Boosting Data Reduction for the Maximum Weight Independent Set Problem Using Increasing Transformations

Given a vertex-weighted graph, the maximum weight independent set problem asks for a pair-wise non-adjacent set of vertices such that the sum of their weights is maximum. The branch-and-reduce paradigm is the de facto standard approach to solve the problem to optimality in practice. In this paradigm, data reduction rules are applied to decrease the problem size. These data reduction rules ensure that given an optimum solution on the new (smaller) input, one can quickly construct an optimum solution on the original input. We introduce new generalized data reduction and transformation rules for the problem. A key feature of our work is that some transformation rules can increase the size of the input. Surprisingly, these so-called increasing transformations can simplify the problem and also open up the reduction space to yield even smaller irreducible graphs later throughout the algorithm. In experiments, our algorithm computes significantly smaller irreducible graphs on all except one instance, solves more instances to optimality than previously possible, is up to two orders of magnitude faster than the best state-of-the-art solver, and finds higher-quality solutions than heuristic solvers DynWVC and HILS on many instances. While the increasing transformations are only efficient enough for preprocessing at this time, we see this as a critical initial step towards a new branch-and-transform paradigm.

==> plots/competitors_convergence_plots/all.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 18:33:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,299.64) rectangle (144.54,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,299.64) rectangle (144.54,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 53.01,329.38) rectangle (139.54,414.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01,329.38) rectangle (139.54,414.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,344.62) --
	(139.54,344.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,367.67) --
	(139.54,367.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,390.71) --
	(139.54,390.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,413.75) --
	(139.54,413.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.84,329.38) --
	( 55.84,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.43,329.38) --
	( 82.43,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.02,329.38) --
	(109.02,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.61,329.38) --
	(135.61,414.52);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 58.31,410.55) --
	( 59.98,410.55) --
	( 59.98,410.56) --
	( 60.85,410.56) --
	( 60.85,410.58) --
	( 61.88,410.58) --
	( 61.88,410.59) --
	( 62.78,410.59) --
	( 62.78,410.61) --
	( 63.31,410.61) --
	( 63.31,410.62) --
	( 63.95,410.62) --
	( 63.95,410.64) --
	( 64.43,410.64) --
	( 64.43,410.65);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.14,333.25) --
	( 64.18,333.25) --
	( 64.18,333.27) --
	( 64.21,333.27) --
	( 64.21,333.28) --
	( 64.24,333.28) --
	( 64.24,333.30) --
	( 64.26,333.30) --
	( 64.26,333.31) --
	( 64.29,333.31) --
	( 64.29,333.32) --
	( 64.32,333.32) --
	( 64.32,333.34) --
	( 64.35,333.34) --
	( 64.35,333.35) --
	( 64.38,333.35) --
	( 64.38,333.37) --
	( 64.41,333.37) --
	( 64.41,333.38) --
	( 64.44,333.38) --
	( 64.44,333.39) --
	( 64.46,333.39) --
	( 64.46,333.41) --
	( 64.49,333.41) --
	( 64.49,333.42) --
	( 64.52,333.42) --
	( 64.52,333.43) --
	( 64.56,333.43) --
	( 64.56,333.45) --
	( 64.59,333.45) --
	( 64.59,333.46) --
	( 64.61,333.46) --
	( 64.61,333.48) --
	( 64.64,333.48) --
	( 64.64,333.49) --
	( 64.67,333.49) --
	( 64.67,333.50) --
	( 64.70,333.50) --
	( 64.70,333.52) --
	( 64.73,333.52) --
	( 64.73,333.53) --
	( 64.76,333.53) --
	( 64.76,333.55) --
	( 64.79,333.55) --
	( 64.79,333.56) --
	( 64.82,333.56) --
	( 64.82,333.57) --
	( 64.85,333.57) --
	( 64.85,333.59) --
	( 64.88,333.59) --
	( 64.88,333.60) --
	( 64.90,333.60) --
	( 64.90,333.62) --
	( 64.93,333.62) --
	( 64.93,333.63) --
	( 64.96,333.63) --
	( 64.96,333.64) --
	( 64.99,333.64) --
	( 64.99,333.66) --
	( 65.01,333.66) --
	( 65.01,333.67) --
	( 65.04,333.67) --
	( 65.04,333.69) --
	( 65.07,333.69) --
	( 65.07,333.70) --
	( 65.10,333.70) --
	( 65.10,333.71) --
	( 65.13,333.71) --
	( 65.13,333.73) --
	( 65.15,333.73) --
	( 65.15,333.74) --
	( 65.18,333.74) --
	( 65.18,333.75) --
	( 65.21,333.75) --
	( 65.21,333.77) --
	( 65.24,333.77) --
	( 65.24,333.78) --
	( 65.27,333.78) --
	( 65.27,333.80) --
	( 65.30,333.80) --
	( 65.30,333.81) --
	( 65.32,333.81) --
	( 65.32,333.82) --
	( 65.35,333.82) --
	( 65.35,333.84) --
	( 65.37,333.84) --
	( 65.37,333.85) --
	( 65.40,333.85) --
	( 65.40,333.87) --
	( 65.43,333.87) --
	( 65.43,333.88) --
	( 65.46,333.88) --
	( 65.46,333.89) --
	( 65.49,333.89) --
	( 65.49,333.91) --
	( 65.51,333.91) --
	( 65.51,333.92) --
	( 65.54,333.92) --
	( 65.54,333.94) --
	( 65.57,333.94) --
	( 65.57,333.95) --
	( 65.59,333.95) --
	( 65.59,333.96) --
	( 65.62,333.96) --
	( 65.62,333.98) --
	( 65.65,333.98) --
	( 65.65,333.99) --
	( 65.68,333.99) --
	( 65.68,334.01) --
	( 65.70,334.01) --
	( 65.70,334.02) --
	( 65.73,334.02) --
	( 65.73,334.03) --
	( 65.75,334.03) --
	( 65.75,334.05) --
	( 65.78,334.05) --
	( 65.78,334.06) --
	( 65.81,334.06) --
	( 65.81,334.08) --
	( 65.84,334.08) --
	( 65.84,334.09) --
	( 65.86,334.09) --
	( 65.86,334.10) --
	( 65.89,334.10) --
	( 65.89,334.12) --
	( 65.92,334.12) --
	( 65.92,334.13) --
	( 65.94,334.13) --
	( 65.94,334.15) --
	( 65.97,334.15) --
	( 65.97,334.16) --
	( 66.00,334.16) --
	( 66.00,334.17) --
	( 66.02,334.17) --
	( 66.02,334.19) --
	( 66.05,334.19) --
	( 66.05,334.20) --
	( 66.08,334.20) --
	( 66.08,334.22) --
	( 66.10,334.22) --
	( 66.10,334.23) --
	( 66.13,334.23) --
	( 66.13,334.24) --
	( 66.15,334.24) --
	( 66.15,334.26) --
	( 66.18,334.26) --
	( 66.18,334.27) --
	( 66.20,334.27) --
	( 66.20,334.29) --
	( 66.23,334.29) --
	( 66.23,334.30) --
	( 66.25,334.30) --
	( 66.25,334.31) --
	( 66.28,334.31) --
	( 66.28,334.33) --
	( 66.30,334.33) --
	( 66.30,334.34) --
	( 66.32,334.34) --
	( 66.32,334.35) --
	( 66.35,334.35) --
	( 66.35,334.37) --
	( 66.37,334.37) --
	( 66.37,334.38) --
	( 66.40,334.38) --
	( 66.40,334.40) --
	( 66.42,334.40) --
	( 66.42,334.41) --
	( 66.44,334.41) --
	( 66.44,334.43) --
	( 66.47,334.43) --
	( 66.47,334.44) --
	( 66.49,334.44) --
	( 66.49,334.45) --
	( 66.51,334.45) --
	( 66.51,334.47) --
	( 66.54,334.47) --
	( 66.54,334.48) --
	( 66.56,334.48) --
	( 66.56,334.49) --
	( 66.59,334.49) --
	( 66.59,334.51) --
	( 66.61,334.51) --
	( 66.61,334.52) --
	( 66.63,334.52) --
	( 66.63,334.54) --
	( 66.66,334.54) --
	( 66.66,334.55) --
	( 66.68,334.55) --
	( 66.68,334.56) --
	( 66.70,334.56) --
	( 66.70,334.58) --
	( 66.73,334.58) --
	( 66.73,334.59) --
	( 66.75,334.59) --
	( 66.75,334.61) --
	( 66.77,334.61) --
	( 66.77,334.62) --
	( 66.80,334.62) --
	( 66.80,334.64) --
	( 66.82,334.64) --
	( 66.82,334.65) --
	( 66.84,334.65) --
	( 66.84,334.66) --
	( 66.86,334.66) --
	( 66.86,334.68) --
	( 66.88,334.68) --
	( 66.88,334.69) --
	( 66.91,334.69) --
	( 66.91,334.71) --
	( 66.93,334.71) --
	( 66.93,334.72) --
	( 66.95,334.72) --
	( 66.95,334.73) --
	( 66.97,334.73) --
	( 66.97,334.75) --
	( 66.99,334.75) --
	( 66.99,334.76) --
	( 67.02,334.76) --
	( 67.02,334.77) --
	( 67.04,334.77) --
	( 67.04,334.79) --
	( 67.05,334.79) --
	( 67.05,334.80) --
	( 67.08,334.80) --
	( 67.08,334.82) --
	( 67.10,334.82) --
	( 67.10,334.83) --
	( 67.12,334.83) --
	( 67.12,334.84) --
	( 67.14,334.84) --
	( 67.14,334.86) --
	( 67.16,334.86) --
	( 67.16,334.87) --
	( 67.18,334.87) --
	( 67.18,334.89) --
	( 67.20,334.89) --
	( 67.20,334.90) --
	( 67.23,334.90) --
	( 67.23,334.91) --
	( 67.24,334.91) --
	( 67.24,334.93) --
	( 67.26,334.93) --
	( 67.26,334.94) --
	( 67.28,334.94) --
	( 67.28,334.96) --
	( 67.30,334.96) --
	( 67.30,334.97) --
	( 67.32,334.97) --
	( 67.32,334.98) --
	( 67.34,334.98) --
	( 67.34,335.00) --
	( 67.36,335.00) --
	( 67.36,335.01) --
	( 67.39,335.01) --
	( 67.39,335.03) --
	( 67.40,335.03) --
	( 67.40,335.04) --
	( 67.42,335.04) --
	( 67.42,335.05) --
	( 67.45,335.05) --
	( 67.45,335.07) --
	( 67.47,335.07) --
	( 67.47,335.08) --
	( 67.48,335.08) --
	( 67.48,335.10) --
	( 67.50,335.10) --
	( 67.50,335.11) --
	( 67.52,335.11) --
	( 67.52,335.12) --
	( 67.54,335.12) --
	( 67.54,335.14) --
	( 67.56,335.14) --
	( 67.56,335.15) --
	( 67.58,335.15) --
	( 67.58,335.17) --
	( 67.59,335.17) --
	( 67.59,335.18) --
	( 67.61,335.18) --
	( 67.61,335.19) --
	( 67.63,335.19) --
	( 67.63,335.21) --
	( 67.64,335.21) --
	( 67.64,335.22) --
	( 67.66,335.22) --
	( 67.66,335.24) --
	( 67.68,335.24) --
	( 67.68,335.25) --
	( 67.69,335.25) --
	( 67.69,335.26) --
	( 67.71,335.26) --
	( 67.71,335.28) --
	( 67.73,335.28) --
	( 67.73,335.29) --
	( 67.75,335.29) --
	( 67.75,335.31) --
	( 67.76,335.31) --
	( 67.76,335.32) --
	( 67.78,335.32) --
	( 67.78,335.33) --
	( 67.80,335.33) --
	( 67.80,335.35) --
	( 67.82,335.35) --
	( 67.82,335.36) --
	( 67.83,335.36) --
	( 67.83,335.38) --
	( 67.85,335.38) --
	( 67.85,335.39) --
	( 67.87,335.39) --
	( 67.87,335.41) --
	( 67.88,335.41) --
	( 67.88,335.42) --
	( 67.90,335.42) --
	( 67.90,335.43) --
	( 67.92,335.43) --
	( 67.92,335.45) --
	( 67.94,335.45) --
	( 67.94,335.46) --
	( 67.96,335.46) --
	( 67.96,335.47) --
	( 67.97,335.47) --
	( 67.97,335.49) --
	( 67.98,335.49) --
	( 67.98,335.50) --
	( 68.00,335.50) --
	( 68.00,335.52) --
	( 68.02,335.52) --
	( 68.02,335.53) --
	( 68.03,335.53) --
	( 68.03,335.55) --
	( 68.05,335.55) --
	( 68.05,335.56) --
	( 68.07,335.56) --
	( 68.07,335.57) --
	( 68.08,335.57) --
	( 68.08,335.59) --
	( 68.10,335.59) --
	( 68.10,335.60) --
	( 68.12,335.60) --
	( 68.12,335.61) --
	( 68.14,335.61) --
	( 68.14,335.63) --
	( 68.15,335.63) --
	( 68.15,335.64) --
	( 68.17,335.64) --
	( 68.17,335.66) --
	( 68.19,335.66) --
	( 68.19,335.67) --
	( 68.20,335.67) --
	( 68.20,335.68) --
	( 68.22,335.68) --
	( 68.22,335.70) --
	( 68.24,335.70) --
	( 68.24,335.71) --
	( 68.25,335.71) --
	( 68.25,335.73) --
	( 68.27,335.73) --
	( 68.27,335.74) --
	( 68.29,335.74) --
	( 68.29,335.76) --
	( 68.31,335.76) --
	( 68.31,335.77) --
	( 68.32,335.77) --
	( 68.32,335.78) --
	( 68.34,335.78) --
	( 68.34,335.80) --
	( 68.35,335.80) --
	( 68.35,335.81) --
	( 68.37,335.81) --
	( 68.37,335.83) --
	( 68.39,335.83) --
	( 68.39,335.84) --
	( 68.41,335.84) --
	( 68.41,335.85) --
	( 68.42,335.85) --
	( 68.42,335.87) --
	( 68.44,335.87) --
	( 68.44,335.88) --
	( 68.45,335.88) --
	( 68.45,335.90) --
	( 68.46,335.90) --
	( 68.46,335.91) --
	( 68.48,335.91) --
	( 68.48,335.92) --
	( 68.50,335.92) --
	( 68.50,335.94) --
	( 68.51,335.94) --
	( 68.51,335.95) --
	( 68.52,335.95) --
	( 68.52,335.97) --
	( 68.54,335.97) --
	( 68.54,335.98) --
	( 68.55,335.98) --
	( 68.55,335.99) --
	( 68.56,335.99) --
	( 68.56,336.01) --
	( 68.58,336.01) --
	( 68.58,336.02) --
	( 68.60,336.02) --
	( 68.60,336.04) --
	( 68.61,336.04) --
	( 68.61,336.05) --
	( 68.63,336.05) --
	( 68.63,336.06) --
	( 68.64,336.06) --
	( 68.64,336.08) --
	( 68.65,336.08) --
	( 68.65,336.09) --
	( 68.67,336.09) --
	( 68.67,336.11) --
	( 68.68,336.11) --
	( 68.68,336.12) --
	( 68.70,336.12) --
	( 68.70,336.13) --
	( 68.71,336.13) --
	( 68.71,336.15) --
	( 68.73,336.15) --
	( 68.73,336.16) --
	( 68.74,336.16) --
	( 68.74,336.18) --
	( 68.76,336.18) --
	( 68.76,336.19) --
	( 68.77,336.19) --
	( 68.77,336.20) --
	( 68.78,336.20) --
	( 68.78,336.22) --
	( 68.80,336.22) --
	( 68.80,336.23) --
	( 68.81,336.23) --
	( 68.81,336.25) --
	( 68.83,336.25) --
	( 68.83,336.26) --
	( 68.84,336.26) --
	( 68.84,336.27) --
	( 68.86,336.27) --
	( 68.86,336.29) --
	( 68.87,336.29) --
	( 68.87,336.30) --
	( 68.89,336.30) --
	( 68.89,336.32) --
	( 68.90,336.32) --
	( 68.90,336.33) --
	( 68.91,336.33) --
	( 68.91,336.34) --
	( 68.93,336.34) --
	( 68.93,336.36) --
	( 68.94,336.36) --
	( 68.94,336.37) --
	( 68.96,336.37) --
	( 68.96,336.39) --
	( 68.97,336.39) --
	( 68.97,336.40) --
	( 68.98,336.40) --
	( 68.98,336.41) --
	( 69.00,336.41) --
	( 69.00,336.43) --
	( 69.01,336.43) --
	( 69.01,336.44) --
	( 69.03,336.44) --
	( 69.03,336.46) --
	( 69.04,336.46) --
	( 69.04,336.47) --
	( 69.05,336.47) --
	( 69.05,336.48) --
	( 69.07,336.48) --
	( 69.07,336.50) --
	( 69.08,336.50) --
	( 69.08,336.51) --
	( 69.09,336.51) --
	( 69.09,336.53) --
	( 69.11,336.53) --
	( 69.11,336.54) --
	( 69.12,336.54) --
	( 69.12,336.56) --
	( 69.13,336.56) --
	( 69.13,336.57) --
	( 69.15,336.57) --
	( 69.15,336.58) --
	( 69.16,336.58) --
	( 69.16,336.60) --
	( 69.18,336.60) --
	( 69.18,336.61) --
	( 69.19,336.61) --
	( 69.19,336.63) --
	( 69.20,336.63) --
	( 69.20,336.64) --
	( 69.21,336.64) --
	( 69.21,336.66) --
	( 69.23,336.66) --
	( 69.23,336.67) --
	( 69.24,336.67) --
	( 69.24,336.68) --
	( 69.25,336.68) --
	( 69.25,336.70) --
	( 69.27,336.70) --
	( 69.27,336.71) --
	( 69.28,336.71) --
	( 69.28,336.73) --
	( 69.29,336.73) --
	( 69.29,336.74) --
	( 69.31,336.74) --
	( 69.31,336.75) --
	( 69.32,336.75) --
	( 69.32,336.77) --
	( 69.33,336.77) --
	( 69.33,336.78) --
	( 69.34,336.78) --
	( 69.34,336.80) --
	( 69.35,336.80) --
	( 69.35,336.81) --
	( 69.37,336.81) --
	( 69.37,336.83) --
	( 69.38,336.83) --
	( 69.38,336.84) --
	( 69.39,336.84) --
	( 69.39,336.85) --
	( 69.40,336.85) --
	( 69.40,336.87) --
	( 69.42,336.87) --
	( 69.42,336.88) --
	( 69.43,336.88) --
	( 69.43,336.90) --
	( 69.44,336.90) --
	( 69.44,336.91) --
	( 69.45,336.91) --
	( 69.45,336.92) --
	( 69.46,336.92) --
	( 69.46,336.94) --
	( 69.47,336.94) --
	( 69.47,336.95) --
	( 69.48,336.95) --
	( 69.48,336.97) --
	( 69.49,336.97) --
	( 69.49,336.98) --
	( 69.51,336.98) --
	( 69.51,337.00) --
	( 69.52,337.00) --
	( 69.52,337.01) --
	( 69.53,337.01) --
	( 69.53,337.02) --
	( 69.54,337.02) --
	( 69.54,337.04) --
	( 69.55,337.04) --
	( 69.55,337.05) --
	( 69.57,337.05) --
	( 69.57,337.07) --
	( 69.58,337.07) --
	( 69.58,337.08) --
	( 69.59,337.08) --
	( 69.59,337.10) --
	( 69.60,337.10) --
	( 69.60,337.11) --
	( 69.61,337.11) --
	( 69.61,337.12) --
	( 69.62,337.12) --
	( 69.62,337.14) --
	( 69.64,337.14) --
	( 69.64,337.15) --
	( 69.65,337.15) --
	( 69.65,337.17) --
	( 69.66,337.17) --
	( 69.66,337.18) --
	( 69.67,337.18) --
	( 69.67,337.20) --
	( 69.68,337.20) --
	( 69.68,337.21) --
	( 69.69,337.21) --
	( 69.69,337.23) --
	( 69.70,337.23) --
	( 69.70,337.24) --
	( 69.71,337.24) --
	( 69.71,337.25) --
	( 69.73,337.25) --
	( 69.73,337.27) --
	( 69.74,337.27) --
	( 69.74,337.28) --
	( 69.75,337.28) --
	( 69.75,337.30) --
	( 69.76,337.30) --
	( 69.76,337.31) --
	( 69.77,337.31) --
	( 69.77,337.32) --
	( 69.78,337.32) --
	( 69.78,337.34) --
	( 69.79,337.34) --
	( 69.79,337.35) --
	( 69.80,337.35) --
	( 69.80,337.37) --
	( 69.81,337.37) --
	( 69.81,337.38) --
	( 69.82,337.38) --
	( 69.82,337.40) --
	( 69.84,337.40) --
	( 69.84,337.41) --
	( 69.85,337.41) --
	( 69.85,337.42) --
	( 69.86,337.42) --
	( 69.86,337.44) --
	( 69.87,337.44) --
	( 69.87,337.45) --
	( 69.88,337.45) --
	( 69.88,337.47) --
	( 69.89,337.47) --
	( 69.89,337.48) --
	( 69.90,337.48) --
	( 69.90,337.50) --
	( 69.91,337.50) --
	( 69.91,337.51) --
	( 69.93,337.51) --
	( 69.93,337.52) --
	( 69.94,337.52) --
	( 69.94,337.54) --
	( 69.95,337.54) --
	( 69.95,337.55) --
	( 69.96,337.55) --
	( 69.96,337.57) --
	( 69.97,337.57) --
	( 69.97,337.58) --
	( 69.98,337.58) --
	( 69.98,337.60) --
	( 70.00,337.60) --
	( 70.00,337.61) --
	( 70.01,337.61) --
	( 70.01,337.63) --
	( 70.02,337.63) --
	( 70.02,337.64) --
	( 70.03,337.64) --
	( 70.03,337.66) --
	( 70.04,337.66) --
	( 70.04,337.67) --
	( 70.05,337.67) --
	( 70.05,337.68) --
	( 70.06,337.68) --
	( 70.06,337.70) --
	( 70.07,337.70) --
	( 70.07,337.71) --
	( 70.08,337.71) --
	( 70.08,337.73) --
	( 70.09,337.73) --
	( 70.09,337.74) --
	( 70.10,337.74) --
	( 70.10,337.75) --
	( 70.11,337.75) --
	( 70.11,337.77) --
	( 70.12,337.77) --
	( 70.12,337.78) --
	( 70.13,337.78) --
	( 70.13,337.80) --
	( 70.14,337.80) --
	( 70.14,337.81) --
	( 70.15,337.81) --
	( 70.15,337.83) --
	( 70.16,337.83) --
	( 70.16,337.84) --
	( 70.17,337.84) --
	( 70.17,337.85) --
	( 70.18,337.85) --
	( 70.18,337.87) --
	( 70.19,337.87) --
	( 70.19,337.88) --
	( 70.20,337.88) --
	( 70.20,337.90) --
	( 70.21,337.90) --
	( 70.21,337.91) --
	( 70.22,337.91) --
	( 70.22,337.93) --
	( 70.23,337.93) --
	( 70.23,337.94) --
	( 70.24,337.94) --
	( 70.24,337.95) --
	( 70.25,337.95) --
	( 70.25,337.97) --
	( 70.26,337.97) --
	( 70.26,337.98) --
	( 70.27,337.98) --
	( 70.27,338.00) --
	( 70.28,338.00) --
	( 70.28,338.01) --
	( 70.29,338.01) --
	( 70.29,338.02) --
	( 70.30,338.02) --
	( 70.30,338.04) --
	( 70.31,338.04) --
	( 70.31,338.05) --
	( 70.32,338.05) --
	( 70.32,338.07) --
	( 70.33,338.07) --
	( 70.33,338.08) --
	( 70.34,338.08) --
	( 70.34,338.10) --
	( 70.35,338.10) --
	( 70.35,338.11) --
	( 70.36,338.11) --
	( 70.36,338.12) --
	( 70.37,338.12) --
	( 70.37,338.14) --
	( 70.38,338.14) --
	( 70.38,338.15) --
	( 70.38,338.15) --
	( 70.38,338.17) --
	( 70.39,338.17) --
	( 70.39,338.18) --
	( 70.40,338.18) --
	( 70.40,338.20) --
	( 70.41,338.20) --
	( 70.41,338.21) --
	( 70.42,338.21) --
	( 70.42,338.22) --
	( 70.43,338.22) --
	( 70.43,338.24) --
	( 70.44,338.24) --
	( 70.44,338.25) --
	( 70.45,338.25) --
	( 70.45,338.27) --
	( 70.46,338.27) --
	( 70.46,338.28) --
	( 70.46,338.28) --
	( 70.46,338.29) --
	( 70.47,338.29) --
	( 70.47,338.31) --
	( 70.48,338.31) --
	( 70.48,338.32) --
	( 70.49,338.32) --
	( 70.49,338.34) --
	( 70.50,338.34) --
	( 70.50,338.35) --
	( 70.51,338.35) --
	( 70.51,338.36) --
	( 70.52,338.36) --
	( 70.52,338.38) --
	( 70.53,338.38) --
	( 70.53,338.39) --
	( 70.54,338.39) --
	( 70.54,338.41) --
	( 70.55,338.41) --
	( 70.55,338.42) --
	( 70.56,338.42) --
	( 70.56,338.44) --
	( 70.56,338.44) --
	( 70.56,338.45) --
	( 70.57,338.45) --
	( 70.57,338.47) --
	( 70.58,338.47) --
	( 70.58,338.48) --
	( 70.59,338.48) --
	( 70.59,338.49) --
	( 70.60,338.49) --
	( 70.60,338.51) --
	( 70.61,338.51) --
	( 70.61,338.52) --
	( 70.62,338.52) --
	( 70.62,338.54) --
	( 70.62,338.54) --
	( 70.62,338.55) --
	( 70.63,338.55) --
	( 70.63,338.57) --
	( 70.64,338.57) --
	( 70.64,338.58) --
	( 70.65,338.58) --
	( 70.65,338.59) --
	( 70.66,338.59) --
	( 70.66,338.61) --
	( 70.67,338.61) --
	( 70.67,338.62) --
	( 70.68,338.62) --
	( 70.68,338.64) --
	( 70.69,338.64) --
	( 70.69,338.65) --
	( 70.69,338.65) --
	( 70.69,338.67) --
	( 70.70,338.67) --
	( 70.70,338.68) --
	( 70.71,338.68) --
	( 70.71,338.70) --
	( 70.72,338.70) --
	( 70.72,338.71) --
	( 70.73,338.71) --
	( 70.73,338.72) --
	( 70.73,338.72) --
	( 70.73,338.74) --
	( 70.74,338.74) --
	( 70.74,338.75) --
	( 70.75,338.75) --
	( 70.75,338.77) --
	( 70.76,338.77) --
	( 70.76,338.78) --
	( 70.77,338.78) --
	( 70.77,338.79) --
	( 70.78,338.79) --
	( 70.78,338.81) --
	( 70.78,338.81) --
	( 70.78,338.82) --
	( 70.79,338.82) --
	( 70.79,338.84) --
	( 70.80,338.84) --
	( 70.80,338.85) --
	( 70.81,338.85) --
	( 70.81,338.87) --
	( 70.82,338.87) --
	( 70.82,338.88) --
	( 70.83,338.88) --
	( 70.83,338.90) --
	( 70.83,338.90) --
	( 70.83,338.91) --
	( 70.84,338.91) --
	( 70.84,338.93) --
	( 70.85,338.93) --
	( 70.85,338.94) --
	( 70.86,338.94) --
	( 70.86,338.95) --
	( 70.87,338.95) --
	( 70.87,338.97) --
	( 70.87,338.97) --
	( 70.87,338.98) --
	( 70.88,338.98) --
	( 70.88,339.00) --
	( 70.89,339.00) --
	( 70.89,339.01) --
	( 70.90,339.01) --
	( 70.90,339.03) --
	( 70.91,339.03) --
	( 70.91,339.04) --
	( 70.92,339.04) --
	( 70.92,339.05) --
	( 70.92,339.05) --
	( 70.92,339.07) --
	( 70.93,339.07) --
	( 70.93,339.08) --
	( 70.94,339.08) --
	( 70.94,339.10) --
	( 70.95,339.10) --
	( 70.95,339.11) --
	( 70.96,339.11) --
	( 70.96,339.13) --
	( 70.97,339.13) --
	( 70.97,339.14) --
	( 70.97,339.14) --
	( 70.97,339.16) --
	( 70.98,339.16) --
	( 70.98,339.17) --
	( 70.99,339.17) --
	( 70.99,339.19) --
	( 70.99,339.19) --
	( 70.99,339.20) --
	( 71.00,339.20) --
	( 71.00,339.21) --
	( 71.01,339.21) --
	( 71.01,339.23) --
	( 71.02,339.23) --
	( 71.02,339.24) --
	( 71.03,339.24) --
	( 71.03,339.26) --
	( 71.03,339.26) --
	( 71.03,339.27) --
	( 71.04,339.27) --
	( 71.04,339.29) --
	( 71.05,339.29) --
	( 71.05,339.30) --
	( 71.06,339.30) --
	( 71.06,339.31) --
	( 71.06,339.31) --
	( 71.06,339.33) --
	( 71.07,339.33) --
	( 71.07,339.34) --
	( 71.08,339.34) --
	( 71.08,339.36) --
	( 71.08,339.36) --
	( 71.08,339.37) --
	( 71.09,339.37) --
	( 71.09,339.39) --
	( 71.10,339.39) --
	( 71.10,339.40) --
	( 71.11,339.40) --
	( 71.11,339.42) --
	( 71.11,339.42) --
	( 71.11,339.43) --
	( 71.12,339.43) --
	( 71.12,339.45) --
	( 71.13,339.45) --
	( 71.13,339.46) --
	( 71.14,339.46) --
	( 71.14,339.48) --
	( 71.15,339.48) --
	( 71.15,339.49) --
	( 71.15,339.49) --
	( 71.15,339.50) --
	( 71.16,339.50) --
	( 71.16,339.52) --
	( 71.17,339.52) --
	( 71.17,339.53) --
	( 71.17,339.53) --
	( 71.17,339.55) --
	( 71.18,339.55) --
	( 71.18,339.56) --
	( 71.19,339.56) --
	( 71.19,339.58) --
	( 71.20,339.58) --
	( 71.20,339.59) --
	( 71.20,339.59) --
	( 71.20,339.61) --
	( 71.21,339.61) --
	( 71.21,339.62) --
	( 71.22,339.62) --
	( 71.22,339.64) --
	( 71.23,339.64) --
	( 71.23,339.65) --
	( 71.24,339.65) --
	( 71.24,339.67) --
	( 71.24,339.67) --
	( 71.24,339.68) --
	( 71.25,339.68) --
	( 71.25,339.69) --
	( 71.26,339.69) --
	( 71.26,339.71) --
	( 71.26,339.71) --
	( 71.26,339.72) --
	( 71.27,339.72) --
	( 71.27,339.74) --
	( 71.28,339.74) --
	( 71.28,339.75) --
	( 71.29,339.75) --
	( 71.29,339.77) --
	( 71.30,339.77) --
	( 71.30,339.78) --
	( 71.30,339.78) --
	( 71.30,339.80) --
	( 71.31,339.80) --
	( 71.31,339.81) --
	( 71.32,339.81) --
	( 71.32,339.83) --
	( 71.33,339.83) --
	( 71.33,339.84) --
	( 71.33,339.84) --
	( 71.33,339.85) --
	( 71.34,339.85) --
	( 71.34,339.87) --
	( 71.34,339.87) --
	( 71.34,339.88) --
	( 71.35,339.88) --
	( 71.35,339.90) --
	( 71.36,339.90) --
	( 71.36,339.91) --
	( 71.37,339.91) --
	( 71.37,339.93) --
	( 71.37,339.93) --
	( 71.37,339.94) --
	( 71.38,339.94) --
	( 71.38,339.96) --
	( 71.39,339.96) --
	( 71.39,339.97) --
	( 71.39,339.97) --
	( 71.39,339.98) --
	( 71.40,339.98) --
	( 71.40,340.00) --
	( 71.41,340.00) --
	( 71.41,340.01) --
	( 71.41,340.01) --
	( 71.41,340.03) --
	( 71.42,340.03) --
	( 71.42,340.04) --
	( 71.43,340.04) --
	( 71.43,340.06) --
	( 71.43,340.06) --
	( 71.43,340.07) --
	( 71.44,340.07) --
	( 71.44,340.09) --
	( 71.45,340.09) --
	( 71.45,340.10) --
	( 71.45,340.10) --
	( 71.45,340.11) --
	( 71.46,340.11) --
	( 71.46,340.13) --
	( 71.47,340.13) --
	( 71.47,340.14) --
	( 71.47,340.14) --
	( 71.47,340.16) --
	( 71.48,340.16) --
	( 71.48,340.17) --
	( 71.49,340.17) --
	( 71.49,340.19) --
	( 71.49,340.19) --
	( 71.49,340.20) --
	( 71.50,340.20) --
	( 71.50,340.22) --
	( 71.51,340.22) --
	( 71.51,340.23) --
	( 71.51,340.23) --
	( 71.51,340.24) --
	( 71.52,340.24) --
	( 71.52,340.26) --
	( 71.53,340.26) --
	( 71.53,340.27) --
	( 71.53,340.27) --
	( 71.53,340.29) --
	( 71.54,340.29) --
	( 71.54,340.30) --
	( 71.55,340.30) --
	( 71.55,340.31) --
	( 71.55,340.31) --
	( 71.55,340.33) --
	( 71.56,340.33) --
	( 71.56,340.34) --
	( 71.57,340.34) --
	( 71.57,340.36) --
	( 71.57,340.36) --
	( 71.57,340.37) --
	( 71.58,340.37) --
	( 71.58,340.39) --
	( 71.59,340.39) --
	( 71.59,340.40) --
	( 71.59,340.40) --
	( 71.59,340.42) --
	( 71.60,340.42) --
	( 71.60,340.43) --
	( 71.61,340.43) --
	( 71.61,340.44) --
	( 71.61,340.44) --
	( 71.61,340.46) --
	( 71.62,340.46) --
	( 71.62,340.47) --
	( 71.63,340.47) --
	( 71.63,340.49) --
	( 71.63,340.49) --
	( 71.63,340.50) --
	( 71.64,340.50) --
	( 71.64,340.52) --
	( 71.64,340.52) --
	( 71.64,340.53) --
	( 71.65,340.53) --
	( 71.65,340.55) --
	( 71.66,340.55) --
	( 71.66,340.56) --
	( 71.66,340.56) --
	( 71.66,340.57) --
	( 71.67,340.57) --
	( 71.67,340.59) --
	( 71.68,340.59) --
	( 71.68,340.60) --
	( 71.68,340.60) --
	( 71.68,340.62) --
	( 71.69,340.62) --
	( 71.69,340.63) --
	( 71.69,340.63) --
	( 71.69,340.65) --
	( 71.70,340.65) --
	( 71.70,340.66) --
	( 71.71,340.66) --
	( 71.71,340.68) --
	( 71.71,340.68) --
	( 71.71,340.69) --
	( 71.72,340.69) --
	( 71.72,340.71) --
	( 71.73,340.71) --
	( 71.73,340.72) --
	( 71.73,340.72) --
	( 71.73,340.73) --
	( 71.74,340.73) --
	( 71.74,340.75) --
	( 71.75,340.75) --
	( 71.75,340.76) --
	( 71.75,340.76) --
	( 71.75,340.78) --
	( 71.76,340.78) --
	( 71.76,340.79) --
	( 71.76,340.79) --
	( 71.76,340.81) --
	( 71.77,340.81) --
	( 71.77,340.82) --
	( 71.78,340.82) --
	( 71.78,340.84) --
	( 71.78,340.84) --
	( 71.78,340.85) --
	( 71.79,340.85) --
	( 71.79,340.86) --
	( 71.80,340.86) --
	( 71.80,340.88) --
	( 71.80,340.88) --
	( 71.80,340.90) --
	( 71.81,340.90) --
	( 71.81,340.91) --
	( 71.81,340.91) --
	( 71.81,340.92) --
	( 71.82,340.92) --
	( 71.82,340.94) --
	( 71.83,340.94) --
	( 71.83,340.95) --
	( 71.83,340.95) --
	( 71.83,340.97) --
	( 71.84,340.97) --
	( 71.84,340.98) --
	( 71.84,340.98) --
	( 71.84,341.00) --
	( 71.85,341.00) --
	( 71.85,341.01) --
	( 71.86,341.01) --
	( 71.86,341.03) --
	( 71.86,341.03) --
	( 71.86,341.04) --
	( 71.87,341.04) --
	( 71.87,341.05) --
	( 71.87,341.05) --
	( 71.87,341.07) --
	( 71.88,341.07) --
	( 71.88,341.08) --
	( 71.88,341.08) --
	( 71.88,341.10) --
	( 71.89,341.10) --
	( 71.89,341.11) --
	( 71.90,341.11) --
	( 71.90,341.13) --
	( 71.90,341.13) --
	( 71.90,341.14) --
	( 71.91,341.14) --
	( 71.91,341.16) --
	( 71.91,341.16) --
	( 71.91,341.17) --
	( 71.92,341.17) --
	( 71.92,341.19) --
	( 71.93,341.19) --
	( 71.93,341.20) --
	( 71.93,341.20) --
	( 71.93,341.21) --
	( 71.94,341.21) --
	( 71.94,341.23) --
	( 71.94,341.23) --
	( 71.94,341.24) --
	( 71.95,341.24) --
	( 71.95,341.26) --
	( 71.96,341.26) --
	( 71.96,341.27) --
	( 71.96,341.27) --
	( 71.96,341.29) --
	( 71.97,341.29) --
	( 71.97,341.30) --
	( 71.97,341.30) --
	( 71.97,341.32) --
	( 71.98,341.32) --
	( 71.98,341.33) --
	( 71.98,341.33) --
	( 71.98,341.35) --
	( 71.99,341.35) --
	( 71.99,341.36) --
	( 72.00,341.36) --
	( 72.00,341.38) --
	( 72.00,341.38) --
	( 72.00,341.39) --
	( 72.01,341.39) --
	( 72.01,341.40) --
	( 72.01,341.40) --
	( 72.01,341.42) --
	( 72.02,341.42) --
	( 72.02,341.43) --
	( 72.03,341.43) --
	( 72.03,341.45) --
	( 72.03,341.45) --
	( 72.03,341.47) --
	( 72.04,341.47) --
	( 72.04,341.48) --
	( 72.04,341.48) --
	( 72.04,341.49) --
	( 72.05,341.49) --
	( 72.05,341.51) --
	( 72.06,341.51) --
	( 72.06,341.52) --
	( 72.06,341.52) --
	( 72.06,341.54) --
	( 72.07,341.54) --
	( 72.07,341.55) --
	( 72.07,341.55) --
	( 72.07,341.56) --
	( 72.08,341.56) --
	( 72.08,341.58) --
	( 72.08,341.58) --
	( 72.08,341.59) --
	( 72.09,341.59) --
	( 72.09,341.61) --
	( 72.09,341.61) --
	( 72.09,341.62) --
	( 72.10,341.62) --
	( 72.10,341.64) --
	( 72.11,341.64) --
	( 72.11,341.65) --
	( 72.11,341.65) --
	( 72.11,341.67) --
	( 72.12,341.67) --
	( 72.12,341.68) --
	( 72.12,341.68) --
	( 72.12,341.70) --
	( 72.13,341.70) --
	( 72.13,341.71) --
	( 72.13,341.71) --
	( 72.13,341.73) --
	( 72.14,341.73) --
	( 72.14,341.74) --
	( 72.14,341.74) --
	( 72.14,341.75) --
	( 72.15,341.75) --
	( 72.15,341.77) --
	( 72.15,341.77) --
	( 72.15,341.78) --
	( 72.16,341.78) --
	( 72.16,341.80) --
	( 72.17,341.80) --
	( 72.17,341.82) --
	( 72.17,341.82) --
	( 72.17,341.83) --
	( 72.18,341.83) --
	( 72.18,341.84) --
	( 72.18,341.84) --
	( 72.18,341.86) --
	( 72.19,341.86) --
	( 72.19,341.87) --
	( 72.19,341.87) --
	( 72.19,341.89) --
	( 72.20,341.89) --
	( 72.20,341.90) --
	( 72.20,341.90) --
	( 72.20,341.92) --
	( 72.21,341.92) --
	( 72.21,341.93) --
	( 72.21,341.93) --
	( 72.21,341.95) --
	( 72.22,341.95) --
	( 72.22,341.96) --
	( 72.22,341.96) --
	( 72.22,341.97) --
	( 72.23,341.97) --
	( 72.23,341.99) --
	( 72.23,341.99) --
	( 72.23,342.00) --
	( 72.24,342.00) --
	( 72.24,342.02) --
	( 72.25,342.02) --
	( 72.25,342.03) --
	( 72.25,342.03) --
	( 72.25,342.05) --
	( 72.26,342.05) --
	( 72.26,342.06) --
	( 72.26,342.06) --
	( 72.26,342.08) --
	( 72.27,342.08) --
	( 72.27,342.09) --
	( 72.27,342.09) --
	( 72.27,342.11) --
	( 72.28,342.11) --
	( 72.28,342.12) --
	( 72.28,342.12) --
	( 72.28,342.14) --
	( 72.29,342.14) --
	( 72.29,342.15) --
	( 72.29,342.15) --
	( 72.29,342.17) --
	( 72.30,342.17) --
	( 72.30,342.18) --
	( 72.30,342.18) --
	( 72.30,342.20) --
	( 72.31,342.20) --
	( 72.31,342.21) --
	( 72.32,342.21) --
	( 72.32,342.22) --
	( 72.32,342.22) --
	( 72.32,342.24) --
	( 72.33,342.24) --
	( 72.33,342.25) --
	( 72.33,342.25) --
	( 72.33,342.27) --
	( 72.34,342.27) --
	( 72.34,342.28) --
	( 72.34,342.28) --
	( 72.34,342.30) --
	( 72.34,342.30) --
	( 72.34,342.31) --
	( 72.35,342.31) --
	( 72.35,342.32) --
	( 72.36,342.32) --
	( 72.36,342.34) --
	( 72.36,342.34) --
	( 72.36,342.35) --
	( 72.36,342.35) --
	( 72.36,342.37) --
	( 72.37,342.37) --
	( 72.37,342.38) --
	( 72.38,342.38) --
	( 72.38,342.40) --
	( 72.38,342.40) --
	( 72.38,342.41) --
	( 72.39,342.41) --
	( 72.39,342.43) --
	( 72.39,342.43) --
	( 72.39,342.44) --
	( 72.40,342.44) --
	( 72.40,342.46) --
	( 72.40,342.46) --
	( 72.40,342.47) --
	( 72.41,342.47) --
	( 72.41,342.49) --
	( 72.41,342.49) --
	( 72.41,342.50) --
	( 72.42,342.50) --
	( 72.42,342.52) --
	( 72.42,342.52) --
	( 72.42,342.53) --
	( 72.43,342.53) --
	( 72.43,342.55) --
	( 72.43,342.55) --
	( 72.43,342.56) --
	( 72.44,342.56) --
	( 72.44,342.57) --
	( 72.44,342.57) --
	( 72.44,342.59) --
	( 72.45,342.59) --
	( 72.45,342.60) --
	( 72.45,342.60) --
	( 72.45,342.62) --
	( 72.46,342.62) --
	( 72.46,342.63) --
	( 72.46,342.63) --
	( 72.46,342.65) --
	( 72.47,342.65) --
	( 72.47,342.66) --
	( 72.47,342.66) --
	( 72.47,342.68) --
	( 72.48,342.68) --
	( 72.48,342.69) --
	( 72.48,342.69) --
	( 72.48,342.71) --
	( 72.48,342.71) --
	( 72.48,342.72) --
	( 72.49,342.72) --
	( 72.49,342.74) --
	( 72.49,342.74) --
	( 72.49,342.75) --
	( 72.50,342.75) --
	( 72.50,342.77) --
	( 72.50,342.77) --
	( 72.50,342.78) --
	( 72.51,342.78) --
	( 72.51,342.80) --
	( 72.52,342.80) --
	( 72.52,342.81) --
	( 72.52,342.81) --
	( 72.52,342.83) --
	( 72.52,342.83) --
	( 72.52,342.84) --
	( 72.53,342.84) --
	( 72.53,342.86) --
	( 72.53,342.86) --
	( 72.53,342.87) --
	( 72.54,342.87) --
	( 72.54,342.89) --
	( 72.54,342.89) --
	( 72.54,342.90) --
	( 72.55,342.90) --
	( 72.55,342.91) --
	( 72.55,342.91) --
	( 72.55,342.93) --
	( 72.56,342.93) --
	( 72.56,342.95) --
	( 72.56,342.95) --
	( 72.56,342.96) --
	( 72.57,342.96) --
	( 72.57,342.98) --
	( 72.57,342.98) --
	( 72.57,342.99) --
	( 72.58,342.99) --
	( 72.58,343.01) --
	( 72.58,343.01) --
	( 72.58,343.02) --
	( 72.59,343.02) --
	( 72.59,343.04) --
	( 72.59,343.04) --
	( 72.59,343.05) --
	( 72.60,343.05) --
	( 72.60,343.07) --
	( 72.60,343.07) --
	( 72.60,343.08) --
	( 72.61,343.08) --
	( 72.61,343.10) --
	( 72.61,343.10) --
	( 72.61,343.11) --
	( 72.61,343.11) --
	( 72.61,343.13) --
	( 72.62,343.13) --
	( 72.62,343.14) --
	( 72.62,343.14) --
	( 72.62,343.16) --
	( 72.63,343.16) --
	( 72.63,343.17) --
	( 72.63,343.17) --
	( 72.63,343.19) --
	( 72.64,343.19) --
	( 72.64,343.20) --
	( 72.64,343.20) --
	( 72.64,343.22) --
	( 72.65,343.22) --
	( 72.65,343.23) --
	( 72.65,343.23) --
	( 72.65,343.25) --
	( 72.66,343.25) --
	( 72.66,343.26) --
	( 72.66,343.26) --
	( 72.66,343.28) --
	( 72.67,343.28) --
	( 72.67,343.29) --
	( 72.67,343.29) --
	( 72.67,343.31) --
	( 72.67,343.31) --
	( 72.67,343.32) --
	( 72.68,343.32) --
	( 72.68,343.34) --
	( 72.68,343.34) --
	( 72.68,343.35) --
	( 72.69,343.35) --
	( 72.69,343.37) --
	( 72.69,343.37) --
	( 72.69,343.38) --
	( 72.70,343.38) --
	( 72.70,343.40) --
	( 72.70,343.40) --
	( 72.70,343.41) --
	( 72.71,343.41) --
	( 72.71,343.43) --
	( 72.71,343.43) --
	( 72.71,343.44) --
	( 72.71,343.44) --
	( 72.71,343.46) --
	( 72.72,343.46) --
	( 72.72,343.48) --
	( 72.73,343.48) --
	( 72.73,343.49) --
	( 72.73,343.49) --
	( 72.73,343.51) --
	( 72.73,343.51) --
	( 72.73,343.52) --
	( 72.74,343.52) --
	( 72.74,343.54) --
	( 72.74,343.54) --
	( 72.74,343.55) --
	( 72.75,343.55) --
	( 72.75,343.57) --
	( 72.75,343.57) --
	( 72.75,343.58) --
	( 72.76,343.58) --
	( 72.76,343.60) --
	( 72.76,343.60) --
	( 72.76,343.61) --
	( 72.77,343.61) --
	( 72.77,343.63) --
	( 72.77,343.63) --
	( 72.77,343.65) --
	( 72.78,343.65) --
	( 72.78,343.66) --
	( 72.78,343.66) --
	( 72.78,343.67) --
	( 72.79,343.67) --
	( 72.79,343.69) --
	( 72.79,343.69) --
	( 72.79,343.70) --
	( 72.80,343.70) --
	( 72.80,343.72) --
	( 72.80,343.72) --
	( 72.80,343.73) --
	( 72.81,343.73) --
	( 72.81,343.75) --
	( 72.81,343.75) --
	( 72.81,343.76) --
	( 72.82,343.76) --
	( 72.82,343.78) --
	( 72.82,343.78) --
	( 72.82,343.79) --
	( 72.83,343.79) --
	( 72.83,343.81) --
	( 72.83,343.81) --
	( 72.83,343.82) --
	( 72.83,343.82) --
	( 72.83,343.84) --
	( 72.84,343.84) --
	( 72.84,343.85) --
	( 72.85,343.85) --
	( 72.85,343.86) --
	( 72.85,343.86) --
	( 72.85,343.88) --
	( 72.85,343.88) --
	( 72.85,343.89) --
	( 72.86,343.89) --
	( 72.86,343.91) --
	( 72.86,343.91) --
	( 72.86,343.92) --
	( 72.87,343.92) --
	( 72.87,343.94) --
	( 72.87,343.94) --
	( 72.87,343.95) --
	( 72.88,343.95) --
	( 72.88,343.97) --
	( 72.88,343.97) --
	( 72.88,343.98) --
	( 72.88,343.98) --
	( 72.88,344.00) --
	( 72.89,344.00) --
	( 72.89,344.01) --
	( 72.89,344.01) --
	( 72.89,344.03) --
	( 72.90,344.03) --
	( 72.90,344.04) --
	( 72.90,344.04) --
	( 72.90,344.06) --
	( 72.91,344.06) --
	( 72.91,344.07) --
	( 72.91,344.07) --
	( 72.91,344.09) --
	( 72.92,344.09) --
	( 72.92,344.10) --
	( 72.92,344.10) --
	( 72.92,344.12) --
	( 72.93,344.12) --
	( 72.93,344.13) --
	( 72.93,344.13) --
	( 72.93,344.14) --
	( 72.94,344.14) --
	( 72.94,344.16) --
	( 72.94,344.16) --
	( 72.94,344.18) --
	( 72.94,344.18) --
	( 72.94,344.19) --
	( 72.95,344.19) --
	( 72.95,344.21) --
	( 72.95,344.21) --
	( 72.95,344.22) --
	( 72.96,344.22) --
	( 72.96,344.23) --
	( 72.96,344.23) --
	( 72.96,344.25) --
	( 72.97,344.25) --
	( 72.97,344.27) --
	( 72.97,344.27) --
	( 72.97,344.28) --
	( 72.98,344.28) --
	( 72.98,344.30) --
	( 72.98,344.30) --
	( 72.98,344.31) --
	( 72.98,344.31) --
	( 72.98,344.33) --
	( 72.99,344.33) --
	( 72.99,344.34) --
	( 72.99,344.34) --
	( 72.99,344.35) --
	( 73.00,344.35) --
	( 73.00,344.37) --
	( 73.00,344.37) --
	( 73.00,344.39) --
	( 73.01,344.39) --
	( 73.01,344.40) --
	( 73.01,344.40) --
	( 73.01,344.42) --
	( 73.02,344.42) --
	( 73.02,344.43) --
	( 73.02,344.43) --
	( 73.02,344.45) --
	( 73.02,344.45) --
	( 73.02,344.46) --
	( 73.03,344.46) --
	( 73.03,344.48) --
	( 73.03,344.48) --
	( 73.03,344.49) --
	( 73.04,344.49) --
	( 73.04,344.51) --
	( 73.04,344.51) --
	( 73.04,344.52) --
	( 73.05,344.52) --
	( 73.05,344.54) --
	( 73.05,344.54) --
	( 73.05,344.55) --
	( 73.05,344.55) --
	( 73.05,344.57) --
	( 73.06,344.57) --
	( 73.06,344.58) --
	( 73.06,344.58) --
	( 73.06,344.60) --
	( 73.07,344.60) --
	( 73.07,344.61) --
	( 73.07,344.61) --
	( 73.07,344.62) --
	( 73.08,344.62) --
	( 73.08,344.64) --
	( 73.08,344.64) --
	( 73.08,344.66) --
	( 73.09,344.66) --
	( 73.09,344.67) --
	( 73.09,344.67) --
	( 73.09,344.69) --
	( 73.09,344.69) --
	( 73.09,344.70) --
	( 73.10,344.70) --
	( 73.10,344.72) --
	( 73.10,344.72) --
	( 73.10,344.73) --
	( 73.11,344.73) --
	( 73.11,344.75) --
	( 73.11,344.75) --
	( 73.11,344.76) --
	( 73.12,344.76) --
	( 73.12,344.78) --
	( 73.12,344.78) --
	( 73.12,344.79) --
	( 73.12,344.79) --
	( 73.12,344.81) --
	( 73.13,344.81) --
	( 73.13,344.82) --
	( 73.13,344.82) --
	( 73.13,344.84) --
	( 73.14,344.84) --
	( 73.14,344.85) --
	( 73.14,344.85) --
	( 73.14,344.87) --
	( 73.15,344.87) --
	( 73.15,344.88) --
	( 73.15,344.88) --
	( 73.15,344.90) --
	( 73.15,344.90) --
	( 73.15,344.92) --
	( 73.16,344.92) --
	( 73.16,344.93) --
	( 73.16,344.93) --
	( 73.16,344.95) --
	( 73.17,344.95) --
	( 73.17,344.96) --
	( 73.17,344.96) --
	( 73.17,344.98) --
	( 73.18,344.98) --
	( 73.18,344.99) --
	( 73.18,344.99) --
	( 73.18,345.01) --
	( 73.19,345.01) --
	( 73.19,345.02) --
	( 73.19,345.02) --
	( 73.19,345.04) --
	( 73.19,345.04) --
	( 73.19,345.06) --
	( 73.20,345.06) --
	( 73.20,345.07) --
	( 73.20,345.07) --
	( 73.20,345.09) --
	( 73.21,345.09) --
	( 73.21,345.10) --
	( 73.21,345.10) --
	( 73.21,345.12) --
	( 73.21,345.12) --
	( 73.21,345.13) --
	( 73.22,345.13) --
	( 73.22,345.15) --
	( 73.22,345.15) --
	( 73.22,345.16) --
	( 73.23,345.16) --
	( 73.23,345.18) --
	( 73.23,345.18) --
	( 73.23,345.20) --
	( 73.24,345.20) --
	( 73.24,345.21) --
	( 73.24,345.21) --
	( 73.24,345.23) --
	( 73.25,345.23) --
	( 73.25,345.24) --
	( 73.25,345.24) --
	( 73.25,345.26) --
	( 73.25,345.26) --
	( 73.25,345.27) --
	( 73.26,345.27) --
	( 73.26,345.28) --
	( 73.26,345.28) --
	( 73.26,345.30) --
	( 73.27,345.30) --
	( 73.27,345.31) --
	( 73.27,345.31) --
	( 73.27,345.33) --
	( 73.27,345.33) --
	( 73.27,345.34) --
	( 73.28,345.34) --
	( 73.28,345.36) --
	( 73.28,345.36) --
	( 73.28,345.37) --
	( 73.29,345.37) --
	( 73.29,345.39) --
	( 73.29,345.39) --
	( 73.29,345.41) --
	( 73.30,345.41) --
	( 73.30,345.42) --
	( 73.30,345.42) --
	( 73.30,345.44) --
	( 73.31,345.44) --
	( 73.31,345.45) --
	( 73.31,345.45) --
	( 73.31,345.47) --
	( 73.32,345.47) --
	( 73.32,345.49) --
	( 73.32,345.49) --
	( 73.32,345.50) --
	( 73.32,345.50) --
	( 73.32,345.52) --
	( 73.33,345.52) --
	( 73.33,345.53) --
	( 73.33,345.53) --
	( 73.33,345.54) --
	( 73.34,345.54) --
	( 73.34,345.56) --
	( 73.34,345.56) --
	( 73.34,345.57) --
	( 73.34,345.57) --
	( 73.34,345.59) --
	( 73.35,345.59) --
	( 73.35,345.60) --
	( 73.35,345.60) --
	( 73.35,345.62) --
	( 73.36,345.62) --
	( 73.36,345.63) --
	( 73.36,345.63) --
	( 73.36,345.65) --
	( 73.37,345.65) --
	( 73.37,345.66) --
	( 73.37,345.66) --
	( 73.37,345.68) --
	( 73.37,345.68) --
	( 73.37,345.70) --
	( 73.38,345.70) --
	( 73.38,345.71) --
	( 73.38,345.71) --
	( 73.38,345.73) --
	( 73.39,345.73) --
	( 73.39,345.74) --
	( 73.39,345.74) --
	( 73.39,345.76) --
	( 73.40,345.76) --
	( 73.40,345.78) --
	( 73.40,345.78) --
	( 73.40,345.79) --
	( 73.40,345.79) --
	( 73.40,345.81) --
	( 73.41,345.81) --
	( 73.41,345.82) --
	( 73.41,345.82) --
	( 73.41,345.84) --
	( 73.42,345.84) --
	( 73.42,345.85) --
	( 73.42,345.85) --
	( 73.42,345.87) --
	( 73.43,345.87) --
	( 73.43,345.88) --
	( 73.43,345.88) --
	( 73.43,345.90) --
	( 73.43,345.90) --
	( 73.43,345.91) --
	( 73.44,345.91) --
	( 73.44,345.93) --
	( 73.44,345.93) --
	( 73.44,345.95) --
	( 73.45,345.95) --
	( 73.45,345.96) --
	( 73.45,345.96) --
	( 73.45,345.98) --
	( 73.45,345.98) --
	( 73.45,345.99) --
	( 73.46,345.99) --
	( 73.46,346.01) --
	( 73.46,346.01) --
	( 73.46,346.02) --
	( 73.47,346.02) --
	( 73.47,346.04) --
	( 73.47,346.04) --
	( 73.47,346.05) --
	( 73.47,346.05) --
	( 73.47,346.07) --
	( 73.48,346.07) --
	( 73.48,346.08) --
	( 73.48,346.08) --
	( 73.48,346.10) --
	( 73.49,346.10) --
	( 73.49,346.11) --
	( 73.49,346.11) --
	( 73.49,346.13) --
	( 73.49,346.13) --
	( 73.49,346.14) --
	( 73.50,346.14) --
	( 73.50,346.16) --
	( 73.50,346.16) --
	( 73.50,346.17) --
	( 73.51,346.17) --
	( 73.51,346.19) --
	( 73.51,346.19) --
	( 73.51,346.21) --
	( 73.51,346.21) --
	( 73.51,346.22) --
	( 73.52,346.22) --
	( 73.52,346.24) --
	( 73.52,346.24) --
	( 73.52,346.25) --
	( 73.52,346.25) --
	( 73.52,346.27) --
	( 73.53,346.27) --
	( 73.53,346.28) --
	( 73.53,346.28) --
	( 73.53,346.30) --
	( 73.54,346.30) --
	( 73.54,346.32) --
	( 73.54,346.32) --
	( 73.54,346.33) --
	( 73.54,346.33) --
	( 73.54,346.34) --
	( 73.55,346.34) --
	( 73.55,346.36) --
	( 73.55,346.36) --
	( 73.55,346.37) --
	( 73.56,346.37) --
	( 73.56,346.39) --
	( 73.56,346.39) --
	( 73.56,346.40) --
	( 73.56,346.40) --
	( 73.56,346.42) --
	( 73.57,346.42) --
	( 73.57,346.43) --
	( 73.57,346.43) --
	( 73.57,346.45) --
	( 73.58,346.45) --
	( 73.58,346.46) --
	( 73.58,346.46) --
	( 73.58,346.48) --
	( 73.58,346.48) --
	( 73.58,346.50) --
	( 73.59,346.50) --
	( 73.59,346.51) --
	( 73.59,346.51) --
	( 73.59,346.53) --
	( 73.59,346.53) --
	( 73.59,346.54) --
	( 73.60,346.54) --
	( 73.60,346.56) --
	( 73.60,346.56) --
	( 73.60,346.57) --
	( 73.61,346.57) --
	( 73.61,346.59) --
	( 73.61,346.59) --
	( 73.61,346.61) --
	( 73.62,346.61) --
	( 73.62,346.62) --
	( 73.62,346.62) --
	( 73.62,346.64) --
	( 73.63,346.64) --
	( 73.63,346.66) --
	( 73.63,346.66) --
	( 73.63,346.67) --
	( 73.64,346.67) --
	( 73.64,346.69) --
	( 73.64,346.69) --
	( 73.64,346.70) --
	( 73.65,346.70) --
	( 73.65,346.72) --
	( 73.65,346.72) --
	( 73.65,346.74) --
	( 73.66,346.74) --
	( 73.66,346.75) --
	( 73.66,346.75) --
	( 73.66,346.77) --
	( 73.67,346.77) --
	( 73.67,346.78) --
	( 73.67,346.78) --
	( 73.67,346.80) --
	( 73.68,346.80) --
	( 73.68,346.81) --
	( 73.68,346.81) --
	( 73.68,346.83) --
	( 73.69,346.83) --
	( 73.69,346.85) --
	( 73.70,346.85) --
	( 73.70,346.86) --
	( 73.70,346.86) --
	( 73.70,346.88) --
	( 73.70,346.88) --
	( 73.70,346.89) --
	( 73.71,346.89) --
	( 73.71,346.91) --
	( 73.71,346.91) --
	( 73.71,346.92) --
	( 73.72,346.92) --
	( 73.72,346.94) --
	( 73.73,346.94) --
	( 73.73,346.95) --
	( 73.73,346.95) --
	( 73.73,346.97) --
	( 73.73,346.97) --
	( 73.73,346.98) --
	( 73.74,346.98) --
	( 73.74,346.99) --
	( 73.75,346.99) --
	( 73.75,347.01) --
	( 73.75,347.01) --
	( 73.75,347.03) --
	( 73.75,347.03) --
	( 73.75,347.04) --
	( 73.76,347.04) --
	( 73.76,347.06) --
	( 73.76,347.06) --
	( 73.76,347.07) --
	( 73.77,347.07) --
	( 73.77,347.09) --
	( 73.77,347.09) --
	( 73.77,347.11) --
	( 73.78,347.11) --
	( 73.78,347.12) --
	( 73.78,347.12) --
	( 73.78,347.13) --
	( 73.78,347.13) --
	( 73.78,347.15) --
	( 73.79,347.15) --
	( 73.79,347.17) --
	( 73.80,347.17) --
	( 73.80,347.18) --
	( 73.80,347.18) --
	( 73.80,347.20) --
	( 73.80,347.20) --
	( 73.80,347.21) --
	( 73.81,347.21) --
	( 73.81,347.23) --
	( 73.81,347.23) --
	( 73.81,347.25) --
	( 73.82,347.25) --
	( 73.82,347.26) --
	( 73.82,347.26) --
	( 73.82,347.28) --
	( 73.83,347.28) --
	( 73.83,347.29) --
	( 73.83,347.29) --
	( 73.83,347.31) --
	( 73.83,347.31) --
	( 73.83,347.32) --
	( 73.84,347.32) --
	( 73.84,347.33) --
	( 73.84,347.33) --
	( 73.84,347.35) --
	( 73.85,347.35) --
	( 73.85,347.37) --
	( 73.85,347.37) --
	( 73.85,347.38) --
	( 73.86,347.38) --
	( 73.86,347.40) --
	( 73.86,347.40) --
	( 73.86,347.41) --
	( 73.87,347.41) --
	( 73.87,347.43) --
	( 73.87,347.43) --
	( 73.87,347.44) --
	( 73.87,347.44) --
	( 73.87,347.46) --
	( 73.88,347.46) --
	( 73.88,347.47) --
	( 73.88,347.47) --
	( 73.88,347.49) --
	( 73.89,347.49) --
	( 73.89,347.51) --
	( 73.89,347.51) --
	( 73.89,347.52) --
	( 73.90,347.52) --
	( 73.90,347.54) --
	( 73.90,347.54) --
	( 73.90,347.55) --
	( 73.91,347.55) --
	( 73.91,347.57) --
	( 73.91,347.57) --
	( 73.91,347.58) --
	( 73.91,347.58) --
	( 73.91,347.60) --
	( 73.92,347.60) --
	( 73.92,347.61) --
	( 73.92,347.61) --
	( 73.92,347.63) --
	( 73.93,347.63) --
	( 73.93,347.65) --
	( 73.93,347.65) --
	( 73.93,347.66) --
	( 73.94,347.66) --
	( 73.94,347.68) --
	( 73.94,347.68) --
	( 73.94,347.69) --
	( 73.94,347.69) --
	( 73.94,347.70) --
	( 73.95,347.70) --
	( 73.95,347.72) --
	( 73.95,347.72) --
	( 73.95,347.73) --
	( 73.96,347.73) --
	( 73.96,347.75) --
	( 73.96,347.75) --
	( 73.96,347.76) --
	( 73.96,347.76) --
	( 73.96,347.78) --
	( 73.97,347.78) --
	( 73.97,347.79) --
	( 73.97,347.79) --
	( 73.97,347.81) --
	( 73.98,347.81) --
	( 73.98,347.82) --
	( 73.98,347.82) --
	( 73.98,347.84) --
	( 73.99,347.84) --
	( 73.99,347.85) --
	( 73.99,347.85) --
	( 73.99,347.87) --
	( 73.99,347.87) --
	( 73.99,347.88) --
	( 74.00,347.88) --
	( 74.00,347.90) --
	( 74.00,347.90) --
	( 74.00,347.91) --
	( 74.01,347.91) --
	( 74.01,347.93) --
	( 74.01,347.93) --
	( 74.01,347.94) --
	( 74.01,347.94) --
	( 74.01,347.96) --
	( 74.02,347.96) --
	( 74.02,347.97) --
	( 74.02,347.97) --
	( 74.02,347.98) --
	( 74.03,347.98) --
	( 74.03,348.00) --
	( 74.03,348.00) --
	( 74.03,348.01) --
	( 74.03,348.01) --
	( 74.03,348.03) --
	( 74.04,348.03) --
	( 74.04,348.04) --
	( 74.04,348.04) --
	( 74.04,348.06) --
	( 74.05,348.06) --
	( 74.05,348.07) --
	( 74.05,348.07) --
	( 74.05,348.09) --
	( 74.05,348.09) --
	( 74.05,348.10) --
	( 74.06,348.10) --
	( 74.06,348.11) --
	( 74.06,348.11) --
	( 74.06,348.13) --
	( 74.07,348.13) --
	( 74.07,348.15) --
	( 74.07,348.15) --
	( 74.07,348.16) --
	( 74.07,348.16) --
	( 74.07,348.18) --
	( 74.08,348.18) --
	( 74.08,348.19) --
	( 74.08,348.19) --
	( 74.08,348.21) --
	( 74.09,348.21) --
	( 74.09,348.22) --
	( 74.09,348.22) --
	( 74.09,348.24) --
	( 74.09,348.24) --
	( 74.09,348.25) --
	( 74.10,348.25) --
	( 74.10,348.27) --
	( 74.10,348.27) --
	( 74.10,348.28) --
	( 74.10,348.28) --
	( 74.10,348.30) --
	( 74.11,348.30) --
	( 74.11,348.31) --
	( 74.11,348.31) --
	( 74.11,348.33) --
	( 74.12,348.33) --
	( 74.12,348.35) --
	( 74.12,348.35) --
	( 74.12,348.36) --
	( 74.13,348.36) --
	( 74.13,348.38) --
	( 74.13,348.38) --
	( 74.13,348.39) --
	( 74.13,348.39) --
	( 74.13,348.41) --
	( 74.14,348.41) --
	( 74.14,348.42) --
	( 74.14,348.42) --
	( 74.14,348.44) --
	( 74.15,348.44) --
	( 74.15,348.46) --
	( 74.15,348.46) --
	( 74.15,348.47) --
	( 74.15,348.47) --
	( 74.15,348.49) --
	( 74.16,348.49) --
	( 74.16,348.50) --
	( 74.16,348.50) --
	( 74.16,348.52) --
	( 74.17,348.52) --
	( 74.17,348.53) --
	( 74.17,348.53) --
	( 74.17,348.55) --
	( 74.18,348.55) --
	( 74.18,348.57) --
	( 74.18,348.57) --
	( 74.18,348.58) --
	( 74.18,348.58) --
	( 74.18,348.60) --
	( 74.19,348.60) --
	( 74.19,348.61) --
	( 74.19,348.61) --
	( 74.19,348.63) --
	( 74.19,348.63) --
	( 74.19,348.64) --
	( 74.20,348.64) --
	( 74.20,348.66) --
	( 74.20,348.66) --
	( 74.20,348.67) --
	( 74.20,348.67) --
	( 74.20,348.69) --
	( 74.21,348.69) --
	( 74.21,348.70) --
	( 74.21,348.70) --
	( 74.21,348.72) --
	( 74.22,348.72) --
	( 74.22,348.73) --
	( 74.22,348.73) --
	( 74.22,348.75) --
	( 74.23,348.75) --
	( 74.23,348.77) --
	( 74.23,348.77) --
	( 74.23,348.78) --
	( 74.23,348.78) --
	( 74.23,348.80) --
	( 74.24,348.80) --
	( 74.24,348.81) --
	( 74.24,348.81) --
	( 74.24,348.83) --
	( 74.24,348.83) --
	( 74.24,348.84) --
	( 74.25,348.84) --
	( 74.25,348.86) --
	( 74.25,348.86) --
	( 74.25,348.88) --
	( 74.26,348.88) --
	( 74.26,348.89) --
	( 74.26,348.89) --
	( 74.26,348.91) --
	( 74.27,348.91) --
	( 74.27,348.93) --
	( 74.27,348.93) --
	( 74.27,348.94) --
	( 74.27,348.94) --
	( 74.27,348.96) --
	( 74.28,348.96) --
	( 74.28,348.97) --
	( 74.28,348.97) --
	( 74.28,348.99) --
	( 74.28,348.99) --
	( 74.28,349.00) --
	( 74.29,349.00) --
	( 74.29,349.02) --
	( 74.29,349.02) --
	( 74.29,349.03) --
	( 74.30,349.03) --
	( 74.30,349.05) --
	( 74.30,349.05) --
	( 74.30,349.06) --
	( 74.30,349.06) --
	( 74.30,349.08) --
	( 74.31,349.08) --
	( 74.31,349.10) --
	( 74.31,349.10) --
	( 74.31,349.11) --
	( 74.32,349.11) --
	( 74.32,349.13) --
	( 74.32,349.13) --
	( 74.32,349.14) --
	( 74.32,349.14) --
	( 74.32,349.16) --
	( 74.33,349.16) --
	( 74.33,349.17) --
	( 74.33,349.17) --
	( 74.33,349.19) --
	( 74.33,349.19) --
	( 74.33,349.20) --
	( 74.34,349.20) --
	( 74.34,349.22) --
	( 74.34,349.22) --
	( 74.34,349.24) --
	( 74.35,349.24) --
	( 74.35,349.25) --
	( 74.35,349.25) --
	( 74.35,349.27) --
	( 74.35,349.27) --
	( 74.35,349.28) --
	( 74.36,349.28) --
	( 74.36,349.30) --
	( 74.36,349.30) --
	( 74.36,349.31) --
	( 74.37,349.31) --
	( 74.37,349.33) --
	( 74.37,349.33) --
	( 74.37,349.35) --
	( 74.37,349.35) --
	( 74.37,349.37) --
	( 74.38,349.37) --
	( 74.38,349.38) --
	( 74.38,349.38) --
	( 74.38,349.40) --
	( 74.38,349.40) --
	( 74.38,349.41) --
	( 74.39,349.41) --
	( 74.39,349.43) --
	( 74.39,349.43) --
	( 74.39,349.45) --
	( 74.40,349.45) --
	( 74.40,349.46) --
	( 74.40,349.46) --
	( 74.40,349.48) --
	( 74.40,349.48) --
	( 74.40,349.49) --
	( 74.41,349.49) --
	( 74.41,349.51) --
	( 74.41,349.51) --
	( 74.41,349.52) --
	( 74.41,349.52) --
	( 74.41,349.54) --
	( 74.42,349.54) --
	( 74.42,349.56) --
	( 74.42,349.56) --
	( 74.42,349.57) --
	( 74.42,349.57) --
	( 74.42,349.59) --
	( 74.43,349.59) --
	( 74.43,349.60) --
	( 74.43,349.60) --
	( 74.43,349.62) --
	( 74.43,349.62) --
	( 74.43,349.63) --
	( 74.44,349.63) --
	( 74.44,349.65) --
	( 74.44,349.65) --
	( 74.44,349.66) --
	( 74.44,349.66) --
	( 74.44,349.68) --
	( 74.45,349.68) --
	( 74.45,349.69) --
	( 74.45,349.69) --
	( 74.45,349.71) --
	( 74.46,349.71) --
	( 74.46,349.72) --
	( 74.46,349.72) --
	( 74.46,349.74) --
	( 74.46,349.74) --
	( 74.46,349.76) --
	( 74.47,349.76) --
	( 74.47,349.77) --
	( 74.47,349.77) --
	( 74.47,349.79) --
	( 74.47,349.79) --
	( 74.47,349.81) --
	( 74.48,349.81) --
	( 74.48,349.83) --
	( 74.48,349.83) --
	( 74.48,349.84) --
	( 74.49,349.84) --
	( 74.49,349.86) --
	( 74.49,349.86) --
	( 74.49,349.88) --
	( 74.49,349.88) --
	( 74.49,349.89) --
	( 74.50,349.89) --
	( 74.50,349.91) --
	( 74.50,349.91) --
	( 74.50,349.92) --
	( 74.50,349.92) --
	( 74.50,349.94) --
	( 74.51,349.94) --
	( 74.51,349.96) --
	( 74.51,349.96) --
	( 74.51,349.97) --
	( 74.51,349.97) --
	( 74.51,349.99) --
	( 74.52,349.99) --
	( 74.52,350.00) --
	( 74.52,350.00) --
	( 74.52,350.02) --
	( 74.52,350.02) --
	( 74.52,350.03) --
	( 74.53,350.03) --
	( 74.53,350.04) --
	( 74.53,350.04) --
	( 74.53,350.06) --
	( 74.53,350.06) --
	( 74.53,350.07) --
	( 74.54,350.07) --
	( 74.54,350.09) --
	( 74.54,350.09) --
	( 74.54,350.11) --
	( 74.54,350.11) --
	( 74.54,350.12) --
	( 74.54,350.12) --
	( 74.54,350.14) --
	( 74.55,350.14) --
	( 74.55,350.15) --
	( 74.55,350.15) --
	( 74.55,350.17) --
	( 74.55,350.17) --
	( 74.55,350.18) --
	( 74.56,350.18) --
	( 74.56,350.20) --
	( 74.56,350.20) --
	( 74.56,350.21) --
	( 74.56,350.21) --
	( 74.56,350.22) --
	( 74.57,350.22) --
	( 74.57,350.24) --
	( 74.57,350.24) --
	( 74.57,350.25) --
	( 74.57,350.25) --
	( 74.57,350.27) --
	( 74.58,350.27) --
	( 74.58,350.29) --
	( 74.58,350.29) --
	( 74.58,350.30) --
	( 74.58,350.30) --
	( 74.58,350.32) --
	( 74.59,350.32) --
	( 74.59,350.33) --
	( 74.59,350.33) --
	( 74.59,350.35) --
	( 74.59,350.35) --
	( 74.59,350.36) --
	( 74.60,350.36) --
	( 74.60,350.38) --
	( 74.60,350.38) --
	( 74.60,350.39) --
	( 74.60,350.39) --
	( 74.60,350.41) --
	( 74.61,350.41) --
	( 74.61,350.42) --
	( 74.61,350.42) --
	( 74.61,350.44) --
	( 74.61,350.44) --
	( 74.61,350.46) --
	( 74.62,350.46) --
	( 74.62,350.47) --
	( 74.62,350.47) --
	( 74.62,350.49) --
	( 74.63,350.49) --
	( 74.63,350.50) --
	( 74.63,350.50) --
	( 74.63,350.52) --
	( 74.63,350.52) --
	( 74.63,350.53) --
	( 74.64,350.53) --
	( 74.64,350.55) --
	( 74.64,350.55) --
	( 74.64,350.56) --
	( 74.65,350.56) --
	( 74.65,350.58) --
	( 74.65,350.58) --
	( 74.65,350.59) --
	( 74.65,350.59) --
	( 74.65,350.61) --
	( 74.66,350.61) --
	( 74.66,350.62) --
	( 74.66,350.62) --
	( 74.66,350.64) --
	( 74.67,350.64) --
	( 74.67,350.65) --
	( 74.67,350.65) --
	( 74.67,350.67) --
	( 74.68,350.67) --
	( 74.68,350.69) --
	( 74.68,350.69) --
	( 74.68,350.70) --
	( 74.68,350.70) --
	( 74.68,350.72) --
	( 74.69,350.72) --
	( 74.69,350.73) --
	( 74.69,350.73) --
	( 74.69,350.75) --
	( 74.70,350.75) --
	( 74.70,350.76) --
	( 74.70,350.76) --
	( 74.70,350.78) --
	( 74.70,350.78) --
	( 74.70,350.79) --
	( 74.71,350.79) --
	( 74.71,350.81) --
	( 74.71,350.81) --
	( 74.71,350.83) --
	( 74.72,350.83) --
	( 74.72,350.84) --
	( 74.72,350.84) --
	( 74.72,350.86) --
	( 74.72,350.86) --
	( 74.72,350.87) --
	( 74.73,350.87) --
	( 74.73,350.89) --
	( 74.73,350.89) --
	( 74.73,350.90) --
	( 74.74,350.90) --
	( 74.74,350.92) --
	( 74.74,350.92) --
	( 74.74,350.94) --
	( 74.75,350.94) --
	( 74.75,350.95) --
	( 74.75,350.95) --
	( 74.75,350.97) --
	( 74.76,350.97) --
	( 74.76,350.98) --
	( 74.76,350.98) --
	( 74.76,351.00) --
	( 74.77,351.00) --
	( 74.77,351.01) --
	( 74.77,351.01) --
	( 74.77,351.03) --
	( 74.78,351.03) --
	( 74.78,351.04) --
	( 74.78,351.04) --
	( 74.78,351.06) --
	( 74.79,351.06) --
	( 74.79,351.07) --
	( 74.80,351.07) --
	( 74.80,351.09) --
	( 74.80,351.09) --
	( 74.80,351.11) --
	( 74.81,351.11) --
	( 74.81,351.12) --
	( 74.81,351.12) --
	( 74.81,351.14) --
	( 74.82,351.14) --
	( 74.82,351.15) --
	( 74.82,351.15) --
	( 74.82,351.17) --
	( 74.83,351.17) --
	( 74.83,351.19) --
	( 74.84,351.19) --
	( 74.84,351.20) --
	( 74.84,351.20) --
	( 74.84,351.22) --
	( 74.84,351.22) --
	( 74.84,351.23) --
	( 74.85,351.23) --
	( 74.85,351.25) --
	( 74.85,351.25) --
	( 74.85,351.26) --
	( 74.86,351.26) --
	( 74.86,351.28) --
	( 74.87,351.28) --
	( 74.87,351.29) --
	( 74.87,351.29) --
	( 74.87,351.31) --
	( 74.88,351.31) --
	( 74.88,351.33) --
	( 74.88,351.33) --
	( 74.88,351.34) --
	( 74.89,351.34) --
	( 74.89,351.36) --
	( 74.90,351.36) --
	( 74.90,351.38) --
	( 74.90,351.38) --
	( 74.90,351.39) --
	( 74.91,351.39) --
	( 74.91,351.41) --
	( 74.91,351.41) --
	( 74.91,351.42) --
	( 74.92,351.42) --
	( 74.92,351.44) --
	( 74.92,351.44) --
	( 74.92,351.46) --
	( 74.93,351.46) --
	( 74.93,351.47) --
	( 74.93,351.47) --
	( 74.93,351.49) --
	( 74.94,351.49) --
	( 74.94,351.51) --
	( 74.95,351.51) --
	( 74.95,351.52) --
	( 74.95,351.52) --
	( 74.95,351.54) --
	( 74.96,351.54) --
	( 74.96,351.56) --
	( 74.96,351.56) --
	( 74.96,351.57) --
	( 74.97,351.57) --
	( 74.97,351.59) --
	( 74.97,351.59) --
	( 74.97,351.60) --
	( 74.98,351.60) --
	( 74.98,351.62) --
	( 74.98,351.62) --
	( 74.98,351.64) --
	( 74.99,351.64) --
	( 74.99,351.66) --
	( 74.99,351.66) --
	( 74.99,351.68) --
	( 75.00,351.68) --
	( 75.00,351.69) --
	( 75.01,351.69) --
	( 75.01,351.71) --
	( 75.02,351.71) --
	( 75.02,351.73) --
	( 75.03,351.73) --
	( 75.03,351.75) --
	( 75.04,351.75) --
	( 75.04,351.77) --
	( 75.04,351.77) --
	( 75.04,351.78) --
	( 75.05,351.78) --
	( 75.05,351.80) --
	( 75.06,351.80) --
	( 75.06,351.82) --
	( 75.07,351.82) --
	( 75.07,351.83) --
	( 75.08,351.83) --
	( 75.08,351.85) --
	( 75.08,351.85) --
	( 75.08,351.86) --
	( 75.10,351.86) --
	( 75.10,351.88) --
	( 75.10,351.88) --
	( 75.10,351.90) --
	( 75.11,351.90) --
	( 75.11,351.91) --
	( 75.11,351.91) --
	( 75.11,351.93) --
	( 75.12,351.93) --
	( 75.12,351.95) --
	( 75.13,351.95) --
	( 75.13,351.96) --
	( 75.14,351.96) --
	( 75.14,351.98) --
	( 75.15,351.98) --
	( 75.15,351.99) --
	( 75.16,351.99) --
	( 75.16,352.01) --
	( 75.16,352.01) --
	( 75.16,352.03) --
	( 75.17,352.03) --
	( 75.17,352.04) --
	( 75.18,352.04) --
	( 75.18,352.06) --
	( 75.19,352.06) --
	( 75.19,352.08) --
	( 75.19,352.08) --
	( 75.19,352.09) --
	( 75.20,352.09) --
	( 75.20,352.11) --
	( 75.21,352.11) --
	( 75.21,352.13) --
	( 75.22,352.13) --
	( 75.22,352.14) --
	( 75.23,352.14) --
	( 75.23,352.16) --
	( 75.23,352.16) --
	( 75.23,352.17) --
	( 75.24,352.17) --
	( 75.24,352.19) --
	( 75.25,352.19) --
	( 75.25,352.20) --
	( 75.25,352.20) --
	( 75.25,352.22) --
	( 75.26,352.22) --
	( 75.26,352.24) --
	( 75.27,352.24) --
	( 75.27,352.25) --
	( 75.28,352.25) --
	( 75.28,352.27) --
	( 75.28,352.27) --
	( 75.28,352.28) --
	( 75.29,352.28) --
	( 75.29,352.30) --
	( 75.30,352.30) --
	( 75.30,352.32) --
	( 75.30,352.32) --
	( 75.30,352.34) --
	( 75.31,352.34) --
	( 75.31,352.35) --
	( 75.32,352.35) --
	( 75.32,352.37) --
	( 75.33,352.37) --
	( 75.33,352.39) --
	( 75.34,352.39) --
	( 75.34,352.40) --
	( 75.34,352.40) --
	( 75.34,352.42) --
	( 75.35,352.42) --
	( 75.35,352.44) --
	( 75.36,352.44) --
	( 75.36,352.46) --
	( 75.37,352.46) --
	( 75.37,352.48) --
	( 75.38,352.48) --
	( 75.38,352.49) --
	( 75.38,352.49) --
	( 75.38,352.51) --
	( 75.39,352.51) --
	( 75.39,352.53) --
	( 75.40,352.53) --
	( 75.40,352.55) --
	( 75.40,352.55) --
	( 75.40,352.57) --
	( 75.41,352.57) --
	( 75.41,352.58) --
	( 75.42,352.58) --
	( 75.42,352.60) --
	( 75.43,352.60) --
	( 75.43,352.62) --
	( 75.44,352.62) --
	( 75.44,352.64) --
	( 75.44,352.64) --
	( 75.44,352.66) --
	( 75.45,352.66) --
	( 75.45,352.67) --
	( 75.46,352.67) --
	( 75.46,352.69) --
	( 75.47,352.69) --
	( 75.47,352.71) --
	( 75.47,352.71) --
	( 75.47,352.73) --
	( 75.49,352.73) --
	( 75.49,352.74) --
	( 75.49,352.74) --
	( 75.49,352.76) --
	( 75.50,352.76) --
	( 75.50,352.78) --
	( 75.51,352.78) --
	( 75.51,352.80) --
	( 75.51,352.80) --
	( 75.51,352.81) --
	( 75.52,352.81) --
	( 75.52,352.83) --
	( 75.53,352.83) --
	( 75.53,352.85) --
	( 75.53,352.85) --
	( 75.53,352.86) --
	( 75.54,352.86) --
	( 75.54,352.88) --
	( 75.55,352.88) --
	( 75.55,352.90) --
	( 75.56,352.90) --
	( 75.56,352.92) --
	( 75.56,352.92) --
	( 75.56,352.93) --
	( 75.57,352.93) --
	( 75.57,352.95) --
	( 75.58,352.95) --
	( 75.58,352.97) --
	( 75.59,352.97) --
	( 75.59,352.99) --
	( 75.60,352.99) --
	( 75.60,353.00) --
	( 75.61,353.00) --
	( 75.61,353.02) --
	( 75.62,353.02) --
	( 75.62,353.04) --
	( 75.63,353.04) --
	( 75.63,353.06) --
	( 75.64,353.06) --
	( 75.64,353.08) --
	( 75.65,353.08) --
	( 75.65,353.10) --
	( 75.67,353.10) --
	( 75.67,353.12) --
	( 75.67,353.12) --
	( 75.67,353.14) --
	( 75.68,353.14) --
	( 75.68,353.15) --
	( 75.70,353.15) --
	( 75.70,353.17) --
	( 75.70,353.17) --
	( 75.70,353.19) --
	( 75.72,353.19) --
	( 75.72,353.21) --
	( 75.73,353.21) --
	( 75.73,353.23) --
	( 75.74,353.23) --
	( 75.74,353.24) --
	( 75.75,353.24) --
	( 75.75,353.26) --
	( 75.75,353.26) --
	( 75.75,353.28) --
	( 75.77,353.28) --
	( 75.77,353.29) --
	( 75.77,353.29) --
	( 75.77,353.30) --
	( 75.78,353.30) --
	( 75.78,353.32) --
	( 75.79,353.32) --
	( 75.79,353.34) --
	( 75.80,353.34) --
	( 75.80,353.35) --
	( 75.81,353.35) --
	( 75.81,353.37) --
	( 75.82,353.37) --
	( 75.82,353.39) --
	( 75.83,353.39) --
	( 75.83,353.41) --
	( 75.84,353.41) --
	( 75.84,353.42) --
	( 75.85,353.42) --
	( 75.85,353.44) --
	( 75.86,353.44) --
	( 75.86,353.46) --
	( 75.87,353.46) --
	( 75.87,353.48) --
	( 75.88,353.48) --
	( 75.88,353.49) --
	( 75.89,353.49) --
	( 75.89,353.52) --
	( 75.90,353.52) --
	( 75.90,353.53) --
	( 75.91,353.53) --
	( 75.91,353.55) --
	( 75.91,353.55) --
	( 75.91,353.57) --
	( 75.93,353.57) --
	( 75.93,353.59) --
	( 75.94,353.59) --
	( 75.94,353.61) --
	( 75.95,353.61) --
	( 75.95,353.62) --
	( 75.96,353.62) --
	( 75.96,353.64) --
	( 75.97,353.64) --
	( 75.97,353.66) --
	( 75.98,353.66) --
	( 75.98,353.68) --
	( 75.99,353.68) --
	( 75.99,353.70) --
	( 76.00,353.70) --
	( 76.00,353.72) --
	( 76.01,353.72) --
	( 76.01,353.74) --
	( 76.02,353.74) --
	( 76.02,353.75) --
	( 76.03,353.75) --
	( 76.03,353.77) --
	( 76.04,353.77) --
	( 76.04,353.79) --
	( 76.05,353.79) --
	( 76.05,353.81) --
	( 76.06,353.81) --
	( 76.06,353.82) --
	( 76.07,353.82) --
	( 76.07,353.84) --
	( 76.08,353.84) --
	( 76.08,353.85) --
	( 76.09,353.85) --
	( 76.09,353.87) --
	( 76.10,353.87) --
	( 76.10,353.89) --
	( 76.11,353.89) --
	( 76.11,353.91) --
	( 76.12,353.91) --
	( 76.12,353.93) --
	( 76.13,353.93) --
	( 76.13,353.95) --
	( 76.14,353.95) --
	( 76.14,353.96) --
	( 76.15,353.96) --
	( 76.15,353.98) --
	( 76.16,353.98) --
	( 76.16,354.00) --
	( 76.17,354.00) --
	( 76.17,354.02) --
	( 76.18,354.02) --
	( 76.18,354.03) --
	( 76.19,354.03) --
	( 76.19,354.05) --
	( 76.19,354.05) --
	( 76.19,354.07) --
	( 76.20,354.07) --
	( 76.20,354.08) --
	( 76.21,354.08) --
	( 76.21,354.10) --
	( 76.21,354.10) --
	( 76.21,354.11) --
	( 76.22,354.11) --
	( 76.22,354.12) --
	( 76.23,354.12) --
	( 76.23,354.14) --
	( 76.25,354.14) --
	( 76.25,354.16) --
	( 76.25,354.16) --
	( 76.25,354.18) --
	( 76.26,354.18) --
	( 76.26,354.19) --
	( 76.27,354.19) --
	( 76.27,354.20) --
	( 76.28,354.20) --
	( 76.28,354.22) --
	( 76.28,354.22) --
	( 76.28,354.23) --
	( 76.30,354.23) --
	( 76.30,354.25) --
	( 76.31,354.25) --
	( 76.31,354.27) --
	( 76.32,354.27) --
	( 76.32,354.29) --
	( 76.32,354.29) --
	( 76.32,354.31) --
	( 76.33,354.31) --
	( 76.33,354.32) --
	( 76.34,354.32) --
	( 76.34,354.34) --
	( 76.36,354.34) --
	( 76.36,354.36) --
	( 76.36,354.36) --
	( 76.36,354.38) --
	( 76.38,354.38) --
	( 76.38,354.40) --
	( 76.38,354.40) --
	( 76.38,354.41) --
	( 76.39,354.41) --
	( 76.39,354.43) --
	( 76.40,354.43) --
	( 76.40,354.45) --
	( 76.41,354.45) --
	( 76.41,354.47) --
	( 76.42,354.47) --
	( 76.42,354.49) --
	( 76.43,354.49) --
	( 76.43,354.50) --
	( 76.44,354.50) --
	( 76.44,354.52) --
	( 76.45,354.52) --
	( 76.45,354.53) --
	( 76.46,354.53) --
	( 76.46,354.55) --
	( 76.46,354.55) --
	( 76.46,354.56) --
	( 76.47,354.56) --
	( 76.47,354.58) --
	( 76.48,354.58) --
	( 76.48,354.60) --
	( 76.49,354.60) --
	( 76.49,354.61) --
	( 76.49,354.61) --
	( 76.49,354.63) --
	( 76.50,354.63) --
	( 76.50,354.64) --
	( 76.51,354.64) --
	( 76.51,354.66) --
	( 76.52,354.66) --
	( 76.52,354.68) --
	( 76.53,354.68) --
	( 76.53,354.69) --
	( 76.54,354.69) --
	( 76.54,354.71) --
	( 76.55,354.71) --
	( 76.55,354.73) --
	( 76.56,354.73) --
	( 76.56,354.75) --
	( 76.57,354.75) --
	( 76.57,354.77) --
	( 76.58,354.77) --
	( 76.58,354.78) --
	( 76.58,354.78) --
	( 76.58,354.80) --
	( 76.59,354.80) --
	( 76.59,354.81) --
	( 76.60,354.81) --
	( 76.60,354.83) --
	( 76.61,354.83) --
	( 76.61,354.85) --
	( 76.62,354.85) --
	( 76.62,354.87) --
	( 76.63,354.87) --
	( 76.63,354.88) --
	( 76.63,354.88) --
	( 76.63,354.89) --
	( 76.64,354.89) --
	( 76.64,354.91) --
	( 76.65,354.91) --
	( 76.65,354.93) --
	( 76.66,354.93) --
	( 76.66,354.95) --
	( 76.67,354.95) --
	( 76.67,354.96) --
	( 76.68,354.96) --
	( 76.68,354.98) --
	( 76.69,354.98) --
	( 76.69,355.00) --
	( 76.69,355.00) --
	( 76.69,355.01) --
	( 76.70,355.01) --
	( 76.70,355.03) --
	( 76.71,355.03) --
	( 76.71,355.04) --
	( 76.72,355.04) --
	( 76.72,355.06) --
	( 76.72,355.06) --
	( 76.72,355.08) --
	( 76.74,355.08) --
	( 76.74,355.10) --
	( 76.74,355.10) --
	( 76.74,355.12) --
	( 76.75,355.12) --
	( 76.75,355.13) --
	( 76.76,355.13) --
	( 76.76,355.15) --
	( 76.77,355.15) --
	( 76.77,355.16) --
	( 76.78,355.16) --
	( 76.78,355.18) --
	( 76.78,355.18) --
	( 76.78,355.19) --
	( 76.79,355.19) --
	( 76.79,355.21) --
	( 76.80,355.21) --
	( 76.80,355.22) --
	( 76.81,355.22) --
	( 76.81,355.24) --
	( 76.81,355.24) --
	( 76.81,355.25) --
	( 76.82,355.25) --
	( 76.82,355.27) --
	( 76.83,355.27) --
	( 76.83,355.28) --
	( 76.84,355.28) --
	( 76.84,355.30) --
	( 76.84,355.30) --
	( 76.84,355.31) --
	( 76.86,355.31) --
	( 76.86,355.33) --
	( 76.86,355.33) --
	( 76.86,355.35) --
	( 76.86,355.35) --
	( 76.86,355.36) --
	( 76.88,355.36) --
	( 76.88,355.38) --
	( 76.88,355.38) --
	( 76.88,355.40) --
	( 76.89,355.40) --
	( 76.89,355.41) --
	( 76.90,355.41) --
	( 76.90,355.43) --
	( 76.90,355.43) --
	( 76.90,355.44) --
	( 76.92,355.44) --
	( 76.92,355.45) --
	( 76.92,355.45) --
	( 76.92,355.47) --
	( 76.93,355.47) --
	( 76.93,355.49) --
	( 76.94,355.49) --
	( 76.94,355.51) --
	( 76.95,355.51) --
	( 76.95,355.52) --
	( 76.96,355.52) --
	( 76.96,355.54) --
	( 76.97,355.54) --
	( 76.97,355.56) --
	( 76.97,355.56) --
	( 76.97,355.57) --
	( 76.98,355.57) --
	( 76.98,355.59) --
	( 76.99,355.59) --
	( 76.99,355.61) --
	( 76.99,355.61) --
	( 76.99,355.62) --
	( 77.00,355.62) --
	( 77.00,355.64) --
	( 77.01,355.64) --
	( 77.01,355.65) --
	( 77.02,355.65) --
	( 77.02,355.67) --
	( 77.02,355.67) --
	( 77.02,355.68) --
	( 77.03,355.68) --
	( 77.03,355.70) --
	( 77.04,355.70) --
	( 77.04,355.71) --
	( 77.05,355.71) --
	( 77.05,355.73) --
	( 77.05,355.73) --
	( 77.05,355.74) --
	( 77.06,355.74) --
	( 77.06,355.76) --
	( 77.07,355.76) --
	( 77.07,355.77) --
	( 77.08,355.77) --
	( 77.08,355.79) --
	( 77.09,355.79) --
	( 77.09,355.80) --
	( 77.09,355.80) --
	( 77.09,355.82) --
	( 77.10,355.82) --
	( 77.10,355.84) --
	( 77.11,355.84) --
	( 77.11,355.85) --
	( 77.11,355.85) --
	( 77.11,355.87) --
	( 77.13,355.87) --
	( 77.13,355.89) --
	( 77.13,355.89) --
	( 77.13,355.91) --
	( 77.14,355.91) --
	( 77.14,355.92) --
	( 77.15,355.92) --
	( 77.15,355.94) --
	( 77.15,355.94) --
	( 77.15,355.95) --
	( 77.16,355.95) --
	( 77.16,355.97) --
	( 77.17,355.97) --
	( 77.17,355.98) --
	( 77.18,355.98) --
	( 77.18,356.00) --
	( 77.19,356.00) --
	( 77.19,356.02) --
	( 77.19,356.02) --
	( 77.19,356.03) --
	( 77.20,356.03) --
	( 77.20,356.05) --
	( 77.21,356.05) --
	( 77.21,356.06) --
	( 77.21,356.06) --
	( 77.21,356.08) --
	( 77.23,356.08) --
	( 77.23,356.10) --
	( 77.23,356.10) --
	( 77.23,356.11) --
	( 77.24,356.11) --
	( 77.24,356.13) --
	( 77.25,356.13) --
	( 77.25,356.14) --
	( 77.25,356.14) --
	( 77.25,356.16) --
	( 77.26,356.16) --
	( 77.26,356.18) --
	( 77.27,356.18) --
	( 77.27,356.19) --
	( 77.27,356.19) --
	( 77.27,356.21) --
	( 77.28,356.21) --
	( 77.28,356.22) --
	( 77.29,356.22) --
	( 77.29,356.24) --
	( 77.30,356.24) --
	( 77.30,356.25) --
	( 77.31,356.25) --
	( 77.31,356.27) --
	( 77.31,356.27) --
	( 77.31,356.29) --
	( 77.32,356.29) --
	( 77.32,356.30) --
	( 77.33,356.30) --
	( 77.33,356.32) --
	( 77.34,356.32) --
	( 77.34,356.34) --
	( 77.34,356.34) --
	( 77.34,356.35) --
	( 77.35,356.35) --
	( 77.35,356.37) --
	( 77.36,356.37) --
	( 77.36,356.39) --
	( 77.37,356.39) --
	( 77.37,356.40) --
	( 77.37,356.40) --
	( 77.37,356.42) --
	( 77.38,356.42) --
	( 77.38,356.43) --
	( 77.39,356.43) --
	( 77.39,356.45) --
	( 77.40,356.45) --
	( 77.40,356.47) --
	( 77.40,356.47) --
	( 77.40,356.48) --
	( 77.41,356.48) --
	( 77.41,356.50) --
	( 77.42,356.50) --
	( 77.42,356.52) --
	( 77.43,356.52) --
	( 77.43,356.53) --
	( 77.44,356.53) --
	( 77.44,356.55) --
	( 77.45,356.55) --
	( 77.45,356.56) --
	( 77.46,356.56) --
	( 77.46,356.58) --
	( 77.46,356.58) --
	( 77.46,356.60) --
	( 77.47,356.60) --
	( 77.47,356.62) --
	( 77.48,356.62) --
	( 77.48,356.63) --
	( 77.48,356.63) --
	( 77.48,356.65) --
	( 77.49,356.65) --
	( 77.49,356.66) --
	( 77.50,356.66) --
	( 77.50,356.68) --
	( 77.51,356.68) --
	( 77.51,356.70) --
	( 77.52,356.70) --
	( 77.52,356.72) --
	( 77.53,356.72) --
	( 77.53,356.73) --
	( 77.54,356.73) --
	( 77.54,356.75) --
	( 77.54,356.75) --
	( 77.54,356.76) --
	( 77.55,356.76) --
	( 77.55,356.78) --
	( 77.56,356.78) --
	( 77.56,356.79) --
	( 77.57,356.79) --
	( 77.57,356.81) --
	( 77.57,356.81) --
	( 77.57,356.83) --
	( 77.58,356.83) --
	( 77.58,356.85) --
	( 77.58,356.85) --
	( 77.58,356.86) --
	( 77.59,356.86) --
	( 77.59,356.88) --
	( 77.60,356.88) --
	( 77.60,356.90) --
	( 77.60,356.90) --
	( 77.60,356.91) --
	( 77.62,356.91) --
	( 77.62,356.93) --
	( 77.62,356.93) --
	( 77.62,356.94) --
	( 77.63,356.94) --
	( 77.63,356.96) --
	( 77.64,356.96) --
	( 77.64,356.98) --
	( 77.64,356.98) --
	( 77.64,356.99) --
	( 77.65,356.99) --
	( 77.65,357.01) --
	( 77.66,357.01) --
	( 77.66,357.03) --
	( 77.66,357.03) --
	( 77.66,357.05) --
	( 77.67,357.05) --
	( 77.67,357.06) --
	( 77.68,357.06) --
	( 77.68,357.08) --
	( 77.68,357.08) --
	( 77.68,357.10) --
	( 77.69,357.10) --
	( 77.69,357.11) --
	( 77.70,357.11) --
	( 77.70,357.13) --
	( 77.70,357.13) --
	( 77.70,357.15) --
	( 77.72,357.15) --
	( 77.72,357.16) --
	( 77.72,357.16) --
	( 77.72,357.18) --
	( 77.73,357.18) --
	( 77.73,357.20) --
	( 77.73,357.20) --
	( 77.73,357.21) --
	( 77.74,357.21) --
	( 77.74,357.23) --
	( 77.75,357.23) --
	( 77.75,357.25) --
	( 77.75,357.25) --
	( 77.75,357.27) --
	( 77.77,357.27) --
	( 77.77,357.28) --
	( 77.77,357.28) --
	( 77.77,357.30) --
	( 77.78,357.30) --
	( 77.78,357.32) --
	( 77.79,357.32) --
	( 77.79,357.33) --
	( 77.79,357.33) --
	( 77.79,357.35) --
	( 77.80,357.35) --
	( 77.80,357.37) --
	( 77.81,357.37) --
	( 77.81,357.39) --
	( 77.82,357.39) --
	( 77.82,357.41) --
	( 77.82,357.41) --
	( 77.82,357.42) --
	( 77.83,357.42) --
	( 77.83,357.44) --
	( 77.84,357.44) --
	( 77.84,357.46) --
	( 77.84,357.46) --
	( 77.84,357.47) --
	( 77.85,357.47) --
	( 77.85,357.49) --
	( 77.86,357.49) --
	( 77.86,357.51) --
	( 77.87,357.51) --
	( 77.87,357.53) --
	( 77.87,357.53) --
	( 77.87,357.54) --
	( 77.88,357.54) --
	( 77.88,357.56) --
	( 77.89,357.56) --
	( 77.89,357.58) --
	( 77.90,357.58) --
	( 77.90,357.60) --
	( 77.90,357.60) --
	( 77.90,357.61) --
	( 77.90,357.61) --
	( 77.90,357.63) --
	( 77.92,357.63) --
	( 77.92,357.65) --
	( 77.92,357.65) --
	( 77.92,357.66) --
	( 77.93,357.66) --
	( 77.93,357.68) --
	( 77.93,357.68) --
	( 77.93,357.70) --
	( 77.94,357.70) --
	( 77.94,357.72) --
	( 77.95,357.72) --
	( 77.95,357.74) --
	( 77.95,357.74) --
	( 77.95,357.76) --
	( 77.97,357.76) --
	( 77.97,357.78) --
	( 77.97,357.78) --
	( 77.97,357.79) --
	( 77.98,357.79) --
	( 77.98,357.81) --
	( 77.99,357.81) --
	( 77.99,357.83) --
	( 77.99,357.83) --
	( 77.99,357.85) --
	( 78.00,357.85) --
	( 78.00,357.86) --
	( 78.01,357.86) --
	( 78.01,357.88) --
	( 78.02,357.88) --
	( 78.02,357.90) --
	( 78.02,357.90) --
	( 78.02,357.92) --
	( 78.03,357.92) --
	( 78.03,357.94) --
	( 78.04,357.94) --
	( 78.04,357.95) --
	( 78.04,357.95) --
	( 78.04,357.97) --
	( 78.05,357.97) --
	( 78.05,357.99) --
	( 78.06,357.99) --
	( 78.06,358.01) --
	( 78.06,358.01) --
	( 78.06,358.03) --
	( 78.07,358.03) --
	( 78.07,358.04) --
	( 78.08,358.04) --
	( 78.08,358.06) --
	( 78.09,358.06) --
	( 78.09,358.08) --
	( 78.10,358.08) --
	( 78.10,358.10) --
	( 78.10,358.10) --
	( 78.10,358.11) --
	( 78.11,358.11) --
	( 78.11,358.13) --
	( 78.12,358.13) --
	( 78.12,358.15) --
	( 78.12,358.15) --
	( 78.12,358.17) --
	( 78.13,358.17) --
	( 78.13,358.19) --
	( 78.14,358.19) --
	( 78.14,358.21) --
	( 78.14,358.21) --
	( 78.14,358.23) --
	( 78.15,358.23) --
	( 78.15,358.24) --
	( 78.16,358.24) --
	( 78.16,358.26) --
	( 78.17,358.26) --
	( 78.17,358.28) --
	( 78.17,358.28) --
	( 78.17,358.30) --
	( 78.19,358.30) --
	( 78.19,358.32) --
	( 78.19,358.32) --
	( 78.19,358.33) --
	( 78.19,358.33) --
	( 78.19,358.35) --
	( 78.20,358.35) --
	( 78.20,358.37) --
	( 78.21,358.37) --
	( 78.21,358.39) --
	( 78.22,358.39) --
	( 78.22,358.41) --
	( 78.22,358.41) --
	( 78.22,358.43) --
	( 78.23,358.43) --
	( 78.23,358.45) --
	( 78.24,358.45) --
	( 78.24,358.47) --
	( 78.25,358.47) --
	( 78.25,358.48) --
	( 78.25,358.48) --
	( 78.25,358.50) --
	( 78.26,358.50) --
	( 78.26,358.52) --
	( 78.27,358.52) --
	( 78.27,358.54) --
	( 78.27,358.54) --
	( 78.27,358.56) --
	( 78.28,358.56) --
	( 78.28,358.57) --
	( 78.29,358.57) --
	( 78.29,358.59) --
	( 78.30,358.59) --
	( 78.30,358.61) --
	( 78.30,358.61) --
	( 78.30,358.63) --
	( 78.31,358.63) --
	( 78.31,358.65) --
	( 78.32,358.65) --
	( 78.32,358.67) --
	( 78.33,358.67) --
	( 78.33,358.69) --
	( 78.34,358.69) --
	( 78.34,358.71) --
	( 78.34,358.71) --
	( 78.34,358.73) --
	( 78.35,358.73) --
	( 78.35,358.74) --
	( 78.36,358.74) --
	( 78.36,358.76) --
	( 78.36,358.76) --
	( 78.36,358.78) --
	( 78.38,358.78) --
	( 78.38,358.80) --
	( 78.38,358.80) --
	( 78.38,358.82) --
	( 78.38,358.82) --
	( 78.38,358.84) --
	( 78.40,358.84) --
	( 78.40,358.85) --
	( 78.40,358.85) --
	( 78.40,358.87) --
	( 78.41,358.87) --
	( 78.41,358.89) --
	( 78.42,358.89) --
	( 78.42,358.91) --
	( 78.42,358.91) --
	( 78.42,358.93) --
	( 78.43,358.93) --
	( 78.43,358.95) --
	( 78.44,358.95) --
	( 78.44,358.97) --
	( 78.45,358.97) --
	( 78.45,358.99) --
	( 78.46,358.99) --
	( 78.46,359.00) --
	( 78.46,359.00) --
	( 78.46,359.02) --
	( 78.47,359.02) --
	( 78.47,359.04) --
	( 78.48,359.04) --
	( 78.48,359.06) --
	( 78.48,359.06) --
	( 78.48,359.08) --
	( 78.49,359.08) --
	( 78.49,359.10) --
	( 78.50,359.10) --
	( 78.50,359.12) --
	( 78.50,359.12) --
	( 78.50,359.14) --
	( 78.52,359.14) --
	( 78.52,359.16) --
	( 78.52,359.16) --
	( 78.52,359.18) --
	( 78.53,359.18) --
	( 78.53,359.20) --
	( 78.53,359.20) --
	( 78.53,359.22) --
	( 78.54,359.22) --
	( 78.54,359.24) --
	( 78.55,359.24) --
	( 78.55,359.26) --
	( 78.56,359.26) --
	( 78.56,359.28) --
	( 78.57,359.28) --
	( 78.57,359.30) --
	( 78.57,359.30) --
	( 78.57,359.32) --
	( 78.58,359.32) --
	( 78.58,359.34) --
	( 78.59,359.34) --
	( 78.59,359.36) --
	( 78.60,359.36) --
	( 78.60,359.38) --
	( 78.60,359.38) --
	( 78.60,359.40) --
	( 78.61,359.40) --
	( 78.61,359.42) --
	( 78.62,359.42) --
	( 78.62,359.44) --
	( 78.62,359.44) --
	( 78.62,359.46) --
	( 78.63,359.46) --
	( 78.63,359.48) --
	( 78.64,359.48) --
	( 78.64,359.50) --
	( 78.65,359.50) --
	( 78.65,359.52) --
	( 78.65,359.52) --
	( 78.65,359.54) --
	( 78.67,359.54) --
	( 78.67,359.56) --
	( 78.67,359.56) --
	( 78.67,359.58) --
	( 78.67,359.58) --
	( 78.67,359.60) --
	( 78.69,359.60) --
	( 78.69,359.62) --
	( 78.69,359.62) --
	( 78.69,359.65) --
	( 78.70,359.65) --
	( 78.70,359.66) --
	( 78.71,359.66) --
	( 78.71,359.69) --
	( 78.71,359.69) --
	( 78.71,359.71) --
	( 78.72,359.71) --
	( 78.72,359.73) --
	( 78.73,359.73) --
	( 78.73,359.75) --
	( 78.73,359.75) --
	( 78.73,359.77) --
	( 78.74,359.77) --
	( 78.74,359.79) --
	( 78.75,359.79) --
	( 78.75,359.81) --
	( 78.76,359.81) --
	( 78.76,359.83) --
	( 78.77,359.83) --
	( 78.77,359.85) --
	( 78.77,359.85) --
	( 78.77,359.87) --
	( 78.78,359.87) --
	( 78.78,359.89) --
	( 78.79,359.89) --
	( 78.79,359.91) --
	( 78.80,359.91) --
	( 78.80,359.93) --
	( 78.80,359.93) --
	( 78.80,359.95) --
	( 78.81,359.95) --
	( 78.81,359.98) --
	( 78.82,359.98) --
	( 78.82,360.00) --
	( 78.82,360.00) --
	( 78.82,360.02) --
	( 78.84,360.02) --
	( 78.84,360.04) --
	( 78.84,360.04) --
	( 78.84,360.06) --
	( 78.85,360.06) --
	( 78.85,360.08) --
	( 78.85,360.08) --
	( 78.85,360.10) --
	( 78.86,360.10) --
	( 78.86,360.12) --
	( 78.87,360.12) --
	( 78.87,360.14) --
	( 78.87,360.14) --
	( 78.87,360.16) --
	( 78.89,360.16) --
	( 78.89,360.18) --
	( 78.89,360.18) --
	( 78.89,360.20) --
	( 78.90,360.20) --
	( 78.90,360.22) --
	( 78.91,360.22) --
	( 78.91,360.24) --
	( 78.92,360.24) --
	( 78.92,360.26) --
	( 78.92,360.26) --
	( 78.92,360.28) --
	( 78.93,360.28) --
	( 78.93,360.30) --
	( 78.94,360.30) --
	( 78.94,360.33) --
	( 78.94,360.33) --
	( 78.94,360.35) --
	( 78.96,360.35) --
	( 78.96,360.37) --
	( 78.96,360.37) --
	( 78.96,360.39) --
	( 78.97,360.39) --
	( 78.97,360.41) --
	( 78.98,360.41) --
	( 78.98,360.43) --
	( 78.98,360.43) --
	( 78.98,360.46) --
	( 78.99,360.46) --
	( 78.99,360.48) --
	( 79.00,360.48) --
	( 79.00,360.50) --
	( 79.01,360.50) --
	( 79.01,360.52) --
	( 79.02,360.52) --
	( 79.02,360.54) --
	( 79.03,360.54) --
	( 79.03,360.56) --
	( 79.03,360.56) --
	( 79.03,360.58) --
	( 79.04,360.58) --
	( 79.04,360.61) --
	( 79.05,360.61) --
	( 79.05,360.63) --
	( 79.06,360.63) --
	( 79.06,360.65) --
	( 79.06,360.65) --
	( 79.06,360.67) --
	( 79.07,360.67) --
	( 79.07,360.69) --
	( 79.08,360.69) --
	( 79.08,360.71) --
	( 79.09,360.71) --
	( 79.09,360.74) --
	( 79.10,360.74) --
	( 79.10,360.76) --
	( 79.10,360.76) --
	( 79.10,360.78) --
	( 79.11,360.78) --
	( 79.11,360.80) --
	( 79.12,360.80) --
	( 79.12,360.83) --
	( 79.13,360.83) --
	( 79.13,360.85) --
	( 79.13,360.85) --
	( 79.13,360.87) --
	( 79.14,360.87) --
	( 79.14,360.89) --
	( 79.14,360.89) --
	( 79.14,360.90) --
	( 79.15,360.90) --
	( 79.15,360.92) --
	( 79.16,360.92) --
	( 79.16,360.94) --
	( 79.17,360.94) --
	( 79.17,360.97) --
	( 79.18,360.97) --
	( 79.18,360.99) --
	( 79.18,360.99) --
	( 79.18,361.01) --
	( 79.19,361.01) --
	( 79.19,361.04) --
	( 79.20,361.04) --
	( 79.20,361.06) --
	( 79.21,361.06) --
	( 79.21,361.08) --
	( 79.21,361.08) --
	( 79.21,361.10) --
	( 79.22,361.10) --
	( 79.22,361.12) --
	( 79.23,361.12) --
	( 79.23,361.14) --
	( 79.23,361.14) --
	( 79.23,361.17) --
	( 79.25,361.17) --
	( 79.25,361.19) --
	( 79.25,361.19) --
	( 79.25,361.21) --
	( 79.26,361.21) --
	( 79.26,361.23) --
	( 79.27,361.23) --
	( 79.27,361.25) --
	( 79.27,361.25) --
	( 79.27,361.28) --
	( 79.28,361.28) --
	( 79.28,361.29) --
	( 79.29,361.29) --
	( 79.29,361.31) --
	( 79.30,361.31) --
	( 79.30,361.33) --
	( 79.30,361.33) --
	( 79.30,361.36) --
	( 79.31,361.36) --
	( 79.31,361.38) --
	( 79.32,361.38) --
	( 79.32,361.40) --
	( 79.33,361.40) --
	( 79.33,361.42) --
	( 79.34,361.42) --
	( 79.34,361.44) --
	( 79.34,361.44) --
	( 79.34,361.46) --
	( 79.34,361.46) --
	( 79.34,361.48) --
	( 79.36,361.48) --
	( 79.36,361.50) --
	( 79.36,361.50) --
	( 79.36,361.52) --
	( 79.37,361.52) --
	( 79.37,361.54) --
	( 79.37,361.54) --
	( 79.37,361.56) --
	( 79.38,361.56) --
	( 79.38,361.58) --
	( 79.39,361.58) --
	( 79.39,361.61) --
	( 79.40,361.61) --
	( 79.40,361.63) --
	( 79.41,361.63) --
	( 79.41,361.65) --
	( 79.41,361.65) --
	( 79.41,361.67) --
	( 79.42,361.67) --
	( 79.42,361.70) --
	( 79.43,361.70) --
	( 79.43,361.71) --
	( 79.43,361.71) --
	( 79.43,361.73) --
	( 79.45,361.73) --
	( 79.45,361.76) --
	( 79.45,361.76) --
	( 79.45,361.78) --
	( 79.45,361.78) --
	( 79.45,361.79) --
	( 79.46,361.79) --
	( 79.46,361.82) --
	( 79.47,361.82) --
	( 79.47,361.84) --
	( 79.47,361.84) --
	( 79.47,361.85) --
	( 79.48,361.85) --
	( 79.48,361.88) --
	( 79.49,361.88) --
	( 79.49,361.90) --
	( 79.50,361.90) --
	( 79.50,361.92) --
	( 79.51,361.92) --
	( 79.51,361.95) --
	( 79.52,361.95) --
	( 79.52,361.97) --
	( 79.52,361.97) --
	( 79.52,361.98) --
	( 79.53,361.98) --
	( 79.53,362.01) --
	( 79.54,362.01) --
	( 79.54,362.03) --
	( 79.54,362.03) --
	( 79.54,362.04) --
	( 79.55,362.04) --
	( 79.55,362.07) --
	( 79.56,362.07) --
	( 79.56,362.09) --
	( 79.57,362.09) --
	( 79.57,362.12) --
	( 79.58,362.12) --
	( 79.58,362.14) --
	( 79.58,362.14) --
	( 79.58,362.16) --
	( 79.59,362.16) --
	( 79.59,362.19) --
	( 79.60,362.19) --
	( 79.60,362.21) --
	( 79.61,362.21) --
	( 79.61,362.23) --
	( 79.62,362.23) --
	( 79.62,362.26) --
	( 79.63,362.26) --
	( 79.63,362.28) --
	( 79.63,362.28) --
	( 79.63,362.30) --
	( 79.64,362.30) --
	( 79.64,362.32) --
	( 79.65,362.32) --
	( 79.65,362.35) --
	( 79.66,362.35) --
	( 79.66,362.37) --
	( 79.67,362.37) --
	( 79.67,362.39) --
	( 79.67,362.39) --
	( 79.67,362.42) --
	( 79.68,362.42) --
	( 79.68,362.44) --
	( 79.69,362.44) --
	( 79.69,362.47) --
	( 79.69,362.47) --
	( 79.69,362.48) --
	( 79.70,362.48) --
	( 79.70,362.50) --
	( 79.71,362.50) --
	( 79.71,362.53) --
	( 79.72,362.53) --
	( 79.72,362.55) --
	( 79.73,362.55) --
	( 79.73,362.58) --
	( 79.73,362.58) --
	( 79.73,362.60) --
	( 79.74,362.60) --
	( 79.74,362.63) --
	( 79.75,362.63) --
	( 79.75,362.65) --
	( 79.76,362.65) --
	( 79.76,362.67) --
	( 79.77,362.67) --
	( 79.77,362.70) --
	( 79.77,362.70) --
	( 79.77,362.71) --
	( 79.78,362.71) --
	( 79.78,362.74) --
	( 79.79,362.74) --
	( 79.79,362.76) --
	( 79.79,362.76) --
	( 79.79,362.79) --
	( 79.81,362.79) --
	( 79.81,362.81) --
	( 79.81,362.81) --
	( 79.81,362.82) --
	( 79.82,362.82) --
	( 79.82,362.85) --
	( 79.83,362.85) --
	( 79.83,362.86) --
	( 79.84,362.86) --
	( 79.84,362.88) --
	( 79.84,362.88) --
	( 79.84,362.91) --
	( 79.86,362.91) --
	( 79.86,362.93) --
	( 79.86,362.93) --
	( 79.86,362.95) --
	( 79.86,362.95) --
	( 79.86,362.96) --
	( 79.87,362.96) --
	( 79.87,362.98) --
	( 79.88,362.98) --
	( 79.88,363.01) --
	( 79.89,363.01) --
	( 79.89,363.03) --
	( 79.90,363.03) --
	( 79.90,363.06) --
	( 79.91,363.06) --
	( 79.91,363.08) --
	( 79.92,363.08) --
	( 79.92,363.11) --
	( 79.92,363.11) --
	( 79.92,363.12) --
	( 79.93,363.12) --
	( 79.93,363.14) --
	( 79.93,363.14) --
	( 79.93,363.15) --
	( 79.94,363.15) --
	( 79.94,363.17) --
	( 79.95,363.17) --
	( 79.95,363.20) --
	( 79.95,363.20) --
	( 79.95,363.22) --
	( 79.96,363.22) --
	( 79.96,363.24) --
	( 79.96,363.24) --
	( 79.96,363.25) --
	( 79.98,363.25) --
	( 79.98,363.28) --
	( 79.98,363.28) --
	( 79.98,363.29) --
	( 79.99,363.29) --
	( 79.99,363.31) --
	( 80.00,363.31) --
	( 80.00,363.33) --
	( 80.00,363.33) --
	( 80.00,363.36) --
	( 80.02,363.36) --
	( 80.02,363.38) --
	( 80.02,363.38) --
	( 80.02,363.41) --
	( 80.02,363.41) --
	( 80.02,363.42) --
	( 80.03,363.42) --
	( 80.03,363.45) --
	( 80.04,363.45) --
	( 80.04,363.46) --
	( 80.05,363.46) --
	( 80.05,363.49) --
	( 80.06,363.49) --
	( 80.06,363.51) --
	( 80.07,363.51) --
	( 80.07,363.54) --
	( 80.08,363.54) --
	( 80.08,363.57) --
	( 80.08,363.57) --
	( 80.08,363.58) --
	( 80.09,363.58) --
	( 80.09,363.61) --
	( 80.09,363.61) --
	( 80.09,363.63) --
	( 80.11,363.63) --
	( 80.11,363.66) --
	( 80.11,363.66) --
	( 80.11,363.67) --
	( 80.11,363.67) --
	( 80.11,363.70) --
	( 80.13,363.70) --
	( 80.13,363.73) --
	( 80.14,363.73) --
	( 80.14,363.75) --
	( 80.14,363.75) --
	( 80.14,363.77) --
	( 80.14,363.77) --
	( 80.14,363.78) --
	( 80.15,363.78) --
	( 80.15,363.80) --
	( 80.17,363.80) --
	( 80.17,363.83) --
	( 80.17,363.83) --
	( 80.17,363.84) --
	( 80.18,363.84) --
	( 80.18,363.86) --
	( 80.19,363.86) --
	( 80.19,363.88) --
	( 80.20,363.88) --
	( 80.20,363.91) --
	( 80.21,363.91) --
	( 80.21,363.93) --
	( 80.21,363.93) --
	( 80.21,363.94) --
	( 80.21,363.94) --
	( 80.21,363.96) --
	( 80.22,363.96) --
	( 80.22,363.99) --
	( 80.23,363.99) --
	( 80.23,364.01) --
	( 80.24,364.01) --
	( 80.24,364.04) --
	( 80.25,364.04) --
	( 80.25,364.07) --
	( 80.26,364.07) --
	( 80.26,364.08) --
	( 80.27,364.08) --
	( 80.27,364.11) --
	( 80.27,364.11) --
	( 80.27,364.12) --
	( 80.29,364.12) --
	( 80.29,364.14) --
	( 80.30,364.14) --
	( 80.30,364.17) --
	( 80.30,364.17) --
	( 80.30,364.18) --
	( 80.30,364.18) --
	( 80.30,364.20) --
	( 80.31,364.20) --
	( 80.31,364.21) --
	( 80.32,364.21) --
	( 80.32,364.24) --
	( 80.34,364.24) --
	( 80.34,364.27) --
	( 80.34,364.27) --
	( 80.34,364.28) --
	( 80.35,364.28) --
	( 80.35,364.29) --
	( 80.35,364.29) --
	( 80.35,364.31) --
	( 80.36,364.31) --
	( 80.36,364.34) --
	( 80.37,364.34) --
	( 80.37,364.35) --
	( 80.37,364.35) --
	( 80.37,364.36) --
	( 80.38,364.36) --
	( 80.38,364.38) --
	( 80.39,364.38) --
	( 80.39,364.41) --
	( 80.40,364.41) --
	( 80.40,364.42) --
	( 80.41,364.42) --
	( 80.41,364.45) --
	( 80.41,364.45) --
	( 80.41,364.47) --
	( 80.41,364.47) --
	( 80.41,364.48) --
	( 80.42,364.48) --
	( 80.42,364.51) --
	( 80.43,364.51) --
	( 80.43,364.52) --
	( 80.43,364.52) --
	( 80.43,364.55) --
	( 80.44,364.55) --
	( 80.44,364.56) --
	( 80.45,364.56) --
	( 80.45,364.58) --
	( 80.46,364.58) --
	( 80.46,364.60) --
	( 80.47,364.60) --
	( 80.47,364.62) --
	( 80.47,364.62) --
	( 80.47,364.64) --
	( 80.49,364.64) --
	( 80.49,364.66) --
	( 80.49,364.66) --
	( 80.49,364.67) --
	( 80.49,364.67) --
	( 80.49,364.70) --
	( 80.51,364.70) --
	( 80.51,364.71) --
	( 80.51,364.71) --
	( 80.51,364.74) --
	( 80.52,364.74) --
	( 80.52,364.76) --
	( 80.52,364.76) --
	( 80.52,364.77) --
	( 80.53,364.77) --
	( 80.53,364.79) --
	( 80.54,364.79) --
	( 80.54,364.80) --
	( 80.54,364.80) --
	( 80.54,364.82) --
	( 80.55,364.82) --
	( 80.55,364.84) --
	( 80.57,364.84) --
	( 80.57,364.87) --
	( 80.57,364.87) --
	( 80.57,364.89) --
	( 80.59,364.89) --
	( 80.59,364.91) --
	( 80.60,364.91) --
	( 80.60,364.94) --
	( 80.61,364.94) --
	( 80.61,364.95) --
	( 80.61,364.95) --
	( 80.61,364.97) --
	( 80.61,364.97) --
	( 80.61,364.99) --
	( 80.62,364.99) --
	( 80.62,365.00) --
	( 80.63,365.00) --
	( 80.63,365.01) --
	( 80.64,365.01) --
	( 80.64,365.04) --
	( 80.65,365.04) --
	( 80.65,365.07) --
	( 80.66,365.07) --
	( 80.66,365.08) --
	( 80.66,365.08) --
	( 80.66,365.10) --
	( 80.67,365.10) --
	( 80.67,365.13) --
	( 80.68,365.13) --
	( 80.68,365.14) --
	( 80.70,365.14) --
	( 80.70,365.17) --
	( 80.71,365.17) --
	( 80.71,365.20) --
	( 80.73,365.20) --
	( 80.73,365.21) --
	( 80.73,365.21) --
	( 80.73,365.24) --
	( 80.73,365.24) --
	( 80.73,365.26) --
	( 80.74,365.26) --
	( 80.74,365.27) --
	( 80.75,365.27) --
	( 80.75,365.29) --
	( 80.76,365.29) --
	( 80.76,365.31) --
	( 80.76,365.31) --
	( 80.76,365.33) --
	( 80.77,365.33) --
	( 80.77,365.35) --
	( 80.77,365.35) --
	( 80.77,365.36) --
	( 80.78,365.36) --
	( 80.78,365.38) --
	( 80.79,365.38) --
	( 80.79,365.39) --
	( 80.79,365.39) --
	( 80.79,365.40) --
	( 80.80,365.40) --
	( 80.80,365.42) --
	( 80.81,365.42) --
	( 80.81,365.43) --
	( 80.81,365.43) --
	( 80.81,365.45) --
	( 80.81,365.45) --
	( 80.81,365.46) --
	( 80.83,365.46) --
	( 80.83,365.48) --
	( 80.83,365.48) --
	( 80.83,365.49) --
	( 80.83,365.49) --
	( 80.83,365.51) --
	( 80.83,365.51) --
	( 80.83,365.53) --
	( 80.85,365.53) --
	( 80.85,365.54) --
	( 80.86,365.54) --
	( 80.86,365.56) --
	( 80.87,365.56) --
	( 80.87,365.57) --
	( 80.87,365.57) --
	( 80.87,365.59) --
	( 80.88,365.59) --
	( 80.88,365.61) --
	( 80.89,365.61) --
	( 80.89,365.64) --
	( 80.90,365.64) --
	( 80.90,365.66) --
	( 80.91,365.66) --
	( 80.91,365.67) --
	( 80.91,365.67) --
	( 80.91,365.69) --
	( 80.91,365.69) --
	( 80.91,365.70) --
	( 80.92,365.70) --
	( 80.92,365.72) --
	( 80.94,365.72) --
	( 80.94,365.75) --
	( 80.94,365.75) --
	( 80.94,365.76) --
	( 80.95,365.76) --
	( 80.95,365.78) --
	( 80.95,365.78) --
	( 80.95,365.79) --
	( 80.96,365.79) --
	( 80.96,365.81) --
	( 80.97,365.81) --
	( 80.97,365.82) --
	( 80.97,365.82) --
	( 80.97,365.84) --
	( 80.97,365.84) --
	( 80.97,365.85) --
	( 80.99,365.85) --
	( 80.99,365.87) --
	( 81.00,365.87) --
	( 81.00,365.88) --
	( 81.01,365.88) --
	( 81.01,365.90) --
	( 81.02,365.90) --
	( 81.02,365.91) --
	( 81.02,365.91) --
	( 81.02,365.93) --
	( 81.03,365.93) --
	( 81.03,365.94) --
	( 81.03,365.94) --
	( 81.03,365.96) --
	( 81.06,365.96) --
	( 81.06,365.99) --
	( 81.06,365.99) --
	( 81.06,366.00) --
	( 81.07,366.00) --
	( 81.07,366.02) --
	( 81.07,366.02) --
	( 81.07,366.03) --
	( 81.08,366.03) --
	( 81.08,366.05) --
	( 81.09,366.05) --
	( 81.09,366.06) --
	( 81.10,366.06) --
	( 81.10,366.08) --
	( 81.10,366.08) --
	( 81.10,366.10) --
	( 81.10,366.10) --
	( 81.10,366.11) --
	( 81.10,366.11) --
	( 81.10,366.13) --
	( 81.11,366.13) --
	( 81.11,366.14) --
	( 81.13,366.14) --
	( 81.13,366.15) --
	( 81.14,366.15) --
	( 81.14,366.17) --
	( 81.15,366.17) --
	( 81.15,366.19) --
	( 81.16,366.19) --
	( 81.16,366.20) --
	( 81.17,366.20) --
	( 81.17,366.22) --
	( 81.17,366.22) --
	( 81.17,366.25) --
	( 81.19,366.25) --
	( 81.19,366.26) --
	( 81.19,366.26) --
	( 81.19,366.28) --
	( 81.20,366.28) --
	( 81.20,366.29) --
	( 81.21,366.29) --
	( 81.21,366.31) --
	( 81.21,366.31) --
	( 81.21,366.32) --
	( 81.22,366.32) --
	( 81.22,366.34) --
	( 81.23,366.34) --
	( 81.23,366.35) --
	( 81.25,366.35) --
	( 81.25,366.37) --
	( 81.25,366.37) --
	( 81.25,366.39) --
	( 81.25,366.39) --
	( 81.25,366.40) --
	( 81.26,366.40) --
	( 81.26,366.42) --
	( 81.27,366.42) --
	( 81.27,366.43) --
	( 81.28,366.43) --
	( 81.28,366.45) --
	( 81.29,366.45) --
	( 81.29,366.46) --
	( 81.30,366.46) --
	( 81.30,366.48) --
	( 81.30,366.48) --
	( 81.30,366.50) --
	( 81.31,366.50) --
	( 81.31,366.51) --
	( 81.31,366.51) --
	( 81.31,366.53) --
	( 81.33,366.53) --
	( 81.33,366.55) --
	( 81.33,366.55) --
	( 81.33,366.56) --
	( 81.34,366.56) --
	( 81.34,366.58) --
	( 81.34,366.58) --
	( 81.34,366.59) --
	( 81.35,366.59) --
	( 81.35,366.61) --
	( 81.37,366.61) --
	( 81.37,366.62) --
	( 81.37,366.62) --
	( 81.37,366.64) --
	( 81.38,366.64) --
	( 81.38,366.65) --
	( 81.40,366.65) --
	( 81.40,366.67) --
	( 81.40,366.67) --
	( 81.40,366.69) --
	( 81.40,366.69) --
	( 81.40,366.70) --
	( 81.41,366.70) --
	( 81.41,366.72) --
	( 81.42,366.72) --
	( 81.42,366.74) --
	( 81.44,366.74) --
	( 81.44,366.75) --
	( 81.44,366.75) --
	( 81.44,366.77) --
	( 81.45,366.77) --
	( 81.45,366.78) --
	( 81.46,366.78) --
	( 81.46,366.80) --
	( 81.48,366.80) --
	( 81.48,366.81) --
	( 81.49,366.81) --
	( 81.49,366.83) --
	( 81.49,366.83) --
	( 81.49,366.85) --
	( 81.52,366.85) --
	( 81.52,366.86) --
	( 81.53,366.86) --
	( 81.53,366.88) --
	( 81.53,366.88) --
	( 81.53,366.89) --
	( 81.54,366.89) --
	( 81.54,366.91) --
	( 81.56,366.91) --
	( 81.56,366.92) --
	( 81.56,366.92) --
	( 81.56,366.94) --
	( 81.57,366.94) --
	( 81.57,366.95) --
	( 81.57,366.95) --
	( 81.57,366.97) --
	( 81.58,366.97) --
	( 81.58,366.99) --
	( 81.60,366.99) --
	( 81.60,367.00) --
	( 81.60,367.00) --
	( 81.60,367.02) --
	( 81.61,367.02) --
	( 81.61,367.04) --
	( 81.62,367.04) --
	( 81.62,367.05) --
	( 81.63,367.05) --
	( 81.63,367.07) --
	( 81.63,367.07) --
	( 81.63,367.08) --
	( 81.64,367.08) --
	( 81.64,367.10) --
	( 81.66,367.10) --
	( 81.66,367.12) --
	( 81.67,367.12) --
	( 81.67,367.13) --
	( 81.69,367.13) --
	( 81.69,367.15) --
	( 81.69,367.15) --
	( 81.69,367.17) --
	( 81.70,367.17) --
	( 81.70,367.18) --
	( 81.71,367.18) --
	( 81.71,367.20) --
	( 81.71,367.20) --
	( 81.71,367.22) --
	( 81.71,367.22) --
	( 81.71,367.23) --
	( 81.73,367.23) --
	( 81.73,367.25) --
	( 81.74,367.25) --
	( 81.74,367.27) --
	( 81.74,367.27) --
	( 81.74,367.28) --
	( 81.75,367.28) --
	( 81.75,367.30) --
	( 81.76,367.30) --
	( 81.76,367.32) --
	( 81.76,367.32) --
	( 81.76,367.33) --
	( 81.76,367.33) --
	( 81.76,367.35) --
	( 81.78,367.35) --
	( 81.78,367.37) --
	( 81.79,367.37) --
	( 81.79,367.38) --
	( 81.80,367.38) --
	( 81.80,367.40) --
	( 81.80,367.40) --
	( 81.80,367.41) --
	( 81.83,367.41) --
	( 81.83,367.43) --
	( 81.83,367.43) --
	( 81.83,367.44) --
	( 81.83,367.44) --
	( 81.83,367.46) --
	( 81.84,367.46) --
	( 81.84,367.48) --
	( 81.86,367.48) --
	( 81.86,367.49) --
	( 81.87,367.49) --
	( 81.87,367.51) --
	( 81.88,367.51) --
	( 81.88,367.53) --
	( 81.88,367.53) --
	( 81.88,367.54) --
	( 81.88,367.54) --
	( 81.88,367.56) --
	( 81.91,367.56) --
	( 81.91,367.58) --
	( 81.92,367.58) --
	( 81.92,367.59) --
	( 81.92,367.59) --
	( 81.92,367.61) --
	( 81.93,367.61) --
	( 81.93,367.62) --
	( 81.95,367.62) --
	( 81.95,367.64) --
	( 81.97,367.64) --
	( 81.97,367.66) --
	( 81.98,367.66) --
	( 81.98,367.67) --
	( 81.99,367.67) --
	( 81.99,367.69) --
	( 82.00,367.69) --
	( 82.00,367.71) --
	( 82.01,367.71) --
	( 82.01,367.73) --
	( 82.03,367.73) --
	( 82.03,367.74) --
	( 82.03,367.74) --
	( 82.03,367.76) --
	( 82.04,367.76) --
	( 82.04,367.78) --
	( 82.05,367.78) --
	( 82.05,367.79) --
	( 82.05,367.79) --
	( 82.05,367.81) --
	( 82.08,367.81) --
	( 82.08,367.83) --
	( 82.08,367.83) --
	( 82.08,367.85) --
	( 82.08,367.85) --
	( 82.08,367.86) --
	( 82.09,367.86) --
	( 82.09,367.88) --
	( 82.11,367.88) --
	( 82.11,367.90) --
	( 82.13,367.90) --
	( 82.13,367.91) --
	( 82.13,367.91) --
	( 82.13,367.93) --
	( 82.14,367.93) --
	( 82.14,367.95) --
	( 82.16,367.95) --
	( 82.16,367.96) --
	( 82.17,367.96) --
	( 82.17,367.98) --
	( 82.17,367.98) --
	( 82.17,368.00) --
	( 82.17,368.00) --
	( 82.17,368.02) --
	( 82.20,368.02) --
	( 82.20,368.03) --
	( 82.20,368.03) --
	( 82.20,368.05) --
	( 82.20,368.05) --
	( 82.20,368.07) --
	( 82.21,368.07) --
	( 82.21,368.08) --
	( 82.21,368.08) --
	( 82.21,368.10) --
	( 82.24,368.10) --
	( 82.24,368.12) --
	( 82.25,368.12) --
	( 82.25,368.13) --
	( 82.27,368.13) --
	( 82.27,368.15) --
	( 82.28,368.15) --
	( 82.28,368.17) --
	( 82.29,368.17) --
	( 82.29,368.18) --
	( 82.30,368.18) --
	( 82.30,368.20) --
	( 82.30,368.20) --
	( 82.30,368.22) --
	( 82.32,368.22) --
	( 82.32,368.23) --
	( 82.34,368.23) --
	( 82.34,368.25) --
	( 82.34,368.25) --
	( 82.34,368.27) --
	( 82.35,368.27) --
	( 82.35,368.28) --
	( 82.37,368.28) --
	( 82.37,368.30) --
	( 82.37,368.30) --
	( 82.37,368.32) --
	( 82.38,368.32) --
	( 82.38,368.33) --
	( 82.38,368.33) --
	( 82.38,368.35) --
	( 82.42,368.35) --
	( 82.42,368.37) --
	( 82.43,368.37) --
	( 82.43,368.39) --
	( 82.47,368.39) --
	( 82.47,368.40) --
	( 82.47,368.40) --
	( 82.47,368.42) --
	( 82.47,368.42) --
	( 82.47,368.44) --
	( 82.48,368.44) --
	( 82.48,368.45) --
	( 82.50,368.45) --
	( 82.50,368.47) --
	( 82.51,368.47) --
	( 82.51,368.49) --
	( 82.52,368.49) --
	( 82.52,368.50) --
	( 82.54,368.50) --
	( 82.54,368.52) --
	( 82.54,368.52) --
	( 82.54,368.54) --
	( 82.55,368.54) --
	( 82.55,368.56) --
	( 82.56,368.56) --
	( 82.56,368.57) --
	( 82.56,368.57) --
	( 82.56,368.59) --
	( 82.59,368.59) --
	( 82.59,368.61) --
	( 82.59,368.61) --
	( 82.59,368.62) --
	( 82.60,368.62) --
	( 82.60,368.64) --
	( 82.60,368.64) --
	( 82.60,368.66) --
	( 82.60,368.66) --
	( 82.60,368.68) --
	( 82.61,368.68) --
	( 82.61,368.70) --
	( 82.63,368.70) --
	( 82.63,368.71) --
	( 82.64,368.71) --
	( 82.64,368.73) --
	( 82.65,368.73) --
	( 82.65,368.75) --
	( 82.65,368.75) --
	( 82.65,368.77) --
	( 82.67,368.77) --
	( 82.67,368.78) --
	( 82.69,368.78) --
	( 82.69,368.80) --
	( 82.71,368.80) --
	( 82.71,368.81) --
	( 82.72,368.81) --
	( 82.72,368.83) --
	( 82.72,368.83) --
	( 82.72,368.85) --
	( 82.74,368.85) --
	( 82.74,368.87) --
	( 82.75,368.87) --
	( 82.75,368.88) --
	( 82.77,368.88) --
	( 82.77,368.90) --
	( 82.79,368.90) --
	( 82.79,368.92) --
	( 82.80,368.92) --
	( 82.80,368.94) --
	( 82.80,368.94) --
	( 82.80,368.96) --
	( 82.82,368.96) --
	( 82.82,368.98) --
	( 82.82,368.98) --
	( 82.82,368.99) --
	( 82.84,368.99) --
	( 82.84,369.01) --
	( 82.85,369.01) --
	( 82.85,369.03) --
	( 82.88,369.03) --
	( 82.88,369.04) --
	( 82.88,369.04) --
	( 82.88,369.06) --
	( 82.89,369.06) --
	( 82.89,369.08) --
	( 82.89,369.08) --
	( 82.89,369.10) --
	( 82.90,369.10) --
	( 82.90,369.12) --
	( 82.93,369.12) --
	( 82.93,369.13) --
	( 82.93,369.13) --
	( 82.93,369.15) --
	( 82.96,369.15) --
	( 82.96,369.17) --
	( 82.97,369.17) --
	( 82.97,369.19) --
	( 82.97,369.19) --
	( 82.97,369.20) --
	( 82.98,369.20) --
	( 82.98,369.22) --
	( 83.00,369.22) --
	( 83.00,369.24) --
	( 83.01,369.24) --
	( 83.01,369.26) --
	( 83.02,369.26) --
	( 83.02,369.27) --
	( 83.05,369.27) --
	( 83.05,369.29) --
	( 83.06,369.29) --
	( 83.06,369.31) --
	( 83.06,369.31) --
	( 83.06,369.33) --
	( 83.07,369.33) --
	( 83.07,369.34) --
	( 83.09,369.34) --
	( 83.09,369.36) --
	( 83.11,369.36) --
	( 83.11,369.38) --
	( 83.12,369.38) --
	( 83.12,369.40) --
	( 83.14,369.40) --
	( 83.14,369.42) --
	( 83.15,369.42) --
	( 83.15,369.43) --
	( 83.18,369.43) --
	( 83.18,369.45) --
	( 83.18,369.45) --
	( 83.18,369.47) --
	( 83.19,369.47) --
	( 83.19,369.49) --
	( 83.21,369.49) --
	( 83.21,369.51) --
	( 83.22,369.51) --
	( 83.22,369.52) --
	( 83.22,369.52) --
	( 83.22,369.54) --
	( 83.26,369.54) --
	( 83.26,369.56) --
	( 83.26,369.56) --
	( 83.26,369.58) --
	( 83.27,369.58) --
	( 83.27,369.60) --
	( 83.30,369.60) --
	( 83.30,369.62) --
	( 83.30,369.62) --
	( 83.30,369.63) --
	( 83.31,369.63) --
	( 83.31,369.65) --
	( 83.35,369.65) --
	( 83.35,369.67) --
	( 83.35,369.67) --
	( 83.35,369.69) --
	( 83.37,369.69) --
	( 83.37,369.71) --
	( 83.40,369.71) --
	( 83.40,369.72) --
	( 83.43,369.72) --
	( 83.43,369.74) --
	( 83.43,369.74) --
	( 83.43,369.76) --
	( 83.45,369.76) --
	( 83.45,369.78) --
	( 83.47,369.78) --
	( 83.47,369.80) --
	( 83.48,369.80) --
	( 83.48,369.82) --
	( 83.49,369.82) --
	( 83.49,369.83) --
	( 83.52,369.83) --
	( 83.52,369.85) --
	( 83.53,369.85) --
	( 83.53,369.87) --
	( 83.54,369.87) --
	( 83.54,369.89) --
	( 83.56,369.89) --
	( 83.56,369.91) --
	( 83.56,369.91) --
	( 83.56,369.93) --
	( 83.59,369.93) --
	( 83.59,369.95) --
	( 83.64,369.95) --
	( 83.64,369.97) --
	( 83.64,369.97) --
	( 83.64,369.99) --
	( 83.66,369.99) --
	( 83.66,370.01) --
	( 83.69,370.01) --
	( 83.69,370.03) --
	( 83.70,370.03) --
	( 83.70,370.04) --
	( 83.72,370.04) --
	( 83.72,370.06) --
	( 83.73,370.06) --
	( 83.73,370.08) --
	( 83.73,370.08) --
	( 83.73,370.10) --
	( 83.76,370.10) --
	( 83.76,370.12) --
	( 83.76,370.12) --
	( 83.76,370.14) --
	( 83.81,370.14) --
	( 83.81,370.16) --
	( 83.82,370.16) --
	( 83.82,370.18) --
	( 83.82,370.18) --
	( 83.82,370.20) --
	( 83.86,370.20) --
	( 83.86,370.22) --
	( 83.90,370.22) --
	( 83.90,370.24) --
	( 83.90,370.24) --
	( 83.90,370.26) --
	( 83.92,370.26) --
	( 83.92,370.28) --
	( 83.96,370.28) --
	( 83.96,370.30) --
	( 83.96,370.30) --
	( 83.96,370.32) --
	( 83.97,370.32) --
	( 83.97,370.34) --
	( 84.02,370.34) --
	( 84.02,370.36) --
	( 84.02,370.36) --
	( 84.02,370.37) --
	( 84.02,370.37) --
	( 84.02,370.39) --
	( 84.06,370.39) --
	( 84.06,370.42) --
	( 84.06,370.42) --
	( 84.06,370.43) --
	( 84.10,370.43) --
	( 84.10,370.46) --
	( 84.10,370.46) --
	( 84.10,370.48) --
	( 84.12,370.48) --
	( 84.12,370.50) --
	( 84.17,370.50) --
	( 84.17,370.52) --
	( 84.18,370.52) --
	( 84.18,370.54) --
	( 84.18,370.54) --
	( 84.18,370.55) --
	( 84.19,370.55) --
	( 84.19,370.58) --
	( 84.22,370.58) --
	( 84.22,370.60) --
	( 84.24,370.60) --
	( 84.24,370.62) --
	( 84.25,370.62) --
	( 84.25,370.63) --
	( 84.28,370.63) --
	( 84.28,370.66) --
	( 84.30,370.66) --
	( 84.30,370.68) --
	( 84.31,370.68) --
	( 84.31,370.70) --
	( 84.33,370.70) --
	( 84.33,370.72) --
	( 84.35,370.72) --
	( 84.35,370.74) --
	( 84.36,370.74) --
	( 84.36,370.76) --
	( 84.38,370.76) --
	( 84.38,370.78) --
	( 84.39,370.78) --
	( 84.39,370.80) --
	( 84.45,370.80) --
	( 84.45,370.82) --
	( 84.45,370.82) --
	( 84.45,370.84) --
	( 84.47,370.84) --
	( 84.47,370.86) --
	( 84.47,370.86) --
	( 84.47,370.88) --
	( 84.51,370.88) --
	( 84.51,370.90) --
	( 84.52,370.90) --
	( 84.52,370.92) --
	( 84.52,370.92) --
	( 84.52,370.94) --
	( 84.53,370.94) --
	( 84.53,370.97) --
	( 84.58,370.97) --
	( 84.58,370.98) --
	( 84.61,370.98) --
	( 84.61,371.00) --
	( 84.62,371.00) --
	( 84.62,371.02) --
	( 84.63,371.02) --
	( 84.63,371.05) --
	( 84.63,371.05) --
	( 84.63,371.06) --
	( 84.65,371.06) --
	( 84.65,371.09) --
	( 84.67,371.09) --
	( 84.67,371.11) --
	( 84.68,371.11) --
	( 84.68,371.13) --
	( 84.70,371.13) --
	( 84.70,371.15) --
	( 84.72,371.15) --
	( 84.72,371.17) --
	( 84.78,371.17) --
	( 84.78,371.19) --
	( 84.79,371.19) --
	( 84.79,371.21) --
	( 84.79,371.21) --
	( 84.79,371.23) --
	( 84.84,371.23) --
	( 84.84,371.25) --
	( 84.85,371.25) --
	( 84.85,371.27) --
	( 84.86,371.27) --
	( 84.86,371.29) --
	( 84.88,371.29) --
	( 84.88,371.31) --
	( 84.91,371.31) --
	( 84.91,371.34) --
	( 84.93,371.34) --
	( 84.93,371.36) --
	( 84.94,371.36) --
	( 84.94,371.38) --
	( 84.97,371.38) --
	( 84.97,371.40) --
	( 84.97,371.40) --
	( 84.97,371.42) --
	( 84.98,371.42) --
	( 84.98,371.44) --
	( 84.99,371.44) --
	( 84.99,371.46) --
	( 85.02,371.46) --
	( 85.02,371.48) --
	( 85.04,371.48) --
	( 85.04,371.50) --
	( 85.06,371.50) --
	( 85.06,371.52) --
	( 85.06,371.52) --
	( 85.06,371.54) --
	( 85.09,371.54) --
	( 85.09,371.56) --
	( 85.10,371.56) --
	( 85.10,371.59) --
	( 85.12,371.59) --
	( 85.12,371.61) --
	( 85.20,371.61) --
	( 85.20,371.63) --
	( 85.20,371.63) --
	( 85.20,371.65) --
	( 85.20,371.65) --
	( 85.20,371.67) --
	( 85.24,371.67) --
	( 85.24,371.69) --
	( 85.25,371.69) --
	( 85.25,371.71) --
	( 85.28,371.71) --
	( 85.28,371.73) --
	( 85.31,371.73) --
	( 85.31,371.75) --
	( 85.31,371.75) --
	( 85.31,371.78) --
	( 85.35,371.78) --
	( 85.35,371.80) --
	( 85.36,371.80) --
	( 85.36,371.82) --
	( 85.37,371.82) --
	( 85.37,371.84) --
	( 85.42,371.84) --
	( 85.42,371.86) --
	( 85.42,371.86) --
	( 85.42,371.88) --
	( 85.43,371.88) --
	( 85.43,371.90) --
	( 85.45,371.90) --
	( 85.45,371.92) --
	( 85.47,371.92) --
	( 85.47,371.94) --
	( 85.50,371.94) --
	( 85.50,371.96) --
	( 85.52,371.96) --
	( 85.52,371.99) --
	( 85.52,371.99) --
	( 85.52,372.01) --
	( 85.53,372.01) --
	( 85.53,372.03) --
	( 85.53,372.03) --
	( 85.53,372.05) --
	( 85.58,372.05) --
	( 85.58,372.07) --
	( 85.61,372.07) --
	( 85.61,372.09) --
	( 85.61,372.09) --
	( 85.61,372.11) --
	( 85.64,372.11) --
	( 85.64,372.14) --
	( 85.67,372.14) --
	( 85.67,372.16) --
	( 85.70,372.16) --
	( 85.70,372.18) --
	( 85.71,372.18) --
	( 85.71,372.20) --
	( 85.75,372.20) --
	( 85.75,372.22) --
	( 85.75,372.22) --
	( 85.75,372.24) --
	( 85.78,372.24) --
	( 85.78,372.26) --
	( 85.80,372.26) --
	( 85.80,372.28) --
	( 85.80,372.28) --
	( 85.80,372.30) --
	( 85.80,372.30) --
	( 85.80,372.32) --
	( 85.85,372.32) --
	( 85.85,372.35) --
	( 85.89,372.35) --
	( 85.89,372.37) --
	( 85.92,372.37) --
	( 85.92,372.39) --
	( 85.97,372.39) --
	( 85.97,372.41) --
	( 86.00,372.41) --
	( 86.00,372.43) --
	( 86.04,372.43) --
	( 86.04,372.46) --
	( 86.05,372.46) --
	( 86.05,372.48) --
	( 86.06,372.48) --
	( 86.06,372.50) --
	( 86.11,372.50) --
	( 86.11,372.52) --
	( 86.13,372.52) --
	( 86.13,372.54) --
	( 86.18,372.54) --
	( 86.18,372.56) --
	( 86.23,372.56) --
	( 86.23,372.58) --
	( 86.26,372.58) --
	( 86.26,372.61) --
	( 86.28,372.61) --
	( 86.28,372.63) --
	( 86.29,372.63) --
	( 86.29,372.65) --
	( 86.32,372.65) --
	( 86.32,372.67) --
	( 86.32,372.67) --
	( 86.32,372.70) --
	( 86.38,372.70) --
	( 86.38,372.72) --
	( 86.39,372.72) --
	( 86.39,372.74) --
	( 86.39,372.74) --
	( 86.39,372.76) --
	( 86.54,372.76) --
	( 86.54,372.79) --
	( 86.65,372.79) --
	( 86.65,372.81) --
	( 86.70,372.81) --
	( 86.70,372.83) --
	( 86.70,372.83) --
	( 86.70,372.86) --
	( 86.74,372.86) --
	( 86.74,372.88) --
	( 86.74,372.88) --
	( 86.74,372.90) --
	( 86.80,372.90) --
	( 86.80,372.92) --
	( 86.86,372.92) --
	( 86.86,372.95) --
	( 86.94,372.95) --
	( 86.94,372.97) --
	( 87.01,372.97) --
	( 87.01,372.99) --
	( 87.04,372.99) --
	( 87.04,373.02) --
	( 87.12,373.02) --
	( 87.12,373.04) --
	( 87.13,373.04) --
	( 87.13,373.06) --
	( 87.15,373.06) --
	( 87.15,373.08) --
	( 87.16,373.08) --
	( 87.16,373.11) --
	( 87.39,373.11) --
	( 87.39,373.13) --
	( 87.43,373.13) --
	( 87.43,373.16) --
	( 87.44,373.16) --
	( 87.44,373.18) --
	( 87.47,373.18) --
	( 87.47,373.20) --
	( 87.58,373.20) --
	( 87.58,373.23) --
	( 87.62,373.23) --
	( 87.62,373.25) --
	( 87.66,373.25) --
	( 87.66,373.27) --
	( 87.66,373.27) --
	( 87.66,373.30) --
	( 87.85,373.30) --
	( 87.85,373.32) --
	( 87.88,373.32) --
	( 87.88,373.35) --
	( 88.05,373.35) --
	( 88.05,373.37) --
	( 88.10,373.37) --
	( 88.10,373.39) --
	( 88.15,373.39) --
	( 88.15,373.42) --
	( 88.20,373.42) --
	( 88.20,373.44) --
	( 88.27,373.44) --
	( 88.27,373.47) --
	( 88.30,373.47) --
	( 88.30,373.49) --
	( 88.33,373.49) --
	( 88.33,373.51) --
	( 88.52,373.51) --
	( 88.52,373.53) --
	( 88.56,373.53) --
	( 88.56,373.56) --
	( 88.57,373.56) --
	( 88.57,373.58) --
	( 88.62,373.58) --
	( 88.62,373.61) --
	( 88.74,373.61) --
	( 88.74,373.63) --
	( 88.81,373.63) --
	( 88.81,373.65) --
	( 88.83,373.65) --
	( 88.83,373.68) --
	( 88.86,373.68) --
	( 88.86,373.70) --
	( 88.87,373.70) --
	( 88.87,373.73) --
	( 88.91,373.73) --
	( 88.91,373.75) --
	( 88.92,373.75) --
	( 88.92,373.78) --
	( 88.96,373.78) --
	( 88.96,373.80) --
	( 89.04,373.80) --
	( 89.04,373.82) --
	( 89.09,373.82) --
	( 89.09,373.85) --
	( 89.24,373.85) --
	( 89.24,373.88) --
	( 89.24,373.88) --
	( 89.24,373.90) --
	( 89.30,373.90) --
	( 89.30,373.93) --
	( 89.32,373.93) --
	( 89.32,373.95) --
	( 89.33,373.95) --
	( 89.33,373.98) --
	( 89.45,373.98) --
	( 89.45,374.00) --
	( 89.46,374.00) --
	( 89.46,374.03) --
	( 89.49,374.03) --
	( 89.49,374.05) --
	( 89.54,374.05) --
	( 89.54,374.08) --
	( 89.54,374.08) --
	( 89.54,374.10) --
	( 89.56,374.10) --
	( 89.56,374.13) --
	( 89.60,374.13) --
	( 89.60,374.16) --
	( 89.62,374.16) --
	( 89.62,374.18) --
	( 89.66,374.18) --
	( 89.66,374.20) --
	( 89.71,374.20) --
	( 89.71,374.23) --
	( 89.73,374.23) --
	( 89.73,374.26) --
	( 89.75,374.26) --
	( 89.75,374.28) --
	( 89.80,374.28) --
	( 89.80,374.31) --
	( 89.90,374.31) --
	( 89.90,374.34) --
	( 89.94,374.34) --
	( 89.94,374.36) --
	( 89.96,374.36) --
	( 89.96,374.39) --
	( 89.97,374.39) --
	( 89.97,374.41) --
	( 90.00,374.41) --
	( 90.00,374.44) --
	( 90.04,374.44) --
	( 90.04,374.46) --
	( 90.10,374.46) --
	( 90.10,374.49) --
	( 90.15,374.49) --
	( 90.15,374.52) --
	( 90.16,374.52) --
	( 90.16,374.54) --
	( 90.20,374.54) --
	( 90.20,374.57) --
	( 90.27,374.57) --
	( 90.27,374.59) --
	( 90.31,374.59) --
	( 90.31,374.62) --
	( 90.38,374.62) --
	( 90.38,374.65) --
	( 90.61,374.65) --
	( 90.61,374.67) --
	( 90.65,374.67) --
	( 90.65,374.70) --
	( 93.70,374.70) --
	( 93.70,374.73) --
	( 94.12,374.73) --
	( 94.12,374.75) --
	( 94.14,374.75) --
	( 94.14,374.78) --
	( 94.29,374.78) --
	( 94.29,374.81) --
	( 94.34,374.81) --
	( 94.34,374.83) --
	( 94.37,374.83) --
	( 94.37,374.86) --
	( 94.59,374.86) --
	( 94.59,374.89) --
	( 94.71,374.89) --
	( 94.71,374.91) --
	( 94.72,374.91) --
	( 94.72,374.94) --
	( 94.77,374.94) --
	( 94.77,374.97) --
	( 94.78,374.97) --
	( 94.78,374.99) --
	( 94.95,374.99) --
	( 94.95,375.02) --
	( 95.00,375.02) --
	( 95.00,375.05) --
	( 95.12,375.05) --
	( 95.12,375.07) --
	( 95.17,375.07) --
	( 95.17,375.10) --
	( 95.18,375.10) --
	( 95.18,375.13) --
	( 95.27,375.13) --
	( 95.27,375.15) --
	( 95.30,375.15) --
	( 95.30,375.18) --
	( 95.35,375.18) --
	( 95.35,375.21) --
	( 95.40,375.21) --
	( 95.40,375.24) --
	( 95.42,375.24) --
	( 95.42,375.26) --
	( 95.57,375.26) --
	( 95.57,375.29) --
	( 95.64,375.29) --
	( 95.64,375.31) --
	( 95.67,375.31) --
	( 95.67,375.34) --
	( 95.70,375.34) --
	( 95.70,375.37) --
	( 95.74,375.37) --
	( 95.74,375.40) --
	( 95.75,375.40) --
	( 95.75,375.42) --
	( 95.77,375.42) --
	( 95.77,375.45) --
	( 95.80,375.45) --
	( 95.80,375.48) --
	( 95.81,375.48) --
	( 95.81,375.51) --
	( 95.82,375.51) --
	( 95.82,375.53) --
	( 95.82,375.53) --
	( 95.82,375.56) --
	( 95.87,375.56) --
	( 95.87,375.59) --
	( 95.89,375.59) --
	( 95.89,375.61) --
	( 95.92,375.61) --
	( 95.92,375.64) --
	( 95.95,375.64) --
	( 95.95,375.67) --
	( 95.98,375.67) --
	( 95.98,375.69) --
	( 96.00,375.69) --
	( 96.00,375.72) --
	( 96.04,375.72) --
	( 96.04,375.75) --
	( 96.06,375.75) --
	( 96.06,375.78) --
	( 96.08,375.78) --
	( 96.08,375.80) --
	( 96.09,375.80) --
	( 96.09,375.83) --
	( 96.11,375.83) --
	( 96.11,375.86) --
	( 96.16,375.86) --
	( 96.16,375.89) --
	( 96.19,375.89) --
	( 96.19,375.92) --
	( 96.21,375.92) --
	( 96.21,375.95) --
	( 96.23,375.95) --
	( 96.23,375.97) --
	( 96.46,375.97) --
	( 96.46,376.00) --
	( 96.56,376.00) --
	( 96.56,376.03) --
	( 96.57,376.03) --
	( 96.57,376.06) --
	( 96.67,376.06) --
	( 96.67,376.09) --
	( 96.71,376.09) --
	( 96.71,376.12) --
	( 96.73,376.12) --
	( 96.73,376.14) --
	( 96.78,376.14) --
	( 96.78,376.17) --
	( 96.84,376.17) --
	( 96.84,376.20) --
	( 96.84,376.20) --
	( 96.84,376.23) --
	( 96.88,376.23) --
	( 96.88,376.26) --
	( 96.99,376.26) --
	( 96.99,376.29) --
	( 97.08,376.29) --
	( 97.08,376.32) --
	( 97.15,376.32) --
	( 97.15,376.35) --
	( 97.20,376.35) --
	( 97.20,376.38) --
	( 97.21,376.38) --
	( 97.21,376.41) --
	( 97.27,376.41) --
	( 97.27,376.44) --
	( 97.34,376.44) --
	( 97.34,376.47) --
	( 97.36,376.47) --
	( 97.36,376.50) --
	( 97.39,376.50) --
	( 97.39,376.53) --
	( 97.43,376.53) --
	( 97.43,376.56) --
	( 97.49,376.56) --
	( 97.49,376.59) --
	( 97.50,376.59) --
	( 97.50,376.62) --
	( 97.57,376.62) --
	( 97.57,376.65) --
	( 97.63,376.65) --
	( 97.63,376.68) --
	( 97.75,376.68) --
	( 97.75,376.71) --
	( 97.89,376.71) --
	( 97.89,376.74) --
	( 97.91,376.74) --
	( 97.91,376.77) --
	( 98.02,376.77) --
	( 98.02,376.80) --
	( 98.04,376.80) --
	( 98.04,376.83) --
	( 98.08,376.83) --
	( 98.08,376.86) --
	( 98.16,376.86) --
	( 98.16,376.89) --
	( 98.26,376.89) --
	( 98.26,376.92) --
	( 98.38,376.92) --
	( 98.38,376.95) --
	( 98.42,376.95) --
	( 98.42,376.98) --
	( 98.44,376.98) --
	( 98.44,377.01) --
	( 98.55,377.01) --
	( 98.55,377.04) --
	( 98.58,377.04) --
	( 98.58,377.07) --
	( 98.62,377.07) --
	( 98.62,377.10) --
	( 98.68,377.10) --
	( 98.68,377.13) --
	( 98.68,377.13) --
	( 98.68,377.16) --
	( 98.69,377.16) --
	( 98.69,377.19) --
	( 98.72,377.19) --
	( 98.72,377.22) --
	( 98.81,377.22) --
	( 98.81,377.25) --
	( 98.84,377.25) --
	( 98.84,377.29) --
	( 99.03,377.29) --
	( 99.03,377.32) --
	( 99.26,377.32) --
	( 99.26,377.35) --
	( 99.30,377.35) --
	( 99.30,377.38) --
	( 99.33,377.38) --
	( 99.33,377.41) --
	( 99.45,377.41) --
	( 99.45,377.44) --
	( 99.62,377.44) --
	( 99.62,377.48) --
	( 99.92,377.48) --
	( 99.92,377.51) --
	( 99.94,377.51) --
	( 99.94,377.54) --
	(100.06,377.54) --
	(100.06,377.57) --
	(102.77,377.57) --
	(102.77,377.61) --
	(103.06,377.61) --
	(103.06,377.64) --
	(103.40,377.64) --
	(103.40,377.68) --
	(103.41,377.68) --
	(103.41,377.71) --
	(103.53,377.71) --
	(103.53,377.75) --
	(106.37,377.75) --
	(106.37,377.78) --
	(106.67,377.78) --
	(106.67,377.82) --
	(106.81,377.82) --
	(106.81,377.85) --
	(106.83,377.85) --
	(106.83,377.88) --
	(106.92,377.88) --
	(106.92,377.92) --
	(106.97,377.92) --
	(106.97,377.95) --
	(106.99,377.95) --
	(106.99,377.99) --
	(107.10,377.99) --
	(107.10,378.02) --
	(107.10,378.02) --
	(107.10,378.06) --
	(107.13,378.06) --
	(107.13,378.09) --
	(107.26,378.09) --
	(107.26,378.13) --
	(107.34,378.13) --
	(107.34,378.16) --
	(107.37,378.16) --
	(107.37,378.19) --
	(107.42,378.19) --
	(107.42,378.23) --
	(107.45,378.23) --
	(107.45,378.26) --
	(107.50,378.26) --
	(107.50,378.30) --
	(107.52,378.30) --
	(107.52,378.33) --
	(107.54,378.33) --
	(107.54,378.36) --
	(107.58,378.36) --
	(107.58,378.40) --
	(107.66,378.40) --
	(107.66,378.44) --
	(107.67,378.44) --
	(107.67,378.47) --
	(107.81,378.47) --
	(107.81,378.50) --
	(107.96,378.50) --
	(107.96,378.54) --
	(108.12,378.54) --
	(108.12,378.57) --
	(108.18,378.57) --
	(108.18,378.61) --
	(108.27,378.61) --
	(108.27,378.65) --
	(108.31,378.65) --
	(108.31,378.68) --
	(108.33,378.68) --
	(108.33,378.72) --
	(108.38,378.72) --
	(108.38,378.75) --
	(108.42,378.75) --
	(108.42,378.79) --
	(108.54,378.79) --
	(108.54,378.82) --
	(108.63,378.82) --
	(108.63,378.86) --
	(108.84,378.86) --
	(108.84,378.89) --
	(108.92,378.89) --
	(108.92,378.93) --
	(109.08,378.93) --
	(109.08,378.97) --
	(115.07,378.97) --
	(115.07,379.01) --
	(115.11,379.01) --
	(115.11,379.05) --
	(115.16,379.05) --
	(115.16,379.09) --
	(115.32,379.09) --
	(115.32,379.12) --
	(115.39,379.12) --
	(115.39,379.16) --
	(115.42,379.16) --
	(115.42,379.20) --
	(115.47,379.20) --
	(115.47,379.24) --
	(115.54,379.24) --
	(115.54,379.28) --
	(115.57,379.28) --
	(115.57,379.32) --
	(115.62,379.32) --
	(115.62,379.36) --
	(115.63,379.36) --
	(115.63,379.40) --
	(115.64,379.40) --
	(115.64,379.44) --
	(115.67,379.44) --
	(115.67,379.48) --
	(115.73,379.48) --
	(115.73,379.52) --
	(115.77,379.52) --
	(115.77,379.56) --
	(115.78,379.56) --
	(115.78,379.59) --
	(115.80,379.59) --
	(115.80,379.63) --
	(115.86,379.63) --
	(115.86,379.67) --
	(115.89,379.67) --
	(115.89,379.71) --
	(116.02,379.71) --
	(116.02,379.75) --
	(125.62,379.75) --
	(125.62,379.79) --
	(125.65,379.79) --
	(125.65,379.83) --
	(125.79,379.83) --
	(125.79,379.87) --
	(125.82,379.87) --
	(125.82,379.91) --
	(125.93,379.91) --
	(125.93,379.95) --
	(125.96,379.95) --
	(125.96,380.00) --
	(126.79,380.00) --
	(126.79,380.04) --
	(126.81,380.04) --
	(126.81,380.08) --
	(127.11,380.08) --
	(127.11,380.12) --
	(127.13,380.12) --
	(127.13,380.16) --
	(127.31,380.16) --
	(127.31,380.20) --
	(127.51,380.20) --
	(127.51,380.24) --
	(127.63,380.24) --
	(127.63,380.28) --
	(127.65,380.28) --
	(127.65,380.32) --
	(127.85,380.32) --
	(127.85,380.36) --
	(127.98,380.36) --
	(127.98,380.40) --
	(128.36,380.40) --
	(128.36,380.44) --
	(128.43,380.44) --
	(128.43,380.48) --
	(128.60,380.48) --
	(128.60,380.53) --
	(128.67,380.53) --
	(128.67,380.57) --
	(128.67,380.57) --
	(128.67,380.61) --
	(128.74,380.61) --
	(128.74,380.65) --
	(128.98,380.65) --
	(128.98,380.69) --
	(129.38,380.69) --
	(129.38,380.73) --
	(129.67,380.73) --
	(129.67,380.78) --
	(133.42,380.78) --
	(133.42,380.82) --
	(133.43,380.82) --
	(133.43,380.86) --
	(133.58,380.86) --
	(133.58,380.90) --
	(134.00,380.90) --
	(134.00,380.94) --
	(134.24,380.94) --
	(134.24,380.99) --
	(134.37,380.99) --
	(134.37,381.03) --
	(134.39,381.03) --
	(134.39,381.08) --
	(134.54,381.08) --
	(134.54,381.12) --
	(134.90,381.12) --
	(134.90,381.16) --
	(135.14,381.16) --
	(135.14,381.21);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 85.01,406.15) --
	( 85.01,406.15) --
	( 85.01,406.19) --
	( 85.02,406.19) --
	( 85.02,406.21) --
	( 85.02,406.21) --
	( 85.02,406.22) --
	( 85.03,406.22) --
	( 85.03,406.24) --
	( 85.03,406.24) --
	( 85.03,406.25) --
	( 85.04,406.25) --
	( 85.04,406.26) --
	( 85.05,406.26) --
	( 85.05,406.28) --
	( 85.05,406.28) --
	( 85.05,406.29) --
	( 85.06,406.29) --
	( 85.06,406.31) --
	( 85.06,406.31) --
	( 85.06,406.32) --
	( 85.07,406.32) --
	( 85.07,406.34) --
	( 85.07,406.34) --
	( 85.07,406.35) --
	( 85.08,406.35) --
	( 85.08,406.37) --
	( 85.08,406.37) --
	( 85.08,406.40) --
	( 85.09,406.40) --
	( 85.09,406.42) --
	( 85.09,406.42) --
	( 85.09,406.43) --
	( 85.09,406.43) --
	( 85.09,406.45) --
	( 85.10,406.45) --
	( 85.10,406.46) --
	( 85.10,406.46) --
	( 85.10,406.48) --
	( 85.11,406.48) --
	( 85.11,406.49) --
	( 85.11,406.49) --
	( 85.11,406.51) --
	( 85.12,406.51) --
	( 85.12,406.52) --
	( 85.12,406.52) --
	( 85.12,406.54) --
	( 85.13,406.54) --
	( 85.13,406.55) --
	( 85.13,406.55) --
	( 85.13,406.57) --
	( 85.13,406.57) --
	( 85.13,406.58) --
	( 85.13,406.58) --
	( 85.13,406.65) --
	( 85.14,406.65) --
	( 85.14,406.66) --
	( 85.14,406.66) --
	( 85.14,406.68) --
	( 85.15,406.68) --
	( 85.15,406.69) --
	( 85.15,406.69) --
	( 85.15,406.71) --
	( 85.15,406.71) --
	( 85.15,406.72) --
	( 85.16,406.72) --
	( 85.16,406.74) --
	( 85.16,406.74) --
	( 85.16,406.75) --
	( 85.16,406.75) --
	( 85.16,406.77) --
	( 85.17,406.77) --
	( 85.17,406.78) --
	( 85.17,406.78) --
	( 85.17,406.80) --
	( 85.18,406.80) --
	( 85.18,406.81) --
	( 85.18,406.81) --
	( 85.18,406.83) --
	( 85.18,406.83) --
	( 85.18,406.84) --
	( 85.18,406.84) --
	( 85.18,406.86) --
	( 85.19,406.86) --
	( 85.19,406.87) --
	( 85.19,406.87) --
	( 85.19,406.89) --
	( 85.19,406.89) --
	( 85.19,406.90) --
	( 85.20,406.90) --
	( 85.20,406.92) --
	( 85.20,406.92) --
	( 85.20,406.93) --
	( 85.20,406.93) --
	( 85.20,406.95) --
	( 85.21,406.95) --
	( 85.21,406.96) --
	( 85.21,406.96) --
	( 85.21,406.98) --
	( 85.21,406.98) --
	( 85.21,406.99) --
	( 85.22,406.99) --
	( 85.22,407.01) --
	( 85.22,407.01) --
	( 85.22,407.02) --
	( 85.22,407.02) --
	( 85.22,407.04) --
	( 85.23,407.04) --
	( 85.23,407.05) --
	( 85.23,407.05) --
	( 85.23,407.07) --
	( 85.23,407.07) --
	( 85.23,407.08) --
	( 85.23,407.08) --
	( 85.23,407.10) --
	( 85.24,407.10) --
	( 85.24,407.11) --
	( 85.24,407.11) --
	( 85.24,407.13) --
	( 85.24,407.13) --
	( 85.24,407.14) --
	( 85.25,407.14) --
	( 85.25,407.16) --
	( 85.25,407.16) --
	( 85.25,407.17) --
	( 85.25,407.17) --
	( 85.25,407.19) --
	( 85.25,407.19) --
	( 85.25,407.20) --
	( 85.26,407.20) --
	( 85.26,407.22) --
	( 85.26,407.22) --
	( 85.26,407.23) --
	( 85.26,407.23) --
	( 85.26,407.25) --
	( 85.26,407.25) --
	( 85.26,407.26) --
	( 85.27,407.26) --
	( 85.27,407.28) --
	( 85.27,407.28) --
	( 85.27,407.29) --
	( 85.27,407.29) --
	( 85.27,407.31) --
	( 85.27,407.31) --
	( 85.27,407.33) --
	( 85.28,407.33) --
	( 85.28,407.34) --
	( 85.28,407.34) --
	( 85.28,407.36) --
	( 85.28,407.36) --
	( 85.28,407.37) --
	( 85.28,407.37) --
	( 85.28,407.39) --
	( 85.29,407.39) --
	( 85.29,407.40) --
	( 85.29,407.40) --
	( 85.29,407.42) --
	( 85.29,407.42) --
	( 85.29,407.43) --
	( 85.29,407.43) --
	( 85.29,407.45) --
	( 85.30,407.45) --
	( 85.30,407.46) --
	( 85.30,407.46) --
	( 85.30,407.48) --
	( 85.30,407.48) --
	( 85.30,407.50) --
	( 85.30,407.50) --
	( 85.30,407.51) --
	( 85.31,407.51) --
	( 85.31,407.53) --
	( 85.31,407.53) --
	( 85.31,407.54) --
	( 85.31,407.54) --
	( 85.31,407.56) --
	( 85.31,407.56) --
	( 85.31,407.57) --
	( 85.32,407.57) --
	( 85.32,407.59) --
	( 85.32,407.59) --
	( 85.32,407.61) --
	( 85.32,407.61) --
	( 85.32,407.62) --
	( 85.32,407.62) --
	( 85.32,407.64) --
	( 85.33,407.64) --
	( 85.33,407.65) --
	( 85.33,407.65) --
	( 85.33,407.67) --
	( 85.33,407.67) --
	( 85.33,407.68) --
	( 85.33,407.68) --
	( 85.33,407.71) --
	( 85.33,407.71) --
	( 85.33,407.73) --
	( 85.34,407.73) --
	( 85.34,407.74) --
	( 85.34,407.74) --
	( 85.34,407.76) --
	( 85.34,407.76) --
	( 85.34,407.78) --
	( 85.34,407.78) --
	( 85.34,407.79) --
	( 85.35,407.79) --
	( 85.35,407.81) --
	( 85.35,407.81) --
	( 85.35,407.83) --
	( 85.35,407.83) --
	( 85.35,407.84) --
	( 85.35,407.84) --
	( 85.35,407.86) --
	( 85.36,407.86) --
	( 85.36,407.88) --
	( 85.36,407.88) --
	( 85.36,407.89) --
	( 85.36,407.89) --
	( 85.36,407.91) --
	( 85.36,407.91) --
	( 85.36,407.92) --
	( 85.37,407.92) --
	( 85.37,407.94) --
	( 85.37,407.94) --
	( 85.37,407.96) --
	( 85.37,407.96) --
	( 85.37,407.97) --
	( 85.37,407.97) --
	( 85.37,407.99) --
	( 85.38,407.99) --
	( 85.38,408.01) --
	( 85.38,408.01) --
	( 85.38,408.02) --
	( 85.38,408.02) --
	( 85.38,408.04) --
	( 85.38,408.04) --
	( 85.38,408.05) --
	( 85.39,408.05) --
	( 85.39,408.07) --
	( 85.39,408.07) --
	( 85.39,408.08) --
	( 85.39,408.08) --
	( 85.39,408.10) --
	( 85.39,408.10) --
	( 85.39,408.11) --
	( 85.40,408.11) --
	( 85.40,408.13) --
	( 85.40,408.13) --
	( 85.40,408.15) --
	( 85.40,408.15) --
	( 85.40,408.16) --
	( 85.41,408.16) --
	( 85.41,408.18) --
	( 85.41,408.18) --
	( 85.41,408.20) --
	( 85.41,408.20) --
	( 85.41,408.22) --
	( 85.42,408.22) --
	( 85.42,408.23) --
	( 85.42,408.23) --
	( 85.42,408.25) --
	( 85.42,408.25) --
	( 85.42,408.27) --
	( 85.42,408.27) --
	( 85.42,408.28) --
	( 85.43,408.28) --
	( 85.43,408.29) --
	( 85.43,408.29) --
	( 85.43,408.31) --
	( 85.43,408.31) --
	( 85.43,408.33) --
	( 85.44,408.33) --
	( 85.44,408.35) --
	( 85.44,408.35) --
	( 85.44,408.36) --
	( 85.44,408.36) --
	( 85.44,408.38) --
	( 85.45,408.38) --
	( 85.45,408.40) --
	( 85.45,408.40) --
	( 85.45,408.41) --
	( 85.45,408.41) --
	( 85.45,408.43) --
	( 85.45,408.43) --
	( 85.45,408.44) --
	( 85.46,408.44) --
	( 85.46,408.46) --
	( 85.46,408.46) --
	( 85.46,408.47) --
	( 85.46,408.47) --
	( 85.46,408.49) --
	( 85.47,408.49) --
	( 85.47,408.50) --
	( 85.47,408.50) --
	( 85.47,408.52) --
	( 85.48,408.52) --
	( 85.48,408.54) --
	( 85.48,408.54) --
	( 85.48,408.55) --
	( 85.48,408.55) --
	( 85.48,408.57) --
	( 85.49,408.57) --
	( 85.49,408.59) --
	( 85.50,408.59) --
	( 85.50,408.61) --
	( 85.53,408.61) --
	( 85.53,408.62) --
	( 85.56,408.62) --
	( 85.56,408.64) --
	( 85.58,408.64) --
	( 85.58,408.68) --
	( 85.59,408.68) --
	( 85.59,408.73) --
	( 85.62,408.73) --
	( 85.62,408.74) --
	( 85.64,408.74) --
	( 85.64,408.76) --
	( 85.67,408.76) --
	( 85.67,408.78) --
	( 85.70,408.78) --
	( 85.70,408.80) --
	( 85.73,408.80) --
	( 85.73,408.81) --
	( 85.76,408.81) --
	( 85.76,408.83) --
	( 85.79,408.83) --
	( 85.79,408.85) --
	( 85.81,408.85) --
	( 85.81,408.87) --
	( 85.84,408.87) --
	( 85.84,408.89) --
	( 85.86,408.89) --
	( 85.86,408.90) --
	( 85.89,408.90) --
	( 85.89,408.92) --
	( 85.91,408.92) --
	( 85.91,408.94) --
	( 85.94,408.94) --
	( 85.94,408.96) --
	( 85.97,408.96) --
	( 85.97,408.98) --
	( 85.99,408.98) --
	( 85.99,409.00) --
	( 86.02,409.00) --
	( 86.02,409.02) --
	( 86.05,409.02) --
	( 86.05,409.04) --
	( 86.07,409.04) --
	( 86.07,409.05) --
	( 86.09,409.05) --
	( 86.09,409.07) --
	( 86.11,409.07) --
	( 86.11,409.09) --
	( 86.13,409.09) --
	( 86.13,409.10) --
	( 86.15,409.10) --
	( 86.15,409.14) --
	( 86.16,409.14) --
	( 86.16,409.16) --
	( 86.19,409.16) --
	( 86.19,409.18) --
	( 86.21,409.18) --
	( 86.21,409.20) --
	( 86.23,409.20) --
	( 86.23,409.21) --
	( 86.27,409.21) --
	( 86.27,409.23) --
	( 86.29,409.23) --
	( 86.29,409.25) --
	( 86.31,409.25) --
	( 86.31,409.27) --
	( 86.33,409.27) --
	( 86.33,409.28) --
	( 86.36,409.28) --
	( 86.36,409.30) --
	( 86.38,409.30) --
	( 86.38,409.32) --
	( 86.40,409.32) --
	( 86.40,409.34) --
	( 86.42,409.34) --
	( 86.42,409.35) --
	( 86.44,409.35) --
	( 86.44,409.37) --
	( 86.46,409.37) --
	( 86.46,409.39) --
	( 86.48,409.39) --
	( 86.48,409.41) --
	( 86.50,409.41) --
	( 86.50,409.43) --
	( 86.51,409.43) --
	( 86.51,409.45) --
	( 86.53,409.45) --
	( 86.53,409.49) --
	( 86.55,409.49) --
	( 86.55,409.51) --
	( 86.57,409.51) --
	( 86.57,409.53) --
	( 86.58,409.53) --
	( 86.58,409.56) --
	( 86.59,409.56) --
	( 86.59,409.58) --
	( 86.61,409.58) --
	( 86.61,409.60) --
	( 86.64,409.60) --
	( 86.64,409.62) --
	( 86.66,409.62) --
	( 86.66,409.64) --
	( 86.67,409.64) --
	( 86.67,409.71) --
	( 86.69,409.71) --
	( 86.69,409.74) --
	( 86.71,409.74) --
	( 86.71,409.76) --
	( 86.73,409.76) --
	( 86.73,409.83) --
	( 86.75,409.83) --
	( 86.75,409.85) --
	( 86.78,409.85) --
	( 86.78,409.88) --
	( 86.80,409.88) --
	( 86.80,409.91) --
	( 86.84,409.91) --
	( 86.84,409.93) --
	( 86.86,409.93) --
	( 86.86,409.95) --
	( 86.89,409.95) --
	( 86.89,409.98) --
	( 86.91,409.98) --
	( 86.91,409.99) --
	( 86.93,409.99) --
	( 86.93,410.00) --
	( 86.94,410.00) --
	( 86.94,410.02) --
	( 86.96,410.02) --
	( 86.96,410.04) --
	( 86.98,410.04) --
	( 86.98,410.05) --
	( 86.99,410.05) --
	( 86.99,410.07) --
	( 87.15,410.07) --
	( 87.15,410.09) --
	( 87.22,410.09) --
	( 87.22,410.11) --
	( 87.41,410.11) --
	( 87.41,410.15) --
	( 87.43,410.15) --
	( 87.43,410.17) --
	( 87.47,410.17) --
	( 87.47,410.19) --
	( 87.49,410.19) --
	( 87.49,410.21) --
	( 87.52,410.21) --
	( 87.52,410.23) --
	( 87.53,410.23) --
	( 87.53,410.25) --
	( 87.55,410.25) --
	( 87.55,410.27) --
	( 87.61,410.27) --
	( 87.61,410.33) --
	( 87.65,410.33) --
	( 87.65,410.35) --
	( 87.77,410.35) --
	( 87.77,410.37) --
	( 87.84,410.37) --
	( 87.84,410.40) --
	( 87.88,410.40) --
	( 87.88,410.42) --
	( 87.93,410.42) --
	( 87.93,410.44) --
	( 88.00,410.44) --
	( 88.00,410.47) --
	( 88.07,410.47) --
	( 88.07,410.50) --
	( 88.24,410.50) --
	( 88.24,410.53) --
	( 88.68,410.53) --
	( 88.68,410.56) --
	( 89.40,410.56) --
	( 89.40,410.59) --
	( 89.52,410.59) --
	( 89.52,410.65) --
	( 91.72,410.65) --
	( 91.72,410.65);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 75.89,368.17) --
	( 75.94,368.17) --
	( 75.94,368.19) --
	( 75.99,368.19) --
	( 75.99,368.20) --
	( 76.05,368.20) --
	( 76.05,368.22) --
	( 76.10,368.22) --
	( 76.10,368.23) --
	( 76.16,368.23) --
	( 76.16,368.24) --
	( 76.21,368.24) --
	( 76.21,368.26) --
	( 76.27,368.26) --
	( 76.27,368.27) --
	( 76.32,368.27) --
	( 76.32,368.29) --
	( 76.37,368.29) --
	( 76.37,368.30) --
	( 76.42,368.30) --
	( 76.42,368.32) --
	( 76.48,368.32) --
	( 76.48,368.33) --
	( 76.54,368.33) --
	( 76.54,368.34) --
	( 76.60,368.34) --
	( 76.60,368.36) --
	( 76.66,368.36) --
	( 76.66,368.37) --
	( 76.72,368.37) --
	( 76.72,368.39) --
	( 76.77,368.39) --
	( 76.77,368.40) --
	( 76.83,368.40) --
	( 76.83,368.42) --
	( 76.88,368.42) --
	( 76.88,368.43) --
	( 76.94,368.43) --
	( 76.94,368.44) --
	( 76.99,368.44) --
	( 76.99,368.46) --
	( 77.04,368.46) --
	( 77.04,368.47) --
	( 77.10,368.47) --
	( 77.10,368.49) --
	( 77.16,368.49) --
	( 77.16,368.50) --
	( 77.21,368.50) --
	( 77.21,368.52) --
	( 77.26,368.52) --
	( 77.26,368.53) --
	( 77.31,368.53) --
	( 77.31,368.55) --
	( 77.37,368.55) --
	( 77.37,368.56) --
	( 77.41,368.56) --
	( 77.41,368.57) --
	( 77.47,368.57) --
	( 77.47,368.59) --
	( 77.52,368.59) --
	( 77.52,368.60) --
	( 77.57,368.60) --
	( 77.57,368.62) --
	( 77.62,368.62) --
	( 77.62,368.63) --
	( 77.67,368.63) --
	( 77.67,368.65) --
	( 77.72,368.65) --
	( 77.72,368.66) --
	( 77.77,368.66) --
	( 77.77,368.67) --
	( 77.82,368.67) --
	( 77.82,368.69) --
	( 77.88,368.69) --
	( 77.88,368.70) --
	( 77.92,368.70) --
	( 77.92,368.72) --
	( 77.98,368.72) --
	( 77.98,368.73) --
	( 78.02,368.73) --
	( 78.02,368.75) --
	( 78.07,368.75) --
	( 78.07,368.76) --
	( 78.12,368.76) --
	( 78.12,368.77) --
	( 78.17,368.77) --
	( 78.17,368.79) --
	( 78.23,368.79) --
	( 78.23,368.80) --
	( 78.28,368.80) --
	( 78.28,368.82) --
	( 78.32,368.82) --
	( 78.32,368.83) --
	( 78.37,368.83) --
	( 78.37,368.84) --
	( 78.42,368.84) --
	( 78.42,368.86) --
	( 78.48,368.86) --
	( 78.48,368.87) --
	( 78.53,368.87) --
	( 78.53,368.89) --
	( 78.58,368.89) --
	( 78.58,368.90) --
	( 78.62,368.90) --
	( 78.62,368.92) --
	( 78.68,368.92) --
	( 78.68,368.93) --
	( 78.72,368.93) --
	( 78.72,368.94) --
	( 78.77,368.94) --
	( 78.77,368.96) --
	( 78.82,368.96) --
	( 78.82,368.97) --
	( 78.87,368.97) --
	( 78.87,368.99) --
	( 78.92,368.99) --
	( 78.92,369.00) --
	( 78.96,369.00) --
	( 78.96,369.02) --
	( 79.02,369.02) --
	( 79.02,369.03) --
	( 79.06,369.03) --
	( 79.06,369.05) --
	( 79.11,369.05) --
	( 79.11,369.06) --
	( 79.16,369.06) --
	( 79.16,369.07) --
	( 79.21,369.07) --
	( 79.21,369.09) --
	( 79.26,369.09) --
	( 79.26,369.10) --
	( 79.31,369.10) --
	( 79.31,369.12) --
	( 79.36,369.12) --
	( 79.36,369.13) --
	( 79.40,369.13) --
	( 79.40,369.15) --
	( 79.46,369.15) --
	( 79.46,369.16) --
	( 79.51,369.16) --
	( 79.51,369.17) --
	( 79.56,369.17) --
	( 79.56,369.19) --
	( 79.61,369.19) --
	( 79.61,369.20) --
	( 79.66,369.20) --
	( 79.66,369.22) --
	( 79.72,369.22) --
	( 79.72,369.23) --
	( 79.76,369.23) --
	( 79.76,369.25) --
	( 79.81,369.25) --
	( 79.81,369.26) --
	( 79.86,369.26) --
	( 79.86,369.27) --
	( 79.92,369.27) --
	( 79.92,369.29) --
	( 79.97,369.29) --
	( 79.97,369.30) --
	( 80.03,369.30) --
	( 80.03,369.32) --
	( 80.07,369.32) --
	( 80.07,369.33) --
	( 80.13,369.33) --
	( 80.13,369.35) --
	( 80.18,369.35) --
	( 80.18,369.36) --
	( 80.23,369.36) --
	( 80.23,369.37) --
	( 80.28,369.37) --
	( 80.28,369.39) --
	( 80.33,369.39) --
	( 80.33,369.40) --
	( 80.38,369.40) --
	( 80.38,369.42) --
	( 80.44,369.42) --
	( 80.44,369.43) --
	( 80.48,369.43) --
	( 80.48,369.45) --
	( 80.53,369.45) --
	( 80.53,369.46) --
	( 80.58,369.46) --
	( 80.58,369.47) --
	( 80.63,369.47) --
	( 80.63,369.49) --
	( 80.68,369.49) --
	( 80.68,369.50) --
	( 80.73,369.50) --
	( 80.73,369.52) --
	( 80.78,369.52) --
	( 80.78,369.53) --
	( 80.83,369.53) --
	( 80.83,369.55) --
	( 80.88,369.55) --
	( 80.88,369.56) --
	( 80.93,369.56) --
	( 80.93,369.57) --
	( 80.98,369.57) --
	( 80.98,369.59) --
	( 81.03,369.59) --
	( 81.03,369.60) --
	( 81.08,369.60) --
	( 81.08,369.62) --
	( 81.12,369.62) --
	( 81.12,369.63) --
	( 81.17,369.63) --
	( 81.17,369.65) --
	( 81.22,369.65) --
	( 81.22,369.66) --
	( 81.27,369.66) --
	( 81.27,369.68) --
	( 81.32,369.68) --
	( 81.32,369.69) --
	( 81.37,369.69) --
	( 81.37,369.70) --
	( 81.41,369.70) --
	( 81.41,369.72) --
	( 81.46,369.72) --
	( 81.46,369.73) --
	( 81.50,369.73) --
	( 81.50,369.75) --
	( 81.55,369.75) --
	( 81.55,369.76) --
	( 81.59,369.76) --
	( 81.59,369.78) --
	( 81.64,369.78) --
	( 81.64,369.79) --
	( 81.69,369.79) --
	( 81.69,369.81) --
	( 81.73,369.81) --
	( 81.73,369.82) --
	( 81.78,369.82) --
	( 81.78,369.83) --
	( 81.83,369.83) --
	( 81.83,369.85) --
	( 81.88,369.85) --
	( 81.88,369.86) --
	( 81.92,369.86) --
	( 81.92,369.88) --
	( 81.97,369.88) --
	( 81.97,369.89) --
	( 82.02,369.89) --
	( 82.02,369.90) --
	( 82.06,369.90) --
	( 82.06,369.92) --
	( 82.11,369.92) --
	( 82.11,369.93) --
	( 82.15,369.93) --
	( 82.15,369.95) --
	( 82.19,369.95) --
	( 82.19,369.96) --
	( 82.24,369.96) --
	( 82.24,369.98) --
	( 82.29,369.98) --
	( 82.29,369.99) --
	( 82.33,369.99) --
	( 82.33,370.01) --
	( 82.38,370.01) --
	( 82.38,370.02) --
	( 82.42,370.02) --
	( 82.42,370.03) --
	( 82.47,370.03) --
	( 82.47,370.05) --
	( 82.51,370.05) --
	( 82.51,370.06) --
	( 82.56,370.06) --
	( 82.56,370.08) --
	( 82.61,370.08) --
	( 82.61,370.09) --
	( 82.65,370.09) --
	( 82.65,370.11) --
	( 82.70,370.11) --
	( 82.70,370.12) --
	( 82.75,370.12) --
	( 82.75,370.13) --
	( 82.80,370.13) --
	( 82.80,370.15) --
	( 82.84,370.15) --
	( 82.84,370.16) --
	( 82.88,370.16) --
	( 82.88,370.18) --
	( 82.92,370.18) --
	( 82.92,370.19) --
	( 82.96,370.19) --
	( 82.96,370.21) --
	( 83.00,370.21) --
	( 83.00,370.22) --
	( 83.04,370.22) --
	( 83.04,370.23) --
	( 83.08,370.23) --
	( 83.08,370.25) --
	( 83.13,370.25) --
	( 83.13,370.26) --
	( 83.17,370.26) --
	( 83.17,370.28) --
	( 83.21,370.28) --
	( 83.21,370.29) --
	( 83.25,370.29) --
	( 83.25,370.31) --
	( 83.29,370.31) --
	( 83.29,370.32) --
	( 83.34,370.32) --
	( 83.34,370.33) --
	( 83.38,370.33) --
	( 83.38,370.35) --
	( 83.42,370.35) --
	( 83.42,370.36) --
	( 83.46,370.36) --
	( 83.46,370.38) --
	( 83.50,370.38) --
	( 83.50,370.39) --
	( 83.54,370.39) --
	( 83.54,370.41) --
	( 83.59,370.41) --
	( 83.59,370.42) --
	( 83.62,370.42) --
	( 83.62,370.44) --
	( 83.67,370.44) --
	( 83.67,370.45) --
	( 83.71,370.45) --
	( 83.71,370.46) --
	( 83.75,370.46) --
	( 83.75,370.48) --
	( 83.79,370.48) --
	( 83.79,370.49) --
	( 83.83,370.49) --
	( 83.83,370.51) --
	( 83.88,370.51) --
	( 83.88,370.52) --
	( 83.92,370.52) --
	( 83.92,370.54) --
	( 83.96,370.54) --
	( 83.96,370.55) --
	( 84.00,370.55) --
	( 84.00,370.56) --
	( 84.04,370.56) --
	( 84.04,370.58) --
	( 84.09,370.58) --
	( 84.09,370.59) --
	( 84.13,370.59) --
	( 84.13,370.61) --
	( 84.17,370.61) --
	( 84.17,370.62) --
	( 84.22,370.62) --
	( 84.22,370.64) --
	( 84.27,370.64) --
	( 84.27,370.65) --
	( 84.30,370.65) --
	( 84.30,370.66) --
	( 84.35,370.66) --
	( 84.35,370.68) --
	( 84.39,370.68) --
	( 84.39,370.69) --
	( 84.42,370.69) --
	( 84.42,370.71) --
	( 84.47,370.71) --
	( 84.47,370.72) --
	( 84.51,370.72) --
	( 84.51,370.74) --
	( 84.55,370.74) --
	( 84.55,370.75) --
	( 84.59,370.75) --
	( 84.59,370.76) --
	( 84.63,370.76) --
	( 84.63,370.78) --
	( 84.67,370.78) --
	( 84.67,370.79) --
	( 84.71,370.79) --
	( 84.71,370.81) --
	( 84.75,370.81) --
	( 84.75,370.82) --
	( 84.78,370.82) --
	( 84.78,370.83) --
	( 84.82,370.83) --
	( 84.82,370.85) --
	( 84.86,370.85) --
	( 84.86,370.86) --
	( 84.90,370.86) --
	( 84.90,370.88) --
	( 84.94,370.88) --
	( 84.94,370.89) --
	( 84.98,370.89) --
	( 84.98,370.91) --
	( 85.02,370.91) --
	( 85.02,370.92) --
	( 85.06,370.92) --
	( 85.06,370.93) --
	( 85.09,370.93) --
	( 85.09,370.95) --
	( 85.13,370.95) --
	( 85.13,370.96) --
	( 85.17,370.96) --
	( 85.17,370.98) --
	( 85.21,370.98) --
	( 85.21,370.99) --
	( 85.24,370.99) --
	( 85.24,371.01) --
	( 85.28,371.01) --
	( 85.28,371.02) --
	( 85.32,371.02) --
	( 85.32,371.04) --
	( 85.36,371.04) --
	( 85.36,371.05) --
	( 85.40,371.05) --
	( 85.40,371.06) --
	( 85.43,371.06) --
	( 85.43,371.08) --
	( 85.47,371.08) --
	( 85.47,371.09) --
	( 85.51,371.09) --
	( 85.51,371.11) --
	( 85.55,371.11) --
	( 85.55,371.12) --
	( 85.59,371.12) --
	( 85.59,371.14) --
	( 85.62,371.14) --
	( 85.62,371.15) --
	( 85.66,371.15) --
	( 85.66,371.16) --
	( 85.69,371.16) --
	( 85.69,371.18) --
	( 85.73,371.18) --
	( 85.73,371.19) --
	( 85.77,371.19) --
	( 85.77,371.21) --
	( 85.81,371.21) --
	( 85.81,371.22) --
	( 85.84,371.22) --
	( 85.84,371.23) --
	( 85.88,371.23) --
	( 85.88,371.25) --
	( 85.92,371.25) --
	( 85.92,371.26) --
	( 85.96,371.26) --
	( 85.96,371.28) --
	( 85.99,371.28) --
	( 85.99,371.29) --
	( 86.03,371.29) --
	( 86.03,371.31) --
	( 86.07,371.31) --
	( 86.07,371.32) --
	( 86.11,371.32) --
	( 86.11,371.34) --
	( 86.14,371.34) --
	( 86.14,371.35) --
	( 86.17,371.35) --
	( 86.17,371.36) --
	( 86.20,371.36) --
	( 86.20,371.38) --
	( 86.24,371.38) --
	( 86.24,371.39) --
	( 86.28,371.39) --
	( 86.28,371.41) --
	( 86.31,371.41) --
	( 86.31,371.42) --
	( 86.35,371.42) --
	( 86.35,371.43) --
	( 86.39,371.43) --
	( 86.39,371.45) --
	( 86.42,371.45) --
	( 86.42,371.46) --
	( 86.46,371.46) --
	( 86.46,371.48) --
	( 86.49,371.48) --
	( 86.49,371.49) --
	( 86.53,371.49) --
	( 86.53,371.51) --
	( 86.57,371.51) --
	( 86.57,371.52) --
	( 86.60,371.52) --
	( 86.60,371.53) --
	( 86.64,371.53) --
	( 86.64,371.55) --
	( 86.67,371.55) --
	( 86.67,371.56) --
	( 86.71,371.56) --
	( 86.71,371.58) --
	( 86.74,371.58) --
	( 86.74,371.59) --
	( 86.78,371.59) --
	( 86.78,371.61) --
	( 86.81,371.61) --
	( 86.81,371.62) --
	( 86.85,371.62) --
	( 86.85,371.63) --
	( 86.88,371.63) --
	( 86.88,371.65) --
	( 86.91,371.65) --
	( 86.91,371.66) --
	( 86.95,371.66) --
	( 86.95,371.68) --
	( 86.98,371.68) --
	( 86.98,371.69) --
	( 87.02,371.69) --
	( 87.02,371.71) --
	( 87.05,371.71) --
	( 87.05,371.72) --
	( 87.08,371.72) --
	( 87.08,371.73) --
	( 87.12,371.73) --
	( 87.12,371.75) --
	( 87.15,371.75) --
	( 87.15,371.76) --
	( 87.18,371.76) --
	( 87.18,371.78) --
	( 87.21,371.78) --
	( 87.21,371.79) --
	( 87.25,371.79) --
	( 87.25,371.80) --
	( 87.28,371.80) --
	( 87.28,371.82) --
	( 87.31,371.82) --
	( 87.31,371.83) --
	( 87.34,371.83) --
	( 87.34,371.85) --
	( 87.38,371.85) --
	( 87.38,371.86) --
	( 87.41,371.86) --
	( 87.41,371.88) --
	( 87.45,371.88) --
	( 87.45,371.89) --
	( 87.48,371.89) --
	( 87.48,371.90) --
	( 87.51,371.90) --
	( 87.51,371.92) --
	( 87.54,371.92) --
	( 87.54,371.93) --
	( 87.57,371.93) --
	( 87.57,371.95) --
	( 87.61,371.95) --
	( 87.61,371.96) --
	( 87.64,371.96) --
	( 87.64,371.98) --
	( 87.67,371.98) --
	( 87.67,371.99) --
	( 87.70,371.99) --
	( 87.70,372.00) --
	( 87.73,372.00) --
	( 87.73,372.02) --
	( 87.76,372.02) --
	( 87.76,372.03) --
	( 87.79,372.03) --
	( 87.79,372.05) --
	( 87.82,372.05) --
	( 87.82,372.06) --
	( 87.85,372.06) --
	( 87.85,372.08) --
	( 87.88,372.08) --
	( 87.88,372.09) --
	( 87.91,372.09) --
	( 87.91,372.11) --
	( 87.94,372.11) --
	( 87.94,372.12) --
	( 87.97,372.12) --
	( 87.97,372.13) --
	( 88.00,372.13) --
	( 88.00,372.15) --
	( 88.02,372.15) --
	( 88.02,372.16) --
	( 88.05,372.16) --
	( 88.05,372.18) --
	( 88.08,372.18) --
	( 88.08,372.19) --
	( 88.11,372.19) --
	( 88.11,372.20) --
	( 88.14,372.20) --
	( 88.14,372.22) --
	( 88.17,372.22) --
	( 88.17,372.23) --
	( 88.19,372.23) --
	( 88.19,372.25) --
	( 88.22,372.25) --
	( 88.22,372.26) --
	( 88.25,372.26) --
	( 88.25,372.28) --
	( 88.28,372.28) --
	( 88.28,372.29) --
	( 88.31,372.29) --
	( 88.31,372.30) --
	( 88.34,372.30) --
	( 88.34,372.32) --
	( 88.36,372.32) --
	( 88.36,372.33) --
	( 88.39,372.33) --
	( 88.39,372.35) --
	( 88.42,372.35) --
	( 88.42,372.36) --
	( 88.45,372.36) --
	( 88.45,372.38) --
	( 88.47,372.38) --
	( 88.47,372.39) --
	( 88.50,372.39) --
	( 88.50,372.40) --
	( 88.53,372.40) --
	( 88.53,372.42) --
	( 88.55,372.42) --
	( 88.55,372.43) --
	( 88.58,372.43) --
	( 88.58,372.45) --
	( 88.61,372.45) --
	( 88.61,372.46) --
	( 88.64,372.46) --
	( 88.64,372.48) --
	( 88.66,372.48) --
	( 88.66,372.49) --
	( 88.69,372.49) --
	( 88.69,372.50) --
	( 88.72,372.50) --
	( 88.72,372.52) --
	( 88.75,372.52) --
	( 88.75,372.53) --
	( 88.77,372.53) --
	( 88.77,372.55) --
	( 88.80,372.55) --
	( 88.80,372.56) --
	( 88.83,372.56) --
	( 88.83,372.57) --
	( 88.86,372.57) --
	( 88.86,372.59) --
	( 88.89,372.59) --
	( 88.89,372.60) --
	( 88.91,372.60) --
	( 88.91,372.62) --
	( 88.94,372.62) --
	( 88.94,372.63) --
	( 88.96,372.63) --
	( 88.96,372.65) --
	( 88.99,372.65) --
	( 88.99,372.66) --
	( 89.01,372.66) --
	( 89.01,372.67) --
	( 89.04,372.67) --
	( 89.04,372.69) --
	( 89.07,372.69) --
	( 89.07,372.70) --
	( 89.09,372.70) --
	( 89.09,372.72) --
	( 89.12,372.72) --
	( 89.12,372.73) --
	( 89.14,372.73) --
	( 89.14,372.75) --
	( 89.17,372.75) --
	( 89.17,372.76) --
	( 89.20,372.76) --
	( 89.20,372.77) --
	( 89.22,372.77) --
	( 89.22,372.79) --
	( 89.25,372.79) --
	( 89.25,372.80) --
	( 89.28,372.80) --
	( 89.28,372.82) --
	( 89.30,372.82) --
	( 89.30,372.83) --
	( 89.33,372.83) --
	( 89.33,372.85) --
	( 89.35,372.85) --
	( 89.35,372.86) --
	( 89.38,372.86) --
	( 89.38,372.87) --
	( 89.41,372.87) --
	( 89.41,372.89) --
	( 89.43,372.89) --
	( 89.43,372.90) --
	( 89.46,372.90) --
	( 89.46,372.92) --
	( 89.49,372.92) --
	( 89.49,372.93) --
	( 89.52,372.93) --
	( 89.52,372.95) --
	( 89.54,372.95) --
	( 89.54,372.96) --
	( 89.57,372.96) --
	( 89.57,372.97) --
	( 89.60,372.97) --
	( 89.60,372.99) --
	( 89.62,372.99) --
	( 89.62,373.00) --
	( 89.65,373.00) --
	( 89.65,373.02) --
	( 89.68,373.02) --
	( 89.68,373.03) --
	( 89.70,373.03) --
	( 89.70,373.05) --
	( 89.72,373.05) --
	( 89.72,373.06) --
	( 89.75,373.06) --
	( 89.75,373.07) --
	( 89.78,373.07) --
	( 89.78,373.09) --
	( 89.80,373.09) --
	( 89.80,373.10) --
	( 89.83,373.10) --
	( 89.83,373.12) --
	( 89.85,373.12) --
	( 89.85,373.13) --
	( 89.88,373.13) --
	( 89.88,373.14) --
	( 89.90,373.14) --
	( 89.90,373.16) --
	( 89.92,373.16) --
	( 89.92,373.17) --
	( 89.95,373.17) --
	( 89.95,373.19) --
	( 89.98,373.19) --
	( 89.98,373.20) --
	( 90.00,373.20) --
	( 90.00,373.22) --
	( 90.03,373.22) --
	( 90.03,373.23) --
	( 90.05,373.23) --
	( 90.05,373.24) --
	( 90.08,373.24) --
	( 90.08,373.26) --
	( 90.10,373.26) --
	( 90.10,373.27) --
	( 90.13,373.27) --
	( 90.13,373.29) --
	( 90.15,373.29) --
	( 90.15,373.30) --
	( 90.17,373.30) --
	( 90.17,373.32) --
	( 90.20,373.32) --
	( 90.20,373.33) --
	( 90.22,373.33) --
	( 90.22,373.34) --
	( 90.25,373.34) --
	( 90.25,373.36) --
	( 90.27,373.36) --
	( 90.27,373.37) --
	( 90.30,373.37) --
	( 90.30,373.39) --
	( 90.32,373.39) --
	( 90.32,373.40) --
	( 90.35,373.40) --
	( 90.35,373.42) --
	( 90.38,373.42) --
	( 90.38,373.43) --
	( 90.40,373.43) --
	( 90.40,373.44) --
	( 90.43,373.44) --
	( 90.43,373.46) --
	( 90.45,373.46) --
	( 90.45,373.47) --
	( 90.48,373.47) --
	( 90.48,373.49) --
	( 90.51,373.49) --
	( 90.51,373.50) --
	( 90.53,373.50) --
	( 90.53,373.51) --
	( 90.55,373.51) --
	( 90.55,373.53) --
	( 90.58,373.53) --
	( 90.58,373.54) --
	( 90.61,373.54) --
	( 90.61,373.56) --
	( 90.63,373.56) --
	( 90.63,373.57) --
	( 90.66,373.57) --
	( 90.66,373.59) --
	( 90.68,373.59) --
	( 90.68,373.60) --
	( 90.71,373.60) --
	( 90.71,373.61) --
	( 90.73,373.61) --
	( 90.73,373.63) --
	( 90.75,373.63) --
	( 90.75,373.64) --
	( 90.78,373.64) --
	( 90.78,373.66) --
	( 90.80,373.66) --
	( 90.80,373.67) --
	( 90.82,373.67) --
	( 90.82,373.69) --
	( 90.85,373.69) --
	( 90.85,373.70) --
	( 90.87,373.70) --
	( 90.87,373.71) --
	( 90.90,373.71) --
	( 90.90,373.73) --
	( 90.92,373.73) --
	( 90.92,373.74) --
	( 90.95,373.74) --
	( 90.95,373.76) --
	( 90.97,373.76) --
	( 90.97,373.77) --
	( 90.99,373.77) --
	( 90.99,373.78) --
	( 91.02,373.78) --
	( 91.02,373.80) --
	( 91.04,373.80) --
	( 91.04,373.81) --
	( 91.06,373.81) --
	( 91.06,373.83) --
	( 91.09,373.83) --
	( 91.09,373.84) --
	( 91.11,373.84) --
	( 91.11,373.86) --
	( 91.14,373.86) --
	( 91.14,373.87) --
	( 91.16,373.87) --
	( 91.16,373.88) --
	( 91.19,373.88) --
	( 91.19,373.90) --
	( 91.21,373.90) --
	( 91.21,373.91) --
	( 91.24,373.91) --
	( 91.24,373.93) --
	( 91.26,373.93) --
	( 91.26,373.94) --
	( 91.28,373.94) --
	( 91.28,373.96) --
	( 91.30,373.96) --
	( 91.30,373.97) --
	( 91.33,373.97) --
	( 91.33,373.98) --
	( 91.35,373.98) --
	( 91.35,374.00) --
	( 91.37,374.00) --
	( 91.37,374.01) --
	( 91.40,374.01) --
	( 91.40,374.03) --
	( 91.42,374.03) --
	( 91.42,374.04) --
	( 91.44,374.04) --
	( 91.44,374.06) --
	( 91.47,374.06) --
	( 91.47,374.07) --
	( 91.49,374.07) --
	( 91.49,374.08) --
	( 91.51,374.08) --
	( 91.51,374.10) --
	( 91.54,374.10) --
	( 91.54,374.11) --
	( 91.56,374.11) --
	( 91.56,374.13) --
	( 91.58,374.13) --
	( 91.58,374.14) --
	( 91.60,374.14) --
	( 91.60,374.15) --
	( 91.63,374.15) --
	( 91.63,374.17) --
	( 91.65,374.17) --
	( 91.65,374.18) --
	( 91.67,374.18) --
	( 91.67,374.20) --
	( 91.70,374.20) --
	( 91.70,374.21) --
	( 91.72,374.21) --
	( 91.72,374.23) --
	( 91.75,374.23) --
	( 91.75,374.24) --
	( 91.77,374.24) --
	( 91.77,374.25) --
	( 91.79,374.25) --
	( 91.79,374.27) --
	( 91.81,374.27) --
	( 91.81,374.28) --
	( 91.84,374.28) --
	( 91.84,374.30) --
	( 91.86,374.30) --
	( 91.86,374.31) --
	( 91.88,374.31) --
	( 91.88,374.33) --
	( 91.90,374.33) --
	( 91.90,374.34) --
	( 91.93,374.34) --
	( 91.93,374.35) --
	( 91.95,374.35) --
	( 91.95,374.37) --
	( 91.97,374.37) --
	( 91.97,374.38) --
	( 92.00,374.38) --
	( 92.00,374.40) --
	( 92.02,374.40) --
	( 92.02,374.41) --
	( 92.04,374.41) --
	( 92.04,374.43) --
	( 92.06,374.43) --
	( 92.06,374.44) --
	( 92.08,374.44) --
	( 92.08,374.45) --
	( 92.11,374.45) --
	( 92.11,374.47) --
	( 92.13,374.47) --
	( 92.13,374.48) --
	( 92.15,374.48) --
	( 92.15,374.50) --
	( 92.17,374.50) --
	( 92.17,374.51) --
	( 92.20,374.51) --
	( 92.20,374.52) --
	( 92.22,374.52) --
	( 92.22,374.54) --
	( 92.24,374.54) --
	( 92.24,374.55) --
	( 92.27,374.55) --
	( 92.27,374.57) --
	( 92.29,374.57) --
	( 92.29,374.58) --
	( 92.31,374.58) --
	( 92.31,374.59) --
	( 92.33,374.59) --
	( 92.33,374.61) --
	( 92.35,374.61) --
	( 92.35,374.62) --
	( 92.37,374.62) --
	( 92.37,374.64) --
	( 92.40,374.64) --
	( 92.40,374.65) --
	( 92.42,374.65) --
	( 92.42,374.67) --
	( 92.44,374.67) --
	( 92.44,374.68) --
	( 92.47,374.68) --
	( 92.47,374.70) --
	( 92.49,374.70) --
	( 92.49,374.71) --
	( 92.51,374.71) --
	( 92.51,374.72) --
	( 92.53,374.72) --
	( 92.53,374.74) --
	( 92.56,374.74) --
	( 92.56,374.75) --
	( 92.58,374.75) --
	( 92.58,374.77) --
	( 92.60,374.77) --
	( 92.60,374.78) --
	( 92.62,374.78) --
	( 92.62,374.79) --
	( 92.64,374.79) --
	( 92.64,374.81) --
	( 92.67,374.81) --
	( 92.67,374.82) --
	( 92.69,374.82) --
	( 92.69,374.84) --
	( 92.71,374.84) --
	( 92.71,374.85) --
	( 92.73,374.85) --
	( 92.73,374.87) --
	( 92.75,374.87) --
	( 92.75,374.88) --
	( 92.78,374.88) --
	( 92.78,374.89) --
	( 92.80,374.89) --
	( 92.80,374.91) --
	( 92.82,374.91) --
	( 92.82,374.92) --
	( 92.85,374.92) --
	( 92.85,374.94) --
	( 92.87,374.94) --
	( 92.87,374.95) --
	( 92.89,374.95) --
	( 92.89,374.97) --
	( 92.91,374.97) --
	( 92.91,374.98) --
	( 92.93,374.98) --
	( 92.93,374.99) --
	( 92.96,374.99) --
	( 92.96,375.01) --
	( 92.98,375.01) --
	( 92.98,375.02) --
	( 93.00,375.02) --
	( 93.00,375.04) --
	( 93.02,375.04) --
	( 93.02,375.05) --
	( 93.04,375.05) --
	( 93.04,375.06) --
	( 93.06,375.06) --
	( 93.06,375.08) --
	( 93.08,375.08) --
	( 93.08,375.09) --
	( 93.10,375.09) --
	( 93.10,375.11) --
	( 93.13,375.11) --
	( 93.13,375.12) --
	( 93.15,375.12) --
	( 93.15,375.14) --
	( 93.17,375.14) --
	( 93.17,375.15) --
	( 93.19,375.15) --
	( 93.19,375.16) --
	( 93.22,375.16) --
	( 93.22,375.18) --
	( 93.24,375.18) --
	( 93.24,375.19) --
	( 93.26,375.19) --
	( 93.26,375.21) --
	( 93.28,375.21) --
	( 93.28,375.22) --
	( 93.30,375.22) --
	( 93.30,375.24) --
	( 93.32,375.24) --
	( 93.32,375.25) --
	( 93.34,375.25) --
	( 93.34,375.26) --
	( 93.36,375.26) --
	( 93.36,375.28) --
	( 93.38,375.28) --
	( 93.38,375.29) --
	( 93.40,375.29) --
	( 93.40,375.31) --
	( 93.42,375.31) --
	( 93.42,375.32) --
	( 93.44,375.32) --
	( 93.44,375.33) --
	( 93.46,375.33) --
	( 93.46,375.35) --
	( 93.48,375.35) --
	( 93.48,375.36) --
	( 93.50,375.36) --
	( 93.50,375.38) --
	( 93.52,375.38) --
	( 93.52,375.39) --
	( 93.54,375.39) --
	( 93.54,375.41) --
	( 93.56,375.41) --
	( 93.56,375.42) --
	( 93.58,375.42) --
	( 93.58,375.43) --
	( 93.61,375.43) --
	( 93.61,375.45) --
	( 93.63,375.45) --
	( 93.63,375.46) --
	( 93.64,375.46) --
	( 93.64,375.48) --
	( 93.67,375.48) --
	( 93.67,375.49) --
	( 93.69,375.49) --
	( 93.69,375.51) --
	( 93.71,375.51) --
	( 93.71,375.52) --
	( 93.73,375.52) --
	( 93.73,375.53) --
	( 93.75,375.53) --
	( 93.75,375.55) --
	( 93.77,375.55) --
	( 93.77,375.56) --
	( 93.79,375.56) --
	( 93.79,375.58) --
	( 93.82,375.58) --
	( 93.82,375.59) --
	( 93.84,375.59) --
	( 93.84,375.61) --
	( 93.86,375.61) --
	( 93.86,375.62) --
	( 93.88,375.62) --
	( 93.88,375.63) --
	( 93.90,375.63) --
	( 93.90,375.65) --
	( 93.92,375.65) --
	( 93.92,375.66) --
	( 93.94,375.66) --
	( 93.94,375.68) --
	( 93.96,375.68) --
	( 93.96,375.69) --
	( 93.98,375.69) --
	( 93.98,375.71) --
	( 94.00,375.71) --
	( 94.00,375.72) --
	( 94.02,375.72) --
	( 94.02,375.73) --
	( 94.05,375.73) --
	( 94.05,375.75) --
	( 94.07,375.75) --
	( 94.07,375.76) --
	( 94.09,375.76) --
	( 94.09,375.78) --
	( 94.10,375.78) --
	( 94.10,375.79) --
	( 94.12,375.79) --
	( 94.12,375.81) --
	( 94.14,375.81) --
	( 94.14,375.82) --
	( 94.16,375.82) --
	( 94.16,375.83) --
	( 94.18,375.83) --
	( 94.18,375.85) --
	( 94.20,375.85) --
	( 94.20,375.86) --
	( 94.22,375.86) --
	( 94.22,375.88) --
	( 94.24,375.88) --
	( 94.24,375.89) --
	( 94.26,375.89) --
	( 94.26,375.91) --
	( 94.28,375.91) --
	( 94.28,375.92) --
	( 94.30,375.92) --
	( 94.30,375.93) --
	( 94.32,375.93) --
	( 94.32,375.95) --
	( 94.34,375.95) --
	( 94.34,375.96) --
	( 94.36,375.96) --
	( 94.36,375.98) --
	( 94.38,375.98) --
	( 94.38,375.99) --
	( 94.40,375.99) --
	( 94.40,376.01) --
	( 94.42,376.01) --
	( 94.42,376.02) --
	( 94.44,376.02) --
	( 94.44,376.03) --
	( 94.46,376.03) --
	( 94.46,376.05) --
	( 94.48,376.05) --
	( 94.48,376.06) --
	( 94.51,376.06) --
	( 94.51,376.08) --
	( 94.52,376.08) --
	( 94.52,376.09) --
	( 94.54,376.09) --
	( 94.54,376.10) --
	( 94.56,376.10) --
	( 94.56,376.12) --
	( 94.58,376.12) --
	( 94.58,376.13) --
	( 94.60,376.13) --
	( 94.60,376.15) --
	( 94.63,376.15) --
	( 94.63,376.16) --
	( 94.64,376.16) --
	( 94.64,376.18) --
	( 94.67,376.18) --
	( 94.67,376.19) --
	( 94.69,376.19) --
	( 94.69,376.20) --
	( 94.71,376.20) --
	( 94.71,376.22) --
	( 94.72,376.22) --
	( 94.72,376.23) --
	( 94.74,376.23) --
	( 94.74,376.25) --
	( 94.76,376.25) --
	( 94.76,376.26) --
	( 94.78,376.26) --
	( 94.78,376.28) --
	( 94.80,376.28) --
	( 94.80,376.29) --
	( 94.82,376.29) --
	( 94.82,376.30) --
	( 94.84,376.30) --
	( 94.84,376.32) --
	( 94.86,376.32) --
	( 94.86,376.33) --
	( 94.88,376.33) --
	( 94.88,376.35) --
	( 94.90,376.35) --
	( 94.90,376.36) --
	( 94.92,376.36) --
	( 94.92,376.38) --
	( 94.94,376.38) --
	( 94.94,376.39) --
	( 94.96,376.39) --
	( 94.96,376.40) --
	( 94.98,376.40) --
	( 94.98,376.42) --
	( 95.00,376.42) --
	( 95.00,376.43) --
	( 95.02,376.43) --
	( 95.02,376.45) --
	( 95.04,376.45) --
	( 95.04,376.46) --
	( 95.06,376.46) --
	( 95.06,376.48) --
	( 95.08,376.48) --
	( 95.08,376.49) --
	( 95.10,376.49) --
	( 95.10,376.50) --
	( 95.12,376.50) --
	( 95.12,376.52) --
	( 95.14,376.52) --
	( 95.14,376.53) --
	( 95.16,376.53) --
	( 95.16,376.55) --
	( 95.17,376.55) --
	( 95.17,376.56) --
	( 95.19,376.56) --
	( 95.19,376.58) --
	( 95.21,376.58) --
	( 95.21,376.59) --
	( 95.23,376.59) --
	( 95.23,376.60) --
	( 95.25,376.60) --
	( 95.25,376.62) --
	( 95.27,376.62) --
	( 95.27,376.63) --
	( 95.29,376.63) --
	( 95.29,376.65) --
	( 95.31,376.65) --
	( 95.31,376.66) --
	( 95.33,376.66) --
	( 95.33,376.68) --
	( 95.35,376.68) --
	( 95.35,376.69) --
	( 95.36,376.69) --
	( 95.36,376.70) --
	( 95.38,376.70) --
	( 95.38,376.72) --
	( 95.40,376.72) --
	( 95.40,376.73) --
	( 95.42,376.73) --
	( 95.42,376.75) --
	( 95.44,376.75) --
	( 95.44,376.76) --
	( 95.46,376.76) --
	( 95.46,376.77) --
	( 95.48,376.77) --
	( 95.48,376.79) --
	( 95.50,376.79) --
	( 95.50,376.80) --
	( 95.52,376.80) --
	( 95.52,376.82) --
	( 95.54,376.82) --
	( 95.54,376.83) --
	( 95.55,376.83) --
	( 95.55,376.85) --
	( 95.57,376.85) --
	( 95.57,376.86) --
	( 95.59,376.86) --
	( 95.59,376.87) --
	( 95.60,376.87) --
	( 95.60,376.89) --
	( 95.62,376.89) --
	( 95.62,376.90) --
	( 95.64,376.90) --
	( 95.64,376.92) --
	( 95.66,376.92) --
	( 95.66,376.93) --
	( 95.68,376.93) --
	( 95.68,376.95) --
	( 95.70,376.95) --
	( 95.70,376.96) --
	( 95.72,376.96) --
	( 95.72,376.97) --
	( 95.74,376.97) --
	( 95.74,376.99) --
	( 95.76,376.99) --
	( 95.76,377.00) --
	( 95.78,377.00) --
	( 95.78,377.02) --
	( 95.80,377.02) --
	( 95.80,377.03) --
	( 95.83,377.03) --
	( 95.83,377.05) --
	( 95.85,377.05) --
	( 95.85,377.06) --
	( 95.86,377.06) --
	( 95.86,377.07) --
	( 95.89,377.07) --
	( 95.89,377.09) --
	( 95.90,377.09) --
	( 95.90,377.10) --
	( 95.92,377.10) --
	( 95.92,377.12) --
	( 95.94,377.12) --
	( 95.94,377.13) --
	( 95.96,377.13) --
	( 95.96,377.15) --
	( 95.98,377.15) --
	( 95.98,377.16) --
	( 95.99,377.16) --
	( 95.99,377.17) --
	( 96.01,377.17) --
	( 96.01,377.19) --
	( 96.03,377.19) --
	( 96.03,377.20) --
	( 96.05,377.20) --
	( 96.05,377.22) --
	( 96.07,377.22) --
	( 96.07,377.23) --
	( 96.09,377.23) --
	( 96.09,377.24) --
	( 96.11,377.24) --
	( 96.11,377.26) --
	( 96.13,377.26) --
	( 96.13,377.27) --
	( 96.15,377.27) --
	( 96.15,377.29) --
	( 96.17,377.29) --
	( 96.17,377.30) --
	( 96.19,377.30) --
	( 96.19,377.32) --
	( 96.20,377.32) --
	( 96.20,377.33) --
	( 96.22,377.33) --
	( 96.22,377.34) --
	( 96.24,377.34) --
	( 96.24,377.36) --
	( 96.26,377.36) --
	( 96.26,377.37) --
	( 96.28,377.37) --
	( 96.28,377.39) --
	( 96.30,377.39) --
	( 96.30,377.40) --
	( 96.32,377.40) --
	( 96.32,377.42) --
	( 96.34,377.42) --
	( 96.34,377.43) --
	( 96.36,377.43) --
	( 96.36,377.44) --
	( 96.38,377.44) --
	( 96.38,377.46) --
	( 96.40,377.46) --
	( 96.40,377.47) --
	( 96.42,377.47) --
	( 96.42,377.49) --
	( 96.44,377.49) --
	( 96.44,377.50) --
	( 96.45,377.50) --
	( 96.45,377.51) --
	( 96.47,377.51) --
	( 96.47,377.53) --
	( 96.49,377.53) --
	( 96.49,377.54) --
	( 96.51,377.54) --
	( 96.51,377.56) --
	( 96.53,377.56) --
	( 96.53,377.57) --
	( 96.55,377.57) --
	( 96.55,377.59) --
	( 96.56,377.59) --
	( 96.56,377.60) --
	( 96.58,377.60) --
	( 96.58,377.61) --
	( 96.60,377.61) --
	( 96.60,377.63) --
	( 96.62,377.63) --
	( 96.62,377.64) --
	( 96.64,377.64) --
	( 96.64,377.66) --
	( 96.66,377.66) --
	( 96.66,377.67) --
	( 96.68,377.67) --
	( 96.68,377.68) --
	( 96.70,377.68) --
	( 96.70,377.70) --
	( 96.72,377.70) --
	( 96.72,377.71) --
	( 96.73,377.71) --
	( 96.73,377.73) --
	( 96.75,377.73) --
	( 96.75,377.74) --
	( 96.77,377.74) --
	( 96.77,377.76) --
	( 96.79,377.76) --
	( 96.79,377.77) --
	( 96.81,377.77) --
	( 96.81,377.78) --
	( 96.82,377.78) --
	( 96.82,377.80) --
	( 96.84,377.80) --
	( 96.84,377.81) --
	( 96.86,377.81) --
	( 96.86,377.83) --
	( 96.88,377.83) --
	( 96.88,377.84) --
	( 96.89,377.84) --
	( 96.89,377.85) --
	( 96.91,377.85) --
	( 96.91,377.87) --
	( 96.93,377.87) --
	( 96.93,377.88) --
	( 96.95,377.88) --
	( 96.95,377.90) --
	( 96.97,377.90) --
	( 96.97,377.91) --
	( 96.99,377.91) --
	( 96.99,377.93) --
	( 97.00,377.93) --
	( 97.00,377.94) --
	( 97.02,377.94) --
	( 97.02,377.95) --
	( 97.04,377.95) --
	( 97.04,377.97) --
	( 97.06,377.97) --
	( 97.06,377.98) --
	( 97.07,377.98) --
	( 97.07,378.00) --
	( 97.09,378.00) --
	( 97.09,378.01) --
	( 97.11,378.01) --
	( 97.11,378.03) --
	( 97.13,378.03) --
	( 97.13,378.04) --
	( 97.15,378.04) --
	( 97.15,378.05) --
	( 97.17,378.05) --
	( 97.17,378.07) --
	( 97.19,378.07) --
	( 97.19,378.08) --
	( 97.20,378.08) --
	( 97.20,378.10) --
	( 97.22,378.10) --
	( 97.22,378.11) --
	( 97.24,378.11) --
	( 97.24,378.13) --
	( 97.25,378.13) --
	( 97.25,378.14) --
	( 97.27,378.14) --
	( 97.27,378.15) --
	( 97.29,378.15) --
	( 97.29,378.17) --
	( 97.31,378.17) --
	( 97.31,378.18) --
	( 97.32,378.18) --
	( 97.32,378.20) --
	( 97.34,378.20) --
	( 97.34,378.21) --
	( 97.36,378.21) --
	( 97.36,378.23) --
	( 97.38,378.23) --
	( 97.38,378.24) --
	( 97.40,378.24) --
	( 97.40,378.25) --
	( 97.41,378.25) --
	( 97.41,378.27) --
	( 97.43,378.27) --
	( 97.43,378.28) --
	( 97.45,378.28) --
	( 97.45,378.30) --
	( 97.47,378.30) --
	( 97.47,378.31) --
	( 97.48,378.31) --
	( 97.48,378.32) --
	( 97.50,378.32) --
	( 97.50,378.34) --
	( 97.52,378.34) --
	( 97.52,378.35) --
	( 97.54,378.35) --
	( 97.54,378.37) --
	( 97.55,378.37) --
	( 97.55,378.38) --
	( 97.57,378.38) --
	( 97.57,378.40) --
	( 97.59,378.40) --
	( 97.59,378.41) --
	( 97.61,378.41) --
	( 97.61,378.42) --
	( 97.62,378.42) --
	( 97.62,378.44) --
	( 97.64,378.44) --
	( 97.64,378.45) --
	( 97.66,378.45) --
	( 97.66,378.47) --
	( 97.68,378.47) --
	( 97.68,378.48) --
	( 97.70,378.48) --
	( 97.70,378.50) --
	( 97.71,378.50) --
	( 97.71,378.51) --
	( 97.73,378.51) --
	( 97.73,378.52) --
	( 97.75,378.52) --
	( 97.75,378.54) --
	( 97.76,378.54) --
	( 97.76,378.55) --
	( 97.78,378.55) --
	( 97.78,378.57) --
	( 97.80,378.57) --
	( 97.80,378.58) --
	( 97.82,378.58) --
	( 97.82,378.59) --
	( 97.83,378.59) --
	( 97.83,378.61) --
	( 97.85,378.61) --
	( 97.85,378.62) --
	( 97.87,378.62) --
	( 97.87,378.64) --
	( 97.89,378.64) --
	( 97.89,378.65) --
	( 97.91,378.65) --
	( 97.91,378.66) --
	( 97.92,378.66) --
	( 97.92,378.68) --
	( 97.94,378.68) --
	( 97.94,378.69) --
	( 97.95,378.69) --
	( 97.95,378.71) --
	( 97.97,378.71) --
	( 97.97,378.72) --
	( 97.99,378.72) --
	( 97.99,378.74) --
	( 98.01,378.74) --
	( 98.01,378.75) --
	( 98.02,378.75) --
	( 98.02,378.76) --
	( 98.04,378.76) --
	( 98.04,378.78) --
	( 98.06,378.78) --
	( 98.06,378.79) --
	( 98.07,378.79) --
	( 98.07,378.81) --
	( 98.09,378.81) --
	( 98.09,378.82) --
	( 98.11,378.82) --
	( 98.11,378.84) --
	( 98.13,378.84) --
	( 98.13,378.85) --
	( 98.15,378.85) --
	( 98.15,378.86) --
	( 98.16,378.86) --
	( 98.16,378.88) --
	( 98.18,378.88) --
	( 98.18,378.89) --
	( 98.20,378.89) --
	( 98.20,378.91) --
	( 98.21,378.91) --
	( 98.21,378.92) --
	( 98.23,378.92) --
	( 98.23,378.93) --
	( 98.25,378.93) --
	( 98.25,378.95) --
	( 98.27,378.95) --
	( 98.27,378.96) --
	( 98.29,378.96) --
	( 98.29,378.98) --
	( 98.30,378.98) --
	( 98.30,378.99) --
	( 98.32,378.99) --
	( 98.32,379.01) --
	( 98.34,379.01) --
	( 98.34,379.02) --
	( 98.35,379.02) --
	( 98.35,379.03) --
	( 98.37,379.03) --
	( 98.37,379.05) --
	( 98.38,379.05) --
	( 98.38,379.06) --
	( 98.40,379.06) --
	( 98.40,379.08) --
	( 98.42,379.08) --
	( 98.42,379.09) --
	( 98.43,379.09) --
	( 98.43,379.11) --
	( 98.45,379.11) --
	( 98.45,379.12) --
	( 98.47,379.12) --
	( 98.47,379.13) --
	( 98.48,379.13) --
	( 98.48,379.15) --
	( 98.50,379.15) --
	( 98.50,379.16) --
	( 98.52,379.16) --
	( 98.52,379.18) --
	( 98.54,379.18) --
	( 98.54,379.19) --
	( 98.56,379.19) --
	( 98.56,379.21) --
	( 98.57,379.21) --
	( 98.57,379.22) --
	( 98.59,379.22) --
	( 98.59,379.23) --
	( 98.61,379.23) --
	( 98.61,379.25) --
	( 98.63,379.25) --
	( 98.63,379.26) --
	( 98.64,379.26) --
	( 98.64,379.28) --
	( 98.66,379.28) --
	( 98.66,379.29) --
	( 98.68,379.29) --
	( 98.68,379.30) --
	( 98.69,379.30) --
	( 98.69,379.32) --
	( 98.71,379.32) --
	( 98.71,379.33) --
	( 98.73,379.33) --
	( 98.73,379.35) --
	( 98.74,379.35) --
	( 98.74,379.36) --
	( 98.76,379.36) --
	( 98.76,379.38) --
	( 98.78,379.38) --
	( 98.78,379.39) --
	( 98.79,379.39) --
	( 98.79,379.40) --
	( 98.81,379.40) --
	( 98.81,379.42) --
	( 98.83,379.42) --
	( 98.83,379.43) --
	( 98.84,379.43) --
	( 98.84,379.45) --
	( 98.86,379.45) --
	( 98.86,379.46) --
	( 98.87,379.46) --
	( 98.87,379.48) --
	( 98.89,379.48) --
	( 98.89,379.49) --
	( 98.91,379.49) --
	( 98.91,379.50) --
	( 98.92,379.50) --
	( 98.92,379.52) --
	( 98.94,379.52) --
	( 98.94,379.53) --
	( 98.96,379.53) --
	( 98.96,379.55) --
	( 98.97,379.55) --
	( 98.97,379.56) --
	( 98.99,379.56) --
	( 98.99,379.58) --
	( 99.00,379.58) --
	( 99.00,379.59) --
	( 99.02,379.59) --
	( 99.02,379.60) --
	( 99.04,379.60) --
	( 99.04,379.62) --
	( 99.05,379.62) --
	( 99.05,379.63) --
	( 99.07,379.63) --
	( 99.07,379.65) --
	( 99.09,379.65) --
	( 99.09,379.66) --
	( 99.10,379.66) --
	( 99.10,379.67) --
	( 99.12,379.67) --
	( 99.12,379.69) --
	( 99.13,379.69) --
	( 99.13,379.70) --
	( 99.15,379.70) --
	( 99.15,379.72) --
	( 99.17,379.72) --
	( 99.17,379.73) --
	( 99.18,379.73) --
	( 99.18,379.75) --
	( 99.20,379.75) --
	( 99.20,379.76) --
	( 99.21,379.76) --
	( 99.21,379.77) --
	( 99.23,379.77) --
	( 99.23,379.79) --
	( 99.25,379.79) --
	( 99.25,379.80) --
	( 99.27,379.80) --
	( 99.27,379.82) --
	( 99.28,379.82) --
	( 99.28,379.83) --
	( 99.30,379.83) --
	( 99.30,379.85) --
	( 99.32,379.85) --
	( 99.32,379.86) --
	( 99.33,379.86) --
	( 99.33,379.87) --
	( 99.35,379.87) --
	( 99.35,379.89) --
	( 99.37,379.89) --
	( 99.37,379.90) --
	( 99.38,379.90) --
	( 99.38,379.92) --
	( 99.40,379.92) --
	( 99.40,379.93) --
	( 99.42,379.93) --
	( 99.42,379.94) --
	( 99.43,379.94) --
	( 99.43,379.96) --
	( 99.45,379.96) --
	( 99.45,379.97) --
	( 99.47,379.97) --
	( 99.47,379.99) --
	( 99.48,379.99) --
	( 99.48,380.00) --
	( 99.50,380.00) --
	( 99.50,380.02) --
	( 99.51,380.02) --
	( 99.51,380.03) --
	( 99.53,380.03) --
	( 99.53,380.04) --
	( 99.55,380.04) --
	( 99.55,380.06) --
	( 99.56,380.06) --
	( 99.56,380.07) --
	( 99.58,380.07) --
	( 99.58,380.09) --
	( 99.59,380.09) --
	( 99.59,380.10) --
	( 99.61,380.10) --
	( 99.61,380.12) --
	( 99.62,380.12) --
	( 99.62,380.13) --
	( 99.64,380.13) --
	( 99.64,380.14) --
	( 99.66,380.14) --
	( 99.66,380.16) --
	( 99.67,380.16) --
	( 99.67,380.17) --
	( 99.69,380.17) --
	( 99.69,380.19) --
	( 99.70,380.19) --
	( 99.70,380.20) --
	( 99.72,380.20) --
	( 99.72,380.21) --
	( 99.74,380.21) --
	( 99.74,380.23) --
	( 99.75,380.23) --
	( 99.75,380.24) --
	( 99.77,380.24) --
	( 99.77,380.26) --
	( 99.79,380.26) --
	( 99.79,380.27) --
	( 99.80,380.27) --
	( 99.80,380.29) --
	( 99.82,380.29) --
	( 99.82,380.30) --
	( 99.83,380.30) --
	( 99.83,380.31) --
	( 99.85,380.31) --
	( 99.85,380.33) --
	( 99.86,380.33) --
	( 99.86,380.34) --
	( 99.88,380.34) --
	( 99.88,380.36) --
	( 99.90,380.36) --
	( 99.90,380.37) --
	( 99.91,380.37) --
	( 99.91,380.39) --
	( 99.93,380.39) --
	( 99.93,380.40) --
	( 99.95,380.40) --
	( 99.95,380.41) --
	( 99.97,380.41) --
	( 99.97,380.43) --
	( 99.98,380.43) --
	( 99.98,380.44) --
	(100.00,380.44) --
	(100.00,380.46) --
	(100.01,380.46) --
	(100.01,380.47) --
	(100.03,380.47) --
	(100.03,380.48) --
	(100.05,380.48) --
	(100.05,380.50) --
	(100.06,380.50) --
	(100.06,380.51) --
	(100.08,380.51) --
	(100.08,380.53) --
	(100.10,380.53) --
	(100.10,380.54) --
	(100.11,380.54) --
	(100.11,380.56) --
	(100.13,380.56) --
	(100.13,380.57) --
	(100.15,380.57) --
	(100.15,380.58) --
	(100.16,380.58) --
	(100.16,380.60) --
	(100.18,380.60) --
	(100.18,380.61) --
	(100.20,380.61) --
	(100.20,380.63) --
	(100.22,380.63) --
	(100.22,380.64) --
	(100.23,380.64) --
	(100.23,380.65) --
	(100.25,380.65) --
	(100.25,380.67) --
	(100.26,380.67) --
	(100.26,380.68) --
	(100.28,380.68) --
	(100.28,380.70) --
	(100.30,380.70) --
	(100.30,380.71) --
	(100.31,380.71) --
	(100.31,380.73) --
	(100.33,380.73) --
	(100.33,380.74) --
	(100.34,380.74) --
	(100.34,380.75) --
	(100.36,380.75) --
	(100.36,380.77) --
	(100.37,380.77) --
	(100.37,380.78) --
	(100.39,380.78) --
	(100.39,380.80) --
	(100.41,380.80) --
	(100.41,380.81) --
	(100.42,380.81) --
	(100.42,380.83) --
	(100.44,380.83) --
	(100.44,380.84) --
	(100.46,380.84) --
	(100.46,380.85) --
	(100.47,380.85) --
	(100.47,380.87) --
	(100.49,380.87) --
	(100.49,380.88) --
	(100.50,380.88) --
	(100.50,380.90) --
	(100.52,380.90) --
	(100.52,380.91) --
	(100.53,380.91) --
	(100.53,380.93) --
	(100.55,380.93) --
	(100.55,380.94) --
	(100.56,380.94) --
	(100.56,380.95) --
	(100.58,380.95) --
	(100.58,380.97) --
	(100.60,380.97) --
	(100.60,380.98) --
	(100.61,380.98) --
	(100.61,381.00) --
	(100.63,381.00) --
	(100.63,381.01) --
	(100.64,381.01) --
	(100.64,381.02) --
	(100.66,381.02) --
	(100.66,381.04) --
	(100.68,381.04) --
	(100.68,381.05) --
	(100.69,381.05) --
	(100.69,381.07) --
	(100.71,381.07) --
	(100.71,381.08) --
	(100.72,381.08) --
	(100.72,381.10) --
	(100.74,381.10) --
	(100.74,381.11) --
	(100.75,381.11) --
	(100.75,381.12) --
	(100.77,381.12) --
	(100.77,381.14) --
	(100.79,381.14) --
	(100.79,381.15) --
	(100.80,381.15) --
	(100.80,381.17) --
	(100.82,381.17) --
	(100.82,381.18) --
	(100.83,381.18) --
	(100.83,381.19) --
	(100.85,381.19) --
	(100.85,381.21) --
	(100.87,381.21) --
	(100.87,381.22) --
	(100.88,381.22) --
	(100.88,381.24) --
	(100.90,381.24) --
	(100.90,381.25) --
	(100.91,381.25) --
	(100.91,381.27) --
	(100.93,381.27) --
	(100.93,381.28) --
	(100.94,381.28) --
	(100.94,381.29) --
	(100.96,381.29) --
	(100.96,381.31) --
	(100.97,381.31) --
	(100.97,381.32) --
	(100.99,381.32) --
	(100.99,381.34) --
	(101.01,381.34) --
	(101.01,381.35) --
	(101.02,381.35) --
	(101.02,381.36) --
	(101.04,381.36) --
	(101.04,381.38) --
	(101.05,381.38) --
	(101.05,381.39) --
	(101.07,381.39) --
	(101.07,381.41) --
	(101.08,381.41) --
	(101.08,381.42) --
	(101.10,381.42) --
	(101.10,381.44) --
	(101.12,381.44) --
	(101.12,381.45) --
	(101.13,381.45) --
	(101.13,381.46) --
	(101.15,381.46) --
	(101.15,381.48) --
	(101.16,381.48) --
	(101.16,381.49) --
	(101.18,381.49) --
	(101.18,381.51) --
	(101.19,381.51) --
	(101.19,381.52) --
	(101.21,381.52) --
	(101.21,381.53) --
	(101.22,381.53) --
	(101.22,381.55) --
	(101.24,381.55) --
	(101.24,381.56) --
	(101.25,381.56) --
	(101.25,381.58) --
	(101.27,381.58) --
	(101.27,381.59) --
	(101.29,381.59) --
	(101.29,381.61) --
	(101.30,381.61) --
	(101.30,381.62) --
	(101.32,381.62) --
	(101.32,381.63) --
	(101.33,381.63) --
	(101.33,381.65) --
	(101.35,381.65) --
	(101.35,381.66) --
	(101.36,381.66) --
	(101.36,381.68) --
	(101.38,381.68) --
	(101.38,381.69) --
	(101.39,381.69) --
	(101.39,381.71) --
	(101.41,381.71) --
	(101.41,381.72) --
	(101.43,381.72) --
	(101.43,381.73) --
	(101.44,381.73) --
	(101.44,381.75) --
	(101.46,381.75) --
	(101.46,381.76) --
	(101.47,381.76) --
	(101.47,381.78) --
	(101.49,381.78) --
	(101.49,381.79) --
	(101.50,381.79) --
	(101.50,381.80) --
	(101.52,381.80) --
	(101.52,381.82) --
	(101.53,381.82) --
	(101.53,381.83) --
	(101.55,381.83) --
	(101.55,381.85) --
	(101.56,381.85) --
	(101.56,381.86) --
	(101.58,381.86) --
	(101.58,381.88) --
	(101.59,381.88) --
	(101.59,381.89) --
	(101.61,381.89) --
	(101.61,381.90) --
	(101.62,381.90) --
	(101.62,381.92) --
	(101.64,381.92) --
	(101.64,381.93) --
	(101.66,381.93) --
	(101.66,381.95) --
	(101.67,381.95) --
	(101.67,381.96) --
	(101.69,381.96) --
	(101.69,381.98) --
	(101.70,381.98) --
	(101.70,381.99) --
	(101.72,381.99) --
	(101.72,382.00) --
	(101.73,382.00) --
	(101.73,382.02) --
	(101.75,382.02) --
	(101.75,382.03) --
	(101.76,382.03) --
	(101.76,382.05) --
	(101.78,382.05) --
	(101.78,382.06) --
	(101.79,382.06) --
	(101.79,382.08) --
	(101.81,382.08) --
	(101.81,382.09) --
	(101.83,382.09) --
	(101.83,382.10) --
	(101.84,382.10) --
	(101.84,382.12) --
	(101.86,382.12) --
	(101.86,382.13) --
	(101.87,382.13) --
	(101.87,382.15) --
	(101.88,382.15) --
	(101.88,382.16) --
	(101.90,382.16) --
	(101.90,382.17) --
	(101.91,382.17) --
	(101.91,382.19) --
	(101.93,382.19) --
	(101.93,382.20) --
	(101.94,382.20) --
	(101.94,382.22) --
	(101.96,382.22) --
	(101.96,382.23) --
	(101.97,382.23) --
	(101.97,382.25) --
	(101.99,382.25) --
	(101.99,382.26) --
	(102.00,382.26) --
	(102.00,382.27) --
	(102.02,382.27) --
	(102.02,382.29) --
	(102.03,382.29) --
	(102.03,382.30) --
	(102.05,382.30) --
	(102.05,382.32) --
	(102.07,382.32) --
	(102.07,382.33) --
	(102.08,382.33) --
	(102.08,382.35) --
	(102.10,382.35) --
	(102.10,382.36) --
	(102.11,382.36) --
	(102.11,382.37) --
	(102.13,382.37) --
	(102.13,382.39) --
	(102.14,382.39) --
	(102.14,382.40) --
	(102.16,382.40) --
	(102.16,382.42) --
	(102.17,382.42) --
	(102.17,382.43) --
	(102.19,382.43) --
	(102.19,382.44) --
	(102.21,382.44) --
	(102.21,382.46) --
	(102.22,382.46) --
	(102.22,382.47) --
	(102.24,382.47) --
	(102.24,382.49) --
	(102.25,382.49) --
	(102.25,382.50) --
	(102.27,382.50) --
	(102.27,382.52) --
	(102.28,382.52) --
	(102.28,382.53) --
	(102.30,382.53) --
	(102.30,382.54) --
	(102.31,382.54) --
	(102.31,382.56) --
	(102.32,382.56) --
	(102.32,382.57) --
	(102.34,382.57) --
	(102.34,382.59) --
	(102.35,382.59) --
	(102.35,382.60) --
	(102.37,382.60) --
	(102.37,382.62) --
	(102.38,382.62) --
	(102.38,382.63) --
	(102.40,382.63) --
	(102.40,382.64) --
	(102.42,382.64) --
	(102.42,382.66) --
	(102.43,382.66) --
	(102.43,382.67) --
	(102.45,382.67) --
	(102.45,382.69) --
	(102.46,382.69) --
	(102.46,382.70) --
	(102.48,382.70) --
	(102.48,382.72) --
	(102.49,382.72) --
	(102.49,382.73) --
	(102.50,382.73) --
	(102.50,382.74) --
	(102.52,382.74) --
	(102.52,382.76) --
	(102.53,382.76) --
	(102.53,382.77) --
	(102.55,382.77) --
	(102.55,382.79) --
	(102.56,382.79) --
	(102.56,382.80) --
	(102.58,382.80) --
	(102.58,382.82) --
	(102.60,382.82) --
	(102.60,382.83) --
	(102.61,382.83) --
	(102.61,382.84) --
	(102.63,382.84) --
	(102.63,382.86) --
	(102.64,382.86) --
	(102.64,382.87) --
	(102.66,382.87) --
	(102.66,382.89) --
	(102.67,382.89) --
	(102.67,382.90) --
	(102.69,382.90) --
	(102.69,382.92) --
	(102.70,382.92) --
	(102.70,382.93) --
	(102.72,382.93) --
	(102.72,382.94) --
	(102.73,382.94) --
	(102.73,382.96) --
	(102.75,382.96) --
	(102.75,382.97) --
	(102.76,382.97) --
	(102.76,382.99) --
	(102.78,382.99) --
	(102.78,383.00) --
	(102.80,383.00) --
	(102.80,383.01) --
	(102.81,383.01) --
	(102.81,383.03) --
	(102.83,383.03) --
	(102.83,383.04) --
	(102.85,383.04) --
	(102.85,383.06) --
	(102.86,383.06) --
	(102.86,383.07) --
	(102.88,383.07) --
	(102.88,383.09) --
	(102.89,383.09) --
	(102.89,383.10) --
	(102.91,383.10) --
	(102.91,383.11) --
	(102.92,383.11) --
	(102.92,383.13) --
	(102.94,383.13) --
	(102.94,383.14) --
	(102.95,383.14) --
	(102.95,383.16) --
	(102.97,383.16) --
	(102.97,383.17) --
	(102.98,383.17) --
	(102.98,383.18) --
	(103.00,383.18) --
	(103.00,383.20) --
	(103.02,383.20) --
	(103.02,383.21) --
	(103.03,383.21) --
	(103.03,383.23) --
	(103.05,383.23) --
	(103.05,383.24) --
	(103.06,383.24) --
	(103.06,383.26) --
	(103.08,383.26) --
	(103.08,383.27) --
	(103.10,383.27) --
	(103.10,383.28) --
	(103.11,383.28) --
	(103.11,383.30) --
	(103.13,383.30) --
	(103.13,383.31) --
	(103.14,383.31) --
	(103.14,383.33) --
	(103.15,383.33) --
	(103.15,383.34) --
	(103.17,383.34) --
	(103.17,383.36) --
	(103.18,383.36) --
	(103.18,383.37) --
	(103.20,383.37) --
	(103.20,383.38) --
	(103.21,383.38) --
	(103.21,383.40) --
	(103.23,383.40) --
	(103.23,383.41) --
	(103.24,383.41) --
	(103.24,383.43) --
	(103.26,383.43) --
	(103.26,383.44) --
	(103.27,383.44) --
	(103.27,383.45) --
	(103.29,383.45) --
	(103.29,383.47) --
	(103.30,383.47) --
	(103.30,383.48) --
	(103.32,383.48) --
	(103.32,383.50) --
	(103.33,383.50) --
	(103.33,383.51) --
	(103.35,383.51) --
	(103.35,383.53) --
	(103.36,383.53) --
	(103.36,383.54) --
	(103.38,383.54) --
	(103.38,383.55) --
	(103.39,383.55) --
	(103.39,383.57) --
	(103.40,383.57) --
	(103.40,383.58) --
	(103.42,383.58) --
	(103.42,383.60) --
	(103.43,383.60) --
	(103.43,383.61) --
	(103.44,383.61) --
	(103.44,383.62) --
	(103.46,383.62) --
	(103.46,383.64) --
	(103.47,383.64) --
	(103.47,383.65) --
	(103.49,383.65) --
	(103.49,383.67) --
	(103.50,383.67) --
	(103.50,383.68) --
	(103.52,383.68) --
	(103.52,383.70) --
	(103.53,383.70) --
	(103.53,383.71) --
	(103.55,383.71) --
	(103.55,383.72) --
	(103.56,383.72) --
	(103.56,383.74) --
	(103.57,383.74) --
	(103.57,383.75) --
	(103.59,383.75) --
	(103.59,383.77) --
	(103.60,383.77) --
	(103.60,383.78) --
	(103.62,383.78) --
	(103.62,383.80) --
	(103.63,383.80) --
	(103.63,383.81) --
	(103.65,383.81) --
	(103.65,383.82) --
	(103.67,383.82) --
	(103.67,383.84) --
	(103.68,383.84) --
	(103.68,383.85) --
	(103.69,383.85) --
	(103.69,383.87) --
	(103.71,383.87) --
	(103.71,383.88) --
	(103.72,383.88) --
	(103.72,383.89) --
	(103.74,383.89) --
	(103.74,383.91) --
	(103.75,383.91) --
	(103.75,383.92) --
	(103.77,383.92) --
	(103.77,383.94) --
	(103.78,383.94) --
	(103.78,383.95) --
	(103.79,383.95) --
	(103.79,383.97) --
	(103.81,383.97) --
	(103.81,383.98) --
	(103.82,383.98) --
	(103.82,383.99) --
	(103.84,383.99) --
	(103.84,384.01) --
	(103.85,384.01) --
	(103.85,384.02) --
	(103.87,384.02) --
	(103.87,384.04) --
	(103.89,384.04) --
	(103.89,384.05) --
	(103.90,384.05) --
	(103.90,384.06) --
	(103.91,384.06) --
	(103.91,384.08) --
	(103.93,384.08) --
	(103.93,384.09) --
	(103.94,384.09) --
	(103.94,384.11) --
	(103.96,384.11) --
	(103.96,384.12) --
	(103.97,384.12) --
	(103.97,384.14) --
	(103.99,384.14) --
	(103.99,384.15) --
	(104.00,384.15) --
	(104.00,384.16) --
	(104.01,384.16) --
	(104.01,384.18) --
	(104.03,384.18) --
	(104.03,384.19) --
	(104.04,384.19) --
	(104.04,384.21) --
	(104.05,384.21) --
	(104.05,384.22) --
	(104.07,384.22) --
	(104.07,384.24) --
	(104.08,384.24) --
	(104.08,384.25) --
	(104.10,384.25) --
	(104.10,384.26) --
	(104.11,384.26) --
	(104.11,384.28) --
	(104.13,384.28) --
	(104.13,384.29) --
	(104.14,384.29) --
	(104.14,384.31) --
	(104.16,384.31) --
	(104.16,384.32) --
	(104.17,384.32) --
	(104.17,384.34) --
	(104.18,384.34) --
	(104.18,384.35) --
	(104.20,384.35) --
	(104.20,384.36) --
	(104.21,384.36) --
	(104.21,384.38) --
	(104.23,384.38) --
	(104.23,384.39) --
	(104.24,384.39) --
	(104.24,384.41) --
	(104.26,384.41) --
	(104.26,384.42) --
	(104.27,384.42) --
	(104.27,384.43) --
	(104.29,384.43) --
	(104.29,384.45) --
	(104.30,384.45) --
	(104.30,384.46) --
	(104.32,384.46) --
	(104.32,384.48) --
	(104.33,384.48) --
	(104.33,384.49) --
	(104.35,384.49) --
	(104.35,384.51) --
	(104.36,384.51) --
	(104.36,384.52) --
	(104.38,384.52) --
	(104.38,384.53) --
	(104.39,384.53) --
	(104.39,384.55) --
	(104.41,384.55) --
	(104.41,384.56) --
	(104.42,384.56) --
	(104.42,384.58) --
	(104.44,384.58) --
	(104.44,384.59) --
	(104.45,384.59) --
	(104.45,384.60) --
	(104.47,384.60) --
	(104.47,384.62) --
	(104.48,384.62) --
	(104.48,384.63) --
	(104.49,384.63) --
	(104.49,384.65) --
	(104.51,384.65) --
	(104.51,384.66) --
	(104.52,384.66) --
	(104.52,384.68) --
	(104.54,384.68) --
	(104.54,384.69) --
	(104.55,384.69) --
	(104.55,384.70) --
	(104.57,384.70) --
	(104.57,384.72) --
	(104.58,384.72) --
	(104.58,384.73) --
	(104.60,384.73) --
	(104.60,384.75) --
	(104.61,384.75) --
	(104.61,384.76) --
	(104.62,384.76) --
	(104.62,384.77) --
	(104.64,384.77) --
	(104.64,384.79) --
	(104.65,384.79) --
	(104.65,384.80) --
	(104.67,384.80) --
	(104.67,384.82) --
	(104.69,384.82) --
	(104.69,384.83) --
	(104.70,384.83) --
	(104.70,384.85) --
	(104.72,384.85) --
	(104.72,384.86) --
	(104.73,384.86) --
	(104.73,384.87) --
	(104.75,384.87) --
	(104.75,384.89) --
	(104.77,384.89) --
	(104.77,384.90) --
	(104.78,384.90) --
	(104.78,384.92) --
	(104.79,384.92) --
	(104.79,384.93) --
	(104.81,384.93) --
	(104.81,384.94) --
	(104.82,384.94) --
	(104.82,384.96) --
	(104.83,384.96) --
	(104.83,384.97) --
	(104.85,384.97) --
	(104.85,384.99) --
	(104.86,384.99) --
	(104.86,385.00) --
	(104.87,385.00) --
	(104.87,385.02) --
	(104.89,385.02) --
	(104.89,385.03) --
	(104.90,385.03) --
	(104.90,385.04) --
	(104.92,385.04) --
	(104.92,385.06) --
	(104.93,385.06) --
	(104.93,385.07) --
	(104.94,385.07) --
	(104.94,385.09) --
	(104.96,385.09) --
	(104.96,385.10) --
	(104.97,385.10) --
	(104.97,385.12) --
	(104.99,385.12) --
	(104.99,385.13) --
	(105.00,385.13) --
	(105.00,385.14) --
	(105.01,385.14) --
	(105.01,385.16) --
	(105.03,385.16) --
	(105.03,385.17) --
	(105.04,385.17) --
	(105.04,385.19) --
	(105.06,385.19) --
	(105.06,385.20) --
	(105.07,385.20) --
	(105.07,385.21) --
	(105.09,385.21) --
	(105.09,385.23) --
	(105.10,385.23) --
	(105.10,385.24) --
	(105.11,385.24) --
	(105.11,385.26) --
	(105.13,385.26) --
	(105.13,385.27) --
	(105.14,385.27) --
	(105.14,385.29) --
	(105.16,385.29) --
	(105.16,385.30) --
	(105.17,385.30) --
	(105.17,385.31) --
	(105.19,385.31) --
	(105.19,385.33) --
	(105.20,385.33) --
	(105.20,385.34) --
	(105.22,385.34) --
	(105.22,385.36) --
	(105.23,385.36) --
	(105.23,385.37) --
	(105.24,385.37) --
	(105.24,385.38) --
	(105.26,385.38) --
	(105.26,385.40) --
	(105.27,385.40) --
	(105.27,385.41) --
	(105.29,385.41) --
	(105.29,385.43) --
	(105.30,385.43) --
	(105.30,385.44) --
	(105.31,385.44) --
	(105.31,385.46) --
	(105.33,385.46) --
	(105.33,385.47) --
	(105.34,385.47) --
	(105.34,385.48) --
	(105.35,385.48) --
	(105.35,385.50) --
	(105.37,385.50) --
	(105.37,385.51) --
	(105.38,385.51) --
	(105.38,385.53) --
	(105.40,385.53) --
	(105.40,385.54) --
	(105.41,385.54) --
	(105.41,385.55) --
	(105.43,385.55) --
	(105.43,385.57) --
	(105.44,385.57) --
	(105.44,385.58) --
	(105.45,385.58) --
	(105.45,385.60) --
	(105.47,385.60) --
	(105.47,385.61) --
	(105.48,385.61) --
	(105.48,385.63) --
	(105.50,385.63) --
	(105.50,385.64) --
	(105.52,385.64) --
	(105.52,385.65) --
	(105.53,385.65) --
	(105.53,385.67) --
	(105.55,385.67) --
	(105.55,385.68) --
	(105.56,385.68) --
	(105.56,385.70) --
	(105.58,385.70) --
	(105.58,385.71) --
	(105.59,385.71) --
	(105.59,385.72) --
	(105.61,385.72) --
	(105.61,385.74) --
	(105.62,385.74) --
	(105.62,385.75) --
	(105.64,385.75) --
	(105.64,385.77) --
	(105.66,385.77) --
	(105.66,385.78) --
	(105.68,385.78) --
	(105.68,385.80) --
	(105.69,385.80) --
	(105.69,385.81) --
	(105.71,385.81) --
	(105.71,385.82) --
	(105.72,385.82) --
	(105.72,385.84) --
	(105.74,385.84) --
	(105.74,385.85) --
	(105.76,385.85) --
	(105.76,385.87) --
	(105.77,385.87) --
	(105.77,385.88) --
	(105.79,385.88) --
	(105.79,385.90) --
	(105.81,385.90) --
	(105.81,385.91) --
	(105.82,385.91) --
	(105.82,385.92) --
	(105.84,385.92) --
	(105.84,385.94) --
	(105.85,385.94) --
	(105.85,385.95) --
	(105.87,385.95) --
	(105.87,385.97) --
	(105.89,385.97) --
	(105.89,385.98) --
	(105.91,385.98) --
	(105.91,385.99) --
	(105.92,385.99) --
	(105.92,386.01) --
	(105.94,386.01) --
	(105.94,386.02) --
	(105.96,386.02) --
	(105.96,386.04) --
	(105.97,386.04) --
	(105.97,386.05) --
	(105.99,386.05) --
	(105.99,386.07) --
	(106.01,386.07) --
	(106.01,386.08) --
	(106.02,386.08) --
	(106.02,386.09) --
	(106.04,386.09) --
	(106.04,386.11) --
	(106.05,386.11) --
	(106.05,386.12) --
	(106.07,386.12) --
	(106.07,386.14) --
	(106.09,386.14) --
	(106.09,386.15) --
	(106.10,386.15) --
	(106.10,386.17) --
	(106.12,386.17) --
	(106.12,386.18) --
	(106.13,386.18) --
	(106.13,386.19) --
	(106.15,386.19) --
	(106.15,386.21) --
	(106.17,386.21) --
	(106.17,386.22) --
	(106.18,386.22) --
	(106.18,386.24) --
	(106.20,386.24) --
	(106.20,386.25) --
	(106.21,386.25) --
	(106.21,386.27) --
	(106.23,386.27) --
	(106.23,386.28) --
	(106.25,386.28) --
	(106.25,386.29) --
	(106.27,386.29) --
	(106.27,386.31) --
	(106.28,386.31) --
	(106.28,386.32) --
	(106.30,386.32) --
	(106.30,386.34) --
	(106.31,386.34) --
	(106.31,386.35) --
	(106.33,386.35) --
	(106.33,386.36) --
	(106.35,386.36) --
	(106.35,386.38) --
	(106.36,386.38) --
	(106.36,386.39) --
	(106.37,386.39) --
	(106.37,386.41) --
	(106.39,386.41) --
	(106.39,386.42) --
	(106.40,386.42) --
	(106.40,386.44) --
	(106.42,386.44) --
	(106.42,386.45) --
	(106.43,386.45) --
	(106.43,386.46) --
	(106.45,386.46) --
	(106.45,386.48) --
	(106.46,386.48) --
	(106.46,386.49) --
	(106.48,386.49) --
	(106.48,386.51) --
	(106.49,386.51) --
	(106.49,386.52) --
	(106.51,386.52) --
	(106.51,386.54) --
	(106.52,386.54) --
	(106.52,386.55) --
	(106.53,386.55) --
	(106.53,386.56) --
	(106.55,386.56) --
	(106.55,386.58) --
	(106.56,386.58) --
	(106.56,386.59) --
	(106.58,386.59) --
	(106.58,386.61) --
	(106.59,386.61) --
	(106.59,386.62) --
	(106.61,386.62) --
	(106.61,386.63) --
	(106.62,386.63) --
	(106.62,386.65) --
	(106.63,386.65) --
	(106.63,386.66) --
	(106.65,386.66) --
	(106.65,386.68) --
	(106.66,386.68) --
	(106.66,386.69) --
	(106.68,386.69) --
	(106.68,386.71) --
	(106.69,386.71) --
	(106.69,386.72) --
	(106.71,386.72) --
	(106.71,386.73) --
	(106.72,386.73) --
	(106.72,386.75) --
	(106.73,386.75) --
	(106.73,386.76) --
	(106.75,386.76) --
	(106.75,386.78) --
	(106.76,386.78) --
	(106.76,386.79) --
	(106.77,386.79) --
	(106.77,386.81) --
	(106.79,386.81) --
	(106.79,386.82) --
	(106.80,386.82) --
	(106.80,386.83) --
	(106.81,386.83) --
	(106.81,386.85) --
	(106.83,386.85) --
	(106.83,386.86) --
	(106.84,386.86) --
	(106.84,386.88) --
	(106.86,386.88) --
	(106.86,386.89) --
	(106.87,386.89) --
	(106.87,386.90) --
	(106.89,386.90) --
	(106.89,386.92) --
	(106.90,386.92) --
	(106.90,386.93) --
	(106.91,386.93) --
	(106.91,386.95) --
	(106.93,386.95) --
	(106.93,386.96) --
	(106.94,386.96) --
	(106.94,386.98) --
	(106.96,386.98) --
	(106.96,386.99) --
	(106.97,386.99) --
	(106.97,387.00) --
	(106.98,387.00) --
	(106.98,387.02) --
	(107.00,387.02) --
	(107.00,387.03) --
	(107.01,387.03) --
	(107.01,387.05) --
	(107.02,387.05) --
	(107.02,387.06) --
	(107.04,387.06) --
	(107.04,387.07) --
	(107.05,387.07) --
	(107.05,387.09) --
	(107.07,387.09) --
	(107.07,387.10) --
	(107.08,387.10) --
	(107.08,387.12) --
	(107.09,387.12) --
	(107.09,387.13) --
	(107.11,387.13) --
	(107.11,387.15) --
	(107.12,387.15) --
	(107.12,387.16) --
	(107.13,387.16) --
	(107.13,387.17) --
	(107.15,387.17) --
	(107.15,387.19) --
	(107.16,387.19) --
	(107.16,387.20) --
	(107.18,387.20) --
	(107.18,387.22) --
	(107.19,387.22) --
	(107.19,387.23) --
	(107.20,387.23) --
	(107.20,387.25) --
	(107.22,387.25) --
	(107.22,387.26) --
	(107.23,387.26) --
	(107.23,387.27) --
	(107.25,387.27) --
	(107.25,387.29) --
	(107.26,387.29) --
	(107.26,387.30) --
	(107.27,387.30) --
	(107.27,387.32) --
	(107.28,387.32) --
	(107.28,387.33) --
	(107.30,387.33) --
	(107.30,387.34) --
	(107.31,387.34) --
	(107.31,387.36) --
	(107.33,387.36) --
	(107.33,387.37) --
	(107.34,387.37) --
	(107.34,387.39) --
	(107.35,387.39) --
	(107.35,387.40) --
	(107.36,387.40) --
	(107.36,387.42) --
	(107.38,387.42) --
	(107.38,387.43) --
	(107.39,387.43) --
	(107.39,387.45) --
	(107.41,387.45) --
	(107.41,387.46) --
	(107.42,387.46) --
	(107.42,387.47) --
	(107.44,387.47) --
	(107.44,387.49) --
	(107.45,387.49) --
	(107.45,387.50) --
	(107.47,387.50) --
	(107.47,387.52) --
	(107.48,387.52) --
	(107.48,387.53) --
	(107.49,387.53) --
	(107.49,387.54) --
	(107.51,387.54) --
	(107.51,387.56) --
	(107.52,387.56) --
	(107.52,387.57) --
	(107.54,387.57) --
	(107.54,387.59) --
	(107.55,387.59) --
	(107.55,387.60) --
	(107.56,387.60) --
	(107.56,387.62) --
	(107.57,387.62) --
	(107.57,387.63) --
	(107.59,387.63) --
	(107.59,387.64) --
	(107.60,387.64) --
	(107.60,387.66) --
	(107.62,387.66) --
	(107.62,387.67) --
	(107.63,387.67) --
	(107.63,387.69) --
	(107.65,387.69) --
	(107.65,387.70) --
	(107.66,387.70) --
	(107.66,387.71) --
	(107.67,387.71) --
	(107.67,387.73) --
	(107.69,387.73) --
	(107.69,387.74) --
	(107.70,387.74) --
	(107.70,387.76) --
	(107.71,387.76) --
	(107.71,387.77) --
	(107.73,387.77) --
	(107.73,387.79) --
	(107.74,387.79) --
	(107.74,387.80) --
	(107.75,387.80) --
	(107.75,387.81) --
	(107.77,387.81) --
	(107.77,387.83) --
	(107.79,387.83) --
	(107.79,387.84) --
	(107.80,387.84) --
	(107.80,387.86) --
	(107.81,387.86) --
	(107.81,387.87) --
	(107.83,387.87) --
	(107.83,387.89) --
	(107.85,387.89) --
	(107.85,387.90) --
	(107.86,387.90) --
	(107.86,387.91) --
	(107.87,387.91) --
	(107.87,387.93) --
	(107.89,387.93) --
	(107.89,387.94) --
	(107.90,387.94) --
	(107.90,387.96) --
	(107.91,387.96) --
	(107.91,387.97) --
	(107.93,387.97) --
	(107.93,387.99) --
	(107.94,387.99) --
	(107.94,388.00) --
	(107.95,388.00) --
	(107.95,388.01) --
	(107.97,388.01) --
	(107.97,388.03) --
	(107.98,388.03) --
	(107.98,388.04) --
	(108.00,388.04) --
	(108.00,388.06) --
	(108.01,388.06) --
	(108.01,388.07) --
	(108.03,388.07) --
	(108.03,388.08) --
	(108.04,388.08) --
	(108.04,388.10) --
	(108.05,388.10) --
	(108.05,388.11) --
	(108.07,388.11) --
	(108.07,388.13) --
	(108.08,388.13) --
	(108.08,388.14) --
	(108.10,388.14) --
	(108.10,388.16) --
	(108.11,388.16) --
	(108.11,388.17) --
	(108.13,388.17) --
	(108.13,388.18) --
	(108.14,388.18) --
	(108.14,388.20) --
	(108.16,388.20) --
	(108.16,388.21) --
	(108.17,388.21) --
	(108.17,388.23) --
	(108.18,388.23) --
	(108.18,388.24) --
	(108.19,388.24) --
	(108.19,388.26) --
	(108.21,388.26) --
	(108.21,388.27) --
	(108.22,388.27) --
	(108.22,388.28) --
	(108.24,388.28) --
	(108.24,388.30) --
	(108.25,388.30) --
	(108.25,388.31) --
	(108.26,388.31) --
	(108.26,388.33) --
	(108.28,388.33) --
	(108.28,388.34) --
	(108.29,388.34) --
	(108.29,388.35) --
	(108.31,388.35) --
	(108.31,388.37) --
	(108.32,388.37) --
	(108.32,388.38) --
	(108.33,388.38) --
	(108.33,388.40) --
	(108.35,388.40) --
	(108.35,388.41) --
	(108.36,388.41) --
	(108.36,388.43) --
	(108.38,388.43) --
	(108.38,388.44) --
	(108.39,388.44) --
	(108.39,388.45) --
	(108.40,388.45) --
	(108.40,388.47) --
	(108.42,388.47) --
	(108.42,388.48) --
	(108.43,388.48) --
	(108.43,388.50) --
	(108.45,388.50) --
	(108.45,388.51) --
	(108.46,388.51) --
	(108.46,388.52) --
	(108.48,388.52) --
	(108.48,388.54) --
	(108.49,388.54) --
	(108.49,388.55) --
	(108.51,388.55) --
	(108.51,388.57) --
	(108.52,388.57) --
	(108.52,388.58) --
	(108.54,388.58) --
	(108.54,388.60) --
	(108.55,388.60) --
	(108.55,388.61) --
	(108.56,388.61) --
	(108.56,388.62) --
	(108.58,388.62) --
	(108.58,388.64) --
	(108.60,388.64) --
	(108.60,388.65) --
	(108.61,388.65) --
	(108.61,388.67) --
	(108.63,388.67) --
	(108.63,388.68) --
	(108.64,388.68) --
	(108.64,388.69) --
	(108.66,388.69) --
	(108.66,388.71) --
	(108.67,388.71) --
	(108.67,388.72) --
	(108.68,388.72) --
	(108.68,388.74) --
	(108.70,388.74) --
	(108.70,388.75) --
	(108.71,388.75) --
	(108.71,388.77) --
	(108.73,388.77) --
	(108.73,388.78) --
	(108.75,388.78) --
	(108.75,388.79) --
	(108.76,388.79) --
	(108.76,388.81) --
	(108.78,388.81) --
	(108.78,388.82) --
	(108.80,388.82) --
	(108.80,388.84) --
	(108.81,388.84) --
	(108.81,388.85) --
	(108.83,388.85) --
	(108.83,388.86) --
	(108.84,388.86) --
	(108.84,388.88) --
	(108.86,388.88) --
	(108.86,388.89) --
	(108.88,388.89) --
	(108.88,388.91) --
	(108.89,388.91) --
	(108.89,388.92) --
	(108.91,388.92) --
	(108.91,388.94) --
	(108.92,388.94) --
	(108.92,388.95) --
	(108.94,388.95) --
	(108.94,388.96) --
	(108.95,388.96) --
	(108.95,388.98) --
	(108.97,388.98) --
	(108.97,388.99) --
	(108.99,388.99) --
	(108.99,389.01) --
	(109.00,389.01) --
	(109.00,389.02) --
	(109.02,389.02) --
	(109.02,389.04) --
	(109.04,389.04) --
	(109.04,389.05) --
	(109.05,389.05) --
	(109.05,389.06) --
	(109.07,389.06) --
	(109.07,389.08) --
	(109.09,389.08) --
	(109.09,389.09) --
	(109.10,389.09) --
	(109.10,389.11) --
	(109.12,389.11) --
	(109.12,389.12) --
	(109.13,389.12) --
	(109.13,389.13) --
	(109.15,389.13) --
	(109.15,389.15) --
	(109.17,389.15) --
	(109.17,389.16) --
	(109.18,389.16) --
	(109.18,389.18) --
	(109.20,389.18) --
	(109.20,389.19) --
	(109.22,389.19) --
	(109.22,389.21) --
	(109.23,389.21) --
	(109.23,389.22) --
	(109.25,389.22) --
	(109.25,389.23) --
	(109.26,389.23) --
	(109.26,389.25) --
	(109.28,389.25) --
	(109.28,389.26) --
	(109.30,389.26) --
	(109.30,389.28) --
	(109.31,389.28) --
	(109.31,389.29) --
	(109.33,389.29) --
	(109.33,389.31) --
	(109.35,389.31) --
	(109.35,389.32) --
	(109.37,389.32) --
	(109.37,389.33) --
	(109.38,389.33) --
	(109.38,389.35) --
	(109.40,389.35) --
	(109.40,389.36) --
	(109.41,389.36) --
	(109.41,389.38) --
	(109.43,389.38) --
	(109.43,389.39) --
	(109.45,389.39) --
	(109.45,389.40) --
	(109.46,389.40) --
	(109.46,389.42) --
	(109.48,389.42) --
	(109.48,389.43) --
	(109.50,389.43) --
	(109.50,389.45) --
	(109.51,389.45) --
	(109.51,389.46) --
	(109.53,389.46) --
	(109.53,389.48) --
	(109.54,389.48) --
	(109.54,389.49) --
	(109.56,389.49) --
	(109.56,389.50) --
	(109.58,389.50) --
	(109.58,389.52) --
	(109.59,389.52) --
	(109.59,389.53) --
	(109.61,389.53) --
	(109.61,389.55) --
	(109.62,389.55) --
	(109.62,389.56) --
	(109.64,389.56) --
	(109.64,389.57) --
	(109.65,389.57) --
	(109.65,389.59) --
	(109.67,389.59) --
	(109.67,389.60) --
	(109.68,389.60) --
	(109.68,389.62) --
	(109.70,389.62) --
	(109.70,389.63) --
	(109.71,389.63) --
	(109.71,389.64) --
	(109.73,389.64) --
	(109.73,389.66) --
	(109.74,389.66) --
	(109.74,389.67) --
	(109.76,389.67) --
	(109.76,389.69) --
	(109.77,389.69) --
	(109.77,389.70) --
	(109.79,389.70) --
	(109.79,389.72) --
	(109.80,389.72) --
	(109.80,389.73) --
	(109.82,389.73) --
	(109.82,389.74) --
	(109.84,389.74) --
	(109.84,389.76) --
	(109.86,389.76) --
	(109.86,389.77) --
	(109.87,389.77) --
	(109.87,389.79) --
	(109.89,389.79) --
	(109.89,389.80) --
	(109.90,389.80) --
	(109.90,389.82) --
	(109.92,389.82) --
	(109.92,389.83) --
	(109.93,389.83) --
	(109.93,389.84) --
	(109.95,389.84) --
	(109.95,389.86) --
	(109.96,389.86) --
	(109.96,389.87) --
	(109.98,389.87) --
	(109.98,389.89) --
	(109.99,389.89) --
	(109.99,389.90) --
	(110.00,389.90) --
	(110.00,389.91) --
	(110.02,389.91) --
	(110.02,389.93) --
	(110.03,389.93) --
	(110.03,389.94) --
	(110.05,389.94) --
	(110.05,389.96) --
	(110.06,389.96) --
	(110.06,389.97) --
	(110.08,389.97) --
	(110.08,389.99) --
	(110.09,389.99) --
	(110.09,390.00) --
	(110.11,390.00) --
	(110.11,390.01) --
	(110.12,390.01) --
	(110.12,390.03) --
	(110.14,390.03) --
	(110.14,390.04) --
	(110.15,390.04) --
	(110.15,390.06) --
	(110.16,390.06) --
	(110.16,390.07) --
	(110.17,390.07) --
	(110.17,390.09) --
	(110.19,390.09) --
	(110.19,390.10) --
	(110.20,390.10) --
	(110.20,390.11) --
	(110.21,390.11) --
	(110.21,390.13) --
	(110.23,390.13) --
	(110.23,390.14) --
	(110.25,390.14) --
	(110.25,390.16) --
	(110.26,390.16) --
	(110.26,390.17) --
	(110.28,390.17) --
	(110.28,390.18) --
	(110.29,390.18) --
	(110.29,390.20) --
	(110.31,390.20) --
	(110.31,390.21) --
	(110.32,390.21) --
	(110.32,390.23) --
	(110.33,390.23) --
	(110.33,390.24) --
	(110.35,390.24) --
	(110.35,390.26) --
	(110.36,390.26) --
	(110.36,390.27) --
	(110.38,390.27) --
	(110.38,390.28) --
	(110.39,390.28) --
	(110.39,390.30) --
	(110.40,390.30) --
	(110.40,390.31) --
	(110.42,390.31) --
	(110.42,390.33) --
	(110.43,390.33) --
	(110.43,390.34) --
	(110.44,390.34) --
	(110.44,390.35) --
	(110.45,390.35) --
	(110.45,390.37) --
	(110.47,390.37) --
	(110.47,390.38) --
	(110.48,390.38) --
	(110.48,390.40) --
	(110.49,390.40) --
	(110.49,390.41) --
	(110.51,390.41) --
	(110.51,390.43) --
	(110.52,390.43) --
	(110.52,390.44) --
	(110.54,390.44) --
	(110.54,390.45) --
	(110.55,390.45) --
	(110.55,390.47) --
	(110.57,390.47) --
	(110.57,390.48) --
	(110.58,390.48) --
	(110.58,390.50) --
	(110.60,390.50) --
	(110.60,390.51) --
	(110.61,390.51) --
	(110.61,390.52) --
	(110.63,390.52) --
	(110.63,390.54) --
	(110.64,390.54) --
	(110.64,390.55) --
	(110.66,390.55) --
	(110.66,390.57) --
	(110.67,390.57) --
	(110.67,390.58) --
	(110.69,390.58) --
	(110.69,390.60) --
	(110.71,390.60) --
	(110.71,390.61) --
	(110.72,390.61) --
	(110.72,390.62) --
	(110.74,390.62) --
	(110.74,390.64) --
	(110.75,390.64) --
	(110.75,390.65) --
	(110.77,390.65) --
	(110.77,390.67) --
	(110.78,390.67) --
	(110.78,390.68) --
	(110.80,390.68) --
	(110.80,390.69) --
	(110.81,390.69) --
	(110.81,390.71) --
	(110.83,390.71) --
	(110.83,390.72) --
	(110.84,390.72) --
	(110.84,390.74) --
	(110.86,390.74) --
	(110.86,390.75) --
	(110.87,390.75) --
	(110.87,390.77) --
	(110.89,390.77) --
	(110.89,390.78) --
	(110.90,390.78) --
	(110.90,390.79) --
	(110.92,390.79) --
	(110.92,390.81) --
	(110.93,390.81) --
	(110.93,390.82) --
	(110.95,390.82) --
	(110.95,390.84) --
	(110.97,390.84) --
	(110.97,390.85) --
	(110.99,390.85) --
	(110.99,390.86) --
	(111.00,390.86) --
	(111.00,390.88) --
	(111.02,390.88) --
	(111.02,390.89) --
	(111.04,390.89) --
	(111.04,390.91) --
	(111.06,390.91) --
	(111.06,390.92) --
	(111.07,390.92) --
	(111.07,390.94) --
	(111.09,390.94) --
	(111.09,390.95) --
	(111.11,390.95) --
	(111.11,390.96) --
	(111.12,390.96) --
	(111.12,390.98) --
	(111.14,390.98) --
	(111.14,390.99) --
	(111.15,390.99) --
	(111.15,391.01) --
	(111.17,391.01) --
	(111.17,391.02) --
	(111.18,391.02) --
	(111.18,391.03) --
	(111.20,391.03) --
	(111.20,391.05) --
	(111.21,391.05) --
	(111.21,391.06) --
	(111.23,391.06) --
	(111.23,391.08) --
	(111.25,391.08) --
	(111.25,391.09) --
	(111.26,391.09) --
	(111.26,391.11) --
	(111.28,391.11) --
	(111.28,391.12) --
	(111.29,391.12) --
	(111.29,391.13) --
	(111.31,391.13) --
	(111.31,391.15) --
	(111.33,391.15) --
	(111.33,391.16) --
	(111.34,391.16) --
	(111.34,391.18) --
	(111.36,391.18) --
	(111.36,391.19) --
	(111.38,391.19) --
	(111.38,391.20) --
	(111.39,391.20) --
	(111.39,391.22) --
	(111.41,391.22) --
	(111.41,391.23) --
	(111.43,391.23) --
	(111.43,391.25) --
	(111.44,391.25) --
	(111.44,391.26) --
	(111.46,391.26) --
	(111.46,391.28) --
	(111.48,391.28) --
	(111.48,391.29) --
	(111.50,391.29) --
	(111.50,391.30) --
	(111.52,391.30) --
	(111.52,391.32) --
	(111.53,391.32) --
	(111.53,391.33) --
	(111.54,391.33) --
	(111.54,391.35) --
	(111.56,391.35) --
	(111.56,391.36) --
	(111.58,391.36) --
	(111.58,391.37) --
	(111.59,391.37) --
	(111.59,391.39) --
	(111.61,391.39) --
	(111.61,391.40) --
	(111.63,391.40) --
	(111.63,391.42) --
	(111.64,391.42) --
	(111.64,391.43) --
	(111.66,391.43) --
	(111.66,391.45) --
	(111.68,391.45) --
	(111.68,391.46) --
	(111.70,391.46) --
	(111.70,391.47) --
	(111.71,391.47) --
	(111.71,391.49) --
	(111.73,391.49) --
	(111.73,391.50) --
	(111.75,391.50) --
	(111.75,391.52) --
	(111.76,391.52) --
	(111.76,391.53) --
	(111.78,391.53) --
	(111.78,391.55) --
	(111.80,391.55) --
	(111.80,391.56) --
	(111.82,391.56) --
	(111.82,391.57) --
	(111.84,391.57) --
	(111.84,391.59) --
	(111.86,391.59) --
	(111.86,391.60) --
	(111.87,391.60) --
	(111.87,391.62) --
	(111.89,391.62) --
	(111.89,391.63) --
	(111.90,391.63) --
	(111.90,391.64) --
	(111.92,391.64) --
	(111.92,391.66) --
	(111.93,391.66) --
	(111.93,391.67) --
	(111.94,391.67) --
	(111.94,391.69) --
	(111.96,391.69) --
	(111.96,391.70) --
	(111.97,391.70) --
	(111.97,391.72) --
	(111.99,391.72) --
	(111.99,391.73) --
	(112.00,391.73) --
	(112.00,391.74) --
	(112.02,391.74) --
	(112.02,391.76) --
	(112.03,391.76) --
	(112.03,391.77) --
	(112.05,391.77) --
	(112.05,391.79) --
	(112.06,391.79) --
	(112.06,391.80) --
	(112.08,391.80) --
	(112.08,391.81) --
	(112.09,391.81) --
	(112.09,391.83) --
	(112.11,391.83) --
	(112.11,391.84) --
	(112.13,391.84) --
	(112.13,391.86) --
	(112.14,391.86) --
	(112.14,391.87) --
	(112.16,391.87) --
	(112.16,391.89) --
	(112.17,391.89) --
	(112.17,391.90) --
	(112.19,391.90) --
	(112.19,391.91) --
	(112.20,391.91) --
	(112.20,391.93) --
	(112.22,391.93) --
	(112.22,391.94) --
	(112.23,391.94) --
	(112.23,391.96) --
	(112.25,391.96) --
	(112.25,391.97) --
	(112.26,391.97) --
	(112.26,391.99) --
	(112.28,391.99) --
	(112.28,392.00) --
	(112.29,392.00) --
	(112.29,392.01) --
	(112.31,392.01) --
	(112.31,392.03) --
	(112.33,392.03) --
	(112.33,392.04) --
	(112.34,392.04) --
	(112.34,392.06) --
	(112.36,392.06) --
	(112.36,392.07) --
	(112.37,392.07) --
	(112.37,392.08) --
	(112.39,392.08) --
	(112.39,392.10) --
	(112.40,392.10) --
	(112.40,392.11) --
	(112.41,392.11) --
	(112.41,392.13) --
	(112.43,392.13) --
	(112.43,392.14) --
	(112.45,392.14) --
	(112.45,392.16) --
	(112.46,392.16) --
	(112.46,392.17) --
	(112.48,392.17) --
	(112.48,392.18) --
	(112.49,392.18) --
	(112.49,392.20) --
	(112.51,392.20) --
	(112.51,392.21) --
	(112.52,392.21) --
	(112.52,392.23) --
	(112.54,392.23) --
	(112.54,392.24) --
	(112.56,392.24) --
	(112.56,392.25) --
	(112.57,392.25) --
	(112.57,392.27) --
	(112.59,392.27) --
	(112.59,392.28) --
	(112.60,392.28) --
	(112.60,392.30) --
	(112.62,392.30) --
	(112.62,392.31) --
	(112.63,392.31) --
	(112.63,392.33) --
	(112.64,392.33) --
	(112.64,392.34) --
	(112.66,392.34) --
	(112.66,392.35) --
	(112.67,392.35) --
	(112.67,392.37) --
	(112.69,392.37) --
	(112.69,392.38) --
	(112.71,392.38) --
	(112.71,392.40) --
	(112.72,392.40) --
	(112.72,392.41) --
	(112.74,392.41) --
	(112.74,392.42) --
	(112.75,392.42) --
	(112.75,392.44) --
	(112.77,392.44) --
	(112.77,392.45) --
	(112.78,392.45) --
	(112.78,392.47) --
	(112.80,392.47) --
	(112.80,392.48) --
	(112.82,392.48) --
	(112.82,392.50) --
	(112.83,392.50) --
	(112.83,392.51) --
	(112.85,392.51) --
	(112.85,392.52) --
	(112.86,392.52) --
	(112.86,392.54) --
	(112.88,392.54) --
	(112.88,392.55) --
	(112.89,392.55) --
	(112.89,392.57) --
	(112.91,392.57) --
	(112.91,392.58) --
	(112.92,392.58) --
	(112.92,392.59) --
	(112.94,392.59) --
	(112.94,392.61) --
	(112.95,392.61) --
	(112.95,392.62) --
	(112.96,392.62) --
	(112.96,392.64) --
	(112.98,392.64) --
	(112.98,392.65) --
	(112.99,392.65) --
	(112.99,392.67) --
	(113.01,392.67) --
	(113.01,392.68) --
	(113.02,392.68) --
	(113.02,392.69) --
	(113.03,392.69) --
	(113.03,392.71) --
	(113.05,392.71) --
	(113.05,392.72) --
	(113.07,392.72) --
	(113.07,392.74) --
	(113.08,392.74) --
	(113.08,392.75) --
	(113.10,392.75) --
	(113.10,392.76) --
	(113.11,392.76) --
	(113.11,392.78) --
	(113.13,392.78) --
	(113.13,392.79) --
	(113.14,392.79) --
	(113.14,392.81) --
	(113.16,392.81) --
	(113.16,392.82) --
	(113.17,392.82) --
	(113.17,392.84) --
	(113.19,392.84) --
	(113.19,392.85) --
	(113.21,392.85) --
	(113.21,392.86) --
	(113.22,392.86) --
	(113.22,392.88) --
	(113.24,392.88) --
	(113.24,392.89) --
	(113.25,392.89) --
	(113.25,392.91) --
	(113.27,392.91) --
	(113.27,392.92) --
	(113.29,392.92) --
	(113.29,392.94) --
	(113.30,392.94) --
	(113.30,392.95) --
	(113.32,392.95) --
	(113.32,392.96) --
	(113.33,392.96) --
	(113.33,392.98) --
	(113.35,392.98) --
	(113.35,392.99) --
	(113.36,392.99) --
	(113.36,393.01) --
	(113.38,393.01) --
	(113.38,393.02) --
	(113.39,393.02) --
	(113.39,393.03) --
	(113.41,393.03) --
	(113.41,393.05) --
	(113.43,393.05) --
	(113.43,393.06) --
	(113.44,393.06) --
	(113.44,393.08) --
	(113.45,393.08) --
	(113.45,393.09) --
	(113.47,393.09) --
	(113.47,393.10) --
	(113.49,393.10) --
	(113.49,393.12) --
	(113.51,393.12) --
	(113.51,393.13) --
	(113.52,393.13) --
	(113.52,393.15) --
	(113.54,393.15) --
	(113.54,393.16) --
	(113.55,393.16) --
	(113.55,393.18) --
	(113.57,393.18) --
	(113.57,393.19) --
	(113.58,393.19) --
	(113.58,393.20) --
	(113.60,393.20) --
	(113.60,393.22) --
	(113.61,393.22) --
	(113.61,393.23) --
	(113.63,393.23) --
	(113.63,393.25) --
	(113.65,393.25) --
	(113.65,393.26) --
	(113.66,393.26) --
	(113.66,393.28) --
	(113.68,393.28) --
	(113.68,393.29) --
	(113.69,393.29) --
	(113.69,393.30) --
	(113.71,393.30) --
	(113.71,393.32) --
	(113.73,393.32) --
	(113.73,393.33) --
	(113.74,393.33) --
	(113.74,393.35) --
	(113.76,393.35) --
	(113.76,393.36) --
	(113.78,393.36) --
	(113.78,393.37) --
	(113.79,393.37) --
	(113.79,393.39) --
	(113.81,393.39) --
	(113.81,393.40) --
	(113.82,393.40) --
	(113.82,393.42) --
	(113.84,393.42) --
	(113.84,393.43) --
	(113.85,393.43) --
	(113.85,393.45) --
	(113.87,393.45) --
	(113.87,393.46) --
	(113.89,393.46) --
	(113.89,393.47) --
	(113.90,393.47) --
	(113.90,393.49) --
	(113.92,393.49) --
	(113.92,393.50) --
	(113.93,393.50) --
	(113.93,393.52) --
	(113.95,393.52) --
	(113.95,393.53) --
	(113.97,393.53) --
	(113.97,393.54) --
	(113.98,393.54) --
	(113.98,393.56) --
	(114.00,393.56) --
	(114.00,393.57) --
	(114.02,393.57) --
	(114.02,393.59) --
	(114.03,393.59) --
	(114.03,393.60) --
	(114.05,393.60) --
	(114.05,393.62) --
	(114.06,393.62) --
	(114.06,393.63) --
	(114.07,393.63) --
	(114.07,393.64) --
	(114.09,393.64) --
	(114.09,393.66) --
	(114.10,393.66) --
	(114.10,393.67) --
	(114.12,393.67) --
	(114.12,393.69) --
	(114.14,393.69) --
	(114.14,393.70) --
	(114.15,393.70) --
	(114.15,393.71) --
	(114.17,393.71) --
	(114.17,393.73) --
	(114.18,393.73) --
	(114.18,393.74) --
	(114.20,393.74) --
	(114.20,393.76) --
	(114.21,393.76) --
	(114.21,393.77) --
	(114.23,393.77) --
	(114.23,393.79) --
	(114.24,393.79) --
	(114.24,393.80) --
	(114.26,393.80) --
	(114.26,393.81) --
	(114.28,393.81) --
	(114.28,393.83) --
	(114.30,393.83) --
	(114.30,393.84) --
	(114.31,393.84) --
	(114.31,393.86) --
	(114.33,393.86) --
	(114.33,393.87) --
	(114.34,393.87) --
	(114.34,393.88) --
	(114.36,393.88) --
	(114.36,393.90) --
	(114.38,393.90) --
	(114.38,393.91) --
	(114.39,393.91) --
	(114.39,393.93) --
	(114.41,393.93) --
	(114.41,393.94) --
	(114.42,393.94) --
	(114.42,393.96) --
	(114.44,393.96) --
	(114.44,393.97) --
	(114.45,393.97) --
	(114.45,393.98) --
	(114.47,393.98) --
	(114.47,394.00) --
	(114.48,394.00) --
	(114.48,394.01) --
	(114.50,394.01) --
	(114.50,394.03) --
	(114.51,394.03) --
	(114.51,394.04) --
	(114.53,394.04) --
	(114.53,394.05) --
	(114.54,394.05) --
	(114.54,394.07) --
	(114.56,394.07) --
	(114.56,394.08) --
	(114.57,394.08) --
	(114.57,394.10) --
	(114.59,394.10) --
	(114.59,394.11) --
	(114.60,394.11) --
	(114.60,394.13) --
	(114.62,394.13) --
	(114.62,394.14) --
	(114.63,394.14) --
	(114.63,394.15) --
	(114.65,394.15) --
	(114.65,394.17) --
	(114.66,394.17) --
	(114.66,394.18) --
	(114.68,394.18) --
	(114.68,394.20) --
	(114.69,394.20) --
	(114.69,394.21) --
	(114.71,394.21) --
	(114.71,394.22) --
	(114.72,394.22) --
	(114.72,394.24) --
	(114.74,394.24) --
	(114.74,394.25) --
	(114.75,394.25) --
	(114.75,394.27) --
	(114.77,394.27) --
	(114.77,394.28) --
	(114.79,394.28) --
	(114.79,394.30) --
	(114.80,394.30) --
	(114.80,394.31) --
	(114.82,394.31) --
	(114.82,394.32) --
	(114.84,394.32) --
	(114.84,394.34) --
	(114.85,394.34) --
	(114.85,394.35) --
	(114.87,394.35) --
	(114.87,394.37) --
	(114.88,394.37) --
	(114.88,394.38) --
	(114.90,394.38) --
	(114.90,394.39) --
	(114.91,394.39) --
	(114.91,394.41) --
	(114.93,394.41) --
	(114.93,394.42) --
	(114.94,394.42) --
	(114.94,394.44) --
	(114.96,394.44) --
	(114.96,394.45) --
	(114.97,394.45) --
	(114.97,394.47) --
	(114.99,394.47) --
	(114.99,394.48) --
	(115.01,394.48) --
	(115.01,394.49) --
	(115.02,394.49) --
	(115.02,394.51) --
	(115.04,394.51) --
	(115.04,394.52) --
	(115.06,394.52) --
	(115.06,394.54) --
	(115.07,394.54) --
	(115.07,394.55) --
	(115.09,394.55) --
	(115.09,394.56) --
	(115.11,394.56) --
	(115.11,394.58) --
	(115.12,394.58) --
	(115.12,394.59) --
	(115.14,394.59) --
	(115.14,394.61) --
	(115.15,394.61) --
	(115.15,394.62) --
	(115.17,394.62) --
	(115.17,394.63) --
	(115.19,394.63) --
	(115.19,394.65) --
	(115.20,394.65) --
	(115.20,394.66) --
	(115.22,394.66) --
	(115.22,394.68) --
	(115.23,394.68) --
	(115.23,394.69) --
	(115.24,394.69) --
	(115.24,394.71) --
	(115.26,394.71) --
	(115.26,394.72) --
	(115.28,394.72) --
	(115.28,394.73) --
	(115.29,394.73) --
	(115.29,394.75) --
	(115.31,394.75) --
	(115.31,394.76) --
	(115.33,394.76) --
	(115.33,394.78) --
	(115.35,394.78) --
	(115.35,394.79) --
	(115.36,394.79) --
	(115.36,394.81) --
	(115.38,394.81) --
	(115.38,394.82) --
	(115.40,394.82) --
	(115.40,394.83) --
	(115.42,394.83) --
	(115.42,394.85) --
	(115.44,394.85) --
	(115.44,394.86) --
	(115.45,394.86) --
	(115.45,394.88) --
	(115.46,394.88) --
	(115.46,394.89) --
	(115.48,394.89) --
	(115.48,394.90) --
	(115.49,394.90) --
	(115.49,394.92) --
	(115.51,394.92) --
	(115.51,394.93) --
	(115.53,394.93) --
	(115.53,394.95) --
	(115.54,394.95) --
	(115.54,394.96) --
	(115.56,394.96) --
	(115.56,394.98) --
	(115.58,394.98) --
	(115.58,394.99) --
	(115.59,394.99) --
	(115.59,395.00) --
	(115.60,395.00) --
	(115.60,395.02) --
	(115.62,395.02) --
	(115.62,395.03) --
	(115.64,395.03) --
	(115.64,395.05) --
	(115.65,395.05) --
	(115.65,395.06) --
	(115.66,395.06) --
	(115.66,395.07) --
	(115.68,395.07) --
	(115.68,395.09) --
	(115.69,395.09) --
	(115.69,395.10) --
	(115.71,395.10) --
	(115.71,395.12) --
	(115.73,395.12) --
	(115.73,395.13) --
	(115.74,395.13) --
	(115.74,395.15) --
	(115.76,395.15) --
	(115.76,395.16) --
	(115.78,395.16) --
	(115.78,395.17) --
	(115.80,395.17) --
	(115.80,395.19) --
	(115.81,395.19) --
	(115.81,395.20) --
	(115.83,395.20) --
	(115.83,395.22) --
	(115.84,395.22) --
	(115.84,395.23) --
	(115.86,395.23) --
	(115.86,395.24) --
	(115.88,395.24) --
	(115.88,395.26) --
	(115.90,395.26) --
	(115.90,395.27) --
	(115.91,395.27) --
	(115.91,395.29) --
	(115.93,395.29) --
	(115.93,395.30) --
	(115.94,395.30) --
	(115.94,395.32) --
	(115.96,395.32) --
	(115.96,395.33) --
	(115.98,395.33) --
	(115.98,395.34) --
	(115.99,395.34) --
	(115.99,395.36) --
	(116.01,395.36) --
	(116.01,395.37) --
	(116.03,395.37) --
	(116.03,395.39) --
	(116.04,395.39) --
	(116.04,395.40) --
	(116.06,395.40) --
	(116.06,395.42) --
	(116.07,395.42) --
	(116.07,395.43) --
	(116.09,395.43) --
	(116.09,395.44) --
	(116.11,395.44) --
	(116.11,395.46) --
	(116.12,395.46) --
	(116.12,395.47) --
	(116.14,395.47) --
	(116.14,395.49) --
	(116.16,395.49) --
	(116.16,395.50) --
	(116.17,395.50) --
	(116.17,395.51) --
	(116.19,395.51) --
	(116.19,395.53) --
	(116.20,395.53) --
	(116.20,395.54) --
	(116.22,395.54) --
	(116.22,395.56) --
	(116.24,395.56) --
	(116.24,395.57) --
	(116.25,395.57) --
	(116.25,395.59) --
	(116.27,395.59) --
	(116.27,395.60) --
	(116.29,395.60) --
	(116.29,395.61) --
	(116.30,395.61) --
	(116.30,395.63) --
	(116.32,395.63) --
	(116.32,395.64) --
	(116.33,395.64) --
	(116.33,395.66) --
	(116.35,395.66) --
	(116.35,395.67) --
	(116.36,395.67) --
	(116.36,395.68) --
	(116.38,395.68) --
	(116.38,395.70) --
	(116.40,395.70) --
	(116.40,395.71) --
	(116.42,395.71) --
	(116.42,395.73) --
	(116.43,395.73) --
	(116.43,395.74) --
	(116.45,395.74) --
	(116.45,395.75) --
	(116.47,395.75) --
	(116.47,395.77) --
	(116.48,395.77) --
	(116.48,395.78) --
	(116.50,395.78) --
	(116.50,395.80) --
	(116.52,395.80) --
	(116.52,395.81) --
	(116.53,395.81) --
	(116.53,395.83) --
	(116.55,395.83) --
	(116.55,395.84) --
	(116.56,395.84) --
	(116.56,395.85) --
	(116.58,395.85) --
	(116.58,395.87) --
	(116.60,395.87) --
	(116.60,395.88) --
	(116.61,395.88) --
	(116.61,395.90) --
	(116.63,395.90) --
	(116.63,395.91) --
	(116.64,395.91) --
	(116.64,395.93) --
	(116.66,395.93) --
	(116.66,395.94) --
	(116.67,395.94) --
	(116.67,395.95) --
	(116.69,395.95) --
	(116.69,395.97) --
	(116.71,395.97) --
	(116.71,395.98) --
	(116.73,395.98) --
	(116.73,396.00) --
	(116.74,396.00) --
	(116.74,396.01) --
	(116.76,396.01) --
	(116.76,396.02) --
	(116.77,396.02) --
	(116.77,396.04) --
	(116.79,396.04) --
	(116.79,396.05) --
	(116.81,396.05) --
	(116.81,396.07) --
	(116.83,396.07) --
	(116.83,396.08) --
	(116.85,396.08) --
	(116.85,396.10) --
	(116.87,396.10) --
	(116.87,396.11) --
	(116.88,396.11) --
	(116.88,396.12) --
	(116.90,396.12) --
	(116.90,396.14) --
	(116.92,396.14) --
	(116.92,396.15) --
	(116.93,396.15) --
	(116.93,396.17) --
	(116.95,396.17) --
	(116.95,396.18) --
	(116.97,396.18) --
	(116.97,396.20) --
	(116.98,396.20) --
	(116.98,396.21) --
	(117.00,396.21) --
	(117.00,396.22) --
	(117.02,396.22) --
	(117.02,396.24) --
	(117.04,396.24) --
	(117.04,396.25) --
	(117.05,396.25) --
	(117.05,396.27) --
	(117.07,396.27) --
	(117.07,396.28) --
	(117.09,396.28) --
	(117.09,396.29) --
	(117.10,396.29) --
	(117.10,396.31) --
	(117.12,396.31) --
	(117.12,396.32) --
	(117.14,396.32) --
	(117.14,396.34) --
	(117.15,396.34) --
	(117.15,396.35) --
	(117.17,396.35) --
	(117.17,396.37) --
	(117.18,396.37) --
	(117.18,396.38) --
	(117.20,396.38) --
	(117.20,396.39) --
	(117.22,396.39) --
	(117.22,396.41) --
	(117.24,396.41) --
	(117.24,396.42) --
	(117.25,396.42) --
	(117.25,396.44) --
	(117.27,396.44) --
	(117.27,396.45) --
	(117.29,396.45) --
	(117.29,396.46) --
	(117.31,396.46) --
	(117.31,396.48) --
	(117.33,396.48) --
	(117.33,396.49) --
	(117.34,396.49) --
	(117.34,396.51) --
	(117.36,396.51) --
	(117.36,396.52) --
	(117.38,396.52) --
	(117.38,396.54) --
	(117.39,396.54) --
	(117.39,396.55) --
	(117.41,396.55) --
	(117.41,396.56) --
	(117.43,396.56) --
	(117.43,396.58) --
	(117.44,396.58) --
	(117.44,396.59) --
	(117.46,396.59) --
	(117.46,396.61) --
	(117.48,396.61) --
	(117.48,396.62) --
	(117.49,396.62) --
	(117.49,396.63) --
	(117.51,396.63) --
	(117.51,396.65) --
	(117.53,396.65) --
	(117.53,396.66) --
	(117.55,396.66) --
	(117.55,396.68) --
	(117.57,396.68) --
	(117.57,396.69) --
	(117.58,396.69) --
	(117.58,396.71) --
	(117.60,396.71) --
	(117.60,396.72) --
	(117.62,396.72) --
	(117.62,396.73) --
	(117.63,396.73) --
	(117.63,396.75) --
	(117.65,396.75) --
	(117.65,396.76) --
	(117.67,396.76) --
	(117.67,396.78) --
	(117.69,396.78) --
	(117.69,396.79) --
	(117.71,396.79) --
	(117.71,396.80) --
	(117.73,396.80) --
	(117.73,396.82) --
	(117.75,396.82) --
	(117.75,396.83) --
	(117.76,396.83) --
	(117.76,396.85) --
	(117.78,396.85) --
	(117.78,396.86) --
	(117.80,396.86) --
	(117.80,396.87) --
	(117.81,396.87) --
	(117.81,396.89) --
	(117.83,396.89) --
	(117.83,396.90) --
	(117.85,396.90) --
	(117.85,396.92) --
	(117.86,396.92) --
	(117.86,396.93) --
	(117.88,396.93) --
	(117.88,396.95) --
	(117.90,396.95) --
	(117.90,396.96) --
	(117.92,396.96) --
	(117.92,396.97) --
	(117.94,396.97) --
	(117.94,396.99) --
	(117.96,396.99) --
	(117.96,397.00) --
	(117.97,397.00) --
	(117.97,397.02) --
	(117.99,397.02) --
	(117.99,397.03) --
	(118.01,397.03) --
	(118.01,397.04) --
	(118.03,397.04) --
	(118.03,397.06) --
	(118.05,397.06) --
	(118.05,397.07) --
	(118.07,397.07) --
	(118.07,397.09) --
	(118.09,397.09) --
	(118.09,397.10) --
	(118.10,397.10) --
	(118.10,397.12) --
	(118.12,397.12) --
	(118.12,397.13) --
	(118.14,397.13) --
	(118.14,397.14) --
	(118.16,397.14) --
	(118.16,397.16) --
	(118.18,397.16) --
	(118.18,397.17) --
	(118.19,397.17) --
	(118.19,397.19) --
	(118.21,397.19) --
	(118.21,397.20) --
	(118.23,397.20) --
	(118.23,397.21) --
	(118.25,397.21) --
	(118.25,397.23) --
	(118.27,397.23) --
	(118.27,397.24) --
	(118.28,397.24) --
	(118.28,397.26) --
	(118.30,397.26) --
	(118.30,397.27) --
	(118.32,397.27) --
	(118.32,397.29) --
	(118.34,397.29) --
	(118.34,397.30) --
	(118.35,397.30) --
	(118.35,397.31) --
	(118.37,397.31) --
	(118.37,397.33) --
	(118.39,397.33) --
	(118.39,397.34) --
	(118.41,397.34) --
	(118.41,397.36) --
	(118.42,397.36) --
	(118.42,397.37) --
	(118.44,397.37) --
	(118.44,397.38) --
	(118.46,397.38) --
	(118.46,397.40) --
	(118.48,397.40) --
	(118.48,397.41) --
	(118.49,397.41) --
	(118.49,397.43) --
	(118.51,397.43) --
	(118.51,397.44) --
	(118.53,397.44) --
	(118.53,397.45) --
	(118.55,397.45) --
	(118.55,397.47) --
	(118.56,397.47) --
	(118.56,397.48) --
	(118.58,397.48) --
	(118.58,397.50) --
	(118.60,397.50) --
	(118.60,397.51) --
	(118.62,397.51) --
	(118.62,397.53) --
	(118.64,397.53) --
	(118.64,397.54) --
	(118.66,397.54) --
	(118.66,397.55) --
	(118.67,397.55) --
	(118.67,397.57) --
	(118.69,397.57) --
	(118.69,397.58) --
	(118.71,397.58) --
	(118.71,397.60) --
	(118.73,397.60) --
	(118.73,397.61) --
	(118.75,397.61) --
	(118.75,397.62) --
	(118.76,397.62) --
	(118.76,397.64) --
	(118.78,397.64) --
	(118.78,397.65) --
	(118.80,397.65) --
	(118.80,397.67) --
	(118.81,397.67) --
	(118.81,397.68) --
	(118.84,397.68) --
	(118.84,397.70) --
	(118.85,397.70) --
	(118.85,397.71) --
	(118.87,397.71) --
	(118.87,397.72) --
	(118.89,397.72) --
	(118.89,397.74) --
	(118.91,397.74) --
	(118.91,397.75) --
	(118.93,397.75) --
	(118.93,397.77) --
	(118.95,397.77) --
	(118.95,397.78) --
	(118.96,397.78) --
	(118.96,397.80) --
	(118.98,397.80) --
	(118.98,397.81) --
	(119.00,397.81) --
	(119.00,397.82) --
	(119.02,397.82) --
	(119.02,397.84) --
	(119.04,397.84) --
	(119.04,397.85) --
	(119.05,397.85) --
	(119.05,397.87) --
	(119.07,397.87) --
	(119.07,397.88) --
	(119.09,397.88) --
	(119.09,397.90) --
	(119.10,397.90) --
	(119.10,397.91) --
	(119.12,397.91) --
	(119.12,397.92) --
	(119.14,397.92) --
	(119.14,397.94) --
	(119.15,397.94) --
	(119.15,397.95) --
	(119.17,397.95) --
	(119.17,397.97) --
	(119.19,397.97) --
	(119.19,397.98) --
	(119.21,397.98) --
	(119.21,397.99) --
	(119.23,397.99) --
	(119.23,398.01) --
	(119.25,398.01) --
	(119.25,398.02) --
	(119.27,398.02) --
	(119.27,398.04) --
	(119.29,398.04) --
	(119.29,398.05) --
	(119.30,398.05) --
	(119.30,398.06) --
	(119.32,398.06) --
	(119.32,398.08) --
	(119.34,398.08) --
	(119.34,398.09) --
	(119.36,398.09) --
	(119.36,398.11) --
	(119.38,398.11) --
	(119.38,398.12) --
	(119.40,398.12) --
	(119.40,398.14) --
	(119.42,398.14) --
	(119.42,398.15) --
	(119.44,398.15) --
	(119.44,398.16) --
	(119.46,398.16) --
	(119.46,398.18) --
	(119.48,398.18) --
	(119.48,398.19) --
	(119.50,398.19) --
	(119.50,398.21) --
	(119.51,398.21) --
	(119.51,398.22) --
	(119.53,398.22) --
	(119.53,398.23) --
	(119.55,398.23) --
	(119.55,398.25) --
	(119.57,398.25) --
	(119.57,398.26) --
	(119.60,398.26) --
	(119.60,398.28) --
	(119.61,398.28) --
	(119.61,398.29) --
	(119.64,398.29) --
	(119.64,398.31) --
	(119.66,398.31) --
	(119.66,398.32) --
	(119.68,398.32) --
	(119.68,398.33) --
	(119.70,398.33) --
	(119.70,398.35) --
	(119.72,398.35) --
	(119.72,398.36) --
	(119.74,398.36) --
	(119.74,398.38) --
	(119.75,398.38) --
	(119.75,398.39) --
	(119.77,398.39) --
	(119.77,398.40) --
	(119.79,398.40) --
	(119.79,398.42) --
	(119.81,398.42) --
	(119.81,398.43) --
	(119.83,398.43) --
	(119.83,398.45) --
	(119.85,398.45) --
	(119.85,398.46) --
	(119.87,398.46) --
	(119.87,398.48) --
	(119.89,398.48) --
	(119.89,398.49) --
	(119.91,398.49) --
	(119.91,398.50) --
	(119.93,398.50) --
	(119.93,398.52) --
	(119.95,398.52) --
	(119.95,398.53) --
	(119.97,398.53) --
	(119.97,398.55) --
	(119.99,398.55) --
	(119.99,398.56) --
	(120.01,398.56) --
	(120.01,398.57) --
	(120.03,398.57) --
	(120.03,398.59) --
	(120.05,398.59) --
	(120.05,398.60) --
	(120.07,398.60) --
	(120.07,398.62) --
	(120.10,398.62) --
	(120.10,398.63) --
	(120.12,398.63) --
	(120.12,398.64) --
	(120.14,398.64) --
	(120.14,398.66) --
	(120.16,398.66) --
	(120.16,398.67) --
	(120.18,398.67) --
	(120.18,398.69) --
	(120.20,398.69) --
	(120.20,398.70) --
	(120.22,398.70) --
	(120.22,398.72) --
	(120.24,398.72) --
	(120.24,398.73) --
	(120.26,398.73) --
	(120.26,398.74) --
	(120.28,398.74) --
	(120.28,398.76) --
	(120.30,398.76) --
	(120.30,398.77) --
	(120.33,398.77) --
	(120.33,398.79) --
	(120.35,398.79) --
	(120.35,398.80) --
	(120.36,398.80) --
	(120.36,398.81) --
	(120.39,398.81) --
	(120.39,398.83) --
	(120.40,398.83) --
	(120.40,398.84) --
	(120.42,398.84) --
	(120.42,398.86) --
	(120.45,398.86) --
	(120.45,398.87) --
	(120.47,398.87) --
	(120.47,398.88) --
	(120.49,398.88) --
	(120.49,398.90) --
	(120.50,398.90) --
	(120.50,398.91) --
	(120.53,398.91) --
	(120.53,398.93) --
	(120.55,398.93) --
	(120.55,398.94) --
	(120.57,398.94) --
	(120.57,398.96) --
	(120.59,398.96) --
	(120.59,398.97) --
	(120.61,398.97) --
	(120.61,398.98) --
	(120.64,398.98) --
	(120.64,399.00) --
	(120.65,399.00) --
	(120.65,399.01) --
	(120.68,399.01) --
	(120.68,399.03) --
	(120.70,399.03) --
	(120.70,399.04) --
	(120.73,399.04) --
	(120.73,399.06) --
	(120.75,399.06) --
	(120.75,399.07) --
	(120.78,399.07) --
	(120.78,399.08) --
	(120.80,399.08) --
	(120.80,399.10) --
	(120.81,399.10) --
	(120.81,399.11) --
	(120.84,399.11) --
	(120.84,399.13) --
	(120.86,399.13) --
	(120.86,399.14) --
	(120.88,399.14) --
	(120.88,399.15) --
	(120.90,399.15) --
	(120.90,399.17) --
	(120.92,399.17) --
	(120.92,399.18) --
	(120.94,399.18) --
	(120.94,399.20) --
	(120.96,399.20) --
	(120.96,399.21) --
	(120.98,399.21) --
	(120.98,399.23) --
	(121.00,399.23) --
	(121.00,399.24) --
	(121.02,399.24) --
	(121.02,399.25) --
	(121.04,399.25) --
	(121.04,399.27) --
	(121.05,399.27) --
	(121.05,399.28) --
	(121.07,399.28) --
	(121.07,399.30) --
	(121.10,399.30) --
	(121.10,399.31) --
	(121.12,399.31) --
	(121.12,399.32) --
	(121.15,399.32) --
	(121.15,399.34) --
	(121.17,399.34) --
	(121.17,399.35) --
	(121.18,399.35) --
	(121.18,399.37) --
	(121.21,399.37) --
	(121.21,399.38) --
	(121.23,399.38) --
	(121.23,399.39) --
	(121.25,399.39) --
	(121.25,399.41) --
	(121.27,399.41) --
	(121.27,399.42) --
	(121.29,399.42) --
	(121.29,399.44) --
	(121.32,399.44) --
	(121.32,399.45) --
	(121.34,399.45) --
	(121.34,399.47) --
	(121.37,399.47) --
	(121.37,399.48) --
	(121.40,399.48) --
	(121.40,399.49) --
	(121.43,399.49) --
	(121.43,399.51) --
	(121.45,399.51) --
	(121.45,399.52) --
	(121.48,399.52) --
	(121.48,399.54) --
	(121.50,399.54) --
	(121.50,399.55) --
	(121.52,399.55) --
	(121.52,399.56) --
	(121.54,399.56) --
	(121.54,399.58) --
	(121.57,399.58) --
	(121.57,399.59) --
	(121.59,399.59) --
	(121.59,399.61) --
	(121.62,399.61) --
	(121.62,399.62) --
	(121.64,399.62) --
	(121.64,399.64) --
	(121.67,399.64) --
	(121.67,399.65) --
	(121.69,399.65) --
	(121.69,399.66) --
	(121.72,399.66) --
	(121.72,399.68) --
	(121.75,399.68) --
	(121.75,399.69) --
	(121.77,399.69) --
	(121.77,399.71) --
	(121.80,399.71) --
	(121.80,399.72) --
	(121.82,399.72) --
	(121.82,399.73) --
	(121.85,399.73) --
	(121.85,399.75) --
	(121.88,399.75) --
	(121.88,399.76) --
	(121.91,399.76) --
	(121.91,399.78) --
	(121.94,399.78) --
	(121.94,399.79) --
	(121.97,399.79) --
	(121.97,399.81) --
	(121.99,399.81) --
	(121.99,399.82) --
	(122.02,399.82) --
	(122.02,399.83) --
	(122.05,399.83) --
	(122.05,399.85) --
	(122.07,399.85) --
	(122.07,399.86) --
	(122.10,399.86) --
	(122.10,399.88) --
	(122.13,399.88) --
	(122.13,399.89) --
	(122.16,399.89) --
	(122.16,399.90) --
	(122.18,399.90) --
	(122.18,399.92) --
	(122.21,399.92) --
	(122.21,399.93) --
	(122.24,399.93) --
	(122.24,399.95) --
	(122.26,399.95) --
	(122.26,399.96) --
	(122.28,399.96) --
	(122.28,399.97) --
	(122.31,399.97) --
	(122.31,399.99) --
	(122.34,399.99) --
	(122.34,400.00) --
	(122.36,400.00) --
	(122.36,400.02) --
	(122.39,400.02) --
	(122.39,400.03) --
	(122.42,400.03) --
	(122.42,400.05) --
	(122.45,400.05) --
	(122.45,400.06) --
	(122.48,400.06) --
	(122.48,400.07) --
	(122.51,400.07) --
	(122.51,400.09) --
	(122.54,400.09) --
	(122.54,400.10) --
	(122.56,400.10) --
	(122.56,400.12) --
	(122.58,400.12) --
	(122.58,400.13) --
	(122.61,400.13) --
	(122.61,400.14) --
	(122.64,400.14) --
	(122.64,400.16) --
	(122.67,400.16) --
	(122.67,400.17) --
	(122.70,400.17) --
	(122.70,400.19) --
	(122.72,400.19) --
	(122.72,400.20) --
	(122.75,400.20) --
	(122.75,400.21) --
	(122.77,400.21) --
	(122.77,400.23) --
	(122.80,400.23) --
	(122.80,400.24) --
	(122.83,400.24) --
	(122.83,400.26) --
	(122.86,400.26) --
	(122.86,400.27) --
	(122.88,400.27) --
	(122.88,400.29) --
	(122.91,400.29) --
	(122.91,400.30) --
	(122.93,400.30) --
	(122.93,400.31) --
	(122.96,400.31) --
	(122.96,400.33) --
	(122.99,400.33) --
	(122.99,400.34) --
	(123.01,400.34) --
	(123.01,400.36) --
	(123.04,400.36) --
	(123.04,400.37) --
	(123.06,400.37) --
	(123.06,400.38) --
	(123.08,400.38) --
	(123.08,400.40) --
	(123.11,400.40) --
	(123.11,400.41) --
	(123.14,400.41) --
	(123.14,400.43) --
	(123.16,400.43) --
	(123.16,400.44) --
	(123.19,400.44) --
	(123.19,400.46) --
	(123.21,400.46) --
	(123.21,400.47) --
	(123.24,400.47) --
	(123.24,400.48) --
	(123.27,400.48) --
	(123.27,400.50) --
	(123.29,400.50) --
	(123.29,400.51) --
	(123.32,400.51) --
	(123.32,400.53) --
	(123.34,400.53) --
	(123.34,400.54) --
	(123.38,400.54) --
	(123.38,400.55) --
	(123.40,400.55) --
	(123.40,400.57) --
	(123.43,400.57) --
	(123.43,400.58) --
	(123.46,400.58) --
	(123.46,400.60) --
	(123.49,400.60) --
	(123.49,400.61) --
	(123.52,400.61) --
	(123.52,400.63) --
	(123.54,400.63) --
	(123.54,400.64) --
	(123.57,400.64) --
	(123.57,400.65) --
	(123.61,400.65) --
	(123.61,400.67) --
	(123.64,400.67) --
	(123.64,400.68) --
	(123.67,400.68) --
	(123.67,400.70) --
	(123.71,400.70) --
	(123.71,400.71) --
	(123.73,400.71) --
	(123.73,400.72) --
	(123.77,400.72) --
	(123.77,400.74) --
	(123.79,400.74) --
	(123.79,400.75) --
	(123.83,400.75) --
	(123.83,400.77) --
	(123.86,400.77) --
	(123.86,400.78) --
	(123.88,400.78) --
	(123.88,400.80) --
	(123.91,400.80) --
	(123.91,400.81) --
	(123.94,400.81) --
	(123.94,400.82) --
	(123.97,400.82) --
	(123.97,400.84) --
	(124.01,400.84) --
	(124.01,400.85) --
	(124.04,400.85) --
	(124.04,400.87) --
	(124.07,400.87) --
	(124.07,400.88) --
	(124.09,400.88) --
	(124.09,400.89) --
	(124.12,400.89) --
	(124.12,400.91) --
	(124.15,400.91) --
	(124.15,400.92) --
	(124.17,400.92) --
	(124.17,400.94) --
	(124.20,400.94) --
	(124.20,400.95) --
	(124.24,400.95) --
	(124.24,400.97) --
	(124.26,400.97) --
	(124.26,400.98) --
	(124.29,400.98) --
	(124.29,400.99) --
	(124.31,400.99) --
	(124.31,401.01) --
	(124.34,401.01) --
	(124.34,401.02) --
	(124.37,401.02) --
	(124.37,401.04) --
	(124.40,401.04) --
	(124.40,401.05) --
	(124.42,401.05) --
	(124.42,401.06) --
	(124.45,401.06) --
	(124.45,401.08) --
	(124.48,401.08) --
	(124.48,401.09) --
	(124.51,401.09) --
	(124.51,401.11) --
	(124.54,401.11) --
	(124.54,401.12) --
	(124.56,401.12) --
	(124.56,401.13) --
	(124.58,401.13) --
	(124.58,401.15) --
	(124.61,401.15) --
	(124.61,401.16) --
	(124.63,401.16) --
	(124.63,401.18) --
	(124.67,401.18) --
	(124.67,401.19) --
	(124.70,401.19) --
	(124.70,401.20) --
	(124.73,401.20) --
	(124.73,401.22) --
	(124.75,401.22) --
	(124.75,401.23) --
	(124.78,401.23) --
	(124.78,401.25) --
	(124.81,401.25) --
	(124.81,401.26) --
	(124.84,401.26) --
	(124.84,401.28) --
	(124.87,401.28) --
	(124.87,401.29) --
	(124.89,401.29) --
	(124.89,401.30) --
	(124.92,401.30) --
	(124.92,401.32) --
	(124.95,401.32) --
	(124.95,401.33) --
	(124.98,401.33) --
	(124.98,401.35) --
	(125.01,401.35) --
	(125.01,401.36) --
	(125.03,401.36) --
	(125.03,401.37) --
	(125.07,401.37) --
	(125.07,401.39) --
	(125.10,401.39) --
	(125.10,401.40) --
	(125.13,401.40) --
	(125.13,401.42) --
	(125.16,401.42) --
	(125.16,401.43) --
	(125.18,401.43) --
	(125.18,401.44) --
	(125.21,401.44) --
	(125.21,401.46) --
	(125.24,401.46) --
	(125.24,401.47) --
	(125.27,401.47) --
	(125.27,401.49) --
	(125.30,401.49) --
	(125.30,401.50) --
	(125.33,401.50) --
	(125.33,401.52) --
	(125.37,401.52) --
	(125.37,401.53) --
	(125.41,401.53) --
	(125.41,401.54) --
	(125.44,401.54) --
	(125.44,401.56) --
	(125.47,401.56) --
	(125.47,401.57) --
	(125.50,401.57) --
	(125.50,401.59) --
	(125.53,401.59) --
	(125.53,401.60) --
	(125.55,401.60) --
	(125.55,401.61) --
	(125.58,401.61) --
	(125.58,401.63) --
	(125.61,401.63) --
	(125.61,401.64) --
	(125.65,401.64) --
	(125.65,401.66) --
	(125.68,401.66) --
	(125.68,401.67) --
	(125.71,401.67) --
	(125.71,401.68) --
	(125.73,401.68) --
	(125.73,401.70) --
	(125.76,401.70) --
	(125.76,401.71) --
	(125.79,401.71) --
	(125.79,401.73) --
	(125.82,401.73) --
	(125.82,401.74) --
	(125.85,401.74) --
	(125.85,401.76) --
	(125.90,401.76) --
	(125.90,401.77) --
	(125.94,401.77) --
	(125.94,401.78) --
	(125.97,401.78) --
	(125.97,401.80) --
	(126.00,401.80) --
	(126.00,401.81) --
	(126.04,401.81) --
	(126.04,401.83) --
	(126.07,401.83) --
	(126.07,401.84) --
	(126.11,401.84) --
	(126.11,401.85) --
	(126.16,401.85) --
	(126.16,401.87) --
	(126.20,401.87) --
	(126.20,401.88) --
	(126.24,401.88) --
	(126.24,401.90) --
	(126.27,401.90) --
	(126.27,401.91) --
	(126.33,401.91) --
	(126.33,401.93) --
	(126.38,401.93) --
	(126.38,401.94) --
	(126.44,401.94) --
	(126.44,401.95) --
	(126.49,401.95) --
	(126.49,401.97) --
	(126.56,401.97) --
	(126.56,401.98) --
	(126.66,401.98) --
	(126.66,402.00) --
	(126.76,402.00) --
	(126.76,402.01) --
	(126.86,402.01) --
	(126.86,402.02) --
	(127.03,402.02) --
	(127.03,402.04) --
	(127.17,402.04) --
	(127.17,402.05) --
	(127.38,402.05) --
	(127.38,402.07) --
	(127.71,402.07) --
	(127.71,402.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (129.61,389.90) --
	(129.71,389.90) --
	(129.71,389.91) --
	(129.86,389.91) --
	(129.86,389.93) --
	(129.97,389.93) --
	(129.97,389.94) --
	(130.08,389.94) --
	(130.08,389.96) --
	(130.20,389.96) --
	(130.20,389.97) --
	(130.30,389.97) --
	(130.30,389.98) --
	(130.41,389.98) --
	(130.41,390.00) --
	(130.49,390.00) --
	(130.49,390.01) --
	(130.60,390.01) --
	(130.60,390.03) --
	(130.69,390.03) --
	(130.69,390.04) --
	(130.77,390.04) --
	(130.77,390.05) --
	(130.85,390.05) --
	(130.85,390.07) --
	(130.96,390.07) --
	(130.96,390.08) --
	(131.04,390.08) --
	(131.04,390.10) --
	(131.13,390.10) --
	(131.13,390.11) --
	(131.23,390.11) --
	(131.23,390.12) --
	(131.34,390.12) --
	(131.34,390.14) --
	(131.45,390.14) --
	(131.45,390.15) --
	(131.53,390.15) --
	(131.53,390.17) --
	(131.61,390.17) --
	(131.61,390.18) --
	(131.70,390.18) --
	(131.70,390.19) --
	(131.79,390.19) --
	(131.79,390.21) --
	(131.89,390.21) --
	(131.89,390.22) --
	(132.00,390.22) --
	(132.00,390.24) --
	(132.06,390.24) --
	(132.06,390.25) --
	(132.16,390.25) --
	(132.16,390.26) --
	(132.25,390.26) --
	(132.25,390.28) --
	(132.35,390.28) --
	(132.35,390.29) --
	(132.42,390.29) --
	(132.42,390.31) --
	(132.49,390.31) --
	(132.49,390.32) --
	(132.57,390.32) --
	(132.57,390.33) --
	(132.62,390.33) --
	(132.62,390.35) --
	(132.72,390.35) --
	(132.72,390.36) --
	(132.82,390.36) --
	(132.82,390.38) --
	(132.90,390.38) --
	(132.90,390.39) --
	(133.01,390.39) --
	(133.01,390.40) --
	(133.08,390.40) --
	(133.08,390.42) --
	(133.18,390.42) --
	(133.18,390.43) --
	(133.29,390.43) --
	(133.29,390.45) --
	(133.40,390.45) --
	(133.40,390.46) --
	(133.49,390.46) --
	(133.49,390.47) --
	(133.57,390.47) --
	(133.57,390.49) --
	(133.66,390.49) --
	(133.66,390.50) --
	(133.75,390.50) --
	(133.75,390.52) --
	(133.82,390.52) --
	(133.82,390.53) --
	(133.92,390.53) --
	(133.92,390.54) --
	(134.01,390.54) --
	(134.01,390.56) --
	(134.08,390.56) --
	(134.08,390.57) --
	(134.15,390.57) --
	(134.15,390.59) --
	(134.24,390.59) --
	(134.24,390.60) --
	(134.33,390.60) --
	(134.33,390.61) --
	(134.42,390.61) --
	(134.42,390.63) --
	(134.50,390.63) --
	(134.50,390.64) --
	(134.57,390.64) --
	(134.57,390.66) --
	(134.64,390.66) --
	(134.64,390.67) --
	(134.71,390.67) --
	(134.71,390.69) --
	(134.78,390.69) --
	(134.78,390.70) --
	(134.86,390.70) --
	(134.86,390.71) --
	(134.95,390.71) --
	(134.95,390.73) --
	(135.05,390.73) --
	(135.05,390.74) --
	(135.13,390.74) --
	(135.13,390.76) --
	(135.21,390.76) --
	(135.21,390.77) --
	(135.29,390.77) --
	(135.29,390.78) --
	(135.38,390.78) --
	(135.38,390.80) --
	(135.44,390.80) --
	(135.44,390.81) --
	(135.53,390.81) --
	(135.53,390.82) --
	(135.61,390.82) --
	(135.61,390.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.80,410.65) -- ( 60.69,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.75,408.71) -- ( 58.75,412.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,409.28) -- ( 58.31,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,412.03) -- ( 58.31,409.28);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,409.18) -- ( 59.69,411.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,411.92) -- ( 59.69,409.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.37,410.55) -- ( 60.25,410.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.31,408.61) -- ( 58.31,412.49);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.77,331.88) --
	( 65.52,331.88) --
	( 65.52,334.63) --
	( 62.77,334.63) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 85.01,406.15) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 75.89,370.31) --
	( 77.74,367.10) --
	( 74.04,367.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.61,387.76) --
	(131.46,390.97) --
	(127.76,390.97) --
	(129.61,387.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.80,410.65) -- ( 60.69,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.75,408.71) -- ( 58.75,412.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,409.28) -- ( 58.31,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,412.03) -- ( 58.31,409.28);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.06,409.28) -- ( 65.80,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.06,412.03) -- ( 65.80,409.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49,410.65) -- ( 66.37,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,408.71) -- ( 64.43,412.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.77,379.84) --
	(136.51,379.84) --
	(136.51,382.58) --
	(133.77,382.58) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 91.72,410.65) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (127.71,404.21) --
	(129.56,401.01) --
	(125.86,401.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61,388.70) --
	(137.45,391.91) --
	(133.76,391.91) --
	(135.61,388.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.25,329.38) -- ( 29.25,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.25,329.38) -- ( 37.25,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.94,329.38) -- ( 41.94,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.26,329.38) -- ( 45.26,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.83,329.38) -- ( 47.83,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.94,329.38) -- ( 49.94,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.72,329.38) -- ( 51.72,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.26,329.38) -- ( 53.26,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.62,329.38) -- ( 54.62,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.84,329.38) -- ( 55.84,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.84,329.38) -- ( 63.84,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.52,329.38) -- ( 68.52,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85,329.38) -- ( 71.85,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.42,329.38) -- ( 74.42,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.53,329.38) -- ( 76.53,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.31,329.38) -- ( 78.31,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.85,329.38) -- ( 79.85,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.21,329.38) -- ( 81.21,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.43,329.38) -- ( 82.43,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.43,329.38) -- ( 90.43,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.11,329.38) -- ( 95.11,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.44,329.38) -- ( 98.44,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.01,329.38) -- (101.01,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.12,329.38) -- (103.12,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.90,329.38) -- (104.90,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.44,329.38) -- (106.44,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.80,329.38) -- (107.80,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.02,329.38) -- (109.02,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.02,329.38) -- (117.02,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.70,329.38) -- (121.70,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.03,329.38) -- (125.03,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.60,329.38) -- (127.60,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.71,329.38) -- (129.71,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.49,329.38) -- (131.49,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.03,329.38) -- (133.03,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.39,329.38) -- (134.39,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.61,329.38) -- (135.61,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.61,329.38) -- (143.61,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.29,329.38) -- (148.29,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.62,329.38) -- (151.62,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.19,329.38) -- (154.19,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.30,329.38) -- (156.30,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.08,329.38) -- (158.08,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.62,329.38) -- (159.62,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.98,329.38) -- (160.98,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.20,329.38) -- (162.20,333.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01,329.38) rectangle (139.54,414.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,329.38) --
	( 53.01,414.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,341.87) {5.6e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,364.91) {5.8e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,387.95) {6.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,410.99) {6.2e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,344.62) --
	( 53.01,344.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,367.67) --
	( 53.01,367.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,390.71) --
	( 53.01,390.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,413.75) --
	( 53.01,413.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,329.38) --
	(139.54,329.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.84,326.88) --
	( 55.84,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.43,326.88) --
	( 82.43,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.02,326.88) --
	(109.02,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.61,326.88) --
	(135.61,329.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 50.55,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 58.38,321.27) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 77.14,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 84.97,321.27) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (103.73,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (111.56,321.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.32,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.15,321.27) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,306.85) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,371.95) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,417.32) {roadNet-PA};
\end{scope}
\begin{scope}
\path[clip] (144.54,299.64) rectangle (289.08,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,299.64) rectangle (289.08,433.62);
\end{scope}
\begin{scope}
\path[clip] (185.37,329.38) rectangle (284.08,414.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.37,329.38) rectangle (284.08,414.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,336.01) --
	(284.08,336.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,351.15) --
	(284.08,351.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,366.30) --
	(284.08,366.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,381.44) --
	(284.08,381.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,396.58) --
	(284.08,396.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,411.73) --
	(284.08,411.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.36,329.38) --
	(214.36,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (246.98,329.38) --
	(246.98,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.60,329.38) --
	(279.60,414.52);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (189.85,410.53) --
	(189.94,410.53) --
	(189.94,410.58) --
	(190.17,410.58) --
	(190.17,410.65);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (192.95,352.96) --
	(192.98,352.96) --
	(192.98,353.02) --
	(193.00,353.02) --
	(193.00,353.08) --
	(193.01,353.08) --
	(193.01,353.14) --
	(193.01,353.14) --
	(193.01,353.35) --
	(193.01,353.35) --
	(193.01,353.52) --
	(193.03,353.52) --
	(193.03,353.57) --
	(193.05,353.57) --
	(193.05,353.63) --
	(193.07,353.63) --
	(193.07,353.69) --
	(193.08,353.69) --
	(193.08,353.74) --
	(193.10,353.74) --
	(193.10,353.80) --
	(193.10,353.80) --
	(193.10,354.03) --
	(193.11,354.03) --
	(193.11,354.28) --
	(193.13,354.28) --
	(193.13,354.34) --
	(193.15,354.34) --
	(193.15,354.39) --
	(193.15,354.39) --
	(193.15,354.61) --
	(193.17,354.61) --
	(193.17,354.67) --
	(193.18,354.67) --
	(193.18,354.72) --
	(193.19,354.72) --
	(193.19,354.79) --
	(193.20,354.79) --
	(193.20,355.05) --
	(193.22,355.05) --
	(193.22,355.13) --
	(193.23,355.13) --
	(193.23,355.18) --
	(193.25,355.18) --
	(193.25,355.24) --
	(193.25,355.24) --
	(193.25,355.50) --
	(193.27,355.50) --
	(193.27,355.55) --
	(193.28,355.55) --
	(193.28,355.61) --
	(193.29,355.61) --
	(193.29,355.67) --
	(193.31,355.67) --
	(193.31,355.73) --
	(193.32,355.73) --
	(193.32,355.79) --
	(193.33,355.79) --
	(193.33,356.02) --
	(193.34,356.02) --
	(193.34,356.07) --
	(193.34,356.07) --
	(193.34,356.77) --
	(193.35,356.77) --
	(193.35,356.84) --
	(193.36,356.84) --
	(193.36,356.90) --
	(193.38,356.90) --
	(193.38,356.96) --
	(193.39,356.96) --
	(193.39,357.02) --
	(193.40,357.02) --
	(193.40,357.09) --
	(193.41,357.09) --
	(193.41,357.14) --
	(193.42,357.14) --
	(193.42,357.21) --
	(193.43,357.21) --
	(193.43,357.41) --
	(193.43,357.41) --
	(193.43,357.69) --
	(193.44,357.69) --
	(193.44,357.75) --
	(193.46,357.75) --
	(193.46,357.81) --
	(193.47,357.81) --
	(193.47,357.87) --
	(193.47,357.87) --
	(193.47,357.93) --
	(193.48,357.93) --
	(193.48,357.99) --
	(193.50,357.99) --
	(193.50,358.06) --
	(193.51,358.06) --
	(193.51,358.11) --
	(193.52,358.11) --
	(193.52,358.18) --
	(193.52,358.18) --
	(193.52,358.44) --
	(193.53,358.44) --
	(193.53,358.51) --
	(193.54,358.51) --
	(193.54,358.57) --
	(193.55,358.57) --
	(193.55,358.62) --
	(193.56,358.62) --
	(193.56,358.69) --
	(193.57,358.69) --
	(193.57,358.75) --
	(193.58,358.75) --
	(193.58,358.82) --
	(193.59,358.82) --
	(193.59,358.89) --
	(193.60,358.89) --
	(193.60,358.96) --
	(193.61,358.96) --
	(193.61,359.02) --
	(193.62,359.02) --
	(193.62,359.10) --
	(193.63,359.10) --
	(193.63,359.17) --
	(193.63,359.17) --
	(193.63,359.23) --
	(193.64,359.23) --
	(193.64,359.29) --
	(193.65,359.29) --
	(193.65,359.37) --
	(193.65,359.37) --
	(193.65,359.43) --
	(193.66,359.43) --
	(193.66,359.51) --
	(193.67,359.51) --
	(193.67,359.58) --
	(193.68,359.58) --
	(193.68,359.66) --
	(193.69,359.66) --
	(193.69,359.74) --
	(193.70,359.74) --
	(193.70,359.81) --
	(193.71,359.81) --
	(193.71,359.86) --
	(193.71,359.86) --
	(193.71,359.93) --
	(193.72,359.93) --
	(193.72,359.99) --
	(193.73,359.99) --
	(193.73,360.05) --
	(193.73,360.05) --
	(193.73,360.11) --
	(193.74,360.11) --
	(193.74,360.17) --
	(193.75,360.17) --
	(193.75,360.23) --
	(193.75,360.23) --
	(193.75,360.29) --
	(193.76,360.29) --
	(193.76,360.35) --
	(193.77,360.35) --
	(193.77,360.43) --
	(193.77,360.43) --
	(193.77,360.48) --
	(193.78,360.48) --
	(193.78,360.54) --
	(193.79,360.54) --
	(193.79,360.60) --
	(193.79,360.60) --
	(193.79,360.66) --
	(193.80,360.66) --
	(193.80,360.74) --
	(193.81,360.74) --
	(193.81,360.80) --
	(193.81,360.80) --
	(193.81,360.87) --
	(193.82,360.87) --
	(193.82,360.92) --
	(193.83,360.92) --
	(193.83,361.00) --
	(193.83,361.00) --
	(193.83,361.08) --
	(193.84,361.08) --
	(193.84,361.16) --
	(193.85,361.16) --
	(193.85,361.23) --
	(193.85,361.23) --
	(193.85,361.30) --
	(193.86,361.30) --
	(193.86,361.39) --
	(193.87,361.39) --
	(193.87,361.47) --
	(193.87,361.47) --
	(193.87,362.17) --
	(193.88,362.17) --
	(193.88,362.25) --
	(193.88,362.25) --
	(193.88,362.34) --
	(193.89,362.34) --
	(193.89,362.40) --
	(193.89,362.40) --
	(193.89,362.45) --
	(193.90,362.45) --
	(193.90,362.53) --
	(193.90,362.53) --
	(193.90,362.60) --
	(193.91,362.60) --
	(193.91,362.69) --
	(193.92,362.69) --
	(193.92,363.62) --
	(193.92,363.62) --
	(193.92,363.70) --
	(193.93,363.70) --
	(193.93,363.78) --
	(193.94,363.78) --
	(193.94,363.85) --
	(193.94,363.85) --
	(193.94,363.93) --
	(193.95,363.93) --
	(193.95,364.01) --
	(193.96,364.01) --
	(193.96,364.11) --
	(193.96,364.11) --
	(193.96,364.18) --
	(193.97,364.18) --
	(193.97,364.26) --
	(193.98,364.26) --
	(193.98,364.35) --
	(193.98,364.35) --
	(193.98,364.43) --
	(193.99,364.43) --
	(193.99,364.53) --
	(194.00,364.53) --
	(194.00,364.60) --
	(194.00,364.60) --
	(194.00,364.66) --
	(194.01,364.66) --
	(194.01,364.75) --
	(194.02,364.75) --
	(194.02,364.84) --
	(194.02,364.84) --
	(194.02,364.91) --
	(194.03,364.91) --
	(194.03,364.99) --
	(194.04,364.99) --
	(194.04,365.08) --
	(194.04,365.08) --
	(194.04,365.19) --
	(194.05,365.19) --
	(194.05,365.26) --
	(194.05,365.26) --
	(194.05,365.33) --
	(194.06,365.33) --
	(194.06,365.39) --
	(194.06,365.39) --
	(194.06,365.49) --
	(194.07,365.49) --
	(194.07,365.54) --
	(194.07,365.54) --
	(194.07,366.27) --
	(194.08,366.27) --
	(194.08,366.32) --
	(194.08,366.32) --
	(194.08,366.38) --
	(194.08,366.38) --
	(194.08,366.44) --
	(194.09,366.44) --
	(194.09,366.55) --
	(194.10,366.55) --
	(194.10,366.60) --
	(194.10,366.60) --
	(194.10,366.68) --
	(194.11,366.68) --
	(194.11,366.74) --
	(194.11,366.74) --
	(194.11,366.80) --
	(194.11,366.80) --
	(194.11,366.86) --
	(194.12,366.86) --
	(194.12,366.93) --
	(194.13,366.93) --
	(194.13,367.01) --
	(194.13,367.01) --
	(194.13,367.10) --
	(194.13,367.10) --
	(194.13,367.78) --
	(194.14,367.78) --
	(194.14,367.86) --
	(194.14,367.86) --
	(194.14,367.92) --
	(194.14,367.92) --
	(194.14,367.98) --
	(194.15,367.98) --
	(194.15,368.04) --
	(194.15,368.04) --
	(194.15,368.11) --
	(194.16,368.11) --
	(194.16,368.17) --
	(194.16,368.17) --
	(194.16,368.24) --
	(194.16,368.24) --
	(194.16,368.30) --
	(194.17,368.30) --
	(194.17,368.36) --
	(194.17,368.36) --
	(194.17,368.43) --
	(194.18,368.43) --
	(194.18,368.50) --
	(194.19,368.50) --
	(194.19,368.62) --
	(194.19,368.62) --
	(194.19,368.68) --
	(194.19,368.68) --
	(194.19,368.76) --
	(194.20,368.76) --
	(194.20,368.82) --
	(194.21,368.82) --
	(194.21,368.88) --
	(194.21,368.88) --
	(194.21,368.97) --
	(194.22,368.97) --
	(194.22,369.02) --
	(194.22,369.02) --
	(194.22,369.08) --
	(194.23,369.08) --
	(194.23,369.15) --
	(194.23,369.15) --
	(194.23,369.25) --
	(194.24,369.25) --
	(194.24,369.34) --
	(194.24,369.34) --
	(194.24,369.43) --
	(194.25,369.43) --
	(194.25,369.48) --
	(194.25,369.48) --
	(194.25,369.54) --
	(194.26,369.54) --
	(194.26,369.61) --
	(194.26,369.61) --
	(194.26,369.70) --
	(194.35,369.70) --
	(194.35,369.79) --
	(194.40,369.79) --
	(194.40,369.88) --
	(194.42,369.88) --
	(194.42,370.76) --
	(194.48,370.76) --
	(194.48,370.84) --
	(194.56,370.84) --
	(194.56,370.93) --
	(194.62,370.93) --
	(194.62,371.81) --
	(194.63,371.81) --
	(194.63,371.89) --
	(194.69,371.89) --
	(194.69,372.77) --
	(194.70,372.77) --
	(194.70,372.86) --
	(194.77,372.86) --
	(194.77,372.95) --
	(194.83,372.95) --
	(194.83,373.05) --
	(194.88,373.05) --
	(194.88,373.14) --
	(194.98,373.14) --
	(194.98,373.22) --
	(195.02,373.22) --
	(195.02,373.33) --
	(195.07,373.33) --
	(195.07,373.42) --
	(195.12,373.42) --
	(195.12,373.51) --
	(195.15,373.51) --
	(195.15,373.62) --
	(195.22,373.62) --
	(195.22,373.75) --
	(195.26,373.75) --
	(195.26,373.88) --
	(195.31,373.88) --
	(195.31,374.00) --
	(195.37,374.00) --
	(195.37,374.12) --
	(195.41,374.12) --
	(195.41,374.24) --
	(195.46,374.24) --
	(195.46,374.37) --
	(195.50,374.37) --
	(195.50,374.51) --
	(195.54,374.51) --
	(195.54,374.63) --
	(195.59,374.63) --
	(195.59,374.78) --
	(195.65,374.78) --
	(195.65,374.91) --
	(195.70,374.91) --
	(195.70,375.05) --
	(195.74,375.05) --
	(195.74,375.20) --
	(195.82,375.20) --
	(195.82,375.35) --
	(195.90,375.35) --
	(195.90,375.47) --
	(195.98,375.47) --
	(195.98,375.63) --
	(196.02,375.63) --
	(196.02,375.81) --
	(196.11,375.81) --
	(196.11,375.93) --
	(196.18,375.93) --
	(196.18,376.09) --
	(196.23,376.09) --
	(196.23,376.27) --
	(196.31,376.27) --
	(196.31,376.44) --
	(196.39,376.44) --
	(196.39,376.65) --
	(196.46,376.65) --
	(196.46,376.87) --
	(196.65,376.87) --
	(196.65,377.07) --
	(196.73,377.07) --
	(196.73,377.31) --
	(197.23,377.31) --
	(197.23,377.99) --
	(197.68,377.99) --
	(197.68,378.89) --
	(201.31,378.89) --
	(201.31,379.51) --
	(201.64,379.51) --
	(201.64,380.13) --
	(201.78,380.13) --
	(201.78,380.75) --
	(201.87,380.75) --
	(201.87,381.38) --
	(203.74,381.38) --
	(203.74,382.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (196.73,406.18) --
	(196.74,406.18) --
	(196.74,406.24) --
	(196.74,406.24) --
	(196.74,406.31) --
	(196.74,406.31) --
	(196.74,406.36) --
	(196.74,406.36) --
	(196.74,406.42) --
	(196.74,406.42) --
	(196.74,406.48) --
	(196.75,406.48) --
	(196.75,406.54) --
	(196.75,406.54) --
	(196.75,406.60) --
	(196.75,406.60) --
	(196.75,406.65) --
	(196.75,406.65) --
	(196.75,406.72) --
	(196.76,406.72) --
	(196.76,406.80) --
	(196.76,406.80) --
	(196.76,406.86) --
	(196.76,406.86) --
	(196.76,406.91) --
	(196.76,406.91) --
	(196.76,406.97) --
	(196.76,406.97) --
	(196.76,407.06) --
	(196.77,407.06) --
	(196.77,407.12) --
	(196.77,407.12) --
	(196.77,407.19) --
	(196.77,407.19) --
	(196.77,407.27) --
	(196.77,407.27) --
	(196.77,407.34) --
	(196.78,407.34) --
	(196.78,407.43) --
	(196.79,407.43) --
	(196.79,407.50) --
	(196.79,407.50) --
	(196.79,407.55) --
	(196.79,407.55) --
	(196.79,407.63) --
	(196.79,407.63) --
	(196.79,407.70) --
	(196.79,407.70) --
	(196.79,407.76) --
	(196.80,407.76) --
	(196.80,407.84) --
	(196.80,407.84) --
	(196.80,407.91) --
	(196.82,407.91) --
	(196.82,408.00) --
	(196.82,408.00) --
	(196.82,408.06) --
	(196.82,408.06) --
	(196.82,408.13) --
	(196.87,408.13) --
	(196.87,408.21) --
	(196.91,408.21) --
	(196.91,408.28) --
	(197.00,408.28) --
	(197.00,408.36) --
	(197.05,408.36) --
	(197.05,408.45) --
	(197.11,408.45) --
	(197.11,408.56) --
	(197.17,408.56) --
	(197.17,408.67) --
	(197.24,408.67) --
	(197.24,408.79) --
	(197.34,408.79) --
	(197.34,408.90) --
	(197.47,408.90) --
	(197.47,409.03) --
	(197.62,409.03) --
	(197.62,409.19) --
	(197.74,409.19) --
	(197.74,409.39) --
	(197.84,409.39) --
	(197.84,409.60) --
	(198.15,409.60) --
	(198.15,410.02) --
	(198.44,410.02) --
	(198.44,410.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (203.89,333.25) --
	(203.90,333.25) --
	(203.90,333.31) --
	(203.91,333.31) --
	(203.91,333.36) --
	(203.91,333.36) --
	(203.91,333.45) --
	(203.92,333.45) --
	(203.92,333.51) --
	(203.93,333.51) --
	(203.93,333.57) --
	(203.94,333.57) --
	(203.94,333.63) --
	(203.95,333.63) --
	(203.95,333.69) --
	(203.96,333.69) --
	(203.96,333.74) --
	(203.96,333.74) --
	(203.96,333.80) --
	(203.97,333.80) --
	(203.97,333.85) --
	(203.98,333.85) --
	(203.98,333.91) --
	(203.99,333.91) --
	(203.99,333.97) --
	(203.99,333.97) --
	(203.99,334.04) --
	(204.00,334.04) --
	(204.00,334.10) --
	(204.01,334.10) --
	(204.01,334.15) --
	(204.02,334.15) --
	(204.02,334.21) --
	(204.02,334.21) --
	(204.02,334.27) --
	(204.03,334.27) --
	(204.03,334.32) --
	(204.04,334.32) --
	(204.04,334.38) --
	(204.05,334.38) --
	(204.05,334.43) --
	(204.05,334.43) --
	(204.05,334.52) --
	(204.05,334.52) --
	(204.05,334.60) --
	(204.06,334.60) --
	(204.06,334.66) --
	(204.07,334.66) --
	(204.07,334.75) --
	(204.07,334.75) --
	(204.07,334.81) --
	(204.08,334.81) --
	(204.08,334.86) --
	(204.09,334.86) --
	(204.09,334.92) --
	(204.10,334.92) --
	(204.10,335.01) --
	(204.11,335.01) --
	(204.11,335.07) --
	(204.12,335.07) --
	(204.12,335.13) --
	(204.13,335.13) --
	(204.13,335.18) --
	(204.14,335.18) --
	(204.14,335.24) --
	(204.15,335.24) --
	(204.15,335.29) --
	(204.15,335.29) --
	(204.15,335.38) --
	(204.16,335.38) --
	(204.16,335.45) --
	(204.17,335.45) --
	(204.17,335.51) --
	(204.17,335.51) --
	(204.17,335.56) --
	(204.18,335.56) --
	(204.18,335.62) --
	(204.19,335.62) --
	(204.19,335.67) --
	(204.20,335.67) --
	(204.20,335.75) --
	(204.21,335.75) --
	(204.21,335.80) --
	(204.22,335.80) --
	(204.22,335.86) --
	(204.22,335.86) --
	(204.22,335.91) --
	(204.23,335.91) --
	(204.23,335.97) --
	(204.24,335.97) --
	(204.24,336.03) --
	(204.25,336.03) --
	(204.25,336.16) --
	(204.26,336.16) --
	(204.26,336.22) --
	(204.27,336.22) --
	(204.27,336.27) --
	(204.28,336.27) --
	(204.28,336.33) --
	(204.29,336.33) --
	(204.29,336.38) --
	(204.30,336.38) --
	(204.30,336.44) --
	(204.31,336.44) --
	(204.31,336.50) --
	(204.31,336.50) --
	(204.31,336.56) --
	(204.31,336.56) --
	(204.31,336.62) --
	(204.32,336.62) --
	(204.32,336.71) --
	(204.33,336.71) --
	(204.33,336.77) --
	(204.33,336.77) --
	(204.33,336.87) --
	(204.34,336.87) --
	(204.34,336.93) --
	(204.35,336.93) --
	(204.35,336.98) --
	(204.36,336.98) --
	(204.36,337.03) --
	(204.36,337.03) --
	(204.36,337.09) --
	(204.37,337.09) --
	(204.37,337.14) --
	(204.38,337.14) --
	(204.38,337.20) --
	(204.39,337.20) --
	(204.39,337.26) --
	(204.40,337.26) --
	(204.40,337.31) --
	(204.41,337.31) --
	(204.41,337.37) --
	(204.42,337.37) --
	(204.42,337.44) --
	(204.43,337.44) --
	(204.43,337.50) --
	(204.43,337.50) --
	(204.43,337.55) --
	(204.44,337.55) --
	(204.44,337.61) --
	(204.45,337.61) --
	(204.45,337.66) --
	(204.46,337.66) --
	(204.46,337.72) --
	(204.47,337.72) --
	(204.47,337.77) --
	(204.48,337.77) --
	(204.48,337.83) --
	(204.49,337.83) --
	(204.49,337.88) --
	(204.49,337.88) --
	(204.49,337.94) --
	(204.50,337.94) --
	(204.50,338.00) --
	(204.51,338.00) --
	(204.51,338.05) --
	(204.52,338.05) --
	(204.52,338.11) --
	(204.53,338.11) --
	(204.53,338.17) --
	(204.54,338.17) --
	(204.54,338.22) --
	(204.55,338.22) --
	(204.55,338.28) --
	(204.56,338.28) --
	(204.56,338.34) --
	(204.57,338.34) --
	(204.57,338.40) --
	(204.58,338.40) --
	(204.58,338.51) --
	(204.58,338.51) --
	(204.58,338.56) --
	(204.59,338.56) --
	(204.59,338.62) --
	(204.60,338.62) --
	(204.60,338.67) --
	(204.61,338.67) --
	(204.61,338.73) --
	(204.62,338.73) --
	(204.62,338.78) --
	(204.63,338.78) --
	(204.63,338.84) --
	(204.64,338.84) --
	(204.64,338.90) --
	(204.65,338.90) --
	(204.65,338.95) --
	(204.66,338.95) --
	(204.66,339.01) --
	(204.67,339.01) --
	(204.67,339.08) --
	(204.68,339.08) --
	(204.68,339.13) --
	(204.69,339.13) --
	(204.69,339.19) --
	(204.70,339.19) --
	(204.70,339.24) --
	(204.71,339.24) --
	(204.71,339.30) --
	(204.72,339.30) --
	(204.72,339.35) --
	(204.73,339.35) --
	(204.73,339.41) --
	(204.74,339.41) --
	(204.74,339.46) --
	(204.76,339.46) --
	(204.76,339.52) --
	(204.77,339.52) --
	(204.77,339.57) --
	(204.78,339.57) --
	(204.78,339.63) --
	(204.79,339.63) --
	(204.79,339.68) --
	(204.80,339.68) --
	(204.80,339.74) --
	(204.81,339.74) --
	(204.81,339.80) --
	(204.82,339.80) --
	(204.82,339.85) --
	(204.83,339.85) --
	(204.83,339.91) --
	(204.84,339.91) --
	(204.84,339.96) --
	(204.85,339.96) --
	(204.85,340.02) --
	(204.85,340.02) --
	(204.85,340.10) --
	(204.86,340.10) --
	(204.86,340.16) --
	(204.87,340.16) --
	(204.87,340.22) --
	(204.88,340.22) --
	(204.88,340.27) --
	(204.89,340.27) --
	(204.89,340.33) --
	(204.90,340.33) --
	(204.90,340.38) --
	(204.91,340.38) --
	(204.91,340.44) --
	(204.92,340.44) --
	(204.92,340.50) --
	(204.93,340.50) --
	(204.93,340.56) --
	(204.94,340.56) --
	(204.94,340.61) --
	(204.95,340.61) --
	(204.95,340.73) --
	(204.96,340.73) --
	(204.96,340.79) --
	(204.97,340.79) --
	(204.97,340.84) --
	(204.98,340.84) --
	(204.98,340.90) --
	(204.99,340.90) --
	(204.99,340.95) --
	(205.00,340.95) --
	(205.00,341.01) --
	(205.01,341.01) --
	(205.01,341.06) --
	(205.02,341.06) --
	(205.02,341.13) --
	(205.04,341.13) --
	(205.04,341.18) --
	(205.05,341.18) --
	(205.05,341.24) --
	(205.05,341.24) --
	(205.05,341.35) --
	(205.06,341.35) --
	(205.06,341.41) --
	(205.08,341.41) --
	(205.08,341.47) --
	(205.09,341.47) --
	(205.09,341.52) --
	(205.10,341.52) --
	(205.10,341.58) --
	(205.11,341.58) --
	(205.11,341.64) --
	(205.12,341.64) --
	(205.12,341.69) --
	(205.13,341.69) --
	(205.13,341.75) --
	(205.14,341.75) --
	(205.14,341.80) --
	(205.15,341.80) --
	(205.15,341.86) --
	(205.16,341.86) --
	(205.16,341.91) --
	(205.17,341.91) --
	(205.17,341.97) --
	(205.19,341.97) --
	(205.19,342.02) --
	(205.20,342.02) --
	(205.20,342.07) --
	(205.20,342.07) --
	(205.20,342.18) --
	(205.21,342.18) --
	(205.21,342.26) --
	(205.22,342.26) --
	(205.22,342.32) --
	(205.23,342.32) --
	(205.23,342.43) --
	(205.24,342.43) --
	(205.24,342.53) --
	(205.24,342.53) --
	(205.24,342.60) --
	(205.25,342.60) --
	(205.25,342.66) --
	(205.26,342.66) --
	(205.26,342.71) --
	(205.27,342.71) --
	(205.27,342.77) --
	(205.28,342.77) --
	(205.28,342.82) --
	(205.29,342.82) --
	(205.29,342.89) --
	(205.30,342.89) --
	(205.30,342.94) --
	(205.31,342.94) --
	(205.31,343.00) --
	(205.32,343.00) --
	(205.32,343.05) --
	(205.34,343.05) --
	(205.34,343.11) --
	(205.35,343.11) --
	(205.35,343.16) --
	(205.36,343.16) --
	(205.36,343.22) --
	(205.37,343.22) --
	(205.37,343.27) --
	(205.38,343.27) --
	(205.38,343.33) --
	(205.39,343.33) --
	(205.39,343.39) --
	(205.41,343.39) --
	(205.41,343.44) --
	(205.42,343.44) --
	(205.42,343.50) --
	(205.43,343.50) --
	(205.43,343.56) --
	(205.43,343.56) --
	(205.43,343.61) --
	(205.44,343.61) --
	(205.44,343.67) --
	(205.45,343.67) --
	(205.45,343.72) --
	(205.47,343.72) --
	(205.47,343.80) --
	(205.48,343.80) --
	(205.48,343.85) --
	(205.49,343.85) --
	(205.49,343.91) --
	(205.50,343.91) --
	(205.50,343.96) --
	(205.51,343.96) --
	(205.51,344.03) --
	(205.52,344.03) --
	(205.52,344.09) --
	(205.53,344.09) --
	(205.53,344.15) --
	(205.54,344.15) --
	(205.54,344.21) --
	(205.55,344.21) --
	(205.55,344.26) --
	(205.56,344.26) --
	(205.56,344.32) --
	(205.57,344.32) --
	(205.57,344.37) --
	(205.58,344.37) --
	(205.58,344.43) --
	(205.59,344.43) --
	(205.59,344.50) --
	(205.60,344.50) --
	(205.60,344.55) --
	(205.61,344.55) --
	(205.61,344.61) --
	(205.63,344.61) --
	(205.63,344.66) --
	(205.64,344.66) --
	(205.64,344.76) --
	(205.65,344.76) --
	(205.65,344.81) --
	(205.66,344.81) --
	(205.66,344.87) --
	(205.67,344.87) --
	(205.67,344.92) --
	(205.68,344.92) --
	(205.68,344.98) --
	(205.68,344.98) --
	(205.68,345.08) --
	(205.69,345.08) --
	(205.69,345.15) --
	(205.70,345.15) --
	(205.70,345.21) --
	(205.71,345.21) --
	(205.71,345.26) --
	(205.72,345.26) --
	(205.72,345.32) --
	(205.74,345.32) --
	(205.74,345.37) --
	(205.75,345.37) --
	(205.75,345.43) --
	(205.76,345.43) --
	(205.76,345.48) --
	(205.77,345.48) --
	(205.77,345.54) --
	(205.79,345.54) --
	(205.79,345.59) --
	(205.80,345.59) --
	(205.80,345.65) --
	(205.81,345.65) --
	(205.81,345.70) --
	(205.82,345.70) --
	(205.82,345.76) --
	(205.83,345.76) --
	(205.83,345.81) --
	(205.84,345.81) --
	(205.84,345.87) --
	(205.85,345.87) --
	(205.85,345.95) --
	(205.86,345.95) --
	(205.86,346.01) --
	(205.86,346.01) --
	(205.86,346.06) --
	(205.87,346.06) --
	(205.87,346.12) --
	(205.89,346.12) --
	(205.89,346.18) --
	(205.90,346.18) --
	(205.90,346.23) --
	(205.91,346.23) --
	(205.91,346.29) --
	(205.93,346.29) --
	(205.93,346.34) --
	(205.94,346.34) --
	(205.94,346.40) --
	(205.95,346.40) --
	(205.95,346.46) --
	(205.96,346.46) --
	(205.96,346.51) --
	(205.97,346.51) --
	(205.97,346.56) --
	(205.98,346.56) --
	(205.98,346.62) --
	(205.99,346.62) --
	(205.99,346.67) --
	(206.01,346.67) --
	(206.01,346.73) --
	(206.02,346.73) --
	(206.02,346.79) --
	(206.03,346.79) --
	(206.03,346.84) --
	(206.05,346.84) --
	(206.05,346.90) --
	(206.06,346.90) --
	(206.06,346.95) --
	(206.07,346.95) --
	(206.07,347.01) --
	(206.09,347.01) --
	(206.09,347.06) --
	(206.10,347.06) --
	(206.10,347.12) --
	(206.11,347.12) --
	(206.11,347.17) --
	(206.12,347.17) --
	(206.12,347.23) --
	(206.13,347.23) --
	(206.13,347.28) --
	(206.14,347.28) --
	(206.14,347.34) --
	(206.15,347.34) --
	(206.15,347.40) --
	(206.16,347.40) --
	(206.16,347.45) --
	(206.17,347.45) --
	(206.17,347.50) --
	(206.19,347.50) --
	(206.19,347.56) --
	(206.21,347.56) --
	(206.21,347.61) --
	(206.22,347.61) --
	(206.22,347.67) --
	(206.23,347.67) --
	(206.23,347.72) --
	(206.24,347.72) --
	(206.24,347.78) --
	(206.24,347.78) --
	(206.24,347.84) --
	(206.25,347.84) --
	(206.25,347.89) --
	(206.26,347.89) --
	(206.26,347.95) --
	(206.28,347.95) --
	(206.28,348.01) --
	(206.29,348.01) --
	(206.29,348.06) --
	(206.30,348.06) --
	(206.30,348.12) --
	(206.31,348.12) --
	(206.31,348.24) --
	(206.32,348.24) --
	(206.32,348.29) --
	(206.33,348.29) --
	(206.33,348.35) --
	(206.34,348.35) --
	(206.34,348.40) --
	(206.35,348.40) --
	(206.35,348.46) --
	(206.36,348.46) --
	(206.36,348.52) --
	(206.36,348.52) --
	(206.36,348.58) --
	(206.37,348.58) --
	(206.37,348.64) --
	(206.38,348.64) --
	(206.38,348.69) --
	(206.39,348.69) --
	(206.39,348.75) --
	(206.40,348.75) --
	(206.40,348.80) --
	(206.41,348.80) --
	(206.41,348.86) --
	(206.43,348.86) --
	(206.43,348.92) --
	(206.44,348.92) --
	(206.44,348.97) --
	(206.45,348.97) --
	(206.45,349.03) --
	(206.46,349.03) --
	(206.46,349.08) --
	(206.48,349.08) --
	(206.48,349.14) --
	(206.49,349.14) --
	(206.49,349.19) --
	(206.51,349.19) --
	(206.51,349.25) --
	(206.52,349.25) --
	(206.52,349.30) --
	(206.53,349.30) --
	(206.53,349.36) --
	(206.55,349.36) --
	(206.55,349.42) --
	(206.55,349.42) --
	(206.55,349.49) --
	(206.57,349.49) --
	(206.57,349.56) --
	(206.58,349.56) --
	(206.58,349.61) --
	(206.59,349.61) --
	(206.59,349.67) --
	(206.60,349.67) --
	(206.60,349.72) --
	(206.61,349.72) --
	(206.61,349.78) --
	(206.62,349.78) --
	(206.62,349.83) --
	(206.63,349.83) --
	(206.63,349.89) --
	(206.65,349.89) --
	(206.65,349.94) --
	(206.66,349.94) --
	(206.66,350.00) --
	(206.67,350.00) --
	(206.67,350.06) --
	(206.68,350.06) --
	(206.68,350.11) --
	(206.69,350.11) --
	(206.69,350.17) --
	(206.71,350.17) --
	(206.71,350.22) --
	(206.72,350.22) --
	(206.72,350.28) --
	(206.73,350.28) --
	(206.73,350.33) --
	(206.74,350.33) --
	(206.74,350.39) --
	(206.75,350.39) --
	(206.75,350.44) --
	(206.76,350.44) --
	(206.76,350.50) --
	(206.77,350.50) --
	(206.77,350.55) --
	(206.79,350.55) --
	(206.79,350.60) --
	(206.79,350.60) --
	(206.79,350.66) --
	(206.80,350.66) --
	(206.80,350.72) --
	(206.82,350.72) --
	(206.82,350.78) --
	(206.83,350.78) --
	(206.83,350.83) --
	(206.85,350.83) --
	(206.85,350.89) --
	(206.86,350.89) --
	(206.86,350.94) --
	(206.87,350.94) --
	(206.87,351.00) --
	(206.88,351.00) --
	(206.88,351.07) --
	(206.89,351.07) --
	(206.89,351.13) --
	(206.90,351.13) --
	(206.90,351.18) --
	(206.91,351.18) --
	(206.91,351.24) --
	(206.92,351.24) --
	(206.92,351.29) --
	(206.94,351.29) --
	(206.94,351.35) --
	(206.95,351.35) --
	(206.95,351.41) --
	(206.96,351.41) --
	(206.96,351.47) --
	(206.98,351.47) --
	(206.98,351.52) --
	(206.99,351.52) --
	(206.99,351.59) --
	(207.00,351.59) --
	(207.00,351.65) --
	(207.01,351.65) --
	(207.01,351.70) --
	(207.02,351.70) --
	(207.02,351.75) --
	(207.03,351.75) --
	(207.03,351.81) --
	(207.04,351.81) --
	(207.04,351.87) --
	(207.06,351.87) --
	(207.06,351.93) --
	(207.07,351.93) --
	(207.07,351.98) --
	(207.09,351.98) --
	(207.09,352.04) --
	(207.10,352.04) --
	(207.10,352.09) --
	(207.12,352.09) --
	(207.12,352.15) --
	(207.13,352.15) --
	(207.13,352.20) --
	(207.15,352.20) --
	(207.15,352.26) --
	(207.16,352.26) --
	(207.16,352.31) --
	(207.17,352.31) --
	(207.17,352.37) --
	(207.18,352.37) --
	(207.18,352.42) --
	(207.20,352.42) --
	(207.20,352.49) --
	(207.21,352.49) --
	(207.21,352.54) --
	(207.22,352.54) --
	(207.22,352.60) --
	(207.24,352.60) --
	(207.24,352.65) --
	(207.25,352.65) --
	(207.25,352.71) --
	(207.26,352.71) --
	(207.26,352.77) --
	(207.28,352.77) --
	(207.28,352.83) --
	(207.29,352.83) --
	(207.29,352.89) --
	(207.31,352.89) --
	(207.31,352.94) --
	(207.32,352.94) --
	(207.32,352.99) --
	(207.34,352.99) --
	(207.34,353.05) --
	(207.36,353.05) --
	(207.36,353.10) --
	(207.37,353.10) --
	(207.37,353.16) --
	(207.38,353.16) --
	(207.38,353.21) --
	(207.39,353.21) --
	(207.39,353.27) --
	(207.39,353.27) --
	(207.39,353.32) --
	(207.40,353.32) --
	(207.40,353.38) --
	(207.41,353.38) --
	(207.41,353.44) --
	(207.42,353.44) --
	(207.42,353.49) --
	(207.44,353.49) --
	(207.44,353.55) --
	(207.45,353.55) --
	(207.45,353.61) --
	(207.46,353.61) --
	(207.46,353.67) --
	(207.48,353.67) --
	(207.48,353.72) --
	(207.49,353.72) --
	(207.49,353.78) --
	(207.51,353.78) --
	(207.51,353.84) --
	(207.52,353.84) --
	(207.52,353.89) --
	(207.53,353.89) --
	(207.53,353.95) --
	(207.55,353.95) --
	(207.55,354.01) --
	(207.56,354.01) --
	(207.56,354.07) --
	(207.57,354.07) --
	(207.57,354.12) --
	(207.59,354.12) --
	(207.59,354.18) --
	(207.60,354.18) --
	(207.60,354.24) --
	(207.62,354.24) --
	(207.62,354.29) --
	(207.62,354.29) --
	(207.62,354.35) --
	(207.63,354.35) --
	(207.63,354.40) --
	(207.64,354.40) --
	(207.64,354.46) --
	(207.65,354.46) --
	(207.65,354.52) --
	(207.66,354.52) --
	(207.66,354.59) --
	(207.67,354.59) --
	(207.67,354.66) --
	(207.69,354.66) --
	(207.69,354.71) --
	(207.71,354.71) --
	(207.71,354.77) --
	(207.72,354.77) --
	(207.72,354.83) --
	(207.73,354.83) --
	(207.73,354.88) --
	(207.74,354.88) --
	(207.74,354.94) --
	(207.75,354.94) --
	(207.75,354.99) --
	(207.77,354.99) --
	(207.77,355.05) --
	(207.78,355.05) --
	(207.78,355.10) --
	(207.79,355.10) --
	(207.79,355.16) --
	(207.81,355.16) --
	(207.81,355.22) --
	(207.83,355.22) --
	(207.83,355.27) --
	(207.84,355.27) --
	(207.84,355.33) --
	(207.85,355.33) --
	(207.85,355.40) --
	(207.87,355.40) --
	(207.87,355.45) --
	(207.88,355.45) --
	(207.88,355.51) --
	(207.89,355.51) --
	(207.89,355.57) --
	(207.90,355.57) --
	(207.90,355.62) --
	(207.92,355.62) --
	(207.92,355.68) --
	(207.93,355.68) --
	(207.93,355.73) --
	(207.95,355.73) --
	(207.95,355.79) --
	(207.96,355.79) --
	(207.96,355.84) --
	(207.98,355.84) --
	(207.98,355.90) --
	(207.99,355.90) --
	(207.99,355.95) --
	(208.01,355.95) --
	(208.01,356.01) --
	(208.02,356.01) --
	(208.02,356.07) --
	(208.04,356.07) --
	(208.04,356.15) --
	(208.04,356.15) --
	(208.04,356.26) --
	(208.05,356.26) --
	(208.05,356.32) --
	(208.07,356.32) --
	(208.07,356.37) --
	(208.08,356.37) --
	(208.08,356.44) --
	(208.10,356.44) --
	(208.10,356.50) --
	(208.11,356.50) --
	(208.11,356.56) --
	(208.13,356.56) --
	(208.13,356.61) --
	(208.15,356.61) --
	(208.15,356.67) --
	(208.17,356.67) --
	(208.17,356.72) --
	(208.18,356.72) --
	(208.18,356.78) --
	(208.19,356.78) --
	(208.19,356.83) --
	(208.21,356.83) --
	(208.21,356.89) --
	(208.22,356.89) --
	(208.22,356.94) --
	(208.23,356.94) --
	(208.23,357.00) --
	(208.25,357.00) --
	(208.25,357.06) --
	(208.27,357.06) --
	(208.27,357.11) --
	(208.28,357.11) --
	(208.28,357.17) --
	(208.30,357.17) --
	(208.30,357.22) --
	(208.31,357.22) --
	(208.31,357.28) --
	(208.34,357.28) --
	(208.34,357.34) --
	(208.35,357.34) --
	(208.35,357.39) --
	(208.37,357.39) --
	(208.37,357.45) --
	(208.38,357.45) --
	(208.38,357.50) --
	(208.40,357.50) --
	(208.40,357.56) --
	(208.41,357.56) --
	(208.41,357.61) --
	(208.42,357.61) --
	(208.42,357.67) --
	(208.43,357.67) --
	(208.43,357.73) --
	(208.45,357.73) --
	(208.45,357.78) --
	(208.46,357.78) --
	(208.46,357.84) --
	(208.47,357.84) --
	(208.47,357.90) --
	(208.49,357.90) --
	(208.49,357.95) --
	(208.50,357.95) --
	(208.50,358.04) --
	(208.52,358.04) --
	(208.52,358.09) --
	(208.53,358.09) --
	(208.53,358.15) --
	(208.55,358.15) --
	(208.55,358.20) --
	(208.56,358.20) --
	(208.56,358.26) --
	(208.58,358.26) --
	(208.58,358.31) --
	(208.60,358.31) --
	(208.60,358.36) --
	(208.62,358.36) --
	(208.62,358.42) --
	(208.63,358.42) --
	(208.63,358.49) --
	(208.63,358.49) --
	(208.63,358.54) --
	(208.65,358.54) --
	(208.65,358.60) --
	(208.67,358.60) --
	(208.67,358.65) --
	(208.68,358.65) --
	(208.68,358.71) --
	(208.70,358.71) --
	(208.70,358.77) --
	(208.72,358.77) --
	(208.72,358.82) --
	(208.74,358.82) --
	(208.74,358.87) --
	(208.75,358.87) --
	(208.75,358.93) --
	(208.76,358.93) --
	(208.76,358.99) --
	(208.78,358.99) --
	(208.78,359.04) --
	(208.79,359.04) --
	(208.79,359.10) --
	(208.80,359.10) --
	(208.80,359.16) --
	(208.82,359.16) --
	(208.82,359.21) --
	(208.82,359.21) --
	(208.82,359.27) --
	(208.83,359.27) --
	(208.83,359.35) --
	(208.84,359.35) --
	(208.84,359.40) --
	(208.86,359.40) --
	(208.86,359.46) --
	(208.88,359.46) --
	(208.88,359.52) --
	(208.89,359.52) --
	(208.89,359.57) --
	(208.91,359.57) --
	(208.91,359.62) --
	(208.93,359.62) --
	(208.93,359.68) --
	(208.95,359.68) --
	(208.95,359.74) --
	(208.97,359.74) --
	(208.97,359.79) --
	(208.99,359.79) --
	(208.99,359.85) --
	(209.00,359.85) --
	(209.00,359.93) --
	(209.00,359.93) --
	(209.00,360.00) --
	(209.01,360.00) --
	(209.01,360.05) --
	(209.03,360.05) --
	(209.03,360.10) --
	(209.05,360.10) --
	(209.05,360.16) --
	(209.06,360.16) --
	(209.06,360.22) --
	(209.07,360.22) --
	(209.07,360.27) --
	(209.10,360.27) --
	(209.10,360.32) --
	(209.11,360.32) --
	(209.11,360.38) --
	(209.12,360.38) --
	(209.12,360.44) --
	(209.12,360.44) --
	(209.12,360.55) --
	(209.13,360.55) --
	(209.13,360.62) --
	(209.14,360.62) --
	(209.14,360.68) --
	(209.16,360.68) --
	(209.16,360.73) --
	(209.18,360.73) --
	(209.18,360.79) --
	(209.19,360.79) --
	(209.19,360.84) --
	(209.20,360.84) --
	(209.20,360.90) --
	(209.22,360.90) --
	(209.22,360.96) --
	(209.24,360.96) --
	(209.24,361.01) --
	(209.25,361.01) --
	(209.25,361.07) --
	(209.26,361.07) --
	(209.26,361.13) --
	(209.28,361.13) --
	(209.28,361.19) --
	(209.30,361.19) --
	(209.30,361.24) --
	(209.31,361.24) --
	(209.31,361.30) --
	(209.33,361.30) --
	(209.33,361.35) --
	(209.35,361.35) --
	(209.35,361.41) --
	(209.37,361.41) --
	(209.37,361.46) --
	(209.38,361.46) --
	(209.38,361.52) --
	(209.39,361.52) --
	(209.39,361.60) --
	(209.39,361.60) --
	(209.39,361.67) --
	(209.40,361.67) --
	(209.40,361.72) --
	(209.41,361.72) --
	(209.41,361.78) --
	(209.43,361.78) --
	(209.43,361.83) --
	(209.45,361.83) --
	(209.45,361.90) --
	(209.47,361.90) --
	(209.47,361.95) --
	(209.49,361.95) --
	(209.49,362.01) --
	(209.50,362.01) --
	(209.50,362.07) --
	(209.51,362.07) --
	(209.51,362.12) --
	(209.53,362.12) --
	(209.53,362.18) --
	(209.55,362.18) --
	(209.55,362.24) --
	(209.57,362.24) --
	(209.57,362.29) --
	(209.58,362.29) --
	(209.58,362.35) --
	(209.60,362.35) --
	(209.60,362.40) --
	(209.61,362.40) --
	(209.61,362.46) --
	(209.64,362.46) --
	(209.64,362.51) --
	(209.66,362.51) --
	(209.66,362.57) --
	(209.67,362.57) --
	(209.67,362.62) --
	(209.68,362.62) --
	(209.68,362.68) --
	(209.71,362.68) --
	(209.71,362.73) --
	(209.72,362.73) --
	(209.72,362.79) --
	(209.74,362.79) --
	(209.74,362.84) --
	(209.75,362.84) --
	(209.75,362.90) --
	(209.77,362.90) --
	(209.77,362.95) --
	(209.79,362.95) --
	(209.79,363.01) --
	(209.79,363.01) --
	(209.79,363.06) --
	(209.81,363.06) --
	(209.81,363.12) --
	(209.83,363.12) --
	(209.83,363.17) --
	(209.84,363.17) --
	(209.84,363.23) --
	(209.86,363.23) --
	(209.86,363.29) --
	(209.88,363.29) --
	(209.88,363.34) --
	(209.90,363.34) --
	(209.90,363.40) --
	(209.91,363.40) --
	(209.91,363.46) --
	(209.93,363.46) --
	(209.93,363.51) --
	(209.94,363.51) --
	(209.94,363.57) --
	(209.96,363.57) --
	(209.96,363.62) --
	(209.98,363.62) --
	(209.98,363.67) --
	(209.99,363.67) --
	(209.99,363.73) --
	(210.01,363.73) --
	(210.01,363.79) --
	(210.03,363.79) --
	(210.03,363.84) --
	(210.04,363.84) --
	(210.04,363.90) --
	(210.06,363.90) --
	(210.06,363.95) --
	(210.08,363.95) --
	(210.08,364.01) --
	(210.09,364.01) --
	(210.09,364.06) --
	(210.11,364.06) --
	(210.11,364.12) --
	(210.13,364.12) --
	(210.13,364.17) --
	(210.14,364.17) --
	(210.14,364.23) --
	(210.16,364.23) --
	(210.16,364.28) --
	(210.18,364.28) --
	(210.18,364.34) --
	(210.19,364.34) --
	(210.19,364.39) --
	(210.21,364.39) --
	(210.21,364.45) --
	(210.23,364.45) --
	(210.23,364.50) --
	(210.25,364.50) --
	(210.25,364.56) --
	(210.26,364.56) --
	(210.26,364.63) --
	(210.27,364.63) --
	(210.27,364.69) --
	(210.28,364.69) --
	(210.28,364.74) --
	(210.30,364.74) --
	(210.30,364.80) --
	(210.32,364.80) --
	(210.32,364.85) --
	(210.34,364.85) --
	(210.34,364.91) --
	(210.36,364.91) --
	(210.36,364.96) --
	(210.37,364.96) --
	(210.37,365.05) --
	(210.39,365.05) --
	(210.39,365.10) --
	(210.40,365.10) --
	(210.40,365.16) --
	(210.42,365.16) --
	(210.42,365.21) --
	(210.44,365.21) --
	(210.44,365.27) --
	(210.45,365.27) --
	(210.45,365.33) --
	(210.47,365.33) --
	(210.47,365.38) --
	(210.49,365.38) --
	(210.49,365.45) --
	(210.51,365.45) --
	(210.51,365.50) --
	(210.53,365.50) --
	(210.53,365.56) --
	(210.55,365.56) --
	(210.55,365.62) --
	(210.57,365.62) --
	(210.57,365.67) --
	(210.58,365.67) --
	(210.58,365.72) --
	(210.60,365.72) --
	(210.60,365.78) --
	(210.63,365.78) --
	(210.63,365.84) --
	(210.65,365.84) --
	(210.65,365.89) --
	(210.67,365.89) --
	(210.67,365.95) --
	(210.68,365.95) --
	(210.68,366.01) --
	(210.70,366.01) --
	(210.70,366.06) --
	(210.71,366.06) --
	(210.71,366.12) --
	(210.73,366.12) --
	(210.73,366.17) --
	(210.75,366.17) --
	(210.75,366.24) --
	(210.77,366.24) --
	(210.77,366.29) --
	(210.79,366.29) --
	(210.79,366.35) --
	(210.81,366.35) --
	(210.81,366.40) --
	(210.83,366.40) --
	(210.83,366.46) --
	(210.84,366.46) --
	(210.84,366.51) --
	(210.87,366.51) --
	(210.87,366.57) --
	(210.89,366.57) --
	(210.89,366.62) --
	(210.91,366.62) --
	(210.91,366.68) --
	(210.93,366.68) --
	(210.93,366.73) --
	(210.95,366.73) --
	(210.95,366.79) --
	(210.97,366.79) --
	(210.97,366.86) --
	(210.99,366.86) --
	(210.99,366.91) --
	(211.01,366.91) --
	(211.01,366.97) --
	(211.02,366.97) --
	(211.02,367.02) --
	(211.03,367.02) --
	(211.03,367.08) --
	(211.04,367.08) --
	(211.04,367.13) --
	(211.06,367.13) --
	(211.06,367.19) --
	(211.09,367.19) --
	(211.09,367.24) --
	(211.11,367.24) --
	(211.11,367.31) --
	(211.12,367.31) --
	(211.12,367.36) --
	(211.14,367.36) --
	(211.14,367.43) --
	(211.16,367.43) --
	(211.16,367.48) --
	(211.18,367.48) --
	(211.18,367.55) --
	(211.20,367.55) --
	(211.20,367.60) --
	(211.21,367.60) --
	(211.21,367.66) --
	(211.25,367.66) --
	(211.25,367.71) --
	(211.28,367.71) --
	(211.28,367.77) --
	(211.29,367.77) --
	(211.29,367.82) --
	(211.31,367.82) --
	(211.31,367.88) --
	(211.33,367.88) --
	(211.33,367.93) --
	(211.34,367.93) --
	(211.34,367.99) --
	(211.37,367.99) --
	(211.37,368.04) --
	(211.39,368.04) --
	(211.39,368.09) --
	(211.41,368.09) --
	(211.41,368.15) --
	(211.44,368.15) --
	(211.44,368.21) --
	(211.46,368.21) --
	(211.46,368.26) --
	(211.47,368.26) --
	(211.47,368.33) --
	(211.49,368.33) --
	(211.49,368.38) --
	(211.51,368.38) --
	(211.51,368.44) --
	(211.53,368.44) --
	(211.53,368.50) --
	(211.55,368.50) --
	(211.55,368.55) --
	(211.58,368.55) --
	(211.58,368.61) --
	(211.60,368.61) --
	(211.60,368.66) --
	(211.62,368.66) --
	(211.62,368.72) --
	(211.63,368.72) --
	(211.63,368.77) --
	(211.66,368.77) --
	(211.66,368.83) --
	(211.68,368.83) --
	(211.68,368.88) --
	(211.70,368.88) --
	(211.70,368.94) --
	(211.72,368.94) --
	(211.72,368.99) --
	(211.75,368.99) --
	(211.75,369.05) --
	(211.77,369.05) --
	(211.77,369.10) --
	(211.78,369.10) --
	(211.78,369.15) --
	(211.82,369.15) --
	(211.82,369.21) --
	(211.84,369.21) --
	(211.84,369.27) --
	(211.85,369.27) --
	(211.85,369.33) --
	(211.87,369.33) --
	(211.87,369.38) --
	(211.88,369.38) --
	(211.88,369.43) --
	(211.91,369.43) --
	(211.91,369.49) --
	(211.93,369.49) --
	(211.93,369.54) --
	(211.95,369.54) --
	(211.95,369.60) --
	(211.98,369.60) --
	(211.98,369.65) --
	(211.99,369.65) --
	(211.99,369.71) --
	(212.03,369.71) --
	(212.03,369.76) --
	(212.05,369.76) --
	(212.05,369.82) --
	(212.07,369.82) --
	(212.07,369.88) --
	(212.10,369.88) --
	(212.10,369.93) --
	(212.12,369.93) --
	(212.12,369.99) --
	(212.14,369.99) --
	(212.14,370.04) --
	(212.16,370.04) --
	(212.16,370.10) --
	(212.18,370.10) --
	(212.18,370.18) --
	(212.19,370.18) --
	(212.19,370.23) --
	(212.21,370.23) --
	(212.21,370.29) --
	(212.23,370.29) --
	(212.23,370.34) --
	(212.24,370.34) --
	(212.24,370.40) --
	(212.27,370.40) --
	(212.27,370.46) --
	(212.29,370.46) --
	(212.29,370.51) --
	(212.32,370.51) --
	(212.32,370.57) --
	(212.34,370.57) --
	(212.34,370.62) --
	(212.37,370.62) --
	(212.37,370.68) --
	(212.39,370.68) --
	(212.39,370.73) --
	(212.41,370.73) --
	(212.41,370.79) --
	(212.44,370.79) --
	(212.44,370.84) --
	(212.47,370.84) --
	(212.47,370.90) --
	(212.49,370.90) --
	(212.49,370.95) --
	(212.51,370.95) --
	(212.51,371.01) --
	(212.55,371.01) --
	(212.55,371.06) --
	(212.56,371.06) --
	(212.56,371.12) --
	(212.58,371.12) --
	(212.58,371.17) --
	(212.60,371.17) --
	(212.60,371.23) --
	(212.62,371.23) --
	(212.62,371.28) --
	(212.64,371.28) --
	(212.64,371.34) --
	(212.66,371.34) --
	(212.66,371.39) --
	(212.68,371.39) --
	(212.68,371.45) --
	(212.70,371.45) --
	(212.70,371.50) --
	(212.72,371.50) --
	(212.72,371.55) --
	(212.74,371.55) --
	(212.74,371.61) --
	(212.78,371.61) --
	(212.78,371.67) --
	(212.80,371.67) --
	(212.80,371.72) --
	(212.83,371.72) --
	(212.83,371.78) --
	(212.84,371.78) --
	(212.84,371.83) --
	(212.86,371.83) --
	(212.86,371.89) --
	(212.89,371.89) --
	(212.89,371.94) --
	(212.90,371.94) --
	(212.90,371.99) --
	(212.92,371.99) --
	(212.92,372.05) --
	(212.94,372.05) --
	(212.94,372.11) --
	(212.94,372.11) --
	(212.94,372.17) --
	(212.95,372.17) --
	(212.95,372.22) --
	(212.96,372.22) --
	(212.96,372.28) --
	(212.99,372.28) --
	(212.99,372.33) --
	(213.01,372.33) --
	(213.01,372.39) --
	(213.03,372.39) --
	(213.03,372.45) --
	(213.05,372.45) --
	(213.05,372.51) --
	(213.07,372.51) --
	(213.07,372.56) --
	(213.09,372.56) --
	(213.09,372.62) --
	(213.11,372.62) --
	(213.11,372.67) --
	(213.15,372.67) --
	(213.15,372.72) --
	(213.18,372.72) --
	(213.18,372.78) --
	(213.20,372.78) --
	(213.20,372.83) --
	(213.22,372.83) --
	(213.22,372.89) --
	(213.25,372.89) --
	(213.25,372.94) --
	(213.27,372.94) --
	(213.27,372.99) --
	(213.30,372.99) --
	(213.30,373.05) --
	(213.32,373.05) --
	(213.32,373.10) --
	(213.34,373.10) --
	(213.34,373.16) --
	(213.36,373.16) --
	(213.36,373.21) --
	(213.38,373.21) --
	(213.38,373.27) --
	(213.40,373.27) --
	(213.40,373.33) --
	(213.42,373.33) --
	(213.42,373.39) --
	(213.44,373.39) --
	(213.44,373.44) --
	(213.47,373.44) --
	(213.47,373.50) --
	(213.49,373.50) --
	(213.49,373.56) --
	(213.51,373.56) --
	(213.51,373.61) --
	(213.54,373.61) --
	(213.54,373.67) --
	(213.56,373.67) --
	(213.56,373.72) --
	(213.58,373.72) --
	(213.58,373.78) --
	(213.60,373.78) --
	(213.60,373.83) --
	(213.63,373.83) --
	(213.63,373.89) --
	(213.66,373.89) --
	(213.66,373.95) --
	(213.68,373.95) --
	(213.68,374.00) --
	(213.71,374.00) --
	(213.71,374.06) --
	(213.73,374.06) --
	(213.73,374.11) --
	(213.76,374.11) --
	(213.76,374.17) --
	(213.78,374.17) --
	(213.78,374.22) --
	(213.80,374.22) --
	(213.80,374.28) --
	(213.82,374.28) --
	(213.82,374.33) --
	(213.84,374.33) --
	(213.84,374.39) --
	(213.87,374.39) --
	(213.87,374.44) --
	(213.89,374.44) --
	(213.89,374.49) --
	(213.92,374.49) --
	(213.92,374.55) --
	(213.94,374.55) --
	(213.94,374.60) --
	(213.97,374.60) --
	(213.97,374.66) --
	(214.00,374.66) --
	(214.00,374.72) --
	(214.03,374.72) --
	(214.03,374.77) --
	(214.05,374.77) --
	(214.05,374.82) --
	(214.08,374.82) --
	(214.08,374.88) --
	(214.10,374.88) --
	(214.10,374.93) --
	(214.13,374.93) --
	(214.13,374.99) --
	(214.15,374.99) --
	(214.15,375.04) --
	(214.18,375.04) --
	(214.18,375.10) --
	(214.20,375.10) --
	(214.20,375.15) --
	(214.22,375.15) --
	(214.22,375.21) --
	(214.25,375.21) --
	(214.25,375.26) --
	(214.27,375.26) --
	(214.27,375.32) --
	(214.30,375.32) --
	(214.30,375.37) --
	(214.31,375.37) --
	(214.31,375.43) --
	(214.33,375.43) --
	(214.33,375.48) --
	(214.35,375.48) --
	(214.35,375.54) --
	(214.38,375.54) --
	(214.38,375.60) --
	(214.41,375.60) --
	(214.41,375.65) --
	(214.43,375.65) --
	(214.43,375.70) --
	(214.46,375.70) --
	(214.46,375.76) --
	(214.48,375.76) --
	(214.48,375.81) --
	(214.51,375.81) --
	(214.51,375.87) --
	(214.53,375.87) --
	(214.53,375.92) --
	(214.56,375.92) --
	(214.56,375.98) --
	(214.59,375.98) --
	(214.59,376.03) --
	(214.63,376.03) --
	(214.63,376.09) --
	(214.66,376.09) --
	(214.66,376.15) --
	(214.69,376.15) --
	(214.69,376.20) --
	(214.72,376.20) --
	(214.72,376.26) --
	(214.73,376.26) --
	(214.73,376.31) --
	(214.76,376.31) --
	(214.76,376.37) --
	(214.77,376.37) --
	(214.77,376.43) --
	(214.78,376.43) --
	(214.78,376.49) --
	(214.82,376.49) --
	(214.82,376.54) --
	(214.84,376.54) --
	(214.84,376.60) --
	(214.87,376.60) --
	(214.87,376.65) --
	(214.90,376.65) --
	(214.90,376.70) --
	(214.92,376.70) --
	(214.92,376.76) --
	(214.95,376.76) --
	(214.95,376.82) --
	(214.98,376.82) --
	(214.98,376.87) --
	(215.00,376.87) --
	(215.00,376.93) --
	(215.02,376.93) --
	(215.02,376.98) --
	(215.05,376.98) --
	(215.05,377.04) --
	(215.07,377.04) --
	(215.07,377.09) --
	(215.08,377.09) --
	(215.08,377.15) --
	(215.11,377.15) --
	(215.11,377.21) --
	(215.12,377.21) --
	(215.12,377.26) --
	(215.15,377.26) --
	(215.15,377.32) --
	(215.18,377.32) --
	(215.18,377.37) --
	(215.21,377.37) --
	(215.21,377.43) --
	(215.23,377.43) --
	(215.23,377.48) --
	(215.25,377.48) --
	(215.25,377.54) --
	(215.27,377.54) --
	(215.27,377.59) --
	(215.30,377.59) --
	(215.30,377.66) --
	(215.33,377.66) --
	(215.33,377.71) --
	(215.35,377.71) --
	(215.35,377.77) --
	(215.37,377.77) --
	(215.37,377.82) --
	(215.40,377.82) --
	(215.40,377.88) --
	(215.43,377.88) --
	(215.43,377.93) --
	(215.46,377.93) --
	(215.46,377.99) --
	(215.47,377.99) --
	(215.47,378.05) --
	(215.50,378.05) --
	(215.50,378.10) --
	(215.51,378.10) --
	(215.51,378.15) --
	(215.53,378.15) --
	(215.53,378.21) --
	(215.57,378.21) --
	(215.57,378.26) --
	(215.59,378.26) --
	(215.59,378.32) --
	(215.63,378.32) --
	(215.63,378.38) --
	(215.65,378.38) --
	(215.65,378.43) --
	(215.68,378.43) --
	(215.68,378.49) --
	(215.71,378.49) --
	(215.71,378.54) --
	(215.74,378.54) --
	(215.74,378.60) --
	(215.77,378.60) --
	(215.77,378.66) --
	(215.80,378.66) --
	(215.80,378.72) --
	(215.82,378.72) --
	(215.82,378.77) --
	(215.84,378.77) --
	(215.84,378.83) --
	(215.87,378.83) --
	(215.87,378.89) --
	(215.89,378.89) --
	(215.89,378.94) --
	(215.91,378.94) --
	(215.91,379.00) --
	(215.95,379.00) --
	(215.95,379.05) --
	(215.98,379.05) --
	(215.98,379.11) --
	(216.01,379.11) --
	(216.01,379.16) --
	(216.04,379.16) --
	(216.04,379.22) --
	(216.07,379.22) --
	(216.07,379.27) --
	(216.09,379.27) --
	(216.09,379.33) --
	(216.11,379.33) --
	(216.11,379.38) --
	(216.14,379.38) --
	(216.14,379.44) --
	(216.17,379.44) --
	(216.17,379.49) --
	(216.20,379.49) --
	(216.20,379.55) --
	(216.23,379.55) --
	(216.23,379.60) --
	(216.25,379.60) --
	(216.25,379.66) --
	(216.26,379.66) --
	(216.26,379.72) --
	(216.29,379.72) --
	(216.29,379.77) --
	(216.32,379.77) --
	(216.32,379.83) --
	(216.36,379.83) --
	(216.36,379.88) --
	(216.39,379.88) --
	(216.39,379.94) --
	(216.42,379.94) --
	(216.42,379.99) --
	(216.45,379.99) --
	(216.45,380.05) --
	(216.48,380.05) --
	(216.48,380.10) --
	(216.51,380.10) --
	(216.51,380.16) --
	(216.52,380.16) --
	(216.52,380.21) --
	(216.55,380.21) --
	(216.55,380.27) --
	(216.58,380.27) --
	(216.58,380.32) --
	(216.61,380.32) --
	(216.61,380.38) --
	(216.63,380.38) --
	(216.63,380.43) --
	(216.65,380.43) --
	(216.65,380.49) --
	(216.69,380.49) --
	(216.69,380.54) --
	(216.71,380.54) --
	(216.71,380.60) --
	(216.73,380.60) --
	(216.73,380.65) --
	(216.75,380.65) --
	(216.75,380.71) --
	(216.79,380.71) --
	(216.79,380.76) --
	(216.81,380.76) --
	(216.81,380.82) --
	(216.85,380.82) --
	(216.85,380.87) --
	(216.88,380.87) --
	(216.88,380.92) --
	(216.90,380.92) --
	(216.90,380.98) --
	(216.92,380.98) --
	(216.92,381.04) --
	(216.95,381.04) --
	(216.95,381.09) --
	(216.98,381.09) --
	(216.98,381.15) --
	(217.01,381.15) --
	(217.01,381.20) --
	(217.04,381.20) --
	(217.04,381.26) --
	(217.07,381.26) --
	(217.07,381.31) --
	(217.10,381.31) --
	(217.10,381.37) --
	(217.12,381.37) --
	(217.12,381.42) --
	(217.14,381.42) --
	(217.14,381.48) --
	(217.17,381.48) --
	(217.17,381.53) --
	(217.19,381.53) --
	(217.19,381.59) --
	(217.21,381.59) --
	(217.21,381.64) --
	(217.24,381.64) --
	(217.24,381.70) --
	(217.28,381.70) --
	(217.28,381.76) --
	(217.31,381.76) --
	(217.31,381.81) --
	(217.32,381.81) --
	(217.32,381.87) --
	(217.34,381.87) --
	(217.34,381.92) --
	(217.36,381.92) --
	(217.36,381.98) --
	(217.38,381.98) --
	(217.38,382.03) --
	(217.41,382.03) --
	(217.41,382.09) --
	(217.45,382.09) --
	(217.45,382.14) --
	(217.47,382.14) --
	(217.47,382.20) --
	(217.49,382.20) --
	(217.49,382.25) --
	(217.51,382.25) --
	(217.51,382.31) --
	(217.53,382.31) --
	(217.53,382.36) --
	(217.57,382.36) --
	(217.57,382.42) --
	(217.59,382.42) --
	(217.59,382.48) --
	(217.61,382.48) --
	(217.61,382.53) --
	(217.64,382.53) --
	(217.64,382.58) --
	(217.68,382.58) --
	(217.68,382.64) --
	(217.71,382.64) --
	(217.71,382.69) --
	(217.75,382.69) --
	(217.75,382.75) --
	(217.78,382.75) --
	(217.78,382.81) --
	(217.80,382.81) --
	(217.80,382.86) --
	(217.82,382.86) --
	(217.82,382.92) --
	(217.84,382.92) --
	(217.84,382.97) --
	(217.87,382.97) --
	(217.87,383.03) --
	(217.91,383.03) --
	(217.91,383.08) --
	(217.94,383.08) --
	(217.94,383.14) --
	(217.98,383.14) --
	(217.98,383.19) --
	(218.01,383.19) --
	(218.01,383.24) --
	(218.06,383.24) --
	(218.06,383.30) --
	(218.09,383.30) --
	(218.09,383.36) --
	(218.12,383.36) --
	(218.12,383.41) --
	(218.13,383.41) --
	(218.13,383.47) --
	(218.17,383.47) --
	(218.17,383.52) --
	(218.22,383.52) --
	(218.22,383.57) --
	(218.26,383.57) --
	(218.26,383.63) --
	(218.28,383.63) --
	(218.28,383.69) --
	(218.32,383.69) --
	(218.32,383.74) --
	(218.36,383.74) --
	(218.36,383.80) --
	(218.39,383.80) --
	(218.39,383.86) --
	(218.41,383.86) --
	(218.41,383.93) --
	(218.43,383.93) --
	(218.43,383.98) --
	(218.46,383.98) --
	(218.46,384.04) --
	(218.48,384.04) --
	(218.48,384.09) --
	(218.51,384.09) --
	(218.51,384.15) --
	(218.54,384.15) --
	(218.54,384.20) --
	(218.57,384.20) --
	(218.57,384.26) --
	(218.59,384.26) --
	(218.59,384.31) --
	(218.64,384.31) --
	(218.64,384.36) --
	(218.68,384.36) --
	(218.68,384.42) --
	(218.71,384.42) --
	(218.71,384.47) --
	(218.75,384.47) --
	(218.75,384.53) --
	(218.78,384.53) --
	(218.78,384.58) --
	(218.81,384.58) --
	(218.81,384.64) --
	(218.85,384.64) --
	(218.85,384.69) --
	(218.87,384.69) --
	(218.87,384.75) --
	(218.88,384.75) --
	(218.88,384.80) --
	(218.91,384.80) --
	(218.91,384.86) --
	(218.95,384.86) --
	(218.95,384.91) --
	(218.97,384.91) --
	(218.97,384.97) --
	(219.01,384.97) --
	(219.01,385.02) --
	(219.04,385.02) --
	(219.04,385.08) --
	(219.07,385.08) --
	(219.07,385.13) --
	(219.10,385.13) --
	(219.10,385.20) --
	(219.14,385.20) --
	(219.14,385.26) --
	(219.18,385.26) --
	(219.18,385.31) --
	(219.21,385.31) --
	(219.21,385.37) --
	(219.25,385.37) --
	(219.25,385.42) --
	(219.28,385.42) --
	(219.28,385.48) --
	(219.31,385.48) --
	(219.31,385.53) --
	(219.33,385.53) --
	(219.33,385.59) --
	(219.35,385.59) --
	(219.35,385.64) --
	(219.41,385.64) --
	(219.41,385.70) --
	(219.46,385.70) --
	(219.46,385.75) --
	(219.48,385.75) --
	(219.48,385.81) --
	(219.52,385.81) --
	(219.52,385.86) --
	(219.55,385.86) --
	(219.55,385.92) --
	(219.56,385.92) --
	(219.56,385.98) --
	(219.60,385.98) --
	(219.60,386.04) --
	(219.64,386.04) --
	(219.64,386.09) --
	(219.68,386.09) --
	(219.68,386.15) --
	(219.71,386.15) --
	(219.71,386.21) --
	(219.74,386.21) --
	(219.74,386.27) --
	(219.76,386.27) --
	(219.76,386.32) --
	(219.80,386.32) --
	(219.80,386.37) --
	(219.85,386.37) --
	(219.85,386.43) --
	(219.88,386.43) --
	(219.88,386.48) --
	(219.91,386.48) --
	(219.91,386.54) --
	(219.94,386.54) --
	(219.94,386.60) --
	(219.98,386.60) --
	(219.98,386.65) --
	(220.01,386.65) --
	(220.01,386.71) --
	(220.03,386.71) --
	(220.03,386.76) --
	(220.11,386.76) --
	(220.11,386.82) --
	(220.15,386.82) --
	(220.15,386.88) --
	(220.20,386.88) --
	(220.20,386.93) --
	(220.24,386.93) --
	(220.24,386.99) --
	(220.28,386.99) --
	(220.28,387.04) --
	(220.31,387.04) --
	(220.31,387.10) --
	(220.34,387.10) --
	(220.34,387.15) --
	(220.43,387.15) --
	(220.43,387.21) --
	(220.47,387.21) --
	(220.47,387.26) --
	(220.51,387.26) --
	(220.51,387.32) --
	(220.52,387.32) --
	(220.52,387.38) --
	(220.57,387.38) --
	(220.57,387.43) --
	(220.61,387.43) --
	(220.61,387.48) --
	(220.66,387.48) --
	(220.66,387.54) --
	(220.72,387.54) --
	(220.72,387.59) --
	(220.80,387.59) --
	(220.80,387.65) --
	(220.85,387.65) --
	(220.85,387.70) --
	(220.94,387.70) --
	(220.94,387.76) --
	(221.00,387.76) --
	(221.00,387.82) --
	(221.05,387.82) --
	(221.05,387.87) --
	(221.13,387.87) --
	(221.13,387.93) --
	(221.16,387.93) --
	(221.16,387.99) --
	(221.20,387.99) --
	(221.20,388.04) --
	(221.28,388.04) --
	(221.28,388.09) --
	(221.35,388.09) --
	(221.35,388.15) --
	(221.43,388.15) --
	(221.43,388.20) --
	(221.49,388.20) --
	(221.49,388.28) --
	(221.56,388.28) --
	(221.56,388.33) --
	(221.60,388.33) --
	(221.60,388.41) --
	(221.66,388.41) --
	(221.66,388.47) --
	(221.72,388.47) --
	(221.72,388.52) --
	(221.79,388.52) --
	(221.79,388.57) --
	(221.83,388.57) --
	(221.83,388.63) --
	(221.91,388.63) --
	(221.91,388.68) --
	(221.97,388.68) --
	(221.97,388.74) --
	(222.01,388.74) --
	(222.01,388.80) --
	(222.04,388.80) --
	(222.04,388.86) --
	(222.09,388.86) --
	(222.09,388.91) --
	(222.20,388.91) --
	(222.20,388.97) --
	(222.30,388.97) --
	(222.30,389.03) --
	(222.34,389.03) --
	(222.34,389.08) --
	(222.38,389.08) --
	(222.38,389.14) --
	(222.46,389.14) --
	(222.46,389.21) --
	(222.55,389.21) --
	(222.55,389.26) --
	(222.62,389.26) --
	(222.62,389.32) --
	(222.79,389.32) --
	(222.79,389.37) --
	(222.91,389.37) --
	(222.91,389.43) --
	(222.96,389.43) --
	(222.96,389.49) --
	(223.04,389.49) --
	(223.04,389.55) --
	(223.11,389.55) --
	(223.11,389.61) --
	(223.19,389.61) --
	(223.19,389.66) --
	(223.39,389.66) --
	(223.39,389.72) --
	(223.54,389.72) --
	(223.54,389.78) --
	(223.60,389.78) --
	(223.60,389.83) --
	(223.69,389.83) --
	(223.69,389.89) --
	(223.84,389.89) --
	(223.84,389.94) --
	(224.04,389.94) --
	(224.04,389.99) --
	(224.20,389.99) --
	(224.20,390.05) --
	(224.47,390.05) --
	(224.47,390.11) --
	(225.21,390.11) --
	(225.21,390.16) --
	(225.52,390.16) --
	(225.52,390.21) --
	(226.08,390.21) --
	(226.08,390.27) --
	(226.56,390.27) --
	(226.56,390.33) --
	(255.25,390.33) --
	(255.25,390.38) --
	(255.32,390.38) --
	(255.32,390.43) --
	(255.41,390.43) --
	(255.41,390.49) --
	(255.60,390.49) --
	(255.60,390.54) --
	(255.75,390.54) --
	(255.75,390.60) --
	(255.80,390.60) --
	(255.80,390.65) --
	(255.92,390.65) --
	(255.92,390.71) --
	(255.97,390.71) --
	(255.97,390.76) --
	(255.99,390.76) --
	(255.99,390.82) --
	(256.03,390.82) --
	(256.03,390.87) --
	(256.05,390.87) --
	(256.05,390.94) --
	(256.27,390.94) --
	(256.27,391.00) --
	(256.35,391.00) --
	(256.35,391.05) --
	(256.48,391.05) --
	(256.48,391.11) --
	(256.69,391.11) --
	(256.69,391.16) --
	(256.79,391.16) --
	(256.79,391.22) --
	(256.95,391.22) --
	(256.95,391.27) --
	(257.00,391.27) --
	(257.00,391.32) --
	(257.18,391.32) --
	(257.18,391.38) --
	(257.22,391.38) --
	(257.22,391.44) --
	(257.27,391.44) --
	(257.27,391.49) --
	(257.32,391.49) --
	(257.32,391.55) --
	(257.51,391.55) --
	(257.51,391.61) --
	(257.57,391.61) --
	(257.57,391.67) --
	(257.60,391.67) --
	(257.60,391.73) --
	(257.62,391.73) --
	(257.62,391.78) --
	(257.80,391.78) --
	(257.80,391.84) --
	(257.86,391.84) --
	(257.86,391.89) --
	(258.27,391.89) --
	(258.27,391.95) --
	(258.28,391.95) --
	(258.28,392.01) --
	(258.33,392.01) --
	(258.33,392.06) --
	(258.53,392.06) --
	(258.53,392.12) --
	(258.55,392.12) --
	(258.55,392.17) --
	(258.70,392.17) --
	(258.70,392.23) --
	(258.76,392.23) --
	(258.76,392.28) --
	(258.87,392.28) --
	(258.87,392.34) --
	(258.92,392.34) --
	(258.92,392.39) --
	(259.00,392.39) --
	(259.00,392.45) --
	(259.03,392.45) --
	(259.03,392.50) --
	(259.08,392.50) --
	(259.08,392.56) --
	(259.18,392.56) --
	(259.18,392.61) --
	(259.26,392.61) --
	(259.26,392.67) --
	(259.30,392.67) --
	(259.30,392.72) --
	(259.41,392.72) --
	(259.41,392.78) --
	(259.46,392.78) --
	(259.46,392.83) --
	(259.57,392.83) --
	(259.57,392.89) --
	(259.59,392.89) --
	(259.59,392.94) --
	(259.61,392.94) --
	(259.61,393.00) --
	(259.64,393.00) --
	(259.64,393.05) --
	(259.67,393.05) --
	(259.67,393.11) --
	(259.70,393.11) --
	(259.70,393.16) --
	(259.81,393.16) --
	(259.81,393.22) --
	(259.89,393.22) --
	(259.89,393.27) --
	(259.95,393.27) --
	(259.95,393.33) --
	(260.13,393.33) --
	(260.13,393.38) --
	(260.16,393.38) --
	(260.16,393.44) --
	(260.18,393.44) --
	(260.18,393.49) --
	(260.19,393.49) --
	(260.19,393.55) --
	(260.19,393.55) --
	(260.19,393.61) --
	(260.24,393.61) --
	(260.24,393.66) --
	(260.25,393.66) --
	(260.25,393.71) --
	(260.34,393.71) --
	(260.34,393.77) --
	(260.38,393.77) --
	(260.38,393.82) --
	(260.45,393.82) --
	(260.45,393.88) --
	(260.49,393.88) --
	(260.49,393.93) --
	(260.52,393.93) --
	(260.52,393.99) --
	(260.56,393.99) --
	(260.56,394.04) --
	(260.65,394.04) --
	(260.65,394.10) --
	(260.68,394.10) --
	(260.68,394.16) --
	(260.72,394.16) --
	(260.72,394.21) --
	(260.75,394.21) --
	(260.75,394.27) --
	(260.86,394.27) --
	(260.86,394.32) --
	(260.88,394.32) --
	(260.88,394.38) --
	(260.95,394.38) --
	(260.95,394.44) --
	(261.04,394.44) --
	(261.04,394.51) --
	(261.06,394.51) --
	(261.06,394.57) --
	(261.08,394.57) --
	(261.08,394.62) --
	(261.13,394.62) --
	(261.13,394.68) --
	(261.14,394.68) --
	(261.14,394.73) --
	(261.18,394.73) --
	(261.18,394.79) --
	(261.20,394.79) --
	(261.20,394.84) --
	(261.26,394.84) --
	(261.26,394.89) --
	(261.30,394.89) --
	(261.30,394.95) --
	(261.32,394.95) --
	(261.32,395.00) --
	(261.34,395.00) --
	(261.34,395.06) --
	(261.36,395.06) --
	(261.36,395.11) --
	(261.44,395.11) --
	(261.44,395.17) --
	(261.46,395.17) --
	(261.46,395.23) --
	(261.51,395.23) --
	(261.51,395.28) --
	(261.56,395.28) --
	(261.56,395.34) --
	(261.61,395.34) --
	(261.61,395.39) --
	(261.66,395.39) --
	(261.66,395.45) --
	(261.75,395.45) --
	(261.75,395.50) --
	(261.78,395.50) --
	(261.78,395.56) --
	(261.79,395.56) --
	(261.79,395.61) --
	(261.88,395.61) --
	(261.88,395.66) --
	(261.94,395.66) --
	(261.94,395.72) --
	(261.99,395.72) --
	(261.99,395.78) --
	(262.03,395.78) --
	(262.03,395.84) --
	(262.16,395.84) --
	(262.16,395.89) --
	(262.19,395.89) --
	(262.19,395.95) --
	(262.23,395.95) --
	(262.23,396.00) --
	(262.28,396.00) --
	(262.28,396.07) --
	(262.32,396.07) --
	(262.32,396.12) --
	(262.36,396.12) --
	(262.36,396.18) --
	(262.49,396.18) --
	(262.49,396.25) --
	(262.57,396.25) --
	(262.57,396.31) --
	(262.61,396.31) --
	(262.61,396.36) --
	(262.63,396.36) --
	(262.63,396.42) --
	(262.67,396.42) --
	(262.67,396.48) --
	(262.74,396.48) --
	(262.74,396.54) --
	(262.80,396.54) --
	(262.80,396.61) --
	(262.85,396.61) --
	(262.85,396.66) --
	(262.88,396.66) --
	(262.88,396.71) --
	(262.88,396.71) --
	(262.88,396.77) --
	(262.89,396.77) --
	(262.89,396.83) --
	(262.90,396.83) --
	(262.90,396.89) --
	(262.91,396.89) --
	(262.91,396.94) --
	(262.94,396.94) --
	(262.94,397.00) --
	(263.03,397.00) --
	(263.03,397.05) --
	(263.15,397.05) --
	(263.15,397.10) --
	(263.32,397.10) --
	(263.32,397.16) --
	(263.41,397.16) --
	(263.41,397.22) --
	(263.45,397.22) --
	(263.45,397.27) --
	(263.47,397.27) --
	(263.47,397.32) --
	(263.57,397.32) --
	(263.57,397.38) --
	(263.59,397.38) --
	(263.59,397.44) --
	(263.59,397.44) --
	(263.59,397.49) --
	(263.81,397.49) --
	(263.81,397.55) --
	(263.86,397.55) --
	(263.86,397.61) --
	(263.94,397.61) --
	(263.94,397.66) --
	(264.05,397.66) --
	(264.05,397.72) --
	(264.13,397.72) --
	(264.13,397.77) --
	(264.13,397.77) --
	(264.13,397.83) --
	(264.15,397.83) --
	(264.15,397.88) --
	(264.19,397.88) --
	(264.19,397.93) --
	(264.24,397.93) --
	(264.24,397.99) --
	(264.29,397.99) --
	(264.29,398.04) --
	(264.33,398.04) --
	(264.33,398.10) --
	(264.36,398.10) --
	(264.36,398.16) --
	(264.38,398.16) --
	(264.38,398.21) --
	(264.43,398.21) --
	(264.43,398.27) --
	(264.48,398.27) --
	(264.48,398.32) --
	(264.50,398.32) --
	(264.50,398.38) --
	(264.54,398.38) --
	(264.54,398.43) --
	(264.66,398.43) --
	(264.66,398.49) --
	(264.74,398.49) --
	(264.74,398.54) --
	(264.81,398.54) --
	(264.81,398.62) --
	(264.85,398.62) --
	(264.85,398.67) --
	(264.89,398.67) --
	(264.89,398.72) --
	(264.89,398.72) --
	(264.89,398.78) --
	(264.96,398.78) --
	(264.96,398.83) --
	(265.01,398.83) --
	(265.01,398.89) --
	(265.04,398.89) --
	(265.04,398.94) --
	(265.12,398.94) --
	(265.12,399.00) --
	(265.38,399.00) --
	(265.38,399.05) --
	(265.48,399.05) --
	(265.48,399.11) --
	(265.66,399.11) --
	(265.66,399.16) --
	(265.69,399.16) --
	(265.69,399.22) --
	(265.84,399.22) --
	(265.84,399.27) --
	(265.89,399.27) --
	(265.89,399.33) --
	(265.97,399.33) --
	(265.97,399.38) --
	(266.15,399.38) --
	(266.15,399.44) --
	(266.17,399.44) --
	(266.17,399.50) --
	(266.25,399.50) --
	(266.25,399.56) --
	(266.34,399.56) --
	(266.34,399.61) --
	(266.45,399.61) --
	(266.45,399.68) --
	(266.76,399.68) --
	(266.76,399.74) --
	(267.00,399.74) --
	(267.00,399.81) --
	(267.19,399.81) --
	(267.19,399.86) --
	(267.50,399.86) --
	(267.50,399.91) --
	(267.59,399.91) --
	(267.59,399.97) --
	(267.75,399.97) --
	(267.75,400.02) --
	(268.20,400.02) --
	(268.20,400.08) --
	(268.50,400.08) --
	(268.50,400.13) --
	(268.74,400.13) --
	(268.74,400.19) --
	(268.77,400.19) --
	(268.77,400.24) --
	(269.10,400.24) --
	(269.10,400.30) --
	(269.77,400.30) --
	(269.77,400.35) --
	(269.85,400.35) --
	(269.85,400.41) --
	(269.91,400.41) --
	(269.91,400.47) --
	(269.98,400.47) --
	(269.98,400.53) --
	(270.45,400.53) --
	(270.45,400.59) --
	(270.99,400.59) --
	(270.99,400.65) --
	(271.05,400.65) --
	(271.05,400.70) --
	(271.11,400.70) --
	(271.11,400.77) --
	(271.17,400.77) --
	(271.17,400.83) --
	(271.23,400.83) --
	(271.23,400.88) --
	(271.42,400.88) --
	(271.42,400.96) --
	(271.65,400.96) --
	(271.65,401.02) --
	(271.70,401.02) --
	(271.70,401.08) --
	(271.72,401.08) --
	(271.72,401.13) --
	(271.77,401.13) --
	(271.77,401.19) --
	(271.82,401.19) --
	(271.82,401.24) --
	(271.95,401.24) --
	(271.95,401.30) --
	(272.46,401.30) --
	(272.46,401.36) --
	(272.67,401.36) --
	(272.67,401.42) --
	(272.77,401.42) --
	(272.77,401.47) --
	(272.79,401.47) --
	(272.79,401.53) --
	(272.84,401.53) --
	(272.84,401.58) --
	(272.91,401.58) --
	(272.91,401.65) --
	(272.97,401.65) --
	(272.97,401.70) --
	(273.00,401.70) --
	(273.00,401.76) --
	(273.02,401.76) --
	(273.02,401.82) --
	(273.03,401.82) --
	(273.03,401.87) --
	(273.08,401.87) --
	(273.08,401.93) --
	(273.20,401.93) --
	(273.20,401.98) --
	(273.31,401.98) --
	(273.31,402.04) --
	(273.42,402.04) --
	(273.42,402.09) --
	(273.45,402.09) --
	(273.45,402.15) --
	(273.59,402.15) --
	(273.59,402.20) --
	(274.32,402.20) --
	(274.32,402.27) --
	(274.39,402.27) --
	(274.39,402.32) --
	(274.64,402.32) --
	(274.64,402.38) --
	(274.75,402.38) --
	(274.75,402.44) --
	(275.40,402.44) --
	(275.40,402.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (226.82,354.92) --
	(226.96,354.92) --
	(226.96,354.99) --
	(227.16,354.99) --
	(227.16,355.07) --
	(227.18,355.07) --
	(227.18,356.03) --
	(227.64,356.03) --
	(227.64,356.08) --
	(227.86,356.08) --
	(227.86,356.14) --
	(228.16,356.14) --
	(228.16,356.20) --
	(228.40,356.20) --
	(228.40,356.28) --
	(228.55,356.28) --
	(228.55,356.35) --
	(228.69,356.35) --
	(228.69,356.50) --
	(228.77,356.50) --
	(228.77,356.58) --
	(228.95,356.58) --
	(228.95,356.64) --
	(229.19,356.64) --
	(229.19,356.75) --
	(229.51,356.75) --
	(229.51,356.84) --
	(229.79,356.84) --
	(229.79,356.90) --
	(229.99,356.90) --
	(229.99,356.95) --
	(230.12,356.95) --
	(230.12,357.03) --
	(230.36,357.03) --
	(230.36,357.09) --
	(230.47,357.09) --
	(230.47,357.27) --
	(230.70,357.27) --
	(230.70,357.32) --
	(230.86,357.32) --
	(230.86,357.52) --
	(230.97,357.52) --
	(230.97,357.61) --
	(231.15,357.61) --
	(231.15,357.70) --
	(231.44,357.70) --
	(231.44,357.75) --
	(231.61,357.75) --
	(231.61,357.81) --
	(231.97,357.81) --
	(231.97,357.94) --
	(232.19,357.94) --
	(232.19,358.13) --
	(232.31,358.13) --
	(232.31,358.19) --
	(232.37,358.19) --
	(232.37,358.24) --
	(232.57,358.24) --
	(232.57,358.30) --
	(232.70,358.30) --
	(232.70,358.36) --
	(232.77,358.36) --
	(232.77,358.42) --
	(232.86,358.42) --
	(232.86,358.54) --
	(233.07,358.54) --
	(233.07,358.60) --
	(233.12,358.60) --
	(233.12,358.69) --
	(233.30,358.69) --
	(233.30,358.74) --
	(233.33,358.74) --
	(233.33,358.80) --
	(233.44,358.80) --
	(233.44,358.86) --
	(233.54,358.86) --
	(233.54,358.94) --
	(233.64,358.94) --
	(233.64,358.99) --
	(234.00,358.99) --
	(234.00,359.05) --
	(234.04,359.05) --
	(234.04,359.13) --
	(234.06,359.13) --
	(234.06,359.21) --
	(234.09,359.21) --
	(234.09,359.31) --
	(234.27,359.31) --
	(234.27,359.37) --
	(234.46,359.37) --
	(234.46,359.42) --
	(234.49,359.42) --
	(234.49,359.48) --
	(234.64,359.48) --
	(234.64,359.54) --
	(234.77,359.54) --
	(234.77,359.59) --
	(234.78,359.59) --
	(234.78,359.65) --
	(234.98,359.65) --
	(234.98,359.70) --
	(235.02,359.70) --
	(235.02,359.76) --
	(235.03,359.76) --
	(235.03,359.89) --
	(235.29,359.89) --
	(235.29,359.97) --
	(235.56,359.97) --
	(235.56,360.04) --
	(235.66,360.04) --
	(235.66,360.09) --
	(235.72,360.09) --
	(235.72,360.15) --
	(235.73,360.15) --
	(235.73,360.26) --
	(235.79,360.26) --
	(235.79,360.32) --
	(236.00,360.32) --
	(236.00,360.37) --
	(236.04,360.37) --
	(236.04,360.49) --
	(236.17,360.49) --
	(236.17,360.54) --
	(236.35,360.54) --
	(236.35,360.62) --
	(236.48,360.62) --
	(236.48,360.68) --
	(236.49,360.68) --
	(236.49,360.79) --
	(236.49,360.79) --
	(236.49,360.86) --
	(236.51,360.86) --
	(236.51,360.92) --
	(236.69,360.92) --
	(236.69,360.98) --
	(236.83,360.98) --
	(236.83,361.03) --
	(236.86,361.03) --
	(236.86,361.17) --
	(237.04,361.17) --
	(237.04,361.22) --
	(237.12,361.22) --
	(237.12,361.31) --
	(237.21,361.31) --
	(237.21,361.41) --
	(237.24,361.41) --
	(237.24,361.48) --
	(237.37,361.48) --
	(237.37,361.56) --
	(237.48,361.56) --
	(237.48,361.62) --
	(237.56,361.62) --
	(237.56,361.68) --
	(237.75,361.68) --
	(237.75,361.73) --
	(237.86,361.73) --
	(237.86,361.79) --
	(238.02,361.79) --
	(238.02,361.84) --
	(238.16,361.84) --
	(238.16,361.90) --
	(238.26,361.90) --
	(238.26,362.13) --
	(238.33,362.13) --
	(238.33,362.22) --
	(238.34,362.22) --
	(238.34,362.28) --
	(238.50,362.28) --
	(238.50,362.42) --
	(238.61,362.42) --
	(238.61,362.47) --
	(238.74,362.47) --
	(238.74,362.54) --
	(238.78,362.54) --
	(238.78,362.60) --
	(238.86,362.60) --
	(238.86,362.71) --
	(238.94,362.71) --
	(238.94,362.77) --
	(239.00,362.77) --
	(239.00,362.90) --
	(239.11,362.90) --
	(239.11,362.96) --
	(239.29,362.96) --
	(239.29,363.02) --
	(239.47,363.02) --
	(239.47,363.07) --
	(239.59,363.07) --
	(239.59,363.13) --
	(239.67,363.13) --
	(239.67,363.20) --
	(239.83,363.20) --
	(239.83,363.26) --
	(239.92,363.26) --
	(239.92,363.40) --
	(240.03,363.40) --
	(240.03,363.45) --
	(240.09,363.45) --
	(240.09,363.55) --
	(240.16,363.55) --
	(240.16,363.60) --
	(240.30,363.60) --
	(240.30,363.66) --
	(240.31,363.66) --
	(240.31,363.95) --
	(240.43,363.95) --
	(240.43,364.02) --
	(240.56,364.02) --
	(240.56,364.14) --
	(240.56,364.14) --
	(240.56,364.19) --
	(240.66,364.19) --
	(240.66,364.27) --
	(240.76,364.27) --
	(240.76,364.32) --
	(240.98,364.32) --
	(240.98,364.38) --
	(241.07,364.38) --
	(241.07,364.45) --
	(241.19,364.45) --
	(241.19,364.51) --
	(241.25,364.51) --
	(241.25,364.60) --
	(241.37,364.60) --
	(241.37,364.67) --
	(241.51,364.67) --
	(241.51,364.77) --
	(241.72,364.77) --
	(241.72,364.83) --
	(241.83,364.83) --
	(241.83,364.90) --
	(241.88,364.90) --
	(241.88,364.96) --
	(241.95,364.96) --
	(241.95,365.01) --
	(242.01,365.01) --
	(242.01,365.07) --
	(242.07,365.07) --
	(242.07,365.21) --
	(242.25,365.21) --
	(242.25,365.26) --
	(242.40,365.26) --
	(242.40,365.37) --
	(242.51,365.37) --
	(242.51,365.43) --
	(242.60,365.43) --
	(242.60,365.50) --
	(242.71,365.50) --
	(242.71,365.55) --
	(242.71,365.55) --
	(242.71,365.63) --
	(242.82,365.63) --
	(242.82,365.68) --
	(242.97,365.68) --
	(242.97,365.74) --
	(243.08,365.74) --
	(243.08,365.79) --
	(243.17,365.79) --
	(243.17,365.86) --
	(243.32,365.86) --
	(243.32,365.91) --
	(243.44,365.91) --
	(243.44,365.98) --
	(243.50,365.98) --
	(243.50,366.07) --
	(243.64,366.07) --
	(243.64,366.14) --
	(243.72,366.14) --
	(243.72,366.20) --
	(243.87,366.20) --
	(243.87,366.27) --
	(243.88,366.27) --
	(243.88,366.36) --
	(243.95,366.36) --
	(243.95,366.42) --
	(244.02,366.42) --
	(244.02,366.48) --
	(244.10,366.48) --
	(244.10,366.54) --
	(244.16,366.54) --
	(244.16,366.60) --
	(244.29,366.60) --
	(244.29,366.68) --
	(244.41,366.68) --
	(244.41,366.74) --
	(244.47,366.74) --
	(244.47,366.79) --
	(244.58,366.79) --
	(244.58,366.85) --
	(244.59,366.85) --
	(244.59,366.91) --
	(244.63,366.91) --
	(244.63,366.96) --
	(244.74,366.96) --
	(244.74,367.02) --
	(244.79,367.02) --
	(244.79,367.11) --
	(244.83,367.11) --
	(244.83,367.20) --
	(244.90,367.20) --
	(244.90,367.26) --
	(244.93,367.26) --
	(244.93,367.32) --
	(245.09,367.32) --
	(245.09,367.37) --
	(245.11,367.37) --
	(245.11,367.47) --
	(245.25,367.47) --
	(245.25,367.52) --
	(245.37,367.52) --
	(245.37,367.57) --
	(245.42,367.57) --
	(245.42,367.63) --
	(245.52,367.63) --
	(245.52,367.69) --
	(245.61,367.69) --
	(245.61,367.76) --
	(245.72,367.76) --
	(245.72,367.82) --
	(245.86,367.82) --
	(245.86,367.87) --
	(245.93,367.87) --
	(245.93,367.93) --
	(246.04,367.93) --
	(246.04,367.98) --
	(246.14,367.98) --
	(246.14,368.06) --
	(246.30,368.06) --
	(246.30,368.11) --
	(246.37,368.11) --
	(246.37,368.17) --
	(246.47,368.17) --
	(246.47,368.23) --
	(246.52,368.23) --
	(246.52,368.28) --
	(246.57,368.28) --
	(246.57,368.38) --
	(246.64,368.38) --
	(246.64,368.46) --
	(246.77,368.46) --
	(246.77,368.52) --
	(246.87,368.52) --
	(246.87,368.59) --
	(246.90,368.59) --
	(246.90,368.66) --
	(246.95,368.66) --
	(246.95,368.73) --
	(247.04,368.73) --
	(247.04,368.78) --
	(247.06,368.78) --
	(247.06,368.84) --
	(247.16,368.84) --
	(247.16,368.89) --
	(247.33,368.89) --
	(247.33,368.95) --
	(247.38,368.95) --
	(247.38,369.01) --
	(247.44,369.01) --
	(247.44,369.11) --
	(247.56,369.11) --
	(247.56,369.16) --
	(247.56,369.16) --
	(247.56,369.24) --
	(247.64,369.24) --
	(247.64,369.33) --
	(247.71,369.33) --
	(247.71,369.39) --
	(247.83,369.39) --
	(247.83,369.44) --
	(247.91,369.44) --
	(247.91,369.51) --
	(247.96,369.51) --
	(247.96,369.57) --
	(248.02,369.57) --
	(248.02,369.63) --
	(248.09,369.63) --
	(248.09,369.68) --
	(248.10,369.68) --
	(248.10,369.74) --
	(248.14,369.74) --
	(248.14,369.80) --
	(248.25,369.80) --
	(248.25,369.86) --
	(248.33,369.86) --
	(248.33,369.91) --
	(248.39,369.91) --
	(248.39,369.98) --
	(248.45,369.98) --
	(248.45,370.04) --
	(248.56,370.04) --
	(248.56,370.09) --
	(248.62,370.09) --
	(248.62,370.15) --
	(248.71,370.15) --
	(248.71,370.22) --
	(248.79,370.22) --
	(248.79,370.29) --
	(248.86,370.29) --
	(248.86,370.35) --
	(248.97,370.35) --
	(248.97,370.40) --
	(249.09,370.40) --
	(249.09,370.46) --
	(249.13,370.46) --
	(249.13,370.54) --
	(249.15,370.54) --
	(249.15,370.62) --
	(249.19,370.62) --
	(249.19,370.71) --
	(249.28,370.71) --
	(249.28,370.76) --
	(249.38,370.76) --
	(249.38,370.82) --
	(249.45,370.82) --
	(249.45,370.88) --
	(249.55,370.88) --
	(249.55,370.93) --
	(249.68,370.93) --
	(249.68,370.99) --
	(249.81,370.99) --
	(249.81,371.05) --
	(249.87,371.05) --
	(249.87,371.10) --
	(249.93,371.10) --
	(249.93,371.17) --
	(249.95,371.17) --
	(249.95,371.23) --
	(250.05,371.23) --
	(250.05,371.29) --
	(250.10,371.29) --
	(250.10,371.35) --
	(250.15,371.35) --
	(250.15,371.40) --
	(250.19,371.40) --
	(250.19,371.46) --
	(250.25,371.46) --
	(250.25,371.52) --
	(250.28,371.52) --
	(250.28,371.57) --
	(250.35,371.57) --
	(250.35,371.71) --
	(250.44,371.71) --
	(250.44,371.76) --
	(250.47,371.76) --
	(250.47,371.82) --
	(250.52,371.82) --
	(250.52,371.88) --
	(250.60,371.88) --
	(250.60,371.94) --
	(250.68,371.94) --
	(250.68,372.03) --
	(250.75,372.03) --
	(250.75,372.09) --
	(250.80,372.09) --
	(250.80,372.16) --
	(250.88,372.16) --
	(250.88,372.26) --
	(251.00,372.26) --
	(251.00,372.32) --
	(251.08,372.32) --
	(251.08,372.38) --
	(251.11,372.38) --
	(251.11,372.43) --
	(251.14,372.43) --
	(251.14,372.50) --
	(251.22,372.50) --
	(251.22,372.56) --
	(251.25,372.56) --
	(251.25,372.63) --
	(251.28,372.63) --
	(251.28,372.70) --
	(251.37,372.70) --
	(251.37,372.76) --
	(251.49,372.76) --
	(251.49,372.81) --
	(251.57,372.81) --
	(251.57,372.87) --
	(251.66,372.87) --
	(251.66,372.93) --
	(251.74,372.93) --
	(251.74,372.99) --
	(251.75,372.99) --
	(251.75,373.09) --
	(251.79,373.09) --
	(251.79,373.14) --
	(251.87,373.14) --
	(251.87,373.20) --
	(251.97,373.20) --
	(251.97,373.27) --
	(252.01,373.27) --
	(252.01,373.32) --
	(252.07,373.32) --
	(252.07,373.38) --
	(252.11,373.38) --
	(252.11,373.45) --
	(252.18,373.45) --
	(252.18,373.51) --
	(252.25,373.51) --
	(252.25,373.56) --
	(252.30,373.56) --
	(252.30,373.62) --
	(252.39,373.62) --
	(252.39,373.67) --
	(252.44,373.67) --
	(252.44,373.72) --
	(252.55,373.72) --
	(252.55,373.78) --
	(252.63,373.78) --
	(252.63,373.84) --
	(252.65,373.84) --
	(252.65,373.89) --
	(252.71,373.89) --
	(252.71,373.96) --
	(252.72,373.96) --
	(252.72,374.02) --
	(252.76,374.02) --
	(252.76,374.07) --
	(252.85,374.07) --
	(252.85,374.13) --
	(252.90,374.13) --
	(252.90,374.22) --
	(252.97,374.22) --
	(252.97,374.27) --
	(253.08,374.27) --
	(253.08,374.34) --
	(253.19,374.34) --
	(253.19,374.41) --
	(253.20,374.41) --
	(253.20,374.47) --
	(253.29,374.47) --
	(253.29,374.52) --
	(253.37,374.52) --
	(253.37,374.58) --
	(253.40,374.58) --
	(253.40,374.64) --
	(253.46,374.64) --
	(253.46,374.70) --
	(253.52,374.70) --
	(253.52,374.76) --
	(253.63,374.76) --
	(253.63,374.81) --
	(253.70,374.81) --
	(253.70,374.92) --
	(253.82,374.92) --
	(253.82,374.98) --
	(253.93,374.98) --
	(253.93,375.03) --
	(253.97,375.03) --
	(253.97,375.09) --
	(254.09,375.09) --
	(254.09,375.14) --
	(254.12,375.14) --
	(254.12,375.20) --
	(254.15,375.20) --
	(254.15,375.26) --
	(254.23,375.26) --
	(254.23,375.32) --
	(254.34,375.32) --
	(254.34,375.38) --
	(254.47,375.38) --
	(254.47,375.44) --
	(254.55,375.44) --
	(254.55,375.49) --
	(254.60,375.49) --
	(254.60,375.55) --
	(254.67,375.55) --
	(254.67,375.60) --
	(254.73,375.60) --
	(254.73,375.66) --
	(254.82,375.66) --
	(254.82,375.72) --
	(254.86,375.72) --
	(254.86,375.78) --
	(254.91,375.78) --
	(254.91,375.83) --
	(254.92,375.83) --
	(254.92,375.89) --
	(254.97,375.89) --
	(254.97,375.95) --
	(255.06,375.95) --
	(255.06,376.00) --
	(255.11,376.00) --
	(255.11,376.06) --
	(255.17,376.06) --
	(255.17,376.12) --
	(255.24,376.12) --
	(255.24,376.18) --
	(255.32,376.18) --
	(255.32,376.24) --
	(255.39,376.24) --
	(255.39,376.30) --
	(255.43,376.30) --
	(255.43,376.35) --
	(255.47,376.35) --
	(255.47,376.41) --
	(255.56,376.41) --
	(255.56,376.47) --
	(255.66,376.47) --
	(255.66,376.53) --
	(255.74,376.53) --
	(255.74,376.59) --
	(255.81,376.59) --
	(255.81,376.64) --
	(255.85,376.64) --
	(255.85,376.70) --
	(255.85,376.70) --
	(255.85,376.77) --
	(255.91,376.77) --
	(255.91,376.82) --
	(256.00,376.82) --
	(256.00,376.96) --
	(256.07,376.96) --
	(256.07,377.02) --
	(256.13,377.02) --
	(256.13,377.08) --
	(256.19,377.08) --
	(256.19,377.13) --
	(256.30,377.13) --
	(256.30,377.19) --
	(256.41,377.19) --
	(256.41,377.25) --
	(256.46,377.25) --
	(256.46,377.30) --
	(256.52,377.30) --
	(256.52,377.36) --
	(256.56,377.36) --
	(256.56,377.41) --
	(256.66,377.41) --
	(256.66,377.47) --
	(256.71,377.47) --
	(256.71,377.53) --
	(256.75,377.53) --
	(256.75,377.58) --
	(256.78,377.58) --
	(256.78,377.64) --
	(256.88,377.64) --
	(256.88,377.69) --
	(256.96,377.69) --
	(256.96,377.75) --
	(257.13,377.75) --
	(257.13,377.82) --
	(257.17,377.82) --
	(257.17,377.88) --
	(257.18,377.88) --
	(257.18,377.97) --
	(257.28,377.97) --
	(257.28,378.02) --
	(257.35,378.02) --
	(257.35,378.09) --
	(257.44,378.09) --
	(257.44,378.15) --
	(257.52,378.15) --
	(257.52,378.21) --
	(257.62,378.21) --
	(257.62,378.27) --
	(257.66,378.27) --
	(257.66,378.33) --
	(257.72,378.33) --
	(257.72,378.39) --
	(257.78,378.39) --
	(257.78,378.44) --
	(257.86,378.44) --
	(257.86,378.50) --
	(257.88,378.50) --
	(257.88,378.55) --
	(257.92,378.55) --
	(257.92,378.61) --
	(257.97,378.61) --
	(257.97,378.71) --
	(257.98,378.71) --
	(257.98,378.77) --
	(258.05,378.77) --
	(258.05,378.82) --
	(258.12,378.82) --
	(258.12,378.88) --
	(258.21,378.88) --
	(258.21,378.99) --
	(258.27,378.99) --
	(258.27,379.04) --
	(258.34,379.04) --
	(258.34,379.10) --
	(258.37,379.10) --
	(258.37,379.16) --
	(258.53,379.16) --
	(258.53,379.22) --
	(258.57,379.22) --
	(258.57,379.27) --
	(258.66,379.27) --
	(258.66,379.33) --
	(258.74,379.33) --
	(258.74,379.39) --
	(258.81,379.39) --
	(258.81,379.44) --
	(258.91,379.44) --
	(258.91,379.50) --
	(258.98,379.50) --
	(258.98,379.56) --
	(259.03,379.56) --
	(259.03,379.62) --
	(259.05,379.62) --
	(259.05,379.67) --
	(259.13,379.67) --
	(259.13,379.73) --
	(259.20,379.73) --
	(259.20,379.79) --
	(259.29,379.79) --
	(259.29,379.86) --
	(259.32,379.86) --
	(259.32,379.92) --
	(259.38,379.92) --
	(259.38,379.97) --
	(259.45,379.97) --
	(259.45,380.04) --
	(259.52,380.04) --
	(259.52,380.10) --
	(259.62,380.10) --
	(259.62,380.16) --
	(259.68,380.16) --
	(259.68,380.21) --
	(259.75,380.21) --
	(259.75,380.28) --
	(259.79,380.28) --
	(259.79,380.33) --
	(259.87,380.33) --
	(259.87,380.39) --
	(259.99,380.39) --
	(259.99,380.45) --
	(260.05,380.45) --
	(260.05,380.51) --
	(260.10,380.51) --
	(260.10,380.56) --
	(260.25,380.56) --
	(260.25,380.62) --
	(260.28,380.62) --
	(260.28,380.68) --
	(260.36,380.68) --
	(260.36,380.74) --
	(260.40,380.74) --
	(260.40,380.79) --
	(260.48,380.79) --
	(260.48,380.85) --
	(260.59,380.85) --
	(260.59,380.91) --
	(260.65,380.91) --
	(260.65,380.96) --
	(260.73,380.96) --
	(260.73,381.05) --
	(260.83,381.05) --
	(260.83,381.10) --
	(260.92,381.10) --
	(260.92,381.16) --
	(260.99,381.16) --
	(260.99,381.22) --
	(261.03,381.22) --
	(261.03,381.27) --
	(261.08,381.27) --
	(261.08,381.35) --
	(261.14,381.35) --
	(261.14,381.41) --
	(261.21,381.41) --
	(261.21,381.47) --
	(261.27,381.47) --
	(261.27,381.54) --
	(261.31,381.54) --
	(261.31,381.66) --
	(261.41,381.66) --
	(261.41,381.72) --
	(261.47,381.72) --
	(261.47,381.78) --
	(261.57,381.78) --
	(261.57,381.83) --
	(261.65,381.83) --
	(261.65,381.89) --
	(261.70,381.89) --
	(261.70,381.94) --
	(261.73,381.94) --
	(261.73,382.00) --
	(261.82,382.00) --
	(261.82,382.05) --
	(261.84,382.05) --
	(261.84,382.12) --
	(261.91,382.12) --
	(261.91,382.18) --
	(261.98,382.18) --
	(261.98,382.24) --
	(262.06,382.24) --
	(262.06,382.29) --
	(262.09,382.29) --
	(262.09,382.36) --
	(262.14,382.36) --
	(262.14,382.41) --
	(262.22,382.41) --
	(262.22,382.47) --
	(262.28,382.47) --
	(262.28,382.52) --
	(262.32,382.52) --
	(262.32,382.58) --
	(262.44,382.58) --
	(262.44,382.63) --
	(262.50,382.63) --
	(262.50,382.69) --
	(262.58,382.69) --
	(262.58,382.74) --
	(262.68,382.74) --
	(262.68,382.80) --
	(262.77,382.80) --
	(262.77,382.86) --
	(262.82,382.86) --
	(262.82,382.91) --
	(262.87,382.91) --
	(262.87,382.98) --
	(262.99,382.98) --
	(262.99,383.04) --
	(263.08,383.04) --
	(263.08,383.09) --
	(263.13,383.09) --
	(263.13,383.15) --
	(263.17,383.15) --
	(263.17,383.23) --
	(263.21,383.23) --
	(263.21,383.29) --
	(263.28,383.29) --
	(263.28,383.34) --
	(263.32,383.34) --
	(263.32,383.40) --
	(263.39,383.40) --
	(263.39,383.45) --
	(263.42,383.45) --
	(263.42,383.51) --
	(263.53,383.51) --
	(263.53,383.56) --
	(263.57,383.56) --
	(263.57,383.62) --
	(263.66,383.62) --
	(263.66,383.67) --
	(263.69,383.67) --
	(263.69,383.74) --
	(263.74,383.74) --
	(263.74,383.80) --
	(263.83,383.80) --
	(263.83,383.85) --
	(263.91,383.85) --
	(263.91,383.91) --
	(263.99,383.91) --
	(263.99,383.98) --
	(264.06,383.98) --
	(264.06,384.03) --
	(264.10,384.03) --
	(264.10,384.09) --
	(264.15,384.09) --
	(264.15,384.14) --
	(264.22,384.14) --
	(264.22,384.20) --
	(264.28,384.20) --
	(264.28,384.25) --
	(264.31,384.25) --
	(264.31,384.31) --
	(264.35,384.31) --
	(264.35,384.37) --
	(264.41,384.37) --
	(264.41,384.42) --
	(264.45,384.42) --
	(264.45,384.48) --
	(264.53,384.48) --
	(264.53,384.53) --
	(264.59,384.53) --
	(264.59,384.59) --
	(264.64,384.59) --
	(264.64,384.65) --
	(264.73,384.65) --
	(264.73,384.70) --
	(264.79,384.70) --
	(264.79,384.76) --
	(264.85,384.76) --
	(264.85,384.85) --
	(264.89,384.85) --
	(264.89,384.90) --
	(264.97,384.90) --
	(264.97,384.96) --
	(265.05,384.96) --
	(265.05,385.02) --
	(265.11,385.02) --
	(265.11,385.07) --
	(265.20,385.07) --
	(265.20,385.12) --
	(265.29,385.12) --
	(265.29,385.18) --
	(265.38,385.18) --
	(265.38,385.24) --
	(265.42,385.24) --
	(265.42,385.29) --
	(265.49,385.29) --
	(265.49,385.35) --
	(265.57,385.35) --
	(265.57,385.40) --
	(265.62,385.40) --
	(265.62,385.46) --
	(265.73,385.46) --
	(265.73,385.51) --
	(265.82,385.51) --
	(265.82,385.57) --
	(265.90,385.57) --
	(265.90,385.62) --
	(265.97,385.62) --
	(265.97,385.68) --
	(266.06,385.68) --
	(266.06,385.73) --
	(266.12,385.73) --
	(266.12,385.80) --
	(266.17,385.80) --
	(266.17,385.86) --
	(266.27,385.86) --
	(266.27,385.91) --
	(266.33,385.91) --
	(266.33,385.98) --
	(266.41,385.98) --
	(266.41,386.03) --
	(266.48,386.03) --
	(266.48,386.08) --
	(266.56,386.08) --
	(266.56,386.14) --
	(266.63,386.14) --
	(266.63,386.20) --
	(266.68,386.20) --
	(266.68,386.27) --
	(266.70,386.27) --
	(266.70,386.33) --
	(266.79,386.33) --
	(266.79,386.39) --
	(266.82,386.39) --
	(266.82,386.44) --
	(266.86,386.44) --
	(266.86,386.50) --
	(266.95,386.50) --
	(266.95,386.55) --
	(267.00,386.55) --
	(267.00,386.61) --
	(267.06,386.61) --
	(267.06,386.66) --
	(267.10,386.66) --
	(267.10,386.72) --
	(267.16,386.72) --
	(267.16,386.78) --
	(267.24,386.78) --
	(267.24,386.84) --
	(267.28,386.84) --
	(267.28,386.90) --
	(267.36,386.90) --
	(267.36,386.95) --
	(267.43,386.95) --
	(267.43,387.01) --
	(267.49,387.01) --
	(267.49,387.07) --
	(267.57,387.07) --
	(267.57,387.12) --
	(267.63,387.12) --
	(267.63,387.18) --
	(267.68,387.18) --
	(267.68,387.23) --
	(267.77,387.23) --
	(267.77,387.29) --
	(267.83,387.29) --
	(267.83,387.34) --
	(267.87,387.34) --
	(267.87,387.40) --
	(267.92,387.40) --
	(267.92,387.46) --
	(268.01,387.46) --
	(268.01,387.52) --
	(268.13,387.52) --
	(268.13,387.57) --
	(268.20,387.57) --
	(268.20,387.63) --
	(268.28,387.63) --
	(268.28,387.68) --
	(268.37,387.68) --
	(268.37,387.73) --
	(268.41,387.73) --
	(268.41,387.79) --
	(268.47,387.79) --
	(268.47,387.84) --
	(268.53,387.84) --
	(268.53,387.90) --
	(268.60,387.90) --
	(268.60,387.96) --
	(268.65,387.96) --
	(268.65,388.01) --
	(268.75,388.01) --
	(268.75,388.07) --
	(268.80,388.07) --
	(268.80,388.12) --
	(268.88,388.12) --
	(268.88,388.18) --
	(268.93,388.18) --
	(268.93,388.23) --
	(269.02,388.23) --
	(269.02,388.29) --
	(269.08,388.29) --
	(269.08,388.34) --
	(269.12,388.34) --
	(269.12,388.40) --
	(269.19,388.40) --
	(269.19,388.46) --
	(269.25,388.46) --
	(269.25,388.51) --
	(269.32,388.51) --
	(269.32,388.57) --
	(269.39,388.57) --
	(269.39,388.63) --
	(269.47,388.63) --
	(269.47,388.69) --
	(269.55,388.69) --
	(269.55,388.75) --
	(269.61,388.75) --
	(269.61,388.81) --
	(269.66,388.81) --
	(269.66,388.87) --
	(269.70,388.87) --
	(269.70,388.92) --
	(269.75,388.92) --
	(269.75,388.98) --
	(269.82,388.98) --
	(269.82,389.03) --
	(269.90,389.03) --
	(269.90,389.09) --
	(269.96,389.09) --
	(269.96,389.14) --
	(270.05,389.14) --
	(270.05,389.20) --
	(270.14,389.20) --
	(270.14,389.25) --
	(270.20,389.25) --
	(270.20,389.31) --
	(270.24,389.31) --
	(270.24,389.36) --
	(270.28,389.36) --
	(270.28,389.41) --
	(270.31,389.41) --
	(270.31,389.47) --
	(270.38,389.47) --
	(270.38,389.57) --
	(270.45,389.57) --
	(270.45,389.62) --
	(270.51,389.62) --
	(270.51,389.68) --
	(270.58,389.68) --
	(270.58,389.74) --
	(270.62,389.74) --
	(270.62,389.79) --
	(270.67,389.79) --
	(270.67,389.85) --
	(270.73,389.85) --
	(270.73,389.91) --
	(270.78,389.91) --
	(270.78,389.97) --
	(270.83,389.97) --
	(270.83,390.02) --
	(270.87,390.02) --
	(270.87,390.07) --
	(270.88,390.07) --
	(270.88,390.13) --
	(270.94,390.13) --
	(270.94,390.20) --
	(270.98,390.20) --
	(270.98,390.25) --
	(271.06,390.25) --
	(271.06,390.31) --
	(271.11,390.31) --
	(271.11,390.37) --
	(271.15,390.37) --
	(271.15,390.42) --
	(271.20,390.42) --
	(271.20,390.47) --
	(271.26,390.47) --
	(271.26,390.53) --
	(271.30,390.53) --
	(271.30,390.59) --
	(271.39,390.59) --
	(271.39,390.64) --
	(271.48,390.64) --
	(271.48,390.70) --
	(271.55,390.70) --
	(271.55,390.75) --
	(271.60,390.75) --
	(271.60,390.81) --
	(271.66,390.81) --
	(271.66,390.86) --
	(271.75,390.86) --
	(271.75,390.92) --
	(271.81,390.92) --
	(271.81,390.98) --
	(271.89,390.98) --
	(271.89,391.03) --
	(271.97,391.03) --
	(271.97,391.09) --
	(272.03,391.09) --
	(272.03,391.14) --
	(272.11,391.14) --
	(272.11,391.20) --
	(272.18,391.20) --
	(272.18,391.26) --
	(272.25,391.26) --
	(272.25,391.31) --
	(272.30,391.31) --
	(272.30,391.37) --
	(272.39,391.37) --
	(272.39,391.42) --
	(272.44,391.42) --
	(272.44,391.48) --
	(272.46,391.48) --
	(272.46,391.54) --
	(272.55,391.54) --
	(272.55,391.59) --
	(272.62,391.59) --
	(272.62,391.66) --
	(272.66,391.66) --
	(272.66,391.72) --
	(272.75,391.72) --
	(272.75,391.78) --
	(272.80,391.78) --
	(272.80,391.83) --
	(272.85,391.83) --
	(272.85,391.88) --
	(272.91,391.88) --
	(272.91,391.94) --
	(272.99,391.94) --
	(272.99,392.00) --
	(273.05,392.00) --
	(273.05,392.05) --
	(273.11,392.05) --
	(273.11,392.11) --
	(273.16,392.11) --
	(273.16,392.17) --
	(273.23,392.17) --
	(273.23,392.22) --
	(273.31,392.22) --
	(273.31,392.28) --
	(273.35,392.28) --
	(273.35,392.33) --
	(273.42,392.33) --
	(273.42,392.39) --
	(273.47,392.39) --
	(273.47,392.45) --
	(273.52,392.45) --
	(273.52,392.50) --
	(273.58,392.50) --
	(273.58,392.56) --
	(273.63,392.56) --
	(273.63,392.61) --
	(273.69,392.61) --
	(273.69,392.67) --
	(273.74,392.67) --
	(273.74,392.72) --
	(273.81,392.72) --
	(273.81,392.79) --
	(273.88,392.79) --
	(273.88,392.85) --
	(273.94,392.85) --
	(273.94,392.90) --
	(274.00,392.90) --
	(274.00,392.96) --
	(274.09,392.96) --
	(274.09,393.02) --
	(274.15,393.02) --
	(274.15,393.07) --
	(274.21,393.07) --
	(274.21,393.13) --
	(274.28,393.13) --
	(274.28,393.18) --
	(274.36,393.18) --
	(274.36,393.24) --
	(274.42,393.24) --
	(274.42,393.29) --
	(274.50,393.29) --
	(274.50,393.35) --
	(274.56,393.35) --
	(274.56,393.40) --
	(274.63,393.40) --
	(274.63,393.46) --
	(274.67,393.46) --
	(274.67,393.51) --
	(274.77,393.51) --
	(274.77,393.57) --
	(274.83,393.57) --
	(274.83,393.62) --
	(274.89,393.62) --
	(274.89,393.68) --
	(274.92,393.68) --
	(274.92,393.73) --
	(274.98,393.73) --
	(274.98,393.79) --
	(275.07,393.79) --
	(275.07,393.84) --
	(275.13,393.84) --
	(275.13,393.90) --
	(275.17,393.90) --
	(275.17,393.96) --
	(275.23,393.96) --
	(275.23,394.02) --
	(275.30,394.02) --
	(275.30,394.07) --
	(275.36,394.07) --
	(275.36,394.13) --
	(275.42,394.13) --
	(275.42,394.18) --
	(275.48,394.18) --
	(275.48,394.24) --
	(275.57,394.24) --
	(275.57,394.29) --
	(275.62,394.29) --
	(275.62,394.34) --
	(275.69,394.34) --
	(275.69,394.40) --
	(275.73,394.40) --
	(275.73,394.45) --
	(275.80,394.45) --
	(275.80,394.51) --
	(275.87,394.51) --
	(275.87,394.56) --
	(275.93,394.56) --
	(275.93,394.62) --
	(275.98,394.62) --
	(275.98,394.67) --
	(276.08,394.67) --
	(276.08,394.73) --
	(276.15,394.73) --
	(276.15,394.78) --
	(276.24,394.78) --
	(276.24,394.84) --
	(276.32,394.84) --
	(276.32,394.89) --
	(276.42,394.89) --
	(276.42,394.95) --
	(276.51,394.95) --
	(276.51,395.01) --
	(276.58,395.01) --
	(276.58,395.06) --
	(276.65,395.06) --
	(276.65,395.12) --
	(276.73,395.12) --
	(276.73,395.17) --
	(276.79,395.17) --
	(276.79,395.23) --
	(276.88,395.23) --
	(276.88,395.28) --
	(276.96,395.28) --
	(276.96,395.33) --
	(277.04,395.33) --
	(277.04,395.39) --
	(277.13,395.39) --
	(277.13,395.44) --
	(277.23,395.44) --
	(277.23,395.50) --
	(277.30,395.50) --
	(277.30,395.55) --
	(277.35,395.55) --
	(277.35,395.61) --
	(277.42,395.61) --
	(277.42,395.66) --
	(277.48,395.66) --
	(277.48,395.72) --
	(277.56,395.72) --
	(277.56,395.77) --
	(277.66,395.77) --
	(277.66,395.83) --
	(277.71,395.83) --
	(277.71,395.88) --
	(277.77,395.88) --
	(277.77,395.94) --
	(277.85,395.94) --
	(277.85,396.00) --
	(277.90,396.00) --
	(277.90,396.05) --
	(277.97,396.05) --
	(277.97,396.11) --
	(278.05,396.11) --
	(278.05,396.16) --
	(278.13,396.16) --
	(278.13,396.21) --
	(278.21,396.21) --
	(278.21,396.27) --
	(278.29,396.27) --
	(278.29,396.32) --
	(278.34,396.32) --
	(278.34,396.38) --
	(278.39,396.38) --
	(278.39,396.44) --
	(278.47,396.44) --
	(278.47,396.49) --
	(278.54,396.49) --
	(278.54,396.54) --
	(278.59,396.54) --
	(278.59,396.60) --
	(278.68,396.60) --
	(278.68,396.66) --
	(278.80,396.66) --
	(278.80,396.71) --
	(278.84,396.71) --
	(278.84,396.77) --
	(278.95,396.77) --
	(278.95,396.82) --
	(279.03,396.82) --
	(279.03,396.88) --
	(279.11,396.88) --
	(279.11,396.93) --
	(279.16,396.93) --
	(279.16,396.99) --
	(279.24,396.99) --
	(279.24,397.04) --
	(279.33,397.04) --
	(279.33,397.10) --
	(279.42,397.10) --
	(279.42,397.16) --
	(279.50,397.16) --
	(279.50,397.21) --
	(279.56,397.21) --
	(279.56,397.26) --
	(279.59,397.26) --
	(279.59,397.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.15,410.65) -- (192.04,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.10,408.71) -- (190.10,412.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.31,409.28) -- (193.05,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.31,412.03) -- (193.05,409.28);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.48,409.16) -- (191.23,411.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.48,411.90) -- (191.23,409.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.91,410.53) -- (191.80,410.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,408.59) -- (189.85,412.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (191.58,351.59) --
	(194.33,351.59) --
	(194.33,354.34) --
	(191.58,354.34) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (196.73,406.18) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (203.89,335.39) --
	(205.74,332.19) --
	(202.04,332.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,352.78) --
	(228.67,355.99) --
	(224.97,355.99) --
	(226.82,352.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.15,410.65) -- (192.04,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.10,408.71) -- (190.10,412.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.31,409.28) -- (193.05,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.31,412.03) -- (193.05,409.28);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.80,409.28) -- (191.54,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.80,412.03) -- (191.54,409.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.23,410.65) -- (192.11,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.17,408.71) -- (190.17,412.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.37,380.63) --
	(205.12,380.63) --
	(205.12,383.37) --
	(202.37,383.37) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (198.44,410.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (275.40,404.61) --
	(277.24,401.40) --
	(273.55,401.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.59,395.16) --
	(281.44,398.37) --
	(277.74,398.37) --
	(279.59,395.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.75,329.38) -- (181.75,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.56,329.38) -- (191.56,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.31,329.38) -- (197.31,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.38,329.38) -- (201.38,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.54,329.38) -- (204.54,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.13,329.38) -- (207.13,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.31,329.38) -- (209.31,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.20,329.38) -- (211.20,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.87,329.38) -- (212.87,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.36,329.38) -- (214.36,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.18,329.38) -- (224.18,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.92,329.38) -- (229.92,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.00,329.38) -- (234.00,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.16,329.38) -- (237.16,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.74,329.38) -- (239.74,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.93,329.38) -- (241.93,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.82,329.38) -- (243.82,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.49,329.38) -- (245.49,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.98,329.38) -- (246.98,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.80,329.38) -- (256.80,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.54,329.38) -- (262.54,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.62,329.38) -- (266.62,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.78,329.38) -- (269.78,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.36,329.38) -- (272.36,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.54,329.38) -- (274.54,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.43,329.38) -- (276.43,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.10,329.38) -- (278.10,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.60,329.38) -- (279.60,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.41,329.38) -- (289.41,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.16,329.38) -- (295.16,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.23,329.38) -- (299.23,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.39,329.38) -- (302.39,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.98,329.38) -- (304.98,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.16,329.38) -- (307.16,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.05,329.38) -- (309.05,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.72,329.38) -- (310.72,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.21,329.38) -- (312.21,333.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.37,329.38) rectangle (284.08,414.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.37,329.38) --
	(185.37,414.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,333.26) {17300000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,348.40) {17400000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,363.54) {17500000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,378.68) {17600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,393.83) {17700000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,408.97) {17800000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,336.01) --
	(185.37,336.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,351.15) --
	(185.37,351.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,366.30) --
	(185.37,366.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,381.44) --
	(185.37,381.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,396.58) --
	(185.37,396.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,411.73) --
	(185.37,411.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.37,329.38) --
	(284.08,329.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (214.36,326.88) --
	(214.36,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (246.98,326.88) --
	(246.98,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.60,326.88) --
	(279.60,329.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (209.08,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (216.91,321.27) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (241.69,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (249.52,321.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.31,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.14,321.27) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (234.72,306.85) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (234.72,417.32) {web-Stanford};
\end{scope}
\begin{scope}
\path[clip] (289.08,299.64) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,299.64) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] (325.99,329.38) rectangle (428.62,414.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,329.38) rectangle (428.62,414.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,338.58) --
	(428.62,338.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,362.25) --
	(428.62,362.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,385.92) --
	(428.62,385.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,409.59) --
	(428.62,409.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.68,329.38) --
	(330.68,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (354.33,329.38) --
	(354.33,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (377.97,329.38) --
	(377.97,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (401.62,329.38) --
	(401.62,414.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.26,329.38) --
	(425.26,414.52);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.73,333.25) --
	(356.74,333.25) --
	(356.74,333.43) --
	(356.74,333.43) --
	(356.74,333.58) --
	(356.75,333.58) --
	(356.75,333.72) --
	(356.75,333.72) --
	(356.75,333.89) --
	(356.75,333.89) --
	(356.75,334.06) --
	(356.76,334.06) --
	(356.76,334.20) --
	(356.77,334.20) --
	(356.77,334.35) --
	(356.77,334.35) --
	(356.77,334.50) --
	(356.78,334.50) --
	(356.78,334.67) --
	(356.78,334.67) --
	(356.78,334.83) --
	(356.79,334.83) --
	(356.79,334.98) --
	(356.79,334.98) --
	(356.79,335.14) --
	(356.80,335.14) --
	(356.80,335.28) --
	(356.80,335.28) --
	(356.80,335.47) --
	(356.81,335.47) --
	(356.81,335.63) --
	(356.82,335.63) --
	(356.82,335.78) --
	(356.82,335.78) --
	(356.82,335.94) --
	(356.83,335.94) --
	(356.83,336.09) --
	(356.83,336.09) --
	(356.83,336.25) --
	(356.84,336.25) --
	(356.84,336.41) --
	(356.84,336.41) --
	(356.84,336.59) --
	(356.85,336.59) --
	(356.85,336.74) --
	(356.85,336.74) --
	(356.85,336.88) --
	(356.86,336.88) --
	(356.86,337.04) --
	(356.86,337.04) --
	(356.86,337.18) --
	(356.87,337.18) --
	(356.87,337.31) --
	(356.87,337.31) --
	(356.87,337.47) --
	(356.88,337.47) --
	(356.88,337.61) --
	(356.88,337.61) --
	(356.88,337.78) --
	(356.89,337.78) --
	(356.89,337.94) --
	(356.90,337.94) --
	(356.90,338.09) --
	(356.90,338.09) --
	(356.90,338.30) --
	(356.91,338.30) --
	(356.91,338.48) --
	(356.92,338.48) --
	(356.92,338.61) --
	(356.92,338.61) --
	(356.92,338.76) --
	(356.92,338.76) --
	(356.92,338.92) --
	(356.93,338.92) --
	(356.93,339.05) --
	(356.94,339.05) --
	(356.94,339.26) --
	(356.95,339.26) --
	(356.95,339.46) --
	(356.95,339.46) --
	(356.95,339.63) --
	(356.96,339.63) --
	(356.96,339.77) --
	(356.96,339.77) --
	(356.96,339.92) --
	(356.97,339.92) --
	(356.97,340.09) --
	(356.97,340.09) --
	(356.97,340.25) --
	(356.98,340.25) --
	(356.98,340.39) --
	(356.99,340.39) --
	(356.99,340.59) --
	(356.99,340.59) --
	(356.99,340.74) --
	(357.00,340.74) --
	(357.00,340.88) --
	(357.00,340.88) --
	(357.00,341.03) --
	(357.01,341.03) --
	(357.01,341.19) --
	(357.01,341.19) --
	(357.01,341.33) --
	(357.02,341.33) --
	(357.02,341.50) --
	(357.03,341.50) --
	(357.03,341.66) --
	(357.03,341.66) --
	(357.03,341.82) --
	(357.04,341.82) --
	(357.04,341.96) --
	(357.05,341.96) --
	(357.05,342.10) --
	(357.05,342.10) --
	(357.05,342.25) --
	(357.06,342.25) --
	(357.06,342.43) --
	(357.06,342.43) --
	(357.06,342.57) --
	(357.07,342.57) --
	(357.07,342.70) --
	(357.07,342.70) --
	(357.07,342.84) --
	(357.08,342.84) --
	(357.08,343.02) --
	(357.09,343.02) --
	(357.09,343.18) --
	(357.10,343.18) --
	(357.10,343.33) --
	(357.10,343.33) --
	(357.10,343.48) --
	(357.11,343.48) --
	(357.11,343.64) --
	(357.12,343.64) --
	(357.12,343.78) --
	(357.12,343.78) --
	(357.12,343.92) --
	(357.13,343.92) --
	(357.13,344.07) --
	(357.14,344.07) --
	(357.14,344.21) --
	(357.14,344.21) --
	(357.14,344.34) --
	(357.15,344.34) --
	(357.15,344.48) --
	(357.16,344.48) --
	(357.16,344.61) --
	(357.17,344.61) --
	(357.17,344.75) --
	(357.17,344.75) --
	(357.17,344.92) --
	(357.18,344.92) --
	(357.18,345.08) --
	(357.19,345.08) --
	(357.19,345.22) --
	(357.20,345.22) --
	(357.20,345.39) --
	(357.20,345.39) --
	(357.20,345.52) --
	(357.21,345.52) --
	(357.21,345.69) --
	(357.22,345.69) --
	(357.22,345.85) --
	(357.22,345.85) --
	(357.22,346.02) --
	(357.23,346.02) --
	(357.23,346.17) --
	(357.23,346.17) --
	(357.23,346.32) --
	(357.24,346.32) --
	(357.24,346.49) --
	(357.25,346.49) --
	(357.25,346.62) --
	(357.26,346.62) --
	(357.26,346.76) --
	(357.26,346.76) --
	(357.26,346.91) --
	(357.27,346.91) --
	(357.27,347.06) --
	(357.28,347.06) --
	(357.28,347.22) --
	(357.28,347.22) --
	(357.28,347.36) --
	(357.29,347.36) --
	(357.29,347.50) --
	(357.29,347.50) --
	(357.29,347.64) --
	(357.30,347.64) --
	(357.30,347.80) --
	(357.31,347.80) --
	(357.31,347.96) --
	(357.32,347.96) --
	(357.32,348.10) --
	(357.32,348.10) --
	(357.32,348.24) --
	(357.33,348.24) --
	(357.33,348.39) --
	(357.34,348.39) --
	(357.34,348.56) --
	(357.35,348.56) --
	(357.35,348.71) --
	(357.36,348.71) --
	(357.36,348.89) --
	(357.37,348.89) --
	(357.37,349.04) --
	(357.38,349.04) --
	(357.38,349.20) --
	(357.39,349.20) --
	(357.39,349.33) --
	(357.40,349.33) --
	(357.40,349.47) --
	(357.41,349.47) --
	(357.41,349.66) --
	(357.41,349.66) --
	(357.41,349.80) --
	(357.42,349.80) --
	(357.42,349.94) --
	(357.43,349.94) --
	(357.43,350.07) --
	(357.44,350.07) --
	(357.44,350.24) --
	(357.45,350.24) --
	(357.45,350.39) --
	(357.46,350.39) --
	(357.46,350.53) --
	(357.47,350.53) --
	(357.47,350.68) --
	(357.48,350.68) --
	(357.48,350.82) --
	(357.49,350.82) --
	(357.49,350.99) --
	(357.50,350.99) --
	(357.50,351.12) --
	(357.51,351.12) --
	(357.51,351.27) --
	(357.52,351.27) --
	(357.52,351.43) --
	(357.53,351.43) --
	(357.53,351.57) --
	(357.54,351.57) --
	(357.54,351.74) --
	(357.55,351.74) --
	(357.55,351.87) --
	(357.56,351.87) --
	(357.56,352.02) --
	(357.57,352.02) --
	(357.57,352.16) --
	(357.58,352.16) --
	(357.58,352.30) --
	(357.59,352.30) --
	(357.59,352.44) --
	(357.60,352.44) --
	(357.60,352.60) --
	(357.60,352.60) --
	(357.60,352.74) --
	(357.61,352.74) --
	(357.61,352.89) --
	(357.62,352.89) --
	(357.62,353.05) --
	(357.64,353.05) --
	(357.64,353.20) --
	(357.65,353.20) --
	(357.65,353.34) --
	(357.66,353.34) --
	(357.66,353.51) --
	(357.67,353.51) --
	(357.67,353.65) --
	(357.68,353.65) --
	(357.68,353.79) --
	(357.69,353.79) --
	(357.69,353.93) --
	(357.70,353.93) --
	(357.70,354.09) --
	(357.71,354.09) --
	(357.71,354.24) --
	(357.72,354.24) --
	(357.72,354.38) --
	(357.73,354.38) --
	(357.73,354.52) --
	(357.74,354.52) --
	(357.74,354.70) --
	(357.75,354.70) --
	(357.75,354.84) --
	(357.76,354.84) --
	(357.76,354.98) --
	(357.78,354.98) --
	(357.78,355.12) --
	(357.79,355.12) --
	(357.79,355.27) --
	(357.80,355.27) --
	(357.80,355.42) --
	(357.81,355.42) --
	(357.81,355.55) --
	(357.82,355.55) --
	(357.82,355.69) --
	(357.84,355.69) --
	(357.84,355.82) --
	(357.85,355.82) --
	(357.85,355.98) --
	(357.86,355.98) --
	(357.86,356.12) --
	(357.87,356.12) --
	(357.87,356.26) --
	(357.88,356.26) --
	(357.88,356.39) --
	(357.89,356.39) --
	(357.89,356.53) --
	(357.90,356.53) --
	(357.90,356.67) --
	(357.91,356.67) --
	(357.91,356.83) --
	(357.93,356.83) --
	(357.93,356.97) --
	(357.94,356.97) --
	(357.94,357.11) --
	(357.96,357.11) --
	(357.96,357.25) --
	(357.97,357.25) --
	(357.97,357.41) --
	(357.99,357.41) --
	(357.99,357.58) --
	(358.00,357.58) --
	(358.00,357.71) --
	(358.01,357.71) --
	(358.01,357.85) --
	(358.03,357.85) --
	(358.03,358.01) --
	(358.04,358.01) --
	(358.04,358.18) --
	(358.06,358.18) --
	(358.06,358.33) --
	(358.08,358.33) --
	(358.08,358.49) --
	(358.09,358.49) --
	(358.09,358.63) --
	(358.12,358.63) --
	(358.12,358.78) --
	(358.13,358.78) --
	(358.13,358.92) --
	(358.15,358.92) --
	(358.15,359.07) --
	(358.17,359.07) --
	(358.17,359.22) --
	(358.18,359.22) --
	(358.18,359.36) --
	(358.19,359.36) --
	(358.19,359.52) --
	(358.21,359.52) --
	(358.21,359.66) --
	(358.22,359.66) --
	(358.22,359.79) --
	(358.24,359.79) --
	(358.24,359.94) --
	(358.25,359.94) --
	(358.25,360.09) --
	(358.27,360.09) --
	(358.27,360.22) --
	(358.29,360.22) --
	(358.29,360.37) --
	(358.29,360.37) --
	(358.29,360.51) --
	(358.31,360.51) --
	(358.31,360.66) --
	(358.32,360.66) --
	(358.32,360.79) --
	(358.33,360.79) --
	(358.33,360.94) --
	(358.34,360.94) --
	(358.34,361.07) --
	(358.36,361.07) --
	(358.36,361.21) --
	(358.37,361.21) --
	(358.37,361.36) --
	(358.39,361.36) --
	(358.39,361.52) --
	(358.41,361.52) --
	(358.41,361.65) --
	(358.43,361.65) --
	(358.43,361.80) --
	(358.44,361.80) --
	(358.44,361.94) --
	(358.46,361.94) --
	(358.46,362.09) --
	(358.48,362.09) --
	(358.48,362.23) --
	(358.50,362.23) --
	(358.50,362.38) --
	(358.52,362.38) --
	(358.52,362.54) --
	(358.54,362.54) --
	(358.54,362.69) --
	(358.57,362.69) --
	(358.57,362.84) --
	(358.58,362.84) --
	(358.58,363.00) --
	(358.59,363.00) --
	(358.59,363.14) --
	(358.61,363.14) --
	(358.61,363.28) --
	(358.64,363.28) --
	(358.64,363.42) --
	(358.66,363.42) --
	(358.66,363.58) --
	(358.68,363.58) --
	(358.68,363.74) --
	(358.71,363.74) --
	(358.71,363.90) --
	(358.73,363.90) --
	(358.73,364.05) --
	(358.75,364.05) --
	(358.75,364.19) --
	(358.78,364.19) --
	(358.78,364.34) --
	(358.80,364.34) --
	(358.80,364.49) --
	(358.83,364.49) --
	(358.83,364.63) --
	(358.84,364.63) --
	(358.84,364.77) --
	(358.85,364.77) --
	(358.85,364.92) --
	(358.86,364.92) --
	(358.86,365.06) --
	(358.87,365.06) --
	(358.87,365.20) --
	(358.88,365.20) --
	(358.88,365.35) --
	(358.89,365.35) --
	(358.89,365.50) --
	(358.90,365.50) --
	(358.90,365.63) --
	(358.91,365.63) --
	(358.91,365.77) --
	(358.91,365.77) --
	(358.91,365.92) --
	(358.92,365.92) --
	(358.92,366.10) --
	(358.93,366.10) --
	(358.93,366.25) --
	(358.95,366.25) --
	(358.95,366.40) --
	(358.96,366.40) --
	(358.96,366.55) --
	(358.97,366.55) --
	(358.97,366.70) --
	(358.98,366.70) --
	(358.98,366.84) --
	(358.99,366.84) --
	(358.99,366.97) --
	(358.99,366.97) --
	(358.99,367.12) --
	(359.00,367.12) --
	(359.00,367.26) --
	(359.01,367.26) --
	(359.01,367.41) --
	(359.02,367.41) --
	(359.02,367.55) --
	(359.03,367.55) --
	(359.03,367.69) --
	(359.04,367.69) --
	(359.04,367.83) --
	(359.06,367.83) --
	(359.06,367.97) --
	(359.07,367.97) --
	(359.07,368.12) --
	(359.08,368.12) --
	(359.08,368.28) --
	(359.09,368.28) --
	(359.09,368.43) --
	(359.10,368.43) --
	(359.10,368.61) --
	(359.11,368.61) --
	(359.11,368.75) --
	(359.13,368.75) --
	(359.13,368.91) --
	(359.14,368.91) --
	(359.14,369.05) --
	(359.15,369.05) --
	(359.15,369.20) --
	(359.16,369.20) --
	(359.16,369.35) --
	(359.18,369.35) --
	(359.18,369.52) --
	(359.19,369.52) --
	(359.19,369.66) --
	(359.21,369.66) --
	(359.21,369.79) --
	(359.22,369.79) --
	(359.22,369.93) --
	(359.23,369.93) --
	(359.23,370.08) --
	(359.25,370.08) --
	(359.25,370.22) --
	(359.27,370.22) --
	(359.27,370.36) --
	(359.28,370.36) --
	(359.28,370.50) --
	(359.30,370.50) --
	(359.30,370.64) --
	(359.31,370.64) --
	(359.31,370.79) --
	(359.32,370.79) --
	(359.32,370.93) --
	(359.36,370.93) --
	(359.36,371.06) --
	(359.42,371.06) --
	(359.42,371.21) --
	(359.45,371.21) --
	(359.45,371.36) --
	(359.47,371.36) --
	(359.47,371.50) --
	(359.49,371.50) --
	(359.49,371.66) --
	(359.52,371.66) --
	(359.52,371.80) --
	(359.55,371.80) --
	(359.55,371.96) --
	(359.58,371.96) --
	(359.58,372.11) --
	(359.60,372.11) --
	(359.60,372.25) --
	(359.65,372.25) --
	(359.65,372.40) --
	(359.66,372.40) --
	(359.66,372.53) --
	(359.69,372.53) --
	(359.69,372.67) --
	(359.72,372.67) --
	(359.72,372.80) --
	(359.74,372.80) --
	(359.74,372.95) --
	(359.78,372.95) --
	(359.78,373.08) --
	(359.81,373.08) --
	(359.81,373.22) --
	(359.88,373.22) --
	(359.88,373.36) --
	(359.92,373.36) --
	(359.92,373.50) --
	(359.94,373.50) --
	(359.94,373.64) --
	(359.98,373.64) --
	(359.98,373.78) --
	(360.04,373.78) --
	(360.04,373.96) --
	(360.13,373.96) --
	(360.13,374.11) --
	(360.17,374.11) --
	(360.17,374.25) --
	(360.27,374.25) --
	(360.27,374.39) --
	(360.35,374.39) --
	(360.35,374.53) --
	(360.38,374.53) --
	(360.38,374.68) --
	(360.42,374.68) --
	(360.42,374.82) --
	(360.46,374.82) --
	(360.46,374.99) --
	(370.41,374.99) --
	(370.41,375.13) --
	(370.55,375.13) --
	(370.55,375.28) --
	(370.55,375.28) --
	(370.55,375.42) --
	(370.57,375.42) --
	(370.57,375.57) --
	(370.59,375.57) --
	(370.59,375.72) --
	(370.61,375.72) --
	(370.61,375.87) --
	(370.73,375.87) --
	(370.73,376.05) --
	(370.76,376.05) --
	(370.76,376.19) --
	(370.77,376.19) --
	(370.77,376.34) --
	(370.82,376.34) --
	(370.82,376.49) --
	(370.82,376.49) --
	(370.82,376.64) --
	(370.89,376.64) --
	(370.89,376.78) --
	(370.93,376.78) --
	(370.93,376.91) --
	(370.94,376.91) --
	(370.94,377.06) --
	(370.94,377.06) --
	(370.94,377.21) --
	(370.99,377.21) --
	(370.99,377.36) --
	(371.04,377.36) --
	(371.04,377.50) --
	(371.05,377.50) --
	(371.05,377.67) --
	(371.06,377.67) --
	(371.06,377.82) --
	(371.06,377.82) --
	(371.06,377.99) --
	(371.08,377.99) --
	(371.08,378.14) --
	(371.08,378.14) --
	(371.08,378.27) --
	(371.10,378.27) --
	(371.10,378.41) --
	(371.12,378.41) --
	(371.12,378.55) --
	(371.24,378.55) --
	(371.24,378.71) --
	(371.28,378.71) --
	(371.28,378.86) --
	(371.33,378.86) --
	(371.33,379.01) --
	(371.39,379.01) --
	(371.39,379.15) --
	(371.40,379.15) --
	(371.40,379.29) --
	(371.42,379.29) --
	(371.42,379.43) --
	(371.42,379.43) --
	(371.42,379.59) --
	(371.43,379.59) --
	(371.43,379.74) --
	(371.45,379.74) --
	(371.45,379.90) --
	(371.48,379.90) --
	(371.48,380.06) --
	(371.53,380.06) --
	(371.53,380.20) --
	(371.57,380.20) --
	(371.57,380.35) --
	(371.75,380.35) --
	(371.75,380.52) --
	(371.78,380.52) --
	(371.78,380.73) --
	(371.86,380.73) --
	(371.86,380.89) --
	(371.95,380.89) --
	(371.95,381.04) --
	(371.96,381.04) --
	(371.96,381.24) --
	(371.98,381.24) --
	(371.98,381.39) --
	(371.98,381.39) --
	(371.98,381.55) --
	(372.09,381.55) --
	(372.09,381.72) --
	(372.13,381.72) --
	(372.13,381.89) --
	(372.26,381.89) --
	(372.26,382.03) --
	(372.32,382.03) --
	(372.32,382.19) --
	(372.42,382.19) --
	(372.42,382.37) --
	(372.43,382.37) --
	(372.43,382.53) --
	(372.44,382.53) --
	(372.44,382.68) --
	(372.45,382.68) --
	(372.45,382.82) --
	(372.46,382.82) --
	(372.46,382.97) --
	(372.47,382.97) --
	(372.47,383.18) --
	(372.57,383.18) --
	(372.57,383.32) --
	(372.58,383.32) --
	(372.58,383.48) --
	(372.62,383.48) --
	(372.62,383.64) --
	(372.64,383.64) --
	(372.64,383.78) --
	(372.66,383.78) --
	(372.66,383.92) --
	(372.70,383.92) --
	(372.70,384.22) --
	(372.70,384.22) --
	(372.70,384.37) --
	(372.74,384.37) --
	(372.74,384.52) --
	(372.78,384.52) --
	(372.78,384.65) --
	(372.79,384.65) --
	(372.79,384.79) --
	(372.82,384.79) --
	(372.82,384.93) --
	(372.83,384.93) --
	(372.83,385.08) --
	(372.89,385.08) --
	(372.89,385.22) --
	(372.90,385.22) --
	(372.90,385.36) --
	(372.94,385.36) --
	(372.94,385.50) --
	(372.97,385.50) --
	(372.97,385.64) --
	(372.98,385.64) --
	(372.98,385.79) --
	(372.99,385.79) --
	(372.99,385.94) --
	(373.00,385.94) --
	(373.00,386.09) --
	(373.02,386.09) --
	(373.02,386.23) --
	(373.06,386.23) --
	(373.06,386.37) --
	(373.11,386.37) --
	(373.11,386.54) --
	(373.11,386.54) --
	(373.11,386.71) --
	(373.19,386.71) --
	(373.19,386.84) --
	(373.24,386.84) --
	(373.24,386.99) --
	(373.29,386.99) --
	(373.29,387.13) --
	(373.32,387.13) --
	(373.32,387.29) --
	(373.32,387.29) --
	(373.32,387.45) --
	(373.34,387.45) --
	(373.34,387.59) --
	(373.39,387.59) --
	(373.39,387.79) --
	(373.39,387.79) --
	(373.39,388.04) --
	(373.45,388.04) --
	(373.45,388.22) --
	(373.51,388.22) --
	(373.51,388.36) --
	(373.51,388.36) --
	(373.51,388.53) --
	(373.53,388.53) --
	(373.53,388.68) --
	(373.53,388.68) --
	(373.53,388.82) --
	(373.54,388.82) --
	(373.54,388.97) --
	(373.55,388.97) --
	(373.55,389.12) --
	(373.57,389.12) --
	(373.57,389.26) --
	(373.58,389.26) --
	(373.58,389.44) --
	(373.61,389.44) --
	(373.61,389.59) --
	(373.62,389.59) --
	(373.62,389.76) --
	(373.64,389.76) --
	(373.64,389.90) --
	(373.64,389.90) --
	(373.64,390.04) --
	(373.65,390.04) --
	(373.65,390.19) --
	(373.66,390.19) --
	(373.66,390.33) --
	(373.66,390.33) --
	(373.66,390.47) --
	(373.68,390.47) --
	(373.68,390.61) --
	(373.71,390.61) --
	(373.71,390.78) --
	(373.72,390.78) --
	(373.72,390.91) --
	(373.74,390.91) --
	(373.74,391.05) --
	(373.75,391.05) --
	(373.75,391.19) --
	(373.76,391.19) --
	(373.76,391.39) --
	(373.78,391.39) --
	(373.78,391.53) --
	(373.79,391.53) --
	(373.79,391.67) --
	(373.82,391.67) --
	(373.82,391.81) --
	(373.85,391.81) --
	(373.85,391.99) --
	(373.85,391.99) --
	(373.85,392.30) --
	(373.86,392.30) --
	(373.86,392.44) --
	(373.89,392.44) --
	(373.89,392.57) --
	(373.93,392.57) --
	(373.93,392.80) --
	(373.95,392.80) --
	(373.95,392.94) --
	(373.98,392.94) --
	(373.98,393.08) --
	(373.99,393.08) --
	(373.99,393.27) --
	(374.01,393.27) --
	(374.01,393.41) --
	(374.01,393.41) --
	(374.01,393.55) --
	(374.03,393.55) --
	(374.03,393.70) --
	(374.03,393.70) --
	(374.03,393.86) --
	(374.05,393.86) --
	(374.05,394.00) --
	(374.08,394.00) --
	(374.08,394.17) --
	(374.14,394.17) --
	(374.14,394.32) --
	(374.22,394.32) --
	(374.22,394.49) --
	(374.22,394.49) --
	(374.22,394.71) --
	(374.25,394.71) --
	(374.25,394.85) --
	(374.28,394.85) --
	(374.28,394.98) --
	(374.31,394.98) --
	(374.31,395.12) --
	(374.49,395.12) --
	(374.49,395.32) --
	(374.52,395.32) --
	(374.52,395.50) --
	(374.54,395.50) --
	(374.54,395.64) --
	(374.58,395.64) --
	(374.58,395.83) --
	(374.69,395.83) --
	(374.69,396.01) --
	(374.70,396.01) --
	(374.70,396.14) --
	(374.76,396.14) --
	(374.76,396.29) --
	(374.79,396.29) --
	(374.79,396.50) --
	(374.89,396.50) --
	(374.89,396.64) --
	(374.99,396.64) --
	(374.99,396.81) --
	(375.00,396.81) --
	(375.00,396.94) --
	(375.40,396.94) --
	(375.40,397.08) --
	(375.42,397.08) --
	(375.42,397.24) --
	(375.43,397.24) --
	(375.43,397.40) --
	(375.44,397.40) --
	(375.44,397.55) --
	(375.46,397.55) --
	(375.46,397.68) --
	(375.51,397.68) --
	(375.51,397.83) --
	(375.55,397.83) --
	(375.55,397.97) --
	(375.59,397.97) --
	(375.59,398.11) --
	(375.63,398.11) --
	(375.63,398.25) --
	(375.64,398.25) --
	(375.64,398.49) --
	(375.64,398.49) --
	(375.64,398.63) --
	(375.72,398.63) --
	(375.72,398.76) --
	(375.74,398.76) --
	(375.74,398.92) --
	(375.76,398.92) --
	(375.76,399.06) --
	(375.78,399.06) --
	(375.78,399.20) --
	(375.81,399.20) --
	(375.81,399.37) --
	(375.87,399.37) --
	(375.87,399.59) --
	(375.87,399.59) --
	(375.87,399.75) --
	(376.04,399.75) --
	(376.04,399.91) --
	(376.15,399.91) --
	(376.15,400.05) --
	(376.29,400.05) --
	(376.29,400.19) --
	(376.30,400.19) --
	(376.30,400.36) --
	(376.31,400.36) --
	(376.31,400.50) --
	(376.37,400.50) --
	(376.37,400.68) --
	(376.42,400.68) --
	(376.42,400.84) --
	(376.43,400.84) --
	(376.43,400.98) --
	(376.71,400.98) --
	(376.71,401.12) --
	(376.74,401.12) --
	(376.74,401.26) --
	(376.78,401.26) --
	(376.78,401.40) --
	(376.83,401.40) --
	(376.83,401.54) --
	(376.97,401.54) --
	(376.97,401.68) --
	(377.01,401.68) --
	(377.01,401.81) --
	(377.01,401.81) --
	(377.01,401.96) --
	(377.06,401.96) --
	(377.06,402.13) --
	(377.08,402.13) --
	(377.08,402.27) --
	(377.19,402.27) --
	(377.19,402.40) --
	(377.31,402.40) --
	(377.31,402.54) --
	(377.44,402.54) --
	(377.44,402.68) --
	(377.51,402.68) --
	(377.51,402.85) --
	(377.59,402.85) --
	(377.59,402.99) --
	(377.66,402.99) --
	(377.66,403.12) --
	(377.70,403.12) --
	(377.70,403.28) --
	(377.82,403.28) --
	(377.82,403.53) --
	(377.83,403.53) --
	(377.83,403.67) --
	(377.90,403.67) --
	(377.90,403.85) --
	(378.06,403.85) --
	(378.06,403.99) --
	(378.11,403.99) --
	(378.11,404.13) --
	(378.21,404.13) --
	(378.21,404.27) --
	(378.24,404.27) --
	(378.24,404.46) --
	(378.31,404.46) --
	(378.31,404.60) --
	(378.43,404.60) --
	(378.43,404.74) --
	(378.45,404.74) --
	(378.45,404.88) --
	(378.75,404.88) --
	(378.75,405.01) --
	(378.77,405.01) --
	(378.77,405.15) --
	(378.82,405.15) --
	(378.82,405.30) --
	(378.82,405.30) --
	(378.82,405.44) --
	(378.86,405.44) --
	(378.86,405.58) --
	(379.05,405.58) --
	(379.05,405.74) --
	(379.11,405.74) --
	(379.11,405.88) --
	(379.34,405.88) --
	(379.34,406.02) --
	(379.55,406.02) --
	(379.55,406.16) --
	(379.97,406.16) --
	(379.97,406.30) --
	(380.09,406.30) --
	(380.09,406.44) --
	(380.31,406.44) --
	(380.31,406.58) --
	(380.40,406.58) --
	(380.40,406.71) --
	(380.56,406.71) --
	(380.56,406.85) --
	(380.76,406.85) --
	(380.76,406.99) --
	(381.03,406.99) --
	(381.03,407.18) --
	(381.07,407.18) --
	(381.07,407.31) --
	(381.39,407.31) --
	(381.39,407.45) --
	(381.62,407.45) --
	(381.62,407.59) --
	(381.98,407.59) --
	(381.98,407.73) --
	(382.28,407.73) --
	(382.28,407.87) --
	(382.54,407.87) --
	(382.54,408.00) --
	(382.78,408.00) --
	(382.78,408.14) --
	(383.00,408.14) --
	(383.00,408.28) --
	(383.28,408.28) --
	(383.28,408.42) --
	(384.27,408.42) --
	(384.27,408.56) --
	(384.55,408.56) --
	(384.55,408.70) --
	(385.29,408.70) --
	(385.29,408.84) --
	(385.64,408.84) --
	(385.64,408.98) --
	(385.99,408.98) --
	(385.99,409.12) --
	(386.49,409.12) --
	(386.49,409.25) --
	(387.74,409.25) --
	(387.74,409.39) --
	(389.13,409.39) --
	(389.13,409.53) --
	(390.26,409.53) --
	(390.26,409.66) --
	(391.67,409.66) --
	(391.67,409.80) --
	(394.90,409.80) --
	(394.90,409.94) --
	(396.46,409.94) --
	(396.46,410.07) --
	(402.32,410.07) --
	(402.32,410.21) --
	(423.96,410.21) --
	(423.96,410.23);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (355.32,368.04) --
	(355.68,368.04) --
	(355.68,368.19) --
	(355.85,368.19) --
	(355.85,368.37) --
	(356.18,368.37) --
	(356.18,368.51) --
	(356.37,368.51) --
	(356.37,368.68) --
	(356.63,368.68) --
	(356.63,368.89) --
	(356.89,368.89) --
	(356.89,369.06) --
	(357.19,369.06) --
	(357.19,369.20) --
	(357.40,369.20) --
	(357.40,369.35) --
	(357.86,369.35) --
	(357.86,369.48) --
	(357.93,369.48) --
	(357.93,369.67) --
	(358.17,369.67) --
	(358.17,369.93) --
	(358.29,369.93) --
	(358.29,370.09) --
	(358.54,370.09) --
	(358.54,370.27) --
	(358.71,370.27) --
	(358.71,370.41) --
	(358.75,370.41) --
	(358.75,370.64) --
	(358.95,370.64) --
	(358.95,370.81) --
	(359.04,370.81) --
	(359.04,370.98) --
	(359.24,370.98) --
	(359.24,371.17) --
	(359.44,371.17) --
	(359.44,371.31) --
	(359.51,371.31) --
	(359.51,371.49) --
	(359.75,371.49) --
	(359.75,371.62) --
	(359.85,371.62) --
	(359.85,371.79) --
	(360.05,371.79) --
	(360.05,372.05) --
	(360.25,372.05) --
	(360.25,372.19) --
	(360.41,372.19) --
	(360.41,372.34) --
	(360.61,372.34) --
	(360.61,372.50) --
	(360.66,372.50) --
	(360.66,372.66) --
	(360.84,372.66) --
	(360.84,372.80) --
	(360.91,372.80) --
	(360.91,372.95) --
	(361.01,372.95) --
	(361.01,373.12) --
	(361.16,373.12) --
	(361.16,373.29) --
	(361.30,373.29) --
	(361.30,373.45) --
	(361.46,373.45) --
	(361.46,373.62) --
	(361.60,373.62) --
	(361.60,373.81) --
	(361.66,373.81) --
	(361.66,374.06) --
	(361.89,374.06) --
	(361.89,374.20) --
	(361.99,374.20) --
	(361.99,374.35) --
	(362.17,374.35) --
	(362.17,374.99) --
	(362.23,374.99) --
	(362.23,375.14) --
	(362.29,375.14) --
	(362.29,375.52) --
	(362.32,375.52) --
	(362.32,375.74) --
	(362.43,375.74) --
	(362.43,375.91) --
	(362.44,375.91) --
	(362.44,376.10) --
	(362.59,376.10) --
	(362.59,376.24) --
	(363.01,376.24) --
	(363.01,376.44) --
	(363.10,376.44) --
	(363.10,376.65) --
	(363.29,376.65) --
	(363.29,376.80) --
	(363.32,376.80) --
	(363.32,376.93) --
	(363.46,376.93) --
	(363.46,377.10) --
	(363.59,377.10) --
	(363.59,377.30) --
	(363.86,377.30) --
	(363.86,377.46) --
	(363.96,377.46) --
	(363.96,377.61) --
	(364.07,377.61) --
	(364.07,377.78) --
	(364.24,377.78) --
	(364.24,377.94) --
	(364.49,377.94) --
	(364.49,378.16) --
	(364.64,378.16) --
	(364.64,378.30) --
	(364.79,378.30) --
	(364.79,378.43) --
	(364.93,378.43) --
	(364.93,378.58) --
	(365.04,378.58) --
	(365.04,378.81) --
	(365.16,378.81) --
	(365.16,378.97) --
	(365.33,378.97) --
	(365.33,379.15) --
	(365.59,379.15) --
	(365.59,379.28) --
	(365.77,379.28) --
	(365.77,379.43) --
	(365.84,379.43) --
	(365.84,379.58) --
	(366.06,379.58) --
	(366.06,379.73) --
	(366.17,379.73) --
	(366.17,379.87) --
	(366.20,379.87) --
	(366.20,380.01) --
	(366.48,380.01) --
	(366.48,380.16) --
	(366.61,380.16) --
	(366.61,380.34) --
	(366.75,380.34) --
	(366.75,380.52) --
	(366.82,380.52) --
	(366.82,380.67) --
	(366.97,380.67) --
	(366.97,380.83) --
	(367.08,380.83) --
	(367.08,381.00) --
	(367.12,381.00) --
	(367.12,381.14) --
	(367.21,381.14) --
	(367.21,381.28) --
	(367.37,381.28) --
	(367.37,381.42) --
	(367.42,381.42) --
	(367.42,381.58) --
	(367.46,381.58) --
	(367.46,381.73) --
	(367.51,381.73) --
	(367.51,381.93) --
	(367.64,381.93) --
	(367.64,382.09) --
	(367.87,382.09) --
	(367.87,382.32) --
	(367.88,382.32) --
	(367.88,382.48) --
	(367.93,382.48) --
	(367.93,382.78) --
	(368.05,382.78) --
	(368.05,382.92) --
	(368.23,382.92) --
	(368.23,383.11) --
	(368.58,383.11) --
	(368.58,383.29) --
	(368.73,383.29) --
	(368.73,383.43) --
	(368.77,383.43) --
	(368.77,383.57) --
	(368.85,383.57) --
	(368.85,383.74) --
	(368.91,383.74) --
	(368.91,383.98) --
	(368.93,383.98) --
	(368.93,384.22) --
	(369.17,384.22) --
	(369.17,384.36) --
	(369.47,384.36) --
	(369.47,384.53) --
	(369.69,384.53) --
	(369.69,384.66) --
	(369.72,384.66) --
	(369.72,384.81) --
	(369.83,384.81) --
	(369.83,384.96) --
	(369.86,384.96) --
	(369.86,385.15) --
	(369.97,385.15) --
	(369.97,385.30) --
	(370.09,385.30) --
	(370.09,385.46) --
	(370.31,385.46) --
	(370.31,385.69) --
	(370.38,385.69) --
	(370.38,385.82) --
	(370.50,385.82) --
	(370.50,386.02) --
	(370.71,386.02) --
	(370.71,386.17) --
	(370.83,386.17) --
	(370.83,386.35) --
	(370.99,386.35) --
	(370.99,386.59) --
	(371.15,386.59) --
	(371.15,386.77) --
	(371.20,386.77) --
	(371.20,386.93) --
	(371.32,386.93) --
	(371.32,387.09) --
	(371.49,387.09) --
	(371.49,387.23) --
	(371.60,387.23) --
	(371.60,387.39) --
	(371.79,387.39) --
	(371.79,387.54) --
	(372.03,387.54) --
	(372.03,387.68) --
	(372.17,387.68) --
	(372.17,387.83) --
	(372.28,387.83) --
	(372.28,387.98) --
	(372.42,387.98) --
	(372.42,388.16) --
	(372.49,388.16) --
	(372.49,388.37) --
	(372.53,388.37) --
	(372.53,388.57) --
	(372.55,388.57) --
	(372.55,388.75) --
	(372.62,388.75) --
	(372.62,388.94) --
	(372.82,388.94) --
	(372.82,389.09) --
	(372.89,389.09) --
	(372.89,389.24) --
	(373.03,389.24) --
	(373.03,389.40) --
	(373.12,389.40) --
	(373.12,389.64) --
	(373.23,389.64) --
	(373.23,389.83) --
	(373.42,389.83) --
	(373.42,389.99) --
	(373.58,389.99) --
	(373.58,390.13) --
	(373.71,390.13) --
	(373.71,390.30) --
	(373.88,390.30) --
	(373.88,390.45) --
	(374.02,390.45) --
	(374.02,390.61) --
	(374.19,390.61) --
	(374.19,390.81) --
	(374.26,390.81) --
	(374.26,390.95) --
	(374.42,390.95) --
	(374.42,391.14) --
	(374.50,391.14) --
	(374.50,391.28) --
	(374.52,391.28) --
	(374.52,391.42) --
	(374.55,391.42) --
	(374.55,391.59) --
	(374.64,391.59) --
	(374.64,391.73) --
	(374.73,391.73) --
	(374.73,391.89) --
	(374.92,391.89) --
	(374.92,392.04) --
	(375.12,392.04) --
	(375.12,392.19) --
	(375.34,392.19) --
	(375.34,392.33) --
	(375.44,392.33) --
	(375.44,392.47) --
	(375.50,392.47) --
	(375.50,392.60) --
	(375.67,392.60) --
	(375.67,392.76) --
	(375.80,392.76) --
	(375.80,392.91) --
	(375.86,392.91) --
	(375.86,393.07) --
	(376.00,393.07) --
	(376.00,393.21) --
	(376.03,393.21) --
	(376.03,393.35) --
	(376.19,393.35) --
	(376.19,393.49) --
	(376.27,393.49) --
	(376.27,393.64) --
	(376.41,393.64) --
	(376.41,393.78) --
	(376.45,393.78) --
	(376.45,393.92) --
	(376.57,393.92) --
	(376.57,394.07) --
	(376.71,394.07) --
	(376.71,394.23) --
	(376.82,394.23) --
	(376.82,394.37) --
	(376.95,394.37) --
	(376.95,394.52) --
	(377.19,394.52) --
	(377.19,394.66) --
	(377.28,394.66) --
	(377.28,394.81) --
	(377.56,394.81) --
	(377.56,394.99) --
	(377.67,394.99) --
	(377.67,395.16) --
	(377.73,395.16) --
	(377.73,395.30) --
	(377.89,395.30) --
	(377.89,395.53) --
	(378.04,395.53) --
	(378.04,395.67) --
	(378.18,395.67) --
	(378.18,395.82) --
	(378.25,395.82) --
	(378.25,395.96) --
	(378.46,395.96) --
	(378.46,396.15) --
	(378.55,396.15) --
	(378.55,396.30) --
	(378.69,396.30) --
	(378.69,396.44) --
	(378.75,396.44) --
	(378.75,396.58) --
	(378.79,396.58) --
	(378.79,396.72) --
	(378.94,396.72) --
	(378.94,396.87) --
	(379.15,396.87) --
	(379.15,397.01) --
	(379.25,397.01) --
	(379.25,397.15) --
	(379.38,397.15) --
	(379.38,397.29) --
	(379.59,397.29) --
	(379.59,397.43) --
	(379.71,397.43) --
	(379.71,397.57) --
	(379.81,397.57) --
	(379.81,397.72) --
	(379.87,397.72) --
	(379.87,397.85) --
	(380.06,397.85) --
	(380.06,398.01) --
	(380.32,398.01) --
	(380.32,398.14) --
	(380.40,398.14) --
	(380.40,398.30) --
	(380.56,398.30) --
	(380.56,398.44) --
	(380.75,398.44) --
	(380.75,398.59) --
	(380.85,398.59) --
	(380.85,398.82) --
	(380.95,398.82) --
	(380.95,398.96) --
	(381.06,398.96) --
	(381.06,399.09) --
	(381.25,399.09) --
	(381.25,399.23) --
	(381.29,399.23) --
	(381.29,399.37) --
	(381.50,399.37) --
	(381.50,399.52) --
	(381.58,399.52) --
	(381.58,399.66) --
	(381.71,399.66) --
	(381.71,399.79) --
	(381.83,399.79) --
	(381.83,399.95) --
	(381.95,399.95) --
	(381.95,400.10) --
	(382.11,400.10) --
	(382.11,400.24) --
	(382.31,400.24) --
	(382.31,400.37) --
	(382.39,400.37) --
	(382.39,400.51) --
	(382.69,400.51) --
	(382.69,400.64) --
	(382.81,400.64) --
	(382.81,400.78) --
	(383.03,400.78) --
	(383.03,400.94) --
	(383.19,400.94) --
	(383.19,401.07) --
	(383.37,401.07) --
	(383.37,401.25) --
	(383.51,401.25) --
	(383.51,401.40) --
	(383.81,401.40) --
	(383.81,401.66) --
	(384.03,401.66) --
	(384.03,401.79) --
	(384.18,401.79) --
	(384.18,401.95) --
	(384.41,401.95) --
	(384.41,402.09) --
	(384.51,402.09) --
	(384.51,402.25) --
	(384.67,402.25) --
	(384.67,402.40) --
	(384.90,402.40) --
	(384.90,402.54) --
	(385.03,402.54) --
	(385.03,402.68) --
	(385.31,402.68) --
	(385.31,402.87) --
	(385.55,402.87) --
	(385.55,403.01) --
	(385.94,403.01) --
	(385.94,403.16) --
	(386.10,403.16) --
	(386.10,403.32) --
	(386.43,403.32) --
	(386.43,403.46) --
	(386.69,403.46) --
	(386.69,403.59) --
	(386.95,403.59) --
	(386.95,403.74) --
	(387.12,403.74) --
	(387.12,403.90) --
	(387.36,403.90) --
	(387.36,404.04) --
	(387.51,404.04) --
	(387.51,404.19) --
	(387.69,404.19) --
	(387.69,404.32) --
	(387.97,404.32) --
	(387.97,404.46) --
	(388.16,404.46) --
	(388.16,404.60) --
	(388.20,404.60) --
	(388.20,404.74) --
	(388.33,404.74) --
	(388.33,404.88) --
	(388.56,404.88) --
	(388.56,405.09) --
	(388.82,405.09) --
	(388.82,405.24) --
	(389.10,405.24) --
	(389.10,405.37) --
	(389.32,405.37) --
	(389.32,405.51) --
	(389.58,405.51) --
	(389.58,405.65) --
	(389.84,405.65) --
	(389.84,405.79) --
	(390.07,405.79) --
	(390.07,405.93) --
	(390.27,405.93) --
	(390.27,406.07) --
	(390.43,406.07) --
	(390.43,406.21) --
	(390.63,406.21) --
	(390.63,406.34) --
	(390.92,406.34) --
	(390.92,406.49) --
	(391.29,406.49) --
	(391.29,406.63) --
	(391.76,406.63) --
	(391.76,406.77) --
	(391.99,406.77) --
	(391.99,406.90) --
	(392.43,406.90) --
	(392.43,407.05) --
	(392.82,407.05) --
	(392.82,407.19) --
	(393.27,407.19) --
	(393.27,407.34) --
	(393.72,407.34) --
	(393.72,407.49) --
	(393.98,407.49) --
	(393.98,407.63) --
	(394.27,407.63) --
	(394.27,407.77) --
	(394.68,407.77) --
	(394.68,407.90) --
	(394.84,407.90) --
	(394.84,408.04) --
	(395.34,408.04) --
	(395.34,408.18) --
	(395.62,408.18) --
	(395.62,408.32) --
	(396.09,408.32) --
	(396.09,408.45) --
	(396.86,408.45) --
	(396.86,408.60) --
	(397.51,408.60) --
	(397.51,408.74) --
	(398.05,408.74) --
	(398.05,408.87) --
	(398.84,408.87) --
	(398.84,409.01) --
	(399.76,409.01) --
	(399.76,409.15) --
	(400.53,409.15) --
	(400.53,409.29) --
	(401.68,409.29) --
	(401.68,409.43) --
	(402.45,409.43) --
	(402.45,409.56) --
	(403.41,409.56) --
	(403.41,409.70) --
	(405.03,409.70) --
	(405.03,409.84) --
	(406.91,409.84) --
	(406.91,409.97) --
	(408.92,409.97) --
	(408.92,410.11) --
	(411.90,410.11) --
	(411.90,410.25) --
	(416.88,410.25) --
	(416.88,410.38) --
	(422.51,410.38) --
	(422.51,410.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.74,410.65) -- (332.62,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.68,408.71) -- (330.68,412.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,409.28) -- (332.03,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,412.03) -- (332.03,409.28);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,409.28) -- (335.31,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,412.03) -- (335.31,409.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.00,410.65) -- (335.88,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.94,408.71) -- (333.94,412.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.56,409.28) --
	(332.30,409.28) --
	(332.30,412.03) --
	(329.56,412.03) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (330.70,410.65) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (356.73,335.39) --
	(358.58,332.19) --
	(354.88,332.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.32,365.90) --
	(357.17,369.10) --
	(353.47,369.10) --
	(355.32,365.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.74,410.65) -- (332.62,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.68,408.71) -- (330.68,412.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,409.28) -- (332.03,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,412.03) -- (332.03,409.28);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,409.28) -- (335.31,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,412.03) -- (335.31,409.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.00,410.65) -- (335.88,410.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.94,408.71) -- (333.94,412.60);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.56,409.28) --
	(332.30,409.28) --
	(332.30,412.03) --
	(329.56,412.03) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (330.70,410.65) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.96,412.37) --
	(425.80,409.17) --
	(422.11,409.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.51,408.27) --
	(424.36,411.47) --
	(420.66,411.47) --
	(422.51,408.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.04,329.38) -- (307.04,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.16,329.38) -- (314.16,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.32,329.38) -- (318.32,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.27,329.38) -- (321.27,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.57,329.38) -- (323.57,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.44,329.38) -- (325.44,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.02,329.38) -- (327.02,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.39,329.38) -- (328.39,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.60,329.38) -- (329.60,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.68,329.38) -- (330.68,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.80,329.38) -- (337.80,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.96,329.38) -- (341.96,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.92,329.38) -- (344.92,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.21,329.38) -- (347.21,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.08,329.38) -- (349.08,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.66,329.38) -- (350.66,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.04,329.38) -- (352.04,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.25,329.38) -- (353.25,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.33,329.38) -- (354.33,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.44,329.38) -- (361.44,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.61,329.38) -- (365.61,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.56,329.38) -- (368.56,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.85,329.38) -- (370.85,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.73,329.38) -- (372.73,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.31,329.38) -- (374.31,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.68,329.38) -- (375.68,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.89,329.38) -- (376.89,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.97,329.38) -- (377.97,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.09,329.38) -- (385.09,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.25,329.38) -- (389.25,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.21,329.38) -- (392.21,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.50,329.38) -- (394.50,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.37,329.38) -- (396.37,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.95,329.38) -- (397.95,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.32,329.38) -- (399.32,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.53,329.38) -- (400.53,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.62,329.38) -- (401.62,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.73,329.38) -- (408.73,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.90,329.38) -- (412.90,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.85,329.38) -- (415.85,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.14,329.38) -- (418.14,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.01,329.38) -- (420.01,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.60,329.38) -- (421.60,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.97,329.38) -- (422.97,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.18,329.38) -- (424.18,330.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.26,329.38) -- (425.26,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (432.38,329.38) -- (432.38,330.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,329.38) rectangle (428.62,414.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,329.38) --
	(325.99,414.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,335.82) {5600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,359.49) {5620000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,383.16) {5640000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,406.84) {5660000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,338.58) --
	(325.99,338.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,362.25) --
	(325.99,362.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,385.92) --
	(325.99,385.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,409.59) --
	(325.99,409.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,329.38) --
	(428.62,329.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.68,326.88) --
	(330.68,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (354.33,326.88) --
	(354.33,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (377.97,326.88) --
	(377.97,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (401.62,326.88) --
	(401.62,329.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.26,326.88) --
	(425.26,329.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (324.48,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (332.31,321.27) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (349.04,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (356.87,321.27) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (372.68,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (380.52,321.27) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (396.33,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (404.16,321.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (419.97,318.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (427.81,321.27) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,306.85) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,417.32) {soc-Slashdot0811};
\end{scope}
\begin{scope}
\path[clip] (  0.00,165.66) rectangle (144.54,299.64);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,165.66) rectangle (144.54,299.64);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,195.40) rectangle (139.54,280.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,195.40) rectangle (139.54,280.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,196.80) --
	(139.54,196.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,213.55) --
	(139.54,213.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,230.29) --
	(139.54,230.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,247.04) --
	(139.54,247.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,263.79) --
	(139.54,263.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,280.54) --
	(139.54,280.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.43,195.40) --
	( 52.43,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.46,195.40) --
	( 67.46,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.48,195.40) --
	( 82.48,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.51,195.40) --
	( 97.51,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.54,195.40) --
	(112.54,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.57,195.40) --
	(127.57,280.55);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 81.90,261.87) --
	( 92.11,261.87) --
	( 92.11,264.78) --
	( 92.62,264.78) --
	( 92.62,267.71) --
	( 94.43,267.71) --
	( 94.43,270.67) --
	( 94.70,270.67) --
	( 94.70,273.66) --
	( 94.87,273.66) --
	( 94.87,276.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (111.25,200.68) --
	(111.25,200.68) --
	(111.25,201.26) --
	(111.25,201.26) --
	(111.25,201.64) --
	(111.25,201.64) --
	(111.25,201.94) --
	(111.25,201.94) --
	(111.25,202.04) --
	(111.25,202.04) --
	(111.25,202.08) --
	(111.25,202.08) --
	(111.25,202.68) --
	(111.25,202.68) --
	(111.25,202.69) --
	(111.77,202.69) --
	(111.77,212.19) --
	(111.78,212.19) --
	(111.78,222.05) --
	(111.79,222.05) --
	(111.79,232.28) --
	(111.82,232.28) --
	(111.82,242.89) --
	(111.86,242.89) --
	(111.86,253.88) --
	(122.89,253.88) --
	(122.89,258.27) --
	(122.90,258.27) --
	(122.90,262.73) --
	(122.94,262.73) --
	(122.94,262.76) --
	(122.95,262.76) --
	(122.95,262.80) --
	(123.03,262.80) --
	(123.03,267.32) --
	(123.08,267.32) --
	(123.08,267.36) --
	(123.20,267.36) --
	(123.20,271.98) --
	(123.22,271.98) --
	(123.22,276.63) --
	(123.27,276.63) --
	(123.27,276.68);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (111.82,199.27) --
	(111.82,199.27) --
	(111.82,199.65) --
	(111.82,199.65) --
	(111.82,200.22) --
	(111.82,200.22) --
	(111.82,200.52) --
	(111.82,200.52) --
	(111.82,200.90) --
	(111.82,200.90) --
	(111.82,201.20) --
	(111.82,201.20) --
	(111.82,201.30) --
	(111.82,201.30) --
	(111.82,201.34) --
	(111.82,201.34) --
	(111.82,201.45) --
	(111.82,201.45) --
	(111.82,202.04) --
	(111.82,202.04) --
	(111.82,202.08) --
	(111.82,202.08) --
	(111.82,202.68) --
	(111.82,202.68) --
	(111.82,202.69) --
	(112.30,202.69) --
	(112.30,212.19) --
	(112.32,212.19) --
	(112.32,222.05) --
	(112.33,222.05) --
	(112.33,232.28) --
	(112.35,232.28) --
	(112.35,242.89) --
	(112.35,242.89) --
	(112.35,253.88) --
	(119.43,253.88) --
	(119.43,258.27) --
	(119.43,258.27) --
	(119.43,262.73) --
	(119.52,262.73) --
	(119.52,267.25) --
	(119.53,267.25) --
	(119.53,271.83) --
	(119.54,271.83) --
	(119.54,276.51) --
	(133.78,276.51) --
	(133.78,276.55) --
	(133.79,276.55) --
	(133.79,276.59) --
	(133.80,276.59) --
	(133.80,276.63) --
	(133.81,276.63) --
	(133.81,276.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 81.22,272.14) --
	( 81.23,272.14) --
	( 81.23,272.86) --
	( 81.24,272.86) --
	( 81.24,273.13) --
	( 81.24,273.13) --
	( 81.24,273.31) --
	( 81.24,273.31) --
	( 81.24,273.49) --
	( 81.24,273.49) --
	( 81.24,273.84) --
	( 81.25,273.84) --
	( 81.25,273.92) --
	( 81.25,273.92) --
	( 81.25,274.10) --
	( 81.25,274.10) --
	( 81.25,274.13) --
	( 81.26,274.13) --
	( 81.26,274.27) --
	( 81.26,274.27) --
	( 81.26,274.32) --
	( 81.27,274.32) --
	( 81.27,274.38) --
	( 81.51,274.38) --
	( 81.51,274.42) --
	( 81.53,274.42) --
	( 81.53,274.45) --
	( 81.67,274.45) --
	( 81.67,274.49) --
	( 81.68,274.49) --
	( 81.68,274.55) --
	( 81.68,274.55) --
	( 81.68,274.59) --
	( 81.93,274.59) --
	( 81.93,274.61) --
	( 82.05,274.61) --
	( 82.05,274.64) --
	( 82.47,274.64) --
	( 82.47,274.65) --
	( 82.63,274.65) --
	( 82.63,274.72) --
	( 82.72,274.72) --
	( 82.72,274.77) --
	( 82.73,274.77) --
	( 82.73,274.80) --
	( 82.87,274.80) --
	( 82.87,274.85) --
	( 83.00,274.85) --
	( 83.00,274.88) --
	( 83.01,274.88) --
	( 83.01,274.91) --
	( 83.18,274.91) --
	( 83.18,275.00) --
	( 83.27,275.00) --
	( 83.27,275.06) --
	( 83.28,275.06) --
	( 83.28,275.06) --
	( 83.30,275.06) --
	( 83.30,275.08) --
	( 83.37,275.08) --
	( 83.37,275.23) --
	( 84.59,275.23) --
	( 84.59,275.27) --
	( 84.60,275.27) --
	( 84.60,275.30) --
	( 84.60,275.30) --
	( 84.60,275.31) --
	( 84.69,275.31) --
	( 84.69,275.37) --
	( 85.03,275.37) --
	( 85.03,275.40) --
	( 85.04,275.40) --
	( 85.04,275.43) --
	( 85.04,275.43) --
	( 85.04,275.46) --
	( 85.10,275.46) --
	( 85.10,275.48) --
	( 85.11,275.48) --
	( 85.11,275.51) --
	( 85.40,275.51) --
	( 85.40,275.55) --
	( 85.66,275.55) --
	( 85.66,275.61) --
	( 85.67,275.61) --
	( 85.67,275.64) --
	( 85.67,275.64) --
	( 85.67,275.64) --
	( 86.42,275.64) --
	( 86.42,275.65) --
	( 86.60,275.65) --
	( 86.60,275.67) --
	( 86.62,275.67) --
	( 86.62,275.69) --
	( 86.63,275.69) --
	( 86.63,275.75) --
	( 86.63,275.75) --
	( 86.63,275.76) --
	( 86.63,275.76) --
	( 86.63,275.77) --
	( 88.35,275.77) --
	( 88.35,275.80) --
	( 88.56,275.80) --
	( 88.56,275.83) --
	( 88.62,275.83) --
	( 88.62,275.83) --
	( 88.74,275.83) --
	( 88.74,275.86) --
	( 88.81,275.86) --
	( 88.81,275.88) --
	( 88.82,275.88) --
	( 88.82,275.94) --
	( 88.82,275.94) --
	( 88.82,275.95) --
	( 90.03,275.95) --
	( 90.03,275.96) --
	( 90.63,275.96) --
	( 90.63,275.99) --
	( 90.79,275.99) --
	( 90.79,276.01) --
	( 90.91,276.01) --
	( 90.91,276.02) --
	( 91.67,276.02) --
	( 91.67,276.04) --
	( 91.76,276.04) --
	( 91.76,276.05) --
	( 91.77,276.05) --
	( 91.77,276.10) --
	( 91.78,276.10) --
	( 91.78,276.14) --
	( 91.78,276.14) --
	( 91.78,276.17) --
	( 91.78,276.17) --
	( 91.78,276.18) --
	( 91.78,276.18) --
	( 91.78,276.18) --
	( 92.10,276.18) --
	( 92.10,276.19) --
	( 92.17,276.19) --
	( 92.17,276.22) --
	( 92.17,276.22) --
	( 92.17,276.24) --
	( 92.44,276.24) --
	( 92.44,276.25) --
	( 93.67,276.25) --
	( 93.67,276.26) --
	( 93.73,276.26) --
	( 93.73,276.29) --
	( 93.73,276.29) --
	( 93.73,276.30) --
	( 93.94,276.30) --
	( 93.94,276.32) --
	( 93.95,276.32) --
	( 93.95,276.34) --
	( 94.34,276.34) --
	( 94.34,276.38) --
	( 94.68,276.38) --
	( 94.68,276.40) --
	( 94.83,276.40) --
	( 94.83,276.42) --
	( 95.37,276.42) --
	( 95.37,276.48) --
	( 96.64,276.48) --
	( 96.64,276.52) --
	(100.31,276.52) --
	(100.31,276.52) --
	(104.26,276.52) --
	(104.26,276.54) --
	(104.78,276.54) --
	(104.78,276.57) --
	(104.88,276.57) --
	(104.88,276.59) --
	(108.74,276.59) --
	(108.74,276.60) --
	(109.05,276.60) --
	(109.05,276.62) --
	(110.84,276.62) --
	(110.84,276.62) --
	(113.54,276.62) --
	(113.54,276.63) --
	(113.70,276.63) --
	(113.70,276.64) --
	(119.89,276.64) --
	(119.89,276.65) --
	(122.64,276.65) --
	(122.64,276.66) --
	(135.43,276.66) --
	(135.43,276.66) --
	(135.43,276.66) --
	(135.43,276.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,263.03) --
	( 54.44,263.03) --
	( 54.44,263.11) --
	( 54.52,263.11) --
	( 54.52,263.18) --
	( 54.68,263.18) --
	( 54.68,263.90) --
	( 54.97,263.90) --
	( 54.97,263.97) --
	( 55.19,263.97) --
	( 55.19,264.19) --
	( 55.25,264.19) --
	( 55.25,264.54) --
	( 55.40,264.54) --
	( 55.40,264.95) --
	( 56.45,264.95) --
	( 56.45,264.99) --
	( 57.21,264.99) --
	( 57.21,265.02) --
	( 57.31,265.02) --
	( 57.31,265.18) --
	( 57.64,265.18) --
	( 57.64,265.44) --
	( 58.08,265.44) --
	( 58.08,265.67) --
	( 58.14,265.67) --
	( 58.14,265.93) --
	( 59.04,265.93) --
	( 59.04,265.96) --
	( 60.10,265.96) --
	( 60.10,266.38) --
	( 60.24,266.38) --
	( 60.24,266.39) --
	( 60.96,266.39) --
	( 60.96,266.58) --
	( 61.50,266.58) --
	( 61.50,267.41) --
	( 61.59,267.41) --
	( 61.59,267.59) --
	( 61.61,267.59) --
	( 61.61,267.60) --
	( 62.06,267.60) --
	( 62.06,268.36) --
	( 62.23,268.36) --
	( 62.23,268.40) --
	( 62.79,268.40) --
	( 62.79,268.43) --
	( 63.13,268.43) --
	( 63.13,268.66) --
	( 63.53,268.66) --
	( 63.53,268.80) --
	( 63.57,268.80) --
	( 63.57,268.81) --
	( 63.85,268.81) --
	( 63.85,268.84) --
	( 63.87,268.84) --
	( 63.87,268.91) --
	( 63.89,268.91) --
	( 63.89,269.05) --
	( 64.12,269.05) --
	( 64.12,269.24) --
	( 64.43,269.24) --
	( 64.43,269.38) --
	( 64.68,269.38) --
	( 64.68,269.41) --
	( 64.91,269.41) --
	( 64.91,269.48) --
	( 64.94,269.48) --
	( 64.94,269.49) --
	( 65.06,269.49) --
	( 65.06,269.66) --
	( 65.09,269.66) --
	( 65.09,269.73) --
	( 65.89,269.73) --
	( 65.89,269.99) --
	( 65.95,269.99) --
	( 65.95,270.17) --
	( 66.17,270.17) --
	( 66.17,270.69) --
	( 66.65,270.69) --
	( 66.65,271.21) --
	( 66.73,271.21) --
	( 66.73,271.25) --
	( 66.84,271.25) --
	( 66.84,271.29) --
	( 66.86,271.29) --
	( 66.86,271.30) --
	( 66.86,271.30) --
	( 66.86,271.71) --
	( 67.28,271.71) --
	( 67.28,271.86) --
	( 67.45,271.86) --
	( 67.45,272.07) --
	( 67.63,272.07) --
	( 67.63,272.28) --
	( 67.67,272.28) --
	( 67.67,272.31) --
	( 67.73,272.31) --
	( 67.73,272.40) --
	( 67.92,272.40) --
	( 67.92,272.46) --
	( 68.45,272.46) --
	( 68.45,272.65) --
	( 68.49,272.65) --
	( 68.49,272.77) --
	( 68.51,272.77) --
	( 68.51,273.54) --
	( 68.82,273.54) --
	( 68.82,273.60) --
	( 68.95,273.60) --
	( 68.95,273.73) --
	( 69.46,273.73) --
	( 69.46,273.73) --
	( 69.77,273.73) --
	( 69.77,273.74) --
	( 69.85,273.74) --
	( 69.85,273.75) --
	( 70.22,273.75) --
	( 70.22,273.76) --
	( 71.04,273.76) --
	( 71.04,273.77) --
	( 71.10,273.77) --
	( 71.10,273.79) --
	( 71.57,273.79) --
	( 71.57,273.83) --
	( 71.79,273.83) --
	( 71.79,274.61) --
	( 71.85,274.61) --
	( 71.85,274.83) --
	( 71.95,274.83) --
	( 71.95,274.84) --
	( 72.10,274.84) --
	( 72.10,274.86) --
	( 72.52,274.86) --
	( 72.52,274.90) --
	( 72.83,274.90) --
	( 72.83,275.16) --
	( 72.88,275.16) --
	( 72.88,275.16) --
	( 72.99,275.16) --
	( 72.99,275.69) --
	( 73.13,275.69) --
	( 73.13,275.69) --
	( 73.89,275.69) --
	( 73.89,275.70) --
	( 74.03,275.70) --
	( 74.03,275.80) --
	( 75.68,275.80) --
	( 75.68,275.83) --
	( 75.80,275.83) --
	( 75.80,275.83) --
	( 76.46,275.83) --
	( 76.46,275.84) --
	( 76.63,275.84) --
	( 76.63,276.00) --
	( 77.48,276.00) --
	( 77.48,276.22) --
	( 78.62,276.22) --
	( 78.62,276.26) --
	( 78.77,276.26) --
	( 78.77,276.30) --
	( 78.80,276.30) --
	( 78.80,276.31) --
	( 78.85,276.31) --
	( 78.85,276.32) --
	( 79.22,276.32) --
	( 79.22,276.32) --
	( 79.29,276.32) --
	( 79.29,276.38) --
	( 80.24,276.38) --
	( 80.24,276.38) --
	( 80.65,276.38) --
	( 80.65,276.47) --
	( 81.03,276.47) --
	( 81.03,276.48) --
	( 81.12,276.48) --
	( 81.12,276.50) --
	( 81.29,276.50) --
	( 81.29,276.55) --
	( 81.55,276.55) --
	( 81.55,276.56) --
	( 82.93,276.56) --
	( 82.93,276.56) --
	( 83.22,276.56) --
	( 83.22,276.66) --
	( 85.98,276.66) --
	( 85.98,276.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99,276.68) -- ( 85.88,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94,274.73) -- ( 83.94,278.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,275.30) -- ( 90.91,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,278.05) -- ( 90.91,275.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.53,260.50) -- ( 83.27,263.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.53,263.25) -- ( 83.27,260.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96,261.87) -- ( 83.84,261.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,259.93) -- ( 81.90,263.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (109.88,199.31) --
	(112.63,199.31) --
	(112.63,202.06) --
	(109.88,202.06) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (111.82,199.27) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 81.22,274.27) --
	( 83.07,271.07) --
	( 79.37,271.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,260.89) --
	( 55.05,264.09) --
	( 51.35,264.09) --
	( 53.20,260.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99,276.68) -- ( 85.88,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94,274.73) -- ( 83.94,278.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,275.30) -- ( 90.91,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17,278.05) -- ( 90.91,275.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.50,275.30) -- ( 96.25,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.50,278.05) -- ( 96.25,275.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.93,276.68) -- ( 96.82,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87,274.73) -- ( 94.87,278.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (121.90,275.30) --
	(124.65,275.30) --
	(124.65,278.05) --
	(121.90,278.05) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (133.81,276.68) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.43,278.80) --
	(137.28,275.59) --
	(133.58,275.59) --
	cycle;

\path[fill=fillColor] (135.43,278.80) --
	(137.28,275.59) --
	(133.58,275.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.98,274.54) --
	( 87.83,277.74) --
	( 84.13,277.74) --
	( 85.98,274.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.40,195.40) -- ( 37.40,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.92,195.40) -- ( 41.92,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.57,195.40) -- ( 44.57,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.45,195.40) -- ( 46.45,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.90,195.40) -- ( 47.90,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.09,195.40) -- ( 49.09,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.10,195.40) -- ( 50.10,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.97,195.40) -- ( 50.97,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.74,195.40) -- ( 51.74,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.43,195.40) -- ( 52.43,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.95,195.40) -- ( 56.95,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.60,195.40) -- ( 59.60,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.48,195.40) -- ( 61.48,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.93,195.40) -- ( 62.93,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.12,195.40) -- ( 64.12,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.13,195.40) -- ( 65.13,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.00,195.40) -- ( 66.00,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.77,195.40) -- ( 66.77,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46,195.40) -- ( 67.46,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.98,195.40) -- ( 71.98,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.63,195.40) -- ( 74.63,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.50,195.40) -- ( 76.50,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.96,195.40) -- ( 77.96,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.15,195.40) -- ( 79.15,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.16,195.40) -- ( 80.16,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.03,195.40) -- ( 81.03,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.80,195.40) -- ( 81.80,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.48,195.40) -- ( 82.48,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.01,195.40) -- ( 87.01,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.65,195.40) -- ( 89.65,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.53,195.40) -- ( 91.53,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.99,195.40) -- ( 92.99,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.18,195.40) -- ( 94.18,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.18,195.40) -- ( 95.18,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.05,195.40) -- ( 96.05,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.82,195.40) -- ( 96.82,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.51,195.40) -- ( 97.51,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.03,195.40) -- (102.03,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.68,195.40) -- (104.68,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.56,195.40) -- (106.56,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.01,195.40) -- (108.01,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.20,195.40) -- (109.20,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.21,195.40) -- (110.21,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.08,195.40) -- (111.08,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.85,195.40) -- (111.85,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.54,195.40) -- (112.54,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.06,195.40) -- (117.06,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.71,195.40) -- (119.71,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.59,195.40) -- (121.59,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.04,195.40) -- (123.04,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.23,195.40) -- (124.23,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.24,195.40) -- (125.24,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.11,195.40) -- (126.11,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.88,195.40) -- (126.88,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.57,195.40) -- (127.57,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.09,195.40) -- (132.09,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.74,195.40) -- (134.74,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.61,195.40) -- (136.61,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.07,195.40) -- (138.07,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.26,195.40) -- (139.26,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.27,195.40) -- (140.27,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.14,195.40) -- (141.14,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.91,195.40) -- (141.91,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.59,195.40) -- (142.59,199.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,195.40) rectangle (139.54,280.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,195.40) --
	( 49.09,280.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,194.04) {75000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,210.79) {80000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,227.54) {85000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,244.29) {90000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,261.03) {95000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,277.78) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,196.80) --
	( 49.09,196.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,213.55) --
	( 49.09,213.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,230.29) --
	( 49.09,230.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,247.04) --
	( 49.09,247.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,263.79) --
	( 49.09,263.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,280.54) --
	( 49.09,280.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,195.40) --
	(139.54,195.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.43,192.90) --
	( 52.43,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.46,192.90) --
	( 67.46,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.48,192.90) --
	( 82.48,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.51,192.90) --
	( 97.51,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.54,192.90) --
	(112.54,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.57,192.90) --
	(127.57,195.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 46.23,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 54.06,187.29) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 61.25,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 69.09,187.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 76.28,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 84.11,187.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 92.22,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (100.06,187.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (107.25,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (115.08,187.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (122.28,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (130.11,187.29) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,172.87) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,237.97) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,283.34) {utah-AM3};
\end{scope}
\begin{scope}
\path[clip] (144.54,165.66) rectangle (289.08,299.64);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,165.66) rectangle (289.08,299.64);
\end{scope}
\begin{scope}
\path[clip] (177.54,195.40) rectangle (284.08,280.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54,195.40) rectangle (284.08,280.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,207.53) --
	(284.08,207.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,224.10) --
	(284.08,224.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,240.67) --
	(284.08,240.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,257.23) --
	(284.08,257.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,273.80) --
	(284.08,273.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.59,195.40) --
	(181.59,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.24,195.40) --
	(204.24,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.89,195.40) --
	(226.89,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.53,195.40) --
	(249.53,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.18,195.40) --
	(272.18,280.55);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (232.65,199.27) --
	(232.65,199.27) --
	(232.65,199.30) --
	(232.66,199.30) --
	(232.66,202.71) --
	(232.66,202.71) --
	(232.66,203.50) --
	(232.67,203.50) --
	(232.67,203.71) --
	(232.67,203.71) --
	(232.67,204.01) --
	(232.67,204.01) --
	(232.67,204.05) --
	(232.67,204.05) --
	(232.67,205.15) --
	(232.68,205.15) --
	(232.68,205.86) --
	(232.68,205.86) --
	(232.68,205.94) --
	(232.68,205.94) --
	(232.68,206.08) --
	(243.88,206.08) --
	(243.88,219.78) --
	(243.94,219.78) --
	(243.94,233.69) --
	(244.99,233.69) --
	(244.99,247.80) --
	(245.07,247.80) --
	(245.07,262.13) --
	(245.88,262.13) --
	(245.88,276.68);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (228.59,199.27) --
	(228.60,199.27) --
	(228.60,199.30) --
	(228.60,199.30) --
	(228.60,202.71) --
	(228.61,202.71) --
	(228.61,203.50) --
	(228.68,203.50) --
	(228.68,203.71) --
	(228.73,203.71) --
	(228.73,204.01) --
	(228.74,204.01) --
	(228.74,204.05) --
	(228.75,204.05) --
	(228.75,205.15) --
	(228.79,205.15) --
	(228.79,205.86) --
	(228.83,205.86) --
	(228.83,205.94) --
	(228.83,205.94) --
	(228.83,206.08) --
	(243.73,206.08) --
	(243.73,219.78) --
	(243.80,219.78) --
	(243.80,233.69) --
	(243.86,233.69) --
	(243.86,247.80) --
	(243.89,247.80) --
	(243.89,262.13) --
	(243.94,262.13) --
	(243.94,276.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (228.54,256.03) --
	(228.55,256.03) --
	(228.55,257.11) --
	(228.55,257.11) --
	(228.55,258.34) --
	(228.56,258.34) --
	(228.56,259.54) --
	(228.56,259.54) --
	(228.56,260.37) --
	(228.56,260.37) --
	(228.56,260.99) --
	(228.57,260.99) --
	(228.57,261.61) --
	(228.57,261.61) --
	(228.57,262.12) --
	(228.57,262.12) --
	(228.57,262.65) --
	(228.58,262.65) --
	(228.58,263.12) --
	(228.58,263.12) --
	(228.58,263.51) --
	(228.58,263.51) --
	(228.58,263.80) --
	(228.59,263.80) --
	(228.59,264.07) --
	(228.59,264.07) --
	(228.59,264.41) --
	(228.59,264.41) --
	(228.59,264.64) --
	(228.60,264.64) --
	(228.60,264.85) --
	(228.60,264.85) --
	(228.60,265.06) --
	(228.60,265.06) --
	(228.60,265.19) --
	(228.61,265.19) --
	(228.61,265.35) --
	(228.61,265.35) --
	(228.61,265.48) --
	(228.61,265.48) --
	(228.61,265.74) --
	(228.62,265.74) --
	(228.62,265.89) --
	(228.62,265.89) --
	(228.62,266.02) --
	(228.62,266.02) --
	(228.62,266.23) --
	(228.63,266.23) --
	(228.63,266.35) --
	(228.63,266.35) --
	(228.63,266.44) --
	(228.63,266.44) --
	(228.63,266.50) --
	(228.63,266.50) --
	(228.63,266.56) --
	(228.64,266.56) --
	(228.64,266.60) --
	(228.64,266.60) --
	(228.64,266.64) --
	(228.65,266.64) --
	(228.65,266.68) --
	(228.65,266.68) --
	(228.65,266.83) --
	(228.66,266.83) --
	(228.66,266.93) --
	(228.67,266.93) --
	(228.67,267.00) --
	(228.70,267.00) --
	(228.70,267.61) --
	(228.70,267.61) --
	(228.70,267.66) --
	(228.72,267.66) --
	(228.72,267.76) --
	(228.73,267.76) --
	(228.73,267.93) --
	(228.73,267.93) --
	(228.73,268.11) --
	(229.23,268.11) --
	(229.23,268.17) --
	(229.89,268.17) --
	(229.89,268.20) --
	(229.91,268.20) --
	(229.91,268.50) --
	(230.12,268.50) --
	(230.12,268.53) --
	(230.12,268.53) --
	(230.12,268.64) --
	(230.21,268.64) --
	(230.21,268.80) --
	(230.29,268.80) --
	(230.29,268.83) --
	(230.30,268.83) --
	(230.30,268.94) --
	(230.44,268.94) --
	(230.44,269.09) --
	(230.44,269.09) --
	(230.44,269.13) --
	(230.45,269.13) --
	(230.45,269.33) --
	(230.56,269.33) --
	(230.56,269.44) --
	(230.57,269.44) --
	(230.57,269.47) --
	(230.57,269.47) --
	(230.57,269.57) --
	(230.60,269.57) --
	(230.60,269.76) --
	(230.61,269.76) --
	(230.61,269.79) --
	(230.67,269.79) --
	(230.67,269.97) --
	(230.68,269.97) --
	(230.68,270.09) --
	(230.68,270.09) --
	(230.68,270.17) --
	(230.68,270.17) --
	(230.68,270.26) --
	(230.74,270.26) --
	(230.74,270.37) --
	(231.00,270.37) --
	(231.00,270.50) --
	(231.05,270.50) --
	(231.05,270.71) --
	(231.76,270.71) --
	(231.76,270.90) --
	(231.77,270.90) --
	(231.77,270.93) --
	(231.79,270.93) --
	(231.79,270.95) --
	(231.79,270.95) --
	(231.79,271.04) --
	(232.01,271.04) --
	(232.01,271.30) --
	(232.01,271.30) --
	(232.01,271.43) --
	(232.03,271.43) --
	(232.03,271.73) --
	(232.67,271.73) --
	(232.67,271.79) --
	(232.72,271.79) --
	(232.72,271.90) --
	(232.87,271.90) --
	(232.87,271.95) --
	(232.91,271.95) --
	(232.91,272.05) --
	(236.44,272.05) --
	(236.44,272.07) --
	(236.45,272.07) --
	(236.45,272.17) --
	(236.47,272.17) --
	(236.47,272.26) --
	(236.55,272.26) --
	(236.55,272.29) --
	(236.56,272.29) --
	(236.56,272.38) --
	(236.58,272.38) --
	(236.58,272.48) --
	(237.63,272.48) --
	(237.63,272.54) --
	(237.63,272.54) --
	(237.63,272.57) --
	(237.64,272.57) --
	(237.64,272.60) --
	(237.66,272.60) --
	(237.66,272.63) --
	(237.66,272.63) --
	(237.66,272.72) --
	(237.92,272.72) --
	(237.92,272.84) --
	(238.04,272.84) --
	(238.04,273.16) --
	(238.04,273.16) --
	(238.04,273.31) --
	(239.57,273.31) --
	(239.57,273.34) --
	(239.90,273.34) --
	(239.90,273.38) --
	(241.18,273.38) --
	(241.18,273.42) --
	(241.35,273.42) --
	(241.35,273.49) --
	(243.12,273.49) --
	(243.12,273.52) --
	(243.15,273.52) --
	(243.15,273.56) --
	(243.31,273.56) --
	(243.31,273.58) --
	(243.32,273.58) --
	(243.32,273.63) --
	(243.32,273.63) --
	(243.32,273.83) --
	(243.35,273.83) --
	(243.35,273.87) --
	(243.35,273.87) --
	(243.35,274.07) --
	(243.35,274.07) --
	(243.35,274.15) --
	(243.52,274.15) --
	(243.52,274.17) --
	(243.58,274.17) --
	(243.58,274.30) --
	(243.60,274.30) --
	(243.60,274.41) --
	(244.78,274.41) --
	(244.78,274.70) --
	(245.24,274.70) --
	(245.24,274.75) --
	(245.26,274.75) --
	(245.26,274.80) --
	(251.35,274.80) --
	(251.35,274.86) --
	(251.35,274.86) --
	(251.35,274.90) --
	(252.10,274.90) --
	(252.10,274.93) --
	(253.03,274.93) --
	(253.03,275.04) --
	(253.03,275.04) --
	(253.03,275.16) --
	(254.51,275.16) --
	(254.51,275.29) --
	(257.83,275.29) --
	(257.83,275.38) --
	(257.84,275.38) --
	(257.84,275.46) --
	(259.64,275.46) --
	(259.64,275.54) --
	(259.65,275.54) --
	(259.65,275.61) --
	(262.71,275.61) --
	(262.71,275.74) --
	(271.85,275.74) --
	(271.85,275.77) --
	(276.77,275.77) --
	(276.77,275.79) --
	(279.24,275.79) --
	(279.24,275.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (182.38,243.52) --
	(182.51,243.52) --
	(182.51,243.99) --
	(185.46,243.99) --
	(185.46,244.39) --
	(185.96,244.39) --
	(185.96,244.44) --
	(186.84,244.44) --
	(186.84,244.80) --
	(186.85,244.80) --
	(186.85,244.93) --
	(187.21,244.93) --
	(187.21,245.08) --
	(187.74,245.08) --
	(187.74,246.47) --
	(187.78,246.47) --
	(187.78,246.73) --
	(188.16,246.73) --
	(188.16,247.22) --
	(189.10,247.22) --
	(189.10,247.95) --
	(189.89,247.95) --
	(189.89,248.09) --
	(192.17,248.09) --
	(192.17,248.62) --
	(192.51,248.62) --
	(192.51,249.88) --
	(192.77,249.88) --
	(192.77,250.01) --
	(192.79,250.01) --
	(192.79,250.65) --
	(193.06,250.65) --
	(193.06,250.91) --
	(193.07,250.91) --
	(193.07,250.95) --
	(193.71,250.95) --
	(193.71,251.27) --
	(194.14,251.27) --
	(194.14,251.34) --
	(194.37,251.34) --
	(194.37,251.83) --
	(194.62,251.83) --
	(194.62,252.92) --
	(195.49,252.92) --
	(195.49,253.45) --
	(195.56,253.45) --
	(195.56,253.49) --
	(195.57,253.49) --
	(195.57,253.65) --
	(195.98,253.65) --
	(195.98,254.90) --
	(196.66,254.90) --
	(196.66,255.49) --
	(197.02,255.49) --
	(197.02,255.51) --
	(197.32,255.51) --
	(197.32,255.59) --
	(197.90,255.59) --
	(197.90,255.98) --
	(198.18,255.98) --
	(198.18,256.03) --
	(198.54,256.03) --
	(198.54,256.13) --
	(198.66,256.13) --
	(198.66,257.32) --
	(199.50,257.32) --
	(199.50,257.39) --
	(199.50,257.39) --
	(199.50,258.46) --
	(200.05,258.46) --
	(200.05,258.61) --
	(200.26,258.61) --
	(200.26,258.92) --
	(200.29,258.92) --
	(200.29,259.01) --
	(200.38,259.01) --
	(200.38,259.65) --
	(200.51,259.65) --
	(200.51,259.71) --
	(201.00,259.71) --
	(201.00,259.87) --
	(201.22,259.87) --
	(201.22,260.28) --
	(201.82,260.28) --
	(201.82,260.36) --
	(202.35,260.36) --
	(202.35,260.43) --
	(203.31,260.43) --
	(203.31,260.54) --
	(203.35,260.54) --
	(203.35,260.58) --
	(203.50,260.58) --
	(203.50,261.58) --
	(204.52,261.58) --
	(204.52,261.65) --
	(204.66,261.65) --
	(204.66,262.12) --
	(204.82,262.12) --
	(204.82,263.34) --
	(205.26,263.34) --
	(205.26,263.47) --
	(205.27,263.47) --
	(205.27,263.79) --
	(205.42,263.79) --
	(205.42,263.85) --
	(205.57,263.85) --
	(205.57,263.94) --
	(205.96,263.94) --
	(205.96,264.09) --
	(205.98,264.09) --
	(205.98,264.27) --
	(206.12,264.27) --
	(206.12,264.46) --
	(206.23,264.46) --
	(206.23,264.64) --
	(206.62,264.64) --
	(206.62,264.89) --
	(206.73,264.89) --
	(206.73,264.97) --
	(206.82,264.97) --
	(206.82,265.11) --
	(206.99,265.11) --
	(206.99,265.69) --
	(207.60,265.69) --
	(207.60,266.01) --
	(208.65,266.01) --
	(208.65,266.11) --
	(208.78,266.11) --
	(208.78,266.22) --
	(209.35,266.22) --
	(209.35,266.48) --
	(209.87,266.48) --
	(209.87,266.61) --
	(210.04,266.61) --
	(210.04,266.63) --
	(210.98,266.63) --
	(210.98,266.77) --
	(211.06,266.77) --
	(211.06,267.02) --
	(211.28,267.02) --
	(211.28,267.15) --
	(211.28,267.15) --
	(211.28,267.29) --
	(211.57,267.29) --
	(211.57,267.49) --
	(211.59,267.49) --
	(211.59,267.54) --
	(211.75,267.54) --
	(211.75,267.62) --
	(212.07,267.62) --
	(212.07,267.76) --
	(212.19,267.76) --
	(212.19,267.91) --
	(212.61,267.91) --
	(212.61,268.05) --
	(212.81,268.05) --
	(212.81,268.16) --
	(213.29,268.16) --
	(213.29,268.21) --
	(213.47,268.21) --
	(213.47,268.63) --
	(213.73,268.63) --
	(213.73,268.77) --
	(213.77,268.77) --
	(213.77,268.92) --
	(214.24,268.92) --
	(214.24,269.11) --
	(214.33,269.11) --
	(214.33,269.14) --
	(214.95,269.14) --
	(214.95,269.17) --
	(217.54,269.17) --
	(217.54,269.19) --
	(217.72,269.19) --
	(217.72,270.05) --
	(218.29,270.05) --
	(218.29,270.32) --
	(218.40,270.32) --
	(218.40,271.25) --
	(219.47,271.25) --
	(219.47,271.29) --
	(219.51,271.29) --
	(219.51,271.34) --
	(219.74,271.34) --
	(219.74,271.55) --
	(219.86,271.55) --
	(219.86,271.80) --
	(219.97,271.80) --
	(219.97,271.90) --
	(220.56,271.90) --
	(220.56,272.16) --
	(221.61,272.16) --
	(221.61,272.20) --
	(222.07,272.20) --
	(222.07,272.26) --
	(222.80,272.26) --
	(222.80,272.29) --
	(223.37,272.29) --
	(223.37,273.54) --
	(224.61,273.54) --
	(224.61,273.93) --
	(224.78,273.93) --
	(224.78,274.52) --
	(226.37,274.52) --
	(226.37,274.54) --
	(226.39,274.54) --
	(226.39,274.65) --
	(226.51,274.65) --
	(226.51,274.68) --
	(227.64,274.68) --
	(227.64,274.70) --
	(227.80,274.70) --
	(227.80,275.47) --
	(229.12,275.47) --
	(229.12,276.23) --
	(230.66,276.23) --
	(230.66,276.39) --
	(231.81,276.39) --
	(231.81,276.63) --
	(234.13,276.63) --
	(234.13,276.67) --
	(246.66,276.67) --
	(246.66,276.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.49,276.68) -- (215.38,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.44,274.73) -- (213.44,278.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.06,275.30) -- (217.80,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.06,278.05) -- (217.80,275.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.01,275.30) -- (214.76,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.01,278.05) -- (214.76,275.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.44,276.68) -- (215.33,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.39,274.73) -- (213.39,278.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (231.28,197.90) --
	(234.03,197.90) --
	(234.03,200.65) --
	(231.28,200.65) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (228.59,199.27) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (228.54,258.16) --
	(230.39,254.96) --
	(226.70,254.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,241.38) --
	(184.23,244.58) --
	(180.53,244.58) --
	(182.38,241.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.49,276.68) -- (215.38,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.44,274.73) -- (213.44,278.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.06,275.30) -- (217.80,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.06,278.05) -- (217.80,275.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.01,275.30) -- (214.76,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.01,278.05) -- (214.76,275.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.44,276.68) -- (215.33,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.39,274.73) -- (213.39,278.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (244.50,275.30) --
	(247.25,275.30) --
	(247.25,278.05) --
	(244.50,278.05) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.94,276.68) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.24,277.93) --
	(281.09,274.73) --
	(277.39,274.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.66,274.54) --
	(248.51,277.74) --
	(244.81,277.74) --
	(246.66,274.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.95,195.40) -- (158.95,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.77,195.40) -- (165.77,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.75,195.40) -- (169.75,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.58,195.40) -- (172.58,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,195.40) -- (174.78,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.57,195.40) -- (176.57,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.09,195.40) -- (178.09,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.40,195.40) -- (179.40,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.56,195.40) -- (180.56,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.59,195.40) -- (181.59,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.41,195.40) -- (188.41,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.40,195.40) -- (192.40,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.23,195.40) -- (195.23,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.42,195.40) -- (197.42,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.22,195.40) -- (199.22,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.73,195.40) -- (200.73,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.05,195.40) -- (202.05,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.20,195.40) -- (203.20,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.24,195.40) -- (204.24,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.06,195.40) -- (211.06,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.04,195.40) -- (215.04,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.87,195.40) -- (217.87,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.07,195.40) -- (220.07,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.86,195.40) -- (221.86,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.38,195.40) -- (223.38,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.69,195.40) -- (224.69,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.85,195.40) -- (225.85,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.89,195.40) -- (226.89,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.70,195.40) -- (233.70,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.69,195.40) -- (237.69,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.52,195.40) -- (240.52,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.71,195.40) -- (242.71,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.51,195.40) -- (244.51,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.02,195.40) -- (246.02,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.34,195.40) -- (247.34,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.50,195.40) -- (248.50,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.53,195.40) -- (249.53,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.35,195.40) -- (256.35,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.34,195.40) -- (260.34,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.17,195.40) -- (263.17,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.36,195.40) -- (265.36,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.15,195.40) -- (267.15,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.67,195.40) -- (268.67,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.98,195.40) -- (269.98,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.14,195.40) -- (271.14,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.18,195.40) -- (272.18,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.99,195.40) -- (278.99,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.98,195.40) -- (282.98,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.81,195.40) -- (285.81,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.01,195.40) -- (288.01,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.80,195.40) -- (289.80,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.32,195.40) -- (291.32,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.63,195.40) -- (292.63,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.79,195.40) -- (293.79,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.82,195.40) -- (294.82,199.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54,195.40) rectangle (284.08,280.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,195.40) --
	(177.54,280.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,204.77) {275000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,221.34) {280000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,237.91) {285000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,254.48) {290000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,271.05) {295000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,207.53) --
	(177.54,207.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,224.10) --
	(177.54,224.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,240.67) --
	(177.54,240.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,257.23) --
	(177.54,257.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,273.80) --
	(177.54,273.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,195.40) --
	(284.08,195.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.59,192.90) --
	(181.59,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.24,192.90) --
	(204.24,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.89,192.90) --
	(226.89,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.53,192.90) --
	(249.53,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (272.18,192.90) --
	(272.18,195.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (175.39,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (183.23,187.29) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.04,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (205.87,187.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (220.69,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (228.52,187.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (244.25,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (252.08,187.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (266.89,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (274.72,187.29) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,172.87) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,283.34) {virginia-AM2};
\end{scope}
\begin{scope}
\path[clip] (289.08,165.66) rectangle (433.62,299.64);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,165.66) rectangle (433.62,299.64);
\end{scope}
\begin{scope}
\path[clip] (325.99,195.40) rectangle (428.62,280.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,195.40) rectangle (428.62,280.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,206.75) --
	(428.62,206.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,223.15) --
	(428.62,223.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,239.56) --
	(428.62,239.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,255.96) --
	(428.62,255.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,272.36) --
	(428.62,272.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.22,195.40) --
	(340.22,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (368.13,195.40) --
	(368.13,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.04,195.40) --
	(396.04,280.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,195.40) --
	(423.96,280.55);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (333.22,276.64) --
	(333.46,276.64) --
	(333.46,276.65) --
	(333.60,276.65) --
	(333.60,276.66) --
	(334.74,276.66) --
	(334.74,276.67) --
	(335.29,276.67) --
	(335.29,276.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (341.02,199.27) --
	(341.06,199.27) --
	(341.06,199.28) --
	(341.09,199.28) --
	(341.09,199.28) --
	(341.11,199.28) --
	(341.11,199.29) --
	(341.14,199.29) --
	(341.14,199.29) --
	(341.17,199.29) --
	(341.17,199.29) --
	(341.20,199.29) --
	(341.20,199.30) --
	(341.22,199.30) --
	(341.22,199.30) --
	(341.24,199.30) --
	(341.24,199.31) --
	(341.27,199.31) --
	(341.27,199.31) --
	(341.30,199.31) --
	(341.30,199.31) --
	(341.32,199.31) --
	(341.32,199.32) --
	(341.35,199.32) --
	(341.35,199.32) --
	(341.36,199.32) --
	(341.36,199.32) --
	(341.39,199.32) --
	(341.39,199.33) --
	(341.42,199.33) --
	(341.42,199.33) --
	(341.43,199.33) --
	(341.43,199.34) --
	(341.46,199.34) --
	(341.46,199.34) --
	(341.49,199.34) --
	(341.49,199.34) --
	(341.52,199.34) --
	(341.52,199.35) --
	(341.54,199.35) --
	(341.54,199.35) --
	(341.55,199.35) --
	(341.55,199.35) --
	(341.58,199.35) --
	(341.58,199.36) --
	(341.61,199.36) --
	(341.61,199.36) --
	(341.62,199.36) --
	(341.62,199.37) --
	(341.65,199.37) --
	(341.65,199.37) --
	(341.67,199.37) --
	(341.67,199.37) --
	(341.70,199.37) --
	(341.70,199.38) --
	(341.71,199.38) --
	(341.71,199.38) --
	(341.74,199.38) --
	(341.74,199.39) --
	(341.76,199.39) --
	(341.76,199.39) --
	(341.79,199.39) --
	(341.79,199.39) --
	(341.81,199.39) --
	(341.81,199.40) --
	(341.84,199.40) --
	(341.84,199.40) --
	(341.85,199.40) --
	(341.85,199.40) --
	(341.87,199.40) --
	(341.87,199.41) --
	(341.89,199.41) --
	(341.89,199.41) --
	(341.91,199.41) --
	(341.91,199.42) --
	(341.93,199.42) --
	(341.93,199.42) --
	(341.94,199.42) --
	(341.94,199.42) --
	(341.97,199.42) --
	(341.97,199.43) --
	(342.00,199.43) --
	(342.00,199.43) --
	(342.02,199.43) --
	(342.02,199.44) --
	(342.03,199.44) --
	(342.03,199.44) --
	(342.06,199.44) --
	(342.06,199.44) --
	(342.08,199.44) --
	(342.08,199.45) --
	(342.10,199.45) --
	(342.10,199.45) --
	(342.11,199.45) --
	(342.11,199.45) --
	(342.14,199.45) --
	(342.14,199.46) --
	(342.15,199.46) --
	(342.15,199.46) --
	(342.17,199.46) --
	(342.17,199.47) --
	(342.20,199.47) --
	(342.20,199.47) --
	(342.21,199.47) --
	(342.21,199.47) --
	(342.23,199.47) --
	(342.23,199.48) --
	(342.24,199.48) --
	(342.24,199.48) --
	(342.27,199.48) --
	(342.27,199.49) --
	(342.29,199.49) --
	(342.29,199.49) --
	(342.30,199.49) --
	(342.30,199.49) --
	(342.32,199.49) --
	(342.32,199.50) --
	(342.34,199.50) --
	(342.34,199.50) --
	(342.36,199.50) --
	(342.36,199.50) --
	(342.38,199.50) --
	(342.38,199.51) --
	(342.40,199.51) --
	(342.40,199.51) --
	(342.41,199.51) --
	(342.41,199.52) --
	(342.43,199.52) --
	(342.43,199.52) --
	(342.45,199.52) --
	(342.45,199.52) --
	(342.46,199.52) --
	(342.46,199.53) --
	(342.48,199.53) --
	(342.48,199.53) --
	(342.49,199.53) --
	(342.49,199.54) --
	(342.51,199.54) --
	(342.51,199.54) --
	(342.53,199.54) --
	(342.53,199.54) --
	(342.55,199.54) --
	(342.55,199.55) --
	(342.57,199.55) --
	(342.57,199.55) --
	(342.58,199.55) --
	(342.58,199.56) --
	(342.61,199.56) --
	(342.61,199.56) --
	(342.61,199.56) --
	(342.61,199.56) --
	(342.64,199.56) --
	(342.64,199.57) --
	(342.65,199.57) --
	(342.65,199.57) --
	(342.67,199.57) --
	(342.67,199.58) --
	(342.69,199.58) --
	(342.69,199.58) --
	(342.70,199.58) --
	(342.70,199.59) --
	(342.72,199.59) --
	(342.72,199.59) --
	(342.73,199.59) --
	(342.73,199.59) --
	(342.75,199.59) --
	(342.75,199.60) --
	(342.77,199.60) --
	(342.77,199.60) --
	(342.78,199.60) --
	(342.78,199.61) --
	(342.80,199.61) --
	(342.80,199.61) --
	(342.81,199.61) --
	(342.81,199.61) --
	(342.82,199.61) --
	(342.82,199.62) --
	(342.84,199.62) --
	(342.84,199.62) --
	(342.85,199.62) --
	(342.85,199.63) --
	(342.87,199.63) --
	(342.87,199.63) --
	(342.88,199.63) --
	(342.88,199.63) --
	(342.90,199.63) --
	(342.90,199.64) --
	(342.91,199.64) --
	(342.91,199.64) --
	(342.93,199.64) --
	(342.93,199.65) --
	(342.95,199.65) --
	(342.95,199.65) --
	(342.96,199.65) --
	(342.96,199.65) --
	(342.98,199.65) --
	(342.98,199.66) --
	(342.99,199.66) --
	(342.99,199.66) --
	(343.01,199.66) --
	(343.01,199.67) --
	(343.02,199.67) --
	(343.02,199.67) --
	(343.04,199.67) --
	(343.04,199.68) --
	(343.04,199.68) --
	(343.04,199.68) --
	(343.07,199.68) --
	(343.07,199.68) --
	(343.07,199.68) --
	(343.07,199.69) --
	(343.08,199.69) --
	(343.08,199.69) --
	(343.10,199.69) --
	(343.10,199.70) --
	(343.11,199.70) --
	(343.11,199.70) --
	(343.12,199.70) --
	(343.12,199.71) --
	(343.13,199.71) --
	(343.13,199.71) --
	(343.15,199.71) --
	(343.15,199.71) --
	(343.16,199.71) --
	(343.16,199.72) --
	(343.18,199.72) --
	(343.18,199.72) --
	(343.19,199.72) --
	(343.19,199.73) --
	(343.20,199.73) --
	(343.20,199.73) --
	(343.22,199.73) --
	(343.22,199.74) --
	(343.23,199.74) --
	(343.23,199.74) --
	(343.24,199.74) --
	(343.24,199.74) --
	(343.25,199.74) --
	(343.25,199.75) --
	(343.26,199.75) --
	(343.26,199.75) --
	(343.27,199.75) --
	(343.27,199.75) --
	(343.28,199.75) --
	(343.28,199.76) --
	(343.29,199.76) --
	(343.29,199.76) --
	(343.31,199.76) --
	(343.31,199.77) --
	(343.32,199.77) --
	(343.32,199.77) --
	(343.33,199.77) --
	(343.33,199.77) --
	(343.35,199.77) --
	(343.35,199.78) --
	(343.36,199.78) --
	(343.36,199.78) --
	(343.37,199.78) --
	(343.37,199.79) --
	(343.39,199.79) --
	(343.39,199.79) --
	(343.40,199.79) --
	(343.40,199.80) --
	(343.41,199.80) --
	(343.41,199.80) --
	(343.42,199.80) --
	(343.42,199.81) --
	(343.44,199.81) --
	(343.44,199.81) --
	(343.44,199.81) --
	(343.44,199.82) --
	(343.46,199.82) --
	(343.46,199.82) --
	(343.47,199.82) --
	(343.47,199.82) --
	(343.48,199.82) --
	(343.48,199.83) --
	(343.50,199.83) --
	(343.50,199.83) --
	(343.50,199.83) --
	(343.50,199.84) --
	(343.51,199.84) --
	(343.51,199.84) --
	(343.53,199.84) --
	(343.53,199.85) --
	(343.54,199.85) --
	(343.54,199.85) --
	(343.55,199.85) --
	(343.55,199.85) --
	(343.56,199.85) --
	(343.56,199.86) --
	(343.57,199.86) --
	(343.57,199.86) --
	(343.59,199.86) --
	(343.59,199.87) --
	(343.59,199.87) --
	(343.59,199.87) --
	(343.60,199.87) --
	(343.60,199.87) --
	(343.62,199.87) --
	(343.62,199.88) --
	(343.63,199.88) --
	(343.63,199.89) --
	(343.65,199.89) --
	(343.65,199.89) --
	(343.65,199.89) --
	(343.65,199.90) --
	(343.67,199.90) --
	(343.67,199.90) --
	(343.68,199.90) --
	(343.68,199.91) --
	(343.68,199.91) --
	(343.68,199.91) --
	(343.70,199.91) --
	(343.70,199.92) --
	(343.71,199.92) --
	(343.71,199.92) --
	(343.72,199.92) --
	(343.72,199.93) --
	(343.73,199.93) --
	(343.73,199.93) --
	(343.74,199.93) --
	(343.74,199.94) --
	(343.75,199.94) --
	(343.75,199.94) --
	(343.76,199.94) --
	(343.76,199.94) --
	(343.78,199.94) --
	(343.78,199.95) --
	(343.78,199.95) --
	(343.78,199.95) --
	(343.79,199.95) --
	(343.79,199.96) --
	(343.81,199.96) --
	(343.81,199.96) --
	(343.81,199.96) --
	(343.81,199.97) --
	(343.81,199.97) --
	(343.81,199.97) --
	(343.83,199.97) --
	(343.83,199.97) --
	(343.83,199.97) --
	(343.83,199.98) --
	(343.84,199.98) --
	(343.84,199.98) --
	(343.86,199.98) --
	(343.86,199.99) --
	(343.86,199.99) --
	(343.86,199.99) --
	(343.87,199.99) --
	(343.87,200.00) --
	(343.89,200.00) --
	(343.89,200.00) --
	(343.89,200.00) --
	(343.89,200.01) --
	(343.91,200.01) --
	(343.91,200.01) --
	(343.92,200.01) --
	(343.92,200.02) --
	(343.92,200.02) --
	(343.92,200.02) --
	(343.94,200.02) --
	(343.94,200.03) --
	(343.95,200.03) --
	(343.95,200.03) --
	(343.96,200.03) --
	(343.96,200.04) --
	(343.97,200.04) --
	(343.97,200.04) --
	(343.97,200.04) --
	(343.97,200.05) --
	(343.99,200.05) --
	(343.99,200.05) --
	(344.00,200.05) --
	(344.00,200.06) --
	(344.00,200.06) --
	(344.00,200.06) --
	(344.01,200.06) --
	(344.01,200.07) --
	(344.02,200.07) --
	(344.02,200.07) --
	(344.03,200.07) --
	(344.03,200.08) --
	(344.04,200.08) --
	(344.04,200.08) --
	(344.05,200.08) --
	(344.05,200.09) --
	(344.05,200.09) --
	(344.05,200.09) --
	(344.06,200.09) --
	(344.06,200.10) --
	(344.08,200.10) --
	(344.08,200.10) --
	(344.08,200.10) --
	(344.08,200.11) --
	(344.09,200.11) --
	(344.09,200.11) --
	(344.10,200.11) --
	(344.10,200.12) --
	(344.11,200.12) --
	(344.11,200.13) --
	(344.13,200.13) --
	(344.13,200.13) --
	(344.13,200.13) --
	(344.13,200.13) --
	(344.13,200.13) --
	(344.13,200.14) --
	(344.14,200.14) --
	(344.14,200.14) --
	(344.16,200.14) --
	(344.16,200.15) --
	(344.16,200.15) --
	(344.16,200.15) --
	(344.16,200.15) --
	(344.16,200.16) --
	(344.18,200.16) --
	(344.18,200.16) --
	(344.19,200.16) --
	(344.19,200.17) --
	(344.19,200.17) --
	(344.19,200.17) --
	(344.21,200.17) --
	(344.21,200.18) --
	(344.21,200.18) --
	(344.21,200.18) --
	(344.21,200.18) --
	(344.21,200.19) --
	(344.23,200.19) --
	(344.23,200.19) --
	(344.24,200.19) --
	(344.24,200.20) --
	(344.24,200.20) --
	(344.24,200.20) --
	(344.25,200.20) --
	(344.25,200.21) --
	(344.26,200.21) --
	(344.26,200.21) --
	(344.26,200.21) --
	(344.26,200.22) --
	(344.27,200.22) --
	(344.27,200.22) --
	(344.28,200.22) --
	(344.28,200.22) --
	(344.29,200.22) --
	(344.29,200.23) --
	(344.29,200.23) --
	(344.29,200.23) --
	(344.29,200.23) --
	(344.29,200.24) --
	(344.31,200.24) --
	(344.31,200.24) --
	(344.31,200.24) --
	(344.31,200.25) --
	(344.32,200.25) --
	(344.32,200.25) --
	(344.32,200.25) --
	(344.32,200.25) --
	(344.34,200.25) --
	(344.34,200.26) --
	(344.34,200.26) --
	(344.34,200.27) --
	(344.35,200.27) --
	(344.35,200.27) --
	(344.36,200.27) --
	(344.36,200.27) --
	(344.37,200.27) --
	(344.37,200.28) --
	(344.37,200.28) --
	(344.37,200.28) --
	(344.37,200.28) --
	(344.37,200.29) --
	(344.39,200.29) --
	(344.39,200.29) --
	(344.40,200.29) --
	(344.40,200.30) --
	(344.40,200.30) --
	(344.40,200.31) --
	(344.41,200.31) --
	(344.41,200.31) --
	(344.42,200.31) --
	(344.42,200.31) --
	(344.42,200.31) --
	(344.42,200.32) --
	(344.42,200.32) --
	(344.42,200.32) --
	(344.44,200.32) --
	(344.44,200.33) --
	(344.45,200.33) --
	(344.45,200.33) --
	(344.45,200.33) --
	(344.45,200.34) --
	(344.45,200.34) --
	(344.45,200.34) --
	(344.45,200.34) --
	(344.45,200.34) --
	(344.46,200.34) --
	(344.46,200.35) --
	(344.47,200.35) --
	(344.47,200.35) --
	(344.47,200.35) --
	(344.47,200.36) --
	(344.49,200.36) --
	(344.49,200.36) --
	(344.50,200.36) --
	(344.50,200.37) --
	(344.50,200.37) --
	(344.50,200.38) --
	(344.51,200.38) --
	(344.51,200.38) --
	(344.52,200.38) --
	(344.52,200.39) --
	(344.53,200.39) --
	(344.53,200.39) --
	(344.53,200.39) --
	(344.53,200.40) --
	(344.54,200.40) --
	(344.54,200.40) --
	(344.55,200.40) --
	(344.55,200.41) --
	(344.55,200.41) --
	(344.55,200.41) --
	(344.55,200.41) --
	(344.55,200.42) --
	(344.56,200.42) --
	(344.56,200.42) --
	(344.58,200.42) --
	(344.58,200.43) --
	(344.58,200.43) --
	(344.58,200.44) --
	(344.59,200.44) --
	(344.59,200.44) --
	(344.60,200.44) --
	(344.60,200.45) --
	(344.60,200.45) --
	(344.60,200.45) --
	(344.61,200.45) --
	(344.61,200.46) --
	(344.61,200.46) --
	(344.61,200.46) --
	(344.62,200.46) --
	(344.62,200.47) --
	(344.63,200.47) --
	(344.63,200.47) --
	(344.63,200.47) --
	(344.63,200.48) --
	(344.64,200.48) --
	(344.64,200.48) --
	(344.64,200.48) --
	(344.64,200.49) --
	(344.65,200.49) --
	(344.65,200.49) --
	(344.66,200.49) --
	(344.66,200.50) --
	(344.66,200.50) --
	(344.66,200.50) --
	(344.66,200.50) --
	(344.66,200.51) --
	(344.68,200.51) --
	(344.68,200.51) --
	(344.68,200.51) --
	(344.68,200.52) --
	(344.69,200.52) --
	(344.69,200.53) --
	(344.70,200.53) --
	(344.70,200.53) --
	(344.70,200.53) --
	(344.70,200.53) --
	(344.70,200.53) --
	(344.70,200.54) --
	(344.71,200.54) --
	(344.71,200.54) --
	(344.72,200.54) --
	(344.72,200.55) --
	(344.73,200.55) --
	(344.73,200.56) --
	(344.74,200.56) --
	(344.74,200.56) --
	(344.74,200.56) --
	(344.74,200.57) --
	(344.74,200.57) --
	(344.74,200.57) --
	(344.75,200.57) --
	(344.75,200.58) --
	(344.75,200.58) --
	(344.75,200.58) --
	(344.76,200.58) --
	(344.76,200.59) --
	(344.77,200.59) --
	(344.77,200.60) --
	(344.77,200.60) --
	(344.77,200.60) --
	(344.78,200.60) --
	(344.78,200.61) --
	(344.79,200.61) --
	(344.79,200.61) --
	(344.79,200.61) --
	(344.79,200.62) --
	(344.80,200.62) --
	(344.80,200.62) --
	(344.80,200.62) --
	(344.80,200.62) --
	(344.80,200.62) --
	(344.80,200.63) --
	(344.81,200.63) --
	(344.81,200.63) --
	(344.82,200.63) --
	(344.82,200.64) --
	(344.82,200.64) --
	(344.82,200.64) --
	(344.83,200.64) --
	(344.83,200.65) --
	(344.83,200.65) --
	(344.83,200.65) --
	(344.84,200.65) --
	(344.84,200.66) --
	(344.85,200.66) --
	(344.85,200.66) --
	(344.85,200.66) --
	(344.85,200.67) --
	(344.85,200.67) --
	(344.85,200.67) --
	(344.86,200.67) --
	(344.86,200.68) --
	(344.87,200.68) --
	(344.87,200.68) --
	(344.87,200.68) --
	(344.87,200.69) --
	(344.87,200.69) --
	(344.87,200.69) --
	(344.88,200.69) --
	(344.88,200.70) --
	(344.89,200.70) --
	(344.89,200.70) --
	(344.89,200.70) --
	(344.89,200.71) --
	(344.90,200.71) --
	(344.90,200.72) --
	(344.90,200.72) --
	(344.90,200.73) --
	(344.92,200.73) --
	(344.92,200.73) --
	(344.92,200.73) --
	(344.92,200.74) --
	(344.92,200.74) --
	(344.92,200.74) --
	(344.93,200.74) --
	(344.93,200.75) --
	(344.93,200.75) --
	(344.93,200.75) --
	(344.94,200.75) --
	(344.94,200.76) --
	(344.94,200.76) --
	(344.94,200.76) --
	(344.95,200.76) --
	(344.95,200.77) --
	(344.95,200.77) --
	(344.95,200.77) --
	(344.95,200.77) --
	(344.95,200.78) --
	(344.97,200.78) --
	(344.97,200.78) --
	(344.97,200.78) --
	(344.97,200.79) --
	(344.97,200.79) --
	(344.97,200.79) --
	(344.98,200.79) --
	(344.98,200.80) --
	(344.98,200.80) --
	(344.98,200.81) --
	(344.99,200.81) --
	(344.99,200.81) --
	(345.00,200.81) --
	(345.00,200.82) --
	(345.00,200.82) --
	(345.00,200.82) --
	(345.00,200.82) --
	(345.00,200.83) --
	(345.01,200.83) --
	(345.01,200.83) --
	(345.02,200.83) --
	(345.02,200.84) --
	(345.03,200.84) --
	(345.03,200.85) --
	(345.03,200.85) --
	(345.03,200.85) --
	(345.03,200.85) --
	(345.03,200.86) --
	(345.03,200.86) --
	(345.03,200.86) --
	(345.04,200.86) --
	(345.04,200.87) --
	(345.05,200.87) --
	(345.05,200.87) --
	(345.06,200.87) --
	(345.06,200.88) --
	(345.06,200.88) --
	(345.06,200.88) --
	(345.06,200.88) --
	(345.06,200.89) --
	(345.07,200.89) --
	(345.07,200.89) --
	(345.08,200.89) --
	(345.08,200.90) --
	(345.08,200.90) --
	(345.08,200.91) --
	(345.08,200.91) --
	(345.08,200.91) --
	(345.09,200.91) --
	(345.09,200.92) --
	(345.09,200.92) --
	(345.09,200.92) --
	(345.10,200.92) --
	(345.10,200.93) --
	(345.11,200.93) --
	(345.11,200.94) --
	(345.11,200.94) --
	(345.11,200.94) --
	(345.11,200.94) --
	(345.11,200.95) --
	(345.12,200.95) --
	(345.12,200.95) --
	(345.13,200.95) --
	(345.13,200.96) --
	(345.13,200.96) --
	(345.13,200.97) --
	(345.14,200.97) --
	(345.14,200.97) --
	(345.14,200.97) --
	(345.14,200.97) --
	(345.14,200.97) --
	(345.14,200.98) --
	(345.15,200.98) --
	(345.15,200.99) --
	(345.16,200.99) --
	(345.16,201.00) --
	(345.17,201.00) --
	(345.17,201.01) --
	(345.17,201.01) --
	(345.17,201.01) --
	(345.17,201.01) --
	(345.17,201.02) --
	(345.18,201.02) --
	(345.18,201.02) --
	(345.18,201.02) --
	(345.18,201.03) --
	(345.19,201.03) --
	(345.19,201.04) --
	(345.19,201.04) --
	(345.19,201.04) --
	(345.20,201.04) --
	(345.20,201.05) --
	(345.21,201.05) --
	(345.21,201.05) --
	(345.21,201.05) --
	(345.21,201.06) --
	(345.21,201.06) --
	(345.21,201.07) --
	(345.22,201.07) --
	(345.22,201.08) --
	(345.23,201.08) --
	(345.23,201.09) --
	(345.23,201.09) --
	(345.23,201.09) --
	(345.24,201.09) --
	(345.24,201.10) --
	(345.25,201.10) --
	(345.25,201.11) --
	(345.25,201.11) --
	(345.25,201.11) --
	(345.26,201.11) --
	(345.26,201.12) --
	(345.26,201.12) --
	(345.26,201.12) --
	(345.26,201.12) --
	(345.26,201.13) --
	(345.27,201.13) --
	(345.27,201.14) --
	(345.28,201.14) --
	(345.28,201.14) --
	(345.28,201.14) --
	(345.28,201.15) --
	(345.29,201.15) --
	(345.29,201.16) --
	(345.30,201.16) --
	(345.30,201.16) --
	(345.30,201.16) --
	(345.30,201.17) --
	(345.31,201.17) --
	(345.31,201.18) --
	(345.31,201.18) --
	(345.31,201.18) --
	(345.33,201.18) --
	(345.33,201.19) --
	(345.33,201.19) --
	(345.33,201.20) --
	(345.33,201.20) --
	(345.33,201.20) --
	(345.34,201.20) --
	(345.34,201.21) --
	(345.34,201.21) --
	(345.34,201.22) --
	(345.35,201.22) --
	(345.35,201.22) --
	(345.36,201.22) --
	(345.36,201.23) --
	(345.36,201.23) --
	(345.36,201.24) --
	(345.36,201.24) --
	(345.36,201.25) --
	(345.38,201.25) --
	(345.38,201.25) --
	(345.38,201.25) --
	(345.38,201.26) --
	(345.39,201.26) --
	(345.39,201.26) --
	(345.41,201.26) --
	(345.41,201.27) --
	(345.41,201.27) --
	(345.41,201.28) --
	(345.41,201.28) --
	(345.41,201.28) --
	(345.41,201.28) --
	(345.41,201.29) --
	(345.43,201.29) --
	(345.43,201.30) --
	(345.43,201.30) --
	(345.43,201.31) --
	(345.43,201.31) --
	(345.43,201.31) --
	(345.44,201.31) --
	(345.44,201.32) --
	(345.46,201.32) --
	(345.46,201.32) --
	(345.47,201.32) --
	(345.47,201.33) --
	(345.49,201.33) --
	(345.49,201.34) --
	(345.49,201.34) --
	(345.49,201.34) --
	(345.50,201.34) --
	(345.50,201.35) --
	(345.50,201.35) --
	(345.50,201.36) --
	(345.51,201.36) --
	(345.51,201.37) --
	(345.51,201.37) --
	(345.51,201.37) --
	(345.52,201.37) --
	(345.52,201.38) --
	(345.54,201.38) --
	(345.54,201.39) --
	(345.55,201.39) --
	(345.55,201.39) --
	(345.57,201.39) --
	(345.57,201.40) --
	(345.57,201.40) --
	(345.57,201.41) --
	(345.58,201.41) --
	(345.58,201.42) --
	(345.58,201.42) --
	(345.58,201.42) --
	(345.59,201.42) --
	(345.59,201.43) --
	(345.59,201.43) --
	(345.59,201.44) --
	(345.60,201.44) --
	(345.60,201.44) --
	(345.62,201.44) --
	(345.62,201.45) --
	(345.63,201.45) --
	(345.63,201.45) --
	(345.64,201.45) --
	(345.64,201.47) --
	(345.65,201.47) --
	(345.65,201.47) --
	(345.65,201.47) --
	(345.65,201.48) --
	(345.65,201.48) --
	(345.65,201.49) --
	(345.66,201.49) --
	(345.66,201.50) --
	(345.67,201.50) --
	(345.67,201.50) --
	(345.69,201.50) --
	(345.69,201.51) --
	(345.70,201.51) --
	(345.70,201.52) --
	(345.71,201.52) --
	(345.71,201.53) --
	(345.71,201.53) --
	(345.71,201.53) --
	(345.72,201.53) --
	(345.72,201.54) --
	(345.73,201.54) --
	(345.73,201.55) --
	(345.73,201.55) --
	(345.73,201.56) --
	(345.74,201.56) --
	(345.74,201.56) --
	(345.75,201.56) --
	(345.75,201.57) --
	(345.77,201.57) --
	(345.77,201.58) --
	(345.78,201.58) --
	(345.78,201.58) --
	(345.79,201.58) --
	(345.79,201.59) --
	(345.79,201.59) --
	(345.79,201.60) --
	(345.80,201.60) --
	(345.80,201.61) --
	(345.80,201.61) --
	(345.80,201.62) --
	(345.80,201.62) --
	(345.80,201.63) --
	(345.82,201.63) --
	(345.82,201.64) --
	(345.83,201.64) --
	(345.83,201.64) --
	(345.85,201.64) --
	(345.85,201.65) --
	(345.85,201.65) --
	(345.85,201.65) --
	(345.86,201.65) --
	(345.86,201.67) --
	(345.87,201.67) --
	(345.87,201.68) --
	(345.87,201.68) --
	(345.87,201.68) --
	(345.88,201.68) --
	(345.88,201.69) --
	(345.88,201.69) --
	(345.88,201.70) --
	(345.90,201.70) --
	(345.90,201.71) --
	(345.91,201.71) --
	(345.91,201.71) --
	(345.93,201.71) --
	(345.93,201.72) --
	(345.93,201.72) --
	(345.93,201.73) --
	(345.94,201.73) --
	(345.94,201.74) --
	(345.94,201.74) --
	(345.94,201.75) --
	(345.95,201.75) --
	(345.95,201.76) --
	(345.96,201.76) --
	(345.96,201.77) --
	(345.96,201.77) --
	(345.96,201.78) --
	(345.98,201.78) --
	(345.98,201.78) --
	(345.99,201.78) --
	(345.99,201.79) --
	(346.01,201.79) --
	(346.01,201.80) --
	(346.01,201.80) --
	(346.01,201.81) --
	(346.01,201.81) --
	(346.01,201.82) --
	(346.02,201.82) --
	(346.02,201.83) --
	(346.03,201.83) --
	(346.03,201.84) --
	(346.04,201.84) --
	(346.04,201.85) --
	(346.06,201.85) --
	(346.06,201.86) --
	(346.08,201.86) --
	(346.08,201.86) --
	(346.09,201.86) --
	(346.09,201.88) --
	(346.09,201.88) --
	(346.09,201.88) --
	(346.09,201.88) --
	(346.09,201.89) --
	(346.10,201.89) --
	(346.10,201.90) --
	(346.11,201.90) --
	(346.11,201.91) --
	(346.14,201.91) --
	(346.14,201.92) --
	(346.16,201.92) --
	(346.16,201.93) --
	(346.16,201.93) --
	(346.16,201.94) --
	(346.16,201.94) --
	(346.16,201.95) --
	(346.18,201.95) --
	(346.18,201.96) --
	(346.21,201.96) --
	(346.21,201.97) --
	(346.23,201.97) --
	(346.23,201.98) --
	(346.23,201.98) --
	(346.23,201.99) --
	(346.24,201.99) --
	(346.24,202.00) --
	(346.25,202.00) --
	(346.25,202.01) --
	(346.28,202.01) --
	(346.28,202.02) --
	(346.29,202.02) --
	(346.29,202.04) --
	(346.31,202.04) --
	(346.31,202.05) --
	(346.32,202.05) --
	(346.32,202.06) --
	(346.32,202.06) --
	(346.32,202.07) --
	(346.36,202.07) --
	(346.36,202.08) --
	(346.37,202.08) --
	(346.37,202.09) --
	(346.38,202.09) --
	(346.38,202.10) --
	(346.39,202.10) --
	(346.39,202.11) --
	(346.41,202.11) --
	(346.41,202.12) --
	(346.43,202.12) --
	(346.43,202.13) --
	(346.45,202.13) --
	(346.45,202.14) --
	(346.46,202.14) --
	(346.46,202.15) --
	(346.46,202.15) --
	(346.46,202.16) --
	(346.49,202.16) --
	(346.49,202.18) --
	(346.50,202.18) --
	(346.50,202.19) --
	(346.53,202.19) --
	(346.53,202.20) --
	(346.53,202.20) --
	(346.53,202.21) --
	(346.55,202.21) --
	(346.55,202.22) --
	(346.57,202.22) --
	(346.57,202.23) --
	(346.57,202.23) --
	(346.57,202.24) --
	(346.61,202.24) --
	(346.61,202.25) --
	(346.62,202.25) --
	(346.62,202.26) --
	(346.63,202.26) --
	(346.63,202.27) --
	(346.64,202.27) --
	(346.64,202.29) --
	(346.64,202.29) --
	(346.64,202.30) --
	(346.68,202.30) --
	(346.68,202.31) --
	(346.68,202.31) --
	(346.68,202.32) --
	(346.71,202.32) --
	(346.71,202.33) --
	(346.71,202.33) --
	(346.71,202.34) --
	(346.71,202.34) --
	(346.71,202.35) --
	(346.75,202.35) --
	(346.75,202.36) --
	(346.76,202.36) --
	(346.76,202.37) --
	(346.78,202.37) --
	(346.78,202.39) --
	(346.78,202.39) --
	(346.78,202.40) --
	(346.79,202.40) --
	(346.79,202.41) --
	(346.81,202.41) --
	(346.81,202.42) --
	(346.83,202.42) --
	(346.83,202.43) --
	(346.84,202.43) --
	(346.84,202.44) --
	(346.86,202.44) --
	(346.86,202.45) --
	(346.87,202.45) --
	(346.87,202.47) --
	(346.88,202.47) --
	(346.88,202.48) --
	(346.89,202.48) --
	(346.89,202.49) --
	(346.92,202.49) --
	(346.92,202.50) --
	(346.93,202.50) --
	(346.93,202.51) --
	(346.95,202.51) --
	(346.95,202.52) --
	(346.96,202.52) --
	(346.96,202.54) --
	(346.97,202.54) --
	(346.97,202.55) --
	(346.99,202.55) --
	(346.99,202.56) --
	(347.00,202.56) --
	(347.00,202.57) --
	(347.02,202.57) --
	(347.02,202.58) --
	(347.04,202.58) --
	(347.04,202.60) --
	(347.04,202.60) --
	(347.04,202.61) --
	(347.06,202.61) --
	(347.06,202.62) --
	(347.07,202.62) --
	(347.07,202.63) --
	(347.10,202.63) --
	(347.10,202.64) --
	(347.11,202.64) --
	(347.11,202.66) --
	(347.13,202.66) --
	(347.13,202.67) --
	(347.14,202.67) --
	(347.14,202.68) --
	(347.14,202.68) --
	(347.14,202.69) --
	(347.17,202.69) --
	(347.17,202.70) --
	(347.18,202.70) --
	(347.18,202.72) --
	(347.21,202.72) --
	(347.21,202.73) --
	(347.21,202.73) --
	(347.21,202.74) --
	(347.22,202.74) --
	(347.22,202.75) --
	(347.25,202.75) --
	(347.25,202.77) --
	(347.26,202.77) --
	(347.26,202.78) --
	(347.27,202.78) --
	(347.27,202.79) --
	(347.29,202.79) --
	(347.29,202.80) --
	(347.30,202.80) --
	(347.30,202.82) --
	(347.32,202.82) --
	(347.32,202.83) --
	(347.33,202.83) --
	(347.33,202.84) --
	(347.35,202.84) --
	(347.35,202.85) --
	(347.36,202.85) --
	(347.36,202.87) --
	(347.38,202.87) --
	(347.38,202.88) --
	(347.41,202.88) --
	(347.41,202.89) --
	(347.41,202.89) --
	(347.41,202.90) --
	(347.42,202.90) --
	(347.42,202.92) --
	(347.42,202.92) --
	(347.42,202.93) --
	(347.45,202.93) --
	(347.45,202.94) --
	(347.48,202.94) --
	(347.48,202.96) --
	(347.49,202.96) --
	(347.49,202.97) --
	(347.50,202.97) --
	(347.50,202.98) --
	(347.50,202.98) --
	(347.50,202.99) --
	(347.51,202.99) --
	(347.51,203.01) --
	(347.55,203.01) --
	(347.55,203.02) --
	(347.55,203.02) --
	(347.55,203.03) --
	(347.57,203.03) --
	(347.57,203.04) --
	(347.58,203.04) --
	(347.58,203.06) --
	(347.59,203.06) --
	(347.59,203.07) --
	(347.64,203.07) --
	(347.64,203.08) --
	(347.64,203.08) --
	(347.64,203.10) --
	(347.64,203.10) --
	(347.64,203.11) --
	(347.65,203.11) --
	(347.65,203.12) --
	(347.66,203.12) --
	(347.66,203.13) --
	(347.71,203.13) --
	(347.71,203.15) --
	(347.72,203.15) --
	(347.72,203.16) --
	(347.73,203.16) --
	(347.73,203.18) --
	(347.73,203.18) --
	(347.73,203.19) --
	(347.73,203.19) --
	(347.73,203.20) --
	(347.79,203.20) --
	(347.79,203.22) --
	(347.79,203.22) --
	(347.79,203.23) --
	(347.80,203.23) --
	(347.80,203.24) --
	(347.80,203.24) --
	(347.80,203.26) --
	(347.81,203.26) --
	(347.81,203.27) --
	(347.87,203.27) --
	(347.87,203.28) --
	(347.88,203.28) --
	(347.88,203.30) --
	(347.88,203.30) --
	(347.88,203.31) --
	(347.88,203.31) --
	(347.88,203.33) --
	(347.89,203.33) --
	(347.89,203.34) --
	(347.94,203.34) --
	(347.94,203.36) --
	(347.95,203.36) --
	(347.95,203.37) --
	(347.95,203.37) --
	(347.95,203.39) --
	(347.96,203.39) --
	(347.96,203.40) --
	(347.97,203.40) --
	(347.97,203.42) --
	(348.02,203.42) --
	(348.02,203.43) --
	(348.02,203.43) --
	(348.02,203.45) --
	(348.02,203.45) --
	(348.02,203.46) --
	(348.04,203.46) --
	(348.04,203.47) --
	(348.05,203.47) --
	(348.05,203.49) --
	(348.09,203.49) --
	(348.09,203.50) --
	(348.09,203.50) --
	(348.09,203.52) --
	(348.10,203.52) --
	(348.10,203.53) --
	(348.11,203.53) --
	(348.11,203.55) --
	(348.12,203.55) --
	(348.12,203.56) --
	(348.17,203.56) --
	(348.17,203.58) --
	(348.17,203.58) --
	(348.17,203.59) --
	(348.18,203.59) --
	(348.18,203.61) --
	(348.19,203.61) --
	(348.19,203.62) --
	(348.20,203.62) --
	(348.20,203.64) --
	(348.24,203.64) --
	(348.24,203.65) --
	(348.25,203.65) --
	(348.25,203.67) --
	(348.25,203.67) --
	(348.25,203.68) --
	(348.27,203.68) --
	(348.27,203.70) --
	(348.27,203.70) --
	(348.27,203.71) --
	(348.31,203.71) --
	(348.31,203.73) --
	(348.31,203.73) --
	(348.31,203.74) --
	(348.34,203.74) --
	(348.34,203.76) --
	(348.34,203.76) --
	(348.34,203.78) --
	(348.34,203.78) --
	(348.34,203.79) --
	(348.38,203.79) --
	(348.38,203.81) --
	(348.40,203.81) --
	(348.40,203.83) --
	(348.41,203.83) --
	(348.41,203.84) --
	(348.41,203.84) --
	(348.41,203.86) --
	(348.41,203.86) --
	(348.41,203.88) --
	(348.46,203.88) --
	(348.46,203.90) --
	(348.48,203.90) --
	(348.48,203.92) --
	(348.49,203.92) --
	(348.49,203.93) --
	(348.50,203.93) --
	(348.50,203.95) --
	(348.52,203.95) --
	(348.52,203.97) --
	(348.54,203.97) --
	(348.54,203.98) --
	(348.57,203.98) --
	(348.57,204.01) --
	(348.58,204.01) --
	(348.58,204.02) --
	(348.60,204.02) --
	(348.60,204.05) --
	(348.61,204.05) --
	(348.61,204.06) --
	(348.63,204.06) --
	(348.63,204.08) --
	(348.65,204.08) --
	(348.65,204.10) --
	(348.66,204.10) --
	(348.66,204.12) --
	(348.68,204.12) --
	(348.68,204.14) --
	(348.68,204.14) --
	(348.68,204.16) --
	(348.70,204.16) --
	(348.70,204.17) --
	(348.72,204.17) --
	(348.72,204.20) --
	(348.73,204.20) --
	(348.73,204.21) --
	(348.75,204.21) --
	(348.75,204.24) --
	(348.76,204.24) --
	(348.76,204.26) --
	(348.78,204.26) --
	(348.78,204.27) --
	(348.78,204.27) --
	(348.78,204.29) --
	(348.81,204.29) --
	(348.81,204.31) --
	(348.82,204.31) --
	(348.82,204.33) --
	(348.83,204.33) --
	(348.83,204.35) --
	(348.85,204.35) --
	(348.85,204.37) --
	(348.88,204.37) --
	(348.88,204.39) --
	(348.90,204.39) --
	(348.90,204.41) --
	(348.92,204.41) --
	(348.92,204.43) --
	(348.93,204.43) --
	(348.93,204.45) --
	(348.96,204.45) --
	(348.96,204.46) --
	(348.97,204.46) --
	(348.97,204.49) --
	(349.00,204.49) --
	(349.00,204.50) --
	(349.03,204.50) --
	(349.03,204.52) --
	(349.04,204.52) --
	(349.04,204.54) --
	(349.04,204.54) --
	(349.04,204.57) --
	(349.07,204.57) --
	(349.07,204.58) --
	(349.08,204.58) --
	(349.08,204.61) --
	(349.10,204.61) --
	(349.10,204.63) --
	(349.14,204.63) --
	(349.14,204.65) --
	(349.15,204.65) --
	(349.15,204.67) --
	(349.21,204.67) --
	(349.21,204.69) --
	(349.22,204.69) --
	(349.22,204.71) --
	(349.25,204.71) --
	(349.25,204.73) --
	(349.27,204.73) --
	(349.27,204.76) --
	(349.29,204.76) --
	(349.29,204.78) --
	(349.32,204.78) --
	(349.32,204.80) --
	(349.32,204.80) --
	(349.32,204.83) --
	(349.34,204.83) --
	(349.34,204.85) --
	(349.36,204.85) --
	(349.36,204.88) --
	(349.37,204.88) --
	(349.37,204.90) --
	(349.39,204.90) --
	(349.39,204.92) --
	(349.40,204.92) --
	(349.40,204.94) --
	(349.43,204.94) --
	(349.43,204.96) --
	(349.44,204.96) --
	(349.44,204.99) --
	(349.44,204.99) --
	(349.44,205.01) --
	(349.48,205.01) --
	(349.48,205.04) --
	(349.48,205.04) --
	(349.48,205.06) --
	(349.50,205.06) --
	(349.50,205.08) --
	(349.51,205.08) --
	(349.51,205.11) --
	(349.53,205.11) --
	(349.53,205.13) --
	(349.54,205.13) --
	(349.54,205.15) --
	(349.60,205.15) --
	(349.60,205.18) --
	(349.62,205.18) --
	(349.62,205.20) --
	(349.64,205.20) --
	(349.64,205.22) --
	(349.67,205.22) --
	(349.67,205.25) --
	(349.68,205.25) --
	(349.68,205.27) --
	(349.74,205.27) --
	(349.74,205.29) --
	(349.76,205.29) --
	(349.76,205.31) --
	(349.78,205.31) --
	(349.78,205.34) --
	(349.79,205.34) --
	(349.79,205.36) --
	(349.84,205.36) --
	(349.84,205.39) --
	(349.85,205.39) --
	(349.85,205.42) --
	(349.89,205.42) --
	(349.89,205.44) --
	(349.91,205.44) --
	(349.91,205.47) --
	(349.94,205.47) --
	(349.94,205.50) --
	(349.96,205.50) --
	(349.96,205.52) --
	(349.97,205.52) --
	(349.97,205.55) --
	(350.03,205.55) --
	(350.03,205.57) --
	(350.07,205.57) --
	(350.07,205.60) --
	(350.11,205.60) --
	(350.11,205.62) --
	(350.14,205.62) --
	(350.14,205.65) --
	(350.19,205.65) --
	(350.19,205.67) --
	(350.23,205.67) --
	(350.23,205.70) --
	(350.24,205.70) --
	(350.24,205.72) --
	(350.31,205.72) --
	(350.31,205.75) --
	(350.34,205.75) --
	(350.34,205.77) --
	(350.35,205.77) --
	(350.35,205.80) --
	(350.37,205.80) --
	(350.37,205.82) --
	(350.50,205.82) --
	(350.50,205.85) --
	(350.52,205.85) --
	(350.52,205.88) --
	(350.55,205.88) --
	(350.55,205.91) --
	(350.57,205.91) --
	(350.57,205.94) --
	(350.59,205.94) --
	(350.59,205.96) --
	(350.62,205.96) --
	(350.62,206.00) --
	(350.66,206.00) --
	(350.66,206.03) --
	(350.96,206.03) --
	(350.96,206.07) --
	(350.96,206.07) --
	(350.96,206.10) --
	(350.97,206.10) --
	(350.97,206.13) --
	(351.03,206.13) --
	(351.03,206.17) --
	(351.07,206.17) --
	(351.07,206.21) --
	(351.27,206.21) --
	(351.27,206.24) --
	(351.27,206.24) --
	(351.27,206.27) --
	(351.36,206.27) --
	(351.36,206.32) --
	(351.44,206.32) --
	(351.44,206.36) --
	(351.47,206.36) --
	(351.47,206.40) --
	(351.61,206.40) --
	(351.61,206.44) --
	(351.67,206.44) --
	(351.67,206.49) --
	(351.67,206.49) --
	(351.67,206.53) --
	(351.68,206.53) --
	(351.68,206.57) --
	(351.71,206.57) --
	(351.71,206.61) --
	(352.06,206.61) --
	(352.06,206.65) --
	(352.07,206.65) --
	(352.07,206.70) --
	(352.30,206.70) --
	(352.30,206.74) --
	(352.30,206.74) --
	(352.30,206.78) --
	(354.42,206.78) --
	(354.42,206.82) --
	(354.61,206.82) --
	(354.61,206.86) --
	(354.63,206.86) --
	(354.63,206.90) --
	(355.04,206.90) --
	(355.04,206.94) --
	(355.05,206.94) --
	(355.05,206.97) --
	(355.23,206.97) --
	(355.23,207.01) --
	(355.24,207.01) --
	(355.24,207.05) --
	(355.31,207.05) --
	(355.31,207.09) --
	(355.67,207.09) --
	(355.67,207.13) --
	(355.89,207.13) --
	(355.89,207.17) --
	(356.38,207.17) --
	(356.38,207.22) --
	(356.56,207.22) --
	(356.56,207.26) --
	(356.56,207.26) --
	(356.56,207.31) --
	(356.90,207.31) --
	(356.90,207.35) --
	(357.00,207.35) --
	(357.00,207.40) --
	(357.05,207.40) --
	(357.05,207.45) --
	(357.06,207.45) --
	(357.06,207.49) --
	(357.11,207.49) --
	(357.11,207.54) --
	(357.49,207.54) --
	(357.49,207.59) --
	(357.57,207.59) --
	(357.57,207.63) --
	(360.91,207.63) --
	(360.91,207.68) --
	(360.92,207.68) --
	(360.92,207.72) --
	(360.98,207.72) --
	(360.98,207.76) --
	(361.31,207.76) --
	(361.31,207.81) --
	(361.40,207.81) --
	(361.40,207.85) --
	(367.53,207.85) --
	(367.53,207.90) --
	(367.61,207.90) --
	(367.61,207.94) --
	(367.63,207.94) --
	(367.63,207.99) --
	(367.64,207.99) --
	(367.64,208.03) --
	(367.97,208.03) --
	(367.97,208.08) --
	(368.73,208.08) --
	(368.73,208.13) --
	(368.78,208.13) --
	(368.78,208.19) --
	(368.80,208.19) --
	(368.80,208.24) --
	(368.84,208.24) --
	(368.84,208.29) --
	(369.15,208.29) --
	(369.15,208.34) --
	(379.87,208.34) --
	(379.87,208.39) --
	(379.99,208.39) --
	(379.99,208.45) --
	(380.04,208.45) --
	(380.04,208.50) --
	(380.09,208.50) --
	(380.09,208.55) --
	(380.14,208.55) --
	(380.14,208.60) --
	(380.16,208.60) --
	(380.16,208.66) --
	(380.22,208.66) --
	(380.22,208.71) --
	(380.26,208.71) --
	(380.26,208.76) --
	(380.38,208.76) --
	(380.38,208.81) --
	(380.49,208.81) --
	(380.49,208.87) --
	(386.93,208.87) --
	(386.93,208.93) --
	(387.26,208.93) --
	(387.26,208.99) --
	(387.28,208.99) --
	(387.28,209.05) --
	(387.38,209.05) --
	(387.38,209.11) --
	(387.64,209.11) --
	(387.64,209.17) --
	(387.98,209.17) --
	(387.98,209.24) --
	(388.00,209.24) --
	(388.00,209.30) --
	(388.36,209.30) --
	(388.36,209.37) --
	(388.38,209.37) --
	(388.38,209.43) --
	(388.39,209.43) --
	(388.39,209.50) --
	(388.40,209.50) --
	(388.40,209.56) --
	(388.46,209.56) --
	(388.46,209.63) --
	(388.48,209.63) --
	(388.48,209.69) --
	(388.72,209.69) --
	(388.72,209.76) --
	(388.74,209.76) --
	(388.74,209.83) --
	(391.47,209.83) --
	(391.47,209.90) --
	(392.00,209.90) --
	(392.00,209.96) --
	(392.02,209.96) --
	(392.02,210.03) --
	(392.03,210.03) --
	(392.03,210.10) --
	(392.32,210.10) --
	(392.32,210.17) --
	(412.54,210.17) --
	(412.54,210.25) --
	(412.77,210.25) --
	(412.77,210.34) --
	(413.08,210.34) --
	(413.08,210.42) --
	(413.18,210.42) --
	(413.18,210.50) --
	(413.36,210.50) --
	(413.36,210.58) --
	(417.44,210.58) --
	(417.44,210.58);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (357.03,273.47) --
	(357.03,273.47) --
	(357.03,273.48) --
	(357.03,273.48) --
	(357.03,273.48) --
	(357.03,273.48) --
	(357.03,273.49) --
	(357.04,273.49) --
	(357.04,273.49) --
	(357.04,273.49) --
	(357.04,273.50) --
	(357.04,273.50) --
	(357.04,273.50) --
	(357.04,273.50) --
	(357.04,273.51) --
	(357.05,273.51) --
	(357.05,273.51) --
	(357.05,273.51) --
	(357.05,273.52) --
	(357.05,273.52) --
	(357.05,273.52) --
	(357.05,273.52) --
	(357.05,273.53) --
	(357.05,273.53) --
	(357.05,273.53) --
	(357.06,273.53) --
	(357.06,273.54) --
	(357.06,273.54) --
	(357.06,273.55) --
	(357.06,273.55) --
	(357.06,273.55) --
	(357.06,273.55) --
	(357.06,273.56) --
	(357.06,273.56) --
	(357.06,273.56) --
	(357.06,273.56) --
	(357.06,273.57) --
	(357.07,273.57) --
	(357.07,273.57) --
	(357.07,273.57) --
	(357.07,273.58) --
	(357.07,273.58) --
	(357.07,273.59) --
	(357.07,273.59) --
	(357.07,273.59) --
	(357.07,273.59) --
	(357.07,273.60) --
	(357.08,273.60) --
	(357.08,273.60) --
	(357.08,273.60) --
	(357.08,273.61) --
	(357.08,273.61) --
	(357.08,273.61) --
	(357.08,273.61) --
	(357.08,273.62) --
	(357.08,273.62) --
	(357.08,273.63) --
	(357.08,273.63) --
	(357.08,273.63) --
	(357.08,273.63) --
	(357.08,273.64) --
	(357.09,273.64) --
	(357.09,273.64) --
	(357.09,273.64) --
	(357.09,273.65) --
	(357.09,273.65) --
	(357.09,273.65) --
	(357.09,273.65) --
	(357.09,273.66) --
	(357.09,273.66) --
	(357.09,273.67) --
	(357.09,273.67) --
	(357.09,273.67) --
	(357.09,273.67) --
	(357.09,273.68) --
	(357.10,273.68) --
	(357.10,273.68) --
	(357.10,273.68) --
	(357.10,273.69) --
	(357.10,273.69) --
	(357.10,273.70) --
	(357.10,273.70) --
	(357.10,273.70) --
	(357.10,273.70) --
	(357.10,273.71) --
	(357.10,273.71) --
	(357.10,273.71) --
	(357.10,273.71) --
	(357.10,273.72) --
	(357.10,273.72) --
	(357.10,273.72) --
	(357.11,273.72) --
	(357.11,273.73) --
	(357.11,273.73) --
	(357.11,273.73) --
	(357.11,273.73) --
	(357.11,273.74) --
	(357.11,273.74) --
	(357.11,273.74) --
	(357.11,273.74) --
	(357.11,273.75) --
	(357.11,273.75) --
	(357.11,273.76) --
	(357.11,273.76) --
	(357.11,273.76) --
	(357.12,273.76) --
	(357.12,273.77) --
	(357.12,273.77) --
	(357.12,273.77) --
	(357.12,273.77) --
	(357.12,273.78) --
	(357.12,273.78) --
	(357.12,273.78) --
	(357.12,273.78) --
	(357.12,273.79) --
	(357.12,273.79) --
	(357.12,273.80) --
	(357.12,273.80) --
	(357.12,273.80) --
	(357.13,273.80) --
	(357.13,273.81) --
	(357.13,273.81) --
	(357.13,273.82) --
	(357.13,273.82) --
	(357.13,273.85) --
	(357.13,273.85) --
	(357.13,273.86) --
	(357.13,273.86) --
	(357.13,273.87) --
	(357.13,273.87) --
	(357.13,273.88) --
	(357.13,273.88) --
	(357.13,273.88) --
	(357.14,273.88) --
	(357.14,273.89) --
	(357.14,273.89) --
	(357.14,273.90) --
	(357.14,273.90) --
	(357.14,273.90) --
	(357.14,273.90) --
	(357.14,273.91) --
	(357.14,273.91) --
	(357.14,273.92) --
	(357.14,273.92) --
	(357.14,273.93) --
	(357.15,273.93) --
	(357.15,273.93) --
	(357.15,273.93) --
	(357.15,273.94) --
	(357.15,273.94) --
	(357.15,273.95) --
	(357.15,273.95) --
	(357.15,273.96) --
	(357.15,273.96) --
	(357.15,273.96) --
	(357.16,273.96) --
	(357.16,273.97) --
	(357.16,273.97) --
	(357.16,273.98) --
	(357.16,273.98) --
	(357.16,273.99) --
	(357.16,273.99) --
	(357.16,273.99) --
	(357.16,273.99) --
	(357.16,274.00) --
	(357.16,274.00) --
	(357.16,274.01) --
	(357.17,274.01) --
	(357.17,274.02) --
	(357.17,274.02) --
	(357.17,274.03) --
	(357.17,274.03) --
	(357.17,274.03) --
	(357.17,274.03) --
	(357.17,274.04) --
	(357.17,274.04) --
	(357.17,274.05) --
	(357.17,274.05) --
	(357.17,274.06) --
	(357.18,274.06) --
	(357.18,274.06) --
	(357.18,274.06) --
	(357.18,274.07) --
	(357.18,274.07) --
	(357.18,274.07) --
	(357.18,274.07) --
	(357.18,274.08) --
	(357.18,274.08) --
	(357.18,274.09) --
	(357.18,274.09) --
	(357.18,274.10) --
	(357.19,274.10) --
	(357.19,274.11) --
	(357.19,274.11) --
	(357.19,274.12) --
	(357.19,274.12) --
	(357.19,274.12) --
	(357.19,274.12) --
	(357.19,274.13) --
	(357.19,274.13) --
	(357.19,274.13) --
	(357.20,274.13) --
	(357.20,274.14) --
	(357.20,274.14) --
	(357.20,274.15) --
	(357.20,274.15) --
	(357.20,274.15) --
	(357.20,274.15) --
	(357.20,274.16) --
	(357.20,274.16) --
	(357.20,274.16) --
	(357.20,274.16) --
	(357.20,274.17) --
	(357.20,274.17) --
	(357.20,274.17) --
	(357.20,274.17) --
	(357.20,274.18) --
	(357.21,274.18) --
	(357.21,274.18) --
	(357.21,274.18) --
	(357.21,274.19) --
	(357.21,274.19) --
	(357.21,274.19) --
	(357.21,274.19) --
	(357.21,274.20) --
	(357.21,274.20) --
	(357.21,274.20) --
	(357.21,274.20) --
	(357.21,274.21) --
	(357.21,274.21) --
	(357.21,274.21) --
	(357.22,274.21) --
	(357.22,274.22) --
	(357.22,274.22) --
	(357.22,274.23) --
	(357.22,274.23) --
	(357.22,274.23) --
	(357.22,274.23) --
	(357.22,274.24) --
	(357.22,274.24) --
	(357.22,274.24) --
	(357.22,274.24) --
	(357.22,274.25) --
	(357.23,274.25) --
	(357.23,274.25) --
	(357.23,274.25) --
	(357.23,274.26) --
	(357.23,274.26) --
	(357.23,274.26) --
	(357.23,274.26) --
	(357.23,274.27) --
	(357.23,274.27) --
	(357.23,274.28) --
	(357.23,274.28) --
	(357.23,274.28) --
	(357.24,274.28) --
	(357.24,274.29) --
	(357.24,274.29) --
	(357.24,274.29) --
	(357.24,274.29) --
	(357.24,274.30) --
	(357.24,274.30) --
	(357.24,274.31) --
	(357.25,274.31) --
	(357.25,274.32) --
	(357.25,274.32) --
	(357.25,274.32) --
	(357.25,274.32) --
	(357.25,274.33) --
	(357.25,274.33) --
	(357.25,274.33) --
	(357.25,274.33) --
	(357.25,274.34) --
	(357.25,274.34) --
	(357.25,274.34) --
	(357.25,274.34) --
	(357.25,274.35) --
	(357.26,274.35) --
	(357.26,274.36) --
	(357.26,274.36) --
	(357.26,274.36) --
	(357.26,274.36) --
	(357.26,274.37) --
	(357.26,274.37) --
	(357.26,274.37) --
	(357.26,274.37) --
	(357.26,274.38) --
	(357.26,274.38) --
	(357.26,274.39) --
	(357.26,274.39) --
	(357.26,274.39) --
	(357.27,274.39) --
	(357.27,274.40) --
	(357.27,274.40) --
	(357.27,274.41) --
	(357.27,274.41) --
	(357.27,274.41) --
	(357.27,274.41) --
	(357.27,274.42) --
	(357.28,274.42) --
	(357.28,274.42) --
	(357.28,274.42) --
	(357.28,274.43) --
	(357.28,274.43) --
	(357.28,274.44) --
	(357.28,274.44) --
	(357.28,274.44) --
	(357.28,274.44) --
	(357.28,274.45) --
	(357.28,274.45) --
	(357.28,274.46) --
	(357.29,274.46) --
	(357.29,274.46) --
	(357.29,274.46) --
	(357.29,274.50) --
	(357.29,274.50) --
	(357.29,274.51) --
	(357.29,274.51) --
	(357.29,274.51) --
	(357.29,274.51) --
	(357.29,274.52) --
	(357.29,274.52) --
	(357.29,274.53) --
	(357.30,274.53) --
	(357.30,274.54) --
	(357.30,274.54) --
	(357.30,274.54) --
	(357.30,274.54) --
	(357.30,274.55) --
	(357.30,274.55) --
	(357.30,274.56) --
	(357.31,274.56) --
	(357.31,274.56) --
	(357.31,274.56) --
	(357.31,274.57) --
	(357.32,274.57) --
	(357.32,274.58) --
	(357.32,274.58) --
	(357.32,274.59) --
	(357.32,274.59) --
	(357.32,274.60) --
	(357.32,274.60) --
	(357.32,274.61) --
	(357.32,274.61) --
	(357.32,274.61) --
	(357.33,274.61) --
	(357.33,274.62) --
	(357.33,274.62) --
	(357.33,274.63) --
	(357.33,274.63) --
	(357.33,274.63) --
	(357.34,274.63) --
	(357.34,274.64) --
	(357.34,274.64) --
	(357.34,274.65) --
	(357.34,274.65) --
	(357.34,274.66) --
	(357.34,274.66) --
	(357.34,274.67) --
	(357.35,274.67) --
	(357.35,274.68) --
	(357.37,274.68) --
	(357.37,274.68) --
	(357.39,274.68) --
	(357.39,274.69) --
	(357.41,274.69) --
	(357.41,274.70) --
	(357.43,274.70) --
	(357.43,274.71) --
	(357.46,274.71) --
	(357.46,274.72) --
	(357.47,274.72) --
	(357.47,274.73) --
	(357.50,274.73) --
	(357.50,274.74) --
	(357.52,274.74) --
	(357.52,274.75) --
	(357.55,274.75) --
	(357.55,274.76) --
	(357.58,274.76) --
	(357.58,274.76) --
	(357.60,274.76) --
	(357.60,274.78) --
	(357.61,274.78) --
	(357.61,274.81) --
	(357.62,274.81) --
	(357.62,274.82) --
	(357.65,274.82) --
	(357.65,274.83) --
	(357.67,274.83) --
	(357.67,274.84) --
	(357.70,274.84) --
	(357.70,274.85) --
	(357.71,274.85) --
	(357.71,274.89) --
	(357.72,274.89) --
	(357.72,274.90) --
	(357.73,274.90) --
	(357.73,274.94) --
	(357.74,274.94) --
	(357.74,274.95) --
	(357.76,274.95) --
	(357.76,274.96) --
	(357.79,274.96) --
	(357.79,274.97) --
	(357.81,274.97) --
	(357.81,274.98) --
	(357.83,274.98) --
	(357.83,274.99) --
	(357.86,274.99) --
	(357.86,274.99) --
	(357.89,274.99) --
	(357.89,275.00) --
	(357.90,275.00) --
	(357.90,275.04) --
	(357.91,275.04) --
	(357.91,275.05) --
	(357.93,275.05) --
	(357.93,275.06) --
	(357.95,275.06) --
	(357.95,275.07) --
	(357.97,275.07) --
	(357.97,275.08) --
	(358.00,275.08) --
	(358.00,275.09) --
	(358.02,275.09) --
	(358.02,275.10) --
	(358.03,275.10) --
	(358.03,275.14) --
	(358.05,275.14) --
	(358.05,275.15) --
	(358.07,275.15) --
	(358.07,275.16) --
	(358.09,275.16) --
	(358.09,275.17) --
	(358.11,275.17) --
	(358.11,275.18) --
	(358.14,275.18) --
	(358.14,275.19) --
	(358.14,275.19) --
	(358.14,275.24) --
	(358.16,275.24) --
	(358.16,275.25) --
	(358.19,275.25) --
	(358.19,275.26) --
	(358.21,275.26) --
	(358.21,275.27) --
	(358.24,275.27) --
	(358.24,275.28) --
	(358.25,275.28) --
	(358.25,275.32) --
	(358.27,275.32) --
	(358.27,275.34) --
	(358.29,275.34) --
	(358.29,275.35) --
	(358.32,275.35) --
	(358.32,275.36) --
	(358.34,275.36) --
	(358.34,275.37) --
	(358.36,275.37) --
	(358.36,275.38) --
	(358.39,275.38) --
	(358.39,275.39) --
	(358.41,275.39) --
	(358.41,275.41) --
	(358.44,275.41) --
	(358.44,275.42) --
	(358.46,275.42) --
	(358.46,275.43) --
	(358.49,275.43) --
	(358.49,275.44) --
	(358.51,275.44) --
	(358.51,275.46) --
	(358.54,275.46) --
	(358.54,275.47) --
	(358.57,275.47) --
	(358.57,275.48) --
	(358.61,275.48) --
	(358.61,275.50) --
	(358.63,275.50) --
	(358.63,275.51) --
	(358.66,275.51) --
	(358.66,275.52) --
	(358.66,275.52) --
	(358.66,275.57) --
	(358.69,275.57) --
	(358.69,275.58) --
	(358.71,275.58) --
	(358.71,275.60) --
	(358.75,275.60) --
	(358.75,275.61) --
	(358.78,275.61) --
	(358.78,275.63) --
	(358.81,275.63) --
	(358.81,275.64) --
	(358.82,275.64) --
	(358.82,275.69) --
	(358.84,275.69) --
	(358.84,275.70) --
	(358.87,275.70) --
	(358.87,275.72) --
	(358.90,275.72) --
	(358.90,275.73) --
	(358.95,275.73) --
	(358.95,275.78) --
	(358.95,275.78) --
	(358.95,275.79) --
	(358.99,275.79) --
	(358.99,275.81) --
	(359.02,275.81) --
	(359.02,275.83) --
	(359.05,275.83) --
	(359.05,275.84) --
	(359.07,275.84) --
	(359.07,275.86) --
	(359.10,275.86) --
	(359.10,275.88) --
	(359.15,275.88) --
	(359.15,275.89) --
	(359.20,275.89) --
	(359.20,275.91) --
	(359.23,275.91) --
	(359.23,275.95) --
	(359.25,275.95) --
	(359.25,275.97) --
	(359.28,275.97) --
	(359.28,275.99) --
	(359.32,275.99) --
	(359.32,276.01) --
	(359.35,276.01) --
	(359.35,276.05) --
	(359.36,276.05) --
	(359.36,276.07) --
	(359.40,276.07) --
	(359.40,276.09) --
	(359.44,276.09) --
	(359.44,276.11) --
	(359.47,276.11) --
	(359.47,276.13) --
	(359.50,276.13) --
	(359.50,276.16) --
	(359.58,276.16) --
	(359.58,276.18) --
	(359.70,276.18) --
	(359.70,276.20) --
	(359.74,276.20) --
	(359.74,276.23) --
	(359.83,276.23) --
	(359.83,276.25) --
	(359.91,276.25) --
	(359.91,276.28) --
	(359.94,276.28) --
	(359.94,276.30) --
	(360.02,276.30) --
	(360.02,276.33) --
	(360.17,276.33) --
	(360.17,276.36) --
	(360.29,276.36) --
	(360.29,276.39) --
	(360.38,276.39) --
	(360.38,276.41) --
	(360.51,276.41) --
	(360.51,276.45) --
	(360.63,276.45) --
	(360.63,276.48) --
	(360.98,276.48) --
	(360.98,276.51) --
	(361.42,276.51) --
	(361.42,276.55) --
	(361.63,276.55) --
	(361.63,276.58) --
	(362.31,276.58) --
	(362.31,276.63) --
	(362.63,276.63) --
	(362.63,276.67) --
	(363.55,276.67) --
	(363.55,276.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (342.81,260.10) --
	(342.84,260.10) --
	(342.84,260.11) --
	(342.85,260.11) --
	(342.85,260.11) --
	(342.88,260.11) --
	(342.88,260.12) --
	(342.89,260.12) --
	(342.89,260.12) --
	(342.92,260.12) --
	(342.92,260.13) --
	(342.93,260.13) --
	(342.93,260.13) --
	(342.95,260.13) --
	(342.95,260.14) --
	(342.97,260.14) --
	(342.97,260.14) --
	(342.99,260.14) --
	(342.99,260.15) --
	(343.02,260.15) --
	(343.02,260.15) --
	(343.03,260.15) --
	(343.03,260.16) --
	(343.06,260.16) --
	(343.06,260.16) --
	(343.08,260.16) --
	(343.08,260.17) --
	(343.11,260.17) --
	(343.11,260.17) --
	(343.12,260.17) --
	(343.12,260.18) --
	(343.15,260.18) --
	(343.15,260.18) --
	(343.16,260.18) --
	(343.16,260.19) --
	(343.19,260.19) --
	(343.19,260.19) --
	(343.21,260.19) --
	(343.21,260.20) --
	(343.22,260.20) --
	(343.22,260.20) --
	(343.25,260.20) --
	(343.25,260.21) --
	(343.26,260.21) --
	(343.26,260.21) --
	(343.29,260.21) --
	(343.29,260.22) --
	(343.31,260.22) --
	(343.31,260.22) --
	(343.33,260.22) --
	(343.33,260.23) --
	(343.36,260.23) --
	(343.36,260.23) --
	(343.37,260.23) --
	(343.37,260.24) --
	(343.40,260.24) --
	(343.40,260.24) --
	(343.41,260.24) --
	(343.41,260.25) --
	(343.44,260.25) --
	(343.44,260.25) --
	(343.46,260.25) --
	(343.46,260.26) --
	(343.49,260.26) --
	(343.49,260.26) --
	(343.51,260.26) --
	(343.51,260.27) --
	(343.54,260.27) --
	(343.54,260.27) --
	(343.55,260.27) --
	(343.55,260.28) --
	(343.57,260.28) --
	(343.57,260.28) --
	(343.60,260.28) --
	(343.60,260.29) --
	(343.63,260.29) --
	(343.63,260.29) --
	(343.65,260.29) --
	(343.65,260.30) --
	(343.66,260.30) --
	(343.66,260.30) --
	(343.68,260.30) --
	(343.68,260.31) --
	(343.71,260.31) --
	(343.71,260.31) --
	(343.73,260.31) --
	(343.73,260.32) --
	(343.76,260.32) --
	(343.76,260.32) --
	(343.78,260.32) --
	(343.78,260.33) --
	(343.79,260.33) --
	(343.79,260.33) --
	(343.82,260.33) --
	(343.82,260.34) --
	(343.84,260.34) --
	(343.84,260.34) --
	(343.86,260.34) --
	(343.86,260.35) --
	(343.89,260.35) --
	(343.89,260.35) --
	(343.91,260.35) --
	(343.91,260.36) --
	(343.94,260.36) --
	(343.94,260.36) --
	(343.95,260.36) --
	(343.95,260.37) --
	(343.97,260.37) --
	(343.97,260.37) --
	(344.00,260.37) --
	(344.00,260.38) --
	(344.02,260.38) --
	(344.02,260.38) --
	(344.04,260.38) --
	(344.04,260.39) --
	(344.06,260.39) --
	(344.06,260.39) --
	(344.08,260.39) --
	(344.08,260.40) --
	(344.10,260.40) --
	(344.10,260.40) --
	(344.11,260.40) --
	(344.11,260.41) --
	(344.14,260.41) --
	(344.14,260.41) --
	(344.16,260.41) --
	(344.16,260.42) --
	(344.18,260.42) --
	(344.18,260.42) --
	(344.20,260.42) --
	(344.20,260.43) --
	(344.23,260.43) --
	(344.23,260.43) --
	(344.25,260.43) --
	(344.25,260.44) --
	(344.27,260.44) --
	(344.27,260.44) --
	(344.29,260.44) --
	(344.29,260.45) --
	(344.31,260.45) --
	(344.31,260.45) --
	(344.34,260.45) --
	(344.34,260.46) --
	(344.36,260.46) --
	(344.36,260.46) --
	(344.38,260.46) --
	(344.38,260.47) --
	(344.41,260.47) --
	(344.41,260.47) --
	(344.43,260.47) --
	(344.43,260.48) --
	(344.46,260.48) --
	(344.46,260.48) --
	(344.48,260.48) --
	(344.48,260.49) --
	(344.50,260.49) --
	(344.50,260.49) --
	(344.52,260.49) --
	(344.52,260.50) --
	(344.54,260.50) --
	(344.54,260.50) --
	(344.56,260.50) --
	(344.56,260.51) --
	(344.57,260.51) --
	(344.57,260.51) --
	(344.60,260.51) --
	(344.60,260.52) --
	(344.62,260.52) --
	(344.62,260.52) --
	(344.63,260.52) --
	(344.63,260.53) --
	(344.66,260.53) --
	(344.66,260.53) --
	(344.68,260.53) --
	(344.68,260.54) --
	(344.70,260.54) --
	(344.70,260.54) --
	(344.72,260.54) --
	(344.72,260.55) --
	(344.74,260.55) --
	(344.74,260.55) --
	(344.77,260.55) --
	(344.77,260.56) --
	(344.79,260.56) --
	(344.79,260.56) --
	(344.81,260.56) --
	(344.81,260.57) --
	(344.83,260.57) --
	(344.83,260.57) --
	(344.84,260.57) --
	(344.84,260.58) --
	(344.86,260.58) --
	(344.86,260.58) --
	(344.88,260.58) --
	(344.88,260.59) --
	(344.90,260.59) --
	(344.90,260.59) --
	(344.92,260.59) --
	(344.92,260.60) --
	(344.94,260.60) --
	(344.94,260.60) --
	(344.95,260.60) --
	(344.95,260.61) --
	(344.98,260.61) --
	(344.98,260.62) --
	(345.00,260.62) --
	(345.00,260.62) --
	(345.02,260.62) --
	(345.02,260.63) --
	(345.05,260.63) --
	(345.05,260.63) --
	(345.06,260.63) --
	(345.06,260.64) --
	(345.09,260.64) --
	(345.09,260.64) --
	(345.10,260.64) --
	(345.10,260.65) --
	(345.13,260.65) --
	(345.13,260.65) --
	(345.15,260.65) --
	(345.15,260.66) --
	(345.16,260.66) --
	(345.16,260.66) --
	(345.18,260.66) --
	(345.18,260.67) --
	(345.21,260.67) --
	(345.21,260.67) --
	(345.23,260.67) --
	(345.23,260.68) --
	(345.25,260.68) --
	(345.25,260.68) --
	(345.27,260.68) --
	(345.27,260.69) --
	(345.29,260.69) --
	(345.29,260.69) --
	(345.31,260.69) --
	(345.31,260.70) --
	(345.33,260.70) --
	(345.33,260.70) --
	(345.36,260.70) --
	(345.36,260.71) --
	(345.37,260.71) --
	(345.37,260.71) --
	(345.40,260.71) --
	(345.40,260.72) --
	(345.41,260.72) --
	(345.41,260.72) --
	(345.43,260.72) --
	(345.43,260.73) --
	(345.46,260.73) --
	(345.46,260.73) --
	(345.47,260.73) --
	(345.47,260.74) --
	(345.50,260.74) --
	(345.50,260.74) --
	(345.52,260.74) --
	(345.52,260.75) --
	(345.54,260.75) --
	(345.54,260.75) --
	(345.56,260.75) --
	(345.56,260.76) --
	(345.59,260.76) --
	(345.59,260.76) --
	(345.60,260.76) --
	(345.60,260.77) --
	(345.62,260.77) --
	(345.62,260.77) --
	(345.64,260.77) --
	(345.64,260.78) --
	(345.66,260.78) --
	(345.66,260.78) --
	(345.68,260.78) --
	(345.68,260.79) --
	(345.70,260.79) --
	(345.70,260.79) --
	(345.71,260.79) --
	(345.71,260.80) --
	(345.73,260.80) --
	(345.73,260.80) --
	(345.75,260.80) --
	(345.75,260.81) --
	(345.77,260.81) --
	(345.77,260.81) --
	(345.78,260.81) --
	(345.78,260.82) --
	(345.80,260.82) --
	(345.80,260.82) --
	(345.82,260.82) --
	(345.82,260.83) --
	(345.84,260.83) --
	(345.84,260.83) --
	(345.86,260.83) --
	(345.86,260.84) --
	(345.88,260.84) --
	(345.88,260.84) --
	(345.90,260.84) --
	(345.90,260.85) --
	(345.91,260.85) --
	(345.91,260.85) --
	(345.94,260.85) --
	(345.94,260.86) --
	(345.96,260.86) --
	(345.96,260.86) --
	(345.98,260.86) --
	(345.98,260.87) --
	(346.00,260.87) --
	(346.00,260.87) --
	(346.02,260.87) --
	(346.02,260.88) --
	(346.04,260.88) --
	(346.04,260.88) --
	(346.06,260.88) --
	(346.06,260.89) --
	(346.08,260.89) --
	(346.08,260.89) --
	(346.10,260.89) --
	(346.10,260.90) --
	(346.12,260.90) --
	(346.12,260.90) --
	(346.14,260.90) --
	(346.14,260.91) --
	(346.15,260.91) --
	(346.15,260.91) --
	(346.17,260.91) --
	(346.17,260.92) --
	(346.19,260.92) --
	(346.19,260.92) --
	(346.22,260.92) --
	(346.22,260.93) --
	(346.24,260.93) --
	(346.24,260.93) --
	(346.26,260.93) --
	(346.26,260.94) --
	(346.27,260.94) --
	(346.27,260.94) --
	(346.29,260.94) --
	(346.29,260.95) --
	(346.31,260.95) --
	(346.31,260.95) --
	(346.33,260.95) --
	(346.33,260.96) --
	(346.35,260.96) --
	(346.35,260.96) --
	(346.37,260.96) --
	(346.37,260.97) --
	(346.38,260.97) --
	(346.38,260.97) --
	(346.40,260.97) --
	(346.40,260.98) --
	(346.42,260.98) --
	(346.42,260.98) --
	(346.44,260.98) --
	(346.44,260.98) --
	(346.46,260.98) --
	(346.46,260.99) --
	(346.47,260.99) --
	(346.47,260.99) --
	(346.49,260.99) --
	(346.49,261.00) --
	(346.51,261.00) --
	(346.51,261.00) --
	(346.53,261.00) --
	(346.53,261.01) --
	(346.55,261.01) --
	(346.55,261.01) --
	(346.57,261.01) --
	(346.57,261.02) --
	(346.59,261.02) --
	(346.59,261.02) --
	(346.61,261.02) --
	(346.61,261.03) --
	(346.63,261.03) --
	(346.63,261.03) --
	(346.65,261.03) --
	(346.65,261.04) --
	(346.67,261.04) --
	(346.67,261.04) --
	(346.69,261.04) --
	(346.69,261.05) --
	(346.71,261.05) --
	(346.71,261.05) --
	(346.73,261.05) --
	(346.73,261.06) --
	(346.74,261.06) --
	(346.74,261.06) --
	(346.76,261.06) --
	(346.76,261.07) --
	(346.78,261.07) --
	(346.78,261.07) --
	(346.80,261.07) --
	(346.80,261.08) --
	(346.81,261.08) --
	(346.81,261.08) --
	(346.83,261.08) --
	(346.83,261.09) --
	(346.85,261.09) --
	(346.85,261.09) --
	(346.87,261.09) --
	(346.87,261.10) --
	(346.88,261.10) --
	(346.88,261.10) --
	(346.90,261.10) --
	(346.90,261.11) --
	(346.92,261.11) --
	(346.92,261.11) --
	(346.94,261.11) --
	(346.94,261.12) --
	(346.96,261.12) --
	(346.96,261.12) --
	(346.98,261.12) --
	(346.98,261.13) --
	(347.00,261.13) --
	(347.00,261.13) --
	(347.01,261.13) --
	(347.01,261.14) --
	(347.04,261.14) --
	(347.04,261.14) --
	(347.05,261.14) --
	(347.05,261.15) --
	(347.07,261.15) --
	(347.07,261.15) --
	(347.09,261.15) --
	(347.09,261.16) --
	(347.11,261.16) --
	(347.11,261.16) --
	(347.12,261.16) --
	(347.12,261.17) --
	(347.15,261.17) --
	(347.15,261.17) --
	(347.16,261.17) --
	(347.16,261.18) --
	(347.18,261.18) --
	(347.18,261.18) --
	(347.20,261.18) --
	(347.20,261.19) --
	(347.22,261.19) --
	(347.22,261.19) --
	(347.23,261.19) --
	(347.23,261.20) --
	(347.25,261.20) --
	(347.25,261.20) --
	(347.27,261.20) --
	(347.27,261.21) --
	(347.28,261.21) --
	(347.28,261.21) --
	(347.30,261.21) --
	(347.30,261.22) --
	(347.32,261.22) --
	(347.32,261.22) --
	(347.34,261.22) --
	(347.34,261.23) --
	(347.36,261.23) --
	(347.36,261.23) --
	(347.38,261.23) --
	(347.38,261.24) --
	(347.39,261.24) --
	(347.39,261.24) --
	(347.41,261.24) --
	(347.41,261.25) --
	(347.43,261.25) --
	(347.43,261.25) --
	(347.45,261.25) --
	(347.45,261.26) --
	(347.46,261.26) --
	(347.46,261.26) --
	(347.49,261.26) --
	(347.49,261.27) --
	(347.50,261.27) --
	(347.50,261.27) --
	(347.51,261.27) --
	(347.51,261.28) --
	(347.53,261.28) --
	(347.53,261.28) --
	(347.55,261.28) --
	(347.55,261.29) --
	(347.57,261.29) --
	(347.57,261.29) --
	(347.58,261.29) --
	(347.58,261.30) --
	(347.60,261.30) --
	(347.60,261.30) --
	(347.62,261.30) --
	(347.62,261.31) --
	(347.64,261.31) --
	(347.64,261.31) --
	(347.66,261.31) --
	(347.66,261.32) --
	(347.68,261.32) --
	(347.68,261.32) --
	(347.70,261.32) --
	(347.70,261.33) --
	(347.71,261.33) --
	(347.71,261.33) --
	(347.73,261.33) --
	(347.73,261.34) --
	(347.75,261.34) --
	(347.75,261.34) --
	(347.77,261.34) --
	(347.77,261.35) --
	(347.78,261.35) --
	(347.78,261.35) --
	(347.80,261.35) --
	(347.80,261.36) --
	(347.81,261.36) --
	(347.81,261.36) --
	(347.83,261.36) --
	(347.83,261.37) --
	(347.85,261.37) --
	(347.85,261.37) --
	(347.87,261.37) --
	(347.87,261.38) --
	(347.88,261.38) --
	(347.88,261.38) --
	(347.91,261.38) --
	(347.91,261.39) --
	(347.92,261.39) --
	(347.92,261.39) --
	(347.94,261.39) --
	(347.94,261.40) --
	(347.96,261.40) --
	(347.96,261.40) --
	(347.98,261.40) --
	(347.98,261.41) --
	(348.00,261.41) --
	(348.00,261.41) --
	(348.02,261.41) --
	(348.02,261.42) --
	(348.04,261.42) --
	(348.04,261.42) --
	(348.05,261.42) --
	(348.05,261.43) --
	(348.07,261.43) --
	(348.07,261.43) --
	(348.10,261.43) --
	(348.10,261.44) --
	(348.12,261.44) --
	(348.12,261.44) --
	(348.13,261.44) --
	(348.13,261.45) --
	(348.15,261.45) --
	(348.15,261.45) --
	(348.18,261.45) --
	(348.18,261.46) --
	(348.20,261.46) --
	(348.20,261.46) --
	(348.22,261.46) --
	(348.22,261.47) --
	(348.23,261.47) --
	(348.23,261.47) --
	(348.25,261.47) --
	(348.25,261.48) --
	(348.27,261.48) --
	(348.27,261.48) --
	(348.29,261.48) --
	(348.29,261.49) --
	(348.31,261.49) --
	(348.31,261.49) --
	(348.33,261.49) --
	(348.33,261.50) --
	(348.34,261.50) --
	(348.34,261.50) --
	(348.36,261.50) --
	(348.36,261.51) --
	(348.38,261.51) --
	(348.38,261.51) --
	(348.40,261.51) --
	(348.40,261.52) --
	(348.42,261.52) --
	(348.42,261.52) --
	(348.43,261.52) --
	(348.43,261.53) --
	(348.45,261.53) --
	(348.45,261.53) --
	(348.47,261.53) --
	(348.47,261.54) --
	(348.49,261.54) --
	(348.49,261.54) --
	(348.50,261.54) --
	(348.50,261.55) --
	(348.52,261.55) --
	(348.52,261.55) --
	(348.53,261.55) --
	(348.53,261.56) --
	(348.55,261.56) --
	(348.55,261.56) --
	(348.57,261.56) --
	(348.57,261.57) --
	(348.58,261.57) --
	(348.58,261.57) --
	(348.60,261.57) --
	(348.60,261.58) --
	(348.61,261.58) --
	(348.61,261.58) --
	(348.63,261.58) --
	(348.63,261.59) --
	(348.65,261.59) --
	(348.65,261.59) --
	(348.67,261.59) --
	(348.67,261.60) --
	(348.68,261.60) --
	(348.68,261.60) --
	(348.70,261.60) --
	(348.70,261.61) --
	(348.72,261.61) --
	(348.72,261.61) --
	(348.74,261.61) --
	(348.74,261.62) --
	(348.75,261.62) --
	(348.75,261.62) --
	(348.78,261.62) --
	(348.78,261.63) --
	(348.79,261.63) --
	(348.79,261.63) --
	(348.81,261.63) --
	(348.81,261.64) --
	(348.82,261.64) --
	(348.82,261.64) --
	(348.84,261.64) --
	(348.84,261.65) --
	(348.86,261.65) --
	(348.86,261.65) --
	(348.87,261.65) --
	(348.87,261.66) --
	(348.88,261.66) --
	(348.88,261.66) --
	(348.91,261.66) --
	(348.91,261.67) --
	(348.92,261.67) --
	(348.92,261.67) --
	(348.94,261.67) --
	(348.94,261.68) --
	(348.95,261.68) --
	(348.95,261.68) --
	(348.97,261.68) --
	(348.97,261.69) --
	(348.99,261.69) --
	(348.99,261.69) --
	(349.01,261.69) --
	(349.01,261.70) --
	(349.03,261.70) --
	(349.03,261.70) --
	(349.04,261.70) --
	(349.04,261.71) --
	(349.06,261.71) --
	(349.06,261.71) --
	(349.08,261.71) --
	(349.08,261.72) --
	(349.09,261.72) --
	(349.09,261.72) --
	(349.10,261.72) --
	(349.10,261.72) --
	(349.11,261.72) --
	(349.11,261.73) --
	(349.13,261.73) --
	(349.13,261.73) --
	(349.14,261.73) --
	(349.14,261.74) --
	(349.16,261.74) --
	(349.16,261.74) --
	(349.17,261.74) --
	(349.17,261.75) --
	(349.18,261.75) --
	(349.18,261.75) --
	(349.20,261.75) --
	(349.20,261.76) --
	(349.22,261.76) --
	(349.22,261.76) --
	(349.23,261.76) --
	(349.23,261.77) --
	(349.25,261.77) --
	(349.25,261.77) --
	(349.27,261.77) --
	(349.27,261.78) --
	(349.28,261.78) --
	(349.28,261.78) --
	(349.30,261.78) --
	(349.30,261.79) --
	(349.31,261.79) --
	(349.31,261.79) --
	(349.33,261.79) --
	(349.33,261.80) --
	(349.35,261.80) --
	(349.35,261.80) --
	(349.37,261.80) --
	(349.37,261.81) --
	(349.38,261.81) --
	(349.38,261.81) --
	(349.40,261.81) --
	(349.40,261.82) --
	(349.41,261.82) --
	(349.41,261.82) --
	(349.43,261.82) --
	(349.43,261.83) --
	(349.45,261.83) --
	(349.45,261.83) --
	(349.47,261.83) --
	(349.47,261.84) --
	(349.49,261.84) --
	(349.49,261.84) --
	(349.50,261.84) --
	(349.50,261.85) --
	(349.52,261.85) --
	(349.52,261.85) --
	(349.54,261.85) --
	(349.54,261.86) --
	(349.56,261.86) --
	(349.56,261.86) --
	(349.57,261.86) --
	(349.57,261.87) --
	(349.59,261.87) --
	(349.59,261.87) --
	(349.61,261.87) --
	(349.61,261.88) --
	(349.62,261.88) --
	(349.62,261.88) --
	(349.64,261.88) --
	(349.64,261.89) --
	(349.66,261.89) --
	(349.66,261.89) --
	(349.68,261.89) --
	(349.68,261.90) --
	(349.69,261.90) --
	(349.69,261.90) --
	(349.71,261.90) --
	(349.71,261.91) --
	(349.72,261.91) --
	(349.72,261.91) --
	(349.74,261.91) --
	(349.74,261.92) --
	(349.76,261.92) --
	(349.76,261.92) --
	(349.77,261.92) --
	(349.77,261.93) --
	(349.79,261.93) --
	(349.79,261.93) --
	(349.81,261.93) --
	(349.81,261.94) --
	(349.83,261.94) --
	(349.83,261.94) --
	(349.84,261.94) --
	(349.84,261.95) --
	(349.86,261.95) --
	(349.86,261.95) --
	(349.87,261.95) --
	(349.87,261.96) --
	(349.89,261.96) --
	(349.89,261.96) --
	(349.91,261.96) --
	(349.91,261.97) --
	(349.92,261.97) --
	(349.92,261.97) --
	(349.94,261.97) --
	(349.94,261.98) --
	(349.96,261.98) --
	(349.96,261.98) --
	(349.97,261.98) --
	(349.97,261.99) --
	(349.99,261.99) --
	(349.99,261.99) --
	(350.00,261.99) --
	(350.00,262.00) --
	(350.02,262.00) --
	(350.02,262.00) --
	(350.03,262.00) --
	(350.03,262.01) --
	(350.05,262.01) --
	(350.05,262.01) --
	(350.07,262.01) --
	(350.07,262.02) --
	(350.09,262.02) --
	(350.09,262.02) --
	(350.10,262.02) --
	(350.10,262.03) --
	(350.12,262.03) --
	(350.12,262.03) --
	(350.13,262.03) --
	(350.13,262.04) --
	(350.15,262.04) --
	(350.15,262.04) --
	(350.16,262.04) --
	(350.16,262.05) --
	(350.17,262.05) --
	(350.17,262.05) --
	(350.19,262.05) --
	(350.19,262.06) --
	(350.20,262.06) --
	(350.20,262.06) --
	(350.21,262.06) --
	(350.21,262.07) --
	(350.23,262.07) --
	(350.23,262.07) --
	(350.24,262.07) --
	(350.24,262.08) --
	(350.26,262.08) --
	(350.26,262.08) --
	(350.27,262.08) --
	(350.27,262.09) --
	(350.28,262.09) --
	(350.28,262.09) --
	(350.30,262.09) --
	(350.30,262.10) --
	(350.32,262.10) --
	(350.32,262.10) --
	(350.34,262.10) --
	(350.34,262.11) --
	(350.35,262.11) --
	(350.35,262.11) --
	(350.36,262.11) --
	(350.36,262.12) --
	(350.38,262.12) --
	(350.38,262.12) --
	(350.39,262.12) --
	(350.39,262.13) --
	(350.41,262.13) --
	(350.41,262.13) --
	(350.42,262.13) --
	(350.42,262.14) --
	(350.44,262.14) --
	(350.44,262.14) --
	(350.46,262.14) --
	(350.46,262.15) --
	(350.47,262.15) --
	(350.47,262.15) --
	(350.48,262.15) --
	(350.48,262.16) --
	(350.50,262.16) --
	(350.50,262.16) --
	(350.51,262.16) --
	(350.51,262.17) --
	(350.52,262.17) --
	(350.52,262.17) --
	(350.54,262.17) --
	(350.54,262.18) --
	(350.55,262.18) --
	(350.55,262.18) --
	(350.56,262.18) --
	(350.56,262.19) --
	(350.58,262.19) --
	(350.58,262.19) --
	(350.59,262.19) --
	(350.59,262.20) --
	(350.61,262.20) --
	(350.61,262.20) --
	(350.62,262.20) --
	(350.62,262.21) --
	(350.64,262.21) --
	(350.64,262.21) --
	(350.66,262.21) --
	(350.66,262.22) --
	(350.67,262.22) --
	(350.67,262.22) --
	(350.69,262.22) --
	(350.69,262.23) --
	(350.71,262.23) --
	(350.71,262.23) --
	(350.73,262.23) --
	(350.73,262.24) --
	(350.74,262.24) --
	(350.74,262.24) --
	(350.75,262.24) --
	(350.75,262.25) --
	(350.77,262.25) --
	(350.77,262.25) --
	(350.79,262.25) --
	(350.79,262.26) --
	(350.81,262.26) --
	(350.81,262.26) --
	(350.83,262.26) --
	(350.83,262.27) --
	(350.84,262.27) --
	(350.84,262.27) --
	(350.86,262.27) --
	(350.86,262.28) --
	(350.88,262.28) --
	(350.88,262.28) --
	(350.89,262.28) --
	(350.89,262.29) --
	(350.91,262.29) --
	(350.91,262.29) --
	(350.93,262.29) --
	(350.93,262.30) --
	(350.94,262.30) --
	(350.94,262.30) --
	(350.96,262.30) --
	(350.96,262.31) --
	(350.98,262.31) --
	(350.98,262.31) --
	(351.00,262.31) --
	(351.00,262.32) --
	(351.01,262.32) --
	(351.01,262.32) --
	(351.03,262.32) --
	(351.03,262.33) --
	(351.04,262.33) --
	(351.04,262.33) --
	(351.06,262.33) --
	(351.06,262.33) --
	(351.08,262.33) --
	(351.08,262.34) --
	(351.10,262.34) --
	(351.10,262.35) --
	(351.11,262.35) --
	(351.11,262.35) --
	(351.13,262.35) --
	(351.13,262.36) --
	(351.14,262.36) --
	(351.14,262.36) --
	(351.16,262.36) --
	(351.16,262.37) --
	(351.18,262.37) --
	(351.18,262.37) --
	(351.19,262.37) --
	(351.19,262.38) --
	(351.20,262.38) --
	(351.20,262.38) --
	(351.21,262.38) --
	(351.21,262.38) --
	(351.23,262.38) --
	(351.23,262.39) --
	(351.25,262.39) --
	(351.25,262.39) --
	(351.26,262.39) --
	(351.26,262.40) --
	(351.28,262.40) --
	(351.28,262.40) --
	(351.29,262.40) --
	(351.29,262.41) --
	(351.30,262.41) --
	(351.30,262.41) --
	(351.32,262.41) --
	(351.32,262.42) --
	(351.34,262.42) --
	(351.34,262.42) --
	(351.36,262.42) --
	(351.36,262.43) --
	(351.38,262.43) --
	(351.38,262.43) --
	(351.40,262.43) --
	(351.40,262.44) --
	(351.41,262.44) --
	(351.41,262.44) --
	(351.42,262.44) --
	(351.42,262.45) --
	(351.43,262.45) --
	(351.43,262.45) --
	(351.44,262.45) --
	(351.44,262.46) --
	(351.46,262.46) --
	(351.46,262.46) --
	(351.47,262.46) --
	(351.47,262.47) --
	(351.49,262.47) --
	(351.49,262.47) --
	(351.51,262.47) --
	(351.51,262.48) --
	(351.52,262.48) --
	(351.52,262.48) --
	(351.54,262.48) --
	(351.54,262.49) --
	(351.56,262.49) --
	(351.56,262.49) --
	(351.57,262.49) --
	(351.57,262.50) --
	(351.58,262.50) --
	(351.58,262.50) --
	(351.60,262.50) --
	(351.60,262.51) --
	(351.62,262.51) --
	(351.62,262.51) --
	(351.64,262.51) --
	(351.64,262.52) --
	(351.66,262.52) --
	(351.66,262.52) --
	(351.67,262.52) --
	(351.67,262.53) --
	(351.69,262.53) --
	(351.69,262.53) --
	(351.71,262.53) --
	(351.71,262.54) --
	(351.72,262.54) --
	(351.72,262.54) --
	(351.74,262.54) --
	(351.74,262.55) --
	(351.75,262.55) --
	(351.75,262.55) --
	(351.78,262.55) --
	(351.78,262.56) --
	(351.79,262.56) --
	(351.79,262.56) --
	(351.81,262.56) --
	(351.81,262.57) --
	(351.82,262.57) --
	(351.82,262.57) --
	(351.83,262.57) --
	(351.83,262.58) --
	(351.84,262.58) --
	(351.84,262.58) --
	(351.86,262.58) --
	(351.86,262.59) --
	(351.87,262.59) --
	(351.87,262.59) --
	(351.88,262.59) --
	(351.88,262.60) --
	(351.90,262.60) --
	(351.90,262.60) --
	(351.92,262.60) --
	(351.92,262.61) --
	(351.93,262.61) --
	(351.93,262.61) --
	(351.95,262.61) --
	(351.95,262.62) --
	(351.96,262.62) --
	(351.96,262.62) --
	(351.97,262.62) --
	(351.97,262.63) --
	(351.99,262.63) --
	(351.99,262.63) --
	(352.00,262.63) --
	(352.00,262.64) --
	(352.02,262.64) --
	(352.02,262.64) --
	(352.04,262.64) --
	(352.04,262.65) --
	(352.06,262.65) --
	(352.06,262.65) --
	(352.08,262.65) --
	(352.08,262.66) --
	(352.10,262.66) --
	(352.10,262.66) --
	(352.11,262.66) --
	(352.11,262.67) --
	(352.12,262.67) --
	(352.12,262.67) --
	(352.14,262.67) --
	(352.14,262.68) --
	(352.16,262.68) --
	(352.16,262.68) --
	(352.17,262.68) --
	(352.17,262.69) --
	(352.19,262.69) --
	(352.19,262.69) --
	(352.21,262.69) --
	(352.21,262.70) --
	(352.22,262.70) --
	(352.22,262.70) --
	(352.24,262.70) --
	(352.24,262.71) --
	(352.25,262.71) --
	(352.25,262.71) --
	(352.27,262.71) --
	(352.27,262.72) --
	(352.29,262.72) --
	(352.29,262.72) --
	(352.30,262.72) --
	(352.30,262.72) --
	(352.32,262.72) --
	(352.32,262.73) --
	(352.33,262.73) --
	(352.33,262.73) --
	(352.34,262.73) --
	(352.34,262.74) --
	(352.36,262.74) --
	(352.36,262.74) --
	(352.38,262.74) --
	(352.38,262.75) --
	(352.39,262.75) --
	(352.39,262.75) --
	(352.41,262.75) --
	(352.41,262.76) --
	(352.43,262.76) --
	(352.43,262.76) --
	(352.45,262.76) --
	(352.45,262.77) --
	(352.47,262.77) --
	(352.47,262.77) --
	(352.48,262.77) --
	(352.48,262.78) --
	(352.49,262.78) --
	(352.49,262.78) --
	(352.51,262.78) --
	(352.51,262.79) --
	(352.52,262.79) --
	(352.52,262.79) --
	(352.54,262.79) --
	(352.54,262.80) --
	(352.55,262.80) --
	(352.55,262.80) --
	(352.57,262.80) --
	(352.57,262.81) --
	(352.59,262.81) --
	(352.59,262.81) --
	(352.60,262.81) --
	(352.60,262.82) --
	(352.62,262.82) --
	(352.62,262.82) --
	(352.63,262.82) --
	(352.63,262.83) --
	(352.64,262.83) --
	(352.64,262.83) --
	(352.66,262.83) --
	(352.66,262.84) --
	(352.68,262.84) --
	(352.68,262.84) --
	(352.69,262.84) --
	(352.69,262.85) --
	(352.71,262.85) --
	(352.71,262.85) --
	(352.73,262.85) --
	(352.73,262.86) --
	(352.74,262.86) --
	(352.74,262.86) --
	(352.75,262.86) --
	(352.75,262.87) --
	(352.77,262.87) --
	(352.77,262.87) --
	(352.78,262.87) --
	(352.78,262.88) --
	(352.80,262.88) --
	(352.80,262.88) --
	(352.82,262.88) --
	(352.82,262.89) --
	(352.84,262.89) --
	(352.84,262.89) --
	(352.84,262.89) --
	(352.84,262.90) --
	(352.86,262.90) --
	(352.86,262.90) --
	(352.88,262.90) --
	(352.88,262.91) --
	(352.89,262.91) --
	(352.89,262.91) --
	(352.91,262.91) --
	(352.91,262.92) --
	(352.92,262.92) --
	(352.92,262.92) --
	(352.93,262.92) --
	(352.93,262.93) --
	(352.95,262.93) --
	(352.95,262.93) --
	(352.96,262.93) --
	(352.96,262.93) --
	(352.98,262.93) --
	(352.98,262.94) --
	(352.99,262.94) --
	(352.99,262.94) --
	(353.02,262.94) --
	(353.02,262.95) --
	(353.03,262.95) --
	(353.03,262.95) --
	(353.05,262.95) --
	(353.05,262.96) --
	(353.06,262.96) --
	(353.06,262.96) --
	(353.08,262.96) --
	(353.08,262.97) --
	(353.09,262.97) --
	(353.09,262.97) --
	(353.11,262.97) --
	(353.11,262.98) --
	(353.12,262.98) --
	(353.12,262.98) --
	(353.14,262.98) --
	(353.14,262.99) --
	(353.16,262.99) --
	(353.16,262.99) --
	(353.18,262.99) --
	(353.18,263.00) --
	(353.19,263.00) --
	(353.19,263.00) --
	(353.21,263.00) --
	(353.21,263.01) --
	(353.22,263.01) --
	(353.22,263.01) --
	(353.24,263.01) --
	(353.24,263.02) --
	(353.26,263.02) --
	(353.26,263.02) --
	(353.27,263.02) --
	(353.27,263.03) --
	(353.29,263.03) --
	(353.29,263.03) --
	(353.30,263.03) --
	(353.30,263.04) --
	(353.32,263.04) --
	(353.32,263.04) --
	(353.33,263.04) --
	(353.33,263.05) --
	(353.35,263.05) --
	(353.35,263.05) --
	(353.37,263.05) --
	(353.37,263.06) --
	(353.39,263.06) --
	(353.39,263.06) --
	(353.40,263.06) --
	(353.40,263.07) --
	(353.41,263.07) --
	(353.41,263.07) --
	(353.43,263.07) --
	(353.43,263.08) --
	(353.44,263.08) --
	(353.44,263.08) --
	(353.46,263.08) --
	(353.46,263.09) --
	(353.47,263.09) --
	(353.47,263.09) --
	(353.49,263.09) --
	(353.49,263.10) --
	(353.50,263.10) --
	(353.50,263.10) --
	(353.52,263.10) --
	(353.52,263.11) --
	(353.54,263.11) --
	(353.54,263.11) --
	(353.55,263.11) --
	(353.55,263.12) --
	(353.56,263.12) --
	(353.56,263.12) --
	(353.58,263.12) --
	(353.58,263.13) --
	(353.59,263.13) --
	(353.59,263.13) --
	(353.61,263.13) --
	(353.61,263.14) --
	(353.62,263.14) --
	(353.62,263.14) --
	(353.63,263.14) --
	(353.63,263.15) --
	(353.65,263.15) --
	(353.65,263.15) --
	(353.66,263.15) --
	(353.66,263.16) --
	(353.68,263.16) --
	(353.68,263.16) --
	(353.70,263.16) --
	(353.70,263.17) --
	(353.71,263.17) --
	(353.71,263.17) --
	(353.72,263.17) --
	(353.72,263.18) --
	(353.74,263.18) --
	(353.74,263.18) --
	(353.76,263.18) --
	(353.76,263.19) --
	(353.77,263.19) --
	(353.77,263.19) --
	(353.79,263.19) --
	(353.79,263.20) --
	(353.80,263.20) --
	(353.80,263.20) --
	(353.81,263.20) --
	(353.81,263.21) --
	(353.82,263.21) --
	(353.82,263.21) --
	(353.84,263.21) --
	(353.84,263.22) --
	(353.86,263.22) --
	(353.86,263.22) --
	(353.88,263.22) --
	(353.88,263.23) --
	(353.89,263.23) --
	(353.89,263.23) --
	(353.90,263.23) --
	(353.90,263.24) --
	(353.92,263.24) --
	(353.92,263.24) --
	(353.94,263.24) --
	(353.94,263.25) --
	(353.95,263.25) --
	(353.95,263.25) --
	(353.97,263.25) --
	(353.97,263.26) --
	(353.98,263.26) --
	(353.98,263.26) --
	(353.99,263.26) --
	(353.99,263.27) --
	(354.01,263.27) --
	(354.01,263.27) --
	(354.02,263.27) --
	(354.02,263.28) --
	(354.03,263.28) --
	(354.03,263.28) --
	(354.04,263.28) --
	(354.04,263.29) --
	(354.05,263.29) --
	(354.05,263.29) --
	(354.07,263.29) --
	(354.07,263.30) --
	(354.09,263.30) --
	(354.09,263.30) --
	(354.10,263.30) --
	(354.10,263.31) --
	(354.12,263.31) --
	(354.12,263.31) --
	(354.13,263.31) --
	(354.13,263.32) --
	(354.15,263.32) --
	(354.15,263.32) --
	(354.16,263.32) --
	(354.16,263.33) --
	(354.18,263.33) --
	(354.18,263.33) --
	(354.19,263.33) --
	(354.19,263.34) --
	(354.21,263.34) --
	(354.21,263.34) --
	(354.22,263.34) --
	(354.22,263.35) --
	(354.23,263.35) --
	(354.23,263.35) --
	(354.24,263.35) --
	(354.24,263.36) --
	(354.26,263.36) --
	(354.26,263.36) --
	(354.28,263.36) --
	(354.28,263.37) --
	(354.29,263.37) --
	(354.29,263.37) --
	(354.31,263.37) --
	(354.31,263.38) --
	(354.32,263.38) --
	(354.32,263.38) --
	(354.34,263.38) --
	(354.34,263.39) --
	(354.35,263.39) --
	(354.35,263.39) --
	(354.36,263.39) --
	(354.36,263.40) --
	(354.38,263.40) --
	(354.38,263.40) --
	(354.40,263.40) --
	(354.40,263.41) --
	(354.41,263.41) --
	(354.41,263.41) --
	(354.42,263.41) --
	(354.42,263.42) --
	(354.44,263.42) --
	(354.44,263.42) --
	(354.45,263.42) --
	(354.45,263.43) --
	(354.47,263.43) --
	(354.47,263.43) --
	(354.48,263.43) --
	(354.48,263.44) --
	(354.49,263.44) --
	(354.49,263.44) --
	(354.51,263.44) --
	(354.51,263.45) --
	(354.53,263.45) --
	(354.53,263.45) --
	(354.54,263.45) --
	(354.54,263.45) --
	(354.55,263.45) --
	(354.55,263.46) --
	(354.57,263.46) --
	(354.57,263.47) --
	(354.59,263.47) --
	(354.59,263.47) --
	(354.60,263.47) --
	(354.60,263.48) --
	(354.61,263.48) --
	(354.61,263.48) --
	(354.62,263.48) --
	(354.62,263.49) --
	(354.64,263.49) --
	(354.64,263.49) --
	(354.66,263.49) --
	(354.66,263.50) --
	(354.67,263.50) --
	(354.67,263.50) --
	(354.69,263.50) --
	(354.69,263.50) --
	(354.71,263.50) --
	(354.71,263.51) --
	(354.73,263.51) --
	(354.73,263.51) --
	(354.74,263.51) --
	(354.74,263.52) --
	(354.75,263.52) --
	(354.75,263.52) --
	(354.76,263.52) --
	(354.76,263.53) --
	(354.78,263.53) --
	(354.78,263.53) --
	(354.79,263.53) --
	(354.79,263.54) --
	(354.81,263.54) --
	(354.81,263.54) --
	(354.82,263.54) --
	(354.82,263.55) --
	(354.84,263.55) --
	(354.84,263.55) --
	(354.86,263.55) --
	(354.86,263.56) --
	(354.87,263.56) --
	(354.87,263.56) --
	(354.88,263.56) --
	(354.88,263.57) --
	(354.89,263.57) --
	(354.89,263.57) --
	(354.91,263.57) --
	(354.91,263.58) --
	(354.93,263.58) --
	(354.93,263.58) --
	(354.94,263.58) --
	(354.94,263.59) --
	(354.95,263.59) --
	(354.95,263.59) --
	(354.96,263.59) --
	(354.96,263.60) --
	(354.97,263.60) --
	(354.97,263.60) --
	(354.98,263.60) --
	(354.98,263.61) --
	(355.00,263.61) --
	(355.00,263.61) --
	(355.01,263.61) --
	(355.01,263.62) --
	(355.03,263.62) --
	(355.03,263.62) --
	(355.04,263.62) --
	(355.04,263.63) --
	(355.05,263.63) --
	(355.05,263.63) --
	(355.07,263.63) --
	(355.07,263.64) --
	(355.09,263.64) --
	(355.09,263.64) --
	(355.10,263.64) --
	(355.10,263.65) --
	(355.11,263.65) --
	(355.11,263.65) --
	(355.13,263.65) --
	(355.13,263.66) --
	(355.14,263.66) --
	(355.14,263.66) --
	(355.16,263.66) --
	(355.16,263.67) --
	(355.17,263.67) --
	(355.17,263.67) --
	(355.18,263.67) --
	(355.18,263.68) --
	(355.20,263.68) --
	(355.20,263.68) --
	(355.22,263.68) --
	(355.22,263.69) --
	(355.23,263.69) --
	(355.23,263.69) --
	(355.24,263.69) --
	(355.24,263.70) --
	(355.26,263.70) --
	(355.26,263.70) --
	(355.27,263.70) --
	(355.27,263.71) --
	(355.29,263.71) --
	(355.29,263.71) --
	(355.30,263.71) --
	(355.30,263.72) --
	(355.31,263.72) --
	(355.31,263.72) --
	(355.33,263.72) --
	(355.33,263.73) --
	(355.34,263.73) --
	(355.34,263.73) --
	(355.35,263.73) --
	(355.35,263.73) --
	(355.37,263.73) --
	(355.37,263.74) --
	(355.39,263.74) --
	(355.39,263.74) --
	(355.41,263.74) --
	(355.41,263.75) --
	(355.42,263.75) --
	(355.42,263.75) --
	(355.44,263.75) --
	(355.44,263.76) --
	(355.46,263.76) --
	(355.46,263.76) --
	(355.47,263.76) --
	(355.47,263.77) --
	(355.48,263.77) --
	(355.48,263.77) --
	(355.50,263.77) --
	(355.50,263.78) --
	(355.52,263.78) --
	(355.52,263.78) --
	(355.53,263.78) --
	(355.53,263.79) --
	(355.55,263.79) --
	(355.55,263.79) --
	(355.56,263.79) --
	(355.56,263.80) --
	(355.58,263.80) --
	(355.58,263.80) --
	(355.60,263.80) --
	(355.60,263.81) --
	(355.61,263.81) --
	(355.61,263.81) --
	(355.63,263.81) --
	(355.63,263.82) --
	(355.64,263.82) --
	(355.64,263.82) --
	(355.65,263.82) --
	(355.65,263.83) --
	(355.67,263.83) --
	(355.67,263.83) --
	(355.68,263.83) --
	(355.68,263.84) --
	(355.70,263.84) --
	(355.70,263.84) --
	(355.71,263.84) --
	(355.71,263.85) --
	(355.73,263.85) --
	(355.73,263.85) --
	(355.74,263.85) --
	(355.74,263.86) --
	(355.75,263.86) --
	(355.75,263.86) --
	(355.77,263.86) --
	(355.77,263.87) --
	(355.78,263.87) --
	(355.78,263.87) --
	(355.80,263.87) --
	(355.80,263.88) --
	(355.81,263.88) --
	(355.81,263.88) --
	(355.82,263.88) --
	(355.82,263.89) --
	(355.84,263.89) --
	(355.84,263.89) --
	(355.85,263.89) --
	(355.85,263.90) --
	(355.86,263.90) --
	(355.86,263.90) --
	(355.88,263.90) --
	(355.88,263.91) --
	(355.89,263.91) --
	(355.89,263.91) --
	(355.91,263.91) --
	(355.91,263.92) --
	(355.92,263.92) --
	(355.92,263.92) --
	(355.94,263.92) --
	(355.94,263.93) --
	(355.96,263.93) --
	(355.96,263.93) --
	(355.97,263.93) --
	(355.97,263.94) --
	(355.98,263.94) --
	(355.98,263.94) --
	(356.00,263.94) --
	(356.00,263.95) --
	(356.02,263.95) --
	(356.02,263.95) --
	(356.03,263.95) --
	(356.03,263.96) --
	(356.04,263.96) --
	(356.04,263.96) --
	(356.05,263.96) --
	(356.05,263.97) --
	(356.07,263.97) --
	(356.07,263.97) --
	(356.08,263.97) --
	(356.08,263.98) --
	(356.09,263.98) --
	(356.09,263.98) --
	(356.11,263.98) --
	(356.11,263.99) --
	(356.12,263.99) --
	(356.12,263.99) --
	(356.14,263.99) --
	(356.14,264.00) --
	(356.15,264.00) --
	(356.15,264.00) --
	(356.16,264.00) --
	(356.16,264.01) --
	(356.18,264.01) --
	(356.18,264.01) --
	(356.19,264.01) --
	(356.19,264.02) --
	(356.21,264.02) --
	(356.21,264.02) --
	(356.23,264.02) --
	(356.23,264.03) --
	(356.24,264.03) --
	(356.24,264.03) --
	(356.25,264.03) --
	(356.25,264.04) --
	(356.27,264.04) --
	(356.27,264.04) --
	(356.28,264.04) --
	(356.28,264.05) --
	(356.29,264.05) --
	(356.29,264.05) --
	(356.30,264.05) --
	(356.30,264.06) --
	(356.32,264.06) --
	(356.32,264.06) --
	(356.33,264.06) --
	(356.33,264.07) --
	(356.35,264.07) --
	(356.35,264.07) --
	(356.36,264.07) --
	(356.36,264.08) --
	(356.38,264.08) --
	(356.38,264.08) --
	(356.39,264.08) --
	(356.39,264.09) --
	(356.40,264.09) --
	(356.40,264.09) --
	(356.42,264.09) --
	(356.42,264.10) --
	(356.44,264.10) --
	(356.44,264.10) --
	(356.45,264.10) --
	(356.45,264.10) --
	(356.46,264.10) --
	(356.46,264.11) --
	(356.47,264.11) --
	(356.47,264.12) --
	(356.49,264.12) --
	(356.49,264.12) --
	(356.50,264.12) --
	(356.50,264.12) --
	(356.52,264.12) --
	(356.52,264.13) --
	(356.53,264.13) --
	(356.53,264.13) --
	(356.54,264.13) --
	(356.54,264.14) --
	(356.56,264.14) --
	(356.56,264.14) --
	(356.57,264.14) --
	(356.57,264.15) --
	(356.59,264.15) --
	(356.59,264.15) --
	(356.60,264.15) --
	(356.60,264.16) --
	(356.61,264.16) --
	(356.61,264.16) --
	(356.63,264.16) --
	(356.63,264.17) --
	(356.64,264.17) --
	(356.64,264.17) --
	(356.65,264.17) --
	(356.65,264.18) --
	(356.67,264.18) --
	(356.67,264.18) --
	(356.68,264.18) --
	(356.68,264.19) --
	(356.69,264.19) --
	(356.69,264.19) --
	(356.71,264.19) --
	(356.71,264.20) --
	(356.72,264.20) --
	(356.72,264.20) --
	(356.74,264.20) --
	(356.74,264.21) --
	(356.75,264.21) --
	(356.75,264.21) --
	(356.76,264.21) --
	(356.76,264.22) --
	(356.78,264.22) --
	(356.78,264.22) --
	(356.79,264.22) --
	(356.79,264.23) --
	(356.80,264.23) --
	(356.80,264.23) --
	(356.82,264.23) --
	(356.82,264.24) --
	(356.83,264.24) --
	(356.83,264.24) --
	(356.85,264.24) --
	(356.85,264.25) --
	(356.86,264.25) --
	(356.86,264.25) --
	(356.88,264.25) --
	(356.88,264.26) --
	(356.89,264.26) --
	(356.89,264.26) --
	(356.91,264.26) --
	(356.91,264.27) --
	(356.92,264.27) --
	(356.92,264.27) --
	(356.93,264.27) --
	(356.93,264.28) --
	(356.94,264.28) --
	(356.94,264.28) --
	(356.95,264.28) --
	(356.95,264.29) --
	(356.97,264.29) --
	(356.97,264.29) --
	(356.98,264.29) --
	(356.98,264.30) --
	(356.99,264.30) --
	(356.99,264.30) --
	(357.01,264.30) --
	(357.01,264.31) --
	(357.02,264.31) --
	(357.02,264.31) --
	(357.04,264.31) --
	(357.04,264.32) --
	(357.05,264.32) --
	(357.05,264.32) --
	(357.07,264.32) --
	(357.07,264.33) --
	(357.08,264.33) --
	(357.08,264.33) --
	(357.10,264.33) --
	(357.10,264.34) --
	(357.12,264.34) --
	(357.12,264.34) --
	(357.13,264.34) --
	(357.13,264.35) --
	(357.15,264.35) --
	(357.15,264.35) --
	(357.16,264.35) --
	(357.16,264.35) --
	(357.17,264.35) --
	(357.17,264.36) --
	(357.19,264.36) --
	(357.19,264.37) --
	(357.20,264.37) --
	(357.20,264.37) --
	(357.22,264.37) --
	(357.22,264.38) --
	(357.23,264.38) --
	(357.23,264.38) --
	(357.25,264.38) --
	(357.25,264.39) --
	(357.26,264.39) --
	(357.26,264.39) --
	(357.28,264.39) --
	(357.28,264.40) --
	(357.29,264.40) --
	(357.29,264.40) --
	(357.30,264.40) --
	(357.30,264.41) --
	(357.32,264.41) --
	(357.32,264.41) --
	(357.33,264.41) --
	(357.33,264.42) --
	(357.35,264.42) --
	(357.35,264.42) --
	(357.36,264.42) --
	(357.36,264.42) --
	(357.38,264.42) --
	(357.38,264.43) --
	(357.40,264.43) --
	(357.40,264.43) --
	(357.41,264.43) --
	(357.41,264.44) --
	(357.43,264.44) --
	(357.43,264.44) --
	(357.44,264.44) --
	(357.44,264.45) --
	(357.45,264.45) --
	(357.45,264.45) --
	(357.47,264.45) --
	(357.47,264.46) --
	(357.48,264.46) --
	(357.48,264.46) --
	(357.50,264.46) --
	(357.50,264.47) --
	(357.52,264.47) --
	(357.52,264.47) --
	(357.53,264.47) --
	(357.53,264.48) --
	(357.55,264.48) --
	(357.55,264.48) --
	(357.56,264.48) --
	(357.56,264.49) --
	(357.58,264.49) --
	(357.58,264.49) --
	(357.59,264.49) --
	(357.59,264.50) --
	(357.61,264.50) --
	(357.61,264.50) --
	(357.62,264.50) --
	(357.62,264.51) --
	(357.64,264.51) --
	(357.64,264.51) --
	(357.65,264.51) --
	(357.65,264.52) --
	(357.67,264.52) --
	(357.67,264.52) --
	(357.68,264.52) --
	(357.68,264.53) --
	(357.69,264.53) --
	(357.69,264.53) --
	(357.71,264.53) --
	(357.71,264.54) --
	(357.72,264.54) --
	(357.72,264.54) --
	(357.74,264.54) --
	(357.74,264.55) --
	(357.76,264.55) --
	(357.76,264.55) --
	(357.77,264.55) --
	(357.77,264.56) --
	(357.78,264.56) --
	(357.78,264.56) --
	(357.80,264.56) --
	(357.80,264.57) --
	(357.81,264.57) --
	(357.81,264.57) --
	(357.82,264.57) --
	(357.82,264.58) --
	(357.84,264.58) --
	(357.84,264.58) --
	(357.85,264.58) --
	(357.85,264.59) --
	(357.87,264.59) --
	(357.87,264.59) --
	(357.89,264.59) --
	(357.89,264.60) --
	(357.90,264.60) --
	(357.90,264.60) --
	(357.91,264.60) --
	(357.91,264.61) --
	(357.93,264.61) --
	(357.93,264.61) --
	(357.94,264.61) --
	(357.94,264.62) --
	(357.95,264.62) --
	(357.95,264.62) --
	(357.96,264.62) --
	(357.96,264.63) --
	(357.98,264.63) --
	(357.98,264.63) --
	(357.99,264.63) --
	(357.99,264.64) --
	(358.01,264.64) --
	(358.01,264.64) --
	(358.02,264.64) --
	(358.02,264.65) --
	(358.03,264.65) --
	(358.03,264.65) --
	(358.05,264.65) --
	(358.05,264.66) --
	(358.06,264.66) --
	(358.06,264.66) --
	(358.08,264.66) --
	(358.08,264.67) --
	(358.10,264.67) --
	(358.10,264.67) --
	(358.12,264.67) --
	(358.12,264.68) --
	(358.13,264.68) --
	(358.13,264.68) --
	(358.14,264.68) --
	(358.14,264.69) --
	(358.15,264.69) --
	(358.15,264.69) --
	(358.16,264.69) --
	(358.16,264.70) --
	(358.18,264.70) --
	(358.18,264.70) --
	(358.19,264.70) --
	(358.19,264.71) --
	(358.21,264.71) --
	(358.21,264.71) --
	(358.22,264.71) --
	(358.22,264.72) --
	(358.23,264.72) --
	(358.23,264.72) --
	(358.25,264.72) --
	(358.25,264.73) --
	(358.26,264.73) --
	(358.26,264.73) --
	(358.28,264.73) --
	(358.28,264.73) --
	(358.29,264.73) --
	(358.29,264.74) --
	(358.30,264.74) --
	(358.30,264.75) --
	(358.31,264.75) --
	(358.31,264.75) --
	(358.32,264.75) --
	(358.32,264.76) --
	(358.34,264.76) --
	(358.34,264.76) --
	(358.35,264.76) --
	(358.35,264.77) --
	(358.37,264.77) --
	(358.37,264.77) --
	(358.38,264.77) --
	(358.38,264.78) --
	(358.40,264.78) --
	(358.40,264.78) --
	(358.41,264.78) --
	(358.41,264.79) --
	(358.43,264.79) --
	(358.43,264.79) --
	(358.44,264.79) --
	(358.44,264.80) --
	(358.45,264.80) --
	(358.45,264.80) --
	(358.47,264.80) --
	(358.47,264.81) --
	(358.48,264.81) --
	(358.48,264.81) --
	(358.49,264.81) --
	(358.49,264.82) --
	(358.50,264.82) --
	(358.50,264.82) --
	(358.51,264.82) --
	(358.51,264.83) --
	(358.53,264.83) --
	(358.53,264.83) --
	(358.54,264.83) --
	(358.54,264.84) --
	(358.55,264.84) --
	(358.55,264.84) --
	(358.56,264.84) --
	(358.56,264.85) --
	(358.58,264.85) --
	(358.58,264.85) --
	(358.59,264.85) --
	(358.59,264.85) --
	(358.60,264.85) --
	(358.60,264.86) --
	(358.61,264.86) --
	(358.61,264.86) --
	(358.63,264.86) --
	(358.63,264.87) --
	(358.64,264.87) --
	(358.64,264.87) --
	(358.65,264.87) --
	(358.65,264.88) --
	(358.66,264.88) --
	(358.66,264.88) --
	(358.68,264.88) --
	(358.68,264.89) --
	(358.70,264.89) --
	(358.70,264.89) --
	(358.71,264.89) --
	(358.71,264.90) --
	(358.72,264.90) --
	(358.72,264.90) --
	(358.74,264.90) --
	(358.74,264.91) --
	(358.75,264.91) --
	(358.75,264.91) --
	(358.76,264.91) --
	(358.76,264.92) --
	(358.77,264.92) --
	(358.77,264.92) --
	(358.79,264.92) --
	(358.79,264.93) --
	(358.81,264.93) --
	(358.81,264.93) --
	(358.82,264.93) --
	(358.82,264.94) --
	(358.84,264.94) --
	(358.84,264.95) --
	(358.85,264.95) --
	(358.85,264.95) --
	(358.86,264.95) --
	(358.86,264.95) --
	(358.88,264.95) --
	(358.88,264.96) --
	(358.89,264.96) --
	(358.89,264.96) --
	(358.90,264.96) --
	(358.90,264.97) --
	(358.91,264.97) --
	(358.91,264.97) --
	(358.92,264.97) --
	(358.92,264.98) --
	(358.94,264.98) --
	(358.94,264.98) --
	(358.95,264.98) --
	(358.95,264.99) --
	(358.96,264.99) --
	(358.96,264.99) --
	(358.97,264.99) --
	(358.97,265.00) --
	(358.99,265.00) --
	(358.99,265.00) --
	(359.00,265.00) --
	(359.00,265.01) --
	(359.01,265.01) --
	(359.01,265.01) --
	(359.03,265.01) --
	(359.03,265.02) --
	(359.05,265.02) --
	(359.05,265.02) --
	(359.06,265.02) --
	(359.06,265.03) --
	(359.07,265.03) --
	(359.07,265.03) --
	(359.09,265.03) --
	(359.09,265.04) --
	(359.10,265.04) --
	(359.10,265.04) --
	(359.11,265.04) --
	(359.11,265.05) --
	(359.12,265.05) --
	(359.12,265.05) --
	(359.14,265.05) --
	(359.14,265.06) --
	(359.15,265.06) --
	(359.15,265.06) --
	(359.17,265.06) --
	(359.17,265.07) --
	(359.18,265.07) --
	(359.18,265.07) --
	(359.19,265.07) --
	(359.19,265.08) --
	(359.20,265.08) --
	(359.20,265.08) --
	(359.22,265.08) --
	(359.22,265.09) --
	(359.23,265.09) --
	(359.23,265.09) --
	(359.24,265.09) --
	(359.24,265.10) --
	(359.25,265.10) --
	(359.25,265.10) --
	(359.27,265.10) --
	(359.27,265.11) --
	(359.28,265.11) --
	(359.28,265.11) --
	(359.29,265.11) --
	(359.29,265.12) --
	(359.30,265.12) --
	(359.30,265.12) --
	(359.32,265.12) --
	(359.32,265.13) --
	(359.33,265.13) --
	(359.33,265.13) --
	(359.35,265.13) --
	(359.35,265.14) --
	(359.36,265.14) --
	(359.36,265.14) --
	(359.37,265.14) --
	(359.37,265.15) --
	(359.39,265.15) --
	(359.39,265.15) --
	(359.40,265.15) --
	(359.40,265.16) --
	(359.41,265.16) --
	(359.41,265.16) --
	(359.43,265.16) --
	(359.43,265.17) --
	(359.44,265.17) --
	(359.44,265.17) --
	(359.45,265.17) --
	(359.45,265.18) --
	(359.47,265.18) --
	(359.47,265.18) --
	(359.48,265.18) --
	(359.48,265.19) --
	(359.50,265.19) --
	(359.50,265.19) --
	(359.51,265.19) --
	(359.51,265.20) --
	(359.52,265.20) --
	(359.52,265.20) --
	(359.54,265.20) --
	(359.54,265.21) --
	(359.55,265.21) --
	(359.55,265.21) --
	(359.56,265.21) --
	(359.56,265.22) --
	(359.58,265.22) --
	(359.58,265.22) --
	(359.59,265.22) --
	(359.59,265.23) --
	(359.60,265.23) --
	(359.60,265.23) --
	(359.62,265.23) --
	(359.62,265.24) --
	(359.64,265.24) --
	(359.64,265.24) --
	(359.65,265.24) --
	(359.65,265.25) --
	(359.66,265.25) --
	(359.66,265.25) --
	(359.68,265.25) --
	(359.68,265.25) --
	(359.70,265.25) --
	(359.70,265.26) --
	(359.71,265.26) --
	(359.71,265.26) --
	(359.73,265.26) --
	(359.73,265.27) --
	(359.74,265.27) --
	(359.74,265.27) --
	(359.75,265.27) --
	(359.75,265.28) --
	(359.77,265.28) --
	(359.77,265.28) --
	(359.78,265.28) --
	(359.78,265.29) --
	(359.79,265.29) --
	(359.79,265.29) --
	(359.81,265.29) --
	(359.81,265.30) --
	(359.82,265.30) --
	(359.82,265.30) --
	(359.83,265.30) --
	(359.83,265.31) --
	(359.85,265.31) --
	(359.85,265.31) --
	(359.86,265.31) --
	(359.86,265.32) --
	(359.87,265.32) --
	(359.87,265.32) --
	(359.88,265.32) --
	(359.88,265.33) --
	(359.89,265.33) --
	(359.89,265.33) --
	(359.91,265.33) --
	(359.91,265.34) --
	(359.92,265.34) --
	(359.92,265.34) --
	(359.94,265.34) --
	(359.94,265.35) --
	(359.95,265.35) --
	(359.95,265.35) --
	(359.96,265.35) --
	(359.96,265.36) --
	(359.98,265.36) --
	(359.98,265.36) --
	(359.99,265.36) --
	(359.99,265.37) --
	(360.00,265.37) --
	(360.00,265.37) --
	(360.01,265.37) --
	(360.01,265.38) --
	(360.03,265.38) --
	(360.03,265.38) --
	(360.05,265.38) --
	(360.05,265.39) --
	(360.06,265.39) --
	(360.06,265.39) --
	(360.08,265.39) --
	(360.08,265.40) --
	(360.09,265.40) --
	(360.09,265.40) --
	(360.10,265.40) --
	(360.10,265.41) --
	(360.11,265.41) --
	(360.11,265.41) --
	(360.13,265.41) --
	(360.13,265.42) --
	(360.14,265.42) --
	(360.14,265.42) --
	(360.15,265.42) --
	(360.15,265.43) --
	(360.15,265.43) --
	(360.15,265.43) --
	(360.17,265.43) --
	(360.17,265.44) --
	(360.18,265.44) --
	(360.18,265.44) --
	(360.19,265.44) --
	(360.19,265.45) --
	(360.21,265.45) --
	(360.21,265.45) --
	(360.22,265.45) --
	(360.22,265.46) --
	(360.23,265.46) --
	(360.23,265.46) --
	(360.24,265.46) --
	(360.24,265.47) --
	(360.25,265.47) --
	(360.25,265.47) --
	(360.26,265.47) --
	(360.26,265.48) --
	(360.27,265.48) --
	(360.27,265.48) --
	(360.28,265.48) --
	(360.28,265.48) --
	(360.29,265.48) --
	(360.29,265.49) --
	(360.31,265.49) --
	(360.31,265.49) --
	(360.32,265.49) --
	(360.32,265.50) --
	(360.33,265.50) --
	(360.33,265.50) --
	(360.34,265.50) --
	(360.34,265.51) --
	(360.36,265.51) --
	(360.36,265.51) --
	(360.37,265.51) --
	(360.37,265.52) --
	(360.38,265.52) --
	(360.38,265.52) --
	(360.40,265.52) --
	(360.40,265.53) --
	(360.41,265.53) --
	(360.41,265.53) --
	(360.42,265.53) --
	(360.42,265.54) --
	(360.43,265.54) --
	(360.43,265.54) --
	(360.45,265.54) --
	(360.45,265.55) --
	(360.46,265.55) --
	(360.46,265.55) --
	(360.47,265.55) --
	(360.47,265.56) --
	(360.49,265.56) --
	(360.49,265.56) --
	(360.50,265.56) --
	(360.50,265.57) --
	(360.51,265.57) --
	(360.51,265.57) --
	(360.53,265.57) --
	(360.53,265.58) --
	(360.54,265.58) --
	(360.54,265.58) --
	(360.55,265.58) --
	(360.55,265.59) --
	(360.57,265.59) --
	(360.57,265.59) --
	(360.58,265.59) --
	(360.58,265.60) --
	(360.59,265.60) --
	(360.59,265.60) --
	(360.60,265.60) --
	(360.60,265.61) --
	(360.61,265.61) --
	(360.61,265.61) --
	(360.63,265.61) --
	(360.63,265.62) --
	(360.64,265.62) --
	(360.64,265.62) --
	(360.65,265.62) --
	(360.65,265.63) --
	(360.66,265.63) --
	(360.66,265.63) --
	(360.68,265.63) --
	(360.68,265.64) --
	(360.69,265.64) --
	(360.69,265.64) --
	(360.70,265.64) --
	(360.70,265.65) --
	(360.71,265.65) --
	(360.71,265.65) --
	(360.73,265.65) --
	(360.73,265.66) --
	(360.74,265.66) --
	(360.74,265.66) --
	(360.75,265.66) --
	(360.75,265.67) --
	(360.76,265.67) --
	(360.76,265.67) --
	(360.78,265.67) --
	(360.78,265.68) --
	(360.79,265.68) --
	(360.79,265.68) --
	(360.80,265.68) --
	(360.80,265.69) --
	(360.81,265.69) --
	(360.81,265.69) --
	(360.82,265.69) --
	(360.82,265.70) --
	(360.83,265.70) --
	(360.83,265.70) --
	(360.85,265.70) --
	(360.85,265.70) --
	(360.86,265.70) --
	(360.86,265.71) --
	(360.87,265.71) --
	(360.87,265.71) --
	(360.89,265.71) --
	(360.89,265.72) --
	(360.89,265.72) --
	(360.89,265.72) --
	(360.90,265.72) --
	(360.90,265.73) --
	(360.92,265.73) --
	(360.92,265.73) --
	(360.93,265.73) --
	(360.93,265.74) --
	(360.94,265.74) --
	(360.94,265.74) --
	(360.96,265.74) --
	(360.96,265.75) --
	(360.97,265.75) --
	(360.97,265.75) --
	(360.99,265.75) --
	(360.99,265.76) --
	(361.00,265.76) --
	(361.00,265.76) --
	(361.01,265.76) --
	(361.01,265.77) --
	(361.03,265.77) --
	(361.03,265.77) --
	(361.05,265.77) --
	(361.05,265.78) --
	(361.06,265.78) --
	(361.06,265.78) --
	(361.08,265.78) --
	(361.08,265.79) --
	(361.10,265.79) --
	(361.10,265.79) --
	(361.11,265.79) --
	(361.11,265.80) --
	(361.13,265.80) --
	(361.13,265.80) --
	(361.14,265.80) --
	(361.14,265.81) --
	(361.16,265.81) --
	(361.16,265.81) --
	(361.17,265.81) --
	(361.17,265.82) --
	(361.18,265.82) --
	(361.18,265.82) --
	(361.19,265.82) --
	(361.19,265.83) --
	(361.21,265.83) --
	(361.21,265.83) --
	(361.22,265.83) --
	(361.22,265.84) --
	(361.23,265.84) --
	(361.23,265.84) --
	(361.25,265.84) --
	(361.25,265.85) --
	(361.26,265.85) --
	(361.26,265.85) --
	(361.27,265.85) --
	(361.27,265.86) --
	(361.28,265.86) --
	(361.28,265.86) --
	(361.30,265.86) --
	(361.30,265.86) --
	(361.32,265.86) --
	(361.32,265.87) --
	(361.34,265.87) --
	(361.34,265.87) --
	(361.35,265.87) --
	(361.35,265.88) --
	(361.37,265.88) --
	(361.37,265.88) --
	(361.38,265.88) --
	(361.38,265.89) --
	(361.40,265.89) --
	(361.40,265.89) --
	(361.41,265.89) --
	(361.41,265.90) --
	(361.43,265.90) --
	(361.43,265.90) --
	(361.44,265.90) --
	(361.44,265.91) --
	(361.45,265.91) --
	(361.45,265.91) --
	(361.47,265.91) --
	(361.47,265.92) --
	(361.48,265.92) --
	(361.48,265.92) --
	(361.49,265.92) --
	(361.49,265.93) --
	(361.51,265.93) --
	(361.51,265.93) --
	(361.53,265.93) --
	(361.53,265.94) --
	(361.54,265.94) --
	(361.54,265.94) --
	(361.56,265.94) --
	(361.56,265.95) --
	(361.57,265.95) --
	(361.57,265.95) --
	(361.59,265.95) --
	(361.59,265.96) --
	(361.61,265.96) --
	(361.61,265.96) --
	(361.62,265.96) --
	(361.62,265.97) --
	(361.63,265.97) --
	(361.63,265.97) --
	(361.64,265.97) --
	(361.64,265.98) --
	(361.65,265.98) --
	(361.65,265.98) --
	(361.67,265.98) --
	(361.67,265.99) --
	(361.69,265.99) --
	(361.69,265.99) --
	(361.70,265.99) --
	(361.70,266.00) --
	(361.72,266.00) --
	(361.72,266.00) --
	(361.73,266.00) --
	(361.73,266.01) --
	(361.75,266.01) --
	(361.75,266.01) --
	(361.76,266.01) --
	(361.76,266.02) --
	(361.78,266.02) --
	(361.78,266.02) --
	(361.79,266.02) --
	(361.79,266.03) --
	(361.80,266.03) --
	(361.80,266.03) --
	(361.81,266.03) --
	(361.81,266.04) --
	(361.83,266.04) --
	(361.83,266.04) --
	(361.84,266.04) --
	(361.84,266.05) --
	(361.85,266.05) --
	(361.85,266.05) --
	(361.86,266.05) --
	(361.86,266.06) --
	(361.88,266.06) --
	(361.88,266.06) --
	(361.89,266.06) --
	(361.89,266.07) --
	(361.91,266.07) --
	(361.91,266.07) --
	(361.92,266.07) --
	(361.92,266.08) --
	(361.93,266.08) --
	(361.93,266.08) --
	(361.94,266.08) --
	(361.94,266.09) --
	(361.96,266.09) --
	(361.96,266.09) --
	(361.97,266.09) --
	(361.97,266.10) --
	(361.98,266.10) --
	(361.98,266.10) --
	(362.00,266.10) --
	(362.00,266.11) --
	(362.01,266.11) --
	(362.01,266.11) --
	(362.02,266.11) --
	(362.02,266.12) --
	(362.03,266.12) --
	(362.03,266.12) --
	(362.05,266.12) --
	(362.05,266.13) --
	(362.06,266.13) --
	(362.06,266.13) --
	(362.07,266.13) --
	(362.07,266.14) --
	(362.08,266.14) --
	(362.08,266.14) --
	(362.09,266.14) --
	(362.09,266.15) --
	(362.10,266.15) --
	(362.10,266.15) --
	(362.12,266.15) --
	(362.12,266.15) --
	(362.13,266.15) --
	(362.13,266.16) --
	(362.14,266.16) --
	(362.14,266.16) --
	(362.16,266.16) --
	(362.16,266.17) --
	(362.17,266.17) --
	(362.17,266.17) --
	(362.18,266.17) --
	(362.18,266.18) --
	(362.19,266.18) --
	(362.19,266.18) --
	(362.21,266.18) --
	(362.21,266.19) --
	(362.22,266.19) --
	(362.22,266.19) --
	(362.23,266.19) --
	(362.23,266.20) --
	(362.24,266.20) --
	(362.24,266.20) --
	(362.25,266.20) --
	(362.25,266.21) --
	(362.27,266.21) --
	(362.27,266.21) --
	(362.28,266.21) --
	(362.28,266.22) --
	(362.30,266.22) --
	(362.30,266.22) --
	(362.31,266.22) --
	(362.31,266.23) --
	(362.33,266.23) --
	(362.33,266.23) --
	(362.34,266.23) --
	(362.34,266.24) --
	(362.35,266.24) --
	(362.35,266.24) --
	(362.37,266.24) --
	(362.37,266.25) --
	(362.38,266.25) --
	(362.38,266.25) --
	(362.39,266.25) --
	(362.39,266.26) --
	(362.41,266.26) --
	(362.41,266.26) --
	(362.42,266.26) --
	(362.42,266.27) --
	(362.43,266.27) --
	(362.43,266.27) --
	(362.44,266.27) --
	(362.44,266.28) --
	(362.46,266.28) --
	(362.46,266.28) --
	(362.47,266.28) --
	(362.47,266.29) --
	(362.48,266.29) --
	(362.48,266.29) --
	(362.49,266.29) --
	(362.49,266.30) --
	(362.50,266.30) --
	(362.50,266.30) --
	(362.51,266.30) --
	(362.51,266.31) --
	(362.53,266.31) --
	(362.53,266.31) --
	(362.54,266.31) --
	(362.54,266.32) --
	(362.55,266.32) --
	(362.55,266.32) --
	(362.56,266.32) --
	(362.56,266.33) --
	(362.57,266.33) --
	(362.57,266.33) --
	(362.59,266.33) --
	(362.59,266.34) --
	(362.60,266.34) --
	(362.60,266.34) --
	(362.61,266.34) --
	(362.61,266.35) --
	(362.62,266.35) --
	(362.62,266.35) --
	(362.63,266.35) --
	(362.63,266.36) --
	(362.64,266.36) --
	(362.64,266.36) --
	(362.66,266.36) --
	(362.66,266.37) --
	(362.67,266.37) --
	(362.67,266.37) --
	(362.68,266.37) --
	(362.68,266.38) --
	(362.69,266.38) --
	(362.69,266.38) --
	(362.71,266.38) --
	(362.71,266.39) --
	(362.72,266.39) --
	(362.72,266.39) --
	(362.73,266.39) --
	(362.73,266.40) --
	(362.75,266.40) --
	(362.75,266.40) --
	(362.76,266.40) --
	(362.76,266.41) --
	(362.77,266.41) --
	(362.77,266.41) --
	(362.79,266.41) --
	(362.79,266.42) --
	(362.80,266.42) --
	(362.80,266.42) --
	(362.81,266.42) --
	(362.81,266.42) --
	(362.83,266.42) --
	(362.83,266.43) --
	(362.84,266.43) --
	(362.84,266.43) --
	(362.86,266.43) --
	(362.86,266.44) --
	(362.87,266.44) --
	(362.87,266.44) --
	(362.88,266.44) --
	(362.88,266.45) --
	(362.90,266.45) --
	(362.90,266.45) --
	(362.91,266.45) --
	(362.91,266.46) --
	(362.92,266.46) --
	(362.92,266.46) --
	(362.94,266.46) --
	(362.94,266.47) --
	(362.95,266.47) --
	(362.95,266.47) --
	(362.97,266.47) --
	(362.97,266.48) --
	(362.99,266.48) --
	(362.99,266.48) --
	(363.00,266.48) --
	(363.00,266.49) --
	(363.01,266.49) --
	(363.01,266.49) --
	(363.03,266.49) --
	(363.03,266.50) --
	(363.04,266.50) --
	(363.04,266.50) --
	(363.05,266.50) --
	(363.05,266.51) --
	(363.07,266.51) --
	(363.07,266.51) --
	(363.08,266.51) --
	(363.08,266.52) --
	(363.09,266.52) --
	(363.09,266.52) --
	(363.11,266.52) --
	(363.11,266.53) --
	(363.12,266.53) --
	(363.12,266.53) --
	(363.13,266.53) --
	(363.13,266.54) --
	(363.14,266.54) --
	(363.14,266.54) --
	(363.15,266.54) --
	(363.15,266.55) --
	(363.16,266.55) --
	(363.16,266.55) --
	(363.17,266.55) --
	(363.17,266.56) --
	(363.18,266.56) --
	(363.18,266.56) --
	(363.20,266.56) --
	(363.20,266.57) --
	(363.21,266.57) --
	(363.21,266.57) --
	(363.23,266.57) --
	(363.23,266.58) --
	(363.24,266.58) --
	(363.24,266.58) --
	(363.26,266.58) --
	(363.26,266.59) --
	(363.27,266.59) --
	(363.27,266.59) --
	(363.28,266.59) --
	(363.28,266.60) --
	(363.30,266.60) --
	(363.30,266.60) --
	(363.31,266.60) --
	(363.31,266.61) --
	(363.32,266.61) --
	(363.32,266.61) --
	(363.33,266.61) --
	(363.33,266.62) --
	(363.35,266.62) --
	(363.35,266.62) --
	(363.36,266.62) --
	(363.36,266.63) --
	(363.38,266.63) --
	(363.38,266.63) --
	(363.40,266.63) --
	(363.40,266.64) --
	(363.41,266.64) --
	(363.41,266.64) --
	(363.42,266.64) --
	(363.42,266.65) --
	(363.43,266.65) --
	(363.43,266.65) --
	(363.45,266.65) --
	(363.45,266.66) --
	(363.46,266.66) --
	(363.46,266.66) --
	(363.47,266.66) --
	(363.47,266.67) --
	(363.49,266.67) --
	(363.49,266.67) --
	(363.50,266.67) --
	(363.50,266.68) --
	(363.52,266.68) --
	(363.52,266.68) --
	(363.53,266.68) --
	(363.53,266.69) --
	(363.54,266.69) --
	(363.54,266.69) --
	(363.55,266.69) --
	(363.55,266.70) --
	(363.56,266.70) --
	(363.56,266.70) --
	(363.57,266.70) --
	(363.57,266.71) --
	(363.58,266.71) --
	(363.58,266.71) --
	(363.60,266.71) --
	(363.60,266.72) --
	(363.61,266.72) --
	(363.61,266.72) --
	(363.63,266.72) --
	(363.63,266.73) --
	(363.64,266.73) --
	(363.64,266.73) --
	(363.65,266.73) --
	(363.65,266.74) --
	(363.66,266.74) --
	(363.66,266.74) --
	(363.67,266.74) --
	(363.67,266.75) --
	(363.68,266.75) --
	(363.68,266.75) --
	(363.69,266.75) --
	(363.69,266.76) --
	(363.70,266.76) --
	(363.70,266.76) --
	(363.72,266.76) --
	(363.72,266.77) --
	(363.73,266.77) --
	(363.73,266.77) --
	(363.74,266.77) --
	(363.74,266.78) --
	(363.76,266.78) --
	(363.76,266.78) --
	(363.77,266.78) --
	(363.77,266.78) --
	(363.78,266.78) --
	(363.78,266.79) --
	(363.80,266.79) --
	(363.80,266.79) --
	(363.81,266.79) --
	(363.81,266.80) --
	(363.82,266.80) --
	(363.82,266.80) --
	(363.84,266.80) --
	(363.84,266.81) --
	(363.85,266.81) --
	(363.85,266.81) --
	(363.85,266.81) --
	(363.85,266.82) --
	(363.87,266.82) --
	(363.87,266.82) --
	(363.88,266.82) --
	(363.88,266.83) --
	(363.89,266.83) --
	(363.89,266.83) --
	(363.90,266.83) --
	(363.90,266.84) --
	(363.91,266.84) --
	(363.91,266.84) --
	(363.93,266.84) --
	(363.93,266.85) --
	(363.94,266.85) --
	(363.94,266.85) --
	(363.95,266.85) --
	(363.95,266.86) --
	(363.96,266.86) --
	(363.96,266.86) --
	(363.97,266.86) --
	(363.97,266.87) --
	(363.98,266.87) --
	(363.98,266.87) --
	(363.99,266.87) --
	(363.99,266.88) --
	(364.01,266.88) --
	(364.01,266.88) --
	(364.02,266.88) --
	(364.02,266.89) --
	(364.04,266.89) --
	(364.04,266.89) --
	(364.05,266.89) --
	(364.05,266.90) --
	(364.06,266.90) --
	(364.06,266.90) --
	(364.07,266.90) --
	(364.07,266.91) --
	(364.08,266.91) --
	(364.08,266.91) --
	(364.10,266.91) --
	(364.10,266.92) --
	(364.10,266.92) --
	(364.10,266.92) --
	(364.12,266.92) --
	(364.12,266.93) --
	(364.13,266.93) --
	(364.13,266.93) --
	(364.13,266.93) --
	(364.13,266.94) --
	(364.15,266.94) --
	(364.15,266.94) --
	(364.16,266.94) --
	(364.16,266.95) --
	(364.17,266.95) --
	(364.17,266.95) --
	(364.18,266.95) --
	(364.18,266.96) --
	(364.19,266.96) --
	(364.19,266.96) --
	(364.20,266.96) --
	(364.20,266.97) --
	(364.21,266.97) --
	(364.21,266.97) --
	(364.23,266.97) --
	(364.23,266.98) --
	(364.24,266.98) --
	(364.24,266.98) --
	(364.25,266.98) --
	(364.25,266.99) --
	(364.27,266.99) --
	(364.27,266.99) --
	(364.28,266.99) --
	(364.28,267.00) --
	(364.29,267.00) --
	(364.29,267.00) --
	(364.31,267.00) --
	(364.31,267.01) --
	(364.32,267.01) --
	(364.32,267.01) --
	(364.34,267.01) --
	(364.34,267.02) --
	(364.34,267.02) --
	(364.34,267.02) --
	(364.36,267.02) --
	(364.36,267.02) --
	(364.37,267.02) --
	(364.37,267.03) --
	(364.38,267.03) --
	(364.38,267.03) --
	(364.40,267.03) --
	(364.40,267.04) --
	(364.41,267.04) --
	(364.41,267.04) --
	(364.42,267.04) --
	(364.42,267.05) --
	(364.43,267.05) --
	(364.43,267.05) --
	(364.45,267.05) --
	(364.45,267.06) --
	(364.46,267.06) --
	(364.46,267.06) --
	(364.47,267.06) --
	(364.47,267.07) --
	(364.48,267.07) --
	(364.48,267.07) --
	(364.49,267.07) --
	(364.49,267.08) --
	(364.50,267.08) --
	(364.50,267.08) --
	(364.52,267.08) --
	(364.52,267.09) --
	(364.52,267.09) --
	(364.52,267.09) --
	(364.54,267.09) --
	(364.54,267.10) --
	(364.55,267.10) --
	(364.55,267.10) --
	(364.56,267.10) --
	(364.56,267.11) --
	(364.57,267.11) --
	(364.57,267.11) --
	(364.59,267.11) --
	(364.59,267.12) --
	(364.60,267.12) --
	(364.60,267.12) --
	(364.61,267.12) --
	(364.61,267.13) --
	(364.63,267.13) --
	(364.63,267.13) --
	(364.64,267.13) --
	(364.64,267.14) --
	(364.65,267.14) --
	(364.65,267.14) --
	(364.67,267.14) --
	(364.67,267.15) --
	(364.68,267.15) --
	(364.68,267.15) --
	(364.69,267.15) --
	(364.69,267.16) --
	(364.70,267.16) --
	(364.70,267.16) --
	(364.72,267.16) --
	(364.72,267.17) --
	(364.73,267.17) --
	(364.73,267.17) --
	(364.74,267.17) --
	(364.74,267.18) --
	(364.76,267.18) --
	(364.76,267.18) --
	(364.77,267.18) --
	(364.77,267.19) --
	(364.78,267.19) --
	(364.78,267.19) --
	(364.80,267.19) --
	(364.80,267.20) --
	(364.80,267.20) --
	(364.80,267.20) --
	(364.82,267.20) --
	(364.82,267.21) --
	(364.83,267.21) --
	(364.83,267.21) --
	(364.84,267.21) --
	(364.84,267.22) --
	(364.85,267.22) --
	(364.85,267.22) --
	(364.87,267.22) --
	(364.87,267.23) --
	(364.88,267.23) --
	(364.88,267.23) --
	(364.89,267.23) --
	(364.89,267.24) --
	(364.90,267.24) --
	(364.90,267.24) --
	(364.91,267.24) --
	(364.91,267.25) --
	(364.92,267.25) --
	(364.92,267.25) --
	(364.93,267.25) --
	(364.93,267.26) --
	(364.94,267.26) --
	(364.94,267.26) --
	(364.95,267.26) --
	(364.95,267.27) --
	(364.97,267.27) --
	(364.97,267.27) --
	(364.98,267.27) --
	(364.98,267.28) --
	(364.99,267.28) --
	(364.99,267.28) --
	(365.00,267.28) --
	(365.00,267.28) --
	(365.01,267.28) --
	(365.01,267.29) --
	(365.02,267.29) --
	(365.02,267.29) --
	(365.04,267.29) --
	(365.04,267.30) --
	(365.04,267.30) --
	(365.04,267.30) --
	(365.05,267.30) --
	(365.05,267.31) --
	(365.06,267.31) --
	(365.06,267.31) --
	(365.07,267.31) --
	(365.07,267.32) --
	(365.09,267.32) --
	(365.09,267.32) --
	(365.10,267.32) --
	(365.10,267.33) --
	(365.11,267.33) --
	(365.11,267.33) --
	(365.12,267.33) --
	(365.12,267.34) --
	(365.13,267.34) --
	(365.13,267.34) --
	(365.14,267.34) --
	(365.14,267.35) --
	(365.15,267.35) --
	(365.15,267.35) --
	(365.16,267.35) --
	(365.16,267.36) --
	(365.18,267.36) --
	(365.18,267.36) --
	(365.19,267.36) --
	(365.19,267.37) --
	(365.20,267.37) --
	(365.20,267.37) --
	(365.21,267.37) --
	(365.21,267.38) --
	(365.22,267.38) --
	(365.22,267.38) --
	(365.23,267.38) --
	(365.23,267.39) --
	(365.24,267.39) --
	(365.24,267.39) --
	(365.25,267.39) --
	(365.25,267.40) --
	(365.27,267.40) --
	(365.27,267.40) --
	(365.28,267.40) --
	(365.28,267.41) --
	(365.29,267.41) --
	(365.29,267.41) --
	(365.30,267.41) --
	(365.30,267.42) --
	(365.31,267.42) --
	(365.31,267.42) --
	(365.33,267.42) --
	(365.33,267.43) --
	(365.34,267.43) --
	(365.34,267.43) --
	(365.35,267.43) --
	(365.35,267.44) --
	(365.36,267.44) --
	(365.36,267.44) --
	(365.38,267.44) --
	(365.38,267.45) --
	(365.39,267.45) --
	(365.39,267.45) --
	(365.39,267.45) --
	(365.39,267.46) --
	(365.41,267.46) --
	(365.41,267.46) --
	(365.42,267.46) --
	(365.42,267.46) --
	(365.43,267.46) --
	(365.43,267.47) --
	(365.44,267.47) --
	(365.44,267.48) --
	(365.45,267.48) --
	(365.45,267.48) --
	(365.47,267.48) --
	(365.47,267.48) --
	(365.47,267.48) --
	(365.47,267.49) --
	(365.49,267.49) --
	(365.49,267.49) --
	(365.50,267.49) --
	(365.50,267.50) --
	(365.51,267.50) --
	(365.51,267.50) --
	(365.52,267.50) --
	(365.52,267.51) --
	(365.53,267.51) --
	(365.53,267.51) --
	(365.54,267.51) --
	(365.54,267.52) --
	(365.55,267.52) --
	(365.55,267.52) --
	(365.56,267.52) --
	(365.56,267.53) --
	(365.57,267.53) --
	(365.57,267.53) --
	(365.58,267.53) --
	(365.58,267.54) --
	(365.60,267.54) --
	(365.60,267.54) --
	(365.61,267.54) --
	(365.61,267.55) --
	(365.62,267.55) --
	(365.62,267.55) --
	(365.63,267.55) --
	(365.63,267.56) --
	(365.64,267.56) --
	(365.64,267.56) --
	(365.66,267.56) --
	(365.66,267.57) --
	(365.67,267.57) --
	(365.67,267.57) --
	(365.69,267.57) --
	(365.69,267.58) --
	(365.70,267.58) --
	(365.70,267.58) --
	(365.71,267.58) --
	(365.71,267.59) --
	(365.72,267.59) --
	(365.72,267.59) --
	(365.73,267.59) --
	(365.73,267.60) --
	(365.73,267.60) --
	(365.73,267.60) --
	(365.74,267.60) --
	(365.74,267.61) --
	(365.75,267.61) --
	(365.75,267.61) --
	(365.77,267.61) --
	(365.77,267.62) --
	(365.78,267.62) --
	(365.78,267.62) --
	(365.79,267.62) --
	(365.79,267.62) --
	(365.81,267.62) --
	(365.81,267.63) --
	(365.81,267.63) --
	(365.81,267.63) --
	(365.82,267.63) --
	(365.82,267.64) --
	(365.83,267.64) --
	(365.83,267.64) --
	(365.84,267.64) --
	(365.84,267.65) --
	(365.85,267.65) --
	(365.85,267.65) --
	(365.86,267.65) --
	(365.86,267.66) --
	(365.88,267.66) --
	(365.88,267.66) --
	(365.89,267.66) --
	(365.89,267.67) --
	(365.90,267.67) --
	(365.90,267.67) --
	(365.91,267.67) --
	(365.91,267.68) --
	(365.92,267.68) --
	(365.92,267.68) --
	(365.93,267.68) --
	(365.93,267.69) --
	(365.95,267.69) --
	(365.95,267.69) --
	(365.96,267.69) --
	(365.96,267.70) --
	(365.97,267.70) --
	(365.97,267.70) --
	(365.99,267.70) --
	(365.99,267.71) --
	(366.00,267.71) --
	(366.00,267.71) --
	(366.01,267.71) --
	(366.01,267.72) --
	(366.02,267.72) --
	(366.02,267.72) --
	(366.03,267.72) --
	(366.03,267.73) --
	(366.04,267.73) --
	(366.04,267.73) --
	(366.05,267.73) --
	(366.05,267.74) --
	(366.07,267.74) --
	(366.07,267.74) --
	(366.08,267.74) --
	(366.08,267.74) --
	(366.09,267.74) --
	(366.09,267.75) --
	(366.11,267.75) --
	(366.11,267.75) --
	(366.12,267.75) --
	(366.12,267.76) --
	(366.13,267.76) --
	(366.13,267.76) --
	(366.14,267.76) --
	(366.14,267.77) --
	(366.15,267.77) --
	(366.15,267.77) --
	(366.16,267.77) --
	(366.16,267.78) --
	(366.17,267.78) --
	(366.17,267.78) --
	(366.18,267.78) --
	(366.18,267.79) --
	(366.19,267.79) --
	(366.19,267.79) --
	(366.20,267.79) --
	(366.20,267.80) --
	(366.21,267.80) --
	(366.21,267.80) --
	(366.22,267.80) --
	(366.22,267.81) --
	(366.23,267.81) --
	(366.23,267.81) --
	(366.24,267.81) --
	(366.24,267.82) --
	(366.25,267.82) --
	(366.25,267.82) --
	(366.27,267.82) --
	(366.27,267.83) --
	(366.28,267.83) --
	(366.28,267.83) --
	(366.29,267.83) --
	(366.29,267.84) --
	(366.30,267.84) --
	(366.30,267.84) --
	(366.31,267.84) --
	(366.31,267.85) --
	(366.32,267.85) --
	(366.32,267.85) --
	(366.33,267.85) --
	(366.33,267.86) --
	(366.34,267.86) --
	(366.34,267.86) --
	(366.36,267.86) --
	(366.36,267.87) --
	(366.37,267.87) --
	(366.37,267.87) --
	(366.39,267.87) --
	(366.39,267.88) --
	(366.40,267.88) --
	(366.40,267.88) --
	(366.41,267.88) --
	(366.41,267.89) --
	(366.42,267.89) --
	(366.42,267.89) --
	(366.43,267.89) --
	(366.43,267.90) --
	(366.44,267.90) --
	(366.44,267.90) --
	(366.45,267.90) --
	(366.45,267.91) --
	(366.46,267.91) --
	(366.46,267.91) --
	(366.48,267.91) --
	(366.48,267.92) --
	(366.49,267.92) --
	(366.49,267.92) --
	(366.50,267.92) --
	(366.50,267.93) --
	(366.51,267.93) --
	(366.51,267.93) --
	(366.52,267.93) --
	(366.52,267.93) --
	(366.53,267.93) --
	(366.53,267.94) --
	(366.55,267.94) --
	(366.55,267.94) --
	(366.56,267.94) --
	(366.56,267.95) --
	(366.57,267.95) --
	(366.57,267.95) --
	(366.58,267.95) --
	(366.58,267.96) --
	(366.60,267.96) --
	(366.60,267.96) --
	(366.61,267.96) --
	(366.61,267.97) --
	(366.62,267.97) --
	(366.62,267.97) --
	(366.63,267.97) --
	(366.63,267.98) --
	(366.64,267.98) --
	(366.64,267.98) --
	(366.65,267.98) --
	(366.65,267.99) --
	(366.66,267.99) --
	(366.66,267.99) --
	(366.68,267.99) --
	(366.68,268.00) --
	(366.69,268.00) --
	(366.69,268.00) --
	(366.70,268.00) --
	(366.70,268.01) --
	(366.71,268.01) --
	(366.71,268.01) --
	(366.73,268.01) --
	(366.73,268.02) --
	(366.73,268.02) --
	(366.73,268.02) --
	(366.75,268.02) --
	(366.75,268.03) --
	(366.76,268.03) --
	(366.76,268.03) --
	(366.77,268.03) --
	(366.77,268.04) --
	(366.79,268.04) --
	(366.79,268.04) --
	(366.80,268.04) --
	(366.80,268.05) --
	(366.81,268.05) --
	(366.81,268.05) --
	(366.82,268.05) --
	(366.82,268.06) --
	(366.84,268.06) --
	(366.84,268.06) --
	(366.85,268.06) --
	(366.85,268.07) --
	(366.86,268.07) --
	(366.86,268.07) --
	(366.87,268.07) --
	(366.87,268.08) --
	(366.89,268.08) --
	(366.89,268.08) --
	(366.90,268.08) --
	(366.90,268.09) --
	(366.92,268.09) --
	(366.92,268.09) --
	(366.93,268.09) --
	(366.93,268.10) --
	(366.94,268.10) --
	(366.94,268.10) --
	(366.95,268.10) --
	(366.95,268.11) --
	(366.96,268.11) --
	(366.96,268.11) --
	(366.98,268.11) --
	(366.98,268.12) --
	(366.98,268.12) --
	(366.98,268.12) --
	(367.00,268.12) --
	(367.00,268.12) --
	(367.01,268.12) --
	(367.01,268.13) --
	(367.02,268.13) --
	(367.02,268.13) --
	(367.03,268.13) --
	(367.03,268.14) --
	(367.04,268.14) --
	(367.04,268.14) --
	(367.05,268.14) --
	(367.05,268.15) --
	(367.06,268.15) --
	(367.06,268.15) --
	(367.08,268.15) --
	(367.08,268.16) --
	(367.09,268.16) --
	(367.09,268.16) --
	(367.10,268.16) --
	(367.10,268.17) --
	(367.12,268.17) --
	(367.12,268.17) --
	(367.13,268.17) --
	(367.13,268.18) --
	(367.14,268.18) --
	(367.14,268.18) --
	(367.15,268.18) --
	(367.15,268.19) --
	(367.16,268.19) --
	(367.16,268.19) --
	(367.17,268.19) --
	(367.17,268.20) --
	(367.18,268.20) --
	(367.18,268.20) --
	(367.19,268.20) --
	(367.19,268.21) --
	(367.20,268.21) --
	(367.20,268.21) --
	(367.21,268.21) --
	(367.21,268.22) --
	(367.22,268.22) --
	(367.22,268.22) --
	(367.23,268.22) --
	(367.23,268.23) --
	(367.25,268.23) --
	(367.25,268.23) --
	(367.26,268.23) --
	(367.26,268.24) --
	(367.28,268.24) --
	(367.28,268.24) --
	(367.29,268.24) --
	(367.29,268.25) --
	(367.30,268.25) --
	(367.30,268.25) --
	(367.31,268.25) --
	(367.31,268.26) --
	(367.32,268.26) --
	(367.32,268.26) --
	(367.33,268.26) --
	(367.33,268.27) --
	(367.34,268.27) --
	(367.34,268.27) --
	(367.36,268.27) --
	(367.36,268.28) --
	(367.37,268.28) --
	(367.37,268.28) --
	(367.39,268.28) --
	(367.39,268.29) --
	(367.40,268.29) --
	(367.40,268.29) --
	(367.41,268.29) --
	(367.41,268.30) --
	(367.43,268.30) --
	(367.43,268.30) --
	(367.44,268.30) --
	(367.44,268.31) --
	(367.45,268.31) --
	(367.45,268.31) --
	(367.46,268.31) --
	(367.46,268.32) --
	(367.47,268.32) --
	(367.47,268.32) --
	(367.49,268.32) --
	(367.49,268.33) --
	(367.50,268.33) --
	(367.50,268.33) --
	(367.51,268.33) --
	(367.51,268.34) --
	(367.52,268.34) --
	(367.52,268.34) --
	(367.53,268.34) --
	(367.53,268.35) --
	(367.54,268.35) --
	(367.54,268.35) --
	(367.55,268.35) --
	(367.55,268.36) --
	(367.56,268.36) --
	(367.56,268.36) --
	(367.57,268.36) --
	(367.57,268.37) --
	(367.58,268.37) --
	(367.58,268.37) --
	(367.60,268.37) --
	(367.60,268.38) --
	(367.61,268.38) --
	(367.61,268.38) --
	(367.62,268.38) --
	(367.62,268.39) --
	(367.64,268.39) --
	(367.64,268.39) --
	(367.65,268.39) --
	(367.65,268.40) --
	(367.66,268.40) --
	(367.66,268.40) --
	(367.67,268.40) --
	(367.67,268.41) --
	(367.68,268.41) --
	(367.68,268.41) --
	(367.69,268.41) --
	(367.69,268.42) --
	(367.71,268.42) --
	(367.71,268.42) --
	(367.72,268.42) --
	(367.72,268.42) --
	(367.73,268.42) --
	(367.73,268.43) --
	(367.74,268.43) --
	(367.74,268.43) --
	(367.75,268.43) --
	(367.75,268.44) --
	(367.76,268.44) --
	(367.76,268.44) --
	(367.77,268.44) --
	(367.77,268.45) --
	(367.78,268.45) --
	(367.78,268.45) --
	(367.79,268.45) --
	(367.79,268.46) --
	(367.80,268.46) --
	(367.80,268.46) --
	(367.81,268.46) --
	(367.81,268.47) --
	(367.81,268.47) --
	(367.81,268.47) --
	(367.82,268.47) --
	(367.82,268.48) --
	(367.83,268.48) --
	(367.83,268.48) --
	(367.85,268.48) --
	(367.85,268.49) --
	(367.85,268.49) --
	(367.85,268.49) --
	(367.87,268.49) --
	(367.87,268.50) --
	(367.88,268.50) --
	(367.88,268.50) --
	(367.90,268.50) --
	(367.90,268.51) --
	(367.91,268.51) --
	(367.91,268.51) --
	(367.92,268.51) --
	(367.92,268.52) --
	(367.93,268.52) --
	(367.93,268.52) --
	(367.95,268.52) --
	(367.95,268.53) --
	(367.96,268.53) --
	(367.96,268.53) --
	(367.97,268.53) --
	(367.97,268.54) --
	(367.98,268.54) --
	(367.98,268.54) --
	(367.99,268.54) --
	(367.99,268.55) --
	(368.00,268.55) --
	(368.00,268.55) --
	(368.02,268.55) --
	(368.02,268.56) --
	(368.04,268.56) --
	(368.04,268.56) --
	(368.05,268.56) --
	(368.05,268.57) --
	(368.06,268.57) --
	(368.06,268.57) --
	(368.07,268.57) --
	(368.07,268.58) --
	(368.09,268.58) --
	(368.09,268.58) --
	(368.10,268.58) --
	(368.10,268.59) --
	(368.11,268.59) --
	(368.11,268.59) --
	(368.13,268.59) --
	(368.13,268.60) --
	(368.14,268.60) --
	(368.14,268.60) --
	(368.15,268.60) --
	(368.15,268.61) --
	(368.16,268.61) --
	(368.16,268.61) --
	(368.17,268.61) --
	(368.17,268.62) --
	(368.18,268.62) --
	(368.18,268.62) --
	(368.20,268.62) --
	(368.20,268.63) --
	(368.21,268.63) --
	(368.21,268.63) --
	(368.22,268.63) --
	(368.22,268.64) --
	(368.23,268.64) --
	(368.23,268.64) --
	(368.24,268.64) --
	(368.24,268.65) --
	(368.25,268.65) --
	(368.25,268.65) --
	(368.27,268.65) --
	(368.27,268.65) --
	(368.28,268.65) --
	(368.28,268.66) --
	(368.29,268.66) --
	(368.29,268.66) --
	(368.30,268.66) --
	(368.30,268.67) --
	(368.31,268.67) --
	(368.31,268.67) --
	(368.33,268.67) --
	(368.33,268.68) --
	(368.34,268.68) --
	(368.34,268.68) --
	(368.35,268.68) --
	(368.35,268.69) --
	(368.36,268.69) --
	(368.36,268.69) --
	(368.37,268.69) --
	(368.37,268.70) --
	(368.38,268.70) --
	(368.38,268.70) --
	(368.40,268.70) --
	(368.40,268.71) --
	(368.41,268.71) --
	(368.41,268.71) --
	(368.42,268.71) --
	(368.42,268.72) --
	(368.44,268.72) --
	(368.44,268.72) --
	(368.46,268.72) --
	(368.46,268.73) --
	(368.47,268.73) --
	(368.47,268.73) --
	(368.48,268.73) --
	(368.48,268.74) --
	(368.49,268.74) --
	(368.49,268.74) --
	(368.50,268.74) --
	(368.50,268.75) --
	(368.51,268.75) --
	(368.51,268.75) --
	(368.53,268.75) --
	(368.53,268.76) --
	(368.54,268.76) --
	(368.54,268.76) --
	(368.55,268.76) --
	(368.55,268.77) --
	(368.57,268.77) --
	(368.57,268.77) --
	(368.58,268.77) --
	(368.58,268.78) --
	(368.59,268.78) --
	(368.59,268.78) --
	(368.60,268.78) --
	(368.60,268.79) --
	(368.61,268.79) --
	(368.61,268.79) --
	(368.63,268.79) --
	(368.63,268.80) --
	(368.64,268.80) --
	(368.64,268.80) --
	(368.65,268.80) --
	(368.65,268.81) --
	(368.67,268.81) --
	(368.67,268.81) --
	(368.68,268.81) --
	(368.68,268.82) --
	(368.69,268.82) --
	(368.69,268.82) --
	(368.71,268.82) --
	(368.71,268.83) --
	(368.72,268.83) --
	(368.72,268.83) --
	(368.72,268.83) --
	(368.72,268.84) --
	(368.73,268.84) --
	(368.73,268.84) --
	(368.75,268.84) --
	(368.75,268.85) --
	(368.75,268.85) --
	(368.75,268.85) --
	(368.77,268.85) --
	(368.77,268.86) --
	(368.78,268.86) --
	(368.78,268.86) --
	(368.79,268.86) --
	(368.79,268.87) --
	(368.80,268.87) --
	(368.80,268.87) --
	(368.81,268.87) --
	(368.81,268.87) --
	(368.82,268.87) --
	(368.82,268.88) --
	(368.84,268.88) --
	(368.84,268.88) --
	(368.85,268.88) --
	(368.85,268.89) --
	(368.86,268.89) --
	(368.86,268.89) --
	(368.87,268.89) --
	(368.87,268.90) --
	(368.88,268.90) --
	(368.88,268.90) --
	(368.90,268.90) --
	(368.90,268.91) --
	(368.91,268.91) --
	(368.91,268.91) --
	(368.92,268.91) --
	(368.92,268.92) --
	(368.94,268.92) --
	(368.94,268.92) --
	(368.95,268.92) --
	(368.95,268.93) --
	(368.96,268.93) --
	(368.96,268.93) --
	(368.97,268.93) --
	(368.97,268.94) --
	(368.97,268.94) --
	(368.97,268.94) --
	(368.99,268.94) --
	(368.99,268.95) --
	(369.00,268.95) --
	(369.00,268.95) --
	(369.01,268.95) --
	(369.01,268.96) --
	(369.02,268.96) --
	(369.02,268.96) --
	(369.04,268.96) --
	(369.04,268.97) --
	(369.05,268.97) --
	(369.05,268.97) --
	(369.07,268.97) --
	(369.07,268.98) --
	(369.08,268.98) --
	(369.08,268.98) --
	(369.09,268.98) --
	(369.09,268.99) --
	(369.10,268.99) --
	(369.10,268.99) --
	(369.12,268.99) --
	(369.12,269.00) --
	(369.14,269.00) --
	(369.14,269.00) --
	(369.14,269.00) --
	(369.14,269.01) --
	(369.16,269.01) --
	(369.16,269.01) --
	(369.17,269.01) --
	(369.17,269.02) --
	(369.18,269.02) --
	(369.18,269.02) --
	(369.19,269.02) --
	(369.19,269.03) --
	(369.20,269.03) --
	(369.20,269.03) --
	(369.21,269.03) --
	(369.21,269.04) --
	(369.22,269.04) --
	(369.22,269.04) --
	(369.23,269.04) --
	(369.23,269.05) --
	(369.24,269.05) --
	(369.24,269.05) --
	(369.26,269.05) --
	(369.26,269.06) --
	(369.27,269.06) --
	(369.27,269.06) --
	(369.28,269.06) --
	(369.28,269.07) --
	(369.29,269.07) --
	(369.29,269.07) --
	(369.30,269.07) --
	(369.30,269.07) --
	(369.31,269.07) --
	(369.31,269.08) --
	(369.32,269.08) --
	(369.32,269.08) --
	(369.33,269.08) --
	(369.33,269.09) --
	(369.34,269.09) --
	(369.34,269.09) --
	(369.35,269.09) --
	(369.35,269.10) --
	(369.36,269.10) --
	(369.36,269.10) --
	(369.37,269.10) --
	(369.37,269.11) --
	(369.38,269.11) --
	(369.38,269.11) --
	(369.39,269.11) --
	(369.39,269.12) --
	(369.40,269.12) --
	(369.40,269.12) --
	(369.41,269.12) --
	(369.41,269.13) --
	(369.42,269.13) --
	(369.42,269.13) --
	(369.44,269.13) --
	(369.44,269.14) --
	(369.45,269.14) --
	(369.45,269.14) --
	(369.47,269.14) --
	(369.47,269.15) --
	(369.49,269.15) --
	(369.49,269.15) --
	(369.50,269.15) --
	(369.50,269.16) --
	(369.50,269.16) --
	(369.50,269.16) --
	(369.52,269.16) --
	(369.52,269.17) --
	(369.54,269.17) --
	(369.54,269.17) --
	(369.55,269.17) --
	(369.55,269.18) --
	(369.56,269.18) --
	(369.56,269.18) --
	(369.57,269.18) --
	(369.57,269.19) --
	(369.58,269.19) --
	(369.58,269.19) --
	(369.60,269.19) --
	(369.60,269.20) --
	(369.60,269.20) --
	(369.60,269.20) --
	(369.61,269.20) --
	(369.61,269.21) --
	(369.62,269.21) --
	(369.62,269.21) --
	(369.63,269.21) --
	(369.63,269.22) --
	(369.64,269.22) --
	(369.64,269.22) --
	(369.65,269.22) --
	(369.65,269.23) --
	(369.66,269.23) --
	(369.66,269.23) --
	(369.67,269.23) --
	(369.67,269.23) --
	(369.67,269.23) --
	(369.67,269.24) --
	(369.69,269.24) --
	(369.69,269.24) --
	(369.70,269.24) --
	(369.70,269.25) --
	(369.71,269.25) --
	(369.71,269.25) --
	(369.73,269.25) --
	(369.73,269.26) --
	(369.75,269.26) --
	(369.75,269.26) --
	(369.76,269.26) --
	(369.76,269.27) --
	(369.77,269.27) --
	(369.77,269.27) --
	(369.78,269.27) --
	(369.78,269.28) --
	(369.79,269.28) --
	(369.79,269.28) --
	(369.80,269.28) --
	(369.80,269.29) --
	(369.81,269.29) --
	(369.81,269.29) --
	(369.82,269.29) --
	(369.82,269.30) --
	(369.84,269.30) --
	(369.84,269.30) --
	(369.85,269.30) --
	(369.85,269.31) --
	(369.86,269.31) --
	(369.86,269.31) --
	(369.87,269.31) --
	(369.87,269.32) --
	(369.88,269.32) --
	(369.88,269.32) --
	(369.89,269.32) --
	(369.89,269.33) --
	(369.91,269.33) --
	(369.91,269.33) --
	(369.92,269.33) --
	(369.92,269.34) --
	(369.93,269.34) --
	(369.93,269.34) --
	(369.94,269.34) --
	(369.94,269.35) --
	(369.95,269.35) --
	(369.95,269.35) --
	(369.96,269.35) --
	(369.96,269.36) --
	(369.97,269.36) --
	(369.97,269.36) --
	(369.98,269.36) --
	(369.98,269.36) --
	(369.99,269.36) --
	(369.99,269.37) --
	(370.00,269.37) --
	(370.00,269.37) --
	(370.02,269.37) --
	(370.02,269.38) --
	(370.03,269.38) --
	(370.03,269.38) --
	(370.04,269.38) --
	(370.04,269.39) --
	(370.05,269.39) --
	(370.05,269.39) --
	(370.06,269.39) --
	(370.06,269.40) --
	(370.07,269.40) --
	(370.07,269.40) --
	(370.08,269.40) --
	(370.08,269.41) --
	(370.10,269.41) --
	(370.10,269.41) --
	(370.11,269.41) --
	(370.11,269.42) --
	(370.12,269.42) --
	(370.12,269.42) --
	(370.14,269.42) --
	(370.14,269.43) --
	(370.14,269.43) --
	(370.14,269.43) --
	(370.15,269.43) --
	(370.15,269.44) --
	(370.16,269.44) --
	(370.16,269.44) --
	(370.18,269.44) --
	(370.18,269.45) --
	(370.19,269.45) --
	(370.19,269.45) --
	(370.20,269.45) --
	(370.20,269.46) --
	(370.21,269.46) --
	(370.21,269.46) --
	(370.22,269.46) --
	(370.22,269.47) --
	(370.24,269.47) --
	(370.24,269.47) --
	(370.25,269.47) --
	(370.25,269.48) --
	(370.27,269.48) --
	(370.27,269.48) --
	(370.28,269.48) --
	(370.28,269.49) --
	(370.29,269.49) --
	(370.29,269.49) --
	(370.31,269.49) --
	(370.31,269.50) --
	(370.32,269.50) --
	(370.32,269.50) --
	(370.33,269.50) --
	(370.33,269.51) --
	(370.35,269.51) --
	(370.35,269.51) --
	(370.36,269.51) --
	(370.36,269.52) --
	(370.37,269.52) --
	(370.37,269.52) --
	(370.37,269.52) --
	(370.37,269.53) --
	(370.39,269.53) --
	(370.39,269.53) --
	(370.40,269.53) --
	(370.40,269.54) --
	(370.41,269.54) --
	(370.41,269.54) --
	(370.42,269.54) --
	(370.42,269.54) --
	(370.43,269.54) --
	(370.43,269.55) --
	(370.44,269.55) --
	(370.44,269.55) --
	(370.45,269.55) --
	(370.45,269.56) --
	(370.46,269.56) --
	(370.46,269.56) --
	(370.47,269.56) --
	(370.47,269.57) --
	(370.48,269.57) --
	(370.48,269.57) --
	(370.49,269.57) --
	(370.49,269.58) --
	(370.50,269.58) --
	(370.50,269.58) --
	(370.52,269.58) --
	(370.52,269.59) --
	(370.53,269.59) --
	(370.53,269.59) --
	(370.55,269.59) --
	(370.55,269.60) --
	(370.56,269.60) --
	(370.56,269.60) --
	(370.57,269.60) --
	(370.57,269.61) --
	(370.59,269.61) --
	(370.59,269.61) --
	(370.60,269.61) --
	(370.60,269.62) --
	(370.61,269.62) --
	(370.61,269.62) --
	(370.62,269.62) --
	(370.62,269.63) --
	(370.63,269.63) --
	(370.63,269.63) --
	(370.65,269.63) --
	(370.65,269.64) --
	(370.66,269.64) --
	(370.66,269.64) --
	(370.67,269.64) --
	(370.67,269.65) --
	(370.68,269.65) --
	(370.68,269.65) --
	(370.69,269.65) --
	(370.69,269.66) --
	(370.70,269.66) --
	(370.70,269.66) --
	(370.72,269.66) --
	(370.72,269.66) --
	(370.73,269.66) --
	(370.73,269.67) --
	(370.74,269.67) --
	(370.74,269.67) --
	(370.75,269.67) --
	(370.75,269.68) --
	(370.76,269.68) --
	(370.76,269.68) --
	(370.77,269.68) --
	(370.77,269.69) --
	(370.78,269.69) --
	(370.78,269.69) --
	(370.80,269.69) --
	(370.80,269.70) --
	(370.81,269.70) --
	(370.81,269.70) --
	(370.82,269.70) --
	(370.82,269.71) --
	(370.83,269.71) --
	(370.83,269.71) --
	(370.84,269.71) --
	(370.84,269.72) --
	(370.85,269.72) --
	(370.85,269.72) --
	(370.87,269.72) --
	(370.87,269.73) --
	(370.88,269.73) --
	(370.88,269.73) --
	(370.88,269.73) --
	(370.88,269.74) --
	(370.90,269.74) --
	(370.90,269.74) --
	(370.91,269.74) --
	(370.91,269.75) --
	(370.92,269.75) --
	(370.92,269.75) --
	(370.93,269.75) --
	(370.93,269.76) --
	(370.94,269.76) --
	(370.94,269.76) --
	(370.95,269.76) --
	(370.95,269.77) --
	(370.97,269.77) --
	(370.97,269.77) --
	(370.98,269.77) --
	(370.98,269.78) --
	(370.99,269.78) --
	(370.99,269.78) --
	(371.01,269.78) --
	(371.01,269.78) --
	(371.01,269.78) --
	(371.01,269.79) --
	(371.02,269.79) --
	(371.02,269.79) --
	(371.04,269.79) --
	(371.04,269.80) --
	(371.05,269.80) --
	(371.05,269.80) --
	(371.06,269.80) --
	(371.06,269.81) --
	(371.07,269.81) --
	(371.07,269.81) --
	(371.09,269.81) --
	(371.09,269.82) --
	(371.10,269.82) --
	(371.10,269.82) --
	(371.11,269.82) --
	(371.11,269.83) --
	(371.12,269.83) --
	(371.12,269.83) --
	(371.13,269.83) --
	(371.13,269.84) --
	(371.14,269.84) --
	(371.14,269.84) --
	(371.16,269.84) --
	(371.16,269.85) --
	(371.17,269.85) --
	(371.17,269.85) --
	(371.18,269.85) --
	(371.18,269.86) --
	(371.19,269.86) --
	(371.19,269.86) --
	(371.21,269.86) --
	(371.21,269.87) --
	(371.22,269.87) --
	(371.22,269.87) --
	(371.23,269.87) --
	(371.23,269.88) --
	(371.24,269.88) --
	(371.24,269.88) --
	(371.25,269.88) --
	(371.25,269.89) --
	(371.26,269.89) --
	(371.26,269.89) --
	(371.28,269.89) --
	(371.28,269.90) --
	(371.29,269.90) --
	(371.29,269.90) --
	(371.30,269.90) --
	(371.30,269.91) --
	(371.31,269.91) --
	(371.31,269.91) --
	(371.32,269.91) --
	(371.32,269.92) --
	(371.34,269.92) --
	(371.34,269.92) --
	(371.35,269.92) --
	(371.35,269.93) --
	(371.36,269.93) --
	(371.36,269.93) --
	(371.37,269.93) --
	(371.37,269.94) --
	(371.38,269.94) --
	(371.38,269.94) --
	(371.39,269.94) --
	(371.39,269.95) --
	(371.40,269.95) --
	(371.40,269.95) --
	(371.42,269.95) --
	(371.42,269.96) --
	(371.43,269.96) --
	(371.43,269.96) --
	(371.44,269.96) --
	(371.44,269.97) --
	(371.46,269.97) --
	(371.46,269.97) --
	(371.47,269.97) --
	(371.47,269.97) --
	(371.48,269.97) --
	(371.48,269.98) --
	(371.49,269.98) --
	(371.49,269.98) --
	(371.50,269.98) --
	(371.50,269.99) --
	(371.51,269.99) --
	(371.51,269.99) --
	(371.52,269.99) --
	(371.52,270.00) --
	(371.53,270.00) --
	(371.53,270.00) --
	(371.54,270.00) --
	(371.54,270.01) --
	(371.56,270.01) --
	(371.56,270.01) --
	(371.57,270.01) --
	(371.57,270.02) --
	(371.58,270.02) --
	(371.58,270.02) --
	(371.59,270.02) --
	(371.59,270.03) --
	(371.61,270.03) --
	(371.61,270.03) --
	(371.62,270.03) --
	(371.62,270.04) --
	(371.63,270.04) --
	(371.63,270.04) --
	(371.64,270.04) --
	(371.64,270.05) --
	(371.65,270.05) --
	(371.65,270.05) --
	(371.66,270.05) --
	(371.66,270.06) --
	(371.67,270.06) --
	(371.67,270.06) --
	(371.68,270.06) --
	(371.68,270.07) --
	(371.69,270.07) --
	(371.69,270.07) --
	(371.71,270.07) --
	(371.71,270.08) --
	(371.72,270.08) --
	(371.72,270.08) --
	(371.73,270.08) --
	(371.73,270.09) --
	(371.75,270.09) --
	(371.75,270.09) --
	(371.76,270.09) --
	(371.76,270.10) --
	(371.77,270.10) --
	(371.77,270.10) --
	(371.78,270.10) --
	(371.78,270.11) --
	(371.79,270.11) --
	(371.79,270.11) --
	(371.80,270.11) --
	(371.80,270.12) --
	(371.82,270.12) --
	(371.82,270.12) --
	(371.84,270.12) --
	(371.84,270.12) --
	(371.85,270.12) --
	(371.85,270.13) --
	(371.86,270.13) --
	(371.86,270.13) --
	(371.87,270.13) --
	(371.87,270.14) --
	(371.88,270.14) --
	(371.88,270.14) --
	(371.90,270.14) --
	(371.90,270.15) --
	(371.91,270.15) --
	(371.91,270.15) --
	(371.92,270.15) --
	(371.92,270.16) --
	(371.93,270.16) --
	(371.93,270.16) --
	(371.94,270.16) --
	(371.94,270.17) --
	(371.95,270.17) --
	(371.95,270.17) --
	(371.97,270.17) --
	(371.97,270.18) --
	(371.97,270.18) --
	(371.97,270.18) --
	(371.98,270.18) --
	(371.98,270.19) --
	(372.00,270.19) --
	(372.00,270.19) --
	(372.01,270.19) --
	(372.01,270.20) --
	(372.02,270.20) --
	(372.02,270.20) --
	(372.03,270.20) --
	(372.03,270.21) --
	(372.04,270.21) --
	(372.04,270.21) --
	(372.05,270.21) --
	(372.05,270.22) --
	(372.06,270.22) --
	(372.06,270.22) --
	(372.07,270.22) --
	(372.07,270.23) --
	(372.09,270.23) --
	(372.09,270.23) --
	(372.10,270.23) --
	(372.10,270.24) --
	(372.11,270.24) --
	(372.11,270.24) --
	(372.12,270.24) --
	(372.12,270.24) --
	(372.14,270.24) --
	(372.14,270.25) --
	(372.15,270.25) --
	(372.15,270.25) --
	(372.16,270.25) --
	(372.16,270.26) --
	(372.17,270.26) --
	(372.17,270.26) --
	(372.19,270.26) --
	(372.19,270.27) --
	(372.20,270.27) --
	(372.20,270.27) --
	(372.21,270.27) --
	(372.21,270.28) --
	(372.22,270.28) --
	(372.22,270.28) --
	(372.23,270.28) --
	(372.23,270.29) --
	(372.24,270.29) --
	(372.24,270.29) --
	(372.26,270.29) --
	(372.26,270.30) --
	(372.27,270.30) --
	(372.27,270.30) --
	(372.28,270.30) --
	(372.28,270.31) --
	(372.29,270.31) --
	(372.29,270.31) --
	(372.30,270.31) --
	(372.30,270.32) --
	(372.31,270.32) --
	(372.31,270.32) --
	(372.33,270.32) --
	(372.33,270.33) --
	(372.34,270.33) --
	(372.34,270.33) --
	(372.35,270.33) --
	(372.35,270.34) --
	(372.37,270.34) --
	(372.37,270.34) --
	(372.38,270.34) --
	(372.38,270.35) --
	(372.39,270.35) --
	(372.39,270.35) --
	(372.40,270.35) --
	(372.40,270.36) --
	(372.41,270.36) --
	(372.41,270.36) --
	(372.42,270.36) --
	(372.42,270.37) --
	(372.43,270.37) --
	(372.43,270.37) --
	(372.44,270.37) --
	(372.44,270.38) --
	(372.45,270.38) --
	(372.45,270.38) --
	(372.47,270.38) --
	(372.47,270.39) --
	(372.48,270.39) --
	(372.48,270.39) --
	(372.50,270.39) --
	(372.50,270.39) --
	(372.52,270.39) --
	(372.52,270.40) --
	(372.53,270.40) --
	(372.53,270.40) --
	(372.54,270.40) --
	(372.54,270.41) --
	(372.55,270.41) --
	(372.55,270.41) --
	(372.56,270.41) --
	(372.56,270.42) --
	(372.57,270.42) --
	(372.57,270.42) --
	(372.58,270.42) --
	(372.58,270.43) --
	(372.59,270.43) --
	(372.59,270.43) --
	(372.60,270.43) --
	(372.60,270.44) --
	(372.61,270.44) --
	(372.61,270.44) --
	(372.63,270.44) --
	(372.63,270.45) --
	(372.64,270.45) --
	(372.64,270.45) --
	(372.65,270.45) --
	(372.65,270.46) --
	(372.66,270.46) --
	(372.66,270.46) --
	(372.67,270.46) --
	(372.67,270.47) --
	(372.69,270.47) --
	(372.69,270.47) --
	(372.70,270.47) --
	(372.70,270.48) --
	(372.71,270.48) --
	(372.71,270.48) --
	(372.72,270.48) --
	(372.72,270.49) --
	(372.74,270.49) --
	(372.74,270.49) --
	(372.75,270.49) --
	(372.75,270.50) --
	(372.76,270.50) --
	(372.76,270.50) --
	(372.77,270.50) --
	(372.77,270.51) --
	(372.77,270.51) --
	(372.77,270.51) --
	(372.78,270.51) --
	(372.78,270.52) --
	(372.80,270.52) --
	(372.80,270.52) --
	(372.81,270.52) --
	(372.81,270.53) --
	(372.82,270.53) --
	(372.82,270.53) --
	(372.84,270.53) --
	(372.84,270.54) --
	(372.85,270.54) --
	(372.85,270.54) --
	(372.86,270.54) --
	(372.86,270.54) --
	(372.87,270.54) --
	(372.87,270.55) --
	(372.89,270.55) --
	(372.89,270.55) --
	(372.90,270.55) --
	(372.90,270.56) --
	(372.91,270.56) --
	(372.91,270.56) --
	(372.92,270.56) --
	(372.92,270.57) --
	(372.94,270.57) --
	(372.94,270.57) --
	(372.95,270.57) --
	(372.95,270.58) --
	(372.96,270.58) --
	(372.96,270.58) --
	(372.97,270.58) --
	(372.97,270.59) --
	(372.99,270.59) --
	(372.99,270.59) --
	(373.00,270.59) --
	(373.00,270.60) --
	(373.02,270.60) --
	(373.02,270.60) --
	(373.03,270.60) --
	(373.03,270.61) --
	(373.05,270.61) --
	(373.05,270.61) --
	(373.06,270.61) --
	(373.06,270.62) --
	(373.08,270.62) --
	(373.08,270.62) --
	(373.08,270.62) --
	(373.08,270.63) --
	(373.10,270.63) --
	(373.10,270.63) --
	(373.11,270.63) --
	(373.11,270.64) --
	(373.12,270.64) --
	(373.12,270.64) --
	(373.14,270.64) --
	(373.14,270.65) --
	(373.14,270.65) --
	(373.14,270.65) --
	(373.16,270.65) --
	(373.16,270.66) --
	(373.17,270.66) --
	(373.17,270.66) --
	(373.19,270.66) --
	(373.19,270.67) --
	(373.20,270.67) --
	(373.20,270.67) --
	(373.21,270.67) --
	(373.21,270.68) --
	(373.22,270.68) --
	(373.22,270.68) --
	(373.24,270.68) --
	(373.24,270.69) --
	(373.25,270.69) --
	(373.25,270.69) --
	(373.27,270.69) --
	(373.27,270.70) --
	(373.28,270.70) --
	(373.28,270.70) --
	(373.29,270.70) --
	(373.29,270.70) --
	(373.30,270.70) --
	(373.30,270.71) --
	(373.31,270.71) --
	(373.31,270.71) --
	(373.32,270.71) --
	(373.32,270.72) --
	(373.33,270.72) --
	(373.33,270.72) --
	(373.35,270.72) --
	(373.35,270.73) --
	(373.36,270.73) --
	(373.36,270.73) --
	(373.37,270.73) --
	(373.37,270.74) --
	(373.39,270.74) --
	(373.39,270.74) --
	(373.40,270.74) --
	(373.40,270.75) --
	(373.41,270.75) --
	(373.41,270.75) --
	(373.43,270.75) --
	(373.43,270.76) --
	(373.44,270.76) --
	(373.44,270.76) --
	(373.45,270.76) --
	(373.45,270.77) --
	(373.46,270.77) --
	(373.46,270.77) --
	(373.47,270.77) --
	(373.47,270.78) --
	(373.48,270.78) --
	(373.48,270.78) --
	(373.50,270.78) --
	(373.50,270.79) --
	(373.50,270.79) --
	(373.50,270.79) --
	(373.52,270.79) --
	(373.52,270.80) --
	(373.53,270.80) --
	(373.53,270.80) --
	(373.54,270.80) --
	(373.54,270.81) --
	(373.56,270.81) --
	(373.56,270.81) --
	(373.57,270.81) --
	(373.57,270.82) --
	(373.58,270.82) --
	(373.58,270.82) --
	(373.59,270.82) --
	(373.59,270.83) --
	(373.61,270.83) --
	(373.61,270.83) --
	(373.62,270.83) --
	(373.62,270.84) --
	(373.63,270.84) --
	(373.63,270.84) --
	(373.64,270.84) --
	(373.64,270.85) --
	(373.66,270.85) --
	(373.66,270.85) --
	(373.67,270.85) --
	(373.67,270.85) --
	(373.68,270.85) --
	(373.68,270.86) --
	(373.69,270.86) --
	(373.69,270.86) --
	(373.70,270.86) --
	(373.70,270.87) --
	(373.71,270.87) --
	(373.71,270.87) --
	(373.72,270.87) --
	(373.72,270.88) --
	(373.74,270.88) --
	(373.74,270.88) --
	(373.75,270.88) --
	(373.75,270.89) --
	(373.76,270.89) --
	(373.76,270.89) --
	(373.78,270.89) --
	(373.78,270.90) --
	(373.79,270.90) --
	(373.79,270.90) --
	(373.81,270.90) --
	(373.81,270.91) --
	(373.82,270.91) --
	(373.82,270.91) --
	(373.83,270.91) --
	(373.83,270.92) --
	(373.84,270.92) --
	(373.84,270.92) --
	(373.85,270.92) --
	(373.85,270.93) --
	(373.86,270.93) --
	(373.86,270.93) --
	(373.88,270.93) --
	(373.88,270.94) --
	(373.89,270.94) --
	(373.89,270.94) --
	(373.90,270.94) --
	(373.90,270.95) --
	(373.92,270.95) --
	(373.92,270.95) --
	(373.93,270.95) --
	(373.93,270.96) --
	(373.95,270.96) --
	(373.95,270.96) --
	(373.95,270.96) --
	(373.95,270.97) --
	(373.97,270.97) --
	(373.97,270.97) --
	(373.99,270.97) --
	(373.99,270.98) --
	(374.00,270.98) --
	(374.00,270.98) --
	(374.01,270.98) --
	(374.01,270.99) --
	(374.02,270.99) --
	(374.02,270.99) --
	(374.03,270.99) --
	(374.03,270.99) --
	(374.05,270.99) --
	(374.05,271.00) --
	(374.06,271.00) --
	(374.06,271.00) --
	(374.07,271.00) --
	(374.07,271.01) --
	(374.08,271.01) --
	(374.08,271.01) --
	(374.10,271.01) --
	(374.10,271.02) --
	(374.12,271.02) --
	(374.12,271.02) --
	(374.13,271.02) --
	(374.13,271.03) --
	(374.14,271.03) --
	(374.14,271.03) --
	(374.15,271.03) --
	(374.15,271.04) --
	(374.16,271.04) --
	(374.16,271.04) --
	(374.17,271.04) --
	(374.17,271.05) --
	(374.18,271.05) --
	(374.18,271.05) --
	(374.20,271.05) --
	(374.20,271.06) --
	(374.21,271.06) --
	(374.21,271.06) --
	(374.22,271.06) --
	(374.22,271.07) --
	(374.23,271.07) --
	(374.23,271.07) --
	(374.24,271.07) --
	(374.24,271.08) --
	(374.25,271.08) --
	(374.25,271.08) --
	(374.26,271.08) --
	(374.26,271.09) --
	(374.28,271.09) --
	(374.28,271.09) --
	(374.28,271.09) --
	(374.28,271.10) --
	(374.29,271.10) --
	(374.29,271.10) --
	(374.30,271.10) --
	(374.30,271.11) --
	(374.32,271.11) --
	(374.32,271.11) --
	(374.33,271.11) --
	(374.33,271.11) --
	(374.35,271.11) --
	(374.35,271.12) --
	(374.36,271.12) --
	(374.36,271.12) --
	(374.38,271.12) --
	(374.38,271.13) --
	(374.39,271.13) --
	(374.39,271.13) --
	(374.40,271.13) --
	(374.40,271.14) --
	(374.41,271.14) --
	(374.41,271.14) --
	(374.43,271.14) --
	(374.43,271.15) --
	(374.44,271.15) --
	(374.44,271.15) --
	(374.45,271.15) --
	(374.45,271.16) --
	(374.46,271.16) --
	(374.46,271.16) --
	(374.47,271.16) --
	(374.47,271.17) --
	(374.48,271.17) --
	(374.48,271.17) --
	(374.49,271.17) --
	(374.49,271.18) --
	(374.51,271.18) --
	(374.51,271.18) --
	(374.53,271.18) --
	(374.53,271.19) --
	(374.54,271.19) --
	(374.54,271.19) --
	(374.56,271.19) --
	(374.56,271.20) --
	(374.57,271.20) --
	(374.57,271.20) --
	(374.58,271.20) --
	(374.58,271.21) --
	(374.59,271.21) --
	(374.59,271.21) --
	(374.61,271.21) --
	(374.61,271.22) --
	(374.63,271.22) --
	(374.63,271.22) --
	(374.64,271.22) --
	(374.64,271.23) --
	(374.65,271.23) --
	(374.65,271.23) --
	(374.66,271.23) --
	(374.66,271.24) --
	(374.68,271.24) --
	(374.68,271.24) --
	(374.69,271.24) --
	(374.69,271.24) --
	(374.70,271.24) --
	(374.70,271.25) --
	(374.71,271.25) --
	(374.71,271.25) --
	(374.73,271.25) --
	(374.73,271.26) --
	(374.74,271.26) --
	(374.74,271.26) --
	(374.76,271.26) --
	(374.76,271.27) --
	(374.77,271.27) --
	(374.77,271.27) --
	(374.78,271.27) --
	(374.78,271.28) --
	(374.80,271.28) --
	(374.80,271.28) --
	(374.81,271.28) --
	(374.81,271.29) --
	(374.83,271.29) --
	(374.83,271.29) --
	(374.84,271.29) --
	(374.84,271.30) --
	(374.85,271.30) --
	(374.85,271.30) --
	(374.87,271.30) --
	(374.87,271.31) --
	(374.88,271.31) --
	(374.88,271.31) --
	(374.89,271.31) --
	(374.89,271.32) --
	(374.90,271.32) --
	(374.90,271.32) --
	(374.91,271.32) --
	(374.91,271.33) --
	(374.92,271.33) --
	(374.92,271.33) --
	(374.93,271.33) --
	(374.93,271.34) --
	(374.94,271.34) --
	(374.94,271.34) --
	(374.96,271.34) --
	(374.96,271.35) --
	(374.97,271.35) --
	(374.97,271.35) --
	(374.98,271.35) --
	(374.98,271.36) --
	(374.99,271.36) --
	(374.99,271.36) --
	(375.00,271.36) --
	(375.00,271.37) --
	(375.02,271.37) --
	(375.02,271.37) --
	(375.03,271.37) --
	(375.03,271.38) --
	(375.05,271.38) --
	(375.05,271.38) --
	(375.06,271.38) --
	(375.06,271.39) --
	(375.07,271.39) --
	(375.07,271.39) --
	(375.08,271.39) --
	(375.08,271.40) --
	(375.10,271.40) --
	(375.10,271.40) --
	(375.11,271.40) --
	(375.11,271.41) --
	(375.13,271.41) --
	(375.13,271.41) --
	(375.15,271.41) --
	(375.15,271.41) --
	(375.16,271.41) --
	(375.16,271.42) --
	(375.17,271.42) --
	(375.17,271.42) --
	(375.18,271.42) --
	(375.18,271.43) --
	(375.20,271.43) --
	(375.20,271.43) --
	(375.21,271.43) --
	(375.21,271.44) --
	(375.22,271.44) --
	(375.22,271.44) --
	(375.23,271.44) --
	(375.23,271.45) --
	(375.24,271.45) --
	(375.24,271.45) --
	(375.26,271.45) --
	(375.26,271.46) --
	(375.27,271.46) --
	(375.27,271.46) --
	(375.28,271.46) --
	(375.28,271.47) --
	(375.29,271.47) --
	(375.29,271.47) --
	(375.30,271.47) --
	(375.30,271.48) --
	(375.32,271.48) --
	(375.32,271.48) --
	(375.33,271.48) --
	(375.33,271.49) --
	(375.34,271.49) --
	(375.34,271.49) --
	(375.36,271.49) --
	(375.36,271.50) --
	(375.37,271.50) --
	(375.37,271.50) --
	(375.38,271.50) --
	(375.38,271.51) --
	(375.40,271.51) --
	(375.40,271.51) --
	(375.41,271.51) --
	(375.41,271.52) --
	(375.43,271.52) --
	(375.43,271.52) --
	(375.44,271.52) --
	(375.44,271.52) --
	(375.45,271.52) --
	(375.45,271.53) --
	(375.46,271.53) --
	(375.46,271.53) --
	(375.48,271.53) --
	(375.48,271.54) --
	(375.48,271.54) --
	(375.48,271.54) --
	(375.50,271.54) --
	(375.50,271.55) --
	(375.52,271.55) --
	(375.52,271.55) --
	(375.52,271.55) --
	(375.52,271.56) --
	(375.54,271.56) --
	(375.54,271.56) --
	(375.55,271.56) --
	(375.55,271.57) --
	(375.57,271.57) --
	(375.57,271.57) --
	(375.58,271.57) --
	(375.58,271.58) --
	(375.59,271.58) --
	(375.59,271.58) --
	(375.60,271.58) --
	(375.60,271.59) --
	(375.61,271.59) --
	(375.61,271.59) --
	(375.62,271.59) --
	(375.62,271.60) --
	(375.63,271.60) --
	(375.63,271.60) --
	(375.64,271.60) --
	(375.64,271.61) --
	(375.65,271.61) --
	(375.65,271.61) --
	(375.67,271.61) --
	(375.67,271.62) --
	(375.68,271.62) --
	(375.68,271.62) --
	(375.70,271.62) --
	(375.70,271.63) --
	(375.71,271.63) --
	(375.71,271.63) --
	(375.72,271.63) --
	(375.72,271.63) --
	(375.73,271.63) --
	(375.73,271.64) --
	(375.75,271.64) --
	(375.75,271.64) --
	(375.76,271.64) --
	(375.76,271.65) --
	(375.77,271.65) --
	(375.77,271.65) --
	(375.78,271.65) --
	(375.78,271.66) --
	(375.79,271.66) --
	(375.79,271.66) --
	(375.81,271.66) --
	(375.81,271.67) --
	(375.82,271.67) --
	(375.82,271.67) --
	(375.83,271.67) --
	(375.83,271.68) --
	(375.85,271.68) --
	(375.85,271.68) --
	(375.88,271.68) --
	(375.88,271.69) --
	(375.89,271.69) --
	(375.89,271.69) --
	(375.91,271.69) --
	(375.91,271.70) --
	(375.92,271.70) --
	(375.92,271.70) --
	(375.93,271.70) --
	(375.93,271.71) --
	(375.95,271.71) --
	(375.95,271.71) --
	(375.96,271.71) --
	(375.96,271.72) --
	(375.97,271.72) --
	(375.97,271.72) --
	(375.99,271.72) --
	(375.99,271.73) --
	(376.01,271.73) --
	(376.01,271.73) --
	(376.02,271.73) --
	(376.02,271.74) --
	(376.03,271.74) --
	(376.03,271.74) --
	(376.04,271.74) --
	(376.04,271.75) --
	(376.06,271.75) --
	(376.06,271.75) --
	(376.07,271.75) --
	(376.07,271.76) --
	(376.08,271.76) --
	(376.08,271.76) --
	(376.10,271.76) --
	(376.10,271.76) --
	(376.11,271.76) --
	(376.11,271.77) --
	(376.13,271.77) --
	(376.13,271.77) --
	(376.14,271.77) --
	(376.14,271.78) --
	(376.15,271.78) --
	(376.15,271.78) --
	(376.17,271.78) --
	(376.17,271.79) --
	(376.18,271.79) --
	(376.18,271.79) --
	(376.20,271.79) --
	(376.20,271.80) --
	(376.21,271.80) --
	(376.21,271.80) --
	(376.22,271.80) --
	(376.22,271.81) --
	(376.24,271.81) --
	(376.24,271.81) --
	(376.25,271.81) --
	(376.25,271.82) --
	(376.27,271.82) --
	(376.27,271.82) --
	(376.28,271.82) --
	(376.28,271.83) --
	(376.29,271.83) --
	(376.29,271.83) --
	(376.30,271.83) --
	(376.30,271.84) --
	(376.32,271.84) --
	(376.32,271.84) --
	(376.33,271.84) --
	(376.33,271.85) --
	(376.34,271.85) --
	(376.34,271.85) --
	(376.36,271.85) --
	(376.36,271.86) --
	(376.37,271.86) --
	(376.37,271.86) --
	(376.38,271.86) --
	(376.38,271.87) --
	(376.39,271.87) --
	(376.39,271.87) --
	(376.41,271.87) --
	(376.41,271.88) --
	(376.42,271.88) --
	(376.42,271.88) --
	(376.43,271.88) --
	(376.43,271.89) --
	(376.44,271.89) --
	(376.44,271.89) --
	(376.45,271.89) --
	(376.45,271.90) --
	(376.47,271.90) --
	(376.47,271.90) --
	(376.48,271.90) --
	(376.48,271.91) --
	(376.49,271.91) --
	(376.49,271.91) --
	(376.50,271.91) --
	(376.50,271.92) --
	(376.51,271.92) --
	(376.51,271.92) --
	(376.52,271.92) --
	(376.52,271.92) --
	(376.54,271.92) --
	(376.54,271.93) --
	(376.55,271.93) --
	(376.55,271.93) --
	(376.56,271.93) --
	(376.56,271.94) --
	(376.58,271.94) --
	(376.58,271.94) --
	(376.59,271.94) --
	(376.59,271.95) --
	(376.61,271.95) --
	(376.61,271.95) --
	(376.63,271.95) --
	(376.63,271.96) --
	(376.64,271.96) --
	(376.64,271.96) --
	(376.65,271.96) --
	(376.65,271.97) --
	(376.67,271.97) --
	(376.67,271.97) --
	(376.68,271.97) --
	(376.68,271.98) --
	(376.70,271.98) --
	(376.70,271.98) --
	(376.71,271.98) --
	(376.71,271.99) --
	(376.73,271.99) --
	(376.73,271.99) --
	(376.74,271.99) --
	(376.74,272.00) --
	(376.76,272.00) --
	(376.76,272.00) --
	(376.77,272.00) --
	(376.77,272.01) --
	(376.78,272.01) --
	(376.78,272.01) --
	(376.80,272.01) --
	(376.80,272.02) --
	(376.81,272.02) --
	(376.81,272.02) --
	(376.83,272.02) --
	(376.83,272.03) --
	(376.85,272.03) --
	(376.85,272.03) --
	(376.87,272.03) --
	(376.87,272.04) --
	(376.88,272.04) --
	(376.88,272.04) --
	(376.89,272.04) --
	(376.89,272.05) --
	(376.91,272.05) --
	(376.91,272.05) --
	(376.92,272.05) --
	(376.92,272.06) --
	(376.94,272.06) --
	(376.94,272.06) --
	(376.95,272.06) --
	(376.95,272.07) --
	(376.97,272.07) --
	(376.97,272.07) --
	(376.98,272.07) --
	(376.98,272.07) --
	(376.99,272.07) --
	(376.99,272.08) --
	(377.00,272.08) --
	(377.00,272.08) --
	(377.02,272.08) --
	(377.02,272.09) --
	(377.04,272.09) --
	(377.04,272.09) --
	(377.05,272.09) --
	(377.05,272.10) --
	(377.07,272.10) --
	(377.07,272.10) --
	(377.08,272.10) --
	(377.08,272.11) --
	(377.10,272.11) --
	(377.10,272.11) --
	(377.11,272.11) --
	(377.11,272.12) --
	(377.12,272.12) --
	(377.12,272.12) --
	(377.14,272.12) --
	(377.14,272.13) --
	(377.15,272.13) --
	(377.15,272.13) --
	(377.16,272.13) --
	(377.16,272.14) --
	(377.17,272.14) --
	(377.17,272.14) --
	(377.18,272.14) --
	(377.18,272.15) --
	(377.20,272.15) --
	(377.20,272.15) --
	(377.21,272.15) --
	(377.21,272.16) --
	(377.23,272.16) --
	(377.23,272.16) --
	(377.24,272.16) --
	(377.24,272.17) --
	(377.25,272.17) --
	(377.25,272.17) --
	(377.27,272.17) --
	(377.27,272.18) --
	(377.28,272.18) --
	(377.28,272.18) --
	(377.29,272.18) --
	(377.29,272.19) --
	(377.30,272.19) --
	(377.30,272.19) --
	(377.33,272.19) --
	(377.33,272.20) --
	(377.34,272.20) --
	(377.34,272.20) --
	(377.36,272.20) --
	(377.36,272.20) --
	(377.37,272.20) --
	(377.37,272.21) --
	(377.39,272.21) --
	(377.39,272.21) --
	(377.41,272.21) --
	(377.41,272.22) --
	(377.43,272.22) --
	(377.43,272.22) --
	(377.44,272.22) --
	(377.44,272.23) --
	(377.45,272.23) --
	(377.45,272.23) --
	(377.47,272.23) --
	(377.47,272.24) --
	(377.48,272.24) --
	(377.48,272.24) --
	(377.49,272.24) --
	(377.49,272.25) --
	(377.51,272.25) --
	(377.51,272.25) --
	(377.52,272.25) --
	(377.52,272.26) --
	(377.54,272.26) --
	(377.54,272.26) --
	(377.56,272.26) --
	(377.56,272.27) --
	(377.57,272.27) --
	(377.57,272.27) --
	(377.58,272.27) --
	(377.58,272.28) --
	(377.59,272.28) --
	(377.59,272.28) --
	(377.61,272.28) --
	(377.61,272.29) --
	(377.62,272.29) --
	(377.62,272.29) --
	(377.64,272.29) --
	(377.64,272.29) --
	(377.65,272.29) --
	(377.65,272.30) --
	(377.66,272.30) --
	(377.66,272.30) --
	(377.68,272.30) --
	(377.68,272.31) --
	(377.69,272.31) --
	(377.69,272.31) --
	(377.70,272.31) --
	(377.70,272.32) --
	(377.72,272.32) --
	(377.72,272.32) --
	(377.74,272.32) --
	(377.74,272.33) --
	(377.75,272.33) --
	(377.75,272.33) --
	(377.77,272.33) --
	(377.77,272.34) --
	(377.79,272.34) --
	(377.79,272.34) --
	(377.81,272.34) --
	(377.81,272.35) --
	(377.82,272.35) --
	(377.82,272.35) --
	(377.84,272.35) --
	(377.84,272.36) --
	(377.86,272.36) --
	(377.86,272.36) --
	(377.88,272.36) --
	(377.88,272.37) --
	(377.89,272.37) --
	(377.89,272.37) --
	(377.91,272.37) --
	(377.91,272.38) --
	(377.92,272.38) --
	(377.92,272.38) --
	(377.94,272.38) --
	(377.94,272.39) --
	(377.95,272.39) --
	(377.95,272.39) --
	(377.97,272.39) --
	(377.97,272.40) --
	(377.99,272.40) --
	(377.99,272.40) --
	(378.00,272.40) --
	(378.00,272.41) --
	(378.02,272.41) --
	(378.02,272.41) --
	(378.04,272.41) --
	(378.04,272.41) --
	(378.05,272.41) --
	(378.05,272.42) --
	(378.06,272.42) --
	(378.06,272.42) --
	(378.08,272.42) --
	(378.08,272.43) --
	(378.09,272.43) --
	(378.09,272.43) --
	(378.11,272.43) --
	(378.11,272.44) --
	(378.13,272.44) --
	(378.13,272.44) --
	(378.14,272.44) --
	(378.14,272.45) --
	(378.16,272.45) --
	(378.16,272.45) --
	(378.18,272.45) --
	(378.18,272.46) --
	(378.19,272.46) --
	(378.19,272.46) --
	(378.21,272.46) --
	(378.21,272.47) --
	(378.22,272.47) --
	(378.22,272.47) --
	(378.24,272.47) --
	(378.24,272.48) --
	(378.25,272.48) --
	(378.25,272.48) --
	(378.27,272.48) --
	(378.27,272.49) --
	(378.29,272.49) --
	(378.29,272.49) --
	(378.30,272.49) --
	(378.30,272.50) --
	(378.32,272.50) --
	(378.32,272.50) --
	(378.34,272.50) --
	(378.34,272.51) --
	(378.35,272.51) --
	(378.35,272.51) --
	(378.36,272.51) --
	(378.36,272.51) --
	(378.39,272.51) --
	(378.39,272.52) --
	(378.40,272.52) --
	(378.40,272.52) --
	(378.42,272.52) --
	(378.42,272.53) --
	(378.44,272.53) --
	(378.44,272.53) --
	(378.46,272.53) --
	(378.46,272.54) --
	(378.47,272.54) --
	(378.47,272.54) --
	(378.48,272.54) --
	(378.48,272.55) --
	(378.49,272.55) --
	(378.49,272.55) --
	(378.50,272.55) --
	(378.50,272.56) --
	(378.52,272.56) --
	(378.52,272.56) --
	(378.53,272.56) --
	(378.53,272.57) --
	(378.55,272.57) --
	(378.55,272.57) --
	(378.57,272.57) --
	(378.57,272.58) --
	(378.58,272.58) --
	(378.58,272.58) --
	(378.60,272.58) --
	(378.60,272.59) --
	(378.61,272.59) --
	(378.61,272.59) --
	(378.63,272.59) --
	(378.63,272.60) --
	(378.66,272.60) --
	(378.66,272.60) --
	(378.69,272.60) --
	(378.69,272.61) --
	(378.70,272.61) --
	(378.70,272.61) --
	(378.72,272.61) --
	(378.72,272.62) --
	(378.74,272.62) --
	(378.74,272.62) --
	(378.76,272.62) --
	(378.76,272.63) --
	(378.77,272.63) --
	(378.77,272.63) --
	(378.79,272.63) --
	(378.79,272.63) --
	(378.81,272.63) --
	(378.81,272.64) --
	(378.83,272.64) --
	(378.83,272.64) --
	(378.84,272.64) --
	(378.84,272.65) --
	(378.85,272.65) --
	(378.85,272.65) --
	(378.86,272.65) --
	(378.86,272.66) --
	(378.88,272.66) --
	(378.88,272.66) --
	(378.89,272.66) --
	(378.89,272.67) --
	(378.92,272.67) --
	(378.92,272.67) --
	(378.93,272.67) --
	(378.93,272.68) --
	(378.95,272.68) --
	(378.95,272.68) --
	(378.96,272.68) --
	(378.96,272.69) --
	(378.98,272.69) --
	(378.98,272.69) --
	(379.00,272.69) --
	(379.00,272.70) --
	(379.01,272.70) --
	(379.01,272.70) --
	(379.03,272.70) --
	(379.03,272.71) --
	(379.05,272.71) --
	(379.05,272.71) --
	(379.07,272.71) --
	(379.07,272.72) --
	(379.10,272.72) --
	(379.10,272.72) --
	(379.12,272.72) --
	(379.12,272.73) --
	(379.15,272.73) --
	(379.15,272.73) --
	(379.17,272.73) --
	(379.17,272.74) --
	(379.19,272.74) --
	(379.19,272.74) --
	(379.20,272.74) --
	(379.20,272.75) --
	(379.22,272.75) --
	(379.22,272.75) --
	(379.24,272.75) --
	(379.24,272.75) --
	(379.25,272.75) --
	(379.25,272.76) --
	(379.27,272.76) --
	(379.27,272.76) --
	(379.28,272.76) --
	(379.28,272.77) --
	(379.31,272.77) --
	(379.31,272.77) --
	(379.33,272.77) --
	(379.33,272.78) --
	(379.35,272.78) --
	(379.35,272.78) --
	(379.37,272.78) --
	(379.37,272.79) --
	(379.40,272.79) --
	(379.40,272.79) --
	(379.41,272.79) --
	(379.41,272.80) --
	(379.43,272.80) --
	(379.43,272.80) --
	(379.45,272.80) --
	(379.45,272.81) --
	(379.46,272.81) --
	(379.46,272.81) --
	(379.48,272.81) --
	(379.48,272.82) --
	(379.50,272.82) --
	(379.50,272.82) --
	(379.53,272.82) --
	(379.53,272.83) --
	(379.55,272.83) --
	(379.55,272.83) --
	(379.57,272.83) --
	(379.57,272.84) --
	(379.59,272.84) --
	(379.59,272.84) --
	(379.61,272.84) --
	(379.61,272.85) --
	(379.63,272.85) --
	(379.63,272.85) --
	(379.66,272.85) --
	(379.66,272.86) --
	(379.67,272.86) --
	(379.67,272.86) --
	(379.69,272.86) --
	(379.69,272.87) --
	(379.71,272.87) --
	(379.71,272.87) --
	(379.73,272.87) --
	(379.73,272.87) --
	(379.76,272.87) --
	(379.76,272.88) --
	(379.78,272.88) --
	(379.78,272.88) --
	(379.79,272.88) --
	(379.79,272.89) --
	(379.82,272.89) --
	(379.82,272.89) --
	(379.84,272.89) --
	(379.84,272.90) --
	(379.87,272.90) --
	(379.87,272.90) --
	(379.90,272.90) --
	(379.90,272.91) --
	(379.93,272.91) --
	(379.93,272.91) --
	(379.95,272.91) --
	(379.95,272.92) --
	(379.98,272.92) --
	(379.98,272.92) --
	(380.01,272.92) --
	(380.01,272.93) --
	(380.03,272.93) --
	(380.03,272.93) --
	(380.06,272.93) --
	(380.06,272.94) --
	(380.08,272.94) --
	(380.08,272.94) --
	(380.10,272.94) --
	(380.10,272.95) --
	(380.14,272.95) --
	(380.14,272.95) --
	(380.16,272.95) --
	(380.16,272.96) --
	(380.17,272.96) --
	(380.17,272.96) --
	(380.20,272.96) --
	(380.20,272.97) --
	(380.22,272.97) --
	(380.22,272.97) --
	(380.23,272.97) --
	(380.23,272.97) --
	(380.25,272.97) --
	(380.25,272.98) --
	(380.27,272.98) --
	(380.27,272.98) --
	(380.29,272.98) --
	(380.29,272.99) --
	(380.31,272.99) --
	(380.31,272.99) --
	(380.35,272.99) --
	(380.35,273.00) --
	(380.37,273.00) --
	(380.37,273.00) --
	(380.39,273.00) --
	(380.39,273.01) --
	(380.41,273.01) --
	(380.41,273.01) --
	(380.44,273.01) --
	(380.44,273.02) --
	(380.46,273.02) --
	(380.46,273.02) --
	(380.48,273.02) --
	(380.48,273.03) --
	(380.50,273.03) --
	(380.50,273.03) --
	(380.52,273.03) --
	(380.52,273.04) --
	(380.56,273.04) --
	(380.56,273.04) --
	(380.58,273.04) --
	(380.58,273.05) --
	(380.61,273.05) --
	(380.61,273.05) --
	(380.63,273.05) --
	(380.63,273.06) --
	(380.64,273.06) --
	(380.64,273.06) --
	(380.67,273.06) --
	(380.67,273.07) --
	(380.69,273.07) --
	(380.69,273.07) --
	(380.74,273.07) --
	(380.74,273.08) --
	(380.77,273.08) --
	(380.77,273.08) --
	(380.79,273.08) --
	(380.79,273.09) --
	(380.82,273.09) --
	(380.82,273.09) --
	(380.85,273.09) --
	(380.85,273.09) --
	(380.88,273.09) --
	(380.88,273.10) --
	(380.91,273.10) --
	(380.91,273.10) --
	(380.94,273.10) --
	(380.94,273.11) --
	(380.97,273.11) --
	(380.97,273.11) --
	(380.99,273.11) --
	(380.99,273.12) --
	(381.02,273.12) --
	(381.02,273.12) --
	(381.05,273.12) --
	(381.05,273.13) --
	(381.10,273.13) --
	(381.10,273.13) --
	(381.12,273.13) --
	(381.12,273.14) --
	(381.14,273.14) --
	(381.14,273.14) --
	(381.17,273.14) --
	(381.17,273.15) --
	(381.19,273.15) --
	(381.19,273.15) --
	(381.22,273.15) --
	(381.22,273.16) --
	(381.24,273.16) --
	(381.24,273.16) --
	(381.27,273.16) --
	(381.27,273.17) --
	(381.29,273.17) --
	(381.29,273.17) --
	(381.32,273.17) --
	(381.32,273.18) --
	(381.35,273.18) --
	(381.35,273.18) --
	(381.38,273.18) --
	(381.38,273.19) --
	(381.44,273.19) --
	(381.44,273.19) --
	(381.47,273.19) --
	(381.47,273.20) --
	(381.49,273.20) --
	(381.49,273.20) --
	(381.53,273.20) --
	(381.53,273.21) --
	(381.57,273.21) --
	(381.57,273.21) --
	(381.60,273.21) --
	(381.60,273.21) --
	(381.62,273.21) --
	(381.62,273.22) --
	(381.65,273.22) --
	(381.65,273.22) --
	(381.72,273.22) --
	(381.72,273.23) --
	(381.77,273.23) --
	(381.77,273.23) --
	(381.83,273.23) --
	(381.83,273.24) --
	(381.90,273.24) --
	(381.90,273.24) --
	(382.00,273.24) --
	(382.00,273.25) --
	(382.05,273.25) --
	(382.05,273.25) --
	(382.10,273.25) --
	(382.10,273.26) --
	(382.25,273.26) --
	(382.25,273.26) --
	(382.28,273.26) --
	(382.28,273.27) --
	(382.30,273.27) --
	(382.30,273.27) --
	(382.36,273.27) --
	(382.36,273.28) --
	(382.40,273.28) --
	(382.40,273.28) --
	(382.48,273.28) --
	(382.48,273.29) --
	(382.54,273.29) --
	(382.54,273.29) --
	(382.60,273.29) --
	(382.60,273.30) --
	(382.63,273.30) --
	(382.63,273.30) --
	(382.67,273.30) --
	(382.67,273.31) --
	(382.70,273.31) --
	(382.70,273.31) --
	(382.77,273.31) --
	(382.77,273.32) --
	(382.81,273.32) --
	(382.81,273.32) --
	(382.84,273.32) --
	(382.84,273.32) --
	(382.90,273.32) --
	(382.90,273.33) --
	(382.94,273.33) --
	(382.94,273.33) --
	(383.01,273.33) --
	(383.01,273.34) --
	(383.29,273.34) --
	(383.29,273.34) --
	(383.44,273.34) --
	(383.44,273.35) --
	(383.47,273.35) --
	(383.47,273.35) --
	(383.49,273.35) --
	(383.49,273.36) --
	(383.56,273.36) --
	(383.56,273.36) --
	(383.60,273.36) --
	(383.60,273.37) --
	(383.66,273.37) --
	(383.66,273.37) --
	(383.78,273.37) --
	(383.78,273.38) --
	(383.81,273.38) --
	(383.81,273.38) --
	(383.87,273.38) --
	(383.87,273.39) --
	(383.94,273.39) --
	(383.94,273.39) --
	(384.10,273.39) --
	(384.10,273.40) --
	(384.78,273.40) --
	(384.78,273.40) --
	(384.91,273.40) --
	(384.91,273.41) --
	(385.07,273.41) --
	(385.07,273.41) --
	(385.17,273.41) --
	(385.17,273.42) --
	(386.31,273.42) --
	(386.31,273.42) --
	(386.63,273.42) --
	(386.63,273.43) --
	(408.04,273.43) --
	(408.04,273.43) --
	(408.11,273.43) --
	(408.11,273.44) --
	(408.15,273.44) --
	(408.15,273.44) --
	(408.24,273.44) --
	(408.24,273.44) --
	(408.27,273.44) --
	(408.27,273.45) --
	(408.30,273.45) --
	(408.30,273.45) --
	(408.33,273.45) --
	(408.33,273.46) --
	(408.37,273.46) --
	(408.37,273.46) --
	(408.40,273.46) --
	(408.40,273.47) --
	(408.42,273.47) --
	(408.42,273.47) --
	(408.45,273.47) --
	(408.45,273.48) --
	(408.52,273.48) --
	(408.52,273.48) --
	(408.55,273.48) --
	(408.55,273.49) --
	(408.57,273.49) --
	(408.57,273.49) --
	(408.62,273.49) --
	(408.62,273.50) --
	(408.64,273.50) --
	(408.64,273.50) --
	(408.68,273.50) --
	(408.68,273.51) --
	(408.74,273.51) --
	(408.74,273.51) --
	(408.78,273.51) --
	(408.78,273.52) --
	(408.79,273.52) --
	(408.79,273.52) --
	(408.82,273.52) --
	(408.82,273.53) --
	(408.87,273.53) --
	(408.87,273.53) --
	(408.88,273.53) --
	(408.88,273.54) --
	(408.91,273.54) --
	(408.91,273.54) --
	(408.94,273.54) --
	(408.94,273.54) --
	(408.96,273.54) --
	(408.96,273.55) --
	(408.98,273.55) --
	(408.98,273.55) --
	(408.98,273.55) --
	(408.98,273.56) --
	(409.00,273.56) --
	(409.00,273.56) --
	(409.01,273.56) --
	(409.01,273.57) --
	(409.01,273.57) --
	(409.01,273.57) --
	(409.03,273.57) --
	(409.03,273.58) --
	(409.08,273.58) --
	(409.08,273.58) --
	(409.09,273.58) --
	(409.09,273.59) --
	(409.12,273.59) --
	(409.12,273.59) --
	(409.14,273.59) --
	(409.14,273.60) --
	(409.20,273.60) --
	(409.20,273.60) --
	(409.21,273.60) --
	(409.21,273.61) --
	(409.22,273.61) --
	(409.22,273.61) --
	(409.25,273.61) --
	(409.25,273.62) --
	(409.28,273.62) --
	(409.28,273.62) --
	(409.31,273.62) --
	(409.31,273.63) --
	(409.32,273.63) --
	(409.32,273.63) --
	(409.34,273.63) --
	(409.34,273.64) --
	(409.36,273.64) --
	(409.36,273.64) --
	(409.37,273.64) --
	(409.37,273.65) --
	(409.39,273.65) --
	(409.39,273.65) --
	(409.41,273.65) --
	(409.41,273.65) --
	(409.42,273.65) --
	(409.42,273.66) --
	(409.43,273.66) --
	(409.43,273.66) --
	(409.48,273.66) --
	(409.48,273.67) --
	(409.50,273.67) --
	(409.50,273.67) --
	(409.52,273.67) --
	(409.52,273.68) --
	(409.53,273.68) --
	(409.53,273.68) --
	(409.55,273.68) --
	(409.55,273.69) --
	(409.56,273.69) --
	(409.56,273.69) --
	(409.60,273.69) --
	(409.60,273.70) --
	(409.62,273.70) --
	(409.62,273.70) --
	(409.64,273.70) --
	(409.64,273.71) --
	(409.66,273.71) --
	(409.66,273.71) --
	(409.68,273.71) --
	(409.68,273.72) --
	(409.69,273.72) --
	(409.69,273.72) --
	(409.70,273.72) --
	(409.70,273.73) --
	(409.73,273.73) --
	(409.73,273.73) --
	(409.75,273.73) --
	(409.75,273.74) --
	(409.76,273.74) --
	(409.76,273.74) --
	(409.77,273.74) --
	(409.77,273.75) --
	(409.79,273.75) --
	(409.79,273.75) --
	(409.81,273.75) --
	(409.81,273.75) --
	(409.83,273.75) --
	(409.83,273.76) --
	(409.84,273.76) --
	(409.84,273.76) --
	(409.85,273.76) --
	(409.85,273.77) --
	(409.88,273.77) --
	(409.88,273.77) --
	(409.89,273.77) --
	(409.89,273.78) --
	(409.90,273.78) --
	(409.90,273.78) --
	(409.92,273.78) --
	(409.92,273.79) --
	(409.93,273.79) --
	(409.93,273.79) --
	(409.97,273.79) --
	(409.97,273.80) --
	(409.99,273.80) --
	(409.99,273.80) --
	(410.01,273.80) --
	(410.01,273.81) --
	(410.03,273.81) --
	(410.03,273.81) --
	(410.04,273.81) --
	(410.04,273.82) --
	(410.06,273.82) --
	(410.06,273.82) --
	(410.09,273.82) --
	(410.09,273.83) --
	(410.11,273.83) --
	(410.11,273.83) --
	(410.13,273.83) --
	(410.13,273.84) --
	(410.14,273.84) --
	(410.14,273.84) --
	(410.15,273.84) --
	(410.15,273.85) --
	(410.16,273.85) --
	(410.16,273.85) --
	(410.19,273.85) --
	(410.19,273.85) --
	(410.21,273.85) --
	(410.21,273.86) --
	(410.23,273.86) --
	(410.23,273.86) --
	(410.24,273.86) --
	(410.24,273.87) --
	(410.25,273.87) --
	(410.25,273.87) --
	(410.26,273.87) --
	(410.26,273.88) --
	(410.29,273.88) --
	(410.29,273.88) --
	(410.31,273.88) --
	(410.31,273.89) --
	(410.32,273.89) --
	(410.32,273.89) --
	(410.34,273.89) --
	(410.34,273.90) --
	(410.36,273.90) --
	(410.36,273.90) --
	(410.40,273.90) --
	(410.40,273.91) --
	(410.40,273.91) --
	(410.40,273.91) --
	(410.46,273.91) --
	(410.46,273.92) --
	(410.48,273.92) --
	(410.48,273.92) --
	(410.51,273.92) --
	(410.51,273.93) --
	(410.54,273.93) --
	(410.54,273.93) --
	(410.57,273.93) --
	(410.57,273.94) --
	(410.62,273.94) --
	(410.62,273.94) --
	(410.65,273.94) --
	(410.65,273.95) --
	(410.69,273.95) --
	(410.69,273.95) --
	(410.71,273.95) --
	(410.71,273.95) --
	(410.73,273.95) --
	(410.73,273.96) --
	(410.76,273.96) --
	(410.76,273.96) --
	(410.78,273.96) --
	(410.78,273.97) --
	(410.86,273.97) --
	(410.86,273.97) --
	(410.89,273.97) --
	(410.89,273.98) --
	(410.93,273.98) --
	(410.93,273.98) --
	(410.96,273.98) --
	(410.96,273.99) --
	(410.99,273.99) --
	(410.99,273.99) --
	(411.03,273.99) --
	(411.03,274.00) --
	(411.03,274.00) --
	(411.03,274.00) --
	(411.04,274.00) --
	(411.04,274.01) --
	(411.06,274.01) --
	(411.06,274.01) --
	(411.08,274.01) --
	(411.08,274.02) --
	(411.11,274.02) --
	(411.11,274.02) --
	(411.14,274.02) --
	(411.14,274.03) --
	(411.16,274.03) --
	(411.16,274.03) --
	(411.19,274.03) --
	(411.19,274.04) --
	(411.20,274.04) --
	(411.20,274.04) --
	(411.22,274.04) --
	(411.22,274.05) --
	(411.22,274.05) --
	(411.22,274.05) --
	(411.24,274.05) --
	(411.24,274.05) --
	(411.25,274.05) --
	(411.25,274.06) --
	(411.27,274.06) --
	(411.27,274.06) --
	(411.28,274.06) --
	(411.28,274.07) --
	(411.30,274.07) --
	(411.30,274.07) --
	(411.31,274.07) --
	(411.31,274.08) --
	(411.33,274.08) --
	(411.33,274.08) --
	(411.34,274.08) --
	(411.34,274.09) --
	(411.37,274.09) --
	(411.37,274.09) --
	(411.38,274.09) --
	(411.38,274.10) --
	(411.39,274.10) --
	(411.39,274.10) --
	(411.41,274.10) --
	(411.41,274.11) --
	(411.42,274.11) --
	(411.42,274.11) --
	(411.43,274.11) --
	(411.43,274.12) --
	(411.46,274.12) --
	(411.46,274.12) --
	(411.48,274.12) --
	(411.48,274.13) --
	(411.49,274.13) --
	(411.49,274.13) --
	(411.50,274.13) --
	(411.50,274.14) --
	(411.56,274.14) --
	(411.56,274.14) --
	(411.57,274.14) --
	(411.57,274.14) --
	(411.58,274.14) --
	(411.58,274.15) --
	(411.59,274.15) --
	(411.59,274.15) --
	(411.61,274.15) --
	(411.61,274.16) --
	(411.62,274.16) --
	(411.62,274.16) --
	(411.64,274.16) --
	(411.64,274.17) --
	(411.66,274.17) --
	(411.66,274.17) --
	(411.67,274.17) --
	(411.67,274.18) --
	(411.68,274.18) --
	(411.68,274.18) --
	(411.70,274.18) --
	(411.70,274.19) --
	(411.71,274.19) --
	(411.71,274.19) --
	(411.72,274.19) --
	(411.72,274.20) --
	(411.75,274.20) --
	(411.75,274.20) --
	(411.77,274.20) --
	(411.77,274.21) --
	(411.79,274.21) --
	(411.79,274.21) --
	(411.80,274.21) --
	(411.80,274.22) --
	(411.81,274.22) --
	(411.81,274.22) --
	(411.82,274.22) --
	(411.82,274.23) --
	(411.85,274.23) --
	(411.85,274.23) --
	(411.86,274.23) --
	(411.86,274.24) --
	(411.87,274.24) --
	(411.87,274.24) --
	(411.88,274.24) --
	(411.88,274.24) --
	(411.90,274.24) --
	(411.90,274.25) --
	(411.93,274.25) --
	(411.93,274.25) --
	(411.94,274.25) --
	(411.94,274.26) --
	(411.98,274.26) --
	(411.98,274.26) --
	(411.98,274.26) --
	(411.98,274.27) --
	(412.01,274.27) --
	(412.01,274.27) --
	(412.04,274.27) --
	(412.04,274.28) --
	(412.06,274.28) --
	(412.06,274.28) --
	(412.07,274.28) --
	(412.07,274.29) --
	(412.10,274.29) --
	(412.10,274.29) --
	(412.13,274.29) --
	(412.13,274.30) --
	(412.16,274.30) --
	(412.16,274.30) --
	(412.17,274.30) --
	(412.17,274.31) --
	(412.19,274.31) --
	(412.19,274.31) --
	(412.20,274.31) --
	(412.20,274.32) --
	(412.22,274.32) --
	(412.22,274.32) --
	(412.23,274.32) --
	(412.23,274.33) --
	(412.26,274.33) --
	(412.26,274.33) --
	(412.29,274.33) --
	(412.29,274.34) --
	(412.31,274.34) --
	(412.31,274.34) --
	(412.34,274.34) --
	(412.34,274.34) --
	(412.37,274.34) --
	(412.37,274.35) --
	(412.41,274.35) --
	(412.41,274.35) --
	(412.42,274.35) --
	(412.42,274.36) --
	(412.45,274.36) --
	(412.45,274.36) --
	(412.49,274.36) --
	(412.49,274.37) --
	(412.51,274.37) --
	(412.51,274.37) --
	(412.54,274.37) --
	(412.54,274.38) --
	(412.57,274.38) --
	(412.57,274.38) --
	(412.59,274.38) --
	(412.59,274.39) --
	(412.62,274.39) --
	(412.62,274.39) --
	(412.66,274.39) --
	(412.66,274.40) --
	(412.67,274.40) --
	(412.67,274.40) --
	(412.69,274.40) --
	(412.69,274.41) --
	(412.73,274.41) --
	(412.73,274.41) --
	(412.74,274.41) --
	(412.74,274.42) --
	(412.75,274.42) --
	(412.75,274.42) --
	(412.77,274.42) --
	(412.77,274.43) --
	(412.79,274.43) --
	(412.79,274.43) --
	(412.80,274.43) --
	(412.80,274.44) --
	(412.81,274.44) --
	(412.81,274.44) --
	(412.82,274.44) --
	(412.82,274.44) --
	(412.85,274.44) --
	(412.85,274.45) --
	(412.86,274.45) --
	(412.86,274.45) --
	(412.88,274.45) --
	(412.88,274.46) --
	(412.91,274.46) --
	(412.91,274.46) --
	(412.93,274.46) --
	(412.93,274.47) --
	(412.94,274.47) --
	(412.94,274.47) --
	(412.95,274.47) --
	(412.95,274.48) --
	(412.97,274.48) --
	(412.97,274.48) --
	(413.02,274.48) --
	(413.02,274.49) --
	(413.04,274.49) --
	(413.04,274.49) --
	(413.06,274.49) --
	(413.06,274.50) --
	(413.08,274.50) --
	(413.08,274.50) --
	(413.10,274.50) --
	(413.10,274.51) --
	(413.12,274.51) --
	(413.12,274.51) --
	(413.14,274.51) --
	(413.14,274.52) --
	(413.15,274.52) --
	(413.15,274.52) --
	(413.16,274.52) --
	(413.16,274.53) --
	(413.17,274.53) --
	(413.17,274.53) --
	(413.20,274.53) --
	(413.20,274.54) --
	(413.23,274.54) --
	(413.23,274.54) --
	(413.24,274.54) --
	(413.24,274.54) --
	(413.29,274.54) --
	(413.29,274.55) --
	(413.34,274.55) --
	(413.34,274.55) --
	(413.38,274.55) --
	(413.38,274.56) --
	(413.39,274.56) --
	(413.39,274.56) --
	(413.40,274.56) --
	(413.40,274.57) --
	(413.40,274.57) --
	(413.40,274.57) --
	(413.42,274.57) --
	(413.42,274.58) --
	(413.45,274.58) --
	(413.45,274.58) --
	(413.48,274.58) --
	(413.48,274.59) --
	(413.49,274.59) --
	(413.49,274.59) --
	(413.50,274.59) --
	(413.50,274.60) --
	(413.52,274.60) --
	(413.52,274.60) --
	(413.55,274.60) --
	(413.55,274.61) --
	(413.58,274.61) --
	(413.58,274.61) --
	(413.60,274.61) --
	(413.60,274.62) --
	(413.61,274.62) --
	(413.61,274.62) --
	(413.64,274.62) --
	(413.64,274.63) --
	(413.66,274.63) --
	(413.66,274.63) --
	(413.67,274.63) --
	(413.67,274.64) --
	(413.72,274.64) --
	(413.72,274.64) --
	(413.76,274.64) --
	(413.76,274.64) --
	(413.78,274.64) --
	(413.78,274.65) --
	(413.80,274.65) --
	(413.80,274.65) --
	(413.85,274.65) --
	(413.85,274.66) --
	(413.87,274.66) --
	(413.87,274.66) --
	(413.88,274.66) --
	(413.88,274.67) --
	(413.89,274.67) --
	(413.89,274.67) --
	(413.92,274.67) --
	(413.92,274.68) --
	(413.96,274.68) --
	(413.96,274.68) --
	(413.98,274.68) --
	(413.98,274.69) --
	(414.02,274.69) --
	(414.02,274.69) --
	(414.06,274.69) --
	(414.06,274.70) --
	(414.11,274.70) --
	(414.11,274.70) --
	(414.14,274.70) --
	(414.14,274.71) --
	(414.15,274.71) --
	(414.15,274.71) --
	(414.17,274.71) --
	(414.17,274.72) --
	(414.20,274.72) --
	(414.20,274.72) --
	(414.22,274.72) --
	(414.22,274.73) --
	(414.26,274.73) --
	(414.26,274.73) --
	(414.29,274.73) --
	(414.29,274.74) --
	(414.32,274.74) --
	(414.32,274.74) --
	(414.36,274.74) --
	(414.36,274.74) --
	(414.40,274.74) --
	(414.40,274.75) --
	(414.44,274.75) --
	(414.44,274.75) --
	(414.46,274.75) --
	(414.46,274.76) --
	(414.48,274.76) --
	(414.48,274.76) --
	(414.52,274.76) --
	(414.52,274.77) --
	(414.60,274.77) --
	(414.60,274.77) --
	(414.61,274.77) --
	(414.61,274.78) --
	(414.64,274.78) --
	(414.64,274.78) --
	(414.67,274.78) --
	(414.67,274.79) --
	(414.69,274.79) --
	(414.69,274.79) --
	(414.72,274.79) --
	(414.72,274.80) --
	(414.73,274.80) --
	(414.73,274.80) --
	(414.74,274.80) --
	(414.74,274.81) --
	(414.76,274.81) --
	(414.76,274.81) --
	(414.78,274.81) --
	(414.78,274.82) --
	(414.82,274.82) --
	(414.82,274.82) --
	(414.86,274.82) --
	(414.86,274.83) --
	(414.88,274.83) --
	(414.88,274.83) --
	(414.90,274.83) --
	(414.90,274.84) --
	(414.91,274.84) --
	(414.91,274.84) --
	(414.94,274.84) --
	(414.94,274.84) --
	(414.95,274.84) --
	(414.95,274.85) --
	(414.98,274.85) --
	(414.98,274.85) --
	(415.01,274.85) --
	(415.01,274.86) --
	(415.03,274.86) --
	(415.03,274.86) --
	(415.05,274.86) --
	(415.05,274.87) --
	(415.07,274.87) --
	(415.07,274.87) --
	(415.10,274.87) --
	(415.10,274.88) --
	(415.15,274.88) --
	(415.15,274.88) --
	(415.20,274.88) --
	(415.20,274.89) --
	(415.21,274.89) --
	(415.21,274.89) --
	(415.23,274.89) --
	(415.23,274.90) --
	(415.26,274.90) --
	(415.26,274.90) --
	(415.28,274.90) --
	(415.28,274.91) --
	(415.30,274.91) --
	(415.30,274.91) --
	(415.35,274.91) --
	(415.35,274.92) --
	(415.38,274.92) --
	(415.38,274.92) --
	(415.43,274.92) --
	(415.43,274.93) --
	(415.48,274.93) --
	(415.48,274.93) --
	(415.56,274.93) --
	(415.56,274.93) --
	(415.60,274.93) --
	(415.60,274.94) --
	(415.63,274.94) --
	(415.63,274.94) --
	(415.68,274.94) --
	(415.68,274.95) --
	(415.70,274.95) --
	(415.70,274.95) --
	(415.72,274.95) --
	(415.72,274.96) --
	(415.75,274.96) --
	(415.75,274.96) --
	(415.78,274.96) --
	(415.78,274.97) --
	(415.80,274.97) --
	(415.80,274.97) --
	(415.82,274.97) --
	(415.82,274.98) --
	(415.93,274.98) --
	(415.93,274.98) --
	(415.96,274.98) --
	(415.96,274.99) --
	(415.98,274.99) --
	(415.98,274.99) --
	(416.00,274.99) --
	(416.00,275.00) --
	(416.02,275.00) --
	(416.02,275.00) --
	(416.04,275.00) --
	(416.04,275.01) --
	(416.06,275.01) --
	(416.06,275.01) --
	(416.08,275.01) --
	(416.08,275.02) --
	(416.10,275.02) --
	(416.10,275.02) --
	(416.14,275.02) --
	(416.14,275.03) --
	(416.18,275.03) --
	(416.18,275.03) --
	(416.20,275.03) --
	(416.20,275.03) --
	(416.22,275.03) --
	(416.22,275.04) --
	(416.23,275.04) --
	(416.23,275.04) --
	(416.26,275.04) --
	(416.26,275.05) --
	(416.32,275.05) --
	(416.32,275.05) --
	(416.36,275.05) --
	(416.36,275.06) --
	(416.39,275.06) --
	(416.39,275.06) --
	(416.40,275.06) --
	(416.40,275.07) --
	(416.41,275.07) --
	(416.41,275.07) --
	(416.44,275.07) --
	(416.44,275.08) --
	(416.48,275.08) --
	(416.48,275.08) --
	(416.51,275.08) --
	(416.51,275.09) --
	(416.53,275.09) --
	(416.53,275.09) --
	(416.57,275.09) --
	(416.57,275.10) --
	(416.60,275.10) --
	(416.60,275.10) --
	(416.61,275.10) --
	(416.61,275.11) --
	(416.63,275.11) --
	(416.63,275.11) --
	(416.65,275.11) --
	(416.65,275.11) --
	(416.68,275.11) --
	(416.68,275.12) --
	(416.73,275.12) --
	(416.73,275.12) --
	(416.91,275.12) --
	(416.91,275.13) --
	(416.94,275.13) --
	(416.94,275.13) --
	(416.98,275.13) --
	(416.98,275.14) --
	(417.01,275.14) --
	(417.01,275.14) --
	(417.04,275.14) --
	(417.04,275.15) --
	(417.09,275.15) --
	(417.09,275.15) --
	(417.11,275.15) --
	(417.11,275.16) --
	(417.14,275.16) --
	(417.14,275.16) --
	(417.15,275.16) --
	(417.15,275.17) --
	(417.23,275.17) --
	(417.23,275.17) --
	(417.25,275.17) --
	(417.25,275.18) --
	(417.27,275.18) --
	(417.27,275.18) --
	(417.30,275.18) --
	(417.30,275.19) --
	(417.32,275.19) --
	(417.32,275.19) --
	(417.35,275.19) --
	(417.35,275.20) --
	(417.41,275.20) --
	(417.41,275.20) --
	(417.48,275.20) --
	(417.48,275.20) --
	(417.50,275.20) --
	(417.50,275.21) --
	(417.55,275.21) --
	(417.55,275.21) --
	(417.59,275.21) --
	(417.59,275.22) --
	(417.62,275.22) --
	(417.62,275.22) --
	(417.65,275.22) --
	(417.65,275.23) --
	(417.68,275.23) --
	(417.68,275.23) --
	(417.70,275.23) --
	(417.70,275.24) --
	(417.72,275.24) --
	(417.72,275.24) --
	(417.74,275.24) --
	(417.74,275.25) --
	(417.76,275.25) --
	(417.76,275.25) --
	(417.80,275.25) --
	(417.80,275.26) --
	(417.88,275.26) --
	(417.88,275.26) --
	(417.90,275.26) --
	(417.90,275.27) --
	(417.92,275.27) --
	(417.92,275.27) --
	(417.94,275.27) --
	(417.94,275.28) --
	(417.97,275.28) --
	(417.97,275.28) --
	(418.04,275.28) --
	(418.04,275.28) --
	(418.09,275.28) --
	(418.09,275.29) --
	(418.11,275.29) --
	(418.11,275.29) --
	(418.21,275.29) --
	(418.21,275.30) --
	(418.24,275.30) --
	(418.24,275.30) --
	(418.28,275.30) --
	(418.28,275.31) --
	(418.31,275.31) --
	(418.31,275.31) --
	(418.34,275.31) --
	(418.34,275.32) --
	(418.37,275.32) --
	(418.37,275.32) --
	(418.40,275.32) --
	(418.40,275.33) --
	(418.44,275.33) --
	(418.44,275.33) --
	(418.50,275.33) --
	(418.50,275.34) --
	(418.58,275.34) --
	(418.58,275.34) --
	(418.68,275.34) --
	(418.68,275.35) --
	(418.76,275.35) --
	(418.76,275.35) --
	(418.81,275.35) --
	(418.81,275.36) --
	(418.85,275.36) --
	(418.85,275.36) --
	(418.88,275.36) --
	(418.88,275.37) --
	(418.90,275.37) --
	(418.90,275.37) --
	(418.92,275.37) --
	(418.92,275.37) --
	(418.94,275.37) --
	(418.94,275.38) --
	(418.95,275.38) --
	(418.95,275.38) --
	(419.00,275.38) --
	(419.00,275.39) --
	(419.06,275.39) --
	(419.06,275.39) --
	(419.09,275.39) --
	(419.09,275.40) --
	(419.14,275.40) --
	(419.14,275.40) --
	(419.20,275.40) --
	(419.20,275.41) --
	(419.24,275.41) --
	(419.24,275.41) --
	(419.28,275.41) --
	(419.28,275.42) --
	(419.36,275.42) --
	(419.36,275.42) --
	(419.38,275.42) --
	(419.38,275.43) --
	(419.43,275.43) --
	(419.43,275.43) --
	(419.48,275.43) --
	(419.48,275.44) --
	(419.52,275.44) --
	(419.52,275.44) --
	(419.56,275.44) --
	(419.56,275.45) --
	(419.61,275.45) --
	(419.61,275.45) --
	(419.64,275.45) --
	(419.64,275.46) --
	(419.74,275.46) --
	(419.74,275.46) --
	(419.78,275.46) --
	(419.78,275.46) --
	(419.84,275.46) --
	(419.84,275.47) --
	(419.88,275.47) --
	(419.88,275.47) --
	(419.90,275.47) --
	(419.90,275.48) --
	(419.94,275.48) --
	(419.94,275.48) --
	(419.95,275.48) --
	(419.95,275.49) --
	(419.98,275.49) --
	(419.98,275.49) --
	(419.99,275.49) --
	(419.99,275.50) --
	(420.02,275.50) --
	(420.02,275.50) --
	(420.06,275.50) --
	(420.06,275.51) --
	(420.08,275.51) --
	(420.08,275.51) --
	(420.11,275.51) --
	(420.11,275.52) --
	(420.16,275.52) --
	(420.16,275.52) --
	(420.18,275.52) --
	(420.18,275.53) --
	(420.20,275.53) --
	(420.20,275.53) --
	(420.22,275.53) --
	(420.22,275.54) --
	(420.29,275.54) --
	(420.29,275.54) --
	(420.33,275.54) --
	(420.33,275.55) --
	(420.38,275.55) --
	(420.38,275.55) --
	(420.40,275.55) --
	(420.40,275.55) --
	(420.44,275.55) --
	(420.44,275.56) --
	(420.49,275.56) --
	(420.49,275.56) --
	(420.53,275.56) --
	(420.53,275.57) --
	(420.57,275.57) --
	(420.57,275.57) --
	(420.70,275.57) --
	(420.70,275.58) --
	(420.76,275.58) --
	(420.76,275.58) --
	(420.81,275.58) --
	(420.81,275.59) --
	(420.86,275.59) --
	(420.86,275.59) --
	(420.90,275.59) --
	(420.90,275.60) --
	(420.93,275.60) --
	(420.93,275.60) --
	(420.98,275.60) --
	(420.98,275.61) --
	(421.05,275.61) --
	(421.05,275.61) --
	(421.06,275.61) --
	(421.06,275.62) --
	(421.08,275.62) --
	(421.08,275.62) --
	(421.11,275.62) --
	(421.11,275.63) --
	(421.19,275.63) --
	(421.19,275.63) --
	(421.22,275.63) --
	(421.22,275.64) --
	(421.25,275.64) --
	(421.25,275.64) --
	(421.27,275.64) --
	(421.27,275.64) --
	(421.33,275.64) --
	(421.33,275.65) --
	(421.37,275.65) --
	(421.37,275.65) --
	(421.41,275.65) --
	(421.41,275.66) --
	(421.43,275.66) --
	(421.43,275.66) --
	(421.53,275.66) --
	(421.53,275.67) --
	(421.64,275.67) --
	(421.64,275.67) --
	(421.71,275.67) --
	(421.71,275.68) --
	(421.74,275.68) --
	(421.74,275.68) --
	(421.78,275.68) --
	(421.78,275.69) --
	(421.82,275.69) --
	(421.82,275.69) --
	(421.89,275.69) --
	(421.89,275.70) --
	(421.94,275.70) --
	(421.94,275.70) --
	(422.00,275.70) --
	(422.00,275.71) --
	(422.04,275.71) --
	(422.04,275.71) --
	(422.06,275.71) --
	(422.06,275.72) --
	(422.08,275.72) --
	(422.08,275.72) --
	(422.14,275.72) --
	(422.14,275.73) --
	(422.27,275.73) --
	(422.27,275.73) --
	(422.33,275.73) --
	(422.33,275.74) --
	(422.39,275.74) --
	(422.39,275.74) --
	(422.48,275.74) --
	(422.48,275.74) --
	(422.57,275.74) --
	(422.57,275.75) --
	(422.65,275.75) --
	(422.65,275.75) --
	(422.69,275.75) --
	(422.69,275.76) --
	(422.73,275.76) --
	(422.73,275.76) --
	(422.80,275.76) --
	(422.80,275.77) --
	(422.87,275.77) --
	(422.87,275.77) --
	(422.90,275.77) --
	(422.90,275.78) --
	(422.97,275.78) --
	(422.97,275.78) --
	(423.11,275.78) --
	(423.11,275.79) --
	(423.20,275.79) --
	(423.20,275.79) --
	(423.27,275.79) --
	(423.27,275.80) --
	(423.36,275.80) --
	(423.36,275.80) --
	(423.41,275.80) --
	(423.41,275.81) --
	(423.46,275.81) --
	(423.46,275.81) --
	(423.50,275.81) --
	(423.50,275.82) --
	(423.62,275.82) --
	(423.62,275.82) --
	(423.71,275.82) --
	(423.71,275.83) --
	(423.75,275.83) --
	(423.75,275.83) --
	(423.85,275.83) --
	(423.85,275.83) --
	(423.91,275.83) --
	(423.91,275.84) --
	(423.95,275.84) --
	(423.95,275.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (378.39,267.77) --
	(378.47,267.77) --
	(378.47,267.77) --
	(378.57,267.77) --
	(378.57,267.78) --
	(378.78,267.78) --
	(378.78,267.79) --
	(378.84,267.79) --
	(378.84,267.79) --
	(378.97,267.79) --
	(378.97,267.80) --
	(379.07,267.80) --
	(379.07,267.80) --
	(379.14,267.80) --
	(379.14,267.81) --
	(379.23,267.81) --
	(379.23,267.81) --
	(379.38,267.81) --
	(379.38,267.81) --
	(379.48,267.81) --
	(379.48,267.82) --
	(379.61,267.82) --
	(379.61,267.82) --
	(379.79,267.82) --
	(379.79,267.83) --
	(379.92,267.83) --
	(379.92,267.84) --
	(380.03,267.84) --
	(380.03,267.84) --
	(380.11,267.84) --
	(380.11,267.85) --
	(380.19,267.85) --
	(380.19,267.85) --
	(380.33,267.85) --
	(380.33,267.86) --
	(380.41,267.86) --
	(380.41,267.86) --
	(380.55,267.86) --
	(380.55,267.87) --
	(380.63,267.87) --
	(380.63,267.87) --
	(380.75,267.87) --
	(380.75,267.87) --
	(380.84,267.87) --
	(380.84,267.88) --
	(380.95,267.88) --
	(380.95,267.89) --
	(381.08,267.89) --
	(381.08,267.89) --
	(381.23,267.89) --
	(381.23,267.90) --
	(381.33,267.90) --
	(381.33,267.90) --
	(381.45,267.90) --
	(381.45,267.91) --
	(381.52,267.91) --
	(381.52,267.91) --
	(381.62,267.91) --
	(381.62,267.92) --
	(381.70,267.92) --
	(381.70,267.92) --
	(381.84,267.92) --
	(381.84,267.92) --
	(381.90,267.92) --
	(381.90,267.93) --
	(382.04,267.93) --
	(382.04,267.93) --
	(382.12,267.93) --
	(382.12,267.94) --
	(382.19,267.94) --
	(382.19,267.94) --
	(382.29,267.94) --
	(382.29,267.95) --
	(382.39,267.95) --
	(382.39,267.96) --
	(382.47,267.96) --
	(382.47,267.96) --
	(382.55,267.96) --
	(382.55,267.96) --
	(382.64,267.96) --
	(382.64,267.97) --
	(382.73,267.97) --
	(382.73,267.97) --
	(382.83,267.97) --
	(382.83,267.98) --
	(382.93,267.98) --
	(382.93,267.98) --
	(383.02,267.98) --
	(383.02,267.99) --
	(383.07,267.99) --
	(383.07,267.99) --
	(383.13,267.99) --
	(383.13,268.00) --
	(383.21,268.00) --
	(383.21,268.00) --
	(383.31,268.00) --
	(383.31,268.01) --
	(383.46,268.01) --
	(383.46,268.01) --
	(383.57,268.01) --
	(383.57,268.02) --
	(383.65,268.02) --
	(383.65,268.03) --
	(383.70,268.03) --
	(383.70,268.03) --
	(383.82,268.03) --
	(383.82,268.03) --
	(383.86,268.03) --
	(383.86,268.04) --
	(383.96,268.04) --
	(383.96,268.04) --
	(383.98,268.04) --
	(383.98,268.05) --
	(384.05,268.05) --
	(384.05,268.05) --
	(384.13,268.05) --
	(384.13,268.06) --
	(384.18,268.06) --
	(384.18,268.06) --
	(384.25,268.06) --
	(384.25,268.07) --
	(384.31,268.07) --
	(384.31,268.07) --
	(384.39,268.07) --
	(384.39,268.08) --
	(384.47,268.08) --
	(384.47,268.08) --
	(384.55,268.08) --
	(384.55,268.09) --
	(384.62,268.09) --
	(384.62,268.09) --
	(384.68,268.09) --
	(384.68,268.10) --
	(384.76,268.10) --
	(384.76,268.10) --
	(384.89,268.10) --
	(384.89,268.11) --
	(384.95,268.11) --
	(384.95,268.11) --
	(385.03,268.11) --
	(385.03,268.12) --
	(385.11,268.12) --
	(385.11,268.12) --
	(385.19,268.12) --
	(385.19,268.13) --
	(385.26,268.13) --
	(385.26,268.13) --
	(385.31,268.13) --
	(385.31,268.14) --
	(385.35,268.14) --
	(385.35,268.14) --
	(385.42,268.14) --
	(385.42,268.15) --
	(385.57,268.15) --
	(385.57,268.15) --
	(385.70,268.15) --
	(385.70,268.16) --
	(385.78,268.16) --
	(385.78,268.16) --
	(385.82,268.16) --
	(385.82,268.17) --
	(385.90,268.17) --
	(385.90,268.17) --
	(385.96,268.17) --
	(385.96,268.18) --
	(386.03,268.18) --
	(386.03,268.18) --
	(386.11,268.18) --
	(386.11,268.19) --
	(386.21,268.19) --
	(386.21,268.19) --
	(386.33,268.19) --
	(386.33,268.20) --
	(386.45,268.20) --
	(386.45,268.20) --
	(386.52,268.20) --
	(386.52,268.21) --
	(386.63,268.21) --
	(386.63,268.21) --
	(386.69,268.21) --
	(386.69,268.22) --
	(386.73,268.22) --
	(386.73,268.22) --
	(386.79,268.22) --
	(386.79,268.23) --
	(386.85,268.23) --
	(386.85,268.23) --
	(386.91,268.23) --
	(386.91,268.24) --
	(387.01,268.24) --
	(387.01,268.24) --
	(387.09,268.24) --
	(387.09,268.25) --
	(387.13,268.25) --
	(387.13,268.25) --
	(387.18,268.25) --
	(387.18,268.26) --
	(387.27,268.26) --
	(387.27,268.26) --
	(387.32,268.26) --
	(387.32,268.27) --
	(387.38,268.27) --
	(387.38,268.27) --
	(387.43,268.27) --
	(387.43,268.28) --
	(387.52,268.28) --
	(387.52,268.28) --
	(387.59,268.28) --
	(387.59,268.29) --
	(387.64,268.29) --
	(387.64,268.29) --
	(387.68,268.29) --
	(387.68,268.30) --
	(387.72,268.30) --
	(387.72,268.30) --
	(387.80,268.30) --
	(387.80,268.31) --
	(387.86,268.31) --
	(387.86,268.31) --
	(387.88,268.31) --
	(387.88,268.32) --
	(387.92,268.32) --
	(387.92,268.32) --
	(387.98,268.32) --
	(387.98,268.33) --
	(388.02,268.33) --
	(388.02,268.33) --
	(388.10,268.33) --
	(388.10,268.34) --
	(388.19,268.34) --
	(388.19,268.34) --
	(388.28,268.34) --
	(388.28,268.35) --
	(388.34,268.35) --
	(388.34,268.35) --
	(388.39,268.35) --
	(388.39,268.36) --
	(388.45,268.36) --
	(388.45,268.36) --
	(388.50,268.36) --
	(388.50,268.36) --
	(388.56,268.36) --
	(388.56,268.37) --
	(388.60,268.37) --
	(388.60,268.37) --
	(388.65,268.37) --
	(388.65,268.38) --
	(388.71,268.38) --
	(388.71,268.38) --
	(388.76,268.38) --
	(388.76,268.39) --
	(388.82,268.39) --
	(388.82,268.39) --
	(388.88,268.39) --
	(388.88,268.40) --
	(388.93,268.40) --
	(388.93,268.40) --
	(388.99,268.40) --
	(388.99,268.41) --
	(389.06,268.41) --
	(389.06,268.41) --
	(389.10,268.41) --
	(389.10,268.42) --
	(389.14,268.42) --
	(389.14,268.42) --
	(389.25,268.42) --
	(389.25,268.43) --
	(389.32,268.43) --
	(389.32,268.43) --
	(389.37,268.43) --
	(389.37,268.44) --
	(389.44,268.44) --
	(389.44,268.44) --
	(389.50,268.44) --
	(389.50,268.45) --
	(389.57,268.45) --
	(389.57,268.45) --
	(389.61,268.45) --
	(389.61,268.46) --
	(389.67,268.46) --
	(389.67,268.46) --
	(389.72,268.46) --
	(389.72,268.47) --
	(389.78,268.47) --
	(389.78,268.47) --
	(389.82,268.47) --
	(389.82,268.48) --
	(389.85,268.48) --
	(389.85,268.48) --
	(389.91,268.48) --
	(389.91,268.49) --
	(389.95,268.49) --
	(389.95,268.49) --
	(390.05,268.49) --
	(390.05,268.50) --
	(390.11,268.50) --
	(390.11,268.50) --
	(390.15,268.50) --
	(390.15,268.51) --
	(390.18,268.51) --
	(390.18,268.51) --
	(390.22,268.51) --
	(390.22,268.52) --
	(390.28,268.52) --
	(390.28,268.52) --
	(390.32,268.52) --
	(390.32,268.53) --
	(390.36,268.53) --
	(390.36,268.53) --
	(390.43,268.53) --
	(390.43,268.54) --
	(390.49,268.54) --
	(390.49,268.54) --
	(390.53,268.54) --
	(390.53,268.55) --
	(390.56,268.55) --
	(390.56,268.55) --
	(390.60,268.55) --
	(390.60,268.56) --
	(390.68,268.56) --
	(390.68,268.56) --
	(390.71,268.56) --
	(390.71,268.57) --
	(390.76,268.57) --
	(390.76,268.57) --
	(390.80,268.57) --
	(390.80,268.58) --
	(390.84,268.58) --
	(390.84,268.58) --
	(390.92,268.58) --
	(390.92,268.59) --
	(390.97,268.59) --
	(390.97,268.59) --
	(391.04,268.59) --
	(391.04,268.60) --
	(391.07,268.60) --
	(391.07,268.60) --
	(391.17,268.60) --
	(391.17,268.61) --
	(391.25,268.61) --
	(391.25,268.61) --
	(391.29,268.61) --
	(391.29,268.61) --
	(391.33,268.61) --
	(391.33,268.62) --
	(391.41,268.62) --
	(391.41,268.62) --
	(391.49,268.62) --
	(391.49,268.63) --
	(391.53,268.63) --
	(391.53,268.63) --
	(391.57,268.63) --
	(391.57,268.64) --
	(391.65,268.64) --
	(391.65,268.64) --
	(391.69,268.64) --
	(391.69,268.65) --
	(391.74,268.65) --
	(391.74,268.65) --
	(391.79,268.65) --
	(391.79,268.66) --
	(391.84,268.66) --
	(391.84,268.66) --
	(391.90,268.66) --
	(391.90,268.67) --
	(391.94,268.67) --
	(391.94,268.67) --
	(391.99,268.67) --
	(391.99,268.68) --
	(392.04,268.68) --
	(392.04,268.68) --
	(392.08,268.68) --
	(392.08,268.69) --
	(392.12,268.69) --
	(392.12,268.69) --
	(392.18,268.69) --
	(392.18,268.70) --
	(392.21,268.70) --
	(392.21,268.70) --
	(392.26,268.70) --
	(392.26,268.71) --
	(392.32,268.71) --
	(392.32,268.71) --
	(392.38,268.71) --
	(392.38,268.72) --
	(392.42,268.72) --
	(392.42,268.72) --
	(392.47,268.72) --
	(392.47,268.73) --
	(392.52,268.73) --
	(392.52,268.73) --
	(392.56,268.73) --
	(392.56,268.74) --
	(392.63,268.74) --
	(392.63,268.74) --
	(392.70,268.74) --
	(392.70,268.74) --
	(392.74,268.74) --
	(392.74,268.75) --
	(392.77,268.75) --
	(392.77,268.75) --
	(392.80,268.75) --
	(392.80,268.76) --
	(392.86,268.76) --
	(392.86,268.77) --
	(392.90,268.77) --
	(392.90,268.77) --
	(392.97,268.77) --
	(392.97,268.77) --
	(393.00,268.77) --
	(393.00,268.78) --
	(393.05,268.78) --
	(393.05,268.78) --
	(393.09,268.78) --
	(393.09,268.79) --
	(393.16,268.79) --
	(393.16,268.79) --
	(393.21,268.79) --
	(393.21,268.80) --
	(393.25,268.80) --
	(393.25,268.81) --
	(393.31,268.81) --
	(393.31,268.81) --
	(393.36,268.81) --
	(393.36,268.81) --
	(393.41,268.81) --
	(393.41,268.82) --
	(393.45,268.82) --
	(393.45,268.82) --
	(393.48,268.82) --
	(393.48,268.83) --
	(393.50,268.83) --
	(393.50,268.83) --
	(393.55,268.83) --
	(393.55,268.84) --
	(393.59,268.84) --
	(393.59,268.84) --
	(393.63,268.84) --
	(393.63,268.85) --
	(393.66,268.85) --
	(393.66,268.85) --
	(393.68,268.85) --
	(393.68,268.86) --
	(393.72,268.86) --
	(393.72,268.86) --
	(393.77,268.86) --
	(393.77,268.87) --
	(393.82,268.87) --
	(393.82,268.87) --
	(393.86,268.87) --
	(393.86,268.88) --
	(393.89,268.88) --
	(393.89,268.88) --
	(393.95,268.88) --
	(393.95,268.89) --
	(393.99,268.89) --
	(393.99,268.89) --
	(394.04,268.89) --
	(394.04,268.90) --
	(394.08,268.90) --
	(394.08,268.90) --
	(394.12,268.90) --
	(394.12,268.91) --
	(394.14,268.91) --
	(394.14,268.91) --
	(394.18,268.91) --
	(394.18,268.92) --
	(394.22,268.92) --
	(394.22,268.92) --
	(394.28,268.92) --
	(394.28,268.93) --
	(394.30,268.93) --
	(394.30,268.93) --
	(394.35,268.93) --
	(394.35,268.93) --
	(394.36,268.93) --
	(394.36,268.94) --
	(394.41,268.94) --
	(394.41,268.94) --
	(394.48,268.94) --
	(394.48,268.95) --
	(394.50,268.95) --
	(394.50,268.95) --
	(394.54,268.95) --
	(394.54,268.96) --
	(394.57,268.96) --
	(394.57,268.96) --
	(394.61,268.96) --
	(394.61,268.97) --
	(394.65,268.97) --
	(394.65,268.97) --
	(394.69,268.97) --
	(394.69,268.98) --
	(394.75,268.98) --
	(394.75,268.98) --
	(394.80,268.98) --
	(394.80,268.99) --
	(394.84,268.99) --
	(394.84,268.99) --
	(394.89,268.99) --
	(394.89,269.00) --
	(394.94,269.00) --
	(394.94,269.00) --
	(395.00,269.00) --
	(395.00,269.01) --
	(395.02,269.01) --
	(395.02,269.01) --
	(395.07,269.01) --
	(395.07,269.02) --
	(395.12,269.02) --
	(395.12,269.02) --
	(395.17,269.02) --
	(395.17,269.03) --
	(395.19,269.03) --
	(395.19,269.03) --
	(395.22,269.03) --
	(395.22,269.04) --
	(395.25,269.04) --
	(395.25,269.04) --
	(395.30,269.04) --
	(395.30,269.05) --
	(395.33,269.05) --
	(395.33,269.05) --
	(395.37,269.05) --
	(395.37,269.06) --
	(395.42,269.06) --
	(395.42,269.06) --
	(395.46,269.06) --
	(395.46,269.07) --
	(395.49,269.07) --
	(395.49,269.07) --
	(395.54,269.07) --
	(395.54,269.08) --
	(395.58,269.08) --
	(395.58,269.08) --
	(395.64,269.08) --
	(395.64,269.09) --
	(395.67,269.09) --
	(395.67,269.09) --
	(395.70,269.09) --
	(395.70,269.10) --
	(395.74,269.10) --
	(395.74,269.10) --
	(395.77,269.10) --
	(395.77,269.11) --
	(395.79,269.11) --
	(395.79,269.11) --
	(395.82,269.11) --
	(395.82,269.12) --
	(395.86,269.12) --
	(395.86,269.12) --
	(395.89,269.12) --
	(395.89,269.12) --
	(395.93,269.12) --
	(395.93,269.13) --
	(395.97,269.13) --
	(395.97,269.13) --
	(396.04,269.13) --
	(396.04,269.14) --
	(396.08,269.14) --
	(396.08,269.14) --
	(396.11,269.14) --
	(396.11,269.15) --
	(396.15,269.15) --
	(396.15,269.15) --
	(396.19,269.15) --
	(396.19,269.16) --
	(396.24,269.16) --
	(396.24,269.16) --
	(396.28,269.16) --
	(396.28,269.17) --
	(396.32,269.17) --
	(396.32,269.17) --
	(396.38,269.17) --
	(396.38,269.18) --
	(396.42,269.18) --
	(396.42,269.18) --
	(396.45,269.18) --
	(396.45,269.19) --
	(396.48,269.19) --
	(396.48,269.19) --
	(396.51,269.19) --
	(396.51,269.20) --
	(396.53,269.20) --
	(396.53,269.20) --
	(396.59,269.20) --
	(396.59,269.21) --
	(396.62,269.21) --
	(396.62,269.21) --
	(396.66,269.21) --
	(396.66,269.22) --
	(396.69,269.22) --
	(396.69,269.22) --
	(396.73,269.22) --
	(396.73,269.23) --
	(396.76,269.23) --
	(396.76,269.23) --
	(396.79,269.23) --
	(396.79,269.24) --
	(396.82,269.24) --
	(396.82,269.24) --
	(396.87,269.24) --
	(396.87,269.25) --
	(396.91,269.25) --
	(396.91,269.25) --
	(396.96,269.25) --
	(396.96,269.26) --
	(397.00,269.26) --
	(397.00,269.26) --
	(397.03,269.26) --
	(397.03,269.27) --
	(397.05,269.27) --
	(397.05,269.27) --
	(397.09,269.27) --
	(397.09,269.28) --
	(397.12,269.28) --
	(397.12,269.28) --
	(397.15,269.28) --
	(397.15,269.29) --
	(397.20,269.29) --
	(397.20,269.29) --
	(397.24,269.29) --
	(397.24,269.30) --
	(397.27,269.30) --
	(397.27,269.30) --
	(397.29,269.30) --
	(397.29,269.31) --
	(397.33,269.31) --
	(397.33,269.31) --
	(397.37,269.31) --
	(397.37,269.32) --
	(397.41,269.32) --
	(397.41,269.32) --
	(397.46,269.32) --
	(397.46,269.33) --
	(397.50,269.33) --
	(397.50,269.33) --
	(397.54,269.33) --
	(397.54,269.34) --
	(397.58,269.34) --
	(397.58,269.34) --
	(397.62,269.34) --
	(397.62,269.35) --
	(397.65,269.35) --
	(397.65,269.35) --
	(397.69,269.35) --
	(397.69,269.36) --
	(397.72,269.36) --
	(397.72,269.36) --
	(397.75,269.36) --
	(397.75,269.37) --
	(397.78,269.37) --
	(397.78,269.37) --
	(397.80,269.37) --
	(397.80,269.37) --
	(397.83,269.37) --
	(397.83,269.38) --
	(397.86,269.38) --
	(397.86,269.39) --
	(397.90,269.39) --
	(397.90,269.39) --
	(397.93,269.39) --
	(397.93,269.40) --
	(397.96,269.40) --
	(397.96,269.40) --
	(398.01,269.40) --
	(398.01,269.41) --
	(398.04,269.41) --
	(398.04,269.41) --
	(398.07,269.41) --
	(398.07,269.41) --
	(398.11,269.41) --
	(398.11,269.42) --
	(398.15,269.42) --
	(398.15,269.42) --
	(398.17,269.42) --
	(398.17,269.43) --
	(398.19,269.43) --
	(398.19,269.43) --
	(398.23,269.43) --
	(398.23,269.44) --
	(398.26,269.44) --
	(398.26,269.44) --
	(398.28,269.44) --
	(398.28,269.45) --
	(398.34,269.45) --
	(398.34,269.45) --
	(398.36,269.45) --
	(398.36,269.46) --
	(398.41,269.46) --
	(398.41,269.46) --
	(398.45,269.46) --
	(398.45,269.47) --
	(398.48,269.47) --
	(398.48,269.47) --
	(398.53,269.47) --
	(398.53,269.48) --
	(398.56,269.48) --
	(398.56,269.48) --
	(398.61,269.48) --
	(398.61,269.49) --
	(398.62,269.49) --
	(398.62,269.49) --
	(398.64,269.49) --
	(398.64,269.50) --
	(398.67,269.50) --
	(398.67,269.50) --
	(398.71,269.50) --
	(398.71,269.51) --
	(398.75,269.51) --
	(398.75,269.51) --
	(398.78,269.51) --
	(398.78,269.52) --
	(398.82,269.52) --
	(398.82,269.52) --
	(398.86,269.52) --
	(398.86,269.53) --
	(398.90,269.53) --
	(398.90,269.53) --
	(398.94,269.53) --
	(398.94,269.54) --
	(398.96,269.54) --
	(398.96,269.54) --
	(398.98,269.54) --
	(398.98,269.55) --
	(399.01,269.55) --
	(399.01,269.55) --
	(399.05,269.55) --
	(399.05,269.56) --
	(399.06,269.56) --
	(399.06,269.56) --
	(399.10,269.56) --
	(399.10,269.57) --
	(399.13,269.57) --
	(399.13,269.57) --
	(399.16,269.57) --
	(399.16,269.58) --
	(399.17,269.58) --
	(399.17,269.58) --
	(399.22,269.58) --
	(399.22,269.59) --
	(399.26,269.59) --
	(399.26,269.59) --
	(399.29,269.59) --
	(399.29,269.60) --
	(399.32,269.60) --
	(399.32,269.60) --
	(399.34,269.60) --
	(399.34,269.61) --
	(399.38,269.61) --
	(399.38,269.61) --
	(399.42,269.61) --
	(399.42,269.62) --
	(399.45,269.62) --
	(399.45,269.62) --
	(399.52,269.62) --
	(399.52,269.63) --
	(399.55,269.63) --
	(399.55,269.63) --
	(399.58,269.63) --
	(399.58,269.64) --
	(399.60,269.64) --
	(399.60,269.64) --
	(399.64,269.64) --
	(399.64,269.65) --
	(399.68,269.65) --
	(399.68,269.65) --
	(399.71,269.65) --
	(399.71,269.66) --
	(399.74,269.66) --
	(399.74,269.66) --
	(399.77,269.66) --
	(399.77,269.67) --
	(399.81,269.67) --
	(399.81,269.67) --
	(399.85,269.67) --
	(399.85,269.67) --
	(399.87,269.67) --
	(399.87,269.68) --
	(399.90,269.68) --
	(399.90,269.68) --
	(399.92,269.68) --
	(399.92,269.69) --
	(399.96,269.69) --
	(399.96,269.69) --
	(399.98,269.69) --
	(399.98,269.70) --
	(400.00,269.70) --
	(400.00,269.70) --
	(400.04,269.70) --
	(400.04,269.71) --
	(400.06,269.71) --
	(400.06,269.71) --
	(400.09,269.71) --
	(400.09,269.72) --
	(400.12,269.72) --
	(400.12,269.72) --
	(400.14,269.72) --
	(400.14,269.73) --
	(400.18,269.73) --
	(400.18,269.73) --
	(400.22,269.73) --
	(400.22,269.74) --
	(400.26,269.74) --
	(400.26,269.74) --
	(400.30,269.74) --
	(400.30,269.75) --
	(400.33,269.75) --
	(400.33,269.75) --
	(400.35,269.75) --
	(400.35,269.76) --
	(400.39,269.76) --
	(400.39,269.76) --
	(400.41,269.76) --
	(400.41,269.77) --
	(400.43,269.77) --
	(400.43,269.77) --
	(400.45,269.77) --
	(400.45,269.78) --
	(400.48,269.78) --
	(400.48,269.78) --
	(400.50,269.78) --
	(400.50,269.79) --
	(400.52,269.79) --
	(400.52,269.79) --
	(400.54,269.79) --
	(400.54,269.80) --
	(400.60,269.80) --
	(400.60,269.80) --
	(400.63,269.80) --
	(400.63,269.81) --
	(400.65,269.81) --
	(400.65,269.81) --
	(400.68,269.81) --
	(400.68,269.82) --
	(400.72,269.82) --
	(400.72,269.82) --
	(400.74,269.82) --
	(400.74,269.83) --
	(400.76,269.83) --
	(400.76,269.83) --
	(400.79,269.83) --
	(400.79,269.84) --
	(400.83,269.84) --
	(400.83,269.84) --
	(400.85,269.84) --
	(400.85,269.84) --
	(400.86,269.84) --
	(400.86,269.85) --
	(400.90,269.85) --
	(400.90,269.85) --
	(400.92,269.85) --
	(400.92,269.86) --
	(400.96,269.86) --
	(400.96,269.86) --
	(400.99,269.86) --
	(400.99,269.87) --
	(401.01,269.87) --
	(401.01,269.87) --
	(401.04,269.87) --
	(401.04,269.88) --
	(401.09,269.88) --
	(401.09,269.88) --
	(401.12,269.88) --
	(401.12,269.89) --
	(401.17,269.89) --
	(401.17,269.89) --
	(401.19,269.89) --
	(401.19,269.90) --
	(401.24,269.90) --
	(401.24,269.90) --
	(401.26,269.90) --
	(401.26,269.91) --
	(401.28,269.91) --
	(401.28,269.91) --
	(401.29,269.91) --
	(401.29,269.92) --
	(401.31,269.92) --
	(401.31,269.92) --
	(401.33,269.92) --
	(401.33,269.93) --
	(401.36,269.93) --
	(401.36,269.93) --
	(401.40,269.93) --
	(401.40,269.94) --
	(401.43,269.94) --
	(401.43,269.94) --
	(401.46,269.94) --
	(401.46,269.95) --
	(401.48,269.95) --
	(401.48,269.95) --
	(401.51,269.95) --
	(401.51,269.96) --
	(401.54,269.96) --
	(401.54,269.96) --
	(401.57,269.96) --
	(401.57,269.97) --
	(401.61,269.97) --
	(401.61,269.97) --
	(401.62,269.97) --
	(401.62,269.98) --
	(401.65,269.98) --
	(401.65,269.98) --
	(401.67,269.98) --
	(401.67,269.99) --
	(401.70,269.99) --
	(401.70,269.99) --
	(401.74,269.99) --
	(401.74,270.00) --
	(401.76,270.00) --
	(401.76,270.00) --
	(401.79,270.00) --
	(401.79,270.01) --
	(401.82,270.01) --
	(401.82,270.01) --
	(401.84,270.01) --
	(401.84,270.02) --
	(401.87,270.02) --
	(401.87,270.02) --
	(401.89,270.02) --
	(401.89,270.03) --
	(401.92,270.03) --
	(401.92,270.03) --
	(401.94,270.03) --
	(401.94,270.03) --
	(401.95,270.03) --
	(401.95,270.04) --
	(401.99,270.04) --
	(401.99,270.04) --
	(402.01,270.04) --
	(402.01,270.05) --
	(402.04,270.05) --
	(402.04,270.05) --
	(402.06,270.05) --
	(402.06,270.06) --
	(402.08,270.06) --
	(402.08,270.06) --
	(402.10,270.06) --
	(402.10,270.07) --
	(402.14,270.07) --
	(402.14,270.07) --
	(402.16,270.07) --
	(402.16,270.08) --
	(402.21,270.08) --
	(402.21,270.08) --
	(402.23,270.08) --
	(402.23,270.09) --
	(402.26,270.09) --
	(402.26,270.09) --
	(402.28,270.09) --
	(402.28,270.10) --
	(402.31,270.10) --
	(402.31,270.10) --
	(402.33,270.10) --
	(402.33,270.11) --
	(402.36,270.11) --
	(402.36,270.11) --
	(402.39,270.11) --
	(402.39,270.12) --
	(402.42,270.12) --
	(402.42,270.12) --
	(402.46,270.12) --
	(402.46,270.13) --
	(402.48,270.13) --
	(402.48,270.13) --
	(402.51,270.13) --
	(402.51,270.14) --
	(402.55,270.14) --
	(402.55,270.14) --
	(402.58,270.14) --
	(402.58,270.15) --
	(402.61,270.15) --
	(402.61,270.15) --
	(402.64,270.15) --
	(402.64,270.16) --
	(402.66,270.16) --
	(402.66,270.16) --
	(402.70,270.16) --
	(402.70,270.17) --
	(402.73,270.17) --
	(402.73,270.17) --
	(402.75,270.17) --
	(402.75,270.18) --
	(402.78,270.18) --
	(402.78,270.18) --
	(402.81,270.18) --
	(402.81,270.19) --
	(402.84,270.19) --
	(402.84,270.19) --
	(402.87,270.19) --
	(402.87,270.20) --
	(402.91,270.20) --
	(402.91,270.20) --
	(402.94,270.20) --
	(402.94,270.21) --
	(402.97,270.21) --
	(402.97,270.21) --
	(403.00,270.21) --
	(403.00,270.22) --
	(403.03,270.22) --
	(403.03,270.22) --
	(403.06,270.22) --
	(403.06,270.23) --
	(403.08,270.23) --
	(403.08,270.23) --
	(403.09,270.23) --
	(403.09,270.24) --
	(403.11,270.24) --
	(403.11,270.24) --
	(403.13,270.24) --
	(403.13,270.25) --
	(403.16,270.25) --
	(403.16,270.25) --
	(403.17,270.25) --
	(403.17,270.26) --
	(403.20,270.26) --
	(403.20,270.26) --
	(403.23,270.26) --
	(403.23,270.27) --
	(403.26,270.27) --
	(403.26,270.27) --
	(403.28,270.27) --
	(403.28,270.28) --
	(403.31,270.28) --
	(403.31,270.28) --
	(403.33,270.28) --
	(403.33,270.29) --
	(403.35,270.29) --
	(403.35,270.29) --
	(403.37,270.29) --
	(403.37,270.30) --
	(403.39,270.30) --
	(403.39,270.30) --
	(403.42,270.30) --
	(403.42,270.31) --
	(403.46,270.31) --
	(403.46,270.31) --
	(403.49,270.31) --
	(403.49,270.32) --
	(403.51,270.32) --
	(403.51,270.32) --
	(403.53,270.32) --
	(403.53,270.33) --
	(403.56,270.33) --
	(403.56,270.33) --
	(403.57,270.33) --
	(403.57,270.34) --
	(403.59,270.34) --
	(403.59,270.34) --
	(403.62,270.34) --
	(403.62,270.34) --
	(403.65,270.34) --
	(403.65,270.35) --
	(403.67,270.35) --
	(403.67,270.35) --
	(403.72,270.35) --
	(403.72,270.36) --
	(403.75,270.36) --
	(403.75,270.36) --
	(403.78,270.36) --
	(403.78,270.37) --
	(403.80,270.37) --
	(403.80,270.37) --
	(403.83,270.37) --
	(403.83,270.38) --
	(403.85,270.38) --
	(403.85,270.38) --
	(403.86,270.38) --
	(403.86,270.39) --
	(403.88,270.39) --
	(403.88,270.39) --
	(403.90,270.39) --
	(403.90,270.40) --
	(403.92,270.40) --
	(403.92,270.40) --
	(403.96,270.40) --
	(403.96,270.41) --
	(403.98,270.41) --
	(403.98,270.41) --
	(404.00,270.41) --
	(404.00,270.42) --
	(404.02,270.42) --
	(404.02,270.42) --
	(404.05,270.42) --
	(404.05,270.43) --
	(404.07,270.43) --
	(404.07,270.43) --
	(404.10,270.43) --
	(404.10,270.44) --
	(404.13,270.44) --
	(404.13,270.44) --
	(404.16,270.44) --
	(404.16,270.45) --
	(404.18,270.45) --
	(404.18,270.45) --
	(404.20,270.45) --
	(404.20,270.46) --
	(404.24,270.46) --
	(404.24,270.46) --
	(404.26,270.46) --
	(404.26,270.47) --
	(404.29,270.47) --
	(404.29,270.47) --
	(404.31,270.47) --
	(404.31,270.48) --
	(404.35,270.48) --
	(404.35,270.48) --
	(404.36,270.48) --
	(404.36,270.49) --
	(404.37,270.49) --
	(404.37,270.49) --
	(404.39,270.49) --
	(404.39,270.50) --
	(404.41,270.50) --
	(404.41,270.50) --
	(404.43,270.50) --
	(404.43,270.51) --
	(404.46,270.51) --
	(404.46,270.51) --
	(404.48,270.51) --
	(404.48,270.52) --
	(404.50,270.52) --
	(404.50,270.52) --
	(404.53,270.52) --
	(404.53,270.53) --
	(404.54,270.53) --
	(404.54,270.53) --
	(404.56,270.53) --
	(404.56,270.54) --
	(404.58,270.54) --
	(404.58,270.54) --
	(404.61,270.54) --
	(404.61,270.55) --
	(404.64,270.55) --
	(404.64,270.55) --
	(404.66,270.55) --
	(404.66,270.56) --
	(404.67,270.56) --
	(404.67,270.56) --
	(404.70,270.56) --
	(404.70,270.57) --
	(404.71,270.57) --
	(404.71,270.57) --
	(404.73,270.57) --
	(404.73,270.58) --
	(404.75,270.58) --
	(404.75,270.58) --
	(404.77,270.58) --
	(404.77,270.59) --
	(404.80,270.59) --
	(404.80,270.59) --
	(404.83,270.59) --
	(404.83,270.60) --
	(404.85,270.60) --
	(404.85,270.60) --
	(404.87,270.60) --
	(404.87,270.61) --
	(404.89,270.61) --
	(404.89,270.61) --
	(404.91,270.61) --
	(404.91,270.62) --
	(404.93,270.62) --
	(404.93,270.62) --
	(404.96,270.62) --
	(404.96,270.62) --
	(404.98,270.62) --
	(404.98,270.63) --
	(405.01,270.63) --
	(405.01,270.63) --
	(405.04,270.63) --
	(405.04,270.64) --
	(405.07,270.64) --
	(405.07,270.64) --
	(405.10,270.64) --
	(405.10,270.65) --
	(405.13,270.65) --
	(405.13,270.65) --
	(405.16,270.65) --
	(405.16,270.66) --
	(405.18,270.66) --
	(405.18,270.66) --
	(405.20,270.66) --
	(405.20,270.67) --
	(405.23,270.67) --
	(405.23,270.67) --
	(405.26,270.67) --
	(405.26,270.68) --
	(405.30,270.68) --
	(405.30,270.68) --
	(405.33,270.68) --
	(405.33,270.69) --
	(405.35,270.69) --
	(405.35,270.69) --
	(405.38,270.69) --
	(405.38,270.70) --
	(405.40,270.70) --
	(405.40,270.70) --
	(405.41,270.70) --
	(405.41,270.71) --
	(405.43,270.71) --
	(405.43,270.71) --
	(405.46,270.71) --
	(405.46,270.72) --
	(405.47,270.72) --
	(405.47,270.72) --
	(405.51,270.72) --
	(405.51,270.73) --
	(405.53,270.73) --
	(405.53,270.73) --
	(405.56,270.73) --
	(405.56,270.74) --
	(405.59,270.74) --
	(405.59,270.74) --
	(405.61,270.74) --
	(405.61,270.75) --
	(405.64,270.75) --
	(405.64,270.75) --
	(405.67,270.75) --
	(405.67,270.76) --
	(405.70,270.76) --
	(405.70,270.76) --
	(405.72,270.76) --
	(405.72,270.77) --
	(405.73,270.77) --
	(405.73,270.77) --
	(405.75,270.77) --
	(405.75,270.78) --
	(405.77,270.78) --
	(405.77,270.78) --
	(405.79,270.78) --
	(405.79,270.78) --
	(405.82,270.78) --
	(405.82,270.79) --
	(405.84,270.79) --
	(405.84,270.79) --
	(405.87,270.79) --
	(405.87,270.80) --
	(405.90,270.80) --
	(405.90,270.80) --
	(405.90,270.80) --
	(405.90,270.81) --
	(405.93,270.81) --
	(405.93,270.81) --
	(405.94,270.81) --
	(405.94,270.82) --
	(405.96,270.82) --
	(405.96,270.82) --
	(405.99,270.82) --
	(405.99,270.83) --
	(406.02,270.83) --
	(406.02,270.83) --
	(406.05,270.83) --
	(406.05,270.84) --
	(406.08,270.84) --
	(406.08,270.84) --
	(406.09,270.84) --
	(406.09,270.85) --
	(406.12,270.85) --
	(406.12,270.85) --
	(406.15,270.85) --
	(406.15,270.86) --
	(406.17,270.86) --
	(406.17,270.86) --
	(406.21,270.86) --
	(406.21,270.87) --
	(406.23,270.87) --
	(406.23,270.87) --
	(406.25,270.87) --
	(406.25,270.88) --
	(406.28,270.88) --
	(406.28,270.88) --
	(406.31,270.88) --
	(406.31,270.89) --
	(406.34,270.89) --
	(406.34,270.89) --
	(406.36,270.89) --
	(406.36,270.90) --
	(406.39,270.90) --
	(406.39,270.90) --
	(406.42,270.90) --
	(406.42,270.91) --
	(406.44,270.91) --
	(406.44,270.91) --
	(406.46,270.91) --
	(406.46,270.92) --
	(406.48,270.92) --
	(406.48,270.92) --
	(406.49,270.92) --
	(406.49,270.93) --
	(406.53,270.93) --
	(406.53,270.93) --
	(406.55,270.93) --
	(406.55,270.94) --
	(406.57,270.94) --
	(406.57,270.94) --
	(406.58,270.94) --
	(406.58,270.95) --
	(406.61,270.95) --
	(406.61,270.95) --
	(406.65,270.95) --
	(406.65,270.95) --
	(406.68,270.95) --
	(406.68,270.96) --
	(406.70,270.96) --
	(406.70,270.96) --
	(406.72,270.96) --
	(406.72,270.97) --
	(406.73,270.97) --
	(406.73,270.97) --
	(406.76,270.97) --
	(406.76,270.98) --
	(406.78,270.98) --
	(406.78,270.98) --
	(406.80,270.98) --
	(406.80,270.99) --
	(406.81,270.99) --
	(406.81,270.99) --
	(406.83,270.99) --
	(406.83,271.00) --
	(406.85,271.00) --
	(406.85,271.00) --
	(406.87,271.00) --
	(406.87,271.01) --
	(406.88,271.01) --
	(406.88,271.01) --
	(406.91,271.01) --
	(406.91,271.02) --
	(406.93,271.02) --
	(406.93,271.02) --
	(406.95,271.02) --
	(406.95,271.03) --
	(406.97,271.03) --
	(406.97,271.03) --
	(407.00,271.03) --
	(407.00,271.04) --
	(407.02,271.04) --
	(407.02,271.04) --
	(407.04,271.04) --
	(407.04,271.05) --
	(407.06,271.05) --
	(407.06,271.05) --
	(407.09,271.05) --
	(407.09,271.06) --
	(407.11,271.06) --
	(407.11,271.06) --
	(407.13,271.06) --
	(407.13,271.07) --
	(407.14,271.07) --
	(407.14,271.07) --
	(407.16,271.07) --
	(407.16,271.08) --
	(407.19,271.08) --
	(407.19,271.08) --
	(407.21,271.08) --
	(407.21,271.09) --
	(407.23,271.09) --
	(407.23,271.09) --
	(407.26,271.09) --
	(407.26,271.10) --
	(407.28,271.10) --
	(407.28,271.10) --
	(407.29,271.10) --
	(407.29,271.11) --
	(407.32,271.11) --
	(407.32,271.11) --
	(407.34,271.11) --
	(407.34,271.12) --
	(407.36,271.12) --
	(407.36,271.12) --
	(407.39,271.12) --
	(407.39,271.12) --
	(407.42,271.12) --
	(407.42,271.13) --
	(407.44,271.13) --
	(407.44,271.13) --
	(407.47,271.13) --
	(407.47,271.14) --
	(407.49,271.14) --
	(407.49,271.14) --
	(407.52,271.14) --
	(407.52,271.15) --
	(407.53,271.15) --
	(407.53,271.15) --
	(407.56,271.15) --
	(407.56,271.16) --
	(407.58,271.16) --
	(407.58,271.16) --
	(407.60,271.16) --
	(407.60,271.17) --
	(407.64,271.17) --
	(407.64,271.17) --
	(407.67,271.17) --
	(407.67,271.18) --
	(407.69,271.18) --
	(407.69,271.18) --
	(407.71,271.18) --
	(407.71,271.19) --
	(407.74,271.19) --
	(407.74,271.19) --
	(407.77,271.19) --
	(407.77,271.20) --
	(407.78,271.20) --
	(407.78,271.20) --
	(407.80,271.20) --
	(407.80,271.21) --
	(407.82,271.21) --
	(407.82,271.21) --
	(407.84,271.21) --
	(407.84,271.22) --
	(407.86,271.22) --
	(407.86,271.22) --
	(407.88,271.22) --
	(407.88,271.23) --
	(407.90,271.23) --
	(407.90,271.23) --
	(407.92,271.23) --
	(407.92,271.24) --
	(407.96,271.24) --
	(407.96,271.24) --
	(407.98,271.24) --
	(407.98,271.25) --
	(408.01,271.25) --
	(408.01,271.25) --
	(408.03,271.25) --
	(408.03,271.26) --
	(408.06,271.26) --
	(408.06,271.26) --
	(408.08,271.26) --
	(408.08,271.27) --
	(408.10,271.27) --
	(408.10,271.27) --
	(408.12,271.27) --
	(408.12,271.28) --
	(408.14,271.28) --
	(408.14,271.28) --
	(408.15,271.28) --
	(408.15,271.29) --
	(408.17,271.29) --
	(408.17,271.29) --
	(408.20,271.29) --
	(408.20,271.30) --
	(408.22,271.30) --
	(408.22,271.30) --
	(408.25,271.30) --
	(408.25,271.31) --
	(408.26,271.31) --
	(408.26,271.31) --
	(408.29,271.31) --
	(408.29,271.32) --
	(408.32,271.32) --
	(408.32,271.32) --
	(408.34,271.32) --
	(408.34,271.33) --
	(408.36,271.33) --
	(408.36,271.33) --
	(408.39,271.33) --
	(408.39,271.33) --
	(408.42,271.33) --
	(408.42,271.34) --
	(408.44,271.34) --
	(408.44,271.34) --
	(408.45,271.34) --
	(408.45,271.35) --
	(408.49,271.35) --
	(408.49,271.35) --
	(408.51,271.35) --
	(408.51,271.36) --
	(408.52,271.36) --
	(408.52,271.36) --
	(408.54,271.36) --
	(408.54,271.37) --
	(408.56,271.37) --
	(408.56,271.37) --
	(408.60,271.37) --
	(408.60,271.38) --
	(408.62,271.38) --
	(408.62,271.38) --
	(408.65,271.38) --
	(408.65,271.39) --
	(408.68,271.39) --
	(408.68,271.39) --
	(408.71,271.39) --
	(408.71,271.40) --
	(408.73,271.40) --
	(408.73,271.40) --
	(408.75,271.40) --
	(408.75,271.41) --
	(408.77,271.41) --
	(408.77,271.41) --
	(408.80,271.41) --
	(408.80,271.42) --
	(408.82,271.42) --
	(408.82,271.42) --
	(408.85,271.42) --
	(408.85,271.43) --
	(408.87,271.43) --
	(408.87,271.43) --
	(408.90,271.43) --
	(408.90,271.44) --
	(408.94,271.44) --
	(408.94,271.44) --
	(408.96,271.44) --
	(408.96,271.45) --
	(408.99,271.45) --
	(408.99,271.45) --
	(409.02,271.45) --
	(409.02,271.46) --
	(409.05,271.46) --
	(409.05,271.46) --
	(409.07,271.46) --
	(409.07,271.47) --
	(409.09,271.47) --
	(409.09,271.47) --
	(409.11,271.47) --
	(409.11,271.47) --
	(409.12,271.47) --
	(409.12,271.48) --
	(409.16,271.48) --
	(409.16,271.48) --
	(409.19,271.48) --
	(409.19,271.49) --
	(409.21,271.49) --
	(409.21,271.49) --
	(409.25,271.49) --
	(409.25,271.50) --
	(409.27,271.50) --
	(409.27,271.50) --
	(409.29,271.50) --
	(409.29,271.51) --
	(409.31,271.51) --
	(409.31,271.51) --
	(409.32,271.51) --
	(409.32,271.52) --
	(409.34,271.52) --
	(409.34,271.52) --
	(409.36,271.52) --
	(409.36,271.53) --
	(409.40,271.53) --
	(409.40,271.53) --
	(409.43,271.53) --
	(409.43,271.54) --
	(409.45,271.54) --
	(409.45,271.54) --
	(409.47,271.54) --
	(409.47,271.55) --
	(409.50,271.55) --
	(409.50,271.55) --
	(409.52,271.55) --
	(409.52,271.56) --
	(409.53,271.56) --
	(409.53,271.56) --
	(409.56,271.56) --
	(409.56,271.57) --
	(409.58,271.57) --
	(409.58,271.57) --
	(409.61,271.57) --
	(409.61,271.58) --
	(409.62,271.58) --
	(409.62,271.58) --
	(409.64,271.58) --
	(409.64,271.59) --
	(409.67,271.59) --
	(409.67,271.59) --
	(409.69,271.59) --
	(409.69,271.60) --
	(409.71,271.60) --
	(409.71,271.60) --
	(409.74,271.60) --
	(409.74,271.61) --
	(409.76,271.61) --
	(409.76,271.61) --
	(409.78,271.61) --
	(409.78,271.62) --
	(409.80,271.62) --
	(409.80,271.62) --
	(409.81,271.62) --
	(409.81,271.63) --
	(409.83,271.63) --
	(409.83,271.63) --
	(409.85,271.63) --
	(409.85,271.63) --
	(409.87,271.63) --
	(409.87,271.64) --
	(409.89,271.64) --
	(409.89,271.64) --
	(409.90,271.64) --
	(409.90,271.65) --
	(409.92,271.65) --
	(409.92,271.65) --
	(409.94,271.65) --
	(409.94,271.66) --
	(409.96,271.66) --
	(409.96,271.66) --
	(409.98,271.66) --
	(409.98,271.67) --
	(410.00,271.67) --
	(410.00,271.67) --
	(410.04,271.67) --
	(410.04,271.68) --
	(410.06,271.68) --
	(410.06,271.68) --
	(410.08,271.68) --
	(410.08,271.69) --
	(410.11,271.69) --
	(410.11,271.69) --
	(410.13,271.69) --
	(410.13,271.70) --
	(410.15,271.70) --
	(410.15,271.70) --
	(410.18,271.70) --
	(410.18,271.71) --
	(410.20,271.71) --
	(410.20,271.71) --
	(410.23,271.71) --
	(410.23,271.72) --
	(410.26,271.72) --
	(410.26,271.72) --
	(410.27,271.72) --
	(410.27,271.73) --
	(410.29,271.73) --
	(410.29,271.73) --
	(410.31,271.73) --
	(410.31,271.74) --
	(410.32,271.74) --
	(410.32,271.74) --
	(410.36,271.74) --
	(410.36,271.75) --
	(410.38,271.75) --
	(410.38,271.75) --
	(410.40,271.75) --
	(410.40,271.76) --
	(410.44,271.76) --
	(410.44,271.76) --
	(410.46,271.76) --
	(410.46,271.77) --
	(410.49,271.77) --
	(410.49,271.77) --
	(410.51,271.77) --
	(410.51,271.77) --
	(410.53,271.77) --
	(410.53,271.78) --
	(410.55,271.78) --
	(410.55,271.78) --
	(410.56,271.78) --
	(410.56,271.79) --
	(410.58,271.79) --
	(410.58,271.79) --
	(410.61,271.79) --
	(410.61,271.80) --
	(410.63,271.80) --
	(410.63,271.80) --
	(410.65,271.80) --
	(410.65,271.81) --
	(410.67,271.81) --
	(410.67,271.81) --
	(410.70,271.81) --
	(410.70,271.82) --
	(410.72,271.82) --
	(410.72,271.82) --
	(410.74,271.82) --
	(410.74,271.83) --
	(410.76,271.83) --
	(410.76,271.83) --
	(410.78,271.83) --
	(410.78,271.84) --
	(410.80,271.84) --
	(410.80,271.84) --
	(410.82,271.84) --
	(410.82,271.85) --
	(410.85,271.85) --
	(410.85,271.85) --
	(410.88,271.85) --
	(410.88,271.86) --
	(410.90,271.86) --
	(410.90,271.86) --
	(410.90,271.86) --
	(410.90,271.87) --
	(410.93,271.87) --
	(410.93,271.87) --
	(410.94,271.87) --
	(410.94,271.88) --
	(410.97,271.88) --
	(410.97,271.88) --
	(410.99,271.88) --
	(410.99,271.89) --
	(411.03,271.89) --
	(411.03,271.89) --
	(411.04,271.89) --
	(411.04,271.90) --
	(411.07,271.90) --
	(411.07,271.90) --
	(411.10,271.90) --
	(411.10,271.91) --
	(411.12,271.91) --
	(411.12,271.91) --
	(411.14,271.91) --
	(411.14,271.92) --
	(411.16,271.92) --
	(411.16,271.92) --
	(411.18,271.92) --
	(411.18,271.93) --
	(411.21,271.93) --
	(411.21,271.93) --
	(411.23,271.93) --
	(411.23,271.94) --
	(411.26,271.94) --
	(411.26,271.94) --
	(411.28,271.94) --
	(411.28,271.95) --
	(411.31,271.95) --
	(411.31,271.95) --
	(411.33,271.95) --
	(411.33,271.96) --
	(411.35,271.96) --
	(411.35,271.96) --
	(411.38,271.96) --
	(411.38,271.97) --
	(411.40,271.97) --
	(411.40,271.97) --
	(411.42,271.97) --
	(411.42,271.98) --
	(411.44,271.98) --
	(411.44,271.98) --
	(411.46,271.98) --
	(411.46,271.99) --
	(411.48,271.99) --
	(411.48,271.99) --
	(411.49,271.99) --
	(411.49,272.00) --
	(411.52,272.00) --
	(411.52,272.00) --
	(411.54,272.00) --
	(411.54,272.01) --
	(411.56,272.01) --
	(411.56,272.01) --
	(411.60,272.01) --
	(411.60,272.02) --
	(411.61,272.02) --
	(411.61,272.02) --
	(411.63,272.02) --
	(411.63,272.03) --
	(411.66,272.03) --
	(411.66,272.03) --
	(411.68,272.03) --
	(411.68,272.03) --
	(411.70,272.03) --
	(411.70,272.04) --
	(411.71,272.04) --
	(411.71,272.04) --
	(411.73,272.04) --
	(411.73,272.05) --
	(411.75,272.05) --
	(411.75,272.05) --
	(411.76,272.05) --
	(411.76,272.06) --
	(411.78,272.06) --
	(411.78,272.06) --
	(411.80,272.06) --
	(411.80,272.07) --
	(411.82,272.07) --
	(411.82,272.07) --
	(411.85,272.07) --
	(411.85,272.08) --
	(411.87,272.08) --
	(411.87,272.08) --
	(411.90,272.08) --
	(411.90,272.09) --
	(411.92,272.09) --
	(411.92,272.09) --
	(411.94,272.09) --
	(411.94,272.10) --
	(411.96,272.10) --
	(411.96,272.10) --
	(411.97,272.10) --
	(411.97,272.11) --
	(412.00,272.11) --
	(412.00,272.11) --
	(412.01,272.11) --
	(412.01,272.12) --
	(412.04,272.12) --
	(412.04,272.12) --
	(412.06,272.12) --
	(412.06,272.13) --
	(412.08,272.13) --
	(412.08,272.13) --
	(412.09,272.13) --
	(412.09,272.14) --
	(412.11,272.14) --
	(412.11,272.14) --
	(412.14,272.14) --
	(412.14,272.15) --
	(412.15,272.15) --
	(412.15,272.15) --
	(412.16,272.15) --
	(412.16,272.16) --
	(412.19,272.16) --
	(412.19,272.16) --
	(412.22,272.16) --
	(412.22,272.17) --
	(412.24,272.17) --
	(412.24,272.17) --
	(412.26,272.17) --
	(412.26,272.18) --
	(412.29,272.18) --
	(412.29,272.18) --
	(412.30,272.18) --
	(412.30,272.18) --
	(412.33,272.18) --
	(412.33,272.19) --
	(412.35,272.19) --
	(412.35,272.19) --
	(412.37,272.19) --
	(412.37,272.20) --
	(412.39,272.20) --
	(412.39,272.20) --
	(412.41,272.20) --
	(412.41,272.21) --
	(412.44,272.21) --
	(412.44,272.21) --
	(412.46,272.21) --
	(412.46,272.22) --
	(412.49,272.22) --
	(412.49,272.22) --
	(412.51,272.22) --
	(412.51,272.23) --
	(412.52,272.23) --
	(412.52,272.23) --
	(412.55,272.23) --
	(412.55,272.24) --
	(412.57,272.24) --
	(412.57,272.24) --
	(412.58,272.24) --
	(412.58,272.25) --
	(412.60,272.25) --
	(412.60,272.25) --
	(412.62,272.25) --
	(412.62,272.26) --
	(412.64,272.26) --
	(412.64,272.26) --
	(412.65,272.26) --
	(412.65,272.27) --
	(412.67,272.27) --
	(412.67,272.27) --
	(412.69,272.27) --
	(412.69,272.28) --
	(412.71,272.28) --
	(412.71,272.28) --
	(412.73,272.28) --
	(412.73,272.29) --
	(412.75,272.29) --
	(412.75,272.29) --
	(412.78,272.29) --
	(412.78,272.30) --
	(412.80,272.30) --
	(412.80,272.30) --
	(412.82,272.30) --
	(412.82,272.31) --
	(412.85,272.31) --
	(412.85,272.31) --
	(412.86,272.31) --
	(412.86,272.32) --
	(412.88,272.32) --
	(412.88,272.32) --
	(412.91,272.32) --
	(412.91,272.33) --
	(412.93,272.33) --
	(412.93,272.33) --
	(412.94,272.33) --
	(412.94,272.34) --
	(412.97,272.34) --
	(412.97,272.34) --
	(413.00,272.34) --
	(413.00,272.34) --
	(413.02,272.34) --
	(413.02,272.35) --
	(413.05,272.35) --
	(413.05,272.36) --
	(413.07,272.36) --
	(413.07,272.36) --
	(413.10,272.36) --
	(413.10,272.37) --
	(413.12,272.37) --
	(413.12,272.37) --
	(413.14,272.37) --
	(413.14,272.37) --
	(413.15,272.37) --
	(413.15,272.38) --
	(413.18,272.38) --
	(413.18,272.38) --
	(413.20,272.38) --
	(413.20,272.39) --
	(413.23,272.39) --
	(413.23,272.39) --
	(413.25,272.39) --
	(413.25,272.40) --
	(413.26,272.40) --
	(413.26,272.40) --
	(413.28,272.40) --
	(413.28,272.41) --
	(413.30,272.41) --
	(413.30,272.41) --
	(413.33,272.41) --
	(413.33,272.42) --
	(413.36,272.42) --
	(413.36,272.42) --
	(413.39,272.42) --
	(413.39,272.43) --
	(413.41,272.43) --
	(413.41,272.43) --
	(413.43,272.43) --
	(413.43,272.44) --
	(413.44,272.44) --
	(413.44,272.44) --
	(413.46,272.44) --
	(413.46,272.45) --
	(413.49,272.45) --
	(413.49,272.45) --
	(413.50,272.45) --
	(413.50,272.46) --
	(413.51,272.46) --
	(413.51,272.46) --
	(413.54,272.46) --
	(413.54,272.47) --
	(413.55,272.47) --
	(413.55,272.47) --
	(413.58,272.47) --
	(413.58,272.48) --
	(413.59,272.48) --
	(413.59,272.48) --
	(413.61,272.48) --
	(413.61,272.49) --
	(413.63,272.49) --
	(413.63,272.49) --
	(413.65,272.49) --
	(413.65,272.50) --
	(413.66,272.50) --
	(413.66,272.50) --
	(413.68,272.50) --
	(413.68,272.51) --
	(413.70,272.51) --
	(413.70,272.51) --
	(413.73,272.51) --
	(413.73,272.52) --
	(413.74,272.52) --
	(413.74,272.52) --
	(413.76,272.52) --
	(413.76,272.53) --
	(413.78,272.53) --
	(413.78,272.53) --
	(413.81,272.53) --
	(413.81,272.54) --
	(413.84,272.54) --
	(413.84,272.54) --
	(413.87,272.54) --
	(413.87,272.54) --
	(413.89,272.54) --
	(413.89,272.55) --
	(413.91,272.55) --
	(413.91,272.55) --
	(413.94,272.55) --
	(413.94,272.56) --
	(413.96,272.56) --
	(413.96,272.56) --
	(413.97,272.56) --
	(413.97,272.57) --
	(413.99,272.57) --
	(413.99,272.57) --
	(414.01,272.57) --
	(414.01,272.58) --
	(414.03,272.58) --
	(414.03,272.58) --
	(414.06,272.58) --
	(414.06,272.59) --
	(414.08,272.59) --
	(414.08,272.59) --
	(414.10,272.59) --
	(414.10,272.60) --
	(414.12,272.60) --
	(414.12,272.60) --
	(414.14,272.60) --
	(414.14,272.61) --
	(414.16,272.61) --
	(414.16,272.61) --
	(414.18,272.61) --
	(414.18,272.62) --
	(414.19,272.62) --
	(414.19,272.62) --
	(414.21,272.62) --
	(414.21,272.63) --
	(414.24,272.63) --
	(414.24,272.63) --
	(414.26,272.63) --
	(414.26,272.64) --
	(414.27,272.64) --
	(414.27,272.64) --
	(414.29,272.64) --
	(414.29,272.65) --
	(414.31,272.65) --
	(414.31,272.65) --
	(414.33,272.65) --
	(414.33,272.66) --
	(414.35,272.66) --
	(414.35,272.66) --
	(414.37,272.66) --
	(414.37,272.67) --
	(414.39,272.67) --
	(414.39,272.67) --
	(414.41,272.67) --
	(414.41,272.68) --
	(414.43,272.68) --
	(414.43,272.68) --
	(414.45,272.68) --
	(414.45,272.68) --
	(414.46,272.68) --
	(414.46,272.69) --
	(414.49,272.69) --
	(414.49,272.69) --
	(414.51,272.69) --
	(414.51,272.70) --
	(414.52,272.70) --
	(414.52,272.70) --
	(414.55,272.70) --
	(414.55,272.71) --
	(414.58,272.71) --
	(414.58,272.71) --
	(414.61,272.71) --
	(414.61,272.72) --
	(414.62,272.72) --
	(414.62,272.72) --
	(414.65,272.72) --
	(414.65,272.73) --
	(414.67,272.73) --
	(414.67,272.73) --
	(414.70,272.73) --
	(414.70,272.74) --
	(414.72,272.74) --
	(414.72,272.74) --
	(414.72,272.74) --
	(414.72,272.75) --
	(414.75,272.75) --
	(414.75,272.75) --
	(414.77,272.75) --
	(414.77,272.76) --
	(414.78,272.76) --
	(414.78,272.76) --
	(414.81,272.76) --
	(414.81,272.77) --
	(414.83,272.77) --
	(414.83,272.77) --
	(414.86,272.77) --
	(414.86,272.78) --
	(414.88,272.78) --
	(414.88,272.78) --
	(414.90,272.78) --
	(414.90,272.79) --
	(414.93,272.79) --
	(414.93,272.79) --
	(414.95,272.79) --
	(414.95,272.80) --
	(414.97,272.80) --
	(414.97,272.80) --
	(415.00,272.80) --
	(415.00,272.81) --
	(415.02,272.81) --
	(415.02,272.81) --
	(415.04,272.81) --
	(415.04,272.82) --
	(415.06,272.82) --
	(415.06,272.82) --
	(415.08,272.82) --
	(415.08,272.83) --
	(415.10,272.83) --
	(415.10,272.83) --
	(415.13,272.83) --
	(415.13,272.84) --
	(415.16,272.84) --
	(415.16,272.84) --
	(415.18,272.84) --
	(415.18,272.85) --
	(415.21,272.85) --
	(415.21,272.85) --
	(415.23,272.85) --
	(415.23,272.86) --
	(415.27,272.86) --
	(415.27,272.86) --
	(415.28,272.86) --
	(415.28,272.86) --
	(415.31,272.86) --
	(415.31,272.87) --
	(415.32,272.87) --
	(415.32,272.87) --
	(415.34,272.87) --
	(415.34,272.88) --
	(415.37,272.88) --
	(415.37,272.88) --
	(415.38,272.88) --
	(415.38,272.89) --
	(415.40,272.89) --
	(415.40,272.89) --
	(415.42,272.89) --
	(415.42,272.90) --
	(415.44,272.90) --
	(415.44,272.90) --
	(415.46,272.90) --
	(415.46,272.91) --
	(415.47,272.91) --
	(415.47,272.91) --
	(415.50,272.91) --
	(415.50,272.92) --
	(415.52,272.92) --
	(415.52,272.92) --
	(415.54,272.92) --
	(415.54,272.93) --
	(415.57,272.93) --
	(415.57,272.93) --
	(415.58,272.93) --
	(415.58,272.94) --
	(415.59,272.94) --
	(415.59,272.94) --
	(415.61,272.94) --
	(415.61,272.95) --
	(415.63,272.95) --
	(415.63,272.95) --
	(415.64,272.95) --
	(415.64,272.96) --
	(415.67,272.96) --
	(415.67,272.96) --
	(415.69,272.96) --
	(415.69,272.97) --
	(415.70,272.97) --
	(415.70,272.97) --
	(415.72,272.97) --
	(415.72,272.98) --
	(415.74,272.98) --
	(415.74,272.98) --
	(415.75,272.98) --
	(415.75,272.99) --
	(415.77,272.99) --
	(415.77,272.99) --
	(415.79,272.99) --
	(415.79,273.00) --
	(415.82,273.00) --
	(415.82,273.00) --
	(415.85,273.00) --
	(415.85,273.01) --
	(415.86,273.01) --
	(415.86,273.01) --
	(415.88,273.01) --
	(415.88,273.01) --
	(415.91,273.01) --
	(415.91,273.02) --
	(415.93,273.02) --
	(415.93,273.02) --
	(415.94,273.02) --
	(415.94,273.03) --
	(415.96,273.03) --
	(415.96,273.03) --
	(415.97,273.03) --
	(415.97,273.04) --
	(415.99,273.04) --
	(415.99,273.04) --
	(416.01,273.04) --
	(416.01,273.05) --
	(416.04,273.05) --
	(416.04,273.05) --
	(416.08,273.05) --
	(416.08,273.06) --
	(416.10,273.06) --
	(416.10,273.06) --
	(416.11,273.06) --
	(416.11,273.07) --
	(416.14,273.07) --
	(416.14,273.07) --
	(416.16,273.07) --
	(416.16,273.08) --
	(416.18,273.08) --
	(416.18,273.08) --
	(416.20,273.08) --
	(416.20,273.09) --
	(416.22,273.09) --
	(416.22,273.09) --
	(416.23,273.09) --
	(416.23,273.10) --
	(416.25,273.10) --
	(416.25,273.10) --
	(416.27,273.10) --
	(416.27,273.11) --
	(416.29,273.11) --
	(416.29,273.11) --
	(416.31,273.11) --
	(416.31,273.12) --
	(416.33,273.12) --
	(416.33,273.12) --
	(416.35,273.12) --
	(416.35,273.13) --
	(416.37,273.13) --
	(416.37,273.13) --
	(416.40,273.13) --
	(416.40,273.13) --
	(416.42,273.13) --
	(416.42,273.14) --
	(416.45,273.14) --
	(416.45,273.14) --
	(416.47,273.14) --
	(416.47,273.15) --
	(416.49,273.15) --
	(416.49,273.15) --
	(416.52,273.15) --
	(416.52,273.16) --
	(416.53,273.16) --
	(416.53,273.16) --
	(416.55,273.16) --
	(416.55,273.17) --
	(416.58,273.17) --
	(416.58,273.17) --
	(416.60,273.17) --
	(416.60,273.18) --
	(416.62,273.18) --
	(416.62,273.18) --
	(416.63,273.18) --
	(416.63,273.19) --
	(416.66,273.19) --
	(416.66,273.19) --
	(416.68,273.19) --
	(416.68,273.20) --
	(416.70,273.20) --
	(416.70,273.20) --
	(416.73,273.20) --
	(416.73,273.21) --
	(416.74,273.21) --
	(416.74,273.21) --
	(416.77,273.21) --
	(416.77,273.22) --
	(416.79,273.22) --
	(416.79,273.22) --
	(416.81,273.22) --
	(416.81,273.23) --
	(416.83,273.23) --
	(416.83,273.23) --
	(416.86,273.23) --
	(416.86,273.24) --
	(416.87,273.24) --
	(416.87,273.24) --
	(416.88,273.24) --
	(416.88,273.24) --
	(416.91,273.24) --
	(416.91,273.25) --
	(416.93,273.25) --
	(416.93,273.25) --
	(416.94,273.25) --
	(416.94,273.26) --
	(416.97,273.26) --
	(416.97,273.26) --
	(416.99,273.26) --
	(416.99,273.27) --
	(417.02,273.27) --
	(417.02,273.27) --
	(417.04,273.27) --
	(417.04,273.28) --
	(417.07,273.28) --
	(417.07,273.28) --
	(417.10,273.28) --
	(417.10,273.29) --
	(417.13,273.29) --
	(417.13,273.29) --
	(417.15,273.29) --
	(417.15,273.30) --
	(417.18,273.30) --
	(417.18,273.30) --
	(417.19,273.30) --
	(417.19,273.31) --
	(417.21,273.31) --
	(417.21,273.31) --
	(417.23,273.31) --
	(417.23,273.32) --
	(417.24,273.32) --
	(417.24,273.32) --
	(417.27,273.32) --
	(417.27,273.33) --
	(417.28,273.33) --
	(417.28,273.33) --
	(417.30,273.33) --
	(417.30,273.34) --
	(417.32,273.34) --
	(417.32,273.34) --
	(417.34,273.34) --
	(417.34,273.35) --
	(417.36,273.35) --
	(417.36,273.35) --
	(417.38,273.35) --
	(417.38,273.36) --
	(417.42,273.36) --
	(417.42,273.36) --
	(417.44,273.36) --
	(417.44,273.36) --
	(417.46,273.36) --
	(417.46,273.37) --
	(417.48,273.37) --
	(417.48,273.37) --
	(417.49,273.37) --
	(417.49,273.38) --
	(417.51,273.38) --
	(417.51,273.38) --
	(417.53,273.38) --
	(417.53,273.39) --
	(417.54,273.39) --
	(417.54,273.39) --
	(417.56,273.39) --
	(417.56,273.40) --
	(417.58,273.40) --
	(417.58,273.40) --
	(417.61,273.40) --
	(417.61,273.41) --
	(417.63,273.41) --
	(417.63,273.41) --
	(417.66,273.41) --
	(417.66,273.42) --
	(417.69,273.42) --
	(417.69,273.42) --
	(417.70,273.42) --
	(417.70,273.43) --
	(417.73,273.43) --
	(417.73,273.43) --
	(417.75,273.43) --
	(417.75,273.44) --
	(417.77,273.44) --
	(417.77,273.44) --
	(417.79,273.44) --
	(417.79,273.45) --
	(417.80,273.45) --
	(417.80,273.45) --
	(417.83,273.45) --
	(417.83,273.46) --
	(417.85,273.46) --
	(417.85,273.46) --
	(417.88,273.46) --
	(417.88,273.47) --
	(417.89,273.47) --
	(417.89,273.47) --
	(417.90,273.47) --
	(417.90,273.48) --
	(417.93,273.48) --
	(417.93,273.48) --
	(417.95,273.48) --
	(417.95,273.48) --
	(417.96,273.48) --
	(417.96,273.49) --
	(417.98,273.49) --
	(417.98,273.49) --
	(417.99,273.49) --
	(417.99,273.50) --
	(418.01,273.50) --
	(418.01,273.50) --
	(418.04,273.50) --
	(418.04,273.51) --
	(418.07,273.51) --
	(418.07,273.51) --
	(418.09,273.51) --
	(418.09,273.52) --
	(418.12,273.52) --
	(418.12,273.52) --
	(418.14,273.52) --
	(418.14,273.53) --
	(418.16,273.53) --
	(418.16,273.53) --
	(418.18,273.53) --
	(418.18,273.54) --
	(418.20,273.54) --
	(418.20,273.54) --
	(418.22,273.54) --
	(418.22,273.55) --
	(418.25,273.55) --
	(418.25,273.55) --
	(418.26,273.55) --
	(418.26,273.56) --
	(418.28,273.56) --
	(418.28,273.56) --
	(418.30,273.56) --
	(418.30,273.57) --
	(418.32,273.57) --
	(418.32,273.57) --
	(418.35,273.57) --
	(418.35,273.58) --
	(418.37,273.58) --
	(418.37,273.58) --
	(418.39,273.58) --
	(418.39,273.59) --
	(418.41,273.59) --
	(418.41,273.59) --
	(418.43,273.59) --
	(418.43,273.60) --
	(418.45,273.60) --
	(418.45,273.60) --
	(418.46,273.60) --
	(418.46,273.61) --
	(418.48,273.61) --
	(418.48,273.61) --
	(418.49,273.61) --
	(418.49,273.62) --
	(418.51,273.62) --
	(418.51,273.62) --
	(418.53,273.62) --
	(418.53,273.62) --
	(418.55,273.62) --
	(418.55,273.63) --
	(418.57,273.63) --
	(418.57,273.63) --
	(418.59,273.63) --
	(418.59,273.64) --
	(418.61,273.64) --
	(418.61,273.64) --
	(418.63,273.64) --
	(418.63,273.65) --
	(418.65,273.65) --
	(418.65,273.65) --
	(418.68,273.65) --
	(418.68,273.66) --
	(418.70,273.66) --
	(418.70,273.66) --
	(418.72,273.66) --
	(418.72,273.67) --
	(418.75,273.67) --
	(418.75,273.67) --
	(418.77,273.67) --
	(418.77,273.68) --
	(418.78,273.68) --
	(418.78,273.68) --
	(418.80,273.68) --
	(418.80,273.69) --
	(418.81,273.69) --
	(418.81,273.69) --
	(418.83,273.69) --
	(418.83,273.70) --
	(418.86,273.70) --
	(418.86,273.70) --
	(418.88,273.70) --
	(418.88,273.71) --
	(418.91,273.71) --
	(418.91,273.71) --
	(418.92,273.71) --
	(418.92,273.72) --
	(418.93,273.72) --
	(418.93,273.72) --
	(418.95,273.72) --
	(418.95,273.72) --
	(418.98,273.72) --
	(418.98,273.73) --
	(419.00,273.73) --
	(419.00,273.73) --
	(419.02,273.73) --
	(419.02,273.74) --
	(419.04,273.74) --
	(419.04,273.74) --
	(419.06,273.74) --
	(419.06,273.75) --
	(419.08,273.75) --
	(419.08,273.75) --
	(419.09,273.75) --
	(419.09,273.76) --
	(419.11,273.76) --
	(419.11,273.76) --
	(419.13,273.76) --
	(419.13,273.77) --
	(419.16,273.77) --
	(419.16,273.77) --
	(419.18,273.77) --
	(419.18,273.78) --
	(419.20,273.78) --
	(419.20,273.78) --
	(419.23,273.78) --
	(419.23,273.79) --
	(419.25,273.79) --
	(419.25,273.79) --
	(419.28,273.79) --
	(419.28,273.80) --
	(419.31,273.80) --
	(419.31,273.80) --
	(419.34,273.80) --
	(419.34,273.81) --
	(419.36,273.81) --
	(419.36,273.81) --
	(419.39,273.81) --
	(419.39,273.82) --
	(419.41,273.82) --
	(419.41,273.82) --
	(419.43,273.82) --
	(419.43,273.83) --
	(419.45,273.83) --
	(419.45,273.83) --
	(419.49,273.83) --
	(419.49,273.83) --
	(419.51,273.83) --
	(419.51,273.84) --
	(419.54,273.84) --
	(419.54,273.84) --
	(419.55,273.84) --
	(419.55,273.85) --
	(419.57,273.85) --
	(419.57,273.85) --
	(419.61,273.85) --
	(419.61,273.86) --
	(419.64,273.86) --
	(419.64,273.86) --
	(419.66,273.86) --
	(419.66,273.87) --
	(419.69,273.87) --
	(419.69,273.87) --
	(419.70,273.87) --
	(419.70,273.88) --
	(419.73,273.88) --
	(419.73,273.88) --
	(419.75,273.88) --
	(419.75,273.89) --
	(419.78,273.89) --
	(419.78,273.89) --
	(419.80,273.89) --
	(419.80,273.90) --
	(419.82,273.90) --
	(419.82,273.90) --
	(419.83,273.90) --
	(419.83,273.91) --
	(419.85,273.91) --
	(419.85,273.91) --
	(419.87,273.91) --
	(419.87,273.92) --
	(419.90,273.92) --
	(419.90,273.92) --
	(419.93,273.92) --
	(419.93,273.93) --
	(419.95,273.93) --
	(419.95,273.93) --
	(419.97,273.93) --
	(419.97,273.94) --
	(419.99,273.94) --
	(419.99,273.94) --
	(420.01,273.94) --
	(420.01,273.95) --
	(420.03,273.95) --
	(420.03,273.95) --
	(420.06,273.95) --
	(420.06,273.96) --
	(420.08,273.96) --
	(420.08,273.96) --
	(420.10,273.96) --
	(420.10,273.96) --
	(420.12,273.96) --
	(420.12,273.97) --
	(420.14,273.97) --
	(420.14,273.97) --
	(420.17,273.97) --
	(420.17,273.98) --
	(420.19,273.98) --
	(420.19,273.98) --
	(420.22,273.98) --
	(420.22,273.99) --
	(420.24,273.99) --
	(420.24,273.99) --
	(420.25,273.99) --
	(420.25,274.00) --
	(420.28,274.00) --
	(420.28,274.00) --
	(420.30,274.00) --
	(420.30,274.01) --
	(420.32,274.01) --
	(420.32,274.01) --
	(420.35,274.01) --
	(420.35,274.02) --
	(420.38,274.02) --
	(420.38,274.02) --
	(420.40,274.02) --
	(420.40,274.03) --
	(420.43,274.03) --
	(420.43,274.03) --
	(420.45,274.03) --
	(420.45,274.04) --
	(420.46,274.04) --
	(420.46,274.04) --
	(420.48,274.04) --
	(420.48,274.05) --
	(420.50,274.05) --
	(420.50,274.05) --
	(420.52,274.05) --
	(420.52,274.06) --
	(420.54,274.06) --
	(420.54,274.06) --
	(420.56,274.06) --
	(420.56,274.07) --
	(420.59,274.07) --
	(420.59,274.07) --
	(420.61,274.07) --
	(420.61,274.08) --
	(420.63,274.08) --
	(420.63,274.08) --
	(420.66,274.08) --
	(420.66,274.08) --
	(420.68,274.08) --
	(420.68,274.09) --
	(420.70,274.09) --
	(420.70,274.09) --
	(420.72,274.09) --
	(420.72,274.10) --
	(420.75,274.10) --
	(420.75,274.10) --
	(420.77,274.10) --
	(420.77,274.11) --
	(420.79,274.11) --
	(420.79,274.11) --
	(420.81,274.11) --
	(420.81,274.12) --
	(420.83,274.12) --
	(420.83,274.12) --
	(420.86,274.12) --
	(420.86,274.13) --
	(420.87,274.13) --
	(420.87,274.13) --
	(420.90,274.13) --
	(420.90,274.14) --
	(420.92,274.14) --
	(420.92,274.14) --
	(420.95,274.14) --
	(420.95,274.15) --
	(420.98,274.15) --
	(420.98,274.15) --
	(421.00,274.15) --
	(421.00,274.16) --
	(421.03,274.16) --
	(421.03,274.16) --
	(421.05,274.16) --
	(421.05,274.17) --
	(421.07,274.17) --
	(421.07,274.17) --
	(421.10,274.17) --
	(421.10,274.18) --
	(421.12,274.18) --
	(421.12,274.18) --
	(421.14,274.18) --
	(421.14,274.18) --
	(421.16,274.18) --
	(421.16,274.19) --
	(421.19,274.19) --
	(421.19,274.19) --
	(421.23,274.19) --
	(421.23,274.20) --
	(421.26,274.20) --
	(421.26,274.20) --
	(421.28,274.20) --
	(421.28,274.21) --
	(421.30,274.21) --
	(421.30,274.21) --
	(421.33,274.21) --
	(421.33,274.22) --
	(421.34,274.22) --
	(421.34,274.22) --
	(421.36,274.22) --
	(421.36,274.23) --
	(421.40,274.23) --
	(421.40,274.23) --
	(421.43,274.23) --
	(421.43,274.24) --
	(421.47,274.24) --
	(421.47,274.24) --
	(421.49,274.24) --
	(421.49,274.25) --
	(421.53,274.25) --
	(421.53,274.25) --
	(421.54,274.25) --
	(421.54,274.26) --
	(421.55,274.26) --
	(421.55,274.26) --
	(421.57,274.26) --
	(421.57,274.27) --
	(421.60,274.27) --
	(421.60,274.27) --
	(421.63,274.27) --
	(421.63,274.28) --
	(421.65,274.28) --
	(421.65,274.28) --
	(421.68,274.28) --
	(421.68,274.28) --
	(421.71,274.28) --
	(421.71,274.29) --
	(421.74,274.29) --
	(421.74,274.29) --
	(421.77,274.29) --
	(421.77,274.30) --
	(421.80,274.30) --
	(421.80,274.30) --
	(421.83,274.30) --
	(421.83,274.31) --
	(421.85,274.31) --
	(421.85,274.31) --
	(421.88,274.31) --
	(421.88,274.32) --
	(421.91,274.32) --
	(421.91,274.32) --
	(421.94,274.32) --
	(421.94,274.33) --
	(421.96,274.33) --
	(421.96,274.33) --
	(421.98,274.33) --
	(421.98,274.34) --
	(422.00,274.34) --
	(422.00,274.34) --
	(422.02,274.34) --
	(422.02,274.35) --
	(422.05,274.35) --
	(422.05,274.35) --
	(422.07,274.35) --
	(422.07,274.36) --
	(422.10,274.36) --
	(422.10,274.36) --
	(422.12,274.36) --
	(422.12,274.37) --
	(422.15,274.37) --
	(422.15,274.37) --
	(422.17,274.37) --
	(422.17,274.38) --
	(422.19,274.38) --
	(422.19,274.38) --
	(422.22,274.38) --
	(422.22,274.39) --
	(422.23,274.39) --
	(422.23,274.39) --
	(422.26,274.39) --
	(422.26,274.40) --
	(422.29,274.40) --
	(422.29,274.40) --
	(422.30,274.40) --
	(422.30,274.40) --
	(422.33,274.40) --
	(422.33,274.41) --
	(422.35,274.41) --
	(422.35,274.41) --
	(422.37,274.41) --
	(422.37,274.42) --
	(422.39,274.42) --
	(422.39,274.42) --
	(422.42,274.42) --
	(422.42,274.43) --
	(422.44,274.43) --
	(422.44,274.43) --
	(422.47,274.43) --
	(422.47,274.44) --
	(422.49,274.44) --
	(422.49,274.44) --
	(422.52,274.44) --
	(422.52,274.45) --
	(422.54,274.45) --
	(422.54,274.45) --
	(422.57,274.45) --
	(422.57,274.46) --
	(422.59,274.46) --
	(422.59,274.46) --
	(422.61,274.46) --
	(422.61,274.47) --
	(422.63,274.47) --
	(422.63,274.47) --
	(422.66,274.47) --
	(422.66,274.48) --
	(422.68,274.48) --
	(422.68,274.48) --
	(422.70,274.48) --
	(422.70,274.49) --
	(422.72,274.49) --
	(422.72,274.49) --
	(422.76,274.49) --
	(422.76,274.49) --
	(422.77,274.49) --
	(422.77,274.50) --
	(422.81,274.50) --
	(422.81,274.50) --
	(422.83,274.50) --
	(422.83,274.51) --
	(422.86,274.51) --
	(422.86,274.51) --
	(422.89,274.51) --
	(422.89,274.52) --
	(422.91,274.52) --
	(422.91,274.52) --
	(422.94,274.52) --
	(422.94,274.53) --
	(422.96,274.53) --
	(422.96,274.53) --
	(422.98,274.53) --
	(422.98,274.54) --
	(423.00,274.54) --
	(423.00,274.54) --
	(423.04,274.54) --
	(423.04,274.55) --
	(423.07,274.55) --
	(423.07,274.55) --
	(423.10,274.55) --
	(423.10,274.56) --
	(423.12,274.56) --
	(423.12,274.56) --
	(423.14,274.56) --
	(423.14,274.57) --
	(423.16,274.57) --
	(423.16,274.57) --
	(423.18,274.57) --
	(423.18,274.58) --
	(423.21,274.58) --
	(423.21,274.58) --
	(423.23,274.58) --
	(423.23,274.58) --
	(423.24,274.58) --
	(423.24,274.59) --
	(423.27,274.59) --
	(423.27,274.59) --
	(423.31,274.59) --
	(423.31,274.60) --
	(423.33,274.60) --
	(423.33,274.60) --
	(423.37,274.60) --
	(423.37,274.61) --
	(423.40,274.61) --
	(423.40,274.61) --
	(423.43,274.61) --
	(423.43,274.62) --
	(423.45,274.62) --
	(423.45,274.62) --
	(423.48,274.62) --
	(423.48,274.63) --
	(423.50,274.63) --
	(423.50,274.63) --
	(423.53,274.63) --
	(423.53,274.64) --
	(423.56,274.64) --
	(423.56,274.64) --
	(423.58,274.64) --
	(423.58,274.65) --
	(423.59,274.65) --
	(423.59,274.65) --
	(423.62,274.65) --
	(423.62,274.66) --
	(423.65,274.66) --
	(423.65,274.66) --
	(423.67,274.66) --
	(423.67,274.67) --
	(423.70,274.67) --
	(423.70,274.67) --
	(423.73,274.67) --
	(423.73,274.68) --
	(423.77,274.68) --
	(423.77,274.68) --
	(423.80,274.68) --
	(423.80,274.69) --
	(423.82,274.69) --
	(423.82,274.69) --
	(423.85,274.69) --
	(423.85,274.70) --
	(423.86,274.70) --
	(423.86,274.70) --
	(423.88,274.70) --
	(423.88,274.70) --
	(423.91,274.70) --
	(423.91,274.71) --
	(423.93,274.71) --
	(423.93,274.71) --
	(423.94,274.71) --
	(423.94,274.72) --
	(423.96,274.72) --
	(423.96,274.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.84,276.68) -- (332.72,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.78,274.73) -- (330.78,278.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,275.30) -- (332.03,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,278.05) -- (332.03,275.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,275.27) -- (334.59,278.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.85,278.01) -- (334.59,275.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.28,276.64) -- (335.16,276.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.22,274.70) -- (333.22,278.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (339.65,197.90) --
	(342.40,197.90) --
	(342.40,200.65) --
	(339.65,200.65) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (357.03,273.47) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (342.81,262.24) --
	(344.66,259.03) --
	(340.96,259.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.39,265.63) --
	(380.24,268.84) --
	(376.54,268.84) --
	(378.39,265.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.84,276.68) -- (332.72,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.78,274.73) -- (330.78,278.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,275.30) -- (332.03,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,278.05) -- (332.03,275.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.92,275.30) -- (336.67,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.92,278.05) -- (336.67,275.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.35,276.68) -- (337.23,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.29,274.73) -- (335.29,278.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (416.06,209.21) --
	(418.81,209.21) --
	(418.81,211.96) --
	(416.06,211.96) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (363.55,276.68) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.95,277.98) --
	(425.80,274.77) --
	(422.10,274.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,272.59) --
	(425.80,275.79) --
	(422.11,275.79) --
	(423.96,272.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.30,195.40) -- (312.30,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.71,195.40) -- (320.71,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.62,195.40) -- (325.62,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.11,195.40) -- (329.11,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.81,195.40) -- (331.81,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.02,195.40) -- (334.02,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.89,195.40) -- (335.89,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.51,195.40) -- (337.51,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.94,195.40) -- (338.94,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.22,195.40) -- (340.22,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.62,195.40) -- (348.62,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.53,195.40) -- (353.53,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.02,195.40) -- (357.02,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (359.73,195.40) -- (359.73,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.94,195.40) -- (361.94,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.81,195.40) -- (363.81,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.42,195.40) -- (365.42,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.85,195.40) -- (366.85,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.13,195.40) -- (368.13,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.53,195.40) -- (376.53,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.45,195.40) -- (381.45,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.93,195.40) -- (384.93,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.64,195.40) -- (387.64,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.85,195.40) -- (389.85,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.72,195.40) -- (391.72,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.34,195.40) -- (393.34,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.77,195.40) -- (394.77,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.04,195.40) -- (396.04,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.44,195.40) -- (404.44,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (409.36,195.40) -- (409.36,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.85,195.40) -- (412.85,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.55,195.40) -- (415.55,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.76,195.40) -- (417.76,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.63,195.40) -- (419.63,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.25,195.40) -- (421.25,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.68,195.40) -- (422.68,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.96,195.40) -- (423.96,199.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (432.36,195.40) -- (432.36,196.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,195.40) rectangle (428.62,280.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,195.40) --
	(325.99,280.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,204.00) {1.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,220.40) {1.1e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,236.80) {1.2e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,253.20) {1.3e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,269.61) {1.4e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,206.75) --
	(325.99,206.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,223.15) --
	(325.99,223.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,239.56) --
	(325.99,239.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,255.96) --
	(325.99,255.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,272.36) --
	(325.99,272.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,195.40) --
	(428.62,195.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.22,192.90) --
	(340.22,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (368.13,192.90) --
	(368.13,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.04,192.90) --
	(396.04,195.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,192.90) --
	(423.96,195.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (334.93,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (342.76,187.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (362.84,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (370.67,187.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (390.76,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (398.59,187.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.67,184.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.50,187.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,172.87) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,283.34) {turtle};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.68) rectangle (144.54,165.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 31.68) rectangle (144.54,165.66);
\end{scope}
\begin{scope}
\path[clip] ( 49.09, 61.42) rectangle (139.54,146.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09, 61.42) rectangle (139.54,146.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09, 63.18) --
	(139.54, 63.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09, 84.21) --
	(139.54, 84.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,105.23) --
	(139.54,105.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,126.26) --
	(139.54,126.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.43, 61.42) --
	( 56.43,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.32, 61.42) --
	( 72.32,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.21, 61.42) --
	( 88.21,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.10, 61.42) --
	(104.10,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.00, 61.42) --
	(120.00,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.89, 61.42) --
	(135.89,146.57);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.92, 65.29) --
	( 63.93, 65.29) --
	( 63.93, 65.31) --
	( 63.94, 65.31) --
	( 63.94, 65.57) --
	( 63.95, 65.57) --
	( 63.95, 65.58) --
	( 63.95, 65.58) --
	( 63.95, 65.65) --
	( 63.97, 65.65) --
	( 63.97, 65.66) --
	( 63.97, 65.66) --
	( 63.97, 65.75) --
	( 63.99, 65.75) --
	( 63.99, 66.57) --
	( 63.99, 66.57) --
	( 63.99, 66.58) --
	( 64.00, 66.58) --
	( 64.00, 66.83) --
	( 64.01, 66.83) --
	( 64.01, 66.84) --
	( 64.03, 66.84) --
	( 64.03, 67.67) --
	( 64.05, 67.67) --
	( 64.05, 67.97) --
	( 64.07, 67.97) --
	( 64.07, 67.98) --
	( 64.10, 67.98) --
	( 64.10, 68.24) --
	( 64.11, 68.24) --
	( 64.11, 68.26) --
	( 64.13, 68.26) --
	( 64.13, 68.26) --
	( 64.15, 68.26) --
	( 64.15, 68.27) --
	( 65.71, 68.27) --
	( 65.71, 68.79) --
	( 65.72, 68.79) --
	( 65.72, 70.09) --
	( 65.80, 70.09) --
	( 65.80, 71.39) --
	( 66.04, 71.39) --
	( 66.04, 71.93) --
	( 66.16, 71.93) --
	( 66.16, 72.47) --
	( 67.27, 72.47) --
	( 67.27, 73.32) --
	( 67.40, 73.32) --
	( 67.40, 74.18) --
	( 67.78, 74.18) --
	( 67.78, 75.04) --
	( 68.46, 75.04) --
	( 68.46, 76.41) --
	( 68.93, 76.41) --
	( 68.93, 77.76) --
	( 68.93, 77.76) --
	( 68.93, 79.13) --
	( 69.10, 79.13) --
	( 69.10, 79.14) --
	( 72.99, 79.14) --
	( 72.99, 79.14) --
	( 74.23, 79.14) --
	( 74.23, 79.15) --
	( 74.74, 79.15) --
	( 74.74, 79.16) --
	( 74.80, 79.16) --
	( 74.80, 79.17) --
	( 74.85, 79.17) --
	( 74.85, 79.18) --
	( 74.91, 79.18) --
	( 74.91, 79.19) --
	( 75.56, 79.19) --
	( 75.56, 79.19) --
	( 75.81, 79.19) --
	( 75.81, 79.20) --
	( 75.87, 79.20) --
	( 75.87, 79.21) --
	( 77.48, 79.21) --
	( 77.48, 79.22) --
	( 77.48, 79.22) --
	( 77.48, 79.22) --
	( 77.52, 79.22) --
	( 77.52, 79.23) --
	( 77.78, 79.23) --
	( 77.78, 90.23) --
	( 77.91, 90.23) --
	( 77.91,102.02) --
	( 78.38,102.02) --
	( 78.38,114.57) --
	( 78.71,114.57) --
	( 78.71,127.92) --
	( 79.74,127.92) --
	( 79.74,142.19);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.02,128.35) --
	( 64.02,128.35) --
	( 64.02,128.37) --
	( 64.03,128.37) --
	( 64.03,128.38) --
	( 64.05,128.38) --
	( 64.05,128.47) --
	( 64.07,128.47) --
	( 64.07,128.58) --
	( 64.07,128.58) --
	( 64.07,128.83) --
	( 64.09,128.83) --
	( 64.09,128.94) --
	( 64.10,128.94) --
	( 64.10,128.94) --
	( 64.11,128.94) --
	( 64.11,128.95) --
	( 64.12,128.95) --
	( 64.12,129.09) --
	( 64.15,129.09) --
	( 64.15,129.10) --
	( 64.16,129.10) --
	( 64.16,129.34) --
	( 64.17,129.34) --
	( 64.17,129.37) --
	( 64.18,129.37) --
	( 64.18,129.37) --
	( 64.23,129.37) --
	( 64.23,129.62) --
	( 64.27,129.62) --
	( 64.27,129.93) --
	( 64.34,129.93) --
	( 64.34,129.94) --
	( 64.40,129.94) --
	( 64.40,130.20) --
	( 64.40,130.20) --
	( 64.40,130.21) --
	( 64.41,130.21) --
	( 64.41,130.51) --
	( 64.49,130.51) --
	( 64.49,130.53) --
	( 64.52,130.53) --
	( 64.52,130.53) --
	( 64.53,130.53) --
	( 64.53,130.79) --
	( 64.54,130.79) --
	( 64.54,130.81) --
	( 64.63,130.81) --
	( 64.63,130.82) --
	( 64.66,130.82) --
	( 64.66,130.82) --
	( 65.61,130.82) --
	( 65.61,131.67) --
	( 65.68,131.67) --
	( 65.68,132.52) --
	( 66.17,132.52) --
	( 66.17,132.52) --
	( 66.26,132.52) --
	( 66.26,132.53) --
	( 66.73,132.53) --
	( 66.73,133.14) --
	( 66.85,133.14) --
	( 66.85,133.76) --
	( 66.98,133.76) --
	( 66.98,134.37) --
	( 67.64,134.37) --
	( 67.64,135.48) --
	( 67.66,135.48) --
	( 67.66,136.60) --
	( 68.23,136.60) --
	( 68.23,137.47) --
	( 68.41,137.47) --
	( 68.41,137.48) --
	( 68.58,137.48) --
	( 68.58,138.36) --
	( 68.62,138.36) --
	( 68.62,138.36) --
	( 68.62,138.36) --
	( 68.62,139.24) --
	( 69.13,139.24) --
	( 69.13,139.25) --
	( 69.18,139.25) --
	( 69.18,139.25) --
	( 69.56,139.25) --
	( 69.56,140.39) --
	( 70.15,140.39) --
	( 70.15,141.52) --
	( 70.16,141.52) --
	( 70.16,141.53) --
	( 70.71,141.53) --
	( 70.71,141.54) --
	( 70.80,141.54) --
	( 70.80,142.69) --
	( 71.54,142.69) --
	( 71.54,142.70);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.98,132.96) --
	( 63.98,132.96) --
	( 63.98,132.97) --
	( 63.99,132.97) --
	( 63.99,133.01) --
	( 64.00,133.01) --
	( 64.00,133.03) --
	( 64.00,133.03) --
	( 64.00,133.04) --
	( 64.00,133.04) --
	( 64.00,133.06) --
	( 64.01,133.06) --
	( 64.01,133.09) --
	( 64.01,133.09) --
	( 64.01,133.09) --
	( 64.02,133.09) --
	( 64.02,133.11) --
	( 64.02,133.11) --
	( 64.02,133.15) --
	( 64.02,133.15) --
	( 64.02,133.17) --
	( 64.02,133.17) --
	( 64.02,133.18) --
	( 64.03,133.18) --
	( 64.03,133.20) --
	( 64.04,133.20) --
	( 64.04,133.24) --
	( 64.04,133.24) --
	( 64.04,133.27) --
	( 64.05,133.27) --
	( 64.05,133.30) --
	( 64.05,133.30) --
	( 64.05,133.30) --
	( 64.05,133.30) --
	( 64.05,133.32) --
	( 64.05,133.32) --
	( 64.05,133.33) --
	( 64.06,133.33) --
	( 64.06,133.38) --
	( 64.07,133.38) --
	( 64.07,133.40) --
	( 64.08,133.40) --
	( 64.08,133.42) --
	( 64.09,133.42) --
	( 64.09,133.44) --
	( 64.09,133.44) --
	( 64.09,133.47) --
	( 64.09,133.47) --
	( 64.09,133.48) --
	( 64.10,133.48) --
	( 64.10,133.50) --
	( 64.10,133.50) --
	( 64.10,133.51) --
	( 64.11,133.51) --
	( 64.11,133.54) --
	( 64.11,133.54) --
	( 64.11,133.56) --
	( 64.12,133.56) --
	( 64.12,133.56) --
	( 64.12,133.56) --
	( 64.12,133.58) --
	( 64.13,133.58) --
	( 64.13,133.59) --
	( 64.13,133.59) --
	( 64.13,133.60) --
	( 64.14,133.60) --
	( 64.14,133.64) --
	( 64.14,133.64) --
	( 64.14,133.66) --
	( 64.14,133.66) --
	( 64.14,133.67) --
	( 64.15,133.67) --
	( 64.15,133.71) --
	( 64.15,133.71) --
	( 64.15,133.72) --
	( 64.16,133.72) --
	( 64.16,133.75) --
	( 64.16,133.75) --
	( 64.16,133.78) --
	( 64.17,133.78) --
	( 64.17,133.79) --
	( 64.18,133.79) --
	( 64.18,133.83) --
	( 64.18,133.83) --
	( 64.18,133.84) --
	( 64.18,133.84) --
	( 64.18,133.89) --
	( 64.19,133.89) --
	( 64.19,133.93) --
	( 64.19,133.93) --
	( 64.19,133.97) --
	( 64.19,133.97) --
	( 64.19,133.97) --
	( 64.20,133.97) --
	( 64.20,134.02) --
	( 64.20,134.02) --
	( 64.20,134.05) --
	( 64.20,134.05) --
	( 64.20,134.06) --
	( 64.21,134.06) --
	( 64.21,134.09) --
	( 64.21,134.09) --
	( 64.21,134.10) --
	( 64.22,134.10) --
	( 64.22,134.14) --
	( 64.23,134.14) --
	( 64.23,134.16) --
	( 64.23,134.16) --
	( 64.23,134.17) --
	( 64.24,134.17) --
	( 64.24,134.20) --
	( 64.24,134.20) --
	( 64.24,134.23) --
	( 64.25,134.23) --
	( 64.25,134.25) --
	( 64.25,134.25) --
	( 64.25,134.27) --
	( 64.25,134.27) --
	( 64.25,134.30) --
	( 64.25,134.30) --
	( 64.25,134.33) --
	( 64.26,134.33) --
	( 64.26,134.34) --
	( 64.26,134.34) --
	( 64.26,134.35) --
	( 64.26,134.35) --
	( 64.26,134.38) --
	( 64.27,134.38) --
	( 64.27,134.39) --
	( 64.27,134.39) --
	( 64.27,134.40) --
	( 64.28,134.40) --
	( 64.28,134.42) --
	( 64.28,134.42) --
	( 64.28,134.42) --
	( 64.29,134.42) --
	( 64.29,134.44) --
	( 64.29,134.44) --
	( 64.29,134.46) --
	( 64.30,134.46) --
	( 64.30,134.48) --
	( 64.30,134.48) --
	( 64.30,134.51) --
	( 64.31,134.51) --
	( 64.31,134.51) --
	( 64.31,134.51) --
	( 64.31,134.53) --
	( 64.32,134.53) --
	( 64.32,134.56) --
	( 64.32,134.56) --
	( 64.32,134.59) --
	( 64.32,134.59) --
	( 64.32,134.60) --
	( 64.33,134.60) --
	( 64.33,134.61) --
	( 64.33,134.61) --
	( 64.33,134.63) --
	( 64.33,134.63) --
	( 64.33,134.63) --
	( 64.34,134.63) --
	( 64.34,134.64) --
	( 64.34,134.64) --
	( 64.34,134.65) --
	( 64.35,134.65) --
	( 64.35,134.67) --
	( 64.35,134.67) --
	( 64.35,134.68) --
	( 64.36,134.68) --
	( 64.36,134.70) --
	( 64.36,134.70) --
	( 64.36,134.72) --
	( 64.37,134.72) --
	( 64.37,134.75) --
	( 64.38,134.75) --
	( 64.38,134.78) --
	( 64.38,134.78) --
	( 64.38,134.79) --
	( 64.38,134.79) --
	( 64.38,134.81) --
	( 64.39,134.81) --
	( 64.39,134.84) --
	( 64.39,134.84) --
	( 64.39,134.85) --
	( 64.39,134.85) --
	( 64.39,134.86) --
	( 64.39,134.86) --
	( 64.39,134.86) --
	( 64.40,134.86) --
	( 64.40,134.87) --
	( 64.40,134.87) --
	( 64.40,134.89) --
	( 64.42,134.89) --
	( 64.42,134.92) --
	( 64.42,134.92) --
	( 64.42,134.94) --
	( 64.42,134.94) --
	( 64.42,134.94) --
	( 64.43,134.94) --
	( 64.43,134.97) --
	( 64.44,134.97) --
	( 64.44,134.97) --
	( 64.44,134.97) --
	( 64.44,134.98) --
	( 64.45,134.98) --
	( 64.45,134.99) --
	( 64.45,134.99) --
	( 64.45,135.00) --
	( 64.46,135.00) --
	( 64.46,135.01) --
	( 64.46,135.01) --
	( 64.46,135.04) --
	( 64.48,135.04) --
	( 64.48,135.07) --
	( 64.48,135.07) --
	( 64.48,135.07) --
	( 64.48,135.07) --
	( 64.48,135.09) --
	( 64.49,135.09) --
	( 64.49,135.12) --
	( 64.49,135.12) --
	( 64.49,135.12) --
	( 64.50,135.12) --
	( 64.50,135.15) --
	( 64.50,135.15) --
	( 64.50,135.16) --
	( 64.51,135.16) --
	( 64.51,135.17) --
	( 64.51,135.17) --
	( 64.51,135.19) --
	( 64.51,135.19) --
	( 64.51,135.20) --
	( 64.52,135.20) --
	( 64.52,135.21) --
	( 64.53,135.21) --
	( 64.53,135.22) --
	( 64.53,135.22) --
	( 64.53,135.25) --
	( 64.54,135.25) --
	( 64.54,135.27) --
	( 64.54,135.27) --
	( 64.54,135.28) --
	( 64.55,135.28) --
	( 64.55,135.30) --
	( 64.55,135.30) --
	( 64.55,135.31) --
	( 64.56,135.31) --
	( 64.56,135.32) --
	( 64.57,135.32) --
	( 64.57,135.37) --
	( 64.58,135.37) --
	( 64.58,135.39) --
	( 64.58,135.39) --
	( 64.58,135.42) --
	( 64.59,135.42) --
	( 64.59,135.42) --
	( 64.59,135.42) --
	( 64.59,135.44) --
	( 64.60,135.44) --
	( 64.60,135.45) --
	( 64.61,135.45) --
	( 64.61,135.46) --
	( 64.61,135.46) --
	( 64.61,135.46) --
	( 64.61,135.46) --
	( 64.61,135.51) --
	( 64.62,135.51) --
	( 64.62,135.54) --
	( 64.62,135.54) --
	( 64.62,135.58) --
	( 64.64,135.58) --
	( 64.64,135.59) --
	( 64.64,135.59) --
	( 64.64,135.63) --
	( 64.65,135.63) --
	( 64.65,135.64) --
	( 64.65,135.64) --
	( 64.65,135.66) --
	( 64.66,135.66) --
	( 64.66,135.69) --
	( 64.66,135.69) --
	( 64.66,135.71) --
	( 64.68,135.71) --
	( 64.68,135.74) --
	( 64.69,135.74) --
	( 64.69,135.77) --
	( 64.69,135.77) --
	( 64.69,135.78) --
	( 64.70,135.78) --
	( 64.70,135.81) --
	( 64.70,135.81) --
	( 64.70,135.81) --
	( 64.71,135.81) --
	( 64.71,135.83) --
	( 64.71,135.83) --
	( 64.71,135.86) --
	( 64.71,135.86) --
	( 64.71,135.86) --
	( 64.72,135.86) --
	( 64.72,135.89) --
	( 64.74,135.89) --
	( 64.74,135.90) --
	( 64.74,135.90) --
	( 64.74,135.91) --
	( 64.74,135.91) --
	( 64.74,135.92) --
	( 64.75,135.92) --
	( 64.75,135.93) --
	( 64.76,135.93) --
	( 64.76,135.94) --
	( 64.76,135.94) --
	( 64.76,135.97) --
	( 64.76,135.97) --
	( 64.76,135.98) --
	( 64.77,135.98) --
	( 64.77,136.00) --
	( 64.78,136.00) --
	( 64.78,136.02) --
	( 64.81,136.02) --
	( 64.81,136.03) --
	( 64.84,136.03) --
	( 64.84,136.03) --
	( 64.84,136.03) --
	( 64.84,136.04) --
	( 64.85,136.04) --
	( 64.85,136.05) --
	( 64.85,136.05) --
	( 64.85,136.09) --
	( 64.86,136.09) --
	( 64.86,136.10) --
	( 64.87,136.10) --
	( 64.87,136.11) --
	( 64.88,136.11) --
	( 64.88,136.16) --
	( 64.90,136.16) --
	( 64.90,136.18) --
	( 64.91,136.18) --
	( 64.91,136.18) --
	( 64.92,136.18) --
	( 64.92,136.21) --
	( 64.93,136.21) --
	( 64.93,136.23) --
	( 64.93,136.23) --
	( 64.93,136.24) --
	( 64.93,136.24) --
	( 64.93,136.24) --
	( 64.95,136.24) --
	( 64.95,136.25) --
	( 64.96,136.25) --
	( 64.96,136.27) --
	( 64.96,136.27) --
	( 64.96,136.28) --
	( 64.97,136.28) --
	( 64.97,136.29) --
	( 64.99,136.29) --
	( 64.99,136.32) --
	( 64.99,136.32) --
	( 64.99,136.32) --
	( 65.00,136.32) --
	( 65.00,136.34) --
	( 65.00,136.34) --
	( 65.00,136.35) --
	( 65.02,136.35) --
	( 65.02,136.37) --
	( 65.03,136.37) --
	( 65.03,136.39) --
	( 65.03,136.39) --
	( 65.03,136.40) --
	( 65.04,136.40) --
	( 65.04,136.43) --
	( 65.06,136.43) --
	( 65.06,136.44) --
	( 65.07,136.44) --
	( 65.07,136.45) --
	( 65.08,136.45) --
	( 65.08,136.48) --
	( 65.08,136.48) --
	( 65.08,136.51) --
	( 65.09,136.51) --
	( 65.09,136.52) --
	( 65.10,136.52) --
	( 65.10,136.53) --
	( 65.12,136.53) --
	( 65.12,136.56) --
	( 65.14,136.56) --
	( 65.14,136.56) --
	( 65.14,136.56) --
	( 65.14,136.59) --
	( 65.15,136.59) --
	( 65.15,136.60) --
	( 65.16,136.60) --
	( 65.16,136.61) --
	( 65.18,136.61) --
	( 65.18,136.62) --
	( 65.18,136.62) --
	( 65.18,136.65) --
	( 65.19,136.65) --
	( 65.19,136.67) --
	( 65.19,136.67) --
	( 65.19,136.68) --
	( 65.20,136.68) --
	( 65.20,136.71) --
	( 65.20,136.71) --
	( 65.20,136.72) --
	( 65.22,136.72) --
	( 65.22,136.73) --
	( 65.23,136.73) --
	( 65.23,136.75) --
	( 65.24,136.75) --
	( 65.24,136.78) --
	( 65.24,136.78) --
	( 65.24,136.80) --
	( 65.25,136.80) --
	( 65.25,136.83) --
	( 65.27,136.83) --
	( 65.27,136.83) --
	( 65.29,136.83) --
	( 65.29,136.84) --
	( 65.30,136.84) --
	( 65.30,136.88) --
	( 65.30,136.88) --
	( 65.30,136.90) --
	( 65.31,136.90) --
	( 65.31,136.91) --
	( 65.33,136.91) --
	( 65.33,136.92) --
	( 65.33,136.92) --
	( 65.33,136.93) --
	( 65.34,136.93) --
	( 65.34,136.95) --
	( 65.34,136.95) --
	( 65.34,136.97) --
	( 65.35,136.97) --
	( 65.35,137.00) --
	( 65.35,137.00) --
	( 65.35,137.01) --
	( 65.36,137.01) --
	( 65.36,137.02) --
	( 65.38,137.02) --
	( 65.38,137.04) --
	( 65.39,137.04) --
	( 65.39,137.06) --
	( 65.39,137.06) --
	( 65.39,137.07) --
	( 65.41,137.07) --
	( 65.41,137.08) --
	( 65.42,137.08) --
	( 65.42,137.11) --
	( 65.43,137.11) --
	( 65.43,137.13) --
	( 65.47,137.13) --
	( 65.47,137.16) --
	( 65.47,137.16) --
	( 65.47,137.17) --
	( 65.48,137.17) --
	( 65.48,137.21) --
	( 65.51,137.21) --
	( 65.51,137.23) --
	( 65.51,137.23) --
	( 65.51,137.24) --
	( 65.53,137.24) --
	( 65.53,137.28) --
	( 65.55,137.28) --
	( 65.55,137.29) --
	( 65.55,137.29) --
	( 65.55,137.32) --
	( 65.59,137.32) --
	( 65.59,137.32) --
	( 65.63,137.32) --
	( 65.63,137.33) --
	( 65.64,137.33) --
	( 65.64,137.35) --
	( 65.66,137.35) --
	( 65.66,137.36) --
	( 65.67,137.36) --
	( 65.67,137.37) --
	( 65.67,137.37) --
	( 65.67,137.37) --
	( 65.67,137.37) --
	( 65.67,137.39) --
	( 65.68,137.39) --
	( 65.68,137.40) --
	( 65.69,137.40) --
	( 65.69,137.41) --
	( 65.70,137.41) --
	( 65.70,137.42) --
	( 65.74,137.42) --
	( 65.74,137.43) --
	( 65.76,137.43) --
	( 65.76,137.45) --
	( 65.77,137.45) --
	( 65.77,137.47) --
	( 65.78,137.47) --
	( 65.78,137.47) --
	( 65.79,137.47) --
	( 65.79,137.49) --
	( 65.80,137.49) --
	( 65.80,137.50) --
	( 65.81,137.50) --
	( 65.81,137.51) --
	( 65.82,137.51) --
	( 65.82,137.52) --
	( 65.84,137.52) --
	( 65.84,137.53) --
	( 65.84,137.53) --
	( 65.84,137.55) --
	( 65.86,137.55) --
	( 65.86,137.55) --
	( 65.87,137.55) --
	( 65.87,137.57) --
	( 65.88,137.57) --
	( 65.88,137.59) --
	( 65.88,137.59) --
	( 65.88,137.59) --
	( 65.88,137.59) --
	( 65.88,137.61) --
	( 65.89,137.61) --
	( 65.89,137.63) --
	( 65.90,137.63) --
	( 65.90,137.64) --
	( 65.91,137.64) --
	( 65.91,137.65) --
	( 65.91,137.65) --
	( 65.91,137.67) --
	( 65.92,137.67) --
	( 65.92,137.69) --
	( 65.92,137.69) --
	( 65.92,137.72) --
	( 65.93,137.72) --
	( 65.93,137.73) --
	( 65.93,137.73) --
	( 65.93,137.74) --
	( 65.94,137.74) --
	( 65.94,137.77) --
	( 65.95,137.77) --
	( 65.95,137.79) --
	( 65.95,137.79) --
	( 65.95,137.80) --
	( 65.97,137.80) --
	( 65.97,137.84) --
	( 65.98,137.84) --
	( 65.98,137.87) --
	( 65.98,137.87) --
	( 65.98,137.88) --
	( 65.99,137.88) --
	( 65.99,137.89) --
	( 66.00,137.89) --
	( 66.00,137.93) --
	( 66.01,137.93) --
	( 66.01,137.94) --
	( 66.05,137.94) --
	( 66.05,137.95) --
	( 66.06,137.95) --
	( 66.06,137.96) --
	( 66.07,137.96) --
	( 66.07,137.98) --
	( 66.08,137.98) --
	( 66.08,137.99) --
	( 66.09,137.99) --
	( 66.09,138.00) --
	( 66.10,138.00) --
	( 66.10,138.02) --
	( 66.10,138.02) --
	( 66.10,138.03) --
	( 66.11,138.03) --
	( 66.11,138.04) --
	( 66.11,138.04) --
	( 66.11,138.05) --
	( 66.13,138.05) --
	( 66.13,138.07) --
	( 66.14,138.07) --
	( 66.14,138.09) --
	( 66.16,138.09) --
	( 66.16,138.12) --
	( 66.17,138.12) --
	( 66.17,138.12) --
	( 66.18,138.12) --
	( 66.18,138.13) --
	( 66.18,138.13) --
	( 66.18,138.14) --
	( 66.19,138.14) --
	( 66.19,138.17) --
	( 66.20,138.17) --
	( 66.20,138.18) --
	( 66.22,138.18) --
	( 66.22,138.20) --
	( 66.22,138.20) --
	( 66.22,138.21) --
	( 66.22,138.21) --
	( 66.22,138.23) --
	( 66.22,138.23) --
	( 66.22,138.23) --
	( 66.23,138.23) --
	( 66.23,138.24) --
	( 66.23,138.24) --
	( 66.23,138.25) --
	( 66.24,138.25) --
	( 66.24,138.26) --
	( 66.24,138.26) --
	( 66.24,138.26) --
	( 66.25,138.26) --
	( 66.25,138.27) --
	( 66.25,138.27) --
	( 66.25,138.28) --
	( 66.25,138.28) --
	( 66.25,138.30) --
	( 66.26,138.30) --
	( 66.26,138.32) --
	( 66.28,138.32) --
	( 66.28,138.34) --
	( 66.29,138.34) --
	( 66.29,138.35) --
	( 66.32,138.35) --
	( 66.32,138.36) --
	( 66.33,138.36) --
	( 66.33,138.37) --
	( 66.36,138.37) --
	( 66.36,138.38) --
	( 66.36,138.38) --
	( 66.36,138.39) --
	( 66.37,138.39) --
	( 66.37,138.41) --
	( 66.39,138.41) --
	( 66.39,138.42) --
	( 66.40,138.42) --
	( 66.40,138.44) --
	( 66.43,138.44) --
	( 66.43,138.47) --
	( 66.46,138.47) --
	( 66.46,138.49) --
	( 66.47,138.49) --
	( 66.47,138.50) --
	( 66.50,138.50) --
	( 66.50,138.50) --
	( 66.52,138.50) --
	( 66.52,138.51) --
	( 66.53,138.51) --
	( 66.53,138.52) --
	( 66.55,138.52) --
	( 66.55,138.53) --
	( 66.55,138.53) --
	( 66.55,138.53) --
	( 66.60,138.53) --
	( 66.60,138.54) --
	( 66.61,138.54) --
	( 66.61,138.55) --
	( 66.63,138.55) --
	( 66.63,138.55) --
	( 66.66,138.55) --
	( 66.66,138.56) --
	( 66.67,138.56) --
	( 66.67,138.58) --
	( 66.67,138.58) --
	( 66.67,138.59) --
	( 66.68,138.59) --
	( 66.68,138.60) --
	( 66.69,138.60) --
	( 66.69,138.62) --
	( 66.70,138.62) --
	( 66.70,138.63) --
	( 66.90,138.63) --
	( 66.90,138.64) --
	( 66.92,138.64) --
	( 66.92,138.66) --
	( 66.93,138.66) --
	( 66.93,138.67) --
	( 66.95,138.67) --
	( 66.95,138.68) --
	( 66.97,138.68) --
	( 66.97,138.69) --
	( 67.00,138.69) --
	( 67.00,138.70) --
	( 67.01,138.70) --
	( 67.01,138.71) --
	( 67.04,138.71) --
	( 67.04,138.72) --
	( 67.17,138.72) --
	( 67.17,138.73) --
	( 67.19,138.73) --
	( 67.19,138.74) --
	( 67.20,138.74) --
	( 67.20,138.74) --
	( 67.21,138.74) --
	( 67.21,138.75) --
	( 67.22,138.75) --
	( 67.22,138.75) --
	( 67.23,138.75) --
	( 67.23,138.76) --
	( 67.24,138.76) --
	( 67.24,138.77) --
	( 67.27,138.77) --
	( 67.27,138.78) --
	( 67.34,138.78) --
	( 67.34,138.78) --
	( 67.35,138.78) --
	( 67.35,138.80) --
	( 67.37,138.80) --
	( 67.37,138.80) --
	( 67.40,138.80) --
	( 67.40,138.82) --
	( 67.42,138.82) --
	( 67.42,138.82) --
	( 67.97,138.82) --
	( 67.97,138.84) --
	( 69.65,138.84) --
	( 69.65,138.86) --
	( 69.67,138.86) --
	( 69.67,138.89) --
	( 69.70,138.89) --
	( 69.70,138.90) --
	( 69.72,138.90) --
	( 69.72,138.93) --
	( 69.83,138.93) --
	( 69.83,138.94) --
	( 69.84,138.94) --
	( 69.84,138.94) --
	( 69.87,138.94) --
	( 69.87,138.95) --
	( 69.88,138.95) --
	( 69.88,138.96) --
	( 69.98,138.96) --
	( 69.98,138.97) --
	( 70.00,138.97) --
	( 70.00,138.98) --
	( 70.47,138.98) --
	( 70.47,138.99) --
	( 70.49,138.99) --
	( 70.49,139.00) --
	( 71.39,139.00) --
	( 71.39,139.00) --
	( 71.40,139.00) --
	( 71.40,139.03) --
	( 71.41,139.03) --
	( 71.41,139.04) --
	( 71.42,139.04) --
	( 71.42,139.05) --
	( 71.46,139.05) --
	( 71.46,139.06) --
	( 71.47,139.06) --
	( 71.47,139.07) --
	( 71.57,139.07) --
	( 71.57,139.08) --
	( 71.58,139.08) --
	( 71.58,139.08) --
	( 71.64,139.08) --
	( 71.64,139.10) --
	( 71.65,139.10) --
	( 71.65,139.11) --
	( 71.65,139.11) --
	( 71.65,139.13) --
	( 71.65,139.13) --
	( 71.65,139.13) --
	( 71.94,139.13) --
	( 71.94,139.14) --
	( 71.96,139.14) --
	( 71.96,139.15) --
	( 71.96,139.15) --
	( 71.96,139.16) --
	( 71.96,139.16) --
	( 71.96,139.17) --
	( 71.96,139.17) --
	( 71.96,139.19) --
	( 71.96,139.19) --
	( 71.96,139.21) --
	( 71.98,139.21) --
	( 71.98,139.23) --
	( 72.04,139.23) --
	( 72.04,139.23) --
	( 72.18,139.23) --
	( 72.18,139.25) --
	( 72.19,139.25) --
	( 72.19,139.26) --
	( 72.47,139.26) --
	( 72.47,139.27) --
	( 72.48,139.27) --
	( 72.48,139.28) --
	( 72.51,139.28) --
	( 72.51,139.30) --
	( 72.52,139.30) --
	( 72.52,139.31) --
	( 72.52,139.31) --
	( 72.52,139.33) --
	( 72.61,139.33) --
	( 72.61,139.35) --
	( 72.83,139.35) --
	( 72.83,139.35) --
	( 72.84,139.35) --
	( 72.84,139.39) --
	( 72.89,139.39) --
	( 72.89,139.40) --
	( 73.09,139.40) --
	( 73.09,139.42) --
	( 73.12,139.42) --
	( 73.12,139.43) --
	( 73.16,139.43) --
	( 73.16,139.44) --
	( 73.41,139.44) --
	( 73.41,139.44) --
	( 73.44,139.44) --
	( 73.44,139.45) --
	( 73.48,139.45) --
	( 73.48,139.46) --
	( 73.67,139.46) --
	( 73.67,139.47) --
	( 73.69,139.47) --
	( 73.69,139.49) --
	( 73.73,139.49) --
	( 73.73,139.49) --
	( 73.74,139.49) --
	( 73.74,139.50) --
	( 73.75,139.50) --
	( 73.75,139.51) --
	( 73.75,139.51) --
	( 73.75,139.52) --
	( 73.75,139.52) --
	( 73.75,139.53) --
	( 73.78,139.53) --
	( 73.78,139.53) --
	( 73.97,139.53) --
	( 73.97,139.54) --
	( 73.98,139.54) --
	( 73.98,139.54) --
	( 73.99,139.54) --
	( 73.99,139.55) --
	( 74.00,139.55) --
	( 74.00,139.56) --
	( 74.00,139.56) --
	( 74.00,139.57) --
	( 74.02,139.57) --
	( 74.02,139.57) --
	( 74.05,139.57) --
	( 74.05,139.59) --
	( 74.06,139.59) --
	( 74.06,139.60) --
	( 74.06,139.60) --
	( 74.06,139.62) --
	( 74.09,139.62) --
	( 74.09,139.64) --
	( 74.10,139.64) --
	( 74.10,139.66) --
	( 74.16,139.66) --
	( 74.16,139.66) --
	( 74.17,139.66) --
	( 74.17,139.67) --
	( 74.17,139.67) --
	( 74.17,139.68) --
	( 74.17,139.68) --
	( 74.17,139.69) --
	( 74.20,139.69) --
	( 74.20,139.70) --
	( 74.26,139.70) --
	( 74.26,139.71) --
	( 74.26,139.71) --
	( 74.26,139.72) --
	( 74.28,139.72) --
	( 74.28,139.73) --
	( 74.31,139.73) --
	( 74.31,139.75) --
	( 74.36,139.75) --
	( 74.36,139.76) --
	( 74.38,139.76) --
	( 74.38,139.77) --
	( 74.40,139.77) --
	( 74.40,139.78) --
	( 74.43,139.78) --
	( 74.43,139.79) --
	( 74.43,139.79) --
	( 74.43,139.81) --
	( 74.43,139.81) --
	( 74.43,139.82) --
	( 74.43,139.82) --
	( 74.43,139.82) --
	( 74.53,139.82) --
	( 74.53,139.84) --
	( 74.68,139.84) --
	( 74.68,139.85) --
	( 74.73,139.85) --
	( 74.73,139.85) --
	( 74.74,139.85) --
	( 74.74,139.86) --
	( 74.74,139.86) --
	( 74.74,139.87) --
	( 74.80,139.87) --
	( 74.80,139.88) --
	( 74.87,139.88) --
	( 74.87,139.89) --
	( 74.88,139.89) --
	( 74.88,139.90) --
	( 74.88,139.90) --
	( 74.88,139.91) --
	( 74.88,139.91) --
	( 74.88,139.93) --
	( 74.88,139.93) --
	( 74.88,139.93) --
	( 74.88,139.93) --
	( 74.88,139.96) --
	( 74.89,139.96) --
	( 74.89,139.96) --
	( 74.89,139.96) --
	( 74.89,139.97) --
	( 75.06,139.97) --
	( 75.06,139.98) --
	( 75.10,139.98) --
	( 75.10,139.99) --
	( 75.13,139.99) --
	( 75.13,140.00) --
	( 75.14,140.00) --
	( 75.14,140.01) --
	( 75.18,140.01) --
	( 75.18,140.02) --
	( 75.20,140.02) --
	( 75.20,140.03) --
	( 75.21,140.03) --
	( 75.21,140.04) --
	( 75.21,140.04) --
	( 75.21,140.06) --
	( 75.24,140.06) --
	( 75.24,140.07) --
	( 75.25,140.07) --
	( 75.25,140.08) --
	( 75.25,140.08) --
	( 75.25,140.08) --
	( 75.25,140.08) --
	( 75.25,140.09) --
	( 75.28,140.09) --
	( 75.28,140.11) --
	( 75.29,140.11) --
	( 75.29,140.11) --
	( 75.29,140.11) --
	( 75.29,140.12) --
	( 75.29,140.12) --
	( 75.29,140.13) --
	( 75.34,140.13) --
	( 75.34,140.14) --
	( 75.37,140.14) --
	( 75.37,140.14) --
	( 75.37,140.14) --
	( 75.37,140.16) --
	( 75.38,140.16) --
	( 75.38,140.16) --
	( 75.62,140.16) --
	( 75.62,140.17) --
	( 75.63,140.17) --
	( 75.63,140.17) --
	( 75.63,140.17) --
	( 75.63,140.19) --
	( 75.71,140.19) --
	( 75.71,140.21) --
	( 75.72,140.21) --
	( 75.72,140.22) --
	( 75.72,140.22) --
	( 75.72,140.22) --
	( 75.72,140.22) --
	( 75.72,140.23) --
	( 75.72,140.23) --
	( 75.72,140.24) --
	( 75.73,140.24) --
	( 75.73,140.25) --
	( 75.73,140.25) --
	( 75.73,140.26) --
	( 75.75,140.26) --
	( 75.75,140.26) --
	( 75.76,140.26) --
	( 75.76,140.27) --
	( 75.77,140.27) --
	( 75.77,140.29) --
	( 75.77,140.29) --
	( 75.77,140.29) --
	( 75.78,140.29) --
	( 75.78,140.30) --
	( 75.79,140.30) --
	( 75.79,140.32) --
	( 75.80,140.32) --
	( 75.80,140.33) --
	( 75.81,140.33) --
	( 75.81,140.34) --
	( 75.83,140.34) --
	( 75.83,140.34) --
	( 75.99,140.34) --
	( 75.99,140.35) --
	( 76.00,140.35) --
	( 76.00,140.36) --
	( 76.00,140.36) --
	( 76.00,140.37) --
	( 76.09,140.37) --
	( 76.09,140.37) --
	( 76.11,140.37) --
	( 76.11,140.38) --
	( 76.12,140.38) --
	( 76.12,140.39) --
	( 76.12,140.39) --
	( 76.12,140.39) --
	( 76.12,140.39) --
	( 76.12,140.40) --
	( 76.13,140.40) --
	( 76.13,140.41) --
	( 76.14,140.41) --
	( 76.14,140.43) --
	( 76.14,140.43) --
	( 76.14,140.44) --
	( 76.15,140.44) --
	( 76.15,140.46) --
	( 76.16,140.46) --
	( 76.16,140.47) --
	( 76.17,140.47) --
	( 76.17,140.49) --
	( 76.19,140.49) --
	( 76.19,140.49) --
	( 76.20,140.49) --
	( 76.20,140.50) --
	( 76.20,140.50) --
	( 76.20,140.52) --
	( 76.21,140.52) --
	( 76.21,140.52) --
	( 76.23,140.52) --
	( 76.23,140.53) --
	( 76.23,140.53) --
	( 76.23,140.54) --
	( 76.24,140.54) --
	( 76.24,140.54) --
	( 76.26,140.54) --
	( 76.26,140.55) --
	( 76.29,140.55) --
	( 76.29,140.56) --
	( 76.30,140.56) --
	( 76.30,140.57) --
	( 76.40,140.57) --
	( 76.40,140.58) --
	( 76.45,140.58) --
	( 76.45,140.59) --
	( 76.51,140.59) --
	( 76.51,140.61) --
	( 76.53,140.61) --
	( 76.53,140.62) --
	( 76.54,140.62) --
	( 76.54,140.63) --
	( 76.58,140.63) --
	( 76.58,140.64) --
	( 76.61,140.64) --
	( 76.61,140.65) --
	( 76.62,140.65) --
	( 76.62,140.67) --
	( 76.63,140.67) --
	( 76.63,140.67) --
	( 76.63,140.67) --
	( 76.63,140.68) --
	( 76.63,140.68) --
	( 76.63,140.69) --
	( 76.63,140.69) --
	( 76.63,140.70) --
	( 76.64,140.70) --
	( 76.64,140.71) --
	( 76.64,140.71) --
	( 76.64,140.72) --
	( 76.66,140.72) --
	( 76.66,140.73) --
	( 76.66,140.73) --
	( 76.66,140.74) --
	( 76.72,140.74) --
	( 76.72,140.74) --
	( 76.73,140.74) --
	( 76.73,140.75) --
	( 76.74,140.75) --
	( 76.74,140.77) --
	( 76.92,140.77) --
	( 76.92,140.78) --
	( 76.95,140.78) --
	( 76.95,140.79) --
	( 76.98,140.79) --
	( 76.98,140.79) --
	( 77.04,140.79) --
	( 77.04,140.80) --
	( 77.07,140.80) --
	( 77.07,140.80) --
	( 77.16,140.80) --
	( 77.16,140.81) --
	( 77.32,140.81) --
	( 77.32,140.82) --
	( 77.33,140.82) --
	( 77.33,140.82) --
	( 77.33,140.82) --
	( 77.33,140.84) --
	( 77.33,140.84) --
	( 77.33,140.84) --
	( 77.34,140.84) --
	( 77.34,140.85) --
	( 77.42,140.85) --
	( 77.42,140.85) --
	( 77.42,140.85) --
	( 77.42,140.86) --
	( 77.50,140.86) --
	( 77.50,140.86) --
	( 77.52,140.86) --
	( 77.52,140.87) --
	( 77.53,140.87) --
	( 77.53,140.89) --
	( 77.53,140.89) --
	( 77.53,140.90) --
	( 77.54,140.90) --
	( 77.54,140.91) --
	( 77.54,140.91) --
	( 77.54,140.91) --
	( 77.54,140.91) --
	( 77.54,140.92) --
	( 77.55,140.92) --
	( 77.55,140.93) --
	( 77.56,140.93) --
	( 77.56,140.93) --
	( 77.60,140.93) --
	( 77.60,140.94) --
	( 77.61,140.94) --
	( 77.61,140.95) --
	( 77.78,140.95) --
	( 77.78,140.96) --
	( 77.79,140.96) --
	( 77.79,140.97) --
	( 77.80,140.97) --
	( 77.80,140.97) --
	( 77.85,140.97) --
	( 77.85,140.98) --
	( 77.88,140.98) --
	( 77.88,140.99) --
	( 77.89,140.99) --
	( 77.89,141.01) --
	( 77.89,141.01) --
	( 77.89,141.01) --
	( 77.89,141.01) --
	( 77.89,141.02) --
	( 77.91,141.02) --
	( 77.91,141.02) --
	( 77.96,141.02) --
	( 77.96,141.03) --
	( 77.97,141.03) --
	( 77.97,141.04) --
	( 77.99,141.04) --
	( 77.99,141.04) --
	( 77.99,141.04) --
	( 77.99,141.05) --
	( 78.43,141.05) --
	( 78.43,141.07) --
	( 78.47,141.07) --
	( 78.47,141.07) --
	( 78.51,141.07) --
	( 78.51,141.08) --
	( 78.56,141.08) --
	( 78.56,141.09) --
	( 78.57,141.09) --
	( 78.57,141.10) --
	( 78.57,141.10) --
	( 78.57,141.10) --
	( 78.57,141.10) --
	( 78.57,141.11) --
	( 78.57,141.11) --
	( 78.57,141.11) --
	( 78.57,141.11) --
	( 78.57,141.13) --
	( 78.64,141.13) --
	( 78.64,141.14) --
	( 78.69,141.14) --
	( 78.69,141.15) --
	( 78.70,141.15) --
	( 78.70,141.16) --
	( 78.71,141.16) --
	( 78.71,141.16) --
	( 78.74,141.16) --
	( 78.74,141.17) --
	( 78.74,141.17) --
	( 78.74,141.18) --
	( 78.75,141.18) --
	( 78.75,141.19) --
	( 78.76,141.19) --
	( 78.76,141.21) --
	( 78.77,141.21) --
	( 78.77,141.22) --
	( 78.77,141.22) --
	( 78.77,141.22) --
	( 78.77,141.22) --
	( 78.77,141.23) --
	( 78.79,141.23) --
	( 78.79,141.24) --
	( 78.80,141.24) --
	( 78.80,141.25) --
	( 78.84,141.25) --
	( 78.84,141.26) --
	( 78.91,141.26) --
	( 78.91,141.28) --
	( 78.94,141.28) --
	( 78.94,141.28) --
	( 79.02,141.28) --
	( 79.02,141.29) --
	( 79.09,141.29) --
	( 79.09,141.30) --
	( 79.10,141.30) --
	( 79.10,141.30) --
	( 79.15,141.30) --
	( 79.15,141.31) --
	( 79.20,141.31) --
	( 79.20,141.31) --
	( 79.23,141.31) --
	( 79.23,141.32) --
	( 79.24,141.32) --
	( 79.24,141.33) --
	( 79.25,141.33) --
	( 79.25,141.35) --
	( 79.25,141.35) --
	( 79.25,141.36) --
	( 79.26,141.36) --
	( 79.26,141.38) --
	( 79.28,141.38) --
	( 79.28,141.39) --
	( 79.32,141.39) --
	( 79.32,141.40) --
	( 79.33,141.40) --
	( 79.33,141.41) --
	( 79.37,141.41) --
	( 79.37,141.42) --
	( 79.38,141.42) --
	( 79.38,141.43) --
	( 79.46,141.43) --
	( 79.46,141.44) --
	( 79.50,141.44) --
	( 79.50,141.45) --
	( 79.51,141.45) --
	( 79.51,141.46) --
	( 79.51,141.46) --
	( 79.51,141.47) --
	( 79.52,141.47) --
	( 79.52,141.49) --
	( 79.55,141.49) --
	( 79.55,141.50) --
	( 79.56,141.50) --
	( 79.56,141.51) --
	( 79.57,141.51) --
	( 79.57,141.52) --
	( 79.62,141.52) --
	( 79.62,141.52) --
	( 79.64,141.52) --
	( 79.64,141.54) --
	( 79.65,141.54) --
	( 79.65,141.54) --
	( 79.74,141.54) --
	( 79.74,141.55) --
	( 79.76,141.55) --
	( 79.76,141.57) --
	( 79.77,141.57) --
	( 79.77,141.58) --
	( 79.82,141.58) --
	( 79.82,141.58) --
	( 79.87,141.58) --
	( 79.87,141.60) --
	( 79.88,141.60) --
	( 79.88,141.61) --
	( 79.90,141.61) --
	( 79.90,141.61) --
	( 79.93,141.61) --
	( 79.93,141.62) --
	( 79.97,141.62) --
	( 79.97,141.63) --
	( 80.06,141.63) --
	( 80.06,141.64) --
	( 80.07,141.64) --
	( 80.07,141.64) --
	( 80.17,141.64) --
	( 80.17,141.65) --
	( 80.22,141.65) --
	( 80.22,141.66) --
	( 80.22,141.66) --
	( 80.22,141.67) --
	( 80.25,141.67) --
	( 80.25,141.69) --
	( 80.27,141.69) --
	( 80.27,141.70) --
	( 80.30,141.70) --
	( 80.30,141.70) --
	( 80.33,141.70) --
	( 80.33,141.71) --
	( 80.40,141.71) --
	( 80.40,141.72) --
	( 80.45,141.72) --
	( 80.45,141.72) --
	( 80.46,141.72) --
	( 80.46,141.73) --
	( 80.46,141.73) --
	( 80.46,141.74) --
	( 80.47,141.74) --
	( 80.47,141.75) --
	( 80.49,141.75) --
	( 80.49,141.75) --
	( 80.56,141.75) --
	( 80.56,141.76) --
	( 80.56,141.76) --
	( 80.56,141.77) --
	( 80.59,141.77) --
	( 80.59,141.78) --
	( 80.62,141.78) --
	( 80.62,141.78) --
	( 80.64,141.78) --
	( 80.64,141.79) --
	( 80.72,141.79) --
	( 80.72,141.79) --
	( 80.72,141.79) --
	( 80.72,141.80) --
	( 80.74,141.80) --
	( 80.74,141.81) --
	( 80.74,141.81) --
	( 80.74,141.82) --
	( 80.77,141.82) --
	( 80.77,141.83) --
	( 80.93,141.83) --
	( 80.93,141.84) --
	( 80.99,141.84) --
	( 80.99,141.84) --
	( 81.05,141.84) --
	( 81.05,141.85) --
	( 81.32,141.85) --
	( 81.32,141.86) --
	( 81.33,141.86) --
	( 81.33,141.86) --
	( 81.83,141.86) --
	( 81.83,141.87) --
	( 81.83,141.87) --
	( 81.83,141.87) --
	( 81.84,141.87) --
	( 81.84,141.88) --
	( 81.84,141.88) --
	( 81.84,141.89) --
	( 81.89,141.89) --
	( 81.89,141.90) --
	( 82.05,141.90) --
	( 82.05,141.91) --
	( 82.09,141.91) --
	( 82.09,141.92) --
	( 82.19,141.92) --
	( 82.19,141.92) --
	( 82.19,141.92) --
	( 82.19,141.93) --
	( 82.23,141.93) --
	( 82.23,141.94) --
	( 82.25,141.94) --
	( 82.25,141.94) --
	( 82.25,141.94) --
	( 82.25,141.95) --
	( 82.26,141.95) --
	( 82.26,141.96) --
	( 82.38,141.96) --
	( 82.38,141.97) --
	( 82.51,141.97) --
	( 82.51,141.97) --
	( 82.56,141.97) --
	( 82.56,141.98) --
	( 82.56,141.98) --
	( 82.56,141.99) --
	( 82.57,141.99) --
	( 82.57,142.00) --
	( 82.64,142.00) --
	( 82.64,142.00) --
	( 82.94,142.00) --
	( 82.94,142.01) --
	( 82.97,142.01) --
	( 82.97,142.02) --
	( 82.97,142.02) --
	( 82.97,142.04) --
	( 83.03,142.04) --
	( 83.03,142.04) --
	( 83.04,142.04) --
	( 83.04,142.06) --
	( 83.05,142.06) --
	( 83.05,142.06) --
	( 83.23,142.06) --
	( 83.23,142.07) --
	( 83.25,142.07) --
	( 83.25,142.08) --
	( 83.31,142.08) --
	( 83.31,142.08) --
	( 83.31,142.08) --
	( 83.31,142.09) --
	( 83.37,142.09) --
	( 83.37,142.10) --
	( 83.38,142.10) --
	( 83.38,142.10) --
	( 83.41,142.10) --
	( 83.41,142.12) --
	( 83.43,142.12) --
	( 83.43,142.13) --
	( 83.55,142.13) --
	( 83.55,142.14) --
	( 83.57,142.14) --
	( 83.57,142.14) --
	( 83.57,142.14) --
	( 83.57,142.15) --
	( 83.66,142.15) --
	( 83.66,142.15) --
	( 83.67,142.15) --
	( 83.67,142.16) --
	( 83.75,142.16) --
	( 83.75,142.17) --
	( 83.83,142.17) --
	( 83.83,142.17) --
	( 83.84,142.17) --
	( 83.84,142.18) --
	( 84.17,142.18) --
	( 84.17,142.18) --
	( 84.23,142.18) --
	( 84.23,142.19) --
	( 84.29,142.19) --
	( 84.29,142.20) --
	( 84.30,142.20) --
	( 84.30,142.21) --
	( 84.33,142.21) --
	( 84.33,142.21) --
	( 84.37,142.21) --
	( 84.37,142.22) --
	( 84.46,142.22) --
	( 84.46,142.23) --
	( 84.52,142.23) --
	( 84.52,142.23) --
	( 84.53,142.23) --
	( 84.53,142.24) --
	( 84.55,142.24) --
	( 84.55,142.25) --
	( 85.57,142.25) --
	( 85.57,142.25) --
	( 85.60,142.25) --
	( 85.60,142.26) --
	( 85.61,142.26) --
	( 85.61,142.26) --
	( 85.97,142.26) --
	( 85.97,142.27) --
	( 86.18,142.27) --
	( 86.18,142.27) --
	( 86.19,142.27) --
	( 86.19,142.28) --
	( 86.23,142.28) --
	( 86.23,142.29) --
	( 86.24,142.29) --
	( 86.24,142.29) --
	( 86.24,142.29) --
	( 86.24,142.30) --
	( 86.26,142.30) --
	( 86.26,142.30) --
	( 86.29,142.30) --
	( 86.29,142.31) --
	( 86.34,142.31) --
	( 86.34,142.32) --
	( 86.36,142.32) --
	( 86.36,142.32) --
	( 86.55,142.32) --
	( 86.55,142.33) --
	( 87.21,142.33) --
	( 87.21,142.34) --
	( 87.51,142.34) --
	( 87.51,142.34) --
	( 87.55,142.34) --
	( 87.55,142.35) --
	( 87.60,142.35) --
	( 87.60,142.36) --
	( 87.66,142.36) --
	( 87.66,142.36) --
	( 88.24,142.36) --
	( 88.24,142.37) --
	( 88.25,142.37) --
	( 88.25,142.38) --
	( 88.80,142.38) --
	( 88.80,142.39) --
	( 88.83,142.39) --
	( 88.83,142.39) --
	( 89.31,142.39) --
	( 89.31,142.40) --
	( 89.35,142.40) --
	( 89.35,142.41) --
	( 89.37,142.41) --
	( 89.37,142.42) --
	( 89.41,142.42) --
	( 89.41,142.43) --
	( 89.53,142.43) --
	( 89.53,142.43) --
	( 89.58,142.43) --
	( 89.58,142.44) --
	( 90.64,142.44) --
	( 90.64,142.44) --
	( 90.67,142.44) --
	( 90.67,142.45) --
	( 93.09,142.45) --
	( 93.09,142.45) --
	( 94.50,142.45) --
	( 94.50,142.46) --
	( 97.65,142.46) --
	( 97.65,142.47) --
	( 98.19,142.47) --
	( 98.19,142.47) --
	(107.50,142.47) --
	(107.50,142.48) --
	(116.01,142.48) --
	(116.01,142.48) --
	(116.59,142.48) --
	(116.59,142.49) --
	(116.97,142.49) --
	(116.97,142.49) --
	(121.88,142.49) --
	(121.88,142.50) --
	(123.51,142.50) --
	(123.51,142.51) --
	(132.22,142.51) --
	(132.22,142.51) --
	(132.22,142.51) --
	(132.22,142.51);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,133.29) --
	( 53.28,133.29) --
	( 53.28,133.30) --
	( 53.31,133.30) --
	( 53.31,133.30) --
	( 53.39,133.30) --
	( 53.39,133.32) --
	( 53.53,133.32) --
	( 53.53,133.34) --
	( 53.66,133.34) --
	( 53.66,133.38) --
	( 53.73,133.38) --
	( 53.73,133.40) --
	( 53.85,133.40) --
	( 53.85,133.41) --
	( 53.97,133.41) --
	( 53.97,133.41) --
	( 54.10,133.41) --
	( 54.10,133.42) --
	( 54.22,133.42) --
	( 54.22,133.44) --
	( 54.30,133.44) --
	( 54.30,133.45) --
	( 54.39,133.45) --
	( 54.39,133.46) --
	( 54.72,133.46) --
	( 54.72,133.47) --
	( 54.74,133.47) --
	( 54.74,133.50) --
	( 54.80,133.50) --
	( 54.80,133.52) --
	( 55.11,133.52) --
	( 55.11,133.54) --
	( 55.11,133.54) --
	( 55.11,133.56) --
	( 55.11,133.56) --
	( 55.11,133.59) --
	( 55.11,133.59) --
	( 55.11,133.62) --
	( 55.30,133.62) --
	( 55.30,133.63) --
	( 55.33,133.63) --
	( 55.33,133.65) --
	( 55.44,133.65) --
	( 55.44,133.66) --
	( 55.45,133.66) --
	( 55.45,133.68) --
	( 55.54,133.68) --
	( 55.54,133.69) --
	( 55.58,133.69) --
	( 55.58,133.71) --
	( 55.77,133.71) --
	( 55.77,133.72) --
	( 55.93,133.72) --
	( 55.93,133.78) --
	( 56.03,133.78) --
	( 56.03,133.79) --
	( 56.19,133.79) --
	( 56.19,133.81) --
	( 56.26,133.81) --
	( 56.26,133.83) --
	( 56.27,133.83) --
	( 56.27,133.85) --
	( 56.27,133.85) --
	( 56.27,133.88) --
	( 56.27,133.88) --
	( 56.27,133.89) --
	( 56.41,133.89) --
	( 56.41,133.90) --
	( 56.49,133.90) --
	( 56.49,133.92) --
	( 56.57,133.92) --
	( 56.57,133.93) --
	( 56.72,133.93) --
	( 56.72,133.94) --
	( 56.73,133.94) --
	( 56.73,133.95) --
	( 56.78,133.95) --
	( 56.78,133.99) --
	( 56.89,133.99) --
	( 56.89,134.00) --
	( 57.07,134.00) --
	( 57.07,134.01) --
	( 57.09,134.01) --
	( 57.09,134.04) --
	( 57.10,134.04) --
	( 57.10,134.04) --
	( 57.22,134.04) --
	( 57.22,134.07) --
	( 57.25,134.07) --
	( 57.25,134.08) --
	( 57.27,134.08) --
	( 57.27,134.09) --
	( 57.36,134.09) --
	( 57.36,134.11) --
	( 57.48,134.11) --
	( 57.48,134.13) --
	( 57.70,134.13) --
	( 57.70,134.14) --
	( 57.75,134.14) --
	( 57.75,134.14) --
	( 57.81,134.14) --
	( 57.81,134.17) --
	( 57.84,134.17) --
	( 57.84,134.22) --
	( 57.89,134.22) --
	( 57.89,134.24) --
	( 58.18,134.24) --
	( 58.18,134.27) --
	( 58.33,134.27) --
	( 58.33,134.30) --
	( 58.60,134.30) --
	( 58.60,134.31) --
	( 58.62,134.31) --
	( 58.62,134.32) --
	( 58.76,134.32) --
	( 58.76,134.35) --
	( 59.00,134.35) --
	( 59.00,134.36) --
	( 59.09,134.36) --
	( 59.09,134.37) --
	( 59.15,134.37) --
	( 59.15,134.38) --
	( 59.16,134.38) --
	( 59.16,134.41) --
	( 59.33,134.41) --
	( 59.33,134.48) --
	( 59.37,134.48) --
	( 59.37,134.52) --
	( 59.46,134.52) --
	( 59.46,134.54) --
	( 59.58,134.54) --
	( 59.58,134.55) --
	( 60.05,134.55) --
	( 60.05,134.58) --
	( 60.07,134.58) --
	( 60.07,134.60) --
	( 60.24,134.60) --
	( 60.24,134.62) --
	( 60.26,134.62) --
	( 60.26,134.68) --
	( 60.31,134.68) --
	( 60.31,134.69) --
	( 60.39,134.69) --
	( 60.39,134.70) --
	( 60.40,134.70) --
	( 60.40,134.71) --
	( 60.40,134.71) --
	( 60.40,134.72) --
	( 60.45,134.72) --
	( 60.45,134.74) --
	( 60.51,134.74) --
	( 60.51,134.77) --
	( 60.56,134.77) --
	( 60.56,134.78) --
	( 60.64,134.78) --
	( 60.64,134.79) --
	( 60.66,134.79) --
	( 60.66,134.82) --
	( 60.66,134.82) --
	( 60.66,134.83) --
	( 60.73,134.83) --
	( 60.73,134.85) --
	( 60.74,134.85) --
	( 60.74,134.89) --
	( 60.77,134.89) --
	( 60.77,134.90) --
	( 60.81,134.90) --
	( 60.81,134.90) --
	( 60.82,134.90) --
	( 60.82,134.91) --
	( 60.87,134.91) --
	( 60.87,134.93) --
	( 60.87,134.93) --
	( 60.87,134.94) --
	( 60.93,134.94) --
	( 60.93,134.95) --
	( 61.14,134.95) --
	( 61.14,134.98) --
	( 61.20,134.98) --
	( 61.20,135.00) --
	( 61.27,135.00) --
	( 61.27,135.00) --
	( 61.32,135.00) --
	( 61.32,135.01) --
	( 61.34,135.01) --
	( 61.34,135.03) --
	( 61.43,135.03) --
	( 61.43,135.04) --
	( 61.48,135.04) --
	( 61.48,135.05) --
	( 61.55,135.05) --
	( 61.55,135.05) --
	( 61.57,135.05) --
	( 61.57,135.06) --
	( 61.66,135.06) --
	( 61.66,135.07) --
	( 61.68,135.07) --
	( 61.68,135.09) --
	( 61.72,135.09) --
	( 61.72,135.10) --
	( 61.73,135.10) --
	( 61.73,135.11) --
	( 61.79,135.11) --
	( 61.79,135.13) --
	( 61.82,135.13) --
	( 61.82,135.14) --
	( 61.96,135.14) --
	( 61.96,135.16) --
	( 62.06,135.16) --
	( 62.06,135.19) --
	( 62.17,135.19) --
	( 62.17,135.21) --
	( 62.23,135.21) --
	( 62.23,135.22) --
	( 62.29,135.22) --
	( 62.29,135.23) --
	( 62.29,135.23) --
	( 62.29,135.24) --
	( 62.34,135.24) --
	( 62.34,135.25) --
	( 62.35,135.25) --
	( 62.35,135.26) --
	( 62.36,135.26) --
	( 62.36,135.31) --
	( 62.40,135.31) --
	( 62.40,135.33) --
	( 62.45,135.33) --
	( 62.45,135.33) --
	( 62.53,135.33) --
	( 62.53,135.36) --
	( 62.59,135.36) --
	( 62.59,135.37) --
	( 62.67,135.37) --
	( 62.67,135.38) --
	( 62.76,135.38) --
	( 62.76,135.40) --
	( 62.93,135.40) --
	( 62.93,135.41) --
	( 62.94,135.41) --
	( 62.94,135.42) --
	( 63.17,135.42) --
	( 63.17,135.44) --
	( 63.17,135.44) --
	( 63.17,135.44) --
	( 63.18,135.44) --
	( 63.18,135.45) --
	( 63.26,135.45) --
	( 63.26,135.46) --
	( 63.26,135.46) --
	( 63.26,135.47) --
	( 63.26,135.47) --
	( 63.26,135.51) --
	( 63.26,135.51) --
	( 63.26,135.54) --
	( 63.29,135.54) --
	( 63.29,135.54) --
	( 63.32,135.54) --
	( 63.32,135.57) --
	( 63.40,135.57) --
	( 63.40,135.58) --
	( 63.42,135.58) --
	( 63.42,135.61) --
	( 63.47,135.61) --
	( 63.47,135.64) --
	( 63.54,135.64) --
	( 63.54,135.65) --
	( 63.58,135.65) --
	( 63.58,135.66) --
	( 63.58,135.66) --
	( 63.58,135.68) --
	( 63.66,135.68) --
	( 63.66,135.69) --
	( 63.76,135.69) --
	( 63.76,135.71) --
	( 63.77,135.71) --
	( 63.77,135.73) --
	( 63.80,135.73) --
	( 63.80,135.74) --
	( 63.86,135.74) --
	( 63.86,135.77) --
	( 63.86,135.77) --
	( 63.86,135.77) --
	( 63.87,135.77) --
	( 63.87,135.78) --
	( 63.99,135.78) --
	( 63.99,135.83) --
	( 64.01,135.83) --
	( 64.01,135.85) --
	( 64.08,135.85) --
	( 64.08,135.88) --
	( 64.21,135.88) --
	( 64.21,135.91) --
	( 64.21,135.91) --
	( 64.21,135.94) --
	( 64.23,135.94) --
	( 64.23,135.95) --
	( 64.27,135.95) --
	( 64.27,135.97) --
	( 64.28,135.97) --
	( 64.28,135.97) --
	( 64.36,135.97) --
	( 64.36,135.98) --
	( 64.42,135.98) --
	( 64.42,135.99) --
	( 64.45,135.99) --
	( 64.45,136.00) --
	( 64.49,136.00) --
	( 64.49,136.01) --
	( 64.60,136.01) --
	( 64.60,136.02) --
	( 64.60,136.02) --
	( 64.60,136.04) --
	( 64.67,136.04) --
	( 64.67,136.06) --
	( 64.67,136.06) --
	( 64.67,136.08) --
	( 64.80,136.08) --
	( 64.80,136.10) --
	( 64.84,136.10) --
	( 64.84,136.11) --
	( 64.90,136.11) --
	( 64.90,136.13) --
	( 64.94,136.13) --
	( 64.94,136.15) --
	( 64.99,136.15) --
	( 64.99,136.16) --
	( 65.04,136.16) --
	( 65.04,136.17) --
	( 65.06,136.17) --
	( 65.06,136.20) --
	( 65.11,136.20) --
	( 65.11,136.21) --
	( 65.13,136.21) --
	( 65.13,136.22) --
	( 65.18,136.22) --
	( 65.18,136.22) --
	( 65.20,136.22) --
	( 65.20,136.25) --
	( 65.22,136.25) --
	( 65.22,136.27) --
	( 65.32,136.27) --
	( 65.32,136.28) --
	( 65.36,136.28) --
	( 65.36,136.29) --
	( 65.41,136.29) --
	( 65.41,136.30) --
	( 65.42,136.30) --
	( 65.42,136.32) --
	( 65.43,136.32) --
	( 65.43,136.36) --
	( 65.50,136.36) --
	( 65.50,136.38) --
	( 65.59,136.38) --
	( 65.59,136.39) --
	( 65.65,136.39) --
	( 65.65,136.40) --
	( 65.69,136.40) --
	( 65.69,136.43) --
	( 65.71,136.43) --
	( 65.71,136.43) --
	( 65.74,136.43) --
	( 65.74,136.45) --
	( 65.80,136.45) --
	( 65.80,136.47) --
	( 65.91,136.47) --
	( 65.91,136.49) --
	( 65.93,136.49) --
	( 65.93,136.50) --
	( 66.15,136.50) --
	( 66.15,136.52) --
	( 66.20,136.52) --
	( 66.20,136.55) --
	( 66.21,136.55) --
	( 66.21,136.59) --
	( 66.22,136.59) --
	( 66.22,136.62) --
	( 66.42,136.62) --
	( 66.42,136.64) --
	( 66.44,136.64) --
	( 66.44,136.66) --
	( 66.50,136.66) --
	( 66.50,136.67) --
	( 66.52,136.67) --
	( 66.52,136.68) --
	( 66.52,136.68) --
	( 66.52,136.69) --
	( 66.58,136.69) --
	( 66.58,136.72) --
	( 66.66,136.72) --
	( 66.66,136.73) --
	( 66.78,136.73) --
	( 66.78,136.74) --
	( 66.78,136.74) --
	( 66.78,136.78) --
	( 66.80,136.78) --
	( 66.80,136.79) --
	( 66.82,136.79) --
	( 66.82,136.82) --
	( 66.86,136.82) --
	( 66.86,136.84) --
	( 66.87,136.84) --
	( 66.87,136.86) --
	( 66.89,136.86) --
	( 66.89,136.87) --
	( 66.89,136.87) --
	( 66.89,136.89) --
	( 67.04,136.89) --
	( 67.04,136.90) --
	( 67.05,136.90) --
	( 67.05,136.91) --
	( 67.07,136.91) --
	( 67.07,136.92) --
	( 67.16,136.92) --
	( 67.16,136.94) --
	( 67.17,136.94) --
	( 67.17,136.95) --
	( 67.22,136.95) --
	( 67.22,136.97) --
	( 67.26,136.97) --
	( 67.26,136.98) --
	( 67.31,136.98) --
	( 67.31,137.00) --
	( 67.34,137.00) --
	( 67.34,137.01) --
	( 67.34,137.01) --
	( 67.34,137.02) --
	( 67.44,137.02) --
	( 67.44,137.03) --
	( 67.50,137.03) --
	( 67.50,137.05) --
	( 67.53,137.05) --
	( 67.53,137.07) --
	( 67.57,137.07) --
	( 67.57,137.09) --
	( 67.59,137.09) --
	( 67.59,137.10) --
	( 67.61,137.10) --
	( 67.61,137.10) --
	( 67.64,137.10) --
	( 67.64,137.14) --
	( 67.66,137.14) --
	( 67.66,137.15) --
	( 67.66,137.15) --
	( 67.66,137.16) --
	( 67.71,137.16) --
	( 67.71,137.17) --
	( 67.73,137.17) --
	( 67.73,137.20) --
	( 67.78,137.20) --
	( 67.78,137.24) --
	( 67.82,137.24) --
	( 67.82,137.28) --
	( 67.85,137.28) --
	( 67.85,137.30) --
	( 67.96,137.30) --
	( 67.96,137.33) --
	( 68.00,137.33) --
	( 68.00,137.33) --
	( 68.06,137.33) --
	( 68.06,137.34) --
	( 68.17,137.34) --
	( 68.17,137.37) --
	( 68.27,137.37) --
	( 68.27,137.38) --
	( 68.28,137.38) --
	( 68.28,137.39) --
	( 68.31,137.39) --
	( 68.31,137.40) --
	( 68.32,137.40) --
	( 68.32,137.41) --
	( 68.34,137.41) --
	( 68.34,137.43) --
	( 68.34,137.43) --
	( 68.34,137.45) --
	( 68.37,137.45) --
	( 68.37,137.47) --
	( 68.38,137.47) --
	( 68.38,137.48) --
	( 68.40,137.48) --
	( 68.40,137.50) --
	( 68.41,137.50) --
	( 68.41,137.50) --
	( 68.45,137.50) --
	( 68.45,137.51) --
	( 68.46,137.51) --
	( 68.46,137.52) --
	( 68.47,137.52) --
	( 68.47,137.54) --
	( 68.48,137.54) --
	( 68.48,137.56) --
	( 68.49,137.56) --
	( 68.49,137.57) --
	( 68.50,137.57) --
	( 68.50,137.59) --
	( 68.52,137.59) --
	( 68.52,137.60) --
	( 68.52,137.60) --
	( 68.52,137.61) --
	( 68.52,137.61) --
	( 68.52,137.62) --
	( 68.52,137.62) --
	( 68.52,137.64) --
	( 68.55,137.64) --
	( 68.55,137.67) --
	( 68.63,137.67) --
	( 68.63,137.68) --
	( 68.64,137.68) --
	( 68.64,137.70) --
	( 68.68,137.70) --
	( 68.68,137.73) --
	( 68.70,137.73) --
	( 68.70,137.73) --
	( 68.72,137.73) --
	( 68.72,137.74) --
	( 68.76,137.74) --
	( 68.76,137.75) --
	( 68.77,137.75) --
	( 68.77,137.77) --
	( 68.78,137.77) --
	( 68.78,137.78) --
	( 68.79,137.78) --
	( 68.79,137.81) --
	( 68.81,137.81) --
	( 68.81,137.82) --
	( 68.83,137.82) --
	( 68.83,137.83) --
	( 68.85,137.83) --
	( 68.85,137.85) --
	( 68.88,137.85) --
	( 68.88,137.89) --
	( 68.94,137.89) --
	( 68.94,137.90) --
	( 68.94,137.90) --
	( 68.94,137.90) --
	( 68.96,137.90) --
	( 68.96,137.91) --
	( 68.97,137.91) --
	( 68.97,137.92) --
	( 68.99,137.92) --
	( 68.99,137.93) --
	( 68.99,137.93) --
	( 68.99,137.95) --
	( 69.08,137.95) --
	( 69.08,137.96) --
	( 69.09,137.96) --
	( 69.09,137.97) --
	( 69.10,137.97) --
	( 69.10,137.97) --
	( 69.11,137.97) --
	( 69.11,137.99) --
	( 69.14,137.99) --
	( 69.14,138.00) --
	( 69.20,138.00) --
	( 69.20,138.03) --
	( 69.23,138.03) --
	( 69.23,138.05) --
	( 69.24,138.05) --
	( 69.24,138.06) --
	( 69.25,138.06) --
	( 69.25,138.06) --
	( 69.27,138.06) --
	( 69.27,138.12) --
	( 69.31,138.12) --
	( 69.31,138.12) --
	( 69.32,138.12) --
	( 69.32,138.13) --
	( 69.35,138.13) --
	( 69.35,138.14) --
	( 69.38,138.14) --
	( 69.38,138.17) --
	( 69.39,138.17) --
	( 69.39,138.18) --
	( 69.44,138.18) --
	( 69.44,138.18) --
	( 69.46,138.18) --
	( 69.46,138.19) --
	( 69.51,138.19) --
	( 69.51,138.20) --
	( 69.56,138.20) --
	( 69.56,138.22) --
	( 69.57,138.22) --
	( 69.57,138.23) --
	( 69.58,138.23) --
	( 69.58,138.24) --
	( 69.59,138.24) --
	( 69.59,138.26) --
	( 69.63,138.26) --
	( 69.63,138.27) --
	( 69.69,138.27) --
	( 69.69,138.28) --
	( 69.73,138.28) --
	( 69.73,138.30) --
	( 69.74,138.30) --
	( 69.74,138.30) --
	( 69.75,138.30) --
	( 69.75,138.33) --
	( 69.76,138.33) --
	( 69.76,138.34) --
	( 69.76,138.34) --
	( 69.76,138.37) --
	( 69.77,138.37) --
	( 69.77,138.38) --
	( 69.79,138.38) --
	( 69.79,138.39) --
	( 69.84,138.39) --
	( 69.84,138.39) --
	( 69.91,138.39) --
	( 69.91,138.41) --
	( 69.92,138.41) --
	( 69.92,138.42) --
	( 69.94,138.42) --
	( 69.94,138.42) --
	( 69.97,138.42) --
	( 69.97,138.43) --
	( 69.98,138.43) --
	( 69.98,138.44) --
	( 70.01,138.44) --
	( 70.01,138.46) --
	( 70.01,138.46) --
	( 70.01,138.48) --
	( 70.04,138.48) --
	( 70.04,138.50) --
	( 70.10,138.50) --
	( 70.10,138.51) --
	( 70.12,138.51) --
	( 70.12,138.52) --
	( 70.13,138.52) --
	( 70.13,138.55) --
	( 70.20,138.55) --
	( 70.20,138.55) --
	( 70.24,138.55) --
	( 70.24,138.57) --
	( 70.25,138.57) --
	( 70.25,138.58) --
	( 70.29,138.58) --
	( 70.29,138.59) --
	( 70.31,138.59) --
	( 70.31,138.60) --
	( 70.35,138.60) --
	( 70.35,138.61) --
	( 70.35,138.61) --
	( 70.35,138.61) --
	( 70.41,138.61) --
	( 70.41,138.62) --
	( 70.44,138.62) --
	( 70.44,138.64) --
	( 70.46,138.64) --
	( 70.46,138.66) --
	( 70.51,138.66) --
	( 70.51,138.68) --
	( 70.54,138.68) --
	( 70.54,138.68) --
	( 70.56,138.68) --
	( 70.56,138.71) --
	( 70.63,138.71) --
	( 70.63,138.72) --
	( 70.70,138.72) --
	( 70.70,138.73) --
	( 70.70,138.73) --
	( 70.70,138.77) --
	( 70.72,138.77) --
	( 70.72,138.77) --
	( 70.76,138.77) --
	( 70.76,138.81) --
	( 70.83,138.81) --
	( 70.83,138.83) --
	( 70.84,138.83) --
	( 70.84,138.84) --
	( 70.85,138.84) --
	( 70.85,138.89) --
	( 70.88,138.89) --
	( 70.88,138.96) --
	( 70.91,138.96) --
	( 70.91,138.98) --
	( 70.96,138.98) --
	( 70.96,139.00) --
	( 71.00,139.00) --
	( 71.00,139.03) --
	( 71.01,139.03) --
	( 71.01,139.04) --
	( 71.01,139.04) --
	( 71.01,139.06) --
	( 71.05,139.06) --
	( 71.05,139.08) --
	( 71.06,139.08) --
	( 71.06,139.09) --
	( 71.09,139.09) --
	( 71.09,139.11) --
	( 71.15,139.11) --
	( 71.15,139.15) --
	( 71.17,139.15) --
	( 71.17,139.17) --
	( 71.17,139.17) --
	( 71.17,139.18) --
	( 71.19,139.18) --
	( 71.19,139.22) --
	( 71.23,139.22) --
	( 71.23,139.23) --
	( 71.23,139.23) --
	( 71.23,139.25) --
	( 71.30,139.25) --
	( 71.30,139.27) --
	( 71.41,139.27) --
	( 71.41,139.28) --
	( 71.46,139.28) --
	( 71.46,139.28) --
	( 71.49,139.28) --
	( 71.49,139.30) --
	( 71.54,139.30) --
	( 71.54,139.31) --
	( 71.62,139.31) --
	( 71.62,139.32) --
	( 71.63,139.32) --
	( 71.63,139.33) --
	( 71.65,139.33) --
	( 71.65,139.37) --
	( 71.66,139.37) --
	( 71.66,139.38) --
	( 71.66,139.38) --
	( 71.66,139.39) --
	( 71.71,139.39) --
	( 71.71,139.41) --
	( 71.73,139.41) --
	( 71.73,139.42) --
	( 71.75,139.42) --
	( 71.75,139.44) --
	( 71.84,139.44) --
	( 71.84,139.44) --
	( 71.92,139.44) --
	( 71.92,139.47) --
	( 71.97,139.47) --
	( 71.97,139.51) --
	( 71.99,139.51) --
	( 71.99,139.52) --
	( 71.99,139.52) --
	( 71.99,139.54) --
	( 72.01,139.54) --
	( 72.01,139.55) --
	( 72.04,139.55) --
	( 72.04,139.57) --
	( 72.09,139.57) --
	( 72.09,139.57) --
	( 72.12,139.57) --
	( 72.12,139.59) --
	( 72.13,139.59) --
	( 72.13,139.60) --
	( 72.22,139.60) --
	( 72.22,139.61) --
	( 72.22,139.61) --
	( 72.22,139.64) --
	( 72.25,139.64) --
	( 72.25,139.65) --
	( 72.27,139.65) --
	( 72.27,139.66) --
	( 72.36,139.66) --
	( 72.36,139.67) --
	( 72.37,139.67) --
	( 72.37,139.69) --
	( 72.38,139.69) --
	( 72.38,139.70) --
	( 72.41,139.70) --
	( 72.41,139.70) --
	( 72.42,139.70) --
	( 72.42,139.71) --
	( 72.42,139.71) --
	( 72.42,139.72) --
	( 72.43,139.72) --
	( 72.43,139.73) --
	( 72.44,139.73) --
	( 72.44,139.74) --
	( 72.48,139.74) --
	( 72.48,139.75) --
	( 72.50,139.75) --
	( 72.50,139.76) --
	( 72.50,139.76) --
	( 72.50,139.78) --
	( 72.50,139.78) --
	( 72.50,139.78) --
	( 72.56,139.78) --
	( 72.56,139.79) --
	( 72.58,139.79) --
	( 72.58,139.80) --
	( 72.60,139.80) --
	( 72.60,139.81) --
	( 72.63,139.81) --
	( 72.63,139.86) --
	( 72.65,139.86) --
	( 72.65,139.87) --
	( 72.68,139.87) --
	( 72.68,139.88) --
	( 72.72,139.88) --
	( 72.72,139.90) --
	( 72.78,139.90) --
	( 72.78,139.91) --
	( 72.79,139.91) --
	( 72.79,139.92) --
	( 72.81,139.92) --
	( 72.81,139.92) --
	( 72.87,139.92) --
	( 72.87,139.93) --
	( 72.87,139.93) --
	( 72.87,139.94) --
	( 72.93,139.94) --
	( 72.93,139.96) --
	( 72.93,139.96) --
	( 72.93,139.97) --
	( 73.01,139.97) --
	( 73.01,139.98) --
	( 73.03,139.98) --
	( 73.03,140.00) --
	( 73.06,140.00) --
	( 73.06,140.02) --
	( 73.12,140.02) --
	( 73.12,140.02) --
	( 73.15,140.02) --
	( 73.15,140.04) --
	( 73.15,140.04) --
	( 73.15,140.06) --
	( 73.18,140.06) --
	( 73.18,140.07) --
	( 73.22,140.07) --
	( 73.22,140.08) --
	( 73.23,140.08) --
	( 73.23,140.10) --
	( 73.30,140.10) --
	( 73.30,140.11) --
	( 73.30,140.11) --
	( 73.30,140.15) --
	( 73.31,140.15) --
	( 73.31,140.15) --
	( 73.34,140.15) --
	( 73.34,140.17) --
	( 73.36,140.17) --
	( 73.36,140.18) --
	( 73.38,140.18) --
	( 73.38,140.19) --
	( 73.39,140.19) --
	( 73.39,140.22) --
	( 73.51,140.22) --
	( 73.51,140.23) --
	( 73.53,140.23) --
	( 73.53,140.24) --
	( 73.57,140.24) --
	( 73.57,140.25) --
	( 73.57,140.25) --
	( 73.57,140.27) --
	( 73.60,140.27) --
	( 73.60,140.28) --
	( 73.75,140.28) --
	( 73.75,140.29) --
	( 73.76,140.29) --
	( 73.76,140.31) --
	( 73.76,140.31) --
	( 73.76,140.31) --
	( 73.77,140.31) --
	( 73.77,140.32) --
	( 73.81,140.32) --
	( 73.81,140.34) --
	( 73.83,140.34) --
	( 73.83,140.36) --
	( 73.84,140.36) --
	( 73.84,140.37) --
	( 73.87,140.37) --
	( 73.87,140.42) --
	( 73.89,140.42) --
	( 73.89,140.43) --
	( 73.90,140.43) --
	( 73.90,140.44) --
	( 73.91,140.44) --
	( 73.91,140.45) --
	( 73.94,140.45) --
	( 73.94,140.46) --
	( 73.98,140.46) --
	( 73.98,140.47) --
	( 74.01,140.47) --
	( 74.01,140.48) --
	( 74.14,140.48) --
	( 74.14,140.49) --
	( 74.15,140.49) --
	( 74.15,140.50) --
	( 74.19,140.50) --
	( 74.19,140.51) --
	( 74.21,140.51) --
	( 74.21,140.52) --
	( 74.28,140.52) --
	( 74.28,140.53) --
	( 74.31,140.53) --
	( 74.31,140.54) --
	( 74.37,140.54) --
	( 74.37,140.57) --
	( 74.42,140.57) --
	( 74.42,140.58) --
	( 74.42,140.58) --
	( 74.42,140.60) --
	( 74.42,140.60) --
	( 74.42,140.61) --
	( 74.58,140.61) --
	( 74.58,140.62) --
	( 74.62,140.62) --
	( 74.62,140.63) --
	( 74.68,140.63) --
	( 74.68,140.66) --
	( 74.81,140.66) --
	( 74.81,140.67) --
	( 74.86,140.67) --
	( 74.86,140.68) --
	( 74.87,140.68) --
	( 74.87,140.69) --
	( 74.95,140.69) --
	( 74.95,140.71) --
	( 75.00,140.71) --
	( 75.00,140.72) --
	( 75.07,140.72) --
	( 75.07,140.72) --
	( 75.08,140.72) --
	( 75.08,140.74) --
	( 75.09,140.74) --
	( 75.09,140.75) --
	( 75.14,140.75) --
	( 75.14,140.77) --
	( 75.17,140.77) --
	( 75.17,140.79) --
	( 75.19,140.79) --
	( 75.19,140.81) --
	( 75.20,140.81) --
	( 75.20,140.83) --
	( 75.21,140.83) --
	( 75.21,140.83) --
	( 75.26,140.83) --
	( 75.26,140.84) --
	( 75.27,140.84) --
	( 75.27,140.86) --
	( 75.30,140.86) --
	( 75.30,140.86) --
	( 75.34,140.86) --
	( 75.34,140.87) --
	( 75.40,140.87) --
	( 75.40,140.87) --
	( 75.44,140.87) --
	( 75.44,140.90) --
	( 75.47,140.90) --
	( 75.47,140.92) --
	( 75.49,140.92) --
	( 75.49,140.94) --
	( 75.51,140.94) --
	( 75.51,140.95) --
	( 75.53,140.95) --
	( 75.53,140.95) --
	( 75.57,140.95) --
	( 75.57,140.96) --
	( 75.60,140.96) --
	( 75.60,141.02) --
	( 75.65,141.02) --
	( 75.65,141.04) --
	( 75.68,141.04) --
	( 75.68,141.06) --
	( 75.79,141.06) --
	( 75.79,141.07) --
	( 75.95,141.07) --
	( 75.95,141.08) --
	( 76.03,141.08) --
	( 76.03,141.08) --
	( 76.04,141.08) --
	( 76.04,141.10) --
	( 76.08,141.10) --
	( 76.08,141.12) --
	( 76.13,141.12) --
	( 76.13,141.12) --
	( 76.24,141.12) --
	( 76.24,141.14) --
	( 76.24,141.14) --
	( 76.24,141.15) --
	( 76.35,141.15) --
	( 76.35,141.16) --
	( 76.40,141.16) --
	( 76.40,141.17) --
	( 76.43,141.17) --
	( 76.43,141.18) --
	( 76.55,141.18) --
	( 76.55,141.19) --
	( 76.64,141.19) --
	( 76.64,141.20) --
	( 76.65,141.20) --
	( 76.65,141.20) --
	( 76.66,141.20) --
	( 76.66,141.21) --
	( 76.71,141.21) --
	( 76.71,141.22) --
	( 76.75,141.22) --
	( 76.75,141.23) --
	( 76.80,141.23) --
	( 76.80,141.23) --
	( 76.82,141.23) --
	( 76.82,141.24) --
	( 76.88,141.24) --
	( 76.88,141.25) --
	( 76.92,141.25) --
	( 76.92,141.28) --
	( 76.96,141.28) --
	( 76.96,141.29) --
	( 77.08,141.29) --
	( 77.08,141.32) --
	( 77.22,141.32) --
	( 77.22,141.32) --
	( 77.23,141.32) --
	( 77.23,141.33) --
	( 77.29,141.33) --
	( 77.29,141.34) --
	( 77.38,141.34) --
	( 77.38,141.35) --
	( 77.43,141.35) --
	( 77.43,141.37) --
	( 77.53,141.37) --
	( 77.53,141.39) --
	( 77.55,141.39) --
	( 77.55,141.40) --
	( 77.57,141.40) --
	( 77.57,141.42) --
	( 77.80,141.42) --
	( 77.80,141.43) --
	( 77.86,141.43) --
	( 77.86,141.43) --
	( 77.90,141.43) --
	( 77.90,141.45) --
	( 78.00,141.45) --
	( 78.00,141.48) --
	( 78.02,141.48) --
	( 78.02,141.49) --
	( 78.15,141.49) --
	( 78.15,141.50) --
	( 78.17,141.50) --
	( 78.17,141.51) --
	( 78.25,141.51) --
	( 78.25,141.52) --
	( 78.29,141.52) --
	( 78.29,141.53) --
	( 78.31,141.53) --
	( 78.31,141.55) --
	( 78.42,141.55) --
	( 78.42,141.56) --
	( 78.42,141.56) --
	( 78.42,141.57) --
	( 78.52,141.57) --
	( 78.52,141.58) --
	( 78.57,141.58) --
	( 78.57,141.59) --
	( 78.58,141.59) --
	( 78.58,141.61) --
	( 78.65,141.61) --
	( 78.65,141.65) --
	( 78.66,141.65) --
	( 78.66,141.67) --
	( 78.70,141.67) --
	( 78.70,141.68) --
	( 78.77,141.68) --
	( 78.77,141.69) --
	( 78.84,141.69) --
	( 78.84,141.71) --
	( 78.87,141.71) --
	( 78.87,141.72) --
	( 79.00,141.72) --
	( 79.00,141.73) --
	( 79.03,141.73) --
	( 79.03,141.75) --
	( 79.05,141.75) --
	( 79.05,141.75) --
	( 79.08,141.75) --
	( 79.08,141.78) --
	( 79.14,141.78) --
	( 79.14,141.79) --
	( 79.15,141.79) --
	( 79.15,141.80) --
	( 79.19,141.80) --
	( 79.19,141.82) --
	( 79.27,141.82) --
	( 79.27,141.82) --
	( 79.60,141.82) --
	( 79.60,141.83) --
	( 79.76,141.83) --
	( 79.76,141.84) --
	( 79.80,141.84) --
	( 79.80,141.85) --
	( 79.81,141.85) --
	( 79.81,141.85) --
	( 79.87,141.85) --
	( 79.87,141.87) --
	( 79.88,141.87) --
	( 79.88,141.88) --
	( 79.90,141.88) --
	( 79.90,141.89) --
	( 79.95,141.89) --
	( 79.95,141.90) --
	( 80.09,141.90) --
	( 80.09,141.91) --
	( 80.22,141.91) --
	( 80.22,141.91) --
	( 80.27,141.91) --
	( 80.27,141.92) --
	( 80.40,141.92) --
	( 80.40,141.94) --
	( 80.58,141.94) --
	( 80.58,141.94) --
	( 80.67,141.94) --
	( 80.67,141.95) --
	( 80.82,141.95) --
	( 80.82,141.96) --
	( 80.94,141.96) --
	( 80.94,141.96) --
	( 81.17,141.96) --
	( 81.17,141.98) --
	( 81.18,141.98) --
	( 81.18,142.00) --
	( 81.20,142.00) --
	( 81.20,142.00) --
	( 81.24,142.00) --
	( 81.24,142.02) --
	( 81.40,142.02) --
	( 81.40,142.02) --
	( 81.47,142.02) --
	( 81.47,142.03) --
	( 81.54,142.03) --
	( 81.54,142.03) --
	( 81.66,142.03) --
	( 81.66,142.04) --
	( 81.77,142.04) --
	( 81.77,142.06) --
	( 81.82,142.06) --
	( 81.82,142.07) --
	( 81.83,142.07) --
	( 81.83,142.08) --
	( 81.84,142.08) --
	( 81.84,142.09) --
	( 81.90,142.09) --
	( 81.90,142.09) --
	( 81.99,142.09) --
	( 81.99,142.11) --
	( 82.01,142.11) --
	( 82.01,142.12) --
	( 82.13,142.12) --
	( 82.13,142.13) --
	( 82.33,142.13) --
	( 82.33,142.15) --
	( 82.62,142.15) --
	( 82.62,142.16) --
	( 82.76,142.16) --
	( 82.76,142.16) --
	( 83.08,142.16) --
	( 83.08,142.17) --
	( 83.15,142.17) --
	( 83.15,142.18) --
	( 83.43,142.18) --
	( 83.43,142.19) --
	( 83.74,142.19) --
	( 83.74,142.20) --
	( 83.91,142.20) --
	( 83.91,142.20) --
	( 84.47,142.20) --
	( 84.47,142.21) --
	( 84.71,142.21) --
	( 84.71,142.22) --
	( 84.91,142.22) --
	( 84.91,142.23) --
	( 85.10,142.23) --
	( 85.10,142.23) --
	( 85.33,142.23) --
	( 85.33,142.24) --
	( 85.94,142.24) --
	( 85.94,142.25) --
	( 86.88,142.25) --
	( 86.88,142.26) --
	( 88.03,142.26) --
	( 88.03,142.27) --
	( 94.81,142.27) --
	( 94.81,142.28) --
	( 99.18,142.28) --
	( 99.18,142.29) --
	( 99.46,142.29) --
	( 99.46,142.29) --
	(104.02,142.29) --
	(104.02,142.30) --
	(104.06,142.30) --
	(104.06,142.31) --
	(104.37,142.31) --
	(104.37,142.32) --
	(104.38,142.32) --
	(104.38,142.32) --
	(104.45,142.32) --
	(104.45,142.33) --
	(105.24,142.33) --
	(105.24,142.34) --
	(105.42,142.34) --
	(105.42,142.36) --
	(106.02,142.36) --
	(106.02,142.36) --
	(106.99,142.36) --
	(106.99,142.37) --
	(107.52,142.37) --
	(107.52,142.38) --
	(108.23,142.38) --
	(108.23,142.38) --
	(108.69,142.38) --
	(108.69,142.39) --
	(109.13,142.39) --
	(109.13,142.40) --
	(110.08,142.40) --
	(110.08,142.41) --
	(110.55,142.41) --
	(110.55,142.41) --
	(110.60,142.41) --
	(110.60,142.42) --
	(110.80,142.42) --
	(110.80,142.43) --
	(110.82,142.43) --
	(110.82,142.43) --
	(110.85,142.43) --
	(110.85,142.45) --
	(111.37,142.45) --
	(111.37,142.46) --
	(111.39,142.46) --
	(111.39,142.47) --
	(111.61,142.47) --
	(111.61,142.48) --
	(111.85,142.48) --
	(111.85,142.49) --
	(112.90,142.49) --
	(112.90,142.49) --
	(113.53,142.49) --
	(113.53,142.50) --
	(113.77,142.50) --
	(113.77,142.51) --
	(114.37,142.51) --
	(114.37,142.52) --
	(116.48,142.52) --
	(116.48,142.53) --
	(120.53,142.53) --
	(120.53,142.53) --
	(121.57,142.53) --
	(121.57,142.54) --
	(123.09,142.54) --
	(123.09,142.55) --
	(123.88,142.55) --
	(123.88,142.56) --
	(123.91,142.56) --
	(123.91,142.57) --
	(124.12,142.57) --
	(124.12,142.58) --
	(125.42,142.58) --
	(125.42,142.59) --
	(125.81,142.59) --
	(125.81,142.60) --
	(126.81,142.60) --
	(126.81,142.60) --
	(134.08,142.60) --
	(134.08,142.61) --
	(135.43,142.61) --
	(135.43,142.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94,142.70) -- ( 57.83,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,140.75) -- ( 55.88,144.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.31,141.32) -- ( 57.06,144.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.31,144.07) -- ( 57.06,141.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57,141.32) -- ( 57.31,144.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57,144.07) -- ( 57.31,141.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,142.70) -- ( 57.88,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94,140.75) -- ( 55.94,144.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.55, 63.92) --
	( 65.29, 63.92) --
	( 65.29, 66.67) --
	( 62.55, 66.67) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 64.02,128.35) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 63.98,135.09) --
	( 65.83,131.89) --
	( 62.13,131.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,131.15) --
	( 55.05,134.36) --
	( 51.35,134.36) --
	( 53.20,131.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94,142.70) -- ( 57.83,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,140.75) -- ( 55.88,144.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.31,141.32) -- ( 57.06,144.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.31,144.07) -- ( 57.06,141.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57,141.32) -- ( 57.31,144.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57,144.07) -- ( 57.31,141.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,142.70) -- ( 57.88,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94,140.75) -- ( 55.94,144.64);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 78.37,140.81) --
	( 81.12,140.81) --
	( 81.12,143.56) --
	( 78.37,143.56) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 71.54,142.70) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (132.22,144.65) --
	(134.07,141.44) --
	(130.37,141.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.43,140.48) --
	(137.28,143.68) --
	(133.58,143.68) --
	(135.43,140.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.53, 61.42) -- ( 40.53, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.32, 61.42) -- ( 45.32, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.12, 61.42) -- ( 48.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.10, 61.42) -- ( 50.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.64, 61.42) -- ( 51.64, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.90, 61.42) -- ( 52.90, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.96, 61.42) -- ( 53.96, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.89, 61.42) -- ( 54.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.70, 61.42) -- ( 55.70, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.43, 61.42) -- ( 56.43, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.21, 61.42) -- ( 61.21, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.01, 61.42) -- ( 64.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.99, 61.42) -- ( 65.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.53, 61.42) -- ( 67.53, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.79, 61.42) -- ( 68.79, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.86, 61.42) -- ( 69.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.78, 61.42) -- ( 70.78, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.59, 61.42) -- ( 71.59, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.32, 61.42) -- ( 72.32, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.10, 61.42) -- ( 77.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.90, 61.42) -- ( 79.90, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.89, 61.42) -- ( 81.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.43, 61.42) -- ( 83.43, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.69, 61.42) -- ( 84.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.75, 61.42) -- ( 85.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.67, 61.42) -- ( 86.67, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.48, 61.42) -- ( 87.48, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.21, 61.42) -- ( 88.21, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.00, 61.42) -- ( 93.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.79, 61.42) -- ( 95.79, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.78, 61.42) -- ( 97.78, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.32, 61.42) -- ( 99.32, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.58, 61.42) -- (100.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.64, 61.42) -- (101.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.56, 61.42) -- (102.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.38, 61.42) -- (103.38, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.10, 61.42) -- (104.10, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.89, 61.42) -- (108.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.69, 61.42) -- (111.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.67, 61.42) -- (113.67, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.21, 61.42) -- (115.21, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.47, 61.42) -- (116.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.53, 61.42) -- (117.53, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.46, 61.42) -- (118.46, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.27, 61.42) -- (119.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.00, 61.42) -- (120.00, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.78, 61.42) -- (124.78, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.58, 61.42) -- (127.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.56, 61.42) -- (129.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.10, 61.42) -- (131.10, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.36, 61.42) -- (132.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.43, 61.42) -- (133.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.35, 61.42) -- (134.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.16, 61.42) -- (135.16, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.89, 61.42) -- (135.89, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.67, 61.42) -- (140.67, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.47, 61.42) -- (143.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.46, 61.42) -- (145.46, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.00, 61.42) -- (147.00, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.25, 61.42) -- (148.25, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.32, 61.42) -- (149.32, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.24, 61.42) -- (150.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.05, 61.42) -- (151.05, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.78, 61.42) -- (151.78, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09, 61.42) rectangle (139.54,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09, 61.42) --
	( 49.09,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59, 60.42) {175000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59, 81.45) {200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,102.48) {225000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,123.50) {250000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59, 63.18) --
	( 49.09, 63.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59, 84.21) --
	( 49.09, 84.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,105.23) --
	( 49.09,105.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,126.26) --
	( 49.09,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09, 61.42) --
	(139.54, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.43, 58.92) --
	( 56.43, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.32, 58.92) --
	( 72.32, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.21, 58.92) --
	( 88.21, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.10, 58.92) --
	(104.10, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.00, 58.92) --
	(120.00, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.89, 58.92) --
	(135.89, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 50.23, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 58.06, 53.31) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 66.12, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 73.95, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 82.92, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 90.76, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 98.82, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (106.65, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (114.71, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (122.54, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.60, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.43, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,104.00) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,149.36) {cow};
\end{scope}
\begin{scope}
\path[clip] (144.54, 31.68) rectangle (289.08,165.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 31.68) rectangle (289.08,165.66);
\end{scope}
\begin{scope}
\path[clip] (177.54, 61.42) rectangle (284.08,146.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54, 61.42) rectangle (284.08,146.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 64.82) --
	(284.08, 64.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 81.11) --
	(284.08, 81.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 97.39) --
	(284.08, 97.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,113.68) --
	(284.08,113.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,129.97) --
	(284.08,129.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,146.25) --
	(284.08,146.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.90, 61.42) --
	(186.90,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.17, 61.42) --
	(210.17,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.44, 61.42) --
	(233.44,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.71, 61.42) --
	(256.71,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97, 61.42) --
	(279.97,146.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (191.28, 65.29) --
	(191.28, 65.29) --
	(191.28, 65.34) --
	(191.28, 65.34) --
	(191.28, 65.40) --
	(191.29, 65.40) --
	(191.29, 65.44) --
	(191.29, 65.44) --
	(191.29, 65.47) --
	(191.29, 65.47) --
	(191.29, 65.54) --
	(191.29, 65.54) --
	(191.29, 65.58) --
	(191.30, 65.58) --
	(191.30, 65.69) --
	(191.30, 65.69) --
	(191.30, 65.72) --
	(191.30, 65.72) --
	(191.30, 65.77) --
	(191.30, 65.77) --
	(191.30, 65.80) --
	(191.30, 65.80) --
	(191.30, 65.94) --
	(191.30, 65.94) --
	(191.30, 65.97) --
	(191.31, 65.97) --
	(191.31, 66.08) --
	(191.31, 66.08) --
	(191.31, 66.13) --
	(191.31, 66.13) --
	(191.31, 66.17) --
	(191.31, 66.17) --
	(191.31, 66.22) --
	(191.31, 66.22) --
	(191.31, 66.27) --
	(191.32, 66.27) --
	(191.32, 66.29) --
	(191.32, 66.29) --
	(191.32, 66.34) --
	(191.32, 66.34) --
	(191.32, 66.38) --
	(191.32, 66.38) --
	(191.32, 66.43) --
	(191.33, 66.43) --
	(191.33, 66.52) --
	(191.33, 66.52) --
	(191.33, 66.56) --
	(191.33, 66.56) --
	(191.33, 66.61) --
	(191.33, 66.61) --
	(191.33, 66.66) --
	(191.34, 66.66) --
	(191.34, 66.71) --
	(191.34, 66.71) --
	(191.34, 66.76) --
	(191.34, 66.76) --
	(191.34, 66.80) --
	(191.35, 66.80) --
	(191.35, 66.82) --
	(191.35, 66.82) --
	(191.35, 66.92) --
	(191.35, 66.92) --
	(191.35, 67.05) --
	(191.35, 67.05) --
	(191.35, 67.08) --
	(191.36, 67.08) --
	(191.36, 67.13) --
	(191.36, 67.13) --
	(191.36, 67.16) --
	(191.36, 67.16) --
	(191.36, 67.21) --
	(191.36, 67.21) --
	(191.36, 67.29) --
	(191.36, 67.29) --
	(191.36, 67.34) --
	(191.37, 67.34) --
	(191.37, 67.40) --
	(191.37, 67.40) --
	(191.37, 67.46) --
	(191.37, 67.46) --
	(191.37, 67.48) --
	(191.37, 67.48) --
	(191.37, 67.51) --
	(191.38, 67.51) --
	(191.38, 67.55) --
	(191.38, 67.55) --
	(191.38, 67.58) --
	(191.38, 67.58) --
	(191.38, 67.70) --
	(191.38, 67.70) --
	(191.38, 67.75) --
	(191.39, 67.75) --
	(191.39, 67.81) --
	(191.39, 67.81) --
	(191.39, 67.86) --
	(191.39, 67.86) --
	(191.39, 67.89) --
	(191.39, 67.89) --
	(191.39, 67.94) --
	(191.40, 67.94) --
	(191.40, 68.02) --
	(191.40, 68.02) --
	(191.40, 68.06) --
	(191.40, 68.06) --
	(191.40, 68.09) --
	(191.40, 68.09) --
	(191.40, 68.12) --
	(191.40, 68.12) --
	(191.40, 68.17) --
	(191.41, 68.17) --
	(191.41, 68.21) --
	(191.41, 68.21) --
	(191.41, 68.29) --
	(191.41, 68.29) --
	(191.41, 68.36) --
	(191.41, 68.36) --
	(191.41, 68.38) --
	(191.41, 68.38) --
	(191.41, 68.42) --
	(191.42, 68.42) --
	(191.42, 68.46) --
	(191.42, 68.46) --
	(191.42, 68.50) --
	(191.42, 68.50) --
	(191.42, 68.54) --
	(191.42, 68.54) --
	(191.42, 68.57) --
	(191.43, 68.57) --
	(191.43, 68.63) --
	(191.43, 68.63) --
	(191.43, 68.66) --
	(191.43, 68.66) --
	(191.43, 68.72) --
	(191.44, 68.72) --
	(191.44, 68.79) --
	(191.44, 68.79) --
	(191.44, 68.89) --
	(191.44, 68.89) --
	(191.44, 68.91) --
	(191.44, 68.91) --
	(191.44, 69.06) --
	(191.45, 69.06) --
	(191.45, 69.10) --
	(191.45, 69.10) --
	(191.45, 69.16) --
	(191.45, 69.16) --
	(191.45, 69.19) --
	(191.45, 69.19) --
	(191.45, 69.22) --
	(191.45, 69.22) --
	(191.45, 69.29) --
	(191.45, 69.29) --
	(191.45, 69.32) --
	(191.45, 69.32) --
	(191.45, 69.36) --
	(191.46, 69.36) --
	(191.46, 69.40) --
	(191.46, 69.40) --
	(191.46, 69.43) --
	(191.46, 69.43) --
	(191.46, 69.49) --
	(191.46, 69.49) --
	(191.46, 69.57) --
	(191.47, 69.57) --
	(191.47, 69.59) --
	(191.47, 69.59) --
	(191.47, 69.62) --
	(191.47, 69.62) --
	(191.47, 69.67) --
	(191.48, 69.67) --
	(191.48, 69.78) --
	(191.48, 69.78) --
	(191.48, 69.85) --
	(191.48, 69.85) --
	(191.48, 69.88) --
	(191.48, 69.88) --
	(191.48, 69.91) --
	(191.48, 69.91) --
	(191.48, 69.97) --
	(191.48, 69.97) --
	(191.48, 70.00) --
	(191.49, 70.00) --
	(191.49, 70.08) --
	(191.49, 70.08) --
	(191.49, 70.11) --
	(191.49, 70.11) --
	(191.49, 70.15) --
	(191.49, 70.15) --
	(191.49, 70.18) --
	(191.50, 70.18) --
	(191.50, 70.21) --
	(191.50, 70.21) --
	(191.50, 70.24) --
	(191.50, 70.24) --
	(191.50, 70.33) --
	(191.50, 70.33) --
	(191.50, 70.40) --
	(191.51, 70.40) --
	(191.51, 70.46) --
	(191.51, 70.46) --
	(191.51, 70.49) --
	(191.51, 70.49) --
	(191.51, 70.55) --
	(191.51, 70.55) --
	(191.51, 70.58) --
	(191.52, 70.58) --
	(191.52, 70.64) --
	(191.52, 70.64) --
	(191.52, 70.70) --
	(191.52, 70.70) --
	(191.52, 70.74) --
	(191.52, 70.74) --
	(191.52, 70.77) --
	(191.53, 70.77) --
	(191.53, 70.83) --
	(191.53, 70.83) --
	(191.53, 70.88) --
	(191.53, 70.88) --
	(191.53, 70.93) --
	(191.54, 70.93) --
	(191.54, 70.97) --
	(191.54, 70.97) --
	(191.54, 71.01) --
	(191.54, 71.01) --
	(191.54, 71.09) --
	(191.54, 71.09) --
	(191.54, 71.15) --
	(191.55, 71.15) --
	(191.55, 71.17) --
	(191.55, 71.17) --
	(191.55, 71.20) --
	(191.55, 71.20) --
	(191.55, 71.23) --
	(191.55, 71.23) --
	(191.55, 71.30) --
	(191.55, 71.30) --
	(191.55, 71.37) --
	(191.56, 71.37) --
	(191.56, 71.45) --
	(191.56, 71.45) --
	(191.56, 71.49) --
	(191.56, 71.49) --
	(191.56, 71.56) --
	(191.57, 71.56) --
	(191.57, 71.66) --
	(191.57, 71.66) --
	(191.57, 71.73) --
	(191.57, 71.73) --
	(191.57, 71.80) --
	(191.57, 71.80) --
	(191.57, 71.86) --
	(191.57, 71.86) --
	(191.57, 71.89) --
	(191.58, 71.89) --
	(191.58, 71.92) --
	(191.58, 71.92) --
	(191.58, 71.96) --
	(191.58, 71.96) --
	(191.58, 71.99) --
	(191.58, 71.99) --
	(191.58, 72.03) --
	(191.59, 72.03) --
	(191.59, 72.07) --
	(191.59, 72.07) --
	(191.59, 72.10) --
	(191.59, 72.10) --
	(191.59, 72.14) --
	(191.59, 72.14) --
	(191.59, 72.17) --
	(191.59, 72.17) --
	(191.59, 72.22) --
	(191.59, 72.22) --
	(191.59, 72.30) --
	(191.60, 72.30) --
	(191.60, 72.35) --
	(191.60, 72.35) --
	(191.60, 72.40) --
	(191.60, 72.40) --
	(191.60, 72.43) --
	(191.60, 72.43) --
	(191.60, 72.52) --
	(191.61, 72.52) --
	(191.61, 72.55) --
	(191.61, 72.55) --
	(191.61, 72.61) --
	(191.61, 72.61) --
	(191.61, 72.64) --
	(191.61, 72.64) --
	(191.61, 72.70) --
	(191.62, 72.70) --
	(191.62, 72.81) --
	(191.62, 72.81) --
	(191.62, 72.86) --
	(191.63, 72.86) --
	(191.63, 72.90) --
	(191.63, 72.90) --
	(191.63, 72.95) --
	(191.63, 72.95) --
	(191.63, 73.01) --
	(191.63, 73.01) --
	(191.63, 73.04) --
	(191.63, 73.04) --
	(191.63, 73.06) --
	(191.63, 73.06) --
	(191.63, 73.12) --
	(191.64, 73.12) --
	(191.64, 73.16) --
	(191.64, 73.16) --
	(191.64, 73.20) --
	(191.64, 73.20) --
	(191.64, 73.32) --
	(191.65, 73.32) --
	(191.65, 73.38) --
	(191.65, 73.38) --
	(191.65, 73.47) --
	(191.65, 73.47) --
	(191.65, 73.50) --
	(191.65, 73.50) --
	(191.65, 73.55) --
	(191.66, 73.55) --
	(191.66, 73.58) --
	(191.66, 73.58) --
	(191.66, 73.60) --
	(191.66, 73.60) --
	(191.66, 73.68) --
	(191.66, 73.68) --
	(191.66, 73.77) --
	(191.67, 73.77) --
	(191.67, 73.81) --
	(191.68, 73.81) --
	(191.68, 73.86) --
	(191.68, 73.86) --
	(191.68, 73.90) --
	(191.68, 73.90) --
	(191.68, 73.93) --
	(191.68, 73.93) --
	(191.68, 73.97) --
	(191.68, 73.97) --
	(191.68, 74.02) --
	(191.69, 74.02) --
	(191.69, 74.10) --
	(191.69, 74.10) --
	(191.69, 74.14) --
	(191.69, 74.14) --
	(191.69, 74.16) --
	(191.69, 74.16) --
	(191.69, 74.21) --
	(191.70, 74.21) --
	(191.70, 74.24) --
	(191.70, 74.24) --
	(191.70, 74.27) --
	(191.71, 74.27) --
	(191.71, 74.31) --
	(191.71, 74.31) --
	(191.71, 74.36) --
	(191.72, 74.36) --
	(191.72, 74.39) --
	(191.72, 74.39) --
	(191.72, 74.44) --
	(191.72, 74.44) --
	(191.72, 74.51) --
	(191.72, 74.51) --
	(191.72, 74.59) --
	(191.72, 74.59) --
	(191.72, 74.62) --
	(191.73, 74.62) --
	(191.73, 74.68) --
	(191.73, 74.68) --
	(191.73, 74.72) --
	(191.73, 74.72) --
	(191.73, 74.75) --
	(191.73, 74.75) --
	(191.73, 74.79) --
	(191.73, 74.79) --
	(191.73, 74.81) --
	(191.74, 74.81) --
	(191.74, 74.83) --
	(191.74, 74.83) --
	(191.74, 74.90) --
	(191.74, 74.90) --
	(191.74, 74.92) --
	(191.74, 74.92) --
	(191.74, 74.97) --
	(191.75, 74.97) --
	(191.75, 75.02) --
	(191.75, 75.02) --
	(191.75, 75.05) --
	(191.75, 75.05) --
	(191.75, 75.15) --
	(191.75, 75.15) --
	(191.75, 75.22) --
	(191.75, 75.22) --
	(191.75, 75.30) --
	(191.76, 75.30) --
	(191.76, 75.34) --
	(191.76, 75.34) --
	(191.76, 75.39) --
	(191.76, 75.39) --
	(191.76, 75.43) --
	(191.77, 75.43) --
	(191.77, 75.45) --
	(191.77, 75.45) --
	(191.77, 75.49) --
	(191.78, 75.49) --
	(191.78, 75.57) --
	(191.78, 75.57) --
	(191.78, 75.61) --
	(191.78, 75.61) --
	(191.78, 75.66) --
	(191.78, 75.66) --
	(191.78, 75.70) --
	(191.79, 75.70) --
	(191.79, 75.75) --
	(191.79, 75.75) --
	(191.79, 75.82) --
	(191.79, 75.82) --
	(191.79, 75.87) --
	(191.80, 75.87) --
	(191.80, 75.91) --
	(191.80, 75.91) --
	(191.80, 75.94) --
	(191.80, 75.94) --
	(191.80, 76.03) --
	(191.80, 76.03) --
	(191.80, 76.06) --
	(191.81, 76.06) --
	(191.81, 76.09) --
	(191.81, 76.09) --
	(191.81, 76.11) --
	(191.82, 76.11) --
	(191.82, 76.18) --
	(191.82, 76.18) --
	(191.82, 76.20) --
	(191.82, 76.20) --
	(191.82, 76.24) --
	(191.82, 76.24) --
	(191.82, 76.29) --
	(191.82, 76.29) --
	(191.82, 76.33) --
	(191.83, 76.33) --
	(191.83, 76.43) --
	(191.83, 76.43) --
	(191.83, 76.46) --
	(191.83, 76.46) --
	(191.83, 76.49) --
	(191.84, 76.49) --
	(191.84, 76.51) --
	(191.84, 76.51) --
	(191.84, 76.59) --
	(191.84, 76.59) --
	(191.84, 76.67) --
	(191.84, 76.67) --
	(191.84, 76.77) --
	(191.85, 76.77) --
	(191.85, 76.84) --
	(191.85, 76.84) --
	(191.85, 76.93) --
	(191.85, 76.93) --
	(191.85, 77.00) --
	(191.86, 77.00) --
	(191.86, 77.02) --
	(191.86, 77.02) --
	(191.86, 77.06) --
	(191.86, 77.06) --
	(191.86, 77.13) --
	(191.86, 77.13) --
	(191.86, 77.19) --
	(191.87, 77.19) --
	(191.87, 77.23) --
	(191.87, 77.23) --
	(191.87, 77.29) --
	(191.87, 77.29) --
	(191.87, 77.41) --
	(191.87, 77.41) --
	(191.87, 77.45) --
	(191.88, 77.45) --
	(191.88, 77.51) --
	(191.88, 77.51) --
	(191.88, 77.58) --
	(191.89, 77.58) --
	(191.89, 77.62) --
	(191.89, 77.62) --
	(191.89, 77.69) --
	(191.89, 77.69) --
	(191.89, 77.74) --
	(191.89, 77.74) --
	(191.89, 77.80) --
	(191.90, 77.80) --
	(191.90, 77.89) --
	(191.90, 77.89) --
	(191.90, 77.94) --
	(191.90, 77.94) --
	(191.90, 77.96) --
	(191.91, 77.96) --
	(191.91, 78.03) --
	(191.91, 78.03) --
	(191.91, 78.06) --
	(191.91, 78.06) --
	(191.91, 78.10) --
	(191.91, 78.10) --
	(191.91, 78.15) --
	(191.92, 78.15) --
	(191.92, 78.21) --
	(191.92, 78.21) --
	(191.92, 78.24) --
	(191.92, 78.24) --
	(191.92, 78.28) --
	(191.92, 78.28) --
	(191.92, 78.34) --
	(191.93, 78.34) --
	(191.93, 78.36) --
	(191.93, 78.36) --
	(191.93, 78.41) --
	(191.93, 78.41) --
	(191.93, 78.45) --
	(191.94, 78.45) --
	(191.94, 78.48) --
	(191.94, 78.48) --
	(191.94, 78.51) --
	(191.94, 78.51) --
	(191.94, 78.58) --
	(191.95, 78.58) --
	(191.95, 78.60) --
	(191.95, 78.60) --
	(191.95, 78.63) --
	(191.95, 78.63) --
	(191.95, 78.69) --
	(191.95, 78.69) --
	(191.95, 78.72) --
	(191.96, 78.72) --
	(191.96, 78.74) --
	(191.96, 78.74) --
	(191.96, 78.79) --
	(191.96, 78.79) --
	(191.96, 78.88) --
	(191.97, 78.88) --
	(191.97, 78.92) --
	(191.97, 78.92) --
	(191.97, 79.00) --
	(191.97, 79.00) --
	(191.97, 79.03) --
	(191.97, 79.03) --
	(191.97, 79.07) --
	(191.98, 79.07) --
	(191.98, 79.14) --
	(191.98, 79.14) --
	(191.98, 79.18) --
	(191.98, 79.18) --
	(191.98, 79.21) --
	(191.98, 79.21) --
	(191.98, 79.24) --
	(191.98, 79.24) --
	(191.98, 79.29) --
	(191.99, 79.29) --
	(191.99, 79.31) --
	(191.99, 79.31) --
	(191.99, 79.37) --
	(192.00, 79.37) --
	(192.00, 79.39) --
	(192.00, 79.39) --
	(192.00, 79.44) --
	(192.00, 79.44) --
	(192.00, 79.48) --
	(192.00, 79.48) --
	(192.00, 79.53) --
	(192.01, 79.53) --
	(192.01, 79.60) --
	(192.01, 79.60) --
	(192.01, 79.62) --
	(192.01, 79.62) --
	(192.01, 79.68) --
	(192.01, 79.68) --
	(192.01, 79.72) --
	(192.01, 79.72) --
	(192.01, 79.81) --
	(192.02, 79.81) --
	(192.02, 79.85) --
	(192.02, 79.85) --
	(192.02, 79.89) --
	(192.02, 79.89) --
	(192.02, 80.01) --
	(192.02, 80.01) --
	(192.02, 80.06) --
	(192.03, 80.06) --
	(192.03, 80.11) --
	(192.03, 80.11) --
	(192.03, 80.13) --
	(192.03, 80.13) --
	(192.03, 80.21) --
	(192.03, 80.21) --
	(192.03, 80.25) --
	(192.04, 80.25) --
	(192.04, 80.32) --
	(192.04, 80.32) --
	(192.04, 80.37) --
	(192.04, 80.37) --
	(192.04, 80.39) --
	(192.04, 80.39) --
	(192.04, 80.41) --
	(192.04, 80.41) --
	(192.04, 80.48) --
	(192.05, 80.48) --
	(192.05, 80.56) --
	(192.05, 80.56) --
	(192.05, 80.65) --
	(192.05, 80.65) --
	(192.05, 80.70) --
	(192.06, 80.70) --
	(192.06, 80.73) --
	(192.06, 80.73) --
	(192.06, 80.79) --
	(192.06, 80.79) --
	(192.06, 80.85) --
	(192.06, 80.85) --
	(192.06, 80.88) --
	(192.07, 80.88) --
	(192.07, 80.92) --
	(192.07, 80.92) --
	(192.07, 80.97) --
	(192.07, 80.97) --
	(192.07, 81.01) --
	(192.07, 81.01) --
	(192.07, 81.04) --
	(192.07, 81.04) --
	(192.07, 81.07) --
	(192.08, 81.07) --
	(192.08, 81.13) --
	(192.08, 81.13) --
	(192.08, 81.17) --
	(192.08, 81.17) --
	(192.08, 81.21) --
	(192.09, 81.21) --
	(192.09, 81.27) --
	(192.09, 81.27) --
	(192.09, 81.33) --
	(192.10, 81.33) --
	(192.10, 81.40) --
	(192.10, 81.40) --
	(192.10, 81.44) --
	(192.10, 81.44) --
	(192.10, 81.48) --
	(192.10, 81.48) --
	(192.10, 81.50) --
	(192.11, 81.50) --
	(192.11, 81.57) --
	(192.12, 81.57) --
	(192.12, 81.65) --
	(192.12, 81.65) --
	(192.12, 81.73) --
	(192.13, 81.73) --
	(192.13, 81.79) --
	(192.13, 81.79) --
	(192.13, 81.82) --
	(192.13, 81.82) --
	(192.13, 81.85) --
	(192.14, 81.85) --
	(192.14, 81.97) --
	(192.14, 81.97) --
	(192.14, 82.01) --
	(192.15, 82.01) --
	(192.15, 82.12) --
	(192.15, 82.12) --
	(192.15, 82.16) --
	(192.15, 82.16) --
	(192.15, 82.18) --
	(192.16, 82.18) --
	(192.16, 82.23) --
	(192.16, 82.23) --
	(192.16, 82.28) --
	(192.16, 82.28) --
	(192.16, 82.31) --
	(192.16, 82.31) --
	(192.16, 82.36) --
	(192.17, 82.36) --
	(192.17, 82.40) --
	(192.17, 82.40) --
	(192.17, 82.45) --
	(192.17, 82.45) --
	(192.17, 82.52) --
	(192.18, 82.52) --
	(192.18, 82.57) --
	(192.18, 82.57) --
	(192.18, 82.62) --
	(192.18, 82.62) --
	(192.18, 82.65) --
	(192.18, 82.65) --
	(192.18, 82.70) --
	(192.18, 82.70) --
	(192.18, 82.74) --
	(192.19, 82.74) --
	(192.19, 82.77) --
	(192.19, 82.77) --
	(192.19, 82.82) --
	(192.19, 82.82) --
	(192.19, 82.96) --
	(192.20, 82.96) --
	(192.20, 82.98) --
	(192.20, 82.98) --
	(192.20, 83.00) --
	(192.20, 83.00) --
	(192.20, 83.03) --
	(192.21, 83.03) --
	(192.21, 83.05) --
	(192.21, 83.05) --
	(192.21, 83.11) --
	(192.21, 83.11) --
	(192.21, 83.15) --
	(192.22, 83.15) --
	(192.22, 83.18) --
	(192.22, 83.18) --
	(192.22, 83.22) --
	(192.23, 83.22) --
	(192.23, 83.24) --
	(192.23, 83.24) --
	(192.23, 83.34) --
	(192.23, 83.34) --
	(192.23, 83.39) --
	(192.24, 83.39) --
	(192.24, 83.41) --
	(192.24, 83.41) --
	(192.24, 83.45) --
	(192.25, 83.45) --
	(192.25, 83.48) --
	(192.25, 83.48) --
	(192.25, 83.54) --
	(192.25, 83.54) --
	(192.25, 83.56) --
	(192.25, 83.56) --
	(192.25, 83.61) --
	(192.26, 83.61) --
	(192.26, 83.66) --
	(192.26, 83.66) --
	(192.26, 83.70) --
	(192.27, 83.70) --
	(192.27, 83.74) --
	(192.27, 83.74) --
	(192.27, 83.77) --
	(192.27, 83.77) --
	(192.27, 83.80) --
	(192.27, 83.80) --
	(192.27, 83.84) --
	(192.28, 83.84) --
	(192.28, 83.87) --
	(192.28, 83.87) --
	(192.28, 83.90) --
	(192.28, 83.90) --
	(192.28, 83.98) --
	(192.28, 83.98) --
	(192.28, 84.01) --
	(192.29, 84.01) --
	(192.29, 84.05) --
	(192.29, 84.05) --
	(192.29, 84.09) --
	(192.29, 84.09) --
	(192.29, 84.11) --
	(192.30, 84.11) --
	(192.30, 84.18) --
	(192.30, 84.18) --
	(192.30, 84.25) --
	(192.30, 84.25) --
	(192.30, 84.29) --
	(192.31, 84.29) --
	(192.31, 84.32) --
	(192.31, 84.32) --
	(192.31, 84.37) --
	(192.31, 84.37) --
	(192.31, 84.42) --
	(192.32, 84.42) --
	(192.32, 84.49) --
	(192.32, 84.49) --
	(192.32, 84.53) --
	(192.32, 84.53) --
	(192.32, 84.57) --
	(192.33, 84.57) --
	(192.33, 84.61) --
	(192.33, 84.61) --
	(192.33, 84.65) --
	(192.34, 84.65) --
	(192.34, 84.68) --
	(192.34, 84.68) --
	(192.34, 84.70) --
	(192.34, 84.70) --
	(192.34, 84.79) --
	(192.35, 84.79) --
	(192.35, 84.84) --
	(192.35, 84.84) --
	(192.35, 84.87) --
	(192.35, 84.87) --
	(192.35, 84.90) --
	(192.35, 84.90) --
	(192.35, 84.92) --
	(192.35, 84.92) --
	(192.35, 84.96) --
	(192.36, 84.96) --
	(192.36, 84.99) --
	(192.36, 84.99) --
	(192.36, 85.02) --
	(192.36, 85.02) --
	(192.36, 85.06) --
	(192.37, 85.06) --
	(192.37, 85.09) --
	(192.37, 85.09) --
	(192.37, 85.11) --
	(192.37, 85.11) --
	(192.37, 85.20) --
	(192.37, 85.20) --
	(192.37, 85.24) --
	(192.37, 85.24) --
	(192.37, 85.28) --
	(192.38, 85.28) --
	(192.38, 85.30) --
	(192.38, 85.30) --
	(192.38, 85.34) --
	(192.38, 85.34) --
	(192.38, 85.37) --
	(192.39, 85.37) --
	(192.39, 85.41) --
	(192.39, 85.41) --
	(192.39, 85.44) --
	(192.40, 85.44) --
	(192.40, 85.48) --
	(192.40, 85.48) --
	(192.40, 85.54) --
	(192.40, 85.54) --
	(192.40, 85.57) --
	(192.41, 85.57) --
	(192.41, 85.60) --
	(192.41, 85.60) --
	(192.41, 85.62) --
	(192.42, 85.62) --
	(192.42, 85.68) --
	(192.42, 85.68) --
	(192.42, 85.73) --
	(192.42, 85.73) --
	(192.42, 85.78) --
	(192.42, 85.78) --
	(192.42, 85.80) --
	(192.43, 85.80) --
	(192.43, 85.83) --
	(192.43, 85.83) --
	(192.43, 85.91) --
	(192.43, 85.91) --
	(192.43, 85.95) --
	(192.44, 85.95) --
	(192.44, 85.97) --
	(192.44, 85.97) --
	(192.44, 85.99) --
	(192.44, 85.99) --
	(192.44, 86.02) --
	(192.44, 86.02) --
	(192.44, 86.06) --
	(192.45, 86.06) --
	(192.45, 86.10) --
	(192.45, 86.10) --
	(192.45, 86.13) --
	(192.45, 86.13) --
	(192.45, 86.16) --
	(192.46, 86.16) --
	(192.46, 86.20) --
	(192.46, 86.20) --
	(192.46, 86.24) --
	(192.46, 86.24) --
	(192.46, 86.28) --
	(192.47, 86.28) --
	(192.47, 86.31) --
	(192.47, 86.31) --
	(192.47, 86.36) --
	(192.48, 86.36) --
	(192.48, 86.42) --
	(192.48, 86.42) --
	(192.48, 86.50) --
	(192.48, 86.50) --
	(192.48, 86.56) --
	(192.48, 86.56) --
	(192.48, 86.60) --
	(192.49, 86.60) --
	(192.49, 86.64) --
	(192.49, 86.64) --
	(192.49, 86.68) --
	(192.49, 86.68) --
	(192.49, 86.71) --
	(192.50, 86.71) --
	(192.50, 86.76) --
	(192.50, 86.76) --
	(192.50, 86.78) --
	(192.51, 86.78) --
	(192.51, 86.84) --
	(192.51, 86.84) --
	(192.51, 86.88) --
	(192.51, 86.88) --
	(192.51, 86.91) --
	(192.51, 86.91) --
	(192.51, 86.99) --
	(192.52, 86.99) --
	(192.52, 87.03) --
	(192.52, 87.03) --
	(192.52, 87.09) --
	(192.52, 87.09) --
	(192.52, 87.14) --
	(192.53, 87.14) --
	(192.53, 87.17) --
	(192.53, 87.17) --
	(192.53, 87.21) --
	(192.53, 87.21) --
	(192.53, 87.26) --
	(192.54, 87.26) --
	(192.54, 87.30) --
	(192.54, 87.30) --
	(192.54, 87.35) --
	(192.55, 87.35) --
	(192.55, 87.38) --
	(192.55, 87.38) --
	(192.55, 87.43) --
	(192.55, 87.43) --
	(192.55, 87.49) --
	(192.56, 87.49) --
	(192.56, 87.52) --
	(192.56, 87.52) --
	(192.56, 87.58) --
	(192.57, 87.58) --
	(192.57, 87.61) --
	(192.57, 87.61) --
	(192.57, 87.65) --
	(192.57, 87.65) --
	(192.57, 87.70) --
	(192.57, 87.70) --
	(192.57, 87.74) --
	(192.58, 87.74) --
	(192.58, 87.76) --
	(192.58, 87.76) --
	(192.58, 87.80) --
	(192.59, 87.80) --
	(192.59, 87.83) --
	(192.59, 87.83) --
	(192.59, 87.86) --
	(192.59, 87.86) --
	(192.59, 87.91) --
	(192.60, 87.91) --
	(192.60, 87.93) --
	(192.60, 87.93) --
	(192.60, 87.99) --
	(192.60, 87.99) --
	(192.60, 88.03) --
	(192.60, 88.03) --
	(192.60, 88.07) --
	(192.61, 88.07) --
	(192.61, 88.11) --
	(192.61, 88.11) --
	(192.61, 88.15) --
	(192.61, 88.15) --
	(192.61, 88.21) --
	(192.62, 88.21) --
	(192.62, 88.25) --
	(192.62, 88.25) --
	(192.62, 88.29) --
	(192.63, 88.29) --
	(192.63, 88.31) --
	(192.63, 88.31) --
	(192.63, 88.40) --
	(192.63, 88.40) --
	(192.63, 88.43) --
	(192.64, 88.43) --
	(192.64, 88.50) --
	(192.64, 88.50) --
	(192.64, 88.60) --
	(192.64, 88.60) --
	(192.64, 88.65) --
	(192.65, 88.65) --
	(192.65, 88.69) --
	(192.65, 88.69) --
	(192.65, 88.72) --
	(192.65, 88.72) --
	(192.65, 88.76) --
	(192.65, 88.76) --
	(192.65, 88.80) --
	(192.66, 88.80) --
	(192.66, 88.83) --
	(192.66, 88.83) --
	(192.66, 88.89) --
	(192.66, 88.89) --
	(192.66, 88.93) --
	(192.66, 88.93) --
	(192.66, 88.96) --
	(192.67, 88.96) --
	(192.67, 88.99) --
	(192.67, 88.99) --
	(192.67, 89.03) --
	(192.67, 89.03) --
	(192.67, 89.11) --
	(192.68, 89.11) --
	(192.68, 89.14) --
	(192.68, 89.14) --
	(192.68, 89.20) --
	(192.68, 89.20) --
	(192.68, 89.22) --
	(192.69, 89.22) --
	(192.69, 89.27) --
	(192.69, 89.27) --
	(192.69, 89.30) --
	(192.69, 89.30) --
	(192.69, 89.34) --
	(192.70, 89.34) --
	(192.70, 89.38) --
	(192.71, 89.38) --
	(192.71, 89.41) --
	(192.71, 89.41) --
	(192.71, 89.47) --
	(192.71, 89.47) --
	(192.71, 89.50) --
	(192.72, 89.50) --
	(192.72, 89.56) --
	(192.72, 89.56) --
	(192.72, 89.60) --
	(192.72, 89.60) --
	(192.72, 89.63) --
	(192.72, 89.63) --
	(192.72, 89.65) --
	(192.73, 89.65) --
	(192.73, 89.75) --
	(192.73, 89.75) --
	(192.73, 89.80) --
	(192.74, 89.80) --
	(192.74, 89.87) --
	(192.75, 89.87) --
	(192.75, 89.89) --
	(192.75, 89.89) --
	(192.75, 89.95) --
	(192.75, 89.95) --
	(192.75, 89.98) --
	(192.75, 89.98) --
	(192.75, 90.04) --
	(192.75, 90.04) --
	(192.75, 90.07) --
	(192.76, 90.07) --
	(192.76, 90.16) --
	(192.76, 90.16) --
	(192.76, 90.19) --
	(192.76, 90.19) --
	(192.76, 90.22) --
	(192.77, 90.22) --
	(192.77, 90.24) --
	(192.77, 90.24) --
	(192.77, 90.33) --
	(192.77, 90.33) --
	(192.77, 90.36) --
	(192.77, 90.36) --
	(192.77, 90.39) --
	(192.78, 90.39) --
	(192.78, 90.41) --
	(192.78, 90.41) --
	(192.78, 90.45) --
	(192.79, 90.45) --
	(192.79, 90.47) --
	(192.79, 90.47) --
	(192.79, 90.51) --
	(192.79, 90.51) --
	(192.79, 90.55) --
	(192.80, 90.55) --
	(192.80, 90.61) --
	(192.80, 90.61) --
	(192.80, 90.67) --
	(192.80, 90.67) --
	(192.80, 90.69) --
	(192.81, 90.69) --
	(192.81, 90.73) --
	(192.81, 90.73) --
	(192.81, 90.77) --
	(192.81, 90.77) --
	(192.81, 90.79) --
	(192.82, 90.79) --
	(192.82, 90.86) --
	(192.82, 90.86) --
	(192.82, 90.89) --
	(192.83, 90.89) --
	(192.83, 90.94) --
	(192.83, 90.94) --
	(192.83, 90.98) --
	(192.84, 90.98) --
	(192.84, 91.02) --
	(192.84, 91.02) --
	(192.84, 91.08) --
	(192.84, 91.08) --
	(192.84, 91.12) --
	(192.84, 91.12) --
	(192.84, 91.16) --
	(192.85, 91.16) --
	(192.85, 91.19) --
	(192.85, 91.19) --
	(192.85, 91.22) --
	(192.85, 91.22) --
	(192.85, 91.27) --
	(192.85, 91.27) --
	(192.85, 91.32) --
	(192.86, 91.32) --
	(192.86, 91.40) --
	(192.86, 91.40) --
	(192.86, 91.43) --
	(192.87, 91.43) --
	(192.87, 91.46) --
	(192.87, 91.46) --
	(192.87, 91.50) --
	(192.87, 91.50) --
	(192.87, 91.54) --
	(192.87, 91.54) --
	(192.87, 91.56) --
	(192.88, 91.56) --
	(192.88, 91.61) --
	(192.88, 91.61) --
	(192.88, 91.66) --
	(192.88, 91.66) --
	(192.88, 91.73) --
	(192.88, 91.73) --
	(192.88, 91.77) --
	(192.88, 91.77) --
	(192.88, 91.81) --
	(192.89, 91.81) --
	(192.89, 91.85) --
	(192.90, 91.85) --
	(192.90, 91.90) --
	(192.90, 91.90) --
	(192.90, 91.93) --
	(192.90, 91.93) --
	(192.90, 91.96) --
	(192.90, 91.96) --
	(192.90, 91.99) --
	(192.91, 91.99) --
	(192.91, 92.02) --
	(192.91, 92.02) --
	(192.91, 92.04) --
	(192.92, 92.04) --
	(192.92, 92.11) --
	(192.92, 92.11) --
	(192.92, 92.15) --
	(192.92, 92.15) --
	(192.92, 92.21) --
	(192.93, 92.21) --
	(192.93, 92.24) --
	(192.93, 92.24) --
	(192.93, 92.27) --
	(192.94, 92.27) --
	(192.94, 92.34) --
	(192.94, 92.34) --
	(192.94, 92.36) --
	(192.94, 92.36) --
	(192.94, 92.42) --
	(192.94, 92.42) --
	(192.94, 92.46) --
	(192.95, 92.46) --
	(192.95, 92.51) --
	(192.95, 92.51) --
	(192.95, 92.55) --
	(192.95, 92.55) --
	(192.95, 92.61) --
	(192.96, 92.61) --
	(192.96, 92.64) --
	(192.97, 92.64) --
	(192.97, 92.69) --
	(192.97, 92.69) --
	(192.97, 92.74) --
	(192.97, 92.74) --
	(192.97, 92.76) --
	(192.98, 92.76) --
	(192.98, 92.82) --
	(192.98, 92.82) --
	(192.98, 92.86) --
	(192.98, 92.86) --
	(192.98, 92.93) --
	(192.99, 92.93) --
	(192.99, 92.99) --
	(192.99, 92.99) --
	(192.99, 93.02) --
	(193.00, 93.02) --
	(193.00, 93.07) --
	(193.00, 93.07) --
	(193.00, 93.09) --
	(193.00, 93.09) --
	(193.00, 93.12) --
	(193.01, 93.12) --
	(193.01, 93.16) --
	(193.01, 93.16) --
	(193.01, 93.21) --
	(193.02, 93.21) --
	(193.02, 93.25) --
	(193.03, 93.25) --
	(193.03, 93.29) --
	(193.03, 93.29) --
	(193.03, 93.31) --
	(193.04, 93.31) --
	(193.04, 93.38) --
	(193.04, 93.38) --
	(193.04, 93.44) --
	(193.04, 93.44) --
	(193.04, 93.48) --
	(193.05, 93.48) --
	(193.05, 93.52) --
	(193.05, 93.52) --
	(193.05, 93.54) --
	(193.06, 93.54) --
	(193.06, 93.60) --
	(193.06, 93.60) --
	(193.06, 93.63) --
	(193.06, 93.63) --
	(193.06, 93.66) --
	(193.07, 93.66) --
	(193.07, 93.70) --
	(193.08, 93.70) --
	(193.08, 93.80) --
	(193.08, 93.80) --
	(193.08, 93.85) --
	(193.08, 93.85) --
	(193.08, 93.88) --
	(193.09, 93.88) --
	(193.09, 93.93) --
	(193.09, 93.93) --
	(193.09, 93.95) --
	(193.09, 93.95) --
	(193.09, 94.00) --
	(193.09, 94.00) --
	(193.09, 94.02) --
	(193.09, 94.02) --
	(193.09, 94.08) --
	(193.10, 94.08) --
	(193.10, 94.16) --
	(193.10, 94.16) --
	(193.10, 94.22) --
	(193.11, 94.22) --
	(193.11, 94.25) --
	(193.11, 94.25) --
	(193.11, 94.28) --
	(193.11, 94.28) --
	(193.11, 94.33) --
	(193.11, 94.33) --
	(193.11, 94.36) --
	(193.12, 94.36) --
	(193.12, 94.39) --
	(193.12, 94.39) --
	(193.12, 94.42) --
	(193.13, 94.42) --
	(193.13, 94.50) --
	(193.13, 94.50) --
	(193.13, 94.53) --
	(193.13, 94.53) --
	(193.13, 94.58) --
	(193.14, 94.58) --
	(193.14, 94.61) --
	(193.14, 94.61) --
	(193.14, 94.63) --
	(193.15, 94.63) --
	(193.15, 94.66) --
	(193.15, 94.66) --
	(193.15, 94.69) --
	(193.15, 94.69) --
	(193.15, 94.71) --
	(193.15, 94.71) --
	(193.15, 94.78) --
	(193.16, 94.78) --
	(193.16, 94.83) --
	(193.16, 94.83) --
	(193.16, 94.92) --
	(193.16, 94.92) --
	(193.16, 94.95) --
	(193.17, 94.95) --
	(193.17, 95.02) --
	(193.17, 95.02) --
	(193.17, 95.04) --
	(193.17, 95.04) --
	(193.17, 95.11) --
	(193.18, 95.11) --
	(193.18, 95.15) --
	(193.18, 95.15) --
	(193.18, 95.18) --
	(193.18, 95.18) --
	(193.18, 95.22) --
	(193.18, 95.22) --
	(193.18, 95.24) --
	(193.18, 95.24) --
	(193.18, 95.27) --
	(193.19, 95.27) --
	(193.19, 95.33) --
	(193.19, 95.33) --
	(193.19, 95.39) --
	(193.20, 95.39) --
	(193.20, 95.44) --
	(193.20, 95.44) --
	(193.20, 95.49) --
	(193.20, 95.49) --
	(193.20, 95.52) --
	(193.21, 95.52) --
	(193.21, 95.57) --
	(193.22, 95.57) --
	(193.22, 95.62) --
	(193.22, 95.62) --
	(193.22, 95.64) --
	(193.23, 95.64) --
	(193.23, 95.67) --
	(193.23, 95.67) --
	(193.23, 95.70) --
	(193.23, 95.70) --
	(193.23, 95.72) --
	(193.23, 95.72) --
	(193.23, 95.75) --
	(193.24, 95.75) --
	(193.24, 95.78) --
	(193.24, 95.78) --
	(193.24, 95.83) --
	(193.25, 95.83) --
	(193.25, 95.87) --
	(193.25, 95.87) --
	(193.25, 95.90) --
	(193.26, 95.90) --
	(193.26, 95.93) --
	(193.26, 95.93) --
	(193.26, 95.96) --
	(193.26, 95.96) --
	(193.26, 96.03) --
	(193.26, 96.03) --
	(193.26, 96.06) --
	(193.26, 96.06) --
	(193.26, 96.09) --
	(193.27, 96.09) --
	(193.27, 96.15) --
	(193.27, 96.15) --
	(193.27, 96.19) --
	(193.27, 96.19) --
	(193.27, 96.22) --
	(193.28, 96.22) --
	(193.28, 96.27) --
	(193.28, 96.27) --
	(193.28, 96.29) --
	(193.28, 96.29) --
	(193.28, 96.36) --
	(193.29, 96.36) --
	(193.29, 96.38) --
	(193.29, 96.38) --
	(193.29, 96.43) --
	(193.30, 96.43) --
	(193.30, 96.49) --
	(193.30, 96.49) --
	(193.30, 96.51) --
	(193.30, 96.51) --
	(193.30, 96.55) --
	(193.30, 96.55) --
	(193.30, 96.59) --
	(193.31, 96.59) --
	(193.31, 96.66) --
	(193.32, 96.66) --
	(193.32, 96.70) --
	(193.32, 96.70) --
	(193.32, 96.73) --
	(193.32, 96.73) --
	(193.32, 96.76) --
	(193.33, 96.76) --
	(193.33, 96.79) --
	(193.33, 96.79) --
	(193.33, 96.83) --
	(193.33, 96.83) --
	(193.33, 96.87) --
	(193.34, 96.87) --
	(193.34, 96.91) --
	(193.34, 96.91) --
	(193.34, 96.93) --
	(193.34, 96.93) --
	(193.34, 96.98) --
	(193.34, 96.98) --
	(193.34, 97.03) --
	(193.35, 97.03) --
	(193.35, 97.06) --
	(193.36, 97.06) --
	(193.36, 97.08) --
	(193.36, 97.08) --
	(193.36, 97.10) --
	(193.36, 97.10) --
	(193.36, 97.13) --
	(193.37, 97.13) --
	(193.37, 97.18) --
	(193.37, 97.18) --
	(193.37, 97.25) --
	(193.37, 97.25) --
	(193.37, 97.33) --
	(193.38, 97.33) --
	(193.38, 97.38) --
	(193.39, 97.38) --
	(193.39, 97.44) --
	(193.39, 97.44) --
	(193.39, 97.46) --
	(193.39, 97.46) --
	(193.39, 97.52) --
	(193.39, 97.52) --
	(193.39, 97.56) --
	(193.40, 97.56) --
	(193.40, 97.60) --
	(193.40, 97.60) --
	(193.40, 97.65) --
	(193.40, 97.65) --
	(193.40, 97.72) --
	(193.41, 97.72) --
	(193.41, 97.74) --
	(193.41, 97.74) --
	(193.41, 97.76) --
	(193.42, 97.76) --
	(193.42, 97.80) --
	(193.42, 97.80) --
	(193.42, 97.82) --
	(193.42, 97.82) --
	(193.42, 97.87) --
	(193.43, 97.87) --
	(193.43, 97.91) --
	(193.44, 97.91) --
	(193.44, 97.97) --
	(193.44, 97.97) --
	(193.44, 98.01) --
	(193.45, 98.01) --
	(193.45, 98.04) --
	(193.45, 98.04) --
	(193.45, 98.10) --
	(193.46, 98.10) --
	(193.46, 98.19) --
	(193.46, 98.19) --
	(193.46, 98.22) --
	(193.46, 98.22) --
	(193.46, 98.27) --
	(193.46, 98.27) --
	(193.46, 98.30) --
	(193.47, 98.30) --
	(193.47, 98.35) --
	(193.47, 98.35) --
	(193.47, 98.39) --
	(193.47, 98.39) --
	(193.47, 98.43) --
	(193.48, 98.43) --
	(193.48, 98.47) --
	(193.48, 98.47) --
	(193.48, 98.50) --
	(193.49, 98.50) --
	(193.49, 98.57) --
	(193.50, 98.57) --
	(193.50, 98.60) --
	(193.50, 98.60) --
	(193.50, 98.63) --
	(193.51, 98.63) --
	(193.51, 98.71) --
	(193.52, 98.71) --
	(193.52, 98.74) --
	(193.52, 98.74) --
	(193.52, 98.79) --
	(193.53, 98.79) --
	(193.53, 98.82) --
	(193.53, 98.82) --
	(193.53, 98.84) --
	(193.53, 98.84) --
	(193.53, 98.86) --
	(193.54, 98.86) --
	(193.54, 98.90) --
	(193.55, 98.90) --
	(193.55, 98.94) --
	(193.55, 98.94) --
	(193.55, 99.00) --
	(193.56, 99.00) --
	(193.56, 99.04) --
	(193.56, 99.04) --
	(193.56, 99.06) --
	(193.57, 99.06) --
	(193.57, 99.08) --
	(193.57, 99.08) --
	(193.57, 99.13) --
	(193.57, 99.13) --
	(193.57, 99.15) --
	(193.58, 99.15) --
	(193.58, 99.18) --
	(193.58, 99.18) --
	(193.58, 99.23) --
	(193.58, 99.23) --
	(193.58, 99.26) --
	(193.59, 99.26) --
	(193.59, 99.30) --
	(193.59, 99.30) --
	(193.59, 99.33) --
	(193.60, 99.33) --
	(193.60, 99.36) --
	(193.60, 99.36) --
	(193.60, 99.39) --
	(193.60, 99.39) --
	(193.60, 99.42) --
	(193.61, 99.42) --
	(193.61, 99.44) --
	(193.61, 99.44) --
	(193.61, 99.47) --
	(193.61, 99.47) --
	(193.61, 99.51) --
	(193.61, 99.51) --
	(193.61, 99.54) --
	(193.62, 99.54) --
	(193.62, 99.58) --
	(193.62, 99.58) --
	(193.62, 99.62) --
	(193.63, 99.62) --
	(193.63, 99.64) --
	(193.63, 99.64) --
	(193.63, 99.67) --
	(193.63, 99.67) --
	(193.63, 99.72) --
	(193.64, 99.72) --
	(193.64, 99.74) --
	(193.64, 99.74) --
	(193.64, 99.78) --
	(193.64, 99.78) --
	(193.64, 99.80) --
	(193.64, 99.80) --
	(193.64, 99.85) --
	(193.64, 99.85) --
	(193.64, 99.88) --
	(193.66, 99.88) --
	(193.66, 99.92) --
	(193.66, 99.92) --
	(193.66, 99.96) --
	(193.66, 99.96) --
	(193.66, 99.98) --
	(193.68, 99.98) --
	(193.68,100.05) --
	(193.69,100.05) --
	(193.69,100.07) --
	(193.69,100.07) --
	(193.69,100.10) --
	(193.69,100.10) --
	(193.69,100.12) --
	(193.70,100.12) --
	(193.70,100.15) --
	(193.70,100.15) --
	(193.70,100.18) --
	(193.70,100.18) --
	(193.70,100.23) --
	(193.71,100.23) --
	(193.71,100.25) --
	(193.71,100.25) --
	(193.71,100.29) --
	(193.72,100.29) --
	(193.72,100.32) --
	(193.72,100.32) --
	(193.72,100.36) --
	(193.73,100.36) --
	(193.73,100.38) --
	(193.73,100.38) --
	(193.73,100.42) --
	(193.74,100.42) --
	(193.74,100.46) --
	(193.74,100.46) --
	(193.74,100.48) --
	(193.75,100.48) --
	(193.75,100.52) --
	(193.75,100.52) --
	(193.75,100.55) --
	(193.75,100.55) --
	(193.75,100.60) --
	(193.75,100.60) --
	(193.75,100.63) --
	(193.76,100.63) --
	(193.76,100.69) --
	(193.77,100.69) --
	(193.77,100.73) --
	(193.77,100.73) --
	(193.77,100.77) --
	(193.78,100.77) --
	(193.78,100.79) --
	(193.78,100.79) --
	(193.78,100.81) --
	(193.78,100.81) --
	(193.78,100.86) --
	(193.78,100.86) --
	(193.78,100.88) --
	(193.78,100.88) --
	(193.78,100.91) --
	(193.79,100.91) --
	(193.79,100.93) --
	(193.79,100.93) --
	(193.79,100.98) --
	(193.80,100.98) --
	(193.80,101.00) --
	(193.80,101.00) --
	(193.80,101.05) --
	(193.81,101.05) --
	(193.81,101.10) --
	(193.82,101.10) --
	(193.82,101.13) --
	(193.83,101.13) --
	(193.83,101.18) --
	(193.83,101.18) --
	(193.83,101.20) --
	(193.83,101.20) --
	(193.83,101.24) --
	(193.84,101.24) --
	(193.84,101.28) --
	(193.85,101.28) --
	(193.85,101.30) --
	(193.85,101.30) --
	(193.85,101.33) --
	(193.86,101.33) --
	(193.86,101.36) --
	(193.86,101.36) --
	(193.86,101.38) --
	(193.86,101.38) --
	(193.86,101.43) --
	(193.88,101.43) --
	(193.88,101.48) --
	(193.88,101.48) --
	(193.88,101.54) --
	(193.88,101.54) --
	(193.88,101.58) --
	(193.89,101.58) --
	(193.89,101.61) --
	(193.89,101.61) --
	(193.89,101.66) --
	(193.90,101.66) --
	(193.90,101.69) --
	(193.90,101.69) --
	(193.90,101.75) --
	(193.90,101.75) --
	(193.90,101.78) --
	(193.91,101.78) --
	(193.91,101.83) --
	(193.92,101.83) --
	(193.92,101.87) --
	(193.92,101.87) --
	(193.92,101.92) --
	(193.93,101.92) --
	(193.93,101.94) --
	(193.93,101.94) --
	(193.93,101.98) --
	(193.94,101.98) --
	(193.94,102.01) --
	(193.95,102.01) --
	(193.95,102.07) --
	(193.95,102.07) --
	(193.95,102.10) --
	(193.95,102.10) --
	(193.95,102.14) --
	(193.96,102.14) --
	(193.96,102.17) --
	(193.96,102.17) --
	(193.96,102.19) --
	(193.97,102.19) --
	(193.97,102.23) --
	(193.98,102.23) --
	(193.98,102.25) --
	(193.98,102.25) --
	(193.98,102.27) --
	(193.98,102.27) --
	(193.98,102.30) --
	(193.98,102.30) --
	(193.98,102.33) --
	(193.99,102.33) --
	(193.99,102.36) --
	(193.99,102.36) --
	(193.99,102.38) --
	(194.00,102.38) --
	(194.00,102.42) --
	(194.01,102.42) --
	(194.01,102.47) --
	(194.01,102.47) --
	(194.01,102.50) --
	(194.01,102.50) --
	(194.01,102.53) --
	(194.02,102.53) --
	(194.02,102.56) --
	(194.02,102.56) --
	(194.02,102.59) --
	(194.02,102.59) --
	(194.02,102.64) --
	(194.03,102.64) --
	(194.03,102.67) --
	(194.04,102.67) --
	(194.04,102.72) --
	(194.04,102.72) --
	(194.04,102.75) --
	(194.04,102.75) --
	(194.04,102.79) --
	(194.04,102.79) --
	(194.04,102.81) --
	(194.05,102.81) --
	(194.05,102.83) --
	(194.05,102.83) --
	(194.05,102.86) --
	(194.05,102.86) --
	(194.05,102.88) --
	(194.05,102.88) --
	(194.05,102.91) --
	(194.06,102.91) --
	(194.06,102.96) --
	(194.06,102.96) --
	(194.06,103.00) --
	(194.07,103.00) --
	(194.07,103.03) --
	(194.08,103.03) --
	(194.08,103.11) --
	(194.08,103.11) --
	(194.08,103.15) --
	(194.08,103.15) --
	(194.08,103.20) --
	(194.09,103.20) --
	(194.09,103.23) --
	(194.09,103.23) --
	(194.09,103.26) --
	(194.10,103.26) --
	(194.10,103.29) --
	(194.10,103.29) --
	(194.10,103.32) --
	(194.11,103.32) --
	(194.11,103.36) --
	(194.11,103.36) --
	(194.11,103.40) --
	(194.12,103.40) --
	(194.12,103.42) --
	(194.12,103.42) --
	(194.12,103.46) --
	(194.13,103.46) --
	(194.13,103.49) --
	(194.13,103.49) --
	(194.13,103.53) --
	(194.14,103.53) --
	(194.14,103.55) --
	(194.15,103.55) --
	(194.15,103.61) --
	(194.15,103.61) --
	(194.15,103.64) --
	(194.16,103.64) --
	(194.16,103.67) --
	(194.17,103.67) --
	(194.17,103.71) --
	(194.18,103.71) --
	(194.18,103.74) --
	(194.18,103.74) --
	(194.18,103.76) --
	(194.19,103.76) --
	(194.19,103.79) --
	(194.19,103.79) --
	(194.19,103.82) --
	(194.20,103.82) --
	(194.20,103.86) --
	(194.20,103.86) --
	(194.20,103.90) --
	(194.20,103.90) --
	(194.20,103.94) --
	(194.21,103.94) --
	(194.21,104.00) --
	(194.21,104.00) --
	(194.21,104.04) --
	(194.22,104.04) --
	(194.22,104.09) --
	(194.22,104.09) --
	(194.22,104.13) --
	(194.22,104.13) --
	(194.22,104.17) --
	(194.23,104.17) --
	(194.23,104.20) --
	(194.23,104.20) --
	(194.23,104.23) --
	(194.23,104.23) --
	(194.23,104.28) --
	(194.24,104.28) --
	(194.24,104.33) --
	(194.24,104.33) --
	(194.24,104.40) --
	(194.25,104.40) --
	(194.25,104.44) --
	(194.25,104.44) --
	(194.25,104.48) --
	(194.26,104.48) --
	(194.26,104.51) --
	(194.26,104.51) --
	(194.26,104.53) --
	(194.26,104.53) --
	(194.26,104.56) --
	(194.26,104.56) --
	(194.26,104.58) --
	(194.28,104.58) --
	(194.28,104.60) --
	(194.28,104.60) --
	(194.28,104.64) --
	(194.28,104.64) --
	(194.28,104.69) --
	(194.29,104.69) --
	(194.29,104.72) --
	(194.29,104.72) --
	(194.29,104.77) --
	(194.29,104.77) --
	(194.29,104.81) --
	(194.29,104.81) --
	(194.29,104.87) --
	(194.31,104.87) --
	(194.31,104.90) --
	(194.31,104.90) --
	(194.31,104.94) --
	(194.31,104.94) --
	(194.31,104.97) --
	(194.32,104.97) --
	(194.32,105.00) --
	(194.32,105.00) --
	(194.32,105.04) --
	(194.33,105.04) --
	(194.33,105.07) --
	(194.34,105.07) --
	(194.34,105.11) --
	(194.34,105.11) --
	(194.34,105.14) --
	(194.34,105.14) --
	(194.34,105.21) --
	(194.35,105.21) --
	(194.35,105.23) --
	(194.35,105.23) --
	(194.35,105.26) --
	(194.35,105.26) --
	(194.35,105.31) --
	(194.35,105.31) --
	(194.35,105.33) --
	(194.36,105.33) --
	(194.36,105.38) --
	(194.38,105.38) --
	(194.38,105.40) --
	(194.38,105.40) --
	(194.38,105.43) --
	(194.39,105.43) --
	(194.39,105.46) --
	(194.39,105.46) --
	(194.39,105.50) --
	(194.40,105.50) --
	(194.40,105.54) --
	(194.41,105.54) --
	(194.41,105.57) --
	(194.41,105.57) --
	(194.41,105.60) --
	(194.42,105.60) --
	(194.42,105.64) --
	(194.43,105.64) --
	(194.43,105.66) --
	(194.43,105.66) --
	(194.43,105.74) --
	(194.44,105.74) --
	(194.44,105.77) --
	(194.44,105.77) --
	(194.44,105.80) --
	(194.44,105.80) --
	(194.44,105.86) --
	(194.45,105.86) --
	(194.45,105.89) --
	(194.46,105.89) --
	(194.46,105.93) --
	(194.46,105.93) --
	(194.46,105.96) --
	(194.47,105.96) --
	(194.47,105.98) --
	(194.47,105.98) --
	(194.47,106.03) --
	(194.48,106.03) --
	(194.48,106.06) --
	(194.48,106.06) --
	(194.48,106.08) --
	(194.50,106.08) --
	(194.50,106.11) --
	(194.50,106.11) --
	(194.50,106.14) --
	(194.51,106.14) --
	(194.51,106.17) --
	(194.52,106.17) --
	(194.52,106.19) --
	(194.53,106.19) --
	(194.53,106.22) --
	(194.53,106.22) --
	(194.53,106.25) --
	(194.53,106.25) --
	(194.53,106.30) --
	(194.54,106.30) --
	(194.54,106.33) --
	(194.55,106.33) --
	(194.55,106.36) --
	(194.55,106.36) --
	(194.55,106.40) --
	(194.56,106.40) --
	(194.56,106.43) --
	(194.56,106.43) --
	(194.56,106.45) --
	(194.57,106.45) --
	(194.57,106.48) --
	(194.57,106.48) --
	(194.57,106.50) --
	(194.58,106.50) --
	(194.58,106.53) --
	(194.58,106.53) --
	(194.58,106.57) --
	(194.59,106.57) --
	(194.59,106.62) --
	(194.59,106.62) --
	(194.59,106.66) --
	(194.59,106.66) --
	(194.59,106.70) --
	(194.60,106.70) --
	(194.60,106.73) --
	(194.60,106.73) --
	(194.60,106.79) --
	(194.60,106.79) --
	(194.60,106.81) --
	(194.61,106.81) --
	(194.61,106.84) --
	(194.61,106.84) --
	(194.61,106.89) --
	(194.62,106.89) --
	(194.62,106.95) --
	(194.63,106.95) --
	(194.63,107.00) --
	(194.63,107.00) --
	(194.63,107.03) --
	(194.63,107.03) --
	(194.63,107.05) --
	(194.65,107.05) --
	(194.65,107.08) --
	(194.65,107.08) --
	(194.65,107.13) --
	(194.65,107.13) --
	(194.65,107.19) --
	(194.66,107.19) --
	(194.66,107.23) --
	(194.66,107.23) --
	(194.66,107.25) --
	(194.67,107.25) --
	(194.67,107.28) --
	(194.68,107.28) --
	(194.68,107.34) --
	(194.68,107.34) --
	(194.68,107.37) --
	(194.69,107.37) --
	(194.69,107.42) --
	(194.69,107.42) --
	(194.69,107.48) --
	(194.70,107.48) --
	(194.70,107.54) --
	(194.70,107.54) --
	(194.70,107.60) --
	(194.71,107.60) --
	(194.71,107.66) --
	(194.71,107.66) --
	(194.71,107.69) --
	(194.71,107.69) --
	(194.71,107.78) --
	(194.72,107.78) --
	(194.72,107.81) --
	(194.72,107.81) --
	(194.72,107.84) --
	(194.74,107.84) --
	(194.74,107.86) --
	(194.74,107.86) --
	(194.74,107.89) --
	(194.74,107.89) --
	(194.74,107.92) --
	(194.75,107.92) --
	(194.75,107.96) --
	(194.76,107.96) --
	(194.76,108.02) --
	(194.77,108.02) --
	(194.77,108.04) --
	(194.78,108.04) --
	(194.78,108.07) --
	(194.79,108.07) --
	(194.79,108.10) --
	(194.81,108.10) --
	(194.81,108.14) --
	(194.82,108.14) --
	(194.82,108.18) --
	(194.82,108.18) --
	(194.82,108.21) --
	(194.82,108.21) --
	(194.82,108.24) --
	(194.83,108.24) --
	(194.83,108.29) --
	(194.84,108.29) --
	(194.84,108.32) --
	(194.85,108.32) --
	(194.85,108.36) --
	(194.85,108.36) --
	(194.85,108.39) --
	(194.86,108.39) --
	(194.86,108.46) --
	(194.86,108.46) --
	(194.86,108.52) --
	(194.87,108.52) --
	(194.87,108.56) --
	(194.88,108.56) --
	(194.88,108.60) --
	(194.89,108.60) --
	(194.89,108.62) --
	(194.89,108.62) --
	(194.89,108.65) --
	(194.90,108.65) --
	(194.90,108.69) --
	(194.91,108.69) --
	(194.91,108.73) --
	(194.91,108.73) --
	(194.91,108.76) --
	(194.92,108.76) --
	(194.92,108.82) --
	(194.92,108.82) --
	(194.92,108.87) --
	(194.93,108.87) --
	(194.93,108.90) --
	(194.94,108.90) --
	(194.94,108.94) --
	(194.95,108.94) --
	(194.95,108.98) --
	(194.95,108.98) --
	(194.95,109.00) --
	(194.95,109.00) --
	(194.95,109.04) --
	(194.96,109.04) --
	(194.96,109.09) --
	(194.96,109.09) --
	(194.96,109.14) --
	(194.97,109.14) --
	(194.97,109.17) --
	(194.97,109.17) --
	(194.97,109.20) --
	(194.97,109.20) --
	(194.97,109.23) --
	(194.97,109.23) --
	(194.97,109.25) --
	(194.98,109.25) --
	(194.98,109.28) --
	(194.99,109.28) --
	(194.99,109.30) --
	(195.00,109.30) --
	(195.00,109.35) --
	(195.01,109.35) --
	(195.01,109.37) --
	(195.01,109.37) --
	(195.01,109.40) --
	(195.03,109.40) --
	(195.03,109.43) --
	(195.05,109.43) --
	(195.05,109.47) --
	(195.05,109.47) --
	(195.05,109.50) --
	(195.06,109.50) --
	(195.06,109.52) --
	(195.07,109.52) --
	(195.07,109.55) --
	(195.08,109.55) --
	(195.08,109.59) --
	(195.08,109.59) --
	(195.08,109.62) --
	(195.09,109.62) --
	(195.09,109.66) --
	(195.10,109.66) --
	(195.10,109.70) --
	(195.10,109.70) --
	(195.10,109.73) --
	(195.11,109.73) --
	(195.11,109.78) --
	(195.11,109.78) --
	(195.11,109.82) --
	(195.11,109.82) --
	(195.11,109.84) --
	(195.11,109.84) --
	(195.11,109.88) --
	(195.12,109.88) --
	(195.12,109.90) --
	(195.12,109.90) --
	(195.12,109.97) --
	(195.12,109.97) --
	(195.12,110.02) --
	(195.15,110.02) --
	(195.15,110.09) --
	(195.15,110.09) --
	(195.15,110.11) --
	(195.17,110.11) --
	(195.17,110.14) --
	(195.18,110.14) --
	(195.18,110.18) --
	(195.19,110.18) --
	(195.19,110.21) --
	(195.20,110.21) --
	(195.20,110.27) --
	(195.22,110.27) --
	(195.22,110.29) --
	(195.22,110.29) --
	(195.22,110.35) --
	(195.23,110.35) --
	(195.23,110.42) --
	(195.23,110.42) --
	(195.23,110.48) --
	(195.24,110.48) --
	(195.24,110.50) --
	(195.24,110.50) --
	(195.24,110.54) --
	(195.25,110.54) --
	(195.25,110.59) --
	(195.25,110.59) --
	(195.25,110.61) --
	(195.25,110.61) --
	(195.25,110.64) --
	(195.26,110.64) --
	(195.26,110.68) --
	(195.27,110.68) --
	(195.27,110.70) --
	(195.28,110.70) --
	(195.28,110.77) --
	(195.28,110.77) --
	(195.28,110.79) --
	(195.30,110.79) --
	(195.30,110.82) --
	(195.31,110.82) --
	(195.31,110.87) --
	(195.32,110.87) --
	(195.32,110.95) --
	(195.33,110.95) --
	(195.33,111.00) --
	(195.34,111.00) --
	(195.34,111.04) --
	(195.34,111.04) --
	(195.34,111.06) --
	(195.35,111.06) --
	(195.35,111.10) --
	(195.37,111.10) --
	(195.37,111.14) --
	(195.38,111.14) --
	(195.38,111.16) --
	(195.38,111.16) --
	(195.38,111.19) --
	(195.40,111.19) --
	(195.40,111.21) --
	(195.40,111.21) --
	(195.40,111.25) --
	(195.41,111.25) --
	(195.41,111.29) --
	(195.42,111.29) --
	(195.42,111.32) --
	(195.43,111.32) --
	(195.43,111.37) --
	(195.44,111.37) --
	(195.44,111.40) --
	(195.44,111.40) --
	(195.44,111.42) --
	(195.47,111.42) --
	(195.47,111.45) --
	(195.47,111.45) --
	(195.47,111.47) --
	(195.49,111.47) --
	(195.49,111.50) --
	(195.50,111.50) --
	(195.50,111.53) --
	(195.53,111.53) --
	(195.53,111.55) --
	(195.54,111.55) --
	(195.54,111.60) --
	(195.55,111.60) --
	(195.55,111.62) --
	(195.56,111.62) --
	(195.56,111.66) --
	(195.57,111.66) --
	(195.57,111.69) --
	(195.59,111.69) --
	(195.59,111.72) --
	(195.59,111.72) --
	(195.59,111.74) --
	(195.60,111.74) --
	(195.60,111.77) --
	(195.61,111.77) --
	(195.61,111.82) --
	(195.62,111.82) --
	(195.62,111.84) --
	(195.63,111.84) --
	(195.63,111.86) --
	(195.63,111.86) --
	(195.63,111.89) --
	(195.64,111.89) --
	(195.64,111.92) --
	(195.64,111.92) --
	(195.64,111.96) --
	(195.65,111.96) --
	(195.65,112.00) --
	(195.65,112.00) --
	(195.65,112.02) --
	(195.66,112.02) --
	(195.66,112.06) --
	(195.66,112.06) --
	(195.66,112.09) --
	(195.67,112.09) --
	(195.67,112.12) --
	(195.68,112.12) --
	(195.68,112.15) --
	(195.69,112.15) --
	(195.69,112.17) --
	(195.70,112.17) --
	(195.70,112.20) --
	(195.70,112.20) --
	(195.70,112.23) --
	(195.71,112.23) --
	(195.71,112.25) --
	(195.72,112.25) --
	(195.72,112.28) --
	(195.72,112.28) --
	(195.72,112.31) --
	(195.73,112.31) --
	(195.73,112.34) --
	(195.73,112.34) --
	(195.73,112.38) --
	(195.74,112.38) --
	(195.74,112.41) --
	(195.74,112.41) --
	(195.74,112.45) --
	(195.75,112.45) --
	(195.75,112.47) --
	(195.75,112.47) --
	(195.75,112.51) --
	(195.76,112.51) --
	(195.76,112.54) --
	(195.76,112.54) --
	(195.76,112.59) --
	(195.77,112.59) --
	(195.77,112.62) --
	(195.77,112.62) --
	(195.77,112.67) --
	(195.78,112.67) --
	(195.78,112.71) --
	(195.78,112.71) --
	(195.78,112.74) --
	(195.79,112.74) --
	(195.79,112.76) --
	(195.81,112.76) --
	(195.81,112.79) --
	(195.81,112.79) --
	(195.81,112.81) --
	(195.81,112.81) --
	(195.81,112.84) --
	(195.81,112.84) --
	(195.81,112.86) --
	(195.83,112.86) --
	(195.83,112.89) --
	(195.84,112.89) --
	(195.84,112.92) --
	(195.85,112.92) --
	(195.85,112.95) --
	(195.85,112.95) --
	(195.85,112.99) --
	(195.86,112.99) --
	(195.86,113.01) --
	(195.88,113.01) --
	(195.88,113.03) --
	(195.88,113.03) --
	(195.88,113.07) --
	(195.89,113.07) --
	(195.89,113.10) --
	(195.89,113.10) --
	(195.89,113.14) --
	(195.90,113.14) --
	(195.90,113.16) --
	(195.90,113.16) --
	(195.90,113.20) --
	(195.91,113.20) --
	(195.91,113.24) --
	(195.92,113.24) --
	(195.92,113.26) --
	(195.93,113.26) --
	(195.93,113.30) --
	(195.93,113.30) --
	(195.93,113.33) --
	(195.94,113.33) --
	(195.94,113.36) --
	(195.95,113.36) --
	(195.95,113.41) --
	(195.95,113.41) --
	(195.95,113.44) --
	(195.96,113.44) --
	(195.96,113.46) --
	(195.96,113.46) --
	(195.96,113.50) --
	(195.98,113.50) --
	(195.98,113.52) --
	(196.00,113.52) --
	(196.00,113.55) --
	(196.01,113.55) --
	(196.01,113.57) --
	(196.01,113.57) --
	(196.01,113.63) --
	(196.01,113.63) --
	(196.01,113.67) --
	(196.01,113.67) --
	(196.01,113.75) --
	(196.02,113.75) --
	(196.02,113.78) --
	(196.04,113.78) --
	(196.04,113.80) --
	(196.05,113.80) --
	(196.05,113.84) --
	(196.05,113.84) --
	(196.05,113.86) --
	(196.06,113.86) --
	(196.06,113.90) --
	(196.08,113.90) --
	(196.08,113.92) --
	(196.09,113.92) --
	(196.09,113.98) --
	(196.10,113.98) --
	(196.10,114.06) --
	(196.11,114.06) --
	(196.11,114.08) --
	(196.11,114.08) --
	(196.11,114.10) --
	(196.13,114.10) --
	(196.13,114.13) --
	(196.14,114.13) --
	(196.14,114.15) --
	(196.14,114.15) --
	(196.14,114.19) --
	(196.16,114.19) --
	(196.16,114.26) --
	(196.19,114.26) --
	(196.19,114.29) --
	(196.20,114.29) --
	(196.20,114.32) --
	(196.21,114.32) --
	(196.21,114.34) --
	(196.21,114.34) --
	(196.21,114.36) --
	(196.22,114.36) --
	(196.22,114.39) --
	(196.22,114.39) --
	(196.22,114.41) --
	(196.24,114.41) --
	(196.24,114.44) --
	(196.24,114.44) --
	(196.24,114.51) --
	(196.25,114.51) --
	(196.25,114.54) --
	(196.26,114.54) --
	(196.26,114.56) --
	(196.28,114.56) --
	(196.28,114.62) --
	(196.29,114.62) --
	(196.29,114.64) --
	(196.30,114.64) --
	(196.30,114.66) --
	(196.31,114.66) --
	(196.31,114.72) --
	(196.32,114.72) --
	(196.32,114.75) --
	(196.33,114.75) --
	(196.33,114.77) --
	(196.33,114.77) --
	(196.33,114.80) --
	(196.35,114.80) --
	(196.35,114.82) --
	(196.35,114.82) --
	(196.35,114.86) --
	(196.37,114.86) --
	(196.37,114.90) --
	(196.37,114.90) --
	(196.37,114.94) --
	(196.37,114.94) --
	(196.37,114.99) --
	(196.38,114.99) --
	(196.38,115.02) --
	(196.39,115.02) --
	(196.39,115.05) --
	(196.41,115.05) --
	(196.41,115.11) --
	(196.42,115.11) --
	(196.42,115.13) --
	(196.44,115.13) --
	(196.44,115.18) --
	(196.44,115.18) --
	(196.44,115.20) --
	(196.45,115.20) --
	(196.45,115.22) --
	(196.45,115.22) --
	(196.45,115.24) --
	(196.46,115.24) --
	(196.46,115.30) --
	(196.47,115.30) --
	(196.47,115.33) --
	(196.48,115.33) --
	(196.48,115.36) --
	(196.48,115.36) --
	(196.48,115.40) --
	(196.49,115.40) --
	(196.49,115.43) --
	(196.50,115.43) --
	(196.50,115.48) --
	(196.50,115.48) --
	(196.50,115.50) --
	(196.51,115.50) --
	(196.51,115.52) --
	(196.52,115.52) --
	(196.52,115.56) --
	(196.53,115.56) --
	(196.53,115.59) --
	(196.54,115.59) --
	(196.54,115.62) --
	(196.55,115.62) --
	(196.55,115.66) --
	(196.55,115.66) --
	(196.55,115.69) --
	(196.56,115.69) --
	(196.56,115.72) --
	(196.57,115.72) --
	(196.57,115.75) --
	(196.58,115.75) --
	(196.58,115.77) --
	(196.58,115.77) --
	(196.58,115.79) --
	(196.59,115.79) --
	(196.59,115.82) --
	(196.60,115.82) --
	(196.60,115.84) --
	(196.61,115.84) --
	(196.61,115.86) --
	(196.63,115.86) --
	(196.63,115.89) --
	(196.65,115.89) --
	(196.65,115.95) --
	(196.66,115.95) --
	(196.66,115.97) --
	(196.67,115.97) --
	(196.67,115.99) --
	(196.67,115.99) --
	(196.67,116.06) --
	(196.67,116.06) --
	(196.67,116.09) --
	(196.68,116.09) --
	(196.68,116.11) --
	(196.70,116.11) --
	(196.70,116.15) --
	(196.70,116.15) --
	(196.70,116.19) --
	(196.71,116.19) --
	(196.71,116.22) --
	(196.71,116.22) --
	(196.71,116.24) --
	(196.71,116.24) --
	(196.71,116.26) --
	(196.72,116.26) --
	(196.72,116.30) --
	(196.76,116.30) --
	(196.76,116.32) --
	(196.77,116.32) --
	(196.77,116.35) --
	(196.77,116.35) --
	(196.77,116.37) --
	(196.78,116.37) --
	(196.78,116.41) --
	(196.80,116.41) --
	(196.80,116.45) --
	(196.80,116.45) --
	(196.80,116.48) --
	(196.82,116.48) --
	(196.82,116.50) --
	(196.87,116.50) --
	(196.87,116.54) --
	(196.87,116.54) --
	(196.87,116.56) --
	(196.91,116.56) --
	(196.91,116.58) --
	(196.92,116.58) --
	(196.92,116.61) --
	(196.96,116.61) --
	(196.96,116.64) --
	(196.98,116.64) --
	(196.98,116.67) --
	(196.99,116.67) --
	(196.99,116.70) --
	(197.00,116.70) --
	(197.00,116.74) --
	(197.00,116.74) --
	(197.00,116.77) --
	(197.02,116.77) --
	(197.02,116.81) --
	(197.04,116.81) --
	(197.04,116.83) --
	(197.06,116.83) --
	(197.06,116.86) --
	(197.07,116.86) --
	(197.07,116.88) --
	(197.08,116.88) --
	(197.08,116.94) --
	(197.11,116.94) --
	(197.11,116.96) --
	(197.11,116.96) --
	(197.11,116.99) --
	(197.12,116.99) --
	(197.12,117.01) --
	(197.14,117.01) --
	(197.14,117.04) --
	(197.15,117.04) --
	(197.15,117.06) --
	(197.19,117.06) --
	(197.19,117.10) --
	(197.22,117.10) --
	(197.22,117.13) --
	(197.23,117.13) --
	(197.23,117.15) --
	(197.26,117.15) --
	(197.26,117.19) --
	(197.29,117.19) --
	(197.29,117.21) --
	(197.30,117.21) --
	(197.30,117.24) --
	(197.32,117.24) --
	(197.32,117.27) --
	(197.33,117.27) --
	(197.33,117.29) --
	(197.33,117.29) --
	(197.33,117.33) --
	(197.33,117.33) --
	(197.33,117.38) --
	(197.34,117.38) --
	(197.34,117.40) --
	(197.34,117.40) --
	(197.34,117.43) --
	(197.36,117.43) --
	(197.36,117.46) --
	(197.37,117.46) --
	(197.37,117.49) --
	(197.38,117.49) --
	(197.38,117.51) --
	(197.41,117.51) --
	(197.41,117.55) --
	(197.42,117.55) --
	(197.42,117.60) --
	(197.43,117.60) --
	(197.43,117.65) --
	(197.44,117.65) --
	(197.44,117.68) --
	(197.47,117.68) --
	(197.47,117.71) --
	(197.48,117.71) --
	(197.48,117.76) --
	(197.48,117.76) --
	(197.48,117.78) --
	(197.50,117.78) --
	(197.50,117.81) --
	(197.53,117.81) --
	(197.53,117.83) --
	(197.56,117.83) --
	(197.56,117.88) --
	(197.61,117.88) --
	(197.61,117.91) --
	(197.61,117.91) --
	(197.61,117.94) --
	(197.65,117.94) --
	(197.65,117.97) --
	(197.67,117.97) --
	(197.67,118.01) --
	(197.68,118.01) --
	(197.68,118.05) --
	(197.68,118.05) --
	(197.68,118.07) --
	(197.71,118.07) --
	(197.71,118.10) --
	(197.73,118.10) --
	(197.73,118.13) --
	(197.74,118.13) --
	(197.74,118.17) --
	(197.74,118.17) --
	(197.74,118.19) --
	(197.79,118.19) --
	(197.79,118.22) --
	(197.80,118.22) --
	(197.80,118.27) --
	(197.85,118.27) --
	(197.85,118.30) --
	(197.86,118.30) --
	(197.86,118.32) --
	(197.87,118.32) --
	(197.87,118.37) --
	(197.90,118.37) --
	(197.90,118.40) --
	(197.92,118.40) --
	(197.92,118.43) --
	(197.92,118.43) --
	(197.92,118.45) --
	(197.94,118.45) --
	(197.94,118.48) --
	(197.95,118.48) --
	(197.95,118.51) --
	(197.95,118.51) --
	(197.95,118.53) --
	(197.96,118.53) --
	(197.96,118.56) --
	(198.00,118.56) --
	(198.00,118.58) --
	(198.02,118.58) --
	(198.02,118.63) --
	(198.10,118.63) --
	(198.10,118.66) --
	(198.11,118.66) --
	(198.11,118.68) --
	(198.13,118.68) --
	(198.13,118.70) --
	(198.14,118.70) --
	(198.14,118.74) --
	(198.18,118.74) --
	(198.18,118.76) --
	(198.19,118.76) --
	(198.19,118.78) --
	(198.22,118.78) --
	(198.22,118.80) --
	(198.22,118.80) --
	(198.22,118.83) --
	(198.25,118.83) --
	(198.25,118.86) --
	(198.25,118.86) --
	(198.25,118.90) --
	(198.26,118.90) --
	(198.26,118.92) --
	(198.26,118.92) --
	(198.26,118.95) --
	(198.33,118.95) --
	(198.33,118.98) --
	(198.33,118.98) --
	(198.33,119.00) --
	(198.33,119.00) --
	(198.33,119.05) --
	(198.37,119.05) --
	(198.37,119.07) --
	(198.40,119.07) --
	(198.40,119.10) --
	(198.49,119.10) --
	(198.49,119.14) --
	(198.50,119.14) --
	(198.50,119.17) --
	(198.51,119.17) --
	(198.51,119.21) --
	(198.53,119.21) --
	(198.53,119.25) --
	(198.84,119.25) --
	(198.84,119.27) --
	(198.87,119.27) --
	(198.87,119.30) --
	(198.90,119.30) --
	(198.90,119.35) --
	(198.94,119.35) --
	(198.94,119.38) --
	(199.23,119.38) --
	(199.23,119.41) --
	(199.25,119.41) --
	(199.25,119.43) --
	(199.25,119.43) --
	(199.25,119.46) --
	(199.31,119.46) --
	(199.31,119.51) --
	(200.07,119.51) --
	(200.07,119.54) --
	(200.21,119.54) --
	(200.21,119.57) --
	(200.31,119.57) --
	(200.31,119.59) --
	(200.35,119.59) --
	(200.35,119.61) --
	(200.42,119.61) --
	(200.42,119.65) --
	(200.44,119.65) --
	(200.44,119.69) --
	(200.57,119.69) --
	(200.57,119.71) --
	(200.62,119.71) --
	(200.62,119.73) --
	(200.67,119.73) --
	(200.67,119.76) --
	(200.68,119.76) --
	(200.68,119.79) --
	(200.71,119.79) --
	(200.71,119.81) --
	(200.75,119.81) --
	(200.75,119.86) --
	(201.35,119.86) --
	(201.35,119.88) --
	(201.41,119.88) --
	(201.41,119.91) --
	(201.47,119.91) --
	(201.47,119.94) --
	(202.44,119.94) --
	(202.44,119.96) --
	(202.51,119.96) --
	(202.51,119.99) --
	(202.52,119.99) --
	(202.52,120.01) --
	(202.53,120.01) --
	(202.53,120.04) --
	(202.67,120.04) --
	(202.67,120.10) --
	(202.69,120.10) --
	(202.69,120.14) --
	(202.69,120.14) --
	(202.69,120.17) --
	(202.91,120.17) --
	(202.91,120.20) --
	(203.02,120.20) --
	(203.02,120.22) --
	(203.07,120.22) --
	(203.07,120.25) --
	(203.19,120.25) --
	(203.19,120.28) --
	(203.23,120.28) --
	(203.23,120.30) --
	(203.23,120.30) --
	(203.23,120.35) --
	(203.25,120.35) --
	(203.25,120.38) --
	(203.26,120.38) --
	(203.26,120.41) --
	(203.37,120.41) --
	(203.37,120.43) --
	(203.38,120.43) --
	(203.38,120.47) --
	(203.50,120.47) --
	(203.50,120.50) --
	(203.52,120.50) --
	(203.52,120.52) --
	(203.62,120.52) --
	(203.62,120.54) --
	(204.02,120.54) --
	(204.02,120.57) --
	(204.15,120.57) --
	(204.15,120.59) --
	(204.20,120.59) --
	(204.20,120.62) --
	(204.31,120.62) --
	(204.31,120.65) --
	(204.38,120.65) --
	(204.38,120.67) --
	(204.40,120.67) --
	(204.40,120.70) --
	(204.41,120.70) --
	(204.41,120.73) --
	(204.53,120.73) --
	(204.53,120.75) --
	(204.54,120.75) --
	(204.54,120.81) --
	(204.57,120.81) --
	(204.57,120.85) --
	(205.22,120.85) --
	(205.22,120.87) --
	(205.27,120.87) --
	(205.27,120.90) --
	(205.58,120.90) --
	(205.58,120.92) --
	(205.59,120.92) --
	(205.59,120.94) --
	(205.86,120.94) --
	(205.86,120.98) --
	(206.67,120.98) --
	(206.67,121.02) --
	(208.15,121.02) --
	(208.15,121.07) --
	(208.56,121.07) --
	(208.56,121.11) --
	(208.86,121.11) --
	(208.86,121.14) --
	(208.87,121.14) --
	(208.87,121.16) --
	(208.88,121.16) --
	(208.88,121.20) --
	(208.88,121.20) --
	(208.88,121.23) --
	(208.98,121.23) --
	(208.98,121.26) --
	(208.98,121.26) --
	(208.98,121.29) --
	(208.98,121.29) --
	(208.98,121.32) --
	(209.04,121.32) --
	(209.04,121.37) --
	(209.09,121.37) --
	(209.09,121.39) --
	(209.09,121.39) --
	(209.09,121.43) --
	(209.11,121.43) --
	(209.11,121.46) --
	(209.11,121.46) --
	(209.11,121.49) --
	(209.19,121.49) --
	(209.19,121.51) --
	(209.20,121.51) --
	(209.20,121.54) --
	(209.21,121.54) --
	(209.21,121.58) --
	(209.21,121.58) --
	(209.21,121.63) --
	(209.36,121.63) --
	(209.36,121.68) --
	(209.46,121.68) --
	(209.46,121.70) --
	(209.66,121.70) --
	(209.66,121.75) --
	(210.05,121.75) --
	(210.05,121.78) --
	(210.10,121.78) --
	(210.10,121.82) --
	(210.12,121.82) --
	(210.12,121.84) --
	(210.13,121.84) --
	(210.13,121.87) --
	(210.13,121.87) --
	(210.13,121.90) --
	(210.13,121.90) --
	(210.13,121.93) --
	(210.14,121.93) --
	(210.14,121.96) --
	(210.19,121.96) --
	(210.19,122.00) --
	(210.21,122.00) --
	(210.21,122.02) --
	(210.23,122.02) --
	(210.23,122.04) --
	(210.27,122.04) --
	(210.27,122.06) --
	(210.27,122.06) --
	(210.27,122.12) --
	(210.37,122.12) --
	(210.37,122.14) --
	(210.38,122.14) --
	(210.38,122.19) --
	(210.38,122.19) --
	(210.38,122.21) --
	(210.38,122.21) --
	(210.38,122.24) --
	(210.50,122.24) --
	(210.50,122.27) --
	(210.50,122.27) --
	(210.50,122.29) --
	(210.51,122.29) --
	(210.51,122.33) --
	(210.52,122.33) --
	(210.52,122.37) --
	(210.52,122.37) --
	(210.52,122.40) --
	(210.53,122.40) --
	(210.53,122.43) --
	(210.54,122.43) --
	(210.54,122.45) --
	(210.75,122.45) --
	(210.75,122.49) --
	(210.78,122.49) --
	(210.78,122.52) --
	(210.82,122.52) --
	(210.82,122.59) --
	(210.82,122.59) --
	(210.82,122.62) --
	(210.83,122.62) --
	(210.83,122.65) --
	(210.84,122.65) --
	(210.84,122.67) --
	(210.84,122.67) --
	(210.84,122.70) --
	(210.85,122.70) --
	(210.85,122.73) --
	(210.85,122.73) --
	(210.85,122.76) --
	(210.85,122.76) --
	(210.85,122.78) --
	(210.93,122.78) --
	(210.93,122.81) --
	(211.21,122.81) --
	(211.21,122.84) --
	(211.26,122.84) --
	(211.26,122.87) --
	(211.27,122.87) --
	(211.27,122.91) --
	(211.28,122.91) --
	(211.28,122.96) --
	(211.38,122.96) --
	(211.38,123.00) --
	(211.38,123.00) --
	(211.38,123.02) --
	(211.44,123.02) --
	(211.44,123.05) --
	(211.44,123.05) --
	(211.44,123.08) --
	(211.48,123.08) --
	(211.48,123.12) --
	(211.50,123.12) --
	(211.50,123.15) --
	(211.50,123.15) --
	(211.50,123.18) --
	(211.51,123.18) --
	(211.51,123.20) --
	(211.52,123.20) --
	(211.52,123.23) --
	(211.52,123.23) --
	(211.52,123.26) --
	(211.52,123.26) --
	(211.52,123.28) --
	(211.53,123.28) --
	(211.53,123.32) --
	(211.54,123.32) --
	(211.54,123.34) --
	(211.55,123.34) --
	(211.55,123.37) --
	(211.56,123.37) --
	(211.56,123.42) --
	(211.57,123.42) --
	(211.57,123.47) --
	(211.72,123.47) --
	(211.72,123.49) --
	(211.74,123.49) --
	(211.74,123.52) --
	(211.74,123.52) --
	(211.74,123.54) --
	(211.75,123.54) --
	(211.75,123.59) --
	(211.76,123.59) --
	(211.76,123.61) --
	(211.76,123.61) --
	(211.76,123.64) --
	(211.77,123.64) --
	(211.77,123.68) --
	(211.77,123.68) --
	(211.77,123.70) --
	(211.79,123.70) --
	(211.79,123.73) --
	(211.82,123.73) --
	(211.82,123.75) --
	(211.84,123.75) --
	(211.84,123.78) --
	(211.84,123.78) --
	(211.84,123.80) --
	(211.85,123.80) --
	(211.85,123.84) --
	(211.85,123.84) --
	(211.85,123.89) --
	(211.85,123.89) --
	(211.85,123.93) --
	(211.94,123.93) --
	(211.94,123.95) --
	(212.01,123.95) --
	(212.01,124.01) --
	(212.07,124.01) --
	(212.07,124.05) --
	(212.10,124.05) --
	(212.10,124.08) --
	(212.11,124.08) --
	(212.11,124.10) --
	(212.11,124.10) --
	(212.11,124.14) --
	(212.11,124.14) --
	(212.11,124.17) --
	(212.11,124.17) --
	(212.11,124.19) --
	(212.13,124.19) --
	(212.13,124.21) --
	(212.17,124.21) --
	(212.17,124.24) --
	(212.17,124.24) --
	(212.17,124.27) --
	(212.18,124.27) --
	(212.18,124.30) --
	(212.18,124.30) --
	(212.18,124.32) --
	(212.18,124.32) --
	(212.18,124.35) --
	(212.19,124.35) --
	(212.19,124.37) --
	(212.22,124.37) --
	(212.22,124.40) --
	(212.26,124.40) --
	(212.26,124.43) --
	(212.29,124.43) --
	(212.29,124.46) --
	(212.31,124.46) --
	(212.31,124.49) --
	(212.32,124.49) --
	(212.32,124.52) --
	(212.33,124.52) --
	(212.33,124.59) --
	(212.34,124.59) --
	(212.34,124.62) --
	(212.34,124.62) --
	(212.34,124.66) --
	(212.36,124.66) --
	(212.36,124.69) --
	(212.36,124.69) --
	(212.36,124.73) --
	(212.37,124.73) --
	(212.37,124.77) --
	(212.48,124.77) --
	(212.48,124.80) --
	(212.49,124.80) --
	(212.49,124.83) --
	(212.52,124.83) --
	(212.52,124.85) --
	(212.55,124.85) --
	(212.55,124.88) --
	(212.56,124.88) --
	(212.56,124.91) --
	(212.56,124.91) --
	(212.56,124.94) --
	(212.56,124.94) --
	(212.56,125.00) --
	(212.57,125.00) --
	(212.57,125.03) --
	(212.57,125.03) --
	(212.57,125.07) --
	(212.59,125.07) --
	(212.59,125.10) --
	(212.62,125.10) --
	(212.62,125.12) --
	(212.64,125.12) --
	(212.64,125.14) --
	(212.66,125.14) --
	(212.66,125.18) --
	(212.66,125.18) --
	(212.66,125.21) --
	(212.68,125.21) --
	(212.68,125.24) --
	(212.68,125.24) --
	(212.68,125.27) --
	(212.69,125.27) --
	(212.69,125.29) --
	(212.70,125.29) --
	(212.70,125.32) --
	(212.71,125.32) --
	(212.71,125.35) --
	(212.72,125.35) --
	(212.72,125.38) --
	(212.73,125.38) --
	(212.73,125.41) --
	(212.73,125.41) --
	(212.73,125.43) --
	(212.74,125.43) --
	(212.74,125.46) --
	(212.75,125.46) --
	(212.75,125.48) --
	(212.75,125.48) --
	(212.75,125.51) --
	(212.76,125.51) --
	(212.76,125.54) --
	(212.76,125.54) --
	(212.76,125.57) --
	(212.76,125.57) --
	(212.76,125.60) --
	(212.86,125.60) --
	(212.86,125.64) --
	(212.86,125.64) --
	(212.86,125.67) --
	(212.86,125.67) --
	(212.86,125.70) --
	(212.87,125.70) --
	(212.87,125.74) --
	(212.88,125.74) --
	(212.88,125.77) --
	(212.89,125.77) --
	(212.89,125.80) --
	(212.92,125.80) --
	(212.92,125.83) --
	(212.93,125.83) --
	(212.93,125.85) --
	(213.03,125.85) --
	(213.03,125.88) --
	(213.03,125.88) --
	(213.03,125.92) --
	(213.04,125.92) --
	(213.04,125.97) --
	(213.05,125.97) --
	(213.05,125.99) --
	(213.10,125.99) --
	(213.10,126.01) --
	(213.12,126.01) --
	(213.12,126.04) --
	(213.13,126.04) --
	(213.13,126.07) --
	(213.15,126.07) --
	(213.15,126.11) --
	(213.15,126.11) --
	(213.15,126.13) --
	(213.16,126.13) --
	(213.16,126.16) --
	(213.20,126.16) --
	(213.20,126.18) --
	(213.21,126.18) --
	(213.21,126.21) --
	(213.21,126.21) --
	(213.21,126.24) --
	(213.26,126.24) --
	(213.26,126.27) --
	(213.26,126.27) --
	(213.26,126.30) --
	(213.27,126.30) --
	(213.27,126.35) --
	(213.30,126.35) --
	(213.30,126.37) --
	(213.30,126.37) --
	(213.30,126.40) --
	(213.31,126.40) --
	(213.31,126.42) --
	(213.31,126.42) --
	(213.31,126.44) --
	(213.32,126.44) --
	(213.32,126.47) --
	(213.32,126.47) --
	(213.32,126.49) --
	(213.32,126.49) --
	(213.32,126.51) --
	(213.33,126.51) --
	(213.33,126.55) --
	(213.33,126.55) --
	(213.33,126.57) --
	(213.34,126.57) --
	(213.34,126.59) --
	(213.34,126.59) --
	(213.34,126.62) --
	(213.35,126.62) --
	(213.35,126.65) --
	(213.37,126.65) --
	(213.37,126.69) --
	(213.40,126.69) --
	(213.40,126.72) --
	(213.41,126.72) --
	(213.41,126.75) --
	(213.43,126.75) --
	(213.43,126.78) --
	(213.43,126.78) --
	(213.43,126.82) --
	(213.44,126.82) --
	(213.44,126.86) --
	(213.45,126.86) --
	(213.45,126.89) --
	(213.46,126.89) --
	(213.46,126.93) --
	(213.47,126.93) --
	(213.47,126.95) --
	(213.47,126.95) --
	(213.47,126.99) --
	(213.48,126.99) --
	(213.48,127.01) --
	(213.51,127.01) --
	(213.51,127.04) --
	(213.52,127.04) --
	(213.52,127.08) --
	(213.59,127.08) --
	(213.59,127.11) --
	(213.62,127.11) --
	(213.62,127.14) --
	(213.66,127.14) --
	(213.66,127.16) --
	(213.71,127.16) --
	(213.71,127.20) --
	(213.73,127.20) --
	(213.73,127.22) --
	(213.76,127.22) --
	(213.76,127.25) --
	(213.78,127.25) --
	(213.78,127.28) --
	(213.79,127.28) --
	(213.79,127.30) --
	(213.80,127.30) --
	(213.80,127.33) --
	(213.80,127.33) --
	(213.80,127.36) --
	(213.81,127.36) --
	(213.81,127.39) --
	(213.82,127.39) --
	(213.82,127.42) --
	(213.82,127.42) --
	(213.82,127.45) --
	(213.83,127.45) --
	(213.83,127.47) --
	(213.84,127.47) --
	(213.84,127.49) --
	(213.84,127.49) --
	(213.84,127.54) --
	(213.88,127.54) --
	(213.88,127.57) --
	(213.88,127.57) --
	(213.88,127.60) --
	(213.92,127.60) --
	(213.92,127.63) --
	(214.01,127.63) --
	(214.01,127.65) --
	(214.03,127.65) --
	(214.03,127.68) --
	(214.03,127.68) --
	(214.03,127.70) --
	(214.04,127.70) --
	(214.04,127.74) --
	(214.06,127.74) --
	(214.06,127.77) --
	(214.06,127.77) --
	(214.06,127.81) --
	(214.07,127.81) --
	(214.07,127.84) --
	(214.07,127.84) --
	(214.07,127.90) --
	(214.08,127.90) --
	(214.08,127.93) --
	(214.09,127.93) --
	(214.09,127.96) --
	(214.09,127.96) --
	(214.09,127.99) --
	(214.11,127.99) --
	(214.11,128.01) --
	(214.11,128.01) --
	(214.11,128.04) --
	(214.13,128.04) --
	(214.13,128.06) --
	(214.16,128.06) --
	(214.16,128.09) --
	(214.20,128.09) --
	(214.20,128.11) --
	(214.20,128.11) --
	(214.20,128.14) --
	(214.21,128.14) --
	(214.21,128.16) --
	(214.22,128.16) --
	(214.22,128.20) --
	(214.23,128.20) --
	(214.23,128.22) --
	(214.23,128.22) --
	(214.23,128.26) --
	(214.24,128.26) --
	(214.24,128.30) --
	(214.26,128.30) --
	(214.26,128.33) --
	(214.30,128.33) --
	(214.30,128.35) --
	(214.30,128.35) --
	(214.30,128.37) --
	(214.42,128.37) --
	(214.42,128.39) --
	(214.43,128.39) --
	(214.43,128.42) --
	(214.98,128.42) --
	(214.98,128.44) --
	(215.02,128.44) --
	(215.02,128.47) --
	(215.02,128.47) --
	(215.02,128.53) --
	(215.04,128.53) --
	(215.04,128.55) --
	(215.06,128.55) --
	(215.06,128.57) --
	(215.07,128.57) --
	(215.07,128.64) --
	(215.08,128.64) --
	(215.08,128.66) --
	(215.11,128.66) --
	(215.11,128.69) --
	(215.11,128.69) --
	(215.11,128.73) --
	(215.14,128.73) --
	(215.14,128.75) --
	(215.15,128.75) --
	(215.15,128.78) --
	(215.15,128.78) --
	(215.15,128.80) --
	(215.16,128.80) --
	(215.16,128.83) --
	(215.20,128.83) --
	(215.20,128.85) --
	(215.20,128.85) --
	(215.20,128.89) --
	(215.27,128.89) --
	(215.27,128.92) --
	(215.30,128.92) --
	(215.30,128.95) --
	(215.31,128.95) --
	(215.31,128.98) --
	(215.34,128.98) --
	(215.34,129.02) --
	(215.35,129.02) --
	(215.35,129.04) --
	(215.35,129.04) --
	(215.35,129.06) --
	(215.39,129.06) --
	(215.39,129.09) --
	(215.39,129.09) --
	(215.39,129.12) --
	(215.39,129.12) --
	(215.39,129.14) --
	(215.40,129.14) --
	(215.40,129.18) --
	(215.40,129.18) --
	(215.40,129.20) --
	(215.43,129.20) --
	(215.43,129.22) --
	(215.47,129.22) --
	(215.47,129.25) --
	(215.50,129.25) --
	(215.50,129.27) --
	(215.52,129.27) --
	(215.52,129.29) --
	(215.65,129.29) --
	(215.65,129.31) --
	(215.70,129.31) --
	(215.70,129.35) --
	(215.71,129.35) --
	(215.71,129.38) --
	(215.73,129.38) --
	(215.73,129.40) --
	(215.76,129.40) --
	(215.76,129.42) --
	(215.77,129.42) --
	(215.77,129.46) --
	(215.88,129.46) --
	(215.88,129.48) --
	(215.89,129.48) --
	(215.89,129.50) --
	(215.90,129.50) --
	(215.90,129.53) --
	(215.91,129.53) --
	(215.91,129.57) --
	(215.94,129.57) --
	(215.94,129.59) --
	(215.96,129.59) --
	(215.96,129.62) --
	(215.98,129.62) --
	(215.98,129.64) --
	(216.01,129.64) --
	(216.01,129.66) --
	(216.05,129.66) --
	(216.05,129.69) --
	(216.10,129.69) --
	(216.10,129.71) --
	(216.41,129.71) --
	(216.41,129.75) --
	(216.49,129.75) --
	(216.49,129.79) --
	(216.50,129.79) --
	(216.50,129.81) --
	(216.52,129.81) --
	(216.52,129.84) --
	(216.61,129.84) --
	(216.61,129.88) --
	(216.62,129.88) --
	(216.62,129.91) --
	(216.63,129.91) --
	(216.63,129.96) --
	(216.64,129.96) --
	(216.64,129.99) --
	(216.65,129.99) --
	(216.65,130.04) --
	(216.70,130.04) --
	(216.70,130.06) --
	(217.00,130.06) --
	(217.00,130.08) --
	(217.20,130.08) --
	(217.20,130.11) --
	(217.22,130.11) --
	(217.22,130.14) --
	(217.27,130.14) --
	(217.27,130.16) --
	(217.27,130.16) --
	(217.27,130.19) --
	(217.31,130.19) --
	(217.31,130.21) --
	(217.51,130.21) --
	(217.51,130.24) --
	(217.54,130.24) --
	(217.54,130.26) --
	(217.54,130.26) --
	(217.54,130.28) --
	(217.55,130.28) --
	(217.55,130.31) --
	(217.63,130.31) --
	(217.63,130.36) --
	(217.73,130.36) --
	(217.73,130.39) --
	(217.74,130.39) --
	(217.74,130.41) --
	(217.79,130.41) --
	(217.79,130.45) --
	(217.98,130.45) --
	(217.98,130.48) --
	(218.01,130.48) --
	(218.01,130.50) --
	(218.01,130.50) --
	(218.01,130.54) --
	(218.10,130.54) --
	(218.10,130.56) --
	(218.12,130.56) --
	(218.12,130.58) --
	(218.15,130.58) --
	(218.15,130.61) --
	(218.22,130.61) --
	(218.22,130.63) --
	(218.23,130.63) --
	(218.23,130.65) --
	(218.24,130.65) --
	(218.24,130.68) --
	(218.30,130.68) --
	(218.30,130.70) --
	(218.32,130.70) --
	(218.32,130.73) --
	(218.32,130.73) --
	(218.32,130.76) --
	(218.34,130.76) --
	(218.34,130.79) --
	(218.35,130.79) --
	(218.35,130.83) --
	(218.35,130.83) --
	(218.35,130.86) --
	(218.36,130.86) --
	(218.36,130.92) --
	(218.36,130.92) --
	(218.36,130.95) --
	(218.37,130.95) --
	(218.37,130.97) --
	(218.38,130.97) --
	(218.38,131.01) --
	(218.38,131.01) --
	(218.38,131.04) --
	(218.39,131.04) --
	(218.39,131.06) --
	(218.40,131.06) --
	(218.40,131.08) --
	(218.44,131.08) --
	(218.44,131.10) --
	(218.47,131.10) --
	(218.47,131.13) --
	(218.49,131.13) --
	(218.49,131.15) --
	(218.50,131.15) --
	(218.50,131.17) --
	(218.51,131.17) --
	(218.51,131.21) --
	(218.55,131.21) --
	(218.55,131.23) --
	(218.57,131.23) --
	(218.57,131.26) --
	(218.59,131.26) --
	(218.59,131.28) --
	(218.62,131.28) --
	(218.62,131.30) --
	(218.64,131.30) --
	(218.64,131.36) --
	(218.64,131.36) --
	(218.64,131.38) --
	(218.64,131.38) --
	(218.64,131.40) --
	(218.64,131.40) --
	(218.64,131.43) --
	(218.65,131.43) --
	(218.65,131.45) --
	(218.66,131.45) --
	(218.66,131.48) --
	(218.70,131.48) --
	(218.70,131.50) --
	(218.71,131.50) --
	(218.71,131.53) --
	(218.72,131.53) --
	(218.72,131.55) --
	(218.75,131.55) --
	(218.75,131.58) --
	(218.83,131.58) --
	(218.83,131.60) --
	(218.84,131.60) --
	(218.84,131.63) --
	(218.89,131.63) --
	(218.89,131.66) --
	(218.89,131.66) --
	(218.89,131.69) --
	(218.91,131.69) --
	(218.91,131.72) --
	(218.92,131.72) --
	(218.92,131.74) --
	(218.98,131.74) --
	(218.98,131.78) --
	(218.99,131.78) --
	(218.99,131.80) --
	(219.02,131.80) --
	(219.02,131.84) --
	(219.06,131.84) --
	(219.06,131.86) --
	(219.21,131.86) --
	(219.21,131.89) --
	(219.23,131.89) --
	(219.23,131.92) --
	(219.23,131.92) --
	(219.23,131.95) --
	(219.26,131.95) --
	(219.26,131.97) --
	(219.26,131.97) --
	(219.26,132.00) --
	(219.27,132.00) --
	(219.27,132.04) --
	(219.27,132.04) --
	(219.27,132.07) --
	(219.28,132.07) --
	(219.28,132.09) --
	(219.29,132.09) --
	(219.29,132.12) --
	(219.30,132.12) --
	(219.30,132.15) --
	(219.38,132.15) --
	(219.38,132.17) --
	(219.47,132.17) --
	(219.47,132.20) --
	(219.49,132.20) --
	(219.49,132.22) --
	(219.50,132.22) --
	(219.50,132.27) --
	(219.55,132.27) --
	(219.55,132.29) --
	(219.68,132.29) --
	(219.68,132.32) --
	(219.72,132.32) --
	(219.72,132.34) --
	(219.80,132.34) --
	(219.80,132.38) --
	(219.81,132.38) --
	(219.81,132.40) --
	(219.81,132.40) --
	(219.81,132.44) --
	(219.82,132.44) --
	(219.82,132.47) --
	(219.83,132.47) --
	(219.83,132.49) --
	(219.87,132.49) --
	(219.87,132.51) --
	(219.88,132.51) --
	(219.88,132.54) --
	(219.88,132.54) --
	(219.88,132.58) --
	(219.89,132.58) --
	(219.89,132.60) --
	(219.89,132.60) --
	(219.89,132.62) --
	(219.95,132.62) --
	(219.95,132.65) --
	(219.99,132.65) --
	(219.99,132.67) --
	(220.00,132.67) --
	(220.00,132.70) --
	(220.04,132.70) --
	(220.04,132.75) --
	(220.15,132.75) --
	(220.15,132.77) --
	(220.16,132.77) --
	(220.16,132.80) --
	(220.19,132.80) --
	(220.19,132.84) --
	(220.20,132.84) --
	(220.20,132.86) --
	(220.21,132.86) --
	(220.21,132.88) --
	(220.21,132.88) --
	(220.21,132.91) --
	(220.26,132.91) --
	(220.26,132.94) --
	(220.27,132.94) --
	(220.27,132.97) --
	(220.27,132.97) --
	(220.27,132.99) --
	(220.28,132.99) --
	(220.28,133.03) --
	(220.29,133.03) --
	(220.29,133.05) --
	(220.77,133.05) --
	(220.77,133.08) --
	(220.83,133.08) --
	(220.83,133.10) --
	(220.88,133.10) --
	(220.88,133.13) --
	(220.90,133.13) --
	(220.90,133.15) --
	(220.90,133.15) --
	(220.90,133.17) --
	(220.96,133.17) --
	(220.96,133.20) --
	(221.02,133.20) --
	(221.02,133.23) --
	(221.13,133.23) --
	(221.13,133.25) --
	(221.18,133.25) --
	(221.18,133.28) --
	(221.24,133.28) --
	(221.24,133.30) --
	(221.30,133.30) --
	(221.30,133.34) --
	(221.30,133.34) --
	(221.30,133.37) --
	(221.31,133.37) --
	(221.31,133.41) --
	(221.31,133.41) --
	(221.31,133.43) --
	(221.35,133.43) --
	(221.35,133.46) --
	(221.39,133.46) --
	(221.39,133.50) --
	(221.40,133.50) --
	(221.40,133.54) --
	(221.41,133.54) --
	(221.41,133.56) --
	(221.42,133.56) --
	(221.42,133.59) --
	(221.44,133.59) --
	(221.44,133.61) --
	(221.46,133.61) --
	(221.46,133.64) --
	(221.47,133.64) --
	(221.47,133.67) --
	(221.60,133.67) --
	(221.60,133.70) --
	(221.61,133.70) --
	(221.61,133.72) --
	(221.64,133.72) --
	(221.64,133.76) --
	(221.68,133.76) --
	(221.68,133.78) --
	(221.68,133.78) --
	(221.68,133.82) --
	(221.75,133.82) --
	(221.75,133.84) --
	(221.78,133.84) --
	(221.78,133.86) --
	(221.79,133.86) --
	(221.79,133.89) --
	(221.80,133.89) --
	(221.80,133.92) --
	(221.83,133.92) --
	(221.83,133.94) --
	(221.93,133.94) --
	(221.93,134.00) --
	(221.95,134.00) --
	(221.95,134.02) --
	(221.97,134.02) --
	(221.97,134.05) --
	(221.98,134.05) --
	(221.98,134.09) --
	(221.98,134.09) --
	(221.98,134.12) --
	(222.00,134.12) --
	(222.00,134.16) --
	(222.01,134.16) --
	(222.01,134.19) --
	(222.01,134.19) --
	(222.01,134.22) --
	(222.04,134.22) --
	(222.04,134.24) --
	(222.07,134.24) --
	(222.07,134.26) --
	(222.07,134.26) --
	(222.07,134.28) --
	(222.07,134.28) --
	(222.07,134.31) --
	(222.08,134.31) --
	(222.08,134.34) --
	(222.09,134.34) --
	(222.09,134.37) --
	(222.10,134.37) --
	(222.10,134.39) --
	(222.15,134.39) --
	(222.15,134.42) --
	(222.16,134.42) --
	(222.16,134.44) --
	(222.18,134.44) --
	(222.18,134.46) --
	(222.20,134.46) --
	(222.20,134.49) --
	(222.20,134.49) --
	(222.20,134.52) --
	(222.23,134.52) --
	(222.23,134.54) --
	(222.27,134.54) --
	(222.27,134.56) --
	(222.35,134.56) --
	(222.35,134.58) --
	(222.39,134.58) --
	(222.39,134.62) --
	(222.40,134.62) --
	(222.40,134.64) --
	(222.49,134.64) --
	(222.49,134.67) --
	(222.51,134.67) --
	(222.51,134.69) --
	(222.52,134.69) --
	(222.52,134.72) --
	(222.54,134.72) --
	(222.54,134.74) --
	(222.63,134.74) --
	(222.63,134.77) --
	(222.63,134.77) --
	(222.63,134.80) --
	(222.65,134.80) --
	(222.65,134.83) --
	(222.71,134.83) --
	(222.71,134.86) --
	(222.75,134.86) --
	(222.75,134.88) --
	(222.78,134.88) --
	(222.78,134.91) --
	(222.82,134.91) --
	(222.82,134.93) --
	(222.83,134.93) --
	(222.83,134.95) --
	(222.83,134.95) --
	(222.83,134.98) --
	(222.84,134.98) --
	(222.84,135.02) --
	(222.86,135.02) --
	(222.86,135.04) --
	(222.87,135.04) --
	(222.87,135.07) --
	(222.89,135.07) --
	(222.89,135.10) --
	(222.89,135.10) --
	(222.89,135.12) --
	(223.18,135.12) --
	(223.18,135.15) --
	(223.22,135.15) --
	(223.22,135.18) --
	(223.24,135.18) --
	(223.24,135.21) --
	(223.25,135.21) --
	(223.25,135.23) --
	(223.27,135.23) --
	(223.27,135.25) --
	(223.27,135.25) --
	(223.27,135.28) --
	(223.27,135.28) --
	(223.27,135.30) --
	(223.33,135.30) --
	(223.33,135.35) --
	(223.40,135.35) --
	(223.40,135.37) --
	(223.43,135.37) --
	(223.43,135.39) --
	(223.45,135.39) --
	(223.45,135.42) --
	(223.50,135.42) --
	(223.50,135.44) --
	(223.52,135.44) --
	(223.52,135.47) --
	(223.56,135.47) --
	(223.56,135.49) --
	(223.56,135.49) --
	(223.56,135.52) --
	(223.65,135.52) --
	(223.65,135.55) --
	(223.67,135.55) --
	(223.67,135.57) --
	(223.76,135.57) --
	(223.76,135.63) --
	(223.79,135.63) --
	(223.79,135.65) --
	(223.82,135.65) --
	(223.82,135.69) --
	(223.85,135.69) --
	(223.85,135.72) --
	(223.85,135.72) --
	(223.85,135.74) --
	(223.89,135.74) --
	(223.89,135.77) --
	(223.89,135.77) --
	(223.89,135.79) --
	(224.14,135.79) --
	(224.14,135.82) --
	(224.15,135.82) --
	(224.15,135.85) --
	(224.16,135.85) --
	(224.16,135.87) --
	(224.17,135.87) --
	(224.17,135.90) --
	(224.22,135.90) --
	(224.22,135.94) --
	(224.24,135.94) --
	(224.24,135.96) --
	(224.29,135.96) --
	(224.29,135.99) --
	(224.34,135.99) --
	(224.34,136.02) --
	(224.38,136.02) --
	(224.38,136.05) --
	(224.41,136.05) --
	(224.41,136.07) --
	(224.42,136.07) --
	(224.42,136.09) --
	(224.42,136.09) --
	(224.42,136.12) --
	(224.43,136.12) --
	(224.43,136.15) --
	(224.43,136.15) --
	(224.43,136.17) --
	(224.45,136.17) --
	(224.45,136.22) --
	(224.46,136.22) --
	(224.46,136.24) --
	(224.51,136.24) --
	(224.51,136.27) --
	(224.52,136.27) --
	(224.52,136.30) --
	(224.55,136.30) --
	(224.55,136.32) --
	(224.56,136.32) --
	(224.56,136.34) --
	(224.56,136.34) --
	(224.56,136.37) --
	(224.59,136.37) --
	(224.59,136.40) --
	(224.60,136.40) --
	(224.60,136.43) --
	(224.62,136.43) --
	(224.62,136.45) --
	(224.62,136.45) --
	(224.62,136.48) --
	(224.62,136.48) --
	(224.62,136.53) --
	(224.64,136.53) --
	(224.64,136.56) --
	(224.64,136.56) --
	(224.64,136.59) --
	(224.67,136.59) --
	(224.67,136.61) --
	(224.68,136.61) --
	(224.68,136.63) --
	(224.68,136.63) --
	(224.68,136.67) --
	(224.69,136.67) --
	(224.69,136.70) --
	(224.72,136.70) --
	(224.72,136.72) --
	(224.72,136.72) --
	(224.72,136.74) --
	(224.73,136.74) --
	(224.73,136.76) --
	(224.74,136.76) --
	(224.74,136.79) --
	(224.84,136.79) --
	(224.84,136.81) --
	(225.00,136.81) --
	(225.00,136.84) --
	(225.16,136.84) --
	(225.16,136.86) --
	(225.17,136.86) --
	(225.17,136.89) --
	(225.28,136.89) --
	(225.28,136.92) --
	(225.32,136.92) --
	(225.32,136.94) --
	(225.38,136.94) --
	(225.38,136.98) --
	(225.40,136.98) --
	(225.40,137.00) --
	(225.42,137.00) --
	(225.42,137.03) --
	(225.45,137.03) --
	(225.45,137.05) --
	(225.46,137.05) --
	(225.46,137.07) --
	(225.46,137.07) --
	(225.46,137.09) --
	(225.48,137.09) --
	(225.48,137.12) --
	(225.61,137.12) --
	(225.61,137.14) --
	(225.61,137.14) --
	(225.61,137.17) --
	(225.64,137.17) --
	(225.64,137.21) --
	(225.67,137.21) --
	(225.67,137.23) --
	(225.90,137.23) --
	(225.90,137.26) --
	(225.91,137.26) --
	(225.91,137.28) --
	(225.92,137.28) --
	(225.92,137.31) --
	(226.01,137.31) --
	(226.01,137.34) --
	(226.11,137.34) --
	(226.11,137.36) --
	(226.13,137.36) --
	(226.13,137.39) --
	(226.99,137.39) --
	(226.99,137.41) --
	(227.02,137.41) --
	(227.02,137.44) --
	(227.02,137.44) --
	(227.02,137.46) --
	(227.02,137.46) --
	(227.02,137.49) --
	(227.05,137.49) --
	(227.05,137.51) --
	(227.06,137.51) --
	(227.06,137.53) --
	(227.09,137.53) --
	(227.09,137.55) --
	(227.10,137.55) --
	(227.10,137.57) --
	(227.14,137.57) --
	(227.14,137.60) --
	(227.58,137.60) --
	(227.58,137.63) --
	(227.62,137.63) --
	(227.62,137.65) --
	(227.73,137.65) --
	(227.73,137.67) --
	(227.73,137.67) --
	(227.73,137.70) --
	(227.74,137.70) --
	(227.74,137.72) --
	(227.75,137.72) --
	(227.75,137.74) --
	(227.76,137.74) --
	(227.76,137.77) --
	(227.78,137.77) --
	(227.78,137.79) --
	(227.79,137.79) --
	(227.79,137.81) --
	(227.79,137.81) --
	(227.79,137.84) --
	(227.82,137.84) --
	(227.82,137.86) --
	(227.82,137.86) --
	(227.82,137.89) --
	(228.07,137.89) --
	(228.07,137.92) --
	(228.08,137.92) --
	(228.08,137.94) --
	(228.09,137.94) --
	(228.09,137.96) --
	(228.10,137.96) --
	(228.10,137.99) --
	(228.11,137.99) --
	(228.11,138.02) --
	(228.26,138.02) --
	(228.26,138.04) --
	(228.29,138.04) --
	(228.29,138.08) --
	(228.32,138.08) --
	(228.32,138.10) --
	(228.33,138.10) --
	(228.33,138.13) --
	(228.36,138.13) --
	(228.36,138.16) --
	(228.39,138.16) --
	(228.39,138.18) --
	(228.39,138.18) --
	(228.39,138.21) --
	(228.42,138.21) --
	(228.42,138.23) --
	(228.42,138.23) --
	(228.42,138.25) --
	(228.49,138.25) --
	(228.49,138.28) --
	(228.58,138.28) --
	(228.58,138.30) --
	(228.58,138.30) --
	(228.58,138.32) --
	(228.59,138.32) --
	(228.59,138.35) --
	(228.59,138.35) --
	(228.59,138.37) --
	(228.60,138.37) --
	(228.60,138.40) --
	(228.60,138.40) --
	(228.60,138.43) --
	(228.63,138.43) --
	(228.63,138.45) --
	(228.64,138.45) --
	(228.64,138.47) --
	(228.66,138.47) --
	(228.66,138.51) --
	(228.67,138.51) --
	(228.67,138.53) --
	(228.67,138.53) --
	(228.67,138.57) --
	(228.67,138.57) --
	(228.67,138.59) --
	(228.71,138.59) --
	(228.71,138.61) --
	(228.80,138.61) --
	(228.80,138.63) --
	(228.91,138.63) --
	(228.91,138.66) --
	(228.92,138.66) --
	(228.92,138.68) --
	(228.94,138.68) --
	(228.94,138.71) --
	(229.03,138.71) --
	(229.03,138.73) --
	(229.14,138.73) --
	(229.14,138.75) --
	(229.15,138.75) --
	(229.15,138.78) --
	(229.29,138.78) --
	(229.29,138.81) --
	(229.67,138.81) --
	(229.67,138.84) --
	(229.79,138.84) --
	(229.79,138.86) --
	(229.80,138.86) --
	(229.80,138.88) --
	(229.82,138.88) --
	(229.82,138.91) --
	(230.18,138.91) --
	(230.18,138.93) --
	(230.18,138.93) --
	(230.18,138.95) --
	(230.28,138.95) --
	(230.28,138.98) --
	(230.30,138.98) --
	(230.30,139.00) --
	(230.31,139.00) --
	(230.31,139.02) --
	(230.47,139.02) --
	(230.47,139.04) --
	(230.48,139.04) --
	(230.48,139.07) --
	(230.50,139.07) --
	(230.50,139.09) --
	(230.54,139.09) --
	(230.54,139.11) --
	(230.93,139.11) --
	(230.93,139.14) --
	(230.95,139.14) --
	(230.95,139.16) --
	(230.97,139.16) --
	(230.97,139.19) --
	(230.99,139.19) --
	(230.99,139.21) --
	(231.38,139.21) --
	(231.38,139.24) --
	(231.41,139.24) --
	(231.41,139.26) --
	(231.44,139.26) --
	(231.44,139.30) --
	(231.71,139.30) --
	(231.71,139.33) --
	(231.81,139.33) --
	(231.81,139.35) --
	(231.81,139.35) --
	(231.81,139.39) --
	(231.82,139.39) --
	(231.82,139.41) --
	(231.87,139.41) --
	(231.87,139.44) --
	(232.03,139.44) --
	(232.03,139.47) --
	(232.03,139.47) --
	(232.03,139.49) --
	(232.08,139.49) --
	(232.08,139.52) --
	(232.11,139.52) --
	(232.11,139.54) --
	(232.22,139.54) --
	(232.22,139.57) --
	(232.26,139.57) --
	(232.26,139.59) --
	(232.26,139.59) --
	(232.26,139.61) --
	(232.85,139.61) --
	(232.85,139.64) --
	(232.88,139.64) --
	(232.88,139.66) --
	(232.89,139.66) --
	(232.89,139.69) --
	(232.90,139.69) --
	(232.90,139.71) --
	(232.93,139.71) --
	(232.93,139.73) --
	(232.94,139.73) --
	(232.94,139.75) --
	(233.02,139.75) --
	(233.02,139.79) --
	(233.28,139.79) --
	(233.28,139.82) --
	(233.28,139.82) --
	(233.28,139.84) --
	(233.32,139.84) --
	(233.32,139.86) --
	(233.37,139.86) --
	(233.37,139.89) --
	(233.38,139.89) --
	(233.38,139.91) --
	(233.57,139.91) --
	(233.57,139.93) --
	(233.59,139.93) --
	(233.59,139.96) --
	(233.60,139.96) --
	(233.60,139.99) --
	(233.61,139.99) --
	(233.61,140.02) --
	(233.64,140.02) --
	(233.64,140.04) --
	(234.14,140.04) --
	(234.14,140.07) --
	(234.30,140.07) --
	(234.30,140.09) --
	(234.33,140.09) --
	(234.33,140.12) --
	(234.33,140.12) --
	(234.33,140.15) --
	(234.35,140.15) --
	(234.35,140.17) --
	(234.45,140.17) --
	(234.45,140.20) --
	(234.60,140.20) --
	(234.60,140.22) --
	(234.63,140.22) --
	(234.63,140.24) --
	(234.63,140.24) --
	(234.63,140.27) --
	(234.64,140.27) --
	(234.64,140.29) --
	(236.30,140.29) --
	(236.30,140.31) --
	(236.79,140.31) --
	(236.79,140.33) --
	(237.18,140.33) --
	(237.18,140.35) --
	(237.18,140.35) --
	(237.18,140.38) --
	(237.22,140.38) --
	(237.22,140.41) --
	(237.43,140.41) --
	(237.43,140.43) --
	(237.43,140.43) --
	(237.43,140.45) --
	(238.47,140.45) --
	(238.47,140.47) --
	(238.52,140.47) --
	(238.52,140.50) --
	(239.51,140.50) --
	(239.51,140.52) --
	(239.84,140.52) --
	(239.84,140.54) --
	(242.33,140.54) --
	(242.33,140.58) --
	(242.34,140.58) --
	(242.34,140.61) --
	(243.85,140.61) --
	(243.85,140.64) --
	(244.17,140.64) --
	(244.17,140.66) --
	(244.92,140.66) --
	(244.92,140.69) --
	(245.17,140.69) --
	(245.17,140.71) --
	(245.20,140.71) --
	(245.20,140.73) --
	(245.24,140.73) --
	(245.24,140.76) --
	(245.25,140.76) --
	(245.25,140.78) --
	(245.43,140.78) --
	(245.43,140.80) --
	(245.44,140.80) --
	(245.44,140.83) --
	(245.46,140.83) --
	(245.46,140.85) --
	(245.46,140.85) --
	(245.46,140.87) --
	(245.48,140.87) --
	(245.48,140.90) --
	(245.51,140.90) --
	(245.51,140.92) --
	(245.53,140.92) --
	(245.53,140.94) --
	(245.70,140.94) --
	(245.70,140.97) --
	(245.72,140.97) --
	(245.72,141.00) --
	(249.09,141.00) --
	(249.09,141.02) --
	(254.10,141.02) --
	(254.10,141.04) --
	(254.28,141.04) --
	(254.28,141.07) --
	(254.29,141.07) --
	(254.29,141.09) --
	(256.09,141.09) --
	(256.09,141.12) --
	(256.68,141.12) --
	(256.68,141.14) --
	(262.06,141.14) --
	(262.06,141.16) --
	(265.79,141.16) --
	(265.79,141.19) --
	(271.72,141.19) --
	(271.72,141.21) --
	(272.96,141.21) --
	(272.96,141.24) --
	(273.66,141.24) --
	(273.66,141.26) --
	(278.59,141.26) --
	(278.59,141.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (182.38, 87.43) --
	(182.50, 87.43) --
	(182.50, 87.49) --
	(182.72, 87.49) --
	(182.72, 87.53) --
	(182.74, 87.53) --
	(182.74, 87.60) --
	(182.84, 87.60) --
	(182.84, 87.68) --
	(182.97, 87.68) --
	(182.97, 87.75) --
	(183.07, 87.75) --
	(183.07, 87.77) --
	(183.08, 87.77) --
	(183.08, 87.81) --
	(183.17, 87.81) --
	(183.17, 87.83) --
	(183.22, 87.83) --
	(183.22, 87.95) --
	(183.38, 87.95) --
	(183.38, 87.97) --
	(183.39, 87.97) --
	(183.39, 87.99) --
	(183.42, 87.99) --
	(183.42, 88.06) --
	(183.65, 88.06) --
	(183.65, 88.09) --
	(183.86, 88.09) --
	(183.86, 88.28) --
	(183.86, 88.28) --
	(183.86, 88.32) --
	(183.95, 88.32) --
	(183.95, 88.43) --
	(184.07, 88.43) --
	(184.07, 88.46) --
	(184.14, 88.46) --
	(184.14, 88.48) --
	(184.22, 88.48) --
	(184.22, 88.52) --
	(184.32, 88.52) --
	(184.32, 88.55) --
	(184.35, 88.55) --
	(184.35, 88.64) --
	(184.43, 88.64) --
	(184.43, 88.72) --
	(184.64, 88.72) --
	(184.64, 88.77) --
	(184.68, 88.77) --
	(184.68, 88.85) --
	(184.72, 88.85) --
	(184.72, 88.89) --
	(184.79, 88.89) --
	(184.79, 88.97) --
	(184.85, 88.97) --
	(184.85, 89.02) --
	(184.95, 89.02) --
	(184.95, 89.16) --
	(185.03, 89.16) --
	(185.03, 89.19) --
	(185.04, 89.19) --
	(185.04, 89.22) --
	(185.22, 89.22) --
	(185.22, 89.31) --
	(185.35, 89.31) --
	(185.35, 89.37) --
	(185.41, 89.37) --
	(185.41, 89.52) --
	(185.45, 89.52) --
	(185.45, 89.55) --
	(185.62, 89.55) --
	(185.62, 89.60) --
	(185.69, 89.60) --
	(185.69, 89.64) --
	(185.73, 89.64) --
	(185.73, 89.67) --
	(185.76, 89.67) --
	(185.76, 89.70) --
	(185.81, 89.70) --
	(185.81, 89.74) --
	(186.00, 89.74) --
	(186.00, 89.83) --
	(186.12, 89.83) --
	(186.12, 89.93) --
	(186.22, 89.93) --
	(186.22, 89.99) --
	(186.25, 89.99) --
	(186.25, 90.02) --
	(186.28, 90.02) --
	(186.28, 90.07) --
	(186.33, 90.07) --
	(186.33, 90.11) --
	(186.36, 90.11) --
	(186.36, 90.15) --
	(186.39, 90.15) --
	(186.39, 90.18) --
	(186.42, 90.18) --
	(186.42, 90.22) --
	(186.49, 90.22) --
	(186.49, 90.25) --
	(186.55, 90.25) --
	(186.55, 90.28) --
	(186.56, 90.28) --
	(186.56, 90.40) --
	(186.65, 90.40) --
	(186.65, 90.43) --
	(186.68, 90.43) --
	(186.68, 90.47) --
	(186.71, 90.47) --
	(186.71, 90.57) --
	(186.77, 90.57) --
	(186.77, 90.62) --
	(186.78, 90.62) --
	(186.78, 90.72) --
	(186.78, 90.72) --
	(186.78, 90.82) --
	(186.83, 90.82) --
	(186.83, 90.89) --
	(186.98, 90.89) --
	(186.98, 90.92) --
	(186.99, 90.92) --
	(186.99, 91.02) --
	(187.02, 91.02) --
	(187.02, 91.15) --
	(187.08, 91.15) --
	(187.08, 91.18) --
	(187.15, 91.18) --
	(187.15, 91.23) --
	(187.26, 91.23) --
	(187.26, 91.26) --
	(187.43, 91.26) --
	(187.43, 91.35) --
	(187.44, 91.35) --
	(187.44, 91.38) --
	(187.60, 91.38) --
	(187.60, 91.41) --
	(187.76, 91.41) --
	(187.76, 91.43) --
	(187.79, 91.43) --
	(187.79, 91.47) --
	(187.87, 91.47) --
	(187.87, 91.50) --
	(188.01, 91.50) --
	(188.01, 91.62) --
	(188.04, 91.62) --
	(188.04, 91.66) --
	(188.13, 91.66) --
	(188.13, 91.71) --
	(188.21, 91.71) --
	(188.21, 91.74) --
	(188.23, 91.74) --
	(188.23, 91.93) --
	(188.23, 91.93) --
	(188.23, 91.96) --
	(188.30, 91.96) --
	(188.30, 92.01) --
	(188.30, 92.01) --
	(188.30, 92.06) --
	(188.33, 92.06) --
	(188.33, 92.09) --
	(188.38, 92.09) --
	(188.38, 92.13) --
	(188.40, 92.13) --
	(188.40, 92.15) --
	(188.43, 92.15) --
	(188.43, 92.18) --
	(188.46, 92.18) --
	(188.46, 92.23) --
	(188.55, 92.23) --
	(188.55, 92.26) --
	(188.56, 92.26) --
	(188.56, 92.32) --
	(188.59, 92.32) --
	(188.59, 92.36) --
	(188.64, 92.36) --
	(188.64, 92.38) --
	(188.69, 92.38) --
	(188.69, 92.41) --
	(188.71, 92.41) --
	(188.71, 92.43) --
	(188.87, 92.43) --
	(188.87, 92.46) --
	(188.96, 92.46) --
	(188.96, 92.50) --
	(188.99, 92.50) --
	(188.99, 92.55) --
	(189.10, 92.55) --
	(189.10, 92.60) --
	(189.14, 92.60) --
	(189.14, 92.69) --
	(189.15, 92.69) --
	(189.15, 92.74) --
	(189.16, 92.74) --
	(189.16, 92.76) --
	(189.27, 92.76) --
	(189.27, 92.79) --
	(189.31, 92.79) --
	(189.31, 92.81) --
	(189.32, 92.81) --
	(189.32, 92.98) --
	(189.40, 92.98) --
	(189.40, 93.01) --
	(189.44, 93.01) --
	(189.44, 93.13) --
	(189.51, 93.13) --
	(189.51, 93.18) --
	(189.55, 93.18) --
	(189.55, 93.20) --
	(189.69, 93.20) --
	(189.69, 93.23) --
	(189.71, 93.23) --
	(189.71, 93.28) --
	(189.76, 93.28) --
	(189.76, 93.33) --
	(189.79, 93.33) --
	(189.79, 93.36) --
	(189.83, 93.36) --
	(189.83, 93.39) --
	(189.87, 93.39) --
	(189.87, 93.41) --
	(189.87, 93.41) --
	(189.87, 93.47) --
	(189.94, 93.47) --
	(189.94, 93.53) --
	(189.98, 93.53) --
	(189.98, 93.56) --
	(190.02, 93.56) --
	(190.02, 93.60) --
	(190.06, 93.60) --
	(190.06, 93.63) --
	(190.07, 93.63) --
	(190.07, 93.66) --
	(190.10, 93.66) --
	(190.10, 93.70) --
	(190.16, 93.70) --
	(190.16, 93.73) --
	(190.17, 93.73) --
	(190.17, 93.78) --
	(190.17, 93.78) --
	(190.17, 93.80) --
	(190.18, 93.80) --
	(190.18, 93.83) --
	(190.18, 93.83) --
	(190.18, 93.86) --
	(190.36, 93.86) --
	(190.36, 93.94) --
	(190.37, 93.94) --
	(190.37, 93.98) --
	(190.37, 93.98) --
	(190.37, 94.00) --
	(190.37, 94.00) --
	(190.37, 94.03) --
	(190.37, 94.03) --
	(190.37, 94.10) --
	(190.41, 94.10) --
	(190.41, 94.13) --
	(190.43, 94.13) --
	(190.43, 94.18) --
	(190.45, 94.18) --
	(190.45, 94.20) --
	(190.50, 94.20) --
	(190.50, 94.24) --
	(190.56, 94.24) --
	(190.56, 94.27) --
	(190.61, 94.27) --
	(190.61, 94.30) --
	(190.64, 94.30) --
	(190.64, 94.33) --
	(190.67, 94.33) --
	(190.67, 94.39) --
	(190.70, 94.39) --
	(190.70, 94.44) --
	(190.71, 94.44) --
	(190.71, 94.49) --
	(190.73, 94.49) --
	(190.73, 94.63) --
	(190.73, 94.63) --
	(190.73, 94.67) --
	(190.73, 94.67) --
	(190.73, 94.72) --
	(190.73, 94.72) --
	(190.73, 94.80) --
	(190.78, 94.80) --
	(190.78, 94.82) --
	(190.86, 94.82) --
	(190.86, 94.85) --
	(190.92, 94.85) --
	(190.92, 94.90) --
	(190.95, 94.90) --
	(190.95, 94.93) --
	(191.00, 94.93) --
	(191.00, 94.99) --
	(191.10, 94.99) --
	(191.10, 95.07) --
	(191.33, 95.07) --
	(191.33, 95.10) --
	(191.35, 95.10) --
	(191.35, 95.15) --
	(191.38, 95.15) --
	(191.38, 95.17) --
	(191.40, 95.17) --
	(191.40, 95.21) --
	(191.51, 95.21) --
	(191.51, 95.29) --
	(191.52, 95.29) --
	(191.52, 95.31) --
	(191.53, 95.31) --
	(191.53, 95.34) --
	(191.53, 95.34) --
	(191.53, 95.41) --
	(191.55, 95.41) --
	(191.55, 95.54) --
	(191.57, 95.54) --
	(191.57, 95.57) --
	(191.58, 95.57) --
	(191.58, 95.59) --
	(191.62, 95.59) --
	(191.62, 95.62) --
	(191.71, 95.62) --
	(191.71, 95.70) --
	(191.72, 95.70) --
	(191.72, 95.77) --
	(191.76, 95.77) --
	(191.76, 95.80) --
	(191.78, 95.80) --
	(191.78, 95.86) --
	(191.81, 95.86) --
	(191.81, 95.90) --
	(191.81, 95.90) --
	(191.81, 95.95) --
	(191.88, 95.95) --
	(191.88, 96.02) --
	(191.93, 96.02) --
	(191.93, 96.07) --
	(191.97, 96.07) --
	(191.97, 96.11) --
	(191.98, 96.11) --
	(191.98, 96.13) --
	(192.04, 96.13) --
	(192.04, 96.20) --
	(192.09, 96.20) --
	(192.09, 96.23) --
	(192.10, 96.23) --
	(192.10, 96.27) --
	(192.12, 96.27) --
	(192.12, 96.29) --
	(192.14, 96.29) --
	(192.14, 96.33) --
	(192.15, 96.33) --
	(192.15, 96.39) --
	(192.24, 96.39) --
	(192.24, 96.43) --
	(192.25, 96.43) --
	(192.25, 96.48) --
	(192.33, 96.48) --
	(192.33, 96.50) --
	(192.43, 96.50) --
	(192.43, 96.53) --
	(192.48, 96.53) --
	(192.48, 96.65) --
	(192.51, 96.65) --
	(192.51, 96.68) --
	(192.57, 96.68) --
	(192.57, 96.73) --
	(192.60, 96.73) --
	(192.60, 96.76) --
	(192.69, 96.76) --
	(192.69, 96.80) --
	(192.72, 96.80) --
	(192.72, 96.82) --
	(192.83, 96.82) --
	(192.83, 96.86) --
	(192.87, 96.86) --
	(192.87, 96.99) --
	(192.87, 96.99) --
	(192.87, 97.01) --
	(192.88, 97.01) --
	(192.88, 97.09) --
	(192.88, 97.09) --
	(192.88, 97.14) --
	(192.93, 97.14) --
	(192.93, 97.20) --
	(192.95, 97.20) --
	(192.95, 97.24) --
	(192.98, 97.24) --
	(192.98, 97.26) --
	(192.99, 97.26) --
	(192.99, 97.31) --
	(193.06, 97.31) --
	(193.06, 97.34) --
	(193.09, 97.34) --
	(193.09, 97.39) --
	(193.17, 97.39) --
	(193.17, 97.46) --
	(193.22, 97.46) --
	(193.22, 97.55) --
	(193.28, 97.55) --
	(193.28, 97.57) --
	(193.28, 97.57) --
	(193.28, 97.65) --
	(193.35, 97.65) --
	(193.35, 97.72) --
	(193.39, 97.72) --
	(193.39, 97.75) --
	(193.44, 97.75) --
	(193.44, 97.79) --
	(193.47, 97.79) --
	(193.47, 97.81) --
	(193.48, 97.81) --
	(193.48, 97.89) --
	(193.48, 97.89) --
	(193.48, 97.91) --
	(193.48, 97.91) --
	(193.48, 97.94) --
	(193.52, 97.94) --
	(193.52, 97.98) --
	(193.52, 97.98) --
	(193.52, 98.02) --
	(193.55, 98.02) --
	(193.55, 98.08) --
	(193.57, 98.08) --
	(193.57, 98.10) --
	(193.58, 98.10) --
	(193.58, 98.13) --
	(193.60, 98.13) --
	(193.60, 98.19) --
	(193.64, 98.19) --
	(193.64, 98.22) --
	(193.75, 98.22) --
	(193.75, 98.24) --
	(193.80, 98.24) --
	(193.80, 98.27) --
	(193.85, 98.27) --
	(193.85, 98.33) --
	(193.93, 98.33) --
	(193.93, 98.40) --
	(193.98, 98.40) --
	(193.98, 98.44) --
	(194.07, 98.44) --
	(194.07, 98.47) --
	(194.14, 98.47) --
	(194.14, 98.51) --
	(194.16, 98.51) --
	(194.16, 98.60) --
	(194.20, 98.60) --
	(194.20, 98.65) --
	(194.20, 98.65) --
	(194.20, 98.68) --
	(194.22, 98.68) --
	(194.22, 98.71) --
	(194.25, 98.71) --
	(194.25, 98.74) --
	(194.25, 98.74) --
	(194.25, 98.77) --
	(194.30, 98.77) --
	(194.30, 98.85) --
	(194.33, 98.85) --
	(194.33, 98.88) --
	(194.36, 98.88) --
	(194.36, 98.90) --
	(194.36, 98.90) --
	(194.36, 98.95) --
	(194.44, 98.95) --
	(194.44, 98.97) --
	(194.48, 98.97) --
	(194.48, 99.01) --
	(194.54, 99.01) --
	(194.54, 99.08) --
	(194.54, 99.08) --
	(194.54, 99.10) --
	(194.55, 99.10) --
	(194.55, 99.12) --
	(194.55, 99.12) --
	(194.55, 99.17) --
	(194.62, 99.17) --
	(194.62, 99.19) --
	(194.64, 99.19) --
	(194.64, 99.23) --
	(194.65, 99.23) --
	(194.65, 99.30) --
	(194.73, 99.30) --
	(194.73, 99.35) --
	(194.84, 99.35) --
	(194.84, 99.37) --
	(194.86, 99.37) --
	(194.86, 99.40) --
	(194.93, 99.40) --
	(194.93, 99.48) --
	(194.96, 99.48) --
	(194.96, 99.51) --
	(195.02, 99.51) --
	(195.02, 99.62) --
	(195.03, 99.62) --
	(195.03, 99.67) --
	(195.05, 99.67) --
	(195.05, 99.70) --
	(195.07, 99.70) --
	(195.07, 99.80) --
	(195.12, 99.80) --
	(195.12, 99.87) --
	(195.14, 99.87) --
	(195.14, 99.95) --
	(195.15, 99.95) --
	(195.15,100.07) --
	(195.20,100.07) --
	(195.20,100.21) --
	(195.23,100.21) --
	(195.23,100.23) --
	(195.25,100.23) --
	(195.25,100.25) --
	(195.30,100.25) --
	(195.30,100.31) --
	(195.36,100.31) --
	(195.36,100.34) --
	(195.42,100.34) --
	(195.42,100.42) --
	(195.46,100.42) --
	(195.46,100.45) --
	(195.50,100.45) --
	(195.50,100.48) --
	(195.51,100.48) --
	(195.51,100.51) --
	(195.53,100.51) --
	(195.53,100.54) --
	(195.53,100.54) --
	(195.53,100.58) --
	(195.54,100.58) --
	(195.54,100.60) --
	(195.58,100.60) --
	(195.58,100.63) --
	(195.62,100.63) --
	(195.62,100.72) --
	(195.62,100.72) --
	(195.62,100.75) --
	(195.64,100.75) --
	(195.64,100.78) --
	(195.66,100.78) --
	(195.66,100.80) --
	(195.69,100.80) --
	(195.69,100.84) --
	(195.72,100.84) --
	(195.72,100.91) --
	(195.72,100.91) --
	(195.72,100.97) --
	(195.78,100.97) --
	(195.78,101.01) --
	(195.79,101.01) --
	(195.79,101.03) --
	(195.82,101.03) --
	(195.82,101.08) --
	(195.86,101.08) --
	(195.86,101.14) --
	(195.90,101.14) --
	(195.90,101.17) --
	(195.99,101.17) --
	(195.99,101.24) --
	(195.99,101.24) --
	(195.99,101.27) --
	(196.00,101.27) --
	(196.00,101.31) --
	(196.04,101.31) --
	(196.04,101.34) --
	(196.18,101.34) --
	(196.18,101.52) --
	(196.27,101.52) --
	(196.27,101.54) --
	(196.29,101.54) --
	(196.29,101.62) --
	(196.31,101.62) --
	(196.31,101.71) --
	(196.36,101.71) --
	(196.36,101.74) --
	(196.37,101.74) --
	(196.37,101.79) --
	(196.41,101.79) --
	(196.41,101.81) --
	(196.41,101.81) --
	(196.41,101.86) --
	(196.47,101.86) --
	(196.47,101.91) --
	(196.52,101.91) --
	(196.52,101.97) --
	(196.55,101.97) --
	(196.55,102.01) --
	(196.56,102.01) --
	(196.56,102.04) --
	(196.65,102.04) --
	(196.65,102.08) --
	(196.69,102.08) --
	(196.69,102.19) --
	(196.73,102.19) --
	(196.73,102.22) --
	(196.76,102.22) --
	(196.76,102.26) --
	(196.76,102.26) --
	(196.76,102.29) --
	(196.76,102.29) --
	(196.76,102.33) --
	(196.76,102.33) --
	(196.76,102.35) --
	(196.79,102.35) --
	(196.79,102.37) --
	(196.82,102.37) --
	(196.82,102.39) --
	(196.91,102.39) --
	(196.91,102.41) --
	(196.92,102.41) --
	(196.92,102.45) --
	(196.96,102.45) --
	(196.96,102.49) --
	(196.96,102.49) --
	(196.96,102.53) --
	(197.00,102.53) --
	(197.00,102.56) --
	(197.04,102.56) --
	(197.04,102.59) --
	(197.11,102.59) --
	(197.11,102.63) --
	(197.17,102.63) --
	(197.17,102.72) --
	(197.17,102.72) --
	(197.17,102.78) --
	(197.18,102.78) --
	(197.18,102.84) --
	(197.23,102.84) --
	(197.23,102.87) --
	(197.30,102.87) --
	(197.30,102.90) --
	(197.34,102.90) --
	(197.34,102.93) --
	(197.35,102.93) --
	(197.35,102.95) --
	(197.35,102.95) --
	(197.35,102.99) --
	(197.35,102.99) --
	(197.35,103.03) --
	(197.41,103.03) --
	(197.41,103.08) --
	(197.41,103.08) --
	(197.41,103.11) --
	(197.41,103.11) --
	(197.41,103.16) --
	(197.44,103.16) --
	(197.44,103.21) --
	(197.44,103.21) --
	(197.44,103.23) --
	(197.48,103.23) --
	(197.48,103.29) --
	(197.51,103.29) --
	(197.51,103.32) --
	(197.53,103.32) --
	(197.53,103.35) --
	(197.58,103.35) --
	(197.58,103.40) --
	(197.61,103.40) --
	(197.61,103.45) --
	(197.64,103.45) --
	(197.64,103.48) --
	(197.64,103.48) --
	(197.64,103.53) --
	(197.72,103.53) --
	(197.72,103.57) --
	(197.74,103.57) --
	(197.74,103.60) --
	(197.77,103.60) --
	(197.77,103.65) --
	(197.79,103.65) --
	(197.79,103.69) --
	(197.85,103.69) --
	(197.85,103.77) --
	(197.91,103.77) --
	(197.91,103.81) --
	(197.94,103.81) --
	(197.94,103.85) --
	(197.98,103.85) --
	(197.98,103.92) --
	(198.03,103.92) --
	(198.03,103.94) --
	(198.04,103.94) --
	(198.04,103.99) --
	(198.05,103.99) --
	(198.05,104.01) --
	(198.07,104.01) --
	(198.07,104.04) --
	(198.07,104.04) --
	(198.07,104.09) --
	(198.08,104.09) --
	(198.08,104.11) --
	(198.11,104.11) --
	(198.11,104.14) --
	(198.12,104.14) --
	(198.12,104.16) --
	(198.16,104.16) --
	(198.16,104.20) --
	(198.19,104.20) --
	(198.19,104.23) --
	(198.23,104.23) --
	(198.23,104.27) --
	(198.24,104.27) --
	(198.24,104.30) --
	(198.25,104.30) --
	(198.25,104.38) --
	(198.26,104.38) --
	(198.26,104.43) --
	(198.26,104.43) --
	(198.26,104.49) --
	(198.26,104.49) --
	(198.26,104.53) --
	(198.26,104.53) --
	(198.26,104.56) --
	(198.30,104.56) --
	(198.30,104.64) --
	(198.32,104.64) --
	(198.32,104.68) --
	(198.35,104.68) --
	(198.35,104.75) --
	(198.36,104.75) --
	(198.36,104.78) --
	(198.38,104.78) --
	(198.38,104.83) --
	(198.39,104.83) --
	(198.39,104.89) --
	(198.39,104.89) --
	(198.39,104.92) --
	(198.39,104.92) --
	(198.39,105.01) --
	(198.40,105.01) --
	(198.40,105.04) --
	(198.41,105.04) --
	(198.41,105.20) --
	(198.47,105.20) --
	(198.47,105.24) --
	(198.51,105.24) --
	(198.51,105.29) --
	(198.54,105.29) --
	(198.54,105.32) --
	(198.57,105.32) --
	(198.57,105.40) --
	(198.60,105.40) --
	(198.60,105.51) --
	(198.64,105.51) --
	(198.64,105.56) --
	(198.69,105.56) --
	(198.69,105.60) --
	(198.72,105.60) --
	(198.72,105.64) --
	(198.73,105.64) --
	(198.73,105.67) --
	(198.79,105.67) --
	(198.79,105.75) --
	(198.81,105.75) --
	(198.81,105.78) --
	(198.85,105.78) --
	(198.85,105.87) --
	(198.87,105.87) --
	(198.87,105.90) --
	(198.87,105.90) --
	(198.87,105.93) --
	(198.88,105.93) --
	(198.88,106.04) --
	(198.88,106.04) --
	(198.88,106.07) --
	(198.90,106.07) --
	(198.90,106.21) --
	(198.91,106.21) --
	(198.91,106.24) --
	(198.91,106.24) --
	(198.91,106.28) --
	(198.96,106.28) --
	(198.96,106.30) --
	(198.98,106.30) --
	(198.98,106.32) --
	(199.01,106.32) --
	(199.01,106.35) --
	(199.03,106.35) --
	(199.03,106.40) --
	(199.06,106.40) --
	(199.06,106.57) --
	(199.06,106.57) --
	(199.06,106.59) --
	(199.08,106.59) --
	(199.08,106.62) --
	(199.11,106.62) --
	(199.11,106.64) --
	(199.11,106.64) --
	(199.11,106.72) --
	(199.12,106.72) --
	(199.12,106.78) --
	(199.16,106.78) --
	(199.16,106.82) --
	(199.16,106.82) --
	(199.16,106.86) --
	(199.17,106.86) --
	(199.17,106.90) --
	(199.17,106.90) --
	(199.17,106.98) --
	(199.19,106.98) --
	(199.19,107.00) --
	(199.20,107.00) --
	(199.20,107.07) --
	(199.25,107.07) --
	(199.25,107.10) --
	(199.26,107.10) --
	(199.26,107.14) --
	(199.27,107.14) --
	(199.27,107.17) --
	(199.29,107.17) --
	(199.29,107.21) --
	(199.35,107.21) --
	(199.35,107.23) --
	(199.37,107.23) --
	(199.37,107.27) --
	(199.39,107.27) --
	(199.39,107.30) --
	(199.42,107.30) --
	(199.42,107.32) --
	(199.42,107.32) --
	(199.42,107.39) --
	(199.47,107.39) --
	(199.47,107.53) --
	(199.50,107.53) --
	(199.50,107.59) --
	(199.50,107.59) --
	(199.50,107.61) --
	(199.51,107.61) --
	(199.51,107.70) --
	(199.53,107.70) --
	(199.53,107.72) --
	(199.58,107.72) --
	(199.58,107.80) --
	(199.58,107.80) --
	(199.58,107.83) --
	(199.60,107.83) --
	(199.60,107.87) --
	(199.61,107.87) --
	(199.61,107.94) --
	(199.63,107.94) --
	(199.63,108.01) --
	(199.64,108.01) --
	(199.64,108.07) --
	(199.75,108.07) --
	(199.75,108.10) --
	(199.75,108.10) --
	(199.75,108.14) --
	(199.76,108.14) --
	(199.76,108.17) --
	(199.82,108.17) --
	(199.82,108.23) --
	(199.87,108.23) --
	(199.87,108.26) --
	(199.87,108.26) --
	(199.87,108.29) --
	(199.88,108.29) --
	(199.88,108.31) --
	(199.88,108.31) --
	(199.88,108.33) --
	(199.89,108.33) --
	(199.89,108.36) --
	(199.89,108.36) --
	(199.89,108.40) --
	(199.90,108.40) --
	(199.90,108.43) --
	(199.93,108.43) --
	(199.93,108.46) --
	(199.99,108.46) --
	(199.99,108.50) --
	(200.02,108.50) --
	(200.02,108.54) --
	(200.07,108.54) --
	(200.07,108.56) --
	(200.10,108.56) --
	(200.10,108.76) --
	(200.13,108.76) --
	(200.13,108.79) --
	(200.18,108.79) --
	(200.18,108.87) --
	(200.19,108.87) --
	(200.19,108.91) --
	(200.20,108.91) --
	(200.20,108.94) --
	(200.23,108.94) --
	(200.23,108.98) --
	(200.26,108.98) --
	(200.26,109.03) --
	(200.28,109.03) --
	(200.28,109.12) --
	(200.29,109.12) --
	(200.29,109.15) --
	(200.32,109.15) --
	(200.32,109.17) --
	(200.36,109.17) --
	(200.36,109.20) --
	(200.39,109.20) --
	(200.39,109.25) --
	(200.40,109.25) --
	(200.40,109.29) --
	(200.43,109.29) --
	(200.43,109.33) --
	(200.45,109.33) --
	(200.45,109.35) --
	(200.47,109.35) --
	(200.47,109.38) --
	(200.48,109.38) --
	(200.48,109.51) --
	(200.50,109.51) --
	(200.50,109.53) --
	(200.54,109.53) --
	(200.54,109.56) --
	(200.55,109.56) --
	(200.55,109.58) --
	(200.60,109.58) --
	(200.60,109.62) --
	(200.61,109.62) --
	(200.61,109.66) --
	(200.61,109.66) --
	(200.61,109.72) --
	(200.63,109.72) --
	(200.63,109.76) --
	(200.63,109.76) --
	(200.63,109.84) --
	(200.69,109.84) --
	(200.69,109.91) --
	(200.73,109.91) --
	(200.73,110.00) --
	(200.75,110.00) --
	(200.75,110.05) --
	(200.80,110.05) --
	(200.80,110.18) --
	(200.80,110.18) --
	(200.80,110.21) --
	(200.86,110.21) --
	(200.86,110.26) --
	(200.88,110.26) --
	(200.88,110.34) --
	(200.91,110.34) --
	(200.91,110.42) --
	(200.93,110.42) --
	(200.93,110.45) --
	(200.93,110.45) --
	(200.93,110.54) --
	(200.94,110.54) --
	(200.94,110.57) --
	(200.97,110.57) --
	(200.97,110.60) --
	(200.99,110.60) --
	(200.99,110.66) --
	(201.00,110.66) --
	(201.00,110.68) --
	(201.04,110.68) --
	(201.04,110.72) --
	(201.06,110.72) --
	(201.06,110.77) --
	(201.06,110.77) --
	(201.06,110.81) --
	(201.07,110.81) --
	(201.07,110.83) --
	(201.10,110.83) --
	(201.10,110.86) --
	(201.13,110.86) --
	(201.13,110.90) --
	(201.14,110.90) --
	(201.14,110.96) --
	(201.14,110.96) --
	(201.14,111.00) --
	(201.15,111.00) --
	(201.15,111.03) --
	(201.16,111.03) --
	(201.16,111.07) --
	(201.21,111.07) --
	(201.21,111.11) --
	(201.25,111.11) --
	(201.25,111.19) --
	(201.32,111.19) --
	(201.32,111.24) --
	(201.32,111.24) --
	(201.32,111.33) --
	(201.35,111.33) --
	(201.35,111.36) --
	(201.37,111.36) --
	(201.37,111.39) --
	(201.39,111.39) --
	(201.39,111.41) --
	(201.49,111.41) --
	(201.49,111.46) --
	(201.52,111.46) --
	(201.52,111.53) --
	(201.53,111.53) --
	(201.53,111.55) --
	(201.53,111.55) --
	(201.53,111.58) --
	(201.56,111.58) --
	(201.56,111.62) --
	(201.57,111.62) --
	(201.57,111.68) --
	(201.58,111.68) --
	(201.58,111.71) --
	(201.58,111.71) --
	(201.58,111.81) --
	(201.60,111.81) --
	(201.60,111.86) --
	(201.65,111.86) --
	(201.65,111.88) --
	(201.70,111.88) --
	(201.70,111.92) --
	(201.71,111.92) --
	(201.71,111.95) --
	(201.73,111.95) --
	(201.73,111.99) --
	(201.74,111.99) --
	(201.74,112.03) --
	(201.76,112.03) --
	(201.76,112.07) --
	(201.76,112.07) --
	(201.76,112.13) --
	(201.82,112.13) --
	(201.82,112.17) --
	(201.84,112.17) --
	(201.84,112.26) --
	(201.85,112.26) --
	(201.85,112.29) --
	(201.86,112.29) --
	(201.86,112.31) --
	(201.88,112.31) --
	(201.88,112.41) --
	(201.89,112.41) --
	(201.89,112.44) --
	(201.91,112.44) --
	(201.91,112.47) --
	(201.92,112.47) --
	(201.92,112.50) --
	(201.96,112.50) --
	(201.96,112.54) --
	(201.99,112.54) --
	(201.99,112.57) --
	(202.03,112.57) --
	(202.03,112.64) --
	(202.03,112.64) --
	(202.03,112.69) --
	(202.05,112.69) --
	(202.05,112.76) --
	(202.07,112.76) --
	(202.07,112.80) --
	(202.07,112.80) --
	(202.07,112.84) --
	(202.08,112.84) --
	(202.08,112.86) --
	(202.12,112.86) --
	(202.12,112.94) --
	(202.13,112.94) --
	(202.13,112.96) --
	(202.16,112.96) --
	(202.16,112.98) --
	(202.17,112.98) --
	(202.17,113.07) --
	(202.17,113.07) --
	(202.17,113.10) --
	(202.19,113.10) --
	(202.19,113.12) --
	(202.20,113.12) --
	(202.20,113.15) --
	(202.24,113.15) --
	(202.24,113.18) --
	(202.28,113.18) --
	(202.28,113.21) --
	(202.29,113.21) --
	(202.29,113.24) --
	(202.32,113.24) --
	(202.32,113.29) --
	(202.37,113.29) --
	(202.37,113.36) --
	(202.39,113.36) --
	(202.39,113.41) --
	(202.43,113.41) --
	(202.43,113.48) --
	(202.44,113.48) --
	(202.44,113.56) --
	(202.49,113.56) --
	(202.49,113.61) --
	(202.51,113.61) --
	(202.51,113.64) --
	(202.54,113.64) --
	(202.54,113.68) --
	(202.55,113.68) --
	(202.55,113.71) --
	(202.59,113.71) --
	(202.59,113.74) --
	(202.60,113.74) --
	(202.60,113.77) --
	(202.63,113.77) --
	(202.63,113.82) --
	(202.67,113.82) --
	(202.67,113.86) --
	(202.68,113.86) --
	(202.68,113.89) --
	(202.69,113.89) --
	(202.69,113.95) --
	(202.71,113.95) --
	(202.71,113.99) --
	(202.72,113.99) --
	(202.72,114.01) --
	(202.74,114.01) --
	(202.74,114.04) --
	(202.74,114.04) --
	(202.74,114.07) --
	(202.80,114.07) --
	(202.80,114.12) --
	(202.81,114.12) --
	(202.81,114.16) --
	(202.82,114.16) --
	(202.82,114.20) --
	(202.83,114.20) --
	(202.83,114.22) --
	(202.87,114.22) --
	(202.87,114.29) --
	(202.91,114.29) --
	(202.91,114.33) --
	(202.95,114.33) --
	(202.95,114.37) --
	(202.96,114.37) --
	(202.96,114.41) --
	(202.98,114.41) --
	(202.98,114.44) --
	(202.99,114.44) --
	(202.99,114.46) --
	(203.03,114.46) --
	(203.03,114.48) --
	(203.07,114.48) --
	(203.07,114.51) --
	(203.09,114.51) --
	(203.09,114.54) --
	(203.11,114.54) --
	(203.11,114.61) --
	(203.14,114.61) --
	(203.14,114.68) --
	(203.14,114.68) --
	(203.14,114.70) --
	(203.15,114.70) --
	(203.15,114.74) --
	(203.16,114.74) --
	(203.16,114.77) --
	(203.20,114.77) --
	(203.20,114.79) --
	(203.21,114.79) --
	(203.21,114.84) --
	(203.23,114.84) --
	(203.23,115.01) --
	(203.25,115.01) --
	(203.25,115.07) --
	(203.27,115.07) --
	(203.27,115.10) --
	(203.30,115.10) --
	(203.30,115.12) --
	(203.35,115.12) --
	(203.35,115.15) --
	(203.37,115.15) --
	(203.37,115.19) --
	(203.37,115.19) --
	(203.37,115.22) --
	(203.38,115.22) --
	(203.38,115.24) --
	(203.39,115.24) --
	(203.39,115.27) --
	(203.39,115.27) --
	(203.39,115.31) --
	(203.39,115.31) --
	(203.39,115.36) --
	(203.39,115.36) --
	(203.39,115.39) --
	(203.41,115.39) --
	(203.41,115.44) --
	(203.43,115.44) --
	(203.43,115.47) --
	(203.43,115.47) --
	(203.43,115.50) --
	(203.44,115.50) --
	(203.44,115.52) --
	(203.47,115.52) --
	(203.47,115.55) --
	(203.50,115.55) --
	(203.50,115.58) --
	(203.55,115.58) --
	(203.55,115.61) --
	(203.56,115.61) --
	(203.56,115.66) --
	(203.58,115.66) --
	(203.58,115.69) --
	(203.62,115.69) --
	(203.62,115.72) --
	(203.65,115.72) --
	(203.65,115.80) --
	(203.68,115.80) --
	(203.68,115.86) --
	(203.69,115.86) --
	(203.69,115.89) --
	(203.71,115.89) --
	(203.71,115.92) --
	(203.75,115.92) --
	(203.75,115.94) --
	(203.77,115.94) --
	(203.77,115.97) --
	(203.79,115.97) --
	(203.79,116.00) --
	(203.81,116.00) --
	(203.81,116.10) --
	(203.81,116.10) --
	(203.81,116.12) --
	(203.86,116.12) --
	(203.86,116.15) --
	(203.87,116.15) --
	(203.87,116.19) --
	(203.89,116.19) --
	(203.89,116.22) --
	(203.90,116.22) --
	(203.90,116.25) --
	(203.95,116.25) --
	(203.95,116.29) --
	(203.95,116.29) --
	(203.95,116.34) --
	(203.98,116.34) --
	(203.98,116.36) --
	(203.99,116.36) --
	(203.99,116.42) --
	(204.02,116.42) --
	(204.02,116.45) --
	(204.04,116.45) --
	(204.04,116.50) --
	(204.08,116.50) --
	(204.08,116.53) --
	(204.10,116.53) --
	(204.10,116.56) --
	(204.10,116.56) --
	(204.10,116.59) --
	(204.19,116.59) --
	(204.19,116.61) --
	(204.21,116.61) --
	(204.21,116.64) --
	(204.26,116.64) --
	(204.26,116.68) --
	(204.26,116.68) --
	(204.26,116.75) --
	(204.27,116.75) --
	(204.27,116.79) --
	(204.27,116.79) --
	(204.27,116.81) --
	(204.30,116.81) --
	(204.30,116.88) --
	(204.31,116.88) --
	(204.31,116.92) --
	(204.34,116.92) --
	(204.34,116.96) --
	(204.38,116.96) --
	(204.38,116.98) --
	(204.40,116.98) --
	(204.40,117.01) --
	(204.43,117.01) --
	(204.43,117.05) --
	(204.44,117.05) --
	(204.44,117.11) --
	(204.45,117.11) --
	(204.45,117.15) --
	(204.48,117.15) --
	(204.48,117.19) --
	(204.49,117.19) --
	(204.49,117.22) --
	(204.51,117.22) --
	(204.51,117.27) --
	(204.56,117.27) --
	(204.56,117.33) --
	(204.56,117.33) --
	(204.56,117.37) --
	(204.64,117.37) --
	(204.64,117.39) --
	(204.64,117.39) --
	(204.64,117.44) --
	(204.66,117.44) --
	(204.66,117.47) --
	(204.70,117.47) --
	(204.70,117.53) --
	(204.70,117.53) --
	(204.70,117.56) --
	(204.78,117.56) --
	(204.78,117.58) --
	(204.79,117.58) --
	(204.79,117.63) --
	(204.79,117.63) --
	(204.79,117.66) --
	(204.82,117.66) --
	(204.82,117.69) --
	(204.84,117.69) --
	(204.84,117.72) --
	(204.85,117.72) --
	(204.85,117.74) --
	(204.87,117.74) --
	(204.87,117.77) --
	(204.88,117.77) --
	(204.88,117.80) --
	(204.90,117.80) --
	(204.90,117.91) --
	(204.92,117.91) --
	(204.92,117.94) --
	(204.94,117.94) --
	(204.94,117.98) --
	(204.96,117.98) --
	(204.96,118.01) --
	(204.97,118.01) --
	(204.97,118.04) --
	(205.09,118.04) --
	(205.09,118.06) --
	(205.10,118.06) --
	(205.10,118.08) --
	(205.13,118.08) --
	(205.13,118.11) --
	(205.14,118.11) --
	(205.14,118.14) --
	(205.15,118.14) --
	(205.15,118.16) --
	(205.17,118.16) --
	(205.17,118.19) --
	(205.17,118.19) --
	(205.17,118.23) --
	(205.22,118.23) --
	(205.22,118.25) --
	(205.23,118.25) --
	(205.23,118.29) --
	(205.24,118.29) --
	(205.24,118.32) --
	(205.26,118.32) --
	(205.26,118.34) --
	(205.28,118.34) --
	(205.28,118.37) --
	(205.32,118.37) --
	(205.32,118.39) --
	(205.37,118.39) --
	(205.37,118.42) --
	(205.46,118.42) --
	(205.46,118.46) --
	(205.47,118.46) --
	(205.47,118.50) --
	(205.50,118.50) --
	(205.50,118.55) --
	(205.53,118.55) --
	(205.53,118.59) --
	(205.53,118.59) --
	(205.53,118.64) --
	(205.55,118.64) --
	(205.55,118.66) --
	(205.56,118.66) --
	(205.56,118.69) --
	(205.56,118.69) --
	(205.56,118.72) --
	(205.59,118.72) --
	(205.59,118.77) --
	(205.63,118.77) --
	(205.63,118.79) --
	(205.64,118.79) --
	(205.64,118.83) --
	(205.67,118.83) --
	(205.67,118.89) --
	(205.69,118.89) --
	(205.69,118.92) --
	(205.71,118.92) --
	(205.71,118.94) --
	(205.77,118.94) --
	(205.77,118.98) --
	(205.77,118.98) --
	(205.77,119.07) --
	(205.80,119.07) --
	(205.80,119.09) --
	(205.82,119.09) --
	(205.82,119.11) --
	(205.84,119.11) --
	(205.84,119.17) --
	(205.86,119.17) --
	(205.86,119.20) --
	(205.86,119.20) --
	(205.86,119.23) --
	(205.87,119.23) --
	(205.87,119.27) --
	(205.88,119.27) --
	(205.88,119.29) --
	(205.91,119.29) --
	(205.91,119.32) --
	(205.96,119.32) --
	(205.96,119.34) --
	(205.99,119.34) --
	(205.99,119.38) --
	(206.02,119.38) --
	(206.02,119.40) --
	(206.02,119.40) --
	(206.02,119.43) --
	(206.02,119.43) --
	(206.02,119.45) --
	(206.08,119.45) --
	(206.08,119.48) --
	(206.14,119.48) --
	(206.14,119.50) --
	(206.14,119.50) --
	(206.14,119.54) --
	(206.18,119.54) --
	(206.18,119.57) --
	(206.21,119.57) --
	(206.21,119.60) --
	(206.22,119.60) --
	(206.22,119.63) --
	(206.22,119.63) --
	(206.22,119.65) --
	(206.23,119.65) --
	(206.23,119.68) --
	(206.28,119.68) --
	(206.28,119.71) --
	(206.29,119.71) --
	(206.29,119.73) --
	(206.33,119.73) --
	(206.33,119.80) --
	(206.33,119.80) --
	(206.33,119.82) --
	(206.37,119.82) --
	(206.37,119.86) --
	(206.38,119.86) --
	(206.38,119.90) --
	(206.39,119.90) --
	(206.39,119.93) --
	(206.40,119.93) --
	(206.40,119.98) --
	(206.42,119.98) --
	(206.42,120.02) --
	(206.43,120.02) --
	(206.43,120.06) --
	(206.44,120.06) --
	(206.44,120.08) --
	(206.49,120.08) --
	(206.49,120.10) --
	(206.49,120.10) --
	(206.49,120.14) --
	(206.50,120.14) --
	(206.50,120.16) --
	(206.51,120.16) --
	(206.51,120.19) --
	(206.53,120.19) --
	(206.53,120.22) --
	(206.55,120.22) --
	(206.55,120.25) --
	(206.56,120.25) --
	(206.56,120.27) --
	(206.57,120.27) --
	(206.57,120.30) --
	(206.60,120.30) --
	(206.60,120.33) --
	(206.61,120.33) --
	(206.61,120.36) --
	(206.64,120.36) --
	(206.64,120.45) --
	(206.65,120.45) --
	(206.65,120.51) --
	(206.68,120.51) --
	(206.68,120.53) --
	(206.73,120.53) --
	(206.73,120.58) --
	(206.73,120.58) --
	(206.73,120.60) --
	(206.76,120.60) --
	(206.76,120.63) --
	(206.77,120.63) --
	(206.77,120.66) --
	(206.78,120.66) --
	(206.78,120.68) --
	(206.80,120.68) --
	(206.80,120.75) --
	(206.81,120.75) --
	(206.81,120.78) --
	(206.82,120.78) --
	(206.82,120.83) --
	(206.83,120.83) --
	(206.83,120.86) --
	(206.84,120.86) --
	(206.84,120.89) --
	(206.91,120.89) --
	(206.91,120.92) --
	(206.92,120.92) --
	(206.92,120.94) --
	(206.92,120.94) --
	(206.92,120.96) --
	(206.95,120.96) --
	(206.95,121.01) --
	(206.97,121.01) --
	(206.97,121.05) --
	(206.97,121.05) --
	(206.97,121.08) --
	(206.98,121.08) --
	(206.98,121.11) --
	(207.02,121.11) --
	(207.02,121.14) --
	(207.04,121.14) --
	(207.04,121.16) --
	(207.05,121.16) --
	(207.05,121.19) --
	(207.05,121.19) --
	(207.05,121.22) --
	(207.08,121.22) --
	(207.08,121.27) --
	(207.08,121.27) --
	(207.08,121.30) --
	(207.12,121.30) --
	(207.12,121.34) --
	(207.15,121.34) --
	(207.15,121.37) --
	(207.17,121.37) --
	(207.17,121.40) --
	(207.20,121.40) --
	(207.20,121.44) --
	(207.24,121.44) --
	(207.24,121.48) --
	(207.25,121.48) --
	(207.25,121.51) --
	(207.27,121.51) --
	(207.27,121.54) --
	(207.29,121.54) --
	(207.29,121.56) --
	(207.30,121.56) --
	(207.30,121.60) --
	(207.31,121.60) --
	(207.31,121.64) --
	(207.32,121.64) --
	(207.32,121.66) --
	(207.36,121.66) --
	(207.36,121.68) --
	(207.37,121.68) --
	(207.37,121.77) --
	(207.38,121.77) --
	(207.38,121.81) --
	(207.39,121.81) --
	(207.39,121.84) --
	(207.39,121.84) --
	(207.39,121.87) --
	(207.43,121.87) --
	(207.43,121.91) --
	(207.45,121.91) --
	(207.45,121.98) --
	(207.52,121.98) --
	(207.52,122.02) --
	(207.53,122.02) --
	(207.53,122.14) --
	(207.55,122.14) --
	(207.55,122.16) --
	(207.57,122.16) --
	(207.57,122.29) --
	(207.58,122.29) --
	(207.58,122.31) --
	(207.59,122.31) --
	(207.59,122.34) --
	(207.66,122.34) --
	(207.66,122.37) --
	(207.68,122.37) --
	(207.68,122.39) --
	(207.69,122.39) --
	(207.69,122.44) --
	(207.70,122.44) --
	(207.70,122.50) --
	(207.72,122.50) --
	(207.72,122.53) --
	(207.72,122.53) --
	(207.72,122.55) --
	(207.74,122.55) --
	(207.74,122.58) --
	(207.75,122.58) --
	(207.75,122.62) --
	(207.76,122.62) --
	(207.76,122.64) --
	(207.78,122.64) --
	(207.78,122.71) --
	(207.78,122.71) --
	(207.78,122.76) --
	(207.84,122.76) --
	(207.84,122.78) --
	(207.85,122.78) --
	(207.85,122.80) --
	(207.88,122.80) --
	(207.88,122.83) --
	(207.91,122.83) --
	(207.91,122.85) --
	(207.93,122.85) --
	(207.93,122.88) --
	(207.96,122.88) --
	(207.96,122.92) --
	(208.01,122.92) --
	(208.01,122.94) --
	(208.01,122.94) --
	(208.01,122.96) --
	(208.04,122.96) --
	(208.04,123.04) --
	(208.11,123.04) --
	(208.11,123.06) --
	(208.12,123.06) --
	(208.12,123.11) --
	(208.19,123.11) --
	(208.19,123.15) --
	(208.19,123.15) --
	(208.19,123.20) --
	(208.22,123.20) --
	(208.22,123.24) --
	(208.24,123.24) --
	(208.24,123.26) --
	(208.32,123.26) --
	(208.32,123.29) --
	(208.34,123.29) --
	(208.34,123.34) --
	(208.36,123.34) --
	(208.36,123.38) --
	(208.39,123.38) --
	(208.39,123.40) --
	(208.41,123.40) --
	(208.41,123.44) --
	(208.43,123.44) --
	(208.43,123.49) --
	(208.45,123.49) --
	(208.45,123.52) --
	(208.47,123.52) --
	(208.47,123.59) --
	(208.56,123.59) --
	(208.56,123.64) --
	(208.60,123.64) --
	(208.60,123.67) --
	(208.64,123.67) --
	(208.64,123.71) --
	(208.71,123.71) --
	(208.71,123.77) --
	(208.73,123.77) --
	(208.73,123.79) --
	(208.75,123.79) --
	(208.75,123.83) --
	(208.76,123.83) --
	(208.76,123.87) --
	(208.77,123.87) --
	(208.77,123.89) --
	(208.79,123.89) --
	(208.79,123.93) --
	(208.83,123.93) --
	(208.83,123.95) --
	(208.84,123.95) --
	(208.84,124.00) --
	(208.86,124.00) --
	(208.86,124.04) --
	(208.91,124.04) --
	(208.91,124.07) --
	(209.02,124.07) --
	(209.02,124.10) --
	(209.03,124.10) --
	(209.03,124.15) --
	(209.09,124.15) --
	(209.09,124.17) --
	(209.10,124.17) --
	(209.10,124.20) --
	(209.10,124.20) --
	(209.10,124.29) --
	(209.22,124.29) --
	(209.22,124.34) --
	(209.28,124.34) --
	(209.28,124.38) --
	(209.33,124.38) --
	(209.33,124.41) --
	(209.34,124.41) --
	(209.34,124.46) --
	(209.37,124.46) --
	(209.37,124.50) --
	(209.38,124.50) --
	(209.38,124.54) --
	(209.40,124.54) --
	(209.40,124.62) --
	(209.40,124.62) --
	(209.40,124.65) --
	(209.43,124.65) --
	(209.43,124.69) --
	(209.44,124.69) --
	(209.44,124.71) --
	(209.45,124.71) --
	(209.45,124.76) --
	(209.48,124.76) --
	(209.48,124.84) --
	(209.50,124.84) --
	(209.50,124.86) --
	(209.54,124.86) --
	(209.54,124.88) --
	(209.55,124.88) --
	(209.55,124.93) --
	(209.56,124.93) --
	(209.56,124.96) --
	(209.62,124.96) --
	(209.62,124.98) --
	(209.64,124.98) --
	(209.64,125.02) --
	(209.68,125.02) --
	(209.68,125.04) --
	(209.71,125.04) --
	(209.71,125.08) --
	(209.72,125.08) --
	(209.72,125.11) --
	(209.74,125.11) --
	(209.74,125.13) --
	(209.74,125.13) --
	(209.74,125.16) --
	(209.75,125.16) --
	(209.75,125.19) --
	(209.77,125.19) --
	(209.77,125.24) --
	(209.79,125.24) --
	(209.79,125.27) --
	(209.80,125.27) --
	(209.80,125.30) --
	(209.83,125.30) --
	(209.83,125.33) --
	(209.85,125.33) --
	(209.85,125.36) --
	(209.87,125.36) --
	(209.87,125.38) --
	(209.89,125.38) --
	(209.89,125.48) --
	(209.94,125.48) --
	(209.94,125.51) --
	(209.97,125.51) --
	(209.97,125.54) --
	(210.04,125.54) --
	(210.04,125.56) --
	(210.05,125.56) --
	(210.05,125.60) --
	(210.07,125.60) --
	(210.07,125.63) --
	(210.10,125.63) --
	(210.10,125.67) --
	(210.12,125.67) --
	(210.12,125.70) --
	(210.13,125.70) --
	(210.13,125.72) --
	(210.16,125.72) --
	(210.16,125.75) --
	(210.27,125.75) --
	(210.27,125.78) --
	(210.34,125.78) --
	(210.34,125.80) --
	(210.36,125.80) --
	(210.36,125.85) --
	(210.36,125.85) --
	(210.36,125.89) --
	(210.38,125.89) --
	(210.38,125.91) --
	(210.39,125.91) --
	(210.39,125.93) --
	(210.39,125.93) --
	(210.39,125.98) --
	(210.41,125.98) --
	(210.41,126.00) --
	(210.43,126.00) --
	(210.43,126.03) --
	(210.46,126.03) --
	(210.46,126.05) --
	(210.49,126.05) --
	(210.49,126.13) --
	(210.52,126.13) --
	(210.52,126.15) --
	(210.54,126.15) --
	(210.54,126.18) --
	(210.55,126.18) --
	(210.55,126.21) --
	(210.58,126.21) --
	(210.58,126.24) --
	(210.61,126.24) --
	(210.61,126.29) --
	(210.62,126.29) --
	(210.62,126.32) --
	(210.64,126.32) --
	(210.64,126.37) --
	(210.65,126.37) --
	(210.65,126.40) --
	(210.70,126.40) --
	(210.70,126.43) --
	(210.71,126.43) --
	(210.71,126.46) --
	(210.76,126.46) --
	(210.76,126.50) --
	(210.77,126.50) --
	(210.77,126.52) --
	(210.82,126.52) --
	(210.82,126.55) --
	(210.83,126.55) --
	(210.83,126.58) --
	(210.84,126.58) --
	(210.84,126.66) --
	(210.88,126.66) --
	(210.88,126.71) --
	(210.88,126.71) --
	(210.88,126.73) --
	(210.92,126.73) --
	(210.92,126.77) --
	(210.92,126.77) --
	(210.92,126.79) --
	(210.93,126.79) --
	(210.93,126.82) --
	(210.96,126.82) --
	(210.96,126.86) --
	(211.03,126.86) --
	(211.03,126.88) --
	(211.11,126.88) --
	(211.11,126.93) --
	(211.11,126.93) --
	(211.11,126.95) --
	(211.15,126.95) --
	(211.15,127.03) --
	(211.17,127.03) --
	(211.17,127.05) --
	(211.19,127.05) --
	(211.19,127.09) --
	(211.23,127.09) --
	(211.23,127.11) --
	(211.25,127.11) --
	(211.25,127.13) --
	(211.26,127.13) --
	(211.26,127.17) --
	(211.28,127.17) --
	(211.28,127.20) --
	(211.28,127.20) --
	(211.28,127.23) --
	(211.33,127.23) --
	(211.33,127.30) --
	(211.36,127.30) --
	(211.36,127.34) --
	(211.37,127.34) --
	(211.37,127.37) --
	(211.38,127.37) --
	(211.38,127.43) --
	(211.43,127.43) --
	(211.43,127.46) --
	(211.44,127.46) --
	(211.44,127.49) --
	(211.47,127.49) --
	(211.47,127.52) --
	(211.49,127.52) --
	(211.49,127.55) --
	(211.51,127.55) --
	(211.51,127.57) --
	(211.56,127.57) --
	(211.56,127.61) --
	(211.59,127.61) --
	(211.59,127.64) --
	(211.70,127.64) --
	(211.70,127.68) --
	(211.74,127.68) --
	(211.74,127.70) --
	(211.75,127.70) --
	(211.75,127.74) --
	(211.75,127.74) --
	(211.75,127.76) --
	(211.80,127.76) --
	(211.80,127.80) --
	(211.82,127.80) --
	(211.82,127.86) --
	(211.83,127.86) --
	(211.83,127.89) --
	(211.84,127.89) --
	(211.84,127.93) --
	(211.86,127.93) --
	(211.86,127.97) --
	(211.90,127.97) --
	(211.90,128.01) --
	(211.95,128.01) --
	(211.95,128.11) --
	(211.97,128.11) --
	(211.97,128.16) --
	(211.97,128.16) --
	(211.97,128.19) --
	(211.99,128.19) --
	(211.99,128.23) --
	(212.00,128.23) --
	(212.00,128.26) --
	(212.04,128.26) --
	(212.04,128.30) --
	(212.04,128.30) --
	(212.04,128.32) --
	(212.05,128.32) --
	(212.05,128.38) --
	(212.06,128.38) --
	(212.06,128.42) --
	(212.08,128.42) --
	(212.08,128.45) --
	(212.09,128.45) --
	(212.09,128.47) --
	(212.11,128.47) --
	(212.11,128.50) --
	(212.13,128.50) --
	(212.13,128.52) --
	(212.15,128.52) --
	(212.15,128.55) --
	(212.18,128.55) --
	(212.18,128.58) --
	(212.28,128.58) --
	(212.28,128.61) --
	(212.30,128.61) --
	(212.30,128.64) --
	(212.32,128.64) --
	(212.32,128.67) --
	(212.38,128.67) --
	(212.38,128.69) --
	(212.39,128.69) --
	(212.39,128.72) --
	(212.43,128.72) --
	(212.43,128.75) --
	(212.45,128.75) --
	(212.45,128.77) --
	(212.48,128.77) --
	(212.48,128.80) --
	(212.49,128.80) --
	(212.49,128.82) --
	(212.57,128.82) --
	(212.57,128.84) --
	(212.64,128.84) --
	(212.64,128.89) --
	(212.64,128.89) --
	(212.64,128.95) --
	(212.66,128.95) --
	(212.66,128.98) --
	(212.74,128.98) --
	(212.74,129.00) --
	(212.79,129.00) --
	(212.79,129.03) --
	(212.80,129.03) --
	(212.80,129.06) --
	(212.85,129.06) --
	(212.85,129.08) --
	(212.91,129.08) --
	(212.91,129.11) --
	(212.95,129.11) --
	(212.95,129.18) --
	(212.96,129.18) --
	(212.96,129.20) --
	(213.00,129.20) --
	(213.00,129.24) --
	(213.03,129.24) --
	(213.03,129.27) --
	(213.04,129.27) --
	(213.04,129.29) --
	(213.08,129.29) --
	(213.08,129.31) --
	(213.14,129.31) --
	(213.14,129.33) --
	(213.17,129.33) --
	(213.17,129.36) --
	(213.18,129.36) --
	(213.18,129.38) --
	(213.21,129.38) --
	(213.21,129.41) --
	(213.25,129.41) --
	(213.25,129.43) --
	(213.29,129.43) --
	(213.29,129.49) --
	(213.31,129.49) --
	(213.31,129.51) --
	(213.33,129.51) --
	(213.33,129.53) --
	(213.40,129.53) --
	(213.40,129.55) --
	(213.46,129.55) --
	(213.46,129.57) --
	(213.51,129.57) --
	(213.51,129.60) --
	(213.56,129.60) --
	(213.56,129.62) --
	(213.58,129.62) --
	(213.58,129.64) --
	(213.60,129.64) --
	(213.60,129.66) --
	(213.64,129.66) --
	(213.64,129.69) --
	(213.66,129.69) --
	(213.66,129.71) --
	(213.68,129.71) --
	(213.68,129.74) --
	(213.71,129.74) --
	(213.71,129.77) --
	(213.73,129.77) --
	(213.73,129.83) --
	(213.75,129.83) --
	(213.75,129.85) --
	(213.79,129.85) --
	(213.79,129.89) --
	(213.81,129.89) --
	(213.81,129.92) --
	(213.84,129.92) --
	(213.84,129.96) --
	(213.84,129.96) --
	(213.84,129.98) --
	(213.89,129.98) --
	(213.89,130.01) --
	(213.90,130.01) --
	(213.90,130.04) --
	(213.94,130.04) --
	(213.94,130.13) --
	(213.96,130.13) --
	(213.96,130.15) --
	(214.00,130.15) --
	(214.00,130.18) --
	(214.03,130.18) --
	(214.03,130.21) --
	(214.06,130.21) --
	(214.06,130.26) --
	(214.09,130.26) --
	(214.09,130.28) --
	(214.12,130.28) --
	(214.12,130.33) --
	(214.16,130.33) --
	(214.16,130.37) --
	(214.17,130.37) --
	(214.17,130.39) --
	(214.25,130.39) --
	(214.25,130.42) --
	(214.27,130.42) --
	(214.27,130.45) --
	(214.35,130.45) --
	(214.35,130.48) --
	(214.43,130.48) --
	(214.43,130.52) --
	(214.45,130.52) --
	(214.45,130.54) --
	(214.48,130.54) --
	(214.48,130.57) --
	(214.51,130.57) --
	(214.51,130.59) --
	(214.61,130.59) --
	(214.61,130.63) --
	(214.63,130.63) --
	(214.63,130.65) --
	(214.66,130.65) --
	(214.66,130.67) --
	(214.70,130.67) --
	(214.70,130.70) --
	(214.72,130.70) --
	(214.72,130.73) --
	(214.76,130.73) --
	(214.76,130.75) --
	(214.81,130.75) --
	(214.81,130.80) --
	(214.84,130.80) --
	(214.84,130.83) --
	(214.86,130.83) --
	(214.86,130.85) --
	(214.88,130.85) --
	(214.88,130.88) --
	(214.89,130.88) --
	(214.89,130.90) --
	(214.93,130.90) --
	(214.93,130.93) --
	(214.96,130.93) --
	(214.96,130.97) --
	(214.98,130.97) --
	(214.98,131.00) --
	(215.03,131.00) --
	(215.03,131.06) --
	(215.13,131.06) --
	(215.13,131.09) --
	(215.14,131.09) --
	(215.14,131.13) --
	(215.14,131.13) --
	(215.14,131.15) --
	(215.15,131.15) --
	(215.15,131.18) --
	(215.21,131.18) --
	(215.21,131.22) --
	(215.22,131.22) --
	(215.22,131.33) --
	(215.24,131.33) --
	(215.24,131.37) --
	(215.28,131.37) --
	(215.28,131.41) --
	(215.34,131.41) --
	(215.34,131.44) --
	(215.37,131.44) --
	(215.37,131.46) --
	(215.49,131.46) --
	(215.49,131.49) --
	(215.51,131.49) --
	(215.51,131.51) --
	(215.57,131.51) --
	(215.57,131.56) --
	(215.66,131.56) --
	(215.66,131.58) --
	(215.66,131.58) --
	(215.66,131.61) --
	(215.72,131.61) --
	(215.72,131.67) --
	(215.75,131.67) --
	(215.75,131.69) --
	(215.77,131.69) --
	(215.77,131.71) --
	(215.79,131.71) --
	(215.79,131.75) --
	(215.85,131.75) --
	(215.85,131.78) --
	(215.88,131.78) --
	(215.88,131.81) --
	(215.93,131.81) --
	(215.93,131.85) --
	(215.94,131.85) --
	(215.94,131.88) --
	(215.97,131.88) --
	(215.97,131.90) --
	(216.04,131.90) --
	(216.04,131.95) --
	(216.14,131.95) --
	(216.14,131.97) --
	(216.16,131.97) --
	(216.16,131.99) --
	(216.19,131.99) --
	(216.19,132.02) --
	(216.22,132.02) --
	(216.22,132.05) --
	(216.27,132.05) --
	(216.27,132.07) --
	(216.34,132.07) --
	(216.34,132.11) --
	(216.37,132.11) --
	(216.37,132.15) --
	(216.43,132.15) --
	(216.43,132.17) --
	(216.48,132.17) --
	(216.48,132.20) --
	(216.51,132.20) --
	(216.51,132.22) --
	(216.55,132.22) --
	(216.55,132.25) --
	(216.56,132.25) --
	(216.56,132.28) --
	(216.61,132.28) --
	(216.61,132.31) --
	(216.64,132.31) --
	(216.64,132.34) --
	(216.67,132.34) --
	(216.67,132.37) --
	(216.71,132.37) --
	(216.71,132.44) --
	(216.72,132.44) --
	(216.72,132.47) --
	(216.75,132.47) --
	(216.75,132.50) --
	(216.77,132.50) --
	(216.77,132.52) --
	(216.80,132.52) --
	(216.80,132.56) --
	(216.83,132.56) --
	(216.83,132.61) --
	(216.95,132.61) --
	(216.95,132.65) --
	(217.10,132.65) --
	(217.10,132.69) --
	(217.12,132.69) --
	(217.12,132.73) --
	(217.16,132.73) --
	(217.16,132.78) --
	(217.17,132.78) --
	(217.17,132.80) --
	(217.21,132.80) --
	(217.21,132.83) --
	(217.22,132.83) --
	(217.22,132.86) --
	(217.24,132.86) --
	(217.24,132.88) --
	(217.32,132.88) --
	(217.32,132.93) --
	(217.36,132.93) --
	(217.36,132.96) --
	(217.44,132.96) --
	(217.44,132.98) --
	(217.46,132.98) --
	(217.46,133.01) --
	(217.47,133.01) --
	(217.47,133.04) --
	(217.54,133.04) --
	(217.54,133.07) --
	(217.59,133.07) --
	(217.59,133.10) --
	(217.63,133.10) --
	(217.63,133.13) --
	(217.69,133.13) --
	(217.69,133.15) --
	(217.71,133.15) --
	(217.71,133.17) --
	(217.76,133.17) --
	(217.76,133.20) --
	(217.78,133.20) --
	(217.78,133.22) --
	(217.80,133.22) --
	(217.80,133.24) --
	(217.81,133.24) --
	(217.81,133.29) --
	(217.83,133.29) --
	(217.83,133.31) --
	(217.85,133.31) --
	(217.85,133.34) --
	(217.93,133.34) --
	(217.93,133.36) --
	(217.93,133.36) --
	(217.93,133.38) --
	(218.01,133.38) --
	(218.01,133.40) --
	(218.06,133.40) --
	(218.06,133.43) --
	(218.08,133.43) --
	(218.08,133.46) --
	(218.10,133.46) --
	(218.10,133.49) --
	(218.18,133.49) --
	(218.18,133.51) --
	(218.22,133.51) --
	(218.22,133.54) --
	(218.28,133.54) --
	(218.28,133.56) --
	(218.30,133.56) --
	(218.30,133.58) --
	(218.36,133.58) --
	(218.36,133.61) --
	(218.38,133.61) --
	(218.38,133.65) --
	(218.40,133.65) --
	(218.40,133.68) --
	(218.42,133.68) --
	(218.42,133.72) --
	(218.49,133.72) --
	(218.49,133.74) --
	(218.51,133.74) --
	(218.51,133.79) --
	(218.58,133.79) --
	(218.58,133.82) --
	(218.59,133.82) --
	(218.59,133.84) --
	(218.63,133.84) --
	(218.63,133.86) --
	(218.75,133.86) --
	(218.75,133.89) --
	(218.83,133.89) --
	(218.83,133.98) --
	(218.85,133.98) --
	(218.85,134.02) --
	(218.87,134.02) --
	(218.87,134.04) --
	(218.90,134.04) --
	(218.90,134.07) --
	(218.97,134.07) --
	(218.97,134.10) --
	(218.98,134.10) --
	(218.98,134.12) --
	(219.14,134.12) --
	(219.14,134.15) --
	(219.14,134.15) --
	(219.14,134.17) --
	(219.19,134.17) --
	(219.19,134.21) --
	(219.23,134.21) --
	(219.23,134.23) --
	(219.28,134.23) --
	(219.28,134.25) --
	(219.30,134.25) --
	(219.30,134.29) --
	(219.34,134.29) --
	(219.34,134.32) --
	(219.34,134.32) --
	(219.34,134.35) --
	(219.40,134.35) --
	(219.40,134.37) --
	(219.42,134.37) --
	(219.42,134.39) --
	(219.44,134.39) --
	(219.44,134.42) --
	(219.45,134.42) --
	(219.45,134.44) --
	(219.47,134.44) --
	(219.47,134.46) --
	(219.51,134.46) --
	(219.51,134.49) --
	(219.55,134.49) --
	(219.55,134.51) --
	(219.61,134.51) --
	(219.61,134.54) --
	(219.66,134.54) --
	(219.66,134.56) --
	(219.69,134.56) --
	(219.69,134.58) --
	(219.71,134.58) --
	(219.71,134.61) --
	(219.73,134.61) --
	(219.73,134.65) --
	(219.86,134.65) --
	(219.86,134.68) --
	(219.91,134.68) --
	(219.91,134.70) --
	(219.92,134.70) --
	(219.92,134.73) --
	(220.05,134.73) --
	(220.05,134.76) --
	(220.09,134.76) --
	(220.09,134.79) --
	(220.23,134.79) --
	(220.23,134.82) --
	(220.26,134.82) --
	(220.26,134.85) --
	(220.29,134.85) --
	(220.29,134.87) --
	(220.34,134.87) --
	(220.34,134.90) --
	(220.46,134.90) --
	(220.46,134.96) --
	(220.55,134.96) --
	(220.55,134.99) --
	(220.58,134.99) --
	(220.58,135.01) --
	(220.63,135.01) --
	(220.63,135.04) --
	(220.71,135.04) --
	(220.71,135.06) --
	(220.78,135.06) --
	(220.78,135.09) --
	(220.83,135.09) --
	(220.83,135.12) --
	(220.94,135.12) --
	(220.94,135.14) --
	(220.96,135.14) --
	(220.96,135.17) --
	(221.00,135.17) --
	(221.00,135.20) --
	(221.01,135.20) --
	(221.01,135.22) --
	(221.09,135.22) --
	(221.09,135.26) --
	(221.18,135.26) --
	(221.18,135.29) --
	(221.28,135.29) --
	(221.28,135.32) --
	(221.33,135.32) --
	(221.33,135.34) --
	(221.47,135.34) --
	(221.47,135.37) --
	(221.59,135.37) --
	(221.59,135.41) --
	(221.62,135.41) --
	(221.62,135.44) --
	(221.71,135.44) --
	(221.71,135.46) --
	(221.80,135.46) --
	(221.80,135.48) --
	(221.82,135.48) --
	(221.82,135.51) --
	(221.97,135.51) --
	(221.97,135.54) --
	(222.11,135.54) --
	(222.11,135.58) --
	(222.12,135.58) --
	(222.12,135.61) --
	(222.17,135.61) --
	(222.17,135.65) --
	(222.32,135.65) --
	(222.32,135.67) --
	(222.35,135.67) --
	(222.35,135.70) --
	(222.43,135.70) --
	(222.43,135.72) --
	(222.45,135.72) --
	(222.45,135.75) --
	(222.53,135.75) --
	(222.53,135.78) --
	(222.56,135.78) --
	(222.56,135.81) --
	(222.66,135.81) --
	(222.66,135.83) --
	(222.79,135.83) --
	(222.79,135.85) --
	(222.82,135.85) --
	(222.82,135.88) --
	(223.06,135.88) --
	(223.06,135.91) --
	(223.13,135.91) --
	(223.13,135.93) --
	(223.22,135.93) --
	(223.22,135.96) --
	(223.34,135.96) --
	(223.34,136.00) --
	(223.39,136.00) --
	(223.39,136.02) --
	(223.57,136.02) --
	(223.57,136.04) --
	(223.79,136.04) --
	(223.79,136.07) --
	(223.82,136.07) --
	(223.82,136.09) --
	(223.91,136.09) --
	(223.91,136.12) --
	(224.06,136.12) --
	(224.06,136.15) --
	(224.15,136.15) --
	(224.15,136.17) --
	(224.29,136.17) --
	(224.29,136.20) --
	(224.35,136.20) --
	(224.35,136.22) --
	(224.38,136.22) --
	(224.38,136.24) --
	(224.53,136.24) --
	(224.53,136.27) --
	(224.56,136.27) --
	(224.56,136.29) --
	(224.78,136.29) --
	(224.78,136.33) --
	(224.85,136.33) --
	(224.85,136.35) --
	(225.07,136.35) --
	(225.07,136.38) --
	(225.21,136.38) --
	(225.21,136.40) --
	(225.28,136.40) --
	(225.28,136.43) --
	(225.36,136.43) --
	(225.36,136.46) --
	(225.45,136.46) --
	(225.45,136.48) --
	(225.50,136.48) --
	(225.50,136.52) --
	(225.55,136.52) --
	(225.55,136.58) --
	(225.57,136.58) --
	(225.57,136.62) --
	(225.73,136.62) --
	(225.73,136.64) --
	(225.78,136.64) --
	(225.78,136.69) --
	(225.79,136.69) --
	(225.79,136.71) --
	(225.90,136.71) --
	(225.90,136.74) --
	(225.95,136.74) --
	(225.95,136.77) --
	(226.06,136.77) --
	(226.06,136.79) --
	(226.06,136.79) --
	(226.06,136.81) --
	(226.08,136.81) --
	(226.08,136.86) --
	(226.16,136.86) --
	(226.16,136.89) --
	(226.19,136.89) --
	(226.19,136.93) --
	(226.38,136.93) --
	(226.38,136.95) --
	(226.52,136.95) --
	(226.52,136.98) --
	(226.55,136.98) --
	(226.55,137.02) --
	(226.63,137.02) --
	(226.63,137.07) --
	(226.68,137.07) --
	(226.68,137.10) --
	(226.77,137.10) --
	(226.77,137.14) --
	(226.92,137.14) --
	(226.92,137.16) --
	(227.09,137.16) --
	(227.09,137.19) --
	(227.24,137.19) --
	(227.24,137.21) --
	(227.31,137.21) --
	(227.31,137.24) --
	(227.43,137.24) --
	(227.43,137.26) --
	(227.66,137.26) --
	(227.66,137.29) --
	(227.91,137.29) --
	(227.91,137.33) --
	(227.99,137.33) --
	(227.99,137.35) --
	(228.03,137.35) --
	(228.03,137.39) --
	(228.23,137.39) --
	(228.23,137.41) --
	(228.31,137.41) --
	(228.31,137.43) --
	(228.45,137.43) --
	(228.45,137.46) --
	(228.59,137.46) --
	(228.59,137.51) --
	(228.59,137.51) --
	(228.59,137.55) --
	(228.94,137.55) --
	(228.94,137.57) --
	(229.21,137.57) --
	(229.21,137.59) --
	(229.52,137.59) --
	(229.52,137.62) --
	(229.64,137.62) --
	(229.64,137.64) --
	(229.97,137.64) --
	(229.97,137.68) --
	(230.03,137.68) --
	(230.03,137.70) --
	(230.15,137.70) --
	(230.15,137.72) --
	(230.43,137.72) --
	(230.43,137.75) --
	(230.85,137.75) --
	(230.85,137.79) --
	(231.02,137.79) --
	(231.02,137.81) --
	(231.24,137.81) --
	(231.24,137.84) --
	(231.35,137.84) --
	(231.35,137.87) --
	(231.35,137.87) --
	(231.35,137.91) --
	(231.57,137.91) --
	(231.57,137.93) --
	(232.13,137.93) --
	(232.13,137.95) --
	(232.53,137.95) --
	(232.53,138.02) --
	(232.64,138.02) --
	(232.64,138.05) --
	(232.76,138.05) --
	(232.76,138.07) --
	(232.97,138.07) --
	(232.97,138.10) --
	(233.20,138.10) --
	(233.20,138.12) --
	(233.28,138.12) --
	(233.28,138.15) --
	(233.53,138.15) --
	(233.53,138.17) --
	(233.57,138.17) --
	(233.57,138.20) --
	(233.68,138.20) --
	(233.68,138.24) --
	(233.86,138.24) --
	(233.86,138.28) --
	(234.14,138.28) --
	(234.14,138.30) --
	(234.44,138.30) --
	(234.44,138.35) --
	(234.61,138.35) --
	(234.61,138.38) --
	(234.71,138.38) --
	(234.71,138.41) --
	(235.20,138.41) --
	(235.20,138.43) --
	(235.43,138.43) --
	(235.43,138.46) --
	(235.62,138.46) --
	(235.62,138.48) --
	(235.96,138.48) --
	(235.96,138.51) --
	(236.43,138.51) --
	(236.43,138.54) --
	(237.55,138.54) --
	(237.55,138.56) --
	(238.29,138.56) --
	(238.29,138.58) --
	(238.39,138.58) --
	(238.39,138.60) --
	(238.70,138.60) --
	(238.70,138.63) --
	(239.39,138.63) --
	(239.39,138.66) --
	(239.65,138.66) --
	(239.65,138.68) --
	(241.40,138.68) --
	(241.40,138.71) --
	(241.67,138.71) --
	(241.67,138.73) --
	(243.31,138.73) --
	(243.31,138.76) --
	(243.80,138.76) --
	(243.80,138.78) --
	(244.43,138.78) --
	(244.43,138.80) --
	(244.69,138.80) --
	(244.69,138.84) --
	(245.01,138.84) --
	(245.01,138.86) --
	(245.84,138.86) --
	(245.84,138.89) --
	(246.01,138.89) --
	(246.01,138.92) --
	(246.40,138.92) --
	(246.40,138.95) --
	(247.34,138.95) --
	(247.34,138.98) --
	(247.44,138.98) --
	(247.44,139.02) --
	(249.33,139.02) --
	(249.33,139.04) --
	(250.94,139.04) --
	(250.94,139.06) --
	(252.31,139.06) --
	(252.31,139.09) --
	(253.87,139.09) --
	(253.87,139.11) --
	(255.24,139.11) --
	(255.24,139.14) --
	(255.31,139.14) --
	(255.31,139.16) --
	(256.43,139.16) --
	(256.43,139.18) --
	(259.75,139.18) --
	(259.75,139.20) --
	(260.40,139.20) --
	(260.40,139.23) --
	(260.99,139.23) --
	(260.99,139.26) --
	(261.56,139.26) --
	(261.56,139.31) --
	(262.33,139.31) --
	(262.33,139.33) --
	(262.40,139.33) --
	(262.40,139.35) --
	(262.47,139.35) --
	(262.47,139.38) --
	(263.12,139.38) --
	(263.12,139.42) --
	(263.86,139.42) --
	(263.86,139.44) --
	(265.01,139.44) --
	(265.01,139.47) --
	(265.17,139.47) --
	(265.17,139.51) --
	(266.00,139.51) --
	(266.00,139.53) --
	(266.60,139.53) --
	(266.60,139.56) --
	(266.78,139.56) --
	(266.78,139.59) --
	(267.83,139.59) --
	(267.83,139.62) --
	(267.86,139.62) --
	(267.86,139.65) --
	(268.04,139.65) --
	(268.04,139.67) --
	(268.17,139.67) --
	(268.17,139.70) --
	(268.69,139.70) --
	(268.69,139.72) --
	(268.87,139.72) --
	(268.87,139.75) --
	(269.80,139.75) --
	(269.80,139.77) --
	(270.51,139.77) --
	(270.51,139.82) --
	(270.77,139.82) --
	(270.77,139.84) --
	(271.02,139.84) --
	(271.02,139.86) --
	(271.30,139.86) --
	(271.30,139.88) --
	(271.33,139.88) --
	(271.33,139.91) --
	(271.62,139.91) --
	(271.62,139.93) --
	(271.79,139.93) --
	(271.79,139.96) --
	(272.34,139.96) --
	(272.34,140.00) --
	(273.54,140.00) --
	(273.54,140.02) --
	(274.05,140.02) --
	(274.05,140.04) --
	(276.06,140.04) --
	(276.06,140.07) --
	(276.07,140.07) --
	(276.07,140.10) --
	(276.99,140.10) --
	(276.99,140.12) --
	(277.77,140.12) --
	(277.77,140.15) --
	(278.08,140.15) --
	(278.08,140.19) --
	(278.20,140.19) --
	(278.20,140.21) --
	(278.54,140.21) --
	(278.54,140.24) --
	(278.71,140.24) --
	(278.71,140.27) --
	(279.23,140.27) --
	(279.23,140.30) --
	(279.24,140.30) --
	(279.24,140.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.31,142.70) -- (208.20,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,140.75) -- (206.26,144.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,141.32) -- (211.59,144.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,144.07) -- (211.59,141.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,140.39) -- (205.28,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,143.13) -- (205.28,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96,141.76) -- (205.85,141.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,139.82) -- (203.91,143.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.88,112.12) --
	(205.63,112.12) --
	(205.63,114.87) --
	(202.88,114.87) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (213.56,114.34) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (191.28, 67.43) --
	(193.13, 64.23) --
	(189.43, 64.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38, 85.29) --
	(184.23, 88.49) --
	(180.53, 88.49) --
	(182.38, 85.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.31,142.70) -- (208.20,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,140.75) -- (206.26,144.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,141.32) -- (211.59,144.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,144.07) -- (211.59,141.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,140.39) -- (205.28,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,143.13) -- (205.28,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96,141.76) -- (205.85,141.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,139.82) -- (203.91,143.70);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.88,112.12) --
	(205.63,112.12) --
	(205.63,114.87) --
	(202.88,114.87) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (213.56,114.34) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.59,143.41) --
	(280.44,140.21) --
	(276.74,140.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,138.17) --
	(281.09,141.37) --
	(277.39,141.37) --
	(279.24,138.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.64, 61.42) -- (163.64, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.64, 61.42) -- (170.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.74, 61.42) -- (174.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.64, 61.42) -- (177.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.90, 61.42) -- (179.90, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74, 61.42) -- (181.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.30, 61.42) -- (183.30, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.65, 61.42) -- (184.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 61.42) -- (185.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.90, 61.42) -- (186.90, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.91, 61.42) -- (193.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.00, 61.42) -- (198.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.91, 61.42) -- (200.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.17, 61.42) -- (203.17, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.01, 61.42) -- (205.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57, 61.42) -- (206.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.92, 61.42) -- (207.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.11, 61.42) -- (209.11, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.17, 61.42) -- (210.17, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.17, 61.42) -- (217.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.27, 61.42) -- (221.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.18, 61.42) -- (224.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.43, 61.42) -- (226.43, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.28, 61.42) -- (228.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.83, 61.42) -- (229.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.18, 61.42) -- (231.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.37, 61.42) -- (232.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.44, 61.42) -- (233.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.44, 61.42) -- (240.44, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.54, 61.42) -- (244.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.45, 61.42) -- (247.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.70, 61.42) -- (249.70, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.54, 61.42) -- (251.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.10, 61.42) -- (253.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.45, 61.42) -- (254.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.64, 61.42) -- (255.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.71, 61.42) -- (256.71, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.71, 61.42) -- (263.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.81, 61.42) -- (267.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.71, 61.42) -- (270.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.97, 61.42) -- (272.97, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.81, 61.42) -- (274.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.37, 61.42) -- (276.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.72, 61.42) -- (277.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.91, 61.42) -- (278.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.97, 61.42) -- (279.97, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.98, 61.42) -- (286.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.07, 61.42) -- (291.07, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.98, 61.42) -- (293.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.24, 61.42) -- (296.24, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.08, 61.42) -- (298.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.64, 61.42) -- (299.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.99, 61.42) -- (300.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.18, 61.42) -- (302.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.24, 61.42) -- (303.24, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54, 61.42) rectangle (284.08,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(177.54,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 62.06) {570000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 78.35) {580000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 94.64) {590000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,110.92) {600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,127.21) {610000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,143.50) {620000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 64.82) --
	(177.54, 64.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 81.11) --
	(177.54, 81.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 97.39) --
	(177.54, 97.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,113.68) --
	(177.54,113.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,129.97) --
	(177.54,129.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,146.25) --
	(177.54,146.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(284.08, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.90, 58.92) --
	(186.90, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.17, 58.92) --
	(210.17, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.44, 58.92) --
	(233.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.71, 58.92) --
	(256.71, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97, 58.92) --
	(279.97, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.70, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (188.54, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (204.88, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (212.72, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (228.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (235.98, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (251.42, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (259.25, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.69, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.52, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,149.36) {fe sphere};
\end{scope}
\begin{scope}
\path[clip] (289.08, 31.68) rectangle (433.62,165.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 31.68) rectangle (433.62,165.66);
\end{scope}
\begin{scope}
\path[clip] (325.99, 61.42) rectangle (428.62,146.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99, 61.42) rectangle (428.62,146.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99, 67.37) --
	(428.62, 67.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99, 96.48) --
	(428.62, 96.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,125.60) --
	(428.62,125.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.63, 61.42) --
	(355.63,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (389.82, 61.42) --
	(389.82,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.02, 61.42) --
	(424.02,146.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.66, 65.29) --
	(330.66, 65.29) --
	(330.66, 65.31) --
	(330.66, 65.31) --
	(330.66, 65.33) --
	(330.67, 65.33) --
	(330.67, 65.35) --
	(330.67, 65.35) --
	(330.67, 65.37) --
	(330.67, 65.37) --
	(330.67, 65.40) --
	(330.67, 65.40) --
	(330.67, 65.42) --
	(330.68, 65.42) --
	(330.68, 65.44) --
	(330.68, 65.44) --
	(330.68, 65.45) --
	(330.68, 65.45) --
	(330.68, 65.47) --
	(330.68, 65.47) --
	(330.68, 65.49) --
	(330.68, 65.49) --
	(330.68, 65.51) --
	(330.69, 65.51) --
	(330.69, 65.54) --
	(330.69, 65.54) --
	(330.69, 65.56) --
	(330.69, 65.56) --
	(330.69, 65.60) --
	(330.69, 65.60) --
	(330.69, 65.61) --
	(330.69, 65.61) --
	(330.69, 65.64) --
	(330.70, 65.64) --
	(330.70, 65.66) --
	(330.70, 65.66) --
	(330.70, 65.68) --
	(330.70, 65.68) --
	(330.70, 65.70) --
	(330.71, 65.70) --
	(330.71, 65.73) --
	(330.71, 65.73) --
	(330.71, 65.74) --
	(330.71, 65.74) --
	(330.71, 65.77) --
	(330.71, 65.77) --
	(330.71, 65.79) --
	(330.72, 65.79) --
	(330.72, 65.81) --
	(330.72, 65.81) --
	(330.72, 65.83) --
	(330.72, 65.83) --
	(330.72, 65.85) --
	(330.73, 65.85) --
	(330.73, 65.88) --
	(330.73, 65.88) --
	(330.73, 65.89) --
	(330.73, 65.89) --
	(330.73, 65.93) --
	(330.73, 65.93) --
	(330.73, 65.94) --
	(330.74, 65.94) --
	(330.74, 65.97) --
	(330.74, 65.97) --
	(330.74, 65.99) --
	(330.74, 65.99) --
	(330.74, 66.02) --
	(330.74, 66.02) --
	(330.74, 66.03) --
	(330.75, 66.03) --
	(330.75, 66.06) --
	(330.75, 66.06) --
	(330.75, 66.08) --
	(330.75, 66.08) --
	(330.75, 66.10) --
	(330.76, 66.10) --
	(330.76, 66.12) --
	(330.76, 66.12) --
	(330.76, 66.14) --
	(330.76, 66.14) --
	(330.76, 66.17) --
	(330.77, 66.17) --
	(330.77, 66.19) --
	(330.77, 66.19) --
	(330.77, 66.21) --
	(330.77, 66.21) --
	(330.77, 66.23) --
	(330.77, 66.23) --
	(330.77, 66.25) --
	(330.77, 66.25) --
	(330.77, 66.27) --
	(330.78, 66.27) --
	(330.78, 66.29) --
	(330.78, 66.29) --
	(330.78, 66.30) --
	(330.78, 66.30) --
	(330.78, 66.33) --
	(330.79, 66.33) --
	(330.79, 66.36) --
	(330.79, 66.36) --
	(330.79, 66.38) --
	(330.79, 66.38) --
	(330.79, 66.40) --
	(330.80, 66.40) --
	(330.80, 66.43) --
	(330.80, 66.43) --
	(330.80, 66.45) --
	(330.80, 66.45) --
	(330.80, 66.47) --
	(330.80, 66.47) --
	(330.80, 66.49) --
	(330.81, 66.49) --
	(330.81, 66.52) --
	(330.81, 66.52) --
	(330.81, 66.54) --
	(330.81, 66.54) --
	(330.81, 66.55) --
	(330.81, 66.55) --
	(330.81, 66.57) --
	(330.82, 66.57) --
	(330.82, 66.59) --
	(330.82, 66.59) --
	(330.82, 66.60) --
	(330.82, 66.60) --
	(330.82, 66.62) --
	(330.82, 66.62) --
	(330.82, 66.64) --
	(330.82, 66.64) --
	(330.82, 66.66) --
	(330.83, 66.66) --
	(330.83, 66.68) --
	(330.83, 66.68) --
	(330.83, 66.69) --
	(330.83, 66.69) --
	(330.83, 66.71) --
	(330.83, 66.71) --
	(330.83, 66.74) --
	(330.84, 66.74) --
	(330.84, 66.75) --
	(330.84, 66.75) --
	(330.84, 66.77) --
	(330.84, 66.77) --
	(330.84, 66.79) --
	(330.84, 66.79) --
	(330.84, 66.82) --
	(330.85, 66.82) --
	(330.85, 66.84) --
	(330.85, 66.84) --
	(330.85, 66.87) --
	(330.85, 66.87) --
	(330.85, 66.89) --
	(330.86, 66.89) --
	(330.86, 66.91) --
	(330.86, 66.91) --
	(330.86, 66.93) --
	(330.86, 66.93) --
	(330.86, 66.95) --
	(330.86, 66.95) --
	(330.86, 66.97) --
	(330.87, 66.97) --
	(330.87, 66.99) --
	(330.87, 66.99) --
	(330.87, 67.02) --
	(330.87, 67.02) --
	(330.87, 67.04) --
	(330.88, 67.04) --
	(330.88, 67.06) --
	(330.88, 67.06) --
	(330.88, 67.08) --
	(330.88, 67.08) --
	(330.88, 67.10) --
	(330.89, 67.10) --
	(330.89, 67.12) --
	(330.89, 67.12) --
	(330.89, 67.13) --
	(330.89, 67.13) --
	(330.89, 67.15) --
	(330.89, 67.15) --
	(330.89, 67.17) --
	(330.90, 67.17) --
	(330.90, 67.19) --
	(330.90, 67.19) --
	(330.90, 67.22) --
	(330.90, 67.22) --
	(330.90, 67.24) --
	(330.90, 67.24) --
	(330.90, 67.27) --
	(330.90, 67.27) --
	(330.90, 67.29) --
	(330.91, 67.29) --
	(330.91, 67.30) --
	(330.91, 67.30) --
	(330.91, 67.32) --
	(330.91, 67.32) --
	(330.91, 67.35) --
	(330.91, 67.35) --
	(330.91, 67.38) --
	(330.92, 67.38) --
	(330.92, 67.40) --
	(330.92, 67.40) --
	(330.92, 67.42) --
	(330.92, 67.42) --
	(330.92, 67.44) --
	(330.93, 67.44) --
	(330.93, 67.46) --
	(330.93, 67.46) --
	(330.93, 67.47) --
	(330.93, 67.47) --
	(330.93, 67.50) --
	(330.93, 67.50) --
	(330.93, 67.51) --
	(330.93, 67.51) --
	(330.93, 67.53) --
	(330.94, 67.53) --
	(330.94, 67.56) --
	(330.94, 67.56) --
	(330.94, 67.58) --
	(330.94, 67.58) --
	(330.94, 67.60) --
	(330.94, 67.60) --
	(330.94, 67.63) --
	(330.95, 67.63) --
	(330.95, 67.65) --
	(330.95, 67.65) --
	(330.95, 67.67) --
	(330.95, 67.67) --
	(330.95, 67.70) --
	(330.95, 67.70) --
	(330.95, 67.71) --
	(330.96, 67.71) --
	(330.96, 67.73) --
	(330.96, 67.73) --
	(330.96, 67.75) --
	(330.96, 67.75) --
	(330.96, 67.77) --
	(330.96, 67.77) --
	(330.96, 67.79) --
	(330.97, 67.79) --
	(330.97, 67.81) --
	(330.97, 67.81) --
	(330.97, 67.83) --
	(330.97, 67.83) --
	(330.97, 67.85) --
	(330.97, 67.85) --
	(330.97, 67.88) --
	(330.98, 67.88) --
	(330.98, 67.91) --
	(330.98, 67.91) --
	(330.98, 67.95) --
	(330.98, 67.95) --
	(330.98, 67.96) --
	(330.99, 67.96) --
	(330.99, 67.98) --
	(330.99, 67.98) --
	(330.99, 68.00) --
	(330.99, 68.00) --
	(330.99, 68.02) --
	(331.00, 68.02) --
	(331.00, 68.04) --
	(331.00, 68.04) --
	(331.00, 68.06) --
	(331.00, 68.06) --
	(331.00, 68.08) --
	(331.01, 68.08) --
	(331.01, 68.10) --
	(331.01, 68.10) --
	(331.01, 68.12) --
	(331.01, 68.12) --
	(331.01, 68.14) --
	(331.01, 68.14) --
	(331.01, 68.16) --
	(331.02, 68.16) --
	(331.02, 68.18) --
	(331.02, 68.18) --
	(331.02, 68.20) --
	(331.02, 68.20) --
	(331.02, 68.22) --
	(331.03, 68.22) --
	(331.03, 68.24) --
	(331.03, 68.24) --
	(331.03, 68.26) --
	(331.03, 68.26) --
	(331.03, 68.28) --
	(331.04, 68.28) --
	(331.04, 68.31) --
	(331.04, 68.31) --
	(331.04, 68.34) --
	(331.05, 68.34) --
	(331.05, 68.36) --
	(331.05, 68.36) --
	(331.05, 68.39) --
	(331.05, 68.39) --
	(331.05, 68.41) --
	(331.06, 68.41) --
	(331.06, 68.43) --
	(331.06, 68.43) --
	(331.06, 68.45) --
	(331.06, 68.45) --
	(331.06, 68.48) --
	(331.07, 68.48) --
	(331.07, 68.52) --
	(331.07, 68.52) --
	(331.07, 68.53) --
	(331.07, 68.53) --
	(331.07, 68.55) --
	(331.07, 68.55) --
	(331.07, 68.57) --
	(331.08, 68.57) --
	(331.08, 68.60) --
	(331.08, 68.60) --
	(331.08, 68.61) --
	(331.08, 68.61) --
	(331.08, 68.63) --
	(331.09, 68.63) --
	(331.09, 68.66) --
	(331.09, 68.66) --
	(331.09, 68.68) --
	(331.09, 68.68) --
	(331.09, 68.70) --
	(331.09, 68.70) --
	(331.09, 68.72) --
	(331.10, 68.72) --
	(331.10, 68.74) --
	(331.10, 68.74) --
	(331.10, 68.76) --
	(331.10, 68.76) --
	(331.10, 68.78) --
	(331.10, 68.78) --
	(331.10, 68.80) --
	(331.11, 68.80) --
	(331.11, 68.82) --
	(331.11, 68.82) --
	(331.11, 68.85) --
	(331.11, 68.85) --
	(331.11, 68.87) --
	(331.11, 68.87) --
	(331.11, 68.89) --
	(331.12, 68.89) --
	(331.12, 68.91) --
	(331.12, 68.91) --
	(331.12, 68.92) --
	(331.12, 68.92) --
	(331.12, 68.94) --
	(331.12, 68.94) --
	(331.12, 68.96) --
	(331.13, 68.96) --
	(331.13, 68.98) --
	(331.13, 68.98) --
	(331.13, 69.01) --
	(331.13, 69.01) --
	(331.13, 69.03) --
	(331.13, 69.03) --
	(331.13, 69.07) --
	(331.14, 69.07) --
	(331.14, 69.09) --
	(331.14, 69.09) --
	(331.14, 69.11) --
	(331.14, 69.11) --
	(331.14, 69.13) --
	(331.14, 69.13) --
	(331.14, 69.14) --
	(331.14, 69.14) --
	(331.14, 69.16) --
	(331.15, 69.16) --
	(331.15, 69.18) --
	(331.15, 69.18) --
	(331.15, 69.20) --
	(331.16, 69.20) --
	(331.16, 69.22) --
	(331.16, 69.22) --
	(331.16, 69.24) --
	(331.16, 69.24) --
	(331.16, 69.26) --
	(331.17, 69.26) --
	(331.17, 69.28) --
	(331.17, 69.28) --
	(331.17, 69.30) --
	(331.17, 69.30) --
	(331.17, 69.33) --
	(331.17, 69.33) --
	(331.17, 69.35) --
	(331.18, 69.35) --
	(331.18, 69.36) --
	(331.18, 69.36) --
	(331.18, 69.38) --
	(331.18, 69.38) --
	(331.18, 69.41) --
	(331.19, 69.41) --
	(331.19, 69.43) --
	(331.19, 69.43) --
	(331.19, 69.45) --
	(331.19, 69.45) --
	(331.19, 69.46) --
	(331.19, 69.46) --
	(331.19, 69.48) --
	(331.20, 69.48) --
	(331.20, 69.50) --
	(331.20, 69.50) --
	(331.20, 69.53) --
	(331.20, 69.53) --
	(331.20, 69.55) --
	(331.21, 69.55) --
	(331.21, 69.58) --
	(331.21, 69.58) --
	(331.21, 69.59) --
	(331.21, 69.59) --
	(331.21, 69.61) --
	(331.22, 69.61) --
	(331.22, 69.64) --
	(331.22, 69.64) --
	(331.22, 69.66) --
	(331.22, 69.66) --
	(331.22, 69.68) --
	(331.22, 69.68) --
	(331.22, 69.70) --
	(331.23, 69.70) --
	(331.23, 69.72) --
	(331.23, 69.72) --
	(331.23, 69.74) --
	(331.23, 69.74) --
	(331.23, 69.76) --
	(331.24, 69.76) --
	(331.24, 69.77) --
	(331.24, 69.77) --
	(331.24, 69.79) --
	(331.24, 69.79) --
	(331.24, 69.81) --
	(331.24, 69.81) --
	(331.24, 69.83) --
	(331.25, 69.83) --
	(331.25, 69.86) --
	(331.25, 69.86) --
	(331.25, 69.88) --
	(331.25, 69.88) --
	(331.25, 69.90) --
	(331.26, 69.90) --
	(331.26, 69.92) --
	(331.26, 69.92) --
	(331.26, 69.94) --
	(331.26, 69.94) --
	(331.26, 69.97) --
	(331.26, 69.97) --
	(331.26, 70.00) --
	(331.27, 70.00) --
	(331.27, 70.02) --
	(331.27, 70.02) --
	(331.27, 70.04) --
	(331.27, 70.04) --
	(331.27, 70.06) --
	(331.27, 70.06) --
	(331.27, 70.07) --
	(331.28, 70.07) --
	(331.28, 70.10) --
	(331.28, 70.10) --
	(331.28, 70.14) --
	(331.28, 70.14) --
	(331.28, 70.16) --
	(331.29, 70.16) --
	(331.29, 70.18) --
	(331.29, 70.18) --
	(331.29, 70.20) --
	(331.30, 70.20) --
	(331.30, 70.22) --
	(331.30, 70.22) --
	(331.30, 70.24) --
	(331.30, 70.24) --
	(331.30, 70.26) --
	(331.31, 70.26) --
	(331.31, 70.28) --
	(331.31, 70.28) --
	(331.31, 70.31) --
	(331.31, 70.31) --
	(331.31, 70.33) --
	(331.32, 70.33) --
	(331.32, 70.35) --
	(331.32, 70.35) --
	(331.32, 70.36) --
	(331.32, 70.36) --
	(331.32, 70.38) --
	(331.32, 70.38) --
	(331.32, 70.40) --
	(331.33, 70.40) --
	(331.33, 70.42) --
	(331.33, 70.42) --
	(331.33, 70.44) --
	(331.33, 70.44) --
	(331.33, 70.46) --
	(331.33, 70.46) --
	(331.33, 70.48) --
	(331.34, 70.48) --
	(331.34, 70.51) --
	(331.34, 70.51) --
	(331.34, 70.52) --
	(331.34, 70.52) --
	(331.34, 70.54) --
	(331.35, 70.54) --
	(331.35, 70.56) --
	(331.35, 70.56) --
	(331.35, 70.58) --
	(331.35, 70.58) --
	(331.35, 70.59) --
	(331.36, 70.59) --
	(331.36, 70.61) --
	(331.36, 70.61) --
	(331.36, 70.63) --
	(331.37, 70.63) --
	(331.37, 70.65) --
	(331.37, 70.65) --
	(331.37, 70.67) --
	(331.37, 70.67) --
	(331.37, 70.68) --
	(331.37, 70.68) --
	(331.37, 70.70) --
	(331.38, 70.70) --
	(331.38, 70.72) --
	(331.38, 70.72) --
	(331.38, 70.76) --
	(331.38, 70.76) --
	(331.38, 70.78) --
	(331.39, 70.78) --
	(331.39, 70.80) --
	(331.39, 70.80) --
	(331.39, 70.82) --
	(331.39, 70.82) --
	(331.39, 70.84) --
	(331.40, 70.84) --
	(331.40, 70.86) --
	(331.40, 70.86) --
	(331.40, 70.88) --
	(331.40, 70.88) --
	(331.40, 70.91) --
	(331.41, 70.91) --
	(331.41, 70.93) --
	(331.41, 70.93) --
	(331.41, 70.95) --
	(331.41, 70.95) --
	(331.41, 70.97) --
	(331.41, 70.97) --
	(331.41, 70.98) --
	(331.42, 70.98) --
	(331.42, 71.00) --
	(331.42, 71.00) --
	(331.42, 71.02) --
	(331.42, 71.02) --
	(331.42, 71.04) --
	(331.43, 71.04) --
	(331.43, 71.06) --
	(331.43, 71.06) --
	(331.43, 71.09) --
	(331.43, 71.09) --
	(331.43, 71.12) --
	(331.44, 71.12) --
	(331.44, 71.14) --
	(331.44, 71.14) --
	(331.44, 71.17) --
	(331.44, 71.17) --
	(331.44, 71.19) --
	(331.45, 71.19) --
	(331.45, 71.20) --
	(331.45, 71.20) --
	(331.45, 71.23) --
	(331.45, 71.23) --
	(331.45, 71.26) --
	(331.46, 71.26) --
	(331.46, 71.28) --
	(331.46, 71.28) --
	(331.46, 71.30) --
	(331.46, 71.30) --
	(331.46, 71.32) --
	(331.47, 71.32) --
	(331.47, 71.34) --
	(331.47, 71.34) --
	(331.47, 71.36) --
	(331.47, 71.36) --
	(331.47, 71.38) --
	(331.47, 71.38) --
	(331.47, 71.40) --
	(331.48, 71.40) --
	(331.48, 71.42) --
	(331.48, 71.42) --
	(331.48, 71.44) --
	(331.48, 71.44) --
	(331.48, 71.46) --
	(331.48, 71.46) --
	(331.48, 71.48) --
	(331.49, 71.48) --
	(331.49, 71.51) --
	(331.49, 71.51) --
	(331.49, 71.53) --
	(331.49, 71.53) --
	(331.49, 71.55) --
	(331.49, 71.55) --
	(331.49, 71.58) --
	(331.50, 71.58) --
	(331.50, 71.60) --
	(331.50, 71.60) --
	(331.50, 71.63) --
	(331.50, 71.63) --
	(331.50, 71.64) --
	(331.51, 71.64) --
	(331.51, 71.66) --
	(331.51, 71.66) --
	(331.51, 71.69) --
	(331.51, 71.69) --
	(331.51, 71.70) --
	(331.51, 71.70) --
	(331.51, 71.73) --
	(331.52, 71.73) --
	(331.52, 71.74) --
	(331.52, 71.74) --
	(331.52, 71.76) --
	(331.52, 71.76) --
	(331.52, 71.78) --
	(331.53, 71.78) --
	(331.53, 71.80) --
	(331.53, 71.80) --
	(331.53, 71.82) --
	(331.54, 71.82) --
	(331.54, 71.84) --
	(331.54, 71.84) --
	(331.54, 71.87) --
	(331.54, 71.87) --
	(331.54, 71.88) --
	(331.55, 71.88) --
	(331.55, 71.90) --
	(331.55, 71.90) --
	(331.55, 71.92) --
	(331.55, 71.92) --
	(331.55, 71.94) --
	(331.56, 71.94) --
	(331.56, 71.96) --
	(331.56, 71.96) --
	(331.56, 71.98) --
	(331.56, 71.98) --
	(331.56, 72.00) --
	(331.57, 72.00) --
	(331.57, 72.02) --
	(331.57, 72.02) --
	(331.57, 72.05) --
	(331.57, 72.05) --
	(331.57, 72.08) --
	(331.58, 72.08) --
	(331.58, 72.11) --
	(331.58, 72.11) --
	(331.58, 72.13) --
	(331.58, 72.13) --
	(331.58, 72.14) --
	(331.58, 72.14) --
	(331.58, 72.16) --
	(331.59, 72.16) --
	(331.59, 72.19) --
	(331.59, 72.19) --
	(331.59, 72.21) --
	(331.59, 72.21) --
	(331.59, 72.24) --
	(331.60, 72.24) --
	(331.60, 72.26) --
	(331.60, 72.26) --
	(331.60, 72.28) --
	(331.60, 72.28) --
	(331.60, 72.31) --
	(331.61, 72.31) --
	(331.61, 72.33) --
	(331.61, 72.33) --
	(331.61, 72.35) --
	(331.61, 72.35) --
	(331.61, 72.37) --
	(331.62, 72.37) --
	(331.62, 72.40) --
	(331.62, 72.40) --
	(331.62, 72.41) --
	(331.62, 72.41) --
	(331.62, 72.44) --
	(331.63, 72.44) --
	(331.63, 72.45) --
	(331.63, 72.45) --
	(331.63, 72.47) --
	(331.63, 72.47) --
	(331.63, 72.49) --
	(331.64, 72.49) --
	(331.64, 72.50) --
	(331.64, 72.50) --
	(331.64, 72.52) --
	(331.64, 72.52) --
	(331.64, 72.55) --
	(331.64, 72.55) --
	(331.64, 72.56) --
	(331.65, 72.56) --
	(331.65, 72.59) --
	(331.65, 72.59) --
	(331.65, 72.61) --
	(331.66, 72.61) --
	(331.66, 72.63) --
	(331.66, 72.63) --
	(331.66, 72.65) --
	(331.66, 72.65) --
	(331.66, 72.67) --
	(331.66, 72.67) --
	(331.66, 72.69) --
	(331.67, 72.69) --
	(331.67, 72.71) --
	(331.67, 72.71) --
	(331.67, 72.73) --
	(331.67, 72.73) --
	(331.67, 72.75) --
	(331.67, 72.75) --
	(331.67, 72.76) --
	(331.68, 72.76) --
	(331.68, 72.78) --
	(331.68, 72.78) --
	(331.68, 72.80) --
	(331.68, 72.80) --
	(331.68, 72.82) --
	(331.69, 72.82) --
	(331.69, 72.85) --
	(331.69, 72.85) --
	(331.69, 72.87) --
	(331.69, 72.87) --
	(331.69, 72.88) --
	(331.69, 72.88) --
	(331.69, 72.91) --
	(331.70, 72.91) --
	(331.70, 72.93) --
	(331.70, 72.93) --
	(331.70, 72.94) --
	(331.70, 72.94) --
	(331.70, 72.96) --
	(331.70, 72.96) --
	(331.70, 72.98) --
	(331.71, 72.98) --
	(331.71, 73.01) --
	(331.71, 73.01) --
	(331.71, 73.03) --
	(331.71, 73.03) --
	(331.71, 73.05) --
	(331.72, 73.05) --
	(331.72, 73.07) --
	(331.72, 73.07) --
	(331.72, 73.09) --
	(331.72, 73.09) --
	(331.72, 73.11) --
	(331.73, 73.11) --
	(331.73, 73.14) --
	(331.73, 73.14) --
	(331.73, 73.16) --
	(331.73, 73.16) --
	(331.73, 73.18) --
	(331.73, 73.18) --
	(331.73, 73.20) --
	(331.74, 73.20) --
	(331.74, 73.21) --
	(331.74, 73.21) --
	(331.74, 73.23) --
	(331.74, 73.23) --
	(331.74, 73.25) --
	(331.75, 73.25) --
	(331.75, 73.27) --
	(331.75, 73.27) --
	(331.75, 73.29) --
	(331.75, 73.29) --
	(331.75, 73.31) --
	(331.75, 73.31) --
	(331.75, 73.32) --
	(331.75, 73.32) --
	(331.75, 73.35) --
	(331.76, 73.35) --
	(331.76, 73.37) --
	(331.76, 73.37) --
	(331.76, 73.38) --
	(331.76, 73.38) --
	(331.76, 73.40) --
	(331.76, 73.40) --
	(331.76, 73.42) --
	(331.77, 73.42) --
	(331.77, 73.44) --
	(331.77, 73.44) --
	(331.77, 73.46) --
	(331.77, 73.46) --
	(331.77, 73.48) --
	(331.78, 73.48) --
	(331.78, 73.50) --
	(331.78, 73.50) --
	(331.78, 73.52) --
	(331.79, 73.52) --
	(331.79, 73.54) --
	(331.79, 73.54) --
	(331.79, 73.56) --
	(331.79, 73.56) --
	(331.79, 73.59) --
	(331.79, 73.59) --
	(331.79, 73.60) --
	(331.79, 73.60) --
	(331.79, 73.62) --
	(331.79, 73.62) --
	(331.79, 73.65) --
	(331.80, 73.65) --
	(331.80, 73.66) --
	(331.80, 73.66) --
	(331.80, 73.69) --
	(331.80, 73.69) --
	(331.80, 73.70) --
	(331.81, 73.70) --
	(331.81, 73.72) --
	(331.81, 73.72) --
	(331.81, 73.74) --
	(331.82, 73.74) --
	(331.82, 73.77) --
	(331.82, 73.77) --
	(331.82, 73.79) --
	(331.82, 73.79) --
	(331.82, 73.80) --
	(331.82, 73.80) --
	(331.82, 73.82) --
	(331.83, 73.82) --
	(331.83, 73.84) --
	(331.83, 73.84) --
	(331.83, 73.88) --
	(331.84, 73.88) --
	(331.84, 73.89) --
	(331.84, 73.89) --
	(331.84, 73.91) --
	(331.84, 73.91) --
	(331.84, 73.94) --
	(331.85, 73.94) --
	(331.85, 73.96) --
	(331.85, 73.96) --
	(331.85, 73.98) --
	(331.85, 73.98) --
	(331.85, 74.00) --
	(331.86, 74.00) --
	(331.86, 74.02) --
	(331.86, 74.02) --
	(331.86, 74.04) --
	(331.87, 74.04) --
	(331.87, 74.05) --
	(331.87, 74.05) --
	(331.87, 74.08) --
	(331.87, 74.08) --
	(331.87, 74.09) --
	(331.87, 74.09) --
	(331.87, 74.12) --
	(331.88, 74.12) --
	(331.88, 74.13) --
	(331.88, 74.13) --
	(331.88, 74.16) --
	(331.89, 74.16) --
	(331.89, 74.18) --
	(331.89, 74.18) --
	(331.89, 74.20) --
	(331.89, 74.20) --
	(331.89, 74.23) --
	(331.89, 74.23) --
	(331.89, 74.25) --
	(331.90, 74.25) --
	(331.90, 74.28) --
	(331.90, 74.28) --
	(331.90, 74.30) --
	(331.90, 74.30) --
	(331.90, 74.32) --
	(331.91, 74.32) --
	(331.91, 74.34) --
	(331.91, 74.34) --
	(331.91, 74.35) --
	(331.91, 74.35) --
	(331.91, 74.38) --
	(331.92, 74.38) --
	(331.92, 74.39) --
	(331.92, 74.39) --
	(331.92, 74.41) --
	(331.92, 74.41) --
	(331.92, 74.44) --
	(331.93, 74.44) --
	(331.93, 74.46) --
	(331.93, 74.46) --
	(331.93, 74.48) --
	(331.93, 74.48) --
	(331.93, 74.50) --
	(331.93, 74.50) --
	(331.93, 74.52) --
	(331.94, 74.52) --
	(331.94, 74.53) --
	(331.94, 74.53) --
	(331.94, 74.55) --
	(331.94, 74.55) --
	(331.94, 74.57) --
	(331.95, 74.57) --
	(331.95, 74.59) --
	(331.95, 74.59) --
	(331.95, 74.61) --
	(331.95, 74.61) --
	(331.95, 74.64) --
	(331.96, 74.64) --
	(331.96, 74.66) --
	(331.96, 74.66) --
	(331.96, 74.67) --
	(331.97, 74.67) --
	(331.97, 74.70) --
	(331.97, 74.70) --
	(331.97, 74.71) --
	(331.97, 74.71) --
	(331.97, 74.73) --
	(331.97, 74.73) --
	(331.97, 74.75) --
	(331.97, 74.75) --
	(331.97, 74.77) --
	(331.98, 74.77) --
	(331.98, 74.80) --
	(331.98, 74.80) --
	(331.98, 74.82) --
	(331.98, 74.82) --
	(331.98, 74.84) --
	(331.98, 74.84) --
	(331.98, 74.87) --
	(331.99, 74.87) --
	(331.99, 74.89) --
	(332.00, 74.89) --
	(332.00, 74.91) --
	(332.00, 74.91) --
	(332.00, 74.92) --
	(332.00, 74.92) --
	(332.00, 74.94) --
	(332.00, 74.94) --
	(332.00, 74.96) --
	(332.01, 74.96) --
	(332.01, 74.98) --
	(332.01, 74.98) --
	(332.01, 75.00) --
	(332.01, 75.00) --
	(332.01, 75.01) --
	(332.02, 75.01) --
	(332.02, 75.03) --
	(332.02, 75.03) --
	(332.02, 75.05) --
	(332.02, 75.05) --
	(332.02, 75.07) --
	(332.03, 75.07) --
	(332.03, 75.10) --
	(332.03, 75.10) --
	(332.03, 75.11) --
	(332.03, 75.11) --
	(332.03, 75.13) --
	(332.04, 75.13) --
	(332.04, 75.15) --
	(332.04, 75.15) --
	(332.04, 75.17) --
	(332.04, 75.17) --
	(332.04, 75.19) --
	(332.05, 75.19) --
	(332.05, 75.22) --
	(332.05, 75.22) --
	(332.05, 75.23) --
	(332.05, 75.23) --
	(332.05, 75.25) --
	(332.06, 75.25) --
	(332.06, 75.27) --
	(332.06, 75.27) --
	(332.06, 75.29) --
	(332.06, 75.29) --
	(332.06, 75.31) --
	(332.06, 75.31) --
	(332.06, 75.32) --
	(332.06, 75.32) --
	(332.06, 75.34) --
	(332.07, 75.34) --
	(332.07, 75.36) --
	(332.07, 75.36) --
	(332.07, 75.38) --
	(332.07, 75.38) --
	(332.07, 75.40) --
	(332.08, 75.40) --
	(332.08, 75.42) --
	(332.08, 75.42) --
	(332.08, 75.44) --
	(332.08, 75.44) --
	(332.08, 75.46) --
	(332.09, 75.46) --
	(332.09, 75.48) --
	(332.09, 75.48) --
	(332.09, 75.50) --
	(332.10, 75.50) --
	(332.10, 75.52) --
	(332.10, 75.52) --
	(332.10, 75.54) --
	(332.10, 75.54) --
	(332.10, 75.55) --
	(332.11, 75.55) --
	(332.11, 75.58) --
	(332.11, 75.58) --
	(332.11, 75.60) --
	(332.11, 75.60) --
	(332.11, 75.62) --
	(332.12, 75.62) --
	(332.12, 75.65) --
	(332.12, 75.65) --
	(332.12, 75.67) --
	(332.12, 75.67) --
	(332.12, 75.69) --
	(332.12, 75.69) --
	(332.12, 75.71) --
	(332.13, 75.71) --
	(332.13, 75.74) --
	(332.13, 75.74) --
	(332.13, 75.76) --
	(332.13, 75.76) --
	(332.13, 75.78) --
	(332.14, 75.78) --
	(332.14, 75.81) --
	(332.14, 75.81) --
	(332.14, 75.83) --
	(332.15, 75.83) --
	(332.15, 75.85) --
	(332.15, 75.85) --
	(332.15, 75.87) --
	(332.15, 75.87) --
	(332.15, 75.89) --
	(332.16, 75.89) --
	(332.16, 75.91) --
	(332.16, 75.91) --
	(332.16, 75.92) --
	(332.16, 75.92) --
	(332.16, 75.94) --
	(332.16, 75.94) --
	(332.16, 75.96) --
	(332.17, 75.96) --
	(332.17, 75.98) --
	(332.17, 75.98) --
	(332.17, 76.00) --
	(332.17, 76.00) --
	(332.17, 76.02) --
	(332.18, 76.02) --
	(332.18, 76.04) --
	(332.18, 76.04) --
	(332.18, 76.06) --
	(332.18, 76.06) --
	(332.18, 76.09) --
	(332.19, 76.09) --
	(332.19, 76.11) --
	(332.19, 76.11) --
	(332.19, 76.14) --
	(332.19, 76.14) --
	(332.19, 76.16) --
	(332.19, 76.16) --
	(332.19, 76.17) --
	(332.20, 76.17) --
	(332.20, 76.20) --
	(332.20, 76.20) --
	(332.20, 76.22) --
	(332.21, 76.22) --
	(332.21, 76.24) --
	(332.21, 76.24) --
	(332.21, 76.26) --
	(332.22, 76.26) --
	(332.22, 76.27) --
	(332.22, 76.27) --
	(332.22, 76.30) --
	(332.22, 76.30) --
	(332.22, 76.32) --
	(332.23, 76.32) --
	(332.23, 76.35) --
	(332.23, 76.35) --
	(332.23, 76.37) --
	(332.23, 76.37) --
	(332.23, 76.40) --
	(332.24, 76.40) --
	(332.24, 76.41) --
	(332.24, 76.41) --
	(332.24, 76.44) --
	(332.24, 76.44) --
	(332.24, 76.47) --
	(332.25, 76.47) --
	(332.25, 76.49) --
	(332.25, 76.49) --
	(332.25, 76.51) --
	(332.26, 76.51) --
	(332.26, 76.53) --
	(332.26, 76.53) --
	(332.26, 76.55) --
	(332.26, 76.55) --
	(332.26, 76.58) --
	(332.27, 76.58) --
	(332.27, 76.60) --
	(332.27, 76.60) --
	(332.27, 76.62) --
	(332.27, 76.62) --
	(332.27, 76.63) --
	(332.28, 76.63) --
	(332.28, 76.65) --
	(332.28, 76.65) --
	(332.28, 76.67) --
	(332.28, 76.67) --
	(332.28, 76.69) --
	(332.28, 76.69) --
	(332.28, 76.71) --
	(332.28, 76.71) --
	(332.28, 76.73) --
	(332.29, 76.73) --
	(332.29, 76.75) --
	(332.29, 76.75) --
	(332.29, 76.76) --
	(332.29, 76.76) --
	(332.29, 76.79) --
	(332.30, 76.79) --
	(332.30, 76.80) --
	(332.30, 76.80) --
	(332.30, 76.83) --
	(332.30, 76.83) --
	(332.30, 76.84) --
	(332.30, 76.84) --
	(332.30, 76.86) --
	(332.30, 76.86) --
	(332.30, 76.89) --
	(332.31, 76.89) --
	(332.31, 76.90) --
	(332.31, 76.90) --
	(332.31, 76.92) --
	(332.31, 76.92) --
	(332.31, 76.95) --
	(332.32, 76.95) --
	(332.32, 76.98) --
	(332.32, 76.98) --
	(332.32, 77.00) --
	(332.33, 77.00) --
	(332.33, 77.03) --
	(332.33, 77.03) --
	(332.33, 77.05) --
	(332.33, 77.05) --
	(332.33, 77.07) --
	(332.33, 77.07) --
	(332.33, 77.10) --
	(332.34, 77.10) --
	(332.34, 77.11) --
	(332.34, 77.11) --
	(332.34, 77.13) --
	(332.34, 77.13) --
	(332.34, 77.15) --
	(332.35, 77.15) --
	(332.35, 77.17) --
	(332.35, 77.17) --
	(332.35, 77.19) --
	(332.35, 77.19) --
	(332.35, 77.21) --
	(332.35, 77.21) --
	(332.35, 77.23) --
	(332.36, 77.23) --
	(332.36, 77.25) --
	(332.36, 77.25) --
	(332.36, 77.27) --
	(332.37, 77.27) --
	(332.37, 77.29) --
	(332.37, 77.29) --
	(332.37, 77.32) --
	(332.37, 77.32) --
	(332.37, 77.33) --
	(332.37, 77.33) --
	(332.37, 77.35) --
	(332.38, 77.35) --
	(332.38, 77.37) --
	(332.38, 77.37) --
	(332.38, 77.39) --
	(332.39, 77.39) --
	(332.39, 77.41) --
	(332.39, 77.41) --
	(332.39, 77.42) --
	(332.39, 77.42) --
	(332.39, 77.45) --
	(332.40, 77.45) --
	(332.40, 77.47) --
	(332.40, 77.47) --
	(332.40, 77.48) --
	(332.40, 77.48) --
	(332.40, 77.51) --
	(332.41, 77.51) --
	(332.41, 77.53) --
	(332.41, 77.53) --
	(332.41, 77.55) --
	(332.41, 77.55) --
	(332.41, 77.57) --
	(332.42, 77.57) --
	(332.42, 77.58) --
	(332.42, 77.58) --
	(332.42, 77.60) --
	(332.42, 77.60) --
	(332.42, 77.62) --
	(332.43, 77.62) --
	(332.43, 77.64) --
	(332.43, 77.64) --
	(332.43, 77.66) --
	(332.43, 77.66) --
	(332.43, 77.68) --
	(332.44, 77.68) --
	(332.44, 77.70) --
	(332.44, 77.70) --
	(332.44, 77.72) --
	(332.45, 77.72) --
	(332.45, 77.74) --
	(332.45, 77.74) --
	(332.45, 77.76) --
	(332.45, 77.76) --
	(332.45, 77.78) --
	(332.46, 77.78) --
	(332.46, 77.80) --
	(332.46, 77.80) --
	(332.46, 77.82) --
	(332.46, 77.82) --
	(332.46, 77.84) --
	(332.47, 77.84) --
	(332.47, 77.86) --
	(332.47, 77.86) --
	(332.47, 77.88) --
	(332.48, 77.88) --
	(332.48, 77.89) --
	(332.48, 77.89) --
	(332.48, 77.91) --
	(332.48, 77.91) --
	(332.48, 77.93) --
	(332.49, 77.93) --
	(332.49, 77.95) --
	(332.49, 77.95) --
	(332.49, 77.97) --
	(332.50, 77.97) --
	(332.50, 77.99) --
	(332.50, 77.99) --
	(332.50, 78.01) --
	(332.50, 78.01) --
	(332.50, 78.02) --
	(332.51, 78.02) --
	(332.51, 78.04) --
	(332.51, 78.04) --
	(332.51, 78.06) --
	(332.52, 78.06) --
	(332.52, 78.08) --
	(332.52, 78.08) --
	(332.52, 78.11) --
	(332.52, 78.11) --
	(332.52, 78.13) --
	(332.53, 78.13) --
	(332.53, 78.14) --
	(332.53, 78.14) --
	(332.53, 78.17) --
	(332.54, 78.17) --
	(332.54, 78.19) --
	(332.54, 78.19) --
	(332.54, 78.21) --
	(332.54, 78.21) --
	(332.54, 78.23) --
	(332.54, 78.23) --
	(332.54, 78.25) --
	(332.55, 78.25) --
	(332.55, 78.27) --
	(332.55, 78.27) --
	(332.55, 78.30) --
	(332.56, 78.30) --
	(332.56, 78.32) --
	(332.56, 78.32) --
	(332.56, 78.34) --
	(332.56, 78.34) --
	(332.56, 78.36) --
	(332.56, 78.36) --
	(332.56, 78.39) --
	(332.57, 78.39) --
	(332.57, 78.40) --
	(332.57, 78.40) --
	(332.57, 78.42) --
	(332.57, 78.42) --
	(332.57, 78.44) --
	(332.58, 78.44) --
	(332.58, 78.45) --
	(332.58, 78.45) --
	(332.58, 78.47) --
	(332.58, 78.47) --
	(332.58, 78.49) --
	(332.59, 78.49) --
	(332.59, 78.51) --
	(332.59, 78.51) --
	(332.59, 78.52) --
	(332.59, 78.52) --
	(332.59, 78.54) --
	(332.59, 78.54) --
	(332.59, 78.57) --
	(332.60, 78.57) --
	(332.60, 78.59) --
	(332.60, 78.59) --
	(332.60, 78.61) --
	(332.60, 78.61) --
	(332.60, 78.63) --
	(332.61, 78.63) --
	(332.61, 78.65) --
	(332.61, 78.65) --
	(332.61, 78.67) --
	(332.61, 78.67) --
	(332.61, 78.69) --
	(332.61, 78.69) --
	(332.61, 78.71) --
	(332.62, 78.71) --
	(332.62, 78.73) --
	(332.62, 78.73) --
	(332.62, 78.75) --
	(332.62, 78.75) --
	(332.62, 78.77) --
	(332.63, 78.77) --
	(332.63, 78.78) --
	(332.63, 78.78) --
	(332.63, 78.80) --
	(332.63, 78.80) --
	(332.63, 78.82) --
	(332.64, 78.82) --
	(332.64, 78.84) --
	(332.65, 78.84) --
	(332.65, 78.86) --
	(332.65, 78.86) --
	(332.65, 78.88) --
	(332.65, 78.88) --
	(332.65, 78.89) --
	(332.66, 78.89) --
	(332.66, 78.91) --
	(332.66, 78.91) --
	(332.66, 78.94) --
	(332.66, 78.94) --
	(332.66, 78.96) --
	(332.67, 78.96) --
	(332.67, 78.98) --
	(332.67, 78.98) --
	(332.67, 79.00) --
	(332.68, 79.00) --
	(332.68, 79.02) --
	(332.68, 79.02) --
	(332.68, 79.04) --
	(332.69, 79.04) --
	(332.69, 79.07) --
	(332.69, 79.07) --
	(332.69, 79.09) --
	(332.70, 79.09) --
	(332.70, 79.11) --
	(332.70, 79.11) --
	(332.70, 79.13) --
	(332.71, 79.13) --
	(332.71, 79.15) --
	(332.71, 79.15) --
	(332.71, 79.17) --
	(332.71, 79.17) --
	(332.71, 79.19) --
	(332.72, 79.19) --
	(332.72, 79.21) --
	(332.72, 79.21) --
	(332.72, 79.23) --
	(332.72, 79.23) --
	(332.72, 79.25) --
	(332.73, 79.25) --
	(332.73, 79.26) --
	(332.73, 79.26) --
	(332.73, 79.28) --
	(332.73, 79.28) --
	(332.73, 79.29) --
	(332.73, 79.29) --
	(332.73, 79.32) --
	(332.74, 79.32) --
	(332.74, 79.34) --
	(332.74, 79.34) --
	(332.74, 79.36) --
	(332.74, 79.36) --
	(332.74, 79.39) --
	(332.75, 79.39) --
	(332.75, 79.40) --
	(332.76, 79.40) --
	(332.76, 79.42) --
	(332.76, 79.42) --
	(332.76, 79.44) --
	(332.77, 79.44) --
	(332.77, 79.47) --
	(332.77, 79.47) --
	(332.77, 79.49) --
	(332.77, 79.49) --
	(332.77, 79.50) --
	(332.77, 79.50) --
	(332.77, 79.52) --
	(332.78, 79.52) --
	(332.78, 79.54) --
	(332.78, 79.54) --
	(332.78, 79.56) --
	(332.78, 79.56) --
	(332.78, 79.58) --
	(332.79, 79.58) --
	(332.79, 79.61) --
	(332.79, 79.61) --
	(332.79, 79.63) --
	(332.79, 79.63) --
	(332.79, 79.66) --
	(332.80, 79.66) --
	(332.80, 79.68) --
	(332.80, 79.68) --
	(332.80, 79.70) --
	(332.81, 79.70) --
	(332.81, 79.73) --
	(332.81, 79.73) --
	(332.81, 79.75) --
	(332.81, 79.75) --
	(332.81, 79.78) --
	(332.82, 79.78) --
	(332.82, 79.80) --
	(332.82, 79.80) --
	(332.82, 79.82) --
	(332.83, 79.82) --
	(332.83, 79.84) --
	(332.83, 79.84) --
	(332.83, 79.86) --
	(332.83, 79.86) --
	(332.83, 79.87) --
	(332.84, 79.87) --
	(332.84, 79.89) --
	(332.84, 79.89) --
	(332.84, 79.92) --
	(332.85, 79.92) --
	(332.85, 79.94) --
	(332.85, 79.94) --
	(332.85, 79.96) --
	(332.86, 79.96) --
	(332.86, 79.98) --
	(332.86, 79.98) --
	(332.86, 80.00) --
	(332.87, 80.00) --
	(332.87, 80.03) --
	(332.87, 80.03) --
	(332.87, 80.05) --
	(332.87, 80.05) --
	(332.87, 80.08) --
	(332.87, 80.08) --
	(332.87, 80.10) --
	(332.88, 80.10) --
	(332.88, 80.11) --
	(332.88, 80.11) --
	(332.88, 80.13) --
	(332.89, 80.13) --
	(332.89, 80.16) --
	(332.89, 80.16) --
	(332.89, 80.17) --
	(332.89, 80.17) --
	(332.89, 80.19) --
	(332.90, 80.19) --
	(332.90, 80.21) --
	(332.90, 80.21) --
	(332.90, 80.22) --
	(332.90, 80.22) --
	(332.90, 80.24) --
	(332.91, 80.24) --
	(332.91, 80.26) --
	(332.91, 80.26) --
	(332.91, 80.28) --
	(332.92, 80.28) --
	(332.92, 80.30) --
	(332.92, 80.30) --
	(332.92, 80.33) --
	(332.92, 80.33) --
	(332.92, 80.34) --
	(332.93, 80.34) --
	(332.93, 80.38) --
	(332.93, 80.38) --
	(332.93, 80.40) --
	(332.94, 80.40) --
	(332.94, 80.42) --
	(332.94, 80.42) --
	(332.94, 80.44) --
	(332.94, 80.44) --
	(332.94, 80.46) --
	(332.95, 80.46) --
	(332.95, 80.47) --
	(332.95, 80.47) --
	(332.95, 80.50) --
	(332.95, 80.50) --
	(332.95, 80.52) --
	(332.96, 80.52) --
	(332.96, 80.54) --
	(332.96, 80.54) --
	(332.96, 80.55) --
	(332.96, 80.55) --
	(332.96, 80.57) --
	(332.97, 80.57) --
	(332.97, 80.60) --
	(332.97, 80.60) --
	(332.97, 80.63) --
	(332.98, 80.63) --
	(332.98, 80.65) --
	(332.98, 80.65) --
	(332.98, 80.67) --
	(332.98, 80.67) --
	(332.98, 80.69) --
	(332.99, 80.69) --
	(332.99, 80.71) --
	(332.99, 80.71) --
	(332.99, 80.72) --
	(332.99, 80.72) --
	(332.99, 80.74) --
	(333.00, 80.74) --
	(333.00, 80.77) --
	(333.00, 80.77) --
	(333.00, 80.78) --
	(333.00, 80.78) --
	(333.00, 80.81) --
	(333.01, 80.81) --
	(333.01, 80.83) --
	(333.01, 80.83) --
	(333.01, 80.85) --
	(333.01, 80.85) --
	(333.01, 80.87) --
	(333.02, 80.87) --
	(333.02, 80.91) --
	(333.02, 80.91) --
	(333.02, 80.93) --
	(333.03, 80.93) --
	(333.03, 80.95) --
	(333.03, 80.95) --
	(333.03, 80.97) --
	(333.03, 80.97) --
	(333.03, 80.99) --
	(333.03, 80.99) --
	(333.03, 81.01) --
	(333.04, 81.01) --
	(333.04, 81.04) --
	(333.04, 81.04) --
	(333.04, 81.05) --
	(333.05, 81.05) --
	(333.05, 81.08) --
	(333.05, 81.08) --
	(333.05, 81.10) --
	(333.06, 81.10) --
	(333.06, 81.12) --
	(333.06, 81.12) --
	(333.06, 81.14) --
	(333.06, 81.14) --
	(333.06, 81.16) --
	(333.07, 81.16) --
	(333.07, 81.18) --
	(333.07, 81.18) --
	(333.07, 81.20) --
	(333.08, 81.20) --
	(333.08, 81.22) --
	(333.09, 81.22) --
	(333.09, 81.24) --
	(333.09, 81.24) --
	(333.09, 81.27) --
	(333.09, 81.27) --
	(333.09, 81.29) --
	(333.10, 81.29) --
	(333.10, 81.32) --
	(333.10, 81.32) --
	(333.10, 81.34) --
	(333.11, 81.34) --
	(333.11, 81.36) --
	(333.11, 81.36) --
	(333.11, 81.38) --
	(333.12, 81.38) --
	(333.12, 81.40) --
	(333.12, 81.40) --
	(333.12, 81.42) --
	(333.12, 81.42) --
	(333.12, 81.44) --
	(333.13, 81.44) --
	(333.13, 81.45) --
	(333.13, 81.45) --
	(333.13, 81.47) --
	(333.13, 81.47) --
	(333.13, 81.49) --
	(333.14, 81.49) --
	(333.14, 81.50) --
	(333.14, 81.50) --
	(333.14, 81.52) --
	(333.15, 81.52) --
	(333.15, 81.54) --
	(333.15, 81.54) --
	(333.15, 81.57) --
	(333.15, 81.57) --
	(333.15, 81.60) --
	(333.16, 81.60) --
	(333.16, 81.62) --
	(333.16, 81.62) --
	(333.16, 81.64) --
	(333.17, 81.64) --
	(333.17, 81.66) --
	(333.17, 81.66) --
	(333.17, 81.68) --
	(333.18, 81.68) --
	(333.18, 81.71) --
	(333.18, 81.71) --
	(333.18, 81.73) --
	(333.18, 81.73) --
	(333.18, 81.75) --
	(333.19, 81.75) --
	(333.19, 81.77) --
	(333.19, 81.77) --
	(333.19, 81.79) --
	(333.19, 81.79) --
	(333.19, 81.81) --
	(333.20, 81.81) --
	(333.20, 81.83) --
	(333.20, 81.83) --
	(333.20, 81.86) --
	(333.20, 81.86) --
	(333.20, 81.89) --
	(333.21, 81.89) --
	(333.21, 81.90) --
	(333.21, 81.90) --
	(333.21, 81.93) --
	(333.21, 81.93) --
	(333.21, 81.94) --
	(333.22, 81.94) --
	(333.22, 81.97) --
	(333.23, 81.97) --
	(333.23, 81.98) --
	(333.23, 81.98) --
	(333.23, 82.01) --
	(333.24, 82.01) --
	(333.24, 82.02) --
	(333.24, 82.02) --
	(333.24, 82.04) --
	(333.24, 82.04) --
	(333.24, 82.06) --
	(333.25, 82.06) --
	(333.25, 82.08) --
	(333.25, 82.08) --
	(333.25, 82.10) --
	(333.26, 82.10) --
	(333.26, 82.11) --
	(333.26, 82.11) --
	(333.26, 82.14) --
	(333.26, 82.14) --
	(333.26, 82.16) --
	(333.27, 82.16) --
	(333.27, 82.18) --
	(333.27, 82.18) --
	(333.27, 82.20) --
	(333.27, 82.20) --
	(333.27, 82.21) --
	(333.28, 82.21) --
	(333.28, 82.23) --
	(333.28, 82.23) --
	(333.28, 82.26) --
	(333.28, 82.26) --
	(333.28, 82.28) --
	(333.29, 82.28) --
	(333.29, 82.30) --
	(333.29, 82.30) --
	(333.29, 82.32) --
	(333.29, 82.32) --
	(333.29, 82.34) --
	(333.30, 82.34) --
	(333.30, 82.36) --
	(333.30, 82.36) --
	(333.30, 82.38) --
	(333.30, 82.38) --
	(333.30, 82.39) --
	(333.31, 82.39) --
	(333.31, 82.42) --
	(333.31, 82.42) --
	(333.31, 82.44) --
	(333.31, 82.44) --
	(333.31, 82.46) --
	(333.32, 82.46) --
	(333.32, 82.48) --
	(333.32, 82.48) --
	(333.32, 82.50) --
	(333.32, 82.50) --
	(333.32, 82.52) --
	(333.32, 82.52) --
	(333.32, 82.54) --
	(333.32, 82.54) --
	(333.32, 82.56) --
	(333.33, 82.56) --
	(333.33, 82.58) --
	(333.33, 82.58) --
	(333.33, 82.60) --
	(333.33, 82.60) --
	(333.33, 82.62) --
	(333.34, 82.62) --
	(333.34, 82.64) --
	(333.34, 82.64) --
	(333.34, 82.66) --
	(333.34, 82.66) --
	(333.34, 82.68) --
	(333.34, 82.68) --
	(333.34, 82.70) --
	(333.35, 82.70) --
	(333.35, 82.73) --
	(333.35, 82.73) --
	(333.35, 82.74) --
	(333.36, 82.74) --
	(333.36, 82.76) --
	(333.36, 82.76) --
	(333.36, 82.78) --
	(333.37, 82.78) --
	(333.37, 82.80) --
	(333.37, 82.80) --
	(333.37, 82.82) --
	(333.38, 82.82) --
	(333.38, 82.84) --
	(333.38, 82.84) --
	(333.38, 82.86) --
	(333.38, 82.86) --
	(333.38, 82.88) --
	(333.39, 82.88) --
	(333.39, 82.90) --
	(333.39, 82.90) --
	(333.39, 82.93) --
	(333.39, 82.93) --
	(333.39, 82.95) --
	(333.40, 82.95) --
	(333.40, 82.97) --
	(333.40, 82.97) --
	(333.40, 82.98) --
	(333.40, 82.98) --
	(333.40, 83.01) --
	(333.41, 83.01) --
	(333.41, 83.03) --
	(333.41, 83.03) --
	(333.41, 83.05) --
	(333.41, 83.05) --
	(333.41, 83.07) --
	(333.42, 83.07) --
	(333.42, 83.09) --
	(333.42, 83.09) --
	(333.42, 83.10) --
	(333.42, 83.10) --
	(333.42, 83.13) --
	(333.43, 83.13) --
	(333.43, 83.15) --
	(333.43, 83.15) --
	(333.43, 83.17) --
	(333.43, 83.17) --
	(333.43, 83.19) --
	(333.43, 83.19) --
	(333.43, 83.20) --
	(333.44, 83.20) --
	(333.44, 83.22) --
	(333.44, 83.22) --
	(333.44, 83.24) --
	(333.45, 83.24) --
	(333.45, 83.26) --
	(333.45, 83.26) --
	(333.45, 83.27) --
	(333.45, 83.27) --
	(333.45, 83.29) --
	(333.45, 83.29) --
	(333.45, 83.31) --
	(333.46, 83.31) --
	(333.46, 83.33) --
	(333.47, 83.33) --
	(333.47, 83.35) --
	(333.47, 83.35) --
	(333.47, 83.37) --
	(333.47, 83.37) --
	(333.47, 83.39) --
	(333.48, 83.39) --
	(333.48, 83.40) --
	(333.48, 83.40) --
	(333.48, 83.42) --
	(333.49, 83.42) --
	(333.49, 83.45) --
	(333.49, 83.45) --
	(333.49, 83.47) --
	(333.49, 83.47) --
	(333.49, 83.48) --
	(333.50, 83.48) --
	(333.50, 83.51) --
	(333.50, 83.51) --
	(333.50, 83.53) --
	(333.50, 83.53) --
	(333.50, 83.55) --
	(333.51, 83.55) --
	(333.51, 83.57) --
	(333.51, 83.57) --
	(333.51, 83.59) --
	(333.51, 83.59) --
	(333.51, 83.61) --
	(333.51, 83.61) --
	(333.51, 83.63) --
	(333.52, 83.63) --
	(333.52, 83.67) --
	(333.52, 83.67) --
	(333.52, 83.69) --
	(333.52, 83.69) --
	(333.52, 83.71) --
	(333.52, 83.71) --
	(333.52, 83.72) --
	(333.53, 83.72) --
	(333.53, 83.74) --
	(333.54, 83.74) --
	(333.54, 83.76) --
	(333.54, 83.76) --
	(333.54, 83.78) --
	(333.54, 83.78) --
	(333.54, 83.80) --
	(333.55, 83.80) --
	(333.55, 83.82) --
	(333.55, 83.82) --
	(333.55, 83.83) --
	(333.55, 83.83) --
	(333.55, 83.85) --
	(333.56, 83.85) --
	(333.56, 83.87) --
	(333.56, 83.87) --
	(333.56, 83.89) --
	(333.56, 83.89) --
	(333.56, 83.91) --
	(333.57, 83.91) --
	(333.57, 83.92) --
	(333.57, 83.92) --
	(333.57, 83.94) --
	(333.57, 83.94) --
	(333.57, 83.97) --
	(333.58, 83.97) --
	(333.58, 83.98) --
	(333.59, 83.98) --
	(333.59, 84.00) --
	(333.59, 84.00) --
	(333.59, 84.02) --
	(333.60, 84.02) --
	(333.60, 84.04) --
	(333.60, 84.04) --
	(333.60, 84.06) --
	(333.61, 84.06) --
	(333.61, 84.07) --
	(333.61, 84.07) --
	(333.61, 84.09) --
	(333.61, 84.09) --
	(333.61, 84.11) --
	(333.62, 84.11) --
	(333.62, 84.13) --
	(333.62, 84.13) --
	(333.62, 84.15) --
	(333.62, 84.15) --
	(333.62, 84.17) --
	(333.63, 84.17) --
	(333.63, 84.19) --
	(333.63, 84.19) --
	(333.63, 84.22) --
	(333.64, 84.22) --
	(333.64, 84.24) --
	(333.64, 84.24) --
	(333.64, 84.26) --
	(333.64, 84.26) --
	(333.64, 84.28) --
	(333.64, 84.28) --
	(333.64, 84.30) --
	(333.65, 84.30) --
	(333.65, 84.32) --
	(333.65, 84.32) --
	(333.65, 84.33) --
	(333.66, 84.33) --
	(333.66, 84.35) --
	(333.66, 84.35) --
	(333.66, 84.36) --
	(333.66, 84.36) --
	(333.66, 84.39) --
	(333.67, 84.39) --
	(333.67, 84.42) --
	(333.67, 84.42) --
	(333.67, 84.43) --
	(333.68, 84.43) --
	(333.68, 84.45) --
	(333.68, 84.45) --
	(333.68, 84.48) --
	(333.68, 84.48) --
	(333.68, 84.49) --
	(333.69, 84.49) --
	(333.69, 84.51) --
	(333.69, 84.51) --
	(333.69, 84.53) --
	(333.70, 84.53) --
	(333.70, 84.55) --
	(333.70, 84.55) --
	(333.70, 84.56) --
	(333.70, 84.56) --
	(333.70, 84.59) --
	(333.71, 84.59) --
	(333.71, 84.61) --
	(333.71, 84.61) --
	(333.71, 84.63) --
	(333.71, 84.63) --
	(333.71, 84.66) --
	(333.71, 84.66) --
	(333.71, 84.68) --
	(333.72, 84.68) --
	(333.72, 84.70) --
	(333.72, 84.70) --
	(333.72, 84.72) --
	(333.73, 84.72) --
	(333.73, 84.74) --
	(333.73, 84.74) --
	(333.73, 84.77) --
	(333.74, 84.77) --
	(333.74, 84.79) --
	(333.74, 84.79) --
	(333.74, 84.80) --
	(333.75, 84.80) --
	(333.75, 84.82) --
	(333.75, 84.82) --
	(333.75, 84.84) --
	(333.76, 84.84) --
	(333.76, 84.87) --
	(333.76, 84.87) --
	(333.76, 84.89) --
	(333.77, 84.89) --
	(333.77, 84.91) --
	(333.77, 84.91) --
	(333.77, 84.93) --
	(333.78, 84.93) --
	(333.78, 84.95) --
	(333.78, 84.95) --
	(333.78, 84.96) --
	(333.78, 84.96) --
	(333.78, 84.99) --
	(333.78, 84.99) --
	(333.78, 85.01) --
	(333.79, 85.01) --
	(333.79, 85.02) --
	(333.79, 85.02) --
	(333.79, 85.05) --
	(333.80, 85.05) --
	(333.80, 85.06) --
	(333.80, 85.06) --
	(333.80, 85.08) --
	(333.80, 85.08) --
	(333.80, 85.10) --
	(333.81, 85.10) --
	(333.81, 85.12) --
	(333.81, 85.12) --
	(333.81, 85.14) --
	(333.81, 85.14) --
	(333.81, 85.16) --
	(333.82, 85.16) --
	(333.82, 85.19) --
	(333.82, 85.19) --
	(333.82, 85.20) --
	(333.82, 85.20) --
	(333.82, 85.22) --
	(333.83, 85.22) --
	(333.83, 85.24) --
	(333.83, 85.24) --
	(333.83, 85.26) --
	(333.83, 85.26) --
	(333.83, 85.28) --
	(333.84, 85.28) --
	(333.84, 85.30) --
	(333.84, 85.30) --
	(333.84, 85.32) --
	(333.85, 85.32) --
	(333.85, 85.34) --
	(333.85, 85.34) --
	(333.85, 85.36) --
	(333.85, 85.36) --
	(333.85, 85.38) --
	(333.86, 85.38) --
	(333.86, 85.40) --
	(333.86, 85.40) --
	(333.86, 85.42) --
	(333.86, 85.42) --
	(333.86, 85.44) --
	(333.87, 85.44) --
	(333.87, 85.47) --
	(333.88, 85.47) --
	(333.88, 85.49) --
	(333.88, 85.49) --
	(333.88, 85.51) --
	(333.88, 85.51) --
	(333.88, 85.53) --
	(333.88, 85.53) --
	(333.88, 85.54) --
	(333.88, 85.54) --
	(333.88, 85.57) --
	(333.89, 85.57) --
	(333.89, 85.60) --
	(333.89, 85.60) --
	(333.89, 85.62) --
	(333.90, 85.62) --
	(333.90, 85.64) --
	(333.91, 85.64) --
	(333.91, 85.66) --
	(333.91, 85.66) --
	(333.91, 85.67) --
	(333.92, 85.67) --
	(333.92, 85.70) --
	(333.92, 85.70) --
	(333.92, 85.71) --
	(333.92, 85.71) --
	(333.92, 85.74) --
	(333.92, 85.74) --
	(333.92, 85.76) --
	(333.93, 85.76) --
	(333.93, 85.77) --
	(333.93, 85.77) --
	(333.93, 85.80) --
	(333.93, 85.80) --
	(333.93, 85.82) --
	(333.94, 85.82) --
	(333.94, 85.83) --
	(333.94, 85.83) --
	(333.94, 85.85) --
	(333.94, 85.85) --
	(333.94, 85.87) --
	(333.95, 85.87) --
	(333.95, 85.89) --
	(333.95, 85.89) --
	(333.95, 85.91) --
	(333.96, 85.91) --
	(333.96, 85.92) --
	(333.96, 85.92) --
	(333.96, 85.94) --
	(333.96, 85.94) --
	(333.96, 85.96) --
	(333.96, 85.96) --
	(333.96, 85.98) --
	(333.97, 85.98) --
	(333.97, 85.99) --
	(333.98, 85.99) --
	(333.98, 86.02) --
	(333.98, 86.02) --
	(333.98, 86.04) --
	(333.98, 86.04) --
	(333.98, 86.05) --
	(333.99, 86.05) --
	(333.99, 86.07) --
	(333.99, 86.07) --
	(333.99, 86.10) --
	(333.99, 86.10) --
	(333.99, 86.11) --
	(333.99, 86.11) --
	(333.99, 86.14) --
	(334.00, 86.14) --
	(334.00, 86.16) --
	(334.00, 86.16) --
	(334.00, 86.19) --
	(334.01, 86.19) --
	(334.01, 86.20) --
	(334.01, 86.20) --
	(334.01, 86.23) --
	(334.01, 86.23) --
	(334.01, 86.25) --
	(334.01, 86.25) --
	(334.01, 86.27) --
	(334.02, 86.27) --
	(334.02, 86.29) --
	(334.02, 86.29) --
	(334.02, 86.31) --
	(334.02, 86.31) --
	(334.02, 86.33) --
	(334.03, 86.33) --
	(334.03, 86.36) --
	(334.03, 86.36) --
	(334.03, 86.38) --
	(334.03, 86.38) --
	(334.03, 86.39) --
	(334.04, 86.39) --
	(334.04, 86.42) --
	(334.05, 86.42) --
	(334.05, 86.43) --
	(334.05, 86.43) --
	(334.05, 86.45) --
	(334.05, 86.45) --
	(334.05, 86.47) --
	(334.06, 86.47) --
	(334.06, 86.48) --
	(334.06, 86.48) --
	(334.06, 86.50) --
	(334.06, 86.50) --
	(334.06, 86.52) --
	(334.07, 86.52) --
	(334.07, 86.54) --
	(334.07, 86.54) --
	(334.07, 86.56) --
	(334.08, 86.56) --
	(334.08, 86.58) --
	(334.08, 86.58) --
	(334.08, 86.60) --
	(334.08, 86.60) --
	(334.08, 86.62) --
	(334.09, 86.62) --
	(334.09, 86.64) --
	(334.10, 86.64) --
	(334.10, 86.66) --
	(334.10, 86.66) --
	(334.10, 86.68) --
	(334.10, 86.68) --
	(334.10, 86.70) --
	(334.11, 86.70) --
	(334.11, 86.71) --
	(334.11, 86.71) --
	(334.11, 86.73) --
	(334.12, 86.73) --
	(334.12, 86.75) --
	(334.12, 86.75) --
	(334.12, 86.78) --
	(334.13, 86.78) --
	(334.13, 86.80) --
	(334.13, 86.80) --
	(334.13, 86.81) --
	(334.13, 86.81) --
	(334.13, 86.83) --
	(334.14, 86.83) --
	(334.14, 86.85) --
	(334.14, 86.85) --
	(334.14, 86.87) --
	(334.14, 86.87) --
	(334.14, 86.89) --
	(334.14, 86.89) --
	(334.14, 86.91) --
	(334.15, 86.91) --
	(334.15, 86.94) --
	(334.15, 86.94) --
	(334.15, 86.96) --
	(334.16, 86.96) --
	(334.16, 86.98) --
	(334.16, 86.98) --
	(334.16, 87.00) --
	(334.17, 87.00) --
	(334.17, 87.01) --
	(334.17, 87.01) --
	(334.17, 87.03) --
	(334.18, 87.03) --
	(334.18, 87.06) --
	(334.18, 87.06) --
	(334.18, 87.07) --
	(334.19, 87.07) --
	(334.19, 87.09) --
	(334.19, 87.09) --
	(334.19, 87.11) --
	(334.20, 87.11) --
	(334.20, 87.13) --
	(334.20, 87.13) --
	(334.20, 87.15) --
	(334.20, 87.15) --
	(334.20, 87.17) --
	(334.21, 87.17) --
	(334.21, 87.20) --
	(334.21, 87.20) --
	(334.21, 87.22) --
	(334.22, 87.22) --
	(334.22, 87.24) --
	(334.22, 87.24) --
	(334.22, 87.27) --
	(334.23, 87.27) --
	(334.23, 87.29) --
	(334.23, 87.29) --
	(334.23, 87.32) --
	(334.24, 87.32) --
	(334.24, 87.33) --
	(334.24, 87.33) --
	(334.24, 87.35) --
	(334.24, 87.35) --
	(334.24, 87.37) --
	(334.24, 87.37) --
	(334.24, 87.38) --
	(334.25, 87.38) --
	(334.25, 87.40) --
	(334.25, 87.40) --
	(334.25, 87.42) --
	(334.26, 87.42) --
	(334.26, 87.44) --
	(334.26, 87.44) --
	(334.26, 87.46) --
	(334.27, 87.46) --
	(334.27, 87.48) --
	(334.28, 87.48) --
	(334.28, 87.50) --
	(334.28, 87.50) --
	(334.28, 87.51) --
	(334.28, 87.51) --
	(334.28, 87.53) --
	(334.29, 87.53) --
	(334.29, 87.55) --
	(334.29, 87.55) --
	(334.29, 87.57) --
	(334.29, 87.57) --
	(334.29, 87.59) --
	(334.30, 87.59) --
	(334.30, 87.61) --
	(334.30, 87.61) --
	(334.30, 87.63) --
	(334.31, 87.63) --
	(334.31, 87.65) --
	(334.31, 87.65) --
	(334.31, 87.67) --
	(334.31, 87.67) --
	(334.31, 87.69) --
	(334.32, 87.69) --
	(334.32, 87.70) --
	(334.32, 87.70) --
	(334.32, 87.72) --
	(334.32, 87.72) --
	(334.32, 87.74) --
	(334.33, 87.74) --
	(334.33, 87.76) --
	(334.33, 87.76) --
	(334.33, 87.77) --
	(334.34, 87.77) --
	(334.34, 87.80) --
	(334.34, 87.80) --
	(334.34, 87.83) --
	(334.35, 87.83) --
	(334.35, 87.85) --
	(334.35, 87.85) --
	(334.35, 87.86) --
	(334.36, 87.86) --
	(334.36, 87.88) --
	(334.36, 87.88) --
	(334.36, 87.90) --
	(334.36, 87.90) --
	(334.36, 87.92) --
	(334.37, 87.92) --
	(334.37, 87.93) --
	(334.38, 87.93) --
	(334.38, 87.95) --
	(334.38, 87.95) --
	(334.38, 87.96) --
	(334.39, 87.96) --
	(334.39, 87.98) --
	(334.39, 87.98) --
	(334.39, 88.01) --
	(334.39, 88.01) --
	(334.39, 88.03) --
	(334.40, 88.03) --
	(334.40, 88.05) --
	(334.40, 88.05) --
	(334.40, 88.06) --
	(334.40, 88.06) --
	(334.40, 88.08) --
	(334.41, 88.08) --
	(334.41, 88.11) --
	(334.41, 88.11) --
	(334.41, 88.13) --
	(334.42, 88.13) --
	(334.42, 88.15) --
	(334.42, 88.15) --
	(334.42, 88.16) --
	(334.43, 88.16) --
	(334.43, 88.19) --
	(334.43, 88.19) --
	(334.43, 88.21) --
	(334.44, 88.21) --
	(334.44, 88.23) --
	(334.44, 88.23) --
	(334.44, 88.25) --
	(334.45, 88.25) --
	(334.45, 88.27) --
	(334.45, 88.27) --
	(334.45, 88.29) --
	(334.46, 88.29) --
	(334.46, 88.31) --
	(334.46, 88.31) --
	(334.46, 88.33) --
	(334.47, 88.33) --
	(334.47, 88.36) --
	(334.47, 88.36) --
	(334.47, 88.38) --
	(334.47, 88.38) --
	(334.47, 88.40) --
	(334.48, 88.40) --
	(334.48, 88.41) --
	(334.48, 88.41) --
	(334.48, 88.43) --
	(334.49, 88.43) --
	(334.49, 88.45) --
	(334.49, 88.45) --
	(334.49, 88.47) --
	(334.49, 88.47) --
	(334.49, 88.49) --
	(334.49, 88.49) --
	(334.49, 88.51) --
	(334.50, 88.51) --
	(334.50, 88.53) --
	(334.50, 88.53) --
	(334.50, 88.55) --
	(334.50, 88.55) --
	(334.50, 88.57) --
	(334.51, 88.57) --
	(334.51, 88.59) --
	(334.51, 88.59) --
	(334.51, 88.60) --
	(334.51, 88.60) --
	(334.51, 88.63) --
	(334.52, 88.63) --
	(334.52, 88.64) --
	(334.52, 88.64) --
	(334.52, 88.66) --
	(334.53, 88.66) --
	(334.53, 88.68) --
	(334.53, 88.68) --
	(334.53, 88.69) --
	(334.53, 88.69) --
	(334.53, 88.71) --
	(334.53, 88.71) --
	(334.53, 88.74) --
	(334.54, 88.74) --
	(334.54, 88.75) --
	(334.54, 88.75) --
	(334.54, 88.77) --
	(334.54, 88.77) --
	(334.54, 88.79) --
	(334.55, 88.79) --
	(334.55, 88.81) --
	(334.56, 88.81) --
	(334.56, 88.82) --
	(334.56, 88.82) --
	(334.56, 88.84) --
	(334.57, 88.84) --
	(334.57, 88.86) --
	(334.57, 88.86) --
	(334.57, 88.87) --
	(334.57, 88.87) --
	(334.57, 88.89) --
	(334.58, 88.89) --
	(334.58, 88.91) --
	(334.58, 88.91) --
	(334.58, 88.93) --
	(334.59, 88.93) --
	(334.59, 88.95) --
	(334.59, 88.95) --
	(334.59, 88.97) --
	(334.60, 88.97) --
	(334.60, 88.99) --
	(334.61, 88.99) --
	(334.61, 89.01) --
	(334.61, 89.01) --
	(334.61, 89.04) --
	(334.62, 89.04) --
	(334.62, 89.05) --
	(334.62, 89.05) --
	(334.62, 89.07) --
	(334.62, 89.07) --
	(334.62, 89.08) --
	(334.63, 89.08) --
	(334.63, 89.10) --
	(334.64, 89.10) --
	(334.64, 89.12) --
	(334.64, 89.12) --
	(334.64, 89.13) --
	(334.64, 89.13) --
	(334.64, 89.15) --
	(334.65, 89.15) --
	(334.65, 89.17) --
	(334.65, 89.17) --
	(334.65, 89.18) --
	(334.65, 89.18) --
	(334.65, 89.20) --
	(334.66, 89.20) --
	(334.66, 89.22) --
	(334.66, 89.22) --
	(334.66, 89.24) --
	(334.66, 89.24) --
	(334.66, 89.26) --
	(334.67, 89.26) --
	(334.67, 89.28) --
	(334.67, 89.28) --
	(334.67, 89.30) --
	(334.67, 89.30) --
	(334.67, 89.31) --
	(334.68, 89.31) --
	(334.68, 89.33) --
	(334.68, 89.33) --
	(334.68, 89.35) --
	(334.69, 89.35) --
	(334.69, 89.37) --
	(334.69, 89.37) --
	(334.69, 89.40) --
	(334.69, 89.40) --
	(334.69, 89.42) --
	(334.69, 89.42) --
	(334.69, 89.44) --
	(334.70, 89.44) --
	(334.70, 89.45) --
	(334.70, 89.45) --
	(334.70, 89.47) --
	(334.71, 89.47) --
	(334.71, 89.49) --
	(334.71, 89.49) --
	(334.71, 89.51) --
	(334.72, 89.51) --
	(334.72, 89.52) --
	(334.72, 89.52) --
	(334.72, 89.54) --
	(334.72, 89.54) --
	(334.72, 89.56) --
	(334.73, 89.56) --
	(334.73, 89.58) --
	(334.73, 89.58) --
	(334.73, 89.60) --
	(334.73, 89.60) --
	(334.73, 89.61) --
	(334.74, 89.61) --
	(334.74, 89.64) --
	(334.74, 89.64) --
	(334.74, 89.65) --
	(334.75, 89.65) --
	(334.75, 89.67) --
	(334.75, 89.67) --
	(334.75, 89.69) --
	(334.77, 89.69) --
	(334.77, 89.70) --
	(334.77, 89.70) --
	(334.77, 89.73) --
	(334.78, 89.73) --
	(334.78, 89.75) --
	(334.78, 89.75) --
	(334.78, 89.78) --
	(334.79, 89.78) --
	(334.79, 89.80) --
	(334.79, 89.80) --
	(334.79, 89.81) --
	(334.80, 89.81) --
	(334.80, 89.83) --
	(334.80, 89.83) --
	(334.80, 89.85) --
	(334.81, 89.85) --
	(334.81, 89.87) --
	(334.81, 89.87) --
	(334.81, 89.90) --
	(334.81, 89.90) --
	(334.81, 89.92) --
	(334.82, 89.92) --
	(334.82, 89.94) --
	(334.82, 89.94) --
	(334.82, 89.97) --
	(334.83, 89.97) --
	(334.83, 89.99) --
	(334.83, 89.99) --
	(334.83, 90.02) --
	(334.84, 90.02) --
	(334.84, 90.03) --
	(334.84, 90.03) --
	(334.84, 90.05) --
	(334.85, 90.05) --
	(334.85, 90.07) --
	(334.86, 90.07) --
	(334.86, 90.09) --
	(334.86, 90.09) --
	(334.86, 90.12) --
	(334.87, 90.12) --
	(334.87, 90.14) --
	(334.87, 90.14) --
	(334.87, 90.15) --
	(334.87, 90.15) --
	(334.87, 90.17) --
	(334.88, 90.17) --
	(334.88, 90.19) --
	(334.88, 90.19) --
	(334.88, 90.21) --
	(334.89, 90.21) --
	(334.89, 90.23) --
	(334.89, 90.23) --
	(334.89, 90.25) --
	(334.89, 90.25) --
	(334.89, 90.27) --
	(334.90, 90.27) --
	(334.90, 90.30) --
	(334.91, 90.30) --
	(334.91, 90.32) --
	(334.92, 90.32) --
	(334.92, 90.34) --
	(334.92, 90.34) --
	(334.92, 90.35) --
	(334.93, 90.35) --
	(334.93, 90.37) --
	(334.93, 90.37) --
	(334.93, 90.39) --
	(334.93, 90.39) --
	(334.93, 90.40) --
	(334.94, 90.40) --
	(334.94, 90.43) --
	(334.94, 90.43) --
	(334.94, 90.45) --
	(334.95, 90.45) --
	(334.95, 90.46) --
	(334.95, 90.46) --
	(334.95, 90.48) --
	(334.96, 90.48) --
	(334.96, 90.50) --
	(334.97, 90.50) --
	(334.97, 90.52) --
	(334.97, 90.52) --
	(334.97, 90.53) --
	(334.98, 90.53) --
	(334.98, 90.55) --
	(334.98, 90.55) --
	(334.98, 90.57) --
	(334.98, 90.57) --
	(334.98, 90.59) --
	(334.98, 90.59) --
	(334.98, 90.61) --
	(334.99, 90.61) --
	(334.99, 90.63) --
	(334.99, 90.63) --
	(334.99, 90.65) --
	(334.99, 90.65) --
	(334.99, 90.68) --
	(335.00, 90.68) --
	(335.00, 90.70) --
	(335.00, 90.70) --
	(335.00, 90.72) --
	(335.01, 90.72) --
	(335.01, 90.74) --
	(335.01, 90.74) --
	(335.01, 90.76) --
	(335.01, 90.76) --
	(335.01, 90.78) --
	(335.02, 90.78) --
	(335.02, 90.80) --
	(335.02, 90.80) --
	(335.02, 90.82) --
	(335.02, 90.82) --
	(335.02, 90.84) --
	(335.03, 90.84) --
	(335.03, 90.86) --
	(335.03, 90.86) --
	(335.03, 90.88) --
	(335.04, 90.88) --
	(335.04, 90.91) --
	(335.04, 90.91) --
	(335.04, 90.93) --
	(335.05, 90.93) --
	(335.05, 90.95) --
	(335.05, 90.95) --
	(335.05, 90.97) --
	(335.05, 90.97) --
	(335.05, 90.99) --
	(335.06, 90.99) --
	(335.06, 91.00) --
	(335.06, 91.00) --
	(335.06, 91.02) --
	(335.07, 91.02) --
	(335.07, 91.04) --
	(335.07, 91.04) --
	(335.07, 91.05) --
	(335.07, 91.05) --
	(335.07, 91.08) --
	(335.08, 91.08) --
	(335.08, 91.10) --
	(335.08, 91.10) --
	(335.08, 91.12) --
	(335.09, 91.12) --
	(335.09, 91.14) --
	(335.09, 91.14) --
	(335.09, 91.16) --
	(335.09, 91.16) --
	(335.09, 91.18) --
	(335.10, 91.18) --
	(335.10, 91.20) --
	(335.11, 91.20) --
	(335.11, 91.22) --
	(335.12, 91.22) --
	(335.12, 91.24) --
	(335.12, 91.24) --
	(335.12, 91.26) --
	(335.12, 91.26) --
	(335.12, 91.28) --
	(335.12, 91.28) --
	(335.12, 91.29) --
	(335.13, 91.29) --
	(335.13, 91.31) --
	(335.13, 91.31) --
	(335.13, 91.33) --
	(335.13, 91.33) --
	(335.13, 91.35) --
	(335.14, 91.35) --
	(335.14, 91.37) --
	(335.14, 91.37) --
	(335.14, 91.39) --
	(335.15, 91.39) --
	(335.15, 91.41) --
	(335.15, 91.41) --
	(335.15, 91.43) --
	(335.15, 91.43) --
	(335.15, 91.45) --
	(335.15, 91.45) --
	(335.15, 91.46) --
	(335.16, 91.46) --
	(335.16, 91.48) --
	(335.17, 91.48) --
	(335.17, 91.50) --
	(335.17, 91.50) --
	(335.17, 91.52) --
	(335.18, 91.52) --
	(335.18, 91.54) --
	(335.18, 91.54) --
	(335.18, 91.55) --
	(335.19, 91.55) --
	(335.19, 91.57) --
	(335.19, 91.57) --
	(335.19, 91.59) --
	(335.19, 91.59) --
	(335.19, 91.61) --
	(335.20, 91.61) --
	(335.20, 91.62) --
	(335.20, 91.62) --
	(335.20, 91.64) --
	(335.20, 91.64) --
	(335.20, 91.67) --
	(335.21, 91.67) --
	(335.21, 91.68) --
	(335.22, 91.68) --
	(335.22, 91.70) --
	(335.22, 91.70) --
	(335.22, 91.72) --
	(335.22, 91.72) --
	(335.22, 91.73) --
	(335.23, 91.73) --
	(335.23, 91.75) --
	(335.23, 91.75) --
	(335.23, 91.77) --
	(335.24, 91.77) --
	(335.24, 91.79) --
	(335.24, 91.79) --
	(335.24, 91.80) --
	(335.25, 91.80) --
	(335.25, 91.82) --
	(335.25, 91.82) --
	(335.25, 91.84) --
	(335.26, 91.84) --
	(335.26, 91.86) --
	(335.26, 91.86) --
	(335.26, 91.88) --
	(335.27, 91.88) --
	(335.27, 91.90) --
	(335.27, 91.90) --
	(335.27, 91.92) --
	(335.28, 91.92) --
	(335.28, 91.94) --
	(335.28, 91.94) --
	(335.28, 91.95) --
	(335.28, 91.95) --
	(335.28, 91.97) --
	(335.29, 91.97) --
	(335.29, 91.99) --
	(335.30, 91.99) --
	(335.30, 92.01) --
	(335.30, 92.01) --
	(335.30, 92.03) --
	(335.31, 92.03) --
	(335.31, 92.05) --
	(335.32, 92.05) --
	(335.32, 92.07) --
	(335.32, 92.07) --
	(335.32, 92.10) --
	(335.33, 92.10) --
	(335.33, 92.11) --
	(335.33, 92.11) --
	(335.33, 92.14) --
	(335.34, 92.14) --
	(335.34, 92.15) --
	(335.34, 92.15) --
	(335.34, 92.17) --
	(335.35, 92.17) --
	(335.35, 92.19) --
	(335.35, 92.19) --
	(335.35, 92.21) --
	(335.35, 92.21) --
	(335.35, 92.22) --
	(335.36, 92.22) --
	(335.36, 92.24) --
	(335.37, 92.24) --
	(335.37, 92.26) --
	(335.37, 92.26) --
	(335.37, 92.28) --
	(335.37, 92.28) --
	(335.37, 92.30) --
	(335.37, 92.30) --
	(335.37, 92.31) --
	(335.38, 92.31) --
	(335.38, 92.33) --
	(335.38, 92.33) --
	(335.38, 92.35) --
	(335.38, 92.35) --
	(335.38, 92.38) --
	(335.39, 92.38) --
	(335.39, 92.39) --
	(335.40, 92.39) --
	(335.40, 92.41) --
	(335.40, 92.41) --
	(335.40, 92.44) --
	(335.40, 92.44) --
	(335.40, 92.45) --
	(335.41, 92.45) --
	(335.41, 92.48) --
	(335.41, 92.48) --
	(335.41, 92.50) --
	(335.42, 92.50) --
	(335.42, 92.52) --
	(335.43, 92.52) --
	(335.43, 92.53) --
	(335.43, 92.53) --
	(335.43, 92.55) --
	(335.43, 92.55) --
	(335.43, 92.57) --
	(335.44, 92.57) --
	(335.44, 92.59) --
	(335.44, 92.59) --
	(335.44, 92.60) --
	(335.45, 92.60) --
	(335.45, 92.63) --
	(335.45, 92.63) --
	(335.45, 92.64) --
	(335.46, 92.64) --
	(335.46, 92.66) --
	(335.46, 92.66) --
	(335.46, 92.69) --
	(335.47, 92.69) --
	(335.47, 92.72) --
	(335.47, 92.72) --
	(335.47, 92.74) --
	(335.47, 92.74) --
	(335.47, 92.77) --
	(335.48, 92.77) --
	(335.48, 92.78) --
	(335.48, 92.78) --
	(335.48, 92.80) --
	(335.49, 92.80) --
	(335.49, 92.82) --
	(335.49, 92.82) --
	(335.49, 92.84) --
	(335.49, 92.84) --
	(335.49, 92.86) --
	(335.50, 92.86) --
	(335.50, 92.87) --
	(335.50, 92.87) --
	(335.50, 92.89) --
	(335.51, 92.89) --
	(335.51, 92.91) --
	(335.51, 92.91) --
	(335.51, 92.93) --
	(335.52, 92.93) --
	(335.52, 92.95) --
	(335.52, 92.95) --
	(335.52, 92.97) --
	(335.52, 92.97) --
	(335.52, 92.99) --
	(335.53, 92.99) --
	(335.53, 93.01) --
	(335.53, 93.01) --
	(335.53, 93.04) --
	(335.54, 93.04) --
	(335.54, 93.05) --
	(335.54, 93.05) --
	(335.54, 93.07) --
	(335.55, 93.07) --
	(335.55, 93.09) --
	(335.55, 93.09) --
	(335.55, 93.11) --
	(335.56, 93.11) --
	(335.56, 93.13) --
	(335.56, 93.13) --
	(335.56, 93.15) --
	(335.56, 93.15) --
	(335.56, 93.17) --
	(335.56, 93.17) --
	(335.56, 93.19) --
	(335.57, 93.19) --
	(335.57, 93.21) --
	(335.57, 93.21) --
	(335.57, 93.22) --
	(335.57, 93.22) --
	(335.57, 93.24) --
	(335.58, 93.24) --
	(335.58, 93.25) --
	(335.58, 93.25) --
	(335.58, 93.27) --
	(335.59, 93.27) --
	(335.59, 93.29) --
	(335.59, 93.29) --
	(335.59, 93.31) --
	(335.59, 93.31) --
	(335.59, 93.32) --
	(335.60, 93.32) --
	(335.60, 93.34) --
	(335.60, 93.34) --
	(335.60, 93.36) --
	(335.60, 93.36) --
	(335.60, 93.38) --
	(335.61, 93.38) --
	(335.61, 93.40) --
	(335.61, 93.40) --
	(335.61, 93.41) --
	(335.62, 93.41) --
	(335.62, 93.43) --
	(335.62, 93.43) --
	(335.62, 93.45) --
	(335.62, 93.45) --
	(335.62, 93.46) --
	(335.63, 93.46) --
	(335.63, 93.48) --
	(335.63, 93.48) --
	(335.63, 93.50) --
	(335.64, 93.50) --
	(335.64, 93.52) --
	(335.65, 93.52) --
	(335.65, 93.53) --
	(335.66, 93.53) --
	(335.66, 93.56) --
	(335.66, 93.56) --
	(335.66, 93.57) --
	(335.67, 93.57) --
	(335.67, 93.59) --
	(335.67, 93.59) --
	(335.67, 93.61) --
	(335.68, 93.61) --
	(335.68, 93.63) --
	(335.68, 93.63) --
	(335.68, 93.65) --
	(335.69, 93.65) --
	(335.69, 93.68) --
	(335.69, 93.68) --
	(335.69, 93.69) --
	(335.70, 93.69) --
	(335.70, 93.71) --
	(335.70, 93.71) --
	(335.70, 93.74) --
	(335.71, 93.74) --
	(335.71, 93.75) --
	(335.72, 93.75) --
	(335.72, 93.77) --
	(335.72, 93.77) --
	(335.72, 93.79) --
	(335.73, 93.79) --
	(335.73, 93.81) --
	(335.73, 93.81) --
	(335.73, 93.83) --
	(335.74, 93.83) --
	(335.74, 93.85) --
	(335.74, 93.85) --
	(335.74, 93.87) --
	(335.74, 93.87) --
	(335.74, 93.89) --
	(335.75, 93.89) --
	(335.75, 93.91) --
	(335.76, 93.91) --
	(335.76, 93.93) --
	(335.76, 93.93) --
	(335.76, 93.94) --
	(335.76, 93.94) --
	(335.76, 93.96) --
	(335.77, 93.96) --
	(335.77, 93.98) --
	(335.77, 93.98) --
	(335.77, 94.00) --
	(335.78, 94.00) --
	(335.78, 94.02) --
	(335.79, 94.02) --
	(335.79, 94.03) --
	(335.79, 94.03) --
	(335.79, 94.06) --
	(335.80, 94.06) --
	(335.80, 94.08) --
	(335.80, 94.08) --
	(335.80, 94.10) --
	(335.80, 94.10) --
	(335.80, 94.11) --
	(335.81, 94.11) --
	(335.81, 94.13) --
	(335.81, 94.13) --
	(335.81, 94.16) --
	(335.82, 94.16) --
	(335.82, 94.17) --
	(335.82, 94.17) --
	(335.82, 94.19) --
	(335.83, 94.19) --
	(335.83, 94.21) --
	(335.83, 94.21) --
	(335.83, 94.22) --
	(335.84, 94.22) --
	(335.84, 94.24) --
	(335.84, 94.24) --
	(335.84, 94.26) --
	(335.85, 94.26) --
	(335.85, 94.28) --
	(335.86, 94.28) --
	(335.86, 94.30) --
	(335.86, 94.30) --
	(335.86, 94.32) --
	(335.86, 94.32) --
	(335.86, 94.34) --
	(335.87, 94.34) --
	(335.87, 94.36) --
	(335.88, 94.36) --
	(335.88, 94.38) --
	(335.88, 94.38) --
	(335.88, 94.39) --
	(335.89, 94.39) --
	(335.89, 94.41) --
	(335.89, 94.41) --
	(335.89, 94.43) --
	(335.90, 94.43) --
	(335.90, 94.45) --
	(335.90, 94.45) --
	(335.90, 94.47) --
	(335.90, 94.47) --
	(335.90, 94.49) --
	(335.91, 94.49) --
	(335.91, 94.51) --
	(335.91, 94.51) --
	(335.91, 94.52) --
	(335.92, 94.52) --
	(335.92, 94.54) --
	(335.92, 94.54) --
	(335.92, 94.56) --
	(335.93, 94.56) --
	(335.93, 94.57) --
	(335.93, 94.57) --
	(335.93, 94.60) --
	(335.93, 94.60) --
	(335.93, 94.61) --
	(335.94, 94.61) --
	(335.94, 94.63) --
	(335.94, 94.63) --
	(335.94, 94.65) --
	(335.95, 94.65) --
	(335.95, 94.66) --
	(335.95, 94.66) --
	(335.95, 94.68) --
	(335.96, 94.68) --
	(335.96, 94.70) --
	(335.97, 94.70) --
	(335.97, 94.73) --
	(335.97, 94.73) --
	(335.97, 94.74) --
	(335.97, 94.74) --
	(335.97, 94.76) --
	(335.98, 94.76) --
	(335.98, 94.77) --
	(335.99, 94.77) --
	(335.99, 94.80) --
	(335.99, 94.80) --
	(335.99, 94.82) --
	(336.00, 94.82) --
	(336.00, 94.84) --
	(336.01, 94.84) --
	(336.01, 94.86) --
	(336.01, 94.86) --
	(336.01, 94.88) --
	(336.02, 94.88) --
	(336.02, 94.90) --
	(336.03, 94.90) --
	(336.03, 94.91) --
	(336.03, 94.91) --
	(336.03, 94.93) --
	(336.03, 94.93) --
	(336.03, 94.95) --
	(336.04, 94.95) --
	(336.04, 94.98) --
	(336.05, 94.98) --
	(336.05, 95.00) --
	(336.05, 95.00) --
	(336.05, 95.02) --
	(336.06, 95.02) --
	(336.06, 95.04) --
	(336.06, 95.04) --
	(336.06, 95.06) --
	(336.07, 95.06) --
	(336.07, 95.08) --
	(336.07, 95.08) --
	(336.07, 95.10) --
	(336.07, 95.10) --
	(336.07, 95.11) --
	(336.07, 95.11) --
	(336.07, 95.13) --
	(336.08, 95.13) --
	(336.08, 95.14) --
	(336.08, 95.14) --
	(336.08, 95.16) --
	(336.09, 95.16) --
	(336.09, 95.18) --
	(336.09, 95.18) --
	(336.09, 95.20) --
	(336.10, 95.20) --
	(336.10, 95.22) --
	(336.10, 95.22) --
	(336.10, 95.23) --
	(336.11, 95.23) --
	(336.11, 95.25) --
	(336.11, 95.25) --
	(336.11, 95.27) --
	(336.12, 95.27) --
	(336.12, 95.29) --
	(336.12, 95.29) --
	(336.12, 95.31) --
	(336.12, 95.31) --
	(336.12, 95.33) --
	(336.13, 95.33) --
	(336.13, 95.35) --
	(336.13, 95.35) --
	(336.13, 95.37) --
	(336.14, 95.37) --
	(336.14, 95.38) --
	(336.14, 95.38) --
	(336.14, 95.40) --
	(336.15, 95.40) --
	(336.15, 95.43) --
	(336.15, 95.43) --
	(336.15, 95.44) --
	(336.16, 95.44) --
	(336.16, 95.46) --
	(336.16, 95.46) --
	(336.16, 95.48) --
	(336.17, 95.48) --
	(336.17, 95.49) --
	(336.17, 95.49) --
	(336.17, 95.52) --
	(336.18, 95.52) --
	(336.18, 95.53) --
	(336.18, 95.53) --
	(336.18, 95.56) --
	(336.19, 95.56) --
	(336.19, 95.58) --
	(336.19, 95.58) --
	(336.19, 95.60) --
	(336.20, 95.60) --
	(336.20, 95.61) --
	(336.20, 95.61) --
	(336.20, 95.63) --
	(336.20, 95.63) --
	(336.20, 95.65) --
	(336.21, 95.65) --
	(336.21, 95.67) --
	(336.22, 95.67) --
	(336.22, 95.69) --
	(336.22, 95.69) --
	(336.22, 95.71) --
	(336.23, 95.71) --
	(336.23, 95.72) --
	(336.23, 95.72) --
	(336.23, 95.75) --
	(336.23, 95.75) --
	(336.23, 95.76) --
	(336.24, 95.76) --
	(336.24, 95.79) --
	(336.24, 95.79) --
	(336.24, 95.81) --
	(336.25, 95.81) --
	(336.25, 95.84) --
	(336.25, 95.84) --
	(336.25, 95.86) --
	(336.26, 95.86) --
	(336.26, 95.88) --
	(336.26, 95.88) --
	(336.26, 95.90) --
	(336.27, 95.90) --
	(336.27, 95.92) --
	(336.27, 95.92) --
	(336.27, 95.94) --
	(336.28, 95.94) --
	(336.28, 95.96) --
	(336.29, 95.96) --
	(336.29, 95.98) --
	(336.29, 95.98) --
	(336.29, 96.00) --
	(336.29, 96.00) --
	(336.29, 96.01) --
	(336.30, 96.01) --
	(336.30, 96.04) --
	(336.31, 96.04) --
	(336.31, 96.05) --
	(336.32, 96.05) --
	(336.32, 96.07) --
	(336.32, 96.07) --
	(336.32, 96.09) --
	(336.33, 96.09) --
	(336.33, 96.11) --
	(336.33, 96.11) --
	(336.33, 96.14) --
	(336.34, 96.14) --
	(336.34, 96.16) --
	(336.35, 96.16) --
	(336.35, 96.18) --
	(336.35, 96.18) --
	(336.35, 96.20) --
	(336.36, 96.20) --
	(336.36, 96.22) --
	(336.36, 96.22) --
	(336.36, 96.23) --
	(336.36, 96.23) --
	(336.36, 96.25) --
	(336.36, 96.25) --
	(336.36, 96.27) --
	(336.37, 96.27) --
	(336.37, 96.29) --
	(336.37, 96.29) --
	(336.37, 96.31) --
	(336.37, 96.31) --
	(336.37, 96.33) --
	(336.38, 96.33) --
	(336.38, 96.35) --
	(336.38, 96.35) --
	(336.38, 96.37) --
	(336.38, 96.37) --
	(336.38, 96.38) --
	(336.39, 96.38) --
	(336.39, 96.40) --
	(336.40, 96.40) --
	(336.40, 96.42) --
	(336.40, 96.42) --
	(336.40, 96.44) --
	(336.41, 96.44) --
	(336.41, 96.46) --
	(336.41, 96.46) --
	(336.41, 96.48) --
	(336.42, 96.48) --
	(336.42, 96.50) --
	(336.43, 96.50) --
	(336.43, 96.52) --
	(336.43, 96.52) --
	(336.43, 96.54) --
	(336.44, 96.54) --
	(336.44, 96.56) --
	(336.44, 96.56) --
	(336.44, 96.58) --
	(336.45, 96.58) --
	(336.45, 96.60) --
	(336.45, 96.60) --
	(336.45, 96.62) --
	(336.45, 96.62) --
	(336.45, 96.63) --
	(336.46, 96.63) --
	(336.46, 96.65) --
	(336.46, 96.65) --
	(336.46, 96.68) --
	(336.47, 96.68) --
	(336.47, 96.70) --
	(336.47, 96.70) --
	(336.47, 96.72) --
	(336.48, 96.72) --
	(336.48, 96.74) --
	(336.49, 96.74) --
	(336.49, 96.76) --
	(336.49, 96.76) --
	(336.49, 96.77) --
	(336.50, 96.77) --
	(336.50, 96.79) --
	(336.50, 96.79) --
	(336.50, 96.81) --
	(336.50, 96.81) --
	(336.50, 96.83) --
	(336.51, 96.83) --
	(336.51, 96.85) --
	(336.51, 96.85) --
	(336.51, 96.87) --
	(336.52, 96.87) --
	(336.52, 96.89) --
	(336.53, 96.89) --
	(336.53, 96.91) --
	(336.53, 96.91) --
	(336.53, 96.93) --
	(336.54, 96.93) --
	(336.54, 96.95) --
	(336.55, 96.95) --
	(336.55, 96.96) --
	(336.56, 96.96) --
	(336.56, 96.98) --
	(336.56, 96.98) --
	(336.56, 97.00) --
	(336.56, 97.00) --
	(336.56, 97.02) --
	(336.57, 97.02) --
	(336.57, 97.04) --
	(336.57, 97.04) --
	(336.57, 97.06) --
	(336.57, 97.06) --
	(336.57, 97.07) --
	(336.57, 97.07) --
	(336.57, 97.10) --
	(336.58, 97.10) --
	(336.58, 97.11) --
	(336.58, 97.11) --
	(336.58, 97.13) --
	(336.59, 97.13) --
	(336.59, 97.15) --
	(336.59, 97.15) --
	(336.59, 97.17) --
	(336.60, 97.17) --
	(336.60, 97.19) --
	(336.60, 97.19) --
	(336.60, 97.22) --
	(336.60, 97.22) --
	(336.60, 97.24) --
	(336.61, 97.24) --
	(336.61, 97.26) --
	(336.62, 97.26) --
	(336.62, 97.27) --
	(336.63, 97.27) --
	(336.63, 97.30) --
	(336.63, 97.30) --
	(336.63, 97.31) --
	(336.64, 97.31) --
	(336.64, 97.34) --
	(336.64, 97.34) --
	(336.64, 97.36) --
	(336.65, 97.36) --
	(336.65, 97.38) --
	(336.65, 97.38) --
	(336.65, 97.40) --
	(336.65, 97.40) --
	(336.65, 97.42) --
	(336.66, 97.42) --
	(336.66, 97.44) --
	(336.66, 97.44) --
	(336.66, 97.46) --
	(336.67, 97.46) --
	(336.67, 97.47) --
	(336.67, 97.47) --
	(336.67, 97.49) --
	(336.67, 97.49) --
	(336.67, 97.51) --
	(336.68, 97.51) --
	(336.68, 97.53) --
	(336.68, 97.53) --
	(336.68, 97.55) --
	(336.69, 97.55) --
	(336.69, 97.57) --
	(336.69, 97.57) --
	(336.69, 97.59) --
	(336.70, 97.59) --
	(336.70, 97.61) --
	(336.70, 97.61) --
	(336.70, 97.63) --
	(336.71, 97.63) --
	(336.71, 97.65) --
	(336.72, 97.65) --
	(336.72, 97.66) --
	(336.72, 97.66) --
	(336.72, 97.68) --
	(336.73, 97.68) --
	(336.73, 97.70) --
	(336.74, 97.70) --
	(336.74, 97.71) --
	(336.74, 97.71) --
	(336.74, 97.73) --
	(336.75, 97.73) --
	(336.75, 97.75) --
	(336.75, 97.75) --
	(336.75, 97.78) --
	(336.76, 97.78) --
	(336.76, 97.79) --
	(336.77, 97.79) --
	(336.77, 97.81) --
	(336.77, 97.81) --
	(336.77, 97.83) --
	(336.78, 97.83) --
	(336.78, 97.85) --
	(336.78, 97.85) --
	(336.78, 97.87) --
	(336.78, 97.87) --
	(336.78, 97.88) --
	(336.79, 97.88) --
	(336.79, 97.90) --
	(336.80, 97.90) --
	(336.80, 97.92) --
	(336.81, 97.92) --
	(336.81, 97.94) --
	(336.81, 97.94) --
	(336.81, 97.95) --
	(336.82, 97.95) --
	(336.82, 97.97) --
	(336.82, 97.97) --
	(336.82, 97.99) --
	(336.83, 97.99) --
	(336.83, 98.01) --
	(336.84, 98.01) --
	(336.84, 98.03) --
	(336.84, 98.03) --
	(336.84, 98.04) --
	(336.84, 98.04) --
	(336.84, 98.06) --
	(336.85, 98.06) --
	(336.85, 98.09) --
	(336.85, 98.09) --
	(336.85, 98.10) --
	(336.86, 98.10) --
	(336.86, 98.13) --
	(336.86, 98.13) --
	(336.86, 98.15) --
	(336.87, 98.15) --
	(336.87, 98.16) --
	(336.87, 98.16) --
	(336.87, 98.19) --
	(336.88, 98.19) --
	(336.88, 98.21) --
	(336.88, 98.21) --
	(336.88, 98.22) --
	(336.88, 98.22) --
	(336.88, 98.24) --
	(336.89, 98.24) --
	(336.89, 98.26) --
	(336.89, 98.26) --
	(336.89, 98.28) --
	(336.89, 98.28) --
	(336.89, 98.29) --
	(336.90, 98.29) --
	(336.90, 98.31) --
	(336.91, 98.31) --
	(336.91, 98.33) --
	(336.91, 98.33) --
	(336.91, 98.35) --
	(336.92, 98.35) --
	(336.92, 98.37) --
	(336.93, 98.37) --
	(336.93, 98.39) --
	(336.93, 98.39) --
	(336.93, 98.41) --
	(336.94, 98.41) --
	(336.94, 98.42) --
	(336.94, 98.42) --
	(336.94, 98.44) --
	(336.95, 98.44) --
	(336.95, 98.46) --
	(336.95, 98.46) --
	(336.95, 98.48) --
	(336.96, 98.48) --
	(336.96, 98.50) --
	(336.97, 98.50) --
	(336.97, 98.52) --
	(336.97, 98.52) --
	(336.97, 98.54) --
	(336.98, 98.54) --
	(336.98, 98.55) --
	(336.98, 98.55) --
	(336.98, 98.57) --
	(336.99, 98.57) --
	(336.99, 98.59) --
	(337.00, 98.59) --
	(337.00, 98.61) --
	(337.00, 98.61) --
	(337.00, 98.63) --
	(337.01, 98.63) --
	(337.01, 98.65) --
	(337.02, 98.65) --
	(337.02, 98.66) --
	(337.02, 98.66) --
	(337.02, 98.68) --
	(337.03, 98.68) --
	(337.03, 98.71) --
	(337.03, 98.71) --
	(337.03, 98.72) --
	(337.04, 98.72) --
	(337.04, 98.74) --
	(337.04, 98.74) --
	(337.04, 98.76) --
	(337.05, 98.76) --
	(337.05, 98.78) --
	(337.05, 98.78) --
	(337.05, 98.79) --
	(337.05, 98.79) --
	(337.05, 98.81) --
	(337.06, 98.81) --
	(337.06, 98.83) --
	(337.06, 98.83) --
	(337.06, 98.86) --
	(337.06, 98.86) --
	(337.06, 98.88) --
	(337.07, 98.88) --
	(337.07, 98.89) --
	(337.08, 98.89) --
	(337.08, 98.91) --
	(337.08, 98.91) --
	(337.08, 98.93) --
	(337.09, 98.93) --
	(337.09, 98.94) --
	(337.10, 98.94) --
	(337.10, 98.96) --
	(337.10, 98.96) --
	(337.10, 98.98) --
	(337.10, 98.98) --
	(337.10, 99.00) --
	(337.11, 99.00) --
	(337.11, 99.02) --
	(337.11, 99.02) --
	(337.11, 99.03) --
	(337.12, 99.03) --
	(337.12, 99.05) --
	(337.12, 99.05) --
	(337.12, 99.07) --
	(337.12, 99.07) --
	(337.12, 99.09) --
	(337.13, 99.09) --
	(337.13, 99.11) --
	(337.14, 99.11) --
	(337.14, 99.13) --
	(337.14, 99.13) --
	(337.14, 99.15) --
	(337.15, 99.15) --
	(337.15, 99.17) --
	(337.15, 99.17) --
	(337.15, 99.19) --
	(337.16, 99.19) --
	(337.16, 99.21) --
	(337.16, 99.21) --
	(337.16, 99.23) --
	(337.17, 99.23) --
	(337.17, 99.25) --
	(337.17, 99.25) --
	(337.17, 99.26) --
	(337.18, 99.26) --
	(337.18, 99.28) --
	(337.18, 99.28) --
	(337.18, 99.31) --
	(337.19, 99.31) --
	(337.19, 99.32) --
	(337.19, 99.32) --
	(337.19, 99.34) --
	(337.20, 99.34) --
	(337.20, 99.36) --
	(337.20, 99.36) --
	(337.20, 99.38) --
	(337.21, 99.38) --
	(337.21, 99.40) --
	(337.21, 99.40) --
	(337.21, 99.42) --
	(337.22, 99.42) --
	(337.22, 99.43) --
	(337.22, 99.43) --
	(337.22, 99.45) --
	(337.22, 99.45) --
	(337.22, 99.47) --
	(337.22, 99.47) --
	(337.22, 99.49) --
	(337.23, 99.49) --
	(337.23, 99.51) --
	(337.23, 99.51) --
	(337.23, 99.52) --
	(337.24, 99.52) --
	(337.24, 99.54) --
	(337.25, 99.54) --
	(337.25, 99.56) --
	(337.25, 99.56) --
	(337.25, 99.58) --
	(337.25, 99.58) --
	(337.25, 99.60) --
	(337.26, 99.60) --
	(337.26, 99.62) --
	(337.26, 99.62) --
	(337.26, 99.63) --
	(337.27, 99.63) --
	(337.27, 99.65) --
	(337.28, 99.65) --
	(337.28, 99.67) --
	(337.28, 99.67) --
	(337.28, 99.69) --
	(337.29, 99.69) --
	(337.29, 99.71) --
	(337.29, 99.71) --
	(337.29, 99.73) --
	(337.30, 99.73) --
	(337.30, 99.75) --
	(337.30, 99.75) --
	(337.30, 99.77) --
	(337.31, 99.77) --
	(337.31, 99.78) --
	(337.31, 99.78) --
	(337.31, 99.80) --
	(337.32, 99.80) --
	(337.32, 99.81) --
	(337.32, 99.81) --
	(337.32, 99.83) --
	(337.32, 99.83) --
	(337.32, 99.85) --
	(337.33, 99.85) --
	(337.33, 99.87) --
	(337.33, 99.87) --
	(337.33, 99.89) --
	(337.33, 99.89) --
	(337.33, 99.90) --
	(337.34, 99.90) --
	(337.34, 99.93) --
	(337.34, 99.93) --
	(337.34, 99.95) --
	(337.35, 99.95) --
	(337.35, 99.97) --
	(337.36, 99.97) --
	(337.36, 99.99) --
	(337.36, 99.99) --
	(337.36,100.01) --
	(337.37,100.01) --
	(337.37,100.02) --
	(337.37,100.02) --
	(337.37,100.04) --
	(337.37,100.04) --
	(337.37,100.06) --
	(337.38,100.06) --
	(337.38,100.08) --
	(337.38,100.08) --
	(337.38,100.11) --
	(337.39,100.11) --
	(337.39,100.13) --
	(337.39,100.13) --
	(337.39,100.15) --
	(337.39,100.15) --
	(337.39,100.17) --
	(337.40,100.17) --
	(337.40,100.18) --
	(337.40,100.18) --
	(337.40,100.20) --
	(337.41,100.20) --
	(337.41,100.21) --
	(337.41,100.21) --
	(337.41,100.24) --
	(337.42,100.24) --
	(337.42,100.25) --
	(337.42,100.25) --
	(337.42,100.27) --
	(337.42,100.27) --
	(337.42,100.29) --
	(337.43,100.29) --
	(337.43,100.31) --
	(337.43,100.31) --
	(337.43,100.33) --
	(337.44,100.33) --
	(337.44,100.34) --
	(337.45,100.34) --
	(337.45,100.36) --
	(337.45,100.36) --
	(337.45,100.38) --
	(337.46,100.38) --
	(337.46,100.40) --
	(337.46,100.40) --
	(337.46,100.42) --
	(337.47,100.42) --
	(337.47,100.44) --
	(337.48,100.44) --
	(337.48,100.46) --
	(337.48,100.46) --
	(337.48,100.48) --
	(337.49,100.48) --
	(337.49,100.49) --
	(337.49,100.49) --
	(337.49,100.51) --
	(337.50,100.51) --
	(337.50,100.53) --
	(337.50,100.53) --
	(337.50,100.55) --
	(337.50,100.55) --
	(337.50,100.57) --
	(337.51,100.57) --
	(337.51,100.59) --
	(337.52,100.59) --
	(337.52,100.61) --
	(337.53,100.61) --
	(337.53,100.62) --
	(337.53,100.62) --
	(337.53,100.64) --
	(337.53,100.64) --
	(337.53,100.66) --
	(337.54,100.66) --
	(337.54,100.68) --
	(337.55,100.68) --
	(337.55,100.70) --
	(337.55,100.70) --
	(337.55,100.72) --
	(337.56,100.72) --
	(337.56,100.73) --
	(337.56,100.73) --
	(337.56,100.75) --
	(337.56,100.75) --
	(337.56,100.77) --
	(337.57,100.77) --
	(337.57,100.79) --
	(337.57,100.79) --
	(337.57,100.81) --
	(337.58,100.81) --
	(337.58,100.83) --
	(337.58,100.83) --
	(337.58,100.84) --
	(337.58,100.84) --
	(337.58,100.86) --
	(337.59,100.86) --
	(337.59,100.88) --
	(337.59,100.88) --
	(337.59,100.90) --
	(337.60,100.90) --
	(337.60,100.92) --
	(337.61,100.92) --
	(337.61,100.93) --
	(337.62,100.93) --
	(337.62,100.95) --
	(337.62,100.95) --
	(337.62,100.97) --
	(337.63,100.97) --
	(337.63,100.99) --
	(337.63,100.99) --
	(337.63,101.02) --
	(337.65,101.02) --
	(337.65,101.04) --
	(337.65,101.04) --
	(337.65,101.07) --
	(337.66,101.07) --
	(337.66,101.08) --
	(337.66,101.08) --
	(337.66,101.10) --
	(337.67,101.10) --
	(337.67,101.12) --
	(337.67,101.12) --
	(337.67,101.14) --
	(337.67,101.14) --
	(337.67,101.16) --
	(337.68,101.16) --
	(337.68,101.18) --
	(337.68,101.18) --
	(337.68,101.21) --
	(337.69,101.21) --
	(337.69,101.24) --
	(337.69,101.24) --
	(337.69,101.26) --
	(337.70,101.26) --
	(337.70,101.28) --
	(337.71,101.28) --
	(337.71,101.29) --
	(337.71,101.29) --
	(337.71,101.31) --
	(337.72,101.31) --
	(337.72,101.33) --
	(337.72,101.33) --
	(337.72,101.35) --
	(337.73,101.35) --
	(337.73,101.37) --
	(337.73,101.37) --
	(337.73,101.39) --
	(337.73,101.39) --
	(337.73,101.40) --
	(337.74,101.40) --
	(337.74,101.42) --
	(337.74,101.42) --
	(337.74,101.44) --
	(337.75,101.44) --
	(337.75,101.46) --
	(337.75,101.46) --
	(337.75,101.48) --
	(337.75,101.48) --
	(337.75,101.50) --
	(337.76,101.50) --
	(337.76,101.52) --
	(337.76,101.52) --
	(337.76,101.54) --
	(337.77,101.54) --
	(337.77,101.56) --
	(337.77,101.56) --
	(337.77,101.57) --
	(337.77,101.57) --
	(337.77,101.59) --
	(337.78,101.59) --
	(337.78,101.61) --
	(337.78,101.61) --
	(337.78,101.63) --
	(337.79,101.63) --
	(337.79,101.65) --
	(337.79,101.65) --
	(337.79,101.67) --
	(337.80,101.67) --
	(337.80,101.68) --
	(337.81,101.68) --
	(337.81,101.70) --
	(337.82,101.70) --
	(337.82,101.72) --
	(337.82,101.72) --
	(337.82,101.74) --
	(337.82,101.74) --
	(337.82,101.76) --
	(337.83,101.76) --
	(337.83,101.78) --
	(337.83,101.78) --
	(337.83,101.79) --
	(337.84,101.79) --
	(337.84,101.81) --
	(337.84,101.81) --
	(337.84,101.84) --
	(337.85,101.84) --
	(337.85,101.86) --
	(337.85,101.86) --
	(337.85,101.88) --
	(337.85,101.88) --
	(337.85,101.89) --
	(337.86,101.89) --
	(337.86,101.91) --
	(337.86,101.91) --
	(337.86,101.93) --
	(337.87,101.93) --
	(337.87,101.95) --
	(337.87,101.95) --
	(337.87,101.97) --
	(337.87,101.97) --
	(337.87,101.99) --
	(337.88,101.99) --
	(337.88,102.00) --
	(337.89,102.00) --
	(337.89,102.02) --
	(337.90,102.02) --
	(337.90,102.04) --
	(337.90,102.04) --
	(337.90,102.06) --
	(337.91,102.06) --
	(337.91,102.08) --
	(337.91,102.08) --
	(337.91,102.10) --
	(337.92,102.10) --
	(337.92,102.11) --
	(337.92,102.11) --
	(337.92,102.14) --
	(337.93,102.14) --
	(337.93,102.15) --
	(337.94,102.15) --
	(337.94,102.17) --
	(337.95,102.17) --
	(337.95,102.20) --
	(337.95,102.20) --
	(337.95,102.22) --
	(337.96,102.22) --
	(337.96,102.23) --
	(337.97,102.23) --
	(337.97,102.25) --
	(337.98,102.25) --
	(337.98,102.27) --
	(337.99,102.27) --
	(337.99,102.29) --
	(338.00,102.29) --
	(338.00,102.31) --
	(338.00,102.31) --
	(338.00,102.32) --
	(338.00,102.32) --
	(338.00,102.34) --
	(338.01,102.34) --
	(338.01,102.36) --
	(338.01,102.36) --
	(338.01,102.37) --
	(338.01,102.37) --
	(338.01,102.39) --
	(338.02,102.39) --
	(338.02,102.41) --
	(338.03,102.41) --
	(338.03,102.43) --
	(338.03,102.43) --
	(338.03,102.45) --
	(338.04,102.45) --
	(338.04,102.46) --
	(338.05,102.46) --
	(338.05,102.48) --
	(338.05,102.48) --
	(338.05,102.50) --
	(338.05,102.50) --
	(338.05,102.52) --
	(338.06,102.52) --
	(338.06,102.54) --
	(338.06,102.54) --
	(338.06,102.55) --
	(338.07,102.55) --
	(338.07,102.57) --
	(338.07,102.57) --
	(338.07,102.59) --
	(338.08,102.59) --
	(338.08,102.61) --
	(338.09,102.61) --
	(338.09,102.62) --
	(338.09,102.62) --
	(338.09,102.64) --
	(338.10,102.64) --
	(338.10,102.66) --
	(338.10,102.66) --
	(338.10,102.68) --
	(338.11,102.68) --
	(338.11,102.70) --
	(338.12,102.70) --
	(338.12,102.72) --
	(338.12,102.72) --
	(338.12,102.74) --
	(338.13,102.74) --
	(338.13,102.76) --
	(338.13,102.76) --
	(338.13,102.79) --
	(338.14,102.79) --
	(338.14,102.81) --
	(338.15,102.81) --
	(338.15,102.83) --
	(338.17,102.83) --
	(338.17,102.85) --
	(338.17,102.85) --
	(338.17,102.86) --
	(338.18,102.86) --
	(338.18,102.88) --
	(338.18,102.88) --
	(338.18,102.90) --
	(338.19,102.90) --
	(338.19,102.92) --
	(338.20,102.92) --
	(338.20,102.93) --
	(338.20,102.93) --
	(338.20,102.95) --
	(338.21,102.95) --
	(338.21,102.97) --
	(338.22,102.97) --
	(338.22,102.99) --
	(338.22,102.99) --
	(338.22,103.01) --
	(338.25,103.01) --
	(338.25,103.03) --
	(338.25,103.03) --
	(338.25,103.05) --
	(338.26,103.05) --
	(338.26,103.07) --
	(338.26,103.07) --
	(338.26,103.10) --
	(338.27,103.10) --
	(338.27,103.11) --
	(338.27,103.11) --
	(338.27,103.13) --
	(338.28,103.13) --
	(338.28,103.15) --
	(338.29,103.15) --
	(338.29,103.16) --
	(338.29,103.16) --
	(338.29,103.18) --
	(338.30,103.18) --
	(338.30,103.21) --
	(338.31,103.21) --
	(338.31,103.22) --
	(338.32,103.22) --
	(338.32,103.24) --
	(338.32,103.24) --
	(338.32,103.26) --
	(338.33,103.26) --
	(338.33,103.28) --
	(338.35,103.28) --
	(338.35,103.29) --
	(338.36,103.29) --
	(338.36,103.31) --
	(338.36,103.31) --
	(338.36,103.33) --
	(338.36,103.33) --
	(338.36,103.35) --
	(338.37,103.35) --
	(338.37,103.37) --
	(338.39,103.37) --
	(338.39,103.39) --
	(338.39,103.39) --
	(338.39,103.41) --
	(338.40,103.41) --
	(338.40,103.43) --
	(338.41,103.43) --
	(338.41,103.44) --
	(338.42,103.44) --
	(338.42,103.46) --
	(338.42,103.46) --
	(338.42,103.48) --
	(338.42,103.48) --
	(338.42,103.50) --
	(338.43,103.50) --
	(338.43,103.52) --
	(338.45,103.52) --
	(338.45,103.54) --
	(338.45,103.54) --
	(338.45,103.56) --
	(338.46,103.56) --
	(338.46,103.58) --
	(338.46,103.58) --
	(338.46,103.60) --
	(338.47,103.60) --
	(338.47,103.62) --
	(338.48,103.62) --
	(338.48,103.63) --
	(338.48,103.63) --
	(338.48,103.66) --
	(338.48,103.66) --
	(338.48,103.68) --
	(338.49,103.68) --
	(338.49,103.70) --
	(338.50,103.70) --
	(338.50,103.72) --
	(338.50,103.72) --
	(338.50,103.74) --
	(338.51,103.74) --
	(338.51,103.76) --
	(338.52,103.76) --
	(338.52,103.78) --
	(338.52,103.78) --
	(338.52,103.80) --
	(338.53,103.80) --
	(338.53,103.82) --
	(338.54,103.82) --
	(338.54,103.84) --
	(338.54,103.84) --
	(338.54,103.86) --
	(338.54,103.86) --
	(338.54,103.88) --
	(338.55,103.88) --
	(338.55,103.90) --
	(338.56,103.90) --
	(338.56,103.92) --
	(338.56,103.92) --
	(338.56,103.93) --
	(338.57,103.93) --
	(338.57,103.95) --
	(338.57,103.95) --
	(338.57,103.98) --
	(338.58,103.98) --
	(338.58,104.00) --
	(338.59,104.00) --
	(338.59,104.01) --
	(338.59,104.01) --
	(338.59,104.04) --
	(338.60,104.04) --
	(338.60,104.06) --
	(338.60,104.06) --
	(338.60,104.07) --
	(338.61,104.07) --
	(338.61,104.09) --
	(338.62,104.09) --
	(338.62,104.11) --
	(338.62,104.11) --
	(338.62,104.12) --
	(338.63,104.12) --
	(338.63,104.14) --
	(338.63,104.14) --
	(338.63,104.16) --
	(338.63,104.16) --
	(338.63,104.18) --
	(338.64,104.18) --
	(338.64,104.19) --
	(338.64,104.19) --
	(338.64,104.21) --
	(338.65,104.21) --
	(338.65,104.23) --
	(338.66,104.23) --
	(338.66,104.25) --
	(338.67,104.25) --
	(338.67,104.27) --
	(338.67,104.27) --
	(338.67,104.29) --
	(338.67,104.29) --
	(338.67,104.30) --
	(338.68,104.30) --
	(338.68,104.32) --
	(338.68,104.32) --
	(338.68,104.34) --
	(338.69,104.34) --
	(338.69,104.36) --
	(338.69,104.36) --
	(338.69,104.38) --
	(338.70,104.38) --
	(338.70,104.40) --
	(338.71,104.40) --
	(338.71,104.42) --
	(338.71,104.42) --
	(338.71,104.44) --
	(338.72,104.44) --
	(338.72,104.46) --
	(338.72,104.46) --
	(338.72,104.47) --
	(338.73,104.47) --
	(338.73,104.49) --
	(338.73,104.49) --
	(338.73,104.50) --
	(338.74,104.50) --
	(338.74,104.52) --
	(338.75,104.52) --
	(338.75,104.54) --
	(338.75,104.54) --
	(338.75,104.56) --
	(338.76,104.56) --
	(338.76,104.58) --
	(338.77,104.58) --
	(338.77,104.60) --
	(338.78,104.60) --
	(338.78,104.62) --
	(338.78,104.62) --
	(338.78,104.64) --
	(338.79,104.64) --
	(338.79,104.66) --
	(338.79,104.66) --
	(338.79,104.68) --
	(338.80,104.68) --
	(338.80,104.69) --
	(338.80,104.69) --
	(338.80,104.71) --
	(338.80,104.71) --
	(338.80,104.73) --
	(338.81,104.73) --
	(338.81,104.75) --
	(338.81,104.75) --
	(338.81,104.77) --
	(338.82,104.77) --
	(338.82,104.79) --
	(338.82,104.79) --
	(338.82,104.81) --
	(338.82,104.81) --
	(338.82,104.83) --
	(338.83,104.83) --
	(338.83,104.84) --
	(338.84,104.84) --
	(338.84,104.86) --
	(338.84,104.86) --
	(338.84,104.88) --
	(338.85,104.88) --
	(338.85,104.90) --
	(338.85,104.90) --
	(338.85,104.91) --
	(338.86,104.91) --
	(338.86,104.93) --
	(338.86,104.93) --
	(338.86,104.95) --
	(338.87,104.95) --
	(338.87,104.97) --
	(338.88,104.97) --
	(338.88,104.99) --
	(338.88,104.99) --
	(338.88,105.01) --
	(338.88,105.01) --
	(338.88,105.02) --
	(338.89,105.02) --
	(338.89,105.05) --
	(338.90,105.05) --
	(338.90,105.07) --
	(338.91,105.07) --
	(338.91,105.09) --
	(338.92,105.09) --
	(338.92,105.11) --
	(338.92,105.11) --
	(338.92,105.12) --
	(338.93,105.12) --
	(338.93,105.14) --
	(338.93,105.14) --
	(338.93,105.17) --
	(338.94,105.17) --
	(338.94,105.19) --
	(338.95,105.19) --
	(338.95,105.20) --
	(338.95,105.20) --
	(338.95,105.22) --
	(338.96,105.22) --
	(338.96,105.24) --
	(338.97,105.24) --
	(338.97,105.26) --
	(338.98,105.26) --
	(338.98,105.27) --
	(338.99,105.27) --
	(338.99,105.29) --
	(339.00,105.29) --
	(339.00,105.31) --
	(339.01,105.31) --
	(339.01,105.33) --
	(339.02,105.33) --
	(339.02,105.35) --
	(339.03,105.35) --
	(339.03,105.37) --
	(339.03,105.37) --
	(339.03,105.38) --
	(339.04,105.38) --
	(339.04,105.40) --
	(339.05,105.40) --
	(339.05,105.42) --
	(339.06,105.42) --
	(339.06,105.44) --
	(339.07,105.44) --
	(339.07,105.46) --
	(339.07,105.46) --
	(339.07,105.48) --
	(339.08,105.48) --
	(339.08,105.50) --
	(339.08,105.50) --
	(339.08,105.52) --
	(339.08,105.52) --
	(339.08,105.54) --
	(339.09,105.54) --
	(339.09,105.56) --
	(339.10,105.56) --
	(339.10,105.57) --
	(339.11,105.57) --
	(339.11,105.59) --
	(339.11,105.59) --
	(339.11,105.62) --
	(339.12,105.62) --
	(339.12,105.63) --
	(339.13,105.63) --
	(339.13,105.65) --
	(339.13,105.65) --
	(339.13,105.67) --
	(339.14,105.67) --
	(339.14,105.69) --
	(339.14,105.69) --
	(339.14,105.71) --
	(339.15,105.71) --
	(339.15,105.72) --
	(339.15,105.72) --
	(339.15,105.75) --
	(339.16,105.75) --
	(339.16,105.77) --
	(339.16,105.77) --
	(339.16,105.79) --
	(339.17,105.79) --
	(339.17,105.81) --
	(339.17,105.81) --
	(339.17,105.84) --
	(339.18,105.84) --
	(339.18,105.86) --
	(339.18,105.86) --
	(339.18,105.87) --
	(339.19,105.87) --
	(339.19,105.90) --
	(339.19,105.90) --
	(339.19,105.92) --
	(339.19,105.92) --
	(339.19,105.93) --
	(339.20,105.93) --
	(339.20,105.96) --
	(339.21,105.96) --
	(339.21,105.97) --
	(339.22,105.97) --
	(339.22,106.00) --
	(339.23,106.00) --
	(339.23,106.02) --
	(339.23,106.02) --
	(339.23,106.04) --
	(339.24,106.04) --
	(339.24,106.05) --
	(339.25,106.05) --
	(339.25,106.07) --
	(339.26,106.07) --
	(339.26,106.09) --
	(339.27,106.09) --
	(339.27,106.11) --
	(339.27,106.11) --
	(339.27,106.13) --
	(339.29,106.13) --
	(339.29,106.15) --
	(339.29,106.15) --
	(339.29,106.17) --
	(339.31,106.17) --
	(339.31,106.20) --
	(339.31,106.20) --
	(339.31,106.21) --
	(339.32,106.21) --
	(339.32,106.23) --
	(339.32,106.23) --
	(339.32,106.25) --
	(339.33,106.25) --
	(339.33,106.27) --
	(339.33,106.27) --
	(339.33,106.29) --
	(339.34,106.29) --
	(339.34,106.31) --
	(339.34,106.31) --
	(339.34,106.33) --
	(339.35,106.33) --
	(339.35,106.35) --
	(339.35,106.35) --
	(339.35,106.36) --
	(339.36,106.36) --
	(339.36,106.38) --
	(339.36,106.38) --
	(339.36,106.40) --
	(339.36,106.40) --
	(339.36,106.42) --
	(339.37,106.42) --
	(339.37,106.44) --
	(339.38,106.44) --
	(339.38,106.46) --
	(339.38,106.46) --
	(339.38,106.47) --
	(339.39,106.47) --
	(339.39,106.49) --
	(339.39,106.49) --
	(339.39,106.51) --
	(339.40,106.51) --
	(339.40,106.53) --
	(339.40,106.53) --
	(339.40,106.55) --
	(339.40,106.55) --
	(339.40,106.57) --
	(339.41,106.57) --
	(339.41,106.59) --
	(339.41,106.59) --
	(339.41,106.61) --
	(339.43,106.61) --
	(339.43,106.63) --
	(339.43,106.63) --
	(339.43,106.64) --
	(339.44,106.64) --
	(339.44,106.67) --
	(339.45,106.67) --
	(339.45,106.69) --
	(339.46,106.69) --
	(339.46,106.70) --
	(339.47,106.70) --
	(339.47,106.72) --
	(339.48,106.72) --
	(339.48,106.73) --
	(339.48,106.73) --
	(339.48,106.75) --
	(339.49,106.75) --
	(339.49,106.77) --
	(339.50,106.77) --
	(339.50,106.79) --
	(339.51,106.79) --
	(339.51,106.81) --
	(339.52,106.81) --
	(339.52,106.83) --
	(339.52,106.83) --
	(339.52,106.84) --
	(339.53,106.84) --
	(339.53,106.86) --
	(339.54,106.86) --
	(339.54,106.88) --
	(339.54,106.88) --
	(339.54,106.90) --
	(339.55,106.90) --
	(339.55,106.91) --
	(339.56,106.91) --
	(339.56,106.93) --
	(339.57,106.93) --
	(339.57,106.96) --
	(339.57,106.96) --
	(339.57,106.97) --
	(339.57,106.97) --
	(339.57,106.99) --
	(339.59,106.99) --
	(339.59,107.00) --
	(339.59,107.00) --
	(339.59,107.03) --
	(339.61,107.03) --
	(339.61,107.05) --
	(339.61,107.05) --
	(339.61,107.07) --
	(339.62,107.07) --
	(339.62,107.09) --
	(339.63,107.09) --
	(339.63,107.11) --
	(339.64,107.11) --
	(339.64,107.13) --
	(339.65,107.13) --
	(339.65,107.14) --
	(339.65,107.14) --
	(339.65,107.17) --
	(339.67,107.17) --
	(339.67,107.19) --
	(339.67,107.19) --
	(339.67,107.21) --
	(339.69,107.21) --
	(339.69,107.23) --
	(339.70,107.23) --
	(339.70,107.25) --
	(339.70,107.25) --
	(339.70,107.26) --
	(339.71,107.26) --
	(339.71,107.28) --
	(339.71,107.28) --
	(339.71,107.30) --
	(339.72,107.30) --
	(339.72,107.32) --
	(339.73,107.32) --
	(339.73,107.34) --
	(339.74,107.34) --
	(339.74,107.36) --
	(339.75,107.36) --
	(339.75,107.38) --
	(339.76,107.38) --
	(339.76,107.39) --
	(339.76,107.39) --
	(339.76,107.41) --
	(339.77,107.41) --
	(339.77,107.43) --
	(339.77,107.43) --
	(339.77,107.45) --
	(339.77,107.45) --
	(339.77,107.46) --
	(339.78,107.46) --
	(339.78,107.48) --
	(339.78,107.48) --
	(339.78,107.50) --
	(339.79,107.50) --
	(339.79,107.51) --
	(339.80,107.51) --
	(339.80,107.53) --
	(339.80,107.53) --
	(339.80,107.55) --
	(339.81,107.55) --
	(339.81,107.57) --
	(339.82,107.57) --
	(339.82,107.59) --
	(339.82,107.59) --
	(339.82,107.61) --
	(339.83,107.61) --
	(339.83,107.63) --
	(339.83,107.63) --
	(339.83,107.64) --
	(339.85,107.64) --
	(339.85,107.66) --
	(339.85,107.66) --
	(339.85,107.67) --
	(339.86,107.67) --
	(339.86,107.69) --
	(339.86,107.69) --
	(339.86,107.71) --
	(339.86,107.71) --
	(339.86,107.72) --
	(339.88,107.72) --
	(339.88,107.74) --
	(339.89,107.74) --
	(339.89,107.76) --
	(339.90,107.76) --
	(339.90,107.78) --
	(339.90,107.78) --
	(339.90,107.80) --
	(339.91,107.80) --
	(339.91,107.82) --
	(339.92,107.82) --
	(339.92,107.84) --
	(339.92,107.84) --
	(339.92,107.86) --
	(339.93,107.86) --
	(339.93,107.87) --
	(339.94,107.87) --
	(339.94,107.90) --
	(339.94,107.90) --
	(339.94,107.91) --
	(339.95,107.91) --
	(339.95,107.93) --
	(339.95,107.93) --
	(339.95,107.95) --
	(339.96,107.95) --
	(339.96,107.96) --
	(339.96,107.96) --
	(339.96,107.98) --
	(339.97,107.98) --
	(339.97,108.00) --
	(339.98,108.00) --
	(339.98,108.01) --
	(339.98,108.01) --
	(339.98,108.03) --
	(339.99,108.03) --
	(339.99,108.05) --
	(340.00,108.05) --
	(340.00,108.07) --
	(340.00,108.07) --
	(340.00,108.09) --
	(340.01,108.09) --
	(340.01,108.10) --
	(340.02,108.10) --
	(340.02,108.12) --
	(340.02,108.12) --
	(340.02,108.14) --
	(340.02,108.14) --
	(340.02,108.16) --
	(340.03,108.16) --
	(340.03,108.17) --
	(340.03,108.17) --
	(340.03,108.19) --
	(340.04,108.19) --
	(340.04,108.21) --
	(340.05,108.21) --
	(340.05,108.23) --
	(340.05,108.23) --
	(340.05,108.25) --
	(340.06,108.25) --
	(340.06,108.27) --
	(340.06,108.27) --
	(340.06,108.29) --
	(340.07,108.29) --
	(340.07,108.31) --
	(340.07,108.31) --
	(340.07,108.32) --
	(340.08,108.32) --
	(340.08,108.34) --
	(340.09,108.34) --
	(340.09,108.36) --
	(340.09,108.36) --
	(340.09,108.38) --
	(340.10,108.38) --
	(340.10,108.39) --
	(340.11,108.39) --
	(340.11,108.42) --
	(340.11,108.42) --
	(340.11,108.43) --
	(340.12,108.43) --
	(340.12,108.45) --
	(340.13,108.45) --
	(340.13,108.47) --
	(340.14,108.47) --
	(340.14,108.48) --
	(340.14,108.48) --
	(340.14,108.51) --
	(340.15,108.51) --
	(340.15,108.52) --
	(340.15,108.52) --
	(340.15,108.54) --
	(340.16,108.54) --
	(340.16,108.56) --
	(340.17,108.56) --
	(340.17,108.57) --
	(340.18,108.57) --
	(340.18,108.59) --
	(340.18,108.59) --
	(340.18,108.61) --
	(340.20,108.61) --
	(340.20,108.64) --
	(340.21,108.64) --
	(340.21,108.66) --
	(340.21,108.66) --
	(340.21,108.68) --
	(340.22,108.68) --
	(340.22,108.69) --
	(340.23,108.69) --
	(340.23,108.71) --
	(340.23,108.71) --
	(340.23,108.73) --
	(340.24,108.73) --
	(340.24,108.75) --
	(340.24,108.75) --
	(340.24,108.77) --
	(340.24,108.77) --
	(340.24,108.79) --
	(340.26,108.79) --
	(340.26,108.81) --
	(340.26,108.81) --
	(340.26,108.83) --
	(340.27,108.83) --
	(340.27,108.84) --
	(340.27,108.84) --
	(340.27,108.86) --
	(340.27,108.86) --
	(340.27,108.87) --
	(340.28,108.87) --
	(340.28,108.90) --
	(340.29,108.90) --
	(340.29,108.92) --
	(340.29,108.92) --
	(340.29,108.94) --
	(340.31,108.94) --
	(340.31,108.96) --
	(340.32,108.96) --
	(340.32,108.98) --
	(340.32,108.98) --
	(340.32,109.00) --
	(340.33,109.00) --
	(340.33,109.02) --
	(340.33,109.02) --
	(340.33,109.04) --
	(340.34,109.04) --
	(340.34,109.06) --
	(340.35,109.06) --
	(340.35,109.07) --
	(340.36,109.07) --
	(340.36,109.09) --
	(340.36,109.09) --
	(340.36,109.11) --
	(340.37,109.11) --
	(340.37,109.13) --
	(340.37,109.13) --
	(340.37,109.15) --
	(340.38,109.15) --
	(340.38,109.17) --
	(340.38,109.17) --
	(340.38,109.19) --
	(340.40,109.19) --
	(340.40,109.20) --
	(340.40,109.20) --
	(340.40,109.22) --
	(340.41,109.22) --
	(340.41,109.24) --
	(340.42,109.24) --
	(340.42,109.26) --
	(340.43,109.26) --
	(340.43,109.28) --
	(340.44,109.28) --
	(340.44,109.29) --
	(340.44,109.29) --
	(340.44,109.31) --
	(340.44,109.31) --
	(340.44,109.33) --
	(340.45,109.33) --
	(340.45,109.35) --
	(340.46,109.35) --
	(340.46,109.36) --
	(340.48,109.36) --
	(340.48,109.38) --
	(340.48,109.38) --
	(340.48,109.40) --
	(340.50,109.40) --
	(340.50,109.42) --
	(340.51,109.42) --
	(340.51,109.43) --
	(340.51,109.43) --
	(340.51,109.45) --
	(340.52,109.45) --
	(340.52,109.47) --
	(340.53,109.47) --
	(340.53,109.50) --
	(340.53,109.50) --
	(340.53,109.51) --
	(340.54,109.51) --
	(340.54,109.54) --
	(340.54,109.54) --
	(340.54,109.55) --
	(340.55,109.55) --
	(340.55,109.57) --
	(340.56,109.57) --
	(340.56,109.58) --
	(340.57,109.58) --
	(340.57,109.60) --
	(340.58,109.60) --
	(340.58,109.62) --
	(340.58,109.62) --
	(340.58,109.64) --
	(340.59,109.64) --
	(340.59,109.65) --
	(340.60,109.65) --
	(340.60,109.67) --
	(340.60,109.67) --
	(340.60,109.69) --
	(340.61,109.69) --
	(340.61,109.70) --
	(340.62,109.70) --
	(340.62,109.72) --
	(340.63,109.72) --
	(340.63,109.74) --
	(340.64,109.74) --
	(340.64,109.75) --
	(340.65,109.75) --
	(340.65,109.77) --
	(340.66,109.77) --
	(340.66,109.79) --
	(340.67,109.79) --
	(340.67,109.81) --
	(340.67,109.81) --
	(340.67,109.82) --
	(340.68,109.82) --
	(340.68,109.84) --
	(340.68,109.84) --
	(340.68,109.86) --
	(340.69,109.86) --
	(340.69,109.88) --
	(340.70,109.88) --
	(340.70,109.90) --
	(340.71,109.90) --
	(340.71,109.92) --
	(340.72,109.92) --
	(340.72,109.93) --
	(340.73,109.93) --
	(340.73,109.95) --
	(340.74,109.95) --
	(340.74,109.97) --
	(340.77,109.97) --
	(340.77,109.99) --
	(340.78,109.99) --
	(340.78,110.00) --
	(340.79,110.00) --
	(340.79,110.02) --
	(340.79,110.02) --
	(340.79,110.04) --
	(340.80,110.04) --
	(340.80,110.06) --
	(340.81,110.06) --
	(340.81,110.08) --
	(340.82,110.08) --
	(340.82,110.10) --
	(340.83,110.10) --
	(340.83,110.11) --
	(340.83,110.11) --
	(340.83,110.13) --
	(340.84,110.13) --
	(340.84,110.15) --
	(340.84,110.15) --
	(340.84,110.17) --
	(340.86,110.17) --
	(340.86,110.19) --
	(340.86,110.19) --
	(340.86,110.20) --
	(340.87,110.20) --
	(340.87,110.23) --
	(340.89,110.23) --
	(340.89,110.24) --
	(340.90,110.24) --
	(340.90,110.27) --
	(340.91,110.27) --
	(340.91,110.28) --
	(340.92,110.28) --
	(340.92,110.30) --
	(340.94,110.30) --
	(340.94,110.32) --
	(340.94,110.32) --
	(340.94,110.33) --
	(340.95,110.33) --
	(340.95,110.35) --
	(340.96,110.35) --
	(340.96,110.37) --
	(340.98,110.37) --
	(340.98,110.39) --
	(340.99,110.39) --
	(340.99,110.40) --
	(340.99,110.40) --
	(340.99,110.42) --
	(341.00,110.42) --
	(341.00,110.44) --
	(341.00,110.44) --
	(341.00,110.46) --
	(341.01,110.46) --
	(341.01,110.47) --
	(341.01,110.47) --
	(341.01,110.49) --
	(341.03,110.49) --
	(341.03,110.50) --
	(341.03,110.50) --
	(341.03,110.52) --
	(341.04,110.52) --
	(341.04,110.54) --
	(341.04,110.54) --
	(341.04,110.56) --
	(341.05,110.56) --
	(341.05,110.58) --
	(341.05,110.58) --
	(341.05,110.60) --
	(341.06,110.60) --
	(341.06,110.62) --
	(341.07,110.62) --
	(341.07,110.64) --
	(341.08,110.64) --
	(341.08,110.66) --
	(341.09,110.66) --
	(341.09,110.68) --
	(341.09,110.68) --
	(341.09,110.69) --
	(341.10,110.69) --
	(341.10,110.71) --
	(341.11,110.71) --
	(341.11,110.73) --
	(341.13,110.73) --
	(341.13,110.75) --
	(341.13,110.75) --
	(341.13,110.77) --
	(341.15,110.77) --
	(341.15,110.79) --
	(341.16,110.79) --
	(341.16,110.80) --
	(341.17,110.80) --
	(341.17,110.83) --
	(341.18,110.83) --
	(341.18,110.85) --
	(341.18,110.85) --
	(341.18,110.86) --
	(341.20,110.86) --
	(341.20,110.88) --
	(341.21,110.88) --
	(341.21,110.90) --
	(341.21,110.90) --
	(341.21,110.92) --
	(341.21,110.92) --
	(341.21,110.94) --
	(341.22,110.94) --
	(341.22,110.95) --
	(341.23,110.95) --
	(341.23,110.97) --
	(341.24,110.97) --
	(341.24,110.99) --
	(341.25,110.99) --
	(341.25,111.01) --
	(341.25,111.01) --
	(341.25,111.03) --
	(341.26,111.03) --
	(341.26,111.05) --
	(341.27,111.05) --
	(341.27,111.06) --
	(341.27,111.06) --
	(341.27,111.09) --
	(341.28,111.09) --
	(341.28,111.11) --
	(341.28,111.11) --
	(341.28,111.12) --
	(341.29,111.12) --
	(341.29,111.14) --
	(341.29,111.14) --
	(341.29,111.16) --
	(341.30,111.16) --
	(341.30,111.18) --
	(341.31,111.18) --
	(341.31,111.19) --
	(341.31,111.19) --
	(341.31,111.21) --
	(341.32,111.21) --
	(341.32,111.23) --
	(341.32,111.23) --
	(341.32,111.25) --
	(341.34,111.25) --
	(341.34,111.27) --
	(341.34,111.27) --
	(341.34,111.29) --
	(341.35,111.29) --
	(341.35,111.31) --
	(341.35,111.31) --
	(341.35,111.33) --
	(341.36,111.33) --
	(341.36,111.35) --
	(341.37,111.35) --
	(341.37,111.38) --
	(341.38,111.38) --
	(341.38,111.39) --
	(341.40,111.39) --
	(341.40,111.41) --
	(341.41,111.41) --
	(341.41,111.43) --
	(341.41,111.43) --
	(341.41,111.45) --
	(341.42,111.45) --
	(341.42,111.46) --
	(341.42,111.46) --
	(341.42,111.48) --
	(341.43,111.48) --
	(341.43,111.50) --
	(341.43,111.50) --
	(341.43,111.52) --
	(341.44,111.52) --
	(341.44,111.54) --
	(341.45,111.54) --
	(341.45,111.56) --
	(341.46,111.56) --
	(341.46,111.58) --
	(341.46,111.58) --
	(341.46,111.60) --
	(341.47,111.60) --
	(341.47,111.62) --
	(341.48,111.62) --
	(341.48,111.63) --
	(341.48,111.63) --
	(341.48,111.66) --
	(341.49,111.66) --
	(341.49,111.68) --
	(341.49,111.68) --
	(341.49,111.69) --
	(341.50,111.69) --
	(341.50,111.71) --
	(341.50,111.71) --
	(341.50,111.73) --
	(341.51,111.73) --
	(341.51,111.74) --
	(341.52,111.74) --
	(341.52,111.76) --
	(341.53,111.76) --
	(341.53,111.78) --
	(341.54,111.78) --
	(341.54,111.80) --
	(341.56,111.80) --
	(341.56,111.82) --
	(341.56,111.82) --
	(341.56,111.83) --
	(341.57,111.83) --
	(341.57,111.85) --
	(341.57,111.85) --
	(341.57,111.87) --
	(341.58,111.87) --
	(341.58,111.89) --
	(341.59,111.89) --
	(341.59,111.91) --
	(341.60,111.91) --
	(341.60,111.93) --
	(341.60,111.93) --
	(341.60,111.95) --
	(341.61,111.95) --
	(341.61,111.96) --
	(341.62,111.96) --
	(341.62,111.98) --
	(341.63,111.98) --
	(341.63,112.00) --
	(341.64,112.00) --
	(341.64,112.02) --
	(341.65,112.02) --
	(341.65,112.04) --
	(341.65,112.04) --
	(341.65,112.05) --
	(341.66,112.05) --
	(341.66,112.08) --
	(341.67,112.08) --
	(341.67,112.10) --
	(341.67,112.10) --
	(341.67,112.11) --
	(341.68,112.11) --
	(341.68,112.14) --
	(341.69,112.14) --
	(341.69,112.16) --
	(341.69,112.16) --
	(341.69,112.19) --
	(341.70,112.19) --
	(341.70,112.20) --
	(341.71,112.20) --
	(341.71,112.22) --
	(341.72,112.22) --
	(341.72,112.23) --
	(341.72,112.23) --
	(341.72,112.25) --
	(341.74,112.25) --
	(341.74,112.27) --
	(341.75,112.27) --
	(341.75,112.29) --
	(341.77,112.29) --
	(341.77,112.31) --
	(341.77,112.31) --
	(341.77,112.33) --
	(341.78,112.33) --
	(341.78,112.35) --
	(341.79,112.35) --
	(341.79,112.37) --
	(341.79,112.37) --
	(341.79,112.39) --
	(341.80,112.39) --
	(341.80,112.40) --
	(341.82,112.40) --
	(341.82,112.42) --
	(341.83,112.42) --
	(341.83,112.45) --
	(341.84,112.45) --
	(341.84,112.47) --
	(341.86,112.47) --
	(341.86,112.49) --
	(341.86,112.49) --
	(341.86,112.51) --
	(341.87,112.51) --
	(341.87,112.53) --
	(341.88,112.53) --
	(341.88,112.54) --
	(341.88,112.54) --
	(341.88,112.56) --
	(341.89,112.56) --
	(341.89,112.58) --
	(341.89,112.58) --
	(341.89,112.60) --
	(341.89,112.60) --
	(341.89,112.61) --
	(341.90,112.61) --
	(341.90,112.63) --
	(341.91,112.63) --
	(341.91,112.65) --
	(341.92,112.65) --
	(341.92,112.66) --
	(341.93,112.66) --
	(341.93,112.69) --
	(341.95,112.69) --
	(341.95,112.70) --
	(341.97,112.70) --
	(341.97,112.72) --
	(342.00,112.72) --
	(342.00,112.74) --
	(342.01,112.74) --
	(342.01,112.75) --
	(342.03,112.75) --
	(342.03,112.77) --
	(342.04,112.77) --
	(342.04,112.79) --
	(342.06,112.79) --
	(342.06,112.81) --
	(342.06,112.81) --
	(342.06,112.83) --
	(342.07,112.83) --
	(342.07,112.85) --
	(342.08,112.85) --
	(342.08,112.87) --
	(342.08,112.87) --
	(342.08,112.89) --
	(342.09,112.89) --
	(342.09,112.91) --
	(342.10,112.91) --
	(342.10,112.93) --
	(342.10,112.93) --
	(342.10,112.95) --
	(342.10,112.95) --
	(342.10,112.97) --
	(342.11,112.97) --
	(342.11,112.98) --
	(342.11,112.98) --
	(342.11,113.00) --
	(342.12,113.00) --
	(342.12,113.02) --
	(342.13,113.02) --
	(342.13,113.04) --
	(342.15,113.04) --
	(342.15,113.05) --
	(342.16,113.05) --
	(342.16,113.08) --
	(342.16,113.08) --
	(342.16,113.10) --
	(342.17,113.10) --
	(342.17,113.11) --
	(342.19,113.11) --
	(342.19,113.13) --
	(342.21,113.13) --
	(342.21,113.15) --
	(342.22,113.15) --
	(342.22,113.17) --
	(342.23,113.17) --
	(342.23,113.19) --
	(342.24,113.19) --
	(342.24,113.20) --
	(342.25,113.20) --
	(342.25,113.22) --
	(342.26,113.22) --
	(342.26,113.23) --
	(342.26,113.23) --
	(342.26,113.25) --
	(342.27,113.25) --
	(342.27,113.27) --
	(342.28,113.27) --
	(342.28,113.29) --
	(342.29,113.29) --
	(342.29,113.30) --
	(342.30,113.30) --
	(342.30,113.32) --
	(342.31,113.32) --
	(342.31,113.34) --
	(342.33,113.34) --
	(342.33,113.35) --
	(342.34,113.35) --
	(342.34,113.37) --
	(342.34,113.37) --
	(342.34,113.39) --
	(342.35,113.39) --
	(342.35,113.40) --
	(342.36,113.40) --
	(342.36,113.43) --
	(342.36,113.43) --
	(342.36,113.44) --
	(342.37,113.44) --
	(342.37,113.46) --
	(342.37,113.46) --
	(342.37,113.48) --
	(342.39,113.48) --
	(342.39,113.50) --
	(342.40,113.50) --
	(342.40,113.51) --
	(342.42,113.51) --
	(342.42,113.53) --
	(342.43,113.53) --
	(342.43,113.55) --
	(342.45,113.55) --
	(342.45,113.57) --
	(342.45,113.57) --
	(342.45,113.59) --
	(342.46,113.59) --
	(342.46,113.61) --
	(342.48,113.61) --
	(342.48,113.63) --
	(342.49,113.63) --
	(342.49,113.64) --
	(342.50,113.64) --
	(342.50,113.66) --
	(342.51,113.66) --
	(342.51,113.68) --
	(342.51,113.68) --
	(342.51,113.71) --
	(342.52,113.71) --
	(342.52,113.72) --
	(342.52,113.72) --
	(342.52,113.74) --
	(342.53,113.74) --
	(342.53,113.76) --
	(342.53,113.76) --
	(342.53,113.78) --
	(342.54,113.78) --
	(342.54,113.79) --
	(342.55,113.79) --
	(342.55,113.81) --
	(342.56,113.81) --
	(342.56,113.83) --
	(342.58,113.83) --
	(342.58,113.85) --
	(342.61,113.85) --
	(342.61,113.87) --
	(342.62,113.87) --
	(342.62,113.89) --
	(342.63,113.89) --
	(342.63,113.91) --
	(342.65,113.91) --
	(342.65,113.93) --
	(342.66,113.93) --
	(342.66,113.94) --
	(342.66,113.94) --
	(342.66,113.96) --
	(342.69,113.96) --
	(342.69,113.99) --
	(342.70,113.99) --
	(342.70,114.01) --
	(342.72,114.01) --
	(342.72,114.03) --
	(342.74,114.03) --
	(342.74,114.05) --
	(342.76,114.05) --
	(342.76,114.07) --
	(342.77,114.07) --
	(342.77,114.09) --
	(342.78,114.09) --
	(342.78,114.11) --
	(342.79,114.11) --
	(342.79,114.13) --
	(342.80,114.13) --
	(342.80,114.14) --
	(342.82,114.14) --
	(342.82,114.16) --
	(342.83,114.16) --
	(342.83,114.18) --
	(342.84,114.18) --
	(342.84,114.20) --
	(342.85,114.20) --
	(342.85,114.22) --
	(342.86,114.22) --
	(342.86,114.24) --
	(342.87,114.24) --
	(342.87,114.26) --
	(342.88,114.26) --
	(342.88,114.27) --
	(342.89,114.27) --
	(342.89,114.29) --
	(342.90,114.29) --
	(342.90,114.31) --
	(342.90,114.31) --
	(342.90,114.33) --
	(342.91,114.33) --
	(342.91,114.34) --
	(342.92,114.34) --
	(342.92,114.36) --
	(342.96,114.36) --
	(342.96,114.38) --
	(342.98,114.38) --
	(342.98,114.40) --
	(342.99,114.40) --
	(342.99,114.41) --
	(343.01,114.41) --
	(343.01,114.43) --
	(343.04,114.43) --
	(343.04,114.45) --
	(343.05,114.45) --
	(343.05,114.46) --
	(343.06,114.46) --
	(343.06,114.49) --
	(343.08,114.49) --
	(343.08,114.50) --
	(343.09,114.50) --
	(343.09,114.52) --
	(343.11,114.52) --
	(343.11,114.54) --
	(343.14,114.54) --
	(343.14,114.56) --
	(343.17,114.56) --
	(343.17,114.58) --
	(343.21,114.58) --
	(343.21,114.60) --
	(343.23,114.60) --
	(343.23,114.62) --
	(343.24,114.62) --
	(343.24,114.63) --
	(343.25,114.63) --
	(343.25,114.65) --
	(343.28,114.65) --
	(343.28,114.67) --
	(343.31,114.67) --
	(343.31,114.69) --
	(343.31,114.69) --
	(343.31,114.70) --
	(343.35,114.70) --
	(343.35,114.72) --
	(343.36,114.72) --
	(343.36,114.73) --
	(343.38,114.73) --
	(343.38,114.75) --
	(343.39,114.75) --
	(343.39,114.77) --
	(343.40,114.77) --
	(343.40,114.79) --
	(343.41,114.79) --
	(343.41,114.80) --
	(343.42,114.80) --
	(343.42,114.82) --
	(343.43,114.82) --
	(343.43,114.84) --
	(343.43,114.84) --
	(343.43,114.86) --
	(343.44,114.86) --
	(343.44,114.87) --
	(343.45,114.87) --
	(343.45,114.89) --
	(343.48,114.89) --
	(343.48,114.91) --
	(343.49,114.91) --
	(343.49,114.93) --
	(343.49,114.93) --
	(343.49,114.95) --
	(343.51,114.95) --
	(343.51,114.97) --
	(343.53,114.97) --
	(343.53,114.99) --
	(343.54,114.99) --
	(343.54,115.00) --
	(343.55,115.00) --
	(343.55,115.02) --
	(343.56,115.02) --
	(343.56,115.04) --
	(343.56,115.04) --
	(343.56,115.06) --
	(343.56,115.06) --
	(343.56,115.07) --
	(343.57,115.07) --
	(343.57,115.09) --
	(343.60,115.09) --
	(343.60,115.11) --
	(343.62,115.11) --
	(343.62,115.14) --
	(343.62,115.14) --
	(343.62,115.16) --
	(343.63,115.16) --
	(343.63,115.18) --
	(343.63,115.18) --
	(343.63,115.19) --
	(343.65,115.19) --
	(343.65,115.21) --
	(343.68,115.21) --
	(343.68,115.23) --
	(343.68,115.23) --
	(343.68,115.25) --
	(343.71,115.25) --
	(343.71,115.27) --
	(343.73,115.27) --
	(343.73,115.29) --
	(343.74,115.29) --
	(343.74,115.31) --
	(343.76,115.31) --
	(343.76,115.32) --
	(343.78,115.32) --
	(343.78,115.34) --
	(343.82,115.34) --
	(343.82,115.36) --
	(343.83,115.36) --
	(343.83,115.38) --
	(343.85,115.38) --
	(343.85,115.40) --
	(343.86,115.40) --
	(343.86,115.41) --
	(343.87,115.41) --
	(343.87,115.43) --
	(343.89,115.43) --
	(343.89,115.45) --
	(343.90,115.45) --
	(343.90,115.47) --
	(343.92,115.47) --
	(343.92,115.48) --
	(343.93,115.48) --
	(343.93,115.50) --
	(343.95,115.50) --
	(343.95,115.52) --
	(343.97,115.52) --
	(343.97,115.53) --
	(343.99,115.53) --
	(343.99,115.55) --
	(344.01,115.55) --
	(344.01,115.57) --
	(344.02,115.57) --
	(344.02,115.58) --
	(344.03,115.58) --
	(344.03,115.60) --
	(344.03,115.60) --
	(344.03,115.62) --
	(344.04,115.62) --
	(344.04,115.63) --
	(344.04,115.63) --
	(344.04,115.66) --
	(344.05,115.66) --
	(344.05,115.67) --
	(344.06,115.67) --
	(344.06,115.69) --
	(344.08,115.69) --
	(344.08,115.71) --
	(344.10,115.71) --
	(344.10,115.73) --
	(344.11,115.73) --
	(344.11,115.75) --
	(344.12,115.75) --
	(344.12,115.77) --
	(344.13,115.77) --
	(344.13,115.79) --
	(344.14,115.79) --
	(344.14,115.82) --
	(344.16,115.82) --
	(344.16,115.83) --
	(344.17,115.83) --
	(344.17,115.85) --
	(344.17,115.85) --
	(344.17,115.87) --
	(344.18,115.87) --
	(344.18,115.89) --
	(344.19,115.89) --
	(344.19,115.90) --
	(344.20,115.90) --
	(344.20,115.92) --
	(344.23,115.92) --
	(344.23,115.94) --
	(344.23,115.94) --
	(344.23,115.96) --
	(344.24,115.96) --
	(344.24,115.98) --
	(344.25,115.98) --
	(344.25,116.00) --
	(344.25,116.00) --
	(344.25,116.02) --
	(344.26,116.02) --
	(344.26,116.03) --
	(344.27,116.03) --
	(344.27,116.05) --
	(344.28,116.05) --
	(344.28,116.06) --
	(344.30,116.06) --
	(344.30,116.08) --
	(344.32,116.08) --
	(344.32,116.10) --
	(344.34,116.10) --
	(344.34,116.11) --
	(344.36,116.11) --
	(344.36,116.13) --
	(344.37,116.13) --
	(344.37,116.15) --
	(344.39,116.15) --
	(344.39,116.17) --
	(344.40,116.17) --
	(344.40,116.19) --
	(344.41,116.19) --
	(344.41,116.20) --
	(344.43,116.20) --
	(344.43,116.22) --
	(344.45,116.22) --
	(344.45,116.24) --
	(344.46,116.24) --
	(344.46,116.26) --
	(344.47,116.26) --
	(344.47,116.28) --
	(344.48,116.28) --
	(344.48,116.30) --
	(344.49,116.30) --
	(344.49,116.31) --
	(344.50,116.31) --
	(344.50,116.33) --
	(344.50,116.33) --
	(344.50,116.35) --
	(344.51,116.35) --
	(344.51,116.37) --
	(344.53,116.37) --
	(344.53,116.39) --
	(344.54,116.39) --
	(344.54,116.41) --
	(344.56,116.41) --
	(344.56,116.42) --
	(344.57,116.42) --
	(344.57,116.44) --
	(344.58,116.44) --
	(344.58,116.45) --
	(344.60,116.45) --
	(344.60,116.48) --
	(344.60,116.48) --
	(344.60,116.50) --
	(344.60,116.50) --
	(344.60,116.52) --
	(344.61,116.52) --
	(344.61,116.53) --
	(344.62,116.53) --
	(344.62,116.55) --
	(344.62,116.55) --
	(344.62,116.57) --
	(344.63,116.57) --
	(344.63,116.59) --
	(344.64,116.59) --
	(344.64,116.60) --
	(344.65,116.60) --
	(344.65,116.62) --
	(344.67,116.62) --
	(344.67,116.64) --
	(344.72,116.64) --
	(344.72,116.66) --
	(344.73,116.66) --
	(344.73,116.68) --
	(344.74,116.68) --
	(344.74,116.69) --
	(344.76,116.69) --
	(344.76,116.71) --
	(344.78,116.71) --
	(344.78,116.73) --
	(344.79,116.73) --
	(344.79,116.75) --
	(344.80,116.75) --
	(344.80,116.77) --
	(344.81,116.77) --
	(344.81,116.78) --
	(344.82,116.78) --
	(344.82,116.80) --
	(344.84,116.80) --
	(344.84,116.82) --
	(344.84,116.82) --
	(344.84,116.84) --
	(344.85,116.84) --
	(344.85,116.86) --
	(344.85,116.86) --
	(344.85,116.88) --
	(344.87,116.88) --
	(344.87,116.90) --
	(344.88,116.90) --
	(344.88,116.91) --
	(344.88,116.91) --
	(344.88,116.93) --
	(344.90,116.93) --
	(344.90,116.95) --
	(344.94,116.95) --
	(344.94,116.97) --
	(344.95,116.97) --
	(344.95,116.99) --
	(344.97,116.99) --
	(344.97,117.01) --
	(344.99,117.01) --
	(344.99,117.03) --
	(345.01,117.03) --
	(345.01,117.05) --
	(345.02,117.05) --
	(345.02,117.06) --
	(345.04,117.06) --
	(345.04,117.08) --
	(345.05,117.08) --
	(345.05,117.10) --
	(345.06,117.10) --
	(345.06,117.12) --
	(345.07,117.12) --
	(345.07,117.13) --
	(345.08,117.13) --
	(345.08,117.15) --
	(345.09,117.15) --
	(345.09,117.16) --
	(345.10,117.16) --
	(345.10,117.18) --
	(345.11,117.18) --
	(345.11,117.20) --
	(345.12,117.20) --
	(345.12,117.21) --
	(345.13,117.21) --
	(345.13,117.24) --
	(345.15,117.24) --
	(345.15,117.26) --
	(345.18,117.26) --
	(345.18,117.27) --
	(345.21,117.27) --
	(345.21,117.29) --
	(345.22,117.29) --
	(345.22,117.31) --
	(345.22,117.31) --
	(345.22,117.33) --
	(345.24,117.33) --
	(345.24,117.34) --
	(345.25,117.34) --
	(345.25,117.36) --
	(345.26,117.36) --
	(345.26,117.38) --
	(345.28,117.38) --
	(345.28,117.40) --
	(345.30,117.40) --
	(345.30,117.41) --
	(345.31,117.41) --
	(345.31,117.43) --
	(345.33,117.43) --
	(345.33,117.45) --
	(345.34,117.45) --
	(345.34,117.47) --
	(345.36,117.47) --
	(345.36,117.49) --
	(345.37,117.49) --
	(345.37,117.51) --
	(345.38,117.51) --
	(345.38,117.52) --
	(345.39,117.52) --
	(345.39,117.54) --
	(345.40,117.54) --
	(345.40,117.56) --
	(345.42,117.56) --
	(345.42,117.57) --
	(345.43,117.57) --
	(345.43,117.59) --
	(345.47,117.59) --
	(345.47,117.61) --
	(345.50,117.61) --
	(345.50,117.63) --
	(345.52,117.63) --
	(345.52,117.65) --
	(345.53,117.65) --
	(345.53,117.67) --
	(345.55,117.67) --
	(345.55,117.69) --
	(345.57,117.69) --
	(345.57,117.71) --
	(345.59,117.71) --
	(345.59,117.72) --
	(345.60,117.72) --
	(345.60,117.74) --
	(345.62,117.74) --
	(345.62,117.76) --
	(345.64,117.76) --
	(345.64,117.78) --
	(345.68,117.78) --
	(345.68,117.80) --
	(345.70,117.80) --
	(345.70,117.82) --
	(345.71,117.82) --
	(345.71,117.83) --
	(345.75,117.83) --
	(345.75,117.85) --
	(345.75,117.85) --
	(345.75,117.87) --
	(345.76,117.87) --
	(345.76,117.89) --
	(345.77,117.89) --
	(345.77,117.91) --
	(345.78,117.91) --
	(345.78,117.93) --
	(345.78,117.93) --
	(345.78,117.95) --
	(345.79,117.95) --
	(345.79,117.97) --
	(345.81,117.97) --
	(345.81,117.98) --
	(345.83,117.98) --
	(345.83,118.00) --
	(345.84,118.00) --
	(345.84,118.02) --
	(345.86,118.02) --
	(345.86,118.03) --
	(345.87,118.03) --
	(345.87,118.05) --
	(345.88,118.05) --
	(345.88,118.07) --
	(345.90,118.07) --
	(345.90,118.08) --
	(345.98,118.08) --
	(345.98,118.10) --
	(346.01,118.10) --
	(346.01,118.12) --
	(346.02,118.12) --
	(346.02,118.14) --
	(346.03,118.14) --
	(346.03,118.15) --
	(346.08,118.15) --
	(346.08,118.17) --
	(346.10,118.17) --
	(346.10,118.19) --
	(346.12,118.19) --
	(346.12,118.20) --
	(346.14,118.20) --
	(346.14,118.22) --
	(346.17,118.22) --
	(346.17,118.24) --
	(346.17,118.24) --
	(346.17,118.25) --
	(346.18,118.25) --
	(346.18,118.27) --
	(346.19,118.27) --
	(346.19,118.29) --
	(346.21,118.29) --
	(346.21,118.30) --
	(346.22,118.30) --
	(346.22,118.32) --
	(346.23,118.32) --
	(346.23,118.34) --
	(346.24,118.34) --
	(346.24,118.37) --
	(346.25,118.37) --
	(346.25,118.39) --
	(346.26,118.39) --
	(346.26,118.40) --
	(346.29,118.40) --
	(346.29,118.42) --
	(346.32,118.42) --
	(346.32,118.44) --
	(346.38,118.44) --
	(346.38,118.46) --
	(346.39,118.46) --
	(346.39,118.48) --
	(346.40,118.48) --
	(346.40,118.49) --
	(346.41,118.49) --
	(346.41,118.51) --
	(346.44,118.51) --
	(346.44,118.53) --
	(346.48,118.53) --
	(346.48,118.55) --
	(346.53,118.55) --
	(346.53,118.56) --
	(346.56,118.56) --
	(346.56,118.58) --
	(346.58,118.58) --
	(346.58,118.60) --
	(346.60,118.60) --
	(346.60,118.62) --
	(346.63,118.62) --
	(346.63,118.63) --
	(346.63,118.63) --
	(346.63,118.65) --
	(346.64,118.65) --
	(346.64,118.67) --
	(346.66,118.67) --
	(346.66,118.68) --
	(346.67,118.68) --
	(346.67,118.70) --
	(346.68,118.70) --
	(346.68,118.72) --
	(346.69,118.72) --
	(346.69,118.74) --
	(346.72,118.74) --
	(346.72,118.76) --
	(346.74,118.76) --
	(346.74,118.77) --
	(346.76,118.77) --
	(346.76,118.79) --
	(346.77,118.79) --
	(346.77,118.81) --
	(346.79,118.81) --
	(346.79,118.83) --
	(346.81,118.83) --
	(346.81,118.85) --
	(346.83,118.85) --
	(346.83,118.86) --
	(346.84,118.86) --
	(346.84,118.88) --
	(346.86,118.88) --
	(346.86,118.90) --
	(346.89,118.90) --
	(346.89,118.91) --
	(346.98,118.91) --
	(346.98,118.93) --
	(346.99,118.93) --
	(346.99,118.96) --
	(347.02,118.96) --
	(347.02,118.97) --
	(347.06,118.97) --
	(347.06,118.99) --
	(347.12,118.99) --
	(347.12,119.01) --
	(347.15,119.01) --
	(347.15,119.02) --
	(347.19,119.02) --
	(347.19,119.04) --
	(347.21,119.04) --
	(347.21,119.06) --
	(347.23,119.06) --
	(347.23,119.07) --
	(347.24,119.07) --
	(347.24,119.09) --
	(347.25,119.09) --
	(347.25,119.11) --
	(347.26,119.11) --
	(347.26,119.12) --
	(347.27,119.12) --
	(347.27,119.14) --
	(347.29,119.14) --
	(347.29,119.16) --
	(347.30,119.16) --
	(347.30,119.18) --
	(347.31,119.18) --
	(347.31,119.20) --
	(347.33,119.20) --
	(347.33,119.21) --
	(347.34,119.21) --
	(347.34,119.23) --
	(347.35,119.23) --
	(347.35,119.25) --
	(347.37,119.25) --
	(347.37,119.27) --
	(347.46,119.27) --
	(347.46,119.29) --
	(347.47,119.29) --
	(347.47,119.31) --
	(347.50,119.31) --
	(347.50,119.33) --
	(347.52,119.33) --
	(347.52,119.35) --
	(347.53,119.35) --
	(347.53,119.37) --
	(347.54,119.37) --
	(347.54,119.39) --
	(347.55,119.39) --
	(347.55,119.40) --
	(347.55,119.40) --
	(347.55,119.42) --
	(347.57,119.42) --
	(347.57,119.44) --
	(347.57,119.44) --
	(347.57,119.45) --
	(347.60,119.45) --
	(347.60,119.47) --
	(347.61,119.47) --
	(347.61,119.49) --
	(347.63,119.49) --
	(347.63,119.51) --
	(347.64,119.51) --
	(347.64,119.53) --
	(347.67,119.53) --
	(347.67,119.55) --
	(347.70,119.55) --
	(347.70,119.56) --
	(347.73,119.56) --
	(347.73,119.58) --
	(347.77,119.58) --
	(347.77,119.60) --
	(347.80,119.60) --
	(347.80,119.61) --
	(347.83,119.61) --
	(347.83,119.63) --
	(347.83,119.63) --
	(347.83,119.65) --
	(347.84,119.65) --
	(347.84,119.67) --
	(347.91,119.67) --
	(347.91,119.69) --
	(348.08,119.69) --
	(348.08,119.70) --
	(348.43,119.70) --
	(348.43,119.73) --
	(348.46,119.73) --
	(348.46,119.75) --
	(348.47,119.75) --
	(348.47,119.76) --
	(348.49,119.76) --
	(348.49,119.78) --
	(348.58,119.78) --
	(348.58,119.80) --
	(348.66,119.80) --
	(348.66,119.81) --
	(348.73,119.81) --
	(348.73,119.83) --
	(348.82,119.83) --
	(348.82,119.85) --
	(348.87,119.85) --
	(348.87,119.87) --
	(348.94,119.87) --
	(348.94,119.89) --
	(349.91,119.89) --
	(349.91,119.90) --
	(349.95,119.90) --
	(349.95,119.92) --
	(350.06,119.92) --
	(350.06,119.95) --
	(350.62,119.95) --
	(350.62,119.96) --
	(350.79,119.96) --
	(350.79,119.98) --
	(351.22,119.98) --
	(351.22,120.00) --
	(351.27,120.00) --
	(351.27,120.02) --
	(351.28,120.02) --
	(351.28,120.03) --
	(351.36,120.03) --
	(351.36,120.05) --
	(352.61,120.05) --
	(352.61,120.07) --
	(353.28,120.07) --
	(353.28,120.09) --
	(353.90,120.09) --
	(353.90,120.10) --
	(353.92,120.10) --
	(353.92,120.12) --
	(354.02,120.12) --
	(354.02,120.14) --
	(354.42,120.14) --
	(354.42,120.16) --
	(354.43,120.16) --
	(354.43,120.18) --
	(354.47,120.18) --
	(354.47,120.20) --
	(354.54,120.20) --
	(354.54,120.22) --
	(354.55,120.22) --
	(354.55,120.23) --
	(354.59,120.23) --
	(354.59,120.25) --
	(355.26,120.25) --
	(355.26,120.27) --
	(355.33,120.27) --
	(355.33,120.29) --
	(355.34,120.29) --
	(355.34,120.30) --
	(355.61,120.30) --
	(355.61,120.32) --
	(355.64,120.32) --
	(355.64,120.34) --
	(355.66,120.34) --
	(355.66,120.36) --
	(355.67,120.36) --
	(355.67,120.37) --
	(355.76,120.37) --
	(355.76,120.39) --
	(355.80,120.39) --
	(355.80,120.41) --
	(355.81,120.41) --
	(355.81,120.42) --
	(355.81,120.42) --
	(355.81,120.44) --
	(355.88,120.44) --
	(355.88,120.46) --
	(355.99,120.46) --
	(355.99,120.47) --
	(356.09,120.47) --
	(356.09,120.49) --
	(356.18,120.49) --
	(356.18,120.51) --
	(356.20,120.51) --
	(356.20,120.52) --
	(356.37,120.52) --
	(356.37,120.54) --
	(356.65,120.54) --
	(356.65,120.56) --
	(357.25,120.56) --
	(357.25,120.58) --
	(357.32,120.58) --
	(357.32,120.59) --
	(357.36,120.59) --
	(357.36,120.61) --
	(357.46,120.61) --
	(357.46,120.63) --
	(357.56,120.63) --
	(357.56,120.65) --
	(357.72,120.65) --
	(357.72,120.67) --
	(357.80,120.67) --
	(357.80,120.69) --
	(358.02,120.69) --
	(358.02,120.70) --
	(358.03,120.70) --
	(358.03,120.72) --
	(358.05,120.72) --
	(358.05,120.74) --
	(358.13,120.74) --
	(358.13,120.75) --
	(358.20,120.75) --
	(358.20,120.77) --
	(358.25,120.77) --
	(358.25,120.79) --
	(358.28,120.79) --
	(358.28,120.81) --
	(358.34,120.81) --
	(358.34,120.82) --
	(358.35,120.82) --
	(358.35,120.84) --
	(358.41,120.84) --
	(358.41,120.86) --
	(358.42,120.86) --
	(358.42,120.88) --
	(358.64,120.88) --
	(358.64,120.89) --
	(358.73,120.89) --
	(358.73,120.92) --
	(358.76,120.92) --
	(358.76,120.93) --
	(358.91,120.93) --
	(358.91,120.95) --
	(358.94,120.95) --
	(358.94,120.97) --
	(359.02,120.97) --
	(359.02,120.99) --
	(359.04,120.99) --
	(359.04,121.01) --
	(359.05,121.01) --
	(359.05,121.03) --
	(359.06,121.03) --
	(359.06,121.05) --
	(359.07,121.05) --
	(359.07,121.06) --
	(359.11,121.06) --
	(359.11,121.08) --
	(359.17,121.08) --
	(359.17,121.10) --
	(359.18,121.10) --
	(359.18,121.12) --
	(359.18,121.12) --
	(359.18,121.13) --
	(359.20,121.13) --
	(359.20,121.15) --
	(359.21,121.15) --
	(359.21,121.17) --
	(359.28,121.17) --
	(359.28,121.19) --
	(359.29,121.19) --
	(359.29,121.20) --
	(359.31,121.20) --
	(359.31,121.22) --
	(359.39,121.22) --
	(359.39,121.24) --
	(359.43,121.24) --
	(359.43,121.26) --
	(359.45,121.26) --
	(359.45,121.28) --
	(359.45,121.28) --
	(359.45,121.30) --
	(359.49,121.30) --
	(359.49,121.32) --
	(359.56,121.32) --
	(359.56,121.33) --
	(359.76,121.33) --
	(359.76,121.35) --
	(360.55,121.35) --
	(360.55,121.36) --
	(360.70,121.36) --
	(360.70,121.38) --
	(360.72,121.38) --
	(360.72,121.40) --
	(360.79,121.40) --
	(360.79,121.42) --
	(360.79,121.42) --
	(360.79,121.44) --
	(360.84,121.44) --
	(360.84,121.45) --
	(360.85,121.45) --
	(360.85,121.47) --
	(360.92,121.47) --
	(360.92,121.49) --
	(361.01,121.49) --
	(361.01,121.51) --
	(361.03,121.51) --
	(361.03,121.53) --
	(361.07,121.53) --
	(361.07,121.55) --
	(361.08,121.55) --
	(361.08,121.56) --
	(361.34,121.56) --
	(361.34,121.58) --
	(361.72,121.58) --
	(361.72,121.60) --
	(361.81,121.60) --
	(361.81,121.62) --
	(361.87,121.62) --
	(361.87,121.64) --
	(361.88,121.64) --
	(361.88,121.66) --
	(361.92,121.66) --
	(361.92,121.67) --
	(362.05,121.67) --
	(362.05,121.69) --
	(362.17,121.69) --
	(362.17,121.71) --
	(362.18,121.71) --
	(362.18,121.73) --
	(362.30,121.73) --
	(362.30,121.74) --
	(362.38,121.74) --
	(362.38,121.76) --
	(362.43,121.76) --
	(362.43,121.78) --
	(362.62,121.78) --
	(362.62,121.80) --
	(362.64,121.80) --
	(362.64,121.81) --
	(362.67,121.81) --
	(362.67,121.83) --
	(362.76,121.83) --
	(362.76,121.85) --
	(362.83,121.85) --
	(362.83,121.87) --
	(362.87,121.87) --
	(362.87,121.89) --
	(362.90,121.89) --
	(362.90,121.90) --
	(362.97,121.90) --
	(362.97,121.92) --
	(362.98,121.92) --
	(362.98,121.94) --
	(363.10,121.94) --
	(363.10,121.96) --
	(363.16,121.96) --
	(363.16,121.97) --
	(363.23,121.97) --
	(363.23,121.99) --
	(363.24,121.99) --
	(363.24,122.01) --
	(363.36,122.01) --
	(363.36,122.03) --
	(363.54,122.03) --
	(363.54,122.05) --
	(363.66,122.05) --
	(363.66,122.06) --
	(363.69,122.06) --
	(363.69,122.08) --
	(363.71,122.08) --
	(363.71,122.10) --
	(363.81,122.10) --
	(363.81,122.12) --
	(363.85,122.12) --
	(363.85,122.13) --
	(363.89,122.13) --
	(363.89,122.15) --
	(363.94,122.15) --
	(363.94,122.17) --
	(364.02,122.17) --
	(364.02,122.18) --
	(364.12,122.18) --
	(364.12,122.20) --
	(364.13,122.20) --
	(364.13,122.22) --
	(364.15,122.22) --
	(364.15,122.24) --
	(364.17,122.24) --
	(364.17,122.25) --
	(364.18,122.25) --
	(364.18,122.27) --
	(364.23,122.27) --
	(364.23,122.29) --
	(364.29,122.29) --
	(364.29,122.30) --
	(364.33,122.30) --
	(364.33,122.32) --
	(364.37,122.32) --
	(364.37,122.34) --
	(364.40,122.34) --
	(364.40,122.36) --
	(364.52,122.36) --
	(364.52,122.38) --
	(364.52,122.38) --
	(364.52,122.40) --
	(364.60,122.40) --
	(364.60,122.42) --
	(364.64,122.42) --
	(364.64,122.43) --
	(364.65,122.43) --
	(364.65,122.46) --
	(364.70,122.46) --
	(364.70,122.48) --
	(364.71,122.48) --
	(364.71,122.49) --
	(364.75,122.49) --
	(364.75,122.51) --
	(364.87,122.51) --
	(364.87,122.53) --
	(364.89,122.53) --
	(364.89,122.55) --
	(364.91,122.55) --
	(364.91,122.56) --
	(364.91,122.56) --
	(364.91,122.58) --
	(364.96,122.58) --
	(364.96,122.60) --
	(364.99,122.60) --
	(364.99,122.62) --
	(365.02,122.62) --
	(365.02,122.63) --
	(365.08,122.63) --
	(365.08,122.65) --
	(365.12,122.65) --
	(365.12,122.66) --
	(365.28,122.66) --
	(365.28,122.68) --
	(365.30,122.68) --
	(365.30,122.71) --
	(365.42,122.71) --
	(365.42,122.72) --
	(365.47,122.72) --
	(365.47,122.74) --
	(365.60,122.74) --
	(365.60,122.76) --
	(365.62,122.76) --
	(365.62,122.77) --
	(366.02,122.77) --
	(366.02,122.79) --
	(366.04,122.79) --
	(366.04,122.81) --
	(366.10,122.81) --
	(366.10,122.83) --
	(366.14,122.83) --
	(366.14,122.85) --
	(366.70,122.85) --
	(366.70,122.86) --
	(366.89,122.86) --
	(366.89,122.88) --
	(366.91,122.88) --
	(366.91,122.90) --
	(366.95,122.90) --
	(366.95,122.92) --
	(366.98,122.92) --
	(366.98,122.94) --
	(367.06,122.94) --
	(367.06,122.96) --
	(367.10,122.96) --
	(367.10,122.97) --
	(367.34,122.97) --
	(367.34,122.99) --
	(367.36,122.99) --
	(367.36,123.01) --
	(367.52,123.01) --
	(367.52,123.03) --
	(368.05,123.03) --
	(368.05,123.04) --
	(368.08,123.04) --
	(368.08,123.06) --
	(368.12,123.06) --
	(368.12,123.08) --
	(368.18,123.08) --
	(368.18,123.10) --
	(368.19,123.10) --
	(368.19,123.12) --
	(368.20,123.12) --
	(368.20,123.13) --
	(368.24,123.13) --
	(368.24,123.15) --
	(368.30,123.15) --
	(368.30,123.17) --
	(368.31,123.17) --
	(368.31,123.19) --
	(368.32,123.19) --
	(368.32,123.21) --
	(368.36,123.21) --
	(368.36,123.23) --
	(368.44,123.23) --
	(368.44,123.25) --
	(368.45,123.25) --
	(368.45,123.27) --
	(368.71,123.27) --
	(368.71,123.28) --
	(368.78,123.28) --
	(368.78,123.30) --
	(369.07,123.30) --
	(369.07,123.32) --
	(369.30,123.32) --
	(369.30,123.34) --
	(369.42,123.34) --
	(369.42,123.35) --
	(369.56,123.35) --
	(369.56,123.37) --
	(369.84,123.37) --
	(369.84,123.39) --
	(370.94,123.39) --
	(370.94,123.41) --
	(371.22,123.41) --
	(371.22,123.43) --
	(371.54,123.43) --
	(371.54,123.45) --
	(371.56,123.45) --
	(371.56,123.46) --
	(371.56,123.46) --
	(371.56,123.48) --
	(371.61,123.48) --
	(371.61,123.50) --
	(371.63,123.50) --
	(371.63,123.51) --
	(371.67,123.51) --
	(371.67,123.53) --
	(371.77,123.53) --
	(371.77,123.55) --
	(371.96,123.55) --
	(371.96,123.57) --
	(371.97,123.57) --
	(371.97,123.58) --
	(372.21,123.58) --
	(372.21,123.60) --
	(372.22,123.60) --
	(372.22,123.62) --
	(372.45,123.62) --
	(372.45,123.63) --
	(372.48,123.63) --
	(372.48,123.65) --
	(372.53,123.65) --
	(372.53,123.67) --
	(372.54,123.67) --
	(372.54,123.68) --
	(372.55,123.68) --
	(372.55,123.71) --
	(372.57,123.71) --
	(372.57,123.73) --
	(372.60,123.73) --
	(372.60,123.74) --
	(372.62,123.74) --
	(372.62,123.76) --
	(372.66,123.76) --
	(372.66,123.78) --
	(372.74,123.78) --
	(372.74,123.80) --
	(372.76,123.80) --
	(372.76,123.82) --
	(373.33,123.82) --
	(373.33,123.84) --
	(373.50,123.84) --
	(373.50,123.86) --
	(373.52,123.86) --
	(373.52,123.88) --
	(373.55,123.88) --
	(373.55,123.90) --
	(373.57,123.90) --
	(373.57,123.92) --
	(373.58,123.92) --
	(373.58,123.94) --
	(373.68,123.94) --
	(373.68,123.96) --
	(373.70,123.96) --
	(373.70,123.98) --
	(373.70,123.98) --
	(373.70,124.00) --
	(373.72,124.00) --
	(373.72,124.01) --
	(373.88,124.01) --
	(373.88,124.03) --
	(374.18,124.03) --
	(374.18,124.05) --
	(374.27,124.05) --
	(374.27,124.06) --
	(374.31,124.06) --
	(374.31,124.08) --
	(374.36,124.08) --
	(374.36,124.10) --
	(374.41,124.10) --
	(374.41,124.11) --
	(374.47,124.11) --
	(374.47,124.13) --
	(374.50,124.13) --
	(374.50,124.15) --
	(374.60,124.15) --
	(374.60,124.16) --
	(374.62,124.16) --
	(374.62,124.18) --
	(374.67,124.18) --
	(374.67,124.20) --
	(374.68,124.20) --
	(374.68,124.22) --
	(374.68,124.22) --
	(374.68,124.24) --
	(374.69,124.24) --
	(374.69,124.25) --
	(374.70,124.25) --
	(374.70,124.27) --
	(374.77,124.27) --
	(374.77,124.29) --
	(374.77,124.29) --
	(374.77,124.30) --
	(374.83,124.30) --
	(374.83,124.32) --
	(374.89,124.32) --
	(374.89,124.34) --
	(374.92,124.34) --
	(374.92,124.36) --
	(374.92,124.36) --
	(374.92,124.38) --
	(374.93,124.38) --
	(374.93,124.40) --
	(374.93,124.40) --
	(374.93,124.42) --
	(374.94,124.42) --
	(374.94,124.43) --
	(375.01,124.43) --
	(375.01,124.45) --
	(375.06,124.45) --
	(375.06,124.47) --
	(375.08,124.47) --
	(375.08,124.49) --
	(375.14,124.49) --
	(375.14,124.50) --
	(375.30,124.50) --
	(375.30,124.52) --
	(375.32,124.52) --
	(375.32,124.54) --
	(375.33,124.54) --
	(375.33,124.55) --
	(375.34,124.55) --
	(375.34,124.57) --
	(375.49,124.57) --
	(375.49,124.59) --
	(375.50,124.59) --
	(375.50,124.60) --
	(375.51,124.60) --
	(375.51,124.62) --
	(375.55,124.62) --
	(375.55,124.64) --
	(375.56,124.64) --
	(375.56,124.66) --
	(375.56,124.66) --
	(375.56,124.67) --
	(375.57,124.67) --
	(375.57,124.69) --
	(375.57,124.69) --
	(375.57,124.71) --
	(375.57,124.71) --
	(375.57,124.72) --
	(375.57,124.72) --
	(375.57,124.74) --
	(375.58,124.74) --
	(375.58,124.76) --
	(375.60,124.76) --
	(375.60,124.78) --
	(375.61,124.78) --
	(375.61,124.79) --
	(375.62,124.79) --
	(375.62,124.81) --
	(375.64,124.81) --
	(375.64,124.83) --
	(375.69,124.83) --
	(375.69,124.85) --
	(375.70,124.85) --
	(375.70,124.86) --
	(375.72,124.86) --
	(375.72,124.88) --
	(375.74,124.88) --
	(375.74,124.90) --
	(375.75,124.90) --
	(375.75,124.92) --
	(375.78,124.92) --
	(375.78,124.93) --
	(375.81,124.93) --
	(375.81,124.95) --
	(375.82,124.95) --
	(375.82,124.97) --
	(375.82,124.97) --
	(375.82,124.99) --
	(375.85,124.99) --
	(375.85,125.01) --
	(375.87,125.01) --
	(375.87,125.02) --
	(375.87,125.02) --
	(375.87,125.04) --
	(375.93,125.04) --
	(375.93,125.06) --
	(375.96,125.06) --
	(375.96,125.08) --
	(375.97,125.08) --
	(375.97,125.10) --
	(376.03,125.10) --
	(376.03,125.11) --
	(376.09,125.11) --
	(376.09,125.13) --
	(376.12,125.13) --
	(376.12,125.15) --
	(376.14,125.15) --
	(376.14,125.16) --
	(376.15,125.16) --
	(376.15,125.18) --
	(376.19,125.18) --
	(376.19,125.19) --
	(376.21,125.19) --
	(376.21,125.21) --
	(376.22,125.21) --
	(376.22,125.23) --
	(376.23,125.23) --
	(376.23,125.25) --
	(376.30,125.25) --
	(376.30,125.27) --
	(376.31,125.27) --
	(376.31,125.28) --
	(376.31,125.28) --
	(376.31,125.31) --
	(376.35,125.31) --
	(376.35,125.32) --
	(376.40,125.32) --
	(376.40,125.34) --
	(376.41,125.34) --
	(376.41,125.36) --
	(376.73,125.36) --
	(376.73,125.38) --
	(376.76,125.38) --
	(376.76,125.39) --
	(376.82,125.39) --
	(376.82,125.41) --
	(376.84,125.41) --
	(376.84,125.43) --
	(376.86,125.43) --
	(376.86,125.45) --
	(376.99,125.45) --
	(376.99,125.46) --
	(377.01,125.46) --
	(377.01,125.48) --
	(377.01,125.48) --
	(377.01,125.50) --
	(377.03,125.50) --
	(377.03,125.52) --
	(377.08,125.52) --
	(377.08,125.54) --
	(377.09,125.54) --
	(377.09,125.56) --
	(377.10,125.56) --
	(377.10,125.57) --
	(377.12,125.57) --
	(377.12,125.59) --
	(377.24,125.59) --
	(377.24,125.61) --
	(377.26,125.61) --
	(377.26,125.63) --
	(377.27,125.63) --
	(377.27,125.65) --
	(377.28,125.65) --
	(377.28,125.66) --
	(377.38,125.66) --
	(377.38,125.69) --
	(377.40,125.69) --
	(377.40,125.71) --
	(377.47,125.71) --
	(377.47,125.72) --
	(377.49,125.72) --
	(377.49,125.74) --
	(377.52,125.74) --
	(377.52,125.76) --
	(377.52,125.76) --
	(377.52,125.78) --
	(377.54,125.78) --
	(377.54,125.79) --
	(377.61,125.79) --
	(377.61,125.81) --
	(377.63,125.81) --
	(377.63,125.82) --
	(377.71,125.82) --
	(377.71,125.84) --
	(377.72,125.84) --
	(377.72,125.86) --
	(377.73,125.86) --
	(377.73,125.87) --
	(377.74,125.87) --
	(377.74,125.89) --
	(377.77,125.89) --
	(377.77,125.91) --
	(377.78,125.91) --
	(377.78,125.93) --
	(377.79,125.93) --
	(377.79,125.94) --
	(377.82,125.94) --
	(377.82,125.96) --
	(377.83,125.96) --
	(377.83,125.98) --
	(377.85,125.98) --
	(377.85,126.00) --
	(377.86,126.00) --
	(377.86,126.01) --
	(377.87,126.01) --
	(377.87,126.03) --
	(377.88,126.03) --
	(377.88,126.05) --
	(377.88,126.05) --
	(377.88,126.08) --
	(377.89,126.08) --
	(377.89,126.09) --
	(377.89,126.09) --
	(377.89,126.11) --
	(377.91,126.11) --
	(377.91,126.13) --
	(377.94,126.13) --
	(377.94,126.15) --
	(377.95,126.15) --
	(377.95,126.17) --
	(377.95,126.17) --
	(377.95,126.19) --
	(378.00,126.19) --
	(378.00,126.21) --
	(378.08,126.21) --
	(378.08,126.23) --
	(378.10,126.23) --
	(378.10,126.24) --
	(378.12,126.24) --
	(378.12,126.26) --
	(378.13,126.26) --
	(378.13,126.28) --
	(378.15,126.28) --
	(378.15,126.30) --
	(378.18,126.30) --
	(378.18,126.31) --
	(378.21,126.31) --
	(378.21,126.33) --
	(378.23,126.33) --
	(378.23,126.35) --
	(378.27,126.35) --
	(378.27,126.36) --
	(378.30,126.36) --
	(378.30,126.38) --
	(378.30,126.38) --
	(378.30,126.40) --
	(378.32,126.40) --
	(378.32,126.42) --
	(378.34,126.42) --
	(378.34,126.44) --
	(378.35,126.44) --
	(378.35,126.45) --
	(378.36,126.45) --
	(378.36,126.47) --
	(378.38,126.47) --
	(378.38,126.49) --
	(378.40,126.49) --
	(378.40,126.50) --
	(378.43,126.50) --
	(378.43,126.52) --
	(378.43,126.52) --
	(378.43,126.54) --
	(378.51,126.54) --
	(378.51,126.55) --
	(378.54,126.55) --
	(378.54,126.57) --
	(378.54,126.57) --
	(378.54,126.59) --
	(378.55,126.59) --
	(378.55,126.61) --
	(378.57,126.61) --
	(378.57,126.62) --
	(378.59,126.62) --
	(378.59,126.64) --
	(378.62,126.64) --
	(378.62,126.66) --
	(378.64,126.66) --
	(378.64,126.68) --
	(378.68,126.68) --
	(378.68,126.69) --
	(378.69,126.69) --
	(378.69,126.71) --
	(378.70,126.71) --
	(378.70,126.73) --
	(378.74,126.73) --
	(378.74,126.74) --
	(378.75,126.74) --
	(378.75,126.76) --
	(378.75,126.76) --
	(378.75,126.78) --
	(378.76,126.78) --
	(378.76,126.80) --
	(378.77,126.80) --
	(378.77,126.81) --
	(378.78,126.81) --
	(378.78,126.83) --
	(378.80,126.83) --
	(378.80,126.85) --
	(378.81,126.85) --
	(378.81,126.86) --
	(378.93,126.86) --
	(378.93,126.88) --
	(378.94,126.88) --
	(378.94,126.90) --
	(378.95,126.90) --
	(378.95,126.91) --
	(378.99,126.91) --
	(378.99,126.93) --
	(379.01,126.93) --
	(379.01,126.95) --
	(379.02,126.95) --
	(379.02,126.97) --
	(379.09,126.97) --
	(379.09,126.98) --
	(379.10,126.98) --
	(379.10,127.00) --
	(379.11,127.00) --
	(379.11,127.02) --
	(379.12,127.02) --
	(379.12,127.03) --
	(379.13,127.03) --
	(379.13,127.05) --
	(379.13,127.05) --
	(379.13,127.07) --
	(379.13,127.07) --
	(379.13,127.09) --
	(379.14,127.09) --
	(379.14,127.10) --
	(379.14,127.10) --
	(379.14,127.12) --
	(379.15,127.12) --
	(379.15,127.14) --
	(379.17,127.14) --
	(379.17,127.16) --
	(379.17,127.16) --
	(379.17,127.18) --
	(379.18,127.18) --
	(379.18,127.19) --
	(379.24,127.19) --
	(379.24,127.21) --
	(379.24,127.21) --
	(379.24,127.23) --
	(379.24,127.23) --
	(379.24,127.25) --
	(379.27,127.25) --
	(379.27,127.28) --
	(379.27,127.28) --
	(379.27,127.29) --
	(379.29,127.29) --
	(379.29,127.31) --
	(379.35,127.31) --
	(379.35,127.32) --
	(379.36,127.32) --
	(379.36,127.34) --
	(379.38,127.34) --
	(379.38,127.36) --
	(379.39,127.36) --
	(379.39,127.38) --
	(379.59,127.38) --
	(379.59,127.39) --
	(379.59,127.39) --
	(379.59,127.41) --
	(379.60,127.41) --
	(379.60,127.43) --
	(379.62,127.43) --
	(379.62,127.45) --
	(379.65,127.45) --
	(379.65,127.46) --
	(379.66,127.46) --
	(379.66,127.48) --
	(379.70,127.48) --
	(379.70,127.50) --
	(379.70,127.50) --
	(379.70,127.52) --
	(379.94,127.52) --
	(379.94,127.53) --
	(379.96,127.53) --
	(379.96,127.55) --
	(379.98,127.55) --
	(379.98,127.57) --
	(380.00,127.57) --
	(380.00,127.58) --
	(380.21,127.58) --
	(380.21,127.60) --
	(380.23,127.60) --
	(380.23,127.62) --
	(380.26,127.62) --
	(380.26,127.63) --
	(380.27,127.63) --
	(380.27,127.65) --
	(380.28,127.65) --
	(380.28,127.67) --
	(380.32,127.67) --
	(380.32,127.68) --
	(380.36,127.68) --
	(380.36,127.70) --
	(380.37,127.70) --
	(380.37,127.72) --
	(380.40,127.72) --
	(380.40,127.74) --
	(380.40,127.74) --
	(380.40,127.76) --
	(380.41,127.76) --
	(380.41,127.77) --
	(380.44,127.77) --
	(380.44,127.79) --
	(380.45,127.79) --
	(380.45,127.81) --
	(380.48,127.81) --
	(380.48,127.83) --
	(380.50,127.83) --
	(380.50,127.85) --
	(380.52,127.85) --
	(380.52,127.86) --
	(380.53,127.86) --
	(380.53,127.88) --
	(380.54,127.88) --
	(380.54,127.90) --
	(380.56,127.90) --
	(380.56,127.91) --
	(380.56,127.91) --
	(380.56,127.93) --
	(380.59,127.93) --
	(380.59,127.95) --
	(380.62,127.95) --
	(380.62,127.96) --
	(380.64,127.96) --
	(380.64,127.98) --
	(380.65,127.98) --
	(380.65,128.00) --
	(380.65,128.00) --
	(380.65,128.01) --
	(380.65,128.01) --
	(380.65,128.03) --
	(380.66,128.03) --
	(380.66,128.05) --
	(380.67,128.05) --
	(380.67,128.07) --
	(380.67,128.07) --
	(380.67,128.08) --
	(380.67,128.08) --
	(380.67,128.10) --
	(380.68,128.10) --
	(380.68,128.12) --
	(380.69,128.12) --
	(380.69,128.14) --
	(380.70,128.14) --
	(380.70,128.16) --
	(380.70,128.16) --
	(380.70,128.17) --
	(380.71,128.17) --
	(380.71,128.19) --
	(380.72,128.19) --
	(380.72,128.21) --
	(380.72,128.21) --
	(380.72,128.22) --
	(380.74,128.22) --
	(380.74,128.24) --
	(380.74,128.24) --
	(380.74,128.26) --
	(380.75,128.26) --
	(380.75,128.27) --
	(380.77,128.27) --
	(380.77,128.29) --
	(380.80,128.29) --
	(380.80,128.31) --
	(380.82,128.31) --
	(380.82,128.33) --
	(380.86,128.33) --
	(380.86,128.34) --
	(380.87,128.34) --
	(380.87,128.36) --
	(380.90,128.36) --
	(380.90,128.38) --
	(380.91,128.38) --
	(380.91,128.41) --
	(380.94,128.41) --
	(380.94,128.42) --
	(380.98,128.42) --
	(380.98,128.44) --
	(381.05,128.44) --
	(381.05,128.46) --
	(381.05,128.46) --
	(381.05,128.47) --
	(381.09,128.47) --
	(381.09,128.49) --
	(381.10,128.49) --
	(381.10,128.51) --
	(381.10,128.51) --
	(381.10,128.53) --
	(381.11,128.53) --
	(381.11,128.54) --
	(381.11,128.54) --
	(381.11,128.56) --
	(381.15,128.56) --
	(381.15,128.58) --
	(381.17,128.58) --
	(381.17,128.60) --
	(381.19,128.60) --
	(381.19,128.61) --
	(381.21,128.61) --
	(381.21,128.63) --
	(381.22,128.63) --
	(381.22,128.65) --
	(381.23,128.65) --
	(381.23,128.67) --
	(381.24,128.67) --
	(381.24,128.69) --
	(381.25,128.69) --
	(381.25,128.70) --
	(381.26,128.70) --
	(381.26,128.72) --
	(381.27,128.72) --
	(381.27,128.74) --
	(381.30,128.74) --
	(381.30,128.76) --
	(381.32,128.76) --
	(381.32,128.77) --
	(381.32,128.77) --
	(381.32,128.79) --
	(381.33,128.79) --
	(381.33,128.81) --
	(381.34,128.81) --
	(381.34,128.83) --
	(381.35,128.83) --
	(381.35,128.84) --
	(381.35,128.84) --
	(381.35,128.86) --
	(381.36,128.86) --
	(381.36,128.88) --
	(381.39,128.88) --
	(381.39,128.89) --
	(381.40,128.89) --
	(381.40,128.92) --
	(381.40,128.92) --
	(381.40,128.94) --
	(381.42,128.94) --
	(381.42,128.95) --
	(381.42,128.95) --
	(381.42,128.97) --
	(381.46,128.97) --
	(381.46,128.98) --
	(381.46,128.98) --
	(381.46,129.00) --
	(381.47,129.00) --
	(381.47,129.02) --
	(381.47,129.02) --
	(381.47,129.04) --
	(381.50,129.04) --
	(381.50,129.06) --
	(381.53,129.06) --
	(381.53,129.07) --
	(381.57,129.07) --
	(381.57,129.09) --
	(381.58,129.09) --
	(381.58,129.11) --
	(381.59,129.11) --
	(381.59,129.13) --
	(381.59,129.13) --
	(381.59,129.14) --
	(381.60,129.14) --
	(381.60,129.16) --
	(381.62,129.16) --
	(381.62,129.18) --
	(381.63,129.18) --
	(381.63,129.19) --
	(381.63,129.19) --
	(381.63,129.21) --
	(381.64,129.21) --
	(381.64,129.23) --
	(381.69,129.23) --
	(381.69,129.24) --
	(381.71,129.24) --
	(381.71,129.26) --
	(381.74,129.26) --
	(381.74,129.28) --
	(381.75,129.28) --
	(381.75,129.29) --
	(381.75,129.29) --
	(381.75,129.31) --
	(381.79,129.31) --
	(381.79,129.33) --
	(381.80,129.33) --
	(381.80,129.35) --
	(381.81,129.35) --
	(381.81,129.37) --
	(381.84,129.37) --
	(381.84,129.38) --
	(381.84,129.38) --
	(381.84,129.40) --
	(381.93,129.40) --
	(381.93,129.42) --
	(381.94,129.42) --
	(381.94,129.44) --
	(381.96,129.44) --
	(381.96,129.46) --
	(381.97,129.46) --
	(381.97,129.47) --
	(382.03,129.47) --
	(382.03,129.50) --
	(382.04,129.50) --
	(382.04,129.52) --
	(382.04,129.52) --
	(382.04,129.53) --
	(382.07,129.53) --
	(382.07,129.55) --
	(382.08,129.55) --
	(382.08,129.57) --
	(382.11,129.57) --
	(382.11,129.59) --
	(382.12,129.59) --
	(382.12,129.61) --
	(382.12,129.61) --
	(382.12,129.63) --
	(382.14,129.63) --
	(382.14,129.65) --
	(382.17,129.65) --
	(382.17,129.67) --
	(382.18,129.67) --
	(382.18,129.69) --
	(382.19,129.69) --
	(382.19,129.71) --
	(382.20,129.71) --
	(382.20,129.72) --
	(382.21,129.72) --
	(382.21,129.74) --
	(382.33,129.74) --
	(382.33,129.76) --
	(382.35,129.76) --
	(382.35,129.77) --
	(382.36,129.77) --
	(382.36,129.80) --
	(382.37,129.80) --
	(382.37,129.82) --
	(382.38,129.82) --
	(382.38,129.84) --
	(382.39,129.84) --
	(382.39,129.86) --
	(382.50,129.86) --
	(382.50,129.88) --
	(382.51,129.88) --
	(382.51,129.90) --
	(382.55,129.90) --
	(382.55,129.92) --
	(382.57,129.92) --
	(382.57,129.93) --
	(382.58,129.93) --
	(382.58,129.95) --
	(382.63,129.95) --
	(382.63,129.96) --
	(382.65,129.96) --
	(382.65,129.98) --
	(382.69,129.98) --
	(382.69,130.00) --
	(382.70,130.00) --
	(382.70,130.01) --
	(382.71,130.01) --
	(382.71,130.03) --
	(382.77,130.03) --
	(382.77,130.05) --
	(382.80,130.05) --
	(382.80,130.08) --
	(382.82,130.08) --
	(382.82,130.09) --
	(382.93,130.09) --
	(382.93,130.11) --
	(382.96,130.11) --
	(382.96,130.13) --
	(382.98,130.13) --
	(382.98,130.15) --
	(383.00,130.15) --
	(383.00,130.17) --
	(383.06,130.17) --
	(383.06,130.19) --
	(383.07,130.19) --
	(383.07,130.20) --
	(383.08,130.20) --
	(383.08,130.22) --
	(383.09,130.22) --
	(383.09,130.23) --
	(383.11,130.23) --
	(383.11,130.25) --
	(383.11,130.25) --
	(383.11,130.27) --
	(383.13,130.27) --
	(383.13,130.29) --
	(383.13,130.29) --
	(383.13,130.30) --
	(383.13,130.30) --
	(383.13,130.32) --
	(383.19,130.32) --
	(383.19,130.33) --
	(383.20,130.33) --
	(383.20,130.35) --
	(383.25,130.35) --
	(383.25,130.37) --
	(383.28,130.37) --
	(383.28,130.39) --
	(383.28,130.39) --
	(383.28,130.41) --
	(383.33,130.41) --
	(383.33,130.42) --
	(383.38,130.42) --
	(383.38,130.44) --
	(383.43,130.44) --
	(383.43,130.46) --
	(383.45,130.46) --
	(383.45,130.47) --
	(383.45,130.47) --
	(383.45,130.49) --
	(383.46,130.49) --
	(383.46,130.51) --
	(383.46,130.51) --
	(383.46,130.52) --
	(383.49,130.52) --
	(383.49,130.54) --
	(383.50,130.54) --
	(383.50,130.56) --
	(383.50,130.56) --
	(383.50,130.57) --
	(383.53,130.57) --
	(383.53,130.59) --
	(383.53,130.59) --
	(383.53,130.61) --
	(383.54,130.61) --
	(383.54,130.63) --
	(383.61,130.63) --
	(383.61,130.64) --
	(383.62,130.64) --
	(383.62,130.66) --
	(383.66,130.66) --
	(383.66,130.68) --
	(383.67,130.68) --
	(383.67,130.69) --
	(383.68,130.69) --
	(383.68,130.71) --
	(383.68,130.71) --
	(383.68,130.73) --
	(383.69,130.73) --
	(383.69,130.75) --
	(383.71,130.75) --
	(383.71,130.77) --
	(383.72,130.77) --
	(383.72,130.78) --
	(383.75,130.78) --
	(383.75,130.80) --
	(383.80,130.80) --
	(383.80,130.82) --
	(383.84,130.82) --
	(383.84,130.84) --
	(383.84,130.84) --
	(383.84,130.85) --
	(383.90,130.85) --
	(383.90,130.87) --
	(383.92,130.87) --
	(383.92,130.89) --
	(383.93,130.89) --
	(383.93,130.90) --
	(383.95,130.90) --
	(383.95,130.92) --
	(383.96,130.92) --
	(383.96,130.94) --
	(383.99,130.94) --
	(383.99,130.96) --
	(384.01,130.96) --
	(384.01,130.97) --
	(384.02,130.97) --
	(384.02,130.99) --
	(384.07,130.99) --
	(384.07,131.01) --
	(384.12,131.01) --
	(384.12,131.02) --
	(384.19,131.02) --
	(384.19,131.04) --
	(384.20,131.04) --
	(384.20,131.05) --
	(384.21,131.05) --
	(384.21,131.07) --
	(384.22,131.07) --
	(384.22,131.09) --
	(384.27,131.09) --
	(384.27,131.11) --
	(384.31,131.11) --
	(384.31,131.12) --
	(384.32,131.12) --
	(384.32,131.14) --
	(384.42,131.14) --
	(384.42,131.16) --
	(384.43,131.16) --
	(384.43,131.18) --
	(384.46,131.18) --
	(384.46,131.19) --
	(384.48,131.19) --
	(384.48,131.21) --
	(384.49,131.21) --
	(384.49,131.23) --
	(384.59,131.23) --
	(384.59,131.25) --
	(384.61,131.25) --
	(384.61,131.27) --
	(384.61,131.27) --
	(384.61,131.28) --
	(384.62,131.28) --
	(384.62,131.30) --
	(384.63,131.30) --
	(384.63,131.32) --
	(384.68,131.32) --
	(384.68,131.34) --
	(384.74,131.34) --
	(384.74,131.36) --
	(384.79,131.36) --
	(384.79,131.37) --
	(384.80,131.37) --
	(384.80,131.39) --
	(384.82,131.39) --
	(384.82,131.41) --
	(384.85,131.41) --
	(384.85,131.43) --
	(384.87,131.43) --
	(384.87,131.45) --
	(384.88,131.45) --
	(384.88,131.46) --
	(384.89,131.46) --
	(384.89,131.48) --
	(384.90,131.48) --
	(384.90,131.50) --
	(384.91,131.50) --
	(384.91,131.51) --
	(384.93,131.51) --
	(384.93,131.53) --
	(384.94,131.53) --
	(384.94,131.55) --
	(384.95,131.55) --
	(384.95,131.56) --
	(384.97,131.56) --
	(384.97,131.58) --
	(384.99,131.58) --
	(384.99,131.60) --
	(385.00,131.60) --
	(385.00,131.62) --
	(385.01,131.62) --
	(385.01,131.63) --
	(385.02,131.63) --
	(385.02,131.65) --
	(385.05,131.65) --
	(385.05,131.67) --
	(385.06,131.67) --
	(385.06,131.69) --
	(385.07,131.69) --
	(385.07,131.71) --
	(385.12,131.71) --
	(385.12,131.72) --
	(385.14,131.72) --
	(385.14,131.74) --
	(385.15,131.74) --
	(385.15,131.76) --
	(385.15,131.76) --
	(385.15,131.78) --
	(385.16,131.78) --
	(385.16,131.79) --
	(385.16,131.79) --
	(385.16,131.81) --
	(385.18,131.81) --
	(385.18,131.82) --
	(385.20,131.82) --
	(385.20,131.84) --
	(385.21,131.84) --
	(385.21,131.86) --
	(385.21,131.86) --
	(385.21,131.88) --
	(385.24,131.88) --
	(385.24,131.90) --
	(385.25,131.90) --
	(385.25,131.92) --
	(385.25,131.92) --
	(385.25,131.93) --
	(385.30,131.93) --
	(385.30,131.95) --
	(385.30,131.95) --
	(385.30,131.97) --
	(385.32,131.97) --
	(385.32,131.99) --
	(385.33,131.99) --
	(385.33,132.00) --
	(385.34,132.00) --
	(385.34,132.02) --
	(385.37,132.02) --
	(385.37,132.03) --
	(385.38,132.03) --
	(385.38,132.05) --
	(385.39,132.05) --
	(385.39,132.07) --
	(385.46,132.07) --
	(385.46,132.09) --
	(385.47,132.09) --
	(385.47,132.10) --
	(385.47,132.10) --
	(385.47,132.13) --
	(385.50,132.13) --
	(385.50,132.14) --
	(385.51,132.14) --
	(385.51,132.16) --
	(385.51,132.16) --
	(385.51,132.18) --
	(385.52,132.18) --
	(385.52,132.20) --
	(385.55,132.20) --
	(385.55,132.22) --
	(385.57,132.22) --
	(385.57,132.24) --
	(385.58,132.24) --
	(385.58,132.25) --
	(385.59,132.25) --
	(385.59,132.27) --
	(385.63,132.27) --
	(385.63,132.29) --
	(385.64,132.29) --
	(385.64,132.30) --
	(385.69,132.30) --
	(385.69,132.32) --
	(385.74,132.32) --
	(385.74,132.34) --
	(385.77,132.34) --
	(385.77,132.35) --
	(385.80,132.35) --
	(385.80,132.37) --
	(385.83,132.37) --
	(385.83,132.39) --
	(385.86,132.39) --
	(385.86,132.40) --
	(385.90,132.40) --
	(385.90,132.42) --
	(385.93,132.42) --
	(385.93,132.44) --
	(385.94,132.44) --
	(385.94,132.46) --
	(386.10,132.46) --
	(386.10,132.48) --
	(386.15,132.48) --
	(386.15,132.49) --
	(386.17,132.49) --
	(386.17,132.51) --
	(386.21,132.51) --
	(386.21,132.53) --
	(386.23,132.53) --
	(386.23,132.54) --
	(386.25,132.54) --
	(386.25,132.56) --
	(386.27,132.56) --
	(386.27,132.58) --
	(386.32,132.58) --
	(386.32,132.60) --
	(386.35,132.60) --
	(386.35,132.61) --
	(386.36,132.61) --
	(386.36,132.63) --
	(386.37,132.63) --
	(386.37,132.64) --
	(386.42,132.64) --
	(386.42,132.66) --
	(386.44,132.66) --
	(386.44,132.68) --
	(386.45,132.68) --
	(386.45,132.70) --
	(386.47,132.70) --
	(386.47,132.71) --
	(386.53,132.71) --
	(386.53,132.73) --
	(386.61,132.73) --
	(386.61,132.74) --
	(386.62,132.74) --
	(386.62,132.76) --
	(386.63,132.76) --
	(386.63,132.78) --
	(386.68,132.78) --
	(386.68,132.80) --
	(386.70,132.80) --
	(386.70,132.82) --
	(386.77,132.82) --
	(386.77,132.83) --
	(386.79,132.83) --
	(386.79,132.85) --
	(386.80,132.85) --
	(386.80,132.87) --
	(386.82,132.87) --
	(386.82,132.89) --
	(386.90,132.89) --
	(386.90,132.90) --
	(386.91,132.90) --
	(386.91,132.92) --
	(386.94,132.92) --
	(386.94,132.94) --
	(386.97,132.94) --
	(386.97,132.96) --
	(386.98,132.96) --
	(386.98,132.97) --
	(387.01,132.97) --
	(387.01,132.99) --
	(387.03,132.99) --
	(387.03,133.01) --
	(387.05,133.01) --
	(387.05,133.03) --
	(387.07,133.03) --
	(387.07,133.05) --
	(387.16,133.05) --
	(387.16,133.07) --
	(387.17,133.07) --
	(387.17,133.08) --
	(387.19,133.08) --
	(387.19,133.10) --
	(387.23,133.10) --
	(387.23,133.12) --
	(387.25,133.12) --
	(387.25,133.13) --
	(387.26,133.13) --
	(387.26,133.15) --
	(387.28,133.15) --
	(387.28,133.17) --
	(387.33,133.17) --
	(387.33,133.18) --
	(387.35,133.18) --
	(387.35,133.20) --
	(387.36,133.20) --
	(387.36,133.22) --
	(387.39,133.22) --
	(387.39,133.23) --
	(387.40,133.23) --
	(387.40,133.25) --
	(387.42,133.25) --
	(387.42,133.27) --
	(387.48,133.27) --
	(387.48,133.28) --
	(387.49,133.28) --
	(387.49,133.30) --
	(387.50,133.30) --
	(387.50,133.32) --
	(387.50,133.32) --
	(387.50,133.34) --
	(387.50,133.34) --
	(387.50,133.35) --
	(387.52,133.35) --
	(387.52,133.37) --
	(387.64,133.37) --
	(387.64,133.38) --
	(387.66,133.38) --
	(387.66,133.40) --
	(387.67,133.40) --
	(387.67,133.42) --
	(387.89,133.42) --
	(387.89,133.44) --
	(387.91,133.44) --
	(387.91,133.45) --
	(388.05,133.45) --
	(388.05,133.47) --
	(388.14,133.47) --
	(388.14,133.48) --
	(388.24,133.48) --
	(388.24,133.50) --
	(388.32,133.50) --
	(388.32,133.52) --
	(388.33,133.52) --
	(388.33,133.54) --
	(388.37,133.54) --
	(388.37,133.55) --
	(388.39,133.55) --
	(388.39,133.57) --
	(388.41,133.57) --
	(388.41,133.59) --
	(388.43,133.59) --
	(388.43,133.60) --
	(388.45,133.60) --
	(388.45,133.62) --
	(388.46,133.62) --
	(388.46,133.64) --
	(388.48,133.64) --
	(388.48,133.65) --
	(388.49,133.65) --
	(388.49,133.67) --
	(388.54,133.67) --
	(388.54,133.69) --
	(388.56,133.69) --
	(388.56,133.70) --
	(388.59,133.70) --
	(388.59,133.73) --
	(388.61,133.73) --
	(388.61,133.75) --
	(388.62,133.75) --
	(388.62,133.77) --
	(388.64,133.77) --
	(388.64,133.79) --
	(388.64,133.79) --
	(388.64,133.81) --
	(388.65,133.81) --
	(388.65,133.83) --
	(388.66,133.83) --
	(388.66,133.84) --
	(388.68,133.84) --
	(388.68,133.86) --
	(388.70,133.86) --
	(388.70,133.88) --
	(388.72,133.88) --
	(388.72,133.89) --
	(388.75,133.89) --
	(388.75,133.91) --
	(388.78,133.91) --
	(388.78,133.93) --
	(388.79,133.93) --
	(388.79,133.95) --
	(388.80,133.95) --
	(388.80,133.97) --
	(388.82,133.97) --
	(388.82,133.98) --
	(388.82,133.98) --
	(388.82,134.00) --
	(388.84,134.00) --
	(388.84,134.02) --
	(388.86,134.02) --
	(388.86,134.04) --
	(388.87,134.04) --
	(388.87,134.06) --
	(388.88,134.06) --
	(388.88,134.08) --
	(388.91,134.08) --
	(388.91,134.10) --
	(388.99,134.10) --
	(388.99,134.12) --
	(389.07,134.12) --
	(389.07,134.14) --
	(389.10,134.14) --
	(389.10,134.16) --
	(389.12,134.16) --
	(389.12,134.18) --
	(389.13,134.18) --
	(389.13,134.19) --
	(389.15,134.19) --
	(389.15,134.21) --
	(389.19,134.21) --
	(389.19,134.23) --
	(389.20,134.23) --
	(389.20,134.24) --
	(389.29,134.24) --
	(389.29,134.26) --
	(389.30,134.26) --
	(389.30,134.28) --
	(389.36,134.28) --
	(389.36,134.30) --
	(389.37,134.30) --
	(389.37,134.31) --
	(389.38,134.31) --
	(389.38,134.33) --
	(389.40,134.33) --
	(389.40,134.35) --
	(389.42,134.35) --
	(389.42,134.37) --
	(389.43,134.37) --
	(389.43,134.38) --
	(389.44,134.38) --
	(389.44,134.40) --
	(389.44,134.40) --
	(389.44,134.41) --
	(389.45,134.41) --
	(389.45,134.44) --
	(389.48,134.44) --
	(389.48,134.45) --
	(389.55,134.45) --
	(389.55,134.47) --
	(389.58,134.47) --
	(389.58,134.49) --
	(389.63,134.49) --
	(389.63,134.51) --
	(389.63,134.51) --
	(389.63,134.52) --
	(389.65,134.52) --
	(389.65,134.54) --
	(389.67,134.54) --
	(389.67,134.56) --
	(389.81,134.56) --
	(389.81,134.58) --
	(389.85,134.58) --
	(389.85,134.59) --
	(389.87,134.59) --
	(389.87,134.61) --
	(389.88,134.61) --
	(389.88,134.63) --
	(389.89,134.63) --
	(389.89,134.65) --
	(389.91,134.65) --
	(389.91,134.66) --
	(389.98,134.66) --
	(389.98,134.68) --
	(390.04,134.68) --
	(390.04,134.70) --
	(390.08,134.70) --
	(390.08,134.71) --
	(390.12,134.71) --
	(390.12,134.73) --
	(390.14,134.73) --
	(390.14,134.75) --
	(390.18,134.75) --
	(390.18,134.77) --
	(390.20,134.77) --
	(390.20,134.79) --
	(390.22,134.79) --
	(390.22,134.80) --
	(390.24,134.80) --
	(390.24,134.82) --
	(390.26,134.82) --
	(390.26,134.84) --
	(390.27,134.84) --
	(390.27,134.85) --
	(390.29,134.85) --
	(390.29,134.87) --
	(390.29,134.87) --
	(390.29,134.88) --
	(390.30,134.88) --
	(390.30,134.90) --
	(390.35,134.90) --
	(390.35,134.92) --
	(390.37,134.92) --
	(390.37,134.94) --
	(390.37,134.94) --
	(390.37,134.96) --
	(390.38,134.96) --
	(390.38,134.98) --
	(390.41,134.98) --
	(390.41,134.99) --
	(390.45,134.99) --
	(390.45,135.01) --
	(390.49,135.01) --
	(390.49,135.03) --
	(390.50,135.03) --
	(390.50,135.04) --
	(390.54,135.04) --
	(390.54,135.06) --
	(390.62,135.06) --
	(390.62,135.08) --
	(390.64,135.08) --
	(390.64,135.09) --
	(390.69,135.09) --
	(390.69,135.11) --
	(390.79,135.11) --
	(390.79,135.13) --
	(390.81,135.13) --
	(390.81,135.14) --
	(390.86,135.14) --
	(390.86,135.16) --
	(390.86,135.16) --
	(390.86,135.18) --
	(390.87,135.18) --
	(390.87,135.19) --
	(390.88,135.19) --
	(390.88,135.22) --
	(391.02,135.22) --
	(391.02,135.23) --
	(391.06,135.23) --
	(391.06,135.25) --
	(391.10,135.25) --
	(391.10,135.27) --
	(391.29,135.27) --
	(391.29,135.29) --
	(391.32,135.29) --
	(391.32,135.30) --
	(391.33,135.30) --
	(391.33,135.32) --
	(391.35,135.32) --
	(391.35,135.34) --
	(391.46,135.34) --
	(391.46,135.36) --
	(391.47,135.36) --
	(391.47,135.37) --
	(391.48,135.37) --
	(391.48,135.39) --
	(391.49,135.39) --
	(391.49,135.41) --
	(391.51,135.41) --
	(391.51,135.43) --
	(391.53,135.43) --
	(391.53,135.44) --
	(391.54,135.44) --
	(391.54,135.46) --
	(391.56,135.46) --
	(391.56,135.48) --
	(391.68,135.48) --
	(391.68,135.50) --
	(391.69,135.50) --
	(391.69,135.51) --
	(391.71,135.51) --
	(391.71,135.53) --
	(391.78,135.53) --
	(391.78,135.55) --
	(391.86,135.55) --
	(391.86,135.56) --
	(391.89,135.56) --
	(391.89,135.58) --
	(391.91,135.58) --
	(391.91,135.60) --
	(391.94,135.60) --
	(391.94,135.61) --
	(391.95,135.61) --
	(391.95,135.63) --
	(392.00,135.63) --
	(392.00,135.65) --
	(392.00,135.65) --
	(392.00,135.66) --
	(392.07,135.66) --
	(392.07,135.68) --
	(392.10,135.68) --
	(392.10,135.70) --
	(392.11,135.70) --
	(392.11,135.71) --
	(392.13,135.71) --
	(392.13,135.73) --
	(392.13,135.73) --
	(392.13,135.74) --
	(392.16,135.74) --
	(392.16,135.76) --
	(392.19,135.76) --
	(392.19,135.78) --
	(392.21,135.78) --
	(392.21,135.79) --
	(392.22,135.79) --
	(392.22,135.81) --
	(392.23,135.81) --
	(392.23,135.83) --
	(392.24,135.83) --
	(392.24,135.85) --
	(392.26,135.85) --
	(392.26,135.87) --
	(392.27,135.87) --
	(392.27,135.88) --
	(392.29,135.88) --
	(392.29,135.91) --
	(392.30,135.91) --
	(392.30,135.92) --
	(392.39,135.92) --
	(392.39,135.94) --
	(392.59,135.94) --
	(392.59,135.96) --
	(392.61,135.96) --
	(392.61,135.97) --
	(392.76,135.97) --
	(392.76,135.99) --
	(392.80,135.99) --
	(392.80,136.01) --
	(392.82,136.01) --
	(392.82,136.03) --
	(392.97,136.03) --
	(392.97,136.04) --
	(393.01,136.04) --
	(393.01,136.06) --
	(393.17,136.06) --
	(393.17,136.07) --
	(393.18,136.07) --
	(393.18,136.09) --
	(393.18,136.09) --
	(393.18,136.11) --
	(393.20,136.11) --
	(393.20,136.12) --
	(393.23,136.12) --
	(393.23,136.14) --
	(393.24,136.14) --
	(393.24,136.16) --
	(393.26,136.16) --
	(393.26,136.19) --
	(393.26,136.19) --
	(393.26,136.21) --
	(393.28,136.21) --
	(393.28,136.22) --
	(393.34,136.22) --
	(393.34,136.24) --
	(393.39,136.24) --
	(393.39,136.26) --
	(393.40,136.26) --
	(393.40,136.28) --
	(393.45,136.28) --
	(393.45,136.29) --
	(393.45,136.29) --
	(393.45,136.31) --
	(393.49,136.31) --
	(393.49,136.33) --
	(393.49,136.33) --
	(393.49,136.34) --
	(393.55,136.34) --
	(393.55,136.36) --
	(393.56,136.36) --
	(393.56,136.38) --
	(393.58,136.38) --
	(393.58,136.39) --
	(393.62,136.39) --
	(393.62,136.41) --
	(393.70,136.41) --
	(393.70,136.43) --
	(393.71,136.43) --
	(393.71,136.45) --
	(393.71,136.45) --
	(393.71,136.46) --
	(393.73,136.46) --
	(393.73,136.48) --
	(393.75,136.48) --
	(393.75,136.50) --
	(393.78,136.50) --
	(393.78,136.51) --
	(393.78,136.51) --
	(393.78,136.53) --
	(393.79,136.53) --
	(393.79,136.54) --
	(393.85,136.54) --
	(393.85,136.57) --
	(393.97,136.57) --
	(393.97,136.58) --
	(394.07,136.58) --
	(394.07,136.60) --
	(394.10,136.60) --
	(394.10,136.62) --
	(394.11,136.62) --
	(394.11,136.63) --
	(394.13,136.63) --
	(394.13,136.65) --
	(394.16,136.65) --
	(394.16,136.67) --
	(394.19,136.67) --
	(394.19,136.69) --
	(394.20,136.69) --
	(394.20,136.70) --
	(394.24,136.70) --
	(394.24,136.72) --
	(394.33,136.72) --
	(394.33,136.74) --
	(394.34,136.74) --
	(394.34,136.76) --
	(394.38,136.76) --
	(394.38,136.78) --
	(394.41,136.78) --
	(394.41,136.80) --
	(394.49,136.80) --
	(394.49,136.81) --
	(394.50,136.81) --
	(394.50,136.83) --
	(394.52,136.83) --
	(394.52,136.85) --
	(394.57,136.85) --
	(394.57,136.86) --
	(394.62,136.86) --
	(394.62,136.88) --
	(394.64,136.88) --
	(394.64,136.90) --
	(394.67,136.90) --
	(394.67,136.91) --
	(394.69,136.91) --
	(394.69,136.93) --
	(394.72,136.93) --
	(394.72,136.95) --
	(394.73,136.95) --
	(394.73,136.97) --
	(394.74,136.97) --
	(394.74,136.98) --
	(394.75,136.98) --
	(394.75,137.00) --
	(394.76,137.00) --
	(394.76,137.02) --
	(394.78,137.02) --
	(394.78,137.03) --
	(394.79,137.03) --
	(394.79,137.05) --
	(394.84,137.05) --
	(394.84,137.07) --
	(394.85,137.07) --
	(394.85,137.09) --
	(394.88,137.09) --
	(394.88,137.10) --
	(394.89,137.10) --
	(394.89,137.12) --
	(394.99,137.12) --
	(394.99,137.14) --
	(395.01,137.14) --
	(395.01,137.16) --
	(395.11,137.16) --
	(395.11,137.17) --
	(395.24,137.17) --
	(395.24,137.19) --
	(395.29,137.19) --
	(395.29,137.21) --
	(395.32,137.21) --
	(395.32,137.22) --
	(395.45,137.22) --
	(395.45,137.24) --
	(395.59,137.24) --
	(395.59,137.26) --
	(395.60,137.26) --
	(395.60,137.27) --
	(395.61,137.27) --
	(395.61,137.29) --
	(395.70,137.29) --
	(395.70,137.31) --
	(395.73,137.31) --
	(395.73,137.33) --
	(395.74,137.33) --
	(395.74,137.35) --
	(395.89,137.35) --
	(395.89,137.36) --
	(395.92,137.36) --
	(395.92,137.38) --
	(395.93,137.38) --
	(395.93,137.40) --
	(395.96,137.40) --
	(395.96,137.41) --
	(395.97,137.41) --
	(395.97,137.43) --
	(396.07,137.43) --
	(396.07,137.45) --
	(396.11,137.45) --
	(396.11,137.47) --
	(396.32,137.47) --
	(396.32,137.48) --
	(396.34,137.48) --
	(396.34,137.50) --
	(396.42,137.50) --
	(396.42,137.52) --
	(396.49,137.52) --
	(396.49,137.53) --
	(396.60,137.53) --
	(396.60,137.55) --
	(396.63,137.55) --
	(396.63,137.57) --
	(396.67,137.57) --
	(396.67,137.59) --
	(396.79,137.59) --
	(396.79,137.60) --
	(396.85,137.60) --
	(396.85,137.62) --
	(396.96,137.62) --
	(396.96,137.64) --
	(397.08,137.64) --
	(397.08,137.66) --
	(397.12,137.66) --
	(397.12,137.67) --
	(397.18,137.67) --
	(397.18,137.69) --
	(397.33,137.69) --
	(397.33,137.71) --
	(397.35,137.71) --
	(397.35,137.72) --
	(397.35,137.72) --
	(397.35,137.74) --
	(397.38,137.74) --
	(397.38,137.76) --
	(397.40,137.76) --
	(397.40,137.77) --
	(397.41,137.77) --
	(397.41,137.79) --
	(397.44,137.79) --
	(397.44,137.81) --
	(397.45,137.81) --
	(397.45,137.83) --
	(397.48,137.83) --
	(397.48,137.85) --
	(397.49,137.85) --
	(397.49,137.87) --
	(397.53,137.87) --
	(397.53,137.88) --
	(397.54,137.88) --
	(397.54,137.90) --
	(397.57,137.90) --
	(397.57,137.91) --
	(397.59,137.91) --
	(397.59,137.93) --
	(397.65,137.93) --
	(397.65,137.95) --
	(397.66,137.95) --
	(397.66,137.97) --
	(397.67,137.97) --
	(397.67,137.99) --
	(397.69,137.99) --
	(397.69,138.00) --
	(397.73,138.00) --
	(397.73,138.02) --
	(397.83,138.02) --
	(397.83,138.04) --
	(397.89,138.04) --
	(397.89,138.05) --
	(397.97,138.05) --
	(397.97,138.07) --
	(398.05,138.07) --
	(398.05,138.09) --
	(398.06,138.09) --
	(398.06,138.10) --
	(398.14,138.10) --
	(398.14,138.12) --
	(398.15,138.12) --
	(398.15,138.14) --
	(398.24,138.14) --
	(398.24,138.16) --
	(398.24,138.16) --
	(398.24,138.17) --
	(398.25,138.17) --
	(398.25,138.19) --
	(398.26,138.19) --
	(398.26,138.21) --
	(398.27,138.21) --
	(398.27,138.23) --
	(398.30,138.23) --
	(398.30,138.25) --
	(398.31,138.25) --
	(398.31,138.26) --
	(398.33,138.26) --
	(398.33,138.28) --
	(398.35,138.28) --
	(398.35,138.30) --
	(398.36,138.30) --
	(398.36,138.32) --
	(398.40,138.32) --
	(398.40,138.33) --
	(398.41,138.33) --
	(398.41,138.35) --
	(398.50,138.35) --
	(398.50,138.37) --
	(398.63,138.37) --
	(398.63,138.38) --
	(398.82,138.38) --
	(398.82,138.40) --
	(399.00,138.40) --
	(399.00,138.42) --
	(399.09,138.42) --
	(399.09,138.43) --
	(399.15,138.43) --
	(399.15,138.45) --
	(399.24,138.45) --
	(399.24,138.47) --
	(399.26,138.47) --
	(399.26,138.48) --
	(399.39,138.48) --
	(399.39,138.50) --
	(399.43,138.50) --
	(399.43,138.52) --
	(399.43,138.52) --
	(399.43,138.54) --
	(399.46,138.54) --
	(399.46,138.55) --
	(399.46,138.55) --
	(399.46,138.57) --
	(399.52,138.57) --
	(399.52,138.59) --
	(399.56,138.59) --
	(399.56,138.61) --
	(399.70,138.61) --
	(399.70,138.62) --
	(399.72,138.62) --
	(399.72,138.64) --
	(399.78,138.64) --
	(399.78,138.66) --
	(399.80,138.66) --
	(399.80,138.67) --
	(400.04,138.67) --
	(400.04,138.69) --
	(400.17,138.69) --
	(400.17,138.71) --
	(400.22,138.71) --
	(400.22,138.72) --
	(400.25,138.72) --
	(400.25,138.74) --
	(400.28,138.74) --
	(400.28,138.76) --
	(400.48,138.76) --
	(400.48,138.77) --
	(400.49,138.77) --
	(400.49,138.79) --
	(400.51,138.79) --
	(400.51,138.81) --
	(400.66,138.81) --
	(400.66,138.82) --
	(400.68,138.82) --
	(400.68,138.84) --
	(400.82,138.84) --
	(400.82,138.86) --
	(400.89,138.86) --
	(400.89,138.87) --
	(400.95,138.87) --
	(400.95,138.89) --
	(401.01,138.89) --
	(401.01,138.91) --
	(401.24,138.91) --
	(401.24,138.92) --
	(401.29,138.92) --
	(401.29,138.94) --
	(401.35,138.94) --
	(401.35,138.96) --
	(401.37,138.96) --
	(401.37,138.97) --
	(401.40,138.97) --
	(401.40,138.99) --
	(401.41,138.99) --
	(401.41,139.01) --
	(401.43,139.01) --
	(401.43,139.03) --
	(401.45,139.03) --
	(401.45,139.04) --
	(401.47,139.04) --
	(401.47,139.06) --
	(401.48,139.06) --
	(401.48,139.08) --
	(401.60,139.08) --
	(401.60,139.09) --
	(401.65,139.09) --
	(401.65,139.11) --
	(401.67,139.11) --
	(401.67,139.13) --
	(401.68,139.13) --
	(401.68,139.14) --
	(401.72,139.14) --
	(401.72,139.16) --
	(401.81,139.16) --
	(401.81,139.18) --
	(401.84,139.18) --
	(401.84,139.19) --
	(401.85,139.19) --
	(401.85,139.21) --
	(401.89,139.21) --
	(401.89,139.23) --
	(401.91,139.23) --
	(401.91,139.25) --
	(402.05,139.25) --
	(402.05,139.26) --
	(402.25,139.26) --
	(402.25,139.28) --
	(402.33,139.28) --
	(402.33,139.30) --
	(402.39,139.30) --
	(402.39,139.31) --
	(402.45,139.31) --
	(402.45,139.33) --
	(402.49,139.33) --
	(402.49,139.35) --
	(402.51,139.35) --
	(402.51,139.37) --
	(402.56,139.37) --
	(402.56,139.38) --
	(402.68,139.38) --
	(402.68,139.40) --
	(402.70,139.40) --
	(402.70,139.42) --
	(402.71,139.42) --
	(402.71,139.44) --
	(402.81,139.44) --
	(402.81,139.45) --
	(402.82,139.45) --
	(402.82,139.47) --
	(402.84,139.47) --
	(402.84,139.48) --
	(402.87,139.48) --
	(402.87,139.50) --
	(402.91,139.50) --
	(402.91,139.52) --
	(403.05,139.52) --
	(403.05,139.53) --
	(403.10,139.53) --
	(403.10,139.55) --
	(403.28,139.55) --
	(403.28,139.57) --
	(403.46,139.57) --
	(403.46,139.58) --
	(403.74,139.58) --
	(403.74,139.60) --
	(403.86,139.60) --
	(403.86,139.62) --
	(403.88,139.62) --
	(403.88,139.63) --
	(403.89,139.63) --
	(403.89,139.65) --
	(403.89,139.65) --
	(403.89,139.67) --
	(403.92,139.67) --
	(403.92,139.68) --
	(403.92,139.68) --
	(403.92,139.70) --
	(403.94,139.70) --
	(403.94,139.72) --
	(403.96,139.72) --
	(403.96,139.73) --
	(403.99,139.73) --
	(403.99,139.75) --
	(404.02,139.75) --
	(404.02,139.77) --
	(404.03,139.77) --
	(404.03,139.78) --
	(404.09,139.78) --
	(404.09,139.80) --
	(404.09,139.80) --
	(404.09,139.82) --
	(404.10,139.82) --
	(404.10,139.83) --
	(404.14,139.83) --
	(404.14,139.85) --
	(404.19,139.85) --
	(404.19,139.87) --
	(404.21,139.87) --
	(404.21,139.89) --
	(404.23,139.89) --
	(404.23,139.90) --
	(404.24,139.90) --
	(404.24,139.92) --
	(404.27,139.92) --
	(404.27,139.94) --
	(404.36,139.94) --
	(404.36,139.95) --
	(404.44,139.95) --
	(404.44,139.97) --
	(404.48,139.97) --
	(404.48,139.99) --
	(404.55,139.99) --
	(404.55,140.00) --
	(404.60,140.00) --
	(404.60,140.02) --
	(404.63,140.02) --
	(404.63,140.04) --
	(405.14,140.04) --
	(405.14,140.05) --
	(405.28,140.05) --
	(405.28,140.07) --
	(405.34,140.07) --
	(405.34,140.09) --
	(405.50,140.09) --
	(405.50,140.10) --
	(405.51,140.10) --
	(405.51,140.12) --
	(405.51,140.12) --
	(405.51,140.13) --
	(405.54,140.13) --
	(405.54,140.15) --
	(405.58,140.15) --
	(405.58,140.17) --
	(405.60,140.17) --
	(405.60,140.18) --
	(405.70,140.18) --
	(405.70,140.20) --
	(405.71,140.20) --
	(405.71,140.22) --
	(405.73,140.22) --
	(405.73,140.23) --
	(405.89,140.23) --
	(405.89,140.25) --
	(405.92,140.25) --
	(405.92,140.27) --
	(405.97,140.27) --
	(405.97,140.28) --
	(406.05,140.28) --
	(406.05,140.30) --
	(406.07,140.30) --
	(406.07,140.32) --
	(406.09,140.32) --
	(406.09,140.33) --
	(406.10,140.33) --
	(406.10,140.35) --
	(406.14,140.35) --
	(406.14,140.37) --
	(406.16,140.37) --
	(406.16,140.38) --
	(406.18,140.38) --
	(406.18,140.40) --
	(406.33,140.40) --
	(406.33,140.41) --
	(406.44,140.41) --
	(406.44,140.43) --
	(406.47,140.43) --
	(406.47,140.45) --
	(406.62,140.45) --
	(406.62,140.46) --
	(406.69,140.46) --
	(406.69,140.48) --
	(406.84,140.48) --
	(406.84,140.50) --
	(406.88,140.50) --
	(406.88,140.52) --
	(406.92,140.52) --
	(406.92,140.53) --
	(406.96,140.53) --
	(406.96,140.55) --
	(406.98,140.55) --
	(406.98,140.56) --
	(407.10,140.56) --
	(407.10,140.58) --
	(407.20,140.58) --
	(407.20,140.60) --
	(407.28,140.60) --
	(407.28,140.62) --
	(407.37,140.62) --
	(407.37,140.63) --
	(407.44,140.63) --
	(407.44,140.65) --
	(407.52,140.65) --
	(407.52,140.67) --
	(407.52,140.67) --
	(407.52,140.69) --
	(407.62,140.69) --
	(407.62,140.70) --
	(407.72,140.70) --
	(407.72,140.72) --
	(407.75,140.72) --
	(407.75,140.74) --
	(408.00,140.74) --
	(408.00,140.75) --
	(408.03,140.75) --
	(408.03,140.77) --
	(408.04,140.77) --
	(408.04,140.79) --
	(408.08,140.79) --
	(408.08,140.81) --
	(408.09,140.81) --
	(408.09,140.82) --
	(408.13,140.82) --
	(408.13,140.84) --
	(408.17,140.84) --
	(408.17,140.86) --
	(408.21,140.86) --
	(408.21,140.87) --
	(408.26,140.87) --
	(408.26,140.89) --
	(408.34,140.89) --
	(408.34,140.90) --
	(408.52,140.90) --
	(408.52,140.92) --
	(408.90,140.92) --
	(408.90,140.94) --
	(409.17,140.94) --
	(409.17,140.96) --
	(409.19,140.96) --
	(409.19,140.97) --
	(409.30,140.97) --
	(409.30,140.99) --
	(409.31,140.99) --
	(409.31,141.01) --
	(409.36,141.01) --
	(409.36,141.02) --
	(409.53,141.02) --
	(409.53,141.04) --
	(409.60,141.04) --
	(409.60,141.06) --
	(410.22,141.06) --
	(410.22,141.08) --
	(410.28,141.08) --
	(410.28,141.09) --
	(410.34,141.09) --
	(410.34,141.11) --
	(410.37,141.11) --
	(410.37,141.13) --
	(410.43,141.13) --
	(410.43,141.14) --
	(410.65,141.14) --
	(410.65,141.16) --
	(410.98,141.16) --
	(410.98,141.17) --
	(411.16,141.17) --
	(411.16,141.19) --
	(411.19,141.19) --
	(411.19,141.21) --
	(411.25,141.21) --
	(411.25,141.22) --
	(411.35,141.22) --
	(411.35,141.24) --
	(411.38,141.24) --
	(411.38,141.26) --
	(411.46,141.26) --
	(411.46,141.27) --
	(411.50,141.27) --
	(411.50,141.29) --
	(411.60,141.29) --
	(411.60,141.30) --
	(411.63,141.30) --
	(411.63,141.32) --
	(411.68,141.32) --
	(411.68,141.34) --
	(411.70,141.34) --
	(411.70,141.35) --
	(411.77,141.35) --
	(411.77,141.37) --
	(411.81,141.37) --
	(411.81,141.39) --
	(411.89,141.39) --
	(411.89,141.40) --
	(411.97,141.40) --
	(411.97,141.42) --
	(411.99,141.42) --
	(411.99,141.43) --
	(412.00,141.43) --
	(412.00,141.45) --
	(412.01,141.45) --
	(412.01,141.47) --
	(412.08,141.47) --
	(412.08,141.48) --
	(412.11,141.48) --
	(412.11,141.50) --
	(412.12,141.50) --
	(412.12,141.52) --
	(412.19,141.52) --
	(412.19,141.53) --
	(412.21,141.53) --
	(412.21,141.55) --
	(412.26,141.55) --
	(412.26,141.56) --
	(412.28,141.56) --
	(412.28,141.58) --
	(412.50,141.58) --
	(412.50,141.60) --
	(412.61,141.60) --
	(412.61,141.61) --
	(412.69,141.61) --
	(412.69,141.63) --
	(412.83,141.63) --
	(412.83,141.65) --
	(412.92,141.65) --
	(412.92,141.66) --
	(412.98,141.66) --
	(412.98,141.68) --
	(413.26,141.68) --
	(413.26,141.70) --
	(413.30,141.70) --
	(413.30,141.71) --
	(413.38,141.71) --
	(413.38,141.73) --
	(413.42,141.73) --
	(413.42,141.75) --
	(413.42,141.75) --
	(413.42,141.76) --
	(413.53,141.76) --
	(413.53,141.78) --
	(413.56,141.78) --
	(413.56,141.80) --
	(413.62,141.80) --
	(413.62,141.81) --
	(413.64,141.81) --
	(413.64,141.83) --
	(413.65,141.83) --
	(413.65,141.85) --
	(413.76,141.85) --
	(413.76,141.86) --
	(413.81,141.86) --
	(413.81,141.88) --
	(414.07,141.88) --
	(414.07,141.90) --
	(414.16,141.90) --
	(414.16,141.91) --
	(414.19,141.91) --
	(414.19,141.93) --
	(414.26,141.93) --
	(414.26,141.95) --
	(414.28,141.95) --
	(414.28,141.96) --
	(414.34,141.96) --
	(414.34,141.98) --
	(414.43,141.98) --
	(414.43,141.99) --
	(414.98,141.99) --
	(414.98,142.01) --
	(415.01,142.01) --
	(415.01,142.03) --
	(415.02,142.03) --
	(415.02,142.04) --
	(415.05,142.04) --
	(415.05,142.06) --
	(415.10,142.06) --
	(415.10,142.08) --
	(415.22,142.08) --
	(415.22,142.09) --
	(415.78,142.09) --
	(415.78,142.11) --
	(416.30,142.11) --
	(416.30,142.13) --
	(416.94,142.13) --
	(416.94,142.14) --
	(417.02,142.14) --
	(417.02,142.16) --
	(417.03,142.16) --
	(417.03,142.17) --
	(417.24,142.17) --
	(417.24,142.19) --
	(417.36,142.19) --
	(417.36,142.21) --
	(417.63,142.21) --
	(417.63,142.23) --
	(417.71,142.23) --
	(417.71,142.24) --
	(417.99,142.24) --
	(417.99,142.26) --
	(418.02,142.26) --
	(418.02,142.27) --
	(418.41,142.27) --
	(418.41,142.29) --
	(418.44,142.29) --
	(418.44,142.31) --
	(418.66,142.31) --
	(418.66,142.32) --
	(418.79,142.32) --
	(418.79,142.34) --
	(419.96,142.34) --
	(419.96,142.36) --
	(420.01,142.36) --
	(420.01,142.37) --
	(420.05,142.37) --
	(420.05,142.39) --
	(420.09,142.39) --
	(420.09,142.40) --
	(420.12,142.40) --
	(420.12,142.42) --
	(420.18,142.42) --
	(420.18,142.44) --
	(420.72,142.44) --
	(420.72,142.45) --
	(420.95,142.45) --
	(420.95,142.47) --
	(420.99,142.47) --
	(420.99,142.49) --
	(421.03,142.49) --
	(421.03,142.50) --
	(421.06,142.50) --
	(421.06,142.52) --
	(421.10,142.52) --
	(421.10,142.54) --
	(421.13,142.54) --
	(421.13,142.56) --
	(421.79,142.56) --
	(421.79,142.57) --
	(421.99,142.57) --
	(421.99,142.59) --
	(422.15,142.59) --
	(422.15,142.61) --
	(422.32,142.61) --
	(422.32,142.62) --
	(422.45,142.62) --
	(422.45,142.64) --
	(422.48,142.64) --
	(422.48,142.65) --
	(422.88,142.65) --
	(422.88,142.67) --
	(423.61,142.67) --
	(423.61,142.69) --
	(423.84,142.69) --
	(423.84,142.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (342.17, 87.87) --
	(342.22, 87.87) --
	(342.22, 87.89) --
	(342.32, 87.89) --
	(342.32, 87.94) --
	(342.39, 87.94) --
	(342.39, 87.96) --
	(342.39, 87.96) --
	(342.39, 87.98) --
	(342.43, 87.98) --
	(342.43, 88.00) --
	(342.44, 88.00) --
	(342.44, 88.02) --
	(342.46, 88.02) --
	(342.46, 88.04) --
	(342.51, 88.04) --
	(342.51, 88.05) --
	(342.56, 88.05) --
	(342.56, 88.07) --
	(342.63, 88.07) --
	(342.63, 88.09) --
	(342.65, 88.09) --
	(342.65, 88.11) --
	(342.70, 88.11) --
	(342.70, 88.13) --
	(342.70, 88.13) --
	(342.70, 88.15) --
	(342.76, 88.15) --
	(342.76, 88.17) --
	(342.80, 88.17) --
	(342.80, 88.20) --
	(342.82, 88.20) --
	(342.82, 88.22) --
	(342.86, 88.22) --
	(342.86, 88.24) --
	(342.88, 88.24) --
	(342.88, 88.27) --
	(342.88, 88.27) --
	(342.88, 88.29) --
	(342.91, 88.29) --
	(342.91, 88.31) --
	(342.93, 88.31) --
	(342.93, 88.32) --
	(342.99, 88.32) --
	(342.99, 88.34) --
	(343.01, 88.34) --
	(343.01, 88.37) --
	(343.02, 88.37) --
	(343.02, 88.42) --
	(343.05, 88.42) --
	(343.05, 88.43) --
	(343.06, 88.43) --
	(343.06, 88.45) --
	(343.11, 88.45) --
	(343.11, 88.47) --
	(343.12, 88.47) --
	(343.12, 88.50) --
	(343.16, 88.50) --
	(343.16, 88.51) --
	(343.21, 88.51) --
	(343.21, 88.53) --
	(343.29, 88.53) --
	(343.29, 88.58) --
	(343.32, 88.58) --
	(343.32, 88.60) --
	(343.40, 88.60) --
	(343.40, 88.62) --
	(343.45, 88.62) --
	(343.45, 88.64) --
	(343.48, 88.64) --
	(343.48, 88.72) --
	(343.49, 88.72) --
	(343.49, 88.74) --
	(343.53, 88.74) --
	(343.53, 88.76) --
	(343.58, 88.76) --
	(343.58, 88.78) --
	(343.68, 88.78) --
	(343.68, 88.80) --
	(343.72, 88.80) --
	(343.72, 88.82) --
	(343.72, 88.82) --
	(343.72, 88.84) --
	(343.77, 88.84) --
	(343.77, 88.86) --
	(343.80, 88.86) --
	(343.80, 88.88) --
	(343.83, 88.88) --
	(343.83, 88.91) --
	(343.85, 88.91) --
	(343.85, 88.93) --
	(343.86, 88.93) --
	(343.86, 88.95) --
	(343.89, 88.95) --
	(343.89, 88.99) --
	(343.95, 88.99) --
	(343.95, 89.01) --
	(343.99, 89.01) --
	(343.99, 89.02) --
	(344.01, 89.02) --
	(344.01, 89.04) --
	(344.04, 89.04) --
	(344.04, 89.06) --
	(344.06, 89.06) --
	(344.06, 89.08) --
	(344.13, 89.08) --
	(344.13, 89.11) --
	(344.18, 89.11) --
	(344.18, 89.13) --
	(344.18, 89.13) --
	(344.18, 89.16) --
	(344.26, 89.16) --
	(344.26, 89.20) --
	(344.30, 89.20) --
	(344.30, 89.22) --
	(344.31, 89.22) --
	(344.31, 89.23) --
	(344.32, 89.23) --
	(344.32, 89.25) --
	(344.36, 89.25) --
	(344.36, 89.28) --
	(344.39, 89.28) --
	(344.39, 89.30) --
	(344.44, 89.30) --
	(344.44, 89.32) --
	(344.46, 89.32) --
	(344.46, 89.39) --
	(344.50, 89.39) --
	(344.50, 89.41) --
	(344.52, 89.41) --
	(344.52, 89.44) --
	(344.52, 89.44) --
	(344.52, 89.45) --
	(344.54, 89.45) --
	(344.54, 89.47) --
	(344.56, 89.47) --
	(344.56, 89.49) --
	(344.59, 89.49) --
	(344.59, 89.51) --
	(344.64, 89.51) --
	(344.64, 89.52) --
	(344.68, 89.52) --
	(344.68, 89.54) --
	(344.74, 89.54) --
	(344.74, 89.56) --
	(344.77, 89.56) --
	(344.77, 89.58) --
	(344.82, 89.58) --
	(344.82, 89.60) --
	(344.85, 89.60) --
	(344.85, 89.61) --
	(344.86, 89.61) --
	(344.86, 89.64) --
	(344.91, 89.64) --
	(344.91, 89.66) --
	(344.94, 89.66) --
	(344.94, 89.67) --
	(344.98, 89.67) --
	(344.98, 89.69) --
	(345.01, 89.69) --
	(345.01, 89.71) --
	(345.03, 89.71) --
	(345.03, 89.74) --
	(345.06, 89.74) --
	(345.06, 89.76) --
	(345.13, 89.76) --
	(345.13, 89.80) --
	(345.17, 89.80) --
	(345.17, 89.81) --
	(345.18, 89.81) --
	(345.18, 89.89) --
	(345.20, 89.89) --
	(345.20, 89.92) --
	(345.22, 89.92) --
	(345.22, 89.95) --
	(345.23, 89.95) --
	(345.23, 89.96) --
	(345.26, 89.96) --
	(345.26, 89.98) --
	(345.29, 89.98) --
	(345.29, 90.00) --
	(345.37, 90.00) --
	(345.37, 90.01) --
	(345.39, 90.01) --
	(345.39, 90.04) --
	(345.41, 90.04) --
	(345.41, 90.06) --
	(345.43, 90.06) --
	(345.43, 90.08) --
	(345.48, 90.08) --
	(345.48, 90.10) --
	(345.50, 90.10) --
	(345.50, 90.12) --
	(345.53, 90.12) --
	(345.53, 90.16) --
	(345.56, 90.16) --
	(345.56, 90.18) --
	(345.58, 90.18) --
	(345.58, 90.20) --
	(345.61, 90.20) --
	(345.61, 90.21) --
	(345.65, 90.21) --
	(345.65, 90.23) --
	(345.68, 90.23) --
	(345.68, 90.25) --
	(345.70, 90.25) --
	(345.70, 90.28) --
	(345.74, 90.28) --
	(345.74, 90.30) --
	(345.80, 90.30) --
	(345.80, 90.32) --
	(345.82, 90.32) --
	(345.82, 90.34) --
	(345.85, 90.34) --
	(345.85, 90.36) --
	(345.87, 90.36) --
	(345.87, 90.39) --
	(345.87, 90.39) --
	(345.87, 90.41) --
	(345.92, 90.41) --
	(345.92, 90.43) --
	(345.92, 90.43) --
	(345.92, 90.46) --
	(345.98, 90.46) --
	(345.98, 90.47) --
	(345.99, 90.47) --
	(345.99, 90.50) --
	(346.00, 90.50) --
	(346.00, 90.53) --
	(346.03, 90.53) --
	(346.03, 90.55) --
	(346.07, 90.55) --
	(346.07, 90.59) --
	(346.10, 90.59) --
	(346.10, 90.61) --
	(346.11, 90.61) --
	(346.11, 90.63) --
	(346.13, 90.63) --
	(346.13, 90.65) --
	(346.13, 90.65) --
	(346.13, 90.67) --
	(346.16, 90.67) --
	(346.16, 90.69) --
	(346.17, 90.69) --
	(346.17, 90.72) --
	(346.17, 90.72) --
	(346.17, 90.75) --
	(346.19, 90.75) --
	(346.19, 90.77) --
	(346.28, 90.77) --
	(346.28, 90.79) --
	(346.32, 90.79) --
	(346.32, 90.80) --
	(346.34, 90.80) --
	(346.34, 90.82) --
	(346.34, 90.82) --
	(346.34, 90.84) --
	(346.40, 90.84) --
	(346.40, 90.85) --
	(346.45, 90.85) --
	(346.45, 90.87) --
	(346.45, 90.87) --
	(346.45, 90.90) --
	(346.46, 90.90) --
	(346.46, 90.92) --
	(346.47, 90.92) --
	(346.47, 90.94) --
	(346.51, 90.94) --
	(346.51, 90.97) --
	(346.58, 90.97) --
	(346.58, 90.99) --
	(346.61, 90.99) --
	(346.61, 91.03) --
	(346.61, 91.03) --
	(346.61, 91.04) --
	(346.62, 91.04) --
	(346.62, 91.06) --
	(346.66, 91.06) --
	(346.66, 91.08) --
	(346.69, 91.08) --
	(346.69, 91.10) --
	(346.73, 91.10) --
	(346.73, 91.13) --
	(346.75, 91.13) --
	(346.75, 91.14) --
	(346.76, 91.14) --
	(346.76, 91.17) --
	(346.80, 91.17) --
	(346.80, 91.19) --
	(346.81, 91.19) --
	(346.81, 91.21) --
	(346.85, 91.21) --
	(346.85, 91.23) --
	(346.87, 91.23) --
	(346.87, 91.27) --
	(346.91, 91.27) --
	(346.91, 91.29) --
	(346.92, 91.29) --
	(346.92, 91.30) --
	(346.95, 91.30) --
	(346.95, 91.32) --
	(346.98, 91.32) --
	(346.98, 91.34) --
	(346.98, 91.34) --
	(346.98, 91.37) --
	(346.99, 91.37) --
	(346.99, 91.39) --
	(347.04, 91.39) --
	(347.04, 91.40) --
	(347.06, 91.40) --
	(347.06, 91.42) --
	(347.08, 91.42) --
	(347.08, 91.44) --
	(347.11, 91.44) --
	(347.11, 91.46) --
	(347.14, 91.46) --
	(347.14, 91.51) --
	(347.17, 91.51) --
	(347.17, 91.54) --
	(347.20, 91.54) --
	(347.20, 91.56) --
	(347.22, 91.56) --
	(347.22, 91.57) --
	(347.23, 91.57) --
	(347.23, 91.60) --
	(347.25, 91.60) --
	(347.25, 91.61) --
	(347.32, 91.61) --
	(347.32, 91.64) --
	(347.33, 91.64) --
	(347.33, 91.66) --
	(347.38, 91.66) --
	(347.38, 91.68) --
	(347.42, 91.68) --
	(347.42, 91.72) --
	(347.44, 91.72) --
	(347.44, 91.73) --
	(347.46, 91.73) --
	(347.46, 91.75) --
	(347.49, 91.75) --
	(347.49, 91.77) --
	(347.53, 91.77) --
	(347.53, 91.80) --
	(347.53, 91.80) --
	(347.53, 91.84) --
	(347.55, 91.84) --
	(347.55, 91.86) --
	(347.57, 91.86) --
	(347.57, 91.88) --
	(347.62, 91.88) --
	(347.62, 91.90) --
	(347.64, 91.90) --
	(347.64, 91.91) --
	(347.66, 91.91) --
	(347.66, 91.93) --
	(347.68, 91.93) --
	(347.68, 91.96) --
	(347.73, 91.96) --
	(347.73, 91.98) --
	(347.75, 91.98) --
	(347.75, 91.99) --
	(347.79, 91.99) --
	(347.79, 92.03) --
	(347.81, 92.03) --
	(347.81, 92.05) --
	(347.83, 92.05) --
	(347.83, 92.07) --
	(347.86, 92.07) --
	(347.86, 92.09) --
	(347.88, 92.09) --
	(347.88, 92.12) --
	(347.89, 92.12) --
	(347.89, 92.13) --
	(347.93, 92.13) --
	(347.93, 92.16) --
	(348.02, 92.16) --
	(348.02, 92.17) --
	(348.05, 92.17) --
	(348.05, 92.19) --
	(348.08, 92.19) --
	(348.08, 92.21) --
	(348.11, 92.21) --
	(348.11, 92.24) --
	(348.11, 92.24) --
	(348.11, 92.25) --
	(348.16, 92.25) --
	(348.16, 92.27) --
	(348.19, 92.27) --
	(348.19, 92.29) --
	(348.22, 92.29) --
	(348.22, 92.31) --
	(348.23, 92.31) --
	(348.23, 92.33) --
	(348.25, 92.33) --
	(348.25, 92.35) --
	(348.28, 92.35) --
	(348.28, 92.36) --
	(348.30, 92.36) --
	(348.30, 92.41) --
	(348.33, 92.41) --
	(348.33, 92.43) --
	(348.34, 92.43) --
	(348.34, 92.44) --
	(348.38, 92.44) --
	(348.38, 92.47) --
	(348.40, 92.47) --
	(348.40, 92.48) --
	(348.42, 92.48) --
	(348.42, 92.51) --
	(348.45, 92.51) --
	(348.45, 92.53) --
	(348.46, 92.53) --
	(348.46, 92.56) --
	(348.48, 92.56) --
	(348.48, 92.58) --
	(348.52, 92.58) --
	(348.52, 92.61) --
	(348.54, 92.61) --
	(348.54, 92.63) --
	(348.57, 92.63) --
	(348.57, 92.66) --
	(348.62, 92.66) --
	(348.62, 92.68) --
	(348.64, 92.68) --
	(348.64, 92.70) --
	(348.67, 92.70) --
	(348.67, 92.72) --
	(348.70, 92.72) --
	(348.70, 92.75) --
	(348.70, 92.75) --
	(348.70, 92.77) --
	(348.72, 92.77) --
	(348.72, 92.78) --
	(348.76, 92.78) --
	(348.76, 92.81) --
	(348.76, 92.81) --
	(348.76, 92.82) --
	(348.80, 92.82) --
	(348.80, 92.85) --
	(348.82, 92.85) --
	(348.82, 92.88) --
	(348.83, 92.88) --
	(348.83, 92.90) --
	(348.87, 92.90) --
	(348.87, 92.92) --
	(348.89, 92.92) --
	(348.89, 92.93) --
	(348.92, 92.93) --
	(348.92, 92.96) --
	(348.99, 92.96) --
	(348.99, 92.98) --
	(349.00, 92.98) --
	(349.00, 93.00) --
	(349.01, 93.00) --
	(349.01, 93.01) --
	(349.04, 93.01) --
	(349.04, 93.03) --
	(349.07, 93.03) --
	(349.07, 93.05) --
	(349.09, 93.05) --
	(349.09, 93.07) --
	(349.12, 93.07) --
	(349.12, 93.10) --
	(349.21, 93.10) --
	(349.21, 93.13) --
	(349.24, 93.13) --
	(349.24, 93.16) --
	(349.25, 93.16) --
	(349.25, 93.18) --
	(349.27, 93.18) --
	(349.27, 93.20) --
	(349.29, 93.20) --
	(349.29, 93.22) --
	(349.30, 93.22) --
	(349.30, 93.23) --
	(349.32, 93.23) --
	(349.32, 93.26) --
	(349.35, 93.26) --
	(349.35, 93.27) --
	(349.38, 93.27) --
	(349.38, 93.29) --
	(349.38, 93.29) --
	(349.38, 93.31) --
	(349.41, 93.31) --
	(349.41, 93.33) --
	(349.46, 93.33) --
	(349.46, 93.37) --
	(349.50, 93.37) --
	(349.50, 93.39) --
	(349.54, 93.39) --
	(349.54, 93.42) --
	(349.56, 93.42) --
	(349.56, 93.44) --
	(349.56, 93.44) --
	(349.56, 93.46) --
	(349.60, 93.46) --
	(349.60, 93.47) --
	(349.60, 93.47) --
	(349.60, 93.49) --
	(349.62, 93.49) --
	(349.62, 93.52) --
	(349.64, 93.52) --
	(349.64, 93.54) --
	(349.67, 93.54) --
	(349.67, 93.55) --
	(349.69, 93.55) --
	(349.69, 93.58) --
	(349.74, 93.58) --
	(349.74, 93.60) --
	(349.77, 93.60) --
	(349.77, 93.62) --
	(349.82, 93.62) --
	(349.82, 93.64) --
	(349.83, 93.64) --
	(349.83, 93.66) --
	(349.90, 93.66) --
	(349.90, 93.68) --
	(349.94, 93.68) --
	(349.94, 93.71) --
	(349.95, 93.71) --
	(349.95, 93.73) --
	(349.99, 93.73) --
	(349.99, 93.75) --
	(350.03, 93.75) --
	(350.03, 93.77) --
	(350.04, 93.77) --
	(350.04, 93.79) --
	(350.06, 93.79) --
	(350.06, 93.82) --
	(350.07, 93.82) --
	(350.07, 93.83) --
	(350.11, 93.83) --
	(350.11, 93.86) --
	(350.18, 93.86) --
	(350.18, 93.88) --
	(350.20, 93.88) --
	(350.20, 93.91) --
	(350.22, 93.91) --
	(350.22, 93.93) --
	(350.22, 93.93) --
	(350.22, 93.95) --
	(350.23, 93.95) --
	(350.23, 93.98) --
	(350.29, 93.98) --
	(350.29, 94.00) --
	(350.31, 94.00) --
	(350.31, 94.02) --
	(350.33, 94.02) --
	(350.33, 94.04) --
	(350.34, 94.04) --
	(350.34, 94.07) --
	(350.37, 94.07) --
	(350.37, 94.10) --
	(350.39, 94.10) --
	(350.39, 94.12) --
	(350.42, 94.12) --
	(350.42, 94.14) --
	(350.46, 94.14) --
	(350.46, 94.16) --
	(350.47, 94.16) --
	(350.47, 94.18) --
	(350.49, 94.18) --
	(350.49, 94.20) --
	(350.50, 94.20) --
	(350.50, 94.22) --
	(350.54, 94.22) --
	(350.54, 94.24) --
	(350.54, 94.24) --
	(350.54, 94.26) --
	(350.57, 94.26) --
	(350.57, 94.29) --
	(350.59, 94.29) --
	(350.59, 94.31) --
	(350.62, 94.31) --
	(350.62, 94.33) --
	(350.62, 94.33) --
	(350.62, 94.36) --
	(350.63, 94.36) --
	(350.63, 94.37) --
	(350.66, 94.37) --
	(350.66, 94.40) --
	(350.67, 94.40) --
	(350.67, 94.42) --
	(350.71, 94.42) --
	(350.71, 94.44) --
	(350.73, 94.44) --
	(350.73, 94.45) --
	(350.74, 94.45) --
	(350.74, 94.47) --
	(350.77, 94.47) --
	(350.77, 94.50) --
	(350.77, 94.50) --
	(350.77, 94.52) --
	(350.78, 94.52) --
	(350.78, 94.55) --
	(350.83, 94.55) --
	(350.83, 94.57) --
	(350.86, 94.57) --
	(350.86, 94.59) --
	(350.88, 94.59) --
	(350.88, 94.61) --
	(350.90, 94.61) --
	(350.90, 94.63) --
	(350.92, 94.63) --
	(350.92, 94.64) --
	(350.92, 94.64) --
	(350.92, 94.66) --
	(350.98, 94.66) --
	(350.98, 94.68) --
	(351.00, 94.68) --
	(351.00, 94.70) --
	(351.02, 94.70) --
	(351.02, 94.71) --
	(351.04, 94.71) --
	(351.04, 94.73) --
	(351.06, 94.73) --
	(351.06, 94.76) --
	(351.08, 94.76) --
	(351.08, 94.78) --
	(351.10, 94.78) --
	(351.10, 94.79) --
	(351.11, 94.79) --
	(351.11, 94.81) --
	(351.13, 94.81) --
	(351.13, 94.83) --
	(351.15, 94.83) --
	(351.15, 94.85) --
	(351.16, 94.85) --
	(351.16, 94.87) --
	(351.21, 94.87) --
	(351.21, 94.89) --
	(351.22, 94.89) --
	(351.22, 94.91) --
	(351.24, 94.91) --
	(351.24, 94.93) --
	(351.25, 94.93) --
	(351.25, 94.96) --
	(351.28, 94.96) --
	(351.28, 94.98) --
	(351.32, 94.98) --
	(351.32, 95.00) --
	(351.35, 95.00) --
	(351.35, 95.02) --
	(351.37, 95.02) --
	(351.37, 95.05) --
	(351.40, 95.05) --
	(351.40, 95.07) --
	(351.43, 95.07) --
	(351.43, 95.09) --
	(351.46, 95.09) --
	(351.46, 95.11) --
	(351.47, 95.11) --
	(351.47, 95.14) --
	(351.49, 95.14) --
	(351.49, 95.16) --
	(351.55, 95.16) --
	(351.55, 95.18) --
	(351.55, 95.18) --
	(351.55, 95.20) --
	(351.57, 95.20) --
	(351.57, 95.22) --
	(351.58, 95.22) --
	(351.58, 95.24) --
	(351.59, 95.24) --
	(351.59, 95.26) --
	(351.62, 95.26) --
	(351.62, 95.28) --
	(351.66, 95.28) --
	(351.66, 95.33) --
	(351.68, 95.33) --
	(351.68, 95.35) --
	(351.69, 95.35) --
	(351.69, 95.37) --
	(351.71, 95.37) --
	(351.71, 95.38) --
	(351.76, 95.38) --
	(351.76, 95.40) --
	(351.78, 95.40) --
	(351.78, 95.42) --
	(351.81, 95.42) --
	(351.81, 95.45) --
	(351.82, 95.45) --
	(351.82, 95.47) --
	(351.84, 95.47) --
	(351.84, 95.49) --
	(351.85, 95.49) --
	(351.85, 95.50) --
	(351.88, 95.50) --
	(351.88, 95.53) --
	(351.91, 95.53) --
	(351.91, 95.55) --
	(351.91, 95.55) --
	(351.91, 95.58) --
	(351.95, 95.58) --
	(351.95, 95.60) --
	(351.96, 95.60) --
	(351.96, 95.62) --
	(352.00, 95.62) --
	(352.00, 95.64) --
	(352.01, 95.64) --
	(352.01, 95.66) --
	(352.05, 95.66) --
	(352.05, 95.68) --
	(352.09, 95.68) --
	(352.09, 95.72) --
	(352.11, 95.72) --
	(352.11, 95.74) --
	(352.14, 95.74) --
	(352.14, 95.76) --
	(352.16, 95.76) --
	(352.16, 95.78) --
	(352.17, 95.78) --
	(352.17, 95.80) --
	(352.19, 95.80) --
	(352.19, 95.82) --
	(352.20, 95.82) --
	(352.20, 95.84) --
	(352.22, 95.84) --
	(352.22, 95.86) --
	(352.24, 95.86) --
	(352.24, 95.88) --
	(352.26, 95.88) --
	(352.26, 95.93) --
	(352.30, 95.93) --
	(352.30, 95.95) --
	(352.32, 95.95) --
	(352.32, 95.97) --
	(352.38, 95.97) --
	(352.38, 96.01) --
	(352.38, 96.01) --
	(352.38, 96.04) --
	(352.40, 96.04) --
	(352.40, 96.06) --
	(352.42, 96.06) --
	(352.42, 96.08) --
	(352.46, 96.08) --
	(352.46, 96.11) --
	(352.48, 96.11) --
	(352.48, 96.13) --
	(352.49, 96.13) --
	(352.49, 96.15) --
	(352.51, 96.15) --
	(352.51, 96.17) --
	(352.57, 96.17) --
	(352.57, 96.19) --
	(352.59, 96.19) --
	(352.59, 96.21) --
	(352.61, 96.21) --
	(352.61, 96.23) --
	(352.64, 96.23) --
	(352.64, 96.25) --
	(352.68, 96.25) --
	(352.68, 96.26) --
	(352.70, 96.26) --
	(352.70, 96.28) --
	(352.73, 96.28) --
	(352.73, 96.30) --
	(352.73, 96.30) --
	(352.73, 96.32) --
	(352.75, 96.32) --
	(352.75, 96.35) --
	(352.77, 96.35) --
	(352.77, 96.36) --
	(352.82, 96.36) --
	(352.82, 96.38) --
	(352.83, 96.38) --
	(352.83, 96.40) --
	(352.86, 96.40) --
	(352.86, 96.42) --
	(352.87, 96.42) --
	(352.87, 96.45) --
	(352.89, 96.45) --
	(352.89, 96.48) --
	(352.94, 96.48) --
	(352.94, 96.50) --
	(352.96, 96.50) --
	(352.96, 96.52) --
	(352.97, 96.52) --
	(352.97, 96.54) --
	(353.00, 96.54) --
	(353.00, 96.56) --
	(353.03, 96.56) --
	(353.03, 96.58) --
	(353.07, 96.58) --
	(353.07, 96.60) --
	(353.09, 96.60) --
	(353.09, 96.63) --
	(353.11, 96.63) --
	(353.11, 96.65) --
	(353.16, 96.65) --
	(353.16, 96.67) --
	(353.17, 96.67) --
	(353.17, 96.69) --
	(353.19, 96.69) --
	(353.19, 96.71) --
	(353.23, 96.71) --
	(353.23, 96.74) --
	(353.24, 96.74) --
	(353.24, 96.76) --
	(353.28, 96.76) --
	(353.28, 96.77) --
	(353.31, 96.77) --
	(353.31, 96.79) --
	(353.33, 96.79) --
	(353.33, 96.81) --
	(353.35, 96.81) --
	(353.35, 96.83) --
	(353.40, 96.83) --
	(353.40, 96.84) --
	(353.41, 96.84) --
	(353.41, 96.86) --
	(353.46, 96.86) --
	(353.46, 96.88) --
	(353.49, 96.88) --
	(353.49, 96.90) --
	(353.50, 96.90) --
	(353.50, 96.92) --
	(353.52, 96.92) --
	(353.52, 96.94) --
	(353.53, 96.94) --
	(353.53, 96.95) --
	(353.54, 96.95) --
	(353.54, 96.97) --
	(353.57, 96.97) --
	(353.57, 96.98) --
	(353.57, 96.98) --
	(353.57, 97.00) --
	(353.60, 97.00) --
	(353.60, 97.02) --
	(353.60, 97.02) --
	(353.60, 97.05) --
	(353.63, 97.05) --
	(353.63, 97.06) --
	(353.66, 97.06) --
	(353.66, 97.09) --
	(353.68, 97.09) --
	(353.68, 97.11) --
	(353.71, 97.11) --
	(353.71, 97.12) --
	(353.72, 97.12) --
	(353.72, 97.14) --
	(353.75, 97.14) --
	(353.75, 97.16) --
	(353.75, 97.16) --
	(353.75, 97.18) --
	(353.78, 97.18) --
	(353.78, 97.21) --
	(353.80, 97.21) --
	(353.80, 97.23) --
	(353.82, 97.23) --
	(353.82, 97.25) --
	(353.85, 97.25) --
	(353.85, 97.27) --
	(353.89, 97.27) --
	(353.89, 97.29) --
	(353.94, 97.29) --
	(353.94, 97.31) --
	(353.98, 97.31) --
	(353.98, 97.33) --
	(354.00, 97.33) --
	(354.00, 97.35) --
	(354.04, 97.35) --
	(354.04, 97.37) --
	(354.08, 97.37) --
	(354.08, 97.39) --
	(354.08, 97.39) --
	(354.08, 97.41) --
	(354.11, 97.41) --
	(354.11, 97.43) --
	(354.11, 97.43) --
	(354.11, 97.45) --
	(354.13, 97.45) --
	(354.13, 97.47) --
	(354.16, 97.47) --
	(354.16, 97.51) --
	(354.17, 97.51) --
	(354.17, 97.54) --
	(354.20, 97.54) --
	(354.20, 97.55) --
	(354.23, 97.55) --
	(354.23, 97.58) --
	(354.26, 97.58) --
	(354.26, 97.60) --
	(354.31, 97.60) --
	(354.31, 97.62) --
	(354.35, 97.62) --
	(354.35, 97.64) --
	(354.36, 97.64) --
	(354.36, 97.68) --
	(354.39, 97.68) --
	(354.39, 97.69) --
	(354.42, 97.69) --
	(354.42, 97.72) --
	(354.42, 97.72) --
	(354.42, 97.74) --
	(354.45, 97.74) --
	(354.45, 97.76) --
	(354.48, 97.76) --
	(354.48, 97.78) --
	(354.52, 97.78) --
	(354.52, 97.80) --
	(354.54, 97.80) --
	(354.54, 97.85) --
	(354.55, 97.85) --
	(354.55, 97.86) --
	(354.60, 97.86) --
	(354.60, 97.88) --
	(354.60, 97.88) --
	(354.60, 97.90) --
	(354.65, 97.90) --
	(354.65, 97.93) --
	(354.68, 97.93) --
	(354.68, 97.94) --
	(354.70, 97.94) --
	(354.70, 97.96) --
	(354.71, 97.96) --
	(354.71, 97.98) --
	(354.74, 97.98) --
	(354.74, 97.99) --
	(354.76, 97.99) --
	(354.76, 98.03) --
	(354.80, 98.03) --
	(354.80, 98.06) --
	(354.80, 98.06) --
	(354.80, 98.10) --
	(354.81, 98.10) --
	(354.81, 98.13) --
	(354.84, 98.13) --
	(354.84, 98.16) --
	(354.85, 98.16) --
	(354.85, 98.18) --
	(354.87, 98.18) --
	(354.87, 98.20) --
	(354.88, 98.20) --
	(354.88, 98.22) --
	(354.90, 98.22) --
	(354.90, 98.24) --
	(354.91, 98.24) --
	(354.91, 98.25) --
	(354.92, 98.25) --
	(354.92, 98.29) --
	(354.97, 98.29) --
	(354.97, 98.30) --
	(354.99, 98.30) --
	(354.99, 98.33) --
	(355.05, 98.33) --
	(355.05, 98.35) --
	(355.05, 98.35) --
	(355.05, 98.37) --
	(355.09, 98.37) --
	(355.09, 98.39) --
	(355.12, 98.39) --
	(355.12, 98.41) --
	(355.14, 98.41) --
	(355.14, 98.42) --
	(355.15, 98.42) --
	(355.15, 98.44) --
	(355.16, 98.44) --
	(355.16, 98.46) --
	(355.17, 98.46) --
	(355.17, 98.48) --
	(355.18, 98.48) --
	(355.18, 98.50) --
	(355.21, 98.50) --
	(355.21, 98.53) --
	(355.23, 98.53) --
	(355.23, 98.56) --
	(355.24, 98.56) --
	(355.24, 98.57) --
	(355.25, 98.57) --
	(355.25, 98.59) --
	(355.29, 98.59) --
	(355.29, 98.61) --
	(355.32, 98.61) --
	(355.32, 98.63) --
	(355.35, 98.63) --
	(355.35, 98.65) --
	(355.37, 98.65) --
	(355.37, 98.67) --
	(355.39, 98.67) --
	(355.39, 98.68) --
	(355.40, 98.68) --
	(355.40, 98.71) --
	(355.42, 98.71) --
	(355.42, 98.73) --
	(355.43, 98.73) --
	(355.43, 98.75) --
	(355.47, 98.75) --
	(355.47, 98.76) --
	(355.48, 98.76) --
	(355.48, 98.78) --
	(355.54, 98.78) --
	(355.54, 98.80) --
	(355.61, 98.80) --
	(355.61, 98.83) --
	(355.64, 98.83) --
	(355.64, 98.85) --
	(355.68, 98.85) --
	(355.68, 98.89) --
	(355.71, 98.89) --
	(355.71, 98.91) --
	(355.71, 98.91) --
	(355.71, 98.94) --
	(355.71, 98.94) --
	(355.71, 98.96) --
	(355.75, 98.96) --
	(355.75, 98.97) --
	(355.76, 98.97) --
	(355.76, 98.99) --
	(355.79, 98.99) --
	(355.79, 99.00) --
	(355.81, 99.00) --
	(355.81, 99.02) --
	(355.83, 99.02) --
	(355.83, 99.05) --
	(355.84, 99.05) --
	(355.84, 99.07) --
	(355.85, 99.07) --
	(355.85, 99.09) --
	(355.89, 99.09) --
	(355.89, 99.11) --
	(355.92, 99.11) --
	(355.92, 99.13) --
	(355.93, 99.13) --
	(355.93, 99.16) --
	(355.95, 99.16) --
	(355.95, 99.18) --
	(355.97, 99.18) --
	(355.97, 99.20) --
	(355.99, 99.20) --
	(355.99, 99.22) --
	(356.02, 99.22) --
	(356.02, 99.25) --
	(356.05, 99.25) --
	(356.05, 99.27) --
	(356.08, 99.27) --
	(356.08, 99.29) --
	(356.09, 99.29) --
	(356.09, 99.30) --
	(356.11, 99.30) --
	(356.11, 99.32) --
	(356.16, 99.32) --
	(356.16, 99.36) --
	(356.18, 99.36) --
	(356.18, 99.39) --
	(356.21, 99.39) --
	(356.21, 99.41) --
	(356.22, 99.41) --
	(356.22, 99.43) --
	(356.23, 99.43) --
	(356.23, 99.45) --
	(356.25, 99.45) --
	(356.25, 99.48) --
	(356.26, 99.48) --
	(356.26, 99.50) --
	(356.28, 99.50) --
	(356.28, 99.52) --
	(356.29, 99.52) --
	(356.29, 99.56) --
	(356.31, 99.56) --
	(356.31, 99.58) --
	(356.32, 99.58) --
	(356.32, 99.60) --
	(356.38, 99.60) --
	(356.38, 99.61) --
	(356.39, 99.61) --
	(356.39, 99.65) --
	(356.40, 99.65) --
	(356.40, 99.67) --
	(356.43, 99.67) --
	(356.43, 99.68) --
	(356.46, 99.68) --
	(356.46, 99.70) --
	(356.48, 99.70) --
	(356.48, 99.72) --
	(356.56, 99.72) --
	(356.56, 99.74) --
	(356.58, 99.74) --
	(356.58, 99.76) --
	(356.64, 99.76) --
	(356.64, 99.78) --
	(356.66, 99.78) --
	(356.66, 99.81) --
	(356.68, 99.81) --
	(356.68, 99.83) --
	(356.68, 99.83) --
	(356.68, 99.85) --
	(356.72, 99.85) --
	(356.72, 99.87) --
	(356.73, 99.87) --
	(356.73, 99.90) --
	(356.75, 99.90) --
	(356.75, 99.92) --
	(356.76, 99.92) --
	(356.76, 99.95) --
	(356.77, 99.95) --
	(356.77, 99.97) --
	(356.81, 99.97) --
	(356.81, 99.98) --
	(356.81, 99.98) --
	(356.81,100.00) --
	(356.83,100.00) --
	(356.83,100.03) --
	(356.86,100.03) --
	(356.86,100.05) --
	(356.88,100.05) --
	(356.88,100.07) --
	(356.90,100.07) --
	(356.90,100.09) --
	(356.92,100.09) --
	(356.92,100.12) --
	(356.96,100.12) --
	(356.96,100.14) --
	(356.97,100.14) --
	(356.97,100.16) --
	(356.99,100.16) --
	(356.99,100.18) --
	(357.01,100.18) --
	(357.01,100.20) --
	(357.05,100.20) --
	(357.05,100.21) --
	(357.09,100.21) --
	(357.09,100.24) --
	(357.11,100.24) --
	(357.11,100.27) --
	(357.16,100.27) --
	(357.16,100.29) --
	(357.19,100.29) --
	(357.19,100.31) --
	(357.23,100.31) --
	(357.23,100.33) --
	(357.27,100.33) --
	(357.27,100.35) --
	(357.29,100.35) --
	(357.29,100.36) --
	(357.30,100.36) --
	(357.30,100.38) --
	(357.32,100.38) --
	(357.32,100.39) --
	(357.32,100.39) --
	(357.32,100.41) --
	(357.34,100.41) --
	(357.34,100.43) --
	(357.39,100.43) --
	(357.39,100.47) --
	(357.41,100.47) --
	(357.41,100.49) --
	(357.44,100.49) --
	(357.44,100.51) --
	(357.44,100.51) --
	(357.44,100.53) --
	(357.47,100.53) --
	(357.47,100.55) --
	(357.47,100.55) --
	(357.47,100.57) --
	(357.48,100.57) --
	(357.48,100.60) --
	(357.48,100.60) --
	(357.48,100.62) --
	(357.52,100.62) --
	(357.52,100.64) --
	(357.53,100.64) --
	(357.53,100.66) --
	(357.56,100.66) --
	(357.56,100.68) --
	(357.57,100.68) --
	(357.57,100.69) --
	(357.61,100.69) --
	(357.61,100.71) --
	(357.66,100.71) --
	(357.66,100.73) --
	(357.67,100.73) --
	(357.67,100.75) --
	(357.68,100.75) --
	(357.68,100.77) --
	(357.70,100.77) --
	(357.70,100.80) --
	(357.71,100.80) --
	(357.71,100.81) --
	(357.75,100.81) --
	(357.75,100.84) --
	(357.75,100.84) --
	(357.75,100.86) --
	(357.78,100.86) --
	(357.78,100.88) --
	(357.80,100.88) --
	(357.80,100.90) --
	(357.81,100.90) --
	(357.81,100.94) --
	(357.83,100.94) --
	(357.83,100.97) --
	(357.84,100.97) --
	(357.84,101.00) --
	(357.85,101.00) --
	(357.85,101.01) --
	(357.85,101.01) --
	(357.85,101.03) --
	(357.87,101.03) --
	(357.87,101.05) --
	(357.89,101.05) --
	(357.89,101.07) --
	(357.91,101.07) --
	(357.91,101.10) --
	(357.93,101.10) --
	(357.93,101.12) --
	(357.93,101.12) --
	(357.93,101.13) --
	(357.94,101.13) --
	(357.94,101.15) --
	(357.98,101.15) --
	(357.98,101.17) --
	(357.99,101.17) --
	(357.99,101.19) --
	(358.00,101.19) --
	(358.00,101.21) --
	(358.01,101.21) --
	(358.01,101.23) --
	(358.02,101.23) --
	(358.02,101.26) --
	(358.02,101.26) --
	(358.02,101.28) --
	(358.05,101.28) --
	(358.05,101.29) --
	(358.06,101.29) --
	(358.06,101.31) --
	(358.08,101.31) --
	(358.08,101.33) --
	(358.09,101.33) --
	(358.09,101.34) --
	(358.12,101.34) --
	(358.12,101.36) --
	(358.13,101.36) --
	(358.13,101.38) --
	(358.19,101.38) --
	(358.19,101.42) --
	(358.21,101.42) --
	(358.21,101.44) --
	(358.22,101.44) --
	(358.22,101.45) --
	(358.24,101.45) --
	(358.24,101.49) --
	(358.25,101.49) --
	(358.25,101.50) --
	(358.27,101.50) --
	(358.27,101.53) --
	(358.28,101.53) --
	(358.28,101.56) --
	(358.29,101.56) --
	(358.29,101.58) --
	(358.30,101.58) --
	(358.30,101.61) --
	(358.30,101.61) --
	(358.30,101.63) --
	(358.31,101.63) --
	(358.31,101.64) --
	(358.32,101.64) --
	(358.32,101.66) --
	(358.37,101.66) --
	(358.37,101.68) --
	(358.37,101.68) --
	(358.37,101.70) --
	(358.39,101.70) --
	(358.39,101.72) --
	(358.42,101.72) --
	(358.42,101.73) --
	(358.43,101.73) --
	(358.43,101.75) --
	(358.47,101.75) --
	(358.47,101.77) --
	(358.47,101.77) --
	(358.47,101.80) --
	(358.49,101.80) --
	(358.49,101.81) --
	(358.51,101.81) --
	(358.51,101.83) --
	(358.53,101.83) --
	(358.53,101.85) --
	(358.57,101.85) --
	(358.57,101.86) --
	(358.60,101.86) --
	(358.60,101.89) --
	(358.61,101.89) --
	(358.61,101.91) --
	(358.62,101.91) --
	(358.62,101.92) --
	(358.65,101.92) --
	(358.65,101.94) --
	(358.65,101.94) --
	(358.65,101.96) --
	(358.67,101.96) --
	(358.67,101.98) --
	(358.69,101.98) --
	(358.69,102.00) --
	(358.71,102.00) --
	(358.71,102.02) --
	(358.72,102.02) --
	(358.72,102.03) --
	(358.77,102.03) --
	(358.77,102.05) --
	(358.78,102.05) --
	(358.78,102.07) --
	(358.79,102.07) --
	(358.79,102.09) --
	(358.81,102.09) --
	(358.81,102.10) --
	(358.83,102.10) --
	(358.83,102.12) --
	(358.86,102.12) --
	(358.86,102.13) --
	(358.90,102.13) --
	(358.90,102.15) --
	(358.93,102.15) --
	(358.93,102.17) --
	(358.96,102.17) --
	(358.96,102.19) --
	(358.99,102.19) --
	(358.99,102.21) --
	(359.00,102.21) --
	(359.00,102.22) --
	(359.01,102.22) --
	(359.01,102.25) --
	(359.01,102.25) --
	(359.01,102.26) --
	(359.04,102.26) --
	(359.04,102.28) --
	(359.04,102.28) --
	(359.04,102.30) --
	(359.05,102.30) --
	(359.05,102.32) --
	(359.07,102.32) --
	(359.07,102.34) --
	(359.08,102.34) --
	(359.08,102.36) --
	(359.08,102.36) --
	(359.08,102.38) --
	(359.09,102.38) --
	(359.09,102.40) --
	(359.11,102.40) --
	(359.11,102.44) --
	(359.14,102.44) --
	(359.14,102.45) --
	(359.15,102.45) --
	(359.15,102.48) --
	(359.17,102.48) --
	(359.17,102.49) --
	(359.18,102.49) --
	(359.18,102.52) --
	(359.18,102.52) --
	(359.18,102.54) --
	(359.20,102.54) --
	(359.20,102.56) --
	(359.24,102.56) --
	(359.24,102.58) --
	(359.25,102.58) --
	(359.25,102.60) --
	(359.28,102.60) --
	(359.28,102.61) --
	(359.29,102.61) --
	(359.29,102.63) --
	(359.33,102.63) --
	(359.33,102.68) --
	(359.34,102.68) --
	(359.34,102.70) --
	(359.36,102.70) --
	(359.36,102.72) --
	(359.38,102.72) --
	(359.38,102.74) --
	(359.40,102.74) --
	(359.40,102.75) --
	(359.41,102.75) --
	(359.41,102.77) --
	(359.42,102.77) --
	(359.42,102.79) --
	(359.44,102.79) --
	(359.44,102.81) --
	(359.47,102.81) --
	(359.47,102.83) --
	(359.51,102.83) --
	(359.51,102.84) --
	(359.53,102.84) --
	(359.53,102.86) --
	(359.53,102.86) --
	(359.53,102.89) --
	(359.54,102.89) --
	(359.54,102.91) --
	(359.55,102.91) --
	(359.55,102.93) --
	(359.60,102.93) --
	(359.60,102.97) --
	(359.63,102.97) --
	(359.63,103.00) --
	(359.63,103.00) --
	(359.63,103.02) --
	(359.63,103.02) --
	(359.63,103.05) --
	(359.66,103.05) --
	(359.66,103.07) --
	(359.66,103.07) --
	(359.66,103.09) --
	(359.68,103.09) --
	(359.68,103.11) --
	(359.70,103.11) --
	(359.70,103.13) --
	(359.71,103.13) --
	(359.71,103.15) --
	(359.72,103.15) --
	(359.72,103.17) --
	(359.74,103.17) --
	(359.74,103.19) --
	(359.74,103.19) --
	(359.74,103.21) --
	(359.76,103.21) --
	(359.76,103.23) --
	(359.78,103.23) --
	(359.78,103.24) --
	(359.79,103.24) --
	(359.79,103.26) --
	(359.80,103.26) --
	(359.80,103.29) --
	(359.83,103.29) --
	(359.83,103.32) --
	(359.87,103.32) --
	(359.87,103.34) --
	(359.89,103.34) --
	(359.89,103.35) --
	(359.91,103.35) --
	(359.91,103.38) --
	(359.93,103.38) --
	(359.93,103.39) --
	(359.95,103.39) --
	(359.95,103.42) --
	(359.99,103.42) --
	(359.99,103.44) --
	(360.00,103.44) --
	(360.00,103.46) --
	(360.02,103.46) --
	(360.02,103.49) --
	(360.02,103.49) --
	(360.02,103.51) --
	(360.06,103.51) --
	(360.06,103.53) --
	(360.07,103.53) --
	(360.07,103.55) --
	(360.08,103.55) --
	(360.08,103.57) --
	(360.09,103.57) --
	(360.09,103.60) --
	(360.10,103.60) --
	(360.10,103.62) --
	(360.11,103.62) --
	(360.11,103.63) --
	(360.17,103.63) --
	(360.17,103.65) --
	(360.19,103.65) --
	(360.19,103.69) --
	(360.20,103.69) --
	(360.20,103.71) --
	(360.21,103.71) --
	(360.21,103.73) --
	(360.23,103.73) --
	(360.23,103.75) --
	(360.27,103.75) --
	(360.27,103.77) --
	(360.29,103.77) --
	(360.29,103.79) --
	(360.32,103.79) --
	(360.32,103.80) --
	(360.34,103.80) --
	(360.34,103.83) --
	(360.34,103.83) --
	(360.34,103.84) --
	(360.36,103.84) --
	(360.36,103.86) --
	(360.38,103.86) --
	(360.38,103.88) --
	(360.39,103.88) --
	(360.39,103.90) --
	(360.41,103.90) --
	(360.41,103.92) --
	(360.43,103.92) --
	(360.43,103.95) --
	(360.44,103.95) --
	(360.44,103.99) --
	(360.47,103.99) --
	(360.47,104.01) --
	(360.50,104.01) --
	(360.50,104.02) --
	(360.52,104.02) --
	(360.52,104.05) --
	(360.54,104.05) --
	(360.54,104.08) --
	(360.54,104.08) --
	(360.54,104.11) --
	(360.56,104.11) --
	(360.56,104.13) --
	(360.58,104.13) --
	(360.58,104.15) --
	(360.60,104.15) --
	(360.60,104.16) --
	(360.61,104.16) --
	(360.61,104.19) --
	(360.64,104.19) --
	(360.64,104.20) --
	(360.66,104.20) --
	(360.66,104.22) --
	(360.67,104.22) --
	(360.67,104.24) --
	(360.68,104.24) --
	(360.68,104.26) --
	(360.70,104.26) --
	(360.70,104.28) --
	(360.71,104.28) --
	(360.71,104.29) --
	(360.74,104.29) --
	(360.74,104.31) --
	(360.75,104.31) --
	(360.75,104.33) --
	(360.80,104.33) --
	(360.80,104.34) --
	(360.82,104.34) --
	(360.82,104.36) --
	(360.85,104.36) --
	(360.85,104.38) --
	(360.88,104.38) --
	(360.88,104.40) --
	(360.91,104.40) --
	(360.91,104.42) --
	(360.94,104.42) --
	(360.94,104.44) --
	(360.96,104.44) --
	(360.96,104.45) --
	(360.97,104.45) --
	(360.97,104.48) --
	(360.99,104.48) --
	(360.99,104.50) --
	(361.01,104.50) --
	(361.01,104.52) --
	(361.03,104.52) --
	(361.03,104.54) --
	(361.06,104.54) --
	(361.06,104.56) --
	(361.07,104.56) --
	(361.07,104.58) --
	(361.09,104.58) --
	(361.09,104.59) --
	(361.10,104.59) --
	(361.10,104.61) --
	(361.11,104.61) --
	(361.11,104.63) --
	(361.12,104.63) --
	(361.12,104.65) --
	(361.15,104.65) --
	(361.15,104.67) --
	(361.17,104.67) --
	(361.17,104.69) --
	(361.18,104.69) --
	(361.18,104.71) --
	(361.21,104.71) --
	(361.21,104.72) --
	(361.23,104.72) --
	(361.23,104.75) --
	(361.26,104.75) --
	(361.26,104.78) --
	(361.28,104.78) --
	(361.28,104.79) --
	(361.28,104.79) --
	(361.28,104.81) --
	(361.29,104.81) --
	(361.29,104.83) --
	(361.31,104.83) --
	(361.31,104.84) --
	(361.33,104.84) --
	(361.33,104.89) --
	(361.34,104.89) --
	(361.34,104.92) --
	(361.35,104.92) --
	(361.35,104.94) --
	(361.37,104.94) --
	(361.37,104.95) --
	(361.38,104.95) --
	(361.38,104.97) --
	(361.39,104.97) --
	(361.39,104.99) --
	(361.41,104.99) --
	(361.41,105.01) --
	(361.45,105.01) --
	(361.45,105.04) --
	(361.47,105.04) --
	(361.47,105.06) --
	(361.48,105.06) --
	(361.48,105.07) --
	(361.50,105.07) --
	(361.50,105.09) --
	(361.51,105.09) --
	(361.51,105.11) --
	(361.53,105.11) --
	(361.53,105.14) --
	(361.56,105.14) --
	(361.56,105.16) --
	(361.57,105.16) --
	(361.57,105.17) --
	(361.59,105.17) --
	(361.59,105.20) --
	(361.60,105.20) --
	(361.60,105.22) --
	(361.63,105.22) --
	(361.63,105.24) --
	(361.66,105.24) --
	(361.66,105.26) --
	(361.68,105.26) --
	(361.68,105.28) --
	(361.68,105.28) --
	(361.68,105.30) --
	(361.71,105.30) --
	(361.71,105.33) --
	(361.72,105.33) --
	(361.72,105.35) --
	(361.75,105.35) --
	(361.75,105.38) --
	(361.78,105.38) --
	(361.78,105.40) --
	(361.79,105.40) --
	(361.79,105.42) --
	(361.80,105.42) --
	(361.80,105.44) --
	(361.81,105.44) --
	(361.81,105.46) --
	(361.83,105.46) --
	(361.83,105.48) --
	(361.85,105.48) --
	(361.85,105.51) --
	(361.86,105.51) --
	(361.86,105.54) --
	(361.90,105.54) --
	(361.90,105.56) --
	(361.92,105.56) --
	(361.92,105.57) --
	(361.94,105.57) --
	(361.94,105.60) --
	(361.95,105.60) --
	(361.95,105.62) --
	(361.97,105.62) --
	(361.97,105.65) --
	(361.99,105.65) --
	(361.99,105.67) --
	(362.03,105.67) --
	(362.03,105.68) --
	(362.03,105.68) --
	(362.03,105.70) --
	(362.05,105.70) --
	(362.05,105.72) --
	(362.08,105.72) --
	(362.08,105.74) --
	(362.10,105.74) --
	(362.10,105.75) --
	(362.10,105.75) --
	(362.10,105.77) --
	(362.12,105.77) --
	(362.12,105.79) --
	(362.16,105.79) --
	(362.16,105.81) --
	(362.16,105.81) --
	(362.16,105.83) --
	(362.18,105.83) --
	(362.18,105.86) --
	(362.19,105.86) --
	(362.19,105.88) --
	(362.21,105.88) --
	(362.21,105.89) --
	(362.22,105.89) --
	(362.22,105.92) --
	(362.23,105.92) --
	(362.23,105.93) --
	(362.24,105.93) --
	(362.24,105.96) --
	(362.25,105.96) --
	(362.25,105.98) --
	(362.26,105.98) --
	(362.26,106.00) --
	(362.26,106.00) --
	(362.26,106.02) --
	(362.28,106.02) --
	(362.28,106.03) --
	(362.30,106.03) --
	(362.30,106.05) --
	(362.32,106.05) --
	(362.32,106.07) --
	(362.36,106.07) --
	(362.36,106.09) --
	(362.37,106.09) --
	(362.37,106.11) --
	(362.38,106.11) --
	(362.38,106.13) --
	(362.40,106.13) --
	(362.40,106.15) --
	(362.43,106.15) --
	(362.43,106.17) --
	(362.45,106.17) --
	(362.45,106.19) --
	(362.47,106.19) --
	(362.47,106.20) --
	(362.47,106.20) --
	(362.47,106.22) --
	(362.48,106.22) --
	(362.48,106.24) --
	(362.49,106.24) --
	(362.49,106.25) --
	(362.52,106.25) --
	(362.52,106.27) --
	(362.55,106.27) --
	(362.55,106.30) --
	(362.56,106.30) --
	(362.56,106.32) --
	(362.57,106.32) --
	(362.57,106.33) --
	(362.60,106.33) --
	(362.60,106.35) --
	(362.63,106.35) --
	(362.63,106.37) --
	(362.65,106.37) --
	(362.65,106.39) --
	(362.67,106.39) --
	(362.67,106.40) --
	(362.68,106.40) --
	(362.68,106.42) --
	(362.70,106.42) --
	(362.70,106.43) --
	(362.72,106.43) --
	(362.72,106.45) --
	(362.76,106.45) --
	(362.76,106.47) --
	(362.80,106.47) --
	(362.80,106.51) --
	(362.81,106.51) --
	(362.81,106.52) --
	(362.81,106.52) --
	(362.81,106.54) --
	(362.84,106.54) --
	(362.84,106.57) --
	(362.86,106.57) --
	(362.86,106.58) --
	(362.89,106.58) --
	(362.89,106.60) --
	(362.90,106.60) --
	(362.90,106.63) --
	(362.93,106.63) --
	(362.93,106.68) --
	(362.95,106.68) --
	(362.95,106.69) --
	(362.96,106.69) --
	(362.96,106.71) --
	(363.00,106.71) --
	(363.00,106.74) --
	(363.02,106.74) --
	(363.02,106.76) --
	(363.03,106.76) --
	(363.03,106.78) --
	(363.05,106.78) --
	(363.05,106.80) --
	(363.05,106.80) --
	(363.05,106.82) --
	(363.10,106.82) --
	(363.10,106.83) --
	(363.14,106.83) --
	(363.14,106.85) --
	(363.14,106.85) --
	(363.14,106.88) --
	(363.15,106.88) --
	(363.15,106.89) --
	(363.16,106.89) --
	(363.16,106.91) --
	(363.17,106.91) --
	(363.17,106.93) --
	(363.20,106.93) --
	(363.20,106.95) --
	(363.23,106.95) --
	(363.23,106.97) --
	(363.24,106.97) --
	(363.24,106.98) --
	(363.24,106.98) --
	(363.24,107.00) --
	(363.26,107.00) --
	(363.26,107.02) --
	(363.29,107.02) --
	(363.29,107.04) --
	(363.31,107.04) --
	(363.31,107.07) --
	(363.35,107.07) --
	(363.35,107.09) --
	(363.37,107.09) --
	(363.37,107.12) --
	(363.38,107.12) --
	(363.38,107.14) --
	(363.39,107.14) --
	(363.39,107.16) --
	(363.41,107.16) --
	(363.41,107.17) --
	(363.46,107.17) --
	(363.46,107.19) --
	(363.48,107.19) --
	(363.48,107.21) --
	(363.50,107.21) --
	(363.50,107.22) --
	(363.51,107.22) --
	(363.51,107.24) --
	(363.52,107.24) --
	(363.52,107.27) --
	(363.54,107.27) --
	(363.54,107.29) --
	(363.58,107.29) --
	(363.58,107.31) --
	(363.59,107.31) --
	(363.59,107.33) --
	(363.61,107.33) --
	(363.61,107.35) --
	(363.63,107.35) --
	(363.63,107.37) --
	(363.64,107.37) --
	(363.64,107.39) --
	(363.67,107.39) --
	(363.67,107.41) --
	(363.68,107.41) --
	(363.68,107.43) --
	(363.70,107.43) --
	(363.70,107.45) --
	(363.75,107.45) --
	(363.75,107.47) --
	(363.76,107.47) --
	(363.76,107.48) --
	(363.79,107.48) --
	(363.79,107.51) --
	(363.81,107.51) --
	(363.81,107.52) --
	(363.83,107.52) --
	(363.83,107.55) --
	(363.87,107.55) --
	(363.87,107.56) --
	(363.91,107.56) --
	(363.91,107.58) --
	(363.91,107.58) --
	(363.91,107.61) --
	(363.92,107.61) --
	(363.92,107.63) --
	(363.96,107.63) --
	(363.96,107.64) --
	(363.96,107.64) --
	(363.96,107.66) --
	(363.98,107.66) --
	(363.98,107.68) --
	(364.00,107.68) --
	(364.00,107.70) --
	(364.01,107.70) --
	(364.01,107.71) --
	(364.03,107.71) --
	(364.03,107.73) --
	(364.04,107.73) --
	(364.04,107.75) --
	(364.06,107.75) --
	(364.06,107.78) --
	(364.09,107.78) --
	(364.09,107.79) --
	(364.10,107.79) --
	(364.10,107.81) --
	(364.11,107.81) --
	(364.11,107.83) --
	(364.12,107.83) --
	(364.12,107.85) --
	(364.13,107.85) --
	(364.13,107.87) --
	(364.15,107.87) --
	(364.15,107.90) --
	(364.15,107.90) --
	(364.15,107.92) --
	(364.16,107.92) --
	(364.16,107.95) --
	(364.19,107.95) --
	(364.19,107.96) --
	(364.20,107.96) --
	(364.20,107.98) --
	(364.21,107.98) --
	(364.21,108.00) --
	(364.21,108.00) --
	(364.21,108.02) --
	(364.23,108.02) --
	(364.23,108.03) --
	(364.27,108.03) --
	(364.27,108.06) --
	(364.31,108.06) --
	(364.31,108.08) --
	(364.34,108.08) --
	(364.34,108.10) --
	(364.35,108.10) --
	(364.35,108.12) --
	(364.38,108.12) --
	(364.38,108.15) --
	(364.41,108.15) --
	(364.41,108.17) --
	(364.41,108.17) --
	(364.41,108.20) --
	(364.43,108.20) --
	(364.43,108.21) --
	(364.45,108.21) --
	(364.45,108.24) --
	(364.46,108.24) --
	(364.46,108.26) --
	(364.48,108.26) --
	(364.48,108.29) --
	(364.50,108.29) --
	(364.50,108.30) --
	(364.53,108.30) --
	(364.53,108.32) --
	(364.55,108.32) --
	(364.55,108.34) --
	(364.60,108.34) --
	(364.60,108.36) --
	(364.62,108.36) --
	(364.62,108.37) --
	(364.62,108.37) --
	(364.62,108.39) --
	(364.64,108.39) --
	(364.64,108.41) --
	(364.65,108.41) --
	(364.65,108.43) --
	(364.69,108.43) --
	(364.69,108.45) --
	(364.72,108.45) --
	(364.72,108.47) --
	(364.75,108.47) --
	(364.75,108.49) --
	(364.76,108.49) --
	(364.76,108.50) --
	(364.77,108.50) --
	(364.77,108.52) --
	(364.79,108.52) --
	(364.79,108.54) --
	(364.81,108.54) --
	(364.81,108.57) --
	(364.82,108.57) --
	(364.82,108.58) --
	(364.84,108.58) --
	(364.84,108.60) --
	(364.84,108.60) --
	(364.84,108.62) --
	(364.85,108.62) --
	(364.85,108.64) --
	(364.86,108.64) --
	(364.86,108.65) --
	(364.90,108.65) --
	(364.90,108.67) --
	(364.92,108.67) --
	(364.92,108.69) --
	(364.93,108.69) --
	(364.93,108.71) --
	(364.95,108.71) --
	(364.95,108.73) --
	(365.01,108.73) --
	(365.01,108.74) --
	(365.03,108.74) --
	(365.03,108.76) --
	(365.03,108.76) --
	(365.03,108.79) --
	(365.05,108.79) --
	(365.05,108.80) --
	(365.07,108.80) --
	(365.07,108.83) --
	(365.09,108.83) --
	(365.09,108.85) --
	(365.09,108.85) --
	(365.09,108.87) --
	(365.13,108.87) --
	(365.13,108.89) --
	(365.14,108.89) --
	(365.14,108.91) --
	(365.16,108.91) --
	(365.16,108.93) --
	(365.18,108.93) --
	(365.18,108.94) --
	(365.19,108.94) --
	(365.19,108.97) --
	(365.22,108.97) --
	(365.22,108.99) --
	(365.25,108.99) --
	(365.25,109.00) --
	(365.26,109.00) --
	(365.26,109.02) --
	(365.30,109.02) --
	(365.30,109.03) --
	(365.31,109.03) --
	(365.31,109.05) --
	(365.32,109.05) --
	(365.32,109.07) --
	(365.34,109.07) --
	(365.34,109.10) --
	(365.35,109.10) --
	(365.35,109.12) --
	(365.38,109.12) --
	(365.38,109.13) --
	(365.39,109.13) --
	(365.39,109.16) --
	(365.40,109.16) --
	(365.40,109.18) --
	(365.41,109.18) --
	(365.41,109.20) --
	(365.44,109.20) --
	(365.44,109.22) --
	(365.44,109.22) --
	(365.44,109.23) --
	(365.45,109.23) --
	(365.45,109.25) --
	(365.47,109.25) --
	(365.47,109.27) --
	(365.48,109.27) --
	(365.48,109.29) --
	(365.51,109.29) --
	(365.51,109.31) --
	(365.52,109.31) --
	(365.52,109.33) --
	(365.54,109.33) --
	(365.54,109.35) --
	(365.54,109.35) --
	(365.54,109.37) --
	(365.55,109.37) --
	(365.55,109.38) --
	(365.60,109.38) --
	(365.60,109.40) --
	(365.60,109.40) --
	(365.60,109.42) --
	(365.62,109.42) --
	(365.62,109.44) --
	(365.63,109.44) --
	(365.63,109.46) --
	(365.64,109.46) --
	(365.64,109.48) --
	(365.64,109.48) --
	(365.64,109.51) --
	(365.67,109.51) --
	(365.67,109.53) --
	(365.68,109.53) --
	(365.68,109.55) --
	(365.71,109.55) --
	(365.71,109.56) --
	(365.72,109.56) --
	(365.72,109.58) --
	(365.74,109.58) --
	(365.74,109.60) --
	(365.75,109.60) --
	(365.75,109.61) --
	(365.77,109.61) --
	(365.77,109.63) --
	(365.79,109.63) --
	(365.79,109.65) --
	(365.82,109.65) --
	(365.82,109.67) --
	(365.82,109.67) --
	(365.82,109.69) --
	(365.84,109.69) --
	(365.84,109.71) --
	(365.84,109.71) --
	(365.84,109.73) --
	(365.86,109.73) --
	(365.86,109.74) --
	(365.89,109.74) --
	(365.89,109.76) --
	(365.94,109.76) --
	(365.94,109.78) --
	(365.97,109.78) --
	(365.97,109.80) --
	(365.99,109.80) --
	(365.99,109.82) --
	(366.02,109.82) --
	(366.02,109.84) --
	(366.04,109.84) --
	(366.04,109.86) --
	(366.07,109.86) --
	(366.07,109.87) --
	(366.09,109.87) --
	(366.09,109.89) --
	(366.10,109.89) --
	(366.10,109.91) --
	(366.11,109.91) --
	(366.11,109.92) --
	(366.12,109.92) --
	(366.12,109.94) --
	(366.15,109.94) --
	(366.15,109.96) --
	(366.20,109.96) --
	(366.20,109.98) --
	(366.23,109.98) --
	(366.23,110.01) --
	(366.24,110.01) --
	(366.24,110.02) --
	(366.27,110.02) --
	(366.27,110.05) --
	(366.28,110.05) --
	(366.28,110.07) --
	(366.29,110.07) --
	(366.29,110.09) --
	(366.30,110.09) --
	(366.30,110.11) --
	(366.31,110.11) --
	(366.31,110.13) --
	(366.32,110.13) --
	(366.32,110.14) --
	(366.33,110.14) --
	(366.33,110.18) --
	(366.36,110.18) --
	(366.36,110.19) --
	(366.37,110.19) --
	(366.37,110.21) --
	(366.37,110.21) --
	(366.37,110.23) --
	(366.40,110.23) --
	(366.40,110.26) --
	(366.42,110.26) --
	(366.42,110.27) --
	(366.46,110.27) --
	(366.46,110.30) --
	(366.48,110.30) --
	(366.48,110.32) --
	(366.50,110.32) --
	(366.50,110.34) --
	(366.52,110.34) --
	(366.52,110.36) --
	(366.53,110.36) --
	(366.53,110.38) --
	(366.55,110.38) --
	(366.55,110.40) --
	(366.56,110.40) --
	(366.56,110.42) --
	(366.56,110.42) --
	(366.56,110.45) --
	(366.57,110.45) --
	(366.57,110.47) --
	(366.59,110.47) --
	(366.59,110.49) --
	(366.60,110.49) --
	(366.60,110.51) --
	(366.62,110.51) --
	(366.62,110.52) --
	(366.62,110.52) --
	(366.62,110.55) --
	(366.62,110.55) --
	(366.62,110.58) --
	(366.65,110.58) --
	(366.65,110.60) --
	(366.67,110.60) --
	(366.67,110.62) --
	(366.70,110.62) --
	(366.70,110.64) --
	(366.72,110.64) --
	(366.72,110.66) --
	(366.74,110.66) --
	(366.74,110.68) --
	(366.77,110.68) --
	(366.77,110.70) --
	(366.78,110.70) --
	(366.78,110.72) --
	(366.80,110.72) --
	(366.80,110.73) --
	(366.82,110.73) --
	(366.82,110.75) --
	(366.83,110.75) --
	(366.83,110.77) --
	(366.87,110.77) --
	(366.87,110.79) --
	(366.89,110.79) --
	(366.89,110.81) --
	(366.90,110.81) --
	(366.90,110.85) --
	(366.92,110.85) --
	(366.92,110.86) --
	(366.92,110.86) --
	(366.92,110.88) --
	(366.93,110.88) --
	(366.93,110.90) --
	(366.95,110.90) --
	(366.95,110.92) --
	(366.96,110.92) --
	(366.96,110.94) --
	(366.97,110.94) --
	(366.97,110.96) --
	(366.97,110.96) --
	(366.97,110.98) --
	(366.98,110.98) --
	(366.98,111.00) --
	(366.99,111.00) --
	(366.99,111.01) --
	(367.00,111.01) --
	(367.00,111.03) --
	(367.03,111.03) --
	(367.03,111.05) --
	(367.05,111.05) --
	(367.05,111.07) --
	(367.06,111.07) --
	(367.06,111.09) --
	(367.10,111.09) --
	(367.10,111.11) --
	(367.12,111.11) --
	(367.12,111.12) --
	(367.15,111.12) --
	(367.15,111.14) --
	(367.17,111.14) --
	(367.17,111.16) --
	(367.19,111.16) --
	(367.19,111.18) --
	(367.19,111.18) --
	(367.19,111.21) --
	(367.21,111.21) --
	(367.21,111.24) --
	(367.21,111.24) --
	(367.21,111.25) --
	(367.27,111.25) --
	(367.27,111.27) --
	(367.30,111.27) --
	(367.30,111.29) --
	(367.31,111.29) --
	(367.31,111.32) --
	(367.32,111.32) --
	(367.32,111.34) --
	(367.33,111.34) --
	(367.33,111.36) --
	(367.36,111.36) --
	(367.36,111.38) --
	(367.39,111.38) --
	(367.39,111.39) --
	(367.40,111.39) --
	(367.40,111.41) --
	(367.43,111.41) --
	(367.43,111.43) --
	(367.46,111.43) --
	(367.46,111.45) --
	(367.47,111.45) --
	(367.47,111.47) --
	(367.49,111.47) --
	(367.49,111.49) --
	(367.51,111.49) --
	(367.51,111.51) --
	(367.55,111.51) --
	(367.55,111.55) --
	(367.58,111.55) --
	(367.58,111.57) --
	(367.59,111.57) --
	(367.59,111.59) --
	(367.60,111.59) --
	(367.60,111.63) --
	(367.63,111.63) --
	(367.63,111.65) --
	(367.64,111.65) --
	(367.64,111.67) --
	(367.66,111.67) --
	(367.66,111.69) --
	(367.67,111.69) --
	(367.67,111.72) --
	(367.69,111.72) --
	(367.69,111.75) --
	(367.71,111.75) --
	(367.71,111.76) --
	(367.72,111.76) --
	(367.72,111.78) --
	(367.73,111.78) --
	(367.73,111.80) --
	(367.75,111.80) --
	(367.75,111.82) --
	(367.78,111.82) --
	(367.78,111.84) --
	(367.79,111.84) --
	(367.79,111.87) --
	(367.80,111.87) --
	(367.80,111.88) --
	(367.82,111.88) --
	(367.82,111.90) --
	(367.83,111.90) --
	(367.83,111.92) --
	(367.87,111.92) --
	(367.87,111.94) --
	(367.88,111.94) --
	(367.88,111.96) --
	(367.90,111.96) --
	(367.90,111.97) --
	(367.91,111.97) --
	(367.91,111.99) --
	(367.92,111.99) --
	(367.92,112.01) --
	(367.93,112.01) --
	(367.93,112.04) --
	(367.95,112.04) --
	(367.95,112.05) --
	(367.95,112.05) --
	(367.95,112.08) --
	(367.99,112.08) --
	(367.99,112.10) --
	(368.00,112.10) --
	(368.00,112.13) --
	(368.03,112.13) --
	(368.03,112.15) --
	(368.04,112.15) --
	(368.04,112.17) --
	(368.06,112.17) --
	(368.06,112.19) --
	(368.09,112.19) --
	(368.09,112.21) --
	(368.10,112.21) --
	(368.10,112.24) --
	(368.12,112.24) --
	(368.12,112.27) --
	(368.13,112.27) --
	(368.13,112.30) --
	(368.13,112.30) --
	(368.13,112.31) --
	(368.16,112.31) --
	(368.16,112.34) --
	(368.20,112.34) --
	(368.20,112.36) --
	(368.22,112.36) --
	(368.22,112.38) --
	(368.22,112.38) --
	(368.22,112.40) --
	(368.23,112.40) --
	(368.23,112.41) --
	(368.25,112.41) --
	(368.25,112.43) --
	(368.26,112.43) --
	(368.26,112.46) --
	(368.28,112.46) --
	(368.28,112.48) --
	(368.32,112.48) --
	(368.32,112.50) --
	(368.32,112.50) --
	(368.32,112.53) --
	(368.33,112.53) --
	(368.33,112.54) --
	(368.37,112.54) --
	(368.37,112.56) --
	(368.39,112.56) --
	(368.39,112.58) --
	(368.41,112.58) --
	(368.41,112.62) --
	(368.43,112.62) --
	(368.43,112.64) --
	(368.45,112.64) --
	(368.45,112.65) --
	(368.49,112.65) --
	(368.49,112.67) --
	(368.50,112.67) --
	(368.50,112.69) --
	(368.51,112.69) --
	(368.51,112.70) --
	(368.52,112.70) --
	(368.52,112.73) --
	(368.56,112.73) --
	(368.56,112.74) --
	(368.58,112.74) --
	(368.58,112.76) --
	(368.60,112.76) --
	(368.60,112.80) --
	(368.60,112.80) --
	(368.60,112.83) --
	(368.62,112.83) --
	(368.62,112.84) --
	(368.65,112.84) --
	(368.65,112.87) --
	(368.67,112.87) --
	(368.67,112.89) --
	(368.69,112.89) --
	(368.69,112.91) --
	(368.71,112.91) --
	(368.71,112.93) --
	(368.75,112.93) --
	(368.75,112.94) --
	(368.76,112.94) --
	(368.76,112.96) --
	(368.79,112.96) --
	(368.79,112.98) --
	(368.80,112.98) --
	(368.80,113.00) --
	(368.80,113.00) --
	(368.80,113.03) --
	(368.81,113.03) --
	(368.81,113.06) --
	(368.83,113.06) --
	(368.83,113.08) --
	(368.86,113.08) --
	(368.86,113.10) --
	(368.88,113.10) --
	(368.88,113.12) --
	(368.91,113.12) --
	(368.91,113.14) --
	(368.93,113.14) --
	(368.93,113.15) --
	(368.95,113.15) --
	(368.95,113.17) --
	(368.99,113.17) --
	(368.99,113.20) --
	(369.01,113.20) --
	(369.01,113.21) --
	(369.04,113.21) --
	(369.04,113.24) --
	(369.08,113.24) --
	(369.08,113.26) --
	(369.08,113.26) --
	(369.08,113.27) --
	(369.12,113.27) --
	(369.12,113.29) --
	(369.14,113.29) --
	(369.14,113.31) --
	(369.18,113.31) --
	(369.18,113.33) --
	(369.20,113.33) --
	(369.20,113.35) --
	(369.24,113.35) --
	(369.24,113.38) --
	(369.24,113.38) --
	(369.24,113.40) --
	(369.25,113.40) --
	(369.25,113.42) --
	(369.26,113.42) --
	(369.26,113.44) --
	(369.27,113.44) --
	(369.27,113.45) --
	(369.30,113.45) --
	(369.30,113.48) --
	(369.32,113.48) --
	(369.32,113.49) --
	(369.35,113.49) --
	(369.35,113.51) --
	(369.38,113.51) --
	(369.38,113.53) --
	(369.40,113.53) --
	(369.40,113.55) --
	(369.42,113.55) --
	(369.42,113.57) --
	(369.43,113.57) --
	(369.43,113.59) --
	(369.44,113.59) --
	(369.44,113.62) --
	(369.45,113.62) --
	(369.45,113.63) --
	(369.50,113.63) --
	(369.50,113.65) --
	(369.54,113.65) --
	(369.54,113.67) --
	(369.55,113.67) --
	(369.55,113.69) --
	(369.58,113.69) --
	(369.58,113.70) --
	(369.58,113.70) --
	(369.58,113.72) --
	(369.60,113.72) --
	(369.60,113.74) --
	(369.62,113.74) --
	(369.62,113.79) --
	(369.65,113.79) --
	(369.65,113.80) --
	(369.67,113.80) --
	(369.67,113.82) --
	(369.69,113.82) --
	(369.69,113.84) --
	(369.72,113.84) --
	(369.72,113.85) --
	(369.74,113.85) --
	(369.74,113.88) --
	(369.75,113.88) --
	(369.75,113.90) --
	(369.78,113.90) --
	(369.78,113.92) --
	(369.80,113.92) --
	(369.80,113.94) --
	(369.83,113.94) --
	(369.83,113.96) --
	(369.85,113.96) --
	(369.85,113.97) --
	(369.86,113.97) --
	(369.86,113.99) --
	(369.88,113.99) --
	(369.88,114.01) --
	(369.89,114.01) --
	(369.89,114.03) --
	(369.90,114.03) --
	(369.90,114.05) --
	(369.91,114.05) --
	(369.91,114.07) --
	(369.92,114.07) --
	(369.92,114.11) --
	(369.93,114.11) --
	(369.93,114.12) --
	(369.96,114.12) --
	(369.96,114.14) --
	(369.98,114.14) --
	(369.98,114.16) --
	(369.98,114.16) --
	(369.98,114.18) --
	(370.00,114.18) --
	(370.00,114.20) --
	(370.03,114.20) --
	(370.03,114.22) --
	(370.04,114.22) --
	(370.04,114.24) --
	(370.05,114.24) --
	(370.05,114.27) --
	(370.06,114.27) --
	(370.06,114.30) --
	(370.09,114.30) --
	(370.09,114.33) --
	(370.12,114.33) --
	(370.12,114.35) --
	(370.13,114.35) --
	(370.13,114.37) --
	(370.15,114.37) --
	(370.15,114.39) --
	(370.17,114.39) --
	(370.17,114.41) --
	(370.17,114.41) --
	(370.17,114.43) --
	(370.19,114.43) --
	(370.19,114.45) --
	(370.20,114.45) --
	(370.20,114.47) --
	(370.22,114.47) --
	(370.22,114.49) --
	(370.25,114.49) --
	(370.25,114.52) --
	(370.27,114.52) --
	(370.27,114.54) --
	(370.30,114.54) --
	(370.30,114.56) --
	(370.31,114.56) --
	(370.31,114.58) --
	(370.33,114.58) --
	(370.33,114.60) --
	(370.36,114.60) --
	(370.36,114.62) --
	(370.37,114.62) --
	(370.37,114.63) --
	(370.38,114.63) --
	(370.38,114.65) --
	(370.39,114.65) --
	(370.39,114.67) --
	(370.41,114.67) --
	(370.41,114.69) --
	(370.42,114.69) --
	(370.42,114.71) --
	(370.44,114.71) --
	(370.44,114.74) --
	(370.47,114.74) --
	(370.47,114.75) --
	(370.48,114.75) --
	(370.48,114.77) --
	(370.50,114.77) --
	(370.50,114.80) --
	(370.52,114.80) --
	(370.52,114.81) --
	(370.54,114.81) --
	(370.54,114.83) --
	(370.57,114.83) --
	(370.57,114.85) --
	(370.58,114.85) --
	(370.58,114.87) --
	(370.58,114.87) --
	(370.58,114.89) --
	(370.61,114.89) --
	(370.61,114.91) --
	(370.62,114.91) --
	(370.62,114.93) --
	(370.63,114.93) --
	(370.63,114.96) --
	(370.65,114.96) --
	(370.65,114.97) --
	(370.65,114.97) --
	(370.65,114.99) --
	(370.67,114.99) --
	(370.67,115.01) --
	(370.70,115.01) --
	(370.70,115.03) --
	(370.71,115.03) --
	(370.71,115.04) --
	(370.73,115.04) --
	(370.73,115.06) --
	(370.74,115.06) --
	(370.74,115.08) --
	(370.75,115.08) --
	(370.75,115.10) --
	(370.76,115.10) --
	(370.76,115.12) --
	(370.78,115.12) --
	(370.78,115.14) --
	(370.80,115.14) --
	(370.80,115.16) --
	(370.82,115.16) --
	(370.82,115.18) --
	(370.84,115.18) --
	(370.84,115.20) --
	(370.84,115.20) --
	(370.84,115.21) --
	(370.85,115.21) --
	(370.85,115.23) --
	(370.88,115.23) --
	(370.88,115.25) --
	(370.90,115.25) --
	(370.90,115.27) --
	(370.93,115.27) --
	(370.93,115.29) --
	(370.95,115.29) --
	(370.95,115.30) --
	(370.96,115.30) --
	(370.96,115.32) --
	(370.97,115.32) --
	(370.97,115.34) --
	(370.98,115.34) --
	(370.98,115.36) --
	(370.99,115.36) --
	(370.99,115.38) --
	(371.03,115.38) --
	(371.03,115.39) --
	(371.04,115.39) --
	(371.04,115.41) --
	(371.06,115.41) --
	(371.06,115.43) --
	(371.08,115.43) --
	(371.08,115.45) --
	(371.10,115.45) --
	(371.10,115.47) --
	(371.11,115.47) --
	(371.11,115.49) --
	(371.12,115.49) --
	(371.12,115.50) --
	(371.14,115.50) --
	(371.14,115.52) --
	(371.16,115.52) --
	(371.16,115.54) --
	(371.17,115.54) --
	(371.17,115.56) --
	(371.18,115.56) --
	(371.18,115.59) --
	(371.20,115.59) --
	(371.20,115.61) --
	(371.21,115.61) --
	(371.21,115.62) --
	(371.22,115.62) --
	(371.22,115.64) --
	(371.25,115.64) --
	(371.25,115.66) --
	(371.25,115.66) --
	(371.25,115.68) --
	(371.28,115.68) --
	(371.28,115.71) --
	(371.30,115.71) --
	(371.30,115.73) --
	(371.33,115.73) --
	(371.33,115.76) --
	(371.34,115.76) --
	(371.34,115.78) --
	(371.35,115.78) --
	(371.35,115.80) --
	(371.36,115.80) --
	(371.36,115.82) --
	(371.40,115.82) --
	(371.40,115.83) --
	(371.42,115.83) --
	(371.42,115.85) --
	(371.42,115.85) --
	(371.42,115.87) --
	(371.46,115.87) --
	(371.46,115.89) --
	(371.47,115.89) --
	(371.47,115.90) --
	(371.48,115.90) --
	(371.48,115.92) --
	(371.50,115.92) --
	(371.50,115.94) --
	(371.50,115.94) --
	(371.50,115.96) --
	(371.50,115.96) --
	(371.50,115.98) --
	(371.53,115.98) --
	(371.53,116.01) --
	(371.55,116.01) --
	(371.55,116.02) --
	(371.55,116.02) --
	(371.55,116.04) --
	(371.57,116.04) --
	(371.57,116.07) --
	(371.59,116.07) --
	(371.59,116.08) --
	(371.63,116.08) --
	(371.63,116.10) --
	(371.66,116.10) --
	(371.66,116.13) --
	(371.68,116.13) --
	(371.68,116.15) --
	(371.70,116.15) --
	(371.70,116.17) --
	(371.71,116.17) --
	(371.71,116.18) --
	(371.71,116.18) --
	(371.71,116.20) --
	(371.72,116.20) --
	(371.72,116.22) --
	(371.74,116.22) --
	(371.74,116.24) --
	(371.76,116.24) --
	(371.76,116.26) --
	(371.77,116.26) --
	(371.77,116.28) --
	(371.78,116.28) --
	(371.78,116.30) --
	(371.80,116.30) --
	(371.80,116.31) --
	(371.83,116.31) --
	(371.83,116.34) --
	(371.85,116.34) --
	(371.85,116.36) --
	(371.87,116.36) --
	(371.87,116.38) --
	(371.90,116.38) --
	(371.90,116.39) --
	(371.92,116.39) --
	(371.92,116.41) --
	(371.96,116.41) --
	(371.96,116.43) --
	(371.98,116.43) --
	(371.98,116.44) --
	(371.99,116.44) --
	(371.99,116.47) --
	(372.01,116.47) --
	(372.01,116.48) --
	(372.02,116.48) --
	(372.02,116.50) --
	(372.03,116.50) --
	(372.03,116.52) --
	(372.04,116.52) --
	(372.04,116.53) --
	(372.05,116.53) --
	(372.05,116.55) --
	(372.06,116.55) --
	(372.06,116.58) --
	(372.08,116.58) --
	(372.08,116.59) --
	(372.09,116.59) --
	(372.09,116.61) --
	(372.10,116.61) --
	(372.10,116.63) --
	(372.12,116.63) --
	(372.12,116.66) --
	(372.12,116.66) --
	(372.12,116.68) --
	(372.15,116.68) --
	(372.15,116.69) --
	(372.16,116.69) --
	(372.16,116.71) --
	(372.17,116.71) --
	(372.17,116.73) --
	(372.18,116.73) --
	(372.18,116.74) --
	(372.20,116.74) --
	(372.20,116.76) --
	(372.21,116.76) --
	(372.21,116.78) --
	(372.23,116.78) --
	(372.23,116.80) --
	(372.26,116.80) --
	(372.26,116.82) --
	(372.27,116.82) --
	(372.27,116.84) --
	(372.29,116.84) --
	(372.29,116.85) --
	(372.30,116.85) --
	(372.30,116.87) --
	(372.32,116.87) --
	(372.32,116.89) --
	(372.34,116.89) --
	(372.34,116.91) --
	(372.36,116.91) --
	(372.36,116.93) --
	(372.38,116.93) --
	(372.38,116.95) --
	(372.40,116.95) --
	(372.40,116.97) --
	(372.42,116.97) --
	(372.42,116.98) --
	(372.45,116.98) --
	(372.45,117.00) --
	(372.47,117.00) --
	(372.47,117.03) --
	(372.48,117.03) --
	(372.48,117.05) --
	(372.49,117.05) --
	(372.49,117.07) --
	(372.52,117.07) --
	(372.52,117.09) --
	(372.55,117.09) --
	(372.55,117.11) --
	(372.59,117.11) --
	(372.59,117.12) --
	(372.62,117.12) --
	(372.62,117.14) --
	(372.63,117.14) --
	(372.63,117.16) --
	(372.64,117.16) --
	(372.64,117.19) --
	(372.64,117.19) --
	(372.64,117.21) --
	(372.66,117.21) --
	(372.66,117.23) --
	(372.67,117.23) --
	(372.67,117.25) --
	(372.69,117.25) --
	(372.69,117.27) --
	(372.71,117.27) --
	(372.71,117.29) --
	(372.72,117.29) --
	(372.72,117.31) --
	(372.74,117.31) --
	(372.74,117.33) --
	(372.77,117.33) --
	(372.77,117.35) --
	(372.78,117.35) --
	(372.78,117.36) --
	(372.78,117.36) --
	(372.78,117.38) --
	(372.79,117.38) --
	(372.79,117.41) --
	(372.81,117.41) --
	(372.81,117.43) --
	(372.82,117.43) --
	(372.82,117.45) --
	(372.83,117.45) --
	(372.83,117.47) --
	(372.85,117.47) --
	(372.85,117.48) --
	(372.86,117.48) --
	(372.86,117.50) --
	(372.87,117.50) --
	(372.87,117.52) --
	(372.89,117.52) --
	(372.89,117.53) --
	(372.90,117.53) --
	(372.90,117.56) --
	(372.93,117.56) --
	(372.93,117.58) --
	(372.95,117.58) --
	(372.95,117.60) --
	(372.96,117.60) --
	(372.96,117.62) --
	(372.98,117.62) --
	(372.98,117.63) --
	(372.99,117.63) --
	(372.99,117.65) --
	(373.02,117.65) --
	(373.02,117.67) --
	(373.04,117.67) --
	(373.04,117.69) --
	(373.05,117.69) --
	(373.05,117.70) --
	(373.08,117.70) --
	(373.08,117.72) --
	(373.10,117.72) --
	(373.10,117.74) --
	(373.11,117.74) --
	(373.11,117.76) --
	(373.13,117.76) --
	(373.13,117.78) --
	(373.14,117.78) --
	(373.14,117.80) --
	(373.16,117.80) --
	(373.16,117.82) --
	(373.18,117.82) --
	(373.18,117.85) --
	(373.21,117.85) --
	(373.21,117.87) --
	(373.23,117.87) --
	(373.23,117.89) --
	(373.26,117.89) --
	(373.26,117.91) --
	(373.26,117.91) --
	(373.26,117.92) --
	(373.29,117.92) --
	(373.29,117.94) --
	(373.32,117.94) --
	(373.32,117.96) --
	(373.32,117.96) --
	(373.32,117.97) --
	(373.34,117.97) --
	(373.34,117.99) --
	(373.38,117.99) --
	(373.38,118.01) --
	(373.39,118.01) --
	(373.39,118.02) --
	(373.42,118.02) --
	(373.42,118.04) --
	(373.44,118.04) --
	(373.44,118.06) --
	(373.45,118.06) --
	(373.45,118.07) --
	(373.46,118.07) --
	(373.46,118.09) --
	(373.47,118.09) --
	(373.47,118.11) --
	(373.49,118.11) --
	(373.49,118.13) --
	(373.50,118.13) --
	(373.50,118.14) --
	(373.53,118.14) --
	(373.53,118.16) --
	(373.54,118.16) --
	(373.54,118.18) --
	(373.56,118.18) --
	(373.56,118.20) --
	(373.58,118.20) --
	(373.58,118.21) --
	(373.59,118.21) --
	(373.59,118.24) --
	(373.62,118.24) --
	(373.62,118.25) --
	(373.65,118.25) --
	(373.65,118.27) --
	(373.67,118.27) --
	(373.67,118.29) --
	(373.70,118.29) --
	(373.70,118.30) --
	(373.73,118.30) --
	(373.73,118.32) --
	(373.74,118.32) --
	(373.74,118.34) --
	(373.77,118.34) --
	(373.77,118.36) --
	(373.81,118.36) --
	(373.81,118.37) --
	(373.83,118.37) --
	(373.83,118.39) --
	(373.85,118.39) --
	(373.85,118.41) --
	(373.87,118.41) --
	(373.87,118.44) --
	(373.88,118.44) --
	(373.88,118.46) --
	(373.90,118.46) --
	(373.90,118.48) --
	(373.91,118.48) --
	(373.91,118.50) --
	(373.92,118.50) --
	(373.92,118.51) --
	(373.95,118.51) --
	(373.95,118.53) --
	(373.96,118.53) --
	(373.96,118.55) --
	(373.98,118.55) --
	(373.98,118.57) --
	(373.99,118.57) --
	(373.99,118.58) --
	(374.00,118.58) --
	(374.00,118.60) --
	(374.01,118.60) --
	(374.01,118.62) --
	(374.03,118.62) --
	(374.03,118.64) --
	(374.04,118.64) --
	(374.04,118.65) --
	(374.05,118.65) --
	(374.05,118.69) --
	(374.07,118.69) --
	(374.07,118.70) --
	(374.11,118.70) --
	(374.11,118.72) --
	(374.13,118.72) --
	(374.13,118.74) --
	(374.13,118.74) --
	(374.13,118.76) --
	(374.18,118.76) --
	(374.18,118.78) --
	(374.20,118.78) --
	(374.20,118.80) --
	(374.22,118.80) --
	(374.22,118.82) --
	(374.24,118.82) --
	(374.24,118.84) --
	(374.25,118.84) --
	(374.25,118.85) --
	(374.27,118.85) --
	(374.27,118.87) --
	(374.28,118.87) --
	(374.28,118.89) --
	(374.30,118.89) --
	(374.30,118.91) --
	(374.30,118.91) --
	(374.30,118.92) --
	(374.31,118.92) --
	(374.31,118.95) --
	(374.33,118.95) --
	(374.33,118.96) --
	(374.34,118.96) --
	(374.34,118.98) --
	(374.35,118.98) --
	(374.35,119.00) --
	(374.36,119.00) --
	(374.36,119.01) --
	(374.39,119.01) --
	(374.39,119.03) --
	(374.40,119.03) --
	(374.40,119.05) --
	(374.42,119.05) --
	(374.42,119.07) --
	(374.43,119.07) --
	(374.43,119.09) --
	(374.44,119.09) --
	(374.44,119.11) --
	(374.45,119.11) --
	(374.45,119.12) --
	(374.48,119.12) --
	(374.48,119.14) --
	(374.50,119.14) --
	(374.50,119.16) --
	(374.53,119.16) --
	(374.53,119.17) --
	(374.56,119.17) --
	(374.56,119.19) --
	(374.57,119.19) --
	(374.57,119.21) --
	(374.59,119.21) --
	(374.59,119.23) --
	(374.60,119.23) --
	(374.60,119.25) --
	(374.63,119.25) --
	(374.63,119.27) --
	(374.64,119.27) --
	(374.64,119.28) --
	(374.64,119.28) --
	(374.64,119.30) --
	(374.66,119.30) --
	(374.66,119.32) --
	(374.68,119.32) --
	(374.68,119.33) --
	(374.70,119.33) --
	(374.70,119.35) --
	(374.72,119.35) --
	(374.72,119.37) --
	(374.76,119.37) --
	(374.76,119.39) --
	(374.79,119.39) --
	(374.79,119.41) --
	(374.80,119.41) --
	(374.80,119.43) --
	(374.82,119.43) --
	(374.82,119.45) --
	(374.84,119.45) --
	(374.84,119.47) --
	(374.86,119.47) --
	(374.86,119.49) --
	(374.87,119.49) --
	(374.87,119.51) --
	(374.88,119.51) --
	(374.88,119.53) --
	(374.90,119.53) --
	(374.90,119.54) --
	(374.94,119.54) --
	(374.94,119.56) --
	(374.97,119.56) --
	(374.97,119.58) --
	(374.97,119.58) --
	(374.97,119.60) --
	(375.00,119.60) --
	(375.00,119.62) --
	(375.01,119.62) --
	(375.01,119.65) --
	(375.01,119.65) --
	(375.01,119.66) --
	(375.03,119.66) --
	(375.03,119.68) --
	(375.06,119.68) --
	(375.06,119.71) --
	(375.06,119.71) --
	(375.06,119.73) --
	(375.10,119.73) --
	(375.10,119.75) --
	(375.12,119.75) --
	(375.12,119.76) --
	(375.13,119.76) --
	(375.13,119.78) --
	(375.15,119.78) --
	(375.15,119.80) --
	(375.17,119.80) --
	(375.17,119.81) --
	(375.18,119.81) --
	(375.18,119.84) --
	(375.19,119.84) --
	(375.19,119.85) --
	(375.23,119.85) --
	(375.23,119.87) --
	(375.24,119.87) --
	(375.24,119.89) --
	(375.25,119.89) --
	(375.25,119.91) --
	(375.26,119.91) --
	(375.26,119.92) --
	(375.29,119.92) --
	(375.29,119.94) --
	(375.33,119.94) --
	(375.33,119.96) --
	(375.33,119.96) --
	(375.33,119.98) --
	(375.35,119.98) --
	(375.35,119.99) --
	(375.36,119.99) --
	(375.36,120.01) --
	(375.38,120.01) --
	(375.38,120.03) --
	(375.40,120.03) --
	(375.40,120.05) --
	(375.40,120.05) --
	(375.40,120.06) --
	(375.41,120.06) --
	(375.41,120.08) --
	(375.42,120.08) --
	(375.42,120.10) --
	(375.42,120.10) --
	(375.42,120.12) --
	(375.44,120.12) --
	(375.44,120.13) --
	(375.44,120.13) --
	(375.44,120.15) --
	(375.48,120.15) --
	(375.48,120.17) --
	(375.49,120.17) --
	(375.49,120.20) --
	(375.52,120.20) --
	(375.52,120.21) --
	(375.54,120.21) --
	(375.54,120.23) --
	(375.56,120.23) --
	(375.56,120.25) --
	(375.57,120.25) --
	(375.57,120.27) --
	(375.59,120.27) --
	(375.59,120.28) --
	(375.61,120.28) --
	(375.61,120.30) --
	(375.62,120.30) --
	(375.62,120.32) --
	(375.64,120.32) --
	(375.64,120.34) --
	(375.65,120.34) --
	(375.65,120.36) --
	(375.68,120.36) --
	(375.68,120.38) --
	(375.71,120.38) --
	(375.71,120.41) --
	(375.73,120.41) --
	(375.73,120.43) --
	(375.74,120.43) --
	(375.74,120.45) --
	(375.76,120.45) --
	(375.76,120.47) --
	(375.79,120.47) --
	(375.79,120.49) --
	(375.80,120.49) --
	(375.80,120.51) --
	(375.83,120.51) --
	(375.83,120.52) --
	(375.85,120.52) --
	(375.85,120.55) --
	(375.89,120.55) --
	(375.89,120.57) --
	(375.91,120.57) --
	(375.91,120.59) --
	(375.95,120.59) --
	(375.95,120.61) --
	(375.95,120.61) --
	(375.95,120.63) --
	(375.98,120.63) --
	(375.98,120.65) --
	(376.01,120.65) --
	(376.01,120.66) --
	(376.03,120.66) --
	(376.03,120.69) --
	(376.05,120.69) --
	(376.05,120.70) --
	(376.07,120.70) --
	(376.07,120.72) --
	(376.08,120.72) --
	(376.08,120.74) --
	(376.10,120.74) --
	(376.10,120.76) --
	(376.14,120.76) --
	(376.14,120.78) --
	(376.17,120.78) --
	(376.17,120.80) --
	(376.18,120.80) --
	(376.18,120.81) --
	(376.20,120.81) --
	(376.20,120.83) --
	(376.21,120.83) --
	(376.21,120.85) --
	(376.23,120.85) --
	(376.23,120.87) --
	(376.25,120.87) --
	(376.25,120.88) --
	(376.29,120.88) --
	(376.29,120.90) --
	(376.30,120.90) --
	(376.30,120.92) --
	(376.33,120.92) --
	(376.33,120.93) --
	(376.35,120.93) --
	(376.35,120.95) --
	(376.36,120.95) --
	(376.36,120.96) --
	(376.38,120.96) --
	(376.38,120.99) --
	(376.39,120.99) --
	(376.39,121.01) --
	(376.41,121.01) --
	(376.41,121.03) --
	(376.41,121.03) --
	(376.41,121.05) --
	(376.42,121.05) --
	(376.42,121.07) --
	(376.44,121.07) --
	(376.44,121.08) --
	(376.47,121.08) --
	(376.47,121.10) --
	(376.49,121.10) --
	(376.49,121.12) --
	(376.49,121.12) --
	(376.49,121.14) --
	(376.52,121.14) --
	(376.52,121.15) --
	(376.54,121.15) --
	(376.54,121.17) --
	(376.56,121.17) --
	(376.56,121.19) --
	(376.57,121.19) --
	(376.57,121.20) --
	(376.59,121.20) --
	(376.59,121.22) --
	(376.60,121.22) --
	(376.60,121.24) --
	(376.62,121.24) --
	(376.62,121.25) --
	(376.67,121.25) --
	(376.67,121.28) --
	(376.68,121.28) --
	(376.68,121.30) --
	(376.70,121.30) --
	(376.70,121.32) --
	(376.71,121.32) --
	(376.71,121.34) --
	(376.73,121.34) --
	(376.73,121.36) --
	(376.74,121.36) --
	(376.74,121.38) --
	(376.75,121.38) --
	(376.75,121.40) --
	(376.77,121.40) --
	(376.77,121.41) --
	(376.78,121.41) --
	(376.78,121.43) --
	(376.80,121.43) --
	(376.80,121.45) --
	(376.82,121.45) --
	(376.82,121.46) --
	(376.83,121.46) --
	(376.83,121.48) --
	(376.85,121.48) --
	(376.85,121.51) --
	(376.87,121.51) --
	(376.87,121.53) --
	(376.88,121.53) --
	(376.88,121.55) --
	(376.93,121.55) --
	(376.93,121.57) --
	(376.94,121.57) --
	(376.94,121.58) --
	(376.95,121.58) --
	(376.95,121.60) --
	(376.97,121.60) --
	(376.97,121.61) --
	(376.99,121.61) --
	(376.99,121.63) --
	(377.01,121.63) --
	(377.01,121.65) --
	(377.01,121.65) --
	(377.01,121.67) --
	(377.06,121.67) --
	(377.06,121.69) --
	(377.09,121.69) --
	(377.09,121.70) --
	(377.12,121.70) --
	(377.12,121.72) --
	(377.16,121.72) --
	(377.16,121.73) --
	(377.16,121.73) --
	(377.16,121.75) --
	(377.17,121.75) --
	(377.17,121.77) --
	(377.18,121.77) --
	(377.18,121.79) --
	(377.22,121.79) --
	(377.22,121.81) --
	(377.24,121.81) --
	(377.24,121.83) --
	(377.26,121.83) --
	(377.26,121.85) --
	(377.28,121.85) --
	(377.28,121.86) --
	(377.30,121.86) --
	(377.30,121.89) --
	(377.31,121.89) --
	(377.31,121.91) --
	(377.33,121.91) --
	(377.33,121.92) --
	(377.35,121.92) --
	(377.35,121.94) --
	(377.35,121.94) --
	(377.35,121.96) --
	(377.37,121.96) --
	(377.37,121.98) --
	(377.40,121.98) --
	(377.40,121.99) --
	(377.41,121.99) --
	(377.41,122.01) --
	(377.43,122.01) --
	(377.43,122.03) --
	(377.45,122.03) --
	(377.45,122.05) --
	(377.50,122.05) --
	(377.50,122.07) --
	(377.50,122.07) --
	(377.50,122.09) --
	(377.52,122.09) --
	(377.52,122.10) --
	(377.54,122.10) --
	(377.54,122.12) --
	(377.55,122.12) --
	(377.55,122.13) --
	(377.57,122.13) --
	(377.57,122.16) --
	(377.58,122.16) --
	(377.58,122.17) --
	(377.60,122.17) --
	(377.60,122.19) --
	(377.63,122.19) --
	(377.63,122.21) --
	(377.66,122.21) --
	(377.66,122.24) --
	(377.68,122.24) --
	(377.68,122.25) --
	(377.69,122.25) --
	(377.69,122.27) --
	(377.71,122.27) --
	(377.71,122.30) --
	(377.72,122.30) --
	(377.72,122.31) --
	(377.73,122.31) --
	(377.73,122.33) --
	(377.75,122.33) --
	(377.75,122.35) --
	(377.78,122.35) --
	(377.78,122.36) --
	(377.81,122.36) --
	(377.81,122.38) --
	(377.82,122.38) --
	(377.82,122.40) --
	(377.83,122.40) --
	(377.83,122.41) --
	(377.84,122.41) --
	(377.84,122.43) --
	(377.85,122.43) --
	(377.85,122.45) --
	(377.86,122.45) --
	(377.86,122.47) --
	(377.87,122.47) --
	(377.87,122.49) --
	(377.89,122.49) --
	(377.89,122.50) --
	(377.92,122.50) --
	(377.92,122.52) --
	(377.95,122.52) --
	(377.95,122.54) --
	(377.98,122.54) --
	(377.98,122.55) --
	(378.01,122.55) --
	(378.01,122.57) --
	(378.02,122.57) --
	(378.02,122.59) --
	(378.03,122.59) --
	(378.03,122.61) --
	(378.05,122.61) --
	(378.05,122.62) --
	(378.07,122.62) --
	(378.07,122.64) --
	(378.09,122.64) --
	(378.09,122.66) --
	(378.11,122.66) --
	(378.11,122.67) --
	(378.12,122.67) --
	(378.12,122.69) --
	(378.13,122.69) --
	(378.13,122.70) --
	(378.15,122.70) --
	(378.15,122.73) --
	(378.18,122.73) --
	(378.18,122.74) --
	(378.18,122.74) --
	(378.18,122.76) --
	(378.22,122.76) --
	(378.22,122.78) --
	(378.23,122.78) --
	(378.23,122.80) --
	(378.26,122.80) --
	(378.26,122.82) --
	(378.27,122.82) --
	(378.27,122.84) --
	(378.29,122.84) --
	(378.29,122.85) --
	(378.29,122.85) --
	(378.29,122.87) --
	(378.31,122.87) --
	(378.31,122.88) --
	(378.33,122.88) --
	(378.33,122.90) --
	(378.34,122.90) --
	(378.34,122.92) --
	(378.36,122.92) --
	(378.36,122.94) --
	(378.36,122.94) --
	(378.36,122.96) --
	(378.40,122.96) --
	(378.40,122.98) --
	(378.41,122.98) --
	(378.41,122.99) --
	(378.43,122.99) --
	(378.43,123.01) --
	(378.45,123.01) --
	(378.45,123.03) --
	(378.47,123.03) --
	(378.47,123.05) --
	(378.48,123.05) --
	(378.48,123.06) --
	(378.51,123.06) --
	(378.51,123.08) --
	(378.54,123.08) --
	(378.54,123.10) --
	(378.55,123.10) --
	(378.55,123.12) --
	(378.57,123.12) --
	(378.57,123.14) --
	(378.59,123.14) --
	(378.59,123.16) --
	(378.65,123.16) --
	(378.65,123.17) --
	(378.67,123.17) --
	(378.67,123.19) --
	(378.69,123.19) --
	(378.69,123.21) --
	(378.70,123.21) --
	(378.70,123.23) --
	(378.76,123.23) --
	(378.76,123.25) --
	(378.78,123.25) --
	(378.78,123.27) --
	(378.80,123.27) --
	(378.80,123.29) --
	(378.82,123.29) --
	(378.82,123.31) --
	(378.84,123.31) --
	(378.84,123.33) --
	(378.86,123.33) --
	(378.86,123.34) --
	(378.88,123.34) --
	(378.88,123.36) --
	(378.88,123.36) --
	(378.88,123.39) --
	(378.90,123.39) --
	(378.90,123.41) --
	(378.91,123.41) --
	(378.91,123.42) --
	(378.92,123.42) --
	(378.92,123.44) --
	(378.94,123.44) --
	(378.94,123.45) --
	(378.97,123.45) --
	(378.97,123.47) --
	(379.00,123.47) --
	(379.00,123.49) --
	(379.01,123.49) --
	(379.01,123.50) --
	(379.03,123.50) --
	(379.03,123.52) --
	(379.06,123.52) --
	(379.06,123.54) --
	(379.09,123.54) --
	(379.09,123.55) --
	(379.11,123.55) --
	(379.11,123.57) --
	(379.14,123.57) --
	(379.14,123.59) --
	(379.16,123.59) --
	(379.16,123.60) --
	(379.18,123.60) --
	(379.18,123.63) --
	(379.19,123.63) --
	(379.19,123.64) --
	(379.23,123.64) --
	(379.23,123.66) --
	(379.26,123.66) --
	(379.26,123.68) --
	(379.27,123.68) --
	(379.27,123.70) --
	(379.29,123.70) --
	(379.29,123.72) --
	(379.31,123.72) --
	(379.31,123.73) --
	(379.35,123.73) --
	(379.35,123.75) --
	(379.38,123.75) --
	(379.38,123.77) --
	(379.41,123.77) --
	(379.41,123.79) --
	(379.43,123.79) --
	(379.43,123.81) --
	(379.46,123.81) --
	(379.46,123.83) --
	(379.47,123.83) --
	(379.47,123.84) --
	(379.52,123.84) --
	(379.52,123.86) --
	(379.56,123.86) --
	(379.56,123.88) --
	(379.58,123.88) --
	(379.58,123.89) --
	(379.60,123.89) --
	(379.60,123.92) --
	(379.64,123.92) --
	(379.64,123.94) --
	(379.64,123.94) --
	(379.64,123.95) --
	(379.66,123.95) --
	(379.66,123.97) --
	(379.68,123.97) --
	(379.68,123.99) --
	(379.68,123.99) --
	(379.68,124.01) --
	(379.71,124.01) --
	(379.71,124.02) --
	(379.73,124.02) --
	(379.73,124.04) --
	(379.74,124.04) --
	(379.74,124.06) --
	(379.78,124.06) --
	(379.78,124.08) --
	(379.80,124.08) --
	(379.80,124.11) --
	(379.81,124.11) --
	(379.81,124.12) --
	(379.82,124.12) --
	(379.82,124.14) --
	(379.83,124.14) --
	(379.83,124.16) --
	(379.85,124.16) --
	(379.85,124.18) --
	(379.87,124.18) --
	(379.87,124.20) --
	(379.88,124.20) --
	(379.88,124.21) --
	(379.92,124.21) --
	(379.92,124.23) --
	(379.94,124.23) --
	(379.94,124.26) --
	(379.94,124.26) --
	(379.94,124.28) --
	(379.95,124.28) --
	(379.95,124.30) --
	(379.97,124.30) --
	(379.97,124.32) --
	(379.98,124.32) --
	(379.98,124.33) --
	(380.02,124.33) --
	(380.02,124.35) --
	(380.05,124.35) --
	(380.05,124.37) --
	(380.08,124.37) --
	(380.08,124.39) --
	(380.09,124.39) --
	(380.09,124.41) --
	(380.10,124.41) --
	(380.10,124.42) --
	(380.11,124.42) --
	(380.11,124.44) --
	(380.13,124.44) --
	(380.13,124.46) --
	(380.16,124.46) --
	(380.16,124.47) --
	(380.20,124.47) --
	(380.20,124.49) --
	(380.21,124.49) --
	(380.21,124.52) --
	(380.24,124.52) --
	(380.24,124.54) --
	(380.25,124.54) --
	(380.25,124.56) --
	(380.28,124.56) --
	(380.28,124.58) --
	(380.30,124.58) --
	(380.30,124.60) --
	(380.33,124.60) --
	(380.33,124.62) --
	(380.34,124.62) --
	(380.34,124.64) --
	(380.36,124.64) --
	(380.36,124.66) --
	(380.38,124.66) --
	(380.38,124.68) --
	(380.40,124.68) --
	(380.40,124.69) --
	(380.41,124.69) --
	(380.41,124.71) --
	(380.42,124.71) --
	(380.42,124.73) --
	(380.47,124.73) --
	(380.47,124.74) --
	(380.48,124.74) --
	(380.48,124.76) --
	(380.49,124.76) --
	(380.49,124.78) --
	(380.51,124.78) --
	(380.51,124.80) --
	(380.56,124.80) --
	(380.56,124.82) --
	(380.57,124.82) --
	(380.57,124.83) --
	(380.58,124.83) --
	(380.58,124.85) --
	(380.60,124.85) --
	(380.60,124.87) --
	(380.63,124.87) --
	(380.63,124.89) --
	(380.65,124.89) --
	(380.65,124.91) --
	(380.65,124.91) --
	(380.65,124.92) --
	(380.66,124.92) --
	(380.66,124.94) --
	(380.67,124.94) --
	(380.67,124.96) --
	(380.70,124.96) --
	(380.70,124.97) --
	(380.74,124.97) --
	(380.74,124.99) --
	(380.76,124.99) --
	(380.76,125.01) --
	(380.79,125.01) --
	(380.79,125.03) --
	(380.82,125.03) --
	(380.82,125.04) --
	(380.83,125.04) --
	(380.83,125.06) --
	(380.85,125.06) --
	(380.85,125.08) --
	(380.89,125.08) --
	(380.89,125.10) --
	(380.89,125.10) --
	(380.89,125.12) --
	(380.92,125.12) --
	(380.92,125.14) --
	(380.94,125.14) --
	(380.94,125.15) --
	(380.98,125.15) --
	(380.98,125.17) --
	(380.99,125.17) --
	(380.99,125.18) --
	(381.04,125.18) --
	(381.04,125.20) --
	(381.06,125.20) --
	(381.06,125.22) --
	(381.07,125.22) --
	(381.07,125.23) --
	(381.09,125.23) --
	(381.09,125.25) --
	(381.12,125.25) --
	(381.12,125.27) --
	(381.15,125.27) --
	(381.15,125.29) --
	(381.18,125.29) --
	(381.18,125.31) --
	(381.22,125.31) --
	(381.22,125.32) --
	(381.23,125.32) --
	(381.23,125.34) --
	(381.26,125.34) --
	(381.26,125.36) --
	(381.29,125.36) --
	(381.29,125.38) --
	(381.32,125.38) --
	(381.32,125.40) --
	(381.34,125.40) --
	(381.34,125.42) --
	(381.37,125.42) --
	(381.37,125.43) --
	(381.40,125.43) --
	(381.40,125.45) --
	(381.42,125.45) --
	(381.42,125.47) --
	(381.44,125.47) --
	(381.44,125.48) --
	(381.47,125.48) --
	(381.47,125.50) --
	(381.49,125.50) --
	(381.49,125.52) --
	(381.56,125.52) --
	(381.56,125.53) --
	(381.59,125.53) --
	(381.59,125.55) --
	(381.62,125.55) --
	(381.62,125.56) --
	(381.65,125.56) --
	(381.65,125.58) --
	(381.67,125.58) --
	(381.67,125.60) --
	(381.67,125.60) --
	(381.67,125.63) --
	(381.69,125.63) --
	(381.69,125.65) --
	(381.72,125.65) --
	(381.72,125.66) --
	(381.76,125.66) --
	(381.76,125.68) --
	(381.79,125.68) --
	(381.79,125.69) --
	(381.80,125.69) --
	(381.80,125.71) --
	(381.81,125.71) --
	(381.81,125.73) --
	(381.82,125.73) --
	(381.82,125.75) --
	(381.82,125.75) --
	(381.82,125.77) --
	(381.84,125.77) --
	(381.84,125.79) --
	(381.87,125.79) --
	(381.87,125.81) --
	(381.88,125.81) --
	(381.88,125.82) --
	(381.89,125.82) --
	(381.89,125.85) --
	(381.90,125.85) --
	(381.90,125.87) --
	(381.92,125.87) --
	(381.92,125.89) --
	(381.95,125.89) --
	(381.95,125.91) --
	(381.96,125.91) --
	(381.96,125.93) --
	(382.00,125.93) --
	(382.00,125.95) --
	(382.00,125.95) --
	(382.00,125.98) --
	(382.01,125.98) --
	(382.01,126.00) --
	(382.02,126.00) --
	(382.02,126.02) --
	(382.05,126.02) --
	(382.05,126.04) --
	(382.07,126.04) --
	(382.07,126.06) --
	(382.08,126.06) --
	(382.08,126.07) --
	(382.11,126.07) --
	(382.11,126.09) --
	(382.13,126.09) --
	(382.13,126.11) --
	(382.15,126.11) --
	(382.15,126.13) --
	(382.16,126.13) --
	(382.16,126.15) --
	(382.18,126.15) --
	(382.18,126.17) --
	(382.20,126.17) --
	(382.20,126.19) --
	(382.22,126.19) --
	(382.22,126.21) --
	(382.23,126.21) --
	(382.23,126.23) --
	(382.24,126.23) --
	(382.24,126.25) --
	(382.27,126.25) --
	(382.27,126.26) --
	(382.30,126.26) --
	(382.30,126.28) --
	(382.35,126.28) --
	(382.35,126.30) --
	(382.36,126.30) --
	(382.36,126.32) --
	(382.39,126.32) --
	(382.39,126.33) --
	(382.42,126.33) --
	(382.42,126.35) --
	(382.45,126.35) --
	(382.45,126.37) --
	(382.46,126.37) --
	(382.46,126.39) --
	(382.50,126.39) --
	(382.50,126.41) --
	(382.52,126.41) --
	(382.52,126.43) --
	(382.54,126.43) --
	(382.54,126.45) --
	(382.56,126.45) --
	(382.56,126.47) --
	(382.62,126.47) --
	(382.62,126.49) --
	(382.64,126.49) --
	(382.64,126.51) --
	(382.65,126.51) --
	(382.65,126.52) --
	(382.66,126.52) --
	(382.66,126.54) --
	(382.68,126.54) --
	(382.68,126.56) --
	(382.72,126.56) --
	(382.72,126.57) --
	(382.76,126.57) --
	(382.76,126.60) --
	(382.79,126.60) --
	(382.79,126.62) --
	(382.82,126.62) --
	(382.82,126.64) --
	(382.85,126.64) --
	(382.85,126.66) --
	(382.86,126.66) --
	(382.86,126.67) --
	(382.87,126.67) --
	(382.87,126.69) --
	(382.89,126.69) --
	(382.89,126.71) --
	(382.93,126.71) --
	(382.93,126.73) --
	(382.94,126.73) --
	(382.94,126.74) --
	(382.96,126.74) --
	(382.96,126.76) --
	(382.98,126.76) --
	(382.98,126.78) --
	(383.00,126.78) --
	(383.00,126.80) --
	(383.02,126.80) --
	(383.02,126.82) --
	(383.04,126.82) --
	(383.04,126.83) --
	(383.06,126.83) --
	(383.06,126.85) --
	(383.09,126.85) --
	(383.09,126.87) --
	(383.11,126.87) --
	(383.11,126.89) --
	(383.12,126.89) --
	(383.12,126.91) --
	(383.14,126.91) --
	(383.14,126.92) --
	(383.16,126.92) --
	(383.16,126.94) --
	(383.20,126.94) --
	(383.20,126.96) --
	(383.21,126.96) --
	(383.21,126.97) --
	(383.22,126.97) --
	(383.22,126.99) --
	(383.23,126.99) --
	(383.23,127.01) --
	(383.26,127.01) --
	(383.26,127.04) --
	(383.27,127.04) --
	(383.27,127.05) --
	(383.30,127.05) --
	(383.30,127.07) --
	(383.30,127.07) --
	(383.30,127.08) --
	(383.33,127.08) --
	(383.33,127.10) --
	(383.34,127.10) --
	(383.34,127.12) --
	(383.35,127.12) --
	(383.35,127.13) --
	(383.36,127.13) --
	(383.36,127.15) --
	(383.37,127.15) --
	(383.37,127.16) --
	(383.38,127.16) --
	(383.38,127.18) --
	(383.41,127.18) --
	(383.41,127.20) --
	(383.43,127.20) --
	(383.43,127.21) --
	(383.43,127.21) --
	(383.43,127.23) --
	(383.44,127.23) --
	(383.44,127.25) --
	(383.47,127.25) --
	(383.47,127.27) --
	(383.48,127.27) --
	(383.48,127.29) --
	(383.52,127.29) --
	(383.52,127.30) --
	(383.55,127.30) --
	(383.55,127.32) --
	(383.60,127.32) --
	(383.60,127.35) --
	(383.63,127.35) --
	(383.63,127.37) --
	(383.66,127.37) --
	(383.66,127.39) --
	(383.68,127.39) --
	(383.68,127.41) --
	(383.70,127.41) --
	(383.70,127.43) --
	(383.74,127.43) --
	(383.74,127.44) --
	(383.77,127.44) --
	(383.77,127.46) --
	(383.78,127.46) --
	(383.78,127.48) --
	(383.78,127.48) --
	(383.78,127.50) --
	(383.82,127.50) --
	(383.82,127.52) --
	(383.83,127.52) --
	(383.83,127.54) --
	(383.85,127.54) --
	(383.85,127.55) --
	(383.89,127.55) --
	(383.89,127.57) --
	(383.91,127.57) --
	(383.91,127.59) --
	(383.95,127.59) --
	(383.95,127.60) --
	(383.97,127.60) --
	(383.97,127.62) --
	(383.99,127.62) --
	(383.99,127.64) --
	(383.99,127.64) --
	(383.99,127.66) --
	(384.00,127.66) --
	(384.00,127.67) --
	(384.02,127.67) --
	(384.02,127.69) --
	(384.05,127.69) --
	(384.05,127.71) --
	(384.06,127.71) --
	(384.06,127.73) --
	(384.09,127.73) --
	(384.09,127.75) --
	(384.10,127.75) --
	(384.10,127.77) --
	(384.13,127.77) --
	(384.13,127.79) --
	(384.15,127.79) --
	(384.15,127.81) --
	(384.16,127.81) --
	(384.16,127.83) --
	(384.17,127.83) --
	(384.17,127.85) --
	(384.21,127.85) --
	(384.21,127.86) --
	(384.24,127.86) --
	(384.24,127.88) --
	(384.26,127.88) --
	(384.26,127.90) --
	(384.27,127.90) --
	(384.27,127.93) --
	(384.30,127.93) --
	(384.30,127.95) --
	(384.32,127.95) --
	(384.32,127.96) --
	(384.34,127.96) --
	(384.34,127.98) --
	(384.35,127.98) --
	(384.35,128.00) --
	(384.36,128.00) --
	(384.36,128.01) --
	(384.41,128.01) --
	(384.41,128.03) --
	(384.42,128.03) --
	(384.42,128.05) --
	(384.44,128.05) --
	(384.44,128.06) --
	(384.47,128.06) --
	(384.47,128.08) --
	(384.49,128.08) --
	(384.49,128.10) --
	(384.50,128.10) --
	(384.50,128.13) --
	(384.52,128.13) --
	(384.52,128.15) --
	(384.55,128.15) --
	(384.55,128.16) --
	(384.55,128.16) --
	(384.55,128.18) --
	(384.58,128.18) --
	(384.58,128.20) --
	(384.58,128.20) --
	(384.58,128.21) --
	(384.61,128.21) --
	(384.61,128.23) --
	(384.63,128.23) --
	(384.63,128.25) --
	(384.65,128.25) --
	(384.65,128.27) --
	(384.66,128.27) --
	(384.66,128.28) --
	(384.68,128.28) --
	(384.68,128.30) --
	(384.70,128.30) --
	(384.70,128.32) --
	(384.76,128.32) --
	(384.76,128.34) --
	(384.77,128.34) --
	(384.77,128.35) --
	(384.79,128.35) --
	(384.79,128.37) --
	(384.82,128.37) --
	(384.82,128.39) --
	(384.84,128.39) --
	(384.84,128.41) --
	(384.89,128.41) --
	(384.89,128.42) --
	(384.92,128.42) --
	(384.92,128.44) --
	(384.95,128.44) --
	(384.95,128.46) --
	(384.98,128.46) --
	(384.98,128.47) --
	(384.99,128.47) --
	(384.99,128.49) --
	(385.01,128.49) --
	(385.01,128.51) --
	(385.04,128.51) --
	(385.04,128.52) --
	(385.05,128.52) --
	(385.05,128.54) --
	(385.09,128.54) --
	(385.09,128.56) --
	(385.13,128.56) --
	(385.13,128.58) --
	(385.16,128.58) --
	(385.16,128.59) --
	(385.18,128.59) --
	(385.18,128.61) --
	(385.21,128.61) --
	(385.21,128.63) --
	(385.23,128.63) --
	(385.23,128.64) --
	(385.25,128.64) --
	(385.25,128.66) --
	(385.27,128.66) --
	(385.27,128.68) --
	(385.30,128.68) --
	(385.30,128.70) --
	(385.32,128.70) --
	(385.32,128.72) --
	(385.32,128.72) --
	(385.32,128.75) --
	(385.35,128.75) --
	(385.35,128.77) --
	(385.37,128.77) --
	(385.37,128.78) --
	(385.39,128.78) --
	(385.39,128.80) --
	(385.40,128.80) --
	(385.40,128.82) --
	(385.43,128.82) --
	(385.43,128.83) --
	(385.47,128.83) --
	(385.47,128.85) --
	(385.50,128.85) --
	(385.50,128.87) --
	(385.53,128.87) --
	(385.53,128.88) --
	(385.56,128.88) --
	(385.56,128.90) --
	(385.58,128.90) --
	(385.58,128.92) --
	(385.60,128.92) --
	(385.60,128.94) --
	(385.64,128.94) --
	(385.64,128.96) --
	(385.66,128.96) --
	(385.66,128.97) --
	(385.68,128.97) --
	(385.68,128.99) --
	(385.74,128.99) --
	(385.74,129.01) --
	(385.77,129.01) --
	(385.77,129.03) --
	(385.78,129.03) --
	(385.78,129.04) --
	(385.80,129.04) --
	(385.80,129.06) --
	(385.81,129.06) --
	(385.81,129.08) --
	(385.82,129.08) --
	(385.82,129.10) --
	(385.86,129.10) --
	(385.86,129.12) --
	(385.87,129.12) --
	(385.87,129.13) --
	(385.89,129.13) --
	(385.89,129.15) --
	(385.90,129.15) --
	(385.90,129.17) --
	(385.93,129.17) --
	(385.93,129.18) --
	(385.94,129.18) --
	(385.94,129.20) --
	(385.97,129.20) --
	(385.97,129.22) --
	(386.00,129.22) --
	(386.00,129.23) --
	(386.03,129.23) --
	(386.03,129.25) --
	(386.06,129.25) --
	(386.06,129.27) --
	(386.07,129.27) --
	(386.07,129.29) --
	(386.09,129.29) --
	(386.09,129.31) --
	(386.15,129.31) --
	(386.15,129.32) --
	(386.17,129.32) --
	(386.17,129.34) --
	(386.19,129.34) --
	(386.19,129.35) --
	(386.22,129.35) --
	(386.22,129.37) --
	(386.24,129.37) --
	(386.24,129.39) --
	(386.26,129.39) --
	(386.26,129.40) --
	(386.29,129.40) --
	(386.29,129.42) --
	(386.32,129.42) --
	(386.32,129.44) --
	(386.33,129.44) --
	(386.33,129.46) --
	(386.38,129.46) --
	(386.38,129.47) --
	(386.41,129.47) --
	(386.41,129.49) --
	(386.43,129.49) --
	(386.43,129.51) --
	(386.47,129.51) --
	(386.47,129.53) --
	(386.49,129.53) --
	(386.49,129.54) --
	(386.51,129.54) --
	(386.51,129.56) --
	(386.54,129.56) --
	(386.54,129.58) --
	(386.56,129.58) --
	(386.56,129.60) --
	(386.56,129.60) --
	(386.56,129.61) --
	(386.59,129.61) --
	(386.59,129.63) --
	(386.62,129.63) --
	(386.62,129.65) --
	(386.65,129.65) --
	(386.65,129.67) --
	(386.67,129.67) --
	(386.67,129.69) --
	(386.72,129.69) --
	(386.72,129.71) --
	(386.72,129.71) --
	(386.72,129.73) --
	(386.74,129.73) --
	(386.74,129.75) --
	(386.76,129.75) --
	(386.76,129.77) --
	(386.78,129.77) --
	(386.78,129.78) --
	(386.82,129.78) --
	(386.82,129.80) --
	(386.84,129.80) --
	(386.84,129.82) --
	(386.86,129.82) --
	(386.86,129.84) --
	(386.91,129.84) --
	(386.91,129.85) --
	(386.95,129.85) --
	(386.95,129.87) --
	(386.98,129.87) --
	(386.98,129.89) --
	(387.00,129.89) --
	(387.00,129.91) --
	(387.03,129.91) --
	(387.03,129.92) --
	(387.05,129.92) --
	(387.05,129.94) --
	(387.12,129.94) --
	(387.12,129.96) --
	(387.16,129.96) --
	(387.16,129.98) --
	(387.19,129.98) --
	(387.19,129.99) --
	(387.22,129.99) --
	(387.22,130.02) --
	(387.23,130.02) --
	(387.23,130.03) --
	(387.26,130.03) --
	(387.26,130.05) --
	(387.28,130.05) --
	(387.28,130.06) --
	(387.31,130.06) --
	(387.31,130.09) --
	(387.34,130.09) --
	(387.34,130.11) --
	(387.35,130.11) --
	(387.35,130.13) --
	(387.38,130.13) --
	(387.38,130.14) --
	(387.39,130.14) --
	(387.39,130.16) --
	(387.41,130.16) --
	(387.41,130.18) --
	(387.44,130.18) --
	(387.44,130.19) --
	(387.45,130.19) --
	(387.45,130.21) --
	(387.50,130.21) --
	(387.50,130.23) --
	(387.55,130.23) --
	(387.55,130.24) --
	(387.57,130.24) --
	(387.57,130.26) --
	(387.58,130.26) --
	(387.58,130.28) --
	(387.59,130.28) --
	(387.59,130.30) --
	(387.62,130.30) --
	(387.62,130.31) --
	(387.66,130.31) --
	(387.66,130.33) --
	(387.68,130.33) --
	(387.68,130.34) --
	(387.75,130.34) --
	(387.75,130.36) --
	(387.75,130.36) --
	(387.75,130.38) --
	(387.79,130.38) --
	(387.79,130.40) --
	(387.87,130.40) --
	(387.87,130.41) --
	(387.91,130.41) --
	(387.91,130.43) --
	(387.95,130.43) --
	(387.95,130.45) --
	(387.97,130.45) --
	(387.97,130.47) --
	(388.00,130.47) --
	(388.00,130.48) --
	(388.03,130.48) --
	(388.03,130.50) --
	(388.06,130.50) --
	(388.06,130.52) --
	(388.10,130.52) --
	(388.10,130.53) --
	(388.12,130.53) --
	(388.12,130.55) --
	(388.16,130.55) --
	(388.16,130.57) --
	(388.19,130.57) --
	(388.19,130.59) --
	(388.20,130.59) --
	(388.20,130.60) --
	(388.23,130.60) --
	(388.23,130.62) --
	(388.25,130.62) --
	(388.25,130.64) --
	(388.26,130.64) --
	(388.26,130.66) --
	(388.27,130.66) --
	(388.27,130.67) --
	(388.27,130.67) --
	(388.27,130.69) --
	(388.31,130.69) --
	(388.31,130.71) --
	(388.34,130.71) --
	(388.34,130.72) --
	(388.36,130.72) --
	(388.36,130.74) --
	(388.37,130.74) --
	(388.37,130.76) --
	(388.38,130.76) --
	(388.38,130.78) --
	(388.39,130.78) --
	(388.39,130.79) --
	(388.41,130.79) --
	(388.41,130.81) --
	(388.45,130.81) --
	(388.45,130.83) --
	(388.49,130.83) --
	(388.49,130.84) --
	(388.55,130.84) --
	(388.55,130.86) --
	(388.56,130.86) --
	(388.56,130.87) --
	(388.57,130.87) --
	(388.57,130.89) --
	(388.61,130.89) --
	(388.61,130.90) --
	(388.65,130.90) --
	(388.65,130.92) --
	(388.66,130.92) --
	(388.66,130.94) --
	(388.69,130.94) --
	(388.69,130.95) --
	(388.72,130.95) --
	(388.72,130.97) --
	(388.74,130.97) --
	(388.74,130.99) --
	(388.75,130.99) --
	(388.75,131.00) --
	(388.77,131.00) --
	(388.77,131.03) --
	(388.78,131.03) --
	(388.78,131.05) --
	(388.81,131.05) --
	(388.81,131.07) --
	(388.84,131.07) --
	(388.84,131.09) --
	(388.87,131.09) --
	(388.87,131.10) --
	(388.90,131.10) --
	(388.90,131.12) --
	(388.94,131.12) --
	(388.94,131.14) --
	(388.96,131.14) --
	(388.96,131.16) --
	(389.00,131.16) --
	(389.00,131.18) --
	(389.03,131.18) --
	(389.03,131.19) --
	(389.09,131.19) --
	(389.09,131.21) --
	(389.11,131.21) --
	(389.11,131.23) --
	(389.13,131.23) --
	(389.13,131.25) --
	(389.18,131.25) --
	(389.18,131.27) --
	(389.23,131.27) --
	(389.23,131.28) --
	(389.28,131.28) --
	(389.28,131.30) --
	(389.30,131.30) --
	(389.30,131.32) --
	(389.33,131.32) --
	(389.33,131.34) --
	(389.34,131.34) --
	(389.34,131.35) --
	(389.40,131.35) --
	(389.40,131.37) --
	(389.42,131.37) --
	(389.42,131.38) --
	(389.44,131.38) --
	(389.44,131.40) --
	(389.45,131.40) --
	(389.45,131.42) --
	(389.49,131.42) --
	(389.49,131.44) --
	(389.51,131.44) --
	(389.51,131.46) --
	(389.55,131.46) --
	(389.55,131.47) --
	(389.57,131.47) --
	(389.57,131.49) --
	(389.60,131.49) --
	(389.60,131.51) --
	(389.62,131.51) --
	(389.62,131.52) --
	(389.63,131.52) --
	(389.63,131.54) --
	(389.65,131.54) --
	(389.65,131.56) --
	(389.68,131.56) --
	(389.68,131.57) --
	(389.70,131.57) --
	(389.70,131.59) --
	(389.73,131.59) --
	(389.73,131.61) --
	(389.76,131.61) --
	(389.76,131.62) --
	(389.78,131.62) --
	(389.78,131.64) --
	(389.83,131.64) --
	(389.83,131.66) --
	(389.86,131.66) --
	(389.86,131.68) --
	(389.88,131.68) --
	(389.88,131.70) --
	(389.90,131.70) --
	(389.90,131.71) --
	(389.92,131.71) --
	(389.92,131.73) --
	(389.93,131.73) --
	(389.93,131.75) --
	(389.96,131.75) --
	(389.96,131.76) --
	(389.99,131.76) --
	(389.99,131.79) --
	(390.02,131.79) --
	(390.02,131.80) --
	(390.06,131.80) --
	(390.06,131.82) --
	(390.11,131.82) --
	(390.11,131.83) --
	(390.17,131.83) --
	(390.17,131.85) --
	(390.18,131.85) --
	(390.18,131.87) --
	(390.20,131.87) --
	(390.20,131.88) --
	(390.23,131.88) --
	(390.23,131.90) --
	(390.26,131.90) --
	(390.26,131.92) --
	(390.29,131.92) --
	(390.29,131.93) --
	(390.33,131.93) --
	(390.33,131.96) --
	(390.36,131.96) --
	(390.36,131.97) --
	(390.40,131.97) --
	(390.40,131.99) --
	(390.42,131.99) --
	(390.42,132.01) --
	(390.45,132.01) --
	(390.45,132.02) --
	(390.49,132.02) --
	(390.49,132.04) --
	(390.53,132.04) --
	(390.53,132.07) --
	(390.54,132.07) --
	(390.54,132.08) --
	(390.58,132.08) --
	(390.58,132.10) --
	(390.59,132.10) --
	(390.59,132.13) --
	(390.63,132.13) --
	(390.63,132.15) --
	(390.63,132.15) --
	(390.63,132.16) --
	(390.64,132.16) --
	(390.64,132.18) --
	(390.67,132.18) --
	(390.67,132.20) --
	(390.69,132.20) --
	(390.69,132.21) --
	(390.73,132.21) --
	(390.73,132.23) --
	(390.74,132.23) --
	(390.74,132.25) --
	(390.75,132.25) --
	(390.75,132.26) --
	(390.76,132.26) --
	(390.76,132.28) --
	(390.81,132.28) --
	(390.81,132.30) --
	(390.84,132.30) --
	(390.84,132.31) --
	(390.87,132.31) --
	(390.87,132.34) --
	(390.90,132.34) --
	(390.90,132.35) --
	(390.92,132.35) --
	(390.92,132.37) --
	(390.93,132.37) --
	(390.93,132.39) --
	(390.95,132.39) --
	(390.95,132.40) --
	(390.99,132.40) --
	(390.99,132.42) --
	(391.02,132.42) --
	(391.02,132.44) --
	(391.06,132.44) --
	(391.06,132.46) --
	(391.10,132.46) --
	(391.10,132.48) --
	(391.12,132.48) --
	(391.12,132.49) --
	(391.14,132.49) --
	(391.14,132.51) --
	(391.17,132.51) --
	(391.17,132.53) --
	(391.21,132.53) --
	(391.21,132.55) --
	(391.23,132.55) --
	(391.23,132.56) --
	(391.25,132.56) --
	(391.25,132.58) --
	(391.28,132.58) --
	(391.28,132.60) --
	(391.33,132.60) --
	(391.33,132.62) --
	(391.38,132.62) --
	(391.38,132.64) --
	(391.42,132.64) --
	(391.42,132.65) --
	(391.45,132.65) --
	(391.45,132.67) --
	(391.47,132.67) --
	(391.47,132.69) --
	(391.50,132.69) --
	(391.50,132.70) --
	(391.57,132.70) --
	(391.57,132.72) --
	(391.58,132.72) --
	(391.58,132.74) --
	(391.64,132.74) --
	(391.64,132.76) --
	(391.66,132.76) --
	(391.66,132.78) --
	(391.69,132.78) --
	(391.69,132.80) --
	(391.74,132.80) --
	(391.74,132.81) --
	(391.80,132.81) --
	(391.80,132.83) --
	(391.82,132.83) --
	(391.82,132.85) --
	(391.85,132.85) --
	(391.85,132.86) --
	(391.87,132.86) --
	(391.87,132.88) --
	(391.89,132.88) --
	(391.89,132.90) --
	(391.93,132.90) --
	(391.93,132.91) --
	(391.97,132.91) --
	(391.97,132.93) --
	(392.00,132.93) --
	(392.00,132.95) --
	(392.03,132.95) --
	(392.03,132.97) --
	(392.07,132.97) --
	(392.07,132.99) --
	(392.09,132.99) --
	(392.09,133.00) --
	(392.14,133.00) --
	(392.14,133.03) --
	(392.18,133.03) --
	(392.18,133.04) --
	(392.21,133.04) --
	(392.21,133.06) --
	(392.24,133.06) --
	(392.24,133.07) --
	(392.24,133.07) --
	(392.24,133.09) --
	(392.27,133.09) --
	(392.27,133.11) --
	(392.32,133.11) --
	(392.32,133.12) --
	(392.33,133.12) --
	(392.33,133.14) --
	(392.38,133.14) --
	(392.38,133.16) --
	(392.38,133.16) --
	(392.38,133.17) --
	(392.46,133.17) --
	(392.46,133.19) --
	(392.49,133.19) --
	(392.49,133.21) --
	(392.57,133.21) --
	(392.57,133.22) --
	(392.61,133.22) --
	(392.61,133.24) --
	(392.63,133.24) --
	(392.63,133.26) --
	(392.66,133.26) --
	(392.66,133.28) --
	(392.69,133.28) --
	(392.69,133.30) --
	(392.72,133.30) --
	(392.72,133.31) --
	(392.76,133.31) --
	(392.76,133.33) --
	(392.79,133.33) --
	(392.79,133.35) --
	(392.82,133.35) --
	(392.82,133.37) --
	(392.86,133.37) --
	(392.86,133.39) --
	(392.92,133.39) --
	(392.92,133.40) --
	(392.97,133.40) --
	(392.97,133.42) --
	(392.99,133.42) --
	(392.99,133.43) --
	(393.04,133.43) --
	(393.04,133.45) --
	(393.11,133.45) --
	(393.11,133.47) --
	(393.15,133.47) --
	(393.15,133.49) --
	(393.17,133.49) --
	(393.17,133.50) --
	(393.24,133.50) --
	(393.24,133.52) --
	(393.27,133.52) --
	(393.27,133.53) --
	(393.29,133.53) --
	(393.29,133.55) --
	(393.32,133.55) --
	(393.32,133.57) --
	(393.35,133.57) --
	(393.35,133.59) --
	(393.40,133.59) --
	(393.40,133.60) --
	(393.41,133.60) --
	(393.41,133.62) --
	(393.45,133.62) --
	(393.45,133.64) --
	(393.52,133.64) --
	(393.52,133.65) --
	(393.58,133.65) --
	(393.58,133.67) --
	(393.63,133.67) --
	(393.63,133.69) --
	(393.65,133.69) --
	(393.65,133.71) --
	(393.69,133.71) --
	(393.69,133.72) --
	(393.75,133.72) --
	(393.75,133.74) --
	(393.85,133.74) --
	(393.85,133.76) --
	(393.92,133.76) --
	(393.92,133.78) --
	(393.94,133.78) --
	(393.94,133.79) --
	(393.96,133.79) --
	(393.96,133.81) --
	(393.97,133.81) --
	(393.97,133.83) --
	(394.01,133.83) --
	(394.01,133.85) --
	(394.06,133.85) --
	(394.06,133.87) --
	(394.10,133.87) --
	(394.10,133.89) --
	(394.11,133.89) --
	(394.11,133.90) --
	(394.13,133.90) --
	(394.13,133.92) --
	(394.15,133.92) --
	(394.15,133.94) --
	(394.23,133.94) --
	(394.23,133.95) --
	(394.25,133.95) --
	(394.25,133.97) --
	(394.31,133.97) --
	(394.31,133.99) --
	(394.31,133.99) --
	(394.31,134.00) --
	(394.36,134.00) --
	(394.36,134.02) --
	(394.38,134.02) --
	(394.38,134.04) --
	(394.40,134.04) --
	(394.40,134.05) --
	(394.46,134.05) --
	(394.46,134.07) --
	(394.53,134.07) --
	(394.53,134.09) --
	(394.62,134.09) --
	(394.62,134.10) --
	(394.63,134.10) --
	(394.63,134.12) --
	(394.71,134.12) --
	(394.71,134.14) --
	(394.79,134.14) --
	(394.79,134.15) --
	(394.83,134.15) --
	(394.83,134.17) --
	(394.87,134.17) --
	(394.87,134.19) --
	(394.92,134.19) --
	(394.92,134.20) --
	(394.95,134.20) --
	(394.95,134.22) --
	(394.98,134.22) --
	(394.98,134.23) --
	(395.00,134.23) --
	(395.00,134.25) --
	(395.04,134.25) --
	(395.04,134.27) --
	(395.06,134.27) --
	(395.06,134.29) --
	(395.17,134.29) --
	(395.17,134.30) --
	(395.21,134.30) --
	(395.21,134.32) --
	(395.24,134.32) --
	(395.24,134.34) --
	(395.29,134.34) --
	(395.29,134.36) --
	(395.30,134.36) --
	(395.30,134.37) --
	(395.33,134.37) --
	(395.33,134.39) --
	(395.37,134.39) --
	(395.37,134.41) --
	(395.41,134.41) --
	(395.41,134.43) --
	(395.47,134.43) --
	(395.47,134.44) --
	(395.48,134.44) --
	(395.48,134.46) --
	(395.50,134.46) --
	(395.50,134.48) --
	(395.52,134.48) --
	(395.52,134.49) --
	(395.54,134.49) --
	(395.54,134.51) --
	(395.60,134.51) --
	(395.60,134.53) --
	(395.62,134.53) --
	(395.62,134.54) --
	(395.65,134.54) --
	(395.65,134.56) --
	(395.68,134.56) --
	(395.68,134.58) --
	(395.74,134.58) --
	(395.74,134.59) --
	(395.78,134.59) --
	(395.78,134.61) --
	(395.83,134.61) --
	(395.83,134.63) --
	(395.87,134.63) --
	(395.87,134.65) --
	(395.90,134.65) --
	(395.90,134.67) --
	(395.93,134.67) --
	(395.93,134.68) --
	(395.97,134.68) --
	(395.97,134.70) --
	(396.00,134.70) --
	(396.00,134.72) --
	(396.03,134.72) --
	(396.03,134.74) --
	(396.13,134.74) --
	(396.13,134.75) --
	(396.21,134.75) --
	(396.21,134.77) --
	(396.24,134.77) --
	(396.24,134.78) --
	(396.28,134.78) --
	(396.28,134.80) --
	(396.30,134.80) --
	(396.30,134.82) --
	(396.33,134.82) --
	(396.33,134.83) --
	(396.38,134.83) --
	(396.38,134.85) --
	(396.44,134.85) --
	(396.44,134.87) --
	(396.47,134.87) --
	(396.47,134.89) --
	(396.52,134.89) --
	(396.52,134.90) --
	(396.55,134.90) --
	(396.55,134.92) --
	(396.58,134.92) --
	(396.58,134.93) --
	(396.66,134.93) --
	(396.66,134.95) --
	(396.70,134.95) --
	(396.70,134.97) --
	(396.77,134.97) --
	(396.77,134.98) --
	(396.81,134.98) --
	(396.81,135.00) --
	(396.86,135.00) --
	(396.86,135.02) --
	(396.99,135.02) --
	(396.99,135.03) --
	(397.08,135.03) --
	(397.08,135.05) --
	(397.11,135.05) --
	(397.11,135.07) --
	(397.14,135.07) --
	(397.14,135.08) --
	(397.22,135.08) --
	(397.22,135.10) --
	(397.28,135.10) --
	(397.28,135.12) --
	(397.41,135.12) --
	(397.41,135.14) --
	(397.43,135.14) --
	(397.43,135.16) --
	(397.47,135.16) --
	(397.47,135.17) --
	(397.56,135.17) --
	(397.56,135.19) --
	(397.64,135.19) --
	(397.64,135.21) --
	(397.67,135.21) --
	(397.67,135.23) --
	(397.69,135.23) --
	(397.69,135.24) --
	(397.73,135.24) --
	(397.73,135.26) --
	(397.78,135.26) --
	(397.78,135.28) --
	(397.79,135.28) --
	(397.79,135.29) --
	(397.82,135.29) --
	(397.82,135.31) --
	(397.86,135.31) --
	(397.86,135.32) --
	(397.92,135.32) --
	(397.92,135.34) --
	(397.93,135.34) --
	(397.93,135.36) --
	(397.96,135.36) --
	(397.96,135.38) --
	(398.00,135.38) --
	(398.00,135.40) --
	(398.05,135.40) --
	(398.05,135.41) --
	(398.10,135.41) --
	(398.10,135.43) --
	(398.15,135.43) --
	(398.15,135.45) --
	(398.20,135.45) --
	(398.20,135.47) --
	(398.24,135.47) --
	(398.24,135.49) --
	(398.31,135.49) --
	(398.31,135.51) --
	(398.40,135.51) --
	(398.40,135.52) --
	(398.43,135.52) --
	(398.43,135.54) --
	(398.44,135.54) --
	(398.44,135.56) --
	(398.50,135.56) --
	(398.50,135.57) --
	(398.59,135.57) --
	(398.59,135.59) --
	(398.62,135.59) --
	(398.62,135.61) --
	(398.68,135.61) --
	(398.68,135.62) --
	(398.72,135.62) --
	(398.72,135.64) --
	(398.76,135.64) --
	(398.76,135.66) --
	(398.83,135.66) --
	(398.83,135.68) --
	(398.92,135.68) --
	(398.92,135.69) --
	(398.95,135.69) --
	(398.95,135.71) --
	(398.99,135.71) --
	(398.99,135.73) --
	(399.03,135.73) --
	(399.03,135.74) --
	(399.09,135.74) --
	(399.09,135.76) --
	(399.17,135.76) --
	(399.17,135.77) --
	(399.23,135.77) --
	(399.23,135.79) --
	(399.27,135.79) --
	(399.27,135.81) --
	(399.31,135.81) --
	(399.31,135.82) --
	(399.35,135.82) --
	(399.35,135.84) --
	(399.39,135.84) --
	(399.39,135.86) --
	(399.54,135.86) --
	(399.54,135.87) --
	(399.62,135.87) --
	(399.62,135.89) --
	(399.65,135.89) --
	(399.65,135.91) --
	(399.71,135.91) --
	(399.71,135.92) --
	(399.75,135.92) --
	(399.75,135.94) --
	(399.78,135.94) --
	(399.78,135.96) --
	(399.86,135.96) --
	(399.86,135.97) --
	(399.94,135.97) --
	(399.94,135.99) --
	(399.98,135.99) --
	(399.98,136.00) --
	(400.03,136.00) --
	(400.03,136.02) --
	(400.11,136.02) --
	(400.11,136.04) --
	(400.12,136.04) --
	(400.12,136.05) --
	(400.19,136.05) --
	(400.19,136.07) --
	(400.26,136.07) --
	(400.26,136.09) --
	(400.29,136.09) --
	(400.29,136.11) --
	(400.36,136.11) --
	(400.36,136.12) --
	(400.43,136.12) --
	(400.43,136.14) --
	(400.49,136.14) --
	(400.49,136.15) --
	(400.52,136.15) --
	(400.52,136.17) --
	(400.59,136.17) --
	(400.59,136.19) --
	(400.62,136.19) --
	(400.62,136.20) --
	(400.69,136.20) --
	(400.69,136.22) --
	(400.73,136.22) --
	(400.73,136.24) --
	(400.81,136.24) --
	(400.81,136.25) --
	(400.90,136.25) --
	(400.90,136.27) --
	(400.95,136.27) --
	(400.95,136.28) --
	(400.99,136.28) --
	(400.99,136.30) --
	(401.02,136.30) --
	(401.02,136.32) --
	(401.11,136.32) --
	(401.11,136.34) --
	(401.12,136.34) --
	(401.12,136.35) --
	(401.18,136.35) --
	(401.18,136.37) --
	(401.20,136.37) --
	(401.20,136.39) --
	(401.30,136.39) --
	(401.30,136.41) --
	(401.40,136.41) --
	(401.40,136.42) --
	(401.45,136.42) --
	(401.45,136.44) --
	(401.52,136.44) --
	(401.52,136.45) --
	(401.57,136.45) --
	(401.57,136.47) --
	(401.63,136.47) --
	(401.63,136.49) --
	(401.67,136.49) --
	(401.67,136.50) --
	(401.72,136.50) --
	(401.72,136.52) --
	(401.78,136.52) --
	(401.78,136.54) --
	(401.81,136.54) --
	(401.81,136.55) --
	(401.86,136.55) --
	(401.86,136.57) --
	(401.93,136.57) --
	(401.93,136.58) --
	(402.05,136.58) --
	(402.05,136.60) --
	(402.12,136.60) --
	(402.12,136.62) --
	(402.20,136.62) --
	(402.20,136.63) --
	(402.23,136.63) --
	(402.23,136.65) --
	(402.31,136.65) --
	(402.31,136.67) --
	(402.36,136.67) --
	(402.36,136.70) --
	(402.47,136.70) --
	(402.47,136.72) --
	(402.51,136.72) --
	(402.51,136.73) --
	(402.58,136.73) --
	(402.58,136.75) --
	(402.64,136.75) --
	(402.64,136.77) --
	(402.72,136.77) --
	(402.72,136.78) --
	(402.78,136.78) --
	(402.78,136.80) --
	(402.88,136.80) --
	(402.88,136.82) --
	(402.97,136.82) --
	(402.97,136.83) --
	(403.03,136.83) --
	(403.03,136.85) --
	(403.08,136.85) --
	(403.08,136.86) --
	(403.15,136.86) --
	(403.15,136.88) --
	(403.26,136.88) --
	(403.26,136.90) --
	(403.31,136.90) --
	(403.31,136.92) --
	(403.36,136.92) --
	(403.36,136.93) --
	(403.45,136.93) --
	(403.45,136.95) --
	(403.55,136.95) --
	(403.55,136.96) --
	(403.58,136.96) --
	(403.58,136.98) --
	(403.66,136.98) --
	(403.66,137.00) --
	(403.72,137.00) --
	(403.72,137.01) --
	(403.76,137.01) --
	(403.76,137.03) --
	(403.80,137.03) --
	(403.80,137.04) --
	(403.87,137.04) --
	(403.87,137.06) --
	(403.88,137.06) --
	(403.88,137.08) --
	(403.94,137.08) --
	(403.94,137.10) --
	(404.01,137.10) --
	(404.01,137.11) --
	(404.14,137.11) --
	(404.14,137.13) --
	(404.25,137.13) --
	(404.25,137.14) --
	(404.35,137.14) --
	(404.35,137.16) --
	(404.42,137.16) --
	(404.42,137.18) --
	(404.52,137.18) --
	(404.52,137.20) --
	(404.60,137.20) --
	(404.60,137.22) --
	(404.67,137.22) --
	(404.67,137.24) --
	(404.73,137.24) --
	(404.73,137.25) --
	(404.81,137.25) --
	(404.81,137.27) --
	(404.88,137.27) --
	(404.88,137.29) --
	(405.02,137.29) --
	(405.02,137.30) --
	(405.07,137.30) --
	(405.07,137.32) --
	(405.19,137.32) --
	(405.19,137.34) --
	(405.25,137.34) --
	(405.25,137.35) --
	(405.34,137.35) --
	(405.34,137.37) --
	(405.45,137.37) --
	(405.45,137.38) --
	(405.49,137.38) --
	(405.49,137.40) --
	(405.54,137.40) --
	(405.54,137.42) --
	(405.67,137.42) --
	(405.67,137.43) --
	(405.74,137.43) --
	(405.74,137.45) --
	(405.84,137.45) --
	(405.84,137.47) --
	(405.94,137.47) --
	(405.94,137.48) --
	(406.06,137.48) --
	(406.06,137.50) --
	(406.14,137.50) --
	(406.14,137.51) --
	(406.22,137.51) --
	(406.22,137.54) --
	(406.27,137.54) --
	(406.27,137.56) --
	(406.30,137.56) --
	(406.30,137.57) --
	(406.39,137.57) --
	(406.39,137.59) --
	(406.45,137.59) --
	(406.45,137.61) --
	(406.64,137.61) --
	(406.64,137.62) --
	(406.76,137.62) --
	(406.76,137.64) --
	(406.84,137.64) --
	(406.84,137.66) --
	(406.95,137.66) --
	(406.95,137.67) --
	(407.01,137.67) --
	(407.01,137.69) --
	(407.14,137.69) --
	(407.14,137.71) --
	(407.24,137.71) --
	(407.24,137.72) --
	(407.32,137.72) --
	(407.32,137.74) --
	(407.50,137.74) --
	(407.50,137.76) --
	(407.55,137.76) --
	(407.55,137.77) --
	(407.62,137.77) --
	(407.62,137.79) --
	(407.69,137.79) --
	(407.69,137.81) --
	(407.79,137.81) --
	(407.79,137.82) --
	(407.92,137.82) --
	(407.92,137.84) --
	(407.98,137.84) --
	(407.98,137.85) --
	(408.16,137.85) --
	(408.16,137.87) --
	(408.25,137.87) --
	(408.25,137.89) --
	(408.29,137.89) --
	(408.29,137.91) --
	(408.34,137.91) --
	(408.34,137.93) --
	(408.41,137.93) --
	(408.41,137.94) --
	(408.47,137.94) --
	(408.47,137.96) --
	(408.58,137.96) --
	(408.58,137.98) --
	(408.66,137.98) --
	(408.66,137.99) --
	(408.91,137.99) --
	(408.91,138.01) --
	(409.01,138.01) --
	(409.01,138.03) --
	(409.09,138.03) --
	(409.09,138.04) --
	(409.21,138.04) --
	(409.21,138.06) --
	(409.37,138.06) --
	(409.37,138.07) --
	(409.44,138.07) --
	(409.44,138.09) --
	(409.54,138.09) --
	(409.54,138.11) --
	(409.70,138.11) --
	(409.70,138.12) --
	(409.81,138.12) --
	(409.81,138.14) --
	(409.86,138.14) --
	(409.86,138.15) --
	(409.94,138.15) --
	(409.94,138.17) --
	(410.06,138.17) --
	(410.06,138.19) --
	(410.11,138.19) --
	(410.11,138.20) --
	(410.17,138.20) --
	(410.17,138.22) --
	(410.28,138.22) --
	(410.28,138.24) --
	(410.46,138.24) --
	(410.46,138.26) --
	(410.62,138.26) --
	(410.62,138.28) --
	(410.64,138.28) --
	(410.64,138.30) --
	(410.80,138.30) --
	(410.80,138.32) --
	(410.89,138.32) --
	(410.89,138.33) --
	(410.93,138.33) --
	(410.93,138.35) --
	(411.06,138.35) --
	(411.06,138.36) --
	(411.12,138.36) --
	(411.12,138.38) --
	(411.16,138.38) --
	(411.16,138.40) --
	(411.30,138.40) --
	(411.30,138.41) --
	(411.36,138.41) --
	(411.36,138.43) --
	(411.51,138.43) --
	(411.51,138.44) --
	(411.56,138.44) --
	(411.56,138.46) --
	(411.64,138.46) --
	(411.64,138.48) --
	(411.72,138.48) --
	(411.72,138.50) --
	(411.78,138.50) --
	(411.78,138.51) --
	(411.89,138.51) --
	(411.89,138.53) --
	(411.97,138.53) --
	(411.97,138.54) --
	(412.11,138.54) --
	(412.11,138.56) --
	(412.21,138.56) --
	(412.21,138.58) --
	(412.27,138.58) --
	(412.27,138.59) --
	(412.34,138.59) --
	(412.34,138.61) --
	(412.40,138.61) --
	(412.40,138.63) --
	(412.58,138.63) --
	(412.58,138.64) --
	(412.62,138.64) --
	(412.62,138.66) --
	(412.76,138.66) --
	(412.76,138.67) --
	(412.86,138.67) --
	(412.86,138.69) --
	(412.92,138.69) --
	(412.92,138.71) --
	(413.05,138.71) --
	(413.05,138.72) --
	(413.18,138.72) --
	(413.18,138.74) --
	(413.29,138.74) --
	(413.29,138.76) --
	(413.45,138.76) --
	(413.45,138.77) --
	(413.63,138.77) --
	(413.63,138.79) --
	(413.69,138.79) --
	(413.69,138.80) --
	(413.75,138.80) --
	(413.75,138.82) --
	(413.80,138.82) --
	(413.80,138.84) --
	(413.92,138.84) --
	(413.92,138.85) --
	(414.05,138.85) --
	(414.05,138.87) --
	(414.15,138.87) --
	(414.15,138.89) --
	(414.32,138.89) --
	(414.32,138.91) --
	(414.50,138.91) --
	(414.50,138.93) --
	(414.70,138.93) --
	(414.70,138.94) --
	(414.86,138.94) --
	(414.86,138.96) --
	(414.95,138.96) --
	(414.95,138.97) --
	(415.07,138.97) --
	(415.07,138.99) --
	(415.27,138.99) --
	(415.27,139.01) --
	(415.37,139.01) --
	(415.37,139.02) --
	(415.42,139.02) --
	(415.42,139.04) --
	(415.54,139.04) --
	(415.54,139.06) --
	(415.75,139.06) --
	(415.75,139.08) --
	(415.99,139.08) --
	(415.99,139.09) --
	(416.20,139.09) --
	(416.20,139.11) --
	(416.34,139.11) --
	(416.34,139.13) --
	(416.50,139.13) --
	(416.50,139.15) --
	(416.65,139.15) --
	(416.65,139.16) --
	(416.82,139.16) --
	(416.82,139.18) --
	(416.94,139.18) --
	(416.94,139.20) --
	(417.04,139.20) --
	(417.04,139.21) --
	(417.16,139.21) --
	(417.16,139.23) --
	(417.31,139.23) --
	(417.31,139.25) --
	(417.39,139.25) --
	(417.39,139.27) --
	(417.55,139.27) --
	(417.55,139.28) --
	(417.71,139.28) --
	(417.71,139.30) --
	(417.94,139.30) --
	(417.94,139.32) --
	(418.02,139.32) --
	(418.02,139.33) --
	(418.19,139.33) --
	(418.19,139.35) --
	(418.38,139.35) --
	(418.38,139.37) --
	(418.57,139.37) --
	(418.57,139.38) --
	(418.86,139.38) --
	(418.86,139.40) --
	(418.99,139.40) --
	(418.99,139.41) --
	(419.19,139.41) --
	(419.19,139.43) --
	(419.48,139.43) --
	(419.48,139.45) --
	(419.77,139.45) --
	(419.77,139.46) --
	(420.06,139.46) --
	(420.06,139.48) --
	(420.36,139.48) --
	(420.36,139.50) --
	(420.62,139.50) --
	(420.62,139.51) --
	(421.03,139.51) --
	(421.03,139.53) --
	(421.14,139.53) --
	(421.14,139.55) --
	(421.30,139.55) --
	(421.30,139.56) --
	(421.59,139.56) --
	(421.59,139.58) --
	(421.78,139.58) --
	(421.78,139.60) --
	(421.97,139.60) --
	(421.97,139.61) --
	(422.14,139.61) --
	(422.14,139.63) --
	(422.30,139.63) --
	(422.30,139.65) --
	(422.69,139.65) --
	(422.69,139.67) --
	(423.01,139.67) --
	(423.01,139.68) --
	(423.29,139.68) --
	(423.29,139.70) --
	(423.54,139.70) --
	(423.54,139.71) --
	(423.96,139.71) --
	(423.96,139.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.45,104.97) -- (363.33,104.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.39,103.03) -- (361.39,106.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.95,105.51) -- (367.70,108.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.95,108.26) -- (367.70,105.51);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.03,103.01) -- (362.77,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.03,105.75) -- (362.77,103.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.46,104.38) -- (363.34,104.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.40,102.44) -- (361.40,106.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (354.75, 93.50) --
	(357.49, 93.50) --
	(357.49, 96.25) --
	(354.75, 96.25) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (366.95, 94.88) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (330.66, 67.43) --
	(332.51, 64.23) --
	(328.81, 64.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.17, 85.73) --
	(344.02, 88.94) --
	(340.33, 88.94) --
	(342.17, 85.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.45,104.97) -- (363.33,104.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.39,103.03) -- (361.39,106.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.95,105.51) -- (367.70,108.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.95,108.26) -- (367.70,105.51);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.03,103.01) -- (362.77,105.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.03,105.75) -- (362.77,103.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.46,104.38) -- (363.34,104.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.40,102.44) -- (361.40,106.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (354.75, 93.50) --
	(357.49, 93.50) --
	(357.49, 96.25) --
	(354.75, 96.25) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (366.95, 94.88) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.84,144.83) --
	(425.69,141.63) --
	(421.99,141.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,137.59) --
	(425.80,140.80) --
	(422.11,140.80) --
	(423.96,137.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.43, 61.42) -- (321.43, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.73, 61.42) -- (331.73, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.75, 61.42) -- (337.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.02, 61.42) -- (342.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.33, 61.42) -- (345.33, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.04, 61.42) -- (348.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.33, 61.42) -- (350.33, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.31, 61.42) -- (352.31, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.06, 61.42) -- (354.06, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.63, 61.42) -- (355.63, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.92, 61.42) -- (365.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.94, 61.42) -- (371.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.21, 61.42) -- (376.21, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.53, 61.42) -- (379.53, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.24, 61.42) -- (382.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.53, 61.42) -- (384.53, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.51, 61.42) -- (386.51, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.26, 61.42) -- (388.26, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.82, 61.42) -- (389.82, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.12, 61.42) -- (400.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.14, 61.42) -- (406.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.41, 61.42) -- (410.41, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (413.72, 61.42) -- (413.72, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.43, 61.42) -- (416.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.72, 61.42) -- (418.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.70, 61.42) -- (420.70, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.45, 61.42) -- (422.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.02, 61.42) -- (424.02, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99, 61.42) rectangle (428.62,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99, 61.42) --
	(325.99,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49, 64.61) {2400000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49, 93.73) {2500000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,122.84) {2600000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49, 67.37) --
	(325.99, 67.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49, 96.48) --
	(325.99, 96.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,125.60) --
	(325.99,125.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99, 61.42) --
	(428.62, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.63, 58.92) --
	(355.63, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (389.82, 58.92) --
	(389.82, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.02, 58.92) --
	(424.02, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (350.34, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (358.17, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (384.54, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (392.37, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.73, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.56, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,149.36) {fe rotor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 21.26) -- (114.50, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 10.42) -- (114.50, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 21.26) -- (178.07, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 10.42) -- (178.07, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 21.26) -- (246.68, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 10.42) -- (246.68, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.17, 21.26) -- (306.96, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23, 18.51) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23,  7.67) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79, 18.51) {Non-Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79,  7.67) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40, 18.51) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40,  7.67) {DynWVC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (312.68, 18.51) {HILS};
\end{scope}
\end{tikzpicture}


==> plots/competitors_convergence_plots/fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 18:03:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,310.76);
\begin{scope}
\path[clip] (  0.00,171.22) rectangle (144.54,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,171.22) rectangle (144.54,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,200.96) rectangle (139.54,291.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,200.96) rectangle (139.54,291.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,229.31) --
	(139.54,229.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,261.61) --
	(139.54,261.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.57,200.96) --
	( 62.57,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.83,200.96) --
	( 80.83,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.10,200.96) --
	( 99.10,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.36,200.96) --
	(117.36,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.63,200.96) --
	(135.63,291.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.84,205.09) --
	( 63.84,205.09) --
	( 63.84,205.27) --
	( 63.85,205.27) --
	( 63.85,205.38) --
	( 63.85,205.38) --
	( 63.85,205.56) --
	( 63.85,205.56) --
	( 63.85,205.69) --
	( 63.86,205.69) --
	( 63.86,205.78) --
	( 63.86,205.78) --
	( 63.86,205.91) --
	( 63.86,205.91) --
	( 63.86,206.04) --
	( 63.87,206.04) --
	( 63.87,206.13) --
	( 63.87,206.13) --
	( 63.87,206.16) --
	( 63.87,206.16) --
	( 63.87,206.40) --
	( 63.87,206.40) --
	( 63.87,206.58) --
	( 63.88,206.58) --
	( 63.88,206.61) --
	( 63.88,206.61) --
	( 63.88,206.71) --
	( 63.88,206.71) --
	( 63.88,206.75) --
	( 63.88,206.75) --
	( 63.88,206.83) --
	( 63.89,206.83) --
	( 63.89,207.03) --
	( 63.89,207.03) --
	( 63.89,207.18) --
	( 63.90,207.18) --
	( 63.90,207.34) --
	( 63.90,207.34) --
	( 63.90,207.58) --
	( 63.90,207.58) --
	( 63.90,207.61) --
	( 63.91,207.61) --
	( 63.91,207.69) --
	( 63.91,207.69) --
	( 63.91,207.83) --
	( 63.91,207.83) --
	( 63.91,207.96) --
	( 63.92,207.96) --
	( 63.92,208.06) --
	( 63.92,208.06) --
	( 63.92,208.28) --
	( 63.93,208.28) --
	( 63.93,208.31) --
	( 63.93,208.31) --
	( 63.93,208.38) --
	( 63.93,208.38) --
	( 63.93,208.50) --
	( 63.94,208.50) --
	( 63.94,208.62) --
	( 63.94,208.62) --
	( 63.94,208.81) --
	( 63.94,208.81) --
	( 63.94,208.84) --
	( 63.95,208.84) --
	( 63.95,208.91) --
	( 63.95,208.91) --
	( 63.95,209.01) --
	( 63.95,209.01) --
	( 63.95,209.10) --
	( 63.96,209.10) --
	( 63.96,209.16) --
	( 63.96,209.16) --
	( 63.96,209.33) --
	( 63.96,209.33) --
	( 63.96,209.39) --
	( 63.96,209.39) --
	( 63.96,209.49) --
	( 63.96,209.49) --
	( 63.96,209.54) --
	( 63.97,209.54) --
	( 63.97,209.62) --
	( 63.97,209.62) --
	( 63.97,209.74) --
	( 63.98,209.74) --
	( 63.98,209.81) --
	( 63.98,209.81) --
	( 63.98,209.93) --
	( 63.99,209.93) --
	( 63.99,209.99) --
	( 63.99,209.99) --
	( 63.99,210.14) --
	( 63.99,210.14) --
	( 63.99,210.35) --
	( 64.00,210.35) --
	( 64.00,210.43) --
	( 64.00,210.43) --
	( 64.00,210.49) --
	( 64.00,210.49) --
	( 64.00,210.58) --
	( 64.01,210.58) --
	( 64.01,210.78) --
	( 64.01,210.78) --
	( 64.01,210.81) --
	( 64.01,210.81) --
	( 64.01,210.87) --
	( 64.01,210.87) --
	( 64.01,210.93) --
	( 64.02,210.93) --
	( 64.02,211.02) --
	( 64.02,211.02) --
	( 64.02,211.09) --
	( 64.02,211.09) --
	( 64.02,211.26) --
	( 64.03,211.26) --
	( 64.03,211.34) --
	( 64.03,211.34) --
	( 64.03,211.50) --
	( 64.03,211.50) --
	( 64.03,211.57) --
	( 64.03,211.57) --
	( 64.03,211.66) --
	( 64.03,211.66) --
	( 64.03,211.73) --
	( 64.04,211.73) --
	( 64.04,211.83) --
	( 64.04,211.83) --
	( 64.04,211.88) --
	( 64.04,211.88) --
	( 64.04,211.99) --
	( 64.05,211.99) --
	( 64.05,212.10) --
	( 64.05,212.10) --
	( 64.05,212.17) --
	( 64.06,212.17) --
	( 64.06,212.28) --
	( 64.06,212.28) --
	( 64.06,212.37) --
	( 64.07,212.37) --
	( 64.07,212.45) --
	( 64.07,212.45) --
	( 64.07,212.52) --
	( 64.08,212.52) --
	( 64.08,212.61) --
	( 64.08,212.61) --
	( 64.08,212.70) --
	( 64.08,212.70) --
	( 64.08,212.77) --
	( 64.08,212.77) --
	( 64.08,212.82) --
	( 64.09,212.82) --
	( 64.09,212.98) --
	( 64.09,212.98) --
	( 64.09,213.18) --
	( 64.09,213.18) --
	( 64.09,213.23) --
	( 64.09,213.23) --
	( 64.09,213.26) --
	( 64.09,213.26) --
	( 64.09,213.32) --
	( 64.10,213.32) --
	( 64.10,213.40) --
	( 64.10,213.40) --
	( 64.10,213.52) --
	( 64.11,213.52) --
	( 64.11,213.71) --
	( 64.11,213.71) --
	( 64.11,213.80) --
	( 64.12,213.80) --
	( 64.12,213.95) --
	( 64.12,213.95) --
	( 64.12,213.98) --
	( 64.12,213.98) --
	( 64.12,214.21) --
	( 64.13,214.21) --
	( 64.13,214.41) --
	( 64.13,214.41) --
	( 64.13,214.46) --
	( 64.13,214.46) --
	( 64.13,214.52) --
	( 64.14,214.52) --
	( 64.14,214.71) --
	( 64.14,214.71) --
	( 64.14,214.83) --
	( 64.14,214.83) --
	( 64.14,214.87) --
	( 64.15,214.87) --
	( 64.15,215.04) --
	( 64.15,215.04) --
	( 64.15,215.09) --
	( 64.15,215.09) --
	( 64.15,215.14) --
	( 64.15,215.14) --
	( 64.15,215.17) --
	( 64.15,215.17) --
	( 64.15,215.23) --
	( 64.16,215.23) --
	( 64.16,215.31) --
	( 64.16,215.31) --
	( 64.16,215.41) --
	( 64.16,215.41) --
	( 64.16,215.50) --
	( 64.17,215.50) --
	( 64.17,215.56) --
	( 64.17,215.56) --
	( 64.17,215.74) --
	( 64.17,215.74) --
	( 64.17,215.79) --
	( 64.17,215.79) --
	( 64.17,215.89) --
	( 64.18,215.89) --
	( 64.18,215.94) --
	( 64.18,215.94) --
	( 64.18,216.03) --
	( 64.18,216.03) --
	( 64.18,216.06) --
	( 64.18,216.06) --
	( 64.18,216.11) --
	( 64.19,216.11) --
	( 64.19,216.18) --
	( 64.19,216.18) --
	( 64.19,216.26) --
	( 64.19,216.26) --
	( 64.19,216.33) --
	( 64.19,216.33) --
	( 64.19,216.36) --
	( 64.20,216.36) --
	( 64.20,216.45) --
	( 64.20,216.45) --
	( 64.20,216.51) --
	( 64.21,216.51) --
	( 64.21,216.75) --
	( 64.21,216.75) --
	( 64.21,216.81) --
	( 64.21,216.81) --
	( 64.21,216.87) --
	( 64.22,216.87) --
	( 64.22,216.94) --
	( 64.22,216.94) --
	( 64.22,217.00) --
	( 64.23,217.00) --
	( 64.23,217.08) --
	( 64.23,217.08) --
	( 64.23,217.15) --
	( 64.23,217.15) --
	( 64.23,217.20) --
	( 64.23,217.20) --
	( 64.23,217.26) --
	( 64.24,217.26) --
	( 64.24,217.32) --
	( 64.24,217.32) --
	( 64.24,217.36) --
	( 64.24,217.36) --
	( 64.24,217.51) --
	( 64.25,217.51) --
	( 64.25,217.54) --
	( 64.25,217.54) --
	( 64.25,217.68) --
	( 64.25,217.68) --
	( 64.25,217.82) --
	( 64.26,217.82) --
	( 64.26,217.93) --
	( 64.26,217.93) --
	( 64.26,217.99) --
	( 64.26,217.99) --
	( 64.26,218.05) --
	( 64.26,218.05) --
	( 64.26,218.09) --
	( 64.27,218.09) --
	( 64.27,218.15) --
	( 64.27,218.15) --
	( 64.27,218.18) --
	( 64.27,218.18) --
	( 64.27,218.24) --
	( 64.28,218.24) --
	( 64.28,218.28) --
	( 64.28,218.28) --
	( 64.28,218.40) --
	( 64.28,218.40) --
	( 64.28,218.44) --
	( 64.28,218.44) --
	( 64.28,218.49) --
	( 64.29,218.49) --
	( 64.29,218.64) --
	( 64.29,218.64) --
	( 64.29,218.68) --
	( 64.29,218.68) --
	( 64.29,218.73) --
	( 64.29,218.73) --
	( 64.29,218.81) --
	( 64.30,218.81) --
	( 64.30,218.86) --
	( 64.30,218.86) --
	( 64.30,218.95) --
	( 64.30,218.95) --
	( 64.30,219.01) --
	( 64.31,219.01) --
	( 64.31,219.06) --
	( 64.31,219.06) --
	( 64.31,219.15) --
	( 64.31,219.15) --
	( 64.31,219.19) --
	( 64.31,219.19) --
	( 64.31,219.32) --
	( 64.31,219.32) --
	( 64.31,219.35) --
	( 64.31,219.35) --
	( 64.31,219.40) --
	( 64.32,219.40) --
	( 64.32,219.46) --
	( 64.32,219.46) --
	( 64.32,219.55) --
	( 64.32,219.55) --
	( 64.32,219.64) --
	( 64.32,219.64) --
	( 64.32,219.72) --
	( 64.33,219.72) --
	( 64.33,219.76) --
	( 64.33,219.76) --
	( 64.33,219.79) --
	( 64.33,219.79) --
	( 64.33,219.83) --
	( 64.34,219.83) --
	( 64.34,219.93) --
	( 64.34,219.93) --
	( 64.34,219.97) --
	( 64.34,219.97) --
	( 64.34,220.04) --
	( 64.34,220.04) --
	( 64.34,220.10) --
	( 64.34,220.10) --
	( 64.34,220.14) --
	( 64.34,220.14) --
	( 64.34,220.20) --
	( 64.35,220.20) --
	( 64.35,220.24) --
	( 64.35,220.24) --
	( 64.35,220.33) --
	( 64.35,220.33) --
	( 64.35,220.39) --
	( 64.35,220.39) --
	( 64.35,220.46) --
	( 64.35,220.46) --
	( 64.35,220.52) --
	( 64.36,220.52) --
	( 64.36,220.55) --
	( 64.36,220.55) --
	( 64.36,220.62) --
	( 64.36,220.62) --
	( 64.36,220.67) --
	( 64.37,220.67) --
	( 64.37,220.82) --
	( 64.37,220.82) --
	( 64.37,220.88) --
	( 64.38,220.88) --
	( 64.38,220.91) --
	( 64.38,220.91) --
	( 64.38,220.98) --
	( 64.39,220.98) --
	( 64.39,221.15) --
	( 64.39,221.15) --
	( 64.39,221.30) --
	( 64.40,221.30) --
	( 64.40,221.38) --
	( 64.40,221.38) --
	( 64.40,221.41) --
	( 64.40,221.41) --
	( 64.40,221.45) --
	( 64.40,221.45) --
	( 64.40,221.55) --
	( 64.41,221.55) --
	( 64.41,221.67) --
	( 64.41,221.67) --
	( 64.41,221.70) --
	( 64.42,221.70) --
	( 64.42,221.74) --
	( 64.42,221.74) --
	( 64.42,221.81) --
	( 64.42,221.81) --
	( 64.42,221.84) --
	( 64.42,221.84) --
	( 64.42,221.93) --
	( 64.42,221.93) --
	( 64.42,222.07) --
	( 64.43,222.07) --
	( 64.43,222.10) --
	( 64.43,222.10) --
	( 64.43,222.17) --
	( 64.43,222.17) --
	( 64.43,222.28) --
	( 64.44,222.28) --
	( 64.44,222.33) --
	( 64.44,222.33) --
	( 64.44,222.42) --
	( 64.44,222.42) --
	( 64.44,222.47) --
	( 64.45,222.47) --
	( 64.45,222.65) --
	( 64.45,222.65) --
	( 64.45,222.73) --
	( 64.45,222.73) --
	( 64.45,222.80) --
	( 64.46,222.80) --
	( 64.46,222.86) --
	( 64.46,222.86) --
	( 64.46,222.93) --
	( 64.47,222.93) --
	( 64.47,222.97) --
	( 64.47,222.97) --
	( 64.47,223.10) --
	( 64.47,223.10) --
	( 64.47,223.13) --
	( 64.47,223.13) --
	( 64.47,223.17) --
	( 64.47,223.17) --
	( 64.47,223.26) --
	( 64.48,223.26) --
	( 64.48,223.31) --
	( 64.48,223.31) --
	( 64.48,223.37) --
	( 64.48,223.37) --
	( 64.48,223.49) --
	( 64.48,223.49) --
	( 64.48,223.62) --
	( 64.49,223.62) --
	( 64.49,223.67) --
	( 64.49,223.67) --
	( 64.49,223.73) --
	( 64.49,223.73) --
	( 64.49,223.83) --
	( 64.49,223.83) --
	( 64.49,223.91) --
	( 64.50,223.91) --
	( 64.50,224.10) --
	( 64.51,224.10) --
	( 64.51,224.15) --
	( 64.51,224.15) --
	( 64.51,224.26) --
	( 64.51,224.26) --
	( 64.51,224.30) --
	( 64.52,224.30) --
	( 64.52,224.47) --
	( 64.52,224.47) --
	( 64.52,224.54) --
	( 64.52,224.54) --
	( 64.52,224.61) --
	( 64.53,224.61) --
	( 64.53,224.70) --
	( 64.53,224.70) --
	( 64.53,224.79) --
	( 64.53,224.79) --
	( 64.53,224.92) --
	( 64.54,224.92) --
	( 64.54,224.97) --
	( 64.54,224.97) --
	( 64.54,225.00) --
	( 64.54,225.00) --
	( 64.54,225.04) --
	( 64.54,225.04) --
	( 64.54,225.20) --
	( 64.55,225.20) --
	( 64.55,225.27) --
	( 64.55,225.27) --
	( 64.55,225.30) --
	( 64.56,225.30) --
	( 64.56,225.33) --
	( 64.56,225.33) --
	( 64.56,225.44) --
	( 64.56,225.44) --
	( 64.56,225.52) --
	( 64.57,225.52) --
	( 64.57,225.61) --
	( 64.57,225.61) --
	( 64.57,225.66) --
	( 64.57,225.66) --
	( 64.57,225.71) --
	( 64.58,225.71) --
	( 64.58,225.85) --
	( 64.58,225.85) --
	( 64.58,225.89) --
	( 64.58,225.89) --
	( 64.58,226.04) --
	( 64.59,226.04) --
	( 64.59,226.16) --
	( 64.59,226.16) --
	( 64.59,226.21) --
	( 64.59,226.21) --
	( 64.59,226.36) --
	( 64.59,226.36) --
	( 64.59,226.46) --
	( 64.60,226.46) --
	( 64.60,226.49) --
	( 64.60,226.49) --
	( 64.60,226.62) --
	( 64.60,226.62) --
	( 64.60,226.65) --
	( 64.60,226.65) --
	( 64.60,226.68) --
	( 64.60,226.68) --
	( 64.60,226.71) --
	( 64.61,226.71) --
	( 64.61,226.75) --
	( 64.61,226.75) --
	( 64.61,226.87) --
	( 64.61,226.87) --
	( 64.61,226.90) --
	( 64.62,226.90) --
	( 64.62,226.95) --
	( 64.62,226.95) --
	( 64.62,226.98) --
	( 64.62,226.98) --
	( 64.62,227.01) --
	( 64.63,227.01) --
	( 64.63,227.05) --
	( 64.63,227.05) --
	( 64.63,227.17) --
	( 64.63,227.17) --
	( 64.63,227.20) --
	( 64.63,227.20) --
	( 64.63,227.26) --
	( 64.64,227.26) --
	( 64.64,227.31) --
	( 64.64,227.31) --
	( 64.64,227.42) --
	( 64.65,227.42) --
	( 64.65,227.51) --
	( 64.65,227.51) --
	( 64.65,227.56) --
	( 64.66,227.56) --
	( 64.66,227.60) --
	( 64.66,227.60) --
	( 64.66,227.64) --
	( 64.67,227.64) --
	( 64.67,227.73) --
	( 64.67,227.73) --
	( 64.67,227.80) --
	( 64.67,227.80) --
	( 64.67,227.83) --
	( 64.68,227.83) --
	( 64.68,227.98) --
	( 64.68,227.98) --
	( 64.68,228.06) --
	( 64.68,228.06) --
	( 64.68,228.11) --
	( 64.69,228.11) --
	( 64.69,228.22) --
	( 64.69,228.22) --
	( 64.69,228.31) --
	( 64.70,228.31) --
	( 64.70,228.36) --
	( 64.70,228.36) --
	( 64.70,228.47) --
	( 64.71,228.47) --
	( 64.71,228.50) --
	( 64.71,228.50) --
	( 64.71,228.56) --
	( 64.71,228.56) --
	( 64.71,228.61) --
	( 64.72,228.61) --
	( 64.72,228.66) --
	( 64.72,228.66) --
	( 64.72,228.69) --
	( 64.73,228.69) --
	( 64.73,228.86) --
	( 64.73,228.86) --
	( 64.73,228.90) --
	( 64.74,228.90) --
	( 64.74,228.97) --
	( 64.74,228.97) --
	( 64.74,229.04) --
	( 64.75,229.04) --
	( 64.75,229.12) --
	( 64.75,229.12) --
	( 64.75,229.18) --
	( 64.75,229.18) --
	( 64.75,229.27) --
	( 64.75,229.27) --
	( 64.75,229.31) --
	( 64.76,229.31) --
	( 64.76,229.42) --
	( 64.76,229.42) --
	( 64.76,229.49) --
	( 64.76,229.49) --
	( 64.76,229.56) --
	( 64.77,229.56) --
	( 64.77,229.65) --
	( 64.77,229.65) --
	( 64.77,229.71) --
	( 64.77,229.71) --
	( 64.77,229.75) --
	( 64.77,229.75) --
	( 64.77,229.79) --
	( 64.78,229.79) --
	( 64.78,229.84) --
	( 64.78,229.84) --
	( 64.78,229.92) --
	( 64.79,229.92) --
	( 64.79,229.96) --
	( 64.79,229.96) --
	( 64.79,230.02) --
	( 64.79,230.02) --
	( 64.79,230.05) --
	( 64.79,230.05) --
	( 64.79,230.08) --
	( 64.80,230.08) --
	( 64.80,230.13) --
	( 64.80,230.13) --
	( 64.80,230.18) --
	( 64.80,230.18) --
	( 64.80,230.22) --
	( 64.81,230.22) --
	( 64.81,230.38) --
	( 64.81,230.38) --
	( 64.81,230.46) --
	( 64.81,230.46) --
	( 64.81,230.49) --
	( 64.82,230.49) --
	( 64.82,230.58) --
	( 64.83,230.58) --
	( 64.83,230.62) --
	( 64.83,230.62) --
	( 64.83,230.65) --
	( 64.83,230.65) --
	( 64.83,230.70) --
	( 64.84,230.70) --
	( 64.84,230.76) --
	( 64.84,230.76) --
	( 64.84,230.85) --
	( 64.84,230.85) --
	( 64.84,230.90) --
	( 64.85,230.90) --
	( 64.85,230.93) --
	( 64.85,230.93) --
	( 64.85,230.96) --
	( 64.85,230.96) --
	( 64.85,231.06) --
	( 64.86,231.06) --
	( 64.86,231.10) --
	( 64.86,231.10) --
	( 64.86,231.14) --
	( 64.86,231.14) --
	( 64.86,231.20) --
	( 64.87,231.20) --
	( 64.87,231.28) --
	( 64.87,231.28) --
	( 64.87,231.33) --
	( 64.88,231.33) --
	( 64.88,231.36) --
	( 64.88,231.36) --
	( 64.88,231.46) --
	( 64.89,231.46) --
	( 64.89,231.54) --
	( 64.89,231.54) --
	( 64.89,231.64) --
	( 64.90,231.64) --
	( 64.90,231.71) --
	( 64.90,231.71) --
	( 64.90,231.75) --
	( 64.90,231.75) --
	( 64.90,231.78) --
	( 64.91,231.78) --
	( 64.91,231.84) --
	( 64.91,231.84) --
	( 64.91,231.95) --
	( 64.92,231.95) --
	( 64.92,232.00) --
	( 64.92,232.00) --
	( 64.92,232.10) --
	( 64.92,232.10) --
	( 64.92,232.17) --
	( 64.93,232.17) --
	( 64.93,232.19) --
	( 64.94,232.19) --
	( 64.94,232.22) --
	( 64.94,232.22) --
	( 64.94,232.28) --
	( 64.94,232.28) --
	( 64.94,232.30) --
	( 64.94,232.30) --
	( 64.94,232.39) --
	( 64.95,232.39) --
	( 64.95,232.47) --
	( 64.95,232.47) --
	( 64.95,232.50) --
	( 64.95,232.50) --
	( 64.95,232.54) --
	( 64.95,232.54) --
	( 64.95,232.60) --
	( 64.96,232.60) --
	( 64.96,232.65) --
	( 64.96,232.65) --
	( 64.96,232.71) --
	( 64.97,232.71) --
	( 64.97,232.81) --
	( 64.98,232.81) --
	( 64.98,232.94) --
	( 64.98,232.94) --
	( 64.98,233.02) --
	( 64.99,233.02) --
	( 64.99,233.15) --
	( 64.99,233.15) --
	( 64.99,233.20) --
	( 64.99,233.20) --
	( 64.99,233.29) --
	( 64.99,233.29) --
	( 64.99,233.34) --
	( 65.00,233.34) --
	( 65.00,233.38) --
	( 65.00,233.38) --
	( 65.00,233.43) --
	( 65.00,233.43) --
	( 65.00,233.47) --
	( 65.00,233.47) --
	( 65.00,233.52) --
	( 65.01,233.52) --
	( 65.01,233.58) --
	( 65.01,233.58) --
	( 65.01,233.61) --
	( 65.02,233.61) --
	( 65.02,233.70) --
	( 65.02,233.70) --
	( 65.02,233.75) --
	( 65.03,233.75) --
	( 65.03,233.79) --
	( 65.03,233.79) --
	( 65.03,233.85) --
	( 65.04,233.85) --
	( 65.04,233.93) --
	( 65.04,233.93) --
	( 65.04,234.03) --
	( 65.05,234.03) --
	( 65.05,234.07) --
	( 65.05,234.07) --
	( 65.05,234.13) --
	( 65.06,234.13) --
	( 65.06,234.24) --
	( 65.06,234.24) --
	( 65.06,234.41) --
	( 65.07,234.41) --
	( 65.07,234.48) --
	( 65.07,234.48) --
	( 65.07,234.66) --
	( 65.07,234.66) --
	( 65.07,234.74) --
	( 65.07,234.74) --
	( 65.07,234.81) --
	( 65.08,234.81) --
	( 65.08,234.89) --
	( 65.08,234.89) --
	( 65.08,234.93) --
	( 65.09,234.93) --
	( 65.09,235.00) --
	( 65.09,235.00) --
	( 65.09,235.03) --
	( 65.09,235.03) --
	( 65.09,235.13) --
	( 65.10,235.13) --
	( 65.10,235.16) --
	( 65.10,235.16) --
	( 65.10,235.30) --
	( 65.10,235.30) --
	( 65.10,235.49) --
	( 65.11,235.49) --
	( 65.11,235.61) --
	( 65.11,235.61) --
	( 65.11,235.73) --
	( 65.12,235.73) --
	( 65.12,235.77) --
	( 65.14,235.77) --
	( 65.14,235.88) --
	( 65.15,235.88) --
	( 65.15,235.96) --
	( 65.15,235.96) --
	( 65.15,236.04) --
	( 65.16,236.04) --
	( 65.16,236.08) --
	( 65.16,236.08) --
	( 65.16,236.14) --
	( 65.17,236.14) --
	( 65.17,236.20) --
	( 65.17,236.20) --
	( 65.17,236.25) --
	( 65.17,236.25) --
	( 65.17,236.30) --
	( 65.18,236.30) --
	( 65.18,236.47) --
	( 65.18,236.47) --
	( 65.18,236.50) --
	( 65.19,236.50) --
	( 65.19,236.56) --
	( 65.19,236.56) --
	( 65.19,236.60) --
	( 65.19,236.60) --
	( 65.19,236.63) --
	( 65.20,236.63) --
	( 65.20,236.67) --
	( 65.20,236.67) --
	( 65.20,236.70) --
	( 65.21,236.70) --
	( 65.21,236.73) --
	( 65.21,236.73) --
	( 65.21,236.78) --
	( 65.22,236.78) --
	( 65.22,236.88) --
	( 65.22,236.88) --
	( 65.22,236.96) --
	( 65.22,236.96) --
	( 65.22,237.01) --
	( 65.23,237.01) --
	( 65.23,237.20) --
	( 65.23,237.20) --
	( 65.23,237.41) --
	( 65.24,237.41) --
	( 65.24,237.56) --
	( 65.24,237.56) --
	( 65.24,237.60) --
	( 65.25,237.60) --
	( 65.25,237.66) --
	( 65.25,237.66) --
	( 65.25,237.84) --
	( 65.26,237.84) --
	( 65.26,237.89) --
	( 65.26,237.89) --
	( 65.26,237.92) --
	( 65.26,237.92) --
	( 65.26,237.99) --
	( 65.27,237.99) --
	( 65.27,238.19) --
	( 65.27,238.19) --
	( 65.27,238.24) --
	( 65.28,238.24) --
	( 65.28,238.34) --
	( 65.28,238.34) --
	( 65.28,238.43) --
	( 65.28,238.43) --
	( 65.28,238.51) --
	( 65.28,238.51) --
	( 65.28,238.54) --
	( 65.29,238.54) --
	( 65.29,238.59) --
	( 65.29,238.59) --
	( 65.29,238.64) --
	( 65.29,238.64) --
	( 65.29,238.83) --
	( 65.31,238.83) --
	( 65.31,238.87) --
	( 65.31,238.87) --
	( 65.31,238.91) --
	( 65.32,238.91) --
	( 65.32,238.94) --
	( 65.32,238.94) --
	( 65.32,238.99) --
	( 65.32,238.99) --
	( 65.32,239.04) --
	( 65.33,239.04) --
	( 65.33,239.07) --
	( 65.33,239.07) --
	( 65.33,239.10) --
	( 65.34,239.10) --
	( 65.34,239.14) --
	( 65.34,239.14) --
	( 65.34,239.17) --
	( 65.35,239.17) --
	( 65.35,239.21) --
	( 65.36,239.21) --
	( 65.36,239.30) --
	( 65.36,239.30) --
	( 65.36,239.34) --
	( 65.36,239.34) --
	( 65.36,239.40) --
	( 65.37,239.40) --
	( 65.37,239.47) --
	( 65.38,239.47) --
	( 65.38,239.53) --
	( 65.38,239.53) --
	( 65.38,239.67) --
	( 65.39,239.67) --
	( 65.39,239.81) --
	( 65.40,239.81) --
	( 65.40,239.88) --
	( 65.41,239.88) --
	( 65.41,239.92) --
	( 65.41,239.92) --
	( 65.41,239.95) --
	( 65.42,239.95) --
	( 65.42,240.02) --
	( 65.42,240.02) --
	( 65.42,240.06) --
	( 65.42,240.06) --
	( 65.42,240.10) --
	( 65.44,240.10) --
	( 65.44,240.22) --
	( 65.44,240.22) --
	( 65.44,240.29) --
	( 65.45,240.29) --
	( 65.45,240.38) --
	( 65.45,240.38) --
	( 65.45,240.42) --
	( 65.45,240.42) --
	( 65.45,240.56) --
	( 65.47,240.56) --
	( 65.47,240.60) --
	( 65.47,240.60) --
	( 65.47,240.69) --
	( 65.48,240.69) --
	( 65.48,240.74) --
	( 65.48,240.74) --
	( 65.48,240.85) --
	( 65.48,240.85) --
	( 65.48,240.95) --
	( 65.49,240.95) --
	( 65.49,240.98) --
	( 65.50,240.98) --
	( 65.50,241.06) --
	( 65.50,241.06) --
	( 65.50,241.15) --
	( 65.51,241.15) --
	( 65.51,241.18) --
	( 65.51,241.18) --
	( 65.51,241.24) --
	( 65.51,241.24) --
	( 65.51,241.28) --
	( 65.52,241.28) --
	( 65.52,241.44) --
	( 65.52,241.44) --
	( 65.52,241.50) --
	( 65.52,241.50) --
	( 65.52,241.59) --
	( 65.52,241.59) --
	( 65.52,241.63) --
	( 65.53,241.63) --
	( 65.53,241.75) --
	( 65.54,241.75) --
	( 65.54,241.82) --
	( 65.54,241.82) --
	( 65.54,242.06) --
	( 65.54,242.06) --
	( 65.54,242.09) --
	( 65.55,242.09) --
	( 65.55,242.14) --
	( 65.56,242.14) --
	( 65.56,242.25) --
	( 65.57,242.25) --
	( 65.57,242.39) --
	( 65.57,242.39) --
	( 65.57,242.53) --
	( 65.58,242.53) --
	( 65.58,242.70) --
	( 65.59,242.70) --
	( 65.59,242.75) --
	( 65.59,242.75) --
	( 65.59,242.80) --
	( 65.60,242.80) --
	( 65.60,242.91) --
	( 65.60,242.91) --
	( 65.60,242.94) --
	( 65.60,242.94) --
	( 65.60,243.02) --
	( 65.61,243.02) --
	( 65.61,243.13) --
	( 65.62,243.13) --
	( 65.62,243.24) --
	( 65.62,243.24) --
	( 65.62,243.27) --
	( 65.63,243.27) --
	( 65.63,243.33) --
	( 65.63,243.33) --
	( 65.63,243.43) --
	( 65.64,243.43) --
	( 65.64,243.50) --
	( 65.64,243.50) --
	( 65.64,243.61) --
	( 65.65,243.61) --
	( 65.65,243.66) --
	( 65.65,243.66) --
	( 65.65,243.76) --
	( 65.66,243.76) --
	( 65.66,243.85) --
	( 65.68,243.85) --
	( 65.68,243.97) --
	( 65.69,243.97) --
	( 65.69,244.09) --
	( 65.70,244.09) --
	( 65.70,244.15) --
	( 65.71,244.15) --
	( 65.71,244.18) --
	( 65.72,244.18) --
	( 65.72,244.22) --
	( 65.72,244.22) --
	( 65.72,244.28) --
	( 65.72,244.28) --
	( 65.72,244.33) --
	( 65.72,244.33) --
	( 65.72,244.38) --
	( 65.73,244.38) --
	( 65.73,244.44) --
	( 65.73,244.44) --
	( 65.73,244.48) --
	( 65.74,244.48) --
	( 65.74,244.60) --
	( 65.75,244.60) --
	( 65.75,244.63) --
	( 65.75,244.63) --
	( 65.75,244.68) --
	( 65.75,244.68) --
	( 65.75,244.78) --
	( 65.76,244.78) --
	( 65.76,244.83) --
	( 65.76,244.83) --
	( 65.76,245.02) --
	( 65.77,245.02) --
	( 65.77,245.07) --
	( 65.77,245.07) --
	( 65.77,245.17) --
	( 65.78,245.17) --
	( 65.78,245.22) --
	( 65.78,245.22) --
	( 65.78,245.29) --
	( 65.79,245.29) --
	( 65.79,245.37) --
	( 65.79,245.37) --
	( 65.79,245.48) --
	( 65.79,245.48) --
	( 65.79,245.53) --
	( 65.80,245.53) --
	( 65.80,245.56) --
	( 65.81,245.56) --
	( 65.81,245.62) --
	( 65.81,245.62) --
	( 65.81,245.69) --
	( 65.82,245.69) --
	( 65.82,245.72) --
	( 65.82,245.72) --
	( 65.82,245.87) --
	( 65.83,245.87) --
	( 65.83,245.95) --
	( 65.83,245.95) --
	( 65.83,246.01) --
	( 65.84,246.01) --
	( 65.84,246.06) --
	( 65.84,246.06) --
	( 65.84,246.14) --
	( 65.84,246.14) --
	( 65.84,246.23) --
	( 65.85,246.23) --
	( 65.85,246.33) --
	( 65.85,246.33) --
	( 65.85,246.40) --
	( 65.86,246.40) --
	( 65.86,246.45) --
	( 65.86,246.45) --
	( 65.86,246.51) --
	( 65.87,246.51) --
	( 65.87,246.60) --
	( 65.87,246.60) --
	( 65.87,246.64) --
	( 65.88,246.64) --
	( 65.88,246.67) --
	( 65.89,246.67) --
	( 65.89,246.72) --
	( 65.89,246.72) --
	( 65.89,246.78) --
	( 65.90,246.78) --
	( 65.90,246.82) --
	( 65.90,246.82) --
	( 65.90,246.91) --
	( 65.90,246.91) --
	( 65.90,247.02) --
	( 65.91,247.02) --
	( 65.91,247.06) --
	( 65.91,247.06) --
	( 65.91,247.09) --
	( 65.92,247.09) --
	( 65.92,247.14) --
	( 65.92,247.14) --
	( 65.92,247.17) --
	( 65.92,247.17) --
	( 65.92,247.20) --
	( 65.93,247.20) --
	( 65.93,247.40) --
	( 65.94,247.40) --
	( 65.94,247.53) --
	( 65.94,247.53) --
	( 65.94,247.61) --
	( 65.95,247.61) --
	( 65.95,247.71) --
	( 65.95,247.71) --
	( 65.95,247.80) --
	( 65.96,247.80) --
	( 65.96,247.90) --
	( 65.96,247.90) --
	( 65.96,248.01) --
	( 65.97,248.01) --
	( 65.97,248.11) --
	( 65.98,248.11) --
	( 65.98,248.16) --
	( 65.99,248.16) --
	( 65.99,248.24) --
	( 66.01,248.24) --
	( 66.01,248.28) --
	( 66.01,248.28) --
	( 66.01,248.37) --
	( 66.02,248.37) --
	( 66.02,248.42) --
	( 66.03,248.42) --
	( 66.03,248.47) --
	( 66.04,248.47) --
	( 66.04,248.54) --
	( 66.04,248.54) --
	( 66.04,248.60) --
	( 66.04,248.60) --
	( 66.04,248.65) --
	( 66.05,248.65) --
	( 66.05,248.69) --
	( 66.06,248.69) --
	( 66.06,248.73) --
	( 66.06,248.73) --
	( 66.06,248.78) --
	( 66.07,248.78) --
	( 66.07,248.83) --
	( 66.07,248.83) --
	( 66.07,248.90) --
	( 66.08,248.90) --
	( 66.08,248.93) --
	( 66.08,248.93) --
	( 66.08,248.97) --
	( 66.09,248.97) --
	( 66.09,249.02) --
	( 66.09,249.02) --
	( 66.09,249.06) --
	( 66.10,249.06) --
	( 66.10,249.13) --
	( 66.11,249.13) --
	( 66.11,249.20) --
	( 66.12,249.20) --
	( 66.12,249.26) --
	( 66.13,249.26) --
	( 66.13,249.30) --
	( 66.13,249.30) --
	( 66.13,249.36) --
	( 66.13,249.36) --
	( 66.13,249.45) --
	( 66.14,249.45) --
	( 66.14,249.50) --
	( 66.14,249.50) --
	( 66.14,249.58) --
	( 66.15,249.58) --
	( 66.15,249.62) --
	( 66.16,249.62) --
	( 66.16,249.70) --
	( 66.16,249.70) --
	( 66.16,249.76) --
	( 66.18,249.76) --
	( 66.18,249.80) --
	( 66.18,249.80) --
	( 66.18,249.87) --
	( 66.19,249.87) --
	( 66.19,249.97) --
	( 66.20,249.97) --
	( 66.20,250.03) --
	( 66.20,250.03) --
	( 66.20,250.08) --
	( 66.21,250.08) --
	( 66.21,250.11) --
	( 66.22,250.11) --
	( 66.22,250.17) --
	( 66.22,250.17) --
	( 66.22,250.19) --
	( 66.22,250.19) --
	( 66.22,250.28) --
	( 66.22,250.28) --
	( 66.22,250.33) --
	( 66.23,250.33) --
	( 66.23,250.38) --
	( 66.23,250.38) --
	( 66.23,250.42) --
	( 66.24,250.42) --
	( 66.24,250.48) --
	( 66.24,250.48) --
	( 66.24,250.63) --
	( 66.26,250.63) --
	( 66.26,250.71) --
	( 66.26,250.71) --
	( 66.26,250.74) --
	( 66.26,250.74) --
	( 66.26,250.81) --
	( 66.28,250.81) --
	( 66.28,250.88) --
	( 66.28,250.88) --
	( 66.28,250.97) --
	( 66.29,250.97) --
	( 66.29,251.05) --
	( 66.29,251.05) --
	( 66.29,251.11) --
	( 66.29,251.11) --
	( 66.29,251.17) --
	( 66.31,251.17) --
	( 66.31,251.26) --
	( 66.31,251.26) --
	( 66.31,251.32) --
	( 66.33,251.32) --
	( 66.33,251.38) --
	( 66.33,251.38) --
	( 66.33,251.46) --
	( 66.33,251.46) --
	( 66.33,251.50) --
	( 66.35,251.50) --
	( 66.35,251.58) --
	( 66.36,251.58) --
	( 66.36,251.69) --
	( 66.36,251.69) --
	( 66.36,251.73) --
	( 66.36,251.73) --
	( 66.36,251.76) --
	( 66.38,251.76) --
	( 66.38,251.80) --
	( 66.38,251.80) --
	( 66.38,251.89) --
	( 66.38,251.89) --
	( 66.38,251.95) --
	( 66.40,251.95) --
	( 66.40,252.02) --
	( 66.40,252.02) --
	( 66.40,252.06) --
	( 66.42,252.06) --
	( 66.42,252.14) --
	( 66.42,252.14) --
	( 66.42,252.26) --
	( 66.43,252.26) --
	( 66.43,252.29) --
	( 66.44,252.29) --
	( 66.44,252.38) --
	( 66.45,252.38) --
	( 66.45,252.41) --
	( 66.46,252.41) --
	( 66.46,252.45) --
	( 66.47,252.45) --
	( 66.47,252.47) --
	( 66.48,252.47) --
	( 66.48,252.54) --
	( 66.49,252.54) --
	( 66.49,252.59) --
	( 66.50,252.59) --
	( 66.50,252.67) --
	( 66.50,252.67) --
	( 66.50,252.70) --
	( 66.51,252.70) --
	( 66.51,252.80) --
	( 66.54,252.80) --
	( 66.54,252.90) --
	( 66.54,252.90) --
	( 66.54,252.94) --
	( 66.56,252.94) --
	( 66.56,253.01) --
	( 66.56,253.01) --
	( 66.56,253.08) --
	( 66.57,253.08) --
	( 66.57,253.17) --
	( 66.57,253.17) --
	( 66.57,253.26) --
	( 66.58,253.26) --
	( 66.58,253.34) --
	( 66.59,253.34) --
	( 66.59,253.41) --
	( 66.59,253.41) --
	( 66.59,253.47) --
	( 66.59,253.47) --
	( 66.59,253.54) --
	( 66.61,253.54) --
	( 66.61,253.57) --
	( 66.63,253.57) --
	( 66.63,253.63) --
	( 66.64,253.63) --
	( 66.64,253.69) --
	( 66.64,253.69) --
	( 66.64,253.71) --
	( 66.65,253.71) --
	( 66.65,253.77) --
	( 66.68,253.77) --
	( 66.68,253.81) --
	( 66.71,253.81) --
	( 66.71,253.84) --
	( 66.71,253.84) --
	( 66.71,253.89) --
	( 66.72,253.89) --
	( 66.72,253.95) --
	( 66.72,253.95) --
	( 66.72,254.00) --
	( 66.74,254.00) --
	( 66.74,254.04) --
	( 66.74,254.04) --
	( 66.74,254.11) --
	( 66.75,254.11) --
	( 66.75,254.16) --
	( 66.76,254.16) --
	( 66.76,254.19) --
	( 66.76,254.19) --
	( 66.76,254.22) --
	( 66.80,254.22) --
	( 66.80,254.31) --
	( 66.80,254.31) --
	( 66.80,254.41) --
	( 66.81,254.41) --
	( 66.81,254.46) --
	( 66.85,254.46) --
	( 66.85,254.52) --
	( 66.86,254.52) --
	( 66.86,254.67) --
	( 66.86,254.67) --
	( 66.86,254.73) --
	( 66.87,254.73) --
	( 66.87,254.79) --
	( 66.88,254.79) --
	( 66.88,254.86) --
	( 66.88,254.86) --
	( 66.88,254.93) --
	( 66.90,254.93) --
	( 66.90,254.99) --
	( 66.90,254.99) --
	( 66.90,255.06) --
	( 66.92,255.06) --
	( 66.92,255.10) --
	( 66.94,255.10) --
	( 66.94,255.17) --
	( 66.95,255.17) --
	( 66.95,255.23) --
	( 66.96,255.23) --
	( 66.96,255.30) --
	( 66.96,255.30) --
	( 66.96,255.37) --
	( 66.98,255.37) --
	( 66.98,255.45) --
	( 66.99,255.45) --
	( 66.99,255.49) --
	( 67.00,255.49) --
	( 67.00,255.58) --
	( 67.02,255.58) --
	( 67.02,255.69) --
	( 67.05,255.69) --
	( 67.05,255.72) --
	( 67.05,255.72) --
	( 67.05,255.76) --
	( 67.08,255.76) --
	( 67.08,255.85) --
	( 67.09,255.85) --
	( 67.09,255.93) --
	( 67.09,255.93) --
	( 67.09,256.00) --
	( 67.10,256.00) --
	( 67.10,256.03) --
	( 67.11,256.03) --
	( 67.11,256.07) --
	( 67.12,256.07) --
	( 67.12,256.11) --
	( 67.13,256.11) --
	( 67.13,256.15) --
	( 67.13,256.15) --
	( 67.13,256.18) --
	( 67.15,256.18) --
	( 67.15,256.22) --
	( 67.16,256.22) --
	( 67.16,256.27) --
	( 67.16,256.27) --
	( 67.16,256.31) --
	( 67.16,256.31) --
	( 67.16,256.37) --
	( 67.18,256.37) --
	( 67.18,256.46) --
	( 67.18,256.46) --
	( 67.18,256.57) --
	( 67.21,256.57) --
	( 67.21,256.71) --
	( 67.22,256.71) --
	( 67.22,256.74) --
	( 67.22,256.74) --
	( 67.22,256.77) --
	( 67.23,256.77) --
	( 67.23,256.82) --
	( 67.24,256.82) --
	( 67.24,256.89) --
	( 67.25,256.89) --
	( 67.25,256.93) --
	( 67.25,256.93) --
	( 67.25,256.97) --
	( 67.26,256.97) --
	( 67.26,257.02) --
	( 67.26,257.02) --
	( 67.26,257.07) --
	( 67.27,257.07) --
	( 67.27,257.11) --
	( 67.29,257.11) --
	( 67.29,257.23) --
	( 67.31,257.23) --
	( 67.31,257.26) --
	( 67.32,257.26) --
	( 67.32,257.33) --
	( 67.33,257.33) --
	( 67.33,257.43) --
	( 67.34,257.43) --
	( 67.34,257.45) --
	( 67.35,257.45) --
	( 67.35,257.53) --
	( 67.35,257.53) --
	( 67.35,257.58) --
	( 67.37,257.58) --
	( 67.37,257.73) --
	( 67.37,257.73) --
	( 67.37,257.83) --
	( 67.38,257.83) --
	( 67.38,257.91) --
	( 67.39,257.91) --
	( 67.39,257.96) --
	( 67.42,257.96) --
	( 67.42,258.06) --
	( 67.43,258.06) --
	( 67.43,258.09) --
	( 67.44,258.09) --
	( 67.44,258.12) --
	( 67.46,258.12) --
	( 67.46,258.19) --
	( 67.46,258.19) --
	( 67.46,258.24) --
	( 67.47,258.24) --
	( 67.47,258.29) --
	( 67.47,258.29) --
	( 67.47,258.33) --
	( 67.48,258.33) --
	( 67.48,258.37) --
	( 67.50,258.37) --
	( 67.50,258.41) --
	( 67.52,258.41) --
	( 67.52,258.45) --
	( 67.53,258.45) --
	( 67.53,258.49) --
	( 67.55,258.49) --
	( 67.55,258.53) --
	( 67.55,258.53) --
	( 67.55,258.57) --
	( 67.56,258.57) --
	( 67.56,258.64) --
	( 67.56,258.64) --
	( 67.56,258.70) --
	( 67.56,258.70) --
	( 67.56,258.74) --
	( 67.58,258.74) --
	( 67.58,258.79) --
	( 67.58,258.79) --
	( 67.58,258.86) --
	( 67.59,258.86) --
	( 67.59,258.90) --
	( 67.60,258.90) --
	( 67.60,258.98) --
	( 67.61,258.98) --
	( 67.61,259.04) --
	( 67.62,259.04) --
	( 67.62,259.08) --
	( 67.63,259.08) --
	( 67.63,259.15) --
	( 67.64,259.15) --
	( 67.64,259.19) --
	( 67.65,259.19) --
	( 67.65,259.22) --
	( 67.66,259.22) --
	( 67.66,259.27) --
	( 67.66,259.27) --
	( 67.66,259.30) --
	( 67.70,259.30) --
	( 67.70,259.36) --
	( 67.70,259.36) --
	( 67.70,259.42) --
	( 67.74,259.42) --
	( 67.74,259.45) --
	( 67.74,259.45) --
	( 67.74,259.52) --
	( 67.74,259.52) --
	( 67.74,259.55) --
	( 67.75,259.55) --
	( 67.75,259.59) --
	( 67.75,259.59) --
	( 67.75,259.62) --
	( 67.76,259.62) --
	( 67.76,259.66) --
	( 67.79,259.66) --
	( 67.79,259.70) --
	( 67.81,259.70) --
	( 67.81,259.77) --
	( 67.83,259.77) --
	( 67.83,259.81) --
	( 67.83,259.81) --
	( 67.83,259.84) --
	( 67.85,259.84) --
	( 67.85,259.92) --
	( 67.87,259.92) --
	( 67.87,259.98) --
	( 67.90,259.98) --
	( 67.90,260.02) --
	( 67.91,260.02) --
	( 67.91,260.07) --
	( 68.00,260.07) --
	( 68.00,260.13) --
	( 68.01,260.13) --
	( 68.01,260.24) --
	( 68.08,260.24) --
	( 68.08,260.29) --
	( 68.10,260.29) --
	( 68.10,260.37) --
	( 68.11,260.37) --
	( 68.11,260.42) --
	( 68.11,260.42) --
	( 68.11,260.45) --
	( 68.12,260.45) --
	( 68.12,260.48) --
	( 68.21,260.48) --
	( 68.21,260.55) --
	( 68.23,260.55) --
	( 68.23,260.57) --
	( 68.25,260.57) --
	( 68.25,260.62) --
	( 68.26,260.62) --
	( 68.26,260.65) --
	( 68.27,260.65) --
	( 68.27,260.68) --
	( 68.28,260.68) --
	( 68.28,260.72) --
	( 68.29,260.72) --
	( 68.29,260.75) --
	( 68.41,260.75) --
	( 68.41,260.82) --
	( 68.56,260.82) --
	( 68.56,260.85) --
	( 68.60,260.85) --
	( 68.60,260.90) --
	( 68.65,260.90) --
	( 68.65,260.98) --
	( 68.66,260.98) --
	( 68.66,261.06) --
	( 68.67,261.06) --
	( 68.67,261.09) --
	( 68.69,261.09) --
	( 68.69,261.22) --
	( 68.70,261.22) --
	( 68.70,261.25) --
	( 68.70,261.25) --
	( 68.70,261.34) --
	( 68.72,261.34) --
	( 68.72,261.39) --
	( 68.72,261.39) --
	( 68.72,261.42) --
	( 68.73,261.42) --
	( 68.73,261.46) --
	( 68.73,261.46) --
	( 68.73,261.51) --
	( 68.73,261.51) --
	( 68.73,261.57) --
	( 68.75,261.57) --
	( 68.75,261.61) --
	( 68.78,261.61) --
	( 68.78,261.71) --
	( 68.79,261.71) --
	( 68.79,261.76) --
	( 68.79,261.76) --
	( 68.79,261.83) --
	( 68.81,261.83) --
	( 68.81,261.91) --
	( 68.84,261.91) --
	( 68.84,261.96) --
	( 68.87,261.96) --
	( 68.87,262.00) --
	( 68.88,262.00) --
	( 68.88,262.03) --
	( 68.92,262.03) --
	( 68.92,262.06) --
	( 68.93,262.06) --
	( 68.93,262.16) --
	( 69.01,262.16) --
	( 69.01,262.20) --
	( 69.05,262.20) --
	( 69.05,262.25) --
	( 69.11,262.25) --
	( 69.11,262.30) --
	( 69.14,262.30) --
	( 69.14,262.36) --
	( 69.16,262.36) --
	( 69.16,262.45) --
	( 69.17,262.45) --
	( 69.17,262.48) --
	( 69.25,262.48) --
	( 69.25,262.53) --
	( 69.26,262.53) --
	( 69.26,262.57) --
	( 69.35,262.57) --
	( 69.35,262.65) --
	( 73.29,262.65) --
	( 73.29,262.70) --
	( 73.31,262.70) --
	( 73.31,262.74) --
	( 73.33,262.74) --
	( 73.33,262.79) --
	( 73.33,262.79) --
	( 73.33,262.85) --
	( 73.34,262.85) --
	( 73.34,262.89) --
	( 73.34,262.89) --
	( 73.34,262.96) --
	( 73.36,262.96) --
	( 73.36,263.01) --
	( 73.38,263.01) --
	( 73.38,263.06) --
	( 74.79,263.06) --
	( 74.79,263.13) --
	( 74.79,263.13) --
	( 74.79,263.17) --
	( 74.79,263.17) --
	( 74.79,263.21) --
	( 74.81,263.21) --
	( 74.81,263.25) --
	( 74.83,263.25) --
	( 74.83,263.29) --
	( 74.83,263.29) --
	( 74.83,263.33) --
	( 74.84,263.33) --
	( 74.84,263.39) --
	( 74.84,263.39) --
	( 74.84,263.43) --
	( 75.81,263.43) --
	( 75.81,263.48) --
	( 75.82,263.48) --
	( 75.82,263.53) --
	( 75.89,263.53) --
	( 75.89,263.56) --
	( 75.89,263.56) --
	( 75.89,263.61) --
	( 75.93,263.61) --
	( 75.93,263.64) --
	( 76.01,263.64) --
	( 76.01,263.70) --
	( 76.02,263.70) --
	( 76.02,263.78) --
	( 76.02,263.78) --
	( 76.02,263.82) --
	( 76.16,263.82) --
	( 76.16,263.87) --
	( 76.45,263.87) --
	( 76.45,263.94) --
	( 76.82,263.94) --
	( 76.82,263.98) --
	( 76.82,263.98) --
	( 76.82,264.03) --
	( 76.93,264.03) --
	( 76.93,264.10) --
	( 76.96,264.10) --
	( 76.96,264.14) --
	( 76.97,264.14) --
	( 76.97,264.17) --
	( 77.00,264.17) --
	( 77.00,264.20) --
	( 77.00,264.20) --
	( 77.00,264.26) --
	( 77.05,264.26) --
	( 77.05,264.33) --
	( 77.05,264.33) --
	( 77.05,264.39) --
	( 77.06,264.39) --
	( 77.06,264.44) --
	( 77.06,264.44) --
	( 77.06,264.51) --
	( 77.07,264.51) --
	( 77.07,264.55) --
	( 77.07,264.55) --
	( 77.07,264.65) --
	( 77.07,264.65) --
	( 77.07,264.72) --
	( 77.08,264.72) --
	( 77.08,264.76) --
	( 77.12,264.76) --
	( 77.12,264.79) --
	( 77.21,264.79) --
	( 77.21,264.82) --
	( 77.29,264.82) --
	( 77.29,264.88) --
	( 77.29,264.88) --
	( 77.29,264.91) --
	( 77.30,264.91) --
	( 77.30,264.94) --
	( 77.33,264.94) --
	( 77.33,265.01) --
	( 77.42,265.01) --
	( 77.42,265.05) --
	( 77.43,265.05) --
	( 77.43,265.14) --
	( 77.51,265.14) --
	( 77.51,265.20) --
	( 77.66,265.20) --
	( 77.66,265.25) --
	( 77.76,265.25) --
	( 77.76,265.30) --
	( 77.84,265.30) --
	( 77.84,265.35) --
	( 77.86,265.35) --
	( 77.86,265.38) --
	( 77.89,265.38) --
	( 77.89,265.45) --
	( 77.89,265.45) --
	( 77.89,265.49) --
	( 77.90,265.49) --
	( 77.90,265.55) --
	( 77.93,265.55) --
	( 77.93,265.61) --
	( 77.94,265.61) --
	( 77.94,265.66) --
	( 77.99,265.66) --
	( 77.99,265.71) --
	( 77.99,265.71) --
	( 77.99,265.76) --
	( 78.00,265.76) --
	( 78.00,265.80) --
	( 78.19,265.80) --
	( 78.19,265.87) --
	( 78.40,265.87) --
	( 78.40,265.89) --
	( 78.53,265.89) --
	( 78.53,265.94) --
	( 78.54,265.94) --
	( 78.54,266.00) --
	( 78.74,266.00) --
	( 78.74,266.06) --
	( 78.77,266.06) --
	( 78.77,266.13) --
	( 78.78,266.13) --
	( 78.78,266.18) --
	( 78.80,266.18) --
	( 78.80,266.21) --
	( 78.82,266.21) --
	( 78.82,266.34) --
	( 78.82,266.34) --
	( 78.82,266.39) --
	( 78.82,266.39) --
	( 78.82,266.42) --
	( 78.83,266.42) --
	( 78.83,266.47) --
	( 78.84,266.47) --
	( 78.84,266.52) --
	( 78.85,266.52) --
	( 78.85,266.56) --
	( 78.85,266.56) --
	( 78.85,266.60) --
	( 78.86,266.60) --
	( 78.86,266.64) --
	( 78.86,266.64) --
	( 78.86,266.72) --
	( 78.87,266.72) --
	( 78.87,266.77) --
	( 78.89,266.77) --
	( 78.89,266.80) --
	( 78.89,266.80) --
	( 78.89,266.85) --
	( 78.91,266.85) --
	( 78.91,266.91) --
	( 78.95,266.91) --
	( 78.95,266.98) --
	( 79.24,266.98) --
	( 79.24,267.08) --
	( 79.25,267.08) --
	( 79.25,267.14) --
	( 79.26,267.14) --
	( 79.26,267.18) --
	( 79.27,267.18) --
	( 79.27,267.22) --
	( 79.28,267.22) --
	( 79.28,267.24) --
	( 79.30,267.24) --
	( 79.30,267.28) --
	( 79.31,267.28) --
	( 79.31,267.37) --
	( 79.41,267.37) --
	( 79.41,267.41) --
	( 79.41,267.41) --
	( 79.41,267.47) --
	( 79.42,267.47) --
	( 79.42,267.51) --
	( 79.42,267.51) --
	( 79.42,267.55) --
	( 79.52,267.55) --
	( 79.52,267.58) --
	( 79.56,267.58) --
	( 79.56,267.63) --
	( 79.56,267.63) --
	( 79.56,267.67) --
	( 79.64,267.67) --
	( 79.64,267.70) --
	( 79.76,267.70) --
	( 79.76,267.75) --
	( 79.96,267.75) --
	( 79.96,267.80) --
	( 79.98,267.80) --
	( 79.98,267.85) --
	( 79.98,267.85) --
	( 79.98,267.88) --
	( 80.02,267.88) --
	( 80.02,267.91) --
	( 80.03,267.91) --
	( 80.03,267.96) --
	( 80.04,267.96) --
	( 80.04,268.02) --
	( 80.04,268.02) --
	( 80.04,268.07) --
	( 80.08,268.07) --
	( 80.08,268.10) --
	( 80.09,268.10) --
	( 80.09,268.16) --
	( 80.13,268.16) --
	( 80.13,268.20) --
	( 80.14,268.20) --
	( 80.14,268.27) --
	( 80.23,268.27) --
	( 80.23,268.33) --
	( 80.23,268.33) --
	( 80.23,268.37) --
	( 80.24,268.37) --
	( 80.24,268.42) --
	( 80.24,268.42) --
	( 80.24,268.46) --
	( 80.26,268.46) --
	( 80.26,268.55) --
	( 80.28,268.55) --
	( 80.28,268.58) --
	( 80.28,268.58) --
	( 80.28,268.63) --
	( 80.28,268.63) --
	( 80.28,268.66) --
	( 80.29,268.66) --
	( 80.29,268.71) --
	( 80.29,268.71) --
	( 80.29,268.76) --
	( 80.30,268.76) --
	( 80.30,268.81) --
	( 80.31,268.81) --
	( 80.31,268.87) --
	( 80.31,268.87) --
	( 80.31,268.92) --
	( 80.32,268.92) --
	( 80.32,269.03) --
	( 80.32,269.03) --
	( 80.32,269.06) --
	( 80.33,269.06) --
	( 80.33,269.11) --
	( 80.33,269.11) --
	( 80.33,269.16) --
	( 80.34,269.16) --
	( 80.34,269.20) --
	( 80.36,269.20) --
	( 80.36,269.23) --
	( 80.38,269.23) --
	( 80.38,269.27) --
	( 80.38,269.27) --
	( 80.38,269.32) --
	( 80.39,269.32) --
	( 80.39,269.38) --
	( 80.42,269.38) --
	( 80.42,269.40) --
	( 80.42,269.40) --
	( 80.42,269.44) --
	( 80.43,269.44) --
	( 80.43,269.51) --
	( 80.44,269.51) --
	( 80.44,269.55) --
	( 80.44,269.55) --
	( 80.44,269.58) --
	( 80.44,269.58) --
	( 80.44,269.67) --
	( 80.47,269.67) --
	( 80.47,269.70) --
	( 80.49,269.70) --
	( 80.49,269.75) --
	( 80.51,269.75) --
	( 80.51,269.79) --
	( 80.53,269.79) --
	( 80.53,269.82) --
	( 80.54,269.82) --
	( 80.54,269.90) --
	( 80.54,269.90) --
	( 80.54,269.95) --
	( 80.56,269.95) --
	( 80.56,269.99) --
	( 80.59,269.99) --
	( 80.59,270.02) --
	( 80.61,270.02) --
	( 80.61,270.04) --
	( 80.62,270.04) --
	( 80.62,270.10) --
	( 80.62,270.10) --
	( 80.62,270.15) --
	( 80.63,270.15) --
	( 80.63,270.19) --
	( 80.66,270.19) --
	( 80.66,270.23) --
	( 80.67,270.23) --
	( 80.67,270.27) --
	( 80.72,270.27) --
	( 80.72,270.32) --
	( 80.73,270.32) --
	( 80.73,270.36) --
	( 80.75,270.36) --
	( 80.75,270.45) --
	( 80.75,270.45) --
	( 80.75,270.49) --
	( 80.81,270.49) --
	( 80.81,270.57) --
	( 80.82,270.57) --
	( 80.82,270.61) --
	( 80.82,270.61) --
	( 80.82,270.65) --
	( 80.82,270.65) --
	( 80.82,270.71) --
	( 80.83,270.71) --
	( 80.83,270.76) --
	( 80.84,270.76) --
	( 80.84,270.81) --
	( 80.85,270.81) --
	( 80.85,270.85) --
	( 80.87,270.85) --
	( 80.87,270.88) --
	( 80.89,270.88) --
	( 80.89,270.91) --
	( 80.91,270.91) --
	( 80.91,270.98) --
	( 80.93,270.98) --
	( 80.93,271.02) --
	( 81.00,271.02) --
	( 81.00,271.05) --
	( 81.17,271.05) --
	( 81.17,271.08) --
	( 81.21,271.08) --
	( 81.21,271.13) --
	( 81.21,271.13) --
	( 81.21,271.20) --
	( 81.22,271.20) --
	( 81.22,271.26) --
	( 81.52,271.26) --
	( 81.52,271.29) --
	( 81.53,271.29) --
	( 81.53,271.33) --
	( 81.56,271.33) --
	( 81.56,271.37) --
	( 81.56,271.37) --
	( 81.56,271.40) --
	( 81.57,271.40) --
	( 81.57,271.43) --
	( 81.60,271.43) --
	( 81.60,271.47) --
	( 81.66,271.47) --
	( 81.66,271.51) --
	( 81.68,271.51) --
	( 81.68,271.54) --
	( 81.68,271.54) --
	( 81.68,271.63) --
	( 81.71,271.63) --
	( 81.71,271.66) --
	( 81.72,271.66) --
	( 81.72,271.71) --
	( 81.78,271.71) --
	( 81.78,271.77) --
	( 81.83,271.77) --
	( 81.83,271.80) --
	( 81.84,271.80) --
	( 81.84,271.85) --
	( 81.89,271.85) --
	( 81.89,271.89) --
	( 81.93,271.89) --
	( 81.93,271.94) --
	( 81.94,271.94) --
	( 81.94,271.98) --
	( 81.94,271.98) --
	( 81.94,272.01) --
	( 82.01,272.01) --
	( 82.01,272.08) --
	( 82.01,272.08) --
	( 82.01,272.14) --
	( 82.02,272.14) --
	( 82.02,272.18) --
	( 82.03,272.18) --
	( 82.03,272.23) --
	( 82.04,272.23) --
	( 82.04,272.26) --
	( 82.06,272.26) --
	( 82.06,272.31) --
	( 82.06,272.31) --
	( 82.06,272.35) --
	( 82.07,272.35) --
	( 82.07,272.38) --
	( 82.07,272.38) --
	( 82.07,272.44) --
	( 82.08,272.44) --
	( 82.08,272.49) --
	( 82.09,272.49) --
	( 82.09,272.52) --
	( 82.13,272.52) --
	( 82.13,272.56) --
	( 82.14,272.56) --
	( 82.14,272.61) --
	( 82.17,272.61) --
	( 82.17,272.65) --
	( 82.17,272.65) --
	( 82.17,272.69) --
	( 82.23,272.69) --
	( 82.23,272.74) --
	( 82.29,272.74) --
	( 82.29,272.79) --
	( 82.33,272.79) --
	( 82.33,272.83) --
	( 82.33,272.83) --
	( 82.33,272.89) --
	( 82.34,272.89) --
	( 82.34,272.92) --
	( 82.34,272.92) --
	( 82.34,272.97) --
	( 82.34,272.97) --
	( 82.34,273.04) --
	( 82.35,273.04) --
	( 82.35,273.07) --
	( 82.37,273.07) --
	( 82.37,273.11) --
	( 82.39,273.11) --
	( 82.39,273.14) --
	( 82.55,273.14) --
	( 82.55,273.18) --
	( 82.61,273.18) --
	( 82.61,273.23) --
	( 82.61,273.23) --
	( 82.61,273.27) --
	( 82.64,273.27) --
	( 82.64,273.31) --
	( 82.64,273.31) --
	( 82.64,273.34) --
	( 82.65,273.34) --
	( 82.65,273.37) --
	( 82.68,273.37) --
	( 82.68,273.41) --
	( 82.74,273.41) --
	( 82.74,273.44) --
	( 82.91,273.44) --
	( 82.91,273.47) --
	( 82.96,273.47) --
	( 82.96,273.51) --
	( 82.98,273.51) --
	( 82.98,273.55) --
	( 82.99,273.55) --
	( 82.99,273.61) --
	( 83.00,273.61) --
	( 83.00,273.65) --
	( 83.05,273.65) --
	( 83.05,273.68) --
	( 83.05,273.68) --
	( 83.05,273.77) --
	( 83.06,273.77) --
	( 83.06,273.80) --
	( 83.08,273.80) --
	( 83.08,273.84) --
	( 83.08,273.84) --
	( 83.08,273.90) --
	( 83.09,273.90) --
	( 83.09,273.95) --
	( 83.13,273.95) --
	( 83.13,273.98) --
	( 83.14,273.98) --
	( 83.14,274.02) --
	( 83.14,274.02) --
	( 83.14,274.05) --
	( 83.15,274.05) --
	( 83.15,274.08) --
	( 83.25,274.08) --
	( 83.25,274.20) --
	( 83.28,274.20) --
	( 83.28,274.25) --
	( 83.30,274.25) --
	( 83.30,274.29) --
	( 83.33,274.29) --
	( 83.33,274.39) --
	( 83.34,274.39) --
	( 83.34,274.42) --
	( 83.36,274.42) --
	( 83.36,274.46) --
	( 83.40,274.46) --
	( 83.40,274.51) --
	( 83.41,274.51) --
	( 83.41,274.55) --
	( 83.42,274.55) --
	( 83.42,274.58) --
	( 83.43,274.58) --
	( 83.43,274.62) --
	( 83.46,274.62) --
	( 83.46,274.65) --
	( 83.46,274.65) --
	( 83.46,274.68) --
	( 83.51,274.68) --
	( 83.51,274.70) --
	( 83.51,274.70) --
	( 83.51,274.76) --
	( 83.55,274.76) --
	( 83.55,274.80) --
	( 83.68,274.80) --
	( 83.68,274.84) --
	( 83.77,274.84) --
	( 83.77,274.91) --
	( 83.78,274.91) --
	( 83.78,274.94) --
	( 83.78,274.94) --
	( 83.78,274.98) --
	( 83.79,274.98) --
	( 83.79,275.02) --
	( 83.80,275.02) --
	( 83.80,275.06) --
	( 83.80,275.06) --
	( 83.80,275.09) --
	( 83.84,275.09) --
	( 83.84,275.13) --
	( 83.91,275.13) --
	( 83.91,275.16) --
	( 83.91,275.16) --
	( 83.91,275.20) --
	( 83.91,275.20) --
	( 83.91,275.23) --
	( 83.92,275.23) --
	( 83.92,275.30) --
	( 83.92,275.30) --
	( 83.92,275.33) --
	( 83.98,275.33) --
	( 83.98,275.37) --
	( 84.13,275.37) --
	( 84.13,275.43) --
	( 84.21,275.43) --
	( 84.21,275.47) --
	( 84.24,275.47) --
	( 84.24,275.51) --
	( 84.26,275.51) --
	( 84.26,275.54) --
	( 84.29,275.54) --
	( 84.29,275.59) --
	( 84.31,275.59) --
	( 84.31,275.65) --
	( 84.31,275.65) --
	( 84.31,275.68) --
	( 84.32,275.68) --
	( 84.32,275.72) --
	( 84.37,275.72) --
	( 84.37,275.78) --
	( 84.38,275.78) --
	( 84.38,275.82) --
	( 84.40,275.82) --
	( 84.40,275.85) --
	( 84.41,275.85) --
	( 84.41,275.90) --
	( 84.43,275.90) --
	( 84.43,275.93) --
	( 84.43,275.93) --
	( 84.43,275.97) --
	( 84.44,275.97) --
	( 84.44,276.01) --
	( 84.46,276.01) --
	( 84.46,276.08) --
	( 84.47,276.08) --
	( 84.47,276.12) --
	( 84.48,276.12) --
	( 84.48,276.15) --
	( 84.48,276.15) --
	( 84.48,276.19) --
	( 84.50,276.19) --
	( 84.50,276.25) --
	( 84.50,276.25) --
	( 84.50,276.31) --
	( 84.50,276.31) --
	( 84.50,276.36) --
	( 84.50,276.36) --
	( 84.50,276.39) --
	( 84.51,276.39) --
	( 84.51,276.42) --
	( 84.52,276.42) --
	( 84.52,276.46) --
	( 84.52,276.46) --
	( 84.52,276.49) --
	( 84.52,276.49) --
	( 84.52,276.53) --
	( 84.57,276.53) --
	( 84.57,276.57) --
	( 84.59,276.57) --
	( 84.59,276.63) --
	( 84.60,276.63) --
	( 84.60,276.67) --
	( 84.60,276.67) --
	( 84.60,276.71) --
	( 84.61,276.71) --
	( 84.61,276.74) --
	( 84.61,276.74) --
	( 84.61,276.77) --
	( 84.61,276.77) --
	( 84.61,276.81) --
	( 84.62,276.81) --
	( 84.62,276.84) --
	( 84.63,276.84) --
	( 84.63,276.88) --
	( 84.66,276.88) --
	( 84.66,276.92) --
	( 84.72,276.92) --
	( 84.72,276.95) --
	( 84.72,276.95) --
	( 84.72,276.99) --
	( 84.72,276.99) --
	( 84.72,277.02) --
	( 84.73,277.02) --
	( 84.73,277.09) --
	( 84.73,277.09) --
	( 84.73,277.13) --
	( 84.78,277.13) --
	( 84.78,277.17) --
	( 84.81,277.17) --
	( 84.81,277.22) --
	( 84.85,277.22) --
	( 84.85,277.28) --
	( 84.99,277.28) --
	( 84.99,277.32) --
	( 85.01,277.32) --
	( 85.01,277.35) --
	( 85.01,277.35) --
	( 85.01,277.38) --
	( 85.02,277.38) --
	( 85.02,277.43) --
	( 85.05,277.43) --
	( 85.05,277.47) --
	( 85.10,277.47) --
	( 85.10,277.50) --
	( 85.12,277.50) --
	( 85.12,277.54) --
	( 85.22,277.54) --
	( 85.22,277.58) --
	( 85.25,277.58) --
	( 85.25,277.62) --
	( 85.26,277.62) --
	( 85.26,277.65) --
	( 85.28,277.65) --
	( 85.28,277.68) --
	( 85.28,277.68) --
	( 85.28,277.71) --
	( 85.29,277.71) --
	( 85.29,277.76) --
	( 85.31,277.76) --
	( 85.31,277.80) --
	( 85.33,277.80) --
	( 85.33,277.83) --
	( 85.51,277.83) --
	( 85.51,277.87) --
	( 85.66,277.87) --
	( 85.66,277.90) --
	( 85.68,277.90) --
	( 85.68,277.93) --
	( 85.76,277.93) --
	( 85.76,277.98) --
	( 85.76,277.98) --
	( 85.76,278.01) --
	( 85.77,278.01) --
	( 85.77,278.04) --
	( 85.78,278.04) --
	( 85.78,278.08) --
	( 85.82,278.08) --
	( 85.82,278.14) --
	( 85.88,278.14) --
	( 85.88,278.18) --
	( 85.92,278.18) --
	( 85.92,278.23) --
	( 85.97,278.23) --
	( 85.97,278.26) --
	( 85.97,278.26) --
	( 85.97,278.30) --
	( 85.99,278.30) --
	( 85.99,278.35) --
	( 86.10,278.35) --
	( 86.10,278.40) --
	( 86.11,278.40) --
	( 86.11,278.44) --
	( 86.13,278.44) --
	( 86.13,278.47) --
	( 86.41,278.47) --
	( 86.41,278.51) --
	( 86.41,278.51) --
	( 86.41,278.56) --
	( 86.42,278.56) --
	( 86.42,278.59) --
	( 86.43,278.59) --
	( 86.43,278.62) --
	( 86.45,278.62) --
	( 86.45,278.65) --
	( 86.52,278.65) --
	( 86.52,278.70) --
	( 86.54,278.70) --
	( 86.54,278.73) --
	( 86.55,278.73) --
	( 86.55,278.79) --
	( 86.55,278.79) --
	( 86.55,278.84) --
	( 86.61,278.84) --
	( 86.61,278.89) --
	( 86.76,278.89) --
	( 86.76,278.94) --
	( 86.77,278.94) --
	( 86.77,278.98) --
	( 86.78,278.98) --
	( 86.78,279.03) --
	( 86.83,279.03) --
	( 86.83,279.06) --
	( 86.84,279.06) --
	( 86.84,279.10) --
	( 86.85,279.10) --
	( 86.85,279.15) --
	( 86.85,279.15) --
	( 86.85,279.18) --
	( 86.86,279.18) --
	( 86.86,279.24) --
	( 86.87,279.24) --
	( 86.87,279.27) --
	( 86.88,279.27) --
	( 86.88,279.31) --
	( 86.89,279.31) --
	( 86.89,279.36) --
	( 86.90,279.36) --
	( 86.90,279.39) --
	( 86.91,279.39) --
	( 86.91,279.42) --
	( 86.91,279.42) --
	( 86.91,279.45) --
	( 86.92,279.45) --
	( 86.92,279.48) --
	( 86.95,279.48) --
	( 86.95,279.52) --
	( 86.98,279.52) --
	( 86.98,279.59) --
	( 87.01,279.59) --
	( 87.01,279.62) --
	( 87.02,279.62) --
	( 87.02,279.65) --
	( 87.04,279.65) --
	( 87.04,279.68) --
	( 87.09,279.68) --
	( 87.09,279.71) --
	( 87.14,279.71) --
	( 87.14,279.75) --
	( 87.20,279.75) --
	( 87.20,279.85) --
	( 87.21,279.85) --
	( 87.21,279.89) --
	( 87.23,279.89) --
	( 87.23,279.92) --
	( 87.24,279.92) --
	( 87.24,279.97) --
	( 87.27,279.97) --
	( 87.27,280.00) --
	( 87.31,280.00) --
	( 87.31,280.06) --
	( 87.32,280.06) --
	( 87.32,280.09) --
	( 87.35,280.09) --
	( 87.35,280.12) --
	( 87.35,280.12) --
	( 87.35,280.16) --
	( 87.36,280.16) --
	( 87.36,280.19) --
	( 87.39,280.19) --
	( 87.39,280.22) --
	( 87.39,280.22) --
	( 87.39,280.26) --
	( 87.41,280.26) --
	( 87.41,280.30) --
	( 87.41,280.30) --
	( 87.41,280.34) --
	( 87.41,280.34) --
	( 87.41,280.37) --
	( 87.42,280.37) --
	( 87.42,280.42) --
	( 87.46,280.42) --
	( 87.46,280.46) --
	( 87.51,280.46) --
	( 87.51,280.50) --
	( 87.54,280.50) --
	( 87.54,280.56) --
	( 87.62,280.56) --
	( 87.62,280.60) --
	( 87.65,280.60) --
	( 87.65,280.63) --
	( 87.68,280.63) --
	( 87.68,280.68) --
	( 87.76,280.68) --
	( 87.76,280.73) --
	( 88.43,280.73) --
	( 88.43,280.78) --
	( 88.47,280.78) --
	( 88.47,280.82) --
	( 88.49,280.82) --
	( 88.49,280.85) --
	( 88.55,280.85) --
	( 88.55,280.91) --
	( 88.55,280.91) --
	( 88.55,280.94) --
	( 88.55,280.94) --
	( 88.55,280.98) --
	( 88.57,280.98) --
	( 88.57,281.01) --
	( 88.67,281.01) --
	( 88.67,281.04) --
	( 89.11,281.04) --
	( 89.11,281.08) --
	( 89.18,281.08) --
	( 89.18,281.11) --
	( 89.19,281.11) --
	( 89.19,281.15) --
	( 89.21,281.15) --
	( 89.21,281.19) --
	( 89.26,281.19) --
	( 89.26,281.22) --
	( 89.27,281.22) --
	( 89.27,281.25) --
	( 89.48,281.25) --
	( 89.48,281.30) --
	( 89.60,281.30) --
	( 89.60,281.33) --
	( 89.63,281.33) --
	( 89.63,281.37) --
	( 89.64,281.37) --
	( 89.64,281.40) --
	( 89.66,281.40) --
	( 89.66,281.43) --
	( 89.70,281.43) --
	( 89.70,281.49) --
	( 89.70,281.49) --
	( 89.70,281.53) --
	( 89.71,281.53) --
	( 89.71,281.56) --
	( 89.73,281.56) --
	( 89.73,281.59) --
	( 89.84,281.59) --
	( 89.84,281.62) --
	( 89.85,281.62) --
	( 89.85,281.66) --
	( 89.86,281.66) --
	( 89.86,281.69) --
	( 89.88,281.69) --
	( 89.88,281.74) --
	( 90.80,281.74) --
	( 90.80,281.77) --
	( 90.86,281.77) --
	( 90.86,281.81) --
	( 90.91,281.81) --
	( 90.91,281.84) --
	( 90.98,281.84) --
	( 90.98,281.88) --
	( 90.98,281.88) --
	( 90.98,281.92) --
	( 90.99,281.92) --
	( 90.99,281.96) --
	( 91.00,281.96) --
	( 91.00,282.02) --
	( 91.16,282.02) --
	( 91.16,282.07) --
	( 91.18,282.07) --
	( 91.18,282.10) --
	( 91.24,282.10) --
	( 91.24,282.13) --
	( 91.25,282.13) --
	( 91.25,282.18) --
	( 91.26,282.18) --
	( 91.26,282.22) --
	( 91.32,282.22) --
	( 91.32,282.26) --
	( 91.36,282.26) --
	( 91.36,282.29) --
	( 91.38,282.29) --
	( 91.38,282.33) --
	( 91.48,282.33) --
	( 91.48,282.36) --
	( 91.50,282.36) --
	( 91.50,282.39) --
	( 91.50,282.39) --
	( 91.50,282.43) --
	( 91.65,282.43) --
	( 91.65,282.46) --
	( 91.67,282.46) --
	( 91.67,282.49) --
	( 91.71,282.49) --
	( 91.71,282.53) --
	( 91.78,282.53) --
	( 91.78,282.58) --
	( 91.88,282.58) --
	( 91.88,282.63) --
	( 91.91,282.63) --
	( 91.91,282.66) --
	( 92.01,282.66) --
	( 92.01,282.70) --
	( 92.03,282.70) --
	( 92.03,282.75) --
	( 92.16,282.75) --
	( 92.16,282.80) --
	( 92.19,282.80) --
	( 92.19,282.85) --
	( 92.24,282.85) --
	( 92.24,282.88) --
	( 92.45,282.88) --
	( 92.45,282.91) --
	( 92.46,282.91) --
	( 92.46,282.97) --
	( 92.47,282.97) --
	( 92.47,283.01) --
	( 92.48,283.01) --
	( 92.48,283.04) --
	( 92.49,283.04) --
	( 92.49,283.08) --
	( 92.51,283.08) --
	( 92.51,283.11) --
	( 92.53,283.11) --
	( 92.53,283.14) --
	( 92.62,283.14) --
	( 92.62,283.17) --
	( 92.67,283.17) --
	( 92.67,283.20) --
	( 92.70,283.20) --
	( 92.70,283.23) --
	( 92.71,283.23) --
	( 92.71,283.27) --
	( 92.71,283.27) --
	( 92.71,283.30) --
	( 92.74,283.30) --
	( 92.74,283.37) --
	( 92.74,283.37) --
	( 92.74,283.41) --
	( 92.79,283.41) --
	( 92.79,283.44) --
	( 92.79,283.44) --
	( 92.79,283.47) --
	( 92.80,283.47) --
	( 92.80,283.52) --
	( 92.80,283.52) --
	( 92.80,283.58) --
	( 92.92,283.58) --
	( 92.92,283.61) --
	( 92.96,283.61) --
	( 92.96,283.64) --
	( 92.97,283.64) --
	( 92.97,283.67) --
	( 92.97,283.67) --
	( 92.97,283.72) --
	( 92.98,283.72) --
	( 92.98,283.74) --
	( 92.99,283.74) --
	( 92.99,283.78) --
	( 93.06,283.78) --
	( 93.06,283.81) --
	( 93.34,283.81) --
	( 93.34,283.85) --
	( 93.46,283.85) --
	( 93.46,283.88) --
	( 93.50,283.88) --
	( 93.50,283.91) --
	( 93.51,283.91) --
	( 93.51,283.96) --
	( 93.53,283.96) --
	( 93.53,283.99) --
	( 93.57,283.99) --
	( 93.57,284.03) --
	( 93.68,284.03) --
	( 93.68,284.06) --
	( 93.70,284.06) --
	( 93.70,284.09) --
	( 93.73,284.09) --
	( 93.73,284.14) --
	( 93.74,284.14) --
	( 93.74,284.19) --
	( 93.90,284.19) --
	( 93.90,284.23) --
	( 93.92,284.23) --
	( 93.92,284.26) --
	( 94.24,284.26) --
	( 94.24,284.30) --
	( 94.30,284.30) --
	( 94.30,284.34) --
	( 94.31,284.34) --
	( 94.31,284.38) --
	( 94.32,284.38) --
	( 94.32,284.45) --
	( 94.33,284.45) --
	( 94.33,284.49) --
	( 94.55,284.49) --
	( 94.55,284.53) --
	( 94.59,284.53) --
	( 94.59,284.56) --
	( 94.60,284.56) --
	( 94.60,284.59) --
	( 95.19,284.59) --
	( 95.19,284.62) --
	( 96.44,284.62) --
	( 96.44,284.66) --
	( 96.49,284.66) --
	( 96.49,284.70) --
	( 97.44,284.70) --
	( 97.44,284.74) --
	( 97.84,284.74) --
	( 97.84,284.77) --
	( 97.86,284.77) --
	( 97.86,284.81) --
	( 97.90,284.81) --
	( 97.90,284.84) --
	( 97.93,284.84) --
	( 97.93,284.87) --
	( 98.04,284.87) --
	( 98.04,284.89) --
	( 98.04,284.89) --
	( 98.04,284.93) --
	( 98.10,284.93) --
	( 98.10,284.96) --
	( 98.11,284.96) --
	( 98.11,284.99) --
	( 98.83,284.99) --
	( 98.83,285.03) --
	( 98.83,285.03) --
	( 98.83,285.06) --
	(100.11,285.06) --
	(100.11,285.10) --
	(100.13,285.10) --
	(100.13,285.14) --
	(100.14,285.14) --
	(100.14,285.17) --
	(100.23,285.17) --
	(100.23,285.20) --
	(100.23,285.20) --
	(100.23,285.24) --
	(102.06,285.24) --
	(102.06,285.28) --
	(102.13,285.28) --
	(102.13,285.31) --
	(102.21,285.31) --
	(102.21,285.35) --
	(102.25,285.35) --
	(102.25,285.38) --
	(102.29,285.38) --
	(102.29,285.41) --
	(102.32,285.41) --
	(102.32,285.44) --
	(102.34,285.44) --
	(102.34,285.47) --
	(102.35,285.47) --
	(102.35,285.51) --
	(102.40,285.51) --
	(102.40,285.53) --
	(102.40,285.53) --
	(102.40,285.57) --
	(102.44,285.57) --
	(102.44,285.60) --
	(102.56,285.60) --
	(102.56,285.63) --
	(102.60,285.63) --
	(102.60,285.66) --
	(102.63,285.66) --
	(102.63,285.69) --
	(103.90,285.69) --
	(103.90,285.72) --
	(104.00,285.72) --
	(104.00,285.77) --
	(104.10,285.77) --
	(104.10,285.80) --
	(105.76,285.80) --
	(105.76,285.83) --
	(105.86,285.83) --
	(105.86,285.86) --
	(105.88,285.86) --
	(105.88,285.89) --
	(105.90,285.89) --
	(105.90,285.92) --
	(106.04,285.92) --
	(106.04,285.95) --
	(106.16,285.95) --
	(106.16,285.99) --
	(107.63,285.99) --
	(107.63,286.02) --
	(107.64,286.02) --
	(107.64,286.05) --
	(108.23,286.05) --
	(108.23,286.08) --
	(108.25,286.08) --
	(108.25,286.11) --
	(109.69,286.11) --
	(109.69,286.14) --
	(109.70,286.14) --
	(109.70,286.17) --
	(110.80,286.17) --
	(110.80,286.20) --
	(110.83,286.20) --
	(110.83,286.23) --
	(110.91,286.23) --
	(110.91,286.26) --
	(114.71,286.26) --
	(114.71,286.29) --
	(116.23,286.29) --
	(116.23,286.33) --
	(117.10,286.33) --
	(117.10,286.36) --
	(122.93,286.36) --
	(122.93,286.39) --
	(123.63,286.39) --
	(123.63,286.42) --
	(124.15,286.42) --
	(124.15,286.45) --
	(125.27,286.45) --
	(125.27,286.48) --
	(125.55,286.48) --
	(125.55,286.51) --
	(125.60,286.51) --
	(125.60,286.54) --
	(129.78,286.54) --
	(129.78,286.57) --
	(132.61,286.57) --
	(132.61,286.60) --
	(135.43,286.60) --
	(135.43,286.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,220.59) --
	( 53.32,220.59) --
	( 53.32,220.72) --
	( 53.61,220.72) --
	( 53.61,220.86) --
	( 53.63,220.86) --
	( 53.63,220.96) --
	( 53.64,220.96) --
	( 53.64,221.00) --
	( 53.69,221.00) --
	( 53.69,221.06) --
	( 53.72,221.06) --
	( 53.72,221.11) --
	( 53.82,221.11) --
	( 53.82,221.22) --
	( 53.94,221.22) --
	( 53.94,221.39) --
	( 53.95,221.39) --
	( 53.95,221.44) --
	( 53.95,221.44) --
	( 53.95,221.54) --
	( 54.03,221.54) --
	( 54.03,221.64) --
	( 54.18,221.64) --
	( 54.18,221.75) --
	( 54.19,221.75) --
	( 54.19,221.80) --
	( 54.26,221.80) --
	( 54.26,221.92) --
	( 54.29,221.92) --
	( 54.29,221.97) --
	( 54.43,221.97) --
	( 54.43,222.02) --
	( 54.47,222.02) --
	( 54.47,222.06) --
	( 54.50,222.06) --
	( 54.50,222.23) --
	( 54.55,222.23) --
	( 54.55,222.27) --
	( 54.57,222.27) --
	( 54.57,222.36) --
	( 54.63,222.36) --
	( 54.63,222.44) --
	( 54.75,222.44) --
	( 54.75,222.53) --
	( 54.84,222.53) --
	( 54.84,222.63) --
	( 54.94,222.63) --
	( 54.94,222.67) --
	( 54.97,222.67) --
	( 54.97,222.81) --
	( 55.03,222.81) --
	( 55.03,222.89) --
	( 55.05,222.89) --
	( 55.05,222.92) --
	( 55.08,222.92) --
	( 55.08,223.02) --
	( 55.11,223.02) --
	( 55.11,223.19) --
	( 55.19,223.19) --
	( 55.19,223.30) --
	( 55.19,223.30) --
	( 55.19,223.36) --
	( 55.26,223.36) --
	( 55.26,223.55) --
	( 55.33,223.55) --
	( 55.33,223.69) --
	( 55.45,223.69) --
	( 55.45,223.74) --
	( 55.47,223.74) --
	( 55.47,223.80) --
	( 55.49,223.80) --
	( 55.49,223.90) --
	( 55.55,223.90) --
	( 55.55,223.99) --
	( 55.69,223.99) --
	( 55.69,224.11) --
	( 55.90,224.11) --
	( 55.90,224.15) --
	( 55.98,224.15) --
	( 55.98,224.19) --
	( 56.07,224.19) --
	( 56.07,224.29) --
	( 56.08,224.29) --
	( 56.08,224.32) --
	( 56.12,224.32) --
	( 56.12,224.36) --
	( 56.19,224.36) --
	( 56.19,224.47) --
	( 56.25,224.47) --
	( 56.25,224.58) --
	( 56.37,224.58) --
	( 56.37,224.62) --
	( 56.41,224.62) --
	( 56.41,224.67) --
	( 56.46,224.67) --
	( 56.46,224.91) --
	( 56.46,224.91) --
	( 56.46,224.99) --
	( 56.46,224.99) --
	( 56.46,225.06) --
	( 56.46,225.06) --
	( 56.46,225.18) --
	( 56.48,225.18) --
	( 56.48,225.25) --
	( 56.52,225.25) --
	( 56.52,225.43) --
	( 56.54,225.43) --
	( 56.54,225.47) --
	( 56.65,225.47) --
	( 56.65,225.67) --
	( 56.67,225.67) --
	( 56.67,225.72) --
	( 56.71,225.72) --
	( 56.71,225.82) --
	( 56.78,225.82) --
	( 56.78,225.92) --
	( 56.79,225.92) --
	( 56.79,225.96) --
	( 56.85,225.96) --
	( 56.85,226.07) --
	( 56.91,226.07) --
	( 56.91,226.21) --
	( 57.00,226.21) --
	( 57.00,226.30) --
	( 57.05,226.30) --
	( 57.05,226.35) --
	( 57.09,226.35) --
	( 57.09,226.38) --
	( 57.10,226.38) --
	( 57.10,226.45) --
	( 57.22,226.45) --
	( 57.22,226.48) --
	( 57.28,226.48) --
	( 57.28,226.56) --
	( 57.32,226.56) --
	( 57.32,226.62) --
	( 57.34,226.62) --
	( 57.34,226.68) --
	( 57.49,226.68) --
	( 57.49,226.76) --
	( 57.54,226.76) --
	( 57.54,227.03) --
	( 57.71,227.03) --
	( 57.71,227.24) --
	( 57.72,227.24) --
	( 57.72,227.30) --
	( 57.77,227.30) --
	( 57.77,227.37) --
	( 57.79,227.37) --
	( 57.79,227.41) --
	( 57.88,227.41) --
	( 57.88,227.47) --
	( 57.90,227.47) --
	( 57.90,227.50) --
	( 57.95,227.50) --
	( 57.95,227.59) --
	( 58.01,227.59) --
	( 58.01,227.68) --
	( 58.03,227.68) --
	( 58.03,227.76) --
	( 58.08,227.76) --
	( 58.08,227.80) --
	( 58.19,227.80) --
	( 58.19,227.93) --
	( 58.23,227.93) --
	( 58.23,228.02) --
	( 58.32,228.02) --
	( 58.32,228.05) --
	( 58.33,228.05) --
	( 58.33,228.10) --
	( 58.33,228.10) --
	( 58.33,228.16) --
	( 58.35,228.16) --
	( 58.35,228.32) --
	( 58.52,228.32) --
	( 58.52,228.41) --
	( 58.64,228.41) --
	( 58.64,228.49) --
	( 58.65,228.49) --
	( 58.65,228.61) --
	( 58.67,228.61) --
	( 58.67,228.69) --
	( 58.73,228.69) --
	( 58.73,228.73) --
	( 58.77,228.73) --
	( 58.77,228.82) --
	( 58.84,228.82) --
	( 58.84,228.95) --
	( 58.84,228.95) --
	( 58.84,229.02) --
	( 58.85,229.02) --
	( 58.85,229.11) --
	( 58.91,229.11) --
	( 58.91,229.21) --
	( 59.02,229.21) --
	( 59.02,229.40) --
	( 59.03,229.40) --
	( 59.03,229.47) --
	( 59.03,229.47) --
	( 59.03,229.55) --
	( 59.17,229.55) --
	( 59.17,229.61) --
	( 59.27,229.61) --
	( 59.27,229.68) --
	( 59.28,229.68) --
	( 59.28,229.76) --
	( 59.33,229.76) --
	( 59.33,229.83) --
	( 59.33,229.83) --
	( 59.33,229.90) --
	( 59.43,229.90) --
	( 59.43,229.96) --
	( 59.49,229.96) --
	( 59.49,230.01) --
	( 59.51,230.01) --
	( 59.51,230.11) --
	( 59.60,230.11) --
	( 59.60,230.22) --
	( 59.63,230.22) --
	( 59.63,230.29) --
	( 59.66,230.29) --
	( 59.66,230.32) --
	( 59.68,230.32) --
	( 59.68,230.43) --
	( 59.78,230.43) --
	( 59.78,230.55) --
	( 59.84,230.55) --
	( 59.84,230.70) --
	( 59.84,230.70) --
	( 59.84,230.74) --
	( 59.89,230.74) --
	( 59.89,230.87) --
	( 59.92,230.87) --
	( 59.92,230.96) --
	( 60.08,230.96) --
	( 60.08,231.00) --
	( 60.08,231.00) --
	( 60.08,231.06) --
	( 60.15,231.06) --
	( 60.15,231.21) --
	( 60.17,231.21) --
	( 60.17,231.25) --
	( 60.20,231.25) --
	( 60.20,231.29) --
	( 60.22,231.29) --
	( 60.22,231.35) --
	( 60.28,231.35) --
	( 60.28,231.39) --
	( 60.28,231.39) --
	( 60.28,231.42) --
	( 60.33,231.42) --
	( 60.33,231.46) --
	( 60.34,231.46) --
	( 60.34,231.55) --
	( 60.36,231.55) --
	( 60.36,231.60) --
	( 60.44,231.60) --
	( 60.44,231.86) --
	( 60.46,231.86) --
	( 60.46,231.90) --
	( 60.50,231.90) --
	( 60.50,232.08) --
	( 60.65,232.08) --
	( 60.65,232.13) --
	( 60.66,232.13) --
	( 60.66,232.17) --
	( 60.74,232.17) --
	( 60.74,232.20) --
	( 60.76,232.20) --
	( 60.76,232.28) --
	( 60.79,232.28) --
	( 60.79,232.34) --
	( 60.84,232.34) --
	( 60.84,232.37) --
	( 60.90,232.37) --
	( 60.90,232.43) --
	( 60.91,232.43) --
	( 60.91,232.58) --
	( 60.94,232.58) --
	( 60.94,232.65) --
	( 61.00,232.65) --
	( 61.00,232.71) --
	( 61.05,232.71) --
	( 61.05,232.74) --
	( 61.06,232.74) --
	( 61.06,232.79) --
	( 61.08,232.79) --
	( 61.08,232.84) --
	( 61.10,232.84) --
	( 61.10,232.96) --
	( 61.17,232.96) --
	( 61.17,233.01) --
	( 61.18,233.01) --
	( 61.18,233.06) --
	( 61.23,233.06) --
	( 61.23,233.11) --
	( 61.24,233.11) --
	( 61.24,233.23) --
	( 61.27,233.23) --
	( 61.27,233.26) --
	( 61.30,233.26) --
	( 61.30,233.48) --
	( 61.38,233.48) --
	( 61.38,233.55) --
	( 61.40,233.55) --
	( 61.40,233.75) --
	( 61.40,233.75) --
	( 61.40,233.79) --
	( 61.40,233.79) --
	( 61.40,233.89) --
	( 61.40,233.89) --
	( 61.40,234.00) --
	( 61.44,234.00) --
	( 61.44,234.24) --
	( 61.44,234.24) --
	( 61.44,234.33) --
	( 61.48,234.33) --
	( 61.48,234.37) --
	( 61.51,234.37) --
	( 61.51,234.47) --
	( 61.53,234.47) --
	( 61.53,234.52) --
	( 61.54,234.52) --
	( 61.54,234.61) --
	( 61.57,234.61) --
	( 61.57,234.68) --
	( 61.57,234.68) --
	( 61.57,234.77) --
	( 61.59,234.77) --
	( 61.59,234.80) --
	( 61.65,234.80) --
	( 61.65,234.90) --
	( 61.73,234.90) --
	( 61.73,234.96) --
	( 61.82,234.96) --
	( 61.82,235.03) --
	( 61.85,235.03) --
	( 61.85,235.10) --
	( 61.88,235.10) --
	( 61.88,235.18) --
	( 61.93,235.18) --
	( 61.93,235.38) --
	( 62.04,235.38) --
	( 62.04,235.45) --
	( 62.05,235.45) --
	( 62.05,235.48) --
	( 62.11,235.48) --
	( 62.11,235.52) --
	( 62.11,235.52) --
	( 62.11,235.60) --
	( 62.15,235.60) --
	( 62.15,235.63) --
	( 62.19,235.63) --
	( 62.19,235.69) --
	( 62.19,235.69) --
	( 62.19,235.74) --
	( 62.20,235.74) --
	( 62.20,235.83) --
	( 62.26,235.83) --
	( 62.26,235.93) --
	( 62.27,235.93) --
	( 62.27,235.98) --
	( 62.30,235.98) --
	( 62.30,236.01) --
	( 62.34,236.01) --
	( 62.34,236.05) --
	( 62.34,236.05) --
	( 62.34,236.09) --
	( 62.37,236.09) --
	( 62.37,236.12) --
	( 62.37,236.12) --
	( 62.37,236.16) --
	( 62.40,236.16) --
	( 62.40,236.20) --
	( 62.47,236.20) --
	( 62.47,236.23) --
	( 62.49,236.23) --
	( 62.49,236.27) --
	( 62.49,236.27) --
	( 62.49,236.31) --
	( 62.52,236.31) --
	( 62.52,236.40) --
	( 62.57,236.40) --
	( 62.57,236.47) --
	( 62.60,236.47) --
	( 62.60,236.60) --
	( 62.61,236.60) --
	( 62.61,236.71) --
	( 62.61,236.71) --
	( 62.61,236.75) --
	( 62.64,236.75) --
	( 62.64,236.78) --
	( 62.69,236.78) --
	( 62.69,236.83) --
	( 62.72,236.83) --
	( 62.72,236.90) --
	( 62.84,236.90) --
	( 62.84,236.97) --
	( 62.89,236.97) --
	( 62.89,237.04) --
	( 62.94,237.04) --
	( 62.94,237.10) --
	( 62.96,237.10) --
	( 62.96,237.13) --
	( 63.01,237.13) --
	( 63.01,237.18) --
	( 63.05,237.18) --
	( 63.05,237.24) --
	( 63.06,237.24) --
	( 63.06,237.47) --
	( 63.06,237.47) --
	( 63.06,237.51) --
	( 63.15,237.51) --
	( 63.15,237.56) --
	( 63.23,237.56) --
	( 63.23,237.60) --
	( 63.24,237.60) --
	( 63.24,237.70) --
	( 63.31,237.70) --
	( 63.31,237.75) --
	( 63.31,237.75) --
	( 63.31,237.80) --
	( 63.36,237.80) --
	( 63.36,237.86) --
	( 63.39,237.86) --
	( 63.39,237.93) --
	( 63.40,237.93) --
	( 63.40,237.98) --
	( 63.42,237.98) --
	( 63.42,238.04) --
	( 63.43,238.04) --
	( 63.43,238.07) --
	( 63.44,238.07) --
	( 63.44,238.17) --
	( 63.49,238.17) --
	( 63.49,238.25) --
	( 63.53,238.25) --
	( 63.53,238.29) --
	( 63.59,238.29) --
	( 63.59,238.33) --
	( 63.65,238.33) --
	( 63.65,238.39) --
	( 63.70,238.39) --
	( 63.70,238.47) --
	( 63.73,238.47) --
	( 63.73,238.52) --
	( 63.74,238.52) --
	( 63.74,238.57) --
	( 63.75,238.57) --
	( 63.75,238.62) --
	( 63.77,238.62) --
	( 63.77,238.89) --
	( 63.77,238.89) --
	( 63.77,238.92) --
	( 63.77,238.92) --
	( 63.77,238.97) --
	( 63.84,238.97) --
	( 63.84,239.05) --
	( 63.87,239.05) --
	( 63.87,239.07) --
	( 63.90,239.07) --
	( 63.90,239.11) --
	( 63.91,239.11) --
	( 63.91,239.26) --
	( 63.96,239.26) --
	( 63.96,239.34) --
	( 63.98,239.34) --
	( 63.98,239.41) --
	( 64.01,239.41) --
	( 64.01,239.46) --
	( 64.02,239.46) --
	( 64.02,239.53) --
	( 64.06,239.53) --
	( 64.06,239.67) --
	( 64.09,239.67) --
	( 64.09,239.78) --
	( 64.17,239.78) --
	( 64.17,239.87) --
	( 64.21,239.87) --
	( 64.21,239.94) --
	( 64.27,239.94) --
	( 64.27,239.97) --
	( 64.31,239.97) --
	( 64.31,240.01) --
	( 64.33,240.01) --
	( 64.33,240.08) --
	( 64.33,240.08) --
	( 64.33,240.10) --
	( 64.35,240.10) --
	( 64.35,240.22) --
	( 64.40,240.22) --
	( 64.40,240.30) --
	( 64.40,240.30) --
	( 64.40,240.35) --
	( 64.40,240.35) --
	( 64.40,240.39) --
	( 64.40,240.39) --
	( 64.40,240.50) --
	( 64.40,240.50) --
	( 64.40,240.57) --
	( 64.40,240.57) --
	( 64.40,240.77) --
	( 64.40,240.77) --
	( 64.40,240.84) --
	( 64.43,240.84) --
	( 64.43,240.88) --
	( 64.44,240.88) --
	( 64.44,240.92) --
	( 64.44,240.92) --
	( 64.44,240.97) --
	( 64.45,240.97) --
	( 64.45,241.10) --
	( 64.45,241.10) --
	( 64.45,241.13) --
	( 64.48,241.13) --
	( 64.48,241.18) --
	( 64.49,241.18) --
	( 64.49,241.21) --
	( 64.53,241.21) --
	( 64.53,241.25) --
	( 64.55,241.25) --
	( 64.55,241.31) --
	( 64.56,241.31) --
	( 64.56,241.54) --
	( 64.69,241.54) --
	( 64.69,241.63) --
	( 64.72,241.63) --
	( 64.72,241.67) --
	( 64.76,241.67) --
	( 64.76,241.70) --
	( 64.80,241.70) --
	( 64.80,241.80) --
	( 64.86,241.80) --
	( 64.86,241.92) --
	( 64.88,241.92) --
	( 64.88,241.96) --
	( 64.88,241.96) --
	( 64.88,242.03) --
	( 64.95,242.03) --
	( 64.95,242.06) --
	( 64.95,242.06) --
	( 64.95,242.17) --
	( 64.96,242.17) --
	( 64.96,242.22) --
	( 65.01,242.22) --
	( 65.01,242.34) --
	( 65.03,242.34) --
	( 65.03,242.40) --
	( 65.05,242.40) --
	( 65.05,242.46) --
	( 65.06,242.46) --
	( 65.06,242.53) --
	( 65.15,242.53) --
	( 65.15,242.57) --
	( 65.21,242.57) --
	( 65.21,242.62) --
	( 65.23,242.62) --
	( 65.23,242.79) --
	( 65.29,242.79) --
	( 65.29,242.87) --
	( 65.29,242.87) --
	( 65.29,242.94) --
	( 65.32,242.94) --
	( 65.32,242.99) --
	( 65.39,242.99) --
	( 65.39,243.01) --
	( 65.39,243.01) --
	( 65.39,243.07) --
	( 65.39,243.07) --
	( 65.39,243.14) --
	( 65.39,243.14) --
	( 65.39,243.22) --
	( 65.43,243.22) --
	( 65.43,243.25) --
	( 65.43,243.25) --
	( 65.43,243.30) --
	( 65.46,243.30) --
	( 65.46,243.37) --
	( 65.50,243.37) --
	( 65.50,243.41) --
	( 65.52,243.41) --
	( 65.52,243.45) --
	( 65.59,243.45) --
	( 65.59,243.52) --
	( 65.59,243.52) --
	( 65.59,243.60) --
	( 65.67,243.60) --
	( 65.67,243.63) --
	( 65.76,243.63) --
	( 65.76,243.73) --
	( 65.76,243.73) --
	( 65.76,243.77) --
	( 65.83,243.77) --
	( 65.83,243.80) --
	( 65.83,243.80) --
	( 65.83,243.90) --
	( 65.85,243.90) --
	( 65.85,243.96) --
	( 65.89,243.96) --
	( 65.89,244.02) --
	( 65.91,244.02) --
	( 65.91,244.05) --
	( 65.94,244.05) --
	( 65.94,244.15) --
	( 65.97,244.15) --
	( 65.97,244.21) --
	( 65.99,244.21) --
	( 65.99,244.24) --
	( 65.99,244.24) --
	( 65.99,244.28) --
	( 65.99,244.28) --
	( 65.99,244.34) --
	( 66.01,244.34) --
	( 66.01,244.40) --
	( 66.06,244.40) --
	( 66.06,244.44) --
	( 66.25,244.44) --
	( 66.25,244.50) --
	( 66.26,244.50) --
	( 66.26,244.55) --
	( 66.30,244.55) --
	( 66.30,244.59) --
	( 66.34,244.59) --
	( 66.34,244.64) --
	( 66.35,244.64) --
	( 66.35,244.67) --
	( 66.40,244.67) --
	( 66.40,244.74) --
	( 66.41,244.74) --
	( 66.41,244.77) --
	( 66.41,244.77) --
	( 66.41,244.82) --
	( 66.45,244.82) --
	( 66.45,244.86) --
	( 66.45,244.86) --
	( 66.45,245.02) --
	( 66.47,245.02) --
	( 66.47,245.11) --
	( 66.49,245.11) --
	( 66.49,245.16) --
	( 66.52,245.16) --
	( 66.52,245.20) --
	( 66.56,245.20) --
	( 66.56,245.30) --
	( 66.63,245.30) --
	( 66.63,245.47) --
	( 66.63,245.47) --
	( 66.63,245.56) --
	( 66.64,245.56) --
	( 66.64,245.65) --
	( 66.67,245.65) --
	( 66.67,245.73) --
	( 66.67,245.73) --
	( 66.67,246.00) --
	( 66.70,246.00) --
	( 66.70,246.09) --
	( 66.73,246.09) --
	( 66.73,246.29) --
	( 66.74,246.29) --
	( 66.74,246.38) --
	( 66.74,246.38) --
	( 66.74,246.42) --
	( 66.76,246.42) --
	( 66.76,246.50) --
	( 66.95,246.50) --
	( 66.95,246.55) --
	( 66.96,246.55) --
	( 66.96,246.71) --
	( 66.96,246.71) --
	( 66.96,246.74) --
	( 66.97,246.74) --
	( 66.97,246.78) --
	( 66.99,246.78) --
	( 66.99,246.84) --
	( 67.01,246.84) --
	( 67.01,246.88) --
	( 67.03,246.88) --
	( 67.03,246.93) --
	( 67.05,246.93) --
	( 67.05,246.99) --
	( 67.05,246.99) --
	( 67.05,247.04) --
	( 67.08,247.04) --
	( 67.08,247.07) --
	( 67.14,247.07) --
	( 67.14,247.13) --
	( 67.14,247.13) --
	( 67.14,247.19) --
	( 67.14,247.19) --
	( 67.14,247.28) --
	( 67.18,247.28) --
	( 67.18,247.34) --
	( 67.18,247.34) --
	( 67.18,247.50) --
	( 67.20,247.50) --
	( 67.20,247.60) --
	( 67.21,247.60) --
	( 67.21,247.64) --
	( 67.22,247.64) --
	( 67.22,247.68) --
	( 67.24,247.68) --
	( 67.24,247.76) --
	( 67.25,247.76) --
	( 67.25,247.79) --
	( 67.26,247.79) --
	( 67.26,247.95) --
	( 67.28,247.95) --
	( 67.28,248.01) --
	( 67.36,248.01) --
	( 67.36,248.10) --
	( 67.37,248.10) --
	( 67.37,248.18) --
	( 67.38,248.18) --
	( 67.38,248.20) --
	( 67.38,248.20) --
	( 67.38,248.24) --
	( 67.40,248.24) --
	( 67.40,248.29) --
	( 67.43,248.29) --
	( 67.43,248.41) --
	( 67.45,248.41) --
	( 67.45,248.48) --
	( 67.47,248.48) --
	( 67.47,248.52) --
	( 67.52,248.52) --
	( 67.52,248.60) --
	( 67.58,248.60) --
	( 67.58,248.72) --
	( 67.59,248.72) --
	( 67.59,248.79) --
	( 67.59,248.79) --
	( 67.59,248.84) --
	( 67.65,248.84) --
	( 67.65,248.87) --
	( 67.67,248.87) --
	( 67.67,248.90) --
	( 67.68,248.90) --
	( 67.68,248.93) --
	( 67.71,248.93) --
	( 67.71,249.03) --
	( 67.73,249.03) --
	( 67.73,249.12) --
	( 67.77,249.12) --
	( 67.77,249.21) --
	( 67.81,249.21) --
	( 67.81,249.24) --
	( 67.84,249.24) --
	( 67.84,249.30) --
	( 67.85,249.30) --
	( 67.85,249.37) --
	( 67.85,249.37) --
	( 67.85,249.40) --
	( 67.90,249.40) --
	( 67.90,249.50) --
	( 67.90,249.50) --
	( 67.90,249.54) --
	( 67.97,249.54) --
	( 67.97,249.57) --
	( 68.00,249.57) --
	( 68.00,249.65) --
	( 68.01,249.65) --
	( 68.01,249.68) --
	( 68.02,249.68) --
	( 68.02,249.74) --
	( 68.03,249.74) --
	( 68.03,249.80) --
	( 68.10,249.80) --
	( 68.10,249.87) --
	( 68.10,249.87) --
	( 68.10,249.96) --
	( 68.11,249.96) --
	( 68.11,250.05) --
	( 68.13,250.05) --
	( 68.13,250.14) --
	( 68.14,250.14) --
	( 68.14,250.18) --
	( 68.15,250.18) --
	( 68.15,250.39) --
	( 68.21,250.39) --
	( 68.21,250.48) --
	( 68.36,250.48) --
	( 68.36,250.52) --
	( 68.37,250.52) --
	( 68.37,250.56) --
	( 68.39,250.56) --
	( 68.39,250.60) --
	( 68.44,250.60) --
	( 68.44,250.64) --
	( 68.47,250.64) --
	( 68.47,250.72) --
	( 68.52,250.72) --
	( 68.52,250.76) --
	( 68.56,250.76) --
	( 68.56,250.84) --
	( 68.57,250.84) --
	( 68.57,250.87) --
	( 68.58,250.87) --
	( 68.58,250.91) --
	( 68.61,250.91) --
	( 68.61,250.94) --
	( 68.70,250.94) --
	( 68.70,251.13) --
	( 68.72,251.13) --
	( 68.72,251.32) --
	( 68.76,251.32) --
	( 68.76,251.36) --
	( 68.77,251.36) --
	( 68.77,251.42) --
	( 68.78,251.42) --
	( 68.78,251.46) --
	( 68.79,251.46) --
	( 68.79,251.50) --
	( 68.85,251.50) --
	( 68.85,251.57) --
	( 68.86,251.57) --
	( 68.86,251.65) --
	( 68.93,251.65) --
	( 68.93,251.69) --
	( 68.98,251.69) --
	( 68.98,251.77) --
	( 69.01,251.77) --
	( 69.01,251.81) --
	( 69.01,251.81) --
	( 69.01,251.84) --
	( 69.05,251.84) --
	( 69.05,251.89) --
	( 69.05,251.89) --
	( 69.05,251.95) --
	( 69.09,251.95) --
	( 69.09,252.02) --
	( 69.09,252.02) --
	( 69.09,252.05) --
	( 69.13,252.05) --
	( 69.13,252.10) --
	( 69.21,252.10) --
	( 69.21,252.22) --
	( 69.21,252.22) --
	( 69.21,252.27) --
	( 69.26,252.27) --
	( 69.26,252.30) --
	( 69.32,252.30) --
	( 69.32,252.35) --
	( 69.33,252.35) --
	( 69.33,252.39) --
	( 69.38,252.39) --
	( 69.38,252.45) --
	( 69.46,252.45) --
	( 69.46,252.49) --
	( 69.47,252.49) --
	( 69.47,252.60) --
	( 69.51,252.60) --
	( 69.51,252.66) --
	( 69.57,252.66) --
	( 69.57,252.71) --
	( 69.62,252.71) --
	( 69.62,252.74) --
	( 69.63,252.74) --
	( 69.63,252.77) --
	( 69.66,252.77) --
	( 69.66,252.81) --
	( 69.69,252.81) --
	( 69.69,252.86) --
	( 69.72,252.86) --
	( 69.72,252.90) --
	( 69.73,252.90) --
	( 69.73,252.96) --
	( 69.75,252.96) --
	( 69.75,252.99) --
	( 69.76,252.99) --
	( 69.76,253.02) --
	( 69.78,253.02) --
	( 69.78,253.13) --
	( 69.79,253.13) --
	( 69.79,253.20) --
	( 69.83,253.20) --
	( 69.83,253.23) --
	( 69.87,253.23) --
	( 69.87,253.30) --
	( 69.89,253.30) --
	( 69.89,253.47) --
	( 69.96,253.47) --
	( 69.96,253.58) --
	( 69.99,253.58) --
	( 69.99,253.64) --
	( 70.01,253.64) --
	( 70.01,253.69) --
	( 70.04,253.69) --
	( 70.04,253.72) --
	( 70.14,253.72) --
	( 70.14,253.83) --
	( 70.18,253.83) --
	( 70.18,253.90) --
	( 70.19,253.90) --
	( 70.19,254.00) --
	( 70.20,254.00) --
	( 70.20,254.03) --
	( 70.21,254.03) --
	( 70.21,254.10) --
	( 70.23,254.10) --
	( 70.23,254.18) --
	( 70.25,254.18) --
	( 70.25,254.25) --
	( 70.26,254.25) --
	( 70.26,254.29) --
	( 70.26,254.29) --
	( 70.26,254.32) --
	( 70.29,254.32) --
	( 70.29,254.42) --
	( 70.32,254.42) --
	( 70.32,254.50) --
	( 70.34,254.50) --
	( 70.34,254.54) --
	( 70.37,254.54) --
	( 70.37,254.63) --
	( 70.39,254.63) --
	( 70.39,254.73) --
	( 70.44,254.73) --
	( 70.44,254.75) --
	( 70.47,254.75) --
	( 70.47,254.79) --
	( 70.49,254.79) --
	( 70.49,254.83) --
	( 70.53,254.83) --
	( 70.53,254.88) --
	( 70.55,254.88) --
	( 70.55,254.94) --
	( 70.59,254.94) --
	( 70.59,255.00) --
	( 70.63,255.00) --
	( 70.63,255.06) --
	( 70.66,255.06) --
	( 70.66,255.13) --
	( 70.67,255.13) --
	( 70.67,255.18) --
	( 70.67,255.18) --
	( 70.67,255.21) --
	( 70.67,255.21) --
	( 70.67,255.27) --
	( 70.67,255.27) --
	( 70.67,255.30) --
	( 70.72,255.30) --
	( 70.72,255.34) --
	( 70.82,255.34) --
	( 70.82,255.44) --
	( 70.85,255.44) --
	( 70.85,255.50) --
	( 70.90,255.50) --
	( 70.90,255.58) --
	( 70.93,255.58) --
	( 70.93,255.65) --
	( 70.93,255.65) --
	( 70.93,255.72) --
	( 70.93,255.72) --
	( 70.93,255.79) --
	( 70.95,255.79) --
	( 70.95,255.86) --
	( 70.97,255.86) --
	( 70.97,255.89) --
	( 70.98,255.89) --
	( 70.98,255.93) --
	( 70.99,255.93) --
	( 70.99,255.98) --
	( 71.02,255.98) --
	( 71.02,256.03) --
	( 71.03,256.03) --
	( 71.03,256.08) --
	( 71.03,256.08) --
	( 71.03,256.12) --
	( 71.06,256.12) --
	( 71.06,256.16) --
	( 71.07,256.16) --
	( 71.07,256.19) --
	( 71.09,256.19) --
	( 71.09,256.27) --
	( 71.14,256.27) --
	( 71.14,256.39) --
	( 71.15,256.39) --
	( 71.15,256.43) --
	( 71.16,256.43) --
	( 71.16,256.46) --
	( 71.24,256.46) --
	( 71.24,256.49) --
	( 71.25,256.49) --
	( 71.25,256.53) --
	( 71.28,256.53) --
	( 71.28,256.60) --
	( 71.29,256.60) --
	( 71.29,256.64) --
	( 71.31,256.64) --
	( 71.31,256.71) --
	( 71.35,256.71) --
	( 71.35,256.76) --
	( 71.36,256.76) --
	( 71.36,256.80) --
	( 71.42,256.80) --
	( 71.42,256.82) --
	( 71.45,256.82) --
	( 71.45,256.86) --
	( 71.46,256.86) --
	( 71.46,256.93) --
	( 71.46,256.93) --
	( 71.46,257.01) --
	( 71.49,257.01) --
	( 71.49,257.15) --
	( 71.53,257.15) --
	( 71.53,257.18) --
	( 71.54,257.18) --
	( 71.54,257.21) --
	( 71.54,257.21) --
	( 71.54,257.25) --
	( 71.60,257.25) --
	( 71.60,257.30) --
	( 71.61,257.30) --
	( 71.61,257.40) --
	( 71.63,257.40) --
	( 71.63,257.51) --
	( 71.67,257.51) --
	( 71.67,257.55) --
	( 71.69,257.55) --
	( 71.69,257.61) --
	( 71.72,257.61) --
	( 71.72,257.65) --
	( 71.72,257.65) --
	( 71.72,257.68) --
	( 71.72,257.68) --
	( 71.72,257.72) --
	( 71.74,257.72) --
	( 71.74,257.78) --
	( 71.76,257.78) --
	( 71.76,258.00) --
	( 71.76,258.00) --
	( 71.76,258.07) --
	( 71.78,258.07) --
	( 71.78,258.10) --
	( 71.81,258.10) --
	( 71.81,258.17) --
	( 71.83,258.17) --
	( 71.83,258.25) --
	( 71.84,258.25) --
	( 71.84,258.32) --
	( 71.88,258.32) --
	( 71.88,258.39) --
	( 71.92,258.39) --
	( 71.92,258.53) --
	( 71.94,258.53) --
	( 71.94,258.74) --
	( 71.94,258.74) --
	( 71.94,258.82) --
	( 71.98,258.82) --
	( 71.98,258.95) --
	( 72.06,258.95) --
	( 72.06,258.99) --
	( 72.07,258.99) --
	( 72.07,259.14) --
	( 72.08,259.14) --
	( 72.08,259.19) --
	( 72.09,259.19) --
	( 72.09,259.24) --
	( 72.11,259.24) --
	( 72.11,259.32) --
	( 72.12,259.32) --
	( 72.12,259.36) --
	( 72.14,259.36) --
	( 72.14,259.40) --
	( 72.17,259.40) --
	( 72.17,259.43) --
	( 72.17,259.43) --
	( 72.17,259.55) --
	( 72.21,259.55) --
	( 72.21,259.61) --
	( 72.22,259.61) --
	( 72.22,259.66) --
	( 72.22,259.66) --
	( 72.22,259.71) --
	( 72.24,259.71) --
	( 72.24,259.77) --
	( 72.25,259.77) --
	( 72.25,259.88) --
	( 72.25,259.88) --
	( 72.25,259.92) --
	( 72.29,259.92) --
	( 72.29,260.03) --
	( 72.33,260.03) --
	( 72.33,260.12) --
	( 72.33,260.12) --
	( 72.33,260.15) --
	( 72.37,260.15) --
	( 72.37,260.20) --
	( 72.39,260.20) --
	( 72.39,260.23) --
	( 72.40,260.23) --
	( 72.40,260.35) --
	( 72.43,260.35) --
	( 72.43,260.42) --
	( 72.44,260.42) --
	( 72.44,260.48) --
	( 72.45,260.48) --
	( 72.45,260.62) --
	( 72.45,260.62) --
	( 72.45,260.67) --
	( 72.49,260.67) --
	( 72.49,260.74) --
	( 72.52,260.74) --
	( 72.52,260.86) --
	( 72.52,260.86) --
	( 72.52,260.90) --
	( 72.54,260.90) --
	( 72.54,260.95) --
	( 72.58,260.95) --
	( 72.58,261.01) --
	( 72.62,261.01) --
	( 72.62,261.08) --
	( 72.67,261.08) --
	( 72.67,261.22) --
	( 72.73,261.22) --
	( 72.73,261.27) --
	( 72.74,261.27) --
	( 72.74,261.33) --
	( 72.79,261.33) --
	( 72.79,261.45) --
	( 72.82,261.45) --
	( 72.82,261.54) --
	( 72.84,261.54) --
	( 72.84,261.61) --
	( 72.88,261.61) --
	( 72.88,261.64) --
	( 72.90,261.64) --
	( 72.90,261.72) --
	( 72.90,261.72) --
	( 72.90,261.82) --
	( 72.98,261.82) --
	( 72.98,261.86) --
	( 72.98,261.86) --
	( 72.98,261.91) --
	( 73.01,261.91) --
	( 73.01,262.08) --
	( 73.06,262.08) --
	( 73.06,262.14) --
	( 73.10,262.14) --
	( 73.10,262.17) --
	( 73.11,262.17) --
	( 73.11,262.22) --
	( 73.15,262.22) --
	( 73.15,262.27) --
	( 73.20,262.27) --
	( 73.20,262.32) --
	( 73.21,262.32) --
	( 73.21,262.36) --
	( 73.22,262.36) --
	( 73.22,262.47) --
	( 73.23,262.47) --
	( 73.23,262.54) --
	( 73.25,262.54) --
	( 73.25,262.57) --
	( 73.26,262.57) --
	( 73.26,262.64) --
	( 73.28,262.64) --
	( 73.28,262.70) --
	( 73.30,262.70) --
	( 73.30,262.74) --
	( 73.31,262.74) --
	( 73.31,262.78) --
	( 73.32,262.78) --
	( 73.32,262.90) --
	( 73.34,262.90) --
	( 73.34,262.99) --
	( 73.38,262.99) --
	( 73.38,263.06) --
	( 73.40,263.06) --
	( 73.40,263.12) --
	( 73.40,263.12) --
	( 73.40,263.24) --
	( 73.43,263.24) --
	( 73.43,263.31) --
	( 73.50,263.31) --
	( 73.50,263.39) --
	( 73.51,263.39) --
	( 73.51,263.45) --
	( 73.56,263.45) --
	( 73.56,263.48) --
	( 73.59,263.48) --
	( 73.59,263.56) --
	( 73.65,263.56) --
	( 73.65,263.63) --
	( 73.66,263.63) --
	( 73.66,263.66) --
	( 73.68,263.66) --
	( 73.68,263.71) --
	( 73.72,263.71) --
	( 73.72,263.78) --
	( 73.79,263.78) --
	( 73.79,263.81) --
	( 73.80,263.81) --
	( 73.80,263.85) --
	( 73.81,263.85) --
	( 73.81,263.89) --
	( 73.81,263.89) --
	( 73.81,263.92) --
	( 73.81,263.92) --
	( 73.81,263.96) --
	( 73.81,263.96) --
	( 73.81,264.06) --
	( 73.82,264.06) --
	( 73.82,264.13) --
	( 73.88,264.13) --
	( 73.88,264.21) --
	( 73.90,264.21) --
	( 73.90,264.32) --
	( 73.90,264.32) --
	( 73.90,264.37) --
	( 73.94,264.37) --
	( 73.94,264.47) --
	( 73.95,264.47) --
	( 73.95,264.53) --
	( 73.97,264.53) --
	( 73.97,264.61) --
	( 73.98,264.61) --
	( 73.98,264.65) --
	( 73.98,264.65) --
	( 73.98,264.68) --
	( 74.00,264.68) --
	( 74.00,264.76) --
	( 74.04,264.76) --
	( 74.04,264.84) --
	( 74.05,264.84) --
	( 74.05,264.88) --
	( 74.08,264.88) --
	( 74.08,264.96) --
	( 74.12,264.96) --
	( 74.12,265.04) --
	( 74.19,265.04) --
	( 74.19,265.13) --
	( 74.21,265.13) --
	( 74.21,265.16) --
	( 74.21,265.16) --
	( 74.21,265.20) --
	( 74.22,265.20) --
	( 74.22,265.24) --
	( 74.22,265.24) --
	( 74.22,265.34) --
	( 74.23,265.34) --
	( 74.23,265.49) --
	( 74.24,265.49) --
	( 74.24,265.64) --
	( 74.28,265.64) --
	( 74.28,265.68) --
	( 74.33,265.68) --
	( 74.33,265.76) --
	( 74.39,265.76) --
	( 74.39,265.82) --
	( 74.41,265.82) --
	( 74.41,265.89) --
	( 74.43,265.89) --
	( 74.43,265.98) --
	( 74.43,265.98) --
	( 74.43,266.13) --
	( 74.46,266.13) --
	( 74.46,266.16) --
	( 74.48,266.16) --
	( 74.48,266.23) --
	( 74.49,266.23) --
	( 74.49,266.35) --
	( 74.51,266.35) --
	( 74.51,266.44) --
	( 74.52,266.44) --
	( 74.52,266.48) --
	( 74.54,266.48) --
	( 74.54,266.55) --
	( 74.54,266.55) --
	( 74.54,266.66) --
	( 74.56,266.66) --
	( 74.56,266.69) --
	( 74.60,266.69) --
	( 74.60,266.73) --
	( 74.61,266.73) --
	( 74.61,266.76) --
	( 74.67,266.76) --
	( 74.67,266.86) --
	( 74.69,266.86) --
	( 74.69,266.90) --
	( 74.69,266.90) --
	( 74.69,266.97) --
	( 74.71,266.97) --
	( 74.71,267.01) --
	( 74.72,267.01) --
	( 74.72,267.05) --
	( 74.72,267.05) --
	( 74.72,267.08) --
	( 74.72,267.08) --
	( 74.72,267.11) --
	( 74.74,267.11) --
	( 74.74,267.19) --
	( 74.77,267.19) --
	( 74.77,267.22) --
	( 74.80,267.22) --
	( 74.80,267.31) --
	( 74.81,267.31) --
	( 74.81,267.38) --
	( 74.82,267.38) --
	( 74.82,267.47) --
	( 74.83,267.47) --
	( 74.83,267.61) --
	( 74.86,267.61) --
	( 74.86,267.65) --
	( 74.87,267.65) --
	( 74.87,267.73) --
	( 74.88,267.73) --
	( 74.88,267.78) --
	( 74.93,267.78) --
	( 74.93,267.83) --
	( 74.94,267.83) --
	( 74.94,267.90) --
	( 74.95,267.90) --
	( 74.95,267.96) --
	( 74.95,267.96) --
	( 74.95,268.07) --
	( 74.96,268.07) --
	( 74.96,268.12) --
	( 74.98,268.12) --
	( 74.98,268.17) --
	( 75.02,268.17) --
	( 75.02,268.25) --
	( 75.04,268.25) --
	( 75.04,268.29) --
	( 75.05,268.29) --
	( 75.05,268.32) --
	( 75.06,268.32) --
	( 75.06,268.38) --
	( 75.12,268.38) --
	( 75.12,268.41) --
	( 75.15,268.41) --
	( 75.15,268.44) --
	( 75.20,268.44) --
	( 75.20,268.49) --
	( 75.23,268.49) --
	( 75.23,268.57) --
	( 75.25,268.57) --
	( 75.25,268.62) --
	( 75.26,268.62) --
	( 75.26,268.66) --
	( 75.31,268.66) --
	( 75.31,268.73) --
	( 75.34,268.73) --
	( 75.34,268.78) --
	( 75.35,268.78) --
	( 75.35,268.81) --
	( 75.37,268.81) --
	( 75.37,268.89) --
	( 75.38,268.89) --
	( 75.38,269.00) --
	( 75.39,269.00) --
	( 75.39,269.05) --
	( 75.41,269.05) --
	( 75.41,269.14) --
	( 75.43,269.14) --
	( 75.43,269.17) --
	( 75.44,269.17) --
	( 75.44,269.24) --
	( 75.48,269.24) --
	( 75.48,269.33) --
	( 75.49,269.33) --
	( 75.49,269.39) --
	( 75.55,269.39) --
	( 75.55,269.43) --
	( 75.62,269.43) --
	( 75.62,269.49) --
	( 75.62,269.49) --
	( 75.62,269.52) --
	( 75.65,269.52) --
	( 75.65,269.57) --
	( 75.68,269.57) --
	( 75.68,269.74) --
	( 75.68,269.74) --
	( 75.68,269.92) --
	( 75.69,269.92) --
	( 75.69,270.00) --
	( 75.71,270.00) --
	( 75.71,270.15) --
	( 75.71,270.15) --
	( 75.71,270.21) --
	( 75.72,270.21) --
	( 75.72,270.28) --
	( 75.73,270.28) --
	( 75.73,270.34) --
	( 75.78,270.34) --
	( 75.78,270.37) --
	( 75.79,270.37) --
	( 75.79,270.40) --
	( 75.84,270.40) --
	( 75.84,270.45) --
	( 75.86,270.45) --
	( 75.86,270.53) --
	( 75.88,270.53) --
	( 75.88,270.60) --
	( 76.02,270.60) --
	( 76.02,270.64) --
	( 76.05,270.64) --
	( 76.05,270.68) --
	( 76.07,270.68) --
	( 76.07,270.74) --
	( 76.09,270.74) --
	( 76.09,270.78) --
	( 76.11,270.78) --
	( 76.11,270.85) --
	( 76.12,270.85) --
	( 76.12,270.94) --
	( 76.18,270.94) --
	( 76.18,270.97) --
	( 76.22,270.97) --
	( 76.22,271.00) --
	( 76.27,271.00) --
	( 76.27,271.07) --
	( 76.29,271.07) --
	( 76.29,271.12) --
	( 76.31,271.12) --
	( 76.31,271.17) --
	( 76.33,271.17) --
	( 76.33,271.23) --
	( 76.38,271.23) --
	( 76.38,271.27) --
	( 76.45,271.27) --
	( 76.45,271.32) --
	( 76.47,271.32) --
	( 76.47,271.35) --
	( 76.55,271.35) --
	( 76.55,271.40) --
	( 76.56,271.40) --
	( 76.56,271.43) --
	( 76.57,271.43) --
	( 76.57,271.47) --
	( 76.59,271.47) --
	( 76.59,271.49) --
	( 76.63,271.49) --
	( 76.63,271.52) --
	( 76.67,271.52) --
	( 76.67,271.56) --
	( 76.69,271.56) --
	( 76.69,271.59) --
	( 76.69,271.59) --
	( 76.69,271.62) --
	( 76.70,271.62) --
	( 76.70,271.67) --
	( 76.70,271.67) --
	( 76.70,271.72) --
	( 76.71,271.72) --
	( 76.71,271.81) --
	( 76.72,271.81) --
	( 76.72,271.84) --
	( 76.75,271.84) --
	( 76.75,271.89) --
	( 76.85,271.89) --
	( 76.85,271.94) --
	( 76.86,271.94) --
	( 76.86,272.03) --
	( 76.92,272.03) --
	( 76.92,272.12) --
	( 76.95,272.12) --
	( 76.95,272.15) --
	( 76.97,272.15) --
	( 76.97,272.19) --
	( 77.01,272.19) --
	( 77.01,272.26) --
	( 77.02,272.26) --
	( 77.02,272.37) --
	( 77.04,272.37) --
	( 77.04,272.42) --
	( 77.07,272.42) --
	( 77.07,272.45) --
	( 77.07,272.45) --
	( 77.07,272.48) --
	( 77.13,272.48) --
	( 77.13,272.53) --
	( 77.13,272.53) --
	( 77.13,272.57) --
	( 77.14,272.57) --
	( 77.14,272.61) --
	( 77.19,272.61) --
	( 77.19,272.65) --
	( 77.22,272.65) --
	( 77.22,272.69) --
	( 77.23,272.69) --
	( 77.23,272.72) --
	( 77.24,272.72) --
	( 77.24,272.80) --
	( 77.29,272.80) --
	( 77.29,272.83) --
	( 77.30,272.83) --
	( 77.30,272.86) --
	( 77.32,272.86) --
	( 77.32,272.90) --
	( 77.39,272.90) --
	( 77.39,272.93) --
	( 77.41,272.93) --
	( 77.41,273.00) --
	( 77.42,273.00) --
	( 77.42,273.03) --
	( 77.43,273.03) --
	( 77.43,273.11) --
	( 77.48,273.11) --
	( 77.48,273.14) --
	( 77.51,273.14) --
	( 77.51,273.23) --
	( 77.57,273.23) --
	( 77.57,273.29) --
	( 77.62,273.29) --
	( 77.62,273.32) --
	( 77.62,273.32) --
	( 77.62,273.38) --
	( 77.63,273.38) --
	( 77.63,273.41) --
	( 77.63,273.41) --
	( 77.63,273.46) --
	( 77.65,273.46) --
	( 77.65,273.49) --
	( 77.68,273.49) --
	( 77.68,273.54) --
	( 77.70,273.54) --
	( 77.70,273.58) --
	( 77.70,273.58) --
	( 77.70,273.64) --
	( 77.70,273.64) --
	( 77.70,273.69) --
	( 77.73,273.69) --
	( 77.73,273.72) --
	( 77.75,273.72) --
	( 77.75,273.78) --
	( 77.75,273.78) --
	( 77.75,273.81) --
	( 77.82,273.81) --
	( 77.82,273.85) --
	( 77.82,273.85) --
	( 77.82,273.89) --
	( 77.82,273.89) --
	( 77.82,273.93) --
	( 77.84,273.93) --
	( 77.84,273.96) --
	( 77.85,273.96) --
	( 77.85,274.04) --
	( 77.85,274.04) --
	( 77.85,274.08) --
	( 77.91,274.08) --
	( 77.91,274.11) --
	( 77.97,274.11) --
	( 77.97,274.19) --
	( 77.98,274.19) --
	( 77.98,274.22) --
	( 78.00,274.22) --
	( 78.00,274.29) --
	( 78.04,274.29) --
	( 78.04,274.38) --
	( 78.07,274.38) --
	( 78.07,274.41) --
	( 78.12,274.41) --
	( 78.12,274.44) --
	( 78.17,274.44) --
	( 78.17,274.50) --
	( 78.20,274.50) --
	( 78.20,274.54) --
	( 78.21,274.54) --
	( 78.21,274.57) --
	( 78.23,274.57) --
	( 78.23,274.61) --
	( 78.24,274.61) --
	( 78.24,274.68) --
	( 78.26,274.68) --
	( 78.26,274.76) --
	( 78.31,274.76) --
	( 78.31,274.79) --
	( 78.33,274.79) --
	( 78.33,274.90) --
	( 78.33,274.90) --
	( 78.33,274.96) --
	( 78.33,274.96) --
	( 78.33,275.00) --
	( 78.38,275.00) --
	( 78.38,275.07) --
	( 78.43,275.07) --
	( 78.43,275.11) --
	( 78.44,275.11) --
	( 78.44,275.13) --
	( 78.45,275.13) --
	( 78.45,275.17) --
	( 78.50,275.17) --
	( 78.50,275.22) --
	( 78.52,275.22) --
	( 78.52,275.26) --
	( 78.56,275.26) --
	( 78.56,275.32) --
	( 78.58,275.32) --
	( 78.58,275.37) --
	( 78.61,275.37) --
	( 78.61,275.40) --
	( 78.65,275.40) --
	( 78.65,275.44) --
	( 78.74,275.44) --
	( 78.74,275.47) --
	( 78.80,275.47) --
	( 78.80,275.50) --
	( 78.81,275.50) --
	( 78.81,275.54) --
	( 78.82,275.54) --
	( 78.82,275.58) --
	( 78.86,275.58) --
	( 78.86,275.61) --
	( 78.88,275.61) --
	( 78.88,275.66) --
	( 78.91,275.66) --
	( 78.91,275.70) --
	( 78.91,275.70) --
	( 78.91,275.75) --
	( 78.92,275.75) --
	( 78.92,275.79) --
	( 78.96,275.79) --
	( 78.96,275.83) --
	( 78.98,275.83) --
	( 78.98,275.86) --
	( 79.01,275.86) --
	( 79.01,275.89) --
	( 79.01,275.89) --
	( 79.01,275.93) --
	( 79.04,275.93) --
	( 79.04,276.00) --
	( 79.04,276.00) --
	( 79.04,276.03) --
	( 79.04,276.03) --
	( 79.04,276.14) --
	( 79.04,276.14) --
	( 79.04,276.19) --
	( 79.07,276.19) --
	( 79.07,276.29) --
	( 79.10,276.29) --
	( 79.10,276.34) --
	( 79.11,276.34) --
	( 79.11,276.37) --
	( 79.12,276.37) --
	( 79.12,276.41) --
	( 79.15,276.41) --
	( 79.15,276.46) --
	( 79.21,276.46) --
	( 79.21,276.49) --
	( 79.26,276.49) --
	( 79.26,276.52) --
	( 79.26,276.52) --
	( 79.26,276.57) --
	( 79.27,276.57) --
	( 79.27,276.61) --
	( 79.31,276.61) --
	( 79.31,276.76) --
	( 79.32,276.76) --
	( 79.32,276.80) --
	( 79.33,276.80) --
	( 79.33,276.84) --
	( 79.34,276.84) --
	( 79.34,276.87) --
	( 79.35,276.87) --
	( 79.35,276.91) --
	( 79.39,276.91) --
	( 79.39,276.94) --
	( 79.40,276.94) --
	( 79.40,277.02) --
	( 79.40,277.02) --
	( 79.40,277.07) --
	( 79.45,277.07) --
	( 79.45,277.12) --
	( 79.48,277.12) --
	( 79.48,277.15) --
	( 79.48,277.15) --
	( 79.48,277.19) --
	( 79.49,277.19) --
	( 79.49,277.27) --
	( 79.51,277.27) --
	( 79.51,277.33) --
	( 79.58,277.33) --
	( 79.58,277.39) --
	( 79.58,277.39) --
	( 79.58,277.42) --
	( 79.58,277.42) --
	( 79.58,277.46) --
	( 79.60,277.46) --
	( 79.60,277.53) --
	( 79.61,277.53) --
	( 79.61,277.56) --
	( 79.62,277.56) --
	( 79.62,277.68) --
	( 79.63,277.68) --
	( 79.63,277.71) --
	( 79.68,277.71) --
	( 79.68,277.78) --
	( 79.78,277.78) --
	( 79.78,277.82) --
	( 79.80,277.82) --
	( 79.80,277.90) --
	( 79.86,277.90) --
	( 79.86,277.93) --
	( 79.89,277.93) --
	( 79.89,278.00) --
	( 79.89,278.00) --
	( 79.89,278.03) --
	( 79.96,278.03) --
	( 79.96,278.06) --
	( 80.03,278.06) --
	( 80.03,278.12) --
	( 80.06,278.12) --
	( 80.06,278.17) --
	( 80.07,278.17) --
	( 80.07,278.21) --
	( 80.09,278.21) --
	( 80.09,278.25) --
	( 80.13,278.25) --
	( 80.13,278.28) --
	( 80.16,278.28) --
	( 80.16,278.43) --
	( 80.20,278.43) --
	( 80.20,278.46) --
	( 80.30,278.46) --
	( 80.30,278.53) --
	( 80.30,278.53) --
	( 80.30,278.62) --
	( 80.40,278.62) --
	( 80.40,278.65) --
	( 80.45,278.65) --
	( 80.45,278.68) --
	( 80.49,278.68) --
	( 80.49,278.72) --
	( 80.53,278.72) --
	( 80.53,278.78) --
	( 80.55,278.78) --
	( 80.55,278.84) --
	( 80.56,278.84) --
	( 80.56,278.89) --
	( 80.60,278.89) --
	( 80.60,278.95) --
	( 80.64,278.95) --
	( 80.64,279.01) --
	( 80.69,279.01) --
	( 80.69,279.07) --
	( 80.74,279.07) --
	( 80.74,279.13) --
	( 80.87,279.13) --
	( 80.87,279.17) --
	( 80.92,279.17) --
	( 80.92,279.19) --
	( 80.95,279.19) --
	( 80.95,279.24) --
	( 80.97,279.24) --
	( 80.97,279.29) --
	( 81.06,279.29) --
	( 81.06,279.32) --
	( 81.12,279.32) --
	( 81.12,279.37) --
	( 81.13,279.37) --
	( 81.13,279.41) --
	( 81.13,279.41) --
	( 81.13,279.44) --
	( 81.16,279.44) --
	( 81.16,279.47) --
	( 81.17,279.47) --
	( 81.17,279.51) --
	( 81.18,279.51) --
	( 81.18,279.56) --
	( 81.22,279.56) --
	( 81.22,279.59) --
	( 81.31,279.59) --
	( 81.31,279.64) --
	( 81.35,279.64) --
	( 81.35,279.69) --
	( 81.38,279.69) --
	( 81.38,279.73) --
	( 81.39,279.73) --
	( 81.39,279.79) --
	( 81.40,279.79) --
	( 81.40,279.82) --
	( 81.44,279.82) --
	( 81.44,279.85) --
	( 81.54,279.85) --
	( 81.54,279.91) --
	( 81.55,279.91) --
	( 81.55,279.95) --
	( 81.75,279.95) --
	( 81.75,279.98) --
	( 81.79,279.98) --
	( 81.79,280.01) --
	( 81.82,280.01) --
	( 81.82,280.04) --
	( 81.83,280.04) --
	( 81.83,280.11) --
	( 81.93,280.11) --
	( 81.93,280.16) --
	( 81.95,280.16) --
	( 81.95,280.20) --
	( 82.08,280.20) --
	( 82.08,280.27) --
	( 82.14,280.27) --
	( 82.14,280.32) --
	( 82.17,280.32) --
	( 82.17,280.37) --
	( 82.19,280.37) --
	( 82.19,280.44) --
	( 82.26,280.44) --
	( 82.26,280.50) --
	( 82.35,280.50) --
	( 82.35,280.56) --
	( 82.39,280.56) --
	( 82.39,280.60) --
	( 82.49,280.60) --
	( 82.49,280.66) --
	( 82.52,280.66) --
	( 82.52,280.72) --
	( 82.53,280.72) --
	( 82.53,280.74) --
	( 82.58,280.74) --
	( 82.58,280.78) --
	( 82.71,280.78) --
	( 82.71,280.81) --
	( 82.78,280.81) --
	( 82.78,280.86) --
	( 82.78,280.86) --
	( 82.78,280.91) --
	( 82.81,280.91) --
	( 82.81,280.98) --
	( 82.85,280.98) --
	( 82.85,281.01) --
	( 82.88,281.01) --
	( 82.88,281.05) --
	( 82.95,281.05) --
	( 82.95,281.11) --
	( 82.98,281.11) --
	( 82.98,281.19) --
	( 83.01,281.19) --
	( 83.01,281.26) --
	( 83.06,281.26) --
	( 83.06,281.30) --
	( 83.07,281.30) --
	( 83.07,281.35) --
	( 83.14,281.35) --
	( 83.14,281.39) --
	( 83.17,281.39) --
	( 83.17,281.43) --
	( 83.23,281.43) --
	( 83.23,281.47) --
	( 83.23,281.47) --
	( 83.23,281.50) --
	( 83.28,281.50) --
	( 83.28,281.55) --
	( 83.32,281.55) --
	( 83.32,281.59) --
	( 83.42,281.59) --
	( 83.42,281.66) --
	( 83.67,281.66) --
	( 83.67,281.69) --
	( 83.77,281.69) --
	( 83.77,281.76) --
	( 83.88,281.76) --
	( 83.88,281.79) --
	( 84.10,281.79) --
	( 84.10,281.84) --
	( 84.15,281.84) --
	( 84.15,281.90) --
	( 84.21,281.90) --
	( 84.21,281.95) --
	( 84.28,281.95) --
	( 84.28,281.98) --
	( 84.34,281.98) --
	( 84.34,282.03) --
	( 84.45,282.03) --
	( 84.45,282.06) --
	( 84.59,282.06) --
	( 84.59,282.11) --
	( 84.89,282.11) --
	( 84.89,282.14) --
	( 85.07,282.14) --
	( 85.07,282.19) --
	( 85.12,282.19) --
	( 85.12,282.23) --
	( 85.25,282.23) --
	( 85.25,282.33) --
	( 85.31,282.33) --
	( 85.31,282.38) --
	( 85.46,282.38) --
	( 85.46,282.44) --
	( 85.56,282.44) --
	( 85.56,282.48) --
	( 85.60,282.48) --
	( 85.60,282.52) --
	( 85.70,282.52) --
	( 85.70,282.60) --
	( 85.75,282.60) --
	( 85.75,282.64) --
	( 85.77,282.64) --
	( 85.77,282.67) --
	( 85.87,282.67) --
	( 85.87,282.72) --
	( 85.91,282.72) --
	( 85.91,282.78) --
	( 86.02,282.78) --
	( 86.02,282.84) --
	( 86.10,282.84) --
	( 86.10,282.94) --
	( 86.32,282.94) --
	( 86.32,282.97) --
	( 86.47,282.97) --
	( 86.47,283.02) --
	( 86.48,283.02) --
	( 86.48,283.05) --
	( 86.92,283.05) --
	( 86.92,283.09) --
	( 86.95,283.09) --
	( 86.95,283.13) --
	( 87.10,283.13) --
	( 87.10,283.17) --
	( 87.13,283.17) --
	( 87.13,283.21) --
	( 87.38,283.21) --
	( 87.38,283.24) --
	( 87.47,283.24) --
	( 87.47,283.27) --
	( 87.54,283.27) --
	( 87.54,283.31) --
	( 87.58,283.31) --
	( 87.58,283.34) --
	( 87.73,283.34) --
	( 87.73,283.39) --
	( 88.05,283.39) --
	( 88.05,283.43) --
	( 88.23,283.43) --
	( 88.23,283.48) --
	( 88.28,283.48) --
	( 88.28,283.52) --
	( 88.50,283.52) --
	( 88.50,283.58) --
	( 88.77,283.58) --
	( 88.77,283.63) --
	( 88.78,283.63) --
	( 88.78,283.72) --
	( 89.39,283.72) --
	( 89.39,283.75) --
	( 89.83,283.75) --
	( 89.83,283.78) --
	( 90.03,283.78) --
	( 90.03,283.81) --
	( 90.15,283.81) --
	( 90.15,283.85) --
	( 90.40,283.85) --
	( 90.40,283.88) --
	( 90.70,283.88) --
	( 90.70,283.91) --
	( 90.83,283.91) --
	( 90.83,283.94) --
	( 91.00,283.94) --
	( 91.00,283.98) --
	( 91.37,283.98) --
	( 91.37,284.02) --
	( 91.45,284.02) --
	( 91.45,284.05) --
	( 91.73,284.05) --
	( 91.73,284.08) --
	( 92.00,284.08) --
	( 92.00,284.13) --
	( 92.11,284.13) --
	( 92.11,284.21) --
	( 92.49,284.21) --
	( 92.49,284.24) --
	( 92.86,284.24) --
	( 92.86,284.29) --
	( 92.88,284.29) --
	( 92.88,284.32) --
	( 93.60,284.32) --
	( 93.60,284.35) --
	( 96.21,284.35) --
	( 96.21,284.37) --
	( 97.79,284.37) --
	( 97.79,284.41) --
	( 97.86,284.41) --
	( 97.86,284.45) --
	( 98.16,284.45) --
	( 98.16,284.50) --
	( 98.35,284.50) --
	( 98.35,284.53) --
	(100.34,284.53) --
	(100.34,284.60) --
	(100.88,284.60) --
	(100.88,284.64) --
	(101.16,284.64) --
	(101.16,284.71) --
	(105.24,284.71) --
	(105.24,284.76) --
	(105.66,284.76) --
	(105.66,284.80) --
	(105.75,284.80) --
	(105.75,284.83) --
	(106.11,284.83) --
	(106.11,284.87) --
	(106.42,284.87) --
	(106.42,284.91) --
	(107.09,284.91) --
	(107.09,284.96) --
	(108.59,284.96) --
	(108.59,285.00) --
	(110.57,285.00) --
	(110.57,285.03) --
	(111.15,285.03) --
	(111.15,285.07) --
	(113.63,285.07) --
	(113.63,285.10) --
	(115.54,285.10) --
	(115.54,285.13) --
	(116.07,285.13) --
	(116.07,285.16) --
	(119.66,285.16) --
	(119.66,285.21) --
	(119.88,285.21) --
	(119.88,285.25) --
	(120.35,285.25) --
	(120.35,285.30) --
	(120.79,285.30) --
	(120.79,285.33) --
	(121.03,285.33) --
	(121.03,285.36) --
	(121.22,285.36) --
	(121.22,285.40) --
	(121.51,285.40) --
	(121.51,285.42) --
	(121.97,285.42) --
	(121.97,285.46) --
	(123.01,285.46) --
	(123.01,285.49) --
	(123.20,285.49) --
	(123.20,285.53) --
	(123.99,285.53) --
	(123.99,285.57) --
	(124.59,285.57) --
	(124.59,285.61) --
	(124.59,285.61) --
	(124.59,285.68) --
	(124.78,285.68) --
	(124.78,285.72) --
	(125.92,285.72) --
	(125.92,285.75) --
	(126.93,285.75) --
	(126.93,285.78) --
	(128.01,285.78) --
	(128.01,285.82) --
	(128.29,285.82) --
	(128.29,285.85) --
	(128.30,285.85) --
	(128.30,285.88) --
	(128.55,285.88) --
	(128.55,285.92) --
	(128.55,285.92) --
	(128.55,285.94) --
	(128.84,285.94) --
	(128.84,285.97) --
	(129.56,285.97) --
	(129.56,286.00) --
	(131.72,286.00) --
	(131.72,286.03) --
	(132.11,286.03) --
	(132.11,286.06) --
	(133.32,286.06) --
	(133.32,286.10) --
	(133.45,286.10) --
	(133.45,286.15) --
	(134.08,286.15) --
	(134.08,286.18) --
	(134.16,286.18) --
	(134.16,286.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32,287.54) -- ( 69.21,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27,285.60) -- ( 67.27,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,286.17) -- ( 67.71,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,288.92) -- ( 67.71,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,285.98) -- ( 68.73,288.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,288.73) -- ( 68.73,285.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,287.35) -- ( 69.30,287.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.36,285.41) -- ( 67.36,289.29);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.78,260.71) --
	( 74.52,260.71) --
	( 74.52,263.46) --
	( 71.78,263.46) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 79.58,262.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 63.84,207.22) --
	( 65.69,204.02) --
	( 61.99,204.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,218.46) --
	( 55.05,221.66) --
	( 51.35,221.66) --
	( 53.20,218.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32,287.54) -- ( 69.21,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27,285.60) -- ( 67.27,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,286.17) -- ( 67.71,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,288.92) -- ( 67.71,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,285.98) -- ( 68.73,288.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,288.73) -- ( 68.73,285.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,287.35) -- ( 69.30,287.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.36,285.41) -- ( 67.36,289.29);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.78,260.71) --
	( 74.52,260.71) --
	( 74.52,263.46) --
	( 71.78,263.46) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 79.58,262.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.43,288.75) --
	(137.28,285.55) --
	(133.58,285.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,284.05) --
	(136.01,287.26) --
	(132.32,287.26) --
	(134.16,284.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.30,200.96) -- ( 44.30,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.80,200.96) -- ( 49.80,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.02,200.96) -- ( 53.02,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.30,200.96) -- ( 55.30,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.07,200.96) -- ( 57.07,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.51,200.96) -- ( 58.51,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.74,200.96) -- ( 59.74,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.80,200.96) -- ( 60.80,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.73,200.96) -- ( 61.73,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.57,200.96) -- ( 62.57,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06,200.96) -- ( 68.06,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.28,200.96) -- ( 71.28,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.56,200.96) -- ( 73.56,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.33,200.96) -- ( 75.33,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.78,200.96) -- ( 76.78,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.00,200.96) -- ( 78.00,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.06,200.96) -- ( 79.06,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.00,200.96) -- ( 80.00,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.83,200.96) -- ( 80.83,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.33,200.96) -- ( 86.33,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.55,200.96) -- ( 89.55,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.83,200.96) -- ( 91.83,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.60,200.96) -- ( 93.60,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.05,200.96) -- ( 95.05,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.27,200.96) -- ( 96.27,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.33,200.96) -- ( 97.33,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.26,200.96) -- ( 98.26,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.10,200.96) -- ( 99.10,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.60,200.96) -- (104.60,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.81,200.96) -- (107.81,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.10,200.96) -- (110.10,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.87,200.96) -- (111.87,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.31,200.96) -- (113.31,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.54,200.96) -- (114.54,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.59,200.96) -- (115.59,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.53,200.96) -- (116.53,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.36,200.96) -- (117.36,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.86,200.96) -- (122.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.08,200.96) -- (126.08,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.36,200.96) -- (128.36,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.13,200.96) -- (130.13,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.58,200.96) -- (131.58,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.80,200.96) -- (132.80,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.86,200.96) -- (133.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.79,200.96) -- (134.79,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63,200.96) -- (135.63,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.13,200.96) -- (141.13,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.35,200.96) -- (144.35,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.63,200.96) -- (146.63,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.40,200.96) -- (148.40,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.84,200.96) -- (149.84,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.07,200.96) -- (151.07,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.13,200.96) -- (152.13,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.06,200.96) -- (153.06,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.90,200.96) -- (153.90,205.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,200.96) rectangle (139.54,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,200.96) --
	( 49.09,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,226.56) {410000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,258.86) {420000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,229.31) --
	( 49.09,229.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,261.61) --
	( 49.09,261.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,200.96) --
	(139.54,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.57,198.46) --
	( 62.57,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.83,198.46) --
	( 80.83,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.10,198.46) --
	( 99.10,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.36,198.46) --
	(117.36,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.63,198.46) --
	(135.63,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 56.37,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 64.20,192.85) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 75.55,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 83.38,192.85) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 93.81,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (101.64,192.85) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (112.08,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (119.91,192.85) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.34,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.18,192.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,178.43) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,246.32) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,294.46) {fe 4elt2};
\end{scope}
\begin{scope}
\path[clip] (144.54,171.22) rectangle (289.08,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,171.22) rectangle (289.08,310.76);
\end{scope}
\begin{scope}
\path[clip] (181.45,200.96) rectangle (284.08,291.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45,200.96) rectangle (284.08,291.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,203.99) --
	(284.08,203.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,218.39) --
	(284.08,218.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,232.79) --
	(284.08,232.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,247.20) --
	(284.08,247.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,261.60) --
	(284.08,261.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,276.00) --
	(284.08,276.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,290.40) --
	(284.08,290.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.95,200.96) --
	(203.95,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.11,200.96) --
	(229.11,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.27,200.96) --
	(254.27,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,200.96) --
	(279.42,291.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (186.12,283.62) --
	(186.46,283.62) --
	(186.46,283.75) --
	(186.58,283.75) --
	(186.58,283.88) --
	(186.66,283.88) --
	(186.66,284.01) --
	(186.83,284.01) --
	(186.83,284.07) --
	(186.92,284.07) --
	(186.92,284.20) --
	(187.78,284.20) --
	(187.78,284.33) --
	(189.49,284.33) --
	(189.49,284.97) --
	(189.63,284.97) --
	(189.63,285.61) --
	(189.70,285.61) --
	(189.70,286.25) --
	(189.84,286.25) --
	(189.84,286.89) --
	(190.69,286.89) --
	(190.69,287.53);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (203.25,205.09) --
	(203.26,205.09) --
	(203.26,205.09) --
	(203.27,205.09) --
	(203.27,205.10) --
	(203.28,205.10) --
	(203.28,205.11) --
	(203.29,205.11) --
	(203.29,205.13) --
	(203.30,205.13) --
	(203.30,205.15) --
	(203.30,205.15) --
	(203.30,205.16) --
	(203.30,205.16) --
	(203.30,205.16) --
	(203.31,205.16) --
	(203.31,205.18) --
	(203.32,205.18) --
	(203.32,205.19) --
	(203.33,205.19) --
	(203.33,205.21) --
	(203.34,205.21) --
	(203.34,205.23) --
	(203.35,205.23) --
	(203.35,205.24) --
	(203.36,205.24) --
	(203.36,205.26) --
	(203.36,205.26) --
	(203.36,205.26) --
	(203.37,205.26) --
	(203.37,205.29) --
	(203.37,205.29) --
	(203.37,205.29) --
	(203.38,205.29) --
	(203.38,205.31) --
	(203.38,205.31) --
	(203.38,205.32) --
	(203.39,205.32) --
	(203.39,205.34) --
	(203.40,205.34) --
	(203.40,205.37) --
	(203.41,205.37) --
	(203.41,205.40) --
	(203.41,205.40) --
	(203.41,205.41) --
	(203.42,205.41) --
	(203.42,205.44) --
	(203.43,205.44) --
	(203.43,205.49) --
	(203.43,205.49) --
	(203.43,205.49) --
	(203.44,205.49) --
	(203.44,205.54) --
	(203.44,205.54) --
	(203.44,205.55) --
	(203.45,205.55) --
	(203.45,205.56) --
	(203.46,205.56) --
	(203.46,205.61) --
	(203.59,205.61) --
	(203.59,205.67) --
	(203.75,205.67) --
	(203.75,205.74) --
	(203.93,205.74) --
	(203.93,205.81) --
	(204.12,205.81) --
	(204.12,205.88) --
	(204.28,205.88) --
	(204.28,205.96) --
	(204.46,205.96) --
	(204.46,206.05) --
	(204.76,206.05) --
	(204.76,206.16) --
	(205.00,206.16) --
	(205.00,206.28) --
	(205.31,206.28) --
	(205.31,206.46) --
	(222.56,206.46) --
	(222.56,206.47) --
	(239.82,206.47) --
	(239.82,206.77) --
	(239.87,206.77) --
	(239.87,207.08) --
	(239.91,207.08) --
	(239.91,207.38) --
	(239.93,207.38) --
	(239.93,207.68) --
	(240.12,207.68) --
	(240.12,207.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (218.36,205.75) --
	(218.36,205.75) --
	(218.36,205.76) --
	(218.36,205.76) --
	(218.36,205.77) --
	(218.37,205.77) --
	(218.37,205.78) --
	(218.37,205.78) --
	(218.37,205.80) --
	(218.37,205.80) --
	(218.37,205.82) --
	(218.37,205.82) --
	(218.37,205.83) --
	(218.37,205.83) --
	(218.37,205.83) --
	(218.37,205.83) --
	(218.37,205.85) --
	(218.37,205.85) --
	(218.37,205.87) --
	(218.37,205.87) --
	(218.37,205.88) --
	(218.37,205.88) --
	(218.37,205.89) --
	(218.37,205.89) --
	(218.37,205.91) --
	(218.37,205.91) --
	(218.37,205.93) --
	(218.38,205.93) --
	(218.38,205.93) --
	(218.38,205.93) --
	(218.38,205.95) --
	(218.38,205.95) --
	(218.38,205.98) --
	(218.38,205.98) --
	(218.38,205.98) --
	(218.38,205.98) --
	(218.38,206.01) --
	(218.38,206.01) --
	(218.38,206.05) --
	(218.38,206.05) --
	(218.38,206.08) --
	(218.38,206.08) --
	(218.38,206.09) --
	(218.39,206.09) --
	(218.39,206.13) --
	(218.39,206.13) --
	(218.39,206.13) --
	(218.39,206.13) --
	(218.39,206.19) --
	(218.39,206.19) --
	(218.39,206.19) --
	(218.40,206.19) --
	(218.40,206.20) --
	(218.40,206.20) --
	(218.40,206.26) --
	(218.44,206.26) --
	(218.44,206.31) --
	(218.49,206.31) --
	(218.49,206.39) --
	(218.54,206.39) --
	(218.54,206.45) --
	(218.61,206.45) --
	(218.61,206.52) --
	(218.66,206.52) --
	(218.66,206.60) --
	(218.72,206.60) --
	(218.72,206.69) --
	(218.86,206.69) --
	(218.86,206.80) --
	(218.96,206.80) --
	(218.96,206.92) --
	(219.10,206.92) --
	(219.10,207.09) --
	(224.71,207.09) --
	(224.71,207.10) --
	(233.62,207.10) --
	(233.62,207.40) --
	(233.66,207.40) --
	(233.66,207.71) --
	(233.73,207.71) --
	(233.73,208.01) --
	(234.01,208.01) --
	(234.01,208.31) --
	(234.45,208.31) --
	(234.45,208.62) --
	(263.61,208.62) --
	(263.61,208.62) --
	(276.89,208.62) --
	(276.89,208.93) --
	(276.99,208.93) --
	(276.99,209.22) --
	(277.02,209.22) --
	(277.02,209.52) --
	(277.15,209.52) --
	(277.15,209.82) --
	(277.15,209.82) --
	(277.15,210.13) --
	(277.20,210.13) --
	(277.20,210.13) --
	(277.23,210.13) --
	(277.23,210.45) --
	(277.34,210.45) --
	(277.34,210.77) --
	(277.35,210.77) --
	(277.35,211.09) --
	(277.38,211.09) --
	(277.38,211.40) --
	(277.48,211.40) --
	(277.48,211.71) --
	(277.49,211.71) --
	(277.49,212.03) --
	(277.49,212.03) --
	(277.49,212.35) --
	(277.49,212.35) --
	(277.49,212.67) --
	(277.51,212.67) --
	(277.51,212.99) --
	(277.59,212.99) --
	(277.59,213.30) --
	(277.60,213.30) --
	(277.60,213.61) --
	(277.64,213.61) --
	(277.64,214.15) --
	(277.64,214.15) --
	(277.64,214.47) --
	(277.64,214.47) --
	(277.64,214.80) --
	(277.73,214.80) --
	(277.73,215.11) --
	(277.73,215.11) --
	(277.73,215.42) --
	(277.75,215.42) --
	(277.75,215.97) --
	(277.76,215.97) --
	(277.76,216.52) --
	(277.88,216.52) --
	(277.88,217.07) --
	(277.89,217.07) --
	(277.89,217.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (195.99,276.49) --
	(196.00,276.49) --
	(196.00,276.50) --
	(196.00,276.50) --
	(196.00,276.50) --
	(196.00,276.50) --
	(196.00,276.51) --
	(196.01,276.51) --
	(196.01,276.52) --
	(196.01,276.52) --
	(196.01,276.53) --
	(196.02,276.53) --
	(196.02,276.54) --
	(196.02,276.54) --
	(196.02,276.54) --
	(196.02,276.54) --
	(196.02,276.55) --
	(196.03,276.55) --
	(196.03,276.56) --
	(196.03,276.56) --
	(196.03,276.57) --
	(196.04,276.57) --
	(196.04,276.57) --
	(196.04,276.57) --
	(196.04,276.58) --
	(196.05,276.58) --
	(196.05,276.59) --
	(196.05,276.59) --
	(196.05,276.59) --
	(196.06,276.59) --
	(196.06,276.60) --
	(196.06,276.60) --
	(196.06,276.61) --
	(196.07,276.61) --
	(196.07,276.62) --
	(196.07,276.62) --
	(196.07,276.63) --
	(196.07,276.63) --
	(196.07,276.64) --
	(196.08,276.64) --
	(196.08,276.65) --
	(196.08,276.65) --
	(196.08,276.66) --
	(196.08,276.66) --
	(196.08,276.67) --
	(196.09,276.67) --
	(196.09,276.67) --
	(196.09,276.67) --
	(196.09,276.68) --
	(196.09,276.68) --
	(196.09,276.69) --
	(196.10,276.69) --
	(196.10,276.70) --
	(196.10,276.70) --
	(196.10,276.70) --
	(196.11,276.70) --
	(196.11,276.71) --
	(196.11,276.71) --
	(196.11,276.72) --
	(196.11,276.72) --
	(196.11,276.72) --
	(196.11,276.72) --
	(196.11,276.73) --
	(196.12,276.73) --
	(196.12,276.74) --
	(196.12,276.74) --
	(196.12,276.74) --
	(196.12,276.74) --
	(196.12,276.75) --
	(196.12,276.75) --
	(196.12,276.76) --
	(196.12,276.76) --
	(196.12,276.76) --
	(196.13,276.76) --
	(196.13,276.77) --
	(196.13,276.77) --
	(196.13,276.77) --
	(196.14,276.77) --
	(196.14,276.78) --
	(196.14,276.78) --
	(196.14,276.79) --
	(196.14,276.79) --
	(196.14,276.79) --
	(196.14,276.79) --
	(196.14,276.80) --
	(196.15,276.80) --
	(196.15,276.81) --
	(196.15,276.81) --
	(196.15,276.81) --
	(196.15,276.81) --
	(196.15,276.82) --
	(196.16,276.82) --
	(196.16,276.83) --
	(196.16,276.83) --
	(196.16,276.84) --
	(196.16,276.84) --
	(196.16,276.84) --
	(196.17,276.84) --
	(196.17,276.85) --
	(196.17,276.85) --
	(196.17,276.86) --
	(196.18,276.86) --
	(196.18,276.87) --
	(196.18,276.87) --
	(196.18,276.87) --
	(196.18,276.87) --
	(196.18,276.88) --
	(196.19,276.88) --
	(196.19,276.89) --
	(196.19,276.89) --
	(196.19,276.90) --
	(196.19,276.90) --
	(196.19,276.90) --
	(196.20,276.90) --
	(196.20,276.91) --
	(196.20,276.91) --
	(196.20,276.91) --
	(196.20,276.91) --
	(196.20,276.92) --
	(196.20,276.92) --
	(196.20,276.93) --
	(196.21,276.93) --
	(196.21,276.94) --
	(196.21,276.94) --
	(196.21,276.94) --
	(196.22,276.94) --
	(196.22,276.95) --
	(196.22,276.95) --
	(196.22,276.96) --
	(196.22,276.96) --
	(196.22,276.97) --
	(196.22,276.97) --
	(196.22,276.97) --
	(196.23,276.97) --
	(196.23,276.98) --
	(196.23,276.98) --
	(196.23,276.99) --
	(196.24,276.99) --
	(196.24,277.00) --
	(196.24,277.00) --
	(196.24,277.00) --
	(196.24,277.00) --
	(196.24,277.01) --
	(196.24,277.01) --
	(196.24,277.02) --
	(196.24,277.02) --
	(196.24,277.02) --
	(196.25,277.02) --
	(196.25,277.03) --
	(196.25,277.03) --
	(196.25,277.04) --
	(196.26,277.04) --
	(196.26,277.05) --
	(196.26,277.05) --
	(196.26,277.06) --
	(196.27,277.06) --
	(196.27,277.06) --
	(196.27,277.06) --
	(196.27,277.07) --
	(196.27,277.07) --
	(196.27,277.08) --
	(196.28,277.08) --
	(196.28,277.08) --
	(196.28,277.08) --
	(196.28,277.09) --
	(196.29,277.09) --
	(196.29,277.10) --
	(196.29,277.10) --
	(196.29,277.11) --
	(196.29,277.11) --
	(196.29,277.11) --
	(196.29,277.11) --
	(196.29,277.12) --
	(196.30,277.12) --
	(196.30,277.13) --
	(196.30,277.13) --
	(196.30,277.13) --
	(196.30,277.13) --
	(196.30,277.14) --
	(196.31,277.14) --
	(196.31,277.15) --
	(196.31,277.15) --
	(196.31,277.15) --
	(196.32,277.15) --
	(196.32,277.16) --
	(196.32,277.16) --
	(196.32,277.16) --
	(196.32,277.16) --
	(196.32,277.17) --
	(196.33,277.17) --
	(196.33,277.18) --
	(196.33,277.18) --
	(196.33,277.18) --
	(196.33,277.18) --
	(196.33,277.19) --
	(196.34,277.19) --
	(196.34,277.20) --
	(196.34,277.20) --
	(196.34,277.20) --
	(196.34,277.20) --
	(196.34,277.21) --
	(196.35,277.21) --
	(196.35,277.21) --
	(196.35,277.21) --
	(196.35,277.22) --
	(196.36,277.22) --
	(196.36,277.23) --
	(196.36,277.23) --
	(196.36,277.23) --
	(196.37,277.23) --
	(196.37,277.24) --
	(196.37,277.24) --
	(196.37,277.25) --
	(196.37,277.25) --
	(196.37,277.25) --
	(196.38,277.25) --
	(196.38,277.26) --
	(196.38,277.26) --
	(196.38,277.27) --
	(196.39,277.27) --
	(196.39,277.27) --
	(196.39,277.27) --
	(196.39,277.28) --
	(196.39,277.28) --
	(196.39,277.28) --
	(196.40,277.28) --
	(196.40,277.29) --
	(196.40,277.29) --
	(196.40,277.30) --
	(196.41,277.30) --
	(196.41,277.30) --
	(196.41,277.30) --
	(196.41,277.31) --
	(196.42,277.31) --
	(196.42,277.31) --
	(196.42,277.31) --
	(196.42,277.32) --
	(196.43,277.32) --
	(196.43,277.33) --
	(196.43,277.33) --
	(196.43,277.33) --
	(196.43,277.33) --
	(196.43,277.34) --
	(196.44,277.34) --
	(196.44,277.35) --
	(196.45,277.35) --
	(196.45,277.35) --
	(196.45,277.35) --
	(196.45,277.36) --
	(196.45,277.36) --
	(196.45,277.37) --
	(196.46,277.37) --
	(196.46,277.37) --
	(196.46,277.37) --
	(196.46,277.38) --
	(196.47,277.38) --
	(196.47,277.38) --
	(196.47,277.38) --
	(196.47,277.39) --
	(196.48,277.39) --
	(196.48,277.40) --
	(196.48,277.40) --
	(196.48,277.40) --
	(196.48,277.40) --
	(196.48,277.41) --
	(196.48,277.41) --
	(196.48,277.41) --
	(196.49,277.41) --
	(196.49,277.42) --
	(196.49,277.42) --
	(196.49,277.43) --
	(196.50,277.43) --
	(196.50,277.43) --
	(196.50,277.43) --
	(196.50,277.44) --
	(196.50,277.44) --
	(196.50,277.45) --
	(196.52,277.45) --
	(196.52,277.46) --
	(196.52,277.46) --
	(196.52,277.46) --
	(196.52,277.46) --
	(196.52,277.47) --
	(196.52,277.47) --
	(196.52,277.47) --
	(196.53,277.47) --
	(196.53,277.48) --
	(196.53,277.48) --
	(196.53,277.48) --
	(196.54,277.48) --
	(196.54,277.49) --
	(196.54,277.49) --
	(196.54,277.50) --
	(196.54,277.50) --
	(196.54,277.51) --
	(196.55,277.51) --
	(196.55,277.52) --
	(196.55,277.52) --
	(196.55,277.52) --
	(196.55,277.52) --
	(196.55,277.53) --
	(196.56,277.53) --
	(196.56,277.53) --
	(196.56,277.53) --
	(196.56,277.54) --
	(196.56,277.54) --
	(196.56,277.55) --
	(196.56,277.55) --
	(196.56,277.55) --
	(196.57,277.55) --
	(196.57,277.57) --
	(196.58,277.57) --
	(196.58,277.58) --
	(196.58,277.58) --
	(196.58,277.58) --
	(196.59,277.58) --
	(196.59,277.59) --
	(196.60,277.59) --
	(196.60,277.60) --
	(196.60,277.60) --
	(196.60,277.60) --
	(196.60,277.60) --
	(196.60,277.61) --
	(196.61,277.61) --
	(196.61,277.62) --
	(196.61,277.62) --
	(196.61,277.62) --
	(196.61,277.62) --
	(196.61,277.63) --
	(196.62,277.63) --
	(196.62,277.64) --
	(196.62,277.64) --
	(196.62,277.64) --
	(196.63,277.64) --
	(196.63,277.65) --
	(196.64,277.65) --
	(196.64,277.66) --
	(196.64,277.66) --
	(196.64,277.66) --
	(196.64,277.66) --
	(196.64,277.67) --
	(196.65,277.67) --
	(196.65,277.68) --
	(196.65,277.68) --
	(196.65,277.68) --
	(196.66,277.68) --
	(196.66,277.69) --
	(196.66,277.69) --
	(196.66,277.69) --
	(196.66,277.69) --
	(196.66,277.70) --
	(196.66,277.70) --
	(196.66,277.71) --
	(196.67,277.71) --
	(196.67,277.71) --
	(196.67,277.71) --
	(196.67,277.72) --
	(196.68,277.72) --
	(196.68,277.72) --
	(196.68,277.72) --
	(196.68,277.73) --
	(196.69,277.73) --
	(196.69,277.74) --
	(196.69,277.74) --
	(196.69,277.74) --
	(196.69,277.74) --
	(196.69,277.75) --
	(196.70,277.75) --
	(196.70,277.76) --
	(196.70,277.76) --
	(196.70,277.76) --
	(196.71,277.76) --
	(196.71,277.77) --
	(196.72,277.77) --
	(196.72,277.78) --
	(196.72,277.78) --
	(196.72,277.78) --
	(196.73,277.78) --
	(196.73,277.79) --
	(196.73,277.79) --
	(196.73,277.80) --
	(196.73,277.80) --
	(196.73,277.81) --
	(196.74,277.81) --
	(196.74,277.81) --
	(196.74,277.81) --
	(196.74,277.82) --
	(196.75,277.82) --
	(196.75,277.83) --
	(196.75,277.83) --
	(196.75,277.84) --
	(196.75,277.84) --
	(196.75,277.84) --
	(196.76,277.84) --
	(196.76,277.85) --
	(196.76,277.85) --
	(196.76,277.85) --
	(196.77,277.85) --
	(196.77,277.87) --
	(196.78,277.87) --
	(196.78,277.87) --
	(196.78,277.87) --
	(196.78,277.88) --
	(196.78,277.88) --
	(196.78,277.88) --
	(196.78,277.88) --
	(196.78,277.89) --
	(196.79,277.89) --
	(196.79,277.90) --
	(196.80,277.90) --
	(196.80,277.90) --
	(196.80,277.90) --
	(196.80,277.91) --
	(196.80,277.91) --
	(196.80,277.91) --
	(196.81,277.91) --
	(196.81,277.92) --
	(196.81,277.92) --
	(196.81,277.93) --
	(196.81,277.93) --
	(196.81,277.94) --
	(196.82,277.94) --
	(196.82,277.94) --
	(196.82,277.94) --
	(196.82,277.95) --
	(196.82,277.95) --
	(196.82,277.96) --
	(196.83,277.96) --
	(196.83,277.96) --
	(196.83,277.96) --
	(196.83,277.97) --
	(196.84,277.97) --
	(196.84,277.97) --
	(196.84,277.97) --
	(196.84,277.98) --
	(196.85,277.98) --
	(196.85,277.99) --
	(196.85,277.99) --
	(196.85,277.99) --
	(196.86,277.99) --
	(196.86,278.00) --
	(196.86,278.00) --
	(196.86,278.01) --
	(196.86,278.01) --
	(196.86,278.01) --
	(196.87,278.01) --
	(196.87,278.02) --
	(196.87,278.02) --
	(196.87,278.03) --
	(196.88,278.03) --
	(196.88,278.03) --
	(196.88,278.03) --
	(196.88,278.04) --
	(196.89,278.04) --
	(196.89,278.05) --
	(196.90,278.05) --
	(196.90,278.05) --
	(196.90,278.05) --
	(196.90,278.06) --
	(196.91,278.06) --
	(196.91,278.06) --
	(196.91,278.06) --
	(196.91,278.07) --
	(196.92,278.07) --
	(196.92,278.08) --
	(196.92,278.08) --
	(196.92,278.09) --
	(196.92,278.09) --
	(196.92,278.10) --
	(196.93,278.10) --
	(196.93,278.10) --
	(196.94,278.10) --
	(196.94,278.11) --
	(196.94,278.11) --
	(196.94,278.12) --
	(196.95,278.12) --
	(196.95,278.12) --
	(196.95,278.12) --
	(196.95,278.13) --
	(196.95,278.13) --
	(196.95,278.14) --
	(196.96,278.14) --
	(196.96,278.14) --
	(196.96,278.14) --
	(196.96,278.15) --
	(196.97,278.15) --
	(196.97,278.15) --
	(196.97,278.15) --
	(196.97,278.16) --
	(196.98,278.16) --
	(196.98,278.16) --
	(196.98,278.16) --
	(196.98,278.17) --
	(196.99,278.17) --
	(196.99,278.18) --
	(196.99,278.18) --
	(196.99,278.19) --
	(197.00,278.19) --
	(197.00,278.19) --
	(197.01,278.19) --
	(197.01,278.20) --
	(197.01,278.20) --
	(197.01,278.21) --
	(197.02,278.21) --
	(197.02,278.22) --
	(197.02,278.22) --
	(197.02,278.22) --
	(197.02,278.22) --
	(197.02,278.23) --
	(197.03,278.23) --
	(197.03,278.24) --
	(197.03,278.24) --
	(197.03,278.24) --
	(197.03,278.24) --
	(197.03,278.25) --
	(197.04,278.25) --
	(197.04,278.25) --
	(197.04,278.25) --
	(197.04,278.26) --
	(197.04,278.26) --
	(197.04,278.26) --
	(197.05,278.26) --
	(197.05,278.27) --
	(197.06,278.27) --
	(197.06,278.27) --
	(197.06,278.27) --
	(197.06,278.28) --
	(197.07,278.28) --
	(197.07,278.29) --
	(197.07,278.29) --
	(197.07,278.29) --
	(197.07,278.29) --
	(197.07,278.30) --
	(197.08,278.30) --
	(197.08,278.31) --
	(197.09,278.31) --
	(197.09,278.32) --
	(197.10,278.32) --
	(197.10,278.32) --
	(197.10,278.32) --
	(197.10,278.33) --
	(197.11,278.33) --
	(197.11,278.33) --
	(197.11,278.33) --
	(197.11,278.34) --
	(197.12,278.34) --
	(197.12,278.35) --
	(197.13,278.35) --
	(197.13,278.35) --
	(197.13,278.35) --
	(197.13,278.36) --
	(197.13,278.36) --
	(197.13,278.37) --
	(197.14,278.37) --
	(197.14,278.38) --
	(197.14,278.38) --
	(197.14,278.38) --
	(197.14,278.38) --
	(197.14,278.39) --
	(197.15,278.39) --
	(197.15,278.40) --
	(197.15,278.40) --
	(197.15,278.40) --
	(197.15,278.40) --
	(197.15,278.41) --
	(197.16,278.41) --
	(197.16,278.42) --
	(197.17,278.42) --
	(197.17,278.42) --
	(197.17,278.42) --
	(197.17,278.43) --
	(197.17,278.43) --
	(197.17,278.43) --
	(197.18,278.43) --
	(197.18,278.44) --
	(197.19,278.44) --
	(197.19,278.45) --
	(197.19,278.45) --
	(197.19,278.46) --
	(197.20,278.46) --
	(197.20,278.46) --
	(197.20,278.46) --
	(197.20,278.47) --
	(197.20,278.47) --
	(197.20,278.48) --
	(197.20,278.48) --
	(197.20,278.48) --
	(197.21,278.48) --
	(197.21,278.49) --
	(197.21,278.49) --
	(197.21,278.49) --
	(197.22,278.49) --
	(197.22,278.50) --
	(197.22,278.50) --
	(197.22,278.51) --
	(197.23,278.51) --
	(197.23,278.51) --
	(197.23,278.51) --
	(197.23,278.52) --
	(197.23,278.52) --
	(197.23,278.52) --
	(197.24,278.52) --
	(197.24,278.53) --
	(197.25,278.53) --
	(197.25,278.54) --
	(197.25,278.54) --
	(197.25,278.54) --
	(197.26,278.54) --
	(197.26,278.55) --
	(197.26,278.55) --
	(197.26,278.56) --
	(197.26,278.56) --
	(197.26,278.57) --
	(197.27,278.57) --
	(197.27,278.58) --
	(197.27,278.58) --
	(197.27,278.58) --
	(197.28,278.58) --
	(197.28,278.59) --
	(197.28,278.59) --
	(197.28,278.59) --
	(197.28,278.59) --
	(197.28,278.60) --
	(197.29,278.60) --
	(197.29,278.61) --
	(197.30,278.61) --
	(197.30,278.62) --
	(197.30,278.62) --
	(197.30,278.62) --
	(197.31,278.62) --
	(197.31,278.63) --
	(197.31,278.63) --
	(197.31,278.63) --
	(197.32,278.63) --
	(197.32,278.64) --
	(197.33,278.64) --
	(197.33,278.64) --
	(197.33,278.64) --
	(197.33,278.65) --
	(197.34,278.65) --
	(197.34,278.65) --
	(197.34,278.65) --
	(197.34,278.66) --
	(197.35,278.66) --
	(197.35,278.67) --
	(197.35,278.67) --
	(197.35,278.67) --
	(197.36,278.67) --
	(197.36,278.68) --
	(197.36,278.68) --
	(197.36,278.69) --
	(197.36,278.69) --
	(197.36,278.70) --
	(197.37,278.70) --
	(197.37,278.70) --
	(197.38,278.70) --
	(197.38,278.71) --
	(197.39,278.71) --
	(197.39,278.72) --
	(197.40,278.72) --
	(197.40,278.72) --
	(197.40,278.72) --
	(197.40,278.73) --
	(197.41,278.73) --
	(197.41,278.74) --
	(197.42,278.74) --
	(197.42,278.74) --
	(197.42,278.74) --
	(197.42,278.75) --
	(197.43,278.75) --
	(197.43,278.76) --
	(197.43,278.76) --
	(197.43,278.77) --
	(197.44,278.77) --
	(197.44,278.77) --
	(197.44,278.77) --
	(197.44,278.78) --
	(197.45,278.78) --
	(197.45,278.79) --
	(197.45,278.79) --
	(197.45,278.80) --
	(197.45,278.80) --
	(197.45,278.81) --
	(197.46,278.81) --
	(197.46,278.82) --
	(197.47,278.82) --
	(197.47,278.82) --
	(197.47,278.82) --
	(197.47,278.84) --
	(197.48,278.84) --
	(197.48,278.84) --
	(197.48,278.84) --
	(197.48,278.85) --
	(197.49,278.85) --
	(197.49,278.85) --
	(197.49,278.85) --
	(197.49,278.86) --
	(197.49,278.86) --
	(197.49,278.87) --
	(197.50,278.87) --
	(197.50,278.87) --
	(197.50,278.87) --
	(197.50,278.88) --
	(197.51,278.88) --
	(197.51,278.89) --
	(197.51,278.89) --
	(197.51,278.89) --
	(197.52,278.89) --
	(197.52,278.90) --
	(197.52,278.90) --
	(197.52,278.90) --
	(197.53,278.90) --
	(197.53,278.91) --
	(197.54,278.91) --
	(197.54,278.92) --
	(197.54,278.92) --
	(197.54,278.92) --
	(197.55,278.92) --
	(197.55,278.93) --
	(197.55,278.93) --
	(197.55,278.94) --
	(197.56,278.94) --
	(197.56,278.95) --
	(197.56,278.95) --
	(197.56,278.96) --
	(197.57,278.96) --
	(197.57,278.96) --
	(197.57,278.96) --
	(197.57,278.97) --
	(197.57,278.97) --
	(197.57,278.97) --
	(197.58,278.97) --
	(197.58,278.98) --
	(197.58,278.98) --
	(197.58,278.99) --
	(197.59,278.99) --
	(197.59,279.00) --
	(197.59,279.00) --
	(197.59,279.00) --
	(197.59,279.00) --
	(197.59,279.01) --
	(197.60,279.01) --
	(197.60,279.02) --
	(197.60,279.02) --
	(197.60,279.02) --
	(197.61,279.02) --
	(197.61,279.03) --
	(197.62,279.03) --
	(197.62,279.04) --
	(197.62,279.04) --
	(197.62,279.05) --
	(197.62,279.05) --
	(197.62,279.05) --
	(197.63,279.05) --
	(197.63,279.06) --
	(197.64,279.06) --
	(197.64,279.07) --
	(197.64,279.07) --
	(197.64,279.07) --
	(197.64,279.07) --
	(197.64,279.08) --
	(197.65,279.08) --
	(197.65,279.08) --
	(197.66,279.08) --
	(197.66,279.09) --
	(197.66,279.09) --
	(197.66,279.10) --
	(197.66,279.10) --
	(197.66,279.10) --
	(197.67,279.10) --
	(197.67,279.11) --
	(197.67,279.11) --
	(197.67,279.11) --
	(197.68,279.11) --
	(197.68,279.12) --
	(197.69,279.12) --
	(197.69,279.13) --
	(197.69,279.13) --
	(197.69,279.14) --
	(197.70,279.14) --
	(197.70,279.14) --
	(197.70,279.14) --
	(197.70,279.15) --
	(197.70,279.15) --
	(197.70,279.16) --
	(197.71,279.16) --
	(197.71,279.17) --
	(197.72,279.17) --
	(197.72,279.17) --
	(197.72,279.17) --
	(197.72,279.18) --
	(197.72,279.18) --
	(197.72,279.18) --
	(197.73,279.18) --
	(197.73,279.19) --
	(197.73,279.19) --
	(197.73,279.20) --
	(197.74,279.20) --
	(197.74,279.21) --
	(197.75,279.21) --
	(197.75,279.21) --
	(197.75,279.21) --
	(197.75,279.22) --
	(197.76,279.22) --
	(197.76,279.22) --
	(197.77,279.22) --
	(197.77,279.23) --
	(197.78,279.23) --
	(197.78,279.24) --
	(197.78,279.24) --
	(197.78,279.24) --
	(197.78,279.24) --
	(197.78,279.25) --
	(197.79,279.25) --
	(197.79,279.26) --
	(197.79,279.26) --
	(197.79,279.27) --
	(197.80,279.27) --
	(197.80,279.27) --
	(197.81,279.27) --
	(197.81,279.28) --
	(197.81,279.28) --
	(197.81,279.29) --
	(197.81,279.29) --
	(197.81,279.29) --
	(197.82,279.29) --
	(197.82,279.30) --
	(197.82,279.30) --
	(197.82,279.31) --
	(197.83,279.31) --
	(197.83,279.31) --
	(197.83,279.31) --
	(197.83,279.32) --
	(197.83,279.32) --
	(197.83,279.32) --
	(197.84,279.32) --
	(197.84,279.33) --
	(197.85,279.33) --
	(197.85,279.34) --
	(197.85,279.34) --
	(197.85,279.34) --
	(197.86,279.34) --
	(197.86,279.35) --
	(197.86,279.35) --
	(197.86,279.35) --
	(197.87,279.35) --
	(197.87,279.36) --
	(197.87,279.36) --
	(197.87,279.36) --
	(197.88,279.36) --
	(197.88,279.37) --
	(197.88,279.37) --
	(197.88,279.38) --
	(197.89,279.38) --
	(197.89,279.39) --
	(197.89,279.39) --
	(197.89,279.39) --
	(197.90,279.39) --
	(197.90,279.40) --
	(197.91,279.40) --
	(197.91,279.40) --
	(197.91,279.40) --
	(197.91,279.41) --
	(197.91,279.41) --
	(197.91,279.42) --
	(197.92,279.42) --
	(197.92,279.43) --
	(197.92,279.43) --
	(197.92,279.43) --
	(197.92,279.43) --
	(197.92,279.44) --
	(197.93,279.44) --
	(197.93,279.45) --
	(197.93,279.45) --
	(197.93,279.45) --
	(197.94,279.45) --
	(197.94,279.46) --
	(197.95,279.46) --
	(197.95,279.46) --
	(197.95,279.46) --
	(197.95,279.47) --
	(197.95,279.47) --
	(197.95,279.48) --
	(197.96,279.48) --
	(197.96,279.48) --
	(197.96,279.48) --
	(197.96,279.49) --
	(197.97,279.49) --
	(197.97,279.49) --
	(197.98,279.49) --
	(197.98,279.50) --
	(197.98,279.50) --
	(197.98,279.51) --
	(197.99,279.51) --
	(197.99,279.51) --
	(198.00,279.51) --
	(198.00,279.52) --
	(198.00,279.52) --
	(198.00,279.53) --
	(198.01,279.53) --
	(198.01,279.53) --
	(198.01,279.53) --
	(198.01,279.54) --
	(198.01,279.54) --
	(198.01,279.55) --
	(198.02,279.55) --
	(198.02,279.55) --
	(198.02,279.55) --
	(198.02,279.56) --
	(198.02,279.56) --
	(198.02,279.57) --
	(198.03,279.57) --
	(198.03,279.57) --
	(198.04,279.57) --
	(198.04,279.58) --
	(198.04,279.58) --
	(198.04,279.58) --
	(198.04,279.58) --
	(198.04,279.59) --
	(198.05,279.59) --
	(198.05,279.60) --
	(198.05,279.60) --
	(198.05,279.61) --
	(198.06,279.61) --
	(198.06,279.61) --
	(198.06,279.61) --
	(198.06,279.62) --
	(198.07,279.62) --
	(198.07,279.62) --
	(198.08,279.62) --
	(198.08,279.63) --
	(198.08,279.63) --
	(198.08,279.63) --
	(198.08,279.63) --
	(198.08,279.64) --
	(198.09,279.64) --
	(198.09,279.65) --
	(198.09,279.65) --
	(198.09,279.65) --
	(198.10,279.65) --
	(198.10,279.66) --
	(198.11,279.66) --
	(198.11,279.67) --
	(198.11,279.67) --
	(198.11,279.68) --
	(198.12,279.68) --
	(198.12,279.68) --
	(198.12,279.68) --
	(198.12,279.69) --
	(198.13,279.69) --
	(198.13,279.70) --
	(198.13,279.70) --
	(198.13,279.70) --
	(198.13,279.70) --
	(198.13,279.71) --
	(198.14,279.71) --
	(198.14,279.71) --
	(198.14,279.71) --
	(198.14,279.72) --
	(198.15,279.72) --
	(198.15,279.73) --
	(198.15,279.73) --
	(198.15,279.73) --
	(198.16,279.73) --
	(198.16,279.74) --
	(198.16,279.74) --
	(198.16,279.75) --
	(198.17,279.75) --
	(198.17,279.75) --
	(198.17,279.75) --
	(198.17,279.76) --
	(198.18,279.76) --
	(198.18,279.77) --
	(198.18,279.77) --
	(198.18,279.77) --
	(198.19,279.77) --
	(198.19,279.78) --
	(198.19,279.78) --
	(198.19,279.78) --
	(198.20,279.78) --
	(198.20,279.79) --
	(198.20,279.79) --
	(198.20,279.80) --
	(198.21,279.80) --
	(198.21,279.80) --
	(198.22,279.80) --
	(198.22,279.81) --
	(198.23,279.81) --
	(198.23,279.81) --
	(198.24,279.81) --
	(198.24,279.82) --
	(198.25,279.82) --
	(198.25,279.82) --
	(198.26,279.82) --
	(198.26,279.83) --
	(198.26,279.83) --
	(198.26,279.84) --
	(198.27,279.84) --
	(198.27,279.84) --
	(198.27,279.84) --
	(198.27,279.85) --
	(198.28,279.85) --
	(198.28,279.85) --
	(198.29,279.85) --
	(198.29,279.86) --
	(198.29,279.86) --
	(198.29,279.86) --
	(198.30,279.86) --
	(198.30,279.87) --
	(198.31,279.87) --
	(198.31,279.88) --
	(198.32,279.88) --
	(198.32,279.88) --
	(198.33,279.88) --
	(198.33,279.89) --
	(198.33,279.89) --
	(198.33,279.89) --
	(198.34,279.89) --
	(198.34,279.90) --
	(198.34,279.90) --
	(198.34,279.91) --
	(198.35,279.91) --
	(198.35,279.91) --
	(198.36,279.91) --
	(198.36,279.92) --
	(198.36,279.92) --
	(198.36,279.92) --
	(198.37,279.92) --
	(198.37,279.93) --
	(198.37,279.93) --
	(198.37,279.93) --
	(198.38,279.93) --
	(198.38,279.94) --
	(198.38,279.94) --
	(198.38,279.94) --
	(198.38,279.94) --
	(198.38,279.95) --
	(198.39,279.95) --
	(198.39,279.96) --
	(198.39,279.96) --
	(198.39,279.96) --
	(198.40,279.96) --
	(198.40,279.97) --
	(198.41,279.97) --
	(198.41,279.98) --
	(198.42,279.98) --
	(198.42,279.98) --
	(198.42,279.98) --
	(198.42,279.99) --
	(198.43,279.99) --
	(198.43,280.00) --
	(198.43,280.00) --
	(198.43,280.00) --
	(198.44,280.00) --
	(198.44,280.01) --
	(198.45,280.01) --
	(198.45,280.02) --
	(198.46,280.02) --
	(198.46,280.02) --
	(198.46,280.02) --
	(198.46,280.03) --
	(198.47,280.03) --
	(198.47,280.04) --
	(198.47,280.04) --
	(198.47,280.04) --
	(198.48,280.04) --
	(198.48,280.05) --
	(198.48,280.05) --
	(198.48,280.06) --
	(198.48,280.06) --
	(198.48,280.06) --
	(198.49,280.06) --
	(198.49,280.07) --
	(198.50,280.07) --
	(198.50,280.08) --
	(198.51,280.08) --
	(198.51,280.09) --
	(198.52,280.09) --
	(198.52,280.09) --
	(198.52,280.09) --
	(198.52,280.10) --
	(198.53,280.10) --
	(198.53,280.10) --
	(198.53,280.10) --
	(198.53,280.11) --
	(198.54,280.11) --
	(198.54,280.11) --
	(198.55,280.11) --
	(198.55,280.12) --
	(198.56,280.12) --
	(198.56,280.13) --
	(198.56,280.13) --
	(198.56,280.13) --
	(198.56,280.13) --
	(198.56,280.14) --
	(198.56,280.14) --
	(198.56,280.15) --
	(198.57,280.15) --
	(198.57,280.15) --
	(198.57,280.15) --
	(198.57,280.16) --
	(198.57,280.16) --
	(198.57,280.16) --
	(198.58,280.16) --
	(198.58,280.17) --
	(198.59,280.17) --
	(198.59,280.18) --
	(198.59,280.18) --
	(198.59,280.18) --
	(198.59,280.18) --
	(198.59,280.19) --
	(198.60,280.19) --
	(198.60,280.19) --
	(198.60,280.19) --
	(198.60,280.20) --
	(198.61,280.20) --
	(198.61,280.21) --
	(198.61,280.21) --
	(198.61,280.21) --
	(198.62,280.21) --
	(198.62,280.22) --
	(198.62,280.22) --
	(198.62,280.22) --
	(198.62,280.22) --
	(198.62,280.23) --
	(198.63,280.23) --
	(198.63,280.23) --
	(198.64,280.23) --
	(198.64,280.24) --
	(198.64,280.24) --
	(198.64,280.24) --
	(198.65,280.24) --
	(198.65,280.25) --
	(198.66,280.25) --
	(198.66,280.26) --
	(198.66,280.26) --
	(198.66,280.26) --
	(198.66,280.26) --
	(198.66,280.27) --
	(198.67,280.27) --
	(198.67,280.28) --
	(198.68,280.28) --
	(198.68,280.29) --
	(198.68,280.29) --
	(198.68,280.29) --
	(198.69,280.29) --
	(198.69,280.30) --
	(198.69,280.30) --
	(198.69,280.30) --
	(198.69,280.30) --
	(198.69,280.31) --
	(198.70,280.31) --
	(198.70,280.32) --
	(198.70,280.32) --
	(198.70,280.32) --
	(198.71,280.32) --
	(198.71,280.33) --
	(198.71,280.33) --
	(198.71,280.33) --
	(198.72,280.33) --
	(198.72,280.34) --
	(198.72,280.34) --
	(198.72,280.35) --
	(198.73,280.35) --
	(198.73,280.35) --
	(198.74,280.35) --
	(198.74,280.36) --
	(198.75,280.36) --
	(198.75,280.36) --
	(198.76,280.36) --
	(198.76,280.37) --
	(198.76,280.37) --
	(198.76,280.38) --
	(198.77,280.38) --
	(198.77,280.39) --
	(198.78,280.39) --
	(198.78,280.39) --
	(198.80,280.39) --
	(198.80,280.40) --
	(198.81,280.40) --
	(198.81,280.40) --
	(198.82,280.40) --
	(198.82,280.41) --
	(198.82,280.41) --
	(198.82,280.42) --
	(198.83,280.42) --
	(198.83,280.42) --
	(198.84,280.42) --
	(198.84,280.43) --
	(198.84,280.43) --
	(198.84,280.44) --
	(198.86,280.44) --
	(198.86,280.45) --
	(198.87,280.45) --
	(198.87,280.45) --
	(198.87,280.45) --
	(198.87,280.46) --
	(198.88,280.46) --
	(198.88,280.47) --
	(198.89,280.47) --
	(198.89,280.48) --
	(198.90,280.48) --
	(198.90,280.48) --
	(198.91,280.48) --
	(198.91,280.49) --
	(198.91,280.49) --
	(198.91,280.49) --
	(198.92,280.49) --
	(198.92,280.50) --
	(198.92,280.50) --
	(198.92,280.51) --
	(198.93,280.51) --
	(198.93,280.52) --
	(198.93,280.52) --
	(198.93,280.52) --
	(198.94,280.52) --
	(198.94,280.53) --
	(198.95,280.53) --
	(198.95,280.53) --
	(198.95,280.53) --
	(198.95,280.54) --
	(198.95,280.54) --
	(198.95,280.54) --
	(198.96,280.54) --
	(198.96,280.55) --
	(198.96,280.55) --
	(198.96,280.55) --
	(198.96,280.55) --
	(198.96,280.56) --
	(198.97,280.56) --
	(198.97,280.56) --
	(198.97,280.56) --
	(198.97,280.57) --
	(198.98,280.57) --
	(198.98,280.58) --
	(198.99,280.58) --
	(198.99,280.58) --
	(198.99,280.58) --
	(198.99,280.59) --
	(199.00,280.59) --
	(199.00,280.59) --
	(199.01,280.59) --
	(199.01,280.60) --
	(199.02,280.60) --
	(199.02,280.60) --
	(199.02,280.60) --
	(199.02,280.61) --
	(199.02,280.61) --
	(199.02,280.62) --
	(199.03,280.62) --
	(199.03,280.62) --
	(199.03,280.62) --
	(199.03,280.63) --
	(199.04,280.63) --
	(199.04,280.64) --
	(199.04,280.64) --
	(199.04,280.64) --
	(199.05,280.64) --
	(199.05,280.65) --
	(199.05,280.65) --
	(199.05,280.66) --
	(199.05,280.66) --
	(199.05,280.66) --
	(199.06,280.66) --
	(199.06,280.67) --
	(199.06,280.67) --
	(199.06,280.68) --
	(199.06,280.68) --
	(199.06,280.68) --
	(199.07,280.68) --
	(199.07,280.69) --
	(199.08,280.69) --
	(199.08,280.70) --
	(199.09,280.70) --
	(199.09,280.70) --
	(199.09,280.70) --
	(199.09,280.71) --
	(199.10,280.71) --
	(199.10,280.71) --
	(199.10,280.71) --
	(199.10,280.72) --
	(199.11,280.72) --
	(199.11,280.72) --
	(199.11,280.72) --
	(199.11,280.73) --
	(199.11,280.73) --
	(199.11,280.73) --
	(199.12,280.73) --
	(199.12,280.74) --
	(199.13,280.74) --
	(199.13,280.75) --
	(199.13,280.75) --
	(199.13,280.75) --
	(199.14,280.75) --
	(199.14,280.76) --
	(199.14,280.76) --
	(199.14,280.77) --
	(199.15,280.77) --
	(199.15,280.77) --
	(199.16,280.77) --
	(199.16,280.78) --
	(199.17,280.78) --
	(199.17,280.78) --
	(199.17,280.78) --
	(199.17,280.79) --
	(199.18,280.79) --
	(199.18,280.80) --
	(199.19,280.80) --
	(199.19,280.80) --
	(199.20,280.80) --
	(199.20,280.81) --
	(199.21,280.81) --
	(199.21,280.81) --
	(199.21,280.81) --
	(199.21,280.82) --
	(199.21,280.82) --
	(199.21,280.83) --
	(199.22,280.83) --
	(199.22,280.83) --
	(199.22,280.83) --
	(199.22,280.84) --
	(199.23,280.84) --
	(199.23,280.84) --
	(199.24,280.84) --
	(199.24,280.85) --
	(199.25,280.85) --
	(199.25,280.86) --
	(199.27,280.86) --
	(199.27,280.86) --
	(199.27,280.86) --
	(199.27,280.87) --
	(199.28,280.87) --
	(199.28,280.87) --
	(199.29,280.87) --
	(199.29,280.88) --
	(199.30,280.88) --
	(199.30,280.89) --
	(199.31,280.89) --
	(199.31,280.89) --
	(199.31,280.89) --
	(199.31,280.90) --
	(199.31,280.90) --
	(199.31,280.91) --
	(199.32,280.91) --
	(199.32,280.91) --
	(199.33,280.91) --
	(199.33,280.92) --
	(199.34,280.92) --
	(199.34,280.93) --
	(199.34,280.93) --
	(199.34,280.93) --
	(199.34,280.93) --
	(199.34,280.94) --
	(199.34,280.94) --
	(199.34,280.94) --
	(199.36,280.94) --
	(199.36,280.95) --
	(199.37,280.95) --
	(199.37,280.96) --
	(199.37,280.96) --
	(199.37,280.96) --
	(199.38,280.96) --
	(199.38,280.97) --
	(199.38,280.97) --
	(199.38,280.98) --
	(199.39,280.98) --
	(199.39,280.98) --
	(199.40,280.98) --
	(199.40,280.99) --
	(199.41,280.99) --
	(199.41,280.99) --
	(199.42,280.99) --
	(199.42,281.00) --
	(199.42,281.00) --
	(199.42,281.01) --
	(199.43,281.01) --
	(199.43,281.02) --
	(199.43,281.02) --
	(199.43,281.03) --
	(199.44,281.03) --
	(199.44,281.04) --
	(199.44,281.04) --
	(199.44,281.04) --
	(199.44,281.04) --
	(199.44,281.05) --
	(199.45,281.05) --
	(199.45,281.05) --
	(199.46,281.05) --
	(199.46,281.06) --
	(199.46,281.06) --
	(199.46,281.06) --
	(199.46,281.06) --
	(199.46,281.07) --
	(199.48,281.07) --
	(199.48,281.08) --
	(199.49,281.08) --
	(199.49,281.08) --
	(199.49,281.08) --
	(199.49,281.09) --
	(199.50,281.09) --
	(199.50,281.09) --
	(199.51,281.09) --
	(199.51,281.10) --
	(199.53,281.10) --
	(199.53,281.10) --
	(199.53,281.10) --
	(199.53,281.11) --
	(199.54,281.11) --
	(199.54,281.12) --
	(199.55,281.12) --
	(199.55,281.12) --
	(199.55,281.12) --
	(199.55,281.13) --
	(199.56,281.13) --
	(199.56,281.13) --
	(199.57,281.13) --
	(199.57,281.14) --
	(199.58,281.14) --
	(199.58,281.14) --
	(199.59,281.14) --
	(199.59,281.15) --
	(199.60,281.15) --
	(199.60,281.15) --
	(199.61,281.15) --
	(199.61,281.16) --
	(199.62,281.16) --
	(199.62,281.17) --
	(199.63,281.17) --
	(199.63,281.17) --
	(199.63,281.17) --
	(199.63,281.18) --
	(199.64,281.18) --
	(199.64,281.18) --
	(199.64,281.18) --
	(199.64,281.19) --
	(199.65,281.19) --
	(199.65,281.20) --
	(199.65,281.20) --
	(199.65,281.20) --
	(199.67,281.20) --
	(199.67,281.21) --
	(199.68,281.21) --
	(199.68,281.22) --
	(199.69,281.22) --
	(199.69,281.22) --
	(199.70,281.22) --
	(199.70,281.23) --
	(199.72,281.23) --
	(199.72,281.23) --
	(199.72,281.23) --
	(199.72,281.24) --
	(199.74,281.24) --
	(199.74,281.24) --
	(199.74,281.24) --
	(199.74,281.25) --
	(199.75,281.25) --
	(199.75,281.26) --
	(199.76,281.26) --
	(199.76,281.26) --
	(199.77,281.26) --
	(199.77,281.27) --
	(199.79,281.27) --
	(199.79,281.28) --
	(199.81,281.28) --
	(199.81,281.28) --
	(199.82,281.28) --
	(199.82,281.29) --
	(199.82,281.29) --
	(199.82,281.29) --
	(199.83,281.29) --
	(199.83,281.30) --
	(199.84,281.30) --
	(199.84,281.31) --
	(199.85,281.31) --
	(199.85,281.31) --
	(199.86,281.31) --
	(199.86,281.32) --
	(199.87,281.32) --
	(199.87,281.32) --
	(199.88,281.32) --
	(199.88,281.33) --
	(199.89,281.33) --
	(199.89,281.34) --
	(199.90,281.34) --
	(199.90,281.34) --
	(199.90,281.34) --
	(199.90,281.35) --
	(199.91,281.35) --
	(199.91,281.35) --
	(199.92,281.35) --
	(199.92,281.36) --
	(199.92,281.36) --
	(199.92,281.36) --
	(199.93,281.36) --
	(199.93,281.37) --
	(199.94,281.37) --
	(199.94,281.37) --
	(199.94,281.37) --
	(199.94,281.38) --
	(199.95,281.38) --
	(199.95,281.38) --
	(199.96,281.38) --
	(199.96,281.39) --
	(199.97,281.39) --
	(199.97,281.40) --
	(199.99,281.40) --
	(199.99,281.40) --
	(199.99,281.40) --
	(199.99,281.41) --
	(200.00,281.41) --
	(200.00,281.41) --
	(200.00,281.41) --
	(200.00,281.42) --
	(200.01,281.42) --
	(200.01,281.42) --
	(200.01,281.42) --
	(200.01,281.43) --
	(200.02,281.43) --
	(200.02,281.44) --
	(200.04,281.44) --
	(200.04,281.44) --
	(200.05,281.44) --
	(200.05,281.45) --
	(200.05,281.45) --
	(200.05,281.46) --
	(200.06,281.46) --
	(200.06,281.46) --
	(200.07,281.46) --
	(200.07,281.47) --
	(200.08,281.47) --
	(200.08,281.47) --
	(200.09,281.47) --
	(200.09,281.48) --
	(200.09,281.48) --
	(200.09,281.49) --
	(200.10,281.49) --
	(200.10,281.50) --
	(200.11,281.50) --
	(200.11,281.50) --
	(200.11,281.50) --
	(200.11,281.51) --
	(200.12,281.51) --
	(200.12,281.51) --
	(200.13,281.51) --
	(200.13,281.52) --
	(200.13,281.52) --
	(200.13,281.53) --
	(200.14,281.53) --
	(200.14,281.53) --
	(200.15,281.53) --
	(200.15,281.54) --
	(200.16,281.54) --
	(200.16,281.55) --
	(200.16,281.55) --
	(200.16,281.55) --
	(200.16,281.55) --
	(200.16,281.56) --
	(200.17,281.56) --
	(200.17,281.57) --
	(200.18,281.57) --
	(200.18,281.57) --
	(200.18,281.57) --
	(200.18,281.58) --
	(200.19,281.58) --
	(200.19,281.59) --
	(200.20,281.59) --
	(200.20,281.60) --
	(200.20,281.60) --
	(200.20,281.60) --
	(200.20,281.60) --
	(200.20,281.61) --
	(200.21,281.61) --
	(200.21,281.61) --
	(200.22,281.61) --
	(200.22,281.62) --
	(200.23,281.62) --
	(200.23,281.63) --
	(200.23,281.63) --
	(200.23,281.63) --
	(200.24,281.63) --
	(200.24,281.64) --
	(200.25,281.64) --
	(200.25,281.64) --
	(200.25,281.64) --
	(200.25,281.65) --
	(200.26,281.65) --
	(200.26,281.65) --
	(200.26,281.65) --
	(200.26,281.66) --
	(200.27,281.66) --
	(200.27,281.66) --
	(200.28,281.66) --
	(200.28,281.67) --
	(200.29,281.67) --
	(200.29,281.68) --
	(200.29,281.68) --
	(200.29,281.68) --
	(200.30,281.68) --
	(200.30,281.69) --
	(200.31,281.69) --
	(200.31,281.70) --
	(200.31,281.70) --
	(200.31,281.70) --
	(200.32,281.70) --
	(200.32,281.71) --
	(200.34,281.71) --
	(200.34,281.71) --
	(200.34,281.71) --
	(200.34,281.72) --
	(200.35,281.72) --
	(200.35,281.72) --
	(200.36,281.72) --
	(200.36,281.73) --
	(200.36,281.73) --
	(200.36,281.74) --
	(200.37,281.74) --
	(200.37,281.75) --
	(200.38,281.75) --
	(200.38,281.75) --
	(200.39,281.75) --
	(200.39,281.76) --
	(200.41,281.76) --
	(200.41,281.76) --
	(200.43,281.76) --
	(200.43,281.77) --
	(200.43,281.77) --
	(200.43,281.77) --
	(200.44,281.77) --
	(200.44,281.78) --
	(200.44,281.78) --
	(200.44,281.78) --
	(200.45,281.78) --
	(200.45,281.79) --
	(200.46,281.79) --
	(200.46,281.80) --
	(200.47,281.80) --
	(200.47,281.80) --
	(200.47,281.80) --
	(200.47,281.81) --
	(200.48,281.81) --
	(200.48,281.82) --
	(200.48,281.82) --
	(200.48,281.82) --
	(200.49,281.82) --
	(200.49,281.83) --
	(200.49,281.83) --
	(200.49,281.83) --
	(200.50,281.83) --
	(200.50,281.84) --
	(200.51,281.84) --
	(200.51,281.85) --
	(200.52,281.85) --
	(200.52,281.85) --
	(200.53,281.85) --
	(200.53,281.86) --
	(200.54,281.86) --
	(200.54,281.86) --
	(200.54,281.86) --
	(200.54,281.87) --
	(200.56,281.87) --
	(200.56,281.88) --
	(200.56,281.88) --
	(200.56,281.89) --
	(200.57,281.89) --
	(200.57,281.89) --
	(200.58,281.89) --
	(200.58,281.90) --
	(200.58,281.90) --
	(200.58,281.91) --
	(200.59,281.91) --
	(200.59,281.91) --
	(200.59,281.91) --
	(200.59,281.92) --
	(200.60,281.92) --
	(200.60,281.93) --
	(200.60,281.93) --
	(200.60,281.93) --
	(200.61,281.93) --
	(200.61,281.94) --
	(200.62,281.94) --
	(200.62,281.95) --
	(200.63,281.95) --
	(200.63,281.96) --
	(200.63,281.96) --
	(200.63,281.96) --
	(200.64,281.96) --
	(200.64,281.97) --
	(200.65,281.97) --
	(200.65,281.98) --
	(200.66,281.98) --
	(200.66,281.98) --
	(200.67,281.98) --
	(200.67,281.99) --
	(200.67,281.99) --
	(200.67,282.00) --
	(200.68,282.00) --
	(200.68,282.00) --
	(200.68,282.00) --
	(200.68,282.01) --
	(200.69,282.01) --
	(200.69,282.01) --
	(200.70,282.01) --
	(200.70,282.02) --
	(200.71,282.02) --
	(200.71,282.02) --
	(200.71,282.02) --
	(200.71,282.03) --
	(200.72,282.03) --
	(200.72,282.03) --
	(200.72,282.03) --
	(200.72,282.04) --
	(200.74,282.04) --
	(200.74,282.05) --
	(200.74,282.05) --
	(200.74,282.05) --
	(200.75,282.05) --
	(200.75,282.06) --
	(200.77,282.06) --
	(200.77,282.06) --
	(200.78,282.06) --
	(200.78,282.07) --
	(200.79,282.07) --
	(200.79,282.08) --
	(200.79,282.08) --
	(200.79,282.08) --
	(200.81,282.08) --
	(200.81,282.09) --
	(200.82,282.09) --
	(200.82,282.10) --
	(200.83,282.10) --
	(200.83,282.11) --
	(200.84,282.11) --
	(200.84,282.11) --
	(200.85,282.11) --
	(200.85,282.12) --
	(200.85,282.12) --
	(200.85,282.13) --
	(200.88,282.13) --
	(200.88,282.13) --
	(200.89,282.13) --
	(200.89,282.14) --
	(200.90,282.14) --
	(200.90,282.15) --
	(200.91,282.15) --
	(200.91,282.15) --
	(200.91,282.15) --
	(200.91,282.16) --
	(200.91,282.16) --
	(200.91,282.17) --
	(200.92,282.17) --
	(200.92,282.17) --
	(200.92,282.17) --
	(200.92,282.18) --
	(200.93,282.18) --
	(200.93,282.19) --
	(200.94,282.19) --
	(200.94,282.19) --
	(200.95,282.19) --
	(200.95,282.20) --
	(200.96,282.20) --
	(200.96,282.20) --
	(200.97,282.20) --
	(200.97,282.21) --
	(200.98,282.21) --
	(200.98,282.22) --
	(200.98,282.22) --
	(200.98,282.23) --
	(200.99,282.23) --
	(200.99,282.23) --
	(201.00,282.23) --
	(201.00,282.24) --
	(201.00,282.24) --
	(201.00,282.24) --
	(201.00,282.24) --
	(201.00,282.25) --
	(201.01,282.25) --
	(201.01,282.26) --
	(201.03,282.26) --
	(201.03,282.27) --
	(201.04,282.27) --
	(201.04,282.27) --
	(201.05,282.27) --
	(201.05,282.28) --
	(201.06,282.28) --
	(201.06,282.28) --
	(201.06,282.28) --
	(201.06,282.29) --
	(201.07,282.29) --
	(201.07,282.29) --
	(201.08,282.29) --
	(201.08,282.30) --
	(201.08,282.30) --
	(201.08,282.31) --
	(201.09,282.31) --
	(201.09,282.31) --
	(201.10,282.31) --
	(201.10,282.32) --
	(201.10,282.32) --
	(201.10,282.33) --
	(201.11,282.33) --
	(201.11,282.33) --
	(201.12,282.33) --
	(201.12,282.34) --
	(201.13,282.34) --
	(201.13,282.35) --
	(201.14,282.35) --
	(201.14,282.35) --
	(201.15,282.35) --
	(201.15,282.36) --
	(201.15,282.36) --
	(201.15,282.36) --
	(201.16,282.36) --
	(201.16,282.37) --
	(201.17,282.37) --
	(201.17,282.37) --
	(201.18,282.37) --
	(201.18,282.38) --
	(201.18,282.38) --
	(201.18,282.39) --
	(201.21,282.39) --
	(201.21,282.39) --
	(201.23,282.39) --
	(201.23,282.40) --
	(201.24,282.40) --
	(201.24,282.41) --
	(201.24,282.41) --
	(201.24,282.41) --
	(201.25,282.41) --
	(201.25,282.42) --
	(201.26,282.42) --
	(201.26,282.42) --
	(201.27,282.42) --
	(201.27,282.43) --
	(201.28,282.43) --
	(201.28,282.44) --
	(201.30,282.44) --
	(201.30,282.44) --
	(201.31,282.44) --
	(201.31,282.45) --
	(201.32,282.45) --
	(201.32,282.46) --
	(201.33,282.46) --
	(201.33,282.46) --
	(201.34,282.46) --
	(201.34,282.47) --
	(201.35,282.47) --
	(201.35,282.47) --
	(201.36,282.47) --
	(201.36,282.48) --
	(201.37,282.48) --
	(201.37,282.49) --
	(201.37,282.49) --
	(201.37,282.49) --
	(201.38,282.49) --
	(201.38,282.50) --
	(201.38,282.50) --
	(201.38,282.51) --
	(201.39,282.51) --
	(201.39,282.51) --
	(201.40,282.51) --
	(201.40,282.52) --
	(201.40,282.52) --
	(201.40,282.52) --
	(201.40,282.52) --
	(201.40,282.53) --
	(201.41,282.53) --
	(201.41,282.53) --
	(201.41,282.53) --
	(201.41,282.54) --
	(201.42,282.54) --
	(201.42,282.54) --
	(201.43,282.54) --
	(201.43,282.55) --
	(201.43,282.55) --
	(201.43,282.55) --
	(201.44,282.55) --
	(201.44,282.56) --
	(201.46,282.56) --
	(201.46,282.57) --
	(201.47,282.57) --
	(201.47,282.58) --
	(201.48,282.58) --
	(201.48,282.58) --
	(201.48,282.58) --
	(201.48,282.59) --
	(201.49,282.59) --
	(201.49,282.60) --
	(201.49,282.60) --
	(201.49,282.60) --
	(201.50,282.60) --
	(201.50,282.61) --
	(201.51,282.61) --
	(201.51,282.61) --
	(201.53,282.61) --
	(201.53,282.62) --
	(201.53,282.62) --
	(201.53,282.63) --
	(201.54,282.63) --
	(201.54,282.63) --
	(201.55,282.63) --
	(201.55,282.64) --
	(201.55,282.64) --
	(201.55,282.65) --
	(201.56,282.65) --
	(201.56,282.65) --
	(201.57,282.65) --
	(201.57,282.66) --
	(201.57,282.66) --
	(201.57,282.66) --
	(201.58,282.66) --
	(201.58,282.67) --
	(201.60,282.67) --
	(201.60,282.68) --
	(201.61,282.68) --
	(201.61,282.68) --
	(201.63,282.68) --
	(201.63,282.69) --
	(201.64,282.69) --
	(201.64,282.69) --
	(201.64,282.69) --
	(201.64,282.70) --
	(201.66,282.70) --
	(201.66,282.71) --
	(201.67,282.71) --
	(201.67,282.72) --
	(201.69,282.72) --
	(201.69,282.72) --
	(201.71,282.72) --
	(201.71,282.73) --
	(201.72,282.73) --
	(201.72,282.73) --
	(201.72,282.73) --
	(201.72,282.74) --
	(201.75,282.74) --
	(201.75,282.74) --
	(201.75,282.74) --
	(201.75,282.75) --
	(201.75,282.75) --
	(201.75,282.75) --
	(201.76,282.75) --
	(201.76,282.76) --
	(201.80,282.76) --
	(201.80,282.77) --
	(201.82,282.77) --
	(201.82,282.77) --
	(201.82,282.77) --
	(201.82,282.78) --
	(201.83,282.78) --
	(201.83,282.78) --
	(201.84,282.78) --
	(201.84,282.79) --
	(201.87,282.79) --
	(201.87,282.80) --
	(201.88,282.80) --
	(201.88,282.80) --
	(201.89,282.80) --
	(201.89,282.81) --
	(201.90,282.81) --
	(201.90,282.82) --
	(201.91,282.82) --
	(201.91,282.82) --
	(201.92,282.82) --
	(201.92,282.83) --
	(201.93,282.83) --
	(201.93,282.83) --
	(201.96,282.83) --
	(201.96,282.84) --
	(201.97,282.84) --
	(201.97,282.85) --
	(201.97,282.85) --
	(201.97,282.85) --
	(201.98,282.85) --
	(201.98,282.86) --
	(202.00,282.86) --
	(202.00,282.87) --
	(202.02,282.87) --
	(202.02,282.87) --
	(202.05,282.87) --
	(202.05,282.88) --
	(202.07,282.88) --
	(202.07,282.88) --
	(202.08,282.88) --
	(202.08,282.89) --
	(202.09,282.89) --
	(202.09,282.90) --
	(202.11,282.90) --
	(202.11,282.90) --
	(202.13,282.90) --
	(202.13,282.91) --
	(202.15,282.91) --
	(202.15,282.91) --
	(202.16,282.91) --
	(202.16,282.92) --
	(202.17,282.92) --
	(202.17,282.93) --
	(202.18,282.93) --
	(202.18,282.93) --
	(202.18,282.93) --
	(202.18,282.94) --
	(202.19,282.94) --
	(202.19,282.94) --
	(202.19,282.94) --
	(202.19,282.95) --
	(202.22,282.95) --
	(202.22,282.96) --
	(202.24,282.96) --
	(202.24,282.96) --
	(202.25,282.96) --
	(202.25,282.97) --
	(202.26,282.97) --
	(202.26,282.97) --
	(202.28,282.97) --
	(202.28,282.98) --
	(202.29,282.98) --
	(202.29,282.98) --
	(202.29,282.98) --
	(202.29,282.99) --
	(202.31,282.99) --
	(202.31,282.99) --
	(202.32,282.99) --
	(202.32,283.00) --
	(202.33,283.00) --
	(202.33,283.00) --
	(202.33,283.00) --
	(202.33,283.01) --
	(202.34,283.01) --
	(202.34,283.02) --
	(202.35,283.02) --
	(202.35,283.02) --
	(202.37,283.02) --
	(202.37,283.03) --
	(202.39,283.03) --
	(202.39,283.03) --
	(202.41,283.03) --
	(202.41,283.04) --
	(202.41,283.04) --
	(202.41,283.04) --
	(202.44,283.04) --
	(202.44,283.05) --
	(202.44,283.05) --
	(202.44,283.05) --
	(202.45,283.05) --
	(202.45,283.06) --
	(202.46,283.06) --
	(202.46,283.07) --
	(202.47,283.07) --
	(202.47,283.07) --
	(202.47,283.07) --
	(202.47,283.08) --
	(202.50,283.08) --
	(202.50,283.08) --
	(202.52,283.08) --
	(202.52,283.09) --
	(202.55,283.09) --
	(202.55,283.09) --
	(202.57,283.09) --
	(202.57,283.10) --
	(202.58,283.10) --
	(202.58,283.10) --
	(202.60,283.10) --
	(202.60,283.11) --
	(202.63,283.11) --
	(202.63,283.12) --
	(202.64,283.12) --
	(202.64,283.13) --
	(202.65,283.13) --
	(202.65,283.13) --
	(202.66,283.13) --
	(202.66,283.14) --
	(202.67,283.14) --
	(202.67,283.14) --
	(202.69,283.14) --
	(202.69,283.15) --
	(202.69,283.15) --
	(202.69,283.15) --
	(202.70,283.15) --
	(202.70,283.16) --
	(202.71,283.16) --
	(202.71,283.17) --
	(202.72,283.17) --
	(202.72,283.17) --
	(202.73,283.17) --
	(202.73,283.18) --
	(202.75,283.18) --
	(202.75,283.19) --
	(202.76,283.19) --
	(202.76,283.19) --
	(202.78,283.19) --
	(202.78,283.20) --
	(202.79,283.20) --
	(202.79,283.20) --
	(202.80,283.20) --
	(202.80,283.21) --
	(202.83,283.21) --
	(202.83,283.21) --
	(202.86,283.21) --
	(202.86,283.22) --
	(202.89,283.22) --
	(202.89,283.23) --
	(202.89,283.23) --
	(202.89,283.23) --
	(202.90,283.23) --
	(202.90,283.24) --
	(202.92,283.24) --
	(202.92,283.25) --
	(202.94,283.25) --
	(202.94,283.25) --
	(202.97,283.25) --
	(202.97,283.26) --
	(202.99,283.26) --
	(202.99,283.27) --
	(203.01,283.27) --
	(203.01,283.27) --
	(203.03,283.27) --
	(203.03,283.28) --
	(203.05,283.28) --
	(203.05,283.29) --
	(203.09,283.29) --
	(203.09,283.29) --
	(203.11,283.29) --
	(203.11,283.30) --
	(203.12,283.30) --
	(203.12,283.30) --
	(203.13,283.30) --
	(203.13,283.31) --
	(203.14,283.31) --
	(203.14,283.31) --
	(203.16,283.31) --
	(203.16,283.32) --
	(203.18,283.32) --
	(203.18,283.33) --
	(203.20,283.33) --
	(203.20,283.33) --
	(203.20,283.33) --
	(203.20,283.34) --
	(203.21,283.34) --
	(203.21,283.34) --
	(203.21,283.34) --
	(203.21,283.35) --
	(203.22,283.35) --
	(203.22,283.35) --
	(203.23,283.35) --
	(203.23,283.36) --
	(203.23,283.36) --
	(203.23,283.37) --
	(203.25,283.37) --
	(203.25,283.37) --
	(203.27,283.37) --
	(203.27,283.38) --
	(203.32,283.38) --
	(203.32,283.38) --
	(203.33,283.38) --
	(203.33,283.39) --
	(203.37,283.39) --
	(203.37,283.39) --
	(203.40,283.39) --
	(203.40,283.40) --
	(203.43,283.40) --
	(203.43,283.41) --
	(203.48,283.41) --
	(203.48,283.41) --
	(203.49,283.41) --
	(203.49,283.42) --
	(203.50,283.42) --
	(203.50,283.42) --
	(203.52,283.42) --
	(203.52,283.43) --
	(203.68,283.43) --
	(203.68,283.43) --
	(203.71,283.43) --
	(203.71,283.44) --
	(203.73,283.44) --
	(203.73,283.45) --
	(203.79,283.45) --
	(203.79,283.45) --
	(203.82,283.45) --
	(203.82,283.46) --
	(203.84,283.46) --
	(203.84,283.47) --
	(203.86,283.47) --
	(203.86,283.47) --
	(203.91,283.47) --
	(203.91,283.48) --
	(203.92,283.48) --
	(203.92,283.48) --
	(203.96,283.48) --
	(203.96,283.49) --
	(203.99,283.49) --
	(203.99,283.50) --
	(204.03,283.50) --
	(204.03,283.50) --
	(204.06,283.50) --
	(204.06,283.51) --
	(204.07,283.51) --
	(204.07,283.51) --
	(204.12,283.51) --
	(204.12,283.52) --
	(204.15,283.52) --
	(204.15,283.52) --
	(204.16,283.52) --
	(204.16,283.53) --
	(204.16,283.53) --
	(204.16,283.54) --
	(204.20,283.54) --
	(204.20,283.54) --
	(204.23,283.54) --
	(204.23,283.55) --
	(204.26,283.55) --
	(204.26,283.55) --
	(204.27,283.55) --
	(204.27,283.56) --
	(204.29,283.56) --
	(204.29,283.56) --
	(204.29,283.56) --
	(204.29,283.57) --
	(204.30,283.57) --
	(204.30,283.58) --
	(204.32,283.58) --
	(204.32,283.58) --
	(204.33,283.58) --
	(204.33,283.59) --
	(204.35,283.59) --
	(204.35,283.60) --
	(204.38,283.60) --
	(204.38,283.60) --
	(204.40,283.60) --
	(204.40,283.61) --
	(204.42,283.61) --
	(204.42,283.61) --
	(204.48,283.61) --
	(204.48,283.62) --
	(204.49,283.62) --
	(204.49,283.63) --
	(204.52,283.63) --
	(204.52,283.63) --
	(204.54,283.63) --
	(204.54,283.64) --
	(204.58,283.64) --
	(204.58,283.65) --
	(204.62,283.65) --
	(204.62,283.65) --
	(204.66,283.65) --
	(204.66,283.66) --
	(204.69,283.66) --
	(204.69,283.67) --
	(204.73,283.67) --
	(204.73,283.67) --
	(204.75,283.67) --
	(204.75,283.68) --
	(204.83,283.68) --
	(204.83,283.68) --
	(204.84,283.68) --
	(204.84,283.69) --
	(204.92,283.69) --
	(204.92,283.69) --
	(204.97,283.69) --
	(204.97,283.70) --
	(205.00,283.70) --
	(205.00,283.71) --
	(205.03,283.71) --
	(205.03,283.71) --
	(205.06,283.71) --
	(205.06,283.72) --
	(205.15,283.72) --
	(205.15,283.73) --
	(205.18,283.73) --
	(205.18,283.73) --
	(205.23,283.73) --
	(205.23,283.74) --
	(205.42,283.74) --
	(205.42,283.75) --
	(205.43,283.75) --
	(205.43,283.75) --
	(205.45,283.75) --
	(205.45,283.76) --
	(205.57,283.76) --
	(205.57,283.76) --
	(205.58,283.76) --
	(205.58,283.77) --
	(205.71,283.77) --
	(205.71,283.77) --
	(205.71,283.77) --
	(205.71,283.78) --
	(205.85,283.78) --
	(205.85,283.79) --
	(205.89,283.79) --
	(205.89,283.79) --
	(206.13,283.79) --
	(206.13,283.80) --
	(206.21,283.80) --
	(206.21,283.80) --
	(206.25,283.80) --
	(206.25,283.81) --
	(206.40,283.81) --
	(206.40,283.81) --
	(206.47,283.81) --
	(206.47,283.82) --
	(206.54,283.82) --
	(206.54,283.82) --
	(206.56,283.82) --
	(206.56,283.83) --
	(206.60,283.83) --
	(206.60,283.84) --
	(206.77,283.84) --
	(206.77,283.84) --
	(206.81,283.84) --
	(206.81,283.85) --
	(207.02,283.85) --
	(207.02,283.85) --
	(207.06,283.85) --
	(207.06,283.86) --
	(207.12,283.86) --
	(207.12,283.86) --
	(207.36,283.86) --
	(207.36,283.87) --
	(207.44,283.87) --
	(207.44,283.88) --
	(207.48,283.88) --
	(207.48,283.88) --
	(207.58,283.88) --
	(207.58,283.89) --
	(207.74,283.89) --
	(207.74,283.89) --
	(225.25,283.89) --
	(225.25,283.90) --
	(225.27,283.90) --
	(225.27,283.90) --
	(225.28,283.90) --
	(225.28,283.91) --
	(225.32,283.91) --
	(225.32,283.91) --
	(225.35,283.91) --
	(225.35,283.92) --
	(225.35,283.92) --
	(225.35,283.93) --
	(225.36,283.93) --
	(225.36,283.93) --
	(225.38,283.93) --
	(225.38,283.94) --
	(225.40,283.94) --
	(225.40,283.94) --
	(225.89,283.94) --
	(225.89,283.95) --
	(225.92,283.95) --
	(225.92,283.95) --
	(225.93,283.95) --
	(225.93,283.96) --
	(225.96,283.96) --
	(225.96,283.97) --
	(225.96,283.97) --
	(225.96,283.97) --
	(226.00,283.97) --
	(226.00,283.98) --
	(226.25,283.98) --
	(226.25,283.98) --
	(226.26,283.98) --
	(226.26,283.99) --
	(226.27,283.99) --
	(226.27,283.99) --
	(226.29,283.99) --
	(226.29,284.00) --
	(226.33,284.00) --
	(226.33,284.01) --
	(226.33,284.01) --
	(226.33,284.01) --
	(226.35,284.01) --
	(226.35,284.02) --
	(226.38,284.02) --
	(226.38,284.02) --
	(226.39,284.02) --
	(226.39,284.03) --
	(226.50,284.03) --
	(226.50,284.03) --
	(226.52,284.03) --
	(226.52,284.04) --
	(226.55,284.04) --
	(226.55,284.04) --
	(226.56,284.04) --
	(226.56,284.05) --
	(226.56,284.05) --
	(226.56,284.06) --
	(226.57,284.06) --
	(226.57,284.06) --
	(226.57,284.06) --
	(226.57,284.07) --
	(226.58,284.07) --
	(226.58,284.07) --
	(226.59,284.07) --
	(226.59,284.08) --
	(226.62,284.08) --
	(226.62,284.08) --
	(226.63,284.08) --
	(226.63,284.09) --
	(226.65,284.09) --
	(226.65,284.09) --
	(226.67,284.09) --
	(226.67,284.10) --
	(226.69,284.10) --
	(226.69,284.10) --
	(226.70,284.10) --
	(226.70,284.11) --
	(226.71,284.11) --
	(226.71,284.12) --
	(226.73,284.12) --
	(226.73,284.12) --
	(226.73,284.12) --
	(226.73,284.13) --
	(226.78,284.13) --
	(226.78,284.13) --
	(226.84,284.13) --
	(226.84,284.14) --
	(226.84,284.14) --
	(226.84,284.14) --
	(226.84,284.14) --
	(226.84,284.15) --
	(226.87,284.15) --
	(226.87,284.16) --
	(226.89,284.16) --
	(226.89,284.16) --
	(226.90,284.16) --
	(226.90,284.17) --
	(226.90,284.17) --
	(226.90,284.17) --
	(226.92,284.17) --
	(226.92,284.18) --
	(226.93,284.18) --
	(226.93,284.18) --
	(226.94,284.18) --
	(226.94,284.19) --
	(226.96,284.19) --
	(226.96,284.19) --
	(226.96,284.19) --
	(226.96,284.20) --
	(227.06,284.20) --
	(227.06,284.21) --
	(227.06,284.21) --
	(227.06,284.21) --
	(227.08,284.21) --
	(227.08,284.22) --
	(227.09,284.22) --
	(227.09,284.22) --
	(227.09,284.22) --
	(227.09,284.23) --
	(227.11,284.23) --
	(227.11,284.24) --
	(227.12,284.24) --
	(227.12,284.24) --
	(227.12,284.24) --
	(227.12,284.25) --
	(227.13,284.25) --
	(227.13,284.25) --
	(227.13,284.25) --
	(227.13,284.26) --
	(227.14,284.26) --
	(227.14,284.27) --
	(227.14,284.27) --
	(227.14,284.27) --
	(227.14,284.27) --
	(227.14,284.28) --
	(227.16,284.28) --
	(227.16,284.28) --
	(227.18,284.28) --
	(227.18,284.29) --
	(227.18,284.29) --
	(227.18,284.29) --
	(227.20,284.29) --
	(227.20,284.30) --
	(227.21,284.30) --
	(227.21,284.31) --
	(227.22,284.31) --
	(227.22,284.31) --
	(227.23,284.31) --
	(227.23,284.32) --
	(227.24,284.32) --
	(227.24,284.32) --
	(227.26,284.32) --
	(227.26,284.33) --
	(227.27,284.33) --
	(227.27,284.33) --
	(227.29,284.33) --
	(227.29,284.34) --
	(227.31,284.34) --
	(227.31,284.35) --
	(227.32,284.35) --
	(227.32,284.35) --
	(227.33,284.35) --
	(227.33,284.36) --
	(227.34,284.36) --
	(227.34,284.36) --
	(227.36,284.36) --
	(227.36,284.37) --
	(227.38,284.37) --
	(227.38,284.37) --
	(227.40,284.37) --
	(227.40,284.38) --
	(227.45,284.38) --
	(227.45,284.39) --
	(227.48,284.39) --
	(227.48,284.39) --
	(227.50,284.39) --
	(227.50,284.40) --
	(227.51,284.40) --
	(227.51,284.40) --
	(227.53,284.40) --
	(227.53,284.41) --
	(227.54,284.41) --
	(227.54,284.41) --
	(227.56,284.41) --
	(227.56,284.42) --
	(227.57,284.42) --
	(227.57,284.42) --
	(227.58,284.42) --
	(227.58,284.43) --
	(227.63,284.43) --
	(227.63,284.43) --
	(227.66,284.43) --
	(227.66,284.44) --
	(227.66,284.44) --
	(227.66,284.44) --
	(227.72,284.44) --
	(227.72,284.45) --
	(227.83,284.45) --
	(227.83,284.46) --
	(227.86,284.46) --
	(227.86,284.46) --
	(227.86,284.46) --
	(227.86,284.47) --
	(227.87,284.47) --
	(227.87,284.47) --
	(227.89,284.47) --
	(227.89,284.48) --
	(227.89,284.48) --
	(227.89,284.48) --
	(227.90,284.48) --
	(227.90,284.49) --
	(227.93,284.49) --
	(227.93,284.50) --
	(227.95,284.50) --
	(227.95,284.50) --
	(227.95,284.50) --
	(227.95,284.51) --
	(227.96,284.51) --
	(227.96,284.51) --
	(227.97,284.51) --
	(227.97,284.52) --
	(227.99,284.52) --
	(227.99,284.52) --
	(227.99,284.52) --
	(227.99,284.53) --
	(228.00,284.53) --
	(228.00,284.53) --
	(228.02,284.53) --
	(228.02,284.54) --
	(228.05,284.54) --
	(228.05,284.55) --
	(228.06,284.55) --
	(228.06,284.55) --
	(228.08,284.55) --
	(228.08,284.56) --
	(228.12,284.56) --
	(228.12,284.56) --
	(228.17,284.56) --
	(228.17,284.57) --
	(228.25,284.57) --
	(228.25,284.57) --
	(228.27,284.57) --
	(228.27,284.58) --
	(228.28,284.58) --
	(228.28,284.58) --
	(228.30,284.58) --
	(228.30,284.59) --
	(228.32,284.59) --
	(228.32,284.59) --
	(228.35,284.59) --
	(228.35,284.60) --
	(228.36,284.60) --
	(228.36,284.60) --
	(228.37,284.60) --
	(228.37,284.61) --
	(228.38,284.61) --
	(228.38,284.61) --
	(228.38,284.61) --
	(228.38,284.62) --
	(228.44,284.62) --
	(228.44,284.63) --
	(228.46,284.63) --
	(228.46,284.63) --
	(228.48,284.63) --
	(228.48,284.64) --
	(228.50,284.64) --
	(228.50,284.64) --
	(228.55,284.64) --
	(228.55,284.65) --
	(228.72,284.65) --
	(228.72,284.65) --
	(228.73,284.65) --
	(228.73,284.66) --
	(228.74,284.66) --
	(228.74,284.66) --
	(228.75,284.66) --
	(228.75,284.67) --
	(228.88,284.67) --
	(228.88,284.68) --
	(228.92,284.68) --
	(228.92,284.68) --
	(228.93,284.68) --
	(228.93,284.69) --
	(228.96,284.69) --
	(228.96,284.69) --
	(229.02,284.69) --
	(229.02,284.70) --
	(229.02,284.70) --
	(229.02,284.70) --
	(229.05,284.70) --
	(229.05,284.71) --
	(229.08,284.71) --
	(229.08,284.71) --
	(229.19,284.71) --
	(229.19,284.72) --
	(229.26,284.72) --
	(229.26,284.73) --
	(229.35,284.73) --
	(229.35,284.73) --
	(229.36,284.73) --
	(229.36,284.74) --
	(229.37,284.74) --
	(229.37,284.74) --
	(229.37,284.74) --
	(229.37,284.75) --
	(229.37,284.75) --
	(229.37,284.75) --
	(229.39,284.75) --
	(229.39,284.76) --
	(229.40,284.76) --
	(229.40,284.77) --
	(229.48,284.77) --
	(229.48,284.77) --
	(229.49,284.77) --
	(229.49,284.78) --
	(229.58,284.78) --
	(229.58,284.78) --
	(229.58,284.78) --
	(229.58,284.79) --
	(229.59,284.79) --
	(229.59,284.79) --
	(229.60,284.79) --
	(229.60,284.80) --
	(229.61,284.80) --
	(229.61,284.80) --
	(229.61,284.80) --
	(229.61,284.81) --
	(229.61,284.81) --
	(229.61,284.81) --
	(229.62,284.81) --
	(229.62,284.82) --
	(229.65,284.82) --
	(229.65,284.83) --
	(229.68,284.83) --
	(229.68,284.83) --
	(229.69,284.83) --
	(229.69,284.84) --
	(229.71,284.84) --
	(229.71,284.84) --
	(229.71,284.84) --
	(229.71,284.85) --
	(229.72,284.85) --
	(229.72,284.85) --
	(229.74,284.85) --
	(229.74,284.86) --
	(229.76,284.86) --
	(229.76,284.86) --
	(229.79,284.86) --
	(229.79,284.87) --
	(229.82,284.87) --
	(229.82,284.88) --
	(229.87,284.88) --
	(229.87,284.88) --
	(229.88,284.88) --
	(229.88,284.89) --
	(230.03,284.89) --
	(230.03,284.89) --
	(230.03,284.89) --
	(230.03,284.90) --
	(230.06,284.90) --
	(230.06,284.90) --
	(230.07,284.90) --
	(230.07,284.91) --
	(230.08,284.91) --
	(230.08,284.92) --
	(230.10,284.92) --
	(230.10,284.92) --
	(230.11,284.92) --
	(230.11,284.93) --
	(230.13,284.93) --
	(230.13,284.93) --
	(230.14,284.93) --
	(230.14,284.94) --
	(230.16,284.94) --
	(230.16,284.94) --
	(230.18,284.94) --
	(230.18,284.95) --
	(230.20,284.95) --
	(230.20,284.96) --
	(230.21,284.96) --
	(230.21,284.96) --
	(230.21,284.96) --
	(230.21,284.97) --
	(230.23,284.97) --
	(230.23,284.97) --
	(230.24,284.97) --
	(230.24,284.98) --
	(230.25,284.98) --
	(230.25,284.98) --
	(230.26,284.98) --
	(230.26,284.99) --
	(230.26,284.99) --
	(230.26,284.99) --
	(230.27,284.99) --
	(230.27,285.00) --
	(230.36,285.00) --
	(230.36,285.00) --
	(230.40,285.00) --
	(230.40,285.01) --
	(230.40,285.01) --
	(230.40,285.02) --
	(230.52,285.02) --
	(230.52,285.02) --
	(230.53,285.02) --
	(230.53,285.03) --
	(230.55,285.03) --
	(230.55,285.03) --
	(230.57,285.03) --
	(230.57,285.04) --
	(230.60,285.04) --
	(230.60,285.04) --
	(230.62,285.04) --
	(230.62,285.05) --
	(230.63,285.05) --
	(230.63,285.06) --
	(230.63,285.06) --
	(230.63,285.06) --
	(230.65,285.06) --
	(230.65,285.07) --
	(230.67,285.07) --
	(230.67,285.07) --
	(230.68,285.07) --
	(230.68,285.08) --
	(230.69,285.08) --
	(230.69,285.08) --
	(230.69,285.08) --
	(230.69,285.09) --
	(230.70,285.09) --
	(230.70,285.10) --
	(230.72,285.10) --
	(230.72,285.10) --
	(230.74,285.10) --
	(230.74,285.11) --
	(230.74,285.11) --
	(230.74,285.11) --
	(230.77,285.11) --
	(230.77,285.12) --
	(230.77,285.12) --
	(230.77,285.12) --
	(230.77,285.12) --
	(230.77,285.13) --
	(230.78,285.13) --
	(230.78,285.13) --
	(230.79,285.13) --
	(230.79,285.14) --
	(230.79,285.14) --
	(230.79,285.15) --
	(230.80,285.15) --
	(230.80,285.15) --
	(230.81,285.15) --
	(230.81,285.16) --
	(230.81,285.16) --
	(230.81,285.16) --
	(230.83,285.16) --
	(230.83,285.17) --
	(230.91,285.17) --
	(230.91,285.17) --
	(230.92,285.17) --
	(230.92,285.18) --
	(231.00,285.18) --
	(231.00,285.18) --
	(231.08,285.18) --
	(231.08,285.19) --
	(231.09,285.19) --
	(231.09,285.20) --
	(231.19,285.20) --
	(231.19,285.20) --
	(231.21,285.20) --
	(231.21,285.21) --
	(231.23,285.21) --
	(231.23,285.21) --
	(231.24,285.21) --
	(231.24,285.22) --
	(231.25,285.22) --
	(231.25,285.22) --
	(231.28,285.22) --
	(231.28,285.23) --
	(231.28,285.23) --
	(231.28,285.24) --
	(231.29,285.24) --
	(231.29,285.24) --
	(231.30,285.24) --
	(231.30,285.25) --
	(231.32,285.25) --
	(231.32,285.25) --
	(231.32,285.25) --
	(231.32,285.26) --
	(231.34,285.26) --
	(231.34,285.26) --
	(231.39,285.26) --
	(231.39,285.27) --
	(231.47,285.27) --
	(231.47,285.27) --
	(231.50,285.27) --
	(231.50,285.28) --
	(231.51,285.28) --
	(231.51,285.29) --
	(231.54,285.29) --
	(231.54,285.29) --
	(231.54,285.29) --
	(231.54,285.30) --
	(231.56,285.30) --
	(231.56,285.30) --
	(231.63,285.30) --
	(231.63,285.31) --
	(231.67,285.31) --
	(231.67,285.31) --
	(231.69,285.31) --
	(231.69,285.32) --
	(231.75,285.32) --
	(231.75,285.32) --
	(231.78,285.32) --
	(231.78,285.33) --
	(231.79,285.33) --
	(231.79,285.34) --
	(231.82,285.34) --
	(231.82,285.34) --
	(231.99,285.34) --
	(231.99,285.35) --
	(232.03,285.35) --
	(232.03,285.35) --
	(232.03,285.35) --
	(232.03,285.36) --
	(232.09,285.36) --
	(232.09,285.36) --
	(232.15,285.36) --
	(232.15,285.37) --
	(232.19,285.37) --
	(232.19,285.37) --
	(232.19,285.37) --
	(232.19,285.38) --
	(232.20,285.38) --
	(232.20,285.38) --
	(232.25,285.38) --
	(232.25,285.39) --
	(232.28,285.39) --
	(232.28,285.40) --
	(232.30,285.40) --
	(232.30,285.40) --
	(232.39,285.40) --
	(232.39,285.41) --
	(232.43,285.41) --
	(232.43,285.41) --
	(232.43,285.41) --
	(232.43,285.42) --
	(232.48,285.42) --
	(232.48,285.42) --
	(232.51,285.42) --
	(232.51,285.43) --
	(232.55,285.43) --
	(232.55,285.43) --
	(232.80,285.43) --
	(232.80,285.44) --
	(232.87,285.44) --
	(232.87,285.44) --
	(233.01,285.44) --
	(233.01,285.45) --
	(233.15,285.45) --
	(233.15,285.46) --
	(233.19,285.46) --
	(233.19,285.46) --
	(233.22,285.46) --
	(233.22,285.47) --
	(233.35,285.47) --
	(233.35,285.47) --
	(233.36,285.47) --
	(233.36,285.48) --
	(233.42,285.48) --
	(233.42,285.48) --
	(233.58,285.48) --
	(233.58,285.49) --
	(233.60,285.49) --
	(233.60,285.49) --
	(233.60,285.49) --
	(233.60,285.50) --
	(233.61,285.50) --
	(233.61,285.50) --
	(233.66,285.50) --
	(233.66,285.51) --
	(233.70,285.51) --
	(233.70,285.51) --
	(233.78,285.51) --
	(233.78,285.52) --
	(233.79,285.52) --
	(233.79,285.52) --
	(233.83,285.52) --
	(233.83,285.53) --
	(233.88,285.53) --
	(233.88,285.54) --
	(233.94,285.54) --
	(233.94,285.54) --
	(233.96,285.54) --
	(233.96,285.55) --
	(233.98,285.55) --
	(233.98,285.55) --
	(234.00,285.55) --
	(234.00,285.56) --
	(234.00,285.56) --
	(234.00,285.56) --
	(234.02,285.56) --
	(234.02,285.57) --
	(234.03,285.57) --
	(234.03,285.57) --
	(234.04,285.57) --
	(234.04,285.58) --
	(234.05,285.58) --
	(234.05,285.59) --
	(234.06,285.59) --
	(234.06,285.59) --
	(234.10,285.59) --
	(234.10,285.60) --
	(234.11,285.60) --
	(234.11,285.60) --
	(234.18,285.60) --
	(234.18,285.61) --
	(234.19,285.61) --
	(234.19,285.61) --
	(234.24,285.61) --
	(234.24,285.62) --
	(234.25,285.62) --
	(234.25,285.63) --
	(234.27,285.63) --
	(234.27,285.63) --
	(234.27,285.63) --
	(234.27,285.64) --
	(234.28,285.64) --
	(234.28,285.64) --
	(234.28,285.64) --
	(234.28,285.65) --
	(234.29,285.65) --
	(234.29,285.65) --
	(234.29,285.65) --
	(234.29,285.66) --
	(234.31,285.66) --
	(234.31,285.66) --
	(234.32,285.66) --
	(234.32,285.67) --
	(234.35,285.67) --
	(234.35,285.68) --
	(234.40,285.68) --
	(234.40,285.68) --
	(234.42,285.68) --
	(234.42,285.69) --
	(234.45,285.69) --
	(234.45,285.69) --
	(234.45,285.69) --
	(234.45,285.70) --
	(234.47,285.70) --
	(234.47,285.70) --
	(234.49,285.70) --
	(234.49,285.71) --
	(234.50,285.71) --
	(234.50,285.71) --
	(234.52,285.71) --
	(234.52,285.72) --
	(234.52,285.72) --
	(234.52,285.73) --
	(234.54,285.73) --
	(234.54,285.73) --
	(234.55,285.73) --
	(234.55,285.74) --
	(234.57,285.74) --
	(234.57,285.74) --
	(234.61,285.74) --
	(234.61,285.75) --
	(234.62,285.75) --
	(234.62,285.75) --
	(234.63,285.75) --
	(234.63,285.76) --
	(234.67,285.76) --
	(234.67,285.76) --
	(234.68,285.76) --
	(234.68,285.77) --
	(234.70,285.77) --
	(234.70,285.77) --
	(234.72,285.77) --
	(234.72,285.78) --
	(234.73,285.78) --
	(234.73,285.78) --
	(234.74,285.78) --
	(234.74,285.79) --
	(234.78,285.79) --
	(234.78,285.79) --
	(234.79,285.79) --
	(234.79,285.80) --
	(234.80,285.80) --
	(234.80,285.81) --
	(234.84,285.81) --
	(234.84,285.81) --
	(234.90,285.81) --
	(234.90,285.82) --
	(234.92,285.82) --
	(234.92,285.82) --
	(234.96,285.82) --
	(234.96,285.83) --
	(234.97,285.83) --
	(234.97,285.83) --
	(234.98,285.83) --
	(234.98,285.84) --
	(235.01,285.84) --
	(235.01,285.84) --
	(235.02,285.84) --
	(235.02,285.85) --
	(235.03,285.85) --
	(235.03,285.86) --
	(235.08,285.86) --
	(235.08,285.86) --
	(235.18,285.86) --
	(235.18,285.87) --
	(235.32,285.87) --
	(235.32,285.87) --
	(235.35,285.87) --
	(235.35,285.88) --
	(235.52,285.88) --
	(235.52,285.88) --
	(235.75,285.88) --
	(235.75,285.89) --
	(235.78,285.89) --
	(235.78,285.89) --
	(235.82,285.89) --
	(235.82,285.90) --
	(235.87,285.90) --
	(235.87,285.90) --
	(235.88,285.90) --
	(235.88,285.91) --
	(235.89,285.91) --
	(235.89,285.92) --
	(235.99,285.92) --
	(235.99,285.92) --
	(236.31,285.92) --
	(236.31,285.93) --
	(236.31,285.93) --
	(236.31,285.93) --
	(236.34,285.93) --
	(236.34,285.94) --
	(236.35,285.94) --
	(236.35,285.94) --
	(236.35,285.94) --
	(236.35,285.95) --
	(236.41,285.95) --
	(236.41,285.95) --
	(236.64,285.95) --
	(236.64,285.96) --
	(236.65,285.96) --
	(236.65,285.96) --
	(236.67,285.96) --
	(236.67,285.97) --
	(236.73,285.97) --
	(236.73,285.97) --
	(236.88,285.97) --
	(236.88,285.98) --
	(236.88,285.98) --
	(236.88,285.98) --
	(237.05,285.98) --
	(237.05,285.99) --
	(237.05,285.99) --
	(237.05,285.99) --
	(237.09,285.99) --
	(237.09,286.00) --
	(237.11,286.00) --
	(237.11,286.01) --
	(237.14,286.01) --
	(237.14,286.01) --
	(237.16,286.01) --
	(237.16,286.02) --
	(237.20,286.02) --
	(237.20,286.02) --
	(237.21,286.02) --
	(237.21,286.03) --
	(237.23,286.03) --
	(237.23,286.03) --
	(237.25,286.03) --
	(237.25,286.04) --
	(237.25,286.04) --
	(237.25,286.04) --
	(237.26,286.04) --
	(237.26,286.05) --
	(237.31,286.05) --
	(237.31,286.05) --
	(237.34,286.05) --
	(237.34,286.06) --
	(237.36,286.06) --
	(237.36,286.06) --
	(237.39,286.06) --
	(237.39,286.07) --
	(237.43,286.07) --
	(237.43,286.08) --
	(237.45,286.08) --
	(237.45,286.08) --
	(237.46,286.08) --
	(237.46,286.09) --
	(237.47,286.09) --
	(237.47,286.09) --
	(237.52,286.09) --
	(237.52,286.10) --
	(237.54,286.10) --
	(237.54,286.10) --
	(237.62,286.10) --
	(237.62,286.11) --
	(237.65,286.11) --
	(237.65,286.11) --
	(237.71,286.11) --
	(237.71,286.12) --
	(237.83,286.12) --
	(237.83,286.12) --
	(237.91,286.12) --
	(237.91,286.13) --
	(237.98,286.13) --
	(237.98,286.13) --
	(237.98,286.13) --
	(237.98,286.14) --
	(238.11,286.14) --
	(238.11,286.14) --
	(238.12,286.14) --
	(238.12,286.15) --
	(238.13,286.15) --
	(238.13,286.15) --
	(238.15,286.15) --
	(238.15,286.16) --
	(238.21,286.16) --
	(238.21,286.16) --
	(238.25,286.16) --
	(238.25,286.17) --
	(238.27,286.17) --
	(238.27,286.17) --
	(238.29,286.17) --
	(238.29,286.18) --
	(238.29,286.18) --
	(238.29,286.19) --
	(238.34,286.19) --
	(238.34,286.19) --
	(238.36,286.19) --
	(238.36,286.20) --
	(238.41,286.20) --
	(238.41,286.20) --
	(238.47,286.20) --
	(238.47,286.21) --
	(238.49,286.21) --
	(238.49,286.21) --
	(238.51,286.21) --
	(238.51,286.22) --
	(238.53,286.22) --
	(238.53,286.22) --
	(238.55,286.22) --
	(238.55,286.23) --
	(238.57,286.23) --
	(238.57,286.23) --
	(238.59,286.23) --
	(238.59,286.24) --
	(238.61,286.24) --
	(238.61,286.24) --
	(238.66,286.24) --
	(238.66,286.25) --
	(238.73,286.25) --
	(238.73,286.25) --
	(238.76,286.25) --
	(238.76,286.26) --
	(238.78,286.26) --
	(238.78,286.26) --
	(238.80,286.26) --
	(238.80,286.27) --
	(238.83,286.27) --
	(238.83,286.27) --
	(239.12,286.27) --
	(239.12,286.28) --
	(239.15,286.28) --
	(239.15,286.28) --
	(239.42,286.28) --
	(239.42,286.29) --
	(239.51,286.29) --
	(239.51,286.29) --
	(239.55,286.29) --
	(239.55,286.30) --
	(239.57,286.30) --
	(239.57,286.31) --
	(239.58,286.31) --
	(239.58,286.31) --
	(239.63,286.31) --
	(239.63,286.32) --
	(239.68,286.32) --
	(239.68,286.32) --
	(239.87,286.32) --
	(239.87,286.33) --
	(240.07,286.33) --
	(240.07,286.33) --
	(240.10,286.33) --
	(240.10,286.34) --
	(240.12,286.34) --
	(240.12,286.34) --
	(240.20,286.34) --
	(240.20,286.35) --
	(240.22,286.35) --
	(240.22,286.35) --
	(240.27,286.35) --
	(240.27,286.36) --
	(240.31,286.36) --
	(240.31,286.36) --
	(240.32,286.36) --
	(240.32,286.37) --
	(240.42,286.37) --
	(240.42,286.37) --
	(240.44,286.37) --
	(240.44,286.38) --
	(240.46,286.38) --
	(240.46,286.38) --
	(240.51,286.38) --
	(240.51,286.39) --
	(240.60,286.39) --
	(240.60,286.39) --
	(240.70,286.39) --
	(240.70,286.40) --
	(240.77,286.40) --
	(240.77,286.41) --
	(240.91,286.41) --
	(240.91,286.41) --
	(240.96,286.41) --
	(240.96,286.42) --
	(241.07,286.42) --
	(241.07,286.42) --
	(241.10,286.42) --
	(241.10,286.43) --
	(241.11,286.43) --
	(241.11,286.43) --
	(241.14,286.43) --
	(241.14,286.44) --
	(241.21,286.44) --
	(241.21,286.44) --
	(241.42,286.44) --
	(241.42,286.45) --
	(241.52,286.45) --
	(241.52,286.45) --
	(241.69,286.45) --
	(241.69,286.46) --
	(241.71,286.46) --
	(241.71,286.47) --
	(241.74,286.47) --
	(241.74,286.47) --
	(241.84,286.47) --
	(241.84,286.48) --
	(241.90,286.48) --
	(241.90,286.48) --
	(241.95,286.48) --
	(241.95,286.49) --
	(242.02,286.49) --
	(242.02,286.49) --
	(242.08,286.49) --
	(242.08,286.50) --
	(242.16,286.50) --
	(242.16,286.50) --
	(242.17,286.50) --
	(242.17,286.51) --
	(242.22,286.51) --
	(242.22,286.51) --
	(242.25,286.51) --
	(242.25,286.52) --
	(242.39,286.52) --
	(242.39,286.52) --
	(242.54,286.52) --
	(242.54,286.53) --
	(242.62,286.53) --
	(242.62,286.53) --
	(242.65,286.53) --
	(242.65,286.54) --
	(242.66,286.54) --
	(242.66,286.55) --
	(242.68,286.55) --
	(242.68,286.55) --
	(242.73,286.55) --
	(242.73,286.56) --
	(242.77,286.56) --
	(242.77,286.56) --
	(242.79,286.56) --
	(242.79,286.57) --
	(242.81,286.57) --
	(242.81,286.57) --
	(242.83,286.57) --
	(242.83,286.58) --
	(242.85,286.58) --
	(242.85,286.58) --
	(242.90,286.58) --
	(242.90,286.59) --
	(242.90,286.59) --
	(242.90,286.60) --
	(242.91,286.60) --
	(242.91,286.60) --
	(242.95,286.60) --
	(242.95,286.61) --
	(242.96,286.61) --
	(242.96,286.61) --
	(242.96,286.61) --
	(242.96,286.62) --
	(242.97,286.62) --
	(242.97,286.62) --
	(242.99,286.62) --
	(242.99,286.63) --
	(243.03,286.63) --
	(243.03,286.63) --
	(243.15,286.63) --
	(243.15,286.64) --
	(243.22,286.64) --
	(243.22,286.64) --
	(243.28,286.64) --
	(243.28,286.65) --
	(243.35,286.65) --
	(243.35,286.65) --
	(243.37,286.65) --
	(243.37,286.66) --
	(243.38,286.66) --
	(243.38,286.66) --
	(243.45,286.66) --
	(243.45,286.67) --
	(243.51,286.67) --
	(243.51,286.67) --
	(243.62,286.67) --
	(243.62,286.68) --
	(243.68,286.68) --
	(243.68,286.69) --
	(243.72,286.69) --
	(243.72,286.69) --
	(243.82,286.69) --
	(243.82,286.70) --
	(243.88,286.70) --
	(243.88,286.70) --
	(243.90,286.70) --
	(243.90,286.71) --
	(243.95,286.71) --
	(243.95,286.71) --
	(244.04,286.71) --
	(244.04,286.72) --
	(244.12,286.72) --
	(244.12,286.72) --
	(244.13,286.72) --
	(244.13,286.73) --
	(244.15,286.73) --
	(244.15,286.73) --
	(244.19,286.73) --
	(244.19,286.74) --
	(244.29,286.74) --
	(244.29,286.75) --
	(244.49,286.75) --
	(244.49,286.75) --
	(244.58,286.75) --
	(244.58,286.76) --
	(244.71,286.76) --
	(244.71,286.76) --
	(244.95,286.76) --
	(244.95,286.77) --
	(245.05,286.77) --
	(245.05,286.77) --
	(245.09,286.77) --
	(245.09,286.78) --
	(245.14,286.78) --
	(245.14,286.78) --
	(245.18,286.78) --
	(245.18,286.79) --
	(245.27,286.79) --
	(245.27,286.79) --
	(245.34,286.79) --
	(245.34,286.80) --
	(245.38,286.80) --
	(245.38,286.80) --
	(245.49,286.80) --
	(245.49,286.81) --
	(245.79,286.81) --
	(245.79,286.81) --
	(245.82,286.81) --
	(245.82,286.82) --
	(245.94,286.82) --
	(245.94,286.82) --
	(246.01,286.82) --
	(246.01,286.83) --
	(246.16,286.83) --
	(246.16,286.84) --
	(246.25,286.84) --
	(246.25,286.84) --
	(246.38,286.84) --
	(246.38,286.85) --
	(246.39,286.85) --
	(246.39,286.85) --
	(246.50,286.85) --
	(246.50,286.86) --
	(246.60,286.86) --
	(246.60,286.86) --
	(246.69,286.86) --
	(246.69,286.87) --
	(246.82,286.87) --
	(246.82,286.87) --
	(247.03,286.87) --
	(247.03,286.88) --
	(247.06,286.88) --
	(247.06,286.88) --
	(247.10,286.88) --
	(247.10,286.89) --
	(247.14,286.89) --
	(247.14,286.89) --
	(247.59,286.89) --
	(247.59,286.90) --
	(247.84,286.90) --
	(247.84,286.90) --
	(247.85,286.90) --
	(247.85,286.91) --
	(247.97,286.91) --
	(247.97,286.91) --
	(248.09,286.91) --
	(248.09,286.92) --
	(248.25,286.92) --
	(248.25,286.92) --
	(248.31,286.92) --
	(248.31,286.93) --
	(248.36,286.93) --
	(248.36,286.93) --
	(248.86,286.93) --
	(248.86,286.94) --
	(248.93,286.94) --
	(248.93,286.94) --
	(249.00,286.94) --
	(249.00,286.95) --
	(249.09,286.95) --
	(249.09,286.95) --
	(249.11,286.95) --
	(249.11,286.96) --
	(249.13,286.96) --
	(249.13,286.96) --
	(249.14,286.96) --
	(249.14,286.97) --
	(249.23,286.97) --
	(249.23,286.97) --
	(249.81,286.97) --
	(249.81,286.98) --
	(249.86,286.98) --
	(249.86,286.98) --
	(249.92,286.98) --
	(249.92,286.99) --
	(250.39,286.99) --
	(250.39,286.99) --
	(250.77,286.99) --
	(250.77,287.00) --
	(250.92,287.00) --
	(250.92,287.00) --
	(251.07,287.00) --
	(251.07,287.01) --
	(251.10,287.01) --
	(251.10,287.02) --
	(251.35,287.02) --
	(251.35,287.02) --
	(251.36,287.02) --
	(251.36,287.03) --
	(251.43,287.03) --
	(251.43,287.03) --
	(251.75,287.03) --
	(251.75,287.04) --
	(251.80,287.04) --
	(251.80,287.04) --
	(251.89,287.04) --
	(251.89,287.05) --
	(252.03,287.05) --
	(252.03,287.05) --
	(252.47,287.05) --
	(252.47,287.06) --
	(252.54,287.06) --
	(252.54,287.06) --
	(252.67,287.06) --
	(252.67,287.07) --
	(252.78,287.07) --
	(252.78,287.07) --
	(252.81,287.07) --
	(252.81,287.08) --
	(252.85,287.08) --
	(252.85,287.08) --
	(253.06,287.08) --
	(253.06,287.09) --
	(253.10,287.09) --
	(253.10,287.09) --
	(253.12,287.09) --
	(253.12,287.10) --
	(253.13,287.10) --
	(253.13,287.10) --
	(253.32,287.10) --
	(253.32,287.11) --
	(253.37,287.11) --
	(253.37,287.11) --
	(253.41,287.11) --
	(253.41,287.12) --
	(253.43,287.12) --
	(253.43,287.12) --
	(253.44,287.12) --
	(253.44,287.13) --
	(253.54,287.13) --
	(253.54,287.13) --
	(253.85,287.13) --
	(253.85,287.14) --
	(254.45,287.14) --
	(254.45,287.15) --
	(254.57,287.15) --
	(254.57,287.15) --
	(254.60,287.15) --
	(254.60,287.16) --
	(254.86,287.16) --
	(254.86,287.16) --
	(256.85,287.16) --
	(256.85,287.17) --
	(257.76,287.17) --
	(257.76,287.17) --
	(257.84,287.17) --
	(257.84,287.18) --
	(257.99,287.18) --
	(257.99,287.18) --
	(258.14,287.18) --
	(258.14,287.19) --
	(258.83,287.19) --
	(258.83,287.19) --
	(258.96,287.19) --
	(258.96,287.20) --
	(259.15,287.20) --
	(259.15,287.20) --
	(260.21,287.20) --
	(260.21,287.21) --
	(260.46,287.21) --
	(260.46,287.21) --
	(260.77,287.21) --
	(260.77,287.22) --
	(260.86,287.22) --
	(260.86,287.22) --
	(261.44,287.22) --
	(261.44,287.23) --
	(261.78,287.23) --
	(261.78,287.23) --
	(263.72,287.23) --
	(263.72,287.24) --
	(264.68,287.24) --
	(264.68,287.24) --
	(266.68,287.24) --
	(266.68,287.25) --
	(266.82,287.25) --
	(266.82,287.25) --
	(266.99,287.25) --
	(266.99,287.26) --
	(267.71,287.26) --
	(267.71,287.26) --
	(269.58,287.26) --
	(269.58,287.27) --
	(269.64,287.27) --
	(269.64,287.27) --
	(270.90,287.27) --
	(270.90,287.28) --
	(271.82,287.28) --
	(271.82,287.28) --
	(271.90,287.28) --
	(271.90,287.29) --
	(273.77,287.29) --
	(273.77,287.29) --
	(278.05,287.29) --
	(278.05,287.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (201.44,278.58) --
	(201.52,278.58) --
	(201.52,278.58) --
	(201.54,278.58) --
	(201.54,278.59) --
	(201.62,278.59) --
	(201.62,278.59) --
	(201.77,278.59) --
	(201.77,278.60) --
	(201.84,278.60) --
	(201.84,278.61) --
	(202.11,278.61) --
	(202.11,278.61) --
	(202.16,278.61) --
	(202.16,278.62) --
	(202.39,278.62) --
	(202.39,278.63) --
	(202.48,278.63) --
	(202.48,278.64) --
	(202.51,278.64) --
	(202.51,278.65) --
	(202.53,278.65) --
	(202.53,278.66) --
	(202.54,278.66) --
	(202.54,278.66) --
	(202.60,278.66) --
	(202.60,278.67) --
	(202.75,278.67) --
	(202.75,278.68) --
	(202.83,278.68) --
	(202.83,278.69) --
	(202.85,278.69) --
	(202.85,278.69) --
	(202.94,278.69) --
	(202.94,278.70) --
	(202.98,278.70) --
	(202.98,278.70) --
	(203.12,278.70) --
	(203.12,278.71) --
	(203.19,278.71) --
	(203.19,278.71) --
	(203.24,278.71) --
	(203.24,278.72) --
	(203.34,278.72) --
	(203.34,278.73) --
	(203.40,278.73) --
	(203.40,278.74) --
	(203.52,278.74) --
	(203.52,278.74) --
	(203.64,278.74) --
	(203.64,278.75) --
	(203.71,278.75) --
	(203.71,278.76) --
	(203.73,278.76) --
	(203.73,278.77) --
	(203.84,278.77) --
	(203.84,278.78) --
	(203.84,278.78) --
	(203.84,278.78) --
	(203.94,278.78) --
	(203.94,278.79) --
	(203.99,278.79) --
	(203.99,278.79) --
	(203.99,278.79) --
	(203.99,278.80) --
	(204.10,278.80) --
	(204.10,278.81) --
	(204.13,278.81) --
	(204.13,278.82) --
	(204.20,278.82) --
	(204.20,278.82) --
	(204.28,278.82) --
	(204.28,278.83) --
	(204.30,278.83) --
	(204.30,278.84) --
	(204.36,278.84) --
	(204.36,278.85) --
	(204.43,278.85) --
	(204.43,278.85) --
	(204.47,278.85) --
	(204.47,278.86) --
	(204.50,278.86) --
	(204.50,278.87) --
	(204.51,278.87) --
	(204.51,278.87) --
	(204.54,278.87) --
	(204.54,278.88) --
	(204.68,278.88) --
	(204.68,278.89) --
	(204.71,278.89) --
	(204.71,278.90) --
	(204.78,278.90) --
	(204.78,278.90) --
	(204.83,278.90) --
	(204.83,278.91) --
	(204.91,278.91) --
	(204.91,278.92) --
	(204.99,278.92) --
	(204.99,278.92) --
	(205.01,278.92) --
	(205.01,278.93) --
	(205.07,278.93) --
	(205.07,278.93) --
	(205.23,278.93) --
	(205.23,278.95) --
	(205.28,278.95) --
	(205.28,278.96) --
	(205.33,278.96) --
	(205.33,278.97) --
	(205.39,278.97) --
	(205.39,278.97) --
	(205.40,278.97) --
	(205.40,278.98) --
	(205.43,278.98) --
	(205.43,278.98) --
	(205.45,278.98) --
	(205.45,278.99) --
	(205.48,278.99) --
	(205.48,279.00) --
	(205.53,279.00) --
	(205.53,279.01) --
	(205.56,279.01) --
	(205.56,279.01) --
	(205.62,279.01) --
	(205.62,279.02) --
	(205.70,279.02) --
	(205.70,279.02) --
	(205.75,279.02) --
	(205.75,279.03) --
	(205.75,279.03) --
	(205.75,279.04) --
	(205.77,279.04) --
	(205.77,279.04) --
	(205.79,279.04) --
	(205.79,279.05) --
	(205.92,279.05) --
	(205.92,279.06) --
	(205.99,279.06) --
	(205.99,279.06) --
	(206.13,279.06) --
	(206.13,279.07) --
	(206.19,279.07) --
	(206.19,279.08) --
	(206.21,279.08) --
	(206.21,279.08) --
	(206.23,279.08) --
	(206.23,279.09) --
	(206.28,279.09) --
	(206.28,279.09) --
	(206.34,279.09) --
	(206.34,279.10) --
	(206.44,279.10) --
	(206.44,279.10) --
	(206.47,279.10) --
	(206.47,279.11) --
	(206.56,279.11) --
	(206.56,279.11) --
	(206.57,279.11) --
	(206.57,279.13) --
	(206.65,279.13) --
	(206.65,279.14) --
	(206.69,279.14) --
	(206.69,279.14) --
	(206.74,279.14) --
	(206.74,279.15) --
	(206.80,279.15) --
	(206.80,279.16) --
	(206.83,279.16) --
	(206.83,279.16) --
	(206.86,279.16) --
	(206.86,279.17) --
	(207.00,279.17) --
	(207.00,279.17) --
	(207.16,279.17) --
	(207.16,279.18) --
	(207.27,279.18) --
	(207.27,279.19) --
	(207.33,279.19) --
	(207.33,279.19) --
	(207.39,279.19) --
	(207.39,279.20) --
	(207.54,279.20) --
	(207.54,279.21) --
	(207.56,279.21) --
	(207.56,279.21) --
	(207.59,279.21) --
	(207.59,279.22) --
	(207.63,279.22) --
	(207.63,279.22) --
	(207.64,279.22) --
	(207.64,279.23) --
	(207.69,279.23) --
	(207.69,279.24) --
	(207.77,279.24) --
	(207.77,279.24) --
	(207.85,279.24) --
	(207.85,279.25) --
	(208.02,279.25) --
	(208.02,279.26) --
	(208.12,279.26) --
	(208.12,279.26) --
	(208.19,279.26) --
	(208.19,279.27) --
	(208.28,279.27) --
	(208.28,279.27) --
	(208.37,279.27) --
	(208.37,279.28) --
	(208.39,279.28) --
	(208.39,279.28) --
	(208.45,279.28) --
	(208.45,279.29) --
	(208.47,279.29) --
	(208.47,279.30) --
	(208.50,279.30) --
	(208.50,279.30) --
	(208.54,279.30) --
	(208.54,279.32) --
	(208.57,279.32) --
	(208.57,279.32) --
	(208.59,279.32) --
	(208.59,279.33) --
	(208.61,279.33) --
	(208.61,279.34) --
	(208.69,279.34) --
	(208.69,279.34) --
	(208.72,279.34) --
	(208.72,279.35) --
	(208.77,279.35) --
	(208.77,279.36) --
	(208.85,279.36) --
	(208.85,279.37) --
	(208.85,279.37) --
	(208.85,279.38) --
	(208.86,279.38) --
	(208.86,279.38) --
	(209.00,279.38) --
	(209.00,279.39) --
	(209.03,279.39) --
	(209.03,279.40) --
	(209.08,279.40) --
	(209.08,279.41) --
	(209.19,279.41) --
	(209.19,279.41) --
	(209.21,279.41) --
	(209.21,279.42) --
	(209.25,279.42) --
	(209.25,279.43) --
	(209.26,279.43) --
	(209.26,279.43) --
	(209.31,279.43) --
	(209.31,279.44) --
	(209.40,279.44) --
	(209.40,279.45) --
	(209.44,279.45) --
	(209.44,279.46) --
	(209.52,279.46) --
	(209.52,279.46) --
	(209.61,279.46) --
	(209.61,279.47) --
	(209.66,279.47) --
	(209.66,279.47) --
	(209.69,279.47) --
	(209.69,279.48) --
	(209.73,279.48) --
	(209.73,279.48) --
	(209.77,279.48) --
	(209.77,279.49) --
	(209.81,279.49) --
	(209.81,279.50) --
	(209.90,279.50) --
	(209.90,279.50) --
	(209.96,279.50) --
	(209.96,279.51) --
	(209.96,279.51) --
	(209.96,279.52) --
	(209.99,279.52) --
	(209.99,279.52) --
	(210.00,279.52) --
	(210.00,279.53) --
	(210.05,279.53) --
	(210.05,279.53) --
	(210.12,279.53) --
	(210.12,279.54) --
	(210.13,279.54) --
	(210.13,279.55) --
	(210.21,279.55) --
	(210.21,279.55) --
	(210.27,279.55) --
	(210.27,279.56) --
	(210.30,279.56) --
	(210.30,279.56) --
	(210.33,279.56) --
	(210.33,279.57) --
	(210.38,279.57) --
	(210.38,279.58) --
	(210.39,279.58) --
	(210.39,279.58) --
	(210.50,279.58) --
	(210.50,279.59) --
	(210.52,279.59) --
	(210.52,279.60) --
	(210.54,279.60) --
	(210.54,279.61) --
	(210.60,279.61) --
	(210.60,279.61) --
	(210.63,279.61) --
	(210.63,279.62) --
	(210.76,279.62) --
	(210.76,279.63) --
	(210.77,279.63) --
	(210.77,279.64) --
	(210.81,279.64) --
	(210.81,279.65) --
	(210.95,279.65) --
	(210.95,279.65) --
	(210.99,279.65) --
	(210.99,279.66) --
	(211.03,279.66) --
	(211.03,279.67) --
	(211.03,279.67) --
	(211.03,279.67) --
	(211.08,279.67) --
	(211.08,279.68) --
	(211.17,279.68) --
	(211.17,279.69) --
	(211.25,279.69) --
	(211.25,279.70) --
	(211.26,279.70) --
	(211.26,279.70) --
	(211.36,279.70) --
	(211.36,279.71) --
	(211.43,279.71) --
	(211.43,279.72) --
	(211.50,279.72) --
	(211.50,279.72) --
	(211.52,279.72) --
	(211.52,279.73) --
	(211.57,279.73) --
	(211.57,279.73) --
	(211.61,279.73) --
	(211.61,279.74) --
	(211.64,279.74) --
	(211.64,279.75) --
	(211.69,279.75) --
	(211.69,279.75) --
	(211.78,279.75) --
	(211.78,279.76) --
	(211.82,279.76) --
	(211.82,279.77) --
	(211.82,279.77) --
	(211.82,279.77) --
	(211.84,279.77) --
	(211.84,279.78) --
	(211.86,279.78) --
	(211.86,279.78) --
	(211.88,279.78) --
	(211.88,279.79) --
	(211.90,279.79) --
	(211.90,279.79) --
	(211.98,279.79) --
	(211.98,279.80) --
	(212.02,279.80) --
	(212.02,279.81) --
	(212.03,279.81) --
	(212.03,279.81) --
	(212.04,279.81) --
	(212.04,279.83) --
	(212.06,279.83) --
	(212.06,279.83) --
	(212.07,279.83) --
	(212.07,279.84) --
	(212.11,279.84) --
	(212.11,279.85) --
	(212.20,279.85) --
	(212.20,279.85) --
	(212.22,279.85) --
	(212.22,279.86) --
	(212.27,279.86) --
	(212.27,279.87) --
	(212.33,279.87) --
	(212.33,279.87) --
	(212.36,279.87) --
	(212.36,279.88) --
	(212.41,279.88) --
	(212.41,279.88) --
	(212.49,279.88) --
	(212.49,279.89) --
	(212.52,279.89) --
	(212.52,279.90) --
	(212.60,279.90) --
	(212.60,279.91) --
	(212.62,279.91) --
	(212.62,279.91) --
	(212.65,279.91) --
	(212.65,279.92) --
	(212.71,279.92) --
	(212.71,279.92) --
	(212.74,279.92) --
	(212.74,279.93) --
	(212.76,279.93) --
	(212.76,279.93) --
	(212.83,279.93) --
	(212.83,279.94) --
	(212.86,279.94) --
	(212.86,279.95) --
	(212.94,279.95) --
	(212.94,279.96) --
	(212.99,279.96) --
	(212.99,279.96) --
	(213.07,279.96) --
	(213.07,279.97) --
	(213.09,279.97) --
	(213.09,279.97) --
	(213.19,279.97) --
	(213.19,279.98) --
	(213.21,279.98) --
	(213.21,279.99) --
	(213.26,279.99) --
	(213.26,280.00) --
	(213.28,280.00) --
	(213.28,280.00) --
	(213.35,280.00) --
	(213.35,280.01) --
	(213.37,280.01) --
	(213.37,280.02) --
	(213.39,280.02) --
	(213.39,280.03) --
	(213.42,280.03) --
	(213.42,280.03) --
	(213.47,280.03) --
	(213.47,280.04) --
	(213.47,280.04) --
	(213.47,280.05) --
	(213.51,280.05) --
	(213.51,280.06) --
	(213.51,280.06) --
	(213.51,280.07) --
	(213.55,280.07) --
	(213.55,280.07) --
	(213.57,280.07) --
	(213.57,280.08) --
	(213.60,280.08) --
	(213.60,280.09) --
	(213.62,280.09) --
	(213.62,280.10) --
	(213.64,280.10) --
	(213.64,280.10) --
	(213.66,280.10) --
	(213.66,280.11) --
	(213.68,280.11) --
	(213.68,280.12) --
	(213.70,280.12) --
	(213.70,280.13) --
	(213.73,280.13) --
	(213.73,280.13) --
	(213.78,280.13) --
	(213.78,280.14) --
	(213.80,280.14) --
	(213.80,280.15) --
	(213.84,280.15) --
	(213.84,280.16) --
	(213.86,280.16) --
	(213.86,280.16) --
	(213.86,280.16) --
	(213.86,280.17) --
	(213.90,280.17) --
	(213.90,280.17) --
	(213.90,280.17) --
	(213.90,280.18) --
	(213.93,280.18) --
	(213.93,280.19) --
	(213.96,280.19) --
	(213.96,280.19) --
	(213.99,280.19) --
	(213.99,280.20) --
	(214.00,280.20) --
	(214.00,280.21) --
	(214.02,280.21) --
	(214.02,280.22) --
	(214.04,280.22) --
	(214.04,280.22) --
	(214.09,280.22) --
	(214.09,280.23) --
	(214.12,280.23) --
	(214.12,280.24) --
	(214.15,280.24) --
	(214.15,280.25) --
	(214.20,280.25) --
	(214.20,280.26) --
	(214.26,280.26) --
	(214.26,280.26) --
	(214.28,280.26) --
	(214.28,280.27) --
	(214.28,280.27) --
	(214.28,280.28) --
	(214.29,280.28) --
	(214.29,280.28) --
	(214.40,280.28) --
	(214.40,280.29) --
	(214.42,280.29) --
	(214.42,280.29) --
	(214.43,280.29) --
	(214.43,280.30) --
	(214.46,280.30) --
	(214.46,280.31) --
	(214.52,280.31) --
	(214.52,280.31) --
	(214.57,280.31) --
	(214.57,280.32) --
	(214.60,280.32) --
	(214.60,280.33) --
	(214.68,280.33) --
	(214.68,280.34) --
	(214.70,280.34) --
	(214.70,280.34) --
	(214.76,280.34) --
	(214.76,280.35) --
	(214.88,280.35) --
	(214.88,280.35) --
	(214.93,280.35) --
	(214.93,280.36) --
	(215.00,280.36) --
	(215.00,280.37) --
	(215.01,280.37) --
	(215.01,280.37) --
	(215.06,280.37) --
	(215.06,280.38) --
	(215.09,280.38) --
	(215.09,280.39) --
	(215.12,280.39) --
	(215.12,280.40) --
	(215.19,280.40) --
	(215.19,280.40) --
	(215.21,280.40) --
	(215.21,280.41) --
	(215.22,280.41) --
	(215.22,280.41) --
	(215.24,280.41) --
	(215.24,280.42) --
	(215.27,280.42) --
	(215.27,280.43) --
	(215.27,280.43) --
	(215.27,280.44) --
	(215.30,280.44) --
	(215.30,280.45) --
	(215.32,280.45) --
	(215.32,280.45) --
	(215.35,280.45) --
	(215.35,280.46) --
	(215.47,280.46) --
	(215.47,280.47) --
	(215.49,280.47) --
	(215.49,280.47) --
	(215.51,280.47) --
	(215.51,280.48) --
	(215.53,280.48) --
	(215.53,280.49) --
	(215.54,280.49) --
	(215.54,280.49) --
	(215.56,280.49) --
	(215.56,280.50) --
	(215.58,280.50) --
	(215.58,280.51) --
	(215.58,280.51) --
	(215.58,280.52) --
	(215.60,280.52) --
	(215.60,280.53) --
	(215.65,280.53) --
	(215.65,280.54) --
	(215.66,280.54) --
	(215.66,280.54) --
	(215.69,280.54) --
	(215.69,280.56) --
	(215.78,280.56) --
	(215.78,280.56) --
	(215.82,280.56) --
	(215.82,280.57) --
	(215.83,280.57) --
	(215.83,280.57) --
	(215.84,280.57) --
	(215.84,280.58) --
	(215.89,280.58) --
	(215.89,280.59) --
	(215.94,280.59) --
	(215.94,280.60) --
	(215.96,280.60) --
	(215.96,280.60) --
	(216.04,280.60) --
	(216.04,280.61) --
	(216.04,280.61) --
	(216.04,280.62) --
	(216.09,280.62) --
	(216.09,280.62) --
	(216.10,280.62) --
	(216.10,280.63) --
	(216.12,280.63) --
	(216.12,280.63) --
	(216.15,280.63) --
	(216.15,280.64) --
	(216.16,280.64) --
	(216.16,280.66) --
	(216.19,280.66) --
	(216.19,280.66) --
	(216.22,280.66) --
	(216.22,280.67) --
	(216.28,280.67) --
	(216.28,280.68) --
	(216.31,280.68) --
	(216.31,280.68) --
	(216.33,280.68) --
	(216.33,280.69) --
	(216.36,280.69) --
	(216.36,280.70) --
	(216.42,280.70) --
	(216.42,280.71) --
	(216.42,280.71) --
	(216.42,280.71) --
	(216.53,280.71) --
	(216.53,280.72) --
	(216.59,280.72) --
	(216.59,280.72) --
	(216.59,280.72) --
	(216.59,280.73) --
	(216.62,280.73) --
	(216.62,280.74) --
	(216.63,280.74) --
	(216.63,280.75) --
	(216.65,280.75) --
	(216.65,280.75) --
	(216.67,280.75) --
	(216.67,280.76) --
	(216.73,280.76) --
	(216.73,280.76) --
	(216.75,280.76) --
	(216.75,280.77) --
	(216.79,280.77) --
	(216.79,280.78) --
	(216.81,280.78) --
	(216.81,280.78) --
	(216.86,280.78) --
	(216.86,280.79) --
	(216.90,280.79) --
	(216.90,280.80) --
	(216.93,280.80) --
	(216.93,280.80) --
	(217.00,280.80) --
	(217.00,280.81) --
	(217.01,280.81) --
	(217.01,280.82) --
	(217.07,280.82) --
	(217.07,280.83) --
	(217.09,280.83) --
	(217.09,280.84) --
	(217.10,280.84) --
	(217.10,280.84) --
	(217.12,280.84) --
	(217.12,280.85) --
	(217.15,280.85) --
	(217.15,280.85) --
	(217.15,280.85) --
	(217.15,280.86) --
	(217.21,280.86) --
	(217.21,280.87) --
	(217.28,280.87) --
	(217.28,280.87) --
	(217.30,280.87) --
	(217.30,280.88) --
	(217.39,280.88) --
	(217.39,280.89) --
	(217.41,280.89) --
	(217.41,280.90) --
	(217.43,280.90) --
	(217.43,280.91) --
	(217.47,280.91) --
	(217.47,280.91) --
	(217.50,280.91) --
	(217.50,280.92) --
	(217.52,280.92) --
	(217.52,280.93) --
	(217.55,280.93) --
	(217.55,280.93) --
	(217.59,280.93) --
	(217.59,280.94) --
	(217.59,280.94) --
	(217.59,280.95) --
	(217.62,280.95) --
	(217.62,280.95) --
	(217.66,280.95) --
	(217.66,280.96) --
	(217.69,280.96) --
	(217.69,280.97) --
	(217.71,280.97) --
	(217.71,280.97) --
	(217.72,280.97) --
	(217.72,280.98) --
	(217.76,280.98) --
	(217.76,280.99) --
	(217.76,280.99) --
	(217.76,280.99) --
	(217.76,280.99) --
	(217.76,281.00) --
	(217.79,281.00) --
	(217.79,281.01) --
	(217.85,281.01) --
	(217.85,281.02) --
	(217.88,281.02) --
	(217.88,281.03) --
	(217.91,281.03) --
	(217.91,281.04) --
	(217.92,281.04) --
	(217.92,281.05) --
	(217.96,281.05) --
	(217.96,281.05) --
	(217.98,281.05) --
	(217.98,281.06) --
	(218.00,281.06) --
	(218.00,281.06) --
	(218.04,281.06) --
	(218.04,281.07) --
	(218.06,281.07) --
	(218.06,281.08) --
	(218.10,281.08) --
	(218.10,281.08) --
	(218.12,281.08) --
	(218.12,281.09) --
	(218.17,281.09) --
	(218.17,281.09) --
	(218.20,281.09) --
	(218.20,281.10) --
	(218.20,281.10) --
	(218.20,281.11) --
	(218.23,281.11) --
	(218.23,281.11) --
	(218.27,281.11) --
	(218.27,281.12) --
	(218.28,281.12) --
	(218.28,281.12) --
	(218.32,281.12) --
	(218.32,281.13) --
	(218.35,281.13) --
	(218.35,281.13) --
	(218.39,281.13) --
	(218.39,281.14) --
	(218.39,281.14) --
	(218.39,281.15) --
	(218.40,281.15) --
	(218.40,281.15) --
	(218.41,281.15) --
	(218.41,281.16) --
	(218.43,281.16) --
	(218.43,281.17) --
	(218.46,281.17) --
	(218.46,281.18) --
	(218.47,281.18) --
	(218.47,281.18) --
	(218.49,281.18) --
	(218.49,281.19) --
	(218.51,281.19) --
	(218.51,281.20) --
	(218.56,281.20) --
	(218.56,281.21) --
	(218.61,281.21) --
	(218.61,281.21) --
	(218.65,281.21) --
	(218.65,281.22) --
	(218.70,281.22) --
	(218.70,281.23) --
	(218.72,281.23) --
	(218.72,281.23) --
	(218.76,281.23) --
	(218.76,281.24) --
	(218.82,281.24) --
	(218.82,281.25) --
	(218.84,281.25) --
	(218.84,281.26) --
	(218.89,281.26) --
	(218.89,281.26) --
	(218.92,281.26) --
	(218.92,281.27) --
	(218.94,281.27) --
	(218.94,281.27) --
	(218.96,281.27) --
	(218.96,281.28) --
	(218.98,281.28) --
	(218.98,281.29) --
	(218.99,281.29) --
	(218.99,281.29) --
	(219.02,281.29) --
	(219.02,281.30) --
	(219.03,281.30) --
	(219.03,281.31) --
	(219.08,281.31) --
	(219.08,281.31) --
	(219.09,281.31) --
	(219.09,281.32) --
	(219.10,281.32) --
	(219.10,281.33) --
	(219.11,281.33) --
	(219.11,281.33) --
	(219.13,281.33) --
	(219.13,281.34) --
	(219.18,281.34) --
	(219.18,281.35) --
	(219.19,281.35) --
	(219.19,281.35) --
	(219.21,281.35) --
	(219.21,281.36) --
	(219.21,281.36) --
	(219.21,281.36) --
	(219.22,281.36) --
	(219.22,281.37) --
	(219.25,281.37) --
	(219.25,281.38) --
	(219.25,281.38) --
	(219.25,281.38) --
	(219.28,281.38) --
	(219.28,281.39) --
	(219.31,281.39) --
	(219.31,281.40) --
	(219.32,281.40) --
	(219.32,281.40) --
	(219.33,281.40) --
	(219.33,281.41) --
	(219.34,281.41) --
	(219.34,281.42) --
	(219.36,281.42) --
	(219.36,281.43) --
	(219.37,281.43) --
	(219.37,281.44) --
	(219.38,281.44) --
	(219.38,281.44) --
	(219.40,281.44) --
	(219.40,281.45) --
	(219.41,281.45) --
	(219.41,281.45) --
	(219.46,281.45) --
	(219.46,281.46) --
	(219.50,281.46) --
	(219.50,281.47) --
	(219.51,281.47) --
	(219.51,281.48) --
	(219.54,281.48) --
	(219.54,281.48) --
	(219.55,281.48) --
	(219.55,281.50) --
	(219.57,281.50) --
	(219.57,281.50) --
	(219.59,281.50) --
	(219.59,281.51) --
	(219.62,281.51) --
	(219.62,281.52) --
	(219.63,281.52) --
	(219.63,281.52) --
	(219.67,281.52) --
	(219.67,281.53) --
	(219.70,281.53) --
	(219.70,281.53) --
	(219.71,281.53) --
	(219.71,281.54) --
	(219.73,281.54) --
	(219.73,281.54) --
	(219.76,281.54) --
	(219.76,281.55) --
	(219.76,281.55) --
	(219.76,281.55) --
	(219.79,281.55) --
	(219.79,281.56) --
	(219.84,281.56) --
	(219.84,281.57) --
	(219.86,281.57) --
	(219.86,281.57) --
	(219.87,281.57) --
	(219.87,281.58) --
	(219.88,281.58) --
	(219.88,281.59) --
	(219.92,281.59) --
	(219.92,281.60) --
	(219.96,281.60) --
	(219.96,281.60) --
	(219.98,281.60) --
	(219.98,281.61) --
	(220.04,281.61) --
	(220.04,281.62) --
	(220.05,281.62) --
	(220.05,281.62) --
	(220.07,281.62) --
	(220.07,281.63) --
	(220.09,281.63) --
	(220.09,281.64) --
	(220.09,281.64) --
	(220.09,281.64) --
	(220.11,281.64) --
	(220.11,281.65) --
	(220.13,281.65) --
	(220.13,281.65) --
	(220.15,281.65) --
	(220.15,281.66) --
	(220.15,281.66) --
	(220.15,281.67) --
	(220.18,281.67) --
	(220.18,281.68) --
	(220.19,281.68) --
	(220.19,281.68) --
	(220.19,281.68) --
	(220.19,281.69) --
	(220.24,281.69) --
	(220.24,281.69) --
	(220.25,281.69) --
	(220.25,281.70) --
	(220.27,281.70) --
	(220.27,281.71) --
	(220.28,281.71) --
	(220.28,281.71) --
	(220.36,281.71) --
	(220.36,281.72) --
	(220.40,281.72) --
	(220.40,281.72) --
	(220.41,281.72) --
	(220.41,281.73) --
	(220.44,281.73) --
	(220.44,281.74) --
	(220.47,281.74) --
	(220.47,281.74) --
	(220.50,281.74) --
	(220.50,281.75) --
	(220.50,281.75) --
	(220.50,281.75) --
	(220.53,281.75) --
	(220.53,281.76) --
	(220.56,281.76) --
	(220.56,281.76) --
	(220.58,281.76) --
	(220.58,281.77) --
	(220.61,281.77) --
	(220.61,281.78) --
	(220.62,281.78) --
	(220.62,281.78) --
	(220.64,281.78) --
	(220.64,281.79) --
	(220.68,281.79) --
	(220.68,281.79) --
	(220.74,281.79) --
	(220.74,281.80) --
	(220.75,281.80) --
	(220.75,281.81) --
	(220.77,281.81) --
	(220.77,281.81) --
	(220.79,281.81) --
	(220.79,281.82) --
	(220.79,281.82) --
	(220.79,281.83) --
	(220.80,281.83) --
	(220.80,281.83) --
	(220.85,281.83) --
	(220.85,281.85) --
	(220.87,281.85) --
	(220.87,281.85) --
	(220.91,281.85) --
	(220.91,281.86) --
	(220.94,281.86) --
	(220.94,281.86) --
	(220.94,281.86) --
	(220.94,281.87) --
	(220.96,281.87) --
	(220.96,281.87) --
	(221.00,281.87) --
	(221.00,281.88) --
	(221.05,281.88) --
	(221.05,281.89) --
	(221.08,281.89) --
	(221.08,281.89) --
	(221.13,281.89) --
	(221.13,281.90) --
	(221.13,281.90) --
	(221.13,281.91) --
	(221.15,281.91) --
	(221.15,281.91) --
	(221.16,281.91) --
	(221.16,281.92) --
	(221.17,281.92) --
	(221.17,281.93) --
	(221.18,281.93) --
	(221.18,281.94) --
	(221.20,281.94) --
	(221.20,281.94) --
	(221.22,281.94) --
	(221.22,281.95) --
	(221.23,281.95) --
	(221.23,281.96) --
	(221.26,281.96) --
	(221.26,281.97) --
	(221.29,281.97) --
	(221.29,281.97) --
	(221.32,281.97) --
	(221.32,281.98) --
	(221.33,281.98) --
	(221.33,281.98) --
	(221.34,281.98) --
	(221.34,281.99) --
	(221.36,281.99) --
	(221.36,281.99) --
	(221.37,281.99) --
	(221.37,282.00) --
	(221.38,282.00) --
	(221.38,282.01) --
	(221.40,282.01) --
	(221.40,282.01) --
	(221.43,282.01) --
	(221.43,282.02) --
	(221.45,282.02) --
	(221.45,282.03) --
	(221.47,282.03) --
	(221.47,282.03) --
	(221.48,282.03) --
	(221.48,282.04) --
	(221.49,282.04) --
	(221.49,282.04) --
	(221.53,282.04) --
	(221.53,282.05) --
	(221.53,282.05) --
	(221.53,282.05) --
	(221.54,282.05) --
	(221.54,282.06) --
	(221.57,282.06) --
	(221.57,282.07) --
	(221.58,282.07) --
	(221.58,282.07) --
	(221.62,282.07) --
	(221.62,282.08) --
	(221.64,282.08) --
	(221.64,282.09) --
	(221.66,282.09) --
	(221.66,282.09) --
	(221.66,282.09) --
	(221.66,282.10) --
	(221.71,282.10) --
	(221.71,282.11) --
	(221.73,282.11) --
	(221.73,282.11) --
	(221.75,282.11) --
	(221.75,282.12) --
	(221.78,282.12) --
	(221.78,282.12) --
	(221.81,282.12) --
	(221.81,282.13) --
	(221.83,282.13) --
	(221.83,282.13) --
	(221.83,282.13) --
	(221.83,282.14) --
	(221.84,282.14) --
	(221.84,282.15) --
	(221.88,282.15) --
	(221.88,282.16) --
	(221.88,282.16) --
	(221.88,282.16) --
	(221.90,282.16) --
	(221.90,282.17) --
	(221.91,282.17) --
	(221.91,282.18) --
	(221.93,282.18) --
	(221.93,282.18) --
	(221.97,282.18) --
	(221.97,282.19) --
	(222.01,282.19) --
	(222.01,282.20) --
	(222.04,282.20) --
	(222.04,282.20) --
	(222.05,282.20) --
	(222.05,282.21) --
	(222.17,282.21) --
	(222.17,282.21) --
	(222.21,282.21) --
	(222.21,282.22) --
	(222.21,282.22) --
	(222.21,282.22) --
	(222.24,282.22) --
	(222.24,282.23) --
	(222.25,282.23) --
	(222.25,282.24) --
	(222.27,282.24) --
	(222.27,282.24) --
	(222.29,282.24) --
	(222.29,282.25) --
	(222.33,282.25) --
	(222.33,282.25) --
	(222.34,282.25) --
	(222.34,282.26) --
	(222.38,282.26) --
	(222.38,282.26) --
	(222.41,282.26) --
	(222.41,282.27) --
	(222.43,282.27) --
	(222.43,282.28) --
	(222.46,282.28) --
	(222.46,282.28) --
	(222.47,282.28) --
	(222.47,282.29) --
	(222.50,282.29) --
	(222.50,282.31) --
	(222.52,282.31) --
	(222.52,282.31) --
	(222.54,282.31) --
	(222.54,282.32) --
	(222.56,282.32) --
	(222.56,282.32) --
	(222.57,282.32) --
	(222.57,282.33) --
	(222.62,282.33) --
	(222.62,282.34) --
	(222.66,282.34) --
	(222.66,282.34) --
	(222.70,282.34) --
	(222.70,282.35) --
	(222.71,282.35) --
	(222.71,282.36) --
	(222.73,282.36) --
	(222.73,282.36) --
	(222.76,282.36) --
	(222.76,282.37) --
	(222.77,282.37) --
	(222.77,282.37) --
	(222.79,282.37) --
	(222.79,282.38) --
	(222.82,282.38) --
	(222.82,282.38) --
	(222.85,282.38) --
	(222.85,282.39) --
	(222.87,282.39) --
	(222.87,282.40) --
	(222.89,282.40) --
	(222.89,282.40) --
	(222.92,282.40) --
	(222.92,282.41) --
	(222.96,282.41) --
	(222.96,282.41) --
	(222.99,282.41) --
	(222.99,282.42) --
	(223.01,282.42) --
	(223.01,282.43) --
	(223.01,282.43) --
	(223.01,282.43) --
	(223.02,282.43) --
	(223.02,282.44) --
	(223.05,282.44) --
	(223.05,282.45) --
	(223.08,282.45) --
	(223.08,282.45) --
	(223.13,282.45) --
	(223.13,282.46) --
	(223.15,282.46) --
	(223.15,282.46) --
	(223.16,282.46) --
	(223.16,282.47) --
	(223.17,282.47) --
	(223.17,282.48) --
	(223.17,282.48) --
	(223.17,282.49) --
	(223.19,282.49) --
	(223.19,282.49) --
	(223.21,282.49) --
	(223.21,282.50) --
	(223.24,282.50) --
	(223.24,282.51) --
	(223.30,282.51) --
	(223.30,282.52) --
	(223.35,282.52) --
	(223.35,282.53) --
	(223.36,282.53) --
	(223.36,282.54) --
	(223.39,282.54) --
	(223.39,282.54) --
	(223.41,282.54) --
	(223.41,282.55) --
	(223.43,282.55) --
	(223.43,282.56) --
	(223.46,282.56) --
	(223.46,282.56) --
	(223.49,282.56) --
	(223.49,282.57) --
	(223.54,282.57) --
	(223.54,282.58) --
	(223.58,282.58) --
	(223.58,282.59) --
	(223.62,282.59) --
	(223.62,282.59) --
	(223.64,282.59) --
	(223.64,282.60) --
	(223.67,282.60) --
	(223.67,282.60) --
	(223.71,282.60) --
	(223.71,282.61) --
	(223.72,282.61) --
	(223.72,282.62) --
	(223.75,282.62) --
	(223.75,282.62) --
	(223.77,282.62) --
	(223.77,282.63) --
	(223.81,282.63) --
	(223.81,282.64) --
	(223.84,282.64) --
	(223.84,282.64) --
	(223.88,282.64) --
	(223.88,282.65) --
	(223.92,282.65) --
	(223.92,282.66) --
	(223.96,282.66) --
	(223.96,282.67) --
	(223.99,282.67) --
	(223.99,282.67) --
	(224.01,282.67) --
	(224.01,282.68) --
	(224.03,282.68) --
	(224.03,282.68) --
	(224.05,282.68) --
	(224.05,282.69) --
	(224.06,282.69) --
	(224.06,282.70) --
	(224.09,282.70) --
	(224.09,282.70) --
	(224.12,282.70) --
	(224.12,282.71) --
	(224.14,282.71) --
	(224.14,282.72) --
	(224.16,282.72) --
	(224.16,282.72) --
	(224.18,282.72) --
	(224.18,282.73) --
	(224.20,282.73) --
	(224.20,282.73) --
	(224.22,282.73) --
	(224.22,282.74) --
	(224.24,282.74) --
	(224.24,282.75) --
	(224.29,282.75) --
	(224.29,282.75) --
	(224.31,282.75) --
	(224.31,282.76) --
	(224.33,282.76) --
	(224.33,282.77) --
	(224.34,282.77) --
	(224.34,282.77) --
	(224.36,282.77) --
	(224.36,282.79) --
	(224.36,282.79) --
	(224.36,282.80) --
	(224.36,282.80) --
	(224.36,282.80) --
	(224.36,282.80) --
	(224.36,282.81) --
	(224.40,282.81) --
	(224.40,282.81) --
	(224.42,282.81) --
	(224.42,282.82) --
	(224.44,282.82) --
	(224.44,282.83) --
	(224.45,282.83) --
	(224.45,282.83) --
	(224.46,282.83) --
	(224.46,282.84) --
	(224.47,282.84) --
	(224.47,282.84) --
	(224.50,282.84) --
	(224.50,282.85) --
	(224.52,282.85) --
	(224.52,282.86) --
	(224.54,282.86) --
	(224.54,282.87) --
	(224.56,282.87) --
	(224.56,282.88) --
	(224.58,282.88) --
	(224.58,282.88) --
	(224.60,282.88) --
	(224.60,282.89) --
	(224.65,282.89) --
	(224.65,282.89) --
	(224.66,282.89) --
	(224.66,282.90) --
	(224.68,282.90) --
	(224.68,282.91) --
	(224.74,282.91) --
	(224.74,282.91) --
	(224.82,282.91) --
	(224.82,282.92) --
	(224.83,282.92) --
	(224.83,282.93) --
	(224.87,282.93) --
	(224.87,282.94) --
	(224.89,282.94) --
	(224.89,282.94) --
	(224.92,282.94) --
	(224.92,282.95) --
	(224.94,282.95) --
	(224.94,282.96) --
	(224.98,282.96) --
	(224.98,282.96) --
	(224.99,282.96) --
	(224.99,282.97) --
	(225.02,282.97) --
	(225.02,282.97) --
	(225.06,282.97) --
	(225.06,282.98) --
	(225.08,282.98) --
	(225.08,282.99) --
	(225.09,282.99) --
	(225.09,283.00) --
	(225.14,283.00) --
	(225.14,283.01) --
	(225.16,283.01) --
	(225.16,283.01) --
	(225.17,283.01) --
	(225.17,283.02) --
	(225.22,283.02) --
	(225.22,283.03) --
	(225.23,283.03) --
	(225.23,283.04) --
	(225.28,283.04) --
	(225.28,283.05) --
	(225.29,283.05) --
	(225.29,283.05) --
	(225.31,283.05) --
	(225.31,283.06) --
	(225.34,283.06) --
	(225.34,283.07) --
	(225.36,283.07) --
	(225.36,283.08) --
	(225.38,283.08) --
	(225.38,283.08) --
	(225.43,283.08) --
	(225.43,283.09) --
	(225.45,283.09) --
	(225.45,283.10) --
	(225.47,283.10) --
	(225.47,283.10) --
	(225.47,283.10) --
	(225.47,283.11) --
	(225.50,283.11) --
	(225.50,283.12) --
	(225.51,283.12) --
	(225.51,283.12) --
	(225.54,283.12) --
	(225.54,283.13) --
	(225.55,283.13) --
	(225.55,283.14) --
	(225.57,283.14) --
	(225.57,283.15) --
	(225.59,283.15) --
	(225.59,283.15) --
	(225.61,283.15) --
	(225.61,283.16) --
	(225.63,283.16) --
	(225.63,283.17) --
	(225.65,283.17) --
	(225.65,283.17) --
	(225.69,283.17) --
	(225.69,283.18) --
	(225.70,283.18) --
	(225.70,283.19) --
	(225.70,283.19) --
	(225.70,283.20) --
	(225.74,283.20) --
	(225.74,283.20) --
	(225.75,283.20) --
	(225.75,283.21) --
	(225.76,283.21) --
	(225.76,283.21) --
	(225.78,283.21) --
	(225.78,283.22) --
	(225.80,283.22) --
	(225.80,283.23) --
	(225.81,283.23) --
	(225.81,283.23) --
	(225.83,283.23) --
	(225.83,283.24) --
	(225.84,283.24) --
	(225.84,283.25) --
	(225.86,283.25) --
	(225.86,283.25) --
	(225.87,283.25) --
	(225.87,283.26) --
	(225.88,283.26) --
	(225.88,283.26) --
	(225.89,283.26) --
	(225.89,283.27) --
	(225.91,283.27) --
	(225.91,283.28) --
	(225.94,283.28) --
	(225.94,283.29) --
	(225.99,283.29) --
	(225.99,283.29) --
	(226.00,283.29) --
	(226.00,283.30) --
	(226.01,283.30) --
	(226.01,283.31) --
	(226.07,283.31) --
	(226.07,283.32) --
	(226.09,283.32) --
	(226.09,283.32) --
	(226.12,283.32) --
	(226.12,283.34) --
	(226.14,283.34) --
	(226.14,283.34) --
	(226.16,283.34) --
	(226.16,283.35) --
	(226.17,283.35) --
	(226.17,283.35) --
	(226.20,283.35) --
	(226.20,283.36) --
	(226.22,283.36) --
	(226.22,283.37) --
	(226.27,283.37) --
	(226.27,283.37) --
	(226.29,283.37) --
	(226.29,283.38) --
	(226.30,283.38) --
	(226.30,283.38) --
	(226.32,283.38) --
	(226.32,283.39) --
	(226.34,283.39) --
	(226.34,283.40) --
	(226.36,283.40) --
	(226.36,283.40) --
	(226.40,283.40) --
	(226.40,283.41) --
	(226.41,283.41) --
	(226.41,283.42) --
	(226.44,283.42) --
	(226.44,283.42) --
	(226.46,283.42) --
	(226.46,283.43) --
	(226.47,283.43) --
	(226.47,283.44) --
	(226.49,283.44) --
	(226.49,283.44) --
	(226.50,283.44) --
	(226.50,283.45) --
	(226.51,283.45) --
	(226.51,283.46) --
	(226.56,283.46) --
	(226.56,283.47) --
	(226.60,283.47) --
	(226.60,283.47) --
	(226.63,283.47) --
	(226.63,283.48) --
	(226.66,283.48) --
	(226.66,283.49) --
	(226.67,283.49) --
	(226.67,283.49) --
	(226.67,283.49) --
	(226.67,283.50) --
	(226.69,283.50) --
	(226.69,283.50) --
	(226.71,283.50) --
	(226.71,283.51) --
	(226.73,283.51) --
	(226.73,283.52) --
	(226.76,283.52) --
	(226.76,283.53) --
	(226.76,283.53) --
	(226.76,283.53) --
	(226.82,283.53) --
	(226.82,283.54) --
	(226.84,283.54) --
	(226.84,283.54) --
	(226.85,283.54) --
	(226.85,283.55) --
	(226.90,283.55) --
	(226.90,283.56) --
	(226.92,283.56) --
	(226.92,283.56) --
	(226.95,283.56) --
	(226.95,283.57) --
	(226.96,283.57) --
	(226.96,283.58) --
	(226.98,283.58) --
	(226.98,283.58) --
	(226.99,283.58) --
	(226.99,283.59) --
	(227.00,283.59) --
	(227.00,283.59) --
	(227.04,283.59) --
	(227.04,283.60) --
	(227.08,283.60) --
	(227.08,283.60) --
	(227.10,283.60) --
	(227.10,283.61) --
	(227.12,283.61) --
	(227.12,283.61) --
	(227.15,283.61) --
	(227.15,283.62) --
	(227.16,283.62) --
	(227.16,283.63) --
	(227.18,283.63) --
	(227.18,283.63) --
	(227.22,283.63) --
	(227.22,283.64) --
	(227.22,283.64) --
	(227.22,283.65) --
	(227.25,283.65) --
	(227.25,283.65) --
	(227.28,283.65) --
	(227.28,283.66) --
	(227.31,283.66) --
	(227.31,283.67) --
	(227.33,283.67) --
	(227.33,283.67) --
	(227.36,283.67) --
	(227.36,283.68) --
	(227.39,283.68) --
	(227.39,283.69) --
	(227.40,283.69) --
	(227.40,283.69) --
	(227.42,283.69) --
	(227.42,283.70) --
	(227.44,283.70) --
	(227.44,283.70) --
	(227.48,283.70) --
	(227.48,283.71) --
	(227.49,283.71) --
	(227.49,283.72) --
	(227.51,283.72) --
	(227.51,283.73) --
	(227.55,283.73) --
	(227.55,283.74) --
	(227.57,283.74) --
	(227.57,283.74) --
	(227.59,283.74) --
	(227.59,283.75) --
	(227.65,283.75) --
	(227.65,283.75) --
	(227.66,283.75) --
	(227.66,283.76) --
	(227.67,283.76) --
	(227.67,283.77) --
	(227.69,283.77) --
	(227.69,283.77) --
	(227.73,283.77) --
	(227.73,283.78) --
	(227.75,283.78) --
	(227.75,283.79) --
	(227.77,283.79) --
	(227.77,283.79) --
	(227.79,283.79) --
	(227.79,283.80) --
	(227.80,283.80) --
	(227.80,283.80) --
	(227.82,283.80) --
	(227.82,283.81) --
	(227.84,283.81) --
	(227.84,283.82) --
	(227.86,283.82) --
	(227.86,283.82) --
	(227.87,283.82) --
	(227.87,283.83) --
	(227.89,283.83) --
	(227.89,283.84) --
	(227.90,283.84) --
	(227.90,283.85) --
	(227.93,283.85) --
	(227.93,283.85) --
	(227.95,283.85) --
	(227.95,283.86) --
	(227.96,283.86) --
	(227.96,283.86) --
	(227.98,283.86) --
	(227.98,283.87) --
	(228.01,283.87) --
	(228.01,283.88) --
	(228.04,283.88) --
	(228.04,283.88) --
	(228.07,283.88) --
	(228.07,283.89) --
	(228.08,283.89) --
	(228.08,283.89) --
	(228.11,283.89) --
	(228.11,283.90) --
	(228.13,283.90) --
	(228.13,283.91) --
	(228.15,283.91) --
	(228.15,283.91) --
	(228.19,283.91) --
	(228.19,283.92) --
	(228.24,283.92) --
	(228.24,283.92) --
	(228.26,283.92) --
	(228.26,283.93) --
	(228.27,283.93) --
	(228.27,283.94) --
	(228.28,283.94) --
	(228.28,283.94) --
	(228.34,283.94) --
	(228.34,283.95) --
	(228.38,283.95) --
	(228.38,283.95) --
	(228.40,283.95) --
	(228.40,283.96) --
	(228.43,283.96) --
	(228.43,283.96) --
	(228.46,283.96) --
	(228.46,283.97) --
	(228.47,283.97) --
	(228.47,283.98) --
	(228.48,283.98) --
	(228.48,283.98) --
	(228.49,283.98) --
	(228.49,283.99) --
	(228.51,283.99) --
	(228.51,283.99) --
	(228.52,283.99) --
	(228.52,284.00) --
	(228.54,284.00) --
	(228.54,284.00) --
	(228.56,284.00) --
	(228.56,284.01) --
	(228.59,284.01) --
	(228.59,284.02) --
	(228.60,284.02) --
	(228.60,284.02) --
	(228.61,284.02) --
	(228.61,284.03) --
	(228.62,284.03) --
	(228.62,284.03) --
	(228.65,284.03) --
	(228.65,284.04) --
	(228.67,284.04) --
	(228.67,284.04) --
	(228.70,284.04) --
	(228.70,284.05) --
	(228.71,284.05) --
	(228.71,284.05) --
	(228.75,284.05) --
	(228.75,284.06) --
	(228.77,284.06) --
	(228.77,284.07) --
	(228.80,284.07) --
	(228.80,284.08) --
	(228.87,284.08) --
	(228.87,284.08) --
	(228.89,284.08) --
	(228.89,284.09) --
	(228.90,284.09) --
	(228.90,284.09) --
	(228.93,284.09) --
	(228.93,284.10) --
	(228.94,284.10) --
	(228.94,284.10) --
	(228.96,284.10) --
	(228.96,284.11) --
	(229.02,284.11) --
	(229.02,284.12) --
	(229.03,284.12) --
	(229.03,284.12) --
	(229.06,284.12) --
	(229.06,284.13) --
	(229.07,284.13) --
	(229.07,284.14) --
	(229.13,284.14) --
	(229.13,284.14) --
	(229.18,284.14) --
	(229.18,284.15) --
	(229.19,284.15) --
	(229.19,284.15) --
	(229.20,284.15) --
	(229.20,284.16) --
	(229.21,284.16) --
	(229.21,284.16) --
	(229.25,284.16) --
	(229.25,284.17) --
	(229.27,284.17) --
	(229.27,284.18) --
	(229.29,284.18) --
	(229.29,284.19) --
	(229.32,284.19) --
	(229.32,284.19) --
	(229.35,284.19) --
	(229.35,284.20) --
	(229.36,284.20) --
	(229.36,284.20) --
	(229.43,284.20) --
	(229.43,284.21) --
	(229.45,284.21) --
	(229.45,284.22) --
	(229.46,284.22) --
	(229.46,284.22) --
	(229.50,284.22) --
	(229.50,284.23) --
	(229.51,284.23) --
	(229.51,284.23) --
	(229.53,284.23) --
	(229.53,284.24) --
	(229.55,284.24) --
	(229.55,284.25) --
	(229.60,284.25) --
	(229.60,284.25) --
	(229.64,284.25) --
	(229.64,284.26) --
	(229.66,284.26) --
	(229.66,284.27) --
	(229.70,284.27) --
	(229.70,284.27) --
	(229.71,284.27) --
	(229.71,284.28) --
	(229.72,284.28) --
	(229.72,284.29) --
	(229.74,284.29) --
	(229.74,284.29) --
	(229.76,284.29) --
	(229.76,284.30) --
	(229.77,284.30) --
	(229.77,284.31) --
	(229.78,284.31) --
	(229.78,284.31) --
	(229.82,284.31) --
	(229.82,284.32) --
	(229.84,284.32) --
	(229.84,284.33) --
	(229.87,284.33) --
	(229.87,284.33) --
	(229.88,284.33) --
	(229.88,284.34) --
	(229.89,284.34) --
	(229.89,284.34) --
	(229.92,284.34) --
	(229.92,284.35) --
	(229.98,284.35) --
	(229.98,284.35) --
	(229.99,284.35) --
	(229.99,284.36) --
	(230.05,284.36) --
	(230.05,284.37) --
	(230.08,284.37) --
	(230.08,284.37) --
	(230.10,284.37) --
	(230.10,284.38) --
	(230.14,284.38) --
	(230.14,284.39) --
	(230.15,284.39) --
	(230.15,284.39) --
	(230.15,284.39) --
	(230.15,284.40) --
	(230.18,284.40) --
	(230.18,284.40) --
	(230.20,284.40) --
	(230.20,284.41) --
	(230.21,284.41) --
	(230.21,284.42) --
	(230.23,284.42) --
	(230.23,284.42) --
	(230.25,284.42) --
	(230.25,284.43) --
	(230.27,284.43) --
	(230.27,284.43) --
	(230.27,284.43) --
	(230.27,284.44) --
	(230.33,284.44) --
	(230.33,284.44) --
	(230.36,284.44) --
	(230.36,284.45) --
	(230.39,284.45) --
	(230.39,284.46) --
	(230.41,284.46) --
	(230.41,284.46) --
	(230.45,284.46) --
	(230.45,284.47) --
	(230.51,284.47) --
	(230.51,284.48) --
	(230.53,284.48) --
	(230.53,284.48) --
	(230.59,284.48) --
	(230.59,284.49) --
	(230.64,284.49) --
	(230.64,284.49) --
	(230.71,284.49) --
	(230.71,284.50) --
	(230.76,284.50) --
	(230.76,284.50) --
	(230.78,284.50) --
	(230.78,284.51) --
	(230.79,284.51) --
	(230.79,284.52) --
	(230.82,284.52) --
	(230.82,284.52) --
	(230.85,284.52) --
	(230.85,284.53) --
	(230.86,284.53) --
	(230.86,284.53) --
	(230.90,284.53) --
	(230.90,284.54) --
	(230.93,284.54) --
	(230.93,284.54) --
	(231.00,284.54) --
	(231.00,284.55) --
	(231.02,284.55) --
	(231.02,284.56) --
	(231.03,284.56) --
	(231.03,284.56) --
	(231.04,284.56) --
	(231.04,284.57) --
	(231.07,284.57) --
	(231.07,284.58) --
	(231.11,284.58) --
	(231.11,284.58) --
	(231.12,284.58) --
	(231.12,284.59) --
	(231.13,284.59) --
	(231.13,284.59) --
	(231.17,284.59) --
	(231.17,284.60) --
	(231.18,284.60) --
	(231.18,284.61) --
	(231.23,284.61) --
	(231.23,284.61) --
	(231.25,284.61) --
	(231.25,284.62) --
	(231.26,284.62) --
	(231.26,284.63) --
	(231.28,284.63) --
	(231.28,284.63) --
	(231.34,284.63) --
	(231.34,284.64) --
	(231.45,284.64) --
	(231.45,284.64) --
	(231.45,284.64) --
	(231.45,284.65) --
	(231.46,284.65) --
	(231.46,284.65) --
	(231.49,284.65) --
	(231.49,284.66) --
	(231.52,284.66) --
	(231.52,284.67) --
	(231.53,284.67) --
	(231.53,284.67) --
	(231.61,284.67) --
	(231.61,284.68) --
	(231.62,284.68) --
	(231.62,284.69) --
	(231.64,284.69) --
	(231.64,284.69) --
	(231.65,284.69) --
	(231.65,284.70) --
	(231.66,284.70) --
	(231.66,284.70) --
	(231.70,284.70) --
	(231.70,284.71) --
	(231.78,284.71) --
	(231.78,284.72) --
	(231.80,284.72) --
	(231.80,284.72) --
	(231.84,284.72) --
	(231.84,284.73) --
	(231.90,284.73) --
	(231.90,284.73) --
	(231.93,284.73) --
	(231.93,284.74) --
	(231.98,284.74) --
	(231.98,284.74) --
	(232.03,284.74) --
	(232.03,284.75) --
	(232.04,284.75) --
	(232.04,284.76) --
	(232.07,284.76) --
	(232.07,284.76) --
	(232.10,284.76) --
	(232.10,284.77) --
	(232.11,284.77) --
	(232.11,284.77) --
	(232.14,284.77) --
	(232.14,284.78) --
	(232.18,284.78) --
	(232.18,284.78) --
	(232.25,284.78) --
	(232.25,284.79) --
	(232.27,284.79) --
	(232.27,284.79) --
	(232.29,284.79) --
	(232.29,284.80) --
	(232.35,284.80) --
	(232.35,284.81) --
	(232.35,284.81) --
	(232.35,284.81) --
	(232.38,284.81) --
	(232.38,284.82) --
	(232.40,284.82) --
	(232.40,284.82) --
	(232.47,284.82) --
	(232.47,284.83) --
	(232.53,284.83) --
	(232.53,284.83) --
	(232.55,284.83) --
	(232.55,284.84) --
	(232.59,284.84) --
	(232.59,284.85) --
	(232.65,284.85) --
	(232.65,284.85) --
	(232.67,284.85) --
	(232.67,284.86) --
	(232.70,284.86) --
	(232.70,284.86) --
	(232.71,284.86) --
	(232.71,284.87) --
	(232.73,284.87) --
	(232.73,284.87) --
	(232.75,284.87) --
	(232.75,284.88) --
	(232.79,284.88) --
	(232.79,284.88) --
	(232.82,284.88) --
	(232.82,284.89) --
	(232.83,284.89) --
	(232.83,284.90) --
	(232.86,284.90) --
	(232.86,284.90) --
	(232.90,284.90) --
	(232.90,284.91) --
	(232.96,284.91) --
	(232.96,284.92) --
	(233.00,284.92) --
	(233.00,284.92) --
	(233.02,284.92) --
	(233.02,284.93) --
	(233.08,284.93) --
	(233.08,284.94) --
	(233.10,284.94) --
	(233.10,284.94) --
	(233.11,284.94) --
	(233.11,284.95) --
	(233.15,284.95) --
	(233.15,284.96) --
	(233.17,284.96) --
	(233.17,284.96) --
	(233.19,284.96) --
	(233.19,284.97) --
	(233.24,284.97) --
	(233.24,284.98) --
	(233.31,284.98) --
	(233.31,284.98) --
	(233.34,284.98) --
	(233.34,284.99) --
	(233.35,284.99) --
	(233.35,284.99) --
	(233.41,284.99) --
	(233.41,285.00) --
	(233.43,285.00) --
	(233.43,285.01) --
	(233.44,285.01) --
	(233.44,285.01) --
	(233.44,285.01) --
	(233.44,285.02) --
	(233.46,285.02) --
	(233.46,285.02) --
	(233.47,285.02) --
	(233.47,285.03) --
	(233.49,285.03) --
	(233.49,285.03) --
	(233.52,285.03) --
	(233.52,285.04) --
	(233.56,285.04) --
	(233.56,285.05) --
	(233.57,285.05) --
	(233.57,285.05) --
	(233.59,285.05) --
	(233.59,285.06) --
	(233.60,285.06) --
	(233.60,285.07) --
	(233.63,285.07) --
	(233.63,285.07) --
	(233.68,285.07) --
	(233.68,285.08) --
	(233.71,285.08) --
	(233.71,285.08) --
	(233.74,285.08) --
	(233.74,285.09) --
	(233.76,285.09) --
	(233.76,285.09) --
	(233.79,285.09) --
	(233.79,285.10) --
	(233.80,285.10) --
	(233.80,285.11) --
	(233.81,285.11) --
	(233.81,285.11) --
	(233.83,285.11) --
	(233.83,285.12) --
	(233.89,285.12) --
	(233.89,285.12) --
	(233.92,285.12) --
	(233.92,285.13) --
	(233.99,285.13) --
	(233.99,285.13) --
	(234.05,285.13) --
	(234.05,285.14) --
	(234.10,285.14) --
	(234.10,285.14) --
	(234.13,285.14) --
	(234.13,285.15) --
	(234.15,285.15) --
	(234.15,285.16) --
	(234.16,285.16) --
	(234.16,285.17) --
	(234.19,285.17) --
	(234.19,285.17) --
	(234.22,285.17) --
	(234.22,285.18) --
	(234.25,285.18) --
	(234.25,285.19) --
	(234.32,285.19) --
	(234.32,285.19) --
	(234.38,285.19) --
	(234.38,285.20) --
	(234.40,285.20) --
	(234.40,285.20) --
	(234.42,285.20) --
	(234.42,285.21) --
	(234.44,285.21) --
	(234.44,285.21) --
	(234.47,285.21) --
	(234.47,285.22) --
	(234.50,285.22) --
	(234.50,285.23) --
	(234.54,285.23) --
	(234.54,285.23) --
	(234.57,285.23) --
	(234.57,285.24) --
	(234.64,285.24) --
	(234.64,285.25) --
	(234.68,285.25) --
	(234.68,285.25) --
	(234.69,285.25) --
	(234.69,285.26) --
	(234.70,285.26) --
	(234.70,285.26) --
	(234.73,285.26) --
	(234.73,285.27) --
	(234.75,285.27) --
	(234.75,285.28) --
	(234.79,285.28) --
	(234.79,285.28) --
	(234.83,285.28) --
	(234.83,285.28) --
	(234.83,285.28) --
	(234.83,285.29) --
	(234.83,285.29) --
	(234.83,285.30) --
	(234.84,285.30) --
	(234.84,285.30) --
	(234.86,285.30) --
	(234.86,285.31) --
	(234.87,285.31) --
	(234.87,285.31) --
	(234.90,285.31) --
	(234.90,285.32) --
	(234.91,285.32) --
	(234.91,285.32) --
	(234.95,285.32) --
	(234.95,285.33) --
	(234.95,285.33) --
	(234.95,285.34) --
	(234.99,285.34) --
	(234.99,285.34) --
	(235.01,285.34) --
	(235.01,285.35) --
	(235.03,285.35) --
	(235.03,285.35) --
	(235.06,285.35) --
	(235.06,285.36) --
	(235.07,285.36) --
	(235.07,285.37) --
	(235.09,285.37) --
	(235.09,285.37) --
	(235.10,285.37) --
	(235.10,285.38) --
	(235.13,285.38) --
	(235.13,285.38) --
	(235.16,285.38) --
	(235.16,285.39) --
	(235.18,285.39) --
	(235.18,285.40) --
	(235.19,285.40) --
	(235.19,285.40) --
	(235.22,285.40) --
	(235.22,285.41) --
	(235.24,285.41) --
	(235.24,285.41) --
	(235.25,285.41) --
	(235.25,285.42) --
	(235.26,285.42) --
	(235.26,285.42) --
	(235.30,285.42) --
	(235.30,285.43) --
	(235.33,285.43) --
	(235.33,285.43) --
	(235.37,285.43) --
	(235.37,285.44) --
	(235.39,285.44) --
	(235.39,285.45) --
	(235.43,285.45) --
	(235.43,285.46) --
	(235.46,285.46) --
	(235.46,285.46) --
	(235.50,285.46) --
	(235.50,285.47) --
	(235.52,285.47) --
	(235.52,285.47) --
	(235.54,285.47) --
	(235.54,285.48) --
	(235.60,285.48) --
	(235.60,285.49) --
	(235.66,285.49) --
	(235.66,285.49) --
	(235.74,285.49) --
	(235.74,285.50) --
	(235.77,285.50) --
	(235.77,285.50) --
	(235.82,285.50) --
	(235.82,285.51) --
	(235.87,285.51) --
	(235.87,285.51) --
	(235.91,285.51) --
	(235.91,285.52) --
	(235.92,285.52) --
	(235.92,285.52) --
	(235.97,285.52) --
	(235.97,285.53) --
	(236.01,285.53) --
	(236.01,285.54) --
	(236.04,285.54) --
	(236.04,285.54) --
	(236.08,285.54) --
	(236.08,285.55) --
	(236.12,285.55) --
	(236.12,285.55) --
	(236.14,285.55) --
	(236.14,285.56) --
	(236.15,285.56) --
	(236.15,285.56) --
	(236.19,285.56) --
	(236.19,285.57) --
	(236.22,285.57) --
	(236.22,285.57) --
	(236.27,285.57) --
	(236.27,285.58) --
	(236.33,285.58) --
	(236.33,285.58) --
	(236.36,285.58) --
	(236.36,285.59) --
	(236.40,285.59) --
	(236.40,285.60) --
	(236.44,285.60) --
	(236.44,285.60) --
	(236.47,285.60) --
	(236.47,285.61) --
	(236.51,285.61) --
	(236.51,285.61) --
	(236.52,285.61) --
	(236.52,285.62) --
	(236.55,285.62) --
	(236.55,285.62) --
	(236.60,285.62) --
	(236.60,285.63) --
	(236.61,285.63) --
	(236.61,285.64) --
	(236.63,285.64) --
	(236.63,285.65) --
	(236.68,285.65) --
	(236.68,285.65) --
	(236.73,285.65) --
	(236.73,285.66) --
	(236.77,285.66) --
	(236.77,285.66) --
	(236.81,285.66) --
	(236.81,285.67) --
	(236.81,285.67) --
	(236.81,285.67) --
	(236.82,285.67) --
	(236.82,285.68) --
	(236.84,285.68) --
	(236.84,285.69) --
	(236.86,285.69) --
	(236.86,285.69) --
	(236.87,285.69) --
	(236.87,285.70) --
	(236.88,285.70) --
	(236.88,285.71) --
	(236.90,285.71) --
	(236.90,285.71) --
	(236.93,285.71) --
	(236.93,285.72) --
	(236.95,285.72) --
	(236.95,285.72) --
	(236.97,285.72) --
	(236.97,285.73) --
	(237.01,285.73) --
	(237.01,285.74) --
	(237.03,285.74) --
	(237.03,285.75) --
	(237.07,285.75) --
	(237.07,285.75) --
	(237.09,285.75) --
	(237.09,285.76) --
	(237.12,285.76) --
	(237.12,285.76) --
	(237.17,285.76) --
	(237.17,285.77) --
	(237.19,285.77) --
	(237.19,285.77) --
	(237.22,285.77) --
	(237.22,285.78) --
	(237.23,285.78) --
	(237.23,285.79) --
	(237.27,285.79) --
	(237.27,285.79) --
	(237.33,285.79) --
	(237.33,285.80) --
	(237.36,285.80) --
	(237.36,285.80) --
	(237.41,285.80) --
	(237.41,285.81) --
	(237.44,285.81) --
	(237.44,285.81) --
	(237.46,285.81) --
	(237.46,285.82) --
	(237.48,285.82) --
	(237.48,285.82) --
	(237.51,285.82) --
	(237.51,285.83) --
	(237.55,285.83) --
	(237.55,285.84) --
	(237.57,285.84) --
	(237.57,285.84) --
	(237.58,285.84) --
	(237.58,285.85) --
	(237.62,285.85) --
	(237.62,285.85) --
	(237.65,285.85) --
	(237.65,285.86) --
	(237.71,285.86) --
	(237.71,285.87) --
	(237.73,285.87) --
	(237.73,285.87) --
	(237.81,285.87) --
	(237.81,285.88) --
	(237.83,285.88) --
	(237.83,285.88) --
	(237.84,285.88) --
	(237.84,285.89) --
	(237.88,285.89) --
	(237.88,285.89) --
	(237.91,285.89) --
	(237.91,285.90) --
	(237.92,285.90) --
	(237.92,285.90) --
	(237.96,285.90) --
	(237.96,285.91) --
	(237.98,285.91) --
	(237.98,285.91) --
	(238.00,285.91) --
	(238.00,285.92) --
	(238.02,285.92) --
	(238.02,285.92) --
	(238.03,285.92) --
	(238.03,285.93) --
	(238.07,285.93) --
	(238.07,285.94) --
	(238.08,285.94) --
	(238.08,285.94) --
	(238.15,285.94) --
	(238.15,285.95) --
	(238.16,285.95) --
	(238.16,285.95) --
	(238.19,285.95) --
	(238.19,285.96) --
	(238.22,285.96) --
	(238.22,285.97) --
	(238.27,285.97) --
	(238.27,285.97) --
	(238.31,285.97) --
	(238.31,285.98) --
	(238.37,285.98) --
	(238.37,285.99) --
	(238.42,285.99) --
	(238.42,285.99) --
	(238.50,285.99) --
	(238.50,286.00) --
	(238.51,286.00) --
	(238.51,286.00) --
	(238.53,286.00) --
	(238.53,286.01) --
	(238.57,286.01) --
	(238.57,286.01) --
	(238.60,286.01) --
	(238.60,286.02) --
	(238.62,286.02) --
	(238.62,286.03) --
	(238.65,286.03) --
	(238.65,286.03) --
	(238.69,286.03) --
	(238.69,286.04) --
	(238.75,286.04) --
	(238.75,286.05) --
	(238.76,286.05) --
	(238.76,286.05) --
	(238.84,286.05) --
	(238.84,286.06) --
	(238.84,286.06) --
	(238.84,286.06) --
	(238.87,286.06) --
	(238.87,286.07) --
	(238.91,286.07) --
	(238.91,286.07) --
	(238.96,286.07) --
	(238.96,286.08) --
	(238.99,286.08) --
	(238.99,286.09) --
	(239.02,286.09) --
	(239.02,286.10) --
	(239.07,286.10) --
	(239.07,286.10) --
	(239.12,286.10) --
	(239.12,286.11) --
	(239.15,286.11) --
	(239.15,286.11) --
	(239.17,286.11) --
	(239.17,286.12) --
	(239.21,286.12) --
	(239.21,286.12) --
	(239.23,286.12) --
	(239.23,286.13) --
	(239.29,286.13) --
	(239.29,286.14) --
	(239.33,286.14) --
	(239.33,286.14) --
	(239.34,286.14) --
	(239.34,286.15) --
	(239.38,286.15) --
	(239.38,286.15) --
	(239.41,286.15) --
	(239.41,286.16) --
	(239.47,286.16) --
	(239.47,286.17) --
	(239.51,286.17) --
	(239.51,286.17) --
	(239.54,286.17) --
	(239.54,286.18) --
	(239.59,286.18) --
	(239.59,286.18) --
	(239.60,286.18) --
	(239.60,286.19) --
	(239.65,286.19) --
	(239.65,286.19) --
	(239.72,286.19) --
	(239.72,286.20) --
	(239.77,286.20) --
	(239.77,286.21) --
	(239.79,286.21) --
	(239.79,286.21) --
	(239.79,286.21) --
	(239.79,286.22) --
	(239.83,286.22) --
	(239.83,286.23) --
	(239.89,286.23) --
	(239.89,286.23) --
	(239.95,286.23) --
	(239.95,286.24) --
	(240.01,286.24) --
	(240.01,286.24) --
	(240.11,286.24) --
	(240.11,286.25) --
	(240.16,286.25) --
	(240.16,286.25) --
	(240.17,286.25) --
	(240.17,286.26) --
	(240.23,286.26) --
	(240.23,286.27) --
	(240.28,286.27) --
	(240.28,286.27) --
	(240.35,286.27) --
	(240.35,286.28) --
	(240.40,286.28) --
	(240.40,286.28) --
	(240.45,286.28) --
	(240.45,286.29) --
	(240.49,286.29) --
	(240.49,286.29) --
	(240.53,286.29) --
	(240.53,286.30) --
	(240.60,286.30) --
	(240.60,286.31) --
	(240.62,286.31) --
	(240.62,286.31) --
	(240.70,286.31) --
	(240.70,286.32) --
	(240.76,286.32) --
	(240.76,286.32) --
	(240.79,286.32) --
	(240.79,286.33) --
	(240.80,286.33) --
	(240.80,286.33) --
	(240.87,286.33) --
	(240.87,286.34) --
	(240.90,286.34) --
	(240.90,286.34) --
	(240.95,286.34) --
	(240.95,286.35) --
	(241.01,286.35) --
	(241.01,286.36) --
	(241.04,286.36) --
	(241.04,286.36) --
	(241.06,286.36) --
	(241.06,286.37) --
	(241.14,286.37) --
	(241.14,286.37) --
	(241.22,286.37) --
	(241.22,286.38) --
	(241.27,286.38) --
	(241.27,286.38) --
	(241.32,286.38) --
	(241.32,286.39) --
	(241.34,286.39) --
	(241.34,286.39) --
	(241.39,286.39) --
	(241.39,286.40) --
	(241.41,286.40) --
	(241.41,286.40) --
	(241.45,286.40) --
	(241.45,286.41) --
	(241.49,286.41) --
	(241.49,286.41) --
	(241.54,286.41) --
	(241.54,286.42) --
	(241.57,286.42) --
	(241.57,286.43) --
	(241.61,286.43) --
	(241.61,286.44) --
	(241.63,286.44) --
	(241.63,286.45) --
	(241.66,286.45) --
	(241.66,286.45) --
	(241.71,286.45) --
	(241.71,286.46) --
	(241.76,286.46) --
	(241.76,286.46) --
	(241.79,286.46) --
	(241.79,286.47) --
	(241.84,286.47) --
	(241.84,286.47) --
	(241.86,286.47) --
	(241.86,286.48) --
	(241.88,286.48) --
	(241.88,286.48) --
	(241.92,286.48) --
	(241.92,286.49) --
	(241.96,286.49) --
	(241.96,286.50) --
	(242.01,286.50) --
	(242.01,286.50) --
	(242.08,286.50) --
	(242.08,286.51) --
	(242.11,286.51) --
	(242.11,286.51) --
	(242.18,286.51) --
	(242.18,286.52) --
	(242.23,286.52) --
	(242.23,286.52) --
	(242.26,286.52) --
	(242.26,286.53) --
	(242.32,286.53) --
	(242.32,286.53) --
	(242.35,286.53) --
	(242.35,286.54) --
	(242.42,286.54) --
	(242.42,286.55) --
	(242.48,286.55) --
	(242.48,286.55) --
	(242.53,286.55) --
	(242.53,286.56) --
	(242.58,286.56) --
	(242.58,286.57) --
	(242.61,286.57) --
	(242.61,286.57) --
	(242.67,286.57) --
	(242.67,286.58) --
	(242.73,286.58) --
	(242.73,286.58) --
	(242.77,286.58) --
	(242.77,286.59) --
	(242.85,286.59) --
	(242.85,286.60) --
	(242.90,286.60) --
	(242.90,286.60) --
	(242.94,286.60) --
	(242.94,286.61) --
	(243.03,286.61) --
	(243.03,286.61) --
	(243.05,286.61) --
	(243.05,286.62) --
	(243.11,286.62) --
	(243.11,286.62) --
	(243.15,286.62) --
	(243.15,286.63) --
	(243.18,286.63) --
	(243.18,286.63) --
	(243.23,286.63) --
	(243.23,286.64) --
	(243.27,286.64) --
	(243.27,286.64) --
	(243.29,286.64) --
	(243.29,286.65) --
	(243.39,286.65) --
	(243.39,286.65) --
	(243.51,286.65) --
	(243.51,286.66) --
	(243.57,286.66) --
	(243.57,286.66) --
	(243.70,286.66) --
	(243.70,286.67) --
	(243.78,286.67) --
	(243.78,286.68) --
	(243.85,286.68) --
	(243.85,286.68) --
	(243.91,286.68) --
	(243.91,286.69) --
	(243.98,286.69) --
	(243.98,286.69) --
	(244.07,286.69) --
	(244.07,286.70) --
	(244.14,286.70) --
	(244.14,286.70) --
	(244.18,286.70) --
	(244.18,286.71) --
	(244.30,286.71) --
	(244.30,286.71) --
	(244.37,286.71) --
	(244.37,286.72) --
	(244.46,286.72) --
	(244.46,286.73) --
	(244.50,286.73) --
	(244.50,286.73) --
	(244.50,286.73) --
	(244.50,286.74) --
	(244.63,286.74) --
	(244.63,286.74) --
	(244.70,286.74) --
	(244.70,286.75) --
	(244.75,286.75) --
	(244.75,286.75) --
	(244.81,286.75) --
	(244.81,286.76) --
	(244.85,286.76) --
	(244.85,286.77) --
	(244.88,286.77) --
	(244.88,286.77) --
	(244.99,286.77) --
	(244.99,286.78) --
	(245.05,286.78) --
	(245.05,286.78) --
	(245.09,286.78) --
	(245.09,286.79) --
	(245.24,286.79) --
	(245.24,286.79) --
	(245.32,286.79) --
	(245.32,286.80) --
	(245.44,286.80) --
	(245.44,286.81) --
	(245.53,286.81) --
	(245.53,286.81) --
	(245.60,286.81) --
	(245.60,286.82) --
	(245.69,286.82) --
	(245.69,286.82) --
	(245.76,286.82) --
	(245.76,286.83) --
	(245.80,286.83) --
	(245.80,286.83) --
	(245.92,286.83) --
	(245.92,286.84) --
	(245.94,286.84) --
	(245.94,286.84) --
	(246.01,286.84) --
	(246.01,286.85) --
	(246.12,286.85) --
	(246.12,286.86) --
	(246.23,286.86) --
	(246.23,286.86) --
	(246.48,286.86) --
	(246.48,286.87) --
	(246.57,286.87) --
	(246.57,286.87) --
	(246.63,286.87) --
	(246.63,286.88) --
	(246.70,286.88) --
	(246.70,286.88) --
	(246.78,286.88) --
	(246.78,286.89) --
	(246.84,286.89) --
	(246.84,286.89) --
	(246.94,286.89) --
	(246.94,286.90) --
	(247.04,286.90) --
	(247.04,286.90) --
	(247.22,286.90) --
	(247.22,286.91) --
	(247.30,286.91) --
	(247.30,286.91) --
	(247.37,286.91) --
	(247.37,286.92) --
	(247.54,286.92) --
	(247.54,286.92) --
	(247.75,286.92) --
	(247.75,286.93) --
	(247.87,286.93) --
	(247.87,286.93) --
	(248.02,286.93) --
	(248.02,286.94) --
	(248.14,286.94) --
	(248.14,286.95) --
	(248.26,286.95) --
	(248.26,286.95) --
	(248.53,286.95) --
	(248.53,286.96) --
	(248.62,286.96) --
	(248.62,286.96) --
	(248.75,286.96) --
	(248.75,286.97) --
	(248.83,286.97) --
	(248.83,286.97) --
	(248.91,286.97) --
	(248.91,286.98) --
	(249.02,286.98) --
	(249.02,286.98) --
	(249.17,286.98) --
	(249.17,286.99) --
	(249.28,286.99) --
	(249.28,286.99) --
	(249.44,286.99) --
	(249.44,287.00) --
	(249.58,287.00) --
	(249.58,287.01) --
	(249.70,287.01) --
	(249.70,287.01) --
	(249.92,287.01) --
	(249.92,287.02) --
	(250.07,287.02) --
	(250.07,287.02) --
	(250.21,287.02) --
	(250.21,287.03) --
	(250.28,287.03) --
	(250.28,287.03) --
	(250.33,287.03) --
	(250.33,287.04) --
	(250.47,287.04) --
	(250.47,287.04) --
	(250.64,287.04) --
	(250.64,287.05) --
	(250.78,287.05) --
	(250.78,287.05) --
	(250.95,287.05) --
	(250.95,287.06) --
	(251.17,287.06) --
	(251.17,287.06) --
	(251.57,287.06) --
	(251.57,287.07) --
	(251.63,287.07) --
	(251.63,287.07) --
	(251.66,287.07) --
	(251.66,287.08) --
	(251.91,287.08) --
	(251.91,287.09) --
	(252.19,287.09) --
	(252.19,287.09) --
	(252.42,287.09) --
	(252.42,287.10) --
	(252.61,287.10) --
	(252.61,287.10) --
	(252.86,287.10) --
	(252.86,287.11) --
	(253.02,287.11) --
	(253.02,287.11) --
	(253.63,287.11) --
	(253.63,287.12) --
	(253.72,287.12) --
	(253.72,287.12) --
	(253.90,287.12) --
	(253.90,287.13) --
	(254.08,287.13) --
	(254.08,287.13) --
	(254.31,287.13) --
	(254.31,287.14) --
	(254.44,287.14) --
	(254.44,287.15) --
	(254.63,287.15) --
	(254.63,287.15) --
	(254.85,287.15) --
	(254.85,287.16) --
	(255.21,287.16) --
	(255.21,287.16) --
	(255.25,287.16) --
	(255.25,287.17) --
	(255.54,287.17) --
	(255.54,287.18) --
	(256.18,287.18) --
	(256.18,287.18) --
	(256.50,287.18) --
	(256.50,287.19) --
	(256.91,287.19) --
	(256.91,287.19) --
	(257.39,287.19) --
	(257.39,287.20) --
	(257.89,287.20) --
	(257.89,287.20) --
	(258.46,287.20) --
	(258.46,287.21) --
	(258.91,287.21) --
	(258.91,287.21) --
	(259.10,287.21) --
	(259.10,287.22) --
	(259.24,287.22) --
	(259.24,287.22) --
	(259.51,287.22) --
	(259.51,287.23) --
	(260.36,287.23) --
	(260.36,287.23) --
	(261.65,287.23) --
	(261.65,287.24) --
	(262.68,287.24) --
	(262.68,287.24) --
	(263.46,287.24) --
	(263.46,287.25) --
	(264.22,287.25) --
	(264.22,287.25) --
	(266.22,287.25) --
	(266.22,287.26) --
	(267.58,287.26) --
	(267.58,287.26) --
	(270.21,287.26) --
	(270.21,287.27) --
	(273.70,287.27) --
	(273.70,287.28) --
	(276.21,287.28) --
	(276.21,287.28) --
	(278.88,287.28) --
	(278.88,287.29) --
	(279.42,287.29) --
	(279.42,287.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71,287.54) -- (198.60,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.65,285.60) -- (196.65,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,286.17) -- (211.16,288.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,288.91) -- (211.16,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,282.25) -- (187.49,285.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,285.00) -- (187.49,282.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,283.62) -- (188.06,283.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,281.68) -- (186.12,285.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (201.88,203.71) --
	(204.62,203.71) --
	(204.62,206.46) --
	(201.88,206.46) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (218.36,205.75) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (195.99,278.63) --
	(197.84,275.42) --
	(194.14,275.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44,276.44) --
	(203.29,279.64) --
	(199.59,279.64) --
	(201.44,276.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71,287.54) -- (198.60,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.65,285.60) -- (196.65,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,286.17) -- (211.16,288.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,288.91) -- (211.16,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31,286.16) -- (192.06,288.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31,288.90) -- (192.06,286.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.74,287.53) -- (192.63,287.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.69,285.59) -- (190.69,289.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.75,206.62) --
	(241.49,206.62) --
	(241.49,209.36) --
	(238.75,209.36) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (277.89,217.62) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.05,289.43) --
	(279.90,286.23) --
	(276.20,286.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.42,285.15) --
	(281.26,288.35) --
	(277.57,288.35) --
	(279.42,285.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.79,200.96) -- (178.79,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.36,200.96) -- (186.36,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.79,200.96) -- (190.79,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.94,200.96) -- (193.94,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.38,200.96) -- (196.38,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.37,200.96) -- (198.37,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.05,200.96) -- (200.05,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.51,200.96) -- (201.51,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.80,200.96) -- (202.80,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.95,200.96) -- (203.95,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.52,200.96) -- (211.52,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.95,200.96) -- (215.95,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.10,200.96) -- (219.10,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.53,200.96) -- (221.53,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.53,200.96) -- (223.53,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.21,200.96) -- (225.21,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.67,200.96) -- (226.67,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.96,200.96) -- (227.96,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.11,200.96) -- (229.11,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.68,200.96) -- (236.68,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.11,200.96) -- (241.11,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.25,200.96) -- (244.25,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.69,200.96) -- (246.69,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.69,200.96) -- (248.69,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.37,200.96) -- (250.37,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.83,200.96) -- (251.83,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.12,200.96) -- (253.12,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.27,200.96) -- (254.27,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.84,200.96) -- (261.84,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.27,200.96) -- (266.27,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.41,200.96) -- (269.41,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.85,200.96) -- (271.85,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.84,200.96) -- (273.84,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.53,200.96) -- (275.53,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.99,200.96) -- (276.99,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.27,200.96) -- (278.27,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.42,200.96) -- (279.42,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.00,200.96) -- (287.00,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.43,200.96) -- (291.43,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.57,200.96) -- (294.57,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.01,200.96) -- (297.01,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.00,200.96) -- (299.00,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.69,200.96) -- (300.69,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.14,200.96) -- (302.14,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.43,200.96) -- (303.43,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.58,200.96) -- (304.58,205.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45,200.96) rectangle (284.08,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,200.96) --
	(181.45,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,201.24) {1100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,215.64) {1200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,230.04) {1300000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,244.44) {1400000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,258.84) {1500000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,273.25) {1600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,287.65) {1700000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,203.99) --
	(181.45,203.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,218.39) --
	(181.45,218.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,232.79) --
	(181.45,232.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,247.20) --
	(181.45,247.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,261.60) --
	(181.45,261.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,276.00) --
	(181.45,276.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,290.40) --
	(181.45,290.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,200.96) --
	(284.08,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.95,198.46) --
	(203.95,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.11,198.46) --
	(229.11,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.27,198.46) --
	(254.27,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,198.46) --
	(279.42,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.66,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (206.50,192.85) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (223.82,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (231.65,192.85) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (248.98,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (256.81,192.85) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.14,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.97,192.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,178.43) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,294.46) {fe body};
\end{scope}
\begin{scope}
\path[clip] (289.08,171.22) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,171.22) rectangle (433.62,310.76);
\end{scope}
\begin{scope}
\path[clip] (325.99,200.96) rectangle (428.62,291.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,200.96) rectangle (428.62,291.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,222.38) --
	(428.62,222.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,247.24) --
	(428.62,247.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,272.10) --
	(428.62,272.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (358.13,200.96) --
	(358.13,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.05,200.96) --
	(391.05,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,200.96) --
	(423.96,291.67);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.66,205.09) --
	(330.66,205.09) --
	(330.66,205.10) --
	(330.67,205.10) --
	(330.67,205.12) --
	(330.68,205.12) --
	(330.68,205.13) --
	(330.68,205.13) --
	(330.68,205.14) --
	(330.69,205.14) --
	(330.69,205.15) --
	(330.69,205.15) --
	(330.69,205.16) --
	(330.70,205.16) --
	(330.70,205.17) --
	(330.71,205.17) --
	(330.71,205.18) --
	(330.71,205.18) --
	(330.71,205.20) --
	(330.72,205.20) --
	(330.72,205.21) --
	(330.73,205.21) --
	(330.73,205.22) --
	(330.73,205.22) --
	(330.73,205.23) --
	(330.74,205.23) --
	(330.74,205.24) --
	(330.74,205.24) --
	(330.74,205.25) --
	(330.75,205.25) --
	(330.75,205.26) --
	(330.75,205.26) --
	(330.75,205.27) --
	(330.76,205.27) --
	(330.76,205.28) --
	(330.76,205.28) --
	(330.76,205.29) --
	(330.77,205.29) --
	(330.77,205.30) --
	(330.77,205.30) --
	(330.77,205.31) --
	(330.78,205.31) --
	(330.78,205.32) --
	(330.78,205.32) --
	(330.78,205.33) --
	(330.79,205.33) --
	(330.79,205.34) --
	(330.80,205.34) --
	(330.80,205.36) --
	(330.81,205.36) --
	(330.81,205.37) --
	(330.81,205.37) --
	(330.81,205.38) --
	(330.81,205.38) --
	(330.81,205.39) --
	(330.82,205.39) --
	(330.82,205.40) --
	(330.83,205.40) --
	(330.83,205.41) --
	(330.83,205.41) --
	(330.83,205.42) --
	(330.84,205.42) --
	(330.84,205.43) --
	(330.85,205.43) --
	(330.85,205.44) --
	(330.85,205.44) --
	(330.85,205.45) --
	(330.86,205.45) --
	(330.86,205.47) --
	(330.86,205.47) --
	(330.86,205.48) --
	(330.87,205.48) --
	(330.87,205.49) --
	(330.87,205.49) --
	(330.87,205.50) --
	(330.88,205.50) --
	(330.88,205.51) --
	(330.89,205.51) --
	(330.89,205.52) --
	(330.89,205.52) --
	(330.89,205.53) --
	(330.90,205.53) --
	(330.90,205.54) --
	(330.90,205.54) --
	(330.90,205.55) --
	(330.91,205.55) --
	(330.91,205.56) --
	(330.92,205.56) --
	(330.92,205.58) --
	(330.92,205.58) --
	(330.92,205.59) --
	(330.93,205.59) --
	(330.93,205.60) --
	(330.93,205.60) --
	(330.93,205.61) --
	(330.94,205.61) --
	(330.94,205.62) --
	(330.94,205.62) --
	(330.94,205.63) --
	(330.95,205.63) --
	(330.95,205.64) --
	(330.96,205.64) --
	(330.96,205.65) --
	(330.97,205.65) --
	(330.97,205.66) --
	(330.97,205.66) --
	(330.97,205.68) --
	(330.97,205.68) --
	(330.97,205.69) --
	(330.98,205.69) --
	(330.98,205.70) --
	(330.99,205.70) --
	(330.99,205.71) --
	(330.99,205.71) --
	(330.99,205.72) --
	(331.00,205.72) --
	(331.00,205.74) --
	(331.01,205.74) --
	(331.01,205.75) --
	(331.01,205.75) --
	(331.01,205.76) --
	(331.02,205.76) --
	(331.02,205.77) --
	(331.02,205.77) --
	(331.02,205.78) --
	(331.03,205.78) --
	(331.03,205.79) --
	(331.03,205.79) --
	(331.03,205.80) --
	(331.04,205.80) --
	(331.04,205.81) --
	(331.05,205.81) --
	(331.05,205.82) --
	(331.05,205.82) --
	(331.05,205.83) --
	(331.06,205.83) --
	(331.06,205.84) --
	(331.07,205.84) --
	(331.07,205.86) --
	(331.07,205.86) --
	(331.07,205.87) --
	(331.08,205.87) --
	(331.08,205.88) --
	(331.08,205.88) --
	(331.08,205.89) --
	(331.09,205.89) --
	(331.09,205.90) --
	(331.10,205.90) --
	(331.10,205.91) --
	(331.10,205.91) --
	(331.10,205.93) --
	(331.11,205.93) --
	(331.11,205.94) --
	(331.12,205.94) --
	(331.12,205.95) --
	(331.12,205.95) --
	(331.12,205.96) --
	(331.13,205.96) --
	(331.13,205.97) --
	(331.14,205.97) --
	(331.14,205.98) --
	(331.15,205.98) --
	(331.15,205.99) --
	(331.15,205.99) --
	(331.15,206.00) --
	(331.16,206.00) --
	(331.16,206.01) --
	(331.16,206.01) --
	(331.16,206.02) --
	(331.17,206.02) --
	(331.17,206.03) --
	(331.18,206.03) --
	(331.18,206.04) --
	(331.18,206.04) --
	(331.18,206.05) --
	(331.19,206.05) --
	(331.19,206.06) --
	(331.20,206.06) --
	(331.20,206.07) --
	(331.20,206.07) --
	(331.20,206.08) --
	(331.21,206.08) --
	(331.21,206.09) --
	(331.21,206.09) --
	(331.21,206.10) --
	(331.22,206.10) --
	(331.22,206.11) --
	(331.23,206.11) --
	(331.23,206.12) --
	(331.23,206.12) --
	(331.23,206.14) --
	(331.24,206.14) --
	(331.24,206.15) --
	(331.25,206.15) --
	(331.25,206.16) --
	(331.25,206.16) --
	(331.25,206.17) --
	(331.25,206.17) --
	(331.25,206.18) --
	(331.26,206.18) --
	(331.26,206.19) --
	(331.27,206.19) --
	(331.27,206.20) --
	(331.27,206.20) --
	(331.27,206.21) --
	(331.28,206.21) --
	(331.28,206.22) --
	(331.28,206.22) --
	(331.28,206.23) --
	(331.29,206.23) --
	(331.29,206.25) --
	(331.30,206.25) --
	(331.30,206.26) --
	(331.30,206.26) --
	(331.30,206.27) --
	(331.31,206.27) --
	(331.31,206.28) --
	(331.31,206.28) --
	(331.31,206.29) --
	(331.32,206.29) --
	(331.32,206.30) --
	(331.33,206.30) --
	(331.33,206.32) --
	(331.34,206.32) --
	(331.34,206.33) --
	(331.35,206.33) --
	(331.35,206.34) --
	(331.35,206.34) --
	(331.35,206.35) --
	(331.36,206.35) --
	(331.36,206.36) --
	(331.37,206.36) --
	(331.37,206.37) --
	(331.37,206.37) --
	(331.37,206.38) --
	(331.38,206.38) --
	(331.38,206.39) --
	(331.39,206.39) --
	(331.39,206.40) --
	(331.40,206.40) --
	(331.40,206.41) --
	(331.40,206.41) --
	(331.40,206.42) --
	(331.41,206.42) --
	(331.41,206.43) --
	(331.42,206.43) --
	(331.42,206.44) --
	(331.43,206.44) --
	(331.43,206.45) --
	(331.43,206.45) --
	(331.43,206.46) --
	(331.44,206.46) --
	(331.44,206.47) --
	(331.44,206.47) --
	(331.44,206.48) --
	(331.45,206.48) --
	(331.45,206.50) --
	(331.46,206.50) --
	(331.46,206.51) --
	(331.47,206.51) --
	(331.47,206.52) --
	(331.47,206.52) --
	(331.47,206.53) --
	(331.47,206.53) --
	(331.47,206.54) --
	(331.48,206.54) --
	(331.48,206.55) --
	(331.49,206.55) --
	(331.49,206.56) --
	(331.49,206.56) --
	(331.49,206.57) --
	(331.50,206.57) --
	(331.50,206.58) --
	(331.51,206.58) --
	(331.51,206.59) --
	(331.52,206.59) --
	(331.52,206.60) --
	(331.52,206.60) --
	(331.52,206.61) --
	(331.53,206.61) --
	(331.53,206.62) --
	(331.54,206.62) --
	(331.54,206.63) --
	(331.55,206.63) --
	(331.55,206.64) --
	(331.55,206.64) --
	(331.55,206.65) --
	(331.56,206.65) --
	(331.56,206.66) --
	(331.56,206.66) --
	(331.56,206.68) --
	(331.56,206.68) --
	(331.56,206.69) --
	(331.57,206.69) --
	(331.57,206.70) --
	(331.58,206.70) --
	(331.58,206.71) --
	(331.58,206.71) --
	(331.58,206.72) --
	(331.58,206.72) --
	(331.58,206.74) --
	(331.59,206.74) --
	(331.59,206.75) --
	(331.60,206.75) --
	(331.60,206.75) --
	(331.60,206.75) --
	(331.60,206.77) --
	(331.61,206.77) --
	(331.61,206.78) --
	(331.62,206.78) --
	(331.62,206.80) --
	(331.62,206.80) --
	(331.62,206.81) --
	(331.63,206.81) --
	(331.63,206.82) --
	(331.64,206.82) --
	(331.64,206.83) --
	(331.65,206.83) --
	(331.65,206.84) --
	(331.65,206.84) --
	(331.65,206.85) --
	(331.66,206.85) --
	(331.66,206.86) --
	(331.66,206.86) --
	(331.66,206.87) --
	(331.67,206.87) --
	(331.67,206.88) --
	(331.68,206.88) --
	(331.68,206.89) --
	(331.68,206.89) --
	(331.68,206.90) --
	(331.69,206.90) --
	(331.69,206.91) --
	(331.69,206.91) --
	(331.69,206.92) --
	(331.70,206.92) --
	(331.70,206.94) --
	(331.71,206.94) --
	(331.71,206.95) --
	(331.71,206.95) --
	(331.71,206.96) --
	(331.72,206.96) --
	(331.72,206.97) --
	(331.72,206.97) --
	(331.72,206.98) --
	(331.73,206.98) --
	(331.73,206.99) --
	(331.74,206.99) --
	(331.74,207.00) --
	(331.74,207.00) --
	(331.74,207.01) --
	(331.74,207.01) --
	(331.74,207.02) --
	(331.75,207.02) --
	(331.75,207.03) --
	(331.76,207.03) --
	(331.76,207.04) --
	(331.76,207.04) --
	(331.76,207.05) --
	(331.77,207.05) --
	(331.77,207.06) --
	(331.78,207.06) --
	(331.78,207.07) --
	(331.78,207.07) --
	(331.78,207.08) --
	(331.79,207.08) --
	(331.79,207.09) --
	(331.80,207.09) --
	(331.80,207.10) --
	(331.80,207.10) --
	(331.80,207.11) --
	(331.81,207.11) --
	(331.81,207.12) --
	(331.82,207.12) --
	(331.82,207.13) --
	(331.83,207.13) --
	(331.83,207.14) --
	(331.83,207.14) --
	(331.83,207.15) --
	(331.84,207.15) --
	(331.84,207.16) --
	(331.84,207.16) --
	(331.84,207.17) --
	(331.85,207.17) --
	(331.85,207.18) --
	(331.85,207.18) --
	(331.85,207.19) --
	(331.86,207.19) --
	(331.86,207.20) --
	(331.86,207.20) --
	(331.86,207.21) --
	(331.87,207.21) --
	(331.87,207.22) --
	(331.88,207.22) --
	(331.88,207.23) --
	(331.88,207.23) --
	(331.88,207.24) --
	(331.89,207.24) --
	(331.89,207.25) --
	(331.90,207.25) --
	(331.90,207.26) --
	(331.90,207.26) --
	(331.90,207.27) --
	(331.91,207.27) --
	(331.91,207.28) --
	(331.92,207.28) --
	(331.92,207.29) --
	(331.92,207.29) --
	(331.92,207.31) --
	(331.93,207.31) --
	(331.93,207.32) --
	(331.93,207.32) --
	(331.93,207.33) --
	(331.93,207.33) --
	(331.93,207.34) --
	(331.94,207.34) --
	(331.94,207.35) --
	(331.95,207.35) --
	(331.95,207.36) --
	(331.95,207.36) --
	(331.95,207.37) --
	(331.96,207.37) --
	(331.96,207.38) --
	(331.97,207.38) --
	(331.97,207.39) --
	(331.97,207.39) --
	(331.97,207.40) --
	(331.98,207.40) --
	(331.98,207.41) --
	(331.98,207.41) --
	(331.98,207.43) --
	(331.99,207.43) --
	(331.99,207.44) --
	(332.00,207.44) --
	(332.00,207.45) --
	(332.00,207.45) --
	(332.00,207.46) --
	(332.01,207.46) --
	(332.01,207.47) --
	(332.02,207.47) --
	(332.02,207.48) --
	(332.02,207.48) --
	(332.02,207.49) --
	(332.03,207.49) --
	(332.03,207.50) --
	(332.03,207.50) --
	(332.03,207.51) --
	(332.04,207.51) --
	(332.04,207.52) --
	(332.05,207.52) --
	(332.05,207.54) --
	(332.05,207.54) --
	(332.05,207.55) --
	(332.06,207.55) --
	(332.06,207.56) --
	(332.06,207.56) --
	(332.06,207.57) --
	(332.07,207.57) --
	(332.07,207.58) --
	(332.07,207.58) --
	(332.07,207.59) --
	(332.08,207.59) --
	(332.08,207.60) --
	(332.09,207.60) --
	(332.09,207.61) --
	(332.10,207.61) --
	(332.10,207.62) --
	(332.10,207.62) --
	(332.10,207.63) --
	(332.10,207.63) --
	(332.10,207.64) --
	(332.11,207.64) --
	(332.11,207.65) --
	(332.12,207.65) --
	(332.12,207.66) --
	(332.12,207.66) --
	(332.12,207.67) --
	(332.13,207.67) --
	(332.13,207.68) --
	(332.14,207.68) --
	(332.14,207.69) --
	(332.14,207.69) --
	(332.14,207.70) --
	(332.15,207.70) --
	(332.15,207.71) --
	(332.15,207.71) --
	(332.15,207.72) --
	(332.16,207.72) --
	(332.16,207.73) --
	(332.16,207.73) --
	(332.16,207.74) --
	(332.17,207.74) --
	(332.17,207.76) --
	(332.18,207.76) --
	(332.18,207.77) --
	(332.18,207.77) --
	(332.18,207.78) --
	(332.19,207.78) --
	(332.19,207.79) --
	(332.19,207.79) --
	(332.19,207.80) --
	(332.20,207.80) --
	(332.20,207.81) --
	(332.20,207.81) --
	(332.20,207.82) --
	(332.21,207.82) --
	(332.21,207.83) --
	(332.22,207.83) --
	(332.22,207.84) --
	(332.22,207.84) --
	(332.22,207.85) --
	(332.23,207.85) --
	(332.23,207.86) --
	(332.24,207.86) --
	(332.24,207.87) --
	(332.25,207.87) --
	(332.25,207.89) --
	(332.25,207.89) --
	(332.25,207.90) --
	(332.26,207.90) --
	(332.26,207.90) --
	(332.27,207.90) --
	(332.27,207.92) --
	(332.27,207.92) --
	(332.27,207.93) --
	(332.28,207.93) --
	(332.28,207.94) --
	(332.29,207.94) --
	(332.29,207.96) --
	(332.29,207.96) --
	(332.29,207.97) --
	(332.30,207.97) --
	(332.30,207.98) --
	(332.31,207.98) --
	(332.31,207.99) --
	(332.31,207.99) --
	(332.31,208.00) --
	(332.32,208.00) --
	(332.32,208.02) --
	(332.33,208.02) --
	(332.33,208.02) --
	(332.33,208.02) --
	(332.33,208.04) --
	(332.34,208.04) --
	(332.34,208.05) --
	(332.35,208.05) --
	(332.35,208.06) --
	(332.35,208.06) --
	(332.35,208.07) --
	(332.36,208.07) --
	(332.36,208.08) --
	(332.36,208.08) --
	(332.36,208.09) --
	(332.37,208.09) --
	(332.37,208.10) --
	(332.37,208.10) --
	(332.37,208.11) --
	(332.38,208.11) --
	(332.38,208.12) --
	(332.39,208.12) --
	(332.39,208.14) --
	(332.39,208.14) --
	(332.39,208.15) --
	(332.40,208.15) --
	(332.40,208.17) --
	(332.41,208.17) --
	(332.41,208.18) --
	(332.42,208.18) --
	(332.42,208.19) --
	(332.43,208.19) --
	(332.43,208.20) --
	(332.43,208.20) --
	(332.43,208.21) --
	(332.44,208.21) --
	(332.44,208.22) --
	(332.44,208.22) --
	(332.44,208.22) --
	(332.45,208.22) --
	(332.45,208.24) --
	(332.45,208.24) --
	(332.45,208.25) --
	(332.46,208.25) --
	(332.46,208.26) --
	(332.47,208.26) --
	(332.47,208.27) --
	(332.47,208.27) --
	(332.47,208.28) --
	(332.47,208.28) --
	(332.47,208.29) --
	(332.48,208.29) --
	(332.48,208.30) --
	(332.49,208.30) --
	(332.49,208.31) --
	(332.49,208.31) --
	(332.49,208.32) --
	(332.50,208.32) --
	(332.50,208.33) --
	(332.51,208.33) --
	(332.51,208.34) --
	(332.51,208.34) --
	(332.51,208.35) --
	(332.51,208.35) --
	(332.51,208.36) --
	(332.52,208.36) --
	(332.52,208.37) --
	(332.53,208.37) --
	(332.53,208.38) --
	(332.53,208.38) --
	(332.53,208.39) --
	(332.53,208.39) --
	(332.53,208.40) --
	(332.54,208.40) --
	(332.54,208.41) --
	(332.55,208.41) --
	(332.55,208.42) --
	(332.55,208.42) --
	(332.55,208.44) --
	(332.56,208.44) --
	(332.56,208.45) --
	(332.57,208.45) --
	(332.57,208.45) --
	(332.58,208.45) --
	(332.58,208.46) --
	(332.58,208.46) --
	(332.58,208.48) --
	(332.58,208.48) --
	(332.58,208.48) --
	(332.59,208.48) --
	(332.59,208.50) --
	(332.59,208.50) --
	(332.59,208.51) --
	(332.60,208.51) --
	(332.60,208.52) --
	(332.61,208.52) --
	(332.61,208.53) --
	(332.62,208.53) --
	(332.62,208.54) --
	(332.62,208.54) --
	(332.62,208.55) --
	(332.63,208.55) --
	(332.63,208.56) --
	(332.64,208.56) --
	(332.64,208.57) --
	(332.64,208.57) --
	(332.64,208.58) --
	(332.65,208.58) --
	(332.65,208.60) --
	(332.66,208.60) --
	(332.66,208.61) --
	(332.66,208.61) --
	(332.66,208.62) --
	(332.67,208.62) --
	(332.67,208.62) --
	(332.67,208.62) --
	(332.67,208.63) --
	(332.68,208.63) --
	(332.68,208.65) --
	(332.69,208.65) --
	(332.69,208.66) --
	(332.69,208.66) --
	(332.69,208.67) --
	(332.70,208.67) --
	(332.70,208.68) --
	(332.71,208.68) --
	(332.71,208.69) --
	(332.71,208.69) --
	(332.71,208.70) --
	(332.72,208.70) --
	(332.72,208.71) --
	(332.73,208.71) --
	(332.73,208.72) --
	(332.73,208.72) --
	(332.73,208.73) --
	(332.74,208.73) --
	(332.74,208.74) --
	(332.74,208.74) --
	(332.74,208.75) --
	(332.75,208.75) --
	(332.75,208.76) --
	(332.76,208.76) --
	(332.76,208.77) --
	(332.76,208.77) --
	(332.76,208.78) --
	(332.77,208.78) --
	(332.77,208.79) --
	(332.78,208.79) --
	(332.78,208.80) --
	(332.78,208.80) --
	(332.78,208.81) --
	(332.79,208.81) --
	(332.79,208.82) --
	(332.80,208.82) --
	(332.80,208.83) --
	(332.80,208.83) --
	(332.80,208.84) --
	(332.80,208.84) --
	(332.80,208.85) --
	(332.81,208.85) --
	(332.81,208.86) --
	(332.82,208.86) --
	(332.82,208.87) --
	(332.82,208.87) --
	(332.82,208.88) --
	(332.83,208.88) --
	(332.83,208.90) --
	(332.84,208.90) --
	(332.84,208.91) --
	(332.84,208.91) --
	(332.84,208.91) --
	(332.85,208.91) --
	(332.85,208.92) --
	(332.85,208.92) --
	(332.85,208.93) --
	(332.86,208.93) --
	(332.86,208.94) --
	(332.86,208.94) --
	(332.86,208.95) --
	(332.87,208.95) --
	(332.87,208.97) --
	(332.87,208.97) --
	(332.87,208.98) --
	(332.88,208.98) --
	(332.88,208.99) --
	(332.89,208.99) --
	(332.89,209.00) --
	(332.89,209.00) --
	(332.89,209.01) --
	(332.90,209.01) --
	(332.90,209.02) --
	(332.91,209.02) --
	(332.91,209.03) --
	(332.91,209.03) --
	(332.91,209.04) --
	(332.92,209.04) --
	(332.92,209.05) --
	(332.93,209.05) --
	(332.93,209.06) --
	(332.94,209.06) --
	(332.94,209.08) --
	(332.94,209.08) --
	(332.94,209.09) --
	(332.95,209.09) --
	(332.95,209.10) --
	(332.95,209.10) --
	(332.95,209.11) --
	(332.96,209.11) --
	(332.96,209.12) --
	(332.97,209.12) --
	(332.97,209.13) --
	(332.98,209.13) --
	(332.98,209.14) --
	(332.99,209.14) --
	(332.99,209.15) --
	(332.99,209.15) --
	(332.99,209.16) --
	(333.00,209.16) --
	(333.00,209.17) --
	(333.01,209.17) --
	(333.01,209.19) --
	(333.01,209.19) --
	(333.01,209.20) --
	(333.02,209.20) --
	(333.02,209.21) --
	(333.02,209.21) --
	(333.02,209.22) --
	(333.02,209.22) --
	(333.02,209.23) --
	(333.03,209.23) --
	(333.03,209.24) --
	(333.04,209.24) --
	(333.04,209.25) --
	(333.05,209.25) --
	(333.05,209.26) --
	(333.05,209.26) --
	(333.05,209.27) --
	(333.06,209.27) --
	(333.06,209.29) --
	(333.07,209.29) --
	(333.07,209.30) --
	(333.07,209.30) --
	(333.07,209.31) --
	(333.08,209.31) --
	(333.08,209.32) --
	(333.09,209.32) --
	(333.09,209.33) --
	(333.09,209.33) --
	(333.09,209.34) --
	(333.10,209.34) --
	(333.10,209.35) --
	(333.11,209.35) --
	(333.11,209.36) --
	(333.11,209.36) --
	(333.11,209.37) --
	(333.11,209.37) --
	(333.11,209.38) --
	(333.12,209.38) --
	(333.12,209.39) --
	(333.12,209.39) --
	(333.12,209.40) --
	(333.13,209.40) --
	(333.13,209.42) --
	(333.13,209.42) --
	(333.13,209.43) --
	(333.14,209.43) --
	(333.14,209.44) --
	(333.14,209.44) --
	(333.14,209.45) --
	(333.15,209.45) --
	(333.15,209.46) --
	(333.16,209.46) --
	(333.16,209.47) --
	(333.16,209.47) --
	(333.16,209.48) --
	(333.17,209.48) --
	(333.17,209.49) --
	(333.18,209.49) --
	(333.18,209.50) --
	(333.19,209.50) --
	(333.19,209.51) --
	(333.19,209.51) --
	(333.19,209.52) --
	(333.20,209.52) --
	(333.20,209.53) --
	(333.21,209.53) --
	(333.21,209.54) --
	(333.22,209.54) --
	(333.22,209.55) --
	(333.22,209.55) --
	(333.22,209.56) --
	(333.23,209.56) --
	(333.23,209.57) --
	(333.24,209.57) --
	(333.24,209.58) --
	(333.24,209.58) --
	(333.24,209.59) --
	(333.25,209.59) --
	(333.25,209.60) --
	(333.26,209.60) --
	(333.26,209.61) --
	(333.26,209.61) --
	(333.26,209.62) --
	(333.27,209.62) --
	(333.27,209.63) --
	(333.27,209.63) --
	(333.27,209.63) --
	(333.28,209.63) --
	(333.28,209.64) --
	(333.29,209.64) --
	(333.29,209.65) --
	(333.29,209.65) --
	(333.29,209.66) --
	(333.30,209.66) --
	(333.30,209.67) --
	(333.31,209.67) --
	(333.31,209.69) --
	(333.31,209.69) --
	(333.31,209.70) --
	(333.32,209.70) --
	(333.32,209.71) --
	(333.32,209.71) --
	(333.32,209.72) --
	(333.33,209.72) --
	(333.33,209.73) --
	(333.34,209.73) --
	(333.34,209.74) --
	(333.34,209.74) --
	(333.34,209.75) --
	(333.35,209.75) --
	(333.35,209.76) --
	(333.35,209.76) --
	(333.35,209.77) --
	(333.36,209.77) --
	(333.36,209.78) --
	(333.36,209.78) --
	(333.36,209.79) --
	(333.37,209.79) --
	(333.37,209.80) --
	(333.37,209.80) --
	(333.37,209.81) --
	(333.38,209.81) --
	(333.38,209.82) --
	(333.39,209.82) --
	(333.39,209.83) --
	(333.40,209.83) --
	(333.40,209.85) --
	(333.40,209.85) --
	(333.40,209.86) --
	(333.41,209.86) --
	(333.41,209.87) --
	(333.41,209.87) --
	(333.41,209.88) --
	(333.42,209.88) --
	(333.42,209.89) --
	(333.42,209.89) --
	(333.42,209.90) --
	(333.43,209.90) --
	(333.43,209.91) --
	(333.43,209.91) --
	(333.43,209.92) --
	(333.44,209.92) --
	(333.44,209.93) --
	(333.44,209.93) --
	(333.44,209.94) --
	(333.45,209.94) --
	(333.45,209.95) --
	(333.46,209.95) --
	(333.46,209.96) --
	(333.47,209.96) --
	(333.47,209.97) --
	(333.47,209.97) --
	(333.47,209.98) --
	(333.48,209.98) --
	(333.48,209.99) --
	(333.48,209.99) --
	(333.48,210.00) --
	(333.48,210.00) --
	(333.48,210.01) --
	(333.49,210.01) --
	(333.49,210.02) --
	(333.49,210.02) --
	(333.49,210.04) --
	(333.50,210.04) --
	(333.50,210.05) --
	(333.51,210.05) --
	(333.51,210.06) --
	(333.52,210.06) --
	(333.52,210.07) --
	(333.52,210.07) --
	(333.52,210.08) --
	(333.53,210.08) --
	(333.53,210.09) --
	(333.54,210.09) --
	(333.54,210.10) --
	(333.54,210.10) --
	(333.54,210.11) --
	(333.55,210.11) --
	(333.55,210.12) --
	(333.55,210.12) --
	(333.55,210.13) --
	(333.56,210.13) --
	(333.56,210.14) --
	(333.57,210.14) --
	(333.57,210.15) --
	(333.57,210.15) --
	(333.57,210.16) --
	(333.58,210.16) --
	(333.58,210.17) --
	(333.59,210.17) --
	(333.59,210.18) --
	(333.59,210.18) --
	(333.59,210.19) --
	(333.60,210.19) --
	(333.60,210.20) --
	(333.61,210.20) --
	(333.61,210.21) --
	(333.61,210.21) --
	(333.61,210.22) --
	(333.62,210.22) --
	(333.62,210.23) --
	(333.62,210.23) --
	(333.62,210.24) --
	(333.63,210.24) --
	(333.63,210.25) --
	(333.64,210.25) --
	(333.64,210.26) --
	(333.64,210.26) --
	(333.64,210.27) --
	(333.65,210.27) --
	(333.65,210.28) --
	(333.65,210.28) --
	(333.65,210.29) --
	(333.66,210.29) --
	(333.66,210.30) --
	(333.67,210.30) --
	(333.67,210.31) --
	(333.67,210.31) --
	(333.67,210.32) --
	(333.68,210.32) --
	(333.68,210.33) --
	(333.69,210.33) --
	(333.69,210.34) --
	(333.69,210.34) --
	(333.69,210.35) --
	(333.70,210.35) --
	(333.70,210.36) --
	(333.71,210.36) --
	(333.71,210.38) --
	(333.71,210.38) --
	(333.71,210.39) --
	(333.71,210.39) --
	(333.71,210.40) --
	(333.72,210.40) --
	(333.72,210.41) --
	(333.73,210.41) --
	(333.73,210.42) --
	(333.74,210.42) --
	(333.74,210.43) --
	(333.74,210.43) --
	(333.74,210.44) --
	(333.74,210.44) --
	(333.74,210.45) --
	(333.75,210.45) --
	(333.75,210.46) --
	(333.76,210.46) --
	(333.76,210.47) --
	(333.76,210.47) --
	(333.76,210.48) --
	(333.77,210.48) --
	(333.77,210.49) --
	(333.77,210.49) --
	(333.77,210.50) --
	(333.77,210.50) --
	(333.77,210.51) --
	(333.78,210.51) --
	(333.78,210.52) --
	(333.79,210.52) --
	(333.79,210.53) --
	(333.79,210.53) --
	(333.79,210.54) --
	(333.80,210.54) --
	(333.80,210.55) --
	(333.81,210.55) --
	(333.81,210.56) --
	(333.81,210.56) --
	(333.81,210.57) --
	(333.82,210.57) --
	(333.82,210.58) --
	(333.82,210.58) --
	(333.82,210.59) --
	(333.83,210.59) --
	(333.83,210.60) --
	(333.83,210.60) --
	(333.83,210.61) --
	(333.84,210.61) --
	(333.84,210.62) --
	(333.85,210.62) --
	(333.85,210.63) --
	(333.85,210.63) --
	(333.85,210.65) --
	(333.86,210.65) --
	(333.86,210.66) --
	(333.86,210.66) --
	(333.86,210.67) --
	(333.87,210.67) --
	(333.87,210.68) --
	(333.87,210.68) --
	(333.87,210.69) --
	(333.88,210.69) --
	(333.88,210.71) --
	(333.89,210.71) --
	(333.89,210.72) --
	(333.90,210.72) --
	(333.90,210.73) --
	(333.91,210.73) --
	(333.91,210.74) --
	(333.91,210.74) --
	(333.91,210.76) --
	(333.92,210.76) --
	(333.92,210.77) --
	(333.92,210.77) --
	(333.92,210.78) --
	(333.93,210.78) --
	(333.93,210.79) --
	(333.94,210.79) --
	(333.94,210.80) --
	(333.94,210.80) --
	(333.94,210.81) --
	(333.95,210.81) --
	(333.95,210.82) --
	(333.95,210.82) --
	(333.95,210.83) --
	(333.96,210.83) --
	(333.96,210.84) --
	(333.96,210.84) --
	(333.96,210.85) --
	(333.97,210.85) --
	(333.97,210.86) --
	(333.97,210.86) --
	(333.97,210.87) --
	(333.98,210.87) --
	(333.98,210.89) --
	(333.98,210.89) --
	(333.98,210.89) --
	(333.98,210.89) --
	(333.98,210.90) --
	(333.99,210.90) --
	(333.99,210.91) --
	(333.99,210.91) --
	(333.99,210.92) --
	(334.00,210.92) --
	(334.00,210.93) --
	(334.00,210.93) --
	(334.00,210.95) --
	(334.01,210.95) --
	(334.01,210.96) --
	(334.02,210.96) --
	(334.02,210.97) --
	(334.02,210.97) --
	(334.02,210.98) --
	(334.03,210.98) --
	(334.03,210.99) --
	(334.03,210.99) --
	(334.03,211.00) --
	(334.04,211.00) --
	(334.04,211.01) --
	(334.05,211.01) --
	(334.05,211.02) --
	(334.05,211.02) --
	(334.05,211.03) --
	(334.06,211.03) --
	(334.06,211.04) --
	(334.06,211.04) --
	(334.06,211.05) --
	(334.07,211.05) --
	(334.07,211.06) --
	(334.07,211.06) --
	(334.07,211.07) --
	(334.08,211.07) --
	(334.08,211.08) --
	(334.09,211.08) --
	(334.09,211.09) --
	(334.09,211.09) --
	(334.09,211.10) --
	(334.09,211.10) --
	(334.09,211.11) --
	(334.11,211.11) --
	(334.11,211.12) --
	(334.11,211.12) --
	(334.11,211.13) --
	(334.12,211.13) --
	(334.12,211.15) --
	(334.12,211.15) --
	(334.12,211.15) --
	(334.13,211.15) --
	(334.13,211.17) --
	(334.13,211.17) --
	(334.13,211.18) --
	(334.14,211.18) --
	(334.14,211.19) --
	(334.14,211.19) --
	(334.14,211.20) --
	(334.15,211.20) --
	(334.15,211.21) --
	(334.15,211.21) --
	(334.15,211.22) --
	(334.16,211.22) --
	(334.16,211.23) --
	(334.16,211.23) --
	(334.16,211.24) --
	(334.17,211.24) --
	(334.17,211.25) --
	(334.17,211.25) --
	(334.17,211.26) --
	(334.18,211.26) --
	(334.18,211.27) --
	(334.18,211.27) --
	(334.18,211.28) --
	(334.19,211.28) --
	(334.19,211.29) --
	(334.20,211.29) --
	(334.20,211.30) --
	(334.21,211.30) --
	(334.21,211.31) --
	(334.21,211.31) --
	(334.21,211.33) --
	(334.21,211.33) --
	(334.21,211.34) --
	(334.22,211.34) --
	(334.22,211.35) --
	(334.23,211.35) --
	(334.23,211.36) --
	(334.24,211.36) --
	(334.24,211.37) --
	(334.24,211.37) --
	(334.24,211.38) --
	(334.25,211.38) --
	(334.25,211.40) --
	(334.25,211.40) --
	(334.25,211.41) --
	(334.26,211.41) --
	(334.26,211.42) --
	(334.26,211.42) --
	(334.26,211.43) --
	(334.27,211.43) --
	(334.27,211.44) --
	(334.28,211.44) --
	(334.28,211.46) --
	(334.28,211.46) --
	(334.28,211.47) --
	(334.29,211.47) --
	(334.29,211.48) --
	(334.30,211.48) --
	(334.30,211.49) --
	(334.30,211.49) --
	(334.30,211.50) --
	(334.31,211.50) --
	(334.31,211.51) --
	(334.31,211.51) --
	(334.31,211.51) --
	(334.32,211.51) --
	(334.32,211.52) --
	(334.33,211.52) --
	(334.33,211.53) --
	(334.33,211.53) --
	(334.33,211.54) --
	(334.34,211.54) --
	(334.34,211.55) --
	(334.34,211.55) --
	(334.34,211.56) --
	(334.35,211.56) --
	(334.35,211.57) --
	(334.35,211.57) --
	(334.35,211.59) --
	(334.36,211.59) --
	(334.36,211.60) --
	(334.36,211.60) --
	(334.36,211.61) --
	(334.37,211.61) --
	(334.37,211.62) --
	(334.38,211.62) --
	(334.38,211.63) --
	(334.38,211.63) --
	(334.38,211.64) --
	(334.39,211.64) --
	(334.39,211.65) --
	(334.39,211.65) --
	(334.39,211.66) --
	(334.40,211.66) --
	(334.40,211.67) --
	(334.40,211.67) --
	(334.40,211.68) --
	(334.41,211.68) --
	(334.41,211.69) --
	(334.42,211.69) --
	(334.42,211.70) --
	(334.42,211.70) --
	(334.42,211.71) --
	(334.43,211.71) --
	(334.43,211.72) --
	(334.43,211.72) --
	(334.43,211.73) --
	(334.44,211.73) --
	(334.44,211.74) --
	(334.44,211.74) --
	(334.44,211.75) --
	(334.45,211.75) --
	(334.45,211.76) --
	(334.45,211.76) --
	(334.45,211.78) --
	(334.46,211.78) --
	(334.46,211.79) --
	(334.46,211.79) --
	(334.46,211.80) --
	(334.47,211.80) --
	(334.47,211.81) --
	(334.47,211.81) --
	(334.47,211.82) --
	(334.48,211.82) --
	(334.48,211.83) --
	(334.48,211.83) --
	(334.48,211.84) --
	(334.49,211.84) --
	(334.49,211.85) --
	(334.49,211.85) --
	(334.49,211.86) --
	(334.50,211.86) --
	(334.50,211.87) --
	(334.50,211.87) --
	(334.50,211.88) --
	(334.51,211.88) --
	(334.51,211.89) --
	(334.52,211.89) --
	(334.52,211.90) --
	(334.52,211.90) --
	(334.52,211.91) --
	(334.53,211.91) --
	(334.53,211.92) --
	(334.53,211.92) --
	(334.53,211.94) --
	(334.54,211.94) --
	(334.54,211.95) --
	(334.55,211.95) --
	(334.55,211.96) --
	(334.55,211.96) --
	(334.55,211.97) --
	(334.56,211.97) --
	(334.56,211.98) --
	(334.56,211.98) --
	(334.56,211.99) --
	(334.56,211.99) --
	(334.56,212.00) --
	(334.57,212.00) --
	(334.57,212.02) --
	(334.58,212.02) --
	(334.58,212.03) --
	(334.58,212.03) --
	(334.58,212.04) --
	(334.59,212.04) --
	(334.59,212.05) --
	(334.59,212.05) --
	(334.59,212.06) --
	(334.60,212.06) --
	(334.60,212.07) --
	(334.60,212.07) --
	(334.60,212.08) --
	(334.61,212.08) --
	(334.61,212.09) --
	(334.61,212.09) --
	(334.61,212.10) --
	(334.62,212.10) --
	(334.62,212.11) --
	(334.63,212.11) --
	(334.63,212.12) --
	(334.63,212.12) --
	(334.63,212.13) --
	(334.64,212.13) --
	(334.64,212.14) --
	(334.64,212.14) --
	(334.64,212.15) --
	(334.64,212.15) --
	(334.64,212.17) --
	(334.65,212.17) --
	(334.65,212.17) --
	(334.65,212.17) --
	(334.65,212.19) --
	(334.66,212.19) --
	(334.66,212.20) --
	(334.67,212.20) --
	(334.67,212.21) --
	(334.67,212.21) --
	(334.67,212.22) --
	(334.67,212.22) --
	(334.67,212.24) --
	(334.68,212.24) --
	(334.68,212.25) --
	(334.68,212.25) --
	(334.68,212.26) --
	(334.69,212.26) --
	(334.69,212.27) --
	(334.70,212.27) --
	(334.70,212.28) --
	(334.70,212.28) --
	(334.70,212.29) --
	(334.71,212.29) --
	(334.71,212.30) --
	(334.72,212.30) --
	(334.72,212.31) --
	(334.72,212.31) --
	(334.72,212.32) --
	(334.73,212.32) --
	(334.73,212.33) --
	(334.73,212.33) --
	(334.73,212.34) --
	(334.74,212.34) --
	(334.74,212.35) --
	(334.74,212.35) --
	(334.74,212.36) --
	(334.75,212.36) --
	(334.75,212.37) --
	(334.76,212.37) --
	(334.76,212.38) --
	(334.76,212.38) --
	(334.76,212.39) --
	(334.77,212.39) --
	(334.77,212.40) --
	(334.77,212.40) --
	(334.77,212.41) --
	(334.78,212.41) --
	(334.78,212.42) --
	(334.78,212.42) --
	(334.78,212.43) --
	(334.79,212.43) --
	(334.79,212.44) --
	(334.79,212.44) --
	(334.79,212.45) --
	(334.80,212.45) --
	(334.80,212.46) --
	(334.80,212.46) --
	(334.80,212.47) --
	(334.81,212.47) --
	(334.81,212.48) --
	(334.81,212.48) --
	(334.81,212.49) --
	(334.82,212.49) --
	(334.82,212.50) --
	(334.83,212.50) --
	(334.83,212.51) --
	(334.83,212.51) --
	(334.83,212.52) --
	(334.84,212.52) --
	(334.84,212.53) --
	(334.84,212.53) --
	(334.84,212.54) --
	(334.85,212.54) --
	(334.85,212.55) --
	(334.86,212.55) --
	(334.86,212.56) --
	(334.86,212.56) --
	(334.86,212.57) --
	(334.87,212.57) --
	(334.87,212.58) --
	(334.87,212.58) --
	(334.87,212.59) --
	(334.88,212.59) --
	(334.88,212.60) --
	(334.88,212.60) --
	(334.88,212.61) --
	(334.89,212.61) --
	(334.89,212.63) --
	(334.89,212.63) --
	(334.89,212.64) --
	(334.90,212.64) --
	(334.90,212.65) --
	(334.90,212.65) --
	(334.90,212.66) --
	(334.90,212.66) --
	(334.90,212.67) --
	(334.91,212.67) --
	(334.91,212.69) --
	(334.91,212.69) --
	(334.91,212.70) --
	(334.92,212.70) --
	(334.92,212.71) --
	(334.93,212.71) --
	(334.93,212.72) --
	(334.94,212.72) --
	(334.94,212.73) --
	(334.95,212.73) --
	(334.95,212.75) --
	(334.95,212.75) --
	(334.95,212.76) --
	(334.95,212.76) --
	(334.95,212.77) --
	(334.96,212.77) --
	(334.96,212.79) --
	(334.96,212.79) --
	(334.96,212.80) --
	(334.97,212.80) --
	(334.97,212.81) --
	(334.97,212.81) --
	(334.97,212.82) --
	(334.97,212.82) --
	(334.97,212.83) --
	(334.98,212.83) --
	(334.98,212.84) --
	(334.98,212.84) --
	(334.98,212.85) --
	(334.99,212.85) --
	(334.99,212.86) --
	(334.99,212.86) --
	(334.99,212.87) --
	(335.00,212.87) --
	(335.00,212.88) --
	(335.01,212.88) --
	(335.01,212.89) --
	(335.01,212.89) --
	(335.01,212.90) --
	(335.02,212.90) --
	(335.02,212.91) --
	(335.02,212.91) --
	(335.02,212.92) --
	(335.03,212.92) --
	(335.03,212.93) --
	(335.03,212.93) --
	(335.03,212.94) --
	(335.04,212.94) --
	(335.04,212.95) --
	(335.04,212.95) --
	(335.04,212.96) --
	(335.04,212.96) --
	(335.04,212.97) --
	(335.05,212.97) --
	(335.05,212.98) --
	(335.06,212.98) --
	(335.06,212.99) --
	(335.06,212.99) --
	(335.06,213.00) --
	(335.07,213.00) --
	(335.07,213.01) --
	(335.07,213.01) --
	(335.07,213.02) --
	(335.08,213.02) --
	(335.08,213.03) --
	(335.08,213.03) --
	(335.08,213.04) --
	(335.09,213.04) --
	(335.09,213.05) --
	(335.09,213.05) --
	(335.09,213.06) --
	(335.10,213.06) --
	(335.10,213.07) --
	(335.10,213.07) --
	(335.10,213.08) --
	(335.11,213.08) --
	(335.11,213.09) --
	(335.12,213.09) --
	(335.12,213.10) --
	(335.12,213.10) --
	(335.12,213.11) --
	(335.12,213.11) --
	(335.12,213.12) --
	(335.13,213.12) --
	(335.13,213.13) --
	(335.13,213.13) --
	(335.13,213.14) --
	(335.14,213.14) --
	(335.14,213.15) --
	(335.15,213.15) --
	(335.15,213.16) --
	(335.15,213.16) --
	(335.15,213.17) --
	(335.16,213.17) --
	(335.16,213.18) --
	(335.16,213.18) --
	(335.16,213.19) --
	(335.17,213.19) --
	(335.17,213.20) --
	(335.18,213.20) --
	(335.18,213.22) --
	(335.18,213.22) --
	(335.18,213.23) --
	(335.18,213.23) --
	(335.18,213.24) --
	(335.19,213.24) --
	(335.19,213.25) --
	(335.20,213.25) --
	(335.20,213.26) --
	(335.20,213.26) --
	(335.20,213.27) --
	(335.21,213.27) --
	(335.21,213.29) --
	(335.22,213.29) --
	(335.22,213.30) --
	(335.22,213.30) --
	(335.22,213.31) --
	(335.23,213.31) --
	(335.23,213.33) --
	(335.23,213.33) --
	(335.23,213.34) --
	(335.24,213.34) --
	(335.24,213.35) --
	(335.24,213.35) --
	(335.24,213.36) --
	(335.25,213.36) --
	(335.25,213.37) --
	(335.25,213.37) --
	(335.25,213.38) --
	(335.26,213.38) --
	(335.26,213.38) --
	(335.27,213.38) --
	(335.27,213.39) --
	(335.27,213.39) --
	(335.27,213.41) --
	(335.28,213.41) --
	(335.28,213.42) --
	(335.29,213.42) --
	(335.29,213.43) --
	(335.29,213.43) --
	(335.29,213.44) --
	(335.29,213.44) --
	(335.29,213.45) --
	(335.30,213.45) --
	(335.30,213.46) --
	(335.31,213.46) --
	(335.31,213.47) --
	(335.31,213.47) --
	(335.31,213.48) --
	(335.32,213.48) --
	(335.32,213.49) --
	(335.32,213.49) --
	(335.32,213.50) --
	(335.33,213.50) --
	(335.33,213.51) --
	(335.34,213.51) --
	(335.34,213.52) --
	(335.34,213.52) --
	(335.34,213.53) --
	(335.34,213.53) --
	(335.34,213.55) --
	(335.35,213.55) --
	(335.35,213.55) --
	(335.35,213.55) --
	(335.35,213.57) --
	(335.36,213.57) --
	(335.36,213.58) --
	(335.36,213.58) --
	(335.36,213.59) --
	(335.37,213.59) --
	(335.37,213.60) --
	(335.37,213.60) --
	(335.37,213.61) --
	(335.38,213.61) --
	(335.38,213.62) --
	(335.39,213.62) --
	(335.39,213.63) --
	(335.39,213.63) --
	(335.39,213.64) --
	(335.40,213.64) --
	(335.40,213.65) --
	(335.40,213.65) --
	(335.40,213.66) --
	(335.41,213.66) --
	(335.41,213.67) --
	(335.42,213.67) --
	(335.42,213.68) --
	(335.42,213.68) --
	(335.42,213.69) --
	(335.43,213.69) --
	(335.43,213.70) --
	(335.43,213.70) --
	(335.43,213.71) --
	(335.44,213.71) --
	(335.44,213.72) --
	(335.45,213.72) --
	(335.45,213.73) --
	(335.45,213.73) --
	(335.45,213.74) --
	(335.46,213.74) --
	(335.46,213.75) --
	(335.46,213.75) --
	(335.46,213.76) --
	(335.47,213.76) --
	(335.47,213.77) --
	(335.47,213.77) --
	(335.47,213.79) --
	(335.48,213.79) --
	(335.48,213.80) --
	(335.48,213.80) --
	(335.48,213.81) --
	(335.49,213.81) --
	(335.49,213.82) --
	(335.49,213.82) --
	(335.49,213.83) --
	(335.50,213.83) --
	(335.50,213.84) --
	(335.51,213.84) --
	(335.51,213.85) --
	(335.51,213.85) --
	(335.51,213.86) --
	(335.51,213.86) --
	(335.51,213.87) --
	(335.52,213.87) --
	(335.52,213.89) --
	(335.52,213.89) --
	(335.52,213.90) --
	(335.53,213.90) --
	(335.53,213.91) --
	(335.53,213.91) --
	(335.53,213.92) --
	(335.54,213.92) --
	(335.54,213.93) --
	(335.55,213.93) --
	(335.55,213.94) --
	(335.56,213.94) --
	(335.56,213.95) --
	(335.56,213.95) --
	(335.56,213.96) --
	(335.57,213.96) --
	(335.57,213.97) --
	(335.57,213.97) --
	(335.57,213.98) --
	(335.58,213.98) --
	(335.58,213.99) --
	(335.58,213.99) --
	(335.58,214.00) --
	(335.59,214.00) --
	(335.59,214.01) --
	(335.59,214.01) --
	(335.59,214.03) --
	(335.60,214.03) --
	(335.60,214.04) --
	(335.60,214.04) --
	(335.60,214.05) --
	(335.61,214.05) --
	(335.61,214.06) --
	(335.62,214.06) --
	(335.62,214.07) --
	(335.62,214.07) --
	(335.62,214.08) --
	(335.63,214.08) --
	(335.63,214.09) --
	(335.64,214.09) --
	(335.64,214.10) --
	(335.64,214.10) --
	(335.64,214.11) --
	(335.65,214.11) --
	(335.65,214.12) --
	(335.65,214.12) --
	(335.65,214.13) --
	(335.66,214.13) --
	(335.66,214.14) --
	(335.66,214.14) --
	(335.66,214.16) --
	(335.67,214.16) --
	(335.67,214.17) --
	(335.67,214.17) --
	(335.67,214.18) --
	(335.68,214.18) --
	(335.68,214.18) --
	(335.69,214.18) --
	(335.69,214.19) --
	(335.69,214.19) --
	(335.69,214.20) --
	(335.70,214.20) --
	(335.70,214.21) --
	(335.70,214.21) --
	(335.70,214.22) --
	(335.71,214.22) --
	(335.71,214.24) --
	(335.72,214.24) --
	(335.72,214.25) --
	(335.72,214.25) --
	(335.72,214.26) --
	(335.73,214.26) --
	(335.73,214.27) --
	(335.73,214.27) --
	(335.73,214.28) --
	(335.74,214.28) --
	(335.74,214.29) --
	(335.75,214.29) --
	(335.75,214.30) --
	(335.75,214.30) --
	(335.75,214.31) --
	(335.76,214.31) --
	(335.76,214.32) --
	(335.77,214.32) --
	(335.77,214.33) --
	(335.77,214.33) --
	(335.77,214.34) --
	(335.78,214.34) --
	(335.78,214.35) --
	(335.78,214.35) --
	(335.78,214.36) --
	(335.79,214.36) --
	(335.79,214.37) --
	(335.80,214.37) --
	(335.80,214.38) --
	(335.81,214.38) --
	(335.81,214.39) --
	(335.81,214.39) --
	(335.81,214.40) --
	(335.81,214.40) --
	(335.81,214.41) --
	(335.82,214.41) --
	(335.82,214.43) --
	(335.82,214.43) --
	(335.82,214.43) --
	(335.83,214.43) --
	(335.83,214.44) --
	(335.84,214.44) --
	(335.84,214.46) --
	(335.84,214.46) --
	(335.84,214.47) --
	(335.85,214.47) --
	(335.85,214.48) --
	(335.85,214.48) --
	(335.85,214.49) --
	(335.86,214.49) --
	(335.86,214.50) --
	(335.87,214.50) --
	(335.87,214.52) --
	(335.87,214.52) --
	(335.87,214.53) --
	(335.88,214.53) --
	(335.88,214.54) --
	(335.89,214.54) --
	(335.89,214.55) --
	(335.89,214.55) --
	(335.89,214.56) --
	(335.89,214.56) --
	(335.89,214.57) --
	(335.90,214.57) --
	(335.90,214.58) --
	(335.90,214.58) --
	(335.90,214.60) --
	(335.91,214.60) --
	(335.91,214.61) --
	(335.92,214.61) --
	(335.92,214.62) --
	(335.92,214.62) --
	(335.92,214.63) --
	(335.93,214.63) --
	(335.93,214.64) --
	(335.93,214.64) --
	(335.93,214.65) --
	(335.93,214.65) --
	(335.93,214.66) --
	(335.94,214.66) --
	(335.94,214.67) --
	(335.95,214.67) --
	(335.95,214.68) --
	(335.95,214.68) --
	(335.95,214.69) --
	(335.96,214.69) --
	(335.96,214.70) --
	(335.97,214.70) --
	(335.97,214.71) --
	(335.97,214.71) --
	(335.97,214.72) --
	(335.98,214.72) --
	(335.98,214.73) --
	(335.99,214.73) --
	(335.99,214.74) --
	(335.99,214.74) --
	(335.99,214.75) --
	(336.00,214.75) --
	(336.00,214.77) --
	(336.01,214.77) --
	(336.01,214.78) --
	(336.01,214.78) --
	(336.01,214.79) --
	(336.02,214.79) --
	(336.02,214.80) --
	(336.02,214.80) --
	(336.02,214.81) --
	(336.02,214.81) --
	(336.02,214.82) --
	(336.02,214.82) --
	(336.02,214.83) --
	(336.03,214.83) --
	(336.03,214.85) --
	(336.03,214.85) --
	(336.03,214.86) --
	(336.04,214.86) --
	(336.04,214.87) --
	(336.05,214.87) --
	(336.05,214.88) --
	(336.06,214.88) --
	(336.06,214.89) --
	(336.06,214.89) --
	(336.06,214.90) --
	(336.07,214.90) --
	(336.07,214.91) --
	(336.08,214.91) --
	(336.08,214.92) --
	(336.08,214.92) --
	(336.08,214.93) --
	(336.09,214.93) --
	(336.09,214.94) --
	(336.10,214.94) --
	(336.10,214.95) --
	(336.11,214.95) --
	(336.11,214.96) --
	(336.11,214.96) --
	(336.11,214.97) --
	(336.11,214.97) --
	(336.11,214.98) --
	(336.12,214.98) --
	(336.12,214.99) --
	(336.12,214.99) --
	(336.12,215.00) --
	(336.13,215.00) --
	(336.13,215.01) --
	(336.14,215.01) --
	(336.14,215.02) --
	(336.14,215.02) --
	(336.14,215.03) --
	(336.14,215.03) --
	(336.14,215.05) --
	(336.15,215.05) --
	(336.15,215.06) --
	(336.15,215.06) --
	(336.15,215.07) --
	(336.16,215.07) --
	(336.16,215.08) --
	(336.16,215.08) --
	(336.16,215.09) --
	(336.17,215.09) --
	(336.17,215.10) --
	(336.18,215.10) --
	(336.18,215.12) --
	(336.18,215.12) --
	(336.18,215.13) --
	(336.19,215.13) --
	(336.19,215.14) --
	(336.20,215.14) --
	(336.20,215.15) --
	(336.21,215.15) --
	(336.21,215.16) --
	(336.21,215.16) --
	(336.21,215.17) --
	(336.22,215.17) --
	(336.22,215.18) --
	(336.23,215.18) --
	(336.23,215.19) --
	(336.24,215.19) --
	(336.24,215.20) --
	(336.24,215.20) --
	(336.24,215.22) --
	(336.24,215.22) --
	(336.24,215.22) --
	(336.25,215.22) --
	(336.25,215.23) --
	(336.25,215.23) --
	(336.25,215.25) --
	(336.26,215.25) --
	(336.26,215.25) --
	(336.26,215.25) --
	(336.26,215.26) --
	(336.27,215.26) --
	(336.27,215.27) --
	(336.27,215.27) --
	(336.27,215.28) --
	(336.28,215.28) --
	(336.28,215.29) --
	(336.28,215.29) --
	(336.28,215.30) --
	(336.29,215.30) --
	(336.29,215.31) --
	(336.29,215.31) --
	(336.29,215.32) --
	(336.30,215.32) --
	(336.30,215.34) --
	(336.31,215.34) --
	(336.31,215.35) --
	(336.31,215.35) --
	(336.31,215.36) --
	(336.32,215.36) --
	(336.32,215.37) --
	(336.33,215.37) --
	(336.33,215.38) --
	(336.33,215.38) --
	(336.33,215.39) --
	(336.34,215.39) --
	(336.34,215.40) --
	(336.34,215.40) --
	(336.34,215.41) --
	(336.35,215.41) --
	(336.35,215.42) --
	(336.35,215.42) --
	(336.35,215.43) --
	(336.36,215.43) --
	(336.36,215.44) --
	(336.37,215.44) --
	(336.37,215.45) --
	(336.38,215.45) --
	(336.38,215.46) --
	(336.38,215.46) --
	(336.38,215.47) --
	(336.38,215.47) --
	(336.38,215.48) --
	(336.39,215.48) --
	(336.39,215.49) --
	(336.39,215.49) --
	(336.39,215.50) --
	(336.40,215.50) --
	(336.40,215.51) --
	(336.41,215.51) --
	(336.41,215.52) --
	(336.41,215.52) --
	(336.41,215.53) --
	(336.42,215.53) --
	(336.42,215.54) --
	(336.43,215.54) --
	(336.43,215.55) --
	(336.43,215.55) --
	(336.43,215.56) --
	(336.44,215.56) --
	(336.44,215.57) --
	(336.44,215.57) --
	(336.44,215.58) --
	(336.45,215.58) --
	(336.45,215.59) --
	(336.46,215.59) --
	(336.46,215.60) --
	(336.46,215.60) --
	(336.46,215.61) --
	(336.47,215.61) --
	(336.47,215.62) --
	(336.47,215.62) --
	(336.47,215.63) --
	(336.48,215.63) --
	(336.48,215.64) --
	(336.48,215.64) --
	(336.48,215.65) --
	(336.48,215.65) --
	(336.48,215.66) --
	(336.49,215.66) --
	(336.49,215.67) --
	(336.50,215.67) --
	(336.50,215.68) --
	(336.51,215.68) --
	(336.51,215.69) --
	(336.51,215.69) --
	(336.51,215.70) --
	(336.52,215.70) --
	(336.52,215.71) --
	(336.53,215.71) --
	(336.53,215.72) --
	(336.53,215.72) --
	(336.53,215.73) --
	(336.53,215.73) --
	(336.53,215.74) --
	(336.54,215.74) --
	(336.54,215.75) --
	(336.54,215.75) --
	(336.54,215.76) --
	(336.54,215.76) --
	(336.54,215.77) --
	(336.55,215.77) --
	(336.55,215.78) --
	(336.55,215.78) --
	(336.55,215.79) --
	(336.56,215.79) --
	(336.56,215.80) --
	(336.57,215.80) --
	(336.57,215.81) --
	(336.57,215.81) --
	(336.57,215.82) --
	(336.58,215.82) --
	(336.58,215.83) --
	(336.59,215.83) --
	(336.59,215.84) --
	(336.59,215.84) --
	(336.59,215.85) --
	(336.60,215.85) --
	(336.60,215.87) --
	(336.61,215.87) --
	(336.61,215.88) --
	(336.61,215.88) --
	(336.61,215.89) --
	(336.62,215.89) --
	(336.62,215.89) --
	(336.62,215.89) --
	(336.62,215.90) --
	(336.63,215.90) --
	(336.63,215.91) --
	(336.63,215.91) --
	(336.63,215.93) --
	(336.64,215.93) --
	(336.64,215.94) --
	(336.65,215.94) --
	(336.65,215.95) --
	(336.65,215.95) --
	(336.65,215.96) --
	(336.66,215.96) --
	(336.66,215.97) --
	(336.66,215.97) --
	(336.66,215.98) --
	(336.67,215.98) --
	(336.67,215.99) --
	(336.67,215.99) --
	(336.67,216.00) --
	(336.68,216.00) --
	(336.68,216.01) --
	(336.68,216.01) --
	(336.68,216.02) --
	(336.69,216.02) --
	(336.69,216.03) --
	(336.69,216.03) --
	(336.69,216.04) --
	(336.70,216.04) --
	(336.70,216.05) --
	(336.71,216.05) --
	(336.71,216.06) --
	(336.71,216.06) --
	(336.71,216.07) --
	(336.71,216.07) --
	(336.71,216.07) --
	(336.72,216.07) --
	(336.72,216.09) --
	(336.72,216.09) --
	(336.72,216.10) --
	(336.73,216.10) --
	(336.73,216.11) --
	(336.74,216.11) --
	(336.74,216.12) --
	(336.74,216.12) --
	(336.74,216.13) --
	(336.75,216.13) --
	(336.75,216.14) --
	(336.75,216.14) --
	(336.75,216.15) --
	(336.76,216.15) --
	(336.76,216.16) --
	(336.77,216.16) --
	(336.77,216.17) --
	(336.77,216.17) --
	(336.77,216.18) --
	(336.77,216.18) --
	(336.77,216.19) --
	(336.78,216.19) --
	(336.78,216.20) --
	(336.78,216.20) --
	(336.78,216.21) --
	(336.79,216.21) --
	(336.79,216.22) --
	(336.80,216.22) --
	(336.80,216.23) --
	(336.80,216.23) --
	(336.80,216.24) --
	(336.81,216.24) --
	(336.81,216.25) --
	(336.82,216.25) --
	(336.82,216.26) --
	(336.82,216.26) --
	(336.82,216.28) --
	(336.83,216.28) --
	(336.83,216.29) --
	(336.83,216.29) --
	(336.83,216.30) --
	(336.84,216.30) --
	(336.84,216.31) --
	(336.85,216.31) --
	(336.85,216.32) --
	(336.85,216.32) --
	(336.85,216.33) --
	(336.85,216.33) --
	(336.85,216.34) --
	(336.86,216.34) --
	(336.86,216.35) --
	(336.87,216.35) --
	(336.87,216.36) --
	(336.88,216.36) --
	(336.88,216.37) --
	(336.88,216.37) --
	(336.88,216.38) --
	(336.89,216.38) --
	(336.89,216.39) --
	(336.89,216.39) --
	(336.89,216.40) --
	(336.90,216.40) --
	(336.90,216.41) --
	(336.91,216.41) --
	(336.91,216.42) --
	(336.91,216.42) --
	(336.91,216.43) --
	(336.92,216.43) --
	(336.92,216.44) --
	(336.93,216.44) --
	(336.93,216.45) --
	(336.93,216.45) --
	(336.93,216.46) --
	(336.94,216.46) --
	(336.94,216.47) --
	(336.94,216.47) --
	(336.94,216.49) --
	(336.95,216.49) --
	(336.95,216.50) --
	(336.96,216.50) --
	(336.96,216.51) --
	(336.96,216.51) --
	(336.96,216.52) --
	(336.97,216.52) --
	(336.97,216.53) --
	(336.97,216.53) --
	(336.97,216.54) --
	(336.98,216.54) --
	(336.98,216.55) --
	(336.98,216.55) --
	(336.98,216.56) --
	(336.99,216.56) --
	(336.99,216.57) --
	(337.00,216.57) --
	(337.00,216.58) --
	(337.00,216.58) --
	(337.00,216.59) --
	(337.01,216.59) --
	(337.01,216.60) --
	(337.01,216.60) --
	(337.01,216.61) --
	(337.01,216.61) --
	(337.01,216.62) --
	(337.02,216.62) --
	(337.02,216.63) --
	(337.02,216.63) --
	(337.02,216.64) --
	(337.03,216.64) --
	(337.03,216.65) --
	(337.03,216.65) --
	(337.03,216.66) --
	(337.04,216.66) --
	(337.04,216.67) --
	(337.04,216.67) --
	(337.04,216.68) --
	(337.05,216.68) --
	(337.05,216.69) --
	(337.05,216.69) --
	(337.05,216.70) --
	(337.06,216.70) --
	(337.06,216.71) --
	(337.06,216.71) --
	(337.06,216.72) --
	(337.07,216.72) --
	(337.07,216.73) --
	(337.07,216.73) --
	(337.07,216.74) --
	(337.08,216.74) --
	(337.08,216.76) --
	(337.08,216.76) --
	(337.08,216.76) --
	(337.09,216.76) --
	(337.09,216.77) --
	(337.09,216.77) --
	(337.09,216.78) --
	(337.10,216.78) --
	(337.10,216.79) --
	(337.10,216.79) --
	(337.10,216.80) --
	(337.11,216.80) --
	(337.11,216.81) --
	(337.11,216.81) --
	(337.11,216.83) --
	(337.11,216.83) --
	(337.11,216.83) --
	(337.12,216.83) --
	(337.12,216.84) --
	(337.12,216.84) --
	(337.12,216.85) --
	(337.13,216.85) --
	(337.13,216.87) --
	(337.13,216.87) --
	(337.13,216.88) --
	(337.14,216.88) --
	(337.14,216.89) --
	(337.14,216.89) --
	(337.14,216.90) --
	(337.15,216.90) --
	(337.15,216.91) --
	(337.15,216.91) --
	(337.15,216.92) --
	(337.16,216.92) --
	(337.16,216.93) --
	(337.16,216.93) --
	(337.16,216.94) --
	(337.16,216.94) --
	(337.16,216.95) --
	(337.17,216.95) --
	(337.17,216.96) --
	(337.18,216.96) --
	(337.18,216.97) --
	(337.18,216.97) --
	(337.18,216.98) --
	(337.18,216.98) --
	(337.18,216.99) --
	(337.18,216.99) --
	(337.18,217.00) --
	(337.19,217.00) --
	(337.19,217.01) --
	(337.19,217.01) --
	(337.19,217.02) --
	(337.20,217.02) --
	(337.20,217.03) --
	(337.20,217.03) --
	(337.20,217.04) --
	(337.21,217.04) --
	(337.21,217.05) --
	(337.21,217.05) --
	(337.21,217.06) --
	(337.22,217.06) --
	(337.22,217.07) --
	(337.22,217.07) --
	(337.22,217.08) --
	(337.23,217.08) --
	(337.23,217.09) --
	(337.24,217.09) --
	(337.24,217.10) --
	(337.24,217.10) --
	(337.24,217.11) --
	(337.25,217.11) --
	(337.25,217.12) --
	(337.25,217.12) --
	(337.25,217.13) --
	(337.26,217.13) --
	(337.26,217.14) --
	(337.26,217.14) --
	(337.26,217.15) --
	(337.27,217.15) --
	(337.27,217.16) --
	(337.27,217.16) --
	(337.27,217.17) --
	(337.27,217.17) --
	(337.27,217.18) --
	(337.28,217.18) --
	(337.28,217.19) --
	(337.28,217.19) --
	(337.28,217.20) --
	(337.29,217.20) --
	(337.29,217.21) --
	(337.29,217.21) --
	(337.29,217.22) --
	(337.30,217.22) --
	(337.30,217.23) --
	(337.31,217.23) --
	(337.31,217.25) --
	(337.31,217.25) --
	(337.31,217.26) --
	(337.31,217.26) --
	(337.31,217.27) --
	(337.32,217.27) --
	(337.32,217.28) --
	(337.32,217.28) --
	(337.32,217.29) --
	(337.32,217.29) --
	(337.32,217.30) --
	(337.33,217.30) --
	(337.33,217.31) --
	(337.33,217.31) --
	(337.33,217.32) --
	(337.34,217.32) --
	(337.34,217.33) --
	(337.34,217.33) --
	(337.34,217.34) --
	(337.35,217.34) --
	(337.35,217.35) --
	(337.35,217.35) --
	(337.35,217.36) --
	(337.36,217.36) --
	(337.36,217.37) --
	(337.37,217.37) --
	(337.37,217.39) --
	(337.37,217.39) --
	(337.37,217.40) --
	(337.38,217.40) --
	(337.38,217.41) --
	(337.39,217.41) --
	(337.39,217.42) --
	(337.39,217.42) --
	(337.39,217.43) --
	(337.40,217.43) --
	(337.40,217.44) --
	(337.40,217.44) --
	(337.40,217.45) --
	(337.41,217.45) --
	(337.41,217.46) --
	(337.42,217.46) --
	(337.42,217.47) --
	(337.42,217.47) --
	(337.42,217.48) --
	(337.43,217.48) --
	(337.43,217.49) --
	(337.43,217.49) --
	(337.43,217.50) --
	(337.44,217.50) --
	(337.44,217.51) --
	(337.44,217.51) --
	(337.44,217.52) --
	(337.45,217.52) --
	(337.45,217.53) --
	(337.45,217.53) --
	(337.45,217.54) --
	(337.46,217.54) --
	(337.46,217.55) --
	(337.46,217.55) --
	(337.46,217.57) --
	(337.47,217.57) --
	(337.47,217.58) --
	(337.48,217.58) --
	(337.48,217.59) --
	(337.49,217.59) --
	(337.49,217.60) --
	(337.50,217.60) --
	(337.50,217.61) --
	(337.50,217.61) --
	(337.50,217.62) --
	(337.50,217.62) --
	(337.50,217.63) --
	(337.51,217.63) --
	(337.51,217.65) --
	(337.51,217.65) --
	(337.51,217.66) --
	(337.52,217.66) --
	(337.52,217.67) --
	(337.52,217.67) --
	(337.52,217.68) --
	(337.53,217.68) --
	(337.53,217.69) --
	(337.54,217.69) --
	(337.54,217.70) --
	(337.54,217.70) --
	(337.54,217.71) --
	(337.55,217.71) --
	(337.55,217.72) --
	(337.56,217.72) --
	(337.56,217.73) --
	(337.56,217.73) --
	(337.56,217.75) --
	(337.57,217.75) --
	(337.57,217.76) --
	(337.57,217.76) --
	(337.57,217.77) --
	(337.58,217.77) --
	(337.58,217.78) --
	(337.58,217.78) --
	(337.58,217.79) --
	(337.59,217.79) --
	(337.59,217.80) --
	(337.59,217.80) --
	(337.59,217.81) --
	(337.60,217.81) --
	(337.60,217.82) --
	(337.60,217.82) --
	(337.60,217.83) --
	(337.60,217.83) --
	(337.60,217.84) --
	(337.60,217.84) --
	(337.60,217.85) --
	(337.61,217.85) --
	(337.61,217.86) --
	(337.62,217.86) --
	(337.62,217.87) --
	(337.62,217.87) --
	(337.62,217.88) --
	(337.63,217.88) --
	(337.63,217.89) --
	(337.63,217.89) --
	(337.63,217.90) --
	(337.64,217.90) --
	(337.64,217.91) --
	(337.64,217.91) --
	(337.64,217.92) --
	(337.65,217.92) --
	(337.65,217.94) --
	(337.65,217.94) --
	(337.65,217.95) --
	(337.66,217.95) --
	(337.66,217.96) --
	(337.66,217.96) --
	(337.66,217.97) --
	(337.67,217.97) --
	(337.67,217.98) --
	(337.68,217.98) --
	(337.68,217.99) --
	(337.68,217.99) --
	(337.68,218.00) --
	(337.68,218.00) --
	(337.68,218.01) --
	(337.69,218.01) --
	(337.69,218.02) --
	(337.69,218.02) --
	(337.69,218.04) --
	(337.70,218.04) --
	(337.70,218.05) --
	(337.70,218.05) --
	(337.70,218.06) --
	(337.71,218.06) --
	(337.71,218.07) --
	(337.71,218.07) --
	(337.71,218.08) --
	(337.72,218.08) --
	(337.72,218.09) --
	(337.72,218.09) --
	(337.72,218.11) --
	(337.73,218.11) --
	(337.73,218.11) --
	(337.73,218.11) --
	(337.73,218.12) --
	(337.74,218.12) --
	(337.74,218.14) --
	(337.75,218.14) --
	(337.75,218.15) --
	(337.75,218.15) --
	(337.75,218.16) --
	(337.76,218.16) --
	(337.76,218.17) --
	(337.76,218.17) --
	(337.76,218.18) --
	(337.77,218.18) --
	(337.77,218.19) --
	(337.78,218.19) --
	(337.78,218.20) --
	(337.78,218.20) --
	(337.78,218.21) --
	(337.79,218.21) --
	(337.79,218.22) --
	(337.80,218.22) --
	(337.80,218.23) --
	(337.80,218.23) --
	(337.80,218.24) --
	(337.81,218.24) --
	(337.81,218.25) --
	(337.81,218.25) --
	(337.81,218.26) --
	(337.82,218.26) --
	(337.82,218.27) --
	(337.83,218.27) --
	(337.83,218.28) --
	(337.83,218.28) --
	(337.83,218.29) --
	(337.84,218.29) --
	(337.84,218.31) --
	(337.84,218.31) --
	(337.84,218.32) --
	(337.85,218.32) --
	(337.85,218.33) --
	(337.85,218.33) --
	(337.85,218.34) --
	(337.86,218.34) --
	(337.86,218.35) --
	(337.86,218.35) --
	(337.86,218.36) --
	(337.86,218.36) --
	(337.86,218.37) --
	(337.87,218.37) --
	(337.87,218.38) --
	(337.87,218.38) --
	(337.87,218.39) --
	(337.88,218.39) --
	(337.88,218.40) --
	(337.88,218.40) --
	(337.88,218.41) --
	(337.89,218.41) --
	(337.89,218.42) --
	(337.89,218.42) --
	(337.89,218.43) --
	(337.89,218.43) --
	(337.89,218.44) --
	(337.90,218.44) --
	(337.90,218.45) --
	(337.90,218.45) --
	(337.90,218.47) --
	(337.91,218.47) --
	(337.91,218.48) --
	(337.91,218.48) --
	(337.91,218.49) --
	(337.92,218.49) --
	(337.92,218.50) --
	(337.92,218.50) --
	(337.92,218.51) --
	(337.92,218.51) --
	(337.92,218.52) --
	(337.93,218.52) --
	(337.93,218.53) --
	(337.93,218.53) --
	(337.93,218.54) --
	(337.94,218.54) --
	(337.94,218.55) --
	(337.94,218.55) --
	(337.94,218.56) --
	(337.95,218.56) --
	(337.95,218.57) --
	(337.96,218.57) --
	(337.96,218.58) --
	(337.96,218.58) --
	(337.96,218.59) --
	(337.96,218.59) --
	(337.96,218.60) --
	(337.96,218.60) --
	(337.96,218.61) --
	(337.97,218.61) --
	(337.97,218.62) --
	(337.98,218.62) --
	(337.98,218.63) --
	(337.99,218.63) --
	(337.99,218.64) --
	(337.99,218.64) --
	(337.99,218.65) --
	(337.99,218.65) --
	(337.99,218.67) --
	(338.00,218.67) --
	(338.00,218.68) --
	(338.01,218.68) --
	(338.01,218.69) --
	(338.01,218.69) --
	(338.01,218.70) --
	(338.01,218.70) --
	(338.01,218.71) --
	(338.02,218.71) --
	(338.02,218.72) --
	(338.02,218.72) --
	(338.02,218.73) --
	(338.03,218.73) --
	(338.03,218.74) --
	(338.04,218.74) --
	(338.04,218.75) --
	(338.05,218.75) --
	(338.05,218.76) --
	(338.05,218.76) --
	(338.05,218.77) --
	(338.06,218.77) --
	(338.06,218.78) --
	(338.07,218.78) --
	(338.07,218.79) --
	(338.07,218.79) --
	(338.07,218.80) --
	(338.07,218.80) --
	(338.07,218.81) --
	(338.08,218.81) --
	(338.08,218.82) --
	(338.09,218.82) --
	(338.09,218.83) --
	(338.09,218.83) --
	(338.09,218.84) --
	(338.10,218.84) --
	(338.10,218.85) --
	(338.10,218.85) --
	(338.10,218.86) --
	(338.11,218.86) --
	(338.11,218.87) --
	(338.11,218.87) --
	(338.11,218.89) --
	(338.12,218.89) --
	(338.12,218.90) --
	(338.12,218.90) --
	(338.12,218.91) --
	(338.13,218.91) --
	(338.13,218.92) --
	(338.14,218.92) --
	(338.14,218.93) --
	(338.14,218.93) --
	(338.14,218.94) --
	(338.14,218.94) --
	(338.14,218.95) --
	(338.15,218.95) --
	(338.15,218.96) --
	(338.16,218.96) --
	(338.16,218.97) --
	(338.16,218.97) --
	(338.16,218.98) --
	(338.16,218.98) --
	(338.16,218.99) --
	(338.17,218.99) --
	(338.17,219.00) --
	(338.18,219.00) --
	(338.18,219.01) --
	(338.18,219.01) --
	(338.18,219.02) --
	(338.18,219.02) --
	(338.18,219.03) --
	(338.19,219.03) --
	(338.19,219.04) --
	(338.19,219.04) --
	(338.19,219.05) --
	(338.20,219.05) --
	(338.20,219.06) --
	(338.21,219.06) --
	(338.21,219.07) --
	(338.21,219.07) --
	(338.21,219.08) --
	(338.22,219.08) --
	(338.22,219.09) --
	(338.22,219.09) --
	(338.22,219.10) --
	(338.23,219.10) --
	(338.23,219.11) --
	(338.23,219.11) --
	(338.23,219.12) --
	(338.24,219.12) --
	(338.24,219.13) --
	(338.24,219.13) --
	(338.24,219.14) --
	(338.25,219.14) --
	(338.25,219.15) --
	(338.25,219.15) --
	(338.25,219.16) --
	(338.26,219.16) --
	(338.26,219.18) --
	(338.26,219.18) --
	(338.26,219.19) --
	(338.27,219.19) --
	(338.27,219.20) --
	(338.27,219.20) --
	(338.27,219.21) --
	(338.27,219.21) --
	(338.27,219.22) --
	(338.28,219.22) --
	(338.28,219.23) --
	(338.28,219.23) --
	(338.28,219.24) --
	(338.29,219.24) --
	(338.29,219.25) --
	(338.30,219.25) --
	(338.30,219.26) --
	(338.30,219.26) --
	(338.30,219.27) --
	(338.31,219.27) --
	(338.31,219.28) --
	(338.31,219.28) --
	(338.31,219.29) --
	(338.31,219.29) --
	(338.31,219.31) --
	(338.32,219.31) --
	(338.32,219.32) --
	(338.33,219.32) --
	(338.33,219.33) --
	(338.33,219.33) --
	(338.33,219.34) --
	(338.34,219.34) --
	(338.34,219.35) --
	(338.34,219.35) --
	(338.34,219.36) --
	(338.35,219.36) --
	(338.35,219.37) --
	(338.35,219.37) --
	(338.35,219.38) --
	(338.36,219.38) --
	(338.36,219.39) --
	(338.36,219.39) --
	(338.36,219.40) --
	(338.37,219.40) --
	(338.37,219.41) --
	(338.38,219.41) --
	(338.38,219.42) --
	(338.38,219.42) --
	(338.38,219.43) --
	(338.39,219.43) --
	(338.39,219.44) --
	(338.40,219.44) --
	(338.40,219.45) --
	(338.40,219.45) --
	(338.40,219.46) --
	(338.41,219.46) --
	(338.41,219.48) --
	(338.41,219.48) --
	(338.41,219.49) --
	(338.42,219.49) --
	(338.42,219.50) --
	(338.42,219.50) --
	(338.42,219.51) --
	(338.43,219.51) --
	(338.43,219.52) --
	(338.43,219.52) --
	(338.43,219.53) --
	(338.44,219.53) --
	(338.44,219.54) --
	(338.44,219.54) --
	(338.44,219.55) --
	(338.44,219.55) --
	(338.44,219.56) --
	(338.45,219.56) --
	(338.45,219.57) --
	(338.45,219.57) --
	(338.45,219.58) --
	(338.46,219.58) --
	(338.46,219.59) --
	(338.47,219.59) --
	(338.47,219.61) --
	(338.47,219.61) --
	(338.47,219.62) --
	(338.48,219.62) --
	(338.48,219.63) --
	(338.48,219.63) --
	(338.48,219.64) --
	(338.48,219.64) --
	(338.48,219.65) --
	(338.49,219.65) --
	(338.49,219.66) --
	(338.49,219.66) --
	(338.49,219.67) --
	(338.49,219.67) --
	(338.49,219.68) --
	(338.50,219.68) --
	(338.50,219.69) --
	(338.50,219.69) --
	(338.50,219.70) --
	(338.51,219.70) --
	(338.51,219.72) --
	(338.51,219.72) --
	(338.51,219.73) --
	(338.52,219.73) --
	(338.52,219.74) --
	(338.52,219.74) --
	(338.52,219.74) --
	(338.53,219.74) --
	(338.53,219.76) --
	(338.53,219.76) --
	(338.53,219.76) --
	(338.54,219.76) --
	(338.54,219.78) --
	(338.54,219.78) --
	(338.54,219.79) --
	(338.55,219.79) --
	(338.55,219.79) --
	(338.55,219.79) --
	(338.55,219.80) --
	(338.56,219.80) --
	(338.56,219.82) --
	(338.56,219.82) --
	(338.56,219.83) --
	(338.56,219.83) --
	(338.56,219.84) --
	(338.57,219.84) --
	(338.57,219.86) --
	(338.57,219.86) --
	(338.57,219.86) --
	(338.58,219.86) --
	(338.58,219.88) --
	(338.58,219.88) --
	(338.58,219.89) --
	(338.59,219.89) --
	(338.59,219.90) --
	(338.59,219.90) --
	(338.59,219.91) --
	(338.60,219.91) --
	(338.60,219.92) --
	(338.60,219.92) --
	(338.60,219.93) --
	(338.61,219.93) --
	(338.61,219.94) --
	(338.61,219.94) --
	(338.61,219.95) --
	(338.62,219.95) --
	(338.62,219.96) --
	(338.62,219.96) --
	(338.62,219.97) --
	(338.62,219.97) --
	(338.62,219.98) --
	(338.63,219.98) --
	(338.63,219.99) --
	(338.63,219.99) --
	(338.63,220.00) --
	(338.64,220.00) --
	(338.64,220.01) --
	(338.64,220.01) --
	(338.64,220.02) --
	(338.65,220.02) --
	(338.65,220.03) --
	(338.65,220.03) --
	(338.65,220.04) --
	(338.65,220.04) --
	(338.65,220.05) --
	(338.66,220.05) --
	(338.66,220.06) --
	(338.66,220.06) --
	(338.66,220.07) --
	(338.67,220.07) --
	(338.67,220.08) --
	(338.67,220.08) --
	(338.67,220.09) --
	(338.68,220.09) --
	(338.68,220.10) --
	(338.68,220.10) --
	(338.68,220.11) --
	(338.68,220.11) --
	(338.68,220.12) --
	(338.69,220.12) --
	(338.69,220.14) --
	(338.70,220.14) --
	(338.70,220.15) --
	(338.70,220.15) --
	(338.70,220.16) --
	(338.71,220.16) --
	(338.71,220.17) --
	(338.71,220.17) --
	(338.71,220.18) --
	(338.72,220.18) --
	(338.72,220.19) --
	(338.72,220.19) --
	(338.72,220.20) --
	(338.72,220.20) --
	(338.72,220.21) --
	(338.73,220.21) --
	(338.73,220.22) --
	(338.73,220.22) --
	(338.73,220.23) --
	(338.74,220.23) --
	(338.74,220.24) --
	(338.75,220.24) --
	(338.75,220.25) --
	(338.75,220.25) --
	(338.75,220.26) --
	(338.75,220.26) --
	(338.75,220.27) --
	(338.76,220.27) --
	(338.76,220.28) --
	(338.76,220.28) --
	(338.76,220.29) --
	(338.77,220.29) --
	(338.77,220.30) --
	(338.78,220.30) --
	(338.78,220.31) --
	(338.78,220.31) --
	(338.78,220.32) --
	(338.78,220.32) --
	(338.78,220.33) --
	(338.79,220.33) --
	(338.79,220.34) --
	(338.79,220.34) --
	(338.79,220.35) --
	(338.80,220.35) --
	(338.80,220.36) --
	(338.80,220.36) --
	(338.80,220.37) --
	(338.80,220.37) --
	(338.80,220.38) --
	(338.81,220.38) --
	(338.81,220.39) --
	(338.81,220.39) --
	(338.81,220.40) --
	(338.81,220.40) --
	(338.81,220.41) --
	(338.82,220.41) --
	(338.82,220.42) --
	(338.82,220.42) --
	(338.82,220.43) --
	(338.83,220.43) --
	(338.83,220.44) --
	(338.84,220.44) --
	(338.84,220.45) --
	(338.84,220.45) --
	(338.84,220.46) --
	(338.85,220.46) --
	(338.85,220.47) --
	(338.85,220.47) --
	(338.85,220.48) --
	(338.85,220.48) --
	(338.85,220.49) --
	(338.86,220.49) --
	(338.86,220.50) --
	(338.87,220.50) --
	(338.87,220.51) --
	(338.87,220.51) --
	(338.87,220.52) --
	(338.87,220.52) --
	(338.87,220.54) --
	(338.88,220.54) --
	(338.88,220.55) --
	(338.88,220.55) --
	(338.88,220.56) --
	(338.88,220.56) --
	(338.88,220.57) --
	(338.89,220.57) --
	(338.89,220.59) --
	(338.90,220.59) --
	(338.90,220.59) --
	(338.90,220.59) --
	(338.90,220.61) --
	(338.91,220.61) --
	(338.91,220.62) --
	(338.92,220.62) --
	(338.92,220.63) --
	(338.92,220.63) --
	(338.92,220.64) --
	(338.93,220.64) --
	(338.93,220.65) --
	(338.93,220.65) --
	(338.93,220.66) --
	(338.94,220.66) --
	(338.94,220.67) --
	(338.95,220.67) --
	(338.95,220.68) --
	(338.95,220.68) --
	(338.95,220.69) --
	(338.96,220.69) --
	(338.96,220.70) --
	(338.97,220.70) --
	(338.97,220.71) --
	(338.97,220.71) --
	(338.97,220.73) --
	(338.98,220.73) --
	(338.98,220.74) --
	(338.98,220.74) --
	(338.98,220.75) --
	(338.99,220.75) --
	(338.99,220.76) --
	(339.00,220.76) --
	(339.00,220.77) --
	(339.00,220.77) --
	(339.00,220.78) --
	(339.00,220.78) --
	(339.00,220.79) --
	(339.01,220.79) --
	(339.01,220.80) --
	(339.02,220.80) --
	(339.02,220.81) --
	(339.02,220.81) --
	(339.02,220.82) --
	(339.03,220.82) --
	(339.03,220.83) --
	(339.03,220.83) --
	(339.03,220.84) --
	(339.04,220.84) --
	(339.04,220.85) --
	(339.04,220.85) --
	(339.04,220.86) --
	(339.05,220.86) --
	(339.05,220.87) --
	(339.05,220.87) --
	(339.05,220.88) --
	(339.06,220.88) --
	(339.06,220.89) --
	(339.06,220.89) --
	(339.06,220.90) --
	(339.07,220.90) --
	(339.07,220.91) --
	(339.07,220.91) --
	(339.07,220.92) --
	(339.08,220.92) --
	(339.08,220.94) --
	(339.08,220.94) --
	(339.08,220.95) --
	(339.09,220.95) --
	(339.09,220.96) --
	(339.09,220.96) --
	(339.09,220.97) --
	(339.10,220.97) --
	(339.10,220.98) --
	(339.11,220.98) --
	(339.11,220.99) --
	(339.11,220.99) --
	(339.11,221.00) --
	(339.12,221.00) --
	(339.12,221.01) --
	(339.12,221.01) --
	(339.12,221.02) --
	(339.13,221.02) --
	(339.13,221.02) --
	(339.13,221.02) --
	(339.13,221.03) --
	(339.14,221.03) --
	(339.14,221.05) --
	(339.15,221.05) --
	(339.15,221.06) --
	(339.15,221.06) --
	(339.15,221.07) --
	(339.16,221.07) --
	(339.16,221.08) --
	(339.16,221.08) --
	(339.16,221.09) --
	(339.17,221.09) --
	(339.17,221.10) --
	(339.18,221.10) --
	(339.18,221.11) --
	(339.18,221.11) --
	(339.18,221.12) --
	(339.19,221.12) --
	(339.19,221.13) --
	(339.19,221.13) --
	(339.19,221.14) --
	(339.20,221.14) --
	(339.20,221.15) --
	(339.20,221.15) --
	(339.20,221.17) --
	(339.21,221.17) --
	(339.21,221.18) --
	(339.21,221.18) --
	(339.21,221.19) --
	(339.22,221.19) --
	(339.22,221.20) --
	(339.22,221.20) --
	(339.22,221.21) --
	(339.23,221.21) --
	(339.23,221.22) --
	(339.23,221.22) --
	(339.23,221.23) --
	(339.24,221.23) --
	(339.24,221.24) --
	(339.24,221.24) --
	(339.24,221.25) --
	(339.25,221.25) --
	(339.25,221.26) --
	(339.25,221.26) --
	(339.25,221.27) --
	(339.26,221.27) --
	(339.26,221.28) --
	(339.26,221.28) --
	(339.26,221.29) --
	(339.27,221.29) --
	(339.27,221.30) --
	(339.27,221.30) --
	(339.27,221.31) --
	(339.28,221.31) --
	(339.28,221.33) --
	(339.28,221.33) --
	(339.28,221.34) --
	(339.29,221.34) --
	(339.29,221.35) --
	(339.29,221.35) --
	(339.29,221.36) --
	(339.29,221.36) --
	(339.29,221.37) --
	(339.30,221.37) --
	(339.30,221.37) --
	(339.30,221.37) --
	(339.30,221.38) --
	(339.31,221.38) --
	(339.31,221.40) --
	(339.32,221.40) --
	(339.32,221.41) --
	(339.32,221.41) --
	(339.32,221.42) --
	(339.33,221.42) --
	(339.33,221.43) --
	(339.33,221.43) --
	(339.33,221.44) --
	(339.34,221.44) --
	(339.34,221.45) --
	(339.34,221.45) --
	(339.34,221.46) --
	(339.35,221.46) --
	(339.35,221.47) --
	(339.35,221.47) --
	(339.35,221.48) --
	(339.36,221.48) --
	(339.36,221.49) --
	(339.36,221.49) --
	(339.36,221.50) --
	(339.36,221.50) --
	(339.36,221.51) --
	(339.37,221.51) --
	(339.37,221.52) --
	(339.37,221.52) --
	(339.37,221.53) --
	(339.37,221.53) --
	(339.37,221.54) --
	(339.38,221.54) --
	(339.38,221.55) --
	(339.39,221.55) --
	(339.39,221.57) --
	(339.39,221.57) --
	(339.39,221.58) --
	(339.39,221.58) --
	(339.39,221.59) --
	(339.40,221.59) --
	(339.40,221.60) --
	(339.41,221.60) --
	(339.41,221.61) --
	(339.41,221.61) --
	(339.41,221.62) --
	(339.42,221.62) --
	(339.42,221.64) --
	(339.43,221.64) --
	(339.43,221.65) --
	(339.43,221.65) --
	(339.43,221.66) --
	(339.43,221.66) --
	(339.43,221.67) --
	(339.44,221.67) --
	(339.44,221.68) --
	(339.44,221.68) --
	(339.44,221.69) --
	(339.45,221.69) --
	(339.45,221.70) --
	(339.45,221.70) --
	(339.45,221.71) --
	(339.45,221.71) --
	(339.45,221.72) --
	(339.46,221.72) --
	(339.46,221.73) --
	(339.46,221.73) --
	(339.46,221.74) --
	(339.47,221.74) --
	(339.47,221.75) --
	(339.47,221.75) --
	(339.47,221.76) --
	(339.48,221.76) --
	(339.48,221.77) --
	(339.48,221.77) --
	(339.48,221.79) --
	(339.49,221.79) --
	(339.49,221.80) --
	(339.49,221.80) --
	(339.49,221.81) --
	(339.50,221.81) --
	(339.50,221.82) --
	(339.50,221.82) --
	(339.50,221.83) --
	(339.50,221.83) --
	(339.50,221.84) --
	(339.51,221.84) --
	(339.51,221.85) --
	(339.52,221.85) --
	(339.52,221.86) --
	(339.52,221.86) --
	(339.52,221.87) --
	(339.53,221.87) --
	(339.53,221.88) --
	(339.53,221.88) --
	(339.53,221.89) --
	(339.54,221.89) --
	(339.54,221.90) --
	(339.54,221.90) --
	(339.54,221.92) --
	(339.55,221.92) --
	(339.55,221.92) --
	(339.56,221.92) --
	(339.56,221.93) --
	(339.56,221.93) --
	(339.56,221.94) --
	(339.57,221.94) --
	(339.57,221.95) --
	(339.58,221.95) --
	(339.58,221.96) --
	(339.58,221.96) --
	(339.58,221.97) --
	(339.59,221.97) --
	(339.59,221.98) --
	(339.59,221.98) --
	(339.59,221.99) --
	(339.60,221.99) --
	(339.60,222.00) --
	(339.60,222.00) --
	(339.60,222.01) --
	(339.61,222.01) --
	(339.61,222.02) --
	(339.61,222.02) --
	(339.61,222.04) --
	(339.62,222.04) --
	(339.62,222.05) --
	(339.62,222.05) --
	(339.62,222.06) --
	(339.63,222.06) --
	(339.63,222.07) --
	(339.63,222.07) --
	(339.63,222.08) --
	(339.63,222.08) --
	(339.63,222.09) --
	(339.64,222.09) --
	(339.64,222.10) --
	(339.64,222.10) --
	(339.64,222.11) --
	(339.65,222.11) --
	(339.65,222.13) --
	(339.65,222.13) --
	(339.65,222.14) --
	(339.66,222.14) --
	(339.66,222.15) --
	(339.66,222.15) --
	(339.66,222.16) --
	(339.67,222.16) --
	(339.67,222.17) --
	(339.67,222.17) --
	(339.67,222.18) --
	(339.67,222.18) --
	(339.67,222.20) --
	(339.68,222.20) --
	(339.68,222.21) --
	(339.69,222.21) --
	(339.69,222.22) --
	(339.69,222.22) --
	(339.69,222.23) --
	(339.70,222.23) --
	(339.70,222.24) --
	(339.70,222.24) --
	(339.70,222.26) --
	(339.70,222.26) --
	(339.70,222.27) --
	(339.71,222.27) --
	(339.71,222.28) --
	(339.72,222.28) --
	(339.72,222.29) --
	(339.72,222.29) --
	(339.72,222.30) --
	(339.72,222.30) --
	(339.72,222.31) --
	(339.72,222.31) --
	(339.72,222.32) --
	(339.73,222.32) --
	(339.73,222.33) --
	(339.74,222.33) --
	(339.74,222.34) --
	(339.74,222.34) --
	(339.74,222.35) --
	(339.74,222.35) --
	(339.74,222.36) --
	(339.74,222.36) --
	(339.74,222.37) --
	(339.75,222.37) --
	(339.75,222.38) --
	(339.76,222.38) --
	(339.76,222.39) --
	(339.76,222.39) --
	(339.76,222.40) --
	(339.77,222.40) --
	(339.77,222.41) --
	(339.77,222.41) --
	(339.77,222.42) --
	(339.78,222.42) --
	(339.78,222.43) --
	(339.78,222.43) --
	(339.78,222.44) --
	(339.79,222.44) --
	(339.79,222.45) --
	(339.79,222.45) --
	(339.79,222.46) --
	(339.80,222.46) --
	(339.80,222.47) --
	(339.80,222.47) --
	(339.80,222.48) --
	(339.80,222.48) --
	(339.80,222.49) --
	(339.81,222.49) --
	(339.81,222.51) --
	(339.82,222.51) --
	(339.82,222.52) --
	(339.82,222.52) --
	(339.82,222.53) --
	(339.83,222.53) --
	(339.83,222.54) --
	(339.83,222.54) --
	(339.83,222.55) --
	(339.84,222.55) --
	(339.84,222.56) --
	(339.84,222.56) --
	(339.84,222.57) --
	(339.85,222.57) --
	(339.85,222.58) --
	(339.85,222.58) --
	(339.85,222.59) --
	(339.86,222.59) --
	(339.86,222.60) --
	(339.86,222.60) --
	(339.86,222.61) --
	(339.86,222.61) --
	(339.86,222.62) --
	(339.87,222.62) --
	(339.87,222.63) --
	(339.88,222.63) --
	(339.88,222.64) --
	(339.88,222.64) --
	(339.88,222.65) --
	(339.89,222.65) --
	(339.89,222.66) --
	(339.89,222.66) --
	(339.89,222.67) --
	(339.90,222.67) --
	(339.90,222.68) --
	(339.90,222.68) --
	(339.90,222.69) --
	(339.90,222.69) --
	(339.90,222.70) --
	(339.91,222.70) --
	(339.91,222.71) --
	(339.91,222.71) --
	(339.91,222.72) --
	(339.91,222.72) --
	(339.91,222.73) --
	(339.92,222.73) --
	(339.92,222.74) --
	(339.92,222.74) --
	(339.92,222.75) --
	(339.93,222.75) --
	(339.93,222.76) --
	(339.93,222.76) --
	(339.93,222.77) --
	(339.94,222.77) --
	(339.94,222.78) --
	(339.94,222.78) --
	(339.94,222.79) --
	(339.95,222.79) --
	(339.95,222.80) --
	(339.95,222.80) --
	(339.95,222.81) --
	(339.96,222.81) --
	(339.96,222.82) --
	(339.97,222.82) --
	(339.97,222.83) --
	(339.97,222.83) --
	(339.97,222.84) --
	(339.98,222.84) --
	(339.98,222.85) --
	(339.98,222.85) --
	(339.98,222.86) --
	(339.98,222.86) --
	(339.98,222.87) --
	(339.99,222.87) --
	(339.99,222.88) --
	(339.99,222.88) --
	(339.99,222.90) --
	(340.00,222.90) --
	(340.00,222.91) --
	(340.00,222.91) --
	(340.00,222.92) --
	(340.01,222.92) --
	(340.01,222.93) --
	(340.01,222.93) --
	(340.01,222.94) --
	(340.02,222.94) --
	(340.02,222.95) --
	(340.02,222.95) --
	(340.02,222.96) --
	(340.02,222.96) --
	(340.02,222.97) --
	(340.03,222.97) --
	(340.03,222.98) --
	(340.03,222.98) --
	(340.03,222.99) --
	(340.03,222.99) --
	(340.03,223.00) --
	(340.04,223.00) --
	(340.04,223.01) --
	(340.04,223.01) --
	(340.04,223.02) --
	(340.05,223.02) --
	(340.05,223.03) --
	(340.05,223.03) --
	(340.05,223.04) --
	(340.05,223.04) --
	(340.05,223.05) --
	(340.06,223.05) --
	(340.06,223.06) --
	(340.06,223.06) --
	(340.06,223.07) --
	(340.07,223.07) --
	(340.07,223.08) --
	(340.07,223.08) --
	(340.07,223.09) --
	(340.08,223.09) --
	(340.08,223.10) --
	(340.08,223.10) --
	(340.08,223.11) --
	(340.09,223.11) --
	(340.09,223.13) --
	(340.09,223.13) --
	(340.09,223.14) --
	(340.10,223.14) --
	(340.10,223.15) --
	(340.11,223.15) --
	(340.11,223.16) --
	(340.11,223.16) --
	(340.11,223.17) --
	(340.12,223.17) --
	(340.12,223.18) --
	(340.12,223.18) --
	(340.12,223.19) --
	(340.12,223.19) --
	(340.12,223.20) --
	(340.13,223.20) --
	(340.13,223.21) --
	(340.13,223.21) --
	(340.13,223.22) --
	(340.13,223.22) --
	(340.13,223.23) --
	(340.14,223.23) --
	(340.14,223.24) --
	(340.14,223.24) --
	(340.14,223.25) --
	(340.15,223.25) --
	(340.15,223.26) --
	(340.15,223.26) --
	(340.15,223.27) --
	(340.16,223.27) --
	(340.16,223.28) --
	(340.16,223.28) --
	(340.16,223.29) --
	(340.17,223.29) --
	(340.17,223.30) --
	(340.17,223.30) --
	(340.17,223.31) --
	(340.18,223.31) --
	(340.18,223.32) --
	(340.18,223.32) --
	(340.18,223.33) --
	(340.19,223.33) --
	(340.19,223.35) --
	(340.19,223.35) --
	(340.19,223.36) --
	(340.20,223.36) --
	(340.20,223.37) --
	(340.20,223.37) --
	(340.20,223.38) --
	(340.21,223.38) --
	(340.21,223.39) --
	(340.21,223.39) --
	(340.21,223.40) --
	(340.22,223.40) --
	(340.22,223.41) --
	(340.22,223.41) --
	(340.22,223.42) --
	(340.23,223.42) --
	(340.23,223.43) --
	(340.23,223.43) --
	(340.23,223.44) --
	(340.24,223.44) --
	(340.24,223.45) --
	(340.24,223.45) --
	(340.24,223.46) --
	(340.24,223.46) --
	(340.24,223.47) --
	(340.25,223.47) --
	(340.25,223.48) --
	(340.25,223.48) --
	(340.25,223.49) --
	(340.25,223.49) --
	(340.25,223.50) --
	(340.26,223.50) --
	(340.26,223.51) --
	(340.26,223.51) --
	(340.26,223.52) --
	(340.27,223.52) --
	(340.27,223.53) --
	(340.27,223.53) --
	(340.27,223.55) --
	(340.28,223.55) --
	(340.28,223.56) --
	(340.28,223.56) --
	(340.28,223.57) --
	(340.29,223.57) --
	(340.29,223.58) --
	(340.29,223.58) --
	(340.29,223.59) --
	(340.30,223.59) --
	(340.30,223.60) --
	(340.31,223.60) --
	(340.31,223.61) --
	(340.31,223.61) --
	(340.31,223.62) --
	(340.32,223.62) --
	(340.32,223.63) --
	(340.32,223.63) --
	(340.32,223.64) --
	(340.33,223.64) --
	(340.33,223.65) --
	(340.33,223.65) --
	(340.33,223.66) --
	(340.33,223.66) --
	(340.33,223.67) --
	(340.34,223.67) --
	(340.34,223.68) --
	(340.34,223.68) --
	(340.34,223.69) --
	(340.35,223.69) --
	(340.35,223.70) --
	(340.35,223.70) --
	(340.35,223.71) --
	(340.35,223.71) --
	(340.35,223.72) --
	(340.36,223.72) --
	(340.36,223.73) --
	(340.36,223.73) --
	(340.36,223.74) --
	(340.37,223.74) --
	(340.37,223.75) --
	(340.37,223.75) --
	(340.37,223.76) --
	(340.38,223.76) --
	(340.38,223.77) --
	(340.38,223.77) --
	(340.38,223.78) --
	(340.38,223.78) --
	(340.38,223.79) --
	(340.38,223.79) --
	(340.38,223.80) --
	(340.39,223.80) --
	(340.39,223.81) --
	(340.40,223.81) --
	(340.40,223.82) --
	(340.40,223.82) --
	(340.40,223.83) --
	(340.41,223.83) --
	(340.41,223.84) --
	(340.41,223.84) --
	(340.41,223.85) --
	(340.42,223.85) --
	(340.42,223.86) --
	(340.42,223.86) --
	(340.42,223.88) --
	(340.43,223.88) --
	(340.43,223.89) --
	(340.43,223.89) --
	(340.43,223.90) --
	(340.44,223.90) --
	(340.44,223.91) --
	(340.44,223.91) --
	(340.44,223.92) --
	(340.45,223.92) --
	(340.45,223.93) --
	(340.45,223.93) --
	(340.45,223.94) --
	(340.46,223.94) --
	(340.46,223.95) --
	(340.46,223.95) --
	(340.46,223.96) --
	(340.47,223.96) --
	(340.47,223.97) --
	(340.47,223.97) --
	(340.47,223.98) --
	(340.47,223.98) --
	(340.47,223.99) --
	(340.47,223.99) --
	(340.47,224.00) --
	(340.48,224.00) --
	(340.48,224.01) --
	(340.48,224.01) --
	(340.48,224.02) --
	(340.49,224.02) --
	(340.49,224.03) --
	(340.49,224.03) --
	(340.49,224.04) --
	(340.49,224.04) --
	(340.49,224.05) --
	(340.50,224.05) --
	(340.50,224.06) --
	(340.50,224.06) --
	(340.50,224.07) --
	(340.51,224.07) --
	(340.51,224.08) --
	(340.51,224.08) --
	(340.51,224.09) --
	(340.52,224.09) --
	(340.52,224.10) --
	(340.52,224.10) --
	(340.52,224.11) --
	(340.53,224.11) --
	(340.53,224.12) --
	(340.54,224.12) --
	(340.54,224.13) --
	(340.54,224.13) --
	(340.54,224.14) --
	(340.54,224.14) --
	(340.54,224.15) --
	(340.55,224.15) --
	(340.55,224.16) --
	(340.56,224.16) --
	(340.56,224.17) --
	(340.56,224.17) --
	(340.56,224.18) --
	(340.57,224.18) --
	(340.57,224.19) --
	(340.57,224.19) --
	(340.57,224.20) --
	(340.58,224.20) --
	(340.58,224.21) --
	(340.58,224.21) --
	(340.58,224.23) --
	(340.59,224.23) --
	(340.59,224.23) --
	(340.59,224.23) --
	(340.59,224.25) --
	(340.60,224.25) --
	(340.60,224.26) --
	(340.60,224.26) --
	(340.60,224.27) --
	(340.61,224.27) --
	(340.61,224.28) --
	(340.61,224.28) --
	(340.61,224.29) --
	(340.62,224.29) --
	(340.62,224.31) --
	(340.62,224.31) --
	(340.62,224.32) --
	(340.63,224.32) --
	(340.63,224.33) --
	(340.64,224.33) --
	(340.64,224.34) --
	(340.64,224.34) --
	(340.64,224.35) --
	(340.64,224.35) --
	(340.64,224.36) --
	(340.65,224.36) --
	(340.65,224.37) --
	(340.65,224.37) --
	(340.65,224.38) --
	(340.66,224.38) --
	(340.66,224.39) --
	(340.66,224.39) --
	(340.66,224.40) --
	(340.67,224.40) --
	(340.67,224.41) --
	(340.68,224.41) --
	(340.68,224.42) --
	(340.68,224.42) --
	(340.68,224.43) --
	(340.68,224.43) --
	(340.68,224.44) --
	(340.68,224.44) --
	(340.68,224.45) --
	(340.69,224.45) --
	(340.69,224.46) --
	(340.70,224.46) --
	(340.70,224.47) --
	(340.70,224.47) --
	(340.70,224.48) --
	(340.70,224.48) --
	(340.70,224.49) --
	(340.71,224.49) --
	(340.71,224.50) --
	(340.71,224.50) --
	(340.71,224.51) --
	(340.72,224.51) --
	(340.72,224.52) --
	(340.73,224.52) --
	(340.73,224.53) --
	(340.73,224.53) --
	(340.73,224.54) --
	(340.73,224.54) --
	(340.73,224.55) --
	(340.74,224.55) --
	(340.74,224.57) --
	(340.75,224.57) --
	(340.75,224.58) --
	(340.75,224.58) --
	(340.75,224.59) --
	(340.76,224.59) --
	(340.76,224.60) --
	(340.76,224.60) --
	(340.76,224.61) --
	(340.77,224.61) --
	(340.77,224.62) --
	(340.78,224.62) --
	(340.78,224.63) --
	(340.78,224.63) --
	(340.78,224.63) --
	(340.78,224.63) --
	(340.78,224.65) --
	(340.79,224.65) --
	(340.79,224.65) --
	(340.79,224.65) --
	(340.79,224.66) --
	(340.80,224.66) --
	(340.80,224.67) --
	(340.80,224.67) --
	(340.80,224.68) --
	(340.81,224.68) --
	(340.81,224.69) --
	(340.81,224.69) --
	(340.81,224.71) --
	(340.82,224.71) --
	(340.82,224.72) --
	(340.82,224.72) --
	(340.82,224.73) --
	(340.82,224.73) --
	(340.82,224.74) --
	(340.83,224.74) --
	(340.83,224.75) --
	(340.83,224.75) --
	(340.83,224.76) --
	(340.84,224.76) --
	(340.84,224.77) --
	(340.85,224.77) --
	(340.85,224.79) --
	(340.85,224.79) --
	(340.85,224.79) --
	(340.85,224.79) --
	(340.85,224.80) --
	(340.86,224.80) --
	(340.86,224.81) --
	(340.86,224.81) --
	(340.86,224.82) --
	(340.87,224.82) --
	(340.87,224.83) --
	(340.88,224.83) --
	(340.88,224.84) --
	(340.88,224.84) --
	(340.88,224.85) --
	(340.88,224.85) --
	(340.88,224.86) --
	(340.89,224.86) --
	(340.89,224.88) --
	(340.90,224.88) --
	(340.90,224.89) --
	(340.90,224.89) --
	(340.90,224.90) --
	(340.90,224.90) --
	(340.90,224.91) --
	(340.91,224.91) --
	(340.91,224.92) --
	(340.91,224.92) --
	(340.91,224.93) --
	(340.91,224.93) --
	(340.91,224.94) --
	(340.92,224.94) --
	(340.92,224.95) --
	(340.93,224.95) --
	(340.93,224.96) --
	(340.93,224.96) --
	(340.93,224.97) --
	(340.93,224.97) --
	(340.93,224.98) --
	(340.94,224.98) --
	(340.94,224.99) --
	(340.94,224.99) --
	(340.94,225.00) --
	(340.95,225.00) --
	(340.95,225.01) --
	(340.95,225.01) --
	(340.95,225.02) --
	(340.95,225.02) --
	(340.95,225.03) --
	(340.96,225.03) --
	(340.96,225.04) --
	(340.96,225.04) --
	(340.96,225.06) --
	(340.97,225.06) --
	(340.97,225.07) --
	(340.97,225.07) --
	(340.97,225.08) --
	(340.97,225.08) --
	(340.97,225.09) --
	(340.98,225.09) --
	(340.98,225.10) --
	(340.98,225.10) --
	(340.98,225.11) --
	(340.99,225.11) --
	(340.99,225.12) --
	(340.99,225.12) --
	(340.99,225.13) --
	(340.99,225.13) --
	(340.99,225.14) --
	(341.00,225.14) --
	(341.00,225.15) --
	(341.00,225.15) --
	(341.00,225.16) --
	(341.01,225.16) --
	(341.01,225.17) --
	(341.01,225.17) --
	(341.01,225.19) --
	(341.01,225.19) --
	(341.01,225.20) --
	(341.02,225.20) --
	(341.02,225.21) --
	(341.02,225.21) --
	(341.02,225.21) --
	(341.02,225.21) --
	(341.02,225.22) --
	(341.03,225.22) --
	(341.03,225.23) --
	(341.03,225.23) --
	(341.03,225.24) --
	(341.04,225.24) --
	(341.04,225.26) --
	(341.04,225.26) --
	(341.04,225.27) --
	(341.05,225.27) --
	(341.05,225.28) --
	(341.05,225.28) --
	(341.05,225.29) --
	(341.06,225.29) --
	(341.06,225.30) --
	(341.06,225.30) --
	(341.06,225.31) --
	(341.07,225.31) --
	(341.07,225.32) --
	(341.07,225.32) --
	(341.07,225.33) --
	(341.08,225.33) --
	(341.08,225.34) --
	(341.08,225.34) --
	(341.08,225.35) --
	(341.09,225.35) --
	(341.09,225.36) --
	(341.10,225.36) --
	(341.10,225.37) --
	(341.10,225.37) --
	(341.10,225.38) --
	(341.11,225.38) --
	(341.11,225.39) --
	(341.11,225.39) --
	(341.11,225.40) --
	(341.12,225.40) --
	(341.12,225.41) --
	(341.12,225.41) --
	(341.12,225.42) --
	(341.13,225.42) --
	(341.13,225.43) --
	(341.13,225.43) --
	(341.13,225.44) --
	(341.13,225.44) --
	(341.13,225.45) --
	(341.14,225.45) --
	(341.14,225.46) --
	(341.14,225.46) --
	(341.14,225.47) --
	(341.15,225.47) --
	(341.15,225.48) --
	(341.15,225.48) --
	(341.15,225.49) --
	(341.16,225.49) --
	(341.16,225.50) --
	(341.16,225.50) --
	(341.16,225.51) --
	(341.16,225.51) --
	(341.16,225.52) --
	(341.17,225.52) --
	(341.17,225.53) --
	(341.17,225.53) --
	(341.17,225.54) --
	(341.18,225.54) --
	(341.18,225.55) --
	(341.19,225.55) --
	(341.19,225.56) --
	(341.19,225.56) --
	(341.19,225.57) --
	(341.19,225.57) --
	(341.19,225.59) --
	(341.20,225.59) --
	(341.20,225.60) --
	(341.21,225.60) --
	(341.21,225.61) --
	(341.21,225.61) --
	(341.21,225.62) --
	(341.21,225.62) --
	(341.21,225.63) --
	(341.22,225.63) --
	(341.22,225.64) --
	(341.23,225.64) --
	(341.23,225.65) --
	(341.23,225.65) --
	(341.23,225.66) --
	(341.23,225.66) --
	(341.23,225.67) --
	(341.24,225.67) --
	(341.24,225.69) --
	(341.25,225.69) --
	(341.25,225.70) --
	(341.25,225.70) --
	(341.25,225.71) --
	(341.26,225.71) --
	(341.26,225.72) --
	(341.26,225.72) --
	(341.26,225.73) --
	(341.26,225.73) --
	(341.26,225.74) --
	(341.27,225.74) --
	(341.27,225.75) --
	(341.28,225.75) --
	(341.28,225.76) --
	(341.28,225.76) --
	(341.28,225.77) --
	(341.29,225.77) --
	(341.29,225.78) --
	(341.29,225.78) --
	(341.29,225.79) --
	(341.30,225.79) --
	(341.30,225.80) --
	(341.30,225.80) --
	(341.30,225.81) --
	(341.31,225.81) --
	(341.31,225.82) --
	(341.31,225.82) --
	(341.31,225.83) --
	(341.32,225.83) --
	(341.32,225.84) --
	(341.32,225.84) --
	(341.32,225.85) --
	(341.33,225.85) --
	(341.33,225.86) --
	(341.33,225.86) --
	(341.33,225.87) --
	(341.34,225.87) --
	(341.34,225.88) --
	(341.34,225.88) --
	(341.34,225.89) --
	(341.35,225.89) --
	(341.35,225.90) --
	(341.35,225.90) --
	(341.35,225.91) --
	(341.35,225.91) --
	(341.35,225.92) --
	(341.36,225.92) --
	(341.36,225.93) --
	(341.36,225.93) --
	(341.36,225.94) --
	(341.37,225.94) --
	(341.37,225.95) --
	(341.38,225.95) --
	(341.38,225.96) --
	(341.38,225.96) --
	(341.38,225.97) --
	(341.39,225.97) --
	(341.39,225.98) --
	(341.39,225.98) --
	(341.39,225.99) --
	(341.40,225.99) --
	(341.40,226.00) --
	(341.40,226.00) --
	(341.40,226.02) --
	(341.41,226.02) --
	(341.41,226.03) --
	(341.41,226.03) --
	(341.41,226.04) --
	(341.42,226.04) --
	(341.42,226.05) --
	(341.42,226.05) --
	(341.42,226.06) --
	(341.42,226.06) --
	(341.42,226.07) --
	(341.43,226.07) --
	(341.43,226.08) --
	(341.44,226.08) --
	(341.44,226.09) --
	(341.44,226.09) --
	(341.44,226.10) --
	(341.45,226.10) --
	(341.45,226.11) --
	(341.45,226.11) --
	(341.45,226.12) --
	(341.46,226.12) --
	(341.46,226.13) --
	(341.46,226.13) --
	(341.46,226.14) --
	(341.46,226.14) --
	(341.46,226.15) --
	(341.47,226.15) --
	(341.47,226.16) --
	(341.47,226.16) --
	(341.47,226.17) --
	(341.48,226.17) --
	(341.48,226.18) --
	(341.48,226.18) --
	(341.48,226.19) --
	(341.48,226.19) --
	(341.48,226.20) --
	(341.49,226.20) --
	(341.49,226.21) --
	(341.50,226.21) --
	(341.50,226.22) --
	(341.50,226.22) --
	(341.50,226.23) --
	(341.51,226.23) --
	(341.51,226.24) --
	(341.51,226.24) --
	(341.51,226.25) --
	(341.52,226.25) --
	(341.52,226.26) --
	(341.53,226.26) --
	(341.53,226.27) --
	(341.53,226.27) --
	(341.53,226.28) --
	(341.53,226.28) --
	(341.53,226.30) --
	(341.54,226.30) --
	(341.54,226.31) --
	(341.54,226.31) --
	(341.54,226.32) --
	(341.55,226.32) --
	(341.55,226.33) --
	(341.55,226.33) --
	(341.55,226.34) --
	(341.56,226.34) --
	(341.56,226.35) --
	(341.56,226.35) --
	(341.56,226.36) --
	(341.57,226.36) --
	(341.57,226.37) --
	(341.58,226.37) --
	(341.58,226.38) --
	(341.58,226.38) --
	(341.58,226.39) --
	(341.59,226.39) --
	(341.59,226.40) --
	(341.59,226.40) --
	(341.59,226.42) --
	(341.60,226.42) --
	(341.60,226.43) --
	(341.60,226.43) --
	(341.60,226.44) --
	(341.60,226.44) --
	(341.60,226.45) --
	(341.61,226.45) --
	(341.61,226.46) --
	(341.62,226.46) --
	(341.62,226.47) --
	(341.62,226.47) --
	(341.62,226.48) --
	(341.63,226.48) --
	(341.63,226.49) --
	(341.63,226.49) --
	(341.63,226.50) --
	(341.63,226.50) --
	(341.63,226.51) --
	(341.64,226.51) --
	(341.64,226.52) --
	(341.64,226.52) --
	(341.64,226.53) --
	(341.65,226.53) --
	(341.65,226.54) --
	(341.66,226.54) --
	(341.66,226.55) --
	(341.66,226.55) --
	(341.66,226.56) --
	(341.67,226.56) --
	(341.67,226.58) --
	(341.67,226.58) --
	(341.67,226.59) --
	(341.68,226.59) --
	(341.68,226.60) --
	(341.68,226.60) --
	(341.68,226.61) --
	(341.68,226.61) --
	(341.68,226.62) --
	(341.69,226.62) --
	(341.69,226.63) --
	(341.69,226.63) --
	(341.69,226.64) --
	(341.70,226.64) --
	(341.70,226.65) --
	(341.70,226.65) --
	(341.70,226.66) --
	(341.71,226.66) --
	(341.71,226.67) --
	(341.71,226.67) --
	(341.71,226.68) --
	(341.71,226.68) --
	(341.71,226.68) --
	(341.72,226.68) --
	(341.72,226.70) --
	(341.72,226.70) --
	(341.72,226.71) --
	(341.73,226.71) --
	(341.73,226.72) --
	(341.73,226.72) --
	(341.73,226.73) --
	(341.74,226.73) --
	(341.74,226.74) --
	(341.75,226.74) --
	(341.75,226.75) --
	(341.75,226.75) --
	(341.75,226.76) --
	(341.76,226.76) --
	(341.76,226.77) --
	(341.76,226.77) --
	(341.76,226.78) --
	(341.77,226.78) --
	(341.77,226.79) --
	(341.77,226.79) --
	(341.77,226.80) --
	(341.78,226.80) --
	(341.78,226.81) --
	(341.78,226.81) --
	(341.78,226.82) --
	(341.79,226.82) --
	(341.79,226.83) --
	(341.79,226.83) --
	(341.79,226.84) --
	(341.80,226.84) --
	(341.80,226.85) --
	(341.80,226.85) --
	(341.80,226.86) --
	(341.81,226.86) --
	(341.81,226.87) --
	(341.81,226.87) --
	(341.81,226.88) --
	(341.82,226.88) --
	(341.82,226.90) --
	(341.82,226.90) --
	(341.82,226.91) --
	(341.83,226.91) --
	(341.83,226.92) --
	(341.83,226.92) --
	(341.83,226.93) --
	(341.83,226.93) --
	(341.83,226.94) --
	(341.84,226.94) --
	(341.84,226.95) --
	(341.85,226.95) --
	(341.85,226.96) --
	(341.85,226.96) --
	(341.85,226.97) --
	(341.85,226.97) --
	(341.85,226.98) --
	(341.86,226.98) --
	(341.86,226.99) --
	(341.86,226.99) --
	(341.86,227.00) --
	(341.87,227.00) --
	(341.87,227.01) --
	(341.87,227.01) --
	(341.87,227.02) --
	(341.88,227.02) --
	(341.88,227.03) --
	(341.88,227.03) --
	(341.88,227.04) --
	(341.88,227.04) --
	(341.88,227.05) --
	(341.89,227.05) --
	(341.89,227.06) --
	(341.90,227.06) --
	(341.90,227.07) --
	(341.90,227.07) --
	(341.90,227.08) --
	(341.91,227.08) --
	(341.91,227.09) --
	(341.91,227.09) --
	(341.91,227.10) --
	(341.91,227.10) --
	(341.91,227.11) --
	(341.92,227.11) --
	(341.92,227.12) --
	(341.92,227.12) --
	(341.92,227.13) --
	(341.92,227.13) --
	(341.92,227.14) --
	(341.93,227.14) --
	(341.93,227.15) --
	(341.93,227.15) --
	(341.93,227.16) --
	(341.94,227.16) --
	(341.94,227.17) --
	(341.94,227.17) --
	(341.94,227.18) --
	(341.94,227.18) --
	(341.94,227.19) --
	(341.95,227.19) --
	(341.95,227.20) --
	(341.95,227.20) --
	(341.95,227.21) --
	(341.96,227.21) --
	(341.96,227.22) --
	(341.96,227.22) --
	(341.96,227.23) --
	(341.97,227.23) --
	(341.97,227.24) --
	(341.97,227.24) --
	(341.97,227.25) --
	(341.98,227.25) --
	(341.98,227.26) --
	(341.98,227.26) --
	(341.98,227.28) --
	(341.99,227.28) --
	(341.99,227.28) --
	(341.99,227.28) --
	(341.99,227.29) --
	(342.00,227.29) --
	(342.00,227.31) --
	(342.00,227.31) --
	(342.00,227.31) --
	(342.01,227.31) --
	(342.01,227.32) --
	(342.01,227.32) --
	(342.01,227.34) --
	(342.02,227.34) --
	(342.02,227.35) --
	(342.02,227.35) --
	(342.02,227.36) --
	(342.02,227.36) --
	(342.02,227.37) --
	(342.03,227.37) --
	(342.03,227.37) --
	(342.03,227.37) --
	(342.03,227.39) --
	(342.04,227.39) --
	(342.04,227.40) --
	(342.04,227.40) --
	(342.04,227.41) --
	(342.05,227.41) --
	(342.05,227.42) --
	(342.05,227.42) --
	(342.05,227.43) --
	(342.05,227.43) --
	(342.05,227.44) --
	(342.06,227.44) --
	(342.06,227.45) --
	(342.06,227.45) --
	(342.06,227.46) --
	(342.07,227.46) --
	(342.07,227.47) --
	(342.08,227.47) --
	(342.08,227.48) --
	(342.08,227.48) --
	(342.08,227.49) --
	(342.09,227.49) --
	(342.09,227.50) --
	(342.09,227.50) --
	(342.09,227.51) --
	(342.10,227.51) --
	(342.10,227.52) --
	(342.10,227.52) --
	(342.10,227.53) --
	(342.11,227.53) --
	(342.11,227.54) --
	(342.12,227.54) --
	(342.12,227.55) --
	(342.12,227.55) --
	(342.12,227.56) --
	(342.13,227.56) --
	(342.13,227.57) --
	(342.13,227.57) --
	(342.13,227.58) --
	(342.14,227.58) --
	(342.14,227.59) --
	(342.15,227.59) --
	(342.15,227.60) --
	(342.15,227.60) --
	(342.15,227.61) --
	(342.16,227.61) --
	(342.16,227.62) --
	(342.16,227.62) --
	(342.16,227.63) --
	(342.17,227.63) --
	(342.17,227.64) --
	(342.17,227.64) --
	(342.17,227.65) --
	(342.18,227.65) --
	(342.18,227.66) --
	(342.18,227.66) --
	(342.18,227.67) --
	(342.19,227.67) --
	(342.19,227.68) --
	(342.19,227.68) --
	(342.19,227.69) --
	(342.20,227.69) --
	(342.20,227.70) --
	(342.20,227.70) --
	(342.20,227.71) --
	(342.21,227.71) --
	(342.21,227.72) --
	(342.21,227.72) --
	(342.21,227.73) --
	(342.22,227.73) --
	(342.22,227.74) --
	(342.23,227.74) --
	(342.23,227.75) --
	(342.23,227.75) --
	(342.23,227.76) --
	(342.23,227.76) --
	(342.23,227.77) --
	(342.24,227.77) --
	(342.24,227.78) --
	(342.25,227.78) --
	(342.25,227.80) --
	(342.25,227.80) --
	(342.25,227.81) --
	(342.25,227.81) --
	(342.25,227.82) --
	(342.26,227.82) --
	(342.26,227.83) --
	(342.26,227.83) --
	(342.26,227.84) --
	(342.27,227.84) --
	(342.27,227.85) --
	(342.27,227.85) --
	(342.27,227.86) --
	(342.27,227.86) --
	(342.27,227.87) --
	(342.28,227.87) --
	(342.28,227.89) --
	(342.28,227.89) --
	(342.28,227.90) --
	(342.28,227.90) --
	(342.28,227.91) --
	(342.29,227.91) --
	(342.29,227.92) --
	(342.29,227.92) --
	(342.29,227.93) --
	(342.30,227.93) --
	(342.30,227.94) --
	(342.30,227.94) --
	(342.30,227.95) --
	(342.30,227.95) --
	(342.30,227.96) --
	(342.31,227.96) --
	(342.31,227.97) --
	(342.31,227.97) --
	(342.31,227.98) --
	(342.31,227.98) --
	(342.31,227.99) --
	(342.32,227.99) --
	(342.32,228.00) --
	(342.32,228.00) --
	(342.32,228.01) --
	(342.33,228.01) --
	(342.33,228.02) --
	(342.33,228.02) --
	(342.33,228.03) --
	(342.33,228.03) --
	(342.33,228.04) --
	(342.34,228.04) --
	(342.34,228.05) --
	(342.34,228.05) --
	(342.34,228.06) --
	(342.34,228.06) --
	(342.34,228.07) --
	(342.35,228.07) --
	(342.35,228.08) --
	(342.35,228.08) --
	(342.35,228.10) --
	(342.36,228.10) --
	(342.36,228.11) --
	(342.36,228.11) --
	(342.36,228.11) --
	(342.37,228.11) --
	(342.37,228.13) --
	(342.38,228.13) --
	(342.38,228.14) --
	(342.38,228.14) --
	(342.38,228.15) --
	(342.38,228.15) --
	(342.38,228.15) --
	(342.38,228.15) --
	(342.38,228.16) --
	(342.39,228.16) --
	(342.39,228.17) --
	(342.40,228.17) --
	(342.40,228.18) --
	(342.40,228.18) --
	(342.40,228.19) --
	(342.41,228.19) --
	(342.41,228.20) --
	(342.41,228.20) --
	(342.41,228.21) --
	(342.42,228.21) --
	(342.42,228.22) --
	(342.43,228.22) --
	(342.43,228.23) --
	(342.43,228.23) --
	(342.43,228.24) --
	(342.44,228.24) --
	(342.44,228.25) --
	(342.45,228.25) --
	(342.45,228.26) --
	(342.45,228.26) --
	(342.45,228.27) --
	(342.46,228.27) --
	(342.46,228.28) --
	(342.46,228.28) --
	(342.46,228.29) --
	(342.47,228.29) --
	(342.47,228.30) --
	(342.47,228.30) --
	(342.47,228.31) --
	(342.48,228.31) --
	(342.48,228.32) --
	(342.48,228.32) --
	(342.48,228.33) --
	(342.49,228.33) --
	(342.49,228.34) --
	(342.49,228.34) --
	(342.49,228.35) --
	(342.49,228.35) --
	(342.49,228.36) --
	(342.49,228.36) --
	(342.49,228.37) --
	(342.50,228.37) --
	(342.50,228.38) --
	(342.50,228.38) --
	(342.50,228.40) --
	(342.51,228.40) --
	(342.51,228.40) --
	(342.51,228.40) --
	(342.51,228.42) --
	(342.52,228.42) --
	(342.52,228.43) --
	(342.52,228.43) --
	(342.52,228.44) --
	(342.53,228.44) --
	(342.53,228.45) --
	(342.53,228.45) --
	(342.53,228.46) --
	(342.53,228.46) --
	(342.53,228.47) --
	(342.54,228.47) --
	(342.54,228.48) --
	(342.55,228.48) --
	(342.55,228.49) --
	(342.55,228.49) --
	(342.55,228.50) --
	(342.56,228.50) --
	(342.56,228.51) --
	(342.56,228.51) --
	(342.56,228.52) --
	(342.56,228.52) --
	(342.56,228.53) --
	(342.57,228.53) --
	(342.57,228.54) --
	(342.57,228.54) --
	(342.57,228.56) --
	(342.58,228.56) --
	(342.58,228.57) --
	(342.59,228.57) --
	(342.59,228.57) --
	(342.59,228.57) --
	(342.59,228.58) --
	(342.59,228.58) --
	(342.59,228.59) --
	(342.60,228.59) --
	(342.60,228.60) --
	(342.60,228.60) --
	(342.60,228.62) --
	(342.60,228.62) --
	(342.60,228.63) --
	(342.61,228.63) --
	(342.61,228.64) --
	(342.62,228.64) --
	(342.62,228.65) --
	(342.62,228.65) --
	(342.62,228.66) --
	(342.63,228.66) --
	(342.63,228.67) --
	(342.64,228.67) --
	(342.64,228.68) --
	(342.64,228.68) --
	(342.64,228.69) --
	(342.65,228.69) --
	(342.65,228.70) --
	(342.65,228.70) --
	(342.65,228.72) --
	(342.66,228.72) --
	(342.66,228.73) --
	(342.66,228.73) --
	(342.66,228.74) --
	(342.67,228.74) --
	(342.67,228.75) --
	(342.67,228.75) --
	(342.67,228.76) --
	(342.68,228.76) --
	(342.68,228.76) --
	(342.68,228.76) --
	(342.68,228.77) --
	(342.69,228.77) --
	(342.69,228.78) --
	(342.69,228.78) --
	(342.69,228.79) --
	(342.70,228.79) --
	(342.70,228.80) --
	(342.70,228.80) --
	(342.70,228.81) --
	(342.70,228.81) --
	(342.70,228.82) --
	(342.70,228.82) --
	(342.70,228.83) --
	(342.71,228.83) --
	(342.71,228.84) --
	(342.72,228.84) --
	(342.72,228.85) --
	(342.72,228.85) --
	(342.72,228.86) --
	(342.73,228.86) --
	(342.73,228.87) --
	(342.74,228.87) --
	(342.74,228.88) --
	(342.74,228.88) --
	(342.74,228.89) --
	(342.74,228.89) --
	(342.74,228.91) --
	(342.75,228.91) --
	(342.75,228.91) --
	(342.75,228.91) --
	(342.75,228.92) --
	(342.76,228.92) --
	(342.76,228.94) --
	(342.76,228.94) --
	(342.76,228.95) --
	(342.77,228.95) --
	(342.77,228.96) --
	(342.77,228.96) --
	(342.77,228.97) --
	(342.77,228.97) --
	(342.77,228.98) --
	(342.78,228.98) --
	(342.78,228.99) --
	(342.78,228.99) --
	(342.78,229.00) --
	(342.79,229.00) --
	(342.79,229.01) --
	(342.79,229.01) --
	(342.79,229.02) --
	(342.79,229.02) --
	(342.79,229.03) --
	(342.80,229.03) --
	(342.80,229.04) --
	(342.80,229.04) --
	(342.80,229.05) --
	(342.80,229.05) --
	(342.80,229.06) --
	(342.81,229.06) --
	(342.81,229.07) --
	(342.81,229.07) --
	(342.81,229.08) --
	(342.81,229.08) --
	(342.81,229.09) --
	(342.82,229.09) --
	(342.82,229.10) --
	(342.82,229.10) --
	(342.82,229.11) --
	(342.83,229.11) --
	(342.83,229.12) --
	(342.84,229.12) --
	(342.84,229.13) --
	(342.84,229.13) --
	(342.84,229.14) --
	(342.85,229.14) --
	(342.85,229.15) --
	(342.85,229.15) --
	(342.85,229.16) --
	(342.86,229.16) --
	(342.86,229.17) --
	(342.87,229.17) --
	(342.87,229.18) --
	(342.87,229.18) --
	(342.87,229.19) --
	(342.87,229.19) --
	(342.87,229.20) --
	(342.88,229.20) --
	(342.88,229.21) --
	(342.89,229.21) --
	(342.89,229.22) --
	(342.89,229.22) --
	(342.89,229.23) --
	(342.90,229.23) --
	(342.90,229.24) --
	(342.91,229.24) --
	(342.91,229.25) --
	(342.91,229.25) --
	(342.91,229.26) --
	(342.91,229.26) --
	(342.91,229.27) --
	(342.92,229.27) --
	(342.92,229.28) --
	(342.92,229.28) --
	(342.92,229.29) --
	(342.93,229.29) --
	(342.93,229.30) --
	(342.93,229.30) --
	(342.93,229.31) --
	(342.94,229.31) --
	(342.94,229.32) --
	(342.94,229.32) --
	(342.94,229.33) --
	(342.94,229.33) --
	(342.94,229.34) --
	(342.95,229.34) --
	(342.95,229.35) --
	(342.95,229.35) --
	(342.95,229.36) --
	(342.96,229.36) --
	(342.96,229.37) --
	(342.96,229.37) --
	(342.96,229.38) --
	(342.97,229.38) --
	(342.97,229.39) --
	(342.97,229.39) --
	(342.97,229.40) --
	(342.97,229.40) --
	(342.97,229.42) --
	(342.98,229.42) --
	(342.98,229.42) --
	(342.98,229.42) --
	(342.98,229.44) --
	(342.99,229.44) --
	(342.99,229.45) --
	(342.99,229.45) --
	(342.99,229.46) --
	(342.99,229.46) --
	(342.99,229.47) --
	(343.00,229.47) --
	(343.00,229.48) --
	(343.00,229.48) --
	(343.00,229.49) --
	(343.01,229.49) --
	(343.01,229.50) --
	(343.01,229.50) --
	(343.01,229.51) --
	(343.02,229.51) --
	(343.02,229.52) --
	(343.03,229.52) --
	(343.03,229.53) --
	(343.03,229.53) --
	(343.03,229.54) --
	(343.04,229.54) --
	(343.04,229.55) --
	(343.04,229.55) --
	(343.04,229.56) --
	(343.05,229.56) --
	(343.05,229.57) --
	(343.05,229.57) --
	(343.05,229.58) --
	(343.06,229.58) --
	(343.06,229.59) --
	(343.06,229.59) --
	(343.06,229.60) --
	(343.07,229.60) --
	(343.07,229.61) --
	(343.07,229.61) --
	(343.07,229.62) --
	(343.08,229.62) --
	(343.08,229.63) --
	(343.08,229.63) --
	(343.08,229.64) --
	(343.09,229.64) --
	(343.09,229.65) --
	(343.09,229.65) --
	(343.09,229.66) --
	(343.10,229.66) --
	(343.10,229.67) --
	(343.10,229.67) --
	(343.10,229.68) --
	(343.10,229.68) --
	(343.10,229.69) --
	(343.10,229.69) --
	(343.10,229.70) --
	(343.11,229.70) --
	(343.11,229.71) --
	(343.11,229.71) --
	(343.11,229.72) --
	(343.12,229.72) --
	(343.12,229.73) --
	(343.12,229.73) --
	(343.12,229.74) --
	(343.13,229.74) --
	(343.13,229.75) --
	(343.13,229.75) --
	(343.13,229.76) --
	(343.14,229.76) --
	(343.14,229.77) --
	(343.14,229.77) --
	(343.14,229.78) --
	(343.15,229.78) --
	(343.15,229.79) --
	(343.15,229.79) --
	(343.15,229.80) --
	(343.16,229.80) --
	(343.16,229.81) --
	(343.16,229.81) --
	(343.16,229.82) --
	(343.16,229.82) --
	(343.16,229.83) --
	(343.17,229.83) --
	(343.17,229.84) --
	(343.17,229.84) --
	(343.17,229.85) --
	(343.17,229.85) --
	(343.17,229.86) --
	(343.18,229.86) --
	(343.18,229.87) --
	(343.18,229.87) --
	(343.18,229.88) --
	(343.19,229.88) --
	(343.19,229.89) --
	(343.19,229.89) --
	(343.19,229.91) --
	(343.20,229.91) --
	(343.20,229.91) --
	(343.20,229.91) --
	(343.20,229.92) --
	(343.20,229.92) --
	(343.20,229.94) --
	(343.21,229.94) --
	(343.21,229.95) --
	(343.21,229.95) --
	(343.21,229.96) --
	(343.21,229.96) --
	(343.21,229.97) --
	(343.22,229.97) --
	(343.22,229.98) --
	(343.22,229.98) --
	(343.22,229.99) --
	(343.22,229.99) --
	(343.22,230.00) --
	(343.23,230.00) --
	(343.23,230.01) --
	(343.24,230.01) --
	(343.24,230.02) --
	(343.24,230.02) --
	(343.24,230.03) --
	(343.25,230.03) --
	(343.25,230.05) --
	(343.25,230.05) --
	(343.25,230.05) --
	(343.25,230.05) --
	(343.25,230.06) --
	(343.26,230.06) --
	(343.26,230.07) --
	(343.27,230.07) --
	(343.27,230.08) --
	(343.27,230.08) --
	(343.27,230.09) --
	(343.28,230.09) --
	(343.28,230.10) --
	(343.28,230.10) --
	(343.28,230.11) --
	(343.29,230.11) --
	(343.29,230.13) --
	(343.29,230.13) --
	(343.29,230.14) --
	(343.29,230.14) --
	(343.29,230.15) --
	(343.30,230.15) --
	(343.30,230.16) --
	(343.30,230.16) --
	(343.30,230.17) --
	(343.31,230.17) --
	(343.31,230.18) --
	(343.31,230.18) --
	(343.31,230.19) --
	(343.32,230.19) --
	(343.32,230.20) --
	(343.33,230.20) --
	(343.33,230.21) --
	(343.33,230.21) --
	(343.33,230.22) --
	(343.33,230.22) --
	(343.33,230.23) --
	(343.34,230.23) --
	(343.34,230.24) --
	(343.34,230.24) --
	(343.34,230.25) --
	(343.35,230.25) --
	(343.35,230.26) --
	(343.36,230.26) --
	(343.36,230.27) --
	(343.36,230.27) --
	(343.36,230.27) --
	(343.37,230.27) --
	(343.37,230.29) --
	(343.37,230.29) --
	(343.37,230.30) --
	(343.37,230.30) --
	(343.37,230.31) --
	(343.38,230.31) --
	(343.38,230.32) --
	(343.38,230.32) --
	(343.38,230.33) --
	(343.39,230.33) --
	(343.39,230.34) --
	(343.39,230.34) --
	(343.39,230.35) --
	(343.40,230.35) --
	(343.40,230.36) --
	(343.40,230.36) --
	(343.40,230.37) --
	(343.41,230.37) --
	(343.41,230.38) --
	(343.41,230.38) --
	(343.41,230.39) --
	(343.42,230.39) --
	(343.42,230.40) --
	(343.42,230.40) --
	(343.42,230.40) --
	(343.43,230.40) --
	(343.43,230.42) --
	(343.44,230.42) --
	(343.44,230.42) --
	(343.44,230.42) --
	(343.44,230.43) --
	(343.45,230.43) --
	(343.45,230.44) --
	(343.45,230.44) --
	(343.45,230.45) --
	(343.46,230.45) --
	(343.46,230.46) --
	(343.46,230.46) --
	(343.46,230.48) --
	(343.47,230.48) --
	(343.47,230.49) --
	(343.47,230.49) --
	(343.47,230.50) --
	(343.48,230.50) --
	(343.48,230.51) --
	(343.48,230.51) --
	(343.48,230.52) --
	(343.49,230.52) --
	(343.49,230.53) --
	(343.49,230.53) --
	(343.49,230.55) --
	(343.50,230.55) --
	(343.50,230.56) --
	(343.50,230.56) --
	(343.50,230.57) --
	(343.51,230.57) --
	(343.51,230.58) --
	(343.51,230.58) --
	(343.51,230.59) --
	(343.51,230.59) --
	(343.51,230.60) --
	(343.52,230.60) --
	(343.52,230.61) --
	(343.52,230.61) --
	(343.52,230.62) --
	(343.52,230.62) --
	(343.52,230.63) --
	(343.53,230.63) --
	(343.53,230.64) --
	(343.53,230.64) --
	(343.53,230.65) --
	(343.54,230.65) --
	(343.54,230.66) --
	(343.54,230.66) --
	(343.54,230.67) --
	(343.55,230.67) --
	(343.55,230.68) --
	(343.55,230.68) --
	(343.55,230.69) --
	(343.55,230.69) --
	(343.55,230.70) --
	(343.56,230.70) --
	(343.56,230.71) --
	(343.56,230.71) --
	(343.56,230.72) --
	(343.57,230.72) --
	(343.57,230.73) --
	(343.58,230.73) --
	(343.58,230.74) --
	(343.58,230.74) --
	(343.58,230.75) --
	(343.59,230.75) --
	(343.59,230.76) --
	(343.59,230.76) --
	(343.59,230.78) --
	(343.60,230.78) --
	(343.60,230.79) --
	(343.61,230.79) --
	(343.61,230.80) --
	(343.61,230.80) --
	(343.61,230.81) --
	(343.62,230.81) --
	(343.62,230.82) --
	(343.62,230.82) --
	(343.62,230.83) --
	(343.63,230.83) --
	(343.63,230.84) --
	(343.63,230.84) --
	(343.63,230.85) --
	(343.64,230.85) --
	(343.64,230.86) --
	(343.64,230.86) --
	(343.64,230.87) --
	(343.64,230.87) --
	(343.64,230.88) --
	(343.65,230.88) --
	(343.65,230.89) --
	(343.65,230.89) --
	(343.65,230.90) --
	(343.66,230.90) --
	(343.66,230.91) --
	(343.66,230.91) --
	(343.66,230.92) --
	(343.67,230.92) --
	(343.67,230.93) --
	(343.68,230.93) --
	(343.68,230.94) --
	(343.68,230.94) --
	(343.68,230.95) --
	(343.69,230.95) --
	(343.69,230.96) --
	(343.69,230.96) --
	(343.69,230.97) --
	(343.69,230.97) --
	(343.69,230.99) --
	(343.70,230.99) --
	(343.70,231.00) --
	(343.70,231.00) --
	(343.70,231.01) --
	(343.71,231.01) --
	(343.71,231.02) --
	(343.71,231.02) --
	(343.71,231.03) --
	(343.72,231.03) --
	(343.72,231.04) --
	(343.73,231.04) --
	(343.73,231.05) --
	(343.73,231.05) --
	(343.73,231.06) --
	(343.73,231.06) --
	(343.73,231.07) --
	(343.74,231.07) --
	(343.74,231.08) --
	(343.74,231.08) --
	(343.74,231.09) --
	(343.75,231.09) --
	(343.75,231.10) --
	(343.75,231.10) --
	(343.75,231.11) --
	(343.75,231.11) --
	(343.75,231.12) --
	(343.76,231.12) --
	(343.76,231.13) --
	(343.76,231.13) --
	(343.76,231.14) --
	(343.77,231.14) --
	(343.77,231.15) --
	(343.77,231.15) --
	(343.77,231.17) --
	(343.78,231.17) --
	(343.78,231.18) --
	(343.78,231.18) --
	(343.78,231.18) --
	(343.79,231.18) --
	(343.79,231.19) --
	(343.79,231.19) --
	(343.79,231.20) --
	(343.80,231.20) --
	(343.80,231.21) --
	(343.80,231.21) --
	(343.80,231.22) --
	(343.81,231.22) --
	(343.81,231.23) --
	(343.81,231.23) --
	(343.81,231.24) --
	(343.82,231.24) --
	(343.82,231.25) --
	(343.82,231.25) --
	(343.82,231.26) --
	(343.83,231.26) --
	(343.83,231.27) --
	(343.83,231.27) --
	(343.83,231.28) --
	(343.84,231.28) --
	(343.84,231.29) --
	(343.85,231.29) --
	(343.85,231.30) --
	(343.85,231.30) --
	(343.85,231.32) --
	(343.85,231.32) --
	(343.85,231.32) --
	(343.86,231.32) --
	(343.86,231.33) --
	(343.86,231.33) --
	(343.86,231.35) --
	(343.86,231.35) --
	(343.86,231.35) --
	(343.87,231.35) --
	(343.87,231.37) --
	(343.88,231.37) --
	(343.88,231.38) --
	(343.88,231.38) --
	(343.88,231.39) --
	(343.89,231.39) --
	(343.89,231.40) --
	(343.90,231.40) --
	(343.90,231.41) --
	(343.91,231.41) --
	(343.91,231.42) --
	(343.91,231.42) --
	(343.91,231.43) --
	(343.91,231.43) --
	(343.91,231.44) --
	(343.92,231.44) --
	(343.92,231.45) --
	(343.93,231.45) --
	(343.93,231.46) --
	(343.93,231.46) --
	(343.93,231.47) --
	(343.93,231.47) --
	(343.93,231.48) --
	(343.94,231.48) --
	(343.94,231.49) --
	(343.94,231.49) --
	(343.94,231.50) --
	(343.95,231.50) --
	(343.95,231.51) --
	(343.96,231.51) --
	(343.96,231.52) --
	(343.97,231.52) --
	(343.97,231.53) --
	(343.97,231.53) --
	(343.97,231.54) --
	(343.98,231.54) --
	(343.98,231.55) --
	(343.98,231.55) --
	(343.98,231.56) --
	(343.99,231.56) --
	(343.99,231.57) --
	(344.00,231.57) --
	(344.00,231.58) --
	(344.00,231.58) --
	(344.00,231.59) --
	(344.01,231.59) --
	(344.01,231.60) --
	(344.02,231.60) --
	(344.02,231.61) --
	(344.02,231.61) --
	(344.02,231.63) --
	(344.03,231.63) --
	(344.03,231.64) --
	(344.03,231.64) --
	(344.03,231.65) --
	(344.03,231.65) --
	(344.03,231.66) --
	(344.04,231.66) --
	(344.04,231.67) --
	(344.05,231.67) --
	(344.05,231.68) --
	(344.05,231.68) --
	(344.05,231.69) --
	(344.05,231.69) --
	(344.05,231.70) --
	(344.06,231.70) --
	(344.06,231.71) --
	(344.06,231.71) --
	(344.06,231.72) --
	(344.07,231.72) --
	(344.07,231.73) --
	(344.07,231.73) --
	(344.07,231.74) --
	(344.08,231.74) --
	(344.08,231.75) --
	(344.08,231.75) --
	(344.08,231.76) --
	(344.08,231.76) --
	(344.08,231.77) --
	(344.09,231.77) --
	(344.09,231.78) --
	(344.10,231.78) --
	(344.10,231.80) --
	(344.10,231.80) --
	(344.10,231.81) --
	(344.10,231.81) --
	(344.10,231.82) --
	(344.10,231.82) --
	(344.10,231.83) --
	(344.11,231.83) --
	(344.11,231.84) --
	(344.11,231.84) --
	(344.11,231.85) --
	(344.12,231.85) --
	(344.12,231.86) --
	(344.12,231.86) --
	(344.12,231.87) --
	(344.13,231.87) --
	(344.13,231.88) --
	(344.13,231.88) --
	(344.13,231.89) --
	(344.14,231.89) --
	(344.14,231.90) --
	(344.14,231.90) --
	(344.14,231.91) --
	(344.15,231.91) --
	(344.15,231.92) --
	(344.15,231.92) --
	(344.15,231.93) --
	(344.15,231.93) --
	(344.15,231.94) --
	(344.16,231.94) --
	(344.16,231.95) --
	(344.16,231.95) --
	(344.16,231.96) --
	(344.17,231.96) --
	(344.17,231.97) --
	(344.17,231.97) --
	(344.17,231.98) --
	(344.18,231.98) --
	(344.18,231.99) --
	(344.18,231.99) --
	(344.18,232.00) --
	(344.18,232.00) --
	(344.18,232.01) --
	(344.19,232.01) --
	(344.19,232.02) --
	(344.20,232.02) --
	(344.20,232.03) --
	(344.20,232.03) --
	(344.20,232.04) --
	(344.21,232.04) --
	(344.21,232.05) --
	(344.21,232.05) --
	(344.21,232.06) --
	(344.22,232.06) --
	(344.22,232.07) --
	(344.23,232.07) --
	(344.23,232.08) --
	(344.23,232.08) --
	(344.23,232.09) --
	(344.23,232.09) --
	(344.23,232.10) --
	(344.24,232.10) --
	(344.24,232.11) --
	(344.24,232.11) --
	(344.24,232.12) --
	(344.25,232.12) --
	(344.25,232.13) --
	(344.25,232.13) --
	(344.25,232.14) --
	(344.26,232.14) --
	(344.26,232.15) --
	(344.26,232.15) --
	(344.26,232.16) --
	(344.27,232.16) --
	(344.27,232.17) --
	(344.27,232.17) --
	(344.27,232.18) --
	(344.28,232.18) --
	(344.28,232.19) --
	(344.28,232.19) --
	(344.28,232.20) --
	(344.29,232.20) --
	(344.29,232.21) --
	(344.29,232.21) --
	(344.29,232.22) --
	(344.29,232.22) --
	(344.29,232.23) --
	(344.30,232.23) --
	(344.30,232.24) --
	(344.30,232.24) --
	(344.30,232.25) --
	(344.31,232.25) --
	(344.31,232.26) --
	(344.31,232.26) --
	(344.31,232.27) --
	(344.31,232.27) --
	(344.31,232.28) --
	(344.32,232.28) --
	(344.32,232.29) --
	(344.32,232.29) --
	(344.32,232.30) --
	(344.33,232.30) --
	(344.33,232.31) --
	(344.33,232.31) --
	(344.33,232.32) --
	(344.34,232.32) --
	(344.34,232.33) --
	(344.35,232.33) --
	(344.35,232.34) --
	(344.35,232.34) --
	(344.35,232.35) --
	(344.35,232.35) --
	(344.35,232.36) --
	(344.36,232.36) --
	(344.36,232.37) --
	(344.37,232.37) --
	(344.37,232.38) --
	(344.37,232.38) --
	(344.37,232.39) --
	(344.38,232.39) --
	(344.38,232.40) --
	(344.38,232.40) --
	(344.38,232.41) --
	(344.39,232.41) --
	(344.39,232.42) --
	(344.39,232.42) --
	(344.39,232.43) --
	(344.40,232.43) --
	(344.40,232.44) --
	(344.40,232.44) --
	(344.40,232.45) --
	(344.41,232.45) --
	(344.41,232.46) --
	(344.41,232.46) --
	(344.41,232.47) --
	(344.42,232.47) --
	(344.42,232.48) --
	(344.42,232.48) --
	(344.42,232.50) --
	(344.43,232.50) --
	(344.43,232.51) --
	(344.44,232.51) --
	(344.44,232.51) --
	(344.44,232.51) --
	(344.44,232.53) --
	(344.45,232.53) --
	(344.45,232.54) --
	(344.45,232.54) --
	(344.45,232.55) --
	(344.45,232.55) --
	(344.45,232.56) --
	(344.46,232.56) --
	(344.46,232.57) --
	(344.46,232.57) --
	(344.46,232.58) --
	(344.47,232.58) --
	(344.47,232.59) --
	(344.47,232.59) --
	(344.47,232.60) --
	(344.48,232.60) --
	(344.48,232.61) --
	(344.49,232.61) --
	(344.49,232.62) --
	(344.49,232.62) --
	(344.49,232.63) --
	(344.50,232.63) --
	(344.50,232.64) --
	(344.50,232.64) --
	(344.50,232.65) --
	(344.51,232.65) --
	(344.51,232.66) --
	(344.52,232.66) --
	(344.52,232.67) --
	(344.52,232.67) --
	(344.52,232.68) --
	(344.52,232.68) --
	(344.52,232.69) --
	(344.53,232.69) --
	(344.53,232.70) --
	(344.53,232.70) --
	(344.53,232.71) --
	(344.53,232.71) --
	(344.53,232.72) --
	(344.54,232.72) --
	(344.54,232.73) --
	(344.54,232.73) --
	(344.54,232.74) --
	(344.55,232.74) --
	(344.55,232.75) --
	(344.55,232.75) --
	(344.55,232.76) --
	(344.55,232.76) --
	(344.55,232.77) --
	(344.56,232.77) --
	(344.56,232.78) --
	(344.56,232.78) --
	(344.56,232.79) --
	(344.57,232.79) --
	(344.57,232.80) --
	(344.57,232.80) --
	(344.57,232.81) --
	(344.58,232.81) --
	(344.58,232.82) --
	(344.58,232.82) --
	(344.58,232.83) --
	(344.58,232.83) --
	(344.58,232.84) --
	(344.59,232.84) --
	(344.59,232.85) --
	(344.59,232.85) --
	(344.59,232.86) --
	(344.60,232.86) --
	(344.60,232.87) --
	(344.61,232.87) --
	(344.61,232.88) --
	(344.61,232.88) --
	(344.61,232.89) --
	(344.61,232.89) --
	(344.61,232.90) --
	(344.62,232.90) --
	(344.62,232.91) --
	(344.62,232.91) --
	(344.62,232.92) --
	(344.63,232.92) --
	(344.63,232.93) --
	(344.64,232.93) --
	(344.64,232.94) --
	(344.64,232.94) --
	(344.64,232.95) --
	(344.64,232.95) --
	(344.64,232.96) --
	(344.65,232.96) --
	(344.65,232.97) --
	(344.65,232.97) --
	(344.65,232.98) --
	(344.66,232.98) --
	(344.66,232.99) --
	(344.66,232.99) --
	(344.66,233.01) --
	(344.67,233.01) --
	(344.67,233.02) --
	(344.67,233.02) --
	(344.67,233.03) --
	(344.68,233.03) --
	(344.68,233.05) --
	(344.68,233.05) --
	(344.68,233.06) --
	(344.68,233.06) --
	(344.68,233.07) --
	(344.69,233.07) --
	(344.69,233.08) --
	(344.69,233.08) --
	(344.69,233.09) --
	(344.70,233.09) --
	(344.70,233.10) --
	(344.70,233.10) --
	(344.70,233.11) --
	(344.71,233.11) --
	(344.71,233.11) --
	(344.71,233.11) --
	(344.71,233.13) --
	(344.71,233.13) --
	(344.71,233.14) --
	(344.72,233.14) --
	(344.72,233.15) --
	(344.72,233.15) --
	(344.72,233.16) --
	(344.73,233.16) --
	(344.73,233.17) --
	(344.73,233.17) --
	(344.73,233.18) --
	(344.74,233.18) --
	(344.74,233.19) --
	(344.74,233.19) --
	(344.74,233.20) --
	(344.75,233.20) --
	(344.75,233.21) --
	(344.75,233.21) --
	(344.75,233.22) --
	(344.76,233.22) --
	(344.76,233.23) --
	(344.76,233.23) --
	(344.76,233.24) --
	(344.77,233.24) --
	(344.77,233.25) --
	(344.77,233.25) --
	(344.77,233.26) --
	(344.78,233.26) --
	(344.78,233.27) --
	(344.79,233.27) --
	(344.79,233.28) --
	(344.79,233.28) --
	(344.79,233.29) --
	(344.80,233.29) --
	(344.80,233.30) --
	(344.80,233.30) --
	(344.80,233.31) --
	(344.80,233.31) --
	(344.80,233.32) --
	(344.81,233.32) --
	(344.81,233.33) --
	(344.82,233.33) --
	(344.82,233.34) --
	(344.82,233.34) --
	(344.82,233.35) --
	(344.83,233.35) --
	(344.83,233.36) --
	(344.83,233.36) --
	(344.83,233.37) --
	(344.84,233.37) --
	(344.84,233.38) --
	(344.84,233.38) --
	(344.84,233.39) --
	(344.85,233.39) --
	(344.85,233.40) --
	(344.85,233.40) --
	(344.85,233.41) --
	(344.86,233.41) --
	(344.86,233.43) --
	(344.86,233.43) --
	(344.86,233.44) --
	(344.86,233.44) --
	(344.86,233.44) --
	(344.87,233.44) --
	(344.87,233.45) --
	(344.87,233.45) --
	(344.87,233.46) --
	(344.88,233.46) --
	(344.88,233.47) --
	(344.88,233.47) --
	(344.88,233.48) --
	(344.88,233.48) --
	(344.88,233.49) --
	(344.89,233.49) --
	(344.89,233.50) --
	(344.89,233.50) --
	(344.89,233.51) --
	(344.89,233.51) --
	(344.89,233.52) --
	(344.90,233.52) --
	(344.90,233.53) --
	(344.90,233.53) --
	(344.90,233.54) --
	(344.90,233.54) --
	(344.90,233.56) --
	(344.91,233.56) --
	(344.91,233.56) --
	(344.91,233.56) --
	(344.91,233.57) --
	(344.92,233.57) --
	(344.92,233.58) --
	(344.92,233.58) --
	(344.92,233.59) --
	(344.93,233.59) --
	(344.93,233.60) --
	(344.93,233.60) --
	(344.93,233.61) --
	(344.94,233.61) --
	(344.94,233.62) --
	(344.94,233.62) --
	(344.94,233.63) --
	(344.94,233.63) --
	(344.94,233.64) --
	(344.95,233.64) --
	(344.95,233.65) --
	(344.95,233.65) --
	(344.95,233.66) --
	(344.96,233.66) --
	(344.96,233.67) --
	(344.96,233.67) --
	(344.96,233.68) --
	(344.97,233.68) --
	(344.97,233.69) --
	(344.98,233.69) --
	(344.98,233.70) --
	(344.98,233.70) --
	(344.98,233.71) --
	(344.99,233.71) --
	(344.99,233.73) --
	(344.99,233.73) --
	(344.99,233.73) --
	(345.00,233.73) --
	(345.00,233.75) --
	(345.00,233.75) --
	(345.00,233.75) --
	(345.01,233.75) --
	(345.01,233.76) --
	(345.01,233.76) --
	(345.01,233.77) --
	(345.02,233.77) --
	(345.02,233.78) --
	(345.02,233.78) --
	(345.02,233.79) --
	(345.02,233.79) --
	(345.02,233.80) --
	(345.03,233.80) --
	(345.03,233.81) --
	(345.03,233.81) --
	(345.03,233.82) --
	(345.04,233.82) --
	(345.04,233.83) --
	(345.04,233.83) --
	(345.04,233.84) --
	(345.05,233.84) --
	(345.05,233.85) --
	(345.05,233.85) --
	(345.05,233.86) --
	(345.06,233.86) --
	(345.06,233.87) --
	(345.06,233.87) --
	(345.06,233.88) --
	(345.07,233.88) --
	(345.07,233.89) --
	(345.07,233.89) --
	(345.07,233.90) --
	(345.08,233.90) --
	(345.08,233.91) --
	(345.09,233.91) --
	(345.09,233.92) --
	(345.09,233.92) --
	(345.09,233.93) --
	(345.09,233.93) --
	(345.09,233.94) --
	(345.10,233.94) --
	(345.10,233.96) --
	(345.11,233.96) --
	(345.11,233.97) --
	(345.11,233.97) --
	(345.11,233.98) --
	(345.12,233.98) --
	(345.12,233.99) --
	(345.12,233.99) --
	(345.12,234.00) --
	(345.12,234.00) --
	(345.12,234.01) --
	(345.13,234.01) --
	(345.13,234.02) --
	(345.13,234.02) --
	(345.13,234.03) --
	(345.13,234.03) --
	(345.13,234.04) --
	(345.14,234.04) --
	(345.14,234.05) --
	(345.14,234.05) --
	(345.14,234.06) --
	(345.15,234.06) --
	(345.15,234.07) --
	(345.15,234.07) --
	(345.15,234.08) --
	(345.15,234.08) --
	(345.15,234.09) --
	(345.16,234.09) --
	(345.16,234.10) --
	(345.16,234.10) --
	(345.16,234.11) --
	(345.17,234.11) --
	(345.17,234.12) --
	(345.17,234.12) --
	(345.17,234.13) --
	(345.18,234.13) --
	(345.18,234.14) --
	(345.18,234.14) --
	(345.18,234.15) --
	(345.19,234.15) --
	(345.19,234.16) --
	(345.19,234.16) --
	(345.19,234.17) --
	(345.19,234.17) --
	(345.19,234.18) --
	(345.20,234.18) --
	(345.20,234.19) --
	(345.20,234.19) --
	(345.20,234.20) --
	(345.21,234.20) --
	(345.21,234.21) --
	(345.22,234.21) --
	(345.22,234.22) --
	(345.22,234.22) --
	(345.22,234.23) --
	(345.22,234.23) --
	(345.22,234.25) --
	(345.23,234.25) --
	(345.23,234.25) --
	(345.23,234.25) --
	(345.23,234.26) --
	(345.24,234.26) --
	(345.24,234.27) --
	(345.24,234.27) --
	(345.24,234.28) --
	(345.25,234.28) --
	(345.25,234.29) --
	(345.25,234.29) --
	(345.25,234.30) --
	(345.26,234.30) --
	(345.26,234.32) --
	(345.27,234.32) --
	(345.27,234.33) --
	(345.27,234.33) --
	(345.27,234.34) --
	(345.27,234.34) --
	(345.27,234.35) --
	(345.28,234.35) --
	(345.28,234.36) --
	(345.28,234.36) --
	(345.28,234.37) --
	(345.29,234.37) --
	(345.29,234.38) --
	(345.29,234.38) --
	(345.29,234.39) --
	(345.30,234.39) --
	(345.30,234.40) --
	(345.30,234.40) --
	(345.30,234.41) --
	(345.31,234.41) --
	(345.31,234.42) --
	(345.32,234.42) --
	(345.32,234.43) --
	(345.32,234.43) --
	(345.32,234.44) --
	(345.33,234.44) --
	(345.33,234.45) --
	(345.33,234.45) --
	(345.33,234.46) --
	(345.34,234.46) --
	(345.34,234.47) --
	(345.34,234.47) --
	(345.34,234.48) --
	(345.35,234.48) --
	(345.35,234.49) --
	(345.35,234.49) --
	(345.35,234.50) --
	(345.35,234.50) --
	(345.35,234.51) --
	(345.36,234.51) --
	(345.36,234.52) --
	(345.36,234.52) --
	(345.36,234.54) --
	(345.36,234.54) --
	(345.36,234.55) --
	(345.37,234.55) --
	(345.37,234.56) --
	(345.37,234.56) --
	(345.37,234.57) --
	(345.38,234.57) --
	(345.38,234.58) --
	(345.39,234.58) --
	(345.39,234.59) --
	(345.39,234.59) --
	(345.39,234.60) --
	(345.40,234.60) --
	(345.40,234.61) --
	(345.40,234.61) --
	(345.40,234.62) --
	(345.40,234.62) --
	(345.40,234.63) --
	(345.41,234.63) --
	(345.41,234.64) --
	(345.42,234.64) --
	(345.42,234.65) --
	(345.42,234.65) --
	(345.42,234.66) --
	(345.43,234.66) --
	(345.43,234.67) --
	(345.44,234.67) --
	(345.44,234.68) --
	(345.44,234.68) --
	(345.44,234.69) --
	(345.45,234.69) --
	(345.45,234.70) --
	(345.45,234.70) --
	(345.45,234.71) --
	(345.46,234.71) --
	(345.46,234.73) --
	(345.46,234.73) --
	(345.46,234.73) --
	(345.47,234.73) --
	(345.47,234.74) --
	(345.48,234.74) --
	(345.48,234.75) --
	(345.48,234.75) --
	(345.48,234.76) --
	(345.49,234.76) --
	(345.49,234.77) --
	(345.49,234.77) --
	(345.49,234.78) --
	(345.50,234.78) --
	(345.50,234.79) --
	(345.50,234.79) --
	(345.50,234.80) --
	(345.51,234.80) --
	(345.51,234.81) --
	(345.51,234.81) --
	(345.51,234.82) --
	(345.51,234.82) --
	(345.51,234.83) --
	(345.52,234.83) --
	(345.52,234.84) --
	(345.52,234.84) --
	(345.52,234.85) --
	(345.53,234.85) --
	(345.53,234.86) --
	(345.53,234.86) --
	(345.53,234.87) --
	(345.54,234.87) --
	(345.54,234.88) --
	(345.55,234.88) --
	(345.55,234.89) --
	(345.55,234.89) --
	(345.55,234.90) --
	(345.56,234.90) --
	(345.56,234.91) --
	(345.56,234.91) --
	(345.56,234.92) --
	(345.57,234.92) --
	(345.57,234.93) --
	(345.57,234.93) --
	(345.57,234.94) --
	(345.58,234.94) --
	(345.58,234.95) --
	(345.58,234.95) --
	(345.58,234.96) --
	(345.59,234.96) --
	(345.59,234.97) --
	(345.59,234.97) --
	(345.59,234.98) --
	(345.60,234.98) --
	(345.60,234.99) --
	(345.60,234.99) --
	(345.60,235.00) --
	(345.61,235.00) --
	(345.61,235.01) --
	(345.61,235.01) --
	(345.61,235.02) --
	(345.62,235.02) --
	(345.62,235.03) --
	(345.62,235.03) --
	(345.62,235.05) --
	(345.63,235.05) --
	(345.63,235.06) --
	(345.63,235.06) --
	(345.63,235.07) --
	(345.63,235.07) --
	(345.63,235.08) --
	(345.64,235.08) --
	(345.64,235.09) --
	(345.64,235.09) --
	(345.64,235.10) --
	(345.64,235.10) --
	(345.64,235.11) --
	(345.64,235.11) --
	(345.64,235.12) --
	(345.65,235.12) --
	(345.65,235.13) --
	(345.65,235.13) --
	(345.65,235.14) --
	(345.65,235.14) --
	(345.65,235.15) --
	(345.66,235.15) --
	(345.66,235.16) --
	(345.66,235.16) --
	(345.66,235.17) --
	(345.67,235.17) --
	(345.67,235.18) --
	(345.67,235.18) --
	(345.67,235.19) --
	(345.67,235.19) --
	(345.67,235.20) --
	(345.68,235.20) --
	(345.68,235.21) --
	(345.69,235.21) --
	(345.69,235.22) --
	(345.69,235.22) --
	(345.69,235.23) --
	(345.70,235.23) --
	(345.70,235.24) --
	(345.71,235.24) --
	(345.71,235.25) --
	(345.71,235.25) --
	(345.71,235.26) --
	(345.71,235.26) --
	(345.71,235.27) --
	(345.72,235.27) --
	(345.72,235.28) --
	(345.72,235.28) --
	(345.72,235.29) --
	(345.73,235.29) --
	(345.73,235.30) --
	(345.73,235.30) --
	(345.73,235.31) --
	(345.73,235.31) --
	(345.73,235.32) --
	(345.74,235.32) --
	(345.74,235.33) --
	(345.74,235.33) --
	(345.74,235.34) --
	(345.75,235.34) --
	(345.75,235.35) --
	(345.75,235.35) --
	(345.75,235.36) --
	(345.76,235.36) --
	(345.76,235.37) --
	(345.76,235.37) --
	(345.76,235.38) --
	(345.76,235.38) --
	(345.76,235.39) --
	(345.77,235.39) --
	(345.77,235.40) --
	(345.78,235.40) --
	(345.78,235.41) --
	(345.78,235.41) --
	(345.78,235.42) --
	(345.78,235.42) --
	(345.78,235.43) --
	(345.79,235.43) --
	(345.79,235.44) --
	(345.79,235.44) --
	(345.79,235.45) --
	(345.79,235.45) --
	(345.79,235.46) --
	(345.80,235.46) --
	(345.80,235.47) --
	(345.80,235.47) --
	(345.80,235.48) --
	(345.81,235.48) --
	(345.81,235.49) --
	(345.81,235.49) --
	(345.81,235.50) --
	(345.82,235.50) --
	(345.82,235.52) --
	(345.82,235.52) --
	(345.82,235.52) --
	(345.83,235.52) --
	(345.83,235.53) --
	(345.84,235.53) --
	(345.84,235.54) --
	(345.84,235.54) --
	(345.84,235.55) --
	(345.84,235.55) --
	(345.84,235.56) --
	(345.84,235.56) --
	(345.84,235.58) --
	(345.85,235.58) --
	(345.85,235.59) --
	(345.85,235.59) --
	(345.85,235.60) --
	(345.85,235.60) --
	(345.85,235.61) --
	(345.86,235.61) --
	(345.86,235.62) --
	(345.87,235.62) --
	(345.87,235.63) --
	(345.87,235.63) --
	(345.87,235.64) --
	(345.88,235.64) --
	(345.88,235.65) --
	(345.88,235.65) --
	(345.88,235.66) --
	(345.89,235.66) --
	(345.89,235.67) --
	(345.89,235.67) --
	(345.89,235.68) --
	(345.90,235.68) --
	(345.90,235.69) --
	(345.90,235.69) --
	(345.90,235.70) --
	(345.91,235.70) --
	(345.91,235.71) --
	(345.91,235.71) --
	(345.91,235.72) --
	(345.92,235.72) --
	(345.92,235.73) --
	(345.92,235.73) --
	(345.92,235.74) --
	(345.93,235.74) --
	(345.93,235.75) --
	(345.93,235.75) --
	(345.93,235.76) --
	(345.94,235.76) --
	(345.94,235.77) --
	(345.94,235.77) --
	(345.94,235.78) --
	(345.95,235.78) --
	(345.95,235.79) --
	(345.95,235.79) --
	(345.95,235.80) --
	(345.96,235.80) --
	(345.96,235.81) --
	(345.96,235.81) --
	(345.96,235.82) --
	(345.96,235.82) --
	(345.96,235.83) --
	(345.97,235.83) --
	(345.97,235.84) --
	(345.98,235.84) --
	(345.98,235.85) --
	(345.99,235.85) --
	(345.99,235.86) --
	(345.99,235.86) --
	(345.99,235.88) --
	(346.00,235.88) --
	(346.00,235.89) --
	(346.00,235.89) --
	(346.00,235.90) --
	(346.00,235.90) --
	(346.00,235.91) --
	(346.01,235.91) --
	(346.01,235.92) --
	(346.02,235.92) --
	(346.02,235.93) --
	(346.02,235.93) --
	(346.02,235.93) --
	(346.03,235.93) --
	(346.03,235.95) --
	(346.03,235.95) --
	(346.03,235.96) --
	(346.04,235.96) --
	(346.04,235.97) --
	(346.04,235.97) --
	(346.04,235.97) --
	(346.05,235.97) --
	(346.05,235.98) --
	(346.05,235.98) --
	(346.05,235.99) --
	(346.06,235.99) --
	(346.06,236.00) --
	(346.06,236.00) --
	(346.06,236.01) --
	(346.06,236.01) --
	(346.06,236.02) --
	(346.07,236.02) --
	(346.07,236.04) --
	(346.07,236.04) --
	(346.07,236.04) --
	(346.08,236.04) --
	(346.08,236.05) --
	(346.08,236.05) --
	(346.08,236.06) --
	(346.09,236.06) --
	(346.09,236.07) --
	(346.09,236.07) --
	(346.09,236.08) --
	(346.10,236.08) --
	(346.10,236.09) --
	(346.10,236.09) --
	(346.10,236.10) --
	(346.11,236.10) --
	(346.11,236.11) --
	(346.11,236.11) --
	(346.11,236.12) --
	(346.11,236.12) --
	(346.11,236.13) --
	(346.12,236.13) --
	(346.12,236.14) --
	(346.12,236.14) --
	(346.12,236.15) --
	(346.13,236.15) --
	(346.13,236.16) --
	(346.13,236.16) --
	(346.13,236.17) --
	(346.13,236.17) --
	(346.13,236.19) --
	(346.14,236.19) --
	(346.14,236.19) --
	(346.15,236.19) --
	(346.15,236.20) --
	(346.15,236.20) --
	(346.15,236.21) --
	(346.16,236.21) --
	(346.16,236.22) --
	(346.16,236.22) --
	(346.16,236.23) --
	(346.17,236.23) --
	(346.17,236.24) --
	(346.17,236.24) --
	(346.17,236.26) --
	(346.18,236.26) --
	(346.18,236.27) --
	(346.18,236.27) --
	(346.18,236.28) --
	(346.19,236.28) --
	(346.19,236.29) --
	(346.19,236.29) --
	(346.19,236.30) --
	(346.19,236.30) --
	(346.19,236.31) --
	(346.20,236.31) --
	(346.20,236.32) --
	(346.20,236.32) --
	(346.20,236.32) --
	(346.21,236.32) --
	(346.21,236.33) --
	(346.22,236.33) --
	(346.22,236.35) --
	(346.22,236.35) --
	(346.22,236.36) --
	(346.22,236.36) --
	(346.22,236.37) --
	(346.23,236.37) --
	(346.23,236.38) --
	(346.23,236.38) --
	(346.23,236.39) --
	(346.24,236.39) --
	(346.24,236.39) --
	(346.24,236.39) --
	(346.24,236.40) --
	(346.25,236.40) --
	(346.25,236.41) --
	(346.25,236.41) --
	(346.25,236.42) --
	(346.26,236.42) --
	(346.26,236.43) --
	(346.26,236.43) --
	(346.26,236.44) --
	(346.27,236.44) --
	(346.27,236.45) --
	(346.27,236.45) --
	(346.27,236.46) --
	(346.28,236.46) --
	(346.28,236.47) --
	(346.28,236.47) --
	(346.28,236.48) --
	(346.29,236.48) --
	(346.29,236.49) --
	(346.29,236.49) --
	(346.29,236.50) --
	(346.30,236.50) --
	(346.30,236.51) --
	(346.30,236.51) --
	(346.30,236.52) --
	(346.30,236.52) --
	(346.30,236.54) --
	(346.30,236.54) --
	(346.30,236.55) --
	(346.31,236.55) --
	(346.31,236.56) --
	(346.31,236.56) --
	(346.31,236.57) --
	(346.32,236.57) --
	(346.32,236.58) --
	(346.32,236.58) --
	(346.32,236.59) --
	(346.33,236.59) --
	(346.33,236.60) --
	(346.33,236.60) --
	(346.33,236.61) --
	(346.34,236.61) --
	(346.34,236.62) --
	(346.34,236.62) --
	(346.34,236.63) --
	(346.34,236.63) --
	(346.34,236.64) --
	(346.35,236.64) --
	(346.35,236.65) --
	(346.35,236.65) --
	(346.35,236.66) --
	(346.36,236.66) --
	(346.36,236.67) --
	(346.37,236.67) --
	(346.37,236.68) --
	(346.37,236.68) --
	(346.37,236.69) --
	(346.38,236.69) --
	(346.38,236.70) --
	(346.38,236.70) --
	(346.38,236.71) --
	(346.39,236.71) --
	(346.39,236.72) --
	(346.39,236.72) --
	(346.39,236.73) --
	(346.40,236.73) --
	(346.40,236.74) --
	(346.40,236.74) --
	(346.40,236.75) --
	(346.42,236.75) --
	(346.42,236.76) --
	(346.42,236.76) --
	(346.42,236.77) --
	(346.43,236.77) --
	(346.43,236.78) --
	(346.43,236.78) --
	(346.43,236.79) --
	(346.44,236.79) --
	(346.44,236.80) --
	(346.44,236.80) --
	(346.44,236.81) --
	(346.44,236.81) --
	(346.44,236.82) --
	(346.45,236.82) --
	(346.45,236.83) --
	(346.45,236.83) --
	(346.45,236.84) --
	(346.45,236.84) --
	(346.45,236.85) --
	(346.46,236.85) --
	(346.46,236.86) --
	(346.46,236.86) --
	(346.46,236.87) --
	(346.47,236.87) --
	(346.47,236.89) --
	(346.47,236.89) --
	(346.47,236.89) --
	(346.48,236.89) --
	(346.48,236.90) --
	(346.48,236.90) --
	(346.48,236.91) --
	(346.49,236.91) --
	(346.49,236.93) --
	(346.49,236.93) --
	(346.49,236.94) --
	(346.50,236.94) --
	(346.50,236.95) --
	(346.50,236.95) --
	(346.50,236.96) --
	(346.50,236.96) --
	(346.50,236.97) --
	(346.51,236.97) --
	(346.51,236.98) --
	(346.51,236.98) --
	(346.51,236.99) --
	(346.51,236.99) --
	(346.51,237.00) --
	(346.52,237.00) --
	(346.52,237.01) --
	(346.52,237.01) --
	(346.52,237.02) --
	(346.53,237.02) --
	(346.53,237.03) --
	(346.53,237.03) --
	(346.53,237.04) --
	(346.53,237.04) --
	(346.53,237.05) --
	(346.54,237.05) --
	(346.54,237.06) --
	(346.54,237.06) --
	(346.54,237.07) --
	(346.55,237.07) --
	(346.55,237.08) --
	(346.55,237.08) --
	(346.55,237.09) --
	(346.55,237.09) --
	(346.55,237.10) --
	(346.56,237.10) --
	(346.56,237.11) --
	(346.56,237.11) --
	(346.56,237.12) --
	(346.57,237.12) --
	(346.57,237.13) --
	(346.57,237.13) --
	(346.57,237.14) --
	(346.58,237.14) --
	(346.58,237.15) --
	(346.58,237.15) --
	(346.58,237.16) --
	(346.59,237.16) --
	(346.59,237.17) --
	(346.59,237.17) --
	(346.59,237.19) --
	(346.59,237.19) --
	(346.59,237.20) --
	(346.60,237.20) --
	(346.60,237.21) --
	(346.60,237.21) --
	(346.60,237.22) --
	(346.61,237.22) --
	(346.61,237.23) --
	(346.61,237.23) --
	(346.61,237.23) --
	(346.62,237.23) --
	(346.62,237.25) --
	(346.62,237.25) --
	(346.62,237.25) --
	(346.63,237.25) --
	(346.63,237.26) --
	(346.63,237.26) --
	(346.63,237.27) --
	(346.64,237.27) --
	(346.64,237.29) --
	(346.64,237.29) --
	(346.64,237.29) --
	(346.64,237.29) --
	(346.64,237.30) --
	(346.65,237.30) --
	(346.65,237.31) --
	(346.65,237.31) --
	(346.65,237.32) --
	(346.65,237.32) --
	(346.65,237.33) --
	(346.66,237.33) --
	(346.66,237.34) --
	(346.66,237.34) --
	(346.66,237.35) --
	(346.67,237.35) --
	(346.67,237.36) --
	(346.67,237.36) --
	(346.67,237.37) --
	(346.68,237.37) --
	(346.68,237.38) --
	(346.68,237.38) --
	(346.68,237.39) --
	(346.69,237.39) --
	(346.69,237.40) --
	(346.69,237.40) --
	(346.69,237.41) --
	(346.70,237.41) --
	(346.70,237.42) --
	(346.70,237.42) --
	(346.70,237.43) --
	(346.70,237.43) --
	(346.70,237.44) --
	(346.71,237.44) --
	(346.71,237.45) --
	(346.71,237.45) --
	(346.71,237.46) --
	(346.72,237.46) --
	(346.72,237.47) --
	(346.72,237.47) --
	(346.72,237.48) --
	(346.72,237.48) --
	(346.72,237.49) --
	(346.73,237.49) --
	(346.73,237.50) --
	(346.73,237.50) --
	(346.73,237.51) --
	(346.73,237.51) --
	(346.73,237.52) --
	(346.74,237.52) --
	(346.74,237.53) --
	(346.75,237.53) --
	(346.75,237.54) --
	(346.75,237.54) --
	(346.75,237.55) --
	(346.76,237.55) --
	(346.76,237.57) --
	(346.76,237.57) --
	(346.76,237.58) --
	(346.77,237.58) --
	(346.77,237.59) --
	(346.77,237.59) --
	(346.77,237.60) --
	(346.78,237.60) --
	(346.78,237.61) --
	(346.79,237.61) --
	(346.79,237.62) --
	(346.79,237.62) --
	(346.79,237.63) --
	(346.80,237.63) --
	(346.80,237.64) --
	(346.81,237.64) --
	(346.81,237.66) --
	(346.81,237.66) --
	(346.81,237.67) --
	(346.82,237.67) --
	(346.82,237.68) --
	(346.82,237.68) --
	(346.82,237.69) --
	(346.82,237.69) --
	(346.82,237.70) --
	(346.83,237.70) --
	(346.83,237.71) --
	(346.83,237.71) --
	(346.83,237.72) --
	(346.84,237.72) --
	(346.84,237.73) --
	(346.84,237.73) --
	(346.84,237.74) --
	(346.85,237.74) --
	(346.85,237.75) --
	(346.85,237.75) --
	(346.85,237.76) --
	(346.86,237.76) --
	(346.86,237.77) --
	(346.86,237.77) --
	(346.86,237.78) --
	(346.86,237.78) --
	(346.86,237.79) --
	(346.87,237.79) --
	(346.87,237.80) --
	(346.87,237.80) --
	(346.87,237.81) --
	(346.88,237.81) --
	(346.88,237.82) --
	(346.88,237.82) --
	(346.88,237.83) --
	(346.89,237.83) --
	(346.89,237.84) --
	(346.90,237.84) --
	(346.90,237.85) --
	(346.90,237.85) --
	(346.90,237.86) --
	(346.91,237.86) --
	(346.91,237.87) --
	(346.91,237.87) --
	(346.91,237.88) --
	(346.92,237.88) --
	(346.92,237.89) --
	(346.92,237.89) --
	(346.92,237.90) --
	(346.93,237.90) --
	(346.93,237.91) --
	(346.93,237.91) --
	(346.93,237.92) --
	(346.94,237.92) --
	(346.94,237.93) --
	(346.94,237.93) --
	(346.94,237.94) --
	(346.95,237.94) --
	(346.95,237.95) --
	(346.95,237.95) --
	(346.95,237.96) --
	(346.96,237.96) --
	(346.96,237.97) --
	(346.96,237.97) --
	(346.96,237.98) --
	(346.96,237.98) --
	(346.96,237.99) --
	(346.97,237.99) --
	(346.97,237.99) --
	(346.98,237.99) --
	(346.98,238.00) --
	(346.98,238.00) --
	(346.98,238.01) --
	(346.98,238.01) --
	(346.98,238.02) --
	(347.00,238.02) --
	(347.00,238.04) --
	(347.00,238.04) --
	(347.00,238.05) --
	(347.00,238.05) --
	(347.00,238.06) --
	(347.01,238.06) --
	(347.01,238.07) --
	(347.02,238.07) --
	(347.02,238.08) --
	(347.02,238.08) --
	(347.02,238.09) --
	(347.03,238.09) --
	(347.03,238.10) --
	(347.03,238.10) --
	(347.03,238.11) --
	(347.04,238.11) --
	(347.04,238.12) --
	(347.04,238.12) --
	(347.04,238.13) --
	(347.05,238.13) --
	(347.05,238.14) --
	(347.05,238.14) --
	(347.05,238.15) --
	(347.06,238.15) --
	(347.06,238.16) --
	(347.06,238.16) --
	(347.06,238.17) --
	(347.06,238.17) --
	(347.06,238.18) --
	(347.07,238.18) --
	(347.07,238.19) --
	(347.07,238.19) --
	(347.07,238.20) --
	(347.07,238.20) --
	(347.07,238.21) --
	(347.08,238.21) --
	(347.08,238.22) --
	(347.08,238.22) --
	(347.08,238.23) --
	(347.09,238.23) --
	(347.09,238.24) --
	(347.10,238.24) --
	(347.10,238.25) --
	(347.10,238.25) --
	(347.10,238.26) --
	(347.11,238.26) --
	(347.11,238.27) --
	(347.11,238.27) --
	(347.11,238.28) --
	(347.12,238.28) --
	(347.12,238.29) --
	(347.13,238.29) --
	(347.13,238.30) --
	(347.13,238.30) --
	(347.13,238.31) --
	(347.13,238.31) --
	(347.13,238.32) --
	(347.14,238.32) --
	(347.14,238.33) --
	(347.15,238.33) --
	(347.15,238.34) --
	(347.15,238.34) --
	(347.15,238.35) --
	(347.16,238.35) --
	(347.16,238.36) --
	(347.16,238.36) --
	(347.16,238.37) --
	(347.16,238.37) --
	(347.16,238.38) --
	(347.17,238.38) --
	(347.17,238.39) --
	(347.17,238.39) --
	(347.17,238.40) --
	(347.18,238.40) --
	(347.18,238.41) --
	(347.18,238.41) --
	(347.18,238.42) --
	(347.19,238.42) --
	(347.19,238.43) --
	(347.19,238.43) --
	(347.19,238.44) --
	(347.20,238.44) --
	(347.20,238.45) --
	(347.21,238.45) --
	(347.21,238.46) --
	(347.21,238.46) --
	(347.21,238.47) --
	(347.21,238.47) --
	(347.21,238.48) --
	(347.21,238.48) --
	(347.21,238.49) --
	(347.22,238.49) --
	(347.22,238.50) --
	(347.23,238.50) --
	(347.23,238.51) --
	(347.23,238.51) --
	(347.23,238.52) --
	(347.23,238.52) --
	(347.23,238.53) --
	(347.24,238.53) --
	(347.24,238.54) --
	(347.24,238.54) --
	(347.24,238.55) --
	(347.25,238.55) --
	(347.25,238.56) --
	(347.25,238.56) --
	(347.25,238.56) --
	(347.25,238.56) --
	(347.25,238.57) --
	(347.26,238.57) --
	(347.26,238.58) --
	(347.26,238.58) --
	(347.26,238.59) --
	(347.26,238.59) --
	(347.26,238.60) --
	(347.27,238.60) --
	(347.27,238.61) --
	(347.27,238.61) --
	(347.27,238.62) --
	(347.28,238.62) --
	(347.28,238.63) --
	(347.28,238.63) --
	(347.28,238.64) --
	(347.29,238.64) --
	(347.29,238.65) --
	(347.30,238.65) --
	(347.30,238.66) --
	(347.30,238.66) --
	(347.30,238.67) --
	(347.30,238.67) --
	(347.30,238.68) --
	(347.31,238.68) --
	(347.31,238.69) --
	(347.31,238.69) --
	(347.31,238.70) --
	(347.32,238.70) --
	(347.32,238.71) --
	(347.32,238.71) --
	(347.32,238.72) --
	(347.32,238.72) --
	(347.32,238.73) --
	(347.33,238.73) --
	(347.33,238.74) --
	(347.33,238.74) --
	(347.33,238.75) --
	(347.34,238.75) --
	(347.34,238.76) --
	(347.34,238.76) --
	(347.34,238.77) --
	(347.35,238.77) --
	(347.35,238.78) --
	(347.35,238.78) --
	(347.35,238.79) --
	(347.35,238.79) --
	(347.35,238.80) --
	(347.36,238.80) --
	(347.36,238.81) --
	(347.36,238.81) --
	(347.36,238.82) --
	(347.37,238.82) --
	(347.37,238.83) --
	(347.37,238.83) --
	(347.37,238.84) --
	(347.38,238.84) --
	(347.38,238.85) --
	(347.38,238.85) --
	(347.38,238.86) --
	(347.39,238.86) --
	(347.39,238.87) --
	(347.40,238.87) --
	(347.40,238.88) --
	(347.40,238.88) --
	(347.40,238.89) --
	(347.40,238.89) --
	(347.40,238.90) --
	(347.41,238.90) --
	(347.41,238.91) --
	(347.42,238.91) --
	(347.42,238.93) --
	(347.42,238.93) --
	(347.42,238.94) --
	(347.43,238.94) --
	(347.43,238.95) --
	(347.43,238.95) --
	(347.43,238.96) --
	(347.44,238.96) --
	(347.44,238.97) --
	(347.44,238.97) --
	(347.44,238.98) --
	(347.44,238.98) --
	(347.44,238.99) --
	(347.45,238.99) --
	(347.45,239.00) --
	(347.45,239.00) --
	(347.45,239.01) --
	(347.46,239.01) --
	(347.46,239.02) --
	(347.46,239.02) --
	(347.46,239.03) --
	(347.46,239.03) --
	(347.46,239.04) --
	(347.46,239.04) --
	(347.46,239.05) --
	(347.47,239.05) --
	(347.47,239.05) --
	(347.48,239.05) --
	(347.48,239.06) --
	(347.49,239.06) --
	(347.49,239.07) --
	(347.49,239.07) --
	(347.49,239.08) --
	(347.50,239.08) --
	(347.50,239.09) --
	(347.50,239.09) --
	(347.50,239.10) --
	(347.51,239.10) --
	(347.51,239.11) --
	(347.51,239.11) --
	(347.51,239.12) --
	(347.52,239.12) --
	(347.52,239.13) --
	(347.52,239.13) --
	(347.52,239.14) --
	(347.53,239.14) --
	(347.53,239.15) --
	(347.54,239.15) --
	(347.54,239.16) --
	(347.54,239.16) --
	(347.54,239.17) --
	(347.54,239.17) --
	(347.54,239.18) --
	(347.55,239.18) --
	(347.55,239.20) --
	(347.55,239.20) --
	(347.55,239.21) --
	(347.55,239.21) --
	(347.55,239.22) --
	(347.56,239.22) --
	(347.56,239.23) --
	(347.56,239.23) --
	(347.56,239.24) --
	(347.57,239.24) --
	(347.57,239.25) --
	(347.57,239.25) --
	(347.57,239.26) --
	(347.57,239.26) --
	(347.57,239.27) --
	(347.58,239.27) --
	(347.58,239.28) --
	(347.58,239.28) --
	(347.58,239.29) --
	(347.59,239.29) --
	(347.59,239.30) --
	(347.59,239.30) --
	(347.59,239.31) --
	(347.59,239.31) --
	(347.59,239.32) --
	(347.60,239.32) --
	(347.60,239.33) --
	(347.60,239.33) --
	(347.60,239.34) --
	(347.61,239.34) --
	(347.61,239.36) --
	(347.61,239.36) --
	(347.61,239.37) --
	(347.62,239.37) --
	(347.62,239.38) --
	(347.62,239.38) --
	(347.62,239.39) --
	(347.63,239.39) --
	(347.63,239.40) --
	(347.64,239.40) --
	(347.64,239.41) --
	(347.65,239.41) --
	(347.65,239.42) --
	(347.65,239.42) --
	(347.65,239.43) --
	(347.65,239.43) --
	(347.65,239.44) --
	(347.66,239.44) --
	(347.66,239.45) --
	(347.67,239.45) --
	(347.67,239.46) --
	(347.67,239.46) --
	(347.67,239.47) --
	(347.67,239.47) --
	(347.67,239.48) --
	(347.68,239.48) --
	(347.68,239.49) --
	(347.68,239.49) --
	(347.68,239.50) --
	(347.69,239.50) --
	(347.69,239.51) --
	(347.69,239.51) --
	(347.69,239.52) --
	(347.70,239.52) --
	(347.70,239.53) --
	(347.70,239.53) --
	(347.70,239.54) --
	(347.71,239.54) --
	(347.71,239.55) --
	(347.71,239.55) --
	(347.71,239.56) --
	(347.72,239.56) --
	(347.72,239.57) --
	(347.73,239.57) --
	(347.73,239.58) --
	(347.74,239.58) --
	(347.74,239.59) --
	(347.74,239.59) --
	(347.74,239.60) --
	(347.75,239.60) --
	(347.75,239.61) --
	(347.75,239.61) --
	(347.75,239.62) --
	(347.76,239.62) --
	(347.76,239.63) --
	(347.76,239.63) --
	(347.76,239.64) --
	(347.77,239.64) --
	(347.77,239.65) --
	(347.77,239.65) --
	(347.77,239.66) --
	(347.78,239.66) --
	(347.78,239.67) --
	(347.78,239.67) --
	(347.78,239.68) --
	(347.78,239.68) --
	(347.78,239.69) --
	(347.79,239.69) --
	(347.79,239.70) --
	(347.80,239.70) --
	(347.80,239.71) --
	(347.80,239.71) --
	(347.80,239.72) --
	(347.80,239.72) --
	(347.80,239.73) --
	(347.81,239.73) --
	(347.81,239.74) --
	(347.81,239.74) --
	(347.81,239.75) --
	(347.81,239.75) --
	(347.81,239.76) --
	(347.82,239.76) --
	(347.82,239.77) --
	(347.83,239.77) --
	(347.83,239.78) --
	(347.83,239.78) --
	(347.83,239.79) --
	(347.84,239.79) --
	(347.84,239.80) --
	(347.84,239.80) --
	(347.84,239.81) --
	(347.85,239.81) --
	(347.85,239.82) --
	(347.85,239.82) --
	(347.85,239.83) --
	(347.85,239.83) --
	(347.85,239.84) --
	(347.86,239.84) --
	(347.86,239.85) --
	(347.87,239.85) --
	(347.87,239.86) --
	(347.87,239.86) --
	(347.87,239.87) --
	(347.87,239.87) --
	(347.87,239.88) --
	(347.88,239.88) --
	(347.88,239.89) --
	(347.88,239.89) --
	(347.88,239.90) --
	(347.89,239.90) --
	(347.89,239.91) --
	(347.89,239.91) --
	(347.89,239.92) --
	(347.90,239.92) --
	(347.90,239.93) --
	(347.90,239.93) --
	(347.90,239.94) --
	(347.91,239.94) --
	(347.91,239.95) --
	(347.91,239.95) --
	(347.91,239.96) --
	(347.91,239.96) --
	(347.91,239.97) --
	(347.92,239.97) --
	(347.92,239.98) --
	(347.92,239.98) --
	(347.92,239.99) --
	(347.93,239.99) --
	(347.93,240.01) --
	(347.93,240.01) --
	(347.93,240.02) --
	(347.94,240.02) --
	(347.94,240.03) --
	(347.94,240.03) --
	(347.94,240.04) --
	(347.95,240.04) --
	(347.95,240.05) --
	(347.95,240.05) --
	(347.95,240.06) --
	(347.95,240.06) --
	(347.95,240.07) --
	(347.96,240.07) --
	(347.96,240.08) --
	(347.96,240.08) --
	(347.96,240.09) --
	(347.96,240.09) --
	(347.96,240.10) --
	(347.97,240.10) --
	(347.97,240.11) --
	(347.98,240.11) --
	(347.98,240.12) --
	(347.98,240.12) --
	(347.98,240.14) --
	(347.98,240.14) --
	(347.98,240.15) --
	(347.99,240.15) --
	(347.99,240.16) --
	(347.99,240.16) --
	(347.99,240.17) --
	(348.00,240.17) --
	(348.00,240.18) --
	(348.00,240.18) --
	(348.00,240.18) --
	(348.01,240.18) --
	(348.01,240.19) --
	(348.01,240.19) --
	(348.01,240.20) --
	(348.02,240.20) --
	(348.02,240.21) --
	(348.02,240.21) --
	(348.02,240.22) --
	(348.02,240.22) --
	(348.02,240.24) --
	(348.03,240.24) --
	(348.03,240.25) --
	(348.03,240.25) --
	(348.03,240.26) --
	(348.04,240.26) --
	(348.04,240.27) --
	(348.04,240.27) --
	(348.04,240.28) --
	(348.05,240.28) --
	(348.05,240.29) --
	(348.05,240.29) --
	(348.05,240.30) --
	(348.06,240.30) --
	(348.06,240.31) --
	(348.06,240.31) --
	(348.06,240.32) --
	(348.07,240.32) --
	(348.07,240.33) --
	(348.07,240.33) --
	(348.07,240.34) --
	(348.08,240.34) --
	(348.08,240.35) --
	(348.09,240.35) --
	(348.09,240.36) --
	(348.09,240.36) --
	(348.09,240.37) --
	(348.10,240.37) --
	(348.10,240.38) --
	(348.10,240.38) --
	(348.10,240.39) --
	(348.10,240.39) --
	(348.10,240.40) --
	(348.11,240.40) --
	(348.11,240.41) --
	(348.11,240.41) --
	(348.11,240.42) --
	(348.12,240.42) --
	(348.12,240.43) --
	(348.12,240.43) --
	(348.12,240.44) --
	(348.12,240.44) --
	(348.12,240.45) --
	(348.13,240.45) --
	(348.13,240.46) --
	(348.13,240.46) --
	(348.13,240.47) --
	(348.14,240.47) --
	(348.14,240.48) --
	(348.14,240.48) --
	(348.14,240.49) --
	(348.14,240.49) --
	(348.14,240.50) --
	(348.15,240.50) --
	(348.15,240.51) --
	(348.15,240.51) --
	(348.15,240.52) --
	(348.16,240.52) --
	(348.16,240.53) --
	(348.16,240.53) --
	(348.16,240.54) --
	(348.16,240.54) --
	(348.16,240.55) --
	(348.17,240.55) --
	(348.17,240.56) --
	(348.17,240.56) --
	(348.17,240.57) --
	(348.17,240.57) --
	(348.17,240.58) --
	(348.18,240.58) --
	(348.18,240.59) --
	(348.18,240.59) --
	(348.18,240.60) --
	(348.18,240.60) --
	(348.18,240.61) --
	(348.19,240.61) --
	(348.19,240.62) --
	(348.19,240.62) --
	(348.19,240.63) --
	(348.19,240.63) --
	(348.19,240.64) --
	(348.20,240.64) --
	(348.20,240.65) --
	(348.20,240.65) --
	(348.20,240.66) --
	(348.21,240.66) --
	(348.21,240.67) --
	(348.22,240.67) --
	(348.22,240.68) --
	(348.23,240.68) --
	(348.23,240.69) --
	(348.23,240.69) --
	(348.23,240.70) --
	(348.24,240.70) --
	(348.24,240.71) --
	(348.24,240.71) --
	(348.24,240.72) --
	(348.25,240.72) --
	(348.25,240.73) --
	(348.25,240.73) --
	(348.25,240.74) --
	(348.26,240.74) --
	(348.26,240.75) --
	(348.26,240.75) --
	(348.26,240.76) --
	(348.27,240.76) --
	(348.27,240.77) --
	(348.28,240.77) --
	(348.28,240.78) --
	(348.28,240.78) --
	(348.28,240.79) --
	(348.29,240.79) --
	(348.29,240.80) --
	(348.29,240.80) --
	(348.29,240.81) --
	(348.30,240.81) --
	(348.30,240.82) --
	(348.30,240.82) --
	(348.30,240.83) --
	(348.31,240.83) --
	(348.31,240.84) --
	(348.32,240.84) --
	(348.32,240.85) --
	(348.32,240.85) --
	(348.32,240.86) --
	(348.33,240.86) --
	(348.33,240.87) --
	(348.33,240.87) --
	(348.33,240.88) --
	(348.33,240.88) --
	(348.33,240.89) --
	(348.34,240.89) --
	(348.34,240.90) --
	(348.34,240.90) --
	(348.34,240.91) --
	(348.35,240.91) --
	(348.35,240.92) --
	(348.35,240.92) --
	(348.35,240.93) --
	(348.35,240.93) --
	(348.35,240.94) --
	(348.36,240.94) --
	(348.36,240.95) --
	(348.37,240.95) --
	(348.37,240.96) --
	(348.37,240.96) --
	(348.37,240.97) --
	(348.37,240.97) --
	(348.37,240.98) --
	(348.38,240.98) --
	(348.38,240.99) --
	(348.39,240.99) --
	(348.39,241.00) --
	(348.39,241.00) --
	(348.39,241.01) --
	(348.40,241.01) --
	(348.40,241.02) --
	(348.40,241.02) --
	(348.40,241.03) --
	(348.41,241.03) --
	(348.41,241.04) --
	(348.41,241.04) --
	(348.41,241.05) --
	(348.41,241.05) --
	(348.41,241.06) --
	(348.41,241.06) --
	(348.41,241.07) --
	(348.42,241.07) --
	(348.42,241.08) --
	(348.43,241.08) --
	(348.43,241.09) --
	(348.43,241.09) --
	(348.43,241.10) --
	(348.43,241.10) --
	(348.43,241.11) --
	(348.44,241.11) --
	(348.44,241.12) --
	(348.45,241.12) --
	(348.45,241.13) --
	(348.45,241.13) --
	(348.45,241.14) --
	(348.46,241.14) --
	(348.46,241.15) --
	(348.46,241.15) --
	(348.46,241.16) --
	(348.47,241.16) --
	(348.47,241.17) --
	(348.47,241.17) --
	(348.47,241.18) --
	(348.48,241.18) --
	(348.48,241.19) --
	(348.49,241.19) --
	(348.49,241.20) --
	(348.50,241.20) --
	(348.50,241.20) --
	(348.50,241.20) --
	(348.50,241.21) --
	(348.51,241.21) --
	(348.51,241.22) --
	(348.52,241.22) --
	(348.52,241.23) --
	(348.52,241.23) --
	(348.52,241.24) --
	(348.52,241.24) --
	(348.52,241.25) --
	(348.53,241.25) --
	(348.53,241.26) --
	(348.53,241.26) --
	(348.53,241.27) --
	(348.54,241.27) --
	(348.54,241.28) --
	(348.54,241.28) --
	(348.54,241.29) --
	(348.55,241.29) --
	(348.55,241.30) --
	(348.55,241.30) --
	(348.55,241.31) --
	(348.55,241.31) --
	(348.55,241.32) --
	(348.56,241.32) --
	(348.56,241.33) --
	(348.56,241.33) --
	(348.56,241.34) --
	(348.57,241.34) --
	(348.57,241.35) --
	(348.57,241.35) --
	(348.57,241.36) --
	(348.58,241.36) --
	(348.58,241.37) --
	(348.58,241.37) --
	(348.58,241.38) --
	(348.59,241.38) --
	(348.59,241.39) --
	(348.59,241.39) --
	(348.59,241.40) --
	(348.60,241.40) --
	(348.60,241.41) --
	(348.61,241.41) --
	(348.61,241.42) --
	(348.61,241.42) --
	(348.61,241.43) --
	(348.62,241.43) --
	(348.62,241.44) --
	(348.62,241.44) --
	(348.62,241.45) --
	(348.63,241.45) --
	(348.63,241.46) --
	(348.63,241.46) --
	(348.63,241.47) --
	(348.64,241.47) --
	(348.64,241.48) --
	(348.64,241.48) --
	(348.64,241.49) --
	(348.64,241.49) --
	(348.64,241.50) --
	(348.65,241.50) --
	(348.65,241.51) --
	(348.65,241.51) --
	(348.65,241.52) --
	(348.66,241.52) --
	(348.66,241.53) --
	(348.66,241.53) --
	(348.66,241.54) --
	(348.67,241.54) --
	(348.67,241.55) --
	(348.67,241.55) --
	(348.67,241.56) --
	(348.68,241.56) --
	(348.68,241.57) --
	(348.68,241.57) --
	(348.68,241.59) --
	(348.69,241.59) --
	(348.69,241.60) --
	(348.69,241.60) --
	(348.69,241.61) --
	(348.70,241.61) --
	(348.70,241.62) --
	(348.70,241.62) --
	(348.70,241.63) --
	(348.70,241.63) --
	(348.70,241.64) --
	(348.71,241.64) --
	(348.71,241.65) --
	(348.72,241.65) --
	(348.72,241.66) --
	(348.72,241.66) --
	(348.72,241.67) --
	(348.72,241.67) --
	(348.72,241.68) --
	(348.73,241.68) --
	(348.73,241.69) --
	(348.73,241.69) --
	(348.73,241.70) --
	(348.74,241.70) --
	(348.74,241.71) --
	(348.74,241.71) --
	(348.74,241.72) --
	(348.75,241.72) --
	(348.75,241.73) --
	(348.75,241.73) --
	(348.75,241.74) --
	(348.76,241.74) --
	(348.76,241.75) --
	(348.76,241.75) --
	(348.76,241.76) --
	(348.77,241.76) --
	(348.77,241.78) --
	(348.77,241.78) --
	(348.77,241.79) --
	(348.78,241.79) --
	(348.78,241.80) --
	(348.78,241.80) --
	(348.78,241.81) --
	(348.79,241.81) --
	(348.79,241.82) --
	(348.79,241.82) --
	(348.79,241.83) --
	(348.79,241.83) --
	(348.79,241.84) --
	(348.80,241.84) --
	(348.80,241.84) --
	(348.81,241.84) --
	(348.81,241.85) --
	(348.81,241.85) --
	(348.81,241.86) --
	(348.81,241.86) --
	(348.81,241.87) --
	(348.82,241.87) --
	(348.82,241.88) --
	(348.82,241.88) --
	(348.82,241.89) --
	(348.82,241.89) --
	(348.82,241.90) --
	(348.83,241.90) --
	(348.83,241.91) --
	(348.84,241.91) --
	(348.84,241.92) --
	(348.84,241.92) --
	(348.84,241.94) --
	(348.84,241.94) --
	(348.84,241.95) --
	(348.85,241.95) --
	(348.85,241.96) --
	(348.85,241.96) --
	(348.85,241.97) --
	(348.86,241.97) --
	(348.86,241.98) --
	(348.86,241.98) --
	(348.86,241.99) --
	(348.87,241.99) --
	(348.87,241.99) --
	(348.87,241.99) --
	(348.87,242.00) --
	(348.88,242.00) --
	(348.88,242.01) --
	(348.88,242.01) --
	(348.88,242.02) --
	(348.89,242.02) --
	(348.89,242.03) --
	(348.89,242.03) --
	(348.89,242.04) --
	(348.90,242.04) --
	(348.90,242.05) --
	(348.90,242.05) --
	(348.90,242.06) --
	(348.90,242.06) --
	(348.90,242.07) --
	(348.91,242.07) --
	(348.91,242.08) --
	(348.92,242.08) --
	(348.92,242.09) --
	(348.92,242.09) --
	(348.92,242.10) --
	(348.93,242.10) --
	(348.93,242.11) --
	(348.93,242.11) --
	(348.93,242.12) --
	(348.94,242.12) --
	(348.94,242.13) --
	(348.94,242.13) --
	(348.94,242.14) --
	(348.95,242.14) --
	(348.95,242.15) --
	(348.95,242.15) --
	(348.95,242.17) --
	(348.96,242.17) --
	(348.96,242.17) --
	(348.96,242.17) --
	(348.96,242.18) --
	(348.97,242.18) --
	(348.97,242.19) --
	(348.98,242.19) --
	(348.98,242.21) --
	(348.98,242.21) --
	(348.98,242.21) --
	(348.99,242.21) --
	(348.99,242.22) --
	(348.99,242.22) --
	(348.99,242.23) --
	(349.00,242.23) --
	(349.00,242.25) --
	(349.00,242.25) --
	(349.00,242.25) --
	(349.00,242.25) --
	(349.00,242.26) --
	(349.01,242.26) --
	(349.01,242.27) --
	(349.02,242.27) --
	(349.02,242.28) --
	(349.03,242.28) --
	(349.03,242.29) --
	(349.03,242.29) --
	(349.03,242.30) --
	(349.03,242.30) --
	(349.03,242.31) --
	(349.04,242.31) --
	(349.04,242.32) --
	(349.05,242.32) --
	(349.05,242.33) --
	(349.05,242.33) --
	(349.05,242.34) --
	(349.05,242.34) --
	(349.05,242.35) --
	(349.06,242.35) --
	(349.06,242.36) --
	(349.07,242.36) --
	(349.07,242.37) --
	(349.07,242.37) --
	(349.07,242.38) --
	(349.08,242.38) --
	(349.08,242.39) --
	(349.08,242.39) --
	(349.08,242.40) --
	(349.09,242.40) --
	(349.09,242.41) --
	(349.09,242.41) --
	(349.09,242.42) --
	(349.10,242.42) --
	(349.10,242.43) --
	(349.10,242.43) --
	(349.10,242.44) --
	(349.10,242.44) --
	(349.10,242.45) --
	(349.11,242.45) --
	(349.11,242.47) --
	(349.11,242.47) --
	(349.11,242.48) --
	(349.12,242.48) --
	(349.12,242.49) --
	(349.12,242.49) --
	(349.12,242.50) --
	(349.13,242.50) --
	(349.13,242.51) --
	(349.14,242.51) --
	(349.14,242.52) --
	(349.14,242.52) --
	(349.14,242.53) --
	(349.15,242.53) --
	(349.15,242.54) --
	(349.15,242.54) --
	(349.15,242.55) --
	(349.16,242.55) --
	(349.16,242.56) --
	(349.17,242.56) --
	(349.17,242.57) --
	(349.17,242.57) --
	(349.17,242.58) --
	(349.17,242.58) --
	(349.17,242.59) --
	(349.18,242.59) --
	(349.18,242.60) --
	(349.18,242.60) --
	(349.18,242.61) --
	(349.19,242.61) --
	(349.19,242.62) --
	(349.19,242.62) --
	(349.19,242.63) --
	(349.20,242.63) --
	(349.20,242.64) --
	(349.20,242.64) --
	(349.20,242.65) --
	(349.20,242.65) --
	(349.20,242.66) --
	(349.21,242.66) --
	(349.21,242.67) --
	(349.21,242.67) --
	(349.21,242.68) --
	(349.22,242.68) --
	(349.22,242.69) --
	(349.22,242.69) --
	(349.22,242.70) --
	(349.22,242.70) --
	(349.22,242.71) --
	(349.23,242.71) --
	(349.23,242.72) --
	(349.23,242.72) --
	(349.23,242.73) --
	(349.24,242.73) --
	(349.24,242.74) --
	(349.25,242.74) --
	(349.25,242.75) --
	(349.25,242.75) --
	(349.25,242.76) --
	(349.26,242.76) --
	(349.26,242.77) --
	(349.26,242.77) --
	(349.26,242.78) --
	(349.27,242.78) --
	(349.27,242.79) --
	(349.27,242.79) --
	(349.27,242.80) --
	(349.28,242.80) --
	(349.28,242.81) --
	(349.28,242.81) --
	(349.28,242.82) --
	(349.29,242.82) --
	(349.29,242.83) --
	(349.29,242.83) --
	(349.29,242.84) --
	(349.30,242.84) --
	(349.30,242.85) --
	(349.31,242.85) --
	(349.31,242.86) --
	(349.32,242.86) --
	(349.32,242.86) --
	(349.32,242.86) --
	(349.32,242.88) --
	(349.33,242.88) --
	(349.33,242.89) --
	(349.33,242.89) --
	(349.33,242.90) --
	(349.34,242.90) --
	(349.34,242.91) --
	(349.34,242.91) --
	(349.34,242.92) --
	(349.35,242.92) --
	(349.35,242.93) --
	(349.35,242.93) --
	(349.35,242.93) --
	(349.36,242.93) --
	(349.36,242.95) --
	(349.36,242.95) --
	(349.36,242.96) --
	(349.36,242.96) --
	(349.36,242.97) --
	(349.37,242.97) --
	(349.37,242.98) --
	(349.37,242.98) --
	(349.37,242.99) --
	(349.38,242.99) --
	(349.38,243.00) --
	(349.39,243.00) --
	(349.39,243.01) --
	(349.39,243.01) --
	(349.39,243.02) --
	(349.39,243.02) --
	(349.39,243.02) --
	(349.40,243.02) --
	(349.40,243.04) --
	(349.40,243.04) --
	(349.40,243.05) --
	(349.41,243.05) --
	(349.41,243.05) --
	(349.41,243.05) --
	(349.41,243.06) --
	(349.42,243.06) --
	(349.42,243.08) --
	(349.42,243.08) --
	(349.42,243.09) --
	(349.42,243.09) --
	(349.42,243.10) --
	(349.43,243.10) --
	(349.43,243.11) --
	(349.43,243.11) --
	(349.43,243.12) --
	(349.44,243.12) --
	(349.44,243.13) --
	(349.44,243.13) --
	(349.44,243.14) --
	(349.45,243.14) --
	(349.45,243.15) --
	(349.45,243.15) --
	(349.45,243.16) --
	(349.45,243.16) --
	(349.45,243.17) --
	(349.46,243.17) --
	(349.46,243.18) --
	(349.46,243.18) --
	(349.46,243.19) --
	(349.46,243.19) --
	(349.46,243.20) --
	(349.47,243.20) --
	(349.47,243.21) --
	(349.47,243.21) --
	(349.47,243.22) --
	(349.48,243.22) --
	(349.48,243.23) --
	(349.48,243.23) --
	(349.48,243.24) --
	(349.48,243.24) --
	(349.48,243.25) --
	(349.49,243.25) --
	(349.49,243.26) --
	(349.49,243.26) --
	(349.49,243.27) --
	(349.50,243.27) --
	(349.50,243.28) --
	(349.51,243.28) --
	(349.51,243.29) --
	(349.51,243.29) --
	(349.51,243.30) --
	(349.52,243.30) --
	(349.52,243.31) --
	(349.52,243.31) --
	(349.52,243.32) --
	(349.52,243.32) --
	(349.52,243.33) --
	(349.53,243.33) --
	(349.53,243.34) --
	(349.54,243.34) --
	(349.54,243.35) --
	(349.54,243.35) --
	(349.54,243.36) --
	(349.55,243.36) --
	(349.55,243.37) --
	(349.56,243.37) --
	(349.56,243.38) --
	(349.56,243.38) --
	(349.56,243.39) --
	(349.57,243.39) --
	(349.57,243.40) --
	(349.57,243.40) --
	(349.57,243.41) --
	(349.58,243.41) --
	(349.58,243.42) --
	(349.58,243.42) --
	(349.58,243.43) --
	(349.59,243.43) --
	(349.59,243.44) --
	(349.59,243.44) --
	(349.59,243.45) --
	(349.60,243.45) --
	(349.60,243.46) --
	(349.60,243.46) --
	(349.60,243.47) --
	(349.60,243.47) --
	(349.60,243.48) --
	(349.61,243.48) --
	(349.61,243.49) --
	(349.61,243.49) --
	(349.61,243.50) --
	(349.62,243.50) --
	(349.62,243.51) --
	(349.62,243.51) --
	(349.62,243.52) --
	(349.63,243.52) --
	(349.63,243.53) --
	(349.63,243.53) --
	(349.63,243.54) --
	(349.64,243.54) --
	(349.64,243.55) --
	(349.64,243.55) --
	(349.64,243.56) --
	(349.65,243.56) --
	(349.65,243.57) --
	(349.65,243.57) --
	(349.65,243.58) --
	(349.65,243.58) --
	(349.65,243.59) --
	(349.66,243.59) --
	(349.66,243.60) --
	(349.66,243.60) --
	(349.66,243.61) --
	(349.66,243.61) --
	(349.66,243.62) --
	(349.67,243.62) --
	(349.67,243.63) --
	(349.68,243.63) --
	(349.68,243.64) --
	(349.68,243.64) --
	(349.68,243.65) --
	(349.68,243.65) --
	(349.68,243.66) --
	(349.68,243.66) --
	(349.68,243.67) --
	(349.69,243.67) --
	(349.69,243.68) --
	(349.70,243.68) --
	(349.70,243.69) --
	(349.70,243.69) --
	(349.70,243.70) --
	(349.70,243.70) --
	(349.70,243.71) --
	(349.71,243.71) --
	(349.71,243.72) --
	(349.71,243.72) --
	(349.71,243.73) --
	(349.72,243.73) --
	(349.72,243.74) --
	(349.73,243.74) --
	(349.73,243.75) --
	(349.74,243.75) --
	(349.74,243.76) --
	(349.74,243.76) --
	(349.74,243.77) --
	(349.75,243.77) --
	(349.75,243.78) --
	(349.76,243.78) --
	(349.76,243.79) --
	(349.76,243.79) --
	(349.76,243.80) --
	(349.76,243.80) --
	(349.76,243.81) --
	(349.77,243.81) --
	(349.77,243.82) --
	(349.78,243.82) --
	(349.78,243.83) --
	(349.78,243.83) --
	(349.78,243.84) --
	(349.79,243.84) --
	(349.79,243.85) --
	(349.79,243.85) --
	(349.79,243.86) --
	(349.80,243.86) --
	(349.80,243.87) --
	(349.80,243.87) --
	(349.80,243.88) --
	(349.80,243.88) --
	(349.80,243.89) --
	(349.80,243.89) --
	(349.80,243.90) --
	(349.81,243.90) --
	(349.81,243.91) --
	(349.81,243.91) --
	(349.81,243.92) --
	(349.82,243.92) --
	(349.82,243.93) --
	(349.82,243.93) --
	(349.82,243.94) --
	(349.82,243.94) --
	(349.82,243.94) --
	(349.83,243.94) --
	(349.83,243.96) --
	(349.83,243.96) --
	(349.83,243.96) --
	(349.83,243.96) --
	(349.83,243.97) --
	(349.84,243.97) --
	(349.84,243.98) --
	(349.84,243.98) --
	(349.84,243.99) --
	(349.84,243.99) --
	(349.84,244.00) --
	(349.85,244.00) --
	(349.85,244.01) --
	(349.86,244.01) --
	(349.86,244.02) --
	(349.86,244.02) --
	(349.86,244.03) --
	(349.87,244.03) --
	(349.87,244.04) --
	(349.87,244.04) --
	(349.87,244.05) --
	(349.87,244.05) --
	(349.87,244.06) --
	(349.87,244.06) --
	(349.87,244.07) --
	(349.88,244.07) --
	(349.88,244.08) --
	(349.88,244.08) --
	(349.88,244.09) --
	(349.89,244.09) --
	(349.89,244.10) --
	(349.89,244.10) --
	(349.89,244.11) --
	(349.90,244.11) --
	(349.90,244.12) --
	(349.90,244.12) --
	(349.90,244.13) --
	(349.91,244.13) --
	(349.91,244.14) --
	(349.91,244.14) --
	(349.91,244.15) --
	(349.91,244.15) --
	(349.91,244.16) --
	(349.92,244.16) --
	(349.92,244.17) --
	(349.92,244.17) --
	(349.92,244.18) --
	(349.92,244.18) --
	(349.92,244.19) --
	(349.92,244.19) --
	(349.92,244.20) --
	(349.93,244.20) --
	(349.93,244.21) --
	(349.94,244.21) --
	(349.94,244.22) --
	(349.94,244.22) --
	(349.94,244.23) --
	(349.95,244.23) --
	(349.95,244.24) --
	(349.95,244.24) --
	(349.95,244.25) --
	(349.96,244.25) --
	(349.96,244.26) --
	(349.96,244.26) --
	(349.96,244.27) --
	(349.97,244.27) --
	(349.97,244.28) --
	(349.97,244.28) --
	(349.97,244.29) --
	(349.97,244.29) --
	(349.97,244.30) --
	(349.98,244.30) --
	(349.98,244.32) --
	(349.98,244.32) --
	(349.98,244.33) --
	(349.99,244.33) --
	(349.99,244.34) --
	(349.99,244.34) --
	(349.99,244.35) --
	(350.00,244.35) --
	(350.00,244.36) --
	(350.00,244.36) --
	(350.00,244.37) --
	(350.01,244.37) --
	(350.01,244.38) --
	(350.01,244.38) --
	(350.01,244.39) --
	(350.02,244.39) --
	(350.02,244.40) --
	(350.02,244.40) --
	(350.02,244.41) --
	(350.02,244.41) --
	(350.02,244.42) --
	(350.03,244.42) --
	(350.03,244.43) --
	(350.03,244.43) --
	(350.03,244.44) --
	(350.04,244.44) --
	(350.04,244.45) --
	(350.04,244.45) --
	(350.04,244.46) --
	(350.04,244.46) --
	(350.04,244.47) --
	(350.05,244.47) --
	(350.05,244.48) --
	(350.05,244.48) --
	(350.05,244.49) --
	(350.06,244.49) --
	(350.06,244.50) --
	(350.06,244.50) --
	(350.06,244.51) --
	(350.07,244.51) --
	(350.07,244.52) --
	(350.07,244.52) --
	(350.07,244.53) --
	(350.08,244.53) --
	(350.08,244.54) --
	(350.08,244.54) --
	(350.08,244.55) --
	(350.09,244.55) --
	(350.09,244.56) --
	(350.09,244.56) --
	(350.09,244.57) --
	(350.10,244.57) --
	(350.10,244.58) --
	(350.10,244.58) --
	(350.10,244.59) --
	(350.11,244.59) --
	(350.11,244.60) --
	(350.11,244.60) --
	(350.11,244.61) --
	(350.11,244.61) --
	(350.11,244.62) --
	(350.12,244.62) --
	(350.12,244.63) --
	(350.12,244.63) --
	(350.12,244.64) --
	(350.12,244.64) --
	(350.12,244.65) --
	(350.13,244.65) --
	(350.13,244.66) --
	(350.14,244.66) --
	(350.14,244.67) --
	(350.15,244.67) --
	(350.15,244.68) --
	(350.15,244.68) --
	(350.15,244.70) --
	(350.16,244.70) --
	(350.16,244.71) --
	(350.16,244.71) --
	(350.16,244.72) --
	(350.17,244.72) --
	(350.17,244.73) --
	(350.17,244.73) --
	(350.17,244.74) --
	(350.18,244.74) --
	(350.18,244.75) --
	(350.18,244.75) --
	(350.18,244.76) --
	(350.19,244.76) --
	(350.19,244.77) --
	(350.19,244.77) --
	(350.19,244.78) --
	(350.19,244.78) --
	(350.19,244.79) --
	(350.20,244.79) --
	(350.20,244.80) --
	(350.21,244.80) --
	(350.21,244.81) --
	(350.21,244.81) --
	(350.21,244.82) --
	(350.22,244.82) --
	(350.22,244.83) --
	(350.22,244.83) --
	(350.22,244.84) --
	(350.22,244.84) --
	(350.22,244.85) --
	(350.23,244.85) --
	(350.23,244.86) --
	(350.23,244.86) --
	(350.23,244.87) --
	(350.24,244.87) --
	(350.24,244.88) --
	(350.25,244.88) --
	(350.25,244.89) --
	(350.25,244.89) --
	(350.25,244.90) --
	(350.26,244.90) --
	(350.26,244.91) --
	(350.26,244.91) --
	(350.26,244.92) --
	(350.27,244.92) --
	(350.27,244.93) --
	(350.28,244.93) --
	(350.28,244.94) --
	(350.28,244.94) --
	(350.28,244.95) --
	(350.28,244.95) --
	(350.28,244.96) --
	(350.29,244.96) --
	(350.29,244.97) --
	(350.29,244.97) --
	(350.29,244.98) --
	(350.30,244.98) --
	(350.30,244.99) --
	(350.31,244.99) --
	(350.31,245.00) --
	(350.32,245.00) --
	(350.32,245.01) --
	(350.32,245.01) --
	(350.32,245.02) --
	(350.32,245.02) --
	(350.32,245.03) --
	(350.33,245.03) --
	(350.33,245.04) --
	(350.33,245.04) --
	(350.33,245.05) --
	(350.34,245.05) --
	(350.34,245.06) --
	(350.34,245.06) --
	(350.34,245.07) --
	(350.35,245.07) --
	(350.35,245.08) --
	(350.36,245.08) --
	(350.36,245.09) --
	(350.37,245.09) --
	(350.37,245.10) --
	(350.38,245.10) --
	(350.38,245.11) --
	(350.38,245.11) --
	(350.38,245.12) --
	(350.39,245.12) --
	(350.39,245.14) --
	(350.39,245.14) --
	(350.39,245.15) --
	(350.40,245.15) --
	(350.40,245.16) --
	(350.40,245.16) --
	(350.40,245.17) --
	(350.40,245.17) --
	(350.40,245.19) --
	(350.41,245.19) --
	(350.41,245.20) --
	(350.41,245.20) --
	(350.41,245.21) --
	(350.42,245.21) --
	(350.42,245.22) --
	(350.43,245.22) --
	(350.43,245.22) --
	(350.43,245.22) --
	(350.43,245.23) --
	(350.44,245.23) --
	(350.44,245.24) --
	(350.45,245.24) --
	(350.45,245.25) --
	(350.45,245.25) --
	(350.45,245.26) --
	(350.46,245.26) --
	(350.46,245.27) --
	(350.46,245.27) --
	(350.46,245.28) --
	(350.46,245.28) --
	(350.46,245.29) --
	(350.47,245.29) --
	(350.47,245.30) --
	(350.47,245.30) --
	(350.47,245.31) --
	(350.48,245.31) --
	(350.48,245.32) --
	(350.48,245.32) --
	(350.48,245.33) --
	(350.49,245.33) --
	(350.49,245.34) --
	(350.49,245.34) --
	(350.49,245.35) --
	(350.49,245.35) --
	(350.49,245.36) --
	(350.50,245.36) --
	(350.50,245.37) --
	(350.51,245.37) --
	(350.51,245.38) --
	(350.51,245.38) --
	(350.51,245.39) --
	(350.52,245.39) --
	(350.52,245.39) --
	(350.52,245.39) --
	(350.52,245.40) --
	(350.53,245.40) --
	(350.53,245.41) --
	(350.53,245.41) --
	(350.53,245.42) --
	(350.54,245.42) --
	(350.54,245.43) --
	(350.54,245.43) --
	(350.54,245.44) --
	(350.54,245.44) --
	(350.54,245.46) --
	(350.55,245.46) --
	(350.55,245.47) --
	(350.55,245.47) --
	(350.55,245.48) --
	(350.56,245.48) --
	(350.56,245.49) --
	(350.56,245.49) --
	(350.56,245.50) --
	(350.57,245.50) --
	(350.57,245.51) --
	(350.57,245.51) --
	(350.57,245.52) --
	(350.58,245.52) --
	(350.58,245.53) --
	(350.58,245.53) --
	(350.58,245.54) --
	(350.58,245.54) --
	(350.58,245.55) --
	(350.59,245.55) --
	(350.59,245.56) --
	(350.59,245.56) --
	(350.59,245.57) --
	(350.60,245.57) --
	(350.60,245.58) --
	(350.61,245.58) --
	(350.61,245.59) --
	(350.61,245.59) --
	(350.61,245.60) --
	(350.61,245.60) --
	(350.61,245.61) --
	(350.62,245.61) --
	(350.62,245.62) --
	(350.62,245.62) --
	(350.62,245.63) --
	(350.63,245.63) --
	(350.63,245.64) --
	(350.63,245.64) --
	(350.63,245.65) --
	(350.64,245.65) --
	(350.64,245.66) --
	(350.65,245.66) --
	(350.65,245.67) --
	(350.66,245.67) --
	(350.66,245.68) --
	(350.66,245.68) --
	(350.66,245.69) --
	(350.67,245.69) --
	(350.67,245.70) --
	(350.67,245.70) --
	(350.67,245.71) --
	(350.68,245.71) --
	(350.68,245.72) --
	(350.68,245.72) --
	(350.68,245.73) --
	(350.69,245.73) --
	(350.69,245.74) --
	(350.69,245.74) --
	(350.69,245.75) --
	(350.70,245.75) --
	(350.70,245.76) --
	(350.70,245.76) --
	(350.70,245.77) --
	(350.71,245.77) --
	(350.71,245.78) --
	(350.71,245.78) --
	(350.71,245.79) --
	(350.72,245.79) --
	(350.72,245.80) --
	(350.72,245.80) --
	(350.72,245.81) --
	(350.73,245.81) --
	(350.73,245.82) --
	(350.74,245.82) --
	(350.74,245.83) --
	(350.74,245.83) --
	(350.74,245.84) --
	(350.74,245.84) --
	(350.74,245.85) --
	(350.75,245.85) --
	(350.75,245.86) --
	(350.75,245.86) --
	(350.75,245.87) --
	(350.75,245.87) --
	(350.75,245.88) --
	(350.76,245.88) --
	(350.76,245.89) --
	(350.76,245.89) --
	(350.76,245.90) --
	(350.76,245.90) --
	(350.76,245.91) --
	(350.77,245.91) --
	(350.77,245.92) --
	(350.77,245.92) --
	(350.77,245.94) --
	(350.77,245.94) --
	(350.77,245.94) --
	(350.78,245.94) --
	(350.78,245.95) --
	(350.78,245.95) --
	(350.78,245.96) --
	(350.79,245.96) --
	(350.79,245.97) --
	(350.80,245.97) --
	(350.80,245.98) --
	(350.80,245.98) --
	(350.80,245.99) --
	(350.80,245.99) --
	(350.80,246.01) --
	(350.81,246.01) --
	(350.81,246.01) --
	(350.81,246.01) --
	(350.81,246.03) --
	(350.82,246.03) --
	(350.82,246.03) --
	(350.82,246.03) --
	(350.82,246.04) --
	(350.83,246.04) --
	(350.83,246.05) --
	(350.83,246.05) --
	(350.83,246.06) --
	(350.84,246.06) --
	(350.84,246.07) --
	(350.84,246.07) --
	(350.84,246.08) --
	(350.85,246.08) --
	(350.85,246.09) --
	(350.85,246.09) --
	(350.85,246.10) --
	(350.85,246.10) --
	(350.85,246.11) --
	(350.86,246.11) --
	(350.86,246.12) --
	(350.86,246.12) --
	(350.86,246.13) --
	(350.87,246.13) --
	(350.87,246.14) --
	(350.87,246.14) --
	(350.87,246.15) --
	(350.87,246.15) --
	(350.87,246.16) --
	(350.89,246.16) --
	(350.89,246.17) --
	(350.89,246.17) --
	(350.89,246.18) --
	(350.90,246.18) --
	(350.90,246.19) --
	(350.90,246.19) --
	(350.90,246.21) --
	(350.91,246.21) --
	(350.91,246.22) --
	(350.91,246.22) --
	(350.91,246.23) --
	(350.92,246.23) --
	(350.92,246.24) --
	(350.92,246.24) --
	(350.92,246.25) --
	(350.93,246.25) --
	(350.93,246.26) --
	(350.93,246.26) --
	(350.93,246.26) --
	(350.94,246.26) --
	(350.94,246.27) --
	(350.94,246.27) --
	(350.94,246.28) --
	(350.94,246.28) --
	(350.94,246.30) --
	(350.95,246.30) --
	(350.95,246.31) --
	(350.95,246.31) --
	(350.95,246.31) --
	(350.96,246.31) --
	(350.96,246.33) --
	(350.97,246.33) --
	(350.97,246.34) --
	(350.97,246.34) --
	(350.97,246.35) --
	(350.98,246.35) --
	(350.98,246.35) --
	(350.98,246.35) --
	(350.98,246.36) --
	(350.99,246.36) --
	(350.99,246.38) --
	(350.99,246.38) --
	(350.99,246.38) --
	(350.99,246.38) --
	(350.99,246.40) --
	(351.00,246.40) --
	(351.00,246.41) --
	(351.00,246.41) --
	(351.00,246.42) --
	(351.01,246.42) --
	(351.01,246.43) --
	(351.01,246.43) --
	(351.01,246.44) --
	(351.02,246.44) --
	(351.02,246.45) --
	(351.03,246.45) --
	(351.03,246.46) --
	(351.03,246.46) --
	(351.03,246.47) --
	(351.04,246.47) --
	(351.04,246.48) --
	(351.04,246.48) --
	(351.04,246.49) --
	(351.05,246.49) --
	(351.05,246.50) --
	(351.06,246.50) --
	(351.06,246.51) --
	(351.06,246.51) --
	(351.06,246.52) --
	(351.06,246.52) --
	(351.06,246.53) --
	(351.07,246.53) --
	(351.07,246.54) --
	(351.07,246.54) --
	(351.07,246.55) --
	(351.08,246.55) --
	(351.08,246.56) --
	(351.08,246.56) --
	(351.08,246.57) --
	(351.08,246.57) --
	(351.08,246.58) --
	(351.09,246.58) --
	(351.09,246.59) --
	(351.09,246.59) --
	(351.09,246.60) --
	(351.10,246.60) --
	(351.10,246.61) --
	(351.10,246.61) --
	(351.10,246.62) --
	(351.11,246.62) --
	(351.11,246.63) --
	(351.11,246.63) --
	(351.11,246.64) --
	(351.12,246.64) --
	(351.12,246.65) --
	(351.13,246.65) --
	(351.13,246.66) --
	(351.13,246.66) --
	(351.13,246.67) --
	(351.14,246.67) --
	(351.14,246.68) --
	(351.14,246.68) --
	(351.14,246.69) --
	(351.15,246.69) --
	(351.15,246.70) --
	(351.15,246.70) --
	(351.15,246.71) --
	(351.15,246.71) --
	(351.15,246.72) --
	(351.16,246.72) --
	(351.16,246.73) --
	(351.16,246.73) --
	(351.16,246.74) --
	(351.17,246.74) --
	(351.17,246.75) --
	(351.17,246.75) --
	(351.17,246.76) --
	(351.18,246.76) --
	(351.18,246.77) --
	(351.18,246.77) --
	(351.18,246.78) --
	(351.18,246.78) --
	(351.18,246.79) --
	(351.19,246.79) --
	(351.19,246.80) --
	(351.19,246.80) --
	(351.19,246.81) --
	(351.19,246.81) --
	(351.19,246.82) --
	(351.20,246.82) --
	(351.20,246.83) --
	(351.20,246.83) --
	(351.20,246.84) --
	(351.21,246.84) --
	(351.21,246.85) --
	(351.21,246.85) --
	(351.21,246.86) --
	(351.22,246.86) --
	(351.22,246.87) --
	(351.22,246.87) --
	(351.22,246.88) --
	(351.23,246.88) --
	(351.23,246.89) --
	(351.23,246.89) --
	(351.23,246.90) --
	(351.24,246.90) --
	(351.24,246.91) --
	(351.24,246.91) --
	(351.24,246.92) --
	(351.24,246.92) --
	(351.24,246.93) --
	(351.25,246.93) --
	(351.25,246.94) --
	(351.26,246.94) --
	(351.26,246.95) --
	(351.26,246.95) --
	(351.26,246.96) --
	(351.27,246.96) --
	(351.27,246.98) --
	(351.27,246.98) --
	(351.27,246.98) --
	(351.28,246.98) --
	(351.28,246.99) --
	(351.29,246.99) --
	(351.29,247.00) --
	(351.29,247.00) --
	(351.29,247.01) --
	(351.30,247.01) --
	(351.30,247.02) --
	(351.30,247.02) --
	(351.30,247.03) --
	(351.31,247.03) --
	(351.31,247.04) --
	(351.32,247.04) --
	(351.32,247.05) --
	(351.33,247.05) --
	(351.33,247.06) --
	(351.34,247.06) --
	(351.34,247.07) --
	(351.34,247.07) --
	(351.34,247.08) --
	(351.35,247.08) --
	(351.35,247.09) --
	(351.36,247.09) --
	(351.36,247.10) --
	(351.36,247.10) --
	(351.36,247.11) --
	(351.37,247.11) --
	(351.37,247.12) --
	(351.37,247.12) --
	(351.37,247.13) --
	(351.37,247.13) --
	(351.37,247.14) --
	(351.38,247.14) --
	(351.38,247.15) --
	(351.39,247.15) --
	(351.39,247.16) --
	(351.39,247.16) --
	(351.39,247.17) --
	(351.40,247.17) --
	(351.40,247.18) --
	(351.40,247.18) --
	(351.40,247.19) --
	(351.41,247.19) --
	(351.41,247.19) --
	(351.41,247.19) --
	(351.41,247.20) --
	(351.42,247.20) --
	(351.42,247.22) --
	(351.42,247.22) --
	(351.42,247.23) --
	(351.43,247.23) --
	(351.43,247.24) --
	(351.43,247.24) --
	(351.43,247.25) --
	(351.44,247.25) --
	(351.44,247.26) --
	(351.44,247.26) --
	(351.44,247.27) --
	(351.45,247.27) --
	(351.45,247.28) --
	(351.45,247.28) --
	(351.45,247.29) --
	(351.46,247.29) --
	(351.46,247.30) --
	(351.46,247.30) --
	(351.46,247.31) --
	(351.46,247.31) --
	(351.46,247.32) --
	(351.47,247.32) --
	(351.47,247.33) --
	(351.47,247.33) --
	(351.47,247.35) --
	(351.47,247.35) --
	(351.47,247.36) --
	(351.48,247.36) --
	(351.48,247.37) --
	(351.48,247.37) --
	(351.48,247.38) --
	(351.49,247.38) --
	(351.49,247.39) --
	(351.49,247.39) --
	(351.49,247.40) --
	(351.50,247.40) --
	(351.50,247.41) --
	(351.50,247.41) --
	(351.50,247.42) --
	(351.51,247.42) --
	(351.51,247.43) --
	(351.51,247.43) --
	(351.51,247.44) --
	(351.52,247.44) --
	(351.52,247.45) --
	(351.53,247.45) --
	(351.53,247.46) --
	(351.53,247.46) --
	(351.53,247.47) --
	(351.54,247.47) --
	(351.54,247.48) --
	(351.55,247.48) --
	(351.55,247.49) --
	(351.55,247.49) --
	(351.55,247.50) --
	(351.56,247.50) --
	(351.56,247.51) --
	(351.57,247.51) --
	(351.57,247.52) --
	(351.57,247.52) --
	(351.57,247.53) --
	(351.58,247.53) --
	(351.58,247.54) --
	(351.58,247.54) --
	(351.58,247.55) --
	(351.59,247.55) --
	(351.59,247.56) --
	(351.59,247.56) --
	(351.59,247.57) --
	(351.59,247.57) --
	(351.59,247.58) --
	(351.60,247.58) --
	(351.60,247.59) --
	(351.60,247.59) --
	(351.60,247.60) --
	(351.61,247.60) --
	(351.61,247.61) --
	(351.62,247.61) --
	(351.62,247.62) --
	(351.62,247.62) --
	(351.62,247.63) --
	(351.62,247.63) --
	(351.62,247.64) --
	(351.63,247.64) --
	(351.63,247.65) --
	(351.63,247.65) --
	(351.63,247.66) --
	(351.64,247.66) --
	(351.64,247.67) --
	(351.65,247.67) --
	(351.65,247.68) --
	(351.65,247.68) --
	(351.65,247.68) --
	(351.65,247.68) --
	(351.65,247.69) --
	(351.66,247.69) --
	(351.66,247.70) --
	(351.66,247.70) --
	(351.66,247.71) --
	(351.66,247.71) --
	(351.66,247.72) --
	(351.67,247.72) --
	(351.67,247.73) --
	(351.68,247.73) --
	(351.68,247.74) --
	(351.68,247.74) --
	(351.68,247.75) --
	(351.69,247.75) --
	(351.69,247.76) --
	(351.69,247.76) --
	(351.69,247.77) --
	(351.70,247.77) --
	(351.70,247.78) --
	(351.70,247.78) --
	(351.70,247.80) --
	(351.70,247.80) --
	(351.70,247.80) --
	(351.70,247.80) --
	(351.70,247.81) --
	(351.71,247.81) --
	(351.71,247.82) --
	(351.71,247.82) --
	(351.71,247.83) --
	(351.72,247.83) --
	(351.72,247.84) --
	(351.72,247.84) --
	(351.72,247.85) --
	(351.73,247.85) --
	(351.73,247.86) --
	(351.74,247.86) --
	(351.74,247.87) --
	(351.74,247.87) --
	(351.74,247.88) --
	(351.75,247.88) --
	(351.75,247.89) --
	(351.75,247.89) --
	(351.75,247.90) --
	(351.76,247.90) --
	(351.76,247.91) --
	(351.76,247.91) --
	(351.76,247.92) --
	(351.76,247.92) --
	(351.76,247.93) --
	(351.77,247.93) --
	(351.77,247.94) --
	(351.77,247.94) --
	(351.77,247.95) --
	(351.78,247.95) --
	(351.78,247.96) --
	(351.78,247.96) --
	(351.78,247.97) --
	(351.79,247.97) --
	(351.79,247.98) --
	(351.79,247.98) --
	(351.79,247.99) --
	(351.80,247.99) --
	(351.80,248.00) --
	(351.80,248.00) --
	(351.80,248.01) --
	(351.81,248.01) --
	(351.81,248.02) --
	(351.81,248.02) --
	(351.81,248.03) --
	(351.82,248.03) --
	(351.82,248.04) --
	(351.82,248.04) --
	(351.82,248.05) --
	(351.83,248.05) --
	(351.83,248.06) --
	(351.83,248.06) --
	(351.83,248.07) --
	(351.84,248.07) --
	(351.84,248.08) --
	(351.85,248.08) --
	(351.85,248.09) --
	(351.85,248.09) --
	(351.85,248.10) --
	(351.85,248.10) --
	(351.85,248.11) --
	(351.86,248.11) --
	(351.86,248.12) --
	(351.87,248.12) --
	(351.87,248.13) --
	(351.87,248.13) --
	(351.87,248.14) --
	(351.88,248.14) --
	(351.88,248.15) --
	(351.88,248.15) --
	(351.88,248.16) --
	(351.89,248.16) --
	(351.89,248.17) --
	(351.89,248.17) --
	(351.89,248.18) --
	(351.90,248.18) --
	(351.90,248.19) --
	(351.91,248.19) --
	(351.91,248.20) --
	(351.91,248.20) --
	(351.91,248.21) --
	(351.91,248.21) --
	(351.91,248.22) --
	(351.92,248.22) --
	(351.92,248.23) --
	(351.93,248.23) --
	(351.93,248.24) --
	(351.93,248.24) --
	(351.93,248.25) --
	(351.93,248.25) --
	(351.93,248.26) --
	(351.94,248.26) --
	(351.94,248.27) --
	(351.94,248.27) --
	(351.94,248.28) --
	(351.95,248.28) --
	(351.95,248.29) --
	(351.95,248.29) --
	(351.95,248.30) --
	(351.96,248.30) --
	(351.96,248.31) --
	(351.96,248.31) --
	(351.96,248.32) --
	(351.97,248.32) --
	(351.97,248.33) --
	(351.97,248.33) --
	(351.97,248.34) --
	(351.98,248.34) --
	(351.98,248.35) --
	(351.98,248.35) --
	(351.98,248.36) --
	(351.98,248.36) --
	(351.98,248.37) --
	(351.99,248.37) --
	(351.99,248.38) --
	(352.00,248.38) --
	(352.00,248.39) --
	(352.01,248.39) --
	(352.01,248.40) --
	(352.01,248.40) --
	(352.01,248.41) --
	(352.02,248.41) --
	(352.02,248.42) --
	(352.02,248.42) --
	(352.02,248.43) --
	(352.03,248.43) --
	(352.03,248.44) --
	(352.03,248.44) --
	(352.03,248.45) --
	(352.04,248.45) --
	(352.04,248.46) --
	(352.05,248.46) --
	(352.05,248.47) --
	(352.05,248.47) --
	(352.05,248.48) --
	(352.05,248.48) --
	(352.05,248.48) --
	(352.06,248.48) --
	(352.06,248.50) --
	(352.06,248.50) --
	(352.06,248.51) --
	(352.07,248.51) --
	(352.07,248.51) --
	(352.08,248.51) --
	(352.08,248.52) --
	(352.08,248.52) --
	(352.08,248.54) --
	(352.09,248.54) --
	(352.09,248.54) --
	(352.09,248.54) --
	(352.09,248.56) --
	(352.10,248.56) --
	(352.10,248.57) --
	(352.11,248.57) --
	(352.11,248.57) --
	(352.11,248.57) --
	(352.11,248.58) --
	(352.12,248.58) --
	(352.12,248.60) --
	(352.12,248.60) --
	(352.12,248.61) --
	(352.13,248.61) --
	(352.13,248.61) --
	(352.13,248.61) --
	(352.13,248.63) --
	(352.14,248.63) --
	(352.14,248.64) --
	(352.14,248.64) --
	(352.14,248.65) --
	(352.15,248.65) --
	(352.15,248.66) --
	(352.16,248.66) --
	(352.16,248.67) --
	(352.16,248.67) --
	(352.16,248.68) --
	(352.16,248.68) --
	(352.16,248.68) --
	(352.17,248.68) --
	(352.17,248.70) --
	(352.18,248.70) --
	(352.18,248.71) --
	(352.18,248.71) --
	(352.18,248.72) --
	(352.19,248.72) --
	(352.19,248.73) --
	(352.20,248.73) --
	(352.20,248.74) --
	(352.20,248.74) --
	(352.20,248.74) --
	(352.21,248.74) --
	(352.21,248.76) --
	(352.22,248.76) --
	(352.22,248.77) --
	(352.23,248.77) --
	(352.23,248.78) --
	(352.23,248.78) --
	(352.23,248.79) --
	(352.24,248.79) --
	(352.24,248.80) --
	(352.25,248.80) --
	(352.25,248.81) --
	(352.25,248.81) --
	(352.25,248.82) --
	(352.26,248.82) --
	(352.26,248.83) --
	(352.26,248.83) --
	(352.26,248.84) --
	(352.27,248.84) --
	(352.27,248.85) --
	(352.27,248.85) --
	(352.27,248.86) --
	(352.28,248.86) --
	(352.28,248.86) --
	(352.28,248.86) --
	(352.28,248.87) --
	(352.29,248.87) --
	(352.29,248.88) --
	(352.30,248.88) --
	(352.30,248.89) --
	(352.31,248.89) --
	(352.31,248.90) --
	(352.31,248.90) --
	(352.31,248.92) --
	(352.31,248.92) --
	(352.31,248.93) --
	(352.32,248.93) --
	(352.32,248.94) --
	(352.32,248.94) --
	(352.32,248.94) --
	(352.33,248.94) --
	(352.33,248.96) --
	(352.33,248.96) --
	(352.33,248.96) --
	(352.34,248.96) --
	(352.34,248.97) --
	(352.34,248.97) --
	(352.34,248.98) --
	(352.35,248.98) --
	(352.35,248.99) --
	(352.36,248.99) --
	(352.36,249.00) --
	(352.36,249.00) --
	(352.36,249.01) --
	(352.37,249.01) --
	(352.37,249.02) --
	(352.37,249.02) --
	(352.37,249.03) --
	(352.38,249.03) --
	(352.38,249.04) --
	(352.38,249.04) --
	(352.38,249.05) --
	(352.38,249.05) --
	(352.38,249.06) --
	(352.39,249.06) --
	(352.39,249.07) --
	(352.39,249.07) --
	(352.39,249.08) --
	(352.40,249.08) --
	(352.40,249.09) --
	(352.40,249.09) --
	(352.40,249.10) --
	(352.40,249.10) --
	(352.40,249.11) --
	(352.41,249.11) --
	(352.41,249.12) --
	(352.41,249.12) --
	(352.41,249.13) --
	(352.41,249.13) --
	(352.41,249.14) --
	(352.42,249.14) --
	(352.42,249.15) --
	(352.42,249.15) --
	(352.42,249.16) --
	(352.43,249.16) --
	(352.43,249.17) --
	(352.43,249.17) --
	(352.43,249.18) --
	(352.44,249.18) --
	(352.44,249.19) --
	(352.44,249.19) --
	(352.44,249.20) --
	(352.45,249.20) --
	(352.45,249.21) --
	(352.45,249.21) --
	(352.45,249.22) --
	(352.46,249.22) --
	(352.46,249.23) --
	(352.46,249.23) --
	(352.46,249.24) --
	(352.47,249.24) --
	(352.47,249.25) --
	(352.48,249.25) --
	(352.48,249.26) --
	(352.48,249.26) --
	(352.48,249.26) --
	(352.48,249.26) --
	(352.48,249.27) --
	(352.48,249.27) --
	(352.48,249.28) --
	(352.49,249.28) --
	(352.49,249.29) --
	(352.50,249.29) --
	(352.50,249.30) --
	(352.50,249.30) --
	(352.50,249.31) --
	(352.51,249.31) --
	(352.51,249.32) --
	(352.51,249.32) --
	(352.51,249.33) --
	(352.52,249.33) --
	(352.52,249.34) --
	(352.53,249.34) --
	(352.53,249.35) --
	(352.53,249.35) --
	(352.53,249.36) --
	(352.54,249.36) --
	(352.54,249.37) --
	(352.55,249.37) --
	(352.55,249.38) --
	(352.55,249.38) --
	(352.55,249.39) --
	(352.56,249.39) --
	(352.56,249.40) --
	(352.57,249.40) --
	(352.57,249.41) --
	(352.57,249.41) --
	(352.57,249.42) --
	(352.58,249.42) --
	(352.58,249.43) --
	(352.58,249.43) --
	(352.58,249.44) --
	(352.59,249.44) --
	(352.59,249.45) --
	(352.60,249.45) --
	(352.60,249.46) --
	(352.60,249.46) --
	(352.60,249.47) --
	(352.61,249.47) --
	(352.61,249.48) --
	(352.61,249.48) --
	(352.61,249.49) --
	(352.62,249.49) --
	(352.62,249.50) --
	(352.63,249.50) --
	(352.63,249.52) --
	(352.63,249.52) --
	(352.63,249.53) --
	(352.63,249.53) --
	(352.63,249.54) --
	(352.64,249.54) --
	(352.64,249.55) --
	(352.65,249.55) --
	(352.65,249.56) --
	(352.65,249.56) --
	(352.65,249.57) --
	(352.66,249.57) --
	(352.66,249.58) --
	(352.66,249.58) --
	(352.66,249.59) --
	(352.66,249.59) --
	(352.66,249.60) --
	(352.67,249.60) --
	(352.67,249.61) --
	(352.68,249.61) --
	(352.68,249.62) --
	(352.68,249.62) --
	(352.68,249.63) --
	(352.69,249.63) --
	(352.69,249.64) --
	(352.70,249.64) --
	(352.70,249.65) --
	(352.70,249.65) --
	(352.70,249.66) --
	(352.71,249.66) --
	(352.71,249.67) --
	(352.71,249.67) --
	(352.71,249.68) --
	(352.72,249.68) --
	(352.72,249.69) --
	(352.72,249.69) --
	(352.72,249.70) --
	(352.73,249.70) --
	(352.73,249.71) --
	(352.73,249.71) --
	(352.73,249.72) --
	(352.74,249.72) --
	(352.74,249.73) --
	(352.75,249.73) --
	(352.75,249.74) --
	(352.75,249.74) --
	(352.75,249.75) --
	(352.76,249.75) --
	(352.76,249.76) --
	(352.76,249.76) --
	(352.76,249.77) --
	(352.76,249.77) --
	(352.76,249.78) --
	(352.77,249.78) --
	(352.77,249.79) --
	(352.77,249.79) --
	(352.77,249.79) --
	(352.77,249.79) --
	(352.77,249.81) --
	(352.78,249.81) --
	(352.78,249.82) --
	(352.78,249.82) --
	(352.78,249.83) --
	(352.79,249.83) --
	(352.79,249.84) --
	(352.79,249.84) --
	(352.79,249.84) --
	(352.80,249.84) --
	(352.80,249.86) --
	(352.80,249.86) --
	(352.80,249.86) --
	(352.80,249.86) --
	(352.80,249.88) --
	(352.81,249.88) --
	(352.81,249.89) --
	(352.82,249.89) --
	(352.82,249.90) --
	(352.82,249.90) --
	(352.82,249.91) --
	(352.83,249.91) --
	(352.83,249.92) --
	(352.84,249.92) --
	(352.84,249.93) --
	(352.84,249.93) --
	(352.84,249.94) --
	(352.85,249.94) --
	(352.85,249.95) --
	(352.85,249.95) --
	(352.85,249.96) --
	(352.86,249.96) --
	(352.86,249.97) --
	(352.86,249.97) --
	(352.86,249.98) --
	(352.87,249.98) --
	(352.87,249.99) --
	(352.87,249.99) --
	(352.87,250.00) --
	(352.88,250.00) --
	(352.88,250.01) --
	(352.88,250.01) --
	(352.88,250.02) --
	(352.89,250.02) --
	(352.89,250.03) --
	(352.89,250.03) --
	(352.89,250.04) --
	(352.89,250.04) --
	(352.89,250.05) --
	(352.90,250.05) --
	(352.90,250.06) --
	(352.90,250.06) --
	(352.90,250.07) --
	(352.91,250.07) --
	(352.91,250.08) --
	(352.92,250.08) --
	(352.92,250.09) --
	(352.92,250.09) --
	(352.92,250.10) --
	(352.93,250.10) --
	(352.93,250.11) --
	(352.94,250.11) --
	(352.94,250.12) --
	(352.94,250.12) --
	(352.94,250.13) --
	(352.95,250.13) --
	(352.95,250.14) --
	(352.95,250.14) --
	(352.95,250.15) --
	(352.95,250.15) --
	(352.95,250.16) --
	(352.96,250.16) --
	(352.96,250.17) --
	(352.97,250.17) --
	(352.97,250.18) --
	(352.97,250.18) --
	(352.97,250.19) --
	(352.98,250.19) --
	(352.98,250.19) --
	(352.99,250.19) --
	(352.99,250.20) --
	(353.00,250.20) --
	(353.00,250.21) --
	(353.00,250.21) --
	(353.00,250.22) --
	(353.01,250.22) --
	(353.01,250.23) --
	(353.01,250.23) --
	(353.01,250.24) --
	(353.02,250.24) --
	(353.02,250.25) --
	(353.02,250.25) --
	(353.02,250.26) --
	(353.02,250.26) --
	(353.02,250.27) --
	(353.02,250.27) --
	(353.02,250.28) --
	(353.03,250.28) --
	(353.03,250.29) --
	(353.04,250.29) --
	(353.04,250.31) --
	(353.04,250.31) --
	(353.04,250.32) --
	(353.05,250.32) --
	(353.05,250.32) --
	(353.06,250.32) --
	(353.06,250.33) --
	(353.06,250.33) --
	(353.06,250.34) --
	(353.07,250.34) --
	(353.07,250.36) --
	(353.07,250.36) --
	(353.07,250.37) --
	(353.08,250.37) --
	(353.08,250.38) --
	(353.08,250.38) --
	(353.08,250.39) --
	(353.09,250.39) --
	(353.09,250.40) --
	(353.10,250.40) --
	(353.10,250.41) --
	(353.10,250.41) --
	(353.10,250.42) --
	(353.11,250.42) --
	(353.11,250.43) --
	(353.11,250.43) --
	(353.11,250.44) --
	(353.11,250.44) --
	(353.11,250.45) --
	(353.12,250.45) --
	(353.12,250.46) --
	(353.12,250.46) --
	(353.12,250.47) --
	(353.13,250.47) --
	(353.13,250.48) --
	(353.13,250.48) --
	(353.13,250.49) --
	(353.14,250.49) --
	(353.14,250.50) --
	(353.14,250.50) --
	(353.14,250.51) --
	(353.15,250.51) --
	(353.15,250.52) --
	(353.15,250.52) --
	(353.15,250.53) --
	(353.16,250.53) --
	(353.16,250.54) --
	(353.17,250.54) --
	(353.17,250.55) --
	(353.17,250.55) --
	(353.17,250.56) --
	(353.18,250.56) --
	(353.18,250.57) --
	(353.19,250.57) --
	(353.19,250.58) --
	(353.19,250.58) --
	(353.19,250.59) --
	(353.20,250.59) --
	(353.20,250.59) --
	(353.20,250.59) --
	(353.20,250.61) --
	(353.21,250.61) --
	(353.21,250.61) --
	(353.22,250.61) --
	(353.22,250.63) --
	(353.22,250.63) --
	(353.22,250.63) --
	(353.23,250.63) --
	(353.23,250.64) --
	(353.23,250.64) --
	(353.23,250.65) --
	(353.24,250.65) --
	(353.24,250.66) --
	(353.25,250.66) --
	(353.25,250.67) --
	(353.25,250.67) --
	(353.25,250.68) --
	(353.26,250.68) --
	(353.26,250.70) --
	(353.27,250.70) --
	(353.27,250.71) --
	(353.28,250.71) --
	(353.28,250.72) --
	(353.28,250.72) --
	(353.28,250.72) --
	(353.29,250.72) --
	(353.29,250.73) --
	(353.30,250.73) --
	(353.30,250.74) --
	(353.30,250.74) --
	(353.30,250.75) --
	(353.30,250.75) --
	(353.30,250.76) --
	(353.31,250.76) --
	(353.31,250.77) --
	(353.31,250.77) --
	(353.31,250.78) --
	(353.32,250.78) --
	(353.32,250.79) --
	(353.33,250.79) --
	(353.33,250.80) --
	(353.34,250.80) --
	(353.34,250.81) --
	(353.34,250.81) --
	(353.34,250.82) --
	(353.34,250.82) --
	(353.34,250.83) --
	(353.35,250.83) --
	(353.35,250.84) --
	(353.35,250.84) --
	(353.35,250.85) --
	(353.36,250.85) --
	(353.36,250.86) --
	(353.36,250.86) --
	(353.36,250.87) --
	(353.37,250.87) --
	(353.37,250.88) --
	(353.37,250.88) --
	(353.37,250.89) --
	(353.38,250.89) --
	(353.38,250.90) --
	(353.38,250.90) --
	(353.38,250.91) --
	(353.39,250.91) --
	(353.39,250.92) --
	(353.40,250.92) --
	(353.40,250.93) --
	(353.41,250.93) --
	(353.41,250.94) --
	(353.41,250.94) --
	(353.41,250.95) --
	(353.42,250.95) --
	(353.42,250.96) --
	(353.42,250.96) --
	(353.42,250.97) --
	(353.43,250.97) --
	(353.43,250.97) --
	(353.43,250.97) --
	(353.43,250.99) --
	(353.44,250.99) --
	(353.44,251.00) --
	(353.44,251.00) --
	(353.44,251.01) --
	(353.45,251.01) --
	(353.45,251.02) --
	(353.45,251.02) --
	(353.45,251.03) --
	(353.46,251.03) --
	(353.46,251.04) --
	(353.46,251.04) --
	(353.46,251.05) --
	(353.47,251.05) --
	(353.47,251.06) --
	(353.48,251.06) --
	(353.48,251.07) --
	(353.49,251.07) --
	(353.49,251.08) --
	(353.49,251.08) --
	(353.49,251.09) --
	(353.50,251.09) --
	(353.50,251.10) --
	(353.51,251.10) --
	(353.51,251.11) --
	(353.51,251.11) --
	(353.51,251.12) --
	(353.52,251.12) --
	(353.52,251.13) --
	(353.53,251.13) --
	(353.53,251.14) --
	(353.54,251.14) --
	(353.54,251.15) --
	(353.54,251.15) --
	(353.54,251.16) --
	(353.55,251.16) --
	(353.55,251.16) --
	(353.55,251.16) --
	(353.55,251.18) --
	(353.55,251.18) --
	(353.55,251.19) --
	(353.56,251.19) --
	(353.56,251.20) --
	(353.57,251.20) --
	(353.57,251.21) --
	(353.57,251.21) --
	(353.57,251.22) --
	(353.58,251.22) --
	(353.58,251.23) --
	(353.58,251.23) --
	(353.58,251.24) --
	(353.59,251.24) --
	(353.59,251.24) --
	(353.59,251.24) --
	(353.59,251.25) --
	(353.60,251.25) --
	(353.60,251.26) --
	(353.60,251.26) --
	(353.60,251.27) --
	(353.60,251.27) --
	(353.60,251.28) --
	(353.61,251.28) --
	(353.61,251.29) --
	(353.61,251.29) --
	(353.61,251.30) --
	(353.62,251.30) --
	(353.62,251.31) --
	(353.63,251.31) --
	(353.63,251.32) --
	(353.63,251.32) --
	(353.63,251.33) --
	(353.64,251.33) --
	(353.64,251.34) --
	(353.65,251.34) --
	(353.65,251.35) --
	(353.65,251.35) --
	(353.65,251.36) --
	(353.66,251.36) --
	(353.66,251.37) --
	(353.67,251.37) --
	(353.67,251.38) --
	(353.67,251.38) --
	(353.67,251.39) --
	(353.68,251.39) --
	(353.68,251.40) --
	(353.69,251.40) --
	(353.69,251.41) --
	(353.70,251.41) --
	(353.70,251.42) --
	(353.70,251.42) --
	(353.70,251.43) --
	(353.71,251.43) --
	(353.71,251.44) --
	(353.71,251.44) --
	(353.71,251.45) --
	(353.71,251.45) --
	(353.71,251.46) --
	(353.72,251.46) --
	(353.72,251.47) --
	(353.73,251.47) --
	(353.73,251.48) --
	(353.73,251.48) --
	(353.73,251.49) --
	(353.73,251.49) --
	(353.73,251.50) --
	(353.74,251.50) --
	(353.74,251.51) --
	(353.75,251.51) --
	(353.75,251.52) --
	(353.75,251.52) --
	(353.75,251.54) --
	(353.76,251.54) --
	(353.76,251.55) --
	(353.77,251.55) --
	(353.77,251.55) --
	(353.77,251.55) --
	(353.77,251.56) --
	(353.78,251.56) --
	(353.78,251.58) --
	(353.78,251.58) --
	(353.78,251.58) --
	(353.78,251.58) --
	(353.78,251.59) --
	(353.79,251.59) --
	(353.79,251.60) --
	(353.79,251.60) --
	(353.79,251.61) --
	(353.80,251.61) --
	(353.80,251.62) --
	(353.80,251.62) --
	(353.80,251.63) --
	(353.81,251.63) --
	(353.81,251.64) --
	(353.81,251.64) --
	(353.81,251.65) --
	(353.82,251.65) --
	(353.82,251.66) --
	(353.82,251.66) --
	(353.82,251.67) --
	(353.82,251.67) --
	(353.82,251.68) --
	(353.83,251.68) --
	(353.83,251.69) --
	(353.83,251.69) --
	(353.83,251.70) --
	(353.84,251.70) --
	(353.84,251.71) --
	(353.84,251.71) --
	(353.84,251.72) --
	(353.84,251.72) --
	(353.84,251.73) --
	(353.85,251.73) --
	(353.85,251.74) --
	(353.85,251.74) --
	(353.85,251.75) --
	(353.85,251.75) --
	(353.85,251.76) --
	(353.86,251.76) --
	(353.86,251.77) --
	(353.86,251.77) --
	(353.86,251.78) --
	(353.87,251.78) --
	(353.87,251.79) --
	(353.87,251.79) --
	(353.87,251.80) --
	(353.88,251.80) --
	(353.88,251.81) --
	(353.88,251.81) --
	(353.88,251.82) --
	(353.89,251.82) --
	(353.89,251.83) --
	(353.90,251.83) --
	(353.90,251.84) --
	(353.90,251.84) --
	(353.90,251.85) --
	(353.91,251.85) --
	(353.91,251.86) --
	(353.91,251.86) --
	(353.91,251.87) --
	(353.92,251.87) --
	(353.92,251.88) --
	(353.92,251.88) --
	(353.92,251.89) --
	(353.92,251.89) --
	(353.92,251.89) --
	(353.92,251.89) --
	(353.92,251.90) --
	(353.93,251.90) --
	(353.93,251.91) --
	(353.94,251.91) --
	(353.94,251.92) --
	(353.94,251.92) --
	(353.94,251.93) --
	(353.95,251.93) --
	(353.95,251.94) --
	(353.95,251.94) --
	(353.95,251.95) --
	(353.95,251.95) --
	(353.95,251.96) --
	(353.96,251.96) --
	(353.96,251.97) --
	(353.96,251.97) --
	(353.96,251.98) --
	(353.97,251.98) --
	(353.97,251.99) --
	(353.98,251.99) --
	(353.98,252.00) --
	(353.98,252.00) --
	(353.98,252.01) --
	(353.99,252.01) --
	(353.99,252.02) --
	(353.99,252.02) --
	(353.99,252.03) --
	(354.00,252.03) --
	(354.00,252.04) --
	(354.00,252.04) --
	(354.00,252.05) --
	(354.01,252.05) --
	(354.01,252.06) --
	(354.02,252.06) --
	(354.02,252.07) --
	(354.02,252.07) --
	(354.02,252.08) --
	(354.03,252.08) --
	(354.03,252.09) --
	(354.03,252.09) --
	(354.03,252.10) --
	(354.04,252.10) --
	(354.04,252.11) --
	(354.04,252.11) --
	(354.04,252.12) --
	(354.05,252.12) --
	(354.05,252.13) --
	(354.05,252.13) --
	(354.05,252.14) --
	(354.06,252.14) --
	(354.06,252.15) --
	(354.06,252.15) --
	(354.06,252.16) --
	(354.07,252.16) --
	(354.07,252.17) --
	(354.08,252.17) --
	(354.08,252.18) --
	(354.09,252.18) --
	(354.09,252.19) --
	(354.10,252.19) --
	(354.10,252.20) --
	(354.10,252.20) --
	(354.10,252.21) --
	(354.11,252.21) --
	(354.11,252.22) --
	(354.12,252.22) --
	(354.12,252.23) --
	(354.12,252.23) --
	(354.12,252.24) --
	(354.13,252.24) --
	(354.13,252.25) --
	(354.13,252.25) --
	(354.13,252.26) --
	(354.13,252.26) --
	(354.13,252.27) --
	(354.14,252.27) --
	(354.14,252.28) --
	(354.15,252.28) --
	(354.15,252.29) --
	(354.15,252.29) --
	(354.15,252.31) --
	(354.16,252.31) --
	(354.16,252.31) --
	(354.16,252.31) --
	(354.16,252.32) --
	(354.17,252.32) --
	(354.17,252.33) --
	(354.18,252.33) --
	(354.18,252.34) --
	(354.18,252.34) --
	(354.18,252.35) --
	(354.19,252.35) --
	(354.19,252.36) --
	(354.20,252.36) --
	(354.20,252.37) --
	(354.20,252.37) --
	(354.20,252.38) --
	(354.21,252.38) --
	(354.21,252.39) --
	(354.22,252.39) --
	(354.22,252.40) --
	(354.23,252.40) --
	(354.23,252.41) --
	(354.23,252.41) --
	(354.23,252.42) --
	(354.24,252.42) --
	(354.24,252.43) --
	(354.25,252.43) --
	(354.25,252.44) --
	(354.26,252.44) --
	(354.26,252.45) --
	(354.26,252.45) --
	(354.26,252.46) --
	(354.27,252.46) --
	(354.27,252.47) --
	(354.27,252.47) --
	(354.27,252.48) --
	(354.28,252.48) --
	(354.28,252.49) --
	(354.29,252.49) --
	(354.29,252.50) --
	(354.30,252.50) --
	(354.30,252.51) --
	(354.30,252.51) --
	(354.30,252.52) --
	(354.31,252.52) --
	(354.31,252.53) --
	(354.32,252.53) --
	(354.32,252.54) --
	(354.32,252.54) --
	(354.32,252.55) --
	(354.32,252.55) --
	(354.32,252.56) --
	(354.33,252.56) --
	(354.33,252.57) --
	(354.34,252.57) --
	(354.34,252.58) --
	(354.34,252.58) --
	(354.34,252.59) --
	(354.35,252.59) --
	(354.35,252.60) --
	(354.36,252.60) --
	(354.36,252.61) --
	(354.36,252.61) --
	(354.36,252.62) --
	(354.37,252.62) --
	(354.37,252.63) --
	(354.38,252.63) --
	(354.38,252.64) --
	(354.39,252.64) --
	(354.39,252.65) --
	(354.40,252.65) --
	(354.40,252.66) --
	(354.41,252.66) --
	(354.41,252.67) --
	(354.41,252.67) --
	(354.41,252.68) --
	(354.42,252.68) --
	(354.42,252.69) --
	(354.42,252.69) --
	(354.42,252.70) --
	(354.43,252.70) --
	(354.43,252.71) --
	(354.43,252.71) --
	(354.43,252.72) --
	(354.44,252.72) --
	(354.44,252.73) --
	(354.44,252.73) --
	(354.44,252.74) --
	(354.45,252.74) --
	(354.45,252.75) --
	(354.46,252.75) --
	(354.46,252.76) --
	(354.46,252.76) --
	(354.46,252.77) --
	(354.47,252.77) --
	(354.47,252.78) --
	(354.47,252.78) --
	(354.47,252.79) --
	(354.48,252.79) --
	(354.48,252.80) --
	(354.48,252.80) --
	(354.48,252.81) --
	(354.50,252.81) --
	(354.50,252.82) --
	(354.50,252.82) --
	(354.50,252.83) --
	(354.50,252.83) --
	(354.50,252.84) --
	(354.51,252.84) --
	(354.51,252.85) --
	(354.51,252.85) --
	(354.51,252.86) --
	(354.52,252.86) --
	(354.52,252.87) --
	(354.52,252.87) --
	(354.52,252.88) --
	(354.53,252.88) --
	(354.53,252.89) --
	(354.53,252.89) --
	(354.53,252.90) --
	(354.53,252.90) --
	(354.53,252.91) --
	(354.54,252.91) --
	(354.54,252.92) --
	(354.55,252.92) --
	(354.55,252.93) --
	(354.55,252.93) --
	(354.55,252.94) --
	(354.56,252.94) --
	(354.56,252.95) --
	(354.56,252.95) --
	(354.56,252.96) --
	(354.57,252.96) --
	(354.57,252.97) --
	(354.57,252.97) --
	(354.57,252.98) --
	(354.58,252.98) --
	(354.58,252.99) --
	(354.59,252.99) --
	(354.59,253.00) --
	(354.60,253.00) --
	(354.60,253.01) --
	(354.60,253.01) --
	(354.60,253.02) --
	(354.61,253.02) --
	(354.61,253.03) --
	(354.61,253.03) --
	(354.61,253.04) --
	(354.62,253.04) --
	(354.62,253.05) --
	(354.63,253.05) --
	(354.63,253.06) --
	(354.64,253.06) --
	(354.64,253.07) --
	(354.64,253.07) --
	(354.64,253.08) --
	(354.65,253.08) --
	(354.65,253.09) --
	(354.66,253.09) --
	(354.66,253.09) --
	(354.66,253.09) --
	(354.66,253.10) --
	(354.68,253.10) --
	(354.68,253.12) --
	(354.68,253.12) --
	(354.68,253.13) --
	(354.69,253.13) --
	(354.69,253.13) --
	(354.69,253.13) --
	(354.69,253.14) --
	(354.70,253.14) --
	(354.70,253.15) --
	(354.71,253.15) --
	(354.71,253.16) --
	(354.71,253.16) --
	(354.71,253.17) --
	(354.71,253.17) --
	(354.71,253.18) --
	(354.72,253.18) --
	(354.72,253.19) --
	(354.72,253.19) --
	(354.72,253.20) --
	(354.73,253.20) --
	(354.73,253.21) --
	(354.74,253.21) --
	(354.74,253.22) --
	(354.74,253.22) --
	(354.74,253.23) --
	(354.75,253.23) --
	(354.75,253.24) --
	(354.76,253.24) --
	(354.76,253.25) --
	(354.76,253.25) --
	(354.76,253.26) --
	(354.77,253.26) --
	(354.77,253.27) --
	(354.78,253.27) --
	(354.78,253.28) --
	(354.79,253.28) --
	(354.79,253.29) --
	(354.79,253.29) --
	(354.79,253.30) --
	(354.80,253.30) --
	(354.80,253.31) --
	(354.80,253.31) --
	(354.80,253.32) --
	(354.81,253.32) --
	(354.81,253.33) --
	(354.81,253.33) --
	(354.81,253.34) --
	(354.81,253.34) --
	(354.81,253.35) --
	(354.82,253.35) --
	(354.82,253.36) --
	(354.83,253.36) --
	(354.83,253.37) --
	(354.83,253.37) --
	(354.83,253.38) --
	(354.84,253.38) --
	(354.84,253.39) --
	(354.85,253.39) --
	(354.85,253.40) --
	(354.86,253.40) --
	(354.86,253.41) --
	(354.86,253.41) --
	(354.86,253.42) --
	(354.87,253.42) --
	(354.87,253.43) --
	(354.87,253.43) --
	(354.87,253.44) --
	(354.88,253.44) --
	(354.88,253.45) --
	(354.89,253.45) --
	(354.89,253.46) --
	(354.89,253.46) --
	(354.89,253.47) --
	(354.89,253.47) --
	(354.89,253.48) --
	(354.90,253.48) --
	(354.90,253.49) --
	(354.91,253.49) --
	(354.91,253.50) --
	(354.91,253.50) --
	(354.91,253.51) --
	(354.91,253.51) --
	(354.91,253.52) --
	(354.92,253.52) --
	(354.92,253.53) --
	(354.92,253.53) --
	(354.92,253.54) --
	(354.93,253.54) --
	(354.93,253.55) --
	(354.94,253.55) --
	(354.94,253.56) --
	(354.95,253.56) --
	(354.95,253.56) --
	(354.95,253.56) --
	(354.95,253.58) --
	(354.95,253.58) --
	(354.95,253.59) --
	(354.96,253.59) --
	(354.96,253.60) --
	(354.96,253.60) --
	(354.96,253.60) --
	(354.96,253.60) --
	(354.96,253.61) --
	(354.97,253.61) --
	(354.97,253.63) --
	(354.98,253.63) --
	(354.98,253.63) --
	(354.98,253.63) --
	(354.98,253.64) --
	(354.99,253.64) --
	(354.99,253.66) --
	(355.00,253.66) --
	(355.00,253.66) --
	(355.00,253.66) --
	(355.00,253.67) --
	(355.01,253.67) --
	(355.01,253.68) --
	(355.02,253.68) --
	(355.02,253.69) --
	(355.02,253.69) --
	(355.02,253.70) --
	(355.03,253.70) --
	(355.03,253.71) --
	(355.04,253.71) --
	(355.04,253.72) --
	(355.04,253.72) --
	(355.04,253.73) --
	(355.04,253.73) --
	(355.04,253.74) --
	(355.05,253.74) --
	(355.05,253.75) --
	(355.05,253.75) --
	(355.05,253.76) --
	(355.05,253.76) --
	(355.05,253.77) --
	(355.07,253.77) --
	(355.07,253.78) --
	(355.07,253.78) --
	(355.07,253.79) --
	(355.08,253.79) --
	(355.08,253.80) --
	(355.09,253.80) --
	(355.09,253.81) --
	(355.09,253.81) --
	(355.09,253.82) --
	(355.10,253.82) --
	(355.10,253.83) --
	(355.11,253.83) --
	(355.11,253.84) --
	(355.12,253.84) --
	(355.12,253.85) --
	(355.12,253.85) --
	(355.12,253.85) --
	(355.13,253.85) --
	(355.13,253.86) --
	(355.13,253.86) --
	(355.13,253.88) --
	(355.14,253.88) --
	(355.14,253.89) --
	(355.14,253.89) --
	(355.14,253.90) --
	(355.15,253.90) --
	(355.15,253.90) --
	(355.16,253.90) --
	(355.16,253.91) --
	(355.16,253.91) --
	(355.16,253.92) --
	(355.17,253.92) --
	(355.17,253.93) --
	(355.17,253.93) --
	(355.17,253.94) --
	(355.17,253.94) --
	(355.17,253.95) --
	(355.18,253.95) --
	(355.18,253.96) --
	(355.18,253.96) --
	(355.18,253.97) --
	(355.18,253.97) --
	(355.18,253.98) --
	(355.19,253.98) --
	(355.19,253.99) --
	(355.19,253.99) --
	(355.19,254.00) --
	(355.20,254.00) --
	(355.20,254.01) --
	(355.20,254.01) --
	(355.20,254.02) --
	(355.20,254.02) --
	(355.20,254.03) --
	(355.21,254.03) --
	(355.21,254.04) --
	(355.21,254.04) --
	(355.21,254.05) --
	(355.22,254.05) --
	(355.22,254.06) --
	(355.23,254.06) --
	(355.23,254.07) --
	(355.24,254.07) --
	(355.24,254.08) --
	(355.24,254.08) --
	(355.24,254.09) --
	(355.25,254.09) --
	(355.25,254.10) --
	(355.26,254.10) --
	(355.26,254.11) --
	(355.27,254.11) --
	(355.27,254.12) --
	(355.27,254.12) --
	(355.27,254.13) --
	(355.28,254.13) --
	(355.28,254.14) --
	(355.28,254.14) --
	(355.28,254.15) --
	(355.29,254.15) --
	(355.29,254.16) --
	(355.29,254.16) --
	(355.29,254.17) --
	(355.30,254.17) --
	(355.30,254.18) --
	(355.30,254.18) --
	(355.30,254.19) --
	(355.30,254.19) --
	(355.30,254.20) --
	(355.31,254.20) --
	(355.31,254.21) --
	(355.32,254.21) --
	(355.32,254.22) --
	(355.32,254.22) --
	(355.32,254.23) --
	(355.33,254.23) --
	(355.33,254.24) --
	(355.33,254.24) --
	(355.33,254.25) --
	(355.34,254.25) --
	(355.34,254.26) --
	(355.34,254.26) --
	(355.34,254.27) --
	(355.34,254.27) --
	(355.34,254.28) --
	(355.35,254.28) --
	(355.35,254.29) --
	(355.36,254.29) --
	(355.36,254.30) --
	(355.36,254.30) --
	(355.36,254.31) --
	(355.37,254.31) --
	(355.37,254.32) --
	(355.38,254.32) --
	(355.38,254.33) --
	(355.38,254.33) --
	(355.38,254.34) --
	(355.38,254.34) --
	(355.38,254.35) --
	(355.39,254.35) --
	(355.39,254.36) --
	(355.39,254.36) --
	(355.39,254.37) --
	(355.41,254.37) --
	(355.41,254.38) --
	(355.42,254.38) --
	(355.42,254.39) --
	(355.43,254.39) --
	(355.43,254.40) --
	(355.43,254.40) --
	(355.43,254.41) --
	(355.45,254.41) --
	(355.45,254.42) --
	(355.45,254.42) --
	(355.45,254.43) --
	(355.46,254.43) --
	(355.46,254.44) --
	(355.47,254.44) --
	(355.47,254.45) --
	(355.47,254.45) --
	(355.47,254.46) --
	(355.48,254.46) --
	(355.48,254.47) --
	(355.48,254.47) --
	(355.48,254.48) --
	(355.49,254.48) --
	(355.49,254.49) --
	(355.50,254.49) --
	(355.50,254.50) --
	(355.50,254.50) --
	(355.50,254.51) --
	(355.51,254.51) --
	(355.51,254.52) --
	(355.51,254.52) --
	(355.51,254.53) --
	(355.51,254.53) --
	(355.51,254.53) --
	(355.52,254.53) --
	(355.52,254.54) --
	(355.52,254.54) --
	(355.52,254.55) --
	(355.52,254.55) --
	(355.52,254.56) --
	(355.53,254.56) --
	(355.53,254.57) --
	(355.53,254.57) --
	(355.53,254.58) --
	(355.54,254.58) --
	(355.54,254.59) --
	(355.54,254.59) --
	(355.54,254.60) --
	(355.55,254.60) --
	(355.55,254.61) --
	(355.56,254.61) --
	(355.56,254.62) --
	(355.56,254.62) --
	(355.56,254.63) --
	(355.57,254.63) --
	(355.57,254.64) --
	(355.57,254.64) --
	(355.57,254.65) --
	(355.58,254.65) --
	(355.58,254.66) --
	(355.59,254.66) --
	(355.59,254.67) --
	(355.60,254.67) --
	(355.60,254.68) --
	(355.60,254.68) --
	(355.60,254.69) --
	(355.60,254.69) --
	(355.60,254.70) --
	(355.61,254.70) --
	(355.61,254.71) --
	(355.62,254.71) --
	(355.62,254.72) --
	(355.63,254.72) --
	(355.63,254.73) --
	(355.64,254.73) --
	(355.64,254.74) --
	(355.64,254.74) --
	(355.64,254.75) --
	(355.65,254.75) --
	(355.65,254.76) --
	(355.65,254.76) --
	(355.65,254.77) --
	(355.66,254.77) --
	(355.66,254.79) --
	(355.66,254.79) --
	(355.66,254.79) --
	(355.67,254.79) --
	(355.67,254.80) --
	(355.67,254.80) --
	(355.67,254.81) --
	(355.68,254.81) --
	(355.68,254.83) --
	(355.69,254.83) --
	(355.69,254.84) --
	(355.70,254.84) --
	(355.70,254.84) --
	(355.71,254.84) --
	(355.71,254.86) --
	(355.71,254.86) --
	(355.71,254.86) --
	(355.72,254.86) --
	(355.72,254.87) --
	(355.72,254.87) --
	(355.72,254.88) --
	(355.73,254.88) --
	(355.73,254.89) --
	(355.73,254.89) --
	(355.73,254.90) --
	(355.74,254.90) --
	(355.74,254.91) --
	(355.74,254.91) --
	(355.74,254.92) --
	(355.75,254.92) --
	(355.75,254.93) --
	(355.75,254.93) --
	(355.75,254.94) --
	(355.77,254.94) --
	(355.77,254.95) --
	(355.77,254.95) --
	(355.77,254.96) --
	(355.78,254.96) --
	(355.78,254.97) --
	(355.78,254.97) --
	(355.78,254.98) --
	(355.79,254.98) --
	(355.79,254.99) --
	(355.79,254.99) --
	(355.79,255.00) --
	(355.79,255.00) --
	(355.79,255.01) --
	(355.80,255.01) --
	(355.80,255.02) --
	(355.81,255.02) --
	(355.81,255.03) --
	(355.82,255.03) --
	(355.82,255.04) --
	(355.82,255.04) --
	(355.82,255.05) --
	(355.83,255.05) --
	(355.83,255.06) --
	(355.83,255.06) --
	(355.83,255.07) --
	(355.84,255.07) --
	(355.84,255.08) --
	(355.85,255.08) --
	(355.85,255.09) --
	(355.85,255.09) --
	(355.85,255.10) --
	(355.86,255.10) --
	(355.86,255.11) --
	(355.87,255.11) --
	(355.87,255.12) --
	(355.88,255.12) --
	(355.88,255.13) --
	(355.89,255.13) --
	(355.89,255.14) --
	(355.89,255.14) --
	(355.89,255.15) --
	(355.90,255.15) --
	(355.90,255.16) --
	(355.90,255.16) --
	(355.90,255.17) --
	(355.91,255.17) --
	(355.91,255.18) --
	(355.92,255.18) --
	(355.92,255.19) --
	(355.93,255.19) --
	(355.93,255.20) --
	(355.94,255.20) --
	(355.94,255.21) --
	(355.95,255.21) --
	(355.95,255.22) --
	(355.95,255.22) --
	(355.95,255.23) --
	(355.96,255.23) --
	(355.96,255.24) --
	(355.96,255.24) --
	(355.96,255.25) --
	(355.97,255.25) --
	(355.97,255.26) --
	(355.97,255.26) --
	(355.97,255.27) --
	(355.98,255.27) --
	(355.98,255.28) --
	(355.98,255.28) --
	(355.98,255.29) --
	(355.98,255.29) --
	(355.98,255.29) --
	(355.99,255.29) --
	(355.99,255.30) --
	(356.00,255.30) --
	(356.00,255.31) --
	(356.00,255.31) --
	(356.00,255.32) --
	(356.01,255.32) --
	(356.01,255.33) --
	(356.01,255.33) --
	(356.01,255.34) --
	(356.02,255.34) --
	(356.02,255.35) --
	(356.03,255.35) --
	(356.03,255.36) --
	(356.03,255.36) --
	(356.03,255.37) --
	(356.04,255.37) --
	(356.04,255.38) --
	(356.04,255.38) --
	(356.04,255.39) --
	(356.05,255.39) --
	(356.05,255.40) --
	(356.05,255.40) --
	(356.05,255.41) --
	(356.06,255.41) --
	(356.06,255.42) --
	(356.06,255.42) --
	(356.06,255.43) --
	(356.07,255.43) --
	(356.07,255.44) --
	(356.07,255.44) --
	(356.07,255.45) --
	(356.08,255.45) --
	(356.08,255.46) --
	(356.08,255.46) --
	(356.08,255.47) --
	(356.09,255.47) --
	(356.09,255.48) --
	(356.10,255.48) --
	(356.10,255.49) --
	(356.11,255.49) --
	(356.11,255.50) --
	(356.12,255.50) --
	(356.12,255.51) --
	(356.13,255.51) --
	(356.13,255.52) --
	(356.13,255.52) --
	(356.13,255.53) --
	(356.14,255.53) --
	(356.14,255.54) --
	(356.14,255.54) --
	(356.14,255.55) --
	(356.14,255.55) --
	(356.14,255.56) --
	(356.15,255.56) --
	(356.15,255.57) --
	(356.15,255.57) --
	(356.15,255.58) --
	(356.16,255.58) --
	(356.16,255.59) --
	(356.16,255.59) --
	(356.16,255.60) --
	(356.17,255.60) --
	(356.17,255.61) --
	(356.18,255.61) --
	(356.18,255.62) --
	(356.19,255.62) --
	(356.19,255.63) --
	(356.19,255.63) --
	(356.19,255.64) --
	(356.20,255.64) --
	(356.20,255.65) --
	(356.20,255.65) --
	(356.20,255.66) --
	(356.21,255.66) --
	(356.21,255.67) --
	(356.22,255.67) --
	(356.22,255.68) --
	(356.23,255.68) --
	(356.23,255.69) --
	(356.24,255.69) --
	(356.24,255.70) --
	(356.25,255.70) --
	(356.25,255.71) --
	(356.26,255.71) --
	(356.26,255.72) --
	(356.27,255.72) --
	(356.27,255.73) --
	(356.27,255.73) --
	(356.27,255.74) --
	(356.28,255.74) --
	(356.28,255.75) --
	(356.28,255.75) --
	(356.28,255.76) --
	(356.29,255.76) --
	(356.29,255.77) --
	(356.30,255.77) --
	(356.30,255.78) --
	(356.31,255.78) --
	(356.31,255.79) --
	(356.31,255.79) --
	(356.31,255.80) --
	(356.32,255.80) --
	(356.32,255.81) --
	(356.32,255.81) --
	(356.32,255.82) --
	(356.33,255.82) --
	(356.33,255.83) --
	(356.33,255.83) --
	(356.33,255.84) --
	(356.34,255.84) --
	(356.34,255.85) --
	(356.35,255.85) --
	(356.35,255.86) --
	(356.36,255.86) --
	(356.36,255.87) --
	(356.37,255.87) --
	(356.37,255.88) --
	(356.38,255.88) --
	(356.38,255.89) --
	(356.38,255.89) --
	(356.38,255.90) --
	(356.39,255.90) --
	(356.39,255.91) --
	(356.40,255.91) --
	(356.40,255.92) --
	(356.40,255.92) --
	(356.40,255.92) --
	(356.40,255.92) --
	(356.40,255.93) --
	(356.41,255.93) --
	(356.41,255.94) --
	(356.42,255.94) --
	(356.42,255.95) --
	(356.42,255.95) --
	(356.42,255.96) --
	(356.43,255.96) --
	(356.43,255.97) --
	(356.44,255.97) --
	(356.44,255.98) --
	(356.44,255.98) --
	(356.44,255.99) --
	(356.45,255.99) --
	(356.45,256.00) --
	(356.46,256.00) --
	(356.46,256.01) --
	(356.46,256.01) --
	(356.46,256.02) --
	(356.46,256.02) --
	(356.46,256.03) --
	(356.48,256.03) --
	(356.48,256.04) --
	(356.48,256.04) --
	(356.48,256.05) --
	(356.48,256.05) --
	(356.48,256.06) --
	(356.49,256.06) --
	(356.49,256.07) --
	(356.50,256.07) --
	(356.50,256.08) --
	(356.50,256.08) --
	(356.50,256.09) --
	(356.51,256.09) --
	(356.51,256.10) --
	(356.52,256.10) --
	(356.52,256.11) --
	(356.52,256.11) --
	(356.52,256.12) --
	(356.53,256.12) --
	(356.53,256.13) --
	(356.54,256.13) --
	(356.54,256.14) --
	(356.54,256.14) --
	(356.54,256.15) --
	(356.54,256.15) --
	(356.54,256.16) --
	(356.55,256.16) --
	(356.55,256.17) --
	(356.55,256.17) --
	(356.55,256.18) --
	(356.56,256.18) --
	(356.56,256.19) --
	(356.57,256.19) --
	(356.57,256.20) --
	(356.58,256.20) --
	(356.58,256.21) --
	(356.59,256.21) --
	(356.59,256.22) --
	(356.59,256.22) --
	(356.59,256.23) --
	(356.60,256.23) --
	(356.60,256.24) --
	(356.61,256.24) --
	(356.61,256.25) --
	(356.62,256.25) --
	(356.62,256.26) --
	(356.62,256.26) --
	(356.62,256.28) --
	(356.63,256.28) --
	(356.63,256.29) --
	(356.64,256.29) --
	(356.64,256.30) --
	(356.64,256.30) --
	(356.64,256.30) --
	(356.65,256.30) --
	(356.65,256.31) --
	(356.66,256.31) --
	(356.66,256.32) --
	(356.66,256.32) --
	(356.66,256.33) --
	(356.67,256.33) --
	(356.67,256.34) --
	(356.67,256.34) --
	(356.67,256.35) --
	(356.68,256.35) --
	(356.68,256.36) --
	(356.69,256.36) --
	(356.69,256.37) --
	(356.69,256.37) --
	(356.69,256.38) --
	(356.71,256.38) --
	(356.71,256.39) --
	(356.72,256.39) --
	(356.72,256.40) --
	(356.72,256.40) --
	(356.72,256.41) --
	(356.73,256.41) --
	(356.73,256.42) --
	(356.73,256.42) --
	(356.73,256.43) --
	(356.74,256.43) --
	(356.74,256.44) --
	(356.75,256.44) --
	(356.75,256.45) --
	(356.76,256.45) --
	(356.76,256.46) --
	(356.76,256.46) --
	(356.76,256.47) --
	(356.77,256.47) --
	(356.77,256.48) --
	(356.79,256.48) --
	(356.79,256.49) --
	(356.79,256.49) --
	(356.79,256.50) --
	(356.80,256.50) --
	(356.80,256.51) --
	(356.81,256.51) --
	(356.81,256.51) --
	(356.82,256.51) --
	(356.82,256.52) --
	(356.83,256.52) --
	(356.83,256.53) --
	(356.83,256.53) --
	(356.83,256.54) --
	(356.84,256.54) --
	(356.84,256.55) --
	(356.85,256.55) --
	(356.85,256.56) --
	(356.86,256.56) --
	(356.86,256.57) --
	(356.87,256.57) --
	(356.87,256.58) --
	(356.88,256.58) --
	(356.88,256.59) --
	(356.88,256.59) --
	(356.88,256.60) --
	(356.89,256.60) --
	(356.89,256.61) --
	(356.89,256.61) --
	(356.89,256.62) --
	(356.90,256.62) --
	(356.90,256.63) --
	(356.90,256.63) --
	(356.90,256.64) --
	(356.91,256.64) --
	(356.91,256.65) --
	(356.91,256.65) --
	(356.91,256.66) --
	(356.92,256.66) --
	(356.92,256.67) --
	(356.92,256.67) --
	(356.92,256.68) --
	(356.92,256.68) --
	(356.92,256.69) --
	(356.93,256.69) --
	(356.93,256.70) --
	(356.93,256.70) --
	(356.93,256.71) --
	(356.94,256.71) --
	(356.94,256.72) --
	(356.94,256.72) --
	(356.94,256.73) --
	(356.95,256.73) --
	(356.95,256.74) --
	(356.95,256.74) --
	(356.95,256.75) --
	(356.96,256.75) --
	(356.96,256.76) --
	(356.96,256.76) --
	(356.96,256.77) --
	(356.97,256.77) --
	(356.97,256.78) --
	(356.98,256.78) --
	(356.98,256.79) --
	(356.98,256.79) --
	(356.98,256.80) --
	(356.99,256.80) --
	(356.99,256.81) --
	(356.99,256.81) --
	(356.99,256.82) --
	(357.00,256.82) --
	(357.00,256.83) --
	(357.00,256.83) --
	(357.00,256.84) --
	(357.01,256.84) --
	(357.01,256.85) --
	(357.01,256.85) --
	(357.01,256.86) --
	(357.02,256.86) --
	(357.02,256.87) --
	(357.03,256.87) --
	(357.03,256.88) --
	(357.04,256.88) --
	(357.04,256.89) --
	(357.04,256.89) --
	(357.04,256.90) --
	(357.05,256.90) --
	(357.05,256.91) --
	(357.05,256.91) --
	(357.05,256.92) --
	(357.06,256.92) --
	(357.06,256.93) --
	(357.06,256.93) --
	(357.06,256.94) --
	(357.07,256.94) --
	(357.07,256.95) --
	(357.07,256.95) --
	(357.07,256.96) --
	(357.08,256.96) --
	(357.08,256.97) --
	(357.09,256.97) --
	(357.09,256.98) --
	(357.09,256.98) --
	(357.09,256.99) --
	(357.10,256.99) --
	(357.10,257.00) --
	(357.10,257.00) --
	(357.10,257.01) --
	(357.11,257.01) --
	(357.11,257.02) --
	(357.11,257.02) --
	(357.11,257.03) --
	(357.12,257.03) --
	(357.12,257.04) --
	(357.13,257.04) --
	(357.13,257.05) --
	(357.14,257.05) --
	(357.14,257.06) --
	(357.14,257.06) --
	(357.14,257.07) --
	(357.16,257.07) --
	(357.16,257.08) --
	(357.16,257.08) --
	(357.16,257.09) --
	(357.17,257.09) --
	(357.17,257.11) --
	(357.18,257.11) --
	(357.18,257.11) --
	(357.19,257.11) --
	(357.19,257.12) --
	(357.19,257.12) --
	(357.19,257.13) --
	(357.20,257.13) --
	(357.20,257.14) --
	(357.21,257.14) --
	(357.21,257.15) --
	(357.22,257.15) --
	(357.22,257.16) --
	(357.23,257.16) --
	(357.23,257.17) --
	(357.24,257.17) --
	(357.24,257.18) --
	(357.24,257.18) --
	(357.24,257.19) --
	(357.25,257.19) --
	(357.25,257.20) --
	(357.25,257.20) --
	(357.25,257.21) --
	(357.25,257.21) --
	(357.25,257.22) --
	(357.26,257.22) --
	(357.26,257.23) --
	(357.27,257.23) --
	(357.27,257.24) --
	(357.28,257.24) --
	(357.28,257.25) --
	(357.29,257.25) --
	(357.29,257.26) --
	(357.29,257.26) --
	(357.29,257.27) --
	(357.30,257.27) --
	(357.30,257.28) --
	(357.31,257.28) --
	(357.31,257.29) --
	(357.31,257.29) --
	(357.31,257.30) --
	(357.32,257.30) --
	(357.32,257.31) --
	(357.32,257.31) --
	(357.32,257.32) --
	(357.33,257.32) --
	(357.33,257.33) --
	(357.33,257.33) --
	(357.33,257.34) --
	(357.34,257.34) --
	(357.34,257.35) --
	(357.34,257.35) --
	(357.34,257.36) --
	(357.35,257.36) --
	(357.35,257.37) --
	(357.35,257.37) --
	(357.35,257.38) --
	(357.35,257.38) --
	(357.35,257.39) --
	(357.36,257.39) --
	(357.36,257.40) --
	(357.36,257.40) --
	(357.36,257.40) --
	(357.37,257.40) --
	(357.37,257.42) --
	(357.38,257.42) --
	(357.38,257.42) --
	(357.39,257.42) --
	(357.39,257.43) --
	(357.39,257.43) --
	(357.39,257.44) --
	(357.39,257.44) --
	(357.39,257.45) --
	(357.40,257.45) --
	(357.40,257.46) --
	(357.41,257.46) --
	(357.41,257.47) --
	(357.41,257.47) --
	(357.41,257.48) --
	(357.42,257.48) --
	(357.42,257.49) --
	(357.42,257.49) --
	(357.42,257.50) --
	(357.43,257.50) --
	(357.43,257.51) --
	(357.44,257.51) --
	(357.44,257.52) --
	(357.44,257.52) --
	(357.44,257.53) --
	(357.45,257.53) --
	(357.45,257.54) --
	(357.46,257.54) --
	(357.46,257.55) --
	(357.46,257.55) --
	(357.46,257.56) --
	(357.48,257.56) --
	(357.48,257.57) --
	(357.48,257.57) --
	(357.48,257.58) --
	(357.48,257.58) --
	(357.48,257.59) --
	(357.49,257.59) --
	(357.49,257.60) --
	(357.50,257.60) --
	(357.50,257.61) --
	(357.51,257.61) --
	(357.51,257.62) --
	(357.52,257.62) --
	(357.52,257.63) --
	(357.52,257.63) --
	(357.52,257.64) --
	(357.53,257.64) --
	(357.53,257.65) --
	(357.53,257.65) --
	(357.53,257.66) --
	(357.54,257.66) --
	(357.54,257.67) --
	(357.54,257.67) --
	(357.54,257.68) --
	(357.55,257.68) --
	(357.55,257.69) --
	(357.56,257.69) --
	(357.56,257.70) --
	(357.57,257.70) --
	(357.57,257.71) --
	(357.58,257.71) --
	(357.58,257.72) --
	(357.58,257.72) --
	(357.58,257.73) --
	(357.59,257.73) --
	(357.59,257.74) --
	(357.60,257.74) --
	(357.60,257.75) --
	(357.61,257.75) --
	(357.61,257.76) --
	(357.62,257.76) --
	(357.62,257.77) --
	(357.62,257.77) --
	(357.62,257.78) --
	(357.63,257.78) --
	(357.63,257.79) --
	(357.63,257.79) --
	(357.63,257.80) --
	(357.64,257.80) --
	(357.64,257.81) --
	(357.65,257.81) --
	(357.65,257.82) --
	(357.66,257.82) --
	(357.66,257.83) --
	(357.67,257.83) --
	(357.67,257.84) --
	(357.67,257.84) --
	(357.67,257.85) --
	(357.68,257.85) --
	(357.68,257.86) --
	(357.69,257.86) --
	(357.69,257.87) --
	(357.69,257.87) --
	(357.69,257.88) --
	(357.70,257.88) --
	(357.70,257.89) --
	(357.70,257.89) --
	(357.70,257.89) --
	(357.71,257.89) --
	(357.71,257.90) --
	(357.71,257.90) --
	(357.71,257.91) --
	(357.72,257.91) --
	(357.72,257.92) --
	(357.73,257.92) --
	(357.73,257.93) --
	(357.74,257.93) --
	(357.74,257.94) --
	(357.74,257.94) --
	(357.74,257.95) --
	(357.75,257.95) --
	(357.75,257.96) --
	(357.76,257.96) --
	(357.76,257.97) --
	(357.77,257.97) --
	(357.77,257.98) --
	(357.77,257.98) --
	(357.77,257.99) --
	(357.78,257.99) --
	(357.78,258.00) --
	(357.78,258.00) --
	(357.78,258.01) --
	(357.79,258.01) --
	(357.79,258.02) --
	(357.80,258.02) --
	(357.80,258.03) --
	(357.80,258.03) --
	(357.80,258.04) --
	(357.82,258.04) --
	(357.82,258.05) --
	(357.83,258.05) --
	(357.83,258.06) --
	(357.83,258.06) --
	(357.83,258.07) --
	(357.84,258.07) --
	(357.84,258.08) --
	(357.84,258.08) --
	(357.84,258.09) --
	(357.85,258.09) --
	(357.85,258.10) --
	(357.86,258.10) --
	(357.86,258.11) --
	(357.86,258.11) --
	(357.86,258.12) --
	(357.87,258.12) --
	(357.87,258.13) --
	(357.87,258.13) --
	(357.87,258.14) --
	(357.88,258.14) --
	(357.88,258.14) --
	(357.89,258.14) --
	(357.89,258.15) --
	(357.90,258.15) --
	(357.90,258.17) --
	(357.90,258.17) --
	(357.90,258.18) --
	(357.91,258.18) --
	(357.91,258.19) --
	(357.91,258.19) --
	(357.91,258.20) --
	(357.93,258.20) --
	(357.93,258.21) --
	(357.93,258.21) --
	(357.93,258.22) --
	(357.94,258.22) --
	(357.94,258.23) --
	(357.95,258.23) --
	(357.95,258.23) --
	(357.95,258.23) --
	(357.95,258.24) --
	(357.96,258.24) --
	(357.96,258.25) --
	(357.97,258.25) --
	(357.97,258.26) --
	(357.97,258.26) --
	(357.97,258.27) --
	(357.98,258.27) --
	(357.98,258.28) --
	(357.98,258.28) --
	(357.98,258.29) --
	(357.99,258.29) --
	(357.99,258.30) --
	(357.99,258.30) --
	(357.99,258.31) --
	(358.00,258.31) --
	(358.00,258.32) --
	(358.01,258.32) --
	(358.01,258.33) --
	(358.01,258.33) --
	(358.01,258.34) --
	(358.01,258.34) --
	(358.01,258.35) --
	(358.02,258.35) --
	(358.02,258.36) --
	(358.02,258.36) --
	(358.02,258.37) --
	(358.03,258.37) --
	(358.03,258.38) --
	(358.05,258.38) --
	(358.05,258.39) --
	(358.05,258.39) --
	(358.05,258.40) --
	(358.06,258.40) --
	(358.06,258.41) --
	(358.06,258.41) --
	(358.06,258.42) --
	(358.07,258.42) --
	(358.07,258.43) --
	(358.08,258.43) --
	(358.08,258.44) --
	(358.09,258.44) --
	(358.09,258.45) --
	(358.09,258.45) --
	(358.09,258.46) --
	(358.10,258.46) --
	(358.10,258.47) --
	(358.10,258.47) --
	(358.10,258.48) --
	(358.11,258.48) --
	(358.11,258.49) --
	(358.12,258.49) --
	(358.12,258.50) --
	(358.13,258.50) --
	(358.13,258.51) --
	(358.14,258.51) --
	(358.14,258.52) --
	(358.15,258.52) --
	(358.15,258.53) --
	(358.16,258.53) --
	(358.16,258.54) --
	(358.16,258.54) --
	(358.16,258.55) --
	(358.17,258.55) --
	(358.17,258.56) --
	(358.18,258.56) --
	(358.18,258.57) --
	(358.18,258.57) --
	(358.18,258.58) --
	(358.19,258.58) --
	(358.19,258.59) --
	(358.19,258.59) --
	(358.19,258.60) --
	(358.20,258.60) --
	(358.20,258.61) --
	(358.21,258.61) --
	(358.21,258.62) --
	(358.21,258.62) --
	(358.21,258.63) --
	(358.21,258.63) --
	(358.21,258.64) --
	(358.22,258.64) --
	(358.22,258.65) --
	(358.23,258.65) --
	(358.23,258.66) --
	(358.23,258.66) --
	(358.23,258.67) --
	(358.24,258.67) --
	(358.24,258.68) --
	(358.24,258.68) --
	(358.24,258.69) --
	(358.25,258.69) --
	(358.25,258.70) --
	(358.26,258.70) --
	(358.26,258.71) --
	(358.26,258.71) --
	(358.26,258.72) --
	(358.27,258.72) --
	(358.27,258.73) --
	(358.27,258.73) --
	(358.27,258.74) --
	(358.28,258.74) --
	(358.28,258.75) --
	(358.28,258.75) --
	(358.28,258.76) --
	(358.29,258.76) --
	(358.29,258.77) --
	(358.30,258.77) --
	(358.30,258.78) --
	(358.30,258.78) --
	(358.30,258.79) --
	(358.31,258.79) --
	(358.31,258.80) --
	(358.32,258.80) --
	(358.32,258.81) --
	(358.32,258.81) --
	(358.32,258.82) --
	(358.33,258.82) --
	(358.33,258.83) --
	(358.33,258.83) --
	(358.33,258.84) --
	(358.34,258.84) --
	(358.34,258.85) --
	(358.34,258.85) --
	(358.34,258.86) --
	(358.35,258.86) --
	(358.35,258.87) --
	(358.35,258.87) --
	(358.35,258.88) --
	(358.36,258.88) --
	(358.36,258.89) --
	(358.36,258.89) --
	(358.36,258.90) --
	(358.37,258.90) --
	(358.37,258.91) --
	(358.38,258.91) --
	(358.38,258.92) --
	(358.38,258.92) --
	(358.38,258.93) --
	(358.39,258.93) --
	(358.39,258.94) --
	(358.39,258.94) --
	(358.39,258.95) --
	(358.40,258.95) --
	(358.40,258.96) --
	(358.40,258.96) --
	(358.40,258.97) --
	(358.41,258.97) --
	(358.41,258.98) --
	(358.42,258.98) --
	(358.42,258.99) --
	(358.43,258.99) --
	(358.43,259.00) --
	(358.43,259.00) --
	(358.43,259.01) --
	(358.44,259.01) --
	(358.44,259.02) --
	(358.44,259.02) --
	(358.44,259.03) --
	(358.45,259.03) --
	(358.45,259.04) --
	(358.45,259.04) --
	(358.45,259.05) --
	(358.46,259.05) --
	(358.46,259.06) --
	(358.47,259.06) --
	(358.47,259.07) --
	(358.48,259.07) --
	(358.48,259.08) --
	(358.48,259.08) --
	(358.48,259.09) --
	(358.51,259.09) --
	(358.51,259.10) --
	(358.52,259.10) --
	(358.52,259.11) --
	(358.53,259.11) --
	(358.53,259.12) --
	(358.54,259.12) --
	(358.54,259.13) --
	(358.55,259.13) --
	(358.55,259.14) --
	(358.56,259.14) --
	(358.56,259.15) --
	(358.57,259.15) --
	(358.57,259.16) --
	(358.58,259.16) --
	(358.58,259.17) --
	(358.59,259.17) --
	(358.59,259.18) --
	(358.59,259.18) --
	(358.59,259.19) --
	(358.60,259.19) --
	(358.60,259.20) --
	(358.60,259.20) --
	(358.60,259.21) --
	(358.60,259.21) --
	(358.60,259.22) --
	(358.61,259.22) --
	(358.61,259.23) --
	(358.61,259.23) --
	(358.61,259.24) --
	(358.63,259.24) --
	(358.63,259.25) --
	(358.63,259.25) --
	(358.63,259.26) --
	(358.64,259.26) --
	(358.64,259.27) --
	(358.64,259.27) --
	(358.64,259.28) --
	(358.65,259.28) --
	(358.65,259.29) --
	(358.65,259.29) --
	(358.65,259.30) --
	(358.66,259.30) --
	(358.66,259.31) --
	(358.66,259.31) --
	(358.66,259.32) --
	(358.67,259.32) --
	(358.67,259.33) --
	(358.67,259.33) --
	(358.67,259.34) --
	(358.68,259.34) --
	(358.68,259.35) --
	(358.68,259.35) --
	(358.68,259.35) --
	(358.69,259.35) --
	(358.69,259.36) --
	(358.69,259.36) --
	(358.69,259.38) --
	(358.70,259.38) --
	(358.70,259.39) --
	(358.71,259.39) --
	(358.71,259.40) --
	(358.72,259.40) --
	(358.72,259.41) --
	(358.72,259.41) --
	(358.72,259.41) --
	(358.72,259.41) --
	(358.72,259.42) --
	(358.73,259.42) --
	(358.73,259.43) --
	(358.74,259.43) --
	(358.74,259.44) --
	(358.74,259.44) --
	(358.74,259.45) --
	(358.75,259.45) --
	(358.75,259.46) --
	(358.75,259.46) --
	(358.75,259.47) --
	(358.76,259.47) --
	(358.76,259.48) --
	(358.77,259.48) --
	(358.77,259.49) --
	(358.78,259.49) --
	(358.78,259.50) --
	(358.78,259.50) --
	(358.78,259.51) --
	(358.79,259.51) --
	(358.79,259.52) --
	(358.80,259.52) --
	(358.80,259.53) --
	(358.80,259.53) --
	(358.80,259.54) --
	(358.81,259.54) --
	(358.81,259.55) --
	(358.81,259.55) --
	(358.81,259.56) --
	(358.83,259.56) --
	(358.83,259.57) --
	(358.83,259.57) --
	(358.83,259.58) --
	(358.84,259.58) --
	(358.84,259.59) --
	(358.86,259.59) --
	(358.86,259.60) --
	(358.86,259.60) --
	(358.86,259.61) --
	(358.87,259.61) --
	(358.87,259.62) --
	(358.88,259.62) --
	(358.88,259.63) --
	(358.88,259.63) --
	(358.88,259.64) --
	(358.89,259.64) --
	(358.89,259.65) --
	(358.89,259.65) --
	(358.89,259.66) --
	(358.90,259.66) --
	(358.90,259.67) --
	(358.90,259.67) --
	(358.90,259.67) --
	(358.91,259.67) --
	(358.91,259.68) --
	(358.91,259.68) --
	(358.91,259.69) --
	(358.92,259.69) --
	(358.92,259.70) --
	(358.92,259.70) --
	(358.92,259.71) --
	(358.93,259.71) --
	(358.93,259.72) --
	(358.94,259.72) --
	(358.94,259.73) --
	(358.94,259.73) --
	(358.94,259.74) --
	(358.95,259.74) --
	(358.95,259.75) --
	(358.95,259.75) --
	(358.95,259.76) --
	(358.96,259.76) --
	(358.96,259.77) --
	(358.96,259.77) --
	(358.96,259.78) --
	(358.96,259.78) --
	(358.96,259.79) --
	(358.97,259.79) --
	(358.97,259.80) --
	(358.98,259.80) --
	(358.98,259.81) --
	(358.99,259.81) --
	(358.99,259.82) --
	(358.99,259.82) --
	(358.99,259.83) --
	(358.99,259.83) --
	(358.99,259.84) --
	(359.00,259.84) --
	(359.00,259.85) --
	(359.00,259.85) --
	(359.00,259.86) --
	(359.01,259.86) --
	(359.01,259.87) --
	(359.02,259.87) --
	(359.02,259.88) --
	(359.03,259.88) --
	(359.03,259.89) --
	(359.04,259.89) --
	(359.04,259.90) --
	(359.04,259.90) --
	(359.04,259.91) --
	(359.05,259.91) --
	(359.05,259.92) --
	(359.05,259.92) --
	(359.05,259.93) --
	(359.05,259.93) --
	(359.05,259.94) --
	(359.06,259.94) --
	(359.06,259.95) --
	(359.07,259.95) --
	(359.07,259.96) --
	(359.08,259.96) --
	(359.08,259.97) --
	(359.08,259.97) --
	(359.08,259.98) --
	(359.09,259.98) --
	(359.09,259.99) --
	(359.09,259.99) --
	(359.09,260.00) --
	(359.10,260.00) --
	(359.10,260.01) --
	(359.11,260.01) --
	(359.11,260.01) --
	(359.12,260.01) --
	(359.12,260.03) --
	(359.13,260.03) --
	(359.13,260.04) --
	(359.13,260.04) --
	(359.13,260.04) --
	(359.14,260.04) --
	(359.14,260.05) --
	(359.14,260.05) --
	(359.14,260.06) --
	(359.15,260.06) --
	(359.15,260.07) --
	(359.16,260.07) --
	(359.16,260.08) --
	(359.17,260.08) --
	(359.17,260.09) --
	(359.17,260.09) --
	(359.17,260.10) --
	(359.18,260.10) --
	(359.18,260.11) --
	(359.18,260.11) --
	(359.18,260.12) --
	(359.19,260.12) --
	(359.19,260.13) --
	(359.20,260.13) --
	(359.20,260.14) --
	(359.20,260.14) --
	(359.20,260.15) --
	(359.21,260.15) --
	(359.21,260.16) --
	(359.22,260.16) --
	(359.22,260.17) --
	(359.22,260.17) --
	(359.22,260.18) --
	(359.23,260.18) --
	(359.23,260.19) --
	(359.23,260.19) --
	(359.23,260.20) --
	(359.24,260.20) --
	(359.24,260.21) --
	(359.24,260.21) --
	(359.24,260.22) --
	(359.25,260.22) --
	(359.25,260.23) --
	(359.26,260.23) --
	(359.26,260.24) --
	(359.26,260.24) --
	(359.26,260.25) --
	(359.27,260.25) --
	(359.27,260.26) --
	(359.27,260.26) --
	(359.27,260.27) --
	(359.28,260.27) --
	(359.28,260.28) --
	(359.28,260.28) --
	(359.28,260.29) --
	(359.29,260.29) --
	(359.29,260.30) --
	(359.29,260.30) --
	(359.29,260.31) --
	(359.31,260.31) --
	(359.31,260.32) --
	(359.32,260.32) --
	(359.32,260.33) --
	(359.32,260.33) --
	(359.32,260.34) --
	(359.33,260.34) --
	(359.33,260.35) --
	(359.33,260.35) --
	(359.33,260.36) --
	(359.33,260.36) --
	(359.33,260.36) --
	(359.34,260.36) --
	(359.34,260.37) --
	(359.34,260.37) --
	(359.34,260.38) --
	(359.35,260.38) --
	(359.35,260.39) --
	(359.36,260.39) --
	(359.36,260.40) --
	(359.37,260.40) --
	(359.37,260.42) --
	(359.38,260.42) --
	(359.38,260.42) --
	(359.39,260.42) --
	(359.39,260.43) --
	(359.39,260.43) --
	(359.39,260.44) --
	(359.39,260.44) --
	(359.39,260.45) --
	(359.40,260.45) --
	(359.40,260.47) --
	(359.41,260.47) --
	(359.41,260.48) --
	(359.42,260.48) --
	(359.42,260.49) --
	(359.42,260.49) --
	(359.42,260.50) --
	(359.42,260.50) --
	(359.42,260.51) --
	(359.43,260.51) --
	(359.43,260.51) --
	(359.43,260.51) --
	(359.43,260.52) --
	(359.44,260.52) --
	(359.44,260.53) --
	(359.44,260.53) --
	(359.44,260.54) --
	(359.45,260.54) --
	(359.45,260.55) --
	(359.46,260.55) --
	(359.46,260.56) --
	(359.48,260.56) --
	(359.48,260.57) --
	(359.48,260.57) --
	(359.48,260.58) --
	(359.49,260.58) --
	(359.49,260.59) --
	(359.49,260.59) --
	(359.49,260.60) --
	(359.50,260.60) --
	(359.50,260.61) --
	(359.50,260.61) --
	(359.50,260.62) --
	(359.51,260.62) --
	(359.51,260.63) --
	(359.52,260.63) --
	(359.52,260.64) --
	(359.52,260.64) --
	(359.52,260.65) --
	(359.53,260.65) --
	(359.53,260.66) --
	(359.54,260.66) --
	(359.54,260.67) --
	(359.54,260.67) --
	(359.54,260.68) --
	(359.55,260.68) --
	(359.55,260.69) --
	(359.56,260.69) --
	(359.56,260.70) --
	(359.56,260.70) --
	(359.56,260.71) --
	(359.57,260.71) --
	(359.57,260.72) --
	(359.58,260.72) --
	(359.58,260.72) --
	(359.58,260.72) --
	(359.58,260.73) --
	(359.59,260.73) --
	(359.59,260.74) --
	(359.60,260.74) --
	(359.60,260.75) --
	(359.60,260.75) --
	(359.60,260.76) --
	(359.61,260.76) --
	(359.61,260.77) --
	(359.61,260.77) --
	(359.61,260.78) --
	(359.62,260.78) --
	(359.62,260.79) --
	(359.62,260.79) --
	(359.62,260.80) --
	(359.63,260.80) --
	(359.63,260.81) --
	(359.64,260.81) --
	(359.64,260.82) --
	(359.66,260.82) --
	(359.66,260.83) --
	(359.67,260.83) --
	(359.67,260.84) --
	(359.69,260.84) --
	(359.69,260.85) --
	(359.69,260.85) --
	(359.69,260.86) --
	(359.70,260.86) --
	(359.70,260.87) --
	(359.70,260.87) --
	(359.70,260.88) --
	(359.71,260.88) --
	(359.71,260.89) --
	(359.72,260.89) --
	(359.72,260.90) --
	(359.73,260.90) --
	(359.73,260.91) --
	(359.74,260.91) --
	(359.74,260.92) --
	(359.74,260.92) --
	(359.74,260.93) --
	(359.75,260.93) --
	(359.75,260.94) --
	(359.75,260.94) --
	(359.75,260.95) --
	(359.75,260.95) --
	(359.75,260.96) --
	(359.76,260.96) --
	(359.76,260.97) --
	(359.76,260.97) --
	(359.76,260.98) --
	(359.77,260.98) --
	(359.77,260.99) --
	(359.77,260.99) --
	(359.77,261.00) --
	(359.78,261.00) --
	(359.78,261.01) --
	(359.78,261.01) --
	(359.78,261.02) --
	(359.79,261.02) --
	(359.79,261.03) --
	(359.80,261.03) --
	(359.80,261.04) --
	(359.81,261.04) --
	(359.81,261.05) --
	(359.82,261.05) --
	(359.82,261.06) --
	(359.82,261.06) --
	(359.82,261.07) --
	(359.83,261.07) --
	(359.83,261.08) --
	(359.83,261.08) --
	(359.83,261.09) --
	(359.84,261.09) --
	(359.84,261.10) --
	(359.84,261.10) --
	(359.84,261.10) --
	(359.85,261.10) --
	(359.85,261.11) --
	(359.86,261.11) --
	(359.86,261.12) --
	(359.87,261.12) --
	(359.87,261.14) --
	(359.87,261.14) --
	(359.87,261.14) --
	(359.88,261.14) --
	(359.88,261.16) --
	(359.88,261.16) --
	(359.88,261.16) --
	(359.89,261.16) --
	(359.89,261.17) --
	(359.90,261.17) --
	(359.90,261.19) --
	(359.91,261.19) --
	(359.91,261.19) --
	(359.92,261.19) --
	(359.92,261.20) --
	(359.93,261.20) --
	(359.93,261.21) --
	(359.94,261.21) --
	(359.94,261.22) --
	(359.94,261.22) --
	(359.94,261.23) --
	(359.95,261.23) --
	(359.95,261.24) --
	(359.95,261.24) --
	(359.95,261.25) --
	(359.96,261.25) --
	(359.96,261.27) --
	(359.97,261.27) --
	(359.97,261.28) --
	(359.97,261.28) --
	(359.97,261.29) --
	(359.98,261.29) --
	(359.98,261.30) --
	(359.99,261.30) --
	(359.99,261.31) --
	(360.00,261.31) --
	(360.00,261.32) --
	(360.00,261.32) --
	(360.00,261.33) --
	(360.00,261.33) --
	(360.00,261.34) --
	(360.01,261.34) --
	(360.01,261.35) --
	(360.02,261.35) --
	(360.02,261.36) --
	(360.02,261.36) --
	(360.02,261.37) --
	(360.03,261.37) --
	(360.03,261.38) --
	(360.04,261.38) --
	(360.04,261.39) --
	(360.04,261.39) --
	(360.04,261.40) --
	(360.05,261.40) --
	(360.05,261.41) --
	(360.06,261.41) --
	(360.06,261.42) --
	(360.06,261.42) --
	(360.06,261.43) --
	(360.07,261.43) --
	(360.07,261.44) --
	(360.07,261.44) --
	(360.07,261.45) --
	(360.08,261.45) --
	(360.08,261.46) --
	(360.09,261.46) --
	(360.09,261.47) --
	(360.09,261.47) --
	(360.09,261.48) --
	(360.11,261.48) --
	(360.11,261.49) --
	(360.12,261.49) --
	(360.12,261.50) --
	(360.12,261.50) --
	(360.12,261.51) --
	(360.13,261.51) --
	(360.13,261.52) --
	(360.14,261.52) --
	(360.14,261.53) --
	(360.15,261.53) --
	(360.15,261.54) --
	(360.15,261.54) --
	(360.15,261.55) --
	(360.16,261.55) --
	(360.16,261.56) --
	(360.17,261.56) --
	(360.17,261.56) --
	(360.17,261.56) --
	(360.17,261.57) --
	(360.18,261.57) --
	(360.18,261.58) --
	(360.20,261.58) --
	(360.20,261.59) --
	(360.20,261.59) --
	(360.20,261.61) --
	(360.21,261.61) --
	(360.21,261.62) --
	(360.21,261.62) --
	(360.21,261.63) --
	(360.23,261.63) --
	(360.23,261.63) --
	(360.24,261.63) --
	(360.24,261.64) --
	(360.25,261.64) --
	(360.25,261.65) --
	(360.25,261.65) --
	(360.25,261.66) --
	(360.25,261.66) --
	(360.25,261.67) --
	(360.26,261.67) --
	(360.26,261.68) --
	(360.26,261.68) --
	(360.26,261.69) --
	(360.27,261.69) --
	(360.27,261.70) --
	(360.27,261.70) --
	(360.27,261.71) --
	(360.27,261.71) --
	(360.27,261.72) --
	(360.28,261.72) --
	(360.28,261.74) --
	(360.29,261.74) --
	(360.29,261.75) --
	(360.30,261.75) --
	(360.30,261.76) --
	(360.31,261.76) --
	(360.31,261.76) --
	(360.32,261.76) --
	(360.32,261.78) --
	(360.32,261.78) --
	(360.32,261.78) --
	(360.33,261.78) --
	(360.33,261.79) --
	(360.33,261.79) --
	(360.33,261.80) --
	(360.34,261.80) --
	(360.34,261.81) --
	(360.34,261.81) --
	(360.34,261.82) --
	(360.34,261.82) --
	(360.34,261.83) --
	(360.35,261.83) --
	(360.35,261.84) --
	(360.36,261.84) --
	(360.36,261.85) --
	(360.36,261.85) --
	(360.36,261.86) --
	(360.36,261.86) --
	(360.36,261.87) --
	(360.37,261.87) --
	(360.37,261.88) --
	(360.38,261.88) --
	(360.38,261.89) --
	(360.38,261.89) --
	(360.38,261.90) --
	(360.38,261.90) --
	(360.38,261.91) --
	(360.39,261.91) --
	(360.39,261.92) --
	(360.40,261.92) --
	(360.40,261.93) --
	(360.40,261.93) --
	(360.40,261.94) --
	(360.40,261.94) --
	(360.40,261.95) --
	(360.40,261.95) --
	(360.40,261.96) --
	(360.41,261.96) --
	(360.41,261.97) --
	(360.41,261.97) --
	(360.41,261.97) --
	(360.42,261.97) --
	(360.42,261.98) --
	(360.43,261.98) --
	(360.43,261.99) --
	(360.43,261.99) --
	(360.43,262.00) --
	(360.45,262.00) --
	(360.45,262.01) --
	(360.47,262.01) --
	(360.47,262.02) --
	(360.48,262.02) --
	(360.48,262.03) --
	(360.49,262.03) --
	(360.49,262.04) --
	(360.49,262.04) --
	(360.49,262.05) --
	(360.50,262.05) --
	(360.50,262.06) --
	(360.50,262.06) --
	(360.50,262.07) --
	(360.52,262.07) --
	(360.52,262.08) --
	(360.53,262.08) --
	(360.53,262.09) --
	(360.54,262.09) --
	(360.54,262.10) --
	(360.54,262.10) --
	(360.54,262.11) --
	(360.55,262.11) --
	(360.55,262.12) --
	(360.56,262.12) --
	(360.56,262.13) --
	(360.57,262.13) --
	(360.57,262.14) --
	(360.58,262.14) --
	(360.58,262.15) --
	(360.59,262.15) --
	(360.59,262.16) --
	(360.60,262.16) --
	(360.60,262.17) --
	(360.61,262.17) --
	(360.61,262.18) --
	(360.62,262.18) --
	(360.62,262.19) --
	(360.62,262.19) --
	(360.62,262.20) --
	(360.63,262.20) --
	(360.63,262.21) --
	(360.63,262.21) --
	(360.63,262.21) --
	(360.64,262.21) --
	(360.64,262.22) --
	(360.64,262.22) --
	(360.64,262.23) --
	(360.65,262.23) --
	(360.65,262.24) --
	(360.65,262.24) --
	(360.65,262.25) --
	(360.66,262.25) --
	(360.66,262.26) --
	(360.67,262.26) --
	(360.67,262.27) --
	(360.68,262.27) --
	(360.68,262.28) --
	(360.68,262.28) --
	(360.68,262.29) --
	(360.69,262.29) --
	(360.69,262.30) --
	(360.69,262.30) --
	(360.69,262.31) --
	(360.70,262.31) --
	(360.70,262.32) --
	(360.71,262.32) --
	(360.71,262.33) --
	(360.72,262.33) --
	(360.72,262.34) --
	(360.72,262.34) --
	(360.72,262.35) --
	(360.73,262.35) --
	(360.73,262.36) --
	(360.73,262.36) --
	(360.73,262.37) --
	(360.74,262.37) --
	(360.74,262.38) --
	(360.75,262.38) --
	(360.75,262.39) --
	(360.75,262.39) --
	(360.75,262.40) --
	(360.75,262.40) --
	(360.75,262.41) --
	(360.76,262.41) --
	(360.76,262.42) --
	(360.76,262.42) --
	(360.76,262.43) --
	(360.76,262.43) --
	(360.76,262.43) --
	(360.77,262.43) --
	(360.77,262.44) --
	(360.78,262.44) --
	(360.78,262.45) --
	(360.80,262.45) --
	(360.80,262.46) --
	(360.80,262.46) --
	(360.80,262.47) --
	(360.80,262.47) --
	(360.80,262.48) --
	(360.81,262.48) --
	(360.81,262.49) --
	(360.82,262.49) --
	(360.82,262.50) --
	(360.82,262.50) --
	(360.82,262.51) --
	(360.83,262.51) --
	(360.83,262.52) --
	(360.84,262.52) --
	(360.84,262.53) --
	(360.85,262.53) --
	(360.85,262.54) --
	(360.85,262.54) --
	(360.85,262.55) --
	(360.86,262.55) --
	(360.86,262.56) --
	(360.87,262.56) --
	(360.87,262.57) --
	(360.88,262.57) --
	(360.88,262.58) --
	(360.89,262.58) --
	(360.89,262.59) --
	(360.89,262.59) --
	(360.89,262.60) --
	(360.90,262.60) --
	(360.90,262.61) --
	(360.91,262.61) --
	(360.91,262.62) --
	(360.92,262.62) --
	(360.92,262.63) --
	(360.93,262.63) --
	(360.93,262.64) --
	(360.93,262.64) --
	(360.93,262.65) --
	(360.93,262.65) --
	(360.93,262.66) --
	(360.94,262.66) --
	(360.94,262.67) --
	(360.94,262.67) --
	(360.94,262.68) --
	(360.94,262.68) --
	(360.94,262.69) --
	(360.96,262.69) --
	(360.96,262.70) --
	(360.97,262.70) --
	(360.97,262.71) --
	(360.97,262.71) --
	(360.97,262.72) --
	(360.98,262.72) --
	(360.98,262.73) --
	(360.99,262.73) --
	(360.99,262.74) --
	(360.99,262.74) --
	(360.99,262.75) --
	(361.00,262.75) --
	(361.00,262.76) --
	(361.00,262.76) --
	(361.00,262.77) --
	(361.01,262.77) --
	(361.01,262.78) --
	(361.02,262.78) --
	(361.02,262.79) --
	(361.02,262.79) --
	(361.02,262.80) --
	(361.03,262.80) --
	(361.03,262.81) --
	(361.04,262.81) --
	(361.04,262.82) --
	(361.05,262.82) --
	(361.05,262.83) --
	(361.06,262.83) --
	(361.06,262.84) --
	(361.07,262.84) --
	(361.07,262.85) --
	(361.08,262.85) --
	(361.08,262.86) --
	(361.09,262.86) --
	(361.09,262.87) --
	(361.10,262.87) --
	(361.10,262.88) --
	(361.11,262.88) --
	(361.11,262.89) --
	(361.11,262.89) --
	(361.11,262.90) --
	(361.12,262.90) --
	(361.12,262.91) --
	(361.12,262.91) --
	(361.12,262.92) --
	(361.13,262.92) --
	(361.13,262.93) --
	(361.14,262.93) --
	(361.14,262.93) --
	(361.15,262.93) --
	(361.15,262.94) --
	(361.15,262.94) --
	(361.15,262.95) --
	(361.15,262.95) --
	(361.15,262.96) --
	(361.16,262.96) --
	(361.16,262.97) --
	(361.17,262.97) --
	(361.17,262.99) --
	(361.18,262.99) --
	(361.18,263.00) --
	(361.18,263.00) --
	(361.18,263.01) --
	(361.19,263.01) --
	(361.19,263.02) --
	(361.20,263.02) --
	(361.20,263.03) --
	(361.21,263.03) --
	(361.21,263.04) --
	(361.22,263.04) --
	(361.22,263.05) --
	(361.22,263.05) --
	(361.22,263.06) --
	(361.23,263.06) --
	(361.23,263.07) --
	(361.24,263.07) --
	(361.24,263.07) --
	(361.24,263.07) --
	(361.24,263.08) --
	(361.25,263.08) --
	(361.25,263.09) --
	(361.25,263.09) --
	(361.25,263.10) --
	(361.26,263.10) --
	(361.26,263.11) --
	(361.26,263.11) --
	(361.26,263.12) --
	(361.27,263.12) --
	(361.27,263.13) --
	(361.28,263.13) --
	(361.28,263.14) --
	(361.30,263.14) --
	(361.30,263.15) --
	(361.30,263.15) --
	(361.30,263.16) --
	(361.31,263.16) --
	(361.31,263.17) --
	(361.31,263.17) --
	(361.31,263.18) --
	(361.32,263.18) --
	(361.32,263.19) --
	(361.32,263.19) --
	(361.32,263.20) --
	(361.33,263.20) --
	(361.33,263.21) --
	(361.33,263.21) --
	(361.33,263.22) --
	(361.34,263.22) --
	(361.34,263.23) --
	(361.35,263.23) --
	(361.35,263.24) --
	(361.35,263.24) --
	(361.35,263.25) --
	(361.36,263.25) --
	(361.36,263.26) --
	(361.36,263.26) --
	(361.36,263.27) --
	(361.37,263.27) --
	(361.37,263.28) --
	(361.38,263.28) --
	(361.38,263.29) --
	(361.39,263.29) --
	(361.39,263.30) --
	(361.39,263.30) --
	(361.39,263.31) --
	(361.41,263.31) --
	(361.41,263.32) --
	(361.43,263.32) --
	(361.43,263.32) --
	(361.44,263.32) --
	(361.44,263.33) --
	(361.45,263.33) --
	(361.45,263.34) --
	(361.45,263.34) --
	(361.45,263.35) --
	(361.46,263.35) --
	(361.46,263.36) --
	(361.47,263.36) --
	(361.47,263.37) --
	(361.49,263.37) --
	(361.49,263.38) --
	(361.49,263.38) --
	(361.49,263.39) --
	(361.50,263.39) --
	(361.50,263.40) --
	(361.51,263.40) --
	(361.51,263.41) --
	(361.52,263.41) --
	(361.52,263.42) --
	(361.53,263.42) --
	(361.53,263.43) --
	(361.53,263.43) --
	(361.53,263.44) --
	(361.54,263.44) --
	(361.54,263.45) --
	(361.54,263.45) --
	(361.54,263.46) --
	(361.56,263.46) --
	(361.56,263.47) --
	(361.57,263.47) --
	(361.57,263.48) --
	(361.58,263.48) --
	(361.58,263.49) --
	(361.59,263.49) --
	(361.59,263.50) --
	(361.59,263.50) --
	(361.59,263.51) --
	(361.60,263.51) --
	(361.60,263.52) --
	(361.61,263.52) --
	(361.61,263.52) --
	(361.63,263.52) --
	(361.63,263.54) --
	(361.64,263.54) --
	(361.64,263.54) --
	(361.65,263.54) --
	(361.65,263.55) --
	(361.65,263.55) --
	(361.65,263.56) --
	(361.65,263.56) --
	(361.65,263.57) --
	(361.66,263.57) --
	(361.66,263.58) --
	(361.66,263.58) --
	(361.66,263.59) --
	(361.67,263.59) --
	(361.67,263.60) --
	(361.68,263.60) --
	(361.68,263.61) --
	(361.69,263.61) --
	(361.69,263.62) --
	(361.69,263.62) --
	(361.69,263.63) --
	(361.70,263.63) --
	(361.70,263.64) --
	(361.71,263.64) --
	(361.71,263.65) --
	(361.71,263.65) --
	(361.71,263.66) --
	(361.72,263.66) --
	(361.72,263.67) --
	(361.73,263.67) --
	(361.73,263.68) --
	(361.73,263.68) --
	(361.73,263.69) --
	(361.74,263.69) --
	(361.74,263.70) --
	(361.75,263.70) --
	(361.75,263.71) --
	(361.76,263.71) --
	(361.76,263.73) --
	(361.77,263.73) --
	(361.77,263.74) --
	(361.77,263.74) --
	(361.77,263.75) --
	(361.78,263.75) --
	(361.78,263.76) --
	(361.78,263.76) --
	(361.78,263.77) --
	(361.80,263.77) --
	(361.80,263.78) --
	(361.80,263.78) --
	(361.80,263.79) --
	(361.81,263.79) --
	(361.81,263.80) --
	(361.81,263.80) --
	(361.81,263.81) --
	(361.81,263.81) --
	(361.81,263.81) --
	(361.82,263.81) --
	(361.82,263.82) --
	(361.82,263.82) --
	(361.82,263.83) --
	(361.83,263.83) --
	(361.83,263.84) --
	(361.84,263.84) --
	(361.84,263.85) --
	(361.85,263.85) --
	(361.85,263.86) --
	(361.85,263.86) --
	(361.85,263.87) --
	(361.86,263.87) --
	(361.86,263.88) --
	(361.86,263.88) --
	(361.86,263.89) --
	(361.87,263.89) --
	(361.87,263.90) --
	(361.87,263.90) --
	(361.87,263.91) --
	(361.88,263.91) --
	(361.88,263.92) --
	(361.89,263.92) --
	(361.89,263.93) --
	(361.90,263.93) --
	(361.90,263.94) --
	(361.90,263.94) --
	(361.90,263.95) --
	(361.91,263.95) --
	(361.91,263.96) --
	(361.92,263.96) --
	(361.92,263.97) --
	(361.93,263.97) --
	(361.93,263.98) --
	(361.94,263.98) --
	(361.94,263.99) --
	(361.94,263.99) --
	(361.94,264.00) --
	(361.95,264.00) --
	(361.95,264.01) --
	(361.96,264.01) --
	(361.96,264.02) --
	(361.96,264.02) --
	(361.96,264.03) --
	(361.97,264.03) --
	(361.97,264.04) --
	(361.98,264.04) --
	(361.98,264.05) --
	(361.99,264.05) --
	(361.99,264.06) --
	(362.00,264.06) --
	(362.00,264.07) --
	(362.00,264.07) --
	(362.00,264.08) --
	(362.02,264.08) --
	(362.02,264.09) --
	(362.03,264.09) --
	(362.03,264.10) --
	(362.03,264.10) --
	(362.03,264.11) --
	(362.04,264.11) --
	(362.04,264.12) --
	(362.04,264.12) --
	(362.04,264.13) --
	(362.05,264.13) --
	(362.05,264.13) --
	(362.05,264.13) --
	(362.05,264.14) --
	(362.06,264.14) --
	(362.06,264.15) --
	(362.07,264.15) --
	(362.07,264.16) --
	(362.08,264.16) --
	(362.08,264.17) --
	(362.09,264.17) --
	(362.09,264.18) --
	(362.09,264.18) --
	(362.09,264.19) --
	(362.09,264.19) --
	(362.09,264.20) --
	(362.09,264.20) --
	(362.09,264.21) --
	(362.10,264.21) --
	(362.10,264.22) --
	(362.10,264.22) --
	(362.10,264.23) --
	(362.11,264.23) --
	(362.11,264.24) --
	(362.12,264.24) --
	(362.12,264.25) --
	(362.13,264.25) --
	(362.13,264.26) --
	(362.14,264.26) --
	(362.14,264.27) --
	(362.14,264.27) --
	(362.14,264.28) --
	(362.17,264.28) --
	(362.17,264.29) --
	(362.18,264.29) --
	(362.18,264.30) --
	(362.19,264.30) --
	(362.19,264.31) --
	(362.19,264.31) --
	(362.19,264.32) --
	(362.20,264.32) --
	(362.20,264.33) --
	(362.22,264.33) --
	(362.22,264.34) --
	(362.23,264.34) --
	(362.23,264.35) --
	(362.23,264.35) --
	(362.23,264.36) --
	(362.23,264.36) --
	(362.23,264.37) --
	(362.24,264.37) --
	(362.24,264.38) --
	(362.26,264.38) --
	(362.26,264.39) --
	(362.27,264.39) --
	(362.27,264.40) --
	(362.29,264.40) --
	(362.29,264.41) --
	(362.29,264.41) --
	(362.29,264.41) --
	(362.29,264.41) --
	(362.29,264.42) --
	(362.30,264.42) --
	(362.30,264.43) --
	(362.31,264.43) --
	(362.31,264.44) --
	(362.32,264.44) --
	(362.32,264.45) --
	(362.33,264.45) --
	(362.33,264.46) --
	(362.34,264.46) --
	(362.34,264.47) --
	(362.36,264.47) --
	(362.36,264.48) --
	(362.36,264.48) --
	(362.36,264.49) --
	(362.37,264.49) --
	(362.37,264.50) --
	(362.37,264.50) --
	(362.37,264.51) --
	(362.37,264.51) --
	(362.37,264.52) --
	(362.38,264.52) --
	(362.38,264.53) --
	(362.38,264.53) --
	(362.38,264.54) --
	(362.39,264.54) --
	(362.39,264.55) --
	(362.39,264.55) --
	(362.39,264.56) --
	(362.40,264.56) --
	(362.40,264.57) --
	(362.42,264.57) --
	(362.42,264.58) --
	(362.42,264.58) --
	(362.42,264.59) --
	(362.42,264.59) --
	(362.42,264.60) --
	(362.43,264.60) --
	(362.43,264.61) --
	(362.44,264.61) --
	(362.44,264.62) --
	(362.44,264.62) --
	(362.44,264.63) --
	(362.45,264.63) --
	(362.45,264.63) --
	(362.46,264.63) --
	(362.46,264.65) --
	(362.47,264.65) --
	(362.47,264.65) --
	(362.48,264.65) --
	(362.48,264.66) --
	(362.49,264.66) --
	(362.49,264.67) --
	(362.50,264.67) --
	(362.50,264.68) --
	(362.50,264.68) --
	(362.50,264.69) --
	(362.51,264.69) --
	(362.51,264.70) --
	(362.52,264.70) --
	(362.52,264.71) --
	(362.54,264.71) --
	(362.54,264.72) --
	(362.54,264.72) --
	(362.54,264.73) --
	(362.55,264.73) --
	(362.55,264.74) --
	(362.56,264.74) --
	(362.56,264.75) --
	(362.57,264.75) --
	(362.57,264.76) --
	(362.58,264.76) --
	(362.58,264.77) --
	(362.59,264.77) --
	(362.59,264.78) --
	(362.60,264.78) --
	(362.60,264.79) --
	(362.62,264.79) --
	(362.62,264.80) --
	(362.63,264.80) --
	(362.63,264.81) --
	(362.64,264.81) --
	(362.64,264.82) --
	(362.64,264.82) --
	(362.64,264.83) --
	(362.65,264.83) --
	(362.65,264.84) --
	(362.66,264.84) --
	(362.66,264.85) --
	(362.66,264.85) --
	(362.66,264.86) --
	(362.68,264.86) --
	(362.68,264.87) --
	(362.69,264.87) --
	(362.69,264.88) --
	(362.70,264.88) --
	(362.70,264.89) --
	(362.70,264.89) --
	(362.70,264.90) --
	(362.71,264.90) --
	(362.71,264.91) --
	(362.71,264.91) --
	(362.71,264.92) --
	(362.71,264.92) --
	(362.71,264.93) --
	(362.72,264.93) --
	(362.72,264.94) --
	(362.73,264.94) --
	(362.73,264.95) --
	(362.74,264.95) --
	(362.74,264.96) --
	(362.76,264.96) --
	(362.76,264.97) --
	(362.76,264.97) --
	(362.76,264.98) --
	(362.78,264.98) --
	(362.78,264.98) --
	(362.78,264.98) --
	(362.78,265.00) --
	(362.79,265.00) --
	(362.79,265.01) --
	(362.80,265.01) --
	(362.80,265.02) --
	(362.80,265.02) --
	(362.80,265.03) --
	(362.81,265.03) --
	(362.81,265.04) --
	(362.81,265.04) --
	(362.81,265.05) --
	(362.82,265.05) --
	(362.82,265.06) --
	(362.82,265.06) --
	(362.82,265.07) --
	(362.83,265.07) --
	(362.83,265.08) --
	(362.83,265.08) --
	(362.83,265.09) --
	(362.85,265.09) --
	(362.85,265.10) --
	(362.85,265.10) --
	(362.85,265.11) --
	(362.86,265.11) --
	(362.86,265.12) --
	(362.86,265.12) --
	(362.86,265.13) --
	(362.86,265.13) --
	(362.86,265.14) --
	(362.87,265.14) --
	(362.87,265.15) --
	(362.87,265.15) --
	(362.87,265.16) --
	(362.87,265.16) --
	(362.87,265.17) --
	(362.88,265.17) --
	(362.88,265.18) --
	(362.89,265.18) --
	(362.89,265.19) --
	(362.89,265.19) --
	(362.89,265.20) --
	(362.89,265.20) --
	(362.89,265.21) --
	(362.90,265.21) --
	(362.90,265.21) --
	(362.91,265.21) --
	(362.91,265.22) --
	(362.91,265.22) --
	(362.91,265.23) --
	(362.92,265.23) --
	(362.92,265.24) --
	(362.93,265.24) --
	(362.93,265.25) --
	(362.93,265.25) --
	(362.93,265.26) --
	(362.94,265.26) --
	(362.94,265.27) --
	(362.95,265.27) --
	(362.95,265.28) --
	(362.96,265.28) --
	(362.96,265.29) --
	(362.96,265.29) --
	(362.96,265.30) --
	(362.97,265.30) --
	(362.97,265.31) --
	(362.97,265.31) --
	(362.97,265.32) --
	(362.98,265.32) --
	(362.98,265.33) --
	(362.98,265.33) --
	(362.98,265.34) --
	(362.98,265.34) --
	(362.98,265.35) --
	(362.99,265.35) --
	(362.99,265.36) --
	(362.99,265.36) --
	(362.99,265.37) --
	(363.00,265.37) --
	(363.00,265.38) --
	(363.00,265.38) --
	(363.00,265.39) --
	(363.01,265.39) --
	(363.01,265.40) --
	(363.01,265.40) --
	(363.01,265.41) --
	(363.02,265.41) --
	(363.02,265.42) --
	(363.02,265.42) --
	(363.02,265.42) --
	(363.03,265.42) --
	(363.03,265.43) --
	(363.04,265.43) --
	(363.04,265.44) --
	(363.05,265.44) --
	(363.05,265.45) --
	(363.06,265.45) --
	(363.06,265.46) --
	(363.06,265.46) --
	(363.06,265.47) --
	(363.07,265.47) --
	(363.07,265.48) --
	(363.08,265.48) --
	(363.08,265.49) --
	(363.08,265.49) --
	(363.08,265.50) --
	(363.09,265.50) --
	(363.09,265.51) --
	(363.09,265.51) --
	(363.09,265.52) --
	(363.09,265.52) --
	(363.09,265.53) --
	(363.10,265.53) --
	(363.10,265.54) --
	(363.10,265.54) --
	(363.10,265.55) --
	(363.11,265.55) --
	(363.11,265.56) --
	(363.12,265.56) --
	(363.12,265.57) --
	(363.12,265.57) --
	(363.12,265.58) --
	(363.13,265.58) --
	(363.13,265.59) --
	(363.13,265.59) --
	(363.13,265.60) --
	(363.13,265.60) --
	(363.13,265.61) --
	(363.14,265.61) --
	(363.14,265.62) --
	(363.14,265.62) --
	(363.14,265.63) --
	(363.15,265.63) --
	(363.15,265.64) --
	(363.17,265.64) --
	(363.17,265.65) --
	(363.18,265.65) --
	(363.18,265.66) --
	(363.19,265.66) --
	(363.19,265.67) --
	(363.19,265.67) --
	(363.19,265.68) --
	(363.20,265.68) --
	(363.20,265.69) --
	(363.20,265.69) --
	(363.20,265.70) --
	(363.21,265.70) --
	(363.21,265.70) --
	(363.21,265.70) --
	(363.21,265.71) --
	(363.23,265.71) --
	(363.23,265.72) --
	(363.24,265.72) --
	(363.24,265.74) --
	(363.25,265.74) --
	(363.25,265.74) --
	(363.26,265.74) --
	(363.26,265.75) --
	(363.27,265.75) --
	(363.27,265.76) --
	(363.28,265.76) --
	(363.28,265.77) --
	(363.28,265.77) --
	(363.28,265.78) --
	(363.29,265.78) --
	(363.29,265.79) --
	(363.30,265.79) --
	(363.30,265.80) --
	(363.31,265.80) --
	(363.31,265.81) --
	(363.32,265.81) --
	(363.32,265.82) --
	(363.32,265.82) --
	(363.32,265.83) --
	(363.33,265.83) --
	(363.33,265.84) --
	(363.33,265.84) --
	(363.33,265.85) --
	(363.34,265.85) --
	(363.34,265.86) --
	(363.34,265.86) --
	(363.34,265.87) --
	(363.35,265.87) --
	(363.35,265.88) --
	(363.36,265.88) --
	(363.36,265.89) --
	(363.37,265.89) --
	(363.37,265.90) --
	(363.38,265.90) --
	(363.38,265.91) --
	(363.39,265.91) --
	(363.39,265.92) --
	(363.39,265.92) --
	(363.39,265.93) --
	(363.40,265.93) --
	(363.40,265.94) --
	(363.41,265.94) --
	(363.41,265.95) --
	(363.41,265.95) --
	(363.41,265.96) --
	(363.43,265.96) --
	(363.43,265.97) --
	(363.43,265.97) --
	(363.43,265.98) --
	(363.44,265.98) --
	(363.44,265.98) --
	(363.44,265.98) --
	(363.44,265.99) --
	(363.46,265.99) --
	(363.46,266.01) --
	(363.47,266.01) --
	(363.47,266.02) --
	(363.49,266.02) --
	(363.49,266.02) --
	(363.50,266.02) --
	(363.50,266.04) --
	(363.51,266.04) --
	(363.51,266.05) --
	(363.52,266.05) --
	(363.52,266.06) --
	(363.53,266.06) --
	(363.53,266.06) --
	(363.54,266.06) --
	(363.54,266.08) --
	(363.54,266.08) --
	(363.54,266.08) --
	(363.55,266.08) --
	(363.55,266.10) --
	(363.57,266.10) --
	(363.57,266.11) --
	(363.57,266.11) --
	(363.57,266.12) --
	(363.58,266.12) --
	(363.58,266.13) --
	(363.59,266.13) --
	(363.59,266.14) --
	(363.59,266.14) --
	(363.59,266.15) --
	(363.60,266.15) --
	(363.60,266.16) --
	(363.61,266.16) --
	(363.61,266.17) --
	(363.62,266.17) --
	(363.62,266.18) --
	(363.63,266.18) --
	(363.63,266.19) --
	(363.64,266.19) --
	(363.64,266.20) --
	(363.65,266.20) --
	(363.65,266.21) --
	(363.65,266.21) --
	(363.65,266.22) --
	(363.66,266.22) --
	(363.66,266.23) --
	(363.67,266.23) --
	(363.67,266.24) --
	(363.67,266.24) --
	(363.67,266.25) --
	(363.68,266.25) --
	(363.68,266.26) --
	(363.69,266.26) --
	(363.69,266.27) --
	(363.69,266.27) --
	(363.69,266.28) --
	(363.71,266.28) --
	(363.71,266.29) --
	(363.73,266.29) --
	(363.73,266.30) --
	(363.74,266.30) --
	(363.74,266.31) --
	(363.74,266.31) --
	(363.74,266.32) --
	(363.75,266.32) --
	(363.75,266.33) --
	(363.76,266.33) --
	(363.76,266.34) --
	(363.76,266.34) --
	(363.76,266.35) --
	(363.76,266.35) --
	(363.76,266.36) --
	(363.78,266.36) --
	(363.78,266.37) --
	(363.79,266.37) --
	(363.79,266.38) --
	(363.79,266.38) --
	(363.79,266.39) --
	(363.81,266.39) --
	(363.81,266.40) --
	(363.82,266.40) --
	(363.82,266.41) --
	(363.82,266.41) --
	(363.82,266.42) --
	(363.83,266.42) --
	(363.83,266.43) --
	(363.83,266.43) --
	(363.83,266.44) --
	(363.84,266.44) --
	(363.84,266.45) --
	(363.85,266.45) --
	(363.85,266.46) --
	(363.86,266.46) --
	(363.86,266.47) --
	(363.87,266.47) --
	(363.87,266.48) --
	(363.89,266.48) --
	(363.89,266.49) --
	(363.89,266.49) --
	(363.89,266.50) --
	(363.89,266.50) --
	(363.89,266.51) --
	(363.90,266.51) --
	(363.90,266.52) --
	(363.91,266.52) --
	(363.91,266.53) --
	(363.91,266.53) --
	(363.91,266.54) --
	(363.91,266.54) --
	(363.91,266.55) --
	(363.92,266.55) --
	(363.92,266.56) --
	(363.93,266.56) --
	(363.93,266.57) --
	(363.93,266.57) --
	(363.93,266.57) --
	(363.94,266.57) --
	(363.94,266.58) --
	(363.94,266.58) --
	(363.94,266.59) --
	(363.95,266.59) --
	(363.95,266.60) --
	(363.95,266.60) --
	(363.95,266.61) --
	(363.95,266.61) --
	(363.95,266.62) --
	(363.96,266.62) --
	(363.96,266.63) --
	(363.98,266.63) --
	(363.98,266.64) --
	(363.99,266.64) --
	(363.99,266.65) --
	(364.00,266.65) --
	(364.00,266.66) --
	(364.01,266.66) --
	(364.01,266.67) --
	(364.01,266.67) --
	(364.01,266.68) --
	(364.03,266.68) --
	(364.03,266.69) --
	(364.03,266.69) --
	(364.03,266.70) --
	(364.04,266.70) --
	(364.04,266.71) --
	(364.05,266.71) --
	(364.05,266.72) --
	(364.06,266.72) --
	(364.06,266.73) --
	(364.07,266.73) --
	(364.07,266.74) --
	(364.08,266.74) --
	(364.08,266.75) --
	(364.09,266.75) --
	(364.09,266.76) --
	(364.10,266.76) --
	(364.10,266.77) --
	(364.11,266.77) --
	(364.11,266.78) --
	(364.11,266.78) --
	(364.11,266.79) --
	(364.12,266.79) --
	(364.12,266.80) --
	(364.12,266.80) --
	(364.12,266.81) --
	(364.12,266.81) --
	(364.12,266.82) --
	(364.13,266.82) --
	(364.13,266.83) --
	(364.13,266.83) --
	(364.13,266.84) --
	(364.14,266.84) --
	(364.14,266.85) --
	(364.15,266.85) --
	(364.15,266.86) --
	(364.15,266.86) --
	(364.15,266.87) --
	(364.16,266.87) --
	(364.16,266.87) --
	(364.16,266.87) --
	(364.16,266.88) --
	(364.17,266.88) --
	(364.17,266.89) --
	(364.18,266.89) --
	(364.18,266.90) --
	(364.20,266.90) --
	(364.20,266.91) --
	(364.20,266.91) --
	(364.20,266.92) --
	(364.21,266.92) --
	(364.21,266.93) --
	(364.22,266.93) --
	(364.22,266.94) --
	(364.22,266.94) --
	(364.22,266.95) --
	(364.23,266.95) --
	(364.23,266.96) --
	(364.23,266.96) --
	(364.23,266.97) --
	(364.23,266.97) --
	(364.23,266.98) --
	(364.24,266.98) --
	(364.24,267.00) --
	(364.25,267.00) --
	(364.25,267.00) --
	(364.26,267.00) --
	(364.26,267.01) --
	(364.26,267.01) --
	(364.26,267.02) --
	(364.28,267.02) --
	(364.28,267.03) --
	(364.29,267.03) --
	(364.29,267.04) --
	(364.29,267.04) --
	(364.29,267.05) --
	(364.30,267.05) --
	(364.30,267.06) --
	(364.30,267.06) --
	(364.30,267.07) --
	(364.31,267.07) --
	(364.31,267.08) --
	(364.32,267.08) --
	(364.32,267.09) --
	(364.32,267.09) --
	(364.32,267.10) --
	(364.33,267.10) --
	(364.33,267.11) --
	(364.34,267.11) --
	(364.34,267.12) --
	(364.35,267.12) --
	(364.35,267.13) --
	(364.36,267.13) --
	(364.36,267.14) --
	(364.37,267.14) --
	(364.37,267.14) --
	(364.37,267.14) --
	(364.37,267.15) --
	(364.38,267.15) --
	(364.38,267.16) --
	(364.38,267.16) --
	(364.38,267.17) --
	(364.39,267.17) --
	(364.39,267.18) --
	(364.40,267.18) --
	(364.40,267.19) --
	(364.40,267.19) --
	(364.40,267.20) --
	(364.41,267.20) --
	(364.41,267.21) --
	(364.41,267.21) --
	(364.41,267.22) --
	(364.42,267.22) --
	(364.42,267.23) --
	(364.43,267.23) --
	(364.43,267.24) --
	(364.45,267.24) --
	(364.45,267.25) --
	(364.45,267.25) --
	(364.45,267.26) --
	(364.46,267.26) --
	(364.46,267.27) --
	(364.48,267.27) --
	(364.48,267.28) --
	(364.50,267.28) --
	(364.50,267.29) --
	(364.52,267.29) --
	(364.52,267.30) --
	(364.53,267.30) --
	(364.53,267.31) --
	(364.55,267.31) --
	(364.55,267.32) --
	(364.56,267.32) --
	(364.56,267.33) --
	(364.57,267.33) --
	(364.57,267.34) --
	(364.59,267.34) --
	(364.59,267.35) --
	(364.60,267.35) --
	(364.60,267.36) --
	(364.61,267.36) --
	(364.61,267.37) --
	(364.63,267.37) --
	(364.63,267.38) --
	(364.64,267.38) --
	(364.64,267.39) --
	(364.64,267.39) --
	(364.64,267.40) --
	(364.65,267.40) --
	(364.65,267.41) --
	(364.66,267.41) --
	(364.66,267.42) --
	(364.66,267.42) --
	(364.66,267.43) --
	(364.67,267.43) --
	(364.67,267.44) --
	(364.67,267.44) --
	(364.67,267.45) --
	(364.67,267.45) --
	(364.67,267.46) --
	(364.68,267.46) --
	(364.68,267.47) --
	(364.68,267.47) --
	(364.68,267.48) --
	(364.69,267.48) --
	(364.69,267.49) --
	(364.70,267.49) --
	(364.70,267.50) --
	(364.71,267.50) --
	(364.71,267.51) --
	(364.73,267.51) --
	(364.73,267.52) --
	(364.74,267.52) --
	(364.74,267.53) --
	(364.75,267.53) --
	(364.75,267.54) --
	(364.76,267.54) --
	(364.76,267.55) --
	(364.76,267.55) --
	(364.76,267.55) --
	(364.78,267.55) --
	(364.78,267.57) --
	(364.79,267.57) --
	(364.79,267.57) --
	(364.82,267.57) --
	(364.82,267.58) --
	(364.82,267.58) --
	(364.82,267.59) --
	(364.83,267.59) --
	(364.83,267.60) --
	(364.84,267.60) --
	(364.84,267.61) --
	(364.84,267.61) --
	(364.84,267.62) --
	(364.85,267.62) --
	(364.85,267.63) --
	(364.86,267.63) --
	(364.86,267.64) --
	(364.87,267.64) --
	(364.87,267.65) --
	(364.88,267.65) --
	(364.88,267.66) --
	(364.88,267.66) --
	(364.88,267.67) --
	(364.89,267.67) --
	(364.89,267.68) --
	(364.90,267.68) --
	(364.90,267.69) --
	(364.91,267.69) --
	(364.91,267.70) --
	(364.91,267.70) --
	(364.91,267.71) --
	(364.94,267.71) --
	(364.94,267.72) --
	(364.94,267.72) --
	(364.94,267.73) --
	(364.95,267.73) --
	(364.95,267.74) --
	(364.96,267.74) --
	(364.96,267.75) --
	(364.96,267.75) --
	(364.96,267.76) --
	(364.97,267.76) --
	(364.97,267.77) --
	(364.98,267.77) --
	(364.98,267.78) --
	(364.99,267.78) --
	(364.99,267.79) --
	(364.99,267.79) --
	(364.99,267.80) --
	(365.00,267.80) --
	(365.00,267.81) --
	(365.01,267.81) --
	(365.01,267.82) --
	(365.01,267.82) --
	(365.01,267.83) --
	(365.01,267.83) --
	(365.01,267.84) --
	(365.02,267.84) --
	(365.02,267.85) --
	(365.03,267.85) --
	(365.03,267.86) --
	(365.03,267.86) --
	(365.03,267.87) --
	(365.04,267.87) --
	(365.04,267.88) --
	(365.05,267.88) --
	(365.05,267.89) --
	(365.06,267.89) --
	(365.06,267.90) --
	(365.06,267.90) --
	(365.06,267.91) --
	(365.07,267.91) --
	(365.07,267.92) --
	(365.08,267.92) --
	(365.08,267.93) --
	(365.09,267.93) --
	(365.09,267.94) --
	(365.09,267.94) --
	(365.09,267.95) --
	(365.10,267.95) --
	(365.10,267.96) --
	(365.11,267.96) --
	(365.11,267.97) --
	(365.12,267.97) --
	(365.12,267.98) --
	(365.14,267.98) --
	(365.14,267.99) --
	(365.15,267.99) --
	(365.15,268.00) --
	(365.16,268.00) --
	(365.16,268.01) --
	(365.16,268.01) --
	(365.16,268.02) --
	(365.17,268.02) --
	(365.17,268.03) --
	(365.17,268.03) --
	(365.17,268.04) --
	(365.18,268.04) --
	(365.18,268.05) --
	(365.20,268.05) --
	(365.20,268.06) --
	(365.21,268.06) --
	(365.21,268.07) --
	(365.22,268.07) --
	(365.22,268.08) --
	(365.23,268.08) --
	(365.23,268.09) --
	(365.25,268.09) --
	(365.25,268.10) --
	(365.28,268.10) --
	(365.28,268.11) --
	(365.29,268.11) --
	(365.29,268.11) --
	(365.30,268.11) --
	(365.30,268.12) --
	(365.30,268.12) --
	(365.30,268.13) --
	(365.32,268.13) --
	(365.32,268.14) --
	(365.32,268.14) --
	(365.32,268.15) --
	(365.33,268.15) --
	(365.33,268.16) --
	(365.34,268.16) --
	(365.34,268.17) --
	(365.36,268.17) --
	(365.36,268.18) --
	(365.37,268.18) --
	(365.37,268.19) --
	(365.38,268.19) --
	(365.38,268.20) --
	(365.38,268.20) --
	(365.38,268.21) --
	(365.39,268.21) --
	(365.39,268.22) --
	(365.40,268.22) --
	(365.40,268.23) --
	(365.40,268.23) --
	(365.40,268.24) --
	(365.40,268.24) --
	(365.40,268.25) --
	(365.41,268.25) --
	(365.41,268.26) --
	(365.42,268.26) --
	(365.42,268.27) --
	(365.42,268.27) --
	(365.42,268.28) --
	(365.46,268.28) --
	(365.46,268.29) --
	(365.48,268.29) --
	(365.48,268.30) --
	(365.49,268.30) --
	(365.49,268.31) --
	(365.51,268.31) --
	(365.51,268.32) --
	(365.53,268.32) --
	(365.53,268.33) --
	(365.56,268.33) --
	(365.56,268.34) --
	(365.57,268.34) --
	(365.57,268.35) --
	(365.58,268.35) --
	(365.58,268.36) --
	(365.60,268.36) --
	(365.60,268.37) --
	(365.61,268.37) --
	(365.61,268.38) --
	(365.63,268.38) --
	(365.63,268.39) --
	(365.64,268.39) --
	(365.64,268.40) --
	(365.64,268.40) --
	(365.64,268.41) --
	(365.65,268.41) --
	(365.65,268.42) --
	(365.66,268.42) --
	(365.66,268.43) --
	(365.68,268.43) --
	(365.68,268.44) --
	(365.68,268.44) --
	(365.68,268.45) --
	(365.70,268.45) --
	(365.70,268.45) --
	(365.70,268.45) --
	(365.70,268.46) --
	(365.71,268.46) --
	(365.71,268.47) --
	(365.71,268.47) --
	(365.71,268.48) --
	(365.72,268.48) --
	(365.72,268.49) --
	(365.73,268.49) --
	(365.73,268.50) --
	(365.73,268.50) --
	(365.73,268.51) --
	(365.75,268.51) --
	(365.75,268.52) --
	(365.76,268.52) --
	(365.76,268.53) --
	(365.77,268.53) --
	(365.77,268.54) --
	(365.78,268.54) --
	(365.78,268.55) --
	(365.79,268.55) --
	(365.79,268.56) --
	(365.80,268.56) --
	(365.80,268.57) --
	(365.81,268.57) --
	(365.81,268.58) --
	(365.81,268.58) --
	(365.81,268.59) --
	(365.83,268.59) --
	(365.83,268.60) --
	(365.84,268.60) --
	(365.84,268.61) --
	(365.86,268.61) --
	(365.86,268.62) --
	(365.88,268.62) --
	(365.88,268.63) --
	(365.90,268.63) --
	(365.90,268.64) --
	(365.91,268.64) --
	(365.91,268.65) --
	(365.92,268.65) --
	(365.92,268.66) --
	(365.92,268.66) --
	(365.92,268.67) --
	(365.93,268.67) --
	(365.93,268.68) --
	(365.93,268.68) --
	(365.93,268.69) --
	(365.95,268.69) --
	(365.95,268.70) --
	(365.96,268.70) --
	(365.96,268.71) --
	(365.96,268.71) --
	(365.96,268.71) --
	(365.97,268.71) --
	(365.97,268.72) --
	(365.97,268.72) --
	(365.97,268.73) --
	(365.98,268.73) --
	(365.98,268.74) --
	(366.00,268.74) --
	(366.00,268.75) --
	(366.00,268.75) --
	(366.00,268.76) --
	(366.01,268.76) --
	(366.01,268.77) --
	(366.01,268.77) --
	(366.01,268.78) --
	(366.03,268.78) --
	(366.03,268.79) --
	(366.03,268.79) --
	(366.03,268.80) --
	(366.05,268.80) --
	(366.05,268.82) --
	(366.05,268.82) --
	(366.05,268.82) --
	(366.05,268.82) --
	(366.05,268.83) --
	(366.06,268.83) --
	(366.06,268.84) --
	(366.06,268.84) --
	(366.06,268.85) --
	(366.07,268.85) --
	(366.07,268.86) --
	(366.08,268.86) --
	(366.08,268.87) --
	(366.08,268.87) --
	(366.08,268.88) --
	(366.12,268.88) --
	(366.12,268.89) --
	(366.13,268.89) --
	(366.13,268.90) --
	(366.14,268.90) --
	(366.14,268.91) --
	(366.15,268.91) --
	(366.15,268.92) --
	(366.16,268.92) --
	(366.16,268.93) --
	(366.16,268.93) --
	(366.16,268.94) --
	(366.16,268.94) --
	(366.16,268.95) --
	(366.17,268.95) --
	(366.17,268.96) --
	(366.19,268.96) --
	(366.19,268.97) --
	(366.19,268.97) --
	(366.19,268.98) --
	(366.20,268.98) --
	(366.20,268.99) --
	(366.21,268.99) --
	(366.21,269.00) --
	(366.21,269.00) --
	(366.21,269.01) --
	(366.22,269.01) --
	(366.22,269.02) --
	(366.23,269.02) --
	(366.23,269.03) --
	(366.23,269.03) --
	(366.23,269.04) --
	(366.24,269.04) --
	(366.24,269.05) --
	(366.25,269.05) --
	(366.25,269.06) --
	(366.25,269.06) --
	(366.25,269.07) --
	(366.27,269.07) --
	(366.27,269.08) --
	(366.27,269.08) --
	(366.27,269.09) --
	(366.29,269.09) --
	(366.29,269.10) --
	(366.30,269.10) --
	(366.30,269.11) --
	(366.30,269.11) --
	(366.30,269.12) --
	(366.31,269.12) --
	(366.31,269.13) --
	(366.33,269.13) --
	(366.33,269.14) --
	(366.34,269.14) --
	(366.34,269.15) --
	(366.35,269.15) --
	(366.35,269.16) --
	(366.36,269.16) --
	(366.36,269.17) --
	(366.37,269.17) --
	(366.37,269.18) --
	(366.38,269.18) --
	(366.38,269.19) --
	(366.40,269.19) --
	(366.40,269.20) --
	(366.41,269.20) --
	(366.41,269.21) --
	(366.42,269.21) --
	(366.42,269.22) --
	(366.43,269.22) --
	(366.43,269.23) --
	(366.44,269.23) --
	(366.44,269.24) --
	(366.45,269.24) --
	(366.45,269.25) --
	(366.46,269.25) --
	(366.46,269.26) --
	(366.47,269.26) --
	(366.47,269.27) --
	(366.47,269.27) --
	(366.47,269.28) --
	(366.48,269.28) --
	(366.48,269.29) --
	(366.49,269.29) --
	(366.49,269.30) --
	(366.50,269.30) --
	(366.50,269.31) --
	(366.51,269.31) --
	(366.51,269.32) --
	(366.51,269.32) --
	(366.51,269.33) --
	(366.52,269.33) --
	(366.52,269.34) --
	(366.52,269.34) --
	(366.52,269.35) --
	(366.54,269.35) --
	(366.54,269.36) --
	(366.55,269.36) --
	(366.55,269.36) --
	(366.55,269.36) --
	(366.55,269.37) --
	(366.56,269.37) --
	(366.56,269.38) --
	(366.57,269.38) --
	(366.57,269.40) --
	(366.58,269.40) --
	(366.58,269.40) --
	(366.60,269.40) --
	(366.60,269.41) --
	(366.60,269.41) --
	(366.60,269.42) --
	(366.60,269.42) --
	(366.60,269.44) --
	(366.61,269.44) --
	(366.61,269.44) --
	(366.62,269.44) --
	(366.62,269.45) --
	(366.63,269.45) --
	(366.63,269.47) --
	(366.64,269.47) --
	(366.64,269.47) --
	(366.67,269.47) --
	(366.67,269.48) --
	(366.70,269.48) --
	(366.70,269.49) --
	(366.71,269.49) --
	(366.71,269.50) --
	(366.71,269.50) --
	(366.71,269.52) --
	(366.73,269.52) --
	(366.73,269.53) --
	(366.74,269.53) --
	(366.74,269.54) --
	(366.74,269.54) --
	(366.74,269.54) --
	(366.75,269.54) --
	(366.75,269.55) --
	(366.76,269.55) --
	(366.76,269.56) --
	(366.77,269.56) --
	(366.77,269.57) --
	(366.77,269.57) --
	(366.77,269.58) --
	(366.82,269.58) --
	(366.82,269.59) --
	(366.83,269.59) --
	(366.83,269.60) --
	(366.86,269.60) --
	(366.86,269.61) --
	(366.87,269.61) --
	(366.87,269.62) --
	(366.89,269.62) --
	(366.89,269.63) --
	(366.90,269.63) --
	(366.90,269.64) --
	(366.92,269.64) --
	(366.92,269.65) --
	(366.93,269.65) --
	(366.93,269.66) --
	(366.94,269.66) --
	(366.94,269.67) --
	(366.94,269.67) --
	(366.94,269.68) --
	(366.96,269.68) --
	(366.96,269.69) --
	(366.96,269.69) --
	(366.96,269.70) --
	(366.97,269.70) --
	(366.97,269.71) --
	(366.98,269.71) --
	(366.98,269.72) --
	(366.99,269.72) --
	(366.99,269.73) --
	(366.99,269.73) --
	(366.99,269.74) --
	(367.03,269.74) --
	(367.03,269.75) --
	(367.04,269.75) --
	(367.04,269.76) --
	(367.07,269.76) --
	(367.07,269.77) --
	(367.09,269.77) --
	(367.09,269.78) --
	(367.09,269.78) --
	(367.09,269.79) --
	(367.10,269.79) --
	(367.10,269.80) --
	(367.10,269.80) --
	(367.10,269.81) --
	(367.10,269.81) --
	(367.10,269.82) --
	(367.11,269.82) --
	(367.11,269.83) --
	(367.13,269.83) --
	(367.13,269.84) --
	(367.15,269.84) --
	(367.15,269.85) --
	(367.17,269.85) --
	(367.17,269.86) --
	(367.18,269.86) --
	(367.18,269.87) --
	(367.19,269.87) --
	(367.19,269.88) --
	(367.19,269.88) --
	(367.19,269.89) --
	(367.20,269.89) --
	(367.20,269.90) --
	(367.21,269.90) --
	(367.21,269.91) --
	(367.23,269.91) --
	(367.23,269.92) --
	(367.24,269.92) --
	(367.24,269.93) --
	(367.25,269.93) --
	(367.25,269.94) --
	(367.25,269.94) --
	(367.25,269.95) --
	(367.26,269.95) --
	(367.26,269.96) --
	(367.28,269.96) --
	(367.28,269.97) --
	(367.28,269.97) --
	(367.28,269.98) --
	(367.29,269.98) --
	(367.29,269.99) --
	(367.30,269.99) --
	(367.30,270.00) --
	(367.31,270.00) --
	(367.31,270.01) --
	(367.33,270.01) --
	(367.33,270.02) --
	(367.34,270.02) --
	(367.34,270.03) --
	(367.35,270.03) --
	(367.35,270.04) --
	(367.37,270.04) --
	(367.37,270.04) --
	(367.40,270.04) --
	(367.40,270.05) --
	(367.41,270.05) --
	(367.41,270.06) --
	(367.44,270.06) --
	(367.44,270.07) --
	(367.45,270.07) --
	(367.45,270.09) --
	(367.46,270.09) --
	(367.46,270.09) --
	(367.46,270.09) --
	(367.46,270.10) --
	(367.47,270.10) --
	(367.47,270.11) --
	(367.47,270.11) --
	(367.47,270.12) --
	(367.48,270.12) --
	(367.48,270.13) --
	(367.48,270.13) --
	(367.48,270.14) --
	(367.49,270.14) --
	(367.49,270.15) --
	(367.49,270.15) --
	(367.49,270.16) --
	(367.50,270.16) --
	(367.50,270.17) --
	(367.54,270.17) --
	(367.54,270.18) --
	(367.57,270.18) --
	(367.57,270.19) --
	(367.62,270.19) --
	(367.62,270.20) --
	(367.63,270.20) --
	(367.63,270.21) --
	(367.64,270.21) --
	(367.64,270.22) --
	(367.65,270.22) --
	(367.65,270.23) --
	(367.66,270.23) --
	(367.66,270.24) --
	(367.66,270.24) --
	(367.66,270.25) --
	(367.68,270.25) --
	(367.68,270.26) --
	(367.70,270.26) --
	(367.70,270.27) --
	(367.72,270.27) --
	(367.72,270.28) --
	(367.73,270.28) --
	(367.73,270.29) --
	(367.74,270.29) --
	(367.74,270.30) --
	(367.75,270.30) --
	(367.75,270.31) --
	(367.76,270.31) --
	(367.76,270.32) --
	(367.77,270.32) --
	(367.77,270.33) --
	(367.81,270.33) --
	(367.81,270.34) --
	(367.82,270.34) --
	(367.82,270.35) --
	(367.83,270.35) --
	(367.83,270.36) --
	(367.86,270.36) --
	(367.86,270.37) --
	(367.87,270.37) --
	(367.87,270.38) --
	(367.89,270.38) --
	(367.89,270.39) --
	(367.90,270.39) --
	(367.90,270.40) --
	(367.92,270.40) --
	(367.92,270.41) --
	(367.94,270.41) --
	(367.94,270.42) --
	(367.95,270.42) --
	(367.95,270.43) --
	(367.96,270.43) --
	(367.96,270.44) --
	(367.96,270.44) --
	(367.96,270.45) --
	(367.97,270.45) --
	(367.97,270.46) --
	(367.99,270.46) --
	(367.99,270.47) --
	(367.99,270.47) --
	(367.99,270.48) --
	(368.00,270.48) --
	(368.00,270.48) --
	(368.00,270.48) --
	(368.00,270.49) --
	(368.01,270.49) --
	(368.01,270.50) --
	(368.03,270.50) --
	(368.03,270.51) --
	(368.05,270.51) --
	(368.05,270.52) --
	(368.07,270.52) --
	(368.07,270.53) --
	(368.08,270.53) --
	(368.08,270.54) --
	(368.12,270.54) --
	(368.12,270.55) --
	(368.12,270.55) --
	(368.12,270.56) --
	(368.13,270.56) --
	(368.13,270.57) --
	(368.14,270.57) --
	(368.14,270.58) --
	(368.15,270.58) --
	(368.15,270.59) --
	(368.15,270.59) --
	(368.15,270.60) --
	(368.16,270.60) --
	(368.16,270.61) --
	(368.17,270.61) --
	(368.17,270.62) --
	(368.17,270.62) --
	(368.17,270.63) --
	(368.18,270.63) --
	(368.18,270.64) --
	(368.19,270.64) --
	(368.19,270.65) --
	(368.19,270.65) --
	(368.19,270.66) --
	(368.19,270.66) --
	(368.19,270.67) --
	(368.20,270.67) --
	(368.20,270.68) --
	(368.21,270.68) --
	(368.21,270.69) --
	(368.22,270.69) --
	(368.22,270.70) --
	(368.22,270.70) --
	(368.22,270.71) --
	(368.23,270.71) --
	(368.23,270.71) --
	(368.24,270.71) --
	(368.24,270.72) --
	(368.25,270.72) --
	(368.25,270.73) --
	(368.26,270.73) --
	(368.26,270.74) --
	(368.26,270.74) --
	(368.26,270.75) --
	(368.28,270.75) --
	(368.28,270.76) --
	(368.28,270.76) --
	(368.28,270.77) --
	(368.29,270.77) --
	(368.29,270.78) --
	(368.30,270.78) --
	(368.30,270.79) --
	(368.31,270.79) --
	(368.31,270.80) --
	(368.32,270.80) --
	(368.32,270.81) --
	(368.33,270.81) --
	(368.33,270.82) --
	(368.34,270.82) --
	(368.34,270.83) --
	(368.35,270.83) --
	(368.35,270.84) --
	(368.36,270.84) --
	(368.36,270.85) --
	(368.37,270.85) --
	(368.37,270.86) --
	(368.38,270.86) --
	(368.38,270.87) --
	(368.38,270.87) --
	(368.38,270.88) --
	(368.39,270.88) --
	(368.39,270.89) --
	(368.40,270.89) --
	(368.40,270.90) --
	(368.41,270.90) --
	(368.41,270.91) --
	(368.42,270.91) --
	(368.42,270.92) --
	(368.43,270.92) --
	(368.43,270.93) --
	(368.44,270.93) --
	(368.44,270.94) --
	(368.45,270.94) --
	(368.45,270.95) --
	(368.46,270.95) --
	(368.46,270.96) --
	(368.47,270.96) --
	(368.47,270.97) --
	(368.47,270.97) --
	(368.47,270.98) --
	(368.47,270.98) --
	(368.47,270.99) --
	(368.48,270.99) --
	(368.48,270.99) --
	(368.49,270.99) --
	(368.49,271.00) --
	(368.50,271.00) --
	(368.50,271.01) --
	(368.50,271.01) --
	(368.50,271.02) --
	(368.51,271.02) --
	(368.51,271.03) --
	(368.53,271.03) --
	(368.53,271.04) --
	(368.54,271.04) --
	(368.54,271.05) --
	(368.55,271.05) --
	(368.55,271.06) --
	(368.56,271.06) --
	(368.56,271.07) --
	(368.57,271.07) --
	(368.57,271.08) --
	(368.58,271.08) --
	(368.58,271.09) --
	(368.59,271.09) --
	(368.59,271.10) --
	(368.60,271.10) --
	(368.60,271.11) --
	(368.60,271.11) --
	(368.60,271.12) --
	(368.61,271.12) --
	(368.61,271.13) --
	(368.61,271.13) --
	(368.61,271.14) --
	(368.62,271.14) --
	(368.62,271.15) --
	(368.62,271.15) --
	(368.62,271.16) --
	(368.63,271.16) --
	(368.63,271.17) --
	(368.63,271.17) --
	(368.63,271.18) --
	(368.63,271.18) --
	(368.63,271.19) --
	(368.64,271.19) --
	(368.64,271.20) --
	(368.65,271.20) --
	(368.65,271.21) --
	(368.65,271.21) --
	(368.65,271.22) --
	(368.67,271.22) --
	(368.67,271.23) --
	(368.68,271.23) --
	(368.68,271.24) --
	(368.70,271.24) --
	(368.70,271.25) --
	(368.73,271.25) --
	(368.73,271.26) --
	(368.75,271.26) --
	(368.75,271.27) --
	(368.78,271.27) --
	(368.78,271.28) --
	(368.79,271.28) --
	(368.79,271.28) --
	(368.80,271.28) --
	(368.80,271.30) --
	(368.82,271.30) --
	(368.82,271.30) --
	(368.83,271.30) --
	(368.83,271.31) --
	(368.87,271.31) --
	(368.87,271.32) --
	(368.90,271.32) --
	(368.90,271.33) --
	(368.91,271.33) --
	(368.91,271.34) --
	(368.92,271.34) --
	(368.92,271.35) --
	(368.93,271.35) --
	(368.93,271.36) --
	(368.94,271.36) --
	(368.94,271.37) --
	(368.95,271.37) --
	(368.95,271.38) --
	(368.96,271.38) --
	(368.96,271.39) --
	(368.97,271.39) --
	(368.97,271.40) --
	(369.00,271.40) --
	(369.00,271.41) --
	(369.01,271.41) --
	(369.01,271.42) --
	(369.02,271.42) --
	(369.02,271.43) --
	(369.04,271.43) --
	(369.04,271.44) --
	(369.04,271.44) --
	(369.04,271.45) --
	(369.05,271.45) --
	(369.05,271.46) --
	(369.05,271.46) --
	(369.05,271.47) --
	(369.07,271.47) --
	(369.07,271.48) --
	(369.08,271.48) --
	(369.08,271.49) --
	(369.10,271.49) --
	(369.10,271.50) --
	(369.13,271.50) --
	(369.13,271.51) --
	(369.15,271.51) --
	(369.15,271.52) --
	(369.15,271.52) --
	(369.15,271.53) --
	(369.16,271.53) --
	(369.16,271.54) --
	(369.16,271.54) --
	(369.16,271.55) --
	(369.16,271.55) --
	(369.16,271.56) --
	(369.17,271.56) --
	(369.17,271.57) --
	(369.18,271.57) --
	(369.18,271.58) --
	(369.18,271.58) --
	(369.18,271.59) --
	(369.19,271.59) --
	(369.19,271.60) --
	(369.20,271.60) --
	(369.20,271.61) --
	(369.20,271.61) --
	(369.20,271.62) --
	(369.21,271.62) --
	(369.21,271.63) --
	(369.22,271.63) --
	(369.22,271.64) --
	(369.23,271.64) --
	(369.23,271.65) --
	(369.24,271.65) --
	(369.24,271.66) --
	(369.24,271.66) --
	(369.24,271.66) --
	(369.25,271.66) --
	(369.25,271.67) --
	(369.26,271.67) --
	(369.26,271.68) --
	(369.27,271.68) --
	(369.27,271.69) --
	(369.27,271.69) --
	(369.27,271.70) --
	(369.28,271.70) --
	(369.28,271.71) --
	(369.28,271.71) --
	(369.28,271.72) --
	(369.30,271.72) --
	(369.30,271.73) --
	(369.33,271.73) --
	(369.33,271.74) --
	(369.34,271.74) --
	(369.34,271.75) --
	(369.35,271.75) --
	(369.35,271.76) --
	(369.36,271.76) --
	(369.36,271.77) --
	(369.38,271.77) --
	(369.38,271.78) --
	(369.39,271.78) --
	(369.39,271.79) --
	(369.40,271.79) --
	(369.40,271.80) --
	(369.40,271.80) --
	(369.40,271.81) --
	(369.42,271.81) --
	(369.42,271.82) --
	(369.42,271.82) --
	(369.42,271.83) --
	(369.43,271.83) --
	(369.43,271.84) --
	(369.43,271.84) --
	(369.43,271.85) --
	(369.44,271.85) --
	(369.44,271.86) --
	(369.45,271.86) --
	(369.45,271.87) --
	(369.45,271.87) --
	(369.45,271.88) --
	(369.46,271.88) --
	(369.46,271.89) --
	(369.46,271.89) --
	(369.46,271.90) --
	(369.49,271.90) --
	(369.49,271.91) --
	(369.52,271.91) --
	(369.52,271.92) --
	(369.53,271.92) --
	(369.53,271.93) --
	(369.53,271.93) --
	(369.53,271.94) --
	(369.54,271.94) --
	(369.54,271.95) --
	(369.56,271.95) --
	(369.56,271.96) --
	(369.57,271.96) --
	(369.57,271.97) --
	(369.59,271.97) --
	(369.59,271.98) --
	(369.62,271.98) --
	(369.62,271.98) --
	(369.64,271.98) --
	(369.64,271.99) --
	(369.65,271.99) --
	(369.65,272.00) --
	(369.66,272.00) --
	(369.66,272.01) --
	(369.67,272.01) --
	(369.67,272.02) --
	(369.69,272.02) --
	(369.69,272.03) --
	(369.71,272.03) --
	(369.71,272.04) --
	(369.73,272.04) --
	(369.73,272.05) --
	(369.74,272.05) --
	(369.74,272.06) --
	(369.77,272.06) --
	(369.77,272.07) --
	(369.77,272.07) --
	(369.77,272.08) --
	(369.79,272.08) --
	(369.79,272.09) --
	(369.80,272.09) --
	(369.80,272.10) --
	(369.80,272.10) --
	(369.80,272.11) --
	(369.81,272.11) --
	(369.81,272.12) --
	(369.82,272.12) --
	(369.82,272.13) --
	(369.83,272.13) --
	(369.83,272.13) --
	(369.84,272.13) --
	(369.84,272.14) --
	(369.85,272.14) --
	(369.85,272.15) --
	(369.85,272.15) --
	(369.85,272.16) --
	(369.86,272.16) --
	(369.86,272.17) --
	(369.86,272.17) --
	(369.86,272.18) --
	(369.87,272.18) --
	(369.87,272.19) --
	(369.87,272.19) --
	(369.87,272.20) --
	(369.92,272.20) --
	(369.92,272.21) --
	(369.93,272.21) --
	(369.93,272.23) --
	(369.93,272.23) --
	(369.93,272.24) --
	(369.94,272.24) --
	(369.94,272.25) --
	(369.95,272.25) --
	(369.95,272.26) --
	(369.96,272.26) --
	(369.96,272.27) --
	(369.97,272.27) --
	(369.97,272.27) --
	(369.97,272.27) --
	(369.97,272.28) --
	(369.98,272.28) --
	(369.98,272.29) --
	(369.98,272.29) --
	(369.98,272.30) --
	(369.99,272.30) --
	(369.99,272.31) --
	(370.01,272.31) --
	(370.01,272.32) --
	(370.02,272.32) --
	(370.02,272.33) --
	(370.04,272.33) --
	(370.04,272.34) --
	(370.05,272.34) --
	(370.05,272.35) --
	(370.06,272.35) --
	(370.06,272.36) --
	(370.08,272.36) --
	(370.08,272.37) --
	(370.10,272.37) --
	(370.10,272.38) --
	(370.12,272.38) --
	(370.12,272.39) --
	(370.14,272.39) --
	(370.14,272.40) --
	(370.14,272.40) --
	(370.14,272.41) --
	(370.17,272.41) --
	(370.17,272.42) --
	(370.18,272.42) --
	(370.18,272.43) --
	(370.19,272.43) --
	(370.19,272.44) --
	(370.21,272.44) --
	(370.21,272.45) --
	(370.24,272.45) --
	(370.24,272.46) --
	(370.26,272.46) --
	(370.26,272.47) --
	(370.27,272.47) --
	(370.27,272.48) --
	(370.28,272.48) --
	(370.28,272.49) --
	(370.28,272.49) --
	(370.28,272.50) --
	(370.30,272.50) --
	(370.30,272.51) --
	(370.30,272.51) --
	(370.30,272.52) --
	(370.31,272.52) --
	(370.31,272.53) --
	(370.33,272.53) --
	(370.33,272.54) --
	(370.35,272.54) --
	(370.35,272.55) --
	(370.36,272.55) --
	(370.36,272.56) --
	(370.37,272.56) --
	(370.37,272.57) --
	(370.38,272.57) --
	(370.38,272.58) --
	(370.39,272.58) --
	(370.39,272.59) --
	(370.41,272.59) --
	(370.41,272.60) --
	(370.43,272.60) --
	(370.43,272.61) --
	(370.44,272.61) --
	(370.44,272.62) --
	(370.44,272.62) --
	(370.44,272.62) --
	(370.44,272.62) --
	(370.44,272.63) --
	(370.45,272.63) --
	(370.45,272.64) --
	(370.45,272.64) --
	(370.45,272.65) --
	(370.46,272.65) --
	(370.46,272.67) --
	(370.46,272.67) --
	(370.46,272.68) --
	(370.47,272.68) --
	(370.47,272.69) --
	(370.47,272.69) --
	(370.47,272.70) --
	(370.49,272.70) --
	(370.49,272.71) --
	(370.49,272.71) --
	(370.49,272.72) --
	(370.50,272.72) --
	(370.50,272.73) --
	(370.51,272.73) --
	(370.51,272.74) --
	(370.53,272.74) --
	(370.53,272.75) --
	(370.53,272.75) --
	(370.53,272.76) --
	(370.54,272.76) --
	(370.54,272.77) --
	(370.56,272.77) --
	(370.56,272.78) --
	(370.56,272.78) --
	(370.56,272.79) --
	(370.58,272.79) --
	(370.58,272.80) --
	(370.59,272.80) --
	(370.59,272.81) --
	(370.60,272.81) --
	(370.60,272.82) --
	(370.61,272.82) --
	(370.61,272.83) --
	(370.62,272.83) --
	(370.62,272.84) --
	(370.65,272.84) --
	(370.65,272.85) --
	(370.66,272.85) --
	(370.66,272.86) --
	(370.67,272.86) --
	(370.67,272.87) --
	(370.68,272.87) --
	(370.68,272.88) --
	(370.69,272.88) --
	(370.69,272.89) --
	(370.69,272.89) --
	(370.69,272.90) --
	(370.70,272.90) --
	(370.70,272.91) --
	(370.70,272.91) --
	(370.70,272.92) --
	(370.71,272.92) --
	(370.71,272.93) --
	(370.72,272.93) --
	(370.72,272.94) --
	(370.72,272.94) --
	(370.72,272.95) --
	(370.77,272.95) --
	(370.77,272.96) --
	(370.78,272.96) --
	(370.78,272.97) --
	(370.79,272.97) --
	(370.79,272.98) --
	(370.80,272.98) --
	(370.80,272.98) --
	(370.81,272.98) --
	(370.81,272.99) --
	(370.85,272.99) --
	(370.85,273.00) --
	(370.86,273.00) --
	(370.86,273.01) --
	(370.91,273.01) --
	(370.91,273.02) --
	(370.91,273.02) --
	(370.91,273.03) --
	(370.94,273.03) --
	(370.94,273.04) --
	(371.05,273.04) --
	(371.05,273.05) --
	(371.05,273.05) --
	(371.05,273.06) --
	(371.06,273.06) --
	(371.06,273.07) --
	(371.08,273.07) --
	(371.08,273.08) --
	(371.08,273.08) --
	(371.08,273.09) --
	(371.09,273.09) --
	(371.09,273.10) --
	(371.11,273.10) --
	(371.11,273.11) --
	(371.13,273.11) --
	(371.13,273.12) --
	(371.13,273.12) --
	(371.13,273.13) --
	(371.14,273.13) --
	(371.14,273.14) --
	(371.15,273.14) --
	(371.15,273.15) --
	(371.15,273.15) --
	(371.15,273.16) --
	(371.17,273.16) --
	(371.17,273.17) --
	(371.19,273.17) --
	(371.19,273.18) --
	(371.21,273.18) --
	(371.21,273.19) --
	(371.23,273.19) --
	(371.23,273.20) --
	(371.27,273.20) --
	(371.27,273.21) --
	(371.28,273.21) --
	(371.28,273.22) --
	(371.35,273.22) --
	(371.35,273.23) --
	(371.37,273.23) --
	(371.37,273.24) --
	(371.38,273.24) --
	(371.38,273.25) --
	(371.42,273.25) --
	(371.42,273.26) --
	(371.47,273.26) --
	(371.47,273.27) --
	(371.50,273.27) --
	(371.50,273.28) --
	(371.51,273.28) --
	(371.51,273.29) --
	(371.51,273.29) --
	(371.51,273.30) --
	(371.52,273.30) --
	(371.52,273.31) --
	(371.52,273.31) --
	(371.52,273.32) --
	(371.52,273.32) --
	(371.52,273.33) --
	(371.53,273.33) --
	(371.53,273.34) --
	(371.54,273.34) --
	(371.54,273.35) --
	(371.54,273.35) --
	(371.54,273.35) --
	(371.55,273.35) --
	(371.55,273.36) --
	(371.56,273.36) --
	(371.56,273.37) --
	(371.56,273.37) --
	(371.56,273.38) --
	(371.57,273.38) --
	(371.57,273.39) --
	(371.59,273.39) --
	(371.59,273.40) --
	(371.60,273.40) --
	(371.60,273.41) --
	(371.61,273.41) --
	(371.61,273.42) --
	(371.65,273.42) --
	(371.65,273.43) --
	(371.66,273.43) --
	(371.66,273.44) --
	(371.67,273.44) --
	(371.67,273.45) --
	(371.69,273.45) --
	(371.69,273.46) --
	(371.70,273.46) --
	(371.70,273.47) --
	(371.71,273.47) --
	(371.71,273.48) --
	(371.72,273.48) --
	(371.72,273.49) --
	(371.73,273.49) --
	(371.73,273.50) --
	(371.74,273.50) --
	(371.74,273.51) --
	(371.75,273.51) --
	(371.75,273.52) --
	(371.75,273.52) --
	(371.75,273.53) --
	(371.75,273.53) --
	(371.75,273.54) --
	(371.77,273.54) --
	(371.77,273.55) --
	(371.78,273.55) --
	(371.78,273.56) --
	(371.80,273.56) --
	(371.80,273.57) --
	(371.81,273.57) --
	(371.81,273.58) --
	(371.82,273.58) --
	(371.82,273.59) --
	(371.86,273.59) --
	(371.86,273.60) --
	(371.87,273.60) --
	(371.87,273.61) --
	(371.91,273.61) --
	(371.91,273.62) --
	(371.97,273.62) --
	(371.97,273.63) --
	(371.99,273.63) --
	(371.99,273.64) --
	(372.00,273.64) --
	(372.00,273.65) --
	(372.01,273.65) --
	(372.01,273.66) --
	(372.03,273.66) --
	(372.03,273.67) --
	(372.07,273.67) --
	(372.07,273.68) --
	(372.12,273.68) --
	(372.12,273.69) --
	(372.18,273.69) --
	(372.18,273.70) --
	(372.20,273.70) --
	(372.20,273.71) --
	(372.21,273.71) --
	(372.21,273.72) --
	(372.23,273.72) --
	(372.23,273.73) --
	(372.23,273.73) --
	(372.23,273.74) --
	(372.24,273.74) --
	(372.24,273.75) --
	(372.26,273.75) --
	(372.26,273.76) --
	(372.26,273.76) --
	(372.26,273.77) --
	(372.29,273.77) --
	(372.29,273.78) --
	(372.31,273.78) --
	(372.31,273.79) --
	(372.33,273.79) --
	(372.33,273.80) --
	(372.34,273.80) --
	(372.34,273.81) --
	(372.34,273.81) --
	(372.34,273.82) --
	(372.34,273.82) --
	(372.34,273.83) --
	(372.35,273.83) --
	(372.35,273.83) --
	(372.35,273.83) --
	(372.35,273.84) --
	(372.36,273.84) --
	(372.36,273.85) --
	(372.37,273.85) --
	(372.37,273.86) --
	(372.37,273.86) --
	(372.37,273.87) --
	(372.38,273.87) --
	(372.38,273.88) --
	(372.38,273.88) --
	(372.38,273.89) --
	(372.42,273.89) --
	(372.42,273.90) --
	(372.48,273.90) --
	(372.48,273.91) --
	(372.49,273.91) --
	(372.49,273.92) --
	(372.50,273.92) --
	(372.50,273.93) --
	(372.53,273.93) --
	(372.53,273.94) --
	(372.54,273.94) --
	(372.54,273.95) --
	(372.55,273.95) --
	(372.55,273.96) --
	(372.56,273.96) --
	(372.56,273.97) --
	(372.57,273.97) --
	(372.57,273.98) --
	(372.58,273.98) --
	(372.58,273.99) --
	(372.61,273.99) --
	(372.61,274.00) --
	(372.62,274.00) --
	(372.62,274.01) --
	(372.66,274.01) --
	(372.66,274.02) --
	(372.69,274.02) --
	(372.69,274.03) --
	(372.73,274.03) --
	(372.73,274.04) --
	(372.74,274.04) --
	(372.74,274.05) --
	(372.74,274.05) --
	(372.74,274.06) --
	(372.75,274.06) --
	(372.75,274.07) --
	(372.76,274.07) --
	(372.76,274.08) --
	(372.79,274.08) --
	(372.79,274.09) --
	(372.83,274.09) --
	(372.83,274.10) --
	(372.87,274.10) --
	(372.87,274.11) --
	(372.94,274.11) --
	(372.94,274.12) --
	(372.95,274.12) --
	(372.95,274.13) --
	(372.95,274.13) --
	(372.95,274.14) --
	(372.97,274.14) --
	(372.97,274.15) --
	(372.98,274.15) --
	(372.98,274.16) --
	(373.00,274.16) --
	(373.00,274.17) --
	(373.04,274.17) --
	(373.04,274.18) --
	(373.05,274.18) --
	(373.05,274.19) --
	(373.08,274.19) --
	(373.08,274.20) --
	(373.09,274.20) --
	(373.09,274.21) --
	(373.10,274.21) --
	(373.10,274.22) --
	(373.16,274.22) --
	(373.16,274.23) --
	(373.17,274.23) --
	(373.17,274.24) --
	(373.18,274.24) --
	(373.18,274.25) --
	(373.18,274.25) --
	(373.18,274.26) --
	(373.22,274.26) --
	(373.22,274.27) --
	(373.23,274.27) --
	(373.23,274.28) --
	(373.40,274.28) --
	(373.40,274.29) --
	(373.42,274.29) --
	(373.42,274.30) --
	(373.44,274.30) --
	(373.44,274.31) --
	(373.47,274.31) --
	(373.47,274.32) --
	(373.48,274.32) --
	(373.48,274.33) --
	(373.52,274.33) --
	(373.52,274.34) --
	(373.61,274.34) --
	(373.61,274.35) --
	(373.62,274.35) --
	(373.62,274.36) --
	(373.69,274.36) --
	(373.69,274.37) --
	(373.72,274.37) --
	(373.72,274.38) --
	(373.72,274.38) --
	(373.72,274.39) --
	(373.73,274.39) --
	(373.73,274.40) --
	(373.75,274.40) --
	(373.75,274.41) --
	(373.79,274.41) --
	(373.79,274.42) --
	(373.79,274.42) --
	(373.79,274.43) --
	(373.82,274.43) --
	(373.82,274.44) --
	(373.82,274.44) --
	(373.82,274.45) --
	(373.83,274.45) --
	(373.83,274.46) --
	(373.84,274.46) --
	(373.84,274.47) --
	(373.89,274.47) --
	(373.89,274.48) --
	(373.93,274.48) --
	(373.93,274.49) --
	(374.05,274.49) --
	(374.05,274.50) --
	(374.12,274.50) --
	(374.12,274.51) --
	(374.14,274.51) --
	(374.14,274.52) --
	(374.24,274.52) --
	(374.24,274.53) --
	(374.26,274.53) --
	(374.26,274.54) --
	(374.30,274.54) --
	(374.30,274.55) --
	(374.33,274.55) --
	(374.33,274.56) --
	(374.34,274.56) --
	(374.34,274.57) --
	(374.71,274.57) --
	(374.71,274.58) --
	(374.85,274.58) --
	(374.85,274.59) --
	(374.86,274.59) --
	(374.86,274.60) --
	(374.87,274.60) --
	(374.87,274.61) --
	(374.88,274.61) --
	(374.88,274.62) --
	(374.90,274.62) --
	(374.90,274.63) --
	(374.91,274.63) --
	(374.91,274.64) --
	(374.92,274.64) --
	(374.92,274.65) --
	(374.99,274.65) --
	(374.99,274.66) --
	(375.06,274.66) --
	(375.06,274.67) --
	(375.07,274.67) --
	(375.07,274.68) --
	(375.09,274.68) --
	(375.09,274.69) --
	(375.11,274.69) --
	(375.11,274.70) --
	(375.15,274.70) --
	(375.15,274.71) --
	(375.22,274.71) --
	(375.22,274.72) --
	(375.23,274.72) --
	(375.23,274.73) --
	(375.40,274.73) --
	(375.40,274.74) --
	(375.41,274.74) --
	(375.41,274.75) --
	(375.47,274.75) --
	(375.47,274.76) --
	(375.47,274.76) --
	(375.47,274.77) --
	(375.48,274.77) --
	(375.48,274.78) --
	(375.48,274.78) --
	(375.48,274.79) --
	(375.53,274.79) --
	(375.53,274.80) --
	(375.54,274.80) --
	(375.54,274.81) --
	(375.56,274.81) --
	(375.56,274.82) --
	(375.65,274.82) --
	(375.65,274.83) --
	(375.69,274.83) --
	(375.69,274.84) --
	(375.77,274.84) --
	(375.77,274.85) --
	(375.80,274.85) --
	(375.80,274.86) --
	(375.84,274.86) --
	(375.84,274.87) --
	(375.88,274.87) --
	(375.88,274.87) --
	(375.90,274.87) --
	(375.90,274.88) --
	(375.95,274.88) --
	(375.95,274.89) --
	(375.95,274.89) --
	(375.95,274.90) --
	(375.96,274.90) --
	(375.96,274.91) --
	(375.96,274.91) --
	(375.96,274.92) --
	(375.98,274.92) --
	(375.98,274.93) --
	(376.01,274.93) --
	(376.01,274.94) --
	(376.02,274.94) --
	(376.02,274.95) --
	(376.04,274.95) --
	(376.04,274.96) --
	(376.07,274.96) --
	(376.07,274.97) --
	(376.07,274.97) --
	(376.07,274.98) --
	(376.10,274.98) --
	(376.10,274.99) --
	(376.12,274.99) --
	(376.12,275.00) --
	(376.20,275.00) --
	(376.20,275.01) --
	(376.38,275.01) --
	(376.38,275.02) --
	(376.40,275.02) --
	(376.40,275.03) --
	(376.45,275.03) --
	(376.45,275.04) --
	(376.45,275.04) --
	(376.45,275.05) --
	(376.56,275.05) --
	(376.56,275.06) --
	(376.58,275.06) --
	(376.58,275.07) --
	(376.61,275.07) --
	(376.61,275.08) --
	(376.63,275.08) --
	(376.63,275.09) --
	(376.69,275.09) --
	(376.69,275.10) --
	(376.70,275.10) --
	(376.70,275.11) --
	(376.72,275.11) --
	(376.72,275.12) --
	(376.72,275.12) --
	(376.72,275.13) --
	(376.75,275.13) --
	(376.75,275.14) --
	(376.77,275.14) --
	(376.77,275.15) --
	(376.79,275.15) --
	(376.79,275.16) --
	(376.81,275.16) --
	(376.81,275.17) --
	(376.86,275.17) --
	(376.86,275.18) --
	(376.90,275.18) --
	(376.90,275.19) --
	(376.91,275.19) --
	(376.91,275.20) --
	(376.98,275.20) --
	(376.98,275.21) --
	(376.98,275.21) --
	(376.98,275.22) --
	(376.99,275.22) --
	(376.99,275.23) --
	(377.02,275.23) --
	(377.02,275.24) --
	(377.22,275.24) --
	(377.22,275.25) --
	(377.33,275.25) --
	(377.33,275.26) --
	(377.37,275.26) --
	(377.37,275.27) --
	(377.39,275.27) --
	(377.39,275.28) --
	(377.40,275.28) --
	(377.40,275.29) --
	(377.41,275.29) --
	(377.41,275.30) --
	(377.43,275.30) --
	(377.43,275.31) --
	(387.43,275.31) --
	(387.43,275.31) --
	(387.44,275.31) --
	(387.44,275.32) --
	(387.56,275.32) --
	(387.56,275.34) --
	(387.58,275.34) --
	(387.58,275.35) --
	(387.59,275.35) --
	(387.59,275.36) --
	(387.60,275.36) --
	(387.60,275.37) --
	(387.61,275.37) --
	(387.61,275.37) --
	(387.62,275.37) --
	(387.62,275.38) --
	(387.63,275.38) --
	(387.63,275.40) --
	(387.63,275.40) --
	(387.63,275.41) --
	(387.66,275.41) --
	(387.66,275.42) --
	(387.66,275.42) --
	(387.66,275.43) --
	(387.67,275.43) --
	(387.67,275.44) --
	(387.68,275.44) --
	(387.68,275.45) --
	(387.70,275.45) --
	(387.70,275.46) --
	(387.71,275.46) --
	(387.71,275.47) --
	(387.72,275.47) --
	(387.72,275.48) --
	(387.73,275.48) --
	(387.73,275.49) --
	(387.74,275.49) --
	(387.74,275.50) --
	(387.75,275.50) --
	(387.75,275.51) --
	(387.76,275.51) --
	(387.76,275.52) --
	(387.77,275.52) --
	(387.77,275.53) --
	(387.77,275.53) --
	(387.77,275.54) --
	(387.81,275.54) --
	(387.81,275.55) --
	(387.83,275.55) --
	(387.83,275.56) --
	(387.87,275.56) --
	(387.87,275.57) --
	(387.87,275.57) --
	(387.87,275.58) --
	(387.88,275.58) --
	(387.88,275.59) --
	(387.88,275.59) --
	(387.88,275.60) --
	(387.89,275.60) --
	(387.89,275.61) --
	(387.89,275.61) --
	(387.89,275.62) --
	(387.90,275.62) --
	(387.90,275.63) --
	(387.93,275.63) --
	(387.93,275.64) --
	(387.93,275.64) --
	(387.93,275.65) --
	(387.93,275.65) --
	(387.93,275.66) --
	(387.94,275.66) --
	(387.94,275.67) --
	(387.95,275.67) --
	(387.95,275.68) --
	(387.95,275.68) --
	(387.95,275.69) --
	(387.96,275.69) --
	(387.96,275.70) --
	(387.96,275.70) --
	(387.96,275.71) --
	(387.97,275.71) --
	(387.97,275.72) --
	(387.98,275.72) --
	(387.98,275.73) --
	(388.00,275.73) --
	(388.00,275.74) --
	(388.00,275.74) --
	(388.00,275.76) --
	(388.01,275.76) --
	(388.01,275.77) --
	(388.01,275.77) --
	(388.01,275.78) --
	(388.02,275.78) --
	(388.02,275.79) --
	(388.04,275.79) --
	(388.04,275.80) --
	(388.05,275.80) --
	(388.05,275.81) --
	(388.07,275.81) --
	(388.07,275.82) --
	(388.12,275.82) --
	(388.12,275.82) --
	(388.13,275.82) --
	(388.13,275.83) --
	(388.13,275.83) --
	(388.13,275.84) --
	(388.21,275.84) --
	(388.21,275.85) --
	(388.21,275.85) --
	(388.21,275.86) --
	(388.22,275.86) --
	(388.22,275.87) --
	(388.23,275.87) --
	(388.23,275.88) --
	(388.27,275.88) --
	(388.27,275.89) --
	(388.30,275.89) --
	(388.30,275.90) --
	(388.32,275.90) --
	(388.32,275.91) --
	(388.33,275.91) --
	(388.33,275.92) --
	(388.36,275.92) --
	(388.36,275.93) --
	(388.36,275.93) --
	(388.36,275.94) --
	(388.37,275.94) --
	(388.37,275.95) --
	(388.39,275.95) --
	(388.39,275.96) --
	(388.40,275.96) --
	(388.40,275.97) --
	(388.43,275.97) --
	(388.43,275.98) --
	(388.44,275.98) --
	(388.44,275.99) --
	(388.45,275.99) --
	(388.45,276.00) --
	(388.45,276.00) --
	(388.45,276.01) --
	(388.46,276.01) --
	(388.46,276.02) --
	(388.46,276.02) --
	(388.46,276.03) --
	(388.47,276.03) --
	(388.47,276.04) --
	(388.48,276.04) --
	(388.48,276.05) --
	(388.50,276.05) --
	(388.50,276.06) --
	(388.51,276.06) --
	(388.51,276.07) --
	(388.52,276.07) --
	(388.52,276.08) --
	(388.53,276.08) --
	(388.53,276.09) --
	(388.54,276.09) --
	(388.54,276.10) --
	(388.56,276.10) --
	(388.56,276.11) --
	(388.56,276.11) --
	(388.56,276.12) --
	(388.56,276.12) --
	(388.56,276.13) --
	(388.56,276.13) --
	(388.56,276.14) --
	(388.57,276.14) --
	(388.57,276.15) --
	(388.57,276.15) --
	(388.57,276.15) --
	(388.57,276.15) --
	(388.57,276.16) --
	(388.58,276.16) --
	(388.58,276.17) --
	(388.59,276.17) --
	(388.59,276.18) --
	(388.60,276.18) --
	(388.60,276.19) --
	(388.60,276.19) --
	(388.60,276.20) --
	(388.60,276.20) --
	(388.60,276.21) --
	(388.61,276.21) --
	(388.61,276.22) --
	(388.62,276.22) --
	(388.62,276.23) --
	(388.62,276.23) --
	(388.62,276.24) --
	(388.63,276.24) --
	(388.63,276.25) --
	(388.64,276.25) --
	(388.64,276.26) --
	(388.65,276.26) --
	(388.65,276.27) --
	(388.67,276.27) --
	(388.67,276.28) --
	(388.68,276.28) --
	(388.68,276.29) --
	(388.68,276.29) --
	(388.68,276.29) --
	(388.70,276.29) --
	(388.70,276.31) --
	(388.70,276.31) --
	(388.70,276.32) --
	(388.71,276.32) --
	(388.71,276.33) --
	(388.71,276.33) --
	(388.71,276.33) --
	(388.72,276.33) --
	(388.72,276.35) --
	(388.73,276.35) --
	(388.73,276.36) --
	(388.73,276.36) --
	(388.73,276.37) --
	(388.73,276.37) --
	(388.73,276.38) --
	(388.74,276.38) --
	(388.74,276.39) --
	(388.75,276.39) --
	(388.75,276.40) --
	(388.76,276.40) --
	(388.76,276.41) --
	(388.77,276.41) --
	(388.77,276.42) --
	(388.78,276.42) --
	(388.78,276.43) --
	(388.79,276.43) --
	(388.79,276.44) --
	(388.79,276.44) --
	(388.79,276.45) --
	(388.80,276.45) --
	(388.80,276.46) --
	(388.82,276.46) --
	(388.82,276.47) --
	(388.83,276.47) --
	(388.83,276.48) --
	(388.83,276.48) --
	(388.83,276.49) --
	(388.84,276.49) --
	(388.84,276.50) --
	(388.84,276.50) --
	(388.84,276.51) --
	(388.85,276.51) --
	(388.85,276.52) --
	(388.85,276.52) --
	(388.85,276.53) --
	(388.86,276.53) --
	(388.86,276.54) --
	(388.86,276.54) --
	(388.86,276.55) --
	(388.86,276.55) --
	(388.86,276.56) --
	(388.87,276.56) --
	(388.87,276.57) --
	(388.87,276.57) --
	(388.87,276.58) --
	(388.88,276.58) --
	(388.88,276.59) --
	(388.88,276.59) --
	(388.88,276.60) --
	(388.88,276.60) --
	(388.88,276.61) --
	(388.89,276.61) --
	(388.89,276.62) --
	(388.89,276.62) --
	(388.89,276.63) --
	(388.89,276.63) --
	(388.89,276.64) --
	(388.90,276.64) --
	(388.90,276.65) --
	(388.90,276.65) --
	(388.90,276.66) --
	(388.91,276.66) --
	(388.91,276.67) --
	(388.91,276.67) --
	(388.91,276.68) --
	(388.92,276.68) --
	(388.92,276.69) --
	(388.92,276.69) --
	(388.92,276.70) --
	(388.92,276.70) --
	(388.92,276.71) --
	(388.92,276.71) --
	(388.92,276.72) --
	(388.93,276.72) --
	(388.93,276.73) --
	(388.94,276.73) --
	(388.94,276.74) --
	(388.94,276.74) --
	(388.94,276.75) --
	(388.94,276.75) --
	(388.94,276.76) --
	(388.94,276.76) --
	(388.94,276.77) --
	(388.95,276.77) --
	(388.95,276.78) --
	(388.95,276.78) --
	(388.95,276.79) --
	(388.95,276.79) --
	(388.95,276.80) --
	(388.95,276.80) --
	(388.95,276.81) --
	(388.96,276.81) --
	(388.96,276.82) --
	(388.96,276.82) --
	(388.96,276.83) --
	(388.97,276.83) --
	(388.97,276.84) --
	(388.97,276.84) --
	(388.97,276.85) --
	(388.99,276.85) --
	(388.99,276.86) --
	(389.00,276.86) --
	(389.00,276.87) --
	(389.01,276.87) --
	(389.01,276.88) --
	(389.02,276.88) --
	(389.02,276.89) --
	(389.02,276.89) --
	(389.02,276.90) --
	(389.03,276.90) --
	(389.03,276.91) --
	(389.04,276.91) --
	(389.04,276.92) --
	(389.05,276.92) --
	(389.05,276.94) --
	(389.05,276.94) --
	(389.05,276.95) --
	(389.05,276.95) --
	(389.05,276.96) --
	(389.06,276.96) --
	(389.06,276.97) --
	(389.06,276.97) --
	(389.06,276.98) --
	(389.07,276.98) --
	(389.07,276.99) --
	(389.07,276.99) --
	(389.07,277.00) --
	(389.08,277.00) --
	(389.08,277.01) --
	(389.09,277.01) --
	(389.09,277.02) --
	(389.09,277.02) --
	(389.09,277.03) --
	(389.09,277.03) --
	(389.09,277.04) --
	(389.12,277.04) --
	(389.12,277.05) --
	(389.12,277.05) --
	(389.12,277.06) --
	(389.12,277.06) --
	(389.12,277.07) --
	(389.13,277.07) --
	(389.13,277.08) --
	(389.14,277.08) --
	(389.14,277.09) --
	(389.15,277.09) --
	(389.15,277.10) --
	(389.15,277.10) --
	(389.15,277.11) --
	(389.15,277.11) --
	(389.15,277.12) --
	(389.16,277.12) --
	(389.16,277.13) --
	(389.16,277.13) --
	(389.16,277.14) --
	(389.16,277.14) --
	(389.16,277.14) --
	(389.16,277.14) --
	(389.16,277.15) --
	(389.17,277.15) --
	(389.17,277.16) --
	(389.18,277.16) --
	(389.18,277.18) --
	(389.18,277.18) --
	(389.18,277.18) --
	(389.18,277.18) --
	(389.18,277.19) --
	(389.19,277.19) --
	(389.19,277.20) --
	(389.20,277.20) --
	(389.20,277.21) --
	(389.21,277.21) --
	(389.21,277.22) --
	(389.21,277.22) --
	(389.21,277.23) --
	(389.21,277.23) --
	(389.21,277.24) --
	(389.22,277.24) --
	(389.22,277.25) --
	(389.22,277.25) --
	(389.22,277.26) --
	(389.22,277.26) --
	(389.22,277.27) --
	(389.22,277.27) --
	(389.22,277.28) --
	(389.23,277.28) --
	(389.23,277.29) --
	(389.24,277.29) --
	(389.24,277.30) --
	(389.24,277.30) --
	(389.24,277.31) --
	(389.25,277.31) --
	(389.25,277.32) --
	(389.26,277.32) --
	(389.26,277.33) --
	(389.27,277.33) --
	(389.27,277.34) --
	(389.27,277.34) --
	(389.27,277.34) --
	(389.27,277.34) --
	(389.27,277.36) --
	(389.28,277.36) --
	(389.28,277.37) --
	(389.28,277.37) --
	(389.28,277.37) --
	(389.28,277.37) --
	(389.28,277.38) --
	(389.29,277.38) --
	(389.29,277.39) --
	(389.29,277.39) --
	(389.29,277.40) --
	(389.30,277.40) --
	(389.30,277.41) --
	(389.30,277.41) --
	(389.30,277.42) --
	(389.30,277.42) --
	(389.30,277.43) --
	(389.31,277.43) --
	(389.31,277.44) --
	(389.31,277.44) --
	(389.31,277.45) --
	(389.31,277.45) --
	(389.31,277.46) --
	(389.32,277.46) --
	(389.32,277.47) --
	(389.32,277.47) --
	(389.32,277.48) --
	(389.33,277.48) --
	(389.33,277.49) --
	(389.33,277.49) --
	(389.33,277.50) --
	(389.33,277.50) --
	(389.33,277.51) --
	(389.34,277.51) --
	(389.34,277.52) --
	(389.34,277.52) --
	(389.34,277.53) --
	(389.35,277.53) --
	(389.35,277.54) --
	(389.38,277.54) --
	(389.38,277.55) --
	(389.38,277.55) --
	(389.38,277.56) --
	(389.39,277.56) --
	(389.39,277.57) --
	(389.40,277.57) --
	(389.40,277.58) --
	(389.40,277.58) --
	(389.40,277.59) --
	(389.40,277.59) --
	(389.40,277.60) --
	(389.41,277.60) --
	(389.41,277.61) --
	(389.41,277.61) --
	(389.41,277.62) --
	(389.42,277.62) --
	(389.42,277.63) --
	(389.42,277.63) --
	(389.42,277.64) --
	(389.42,277.64) --
	(389.42,277.65) --
	(389.42,277.65) --
	(389.42,277.66) --
	(389.42,277.66) --
	(389.42,277.67) --
	(389.43,277.67) --
	(389.43,277.68) --
	(389.43,277.68) --
	(389.43,277.69) --
	(389.43,277.69) --
	(389.43,277.70) --
	(389.43,277.70) --
	(389.43,277.71) --
	(389.44,277.71) --
	(389.44,277.72) --
	(389.44,277.72) --
	(389.44,277.73) --
	(389.45,277.73) --
	(389.45,277.74) --
	(389.45,277.74) --
	(389.45,277.75) --
	(389.46,277.75) --
	(389.46,277.76) --
	(389.47,277.76) --
	(389.47,277.77) --
	(389.48,277.77) --
	(389.48,277.78) --
	(389.48,277.78) --
	(389.48,277.79) --
	(389.48,277.79) --
	(389.48,277.80) --
	(389.49,277.80) --
	(389.49,277.81) --
	(389.50,277.81) --
	(389.50,277.82) --
	(389.50,277.82) --
	(389.50,277.83) --
	(389.50,277.83) --
	(389.50,277.84) --
	(389.50,277.84) --
	(389.50,277.86) --
	(389.51,277.86) --
	(389.51,277.87) --
	(389.51,277.87) --
	(389.51,277.88) --
	(389.51,277.88) --
	(389.51,277.89) --
	(389.52,277.89) --
	(389.52,277.90) --
	(389.53,277.90) --
	(389.53,277.90) --
	(389.53,277.90) --
	(389.53,277.91) --
	(389.54,277.91) --
	(389.54,277.92) --
	(389.54,277.92) --
	(389.54,277.93) --
	(389.54,277.93) --
	(389.54,277.94) --
	(389.56,277.94) --
	(389.56,277.95) --
	(389.57,277.95) --
	(389.57,277.96) --
	(389.57,277.96) --
	(389.57,277.97) --
	(389.57,277.97) --
	(389.57,277.98) --
	(389.58,277.98) --
	(389.58,277.99) --
	(389.61,277.99) --
	(389.61,278.00) --
	(389.61,278.00) --
	(389.61,278.01) --
	(389.61,278.01) --
	(389.61,278.02) --
	(389.62,278.02) --
	(389.62,278.03) --
	(389.63,278.03) --
	(389.63,278.04) --
	(389.63,278.04) --
	(389.63,278.05) --
	(389.64,278.05) --
	(389.64,278.06) --
	(389.64,278.06) --
	(389.64,278.07) --
	(389.65,278.07) --
	(389.65,278.08) --
	(389.66,278.08) --
	(389.66,278.09) --
	(389.66,278.09) --
	(389.66,278.10) --
	(389.67,278.10) --
	(389.67,278.11) --
	(389.67,278.11) --
	(389.67,278.12) --
	(389.68,278.12) --
	(389.68,278.13) --
	(389.69,278.13) --
	(389.69,278.14) --
	(389.70,278.14) --
	(389.70,278.15) --
	(389.72,278.15) --
	(389.72,278.16) --
	(389.72,278.16) --
	(389.72,278.17) --
	(389.73,278.17) --
	(389.73,278.17) --
	(389.74,278.17) --
	(389.74,278.18) --
	(389.74,278.18) --
	(389.74,278.19) --
	(389.74,278.19) --
	(389.74,278.20) --
	(389.75,278.20) --
	(389.75,278.21) --
	(389.75,278.21) --
	(389.75,278.22) --
	(389.75,278.22) --
	(389.75,278.23) --
	(389.75,278.23) --
	(389.75,278.24) --
	(389.76,278.24) --
	(389.76,278.26) --
	(389.76,278.26) --
	(389.76,278.26) --
	(389.76,278.26) --
	(389.76,278.27) --
	(389.76,278.27) --
	(389.76,278.28) --
	(389.77,278.28) --
	(389.77,278.29) --
	(389.77,278.29) --
	(389.77,278.30) --
	(389.78,278.30) --
	(389.78,278.31) --
	(389.78,278.31) --
	(389.78,278.32) --
	(389.79,278.32) --
	(389.79,278.33) --
	(389.79,278.33) --
	(389.79,278.34) --
	(389.79,278.34) --
	(389.79,278.35) --
	(389.80,278.35) --
	(389.80,278.36) --
	(389.80,278.36) --
	(389.80,278.37) --
	(389.80,278.37) --
	(389.80,278.38) --
	(389.81,278.38) --
	(389.81,278.39) --
	(389.82,278.39) --
	(389.82,278.40) --
	(389.82,278.40) --
	(389.82,278.41) --
	(389.83,278.41) --
	(389.83,278.42) --
	(389.83,278.42) --
	(389.83,278.43) --
	(389.84,278.43) --
	(389.84,278.44) --
	(389.84,278.44) --
	(389.84,278.45) --
	(389.85,278.45) --
	(389.85,278.46) --
	(389.85,278.46) --
	(389.85,278.47) --
	(389.85,278.47) --
	(389.85,278.48) --
	(389.86,278.48) --
	(389.86,278.49) --
	(389.86,278.49) --
	(389.86,278.50) --
	(389.87,278.50) --
	(389.87,278.51) --
	(389.88,278.51) --
	(389.88,278.52) --
	(389.88,278.52) --
	(389.88,278.53) --
	(389.89,278.53) --
	(389.89,278.53) --
	(389.89,278.53) --
	(389.89,278.54) --
	(389.90,278.54) --
	(389.90,278.55) --
	(389.91,278.55) --
	(389.91,278.56) --
	(389.91,278.56) --
	(389.91,278.57) --
	(389.94,278.57) --
	(389.94,278.58) --
	(389.94,278.58) --
	(389.94,278.59) --
	(389.95,278.59) --
	(389.95,278.60) --
	(389.95,278.60) --
	(389.95,278.61) --
	(389.96,278.61) --
	(389.96,278.62) --
	(389.96,278.62) --
	(389.96,278.63) --
	(389.96,278.63) --
	(389.96,278.64) --
	(389.96,278.64) --
	(389.96,278.65) --
	(389.97,278.65) --
	(389.97,278.66) --
	(389.97,278.66) --
	(389.97,278.67) --
	(389.97,278.67) --
	(389.97,278.68) --
	(389.97,278.68) --
	(389.97,278.69) --
	(389.98,278.69) --
	(389.98,278.70) --
	(390.02,278.70) --
	(390.02,278.71) --
	(390.02,278.71) --
	(390.02,278.72) --
	(390.04,278.72) --
	(390.04,278.73) --
	(390.05,278.73) --
	(390.05,278.74) --
	(390.06,278.74) --
	(390.06,278.75) --
	(390.07,278.75) --
	(390.07,278.76) --
	(390.07,278.76) --
	(390.07,278.77) --
	(390.08,278.77) --
	(390.08,278.78) --
	(390.09,278.78) --
	(390.09,278.79) --
	(390.09,278.79) --
	(390.09,278.80) --
	(390.10,278.80) --
	(390.10,278.81) --
	(390.10,278.81) --
	(390.10,278.82) --
	(390.10,278.82) --
	(390.10,278.83) --
	(390.11,278.83) --
	(390.11,278.84) --
	(390.11,278.84) --
	(390.11,278.85) --
	(390.11,278.85) --
	(390.11,278.86) --
	(390.12,278.86) --
	(390.12,278.87) --
	(390.12,278.87) --
	(390.12,278.88) --
	(390.12,278.88) --
	(390.12,278.89) --
	(390.12,278.89) --
	(390.12,278.90) --
	(390.12,278.90) --
	(390.12,278.91) --
	(390.13,278.91) --
	(390.13,278.92) --
	(390.14,278.92) --
	(390.14,278.93) --
	(390.14,278.93) --
	(390.14,278.94) --
	(390.14,278.94) --
	(390.14,278.95) --
	(390.15,278.95) --
	(390.15,278.96) --
	(390.15,278.96) --
	(390.15,278.97) --
	(390.16,278.97) --
	(390.16,278.98) --
	(390.16,278.98) --
	(390.16,278.99) --
	(390.17,278.99) --
	(390.17,279.00) --
	(390.18,279.00) --
	(390.18,279.01) --
	(390.18,279.01) --
	(390.18,279.02) --
	(390.19,279.02) --
	(390.19,279.03) --
	(390.20,279.03) --
	(390.20,279.04) --
	(390.21,279.04) --
	(390.21,279.05) --
	(390.23,279.05) --
	(390.23,279.06) --
	(390.25,279.06) --
	(390.25,279.07) --
	(390.26,279.07) --
	(390.26,279.08) --
	(390.27,279.08) --
	(390.27,279.09) --
	(390.28,279.09) --
	(390.28,279.10) --
	(390.28,279.10) --
	(390.28,279.11) --
	(390.29,279.11) --
	(390.29,279.12) --
	(390.29,279.12) --
	(390.29,279.13) --
	(390.29,279.13) --
	(390.29,279.14) --
	(390.30,279.14) --
	(390.30,279.15) --
	(390.30,279.15) --
	(390.30,279.16) --
	(390.33,279.16) --
	(390.33,279.17) --
	(390.34,279.17) --
	(390.34,279.18) --
	(390.36,279.18) --
	(390.36,279.19) --
	(390.37,279.19) --
	(390.37,279.20) --
	(390.38,279.20) --
	(390.38,279.21) --
	(390.39,279.21) --
	(390.39,279.22) --
	(390.39,279.22) --
	(390.39,279.23) --
	(390.40,279.23) --
	(390.40,279.24) --
	(390.40,279.24) --
	(390.40,279.25) --
	(390.40,279.25) --
	(390.40,279.26) --
	(390.41,279.26) --
	(390.41,279.27) --
	(390.41,279.27) --
	(390.41,279.28) --
	(390.41,279.28) --
	(390.41,279.29) --
	(390.42,279.29) --
	(390.42,279.30) --
	(390.43,279.30) --
	(390.43,279.31) --
	(390.44,279.31) --
	(390.44,279.32) --
	(390.44,279.32) --
	(390.44,279.33) --
	(390.45,279.33) --
	(390.45,279.34) --
	(390.45,279.34) --
	(390.45,279.35) --
	(390.45,279.35) --
	(390.45,279.36) --
	(390.46,279.36) --
	(390.46,279.37) --
	(390.46,279.37) --
	(390.46,279.38) --
	(390.46,279.38) --
	(390.46,279.39) --
	(390.46,279.39) --
	(390.46,279.40) --
	(390.47,279.40) --
	(390.47,279.41) --
	(390.47,279.41) --
	(390.47,279.42) --
	(390.48,279.42) --
	(390.48,279.43) --
	(390.49,279.43) --
	(390.49,279.44) --
	(390.49,279.44) --
	(390.49,279.45) --
	(390.50,279.45) --
	(390.50,279.46) --
	(390.51,279.46) --
	(390.51,279.47) --
	(390.51,279.47) --
	(390.51,279.48) --
	(390.51,279.48) --
	(390.51,279.49) --
	(390.54,279.49) --
	(390.54,279.50) --
	(390.55,279.50) --
	(390.55,279.51) --
	(390.56,279.51) --
	(390.56,279.52) --
	(390.58,279.52) --
	(390.58,279.53) --
	(390.59,279.53) --
	(390.59,279.54) --
	(390.61,279.54) --
	(390.61,279.55) --
	(390.62,279.55) --
	(390.62,279.56) --
	(390.63,279.56) --
	(390.63,279.57) --
	(390.63,279.57) --
	(390.63,279.58) --
	(390.64,279.58) --
	(390.64,279.59) --
	(390.64,279.59) --
	(390.64,279.60) --
	(390.64,279.60) --
	(390.64,279.61) --
	(390.64,279.61) --
	(390.64,279.62) --
	(390.65,279.62) --
	(390.65,279.63) --
	(390.66,279.63) --
	(390.66,279.64) --
	(390.67,279.64) --
	(390.67,279.64) --
	(390.67,279.64) --
	(390.67,279.65) --
	(390.68,279.65) --
	(390.68,279.66) --
	(390.68,279.66) --
	(390.68,279.67) --
	(390.69,279.67) --
	(390.69,279.68) --
	(390.70,279.68) --
	(390.70,279.69) --
	(390.70,279.69) --
	(390.70,279.70) --
	(390.71,279.70) --
	(390.71,279.71) --
	(390.71,279.71) --
	(390.71,279.72) --
	(390.72,279.72) --
	(390.72,279.73) --
	(390.72,279.73) --
	(390.72,279.74) --
	(390.73,279.74) --
	(390.73,279.75) --
	(390.74,279.75) --
	(390.74,279.76) --
	(390.74,279.76) --
	(390.74,279.77) --
	(390.74,279.77) --
	(390.74,279.78) --
	(390.76,279.78) --
	(390.76,279.79) --
	(390.78,279.79) --
	(390.78,279.80) --
	(390.79,279.80) --
	(390.79,279.81) --
	(390.80,279.81) --
	(390.80,279.82) --
	(390.81,279.82) --
	(390.81,279.83) --
	(390.81,279.83) --
	(390.81,279.84) --
	(390.82,279.84) --
	(390.82,279.85) --
	(390.82,279.85) --
	(390.82,279.86) --
	(390.83,279.86) --
	(390.83,279.87) --
	(390.84,279.87) --
	(390.84,279.88) --
	(390.85,279.88) --
	(390.85,279.89) --
	(390.86,279.89) --
	(390.86,279.90) --
	(390.86,279.90) --
	(390.86,279.91) --
	(390.87,279.91) --
	(390.87,279.92) --
	(390.88,279.92) --
	(390.88,279.93) --
	(390.89,279.93) --
	(390.89,279.94) --
	(390.89,279.94) --
	(390.89,279.95) --
	(390.90,279.95) --
	(390.90,279.96) --
	(390.92,279.96) --
	(390.92,279.97) --
	(390.92,279.97) --
	(390.92,279.98) --
	(390.93,279.98) --
	(390.93,279.99) --
	(390.94,279.99) --
	(390.94,280.00) --
	(390.95,280.00) --
	(390.95,280.01) --
	(390.95,280.01) --
	(390.95,280.02) --
	(390.96,280.02) --
	(390.96,280.03) --
	(390.97,280.03) --
	(390.97,280.04) --
	(390.98,280.04) --
	(390.98,280.05) --
	(390.99,280.05) --
	(390.99,280.06) --
	(391.00,280.06) --
	(391.00,280.07) --
	(391.01,280.07) --
	(391.01,280.08) --
	(391.04,280.08) --
	(391.04,280.09) --
	(391.05,280.09) --
	(391.05,280.10) --
	(391.07,280.10) --
	(391.07,280.11) --
	(391.07,280.11) --
	(391.07,280.12) --
	(391.08,280.12) --
	(391.08,280.13) --
	(391.09,280.13) --
	(391.09,280.13) --
	(391.11,280.13) --
	(391.11,280.14) --
	(391.12,280.14) --
	(391.12,280.15) --
	(391.14,280.15) --
	(391.14,280.16) --
	(391.15,280.16) --
	(391.15,280.17) --
	(391.15,280.17) --
	(391.15,280.18) --
	(391.16,280.18) --
	(391.16,280.19) --
	(391.17,280.19) --
	(391.17,280.20) --
	(391.17,280.20) --
	(391.17,280.21) --
	(391.18,280.21) --
	(391.18,280.22) --
	(391.19,280.22) --
	(391.19,280.23) --
	(391.20,280.23) --
	(391.20,280.24) --
	(391.20,280.24) --
	(391.20,280.25) --
	(391.21,280.25) --
	(391.21,280.26) --
	(391.21,280.26) --
	(391.21,280.27) --
	(391.22,280.27) --
	(391.22,280.28) --
	(391.23,280.28) --
	(391.23,280.29) --
	(391.23,280.29) --
	(391.23,280.30) --
	(391.23,280.30) --
	(391.23,280.31) --
	(391.24,280.31) --
	(391.24,280.32) --
	(391.24,280.32) --
	(391.24,280.33) --
	(391.25,280.33) --
	(391.25,280.34) --
	(391.25,280.34) --
	(391.25,280.34) --
	(391.26,280.34) --
	(391.26,280.36) --
	(391.27,280.36) --
	(391.27,280.37) --
	(391.27,280.37) --
	(391.27,280.38) --
	(391.28,280.38) --
	(391.28,280.39) --
	(391.28,280.39) --
	(391.28,280.40) --
	(391.29,280.40) --
	(391.29,280.41) --
	(391.30,280.41) --
	(391.30,280.41) --
	(391.31,280.41) --
	(391.31,280.42) --
	(391.32,280.42) --
	(391.32,280.43) --
	(391.32,280.43) --
	(391.32,280.44) --
	(391.34,280.44) --
	(391.34,280.45) --
	(391.35,280.45) --
	(391.35,280.46) --
	(391.35,280.46) --
	(391.35,280.47) --
	(391.37,280.47) --
	(391.37,280.48) --
	(391.39,280.48) --
	(391.39,280.49) --
	(391.40,280.49) --
	(391.40,280.51) --
	(391.43,280.51) --
	(391.43,280.52) --
	(391.45,280.52) --
	(391.45,280.53) --
	(391.46,280.53) --
	(391.46,280.54) --
	(391.46,280.54) --
	(391.46,280.54) --
	(391.47,280.54) --
	(391.47,280.55) --
	(391.48,280.55) --
	(391.48,280.56) --
	(391.48,280.56) --
	(391.48,280.57) --
	(391.49,280.57) --
	(391.49,280.58) --
	(391.50,280.58) --
	(391.50,280.60) --
	(391.50,280.60) --
	(391.50,280.61) --
	(391.50,280.61) --
	(391.50,280.61) --
	(391.51,280.61) --
	(391.51,280.62) --
	(391.52,280.62) --
	(391.52,280.63) --
	(391.53,280.63) --
	(391.53,280.64) --
	(391.53,280.64) --
	(391.53,280.65) --
	(391.55,280.65) --
	(391.55,280.66) --
	(391.56,280.66) --
	(391.56,280.67) --
	(391.57,280.67) --
	(391.57,280.68) --
	(391.57,280.68) --
	(391.57,280.69) --
	(391.58,280.69) --
	(391.58,280.70) --
	(391.60,280.70) --
	(391.60,280.71) --
	(391.60,280.71) --
	(391.60,280.72) --
	(391.61,280.72) --
	(391.61,280.73) --
	(391.66,280.73) --
	(391.66,280.74) --
	(391.66,280.74) --
	(391.66,280.75) --
	(391.67,280.75) --
	(391.67,280.76) --
	(391.67,280.76) --
	(391.67,280.77) --
	(391.68,280.77) --
	(391.68,280.78) --
	(391.69,280.78) --
	(391.69,280.79) --
	(391.71,280.79) --
	(391.71,280.80) --
	(391.72,280.80) --
	(391.72,280.81) --
	(391.72,280.81) --
	(391.72,280.82) --
	(391.72,280.82) --
	(391.72,280.82) --
	(391.73,280.82) --
	(391.73,280.83) --
	(391.74,280.83) --
	(391.74,280.84) --
	(391.76,280.84) --
	(391.76,280.85) --
	(391.77,280.85) --
	(391.77,280.86) --
	(391.78,280.86) --
	(391.78,280.87) --
	(391.78,280.87) --
	(391.78,280.88) --
	(391.79,280.88) --
	(391.79,280.89) --
	(391.80,280.89) --
	(391.80,280.90) --
	(391.83,280.90) --
	(391.83,280.91) --
	(391.88,280.91) --
	(391.88,280.92) --
	(391.88,280.92) --
	(391.88,280.93) --
	(391.90,280.93) --
	(391.90,280.94) --
	(391.91,280.94) --
	(391.91,280.95) --
	(391.92,280.95) --
	(391.92,280.96) --
	(391.93,280.96) --
	(391.93,280.97) --
	(391.93,280.97) --
	(391.93,280.98) --
	(391.95,280.98) --
	(391.95,280.99) --
	(391.95,280.99) --
	(391.95,281.00) --
	(391.98,281.00) --
	(391.98,281.01) --
	(391.99,281.01) --
	(391.99,281.01) --
	(392.00,281.01) --
	(392.00,281.02) --
	(392.00,281.02) --
	(392.00,281.03) --
	(392.01,281.03) --
	(392.01,281.04) --
	(392.02,281.04) --
	(392.02,281.05) --
	(392.02,281.05) --
	(392.02,281.06) --
	(392.03,281.06) --
	(392.03,281.07) --
	(392.03,281.07) --
	(392.03,281.08) --
	(392.04,281.08) --
	(392.04,281.09) --
	(392.04,281.09) --
	(392.04,281.10) --
	(392.05,281.10) --
	(392.05,281.11) --
	(392.05,281.11) --
	(392.05,281.12) --
	(392.06,281.12) --
	(392.06,281.13) --
	(392.08,281.13) --
	(392.08,281.14) --
	(392.09,281.14) --
	(392.09,281.15) --
	(392.10,281.15) --
	(392.10,281.16) --
	(392.12,281.16) --
	(392.12,281.17) --
	(392.12,281.17) --
	(392.12,281.18) --
	(392.14,281.18) --
	(392.14,281.19) --
	(392.15,281.19) --
	(392.15,281.20) --
	(392.16,281.20) --
	(392.16,281.21) --
	(392.19,281.21) --
	(392.19,281.22) --
	(392.20,281.22) --
	(392.20,281.23) --
	(392.23,281.23) --
	(392.23,281.23) --
	(392.24,281.23) --
	(392.24,281.24) --
	(392.25,281.24) --
	(392.25,281.25) --
	(392.26,281.25) --
	(392.26,281.26) --
	(392.27,281.26) --
	(392.27,281.28) --
	(392.29,281.28) --
	(392.29,281.28) --
	(392.31,281.28) --
	(392.31,281.29) --
	(392.33,281.29) --
	(392.33,281.30) --
	(392.33,281.30) --
	(392.33,281.32) --
	(392.33,281.32) --
	(392.33,281.33) --
	(392.34,281.33) --
	(392.34,281.33) --
	(392.36,281.33) --
	(392.36,281.34) --
	(392.36,281.34) --
	(392.36,281.35) --
	(392.36,281.35) --
	(392.36,281.36) --
	(392.37,281.36) --
	(392.37,281.37) --
	(392.37,281.37) --
	(392.37,281.38) --
	(392.37,281.38) --
	(392.37,281.39) --
	(392.38,281.39) --
	(392.38,281.40) --
	(392.43,281.40) --
	(392.43,281.41) --
	(392.43,281.41) --
	(392.43,281.42) --
	(392.45,281.42) --
	(392.45,281.43) --
	(392.48,281.43) --
	(392.48,281.44) --
	(392.49,281.44) --
	(392.49,281.45) --
	(392.50,281.45) --
	(392.50,281.46) --
	(392.51,281.46) --
	(392.51,281.47) --
	(392.51,281.47) --
	(392.51,281.48) --
	(392.52,281.48) --
	(392.52,281.49) --
	(392.53,281.49) --
	(392.53,281.50) --
	(392.55,281.50) --
	(392.55,281.51) --
	(392.56,281.51) --
	(392.56,281.52) --
	(392.57,281.52) --
	(392.57,281.53) --
	(392.60,281.53) --
	(392.60,281.54) --
	(392.63,281.54) --
	(392.63,281.55) --
	(392.66,281.55) --
	(392.66,281.56) --
	(392.67,281.56) --
	(392.67,281.57) --
	(392.68,281.57) --
	(392.68,281.58) --
	(392.68,281.58) --
	(392.68,281.59) --
	(392.69,281.59) --
	(392.69,281.60) --
	(392.70,281.60) --
	(392.70,281.61) --
	(392.72,281.61) --
	(392.72,281.62) --
	(392.74,281.62) --
	(392.74,281.63) --
	(392.75,281.63) --
	(392.75,281.64) --
	(392.76,281.64) --
	(392.76,281.65) --
	(392.77,281.65) --
	(392.77,281.66) --
	(392.77,281.66) --
	(392.77,281.67) --
	(392.80,281.67) --
	(392.80,281.68) --
	(392.81,281.68) --
	(392.81,281.69) --
	(392.83,281.69) --
	(392.83,281.70) --
	(392.83,281.70) --
	(392.83,281.71) --
	(392.84,281.71) --
	(392.84,281.72) --
	(392.85,281.72) --
	(392.85,281.73) --
	(392.86,281.73) --
	(392.86,281.74) --
	(392.88,281.74) --
	(392.88,281.75) --
	(392.89,281.75) --
	(392.89,281.76) --
	(392.89,281.76) --
	(392.89,281.77) --
	(392.89,281.77) --
	(392.89,281.78) --
	(392.90,281.78) --
	(392.90,281.79) --
	(392.91,281.79) --
	(392.91,281.80) --
	(392.92,281.80) --
	(392.92,281.81) --
	(392.95,281.81) --
	(392.95,281.81) --
	(392.96,281.81) --
	(392.96,281.82) --
	(392.97,281.82) --
	(392.97,281.83) --
	(392.98,281.83) --
	(392.98,281.84) --
	(392.98,281.84) --
	(392.98,281.85) --
	(392.99,281.85) --
	(392.99,281.86) --
	(393.01,281.86) --
	(393.01,281.87) --
	(393.04,281.87) --
	(393.04,281.88) --
	(393.05,281.88) --
	(393.05,281.89) --
	(393.06,281.89) --
	(393.06,281.90) --
	(393.07,281.90) --
	(393.07,281.91) --
	(393.08,281.91) --
	(393.08,281.92) --
	(393.09,281.92) --
	(393.09,281.93) --
	(393.11,281.93) --
	(393.11,281.94) --
	(393.17,281.94) --
	(393.17,281.95) --
	(393.18,281.95) --
	(393.18,281.96) --
	(393.20,281.96) --
	(393.20,281.97) --
	(393.21,281.97) --
	(393.21,281.98) --
	(393.24,281.98) --
	(393.24,281.99) --
	(393.25,281.99) --
	(393.25,282.00) --
	(393.27,282.00) --
	(393.27,282.01) --
	(393.31,282.01) --
	(393.31,282.02) --
	(393.32,282.02) --
	(393.32,282.03) --
	(393.32,282.03) --
	(393.32,282.04) --
	(393.34,282.04) --
	(393.34,282.05) --
	(393.35,282.05) --
	(393.35,282.06) --
	(393.40,282.06) --
	(393.40,282.07) --
	(393.42,282.07) --
	(393.42,282.08) --
	(393.44,282.08) --
	(393.44,282.09) --
	(393.45,282.09) --
	(393.45,282.10) --
	(393.45,282.10) --
	(393.45,282.11) --
	(393.47,282.11) --
	(393.47,282.12) --
	(393.50,282.12) --
	(393.50,282.13) --
	(393.53,282.13) --
	(393.53,282.13) --
	(393.54,282.13) --
	(393.54,282.14) --
	(393.55,282.14) --
	(393.55,282.15) --
	(393.56,282.15) --
	(393.56,282.16) --
	(393.56,282.16) --
	(393.56,282.17) --
	(393.58,282.17) --
	(393.58,282.18) --
	(393.62,282.18) --
	(393.62,282.19) --
	(393.63,282.19) --
	(393.63,282.20) --
	(393.63,282.20) --
	(393.63,282.21) --
	(393.65,282.21) --
	(393.65,282.22) --
	(393.66,282.22) --
	(393.66,282.23) --
	(393.68,282.23) --
	(393.68,282.24) --
	(393.69,282.24) --
	(393.69,282.25) --
	(393.70,282.25) --
	(393.70,282.26) --
	(393.71,282.26) --
	(393.71,282.27) --
	(393.72,282.27) --
	(393.72,282.28) --
	(393.72,282.28) --
	(393.72,282.29) --
	(393.73,282.29) --
	(393.73,282.30) --
	(393.73,282.30) --
	(393.73,282.31) --
	(393.74,282.31) --
	(393.74,282.32) --
	(393.76,282.32) --
	(393.76,282.33) --
	(393.76,282.33) --
	(393.76,282.34) --
	(393.79,282.34) --
	(393.79,282.35) --
	(393.81,282.35) --
	(393.81,282.36) --
	(393.82,282.36) --
	(393.82,282.37) --
	(393.83,282.37) --
	(393.83,282.38) --
	(393.83,282.38) --
	(393.83,282.39) --
	(393.86,282.39) --
	(393.86,282.39) --
	(393.87,282.39) --
	(393.87,282.40) --
	(393.89,282.40) --
	(393.89,282.41) --
	(393.94,282.41) --
	(393.94,282.42) --
	(394.00,282.42) --
	(394.00,282.43) --
	(394.05,282.43) --
	(394.05,282.45) --
	(394.06,282.45) --
	(394.06,282.45) --
	(394.07,282.45) --
	(394.07,282.46) --
	(394.08,282.46) --
	(394.08,282.47) --
	(394.11,282.47) --
	(394.11,282.48) --
	(394.12,282.48) --
	(394.12,282.49) --
	(394.14,282.49) --
	(394.14,282.50) --
	(394.14,282.50) --
	(394.14,282.51) --
	(394.14,282.51) --
	(394.14,282.52) --
	(394.15,282.52) --
	(394.15,282.53) --
	(394.16,282.53) --
	(394.16,282.54) --
	(394.17,282.54) --
	(394.17,282.55) --
	(394.19,282.55) --
	(394.19,282.56) --
	(394.19,282.56) --
	(394.19,282.57) --
	(394.20,282.57) --
	(394.20,282.58) --
	(394.22,282.58) --
	(394.22,282.59) --
	(394.29,282.59) --
	(394.29,282.60) --
	(394.35,282.60) --
	(394.35,282.61) --
	(394.35,282.61) --
	(394.35,282.62) --
	(394.36,282.62) --
	(394.36,282.63) --
	(394.38,282.63) --
	(394.38,282.64) --
	(394.40,282.64) --
	(394.40,282.65) --
	(394.41,282.65) --
	(394.41,282.66) --
	(394.41,282.66) --
	(394.41,282.67) --
	(394.43,282.67) --
	(394.43,282.68) --
	(394.43,282.68) --
	(394.43,282.69) --
	(394.45,282.69) --
	(394.45,282.70) --
	(394.47,282.70) --
	(394.47,282.71) --
	(394.47,282.71) --
	(394.47,282.72) --
	(394.47,282.72) --
	(394.47,282.73) --
	(394.47,282.73) --
	(394.47,282.74) --
	(394.48,282.74) --
	(394.48,282.75) --
	(394.51,282.75) --
	(394.51,282.76) --
	(394.52,282.76) --
	(394.52,282.77) --
	(394.53,282.77) --
	(394.53,282.78) --
	(394.55,282.78) --
	(394.55,282.79) --
	(394.56,282.79) --
	(394.56,282.80) --
	(394.58,282.80) --
	(394.58,282.81) --
	(394.59,282.81) --
	(394.59,282.82) --
	(394.61,282.82) --
	(394.61,282.83) --
	(394.62,282.83) --
	(394.62,282.84) --
	(394.62,282.84) --
	(394.62,282.84) --
	(394.63,282.84) --
	(394.63,282.85) --
	(394.64,282.85) --
	(394.64,282.86) --
	(394.66,282.86) --
	(394.66,282.87) --
	(394.67,282.87) --
	(394.67,282.88) --
	(394.69,282.88) --
	(394.69,282.89) --
	(394.70,282.89) --
	(394.70,282.90) --
	(394.70,282.90) --
	(394.70,282.91) --
	(394.72,282.91) --
	(394.72,282.92) --
	(394.73,282.92) --
	(394.73,282.93) --
	(394.75,282.93) --
	(394.75,282.94) --
	(394.76,282.94) --
	(394.76,282.95) --
	(394.79,282.95) --
	(394.79,282.96) --
	(394.85,282.96) --
	(394.85,282.97) --
	(394.88,282.97) --
	(394.88,282.98) --
	(394.90,282.98) --
	(394.90,282.99) --
	(394.91,282.99) --
	(394.91,283.00) --
	(394.92,283.00) --
	(394.92,283.01) --
	(394.93,283.01) --
	(394.93,283.02) --
	(394.94,283.02) --
	(394.94,283.03) --
	(394.97,283.03) --
	(394.97,283.04) --
	(394.98,283.04) --
	(394.98,283.05) --
	(394.99,283.05) --
	(394.99,283.06) --
	(395.00,283.06) --
	(395.00,283.07) --
	(395.05,283.07) --
	(395.05,283.08) --
	(395.09,283.08) --
	(395.09,283.08) --
	(395.11,283.08) --
	(395.11,283.09) --
	(395.11,283.09) --
	(395.11,283.10) --
	(395.12,283.10) --
	(395.12,283.11) --
	(395.14,283.11) --
	(395.14,283.12) --
	(395.17,283.12) --
	(395.17,283.13) --
	(395.17,283.13) --
	(395.17,283.14) --
	(395.22,283.14) --
	(395.22,283.15) --
	(395.29,283.15) --
	(395.29,283.16) --
	(395.32,283.16) --
	(395.32,283.17) --
	(395.40,283.17) --
	(395.40,283.18) --
	(395.43,283.18) --
	(395.43,283.19) --
	(395.49,283.19) --
	(395.49,283.20) --
	(395.50,283.20) --
	(395.50,283.21) --
	(395.52,283.21) --
	(395.52,283.22) --
	(395.57,283.22) --
	(395.57,283.23) --
	(395.60,283.23) --
	(395.60,283.24) --
	(395.62,283.24) --
	(395.62,283.25) --
	(395.65,283.25) --
	(395.65,283.26) --
	(395.69,283.26) --
	(395.69,283.27) --
	(395.71,283.27) --
	(395.71,283.28) --
	(395.73,283.28) --
	(395.73,283.29) --
	(395.74,283.29) --
	(395.74,283.30) --
	(395.75,283.30) --
	(395.75,283.31) --
	(395.77,283.31) --
	(395.77,283.31) --
	(395.78,283.31) --
	(395.78,283.32) --
	(395.80,283.32) --
	(395.80,283.33) --
	(395.82,283.33) --
	(395.82,283.35) --
	(395.84,283.35) --
	(395.84,283.35) --
	(395.88,283.35) --
	(395.88,283.36) --
	(395.90,283.36) --
	(395.90,283.37) --
	(395.92,283.37) --
	(395.92,283.38) --
	(395.93,283.38) --
	(395.93,283.39) --
	(395.94,283.39) --
	(395.94,283.40) --
	(395.96,283.40) --
	(395.96,283.41) --
	(396.00,283.41) --
	(396.00,283.42) --
	(396.03,283.42) --
	(396.03,283.43) --
	(396.06,283.43) --
	(396.06,283.44) --
	(396.10,283.44) --
	(396.10,283.45) --
	(396.14,283.45) --
	(396.14,283.46) --
	(396.17,283.46) --
	(396.17,283.47) --
	(396.19,283.47) --
	(396.19,283.48) --
	(396.20,283.48) --
	(396.20,283.49) --
	(396.23,283.49) --
	(396.23,283.50) --
	(396.27,283.50) --
	(396.27,283.51) --
	(396.29,283.51) --
	(396.29,283.52) --
	(396.31,283.52) --
	(396.31,283.52) --
	(396.33,283.52) --
	(396.33,283.53) --
	(396.36,283.53) --
	(396.36,283.54) --
	(396.39,283.54) --
	(396.39,283.55) --
	(396.43,283.55) --
	(396.43,283.56) --
	(396.43,283.56) --
	(396.43,283.57) --
	(396.47,283.57) --
	(396.47,283.58) --
	(396.63,283.58) --
	(396.63,283.59) --
	(396.71,283.59) --
	(396.71,283.60) --
	(396.73,283.60) --
	(396.73,283.61) --
	(396.77,283.61) --
	(396.77,283.62) --
	(396.78,283.62) --
	(396.78,283.63) --
	(396.84,283.63) --
	(396.84,283.64) --
	(396.86,283.64) --
	(396.86,283.65) --
	(396.89,283.65) --
	(396.89,283.66) --
	(396.92,283.66) --
	(396.92,283.67) --
	(396.95,283.67) --
	(396.95,283.68) --
	(396.97,283.68) --
	(396.97,283.69) --
	(396.98,283.69) --
	(396.98,283.70) --
	(396.99,283.70) --
	(396.99,283.71) --
	(397.03,283.71) --
	(397.03,283.72) --
	(397.06,283.72) --
	(397.06,283.73) --
	(397.10,283.73) --
	(397.10,283.74) --
	(397.16,283.74) --
	(397.16,283.74) --
	(397.19,283.74) --
	(397.19,283.75) --
	(397.20,283.75) --
	(397.20,283.76) --
	(397.23,283.76) --
	(397.23,283.77) --
	(397.26,283.77) --
	(397.26,283.78) --
	(397.31,283.78) --
	(397.31,283.79) --
	(397.32,283.79) --
	(397.32,283.80) --
	(397.35,283.80) --
	(397.35,283.81) --
	(397.40,283.81) --
	(397.40,283.82) --
	(397.45,283.82) --
	(397.45,283.83) --
	(397.48,283.83) --
	(397.48,283.84) --
	(397.52,283.84) --
	(397.52,283.85) --
	(397.60,283.85) --
	(397.60,283.86) --
	(397.61,283.86) --
	(397.61,283.87) --
	(397.62,283.87) --
	(397.62,283.88) --
	(397.63,283.88) --
	(397.63,283.89) --
	(397.64,283.89) --
	(397.64,283.90) --
	(397.65,283.90) --
	(397.65,283.90) --
	(397.68,283.90) --
	(397.68,283.91) --
	(397.76,283.91) --
	(397.76,283.92) --
	(397.84,283.92) --
	(397.84,283.93) --
	(397.86,283.93) --
	(397.86,283.94) --
	(397.88,283.94) --
	(397.88,283.95) --
	(397.92,283.95) --
	(397.92,283.96) --
	(397.93,283.96) --
	(397.93,283.97) --
	(397.94,283.97) --
	(397.94,283.98) --
	(397.94,283.98) --
	(397.94,283.99) --
	(397.95,283.99) --
	(397.95,284.00) --
	(397.97,284.00) --
	(397.97,284.01) --
	(397.99,284.01) --
	(397.99,284.02) --
	(398.08,284.02) --
	(398.08,284.03) --
	(398.14,284.03) --
	(398.14,284.04) --
	(398.15,284.04) --
	(398.15,284.05) --
	(398.21,284.05) --
	(398.21,284.06) --
	(398.22,284.06) --
	(398.22,284.07) --
	(398.22,284.07) --
	(398.22,284.08) --
	(398.25,284.08) --
	(398.25,284.09) --
	(398.29,284.09) --
	(398.29,284.09) --
	(398.35,284.09) --
	(398.35,284.10) --
	(398.42,284.10) --
	(398.42,284.11) --
	(398.51,284.11) --
	(398.51,284.12) --
	(398.53,284.12) --
	(398.53,284.13) --
	(398.58,284.13) --
	(398.58,284.14) --
	(398.62,284.14) --
	(398.62,284.15) --
	(398.63,284.15) --
	(398.63,284.16) --
	(398.67,284.16) --
	(398.67,284.17) --
	(398.67,284.17) --
	(398.67,284.18) --
	(398.69,284.18) --
	(398.69,284.19) --
	(398.74,284.19) --
	(398.74,284.20) --
	(398.77,284.20) --
	(398.77,284.21) --
	(398.79,284.21) --
	(398.79,284.22) --
	(398.87,284.22) --
	(398.87,284.23) --
	(398.89,284.23) --
	(398.89,284.24) --
	(398.92,284.24) --
	(398.92,284.24) --
	(398.94,284.24) --
	(398.94,284.25) --
	(398.95,284.25) --
	(398.95,284.26) --
	(399.03,284.26) --
	(399.03,284.27) --
	(399.07,284.27) --
	(399.07,284.28) --
	(399.15,284.28) --
	(399.15,284.29) --
	(399.22,284.29) --
	(399.22,284.30) --
	(399.25,284.30) --
	(399.25,284.31) --
	(399.39,284.31) --
	(399.39,284.32) --
	(399.44,284.32) --
	(399.44,284.33) --
	(399.49,284.33) --
	(399.49,284.34) --
	(399.58,284.34) --
	(399.58,284.35) --
	(399.60,284.35) --
	(399.60,284.36) --
	(399.63,284.36) --
	(399.63,284.37) --
	(399.67,284.37) --
	(399.67,284.38) --
	(399.71,284.38) --
	(399.71,284.38) --
	(399.85,284.38) --
	(399.85,284.39) --
	(399.85,284.39) --
	(399.85,284.40) --
	(399.88,284.40) --
	(399.88,284.41) --
	(399.92,284.41) --
	(399.92,284.42) --
	(399.93,284.42) --
	(399.93,284.43) --
	(400.00,284.43) --
	(400.00,284.44) --
	(400.03,284.44) --
	(400.03,284.45) --
	(400.09,284.45) --
	(400.09,284.46) --
	(400.09,284.46) --
	(400.09,284.47) --
	(400.18,284.47) --
	(400.18,284.48) --
	(400.25,284.48) --
	(400.25,284.49) --
	(400.29,284.49) --
	(400.29,284.50) --
	(400.29,284.50) --
	(400.29,284.51) --
	(400.39,284.51) --
	(400.39,284.52) --
	(400.52,284.52) --
	(400.52,284.53) --
	(400.64,284.53) --
	(400.64,284.54) --
	(400.74,284.54) --
	(400.74,284.55) --
	(400.85,284.55) --
	(400.85,284.56) --
	(400.86,284.56) --
	(400.86,284.57) --
	(400.89,284.57) --
	(400.89,284.58) --
	(400.96,284.58) --
	(400.96,284.59) --
	(401.04,284.59) --
	(401.04,284.60) --
	(401.11,284.60) --
	(401.11,284.60) --
	(401.19,284.60) --
	(401.19,284.61) --
	(401.28,284.61) --
	(401.28,284.62) --
	(401.37,284.62) --
	(401.37,284.63) --
	(401.45,284.63) --
	(401.45,284.64) --
	(401.52,284.64) --
	(401.52,284.65) --
	(401.60,284.65) --
	(401.60,284.66) --
	(401.70,284.66) --
	(401.70,284.67) --
	(401.75,284.67) --
	(401.75,284.68) --
	(401.95,284.68) --
	(401.95,284.69) --
	(402.07,284.69) --
	(402.07,284.70) --
	(402.20,284.70) --
	(402.20,284.71) --
	(402.23,284.71) --
	(402.23,284.72) --
	(402.26,284.72) --
	(402.26,284.72) --
	(402.33,284.72) --
	(402.33,284.74) --
	(402.35,284.74) --
	(402.35,284.74) --
	(402.37,284.74) --
	(402.37,284.75) --
	(402.44,284.75) --
	(402.44,284.76) --
	(402.47,284.76) --
	(402.47,284.77) --
	(402.59,284.77) --
	(402.59,284.78) --
	(402.65,284.78) --
	(402.65,284.79) --
	(402.75,284.79) --
	(402.75,284.80) --
	(402.93,284.80) --
	(402.93,284.81) --
	(403.29,284.81) --
	(403.29,284.82) --
	(403.64,284.82) --
	(403.64,284.83) --
	(403.76,284.83) --
	(403.76,284.84) --
	(403.88,284.84) --
	(403.88,284.85) --
	(403.98,284.85) --
	(403.98,284.86) --
	(404.01,284.86) --
	(404.01,284.86) --
	(404.05,284.86) --
	(404.05,284.87) --
	(404.10,284.87) --
	(404.10,284.88) --
	(404.16,284.88) --
	(404.16,284.89) --
	(404.23,284.89) --
	(404.23,284.90) --
	(404.32,284.90) --
	(404.32,284.91) --
	(404.56,284.91) --
	(404.56,284.92) --
	(404.74,284.92) --
	(404.74,284.93) --
	(404.77,284.93) --
	(404.77,284.94) --
	(404.98,284.94) --
	(404.98,284.95) --
	(404.99,284.95) --
	(404.99,284.96) --
	(405.03,284.96) --
	(405.03,284.97) --
	(405.07,284.97) --
	(405.07,284.98) --
	(405.23,284.98) --
	(405.23,284.98) --
	(405.39,284.98) --
	(405.39,284.99) --
	(405.52,284.99) --
	(405.52,285.00) --
	(405.83,285.00) --
	(405.83,285.01) --
	(405.84,285.01) --
	(405.84,285.02) --
	(405.98,285.02) --
	(405.98,285.03) --
	(406.33,285.03) --
	(406.33,285.04) --
	(406.56,285.04) --
	(406.56,285.05) --
	(406.69,285.05) --
	(406.69,285.06) --
	(406.71,285.06) --
	(406.71,285.07) --
	(406.73,285.07) --
	(406.73,285.08) --
	(406.89,285.08) --
	(406.89,285.09) --
	(407.31,285.09) --
	(407.31,285.10) --
	(407.43,285.10) --
	(407.43,285.11) --
	(407.50,285.11) --
	(407.50,285.12) --
	(407.72,285.12) --
	(407.72,285.12) --
	(407.75,285.12) --
	(407.75,285.13) --
	(407.79,285.13) --
	(407.79,285.14) --
	(407.81,285.14) --
	(407.81,285.15) --
	(407.83,285.15) --
	(407.83,285.16) --
	(407.87,285.16) --
	(407.87,285.17) --
	(407.91,285.17) --
	(407.91,285.18) --
	(408.27,285.18) --
	(408.27,285.19) --
	(408.42,285.19) --
	(408.42,285.20) --
	(408.51,285.20) --
	(408.51,285.21) --
	(408.65,285.21) --
	(408.65,285.22) --
	(408.74,285.22) --
	(408.74,285.23) --
	(408.94,285.23) --
	(408.94,285.24) --
	(409.45,285.24) --
	(409.45,285.24) --
	(409.66,285.24) --
	(409.66,285.25) --
	(410.68,285.25) --
	(410.68,285.26) --
	(411.51,285.26) --
	(411.51,285.27) --
	(412.39,285.27) --
	(412.39,285.28) --
	(413.20,285.28) --
	(413.20,285.29) --
	(415.79,285.29) --
	(415.79,285.30) --
	(415.81,285.30) --
	(415.81,285.31) --
	(416.60,285.31) --
	(416.60,285.32) --
	(419.18,285.32) --
	(419.18,285.33) --
	(419.20,285.33) --
	(419.20,285.34) --
	(420.25,285.34) --
	(420.25,285.35) --
	(423.20,285.35) --
	(423.20,285.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (353.72,241.18) --
	(353.73,241.18) --
	(353.73,241.19) --
	(353.76,241.19) --
	(353.76,241.21) --
	(353.81,241.21) --
	(353.81,241.22) --
	(353.94,241.22) --
	(353.94,241.23) --
	(354.02,241.23) --
	(354.02,241.24) --
	(354.03,241.24) --
	(354.03,241.26) --
	(354.08,241.26) --
	(354.08,241.27) --
	(354.13,241.27) --
	(354.13,241.28) --
	(354.16,241.28) --
	(354.16,241.29) --
	(354.20,241.29) --
	(354.20,241.30) --
	(354.27,241.30) --
	(354.27,241.31) --
	(354.34,241.31) --
	(354.34,241.32) --
	(354.41,241.32) --
	(354.41,241.33) --
	(354.44,241.33) --
	(354.44,241.34) --
	(354.45,241.34) --
	(354.45,241.35) --
	(354.55,241.35) --
	(354.55,241.37) --
	(354.59,241.37) --
	(354.59,241.38) --
	(354.69,241.38) --
	(354.69,241.39) --
	(354.79,241.39) --
	(354.79,241.41) --
	(354.80,241.41) --
	(354.80,241.42) --
	(354.92,241.42) --
	(354.92,241.43) --
	(354.94,241.43) --
	(354.94,241.44) --
	(354.97,241.44) --
	(354.97,241.46) --
	(355.02,241.46) --
	(355.02,241.46) --
	(355.10,241.46) --
	(355.10,241.48) --
	(355.14,241.48) --
	(355.14,241.49) --
	(355.17,241.49) --
	(355.17,241.51) --
	(355.21,241.51) --
	(355.21,241.52) --
	(355.24,241.52) --
	(355.24,241.54) --
	(355.29,241.54) --
	(355.29,241.55) --
	(355.36,241.55) --
	(355.36,241.56) --
	(355.37,241.56) --
	(355.37,241.57) --
	(355.43,241.57) --
	(355.43,241.60) --
	(355.47,241.60) --
	(355.47,241.61) --
	(355.49,241.61) --
	(355.49,241.62) --
	(355.52,241.62) --
	(355.52,241.63) --
	(355.52,241.63) --
	(355.52,241.64) --
	(355.57,241.64) --
	(355.57,241.66) --
	(355.60,241.66) --
	(355.60,241.68) --
	(355.74,241.68) --
	(355.74,241.69) --
	(355.76,241.69) --
	(355.76,241.70) --
	(355.84,241.70) --
	(355.84,241.71) --
	(355.89,241.71) --
	(355.89,241.72) --
	(355.92,241.72) --
	(355.92,241.74) --
	(356.02,241.74) --
	(356.02,241.75) --
	(356.11,241.75) --
	(356.11,241.76) --
	(356.15,241.76) --
	(356.15,241.77) --
	(356.27,241.77) --
	(356.27,241.78) --
	(356.29,241.78) --
	(356.29,241.79) --
	(356.35,241.79) --
	(356.35,241.80) --
	(356.41,241.80) --
	(356.41,241.82) --
	(356.45,241.82) --
	(356.45,241.83) --
	(356.48,241.83) --
	(356.48,241.84) --
	(356.58,241.84) --
	(356.58,241.86) --
	(356.69,241.86) --
	(356.69,241.88) --
	(356.74,241.88) --
	(356.74,241.91) --
	(356.77,241.91) --
	(356.77,241.92) --
	(356.79,241.92) --
	(356.79,241.94) --
	(356.88,241.94) --
	(356.88,241.95) --
	(356.96,241.95) --
	(356.96,241.96) --
	(357.05,241.96) --
	(357.05,241.97) --
	(357.11,241.97) --
	(357.11,241.99) --
	(357.22,241.99) --
	(357.22,242.00) --
	(357.25,242.00) --
	(357.25,242.01) --
	(357.30,242.01) --
	(357.30,242.03) --
	(357.32,242.03) --
	(357.32,242.04) --
	(357.37,242.04) --
	(357.37,242.06) --
	(357.43,242.06) --
	(357.43,242.07) --
	(357.55,242.07) --
	(357.55,242.08) --
	(357.58,242.08) --
	(357.58,242.09) --
	(357.60,242.09) --
	(357.60,242.10) --
	(357.66,242.10) --
	(357.66,242.11) --
	(357.70,242.11) --
	(357.70,242.12) --
	(357.73,242.12) --
	(357.73,242.13) --
	(357.79,242.13) --
	(357.79,242.14) --
	(357.87,242.14) --
	(357.87,242.15) --
	(357.91,242.15) --
	(357.91,242.16) --
	(357.95,242.16) --
	(357.95,242.17) --
	(357.98,242.17) --
	(357.98,242.18) --
	(358.06,242.18) --
	(358.06,242.19) --
	(358.09,242.19) --
	(358.09,242.20) --
	(358.11,242.20) --
	(358.11,242.21) --
	(358.14,242.21) --
	(358.14,242.23) --
	(358.19,242.23) --
	(358.19,242.24) --
	(358.23,242.24) --
	(358.23,242.25) --
	(358.28,242.25) --
	(358.28,242.27) --
	(358.33,242.27) --
	(358.33,242.28) --
	(358.36,242.28) --
	(358.36,242.29) --
	(358.38,242.29) --
	(358.38,242.30) --
	(358.46,242.30) --
	(358.46,242.32) --
	(358.49,242.32) --
	(358.49,242.33) --
	(358.65,242.33) --
	(358.65,242.34) --
	(358.67,242.34) --
	(358.67,242.35) --
	(358.71,242.35) --
	(358.71,242.37) --
	(358.77,242.37) --
	(358.77,242.38) --
	(358.81,242.38) --
	(358.81,242.40) --
	(358.85,242.40) --
	(358.85,242.41) --
	(358.87,242.41) --
	(358.87,242.42) --
	(359.00,242.42) --
	(359.00,242.45) --
	(359.02,242.45) --
	(359.02,242.46) --
	(359.09,242.46) --
	(359.09,242.47) --
	(359.13,242.47) --
	(359.13,242.48) --
	(359.16,242.48) --
	(359.16,242.49) --
	(359.18,242.49) --
	(359.18,242.50) --
	(359.22,242.50) --
	(359.22,242.51) --
	(359.30,242.51) --
	(359.30,242.52) --
	(359.31,242.52) --
	(359.31,242.54) --
	(359.33,242.54) --
	(359.33,242.56) --
	(359.36,242.56) --
	(359.36,242.57) --
	(359.37,242.57) --
	(359.37,242.58) --
	(359.41,242.58) --
	(359.41,242.59) --
	(359.51,242.59) --
	(359.51,242.60) --
	(359.55,242.60) --
	(359.55,242.61) --
	(359.59,242.61) --
	(359.59,242.63) --
	(359.65,242.63) --
	(359.65,242.64) --
	(359.73,242.64) --
	(359.73,242.65) --
	(359.79,242.65) --
	(359.79,242.66) --
	(359.85,242.66) --
	(359.85,242.68) --
	(359.87,242.68) --
	(359.87,242.69) --
	(359.99,242.69) --
	(359.99,242.70) --
	(360.05,242.70) --
	(360.05,242.72) --
	(360.08,242.72) --
	(360.08,242.72) --
	(360.13,242.72) --
	(360.13,242.75) --
	(360.22,242.75) --
	(360.22,242.76) --
	(360.23,242.76) --
	(360.23,242.77) --
	(360.31,242.77) --
	(360.31,242.78) --
	(360.33,242.78) --
	(360.33,242.80) --
	(360.42,242.80) --
	(360.42,242.80) --
	(360.54,242.80) --
	(360.54,242.82) --
	(360.57,242.82) --
	(360.57,242.83) --
	(360.61,242.83) --
	(360.61,242.84) --
	(360.64,242.84) --
	(360.64,242.85) --
	(360.65,242.85) --
	(360.65,242.86) --
	(360.71,242.86) --
	(360.71,242.87) --
	(360.76,242.87) --
	(360.76,242.88) --
	(360.82,242.88) --
	(360.82,242.90) --
	(360.82,242.90) --
	(360.82,242.91) --
	(360.85,242.91) --
	(360.85,242.92) --
	(360.89,242.92) --
	(360.89,242.93) --
	(360.91,242.93) --
	(360.91,242.94) --
	(360.97,242.94) --
	(360.97,242.95) --
	(361.07,242.95) --
	(361.07,242.96) --
	(361.15,242.96) --
	(361.15,242.97) --
	(361.23,242.97) --
	(361.23,242.98) --
	(361.26,242.98) --
	(361.26,243.01) --
	(361.30,243.01) --
	(361.30,243.01) --
	(361.35,243.01) --
	(361.35,243.03) --
	(361.38,243.03) --
	(361.38,243.04) --
	(361.39,243.04) --
	(361.39,243.05) --
	(361.43,243.05) --
	(361.43,243.06) --
	(361.46,243.06) --
	(361.46,243.07) --
	(361.48,243.07) --
	(361.48,243.08) --
	(361.55,243.08) --
	(361.55,243.09) --
	(361.56,243.09) --
	(361.56,243.10) --
	(361.63,243.10) --
	(361.63,243.11) --
	(361.67,243.11) --
	(361.67,243.13) --
	(361.74,243.13) --
	(361.74,243.13) --
	(361.74,243.13) --
	(361.74,243.17) --
	(361.79,243.17) --
	(361.79,243.18) --
	(361.80,243.18) --
	(361.80,243.19) --
	(361.84,243.19) --
	(361.84,243.20) --
	(361.95,243.20) --
	(361.95,243.22) --
	(362.01,243.22) --
	(362.01,243.23) --
	(362.07,243.23) --
	(362.07,243.24) --
	(362.12,243.24) --
	(362.12,243.26) --
	(362.12,243.26) --
	(362.12,243.28) --
	(362.18,243.28) --
	(362.18,243.29) --
	(362.20,243.29) --
	(362.20,243.30) --
	(362.25,243.30) --
	(362.25,243.32) --
	(362.28,243.32) --
	(362.28,243.33) --
	(362.30,243.33) --
	(362.30,243.34) --
	(362.37,243.34) --
	(362.37,243.35) --
	(362.41,243.35) --
	(362.41,243.36) --
	(362.43,243.36) --
	(362.43,243.37) --
	(362.44,243.37) --
	(362.44,243.38) --
	(362.48,243.38) --
	(362.48,243.39) --
	(362.50,243.39) --
	(362.50,243.40) --
	(362.55,243.40) --
	(362.55,243.41) --
	(362.60,243.41) --
	(362.60,243.42) --
	(362.66,243.42) --
	(362.66,243.43) --
	(362.68,243.43) --
	(362.68,243.44) --
	(362.73,243.44) --
	(362.73,243.45) --
	(362.74,243.45) --
	(362.74,243.48) --
	(362.81,243.48) --
	(362.81,243.49) --
	(362.82,243.49) --
	(362.82,243.50) --
	(362.86,243.50) --
	(362.86,243.52) --
	(362.91,243.52) --
	(362.91,243.53) --
	(362.93,243.53) --
	(362.93,243.53) --
	(362.95,243.53) --
	(362.95,243.55) --
	(363.01,243.55) --
	(363.01,243.57) --
	(363.06,243.57) --
	(363.06,243.58) --
	(363.10,243.58) --
	(363.10,243.59) --
	(363.17,243.59) --
	(363.17,243.60) --
	(363.19,243.60) --
	(363.19,243.62) --
	(363.25,243.62) --
	(363.25,243.63) --
	(363.28,243.63) --
	(363.28,243.63) --
	(363.32,243.63) --
	(363.32,243.65) --
	(363.36,243.65) --
	(363.36,243.67) --
	(363.38,243.67) --
	(363.38,243.68) --
	(363.41,243.68) --
	(363.41,243.70) --
	(363.43,243.70) --
	(363.43,243.72) --
	(363.44,243.72) --
	(363.44,243.72) --
	(363.47,243.72) --
	(363.47,243.74) --
	(363.52,243.74) --
	(363.52,243.75) --
	(363.55,243.75) --
	(363.55,243.76) --
	(363.59,243.76) --
	(363.59,243.78) --
	(363.61,243.78) --
	(363.61,243.78) --
	(363.66,243.78) --
	(363.66,243.79) --
	(363.71,243.79) --
	(363.71,243.80) --
	(363.73,243.80) --
	(363.73,243.82) --
	(363.77,243.82) --
	(363.77,243.83) --
	(363.78,243.83) --
	(363.78,243.84) --
	(363.86,243.84) --
	(363.86,243.85) --
	(363.86,243.85) --
	(363.86,243.86) --
	(363.89,243.86) --
	(363.89,243.87) --
	(363.91,243.87) --
	(363.91,243.89) --
	(363.97,243.89) --
	(363.97,243.90) --
	(363.99,243.90) --
	(363.99,243.91) --
	(364.03,243.91) --
	(364.03,243.92) --
	(364.04,243.92) --
	(364.04,243.93) --
	(364.10,243.93) --
	(364.10,243.95) --
	(364.12,243.95) --
	(364.12,243.96) --
	(364.18,243.96) --
	(364.18,243.97) --
	(364.19,243.97) --
	(364.19,243.98) --
	(364.20,243.98) --
	(364.20,244.00) --
	(364.26,244.00) --
	(364.26,244.01) --
	(364.30,244.01) --
	(364.30,244.02) --
	(364.32,244.02) --
	(364.32,244.03) --
	(364.35,244.03) --
	(364.35,244.04) --
	(364.36,244.04) --
	(364.36,244.05) --
	(364.38,244.05) --
	(364.38,244.06) --
	(364.41,244.06) --
	(364.41,244.07) --
	(364.41,244.07) --
	(364.41,244.08) --
	(364.43,244.08) --
	(364.43,244.10) --
	(364.49,244.10) --
	(364.49,244.11) --
	(364.50,244.11) --
	(364.50,244.12) --
	(364.53,244.12) --
	(364.53,244.13) --
	(364.61,244.13) --
	(364.61,244.14) --
	(364.64,244.14) --
	(364.64,244.15) --
	(364.69,244.15) --
	(364.69,244.16) --
	(364.75,244.16) --
	(364.75,244.18) --
	(364.78,244.18) --
	(364.78,244.19) --
	(364.80,244.19) --
	(364.80,244.20) --
	(364.83,244.20) --
	(364.83,244.21) --
	(364.84,244.21) --
	(364.84,244.22) --
	(364.88,244.22) --
	(364.88,244.23) --
	(364.90,244.23) --
	(364.90,244.25) --
	(364.93,244.25) --
	(364.93,244.26) --
	(364.95,244.26) --
	(364.95,244.27) --
	(364.95,244.27) --
	(364.95,244.28) --
	(364.97,244.28) --
	(364.97,244.30) --
	(365.05,244.30) --
	(365.05,244.31) --
	(365.08,244.31) --
	(365.08,244.32) --
	(365.10,244.32) --
	(365.10,244.33) --
	(365.15,244.33) --
	(365.15,244.34) --
	(365.17,244.34) --
	(365.17,244.35) --
	(365.21,244.35) --
	(365.21,244.36) --
	(365.22,244.36) --
	(365.22,244.38) --
	(365.30,244.38) --
	(365.30,244.38) --
	(365.34,244.38) --
	(365.34,244.40) --
	(365.38,244.40) --
	(365.38,244.41) --
	(365.40,244.41) --
	(365.40,244.41) --
	(365.42,244.41) --
	(365.42,244.43) --
	(365.46,244.43) --
	(365.46,244.44) --
	(365.47,244.44) --
	(365.47,244.45) --
	(365.48,244.45) --
	(365.48,244.46) --
	(365.54,244.46) --
	(365.54,244.47) --
	(365.59,244.47) --
	(365.59,244.48) --
	(365.62,244.48) --
	(365.62,244.49) --
	(365.66,244.49) --
	(365.66,244.50) --
	(365.69,244.50) --
	(365.69,244.51) --
	(365.71,244.51) --
	(365.71,244.54) --
	(365.73,244.54) --
	(365.73,244.55) --
	(365.79,244.55) --
	(365.79,244.56) --
	(365.84,244.56) --
	(365.84,244.58) --
	(365.90,244.58) --
	(365.90,244.59) --
	(365.92,244.59) --
	(365.92,244.60) --
	(365.97,244.60) --
	(365.97,244.61) --
	(366.02,244.61) --
	(366.02,244.62) --
	(366.03,244.62) --
	(366.03,244.64) --
	(366.07,244.64) --
	(366.07,244.65) --
	(366.12,244.65) --
	(366.12,244.66) --
	(366.14,244.66) --
	(366.14,244.67) --
	(366.17,244.67) --
	(366.17,244.69) --
	(366.19,244.69) --
	(366.19,244.70) --
	(366.29,244.70) --
	(366.29,244.72) --
	(366.29,244.72) --
	(366.29,244.74) --
	(366.30,244.74) --
	(366.30,244.74) --
	(366.31,244.74) --
	(366.31,244.75) --
	(366.34,244.75) --
	(366.34,244.77) --
	(366.37,244.77) --
	(366.37,244.78) --
	(366.39,244.78) --
	(366.39,244.79) --
	(366.40,244.79) --
	(366.40,244.80) --
	(366.47,244.80) --
	(366.47,244.83) --
	(366.47,244.83) --
	(366.47,244.84) --
	(366.51,244.84) --
	(366.51,244.85) --
	(366.53,244.85) --
	(366.53,244.86) --
	(366.55,244.86) --
	(366.55,244.88) --
	(366.56,244.88) --
	(366.56,244.88) --
	(366.58,244.88) --
	(366.58,244.90) --
	(366.60,244.90) --
	(366.60,244.92) --
	(366.63,244.92) --
	(366.63,244.93) --
	(366.66,244.93) --
	(366.66,244.94) --
	(366.72,244.94) --
	(366.72,244.94) --
	(366.76,244.94) --
	(366.76,244.95) --
	(366.77,244.95) --
	(366.77,244.96) --
	(366.80,244.96) --
	(366.80,244.97) --
	(366.83,244.97) --
	(366.83,244.99) --
	(366.86,244.99) --
	(366.86,245.00) --
	(366.88,245.00) --
	(366.88,245.01) --
	(366.91,245.01) --
	(366.91,245.02) --
	(366.93,245.02) --
	(366.93,245.03) --
	(367.03,245.03) --
	(367.03,245.04) --
	(367.06,245.04) --
	(367.06,245.06) --
	(367.07,245.06) --
	(367.07,245.07) --
	(367.11,245.07) --
	(367.11,245.08) --
	(367.15,245.08) --
	(367.15,245.10) --
	(367.16,245.10) --
	(367.16,245.11) --
	(367.18,245.11) --
	(367.18,245.12) --
	(367.23,245.12) --
	(367.23,245.13) --
	(367.24,245.13) --
	(367.24,245.14) --
	(367.27,245.14) --
	(367.27,245.15) --
	(367.28,245.15) --
	(367.28,245.16) --
	(367.31,245.16) --
	(367.31,245.17) --
	(367.34,245.17) --
	(367.34,245.18) --
	(367.35,245.18) --
	(367.35,245.19) --
	(367.40,245.19) --
	(367.40,245.20) --
	(367.46,245.20) --
	(367.46,245.21) --
	(367.51,245.21) --
	(367.51,245.23) --
	(367.54,245.23) --
	(367.54,245.24) --
	(367.56,245.24) --
	(367.56,245.26) --
	(367.59,245.26) --
	(367.59,245.27) --
	(367.62,245.27) --
	(367.62,245.28) --
	(367.64,245.28) --
	(367.64,245.30) --
	(367.67,245.30) --
	(367.67,245.31) --
	(367.69,245.31) --
	(367.69,245.32) --
	(367.74,245.32) --
	(367.74,245.33) --
	(367.76,245.33) --
	(367.76,245.34) --
	(367.80,245.34) --
	(367.80,245.37) --
	(367.83,245.37) --
	(367.83,245.38) --
	(367.84,245.38) --
	(367.84,245.39) --
	(367.87,245.39) --
	(367.87,245.41) --
	(367.89,245.41) --
	(367.89,245.41) --
	(367.92,245.41) --
	(367.92,245.43) --
	(367.96,245.43) --
	(367.96,245.44) --
	(367.98,245.44) --
	(367.98,245.45) --
	(368.03,245.45) --
	(368.03,245.46) --
	(368.04,245.46) --
	(368.04,245.48) --
	(368.06,245.48) --
	(368.06,245.49) --
	(368.07,245.49) --
	(368.07,245.50) --
	(368.11,245.50) --
	(368.11,245.51) --
	(368.13,245.51) --
	(368.13,245.53) --
	(368.15,245.53) --
	(368.15,245.54) --
	(368.18,245.54) --
	(368.18,245.55) --
	(368.20,245.55) --
	(368.20,245.56) --
	(368.23,245.56) --
	(368.23,245.57) --
	(368.28,245.57) --
	(368.28,245.58) --
	(368.30,245.58) --
	(368.30,245.59) --
	(368.34,245.59) --
	(368.34,245.60) --
	(368.38,245.60) --
	(368.38,245.61) --
	(368.41,245.61) --
	(368.41,245.63) --
	(368.46,245.63) --
	(368.46,245.64) --
	(368.48,245.64) --
	(368.48,245.65) --
	(368.52,245.65) --
	(368.52,245.66) --
	(368.54,245.66) --
	(368.54,245.67) --
	(368.55,245.67) --
	(368.55,245.68) --
	(368.55,245.68) --
	(368.55,245.69) --
	(368.59,245.69) --
	(368.59,245.70) --
	(368.60,245.70) --
	(368.60,245.71) --
	(368.64,245.71) --
	(368.64,245.72) --
	(368.67,245.72) --
	(368.67,245.73) --
	(368.72,245.73) --
	(368.72,245.75) --
	(368.76,245.75) --
	(368.76,245.76) --
	(368.80,245.76) --
	(368.80,245.77) --
	(368.87,245.77) --
	(368.87,245.78) --
	(368.92,245.78) --
	(368.92,245.79) --
	(368.94,245.79) --
	(368.94,245.80) --
	(368.96,245.80) --
	(368.96,245.81) --
	(368.98,245.81) --
	(368.98,245.82) --
	(369.01,245.82) --
	(369.01,245.83) --
	(369.02,245.83) --
	(369.02,245.84) --
	(369.04,245.84) --
	(369.04,245.85) --
	(369.06,245.85) --
	(369.06,245.87) --
	(369.11,245.87) --
	(369.11,245.89) --
	(369.19,245.89) --
	(369.19,245.90) --
	(369.21,245.90) --
	(369.21,245.91) --
	(369.23,245.91) --
	(369.23,245.92) --
	(369.25,245.92) --
	(369.25,245.93) --
	(369.27,245.93) --
	(369.27,245.94) --
	(369.30,245.94) --
	(369.30,245.95) --
	(369.30,245.95) --
	(369.30,245.97) --
	(369.34,245.97) --
	(369.34,246.00) --
	(369.35,246.00) --
	(369.35,246.02) --
	(369.37,246.02) --
	(369.37,246.03) --
	(369.40,246.03) --
	(369.40,246.05) --
	(369.40,246.05) --
	(369.40,246.06) --
	(369.42,246.06) --
	(369.42,246.07) --
	(369.48,246.07) --
	(369.48,246.08) --
	(369.51,246.08) --
	(369.51,246.10) --
	(369.56,246.10) --
	(369.56,246.11) --
	(369.59,246.11) --
	(369.59,246.12) --
	(369.60,246.12) --
	(369.60,246.13) --
	(369.62,246.13) --
	(369.62,246.14) --
	(369.65,246.14) --
	(369.65,246.19) --
	(369.67,246.19) --
	(369.67,246.21) --
	(369.68,246.21) --
	(369.68,246.22) --
	(369.71,246.22) --
	(369.71,246.23) --
	(369.74,246.23) --
	(369.74,246.24) --
	(369.76,246.24) --
	(369.76,246.25) --
	(369.81,246.25) --
	(369.81,246.26) --
	(369.84,246.26) --
	(369.84,246.27) --
	(369.86,246.27) --
	(369.86,246.28) --
	(369.89,246.28) --
	(369.89,246.30) --
	(369.90,246.30) --
	(369.90,246.31) --
	(369.92,246.31) --
	(369.92,246.33) --
	(369.94,246.33) --
	(369.94,246.34) --
	(369.94,246.34) --
	(369.94,246.36) --
	(369.97,246.36) --
	(369.97,246.37) --
	(370.00,246.37) --
	(370.00,246.38) --
	(370.01,246.38) --
	(370.01,246.39) --
	(370.07,246.39) --
	(370.07,246.41) --
	(370.07,246.41) --
	(370.07,246.43) --
	(370.09,246.43) --
	(370.09,246.44) --
	(370.14,246.44) --
	(370.14,246.45) --
	(370.18,246.45) --
	(370.18,246.46) --
	(370.21,246.46) --
	(370.21,246.48) --
	(370.22,246.48) --
	(370.22,246.49) --
	(370.28,246.49) --
	(370.28,246.51) --
	(370.30,246.51) --
	(370.30,246.52) --
	(370.36,246.52) --
	(370.36,246.53) --
	(370.37,246.53) --
	(370.37,246.54) --
	(370.39,246.54) --
	(370.39,246.55) --
	(370.41,246.55) --
	(370.41,246.56) --
	(370.42,246.56) --
	(370.42,246.57) --
	(370.43,246.57) --
	(370.43,246.58) --
	(370.43,246.58) --
	(370.43,246.59) --
	(370.45,246.59) --
	(370.45,246.60) --
	(370.49,246.60) --
	(370.49,246.61) --
	(370.49,246.61) --
	(370.49,246.62) --
	(370.51,246.62) --
	(370.51,246.63) --
	(370.52,246.63) --
	(370.52,246.65) --
	(370.58,246.65) --
	(370.58,246.66) --
	(370.62,246.66) --
	(370.62,246.68) --
	(370.64,246.68) --
	(370.64,246.71) --
	(370.68,246.71) --
	(370.68,246.72) --
	(370.70,246.72) --
	(370.70,246.73) --
	(370.71,246.73) --
	(370.71,246.74) --
	(370.73,246.74) --
	(370.73,246.75) --
	(370.76,246.75) --
	(370.76,246.76) --
	(370.79,246.76) --
	(370.79,246.78) --
	(370.82,246.78) --
	(370.82,246.79) --
	(370.83,246.79) --
	(370.83,246.82) --
	(370.83,246.82) --
	(370.83,246.83) --
	(370.84,246.83) --
	(370.84,246.84) --
	(370.88,246.84) --
	(370.88,246.85) --
	(370.89,246.85) --
	(370.89,246.86) --
	(370.90,246.86) --
	(370.90,246.87) --
	(370.94,246.87) --
	(370.94,246.89) --
	(370.99,246.89) --
	(370.99,246.91) --
	(371.01,246.91) --
	(371.01,246.93) --
	(371.03,246.93) --
	(371.03,246.94) --
	(371.06,246.94) --
	(371.06,246.95) --
	(371.09,246.95) --
	(371.09,246.96) --
	(371.10,246.96) --
	(371.10,246.97) --
	(371.14,246.97) --
	(371.14,246.98) --
	(371.15,246.98) --
	(371.15,247.01) --
	(371.16,247.01) --
	(371.16,247.02) --
	(371.20,247.02) --
	(371.20,247.03) --
	(371.24,247.03) --
	(371.24,247.05) --
	(371.25,247.05) --
	(371.25,247.06) --
	(371.27,247.06) --
	(371.27,247.08) --
	(371.28,247.08) --
	(371.28,247.09) --
	(371.30,247.09) --
	(371.30,247.10) --
	(371.33,247.10) --
	(371.33,247.12) --
	(371.37,247.12) --
	(371.37,247.13) --
	(371.39,247.13) --
	(371.39,247.15) --
	(371.42,247.15) --
	(371.42,247.16) --
	(371.42,247.16) --
	(371.42,247.17) --
	(371.44,247.17) --
	(371.44,247.19) --
	(371.45,247.19) --
	(371.45,247.20) --
	(371.49,247.20) --
	(371.49,247.21) --
	(371.52,247.21) --
	(371.52,247.23) --
	(371.55,247.23) --
	(371.55,247.24) --
	(371.58,247.24) --
	(371.58,247.25) --
	(371.60,247.25) --
	(371.60,247.26) --
	(371.64,247.26) --
	(371.64,247.27) --
	(371.65,247.27) --
	(371.65,247.28) --
	(371.67,247.28) --
	(371.67,247.29) --
	(371.71,247.29) --
	(371.71,247.30) --
	(371.72,247.30) --
	(371.72,247.31) --
	(371.77,247.31) --
	(371.77,247.32) --
	(371.80,247.32) --
	(371.80,247.33) --
	(371.82,247.33) --
	(371.82,247.34) --
	(371.85,247.34) --
	(371.85,247.35) --
	(371.89,247.35) --
	(371.89,247.37) --
	(371.91,247.37) --
	(371.91,247.38) --
	(371.92,247.38) --
	(371.92,247.39) --
	(371.96,247.39) --
	(371.96,247.40) --
	(371.97,247.40) --
	(371.97,247.41) --
	(371.98,247.41) --
	(371.98,247.42) --
	(372.00,247.42) --
	(372.00,247.43) --
	(372.03,247.43) --
	(372.03,247.44) --
	(372.03,247.44) --
	(372.03,247.46) --
	(372.06,247.46) --
	(372.06,247.47) --
	(372.08,247.47) --
	(372.08,247.48) --
	(372.10,247.48) --
	(372.10,247.49) --
	(372.12,247.49) --
	(372.12,247.50) --
	(372.15,247.50) --
	(372.15,247.52) --
	(372.20,247.52) --
	(372.20,247.54) --
	(372.21,247.54) --
	(372.21,247.54) --
	(372.23,247.54) --
	(372.23,247.56) --
	(372.26,247.56) --
	(372.26,247.57) --
	(372.28,247.57) --
	(372.28,247.58) --
	(372.30,247.58) --
	(372.30,247.59) --
	(372.31,247.59) --
	(372.31,247.60) --
	(372.32,247.60) --
	(372.32,247.61) --
	(372.33,247.61) --
	(372.33,247.63) --
	(372.33,247.63) --
	(372.33,247.64) --
	(372.38,247.64) --
	(372.38,247.65) --
	(372.38,247.65) --
	(372.38,247.66) --
	(372.40,247.66) --
	(372.40,247.67) --
	(372.43,247.67) --
	(372.43,247.68) --
	(372.47,247.68) --
	(372.47,247.69) --
	(372.49,247.69) --
	(372.49,247.71) --
	(372.52,247.71) --
	(372.52,247.72) --
	(372.53,247.72) --
	(372.53,247.73) --
	(372.54,247.73) --
	(372.54,247.74) --
	(372.57,247.74) --
	(372.57,247.75) --
	(372.60,247.75) --
	(372.60,247.76) --
	(372.62,247.76) --
	(372.62,247.77) --
	(372.64,247.77) --
	(372.64,247.78) --
	(372.70,247.78) --
	(372.70,247.79) --
	(372.77,247.79) --
	(372.77,247.80) --
	(372.78,247.80) --
	(372.78,247.81) --
	(372.85,247.81) --
	(372.85,247.82) --
	(372.85,247.82) --
	(372.85,247.83) --
	(372.88,247.83) --
	(372.88,247.85) --
	(372.90,247.85) --
	(372.90,247.86) --
	(372.92,247.86) --
	(372.92,247.87) --
	(372.92,247.87) --
	(372.92,247.88) --
	(372.98,247.88) --
	(372.98,247.90) --
	(373.00,247.90) --
	(373.00,247.91) --
	(373.01,247.91) --
	(373.01,247.93) --
	(373.01,247.93) --
	(373.01,247.94) --
	(373.04,247.94) --
	(373.04,247.95) --
	(373.07,247.95) --
	(373.07,247.96) --
	(373.08,247.96) --
	(373.08,247.97) --
	(373.10,247.97) --
	(373.10,247.99) --
	(373.14,247.99) --
	(373.14,248.00) --
	(373.15,248.00) --
	(373.15,248.01) --
	(373.18,248.01) --
	(373.18,248.03) --
	(373.19,248.03) --
	(373.19,248.03) --
	(373.24,248.03) --
	(373.24,248.04) --
	(373.26,248.04) --
	(373.26,248.06) --
	(373.29,248.06) --
	(373.29,248.07) --
	(373.30,248.07) --
	(373.30,248.09) --
	(373.32,248.09) --
	(373.32,248.11) --
	(373.35,248.11) --
	(373.35,248.12) --
	(373.38,248.12) --
	(373.38,248.13) --
	(373.38,248.13) --
	(373.38,248.14) --
	(373.42,248.14) --
	(373.42,248.16) --
	(373.44,248.16) --
	(373.44,248.17) --
	(373.45,248.17) --
	(373.45,248.18) --
	(373.46,248.18) --
	(373.46,248.19) --
	(373.49,248.19) --
	(373.49,248.21) --
	(373.49,248.21) --
	(373.49,248.21) --
	(373.52,248.21) --
	(373.52,248.23) --
	(373.54,248.23) --
	(373.54,248.24) --
	(373.56,248.24) --
	(373.56,248.25) --
	(373.58,248.25) --
	(373.58,248.27) --
	(373.62,248.27) --
	(373.62,248.28) --
	(373.66,248.28) --
	(373.66,248.29) --
	(373.68,248.29) --
	(373.68,248.30) --
	(373.70,248.30) --
	(373.70,248.31) --
	(373.73,248.31) --
	(373.73,248.32) --
	(373.73,248.32) --
	(373.73,248.33) --
	(373.76,248.33) --
	(373.76,248.35) --
	(373.79,248.35) --
	(373.79,248.36) --
	(373.81,248.36) --
	(373.81,248.37) --
	(373.83,248.37) --
	(373.83,248.38) --
	(373.85,248.38) --
	(373.85,248.40) --
	(373.88,248.40) --
	(373.88,248.41) --
	(373.89,248.41) --
	(373.89,248.42) --
	(373.92,248.42) --
	(373.92,248.43) --
	(373.96,248.43) --
	(373.96,248.44) --
	(373.98,248.44) --
	(373.98,248.46) --
	(374.01,248.46) --
	(374.01,248.47) --
	(374.01,248.47) --
	(374.01,248.48) --
	(374.02,248.48) --
	(374.02,248.49) --
	(374.04,248.49) --
	(374.04,248.50) --
	(374.05,248.50) --
	(374.05,248.51) --
	(374.05,248.51) --
	(374.05,248.53) --
	(374.06,248.53) --
	(374.06,248.54) --
	(374.07,248.54) --
	(374.07,248.55) --
	(374.09,248.55) --
	(374.09,248.56) --
	(374.09,248.56) --
	(374.09,248.57) --
	(374.11,248.57) --
	(374.11,248.59) --
	(374.13,248.59) --
	(374.13,248.60) --
	(374.14,248.60) --
	(374.14,248.61) --
	(374.15,248.61) --
	(374.15,248.62) --
	(374.18,248.62) --
	(374.18,248.64) --
	(374.22,248.64) --
	(374.22,248.65) --
	(374.24,248.65) --
	(374.24,248.66) --
	(374.27,248.66) --
	(374.27,248.67) --
	(374.28,248.67) --
	(374.28,248.68) --
	(374.31,248.68) --
	(374.31,248.69) --
	(374.31,248.69) --
	(374.31,248.70) --
	(374.33,248.70) --
	(374.33,248.72) --
	(374.35,248.72) --
	(374.35,248.73) --
	(374.38,248.73) --
	(374.38,248.74) --
	(374.39,248.74) --
	(374.39,248.76) --
	(374.41,248.76) --
	(374.41,248.77) --
	(374.42,248.77) --
	(374.42,248.78) --
	(374.44,248.78) --
	(374.44,248.79) --
	(374.44,248.79) --
	(374.44,248.81) --
	(374.49,248.81) --
	(374.49,248.83) --
	(374.52,248.83) --
	(374.52,248.84) --
	(374.53,248.84) --
	(374.53,248.85) --
	(374.53,248.85) --
	(374.53,248.86) --
	(374.53,248.86) --
	(374.53,248.87) --
	(374.57,248.87) --
	(374.57,248.89) --
	(374.61,248.89) --
	(374.61,248.90) --
	(374.62,248.90) --
	(374.62,248.91) --
	(374.63,248.91) --
	(374.63,248.92) --
	(374.67,248.92) --
	(374.67,248.93) --
	(374.69,248.93) --
	(374.69,248.94) --
	(374.74,248.94) --
	(374.74,248.96) --
	(374.74,248.96) --
	(374.74,248.97) --
	(374.75,248.97) --
	(374.75,248.98) --
	(374.76,248.98) --
	(374.76,249.00) --
	(374.78,249.00) --
	(374.78,249.01) --
	(374.79,249.01) --
	(374.79,249.02) --
	(374.80,249.02) --
	(374.80,249.03) --
	(374.82,249.03) --
	(374.82,249.04) --
	(374.85,249.04) --
	(374.85,249.06) --
	(374.87,249.06) --
	(374.87,249.07) --
	(374.91,249.07) --
	(374.91,249.08) --
	(374.92,249.08) --
	(374.92,249.10) --
	(374.97,249.10) --
	(374.97,249.11) --
	(375.02,249.11) --
	(375.02,249.13) --
	(375.04,249.13) --
	(375.04,249.14) --
	(375.06,249.14) --
	(375.06,249.15) --
	(375.07,249.15) --
	(375.07,249.16) --
	(375.09,249.16) --
	(375.09,249.17) --
	(375.11,249.17) --
	(375.11,249.19) --
	(375.13,249.19) --
	(375.13,249.20) --
	(375.14,249.20) --
	(375.14,249.21) --
	(375.19,249.21) --
	(375.19,249.21) --
	(375.19,249.21) --
	(375.19,249.23) --
	(375.23,249.23) --
	(375.23,249.24) --
	(375.25,249.24) --
	(375.25,249.25) --
	(375.26,249.25) --
	(375.26,249.26) --
	(375.31,249.26) --
	(375.31,249.27) --
	(375.33,249.27) --
	(375.33,249.28) --
	(375.35,249.28) --
	(375.35,249.29) --
	(375.38,249.29) --
	(375.38,249.30) --
	(375.42,249.30) --
	(375.42,249.32) --
	(375.42,249.32) --
	(375.42,249.34) --
	(375.43,249.34) --
	(375.43,249.34) --
	(375.46,249.34) --
	(375.46,249.36) --
	(375.48,249.36) --
	(375.48,249.38) --
	(375.52,249.38) --
	(375.52,249.39) --
	(375.52,249.39) --
	(375.52,249.40) --
	(375.54,249.40) --
	(375.54,249.42) --
	(375.56,249.42) --
	(375.56,249.43) --
	(375.57,249.43) --
	(375.57,249.44) --
	(375.57,249.44) --
	(375.57,249.46) --
	(375.59,249.46) --
	(375.59,249.47) --
	(375.63,249.47) --
	(375.63,249.48) --
	(375.65,249.48) --
	(375.65,249.49) --
	(375.67,249.49) --
	(375.67,249.50) --
	(375.71,249.50) --
	(375.71,249.51) --
	(375.73,249.51) --
	(375.73,249.53) --
	(375.74,249.53) --
	(375.74,249.55) --
	(375.74,249.55) --
	(375.74,249.56) --
	(375.75,249.56) --
	(375.75,249.57) --
	(375.79,249.57) --
	(375.79,249.59) --
	(375.83,249.59) --
	(375.83,249.60) --
	(375.86,249.60) --
	(375.86,249.61) --
	(375.88,249.61) --
	(375.88,249.62) --
	(375.91,249.62) --
	(375.91,249.64) --
	(375.93,249.64) --
	(375.93,249.65) --
	(375.95,249.65) --
	(375.95,249.66) --
	(375.98,249.66) --
	(375.98,249.67) --
	(375.99,249.67) --
	(375.99,249.68) --
	(376.00,249.68) --
	(376.00,249.69) --
	(376.03,249.69) --
	(376.03,249.70) --
	(376.06,249.70) --
	(376.06,249.73) --
	(376.09,249.73) --
	(376.09,249.74) --
	(376.11,249.74) --
	(376.11,249.75) --
	(376.15,249.75) --
	(376.15,249.76) --
	(376.15,249.76) --
	(376.15,249.77) --
	(376.18,249.77) --
	(376.18,249.78) --
	(376.20,249.78) --
	(376.20,249.80) --
	(376.23,249.80) --
	(376.23,249.81) --
	(376.28,249.81) --
	(376.28,249.82) --
	(376.30,249.82) --
	(376.30,249.83) --
	(376.32,249.83) --
	(376.32,249.84) --
	(376.33,249.84) --
	(376.33,249.85) --
	(376.35,249.85) --
	(376.35,249.86) --
	(376.36,249.86) --
	(376.36,249.88) --
	(376.38,249.88) --
	(376.38,249.89) --
	(376.39,249.89) --
	(376.39,249.90) --
	(376.41,249.90) --
	(376.41,249.91) --
	(376.46,249.91) --
	(376.46,249.93) --
	(376.48,249.93) --
	(376.48,249.94) --
	(376.52,249.94) --
	(376.52,249.95) --
	(376.53,249.95) --
	(376.53,249.96) --
	(376.54,249.96) --
	(376.54,249.97) --
	(376.59,249.97) --
	(376.59,249.98) --
	(376.61,249.98) --
	(376.61,249.99) --
	(376.63,249.99) --
	(376.63,250.00) --
	(376.64,250.00) --
	(376.64,250.01) --
	(376.69,250.01) --
	(376.69,250.02) --
	(376.69,250.02) --
	(376.69,250.03) --
	(376.72,250.03) --
	(376.72,250.05) --
	(376.75,250.05) --
	(376.75,250.06) --
	(376.78,250.06) --
	(376.78,250.07) --
	(376.79,250.07) --
	(376.79,250.08) --
	(376.82,250.08) --
	(376.82,250.09) --
	(376.83,250.09) --
	(376.83,250.10) --
	(376.86,250.10) --
	(376.86,250.12) --
	(376.87,250.12) --
	(376.87,250.13) --
	(376.89,250.13) --
	(376.89,250.14) --
	(376.93,250.14) --
	(376.93,250.15) --
	(376.94,250.15) --
	(376.94,250.16) --
	(376.98,250.16) --
	(376.98,250.18) --
	(376.99,250.18) --
	(376.99,250.19) --
	(377.03,250.19) --
	(377.03,250.20) --
	(377.05,250.20) --
	(377.05,250.22) --
	(377.11,250.22) --
	(377.11,250.23) --
	(377.13,250.23) --
	(377.13,250.24) --
	(377.15,250.24) --
	(377.15,250.25) --
	(377.16,250.25) --
	(377.16,250.27) --
	(377.16,250.27) --
	(377.16,250.29) --
	(377.18,250.29) --
	(377.18,250.30) --
	(377.20,250.30) --
	(377.20,250.31) --
	(377.21,250.31) --
	(377.21,250.32) --
	(377.23,250.32) --
	(377.23,250.33) --
	(377.24,250.33) --
	(377.24,250.34) --
	(377.25,250.34) --
	(377.25,250.35) --
	(377.26,250.35) --
	(377.26,250.36) --
	(377.33,250.36) --
	(377.33,250.37) --
	(377.34,250.37) --
	(377.34,250.38) --
	(377.35,250.38) --
	(377.35,250.39) --
	(377.37,250.39) --
	(377.37,250.40) --
	(377.38,250.40) --
	(377.38,250.41) --
	(377.42,250.41) --
	(377.42,250.43) --
	(377.46,250.43) --
	(377.46,250.44) --
	(377.49,250.44) --
	(377.49,250.45) --
	(377.51,250.45) --
	(377.51,250.46) --
	(377.54,250.46) --
	(377.54,250.48) --
	(377.56,250.48) --
	(377.56,250.50) --
	(377.58,250.50) --
	(377.58,250.51) --
	(377.60,250.51) --
	(377.60,250.53) --
	(377.62,250.53) --
	(377.62,250.54) --
	(377.63,250.54) --
	(377.63,250.55) --
	(377.65,250.55) --
	(377.65,250.56) --
	(377.70,250.56) --
	(377.70,250.57) --
	(377.72,250.57) --
	(377.72,250.58) --
	(377.73,250.58) --
	(377.73,250.60) --
	(377.74,250.60) --
	(377.74,250.63) --
	(377.76,250.63) --
	(377.76,250.64) --
	(377.78,250.64) --
	(377.78,250.65) --
	(377.80,250.65) --
	(377.80,250.66) --
	(377.81,250.66) --
	(377.81,250.67) --
	(377.83,250.67) --
	(377.83,250.68) --
	(377.85,250.68) --
	(377.85,250.69) --
	(377.88,250.69) --
	(377.88,250.70) --
	(377.92,250.70) --
	(377.92,250.71) --
	(377.95,250.71) --
	(377.95,250.73) --
	(377.98,250.73) --
	(377.98,250.74) --
	(378.01,250.74) --
	(378.01,250.75) --
	(378.02,250.75) --
	(378.02,250.77) --
	(378.06,250.77) --
	(378.06,250.78) --
	(378.08,250.78) --
	(378.08,250.80) --
	(378.09,250.80) --
	(378.09,250.81) --
	(378.10,250.81) --
	(378.10,250.82) --
	(378.11,250.82) --
	(378.11,250.83) --
	(378.12,250.83) --
	(378.12,250.84) --
	(378.13,250.84) --
	(378.13,250.85) --
	(378.13,250.85) --
	(378.13,250.86) --
	(378.17,250.86) --
	(378.17,250.88) --
	(378.18,250.88) --
	(378.18,250.89) --
	(378.19,250.89) --
	(378.19,250.90) --
	(378.21,250.90) --
	(378.21,250.92) --
	(378.22,250.92) --
	(378.22,250.93) --
	(378.26,250.93) --
	(378.26,250.94) --
	(378.27,250.94) --
	(378.27,250.96) --
	(378.29,250.96) --
	(378.29,250.97) --
	(378.33,250.97) --
	(378.33,250.98) --
	(378.35,250.98) --
	(378.35,250.99) --
	(378.38,250.99) --
	(378.38,251.00) --
	(378.40,251.00) --
	(378.40,251.01) --
	(378.42,251.01) --
	(378.42,251.02) --
	(378.43,251.02) --
	(378.43,251.03) --
	(378.46,251.03) --
	(378.46,251.05) --
	(378.47,251.05) --
	(378.47,251.06) --
	(378.50,251.06) --
	(378.50,251.07) --
	(378.53,251.07) --
	(378.53,251.08) --
	(378.56,251.08) --
	(378.56,251.09) --
	(378.58,251.09) --
	(378.58,251.10) --
	(378.61,251.10) --
	(378.61,251.11) --
	(378.62,251.11) --
	(378.62,251.13) --
	(378.63,251.13) --
	(378.63,251.14) --
	(378.64,251.14) --
	(378.64,251.16) --
	(378.66,251.16) --
	(378.66,251.17) --
	(378.69,251.17) --
	(378.69,251.18) --
	(378.72,251.18) --
	(378.72,251.19) --
	(378.72,251.19) --
	(378.72,251.21) --
	(378.73,251.21) --
	(378.73,251.22) --
	(378.75,251.22) --
	(378.75,251.23) --
	(378.77,251.23) --
	(378.77,251.24) --
	(378.79,251.24) --
	(378.79,251.25) --
	(378.81,251.25) --
	(378.81,251.26) --
	(378.83,251.26) --
	(378.83,251.28) --
	(378.85,251.28) --
	(378.85,251.29) --
	(378.85,251.29) --
	(378.85,251.30) --
	(378.86,251.30) --
	(378.86,251.31) --
	(378.87,251.31) --
	(378.87,251.32) --
	(378.91,251.32) --
	(378.91,251.33) --
	(378.92,251.33) --
	(378.92,251.34) --
	(378.93,251.34) --
	(378.93,251.36) --
	(378.94,251.36) --
	(378.94,251.36) --
	(378.95,251.36) --
	(378.95,251.37) --
	(378.97,251.37) --
	(378.97,251.38) --
	(378.99,251.38) --
	(378.99,251.39) --
	(379.00,251.39) --
	(379.00,251.40) --
	(379.01,251.40) --
	(379.01,251.41) --
	(379.02,251.41) --
	(379.02,251.42) --
	(379.04,251.42) --
	(379.04,251.43) --
	(379.05,251.43) --
	(379.05,251.44) --
	(379.07,251.44) --
	(379.07,251.45) --
	(379.10,251.45) --
	(379.10,251.47) --
	(379.13,251.47) --
	(379.13,251.48) --
	(379.14,251.48) --
	(379.14,251.49) --
	(379.17,251.49) --
	(379.17,251.50) --
	(379.19,251.50) --
	(379.19,251.51) --
	(379.20,251.51) --
	(379.20,251.52) --
	(379.21,251.52) --
	(379.21,251.53) --
	(379.23,251.53) --
	(379.23,251.54) --
	(379.28,251.54) --
	(379.28,251.55) --
	(379.30,251.55) --
	(379.30,251.56) --
	(379.30,251.56) --
	(379.30,251.57) --
	(379.31,251.57) --
	(379.31,251.58) --
	(379.32,251.58) --
	(379.32,251.59) --
	(379.33,251.59) --
	(379.33,251.60) --
	(379.36,251.60) --
	(379.36,251.61) --
	(379.39,251.61) --
	(379.39,251.62) --
	(379.41,251.62) --
	(379.41,251.64) --
	(379.43,251.64) --
	(379.43,251.66) --
	(379.44,251.66) --
	(379.44,251.67) --
	(379.46,251.67) --
	(379.46,251.68) --
	(379.49,251.68) --
	(379.49,251.69) --
	(379.50,251.69) --
	(379.50,251.73) --
	(379.53,251.73) --
	(379.53,251.75) --
	(379.55,251.75) --
	(379.55,251.76) --
	(379.55,251.76) --
	(379.55,251.77) --
	(379.58,251.77) --
	(379.58,251.78) --
	(379.62,251.78) --
	(379.62,251.79) --
	(379.63,251.79) --
	(379.63,251.80) --
	(379.65,251.80) --
	(379.65,251.82) --
	(379.68,251.82) --
	(379.68,251.83) --
	(379.68,251.83) --
	(379.68,251.84) --
	(379.70,251.84) --
	(379.70,251.85) --
	(379.71,251.85) --
	(379.71,251.86) --
	(379.72,251.86) --
	(379.72,251.88) --
	(379.73,251.88) --
	(379.73,251.89) --
	(379.77,251.89) --
	(379.77,251.90) --
	(379.81,251.90) --
	(379.81,251.91) --
	(379.83,251.91) --
	(379.83,251.92) --
	(379.83,251.92) --
	(379.83,251.93) --
	(379.84,251.93) --
	(379.84,251.94) --
	(379.87,251.94) --
	(379.87,251.95) --
	(379.87,251.95) --
	(379.87,251.96) --
	(379.87,251.96) --
	(379.87,251.98) --
	(379.88,251.98) --
	(379.88,251.99) --
	(379.90,251.99) --
	(379.90,252.00) --
	(379.93,252.00) --
	(379.93,252.01) --
	(379.94,252.01) --
	(379.94,252.03) --
	(379.96,252.03) --
	(379.96,252.04) --
	(380.01,252.04) --
	(380.01,252.05) --
	(380.01,252.05) --
	(380.01,252.07) --
	(380.03,252.07) --
	(380.03,252.09) --
	(380.05,252.09) --
	(380.05,252.10) --
	(380.09,252.10) --
	(380.09,252.11) --
	(380.13,252.11) --
	(380.13,252.11) --
	(380.15,252.11) --
	(380.15,252.13) --
	(380.15,252.13) --
	(380.15,252.14) --
	(380.17,252.14) --
	(380.17,252.15) --
	(380.19,252.15) --
	(380.19,252.16) --
	(380.22,252.16) --
	(380.22,252.18) --
	(380.23,252.18) --
	(380.23,252.19) --
	(380.24,252.19) --
	(380.24,252.21) --
	(380.25,252.21) --
	(380.25,252.21) --
	(380.26,252.21) --
	(380.26,252.22) --
	(380.26,252.22) --
	(380.26,252.25) --
	(380.30,252.25) --
	(380.30,252.26) --
	(380.31,252.26) --
	(380.31,252.27) --
	(380.33,252.27) --
	(380.33,252.29) --
	(380.34,252.29) --
	(380.34,252.30) --
	(380.34,252.30) --
	(380.34,252.31) --
	(380.36,252.31) --
	(380.36,252.32) --
	(380.37,252.32) --
	(380.37,252.33) --
	(380.38,252.33) --
	(380.38,252.34) --
	(380.38,252.34) --
	(380.38,252.35) --
	(380.40,252.35) --
	(380.40,252.36) --
	(380.42,252.36) --
	(380.42,252.37) --
	(380.42,252.37) --
	(380.42,252.38) --
	(380.44,252.38) --
	(380.44,252.39) --
	(380.45,252.39) --
	(380.45,252.40) --
	(380.47,252.40) --
	(380.47,252.41) --
	(380.50,252.41) --
	(380.50,252.42) --
	(380.52,252.42) --
	(380.52,252.44) --
	(380.55,252.44) --
	(380.55,252.45) --
	(380.56,252.45) --
	(380.56,252.47) --
	(380.58,252.47) --
	(380.58,252.48) --
	(380.60,252.48) --
	(380.60,252.49) --
	(380.61,252.49) --
	(380.61,252.50) --
	(380.62,252.50) --
	(380.62,252.51) --
	(380.64,252.51) --
	(380.64,252.52) --
	(380.68,252.52) --
	(380.68,252.54) --
	(380.70,252.54) --
	(380.70,252.55) --
	(380.71,252.55) --
	(380.71,252.57) --
	(380.72,252.57) --
	(380.72,252.58) --
	(380.74,252.58) --
	(380.74,252.60) --
	(380.75,252.60) --
	(380.75,252.61) --
	(380.78,252.61) --
	(380.78,252.62) --
	(380.79,252.62) --
	(380.79,252.63) --
	(380.80,252.63) --
	(380.80,252.64) --
	(380.81,252.64) --
	(380.81,252.65) --
	(380.82,252.65) --
	(380.82,252.66) --
	(380.82,252.66) --
	(380.82,252.67) --
	(380.84,252.67) --
	(380.84,252.68) --
	(380.86,252.68) --
	(380.86,252.69) --
	(380.89,252.69) --
	(380.89,252.70) --
	(380.93,252.70) --
	(380.93,252.71) --
	(380.94,252.71) --
	(380.94,252.73) --
	(380.95,252.73) --
	(380.95,252.74) --
	(380.97,252.74) --
	(380.97,252.76) --
	(381.00,252.76) --
	(381.00,252.77) --
	(381.02,252.77) --
	(381.02,252.79) --
	(381.03,252.79) --
	(381.03,252.81) --
	(381.05,252.81) --
	(381.05,252.82) --
	(381.07,252.82) --
	(381.07,252.83) --
	(381.08,252.83) --
	(381.08,252.84) --
	(381.09,252.84) --
	(381.09,252.85) --
	(381.12,252.85) --
	(381.12,252.86) --
	(381.14,252.86) --
	(381.14,252.87) --
	(381.15,252.87) --
	(381.15,252.88) --
	(381.16,252.88) --
	(381.16,252.89) --
	(381.17,252.89) --
	(381.17,252.91) --
	(381.17,252.91) --
	(381.17,252.92) --
	(381.18,252.92) --
	(381.18,252.93) --
	(381.19,252.93) --
	(381.19,252.94) --
	(381.20,252.94) --
	(381.20,252.95) --
	(381.21,252.95) --
	(381.21,252.97) --
	(381.23,252.97) --
	(381.23,252.99) --
	(381.26,252.99) --
	(381.26,253.00) --
	(381.27,253.00) --
	(381.27,253.01) --
	(381.27,253.01) --
	(381.27,253.02) --
	(381.30,253.02) --
	(381.30,253.03) --
	(381.30,253.03) --
	(381.30,253.04) --
	(381.33,253.04) --
	(381.33,253.05) --
	(381.34,253.05) --
	(381.34,253.06) --
	(381.35,253.06) --
	(381.35,253.07) --
	(381.39,253.07) --
	(381.39,253.08) --
	(381.41,253.08) --
	(381.41,253.10) --
	(381.42,253.10) --
	(381.42,253.12) --
	(381.43,253.12) --
	(381.43,253.14) --
	(381.45,253.14) --
	(381.45,253.14) --
	(381.48,253.14) --
	(381.48,253.16) --
	(381.52,253.16) --
	(381.52,253.17) --
	(381.53,253.17) --
	(381.53,253.18) --
	(381.55,253.18) --
	(381.55,253.19) --
	(381.56,253.19) --
	(381.56,253.20) --
	(381.57,253.20) --
	(381.57,253.21) --
	(381.59,253.21) --
	(381.59,253.22) --
	(381.59,253.22) --
	(381.59,253.23) --
	(381.62,253.23) --
	(381.62,253.25) --
	(381.64,253.25) --
	(381.64,253.26) --
	(381.67,253.26) --
	(381.67,253.27) --
	(381.68,253.27) --
	(381.68,253.28) --
	(381.69,253.28) --
	(381.69,253.30) --
	(381.70,253.30) --
	(381.70,253.31) --
	(381.72,253.31) --
	(381.72,253.32) --
	(381.73,253.32) --
	(381.73,253.33) --
	(381.76,253.33) --
	(381.76,253.35) --
	(381.77,253.35) --
	(381.77,253.36) --
	(381.79,253.36) --
	(381.79,253.37) --
	(381.81,253.37) --
	(381.81,253.38) --
	(381.82,253.38) --
	(381.82,253.39) --
	(381.83,253.39) --
	(381.83,253.40) --
	(381.85,253.40) --
	(381.85,253.41) --
	(381.87,253.41) --
	(381.87,253.42) --
	(381.88,253.42) --
	(381.88,253.45) --
	(381.90,253.45) --
	(381.90,253.45) --
	(381.92,253.45) --
	(381.92,253.47) --
	(381.94,253.47) --
	(381.94,253.48) --
	(381.98,253.48) --
	(381.98,253.49) --
	(381.99,253.49) --
	(381.99,253.50) --
	(381.99,253.50) --
	(381.99,253.51) --
	(382.01,253.51) --
	(382.01,253.52) --
	(382.03,253.52) --
	(382.03,253.53) --
	(382.06,253.53) --
	(382.06,253.54) --
	(382.07,253.54) --
	(382.07,253.55) --
	(382.09,253.55) --
	(382.09,253.57) --
	(382.09,253.57) --
	(382.09,253.58) --
	(382.10,253.58) --
	(382.10,253.58) --
	(382.12,253.58) --
	(382.12,253.60) --
	(382.14,253.60) --
	(382.14,253.62) --
	(382.17,253.62) --
	(382.17,253.62) --
	(382.19,253.62) --
	(382.19,253.64) --
	(382.19,253.64) --
	(382.19,253.65) --
	(382.21,253.65) --
	(382.21,253.66) --
	(382.25,253.66) --
	(382.25,253.67) --
	(382.26,253.67) --
	(382.26,253.68) --
	(382.27,253.68) --
	(382.27,253.69) --
	(382.28,253.69) --
	(382.28,253.70) --
	(382.31,253.70) --
	(382.31,253.71) --
	(382.32,253.71) --
	(382.32,253.72) --
	(382.33,253.72) --
	(382.33,253.73) --
	(382.34,253.73) --
	(382.34,253.75) --
	(382.36,253.75) --
	(382.36,253.76) --
	(382.38,253.76) --
	(382.38,253.77) --
	(382.39,253.77) --
	(382.39,253.78) --
	(382.41,253.78) --
	(382.41,253.79) --
	(382.43,253.79) --
	(382.43,253.80) --
	(382.44,253.80) --
	(382.44,253.82) --
	(382.46,253.82) --
	(382.46,253.83) --
	(382.48,253.83) --
	(382.48,253.83) --
	(382.49,253.83) --
	(382.49,253.84) --
	(382.49,253.84) --
	(382.49,253.85) --
	(382.50,253.85) --
	(382.50,253.87) --
	(382.52,253.87) --
	(382.52,253.87) --
	(382.54,253.87) --
	(382.54,253.89) --
	(382.57,253.89) --
	(382.57,253.91) --
	(382.59,253.91) --
	(382.59,253.92) --
	(382.61,253.92) --
	(382.61,253.93) --
	(382.66,253.93) --
	(382.66,253.94) --
	(382.69,253.94) --
	(382.69,253.95) --
	(382.70,253.95) --
	(382.70,253.96) --
	(382.72,253.96) --
	(382.72,253.97) --
	(382.74,253.97) --
	(382.74,253.98) --
	(382.75,253.98) --
	(382.75,254.00) --
	(382.77,254.00) --
	(382.77,254.01) --
	(382.79,254.01) --
	(382.79,254.02) --
	(382.80,254.02) --
	(382.80,254.04) --
	(382.82,254.04) --
	(382.82,254.05) --
	(382.82,254.05) --
	(382.82,254.06) --
	(382.82,254.06) --
	(382.82,254.07) --
	(382.87,254.07) --
	(382.87,254.08) --
	(382.89,254.08) --
	(382.89,254.09) --
	(382.90,254.09) --
	(382.90,254.10) --
	(382.91,254.10) --
	(382.91,254.11) --
	(382.92,254.11) --
	(382.92,254.12) --
	(382.95,254.12) --
	(382.95,254.13) --
	(382.96,254.13) --
	(382.96,254.15) --
	(382.97,254.15) --
	(382.97,254.17) --
	(382.99,254.17) --
	(382.99,254.18) --
	(383.02,254.18) --
	(383.02,254.20) --
	(383.03,254.20) --
	(383.03,254.21) --
	(383.05,254.21) --
	(383.05,254.22) --
	(383.06,254.22) --
	(383.06,254.23) --
	(383.08,254.23) --
	(383.08,254.24) --
	(383.08,254.24) --
	(383.08,254.25) --
	(383.09,254.25) --
	(383.09,254.26) --
	(383.10,254.26) --
	(383.10,254.28) --
	(383.13,254.28) --
	(383.13,254.29) --
	(383.16,254.29) --
	(383.16,254.30) --
	(383.17,254.30) --
	(383.17,254.31) --
	(383.19,254.31) --
	(383.19,254.32) --
	(383.20,254.32) --
	(383.20,254.33) --
	(383.21,254.33) --
	(383.21,254.34) --
	(383.25,254.34) --
	(383.25,254.35) --
	(383.27,254.35) --
	(383.27,254.36) --
	(383.28,254.36) --
	(383.28,254.38) --
	(383.30,254.38) --
	(383.30,254.39) --
	(383.32,254.39) --
	(383.32,254.40) --
	(383.34,254.40) --
	(383.34,254.42) --
	(383.36,254.42) --
	(383.36,254.44) --
	(383.38,254.44) --
	(383.38,254.45) --
	(383.39,254.45) --
	(383.39,254.46) --
	(383.41,254.46) --
	(383.41,254.47) --
	(383.43,254.47) --
	(383.43,254.48) --
	(383.48,254.48) --
	(383.48,254.49) --
	(383.52,254.49) --
	(383.52,254.50) --
	(383.54,254.50) --
	(383.54,254.52) --
	(383.57,254.52) --
	(383.57,254.53) --
	(383.59,254.53) --
	(383.59,254.54) --
	(383.59,254.54) --
	(383.59,254.55) --
	(383.61,254.55) --
	(383.61,254.56) --
	(383.62,254.56) --
	(383.62,254.58) --
	(383.63,254.58) --
	(383.63,254.59) --
	(383.66,254.59) --
	(383.66,254.60) --
	(383.67,254.60) --
	(383.67,254.61) --
	(383.68,254.61) --
	(383.68,254.62) --
	(383.70,254.62) --
	(383.70,254.63) --
	(383.70,254.63) --
	(383.70,254.65) --
	(383.72,254.65) --
	(383.72,254.66) --
	(383.73,254.66) --
	(383.73,254.67) --
	(383.76,254.67) --
	(383.76,254.68) --
	(383.78,254.68) --
	(383.78,254.69) --
	(383.82,254.69) --
	(383.82,254.70) --
	(383.83,254.70) --
	(383.83,254.71) --
	(383.84,254.71) --
	(383.84,254.72) --
	(383.85,254.72) --
	(383.85,254.73) --
	(383.86,254.73) --
	(383.86,254.75) --
	(383.88,254.75) --
	(383.88,254.76) --
	(383.90,254.76) --
	(383.90,254.77) --
	(383.91,254.77) --
	(383.91,254.78) --
	(383.91,254.78) --
	(383.91,254.79) --
	(383.92,254.79) --
	(383.92,254.80) --
	(383.92,254.80) --
	(383.92,254.81) --
	(383.94,254.81) --
	(383.94,254.83) --
	(383.96,254.83) --
	(383.96,254.84) --
	(383.97,254.84) --
	(383.97,254.86) --
	(384.01,254.86) --
	(384.01,254.86) --
	(384.05,254.86) --
	(384.05,254.88) --
	(384.06,254.88) --
	(384.06,254.89) --
	(384.09,254.89) --
	(384.09,254.90) --
	(384.09,254.90) --
	(384.09,254.91) --
	(384.10,254.91) --
	(384.10,254.92) --
	(384.10,254.92) --
	(384.10,254.93) --
	(384.11,254.93) --
	(384.11,254.95) --
	(384.13,254.95) --
	(384.13,254.96) --
	(384.15,254.96) --
	(384.15,254.97) --
	(384.17,254.97) --
	(384.17,254.98) --
	(384.18,254.98) --
	(384.18,254.99) --
	(384.20,254.99) --
	(384.20,255.00) --
	(384.22,255.00) --
	(384.22,255.01) --
	(384.24,255.01) --
	(384.24,255.02) --
	(384.26,255.02) --
	(384.26,255.04) --
	(384.28,255.04) --
	(384.28,255.05) --
	(384.29,255.05) --
	(384.29,255.06) --
	(384.29,255.06) --
	(384.29,255.07) --
	(384.32,255.07) --
	(384.32,255.08) --
	(384.34,255.08) --
	(384.34,255.09) --
	(384.35,255.09) --
	(384.35,255.10) --
	(384.37,255.10) --
	(384.37,255.11) --
	(384.39,255.11) --
	(384.39,255.12) --
	(384.40,255.12) --
	(384.40,255.13) --
	(384.42,255.13) --
	(384.42,255.14) --
	(384.43,255.14) --
	(384.43,255.15) --
	(384.45,255.15) --
	(384.45,255.16) --
	(384.46,255.16) --
	(384.46,255.17) --
	(384.47,255.17) --
	(384.47,255.18) --
	(384.48,255.18) --
	(384.48,255.21) --
	(384.49,255.21) --
	(384.49,255.22) --
	(384.50,255.22) --
	(384.50,255.23) --
	(384.52,255.23) --
	(384.52,255.24) --
	(384.55,255.24) --
	(384.55,255.25) --
	(384.56,255.25) --
	(384.56,255.27) --
	(384.56,255.27) --
	(384.56,255.28) --
	(384.56,255.28) --
	(384.56,255.29) --
	(384.57,255.29) --
	(384.57,255.30) --
	(384.59,255.30) --
	(384.59,255.31) --
	(384.60,255.31) --
	(384.60,255.32) --
	(384.62,255.32) --
	(384.62,255.33) --
	(384.63,255.33) --
	(384.63,255.34) --
	(384.65,255.34) --
	(384.65,255.35) --
	(384.65,255.35) --
	(384.65,255.36) --
	(384.67,255.36) --
	(384.67,255.37) --
	(384.69,255.37) --
	(384.69,255.38) --
	(384.70,255.38) --
	(384.70,255.39) --
	(384.71,255.39) --
	(384.71,255.40) --
	(384.72,255.40) --
	(384.72,255.41) --
	(384.75,255.41) --
	(384.75,255.42) --
	(384.76,255.42) --
	(384.76,255.43) --
	(384.77,255.43) --
	(384.77,255.44) --
	(384.78,255.44) --
	(384.78,255.45) --
	(384.79,255.45) --
	(384.79,255.46) --
	(384.82,255.46) --
	(384.82,255.47) --
	(384.83,255.47) --
	(384.83,255.48) --
	(384.84,255.48) --
	(384.84,255.49) --
	(384.86,255.49) --
	(384.86,255.50) --
	(384.87,255.50) --
	(384.87,255.51) --
	(384.87,255.51) --
	(384.87,255.53) --
	(384.89,255.53) --
	(384.89,255.54) --
	(384.90,255.54) --
	(384.90,255.55) --
	(384.91,255.55) --
	(384.91,255.56) --
	(384.95,255.56) --
	(384.95,255.57) --
	(384.96,255.57) --
	(384.96,255.58) --
	(384.97,255.58) --
	(384.97,255.59) --
	(385.00,255.59) --
	(385.00,255.60) --
	(385.02,255.60) --
	(385.02,255.61) --
	(385.04,255.61) --
	(385.04,255.62) --
	(385.05,255.62) --
	(385.05,255.63) --
	(385.07,255.63) --
	(385.07,255.66) --
	(385.08,255.66) --
	(385.08,255.67) --
	(385.09,255.67) --
	(385.09,255.69) --
	(385.10,255.69) --
	(385.10,255.70) --
	(385.12,255.70) --
	(385.12,255.71) --
	(385.12,255.71) --
	(385.12,255.72) --
	(385.15,255.72) --
	(385.15,255.73) --
	(385.17,255.73) --
	(385.17,255.74) --
	(385.17,255.74) --
	(385.17,255.75) --
	(385.20,255.75) --
	(385.20,255.78) --
	(385.21,255.78) --
	(385.21,255.78) --
	(385.24,255.78) --
	(385.24,255.79) --
	(385.25,255.79) --
	(385.25,255.80) --
	(385.27,255.80) --
	(385.27,255.82) --
	(385.29,255.82) --
	(385.29,255.82) --
	(385.30,255.82) --
	(385.30,255.84) --
	(385.31,255.84) --
	(385.31,255.85) --
	(385.34,255.85) --
	(385.34,255.86) --
	(385.37,255.86) --
	(385.37,255.88) --
	(385.39,255.88) --
	(385.39,255.89) --
	(385.40,255.89) --
	(385.40,255.90) --
	(385.42,255.90) --
	(385.42,255.91) --
	(385.43,255.91) --
	(385.43,255.92) --
	(385.44,255.92) --
	(385.44,255.93) --
	(385.47,255.93) --
	(385.47,255.94) --
	(385.49,255.94) --
	(385.49,255.95) --
	(385.50,255.95) --
	(385.50,255.97) --
	(385.51,255.97) --
	(385.51,255.98) --
	(385.52,255.98) --
	(385.52,255.99) --
	(385.53,255.99) --
	(385.53,256.00) --
	(385.54,256.00) --
	(385.54,256.01) --
	(385.56,256.01) --
	(385.56,256.02) --
	(385.58,256.02) --
	(385.58,256.04) --
	(385.59,256.04) --
	(385.59,256.05) --
	(385.61,256.05) --
	(385.61,256.06) --
	(385.62,256.06) --
	(385.62,256.07) --
	(385.62,256.07) --
	(385.62,256.08) --
	(385.63,256.08) --
	(385.63,256.10) --
	(385.63,256.10) --
	(385.63,256.11) --
	(385.64,256.11) --
	(385.64,256.13) --
	(385.67,256.13) --
	(385.67,256.14) --
	(385.68,256.14) --
	(385.68,256.15) --
	(385.71,256.15) --
	(385.71,256.16) --
	(385.74,256.16) --
	(385.74,256.17) --
	(385.74,256.17) --
	(385.74,256.18) --
	(385.75,256.18) --
	(385.75,256.19) --
	(385.79,256.19) --
	(385.79,256.20) --
	(385.81,256.20) --
	(385.81,256.21) --
	(385.82,256.21) --
	(385.82,256.22) --
	(385.84,256.22) --
	(385.84,256.25) --
	(385.86,256.25) --
	(385.86,256.26) --
	(385.89,256.26) --
	(385.89,256.27) --
	(385.90,256.27) --
	(385.90,256.28) --
	(385.92,256.28) --
	(385.92,256.29) --
	(385.94,256.29) --
	(385.94,256.30) --
	(385.96,256.30) --
	(385.96,256.30) --
	(385.97,256.30) --
	(385.97,256.32) --
	(385.98,256.32) --
	(385.98,256.33) --
	(386.00,256.33) --
	(386.00,256.34) --
	(386.03,256.34) --
	(386.03,256.35) --
	(386.05,256.35) --
	(386.05,256.37) --
	(386.06,256.37) --
	(386.06,256.38) --
	(386.07,256.38) --
	(386.07,256.39) --
	(386.08,256.39) --
	(386.08,256.40) --
	(386.08,256.40) --
	(386.08,256.41) --
	(386.10,256.41) --
	(386.10,256.42) --
	(386.11,256.42) --
	(386.11,256.43) --
	(386.12,256.43) --
	(386.12,256.44) --
	(386.13,256.44) --
	(386.13,256.45) --
	(386.13,256.45) --
	(386.13,256.46) --
	(386.14,256.46) --
	(386.14,256.47) --
	(386.15,256.47) --
	(386.15,256.49) --
	(386.16,256.49) --
	(386.16,256.50) --
	(386.18,256.50) --
	(386.18,256.51) --
	(386.19,256.51) --
	(386.19,256.52) --
	(386.21,256.52) --
	(386.21,256.53) --
	(386.22,256.53) --
	(386.22,256.54) --
	(386.23,256.54) --
	(386.23,256.55) --
	(386.25,256.55) --
	(386.25,256.56) --
	(386.26,256.56) --
	(386.26,256.59) --
	(386.27,256.59) --
	(386.27,256.60) --
	(386.29,256.60) --
	(386.29,256.61) --
	(386.30,256.61) --
	(386.30,256.62) --
	(386.31,256.62) --
	(386.31,256.63) --
	(386.33,256.63) --
	(386.33,256.64) --
	(386.34,256.64) --
	(386.34,256.65) --
	(386.37,256.65) --
	(386.37,256.66) --
	(386.39,256.66) --
	(386.39,256.67) --
	(386.40,256.67) --
	(386.40,256.68) --
	(386.43,256.68) --
	(386.43,256.69) --
	(386.45,256.69) --
	(386.45,256.70) --
	(386.46,256.70) --
	(386.46,256.71) --
	(386.47,256.71) --
	(386.47,256.72) --
	(386.48,256.72) --
	(386.48,256.73) --
	(386.50,256.73) --
	(386.50,256.74) --
	(386.50,256.74) --
	(386.50,256.75) --
	(386.50,256.75) --
	(386.50,256.76) --
	(386.52,256.76) --
	(386.52,256.77) --
	(386.54,256.77) --
	(386.54,256.78) --
	(386.57,256.78) --
	(386.57,256.80) --
	(386.60,256.80) --
	(386.60,256.81) --
	(386.61,256.81) --
	(386.61,256.82) --
	(386.61,256.82) --
	(386.61,256.83) --
	(386.63,256.83) --
	(386.63,256.83) --
	(386.64,256.83) --
	(386.64,256.84) --
	(386.66,256.84) --
	(386.66,256.85) --
	(386.67,256.85) --
	(386.67,256.86) --
	(386.69,256.86) --
	(386.69,256.88) --
	(386.70,256.88) --
	(386.70,256.89) --
	(386.72,256.89) --
	(386.72,256.90) --
	(386.73,256.90) --
	(386.73,256.91) --
	(386.75,256.91) --
	(386.75,256.92) --
	(386.76,256.92) --
	(386.76,256.93) --
	(386.77,256.93) --
	(386.77,256.95) --
	(386.78,256.95) --
	(386.78,256.96) --
	(386.78,256.96) --
	(386.78,256.97) --
	(386.80,256.97) --
	(386.80,256.98) --
	(386.80,256.98) --
	(386.80,256.99) --
	(386.82,256.99) --
	(386.82,257.00) --
	(386.83,257.00) --
	(386.83,257.01) --
	(386.84,257.01) --
	(386.84,257.02) --
	(386.84,257.02) --
	(386.84,257.03) --
	(386.87,257.03) --
	(386.87,257.04) --
	(386.88,257.04) --
	(386.88,257.05) --
	(386.88,257.05) --
	(386.88,257.06) --
	(386.90,257.06) --
	(386.90,257.07) --
	(386.90,257.07) --
	(386.90,257.09) --
	(386.92,257.09) --
	(386.92,257.10) --
	(386.93,257.10) --
	(386.93,257.11) --
	(386.95,257.11) --
	(386.95,257.12) --
	(386.96,257.12) --
	(386.96,257.13) --
	(386.97,257.13) --
	(386.97,257.14) --
	(386.99,257.14) --
	(386.99,257.15) --
	(387.00,257.15) --
	(387.00,257.16) --
	(387.00,257.16) --
	(387.00,257.18) --
	(387.02,257.18) --
	(387.02,257.19) --
	(387.02,257.19) --
	(387.02,257.20) --
	(387.05,257.20) --
	(387.05,257.21) --
	(387.06,257.21) --
	(387.06,257.22) --
	(387.07,257.22) --
	(387.07,257.24) --
	(387.08,257.24) --
	(387.08,257.25) --
	(387.11,257.25) --
	(387.11,257.26) --
	(387.12,257.26) --
	(387.12,257.27) --
	(387.15,257.27) --
	(387.15,257.28) --
	(387.19,257.28) --
	(387.19,257.30) --
	(387.20,257.30) --
	(387.20,257.32) --
	(387.21,257.32) --
	(387.21,257.33) --
	(387.24,257.33) --
	(387.24,257.34) --
	(387.26,257.34) --
	(387.26,257.35) --
	(387.27,257.35) --
	(387.27,257.36) --
	(387.29,257.36) --
	(387.29,257.37) --
	(387.29,257.37) --
	(387.29,257.38) --
	(387.31,257.38) --
	(387.31,257.39) --
	(387.32,257.39) --
	(387.32,257.40) --
	(387.33,257.40) --
	(387.33,257.41) --
	(387.35,257.41) --
	(387.35,257.42) --
	(387.37,257.42) --
	(387.37,257.43) --
	(387.38,257.43) --
	(387.38,257.45) --
	(387.40,257.45) --
	(387.40,257.45) --
	(387.40,257.45) --
	(387.40,257.46) --
	(387.45,257.46) --
	(387.45,257.47) --
	(387.45,257.47) --
	(387.45,257.49) --
	(387.45,257.49) --
	(387.45,257.50) --
	(387.46,257.50) --
	(387.46,257.51) --
	(387.47,257.51) --
	(387.47,257.54) --
	(387.49,257.54) --
	(387.49,257.55) --
	(387.50,257.55) --
	(387.50,257.57) --
	(387.51,257.57) --
	(387.51,257.58) --
	(387.53,257.58) --
	(387.53,257.59) --
	(387.54,257.59) --
	(387.54,257.60) --
	(387.56,257.60) --
	(387.56,257.62) --
	(387.57,257.62) --
	(387.57,257.63) --
	(387.57,257.63) --
	(387.57,257.64) --
	(387.60,257.64) --
	(387.60,257.65) --
	(387.62,257.65) --
	(387.62,257.66) --
	(387.63,257.66) --
	(387.63,257.67) --
	(387.66,257.67) --
	(387.66,257.69) --
	(387.68,257.69) --
	(387.68,257.70) --
	(387.70,257.70) --
	(387.70,257.71) --
	(387.71,257.71) --
	(387.71,257.72) --
	(387.74,257.72) --
	(387.74,257.73) --
	(387.76,257.73) --
	(387.76,257.74) --
	(387.78,257.74) --
	(387.78,257.75) --
	(387.80,257.75) --
	(387.80,257.76) --
	(387.81,257.76) --
	(387.81,257.77) --
	(387.83,257.77) --
	(387.83,257.79) --
	(387.84,257.79) --
	(387.84,257.80) --
	(387.85,257.80) --
	(387.85,257.81) --
	(387.88,257.81) --
	(387.88,257.82) --
	(387.91,257.82) --
	(387.91,257.83) --
	(387.92,257.83) --
	(387.92,257.84) --
	(387.94,257.84) --
	(387.94,257.85) --
	(387.96,257.85) --
	(387.96,257.87) --
	(387.96,257.87) --
	(387.96,257.88) --
	(387.97,257.88) --
	(387.97,257.89) --
	(387.99,257.89) --
	(387.99,257.90) --
	(388.00,257.90) --
	(388.00,257.92) --
	(388.00,257.92) --
	(388.00,257.93) --
	(388.03,257.93) --
	(388.03,257.94) --
	(388.06,257.94) --
	(388.06,257.95) --
	(388.10,257.95) --
	(388.10,257.96) --
	(388.12,257.96) --
	(388.12,257.97) --
	(388.15,257.97) --
	(388.15,257.98) --
	(388.17,257.98) --
	(388.17,258.00) --
	(388.18,258.00) --
	(388.18,258.01) --
	(388.19,258.01) --
	(388.19,258.02) --
	(388.20,258.02) --
	(388.20,258.03) --
	(388.21,258.03) --
	(388.21,258.04) --
	(388.23,258.04) --
	(388.23,258.05) --
	(388.24,258.05) --
	(388.24,258.06) --
	(388.25,258.06) --
	(388.25,258.07) --
	(388.25,258.07) --
	(388.25,258.08) --
	(388.27,258.08) --
	(388.27,258.09) --
	(388.28,258.09) --
	(388.28,258.10) --
	(388.28,258.10) --
	(388.28,258.11) --
	(388.32,258.11) --
	(388.32,258.12) --
	(388.33,258.12) --
	(388.33,258.12) --
	(388.35,258.12) --
	(388.35,258.13) --
	(388.36,258.13) --
	(388.36,258.15) --
	(388.37,258.15) --
	(388.37,258.15) --
	(388.37,258.15) --
	(388.37,258.17) --
	(388.39,258.17) --
	(388.39,258.18) --
	(388.41,258.18) --
	(388.41,258.19) --
	(388.41,258.19) --
	(388.41,258.20) --
	(388.43,258.20) --
	(388.43,258.21) --
	(388.43,258.21) --
	(388.43,258.22) --
	(388.45,258.22) --
	(388.45,258.23) --
	(388.46,258.23) --
	(388.46,258.24) --
	(388.48,258.24) --
	(388.48,258.26) --
	(388.49,258.26) --
	(388.49,258.26) --
	(388.50,258.26) --
	(388.50,258.28) --
	(388.51,258.28) --
	(388.51,258.29) --
	(388.51,258.29) --
	(388.51,258.30) --
	(388.54,258.30) --
	(388.54,258.31) --
	(388.55,258.31) --
	(388.55,258.32) --
	(388.56,258.32) --
	(388.56,258.33) --
	(388.58,258.33) --
	(388.58,258.34) --
	(388.58,258.34) --
	(388.58,258.35) --
	(388.59,258.35) --
	(388.59,258.36) --
	(388.60,258.36) --
	(388.60,258.37) --
	(388.62,258.37) --
	(388.62,258.38) --
	(388.66,258.38) --
	(388.66,258.39) --
	(388.67,258.39) --
	(388.67,258.40) --
	(388.69,258.40) --
	(388.69,258.41) --
	(388.70,258.41) --
	(388.70,258.42) --
	(388.71,258.42) --
	(388.71,258.43) --
	(388.71,258.43) --
	(388.71,258.44) --
	(388.74,258.44) --
	(388.74,258.46) --
	(388.78,258.46) --
	(388.78,258.47) --
	(388.79,258.47) --
	(388.79,258.48) --
	(388.79,258.48) --
	(388.79,258.49) --
	(388.80,258.49) --
	(388.80,258.50) --
	(388.80,258.50) --
	(388.80,258.51) --
	(388.83,258.51) --
	(388.83,258.52) --
	(388.85,258.52) --
	(388.85,258.53) --
	(388.86,258.53) --
	(388.86,258.54) --
	(388.87,258.54) --
	(388.87,258.55) --
	(388.87,258.55) --
	(388.87,258.56) --
	(388.88,258.56) --
	(388.88,258.57) --
	(388.89,258.57) --
	(388.89,258.58) --
	(388.91,258.58) --
	(388.91,258.59) --
	(388.93,258.59) --
	(388.93,258.60) --
	(388.95,258.60) --
	(388.95,258.61) --
	(388.96,258.61) --
	(388.96,258.62) --
	(388.98,258.62) --
	(388.98,258.63) --
	(388.98,258.63) --
	(388.98,258.64) --
	(388.99,258.64) --
	(388.99,258.66) --
	(389.01,258.66) --
	(389.01,258.67) --
	(389.01,258.67) --
	(389.01,258.68) --
	(389.03,258.68) --
	(389.03,258.69) --
	(389.05,258.69) --
	(389.05,258.70) --
	(389.06,258.70) --
	(389.06,258.71) --
	(389.06,258.71) --
	(389.06,258.72) --
	(389.08,258.72) --
	(389.08,258.73) --
	(389.10,258.73) --
	(389.10,258.74) --
	(389.12,258.74) --
	(389.12,258.75) --
	(389.15,258.75) --
	(389.15,258.77) --
	(389.17,258.77) --
	(389.17,258.78) --
	(389.20,258.78) --
	(389.20,258.79) --
	(389.20,258.79) --
	(389.20,258.80) --
	(389.23,258.80) --
	(389.23,258.81) --
	(389.23,258.81) --
	(389.23,258.82) --
	(389.25,258.82) --
	(389.25,258.83) --
	(389.25,258.83) --
	(389.25,258.84) --
	(389.27,258.84) --
	(389.27,258.85) --
	(389.29,258.85) --
	(389.29,258.86) --
	(389.30,258.86) --
	(389.30,258.87) --
	(389.31,258.87) --
	(389.31,258.89) --
	(389.33,258.89) --
	(389.33,258.89) --
	(389.35,258.89) --
	(389.35,258.91) --
	(389.36,258.91) --
	(389.36,258.92) --
	(389.38,258.92) --
	(389.38,258.93) --
	(389.38,258.93) --
	(389.38,258.94) --
	(389.42,258.94) --
	(389.42,258.95) --
	(389.44,258.95) --
	(389.44,258.96) --
	(389.48,258.96) --
	(389.48,258.97) --
	(389.50,258.97) --
	(389.50,258.98) --
	(389.52,258.98) --
	(389.52,259.00) --
	(389.53,259.00) --
	(389.53,259.01) --
	(389.55,259.01) --
	(389.55,259.02) --
	(389.55,259.02) --
	(389.55,259.03) --
	(389.58,259.03) --
	(389.58,259.04) --
	(389.59,259.04) --
	(389.59,259.05) --
	(389.60,259.05) --
	(389.60,259.06) --
	(389.63,259.06) --
	(389.63,259.07) --
	(389.65,259.07) --
	(389.65,259.08) --
	(389.68,259.08) --
	(389.68,259.09) --
	(389.68,259.09) --
	(389.68,259.11) --
	(389.68,259.11) --
	(389.68,259.12) --
	(389.69,259.12) --
	(389.69,259.14) --
	(389.69,259.14) --
	(389.69,259.15) --
	(389.71,259.15) --
	(389.71,259.16) --
	(389.71,259.16) --
	(389.71,259.17) --
	(389.72,259.17) --
	(389.72,259.18) --
	(389.74,259.18) --
	(389.74,259.19) --
	(389.76,259.19) --
	(389.76,259.20) --
	(389.76,259.20) --
	(389.76,259.21) --
	(389.78,259.21) --
	(389.78,259.22) --
	(389.79,259.22) --
	(389.79,259.23) --
	(389.82,259.23) --
	(389.82,259.24) --
	(389.82,259.24) --
	(389.82,259.26) --
	(389.84,259.26) --
	(389.84,259.27) --
	(389.86,259.27) --
	(389.86,259.28) --
	(389.86,259.28) --
	(389.86,259.29) --
	(389.87,259.29) --
	(389.87,259.30) --
	(389.90,259.30) --
	(389.90,259.31) --
	(389.92,259.31) --
	(389.92,259.32) --
	(389.92,259.32) --
	(389.92,259.33) --
	(389.94,259.33) --
	(389.94,259.34) --
	(389.95,259.34) --
	(389.95,259.35) --
	(389.97,259.35) --
	(389.97,259.37) --
	(389.99,259.37) --
	(389.99,259.38) --
	(390.01,259.38) --
	(390.01,259.39) --
	(390.04,259.39) --
	(390.04,259.40) --
	(390.05,259.40) --
	(390.05,259.41) --
	(390.06,259.41) --
	(390.06,259.42) --
	(390.08,259.42) --
	(390.08,259.43) --
	(390.09,259.43) --
	(390.09,259.44) --
	(390.11,259.44) --
	(390.11,259.45) --
	(390.12,259.45) --
	(390.12,259.46) --
	(390.14,259.46) --
	(390.14,259.47) --
	(390.14,259.47) --
	(390.14,259.48) --
	(390.16,259.48) --
	(390.16,259.49) --
	(390.17,259.49) --
	(390.17,259.50) --
	(390.17,259.50) --
	(390.17,259.51) --
	(390.19,259.51) --
	(390.19,259.52) --
	(390.22,259.52) --
	(390.22,259.53) --
	(390.24,259.53) --
	(390.24,259.54) --
	(390.25,259.54) --
	(390.25,259.55) --
	(390.26,259.55) --
	(390.26,259.56) --
	(390.26,259.56) --
	(390.26,259.57) --
	(390.27,259.57) --
	(390.27,259.60) --
	(390.29,259.60) --
	(390.29,259.61) --
	(390.30,259.61) --
	(390.30,259.62) --
	(390.32,259.62) --
	(390.32,259.63) --
	(390.33,259.63) --
	(390.33,259.64) --
	(390.35,259.64) --
	(390.35,259.65) --
	(390.37,259.65) --
	(390.37,259.66) --
	(390.39,259.66) --
	(390.39,259.67) --
	(390.39,259.67) --
	(390.39,259.68) --
	(390.42,259.68) --
	(390.42,259.69) --
	(390.46,259.69) --
	(390.46,259.70) --
	(390.46,259.70) --
	(390.46,259.71) --
	(390.50,259.71) --
	(390.50,259.72) --
	(390.51,259.72) --
	(390.51,259.73) --
	(390.52,259.73) --
	(390.52,259.74) --
	(390.53,259.74) --
	(390.53,259.76) --
	(390.57,259.76) --
	(390.57,259.77) --
	(390.58,259.77) --
	(390.58,259.77) --
	(390.58,259.77) --
	(390.58,259.79) --
	(390.59,259.79) --
	(390.59,259.80) --
	(390.59,259.80) --
	(390.59,259.81) --
	(390.61,259.81) --
	(390.61,259.82) --
	(390.64,259.82) --
	(390.64,259.83) --
	(390.66,259.83) --
	(390.66,259.85) --
	(390.69,259.85) --
	(390.69,259.86) --
	(390.73,259.86) --
	(390.73,259.87) --
	(390.74,259.87) --
	(390.74,259.88) --
	(390.74,259.88) --
	(390.74,259.89) --
	(390.76,259.89) --
	(390.76,259.90) --
	(390.78,259.90) --
	(390.78,259.91) --
	(390.81,259.91) --
	(390.81,259.92) --
	(390.82,259.92) --
	(390.82,259.93) --
	(390.84,259.93) --
	(390.84,259.94) --
	(390.86,259.94) --
	(390.86,259.95) --
	(390.87,259.95) --
	(390.87,259.96) --
	(390.89,259.96) --
	(390.89,259.97) --
	(390.90,259.97) --
	(390.90,259.98) --
	(390.92,259.98) --
	(390.92,259.99) --
	(390.94,259.99) --
	(390.94,260.00) --
	(390.95,260.00) --
	(390.95,260.01) --
	(390.96,260.01) --
	(390.96,260.02) --
	(390.97,260.02) --
	(390.97,260.04) --
	(390.99,260.04) --
	(390.99,260.05) --
	(391.00,260.05) --
	(391.00,260.06) --
	(391.02,260.06) --
	(391.02,260.07) --
	(391.05,260.07) --
	(391.05,260.08) --
	(391.08,260.08) --
	(391.08,260.09) --
	(391.10,260.09) --
	(391.10,260.10) --
	(391.11,260.10) --
	(391.11,260.11) --
	(391.12,260.11) --
	(391.12,260.12) --
	(391.15,260.12) --
	(391.15,260.13) --
	(391.15,260.13) --
	(391.15,260.14) --
	(391.16,260.14) --
	(391.16,260.15) --
	(391.17,260.15) --
	(391.17,260.17) --
	(391.17,260.17) --
	(391.17,260.18) --
	(391.19,260.18) --
	(391.19,260.20) --
	(391.20,260.20) --
	(391.20,260.21) --
	(391.21,260.21) --
	(391.21,260.22) --
	(391.23,260.22) --
	(391.23,260.23) --
	(391.24,260.23) --
	(391.24,260.24) --
	(391.25,260.24) --
	(391.25,260.26) --
	(391.29,260.26) --
	(391.29,260.27) --
	(391.29,260.27) --
	(391.29,260.28) --
	(391.31,260.28) --
	(391.31,260.29) --
	(391.32,260.29) --
	(391.32,260.30) --
	(391.34,260.30) --
	(391.34,260.31) --
	(391.35,260.31) --
	(391.35,260.33) --
	(391.36,260.33) --
	(391.36,260.34) --
	(391.38,260.34) --
	(391.38,260.35) --
	(391.39,260.35) --
	(391.39,260.36) --
	(391.42,260.36) --
	(391.42,260.37) --
	(391.43,260.37) --
	(391.43,260.38) --
	(391.44,260.38) --
	(391.44,260.39) --
	(391.46,260.39) --
	(391.46,260.40) --
	(391.47,260.40) --
	(391.47,260.41) --
	(391.48,260.41) --
	(391.48,260.42) --
	(391.48,260.42) --
	(391.48,260.44) --
	(391.50,260.44) --
	(391.50,260.45) --
	(391.51,260.45) --
	(391.51,260.46) --
	(391.54,260.46) --
	(391.54,260.47) --
	(391.55,260.47) --
	(391.55,260.48) --
	(391.55,260.48) --
	(391.55,260.49) --
	(391.58,260.49) --
	(391.58,260.50) --
	(391.59,260.50) --
	(391.59,260.52) --
	(391.60,260.52) --
	(391.60,260.53) --
	(391.61,260.53) --
	(391.61,260.54) --
	(391.62,260.54) --
	(391.62,260.56) --
	(391.65,260.56) --
	(391.65,260.57) --
	(391.66,260.57) --
	(391.66,260.58) --
	(391.68,260.58) --
	(391.68,260.61) --
	(391.68,260.61) --
	(391.68,260.62) --
	(391.70,260.62) --
	(391.70,260.64) --
	(391.72,260.64) --
	(391.72,260.65) --
	(391.72,260.65) --
	(391.72,260.65) --
	(391.74,260.65) --
	(391.74,260.67) --
	(391.76,260.67) --
	(391.76,260.68) --
	(391.77,260.68) --
	(391.77,260.69) --
	(391.79,260.69) --
	(391.79,260.70) --
	(391.79,260.70) --
	(391.79,260.71) --
	(391.81,260.71) --
	(391.81,260.73) --
	(391.83,260.73) --
	(391.83,260.75) --
	(391.84,260.75) --
	(391.84,260.76) --
	(391.85,260.76) --
	(391.85,260.77) --
	(391.87,260.77) --
	(391.87,260.77) --
	(391.89,260.77) --
	(391.89,260.78) --
	(391.90,260.78) --
	(391.90,260.80) --
	(391.91,260.80) --
	(391.91,260.80) --
	(391.92,260.80) --
	(391.92,260.81) --
	(391.94,260.81) --
	(391.94,260.82) --
	(391.96,260.82) --
	(391.96,260.84) --
	(391.97,260.84) --
	(391.97,260.85) --
	(391.98,260.85) --
	(391.98,260.86) --
	(392.00,260.86) --
	(392.00,260.87) --
	(392.02,260.87) --
	(392.02,260.88) --
	(392.02,260.88) --
	(392.02,260.89) --
	(392.04,260.89) --
	(392.04,260.91) --
	(392.05,260.91) --
	(392.05,260.92) --
	(392.07,260.92) --
	(392.07,260.93) --
	(392.08,260.93) --
	(392.08,260.94) --
	(392.11,260.94) --
	(392.11,260.95) --
	(392.12,260.95) --
	(392.12,260.96) --
	(392.14,260.96) --
	(392.14,260.97) --
	(392.15,260.97) --
	(392.15,260.98) --
	(392.17,260.98) --
	(392.17,260.99) --
	(392.21,260.99) --
	(392.21,261.00) --
	(392.22,261.00) --
	(392.22,261.02) --
	(392.23,261.02) --
	(392.23,261.03) --
	(392.23,261.03) --
	(392.23,261.04) --
	(392.24,261.04) --
	(392.24,261.05) --
	(392.25,261.05) --
	(392.25,261.06) --
	(392.27,261.06) --
	(392.27,261.07) --
	(392.28,261.07) --
	(392.28,261.08) --
	(392.30,261.08) --
	(392.30,261.09) --
	(392.32,261.09) --
	(392.32,261.11) --
	(392.34,261.11) --
	(392.34,261.12) --
	(392.35,261.12) --
	(392.35,261.13) --
	(392.38,261.13) --
	(392.38,261.14) --
	(392.39,261.14) --
	(392.39,261.15) --
	(392.39,261.15) --
	(392.39,261.16) --
	(392.40,261.16) --
	(392.40,261.17) --
	(392.42,261.17) --
	(392.42,261.18) --
	(392.45,261.18) --
	(392.45,261.19) --
	(392.45,261.19) --
	(392.45,261.20) --
	(392.47,261.20) --
	(392.47,261.21) --
	(392.48,261.21) --
	(392.48,261.22) --
	(392.48,261.22) --
	(392.48,261.23) --
	(392.50,261.23) --
	(392.50,261.24) --
	(392.51,261.24) --
	(392.51,261.25) --
	(392.53,261.25) --
	(392.53,261.26) --
	(392.55,261.26) --
	(392.55,261.27) --
	(392.57,261.27) --
	(392.57,261.28) --
	(392.59,261.28) --
	(392.59,261.29) --
	(392.60,261.29) --
	(392.60,261.30) --
	(392.61,261.30) --
	(392.61,261.32) --
	(392.63,261.32) --
	(392.63,261.33) --
	(392.65,261.33) --
	(392.65,261.35) --
	(392.68,261.35) --
	(392.68,261.36) --
	(392.70,261.36) --
	(392.70,261.37) --
	(392.70,261.37) --
	(392.70,261.38) --
	(392.74,261.38) --
	(392.74,261.39) --
	(392.76,261.39) --
	(392.76,261.41) --
	(392.79,261.41) --
	(392.79,261.42) --
	(392.80,261.42) --
	(392.80,261.43) --
	(392.81,261.43) --
	(392.81,261.44) --
	(392.84,261.44) --
	(392.84,261.45) --
	(392.85,261.45) --
	(392.85,261.46) --
	(392.86,261.46) --
	(392.86,261.48) --
	(392.87,261.48) --
	(392.87,261.49) --
	(392.89,261.49) --
	(392.89,261.49) --
	(392.90,261.49) --
	(392.90,261.51) --
	(392.92,261.51) --
	(392.92,261.52) --
	(392.93,261.52) --
	(392.93,261.53) --
	(392.96,261.53) --
	(392.96,261.54) --
	(392.98,261.54) --
	(392.98,261.55) --
	(393.00,261.55) --
	(393.00,261.56) --
	(393.02,261.56) --
	(393.02,261.57) --
	(393.03,261.57) --
	(393.03,261.58) --
	(393.06,261.58) --
	(393.06,261.60) --
	(393.08,261.60) --
	(393.08,261.61) --
	(393.08,261.61) --
	(393.08,261.62) --
	(393.09,261.62) --
	(393.09,261.63) --
	(393.10,261.63) --
	(393.10,261.64) --
	(393.11,261.64) --
	(393.11,261.65) --
	(393.14,261.65) --
	(393.14,261.66) --
	(393.16,261.66) --
	(393.16,261.67) --
	(393.17,261.67) --
	(393.17,261.68) --
	(393.20,261.68) --
	(393.20,261.69) --
	(393.21,261.69) --
	(393.21,261.70) --
	(393.22,261.70) --
	(393.22,261.71) --
	(393.23,261.71) --
	(393.23,261.74) --
	(393.28,261.74) --
	(393.28,261.75) --
	(393.29,261.75) --
	(393.29,261.76) --
	(393.30,261.76) --
	(393.30,261.77) --
	(393.33,261.77) --
	(393.33,261.78) --
	(393.37,261.78) --
	(393.37,261.79) --
	(393.38,261.79) --
	(393.38,261.80) --
	(393.39,261.80) --
	(393.39,261.81) --
	(393.41,261.81) --
	(393.41,261.82) --
	(393.42,261.82) --
	(393.42,261.83) --
	(393.46,261.83) --
	(393.46,261.84) --
	(393.48,261.84) --
	(393.48,261.85) --
	(393.48,261.85) --
	(393.48,261.86) --
	(393.51,261.86) --
	(393.51,261.88) --
	(393.53,261.88) --
	(393.53,261.89) --
	(393.54,261.89) --
	(393.54,261.90) --
	(393.56,261.90) --
	(393.56,261.91) --
	(393.57,261.91) --
	(393.57,261.92) --
	(393.57,261.92) --
	(393.57,261.93) --
	(393.59,261.93) --
	(393.59,261.94) --
	(393.61,261.94) --
	(393.61,261.95) --
	(393.62,261.95) --
	(393.62,261.96) --
	(393.63,261.96) --
	(393.63,261.97) --
	(393.63,261.97) --
	(393.63,261.98) --
	(393.64,261.98) --
	(393.64,261.99) --
	(393.66,261.99) --
	(393.66,262.00) --
	(393.66,262.00) --
	(393.66,262.01) --
	(393.68,262.01) --
	(393.68,262.02) --
	(393.71,262.02) --
	(393.71,262.03) --
	(393.73,262.03) --
	(393.73,262.04) --
	(393.73,262.04) --
	(393.73,262.05) --
	(393.75,262.05) --
	(393.75,262.06) --
	(393.76,262.06) --
	(393.76,262.07) --
	(393.77,262.07) --
	(393.77,262.08) --
	(393.78,262.08) --
	(393.78,262.09) --
	(393.81,262.09) --
	(393.81,262.10) --
	(393.82,262.10) --
	(393.82,262.11) --
	(393.84,262.11) --
	(393.84,262.12) --
	(393.87,262.12) --
	(393.87,262.13) --
	(393.89,262.13) --
	(393.89,262.14) --
	(393.90,262.14) --
	(393.90,262.16) --
	(393.91,262.16) --
	(393.91,262.17) --
	(393.93,262.17) --
	(393.93,262.18) --
	(393.94,262.18) --
	(393.94,262.19) --
	(393.95,262.19) --
	(393.95,262.20) --
	(393.97,262.20) --
	(393.97,262.21) --
	(394.01,262.21) --
	(394.01,262.22) --
	(394.03,262.22) --
	(394.03,262.23) --
	(394.04,262.23) --
	(394.04,262.24) --
	(394.04,262.24) --
	(394.04,262.25) --
	(394.06,262.25) --
	(394.06,262.26) --
	(394.08,262.26) --
	(394.08,262.27) --
	(394.10,262.27) --
	(394.10,262.29) --
	(394.12,262.29) --
	(394.12,262.30) --
	(394.13,262.30) --
	(394.13,262.31) --
	(394.15,262.31) --
	(394.15,262.32) --
	(394.16,262.32) --
	(394.16,262.33) --
	(394.17,262.33) --
	(394.17,262.34) --
	(394.18,262.34) --
	(394.18,262.35) --
	(394.19,262.35) --
	(394.19,262.36) --
	(394.20,262.36) --
	(394.20,262.37) --
	(394.20,262.37) --
	(394.20,262.38) --
	(394.22,262.38) --
	(394.22,262.39) --
	(394.22,262.39) --
	(394.22,262.40) --
	(394.24,262.40) --
	(394.24,262.41) --
	(394.25,262.41) --
	(394.25,262.43) --
	(394.26,262.43) --
	(394.26,262.44) --
	(394.29,262.44) --
	(394.29,262.45) --
	(394.30,262.45) --
	(394.30,262.46) --
	(394.32,262.46) --
	(394.32,262.47) --
	(394.33,262.47) --
	(394.33,262.48) --
	(394.37,262.48) --
	(394.37,262.49) --
	(394.40,262.49) --
	(394.40,262.50) --
	(394.42,262.50) --
	(394.42,262.51) --
	(394.42,262.51) --
	(394.42,262.52) --
	(394.45,262.52) --
	(394.45,262.53) --
	(394.46,262.53) --
	(394.46,262.54) --
	(394.47,262.54) --
	(394.47,262.55) --
	(394.48,262.55) --
	(394.48,262.56) --
	(394.50,262.56) --
	(394.50,262.57) --
	(394.52,262.57) --
	(394.52,262.58) --
	(394.54,262.58) --
	(394.54,262.59) --
	(394.55,262.59) --
	(394.55,262.60) --
	(394.55,262.60) --
	(394.55,262.61) --
	(394.58,262.61) --
	(394.58,262.62) --
	(394.60,262.62) --
	(394.60,262.63) --
	(394.62,262.63) --
	(394.62,262.64) --
	(394.64,262.64) --
	(394.64,262.66) --
	(394.66,262.66) --
	(394.66,262.67) --
	(394.69,262.67) --
	(394.69,262.68) --
	(394.70,262.68) --
	(394.70,262.69) --
	(394.72,262.69) --
	(394.72,262.70) --
	(394.73,262.70) --
	(394.73,262.71) --
	(394.74,262.71) --
	(394.74,262.72) --
	(394.77,262.72) --
	(394.77,262.73) --
	(394.78,262.73) --
	(394.78,262.74) --
	(394.79,262.74) --
	(394.79,262.75) --
	(394.80,262.75) --
	(394.80,262.76) --
	(394.83,262.76) --
	(394.83,262.77) --
	(394.85,262.77) --
	(394.85,262.78) --
	(394.87,262.78) --
	(394.87,262.78) --
	(394.89,262.78) --
	(394.89,262.79) --
	(394.90,262.79) --
	(394.90,262.81) --
	(394.92,262.81) --
	(394.92,262.82) --
	(394.92,262.82) --
	(394.92,262.83) --
	(394.92,262.83) --
	(394.92,262.84) --
	(394.94,262.84) --
	(394.94,262.85) --
	(394.96,262.85) --
	(394.96,262.86) --
	(394.97,262.86) --
	(394.97,262.87) --
	(394.99,262.87) --
	(394.99,262.88) --
	(395.01,262.88) --
	(395.01,262.89) --
	(395.02,262.89) --
	(395.02,262.90) --
	(395.05,262.90) --
	(395.05,262.91) --
	(395.06,262.91) --
	(395.06,262.93) --
	(395.09,262.93) --
	(395.09,262.94) --
	(395.10,262.94) --
	(395.10,262.94) --
	(395.11,262.94) --
	(395.11,262.95) --
	(395.13,262.95) --
	(395.13,262.96) --
	(395.13,262.96) --
	(395.13,262.98) --
	(395.15,262.98) --
	(395.15,262.99) --
	(395.18,262.99) --
	(395.18,263.00) --
	(395.19,263.00) --
	(395.19,263.02) --
	(395.21,263.02) --
	(395.21,263.03) --
	(395.23,263.03) --
	(395.23,263.04) --
	(395.24,263.04) --
	(395.24,263.05) --
	(395.27,263.05) --
	(395.27,263.06) --
	(395.28,263.06) --
	(395.28,263.07) --
	(395.29,263.07) --
	(395.29,263.08) --
	(395.30,263.08) --
	(395.30,263.09) --
	(395.31,263.09) --
	(395.31,263.10) --
	(395.32,263.10) --
	(395.32,263.12) --
	(395.33,263.12) --
	(395.33,263.12) --
	(395.34,263.12) --
	(395.34,263.13) --
	(395.36,263.13) --
	(395.36,263.14) --
	(395.37,263.14) --
	(395.37,263.15) --
	(395.38,263.15) --
	(395.38,263.16) --
	(395.38,263.16) --
	(395.38,263.17) --
	(395.41,263.17) --
	(395.41,263.18) --
	(395.42,263.18) --
	(395.42,263.20) --
	(395.43,263.20) --
	(395.43,263.21) --
	(395.43,263.21) --
	(395.43,263.22) --
	(395.44,263.22) --
	(395.44,263.23) --
	(395.48,263.23) --
	(395.48,263.24) --
	(395.48,263.24) --
	(395.48,263.25) --
	(395.50,263.25) --
	(395.50,263.26) --
	(395.50,263.26) --
	(395.50,263.27) --
	(395.53,263.27) --
	(395.53,263.28) --
	(395.53,263.28) --
	(395.53,263.29) --
	(395.54,263.29) --
	(395.54,263.30) --
	(395.55,263.30) --
	(395.55,263.31) --
	(395.56,263.31) --
	(395.56,263.32) --
	(395.56,263.32) --
	(395.56,263.33) --
	(395.58,263.33) --
	(395.58,263.35) --
	(395.58,263.35) --
	(395.58,263.36) --
	(395.60,263.36) --
	(395.60,263.36) --
	(395.60,263.36) --
	(395.60,263.38) --
	(395.62,263.38) --
	(395.62,263.39) --
	(395.63,263.39) --
	(395.63,263.40) --
	(395.65,263.40) --
	(395.65,263.41) --
	(395.66,263.41) --
	(395.66,263.42) --
	(395.67,263.42) --
	(395.67,263.43) --
	(395.68,263.43) --
	(395.68,263.44) --
	(395.69,263.44) --
	(395.69,263.45) --
	(395.70,263.45) --
	(395.70,263.46) --
	(395.72,263.46) --
	(395.72,263.47) --
	(395.73,263.47) --
	(395.73,263.48) --
	(395.74,263.48) --
	(395.74,263.49) --
	(395.75,263.49) --
	(395.75,263.51) --
	(395.76,263.51) --
	(395.76,263.52) --
	(395.78,263.52) --
	(395.78,263.53) --
	(395.79,263.53) --
	(395.79,263.54) --
	(395.80,263.54) --
	(395.80,263.55) --
	(395.82,263.55) --
	(395.82,263.56) --
	(395.83,263.56) --
	(395.83,263.58) --
	(395.86,263.58) --
	(395.86,263.59) --
	(395.87,263.59) --
	(395.87,263.60) --
	(395.90,263.60) --
	(395.90,263.61) --
	(395.90,263.61) --
	(395.90,263.62) --
	(395.92,263.62) --
	(395.92,263.62) --
	(395.92,263.62) --
	(395.92,263.63) --
	(395.93,263.63) --
	(395.93,263.64) --
	(395.95,263.64) --
	(395.95,263.65) --
	(395.96,263.65) --
	(395.96,263.66) --
	(395.96,263.66) --
	(395.96,263.67) --
	(395.98,263.67) --
	(395.98,263.68) --
	(395.99,263.68) --
	(395.99,263.69) --
	(396.00,263.69) --
	(396.00,263.70) --
	(396.03,263.70) --
	(396.03,263.71) --
	(396.05,263.71) --
	(396.05,263.72) --
	(396.07,263.72) --
	(396.07,263.73) --
	(396.11,263.73) --
	(396.11,263.74) --
	(396.12,263.74) --
	(396.12,263.75) --
	(396.15,263.75) --
	(396.15,263.76) --
	(396.16,263.76) --
	(396.16,263.77) --
	(396.17,263.77) --
	(396.17,263.78) --
	(396.19,263.78) --
	(396.19,263.80) --
	(396.22,263.80) --
	(396.22,263.82) --
	(396.24,263.82) --
	(396.24,263.82) --
	(396.27,263.82) --
	(396.27,263.84) --
	(396.29,263.84) --
	(396.29,263.85) --
	(396.30,263.85) --
	(396.30,263.86) --
	(396.31,263.86) --
	(396.31,263.87) --
	(396.31,263.87) --
	(396.31,263.88) --
	(396.32,263.88) --
	(396.32,263.89) --
	(396.33,263.89) --
	(396.33,263.90) --
	(396.36,263.90) --
	(396.36,263.91) --
	(396.38,263.91) --
	(396.38,263.92) --
	(396.39,263.92) --
	(396.39,263.93) --
	(396.39,263.93) --
	(396.39,263.95) --
	(396.41,263.95) --
	(396.41,263.96) --
	(396.42,263.96) --
	(396.42,263.97) --
	(396.44,263.97) --
	(396.44,263.98) --
	(396.47,263.98) --
	(396.47,264.00) --
	(396.50,264.00) --
	(396.50,264.01) --
	(396.55,264.01) --
	(396.55,264.02) --
	(396.55,264.02) --
	(396.55,264.03) --
	(396.57,264.03) --
	(396.57,264.04) --
	(396.58,264.04) --
	(396.58,264.05) --
	(396.59,264.05) --
	(396.59,264.06) --
	(396.61,264.06) --
	(396.61,264.07) --
	(396.64,264.07) --
	(396.64,264.08) --
	(396.66,264.08) --
	(396.66,264.10) --
	(396.67,264.10) --
	(396.67,264.11) --
	(396.67,264.11) --
	(396.67,264.12) --
	(396.69,264.12) --
	(396.69,264.13) --
	(396.70,264.13) --
	(396.70,264.14) --
	(396.70,264.14) --
	(396.70,264.15) --
	(396.71,264.15) --
	(396.71,264.16) --
	(396.72,264.16) --
	(396.72,264.17) --
	(396.74,264.17) --
	(396.74,264.18) --
	(396.75,264.18) --
	(396.75,264.19) --
	(396.76,264.19) --
	(396.76,264.21) --
	(396.78,264.21) --
	(396.78,264.22) --
	(396.78,264.22) --
	(396.78,264.23) --
	(396.79,264.23) --
	(396.79,264.24) --
	(396.83,264.24) --
	(396.83,264.25) --
	(396.84,264.25) --
	(396.84,264.26) --
	(396.85,264.26) --
	(396.85,264.27) --
	(396.85,264.27) --
	(396.85,264.28) --
	(396.86,264.28) --
	(396.86,264.29) --
	(396.88,264.29) --
	(396.88,264.30) --
	(396.89,264.30) --
	(396.89,264.31) --
	(396.91,264.31) --
	(396.91,264.32) --
	(396.93,264.32) --
	(396.93,264.33) --
	(396.93,264.33) --
	(396.93,264.35) --
	(396.97,264.35) --
	(396.97,264.36) --
	(396.99,264.36) --
	(396.99,264.37) --
	(397.01,264.37) --
	(397.01,264.38) --
	(397.01,264.38) --
	(397.01,264.39) --
	(397.03,264.39) --
	(397.03,264.40) --
	(397.06,264.40) --
	(397.06,264.42) --
	(397.06,264.42) --
	(397.06,264.43) --
	(397.09,264.43) --
	(397.09,264.44) --
	(397.11,264.44) --
	(397.11,264.45) --
	(397.12,264.45) --
	(397.12,264.46) --
	(397.14,264.46) --
	(397.14,264.47) --
	(397.15,264.47) --
	(397.15,264.48) --
	(397.18,264.48) --
	(397.18,264.50) --
	(397.19,264.50) --
	(397.19,264.51) --
	(397.20,264.51) --
	(397.20,264.52) --
	(397.21,264.52) --
	(397.21,264.53) --
	(397.22,264.53) --
	(397.22,264.54) --
	(397.22,264.54) --
	(397.22,264.56) --
	(397.24,264.56) --
	(397.24,264.57) --
	(397.24,264.57) --
	(397.24,264.58) --
	(397.26,264.58) --
	(397.26,264.59) --
	(397.28,264.59) --
	(397.28,264.60) --
	(397.29,264.60) --
	(397.29,264.61) --
	(397.30,264.61) --
	(397.30,264.62) --
	(397.30,264.62) --
	(397.30,264.64) --
	(397.31,264.64) --
	(397.31,264.64) --
	(397.32,264.64) --
	(397.32,264.66) --
	(397.34,264.66) --
	(397.34,264.67) --
	(397.35,264.67) --
	(397.35,264.68) --
	(397.37,264.68) --
	(397.37,264.68) --
	(397.39,264.68) --
	(397.39,264.69) --
	(397.41,264.69) --
	(397.41,264.70) --
	(397.43,264.70) --
	(397.43,264.71) --
	(397.45,264.71) --
	(397.45,264.72) --
	(397.46,264.72) --
	(397.46,264.73) --
	(397.47,264.73) --
	(397.47,264.74) --
	(397.48,264.74) --
	(397.48,264.76) --
	(397.49,264.76) --
	(397.49,264.76) --
	(397.51,264.76) --
	(397.51,264.78) --
	(397.52,264.78) --
	(397.52,264.79) --
	(397.54,264.79) --
	(397.54,264.79) --
	(397.58,264.79) --
	(397.58,264.81) --
	(397.59,264.81) --
	(397.59,264.82) --
	(397.61,264.82) --
	(397.61,264.83) --
	(397.62,264.83) --
	(397.62,264.84) --
	(397.64,264.84) --
	(397.64,264.85) --
	(397.66,264.85) --
	(397.66,264.86) --
	(397.67,264.86) --
	(397.67,264.87) --
	(397.70,264.87) --
	(397.70,264.88) --
	(397.74,264.88) --
	(397.74,264.89) --
	(397.76,264.89) --
	(397.76,264.90) --
	(397.77,264.90) --
	(397.77,264.91) --
	(397.78,264.91) --
	(397.78,264.92) --
	(397.79,264.92) --
	(397.79,264.93) --
	(397.81,264.93) --
	(397.81,264.94) --
	(397.82,264.94) --
	(397.82,264.95) --
	(397.84,264.95) --
	(397.84,264.96) --
	(397.85,264.96) --
	(397.85,264.97) --
	(397.87,264.97) --
	(397.87,264.98) --
	(397.88,264.98) --
	(397.88,264.99) --
	(397.89,264.99) --
	(397.89,265.00) --
	(397.91,265.00) --
	(397.91,265.01) --
	(397.92,265.01) --
	(397.92,265.02) --
	(397.93,265.02) --
	(397.93,265.03) --
	(397.95,265.03) --
	(397.95,265.04) --
	(397.95,265.04) --
	(397.95,265.05) --
	(397.96,265.05) --
	(397.96,265.06) --
	(397.98,265.06) --
	(397.98,265.07) --
	(397.99,265.07) --
	(397.99,265.08) --
	(398.01,265.08) --
	(398.01,265.09) --
	(398.02,265.09) --
	(398.02,265.10) --
	(398.03,265.10) --
	(398.03,265.11) --
	(398.04,265.11) --
	(398.04,265.12) --
	(398.05,265.12) --
	(398.05,265.13) --
	(398.06,265.13) --
	(398.06,265.14) --
	(398.09,265.14) --
	(398.09,265.15) --
	(398.10,265.15) --
	(398.10,265.16) --
	(398.12,265.16) --
	(398.12,265.17) --
	(398.14,265.17) --
	(398.14,265.18) --
	(398.15,265.18) --
	(398.15,265.20) --
	(398.17,265.20) --
	(398.17,265.20) --
	(398.19,265.20) --
	(398.19,265.22) --
	(398.21,265.22) --
	(398.21,265.22) --
	(398.22,265.22) --
	(398.22,265.24) --
	(398.24,265.24) --
	(398.24,265.25) --
	(398.25,265.25) --
	(398.25,265.26) --
	(398.27,265.26) --
	(398.27,265.27) --
	(398.29,265.27) --
	(398.29,265.28) --
	(398.30,265.28) --
	(398.30,265.29) --
	(398.32,265.29) --
	(398.32,265.30) --
	(398.32,265.30) --
	(398.32,265.31) --
	(398.33,265.31) --
	(398.33,265.33) --
	(398.35,265.33) --
	(398.35,265.34) --
	(398.36,265.34) --
	(398.36,265.35) --
	(398.37,265.35) --
	(398.37,265.36) --
	(398.39,265.36) --
	(398.39,265.37) --
	(398.40,265.37) --
	(398.40,265.38) --
	(398.40,265.38) --
	(398.40,265.39) --
	(398.41,265.39) --
	(398.41,265.40) --
	(398.42,265.40) --
	(398.42,265.41) --
	(398.44,265.41) --
	(398.44,265.42) --
	(398.45,265.42) --
	(398.45,265.43) --
	(398.47,265.43) --
	(398.47,265.44) --
	(398.48,265.44) --
	(398.48,265.44) --
	(398.49,265.44) --
	(398.49,265.46) --
	(398.50,265.46) --
	(398.50,265.47) --
	(398.52,265.47) --
	(398.52,265.48) --
	(398.53,265.48) --
	(398.53,265.49) --
	(398.55,265.49) --
	(398.55,265.50) --
	(398.57,265.50) --
	(398.57,265.51) --
	(398.60,265.51) --
	(398.60,265.52) --
	(398.63,265.52) --
	(398.63,265.53) --
	(398.65,265.53) --
	(398.65,265.54) --
	(398.67,265.54) --
	(398.67,265.55) --
	(398.68,265.55) --
	(398.68,265.56) --
	(398.69,265.56) --
	(398.69,265.58) --
	(398.70,265.58) --
	(398.70,265.58) --
	(398.72,265.58) --
	(398.72,265.59) --
	(398.73,265.59) --
	(398.73,265.60) --
	(398.74,265.60) --
	(398.74,265.61) --
	(398.76,265.61) --
	(398.76,265.63) --
	(398.79,265.63) --
	(398.79,265.64) --
	(398.83,265.64) --
	(398.83,265.65) --
	(398.83,265.65) --
	(398.83,265.66) --
	(398.85,265.66) --
	(398.85,265.67) --
	(398.85,265.67) --
	(398.85,265.68) --
	(398.88,265.68) --
	(398.88,265.69) --
	(398.89,265.69) --
	(398.89,265.71) --
	(398.91,265.71) --
	(398.91,265.72) --
	(398.93,265.72) --
	(398.93,265.73) --
	(398.93,265.73) --
	(398.93,265.74) --
	(398.96,265.74) --
	(398.96,265.75) --
	(398.98,265.75) --
	(398.98,265.75) --
	(398.99,265.75) --
	(398.99,265.76) --
	(399.02,265.76) --
	(399.02,265.77) --
	(399.03,265.77) --
	(399.03,265.78) --
	(399.06,265.78) --
	(399.06,265.79) --
	(399.08,265.79) --
	(399.08,265.80) --
	(399.10,265.80) --
	(399.10,265.81) --
	(399.13,265.81) --
	(399.13,265.82) --
	(399.15,265.82) --
	(399.15,265.83) --
	(399.18,265.83) --
	(399.18,265.84) --
	(399.19,265.84) --
	(399.19,265.85) --
	(399.20,265.85) --
	(399.20,265.86) --
	(399.23,265.86) --
	(399.23,265.87) --
	(399.25,265.87) --
	(399.25,265.88) --
	(399.26,265.88) --
	(399.26,265.89) --
	(399.28,265.89) --
	(399.28,265.90) --
	(399.29,265.90) --
	(399.29,265.92) --
	(399.31,265.92) --
	(399.31,265.93) --
	(399.32,265.93) --
	(399.32,265.94) --
	(399.35,265.94) --
	(399.35,265.95) --
	(399.36,265.95) --
	(399.36,265.96) --
	(399.38,265.96) --
	(399.38,265.97) --
	(399.39,265.97) --
	(399.39,265.98) --
	(399.40,265.98) --
	(399.40,265.99) --
	(399.42,265.99) --
	(399.42,266.00) --
	(399.44,266.00) --
	(399.44,266.01) --
	(399.44,266.01) --
	(399.44,266.02) --
	(399.46,266.02) --
	(399.46,266.03) --
	(399.50,266.03) --
	(399.50,266.04) --
	(399.53,266.04) --
	(399.53,266.05) --
	(399.55,266.05) --
	(399.55,266.06) --
	(399.56,266.06) --
	(399.56,266.07) --
	(399.58,266.07) --
	(399.58,266.08) --
	(399.59,266.08) --
	(399.59,266.09) --
	(399.60,266.09) --
	(399.60,266.10) --
	(399.62,266.10) --
	(399.62,266.11) --
	(399.64,266.11) --
	(399.64,266.12) --
	(399.67,266.12) --
	(399.67,266.13) --
	(399.69,266.13) --
	(399.69,266.14) --
	(399.70,266.14) --
	(399.70,266.16) --
	(399.72,266.16) --
	(399.72,266.17) --
	(399.73,266.17) --
	(399.73,266.18) --
	(399.75,266.18) --
	(399.75,266.19) --
	(399.78,266.19) --
	(399.78,266.20) --
	(399.79,266.20) --
	(399.79,266.21) --
	(399.79,266.21) --
	(399.79,266.22) --
	(399.81,266.22) --
	(399.81,266.23) --
	(399.83,266.23) --
	(399.83,266.24) --
	(399.83,266.24) --
	(399.83,266.28) --
	(399.85,266.28) --
	(399.85,266.29) --
	(399.85,266.29) --
	(399.85,266.30) --
	(399.87,266.30) --
	(399.87,266.31) --
	(399.88,266.31) --
	(399.88,266.32) --
	(399.90,266.32) --
	(399.90,266.33) --
	(399.90,266.33) --
	(399.90,266.34) --
	(399.91,266.34) --
	(399.91,266.37) --
	(399.92,266.37) --
	(399.92,266.38) --
	(399.92,266.38) --
	(399.92,266.39) --
	(399.93,266.39) --
	(399.93,266.40) --
	(399.95,266.40) --
	(399.95,266.40) --
	(399.97,266.40) --
	(399.97,266.41) --
	(399.99,266.41) --
	(399.99,266.43) --
	(400.01,266.43) --
	(400.01,266.44) --
	(400.06,266.44) --
	(400.06,266.45) --
	(400.07,266.45) --
	(400.07,266.46) --
	(400.08,266.46) --
	(400.08,266.47) --
	(400.10,266.47) --
	(400.10,266.48) --
	(400.13,266.48) --
	(400.13,266.49) --
	(400.16,266.49) --
	(400.16,266.50) --
	(400.18,266.50) --
	(400.18,266.50) --
	(400.20,266.50) --
	(400.20,266.52) --
	(400.22,266.52) --
	(400.22,266.53) --
	(400.23,266.53) --
	(400.23,266.54) --
	(400.26,266.54) --
	(400.26,266.55) --
	(400.28,266.55) --
	(400.28,266.56) --
	(400.30,266.56) --
	(400.30,266.57) --
	(400.33,266.57) --
	(400.33,266.58) --
	(400.34,266.58) --
	(400.34,266.59) --
	(400.36,266.59) --
	(400.36,266.60) --
	(400.37,266.60) --
	(400.37,266.61) --
	(400.39,266.61) --
	(400.39,266.62) --
	(400.40,266.62) --
	(400.40,266.63) --
	(400.42,266.63) --
	(400.42,266.65) --
	(400.44,266.65) --
	(400.44,266.66) --
	(400.45,266.66) --
	(400.45,266.66) --
	(400.45,266.66) --
	(400.45,266.67) --
	(400.47,266.67) --
	(400.47,266.68) --
	(400.48,266.68) --
	(400.48,266.69) --
	(400.51,266.69) --
	(400.51,266.71) --
	(400.54,266.71) --
	(400.54,266.72) --
	(400.57,266.72) --
	(400.57,266.73) --
	(400.58,266.73) --
	(400.58,266.74) --
	(400.60,266.74) --
	(400.60,266.76) --
	(400.61,266.76) --
	(400.61,266.76) --
	(400.64,266.76) --
	(400.64,266.77) --
	(400.65,266.77) --
	(400.65,266.78) --
	(400.66,266.78) --
	(400.66,266.79) --
	(400.70,266.79) --
	(400.70,266.80) --
	(400.71,266.80) --
	(400.71,266.81) --
	(400.75,266.81) --
	(400.75,266.82) --
	(400.76,266.82) --
	(400.76,266.83) --
	(400.77,266.83) --
	(400.77,266.85) --
	(400.79,266.85) --
	(400.79,266.86) --
	(400.80,266.86) --
	(400.80,266.88) --
	(400.81,266.88) --
	(400.81,266.90) --
	(400.83,266.90) --
	(400.83,266.91) --
	(400.86,266.91) --
	(400.86,266.92) --
	(400.87,266.92) --
	(400.87,266.93) --
	(400.87,266.93) --
	(400.87,266.94) --
	(400.91,266.94) --
	(400.91,266.95) --
	(400.93,266.95) --
	(400.93,266.96) --
	(400.95,266.96) --
	(400.95,266.97) --
	(400.97,266.97) --
	(400.97,266.99) --
	(401.00,266.99) --
	(401.00,267.00) --
	(401.00,267.00) --
	(401.00,267.01) --
	(401.01,267.01) --
	(401.01,267.02) --
	(401.05,267.02) --
	(401.05,267.03) --
	(401.07,267.03) --
	(401.07,267.04) --
	(401.09,267.04) --
	(401.09,267.05) --
	(401.10,267.05) --
	(401.10,267.06) --
	(401.11,267.06) --
	(401.11,267.08) --
	(401.12,267.08) --
	(401.12,267.09) --
	(401.13,267.09) --
	(401.13,267.10) --
	(401.14,267.10) --
	(401.14,267.11) --
	(401.15,267.11) --
	(401.15,267.12) --
	(401.16,267.12) --
	(401.16,267.13) --
	(401.18,267.13) --
	(401.18,267.14) --
	(401.21,267.14) --
	(401.21,267.15) --
	(401.23,267.15) --
	(401.23,267.16) --
	(401.24,267.16) --
	(401.24,267.17) --
	(401.27,267.17) --
	(401.27,267.18) --
	(401.28,267.18) --
	(401.28,267.19) --
	(401.30,267.19) --
	(401.30,267.20) --
	(401.31,267.20) --
	(401.31,267.21) --
	(401.32,267.21) --
	(401.32,267.22) --
	(401.33,267.22) --
	(401.33,267.23) --
	(401.35,267.23) --
	(401.35,267.24) --
	(401.36,267.24) --
	(401.36,267.25) --
	(401.39,267.25) --
	(401.39,267.26) --
	(401.40,267.26) --
	(401.40,267.27) --
	(401.44,267.27) --
	(401.44,267.28) --
	(401.47,267.28) --
	(401.47,267.29) --
	(401.50,267.29) --
	(401.50,267.30) --
	(401.53,267.30) --
	(401.53,267.31) --
	(401.57,267.31) --
	(401.57,267.33) --
	(401.58,267.33) --
	(401.58,267.34) --
	(401.59,267.34) --
	(401.59,267.35) --
	(401.61,267.35) --
	(401.61,267.36) --
	(401.63,267.36) --
	(401.63,267.37) --
	(401.65,267.37) --
	(401.65,267.38) --
	(401.68,267.38) --
	(401.68,267.39) --
	(401.70,267.39) --
	(401.70,267.40) --
	(401.72,267.40) --
	(401.72,267.41) --
	(401.73,267.41) --
	(401.73,267.42) --
	(401.75,267.42) --
	(401.75,267.43) --
	(401.76,267.43) --
	(401.76,267.44) --
	(401.77,267.44) --
	(401.77,267.46) --
	(401.78,267.46) --
	(401.78,267.47) --
	(401.79,267.47) --
	(401.79,267.48) --
	(401.82,267.48) --
	(401.82,267.49) --
	(401.83,267.49) --
	(401.83,267.51) --
	(401.85,267.51) --
	(401.85,267.52) --
	(401.86,267.52) --
	(401.86,267.53) --
	(401.88,267.53) --
	(401.88,267.55) --
	(401.92,267.55) --
	(401.92,267.56) --
	(401.93,267.56) --
	(401.93,267.57) --
	(401.97,267.57) --
	(401.97,267.58) --
	(401.99,267.58) --
	(401.99,267.59) --
	(401.99,267.59) --
	(401.99,267.60) --
	(402.00,267.60) --
	(402.00,267.61) --
	(402.01,267.61) --
	(402.01,267.62) --
	(402.03,267.62) --
	(402.03,267.64) --
	(402.09,267.64) --
	(402.09,267.64) --
	(402.10,267.64) --
	(402.10,267.65) --
	(402.11,267.65) --
	(402.11,267.67) --
	(402.13,267.67) --
	(402.13,267.68) --
	(402.14,267.68) --
	(402.14,267.69) --
	(402.15,267.69) --
	(402.15,267.70) --
	(402.16,267.70) --
	(402.16,267.71) --
	(402.18,267.71) --
	(402.18,267.72) --
	(402.19,267.72) --
	(402.19,267.73) --
	(402.20,267.73) --
	(402.20,267.74) --
	(402.22,267.74) --
	(402.22,267.75) --
	(402.24,267.75) --
	(402.24,267.76) --
	(402.27,267.76) --
	(402.27,267.78) --
	(402.30,267.78) --
	(402.30,267.79) --
	(402.32,267.79) --
	(402.32,267.80) --
	(402.32,267.80) --
	(402.32,267.81) --
	(402.34,267.81) --
	(402.34,267.83) --
	(402.35,267.83) --
	(402.35,267.84) --
	(402.37,267.84) --
	(402.37,267.85) --
	(402.40,267.85) --
	(402.40,267.86) --
	(402.40,267.86) --
	(402.40,267.87) --
	(402.43,267.87) --
	(402.43,267.88) --
	(402.45,267.88) --
	(402.45,267.89) --
	(402.48,267.89) --
	(402.48,267.90) --
	(402.51,267.90) --
	(402.51,267.91) --
	(402.52,267.91) --
	(402.52,267.93) --
	(402.55,267.93) --
	(402.55,267.94) --
	(402.56,267.94) --
	(402.56,267.95) --
	(402.56,267.95) --
	(402.56,267.96) --
	(402.60,267.96) --
	(402.60,267.97) --
	(402.62,267.97) --
	(402.62,267.97) --
	(402.65,267.97) --
	(402.65,267.98) --
	(402.67,267.98) --
	(402.67,267.99) --
	(402.69,267.99) --
	(402.69,268.00) --
	(402.72,268.00) --
	(402.72,268.01) --
	(402.73,268.01) --
	(402.73,268.03) --
	(402.74,268.03) --
	(402.74,268.04) --
	(402.77,268.04) --
	(402.77,268.05) --
	(402.78,268.05) --
	(402.78,268.06) --
	(402.79,268.06) --
	(402.79,268.07) --
	(402.82,268.07) --
	(402.82,268.08) --
	(402.86,268.08) --
	(402.86,268.09) --
	(402.87,268.09) --
	(402.87,268.10) --
	(402.89,268.10) --
	(402.89,268.11) --
	(402.89,268.11) --
	(402.89,268.12) --
	(402.90,268.12) --
	(402.90,268.13) --
	(402.93,268.13) --
	(402.93,268.14) --
	(402.95,268.14) --
	(402.95,268.15) --
	(402.97,268.15) --
	(402.97,268.16) --
	(403.00,268.16) --
	(403.00,268.17) --
	(403.02,268.17) --
	(403.02,268.18) --
	(403.05,268.18) --
	(403.05,268.19) --
	(403.06,268.19) --
	(403.06,268.21) --
	(403.07,268.21) --
	(403.07,268.22) --
	(403.08,268.22) --
	(403.08,268.23) --
	(403.10,268.23) --
	(403.10,268.23) --
	(403.11,268.23) --
	(403.11,268.25) --
	(403.13,268.25) --
	(403.13,268.25) --
	(403.14,268.25) --
	(403.14,268.26) --
	(403.16,268.26) --
	(403.16,268.29) --
	(403.17,268.29) --
	(403.17,268.30) --
	(403.19,268.30) --
	(403.19,268.31) --
	(403.19,268.31) --
	(403.19,268.32) --
	(403.21,268.32) --
	(403.21,268.33) --
	(403.22,268.33) --
	(403.22,268.34) --
	(403.26,268.34) --
	(403.26,268.35) --
	(403.29,268.35) --
	(403.29,268.37) --
	(403.29,268.37) --
	(403.29,268.38) --
	(403.32,268.38) --
	(403.32,268.39) --
	(403.34,268.39) --
	(403.34,268.40) --
	(403.35,268.40) --
	(403.35,268.41) --
	(403.37,268.41) --
	(403.37,268.42) --
	(403.39,268.42) --
	(403.39,268.43) --
	(403.40,268.43) --
	(403.40,268.44) --
	(403.42,268.44) --
	(403.42,268.45) --
	(403.45,268.45) --
	(403.45,268.46) --
	(403.46,268.46) --
	(403.46,268.47) --
	(403.47,268.47) --
	(403.47,268.48) --
	(403.49,268.48) --
	(403.49,268.49) --
	(403.50,268.49) --
	(403.50,268.50) --
	(403.53,268.50) --
	(403.53,268.51) --
	(403.55,268.51) --
	(403.55,268.52) --
	(403.56,268.52) --
	(403.56,268.53) --
	(403.58,268.53) --
	(403.58,268.54) --
	(403.60,268.54) --
	(403.60,268.55) --
	(403.63,268.55) --
	(403.63,268.56) --
	(403.66,268.56) --
	(403.66,268.58) --
	(403.68,268.58) --
	(403.68,268.59) --
	(403.69,268.59) --
	(403.69,268.59) --
	(403.70,268.59) --
	(403.70,268.61) --
	(403.72,268.61) --
	(403.72,268.62) --
	(403.74,268.62) --
	(403.74,268.63) --
	(403.76,268.63) --
	(403.76,268.65) --
	(403.77,268.65) --
	(403.77,268.66) --
	(403.78,268.66) --
	(403.78,268.67) --
	(403.79,268.67) --
	(403.79,268.68) --
	(403.81,268.68) --
	(403.81,268.69) --
	(403.82,268.69) --
	(403.82,268.70) --
	(403.84,268.70) --
	(403.84,268.71) --
	(403.85,268.71) --
	(403.85,268.72) --
	(403.91,268.72) --
	(403.91,268.73) --
	(403.93,268.73) --
	(403.93,268.74) --
	(403.94,268.74) --
	(403.94,268.75) --
	(403.96,268.75) --
	(403.96,268.76) --
	(403.98,268.76) --
	(403.98,268.77) --
	(403.99,268.77) --
	(403.99,268.78) --
	(404.01,268.78) --
	(404.01,268.79) --
	(404.03,268.79) --
	(404.03,268.80) --
	(404.04,268.80) --
	(404.04,268.81) --
	(404.06,268.81) --
	(404.06,268.82) --
	(404.08,268.82) --
	(404.08,268.83) --
	(404.11,268.83) --
	(404.11,268.84) --
	(404.14,268.84) --
	(404.14,268.85) --
	(404.16,268.85) --
	(404.16,268.86) --
	(404.18,268.86) --
	(404.18,268.87) --
	(404.20,268.87) --
	(404.20,268.88) --
	(404.22,268.88) --
	(404.22,268.89) --
	(404.24,268.89) --
	(404.24,268.90) --
	(404.25,268.90) --
	(404.25,268.91) --
	(404.27,268.91) --
	(404.27,268.92) --
	(404.29,268.92) --
	(404.29,268.93) --
	(404.33,268.93) --
	(404.33,268.94) --
	(404.33,268.94) --
	(404.33,268.95) --
	(404.36,268.95) --
	(404.36,268.96) --
	(404.40,268.96) --
	(404.40,268.97) --
	(404.42,268.97) --
	(404.42,268.99) --
	(404.44,268.99) --
	(404.44,268.99) --
	(404.46,268.99) --
	(404.46,269.00) --
	(404.48,269.00) --
	(404.48,269.01) --
	(404.51,269.01) --
	(404.51,269.02) --
	(404.53,269.02) --
	(404.53,269.03) --
	(404.54,269.03) --
	(404.54,269.04) --
	(404.56,269.04) --
	(404.56,269.05) --
	(404.58,269.05) --
	(404.58,269.06) --
	(404.61,269.06) --
	(404.61,269.07) --
	(404.63,269.07) --
	(404.63,269.08) --
	(404.66,269.08) --
	(404.66,269.10) --
	(404.67,269.10) --
	(404.67,269.11) --
	(404.68,269.11) --
	(404.68,269.12) --
	(404.71,269.12) --
	(404.71,269.13) --
	(404.72,269.13) --
	(404.72,269.14) --
	(404.75,269.14) --
	(404.75,269.15) --
	(404.76,269.15) --
	(404.76,269.16) --
	(404.77,269.16) --
	(404.77,269.17) --
	(404.81,269.17) --
	(404.81,269.18) --
	(404.81,269.18) --
	(404.81,269.19) --
	(404.85,269.19) --
	(404.85,269.20) --
	(404.88,269.20) --
	(404.88,269.21) --
	(404.89,269.21) --
	(404.89,269.22) --
	(404.92,269.22) --
	(404.92,269.23) --
	(404.94,269.23) --
	(404.94,269.24) --
	(404.95,269.24) --
	(404.95,269.25) --
	(404.99,269.25) --
	(404.99,269.26) --
	(405.03,269.26) --
	(405.03,269.27) --
	(405.06,269.27) --
	(405.06,269.28) --
	(405.09,269.28) --
	(405.09,269.30) --
	(405.12,269.30) --
	(405.12,269.30) --
	(405.14,269.30) --
	(405.14,269.31) --
	(405.16,269.31) --
	(405.16,269.32) --
	(405.19,269.32) --
	(405.19,269.33) --
	(405.22,269.33) --
	(405.22,269.35) --
	(405.25,269.35) --
	(405.25,269.36) --
	(405.26,269.36) --
	(405.26,269.36) --
	(405.31,269.36) --
	(405.31,269.37) --
	(405.35,269.37) --
	(405.35,269.39) --
	(405.36,269.39) --
	(405.36,269.39) --
	(405.37,269.39) --
	(405.37,269.41) --
	(405.38,269.41) --
	(405.38,269.42) --
	(405.42,269.42) --
	(405.42,269.43) --
	(405.44,269.43) --
	(405.44,269.43) --
	(405.47,269.43) --
	(405.47,269.45) --
	(405.48,269.45) --
	(405.48,269.46) --
	(405.49,269.46) --
	(405.49,269.47) --
	(405.51,269.47) --
	(405.51,269.48) --
	(405.52,269.48) --
	(405.52,269.50) --
	(405.58,269.50) --
	(405.58,269.51) --
	(405.59,269.51) --
	(405.59,269.52) --
	(405.60,269.52) --
	(405.60,269.53) --
	(405.61,269.53) --
	(405.61,269.54) --
	(405.64,269.54) --
	(405.64,269.55) --
	(405.66,269.55) --
	(405.66,269.56) --
	(405.67,269.56) --
	(405.67,269.57) --
	(405.69,269.57) --
	(405.69,269.58) --
	(405.69,269.58) --
	(405.69,269.60) --
	(405.72,269.60) --
	(405.72,269.61) --
	(405.74,269.61) --
	(405.74,269.62) --
	(405.76,269.62) --
	(405.76,269.63) --
	(405.79,269.63) --
	(405.79,269.64) --
	(405.81,269.64) --
	(405.81,269.65) --
	(405.83,269.65) --
	(405.83,269.66) --
	(405.86,269.66) --
	(405.86,269.67) --
	(405.86,269.67) --
	(405.86,269.68) --
	(405.89,269.68) --
	(405.89,269.69) --
	(405.94,269.69) --
	(405.94,269.70) --
	(405.94,269.70) --
	(405.94,269.71) --
	(405.97,269.71) --
	(405.97,269.72) --
	(405.98,269.72) --
	(405.98,269.73) --
	(405.99,269.73) --
	(405.99,269.74) --
	(406.01,269.74) --
	(406.01,269.75) --
	(406.02,269.75) --
	(406.02,269.76) --
	(406.05,269.76) --
	(406.05,269.78) --
	(406.05,269.78) --
	(406.05,269.79) --
	(406.07,269.79) --
	(406.07,269.80) --
	(406.09,269.80) --
	(406.09,269.81) --
	(406.10,269.81) --
	(406.10,269.82) --
	(406.12,269.82) --
	(406.12,269.83) --
	(406.14,269.83) --
	(406.14,269.84) --
	(406.18,269.84) --
	(406.18,269.85) --
	(406.20,269.85) --
	(406.20,269.86) --
	(406.24,269.86) --
	(406.24,269.87) --
	(406.26,269.87) --
	(406.26,269.88) --
	(406.27,269.88) --
	(406.27,269.89) --
	(406.29,269.89) --
	(406.29,269.90) --
	(406.29,269.90) --
	(406.29,269.91) --
	(406.33,269.91) --
	(406.33,269.92) --
	(406.37,269.92) --
	(406.37,269.93) --
	(406.37,269.93) --
	(406.37,269.94) --
	(406.38,269.94) --
	(406.38,269.95) --
	(406.39,269.95) --
	(406.39,269.96) --
	(406.44,269.96) --
	(406.44,269.97) --
	(406.46,269.97) --
	(406.46,269.98) --
	(406.48,269.98) --
	(406.48,269.99) --
	(406.49,269.99) --
	(406.49,270.00) --
	(406.52,270.00) --
	(406.52,270.01) --
	(406.54,270.01) --
	(406.54,270.02) --
	(406.55,270.02) --
	(406.55,270.03) --
	(406.56,270.03) --
	(406.56,270.04) --
	(406.58,270.04) --
	(406.58,270.05) --
	(406.61,270.05) --
	(406.61,270.06) --
	(406.61,270.06) --
	(406.61,270.08) --
	(406.66,270.08) --
	(406.66,270.08) --
	(406.68,270.08) --
	(406.68,270.10) --
	(406.69,270.10) --
	(406.69,270.11) --
	(406.71,270.11) --
	(406.71,270.12) --
	(406.75,270.12) --
	(406.75,270.13) --
	(406.77,270.13) --
	(406.77,270.13) --
	(406.78,270.13) --
	(406.78,270.15) --
	(406.81,270.15) --
	(406.81,270.16) --
	(406.85,270.16) --
	(406.85,270.17) --
	(406.87,270.17) --
	(406.87,270.18) --
	(406.91,270.18) --
	(406.91,270.19) --
	(406.95,270.19) --
	(406.95,270.19) --
	(406.97,270.19) --
	(406.97,270.20) --
	(407.01,270.20) --
	(407.01,270.21) --
	(407.04,270.21) --
	(407.04,270.23) --
	(407.07,270.23) --
	(407.07,270.24) --
	(407.08,270.24) --
	(407.08,270.25) --
	(407.10,270.25) --
	(407.10,270.26) --
	(407.11,270.26) --
	(407.11,270.27) --
	(407.14,270.27) --
	(407.14,270.28) --
	(407.16,270.28) --
	(407.16,270.29) --
	(407.18,270.29) --
	(407.18,270.30) --
	(407.20,270.30) --
	(407.20,270.31) --
	(407.21,270.31) --
	(407.21,270.32) --
	(407.21,270.32) --
	(407.21,270.33) --
	(407.22,270.33) --
	(407.22,270.34) --
	(407.26,270.34) --
	(407.26,270.35) --
	(407.30,270.35) --
	(407.30,270.36) --
	(407.32,270.36) --
	(407.32,270.37) --
	(407.34,270.37) --
	(407.34,270.38) --
	(407.37,270.38) --
	(407.37,270.39) --
	(407.40,270.39) --
	(407.40,270.40) --
	(407.42,270.40) --
	(407.42,270.41) --
	(407.46,270.41) --
	(407.46,270.42) --
	(407.48,270.42) --
	(407.48,270.43) --
	(407.50,270.43) --
	(407.50,270.44) --
	(407.53,270.44) --
	(407.53,270.45) --
	(407.57,270.45) --
	(407.57,270.46) --
	(407.59,270.46) --
	(407.59,270.47) --
	(407.59,270.47) --
	(407.59,270.48) --
	(407.63,270.48) --
	(407.63,270.49) --
	(407.65,270.49) --
	(407.65,270.50) --
	(407.66,270.50) --
	(407.66,270.51) --
	(407.70,270.51) --
	(407.70,270.52) --
	(407.71,270.52) --
	(407.71,270.53) --
	(407.71,270.53) --
	(407.71,270.54) --
	(407.73,270.54) --
	(407.73,270.55) --
	(407.74,270.55) --
	(407.74,270.56) --
	(407.75,270.56) --
	(407.75,270.57) --
	(407.77,270.57) --
	(407.77,270.57) --
	(407.80,270.57) --
	(407.80,270.58) --
	(407.82,270.58) --
	(407.82,270.59) --
	(407.84,270.59) --
	(407.84,270.60) --
	(407.87,270.60) --
	(407.87,270.61) --
	(407.89,270.61) --
	(407.89,270.63) --
	(407.92,270.63) --
	(407.92,270.64) --
	(407.93,270.64) --
	(407.93,270.65) --
	(407.96,270.65) --
	(407.96,270.65) --
	(407.97,270.65) --
	(407.97,270.66) --
	(408.00,270.66) --
	(408.00,270.68) --
	(408.03,270.68) --
	(408.03,270.69) --
	(408.04,270.69) --
	(408.04,270.70) --
	(408.06,270.70) --
	(408.06,270.71) --
	(408.10,270.71) --
	(408.10,270.72) --
	(408.12,270.72) --
	(408.12,270.73) --
	(408.13,270.73) --
	(408.13,270.74) --
	(408.18,270.74) --
	(408.18,270.74) --
	(408.19,270.74) --
	(408.19,270.75) --
	(408.21,270.75) --
	(408.21,270.76) --
	(408.21,270.76) --
	(408.21,270.77) --
	(408.24,270.77) --
	(408.24,270.78) --
	(408.24,270.78) --
	(408.24,270.80) --
	(408.28,270.80) --
	(408.28,270.81) --
	(408.31,270.81) --
	(408.31,270.83) --
	(408.31,270.83) --
	(408.31,270.84) --
	(408.34,270.84) --
	(408.34,270.85) --
	(408.35,270.85) --
	(408.35,270.86) --
	(408.37,270.86) --
	(408.37,270.86) --
	(408.41,270.86) --
	(408.41,270.87) --
	(408.45,270.87) --
	(408.45,270.88) --
	(408.49,270.88) --
	(408.49,270.89) --
	(408.52,270.89) --
	(408.52,270.90) --
	(408.52,270.90) --
	(408.52,270.91) --
	(408.53,270.91) --
	(408.53,270.92) --
	(408.54,270.92) --
	(408.54,270.93) --
	(408.61,270.93) --
	(408.61,270.94) --
	(408.63,270.94) --
	(408.63,270.95) --
	(408.67,270.95) --
	(408.67,270.96) --
	(408.68,270.96) --
	(408.68,270.97) --
	(408.70,270.97) --
	(408.70,270.99) --
	(408.74,270.99) --
	(408.74,271.00) --
	(408.75,271.00) --
	(408.75,271.01) --
	(408.77,271.01) --
	(408.77,271.02) --
	(408.78,271.02) --
	(408.78,271.03) --
	(408.80,271.03) --
	(408.80,271.04) --
	(408.86,271.04) --
	(408.86,271.05) --
	(408.87,271.05) --
	(408.87,271.06) --
	(408.88,271.06) --
	(408.88,271.07) --
	(408.92,271.07) --
	(408.92,271.08) --
	(408.95,271.08) --
	(408.95,271.09) --
	(408.97,271.09) --
	(408.97,271.10) --
	(408.99,271.10) --
	(408.99,271.11) --
	(409.00,271.11) --
	(409.00,271.11) --
	(409.02,271.11) --
	(409.02,271.12) --
	(409.03,271.12) --
	(409.03,271.14) --
	(409.06,271.14) --
	(409.06,271.15) --
	(409.07,271.15) --
	(409.07,271.16) --
	(409.08,271.16) --
	(409.08,271.17) --
	(409.12,271.17) --
	(409.12,271.18) --
	(409.12,271.18) --
	(409.12,271.18) --
	(409.15,271.18) --
	(409.15,271.19) --
	(409.17,271.19) --
	(409.17,271.21) --
	(409.20,271.21) --
	(409.20,271.22) --
	(409.23,271.22) --
	(409.23,271.23) --
	(409.27,271.23) --
	(409.27,271.24) --
	(409.29,271.24) --
	(409.29,271.24) --
	(409.31,271.24) --
	(409.31,271.25) --
	(409.33,271.25) --
	(409.33,271.26) --
	(409.34,271.26) --
	(409.34,271.27) --
	(409.38,271.27) --
	(409.38,271.28) --
	(409.40,271.28) --
	(409.40,271.29) --
	(409.42,271.29) --
	(409.42,271.30) --
	(409.42,271.30) --
	(409.42,271.31) --
	(409.43,271.31) --
	(409.43,271.32) --
	(409.47,271.32) --
	(409.47,271.33) --
	(409.49,271.33) --
	(409.49,271.34) --
	(409.50,271.34) --
	(409.50,271.35) --
	(409.54,271.35) --
	(409.54,271.36) --
	(409.56,271.36) --
	(409.56,271.37) --
	(409.58,271.37) --
	(409.58,271.38) --
	(409.65,271.38) --
	(409.65,271.39) --
	(409.69,271.39) --
	(409.69,271.40) --
	(409.71,271.40) --
	(409.71,271.41) --
	(409.77,271.41) --
	(409.77,271.42) --
	(409.79,271.42) --
	(409.79,271.43) --
	(409.84,271.43) --
	(409.84,271.44) --
	(409.87,271.44) --
	(409.87,271.45) --
	(409.89,271.45) --
	(409.89,271.46) --
	(409.93,271.46) --
	(409.93,271.47) --
	(409.96,271.47) --
	(409.96,271.48) --
	(410.01,271.48) --
	(410.01,271.49) --
	(410.04,271.49) --
	(410.04,271.50) --
	(410.08,271.50) --
	(410.08,271.51) --
	(410.12,271.51) --
	(410.12,271.52) --
	(410.15,271.52) --
	(410.15,271.53) --
	(410.18,271.53) --
	(410.18,271.54) --
	(410.21,271.54) --
	(410.21,271.54) --
	(410.24,271.54) --
	(410.24,271.56) --
	(410.25,271.56) --
	(410.25,271.56) --
	(410.29,271.56) --
	(410.29,271.57) --
	(410.32,271.57) --
	(410.32,271.58) --
	(410.35,271.58) --
	(410.35,271.59) --
	(410.38,271.59) --
	(410.38,271.60) --
	(410.38,271.60) --
	(410.38,271.62) --
	(410.41,271.62) --
	(410.41,271.63) --
	(410.45,271.63) --
	(410.45,271.64) --
	(410.47,271.64) --
	(410.47,271.65) --
	(410.48,271.65) --
	(410.48,271.66) --
	(410.52,271.66) --
	(410.52,271.67) --
	(410.54,271.67) --
	(410.54,271.68) --
	(410.56,271.68) --
	(410.56,271.69) --
	(410.57,271.69) --
	(410.57,271.70) --
	(410.61,271.70) --
	(410.61,271.71) --
	(410.65,271.71) --
	(410.65,271.72) --
	(410.67,271.72) --
	(410.67,271.73) --
	(410.68,271.73) --
	(410.68,271.73) --
	(410.69,271.73) --
	(410.69,271.75) --
	(410.70,271.75) --
	(410.70,271.76) --
	(410.72,271.76) --
	(410.72,271.77) --
	(410.74,271.77) --
	(410.74,271.78) --
	(410.79,271.78) --
	(410.79,271.79) --
	(410.83,271.79) --
	(410.83,271.80) --
	(410.87,271.80) --
	(410.87,271.81) --
	(410.90,271.81) --
	(410.90,271.82) --
	(410.93,271.82) --
	(410.93,271.82) --
	(410.94,271.82) --
	(410.94,271.84) --
	(410.97,271.84) --
	(410.97,271.85) --
	(411.02,271.85) --
	(411.02,271.85) --
	(411.04,271.85) --
	(411.04,271.87) --
	(411.07,271.87) --
	(411.07,271.88) --
	(411.09,271.88) --
	(411.09,271.88) --
	(411.14,271.88) --
	(411.14,271.89) --
	(411.19,271.89) --
	(411.19,271.90) --
	(411.24,271.90) --
	(411.24,271.91) --
	(411.25,271.91) --
	(411.25,271.92) --
	(411.29,271.92) --
	(411.29,271.93) --
	(411.31,271.93) --
	(411.31,271.94) --
	(411.36,271.94) --
	(411.36,271.95) --
	(411.39,271.95) --
	(411.39,271.96) --
	(411.41,271.96) --
	(411.41,271.97) --
	(411.43,271.97) --
	(411.43,271.98) --
	(411.46,271.98) --
	(411.46,271.99) --
	(411.48,271.99) --
	(411.48,272.00) --
	(411.51,272.00) --
	(411.51,272.01) --
	(411.56,272.01) --
	(411.56,272.02) --
	(411.59,272.02) --
	(411.59,272.03) --
	(411.62,272.03) --
	(411.62,272.04) --
	(411.66,272.04) --
	(411.66,272.05) --
	(411.67,272.05) --
	(411.67,272.05) --
	(411.72,272.05) --
	(411.72,272.07) --
	(411.76,272.07) --
	(411.76,272.08) --
	(411.77,272.08) --
	(411.77,272.09) --
	(411.80,272.09) --
	(411.80,272.10) --
	(411.82,272.10) --
	(411.82,272.12) --
	(411.84,272.12) --
	(411.84,272.13) --
	(411.88,272.13) --
	(411.88,272.14) --
	(411.92,272.14) --
	(411.92,272.15) --
	(411.96,272.15) --
	(411.96,272.16) --
	(411.98,272.16) --
	(411.98,272.17) --
	(412.02,272.17) --
	(412.02,272.18) --
	(412.04,272.18) --
	(412.04,272.19) --
	(412.06,272.19) --
	(412.06,272.20) --
	(412.11,272.20) --
	(412.11,272.21) --
	(412.13,272.21) --
	(412.13,272.22) --
	(412.15,272.22) --
	(412.15,272.23) --
	(412.17,272.23) --
	(412.17,272.24) --
	(412.19,272.24) --
	(412.19,272.25) --
	(412.22,272.25) --
	(412.22,272.26) --
	(412.24,272.26) --
	(412.24,272.27) --
	(412.27,272.27) --
	(412.27,272.28) --
	(412.29,272.28) --
	(412.29,272.29) --
	(412.34,272.29) --
	(412.34,272.30) --
	(412.36,272.30) --
	(412.36,272.31) --
	(412.38,272.31) --
	(412.38,272.32) --
	(412.39,272.32) --
	(412.39,272.33) --
	(412.43,272.33) --
	(412.43,272.34) --
	(412.46,272.34) --
	(412.46,272.35) --
	(412.49,272.35) --
	(412.49,272.36) --
	(412.51,272.36) --
	(412.51,272.38) --
	(412.53,272.38) --
	(412.53,272.39) --
	(412.55,272.39) --
	(412.55,272.40) --
	(412.61,272.40) --
	(412.61,272.41) --
	(412.63,272.41) --
	(412.63,272.41) --
	(412.67,272.41) --
	(412.67,272.43) --
	(412.71,272.43) --
	(412.71,272.44) --
	(412.73,272.44) --
	(412.73,272.45) --
	(412.75,272.45) --
	(412.75,272.46) --
	(412.79,272.46) --
	(412.79,272.46) --
	(412.82,272.46) --
	(412.82,272.47) --
	(412.84,272.47) --
	(412.84,272.48) --
	(412.88,272.48) --
	(412.88,272.49) --
	(412.93,272.49) --
	(412.93,272.50) --
	(412.99,272.50) --
	(412.99,272.51) --
	(413.00,272.51) --
	(413.00,272.52) --
	(413.01,272.52) --
	(413.01,272.53) --
	(413.04,272.53) --
	(413.04,272.54) --
	(413.06,272.54) --
	(413.06,272.55) --
	(413.10,272.55) --
	(413.10,272.56) --
	(413.14,272.56) --
	(413.14,272.57) --
	(413.18,272.57) --
	(413.18,272.58) --
	(413.20,272.58) --
	(413.20,272.59) --
	(413.23,272.59) --
	(413.23,272.60) --
	(413.26,272.60) --
	(413.26,272.61) --
	(413.28,272.61) --
	(413.28,272.62) --
	(413.30,272.62) --
	(413.30,272.63) --
	(413.34,272.63) --
	(413.34,272.65) --
	(413.41,272.65) --
	(413.41,272.66) --
	(413.44,272.66) --
	(413.44,272.67) --
	(413.47,272.67) --
	(413.47,272.68) --
	(413.48,272.68) --
	(413.48,272.69) --
	(413.51,272.69) --
	(413.51,272.70) --
	(413.53,272.70) --
	(413.53,272.71) --
	(413.56,272.71) --
	(413.56,272.72) --
	(413.58,272.72) --
	(413.58,272.73) --
	(413.61,272.73) --
	(413.61,272.74) --
	(413.64,272.74) --
	(413.64,272.75) --
	(413.68,272.75) --
	(413.68,272.76) --
	(413.70,272.76) --
	(413.70,272.77) --
	(413.72,272.77) --
	(413.72,272.78) --
	(413.75,272.78) --
	(413.75,272.79) --
	(413.78,272.79) --
	(413.78,272.80) --
	(413.83,272.80) --
	(413.83,272.81) --
	(413.87,272.81) --
	(413.87,272.82) --
	(413.88,272.82) --
	(413.88,272.84) --
	(413.96,272.84) --
	(413.96,272.85) --
	(413.99,272.85) --
	(413.99,272.85) --
	(414.03,272.85) --
	(414.03,272.86) --
	(414.06,272.86) --
	(414.06,272.87) --
	(414.10,272.87) --
	(414.10,272.88) --
	(414.15,272.88) --
	(414.15,272.89) --
	(414.18,272.89) --
	(414.18,272.90) --
	(414.20,272.90) --
	(414.20,272.92) --
	(414.24,272.92) --
	(414.24,272.93) --
	(414.25,272.93) --
	(414.25,272.94) --
	(414.28,272.94) --
	(414.28,272.95) --
	(414.34,272.95) --
	(414.34,272.96) --
	(414.40,272.96) --
	(414.40,272.97) --
	(414.43,272.97) --
	(414.43,272.98) --
	(414.46,272.98) --
	(414.46,272.99) --
	(414.50,272.99) --
	(414.50,273.00) --
	(414.51,273.00) --
	(414.51,273.01) --
	(414.53,273.01) --
	(414.53,273.02) --
	(414.57,273.02) --
	(414.57,273.03) --
	(414.62,273.03) --
	(414.62,273.04) --
	(414.64,273.04) --
	(414.64,273.05) --
	(414.68,273.05) --
	(414.68,273.06) --
	(414.71,273.06) --
	(414.71,273.07) --
	(414.72,273.07) --
	(414.72,273.08) --
	(414.73,273.08) --
	(414.73,273.09) --
	(414.75,273.09) --
	(414.75,273.10) --
	(414.78,273.10) --
	(414.78,273.11) --
	(414.81,273.11) --
	(414.81,273.12) --
	(414.84,273.12) --
	(414.84,273.13) --
	(414.84,273.13) --
	(414.84,273.15) --
	(414.87,273.15) --
	(414.87,273.16) --
	(414.94,273.16) --
	(414.94,273.17) --
	(414.95,273.17) --
	(414.95,273.18) --
	(414.97,273.18) --
	(414.97,273.19) --
	(414.99,273.19) --
	(414.99,273.20) --
	(415.05,273.20) --
	(415.05,273.21) --
	(415.08,273.21) --
	(415.08,273.22) --
	(415.10,273.22) --
	(415.10,273.23) --
	(415.17,273.23) --
	(415.17,273.24) --
	(415.19,273.24) --
	(415.19,273.25) --
	(415.22,273.25) --
	(415.22,273.26) --
	(415.24,273.26) --
	(415.24,273.27) --
	(415.28,273.27) --
	(415.28,273.28) --
	(415.31,273.28) --
	(415.31,273.29) --
	(415.36,273.29) --
	(415.36,273.30) --
	(415.40,273.30) --
	(415.40,273.31) --
	(415.45,273.31) --
	(415.45,273.32) --
	(415.49,273.32) --
	(415.49,273.33) --
	(415.51,273.33) --
	(415.51,273.34) --
	(415.54,273.34) --
	(415.54,273.35) --
	(415.57,273.35) --
	(415.57,273.36) --
	(415.60,273.36) --
	(415.60,273.37) --
	(415.64,273.37) --
	(415.64,273.38) --
	(415.66,273.38) --
	(415.66,273.39) --
	(415.68,273.39) --
	(415.68,273.40) --
	(415.74,273.40) --
	(415.74,273.41) --
	(415.75,273.41) --
	(415.75,273.42) --
	(415.77,273.42) --
	(415.77,273.43) --
	(415.81,273.43) --
	(415.81,273.44) --
	(415.86,273.44) --
	(415.86,273.45) --
	(415.88,273.45) --
	(415.88,273.46) --
	(415.89,273.46) --
	(415.89,273.47) --
	(415.92,273.47) --
	(415.92,273.48) --
	(415.96,273.48) --
	(415.96,273.49) --
	(416.00,273.49) --
	(416.00,273.50) --
	(416.02,273.50) --
	(416.02,273.51) --
	(416.06,273.51) --
	(416.06,273.52) --
	(416.09,273.52) --
	(416.09,273.53) --
	(416.11,273.53) --
	(416.11,273.54) --
	(416.13,273.54) --
	(416.13,273.55) --
	(416.17,273.55) --
	(416.17,273.56) --
	(416.18,273.56) --
	(416.18,273.57) --
	(416.19,273.57) --
	(416.19,273.57) --
	(416.21,273.57) --
	(416.21,273.59) --
	(416.26,273.59) --
	(416.26,273.60) --
	(416.27,273.60) --
	(416.27,273.61) --
	(416.30,273.61) --
	(416.30,273.62) --
	(416.34,273.62) --
	(416.34,273.62) --
	(416.38,273.62) --
	(416.38,273.63) --
	(416.40,273.63) --
	(416.40,273.64) --
	(416.41,273.64) --
	(416.41,273.65) --
	(416.44,273.65) --
	(416.44,273.66) --
	(416.48,273.66) --
	(416.48,273.67) --
	(416.51,273.67) --
	(416.51,273.68) --
	(416.54,273.68) --
	(416.54,273.69) --
	(416.55,273.69) --
	(416.55,273.70) --
	(416.58,273.70) --
	(416.58,273.71) --
	(416.64,273.71) --
	(416.64,273.72) --
	(416.66,273.72) --
	(416.66,273.73) --
	(416.69,273.73) --
	(416.69,273.75) --
	(416.73,273.75) --
	(416.73,273.76) --
	(416.77,273.76) --
	(416.77,273.77) --
	(416.81,273.77) --
	(416.81,273.77) --
	(416.85,273.77) --
	(416.85,273.78) --
	(416.87,273.78) --
	(416.87,273.79) --
	(416.90,273.79) --
	(416.90,273.80) --
	(416.93,273.80) --
	(416.93,273.82) --
	(416.97,273.82) --
	(416.97,273.83) --
	(417.01,273.83) --
	(417.01,273.83) --
	(417.03,273.83) --
	(417.03,273.84) --
	(417.05,273.84) --
	(417.05,273.85) --
	(417.08,273.85) --
	(417.08,273.87) --
	(417.14,273.87) --
	(417.14,273.88) --
	(417.17,273.88) --
	(417.17,273.89) --
	(417.22,273.89) --
	(417.22,273.90) --
	(417.24,273.90) --
	(417.24,273.91) --
	(417.27,273.91) --
	(417.27,273.92) --
	(417.30,273.92) --
	(417.30,273.92) --
	(417.33,273.92) --
	(417.33,273.93) --
	(417.39,273.93) --
	(417.39,273.94) --
	(417.42,273.94) --
	(417.42,273.95) --
	(417.45,273.95) --
	(417.45,273.96) --
	(417.48,273.96) --
	(417.48,273.97) --
	(417.54,273.97) --
	(417.54,273.98) --
	(417.59,273.98) --
	(417.59,274.00) --
	(417.62,274.00) --
	(417.62,274.00) --
	(417.64,274.00) --
	(417.64,274.01) --
	(417.71,274.01) --
	(417.71,274.02) --
	(417.72,274.02) --
	(417.72,274.03) --
	(417.74,274.03) --
	(417.74,274.05) --
	(417.77,274.05) --
	(417.77,274.06) --
	(417.82,274.06) --
	(417.82,274.07) --
	(417.84,274.07) --
	(417.84,274.08) --
	(417.87,274.08) --
	(417.87,274.09) --
	(417.93,274.09) --
	(417.93,274.10) --
	(418.00,274.10) --
	(418.00,274.11) --
	(418.04,274.11) --
	(418.04,274.12) --
	(418.11,274.12) --
	(418.11,274.13) --
	(418.13,274.13) --
	(418.13,274.14) --
	(418.16,274.14) --
	(418.16,274.15) --
	(418.18,274.15) --
	(418.18,274.16) --
	(418.23,274.16) --
	(418.23,274.17) --
	(418.25,274.17) --
	(418.25,274.18) --
	(418.30,274.18) --
	(418.30,274.19) --
	(418.32,274.19) --
	(418.32,274.20) --
	(418.35,274.20) --
	(418.35,274.21) --
	(418.41,274.21) --
	(418.41,274.22) --
	(418.44,274.22) --
	(418.44,274.23) --
	(418.50,274.23) --
	(418.50,274.25) --
	(418.56,274.25) --
	(418.56,274.26) --
	(418.60,274.26) --
	(418.60,274.27) --
	(418.65,274.27) --
	(418.65,274.28) --
	(418.68,274.28) --
	(418.68,274.29) --
	(418.75,274.29) --
	(418.75,274.30) --
	(418.78,274.30) --
	(418.78,274.31) --
	(418.81,274.31) --
	(418.81,274.32) --
	(418.86,274.32) --
	(418.86,274.33) --
	(418.89,274.33) --
	(418.89,274.34) --
	(418.95,274.34) --
	(418.95,274.35) --
	(419.01,274.35) --
	(419.01,274.36) --
	(419.06,274.36) --
	(419.06,274.37) --
	(419.13,274.37) --
	(419.13,274.38) --
	(419.16,274.38) --
	(419.16,274.39) --
	(419.24,274.39) --
	(419.24,274.40) --
	(419.28,274.40) --
	(419.28,274.41) --
	(419.32,274.41) --
	(419.32,274.42) --
	(419.39,274.42) --
	(419.39,274.43) --
	(419.42,274.43) --
	(419.42,274.44) --
	(419.49,274.44) --
	(419.49,274.45) --
	(419.51,274.45) --
	(419.51,274.46) --
	(419.57,274.46) --
	(419.57,274.47) --
	(419.59,274.47) --
	(419.59,274.48) --
	(419.62,274.48) --
	(419.62,274.48) --
	(419.65,274.48) --
	(419.65,274.49) --
	(419.66,274.49) --
	(419.66,274.51) --
	(419.69,274.51) --
	(419.69,274.51) --
	(419.77,274.51) --
	(419.77,274.53) --
	(419.82,274.53) --
	(419.82,274.54) --
	(419.86,274.54) --
	(419.86,274.55) --
	(419.88,274.55) --
	(419.88,274.56) --
	(419.93,274.56) --
	(419.93,274.57) --
	(420.01,274.57) --
	(420.01,274.58) --
	(420.08,274.58) --
	(420.08,274.59) --
	(420.10,274.59) --
	(420.10,274.60) --
	(420.12,274.60) --
	(420.12,274.61) --
	(420.12,274.61) --
	(420.12,274.62) --
	(420.17,274.62) --
	(420.17,274.63) --
	(420.21,274.63) --
	(420.21,274.65) --
	(420.23,274.65) --
	(420.23,274.66) --
	(420.31,274.66) --
	(420.31,274.67) --
	(420.33,274.67) --
	(420.33,274.67) --
	(420.40,274.67) --
	(420.40,274.68) --
	(420.49,274.68) --
	(420.49,274.69) --
	(420.55,274.69) --
	(420.55,274.70) --
	(420.60,274.70) --
	(420.60,274.71) --
	(420.63,274.71) --
	(420.63,274.72) --
	(420.68,274.72) --
	(420.68,274.73) --
	(420.72,274.73) --
	(420.72,274.74) --
	(420.73,274.74) --
	(420.73,274.75) --
	(420.81,274.75) --
	(420.81,274.76) --
	(420.86,274.76) --
	(420.86,274.77) --
	(420.90,274.77) --
	(420.90,274.78) --
	(420.98,274.78) --
	(420.98,274.79) --
	(421.00,274.79) --
	(421.00,274.80) --
	(421.05,274.80) --
	(421.05,274.81) --
	(421.09,274.81) --
	(421.09,274.82) --
	(421.11,274.82) --
	(421.11,274.83) --
	(421.14,274.83) --
	(421.14,274.84) --
	(421.17,274.84) --
	(421.17,274.85) --
	(421.20,274.85) --
	(421.20,274.86) --
	(421.25,274.86) --
	(421.25,274.87) --
	(421.30,274.87) --
	(421.30,274.88) --
	(421.33,274.88) --
	(421.33,274.89) --
	(421.36,274.89) --
	(421.36,274.90) --
	(421.40,274.90) --
	(421.40,274.91) --
	(421.44,274.91) --
	(421.44,274.92) --
	(421.47,274.92) --
	(421.47,274.93) --
	(421.50,274.93) --
	(421.50,274.94) --
	(421.53,274.94) --
	(421.53,274.95) --
	(421.59,274.95) --
	(421.59,274.96) --
	(421.61,274.96) --
	(421.61,274.97) --
	(421.64,274.97) --
	(421.64,274.98) --
	(421.71,274.98) --
	(421.71,274.99) --
	(421.78,274.99) --
	(421.78,275.00) --
	(421.80,275.00) --
	(421.80,275.01) --
	(421.82,275.01) --
	(421.82,275.02) --
	(421.88,275.02) --
	(421.88,275.03) --
	(421.92,275.03) --
	(421.92,275.04) --
	(421.94,275.04) --
	(421.94,275.05) --
	(422.00,275.05) --
	(422.00,275.06) --
	(422.06,275.06) --
	(422.06,275.07) --
	(422.11,275.07) --
	(422.11,275.08) --
	(422.15,275.08) --
	(422.15,275.09) --
	(422.18,275.09) --
	(422.18,275.10) --
	(422.23,275.10) --
	(422.23,275.11) --
	(422.28,275.11) --
	(422.28,275.12) --
	(422.34,275.12) --
	(422.34,275.13) --
	(422.40,275.13) --
	(422.40,275.14) --
	(422.46,275.14) --
	(422.46,275.15) --
	(422.46,275.15) --
	(422.46,275.16) --
	(422.49,275.16) --
	(422.49,275.16) --
	(422.55,275.16) --
	(422.55,275.17) --
	(422.58,275.17) --
	(422.58,275.18) --
	(422.65,275.18) --
	(422.65,275.19) --
	(422.69,275.19) --
	(422.69,275.20) --
	(422.72,275.20) --
	(422.72,275.21) --
	(422.77,275.21) --
	(422.77,275.22) --
	(422.80,275.22) --
	(422.80,275.23) --
	(422.85,275.23) --
	(422.85,275.24) --
	(422.89,275.24) --
	(422.89,275.25) --
	(422.91,275.25) --
	(422.91,275.26) --
	(422.97,275.26) --
	(422.97,275.27) --
	(423.00,275.27) --
	(423.00,275.28) --
	(423.02,275.28) --
	(423.02,275.30) --
	(423.05,275.30) --
	(423.05,275.31) --
	(423.06,275.31) --
	(423.06,275.32) --
	(423.11,275.32) --
	(423.11,275.33) --
	(423.18,275.33) --
	(423.18,275.34) --
	(423.25,275.34) --
	(423.25,275.35) --
	(423.25,275.35) --
	(423.25,275.36) --
	(423.28,275.36) --
	(423.28,275.37) --
	(423.31,275.37) --
	(423.31,275.38) --
	(423.34,275.38) --
	(423.34,275.39) --
	(423.37,275.39) --
	(423.37,275.40) --
	(423.41,275.40) --
	(423.41,275.41) --
	(423.43,275.41) --
	(423.43,275.42) --
	(423.48,275.42) --
	(423.48,275.43) --
	(423.50,275.43) --
	(423.50,275.44) --
	(423.55,275.44) --
	(423.55,275.45) --
	(423.58,275.45) --
	(423.58,275.46) --
	(423.64,275.46) --
	(423.64,275.47) --
	(423.66,275.47) --
	(423.66,275.47) --
	(423.68,275.47) --
	(423.68,275.48) --
	(423.70,275.48) --
	(423.70,275.49) --
	(423.73,275.49) --
	(423.73,275.50) --
	(423.79,275.50) --
	(423.79,275.51) --
	(423.83,275.51) --
	(423.83,275.52) --
	(423.87,275.52) --
	(423.87,275.53) --
	(423.89,275.53) --
	(423.89,275.54) --
	(423.94,275.54) --
	(423.94,275.55) --
	(423.96,275.55) --
	(423.96,275.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.04,246.38) -- (369.92,246.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,244.43) -- (367.98,248.32);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,245.14) -- (369.08,247.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,247.88) -- (369.08,245.14);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,244.92) -- (369.72,247.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,247.66) -- (369.72,244.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.41,246.29) -- (370.29,246.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.35,244.35) -- (368.35,248.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.97,245.85) --
	(345.71,245.85) --
	(345.71,248.59) --
	(342.97,248.59) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (356.19,287.54) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (330.66,207.22) --
	(332.51,204.02) --
	(328.81,204.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.72,239.04) --
	(355.57,242.25) --
	(351.87,242.25) --
	(353.72,239.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.04,246.38) -- (369.92,246.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,244.43) -- (367.98,248.32);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,245.14) -- (369.08,247.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,247.88) -- (369.08,245.14);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,244.92) -- (369.72,247.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,247.66) -- (369.72,244.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.41,246.29) -- (370.29,246.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.35,244.35) -- (368.35,248.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.97,245.85) --
	(345.71,245.85) --
	(345.71,248.59) --
	(342.97,248.59) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (356.19,287.54) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.20,287.49) --
	(425.05,284.29) --
	(421.35,284.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,273.42) --
	(425.80,276.63) --
	(422.11,276.63) --
	(423.96,273.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.22,200.96) -- (325.22,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.13,200.96) -- (335.13,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.92,200.96) -- (340.92,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.04,200.96) -- (345.04,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.23,200.96) -- (348.23,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.83,200.96) -- (350.83,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.04,200.96) -- (353.04,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.94,200.96) -- (354.94,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.63,200.96) -- (356.63,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.13,200.96) -- (358.13,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.04,200.96) -- (368.04,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.84,200.96) -- (373.84,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.95,200.96) -- (377.95,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.14,200.96) -- (381.14,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.75,200.96) -- (383.75,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.95,200.96) -- (385.95,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.86,200.96) -- (387.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.54,200.96) -- (389.54,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.05,200.96) -- (391.05,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.96,200.96) -- (400.96,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.75,200.96) -- (406.75,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.86,200.96) -- (410.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.05,200.96) -- (414.05,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.66,200.96) -- (416.66,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.86,200.96) -- (418.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.77,200.96) -- (420.77,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.46,200.96) -- (422.46,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.96,200.96) -- (423.96,205.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,200.96) rectangle (428.62,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,200.96) --
	(325.99,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,219.63) {6200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,244.48) {6600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,269.34) {7000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,222.38) --
	(325.99,222.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,247.24) --
	(325.99,247.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,272.10) --
	(325.99,272.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,200.96) --
	(428.62,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (358.13,198.46) --
	(358.13,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.05,198.46) --
	(391.05,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,198.46) --
	(423.96,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (352.85,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (360.68,192.85) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (385.76,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (393.59,192.85) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.67,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.51,192.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,178.43) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,294.46) {fe ocean};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.68) rectangle (144.54,171.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 31.68) rectangle (144.54,171.22);
\end{scope}
\begin{scope}
\path[clip] ( 53.01, 61.42) rectangle (139.54,152.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01, 61.42) rectangle (139.54,152.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01, 73.89) --
	(139.54, 73.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,100.68) --
	(139.54,100.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,127.46) --
	(139.54,127.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.07, 61.42) --
	( 65.07,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.66, 61.42) --
	( 88.66,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.25, 61.42) --
	(112.25,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.84, 61.42) --
	(135.84,152.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 76.42,109.74) --
	( 76.47,109.74) --
	( 76.47,143.74);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.71,123.29) --
	( 57.72,123.29) --
	( 57.72,123.30) --
	( 57.72,123.30) --
	( 57.72,123.32) --
	( 57.72,123.32) --
	( 57.72,123.33) --
	( 57.72,123.33) --
	( 57.72,123.33) --
	( 57.73,123.33) --
	( 57.73,123.35) --
	( 57.73,123.35) --
	( 57.73,123.36) --
	( 57.73,123.36) --
	( 57.73,123.37) --
	( 57.73,123.37) --
	( 57.73,123.38) --
	( 57.74,123.38) --
	( 57.74,123.39) --
	( 57.74,123.39) --
	( 57.74,123.39) --
	( 57.74,123.39) --
	( 57.74,123.41) --
	( 57.75,123.41) --
	( 57.75,123.44) --
	( 57.75,123.44) --
	( 57.75,123.44) --
	( 57.75,123.44) --
	( 57.75,123.46) --
	( 57.76,123.46) --
	( 57.76,123.47) --
	( 57.76,123.47) --
	( 57.76,123.48) --
	( 57.76,123.48) --
	( 57.76,123.49) --
	( 57.76,123.49) --
	( 57.76,123.50) --
	( 57.77,123.50) --
	( 57.77,123.51) --
	( 57.77,123.51) --
	( 57.77,123.52) --
	( 57.77,123.52) --
	( 57.77,123.53) --
	( 57.77,123.53) --
	( 57.77,123.53) --
	( 57.78,123.53) --
	( 57.78,123.54) --
	( 57.78,123.54) --
	( 57.78,123.55) --
	( 57.78,123.55) --
	( 57.78,123.56) --
	( 57.79,123.56) --
	( 57.79,123.58) --
	( 57.79,123.58) --
	( 57.79,123.59) --
	( 57.80,123.59) --
	( 57.80,123.60) --
	( 57.80,123.60) --
	( 57.80,123.62) --
	( 57.80,123.62) --
	( 57.80,123.63) --
	( 57.80,123.63) --
	( 57.80,123.64) --
	( 57.80,123.64) --
	( 57.80,123.65) --
	( 57.81,123.65) --
	( 57.81,123.66) --
	( 57.81,123.66) --
	( 57.81,123.67) --
	( 57.81,123.67) --
	( 57.81,123.68) --
	( 57.81,123.68) --
	( 57.81,123.69) --
	( 57.82,123.69) --
	( 57.82,123.70) --
	( 57.82,123.70) --
	( 57.82,123.72) --
	( 57.83,123.72) --
	( 57.83,123.73) --
	( 57.83,123.73) --
	( 57.83,123.74) --
	( 57.83,123.74) --
	( 57.83,123.75) --
	( 57.83,123.75) --
	( 57.83,123.77) --
	( 57.83,123.77) --
	( 57.83,123.78) --
	( 57.84,123.78) --
	( 57.84,123.79) --
	( 57.84,123.79) --
	( 57.84,123.80) --
	( 57.84,123.80) --
	( 57.84,123.81) --
	( 57.84,123.81) --
	( 57.84,123.82) --
	( 57.85,123.82) --
	( 57.85,123.83) --
	( 57.85,123.83) --
	( 57.85,123.84) --
	( 57.85,123.84) --
	( 57.85,123.86) --
	( 57.86,123.86) --
	( 57.86,123.87) --
	( 57.86,123.87) --
	( 57.86,123.88) --
	( 57.87,123.88) --
	( 57.87,123.89) --
	( 57.87,123.89) --
	( 57.87,123.90) --
	( 57.88,123.90) --
	( 57.88,123.91) --
	( 57.88,123.91) --
	( 57.88,123.93) --
	( 57.89,123.93) --
	( 57.89,123.94) --
	( 57.89,123.94) --
	( 57.89,123.95) --
	( 57.89,123.95) --
	( 57.89,123.96) --
	( 57.89,123.96) --
	( 57.89,123.97) --
	( 57.90,123.97) --
	( 57.90,123.98) --
	( 57.90,123.98) --
	( 57.90,123.99) --
	( 57.91,123.99) --
	( 57.91,124.00) --
	( 57.91,124.00) --
	( 57.91,124.01) --
	( 57.91,124.01) --
	( 57.91,124.02) --
	( 57.92,124.02) --
	( 57.92,124.03) --
	( 57.92,124.03) --
	( 57.92,124.04) --
	( 57.92,124.04) --
	( 57.92,124.05) --
	( 57.92,124.05) --
	( 57.92,124.06) --
	( 57.92,124.06) --
	( 57.92,124.06) --
	( 57.93,124.06) --
	( 57.93,124.07) --
	( 57.93,124.07) --
	( 57.93,124.09) --
	( 57.93,124.09) --
	( 57.93,124.10) --
	( 57.94,124.10) --
	( 57.94,124.11) --
	( 57.94,124.11) --
	( 57.94,124.13) --
	( 57.94,124.13) --
	( 57.94,124.14) --
	( 57.95,124.14) --
	( 57.95,124.15) --
	( 57.95,124.15) --
	( 57.95,124.17) --
	( 57.96,124.17) --
	( 57.96,124.17) --
	( 57.96,124.17) --
	( 57.96,124.18) --
	( 57.96,124.18) --
	( 57.96,124.19) --
	( 57.96,124.19) --
	( 57.96,124.20) --
	( 57.97,124.20) --
	( 57.97,124.21) --
	( 57.97,124.21) --
	( 57.97,124.22) --
	( 57.97,124.22) --
	( 57.97,124.23) --
	( 57.98,124.23) --
	( 57.98,124.24) --
	( 57.98,124.24) --
	( 57.98,124.25) --
	( 57.98,124.25) --
	( 57.98,124.27) --
	( 57.99,124.27) --
	( 57.99,124.29) --
	( 57.99,124.29) --
	( 57.99,124.30) --
	( 57.99,124.30) --
	( 57.99,124.30) --
	( 58.00,124.30) --
	( 58.00,124.32) --
	( 58.00,124.32) --
	( 58.00,124.33) --
	( 58.01,124.33) --
	( 58.01,124.35) --
	( 58.01,124.35) --
	( 58.01,124.36) --
	( 58.01,124.36) --
	( 58.01,124.36) --
	( 58.01,124.36) --
	( 58.01,124.38) --
	( 58.01,124.38) --
	( 58.01,124.39) --
	( 58.02,124.39) --
	( 58.02,124.40) --
	( 58.02,124.40) --
	( 58.02,124.42) --
	( 58.02,124.42) --
	( 58.02,124.43) --
	( 58.03,124.43) --
	( 58.03,124.44) --
	( 58.03,124.44) --
	( 58.03,124.45) --
	( 58.03,124.45) --
	( 58.03,124.46) --
	( 58.03,124.46) --
	( 58.03,124.48) --
	( 58.04,124.48) --
	( 58.04,124.50) --
	( 58.04,124.50) --
	( 58.04,124.50) --
	( 58.05,124.50) --
	( 58.05,124.53) --
	( 58.06,124.53) --
	( 58.06,124.54) --
	( 58.06,124.54) --
	( 58.06,124.56) --
	( 58.07,124.56) --
	( 58.07,124.57) --
	( 58.07,124.57) --
	( 58.07,124.58) --
	( 58.07,124.58) --
	( 58.07,124.60) --
	( 58.08,124.60) --
	( 58.08,124.61) --
	( 58.08,124.61) --
	( 58.08,124.61) --
	( 58.09,124.61) --
	( 58.09,124.62) --
	( 58.09,124.62) --
	( 58.09,124.63) --
	( 58.09,124.63) --
	( 58.09,124.64) --
	( 58.10,124.64) --
	( 58.10,124.65) --
	( 58.10,124.65) --
	( 58.10,124.66) --
	( 58.11,124.66) --
	( 58.11,124.67) --
	( 58.11,124.67) --
	( 58.11,124.68) --
	( 58.11,124.68) --
	( 58.11,124.69) --
	( 58.12,124.69) --
	( 58.12,124.70) --
	( 58.12,124.70) --
	( 58.12,124.71) --
	( 58.13,124.71) --
	( 58.13,124.73) --
	( 58.13,124.73) --
	( 58.13,124.73) --
	( 58.13,124.73) --
	( 58.13,124.75) --
	( 58.13,124.75) --
	( 58.13,124.76) --
	( 58.14,124.76) --
	( 58.14,124.77) --
	( 58.14,124.77) --
	( 58.14,124.78) --
	( 58.14,124.78) --
	( 58.14,124.80) --
	( 58.14,124.80) --
	( 58.14,124.81) --
	( 58.15,124.81) --
	( 58.15,124.82) --
	( 58.15,124.82) --
	( 58.15,124.83) --
	( 58.15,124.83) --
	( 58.15,124.84) --
	( 58.16,124.84) --
	( 58.16,124.85) --
	( 58.16,124.85) --
	( 58.16,124.86) --
	( 58.16,124.86) --
	( 58.16,124.87) --
	( 58.17,124.87) --
	( 58.17,124.88) --
	( 58.17,124.88) --
	( 58.17,124.89) --
	( 58.17,124.89) --
	( 58.17,124.90) --
	( 58.18,124.90) --
	( 58.18,124.90) --
	( 58.18,124.90) --
	( 58.18,124.91) --
	( 58.18,124.91) --
	( 58.18,124.92) --
	( 58.19,124.92) --
	( 58.19,124.93) --
	( 58.19,124.93) --
	( 58.19,124.93) --
	( 58.19,124.93) --
	( 58.19,124.95) --
	( 58.20,124.95) --
	( 58.20,124.96) --
	( 58.20,124.96) --
	( 58.20,124.96) --
	( 58.20,124.96) --
	( 58.20,124.97) --
	( 58.21,124.97) --
	( 58.21,124.98) --
	( 58.21,124.98) --
	( 58.21,124.99) --
	( 58.22,124.99) --
	( 58.22,125.00) --
	( 58.22,125.00) --
	( 58.22,125.01) --
	( 58.22,125.01) --
	( 58.22,125.02) --
	( 58.22,125.02) --
	( 58.22,125.03) --
	( 58.22,125.03) --
	( 58.22,125.04) --
	( 58.23,125.04) --
	( 58.23,125.05) --
	( 58.23,125.05) --
	( 58.23,125.06) --
	( 58.23,125.06) --
	( 58.23,125.07) --
	( 58.23,125.07) --
	( 58.23,125.08) --
	( 58.24,125.08) --
	( 58.24,125.09) --
	( 58.24,125.09) --
	( 58.24,125.10) --
	( 58.25,125.10) --
	( 58.25,125.11) --
	( 58.25,125.11) --
	( 58.25,125.12) --
	( 58.25,125.12) --
	( 58.25,125.13) --
	( 58.25,125.13) --
	( 58.25,125.14) --
	( 58.26,125.14) --
	( 58.26,125.15) --
	( 58.26,125.15) --
	( 58.26,125.15) --
	( 58.26,125.15) --
	( 58.26,125.16) --
	( 58.26,125.16) --
	( 58.26,125.18) --
	( 58.27,125.18) --
	( 58.27,125.19) --
	( 58.27,125.19) --
	( 58.27,125.19) --
	( 58.28,125.19) --
	( 58.28,125.20) --
	( 58.28,125.20) --
	( 58.28,125.21) --
	( 58.28,125.21) --
	( 58.28,125.22) --
	( 58.29,125.22) --
	( 58.29,125.23) --
	( 58.29,125.23) --
	( 58.29,125.24) --
	( 58.29,125.24) --
	( 58.29,125.24) --
	( 58.29,125.24) --
	( 58.29,125.26) --
	( 58.29,125.26) --
	( 58.29,125.27) --
	( 58.30,125.27) --
	( 58.30,125.28) --
	( 58.30,125.28) --
	( 58.30,125.28) --
	( 58.30,125.28) --
	( 58.30,125.29) --
	( 58.31,125.29) --
	( 58.31,125.31) --
	( 58.31,125.31) --
	( 58.31,125.31) --
	( 58.31,125.31) --
	( 58.31,125.32) --
	( 58.31,125.32) --
	( 58.31,125.33) --
	( 58.32,125.33) --
	( 58.32,125.34) --
	( 58.32,125.34) --
	( 58.32,125.35) --
	( 58.32,125.35) --
	( 58.32,125.36) --
	( 58.32,125.36) --
	( 58.32,125.37) --
	( 58.33,125.37) --
	( 58.33,125.38) --
	( 58.33,125.38) --
	( 58.33,125.39) --
	( 58.33,125.39) --
	( 58.33,125.40) --
	( 58.33,125.40) --
	( 58.33,125.41) --
	( 58.33,125.41) --
	( 58.33,125.41) --
	( 58.34,125.41) --
	( 58.34,125.42) --
	( 58.34,125.42) --
	( 58.34,125.43) --
	( 58.34,125.43) --
	( 58.34,125.44) --
	( 58.35,125.44) --
	( 58.35,125.45) --
	( 58.35,125.45) --
	( 58.35,125.46) --
	( 58.35,125.46) --
	( 58.35,125.47) --
	( 58.36,125.47) --
	( 58.36,125.48) --
	( 58.36,125.48) --
	( 58.36,125.49) --
	( 58.36,125.49) --
	( 58.36,125.50) --
	( 58.37,125.50) --
	( 58.37,125.51) --
	( 58.37,125.51) --
	( 58.37,125.52) --
	( 58.37,125.52) --
	( 58.37,125.54) --
	( 58.38,125.54) --
	( 58.38,125.56) --
	( 58.38,125.56) --
	( 58.38,125.56) --
	( 58.38,125.56) --
	( 58.38,125.57) --
	( 58.38,125.57) --
	( 58.38,125.58) --
	( 58.39,125.58) --
	( 58.39,125.59) --
	( 58.39,125.59) --
	( 58.39,125.61) --
	( 58.39,125.61) --
	( 58.39,125.62) --
	( 58.39,125.62) --
	( 58.39,125.62) --
	( 58.40,125.62) --
	( 58.40,125.64) --
	( 58.40,125.64) --
	( 58.40,125.65) --
	( 58.40,125.65) --
	( 58.40,125.66) --
	( 58.41,125.66) --
	( 58.41,125.67) --
	( 58.41,125.67) --
	( 58.41,125.68) --
	( 58.42,125.68) --
	( 58.42,125.69) --
	( 58.42,125.69) --
	( 58.42,125.70) --
	( 58.42,125.70) --
	( 58.42,125.71) --
	( 58.42,125.71) --
	( 58.42,125.72) --
	( 58.43,125.72) --
	( 58.43,125.73) --
	( 58.43,125.73) --
	( 58.43,125.74) --
	( 58.43,125.74) --
	( 58.43,125.75) --
	( 58.44,125.75) --
	( 58.44,125.76) --
	( 58.44,125.76) --
	( 58.44,125.77) --
	( 58.44,125.77) --
	( 58.44,125.78) --
	( 58.44,125.78) --
	( 58.44,125.79) --
	( 58.45,125.79) --
	( 58.45,125.80) --
	( 58.45,125.80) --
	( 58.45,125.80) --
	( 58.45,125.80) --
	( 58.45,125.82) --
	( 58.46,125.82) --
	( 58.46,125.82) --
	( 58.46,125.82) --
	( 58.46,125.84) --
	( 58.47,125.84) --
	( 58.47,125.85) --
	( 58.47,125.85) --
	( 58.47,125.86) --
	( 58.47,125.86) --
	( 58.47,125.88) --
	( 58.48,125.88) --
	( 58.48,125.89) --
	( 58.48,125.89) --
	( 58.48,125.90) --
	( 58.48,125.90) --
	( 58.48,125.91) --
	( 58.49,125.91) --
	( 58.49,125.92) --
	( 58.49,125.92) --
	( 58.49,125.92) --
	( 58.50,125.92) --
	( 58.50,125.93) --
	( 58.50,125.93) --
	( 58.50,125.94) --
	( 58.50,125.94) --
	( 58.50,125.95) --
	( 58.50,125.95) --
	( 58.50,125.96) --
	( 58.50,125.96) --
	( 58.50,125.99) --
	( 58.51,125.99) --
	( 58.51,126.00) --
	( 58.51,126.00) --
	( 58.51,126.02) --
	( 58.51,126.02) --
	( 58.51,126.03) --
	( 58.52,126.03) --
	( 58.52,126.04) --
	( 58.52,126.04) --
	( 58.52,126.05) --
	( 58.52,126.05) --
	( 58.52,126.06) --
	( 58.52,126.06) --
	( 58.52,126.07) --
	( 58.53,126.07) --
	( 58.53,126.07) --
	( 58.53,126.07) --
	( 58.53,126.08) --
	( 58.53,126.08) --
	( 58.53,126.09) --
	( 58.54,126.09) --
	( 58.54,126.10) --
	( 58.54,126.10) --
	( 58.54,126.11) --
	( 58.55,126.11) --
	( 58.55,126.12) --
	( 58.55,126.12) --
	( 58.55,126.13) --
	( 58.55,126.13) --
	( 58.55,126.14) --
	( 58.56,126.14) --
	( 58.56,126.14) --
	( 58.56,126.14) --
	( 58.56,126.15) --
	( 58.56,126.15) --
	( 58.56,126.16) --
	( 58.56,126.16) --
	( 58.56,126.17) --
	( 58.57,126.17) --
	( 58.57,126.18) --
	( 58.57,126.18) --
	( 58.57,126.18) --
	( 58.57,126.18) --
	( 58.57,126.19) --
	( 58.58,126.19) --
	( 58.58,126.20) --
	( 58.58,126.20) --
	( 58.58,126.21) --
	( 58.58,126.21) --
	( 58.58,126.22) --
	( 58.59,126.22) --
	( 58.59,126.23) --
	( 58.59,126.23) --
	( 58.59,126.24) --
	( 58.59,126.24) --
	( 58.59,126.25) --
	( 58.60,126.25) --
	( 58.60,126.26) --
	( 58.60,126.26) --
	( 58.60,126.27) --
	( 58.61,126.27) --
	( 58.61,126.28) --
	( 58.61,126.28) --
	( 58.61,126.29) --
	( 58.61,126.29) --
	( 58.61,126.31) --
	( 58.61,126.31) --
	( 58.61,126.31) --
	( 58.62,126.31) --
	( 58.62,126.32) --
	( 58.62,126.32) --
	( 58.62,126.33) --
	( 58.62,126.33) --
	( 58.62,126.35) --
	( 58.63,126.35) --
	( 58.63,126.35) --
	( 58.63,126.35) --
	( 58.63,126.36) --
	( 58.63,126.36) --
	( 58.63,126.38) --
	( 58.64,126.38) --
	( 58.64,126.39) --
	( 58.64,126.39) --
	( 58.64,126.40) --
	( 58.64,126.40) --
	( 58.64,126.41) --
	( 58.64,126.41) --
	( 58.64,126.42) --
	( 58.64,126.42) --
	( 58.64,126.44) --
	( 58.65,126.44) --
	( 58.65,126.45) --
	( 58.65,126.45) --
	( 58.65,126.46) --
	( 58.65,126.46) --
	( 58.65,126.47) --
	( 58.65,126.47) --
	( 58.65,126.49) --
	( 58.66,126.49) --
	( 58.66,126.50) --
	( 58.67,126.50) --
	( 58.67,126.51) --
	( 58.67,126.51) --
	( 58.67,126.52) --
	( 58.67,126.52) --
	( 58.67,126.53) --
	( 58.68,126.53) --
	( 58.68,126.54) --
	( 58.68,126.54) --
	( 58.68,126.56) --
	( 58.68,126.56) --
	( 58.68,126.57) --
	( 58.69,126.57) --
	( 58.69,126.58) --
	( 58.69,126.58) --
	( 58.69,126.59) --
	( 58.69,126.59) --
	( 58.69,126.60) --
	( 58.69,126.60) --
	( 58.69,126.61) --
	( 58.69,126.61) --
	( 58.69,126.62) --
	( 58.70,126.62) --
	( 58.70,126.63) --
	( 58.70,126.63) --
	( 58.70,126.64) --
	( 58.70,126.64) --
	( 58.70,126.65) --
	( 58.70,126.65) --
	( 58.70,126.65) --
	( 58.70,126.65) --
	( 58.70,126.66) --
	( 58.70,126.66) --
	( 58.70,126.67) --
	( 58.71,126.67) --
	( 58.71,126.68) --
	( 58.71,126.68) --
	( 58.71,126.69) --
	( 58.71,126.69) --
	( 58.71,126.70) --
	( 58.72,126.70) --
	( 58.72,126.71) --
	( 58.72,126.71) --
	( 58.72,126.72) --
	( 58.72,126.72) --
	( 58.72,126.73) --
	( 58.73,126.73) --
	( 58.73,126.75) --
	( 58.73,126.75) --
	( 58.73,126.76) --
	( 58.73,126.76) --
	( 58.73,126.77) --
	( 58.73,126.77) --
	( 58.73,126.78) --
	( 58.74,126.78) --
	( 58.74,126.79) --
	( 58.74,126.79) --
	( 58.74,126.80) --
	( 58.74,126.80) --
	( 58.74,126.81) --
	( 58.75,126.81) --
	( 58.75,126.82) --
	( 58.75,126.82) --
	( 58.75,126.82) --
	( 58.75,126.82) --
	( 58.75,126.84) --
	( 58.76,126.84) --
	( 58.76,126.85) --
	( 58.76,126.85) --
	( 58.76,126.86) --
	( 58.76,126.86) --
	( 58.76,126.87) --
	( 58.76,126.87) --
	( 58.76,126.88) --
	( 58.77,126.88) --
	( 58.77,126.89) --
	( 58.77,126.89) --
	( 58.77,126.89) --
	( 58.77,126.89) --
	( 58.77,126.90) --
	( 58.78,126.90) --
	( 58.78,126.91) --
	( 58.78,126.91) --
	( 58.78,126.92) --
	( 58.79,126.92) --
	( 58.79,126.94) --
	( 58.79,126.94) --
	( 58.79,126.95) --
	( 58.80,126.95) --
	( 58.80,126.96) --
	( 58.80,126.96) --
	( 58.80,126.97) --
	( 58.80,126.97) --
	( 58.80,126.98) --
	( 58.80,126.98) --
	( 58.80,126.99) --
	( 58.81,126.99) --
	( 58.81,127.00) --
	( 58.81,127.00) --
	( 58.81,127.00) --
	( 58.81,127.00) --
	( 58.81,127.02) --
	( 58.82,127.02) --
	( 58.82,127.02) --
	( 58.82,127.02) --
	( 58.82,127.04) --
	( 58.82,127.04) --
	( 58.82,127.04) --
	( 58.83,127.04) --
	( 58.83,127.06) --
	( 58.83,127.06) --
	( 58.83,127.08) --
	( 58.83,127.08) --
	( 58.83,127.09) --
	( 58.84,127.09) --
	( 58.84,127.09) --
	( 58.84,127.09) --
	( 58.84,127.10) --
	( 58.85,127.10) --
	( 58.85,127.11) --
	( 58.85,127.11) --
	( 58.85,127.12) --
	( 58.85,127.12) --
	( 58.85,127.13) --
	( 58.85,127.13) --
	( 58.85,127.13) --
	( 58.85,127.13) --
	( 58.85,127.14) --
	( 58.86,127.14) --
	( 58.86,127.16) --
	( 58.86,127.16) --
	( 58.86,127.17) --
	( 58.86,127.17) --
	( 58.86,127.18) --
	( 58.87,127.18) --
	( 58.87,127.18) --
	( 58.87,127.18) --
	( 58.87,127.19) --
	( 58.87,127.19) --
	( 58.87,127.20) --
	( 58.87,127.20) --
	( 58.87,127.21) --
	( 58.88,127.21) --
	( 58.88,127.22) --
	( 58.88,127.22) --
	( 58.88,127.23) --
	( 58.88,127.23) --
	( 58.88,127.24) --
	( 58.89,127.24) --
	( 58.89,127.25) --
	( 58.89,127.25) --
	( 58.89,127.26) --
	( 58.89,127.26) --
	( 58.89,127.27) --
	( 58.89,127.27) --
	( 58.89,127.28) --
	( 58.90,127.28) --
	( 58.90,127.29) --
	( 58.90,127.29) --
	( 58.90,127.30) --
	( 58.90,127.30) --
	( 58.90,127.31) --
	( 58.90,127.31) --
	( 58.90,127.32) --
	( 58.90,127.32) --
	( 58.90,127.32) --
	( 58.91,127.32) --
	( 58.91,127.34) --
	( 58.91,127.34) --
	( 58.91,127.35) --
	( 58.92,127.35) --
	( 58.92,127.36) --
	( 58.93,127.36) --
	( 58.93,127.36) --
	( 58.93,127.36) --
	( 58.93,127.37) --
	( 58.93,127.37) --
	( 58.93,127.38) --
	( 58.93,127.38) --
	( 58.93,127.39) --
	( 58.94,127.39) --
	( 58.94,127.40) --
	( 58.94,127.40) --
	( 58.94,127.41) --
	( 58.95,127.41) --
	( 58.95,127.43) --
	( 58.95,127.43) --
	( 58.95,127.44) --
	( 58.95,127.44) --
	( 58.95,127.44) --
	( 58.96,127.44) --
	( 58.96,127.46) --
	( 58.96,127.46) --
	( 58.96,127.46) --
	( 58.96,127.46) --
	( 58.96,127.47) --
	( 58.96,127.47) --
	( 58.96,127.48) --
	( 58.97,127.48) --
	( 58.97,127.49) --
	( 58.97,127.49) --
	( 58.97,127.50) --
	( 58.97,127.50) --
	( 58.97,127.51) --
	( 58.97,127.51) --
	( 58.97,127.52) --
	( 58.98,127.52) --
	( 58.98,127.53) --
	( 58.98,127.53) --
	( 58.98,127.54) --
	( 58.99,127.54) --
	( 58.99,127.55) --
	( 58.99,127.55) --
	( 58.99,127.56) --
	( 58.99,127.56) --
	( 58.99,127.56) --
	( 58.99,127.56) --
	( 58.99,127.57) --
	( 59.00,127.57) --
	( 59.00,127.58) --
	( 59.00,127.58) --
	( 59.00,127.59) --
	( 59.00,127.59) --
	( 59.00,127.60) --
	( 59.00,127.60) --
	( 59.00,127.61) --
	( 59.00,127.61) --
	( 59.00,127.62) --
	( 59.01,127.62) --
	( 59.01,127.63) --
	( 59.01,127.63) --
	( 59.01,127.64) --
	( 59.01,127.64) --
	( 59.01,127.65) --
	( 59.01,127.65) --
	( 59.01,127.65) --
	( 59.02,127.65) --
	( 59.02,127.66) --
	( 59.02,127.66) --
	( 59.02,127.67) --
	( 59.02,127.67) --
	( 59.02,127.68) --
	( 59.03,127.68) --
	( 59.03,127.69) --
	( 59.03,127.69) --
	( 59.03,127.70) --
	( 59.04,127.70) --
	( 59.04,127.71) --
	( 59.04,127.71) --
	( 59.04,127.72) --
	( 59.05,127.72) --
	( 59.05,127.73) --
	( 59.05,127.73) --
	( 59.05,127.74) --
	( 59.05,127.74) --
	( 59.05,127.75) --
	( 59.06,127.75) --
	( 59.06,127.76) --
	( 59.06,127.76) --
	( 59.06,127.77) --
	( 59.06,127.77) --
	( 59.06,127.78) --
	( 59.07,127.78) --
	( 59.07,127.79) --
	( 59.07,127.79) --
	( 59.07,127.80) --
	( 59.07,127.80) --
	( 59.07,127.81) --
	( 59.08,127.81) --
	( 59.08,127.82) --
	( 59.08,127.82) --
	( 59.08,127.83) --
	( 59.08,127.83) --
	( 59.08,127.84) --
	( 59.09,127.84) --
	( 59.09,127.86) --
	( 59.09,127.86) --
	( 59.09,127.86) --
	( 59.10,127.86) --
	( 59.10,127.87) --
	( 59.10,127.87) --
	( 59.10,127.89) --
	( 59.10,127.89) --
	( 59.10,127.90) --
	( 59.11,127.90) --
	( 59.11,127.91) --
	( 59.11,127.91) --
	( 59.11,127.91) --
	( 59.12,127.91) --
	( 59.12,127.92) --
	( 59.12,127.92) --
	( 59.12,127.93) --
	( 59.13,127.93) --
	( 59.13,127.95) --
	( 59.13,127.95) --
	( 59.13,127.96) --
	( 59.13,127.96) --
	( 59.13,127.97) --
	( 59.13,127.97) --
	( 59.13,127.98) --
	( 59.14,127.98) --
	( 59.14,127.99) --
	( 59.14,127.99) --
	( 59.14,128.00) --
	( 59.14,128.00) --
	( 59.14,128.01) --
	( 59.15,128.01) --
	( 59.15,128.02) --
	( 59.15,128.02) --
	( 59.15,128.03) --
	( 59.15,128.03) --
	( 59.15,128.04) --
	( 59.16,128.04) --
	( 59.16,128.04) --
	( 59.16,128.04) --
	( 59.16,128.05) --
	( 59.16,128.05) --
	( 59.16,128.06) --
	( 59.17,128.06) --
	( 59.17,128.07) --
	( 59.17,128.07) --
	( 59.17,128.08) --
	( 59.18,128.08) --
	( 59.18,128.09) --
	( 59.18,128.09) --
	( 59.18,128.10) --
	( 59.18,128.10) --
	( 59.18,128.11) --
	( 59.19,128.11) --
	( 59.19,128.12) --
	( 59.19,128.12) --
	( 59.19,128.13) --
	( 59.20,128.13) --
	( 59.20,128.14) --
	( 59.20,128.14) --
	( 59.20,128.15) --
	( 59.20,128.15) --
	( 59.20,128.16) --
	( 59.21,128.16) --
	( 59.21,128.17) --
	( 59.21,128.17) --
	( 59.21,128.18) --
	( 59.22,128.18) --
	( 59.22,128.18) --
	( 59.22,128.18) --
	( 59.22,128.19) --
	( 59.22,128.19) --
	( 59.22,128.20) --
	( 59.22,128.20) --
	( 59.22,128.21) --
	( 59.23,128.21) --
	( 59.23,128.22) --
	( 59.23,128.22) --
	( 59.23,128.23) --
	( 59.23,128.23) --
	( 59.23,128.24) --
	( 59.23,128.24) --
	( 59.23,128.25) --
	( 59.24,128.25) --
	( 59.24,128.26) --
	( 59.24,128.26) --
	( 59.24,128.27) --
	( 59.24,128.27) --
	( 59.24,128.28) --
	( 59.24,128.28) --
	( 59.24,128.29) --
	( 59.25,128.29) --
	( 59.25,128.30) --
	( 59.25,128.30) --
	( 59.25,128.31) --
	( 59.25,128.31) --
	( 59.25,128.31) --
	( 59.26,128.31) --
	( 59.26,128.32) --
	( 59.26,128.32) --
	( 59.26,128.33) --
	( 59.26,128.33) --
	( 59.26,128.34) --
	( 59.26,128.34) --
	( 59.26,128.35) --
	( 59.27,128.35) --
	( 59.27,128.36) --
	( 59.27,128.36) --
	( 59.27,128.37) --
	( 59.28,128.37) --
	( 59.28,128.38) --
	( 59.28,128.38) --
	( 59.28,128.39) --
	( 59.28,128.39) --
	( 59.28,128.40) --
	( 59.28,128.40) --
	( 59.28,128.41) --
	( 59.29,128.41) --
	( 59.29,128.42) --
	( 59.29,128.42) --
	( 59.29,128.43) --
	( 59.30,128.43) --
	( 59.30,128.45) --
	( 59.30,128.45) --
	( 59.30,128.46) --
	( 59.31,128.46) --
	( 59.31,128.48) --
	( 59.31,128.48) --
	( 59.31,128.49) --
	( 59.31,128.49) --
	( 59.31,128.49) --
	( 59.32,128.49) --
	( 59.32,128.50) --
	( 59.32,128.50) --
	( 59.32,128.51) --
	( 59.33,128.51) --
	( 59.33,128.52) --
	( 59.33,128.52) --
	( 59.33,128.53) --
	( 59.33,128.53) --
	( 59.33,128.54) --
	( 59.34,128.54) --
	( 59.34,128.55) --
	( 59.34,128.55) --
	( 59.34,128.56) --
	( 59.34,128.56) --
	( 59.34,128.57) --
	( 59.34,128.57) --
	( 59.34,128.57) --
	( 59.35,128.57) --
	( 59.35,128.58) --
	( 59.35,128.58) --
	( 59.35,128.59) --
	( 59.35,128.59) --
	( 59.35,128.60) --
	( 59.36,128.60) --
	( 59.36,128.61) --
	( 59.36,128.61) --
	( 59.36,128.61) --
	( 59.36,128.61) --
	( 59.36,128.63) --
	( 59.37,128.63) --
	( 59.37,128.64) --
	( 59.37,128.64) --
	( 59.37,128.65) --
	( 59.38,128.65) --
	( 59.38,128.66) --
	( 59.38,128.66) --
	( 59.38,128.67) --
	( 59.38,128.67) --
	( 59.38,128.68) --
	( 59.38,128.68) --
	( 59.38,128.69) --
	( 59.39,128.69) --
	( 59.39,128.69) --
	( 59.39,128.69) --
	( 59.39,128.72) --
	( 59.40,128.72) --
	( 59.40,128.73) --
	( 59.40,128.73) --
	( 59.40,128.73) --
	( 59.40,128.73) --
	( 59.40,128.74) --
	( 59.41,128.74) --
	( 59.41,128.75) --
	( 59.41,128.75) --
	( 59.41,128.76) --
	( 59.41,128.76) --
	( 59.41,128.77) --
	( 59.42,128.77) --
	( 59.42,128.78) --
	( 59.42,128.78) --
	( 59.42,128.79) --
	( 59.42,128.79) --
	( 59.42,128.80) --
	( 59.42,128.80) --
	( 59.42,128.80) --
	( 59.43,128.80) --
	( 59.43,128.81) --
	( 59.43,128.81) --
	( 59.43,128.82) --
	( 59.43,128.82) --
	( 59.43,128.83) --
	( 59.43,128.83) --
	( 59.43,128.83) --
	( 59.44,128.83) --
	( 59.44,128.84) --
	( 59.44,128.84) --
	( 59.44,128.85) --
	( 59.44,128.85) --
	( 59.44,128.86) --
	( 59.45,128.86) --
	( 59.45,128.87) --
	( 59.45,128.87) --
	( 59.45,128.88) --
	( 59.46,128.88) --
	( 59.46,128.89) --
	( 59.46,128.89) --
	( 59.46,128.90) --
	( 59.46,128.90) --
	( 59.46,128.91) --
	( 59.46,128.91) --
	( 59.46,128.91) --
	( 59.47,128.91) --
	( 59.47,128.92) --
	( 59.47,128.92) --
	( 59.47,128.93) --
	( 59.47,128.93) --
	( 59.47,128.93) --
	( 59.48,128.93) --
	( 59.48,128.94) --
	( 59.48,128.94) --
	( 59.48,128.95) --
	( 59.48,128.95) --
	( 59.48,128.96) --
	( 59.49,128.96) --
	( 59.49,128.97) --
	( 59.49,128.97) --
	( 59.49,128.99) --
	( 59.50,128.99) --
	( 59.50,129.00) --
	( 59.50,129.00) --
	( 59.50,129.00) --
	( 59.50,129.00) --
	( 59.50,129.01) --
	( 59.51,129.01) --
	( 59.51,129.02) --
	( 59.51,129.02) --
	( 59.51,129.04) --
	( 59.51,129.04) --
	( 59.51,129.05) --
	( 59.52,129.05) --
	( 59.52,129.05) --
	( 59.52,129.05) --
	( 59.52,129.06) --
	( 59.53,129.06) --
	( 59.53,129.08) --
	( 59.53,129.08) --
	( 59.53,129.09) --
	( 59.53,129.09) --
	( 59.53,129.09) --
	( 59.53,129.09) --
	( 59.53,129.10) --
	( 59.54,129.10) --
	( 59.54,129.11) --
	( 59.54,129.11) --
	( 59.54,129.12) --
	( 59.55,129.12) --
	( 59.55,129.13) --
	( 59.55,129.13) --
	( 59.55,129.14) --
	( 59.55,129.14) --
	( 59.55,129.15) --
	( 59.56,129.15) --
	( 59.56,129.16) --
	( 59.56,129.16) --
	( 59.56,129.17) --
	( 59.57,129.17) --
	( 59.57,129.18) --
	( 59.57,129.18) --
	( 59.57,129.19) --
	( 59.57,129.19) --
	( 59.57,129.20) --
	( 59.58,129.20) --
	( 59.58,129.21) --
	( 59.58,129.21) --
	( 59.58,129.21) --
	( 59.58,129.21) --
	( 59.58,129.22) --
	( 59.59,129.22) --
	( 59.59,129.23) --
	( 59.59,129.23) --
	( 59.59,129.24) --
	( 59.59,129.24) --
	( 59.59,129.24) --
	( 59.59,129.24) --
	( 59.59,129.25) --
	( 59.60,129.25) --
	( 59.60,129.26) --
	( 59.60,129.26) --
	( 59.60,129.27) --
	( 59.60,129.27) --
	( 59.60,129.28) --
	( 59.60,129.28) --
	( 59.60,129.29) --
	( 59.60,129.29) --
	( 59.60,129.29) --
	( 59.61,129.29) --
	( 59.61,129.30) --
	( 59.61,129.30) --
	( 59.61,129.31) --
	( 59.61,129.31) --
	( 59.61,129.32) --
	( 59.62,129.32) --
	( 59.62,129.33) --
	( 59.62,129.33) --
	( 59.62,129.33) --
	( 59.62,129.33) --
	( 59.62,129.34) --
	( 59.62,129.34) --
	( 59.62,129.35) --
	( 59.63,129.35) --
	( 59.63,129.36) --
	( 59.63,129.36) --
	( 59.63,129.37) --
	( 59.63,129.37) --
	( 59.63,129.38) --
	( 59.64,129.38) --
	( 59.64,129.39) --
	( 59.64,129.39) --
	( 59.64,129.40) --
	( 59.64,129.40) --
	( 59.64,129.40) --
	( 59.65,129.40) --
	( 59.65,129.41) --
	( 59.65,129.41) --
	( 59.65,129.42) --
	( 59.65,129.42) --
	( 59.65,129.43) --
	( 59.66,129.43) --
	( 59.66,129.44) --
	( 59.66,129.44) --
	( 59.66,129.46) --
	( 59.67,129.46) --
	( 59.67,129.47) --
	( 59.67,129.47) --
	( 59.67,129.48) --
	( 59.67,129.48) --
	( 59.67,129.49) --
	( 59.68,129.49) --
	( 59.68,129.50) --
	( 59.68,129.50) --
	( 59.68,129.51) --
	( 59.68,129.51) --
	( 59.68,129.52) --
	( 59.68,129.52) --
	( 59.68,129.53) --
	( 59.69,129.53) --
	( 59.69,129.53) --
	( 59.69,129.53) --
	( 59.69,129.54) --
	( 59.69,129.54) --
	( 59.69,129.55) --
	( 59.70,129.55) --
	( 59.70,129.56) --
	( 59.70,129.56) --
	( 59.70,129.57) --
	( 59.70,129.57) --
	( 59.70,129.58) --
	( 59.71,129.58) --
	( 59.71,129.59) --
	( 59.71,129.59) --
	( 59.71,129.60) --
	( 59.71,129.60) --
	( 59.71,129.60) --
	( 59.71,129.60) --
	( 59.71,129.61) --
	( 59.72,129.61) --
	( 59.72,129.62) --
	( 59.72,129.62) --
	( 59.72,129.63) --
	( 59.72,129.63) --
	( 59.72,129.64) --
	( 59.72,129.64) --
	( 59.72,129.65) --
	( 59.72,129.65) --
	( 59.72,129.66) --
	( 59.73,129.66) --
	( 59.73,129.66) --
	( 59.73,129.66) --
	( 59.73,129.68) --
	( 59.73,129.68) --
	( 59.73,129.68) --
	( 59.74,129.68) --
	( 59.74,129.69) --
	( 59.74,129.69) --
	( 59.74,129.70) --
	( 59.74,129.70) --
	( 59.74,129.72) --
	( 59.75,129.72) --
	( 59.75,129.73) --
	( 59.75,129.73) --
	( 59.75,129.74) --
	( 59.76,129.74) --
	( 59.76,129.76) --
	( 59.76,129.76) --
	( 59.76,129.77) --
	( 59.76,129.77) --
	( 59.76,129.78) --
	( 59.77,129.78) --
	( 59.77,129.79) --
	( 59.77,129.79) --
	( 59.77,129.80) --
	( 59.78,129.80) --
	( 59.78,129.81) --
	( 59.78,129.81) --
	( 59.78,129.82) --
	( 59.78,129.82) --
	( 59.78,129.83) --
	( 59.78,129.83) --
	( 59.78,129.84) --
	( 59.78,129.84) --
	( 59.78,129.84) --
	( 59.79,129.84) --
	( 59.79,129.85) --
	( 59.79,129.85) --
	( 59.79,129.87) --
	( 59.80,129.87) --
	( 59.80,129.89) --
	( 59.80,129.89) --
	( 59.80,129.89) --
	( 59.80,129.89) --
	( 59.80,129.91) --
	( 59.81,129.91) --
	( 59.81,129.91) --
	( 59.81,129.91) --
	( 59.81,129.92) --
	( 59.81,129.92) --
	( 59.81,129.93) --
	( 59.81,129.93) --
	( 59.81,129.94) --
	( 59.82,129.94) --
	( 59.82,129.95) --
	( 59.83,129.95) --
	( 59.83,129.96) --
	( 59.84,129.96) --
	( 59.84,129.97) --
	( 59.84,129.97) --
	( 59.84,129.98) --
	( 59.84,129.98) --
	( 59.84,129.99) --
	( 59.85,129.99) --
	( 59.85,130.00) --
	( 59.86,130.00) --
	( 59.86,130.01) --
	( 59.86,130.01) --
	( 59.86,130.02) --
	( 59.86,130.02) --
	( 59.86,130.03) --
	( 59.87,130.03) --
	( 59.87,130.04) --
	( 59.87,130.04) --
	( 59.87,130.04) --
	( 59.87,130.04) --
	( 59.87,130.05) --
	( 59.88,130.05) --
	( 59.88,130.06) --
	( 59.88,130.06) --
	( 59.88,130.07) --
	( 59.88,130.07) --
	( 59.88,130.08) --
	( 59.89,130.08) --
	( 59.89,130.08) --
	( 59.89,130.08) --
	( 59.89,130.10) --
	( 59.89,130.10) --
	( 59.89,130.10) --
	( 59.90,130.10) --
	( 59.90,130.11) --
	( 59.90,130.11) --
	( 59.90,130.12) --
	( 59.90,130.12) --
	( 59.90,130.13) --
	( 59.91,130.13) --
	( 59.91,130.13) --
	( 59.91,130.13) --
	( 59.91,130.15) --
	( 59.92,130.15) --
	( 59.92,130.16) --
	( 59.92,130.16) --
	( 59.92,130.17) --
	( 59.92,130.17) --
	( 59.92,130.18) --
	( 59.92,130.18) --
	( 59.92,130.18) --
	( 59.93,130.18) --
	( 59.93,130.19) --
	( 59.93,130.19) --
	( 59.93,130.20) --
	( 59.93,130.20) --
	( 59.93,130.21) --
	( 59.94,130.21) --
	( 59.94,130.22) --
	( 59.94,130.22) --
	( 59.94,130.22) --
	( 59.94,130.22) --
	( 59.94,130.23) --
	( 59.94,130.23) --
	( 59.94,130.24) --
	( 59.95,130.24) --
	( 59.95,130.25) --
	( 59.95,130.25) --
	( 59.95,130.26) --
	( 59.95,130.26) --
	( 59.95,130.27) --
	( 59.96,130.27) --
	( 59.96,130.27) --
	( 59.96,130.27) --
	( 59.96,130.28) --
	( 59.96,130.28) --
	( 59.96,130.29) --
	( 59.97,130.29) --
	( 59.97,130.30) --
	( 59.97,130.30) --
	( 59.97,130.31) --
	( 59.97,130.31) --
	( 59.97,130.33) --
	( 59.98,130.33) --
	( 59.98,130.35) --
	( 59.99,130.35) --
	( 59.99,130.35) --
	( 59.99,130.35) --
	( 59.99,130.36) --
	( 60.00,130.36) --
	( 60.00,130.37) --
	( 60.00,130.37) --
	( 60.00,130.38) --
	( 60.01,130.38) --
	( 60.01,130.39) --
	( 60.01,130.39) --
	( 60.01,130.40) --
	( 60.01,130.40) --
	( 60.01,130.41) --
	( 60.01,130.41) --
	( 60.01,130.42) --
	( 60.02,130.42) --
	( 60.02,130.43) --
	( 60.02,130.43) --
	( 60.02,130.44) --
	( 60.03,130.44) --
	( 60.03,130.45) --
	( 60.03,130.45) --
	( 60.03,130.46) --
	( 60.04,130.46) --
	( 60.04,130.47) --
	( 60.04,130.47) --
	( 60.04,130.48) --
	( 60.04,130.48) --
	( 60.04,130.49) --
	( 60.04,130.49) --
	( 60.04,130.49) --
	( 60.05,130.49) --
	( 60.05,130.50) --
	( 60.05,130.50) --
	( 60.05,130.51) --
	( 60.06,130.51) --
	( 60.06,130.51) --
	( 60.06,130.51) --
	( 60.06,130.53) --
	( 60.06,130.53) --
	( 60.06,130.53) --
	( 60.07,130.53) --
	( 60.07,130.55) --
	( 60.07,130.55) --
	( 60.07,130.55) --
	( 60.07,130.55) --
	( 60.07,130.56) --
	( 60.08,130.56) --
	( 60.08,130.57) --
	( 60.08,130.57) --
	( 60.08,130.58) --
	( 60.08,130.58) --
	( 60.08,130.58) --
	( 60.09,130.58) --
	( 60.09,130.59) --
	( 60.09,130.59) --
	( 60.09,130.60) --
	( 60.09,130.60) --
	( 60.09,130.60) --
	( 60.09,130.60) --
	( 60.09,130.61) --
	( 60.10,130.61) --
	( 60.10,130.62) --
	( 60.10,130.62) --
	( 60.10,130.64) --
	( 60.11,130.64) --
	( 60.11,130.64) --
	( 60.11,130.64) --
	( 60.11,130.65) --
	( 60.11,130.65) --
	( 60.11,130.66) --
	( 60.11,130.66) --
	( 60.11,130.67) --
	( 60.12,130.67) --
	( 60.12,130.68) --
	( 60.12,130.68) --
	( 60.12,130.69) --
	( 60.13,130.69) --
	( 60.13,130.70) --
	( 60.13,130.70) --
	( 60.13,130.71) --
	( 60.13,130.71) --
	( 60.13,130.71) --
	( 60.13,130.71) --
	( 60.13,130.73) --
	( 60.14,130.73) --
	( 60.14,130.73) --
	( 60.14,130.73) --
	( 60.14,130.74) --
	( 60.15,130.74) --
	( 60.15,130.75) --
	( 60.15,130.75) --
	( 60.15,130.76) --
	( 60.15,130.76) --
	( 60.15,130.77) --
	( 60.16,130.77) --
	( 60.16,130.78) --
	( 60.16,130.78) --
	( 60.16,130.79) --
	( 60.16,130.79) --
	( 60.16,130.79) --
	( 60.16,130.79) --
	( 60.16,130.81) --
	( 60.17,130.81) --
	( 60.17,130.81) --
	( 60.17,130.81) --
	( 60.17,130.83) --
	( 60.18,130.83) --
	( 60.18,130.83) --
	( 60.18,130.83) --
	( 60.18,130.84) --
	( 60.19,130.84) --
	( 60.19,130.85) --
	( 60.20,130.85) --
	( 60.20,130.86) --
	( 60.20,130.86) --
	( 60.20,130.87) --
	( 60.20,130.87) --
	( 60.20,130.87) --
	( 60.20,130.87) --
	( 60.20,130.89) --
	( 60.21,130.89) --
	( 60.21,130.90) --
	( 60.22,130.90) --
	( 60.22,130.91) --
	( 60.22,130.91) --
	( 60.22,130.92) --
	( 60.22,130.92) --
	( 60.22,130.92) --
	( 60.22,130.92) --
	( 60.22,130.93) --
	( 60.23,130.93) --
	( 60.23,130.94) --
	( 60.23,130.94) --
	( 60.23,130.96) --
	( 60.24,130.96) --
	( 60.24,130.96) --
	( 60.24,130.96) --
	( 60.24,130.97) --
	( 60.24,130.97) --
	( 60.24,130.98) --
	( 60.25,130.98) --
	( 60.25,130.99) --
	( 60.25,130.99) --
	( 60.25,131.00) --
	( 60.26,131.00) --
	( 60.26,131.01) --
	( 60.26,131.01) --
	( 60.26,131.02) --
	( 60.27,131.02) --
	( 60.27,131.03) --
	( 60.28,131.03) --
	( 60.28,131.03) --
	( 60.28,131.03) --
	( 60.28,131.04) --
	( 60.28,131.04) --
	( 60.28,131.05) --
	( 60.28,131.05) --
	( 60.28,131.07) --
	( 60.29,131.07) --
	( 60.29,131.07) --
	( 60.29,131.07) --
	( 60.29,131.08) --
	( 60.29,131.08) --
	( 60.29,131.09) --
	( 60.30,131.09) --
	( 60.30,131.09) --
	( 60.30,131.09) --
	( 60.30,131.10) --
	( 60.31,131.10) --
	( 60.31,131.11) --
	( 60.31,131.11) --
	( 60.31,131.12) --
	( 60.31,131.12) --
	( 60.31,131.13) --
	( 60.32,131.13) --
	( 60.32,131.14) --
	( 60.32,131.14) --
	( 60.32,131.15) --
	( 60.32,131.15) --
	( 60.32,131.17) --
	( 60.33,131.17) --
	( 60.33,131.18) --
	( 60.33,131.18) --
	( 60.33,131.19) --
	( 60.34,131.19) --
	( 60.34,131.21) --
	( 60.34,131.21) --
	( 60.34,131.21) --
	( 60.35,131.21) --
	( 60.35,131.22) --
	( 60.35,131.22) --
	( 60.35,131.23) --
	( 60.36,131.23) --
	( 60.36,131.24) --
	( 60.36,131.24) --
	( 60.36,131.24) --
	( 60.37,131.24) --
	( 60.37,131.25) --
	( 60.37,131.25) --
	( 60.37,131.26) --
	( 60.38,131.26) --
	( 60.38,131.27) --
	( 60.38,131.27) --
	( 60.38,131.28) --
	( 60.38,131.28) --
	( 60.38,131.29) --
	( 60.39,131.29) --
	( 60.39,131.29) --
	( 60.39,131.29) --
	( 60.39,131.30) --
	( 60.40,131.30) --
	( 60.40,131.31) --
	( 60.40,131.31) --
	( 60.40,131.32) --
	( 60.41,131.32) --
	( 60.41,131.33) --
	( 60.41,131.33) --
	( 60.41,131.34) --
	( 60.42,131.34) --
	( 60.42,131.35) --
	( 60.43,131.35) --
	( 60.43,131.36) --
	( 60.43,131.36) --
	( 60.43,131.37) --
	( 60.44,131.37) --
	( 60.44,131.38) --
	( 60.44,131.38) --
	( 60.44,131.40) --
	( 60.44,131.40) --
	( 60.44,131.41) --
	( 60.44,131.41) --
	( 60.44,131.42) --
	( 60.45,131.42) --
	( 60.45,131.43) --
	( 60.45,131.43) --
	( 60.45,131.44) --
	( 60.45,131.44) --
	( 60.45,131.45) --
	( 60.47,131.45) --
	( 60.47,131.46) --
	( 60.47,131.46) --
	( 60.47,131.47) --
	( 60.47,131.47) --
	( 60.47,131.48) --
	( 60.47,131.48) --
	( 60.47,131.48) --
	( 60.47,131.48) --
	( 60.47,131.50) --
	( 60.48,131.50) --
	( 60.48,131.51) --
	( 60.48,131.51) --
	( 60.48,131.52) --
	( 60.48,131.52) --
	( 60.48,131.53) --
	( 60.49,131.53) --
	( 60.49,131.54) --
	( 60.49,131.54) --
	( 60.49,131.55) --
	( 60.50,131.55) --
	( 60.50,131.56) --
	( 60.50,131.56) --
	( 60.50,131.56) --
	( 60.51,131.56) --
	( 60.51,131.58) --
	( 60.52,131.58) --
	( 60.52,131.59) --
	( 60.52,131.59) --
	( 60.52,131.59) --
	( 60.52,131.59) --
	( 60.52,131.60) --
	( 60.53,131.60) --
	( 60.53,131.61) --
	( 60.53,131.61) --
	( 60.53,131.62) --
	( 60.53,131.62) --
	( 60.53,131.63) --
	( 60.54,131.63) --
	( 60.54,131.64) --
	( 60.54,131.64) --
	( 60.54,131.64) --
	( 60.55,131.64) --
	( 60.55,131.65) --
	( 60.56,131.65) --
	( 60.56,131.67) --
	( 60.57,131.67) --
	( 60.57,131.68) --
	( 60.57,131.68) --
	( 60.57,131.69) --
	( 60.57,131.69) --
	( 60.57,131.69) --
	( 60.58,131.69) --
	( 60.58,131.70) --
	( 60.58,131.70) --
	( 60.58,131.71) --
	( 60.59,131.71) --
	( 60.59,131.72) --
	( 60.59,131.72) --
	( 60.59,131.73) --
	( 60.59,131.73) --
	( 60.59,131.74) --
	( 60.59,131.74) --
	( 60.59,131.75) --
	( 60.60,131.75) --
	( 60.60,131.76) --
	( 60.61,131.76) --
	( 60.61,131.78) --
	( 60.61,131.78) --
	( 60.61,131.78) --
	( 60.62,131.78) --
	( 60.62,131.79) --
	( 60.62,131.79) --
	( 60.62,131.80) --
	( 60.62,131.80) --
	( 60.62,131.81) --
	( 60.62,131.81) --
	( 60.62,131.82) --
	( 60.63,131.82) --
	( 60.63,131.82) --
	( 60.63,131.82) --
	( 60.63,131.84) --
	( 60.64,131.84) --
	( 60.64,131.84) --
	( 60.64,131.84) --
	( 60.64,131.85) --
	( 60.65,131.85) --
	( 60.65,131.86) --
	( 60.65,131.86) --
	( 60.65,131.87) --
	( 60.66,131.87) --
	( 60.66,131.88) --
	( 60.67,131.88) --
	( 60.67,131.89) --
	( 60.67,131.89) --
	( 60.67,131.90) --
	( 60.68,131.90) --
	( 60.68,131.90) --
	( 60.68,131.90) --
	( 60.68,131.92) --
	( 60.69,131.92) --
	( 60.69,131.93) --
	( 60.70,131.93) --
	( 60.70,131.94) --
	( 60.71,131.94) --
	( 60.71,131.94) --
	( 60.71,131.94) --
	( 60.71,131.95) --
	( 60.71,131.95) --
	( 60.71,131.97) --
	( 60.72,131.97) --
	( 60.72,131.97) --
	( 60.72,131.97) --
	( 60.72,131.99) --
	( 60.73,131.99) --
	( 60.73,132.00) --
	( 60.73,132.00) --
	( 60.73,132.01) --
	( 60.73,132.01) --
	( 60.73,132.02) --
	( 60.74,132.02) --
	( 60.74,132.03) --
	( 60.74,132.03) --
	( 60.74,132.04) --
	( 60.75,132.04) --
	( 60.75,132.05) --
	( 60.75,132.05) --
	( 60.75,132.06) --
	( 60.75,132.06) --
	( 60.75,132.07) --
	( 60.75,132.07) --
	( 60.75,132.08) --
	( 60.76,132.08) --
	( 60.76,132.09) --
	( 60.76,132.09) --
	( 60.76,132.10) --
	( 60.77,132.10) --
	( 60.77,132.10) --
	( 60.78,132.10) --
	( 60.78,132.11) --
	( 60.78,132.11) --
	( 60.78,132.12) --
	( 60.79,132.12) --
	( 60.79,132.13) --
	( 60.79,132.13) --
	( 60.79,132.14) --
	( 60.80,132.14) --
	( 60.80,132.14) --
	( 60.81,132.14) --
	( 60.81,132.15) --
	( 60.81,132.15) --
	( 60.81,132.16) --
	( 60.81,132.16) --
	( 60.81,132.17) --
	( 60.82,132.17) --
	( 60.82,132.18) --
	( 60.82,132.18) --
	( 60.82,132.18) --
	( 60.83,132.18) --
	( 60.83,132.19) --
	( 60.83,132.19) --
	( 60.83,132.21) --
	( 60.84,132.21) --
	( 60.84,132.23) --
	( 60.84,132.23) --
	( 60.84,132.24) --
	( 60.85,132.24) --
	( 60.85,132.25) --
	( 60.85,132.25) --
	( 60.85,132.25) --
	( 60.85,132.25) --
	( 60.85,132.28) --
	( 60.86,132.28) --
	( 60.86,132.28) --
	( 60.86,132.28) --
	( 60.86,132.29) --
	( 60.86,132.29) --
	( 60.86,132.30) --
	( 60.86,132.30) --
	( 60.86,132.31) --
	( 60.86,132.31) --
	( 60.86,132.31) --
	( 60.87,132.31) --
	( 60.87,132.32) --
	( 60.87,132.32) --
	( 60.87,132.33) --
	( 60.87,132.33) --
	( 60.87,132.34) --
	( 60.87,132.34) --
	( 60.87,132.34) --
	( 60.88,132.34) --
	( 60.88,132.35) --
	( 60.89,132.35) --
	( 60.89,132.36) --
	( 60.89,132.36) --
	( 60.89,132.37) --
	( 60.89,132.37) --
	( 60.89,132.39) --
	( 60.90,132.39) --
	( 60.90,132.39) --
	( 60.90,132.39) --
	( 60.90,132.40) --
	( 60.91,132.40) --
	( 60.91,132.41) --
	( 60.91,132.41) --
	( 60.91,132.42) --
	( 60.92,132.42) --
	( 60.92,132.43) --
	( 60.92,132.43) --
	( 60.92,132.44) --
	( 60.92,132.44) --
	( 60.92,132.45) --
	( 60.92,132.45) --
	( 60.92,132.46) --
	( 60.93,132.46) --
	( 60.93,132.46) --
	( 60.93,132.46) --
	( 60.93,132.47) --
	( 60.94,132.47) --
	( 60.94,132.48) --
	( 60.94,132.48) --
	( 60.94,132.49) --
	( 60.95,132.49) --
	( 60.95,132.50) --
	( 60.95,132.50) --
	( 60.95,132.51) --
	( 60.96,132.51) --
	( 60.96,132.52) --
	( 60.96,132.52) --
	( 60.96,132.53) --
	( 60.96,132.53) --
	( 60.96,132.53) --
	( 60.97,132.53) --
	( 60.97,132.54) --
	( 60.97,132.54) --
	( 60.97,132.55) --
	( 60.97,132.55) --
	( 60.97,132.57) --
	( 60.98,132.57) --
	( 60.98,132.57) --
	( 60.98,132.57) --
	( 60.98,132.58) --
	( 60.99,132.58) --
	( 60.99,132.59) --
	( 60.99,132.59) --
	( 60.99,132.60) --
	( 60.99,132.60) --
	( 60.99,132.60) --
	( 61.00,132.60) --
	( 61.00,132.61) --
	( 61.00,132.61) --
	( 61.00,132.62) --
	( 61.01,132.62) --
	( 61.01,132.63) --
	( 61.01,132.63) --
	( 61.01,132.64) --
	( 61.02,132.64) --
	( 61.02,132.65) --
	( 61.02,132.65) --
	( 61.02,132.66) --
	( 61.02,132.66) --
	( 61.02,132.67) --
	( 61.03,132.67) --
	( 61.03,132.68) --
	( 61.03,132.68) --
	( 61.03,132.68) --
	( 61.03,132.68) --
	( 61.03,132.69) --
	( 61.03,132.69) --
	( 61.03,132.71) --
	( 61.04,132.71) --
	( 61.04,132.71) --
	( 61.05,132.71) --
	( 61.05,132.72) --
	( 61.05,132.72) --
	( 61.05,132.73) --
	( 61.05,132.73) --
	( 61.05,132.74) --
	( 61.06,132.74) --
	( 61.06,132.75) --
	( 61.06,132.75) --
	( 61.06,132.76) --
	( 61.07,132.76) --
	( 61.07,132.77) --
	( 61.07,132.77) --
	( 61.07,132.78) --
	( 61.08,132.78) --
	( 61.08,132.79) --
	( 61.08,132.79) --
	( 61.08,132.80) --
	( 61.09,132.80) --
	( 61.09,132.81) --
	( 61.09,132.81) --
	( 61.09,132.82) --
	( 61.10,132.82) --
	( 61.10,132.83) --
	( 61.10,132.83) --
	( 61.10,132.83) --
	( 61.11,132.83) --
	( 61.11,132.84) --
	( 61.11,132.84) --
	( 61.11,132.86) --
	( 61.11,132.86) --
	( 61.11,132.87) --
	( 61.12,132.87) --
	( 61.12,132.87) --
	( 61.12,132.87) --
	( 61.12,132.89) --
	( 61.12,132.89) --
	( 61.12,132.90) --
	( 61.13,132.90) --
	( 61.13,132.91) --
	( 61.13,132.91) --
	( 61.13,132.92) --
	( 61.14,132.92) --
	( 61.14,132.93) --
	( 61.14,132.93) --
	( 61.14,132.94) --
	( 61.15,132.94) --
	( 61.15,132.95) --
	( 61.16,132.95) --
	( 61.16,132.96) --
	( 61.16,132.96) --
	( 61.16,132.96) --
	( 61.17,132.96) --
	( 61.17,132.97) --
	( 61.17,132.97) --
	( 61.17,132.98) --
	( 61.18,132.98) --
	( 61.18,132.99) --
	( 61.19,132.99) --
	( 61.19,133.00) --
	( 61.19,133.00) --
	( 61.19,133.01) --
	( 61.20,133.01) --
	( 61.20,133.02) --
	( 61.21,133.02) --
	( 61.21,133.03) --
	( 61.21,133.03) --
	( 61.21,133.04) --
	( 61.22,133.04) --
	( 61.22,133.05) --
	( 61.23,133.05) --
	( 61.23,133.06) --
	( 61.23,133.06) --
	( 61.23,133.06) --
	( 61.24,133.06) --
	( 61.24,133.07) --
	( 61.25,133.07) --
	( 61.25,133.08) --
	( 61.25,133.08) --
	( 61.25,133.09) --
	( 61.26,133.09) --
	( 61.26,133.10) --
	( 61.26,133.10) --
	( 61.26,133.11) --
	( 61.26,133.11) --
	( 61.26,133.11) --
	( 61.26,133.11) --
	( 61.26,133.12) --
	( 61.27,133.12) --
	( 61.27,133.13) --
	( 61.28,133.13) --
	( 61.28,133.15) --
	( 61.28,133.15) --
	( 61.28,133.16) --
	( 61.28,133.16) --
	( 61.28,133.17) --
	( 61.28,133.17) --
	( 61.28,133.18) --
	( 61.29,133.18) --
	( 61.29,133.19) --
	( 61.29,133.19) --
	( 61.29,133.20) --
	( 61.30,133.20) --
	( 61.30,133.21) --
	( 61.30,133.21) --
	( 61.30,133.22) --
	( 61.30,133.22) --
	( 61.30,133.23) --
	( 61.30,133.23) --
	( 61.30,133.24) --
	( 61.31,133.24) --
	( 61.31,133.25) --
	( 61.31,133.25) --
	( 61.31,133.26) --
	( 61.31,133.26) --
	( 61.31,133.26) --
	( 61.31,133.26) --
	( 61.31,133.27) --
	( 61.32,133.27) --
	( 61.32,133.28) --
	( 61.32,133.28) --
	( 61.32,133.29) --
	( 61.32,133.29) --
	( 61.32,133.30) --
	( 61.32,133.30) --
	( 61.32,133.31) --
	( 61.33,133.31) --
	( 61.33,133.32) --
	( 61.33,133.32) --
	( 61.33,133.33) --
	( 61.34,133.33) --
	( 61.34,133.33) --
	( 61.35,133.33) --
	( 61.35,133.34) --
	( 61.35,133.34) --
	( 61.35,133.35) --
	( 61.36,133.35) --
	( 61.36,133.36) --
	( 61.36,133.36) --
	( 61.36,133.37) --
	( 61.37,133.37) --
	( 61.37,133.38) --
	( 61.37,133.38) --
	( 61.37,133.39) --
	( 61.37,133.39) --
	( 61.37,133.40) --
	( 61.37,133.40) --
	( 61.37,133.40) --
	( 61.38,133.40) --
	( 61.38,133.43) --
	( 61.38,133.43) --
	( 61.38,133.43) --
	( 61.39,133.43) --
	( 61.39,133.46) --
	( 61.39,133.46) --
	( 61.39,133.46) --
	( 61.40,133.46) --
	( 61.40,133.47) --
	( 61.40,133.47) --
	( 61.40,133.48) --
	( 61.40,133.48) --
	( 61.40,133.49) --
	( 61.41,133.49) --
	( 61.41,133.49) --
	( 61.41,133.49) --
	( 61.41,133.50) --
	( 61.41,133.50) --
	( 61.41,133.52) --
	( 61.41,133.52) --
	( 61.41,133.53) --
	( 61.42,133.53) --
	( 61.42,133.54) --
	( 61.42,133.54) --
	( 61.42,133.55) --
	( 61.43,133.55) --
	( 61.43,133.56) --
	( 61.44,133.56) --
	( 61.44,133.57) --
	( 61.45,133.57) --
	( 61.45,133.58) --
	( 61.45,133.58) --
	( 61.45,133.59) --
	( 61.47,133.59) --
	( 61.47,133.60) --
	( 61.47,133.60) --
	( 61.47,133.60) --
	( 61.47,133.60) --
	( 61.47,133.62) --
	( 61.48,133.62) --
	( 61.48,133.63) --
	( 61.48,133.63) --
	( 61.48,133.63) --
	( 61.49,133.63) --
	( 61.49,133.66) --
	( 61.49,133.66) --
	( 61.49,133.66) --
	( 61.50,133.66) --
	( 61.50,133.67) --
	( 61.50,133.67) --
	( 61.50,133.68) --
	( 61.50,133.68) --
	( 61.50,133.69) --
	( 61.50,133.69) --
	( 61.50,133.70) --
	( 61.52,133.70) --
	( 61.52,133.71) --
	( 61.52,133.71) --
	( 61.52,133.71) --
	( 61.52,133.71) --
	( 61.52,133.73) --
	( 61.53,133.73) --
	( 61.53,133.74) --
	( 61.53,133.74) --
	( 61.53,133.75) --
	( 61.54,133.75) --
	( 61.54,133.76) --
	( 61.54,133.76) --
	( 61.54,133.76) --
	( 61.54,133.76) --
	( 61.54,133.77) --
	( 61.54,133.77) --
	( 61.54,133.78) --
	( 61.55,133.78) --
	( 61.55,133.79) --
	( 61.55,133.79) --
	( 61.55,133.80) --
	( 61.56,133.80) --
	( 61.56,133.81) --
	( 61.57,133.81) --
	( 61.57,133.82) --
	( 61.57,133.82) --
	( 61.57,133.83) --
	( 61.58,133.83) --
	( 61.58,133.83) --
	( 61.58,133.83) --
	( 61.58,133.84) --
	( 61.59,133.84) --
	( 61.59,133.85) --
	( 61.59,133.85) --
	( 61.59,133.86) --
	( 61.60,133.86) --
	( 61.60,133.87) --
	( 61.60,133.87) --
	( 61.60,133.88) --
	( 61.60,133.88) --
	( 61.60,133.89) --
	( 61.60,133.89) --
	( 61.60,133.90) --
	( 61.61,133.90) --
	( 61.61,133.91) --
	( 61.62,133.91) --
	( 61.62,133.92) --
	( 61.62,133.92) --
	( 61.62,133.93) --
	( 61.63,133.93) --
	( 61.63,133.94) --
	( 61.63,133.94) --
	( 61.63,133.94) --
	( 61.64,133.94) --
	( 61.64,133.96) --
	( 61.65,133.96) --
	( 61.65,133.97) --
	( 61.65,133.97) --
	( 61.65,133.97) --
	( 61.66,133.97) --
	( 61.66,133.98) --
	( 61.67,133.98) --
	( 61.67,134.00) --
	( 61.69,134.00) --
	( 61.69,134.01) --
	( 61.70,134.01) --
	( 61.70,134.02) --
	( 61.71,134.02) --
	( 61.71,134.03) --
	( 61.72,134.03) --
	( 61.72,134.04) --
	( 61.73,134.04) --
	( 61.73,134.05) --
	( 61.73,134.05) --
	( 61.73,134.06) --
	( 61.73,134.06) --
	( 61.73,134.07) --
	( 61.74,134.07) --
	( 61.74,134.08) --
	( 61.74,134.08) --
	( 61.74,134.08) --
	( 61.75,134.08) --
	( 61.75,134.09) --
	( 61.75,134.09) --
	( 61.75,134.10) --
	( 61.76,134.10) --
	( 61.76,134.11) --
	( 61.77,134.11) --
	( 61.77,134.12) --
	( 61.77,134.12) --
	( 61.77,134.13) --
	( 61.79,134.13) --
	( 61.79,134.14) --
	( 61.79,134.14) --
	( 61.79,134.15) --
	( 61.79,134.15) --
	( 61.79,134.16) --
	( 61.79,134.16) --
	( 61.79,134.16) --
	( 61.80,134.16) --
	( 61.80,134.17) --
	( 61.80,134.17) --
	( 61.80,134.18) --
	( 61.80,134.18) --
	( 61.80,134.19) --
	( 61.80,134.19) --
	( 61.80,134.20) --
	( 61.81,134.20) --
	( 61.81,134.21) --
	( 61.81,134.21) --
	( 61.81,134.23) --
	( 61.82,134.23) --
	( 61.82,134.24) --
	( 61.82,134.24) --
	( 61.82,134.24) --
	( 61.82,134.24) --
	( 61.82,134.25) --
	( 61.83,134.25) --
	( 61.83,134.26) --
	( 61.83,134.26) --
	( 61.83,134.27) --
	( 61.84,134.27) --
	( 61.84,134.27) --
	( 61.85,134.27) --
	( 61.85,134.28) --
	( 61.86,134.28) --
	( 61.86,134.29) --
	( 61.87,134.29) --
	( 61.87,134.30) --
	( 61.88,134.30) --
	( 61.88,134.31) --
	( 61.88,134.31) --
	( 61.88,134.32) --
	( 61.88,134.32) --
	( 61.88,134.33) --
	( 61.89,134.33) --
	( 61.89,134.34) --
	( 61.89,134.34) --
	( 61.89,134.35) --
	( 61.89,134.35) --
	( 61.89,134.36) --
	( 61.90,134.36) --
	( 61.90,134.37) --
	( 61.90,134.37) --
	( 61.90,134.39) --
	( 61.90,134.39) --
	( 61.90,134.39) --
	( 61.91,134.39) --
	( 61.91,134.41) --
	( 61.92,134.41) --
	( 61.92,134.41) --
	( 61.92,134.41) --
	( 61.92,134.42) --
	( 61.92,134.42) --
	( 61.92,134.43) --
	( 61.93,134.43) --
	( 61.93,134.44) --
	( 61.93,134.44) --
	( 61.93,134.45) --
	( 61.93,134.45) --
	( 61.93,134.46) --
	( 61.94,134.46) --
	( 61.94,134.47) --
	( 61.95,134.47) --
	( 61.95,134.48) --
	( 61.96,134.48) --
	( 61.96,134.49) --
	( 61.96,134.49) --
	( 61.96,134.49) --
	( 61.97,134.49) --
	( 61.97,134.50) --
	( 61.97,134.50) --
	( 61.97,134.51) --
	( 61.97,134.51) --
	( 61.97,134.52) --
	( 61.98,134.52) --
	( 61.98,134.53) --
	( 61.99,134.53) --
	( 61.99,134.54) --
	( 61.99,134.54) --
	( 61.99,134.55) --
	( 62.00,134.55) --
	( 62.00,134.56) --
	( 62.00,134.56) --
	( 62.00,134.57) --
	( 62.01,134.57) --
	( 62.01,134.58) --
	( 62.01,134.58) --
	( 62.01,134.59) --
	( 62.02,134.59) --
	( 62.02,134.60) --
	( 62.02,134.60) --
	( 62.02,134.61) --
	( 62.02,134.61) --
	( 62.02,134.62) --
	( 62.04,134.62) --
	( 62.04,134.62) --
	( 62.04,134.62) --
	( 62.04,134.64) --
	( 62.05,134.64) --
	( 62.05,134.64) --
	( 62.05,134.64) --
	( 62.05,134.66) --
	( 62.06,134.66) --
	( 62.06,134.66) --
	( 62.06,134.66) --
	( 62.06,134.68) --
	( 62.07,134.68) --
	( 62.07,134.69) --
	( 62.08,134.69) --
	( 62.08,134.69) --
	( 62.09,134.69) --
	( 62.09,134.71) --
	( 62.09,134.71) --
	( 62.09,134.72) --
	( 62.10,134.72) --
	( 62.10,134.73) --
	( 62.11,134.73) --
	( 62.11,134.73) --
	( 62.11,134.73) --
	( 62.11,134.74) --
	( 62.11,134.74) --
	( 62.11,134.75) --
	( 62.12,134.75) --
	( 62.12,134.76) --
	( 62.13,134.76) --
	( 62.13,134.76) --
	( 62.13,134.76) --
	( 62.13,134.77) --
	( 62.14,134.77) --
	( 62.14,134.78) --
	( 62.14,134.78) --
	( 62.14,134.79) --
	( 62.15,134.79) --
	( 62.15,134.80) --
	( 62.15,134.80) --
	( 62.15,134.81) --
	( 62.15,134.81) --
	( 62.15,134.81) --
	( 62.16,134.81) --
	( 62.16,134.82) --
	( 62.17,134.82) --
	( 62.17,134.83) --
	( 62.17,134.83) --
	( 62.17,134.84) --
	( 62.18,134.84) --
	( 62.18,134.85) --
	( 62.18,134.85) --
	( 62.18,134.85) --
	( 62.19,134.85) --
	( 62.19,134.87) --
	( 62.20,134.87) --
	( 62.20,134.87) --
	( 62.21,134.87) --
	( 62.21,134.88) --
	( 62.22,134.88) --
	( 62.22,134.89) --
	( 62.23,134.89) --
	( 62.23,134.90) --
	( 62.24,134.90) --
	( 62.24,134.91) --
	( 62.24,134.91) --
	( 62.24,134.92) --
	( 62.25,134.92) --
	( 62.25,134.93) --
	( 62.25,134.93) --
	( 62.25,134.94) --
	( 62.25,134.94) --
	( 62.25,134.95) --
	( 62.26,134.95) --
	( 62.26,134.96) --
	( 62.26,134.96) --
	( 62.26,134.97) --
	( 62.26,134.97) --
	( 62.26,134.99) --
	( 62.27,134.99) --
	( 62.27,134.99) --
	( 62.27,134.99) --
	( 62.27,135.00) --
	( 62.28,135.00) --
	( 62.28,135.01) --
	( 62.29,135.01) --
	( 62.29,135.02) --
	( 62.29,135.02) --
	( 62.29,135.04) --
	( 62.30,135.04) --
	( 62.30,135.05) --
	( 62.31,135.05) --
	( 62.31,135.06) --
	( 62.32,135.06) --
	( 62.32,135.06) --
	( 62.33,135.06) --
	( 62.33,135.07) --
	( 62.33,135.07) --
	( 62.33,135.08) --
	( 62.34,135.08) --
	( 62.34,135.10) --
	( 62.34,135.10) --
	( 62.34,135.10) --
	( 62.35,135.10) --
	( 62.35,135.11) --
	( 62.36,135.11) --
	( 62.36,135.12) --
	( 62.36,135.12) --
	( 62.36,135.13) --
	( 62.37,135.13) --
	( 62.37,135.14) --
	( 62.37,135.14) --
	( 62.37,135.15) --
	( 62.37,135.15) --
	( 62.37,135.16) --
	( 62.38,135.16) --
	( 62.38,135.17) --
	( 62.40,135.17) --
	( 62.40,135.18) --
	( 62.40,135.18) --
	( 62.40,135.19) --
	( 62.41,135.19) --
	( 62.41,135.20) --
	( 62.42,135.20) --
	( 62.42,135.21) --
	( 62.42,135.21) --
	( 62.42,135.22) --
	( 62.43,135.22) --
	( 62.43,135.23) --
	( 62.44,135.23) --
	( 62.44,135.24) --
	( 62.44,135.24) --
	( 62.44,135.25) --
	( 62.44,135.25) --
	( 62.44,135.25) --
	( 62.45,135.25) --
	( 62.45,135.26) --
	( 62.45,135.26) --
	( 62.45,135.27) --
	( 62.46,135.27) --
	( 62.46,135.28) --
	( 62.46,135.28) --
	( 62.46,135.28) --
	( 62.47,135.28) --
	( 62.47,135.29) --
	( 62.47,135.29) --
	( 62.47,135.30) --
	( 62.48,135.30) --
	( 62.48,135.31) --
	( 62.48,135.31) --
	( 62.48,135.32) --
	( 62.49,135.32) --
	( 62.49,135.33) --
	( 62.49,135.33) --
	( 62.49,135.34) --
	( 62.49,135.34) --
	( 62.49,135.35) --
	( 62.50,135.35) --
	( 62.50,135.36) --
	( 62.51,135.36) --
	( 62.51,135.37) --
	( 62.51,135.37) --
	( 62.51,135.38) --
	( 62.51,135.38) --
	( 62.51,135.39) --
	( 62.52,135.39) --
	( 62.52,135.39) --
	( 62.53,135.39) --
	( 62.53,135.40) --
	( 62.54,135.40) --
	( 62.54,135.41) --
	( 62.56,135.41) --
	( 62.56,135.42) --
	( 62.56,135.42) --
	( 62.56,135.43) --
	( 62.57,135.43) --
	( 62.57,135.44) --
	( 62.59,135.44) --
	( 62.59,135.45) --
	( 62.59,135.45) --
	( 62.59,135.45) --
	( 62.60,135.45) --
	( 62.60,135.46) --
	( 62.61,135.46) --
	( 62.61,135.47) --
	( 62.61,135.47) --
	( 62.61,135.48) --
	( 62.61,135.48) --
	( 62.61,135.48) --
	( 62.62,135.48) --
	( 62.62,135.49) --
	( 62.62,135.49) --
	( 62.62,135.50) --
	( 62.63,135.50) --
	( 62.63,135.51) --
	( 62.64,135.51) --
	( 62.64,135.52) --
	( 62.65,135.52) --
	( 62.65,135.52) --
	( 62.66,135.52) --
	( 62.66,135.53) --
	( 62.67,135.53) --
	( 62.67,135.54) --
	( 62.67,135.54) --
	( 62.67,135.55) --
	( 62.68,135.55) --
	( 62.68,135.56) --
	( 62.68,135.56) --
	( 62.68,135.57) --
	( 62.69,135.57) --
	( 62.69,135.58) --
	( 62.69,135.58) --
	( 62.69,135.59) --
	( 62.70,135.59) --
	( 62.70,135.60) --
	( 62.70,135.60) --
	( 62.70,135.60) --
	( 62.71,135.60) --
	( 62.71,135.61) --
	( 62.72,135.61) --
	( 62.72,135.62) --
	( 62.72,135.62) --
	( 62.72,135.63) --
	( 62.73,135.63) --
	( 62.73,135.63) --
	( 62.74,135.63) --
	( 62.74,135.64) --
	( 62.75,135.64) --
	( 62.75,135.65) --
	( 62.75,135.65) --
	( 62.75,135.66) --
	( 62.76,135.66) --
	( 62.76,135.67) --
	( 62.76,135.67) --
	( 62.76,135.67) --
	( 62.76,135.67) --
	( 62.76,135.68) --
	( 62.77,135.68) --
	( 62.77,135.70) --
	( 62.78,135.70) --
	( 62.78,135.71) --
	( 62.79,135.71) --
	( 62.79,135.72) --
	( 62.79,135.72) --
	( 62.79,135.73) --
	( 62.79,135.73) --
	( 62.79,135.74) --
	( 62.80,135.74) --
	( 62.80,135.75) --
	( 62.80,135.75) --
	( 62.80,135.76) --
	( 62.81,135.76) --
	( 62.81,135.77) --
	( 62.82,135.77) --
	( 62.82,135.78) --
	( 62.82,135.78) --
	( 62.82,135.79) --
	( 62.83,135.79) --
	( 62.83,135.80) --
	( 62.84,135.80) --
	( 62.84,135.81) --
	( 62.84,135.81) --
	( 62.84,135.82) --
	( 62.84,135.82) --
	( 62.84,135.83) --
	( 62.85,135.83) --
	( 62.85,135.84) --
	( 62.85,135.84) --
	( 62.85,135.85) --
	( 62.85,135.85) --
	( 62.85,135.85) --
	( 62.86,135.85) --
	( 62.86,135.86) --
	( 62.87,135.86) --
	( 62.87,135.87) --
	( 62.87,135.87) --
	( 62.87,135.88) --
	( 62.88,135.88) --
	( 62.88,135.89) --
	( 62.88,135.89) --
	( 62.88,135.90) --
	( 62.88,135.90) --
	( 62.88,135.90) --
	( 62.89,135.90) --
	( 62.89,135.91) --
	( 62.90,135.91) --
	( 62.90,135.92) --
	( 62.90,135.92) --
	( 62.90,135.93) --
	( 62.91,135.93) --
	( 62.91,135.94) --
	( 62.91,135.94) --
	( 62.91,135.94) --
	( 62.91,135.94) --
	( 62.91,135.95) --
	( 62.92,135.95) --
	( 62.92,135.97) --
	( 62.92,135.97) --
	( 62.92,135.98) --
	( 62.93,135.98) --
	( 62.93,135.98) --
	( 62.93,135.98) --
	( 62.93,136.00) --
	( 62.94,136.00) --
	( 62.94,136.01) --
	( 62.95,136.01) --
	( 62.95,136.02) --
	( 62.95,136.02) --
	( 62.95,136.02) --
	( 62.95,136.02) --
	( 62.95,136.03) --
	( 62.95,136.03) --
	( 62.95,136.04) --
	( 62.96,136.04) --
	( 62.96,136.05) --
	( 62.96,136.05) --
	( 62.96,136.06) --
	( 62.97,136.06) --
	( 62.97,136.07) --
	( 62.98,136.07) --
	( 62.98,136.07) --
	( 62.99,136.07) --
	( 62.99,136.08) --
	( 62.99,136.08) --
	( 62.99,136.09) --
	( 63.00,136.09) --
	( 63.00,136.10) --
	( 63.01,136.10) --
	( 63.01,136.11) --
	( 63.01,136.11) --
	( 63.01,136.12) --
	( 63.01,136.12) --
	( 63.01,136.12) --
	( 63.02,136.12) --
	( 63.02,136.13) --
	( 63.03,136.13) --
	( 63.03,136.14) --
	( 63.04,136.14) --
	( 63.04,136.15) --
	( 63.05,136.15) --
	( 63.05,136.16) --
	( 63.05,136.16) --
	( 63.05,136.17) --
	( 63.06,136.17) --
	( 63.06,136.18) --
	( 63.06,136.18) --
	( 63.06,136.18) --
	( 63.07,136.18) --
	( 63.07,136.19) --
	( 63.08,136.19) --
	( 63.08,136.20) --
	( 63.09,136.20) --
	( 63.09,136.21) --
	( 63.09,136.21) --
	( 63.09,136.22) --
	( 63.09,136.22) --
	( 63.09,136.23) --
	( 63.09,136.23) --
	( 63.09,136.24) --
	( 63.10,136.24) --
	( 63.10,136.25) --
	( 63.10,136.25) --
	( 63.10,136.26) --
	( 63.11,136.26) --
	( 63.11,136.26) --
	( 63.11,136.26) --
	( 63.11,136.27) --
	( 63.12,136.27) --
	( 63.12,136.28) --
	( 63.13,136.28) --
	( 63.13,136.29) --
	( 63.13,136.29) --
	( 63.13,136.30) --
	( 63.14,136.30) --
	( 63.14,136.30) --
	( 63.14,136.30) --
	( 63.14,136.31) --
	( 63.15,136.31) --
	( 63.15,136.32) --
	( 63.16,136.32) --
	( 63.16,136.33) --
	( 63.16,136.33) --
	( 63.16,136.34) --
	( 63.17,136.34) --
	( 63.17,136.35) --
	( 63.18,136.35) --
	( 63.18,136.35) --
	( 63.18,136.35) --
	( 63.18,136.36) --
	( 63.19,136.36) --
	( 63.19,136.37) --
	( 63.20,136.37) --
	( 63.20,136.39) --
	( 63.22,136.39) --
	( 63.22,136.40) --
	( 63.22,136.40) --
	( 63.22,136.40) --
	( 63.22,136.40) --
	( 63.22,136.41) --
	( 63.23,136.41) --
	( 63.23,136.42) --
	( 63.23,136.42) --
	( 63.23,136.43) --
	( 63.24,136.43) --
	( 63.24,136.44) --
	( 63.24,136.44) --
	( 63.24,136.45) --
	( 63.26,136.45) --
	( 63.26,136.45) --
	( 63.27,136.45) --
	( 63.27,136.46) --
	( 63.27,136.46) --
	( 63.27,136.47) --
	( 63.28,136.47) --
	( 63.28,136.48) --
	( 63.28,136.48) --
	( 63.28,136.49) --
	( 63.29,136.49) --
	( 63.29,136.50) --
	( 63.30,136.50) --
	( 63.30,136.51) --
	( 63.30,136.51) --
	( 63.30,136.52) --
	( 63.30,136.52) --
	( 63.30,136.53) --
	( 63.31,136.53) --
	( 63.31,136.54) --
	( 63.32,136.54) --
	( 63.32,136.54) --
	( 63.32,136.54) --
	( 63.32,136.56) --
	( 63.32,136.56) --
	( 63.32,136.57) --
	( 63.33,136.57) --
	( 63.33,136.58) --
	( 63.34,136.58) --
	( 63.34,136.59) --
	( 63.34,136.59) --
	( 63.34,136.60) --
	( 63.35,136.60) --
	( 63.35,136.61) --
	( 63.36,136.61) --
	( 63.36,136.62) --
	( 63.37,136.62) --
	( 63.37,136.63) --
	( 63.37,136.63) --
	( 63.37,136.64) --
	( 63.38,136.64) --
	( 63.38,136.65) --
	( 63.38,136.65) --
	( 63.38,136.65) --
	( 63.38,136.65) --
	( 63.38,136.66) --
	( 63.39,136.66) --
	( 63.39,136.67) --
	( 63.40,136.67) --
	( 63.40,136.68) --
	( 63.40,136.68) --
	( 63.40,136.70) --
	( 63.42,136.70) --
	( 63.42,136.71) --
	( 63.42,136.71) --
	( 63.42,136.71) --
	( 63.42,136.71) --
	( 63.42,136.73) --
	( 63.43,136.73) --
	( 63.43,136.73) --
	( 63.44,136.73) --
	( 63.44,136.74) --
	( 63.44,136.74) --
	( 63.44,136.75) --
	( 63.45,136.75) --
	( 63.45,136.76) --
	( 63.45,136.76) --
	( 63.45,136.77) --
	( 63.46,136.77) --
	( 63.46,136.78) --
	( 63.46,136.78) --
	( 63.46,136.79) --
	( 63.47,136.79) --
	( 63.47,136.80) --
	( 63.47,136.80) --
	( 63.47,136.80) --
	( 63.48,136.80) --
	( 63.48,136.81) --
	( 63.48,136.81) --
	( 63.48,136.82) --
	( 63.49,136.82) --
	( 63.49,136.83) --
	( 63.49,136.83) --
	( 63.49,136.84) --
	( 63.52,136.84) --
	( 63.52,136.85) --
	( 63.52,136.85) --
	( 63.52,136.86) --
	( 63.53,136.86) --
	( 63.53,136.87) --
	( 63.53,136.87) --
	( 63.53,136.87) --
	( 63.53,136.87) --
	( 63.53,136.88) --
	( 63.55,136.88) --
	( 63.55,136.89) --
	( 63.56,136.89) --
	( 63.56,136.90) --
	( 63.57,136.90) --
	( 63.57,136.91) --
	( 63.57,136.91) --
	( 63.57,136.92) --
	( 63.59,136.92) --
	( 63.59,136.93) --
	( 63.60,136.93) --
	( 63.60,136.93) --
	( 63.61,136.93) --
	( 63.61,136.95) --
	( 63.62,136.95) --
	( 63.62,136.96) --
	( 63.63,136.96) --
	( 63.63,136.96) --
	( 63.63,136.96) --
	( 63.63,136.98) --
	( 63.64,136.98) --
	( 63.64,136.98) --
	( 63.64,136.98) --
	( 63.64,136.99) --
	( 63.64,136.99) --
	( 63.64,137.00) --
	( 63.65,137.00) --
	( 63.65,137.01) --
	( 63.65,137.01) --
	( 63.65,137.02) --
	( 63.66,137.02) --
	( 63.66,137.03) --
	( 63.66,137.03) --
	( 63.66,137.04) --
	( 63.66,137.04) --
	( 63.66,137.05) --
	( 63.67,137.05) --
	( 63.67,137.06) --
	( 63.68,137.06) --
	( 63.68,137.07) --
	( 63.68,137.07) --
	( 63.68,137.08) --
	( 63.68,137.08) --
	( 63.68,137.09) --
	( 63.69,137.09) --
	( 63.69,137.10) --
	( 63.70,137.10) --
	( 63.70,137.11) --
	( 63.71,137.11) --
	( 63.71,137.11) --
	( 63.72,137.11) --
	( 63.72,137.12) --
	( 63.72,137.12) --
	( 63.72,137.13) --
	( 63.73,137.13) --
	( 63.73,137.14) --
	( 63.73,137.14) --
	( 63.73,137.15) --
	( 63.73,137.15) --
	( 63.73,137.16) --
	( 63.73,137.16) --
	( 63.73,137.19) --
	( 63.74,137.19) --
	( 63.74,137.19) --
	( 63.76,137.19) --
	( 63.76,137.20) --
	( 63.78,137.20) --
	( 63.78,137.21) --
	( 63.79,137.21) --
	( 63.79,137.21) --
	( 63.81,137.21) --
	( 63.81,137.22) --
	( 63.81,137.22) --
	( 63.81,137.23) --
	( 63.81,137.23) --
	( 63.81,137.24) --
	( 63.82,137.24) --
	( 63.82,137.25) --
	( 63.82,137.25) --
	( 63.82,137.25) --
	( 63.82,137.25) --
	( 63.82,137.27) --
	( 63.83,137.27) --
	( 63.83,137.28) --
	( 63.84,137.28) --
	( 63.84,137.29) --
	( 63.84,137.29) --
	( 63.84,137.29) --
	( 63.85,137.29) --
	( 63.85,137.30) --
	( 63.85,137.30) --
	( 63.85,137.31) --
	( 63.86,137.31) --
	( 63.86,137.32) --
	( 63.87,137.32) --
	( 63.87,137.34) --
	( 63.88,137.34) --
	( 63.88,137.35) --
	( 63.88,137.35) --
	( 63.88,137.35) --
	( 63.88,137.35) --
	( 63.88,137.36) --
	( 63.89,137.36) --
	( 63.89,137.37) --
	( 63.89,137.37) --
	( 63.89,137.38) --
	( 63.89,137.38) --
	( 63.89,137.39) --
	( 63.90,137.39) --
	( 63.90,137.39) --
	( 63.91,137.39) --
	( 63.91,137.40) --
	( 63.93,137.40) --
	( 63.93,137.41) --
	( 63.93,137.41) --
	( 63.93,137.42) --
	( 63.94,137.42) --
	( 63.94,137.43) --
	( 63.95,137.43) --
	( 63.95,137.45) --
	( 63.95,137.45) --
	( 63.95,137.45) --
	( 63.95,137.45) --
	( 63.95,137.46) --
	( 63.96,137.46) --
	( 63.96,137.47) --
	( 63.96,137.47) --
	( 63.96,137.47) --
	( 63.98,137.47) --
	( 63.98,137.48) --
	( 63.98,137.48) --
	( 63.98,137.49) --
	( 63.99,137.49) --
	( 63.99,137.50) --
	( 63.99,137.50) --
	( 63.99,137.50) --
	( 64.00,137.50) --
	( 64.00,137.51) --
	( 64.00,137.51) --
	( 64.00,137.52) --
	( 64.02,137.52) --
	( 64.02,137.53) --
	( 64.02,137.53) --
	( 64.02,137.54) --
	( 64.04,137.54) --
	( 64.04,137.55) --
	( 64.04,137.55) --
	( 64.04,137.56) --
	( 64.06,137.56) --
	( 64.06,137.57) --
	( 64.07,137.57) --
	( 64.07,137.58) --
	( 64.08,137.58) --
	( 64.08,137.59) --
	( 64.10,137.59) --
	( 64.10,137.59) --
	( 64.11,137.59) --
	( 64.11,137.61) --
	( 64.13,137.61) --
	( 64.13,137.62) --
	( 64.14,137.62) --
	( 64.14,137.63) --
	( 64.15,137.63) --
	( 64.15,137.64) --
	( 64.15,137.64) --
	( 64.15,137.64) --
	( 64.17,137.64) --
	( 64.17,137.66) --
	( 64.18,137.66) --
	( 64.18,137.67) --
	( 64.19,137.67) --
	( 64.19,137.68) --
	( 64.19,137.68) --
	( 64.19,137.70) --
	( 64.20,137.70) --
	( 64.20,137.71) --
	( 64.21,137.71) --
	( 64.21,137.72) --
	( 64.23,137.72) --
	( 64.23,137.73) --
	( 64.23,137.73) --
	( 64.23,137.74) --
	( 64.24,137.74) --
	( 64.24,137.74) --
	( 64.25,137.74) --
	( 64.25,137.75) --
	( 64.25,137.75) --
	( 64.25,137.76) --
	( 64.26,137.76) --
	( 64.26,137.77) --
	( 64.27,137.77) --
	( 64.27,137.78) --
	( 64.28,137.78) --
	( 64.28,137.79) --
	( 64.28,137.79) --
	( 64.28,137.80) --
	( 64.29,137.80) --
	( 64.29,137.80) --
	( 64.30,137.80) --
	( 64.30,137.81) --
	( 64.30,137.81) --
	( 64.30,137.82) --
	( 64.31,137.82) --
	( 64.31,137.83) --
	( 64.31,137.83) --
	( 64.31,137.84) --
	( 64.32,137.84) --
	( 64.32,137.85) --
	( 64.35,137.85) --
	( 64.35,137.86) --
	( 64.36,137.86) --
	( 64.36,137.87) --
	( 64.36,137.87) --
	( 64.36,137.88) --
	( 64.37,137.88) --
	( 64.37,137.89) --
	( 64.38,137.89) --
	( 64.38,137.89) --
	( 64.39,137.89) --
	( 64.39,137.90) --
	( 64.39,137.90) --
	( 64.39,137.91) --
	( 64.42,137.91) --
	( 64.42,137.92) --
	( 64.43,137.92) --
	( 64.43,137.93) --
	( 64.43,137.93) --
	( 64.43,137.94) --
	( 64.44,137.94) --
	( 64.44,137.94) --
	( 64.45,137.94) --
	( 64.45,137.95) --
	( 64.45,137.95) --
	( 64.45,137.96) --
	( 64.46,137.96) --
	( 64.46,137.97) --
	( 64.47,137.97) --
	( 64.47,137.98) --
	( 64.48,137.98) --
	( 64.48,137.98) --
	( 64.48,137.98) --
	( 64.48,137.99) --
	( 64.49,137.99) --
	( 64.49,138.00) --
	( 64.49,138.00) --
	( 64.49,138.01) --
	( 64.50,138.01) --
	( 64.50,138.01) --
	( 64.50,138.01) --
	( 64.50,138.03) --
	( 64.51,138.03) --
	( 64.51,138.04) --
	( 64.52,138.04) --
	( 64.52,138.04) --
	( 64.52,138.04) --
	( 64.52,138.05) --
	( 64.53,138.05) --
	( 64.53,138.06) --
	( 64.56,138.06) --
	( 64.56,138.07) --
	( 64.56,138.07) --
	( 64.56,138.08) --
	( 64.57,138.08) --
	( 64.57,138.08) --
	( 64.57,138.08) --
	( 64.57,138.10) --
	( 64.58,138.10) --
	( 64.58,138.11) --
	( 64.58,138.11) --
	( 64.58,138.12) --
	( 64.59,138.12) --
	( 64.59,138.13) --
	( 64.59,138.13) --
	( 64.59,138.14) --
	( 64.60,138.14) --
	( 64.60,138.15) --
	( 64.62,138.15) --
	( 64.62,138.15) --
	( 64.63,138.15) --
	( 64.63,138.16) --
	( 64.63,138.16) --
	( 64.63,138.18) --
	( 64.64,138.18) --
	( 64.64,138.18) --
	( 64.65,138.18) --
	( 64.65,138.19) --
	( 64.67,138.19) --
	( 64.67,138.20) --
	( 64.68,138.20) --
	( 64.68,138.21) --
	( 64.69,138.21) --
	( 64.69,138.22) --
	( 64.70,138.22) --
	( 64.70,138.23) --
	( 64.71,138.23) --
	( 64.71,138.24) --
	( 64.71,138.24) --
	( 64.71,138.25) --
	( 64.72,138.25) --
	( 64.72,138.26) --
	( 64.72,138.26) --
	( 64.72,138.27) --
	( 64.73,138.27) --
	( 64.73,138.27) --
	( 64.74,138.27) --
	( 64.74,138.28) --
	( 64.74,138.28) --
	( 64.74,138.29) --
	( 64.75,138.29) --
	( 64.75,138.30) --
	( 64.76,138.30) --
	( 64.76,138.31) --
	( 64.76,138.31) --
	( 64.76,138.32) --
	( 64.76,138.32) --
	( 64.76,138.33) --
	( 64.78,138.33) --
	( 64.78,138.33) --
	( 64.78,138.33) --
	( 64.78,138.34) --
	( 64.78,138.34) --
	( 64.78,138.35) --
	( 64.80,138.35) --
	( 64.80,138.36) --
	( 64.81,138.36) --
	( 64.81,138.37) --
	( 64.82,138.37) --
	( 64.82,138.38) --
	( 64.82,138.38) --
	( 64.82,138.39) --
	( 64.83,138.39) --
	( 64.83,138.40) --
	( 64.84,138.40) --
	( 64.84,138.41) --
	( 64.85,138.41) --
	( 64.85,138.41) --
	( 64.85,138.41) --
	( 64.85,138.42) --
	( 64.87,138.42) --
	( 64.87,138.43) --
	( 64.89,138.43) --
	( 64.89,138.44) --
	( 64.90,138.44) --
	( 64.90,138.45) --
	( 64.91,138.45) --
	( 64.91,138.46) --
	( 64.92,138.46) --
	( 64.92,138.47) --
	( 64.93,138.47) --
	( 64.93,138.47) --
	( 64.94,138.47) --
	( 64.94,138.48) --
	( 64.95,138.48) --
	( 64.95,138.49) --
	( 64.95,138.49) --
	( 64.95,138.51) --
	( 64.96,138.51) --
	( 64.96,138.52) --
	( 64.97,138.52) --
	( 64.97,138.53) --
	( 64.97,138.53) --
	( 64.97,138.54) --
	( 65.00,138.54) --
	( 65.00,138.54) --
	( 65.00,138.54) --
	( 65.00,138.55) --
	( 65.02,138.55) --
	( 65.02,138.56) --
	( 65.03,138.56) --
	( 65.03,138.57) --
	( 65.03,138.57) --
	( 65.03,138.57) --
	( 65.04,138.57) --
	( 65.04,138.58) --
	( 65.05,138.58) --
	( 65.05,138.59) --
	( 65.05,138.59) --
	( 65.05,138.60) --
	( 65.05,138.60) --
	( 65.05,138.61) --
	( 65.06,138.61) --
	( 65.06,138.62) --
	( 65.07,138.62) --
	( 65.07,138.63) --
	( 65.08,138.63) --
	( 65.08,138.64) --
	( 65.10,138.64) --
	( 65.10,138.64) --
	( 65.12,138.64) --
	( 65.12,138.65) --
	( 65.13,138.65) --
	( 65.13,138.66) --
	( 65.15,138.66) --
	( 65.15,138.67) --
	( 65.16,138.67) --
	( 65.16,138.68) --
	( 65.17,138.68) --
	( 65.17,138.69) --
	( 65.17,138.69) --
	( 65.17,138.70) --
	( 65.18,138.70) --
	( 65.18,138.70) --
	( 65.20,138.70) --
	( 65.20,138.71) --
	( 65.21,138.71) --
	( 65.21,138.72) --
	( 65.24,138.72) --
	( 65.24,138.73) --
	( 65.25,138.73) --
	( 65.25,138.74) --
	( 65.26,138.74) --
	( 65.26,138.75) --
	( 65.28,138.75) --
	( 65.28,138.76) --
	( 65.31,138.76) --
	( 65.31,138.77) --
	( 65.33,138.77) --
	( 65.33,138.77) --
	( 65.35,138.77) --
	( 65.35,138.78) --
	( 65.36,138.78) --
	( 65.36,138.79) --
	( 65.38,138.79) --
	( 65.38,138.80) --
	( 65.39,138.80) --
	( 65.39,138.81) --
	( 65.40,138.81) --
	( 65.40,138.81) --
	( 65.41,138.81) --
	( 65.41,138.82) --
	( 65.41,138.82) --
	( 65.41,138.83) --
	( 65.43,138.83) --
	( 65.43,138.84) --
	( 65.44,138.84) --
	( 65.44,138.85) --
	( 65.45,138.85) --
	( 65.45,138.87) --
	( 65.47,138.87) --
	( 65.47,138.87) --
	( 65.49,138.87) --
	( 65.49,138.88) --
	( 65.51,138.88) --
	( 65.51,138.89) --
	( 65.52,138.89) --
	( 65.52,138.90) --
	( 65.53,138.90) --
	( 65.53,138.90) --
	( 65.54,138.90) --
	( 65.54,138.91) --
	( 65.57,138.91) --
	( 65.57,138.92) --
	( 65.58,138.92) --
	( 65.58,138.93) --
	( 65.60,138.93) --
	( 65.60,138.94) --
	( 65.63,138.94) --
	( 65.63,138.95) --
	( 65.64,138.95) --
	( 65.64,138.96) --
	( 65.65,138.96) --
	( 65.65,138.96) --
	( 65.66,138.96) --
	( 65.66,138.97) --
	( 65.66,138.97) --
	( 65.66,138.98) --
	( 65.67,138.98) --
	( 65.67,138.98) --
	( 65.68,138.98) --
	( 65.68,138.99) --
	( 65.69,138.99) --
	( 65.69,139.00) --
	( 65.71,139.00) --
	( 65.71,139.01) --
	( 65.73,139.01) --
	( 65.73,139.02) --
	( 65.74,139.02) --
	( 65.74,139.03) --
	( 65.74,139.03) --
	( 65.74,139.03) --
	( 65.75,139.03) --
	( 65.75,139.04) --
	( 65.76,139.04) --
	( 65.76,139.05) --
	( 65.78,139.05) --
	( 65.78,139.06) --
	( 65.79,139.06) --
	( 65.79,139.06) --
	( 65.80,139.06) --
	( 65.80,139.07) --
	( 65.80,139.07) --
	( 65.80,139.08) --
	( 65.82,139.08) --
	( 65.82,139.09) --
	( 65.83,139.09) --
	( 65.83,139.10) --
	( 65.84,139.10) --
	( 65.84,139.11) --
	( 65.86,139.11) --
	( 65.86,139.12) --
	( 65.88,139.12) --
	( 65.88,139.12) --
	( 65.89,139.12) --
	( 65.89,139.13) --
	( 65.90,139.13) --
	( 65.90,139.14) --
	( 65.91,139.14) --
	( 65.91,139.15) --
	( 65.92,139.15) --
	( 65.92,139.16) --
	( 65.93,139.16) --
	( 65.93,139.17) --
	( 65.94,139.17) --
	( 65.94,139.18) --
	( 65.96,139.18) --
	( 65.96,139.19) --
	( 65.97,139.19) --
	( 65.97,139.19) --
	( 65.98,139.19) --
	( 65.98,139.20) --
	( 65.98,139.20) --
	( 65.98,139.21) --
	( 65.99,139.21) --
	( 65.99,139.22) --
	( 66.00,139.22) --
	( 66.00,139.23) --
	( 66.02,139.23) --
	( 66.02,139.23) --
	( 66.03,139.23) --
	( 66.03,139.24) --
	( 66.03,139.24) --
	( 66.03,139.25) --
	( 66.04,139.25) --
	( 66.04,139.26) --
	( 66.06,139.26) --
	( 66.06,139.26) --
	( 66.06,139.26) --
	( 66.06,139.27) --
	( 66.07,139.27) --
	( 66.07,139.28) --
	( 66.08,139.28) --
	( 66.08,139.29) --
	( 66.10,139.29) --
	( 66.10,139.30) --
	( 66.13,139.30) --
	( 66.13,139.31) --
	( 66.14,139.31) --
	( 66.14,139.32) --
	( 66.16,139.32) --
	( 66.16,139.32) --
	( 66.17,139.32) --
	( 66.17,139.33) --
	( 66.19,139.33) --
	( 66.19,139.34) --
	( 66.19,139.34) --
	( 66.19,139.35) --
	( 66.20,139.35) --
	( 66.20,139.37) --
	( 66.22,139.37) --
	( 66.22,139.38) --
	( 66.23,139.38) --
	( 66.23,139.39) --
	( 66.26,139.39) --
	( 66.26,139.40) --
	( 66.27,139.40) --
	( 66.27,139.41) --
	( 66.28,139.41) --
	( 66.28,139.42) --
	( 66.29,139.42) --
	( 66.29,139.43) --
	( 66.32,139.43) --
	( 66.32,139.43) --
	( 66.33,139.43) --
	( 66.33,139.44) --
	( 66.35,139.44) --
	( 66.35,139.45) --
	( 66.35,139.45) --
	( 66.35,139.46) --
	( 66.37,139.46) --
	( 66.37,139.47) --
	( 66.39,139.47) --
	( 66.39,139.47) --
	( 66.41,139.47) --
	( 66.41,139.49) --
	( 66.41,139.49) --
	( 66.41,139.50) --
	( 66.43,139.50) --
	( 66.43,139.51) --
	( 66.46,139.51) --
	( 66.46,139.52) --
	( 66.48,139.52) --
	( 66.48,139.53) --
	( 66.50,139.53) --
	( 66.50,139.53) --
	( 66.52,139.53) --
	( 66.52,139.54) --
	( 66.55,139.54) --
	( 66.55,139.55) --
	( 66.56,139.55) --
	( 66.56,139.56) --
	( 66.57,139.56) --
	( 66.57,139.56) --
	( 66.58,139.56) --
	( 66.58,139.57) --
	( 66.62,139.57) --
	( 66.62,139.58) --
	( 66.64,139.58) --
	( 66.64,139.59) --
	( 66.65,139.59) --
	( 66.65,139.60) --
	( 66.66,139.60) --
	( 66.66,139.61) --
	( 66.69,139.61) --
	( 66.69,139.61) --
	( 66.73,139.61) --
	( 66.73,139.62) --
	( 66.77,139.62) --
	( 66.77,139.63) --
	( 66.78,139.63) --
	( 66.78,139.64) --
	( 66.79,139.64) --
	( 66.79,139.64) --
	( 66.79,139.64) --
	( 66.79,139.65) --
	( 66.79,139.65) --
	( 66.79,139.66) --
	( 66.86,139.66) --
	( 66.86,139.67) --
	( 66.87,139.67) --
	( 66.87,139.68) --
	( 66.88,139.68) --
	( 66.88,139.69) --
	( 66.92,139.69) --
	( 66.92,139.70) --
	( 66.95,139.70) --
	( 66.95,139.71) --
	( 66.96,139.71) --
	( 66.96,139.72) --
	( 66.97,139.72) --
	( 66.97,139.73) --
	( 67.06,139.73) --
	( 67.06,139.74) --
	( 67.07,139.74) --
	( 67.07,139.74) --
	( 67.08,139.74) --
	( 67.08,139.75) --
	( 67.09,139.75) --
	( 67.09,139.76) --
	( 67.09,139.76) --
	( 67.09,139.77) --
	( 67.14,139.77) --
	( 67.14,139.77) --
	( 67.16,139.77) --
	( 67.16,139.79) --
	( 67.17,139.79) --
	( 67.17,139.79) --
	( 67.18,139.79) --
	( 67.18,139.80) --
	( 67.19,139.80) --
	( 67.19,139.81) --
	( 67.21,139.81) --
	( 67.21,139.82) --
	( 67.23,139.82) --
	( 67.23,139.83) --
	( 67.25,139.83) --
	( 67.25,139.83) --
	( 67.27,139.83) --
	( 67.27,139.84) --
	( 67.28,139.84) --
	( 67.28,139.85) --
	( 67.32,139.85) --
	( 67.32,139.86) --
	( 67.33,139.86) --
	( 67.33,139.86) --
	( 67.38,139.86) --
	( 67.38,139.87) --
	( 67.39,139.87) --
	( 67.39,139.88) --
	( 67.40,139.88) --
	( 67.40,139.89) --
	( 67.41,139.89) --
	( 67.41,139.90) --
	( 67.44,139.90) --
	( 67.44,139.90) --
	( 67.47,139.90) --
	( 67.47,139.91) --
	( 67.49,139.91) --
	( 67.49,139.92) --
	( 67.51,139.92) --
	( 67.51,139.94) --
	( 67.55,139.94) --
	( 67.55,139.95) --
	( 67.58,139.95) --
	( 67.58,139.96) --
	( 67.61,139.96) --
	( 67.61,139.97) --
	( 67.62,139.97) --
	( 67.62,139.98) --
	( 67.64,139.98) --
	( 67.64,139.99) --
	( 67.64,139.99) --
	( 67.64,140.00) --
	( 67.66,140.00) --
	( 67.66,140.00) --
	( 67.67,140.00) --
	( 67.67,140.01) --
	( 67.69,140.01) --
	( 67.69,140.02) --
	( 67.71,140.02) --
	( 67.71,140.03) --
	( 67.72,140.03) --
	( 67.72,140.03) --
	( 67.75,140.03) --
	( 67.75,140.04) --
	( 67.76,140.04) --
	( 67.76,140.05) --
	( 67.79,140.05) --
	( 67.79,140.06) --
	( 67.81,140.06) --
	( 67.81,140.07) --
	( 67.82,140.07) --
	( 67.82,140.08) --
	( 67.82,140.08) --
	( 67.82,140.08) --
	( 67.85,140.08) --
	( 67.85,140.09) --
	( 67.87,140.09) --
	( 67.87,140.10) --
	( 67.91,140.10) --
	( 67.91,140.11) --
	( 67.91,140.11) --
	( 67.91,140.12) --
	( 67.95,140.12) --
	( 67.95,140.13) --
	( 67.96,140.13) --
	( 67.96,140.14) --
	( 67.98,140.14) --
	( 67.98,140.15) --
	( 68.06,140.15) --
	( 68.06,140.15) --
	( 68.08,140.15) --
	( 68.08,140.16) --
	( 68.12,140.16) --
	( 68.12,140.17) --
	( 68.14,140.17) --
	( 68.14,140.18) --
	( 68.24,140.18) --
	( 68.24,140.19) --
	( 68.26,140.19) --
	( 68.26,140.20) --
	( 68.29,140.20) --
	( 68.29,140.21) --
	( 68.39,140.21) --
	( 68.39,140.22) --
	( 68.44,140.22) --
	( 68.44,140.23) --
	( 68.46,140.23) --
	( 68.46,140.24) --
	( 68.49,140.24) --
	( 68.49,140.25) --
	( 68.54,140.25) --
	( 68.54,140.26) --
	( 68.57,140.26) --
	( 68.57,140.26) --
	( 68.57,140.26) --
	( 68.57,140.27) --
	( 68.59,140.27) --
	( 68.59,140.28) --
	( 68.63,140.28) --
	( 68.63,140.29) --
	( 68.64,140.29) --
	( 68.64,140.29) --
	( 68.69,140.29) --
	( 68.69,140.30) --
	( 68.79,140.30) --
	( 68.79,140.32) --
	( 68.83,140.32) --
	( 68.83,140.32) --
	( 68.85,140.32) --
	( 68.85,140.33) --
	( 68.87,140.33) --
	( 68.87,140.34) --
	( 69.00,140.34) --
	( 69.00,140.34) --
	( 69.03,140.34) --
	( 69.03,140.35) --
	( 69.10,140.35) --
	( 69.10,140.36) --
	( 69.11,140.36) --
	( 69.11,140.37) --
	( 69.20,140.37) --
	( 69.20,140.38) --
	( 69.23,140.38) --
	( 69.23,140.39) --
	( 69.25,140.39) --
	( 69.25,140.40) --
	( 69.34,140.40) --
	( 69.34,140.41) --
	( 69.53,140.41) --
	( 69.53,140.42) --
	( 69.54,140.42) --
	( 69.54,140.42) --
	( 69.57,140.42) --
	( 69.57,140.43) --
	( 69.63,140.43) --
	( 69.63,140.44) --
	( 69.76,140.44) --
	( 69.76,140.45) --
	( 69.82,140.45) --
	( 69.82,140.46) --
	( 69.87,140.46) --
	( 69.87,140.47) --
	( 69.89,140.47) --
	( 69.89,140.47) --
	( 69.95,140.47) --
	( 69.95,140.48) --
	( 69.97,140.48) --
	( 69.97,140.49) --
	( 70.03,140.49) --
	( 70.03,140.50) --
	( 70.05,140.50) --
	( 70.05,140.51) --
	( 70.05,140.51) --
	( 70.05,140.52) --
	( 70.21,140.52) --
	( 70.21,140.53) --
	( 70.25,140.53) --
	( 70.25,140.54) --
	( 70.26,140.54) --
	( 70.26,140.55) --
	( 70.28,140.55) --
	( 70.28,140.55) --
	( 70.36,140.55) --
	( 70.36,140.56) --
	( 70.44,140.56) --
	( 70.44,140.57) --
	( 70.48,140.57) --
	( 70.48,140.58) --
	( 70.51,140.58) --
	( 70.51,140.59) --
	( 70.55,140.59) --
	( 70.55,140.60) --
	( 70.64,140.60) --
	( 70.64,140.61) --
	( 70.70,140.61) --
	( 70.70,140.62) --
	( 70.74,140.62) --
	( 70.74,140.63) --
	( 70.76,140.63) --
	( 70.76,140.64) --
	( 70.76,140.64) --
	( 70.76,140.65) --
	( 70.77,140.65) --
	( 70.77,140.65) --
	( 70.80,140.65) --
	( 70.80,140.66) --
	( 71.03,140.66) --
	( 71.03,140.67) --
	( 71.07,140.67) --
	( 71.07,140.68) --
	( 71.09,140.68) --
	( 71.09,140.68) --
	( 71.12,140.68) --
	( 71.12,140.69) --
	( 71.13,140.69) --
	( 71.13,140.70) --
	( 71.18,140.70) --
	( 71.18,140.71) --
	( 71.20,140.71) --
	( 71.20,140.72) --
	( 71.33,140.72) --
	( 71.33,140.73) --
	( 71.35,140.73) --
	( 71.35,140.74) --
	( 71.37,140.74) --
	( 71.37,140.75) --
	( 71.39,140.75) --
	( 71.39,140.76) --
	( 71.61,140.76) --
	( 71.61,140.76) --
	( 71.67,140.76) --
	( 71.67,140.77) --
	( 71.83,140.77) --
	( 71.83,140.78) --
	( 71.86,140.78) --
	( 71.86,140.79) --
	( 71.95,140.79) --
	( 71.95,140.79) --
	( 72.34,140.79) --
	( 72.34,140.80) --
	( 72.44,140.80) --
	( 72.44,140.81) --
	( 72.47,140.81) --
	( 72.47,140.82) --
	( 72.58,140.82) --
	( 72.58,140.83) --
	( 72.72,140.83) --
	( 72.72,140.84) --
	( 72.77,140.84) --
	( 72.77,140.85) --
	( 72.85,140.85) --
	( 72.85,140.85) --
	( 72.95,140.85) --
	( 72.95,140.86) --
	( 73.00,140.86) --
	( 73.00,140.87) --
	( 73.07,140.87) --
	( 73.07,140.87) --
	( 73.09,140.87) --
	( 73.09,140.88) --
	( 76.84,140.88) --
	( 76.84,140.89) --
	( 76.85,140.89) --
	( 76.85,140.89) --
	( 76.88,140.89) --
	( 76.88,140.90) --
	( 76.89,140.90) --
	( 76.89,140.91) --
	( 76.90,140.91) --
	( 76.90,140.92) --
	( 76.97,140.92) --
	( 76.97,140.93) --
	( 77.10,140.93) --
	( 77.10,140.94) --
	( 77.72,140.94) --
	( 77.72,140.95) --
	( 77.77,140.95) --
	( 77.77,140.95) --
	( 77.78,140.95) --
	( 77.78,140.96) --
	( 77.79,140.96) --
	( 77.79,140.97) --
	( 77.81,140.97) --
	( 77.81,140.98) --
	( 77.86,140.98) --
	( 77.86,140.99) --
	( 78.43,140.99) --
	( 78.43,141.00) --
	( 78.45,141.00) --
	( 78.45,141.01) --
	( 78.46,141.01) --
	( 78.46,141.02) --
	( 78.49,141.02) --
	( 78.49,141.03) --
	( 79.06,141.03) --
	( 79.06,141.04) --
	( 79.08,141.04) --
	( 79.08,141.05) --
	( 79.12,141.05) --
	( 79.12,141.06) --
	( 80.19,141.06) --
	( 80.19,141.06) --
	( 80.20,141.06) --
	( 80.20,141.07) --
	( 80.22,141.07) --
	( 80.22,141.08) --
	( 80.26,141.08) --
	( 80.26,141.08) --
	( 80.29,141.08) --
	( 80.29,141.09) --
	( 80.46,141.09) --
	( 80.46,141.10) --
	( 80.47,141.10) --
	( 80.47,141.11) --
	( 80.55,141.11) --
	( 80.55,141.12) --
	( 80.58,141.12) --
	( 80.58,141.12) --
	( 80.62,141.12) --
	( 80.62,141.13) --
	( 80.68,141.13) --
	( 80.68,141.14) --
	( 80.69,141.14) --
	( 80.69,141.15) --
	( 80.70,141.15) --
	( 80.70,141.15) --
	( 80.71,141.15) --
	( 80.71,141.16) --
	( 80.72,141.16) --
	( 80.72,141.17) --
	( 80.73,141.17) --
	( 80.73,141.18) --
	( 80.74,141.18) --
	( 80.74,141.18) --
	( 80.77,141.18) --
	( 80.77,141.19) --
	( 81.07,141.19) --
	( 81.07,141.20) --
	( 81.10,141.20) --
	( 81.10,141.21) --
	( 81.10,141.21) --
	( 81.10,141.21) --
	( 81.22,141.21) --
	( 81.22,141.22) --
	( 81.22,141.22) --
	( 81.22,141.23) --
	( 81.23,141.23) --
	( 81.23,141.23) --
	( 81.23,141.23) --
	( 81.23,141.24) --
	( 81.25,141.24) --
	( 81.25,141.25) --
	( 81.26,141.25) --
	( 81.26,141.26) --
	( 81.48,141.26) --
	( 81.48,141.26) --
	( 81.52,141.26) --
	( 81.52,141.27) --
	( 81.52,141.27) --
	( 81.52,141.28) --
	( 81.72,141.28) --
	( 81.72,141.29) --
	( 81.73,141.29) --
	( 81.73,141.30) --
	( 81.75,141.30) --
	( 81.75,141.30) --
	( 81.76,141.30) --
	( 81.76,141.32) --
	( 81.76,141.32) --
	( 81.76,141.32) --
	( 81.84,141.32) --
	( 81.84,141.33) --
	( 81.88,141.33) --
	( 81.88,141.34) --
	( 81.88,141.34) --
	( 81.88,141.35) --
	( 81.90,141.35) --
	( 81.90,141.36) --
	( 81.95,141.36) --
	( 81.95,141.36) --
	( 81.96,141.36) --
	( 81.96,141.37) --
	( 82.08,141.37) --
	( 82.08,141.38) --
	( 82.09,141.38) --
	( 82.09,141.39) --
	( 82.09,141.39) --
	( 82.09,141.40) --
	( 82.16,141.40) --
	( 82.16,141.41) --
	( 82.17,141.41) --
	( 82.17,141.41) --
	( 82.21,141.41) --
	( 82.21,141.42) --
	( 82.24,141.42) --
	( 82.24,141.43) --
	( 82.25,141.43) --
	( 82.25,141.44) --
	( 82.25,141.44) --
	( 82.25,141.45) --
	( 82.26,141.45) --
	( 82.26,141.46) --
	( 82.27,141.46) --
	( 82.27,141.46) --
	( 82.29,141.46) --
	( 82.29,141.47) --
	( 82.31,141.47) --
	( 82.31,141.48) --
	( 82.31,141.48) --
	( 82.31,141.49) --
	( 82.31,141.49) --
	( 82.31,141.49) --
	( 82.31,141.49) --
	( 82.31,141.50) --
	( 82.32,141.50) --
	( 82.32,141.51) --
	( 82.33,141.51) --
	( 82.33,141.52) --
	( 82.36,141.52) --
	( 82.36,141.53) --
	( 82.47,141.53) --
	( 82.47,141.54) --
	( 82.48,141.54) --
	( 82.48,141.54) --
	( 82.52,141.54) --
	( 82.52,141.55) --
	( 82.57,141.55) --
	( 82.57,141.56) --
	( 82.57,141.56) --
	( 82.57,141.57) --
	( 82.58,141.57) --
	( 82.58,141.58) --
	( 82.59,141.58) --
	( 82.59,141.59) --
	( 82.70,141.59) --
	( 82.70,141.60) --
	( 82.72,141.60) --
	( 82.72,141.60) --
	( 82.80,141.60) --
	( 82.80,141.61) --
	( 82.81,141.61) --
	( 82.81,141.62) --
	( 82.81,141.62) --
	( 82.81,141.63) --
	( 82.82,141.63) --
	( 82.82,141.64) --
	( 82.82,141.64) --
	( 82.82,141.64) --
	( 82.83,141.64) --
	( 82.83,141.65) --
	( 83.13,141.65) --
	( 83.13,141.66) --
	( 83.20,141.66) --
	( 83.20,141.67) --
	( 83.20,141.67) --
	( 83.20,141.67) --
	( 83.23,141.67) --
	( 83.23,141.68) --
	( 83.25,141.68) --
	( 83.25,141.69) --
	( 83.25,141.69) --
	( 83.25,141.70) --
	( 83.32,141.70) --
	( 83.32,141.71) --
	( 83.37,141.71) --
	( 83.37,141.72) --
	( 83.38,141.72) --
	( 83.38,141.72) --
	( 83.42,141.72) --
	( 83.42,141.73) --
	( 83.43,141.73) --
	( 83.43,141.74) --
	( 83.45,141.74) --
	( 83.45,141.75) --
	( 83.48,141.75) --
	( 83.48,141.76) --
	( 83.48,141.76) --
	( 83.48,141.77) --
	( 83.48,141.77) --
	( 83.48,141.77) --
	( 83.50,141.77) --
	( 83.50,141.78) --
	( 83.51,141.78) --
	( 83.51,141.79) --
	( 83.78,141.79) --
	( 83.78,141.80) --
	( 83.86,141.80) --
	( 83.86,141.81) --
	( 83.88,141.81) --
	( 83.88,141.81) --
	( 83.89,141.81) --
	( 83.89,141.82) --
	( 83.90,141.82) --
	( 83.90,141.83) --
	( 83.96,141.83) --
	( 83.96,141.84) --
	( 84.03,141.84) --
	( 84.03,141.85) --
	( 84.08,141.85) --
	( 84.08,141.86) --
	( 84.09,141.86) --
	( 84.09,141.87) --
	( 84.16,141.87) --
	( 84.16,141.87) --
	( 84.33,141.87) --
	( 84.33,141.88) --
	( 84.48,141.88) --
	( 84.48,141.89) --
	( 84.49,141.89) --
	( 84.49,141.90) --
	( 84.51,141.90) --
	( 84.51,141.91) --
	( 84.54,141.91) --
	( 84.54,141.91) --
	( 84.54,141.91) --
	( 84.54,141.92) --
	( 84.64,141.92) --
	( 84.64,141.93) --
	( 84.68,141.93) --
	( 84.68,141.94) --
	( 84.68,141.94) --
	( 84.68,141.95) --
	( 84.71,141.95) --
	( 84.71,141.96) --
	( 84.74,141.96) --
	( 84.74,141.96) --
	( 84.78,141.96) --
	( 84.78,141.97) --
	( 84.79,141.97) --
	( 84.79,141.98) --
	( 84.81,141.98) --
	( 84.81,141.99) --
	( 84.83,141.99) --
	( 84.83,142.00) --
	( 84.83,142.00) --
	( 84.83,142.00) --
	( 84.88,142.00) --
	( 84.88,142.01) --
	( 84.89,142.01) --
	( 84.89,142.02) --
	( 84.91,142.02) --
	( 84.91,142.03) --
	( 84.92,142.03) --
	( 84.92,142.03) --
	( 84.94,142.03) --
	( 84.94,142.04) --
	( 84.95,142.04) --
	( 84.95,142.05) --
	( 84.97,142.05) --
	( 84.97,142.06) --
	( 84.98,142.06) --
	( 84.98,142.07) --
	( 84.99,142.07) --
	( 84.99,142.07) --
	( 85.01,142.07) --
	( 85.01,142.08) --
	( 85.05,142.08) --
	( 85.05,142.09) --
	( 85.10,142.09) --
	( 85.10,142.10) --
	( 85.12,142.10) --
	( 85.12,142.10) --
	( 85.14,142.10) --
	( 85.14,142.11) --
	( 85.15,142.11) --
	( 85.15,142.12) --
	( 85.16,142.12) --
	( 85.16,142.13) --
	( 85.16,142.13) --
	( 85.16,142.14) --
	( 85.18,142.14) --
	( 85.18,142.14) --
	( 85.20,142.14) --
	( 85.20,142.15) --
	( 85.21,142.15) --
	( 85.21,142.16) --
	( 85.22,142.16) --
	( 85.22,142.16) --
	( 85.22,142.16) --
	( 85.22,142.17) --
	( 85.23,142.17) --
	( 85.23,142.18) --
	( 85.23,142.18) --
	( 85.23,142.19) --
	( 85.24,142.19) --
	( 85.24,142.19) --
	( 85.25,142.19) --
	( 85.25,142.21) --
	( 85.26,142.21) --
	( 85.26,142.21) --
	( 85.28,142.21) --
	( 85.28,142.22) --
	( 85.29,142.22) --
	( 85.29,142.23) --
	( 85.30,142.23) --
	( 85.30,142.23) --
	( 85.30,142.23) --
	( 85.30,142.24) --
	( 85.32,142.24) --
	( 85.32,142.25) --
	( 85.32,142.25) --
	( 85.32,142.26) --
	( 85.33,142.26) --
	( 85.33,142.26) --
	( 85.38,142.26) --
	( 85.38,142.27) --
	( 85.38,142.27) --
	( 85.38,142.28) --
	( 85.40,142.28) --
	( 85.40,142.29) --
	( 85.42,142.29) --
	( 85.42,142.30) --
	( 85.45,142.30) --
	( 85.45,142.31) --
	( 85.45,142.31) --
	( 85.45,142.31) --
	( 85.45,142.31) --
	( 85.45,142.32) --
	( 85.46,142.32) --
	( 85.46,142.33) --
	( 85.47,142.33) --
	( 85.47,142.34) --
	( 85.49,142.34) --
	( 85.49,142.34) --
	( 85.49,142.34) --
	( 85.49,142.35) --
	( 85.53,142.35) --
	( 85.53,142.36) --
	( 85.55,142.36) --
	( 85.55,142.37) --
	( 85.56,142.37) --
	( 85.56,142.38) --
	( 85.56,142.38) --
	( 85.56,142.38) --
	( 85.56,142.38) --
	( 85.56,142.39) --
	( 85.59,142.39) --
	( 85.59,142.40) --
	( 85.60,142.40) --
	( 85.60,142.40) --
	( 85.61,142.40) --
	( 85.61,142.41) --
	( 85.61,142.41) --
	( 85.61,142.42) --
	( 85.62,142.42) --
	( 85.62,142.43) --
	( 85.64,142.43) --
	( 85.64,142.44) --
	( 85.64,142.44) --
	( 85.64,142.45) --
	( 85.65,142.45) --
	( 85.65,142.45) --
	( 85.65,142.45) --
	( 85.65,142.46) --
	( 85.65,142.46) --
	( 85.65,142.47) --
	( 85.65,142.47) --
	( 85.65,142.47) --
	( 85.65,142.47) --
	( 85.65,142.48) --
	( 85.66,142.48) --
	( 85.66,142.49) --
	( 85.67,142.49) --
	( 85.67,142.50) --
	( 85.69,142.50) --
	( 85.69,142.51) --
	( 85.70,142.51) --
	( 85.70,142.51) --
	( 85.70,142.51) --
	( 85.70,142.52) --
	( 85.73,142.52) --
	( 85.73,142.53) --
	( 85.73,142.53) --
	( 85.73,142.54) --
	( 85.77,142.54) --
	( 85.77,142.54) --
	( 85.77,142.54) --
	( 85.77,142.55) --
	( 85.78,142.55) --
	( 85.78,142.56) --
	( 85.78,142.56) --
	( 85.78,142.57) --
	( 85.78,142.57) --
	( 85.78,142.57) --
	( 85.79,142.57) --
	( 85.79,142.58) --
	( 85.79,142.58) --
	( 85.79,142.59) --
	( 85.80,142.59) --
	( 85.80,142.59) --
	( 85.80,142.59) --
	( 85.80,142.60) --
	( 85.80,142.60) --
	( 85.80,142.61) --
	( 85.86,142.61) --
	( 85.86,142.62) --
	( 85.86,142.62) --
	( 85.86,142.62) --
	( 85.87,142.62) --
	( 85.87,142.63) --
	( 85.87,142.63) --
	( 85.87,142.64) --
	( 85.90,142.64) --
	( 85.90,142.64) --
	( 85.93,142.64) --
	( 85.93,142.65) --
	( 85.94,142.65) --
	( 85.94,142.66) --
	( 85.95,142.66) --
	( 85.95,142.67) --
	( 85.96,142.67) --
	( 85.96,142.68) --
	( 85.97,142.68) --
	( 85.97,142.69) --
	( 85.98,142.69) --
	( 85.98,142.69) --
	( 85.98,142.69) --
	( 85.98,142.70) --
	( 85.99,142.70) --
	( 85.99,142.71) --
	( 86.04,142.71) --
	( 86.04,142.72) --
	( 86.07,142.72) --
	( 86.07,142.73) --
	( 86.08,142.73) --
	( 86.08,142.74) --
	( 86.08,142.74) --
	( 86.08,142.75) --
	( 86.10,142.75) --
	( 86.10,142.76) --
	( 86.13,142.76) --
	( 86.13,142.76) --
	( 86.14,142.76) --
	( 86.14,142.77) --
	( 86.15,142.77) --
	( 86.15,142.78) --
	( 86.16,142.78) --
	( 86.16,142.78) --
	( 86.17,142.78) --
	( 86.17,142.79) --
	( 86.18,142.79) --
	( 86.18,142.80) --
	( 86.22,142.80) --
	( 86.22,142.81) --
	( 86.23,142.81) --
	( 86.23,142.82) --
	( 86.25,142.82) --
	( 86.25,142.82) --
	( 86.27,142.82) --
	( 86.27,142.83) --
	( 86.30,142.83) --
	( 86.30,142.84) --
	( 86.30,142.84) --
	( 86.30,142.85) --
	( 86.31,142.85) --
	( 86.31,142.86) --
	( 86.32,142.86) --
	( 86.32,142.86) --
	( 86.33,142.86) --
	( 86.33,142.87) --
	( 86.33,142.87) --
	( 86.33,142.88) --
	( 86.33,142.88) --
	( 86.33,142.89) --
	( 86.35,142.89) --
	( 86.35,142.90) --
	( 86.35,142.90) --
	( 86.35,142.90) --
	( 86.36,142.90) --
	( 86.36,142.91) --
	( 86.36,142.91) --
	( 86.36,142.92) --
	( 86.37,142.92) --
	( 86.37,142.93) --
	( 86.39,142.93) --
	( 86.39,142.94) --
	( 86.39,142.94) --
	( 86.39,142.95) --
	( 86.41,142.95) --
	( 86.41,142.95) --
	( 86.42,142.95) --
	( 86.42,142.96) --
	( 86.43,142.96) --
	( 86.43,142.97) --
	( 86.43,142.97) --
	( 86.43,142.98) --
	( 86.49,142.98) --
	( 86.49,142.98) --
	( 86.54,142.98) --
	( 86.54,142.99) --
	( 86.54,142.99) --
	( 86.54,143.00) --
	( 86.55,143.00) --
	( 86.55,143.01) --
	( 86.56,143.01) --
	( 86.56,143.01) --
	( 86.64,143.01) --
	( 86.64,143.02) --
	( 86.67,143.02) --
	( 86.67,143.03) --
	( 86.69,143.03) --
	( 86.69,143.03) --
	( 86.69,143.03) --
	( 86.69,143.04) --
	( 86.75,143.04) --
	( 86.75,143.05) --
	( 86.78,143.05) --
	( 86.78,143.06) --
	( 86.79,143.06) --
	( 86.79,143.07) --
	( 86.80,143.07) --
	( 86.80,143.07) --
	( 86.82,143.07) --
	( 86.82,143.09) --
	( 86.83,143.09) --
	( 86.83,143.09) --
	( 86.83,143.09) --
	( 86.83,143.10) --
	( 86.85,143.10) --
	( 86.85,143.11) --
	( 86.86,143.11) --
	( 86.86,143.12) --
	( 86.87,143.12) --
	( 86.87,143.12) --
	( 86.87,143.12) --
	( 86.87,143.13) --
	( 86.88,143.13) --
	( 86.88,143.14) --
	( 86.88,143.14) --
	( 86.88,143.15) --
	( 86.89,143.15) --
	( 86.89,143.16) --
	( 86.89,143.16) --
	( 86.89,143.16) --
	( 86.90,143.16) --
	( 86.90,143.17) --
	( 86.91,143.17) --
	( 86.91,143.18) --
	( 86.91,143.18) --
	( 86.91,143.19) --
	( 86.99,143.19) --
	( 86.99,143.20) --
	( 87.02,143.20) --
	( 87.02,143.20) --
	( 87.02,143.20) --
	( 87.02,143.21) --
	( 87.04,143.21) --
	( 87.04,143.22) --
	( 87.04,143.22) --
	( 87.04,143.22) --
	( 87.05,143.22) --
	( 87.05,143.23) --
	( 87.05,143.23) --
	( 87.05,143.24) --
	( 87.06,143.24) --
	( 87.06,143.25) --
	( 87.07,143.25) --
	( 87.07,143.25) --
	( 87.08,143.25) --
	( 87.08,143.26) --
	( 87.12,143.26) --
	( 87.12,143.27) --
	( 87.12,143.27) --
	( 87.12,143.28) --
	( 87.13,143.28) --
	( 87.13,143.28) --
	( 87.16,143.28) --
	( 87.16,143.29) --
	( 87.17,143.29) --
	( 87.17,143.30) --
	( 87.17,143.30) --
	( 87.17,143.31) --
	( 87.19,143.31) --
	( 87.19,143.31) --
	( 87.20,143.31) --
	( 87.20,143.32) --
	( 87.23,143.32) --
	( 87.23,143.33) --
	( 87.25,143.33) --
	( 87.25,143.34) --
	( 87.25,143.34) --
	( 87.25,143.35) --
	( 87.25,143.35) --
	( 87.25,143.36) --
	( 87.26,143.36) --
	( 87.26,143.36) --
	( 87.29,143.36) --
	( 87.29,143.37) --
	( 87.54,143.37) --
	( 87.54,143.38) --
	( 87.57,143.38) --
	( 87.57,143.38) --
	( 87.74,143.38) --
	( 87.74,143.39) --
	( 87.75,143.39) --
	( 87.75,143.40) --
	( 87.77,143.40) --
	( 87.77,143.41) --
	( 87.78,143.41) --
	( 87.78,143.42) --
	( 87.85,143.42) --
	( 87.85,143.42) --
	( 87.88,143.42) --
	( 87.88,143.43) --
	( 87.90,143.43) --
	( 87.90,143.44) --
	( 87.90,143.44) --
	( 87.90,143.45) --
	( 87.93,143.45) --
	( 87.93,143.46) --
	( 87.93,143.46) --
	( 87.93,143.46) --
	( 87.97,143.46) --
	( 87.97,143.47) --
	( 88.03,143.47) --
	( 88.03,143.48) --
	( 88.03,143.48) --
	( 88.03,143.49) --
	( 88.04,143.49) --
	( 88.04,143.49) --
	( 88.05,143.49) --
	( 88.05,143.50) --
	( 88.05,143.50) --
	( 88.05,143.51) --
	( 88.06,143.51) --
	( 88.06,143.52) --
	( 88.07,143.52) --
	( 88.07,143.53) --
	( 88.07,143.53) --
	( 88.07,143.53) --
	( 88.08,143.53) --
	( 88.08,143.54) --
	( 88.10,143.54) --
	( 88.10,143.55) --
	( 88.11,143.55) --
	( 88.11,143.56) --
	( 88.13,143.56) --
	( 88.13,143.57) --
	( 88.13,143.57) --
	( 88.13,143.57) --
	( 88.14,143.57) --
	( 88.14,143.59) --
	( 88.14,143.59) --
	( 88.14,143.59) --
	( 88.17,143.59) --
	( 88.17,143.60) --
	( 88.19,143.60) --
	( 88.19,143.61) --
	( 88.19,143.61) --
	( 88.19,143.62) --
	( 88.20,143.62) --
	( 88.20,143.62) --
	( 88.20,143.62) --
	( 88.20,143.63) --
	( 88.20,143.63) --
	( 88.20,143.64) --
	( 88.21,143.64) --
	( 88.21,143.65) --
	( 88.29,143.65) --
	( 88.29,143.65) --
	( 88.30,143.65) --
	( 88.30,143.66) --
	( 88.34,143.66) --
	( 88.34,143.67) --
	( 88.34,143.67) --
	( 88.34,143.67) --
	( 88.34,143.67) --
	( 88.34,143.68) --
	( 88.39,143.68) --
	( 88.39,143.69) --
	( 88.40,143.69) --
	( 88.40,143.70) --
	( 88.40,143.70) --
	( 88.40,143.70) --
	( 88.42,143.70) --
	( 88.42,143.71) --
	( 88.42,143.71) --
	( 88.42,143.72) --
	( 88.43,143.72) --
	( 88.43,143.73) --
	( 88.44,143.73) --
	( 88.44,143.74) --
	( 88.55,143.74) --
	( 88.55,143.75) --
	( 88.59,143.75) --
	( 88.59,143.75) --
	( 88.59,143.75) --
	( 88.59,143.76) --
	( 88.60,143.76) --
	( 88.60,143.77) --
	( 88.63,143.77) --
	( 88.63,143.78) --
	( 88.65,143.78) --
	( 88.65,143.79) --
	( 88.65,143.79) --
	( 88.65,143.79) --
	( 88.66,143.79) --
	( 88.66,143.80) --
	( 88.67,143.80) --
	( 88.67,143.81) --
	( 88.69,143.81) --
	( 88.69,143.82) --
	( 88.72,143.82) --
	( 88.72,143.83) --
	( 88.73,143.83) --
	( 88.73,143.84) --
	( 88.74,143.84) --
	( 88.74,143.85) --
	( 88.74,143.85) --
	( 88.74,143.86) --
	( 88.76,143.86) --
	( 88.76,143.86) --
	( 88.77,143.86) --
	( 88.77,143.87) --
	( 88.79,143.87) --
	( 88.79,143.88) --
	( 88.80,143.88) --
	( 88.80,143.89) --
	( 88.80,143.89) --
	( 88.80,143.89) --
	( 88.82,143.89) --
	( 88.82,143.90) --
	( 88.82,143.90) --
	( 88.82,143.91) --
	( 88.83,143.91) --
	( 88.83,143.92) --
	( 88.86,143.92) --
	( 88.86,143.93) --
	( 88.86,143.93) --
	( 88.86,143.94) --
	( 88.86,143.94) --
	( 88.86,143.94) --
	( 88.87,143.94) --
	( 88.87,143.95) --
	( 88.90,143.95) --
	( 88.90,143.96) --
	( 88.92,143.96) --
	( 88.92,143.97) --
	( 88.93,143.97) --
	( 88.93,143.98) --
	( 88.94,143.98) --
	( 88.94,143.98) --
	( 88.96,143.98) --
	( 88.96,143.99) --
	( 88.98,143.99) --
	( 88.98,144.00) --
	( 88.98,144.00) --
	( 88.98,144.00) --
	( 88.99,144.00) --
	( 88.99,144.01) --
	( 89.07,144.01) --
	( 89.07,144.02) --
	( 89.10,144.02) --
	( 89.10,144.03) --
	( 89.10,144.03) --
	( 89.10,144.04) --
	( 89.12,144.04) --
	( 89.12,144.04) --
	( 89.31,144.04) --
	( 89.31,144.05) --
	( 89.38,144.05) --
	( 89.38,144.06) --
	( 89.45,144.06) --
	( 89.45,144.07) --
	( 89.46,144.07) --
	( 89.46,144.08) --
	( 89.46,144.08) --
	( 89.46,144.09) --
	( 89.49,144.09) --
	( 89.49,144.09) --
	( 89.51,144.09) --
	( 89.51,144.10) --
	( 89.52,144.10) --
	( 89.52,144.11) --
	( 89.54,144.11) --
	( 89.54,144.12) --
	( 89.56,144.12) --
	( 89.56,144.12) --
	( 89.58,144.12) --
	( 89.58,144.13) --
	( 89.61,144.13) --
	( 89.61,144.14) --
	( 89.62,144.14) --
	( 89.62,144.14) --
	( 89.62,144.14) --
	( 89.62,144.15) --
	( 89.64,144.15) --
	( 89.64,144.16) --
	( 89.65,144.16) --
	( 89.65,144.16) --
	( 89.65,144.16) --
	( 89.65,144.17) --
	( 89.65,144.17) --
	( 89.65,144.18) --
	( 89.66,144.18) --
	( 89.66,144.19) --
	( 89.67,144.19) --
	( 89.67,144.19) --
	( 89.68,144.19) --
	( 89.68,144.20) --
	( 89.70,144.20) --
	( 89.70,144.21) --
	( 89.71,144.21) --
	( 89.71,144.21) --
	( 89.72,144.21) --
	( 89.72,144.22) --
	( 89.87,144.22) --
	( 89.87,144.23) --
	( 89.88,144.23) --
	( 89.88,144.24) --
	( 89.89,144.24) --
	( 89.89,144.24) --
	( 90.04,144.24) --
	( 90.04,144.25) --
	( 90.08,144.25) --
	( 90.08,144.26) --
	( 90.22,144.26) --
	( 90.22,144.27) --
	( 90.30,144.27) --
	( 90.30,144.27) --
	( 90.40,144.27) --
	( 90.40,144.28) --
	( 90.42,144.28) --
	( 90.42,144.29) --
	( 90.45,144.29) --
	( 90.45,144.30) --
	( 90.58,144.30) --
	( 90.58,144.31) --
	( 90.65,144.31) --
	( 90.65,144.31) --
	( 90.67,144.31) --
	( 90.67,144.32) --
	( 90.69,144.32) --
	( 90.69,144.33) --
	( 90.70,144.33) --
	( 90.70,144.34) --
	( 90.79,144.34) --
	( 90.79,144.35) --
	( 90.79,144.35) --
	( 90.79,144.35) --
	( 90.84,144.35) --
	( 90.84,144.36) --
	( 90.90,144.36) --
	( 90.90,144.37) --
	( 90.93,144.37) --
	( 90.93,144.37) --
	( 90.96,144.37) --
	( 90.96,144.38) --
	( 90.98,144.38) --
	( 90.98,144.39) --
	( 90.98,144.39) --
	( 90.98,144.40) --
	( 91.02,144.40) --
	( 91.02,144.40) --
	( 91.03,144.40) --
	( 91.03,144.41) --
	( 91.03,144.41) --
	( 91.03,144.42) --
	( 91.13,144.42) --
	( 91.13,144.42) --
	( 91.16,144.42) --
	( 91.16,144.43) --
	( 91.16,144.43) --
	( 91.16,144.44) --
	( 91.18,144.44) --
	( 91.18,144.45) --
	( 91.19,144.45) --
	( 91.19,144.45) --
	( 91.20,144.45) --
	( 91.20,144.46) --
	( 91.20,144.46) --
	( 91.20,144.47) --
	( 91.20,144.47) --
	( 91.20,144.48) --
	( 91.20,144.48) --
	( 91.20,144.48) --
	( 91.21,144.48) --
	( 91.21,144.49) --
	( 91.22,144.49) --
	( 91.22,144.50) --
	( 91.22,144.50) --
	( 91.22,144.51) --
	( 91.23,144.51) --
	( 91.23,144.51) --
	( 91.24,144.51) --
	( 91.24,144.52) --
	( 91.25,144.52) --
	( 91.25,144.53) --
	( 91.25,144.53) --
	( 91.25,144.53) --
	( 91.26,144.53) --
	( 91.26,144.54) --
	( 91.26,144.54) --
	( 91.26,144.55) --
	( 91.28,144.55) --
	( 91.28,144.56) --
	( 91.31,144.56) --
	( 91.31,144.57) --
	( 91.32,144.57) --
	( 91.32,144.57) --
	( 91.34,144.57) --
	( 91.34,144.59) --
	( 91.38,144.59) --
	( 91.38,144.59) --
	( 91.39,144.59) --
	( 91.39,144.60) --
	( 91.41,144.60) --
	( 91.41,144.61) --
	( 91.43,144.61) --
	( 91.43,144.62) --
	( 91.46,144.62) --
	( 91.46,144.63) --
	( 91.47,144.63) --
	( 91.47,144.64) --
	( 91.54,144.64) --
	( 91.54,144.64) --
	( 91.55,144.64) --
	( 91.55,144.65) --
	( 91.61,144.65) --
	( 91.61,144.66) --
	( 91.67,144.66) --
	( 91.67,144.67) --
	( 91.68,144.67) --
	( 91.68,144.67) --
	( 91.71,144.67) --
	( 91.71,144.68) --
	( 91.74,144.68) --
	( 91.74,144.69) --
	( 91.75,144.69) --
	( 91.75,144.70) --
	( 91.83,144.70) --
	( 91.83,144.71) --
	( 91.88,144.71) --
	( 91.88,144.71) --
	( 91.88,144.71) --
	( 91.88,144.72) --
	( 91.98,144.72) --
	( 91.98,144.73) --
	( 92.01,144.73) --
	( 92.01,144.74) --
	( 92.02,144.74) --
	( 92.02,144.74) --
	( 92.02,144.74) --
	( 92.02,144.75) --
	( 92.18,144.75) --
	( 92.18,144.76) --
	( 92.18,144.76) --
	( 92.18,144.76) --
	( 92.28,144.76) --
	( 92.28,144.77) --
	( 92.49,144.77) --
	( 92.49,144.78) --
	( 92.52,144.78) --
	( 92.52,144.79) --
	( 92.53,144.79) --
	( 92.53,144.80) --
	( 92.55,144.80) --
	( 92.55,144.80) --
	( 92.57,144.80) --
	( 92.57,144.81) --
	( 92.59,144.81) --
	( 92.59,144.82) --
	( 92.59,144.82) --
	( 92.59,144.83) --
	( 92.61,144.83) --
	( 92.61,144.84) --
	( 92.64,144.84) --
	( 92.64,144.84) --
	( 92.64,144.84) --
	( 92.64,144.85) --
	( 92.66,144.85) --
	( 92.66,144.86) --
	( 92.68,144.86) --
	( 92.68,144.87) --
	( 92.72,144.87) --
	( 92.72,144.87) --
	( 92.74,144.87) --
	( 92.74,144.88) --
	( 92.78,144.88) --
	( 92.78,144.89) --
	( 92.79,144.89) --
	( 92.79,144.90) --
	( 92.81,144.90) --
	( 92.81,144.90) --
	( 92.83,144.90) --
	( 92.83,144.91) --
	( 92.85,144.91) --
	( 92.85,144.92) --
	( 92.86,144.92) --
	( 92.86,144.93) --
	( 92.91,144.93) --
	( 92.91,144.94) --
	( 92.92,144.94) --
	( 92.92,144.95) --
	( 92.97,144.95) --
	( 92.97,144.95) --
	( 92.97,144.95) --
	( 92.97,144.96) --
	( 93.01,144.96) --
	( 93.01,144.97) --
	( 93.04,144.97) --
	( 93.04,144.98) --
	( 93.06,144.98) --
	( 93.06,144.99) --
	( 93.06,144.99) --
	( 93.06,144.99) --
	( 93.08,144.99) --
	( 93.08,145.00) --
	( 93.13,145.00) --
	( 93.13,145.01) --
	( 93.18,145.01) --
	( 93.18,145.02) --
	( 93.22,145.02) --
	( 93.22,145.02) --
	( 93.52,145.02) --
	( 93.52,145.03) --
	( 93.54,145.03) --
	( 93.54,145.04) --
	( 93.55,145.04) --
	( 93.55,145.05) --
	( 93.55,145.05) --
	( 93.55,145.05) --
	( 93.56,145.05) --
	( 93.56,145.06) --
	( 93.57,145.06) --
	( 93.57,145.07) --
	( 93.58,145.07) --
	( 93.58,145.07) --
	( 93.61,145.07) --
	( 93.61,145.08) --
	( 93.72,145.08) --
	( 93.72,145.09) --
	( 93.76,145.09) --
	( 93.76,145.10) --
	( 93.79,145.10) --
	( 93.79,145.10) --
	( 93.83,145.10) --
	( 93.83,145.11) --
	( 93.84,145.11) --
	( 93.84,145.12) --
	( 93.85,145.12) --
	( 93.85,145.13) --
	( 93.88,145.13) --
	( 93.88,145.13) --
	( 93.89,145.13) --
	( 93.89,145.14) --
	( 93.89,145.14) --
	( 93.89,145.15) --
	( 93.93,145.15) --
	( 93.93,145.16) --
	( 93.99,145.16) --
	( 93.99,145.16) --
	( 94.00,145.16) --
	( 94.00,145.17) --
	( 94.05,145.17) --
	( 94.05,145.18) --
	( 94.07,145.18) --
	( 94.07,145.18) --
	( 94.09,145.18) --
	( 94.09,145.19) --
	( 94.10,145.19) --
	( 94.10,145.20) --
	( 94.12,145.20) --
	( 94.12,145.21) --
	( 94.12,145.21) --
	( 94.12,145.21) --
	( 94.22,145.21) --
	( 94.22,145.22) --
	( 94.23,145.22) --
	( 94.23,145.23) --
	( 94.24,145.23) --
	( 94.24,145.24) --
	( 94.27,145.24) --
	( 94.27,145.25) --
	( 94.27,145.25) --
	( 94.27,145.25) --
	( 94.31,145.25) --
	( 94.31,145.26) --
	( 94.35,145.26) --
	( 94.35,145.27) --
	( 94.37,145.27) --
	( 94.37,145.28) --
	( 94.38,145.28) --
	( 94.38,145.29) --
	( 94.40,145.29) --
	( 94.40,145.29) --
	( 94.42,145.29) --
	( 94.42,145.30) --
	( 94.42,145.30) --
	( 94.42,145.31) --
	( 94.43,145.31) --
	( 94.43,145.32) --
	( 94.43,145.32) --
	( 94.43,145.32) --
	( 94.47,145.32) --
	( 94.47,145.33) --
	( 94.47,145.33) --
	( 94.47,145.34) --
	( 94.48,145.34) --
	( 94.48,145.35) --
	( 94.51,145.35) --
	( 94.51,145.35) --
	( 94.53,145.35) --
	( 94.53,145.36) --
	( 94.57,145.36) --
	( 94.57,145.37) --
	( 94.63,145.37) --
	( 94.63,145.37) --
	( 94.64,145.37) --
	( 94.64,145.38) --
	( 94.68,145.38) --
	( 94.68,145.39) --
	( 94.71,145.39) --
	( 94.71,145.40) --
	( 94.74,145.40) --
	( 94.74,145.41) --
	( 94.74,145.41) --
	( 94.74,145.41) --
	( 94.74,145.41) --
	( 94.74,145.42) --
	( 94.75,145.42) --
	( 94.75,145.43) --
	( 94.76,145.43) --
	( 94.76,145.43) --
	( 94.76,145.43) --
	( 94.76,145.44) --
	( 94.77,145.44) --
	( 94.77,145.45) --
	( 94.80,145.45) --
	( 94.80,145.46) --
	( 94.82,145.46) --
	( 94.82,145.47) --
	( 94.84,145.47) --
	( 94.84,145.47) --
	( 94.84,145.47) --
	( 94.84,145.48) --
	( 94.86,145.48) --
	( 94.86,145.49) --
	( 94.86,145.49) --
	( 94.86,145.50) --
	( 94.87,145.50) --
	( 94.87,145.50) --
	( 94.90,145.50) --
	( 94.90,145.51) --
	( 94.90,145.51) --
	( 94.90,145.52) --
	( 94.91,145.52) --
	( 94.91,145.52) --
	( 94.91,145.52) --
	( 94.91,145.53) --
	( 94.91,145.53) --
	( 94.91,145.54) --
	( 94.92,145.54) --
	( 94.92,145.55) --
	( 94.95,145.55) --
	( 94.95,145.55) --
	( 94.96,145.55) --
	( 94.96,145.56) --
	( 94.98,145.56) --
	( 94.98,145.57) --
	( 94.99,145.57) --
	( 94.99,145.58) --
	( 95.00,145.58) --
	( 95.00,145.59) --
	( 95.02,145.59) --
	( 95.02,145.59) --
	( 95.04,145.59) --
	( 95.04,145.60) --
	( 95.04,145.60) --
	( 95.04,145.61) --
	( 95.06,145.61) --
	( 95.06,145.61) --
	( 95.07,145.61) --
	( 95.07,145.62) --
	( 95.12,145.62) --
	( 95.12,145.63) --
	( 95.13,145.63) --
	( 95.13,145.63) --
	( 95.14,145.63) --
	( 95.14,145.64) --
	( 95.14,145.64) --
	( 95.14,145.65) --
	( 95.16,145.65) --
	( 95.16,145.66) --
	( 95.17,145.66) --
	( 95.17,145.66) --
	( 95.21,145.66) --
	( 95.21,145.67) --
	( 95.23,145.67) --
	( 95.23,145.68) --
	( 95.25,145.68) --
	( 95.25,145.68) --
	( 95.32,145.68) --
	( 95.32,145.69) --
	( 95.34,145.69) --
	( 95.34,145.70) --
	( 95.34,145.70) --
	( 95.34,145.71) --
	( 95.36,145.71) --
	( 95.36,145.72) --
	( 95.37,145.72) --
	( 95.37,145.72) --
	( 95.37,145.72) --
	( 95.37,145.73) --
	( 95.38,145.73) --
	( 95.38,145.74) --
	( 95.38,145.74) --
	( 95.38,145.74) --
	( 95.39,145.74) --
	( 95.39,145.75) --
	( 95.42,145.75) --
	( 95.42,145.76) --
	( 95.45,145.76) --
	( 95.45,145.76) --
	( 95.47,145.76) --
	( 95.47,145.77) --
	( 95.51,145.77) --
	( 95.51,145.78) --
	( 95.53,145.78) --
	( 95.53,145.78) --
	( 95.55,145.78) --
	( 95.55,145.79) --
	( 95.56,145.79) --
	( 95.56,145.80) --
	( 95.57,145.80) --
	( 95.57,145.81) --
	( 95.57,145.81) --
	( 95.57,145.81) --
	( 95.58,145.81) --
	( 95.58,145.82) --
	( 95.61,145.82) --
	( 95.61,145.83) --
	( 95.62,145.83) --
	( 95.62,145.84) --
	( 95.66,145.84) --
	( 95.66,145.84) --
	( 95.67,145.84) --
	( 95.67,145.85) --
	( 95.67,145.85) --
	( 95.67,145.86) --
	( 95.69,145.86) --
	( 95.69,145.86) --
	( 95.69,145.86) --
	( 95.69,145.87) --
	( 95.69,145.87) --
	( 95.69,145.88) --
	( 95.71,145.88) --
	( 95.71,145.88) --
	( 95.71,145.88) --
	( 95.71,145.89) --
	( 95.72,145.89) --
	( 95.72,145.90) --
	( 95.83,145.90) --
	( 95.83,145.91) --
	( 95.85,145.91) --
	( 95.85,145.92) --
	( 95.92,145.92) --
	( 95.92,145.93) --
	( 95.94,145.93) --
	( 95.94,145.93) --
	( 96.05,145.93) --
	( 96.05,145.94) --
	( 96.06,145.94) --
	( 96.06,145.95) --
	( 96.06,145.95) --
	( 96.06,145.95) --
	( 96.07,145.95) --
	( 96.07,145.96) --
	( 96.08,145.96) --
	( 96.08,145.97) --
	( 96.11,145.97) --
	( 96.11,145.98) --
	( 96.11,145.98) --
	( 96.11,145.99) --
	( 96.12,145.99) --
	( 96.12,145.99) --
	( 96.20,145.99) --
	( 96.20,146.00) --
	( 96.20,146.00) --
	( 96.20,146.01) --
	( 96.27,146.01) --
	( 96.27,146.01) --
	( 96.38,146.01) --
	( 96.38,146.02) --
	( 96.50,146.02) --
	( 96.50,146.03) --
	( 96.52,146.03) --
	( 96.52,146.04) --
	( 96.53,146.04) --
	( 96.53,146.04) --
	( 96.55,146.04) --
	( 96.55,146.05) --
	( 96.56,146.05) --
	( 96.56,146.06) --
	( 96.62,146.06) --
	( 96.62,146.06) --
	( 96.63,146.06) --
	( 96.63,146.07) --
	( 96.65,146.07) --
	( 96.65,146.08) --
	( 96.66,146.08) --
	( 96.66,146.08) --
	( 96.67,146.08) --
	( 96.67,146.09) --
	( 96.68,146.09) --
	( 96.68,146.10) --
	( 96.69,146.10) --
	( 96.69,146.11) --
	( 96.72,146.11) --
	( 96.72,146.12) --
	( 96.74,146.12) --
	( 96.74,146.12) --
	( 96.75,146.12) --
	( 96.75,146.13) --
	( 96.76,146.13) --
	( 96.76,146.14) --
	( 96.77,146.14) --
	( 96.77,146.15) --
	( 96.77,146.15) --
	( 96.77,146.16) --
	( 96.78,146.16) --
	( 96.78,146.16) --
	( 96.80,146.16) --
	( 96.80,146.17) --
	( 96.81,146.17) --
	( 96.81,146.18) --
	( 96.83,146.18) --
	( 96.83,146.18) --
	( 96.84,146.18) --
	( 96.84,146.19) --
	( 96.88,146.19) --
	( 96.88,146.20) --
	( 96.89,146.20) --
	( 96.89,146.20) --
	( 97.14,146.20) --
	( 97.14,146.21) --
	( 97.15,146.21) --
	( 97.15,146.22) --
	( 97.18,146.22) --
	( 97.18,146.23) --
	( 97.19,146.23) --
	( 97.19,146.23) --
	( 97.33,146.23) --
	( 97.33,146.24) --
	( 97.42,146.24) --
	( 97.42,146.25) --
	( 97.69,146.25) --
	( 97.69,146.26) --
	( 97.74,146.26) --
	( 97.74,146.26) --
	( 97.77,146.26) --
	( 97.77,146.27) --
	( 97.79,146.27) --
	( 97.79,146.28) --
	( 97.84,146.28) --
	( 97.84,146.29) --
	( 97.87,146.29) --
	( 97.87,146.29) --
	( 97.89,146.29) --
	( 97.89,146.30) --
	( 97.90,146.30) --
	( 97.90,146.31) --
	( 97.97,146.31) --
	( 97.97,146.31) --
	( 97.99,146.31) --
	( 97.99,146.32) --
	( 98.29,146.32) --
	( 98.29,146.33) --
	( 98.42,146.33) --
	( 98.42,146.34) --
	( 98.53,146.34) --
	( 98.53,146.34) --
	( 98.58,146.34) --
	( 98.58,146.35) --
	( 98.59,146.35) --
	( 98.59,146.36) --
	( 98.64,146.36) --
	( 98.64,146.37) --
	( 98.67,146.37) --
	( 98.67,146.37) --
	( 98.82,146.37) --
	( 98.82,146.38) --
	( 98.89,146.38) --
	( 98.89,146.39) --
	( 98.94,146.39) --
	( 98.94,146.40) --
	( 99.02,146.40) --
	( 99.02,146.41) --
	( 99.07,146.41) --
	( 99.07,146.41) --
	( 99.15,146.41) --
	( 99.15,146.43) --
	( 99.33,146.43) --
	( 99.33,146.43) --
	( 99.34,146.43) --
	( 99.34,146.44) --
	( 99.37,146.44) --
	( 99.37,146.45) --
	( 99.51,146.45) --
	( 99.51,146.45) --
	( 99.51,146.45) --
	( 99.51,146.46) --
	( 99.54,146.46) --
	( 99.54,146.47) --
	( 99.59,146.47) --
	( 99.59,146.48) --
	( 99.59,146.48) --
	( 99.59,146.49) --
	( 99.63,146.49) --
	( 99.63,146.49) --
	( 99.63,146.49) --
	( 99.63,146.50) --
	( 99.64,146.50) --
	( 99.64,146.51) --
	( 99.64,146.51) --
	( 99.64,146.51) --
	( 99.65,146.51) --
	( 99.65,146.52) --
	( 99.96,146.52) --
	( 99.96,146.53) --
	(100.00,146.53) --
	(100.00,146.54) --
	(100.01,146.54) --
	(100.01,146.54) --
	(100.08,146.54) --
	(100.08,146.56) --
	(100.12,146.56) --
	(100.12,146.56) --
	(100.17,146.56) --
	(100.17,146.57) --
	(100.24,146.57) --
	(100.24,146.57) --
	(100.25,146.57) --
	(100.25,146.58) --
	(100.30,146.58) --
	(100.30,146.59) --
	(100.35,146.59) --
	(100.35,146.60) --
	(100.38,146.60) --
	(100.38,146.60) --
	(100.54,146.60) --
	(100.54,146.61) --
	(100.59,146.61) --
	(100.59,146.62) --
	(100.62,146.62) --
	(100.62,146.62) --
	(100.64,146.62) --
	(100.64,146.63) --
	(100.70,146.63) --
	(100.70,146.64) --
	(100.72,146.64) --
	(100.72,146.65) --
	(100.73,146.65) --
	(100.73,146.65) --
	(100.78,146.65) --
	(100.78,146.66) --
	(100.79,146.66) --
	(100.79,146.67) --
	(100.81,146.67) --
	(100.81,146.68) --
	(100.82,146.68) --
	(100.82,146.68) --
	(100.86,146.68) --
	(100.86,146.69) --
	(100.86,146.69) --
	(100.86,146.70) --
	(100.89,146.70) --
	(100.89,146.70) --
	(101.01,146.70) --
	(101.01,146.71) --
	(101.12,146.71) --
	(101.12,146.72) --
	(101.14,146.72) --
	(101.14,146.73) --
	(101.16,146.73) --
	(101.16,146.74) --
	(101.18,146.74) --
	(101.18,146.74) --
	(101.19,146.74) --
	(101.19,146.75) --
	(101.22,146.75) --
	(101.22,146.76) --
	(101.37,146.76) --
	(101.37,146.76) --
	(101.44,146.76) --
	(101.44,146.77) --
	(101.46,146.77) --
	(101.46,146.78) --
	(101.51,146.78) --
	(101.51,146.79) --
	(101.52,146.79) --
	(101.52,146.79) --
	(101.57,146.79) --
	(101.57,146.80) --
	(101.59,146.80) --
	(101.59,146.81) --
	(101.95,146.81) --
	(101.95,146.81) --
	(101.99,146.81) --
	(101.99,146.82) --
	(102.13,146.82) --
	(102.13,146.83) --
	(102.28,146.83) --
	(102.28,146.84) --
	(102.32,146.84) --
	(102.32,146.85) --
	(102.66,146.85) --
	(102.66,146.85) --
	(102.93,146.85) --
	(102.93,146.86) --
	(102.93,146.86) --
	(102.93,146.87) --
	(103.03,146.87) --
	(103.03,146.87) --
	(103.21,146.87) --
	(103.21,146.88) --
	(103.37,146.88) --
	(103.37,146.89) --
	(103.39,146.89) --
	(103.39,146.89) --
	(103.47,146.89) --
	(103.47,146.90) --
	(103.49,146.90) --
	(103.49,146.91) --
	(103.50,146.91) --
	(103.50,146.92) --
	(103.53,146.92) --
	(103.53,146.93) --
	(103.55,146.93) --
	(103.55,146.94) --
	(103.61,146.94) --
	(103.61,146.94) --
	(103.76,146.94) --
	(103.76,146.95) --
	(103.81,146.95) --
	(103.81,146.96) --
	(103.86,146.96) --
	(103.86,146.97) --
	(103.90,146.97) --
	(103.90,146.97) --
	(103.91,146.97) --
	(103.91,146.98) --
	(104.00,146.98) --
	(104.00,146.99) --
	(104.05,146.99) --
	(104.05,146.99) --
	(104.06,146.99) --
	(104.06,147.00) --
	(104.07,147.00) --
	(104.07,147.01) --
	(104.09,147.01) --
	(104.09,147.02) --
	(104.11,147.02) --
	(104.11,147.02) --
	(104.12,147.02) --
	(104.12,147.03) --
	(104.15,147.03) --
	(104.15,147.04) --
	(104.26,147.04) --
	(104.26,147.05) --
	(104.36,147.05) --
	(104.36,147.05) --
	(104.40,147.05) --
	(104.40,147.06) --
	(104.40,147.06) --
	(104.40,147.07) --
	(104.53,147.07) --
	(104.53,147.08) --
	(104.58,147.08) --
	(104.58,147.08) --
	(104.64,147.08) --
	(104.64,147.09) --
	(104.65,147.09) --
	(104.65,147.10) --
	(104.66,147.10) --
	(104.66,147.11) --
	(104.97,147.11) --
	(104.97,147.12) --
	(104.98,147.12) --
	(104.98,147.12) --
	(105.10,147.12) --
	(105.10,147.13) --
	(105.14,147.13) --
	(105.14,147.14) --
	(105.39,147.14) --
	(105.39,147.15) --
	(105.54,147.15) --
	(105.54,147.15) --
	(105.55,147.15) --
	(105.55,147.16) --
	(105.58,147.16) --
	(105.58,147.17) --
	(105.64,147.17) --
	(105.64,147.17) --
	(105.66,147.17) --
	(105.66,147.18) --
	(105.68,147.18) --
	(105.68,147.19) --
	(105.71,147.19) --
	(105.71,147.19) --
	(105.77,147.19) --
	(105.77,147.20) --
	(105.81,147.20) --
	(105.81,147.21) --
	(105.88,147.21) --
	(105.88,147.22) --
	(105.94,147.22) --
	(105.94,147.22) --
	(106.04,147.22) --
	(106.04,147.23) --
	(106.05,147.23) --
	(106.05,147.24) --
	(106.06,147.24) --
	(106.06,147.24) --
	(106.18,147.24) --
	(106.18,147.25) --
	(106.21,147.25) --
	(106.21,147.26) --
	(106.23,147.26) --
	(106.23,147.27) --
	(106.25,147.27) --
	(106.25,147.27) --
	(106.28,147.27) --
	(106.28,147.28) --
	(106.28,147.28) --
	(106.28,147.29) --
	(106.29,147.29) --
	(106.29,147.29) --
	(106.31,147.29) --
	(106.31,147.30) --
	(106.36,147.30) --
	(106.36,147.31) --
	(106.44,147.31) --
	(106.44,147.31) --
	(106.46,147.31) --
	(106.46,147.32) --
	(106.62,147.32) --
	(106.62,147.33) --
	(106.65,147.33) --
	(106.65,147.33) --
	(106.71,147.33) --
	(106.71,147.34) --
	(106.75,147.34) --
	(106.75,147.35) --
	(106.77,147.35) --
	(106.77,147.35) --
	(106.77,147.35) --
	(106.77,147.36) --
	(106.78,147.36) --
	(106.78,147.37) --
	(106.85,147.37) --
	(106.85,147.38) --
	(106.91,147.38) --
	(106.91,147.38) --
	(106.93,147.38) --
	(106.93,147.39) --
	(107.05,147.39) --
	(107.05,147.40) --
	(107.06,147.40) --
	(107.06,147.40) --
	(107.51,147.40) --
	(107.51,147.41) --
	(107.52,147.41) --
	(107.52,147.42) --
	(107.52,147.42) --
	(107.52,147.43) --
	(107.60,147.43) --
	(107.60,147.43) --
	(107.63,147.43) --
	(107.63,147.44) --
	(107.70,147.44) --
	(107.70,147.45) --
	(107.76,147.45) --
	(107.76,147.45) --
	(107.86,147.45) --
	(107.86,147.46) --
	(107.93,147.46) --
	(107.93,147.47) --
	(107.98,147.47) --
	(107.98,147.47) --
	(108.03,147.47) --
	(108.03,147.48) --
	(108.04,147.48) --
	(108.04,147.49) --
	(108.06,147.49) --
	(108.06,147.49) --
	(108.07,147.49) --
	(108.07,147.50) --
	(108.09,147.50) --
	(108.09,147.51) --
	(108.12,147.51) --
	(108.12,147.51) --
	(108.15,147.51) --
	(108.15,147.52) --
	(108.32,147.52) --
	(108.32,147.53) --
	(109.12,147.53) --
	(109.12,147.53) --
	(109.42,147.53) --
	(109.42,147.54) --
	(109.69,147.54) --
	(109.69,147.55) --
	(111.33,147.55) --
	(111.33,147.55) --
	(111.40,147.55) --
	(111.40,147.56) --
	(111.41,147.56) --
	(111.41,147.57) --
	(111.44,147.57) --
	(111.44,147.57) --
	(111.51,147.57) --
	(111.51,147.58) --
	(111.64,147.58) --
	(111.64,147.59) --
	(111.64,147.59) --
	(111.64,147.60) --
	(111.96,147.60) --
	(111.96,147.60) --
	(112.03,147.60) --
	(112.03,147.61) --
	(112.33,147.61) --
	(112.33,147.62) --
	(112.44,147.62) --
	(112.44,147.63) --
	(112.55,147.63) --
	(112.55,147.63) --
	(112.56,147.63) --
	(112.56,147.64) --
	(112.60,147.64) --
	(112.60,147.65) --
	(112.62,147.65) --
	(112.62,147.66) --
	(112.63,147.66) --
	(112.63,147.66) --
	(112.70,147.66) --
	(112.70,147.67) --
	(112.72,147.67) --
	(112.72,147.68) --
	(112.77,147.68) --
	(112.77,147.68) --
	(112.84,147.68) --
	(112.84,147.69) --
	(112.87,147.69) --
	(112.87,147.70) --
	(112.89,147.70) --
	(112.89,147.70) --
	(112.92,147.70) --
	(112.92,147.71) --
	(113.01,147.71) --
	(113.01,147.72) --
	(114.36,147.72) --
	(114.36,147.72) --
	(114.40,147.72) --
	(114.40,147.73) --
	(114.42,147.73) --
	(114.42,147.74) --
	(114.44,147.74) --
	(114.44,147.74) --
	(114.48,147.74) --
	(114.48,147.75) --
	(114.61,147.75) --
	(114.61,147.76) --
	(115.96,147.76) --
	(115.96,147.76) --
	(116.01,147.76) --
	(116.01,147.77) --
	(116.04,147.77) --
	(116.04,147.78) --
	(116.30,147.78) --
	(116.30,147.78) --
	(116.53,147.78) --
	(116.53,147.79) --
	(116.56,147.79) --
	(116.56,147.80) --
	(116.95,147.80) --
	(116.95,147.80) --
	(116.96,147.80) --
	(116.96,147.81) --
	(117.10,147.81) --
	(117.10,147.82) --
	(117.14,147.82) --
	(117.14,147.83) --
	(119.42,147.83) --
	(119.42,147.83) --
	(119.60,147.83) --
	(119.60,147.84) --
	(121.02,147.84) --
	(121.02,147.84) --
	(121.15,147.84) --
	(121.15,147.85) --
	(121.20,147.85) --
	(121.20,147.86) --
	(121.29,147.86) --
	(121.29,147.86) --
	(121.30,147.86) --
	(121.30,147.87) --
	(121.37,147.87) --
	(121.37,147.88) --
	(121.43,147.88) --
	(121.43,147.88) --
	(121.54,147.88) --
	(121.54,147.89) --
	(121.57,147.89) --
	(121.57,147.90) --
	(123.34,147.90) --
	(123.34,147.91) --
	(123.55,147.91) --
	(123.55,147.91) --
	(124.13,147.91) --
	(124.13,147.92) --
	(124.17,147.92) --
	(124.17,147.93) --
	(125.14,147.93) --
	(125.14,147.94) --
	(125.79,147.94) --
	(125.79,147.94) --
	(126.70,147.94) --
	(126.70,147.95) --
	(126.84,147.95) --
	(126.84,147.96) --
	(127.30,147.96) --
	(127.30,147.96) --
	(133.26,147.96) --
	(133.26,147.97) --
	(133.35,147.97) --
	(133.35,147.98) --
	(133.87,147.98) --
	(133.87,147.98) --
	(134.74,147.98) --
	(134.74,147.99) --
	(135.37,147.99) --
	(135.37,148.00) --
	(135.60,148.00) --
	(135.60,148.00) --
	(135.61,148.00) --
	(135.61,148.00);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.94,130.69) --
	( 56.97,130.69) --
	( 56.97,130.71) --
	( 57.08,130.71) --
	( 57.08,130.72) --
	( 57.08,130.72) --
	( 57.08,130.73) --
	( 57.11,130.73) --
	( 57.11,130.74) --
	( 57.15,130.74) --
	( 57.15,130.75) --
	( 57.16,130.75) --
	( 57.16,130.76) --
	( 57.27,130.76) --
	( 57.27,130.78) --
	( 57.27,130.78) --
	( 57.27,130.78) --
	( 57.36,130.78) --
	( 57.36,130.79) --
	( 57.38,130.79) --
	( 57.38,130.80) --
	( 57.44,130.80) --
	( 57.44,130.81) --
	( 57.48,130.81) --
	( 57.48,130.82) --
	( 57.52,130.82) --
	( 57.52,130.83) --
	( 57.66,130.83) --
	( 57.66,130.84) --
	( 57.74,130.84) --
	( 57.74,130.85) --
	( 57.79,130.85) --
	( 57.79,130.85) --
	( 57.80,130.85) --
	( 57.80,130.87) --
	( 57.86,130.87) --
	( 57.86,130.87) --
	( 57.90,130.87) --
	( 57.90,130.89) --
	( 58.01,130.89) --
	( 58.01,130.90) --
	( 58.05,130.90) --
	( 58.05,130.92) --
	( 58.10,130.92) --
	( 58.10,130.92) --
	( 58.18,130.92) --
	( 58.18,130.94) --
	( 58.22,130.94) --
	( 58.22,130.95) --
	( 58.26,130.95) --
	( 58.26,130.95) --
	( 58.29,130.95) --
	( 58.29,130.97) --
	( 58.39,130.97) --
	( 58.39,131.00) --
	( 58.47,131.00) --
	( 58.47,131.01) --
	( 58.54,131.01) --
	( 58.54,131.02) --
	( 58.56,131.02) --
	( 58.56,131.03) --
	( 58.60,131.03) --
	( 58.60,131.04) --
	( 58.68,131.04) --
	( 58.68,131.05) --
	( 58.75,131.05) --
	( 58.75,131.05) --
	( 58.76,131.05) --
	( 58.76,131.09) --
	( 58.79,131.09) --
	( 58.79,131.10) --
	( 58.81,131.10) --
	( 58.81,131.11) --
	( 58.85,131.11) --
	( 58.85,131.12) --
	( 58.88,131.12) --
	( 58.88,131.13) --
	( 58.92,131.13) --
	( 58.92,131.15) --
	( 58.97,131.15) --
	( 58.97,131.16) --
	( 59.00,131.16) --
	( 59.00,131.17) --
	( 59.04,131.17) --
	( 59.04,131.17) --
	( 59.04,131.17) --
	( 59.04,131.18) --
	( 59.11,131.18) --
	( 59.11,131.19) --
	( 59.12,131.19) --
	( 59.12,131.19) --
	( 59.13,131.19) --
	( 59.13,131.20) --
	( 59.22,131.20) --
	( 59.22,131.22) --
	( 59.23,131.22) --
	( 59.23,131.23) --
	( 59.27,131.23) --
	( 59.27,131.24) --
	( 59.35,131.24) --
	( 59.35,131.25) --
	( 59.39,131.25) --
	( 59.39,131.25) --
	( 59.45,131.25) --
	( 59.45,131.27) --
	( 59.48,131.27) --
	( 59.48,131.28) --
	( 59.50,131.28) --
	( 59.50,131.29) --
	( 59.60,131.29) --
	( 59.60,131.30) --
	( 59.60,131.30) --
	( 59.60,131.31) --
	( 59.66,131.31) --
	( 59.66,131.32) --
	( 59.67,131.32) --
	( 59.67,131.32) --
	( 59.70,131.32) --
	( 59.70,131.34) --
	( 59.73,131.34) --
	( 59.73,131.34) --
	( 59.81,131.34) --
	( 59.81,131.36) --
	( 59.82,131.36) --
	( 59.82,131.37) --
	( 59.94,131.37) --
	( 59.94,131.38) --
	( 59.98,131.38) --
	( 59.98,131.39) --
	( 60.02,131.39) --
	( 60.02,131.40) --
	( 60.05,131.40) --
	( 60.05,131.42) --
	( 60.09,131.42) --
	( 60.09,131.43) --
	( 60.14,131.43) --
	( 60.14,131.46) --
	( 60.17,131.46) --
	( 60.17,131.47) --
	( 60.22,131.47) --
	( 60.22,131.48) --
	( 60.23,131.48) --
	( 60.23,131.49) --
	( 60.26,131.49) --
	( 60.26,131.49) --
	( 60.34,131.49) --
	( 60.34,131.51) --
	( 60.36,131.51) --
	( 60.36,131.51) --
	( 60.39,131.51) --
	( 60.39,131.53) --
	( 60.40,131.53) --
	( 60.40,131.55) --
	( 60.42,131.55) --
	( 60.42,131.55) --
	( 60.44,131.55) --
	( 60.44,131.56) --
	( 60.46,131.56) --
	( 60.46,131.57) --
	( 60.48,131.57) --
	( 60.48,131.58) --
	( 60.57,131.58) --
	( 60.57,131.59) --
	( 60.57,131.59) --
	( 60.57,131.60) --
	( 60.57,131.60) --
	( 60.57,131.61) --
	( 60.65,131.61) --
	( 60.65,131.63) --
	( 60.67,131.63) --
	( 60.67,131.64) --
	( 60.67,131.64) --
	( 60.67,131.65) --
	( 60.73,131.65) --
	( 60.73,131.66) --
	( 60.77,131.66) --
	( 60.77,131.67) --
	( 60.79,131.67) --
	( 60.79,131.68) --
	( 60.79,131.68) --
	( 60.79,131.69) --
	( 60.83,131.69) --
	( 60.83,131.69) --
	( 60.90,131.69) --
	( 60.90,131.71) --
	( 60.90,131.71) --
	( 60.90,131.72) --
	( 60.92,131.72) --
	( 60.92,131.73) --
	( 61.00,131.73) --
	( 61.00,131.75) --
	( 61.04,131.75) --
	( 61.04,131.76) --
	( 61.08,131.76) --
	( 61.08,131.77) --
	( 61.09,131.77) --
	( 61.09,131.80) --
	( 61.12,131.80) --
	( 61.12,131.80) --
	( 61.17,131.80) --
	( 61.17,131.82) --
	( 61.18,131.82) --
	( 61.18,131.83) --
	( 61.19,131.83) --
	( 61.19,131.84) --
	( 61.21,131.84) --
	( 61.21,131.84) --
	( 61.28,131.84) --
	( 61.28,131.85) --
	( 61.28,131.85) --
	( 61.28,131.86) --
	( 61.32,131.86) --
	( 61.32,131.86) --
	( 61.46,131.86) --
	( 61.46,131.87) --
	( 61.49,131.87) --
	( 61.49,131.88) --
	( 61.56,131.88) --
	( 61.56,131.91) --
	( 61.57,131.91) --
	( 61.57,131.92) --
	( 61.60,131.92) --
	( 61.60,131.93) --
	( 61.64,131.93) --
	( 61.64,131.94) --
	( 61.74,131.94) --
	( 61.74,131.95) --
	( 61.85,131.95) --
	( 61.85,131.96) --
	( 61.87,131.96) --
	( 61.87,131.99) --
	( 61.92,131.99) --
	( 61.92,132.01) --
	( 61.97,132.01) --
	( 61.97,132.02) --
	( 62.00,132.02) --
	( 62.00,132.03) --
	( 62.02,132.03) --
	( 62.02,132.04) --
	( 62.06,132.04) --
	( 62.06,132.05) --
	( 62.14,132.05) --
	( 62.14,132.06) --
	( 62.18,132.06) --
	( 62.18,132.07) --
	( 62.21,132.07) --
	( 62.21,132.08) --
	( 62.29,132.08) --
	( 62.29,132.09) --
	( 62.34,132.09) --
	( 62.34,132.10) --
	( 62.43,132.10) --
	( 62.43,132.11) --
	( 62.43,132.11) --
	( 62.43,132.13) --
	( 62.44,132.13) --
	( 62.44,132.13) --
	( 62.56,132.13) --
	( 62.56,132.14) --
	( 62.60,132.14) --
	( 62.60,132.16) --
	( 62.61,132.16) --
	( 62.61,132.17) --
	( 62.69,132.17) --
	( 62.69,132.18) --
	( 62.74,132.18) --
	( 62.74,132.18) --
	( 62.76,132.18) --
	( 62.76,132.19) --
	( 62.76,132.19) --
	( 62.76,132.20) --
	( 62.78,132.20) --
	( 62.78,132.22) --
	( 62.81,132.22) --
	( 62.81,132.23) --
	( 62.86,132.23) --
	( 62.86,132.24) --
	( 62.94,132.24) --
	( 62.94,132.25) --
	( 62.96,132.25) --
	( 62.96,132.26) --
	( 63.01,132.26) --
	( 63.01,132.27) --
	( 63.03,132.27) --
	( 63.03,132.29) --
	( 63.14,132.29) --
	( 63.14,132.29) --
	( 63.18,132.29) --
	( 63.18,132.30) --
	( 63.24,132.30) --
	( 63.24,132.32) --
	( 63.30,132.32) --
	( 63.30,132.34) --
	( 63.43,132.34) --
	( 63.43,132.34) --
	( 63.46,132.34) --
	( 63.46,132.36) --
	( 63.47,132.36) --
	( 63.47,132.36) --
	( 63.48,132.36) --
	( 63.48,132.37) --
	( 63.50,132.37) --
	( 63.50,132.38) --
	( 63.54,132.38) --
	( 63.54,132.39) --
	( 63.54,132.39) --
	( 63.54,132.40) --
	( 63.58,132.40) --
	( 63.58,132.41) --
	( 63.60,132.41) --
	( 63.60,132.42) --
	( 63.64,132.42) --
	( 63.64,132.43) --
	( 63.67,132.43) --
	( 63.67,132.44) --
	( 63.67,132.44) --
	( 63.67,132.45) --
	( 63.69,132.45) --
	( 63.69,132.48) --
	( 63.76,132.48) --
	( 63.76,132.48) --
	( 63.78,132.48) --
	( 63.78,132.50) --
	( 63.80,132.50) --
	( 63.80,132.51) --
	( 63.84,132.51) --
	( 63.84,132.53) --
	( 63.87,132.53) --
	( 63.87,132.53) --
	( 63.91,132.53) --
	( 63.91,132.54) --
	( 63.94,132.54) --
	( 63.94,132.55) --
	( 63.94,132.55) --
	( 63.94,132.56) --
	( 63.99,132.56) --
	( 63.99,132.57) --
	( 64.00,132.57) --
	( 64.00,132.58) --
	( 64.07,132.58) --
	( 64.07,132.59) --
	( 64.10,132.59) --
	( 64.10,132.59) --
	( 64.12,132.59) --
	( 64.12,132.60) --
	( 64.16,132.60) --
	( 64.16,132.61) --
	( 64.16,132.61) --
	( 64.16,132.64) --
	( 64.16,132.64) --
	( 64.16,132.65) --
	( 64.19,132.65) --
	( 64.19,132.67) --
	( 64.25,132.67) --
	( 64.25,132.68) --
	( 64.25,132.68) --
	( 64.25,132.69) --
	( 64.28,132.69) --
	( 64.28,132.70) --
	( 64.31,132.70) --
	( 64.31,132.71) --
	( 64.31,132.71) --
	( 64.31,132.72) --
	( 64.39,132.72) --
	( 64.39,132.73) --
	( 64.42,132.73) --
	( 64.42,132.74) --
	( 64.48,132.74) --
	( 64.48,132.75) --
	( 64.51,132.75) --
	( 64.51,132.76) --
	( 64.54,132.76) --
	( 64.54,132.77) --
	( 64.56,132.77) --
	( 64.56,132.78) --
	( 64.57,132.78) --
	( 64.57,132.79) --
	( 64.61,132.79) --
	( 64.61,132.80) --
	( 64.67,132.80) --
	( 64.67,132.81) --
	( 64.68,132.81) --
	( 64.68,132.82) --
	( 64.71,132.82) --
	( 64.71,132.83) --
	( 64.80,132.83) --
	( 64.80,132.84) --
	( 64.85,132.84) --
	( 64.85,132.85) --
	( 64.93,132.85) --
	( 64.93,132.87) --
	( 64.95,132.87) --
	( 64.95,132.88) --
	( 64.98,132.88) --
	( 64.98,132.89) --
	( 65.00,132.89) --
	( 65.00,132.90) --
	( 65.05,132.90) --
	( 65.05,132.91) --
	( 65.08,132.91) --
	( 65.08,132.93) --
	( 65.10,132.93) --
	( 65.10,132.94) --
	( 65.11,132.94) --
	( 65.11,132.95) --
	( 65.21,132.95) --
	( 65.21,132.96) --
	( 65.28,132.96) --
	( 65.28,132.97) --
	( 65.29,132.97) --
	( 65.29,132.97) --
	( 65.32,132.97) --
	( 65.32,132.98) --
	( 65.36,132.98) --
	( 65.36,132.99) --
	( 65.36,132.99) --
	( 65.36,133.01) --
	( 65.37,133.01) --
	( 65.37,133.03) --
	( 65.40,133.03) --
	( 65.40,133.03) --
	( 65.45,133.03) --
	( 65.45,133.04) --
	( 65.49,133.04) --
	( 65.49,133.05) --
	( 65.51,133.05) --
	( 65.51,133.06) --
	( 65.52,133.06) --
	( 65.52,133.07) --
	( 65.56,133.07) --
	( 65.56,133.08) --
	( 65.58,133.08) --
	( 65.58,133.09) --
	( 65.67,133.09) --
	( 65.67,133.10) --
	( 65.70,133.10) --
	( 65.70,133.12) --
	( 65.74,133.12) --
	( 65.74,133.13) --
	( 65.75,133.13) --
	( 65.75,133.14) --
	( 65.81,133.14) --
	( 65.81,133.15) --
	( 65.83,133.15) --
	( 65.83,133.16) --
	( 65.84,133.16) --
	( 65.84,133.17) --
	( 65.84,133.17) --
	( 65.84,133.18) --
	( 65.87,133.18) --
	( 65.87,133.19) --
	( 65.89,133.19) --
	( 65.89,133.20) --
	( 65.93,133.20) --
	( 65.93,133.21) --
	( 65.95,133.21) --
	( 65.95,133.22) --
	( 65.96,133.22) --
	( 65.96,133.23) --
	( 65.97,133.23) --
	( 65.97,133.24) --
	( 66.00,133.24) --
	( 66.00,133.25) --
	( 66.00,133.25) --
	( 66.00,133.26) --
	( 66.02,133.26) --
	( 66.02,133.26) --
	( 66.03,133.26) --
	( 66.03,133.27) --
	( 66.03,133.27) --
	( 66.03,133.28) --
	( 66.09,133.28) --
	( 66.09,133.29) --
	( 66.15,133.29) --
	( 66.15,133.30) --
	( 66.17,133.30) --
	( 66.17,133.31) --
	( 66.21,133.31) --
	( 66.21,133.32) --
	( 66.22,133.32) --
	( 66.22,133.33) --
	( 66.25,133.33) --
	( 66.25,133.33) --
	( 66.26,133.33) --
	( 66.26,133.34) --
	( 66.28,133.34) --
	( 66.28,133.35) --
	( 66.32,133.35) --
	( 66.32,133.36) --
	( 66.38,133.36) --
	( 66.38,133.37) --
	( 66.38,133.37) --
	( 66.38,133.38) --
	( 66.41,133.38) --
	( 66.41,133.39) --
	( 66.44,133.39) --
	( 66.44,133.40) --
	( 66.46,133.40) --
	( 66.46,133.40) --
	( 66.47,133.40) --
	( 66.47,133.41) --
	( 66.50,133.41) --
	( 66.50,133.42) --
	( 66.52,133.42) --
	( 66.52,133.43) --
	( 66.53,133.43) --
	( 66.53,133.44) --
	( 66.54,133.44) --
	( 66.54,133.44) --
	( 66.57,133.44) --
	( 66.57,133.45) --
	( 66.60,133.45) --
	( 66.60,133.46) --
	( 66.65,133.46) --
	( 66.65,133.47) --
	( 66.67,133.47) --
	( 66.67,133.48) --
	( 66.68,133.48) --
	( 66.68,133.49) --
	( 66.68,133.49) --
	( 66.68,133.50) --
	( 66.73,133.50) --
	( 66.73,133.52) --
	( 66.75,133.52) --
	( 66.75,133.53) --
	( 66.77,133.53) --
	( 66.77,133.53) --
	( 66.81,133.53) --
	( 66.81,133.54) --
	( 66.81,133.54) --
	( 66.81,133.55) --
	( 66.94,133.55) --
	( 66.94,133.57) --
	( 66.95,133.57) --
	( 66.95,133.58) --
	( 66.98,133.58) --
	( 66.98,133.59) --
	( 67.00,133.59) --
	( 67.00,133.60) --
	( 67.06,133.60) --
	( 67.06,133.61) --
	( 67.07,133.61) --
	( 67.07,133.63) --
	( 67.13,133.63) --
	( 67.13,133.64) --
	( 67.15,133.64) --
	( 67.15,133.65) --
	( 67.16,133.65) --
	( 67.16,133.66) --
	( 67.18,133.66) --
	( 67.18,133.69) --
	( 67.20,133.69) --
	( 67.20,133.70) --
	( 67.21,133.70) --
	( 67.21,133.71) --
	( 67.23,133.71) --
	( 67.23,133.72) --
	( 67.24,133.72) --
	( 67.24,133.72) --
	( 67.27,133.72) --
	( 67.27,133.74) --
	( 67.30,133.74) --
	( 67.30,133.74) --
	( 67.31,133.74) --
	( 67.31,133.75) --
	( 67.33,133.75) --
	( 67.33,133.76) --
	( 67.36,133.76) --
	( 67.36,133.77) --
	( 67.37,133.77) --
	( 67.37,133.78) --
	( 67.41,133.78) --
	( 67.41,133.79) --
	( 67.41,133.79) --
	( 67.41,133.80) --
	( 67.43,133.80) --
	( 67.43,133.80) --
	( 67.44,133.80) --
	( 67.44,133.82) --
	( 67.45,133.82) --
	( 67.45,133.83) --
	( 67.48,133.83) --
	( 67.48,133.84) --
	( 67.53,133.84) --
	( 67.53,133.85) --
	( 67.65,133.85) --
	( 67.65,133.86) --
	( 67.65,133.86) --
	( 67.65,133.87) --
	( 67.67,133.87) --
	( 67.67,133.88) --
	( 67.69,133.88) --
	( 67.69,133.89) --
	( 67.71,133.89) --
	( 67.71,133.90) --
	( 67.72,133.90) --
	( 67.72,133.91) --
	( 67.73,133.91) --
	( 67.73,133.92) --
	( 67.77,133.92) --
	( 67.77,133.93) --
	( 67.88,133.93) --
	( 67.88,133.94) --
	( 67.90,133.94) --
	( 67.90,133.94) --
	( 67.91,133.94) --
	( 67.91,133.95) --
	( 67.95,133.95) --
	( 67.95,133.96) --
	( 68.01,133.96) --
	( 68.01,133.96) --
	( 68.01,133.96) --
	( 68.01,133.98) --
	( 68.05,133.98) --
	( 68.05,133.99) --
	( 68.10,133.99) --
	( 68.10,134.00) --
	( 68.11,134.00) --
	( 68.11,134.01) --
	( 68.11,134.01) --
	( 68.11,134.03) --
	( 68.14,134.03) --
	( 68.14,134.04) --
	( 68.16,134.04) --
	( 68.16,134.05) --
	( 68.17,134.05) --
	( 68.17,134.05) --
	( 68.19,134.05) --
	( 68.19,134.06) --
	( 68.22,134.06) --
	( 68.22,134.07) --
	( 68.25,134.07) --
	( 68.25,134.08) --
	( 68.28,134.08) --
	( 68.28,134.09) --
	( 68.29,134.09) --
	( 68.29,134.10) --
	( 68.32,134.10) --
	( 68.32,134.11) --
	( 68.33,134.11) --
	( 68.33,134.12) --
	( 68.34,134.12) --
	( 68.34,134.13) --
	( 68.35,134.13) --
	( 68.35,134.14) --
	( 68.41,134.14) --
	( 68.41,134.15) --
	( 68.43,134.15) --
	( 68.43,134.16) --
	( 68.45,134.16) --
	( 68.45,134.17) --
	( 68.46,134.17) --
	( 68.46,134.18) --
	( 68.49,134.18) --
	( 68.49,134.19) --
	( 68.56,134.19) --
	( 68.56,134.19) --
	( 68.58,134.19) --
	( 68.58,134.20) --
	( 68.63,134.20) --
	( 68.63,134.21) --
	( 68.70,134.21) --
	( 68.70,134.22) --
	( 68.76,134.22) --
	( 68.76,134.23) --
	( 68.78,134.23) --
	( 68.78,134.24) --
	( 68.78,134.24) --
	( 68.78,134.24) --
	( 68.80,134.24) --
	( 68.80,134.25) --
	( 68.81,134.25) --
	( 68.81,134.27) --
	( 68.83,134.27) --
	( 68.83,134.28) --
	( 68.86,134.28) --
	( 68.86,134.29) --
	( 68.88,134.29) --
	( 68.88,134.30) --
	( 68.90,134.30) --
	( 68.90,134.31) --
	( 68.92,134.31) --
	( 68.92,134.33) --
	( 68.93,134.33) --
	( 68.93,134.34) --
	( 68.94,134.34) --
	( 68.94,134.34) --
	( 68.97,134.34) --
	( 68.97,134.35) --
	( 69.01,134.35) --
	( 69.01,134.36) --
	( 69.05,134.36) --
	( 69.05,134.37) --
	( 69.11,134.37) --
	( 69.11,134.38) --
	( 69.13,134.38) --
	( 69.13,134.40) --
	( 69.16,134.40) --
	( 69.16,134.41) --
	( 69.17,134.41) --
	( 69.17,134.42) --
	( 69.20,134.42) --
	( 69.20,134.43) --
	( 69.24,134.43) --
	( 69.24,134.44) --
	( 69.27,134.44) --
	( 69.27,134.44) --
	( 69.32,134.44) --
	( 69.32,134.46) --
	( 69.34,134.46) --
	( 69.34,134.47) --
	( 69.36,134.47) --
	( 69.36,134.48) --
	( 69.39,134.48) --
	( 69.39,134.49) --
	( 69.42,134.49) --
	( 69.42,134.50) --
	( 69.44,134.50) --
	( 69.44,134.51) --
	( 69.47,134.51) --
	( 69.47,134.52) --
	( 69.51,134.52) --
	( 69.51,134.53) --
	( 69.54,134.53) --
	( 69.54,134.53) --
	( 69.54,134.53) --
	( 69.54,134.55) --
	( 69.56,134.55) --
	( 69.56,134.56) --
	( 69.61,134.56) --
	( 69.61,134.57) --
	( 69.64,134.57) --
	( 69.64,134.58) --
	( 69.67,134.58) --
	( 69.67,134.59) --
	( 69.68,134.59) --
	( 69.68,134.60) --
	( 69.69,134.60) --
	( 69.69,134.61) --
	( 69.72,134.61) --
	( 69.72,134.62) --
	( 69.73,134.62) --
	( 69.73,134.63) --
	( 69.74,134.63) --
	( 69.74,134.64) --
	( 69.75,134.64) --
	( 69.75,134.65) --
	( 69.78,134.65) --
	( 69.78,134.65) --
	( 69.78,134.65) --
	( 69.78,134.66) --
	( 69.80,134.66) --
	( 69.80,134.67) --
	( 69.81,134.67) --
	( 69.81,134.68) --
	( 69.81,134.68) --
	( 69.81,134.69) --
	( 69.82,134.69) --
	( 69.82,134.71) --
	( 69.84,134.71) --
	( 69.84,134.72) --
	( 69.91,134.72) --
	( 69.91,134.73) --
	( 69.92,134.73) --
	( 69.92,134.74) --
	( 69.93,134.74) --
	( 69.93,134.75) --
	( 69.97,134.75) --
	( 69.97,134.76) --
	( 69.98,134.76) --
	( 69.98,134.77) --
	( 69.99,134.77) --
	( 69.99,134.77) --
	( 70.02,134.77) --
	( 70.02,134.78) --
	( 70.07,134.78) --
	( 70.07,134.79) --
	( 70.08,134.79) --
	( 70.08,134.80) --
	( 70.08,134.80) --
	( 70.08,134.81) --
	( 70.11,134.81) --
	( 70.11,134.82) --
	( 70.20,134.82) --
	( 70.20,134.83) --
	( 70.20,134.83) --
	( 70.20,134.84) --
	( 70.23,134.84) --
	( 70.23,134.85) --
	( 70.29,134.85) --
	( 70.29,134.86) --
	( 70.30,134.86) --
	( 70.30,134.87) --
	( 70.32,134.87) --
	( 70.32,134.87) --
	( 70.35,134.87) --
	( 70.35,134.88) --
	( 70.39,134.88) --
	( 70.39,134.89) --
	( 70.39,134.89) --
	( 70.39,134.90) --
	( 70.41,134.90) --
	( 70.41,134.93) --
	( 70.41,134.93) --
	( 70.41,134.95) --
	( 70.43,134.95) --
	( 70.43,134.96) --
	( 70.44,134.96) --
	( 70.44,134.98) --
	( 70.44,134.98) --
	( 70.44,134.98) --
	( 70.46,134.98) --
	( 70.46,135.00) --
	( 70.49,135.00) --
	( 70.49,135.00) --
	( 70.50,135.00) --
	( 70.50,135.01) --
	( 70.52,135.01) --
	( 70.52,135.02) --
	( 70.55,135.02) --
	( 70.55,135.03) --
	( 70.57,135.03) --
	( 70.57,135.04) --
	( 70.59,135.04) --
	( 70.59,135.04) --
	( 70.60,135.04) --
	( 70.60,135.05) --
	( 70.61,135.05) --
	( 70.61,135.06) --
	( 70.64,135.06) --
	( 70.64,135.07) --
	( 70.64,135.07) --
	( 70.64,135.08) --
	( 70.65,135.08) --
	( 70.65,135.10) --
	( 70.65,135.10) --
	( 70.65,135.12) --
	( 70.68,135.12) --
	( 70.68,135.13) --
	( 70.71,135.13) --
	( 70.71,135.14) --
	( 70.73,135.14) --
	( 70.73,135.15) --
	( 70.77,135.15) --
	( 70.77,135.16) --
	( 70.78,135.16) --
	( 70.78,135.17) --
	( 70.81,135.17) --
	( 70.81,135.17) --
	( 70.83,135.17) --
	( 70.83,135.18) --
	( 70.85,135.18) --
	( 70.85,135.19) --
	( 70.85,135.19) --
	( 70.85,135.21) --
	( 70.88,135.21) --
	( 70.88,135.23) --
	( 70.91,135.23) --
	( 70.91,135.24) --
	( 70.92,135.24) --
	( 70.92,135.24) --
	( 70.95,135.24) --
	( 70.95,135.25) --
	( 70.96,135.25) --
	( 70.96,135.27) --
	( 70.98,135.27) --
	( 70.98,135.28) --
	( 70.98,135.28) --
	( 70.98,135.30) --
	( 71.01,135.30) --
	( 71.01,135.30) --
	( 71.01,135.30) --
	( 71.01,135.31) --
	( 71.01,135.31) --
	( 71.01,135.32) --
	( 71.03,135.32) --
	( 71.03,135.33) --
	( 71.06,135.33) --
	( 71.06,135.34) --
	( 71.07,135.34) --
	( 71.07,135.36) --
	( 71.09,135.36) --
	( 71.09,135.37) --
	( 71.09,135.37) --
	( 71.09,135.38) --
	( 71.10,135.38) --
	( 71.10,135.39) --
	( 71.11,135.39) --
	( 71.11,135.40) --
	( 71.11,135.40) --
	( 71.11,135.41) --
	( 71.15,135.41) --
	( 71.15,135.42) --
	( 71.18,135.42) --
	( 71.18,135.43) --
	( 71.22,135.43) --
	( 71.22,135.43) --
	( 71.24,135.43) --
	( 71.24,135.44) --
	( 71.25,135.44) --
	( 71.25,135.45) --
	( 71.27,135.45) --
	( 71.27,135.46) --
	( 71.28,135.46) --
	( 71.28,135.47) --
	( 71.30,135.47) --
	( 71.30,135.48) --
	( 71.32,135.48) --
	( 71.32,135.49) --
	( 71.33,135.49) --
	( 71.33,135.50) --
	( 71.34,135.50) --
	( 71.34,135.51) --
	( 71.37,135.51) --
	( 71.37,135.52) --
	( 71.38,135.52) --
	( 71.38,135.54) --
	( 71.40,135.54) --
	( 71.40,135.55) --
	( 71.43,135.55) --
	( 71.43,135.56) --
	( 71.43,135.56) --
	( 71.43,135.57) --
	( 71.44,135.57) --
	( 71.44,135.58) --
	( 71.45,135.58) --
	( 71.45,135.59) --
	( 71.45,135.59) --
	( 71.45,135.60) --
	( 71.46,135.60) --
	( 71.46,135.61) --
	( 71.47,135.61) --
	( 71.47,135.62) --
	( 71.49,135.62) --
	( 71.49,135.63) --
	( 71.51,135.63) --
	( 71.51,135.64) --
	( 71.54,135.64) --
	( 71.54,135.64) --
	( 71.56,135.64) --
	( 71.56,135.65) --
	( 71.59,135.65) --
	( 71.59,135.66) --
	( 71.61,135.66) --
	( 71.61,135.67) --
	( 71.64,135.67) --
	( 71.64,135.68) --
	( 71.67,135.68) --
	( 71.67,135.69) --
	( 71.69,135.69) --
	( 71.69,135.70) --
	( 71.73,135.70) --
	( 71.73,135.71) --
	( 71.74,135.71) --
	( 71.74,135.71) --
	( 71.76,135.71) --
	( 71.76,135.72) --
	( 71.76,135.72) --
	( 71.76,135.73) --
	( 71.78,135.73) --
	( 71.78,135.74) --
	( 71.79,135.74) --
	( 71.79,135.75) --
	( 71.81,135.75) --
	( 71.81,135.76) --
	( 71.82,135.76) --
	( 71.82,135.77) --
	( 71.85,135.77) --
	( 71.85,135.77) --
	( 71.88,135.77) --
	( 71.88,135.79) --
	( 71.90,135.79) --
	( 71.90,135.79) --
	( 71.92,135.79) --
	( 71.92,135.80) --
	( 71.94,135.80) --
	( 71.94,135.81) --
	( 71.96,135.81) --
	( 71.96,135.82) --
	( 71.97,135.82) --
	( 71.97,135.83) --
	( 72.00,135.83) --
	( 72.00,135.83) --
	( 72.00,135.83) --
	( 72.00,135.85) --
	( 72.02,135.85) --
	( 72.02,135.86) --
	( 72.02,135.86) --
	( 72.02,135.87) --
	( 72.03,135.87) --
	( 72.03,135.88) --
	( 72.03,135.88) --
	( 72.03,135.89) --
	( 72.06,135.89) --
	( 72.06,135.90) --
	( 72.07,135.90) --
	( 72.07,135.91) --
	( 72.08,135.91) --
	( 72.08,135.92) --
	( 72.08,135.92) --
	( 72.08,135.93) --
	( 72.09,135.93) --
	( 72.09,135.94) --
	( 72.11,135.94) --
	( 72.11,135.95) --
	( 72.13,135.95) --
	( 72.13,135.96) --
	( 72.15,135.96) --
	( 72.15,135.97) --
	( 72.18,135.97) --
	( 72.18,135.98) --
	( 72.19,135.98) --
	( 72.19,135.99) --
	( 72.20,135.99) --
	( 72.20,136.00) --
	( 72.21,136.00) --
	( 72.21,136.00) --
	( 72.21,136.00) --
	( 72.21,136.01) --
	( 72.21,136.01) --
	( 72.21,136.02) --
	( 72.23,136.02) --
	( 72.23,136.03) --
	( 72.26,136.03) --
	( 72.26,136.04) --
	( 72.28,136.04) --
	( 72.28,136.04) --
	( 72.28,136.04) --
	( 72.28,136.05) --
	( 72.32,136.05) --
	( 72.32,136.06) --
	( 72.33,136.06) --
	( 72.33,136.07) --
	( 72.36,136.07) --
	( 72.36,136.08) --
	( 72.36,136.08) --
	( 72.36,136.09) --
	( 72.38,136.09) --
	( 72.38,136.10) --
	( 72.40,136.10) --
	( 72.40,136.11) --
	( 72.42,136.11) --
	( 72.42,136.12) --
	( 72.43,136.12) --
	( 72.43,136.12) --
	( 72.43,136.12) --
	( 72.43,136.14) --
	( 72.44,136.14) --
	( 72.44,136.15) --
	( 72.46,136.15) --
	( 72.46,136.16) --
	( 72.46,136.16) --
	( 72.46,136.17) --
	( 72.47,136.17) --
	( 72.47,136.20) --
	( 72.48,136.20) --
	( 72.48,136.20) --
	( 72.51,136.20) --
	( 72.51,136.21) --
	( 72.54,136.21) --
	( 72.54,136.22) --
	( 72.55,136.22) --
	( 72.55,136.23) --
	( 72.55,136.23) --
	( 72.55,136.24) --
	( 72.55,136.24) --
	( 72.55,136.26) --
	( 72.56,136.26) --
	( 72.56,136.27) --
	( 72.57,136.27) --
	( 72.57,136.27) --
	( 72.59,136.27) --
	( 72.59,136.29) --
	( 72.61,136.29) --
	( 72.61,136.30) --
	( 72.62,136.30) --
	( 72.62,136.30) --
	( 72.65,136.30) --
	( 72.65,136.31) --
	( 72.66,136.31) --
	( 72.66,136.32) --
	( 72.68,136.32) --
	( 72.68,136.33) --
	( 72.68,136.33) --
	( 72.68,136.34) --
	( 72.70,136.34) --
	( 72.70,136.35) --
	( 72.70,136.35) --
	( 72.70,136.35) --
	( 72.72,136.35) --
	( 72.72,136.36) --
	( 72.75,136.36) --
	( 72.75,136.37) --
	( 72.76,136.37) --
	( 72.76,136.38) --
	( 72.77,136.38) --
	( 72.77,136.39) --
	( 72.78,136.39) --
	( 72.78,136.39) --
	( 72.79,136.39) --
	( 72.79,136.40) --
	( 72.79,136.40) --
	( 72.79,136.41) --
	( 72.83,136.41) --
	( 72.83,136.42) --
	( 72.86,136.42) --
	( 72.86,136.44) --
	( 72.87,136.44) --
	( 72.87,136.44) --
	( 72.88,136.44) --
	( 72.88,136.45) --
	( 72.92,136.45) --
	( 72.92,136.46) --
	( 72.94,136.46) --
	( 72.94,136.47) --
	( 72.95,136.47) --
	( 72.95,136.47) --
	( 72.95,136.47) --
	( 72.95,136.48) --
	( 72.97,136.48) --
	( 72.97,136.49) --
	( 72.99,136.49) --
	( 72.99,136.50) --
	( 73.03,136.50) --
	( 73.03,136.51) --
	( 73.04,136.51) --
	( 73.04,136.52) --
	( 73.05,136.52) --
	( 73.05,136.54) --
	( 73.08,136.54) --
	( 73.08,136.54) --
	( 73.09,136.54) --
	( 73.09,136.56) --
	( 73.12,136.56) --
	( 73.12,136.57) --
	( 73.13,136.57) --
	( 73.13,136.59) --
	( 73.14,136.59) --
	( 73.14,136.60) --
	( 73.20,136.60) --
	( 73.20,136.60) --
	( 73.24,136.60) --
	( 73.24,136.61) --
	( 73.25,136.61) --
	( 73.25,136.62) --
	( 73.27,136.62) --
	( 73.27,136.63) --
	( 73.27,136.63) --
	( 73.27,136.64) --
	( 73.29,136.64) --
	( 73.29,136.65) --
	( 73.31,136.65) --
	( 73.31,136.66) --
	( 73.34,136.66) --
	( 73.34,136.66) --
	( 73.34,136.66) --
	( 73.34,136.68) --
	( 73.38,136.68) --
	( 73.38,136.69) --
	( 73.40,136.69) --
	( 73.40,136.70) --
	( 73.40,136.70) --
	( 73.40,136.70) --
	( 73.41,136.70) --
	( 73.41,136.71) --
	( 73.41,136.71) --
	( 73.41,136.72) --
	( 73.45,136.72) --
	( 73.45,136.73) --
	( 73.48,136.73) --
	( 73.48,136.75) --
	( 73.48,136.75) --
	( 73.48,136.76) --
	( 73.49,136.76) --
	( 73.49,136.77) --
	( 73.55,136.77) --
	( 73.55,136.79) --
	( 73.57,136.79) --
	( 73.57,136.80) --
	( 73.58,136.80) --
	( 73.58,136.81) --
	( 73.61,136.81) --
	( 73.61,136.82) --
	( 73.64,136.82) --
	( 73.64,136.82) --
	( 73.66,136.82) --
	( 73.66,136.83) --
	( 73.67,136.83) --
	( 73.67,136.84) --
	( 73.68,136.84) --
	( 73.68,136.85) --
	( 73.69,136.85) --
	( 73.69,136.86) --
	( 73.70,136.86) --
	( 73.70,136.87) --
	( 73.72,136.87) --
	( 73.72,136.88) --
	( 73.74,136.88) --
	( 73.74,136.89) --
	( 73.75,136.89) --
	( 73.75,136.90) --
	( 73.79,136.90) --
	( 73.79,136.91) --
	( 73.79,136.91) --
	( 73.79,136.92) --
	( 73.80,136.92) --
	( 73.80,136.93) --
	( 73.81,136.93) --
	( 73.81,136.94) --
	( 73.84,136.94) --
	( 73.84,136.95) --
	( 73.87,136.95) --
	( 73.87,136.95) --
	( 73.89,136.95) --
	( 73.89,136.96) --
	( 73.89,136.96) --
	( 73.89,136.97) --
	( 73.91,136.97) --
	( 73.91,136.98) --
	( 73.94,136.98) --
	( 73.94,136.99) --
	( 73.94,136.99) --
	( 73.94,137.00) --
	( 73.95,137.00) --
	( 73.95,137.02) --
	( 73.96,137.02) --
	( 73.96,137.03) --
	( 73.96,137.03) --
	( 73.96,137.03) --
	( 73.98,137.03) --
	( 73.98,137.04) --
	( 74.03,137.04) --
	( 74.03,137.05) --
	( 74.04,137.05) --
	( 74.04,137.06) --
	( 74.05,137.06) --
	( 74.05,137.07) --
	( 74.07,137.07) --
	( 74.07,137.08) --
	( 74.07,137.08) --
	( 74.07,137.10) --
	( 74.09,137.10) --
	( 74.09,137.10) --
	( 74.11,137.10) --
	( 74.11,137.12) --
	( 74.13,137.12) --
	( 74.13,137.13) --
	( 74.16,137.13) --
	( 74.16,137.13) --
	( 74.17,137.13) --
	( 74.17,137.14) --
	( 74.19,137.14) --
	( 74.19,137.15) --
	( 74.20,137.15) --
	( 74.20,137.17) --
	( 74.22,137.17) --
	( 74.22,137.17) --
	( 74.25,137.17) --
	( 74.25,137.18) --
	( 74.25,137.18) --
	( 74.25,137.19) --
	( 74.26,137.19) --
	( 74.26,137.20) --
	( 74.27,137.20) --
	( 74.27,137.21) --
	( 74.28,137.21) --
	( 74.28,137.22) --
	( 74.32,137.22) --
	( 74.32,137.23) --
	( 74.33,137.23) --
	( 74.33,137.24) --
	( 74.35,137.24) --
	( 74.35,137.27) --
	( 74.36,137.27) --
	( 74.36,137.28) --
	( 74.36,137.28) --
	( 74.36,137.29) --
	( 74.38,137.29) --
	( 74.38,137.30) --
	( 74.39,137.30) --
	( 74.39,137.31) --
	( 74.42,137.31) --
	( 74.42,137.32) --
	( 74.42,137.32) --
	( 74.42,137.33) --
	( 74.44,137.33) --
	( 74.44,137.34) --
	( 74.46,137.34) --
	( 74.46,137.35) --
	( 74.48,137.35) --
	( 74.48,137.36) --
	( 74.51,137.36) --
	( 74.51,137.37) --
	( 74.53,137.37) --
	( 74.53,137.38) --
	( 74.54,137.38) --
	( 74.54,137.38) --
	( 74.55,137.38) --
	( 74.55,137.39) --
	( 74.55,137.39) --
	( 74.55,137.40) --
	( 74.57,137.40) --
	( 74.57,137.41) --
	( 74.59,137.41) --
	( 74.59,137.43) --
	( 74.62,137.43) --
	( 74.62,137.43) --
	( 74.65,137.43) --
	( 74.65,137.44) --
	( 74.66,137.44) --
	( 74.66,137.45) --
	( 74.66,137.45) --
	( 74.66,137.46) --
	( 74.70,137.46) --
	( 74.70,137.47) --
	( 74.70,137.47) --
	( 74.70,137.48) --
	( 74.70,137.48) --
	( 74.70,137.49) --
	( 74.71,137.49) --
	( 74.71,137.49) --
	( 74.73,137.49) --
	( 74.73,137.51) --
	( 74.76,137.51) --
	( 74.76,137.52) --
	( 74.77,137.52) --
	( 74.77,137.53) --
	( 74.79,137.53) --
	( 74.79,137.54) --
	( 74.80,137.54) --
	( 74.80,137.54) --
	( 74.80,137.54) --
	( 74.80,137.56) --
	( 74.81,137.56) --
	( 74.81,137.56) --
	( 74.83,137.56) --
	( 74.83,137.58) --
	( 74.85,137.58) --
	( 74.85,137.59) --
	( 74.86,137.59) --
	( 74.86,137.59) --
	( 74.87,137.59) --
	( 74.87,137.60) --
	( 74.89,137.60) --
	( 74.89,137.62) --
	( 74.91,137.62) --
	( 74.91,137.63) --
	( 74.92,137.63) --
	( 74.92,137.64) --
	( 74.94,137.64) --
	( 74.94,137.64) --
	( 74.97,137.64) --
	( 74.97,137.65) --
	( 75.02,137.65) --
	( 75.02,137.66) --
	( 75.03,137.66) --
	( 75.03,137.67) --
	( 75.04,137.67) --
	( 75.04,137.68) --
	( 75.04,137.68) --
	( 75.04,137.69) --
	( 75.09,137.69) --
	( 75.09,137.69) --
	( 75.10,137.69) --
	( 75.10,137.70) --
	( 75.10,137.70) --
	( 75.10,137.71) --
	( 75.11,137.71) --
	( 75.11,137.72) --
	( 75.13,137.72) --
	( 75.13,137.73) --
	( 75.14,137.73) --
	( 75.14,137.74) --
	( 75.15,137.74) --
	( 75.15,137.75) --
	( 75.16,137.75) --
	( 75.16,137.76) --
	( 75.20,137.76) --
	( 75.20,137.76) --
	( 75.25,137.76) --
	( 75.25,137.78) --
	( 75.26,137.78) --
	( 75.26,137.79) --
	( 75.26,137.79) --
	( 75.26,137.80) --
	( 75.27,137.80) --
	( 75.27,137.81) --
	( 75.28,137.81) --
	( 75.28,137.82) --
	( 75.28,137.82) --
	( 75.28,137.82) --
	( 75.32,137.82) --
	( 75.32,137.84) --
	( 75.36,137.84) --
	( 75.36,137.85) --
	( 75.37,137.85) --
	( 75.37,137.86) --
	( 75.39,137.86) --
	( 75.39,137.87) --
	( 75.41,137.87) --
	( 75.41,137.88) --
	( 75.42,137.88) --
	( 75.42,137.90) --
	( 75.45,137.90) --
	( 75.45,137.90) --
	( 75.45,137.90) --
	( 75.45,137.91) --
	( 75.47,137.91) --
	( 75.47,137.92) --
	( 75.50,137.92) --
	( 75.50,137.94) --
	( 75.53,137.94) --
	( 75.53,137.95) --
	( 75.55,137.95) --
	( 75.55,137.96) --
	( 75.58,137.96) --
	( 75.58,137.98) --
	( 75.59,137.98) --
	( 75.59,137.99) --
	( 75.60,137.99) --
	( 75.60,137.99) --
	( 75.61,137.99) --
	( 75.61,138.00) --
	( 75.63,138.00) --
	( 75.63,138.01) --
	( 75.65,138.01) --
	( 75.65,138.02) --
	( 75.66,138.02) --
	( 75.66,138.03) --
	( 75.67,138.03) --
	( 75.67,138.04) --
	( 75.68,138.04) --
	( 75.68,138.04) --
	( 75.70,138.04) --
	( 75.70,138.05) --
	( 75.71,138.05) --
	( 75.71,138.06) --
	( 75.75,138.06) --
	( 75.75,138.07) --
	( 75.77,138.07) --
	( 75.77,138.08) --
	( 75.78,138.08) --
	( 75.78,138.08) --
	( 75.81,138.08) --
	( 75.81,138.10) --
	( 75.82,138.10) --
	( 75.82,138.12) --
	( 75.82,138.12) --
	( 75.82,138.12) --
	( 75.84,138.12) --
	( 75.84,138.13) --
	( 75.85,138.13) --
	( 75.85,138.14) --
	( 75.86,138.14) --
	( 75.86,138.15) --
	( 75.87,138.15) --
	( 75.87,138.16) --
	( 75.87,138.16) --
	( 75.87,138.17) --
	( 75.89,138.17) --
	( 75.89,138.18) --
	( 75.91,138.18) --
	( 75.91,138.19) --
	( 75.91,138.19) --
	( 75.91,138.20) --
	( 75.92,138.20) --
	( 75.92,138.21) --
	( 75.93,138.21) --
	( 75.93,138.22) --
	( 75.96,138.22) --
	( 75.96,138.24) --
	( 75.97,138.24) --
	( 75.97,138.25) --
	( 75.98,138.25) --
	( 75.98,138.26) --
	( 76.02,138.26) --
	( 76.02,138.27) --
	( 76.04,138.27) --
	( 76.04,138.28) --
	( 76.05,138.28) --
	( 76.05,138.29) --
	( 76.08,138.29) --
	( 76.08,138.30) --
	( 76.09,138.30) --
	( 76.09,138.31) --
	( 76.10,138.31) --
	( 76.10,138.33) --
	( 76.11,138.33) --
	( 76.11,138.34) --
	( 76.15,138.34) --
	( 76.15,138.35) --
	( 76.19,138.35) --
	( 76.19,138.35) --
	( 76.20,138.35) --
	( 76.20,138.36) --
	( 76.22,138.36) --
	( 76.22,138.37) --
	( 76.22,138.37) --
	( 76.22,138.38) --
	( 76.24,138.38) --
	( 76.24,138.39) --
	( 76.25,138.39) --
	( 76.25,138.40) --
	( 76.26,138.40) --
	( 76.26,138.41) --
	( 76.27,138.41) --
	( 76.27,138.42) --
	( 76.28,138.42) --
	( 76.28,138.43) --
	( 76.29,138.43) --
	( 76.29,138.44) --
	( 76.30,138.44) --
	( 76.30,138.45) --
	( 76.33,138.45) --
	( 76.33,138.46) --
	( 76.35,138.46) --
	( 76.35,138.46) --
	( 76.37,138.46) --
	( 76.37,138.48) --
	( 76.39,138.48) --
	( 76.39,138.49) --
	( 76.42,138.49) --
	( 76.42,138.50) --
	( 76.46,138.50) --
	( 76.46,138.51) --
	( 76.49,138.51) --
	( 76.49,138.52) --
	( 76.52,138.52) --
	( 76.52,138.53) --
	( 76.54,138.53) --
	( 76.54,138.54) --
	( 76.56,138.54) --
	( 76.56,138.54) --
	( 76.57,138.54) --
	( 76.57,138.55) --
	( 76.59,138.55) --
	( 76.59,138.56) --
	( 76.60,138.56) --
	( 76.60,138.57) --
	( 76.62,138.57) --
	( 76.62,138.58) --
	( 76.65,138.58) --
	( 76.65,138.59) --
	( 76.67,138.59) --
	( 76.67,138.60) --
	( 76.70,138.60) --
	( 76.70,138.60) --
	( 76.71,138.60) --
	( 76.71,138.61) --
	( 76.73,138.61) --
	( 76.73,138.62) --
	( 76.76,138.62) --
	( 76.76,138.64) --
	( 76.78,138.64) --
	( 76.78,138.65) --
	( 76.81,138.65) --
	( 76.81,138.65) --
	( 76.82,138.65) --
	( 76.82,138.66) --
	( 76.84,138.66) --
	( 76.84,138.67) --
	( 76.87,138.67) --
	( 76.87,138.68) --
	( 76.89,138.68) --
	( 76.89,138.70) --
	( 76.89,138.70) --
	( 76.89,138.71) --
	( 76.90,138.71) --
	( 76.90,138.72) --
	( 76.91,138.72) --
	( 76.91,138.73) --
	( 76.91,138.73) --
	( 76.91,138.74) --
	( 76.94,138.74) --
	( 76.94,138.75) --
	( 76.94,138.75) --
	( 76.94,138.76) --
	( 76.97,138.76) --
	( 76.97,138.77) --
	( 76.99,138.77) --
	( 76.99,138.78) --
	( 77.02,138.78) --
	( 77.02,138.79) --
	( 77.03,138.79) --
	( 77.03,138.80) --
	( 77.05,138.80) --
	( 77.05,138.80) --
	( 77.05,138.80) --
	( 77.05,138.81) --
	( 77.06,138.81) --
	( 77.06,138.82) --
	( 77.08,138.82) --
	( 77.08,138.83) --
	( 77.09,138.83) --
	( 77.09,138.84) --
	( 77.11,138.84) --
	( 77.11,138.85) --
	( 77.11,138.85) --
	( 77.11,138.85) --
	( 77.12,138.85) --
	( 77.12,138.86) --
	( 77.14,138.86) --
	( 77.14,138.87) --
	( 77.14,138.87) --
	( 77.14,138.88) --
	( 77.15,138.88) --
	( 77.15,138.89) --
	( 77.17,138.89) --
	( 77.17,138.90) --
	( 77.17,138.90) --
	( 77.17,138.91) --
	( 77.20,138.91) --
	( 77.20,138.92) --
	( 77.21,138.92) --
	( 77.21,138.93) --
	( 77.23,138.93) --
	( 77.23,138.94) --
	( 77.26,138.94) --
	( 77.26,138.96) --
	( 77.28,138.96) --
	( 77.28,138.97) --
	( 77.30,138.97) --
	( 77.30,138.97) --
	( 77.31,138.97) --
	( 77.31,138.98) --
	( 77.33,138.98) --
	( 77.33,138.99) --
	( 77.33,138.99) --
	( 77.33,139.00) --
	( 77.34,139.00) --
	( 77.34,139.01) --
	( 77.36,139.01) --
	( 77.36,139.02) --
	( 77.39,139.02) --
	( 77.39,139.03) --
	( 77.41,139.03) --
	( 77.41,139.04) --
	( 77.41,139.04) --
	( 77.41,139.05) --
	( 77.43,139.05) --
	( 77.43,139.06) --
	( 77.43,139.06) --
	( 77.43,139.07) --
	( 77.43,139.07) --
	( 77.43,139.08) --
	( 77.46,139.08) --
	( 77.46,139.08) --
	( 77.47,139.08) --
	( 77.47,139.10) --
	( 77.49,139.10) --
	( 77.49,139.11) --
	( 77.51,139.11) --
	( 77.51,139.12) --
	( 77.51,139.12) --
	( 77.51,139.13) --
	( 77.53,139.13) --
	( 77.53,139.14) --
	( 77.53,139.14) --
	( 77.53,139.14) --
	( 77.55,139.14) --
	( 77.55,139.15) --
	( 77.57,139.15) --
	( 77.57,139.16) --
	( 77.59,139.16) --
	( 77.59,139.17) --
	( 77.60,139.17) --
	( 77.60,139.18) --
	( 77.61,139.18) --
	( 77.61,139.19) --
	( 77.63,139.19) --
	( 77.63,139.19) --
	( 77.64,139.19) --
	( 77.64,139.21) --
	( 77.66,139.21) --
	( 77.66,139.22) --
	( 77.66,139.22) --
	( 77.66,139.22) --
	( 77.67,139.22) --
	( 77.67,139.23) --
	( 77.69,139.23) --
	( 77.69,139.24) --
	( 77.70,139.24) --
	( 77.70,139.25) --
	( 77.71,139.25) --
	( 77.71,139.26) --
	( 77.74,139.26) --
	( 77.74,139.27) --
	( 77.75,139.27) --
	( 77.75,139.28) --
	( 77.77,139.28) --
	( 77.77,139.29) --
	( 77.78,139.29) --
	( 77.78,139.31) --
	( 77.79,139.31) --
	( 77.79,139.32) --
	( 77.80,139.32) --
	( 77.80,139.33) --
	( 77.81,139.33) --
	( 77.81,139.34) --
	( 77.86,139.34) --
	( 77.86,139.35) --
	( 77.88,139.35) --
	( 77.88,139.36) --
	( 77.90,139.36) --
	( 77.90,139.37) --
	( 77.91,139.37) --
	( 77.91,139.38) --
	( 77.94,139.38) --
	( 77.94,139.41) --
	( 77.97,139.41) --
	( 77.97,139.41) --
	( 77.97,139.41) --
	( 77.97,139.42) --
	( 77.99,139.42) --
	( 77.99,139.43) --
	( 78.03,139.43) --
	( 78.03,139.44) --
	( 78.03,139.44) --
	( 78.03,139.45) --
	( 78.05,139.45) --
	( 78.05,139.46) --
	( 78.07,139.46) --
	( 78.07,139.47) --
	( 78.12,139.47) --
	( 78.12,139.48) --
	( 78.13,139.48) --
	( 78.13,139.49) --
	( 78.15,139.49) --
	( 78.15,139.50) --
	( 78.17,139.50) --
	( 78.17,139.51) --
	( 78.18,139.51) --
	( 78.18,139.52) --
	( 78.20,139.52) --
	( 78.20,139.53) --
	( 78.22,139.53) --
	( 78.22,139.54) --
	( 78.23,139.54) --
	( 78.23,139.55) --
	( 78.24,139.55) --
	( 78.24,139.56) --
	( 78.24,139.56) --
	( 78.24,139.57) --
	( 78.25,139.57) --
	( 78.25,139.58) --
	( 78.26,139.58) --
	( 78.26,139.60) --
	( 78.27,139.60) --
	( 78.27,139.61) --
	( 78.30,139.61) --
	( 78.30,139.61) --
	( 78.31,139.61) --
	( 78.31,139.62) --
	( 78.32,139.62) --
	( 78.32,139.63) --
	( 78.35,139.63) --
	( 78.35,139.63) --
	( 78.37,139.63) --
	( 78.37,139.64) --
	( 78.42,139.64) --
	( 78.42,139.65) --
	( 78.43,139.65) --
	( 78.43,139.66) --
	( 78.44,139.66) --
	( 78.44,139.67) --
	( 78.45,139.67) --
	( 78.45,139.68) --
	( 78.46,139.68) --
	( 78.46,139.69) --
	( 78.48,139.69) --
	( 78.48,139.70) --
	( 78.49,139.70) --
	( 78.49,139.71) --
	( 78.52,139.71) --
	( 78.52,139.73) --
	( 78.54,139.73) --
	( 78.54,139.74) --
	( 78.54,139.74) --
	( 78.54,139.75) --
	( 78.56,139.75) --
	( 78.56,139.75) --
	( 78.58,139.75) --
	( 78.58,139.76) --
	( 78.60,139.76) --
	( 78.60,139.77) --
	( 78.63,139.77) --
	( 78.63,139.78) --
	( 78.64,139.78) --
	( 78.64,139.78) --
	( 78.64,139.78) --
	( 78.64,139.79) --
	( 78.65,139.79) --
	( 78.65,139.80) --
	( 78.66,139.80) --
	( 78.66,139.81) --
	( 78.68,139.81) --
	( 78.68,139.81) --
	( 78.69,139.81) --
	( 78.69,139.82) --
	( 78.70,139.82) --
	( 78.70,139.83) --
	( 78.70,139.83) --
	( 78.70,139.84) --
	( 78.72,139.84) --
	( 78.72,139.85) --
	( 78.75,139.85) --
	( 78.75,139.86) --
	( 78.76,139.86) --
	( 78.76,139.86) --
	( 78.79,139.86) --
	( 78.79,139.87) --
	( 78.79,139.87) --
	( 78.79,139.88) --
	( 78.81,139.88) --
	( 78.81,139.89) --
	( 78.82,139.89) --
	( 78.82,139.90) --
	( 78.82,139.90) --
	( 78.82,139.91) --
	( 78.84,139.91) --
	( 78.84,139.92) --
	( 78.84,139.92) --
	( 78.84,139.93) --
	( 78.89,139.93) --
	( 78.89,139.94) --
	( 78.90,139.94) --
	( 78.90,139.95) --
	( 78.92,139.95) --
	( 78.92,139.96) --
	( 78.95,139.96) --
	( 78.95,139.97) --
	( 78.96,139.97) --
	( 78.96,139.98) --
	( 78.97,139.98) --
	( 78.97,140.00) --
	( 78.99,140.00) --
	( 78.99,140.00) --
	( 79.01,140.00) --
	( 79.01,140.01) --
	( 79.02,140.01) --
	( 79.02,140.02) --
	( 79.02,140.02) --
	( 79.02,140.03) --
	( 79.03,140.03) --
	( 79.03,140.04) --
	( 79.04,140.04) --
	( 79.04,140.06) --
	( 79.05,140.06) --
	( 79.05,140.07) --
	( 79.05,140.07) --
	( 79.05,140.08) --
	( 79.05,140.08) --
	( 79.05,140.09) --
	( 79.07,140.09) --
	( 79.07,140.10) --
	( 79.08,140.10) --
	( 79.08,140.10) --
	( 79.09,140.10) --
	( 79.09,140.11) --
	( 79.11,140.11) --
	( 79.11,140.12) --
	( 79.13,140.12) --
	( 79.13,140.13) --
	( 79.13,140.13) --
	( 79.13,140.14) --
	( 79.15,140.14) --
	( 79.15,140.15) --
	( 79.15,140.15) --
	( 79.15,140.16) --
	( 79.17,140.16) --
	( 79.17,140.17) --
	( 79.19,140.17) --
	( 79.19,140.18) --
	( 79.21,140.18) --
	( 79.21,140.19) --
	( 79.21,140.19) --
	( 79.21,140.19) --
	( 79.22,140.19) --
	( 79.22,140.20) --
	( 79.22,140.20) --
	( 79.22,140.21) --
	( 79.24,140.21) --
	( 79.24,140.22) --
	( 79.25,140.22) --
	( 79.25,140.23) --
	( 79.26,140.23) --
	( 79.26,140.24) --
	( 79.26,140.24) --
	( 79.26,140.24) --
	( 79.29,140.24) --
	( 79.29,140.25) --
	( 79.30,140.25) --
	( 79.30,140.27) --
	( 79.31,140.27) --
	( 79.31,140.28) --
	( 79.32,140.28) --
	( 79.32,140.29) --
	( 79.37,140.29) --
	( 79.37,140.30) --
	( 79.37,140.30) --
	( 79.37,140.31) --
	( 79.38,140.31) --
	( 79.38,140.32) --
	( 79.38,140.32) --
	( 79.38,140.33) --
	( 79.39,140.33) --
	( 79.39,140.34) --
	( 79.42,140.34) --
	( 79.42,140.35) --
	( 79.45,140.35) --
	( 79.45,140.36) --
	( 79.47,140.36) --
	( 79.47,140.37) --
	( 79.48,140.37) --
	( 79.48,140.38) --
	( 79.49,140.38) --
	( 79.49,140.39) --
	( 79.53,140.39) --
	( 79.53,140.40) --
	( 79.56,140.40) --
	( 79.56,140.42) --
	( 79.59,140.42) --
	( 79.59,140.42) --
	( 79.59,140.42) --
	( 79.59,140.44) --
	( 79.61,140.44) --
	( 79.61,140.44) --
	( 79.63,140.44) --
	( 79.63,140.46) --
	( 79.64,140.46) --
	( 79.64,140.46) --
	( 79.65,140.46) --
	( 79.65,140.47) --
	( 79.67,140.47) --
	( 79.67,140.49) --
	( 79.68,140.49) --
	( 79.68,140.50) --
	( 79.71,140.50) --
	( 79.71,140.51) --
	( 79.73,140.51) --
	( 79.73,140.52) --
	( 79.74,140.52) --
	( 79.74,140.53) --
	( 79.77,140.53) --
	( 79.77,140.54) --
	( 79.78,140.54) --
	( 79.78,140.55) --
	( 79.80,140.55) --
	( 79.80,140.56) --
	( 79.83,140.56) --
	( 79.83,140.57) --
	( 79.83,140.57) --
	( 79.83,140.58) --
	( 79.86,140.58) --
	( 79.86,140.59) --
	( 79.88,140.59) --
	( 79.88,140.61) --
	( 79.89,140.61) --
	( 79.89,140.62) --
	( 79.91,140.62) --
	( 79.91,140.62) --
	( 79.92,140.62) --
	( 79.92,140.64) --
	( 79.94,140.64) --
	( 79.94,140.64) --
	( 79.96,140.64) --
	( 79.96,140.65) --
	( 79.99,140.65) --
	( 79.99,140.66) --
	( 80.02,140.66) --
	( 80.02,140.67) --
	( 80.04,140.67) --
	( 80.04,140.68) --
	( 80.08,140.68) --
	( 80.08,140.69) --
	( 80.09,140.69) --
	( 80.09,140.70) --
	( 80.10,140.70) --
	( 80.10,140.71) --
	( 80.11,140.71) --
	( 80.11,140.72) --
	( 80.13,140.72) --
	( 80.13,140.72) --
	( 80.15,140.72) --
	( 80.15,140.73) --
	( 80.17,140.73) --
	( 80.17,140.74) --
	( 80.17,140.74) --
	( 80.17,140.75) --
	( 80.17,140.75) --
	( 80.17,140.76) --
	( 80.20,140.76) --
	( 80.20,140.77) --
	( 80.20,140.77) --
	( 80.20,140.78) --
	( 80.22,140.78) --
	( 80.22,140.79) --
	( 80.23,140.79) --
	( 80.23,140.80) --
	( 80.24,140.80) --
	( 80.24,140.81) --
	( 80.25,140.81) --
	( 80.25,140.82) --
	( 80.27,140.82) --
	( 80.27,140.82) --
	( 80.27,140.82) --
	( 80.27,140.83) --
	( 80.27,140.83) --
	( 80.27,140.84) --
	( 80.28,140.84) --
	( 80.28,140.85) --
	( 80.28,140.85) --
	( 80.28,140.85) --
	( 80.31,140.85) --
	( 80.31,140.86) --
	( 80.32,140.86) --
	( 80.32,140.88) --
	( 80.34,140.88) --
	( 80.34,140.89) --
	( 80.36,140.89) --
	( 80.36,140.90) --
	( 80.36,140.90) --
	( 80.36,140.91) --
	( 80.37,140.91) --
	( 80.37,140.92) --
	( 80.38,140.92) --
	( 80.38,140.92) --
	( 80.38,140.92) --
	( 80.38,140.93) --
	( 80.39,140.93) --
	( 80.39,140.94) --
	( 80.41,140.94) --
	( 80.41,140.95) --
	( 80.46,140.95) --
	( 80.46,140.95) --
	( 80.47,140.95) --
	( 80.47,140.96) --
	( 80.49,140.96) --
	( 80.49,140.97) --
	( 80.51,140.97) --
	( 80.51,140.97) --
	( 80.52,140.97) --
	( 80.52,140.98) --
	( 80.57,140.98) --
	( 80.57,140.99) --
	( 80.59,140.99) --
	( 80.59,141.00) --
	( 80.59,141.00) --
	( 80.59,141.01) --
	( 80.61,141.01) --
	( 80.61,141.01) --
	( 80.62,141.01) --
	( 80.62,141.02) --
	( 80.65,141.02) --
	( 80.65,141.03) --
	( 80.68,141.03) --
	( 80.68,141.04) --
	( 80.68,141.04) --
	( 80.68,141.05) --
	( 80.69,141.05) --
	( 80.69,141.06) --
	( 80.70,141.06) --
	( 80.70,141.07) --
	( 80.74,141.07) --
	( 80.74,141.08) --
	( 80.74,141.08) --
	( 80.74,141.09) --
	( 80.76,141.09) --
	( 80.76,141.10) --
	( 80.78,141.10) --
	( 80.78,141.11) --
	( 80.81,141.11) --
	( 80.81,141.12) --
	( 80.83,141.12) --
	( 80.83,141.12) --
	( 80.84,141.12) --
	( 80.84,141.13) --
	( 80.86,141.13) --
	( 80.86,141.14) --
	( 80.88,141.14) --
	( 80.88,141.15) --
	( 80.92,141.15) --
	( 80.92,141.16) --
	( 80.93,141.16) --
	( 80.93,141.17) --
	( 80.99,141.17) --
	( 80.99,141.18) --
	( 81.02,141.18) --
	( 81.02,141.20) --
	( 81.02,141.20) --
	( 81.02,141.21) --
	( 81.03,141.21) --
	( 81.03,141.22) --
	( 81.05,141.22) --
	( 81.05,141.23) --
	( 81.05,141.23) --
	( 81.05,141.24) --
	( 81.07,141.24) --
	( 81.07,141.25) --
	( 81.08,141.25) --
	( 81.08,141.26) --
	( 81.12,141.26) --
	( 81.12,141.27) --
	( 81.16,141.27) --
	( 81.16,141.28) --
	( 81.18,141.28) --
	( 81.18,141.29) --
	( 81.18,141.29) --
	( 81.18,141.30) --
	( 81.19,141.30) --
	( 81.19,141.30) --
	( 81.20,141.30) --
	( 81.20,141.31) --
	( 81.22,141.31) --
	( 81.22,141.32) --
	( 81.26,141.32) --
	( 81.26,141.33) --
	( 81.28,141.33) --
	( 81.28,141.34) --
	( 81.29,141.34) --
	( 81.29,141.35) --
	( 81.30,141.35) --
	( 81.30,141.35) --
	( 81.31,141.35) --
	( 81.31,141.36) --
	( 81.32,141.36) --
	( 81.32,141.37) --
	( 81.32,141.37) --
	( 81.32,141.38) --
	( 81.37,141.38) --
	( 81.37,141.38) --
	( 81.41,141.38) --
	( 81.41,141.39) --
	( 81.44,141.39) --
	( 81.44,141.41) --
	( 81.46,141.41) --
	( 81.46,141.42) --
	( 81.48,141.42) --
	( 81.48,141.42) --
	( 81.50,141.42) --
	( 81.50,141.43) --
	( 81.50,141.43) --
	( 81.50,141.44) --
	( 81.51,141.44) --
	( 81.51,141.45) --
	( 81.52,141.45) --
	( 81.52,141.46) --
	( 81.56,141.46) --
	( 81.56,141.46) --
	( 81.57,141.46) --
	( 81.57,141.47) --
	( 81.58,141.47) --
	( 81.58,141.48) --
	( 81.59,141.48) --
	( 81.59,141.50) --
	( 81.61,141.50) --
	( 81.61,141.51) --
	( 81.62,141.51) --
	( 81.62,141.51) --
	( 81.62,141.51) --
	( 81.62,141.52) --
	( 81.65,141.52) --
	( 81.65,141.53) --
	( 81.66,141.53) --
	( 81.66,141.54) --
	( 81.67,141.54) --
	( 81.67,141.54) --
	( 81.68,141.54) --
	( 81.68,141.55) --
	( 81.70,141.55) --
	( 81.70,141.56) --
	( 81.72,141.56) --
	( 81.72,141.56) --
	( 81.75,141.56) --
	( 81.75,141.57) --
	( 81.79,141.57) --
	( 81.79,141.58) --
	( 81.82,141.58) --
	( 81.82,141.59) --
	( 81.83,141.59) --
	( 81.83,141.59) --
	( 81.84,141.59) --
	( 81.84,141.60) --
	( 81.86,141.60) --
	( 81.86,141.61) --
	( 81.89,141.61) --
	( 81.89,141.61) --
	( 81.90,141.61) --
	( 81.90,141.62) --
	( 81.92,141.62) --
	( 81.92,141.63) --
	( 81.92,141.63) --
	( 81.92,141.65) --
	( 81.92,141.65) --
	( 81.92,141.66) --
	( 81.94,141.66) --
	( 81.94,141.66) --
	( 81.95,141.66) --
	( 81.95,141.67) --
	( 81.96,141.67) --
	( 81.96,141.68) --
	( 81.97,141.68) --
	( 81.97,141.69) --
	( 82.01,141.69) --
	( 82.01,141.70) --
	( 82.03,141.70) --
	( 82.03,141.71) --
	( 82.03,141.71) --
	( 82.03,141.72) --
	( 82.04,141.72) --
	( 82.04,141.73) --
	( 82.05,141.73) --
	( 82.05,141.74) --
	( 82.07,141.74) --
	( 82.07,141.75) --
	( 82.07,141.75) --
	( 82.07,141.75) --
	( 82.09,141.75) --
	( 82.09,141.76) --
	( 82.10,141.76) --
	( 82.10,141.77) --
	( 82.11,141.77) --
	( 82.11,141.78) --
	( 82.12,141.78) --
	( 82.12,141.79) --
	( 82.14,141.79) --
	( 82.14,141.79) --
	( 82.15,141.79) --
	( 82.15,141.80) --
	( 82.18,141.80) --
	( 82.18,141.81) --
	( 82.20,141.81) --
	( 82.20,141.82) --
	( 82.21,141.82) --
	( 82.21,141.83) --
	( 82.23,141.83) --
	( 82.23,141.84) --
	( 82.25,141.84) --
	( 82.25,141.85) --
	( 82.25,141.85) --
	( 82.25,141.86) --
	( 82.27,141.86) --
	( 82.27,141.87) --
	( 82.28,141.87) --
	( 82.28,141.88) --
	( 82.29,141.88) --
	( 82.29,141.89) --
	( 82.32,141.89) --
	( 82.32,141.90) --
	( 82.33,141.90) --
	( 82.33,141.91) --
	( 82.34,141.91) --
	( 82.34,141.92) --
	( 82.34,141.92) --
	( 82.34,141.93) --
	( 82.35,141.93) --
	( 82.35,141.94) --
	( 82.37,141.94) --
	( 82.37,141.95) --
	( 82.38,141.95) --
	( 82.38,141.96) --
	( 82.40,141.96) --
	( 82.40,141.96) --
	( 82.40,141.96) --
	( 82.40,141.97) --
	( 82.41,141.97) --
	( 82.41,141.98) --
	( 82.43,141.98) --
	( 82.43,141.98) --
	( 82.44,141.98) --
	( 82.44,141.99) --
	( 82.47,141.99) --
	( 82.47,142.01) --
	( 82.49,142.01) --
	( 82.49,142.02) --
	( 82.52,142.02) --
	( 82.52,142.03) --
	( 82.53,142.03) --
	( 82.53,142.04) --
	( 82.55,142.04) --
	( 82.55,142.05) --
	( 82.56,142.05) --
	( 82.56,142.06) --
	( 82.58,142.06) --
	( 82.58,142.07) --
	( 82.61,142.07) --
	( 82.61,142.08) --
	( 82.63,142.08) --
	( 82.63,142.08) --
	( 82.64,142.08) --
	( 82.64,142.09) --
	( 82.65,142.09) --
	( 82.65,142.10) --
	( 82.67,142.10) --
	( 82.67,142.11) --
	( 82.70,142.11) --
	( 82.70,142.12) --
	( 82.75,142.12) --
	( 82.75,142.12) --
	( 82.76,142.12) --
	( 82.76,142.14) --
	( 82.77,142.14) --
	( 82.77,142.14) --
	( 82.82,142.14) --
	( 82.82,142.15) --
	( 82.86,142.15) --
	( 82.86,142.16) --
	( 82.87,142.16) --
	( 82.87,142.17) --
	( 82.89,142.17) --
	( 82.89,142.18) --
	( 82.91,142.18) --
	( 82.91,142.19) --
	( 82.92,142.19) --
	( 82.92,142.20) --
	( 82.94,142.20) --
	( 82.94,142.21) --
	( 82.98,142.21) --
	( 82.98,142.22) --
	( 82.99,142.22) --
	( 82.99,142.23) --
	( 83.02,142.23) --
	( 83.02,142.24) --
	( 83.03,142.24) --
	( 83.03,142.25) --
	( 83.05,142.25) --
	( 83.05,142.26) --
	( 83.07,142.26) --
	( 83.07,142.27) --
	( 83.08,142.27) --
	( 83.08,142.28) --
	( 83.09,142.28) --
	( 83.09,142.29) --
	( 83.09,142.29) --
	( 83.09,142.30) --
	( 83.11,142.30) --
	( 83.11,142.31) --
	( 83.13,142.31) --
	( 83.13,142.33) --
	( 83.16,142.33) --
	( 83.16,142.33) --
	( 83.17,142.33) --
	( 83.17,142.34) --
	( 83.17,142.34) --
	( 83.17,142.35) --
	( 83.18,142.35) --
	( 83.18,142.36) --
	( 83.22,142.36) --
	( 83.22,142.37) --
	( 83.25,142.37) --
	( 83.25,142.37) --
	( 83.25,142.37) --
	( 83.25,142.38) --
	( 83.27,142.38) --
	( 83.27,142.39) --
	( 83.29,142.39) --
	( 83.29,142.40) --
	( 83.33,142.40) --
	( 83.33,142.41) --
	( 83.33,142.41) --
	( 83.33,142.41) --
	( 83.35,142.41) --
	( 83.35,142.42) --
	( 83.38,142.42) --
	( 83.38,142.43) --
	( 83.41,142.43) --
	( 83.41,142.44) --
	( 83.43,142.44) --
	( 83.43,142.45) --
	( 83.46,142.45) --
	( 83.46,142.45) --
	( 83.47,142.45) --
	( 83.47,142.46) --
	( 83.47,142.46) --
	( 83.47,142.47) --
	( 83.52,142.47) --
	( 83.52,142.47) --
	( 83.55,142.47) --
	( 83.55,142.48) --
	( 83.57,142.48) --
	( 83.57,142.49) --
	( 83.57,142.49) --
	( 83.57,142.50) --
	( 83.59,142.50) --
	( 83.59,142.51) --
	( 83.60,142.51) --
	( 83.60,142.53) --
	( 83.65,142.53) --
	( 83.65,142.53) --
	( 83.68,142.53) --
	( 83.68,142.54) --
	( 83.68,142.54) --
	( 83.68,142.55) --
	( 83.70,142.55) --
	( 83.70,142.56) --
	( 83.73,142.56) --
	( 83.73,142.57) --
	( 83.74,142.57) --
	( 83.74,142.58) --
	( 83.76,142.58) --
	( 83.76,142.59) --
	( 83.82,142.59) --
	( 83.82,142.60) --
	( 83.83,142.60) --
	( 83.83,142.61) --
	( 83.84,142.61) --
	( 83.84,142.62) --
	( 83.84,142.62) --
	( 83.84,142.63) --
	( 83.87,142.63) --
	( 83.87,142.64) --
	( 83.88,142.64) --
	( 83.88,142.65) --
	( 83.89,142.65) --
	( 83.89,142.66) --
	( 83.92,142.66) --
	( 83.92,142.66) --
	( 83.96,142.66) --
	( 83.96,142.67) --
	( 83.97,142.67) --
	( 83.97,142.69) --
	( 84.02,142.69) --
	( 84.02,142.69) --
	( 84.02,142.69) --
	( 84.02,142.70) --
	( 84.03,142.70) --
	( 84.03,142.71) --
	( 84.06,142.71) --
	( 84.06,142.72) --
	( 84.09,142.72) --
	( 84.09,142.72) --
	( 84.10,142.72) --
	( 84.10,142.73) --
	( 84.12,142.73) --
	( 84.12,142.74) --
	( 84.14,142.74) --
	( 84.14,142.74) --
	( 84.15,142.74) --
	( 84.15,142.75) --
	( 84.16,142.75) --
	( 84.16,142.76) --
	( 84.17,142.76) --
	( 84.17,142.77) --
	( 84.22,142.77) --
	( 84.22,142.78) --
	( 84.22,142.78) --
	( 84.22,142.78) --
	( 84.23,142.78) --
	( 84.23,142.79) --
	( 84.24,142.79) --
	( 84.24,142.82) --
	( 84.25,142.82) --
	( 84.25,142.82) --
	( 84.26,142.82) --
	( 84.26,142.83) --
	( 84.28,142.83) --
	( 84.28,142.84) --
	( 84.29,142.84) --
	( 84.29,142.85) --
	( 84.30,142.85) --
	( 84.30,142.86) --
	( 84.31,142.86) --
	( 84.31,142.87) --
	( 84.33,142.87) --
	( 84.33,142.87) --
	( 84.34,142.87) --
	( 84.34,142.88) --
	( 84.36,142.88) --
	( 84.36,142.90) --
	( 84.41,142.90) --
	( 84.41,142.91) --
	( 84.41,142.91) --
	( 84.41,142.92) --
	( 84.46,142.92) --
	( 84.46,142.92) --
	( 84.49,142.92) --
	( 84.49,142.93) --
	( 84.50,142.93) --
	( 84.50,142.94) --
	( 84.52,142.94) --
	( 84.52,142.95) --
	( 84.58,142.95) --
	( 84.58,142.96) --
	( 84.60,142.96) --
	( 84.60,142.97) --
	( 84.61,142.97) --
	( 84.61,142.98) --
	( 84.63,142.98) --
	( 84.63,142.99) --
	( 84.65,142.99) --
	( 84.65,142.99) --
	( 84.66,142.99) --
	( 84.66,143.00) --
	( 84.69,143.00) --
	( 84.69,143.01) --
	( 84.69,143.01) --
	( 84.69,143.02) --
	( 84.71,143.02) --
	( 84.71,143.03) --
	( 84.76,143.03) --
	( 84.76,143.04) --
	( 84.79,143.04) --
	( 84.79,143.05) --
	( 84.79,143.05) --
	( 84.79,143.06) --
	( 84.81,143.06) --
	( 84.81,143.07) --
	( 84.83,143.07) --
	( 84.83,143.08) --
	( 84.85,143.08) --
	( 84.85,143.08) --
	( 84.89,143.08) --
	( 84.89,143.09) --
	( 84.90,143.09) --
	( 84.90,143.10) --
	( 84.93,143.10) --
	( 84.93,143.10) --
	( 84.94,143.10) --
	( 84.94,143.11) --
	( 84.96,143.11) --
	( 84.96,143.13) --
	( 85.00,143.13) --
	( 85.00,143.13) --
	( 85.01,143.13) --
	( 85.01,143.14) --
	( 85.03,143.14) --
	( 85.03,143.15) --
	( 85.04,143.15) --
	( 85.04,143.16) --
	( 85.08,143.16) --
	( 85.08,143.17) --
	( 85.08,143.17) --
	( 85.08,143.18) --
	( 85.10,143.18) --
	( 85.10,143.18) --
	( 85.10,143.18) --
	( 85.10,143.19) --
	( 85.12,143.19) --
	( 85.12,143.20) --
	( 85.13,143.20) --
	( 85.13,143.21) --
	( 85.17,143.21) --
	( 85.17,143.22) --
	( 85.20,143.22) --
	( 85.20,143.22) --
	( 85.23,143.22) --
	( 85.23,143.23) --
	( 85.29,143.23) --
	( 85.29,143.24) --
	( 85.30,143.24) --
	( 85.30,143.25) --
	( 85.31,143.25) --
	( 85.31,143.26) --
	( 85.33,143.26) --
	( 85.33,143.26) --
	( 85.35,143.26) --
	( 85.35,143.27) --
	( 85.36,143.27) --
	( 85.36,143.28) --
	( 85.40,143.28) --
	( 85.40,143.29) --
	( 85.45,143.29) --
	( 85.45,143.29) --
	( 85.47,143.29) --
	( 85.47,143.30) --
	( 85.50,143.30) --
	( 85.50,143.31) --
	( 85.52,143.31) --
	( 85.52,143.32) --
	( 85.56,143.32) --
	( 85.56,143.33) --
	( 85.58,143.33) --
	( 85.58,143.33) --
	( 85.61,143.33) --
	( 85.61,143.34) --
	( 85.62,143.34) --
	( 85.62,143.35) --
	( 85.63,143.35) --
	( 85.63,143.36) --
	( 85.66,143.36) --
	( 85.66,143.36) --
	( 85.69,143.36) --
	( 85.69,143.37) --
	( 85.75,143.37) --
	( 85.75,143.38) --
	( 85.77,143.38) --
	( 85.77,143.38) --
	( 85.79,143.38) --
	( 85.79,143.39) --
	( 85.80,143.39) --
	( 85.80,143.40) --
	( 85.81,143.40) --
	( 85.81,143.41) --
	( 85.82,143.41) --
	( 85.82,143.42) --
	( 85.83,143.42) --
	( 85.83,143.43) --
	( 85.83,143.43) --
	( 85.83,143.43) --
	( 85.84,143.43) --
	( 85.84,143.44) --
	( 85.87,143.44) --
	( 85.87,143.45) --
	( 85.89,143.45) --
	( 85.89,143.45) --
	( 85.93,143.45) --
	( 85.93,143.46) --
	( 85.95,143.46) --
	( 85.95,143.47) --
	( 85.97,143.47) --
	( 85.97,143.48) --
	( 85.98,143.48) --
	( 85.98,143.49) --
	( 86.01,143.49) --
	( 86.01,143.50) --
	( 86.03,143.50) --
	( 86.03,143.51) --
	( 86.07,143.51) --
	( 86.07,143.51) --
	( 86.09,143.51) --
	( 86.09,143.52) --
	( 86.10,143.52) --
	( 86.10,143.53) --
	( 86.11,143.53) --
	( 86.11,143.53) --
	( 86.14,143.53) --
	( 86.14,143.55) --
	( 86.16,143.55) --
	( 86.16,143.56) --
	( 86.18,143.56) --
	( 86.18,143.57) --
	( 86.25,143.57) --
	( 86.25,143.57) --
	( 86.26,143.57) --
	( 86.26,143.58) --
	( 86.27,143.58) --
	( 86.27,143.59) --
	( 86.28,143.59) --
	( 86.28,143.59) --
	( 86.30,143.59) --
	( 86.30,143.60) --
	( 86.30,143.60) --
	( 86.30,143.61) --
	( 86.33,143.61) --
	( 86.33,143.63) --
	( 86.34,143.63) --
	( 86.34,143.63) --
	( 86.34,143.63) --
	( 86.34,143.64) --
	( 86.36,143.64) --
	( 86.36,143.65) --
	( 86.39,143.65) --
	( 86.39,143.66) --
	( 86.40,143.66) --
	( 86.40,143.67) --
	( 86.42,143.67) --
	( 86.42,143.67) --
	( 86.44,143.67) --
	( 86.44,143.68) --
	( 86.44,143.68) --
	( 86.44,143.69) --
	( 86.44,143.69) --
	( 86.44,143.70) --
	( 86.48,143.70) --
	( 86.48,143.71) --
	( 86.50,143.71) --
	( 86.50,143.72) --
	( 86.50,143.72) --
	( 86.50,143.73) --
	( 86.52,143.73) --
	( 86.52,143.74) --
	( 86.53,143.74) --
	( 86.53,143.75) --
	( 86.54,143.75) --
	( 86.54,143.76) --
	( 86.57,143.76) --
	( 86.57,143.77) --
	( 86.59,143.77) --
	( 86.59,143.78) --
	( 86.63,143.78) --
	( 86.63,143.78) --
	( 86.65,143.78) --
	( 86.65,143.80) --
	( 86.68,143.80) --
	( 86.68,143.81) --
	( 86.68,143.81) --
	( 86.68,143.81) --
	( 86.69,143.81) --
	( 86.69,143.82) --
	( 86.71,143.82) --
	( 86.71,143.83) --
	( 86.74,143.83) --
	( 86.74,143.83) --
	( 86.74,143.83) --
	( 86.74,143.84) --
	( 86.75,143.84) --
	( 86.75,143.85) --
	( 86.76,143.85) --
	( 86.76,143.86) --
	( 86.76,143.86) --
	( 86.76,143.87) --
	( 86.78,143.87) --
	( 86.78,143.88) --
	( 86.81,143.88) --
	( 86.81,143.89) --
	( 86.84,143.89) --
	( 86.84,143.90) --
	( 86.88,143.90) --
	( 86.88,143.91) --
	( 86.91,143.91) --
	( 86.91,143.92) --
	( 86.92,143.92) --
	( 86.92,143.92) --
	( 86.96,143.92) --
	( 86.96,143.94) --
	( 87.01,143.94) --
	( 87.01,143.95) --
	( 87.04,143.95) --
	( 87.04,143.96) --
	( 87.05,143.96) --
	( 87.05,143.96) --
	( 87.07,143.96) --
	( 87.07,143.97) --
	( 87.12,143.97) --
	( 87.12,143.98) --
	( 87.13,143.98) --
	( 87.13,143.98) --
	( 87.13,143.98) --
	( 87.13,144.00) --
	( 87.18,144.00) --
	( 87.18,144.00) --
	( 87.21,144.00) --
	( 87.21,144.01) --
	( 87.22,144.01) --
	( 87.22,144.02) --
	( 87.24,144.02) --
	( 87.24,144.03) --
	( 87.26,144.03) --
	( 87.26,144.04) --
	( 87.27,144.04) --
	( 87.27,144.05) --
	( 87.27,144.05) --
	( 87.27,144.06) --
	( 87.29,144.06) --
	( 87.29,144.07) --
	( 87.30,144.07) --
	( 87.30,144.08) --
	( 87.33,144.08) --
	( 87.33,144.09) --
	( 87.38,144.09) --
	( 87.38,144.10) --
	( 87.40,144.10) --
	( 87.40,144.10) --
	( 87.44,144.10) --
	( 87.44,144.11) --
	( 87.46,144.11) --
	( 87.46,144.12) --
	( 87.50,144.12) --
	( 87.50,144.13) --
	( 87.51,144.13) --
	( 87.51,144.13) --
	( 87.55,144.13) --
	( 87.55,144.14) --
	( 87.56,144.14) --
	( 87.56,144.15) --
	( 87.60,144.15) --
	( 87.60,144.15) --
	( 87.60,144.15) --
	( 87.60,144.16) --
	( 87.60,144.16) --
	( 87.60,144.17) --
	( 87.61,144.17) --
	( 87.61,144.19) --
	( 87.64,144.19) --
	( 87.64,144.19) --
	( 87.67,144.19) --
	( 87.67,144.20) --
	( 87.69,144.20) --
	( 87.69,144.21) --
	( 87.71,144.21) --
	( 87.71,144.21) --
	( 87.71,144.21) --
	( 87.71,144.22) --
	( 87.74,144.22) --
	( 87.74,144.23) --
	( 87.77,144.23) --
	( 87.77,144.24) --
	( 87.79,144.24) --
	( 87.79,144.25) --
	( 87.80,144.25) --
	( 87.80,144.26) --
	( 87.82,144.26) --
	( 87.82,144.27) --
	( 87.83,144.27) --
	( 87.83,144.27) --
	( 87.86,144.27) --
	( 87.86,144.28) --
	( 87.87,144.28) --
	( 87.87,144.29) --
	( 87.91,144.29) --
	( 87.91,144.30) --
	( 87.94,144.30) --
	( 87.94,144.30) --
	( 87.97,144.30) --
	( 87.97,144.31) --
	( 87.99,144.31) --
	( 87.99,144.32) --
	( 88.02,144.32) --
	( 88.02,144.33) --
	( 88.05,144.33) --
	( 88.05,144.34) --
	( 88.06,144.34) --
	( 88.06,144.34) --
	( 88.11,144.34) --
	( 88.11,144.35) --
	( 88.13,144.35) --
	( 88.13,144.36) --
	( 88.15,144.36) --
	( 88.15,144.36) --
	( 88.18,144.36) --
	( 88.18,144.37) --
	( 88.22,144.37) --
	( 88.22,144.38) --
	( 88.23,144.38) --
	( 88.23,144.39) --
	( 88.28,144.39) --
	( 88.28,144.40) --
	( 88.28,144.40) --
	( 88.28,144.40) --
	( 88.31,144.40) --
	( 88.31,144.41) --
	( 88.31,144.41) --
	( 88.31,144.42) --
	( 88.34,144.42) --
	( 88.34,144.43) --
	( 88.34,144.43) --
	( 88.34,144.43) --
	( 88.39,144.43) --
	( 88.39,144.44) --
	( 88.40,144.44) --
	( 88.40,144.45) --
	( 88.42,144.45) --
	( 88.42,144.46) --
	( 88.43,144.46) --
	( 88.43,144.47) --
	( 88.44,144.47) --
	( 88.44,144.48) --
	( 88.47,144.48) --
	( 88.47,144.48) --
	( 88.49,144.48) --
	( 88.49,144.49) --
	( 88.51,144.49) --
	( 88.51,144.50) --
	( 88.53,144.50) --
	( 88.53,144.50) --
	( 88.54,144.50) --
	( 88.54,144.51) --
	( 88.57,144.51) --
	( 88.57,144.52) --
	( 88.58,144.52) --
	( 88.58,144.52) --
	( 88.62,144.52) --
	( 88.62,144.53) --
	( 88.64,144.53) --
	( 88.64,144.54) --
	( 88.65,144.54) --
	( 88.65,144.55) --
	( 88.66,144.55) --
	( 88.66,144.56) --
	( 88.69,144.56) --
	( 88.69,144.57) --
	( 88.71,144.57) --
	( 88.71,144.58) --
	( 88.75,144.58) --
	( 88.75,144.58) --
	( 88.76,144.58) --
	( 88.76,144.59) --
	( 88.77,144.59) --
	( 88.77,144.60) --
	( 88.78,144.60) --
	( 88.78,144.61) --
	( 88.79,144.61) --
	( 88.79,144.61) --
	( 88.82,144.61) --
	( 88.82,144.62) --
	( 88.86,144.62) --
	( 88.86,144.63) --
	( 88.87,144.63) --
	( 88.87,144.64) --
	( 88.91,144.64) --
	( 88.91,144.65) --
	( 88.95,144.65) --
	( 88.95,144.65) --
	( 89.02,144.65) --
	( 89.02,144.66) --
	( 89.05,144.66) --
	( 89.05,144.67) --
	( 89.05,144.67) --
	( 89.05,144.67) --
	( 89.09,144.67) --
	( 89.09,144.68) --
	( 89.12,144.68) --
	( 89.12,144.69) --
	( 89.14,144.69) --
	( 89.14,144.70) --
	( 89.15,144.70) --
	( 89.15,144.70) --
	( 89.21,144.70) --
	( 89.21,144.71) --
	( 89.28,144.71) --
	( 89.28,144.72) --
	( 89.29,144.72) --
	( 89.29,144.73) --
	( 89.32,144.73) --
	( 89.32,144.74) --
	( 89.34,144.74) --
	( 89.34,144.75) --
	( 89.38,144.75) --
	( 89.38,144.75) --
	( 89.42,144.75) --
	( 89.42,144.76) --
	( 89.43,144.76) --
	( 89.43,144.77) --
	( 89.46,144.77) --
	( 89.46,144.78) --
	( 89.50,144.78) --
	( 89.50,144.79) --
	( 89.52,144.79) --
	( 89.52,144.80) --
	( 89.54,144.80) --
	( 89.54,144.81) --
	( 89.56,144.81) --
	( 89.56,144.82) --
	( 89.59,144.82) --
	( 89.59,144.82) --
	( 89.61,144.82) --
	( 89.61,144.83) --
	( 89.62,144.83) --
	( 89.62,144.84) --
	( 89.64,144.84) --
	( 89.64,144.86) --
	( 89.67,144.86) --
	( 89.67,144.86) --
	( 89.70,144.86) --
	( 89.70,144.87) --
	( 89.74,144.87) --
	( 89.74,144.88) --
	( 89.75,144.88) --
	( 89.75,144.89) --
	( 89.80,144.89) --
	( 89.80,144.89) --
	( 89.88,144.89) --
	( 89.88,144.90) --
	( 89.94,144.90) --
	( 89.94,144.91) --
	( 89.97,144.91) --
	( 89.97,144.91) --
	( 90.02,144.91) --
	( 90.02,144.92) --
	( 90.04,144.92) --
	( 90.04,144.93) --
	( 90.07,144.93) --
	( 90.07,144.93) --
	( 90.09,144.93) --
	( 90.09,144.94) --
	( 90.12,144.94) --
	( 90.12,144.95) --
	( 90.12,144.95) --
	( 90.12,144.96) --
	( 90.17,144.96) --
	( 90.17,144.97) --
	( 90.18,144.97) --
	( 90.18,144.98) --
	( 90.22,144.98) --
	( 90.22,144.99) --
	( 90.27,144.99) --
	( 90.27,144.99) --
	( 90.28,144.99) --
	( 90.28,145.00) --
	( 90.30,145.00) --
	( 90.30,145.01) --
	( 90.31,145.01) --
	( 90.31,145.01) --
	( 90.36,145.01) --
	( 90.36,145.02) --
	( 90.37,145.02) --
	( 90.37,145.03) --
	( 90.40,145.03) --
	( 90.40,145.04) --
	( 90.41,145.04) --
	( 90.41,145.05) --
	( 90.44,145.05) --
	( 90.44,145.05) --
	( 90.46,145.05) --
	( 90.46,145.06) --
	( 90.48,145.06) --
	( 90.48,145.07) --
	( 90.49,145.07) --
	( 90.49,145.08) --
	( 90.49,145.08) --
	( 90.49,145.09) --
	( 90.50,145.09) --
	( 90.50,145.10) --
	( 90.54,145.10) --
	( 90.54,145.11) --
	( 90.55,145.11) --
	( 90.55,145.12) --
	( 90.57,145.12) --
	( 90.57,145.13) --
	( 90.58,145.13) --
	( 90.58,145.13) --
	( 90.59,145.13) --
	( 90.59,145.14) --
	( 90.62,145.14) --
	( 90.62,145.15) --
	( 90.65,145.15) --
	( 90.65,145.16) --
	( 90.66,145.16) --
	( 90.66,145.16) --
	( 90.67,145.16) --
	( 90.67,145.17) --
	( 90.71,145.17) --
	( 90.71,145.18) --
	( 90.76,145.18) --
	( 90.76,145.19) --
	( 90.80,145.19) --
	( 90.80,145.20) --
	( 90.82,145.20) --
	( 90.82,145.21) --
	( 90.83,145.21) --
	( 90.83,145.22) --
	( 90.84,145.22) --
	( 90.84,145.22) --
	( 90.88,145.22) --
	( 90.88,145.23) --
	( 90.93,145.23) --
	( 90.93,145.24) --
	( 90.96,145.24) --
	( 90.96,145.25) --
	( 91.01,145.25) --
	( 91.01,145.25) --
	( 91.03,145.25) --
	( 91.03,145.26) --
	( 91.08,145.26) --
	( 91.08,145.27) --
	( 91.10,145.27) --
	( 91.10,145.28) --
	( 91.12,145.28) --
	( 91.12,145.28) --
	( 91.15,145.28) --
	( 91.15,145.29) --
	( 91.16,145.29) --
	( 91.16,145.30) --
	( 91.18,145.30) --
	( 91.18,145.31) --
	( 91.25,145.31) --
	( 91.25,145.32) --
	( 91.29,145.32) --
	( 91.29,145.33) --
	( 91.31,145.33) --
	( 91.31,145.34) --
	( 91.36,145.34) --
	( 91.36,145.35) --
	( 91.37,145.35) --
	( 91.37,145.35) --
	( 91.41,145.35) --
	( 91.41,145.36) --
	( 91.42,145.36) --
	( 91.42,145.37) --
	( 91.47,145.37) --
	( 91.47,145.37) --
	( 91.51,145.37) --
	( 91.51,145.38) --
	( 91.54,145.38) --
	( 91.54,145.39) --
	( 91.55,145.39) --
	( 91.55,145.40) --
	( 91.59,145.40) --
	( 91.59,145.41) --
	( 91.62,145.41) --
	( 91.62,145.41) --
	( 91.65,145.41) --
	( 91.65,145.42) --
	( 91.70,145.42) --
	( 91.70,145.43) --
	( 91.72,145.43) --
	( 91.72,145.44) --
	( 91.73,145.44) --
	( 91.73,145.44) --
	( 91.75,145.44) --
	( 91.75,145.45) --
	( 91.79,145.45) --
	( 91.79,145.46) --
	( 91.79,145.46) --
	( 91.79,145.47) --
	( 91.85,145.47) --
	( 91.85,145.48) --
	( 91.88,145.48) --
	( 91.88,145.49) --
	( 91.88,145.49) --
	( 91.88,145.50) --
	( 91.93,145.50) --
	( 91.93,145.50) --
	( 91.97,145.50) --
	( 91.97,145.51) --
	( 92.03,145.51) --
	( 92.03,145.52) --
	( 92.06,145.52) --
	( 92.06,145.53) --
	( 92.08,145.53) --
	( 92.08,145.54) --
	( 92.13,145.54) --
	( 92.13,145.55) --
	( 92.15,145.55) --
	( 92.15,145.56) --
	( 92.17,145.56) --
	( 92.17,145.57) --
	( 92.20,145.57) --
	( 92.20,145.57) --
	( 92.24,145.57) --
	( 92.24,145.58) --
	( 92.26,145.58) --
	( 92.26,145.59) --
	( 92.27,145.59) --
	( 92.27,145.60) --
	( 92.33,145.60) --
	( 92.33,145.61) --
	( 92.35,145.61) --
	( 92.35,145.61) --
	( 92.37,145.61) --
	( 92.37,145.62) --
	( 92.38,145.62) --
	( 92.38,145.63) --
	( 92.39,145.63) --
	( 92.39,145.64) --
	( 92.40,145.64) --
	( 92.40,145.65) --
	( 92.43,145.65) --
	( 92.43,145.65) --
	( 92.45,145.65) --
	( 92.45,145.66) --
	( 92.49,145.66) --
	( 92.49,145.67) --
	( 92.50,145.67) --
	( 92.50,145.68) --
	( 92.54,145.68) --
	( 92.54,145.68) --
	( 92.57,145.68) --
	( 92.57,145.69) --
	( 92.61,145.69) --
	( 92.61,145.70) --
	( 92.65,145.70) --
	( 92.65,145.71) --
	( 92.66,145.71) --
	( 92.66,145.72) --
	( 92.72,145.72) --
	( 92.72,145.73) --
	( 92.79,145.73) --
	( 92.79,145.73) --
	( 92.82,145.73) --
	( 92.82,145.74) --
	( 92.88,145.74) --
	( 92.88,145.75) --
	( 92.92,145.75) --
	( 92.92,145.76) --
	( 92.96,145.76) --
	( 92.96,145.76) --
	( 92.99,145.76) --
	( 92.99,145.77) --
	( 93.02,145.77) --
	( 93.02,145.78) --
	( 93.02,145.78) --
	( 93.02,145.79) --
	( 93.06,145.79) --
	( 93.06,145.80) --
	( 93.09,145.80) --
	( 93.09,145.80) --
	( 93.13,145.80) --
	( 93.13,145.81) --
	( 93.17,145.81) --
	( 93.17,145.82) --
	( 93.22,145.82) --
	( 93.22,145.83) --
	( 93.22,145.83) --
	( 93.22,145.84) --
	( 93.27,145.84) --
	( 93.27,145.85) --
	( 93.29,145.85) --
	( 93.29,145.86) --
	( 93.31,145.86) --
	( 93.31,145.86) --
	( 93.31,145.86) --
	( 93.31,145.87) --
	( 93.34,145.87) --
	( 93.34,145.88) --
	( 93.36,145.88) --
	( 93.36,145.89) --
	( 93.42,145.89) --
	( 93.42,145.89) --
	( 93.44,145.89) --
	( 93.44,145.90) --
	( 93.46,145.90) --
	( 93.46,145.91) --
	( 93.52,145.91) --
	( 93.52,145.92) --
	( 93.57,145.92) --
	( 93.57,145.93) --
	( 93.60,145.93) --
	( 93.60,145.94) --
	( 93.72,145.94) --
	( 93.72,145.95) --
	( 93.75,145.95) --
	( 93.75,145.95) --
	( 93.79,145.95) --
	( 93.79,145.96) --
	( 93.82,145.96) --
	( 93.82,145.97) --
	( 93.84,145.97) --
	( 93.84,145.98) --
	( 93.85,145.98) --
	( 93.85,145.99) --
	( 93.91,145.99) --
	( 93.91,145.99) --
	( 93.97,145.99) --
	( 93.97,146.00) --
	( 94.00,146.00) --
	( 94.00,146.01) --
	( 94.01,146.01) --
	( 94.01,146.02) --
	( 94.06,146.02) --
	( 94.06,146.03) --
	( 94.11,146.03) --
	( 94.11,146.04) --
	( 94.17,146.04) --
	( 94.17,146.04) --
	( 94.22,146.04) --
	( 94.22,146.05) --
	( 94.27,146.05) --
	( 94.27,146.06) --
	( 94.29,146.06) --
	( 94.29,146.07) --
	( 94.34,146.07) --
	( 94.34,146.08) --
	( 94.40,146.08) --
	( 94.40,146.08) --
	( 94.43,146.08) --
	( 94.43,146.09) --
	( 94.51,146.09) --
	( 94.51,146.10) --
	( 94.56,146.10) --
	( 94.56,146.11) --
	( 94.60,146.11) --
	( 94.60,146.12) --
	( 94.64,146.12) --
	( 94.64,146.12) --
	( 94.66,146.12) --
	( 94.66,146.13) --
	( 94.78,146.13) --
	( 94.78,146.15) --
	( 94.82,146.15) --
	( 94.82,146.16) --
	( 94.88,146.16) --
	( 94.88,146.16) --
	( 94.90,146.16) --
	( 94.90,146.17) --
	( 94.93,146.17) --
	( 94.93,146.18) --
	( 95.10,146.18) --
	( 95.10,146.19) --
	( 95.15,146.19) --
	( 95.15,146.19) --
	( 95.24,146.19) --
	( 95.24,146.20) --
	( 95.27,146.20) --
	( 95.27,146.21) --
	( 95.31,146.21) --
	( 95.31,146.21) --
	( 95.36,146.21) --
	( 95.36,146.23) --
	( 95.43,146.23) --
	( 95.43,146.23) --
	( 95.44,146.23) --
	( 95.44,146.24) --
	( 95.47,146.24) --
	( 95.47,146.25) --
	( 95.51,146.25) --
	( 95.51,146.25) --
	( 95.60,146.25) --
	( 95.60,146.26) --
	( 95.63,146.26) --
	( 95.63,146.27) --
	( 95.66,146.27) --
	( 95.66,146.28) --
	( 95.70,146.28) --
	( 95.70,146.29) --
	( 95.77,146.29) --
	( 95.77,146.29) --
	( 95.81,146.29) --
	( 95.81,146.30) --
	( 95.87,146.30) --
	( 95.87,146.31) --
	( 95.92,146.31) --
	( 95.92,146.32) --
	( 95.99,146.32) --
	( 95.99,146.32) --
	( 96.04,146.32) --
	( 96.04,146.33) --
	( 96.08,146.33) --
	( 96.08,146.34) --
	( 96.08,146.34) --
	( 96.08,146.35) --
	( 96.10,146.35) --
	( 96.10,146.36) --
	( 96.17,146.36) --
	( 96.17,146.36) --
	( 96.26,146.36) --
	( 96.26,146.37) --
	( 96.28,146.37) --
	( 96.28,146.38) --
	( 96.34,146.38) --
	( 96.34,146.39) --
	( 96.37,146.39) --
	( 96.37,146.39) --
	( 96.42,146.39) --
	( 96.42,146.40) --
	( 96.51,146.40) --
	( 96.51,146.41) --
	( 96.56,146.41) --
	( 96.56,146.41) --
	( 96.59,146.41) --
	( 96.59,146.42) --
	( 96.60,146.42) --
	( 96.60,146.43) --
	( 96.69,146.43) --
	( 96.69,146.43) --
	( 96.79,146.43) --
	( 96.79,146.44) --
	( 96.94,146.44) --
	( 96.94,146.45) --
	( 96.96,146.45) --
	( 96.96,146.46) --
	( 97.05,146.46) --
	( 97.05,146.46) --
	( 97.13,146.46) --
	( 97.13,146.47) --
	( 97.16,146.47) --
	( 97.16,146.48) --
	( 97.21,146.48) --
	( 97.21,146.48) --
	( 97.28,146.48) --
	( 97.28,146.49) --
	( 97.34,146.49) --
	( 97.34,146.50) --
	( 97.39,146.50) --
	( 97.39,146.51) --
	( 97.50,146.51) --
	( 97.50,146.52) --
	( 97.57,146.52) --
	( 97.57,146.53) --
	( 97.58,146.53) --
	( 97.58,146.53) --
	( 97.64,146.53) --
	( 97.64,146.54) --
	( 97.69,146.54) --
	( 97.69,146.55) --
	( 97.70,146.55) --
	( 97.70,146.55) --
	( 97.72,146.55) --
	( 97.72,146.56) --
	( 97.81,146.56) --
	( 97.81,146.57) --
	( 97.84,146.57) --
	( 97.84,146.57) --
	( 97.88,146.57) --
	( 97.88,146.58) --
	( 97.89,146.58) --
	( 97.89,146.59) --
	( 97.97,146.59) --
	( 97.97,146.60) --
	( 98.06,146.60) --
	( 98.06,146.61) --
	( 98.10,146.61) --
	( 98.10,146.61) --
	( 98.13,146.61) --
	( 98.13,146.62) --
	( 98.22,146.62) --
	( 98.22,146.63) --
	( 98.31,146.63) --
	( 98.31,146.63) --
	( 98.37,146.63) --
	( 98.37,146.64) --
	( 98.49,146.64) --
	( 98.49,146.65) --
	( 98.53,146.65) --
	( 98.53,146.66) --
	( 98.59,146.66) --
	( 98.59,146.67) --
	( 98.60,146.67) --
	( 98.60,146.68) --
	( 98.63,146.68) --
	( 98.63,146.69) --
	( 98.78,146.69) --
	( 98.78,146.69) --
	( 98.91,146.69) --
	( 98.91,146.70) --
	( 99.01,146.70) --
	( 99.01,146.71) --
	( 99.03,146.71) --
	( 99.03,146.72) --
	( 99.07,146.72) --
	( 99.07,146.73) --
	( 99.20,146.73) --
	( 99.20,146.73) --
	( 99.31,146.73) --
	( 99.31,146.74) --
	( 99.36,146.74) --
	( 99.36,146.75) --
	( 99.47,146.75) --
	( 99.47,146.76) --
	( 99.54,146.76) --
	( 99.54,146.77) --
	( 99.57,146.77) --
	( 99.57,146.77) --
	( 99.65,146.77) --
	( 99.65,146.78) --
	( 99.79,146.78) --
	( 99.79,146.79) --
	( 99.90,146.79) --
	( 99.90,146.79) --
	( 99.97,146.79) --
	( 99.97,146.80) --
	(100.08,146.80) --
	(100.08,146.81) --
	(100.15,146.81) --
	(100.15,146.82) --
	(100.23,146.82) --
	(100.23,146.83) --
	(100.25,146.83) --
	(100.25,146.83) --
	(100.44,146.83) --
	(100.44,146.84) --
	(100.55,146.84) --
	(100.55,146.85) --
	(100.79,146.85) --
	(100.79,146.85) --
	(100.86,146.85) --
	(100.86,146.86) --
	(100.94,146.86) --
	(100.94,146.87) --
	(101.01,146.87) --
	(101.01,146.88) --
	(101.04,146.88) --
	(101.04,146.89) --
	(101.11,146.89) --
	(101.11,146.89) --
	(101.23,146.89) --
	(101.23,146.90) --
	(101.44,146.90) --
	(101.44,146.91) --
	(101.56,146.91) --
	(101.56,146.92) --
	(101.71,146.92) --
	(101.71,146.92) --
	(101.83,146.92) --
	(101.83,146.93) --
	(101.87,146.93) --
	(101.87,146.94) --
	(101.99,146.94) --
	(101.99,146.95) --
	(102.07,146.95) --
	(102.07,146.95) --
	(102.09,146.95) --
	(102.09,146.96) --
	(102.10,146.96) --
	(102.10,146.97) --
	(102.12,146.97) --
	(102.12,146.97) --
	(102.16,146.97) --
	(102.16,146.98) --
	(102.39,146.98) --
	(102.39,146.99) --
	(102.49,146.99) --
	(102.49,147.00) --
	(102.57,147.00) --
	(102.57,147.00) --
	(102.70,147.00) --
	(102.70,147.01) --
	(102.82,147.01) --
	(102.82,147.02) --
	(102.97,147.02) --
	(102.97,147.03) --
	(103.04,147.03) --
	(103.04,147.03) --
	(103.35,147.03) --
	(103.35,147.04) --
	(103.44,147.04) --
	(103.44,147.05) --
	(103.67,147.05) --
	(103.67,147.06) --
	(103.67,147.06) --
	(103.67,147.06) --
	(103.74,147.06) --
	(103.74,147.07) --
	(103.78,147.07) --
	(103.78,147.08) --
	(103.96,147.08) --
	(103.96,147.08) --
	(104.22,147.08) --
	(104.22,147.09) --
	(104.47,147.09) --
	(104.47,147.10) --
	(104.64,147.10) --
	(104.64,147.10) --
	(104.73,147.10) --
	(104.73,147.11) --
	(104.86,147.11) --
	(104.86,147.12) --
	(105.03,147.12) --
	(105.03,147.13) --
	(105.09,147.13) --
	(105.09,147.13) --
	(105.15,147.13) --
	(105.15,147.14) --
	(105.42,147.14) --
	(105.42,147.15) --
	(105.65,147.15) --
	(105.65,147.16) --
	(105.77,147.16) --
	(105.77,147.16) --
	(106.02,147.16) --
	(106.02,147.17) --
	(106.20,147.17) --
	(106.20,147.18) --
	(106.28,147.18) --
	(106.28,147.18) --
	(106.51,147.18) --
	(106.51,147.19) --
	(106.65,147.19) --
	(106.65,147.20) --
	(106.81,147.20) --
	(106.81,147.21) --
	(107.03,147.21) --
	(107.03,147.21) --
	(107.27,147.21) --
	(107.27,147.22) --
	(107.39,147.22) --
	(107.39,147.23) --
	(107.59,147.23) --
	(107.59,147.24) --
	(107.75,147.24) --
	(107.75,147.24) --
	(108.06,147.24) --
	(108.06,147.25) --
	(108.38,147.25) --
	(108.38,147.26) --
	(108.39,147.26) --
	(108.39,147.26) --
	(108.51,147.26) --
	(108.51,147.27) --
	(108.83,147.27) --
	(108.83,147.28) --
	(109.12,147.28) --
	(109.12,147.29) --
	(109.31,147.29) --
	(109.31,147.29) --
	(109.74,147.29) --
	(109.74,147.30) --
	(110.23,147.30) --
	(110.23,147.31) --
	(110.49,147.31) --
	(110.49,147.32) --
	(110.61,147.32) --
	(110.61,147.33) --
	(111.03,147.33) --
	(111.03,147.34) --
	(111.35,147.34) --
	(111.35,147.35) --
	(111.52,147.35) --
	(111.52,147.35) --
	(111.73,147.35) --
	(111.73,147.36) --
	(112.12,147.36) --
	(112.12,147.37) --
	(112.22,147.37) --
	(112.22,147.37) --
	(112.41,147.37) --
	(112.41,147.38) --
	(112.93,147.38) --
	(112.93,147.39) --
	(114.10,147.39) --
	(114.10,147.39) --
	(114.27,147.39) --
	(114.27,147.40) --
	(114.58,147.40) --
	(114.58,147.41) --
	(114.94,147.41) --
	(114.94,147.42) --
	(115.41,147.42) --
	(115.41,147.43) --
	(116.02,147.43) --
	(116.02,147.43) --
	(116.46,147.43) --
	(116.46,147.44) --
	(117.55,147.44) --
	(117.55,147.45) --
	(118.79,147.45) --
	(118.79,147.46) --
	(119.92,147.46) --
	(119.92,147.47) --
	(121.12,147.47) --
	(121.12,147.48) --
	(121.76,147.48) --
	(121.76,147.48) --
	(122.60,147.48) --
	(122.60,147.49) --
	(123.76,147.49) --
	(123.76,147.50) --
	(124.51,147.50) --
	(124.51,147.51) --
	(125.77,147.51) --
	(125.77,147.51) --
	(126.53,147.51) --
	(126.53,147.52) --
	(126.79,147.52) --
	(126.79,147.53) --
	(126.85,147.53) --
	(126.85,147.53) --
	(128.19,147.53) --
	(128.19,147.54) --
	(128.69,147.54) --
	(128.69,147.55) --
	(129.52,147.55) --
	(129.52,147.56) --
	(130.54,147.56) --
	(130.54,147.56) --
	(131.09,147.56) --
	(131.09,147.57) --
	(131.24,147.57) --
	(131.24,147.58) --
	(131.48,147.58) --
	(131.48,147.58) --
	(132.74,147.58) --
	(132.74,147.59) --
	(133.32,147.59) --
	(133.32,147.60) --
	(133.44,147.60) --
	(133.44,147.61) --
	(134.39,147.61) --
	(134.39,147.61) --
	(134.72,147.61) --
	(134.72,147.62) --
	(135.58,147.62) --
	(135.58,147.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47,109.74) -- ( 78.36,109.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,107.80) -- ( 76.42,111.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 64.17) -- ( 83.82, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 66.92) -- ( 83.82, 64.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,139.70) -- ( 71.59,142.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,142.45) -- ( 71.59,139.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,141.07) -- ( 72.16,141.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22,139.13) -- ( 70.22,143.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.33,134.67) --
	( 65.08,134.67) --
	( 65.08,137.41) --
	( 62.33,137.41) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 80.25,136.09) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 57.71,125.43) --
	( 59.56,122.23) --
	( 55.87,122.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,128.55) --
	( 58.79,131.76) --
	( 55.09,131.76) --
	( 56.94,128.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53,143.74) -- ( 78.41,143.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47,141.79) -- ( 76.47,145.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 64.17) -- ( 83.82, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 66.92) -- ( 83.82, 64.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,139.70) -- ( 71.59,142.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,142.45) -- ( 71.59,139.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,141.07) -- ( 72.16,141.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22,139.13) -- ( 70.22,143.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.33,134.67) --
	( 65.08,134.67) --
	( 65.08,137.41) --
	( 62.33,137.41) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 80.25,136.09) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.61,150.14) --
	(137.46,146.94) --
	(133.76,146.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.58,145.49) --
	(137.43,148.69) --
	(133.73,148.69) --
	(135.58,145.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.48, 61.42) -- ( 41.48, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.58, 61.42) -- ( 48.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.74, 61.42) -- ( 52.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.69, 61.42) -- ( 55.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.97, 61.42) -- ( 57.97, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.84, 61.42) -- ( 59.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.42, 61.42) -- ( 61.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.79, 61.42) -- ( 62.79, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.99, 61.42) -- ( 63.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.07, 61.42) -- ( 65.07, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.17, 61.42) -- ( 72.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.33, 61.42) -- ( 76.33, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.27, 61.42) -- ( 79.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.56, 61.42) -- ( 81.56, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.43, 61.42) -- ( 83.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.01, 61.42) -- ( 85.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.37, 61.42) -- ( 86.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.58, 61.42) -- ( 87.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.66, 61.42) -- ( 88.66, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.76, 61.42) -- ( 95.76, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.92, 61.42) -- ( 99.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.86, 61.42) -- (102.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.15, 61.42) -- (105.15, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.02, 61.42) -- (107.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.60, 61.42) -- (108.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.96, 61.42) -- (109.96, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.17, 61.42) -- (111.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.25, 61.42) -- (112.25, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.35, 61.42) -- (119.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.50, 61.42) -- (123.50, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.45, 61.42) -- (126.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.74, 61.42) -- (128.74, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.60, 61.42) -- (130.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.18, 61.42) -- (132.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.55, 61.42) -- (133.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.76, 61.42) -- (134.76, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.84, 61.42) -- (135.84, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.94, 61.42) -- (142.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.09, 61.42) -- (147.09, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.04, 61.42) -- (150.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.32, 61.42) -- (152.32, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.19, 61.42) -- (154.19, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.77, 61.42) -- (155.77, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.14, 61.42) -- (157.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.35, 61.42) -- (158.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.43, 61.42) -- (159.43, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01, 61.42) rectangle (139.54,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	( 53.01,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 71.14) {900000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 97.92) {1000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,124.71) {1100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51, 73.89) --
	( 53.01, 73.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,100.68) --
	( 53.01,100.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,127.46) --
	( 53.01,127.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	(139.54, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.07, 58.92) --
	( 65.07, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.66, 58.92) --
	( 88.66, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.25, 58.92) --
	(112.25, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.84, 58.92) --
	(135.84, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 59.79, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 67.62, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 83.37, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 91.21, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (106.96, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (114.79, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.55, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.38, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,106.78) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,154.92) {fe pwt};
\end{scope}
\begin{scope}
\path[clip] (144.54, 31.68) rectangle (289.08,171.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 31.68) rectangle (289.08,171.22);
\end{scope}
\begin{scope}
\path[clip] (177.54, 61.42) rectangle (284.08,152.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54, 61.42) rectangle (284.08,152.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 65.04) --
	(284.08, 65.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 82.39) --
	(284.08, 82.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 99.74) --
	(284.08, 99.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,117.09) --
	(284.08,117.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,134.44) --
	(284.08,134.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,151.79) --
	(284.08,151.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.90, 61.42) --
	(186.90,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.17, 61.42) --
	(210.17,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.44, 61.42) --
	(233.44,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.71, 61.42) --
	(256.71,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97, 61.42) --
	(279.97,152.13);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (191.28, 65.55) --
	(191.28, 65.55) --
	(191.28, 65.60) --
	(191.28, 65.60) --
	(191.28, 65.66) --
	(191.29, 65.66) --
	(191.29, 65.70) --
	(191.29, 65.70) --
	(191.29, 65.73) --
	(191.29, 65.73) --
	(191.29, 65.81) --
	(191.29, 65.81) --
	(191.29, 65.85) --
	(191.30, 65.85) --
	(191.30, 65.97) --
	(191.30, 65.97) --
	(191.30, 66.00) --
	(191.30, 66.00) --
	(191.30, 66.06) --
	(191.30, 66.06) --
	(191.30, 66.09) --
	(191.30, 66.09) --
	(191.30, 66.23) --
	(191.30, 66.23) --
	(191.30, 66.27) --
	(191.31, 66.27) --
	(191.31, 66.38) --
	(191.31, 66.38) --
	(191.31, 66.44) --
	(191.31, 66.44) --
	(191.31, 66.48) --
	(191.31, 66.48) --
	(191.31, 66.53) --
	(191.31, 66.53) --
	(191.31, 66.59) --
	(191.32, 66.59) --
	(191.32, 66.61) --
	(191.32, 66.61) --
	(191.32, 66.66) --
	(191.32, 66.66) --
	(191.32, 66.70) --
	(191.32, 66.70) --
	(191.32, 66.76) --
	(191.33, 66.76) --
	(191.33, 66.85) --
	(191.33, 66.85) --
	(191.33, 66.90) --
	(191.33, 66.90) --
	(191.33, 66.95) --
	(191.33, 66.95) --
	(191.33, 67.01) --
	(191.34, 67.01) --
	(191.34, 67.06) --
	(191.34, 67.06) --
	(191.34, 67.10) --
	(191.34, 67.10) --
	(191.34, 67.15) --
	(191.35, 67.15) --
	(191.35, 67.18) --
	(191.35, 67.18) --
	(191.35, 67.28) --
	(191.35, 67.28) --
	(191.35, 67.42) --
	(191.35, 67.42) --
	(191.35, 67.45) --
	(191.36, 67.45) --
	(191.36, 67.51) --
	(191.36, 67.51) --
	(191.36, 67.54) --
	(191.36, 67.54) --
	(191.36, 67.59) --
	(191.36, 67.59) --
	(191.36, 67.68) --
	(191.36, 67.68) --
	(191.36, 67.72) --
	(191.37, 67.72) --
	(191.37, 67.79) --
	(191.37, 67.79) --
	(191.37, 67.85) --
	(191.37, 67.85) --
	(191.37, 67.88) --
	(191.37, 67.88) --
	(191.37, 67.91) --
	(191.38, 67.91) --
	(191.38, 67.95) --
	(191.38, 67.95) --
	(191.38, 67.99) --
	(191.38, 67.99) --
	(191.38, 68.11) --
	(191.38, 68.11) --
	(191.38, 68.17) --
	(191.39, 68.17) --
	(191.39, 68.22) --
	(191.39, 68.22) --
	(191.39, 68.29) --
	(191.39, 68.29) --
	(191.39, 68.31) --
	(191.39, 68.31) --
	(191.39, 68.37) --
	(191.40, 68.37) --
	(191.40, 68.45) --
	(191.40, 68.45) --
	(191.40, 68.49) --
	(191.40, 68.49) --
	(191.40, 68.53) --
	(191.40, 68.53) --
	(191.40, 68.56) --
	(191.40, 68.56) --
	(191.40, 68.61) --
	(191.41, 68.61) --
	(191.41, 68.66) --
	(191.41, 68.66) --
	(191.41, 68.74) --
	(191.41, 68.74) --
	(191.41, 68.81) --
	(191.41, 68.81) --
	(191.41, 68.84) --
	(191.41, 68.84) --
	(191.41, 68.88) --
	(191.42, 68.88) --
	(191.42, 68.92) --
	(191.42, 68.92) --
	(191.42, 68.96) --
	(191.42, 68.96) --
	(191.42, 69.01) --
	(191.42, 69.01) --
	(191.42, 69.04) --
	(191.43, 69.04) --
	(191.43, 69.10) --
	(191.43, 69.10) --
	(191.43, 69.14) --
	(191.43, 69.14) --
	(191.43, 69.19) --
	(191.44, 69.19) --
	(191.44, 69.27) --
	(191.44, 69.27) --
	(191.44, 69.38) --
	(191.44, 69.38) --
	(191.44, 69.40) --
	(191.44, 69.40) --
	(191.44, 69.56) --
	(191.45, 69.56) --
	(191.45, 69.60) --
	(191.45, 69.60) --
	(191.45, 69.67) --
	(191.45, 69.67) --
	(191.45, 69.70) --
	(191.45, 69.70) --
	(191.45, 69.72) --
	(191.45, 69.72) --
	(191.45, 69.80) --
	(191.45, 69.80) --
	(191.45, 69.83) --
	(191.45, 69.83) --
	(191.45, 69.87) --
	(191.46, 69.87) --
	(191.46, 69.92) --
	(191.46, 69.92) --
	(191.46, 69.95) --
	(191.46, 69.95) --
	(191.46, 70.02) --
	(191.46, 70.02) --
	(191.46, 70.10) --
	(191.47, 70.10) --
	(191.47, 70.12) --
	(191.47, 70.12) --
	(191.47, 70.16) --
	(191.47, 70.16) --
	(191.47, 70.21) --
	(191.48, 70.21) --
	(191.48, 70.32) --
	(191.48, 70.32) --
	(191.48, 70.40) --
	(191.48, 70.40) --
	(191.48, 70.44) --
	(191.48, 70.44) --
	(191.48, 70.46) --
	(191.48, 70.46) --
	(191.48, 70.53) --
	(191.48, 70.53) --
	(191.48, 70.56) --
	(191.49, 70.56) --
	(191.49, 70.65) --
	(191.49, 70.65) --
	(191.49, 70.68) --
	(191.49, 70.68) --
	(191.49, 70.72) --
	(191.49, 70.72) --
	(191.49, 70.75) --
	(191.50, 70.75) --
	(191.50, 70.78) --
	(191.50, 70.78) --
	(191.50, 70.82) --
	(191.50, 70.82) --
	(191.50, 70.91) --
	(191.50, 70.91) --
	(191.50, 70.98) --
	(191.51, 70.98) --
	(191.51, 71.05) --
	(191.51, 71.05) --
	(191.51, 71.08) --
	(191.51, 71.08) --
	(191.51, 71.15) --
	(191.51, 71.15) --
	(191.51, 71.18) --
	(191.52, 71.18) --
	(191.52, 71.24) --
	(191.52, 71.24) --
	(191.52, 71.30) --
	(191.52, 71.30) --
	(191.52, 71.35) --
	(191.52, 71.35) --
	(191.52, 71.38) --
	(191.53, 71.38) --
	(191.53, 71.44) --
	(191.53, 71.44) --
	(191.53, 71.50) --
	(191.53, 71.50) --
	(191.53, 71.55) --
	(191.54, 71.55) --
	(191.54, 71.59) --
	(191.54, 71.59) --
	(191.54, 71.64) --
	(191.54, 71.64) --
	(191.54, 71.73) --
	(191.54, 71.73) --
	(191.54, 71.78) --
	(191.55, 71.78) --
	(191.55, 71.81) --
	(191.55, 71.81) --
	(191.55, 71.84) --
	(191.55, 71.84) --
	(191.55, 71.87) --
	(191.55, 71.87) --
	(191.55, 71.95) --
	(191.55, 71.95) --
	(191.55, 72.02) --
	(191.56, 72.02) --
	(191.56, 72.10) --
	(191.56, 72.10) --
	(191.56, 72.14) --
	(191.56, 72.14) --
	(191.56, 72.23) --
	(191.57, 72.23) --
	(191.57, 72.33) --
	(191.57, 72.33) --
	(191.57, 72.40) --
	(191.57, 72.40) --
	(191.57, 72.48) --
	(191.57, 72.48) --
	(191.57, 72.54) --
	(191.57, 72.54) --
	(191.57, 72.57) --
	(191.58, 72.57) --
	(191.58, 72.60) --
	(191.58, 72.60) --
	(191.58, 72.65) --
	(191.58, 72.65) --
	(191.58, 72.68) --
	(191.58, 72.68) --
	(191.58, 72.72) --
	(191.59, 72.72) --
	(191.59, 72.77) --
	(191.59, 72.77) --
	(191.59, 72.80) --
	(191.59, 72.80) --
	(191.59, 72.84) --
	(191.59, 72.84) --
	(191.59, 72.88) --
	(191.59, 72.88) --
	(191.59, 72.92) --
	(191.59, 72.92) --
	(191.59, 73.01) --
	(191.60, 73.01) --
	(191.60, 73.06) --
	(191.60, 73.06) --
	(191.60, 73.12) --
	(191.60, 73.12) --
	(191.60, 73.15) --
	(191.60, 73.15) --
	(191.60, 73.24) --
	(191.61, 73.24) --
	(191.61, 73.27) --
	(191.61, 73.27) --
	(191.61, 73.34) --
	(191.61, 73.34) --
	(191.61, 73.37) --
	(191.61, 73.37) --
	(191.61, 73.44) --
	(191.62, 73.44) --
	(191.62, 73.55) --
	(191.62, 73.55) --
	(191.62, 73.60) --
	(191.63, 73.60) --
	(191.63, 73.65) --
	(191.63, 73.65) --
	(191.63, 73.70) --
	(191.63, 73.70) --
	(191.63, 73.77) --
	(191.63, 73.77) --
	(191.63, 73.79) --
	(191.63, 73.79) --
	(191.63, 73.82) --
	(191.63, 73.82) --
	(191.63, 73.88) --
	(191.64, 73.88) --
	(191.64, 73.93) --
	(191.64, 73.93) --
	(191.64, 73.97) --
	(191.64, 73.97) --
	(191.64, 74.09) --
	(191.65, 74.09) --
	(191.65, 74.16) --
	(191.65, 74.16) --
	(191.65, 74.26) --
	(191.65, 74.26) --
	(191.65, 74.29) --
	(191.65, 74.29) --
	(191.65, 74.34) --
	(191.66, 74.34) --
	(191.66, 74.37) --
	(191.66, 74.37) --
	(191.66, 74.39) --
	(191.66, 74.39) --
	(191.66, 74.48) --
	(191.66, 74.48) --
	(191.66, 74.58) --
	(191.67, 74.58) --
	(191.67, 74.61) --
	(191.68, 74.61) --
	(191.68, 74.68) --
	(191.68, 74.68) --
	(191.68, 74.72) --
	(191.68, 74.72) --
	(191.68, 74.74) --
	(191.68, 74.74) --
	(191.68, 74.79) --
	(191.68, 74.79) --
	(191.68, 74.84) --
	(191.69, 74.84) --
	(191.69, 74.93) --
	(191.69, 74.93) --
	(191.69, 74.97) --
	(191.69, 74.97) --
	(191.69, 74.99) --
	(191.69, 74.99) --
	(191.69, 75.05) --
	(191.70, 75.05) --
	(191.70, 75.08) --
	(191.70, 75.08) --
	(191.70, 75.11) --
	(191.71, 75.11) --
	(191.71, 75.16) --
	(191.71, 75.16) --
	(191.71, 75.20) --
	(191.72, 75.20) --
	(191.72, 75.23) --
	(191.72, 75.23) --
	(191.72, 75.29) --
	(191.72, 75.29) --
	(191.72, 75.37) --
	(191.72, 75.37) --
	(191.72, 75.45) --
	(191.72, 75.45) --
	(191.72, 75.49) --
	(191.73, 75.49) --
	(191.73, 75.55) --
	(191.73, 75.55) --
	(191.73, 75.59) --
	(191.73, 75.59) --
	(191.73, 75.62) --
	(191.73, 75.62) --
	(191.73, 75.66) --
	(191.73, 75.66) --
	(191.73, 75.68) --
	(191.74, 75.68) --
	(191.74, 75.71) --
	(191.74, 75.71) --
	(191.74, 75.78) --
	(191.74, 75.78) --
	(191.74, 75.81) --
	(191.74, 75.81) --
	(191.74, 75.85) --
	(191.75, 75.85) --
	(191.75, 75.91) --
	(191.75, 75.91) --
	(191.75, 75.94) --
	(191.75, 75.94) --
	(191.75, 76.04) --
	(191.75, 76.04) --
	(191.75, 76.12) --
	(191.75, 76.12) --
	(191.75, 76.20) --
	(191.76, 76.20) --
	(191.76, 76.25) --
	(191.76, 76.25) --
	(191.76, 76.30) --
	(191.76, 76.30) --
	(191.76, 76.34) --
	(191.77, 76.34) --
	(191.77, 76.37) --
	(191.77, 76.37) --
	(191.77, 76.41) --
	(191.78, 76.41) --
	(191.78, 76.50) --
	(191.78, 76.50) --
	(191.78, 76.54) --
	(191.78, 76.54) --
	(191.78, 76.59) --
	(191.78, 76.59) --
	(191.78, 76.63) --
	(191.79, 76.63) --
	(191.79, 76.68) --
	(191.79, 76.68) --
	(191.79, 76.76) --
	(191.79, 76.76) --
	(191.79, 76.81) --
	(191.80, 76.81) --
	(191.80, 76.86) --
	(191.80, 76.86) --
	(191.80, 76.89) --
	(191.80, 76.89) --
	(191.80, 76.98) --
	(191.80, 76.98) --
	(191.80, 77.01) --
	(191.81, 77.01) --
	(191.81, 77.05) --
	(191.81, 77.05) --
	(191.81, 77.07) --
	(191.82, 77.07) --
	(191.82, 77.14) --
	(191.82, 77.14) --
	(191.82, 77.17) --
	(191.82, 77.17) --
	(191.82, 77.21) --
	(191.82, 77.21) --
	(191.82, 77.26) --
	(191.82, 77.26) --
	(191.82, 77.30) --
	(191.83, 77.30) --
	(191.83, 77.41) --
	(191.83, 77.41) --
	(191.83, 77.44) --
	(191.83, 77.44) --
	(191.83, 77.47) --
	(191.84, 77.47) --
	(191.84, 77.50) --
	(191.84, 77.50) --
	(191.84, 77.58) --
	(191.84, 77.58) --
	(191.84, 77.66) --
	(191.84, 77.66) --
	(191.84, 77.78) --
	(191.85, 77.78) --
	(191.85, 77.84) --
	(191.85, 77.84) --
	(191.85, 77.94) --
	(191.85, 77.94) --
	(191.85, 78.02) --
	(191.86, 78.02) --
	(191.86, 78.04) --
	(191.86, 78.04) --
	(191.86, 78.08) --
	(191.86, 78.08) --
	(191.86, 78.15) --
	(191.86, 78.15) --
	(191.86, 78.22) --
	(191.87, 78.22) --
	(191.87, 78.26) --
	(191.87, 78.26) --
	(191.87, 78.33) --
	(191.87, 78.33) --
	(191.87, 78.45) --
	(191.87, 78.45) --
	(191.87, 78.50) --
	(191.88, 78.50) --
	(191.88, 78.56) --
	(191.88, 78.56) --
	(191.88, 78.63) --
	(191.89, 78.63) --
	(191.89, 78.68) --
	(191.89, 78.68) --
	(191.89, 78.75) --
	(191.89, 78.75) --
	(191.89, 78.81) --
	(191.89, 78.81) --
	(191.89, 78.87) --
	(191.90, 78.87) --
	(191.90, 78.96) --
	(191.90, 78.96) --
	(191.90, 79.01) --
	(191.90, 79.01) --
	(191.90, 79.04) --
	(191.91, 79.04) --
	(191.91, 79.11) --
	(191.91, 79.11) --
	(191.91, 79.14) --
	(191.91, 79.14) --
	(191.91, 79.19) --
	(191.91, 79.19) --
	(191.91, 79.25) --
	(191.92, 79.25) --
	(191.92, 79.30) --
	(191.92, 79.30) --
	(191.92, 79.34) --
	(191.92, 79.34) --
	(191.92, 79.38) --
	(191.92, 79.38) --
	(191.92, 79.45) --
	(191.93, 79.45) --
	(191.93, 79.47) --
	(191.93, 79.47) --
	(191.93, 79.52) --
	(191.93, 79.52) --
	(191.93, 79.56) --
	(191.94, 79.56) --
	(191.94, 79.60) --
	(191.94, 79.60) --
	(191.94, 79.63) --
	(191.94, 79.63) --
	(191.94, 79.70) --
	(191.95, 79.70) --
	(191.95, 79.72) --
	(191.95, 79.72) --
	(191.95, 79.76) --
	(191.95, 79.76) --
	(191.95, 79.82) --
	(191.95, 79.82) --
	(191.95, 79.85) --
	(191.96, 79.85) --
	(191.96, 79.87) --
	(191.96, 79.87) --
	(191.96, 79.93) --
	(191.96, 79.93) --
	(191.96, 80.02) --
	(191.97, 80.02) --
	(191.97, 80.06) --
	(191.97, 80.06) --
	(191.97, 80.15) --
	(191.97, 80.15) --
	(191.97, 80.18) --
	(191.97, 80.18) --
	(191.97, 80.23) --
	(191.98, 80.23) --
	(191.98, 80.29) --
	(191.98, 80.29) --
	(191.98, 80.34) --
	(191.98, 80.34) --
	(191.98, 80.37) --
	(191.98, 80.37) --
	(191.98, 80.40) --
	(191.98, 80.40) --
	(191.98, 80.45) --
	(191.99, 80.45) --
	(191.99, 80.48) --
	(191.99, 80.48) --
	(191.99, 80.54) --
	(192.00, 80.54) --
	(192.00, 80.57) --
	(192.00, 80.57) --
	(192.00, 80.62) --
	(192.00, 80.62) --
	(192.00, 80.66) --
	(192.00, 80.66) --
	(192.00, 80.71) --
	(192.01, 80.71) --
	(192.01, 80.78) --
	(192.01, 80.78) --
	(192.01, 80.81) --
	(192.01, 80.81) --
	(192.01, 80.87) --
	(192.01, 80.87) --
	(192.01, 80.91) --
	(192.01, 80.91) --
	(192.01, 81.01) --
	(192.02, 81.01) --
	(192.02, 81.05) --
	(192.02, 81.05) --
	(192.02, 81.10) --
	(192.02, 81.10) --
	(192.02, 81.22) --
	(192.02, 81.22) --
	(192.02, 81.28) --
	(192.03, 81.28) --
	(192.03, 81.33) --
	(192.03, 81.33) --
	(192.03, 81.35) --
	(192.03, 81.35) --
	(192.03, 81.44) --
	(192.03, 81.44) --
	(192.03, 81.48) --
	(192.04, 81.48) --
	(192.04, 81.56) --
	(192.04, 81.56) --
	(192.04, 81.61) --
	(192.04, 81.61) --
	(192.04, 81.63) --
	(192.04, 81.63) --
	(192.04, 81.65) --
	(192.04, 81.65) --
	(192.04, 81.73) --
	(192.05, 81.73) --
	(192.05, 81.81) --
	(192.05, 81.81) --
	(192.05, 81.90) --
	(192.05, 81.90) --
	(192.05, 81.96) --
	(192.06, 81.96) --
	(192.06, 82.00) --
	(192.06, 82.00) --
	(192.06, 82.05) --
	(192.06, 82.05) --
	(192.06, 82.12) --
	(192.06, 82.12) --
	(192.06, 82.16) --
	(192.07, 82.16) --
	(192.07, 82.20) --
	(192.07, 82.20) --
	(192.07, 82.25) --
	(192.07, 82.25) --
	(192.07, 82.29) --
	(192.07, 82.29) --
	(192.07, 82.32) --
	(192.07, 82.32) --
	(192.07, 82.35) --
	(192.08, 82.35) --
	(192.08, 82.41) --
	(192.08, 82.41) --
	(192.08, 82.46) --
	(192.08, 82.46) --
	(192.08, 82.50) --
	(192.09, 82.50) --
	(192.09, 82.57) --
	(192.09, 82.57) --
	(192.09, 82.63) --
	(192.10, 82.63) --
	(192.10, 82.71) --
	(192.10, 82.71) --
	(192.10, 82.75) --
	(192.10, 82.75) --
	(192.10, 82.79) --
	(192.10, 82.79) --
	(192.10, 82.81) --
	(192.11, 82.81) --
	(192.11, 82.88) --
	(192.12, 82.88) --
	(192.12, 82.97) --
	(192.12, 82.97) --
	(192.12, 83.05) --
	(192.13, 83.05) --
	(192.13, 83.12) --
	(192.13, 83.12) --
	(192.13, 83.15) --
	(192.13, 83.15) --
	(192.13, 83.19) --
	(192.14, 83.19) --
	(192.14, 83.31) --
	(192.14, 83.31) --
	(192.14, 83.36) --
	(192.15, 83.36) --
	(192.15, 83.47) --
	(192.15, 83.47) --
	(192.15, 83.51) --
	(192.15, 83.51) --
	(192.15, 83.54) --
	(192.16, 83.54) --
	(192.16, 83.59) --
	(192.16, 83.59) --
	(192.16, 83.64) --
	(192.16, 83.64) --
	(192.16, 83.67) --
	(192.16, 83.67) --
	(192.16, 83.72) --
	(192.17, 83.72) --
	(192.17, 83.77) --
	(192.17, 83.77) --
	(192.17, 83.82) --
	(192.17, 83.82) --
	(192.17, 83.90) --
	(192.18, 83.90) --
	(192.18, 83.95) --
	(192.18, 83.95) --
	(192.18, 84.01) --
	(192.18, 84.01) --
	(192.18, 84.03) --
	(192.18, 84.03) --
	(192.18, 84.09) --
	(192.18, 84.09) --
	(192.18, 84.13) --
	(192.19, 84.13) --
	(192.19, 84.17) --
	(192.19, 84.17) --
	(192.19, 84.21) --
	(192.19, 84.21) --
	(192.19, 84.36) --
	(192.20, 84.36) --
	(192.20, 84.39) --
	(192.20, 84.39) --
	(192.20, 84.41) --
	(192.20, 84.41) --
	(192.20, 84.44) --
	(192.21, 84.44) --
	(192.21, 84.47) --
	(192.21, 84.47) --
	(192.21, 84.52) --
	(192.21, 84.52) --
	(192.21, 84.56) --
	(192.22, 84.56) --
	(192.22, 84.60) --
	(192.22, 84.60) --
	(192.22, 84.65) --
	(192.23, 84.65) --
	(192.23, 84.67) --
	(192.23, 84.67) --
	(192.23, 84.77) --
	(192.23, 84.77) --
	(192.23, 84.82) --
	(192.24, 84.82) --
	(192.24, 84.84) --
	(192.24, 84.84) --
	(192.24, 84.89) --
	(192.25, 84.89) --
	(192.25, 84.92) --
	(192.25, 84.92) --
	(192.25, 84.98) --
	(192.25, 84.98) --
	(192.25, 85.00) --
	(192.25, 85.00) --
	(192.25, 85.06) --
	(192.26, 85.06) --
	(192.26, 85.11) --
	(192.26, 85.11) --
	(192.26, 85.15) --
	(192.27, 85.15) --
	(192.27, 85.20) --
	(192.27, 85.20) --
	(192.27, 85.23) --
	(192.27, 85.23) --
	(192.27, 85.26) --
	(192.27, 85.26) --
	(192.27, 85.30) --
	(192.28, 85.30) --
	(192.28, 85.34) --
	(192.28, 85.34) --
	(192.28, 85.37) --
	(192.28, 85.37) --
	(192.28, 85.45) --
	(192.28, 85.45) --
	(192.28, 85.49) --
	(192.29, 85.49) --
	(192.29, 85.53) --
	(192.29, 85.53) --
	(192.29, 85.57) --
	(192.29, 85.57) --
	(192.29, 85.60) --
	(192.30, 85.60) --
	(192.30, 85.67) --
	(192.30, 85.67) --
	(192.30, 85.74) --
	(192.30, 85.74) --
	(192.30, 85.78) --
	(192.31, 85.78) --
	(192.31, 85.82) --
	(192.31, 85.82) --
	(192.31, 85.87) --
	(192.31, 85.87) --
	(192.31, 85.92) --
	(192.32, 85.92) --
	(192.32, 85.99) --
	(192.32, 85.99) --
	(192.32, 86.04) --
	(192.32, 86.04) --
	(192.32, 86.08) --
	(192.33, 86.08) --
	(192.33, 86.12) --
	(192.33, 86.12) --
	(192.33, 86.17) --
	(192.34, 86.17) --
	(192.34, 86.20) --
	(192.34, 86.20) --
	(192.34, 86.22) --
	(192.34, 86.22) --
	(192.34, 86.32) --
	(192.35, 86.32) --
	(192.35, 86.36) --
	(192.35, 86.36) --
	(192.35, 86.41) --
	(192.35, 86.41) --
	(192.35, 86.43) --
	(192.35, 86.43) --
	(192.35, 86.46) --
	(192.35, 86.46) --
	(192.35, 86.50) --
	(192.36, 86.50) --
	(192.36, 86.53) --
	(192.36, 86.53) --
	(192.36, 86.56) --
	(192.36, 86.56) --
	(192.36, 86.60) --
	(192.37, 86.60) --
	(192.37, 86.63) --
	(192.37, 86.63) --
	(192.37, 86.66) --
	(192.37, 86.66) --
	(192.37, 86.76) --
	(192.37, 86.76) --
	(192.37, 86.80) --
	(192.37, 86.80) --
	(192.37, 86.84) --
	(192.38, 86.84) --
	(192.38, 86.86) --
	(192.38, 86.86) --
	(192.38, 86.90) --
	(192.38, 86.90) --
	(192.38, 86.93) --
	(192.39, 86.93) --
	(192.39, 86.98) --
	(192.39, 86.98) --
	(192.39, 87.00) --
	(192.40, 87.00) --
	(192.40, 87.05) --
	(192.40, 87.05) --
	(192.40, 87.11) --
	(192.40, 87.11) --
	(192.40, 87.15) --
	(192.41, 87.15) --
	(192.41, 87.18) --
	(192.41, 87.18) --
	(192.41, 87.20) --
	(192.42, 87.20) --
	(192.42, 87.26) --
	(192.42, 87.26) --
	(192.42, 87.32) --
	(192.42, 87.32) --
	(192.42, 87.37) --
	(192.42, 87.37) --
	(192.42, 87.40) --
	(192.43, 87.40) --
	(192.43, 87.43) --
	(192.43, 87.43) --
	(192.43, 87.51) --
	(192.43, 87.51) --
	(192.43, 87.55) --
	(192.44, 87.55) --
	(192.44, 87.57) --
	(192.44, 87.57) --
	(192.44, 87.59) --
	(192.44, 87.59) --
	(192.44, 87.63) --
	(192.44, 87.63) --
	(192.44, 87.67) --
	(192.45, 87.67) --
	(192.45, 87.71) --
	(192.45, 87.71) --
	(192.45, 87.74) --
	(192.45, 87.74) --
	(192.45, 87.78) --
	(192.46, 87.78) --
	(192.46, 87.81) --
	(192.46, 87.81) --
	(192.46, 87.86) --
	(192.46, 87.86) --
	(192.46, 87.90) --
	(192.47, 87.90) --
	(192.47, 87.94) --
	(192.47, 87.94) --
	(192.47, 87.98) --
	(192.48, 87.98) --
	(192.48, 88.06) --
	(192.48, 88.06) --
	(192.48, 88.13) --
	(192.48, 88.13) --
	(192.48, 88.20) --
	(192.48, 88.20) --
	(192.48, 88.24) --
	(192.49, 88.24) --
	(192.49, 88.29) --
	(192.49, 88.29) --
	(192.49, 88.33) --
	(192.49, 88.33) --
	(192.49, 88.36) --
	(192.50, 88.36) --
	(192.50, 88.42) --
	(192.50, 88.42) --
	(192.50, 88.44) --
	(192.51, 88.44) --
	(192.51, 88.50) --
	(192.51, 88.50) --
	(192.51, 88.55) --
	(192.51, 88.55) --
	(192.51, 88.58) --
	(192.51, 88.58) --
	(192.51, 88.65) --
	(192.52, 88.65) --
	(192.52, 88.70) --
	(192.52, 88.70) --
	(192.52, 88.77) --
	(192.52, 88.77) --
	(192.52, 88.82) --
	(192.53, 88.82) --
	(192.53, 88.85) --
	(192.53, 88.85) --
	(192.53, 88.90) --
	(192.53, 88.90) --
	(192.53, 88.95) --
	(192.54, 88.95) --
	(192.54, 88.99) --
	(192.54, 88.99) --
	(192.54, 89.04) --
	(192.55, 89.04) --
	(192.55, 89.08) --
	(192.55, 89.08) --
	(192.55, 89.12) --
	(192.55, 89.12) --
	(192.55, 89.19) --
	(192.56, 89.19) --
	(192.56, 89.22) --
	(192.56, 89.22) --
	(192.56, 89.29) --
	(192.57, 89.29) --
	(192.57, 89.32) --
	(192.57, 89.32) --
	(192.57, 89.37) --
	(192.57, 89.37) --
	(192.57, 89.41) --
	(192.57, 89.41) --
	(192.57, 89.46) --
	(192.58, 89.46) --
	(192.58, 89.48) --
	(192.58, 89.48) --
	(192.58, 89.53) --
	(192.59, 89.53) --
	(192.59, 89.56) --
	(192.59, 89.56) --
	(192.59, 89.58) --
	(192.59, 89.58) --
	(192.59, 89.64) --
	(192.60, 89.64) --
	(192.60, 89.67) --
	(192.60, 89.67) --
	(192.60, 89.72) --
	(192.60, 89.72) --
	(192.60, 89.77) --
	(192.60, 89.77) --
	(192.60, 89.81) --
	(192.61, 89.81) --
	(192.61, 89.85) --
	(192.61, 89.85) --
	(192.61, 89.89) --
	(192.61, 89.89) --
	(192.61, 89.96) --
	(192.62, 89.96) --
	(192.62, 90.00) --
	(192.62, 90.00) --
	(192.62, 90.04) --
	(192.63, 90.04) --
	(192.63, 90.07) --
	(192.63, 90.07) --
	(192.63, 90.16) --
	(192.63, 90.16) --
	(192.63, 90.19) --
	(192.64, 90.19) --
	(192.64, 90.27) --
	(192.64, 90.27) --
	(192.64, 90.37) --
	(192.64, 90.37) --
	(192.64, 90.42) --
	(192.65, 90.42) --
	(192.65, 90.47) --
	(192.65, 90.47) --
	(192.65, 90.51) --
	(192.65, 90.51) --
	(192.65, 90.54) --
	(192.65, 90.54) --
	(192.65, 90.59) --
	(192.66, 90.59) --
	(192.66, 90.62) --
	(192.66, 90.62) --
	(192.66, 90.68) --
	(192.66, 90.68) --
	(192.66, 90.73) --
	(192.66, 90.73) --
	(192.66, 90.75) --
	(192.67, 90.75) --
	(192.67, 90.79) --
	(192.67, 90.79) --
	(192.67, 90.83) --
	(192.67, 90.83) --
	(192.67, 90.92) --
	(192.68, 90.92) --
	(192.68, 90.95) --
	(192.68, 90.95) --
	(192.68, 91.01) --
	(192.68, 91.01) --
	(192.68, 91.03) --
	(192.69, 91.03) --
	(192.69, 91.09) --
	(192.69, 91.09) --
	(192.69, 91.12) --
	(192.69, 91.12) --
	(192.69, 91.17) --
	(192.70, 91.17) --
	(192.70, 91.21) --
	(192.71, 91.21) --
	(192.71, 91.24) --
	(192.71, 91.24) --
	(192.71, 91.31) --
	(192.71, 91.31) --
	(192.71, 91.34) --
	(192.72, 91.34) --
	(192.72, 91.39) --
	(192.72, 91.39) --
	(192.72, 91.44) --
	(192.72, 91.44) --
	(192.72, 91.47) --
	(192.72, 91.47) --
	(192.72, 91.50) --
	(192.73, 91.50) --
	(192.73, 91.60) --
	(192.73, 91.60) --
	(192.73, 91.66) --
	(192.74, 91.66) --
	(192.74, 91.72) --
	(192.75, 91.72) --
	(192.75, 91.75) --
	(192.75, 91.75) --
	(192.75, 91.81) --
	(192.75, 91.81) --
	(192.75, 91.84) --
	(192.75, 91.84) --
	(192.75, 91.91) --
	(192.75, 91.91) --
	(192.75, 91.94) --
	(192.76, 91.94) --
	(192.76, 92.03) --
	(192.76, 92.03) --
	(192.76, 92.07) --
	(192.76, 92.07) --
	(192.76, 92.10) --
	(192.77, 92.10) --
	(192.77, 92.12) --
	(192.77, 92.12) --
	(192.77, 92.22) --
	(192.77, 92.22) --
	(192.77, 92.24) --
	(192.77, 92.24) --
	(192.77, 92.28) --
	(192.78, 92.28) --
	(192.78, 92.31) --
	(192.78, 92.31) --
	(192.78, 92.35) --
	(192.79, 92.35) --
	(192.79, 92.37) --
	(192.79, 92.37) --
	(192.79, 92.41) --
	(192.79, 92.41) --
	(192.79, 92.45) --
	(192.80, 92.45) --
	(192.80, 92.52) --
	(192.80, 92.52) --
	(192.80, 92.58) --
	(192.80, 92.58) --
	(192.80, 92.60) --
	(192.81, 92.60) --
	(192.81, 92.64) --
	(192.81, 92.64) --
	(192.81, 92.69) --
	(192.81, 92.69) --
	(192.81, 92.71) --
	(192.82, 92.71) --
	(192.82, 92.78) --
	(192.82, 92.78) --
	(192.82, 92.81) --
	(192.83, 92.81) --
	(192.83, 92.87) --
	(192.83, 92.87) --
	(192.83, 92.91) --
	(192.84, 92.91) --
	(192.84, 92.96) --
	(192.84, 92.96) --
	(192.84, 93.02) --
	(192.84, 93.02) --
	(192.84, 93.06) --
	(192.84, 93.06) --
	(192.84, 93.11) --
	(192.85, 93.11) --
	(192.85, 93.14) --
	(192.85, 93.14) --
	(192.85, 93.17) --
	(192.85, 93.17) --
	(192.85, 93.22) --
	(192.85, 93.22) --
	(192.85, 93.27) --
	(192.86, 93.27) --
	(192.86, 93.36) --
	(192.86, 93.36) --
	(192.86, 93.39) --
	(192.87, 93.39) --
	(192.87, 93.42) --
	(192.87, 93.42) --
	(192.87, 93.46) --
	(192.87, 93.46) --
	(192.87, 93.50) --
	(192.87, 93.50) --
	(192.87, 93.53) --
	(192.88, 93.53) --
	(192.88, 93.58) --
	(192.88, 93.58) --
	(192.88, 93.64) --
	(192.88, 93.64) --
	(192.88, 93.71) --
	(192.88, 93.71) --
	(192.88, 93.75) --
	(192.88, 93.75) --
	(192.88, 93.80) --
	(192.89, 93.80) --
	(192.89, 93.84) --
	(192.90, 93.84) --
	(192.90, 93.89) --
	(192.90, 93.89) --
	(192.90, 93.93) --
	(192.90, 93.93) --
	(192.90, 93.95) --
	(192.90, 93.95) --
	(192.90, 93.99) --
	(192.91, 93.99) --
	(192.91, 94.01) --
	(192.91, 94.01) --
	(192.91, 94.04) --
	(192.92, 94.04) --
	(192.92, 94.11) --
	(192.92, 94.11) --
	(192.92, 94.15) --
	(192.92, 94.15) --
	(192.92, 94.22) --
	(192.93, 94.22) --
	(192.93, 94.25) --
	(192.93, 94.25) --
	(192.93, 94.29) --
	(192.94, 94.29) --
	(192.94, 94.36) --
	(192.94, 94.36) --
	(192.94, 94.39) --
	(192.94, 94.39) --
	(192.94, 94.44) --
	(192.94, 94.44) --
	(192.94, 94.48) --
	(192.95, 94.48) --
	(192.95, 94.54) --
	(192.95, 94.54) --
	(192.95, 94.58) --
	(192.95, 94.58) --
	(192.95, 94.65) --
	(192.96, 94.65) --
	(192.96, 94.68) --
	(192.97, 94.68) --
	(192.97, 94.74) --
	(192.97, 94.74) --
	(192.97, 94.78) --
	(192.97, 94.78) --
	(192.97, 94.81) --
	(192.98, 94.81) --
	(192.98, 94.87) --
	(192.98, 94.87) --
	(192.98, 94.91) --
	(192.98, 94.91) --
	(192.98, 94.99) --
	(192.99, 94.99) --
	(192.99, 95.06) --
	(192.99, 95.06) --
	(192.99, 95.08) --
	(193.00, 95.08) --
	(193.00, 95.13) --
	(193.00, 95.13) --
	(193.00, 95.16) --
	(193.00, 95.16) --
	(193.00, 95.19) --
	(193.01, 95.19) --
	(193.01, 95.24) --
	(193.01, 95.24) --
	(193.01, 95.29) --
	(193.02, 95.29) --
	(193.02, 95.33) --
	(193.03, 95.33) --
	(193.03, 95.37) --
	(193.03, 95.37) --
	(193.03, 95.39) --
	(193.04, 95.39) --
	(193.04, 95.47) --
	(193.04, 95.47) --
	(193.04, 95.54) --
	(193.04, 95.54) --
	(193.04, 95.57) --
	(193.05, 95.57) --
	(193.05, 95.61) --
	(193.05, 95.61) --
	(193.05, 95.64) --
	(193.06, 95.64) --
	(193.06, 95.71) --
	(193.06, 95.71) --
	(193.06, 95.73) --
	(193.06, 95.73) --
	(193.06, 95.76) --
	(193.07, 95.76) --
	(193.07, 95.81) --
	(193.08, 95.81) --
	(193.08, 95.91) --
	(193.08, 95.91) --
	(193.08, 95.97) --
	(193.08, 95.97) --
	(193.08, 96.00) --
	(193.09, 96.00) --
	(193.09, 96.06) --
	(193.09, 96.06) --
	(193.09, 96.08) --
	(193.09, 96.08) --
	(193.09, 96.13) --
	(193.09, 96.13) --
	(193.09, 96.15) --
	(193.09, 96.15) --
	(193.09, 96.21) --
	(193.10, 96.21) --
	(193.10, 96.30) --
	(193.10, 96.30) --
	(193.10, 96.36) --
	(193.11, 96.36) --
	(193.11, 96.39) --
	(193.11, 96.39) --
	(193.11, 96.42) --
	(193.11, 96.42) --
	(193.11, 96.48) --
	(193.11, 96.48) --
	(193.11, 96.51) --
	(193.12, 96.51) --
	(193.12, 96.54) --
	(193.12, 96.54) --
	(193.12, 96.58) --
	(193.13, 96.58) --
	(193.13, 96.66) --
	(193.13, 96.66) --
	(193.13, 96.69) --
	(193.13, 96.69) --
	(193.13, 96.75) --
	(193.14, 96.75) --
	(193.14, 96.77) --
	(193.14, 96.77) --
	(193.14, 96.80) --
	(193.15, 96.80) --
	(193.15, 96.83) --
	(193.15, 96.83) --
	(193.15, 96.86) --
	(193.15, 96.86) --
	(193.15, 96.88) --
	(193.15, 96.88) --
	(193.15, 96.95) --
	(193.16, 96.95) --
	(193.16, 97.01) --
	(193.16, 97.01) --
	(193.16, 97.11) --
	(193.16, 97.11) --
	(193.16, 97.14) --
	(193.17, 97.14) --
	(193.17, 97.21) --
	(193.17, 97.21) --
	(193.17, 97.24) --
	(193.17, 97.24) --
	(193.17, 97.31) --
	(193.18, 97.31) --
	(193.18, 97.36) --
	(193.18, 97.36) --
	(193.18, 97.39) --
	(193.18, 97.39) --
	(193.18, 97.42) --
	(193.18, 97.42) --
	(193.18, 97.45) --
	(193.18, 97.45) --
	(193.18, 97.48) --
	(193.19, 97.48) --
	(193.19, 97.54) --
	(193.19, 97.54) --
	(193.19, 97.60) --
	(193.20, 97.60) --
	(193.20, 97.66) --
	(193.20, 97.66) --
	(193.20, 97.71) --
	(193.20, 97.71) --
	(193.20, 97.75) --
	(193.21, 97.75) --
	(193.21, 97.80) --
	(193.22, 97.80) --
	(193.22, 97.85) --
	(193.22, 97.85) --
	(193.22, 97.88) --
	(193.23, 97.88) --
	(193.23, 97.91) --
	(193.23, 97.91) --
	(193.23, 97.94) --
	(193.23, 97.94) --
	(193.23, 97.96) --
	(193.23, 97.96) --
	(193.23, 97.99) --
	(193.24, 97.99) --
	(193.24, 98.02) --
	(193.24, 98.02) --
	(193.24, 98.07) --
	(193.25, 98.07) --
	(193.25, 98.12) --
	(193.25, 98.12) --
	(193.25, 98.15) --
	(193.26, 98.15) --
	(193.26, 98.18) --
	(193.26, 98.18) --
	(193.26, 98.22) --
	(193.26, 98.22) --
	(193.26, 98.29) --
	(193.26, 98.29) --
	(193.26, 98.32) --
	(193.26, 98.32) --
	(193.26, 98.36) --
	(193.27, 98.36) --
	(193.27, 98.42) --
	(193.27, 98.42) --
	(193.27, 98.46) --
	(193.27, 98.46) --
	(193.27, 98.50) --
	(193.28, 98.50) --
	(193.28, 98.54) --
	(193.28, 98.54) --
	(193.28, 98.57) --
	(193.28, 98.57) --
	(193.28, 98.64) --
	(193.29, 98.64) --
	(193.29, 98.67) --
	(193.29, 98.67) --
	(193.29, 98.72) --
	(193.30, 98.72) --
	(193.30, 98.78) --
	(193.30, 98.78) --
	(193.30, 98.81) --
	(193.30, 98.81) --
	(193.30, 98.85) --
	(193.30, 98.85) --
	(193.30, 98.89) --
	(193.31, 98.89) --
	(193.31, 98.96) --
	(193.32, 98.96) --
	(193.32, 99.00) --
	(193.32, 99.00) --
	(193.32, 99.04) --
	(193.32, 99.04) --
	(193.32, 99.07) --
	(193.33, 99.07) --
	(193.33, 99.10) --
	(193.33, 99.10) --
	(193.33, 99.14) --
	(193.33, 99.14) --
	(193.33, 99.18) --
	(193.34, 99.18) --
	(193.34, 99.23) --
	(193.34, 99.23) --
	(193.34, 99.25) --
	(193.34, 99.25) --
	(193.34, 99.30) --
	(193.34, 99.30) --
	(193.34, 99.36) --
	(193.35, 99.36) --
	(193.35, 99.38) --
	(193.36, 99.38) --
	(193.36, 99.41) --
	(193.36, 99.41) --
	(193.36, 99.43) --
	(193.36, 99.43) --
	(193.36, 99.47) --
	(193.37, 99.47) --
	(193.37, 99.52) --
	(193.37, 99.52) --
	(193.37, 99.59) --
	(193.37, 99.59) --
	(193.37, 99.67) --
	(193.38, 99.67) --
	(193.38, 99.73) --
	(193.39, 99.73) --
	(193.39, 99.79) --
	(193.39, 99.79) --
	(193.39, 99.81) --
	(193.39, 99.81) --
	(193.39, 99.88) --
	(193.39, 99.88) --
	(193.39, 99.92) --
	(193.40, 99.92) --
	(193.40, 99.97) --
	(193.40, 99.97) --
	(193.40,100.02) --
	(193.40,100.02) --
	(193.40,100.09) --
	(193.41,100.09) --
	(193.41,100.11) --
	(193.41,100.11) --
	(193.41,100.14) --
	(193.42,100.14) --
	(193.42,100.17) --
	(193.42,100.17) --
	(193.42,100.20) --
	(193.42,100.20) --
	(193.42,100.25) --
	(193.43,100.25) --
	(193.43,100.30) --
	(193.44,100.30) --
	(193.44,100.36) --
	(193.44,100.36) --
	(193.44,100.40) --
	(193.45,100.40) --
	(193.45,100.43) --
	(193.45,100.43) --
	(193.45,100.50) --
	(193.46,100.50) --
	(193.46,100.59) --
	(193.46,100.59) --
	(193.46,100.62) --
	(193.46,100.62) --
	(193.46,100.68) --
	(193.46,100.68) --
	(193.46,100.71) --
	(193.47,100.71) --
	(193.47,100.76) --
	(193.47,100.76) --
	(193.47,100.80) --
	(193.47,100.80) --
	(193.47,100.85) --
	(193.48,100.85) --
	(193.48,100.88) --
	(193.48,100.88) --
	(193.48,100.92) --
	(193.49,100.92) --
	(193.49,100.99) --
	(193.50,100.99) --
	(193.50,101.03) --
	(193.50,101.03) --
	(193.50,101.06) --
	(193.51,101.06) --
	(193.51,101.14) --
	(193.52,101.14) --
	(193.52,101.18) --
	(193.52,101.18) --
	(193.52,101.23) --
	(193.53,101.23) --
	(193.53,101.26) --
	(193.53,101.26) --
	(193.53,101.29) --
	(193.53,101.29) --
	(193.53,101.31) --
	(193.54,101.31) --
	(193.54,101.35) --
	(193.55,101.35) --
	(193.55,101.39) --
	(193.55,101.39) --
	(193.55,101.45) --
	(193.56,101.45) --
	(193.56,101.49) --
	(193.56,101.49) --
	(193.56,101.52) --
	(193.57,101.52) --
	(193.57,101.54) --
	(193.57,101.54) --
	(193.57,101.59) --
	(193.57,101.59) --
	(193.57,101.62) --
	(193.58,101.62) --
	(193.58,101.64) --
	(193.58,101.64) --
	(193.58,101.70) --
	(193.58,101.70) --
	(193.58,101.73) --
	(193.59,101.73) --
	(193.59,101.78) --
	(193.59,101.78) --
	(193.59,101.80) --
	(193.60,101.80) --
	(193.60,101.84) --
	(193.60,101.84) --
	(193.60,101.87) --
	(193.60,101.87) --
	(193.60,101.90) --
	(193.61,101.90) --
	(193.61,101.92) --
	(193.61,101.92) --
	(193.61,101.96) --
	(193.61,101.96) --
	(193.61,102.00) --
	(193.61,102.00) --
	(193.61,102.03) --
	(193.62,102.03) --
	(193.62,102.07) --
	(193.62,102.07) --
	(193.62,102.11) --
	(193.63,102.11) --
	(193.63,102.14) --
	(193.63,102.14) --
	(193.63,102.17) --
	(193.63,102.17) --
	(193.63,102.22) --
	(193.64,102.22) --
	(193.64,102.25) --
	(193.64,102.25) --
	(193.64,102.29) --
	(193.64,102.29) --
	(193.64,102.31) --
	(193.64,102.31) --
	(193.64,102.35) --
	(193.64,102.35) --
	(193.64,102.39) --
	(193.66,102.39) --
	(193.66,102.43) --
	(193.66,102.43) --
	(193.66,102.47) --
	(193.66,102.47) --
	(193.66,102.50) --
	(193.68,102.50) --
	(193.68,102.57) --
	(193.69,102.57) --
	(193.69,102.60) --
	(193.69,102.60) --
	(193.69,102.62) --
	(193.69,102.62) --
	(193.69,102.65) --
	(193.70,102.65) --
	(193.70,102.68) --
	(193.70,102.68) --
	(193.70,102.71) --
	(193.70,102.71) --
	(193.70,102.76) --
	(193.71,102.76) --
	(193.71,102.79) --
	(193.71,102.79) --
	(193.71,102.83) --
	(193.72,102.83) --
	(193.72,102.86) --
	(193.72,102.86) --
	(193.72,102.90) --
	(193.73,102.90) --
	(193.73,102.92) --
	(193.73,102.92) --
	(193.73,102.96) --
	(193.74,102.96) --
	(193.74,103.01) --
	(193.74,103.01) --
	(193.74,103.03) --
	(193.75,103.03) --
	(193.75,103.08) --
	(193.75,103.08) --
	(193.75,103.10) --
	(193.75,103.10) --
	(193.75,103.16) --
	(193.75,103.16) --
	(193.75,103.19) --
	(193.76,103.19) --
	(193.76,103.26) --
	(193.77,103.26) --
	(193.77,103.30) --
	(193.77,103.30) --
	(193.77,103.33) --
	(193.78,103.33) --
	(193.78,103.36) --
	(193.78,103.36) --
	(193.78,103.38) --
	(193.78,103.38) --
	(193.78,103.43) --
	(193.78,103.43) --
	(193.78,103.46) --
	(193.78,103.46) --
	(193.78,103.49) --
	(193.79,103.49) --
	(193.79,103.51) --
	(193.79,103.51) --
	(193.79,103.56) --
	(193.80,103.56) --
	(193.80,103.59) --
	(193.80,103.59) --
	(193.80,103.64) --
	(193.81,103.64) --
	(193.81,103.69) --
	(193.82,103.69) --
	(193.82,103.72) --
	(193.83,103.72) --
	(193.83,103.77) --
	(193.83,103.77) --
	(193.83,103.80) --
	(193.83,103.80) --
	(193.83,103.84) --
	(193.84,103.84) --
	(193.84,103.88) --
	(193.85,103.88) --
	(193.85,103.90) --
	(193.85,103.90) --
	(193.85,103.94) --
	(193.86,103.94) --
	(193.86,103.96) --
	(193.86,103.96) --
	(193.86,103.99) --
	(193.86,103.99) --
	(193.86,104.05) --
	(193.88,104.05) --
	(193.88,104.09) --
	(193.88,104.09) --
	(193.88,104.16) --
	(193.88,104.16) --
	(193.88,104.20) --
	(193.89,104.20) --
	(193.89,104.23) --
	(193.89,104.23) --
	(193.89,104.29) --
	(193.90,104.29) --
	(193.90,104.32) --
	(193.90,104.32) --
	(193.90,104.38) --
	(193.90,104.38) --
	(193.90,104.41) --
	(193.91,104.41) --
	(193.91,104.47) --
	(193.92,104.47) --
	(193.92,104.52) --
	(193.92,104.52) --
	(193.92,104.57) --
	(193.93,104.57) --
	(193.93,104.59) --
	(193.93,104.59) --
	(193.93,104.63) --
	(193.94,104.63) --
	(193.94,104.66) --
	(193.95,104.66) --
	(193.95,104.73) --
	(193.95,104.73) --
	(193.95,104.76) --
	(193.95,104.76) --
	(193.95,104.80) --
	(193.96,104.80) --
	(193.96,104.83) --
	(193.96,104.83) --
	(193.96,104.85) --
	(193.97,104.85) --
	(193.97,104.89) --
	(193.98,104.89) --
	(193.98,104.92) --
	(193.98,104.92) --
	(193.98,104.94) --
	(193.98,104.94) --
	(193.98,104.97) --
	(193.98,104.97) --
	(193.98,105.00) --
	(193.99,105.00) --
	(193.99,105.03) --
	(193.99,105.03) --
	(193.99,105.05) --
	(194.00,105.05) --
	(194.00,105.10) --
	(194.01,105.10) --
	(194.01,105.15) --
	(194.01,105.15) --
	(194.01,105.18) --
	(194.01,105.18) --
	(194.01,105.22) --
	(194.02,105.22) --
	(194.02,105.25) --
	(194.02,105.25) --
	(194.02,105.28) --
	(194.02,105.28) --
	(194.02,105.33) --
	(194.03,105.33) --
	(194.03,105.37) --
	(194.04,105.37) --
	(194.04,105.42) --
	(194.04,105.42) --
	(194.04,105.45) --
	(194.04,105.45) --
	(194.04,105.49) --
	(194.04,105.49) --
	(194.04,105.51) --
	(194.05,105.51) --
	(194.05,105.54) --
	(194.05,105.54) --
	(194.05,105.57) --
	(194.05,105.57) --
	(194.05,105.59) --
	(194.05,105.59) --
	(194.05,105.61) --
	(194.06,105.61) --
	(194.06,105.67) --
	(194.06,105.67) --
	(194.06,105.72) --
	(194.07,105.72) --
	(194.07,105.75) --
	(194.08,105.75) --
	(194.08,105.83) --
	(194.08,105.83) --
	(194.08,105.88) --
	(194.08,105.88) --
	(194.08,105.93) --
	(194.09,105.93) --
	(194.09,105.96) --
	(194.09,105.96) --
	(194.09,106.00) --
	(194.10,106.00) --
	(194.10,106.03) --
	(194.10,106.03) --
	(194.10,106.05) --
	(194.11,106.05) --
	(194.11,106.10) --
	(194.11,106.10) --
	(194.11,106.14) --
	(194.12,106.14) --
	(194.12,106.16) --
	(194.12,106.16) --
	(194.12,106.20) --
	(194.13,106.20) --
	(194.13,106.24) --
	(194.13,106.24) --
	(194.13,106.28) --
	(194.14,106.28) --
	(194.14,106.30) --
	(194.15,106.30) --
	(194.15,106.37) --
	(194.15,106.37) --
	(194.15,106.40) --
	(194.16,106.40) --
	(194.16,106.42) --
	(194.17,106.42) --
	(194.17,106.48) --
	(194.18,106.48) --
	(194.18,106.50) --
	(194.18,106.50) --
	(194.18,106.53) --
	(194.19,106.53) --
	(194.19,106.56) --
	(194.19,106.56) --
	(194.19,106.59) --
	(194.20,106.59) --
	(194.20,106.64) --
	(194.20,106.64) --
	(194.20,106.68) --
	(194.20,106.68) --
	(194.20,106.72) --
	(194.21,106.72) --
	(194.21,106.78) --
	(194.21,106.78) --
	(194.21,106.82) --
	(194.22,106.82) --
	(194.22,106.88) --
	(194.22,106.88) --
	(194.22,106.92) --
	(194.22,106.92) --
	(194.22,106.96) --
	(194.23,106.96) --
	(194.23,107.00) --
	(194.23,107.00) --
	(194.23,107.03) --
	(194.23,107.03) --
	(194.23,107.07) --
	(194.24,107.07) --
	(194.24,107.13) --
	(194.24,107.13) --
	(194.24,107.21) --
	(194.25,107.21) --
	(194.25,107.25) --
	(194.25,107.25) --
	(194.25,107.29) --
	(194.26,107.29) --
	(194.26,107.32) --
	(194.26,107.32) --
	(194.26,107.35) --
	(194.26,107.35) --
	(194.26,107.38) --
	(194.26,107.38) --
	(194.26,107.40) --
	(194.28,107.40) --
	(194.28,107.42) --
	(194.28,107.42) --
	(194.28,107.46) --
	(194.28,107.46) --
	(194.28,107.51) --
	(194.29,107.51) --
	(194.29,107.55) --
	(194.29,107.55) --
	(194.29,107.60) --
	(194.29,107.60) --
	(194.29,107.64) --
	(194.29,107.64) --
	(194.29,107.71) --
	(194.31,107.71) --
	(194.31,107.73) --
	(194.31,107.73) --
	(194.31,107.78) --
	(194.31,107.78) --
	(194.31,107.81) --
	(194.32,107.81) --
	(194.32,107.85) --
	(194.32,107.85) --
	(194.32,107.89) --
	(194.33,107.89) --
	(194.33,107.92) --
	(194.34,107.92) --
	(194.34,107.96) --
	(194.34,107.96) --
	(194.34,108.00) --
	(194.34,108.00) --
	(194.34,108.07) --
	(194.35,108.07) --
	(194.35,108.10) --
	(194.35,108.10) --
	(194.35,108.12) --
	(194.35,108.12) --
	(194.35,108.18) --
	(194.35,108.18) --
	(194.35,108.20) --
	(194.36,108.20) --
	(194.36,108.25) --
	(194.38,108.25) --
	(194.38,108.27) --
	(194.38,108.27) --
	(194.38,108.30) --
	(194.39,108.30) --
	(194.39,108.34) --
	(194.39,108.34) --
	(194.39,108.38) --
	(194.40,108.38) --
	(194.40,108.42) --
	(194.41,108.42) --
	(194.41,108.45) --
	(194.41,108.45) --
	(194.41,108.49) --
	(194.42,108.49) --
	(194.42,108.53) --
	(194.43,108.53) --
	(194.43,108.55) --
	(194.43,108.55) --
	(194.43,108.63) --
	(194.44,108.63) --
	(194.44,108.66) --
	(194.44,108.66) --
	(194.44,108.70) --
	(194.44,108.70) --
	(194.44,108.76) --
	(194.45,108.76) --
	(194.45,108.79) --
	(194.46,108.79) --
	(194.46,108.83) --
	(194.46,108.83) --
	(194.46,108.86) --
	(194.47,108.86) --
	(194.47,108.89) --
	(194.47,108.89) --
	(194.47,108.94) --
	(194.48,108.94) --
	(194.48,108.98) --
	(194.48,108.98) --
	(194.48,109.00) --
	(194.50,109.00) --
	(194.50,109.02) --
	(194.50,109.02) --
	(194.50,109.06) --
	(194.51,109.06) --
	(194.51,109.09) --
	(194.52,109.09) --
	(194.52,109.12) --
	(194.53,109.12) --
	(194.53,109.15) --
	(194.53,109.15) --
	(194.53,109.17) --
	(194.53,109.17) --
	(194.53,109.23) --
	(194.54,109.23) --
	(194.54,109.26) --
	(194.55,109.26) --
	(194.55,109.29) --
	(194.55,109.29) --
	(194.55,109.34) --
	(194.56,109.34) --
	(194.56,109.36) --
	(194.56,109.36) --
	(194.56,109.40) --
	(194.57,109.40) --
	(194.57,109.42) --
	(194.57,109.42) --
	(194.57,109.44) --
	(194.58,109.44) --
	(194.58,109.48) --
	(194.58,109.48) --
	(194.58,109.52) --
	(194.59,109.52) --
	(194.59,109.57) --
	(194.59,109.57) --
	(194.59,109.62) --
	(194.59,109.62) --
	(194.59,109.66) --
	(194.60,109.66) --
	(194.60,109.69) --
	(194.60,109.69) --
	(194.60,109.75) --
	(194.60,109.75) --
	(194.60,109.78) --
	(194.61,109.78) --
	(194.61,109.80) --
	(194.61,109.80) --
	(194.61,109.86) --
	(194.62,109.86) --
	(194.62,109.93) --
	(194.63,109.93) --
	(194.63,109.97) --
	(194.63,109.97) --
	(194.63,110.00) --
	(194.63,110.00) --
	(194.63,110.03) --
	(194.65,110.03) --
	(194.65,110.06) --
	(194.65,110.06) --
	(194.65,110.11) --
	(194.65,110.11) --
	(194.65,110.18) --
	(194.66,110.18) --
	(194.66,110.22) --
	(194.66,110.22) --
	(194.66,110.24) --
	(194.67,110.24) --
	(194.67,110.27) --
	(194.68,110.27) --
	(194.68,110.34) --
	(194.68,110.34) --
	(194.68,110.37) --
	(194.69,110.37) --
	(194.69,110.43) --
	(194.69,110.43) --
	(194.69,110.49) --
	(194.70,110.49) --
	(194.70,110.55) --
	(194.70,110.55) --
	(194.70,110.61) --
	(194.71,110.61) --
	(194.71,110.68) --
	(194.71,110.68) --
	(194.71,110.71) --
	(194.71,110.71) --
	(194.71,110.81) --
	(194.72,110.81) --
	(194.72,110.84) --
	(194.72,110.84) --
	(194.72,110.87) --
	(194.74,110.87) --
	(194.74,110.89) --
	(194.74,110.89) --
	(194.74,110.93) --
	(194.74,110.93) --
	(194.74,110.96) --
	(194.75,110.96) --
	(194.75,111.00) --
	(194.76,111.00) --
	(194.76,111.06) --
	(194.77,111.06) --
	(194.77,111.09) --
	(194.78,111.09) --
	(194.78,111.11) --
	(194.79,111.11) --
	(194.79,111.15) --
	(194.81,111.15) --
	(194.81,111.19) --
	(194.82,111.19) --
	(194.82,111.23) --
	(194.82,111.23) --
	(194.82,111.26) --
	(194.82,111.26) --
	(194.82,111.30) --
	(194.83,111.30) --
	(194.83,111.35) --
	(194.84,111.35) --
	(194.84,111.39) --
	(194.85,111.39) --
	(194.85,111.43) --
	(194.85,111.43) --
	(194.85,111.46) --
	(194.86,111.46) --
	(194.86,111.53) --
	(194.86,111.53) --
	(194.86,111.60) --
	(194.87,111.60) --
	(194.87,111.64) --
	(194.88,111.64) --
	(194.88,111.68) --
	(194.89,111.68) --
	(194.89,111.70) --
	(194.89,111.70) --
	(194.89,111.74) --
	(194.90,111.74) --
	(194.90,111.77) --
	(194.91,111.77) --
	(194.91,111.82) --
	(194.91,111.82) --
	(194.91,111.85) --
	(194.92,111.85) --
	(194.92,111.92) --
	(194.92,111.92) --
	(194.92,111.97) --
	(194.93,111.97) --
	(194.93,112.00) --
	(194.94,112.00) --
	(194.94,112.05) --
	(194.95,112.05) --
	(194.95,112.08) --
	(194.95,112.08) --
	(194.95,112.11) --
	(194.95,112.11) --
	(194.95,112.15) --
	(194.96,112.15) --
	(194.96,112.20) --
	(194.96,112.20) --
	(194.96,112.25) --
	(194.97,112.25) --
	(194.97,112.29) --
	(194.97,112.29) --
	(194.97,112.32) --
	(194.97,112.32) --
	(194.97,112.35) --
	(194.97,112.35) --
	(194.97,112.37) --
	(194.98,112.37) --
	(194.98,112.40) --
	(194.99,112.40) --
	(194.99,112.43) --
	(195.00,112.43) --
	(195.00,112.48) --
	(195.01,112.48) --
	(195.01,112.50) --
	(195.01,112.50) --
	(195.01,112.53) --
	(195.03,112.53) --
	(195.03,112.57) --
	(195.05,112.57) --
	(195.05,112.61) --
	(195.05,112.61) --
	(195.05,112.64) --
	(195.06,112.64) --
	(195.06,112.67) --
	(195.07,112.67) --
	(195.07,112.70) --
	(195.08,112.70) --
	(195.08,112.74) --
	(195.08,112.74) --
	(195.08,112.76) --
	(195.09,112.76) --
	(195.09,112.81) --
	(195.10,112.81) --
	(195.10,112.86) --
	(195.10,112.86) --
	(195.10,112.88) --
	(195.11,112.88) --
	(195.11,112.94) --
	(195.11,112.94) --
	(195.11,112.98) --
	(195.11,112.98) --
	(195.11,113.01) --
	(195.11,113.01) --
	(195.11,113.04) --
	(195.12,113.04) --
	(195.12,113.07) --
	(195.12,113.07) --
	(195.12,113.14) --
	(195.12,113.14) --
	(195.12,113.19) --
	(195.15,113.19) --
	(195.15,113.26) --
	(195.15,113.26) --
	(195.15,113.29) --
	(195.17,113.29) --
	(195.17,113.32) --
	(195.18,113.32) --
	(195.18,113.36) --
	(195.19,113.36) --
	(195.19,113.40) --
	(195.20,113.40) --
	(195.20,113.46) --
	(195.22,113.46) --
	(195.22,113.48) --
	(195.22,113.48) --
	(195.22,113.54) --
	(195.23,113.54) --
	(195.23,113.62) --
	(195.23,113.62) --
	(195.23,113.68) --
	(195.24,113.68) --
	(195.24,113.71) --
	(195.24,113.71) --
	(195.24,113.75) --
	(195.25,113.75) --
	(195.25,113.80) --
	(195.25,113.80) --
	(195.25,113.82) --
	(195.25,113.82) --
	(195.25,113.85) --
	(195.26,113.85) --
	(195.26,113.90) --
	(195.27,113.90) --
	(195.27,113.92) --
	(195.28,113.92) --
	(195.28,113.99) --
	(195.28,113.99) --
	(195.28,114.02) --
	(195.30,114.02) --
	(195.30,114.05) --
	(195.31,114.05) --
	(195.31,114.10) --
	(195.32,114.10) --
	(195.32,114.18) --
	(195.33,114.18) --
	(195.33,114.24) --
	(195.34,114.24) --
	(195.34,114.28) --
	(195.34,114.28) --
	(195.34,114.30) --
	(195.35,114.30) --
	(195.35,114.34) --
	(195.37,114.34) --
	(195.37,114.39) --
	(195.38,114.39) --
	(195.38,114.41) --
	(195.38,114.41) --
	(195.38,114.44) --
	(195.40,114.44) --
	(195.40,114.46) --
	(195.40,114.46) --
	(195.40,114.51) --
	(195.41,114.51) --
	(195.41,114.54) --
	(195.42,114.54) --
	(195.42,114.58) --
	(195.43,114.58) --
	(195.43,114.63) --
	(195.44,114.63) --
	(195.44,114.66) --
	(195.44,114.66) --
	(195.44,114.69) --
	(195.47,114.69) --
	(195.47,114.72) --
	(195.47,114.72) --
	(195.47,114.74) --
	(195.49,114.74) --
	(195.49,114.77) --
	(195.50,114.77) --
	(195.50,114.80) --
	(195.53,114.80) --
	(195.53,114.82) --
	(195.54,114.82) --
	(195.54,114.88) --
	(195.55,114.88) --
	(195.55,114.90) --
	(195.56,114.90) --
	(195.56,114.94) --
	(195.57,114.94) --
	(195.57,114.98) --
	(195.59,114.98) --
	(195.59,115.00) --
	(195.59,115.00) --
	(195.59,115.03) --
	(195.60,115.03) --
	(195.60,115.06) --
	(195.61,115.06) --
	(195.61,115.11) --
	(195.62,115.11) --
	(195.62,115.13) --
	(195.63,115.13) --
	(195.63,115.16) --
	(195.63,115.16) --
	(195.63,115.18) --
	(195.64,115.18) --
	(195.64,115.22) --
	(195.64,115.22) --
	(195.64,115.26) --
	(195.65,115.26) --
	(195.65,115.30) --
	(195.65,115.30) --
	(195.65,115.33) --
	(195.66,115.33) --
	(195.66,115.37) --
	(195.66,115.37) --
	(195.66,115.40) --
	(195.67,115.40) --
	(195.67,115.43) --
	(195.68,115.43) --
	(195.68,115.46) --
	(195.69,115.46) --
	(195.69,115.49) --
	(195.70,115.49) --
	(195.70,115.51) --
	(195.70,115.51) --
	(195.70,115.55) --
	(195.71,115.55) --
	(195.71,115.57) --
	(195.72,115.57) --
	(195.72,115.60) --
	(195.72,115.60) --
	(195.72,115.64) --
	(195.73,115.64) --
	(195.73,115.67) --
	(195.73,115.67) --
	(195.73,115.71) --
	(195.74,115.71) --
	(195.74,115.74) --
	(195.74,115.74) --
	(195.74,115.78) --
	(195.75,115.78) --
	(195.75,115.80) --
	(195.75,115.80) --
	(195.75,115.85) --
	(195.76,115.85) --
	(195.76,115.88) --
	(195.76,115.88) --
	(195.76,115.93) --
	(195.77,115.93) --
	(195.77,115.96) --
	(195.77,115.96) --
	(195.77,116.02) --
	(195.78,116.02) --
	(195.78,116.06) --
	(195.78,116.06) --
	(195.78,116.09) --
	(195.79,116.09) --
	(195.79,116.11) --
	(195.81,116.11) --
	(195.81,116.15) --
	(195.81,116.15) --
	(195.81,116.17) --
	(195.81,116.17) --
	(195.81,116.19) --
	(195.81,116.19) --
	(195.81,116.22) --
	(195.83,116.22) --
	(195.83,116.26) --
	(195.84,116.26) --
	(195.84,116.28) --
	(195.85,116.28) --
	(195.85,116.32) --
	(195.85,116.32) --
	(195.85,116.35) --
	(195.86,116.35) --
	(195.86,116.38) --
	(195.88,116.38) --
	(195.88,116.40) --
	(195.88,116.40) --
	(195.88,116.45) --
	(195.89,116.45) --
	(195.89,116.47) --
	(195.89,116.47) --
	(195.89,116.52) --
	(195.90,116.52) --
	(195.90,116.54) --
	(195.90,116.54) --
	(195.90,116.58) --
	(195.91,116.58) --
	(195.91,116.62) --
	(195.92,116.62) --
	(195.92,116.65) --
	(195.93,116.65) --
	(195.93,116.69) --
	(195.93,116.69) --
	(195.93,116.72) --
	(195.94,116.72) --
	(195.94,116.75) --
	(195.95,116.75) --
	(195.95,116.81) --
	(195.95,116.81) --
	(195.95,116.83) --
	(195.96,116.83) --
	(195.96,116.86) --
	(195.96,116.86) --
	(195.96,116.90) --
	(195.98,116.90) --
	(195.98,116.93) --
	(196.00,116.93) --
	(196.00,116.95) --
	(196.01,116.95) --
	(196.01,116.98) --
	(196.01,116.98) --
	(196.01,117.04) --
	(196.01,117.04) --
	(196.01,117.08) --
	(196.01,117.08) --
	(196.01,117.16) --
	(196.02,117.16) --
	(196.02,117.19) --
	(196.04,117.19) --
	(196.04,117.22) --
	(196.05,117.22) --
	(196.05,117.27) --
	(196.05,117.27) --
	(196.05,117.29) --
	(196.06,117.29) --
	(196.06,117.33) --
	(196.08,117.33) --
	(196.08,117.35) --
	(196.09,117.35) --
	(196.09,117.41) --
	(196.10,117.41) --
	(196.10,117.49) --
	(196.11,117.49) --
	(196.11,117.52) --
	(196.11,117.52) --
	(196.11,117.54) --
	(196.13,117.54) --
	(196.13,117.57) --
	(196.14,117.57) --
	(196.14,117.60) --
	(196.14,117.60) --
	(196.14,117.63) --
	(196.16,117.63) --
	(196.16,117.71) --
	(196.19,117.71) --
	(196.19,117.74) --
	(196.20,117.74) --
	(196.20,117.77) --
	(196.21,117.77) --
	(196.21,117.79) --
	(196.21,117.79) --
	(196.21,117.82) --
	(196.22,117.82) --
	(196.22,117.84) --
	(196.22,117.84) --
	(196.22,117.87) --
	(196.24,117.87) --
	(196.24,117.91) --
	(196.24,117.91) --
	(196.24,117.98) --
	(196.25,117.98) --
	(196.25,118.01) --
	(196.26,118.01) --
	(196.26,118.03) --
	(196.28,118.03) --
	(196.28,118.09) --
	(196.29,118.09) --
	(196.29,118.11) --
	(196.30,118.11) --
	(196.30,118.14) --
	(196.31,118.14) --
	(196.31,118.21) --
	(196.32,118.21) --
	(196.32,118.23) --
	(196.33,118.23) --
	(196.33,118.26) --
	(196.33,118.26) --
	(196.33,118.29) --
	(196.35,118.29) --
	(196.35,118.31) --
	(196.35,118.31) --
	(196.35,118.35) --
	(196.37,118.35) --
	(196.37,118.39) --
	(196.37,118.39) --
	(196.37,118.44) --
	(196.37,118.44) --
	(196.37,118.49) --
	(196.38,118.49) --
	(196.38,118.52) --
	(196.39,118.52) --
	(196.39,118.55) --
	(196.41,118.55) --
	(196.41,118.62) --
	(196.42,118.62) --
	(196.42,118.64) --
	(196.44,118.64) --
	(196.44,118.69) --
	(196.44,118.69) --
	(196.44,118.71) --
	(196.45,118.71) --
	(196.45,118.73) --
	(196.45,118.73) --
	(196.45,118.76) --
	(196.46,118.76) --
	(196.46,118.82) --
	(196.47,118.82) --
	(196.47,118.85) --
	(196.48,118.85) --
	(196.48,118.88) --
	(196.48,118.88) --
	(196.48,118.93) --
	(196.49,118.93) --
	(196.49,118.96) --
	(196.50,118.96) --
	(196.50,119.01) --
	(196.50,119.01) --
	(196.50,119.03) --
	(196.51,119.03) --
	(196.51,119.05) --
	(196.52,119.05) --
	(196.52,119.10) --
	(196.53,119.10) --
	(196.53,119.12) --
	(196.54,119.12) --
	(196.54,119.15) --
	(196.55,119.15) --
	(196.55,119.20) --
	(196.55,119.20) --
	(196.55,119.23) --
	(196.56,119.23) --
	(196.56,119.27) --
	(196.57,119.27) --
	(196.57,119.30) --
	(196.58,119.30) --
	(196.58,119.32) --
	(196.58,119.32) --
	(196.58,119.34) --
	(196.59,119.34) --
	(196.59,119.37) --
	(196.60,119.37) --
	(196.60,119.39) --
	(196.61,119.39) --
	(196.61,119.42) --
	(196.63,119.42) --
	(196.63,119.45) --
	(196.65,119.45) --
	(196.65,119.51) --
	(196.66,119.51) --
	(196.66,119.53) --
	(196.67,119.53) --
	(196.67,119.55) --
	(196.67,119.55) --
	(196.67,119.63) --
	(196.67,119.63) --
	(196.67,119.66) --
	(196.68,119.66) --
	(196.68,119.68) --
	(196.70,119.68) --
	(196.70,119.73) --
	(196.70,119.73) --
	(196.70,119.76) --
	(196.71,119.76) --
	(196.71,119.80) --
	(196.71,119.80) --
	(196.71,119.82) --
	(196.71,119.82) --
	(196.71,119.85) --
	(196.72,119.85) --
	(196.72,119.88) --
	(196.76,119.88) --
	(196.76,119.90) --
	(196.77,119.90) --
	(196.77,119.94) --
	(196.77,119.94) --
	(196.77,119.96) --
	(196.78,119.96) --
	(196.78,120.00) --
	(196.80,120.00) --
	(196.80,120.04) --
	(196.80,120.04) --
	(196.80,120.07) --
	(196.82,120.07) --
	(196.82,120.10) --
	(196.87,120.10) --
	(196.87,120.14) --
	(196.87,120.14) --
	(196.87,120.16) --
	(196.91,120.16) --
	(196.91,120.19) --
	(196.92,120.19) --
	(196.92,120.21) --
	(196.96,120.21) --
	(196.96,120.24) --
	(196.98,120.24) --
	(196.98,120.28) --
	(196.99,120.28) --
	(196.99,120.31) --
	(197.00,120.31) --
	(197.00,120.35) --
	(197.00,120.35) --
	(197.00,120.38) --
	(197.02,120.38) --
	(197.02,120.43) --
	(197.04,120.43) --
	(197.04,120.45) --
	(197.06,120.45) --
	(197.06,120.48) --
	(197.07,120.48) --
	(197.07,120.50) --
	(197.08,120.50) --
	(197.08,120.56) --
	(197.11,120.56) --
	(197.11,120.59) --
	(197.11,120.59) --
	(197.11,120.62) --
	(197.12,120.62) --
	(197.12,120.64) --
	(197.14,120.64) --
	(197.14,120.67) --
	(197.15,120.67) --
	(197.15,120.69) --
	(197.19,120.69) --
	(197.19,120.73) --
	(197.22,120.73) --
	(197.22,120.76) --
	(197.23,120.76) --
	(197.23,120.79) --
	(197.26,120.79) --
	(197.26,120.83) --
	(197.29,120.83) --
	(197.29,120.86) --
	(197.30,120.86) --
	(197.30,120.88) --
	(197.32,120.88) --
	(197.32,120.91) --
	(197.33,120.91) --
	(197.33,120.94) --
	(197.33,120.94) --
	(197.33,120.98) --
	(197.33,120.98) --
	(197.33,121.04) --
	(197.34,121.04) --
	(197.34,121.06) --
	(197.34,121.06) --
	(197.34,121.09) --
	(197.36,121.09) --
	(197.36,121.12) --
	(197.37,121.12) --
	(197.37,121.15) --
	(197.38,121.15) --
	(197.38,121.17) --
	(197.41,121.17) --
	(197.41,121.21) --
	(197.42,121.21) --
	(197.42,121.27) --
	(197.43,121.27) --
	(197.43,121.32) --
	(197.44,121.32) --
	(197.44,121.35) --
	(197.47,121.35) --
	(197.47,121.39) --
	(197.48,121.39) --
	(197.48,121.44) --
	(197.48,121.44) --
	(197.48,121.46) --
	(197.50,121.46) --
	(197.50,121.49) --
	(197.53,121.49) --
	(197.53,121.52) --
	(197.56,121.52) --
	(197.56,121.56) --
	(197.61,121.56) --
	(197.61,121.60) --
	(197.61,121.60) --
	(197.61,121.64) --
	(197.65,121.64) --
	(197.65,121.67) --
	(197.67,121.67) --
	(197.67,121.71) --
	(197.68,121.71) --
	(197.68,121.74) --
	(197.68,121.74) --
	(197.68,121.77) --
	(197.71,121.77) --
	(197.71,121.80) --
	(197.73,121.80) --
	(197.73,121.84) --
	(197.74,121.84) --
	(197.74,121.87) --
	(197.74,121.87) --
	(197.74,121.89) --
	(197.79,121.89) --
	(197.79,121.93) --
	(197.80,121.93) --
	(197.80,121.99) --
	(197.85,121.99) --
	(197.85,122.01) --
	(197.86,122.01) --
	(197.86,122.04) --
	(197.87,122.04) --
	(197.87,122.09) --
	(197.90,122.09) --
	(197.90,122.13) --
	(197.92,122.13) --
	(197.92,122.15) --
	(197.92,122.15) --
	(197.92,122.18) --
	(197.94,122.18) --
	(197.94,122.20) --
	(197.95,122.20) --
	(197.95,122.24) --
	(197.95,122.24) --
	(197.95,122.26) --
	(197.96,122.26) --
	(197.96,122.29) --
	(198.00,122.29) --
	(198.00,122.31) --
	(198.02,122.31) --
	(198.02,122.37) --
	(198.10,122.37) --
	(198.10,122.40) --
	(198.11,122.40) --
	(198.11,122.42) --
	(198.13,122.42) --
	(198.13,122.44) --
	(198.14,122.44) --
	(198.14,122.48) --
	(198.18,122.48) --
	(198.18,122.50) --
	(198.19,122.50) --
	(198.19,122.53) --
	(198.22,122.53) --
	(198.22,122.55) --
	(198.22,122.55) --
	(198.22,122.58) --
	(198.25,122.58) --
	(198.25,122.61) --
	(198.25,122.61) --
	(198.25,122.65) --
	(198.26,122.65) --
	(198.26,122.67) --
	(198.26,122.67) --
	(198.26,122.70) --
	(198.33,122.70) --
	(198.33,122.74) --
	(198.33,122.74) --
	(198.33,122.76) --
	(198.33,122.76) --
	(198.33,122.81) --
	(198.37,122.81) --
	(198.37,122.84) --
	(198.40,122.84) --
	(198.40,122.87) --
	(198.49,122.87) --
	(198.49,122.91) --
	(198.50,122.91) --
	(198.50,122.94) --
	(198.51,122.94) --
	(198.51,122.99) --
	(198.53,122.99) --
	(198.53,123.02) --
	(198.84,123.02) --
	(198.84,123.05) --
	(198.87,123.05) --
	(198.87,123.08) --
	(198.90,123.08) --
	(198.90,123.13) --
	(198.94,123.13) --
	(198.94,123.17) --
	(199.23,123.17) --
	(199.23,123.19) --
	(199.25,123.19) --
	(199.25,123.22) --
	(199.25,123.22) --
	(199.25,123.25) --
	(199.31,123.25) --
	(199.31,123.30) --
	(200.07,123.30) --
	(200.07,123.33) --
	(200.21,123.33) --
	(200.21,123.36) --
	(200.31,123.36) --
	(200.31,123.39) --
	(200.35,123.39) --
	(200.35,123.41) --
	(200.42,123.41) --
	(200.42,123.45) --
	(200.44,123.45) --
	(200.44,123.49) --
	(200.57,123.49) --
	(200.57,123.51) --
	(200.62,123.51) --
	(200.62,123.54) --
	(200.67,123.54) --
	(200.67,123.57) --
	(200.68,123.57) --
	(200.68,123.60) --
	(200.71,123.60) --
	(200.71,123.63) --
	(200.75,123.63) --
	(200.75,123.68) --
	(201.35,123.68) --
	(201.35,123.70) --
	(201.41,123.70) --
	(201.41,123.73) --
	(201.47,123.73) --
	(201.47,123.76) --
	(202.44,123.76) --
	(202.44,123.78) --
	(202.51,123.78) --
	(202.51,123.81) --
	(202.52,123.81) --
	(202.52,123.84) --
	(202.53,123.84) --
	(202.53,123.87) --
	(202.67,123.87) --
	(202.67,123.93) --
	(202.69,123.93) --
	(202.69,123.97) --
	(202.69,123.97) --
	(202.69,124.01) --
	(202.91,124.01) --
	(202.91,124.04) --
	(203.02,124.04) --
	(203.02,124.06) --
	(203.07,124.06) --
	(203.07,124.09) --
	(203.19,124.09) --
	(203.19,124.12) --
	(203.23,124.12) --
	(203.23,124.14) --
	(203.23,124.14) --
	(203.23,124.20) --
	(203.25,124.20) --
	(203.25,124.23) --
	(203.26,124.23) --
	(203.26,124.26) --
	(203.37,124.26) --
	(203.37,124.29) --
	(203.38,124.29) --
	(203.38,124.33) --
	(203.50,124.33) --
	(203.50,124.36) --
	(203.52,124.36) --
	(203.52,124.38) --
	(203.62,124.38) --
	(203.62,124.40) --
	(204.02,124.40) --
	(204.02,124.43) --
	(204.15,124.43) --
	(204.15,124.46) --
	(204.20,124.46) --
	(204.20,124.48) --
	(204.31,124.48) --
	(204.31,124.51) --
	(204.38,124.51) --
	(204.38,124.54) --
	(204.40,124.54) --
	(204.40,124.57) --
	(204.41,124.57) --
	(204.41,124.60) --
	(204.53,124.60) --
	(204.53,124.63) --
	(204.54,124.63) --
	(204.54,124.68) --
	(204.57,124.68) --
	(204.57,124.73) --
	(205.22,124.73) --
	(205.22,124.75) --
	(205.27,124.75) --
	(205.27,124.78) --
	(205.58,124.78) --
	(205.58,124.80) --
	(205.59,124.80) --
	(205.59,124.83) --
	(205.86,124.83) --
	(205.86,124.87) --
	(206.67,124.87) --
	(206.67,124.92) --
	(208.15,124.92) --
	(208.15,124.97) --
	(208.56,124.97) --
	(208.56,125.01) --
	(208.86,125.01) --
	(208.86,125.04) --
	(208.87,125.04) --
	(208.87,125.06) --
	(208.88,125.06) --
	(208.88,125.10) --
	(208.88,125.10) --
	(208.88,125.13) --
	(208.98,125.13) --
	(208.98,125.17) --
	(208.98,125.17) --
	(208.98,125.20) --
	(208.98,125.20) --
	(208.98,125.23) --
	(209.04,125.23) --
	(209.04,125.29) --
	(209.09,125.29) --
	(209.09,125.31) --
	(209.09,125.31) --
	(209.09,125.35) --
	(209.11,125.35) --
	(209.11,125.39) --
	(209.11,125.39) --
	(209.11,125.41) --
	(209.19,125.41) --
	(209.19,125.44) --
	(209.20,125.44) --
	(209.20,125.47) --
	(209.21,125.47) --
	(209.21,125.51) --
	(209.21,125.51) --
	(209.21,125.56) --
	(209.36,125.56) --
	(209.36,125.61) --
	(209.46,125.61) --
	(209.46,125.64) --
	(209.66,125.64) --
	(209.66,125.69) --
	(210.05,125.69) --
	(210.05,125.72) --
	(210.10,125.72) --
	(210.10,125.76) --
	(210.12,125.76) --
	(210.12,125.79) --
	(210.13,125.79) --
	(210.13,125.82) --
	(210.13,125.82) --
	(210.13,125.85) --
	(210.13,125.85) --
	(210.13,125.88) --
	(210.14,125.88) --
	(210.14,125.91) --
	(210.19,125.91) --
	(210.19,125.95) --
	(210.21,125.95) --
	(210.21,125.98) --
	(210.23,125.98) --
	(210.23,126.00) --
	(210.27,126.00) --
	(210.27,126.02) --
	(210.27,126.02) --
	(210.27,126.08) --
	(210.37,126.08) --
	(210.37,126.11) --
	(210.38,126.11) --
	(210.38,126.15) --
	(210.38,126.15) --
	(210.38,126.18) --
	(210.38,126.18) --
	(210.38,126.21) --
	(210.50,126.21) --
	(210.50,126.24) --
	(210.50,126.24) --
	(210.50,126.27) --
	(210.51,126.27) --
	(210.51,126.30) --
	(210.52,126.30) --
	(210.52,126.35) --
	(210.52,126.35) --
	(210.52,126.38) --
	(210.53,126.38) --
	(210.53,126.41) --
	(210.54,126.41) --
	(210.54,126.43) --
	(210.75,126.43) --
	(210.75,126.48) --
	(210.78,126.48) --
	(210.78,126.51) --
	(210.82,126.51) --
	(210.82,126.58) --
	(210.82,126.58) --
	(210.82,126.61) --
	(210.83,126.61) --
	(210.83,126.65) --
	(210.84,126.65) --
	(210.84,126.67) --
	(210.84,126.67) --
	(210.84,126.70) --
	(210.85,126.70) --
	(210.85,126.73) --
	(210.85,126.73) --
	(210.85,126.77) --
	(210.85,126.77) --
	(210.85,126.79) --
	(210.93,126.79) --
	(210.93,126.81) --
	(211.21,126.81) --
	(211.21,126.85) --
	(211.26,126.85) --
	(211.26,126.88) --
	(211.27,126.88) --
	(211.27,126.92) --
	(211.28,126.92) --
	(211.28,126.98) --
	(211.38,126.98) --
	(211.38,127.02) --
	(211.38,127.02) --
	(211.38,127.05) --
	(211.44,127.05) --
	(211.44,127.08) --
	(211.44,127.08) --
	(211.44,127.10) --
	(211.48,127.10) --
	(211.48,127.15) --
	(211.50,127.15) --
	(211.50,127.19) --
	(211.50,127.19) --
	(211.50,127.21) --
	(211.51,127.21) --
	(211.51,127.24) --
	(211.52,127.24) --
	(211.52,127.27) --
	(211.52,127.27) --
	(211.52,127.29) --
	(211.52,127.29) --
	(211.52,127.32) --
	(211.53,127.32) --
	(211.53,127.36) --
	(211.54,127.36) --
	(211.54,127.38) --
	(211.55,127.38) --
	(211.55,127.42) --
	(211.56,127.42) --
	(211.56,127.46) --
	(211.57,127.46) --
	(211.57,127.52) --
	(211.72,127.52) --
	(211.72,127.54) --
	(211.74,127.54) --
	(211.74,127.57) --
	(211.74,127.57) --
	(211.74,127.60) --
	(211.75,127.60) --
	(211.75,127.65) --
	(211.76,127.65) --
	(211.76,127.67) --
	(211.76,127.67) --
	(211.76,127.70) --
	(211.77,127.70) --
	(211.77,127.74) --
	(211.77,127.74) --
	(211.77,127.77) --
	(211.79,127.77) --
	(211.79,127.80) --
	(211.82,127.80) --
	(211.82,127.82) --
	(211.84,127.82) --
	(211.84,127.85) --
	(211.84,127.85) --
	(211.84,127.88) --
	(211.85,127.88) --
	(211.85,127.92) --
	(211.85,127.92) --
	(211.85,127.97) --
	(211.85,127.97) --
	(211.85,128.01) --
	(211.94,128.01) --
	(211.94,128.03) --
	(212.01,128.03) --
	(212.01,128.10) --
	(212.07,128.10) --
	(212.07,128.14) --
	(212.10,128.14) --
	(212.10,128.17) --
	(212.11,128.17) --
	(212.11,128.19) --
	(212.11,128.19) --
	(212.11,128.24) --
	(212.11,128.24) --
	(212.11,128.26) --
	(212.11,128.26) --
	(212.11,128.29) --
	(212.13,128.29) --
	(212.13,128.31) --
	(212.17,128.31) --
	(212.17,128.34) --
	(212.17,128.34) --
	(212.17,128.38) --
	(212.18,128.38) --
	(212.18,128.40) --
	(212.18,128.40) --
	(212.18,128.43) --
	(212.18,128.43) --
	(212.18,128.45) --
	(212.19,128.45) --
	(212.19,128.48) --
	(212.22,128.48) --
	(212.22,128.52) --
	(212.26,128.52) --
	(212.26,128.54) --
	(212.29,128.54) --
	(212.29,128.58) --
	(212.31,128.58) --
	(212.31,128.61) --
	(212.32,128.61) --
	(212.32,128.64) --
	(212.33,128.64) --
	(212.33,128.72) --
	(212.34,128.72) --
	(212.34,128.75) --
	(212.34,128.75) --
	(212.34,128.79) --
	(212.36,128.79) --
	(212.36,128.83) --
	(212.36,128.83) --
	(212.36,128.87) --
	(212.37,128.87) --
	(212.37,128.91) --
	(212.48,128.91) --
	(212.48,128.94) --
	(212.49,128.94) --
	(212.49,128.97) --
	(212.52,128.97) --
	(212.52,129.00) --
	(212.55,129.00) --
	(212.55,129.02) --
	(212.56,129.02) --
	(212.56,129.05) --
	(212.56,129.05) --
	(212.56,129.09) --
	(212.56,129.09) --
	(212.56,129.15) --
	(212.57,129.15) --
	(212.57,129.18) --
	(212.57,129.18) --
	(212.57,129.22) --
	(212.59,129.22) --
	(212.59,129.25) --
	(212.62,129.25) --
	(212.62,129.28) --
	(212.64,129.28) --
	(212.64,129.30) --
	(212.66,129.30) --
	(212.66,129.35) --
	(212.66,129.35) --
	(212.66,129.37) --
	(212.68,129.37) --
	(212.68,129.41) --
	(212.68,129.41) --
	(212.68,129.43) --
	(212.69,129.43) --
	(212.69,129.46) --
	(212.70,129.46) --
	(212.70,129.49) --
	(212.71,129.49) --
	(212.71,129.52) --
	(212.72,129.52) --
	(212.72,129.56) --
	(212.73,129.56) --
	(212.73,129.59) --
	(212.73,129.59) --
	(212.73,129.61) --
	(212.74,129.61) --
	(212.74,129.64) --
	(212.75,129.64) --
	(212.75,129.67) --
	(212.75,129.67) --
	(212.75,129.70) --
	(212.76,129.70) --
	(212.76,129.73) --
	(212.76,129.73) --
	(212.76,129.76) --
	(212.76,129.76) --
	(212.76,129.79) --
	(212.86,129.79) --
	(212.86,129.83) --
	(212.86,129.83) --
	(212.86,129.87) --
	(212.86,129.87) --
	(212.86,129.89) --
	(212.87,129.89) --
	(212.87,129.94) --
	(212.88,129.94) --
	(212.88,129.97) --
	(212.89,129.97) --
	(212.89,130.00) --
	(212.92,130.00) --
	(212.92,130.03) --
	(212.93,130.03) --
	(212.93,130.06) --
	(213.03,130.06) --
	(213.03,130.09) --
	(213.03,130.09) --
	(213.03,130.13) --
	(213.04,130.13) --
	(213.04,130.18) --
	(213.05,130.18) --
	(213.05,130.21) --
	(213.10,130.21) --
	(213.10,130.23) --
	(213.12,130.23) --
	(213.12,130.26) --
	(213.13,130.26) --
	(213.13,130.29) --
	(213.15,130.29) --
	(213.15,130.33) --
	(213.15,130.33) --
	(213.15,130.36) --
	(213.16,130.36) --
	(213.16,130.38) --
	(213.20,130.38) --
	(213.20,130.41) --
	(213.21,130.41) --
	(213.21,130.44) --
	(213.21,130.44) --
	(213.21,130.48) --
	(213.26,130.48) --
	(213.26,130.51) --
	(213.26,130.51) --
	(213.26,130.54) --
	(213.27,130.54) --
	(213.27,130.59) --
	(213.30,130.59) --
	(213.30,130.61) --
	(213.30,130.61) --
	(213.30,130.64) --
	(213.31,130.64) --
	(213.31,130.67) --
	(213.31,130.67) --
	(213.31,130.69) --
	(213.32,130.69) --
	(213.32,130.72) --
	(213.32,130.72) --
	(213.32,130.74) --
	(213.32,130.74) --
	(213.32,130.77) --
	(213.33,130.77) --
	(213.33,130.80) --
	(213.33,130.80) --
	(213.33,130.82) --
	(213.34,130.82) --
	(213.34,130.85) --
	(213.34,130.85) --
	(213.34,130.88) --
	(213.35,130.88) --
	(213.35,130.91) --
	(213.37,130.91) --
	(213.37,130.95) --
	(213.40,130.95) --
	(213.40,130.98) --
	(213.41,130.98) --
	(213.41,131.02) --
	(213.43,131.02) --
	(213.43,131.05) --
	(213.43,131.05) --
	(213.43,131.09) --
	(213.44,131.09) --
	(213.44,131.13) --
	(213.45,131.13) --
	(213.45,131.17) --
	(213.46,131.17) --
	(213.46,131.20) --
	(213.47,131.20) --
	(213.47,131.23) --
	(213.47,131.23) --
	(213.47,131.27) --
	(213.48,131.27) --
	(213.48,131.30) --
	(213.51,131.30) --
	(213.51,131.33) --
	(213.52,131.33) --
	(213.52,131.37) --
	(213.59,131.37) --
	(213.59,131.40) --
	(213.62,131.40) --
	(213.62,131.43) --
	(213.66,131.43) --
	(213.66,131.46) --
	(213.71,131.46) --
	(213.71,131.50) --
	(213.73,131.50) --
	(213.73,131.52) --
	(213.76,131.52) --
	(213.76,131.55) --
	(213.78,131.55) --
	(213.78,131.58) --
	(213.79,131.58) --
	(213.79,131.61) --
	(213.80,131.61) --
	(213.80,131.63) --
	(213.80,131.63) --
	(213.80,131.67) --
	(213.81,131.67) --
	(213.81,131.70) --
	(213.82,131.70) --
	(213.82,131.73) --
	(213.82,131.73) --
	(213.82,131.76) --
	(213.83,131.76) --
	(213.83,131.78) --
	(213.84,131.78) --
	(213.84,131.80) --
	(213.84,131.80) --
	(213.84,131.85) --
	(213.88,131.85) --
	(213.88,131.90) --
	(213.88,131.90) --
	(213.88,131.92) --
	(213.92,131.92) --
	(213.92,131.95) --
	(214.01,131.95) --
	(214.01,131.98) --
	(214.03,131.98) --
	(214.03,132.01) --
	(214.03,132.01) --
	(214.03,132.03) --
	(214.04,132.03) --
	(214.04,132.07) --
	(214.06,132.07) --
	(214.06,132.10) --
	(214.06,132.10) --
	(214.06,132.14) --
	(214.07,132.14) --
	(214.07,132.18) --
	(214.07,132.18) --
	(214.07,132.24) --
	(214.08,132.24) --
	(214.08,132.27) --
	(214.09,132.27) --
	(214.09,132.31) --
	(214.09,132.31) --
	(214.09,132.33) --
	(214.11,132.33) --
	(214.11,132.36) --
	(214.11,132.36) --
	(214.11,132.39) --
	(214.13,132.39) --
	(214.13,132.41) --
	(214.16,132.41) --
	(214.16,132.44) --
	(214.20,132.44) --
	(214.20,132.46) --
	(214.20,132.46) --
	(214.20,132.49) --
	(214.21,132.49) --
	(214.21,132.52) --
	(214.22,132.52) --
	(214.22,132.56) --
	(214.23,132.56) --
	(214.23,132.59) --
	(214.23,132.59) --
	(214.23,132.62) --
	(214.24,132.62) --
	(214.24,132.67) --
	(214.26,132.67) --
	(214.26,132.69) --
	(214.30,132.69) --
	(214.30,132.72) --
	(214.30,132.72) --
	(214.30,132.74) --
	(214.42,132.74) --
	(214.42,132.77) --
	(214.43,132.77) --
	(214.43,132.79) --
	(214.98,132.79) --
	(214.98,132.82) --
	(215.02,132.82) --
	(215.02,132.85) --
	(215.02,132.85) --
	(215.02,132.91) --
	(215.04,132.91) --
	(215.04,132.94) --
	(215.06,132.94) --
	(215.06,132.96) --
	(215.07,132.96) --
	(215.07,133.03) --
	(215.08,133.03) --
	(215.08,133.06) --
	(215.11,133.06) --
	(215.11,133.08) --
	(215.11,133.08) --
	(215.11,133.12) --
	(215.14,133.12) --
	(215.14,133.15) --
	(215.15,133.15) --
	(215.15,133.17) --
	(215.15,133.17) --
	(215.15,133.20) --
	(215.16,133.20) --
	(215.16,133.23) --
	(215.20,133.23) --
	(215.20,133.26) --
	(215.20,133.26) --
	(215.20,133.30) --
	(215.27,133.30) --
	(215.27,133.33) --
	(215.30,133.33) --
	(215.30,133.36) --
	(215.31,133.36) --
	(215.31,133.39) --
	(215.34,133.39) --
	(215.34,133.43) --
	(215.35,133.43) --
	(215.35,133.46) --
	(215.35,133.46) --
	(215.35,133.48) --
	(215.39,133.48) --
	(215.39,133.51) --
	(215.39,133.51) --
	(215.39,133.54) --
	(215.39,133.54) --
	(215.39,133.57) --
	(215.40,133.57) --
	(215.40,133.60) --
	(215.40,133.60) --
	(215.40,133.62) --
	(215.43,133.62) --
	(215.43,133.65) --
	(215.47,133.65) --
	(215.47,133.68) --
	(215.50,133.68) --
	(215.50,133.70) --
	(215.52,133.70) --
	(215.52,133.72) --
	(215.65,133.72) --
	(215.65,133.75) --
	(215.70,133.75) --
	(215.70,133.79) --
	(215.71,133.79) --
	(215.71,133.81) --
	(215.73,133.81) --
	(215.73,133.84) --
	(215.76,133.84) --
	(215.76,133.86) --
	(215.77,133.86) --
	(215.77,133.90) --
	(215.88,133.90) --
	(215.88,133.93) --
	(215.89,133.93) --
	(215.89,133.95) --
	(215.90,133.95) --
	(215.90,133.97) --
	(215.91,133.97) --
	(215.91,134.02) --
	(215.94,134.02) --
	(215.94,134.04) --
	(215.96,134.04) --
	(215.96,134.07) --
	(215.98,134.07) --
	(215.98,134.09) --
	(216.01,134.09) --
	(216.01,134.12) --
	(216.05,134.12) --
	(216.05,134.15) --
	(216.10,134.15) --
	(216.10,134.17) --
	(216.41,134.17) --
	(216.41,134.21) --
	(216.49,134.21) --
	(216.49,134.25) --
	(216.50,134.25) --
	(216.50,134.27) --
	(216.52,134.27) --
	(216.52,134.31) --
	(216.61,134.31) --
	(216.61,134.35) --
	(216.62,134.35) --
	(216.62,134.38) --
	(216.63,134.38) --
	(216.63,134.43) --
	(216.64,134.43) --
	(216.64,134.46) --
	(216.65,134.46) --
	(216.65,134.52) --
	(216.70,134.52) --
	(216.70,134.54) --
	(217.00,134.54) --
	(217.00,134.57) --
	(217.20,134.57) --
	(217.20,134.60) --
	(217.22,134.60) --
	(217.22,134.63) --
	(217.27,134.63) --
	(217.27,134.65) --
	(217.27,134.65) --
	(217.27,134.68) --
	(217.31,134.68) --
	(217.31,134.70) --
	(217.51,134.70) --
	(217.51,134.73) --
	(217.54,134.73) --
	(217.54,134.76) --
	(217.54,134.76) --
	(217.54,134.78) --
	(217.55,134.78) --
	(217.55,134.80) --
	(217.63,134.80) --
	(217.63,134.86) --
	(217.73,134.86) --
	(217.73,134.89) --
	(217.74,134.89) --
	(217.74,134.92) --
	(217.79,134.92) --
	(217.79,134.96) --
	(217.98,134.96) --
	(217.98,134.99) --
	(218.01,134.99) --
	(218.01,135.01) --
	(218.01,135.01) --
	(218.01,135.05) --
	(218.10,135.05) --
	(218.10,135.08) --
	(218.12,135.08) --
	(218.12,135.10) --
	(218.15,135.10) --
	(218.15,135.13) --
	(218.22,135.13) --
	(218.22,135.15) --
	(218.23,135.15) --
	(218.23,135.18) --
	(218.24,135.18) --
	(218.24,135.20) --
	(218.30,135.20) --
	(218.30,135.22) --
	(218.32,135.22) --
	(218.32,135.26) --
	(218.32,135.26) --
	(218.32,135.29) --
	(218.34,135.29) --
	(218.34,135.32) --
	(218.35,135.32) --
	(218.35,135.37) --
	(218.35,135.37) --
	(218.35,135.40) --
	(218.36,135.40) --
	(218.36,135.45) --
	(218.36,135.45) --
	(218.36,135.49) --
	(218.37,135.49) --
	(218.37,135.51) --
	(218.38,135.51) --
	(218.38,135.55) --
	(218.38,135.55) --
	(218.38,135.58) --
	(218.39,135.58) --
	(218.39,135.60) --
	(218.40,135.60) --
	(218.40,135.63) --
	(218.44,135.63) --
	(218.44,135.65) --
	(218.47,135.65) --
	(218.47,135.68) --
	(218.49,135.68) --
	(218.49,135.70) --
	(218.50,135.70) --
	(218.50,135.73) --
	(218.51,135.73) --
	(218.51,135.76) --
	(218.55,135.76) --
	(218.55,135.79) --
	(218.57,135.79) --
	(218.57,135.82) --
	(218.59,135.82) --
	(218.59,135.84) --
	(218.62,135.84) --
	(218.62,135.87) --
	(218.64,135.87) --
	(218.64,135.92) --
	(218.64,135.92) --
	(218.64,135.95) --
	(218.64,135.95) --
	(218.64,135.97) --
	(218.64,135.97) --
	(218.64,136.00) --
	(218.65,136.00) --
	(218.65,136.02) --
	(218.66,136.02) --
	(218.66,136.05) --
	(218.70,136.05) --
	(218.70,136.08) --
	(218.71,136.08) --
	(218.71,136.11) --
	(218.72,136.11) --
	(218.72,136.13) --
	(218.75,136.13) --
	(218.75,136.16) --
	(218.83,136.16) --
	(218.83,136.18) --
	(218.84,136.18) --
	(218.84,136.22) --
	(218.89,136.22) --
	(218.89,136.24) --
	(218.89,136.24) --
	(218.89,136.28) --
	(218.91,136.28) --
	(218.91,136.31) --
	(218.92,136.31) --
	(218.92,136.34) --
	(218.98,136.34) --
	(218.98,136.37) --
	(218.99,136.37) --
	(218.99,136.40) --
	(219.02,136.40) --
	(219.02,136.43) --
	(219.06,136.43) --
	(219.06,136.46) --
	(219.21,136.46) --
	(219.21,136.50) --
	(219.23,136.50) --
	(219.23,136.53) --
	(219.23,136.53) --
	(219.23,136.55) --
	(219.26,136.55) --
	(219.26,136.58) --
	(219.26,136.58) --
	(219.26,136.61) --
	(219.27,136.61) --
	(219.27,136.65) --
	(219.27,136.65) --
	(219.27,136.68) --
	(219.28,136.68) --
	(219.28,136.71) --
	(219.29,136.71) --
	(219.29,136.73) --
	(219.30,136.73) --
	(219.30,136.76) --
	(219.38,136.76) --
	(219.38,136.79) --
	(219.47,136.79) --
	(219.47,136.82) --
	(219.49,136.82) --
	(219.49,136.85) --
	(219.50,136.85) --
	(219.50,136.89) --
	(219.55,136.89) --
	(219.55,136.92) --
	(219.68,136.92) --
	(219.68,136.95) --
	(219.72,136.95) --
	(219.72,136.97) --
	(219.80,136.97) --
	(219.80,137.01) --
	(219.81,137.01) --
	(219.81,137.04) --
	(219.81,137.04) --
	(219.81,137.07) --
	(219.82,137.07) --
	(219.82,137.11) --
	(219.83,137.11) --
	(219.83,137.13) --
	(219.87,137.13) --
	(219.87,137.15) --
	(219.88,137.15) --
	(219.88,137.19) --
	(219.88,137.19) --
	(219.88,137.23) --
	(219.89,137.23) --
	(219.89,137.25) --
	(219.89,137.25) --
	(219.89,137.27) --
	(219.95,137.27) --
	(219.95,137.30) --
	(219.99,137.30) --
	(219.99,137.32) --
	(220.00,137.32) --
	(220.00,137.36) --
	(220.04,137.36) --
	(220.04,137.41) --
	(220.15,137.41) --
	(220.15,137.43) --
	(220.16,137.43) --
	(220.16,137.46) --
	(220.19,137.46) --
	(220.19,137.50) --
	(220.20,137.50) --
	(220.20,137.52) --
	(220.21,137.52) --
	(220.21,137.55) --
	(220.21,137.55) --
	(220.21,137.58) --
	(220.26,137.58) --
	(220.26,137.62) --
	(220.27,137.62) --
	(220.27,137.64) --
	(220.27,137.64) --
	(220.27,137.67) --
	(220.28,137.67) --
	(220.28,137.70) --
	(220.29,137.70) --
	(220.29,137.73) --
	(220.77,137.73) --
	(220.77,137.76) --
	(220.83,137.76) --
	(220.83,137.79) --
	(220.88,137.79) --
	(220.88,137.81) --
	(220.90,137.81) --
	(220.90,137.84) --
	(220.90,137.84) --
	(220.90,137.86) --
	(220.96,137.86) --
	(220.96,137.89) --
	(221.02,137.89) --
	(221.02,137.92) --
	(221.13,137.92) --
	(221.13,137.94) --
	(221.18,137.94) --
	(221.18,137.97) --
	(221.24,137.97) --
	(221.24,137.99) --
	(221.30,137.99) --
	(221.30,138.04) --
	(221.30,138.04) --
	(221.30,138.07) --
	(221.31,138.07) --
	(221.31,138.11) --
	(221.31,138.11) --
	(221.31,138.13) --
	(221.35,138.13) --
	(221.35,138.16) --
	(221.39,138.16) --
	(221.39,138.21) --
	(221.40,138.21) --
	(221.40,138.25) --
	(221.41,138.25) --
	(221.41,138.27) --
	(221.42,138.27) --
	(221.42,138.30) --
	(221.44,138.30) --
	(221.44,138.33) --
	(221.46,138.33) --
	(221.46,138.35) --
	(221.47,138.35) --
	(221.47,138.38) --
	(221.60,138.38) --
	(221.60,138.42) --
	(221.61,138.42) --
	(221.61,138.44) --
	(221.64,138.44) --
	(221.64,138.48) --
	(221.68,138.48) --
	(221.68,138.50) --
	(221.68,138.50) --
	(221.68,138.55) --
	(221.75,138.55) --
	(221.75,138.57) --
	(221.78,138.57) --
	(221.78,138.60) --
	(221.79,138.60) --
	(221.79,138.62) --
	(221.80,138.62) --
	(221.80,138.65) --
	(221.83,138.65) --
	(221.83,138.68) --
	(221.93,138.68) --
	(221.93,138.74) --
	(221.95,138.74) --
	(221.95,138.76) --
	(221.97,138.76) --
	(221.97,138.80) --
	(221.98,138.80) --
	(221.98,138.83) --
	(221.98,138.83) --
	(221.98,138.87) --
	(222.00,138.87) --
	(222.00,138.91) --
	(222.01,138.91) --
	(222.01,138.94) --
	(222.01,138.94) --
	(222.01,138.97) --
	(222.04,138.97) --
	(222.04,138.99) --
	(222.07,138.99) --
	(222.07,139.02) --
	(222.07,139.02) --
	(222.07,139.04) --
	(222.07,139.04) --
	(222.07,139.07) --
	(222.08,139.07) --
	(222.08,139.10) --
	(222.09,139.10) --
	(222.09,139.13) --
	(222.10,139.13) --
	(222.10,139.16) --
	(222.15,139.16) --
	(222.15,139.19) --
	(222.16,139.19) --
	(222.16,139.21) --
	(222.18,139.21) --
	(222.18,139.23) --
	(222.20,139.23) --
	(222.20,139.26) --
	(222.20,139.26) --
	(222.20,139.29) --
	(222.23,139.29) --
	(222.23,139.32) --
	(222.27,139.32) --
	(222.27,139.34) --
	(222.35,139.34) --
	(222.35,139.36) --
	(222.39,139.36) --
	(222.39,139.40) --
	(222.40,139.40) --
	(222.40,139.42) --
	(222.49,139.42) --
	(222.49,139.45) --
	(222.51,139.45) --
	(222.51,139.48) --
	(222.52,139.48) --
	(222.52,139.50) --
	(222.54,139.50) --
	(222.54,139.53) --
	(222.63,139.53) --
	(222.63,139.56) --
	(222.63,139.56) --
	(222.63,139.59) --
	(222.65,139.59) --
	(222.65,139.62) --
	(222.71,139.62) --
	(222.71,139.65) --
	(222.75,139.65) --
	(222.75,139.68) --
	(222.78,139.68) --
	(222.78,139.70) --
	(222.82,139.70) --
	(222.82,139.73) --
	(222.83,139.73) --
	(222.83,139.75) --
	(222.83,139.75) --
	(222.83,139.79) --
	(222.84,139.79) --
	(222.84,139.82) --
	(222.86,139.82) --
	(222.86,139.85) --
	(222.87,139.85) --
	(222.87,139.88) --
	(222.89,139.88) --
	(222.89,139.91) --
	(222.89,139.91) --
	(222.89,139.94) --
	(223.18,139.94) --
	(223.18,139.97) --
	(223.22,139.97) --
	(223.22,139.99) --
	(223.24,139.99) --
	(223.24,140.02) --
	(223.25,140.02) --
	(223.25,140.05) --
	(223.27,140.05) --
	(223.27,140.07) --
	(223.27,140.07) --
	(223.27,140.10) --
	(223.27,140.10) --
	(223.27,140.13) --
	(223.33,140.13) --
	(223.33,140.17) --
	(223.40,140.17) --
	(223.40,140.20) --
	(223.43,140.20) --
	(223.43,140.22) --
	(223.45,140.22) --
	(223.45,140.25) --
	(223.50,140.25) --
	(223.50,140.28) --
	(223.52,140.28) --
	(223.52,140.30) --
	(223.56,140.30) --
	(223.56,140.33) --
	(223.56,140.33) --
	(223.56,140.36) --
	(223.65,140.36) --
	(223.65,140.39) --
	(223.67,140.39) --
	(223.67,140.42) --
	(223.76,140.42) --
	(223.76,140.47) --
	(223.79,140.47) --
	(223.79,140.50) --
	(223.82,140.50) --
	(223.82,140.54) --
	(223.85,140.54) --
	(223.85,140.57) --
	(223.85,140.57) --
	(223.85,140.60) --
	(223.89,140.60) --
	(223.89,140.62) --
	(223.89,140.62) --
	(223.89,140.65) --
	(224.14,140.65) --
	(224.14,140.68) --
	(224.15,140.68) --
	(224.15,140.71) --
	(224.16,140.71) --
	(224.16,140.73) --
	(224.17,140.73) --
	(224.17,140.77) --
	(224.22,140.77) --
	(224.22,140.81) --
	(224.24,140.81) --
	(224.24,140.83) --
	(224.29,140.83) --
	(224.29,140.86) --
	(224.34,140.86) --
	(224.34,140.89) --
	(224.38,140.89) --
	(224.38,140.92) --
	(224.41,140.92) --
	(224.41,140.95) --
	(224.42,140.95) --
	(224.42,140.97) --
	(224.42,140.97) --
	(224.42,140.99) --
	(224.43,140.99) --
	(224.43,141.03) --
	(224.43,141.03) --
	(224.43,141.06) --
	(224.45,141.06) --
	(224.45,141.10) --
	(224.46,141.10) --
	(224.46,141.13) --
	(224.51,141.13) --
	(224.51,141.16) --
	(224.52,141.16) --
	(224.52,141.19) --
	(224.55,141.19) --
	(224.55,141.21) --
	(224.56,141.21) --
	(224.56,141.24) --
	(224.56,141.24) --
	(224.56,141.27) --
	(224.59,141.27) --
	(224.59,141.29) --
	(224.60,141.29) --
	(224.60,141.32) --
	(224.62,141.32) --
	(224.62,141.35) --
	(224.62,141.35) --
	(224.62,141.38) --
	(224.62,141.38) --
	(224.62,141.43) --
	(224.64,141.43) --
	(224.64,141.47) --
	(224.64,141.47) --
	(224.64,141.49) --
	(224.67,141.49) --
	(224.67,141.52) --
	(224.68,141.52) --
	(224.68,141.54) --
	(224.68,141.54) --
	(224.68,141.59) --
	(224.69,141.59) --
	(224.69,141.61) --
	(224.72,141.61) --
	(224.72,141.64) --
	(224.72,141.64) --
	(224.72,141.66) --
	(224.73,141.66) --
	(224.73,141.68) --
	(224.74,141.68) --
	(224.74,141.71) --
	(224.84,141.71) --
	(224.84,141.74) --
	(225.00,141.74) --
	(225.00,141.76) --
	(225.16,141.76) --
	(225.16,141.79) --
	(225.17,141.79) --
	(225.17,141.82) --
	(225.28,141.82) --
	(225.28,141.85) --
	(225.32,141.85) --
	(225.32,141.88) --
	(225.38,141.88) --
	(225.38,141.91) --
	(225.40,141.91) --
	(225.40,141.93) --
	(225.42,141.93) --
	(225.42,141.96) --
	(225.45,141.96) --
	(225.45,141.99) --
	(225.46,141.99) --
	(225.46,142.01) --
	(225.46,142.01) --
	(225.46,142.03) --
	(225.48,142.03) --
	(225.48,142.06) --
	(225.61,142.06) --
	(225.61,142.08) --
	(225.61,142.08) --
	(225.61,142.12) --
	(225.64,142.12) --
	(225.64,142.15) --
	(225.67,142.15) --
	(225.67,142.18) --
	(225.90,142.18) --
	(225.90,142.21) --
	(225.91,142.21) --
	(225.91,142.23) --
	(225.92,142.23) --
	(225.92,142.27) --
	(226.01,142.27) --
	(226.01,142.29) --
	(226.11,142.29) --
	(226.11,142.32) --
	(226.13,142.32) --
	(226.13,142.35) --
	(226.99,142.35) --
	(226.99,142.37) --
	(227.02,142.37) --
	(227.02,142.40) --
	(227.02,142.40) --
	(227.02,142.42) --
	(227.02,142.42) --
	(227.02,142.45) --
	(227.05,142.45) --
	(227.05,142.48) --
	(227.06,142.48) --
	(227.06,142.50) --
	(227.09,142.50) --
	(227.09,142.52) --
	(227.10,142.52) --
	(227.10,142.54) --
	(227.14,142.54) --
	(227.14,142.57) --
	(227.58,142.57) --
	(227.58,142.60) --
	(227.62,142.60) --
	(227.62,142.63) --
	(227.73,142.63) --
	(227.73,142.65) --
	(227.73,142.65) --
	(227.73,142.68) --
	(227.74,142.68) --
	(227.74,142.70) --
	(227.75,142.70) --
	(227.75,142.72) --
	(227.76,142.72) --
	(227.76,142.75) --
	(227.78,142.75) --
	(227.78,142.78) --
	(227.79,142.78) --
	(227.79,142.80) --
	(227.79,142.80) --
	(227.79,142.83) --
	(227.82,142.83) --
	(227.82,142.86) --
	(227.82,142.86) --
	(227.82,142.88) --
	(228.07,142.88) --
	(228.07,142.91) --
	(228.08,142.91) --
	(228.08,142.94) --
	(228.09,142.94) --
	(228.09,142.96) --
	(228.10,142.96) --
	(228.10,142.99) --
	(228.11,142.99) --
	(228.11,143.02) --
	(228.26,143.02) --
	(228.26,143.05) --
	(228.29,143.05) --
	(228.29,143.08) --
	(228.32,143.08) --
	(228.32,143.11) --
	(228.33,143.11) --
	(228.33,143.14) --
	(228.36,143.14) --
	(228.36,143.17) --
	(228.39,143.17) --
	(228.39,143.19) --
	(228.39,143.19) --
	(228.39,143.22) --
	(228.42,143.22) --
	(228.42,143.24) --
	(228.42,143.24) --
	(228.42,143.27) --
	(228.49,143.27) --
	(228.49,143.30) --
	(228.58,143.30) --
	(228.58,143.32) --
	(228.58,143.32) --
	(228.58,143.35) --
	(228.59,143.35) --
	(228.59,143.37) --
	(228.59,143.37) --
	(228.59,143.40) --
	(228.60,143.40) --
	(228.60,143.42) --
	(228.60,143.42) --
	(228.60,143.46) --
	(228.63,143.46) --
	(228.63,143.48) --
	(228.64,143.48) --
	(228.64,143.50) --
	(228.66,143.50) --
	(228.66,143.54) --
	(228.67,143.54) --
	(228.67,143.56) --
	(228.67,143.56) --
	(228.67,143.60) --
	(228.67,143.60) --
	(228.67,143.63) --
	(228.71,143.63) --
	(228.71,143.65) --
	(228.80,143.65) --
	(228.80,143.67) --
	(228.91,143.67) --
	(228.91,143.70) --
	(228.92,143.70) --
	(228.92,143.73) --
	(228.94,143.73) --
	(228.94,143.75) --
	(229.03,143.75) --
	(229.03,143.78) --
	(229.14,143.78) --
	(229.14,143.80) --
	(229.15,143.80) --
	(229.15,143.83) --
	(229.29,143.83) --
	(229.29,143.87) --
	(229.67,143.87) --
	(229.67,143.89) --
	(229.79,143.89) --
	(229.79,143.92) --
	(229.80,143.92) --
	(229.80,143.94) --
	(229.82,143.94) --
	(229.82,143.97) --
	(230.18,143.97) --
	(230.18,143.99) --
	(230.18,143.99) --
	(230.18,144.01) --
	(230.28,144.01) --
	(230.28,144.04) --
	(230.30,144.04) --
	(230.30,144.06) --
	(230.31,144.06) --
	(230.31,144.09) --
	(230.47,144.09) --
	(230.47,144.11) --
	(230.48,144.11) --
	(230.48,144.14) --
	(230.50,144.14) --
	(230.50,144.16) --
	(230.54,144.16) --
	(230.54,144.19) --
	(230.93,144.19) --
	(230.93,144.22) --
	(230.95,144.22) --
	(230.95,144.24) --
	(230.97,144.24) --
	(230.97,144.26) --
	(230.99,144.26) --
	(230.99,144.29) --
	(231.38,144.29) --
	(231.38,144.32) --
	(231.41,144.32) --
	(231.41,144.34) --
	(231.44,144.34) --
	(231.44,144.39) --
	(231.71,144.39) --
	(231.71,144.42) --
	(231.81,144.42) --
	(231.81,144.44) --
	(231.81,144.44) --
	(231.81,144.48) --
	(231.82,144.48) --
	(231.82,144.51) --
	(231.87,144.51) --
	(231.87,144.54) --
	(232.03,144.54) --
	(232.03,144.56) --
	(232.03,144.56) --
	(232.03,144.59) --
	(232.08,144.59) --
	(232.08,144.62) --
	(232.11,144.62) --
	(232.11,144.64) --
	(232.22,144.64) --
	(232.22,144.67) --
	(232.26,144.67) --
	(232.26,144.70) --
	(232.26,144.70) --
	(232.26,144.72) --
	(232.85,144.72) --
	(232.85,144.75) --
	(232.88,144.75) --
	(232.88,144.77) --
	(232.89,144.77) --
	(232.89,144.80) --
	(232.90,144.80) --
	(232.90,144.82) --
	(232.93,144.82) --
	(232.93,144.84) --
	(232.94,144.84) --
	(232.94,144.87) --
	(233.02,144.87) --
	(233.02,144.91) --
	(233.28,144.91) --
	(233.28,144.94) --
	(233.28,144.94) --
	(233.28,144.97) --
	(233.32,144.97) --
	(233.32,144.99) --
	(233.37,144.99) --
	(233.37,145.01) --
	(233.38,145.01) --
	(233.38,145.03) --
	(233.57,145.03) --
	(233.57,145.06) --
	(233.59,145.06) --
	(233.59,145.08) --
	(233.60,145.08) --
	(233.60,145.12) --
	(233.61,145.12) --
	(233.61,145.15) --
	(233.64,145.15) --
	(233.64,145.17) --
	(234.14,145.17) --
	(234.14,145.21) --
	(234.30,145.21) --
	(234.30,145.23) --
	(234.33,145.23) --
	(234.33,145.26) --
	(234.33,145.26) --
	(234.33,145.29) --
	(234.35,145.29) --
	(234.35,145.31) --
	(234.45,145.31) --
	(234.45,145.34) --
	(234.60,145.34) --
	(234.60,145.37) --
	(234.63,145.37) --
	(234.63,145.39) --
	(234.63,145.39) --
	(234.63,145.41) --
	(234.64,145.41) --
	(234.64,145.44) --
	(236.30,145.44) --
	(236.30,145.46) --
	(236.79,145.46) --
	(236.79,145.48) --
	(237.18,145.48) --
	(237.18,145.51) --
	(237.18,145.51) --
	(237.18,145.53) --
	(237.22,145.53) --
	(237.22,145.57) --
	(237.43,145.57) --
	(237.43,145.59) --
	(237.43,145.59) --
	(237.43,145.61) --
	(238.47,145.61) --
	(238.47,145.63) --
	(238.52,145.63) --
	(238.52,145.66) --
	(239.51,145.66) --
	(239.51,145.69) --
	(239.84,145.69) --
	(239.84,145.71) --
	(242.33,145.71) --
	(242.33,145.75) --
	(242.34,145.75) --
	(242.34,145.78) --
	(243.85,145.78) --
	(243.85,145.81) --
	(244.17,145.81) --
	(244.17,145.83) --
	(244.92,145.83) --
	(244.92,145.87) --
	(245.17,145.87) --
	(245.17,145.89) --
	(245.20,145.89) --
	(245.20,145.91) --
	(245.24,145.91) --
	(245.24,145.94) --
	(245.25,145.94) --
	(245.25,145.96) --
	(245.43,145.96) --
	(245.43,145.99) --
	(245.44,145.99) --
	(245.44,146.01) --
	(245.46,146.01) --
	(245.46,146.04) --
	(245.46,146.04) --
	(245.46,146.06) --
	(245.48,146.06) --
	(245.48,146.09) --
	(245.51,146.09) --
	(245.51,146.11) --
	(245.53,146.11) --
	(245.53,146.14) --
	(245.70,146.14) --
	(245.70,146.17) --
	(245.72,146.17) --
	(245.72,146.19) --
	(249.09,146.19) --
	(249.09,146.22) --
	(254.10,146.22) --
	(254.10,146.24) --
	(254.28,146.24) --
	(254.28,146.27) --
	(254.29,146.27) --
	(254.29,146.29) --
	(256.09,146.29) --
	(256.09,146.32) --
	(256.68,146.32) --
	(256.68,146.35) --
	(262.06,146.35) --
	(262.06,146.37) --
	(265.79,146.37) --
	(265.79,146.40) --
	(271.72,146.40) --
	(271.72,146.42) --
	(272.96,146.42) --
	(272.96,146.45) --
	(273.66,146.45) --
	(273.66,146.47) --
	(278.59,146.47) --
	(278.59,146.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (182.38, 89.12) --
	(182.50, 89.12) --
	(182.50, 89.19) --
	(182.72, 89.19) --
	(182.72, 89.23) --
	(182.74, 89.23) --
	(182.74, 89.31) --
	(182.84, 89.31) --
	(182.84, 89.40) --
	(182.97, 89.40) --
	(182.97, 89.47) --
	(183.07, 89.47) --
	(183.07, 89.49) --
	(183.08, 89.49) --
	(183.08, 89.53) --
	(183.17, 89.53) --
	(183.17, 89.56) --
	(183.22, 89.56) --
	(183.22, 89.68) --
	(183.38, 89.68) --
	(183.38, 89.70) --
	(183.39, 89.70) --
	(183.39, 89.73) --
	(183.42, 89.73) --
	(183.42, 89.80) --
	(183.65, 89.80) --
	(183.65, 89.83) --
	(183.86, 89.83) --
	(183.86, 90.03) --
	(183.86, 90.03) --
	(183.86, 90.08) --
	(183.95, 90.08) --
	(183.95, 90.20) --
	(184.07, 90.20) --
	(184.07, 90.22) --
	(184.14, 90.22) --
	(184.14, 90.25) --
	(184.22, 90.25) --
	(184.22, 90.29) --
	(184.32, 90.29) --
	(184.32, 90.32) --
	(184.35, 90.32) --
	(184.35, 90.41) --
	(184.43, 90.41) --
	(184.43, 90.51) --
	(184.64, 90.51) --
	(184.64, 90.56) --
	(184.68, 90.56) --
	(184.68, 90.64) --
	(184.72, 90.64) --
	(184.72, 90.69) --
	(184.79, 90.69) --
	(184.79, 90.77) --
	(184.85, 90.77) --
	(184.85, 90.82) --
	(184.95, 90.82) --
	(184.95, 90.97) --
	(185.03, 90.97) --
	(185.03, 91.01) --
	(185.04, 91.01) --
	(185.04, 91.04) --
	(185.22, 91.04) --
	(185.22, 91.13) --
	(185.35, 91.13) --
	(185.35, 91.19) --
	(185.41, 91.19) --
	(185.41, 91.36) --
	(185.45, 91.36) --
	(185.45, 91.39) --
	(185.62, 91.39) --
	(185.62, 91.44) --
	(185.69, 91.44) --
	(185.69, 91.48) --
	(185.73, 91.48) --
	(185.73, 91.52) --
	(185.76, 91.52) --
	(185.76, 91.55) --
	(185.81, 91.55) --
	(185.81, 91.59) --
	(186.00, 91.59) --
	(186.00, 91.69) --
	(186.12, 91.69) --
	(186.12, 91.79) --
	(186.22, 91.79) --
	(186.22, 91.85) --
	(186.25, 91.85) --
	(186.25, 91.89) --
	(186.28, 91.89) --
	(186.28, 91.94) --
	(186.33, 91.94) --
	(186.33, 91.99) --
	(186.36, 91.99) --
	(186.36, 92.02) --
	(186.39, 92.02) --
	(186.39, 92.06) --
	(186.42, 92.06) --
	(186.42, 92.10) --
	(186.49, 92.10) --
	(186.49, 92.13) --
	(186.55, 92.13) --
	(186.55, 92.16) --
	(186.56, 92.16) --
	(186.56, 92.29) --
	(186.65, 92.29) --
	(186.65, 92.32) --
	(186.68, 92.32) --
	(186.68, 92.37) --
	(186.71, 92.37) --
	(186.71, 92.48) --
	(186.77, 92.48) --
	(186.77, 92.53) --
	(186.78, 92.53) --
	(186.78, 92.63) --
	(186.78, 92.63) --
	(186.78, 92.74) --
	(186.83, 92.74) --
	(186.83, 92.81) --
	(186.98, 92.81) --
	(186.98, 92.85) --
	(186.99, 92.85) --
	(186.99, 92.96) --
	(187.02, 92.96) --
	(187.02, 93.09) --
	(187.08, 93.09) --
	(187.08, 93.13) --
	(187.15, 93.13) --
	(187.15, 93.17) --
	(187.26, 93.17) --
	(187.26, 93.21) --
	(187.43, 93.21) --
	(187.43, 93.31) --
	(187.44, 93.31) --
	(187.44, 93.33) --
	(187.60, 93.33) --
	(187.60, 93.36) --
	(187.76, 93.36) --
	(187.76, 93.39) --
	(187.79, 93.39) --
	(187.79, 93.43) --
	(187.87, 93.43) --
	(187.87, 93.47) --
	(188.01, 93.47) --
	(188.01, 93.60) --
	(188.04, 93.60) --
	(188.04, 93.63) --
	(188.13, 93.63) --
	(188.13, 93.68) --
	(188.21, 93.68) --
	(188.21, 93.72) --
	(188.23, 93.72) --
	(188.23, 93.93) --
	(188.23, 93.93) --
	(188.23, 93.95) --
	(188.30, 93.95) --
	(188.30, 94.01) --
	(188.30, 94.01) --
	(188.30, 94.06) --
	(188.33, 94.06) --
	(188.33, 94.09) --
	(188.38, 94.09) --
	(188.38, 94.13) --
	(188.40, 94.13) --
	(188.40, 94.16) --
	(188.43, 94.16) --
	(188.43, 94.19) --
	(188.46, 94.19) --
	(188.46, 94.24) --
	(188.55, 94.24) --
	(188.55, 94.27) --
	(188.56, 94.27) --
	(188.56, 94.34) --
	(188.59, 94.34) --
	(188.59, 94.38) --
	(188.64, 94.38) --
	(188.64, 94.40) --
	(188.69, 94.40) --
	(188.69, 94.43) --
	(188.71, 94.43) --
	(188.71, 94.46) --
	(188.87, 94.46) --
	(188.87, 94.48) --
	(188.96, 94.48) --
	(188.96, 94.53) --
	(188.99, 94.53) --
	(188.99, 94.58) --
	(189.10, 94.58) --
	(189.10, 94.63) --
	(189.14, 94.63) --
	(189.14, 94.74) --
	(189.15, 94.74) --
	(189.15, 94.78) --
	(189.16, 94.78) --
	(189.16, 94.81) --
	(189.27, 94.81) --
	(189.27, 94.83) --
	(189.31, 94.83) --
	(189.31, 94.86) --
	(189.32, 94.86) --
	(189.32, 95.04) --
	(189.40, 95.04) --
	(189.40, 95.08) --
	(189.44, 95.08) --
	(189.44, 95.20) --
	(189.51, 95.20) --
	(189.51, 95.25) --
	(189.55, 95.25) --
	(189.55, 95.27) --
	(189.69, 95.27) --
	(189.69, 95.31) --
	(189.71, 95.31) --
	(189.71, 95.36) --
	(189.76, 95.36) --
	(189.76, 95.41) --
	(189.79, 95.41) --
	(189.79, 95.45) --
	(189.83, 95.45) --
	(189.83, 95.47) --
	(189.87, 95.47) --
	(189.87, 95.50) --
	(189.87, 95.50) --
	(189.87, 95.56) --
	(189.94, 95.56) --
	(189.94, 95.62) --
	(189.98, 95.62) --
	(189.98, 95.66) --
	(190.02, 95.66) --
	(190.02, 95.70) --
	(190.06, 95.70) --
	(190.06, 95.74) --
	(190.07, 95.74) --
	(190.07, 95.76) --
	(190.10, 95.76) --
	(190.10, 95.81) --
	(190.16, 95.81) --
	(190.16, 95.84) --
	(190.17, 95.84) --
	(190.17, 95.89) --
	(190.17, 95.89) --
	(190.17, 95.92) --
	(190.18, 95.92) --
	(190.18, 95.95) --
	(190.18, 95.95) --
	(190.18, 95.98) --
	(190.36, 95.98) --
	(190.36, 96.07) --
	(190.37, 96.07) --
	(190.37, 96.10) --
	(190.37, 96.10) --
	(190.37, 96.12) --
	(190.37, 96.12) --
	(190.37, 96.16) --
	(190.37, 96.16) --
	(190.37, 96.23) --
	(190.41, 96.23) --
	(190.41, 96.27) --
	(190.43, 96.27) --
	(190.43, 96.32) --
	(190.45, 96.32) --
	(190.45, 96.34) --
	(190.50, 96.34) --
	(190.50, 96.38) --
	(190.56, 96.38) --
	(190.56, 96.41) --
	(190.61, 96.41) --
	(190.61, 96.45) --
	(190.64, 96.45) --
	(190.64, 96.47) --
	(190.67, 96.47) --
	(190.67, 96.54) --
	(190.70, 96.54) --
	(190.70, 96.59) --
	(190.71, 96.59) --
	(190.71, 96.65) --
	(190.73, 96.65) --
	(190.73, 96.80) --
	(190.73, 96.80) --
	(190.73, 96.84) --
	(190.73, 96.84) --
	(190.73, 96.90) --
	(190.73, 96.90) --
	(190.73, 96.98) --
	(190.78, 96.98) --
	(190.78, 97.00) --
	(190.86, 97.00) --
	(190.86, 97.03) --
	(190.92, 97.03) --
	(190.92, 97.08) --
	(190.95, 97.08) --
	(190.95, 97.12) --
	(191.00, 97.12) --
	(191.00, 97.18) --
	(191.10, 97.18) --
	(191.10, 97.27) --
	(191.33, 97.27) --
	(191.33, 97.30) --
	(191.35, 97.30) --
	(191.35, 97.35) --
	(191.38, 97.35) --
	(191.38, 97.37) --
	(191.40, 97.37) --
	(191.40, 97.42) --
	(191.51, 97.42) --
	(191.51, 97.50) --
	(191.52, 97.50) --
	(191.52, 97.53) --
	(191.53, 97.53) --
	(191.53, 97.56) --
	(191.53, 97.56) --
	(191.53, 97.63) --
	(191.55, 97.63) --
	(191.55, 97.77) --
	(191.57, 97.77) --
	(191.57, 97.80) --
	(191.58, 97.80) --
	(191.58, 97.83) --
	(191.62, 97.83) --
	(191.62, 97.85) --
	(191.71, 97.85) --
	(191.71, 97.94) --
	(191.72, 97.94) --
	(191.72, 98.01) --
	(191.76, 98.01) --
	(191.76, 98.04) --
	(191.78, 98.04) --
	(191.78, 98.10) --
	(191.81, 98.10) --
	(191.81, 98.15) --
	(191.81, 98.15) --
	(191.81, 98.21) --
	(191.88, 98.21) --
	(191.88, 98.28) --
	(191.93, 98.28) --
	(191.93, 98.33) --
	(191.97, 98.33) --
	(191.97, 98.38) --
	(191.98, 98.38) --
	(191.98, 98.40) --
	(192.04, 98.40) --
	(192.04, 98.47) --
	(192.09, 98.47) --
	(192.09, 98.50) --
	(192.10, 98.50) --
	(192.10, 98.55) --
	(192.12, 98.55) --
	(192.12, 98.57) --
	(192.14, 98.57) --
	(192.14, 98.61) --
	(192.15, 98.61) --
	(192.15, 98.67) --
	(192.24, 98.67) --
	(192.24, 98.72) --
	(192.25, 98.72) --
	(192.25, 98.77) --
	(192.33, 98.77) --
	(192.33, 98.79) --
	(192.43, 98.79) --
	(192.43, 98.82) --
	(192.48, 98.82) --
	(192.48, 98.95) --
	(192.51, 98.95) --
	(192.51, 98.98) --
	(192.57, 98.98) --
	(192.57, 99.04) --
	(192.60, 99.04) --
	(192.60, 99.07) --
	(192.69, 99.07) --
	(192.69, 99.11) --
	(192.72, 99.11) --
	(192.72, 99.13) --
	(192.83, 99.13) --
	(192.83, 99.17) --
	(192.87, 99.17) --
	(192.87, 99.31) --
	(192.87, 99.31) --
	(192.87, 99.33) --
	(192.88, 99.33) --
	(192.88, 99.42) --
	(192.88, 99.42) --
	(192.88, 99.47) --
	(192.93, 99.47) --
	(192.93, 99.53) --
	(192.95, 99.53) --
	(192.95, 99.58) --
	(192.98, 99.58) --
	(192.98, 99.60) --
	(192.99, 99.60) --
	(192.99, 99.66) --
	(193.06, 99.66) --
	(193.06, 99.68) --
	(193.09, 99.68) --
	(193.09, 99.74) --
	(193.17, 99.74) --
	(193.17, 99.81) --
	(193.22, 99.81) --
	(193.22, 99.90) --
	(193.28, 99.90) --
	(193.28, 99.93) --
	(193.28, 99.93) --
	(193.28,100.01) --
	(193.35,100.01) --
	(193.35,100.09) --
	(193.39,100.09) --
	(193.39,100.13) --
	(193.44,100.13) --
	(193.44,100.16) --
	(193.47,100.16) --
	(193.47,100.19) --
	(193.48,100.19) --
	(193.48,100.27) --
	(193.48,100.27) --
	(193.48,100.29) --
	(193.48,100.29) --
	(193.48,100.32) --
	(193.52,100.32) --
	(193.52,100.36) --
	(193.52,100.36) --
	(193.52,100.41) --
	(193.55,100.41) --
	(193.55,100.47) --
	(193.57,100.47) --
	(193.57,100.50) --
	(193.58,100.50) --
	(193.58,100.53) --
	(193.60,100.53) --
	(193.60,100.59) --
	(193.64,100.59) --
	(193.64,100.62) --
	(193.75,100.62) --
	(193.75,100.64) --
	(193.80,100.64) --
	(193.80,100.67) --
	(193.85,100.67) --
	(193.85,100.74) --
	(193.93,100.74) --
	(193.93,100.82) --
	(193.98,100.82) --
	(193.98,100.85) --
	(194.07,100.85) --
	(194.07,100.89) --
	(194.14,100.89) --
	(194.14,100.93) --
	(194.16,100.93) --
	(194.16,101.03) --
	(194.20,101.03) --
	(194.20,101.08) --
	(194.20,101.08) --
	(194.20,101.11) --
	(194.22,101.11) --
	(194.22,101.14) --
	(194.25,101.14) --
	(194.25,101.17) --
	(194.25,101.17) --
	(194.25,101.21) --
	(194.30,101.21) --
	(194.30,101.29) --
	(194.33,101.29) --
	(194.33,101.32) --
	(194.36,101.32) --
	(194.36,101.34) --
	(194.36,101.34) --
	(194.36,101.40) --
	(194.44,101.40) --
	(194.44,101.42) --
	(194.48,101.42) --
	(194.48,101.46) --
	(194.54,101.46) --
	(194.54,101.54) --
	(194.54,101.54) --
	(194.54,101.56) --
	(194.55,101.56) --
	(194.55,101.59) --
	(194.55,101.59) --
	(194.55,101.63) --
	(194.62,101.63) --
	(194.62,101.66) --
	(194.64,101.66) --
	(194.64,101.70) --
	(194.65,101.70) --
	(194.65,101.77) --
	(194.73,101.77) --
	(194.73,101.83) --
	(194.84,101.83) --
	(194.84,101.85) --
	(194.86,101.85) --
	(194.86,101.88) --
	(194.93,101.88) --
	(194.93,101.96) --
	(194.96,101.96) --
	(194.96,101.99) --
	(195.02,101.99) --
	(195.02,102.11) --
	(195.03,102.11) --
	(195.03,102.17) --
	(195.05,102.17) --
	(195.05,102.20) --
	(195.07,102.20) --
	(195.07,102.31) --
	(195.12,102.31) --
	(195.12,102.38) --
	(195.14,102.38) --
	(195.14,102.46) --
	(195.15,102.46) --
	(195.15,102.59) --
	(195.20,102.59) --
	(195.20,102.74) --
	(195.23,102.74) --
	(195.23,102.76) --
	(195.25,102.76) --
	(195.25,102.79) --
	(195.30,102.79) --
	(195.30,102.85) --
	(195.36,102.85) --
	(195.36,102.89) --
	(195.42,102.89) --
	(195.42,102.96) --
	(195.46,102.96) --
	(195.46,103.00) --
	(195.50,103.00) --
	(195.50,103.03) --
	(195.51,103.03) --
	(195.51,103.06) --
	(195.53,103.06) --
	(195.53,103.10) --
	(195.53,103.10) --
	(195.53,103.14) --
	(195.54,103.14) --
	(195.54,103.16) --
	(195.58,103.16) --
	(195.58,103.19) --
	(195.62,103.19) --
	(195.62,103.29) --
	(195.62,103.29) --
	(195.62,103.32) --
	(195.64,103.32) --
	(195.64,103.35) --
	(195.66,103.35) --
	(195.66,103.37) --
	(195.69,103.37) --
	(195.69,103.41) --
	(195.72,103.41) --
	(195.72,103.49) --
	(195.72,103.49) --
	(195.72,103.55) --
	(195.78,103.55) --
	(195.78,103.59) --
	(195.79,103.59) --
	(195.79,103.61) --
	(195.82,103.61) --
	(195.82,103.67) --
	(195.86,103.67) --
	(195.86,103.73) --
	(195.90,103.73) --
	(195.90,103.77) --
	(195.99,103.77) --
	(195.99,103.84) --
	(195.99,103.84) --
	(195.99,103.87) --
	(196.00,103.87) --
	(196.00,103.92) --
	(196.04,103.92) --
	(196.04,103.94) --
	(196.18,103.94) --
	(196.18,104.14) --
	(196.27,104.14) --
	(196.27,104.16) --
	(196.29,104.16) --
	(196.29,104.24) --
	(196.31,104.24) --
	(196.31,104.34) --
	(196.36,104.34) --
	(196.36,104.37) --
	(196.37,104.37) --
	(196.37,104.42) --
	(196.41,104.42) --
	(196.41,104.45) --
	(196.41,104.45) --
	(196.41,104.50) --
	(196.47,104.50) --
	(196.47,104.55) --
	(196.52,104.55) --
	(196.52,104.62) --
	(196.55,104.62) --
	(196.55,104.66) --
	(196.56,104.66) --
	(196.56,104.69) --
	(196.65,104.69) --
	(196.65,104.73) --
	(196.69,104.73) --
	(196.69,104.85) --
	(196.73,104.85) --
	(196.73,104.89) --
	(196.76,104.89) --
	(196.76,104.92) --
	(196.76,104.92) --
	(196.76,104.96) --
	(196.76,104.96) --
	(196.76,105.00) --
	(196.76,105.00) --
	(196.76,105.02) --
	(196.79,105.02) --
	(196.79,105.05) --
	(196.82,105.05) --
	(196.82,105.07) --
	(196.91,105.07) --
	(196.91,105.09) --
	(196.92,105.09) --
	(196.92,105.13) --
	(196.96,105.13) --
	(196.96,105.17) --
	(196.96,105.17) --
	(196.96,105.21) --
	(197.00,105.21) --
	(197.00,105.24) --
	(197.04,105.24) --
	(197.04,105.28) --
	(197.11,105.28) --
	(197.11,105.32) --
	(197.17,105.32) --
	(197.17,105.42) --
	(197.17,105.42) --
	(197.17,105.48) --
	(197.18,105.48) --
	(197.18,105.54) --
	(197.23,105.54) --
	(197.23,105.57) --
	(197.30,105.57) --
	(197.30,105.60) --
	(197.34,105.60) --
	(197.34,105.64) --
	(197.35,105.64) --
	(197.35,105.67) --
	(197.35,105.67) --
	(197.35,105.70) --
	(197.35,105.70) --
	(197.35,105.75) --
	(197.41,105.75) --
	(197.41,105.80) --
	(197.41,105.80) --
	(197.41,105.83) --
	(197.41,105.83) --
	(197.41,105.88) --
	(197.44,105.88) --
	(197.44,105.94) --
	(197.44,105.94) --
	(197.44,105.97) --
	(197.48,105.97) --
	(197.48,106.02) --
	(197.51,106.02) --
	(197.51,106.06) --
	(197.53,106.06) --
	(197.53,106.08) --
	(197.58,106.08) --
	(197.58,106.14) --
	(197.61,106.14) --
	(197.61,106.20) --
	(197.64,106.20) --
	(197.64,106.22) --
	(197.64,106.22) --
	(197.64,106.28) --
	(197.72,106.28) --
	(197.72,106.33) --
	(197.74,106.33) --
	(197.74,106.36) --
	(197.77,106.36) --
	(197.77,106.41) --
	(197.79,106.41) --
	(197.79,106.45) --
	(197.85,106.45) --
	(197.85,106.53) --
	(197.91,106.53) --
	(197.91,106.58) --
	(197.94,106.58) --
	(197.94,106.62) --
	(197.98,106.62) --
	(197.98,106.69) --
	(198.03,106.69) --
	(198.03,106.72) --
	(198.04,106.72) --
	(198.04,106.77) --
	(198.05,106.77) --
	(198.05,106.79) --
	(198.07,106.79) --
	(198.07,106.82) --
	(198.07,106.82) --
	(198.07,106.87) --
	(198.08,106.87) --
	(198.08,106.90) --
	(198.11,106.90) --
	(198.11,106.93) --
	(198.12,106.93) --
	(198.12,106.96) --
	(198.16,106.96) --
	(198.16,107.00) --
	(198.19,107.00) --
	(198.19,107.03) --
	(198.23,107.03) --
	(198.23,107.07) --
	(198.24,107.07) --
	(198.24,107.10) --
	(198.25,107.10) --
	(198.25,107.18) --
	(198.26,107.18) --
	(198.26,107.24) --
	(198.26,107.24) --
	(198.26,107.30) --
	(198.26,107.30) --
	(198.26,107.34) --
	(198.26,107.34) --
	(198.26,107.38) --
	(198.30,107.38) --
	(198.30,107.46) --
	(198.32,107.46) --
	(198.32,107.50) --
	(198.35,107.50) --
	(198.35,107.58) --
	(198.36,107.58) --
	(198.36,107.61) --
	(198.38,107.61) --
	(198.38,107.67) --
	(198.39,107.67) --
	(198.39,107.73) --
	(198.39,107.73) --
	(198.39,107.76) --
	(198.39,107.76) --
	(198.39,107.86) --
	(198.40,107.86) --
	(198.40,107.89) --
	(198.41,107.89) --
	(198.41,108.06) --
	(198.47,108.06) --
	(198.47,108.10) --
	(198.51,108.10) --
	(198.51,108.15) --
	(198.54,108.15) --
	(198.54,108.18) --
	(198.57,108.18) --
	(198.57,108.28) --
	(198.60,108.28) --
	(198.60,108.39) --
	(198.64,108.39) --
	(198.64,108.44) --
	(198.69,108.44) --
	(198.69,108.49) --
	(198.72,108.49) --
	(198.72,108.53) --
	(198.73,108.53) --
	(198.73,108.56) --
	(198.79,108.56) --
	(198.79,108.65) --
	(198.81,108.65) --
	(198.81,108.68) --
	(198.85,108.68) --
	(198.85,108.77) --
	(198.87,108.77) --
	(198.87,108.80) --
	(198.87,108.80) --
	(198.87,108.83) --
	(198.88,108.83) --
	(198.88,108.95) --
	(198.88,108.95) --
	(198.88,108.98) --
	(198.90,108.98) --
	(198.90,109.14) --
	(198.91,109.14) --
	(198.91,109.16) --
	(198.91,109.16) --
	(198.91,109.20) --
	(198.96,109.20) --
	(198.96,109.23) --
	(198.98,109.23) --
	(198.98,109.26) --
	(199.01,109.26) --
	(199.01,109.29) --
	(199.03,109.29) --
	(199.03,109.34) --
	(199.06,109.34) --
	(199.06,109.52) --
	(199.06,109.52) --
	(199.06,109.54) --
	(199.08,109.54) --
	(199.08,109.57) --
	(199.11,109.57) --
	(199.11,109.59) --
	(199.11,109.59) --
	(199.11,109.67) --
	(199.12,109.67) --
	(199.12,109.74) --
	(199.16,109.74) --
	(199.16,109.78) --
	(199.16,109.78) --
	(199.16,109.83) --
	(199.17,109.83) --
	(199.17,109.87) --
	(199.17,109.87) --
	(199.17,109.95) --
	(199.19,109.95) --
	(199.19,109.98) --
	(199.20,109.98) --
	(199.20,110.05) --
	(199.25,110.05) --
	(199.25,110.09) --
	(199.26,110.09) --
	(199.26,110.12) --
	(199.27,110.12) --
	(199.27,110.16) --
	(199.29,110.16) --
	(199.29,110.20) --
	(199.35,110.20) --
	(199.35,110.22) --
	(199.37,110.22) --
	(199.37,110.26) --
	(199.39,110.26) --
	(199.39,110.30) --
	(199.42,110.30) --
	(199.42,110.32) --
	(199.42,110.32) --
	(199.42,110.39) --
	(199.47,110.39) --
	(199.47,110.54) --
	(199.50,110.54) --
	(199.50,110.61) --
	(199.50,110.61) --
	(199.50,110.63) --
	(199.51,110.63) --
	(199.51,110.72) --
	(199.53,110.72) --
	(199.53,110.75) --
	(199.58,110.75) --
	(199.58,110.83) --
	(199.58,110.83) --
	(199.58,110.86) --
	(199.60,110.86) --
	(199.60,110.90) --
	(199.61,110.90) --
	(199.61,110.97) --
	(199.63,110.97) --
	(199.63,111.05) --
	(199.64,111.05) --
	(199.64,111.12) --
	(199.75,111.12) --
	(199.75,111.15) --
	(199.75,111.15) --
	(199.75,111.19) --
	(199.76,111.19) --
	(199.76,111.23) --
	(199.82,111.23) --
	(199.82,111.29) --
	(199.87,111.29) --
	(199.87,111.32) --
	(199.87,111.32) --
	(199.87,111.35) --
	(199.88,111.35) --
	(199.88,111.37) --
	(199.88,111.37) --
	(199.88,111.40) --
	(199.89,111.40) --
	(199.89,111.43) --
	(199.89,111.43) --
	(199.89,111.47) --
	(199.90,111.47) --
	(199.90,111.49) --
	(199.93,111.49) --
	(199.93,111.53) --
	(199.99,111.53) --
	(199.99,111.58) --
	(200.02,111.58) --
	(200.02,111.61) --
	(200.07,111.61) --
	(200.07,111.64) --
	(200.10,111.64) --
	(200.10,111.86) --
	(200.13,111.86) --
	(200.13,111.88) --
	(200.18,111.88) --
	(200.18,111.97) --
	(200.19,111.97) --
	(200.19,112.01) --
	(200.20,112.01) --
	(200.20,112.05) --
	(200.23,112.05) --
	(200.23,112.08) --
	(200.26,112.08) --
	(200.26,112.14) --
	(200.28,112.14) --
	(200.28,112.23) --
	(200.29,112.23) --
	(200.29,112.26) --
	(200.32,112.26) --
	(200.32,112.29) --
	(200.36,112.29) --
	(200.36,112.32) --
	(200.39,112.32) --
	(200.39,112.38) --
	(200.40,112.38) --
	(200.40,112.42) --
	(200.43,112.42) --
	(200.43,112.45) --
	(200.45,112.45) --
	(200.45,112.48) --
	(200.47,112.48) --
	(200.47,112.51) --
	(200.48,112.51) --
	(200.48,112.65) --
	(200.50,112.65) --
	(200.50,112.67) --
	(200.54,112.67) --
	(200.54,112.70) --
	(200.55,112.70) --
	(200.55,112.73) --
	(200.60,112.73) --
	(200.60,112.77) --
	(200.61,112.77) --
	(200.61,112.81) --
	(200.61,112.81) --
	(200.61,112.87) --
	(200.63,112.87) --
	(200.63,112.92) --
	(200.63,112.92) --
	(200.63,113.00) --
	(200.69,113.00) --
	(200.69,113.08) --
	(200.73,113.08) --
	(200.73,113.18) --
	(200.75,113.18) --
	(200.75,113.23) --
	(200.80,113.23) --
	(200.80,113.36) --
	(200.80,113.36) --
	(200.80,113.39) --
	(200.86,113.39) --
	(200.86,113.45) --
	(200.88,113.45) --
	(200.88,113.54) --
	(200.91,113.54) --
	(200.91,113.62) --
	(200.93,113.62) --
	(200.93,113.66) --
	(200.93,113.66) --
	(200.93,113.74) --
	(200.94,113.74) --
	(200.94,113.78) --
	(200.97,113.78) --
	(200.97,113.82) --
	(200.99,113.82) --
	(200.99,113.88) --
	(201.00,113.88) --
	(201.00,113.90) --
	(201.04,113.90) --
	(201.04,113.93) --
	(201.06,113.93) --
	(201.06,113.99) --
	(201.06,113.99) --
	(201.06,114.04) --
	(201.07,114.04) --
	(201.07,114.06) --
	(201.10,114.06) --
	(201.10,114.09) --
	(201.13,114.09) --
	(201.13,114.13) --
	(201.14,114.13) --
	(201.14,114.19) --
	(201.14,114.19) --
	(201.14,114.24) --
	(201.15,114.24) --
	(201.15,114.27) --
	(201.16,114.27) --
	(201.16,114.31) --
	(201.21,114.31) --
	(201.21,114.35) --
	(201.25,114.35) --
	(201.25,114.44) --
	(201.32,114.44) --
	(201.32,114.50) --
	(201.32,114.50) --
	(201.32,114.58) --
	(201.35,114.58) --
	(201.35,114.63) --
	(201.37,114.63) --
	(201.37,114.65) --
	(201.39,114.65) --
	(201.39,114.68) --
	(201.49,114.68) --
	(201.49,114.73) --
	(201.52,114.73) --
	(201.52,114.80) --
	(201.53,114.80) --
	(201.53,114.83) --
	(201.53,114.83) --
	(201.53,114.86) --
	(201.56,114.86) --
	(201.56,114.89) --
	(201.57,114.89) --
	(201.57,114.96) --
	(201.58,114.96) --
	(201.58,115.00) --
	(201.58,115.00) --
	(201.58,115.10) --
	(201.60,115.10) --
	(201.60,115.16) --
	(201.65,115.16) --
	(201.65,115.18) --
	(201.70,115.18) --
	(201.70,115.21) --
	(201.71,115.21) --
	(201.71,115.25) --
	(201.73,115.25) --
	(201.73,115.29) --
	(201.74,115.29) --
	(201.74,115.33) --
	(201.76,115.33) --
	(201.76,115.38) --
	(201.76,115.38) --
	(201.76,115.44) --
	(201.82,115.44) --
	(201.82,115.48) --
	(201.84,115.48) --
	(201.84,115.58) --
	(201.85,115.58) --
	(201.85,115.61) --
	(201.86,115.61) --
	(201.86,115.64) --
	(201.88,115.64) --
	(201.88,115.74) --
	(201.89,115.74) --
	(201.89,115.77) --
	(201.91,115.77) --
	(201.91,115.80) --
	(201.92,115.80) --
	(201.92,115.83) --
	(201.96,115.83) --
	(201.96,115.88) --
	(201.99,115.88) --
	(201.99,115.91) --
	(202.03,115.91) --
	(202.03,115.98) --
	(202.03,115.98) --
	(202.03,116.03) --
	(202.05,116.03) --
	(202.05,116.12) --
	(202.07,116.12) --
	(202.07,116.15) --
	(202.07,116.15) --
	(202.07,116.20) --
	(202.08,116.20) --
	(202.08,116.22) --
	(202.12,116.22) --
	(202.12,116.30) --
	(202.13,116.30) --
	(202.13,116.33) --
	(202.16,116.33) --
	(202.16,116.35) --
	(202.17,116.35) --
	(202.17,116.44) --
	(202.17,116.44) --
	(202.17,116.48) --
	(202.19,116.48) --
	(202.19,116.50) --
	(202.20,116.50) --
	(202.20,116.53) --
	(202.24,116.53) --
	(202.24,116.56) --
	(202.28,116.56) --
	(202.28,116.59) --
	(202.29,116.59) --
	(202.29,116.62) --
	(202.32,116.62) --
	(202.32,116.68) --
	(202.37,116.68) --
	(202.37,116.76) --
	(202.39,116.76) --
	(202.39,116.80) --
	(202.43,116.80) --
	(202.43,116.88) --
	(202.44,116.88) --
	(202.44,116.97) --
	(202.49,116.97) --
	(202.49,117.02) --
	(202.51,117.02) --
	(202.51,117.05) --
	(202.54,117.05) --
	(202.54,117.09) --
	(202.55,117.09) --
	(202.55,117.13) --
	(202.59,117.13) --
	(202.59,117.16) --
	(202.60,117.16) --
	(202.60,117.19) --
	(202.63,117.19) --
	(202.63,117.24) --
	(202.67,117.24) --
	(202.67,117.28) --
	(202.68,117.28) --
	(202.68,117.32) --
	(202.69,117.32) --
	(202.69,117.38) --
	(202.71,117.38) --
	(202.71,117.42) --
	(202.72,117.42) --
	(202.72,117.45) --
	(202.74,117.45) --
	(202.74,117.47) --
	(202.74,117.47) --
	(202.74,117.51) --
	(202.80,117.51) --
	(202.80,117.56) --
	(202.81,117.56) --
	(202.81,117.61) --
	(202.82,117.61) --
	(202.82,117.64) --
	(202.83,117.64) --
	(202.83,117.67) --
	(202.87,117.67) --
	(202.87,117.74) --
	(202.91,117.74) --
	(202.91,117.79) --
	(202.95,117.79) --
	(202.95,117.83) --
	(202.96,117.83) --
	(202.96,117.87) --
	(202.98,117.87) --
	(202.98,117.90) --
	(202.99,117.90) --
	(202.99,117.92) --
	(203.03,117.92) --
	(203.03,117.95) --
	(203.07,117.95) --
	(203.07,117.98) --
	(203.09,117.98) --
	(203.09,118.01) --
	(203.11,118.01) --
	(203.11,118.09) --
	(203.14,118.09) --
	(203.14,118.16) --
	(203.14,118.16) --
	(203.14,118.18) --
	(203.15,118.18) --
	(203.15,118.22) --
	(203.16,118.22) --
	(203.16,118.25) --
	(203.20,118.25) --
	(203.20,118.28) --
	(203.21,118.28) --
	(203.21,118.33) --
	(203.23,118.33) --
	(203.23,118.51) --
	(203.25,118.51) --
	(203.25,118.57) --
	(203.27,118.57) --
	(203.27,118.60) --
	(203.30,118.60) --
	(203.30,118.63) --
	(203.35,118.63) --
	(203.35,118.66) --
	(203.37,118.66) --
	(203.37,118.70) --
	(203.37,118.70) --
	(203.37,118.73) --
	(203.38,118.73) --
	(203.38,118.76) --
	(203.39,118.76) --
	(203.39,118.79) --
	(203.39,118.79) --
	(203.39,118.83) --
	(203.39,118.83) --
	(203.39,118.89) --
	(203.39,118.89) --
	(203.39,118.92) --
	(203.41,118.92) --
	(203.41,118.96) --
	(203.43,118.96) --
	(203.43,119.00) --
	(203.43,119.00) --
	(203.43,119.03) --
	(203.44,119.03) --
	(203.44,119.06) --
	(203.47,119.06) --
	(203.47,119.08) --
	(203.50,119.08) --
	(203.50,119.12) --
	(203.55,119.12) --
	(203.55,119.15) --
	(203.56,119.15) --
	(203.56,119.20) --
	(203.58,119.20) --
	(203.58,119.24) --
	(203.62,119.24) --
	(203.62,119.26) --
	(203.65,119.26) --
	(203.65,119.36) --
	(203.68,119.36) --
	(203.68,119.42) --
	(203.69,119.42) --
	(203.69,119.45) --
	(203.71,119.45) --
	(203.71,119.48) --
	(203.75,119.48) --
	(203.75,119.50) --
	(203.77,119.50) --
	(203.77,119.54) --
	(203.79,119.54) --
	(203.79,119.56) --
	(203.81,119.56) --
	(203.81,119.67) --
	(203.81,119.67) --
	(203.81,119.69) --
	(203.86,119.69) --
	(203.86,119.72) --
	(203.87,119.72) --
	(203.87,119.76) --
	(203.89,119.76) --
	(203.89,119.80) --
	(203.90,119.80) --
	(203.90,119.83) --
	(203.95,119.83) --
	(203.95,119.87) --
	(203.95,119.87) --
	(203.95,119.92) --
	(203.98,119.92) --
	(203.98,119.95) --
	(203.99,119.95) --
	(203.99,120.01) --
	(204.02,120.01) --
	(204.02,120.04) --
	(204.04,120.04) --
	(204.04,120.10) --
	(204.08,120.10) --
	(204.08,120.13) --
	(204.10,120.13) --
	(204.10,120.16) --
	(204.10,120.16) --
	(204.10,120.19) --
	(204.19,120.19) --
	(204.19,120.22) --
	(204.21,120.22) --
	(204.21,120.24) --
	(204.26,120.24) --
	(204.26,120.29) --
	(204.26,120.29) --
	(204.26,120.36) --
	(204.27,120.36) --
	(204.27,120.40) --
	(204.27,120.40) --
	(204.27,120.43) --
	(204.30,120.43) --
	(204.30,120.51) --
	(204.31,120.51) --
	(204.31,120.54) --
	(204.34,120.54) --
	(204.34,120.58) --
	(204.38,120.58) --
	(204.38,120.61) --
	(204.40,120.61) --
	(204.40,120.64) --
	(204.43,120.64) --
	(204.43,120.68) --
	(204.44,120.68) --
	(204.44,120.75) --
	(204.45,120.75) --
	(204.45,120.79) --
	(204.48,120.79) --
	(204.48,120.83) --
	(204.49,120.83) --
	(204.49,120.87) --
	(204.51,120.87) --
	(204.51,120.92) --
	(204.56,120.92) --
	(204.56,120.98) --
	(204.56,120.98) --
	(204.56,121.02) --
	(204.64,121.02) --
	(204.64,121.05) --
	(204.64,121.05) --
	(204.64,121.10) --
	(204.66,121.10) --
	(204.66,121.13) --
	(204.70,121.13) --
	(204.70,121.20) --
	(204.70,121.20) --
	(204.70,121.22) --
	(204.78,121.22) --
	(204.78,121.25) --
	(204.79,121.25) --
	(204.79,121.30) --
	(204.79,121.30) --
	(204.79,121.33) --
	(204.82,121.33) --
	(204.82,121.36) --
	(204.84,121.36) --
	(204.84,121.40) --
	(204.85,121.40) --
	(204.85,121.42) --
	(204.87,121.42) --
	(204.87,121.45) --
	(204.88,121.45) --
	(204.88,121.48) --
	(204.90,121.48) --
	(204.90,121.60) --
	(204.92,121.60) --
	(204.92,121.63) --
	(204.94,121.63) --
	(204.94,121.67) --
	(204.96,121.67) --
	(204.96,121.71) --
	(204.97,121.71) --
	(204.97,121.73) --
	(205.09,121.73) --
	(205.09,121.76) --
	(205.10,121.76) --
	(205.10,121.78) --
	(205.13,121.78) --
	(205.13,121.81) --
	(205.14,121.81) --
	(205.14,121.84) --
	(205.15,121.84) --
	(205.15,121.86) --
	(205.17,121.86) --
	(205.17,121.90) --
	(205.17,121.90) --
	(205.17,121.94) --
	(205.22,121.94) --
	(205.22,121.96) --
	(205.23,121.96) --
	(205.23,122.00) --
	(205.24,122.00) --
	(205.24,122.04) --
	(205.26,122.04) --
	(205.26,122.06) --
	(205.28,122.06) --
	(205.28,122.09) --
	(205.32,122.09) --
	(205.32,122.11) --
	(205.37,122.11) --
	(205.37,122.14) --
	(205.46,122.14) --
	(205.46,122.19) --
	(205.47,122.19) --
	(205.47,122.23) --
	(205.50,122.23) --
	(205.50,122.28) --
	(205.53,122.28) --
	(205.53,122.32) --
	(205.53,122.32) --
	(205.53,122.38) --
	(205.55,122.38) --
	(205.55,122.40) --
	(205.56,122.40) --
	(205.56,122.43) --
	(205.56,122.43) --
	(205.56,122.46) --
	(205.59,122.46) --
	(205.59,122.52) --
	(205.63,122.52) --
	(205.63,122.54) --
	(205.64,122.54) --
	(205.64,122.57) --
	(205.67,122.57) --
	(205.67,122.64) --
	(205.69,122.64) --
	(205.69,122.67) --
	(205.71,122.67) --
	(205.71,122.70) --
	(205.77,122.70) --
	(205.77,122.74) --
	(205.77,122.74) --
	(205.77,122.83) --
	(205.80,122.83) --
	(205.80,122.85) --
	(205.82,122.85) --
	(205.82,122.88) --
	(205.84,122.88) --
	(205.84,122.94) --
	(205.86,122.94) --
	(205.86,122.98) --
	(205.86,122.98) --
	(205.86,123.01) --
	(205.87,123.01) --
	(205.87,123.05) --
	(205.88,123.05) --
	(205.88,123.07) --
	(205.91,123.07) --
	(205.91,123.10) --
	(205.96,123.10) --
	(205.96,123.12) --
	(205.99,123.12) --
	(205.99,123.16) --
	(206.02,123.16) --
	(206.02,123.19) --
	(206.02,123.19) --
	(206.02,123.21) --
	(206.02,123.21) --
	(206.02,123.24) --
	(206.08,123.24) --
	(206.08,123.27) --
	(206.14,123.27) --
	(206.14,123.29) --
	(206.14,123.29) --
	(206.14,123.34) --
	(206.18,123.34) --
	(206.18,123.37) --
	(206.21,123.37) --
	(206.21,123.40) --
	(206.22,123.40) --
	(206.22,123.43) --
	(206.22,123.43) --
	(206.22,123.46) --
	(206.23,123.46) --
	(206.23,123.48) --
	(206.28,123.48) --
	(206.28,123.51) --
	(206.29,123.51) --
	(206.29,123.54) --
	(206.33,123.54) --
	(206.33,123.61) --
	(206.33,123.61) --
	(206.33,123.64) --
	(206.37,123.64) --
	(206.37,123.68) --
	(206.38,123.68) --
	(206.38,123.72) --
	(206.39,123.72) --
	(206.39,123.75) --
	(206.40,123.75) --
	(206.40,123.80) --
	(206.42,123.80) --
	(206.42,123.85) --
	(206.43,123.85) --
	(206.43,123.88) --
	(206.44,123.88) --
	(206.44,123.91) --
	(206.49,123.91) --
	(206.49,123.94) --
	(206.49,123.94) --
	(206.49,123.97) --
	(206.50,123.97) --
	(206.50,124.00) --
	(206.51,124.00) --
	(206.51,124.03) --
	(206.53,124.03) --
	(206.53,124.06) --
	(206.55,124.06) --
	(206.55,124.09) --
	(206.56,124.09) --
	(206.56,124.11) --
	(206.57,124.11) --
	(206.57,124.15) --
	(206.60,124.15) --
	(206.60,124.17) --
	(206.61,124.17) --
	(206.61,124.21) --
	(206.64,124.21) --
	(206.64,124.31) --
	(206.65,124.31) --
	(206.65,124.37) --
	(206.68,124.37) --
	(206.68,124.39) --
	(206.73,124.39) --
	(206.73,124.45) --
	(206.73,124.45) --
	(206.73,124.47) --
	(206.76,124.47) --
	(206.76,124.50) --
	(206.77,124.50) --
	(206.77,124.53) --
	(206.78,124.53) --
	(206.78,124.55) --
	(206.80,124.55) --
	(206.80,124.63) --
	(206.81,124.63) --
	(206.81,124.66) --
	(206.82,124.66) --
	(206.82,124.71) --
	(206.83,124.71) --
	(206.83,124.74) --
	(206.84,124.74) --
	(206.84,124.78) --
	(206.91,124.78) --
	(206.91,124.80) --
	(206.92,124.80) --
	(206.92,124.83) --
	(206.92,124.83) --
	(206.92,124.85) --
	(206.95,124.85) --
	(206.95,124.91) --
	(206.97,124.91) --
	(206.97,124.94) --
	(206.97,124.94) --
	(206.97,124.98) --
	(206.98,124.98) --
	(206.98,125.01) --
	(207.02,125.01) --
	(207.02,125.04) --
	(207.04,125.04) --
	(207.04,125.06) --
	(207.05,125.06) --
	(207.05,125.09) --
	(207.05,125.09) --
	(207.05,125.13) --
	(207.08,125.13) --
	(207.08,125.18) --
	(207.08,125.18) --
	(207.08,125.21) --
	(207.12,125.21) --
	(207.12,125.25) --
	(207.15,125.25) --
	(207.15,125.28) --
	(207.17,125.28) --
	(207.17,125.32) --
	(207.20,125.32) --
	(207.20,125.36) --
	(207.24,125.36) --
	(207.24,125.40) --
	(207.25,125.40) --
	(207.25,125.43) --
	(207.27,125.43) --
	(207.27,125.47) --
	(207.29,125.47) --
	(207.29,125.49) --
	(207.30,125.49) --
	(207.30,125.53) --
	(207.31,125.53) --
	(207.31,125.57) --
	(207.32,125.57) --
	(207.32,125.60) --
	(207.36,125.60) --
	(207.36,125.62) --
	(207.37,125.62) --
	(207.37,125.71) --
	(207.38,125.71) --
	(207.38,125.75) --
	(207.39,125.75) --
	(207.39,125.78) --
	(207.39,125.78) --
	(207.39,125.82) --
	(207.43,125.82) --
	(207.43,125.86) --
	(207.45,125.86) --
	(207.45,125.93) --
	(207.52,125.93) --
	(207.52,125.98) --
	(207.53,125.98) --
	(207.53,126.10) --
	(207.55,126.10) --
	(207.55,126.13) --
	(207.57,126.13) --
	(207.57,126.26) --
	(207.58,126.26) --
	(207.58,126.28) --
	(207.59,126.28) --
	(207.59,126.32) --
	(207.66,126.32) --
	(207.66,126.35) --
	(207.68,126.35) --
	(207.68,126.37) --
	(207.69,126.37) --
	(207.69,126.43) --
	(207.70,126.43) --
	(207.70,126.48) --
	(207.72,126.48) --
	(207.72,126.52) --
	(207.72,126.52) --
	(207.72,126.55) --
	(207.74,126.55) --
	(207.74,126.57) --
	(207.75,126.57) --
	(207.75,126.61) --
	(207.76,126.61) --
	(207.76,126.64) --
	(207.78,126.64) --
	(207.78,126.71) --
	(207.78,126.71) --
	(207.78,126.76) --
	(207.84,126.76) --
	(207.84,126.79) --
	(207.85,126.79) --
	(207.85,126.81) --
	(207.88,126.81) --
	(207.88,126.84) --
	(207.91,126.84) --
	(207.91,126.87) --
	(207.93,126.87) --
	(207.93,126.89) --
	(207.96,126.89) --
	(207.96,126.93) --
	(208.01,126.93) --
	(208.01,126.96) --
	(208.01,126.96) --
	(208.01,126.98) --
	(208.04,126.98) --
	(208.04,127.06) --
	(208.11,127.06) --
	(208.11,127.09) --
	(208.12,127.09) --
	(208.12,127.14) --
	(208.19,127.14) --
	(208.19,127.19) --
	(208.19,127.19) --
	(208.19,127.23) --
	(208.22,127.23) --
	(208.22,127.27) --
	(208.24,127.27) --
	(208.24,127.30) --
	(208.32,127.30) --
	(208.32,127.33) --
	(208.34,127.33) --
	(208.34,127.38) --
	(208.36,127.38) --
	(208.36,127.42) --
	(208.39,127.42) --
	(208.39,127.45) --
	(208.41,127.45) --
	(208.41,127.49) --
	(208.43,127.49) --
	(208.43,127.54) --
	(208.45,127.54) --
	(208.45,127.57) --
	(208.47,127.57) --
	(208.47,127.65) --
	(208.56,127.65) --
	(208.56,127.70) --
	(208.60,127.70) --
	(208.60,127.73) --
	(208.64,127.73) --
	(208.64,127.77) --
	(208.71,127.77) --
	(208.71,127.84) --
	(208.73,127.84) --
	(208.73,127.87) --
	(208.75,127.87) --
	(208.75,127.90) --
	(208.76,127.90) --
	(208.76,127.94) --
	(208.77,127.94) --
	(208.77,127.97) --
	(208.79,127.97) --
	(208.79,128.01) --
	(208.83,128.01) --
	(208.83,128.03) --
	(208.84,128.03) --
	(208.84,128.08) --
	(208.86,128.08) --
	(208.86,128.12) --
	(208.91,128.12) --
	(208.91,128.16) --
	(209.02,128.16) --
	(209.02,128.19) --
	(209.03,128.19) --
	(209.03,128.25) --
	(209.09,128.25) --
	(209.09,128.27) --
	(209.10,128.27) --
	(209.10,128.30) --
	(209.10,128.30) --
	(209.10,128.40) --
	(209.22,128.40) --
	(209.22,128.44) --
	(209.28,128.44) --
	(209.28,128.50) --
	(209.33,128.50) --
	(209.33,128.52) --
	(209.34,128.52) --
	(209.34,128.58) --
	(209.37,128.58) --
	(209.37,128.62) --
	(209.38,128.62) --
	(209.38,128.66) --
	(209.40,128.66) --
	(209.40,128.75) --
	(209.40,128.75) --
	(209.40,128.78) --
	(209.43,128.78) --
	(209.43,128.82) --
	(209.44,128.82) --
	(209.44,128.85) --
	(209.45,128.85) --
	(209.45,128.90) --
	(209.48,128.90) --
	(209.48,128.98) --
	(209.50,128.98) --
	(209.50,129.01) --
	(209.54,129.01) --
	(209.54,129.03) --
	(209.55,129.03) --
	(209.55,129.07) --
	(209.56,129.07) --
	(209.56,129.11) --
	(209.62,129.11) --
	(209.62,129.13) --
	(209.64,129.13) --
	(209.64,129.17) --
	(209.68,129.17) --
	(209.68,129.20) --
	(209.71,129.20) --
	(209.71,129.24) --
	(209.72,129.24) --
	(209.72,129.26) --
	(209.74,129.26) --
	(209.74,129.29) --
	(209.74,129.29) --
	(209.74,129.32) --
	(209.75,129.32) --
	(209.75,129.35) --
	(209.77,129.35) --
	(209.77,129.41) --
	(209.79,129.41) --
	(209.79,129.44) --
	(209.80,129.44) --
	(209.80,129.47) --
	(209.83,129.47) --
	(209.83,129.51) --
	(209.85,129.51) --
	(209.85,129.53) --
	(209.87,129.53) --
	(209.87,129.55) --
	(209.89,129.55) --
	(209.89,129.67) --
	(209.94,129.67) --
	(209.94,129.69) --
	(209.97,129.69) --
	(209.97,129.73) --
	(210.04,129.73) --
	(210.04,129.75) --
	(210.05,129.75) --
	(210.05,129.79) --
	(210.07,129.79) --
	(210.07,129.83) --
	(210.10,129.83) --
	(210.10,129.87) --
	(210.12,129.87) --
	(210.12,129.90) --
	(210.13,129.90) --
	(210.13,129.92) --
	(210.16,129.92) --
	(210.16,129.96) --
	(210.27,129.96) --
	(210.27,129.98) --
	(210.34,129.98) --
	(210.34,130.00) --
	(210.36,130.00) --
	(210.36,130.06) --
	(210.36,130.06) --
	(210.36,130.10) --
	(210.38,130.10) --
	(210.38,130.12) --
	(210.39,130.12) --
	(210.39,130.14) --
	(210.39,130.14) --
	(210.39,130.20) --
	(210.41,130.20) --
	(210.41,130.22) --
	(210.43,130.22) --
	(210.43,130.25) --
	(210.46,130.25) --
	(210.46,130.27) --
	(210.49,130.27) --
	(210.49,130.36) --
	(210.52,130.36) --
	(210.52,130.38) --
	(210.54,130.38) --
	(210.54,130.41) --
	(210.55,130.41) --
	(210.55,130.44) --
	(210.58,130.44) --
	(210.58,130.47) --
	(210.61,130.47) --
	(210.61,130.53) --
	(210.62,130.53) --
	(210.62,130.55) --
	(210.64,130.55) --
	(210.64,130.61) --
	(210.65,130.61) --
	(210.65,130.65) --
	(210.70,130.65) --
	(210.70,130.68) --
	(210.71,130.68) --
	(210.71,130.71) --
	(210.76,130.71) --
	(210.76,130.74) --
	(210.77,130.74) --
	(210.77,130.77) --
	(210.82,130.77) --
	(210.82,130.81) --
	(210.83,130.81) --
	(210.83,130.83) --
	(210.84,130.83) --
	(210.84,130.92) --
	(210.88,130.92) --
	(210.88,130.98) --
	(210.88,130.98) --
	(210.88,131.00) --
	(210.92,131.00) --
	(210.92,131.04) --
	(210.92,131.04) --
	(210.92,131.06) --
	(210.93,131.06) --
	(210.93,131.09) --
	(210.96,131.09) --
	(210.96,131.13) --
	(211.03,131.13) --
	(211.03,131.16) --
	(211.11,131.16) --
	(211.11,131.21) --
	(211.11,131.21) --
	(211.11,131.23) --
	(211.15,131.23) --
	(211.15,131.31) --
	(211.17,131.31) --
	(211.17,131.33) --
	(211.19,131.33) --
	(211.19,131.38) --
	(211.23,131.38) --
	(211.23,131.40) --
	(211.25,131.40) --
	(211.25,131.42) --
	(211.26,131.42) --
	(211.26,131.46) --
	(211.28,131.46) --
	(211.28,131.50) --
	(211.28,131.50) --
	(211.28,131.53) --
	(211.33,131.53) --
	(211.33,131.61) --
	(211.36,131.61) --
	(211.36,131.65) --
	(211.37,131.65) --
	(211.37,131.68) --
	(211.38,131.68) --
	(211.38,131.75) --
	(211.43,131.75) --
	(211.43,131.77) --
	(211.44,131.77) --
	(211.44,131.80) --
	(211.47,131.80) --
	(211.47,131.84) --
	(211.49,131.84) --
	(211.49,131.87) --
	(211.51,131.87) --
	(211.51,131.90) --
	(211.56,131.90) --
	(211.56,131.93) --
	(211.59,131.93) --
	(211.59,131.96) --
	(211.70,131.96) --
	(211.70,132.00) --
	(211.74,132.00) --
	(211.74,132.03) --
	(211.75,132.03) --
	(211.75,132.07) --
	(211.75,132.07) --
	(211.75,132.09) --
	(211.80,132.09) --
	(211.80,132.14) --
	(211.82,132.14) --
	(211.82,132.20) --
	(211.83,132.20) --
	(211.83,132.23) --
	(211.84,132.23) --
	(211.84,132.28) --
	(211.86,132.28) --
	(211.86,132.31) --
	(211.90,132.31) --
	(211.90,132.36) --
	(211.95,132.36) --
	(211.95,132.46) --
	(211.97,132.46) --
	(211.97,132.52) --
	(211.97,132.52) --
	(211.97,132.55) --
	(211.99,132.55) --
	(211.99,132.59) --
	(212.00,132.59) --
	(212.00,132.62) --
	(212.04,132.62) --
	(212.04,132.66) --
	(212.04,132.66) --
	(212.04,132.69) --
	(212.05,132.69) --
	(212.05,132.75) --
	(212.06,132.75) --
	(212.06,132.80) --
	(212.08,132.80) --
	(212.08,132.82) --
	(212.09,132.82) --
	(212.09,132.85) --
	(212.11,132.85) --
	(212.11,132.88) --
	(212.13,132.88) --
	(212.13,132.90) --
	(212.15,132.90) --
	(212.15,132.93) --
	(212.18,132.93) --
	(212.18,132.97) --
	(212.28,132.97) --
	(212.28,133.00) --
	(212.30,133.00) --
	(212.30,133.03) --
	(212.32,133.03) --
	(212.32,133.06) --
	(212.38,133.06) --
	(212.38,133.09) --
	(212.39,133.09) --
	(212.39,133.12) --
	(212.43,133.12) --
	(212.43,133.15) --
	(212.45,133.15) --
	(212.45,133.17) --
	(212.48,133.17) --
	(212.48,133.20) --
	(212.49,133.20) --
	(212.49,133.22) --
	(212.57,133.22) --
	(212.57,133.25) --
	(212.64,133.25) --
	(212.64,133.30) --
	(212.64,133.30) --
	(212.64,133.36) --
	(212.66,133.36) --
	(212.66,133.39) --
	(212.74,133.39) --
	(212.74,133.41) --
	(212.79,133.41) --
	(212.79,133.44) --
	(212.80,133.44) --
	(212.80,133.48) --
	(212.85,133.48) --
	(212.85,133.50) --
	(212.91,133.50) --
	(212.91,133.53) --
	(212.95,133.53) --
	(212.95,133.60) --
	(212.96,133.60) --
	(212.96,133.62) --
	(213.00,133.62) --
	(213.00,133.67) --
	(213.03,133.67) --
	(213.03,133.70) --
	(213.04,133.70) --
	(213.04,133.72) --
	(213.08,133.72) --
	(213.08,133.74) --
	(213.14,133.74) --
	(213.14,133.76) --
	(213.17,133.76) --
	(213.17,133.79) --
	(213.18,133.79) --
	(213.18,133.82) --
	(213.21,133.82) --
	(213.21,133.85) --
	(213.25,133.85) --
	(213.25,133.87) --
	(213.29,133.87) --
	(213.29,133.93) --
	(213.31,133.93) --
	(213.31,133.95) --
	(213.33,133.95) --
	(213.33,133.98) --
	(213.40,133.98) --
	(213.40,134.00) --
	(213.46,134.00) --
	(213.46,134.03) --
	(213.51,134.03) --
	(213.51,134.05) --
	(213.56,134.05) --
	(213.56,134.07) --
	(213.58,134.07) --
	(213.58,134.10) --
	(213.60,134.10) --
	(213.60,134.12) --
	(213.64,134.12) --
	(213.64,134.14) --
	(213.66,134.14) --
	(213.66,134.17) --
	(213.68,134.17) --
	(213.68,134.20) --
	(213.71,134.20) --
	(213.71,134.24) --
	(213.73,134.24) --
	(213.73,134.30) --
	(213.75,134.30) --
	(213.75,134.32) --
	(213.79,134.32) --
	(213.79,134.36) --
	(213.81,134.36) --
	(213.81,134.40) --
	(213.84,134.40) --
	(213.84,134.43) --
	(213.84,134.43) --
	(213.84,134.46) --
	(213.89,134.46) --
	(213.89,134.49) --
	(213.90,134.49) --
	(213.90,134.52) --
	(213.94,134.52) --
	(213.94,134.62) --
	(213.96,134.62) --
	(213.96,134.64) --
	(214.00,134.64) --
	(214.00,134.67) --
	(214.03,134.67) --
	(214.03,134.70) --
	(214.06,134.70) --
	(214.06,134.75) --
	(214.09,134.75) --
	(214.09,134.78) --
	(214.12,134.78) --
	(214.12,134.83) --
	(214.16,134.83) --
	(214.16,134.87) --
	(214.17,134.87) --
	(214.17,134.90) --
	(214.25,134.90) --
	(214.25,134.93) --
	(214.27,134.93) --
	(214.27,134.96) --
	(214.35,134.96) --
	(214.35,134.99) --
	(214.43,134.99) --
	(214.43,135.03) --
	(214.45,135.03) --
	(214.45,135.06) --
	(214.48,135.06) --
	(214.48,135.09) --
	(214.51,135.09) --
	(214.51,135.11) --
	(214.61,135.11) --
	(214.61,135.14) --
	(214.63,135.14) --
	(214.63,135.17) --
	(214.66,135.17) --
	(214.66,135.20) --
	(214.70,135.20) --
	(214.70,135.22) --
	(214.72,135.22) --
	(214.72,135.26) --
	(214.76,135.26) --
	(214.76,135.28) --
	(214.81,135.28) --
	(214.81,135.33) --
	(214.84,135.33) --
	(214.84,135.36) --
	(214.86,135.36) --
	(214.86,135.39) --
	(214.88,135.39) --
	(214.88,135.42) --
	(214.89,135.42) --
	(214.89,135.44) --
	(214.93,135.44) --
	(214.93,135.47) --
	(214.96,135.47) --
	(214.96,135.51) --
	(214.98,135.51) --
	(214.98,135.55) --
	(215.03,135.55) --
	(215.03,135.61) --
	(215.13,135.61) --
	(215.13,135.64) --
	(215.14,135.64) --
	(215.14,135.68) --
	(215.14,135.68) --
	(215.14,135.70) --
	(215.15,135.70) --
	(215.15,135.74) --
	(215.21,135.74) --
	(215.21,135.77) --
	(215.22,135.77) --
	(215.22,135.90) --
	(215.24,135.90) --
	(215.24,135.94) --
	(215.28,135.94) --
	(215.28,135.98) --
	(215.34,135.98) --
	(215.34,136.01) --
	(215.37,136.01) --
	(215.37,136.03) --
	(215.49,136.03) --
	(215.49,136.06) --
	(215.51,136.06) --
	(215.51,136.09) --
	(215.57,136.09) --
	(215.57,136.14) --
	(215.66,136.14) --
	(215.66,136.17) --
	(215.66,136.17) --
	(215.66,136.20) --
	(215.72,136.20) --
	(215.72,136.26) --
	(215.75,136.26) --
	(215.75,136.28) --
	(215.77,136.28) --
	(215.77,136.30) --
	(215.79,136.30) --
	(215.79,136.35) --
	(215.85,136.35) --
	(215.85,136.37) --
	(215.88,136.37) --
	(215.88,136.41) --
	(215.93,136.41) --
	(215.93,136.44) --
	(215.94,136.44) --
	(215.94,136.48) --
	(215.97,136.48) --
	(215.97,136.51) --
	(216.04,136.51) --
	(216.04,136.55) --
	(216.14,136.55) --
	(216.14,136.58) --
	(216.16,136.58) --
	(216.16,136.60) --
	(216.19,136.60) --
	(216.19,136.63) --
	(216.22,136.63) --
	(216.22,136.66) --
	(216.27,136.66) --
	(216.27,136.69) --
	(216.34,136.69) --
	(216.34,136.72) --
	(216.37,136.72) --
	(216.37,136.77) --
	(216.43,136.77) --
	(216.43,136.79) --
	(216.48,136.79) --
	(216.48,136.82) --
	(216.51,136.82) --
	(216.51,136.85) --
	(216.55,136.85) --
	(216.55,136.87) --
	(216.56,136.87) --
	(216.56,136.91) --
	(216.61,136.91) --
	(216.61,136.94) --
	(216.64,136.94) --
	(216.64,136.97) --
	(216.67,136.97) --
	(216.67,137.00) --
	(216.71,137.00) --
	(216.71,137.08) --
	(216.72,137.08) --
	(216.72,137.11) --
	(216.75,137.11) --
	(216.75,137.15) --
	(216.77,137.15) --
	(216.77,137.17) --
	(216.80,137.17) --
	(216.80,137.20) --
	(216.83,137.20) --
	(216.83,137.26) --
	(216.95,137.26) --
	(216.95,137.30) --
	(217.10,137.30) --
	(217.10,137.34) --
	(217.12,137.34) --
	(217.12,137.39) --
	(217.16,137.39) --
	(217.16,137.44) --
	(217.17,137.44) --
	(217.17,137.46) --
	(217.21,137.46) --
	(217.21,137.49) --
	(217.22,137.49) --
	(217.22,137.52) --
	(217.24,137.52) --
	(217.24,137.55) --
	(217.32,137.55) --
	(217.32,137.60) --
	(217.36,137.60) --
	(217.36,137.63) --
	(217.44,137.63) --
	(217.44,137.65) --
	(217.46,137.65) --
	(217.46,137.68) --
	(217.47,137.68) --
	(217.47,137.71) --
	(217.54,137.71) --
	(217.54,137.75) --
	(217.59,137.75) --
	(217.59,137.79) --
	(217.63,137.79) --
	(217.63,137.81) --
	(217.69,137.81) --
	(217.69,137.83) --
	(217.71,137.83) --
	(217.71,137.86) --
	(217.76,137.86) --
	(217.76,137.89) --
	(217.78,137.89) --
	(217.78,137.91) --
	(217.80,137.91) --
	(217.80,137.93) --
	(217.81,137.93) --
	(217.81,137.98) --
	(217.83,137.98) --
	(217.83,138.01) --
	(217.85,138.01) --
	(217.85,138.03) --
	(217.93,138.03) --
	(217.93,138.06) --
	(217.93,138.06) --
	(217.93,138.08) --
	(218.01,138.08) --
	(218.01,138.10) --
	(218.06,138.10) --
	(218.06,138.13) --
	(218.08,138.13) --
	(218.08,138.17) --
	(218.10,138.17) --
	(218.10,138.19) --
	(218.18,138.19) --
	(218.18,138.22) --
	(218.22,138.22) --
	(218.22,138.25) --
	(218.28,138.25) --
	(218.28,138.27) --
	(218.30,138.27) --
	(218.30,138.30) --
	(218.36,138.30) --
	(218.36,138.33) --
	(218.38,138.33) --
	(218.38,138.37) --
	(218.40,138.37) --
	(218.40,138.40) --
	(218.42,138.40) --
	(218.42,138.44) --
	(218.49,138.44) --
	(218.49,138.47) --
	(218.51,138.47) --
	(218.51,138.52) --
	(218.58,138.52) --
	(218.58,138.54) --
	(218.59,138.54) --
	(218.59,138.57) --
	(218.63,138.57) --
	(218.63,138.59) --
	(218.75,138.59) --
	(218.75,138.63) --
	(218.83,138.63) --
	(218.83,138.71) --
	(218.85,138.71) --
	(218.85,138.76) --
	(218.87,138.76) --
	(218.87,138.78) --
	(218.90,138.78) --
	(218.90,138.82) --
	(218.97,138.82) --
	(218.97,138.85) --
	(218.98,138.85) --
	(218.98,138.87) --
	(219.14,138.87) --
	(219.14,138.90) --
	(219.14,138.90) --
	(219.14,138.93) --
	(219.19,138.93) --
	(219.19,138.96) --
	(219.23,138.96) --
	(219.23,138.98) --
	(219.28,138.98) --
	(219.28,139.01) --
	(219.30,139.01) --
	(219.30,139.05) --
	(219.34,139.05) --
	(219.34,139.08) --
	(219.34,139.08) --
	(219.34,139.11) --
	(219.40,139.11) --
	(219.40,139.13) --
	(219.42,139.13) --
	(219.42,139.16) --
	(219.44,139.16) --
	(219.44,139.18) --
	(219.45,139.18) --
	(219.45,139.21) --
	(219.47,139.21) --
	(219.47,139.23) --
	(219.51,139.23) --
	(219.51,139.26) --
	(219.55,139.26) --
	(219.55,139.29) --
	(219.61,139.29) --
	(219.61,139.31) --
	(219.66,139.31) --
	(219.66,139.34) --
	(219.69,139.34) --
	(219.69,139.36) --
	(219.71,139.36) --
	(219.71,139.39) --
	(219.73,139.39) --
	(219.73,139.43) --
	(219.86,139.43) --
	(219.86,139.47) --
	(219.91,139.47) --
	(219.91,139.49) --
	(219.92,139.49) --
	(219.92,139.52) --
	(220.05,139.52) --
	(220.05,139.55) --
	(220.09,139.55) --
	(220.09,139.58) --
	(220.23,139.58) --
	(220.23,139.61) --
	(220.26,139.61) --
	(220.26,139.64) --
	(220.29,139.64) --
	(220.29,139.67) --
	(220.34,139.67) --
	(220.34,139.70) --
	(220.46,139.70) --
	(220.46,139.76) --
	(220.55,139.76) --
	(220.55,139.79) --
	(220.58,139.79) --
	(220.58,139.82) --
	(220.63,139.82) --
	(220.63,139.85) --
	(220.71,139.85) --
	(220.71,139.87) --
	(220.78,139.87) --
	(220.78,139.90) --
	(220.83,139.90) --
	(220.83,139.93) --
	(220.94,139.93) --
	(220.94,139.96) --
	(220.96,139.96) --
	(220.96,139.99) --
	(221.00,139.99) --
	(221.00,140.02) --
	(221.01,140.02) --
	(221.01,140.04) --
	(221.09,140.04) --
	(221.09,140.08) --
	(221.18,140.08) --
	(221.18,140.12) --
	(221.28,140.12) --
	(221.28,140.15) --
	(221.33,140.15) --
	(221.33,140.17) --
	(221.47,140.17) --
	(221.47,140.20) --
	(221.59,140.20) --
	(221.59,140.24) --
	(221.62,140.24) --
	(221.62,140.27) --
	(221.71,140.27) --
	(221.71,140.29) --
	(221.80,140.29) --
	(221.80,140.32) --
	(221.82,140.32) --
	(221.82,140.35) --
	(221.97,140.35) --
	(221.97,140.38) --
	(222.11,140.38) --
	(222.11,140.42) --
	(222.12,140.42) --
	(222.12,140.46) --
	(222.17,140.46) --
	(222.17,140.49) --
	(222.32,140.49) --
	(222.32,140.52) --
	(222.35,140.52) --
	(222.35,140.55) --
	(222.43,140.55) --
	(222.43,140.57) --
	(222.45,140.57) --
	(222.45,140.60) --
	(222.53,140.60) --
	(222.53,140.64) --
	(222.56,140.64) --
	(222.56,140.67) --
	(222.66,140.67) --
	(222.66,140.69) --
	(222.79,140.69) --
	(222.79,140.71) --
	(222.82,140.71) --
	(222.82,140.74) --
	(223.06,140.74) --
	(223.06,140.78) --
	(223.13,140.78) --
	(223.13,140.80) --
	(223.22,140.80) --
	(223.22,140.83) --
	(223.34,140.83) --
	(223.34,140.87) --
	(223.39,140.87) --
	(223.39,140.89) --
	(223.57,140.89) --
	(223.57,140.91) --
	(223.79,140.91) --
	(223.79,140.94) --
	(223.82,140.94) --
	(223.82,140.96) --
	(223.91,140.96) --
	(223.91,141.00) --
	(224.06,141.00) --
	(224.06,141.03) --
	(224.15,141.03) --
	(224.15,141.05) --
	(224.29,141.05) --
	(224.29,141.08) --
	(224.35,141.08) --
	(224.35,141.10) --
	(224.38,141.10) --
	(224.38,141.13) --
	(224.53,141.13) --
	(224.53,141.15) --
	(224.56,141.15) --
	(224.56,141.18) --
	(224.78,141.18) --
	(224.78,141.22) --
	(224.85,141.22) --
	(224.85,141.25) --
	(225.07,141.25) --
	(225.07,141.27) --
	(225.21,141.27) --
	(225.21,141.29) --
	(225.28,141.29) --
	(225.28,141.32) --
	(225.36,141.32) --
	(225.36,141.36) --
	(225.45,141.36) --
	(225.45,141.38) --
	(225.50,141.38) --
	(225.50,141.42) --
	(225.55,141.42) --
	(225.55,141.49) --
	(225.57,141.49) --
	(225.57,141.53) --
	(225.73,141.53) --
	(225.73,141.56) --
	(225.78,141.56) --
	(225.78,141.61) --
	(225.79,141.61) --
	(225.79,141.63) --
	(225.90,141.63) --
	(225.90,141.66) --
	(225.95,141.66) --
	(225.95,141.69) --
	(226.06,141.69) --
	(226.06,141.71) --
	(226.06,141.71) --
	(226.06,141.74) --
	(226.08,141.74) --
	(226.08,141.78) --
	(226.16,141.78) --
	(226.16,141.82) --
	(226.19,141.82) --
	(226.19,141.86) --
	(226.38,141.86) --
	(226.38,141.88) --
	(226.52,141.88) --
	(226.52,141.91) --
	(226.55,141.91) --
	(226.55,141.96) --
	(226.63,141.96) --
	(226.63,142.01) --
	(226.68,142.01) --
	(226.68,142.04) --
	(226.77,142.04) --
	(226.77,142.08) --
	(226.92,142.08) --
	(226.92,142.11) --
	(227.09,142.11) --
	(227.09,142.14) --
	(227.24,142.14) --
	(227.24,142.16) --
	(227.31,142.16) --
	(227.31,142.19) --
	(227.43,142.19) --
	(227.43,142.22) --
	(227.66,142.22) --
	(227.66,142.24) --
	(227.91,142.24) --
	(227.91,142.28) --
	(227.99,142.28) --
	(227.99,142.31) --
	(228.03,142.31) --
	(228.03,142.35) --
	(228.23,142.35) --
	(228.23,142.37) --
	(228.31,142.37) --
	(228.31,142.40) --
	(228.45,142.40) --
	(228.45,142.42) --
	(228.59,142.42) --
	(228.59,142.48) --
	(228.59,142.48) --
	(228.59,142.52) --
	(228.94,142.52) --
	(228.94,142.54) --
	(229.21,142.54) --
	(229.21,142.57) --
	(229.52,142.57) --
	(229.52,142.59) --
	(229.64,142.59) --
	(229.64,142.62) --
	(229.97,142.62) --
	(229.97,142.66) --
	(230.03,142.66) --
	(230.03,142.68) --
	(230.15,142.68) --
	(230.15,142.71) --
	(230.43,142.71) --
	(230.43,142.73) --
	(230.85,142.73) --
	(230.85,142.78) --
	(231.02,142.78) --
	(231.02,142.80) --
	(231.24,142.80) --
	(231.24,142.83) --
	(231.35,142.83) --
	(231.35,142.87) --
	(231.35,142.87) --
	(231.35,142.90) --
	(231.57,142.90) --
	(231.57,142.92) --
	(232.13,142.92) --
	(232.13,142.95) --
	(232.53,142.95) --
	(232.53,143.03) --
	(232.64,143.03) --
	(232.64,143.05) --
	(232.76,143.05) --
	(232.76,143.08) --
	(232.97,143.08) --
	(232.97,143.11) --
	(233.20,143.11) --
	(233.20,143.13) --
	(233.28,143.13) --
	(233.28,143.16) --
	(233.53,143.16) --
	(233.53,143.18) --
	(233.57,143.18) --
	(233.57,143.22) --
	(233.68,143.22) --
	(233.68,143.25) --
	(233.86,143.25) --
	(233.86,143.30) --
	(234.14,143.30) --
	(234.14,143.33) --
	(234.44,143.33) --
	(234.44,143.37) --
	(234.61,143.37) --
	(234.61,143.41) --
	(234.71,143.41) --
	(234.71,143.44) --
	(235.20,143.44) --
	(235.20,143.46) --
	(235.43,143.46) --
	(235.43,143.49) --
	(235.62,143.49) --
	(235.62,143.52) --
	(235.96,143.52) --
	(235.96,143.55) --
	(236.43,143.55) --
	(236.43,143.57) --
	(237.55,143.57) --
	(237.55,143.59) --
	(238.29,143.59) --
	(238.29,143.62) --
	(238.39,143.62) --
	(238.39,143.64) --
	(238.70,143.64) --
	(238.70,143.67) --
	(239.39,143.67) --
	(239.39,143.71) --
	(239.65,143.71) --
	(239.65,143.73) --
	(241.40,143.73) --
	(241.40,143.75) --
	(241.67,143.75) --
	(241.67,143.78) --
	(243.31,143.78) --
	(243.31,143.81) --
	(243.80,143.81) --
	(243.80,143.83) --
	(244.43,143.83) --
	(244.43,143.85) --
	(244.69,143.85) --
	(244.69,143.89) --
	(245.01,143.89) --
	(245.01,143.92) --
	(245.84,143.92) --
	(245.84,143.95) --
	(246.01,143.95) --
	(246.01,143.98) --
	(246.40,143.98) --
	(246.40,144.01) --
	(247.34,144.01) --
	(247.34,144.04) --
	(247.44,144.04) --
	(247.44,144.09) --
	(249.33,144.09) --
	(249.33,144.11) --
	(250.94,144.11) --
	(250.94,144.13) --
	(252.31,144.13) --
	(252.31,144.16) --
	(253.87,144.16) --
	(253.87,144.19) --
	(255.24,144.19) --
	(255.24,144.21) --
	(255.31,144.21) --
	(255.31,144.23) --
	(256.43,144.23) --
	(256.43,144.26) --
	(259.75,144.26) --
	(259.75,144.28) --
	(260.40,144.28) --
	(260.40,144.31) --
	(260.99,144.31) --
	(260.99,144.35) --
	(261.56,144.35) --
	(261.56,144.39) --
	(262.33,144.39) --
	(262.33,144.42) --
	(262.40,144.42) --
	(262.40,144.44) --
	(262.47,144.44) --
	(262.47,144.47) --
	(263.12,144.47) --
	(263.12,144.51) --
	(263.86,144.51) --
	(263.86,144.54) --
	(265.01,144.54) --
	(265.01,144.57) --
	(265.17,144.57) --
	(265.17,144.61) --
	(266.00,144.61) --
	(266.00,144.63) --
	(266.60,144.63) --
	(266.60,144.66) --
	(266.78,144.66) --
	(266.78,144.69) --
	(267.83,144.69) --
	(267.83,144.73) --
	(267.86,144.73) --
	(267.86,144.75) --
	(268.04,144.75) --
	(268.04,144.78) --
	(268.17,144.78) --
	(268.17,144.81) --
	(268.69,144.81) --
	(268.69,144.84) --
	(268.87,144.84) --
	(268.87,144.86) --
	(269.80,144.86) --
	(269.80,144.89) --
	(270.51,144.89) --
	(270.51,144.94) --
	(270.77,144.94) --
	(270.77,144.96) --
	(271.02,144.96) --
	(271.02,144.98) --
	(271.30,144.98) --
	(271.30,145.01) --
	(271.33,145.01) --
	(271.33,145.04) --
	(271.62,145.04) --
	(271.62,145.06) --
	(271.79,145.06) --
	(271.79,145.08) --
	(272.34,145.08) --
	(272.34,145.13) --
	(273.54,145.13) --
	(273.54,145.15) --
	(274.05,145.15) --
	(274.05,145.18) --
	(276.06,145.18) --
	(276.06,145.21) --
	(276.07,145.21) --
	(276.07,145.24) --
	(276.99,145.24) --
	(276.99,145.26) --
	(277.77,145.26) --
	(277.77,145.29) --
	(278.08,145.29) --
	(278.08,145.33) --
	(278.20,145.33) --
	(278.20,145.35) --
	(278.54,145.35) --
	(278.54,145.39) --
	(278.71,145.39) --
	(278.71,145.42) --
	(279.23,145.42) --
	(279.23,145.45) --
	(279.24,145.45) --
	(279.24,145.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.31,148.00) -- (208.20,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,146.06) -- (206.26,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,146.63) -- (211.59,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,149.38) -- (211.59,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,145.63) -- (205.28,148.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,148.38) -- (205.28,145.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96,147.01) -- (205.85,147.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,145.06) -- (203.91,148.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.88,115.52) --
	(205.63,115.52) --
	(205.63,118.27) --
	(202.88,118.27) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (213.56,117.80) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (191.28, 67.68) --
	(193.13, 64.48) --
	(189.43, 64.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38, 86.99) --
	(184.23, 90.19) --
	(180.53, 90.19) --
	(182.38, 86.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.31,148.00) -- (208.20,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,146.06) -- (206.26,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,146.63) -- (211.59,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,149.38) -- (211.59,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,145.63) -- (205.28,148.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,148.38) -- (205.28,145.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96,147.01) -- (205.85,147.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,145.06) -- (203.91,148.95);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.88,115.52) --
	(205.63,115.52) --
	(205.63,118.27) --
	(202.88,118.27) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (213.56,117.80) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.59,148.63) --
	(280.44,145.42) --
	(276.74,145.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,143.32) --
	(281.09,146.53) --
	(277.39,146.53) --
	(279.24,143.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.64, 61.42) -- (163.64, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.64, 61.42) -- (170.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.74, 61.42) -- (174.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.64, 61.42) -- (177.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.90, 61.42) -- (179.90, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74, 61.42) -- (181.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.30, 61.42) -- (183.30, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.65, 61.42) -- (184.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 61.42) -- (185.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.90, 61.42) -- (186.90, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.91, 61.42) -- (193.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.00, 61.42) -- (198.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.91, 61.42) -- (200.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.17, 61.42) -- (203.17, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.01, 61.42) -- (205.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57, 61.42) -- (206.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.92, 61.42) -- (207.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.11, 61.42) -- (209.11, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.17, 61.42) -- (210.17, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.17, 61.42) -- (217.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.27, 61.42) -- (221.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.18, 61.42) -- (224.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.43, 61.42) -- (226.43, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.28, 61.42) -- (228.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.83, 61.42) -- (229.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.18, 61.42) -- (231.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.37, 61.42) -- (232.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.44, 61.42) -- (233.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.44, 61.42) -- (240.44, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.54, 61.42) -- (244.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.45, 61.42) -- (247.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.70, 61.42) -- (249.70, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.54, 61.42) -- (251.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.10, 61.42) -- (253.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.45, 61.42) -- (254.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.64, 61.42) -- (255.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.71, 61.42) -- (256.71, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.71, 61.42) -- (263.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.81, 61.42) -- (267.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.71, 61.42) -- (270.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.97, 61.42) -- (272.97, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.81, 61.42) -- (274.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.37, 61.42) -- (276.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.72, 61.42) -- (277.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.91, 61.42) -- (278.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.97, 61.42) -- (279.97, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.98, 61.42) -- (286.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.07, 61.42) -- (291.07, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.98, 61.42) -- (293.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.24, 61.42) -- (296.24, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.08, 61.42) -- (298.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.64, 61.42) -- (299.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.99, 61.42) -- (300.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.18, 61.42) -- (302.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.24, 61.42) -- (303.24, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54, 61.42) rectangle (284.08,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(177.54,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 62.29) {570000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 79.64) {580000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 96.99) {590000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,114.34) {600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,131.69) {610000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,149.04) {620000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 65.04) --
	(177.54, 65.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 82.39) --
	(177.54, 82.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 99.74) --
	(177.54, 99.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,117.09) --
	(177.54,117.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,134.44) --
	(177.54,134.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,151.79) --
	(177.54,151.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(284.08, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.90, 58.92) --
	(186.90, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.17, 58.92) --
	(210.17, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.44, 58.92) --
	(233.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.71, 58.92) --
	(256.71, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97, 58.92) --
	(279.97, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.70, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (188.54, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (204.88, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (212.72, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (228.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (235.98, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (251.42, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (259.25, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.69, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.52, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,154.92) {fe sphere};
\end{scope}
\begin{scope}
\path[clip] (289.08, 31.68) rectangle (433.62,171.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 31.68) rectangle (433.62,171.22);
\end{scope}
\begin{scope}
\path[clip] (325.99, 61.42) rectangle (428.62,152.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99, 61.42) rectangle (428.62,152.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99, 77.91) --
	(428.62, 77.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99, 98.94) --
	(428.62, 98.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,119.97) --
	(428.62,119.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,141.00) --
	(428.62,141.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.15, 61.42) --
	(345.15,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.44, 61.42) --
	(371.44,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (397.72, 61.42) --
	(397.72,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.01, 61.42) --
	(424.01,152.13);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.66,148.00) --
	(330.66,148.00) --
	(330.66,148.00);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (349.60, 65.55) --
	(349.61, 65.55) --
	(349.61, 65.57) --
	(349.61, 65.57) --
	(349.61, 65.58) --
	(349.62, 65.58) --
	(349.62, 65.60) --
	(349.62, 65.60) --
	(349.62, 65.62) --
	(349.63, 65.62) --
	(349.63, 65.64) --
	(349.63, 65.64) --
	(349.63, 65.66) --
	(349.64, 65.66) --
	(349.64, 65.69) --
	(349.64, 65.69) --
	(349.64, 65.70) --
	(349.64, 65.70) --
	(349.64, 65.72) --
	(349.64, 65.72) --
	(349.64, 65.74) --
	(349.65, 65.74) --
	(349.65, 65.77) --
	(349.65, 65.77) --
	(349.65, 66.03) --
	(349.65, 66.03) --
	(349.65, 66.06) --
	(349.66, 66.06) --
	(349.66, 66.09) --
	(349.67, 66.09) --
	(349.67, 66.23) --
	(349.67, 66.23) --
	(349.67, 66.27) --
	(349.67, 66.27) --
	(349.67, 66.28) --
	(349.77, 66.28) --
	(349.77, 66.41) --
	(349.77, 66.41) --
	(349.77, 66.55) --
	(349.87, 66.55) --
	(349.87, 66.69) --
	(349.92, 66.69) --
	(349.92, 66.94) --
	(350.02, 66.94) --
	(350.02, 67.19) --
	(350.14, 67.19) --
	(350.14, 68.40) --
	(350.17, 68.40) --
	(350.17, 69.61) --
	(350.33, 69.61) --
	(350.33, 70.82) --
	(350.59, 70.82) --
	(350.59, 72.03) --
	(350.68, 72.03) --
	(350.68, 73.25);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (359.05, 67.07) --
	(359.05, 67.07) --
	(359.05, 67.09) --
	(359.05, 67.09) --
	(359.05, 67.11) --
	(359.05, 67.11) --
	(359.05, 67.13) --
	(359.05, 67.13) --
	(359.05, 67.14) --
	(359.05, 67.14) --
	(359.05, 67.15) --
	(359.05, 67.15) --
	(359.05, 67.18) --
	(359.05, 67.18) --
	(359.05, 67.20) --
	(359.05, 67.20) --
	(359.05, 67.22) --
	(359.05, 67.22) --
	(359.05, 67.24) --
	(359.05, 67.24) --
	(359.05, 67.27) --
	(359.05, 67.27) --
	(359.05, 67.31) --
	(359.06, 67.31) --
	(359.06, 67.35) --
	(359.06, 67.35) --
	(359.06, 67.40) --
	(359.07, 67.40) --
	(359.07, 67.41) --
	(359.07, 67.41) --
	(359.07, 67.52) --
	(359.07, 67.52) --
	(359.07, 67.56) --
	(359.07, 67.56) --
	(359.07, 67.57) --
	(359.09, 67.57) --
	(359.09, 67.69) --
	(359.11, 67.69) --
	(359.11, 67.79) --
	(359.14, 67.79) --
	(359.14, 68.04) --
	(359.16, 68.04) --
	(359.16, 68.29) --
	(359.16, 68.29) --
	(359.16, 68.40) --
	(359.23, 68.40) --
	(359.23, 68.65) --
	(359.27, 68.65) --
	(359.27, 69.17) --
	(359.37, 69.17) --
	(359.37, 69.70) --
	(359.39, 69.70) --
	(359.39, 70.23) --
	(359.46, 70.23) --
	(359.46, 70.75) --
	(374.45, 70.75) --
	(374.45, 71.96) --
	(374.59, 71.96) --
	(374.59, 73.17) --
	(374.64, 73.17) --
	(374.64, 74.38) --
	(374.66, 74.38) --
	(374.66, 75.59) --
	(374.72, 75.59) --
	(374.72, 76.81);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (344.89,137.32) --
	(344.90,137.32) --
	(344.90,137.33) --
	(344.90,137.33) --
	(344.90,137.35) --
	(344.91,137.35) --
	(344.91,137.37) --
	(344.91,137.37) --
	(344.91,137.39) --
	(344.91,137.39) --
	(344.91,137.40) --
	(344.92,137.40) --
	(344.92,137.41) --
	(344.92,137.41) --
	(344.92,137.42) --
	(344.93,137.42) --
	(344.93,137.44) --
	(344.94,137.44) --
	(344.94,137.46) --
	(344.94,137.46) --
	(344.94,137.47) --
	(344.94,137.47) --
	(344.94,137.48) --
	(344.95,137.48) --
	(344.95,137.50) --
	(344.96,137.50) --
	(344.96,137.51) --
	(344.96,137.51) --
	(344.96,137.53) --
	(344.97,137.53) --
	(344.97,137.55) --
	(344.97,137.55) --
	(344.97,137.56) --
	(344.97,137.56) --
	(344.97,137.58) --
	(344.98,137.58) --
	(344.98,137.59) --
	(344.98,137.59) --
	(344.98,137.61) --
	(344.99,137.61) --
	(344.99,137.62) --
	(344.99,137.62) --
	(344.99,137.64) --
	(344.99,137.64) --
	(344.99,137.66) --
	(345.00,137.66) --
	(345.00,137.67) --
	(345.00,137.67) --
	(345.00,137.69) --
	(345.00,137.69) --
	(345.00,137.70) --
	(345.01,137.70) --
	(345.01,137.72) --
	(345.01,137.72) --
	(345.01,137.73) --
	(345.02,137.73) --
	(345.02,137.75) --
	(345.02,137.75) --
	(345.02,137.76) --
	(345.03,137.76) --
	(345.03,137.78) --
	(345.03,137.78) --
	(345.03,137.79) --
	(345.04,137.79) --
	(345.04,137.81) --
	(345.05,137.81) --
	(345.05,137.82) --
	(345.05,137.82) --
	(345.05,137.84) --
	(345.05,137.84) --
	(345.05,137.85) --
	(345.06,137.85) --
	(345.06,137.86) --
	(345.06,137.86) --
	(345.06,137.88) --
	(345.07,137.88) --
	(345.07,137.89) --
	(345.08,137.89) --
	(345.08,137.91) --
	(345.08,137.91) --
	(345.08,137.93) --
	(345.09,137.93) --
	(345.09,137.94) --
	(345.09,137.94) --
	(345.09,137.96) --
	(345.10,137.96) --
	(345.10,137.97) --
	(345.10,137.97) --
	(345.10,137.99) --
	(345.11,137.99) --
	(345.11,138.00) --
	(345.11,138.00) --
	(345.11,138.02) --
	(345.12,138.02) --
	(345.12,138.03) --
	(345.12,138.03) --
	(345.12,138.05) --
	(345.13,138.05) --
	(345.13,138.06) --
	(345.13,138.06) --
	(345.13,138.07) --
	(345.13,138.07) --
	(345.13,138.09) --
	(345.14,138.09) --
	(345.14,138.11) --
	(345.14,138.11) --
	(345.14,138.12) --
	(345.15,138.12) --
	(345.15,138.14) --
	(345.15,138.14) --
	(345.15,138.15) --
	(345.16,138.15) --
	(345.16,138.17) --
	(345.17,138.17) --
	(345.17,138.18) --
	(345.17,138.18) --
	(345.17,138.20) --
	(345.17,138.20) --
	(345.17,138.22) --
	(345.18,138.22) --
	(345.18,138.24) --
	(345.18,138.24) --
	(345.18,138.25) --
	(345.19,138.25) --
	(345.19,138.27) --
	(345.19,138.27) --
	(345.19,138.28) --
	(345.20,138.28) --
	(345.20,138.30) --
	(345.21,138.30) --
	(345.21,138.31) --
	(345.21,138.31) --
	(345.21,138.33) --
	(345.22,138.33) --
	(345.22,138.35) --
	(345.22,138.35) --
	(345.22,138.36) --
	(345.23,138.36) --
	(345.23,138.38) --
	(345.23,138.38) --
	(345.23,138.39) --
	(345.24,138.39) --
	(345.24,138.41) --
	(345.24,138.41) --
	(345.24,138.42) --
	(345.25,138.42) --
	(345.25,138.44) --
	(345.26,138.44) --
	(345.26,138.45) --
	(345.26,138.45) --
	(345.26,138.47) --
	(345.27,138.47) --
	(345.27,138.48) --
	(345.27,138.48) --
	(345.27,138.50) --
	(345.27,138.50) --
	(345.27,138.52) --
	(345.28,138.52) --
	(345.28,138.54) --
	(345.28,138.54) --
	(345.28,138.55) --
	(345.29,138.55) --
	(345.29,138.57) --
	(345.29,138.57) --
	(345.29,138.58) --
	(345.30,138.58) --
	(345.30,138.60) --
	(345.31,138.60) --
	(345.31,138.61) --
	(345.31,138.61) --
	(345.31,138.62) --
	(345.32,138.62) --
	(345.32,138.64) --
	(345.32,138.64) --
	(345.32,138.65) --
	(345.33,138.65) --
	(345.33,138.67) --
	(345.33,138.67) --
	(345.33,138.68) --
	(345.34,138.68) --
	(345.34,138.70) --
	(345.34,138.70) --
	(345.34,138.71) --
	(345.35,138.71) --
	(345.35,138.73) --
	(345.35,138.73) --
	(345.35,138.75) --
	(345.36,138.75) --
	(345.36,138.76) --
	(345.36,138.76) --
	(345.36,138.78) --
	(345.37,138.78) --
	(345.37,138.79) --
	(345.37,138.79) --
	(345.37,138.81) --
	(345.38,138.81) --
	(345.38,138.82) --
	(345.38,138.82) --
	(345.38,138.83) --
	(345.39,138.83) --
	(345.39,138.85) --
	(345.40,138.85) --
	(345.40,138.87) --
	(345.40,138.87) --
	(345.40,138.88) --
	(345.41,138.88) --
	(345.41,138.90) --
	(345.41,138.90) --
	(345.41,138.91) --
	(345.42,138.91) --
	(345.42,138.92) --
	(345.42,138.92) --
	(345.42,138.94) --
	(345.43,138.94) --
	(345.43,138.95) --
	(345.43,138.95) --
	(345.43,138.97) --
	(345.44,138.97) --
	(345.44,138.98) --
	(345.45,138.98) --
	(345.45,139.00) --
	(345.45,139.00) --
	(345.45,139.01) --
	(345.46,139.01) --
	(345.46,139.02) --
	(345.46,139.02) --
	(345.46,139.04) --
	(345.46,139.04) --
	(345.46,139.05) --
	(345.47,139.05) --
	(345.47,139.07) --
	(345.48,139.07) --
	(345.48,139.09) --
	(345.48,139.09) --
	(345.48,139.10) --
	(345.49,139.10) --
	(345.49,139.12) --
	(345.50,139.12) --
	(345.50,139.13) --
	(345.50,139.13) --
	(345.50,139.15) --
	(345.51,139.15) --
	(345.51,139.16) --
	(345.51,139.16) --
	(345.51,139.17) --
	(345.52,139.17) --
	(345.52,139.19) --
	(345.52,139.19) --
	(345.52,139.20) --
	(345.53,139.20) --
	(345.53,139.22) --
	(345.54,139.22) --
	(345.54,139.23) --
	(345.54,139.23) --
	(345.54,139.24) --
	(345.55,139.24) --
	(345.55,139.26) --
	(345.55,139.26) --
	(345.55,139.28) --
	(345.56,139.28) --
	(345.56,139.29) --
	(345.56,139.29) --
	(345.56,139.31) --
	(345.57,139.31) --
	(345.57,139.32) --
	(345.57,139.32) --
	(345.57,139.34) --
	(345.58,139.34) --
	(345.58,139.36) --
	(345.59,139.36) --
	(345.59,139.37) --
	(345.60,139.37) --
	(345.60,139.39) --
	(345.60,139.39) --
	(345.60,139.40) --
	(345.61,139.40) --
	(345.61,139.42) --
	(345.62,139.42) --
	(345.62,139.43) --
	(345.62,139.43) --
	(345.62,139.44) --
	(345.63,139.44) --
	(345.63,139.46) --
	(345.64,139.46) --
	(345.64,139.47) --
	(345.64,139.47) --
	(345.64,139.49) --
	(345.65,139.49) --
	(345.65,139.50) --
	(345.66,139.50) --
	(345.66,139.52) --
	(345.67,139.52) --
	(345.67,139.53) --
	(345.67,139.53) --
	(345.67,139.54) --
	(345.68,139.54) --
	(345.68,139.56) --
	(345.68,139.56) --
	(345.68,139.58) --
	(345.69,139.58) --
	(345.69,139.59) --
	(345.69,139.59) --
	(345.69,139.61) --
	(345.70,139.61) --
	(345.70,139.62) --
	(345.71,139.62) --
	(345.71,139.63) --
	(345.71,139.63) --
	(345.71,139.65) --
	(345.72,139.65) --
	(345.72,139.66) --
	(345.73,139.66) --
	(345.73,139.69) --
	(345.73,139.69) --
	(345.73,139.70) --
	(345.74,139.70) --
	(345.74,139.72) --
	(345.74,139.72) --
	(345.74,139.73) --
	(345.75,139.73) --
	(345.75,139.74) --
	(345.76,139.74) --
	(345.76,139.76) --
	(345.77,139.76) --
	(345.77,139.77) --
	(345.78,139.77) --
	(345.78,139.79) --
	(345.78,139.79) --
	(345.78,139.80) --
	(345.79,139.80) --
	(345.79,139.81) --
	(345.80,139.81) --
	(345.80,139.83) --
	(345.80,139.83) --
	(345.80,139.84) --
	(345.81,139.84) --
	(345.81,139.86) --
	(345.81,139.86) --
	(345.81,139.87) --
	(345.82,139.87) --
	(345.82,139.89) --
	(345.83,139.89) --
	(345.83,139.91) --
	(345.84,139.91) --
	(345.84,139.92) --
	(345.84,139.92) --
	(345.84,139.93) --
	(345.86,139.93) --
	(345.86,139.95) --
	(345.86,139.95) --
	(345.86,139.96) --
	(345.87,139.96) --
	(345.87,139.98) --
	(345.88,139.98) --
	(345.88,139.99) --
	(345.89,139.99) --
	(345.89,140.00) --
	(345.90,140.00) --
	(345.90,140.02) --
	(345.91,140.02) --
	(345.91,140.03) --
	(345.92,140.03) --
	(345.92,140.05) --
	(345.93,140.05) --
	(345.93,140.07) --
	(345.94,140.07) --
	(345.94,140.08) --
	(345.95,140.08) --
	(345.95,140.10) --
	(345.95,140.10) --
	(345.95,140.11) --
	(345.96,140.11) --
	(345.96,140.12) --
	(345.97,140.12) --
	(345.97,140.14) --
	(345.98,140.14) --
	(345.98,140.15) --
	(345.99,140.15) --
	(345.99,140.17) --
	(345.99,140.17) --
	(345.99,140.19) --
	(346.00,140.19) --
	(346.00,140.20) --
	(346.02,140.20) --
	(346.02,140.22) --
	(346.03,140.22) --
	(346.03,140.23) --
	(346.04,140.23) --
	(346.04,140.25) --
	(346.04,140.25) --
	(346.04,140.26) --
	(346.05,140.26) --
	(346.05,140.28) --
	(346.07,140.28) --
	(346.07,140.29) --
	(346.07,140.29) --
	(346.07,140.30) --
	(346.08,140.30) --
	(346.08,140.32) --
	(346.09,140.32) --
	(346.09,140.33) --
	(346.10,140.33) --
	(346.10,140.34) --
	(346.10,140.34) --
	(346.10,140.36) --
	(346.11,140.36) --
	(346.11,140.37) --
	(346.12,140.37) --
	(346.12,140.39) --
	(346.12,140.39) --
	(346.12,140.40) --
	(346.13,140.40) --
	(346.13,140.42) --
	(346.14,140.42) --
	(346.14,140.43) --
	(346.15,140.43) --
	(346.15,140.44) --
	(346.15,140.44) --
	(346.15,140.46) --
	(346.16,140.46) --
	(346.16,140.47) --
	(346.17,140.47) --
	(346.17,140.49) --
	(346.18,140.49) --
	(346.18,140.50) --
	(346.18,140.50) --
	(346.18,140.52) --
	(346.20,140.52) --
	(346.20,140.53) --
	(346.20,140.53) --
	(346.20,140.55) --
	(346.22,140.55) --
	(346.22,140.56) --
	(346.22,140.56) --
	(346.22,140.58) --
	(346.23,140.58) --
	(346.23,140.60) --
	(346.24,140.60) --
	(346.24,140.61) --
	(346.24,140.61) --
	(346.24,140.62) --
	(346.25,140.62) --
	(346.25,140.64) --
	(346.26,140.64) --
	(346.26,140.65) --
	(346.27,140.65) --
	(346.27,140.67) --
	(346.27,140.67) --
	(346.27,140.68) --
	(346.28,140.68) --
	(346.28,140.69) --
	(346.29,140.69) --
	(346.29,140.71) --
	(346.30,140.71) --
	(346.30,140.72) --
	(346.30,140.72) --
	(346.30,140.74) --
	(346.31,140.74) --
	(346.31,140.75) --
	(346.32,140.75) --
	(346.32,140.77) --
	(346.33,140.77) --
	(346.33,140.79) --
	(346.34,140.79) --
	(346.34,140.80) --
	(346.35,140.80) --
	(346.35,140.81) --
	(346.36,140.81) --
	(346.36,140.83) --
	(346.37,140.83) --
	(346.37,140.84) --
	(346.38,140.84) --
	(346.38,140.86) --
	(346.39,140.86) --
	(346.39,140.87) --
	(346.40,140.87) --
	(346.40,140.89) --
	(346.41,140.89) --
	(346.41,140.90) --
	(346.42,140.90) --
	(346.42,140.92) --
	(346.43,140.92) --
	(346.43,140.93) --
	(346.44,140.93) --
	(346.44,140.95) --
	(346.45,140.95) --
	(346.45,140.97) --
	(346.47,140.97) --
	(346.47,140.99) --
	(346.48,140.99) --
	(346.48,141.00) --
	(346.49,141.00) --
	(346.49,141.02) --
	(346.51,141.02) --
	(346.51,141.03) --
	(346.51,141.03) --
	(346.51,141.05) --
	(346.52,141.05) --
	(346.52,141.07) --
	(346.52,141.07) --
	(346.52,141.08) --
	(346.53,141.08) --
	(346.53,141.10) --
	(346.54,141.10) --
	(346.54,141.11) --
	(346.55,141.11) --
	(346.55,141.12) --
	(346.56,141.12) --
	(346.56,141.14) --
	(346.56,141.14) --
	(346.56,141.15) --
	(346.58,141.15) --
	(346.58,141.17) --
	(346.59,141.17) --
	(346.59,141.18) --
	(346.60,141.18) --
	(346.60,141.20) --
	(346.60,141.20) --
	(346.60,141.21) --
	(346.62,141.21) --
	(346.62,141.22) --
	(346.63,141.22) --
	(346.63,141.24) --
	(346.64,141.24) --
	(346.64,141.25) --
	(346.65,141.25) --
	(346.65,141.26) --
	(346.66,141.26) --
	(346.66,141.28) --
	(346.67,141.28) --
	(346.67,141.29) --
	(346.67,141.29) --
	(346.67,141.31) --
	(346.68,141.31) --
	(346.68,141.32) --
	(346.69,141.32) --
	(346.69,141.34) --
	(346.70,141.34) --
	(346.70,141.35) --
	(346.71,141.35) --
	(346.71,141.36) --
	(346.73,141.36) --
	(346.73,141.38) --
	(346.74,141.38) --
	(346.74,141.39) --
	(346.74,141.39) --
	(346.74,141.41) --
	(346.76,141.41) --
	(346.76,141.42) --
	(346.76,141.42) --
	(346.76,141.44) --
	(346.78,141.44) --
	(346.78,141.45) --
	(346.79,141.45) --
	(346.79,141.46) --
	(346.79,141.46) --
	(346.79,141.48) --
	(346.81,141.48) --
	(346.81,141.49) --
	(346.83,141.49) --
	(346.83,141.51) --
	(346.84,141.51) --
	(346.84,141.52) --
	(346.85,141.52) --
	(346.85,141.54) --
	(346.85,141.54) --
	(346.85,141.55) --
	(346.86,141.55) --
	(346.86,141.56) --
	(346.87,141.56) --
	(346.87,141.58) --
	(346.88,141.58) --
	(346.88,141.59) --
	(346.90,141.59) --
	(346.90,141.61) --
	(346.91,141.61) --
	(346.91,141.63) --
	(346.92,141.63) --
	(346.92,141.64) --
	(346.94,141.64) --
	(346.94,141.65) --
	(346.96,141.65) --
	(346.96,141.67) --
	(346.96,141.67) --
	(346.96,141.68) --
	(346.98,141.68) --
	(346.98,141.70) --
	(346.99,141.70) --
	(346.99,141.71) --
	(347.00,141.71) --
	(347.00,141.73) --
	(347.01,141.73) --
	(347.01,141.74) --
	(347.03,141.74) --
	(347.03,141.75) --
	(347.04,141.75) --
	(347.04,141.77) --
	(347.04,141.77) --
	(347.04,141.78) --
	(347.06,141.78) --
	(347.06,141.80) --
	(347.08,141.80) --
	(347.08,141.81) --
	(347.10,141.81) --
	(347.10,141.83) --
	(347.12,141.83) --
	(347.12,141.84) --
	(347.13,141.84) --
	(347.13,141.85) --
	(347.15,141.85) --
	(347.15,141.87) --
	(347.17,141.87) --
	(347.17,141.88) --
	(347.17,141.88) --
	(347.17,141.90) --
	(347.18,141.90) --
	(347.18,141.91) --
	(347.20,141.91) --
	(347.20,141.92) --
	(347.22,141.92) --
	(347.22,141.94) --
	(347.23,141.94) --
	(347.23,141.95) --
	(347.25,141.95) --
	(347.25,141.97) --
	(347.27,141.97) --
	(347.27,141.99) --
	(347.29,141.99) --
	(347.29,142.00) --
	(347.30,142.00) --
	(347.30,142.02) --
	(347.30,142.02) --
	(347.30,142.03) --
	(347.32,142.03) --
	(347.32,142.05) --
	(347.33,142.05) --
	(347.33,142.06) --
	(347.35,142.06) --
	(347.35,142.07) --
	(347.36,142.07) --
	(347.36,142.09) --
	(347.37,142.09) --
	(347.37,142.11) --
	(347.38,142.11) --
	(347.38,142.12) --
	(347.39,142.12) --
	(347.39,142.13) --
	(347.40,142.13) --
	(347.40,142.15) --
	(347.42,142.15) --
	(347.42,142.16) --
	(347.43,142.16) --
	(347.43,142.17) --
	(347.44,142.17) --
	(347.44,142.19) --
	(347.44,142.19) --
	(347.44,142.20) --
	(347.45,142.20) --
	(347.45,142.21) --
	(347.46,142.21) --
	(347.46,142.23) --
	(347.48,142.23) --
	(347.48,142.24) --
	(347.50,142.24) --
	(347.50,142.26) --
	(347.52,142.26) --
	(347.52,142.27) --
	(347.53,142.27) --
	(347.53,142.29) --
	(347.53,142.29) --
	(347.53,142.30) --
	(347.54,142.30) --
	(347.54,142.31) --
	(347.55,142.31) --
	(347.55,142.33) --
	(347.57,142.33) --
	(347.57,142.34) --
	(347.57,142.34) --
	(347.57,142.36) --
	(347.59,142.36) --
	(347.59,142.37) --
	(347.59,142.37) --
	(347.59,142.39) --
	(347.62,142.39) --
	(347.62,142.40) --
	(347.63,142.40) --
	(347.63,142.41) --
	(347.64,142.41) --
	(347.64,142.43) --
	(347.66,142.43) --
	(347.66,142.44) --
	(347.68,142.44) --
	(347.68,142.45) --
	(347.69,142.45) --
	(347.69,142.47) --
	(347.70,142.47) --
	(347.70,142.48) --
	(347.71,142.48) --
	(347.71,142.50) --
	(347.72,142.50) --
	(347.72,142.51) --
	(347.75,142.51) --
	(347.75,142.52) --
	(347.76,142.52) --
	(347.76,142.54) --
	(347.77,142.54) --
	(347.77,142.55) --
	(347.78,142.55) --
	(347.78,142.56) --
	(347.81,142.56) --
	(347.81,142.58) --
	(347.81,142.58) --
	(347.81,142.59) --
	(347.82,142.59) --
	(347.82,142.61) --
	(347.83,142.61) --
	(347.83,142.62) --
	(347.86,142.62) --
	(347.86,142.63) --
	(347.91,142.63) --
	(347.91,142.65) --
	(347.92,142.65) --
	(347.92,142.66) --
	(347.92,142.66) --
	(347.92,142.68) --
	(347.96,142.68) --
	(347.96,142.69) --
	(348.00,142.69) --
	(348.00,142.70) --
	(348.03,142.70) --
	(348.03,142.72) --
	(348.04,142.72) --
	(348.04,142.73) --
	(348.06,142.73) --
	(348.06,142.74) --
	(348.07,142.74) --
	(348.07,142.76) --
	(348.11,142.76) --
	(348.11,142.77) --
	(348.15,142.77) --
	(348.15,142.79) --
	(348.16,142.79) --
	(348.16,142.80) --
	(348.18,142.80) --
	(348.18,142.82) --
	(348.19,142.82) --
	(348.19,142.83) --
	(348.23,142.83) --
	(348.23,142.85) --
	(348.24,142.85) --
	(348.24,142.86) --
	(348.27,142.86) --
	(348.27,142.88) --
	(348.29,142.88) --
	(348.29,142.89) --
	(348.31,142.89) --
	(348.31,142.90) --
	(348.32,142.90) --
	(348.32,142.92) --
	(348.34,142.92) --
	(348.34,142.93) --
	(348.35,142.93) --
	(348.35,142.94) --
	(348.41,142.94) --
	(348.41,142.96) --
	(348.44,142.96) --
	(348.44,142.98) --
	(348.45,142.98) --
	(348.45,142.99) --
	(348.47,142.99) --
	(348.47,143.01) --
	(348.48,143.01) --
	(348.48,143.02) --
	(348.50,143.02) --
	(348.50,143.04) --
	(348.51,143.04) --
	(348.51,143.05) --
	(348.52,143.05) --
	(348.52,143.07) --
	(348.55,143.07) --
	(348.55,143.08) --
	(348.57,143.08) --
	(348.57,143.10) --
	(348.58,143.10) --
	(348.58,143.11) --
	(348.61,143.11) --
	(348.61,143.12) --
	(348.62,143.12) --
	(348.62,143.14) --
	(348.68,143.14) --
	(348.68,143.15) --
	(348.70,143.15) --
	(348.70,143.17) --
	(348.74,143.17) --
	(348.74,143.18) --
	(348.76,143.18) --
	(348.76,143.19) --
	(348.82,143.19) --
	(348.82,143.21) --
	(348.84,143.21) --
	(348.84,143.22) --
	(348.86,143.22) --
	(348.86,143.23) --
	(348.89,143.23) --
	(348.89,143.25) --
	(348.90,143.25) --
	(348.90,143.26) --
	(348.93,143.26) --
	(348.93,143.28) --
	(348.97,143.28) --
	(348.97,143.29) --
	(349.00,143.29) --
	(349.00,143.31) --
	(349.04,143.31) --
	(349.04,143.32) --
	(349.08,143.32) --
	(349.08,143.34) --
	(349.12,143.34) --
	(349.12,143.35) --
	(349.15,143.35) --
	(349.15,143.37) --
	(349.16,143.37) --
	(349.16,143.38) --
	(349.18,143.38) --
	(349.18,143.40) --
	(349.22,143.40) --
	(349.22,143.41) --
	(349.24,143.41) --
	(349.24,143.43) --
	(349.26,143.43) --
	(349.26,143.44) --
	(349.27,143.44) --
	(349.27,143.46) --
	(349.31,143.46) --
	(349.31,143.47) --
	(349.34,143.47) --
	(349.34,143.48) --
	(349.35,143.48) --
	(349.35,143.50) --
	(349.36,143.50) --
	(349.36,143.51) --
	(349.39,143.51) --
	(349.39,143.53) --
	(349.42,143.53) --
	(349.42,143.54) --
	(349.44,143.54) --
	(349.44,143.56) --
	(349.46,143.56) --
	(349.46,143.57) --
	(349.49,143.57) --
	(349.49,143.58) --
	(349.50,143.58) --
	(349.50,143.60) --
	(349.54,143.60) --
	(349.54,143.61) --
	(349.56,143.61) --
	(349.56,143.62) --
	(349.57,143.62) --
	(349.57,143.64) --
	(349.59,143.64) --
	(349.59,143.65) --
	(349.67,143.65) --
	(349.67,143.67) --
	(349.68,143.67) --
	(349.68,143.68) --
	(349.74,143.68) --
	(349.74,143.69) --
	(349.77,143.69) --
	(349.77,143.71) --
	(349.81,143.71) --
	(349.81,143.72) --
	(349.85,143.72) --
	(349.85,143.73) --
	(349.88,143.73) --
	(349.88,143.75) --
	(349.92,143.75) --
	(349.92,143.77) --
	(349.95,143.77) --
	(349.95,143.78) --
	(350.00,143.78) --
	(350.00,143.80) --
	(350.04,143.80) --
	(350.04,143.81) --
	(350.05,143.81) --
	(350.05,143.82) --
	(350.07,143.82) --
	(350.07,143.84) --
	(350.10,143.84) --
	(350.10,143.85) --
	(350.11,143.85) --
	(350.11,143.87) --
	(350.15,143.87) --
	(350.15,143.88) --
	(350.16,143.88) --
	(350.16,143.89) --
	(350.16,143.89) --
	(350.16,143.91) --
	(350.18,143.91) --
	(350.18,143.92) --
	(350.21,143.92) --
	(350.21,143.93) --
	(350.23,143.93) --
	(350.23,143.95) --
	(350.24,143.95) --
	(350.24,143.97) --
	(350.28,143.97) --
	(350.28,143.98) --
	(350.34,143.98) --
	(350.34,143.99) --
	(350.38,143.99) --
	(350.38,144.01) --
	(350.47,144.01) --
	(350.47,144.02) --
	(350.57,144.02) --
	(350.57,144.03) --
	(350.77,144.03) --
	(350.77,144.05) --
	(350.85,144.05) --
	(350.85,144.06) --
	(350.89,144.06) --
	(350.89,144.08) --
	(350.95,144.08) --
	(350.95,144.09) --
	(351.09,144.09) --
	(351.09,144.11) --
	(351.17,144.11) --
	(351.17,144.12) --
	(351.22,144.12) --
	(351.22,144.14) --
	(351.30,144.14) --
	(351.30,144.15) --
	(351.39,144.15) --
	(351.39,144.16) --
	(351.44,144.16) --
	(351.44,144.18) --
	(351.64,144.18) --
	(351.64,144.19) --
	(351.79,144.19) --
	(351.79,144.21) --
	(380.32,144.21) --
	(380.32,144.22) --
	(380.33,144.22) --
	(380.33,144.24) --
	(380.34,144.24) --
	(380.34,144.26) --
	(380.37,144.26) --
	(380.37,144.27) --
	(380.38,144.27) --
	(380.38,144.28) --
	(380.38,144.28) --
	(380.38,144.30) --
	(380.53,144.30) --
	(380.53,144.32) --
	(380.58,144.32) --
	(380.58,144.34) --
	(380.65,144.34) --
	(380.65,144.35) --
	(380.69,144.35) --
	(380.69,144.36) --
	(380.70,144.36) --
	(380.70,144.39) --
	(380.73,144.39) --
	(380.73,144.40) --
	(380.81,144.40) --
	(380.81,144.41) --
	(380.83,144.41) --
	(380.83,144.43) --
	(380.84,144.43) --
	(380.84,144.44) --
	(380.88,144.44) --
	(380.88,144.46) --
	(380.89,144.46) --
	(380.89,144.47) --
	(380.90,144.47) --
	(380.90,144.49) --
	(380.96,144.49) --
	(380.96,144.51) --
	(381.02,144.51) --
	(381.02,144.52) --
	(381.03,144.52) --
	(381.03,144.54) --
	(381.08,144.54) --
	(381.08,144.57) --
	(381.12,144.57) --
	(381.12,144.58) --
	(381.14,144.58) --
	(381.14,144.60) --
	(381.40,144.60) --
	(381.40,144.61) --
	(381.46,144.61) --
	(381.46,144.64) --
	(381.51,144.64) --
	(381.51,144.66) --
	(381.56,144.66) --
	(381.56,144.67) --
	(381.61,144.67) --
	(381.61,144.69) --
	(381.61,144.69) --
	(381.61,144.70) --
	(381.65,144.70) --
	(381.65,144.71) --
	(381.79,144.71) --
	(381.79,144.73) --
	(381.85,144.73) --
	(381.85,144.75) --
	(381.91,144.75) --
	(381.91,144.76) --
	(381.95,144.76) --
	(381.95,144.78) --
	(382.02,144.78) --
	(382.02,144.79) --
	(382.07,144.79) --
	(382.07,144.81) --
	(382.11,144.81) --
	(382.11,144.82) --
	(382.12,144.82) --
	(382.12,144.83) --
	(382.13,144.83) --
	(382.13,144.85) --
	(382.17,144.85) --
	(382.17,144.87) --
	(382.22,144.87) --
	(382.22,144.88) --
	(382.31,144.88) --
	(382.31,144.89) --
	(382.35,144.89) --
	(382.35,144.91) --
	(382.37,144.91) --
	(382.37,144.92) --
	(382.39,144.92) --
	(382.39,144.93) --
	(382.40,144.93) --
	(382.40,144.95) --
	(382.41,144.95) --
	(382.41,144.96) --
	(382.47,144.96) --
	(382.47,144.98) --
	(382.50,144.98) --
	(382.50,144.99) --
	(382.55,144.99) --
	(382.55,145.01) --
	(382.66,145.01) --
	(382.66,145.02) --
	(382.70,145.02) --
	(382.70,145.04) --
	(382.75,145.04) --
	(382.75,145.05) --
	(382.85,145.05) --
	(382.85,145.06) --
	(382.89,145.06) --
	(382.89,145.08) --
	(382.91,145.08) --
	(382.91,145.10) --
	(382.93,145.10) --
	(382.93,145.11) --
	(382.99,145.11) --
	(382.99,145.13) --
	(383.04,145.13) --
	(383.04,145.14) --
	(383.27,145.14) --
	(383.27,145.15) --
	(383.31,145.15) --
	(383.31,145.17) --
	(383.36,145.17) --
	(383.36,145.19) --
	(383.37,145.19) --
	(383.37,145.20) --
	(383.51,145.20) --
	(383.51,145.21) --
	(383.53,145.21) --
	(383.53,145.23) --
	(383.68,145.23) --
	(383.68,145.24) --
	(383.72,145.24) --
	(383.72,145.26) --
	(383.75,145.26) --
	(383.75,145.27) --
	(383.79,145.27) --
	(383.79,145.29) --
	(383.82,145.29) --
	(383.82,145.30) --
	(383.85,145.30) --
	(383.85,145.31) --
	(383.93,145.31) --
	(383.93,145.33) --
	(383.98,145.33) --
	(383.98,145.34) --
	(384.00,145.34) --
	(384.00,145.35) --
	(384.03,145.35) --
	(384.03,145.37) --
	(384.07,145.37) --
	(384.07,145.38) --
	(384.09,145.38) --
	(384.09,145.41) --
	(384.14,145.41) --
	(384.14,145.42) --
	(384.23,145.42) --
	(384.23,145.44) --
	(384.37,145.44) --
	(384.37,145.45) --
	(384.46,145.45) --
	(384.46,145.47) --
	(384.50,145.47) --
	(384.50,145.48) --
	(384.51,145.48) --
	(384.51,145.49) --
	(384.53,145.49) --
	(384.53,145.52) --
	(384.55,145.52) --
	(384.55,145.53) --
	(384.57,145.53) --
	(384.57,145.54) --
	(384.60,145.54) --
	(384.60,145.56) --
	(384.62,145.56) --
	(384.62,145.57) --
	(384.68,145.57) --
	(384.68,145.59) --
	(384.74,145.59) --
	(384.74,145.60) --
	(384.75,145.60) --
	(384.75,145.61) --
	(384.78,145.61) --
	(384.78,145.63) --
	(384.86,145.63) --
	(384.86,145.64) --
	(384.88,145.64) --
	(384.88,145.66) --
	(384.90,145.66) --
	(384.90,145.67) --
	(384.98,145.67) --
	(384.98,145.68) --
	(385.00,145.68) --
	(385.00,145.70) --
	(385.02,145.70) --
	(385.02,145.71) --
	(385.07,145.71) --
	(385.07,145.72) --
	(385.08,145.72) --
	(385.08,145.74) --
	(385.18,145.74) --
	(385.18,145.75) --
	(385.30,145.75) --
	(385.30,145.77) --
	(385.41,145.77) --
	(385.41,145.78) --
	(385.43,145.78) --
	(385.43,145.80) --
	(385.51,145.80) --
	(385.51,145.81) --
	(385.52,145.81) --
	(385.52,145.83) --
	(385.55,145.83) --
	(385.55,145.84) --
	(385.60,145.84) --
	(385.60,145.85) --
	(385.63,145.85) --
	(385.63,145.87) --
	(385.63,145.87) --
	(385.63,145.88) --
	(385.66,145.88) --
	(385.66,145.90) --
	(385.69,145.90) --
	(385.69,145.91) --
	(385.71,145.91) --
	(385.71,145.92) --
	(385.78,145.92) --
	(385.78,145.94) --
	(385.86,145.94) --
	(385.86,145.95) --
	(385.88,145.95) --
	(385.88,145.96) --
	(385.93,145.96) --
	(385.93,145.98) --
	(385.95,145.98) --
	(385.95,145.99) --
	(386.04,145.99) --
	(386.04,146.01) --
	(386.15,146.01) --
	(386.15,146.02) --
	(386.23,146.02) --
	(386.23,146.03) --
	(386.36,146.03) --
	(386.36,146.05) --
	(386.60,146.05) --
	(386.60,146.06) --
	(386.61,146.06) --
	(386.61,146.07) --
	(386.63,146.07) --
	(386.63,146.09) --
	(386.81,146.09) --
	(386.81,146.10) --
	(386.88,146.10) --
	(386.88,146.12) --
	(386.96,146.12) --
	(386.96,146.13) --
	(387.40,146.13) --
	(387.40,146.15) --
	(387.45,146.15) --
	(387.45,146.16) --
	(387.84,146.16) --
	(387.84,146.17) --
	(387.87,146.17) --
	(387.87,146.19) --
	(387.91,146.19) --
	(387.91,146.20) --
	(388.22,146.20) --
	(388.22,146.22) --
	(388.30,146.22) --
	(388.30,146.23) --
	(388.42,146.23) --
	(388.42,146.25) --
	(388.53,146.25) --
	(388.53,146.26) --
	(388.76,146.26) --
	(388.76,146.27) --
	(388.78,146.27) --
	(388.78,146.29) --
	(388.82,146.29) --
	(388.82,146.30) --
	(388.85,146.30) --
	(388.85,146.32) --
	(388.88,146.32) --
	(388.88,146.33) --
	(388.90,146.33) --
	(388.90,146.34) --
	(388.94,146.34) --
	(388.94,146.36) --
	(389.00,146.36) --
	(389.00,146.37) --
	(389.10,146.37) --
	(389.10,146.38) --
	(389.14,146.38) --
	(389.14,146.40) --
	(389.22,146.40) --
	(389.22,146.41) --
	(389.27,146.41) --
	(389.27,146.42) --
	(389.35,146.42) --
	(389.35,146.44) --
	(389.48,146.44) --
	(389.48,146.45) --
	(389.52,146.45) --
	(389.52,146.46) --
	(389.70,146.46) --
	(389.70,146.48) --
	(389.73,146.48) --
	(389.73,146.49) --
	(389.85,146.49) --
	(389.85,146.50) --
	(389.91,146.50) --
	(389.91,146.52) --
	(390.50,146.52) --
	(390.50,146.53) --
	(390.67,146.53) --
	(390.67,146.55) --
	(390.87,146.55) --
	(390.87,146.56) --
	(390.94,146.56) --
	(390.94,146.57) --
	(391.05,146.57) --
	(391.05,146.59) --
	(391.13,146.59) --
	(391.13,146.60) --
	(391.25,146.60) --
	(391.25,146.61) --
	(391.30,146.61) --
	(391.30,146.63) --
	(391.34,146.63) --
	(391.34,146.64) --
	(391.39,146.64) --
	(391.39,146.65) --
	(391.48,146.65) --
	(391.48,146.67) --
	(391.59,146.67) --
	(391.59,146.68) --
	(391.93,146.68) --
	(391.93,146.70) --
	(392.39,146.70) --
	(392.39,146.71) --
	(392.42,146.71) --
	(392.42,146.72) --
	(392.46,146.72) --
	(392.46,146.74) --
	(392.53,146.74) --
	(392.53,146.75) --
	(392.54,146.75) --
	(392.54,146.77) --
	(392.58,146.77) --
	(392.58,146.78) --
	(392.68,146.78) --
	(392.68,146.79) --
	(392.73,146.79) --
	(392.73,146.81) --
	(392.81,146.81) --
	(392.81,146.82) --
	(392.97,146.82) --
	(392.97,146.83) --
	(392.99,146.83) --
	(392.99,146.85) --
	(393.00,146.85) --
	(393.00,146.86) --
	(393.08,146.86) --
	(393.08,146.88) --
	(393.17,146.88) --
	(393.17,146.89) --
	(393.32,146.89) --
	(393.32,146.90) --
	(393.41,146.90) --
	(393.41,146.92) --
	(393.71,146.92) --
	(393.71,146.93) --
	(393.92,146.93) --
	(393.92,146.94) --
	(394.38,146.94) --
	(394.38,146.96) --
	(394.43,146.96) --
	(394.43,146.97) --
	(394.49,146.97) --
	(394.49,146.98) --
	(394.51,146.98) --
	(394.51,147.00) --
	(394.61,147.00) --
	(394.61,147.01) --
	(394.88,147.01) --
	(394.88,147.02) --
	(395.04,147.02) --
	(395.04,147.04) --
	(395.16,147.04) --
	(395.16,147.05) --
	(395.19,147.05) --
	(395.19,147.06) --
	(395.50,147.06) --
	(395.50,147.08) --
	(395.68,147.08) --
	(395.68,147.09) --
	(397.19,147.09) --
	(397.19,147.10) --
	(397.43,147.10) --
	(397.43,147.12) --
	(397.53,147.12) --
	(397.53,147.13) --
	(397.88,147.13) --
	(397.88,147.14) --
	(398.36,147.14) --
	(398.36,147.16) --
	(398.68,147.16) --
	(398.68,147.17) --
	(398.70,147.17) --
	(398.70,147.18) --
	(398.91,147.18) --
	(398.91,147.19) --
	(399.17,147.19) --
	(399.17,147.21) --
	(399.32,147.21) --
	(399.32,147.22) --
	(399.59,147.22) --
	(399.59,147.23) --
	(399.63,147.23) --
	(399.63,147.25) --
	(399.80,147.25) --
	(399.80,147.26) --
	(399.97,147.26) --
	(399.97,147.28) --
	(400.14,147.28) --
	(400.14,147.29) --
	(400.23,147.29) --
	(400.23,147.30) --
	(400.46,147.30) --
	(400.46,147.32) --
	(400.67,147.32) --
	(400.67,147.33) --
	(401.35,147.33) --
	(401.35,147.34) --
	(402.74,147.34) --
	(402.74,147.36) --
	(403.44,147.36) --
	(403.44,147.37) --
	(403.66,147.37) --
	(403.66,147.38) --
	(404.25,147.38) --
	(404.25,147.40) --
	(404.31,147.40) --
	(404.31,147.41) --
	(404.92,147.41) --
	(404.92,147.42) --
	(406.40,147.42) --
	(406.40,147.44) --
	(407.63,147.44) --
	(407.63,147.45) --
	(407.74,147.45) --
	(407.74,147.46) --
	(410.02,147.46) --
	(410.02,147.48) --
	(411.93,147.48) --
	(411.93,147.49) --
	(413.11,147.49) --
	(413.11,147.50) --
	(415.83,147.50) --
	(415.83,147.52) --
	(416.03,147.52) --
	(416.03,147.53) --
	(416.36,147.53) --
	(416.36,147.54) --
	(418.40,147.54) --
	(418.40,147.56) --
	(423.89,147.56) --
	(423.89,147.57) --
	(423.91,147.57) --
	(423.91,147.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (352.09,135.87) --
	(352.14,135.87) --
	(352.14,135.90) --
	(352.28,135.90) --
	(352.28,135.91) --
	(352.40,135.91) --
	(352.40,135.92) --
	(352.47,135.92) --
	(352.47,135.94) --
	(352.59,135.94) --
	(352.59,135.95) --
	(352.67,135.95) --
	(352.67,135.97) --
	(352.70,135.97) --
	(352.70,135.98) --
	(352.76,135.98) --
	(352.76,136.00) --
	(352.88,136.00) --
	(352.88,136.01) --
	(352.96,136.01) --
	(352.96,136.02) --
	(352.97,136.02) --
	(352.97,136.05) --
	(353.08,136.05) --
	(353.08,136.06) --
	(353.11,136.06) --
	(353.11,136.08) --
	(353.27,136.08) --
	(353.27,136.09) --
	(353.34,136.09) --
	(353.34,136.11) --
	(353.43,136.11) --
	(353.43,136.12) --
	(353.52,136.12) --
	(353.52,136.14) --
	(353.87,136.14) --
	(353.87,136.16) --
	(354.00,136.16) --
	(354.00,136.17) --
	(354.04,136.17) --
	(354.04,136.19) --
	(354.18,136.19) --
	(354.18,136.21) --
	(354.34,136.21) --
	(354.34,136.22) --
	(354.48,136.22) --
	(354.48,136.24) --
	(354.65,136.24) --
	(354.65,136.26) --
	(354.76,136.26) --
	(354.76,136.29) --
	(354.81,136.29) --
	(354.81,136.31) --
	(354.87,136.31) --
	(354.87,136.32) --
	(354.92,136.32) --
	(354.92,136.34) --
	(354.96,136.34) --
	(354.96,136.36) --
	(355.05,136.36) --
	(355.05,136.37) --
	(355.11,136.37) --
	(355.11,136.39) --
	(355.25,136.39) --
	(355.25,136.40) --
	(355.35,136.40) --
	(355.35,136.42) --
	(355.42,136.42) --
	(355.42,136.44) --
	(355.53,136.44) --
	(355.53,136.45) --
	(355.54,136.45) --
	(355.54,136.47) --
	(355.60,136.47) --
	(355.60,136.48) --
	(355.62,136.48) --
	(355.62,136.50) --
	(355.74,136.50) --
	(355.74,136.51) --
	(355.93,136.51) --
	(355.93,136.53) --
	(355.99,136.53) --
	(355.99,136.54) --
	(356.07,136.54) --
	(356.07,136.56) --
	(356.10,136.56) --
	(356.10,136.57) --
	(356.14,136.57) --
	(356.14,136.59) --
	(356.20,136.59) --
	(356.20,136.61) --
	(356.25,136.61) --
	(356.25,136.63) --
	(356.30,136.63) --
	(356.30,136.64) --
	(356.35,136.64) --
	(356.35,136.67) --
	(356.39,136.67) --
	(356.39,136.68) --
	(356.49,136.68) --
	(356.49,136.69) --
	(356.57,136.69) --
	(356.57,136.71) --
	(356.76,136.71) --
	(356.76,136.73) --
	(356.86,136.73) --
	(356.86,136.75) --
	(356.89,136.75) --
	(356.89,136.76) --
	(356.99,136.76) --
	(356.99,136.78) --
	(357.10,136.78) --
	(357.10,136.79) --
	(357.22,136.79) --
	(357.22,136.81) --
	(357.33,136.81) --
	(357.33,136.83) --
	(357.34,136.83) --
	(357.34,136.84) --
	(357.58,136.84) --
	(357.58,136.86) --
	(357.61,136.86) --
	(357.61,136.88) --
	(357.66,136.88) --
	(357.66,136.89) --
	(357.75,136.89) --
	(357.75,136.90) --
	(357.80,136.90) --
	(357.80,136.93) --
	(357.87,136.93) --
	(357.87,136.94) --
	(357.90,136.94) --
	(357.90,136.96) --
	(357.94,136.96) --
	(357.94,136.98) --
	(358.04,136.98) --
	(358.04,137.00) --
	(358.11,137.00) --
	(358.11,137.02) --
	(358.17,137.02) --
	(358.17,137.03) --
	(358.30,137.03) --
	(358.30,137.05) --
	(358.35,137.05) --
	(358.35,137.06) --
	(358.40,137.06) --
	(358.40,137.08) --
	(358.45,137.08) --
	(358.45,137.10) --
	(358.51,137.10) --
	(358.51,137.11) --
	(358.57,137.11) --
	(358.57,137.12) --
	(358.58,137.12) --
	(358.58,137.14) --
	(358.64,137.14) --
	(358.64,137.16) --
	(358.72,137.16) --
	(358.72,137.18) --
	(358.79,137.18) --
	(358.79,137.20) --
	(358.89,137.20) --
	(358.89,137.21) --
	(358.96,137.21) --
	(358.96,137.22) --
	(359.01,137.22) --
	(359.01,137.24) --
	(359.08,137.24) --
	(359.08,137.26) --
	(359.12,137.26) --
	(359.12,137.28) --
	(359.16,137.28) --
	(359.16,137.30) --
	(359.25,137.30) --
	(359.25,137.32) --
	(359.32,137.32) --
	(359.32,137.33) --
	(359.45,137.33) --
	(359.45,137.34) --
	(359.53,137.34) --
	(359.53,137.36) --
	(359.61,137.36) --
	(359.61,137.38) --
	(359.69,137.38) --
	(359.69,137.39) --
	(359.76,137.39) --
	(359.76,137.41) --
	(359.81,137.41) --
	(359.81,137.42) --
	(359.83,137.42) --
	(359.83,137.44) --
	(359.96,137.44) --
	(359.96,137.45) --
	(360.11,137.45) --
	(360.11,137.47) --
	(360.15,137.47) --
	(360.15,137.48) --
	(360.20,137.48) --
	(360.20,137.49) --
	(360.24,137.49) --
	(360.24,137.51) --
	(360.31,137.51) --
	(360.31,137.52) --
	(360.38,137.52) --
	(360.38,137.54) --
	(360.47,137.54) --
	(360.47,137.56) --
	(360.51,137.56) --
	(360.51,137.58) --
	(360.64,137.58) --
	(360.64,137.59) --
	(360.72,137.59) --
	(360.72,137.61) --
	(360.75,137.61) --
	(360.75,137.63) --
	(360.80,137.63) --
	(360.80,137.65) --
	(360.83,137.65) --
	(360.83,137.67) --
	(360.95,137.67) --
	(360.95,137.69) --
	(361.04,137.69) --
	(361.04,137.71) --
	(361.10,137.71) --
	(361.10,137.72) --
	(361.15,137.72) --
	(361.15,137.74) --
	(361.24,137.74) --
	(361.24,137.77) --
	(361.25,137.77) --
	(361.25,137.79) --
	(361.31,137.79) --
	(361.31,137.81) --
	(361.41,137.81) --
	(361.41,137.84) --
	(361.45,137.84) --
	(361.45,137.85) --
	(361.51,137.85) --
	(361.51,137.87) --
	(361.54,137.87) --
	(361.54,137.88) --
	(361.55,137.88) --
	(361.55,137.89) --
	(361.71,137.89) --
	(361.71,137.91) --
	(361.80,137.91) --
	(361.80,137.93) --
	(361.82,137.93) --
	(361.82,137.94) --
	(361.92,137.94) --
	(361.92,137.96) --
	(361.97,137.96) --
	(361.97,137.97) --
	(362.02,137.97) --
	(362.02,137.99) --
	(362.19,137.99) --
	(362.19,138.02) --
	(362.28,138.02) --
	(362.28,138.04) --
	(362.36,138.04) --
	(362.36,138.06) --
	(362.42,138.06) --
	(362.42,138.07) --
	(362.50,138.07) --
	(362.50,138.09) --
	(362.56,138.09) --
	(362.56,138.10) --
	(362.65,138.10) --
	(362.65,138.11) --
	(362.70,138.11) --
	(362.70,138.14) --
	(362.80,138.14) --
	(362.80,138.16) --
	(362.92,138.16) --
	(362.92,138.18) --
	(362.97,138.18) --
	(362.97,138.19) --
	(363.05,138.19) --
	(363.05,138.21) --
	(363.10,138.21) --
	(363.10,138.23) --
	(363.16,138.23) --
	(363.16,138.25) --
	(363.22,138.25) --
	(363.22,138.27) --
	(363.25,138.27) --
	(363.25,138.28) --
	(363.29,138.28) --
	(363.29,138.30) --
	(363.41,138.30) --
	(363.41,138.31) --
	(363.46,138.31) --
	(363.46,138.33) --
	(363.50,138.33) --
	(363.50,138.34) --
	(363.58,138.34) --
	(363.58,138.36) --
	(363.65,138.36) --
	(363.65,138.38) --
	(363.75,138.38) --
	(363.75,138.39) --
	(363.76,138.39) --
	(363.76,138.42) --
	(363.80,138.42) --
	(363.80,138.43) --
	(363.84,138.43) --
	(363.84,138.45) --
	(363.86,138.45) --
	(363.86,138.47) --
	(363.95,138.47) --
	(363.95,138.49) --
	(364.02,138.49) --
	(364.02,138.50) --
	(364.03,138.50) --
	(364.03,138.52) --
	(364.09,138.52) --
	(364.09,138.53) --
	(364.12,138.53) --
	(364.12,138.55) --
	(364.16,138.55) --
	(364.16,138.58) --
	(364.19,138.58) --
	(364.19,138.60) --
	(364.22,138.60) --
	(364.22,138.61) --
	(364.29,138.61) --
	(364.29,138.63) --
	(364.38,138.63) --
	(364.38,138.66) --
	(364.46,138.66) --
	(364.46,138.67) --
	(364.47,138.67) --
	(364.47,138.69) --
	(364.53,138.69) --
	(364.53,138.70) --
	(364.60,138.70) --
	(364.60,138.72) --
	(364.66,138.72) --
	(364.66,138.73) --
	(364.67,138.73) --
	(364.67,138.75) --
	(364.68,138.75) --
	(364.68,138.76) --
	(364.78,138.76) --
	(364.78,138.78) --
	(364.88,138.78) --
	(364.88,138.79) --
	(364.96,138.79) --
	(364.96,138.81) --
	(365.02,138.81) --
	(365.02,138.83) --
	(365.04,138.83) --
	(365.04,138.84) --
	(365.08,138.84) --
	(365.08,138.86) --
	(365.10,138.86) --
	(365.10,138.88) --
	(365.20,138.88) --
	(365.20,138.89) --
	(365.25,138.89) --
	(365.25,138.91) --
	(365.34,138.91) --
	(365.34,138.92) --
	(365.35,138.92) --
	(365.35,138.94) --
	(365.37,138.94) --
	(365.37,138.95) --
	(365.43,138.95) --
	(365.43,138.97) --
	(365.47,138.97) --
	(365.47,138.98) --
	(365.57,138.98) --
	(365.57,139.00) --
	(365.67,139.00) --
	(365.67,139.01) --
	(365.73,139.01) --
	(365.73,139.03) --
	(365.78,139.03) --
	(365.78,139.05) --
	(365.81,139.05) --
	(365.81,139.06) --
	(365.82,139.06) --
	(365.82,139.08) --
	(365.85,139.08) --
	(365.85,139.10) --
	(365.88,139.10) --
	(365.88,139.11) --
	(365.96,139.11) --
	(365.96,139.13) --
	(366.03,139.13) --
	(366.03,139.14) --
	(366.05,139.14) --
	(366.05,139.16) --
	(366.14,139.16) --
	(366.14,139.18) --
	(366.24,139.18) --
	(366.24,139.20) --
	(366.31,139.20) --
	(366.31,139.22) --
	(366.36,139.22) --
	(366.36,139.23) --
	(366.38,139.23) --
	(366.38,139.24) --
	(366.42,139.24) --
	(366.42,139.26) --
	(366.47,139.26) --
	(366.47,139.28) --
	(366.49,139.28) --
	(366.49,139.29) --
	(366.57,139.29) --
	(366.57,139.30) --
	(366.63,139.30) --
	(366.63,139.32) --
	(366.69,139.32) --
	(366.69,139.33) --
	(366.76,139.33) --
	(366.76,139.35) --
	(366.79,139.35) --
	(366.79,139.36) --
	(366.81,139.36) --
	(366.81,139.38) --
	(366.84,139.38) --
	(366.84,139.39) --
	(366.85,139.39) --
	(366.85,139.41) --
	(366.88,139.41) --
	(366.88,139.42) --
	(366.89,139.42) --
	(366.89,139.44) --
	(366.96,139.44) --
	(366.96,139.45) --
	(366.98,139.45) --
	(366.98,139.47) --
	(367.02,139.47) --
	(367.02,139.48) --
	(367.05,139.48) --
	(367.05,139.50) --
	(367.11,139.50) --
	(367.11,139.51) --
	(367.13,139.51) --
	(367.13,139.53) --
	(367.19,139.53) --
	(367.19,139.56) --
	(367.24,139.56) --
	(367.24,139.57) --
	(367.27,139.57) --
	(367.27,139.58) --
	(367.29,139.58) --
	(367.29,139.60) --
	(367.35,139.60) --
	(367.35,139.61) --
	(367.38,139.61) --
	(367.38,139.63) --
	(367.39,139.63) --
	(367.39,139.65) --
	(367.42,139.65) --
	(367.42,139.67) --
	(367.45,139.67) --
	(367.45,139.68) --
	(367.52,139.68) --
	(367.52,139.70) --
	(367.56,139.70) --
	(367.56,139.71) --
	(367.71,139.71) --
	(367.71,139.73) --
	(367.74,139.73) --
	(367.74,139.76) --
	(367.80,139.76) --
	(367.80,139.77) --
	(367.84,139.77) --
	(367.84,139.79) --
	(367.90,139.79) --
	(367.90,139.80) --
	(367.93,139.80) --
	(367.93,139.82) --
	(367.95,139.82) --
	(367.95,139.83) --
	(367.99,139.83) --
	(367.99,139.85) --
	(368.02,139.85) --
	(368.02,139.87) --
	(368.08,139.87) --
	(368.08,139.88) --
	(368.11,139.88) --
	(368.11,139.90) --
	(368.15,139.90) --
	(368.15,139.91) --
	(368.17,139.91) --
	(368.17,139.93) --
	(368.25,139.93) --
	(368.25,139.94) --
	(368.31,139.94) --
	(368.31,139.95) --
	(368.33,139.95) --
	(368.33,139.97) --
	(368.40,139.97) --
	(368.40,139.99) --
	(368.43,139.99) --
	(368.43,140.00) --
	(368.46,140.00) --
	(368.46,140.01) --
	(368.49,140.01) --
	(368.49,140.03) --
	(368.53,140.03) --
	(368.53,140.04) --
	(368.55,140.04) --
	(368.55,140.06) --
	(368.56,140.06) --
	(368.56,140.09) --
	(368.62,140.09) --
	(368.62,140.10) --
	(368.63,140.10) --
	(368.63,140.12) --
	(368.67,140.12) --
	(368.67,140.14) --
	(368.69,140.14) --
	(368.69,140.16) --
	(368.74,140.16) --
	(368.74,140.17) --
	(368.79,140.17) --
	(368.79,140.18) --
	(368.81,140.18) --
	(368.81,140.20) --
	(368.83,140.20) --
	(368.83,140.22) --
	(368.86,140.22) --
	(368.86,140.25) --
	(368.88,140.25) --
	(368.88,140.26) --
	(368.94,140.26) --
	(368.94,140.28) --
	(368.98,140.28) --
	(368.98,140.30) --
	(368.99,140.30) --
	(368.99,140.32) --
	(369.01,140.32) --
	(369.01,140.33) --
	(369.02,140.33) --
	(369.02,140.35) --
	(369.07,140.35) --
	(369.07,140.37) --
	(369.12,140.37) --
	(369.12,140.38) --
	(369.20,140.38) --
	(369.20,140.40) --
	(369.22,140.40) --
	(369.22,140.41) --
	(369.28,140.41) --
	(369.28,140.43) --
	(369.30,140.43) --
	(369.30,140.44) --
	(369.33,140.44) --
	(369.33,140.45) --
	(369.38,140.45) --
	(369.38,140.47) --
	(369.49,140.47) --
	(369.49,140.48) --
	(369.52,140.48) --
	(369.52,140.49) --
	(369.54,140.49) --
	(369.54,140.51) --
	(369.60,140.51) --
	(369.60,140.53) --
	(369.66,140.53) --
	(369.66,140.54) --
	(369.69,140.54) --
	(369.69,140.56) --
	(369.73,140.56) --
	(369.73,140.57) --
	(369.77,140.57) --
	(369.77,140.59) --
	(369.84,140.59) --
	(369.84,140.61) --
	(369.88,140.61) --
	(369.88,140.62) --
	(369.90,140.62) --
	(369.90,140.63) --
	(369.92,140.63) --
	(369.92,140.65) --
	(369.93,140.65) --
	(369.93,140.66) --
	(369.96,140.66) --
	(369.96,140.68) --
	(370.05,140.68) --
	(370.05,140.69) --
	(370.08,140.69) --
	(370.08,140.71) --
	(370.14,140.71) --
	(370.14,140.72) --
	(370.19,140.72) --
	(370.19,140.74) --
	(370.24,140.74) --
	(370.24,140.75) --
	(370.29,140.75) --
	(370.29,140.77) --
	(370.33,140.77) --
	(370.33,140.78) --
	(370.41,140.78) --
	(370.41,140.80) --
	(370.44,140.80) --
	(370.44,140.81) --
	(370.52,140.81) --
	(370.52,140.83) --
	(370.56,140.83) --
	(370.56,140.84) --
	(370.58,140.84) --
	(370.58,140.85) --
	(370.62,140.85) --
	(370.62,140.87) --
	(370.66,140.87) --
	(370.66,140.89) --
	(370.70,140.89) --
	(370.70,140.91) --
	(370.73,140.91) --
	(370.73,140.92) --
	(370.75,140.92) --
	(370.75,140.94) --
	(370.78,140.94) --
	(370.78,140.95) --
	(370.81,140.95) --
	(370.81,140.96) --
	(370.86,140.96) --
	(370.86,140.98) --
	(370.91,140.98) --
	(370.91,140.99) --
	(370.93,140.99) --
	(370.93,141.01) --
	(370.98,141.01) --
	(370.98,141.02) --
	(371.03,141.02) --
	(371.03,141.04) --
	(371.04,141.04) --
	(371.04,141.06) --
	(371.06,141.06) --
	(371.06,141.07) --
	(371.08,141.07) --
	(371.08,141.08) --
	(371.16,141.08) --
	(371.16,141.10) --
	(371.19,141.10) --
	(371.19,141.11) --
	(371.24,141.11) --
	(371.24,141.13) --
	(371.24,141.13) --
	(371.24,141.14) --
	(371.29,141.14) --
	(371.29,141.16) --
	(371.34,141.16) --
	(371.34,141.17) --
	(371.43,141.17) --
	(371.43,141.19) --
	(371.46,141.19) --
	(371.46,141.21) --
	(371.51,141.21) --
	(371.51,141.22) --
	(371.52,141.22) --
	(371.52,141.24) --
	(371.61,141.24) --
	(371.61,141.25) --
	(371.73,141.25) --
	(371.73,141.27) --
	(371.76,141.27) --
	(371.76,141.29) --
	(371.77,141.29) --
	(371.77,141.31) --
	(371.80,141.31) --
	(371.80,141.32) --
	(371.85,141.32) --
	(371.85,141.34) --
	(371.87,141.34) --
	(371.87,141.36) --
	(371.89,141.36) --
	(371.89,141.37) --
	(371.95,141.37) --
	(371.95,141.39) --
	(372.00,141.39) --
	(372.00,141.41) --
	(372.03,141.41) --
	(372.03,141.43) --
	(372.08,141.43) --
	(372.08,141.45) --
	(372.11,141.45) --
	(372.11,141.46) --
	(372.12,141.46) --
	(372.12,141.49) --
	(372.20,141.49) --
	(372.20,141.50) --
	(372.26,141.50) --
	(372.26,141.51) --
	(372.31,141.51) --
	(372.31,141.53) --
	(372.36,141.53) --
	(372.36,141.54) --
	(372.36,141.54) --
	(372.36,141.55) --
	(372.39,141.55) --
	(372.39,141.57) --
	(372.43,141.57) --
	(372.43,141.59) --
	(372.50,141.59) --
	(372.50,141.62) --
	(372.53,141.62) --
	(372.53,141.63) --
	(372.57,141.63) --
	(372.57,141.65) --
	(372.64,141.65) --
	(372.64,141.66) --
	(372.69,141.66) --
	(372.69,141.67) --
	(372.70,141.67) --
	(372.70,141.69) --
	(372.71,141.69) --
	(372.71,141.70) --
	(372.75,141.70) --
	(372.75,141.72) --
	(372.81,141.72) --
	(372.81,141.73) --
	(372.87,141.73) --
	(372.87,141.75) --
	(372.89,141.75) --
	(372.89,141.76) --
	(372.92,141.76) --
	(372.92,141.78) --
	(373.00,141.78) --
	(373.00,141.79) --
	(373.04,141.79) --
	(373.04,141.81) --
	(373.08,141.81) --
	(373.08,141.82) --
	(373.12,141.82) --
	(373.12,141.84) --
	(373.17,141.84) --
	(373.17,141.86) --
	(373.26,141.86) --
	(373.26,141.87) --
	(373.29,141.87) --
	(373.29,141.89) --
	(373.33,141.89) --
	(373.33,141.90) --
	(373.45,141.90) --
	(373.45,141.92) --
	(373.46,141.92) --
	(373.46,141.93) --
	(373.51,141.93) --
	(373.51,141.95) --
	(373.57,141.95) --
	(373.57,141.96) --
	(373.61,141.96) --
	(373.61,141.98) --
	(373.65,141.98) --
	(373.65,141.99) --
	(373.67,141.99) --
	(373.67,142.01) --
	(373.70,142.01) --
	(373.70,142.02) --
	(373.77,142.02) --
	(373.77,142.03) --
	(373.80,142.03) --
	(373.80,142.05) --
	(373.85,142.05) --
	(373.85,142.07) --
	(373.94,142.07) --
	(373.94,142.08) --
	(373.97,142.08) --
	(373.97,142.10) --
	(374.01,142.10) --
	(374.01,142.11) --
	(374.06,142.11) --
	(374.06,142.13) --
	(374.09,142.13) --
	(374.09,142.14) --
	(374.12,142.14) --
	(374.12,142.16) --
	(374.18,142.16) --
	(374.18,142.17) --
	(374.23,142.17) --
	(374.23,142.19) --
	(374.26,142.19) --
	(374.26,142.21) --
	(374.28,142.21) --
	(374.28,142.22) --
	(374.34,142.22) --
	(374.34,142.23) --
	(374.37,142.23) --
	(374.37,142.26) --
	(374.41,142.26) --
	(374.41,142.27) --
	(374.49,142.27) --
	(374.49,142.29) --
	(374.53,142.29) --
	(374.53,142.30) --
	(374.64,142.30) --
	(374.64,142.32) --
	(374.69,142.32) --
	(374.69,142.33) --
	(374.70,142.33) --
	(374.70,142.35) --
	(374.78,142.35) --
	(374.78,142.36) --
	(374.79,142.36) --
	(374.79,142.38) --
	(374.81,142.38) --
	(374.81,142.39) --
	(374.84,142.39) --
	(374.84,142.41) --
	(374.89,142.41) --
	(374.89,142.43) --
	(374.91,142.43) --
	(374.91,142.44) --
	(374.96,142.44) --
	(374.96,142.46) --
	(375.05,142.46) --
	(375.05,142.47) --
	(375.09,142.47) --
	(375.09,142.48) --
	(375.12,142.48) --
	(375.12,142.50) --
	(375.16,142.50) --
	(375.16,142.51) --
	(375.22,142.51) --
	(375.22,142.54) --
	(375.24,142.54) --
	(375.24,142.55) --
	(375.28,142.55) --
	(375.28,142.57) --
	(375.32,142.57) --
	(375.32,142.58) --
	(375.42,142.58) --
	(375.42,142.60) --
	(375.43,142.60) --
	(375.43,142.61) --
	(375.44,142.61) --
	(375.44,142.63) --
	(375.47,142.63) --
	(375.47,142.64) --
	(375.53,142.64) --
	(375.53,142.66) --
	(375.55,142.66) --
	(375.55,142.67) --
	(375.59,142.67) --
	(375.59,142.68) --
	(375.60,142.68) --
	(375.60,142.70) --
	(375.63,142.70) --
	(375.63,142.72) --
	(375.69,142.72) --
	(375.69,142.74) --
	(375.75,142.74) --
	(375.75,142.75) --
	(375.78,142.75) --
	(375.78,142.77) --
	(375.87,142.77) --
	(375.87,142.78) --
	(375.88,142.78) --
	(375.88,142.79) --
	(375.91,142.79) --
	(375.91,142.81) --
	(375.96,142.81) --
	(375.96,142.83) --
	(376.05,142.83) --
	(376.05,142.84) --
	(376.19,142.84) --
	(376.19,142.86) --
	(376.23,142.86) --
	(376.23,142.88) --
	(376.25,142.88) --
	(376.25,142.89) --
	(376.26,142.89) --
	(376.26,142.91) --
	(376.26,142.91) --
	(376.26,142.92) --
	(376.29,142.92) --
	(376.29,142.94) --
	(376.34,142.94) --
	(376.34,142.95) --
	(376.36,142.95) --
	(376.36,142.97) --
	(376.46,142.97) --
	(376.46,142.99) --
	(376.52,142.99) --
	(376.52,143.01) --
	(376.52,143.01) --
	(376.52,143.02) --
	(376.55,143.02) --
	(376.55,143.04) --
	(376.59,143.04) --
	(376.59,143.06) --
	(376.66,143.06) --
	(376.66,143.08) --
	(376.72,143.08) --
	(376.72,143.09) --
	(376.78,143.09) --
	(376.78,143.11) --
	(376.86,143.11) --
	(376.86,143.12) --
	(376.96,143.12) --
	(376.96,143.13) --
	(376.99,143.13) --
	(376.99,143.15) --
	(377.01,143.15) --
	(377.01,143.17) --
	(377.05,143.17) --
	(377.05,143.18) --
	(377.07,143.18) --
	(377.07,143.20) --
	(377.10,143.20) --
	(377.10,143.21) --
	(377.16,143.21) --
	(377.16,143.23) --
	(377.21,143.23) --
	(377.21,143.24) --
	(377.23,143.24) --
	(377.23,143.26) --
	(377.24,143.26) --
	(377.24,143.27) --
	(377.25,143.27) --
	(377.25,143.29) --
	(377.27,143.29) --
	(377.27,143.31) --
	(377.32,143.31) --
	(377.32,143.33) --
	(377.36,143.33) --
	(377.36,143.34) --
	(377.40,143.34) --
	(377.40,143.36) --
	(377.49,143.36) --
	(377.49,143.37) --
	(377.52,143.37) --
	(377.52,143.39) --
	(377.55,143.39) --
	(377.55,143.40) --
	(377.57,143.40) --
	(377.57,143.41) --
	(377.57,143.41) --
	(377.57,143.43) --
	(377.60,143.43) --
	(377.60,143.45) --
	(377.67,143.45) --
	(377.67,143.46) --
	(377.71,143.46) --
	(377.71,143.48) --
	(377.77,143.48) --
	(377.77,143.49) --
	(377.82,143.49) --
	(377.82,143.51) --
	(377.91,143.51) --
	(377.91,143.52) --
	(377.95,143.52) --
	(377.95,143.54) --
	(377.99,143.54) --
	(377.99,143.55) --
	(378.02,143.55) --
	(378.02,143.56) --
	(378.09,143.56) --
	(378.09,143.59) --
	(378.14,143.59) --
	(378.14,143.60) --
	(378.19,143.60) --
	(378.19,143.62) --
	(378.24,143.62) --
	(378.24,143.63) --
	(378.30,143.63) --
	(378.30,143.64) --
	(378.33,143.64) --
	(378.33,143.66) --
	(378.40,143.66) --
	(378.40,143.67) --
	(378.48,143.67) --
	(378.48,143.69) --
	(378.49,143.69) --
	(378.49,143.70) --
	(378.53,143.70) --
	(378.53,143.72) --
	(378.58,143.72) --
	(378.58,143.73) --
	(378.59,143.73) --
	(378.59,143.75) --
	(378.65,143.75) --
	(378.65,143.77) --
	(378.71,143.77) --
	(378.71,143.78) --
	(378.73,143.78) --
	(378.73,143.79) --
	(378.79,143.79) --
	(378.79,143.81) --
	(378.83,143.81) --
	(378.83,143.82) --
	(378.87,143.82) --
	(378.87,143.84) --
	(378.90,143.84) --
	(378.90,143.85) --
	(378.96,143.85) --
	(378.96,143.86) --
	(379.02,143.86) --
	(379.02,143.88) --
	(379.09,143.88) --
	(379.09,143.89) --
	(379.14,143.89) --
	(379.14,143.91) --
	(379.21,143.91) --
	(379.21,143.93) --
	(379.30,143.93) --
	(379.30,143.95) --
	(379.34,143.95) --
	(379.34,143.96) --
	(379.41,143.96) --
	(379.41,143.97) --
	(379.45,143.97) --
	(379.45,143.99) --
	(379.47,143.99) --
	(379.47,144.00) --
	(379.52,144.00) --
	(379.52,144.02) --
	(379.56,144.02) --
	(379.56,144.03) --
	(379.59,144.03) --
	(379.59,144.05) --
	(379.60,144.05) --
	(379.60,144.06) --
	(379.61,144.06) --
	(379.61,144.08) --
	(379.71,144.08) --
	(379.71,144.09) --
	(379.76,144.09) --
	(379.76,144.11) --
	(379.78,144.11) --
	(379.78,144.13) --
	(379.83,144.13) --
	(379.83,144.14) --
	(379.91,144.14) --
	(379.91,144.16) --
	(379.95,144.16) --
	(379.95,144.17) --
	(380.01,144.17) --
	(380.01,144.18) --
	(380.03,144.18) --
	(380.03,144.21) --
	(380.07,144.21) --
	(380.07,144.23) --
	(380.16,144.23) --
	(380.16,144.24) --
	(380.18,144.24) --
	(380.18,144.25) --
	(380.25,144.25) --
	(380.25,144.27) --
	(380.36,144.27) --
	(380.36,144.29) --
	(380.38,144.29) --
	(380.38,144.30) --
	(380.41,144.30) --
	(380.41,144.31) --
	(380.42,144.31) --
	(380.42,144.33) --
	(380.48,144.33) --
	(380.48,144.34) --
	(380.51,144.34) --
	(380.51,144.36) --
	(380.55,144.36) --
	(380.55,144.38) --
	(380.61,144.38) --
	(380.61,144.39) --
	(380.64,144.39) --
	(380.64,144.41) --
	(380.68,144.41) --
	(380.68,144.43) --
	(380.79,144.43) --
	(380.79,144.44) --
	(380.85,144.44) --
	(380.85,144.45) --
	(380.88,144.45) --
	(380.88,144.47) --
	(380.93,144.47) --
	(380.93,144.48) --
	(380.97,144.48) --
	(380.97,144.50) --
	(381.04,144.50) --
	(381.04,144.51) --
	(381.09,144.51) --
	(381.09,144.53) --
	(381.10,144.53) --
	(381.10,144.55) --
	(381.20,144.55) --
	(381.20,144.56) --
	(381.28,144.56) --
	(381.28,144.57) --
	(381.29,144.57) --
	(381.29,144.59) --
	(381.32,144.59) --
	(381.32,144.60) --
	(381.35,144.60) --
	(381.35,144.62) --
	(381.40,144.62) --
	(381.40,144.63) --
	(381.45,144.63) --
	(381.45,144.66) --
	(381.47,144.66) --
	(381.47,144.68) --
	(381.51,144.68) --
	(381.51,144.69) --
	(381.59,144.69) --
	(381.59,144.71) --
	(381.61,144.71) --
	(381.61,144.72) --
	(381.62,144.72) --
	(381.62,144.74) --
	(381.65,144.74) --
	(381.65,144.75) --
	(381.72,144.75) --
	(381.72,144.77) --
	(381.74,144.77) --
	(381.74,144.79) --
	(381.80,144.79) --
	(381.80,144.80) --
	(381.82,144.80) --
	(381.82,144.82) --
	(381.87,144.82) --
	(381.87,144.83) --
	(381.94,144.83) --
	(381.94,144.85) --
	(381.97,144.85) --
	(381.97,144.86) --
	(381.98,144.86) --
	(381.98,144.87) --
	(382.07,144.87) --
	(382.07,144.89) --
	(382.16,144.89) --
	(382.16,144.91) --
	(382.23,144.91) --
	(382.23,144.92) --
	(382.29,144.92) --
	(382.29,144.94) --
	(382.32,144.94) --
	(382.32,144.95) --
	(382.38,144.95) --
	(382.38,144.96) --
	(382.42,144.96) --
	(382.42,144.98) --
	(382.49,144.98) --
	(382.49,144.99) --
	(382.55,144.99) --
	(382.55,145.01) --
	(382.64,145.01) --
	(382.64,145.02) --
	(382.73,145.02) --
	(382.73,145.04) --
	(382.74,145.04) --
	(382.74,145.05) --
	(382.76,145.05) --
	(382.76,145.07) --
	(382.86,145.07) --
	(382.86,145.08) --
	(382.88,145.08) --
	(382.88,145.09) --
	(382.92,145.09) --
	(382.92,145.11) --
	(382.96,145.11) --
	(382.96,145.13) --
	(383.01,145.13) --
	(383.01,145.14) --
	(383.04,145.14) --
	(383.04,145.16) --
	(383.07,145.16) --
	(383.07,145.17) --
	(383.10,145.17) --
	(383.10,145.18) --
	(383.14,145.18) --
	(383.14,145.20) --
	(383.21,145.20) --
	(383.21,145.22) --
	(383.27,145.22) --
	(383.27,145.23) --
	(383.33,145.23) --
	(383.33,145.24) --
	(383.40,145.24) --
	(383.40,145.26) --
	(383.50,145.26) --
	(383.50,145.27) --
	(383.61,145.27) --
	(383.61,145.28) --
	(383.68,145.28) --
	(383.68,145.30) --
	(383.71,145.30) --
	(383.71,145.31) --
	(383.73,145.31) --
	(383.73,145.33) --
	(383.76,145.33) --
	(383.76,145.34) --
	(383.86,145.34) --
	(383.86,145.36) --
	(383.94,145.36) --
	(383.94,145.37) --
	(384.06,145.37) --
	(384.06,145.38) --
	(384.17,145.38) --
	(384.17,145.40) --
	(384.32,145.40) --
	(384.32,145.41) --
	(384.37,145.41) --
	(384.37,145.43) --
	(384.42,145.43) --
	(384.42,145.44) --
	(384.48,145.44) --
	(384.48,145.46) --
	(384.53,145.46) --
	(384.53,145.47) --
	(384.59,145.47) --
	(384.59,145.48) --
	(384.66,145.48) --
	(384.66,145.50) --
	(384.74,145.50) --
	(384.74,145.51) --
	(384.85,145.51) --
	(384.85,145.52) --
	(384.91,145.52) --
	(384.91,145.54) --
	(384.94,145.54) --
	(384.94,145.56) --
	(384.99,145.56) --
	(384.99,145.57) --
	(385.05,145.57) --
	(385.05,145.58) --
	(385.17,145.58) --
	(385.17,145.60) --
	(385.29,145.60) --
	(385.29,145.61) --
	(385.33,145.61) --
	(385.33,145.63) --
	(385.37,145.63) --
	(385.37,145.64) --
	(385.43,145.64) --
	(385.43,145.66) --
	(385.54,145.66) --
	(385.54,145.67) --
	(385.69,145.67) --
	(385.69,145.69) --
	(385.81,145.69) --
	(385.81,145.70) --
	(385.85,145.70) --
	(385.85,145.71) --
	(385.88,145.71) --
	(385.88,145.73) --
	(386.02,145.73) --
	(386.02,145.74) --
	(386.05,145.74) --
	(386.05,145.76) --
	(386.10,145.76) --
	(386.10,145.77) --
	(386.15,145.77) --
	(386.15,145.79) --
	(386.21,145.79) --
	(386.21,145.80) --
	(386.31,145.80) --
	(386.31,145.82) --
	(386.38,145.82) --
	(386.38,145.83) --
	(386.46,145.83) --
	(386.46,145.84) --
	(386.54,145.84) --
	(386.54,145.86) --
	(386.60,145.86) --
	(386.60,145.87) --
	(386.65,145.87) --
	(386.65,145.89) --
	(386.68,145.89) --
	(386.68,145.90) --
	(386.73,145.90) --
	(386.73,145.91) --
	(386.79,145.91) --
	(386.79,145.93) --
	(386.80,145.93) --
	(386.80,145.95) --
	(386.82,145.95) --
	(386.82,145.97) --
	(386.88,145.97) --
	(386.88,145.98) --
	(387.01,145.98) --
	(387.01,145.99) --
	(387.06,145.99) --
	(387.06,146.01) --
	(387.11,146.01) --
	(387.11,146.02) --
	(387.13,146.02) --
	(387.13,146.03) --
	(387.20,146.03) --
	(387.20,146.05) --
	(387.36,146.05) --
	(387.36,146.07) --
	(387.46,146.07) --
	(387.46,146.08) --
	(387.52,146.08) --
	(387.52,146.09) --
	(387.60,146.09) --
	(387.60,146.11) --
	(387.61,146.11) --
	(387.61,146.12) --
	(387.69,146.12) --
	(387.69,146.13) --
	(387.78,146.13) --
	(387.78,146.15) --
	(387.87,146.15) --
	(387.87,146.16) --
	(387.93,146.16) --
	(387.93,146.18) --
	(388.00,146.18) --
	(388.00,146.19) --
	(388.06,146.19) --
	(388.06,146.21) --
	(388.12,146.21) --
	(388.12,146.22) --
	(388.17,146.22) --
	(388.17,146.24) --
	(388.23,146.24) --
	(388.23,146.26) --
	(388.31,146.26) --
	(388.31,146.27) --
	(388.36,146.27) --
	(388.36,146.29) --
	(388.60,146.29) --
	(388.60,146.30) --
	(388.67,146.30) --
	(388.67,146.32) --
	(388.81,146.32) --
	(388.81,146.33) --
	(388.88,146.33) --
	(388.88,146.35) --
	(388.96,146.35) --
	(388.96,146.36) --
	(389.02,146.36) --
	(389.02,146.38) --
	(389.07,146.38) --
	(389.07,146.40) --
	(389.18,146.40) --
	(389.18,146.41) --
	(389.23,146.41) --
	(389.23,146.42) --
	(389.32,146.42) --
	(389.32,146.44) --
	(389.37,146.44) --
	(389.37,146.45) --
	(389.43,146.45) --
	(389.43,146.47) --
	(389.52,146.47) --
	(389.52,146.48) --
	(389.65,146.48) --
	(389.65,146.50) --
	(389.73,146.50) --
	(389.73,146.51) --
	(389.83,146.51) --
	(389.83,146.53) --
	(389.94,146.53) --
	(389.94,146.54) --
	(390.13,146.54) --
	(390.13,146.55) --
	(390.22,146.55) --
	(390.22,146.57) --
	(390.34,146.57) --
	(390.34,146.58) --
	(390.38,146.58) --
	(390.38,146.60) --
	(390.50,146.60) --
	(390.50,146.61) --
	(390.58,146.61) --
	(390.58,146.62) --
	(390.68,146.62) --
	(390.68,146.64) --
	(390.78,146.64) --
	(390.78,146.65) --
	(390.87,146.65) --
	(390.87,146.68) --
	(390.95,146.68) --
	(390.95,146.69) --
	(391.02,146.69) --
	(391.02,146.71) --
	(391.13,146.71) --
	(391.13,146.72) --
	(391.25,146.72) --
	(391.25,146.73) --
	(391.31,146.73) --
	(391.31,146.75) --
	(391.35,146.75) --
	(391.35,146.76) --
	(391.39,146.76) --
	(391.39,146.78) --
	(391.43,146.78) --
	(391.43,146.79) --
	(391.57,146.79) --
	(391.57,146.80) --
	(391.61,146.80) --
	(391.61,146.82) --
	(391.72,146.82) --
	(391.72,146.83) --
	(391.75,146.83) --
	(391.75,146.84) --
	(391.87,146.84) --
	(391.87,146.86) --
	(391.92,146.86) --
	(391.92,146.87) --
	(392.04,146.87) --
	(392.04,146.89) --
	(392.15,146.89) --
	(392.15,146.90) --
	(392.29,146.90) --
	(392.29,146.91) --
	(392.46,146.91) --
	(392.46,146.93) --
	(392.61,146.93) --
	(392.61,146.94) --
	(392.78,146.94) --
	(392.78,146.96) --
	(392.92,146.96) --
	(392.92,146.97) --
	(393.03,146.97) --
	(393.03,146.98) --
	(393.23,146.98) --
	(393.23,147.00) --
	(393.33,147.00) --
	(393.33,147.01) --
	(393.44,147.01) --
	(393.44,147.03) --
	(393.60,147.03) --
	(393.60,147.04) --
	(393.70,147.04) --
	(393.70,147.05) --
	(393.85,147.05) --
	(393.85,147.07) --
	(394.02,147.07) --
	(394.02,147.08) --
	(394.12,147.08) --
	(394.12,147.10) --
	(394.20,147.10) --
	(394.20,147.11) --
	(394.27,147.11) --
	(394.27,147.12) --
	(394.43,147.12) --
	(394.43,147.14) --
	(394.53,147.14) --
	(394.53,147.15) --
	(394.67,147.15) --
	(394.67,147.16) --
	(394.78,147.16) --
	(394.78,147.18) --
	(394.94,147.18) --
	(394.94,147.19) --
	(395.14,147.19) --
	(395.14,147.21) --
	(395.21,147.21) --
	(395.21,147.22) --
	(395.38,147.22) --
	(395.38,147.23) --
	(395.50,147.23) --
	(395.50,147.25) --
	(395.56,147.25) --
	(395.56,147.26) --
	(395.72,147.26) --
	(395.72,147.28) --
	(395.94,147.28) --
	(395.94,147.29) --
	(396.12,147.29) --
	(396.12,147.30) --
	(396.30,147.30) --
	(396.30,147.32) --
	(396.49,147.32) --
	(396.49,147.33) --
	(396.88,147.33) --
	(396.88,147.34) --
	(397.01,147.34) --
	(397.01,147.36) --
	(397.31,147.36) --
	(397.31,147.37) --
	(397.54,147.37) --
	(397.54,147.38) --
	(397.59,147.38) --
	(397.59,147.40) --
	(397.98,147.40) --
	(397.98,147.41) --
	(398.16,147.41) --
	(398.16,147.43) --
	(398.38,147.43) --
	(398.38,147.44) --
	(398.56,147.44) --
	(398.56,147.45) --
	(398.66,147.45) --
	(398.66,147.47) --
	(398.83,147.47) --
	(398.83,147.48) --
	(398.89,147.48) --
	(398.89,147.49) --
	(399.08,147.49) --
	(399.08,147.51) --
	(399.38,147.51) --
	(399.38,147.52) --
	(399.76,147.52) --
	(399.76,147.53) --
	(400.28,147.53) --
	(400.28,147.55) --
	(400.66,147.55) --
	(400.66,147.56) --
	(401.05,147.56) --
	(401.05,147.57) --
	(401.26,147.57) --
	(401.26,147.59) --
	(401.60,147.59) --
	(401.60,147.60) --
	(401.88,147.60) --
	(401.88,147.62) --
	(402.27,147.62) --
	(402.27,147.63) --
	(402.55,147.63) --
	(402.55,147.64) --
	(402.93,147.64) --
	(402.93,147.66) --
	(403.59,147.66) --
	(403.59,147.67) --
	(403.76,147.67) --
	(403.76,147.68) --
	(404.30,147.68) --
	(404.30,147.70) --
	(405.11,147.70) --
	(405.11,147.71) --
	(405.89,147.71) --
	(405.89,147.72) --
	(406.77,147.72) --
	(406.77,147.74) --
	(407.47,147.74) --
	(407.47,147.75) --
	(408.22,147.75) --
	(408.22,147.76) --
	(409.47,147.76) --
	(409.47,147.78) --
	(410.30,147.78) --
	(410.30,147.79) --
	(411.56,147.79) --
	(411.56,147.81) --
	(412.58,147.81) --
	(412.58,147.82) --
	(415.81,147.82) --
	(415.81,147.83) --
	(417.63,147.83) --
	(417.63,147.85) --
	(422.47,147.85) --
	(422.47,147.86) --
	(423.96,147.86) --
	(423.96,147.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.04,148.00) -- (334.92,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.98,146.06) -- (332.98,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,146.63) -- (332.12,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,149.38) -- (332.12,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,146.63) -- (332.03,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,149.38) -- (332.03,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.71,148.00) -- (332.60,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.66,146.06) -- (330.66,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.23, 64.17) --
	(350.97, 64.17) --
	(350.97, 66.92) --
	(348.23, 66.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (359.05, 67.07) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.89,139.45) --
	(346.74,136.25) --
	(343.05,136.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.09,133.74) --
	(353.94,136.94) --
	(350.24,136.94) --
	(352.09,133.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.04,148.00) -- (334.92,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.98,146.06) -- (332.98,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,146.63) -- (332.12,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,149.38) -- (332.12,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.29,146.63) -- (332.04,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.29,149.38) -- (332.04,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.72,148.00) -- (332.61,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.66,146.06) -- (330.66,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (349.31, 71.88) --
	(352.06, 71.88) --
	(352.06, 74.62) --
	(349.31, 74.62) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (374.72, 76.81) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.91,149.71) --
	(425.76,146.51) --
	(422.07,146.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,145.72) --
	(425.80,148.93) --
	(422.11,148.93) --
	(423.96,145.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.86, 61.42) -- (318.86, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.77, 61.42) -- (326.77, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.40, 61.42) -- (331.40, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.69, 61.42) -- (334.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.23, 61.42) -- (337.23, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.32, 61.42) -- (339.32, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.08, 61.42) -- (341.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.60, 61.42) -- (342.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.94, 61.42) -- (343.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.15, 61.42) -- (345.15, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.06, 61.42) -- (353.06, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.69, 61.42) -- (357.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.97, 61.42) -- (360.97, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.52, 61.42) -- (363.52, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.60, 61.42) -- (365.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.36, 61.42) -- (367.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.89, 61.42) -- (368.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.23, 61.42) -- (370.23, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.44, 61.42) -- (371.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.35, 61.42) -- (379.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.98, 61.42) -- (383.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.26, 61.42) -- (387.26, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.81, 61.42) -- (389.81, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.89, 61.42) -- (391.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.65, 61.42) -- (393.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.18, 61.42) -- (395.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.52, 61.42) -- (396.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.72, 61.42) -- (397.72, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.64, 61.42) -- (405.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.27, 61.42) -- (410.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (413.55, 61.42) -- (413.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.10, 61.42) -- (416.10, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.18, 61.42) -- (418.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.94, 61.42) -- (419.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.46, 61.42) -- (421.46, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.81, 61.42) -- (422.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.01, 61.42) -- (424.01, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.93, 61.42) -- (431.93, 62.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99, 61.42) rectangle (428.62,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99, 61.42) --
	(325.99,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49, 75.16) {2700000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49, 96.19) {2800000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,117.22) {2900000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,138.25) {3000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49, 77.91) --
	(325.99, 77.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49, 98.94) --
	(325.99, 98.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,119.97) --
	(325.99,119.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,141.00) --
	(325.99,141.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99, 61.42) --
	(428.62, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.15, 58.92) --
	(345.15, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.44, 58.92) --
	(371.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (397.72, 58.92) --
	(397.72, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.01, 58.92) --
	(424.01, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (339.86, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (347.69, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (366.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (373.98, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (392.44, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (400.27, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.73, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.56, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,154.92) {fe tooth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 21.26) -- (114.50, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 10.42) -- (114.50, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 21.26) -- (178.07, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 10.42) -- (178.07, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 21.26) -- (246.68, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 10.42) -- (246.68, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.17, 21.26) -- (306.96, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23, 18.51) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23,  7.67) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79, 18.51) {Non-Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79,  7.67) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40, 18.51) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40,  7.67) {DynWVC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (312.68, 18.51) {HILS};
\end{scope}
\end{tikzpicture}


==> plots/competitors_convergence_plots/fe_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 18:35:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,556.48);
\begin{scope}
\path[clip] (  0.00,425.28) rectangle (144.54,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,425.28) rectangle (144.54,556.48);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,455.02) rectangle (139.54,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,455.02) rectangle (139.54,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,457.54) --
	(139.54,457.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,483.43) --
	(139.54,483.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,509.32) --
	(139.54,509.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,535.20) --
	(139.54,535.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.15,455.02) --
	( 59.15,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.16,455.02) --
	( 75.16,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18,455.02) --
	( 91.18,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.19,455.02) --
	(107.19,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.21,455.02) --
	(123.21,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.22,455.02) --
	(139.22,537.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.21,458.77) --
	( 64.24,458.77) --
	( 64.24,458.84) --
	( 64.27,458.84) --
	( 64.27,458.93) --
	( 64.29,458.93) --
	( 64.29,459.04) --
	( 64.32,459.04) --
	( 64.32,459.21) --
	( 64.33,459.21) --
	( 64.33,459.23) --
	( 64.37,459.23) --
	( 64.37,459.68) --
	( 64.38,459.68) --
	( 64.38,459.68) --
	( 64.39,459.68) --
	( 64.39,459.71) --
	( 64.44,459.71) --
	( 64.44,459.75) --
	( 67.10,459.75) --
	( 67.10,461.99) --
	( 67.18,461.99) --
	( 67.18,463.43) --
	( 67.21,463.43) --
	( 67.21,464.89) --
	( 67.27,464.89) --
	( 67.27,467.17) --
	( 67.35,467.17) --
	( 67.35,468.65) --
	( 69.39,468.65) --
	( 69.39,470.99) --
	( 69.61,470.99) --
	( 69.61,471.03) --
	( 69.90,471.03) --
	( 69.90,471.07) --
	( 70.04,471.07) --
	( 70.04,473.44) --
	( 70.22,473.44) --
	( 70.22,475.82) --
	( 71.35,475.82) --
	( 71.35,475.84) --
	( 72.06,475.84) --
	( 72.06,475.87) --
	( 72.73,475.87) --
	( 72.73,475.89) --
	( 75.25,475.89) --
	( 75.25,479.80) --
	( 75.57,479.80) --
	( 75.57,483.75) --
	( 76.24,483.75) --
	( 76.24,487.76) --
	( 76.61,487.76) --
	( 76.61,491.84) --
	( 78.31,491.84) --
	( 78.31,495.99) --
	(101.45,495.99) --
	(101.45,496.01) --
	(101.46,496.01) --
	(101.46,496.03) --
	(101.48,496.03) --
	(101.48,496.05) --
	(102.12,496.05) --
	(102.12,503.18) --
	(102.12,503.18) --
	(102.12,510.49) --
	(102.16,510.49) --
	(102.16,518.00) --
	(102.16,518.00) --
	(102.16,525.70) --
	(102.43,525.70) --
	(102.43,533.61) --
	(102.88,533.61) --
	(102.88,533.62) --
	(102.90,533.62) --
	(102.90,533.62) --
	(102.92,533.62) --
	(102.92,533.63) --
	(103.17,533.63) --
	(103.17,533.64);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.59,511.73) --
	( 64.61,511.73) --
	( 64.61,511.90) --
	( 64.61,511.90) --
	( 64.61,511.92) --
	( 64.63,511.92) --
	( 64.63,512.03) --
	( 64.65,512.03) --
	( 64.65,512.16) --
	( 64.66,512.16) --
	( 64.66,512.17) --
	( 64.67,512.17) --
	( 64.67,512.31) --
	( 64.68,512.31) --
	( 64.68,512.32) --
	( 64.69,512.32) --
	( 64.69,512.51) --
	( 64.71,512.51) --
	( 64.71,512.52) --
	( 64.72,512.52) --
	( 64.72,513.29) --
	( 64.74,513.29) --
	( 64.74,513.46) --
	( 64.75,513.46) --
	( 64.75,513.48) --
	( 64.82,513.48) --
	( 64.82,513.67) --
	( 64.83,513.67) --
	( 64.83,514.01) --
	( 64.85,514.01) --
	( 64.85,514.02) --
	( 64.97,514.02) --
	( 64.97,514.37) --
	( 64.98,514.37) --
	( 64.98,514.38) --
	( 65.20,514.38) --
	( 65.20,515.00) --
	( 65.26,515.00) --
	( 65.26,515.01) --
	( 65.33,515.01) --
	( 65.33,515.01) --
	( 65.34,515.01) --
	( 65.34,515.63) --
	( 65.47,515.63) --
	( 65.47,515.64) --
	( 66.72,515.64) --
	( 66.72,516.44) --
	( 67.34,516.44) --
	( 67.34,517.24) --
	( 67.52,517.24) --
	( 67.52,518.03) --
	( 67.86,518.03) --
	( 67.86,518.05) --
	( 67.95,518.05) --
	( 67.95,518.85) --
	( 68.02,518.85) --
	( 68.02,518.86) --
	( 68.27,518.86) --
	( 68.27,519.65) --
	( 68.38,519.65) --
	( 68.38,520.67) --
	( 68.48,520.67) --
	( 68.48,520.68) --
	( 68.52,520.68) --
	( 68.52,520.69) --
	( 68.78,520.69) --
	( 68.78,520.70) --
	( 69.49,520.70) --
	( 69.49,521.52) --
	( 69.49,521.52) --
	( 69.49,522.33) --
	( 69.96,522.33) --
	( 69.96,523.40) --
	( 70.01,523.40) --
	( 70.01,524.22) --
	( 70.27,524.22) --
	( 70.27,525.04) --
	( 70.83,525.04) --
	( 70.83,526.09) --
	( 71.30,526.09) --
	( 71.30,527.13) --
	( 71.72,527.13) --
	( 71.72,528.19) --
	( 71.95,528.19) --
	( 71.95,529.24) --
	( 71.95,529.24) --
	( 71.95,530.34) --
	( 72.47,530.34) --
	( 72.47,531.43) --
	( 72.88,531.43) --
	( 72.88,532.53) --
	( 73.54,532.53) --
	( 73.54,533.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 65.99,518.81) --
	( 65.99,518.81) --
	( 65.99,518.82) --
	( 66.00,518.82) --
	( 66.00,518.88) --
	( 66.00,518.88) --
	( 66.00,518.89) --
	( 66.01,518.89) --
	( 66.01,518.96) --
	( 66.02,518.96) --
	( 66.02,519.03) --
	( 66.02,519.03) --
	( 66.02,519.06) --
	( 66.03,519.06) --
	( 66.03,519.08) --
	( 66.03,519.08) --
	( 66.03,519.11) --
	( 66.04,519.11) --
	( 66.04,519.14) --
	( 66.04,519.14) --
	( 66.04,519.18) --
	( 66.04,519.18) --
	( 66.04,519.24) --
	( 66.04,519.24) --
	( 66.04,519.25) --
	( 66.05,519.25) --
	( 66.05,519.28) --
	( 66.05,519.28) --
	( 66.05,519.32) --
	( 66.05,519.32) --
	( 66.05,519.35) --
	( 66.06,519.35) --
	( 66.06,519.40) --
	( 66.06,519.40) --
	( 66.06,519.43) --
	( 66.07,519.43) --
	( 66.07,519.46) --
	( 66.07,519.46) --
	( 66.07,519.49) --
	( 66.08,519.49) --
	( 66.08,519.50) --
	( 66.08,519.50) --
	( 66.08,519.56) --
	( 66.08,519.56) --
	( 66.08,519.59) --
	( 66.09,519.59) --
	( 66.09,519.59) --
	( 66.09,519.59) --
	( 66.09,519.61) --
	( 66.09,519.61) --
	( 66.09,519.71) --
	( 66.10,519.71) --
	( 66.10,519.71) --
	( 66.10,519.71) --
	( 66.10,519.79) --
	( 66.10,519.79) --
	( 66.10,519.81) --
	( 66.11,519.81) --
	( 66.11,519.83) --
	( 66.11,519.83) --
	( 66.11,519.85) --
	( 66.11,519.85) --
	( 66.11,519.86) --
	( 66.11,519.86) --
	( 66.11,519.89) --
	( 66.12,519.89) --
	( 66.12,519.90) --
	( 66.12,519.90) --
	( 66.12,519.92) --
	( 66.12,519.92) --
	( 66.12,519.96) --
	( 66.13,519.96) --
	( 66.13,519.98) --
	( 66.13,519.98) --
	( 66.13,520.00) --
	( 66.13,520.00) --
	( 66.13,520.02) --
	( 66.14,520.02) --
	( 66.14,520.04) --
	( 66.14,520.04) --
	( 66.14,520.06) --
	( 66.14,520.06) --
	( 66.14,520.07) --
	( 66.15,520.07) --
	( 66.15,520.10) --
	( 66.15,520.10) --
	( 66.15,520.12) --
	( 66.16,520.12) --
	( 66.16,520.15) --
	( 66.16,520.15) --
	( 66.16,520.17) --
	( 66.16,520.17) --
	( 66.16,520.18) --
	( 66.17,520.18) --
	( 66.17,520.25) --
	( 66.17,520.25) --
	( 66.17,520.28) --
	( 66.17,520.28) --
	( 66.17,520.29) --
	( 66.18,520.29) --
	( 66.18,520.31) --
	( 66.18,520.31) --
	( 66.18,520.36) --
	( 66.18,520.36) --
	( 66.18,520.38) --
	( 66.18,520.38) --
	( 66.18,520.42) --
	( 66.19,520.42) --
	( 66.19,520.44) --
	( 66.19,520.44) --
	( 66.19,520.54) --
	( 66.19,520.54) --
	( 66.19,520.55) --
	( 66.20,520.55) --
	( 66.20,520.56) --
	( 66.21,520.56) --
	( 66.21,520.62) --
	( 66.21,520.62) --
	( 66.21,520.64) --
	( 66.21,520.64) --
	( 66.21,520.65) --
	( 66.22,520.65) --
	( 66.22,520.68) --
	( 66.22,520.68) --
	( 66.22,520.69) --
	( 66.22,520.69) --
	( 66.22,520.72) --
	( 66.22,520.72) --
	( 66.22,520.85) --
	( 66.23,520.85) --
	( 66.23,520.86) --
	( 66.23,520.86) --
	( 66.23,520.88) --
	( 66.23,520.88) --
	( 66.23,520.89) --
	( 66.24,520.89) --
	( 66.24,520.91) --
	( 66.24,520.91) --
	( 66.24,520.96) --
	( 66.24,520.96) --
	( 66.24,520.99) --
	( 66.25,520.99) --
	( 66.25,521.01) --
	( 66.25,521.01) --
	( 66.25,521.02) --
	( 66.26,521.02) --
	( 66.26,521.03) --
	( 66.26,521.03) --
	( 66.26,521.10) --
	( 66.27,521.10) --
	( 66.27,521.11) --
	( 66.27,521.11) --
	( 66.27,521.14) --
	( 66.27,521.14) --
	( 66.27,521.15) --
	( 66.28,521.15) --
	( 66.28,521.16) --
	( 66.28,521.16) --
	( 66.28,521.18) --
	( 66.28,521.18) --
	( 66.28,521.20) --
	( 66.29,521.20) --
	( 66.29,521.21) --
	( 66.29,521.21) --
	( 66.29,521.25) --
	( 66.29,521.25) --
	( 66.29,521.28) --
	( 66.29,521.28) --
	( 66.29,521.29) --
	( 66.29,521.29) --
	( 66.29,521.35) --
	( 66.30,521.35) --
	( 66.30,521.36) --
	( 66.30,521.36) --
	( 66.30,521.37) --
	( 66.30,521.37) --
	( 66.30,521.38) --
	( 66.30,521.38) --
	( 66.30,521.39) --
	( 66.31,521.39) --
	( 66.31,521.40) --
	( 66.32,521.40) --
	( 66.32,521.43) --
	( 66.32,521.43) --
	( 66.32,521.44) --
	( 66.32,521.44) --
	( 66.32,521.46) --
	( 66.32,521.46) --
	( 66.32,521.49) --
	( 66.33,521.49) --
	( 66.33,521.52) --
	( 66.33,521.52) --
	( 66.33,521.54) --
	( 66.33,521.54) --
	( 66.33,521.56) --
	( 66.34,521.56) --
	( 66.34,521.57) --
	( 66.34,521.57) --
	( 66.34,521.61) --
	( 66.34,521.61) --
	( 66.34,521.62) --
	( 66.34,521.62) --
	( 66.34,521.63) --
	( 66.36,521.63) --
	( 66.36,521.67) --
	( 66.36,521.67) --
	( 66.36,521.74) --
	( 66.36,521.74) --
	( 66.36,521.77) --
	( 66.37,521.77) --
	( 66.37,521.78) --
	( 66.37,521.78) --
	( 66.37,521.80) --
	( 66.37,521.80) --
	( 66.37,521.81) --
	( 66.38,521.81) --
	( 66.38,521.82) --
	( 66.38,521.82) --
	( 66.38,521.87) --
	( 66.38,521.87) --
	( 66.38,521.88) --
	( 66.38,521.88) --
	( 66.38,521.89) --
	( 66.39,521.89) --
	( 66.39,521.93) --
	( 66.39,521.93) --
	( 66.39,521.93) --
	( 66.40,521.93) --
	( 66.40,521.98) --
	( 66.40,521.98) --
	( 66.40,521.99) --
	( 66.41,521.99) --
	( 66.41,522.00) --
	( 66.41,522.00) --
	( 66.41,522.01) --
	( 66.41,522.01) --
	( 66.41,522.06) --
	( 66.41,522.06) --
	( 66.41,522.08) --
	( 66.42,522.08) --
	( 66.42,522.08) --
	( 66.42,522.08) --
	( 66.42,522.14) --
	( 66.42,522.14) --
	( 66.42,522.16) --
	( 66.43,522.16) --
	( 66.43,522.17) --
	( 66.43,522.17) --
	( 66.43,522.19) --
	( 66.44,522.19) --
	( 66.44,522.22) --
	( 66.44,522.22) --
	( 66.44,522.24) --
	( 66.44,522.24) --
	( 66.44,522.25) --
	( 66.44,522.25) --
	( 66.44,522.26) --
	( 66.45,522.26) --
	( 66.45,522.28) --
	( 66.45,522.28) --
	( 66.45,522.32) --
	( 66.46,522.32) --
	( 66.46,522.33) --
	( 66.46,522.33) --
	( 66.46,522.35) --
	( 66.47,522.35) --
	( 66.47,522.36) --
	( 66.48,522.36) --
	( 66.48,522.37) --
	( 66.48,522.37) --
	( 66.48,522.38) --
	( 66.49,522.38) --
	( 66.49,522.45) --
	( 66.49,522.45) --
	( 66.49,522.48) --
	( 66.50,522.48) --
	( 66.50,522.51) --
	( 66.51,522.51) --
	( 66.51,522.52) --
	( 66.52,522.52) --
	( 66.52,522.53) --
	( 66.52,522.53) --
	( 66.52,522.59) --
	( 66.53,522.59) --
	( 66.53,522.61) --
	( 66.53,522.61) --
	( 66.53,522.63) --
	( 66.53,522.63) --
	( 66.53,522.64) --
	( 66.53,522.64) --
	( 66.53,522.68) --
	( 66.54,522.68) --
	( 66.54,522.75) --
	( 66.54,522.75) --
	( 66.54,522.79) --
	( 66.55,522.79) --
	( 66.55,522.80) --
	( 66.55,522.80) --
	( 66.55,522.83) --
	( 66.56,522.83) --
	( 66.56,522.85) --
	( 66.56,522.85) --
	( 66.56,522.89) --
	( 66.56,522.89) --
	( 66.56,522.90) --
	( 66.57,522.90) --
	( 66.57,522.94) --
	( 66.57,522.94) --
	( 66.57,522.96) --
	( 66.58,522.96) --
	( 66.58,522.98) --
	( 66.58,522.98) --
	( 66.58,523.01) --
	( 66.59,523.01) --
	( 66.59,523.03) --
	( 66.59,523.03) --
	( 66.59,523.08) --
	( 66.59,523.08) --
	( 66.59,523.14) --
	( 66.60,523.14) --
	( 66.60,523.14) --
	( 66.60,523.14) --
	( 66.60,523.23) --
	( 66.61,523.23) --
	( 66.61,523.24) --
	( 66.61,523.24) --
	( 66.61,523.28) --
	( 66.62,523.28) --
	( 66.62,523.29) --
	( 66.62,523.29) --
	( 66.62,523.31) --
	( 66.62,523.31) --
	( 66.62,523.33) --
	( 66.63,523.33) --
	( 66.63,523.33) --
	( 66.63,523.33) --
	( 66.63,523.36) --
	( 66.63,523.36) --
	( 66.63,523.37) --
	( 66.63,523.37) --
	( 66.63,523.40) --
	( 66.64,523.40) --
	( 66.64,523.45) --
	( 66.65,523.45) --
	( 66.65,523.50) --
	( 66.66,523.50) --
	( 66.66,523.57) --
	( 66.67,523.57) --
	( 66.67,523.61) --
	( 66.67,523.61) --
	( 66.67,523.63) --
	( 66.67,523.63) --
	( 66.67,523.64) --
	( 66.68,523.64) --
	( 66.68,523.69) --
	( 66.68,523.69) --
	( 66.68,523.71) --
	( 66.69,523.71) --
	( 66.69,523.72) --
	( 66.70,523.72) --
	( 66.70,523.75) --
	( 66.70,523.75) --
	( 66.70,523.80) --
	( 66.71,523.80) --
	( 66.71,523.80) --
	( 66.72,523.80) --
	( 66.72,523.81) --
	( 66.72,523.81) --
	( 66.72,523.82) --
	( 66.74,523.82) --
	( 66.74,523.84) --
	( 66.74,523.84) --
	( 66.74,523.85) --
	( 66.75,523.85) --
	( 66.75,523.95) --
	( 66.75,523.95) --
	( 66.75,523.99) --
	( 66.76,523.99) --
	( 66.76,524.00) --
	( 66.77,524.00) --
	( 66.77,524.01) --
	( 66.77,524.01) --
	( 66.77,524.03) --
	( 66.77,524.03) --
	( 66.77,524.09) --
	( 66.78,524.09) --
	( 66.78,524.14) --
	( 66.78,524.14) --
	( 66.78,524.16) --
	( 66.78,524.16) --
	( 66.78,524.21) --
	( 66.79,524.21) --
	( 66.79,524.23) --
	( 66.79,524.23) --
	( 66.79,524.27) --
	( 66.80,524.27) --
	( 66.80,524.31) --
	( 66.81,524.31) --
	( 66.81,524.37) --
	( 66.82,524.37) --
	( 66.82,524.37) --
	( 66.82,524.37) --
	( 66.82,524.39) --
	( 66.83,524.39) --
	( 66.83,524.40) --
	( 66.84,524.40) --
	( 66.84,524.41) --
	( 66.85,524.41) --
	( 66.85,524.43) --
	( 66.85,524.43) --
	( 66.85,524.44) --
	( 66.86,524.44) --
	( 66.86,524.47) --
	( 66.88,524.47) --
	( 66.88,524.48) --
	( 66.88,524.48) --
	( 66.88,524.50) --
	( 66.88,524.50) --
	( 66.88,524.51) --
	( 66.88,524.51) --
	( 66.88,524.53) --
	( 66.88,524.53) --
	( 66.88,524.54) --
	( 66.89,524.54) --
	( 66.89,524.56) --
	( 66.89,524.56) --
	( 66.89,524.56) --
	( 66.89,524.56) --
	( 66.89,524.58) --
	( 66.90,524.58) --
	( 66.90,524.59) --
	( 66.90,524.59) --
	( 66.90,524.62) --
	( 66.91,524.62) --
	( 66.91,524.66) --
	( 66.91,524.66) --
	( 66.91,524.67) --
	( 66.92,524.67) --
	( 66.92,524.69) --
	( 66.92,524.69) --
	( 66.92,524.70) --
	( 66.92,524.70) --
	( 66.92,524.72) --
	( 66.92,524.72) --
	( 66.92,524.73) --
	( 66.93,524.73) --
	( 66.93,524.76) --
	( 66.94,524.76) --
	( 66.94,524.77) --
	( 66.94,524.77) --
	( 66.94,524.81) --
	( 66.95,524.81) --
	( 66.95,524.82) --
	( 66.95,524.82) --
	( 66.95,524.85) --
	( 66.96,524.85) --
	( 66.96,524.87) --
	( 66.98,524.87) --
	( 66.98,524.89) --
	( 66.98,524.89) --
	( 66.98,524.91) --
	( 66.98,524.91) --
	( 66.98,524.96) --
	( 66.98,524.96) --
	( 66.98,524.99) --
	( 66.99,524.99) --
	( 66.99,525.00) --
	( 66.99,525.00) --
	( 66.99,525.02) --
	( 66.99,525.02) --
	( 66.99,525.06) --
	( 66.99,525.06) --
	( 66.99,525.07) --
	( 67.00,525.07) --
	( 67.00,525.12) --
	( 67.00,525.12) --
	( 67.00,525.14) --
	( 67.00,525.14) --
	( 67.00,525.14) --
	( 67.01,525.14) --
	( 67.01,525.16) --
	( 67.02,525.16) --
	( 67.02,525.17) --
	( 67.02,525.17) --
	( 67.02,525.18) --
	( 67.03,525.18) --
	( 67.03,525.21) --
	( 67.03,525.21) --
	( 67.03,525.23) --
	( 67.03,525.23) --
	( 67.03,525.24) --
	( 67.04,525.24) --
	( 67.04,525.27) --
	( 67.05,525.27) --
	( 67.05,525.31) --
	( 67.07,525.31) --
	( 67.07,525.35) --
	( 67.08,525.35) --
	( 67.08,525.37) --
	( 67.08,525.37) --
	( 67.08,525.38) --
	( 67.09,525.38) --
	( 67.09,525.40) --
	( 67.09,525.40) --
	( 67.09,525.43) --
	( 67.10,525.43) --
	( 67.10,525.44) --
	( 67.11,525.44) --
	( 67.11,525.46) --
	( 67.11,525.46) --
	( 67.11,525.48) --
	( 67.13,525.48) --
	( 67.13,525.49) --
	( 67.14,525.49) --
	( 67.14,525.53) --
	( 67.15,525.53) --
	( 67.15,525.57) --
	( 67.15,525.57) --
	( 67.15,525.58) --
	( 67.16,525.58) --
	( 67.16,525.60) --
	( 67.17,525.60) --
	( 67.17,525.61) --
	( 67.18,525.61) --
	( 67.18,525.64) --
	( 67.19,525.64) --
	( 67.19,525.66) --
	( 67.20,525.66) --
	( 67.20,525.68) --
	( 67.22,525.68) --
	( 67.22,525.73) --
	( 67.22,525.73) --
	( 67.22,525.76) --
	( 67.23,525.76) --
	( 67.23,525.77) --
	( 67.23,525.77) --
	( 67.23,525.78) --
	( 67.24,525.78) --
	( 67.24,525.80) --
	( 67.25,525.80) --
	( 67.25,525.83) --
	( 67.25,525.83) --
	( 67.25,525.86) --
	( 67.26,525.86) --
	( 67.26,525.91) --
	( 67.26,525.91) --
	( 67.26,525.93) --
	( 67.27,525.93) --
	( 67.27,525.94) --
	( 67.28,525.94) --
	( 67.28,525.94) --
	( 67.29,525.94) --
	( 67.29,525.95) --
	( 67.31,525.95) --
	( 67.31,525.97) --
	( 67.31,525.97) --
	( 67.31,525.99) --
	( 67.32,525.99) --
	( 67.32,526.01) --
	( 67.32,526.01) --
	( 67.32,526.02) --
	( 67.33,526.02) --
	( 67.33,526.06) --
	( 67.34,526.06) --
	( 67.34,526.08) --
	( 67.34,526.08) --
	( 67.34,526.10) --
	( 67.35,526.10) --
	( 67.35,526.13) --
	( 67.36,526.13) --
	( 67.36,526.14) --
	( 67.37,526.14) --
	( 67.37,526.21) --
	( 67.38,526.21) --
	( 67.38,526.23) --
	( 67.39,526.23) --
	( 67.39,526.25) --
	( 67.39,526.25) --
	( 67.39,526.26) --
	( 67.40,526.26) --
	( 67.40,526.29) --
	( 67.40,526.29) --
	( 67.40,526.30) --
	( 67.42,526.30) --
	( 67.42,526.31) --
	( 67.43,526.31) --
	( 67.43,526.32) --
	( 67.44,526.32) --
	( 67.44,526.33) --
	( 67.45,526.33) --
	( 67.45,526.36) --
	( 67.46,526.36) --
	( 67.46,526.37) --
	( 67.46,526.37) --
	( 67.46,526.42) --
	( 67.47,526.42) --
	( 67.47,526.43) --
	( 67.48,526.43) --
	( 67.48,526.44) --
	( 67.49,526.44) --
	( 67.49,526.44) --
	( 67.50,526.44) --
	( 67.50,526.46) --
	( 67.52,526.46) --
	( 67.52,526.50) --
	( 67.53,526.50) --
	( 67.53,526.51) --
	( 67.53,526.51) --
	( 67.53,526.54) --
	( 67.55,526.54) --
	( 67.55,526.55) --
	( 67.56,526.55) --
	( 67.56,526.56) --
	( 67.56,526.56) --
	( 67.56,526.58) --
	( 67.58,526.58) --
	( 67.58,526.60) --
	( 67.60,526.60) --
	( 67.60,526.62) --
	( 67.60,526.62) --
	( 67.60,526.62) --
	( 67.61,526.62) --
	( 67.61,526.65) --
	( 67.61,526.65) --
	( 67.61,526.68) --
	( 67.62,526.68) --
	( 67.62,526.73) --
	( 67.63,526.73) --
	( 67.63,526.77) --
	( 67.63,526.77) --
	( 67.63,526.78) --
	( 67.65,526.78) --
	( 67.65,526.79) --
	( 67.67,526.79) --
	( 67.67,526.80) --
	( 67.72,526.80) --
	( 67.72,526.81) --
	( 67.73,526.81) --
	( 67.73,526.82) --
	( 67.73,526.82) --
	( 67.73,526.83) --
	( 67.74,526.83) --
	( 67.74,526.86) --
	( 67.74,526.86) --
	( 67.74,526.89) --
	( 67.75,526.89) --
	( 67.75,526.91) --
	( 67.77,526.91) --
	( 67.77,526.92) --
	( 67.77,526.92) --
	( 67.77,526.94) --
	( 67.77,526.94) --
	( 67.77,526.96) --
	( 67.78,526.96) --
	( 67.78,526.97) --
	( 67.79,526.97) --
	( 67.79,526.98) --
	( 67.79,526.98) --
	( 67.79,527.03) --
	( 67.79,527.03) --
	( 67.79,527.07) --
	( 67.80,527.07) --
	( 67.80,527.09) --
	( 67.81,527.09) --
	( 67.81,527.11) --
	( 67.82,527.11) --
	( 67.82,527.12) --
	( 67.83,527.12) --
	( 67.83,527.16) --
	( 67.83,527.16) --
	( 67.83,527.17) --
	( 67.84,527.17) --
	( 67.84,527.21) --
	( 67.84,527.21) --
	( 67.84,527.22) --
	( 67.85,527.22) --
	( 67.85,527.23) --
	( 67.85,527.23) --
	( 67.85,527.25) --
	( 67.87,527.25) --
	( 67.87,527.26) --
	( 67.88,527.26) --
	( 67.88,527.29) --
	( 67.89,527.29) --
	( 67.89,527.30) --
	( 67.93,527.30) --
	( 67.93,527.31) --
	( 67.97,527.31) --
	( 67.97,527.34) --
	( 67.99,527.34) --
	( 67.99,527.37) --
	( 68.00,527.37) --
	( 68.00,527.41) --
	( 68.01,527.41) --
	( 68.01,527.44) --
	( 68.02,527.44) --
	( 68.02,527.45) --
	( 68.02,527.45) --
	( 68.02,527.47) --
	( 68.03,527.47) --
	( 68.03,527.52) --
	( 68.03,527.52) --
	( 68.03,527.53) --
	( 68.03,527.53) --
	( 68.03,527.54) --
	( 68.04,527.54) --
	( 68.04,527.58) --
	( 68.06,527.58) --
	( 68.06,527.62) --
	( 68.08,527.62) --
	( 68.08,527.63) --
	( 68.09,527.63) --
	( 68.09,527.63) --
	( 68.10,527.63) --
	( 68.10,527.65) --
	( 68.10,527.65) --
	( 68.10,527.67) --
	( 68.11,527.67) --
	( 68.11,527.69) --
	( 68.12,527.69) --
	( 68.12,527.76) --
	( 68.13,527.76) --
	( 68.13,527.79) --
	( 68.15,527.79) --
	( 68.15,527.82) --
	( 68.16,527.82) --
	( 68.16,527.85) --
	( 68.23,527.85) --
	( 68.23,527.86) --
	( 68.24,527.86) --
	( 68.24,527.88) --
	( 68.25,527.88) --
	( 68.25,527.91) --
	( 68.25,527.91) --
	( 68.25,527.93) --
	( 68.27,527.93) --
	( 68.27,527.96) --
	( 68.30,527.96) --
	( 68.30,527.99) --
	( 68.31,527.99) --
	( 68.31,528.03) --
	( 68.31,528.03) --
	( 68.31,528.04) --
	( 68.32,528.04) --
	( 68.32,528.06) --
	( 68.33,528.06) --
	( 68.33,528.08) --
	( 68.35,528.08) --
	( 68.35,528.09) --
	( 68.36,528.09) --
	( 68.36,528.11) --
	( 68.36,528.11) --
	( 68.36,528.14) --
	( 68.38,528.14) --
	( 68.38,528.16) --
	( 68.39,528.16) --
	( 68.39,528.17) --
	( 68.43,528.17) --
	( 68.43,528.20) --
	( 68.46,528.20) --
	( 68.46,528.24) --
	( 68.47,528.24) --
	( 68.47,528.25) --
	( 68.51,528.25) --
	( 68.51,528.26) --
	( 68.51,528.26) --
	( 68.51,528.28) --
	( 68.53,528.28) --
	( 68.53,528.29) --
	( 68.53,528.29) --
	( 68.53,528.31) --
	( 68.54,528.31) --
	( 68.54,528.32) --
	( 68.55,528.32) --
	( 68.55,528.34) --
	( 68.57,528.34) --
	( 68.57,528.35) --
	( 68.59,528.35) --
	( 68.59,528.38) --
	( 68.61,528.38) --
	( 68.61,528.40) --
	( 68.64,528.40) --
	( 68.64,528.41) --
	( 68.65,528.41) --
	( 68.65,528.44) --
	( 68.66,528.44) --
	( 68.66,528.46) --
	( 68.67,528.46) --
	( 68.67,528.48) --
	( 68.68,528.48) --
	( 68.68,528.51) --
	( 68.69,528.51) --
	( 68.69,528.55) --
	( 68.69,528.55) --
	( 68.69,528.56) --
	( 68.71,528.56) --
	( 68.71,528.57) --
	( 68.78,528.57) --
	( 68.78,528.59) --
	( 68.79,528.59) --
	( 68.79,528.60) --
	( 68.81,528.60) --
	( 68.81,528.62) --
	( 68.82,528.62) --
	( 68.82,528.63) --
	( 68.83,528.63) --
	( 68.83,528.64) --
	( 68.86,528.64) --
	( 68.86,528.65) --
	( 68.86,528.65) --
	( 68.86,528.67) --
	( 68.90,528.67) --
	( 68.90,528.68) --
	( 68.91,528.68) --
	( 68.91,528.69) --
	( 68.93,528.69) --
	( 68.93,528.70) --
	( 68.95,528.70) --
	( 68.95,528.71) --
	( 68.99,528.71) --
	( 68.99,528.74) --
	( 69.04,528.74) --
	( 69.04,528.75) --
	( 69.07,528.75) --
	( 69.07,528.76) --
	( 69.08,528.76) --
	( 69.08,528.80) --
	( 69.08,528.80) --
	( 69.08,528.82) --
	( 69.12,528.82) --
	( 69.12,528.84) --
	( 69.13,528.84) --
	( 69.13,528.86) --
	( 69.13,528.86) --
	( 69.13,528.88) --
	( 69.14,528.88) --
	( 69.14,528.90) --
	( 69.14,528.90) --
	( 69.14,528.92) --
	( 69.17,528.92) --
	( 69.17,528.93) --
	( 69.20,528.93) --
	( 69.20,528.95) --
	( 69.23,528.95) --
	( 69.23,528.96) --
	( 69.23,528.96) --
	( 69.23,528.97) --
	( 69.24,528.97) --
	( 69.24,528.99) --
	( 69.27,528.99) --
	( 69.27,529.02) --
	( 69.33,529.02) --
	( 69.33,529.03) --
	( 69.34,529.03) --
	( 69.34,529.07) --
	( 74.24,529.07) --
	( 74.24,529.08) --
	( 74.25,529.08) --
	( 74.25,529.10) --
	( 74.26,529.10) --
	( 74.26,529.11) --
	( 74.27,529.11) --
	( 74.27,529.12) --
	( 74.90,529.12) --
	( 74.90,529.14) --
	( 74.91,529.14) --
	( 74.91,529.15) --
	( 74.91,529.15) --
	( 74.91,529.16) --
	( 75.05,529.16) --
	( 75.05,529.17) --
	( 75.08,529.17) --
	( 75.08,529.18) --
	( 75.14,529.18) --
	( 75.14,529.20) --
	( 75.15,529.20) --
	( 75.15,529.21) --
	( 75.17,529.21) --
	( 75.17,529.22) --
	( 75.23,529.22) --
	( 75.23,529.24) --
	( 75.24,529.24) --
	( 75.24,529.25) --
	( 75.29,529.25) --
	( 75.29,529.26) --
	( 75.30,529.26) --
	( 75.30,529.27) --
	( 75.30,529.27) --
	( 75.30,529.28) --
	( 75.36,529.28) --
	( 75.36,529.30) --
	( 75.40,529.30) --
	( 75.40,529.33) --
	( 75.41,529.33) --
	( 75.41,529.35) --
	( 75.42,529.35) --
	( 75.42,529.37) --
	( 75.44,529.37) --
	( 75.44,529.38) --
	( 75.45,529.38) --
	( 75.45,529.41) --
	( 75.45,529.41) --
	( 75.45,529.42) --
	( 75.47,529.42) --
	( 75.47,529.45) --
	( 75.47,529.45) --
	( 75.47,529.46) --
	( 75.56,529.46) --
	( 75.56,529.48) --
	( 75.57,529.48) --
	( 75.57,529.48) --
	( 75.58,529.48) --
	( 75.58,529.49) --
	( 75.76,529.49) --
	( 75.76,529.51) --
	( 75.78,529.51) --
	( 75.78,529.52) --
	( 76.00,529.52) --
	( 76.00,529.53) --
	( 76.08,529.53) --
	( 76.08,529.54) --
	( 76.10,529.54) --
	( 76.10,529.55) --
	( 76.10,529.55) --
	( 76.10,529.55) --
	( 76.13,529.55) --
	( 76.13,529.56) --
	( 76.17,529.56) --
	( 76.17,529.57) --
	( 76.21,529.57) --
	( 76.21,529.59) --
	( 76.21,529.59) --
	( 76.21,529.60) --
	( 76.31,529.60) --
	( 76.31,529.62) --
	( 76.33,529.62) --
	( 76.33,529.63) --
	( 76.33,529.63) --
	( 76.33,529.64) --
	( 76.33,529.64) --
	( 76.33,529.66) --
	( 76.42,529.66) --
	( 76.42,529.66) --
	( 76.43,529.66) --
	( 76.43,529.68) --
	( 76.48,529.68) --
	( 76.48,529.69) --
	( 76.48,529.69) --
	( 76.48,529.71) --
	( 76.48,529.71) --
	( 76.48,529.73) --
	( 76.50,529.73) --
	( 76.50,529.74) --
	( 76.58,529.74) --
	( 76.58,529.75) --
	( 76.60,529.75) --
	( 76.60,529.77) --
	( 76.63,529.77) --
	( 76.63,529.77) --
	( 76.64,529.77) --
	( 76.64,529.78) --
	( 76.64,529.78) --
	( 76.64,529.80) --
	( 76.65,529.80) --
	( 76.65,529.81) --
	( 76.66,529.81) --
	( 76.66,529.82) --
	( 76.66,529.82) --
	( 76.66,529.82) --
	( 76.67,529.82) --
	( 76.67,529.83) --
	( 76.69,529.83) --
	( 76.69,529.84) --
	( 76.70,529.84) --
	( 76.70,529.85) --
	( 76.72,529.85) --
	( 76.72,529.87) --
	( 76.73,529.87) --
	( 76.73,529.88) --
	( 76.73,529.88) --
	( 76.73,529.89) --
	( 76.74,529.89) --
	( 76.74,529.90) --
	( 76.77,529.90) --
	( 76.77,529.90) --
	( 76.78,529.90) --
	( 76.78,529.92) --
	( 76.78,529.92) --
	( 76.78,529.94) --
	( 76.81,529.94) --
	( 76.81,529.95) --
	( 76.90,529.95) --
	( 76.90,529.96) --
	( 76.91,529.96) --
	( 76.91,529.98) --
	( 77.00,529.98) --
	( 77.00,530.00) --
	( 77.01,530.00) --
	( 77.01,530.01) --
	( 77.06,530.01) --
	( 77.06,530.03) --
	( 77.07,530.03) --
	( 77.07,530.04) --
	( 77.07,530.04) --
	( 77.07,530.05) --
	( 77.08,530.05) --
	( 77.08,530.06) --
	( 77.12,530.06) --
	( 77.12,530.08) --
	( 77.17,530.08) --
	( 77.17,530.10) --
	( 77.29,530.10) --
	( 77.29,530.11) --
	( 77.30,530.11) --
	( 77.30,530.12) --
	( 77.31,530.12) --
	( 77.31,530.13) --
	( 77.32,530.13) --
	( 77.32,530.14) --
	( 77.35,530.14) --
	( 77.35,530.15) --
	( 77.35,530.15) --
	( 77.35,530.16) --
	( 77.38,530.16) --
	( 77.38,530.19) --
	( 77.40,530.19) --
	( 77.40,530.20) --
	( 77.45,530.20) --
	( 77.45,530.21) --
	( 77.48,530.21) --
	( 77.48,530.22) --
	( 77.50,530.22) --
	( 77.50,530.23) --
	( 77.53,530.23) --
	( 77.53,530.24) --
	( 77.54,530.24) --
	( 77.54,530.26) --
	( 77.69,530.26) --
	( 77.69,530.28) --
	( 77.70,530.28) --
	( 77.70,530.30) --
	( 77.71,530.30) --
	( 77.71,530.30) --
	( 77.72,530.30) --
	( 77.72,530.31) --
	( 77.72,530.31) --
	( 77.72,530.32) --
	( 77.80,530.32) --
	( 77.80,530.33) --
	( 77.81,530.33) --
	( 77.81,530.34) --
	( 77.81,530.34) --
	( 77.81,530.34) --
	( 77.82,530.34) --
	( 77.82,530.36) --
	( 77.83,530.36) --
	( 77.83,530.38) --
	( 77.84,530.38) --
	( 77.84,530.39) --
	( 77.89,530.39) --
	( 77.89,530.41) --
	( 77.98,530.41) --
	( 77.98,530.43) --
	( 78.02,530.43) --
	( 78.02,530.43) --
	( 78.02,530.43) --
	( 78.02,530.44) --
	( 78.03,530.44) --
	( 78.03,530.45) --
	( 78.04,530.45) --
	( 78.04,530.46) --
	( 78.04,530.46) --
	( 78.04,530.47) --
	( 78.10,530.47) --
	( 78.10,530.51) --
	( 78.11,530.51) --
	( 78.11,530.52) --
	( 78.13,530.52) --
	( 78.13,530.52) --
	( 78.14,530.52) --
	( 78.14,530.54) --
	( 78.19,530.54) --
	( 78.19,530.55) --
	( 78.21,530.55) --
	( 78.21,530.56) --
	( 78.21,530.56) --
	( 78.21,530.57) --
	( 78.22,530.57) --
	( 78.22,530.58) --
	( 78.36,530.58) --
	( 78.36,530.59) --
	( 78.37,530.59) --
	( 78.37,530.61) --
	( 78.37,530.61) --
	( 78.37,530.63) --
	( 78.40,530.63) --
	( 78.40,530.64) --
	( 78.50,530.64) --
	( 78.50,530.66) --
	( 78.51,530.66) --
	( 78.51,530.67) --
	( 78.52,530.67) --
	( 78.52,530.68) --
	( 78.52,530.68) --
	( 78.52,530.69) --
	( 78.53,530.69) --
	( 78.53,530.70) --
	( 78.54,530.70) --
	( 78.54,530.72) --
	( 78.56,530.72) --
	( 78.56,530.73) --
	( 78.58,530.73) --
	( 78.58,530.74) --
	( 78.82,530.74) --
	( 78.82,530.75) --
	( 78.86,530.75) --
	( 78.86,530.76) --
	( 78.88,530.76) --
	( 78.88,530.76) --
	( 78.96,530.76) --
	( 78.96,530.78) --
	( 78.97,530.78) --
	( 78.97,530.79) --
	( 78.99,530.79) --
	( 78.99,530.81) --
	( 79.01,530.81) --
	( 79.01,530.83) --
	( 79.09,530.83) --
	( 79.09,530.84) --
	( 79.10,530.84) --
	( 79.10,530.85) --
	( 79.12,530.85) --
	( 79.12,530.86) --
	( 79.12,530.86) --
	( 79.12,530.87) --
	( 79.15,530.87) --
	( 79.15,530.88) --
	( 79.16,530.88) --
	( 79.16,530.89) --
	( 79.16,530.89) --
	( 79.16,530.90) --
	( 79.17,530.90) --
	( 79.17,530.92) --
	( 79.19,530.92) --
	( 79.19,530.93) --
	( 79.22,530.93) --
	( 79.22,530.94) --
	( 79.27,530.94) --
	( 79.27,530.95) --
	( 79.30,530.95) --
	( 79.30,530.97) --
	( 79.30,530.97) --
	( 79.30,530.98) --
	( 79.30,530.98) --
	( 79.30,530.99) --
	( 79.33,530.99) --
	( 79.33,531.00) --
	( 79.48,531.00) --
	( 79.48,531.02) --
	( 79.52,531.02) --
	( 79.52,531.02) --
	( 79.54,531.02) --
	( 79.54,531.05) --
	( 79.54,531.05) --
	( 79.54,531.06) --
	( 79.56,531.06) --
	( 79.56,531.07) --
	( 79.56,531.07) --
	( 79.56,531.07) --
	( 79.56,531.07) --
	( 79.56,531.09) --
	( 79.57,531.09) --
	( 79.57,531.10) --
	( 79.57,531.10) --
	( 79.57,531.11) --
	( 79.65,531.11) --
	( 79.65,531.12) --
	( 79.68,531.12) --
	( 79.68,531.13) --
	( 79.90,531.13) --
	( 79.90,531.14) --
	( 79.98,531.14) --
	( 79.98,531.17) --
	( 80.02,531.17) --
	( 80.02,531.18) --
	( 80.03,531.18) --
	( 80.03,531.20) --
	( 80.05,531.20) --
	( 80.05,531.21) --
	( 80.05,531.21) --
	( 80.05,531.22) --
	( 80.05,531.22) --
	( 80.05,531.24) --
	( 80.06,531.24) --
	( 80.06,531.25) --
	( 80.06,531.25) --
	( 80.06,531.27) --
	( 80.07,531.27) --
	( 80.07,531.28) --
	( 80.07,531.28) --
	( 80.07,531.29) --
	( 80.07,531.29) --
	( 80.07,531.32) --
	( 80.07,531.32) --
	( 80.07,531.35) --
	( 80.08,531.35) --
	( 80.08,531.36) --
	( 80.11,531.36) --
	( 80.11,531.37) --
	( 80.13,531.37) --
	( 80.13,531.38) --
	( 80.17,531.38) --
	( 80.17,531.39) --
	( 80.18,531.39) --
	( 80.18,531.40) --
	( 80.22,531.40) --
	( 80.22,531.41) --
	( 80.23,531.41) --
	( 80.23,531.42) --
	( 80.23,531.42) --
	( 80.23,531.44) --
	( 80.24,531.44) --
	( 80.24,531.45) --
	( 80.24,531.45) --
	( 80.24,531.46) --
	( 80.29,531.46) --
	( 80.29,531.46) --
	( 80.30,531.46) --
	( 80.30,531.47) --
	( 80.31,531.47) --
	( 80.31,531.48) --
	( 80.31,531.48) --
	( 80.31,531.49) --
	( 80.35,531.49) --
	( 80.35,531.50) --
	( 80.66,531.50) --
	( 80.66,531.51) --
	( 80.78,531.51) --
	( 80.78,531.53) --
	( 80.83,531.53) --
	( 80.83,531.54) --
	( 80.84,531.54) --
	( 80.84,531.56) --
	( 80.84,531.56) --
	( 80.84,531.56) --
	( 80.85,531.56) --
	( 80.85,531.57) --
	( 80.86,531.57) --
	( 80.86,531.58) --
	( 80.86,531.58) --
	( 80.86,531.59) --
	( 80.87,531.59) --
	( 80.87,531.60) --
	( 80.89,531.60) --
	( 80.89,531.61) --
	( 80.89,531.61) --
	( 80.89,531.62) --
	( 80.92,531.62) --
	( 80.92,531.63) --
	( 80.92,531.63) --
	( 80.92,531.64) --
	( 80.93,531.64) --
	( 80.93,531.65) --
	( 80.93,531.65) --
	( 80.93,531.66) --
	( 80.94,531.66) --
	( 80.94,531.67) --
	( 80.94,531.67) --
	( 80.94,531.69) --
	( 80.94,531.69) --
	( 80.94,531.69) --
	( 80.94,531.69) --
	( 80.94,531.70) --
	( 80.94,531.70) --
	( 80.94,531.73) --
	( 80.94,531.73) --
	( 80.94,531.74) --
	( 80.95,531.74) --
	( 80.95,531.74) --
	( 80.95,531.74) --
	( 80.95,531.76) --
	( 80.97,531.76) --
	( 80.97,531.77) --
	( 80.98,531.77) --
	( 80.98,531.78) --
	( 80.99,531.78) --
	( 80.99,531.80) --
	( 81.01,531.80) --
	( 81.01,531.82) --
	( 81.05,531.82) --
	( 81.05,531.83) --
	( 81.06,531.83) --
	( 81.06,531.84) --
	( 81.08,531.84) --
	( 81.08,531.86) --
	( 81.11,531.86) --
	( 81.11,531.87) --
	( 81.12,531.87) --
	( 81.12,531.87) --
	( 81.15,531.87) --
	( 81.15,531.89) --
	( 81.16,531.89) --
	( 81.16,531.91) --
	( 81.21,531.91) --
	( 81.21,531.93) --
	( 81.29,531.93) --
	( 81.29,531.94) --
	( 81.32,531.94) --
	( 81.32,531.94) --
	( 81.88,531.94) --
	( 81.88,531.96) --
	( 81.92,531.96) --
	( 81.92,531.96) --
	( 81.92,531.96) --
	( 81.92,531.97) --
	( 81.98,531.97) --
	( 81.98,531.98) --
	( 81.98,531.98) --
	( 81.98,531.99) --
	( 82.01,531.99) --
	( 82.01,532.01) --
	( 82.07,532.01) --
	( 82.07,532.01) --
	( 82.07,532.01) --
	( 82.07,532.02) --
	( 82.09,532.02) --
	( 82.09,532.04) --
	( 82.10,532.04) --
	( 82.10,532.04) --
	( 82.34,532.04) --
	( 82.34,532.05) --
	( 82.45,532.05) --
	( 82.45,532.07) --
	( 82.49,532.07) --
	( 82.49,532.08) --
	( 82.53,532.08) --
	( 82.53,532.09) --
	( 82.56,532.09) --
	( 82.56,532.09) --
	( 82.56,532.09) --
	( 82.56,532.10) --
	( 82.56,532.10) --
	( 82.56,532.11) --
	( 82.58,532.11) --
	( 82.58,532.12) --
	( 82.62,532.12) --
	( 82.62,532.12) --
	( 82.63,532.12) --
	( 82.63,532.13) --
	( 82.68,532.13) --
	( 82.68,532.14) --
	( 82.68,532.14) --
	( 82.68,532.15) --
	( 82.76,532.15) --
	( 82.76,532.17) --
	( 82.76,532.17) --
	( 82.76,532.18) --
	( 82.77,532.18) --
	( 82.77,532.19) --
	( 82.96,532.19) --
	( 82.96,532.20) --
	( 83.04,532.20) --
	( 83.04,532.22) --
	( 83.06,532.22) --
	( 83.06,532.23) --
	( 83.07,532.23) --
	( 83.07,532.24) --
	( 83.07,532.24) --
	( 83.07,532.24) --
	( 83.08,532.24) --
	( 83.08,532.25) --
	( 83.09,532.25) --
	( 83.09,532.26) --
	( 83.16,532.26) --
	( 83.16,532.28) --
	( 83.17,532.28) --
	( 83.17,532.29) --
	( 83.17,532.29) --
	( 83.17,532.30) --
	( 83.17,532.30) --
	( 83.17,532.31) --
	( 83.31,532.31) --
	( 83.31,532.32) --
	( 83.33,532.32) --
	( 83.33,532.34) --
	( 83.35,532.34) --
	( 83.35,532.36) --
	( 83.36,532.36) --
	( 83.36,532.38) --
	( 83.37,532.38) --
	( 83.37,532.41) --
	( 83.39,532.41) --
	( 83.39,532.42) --
	( 83.39,532.42) --
	( 83.39,532.42) --
	( 83.40,532.42) --
	( 83.40,532.43) --
	( 83.45,532.43) --
	( 83.45,532.45) --
	( 83.79,532.45) --
	( 83.79,532.46) --
	( 83.80,532.46) --
	( 83.80,532.46) --
	( 83.81,532.46) --
	( 83.81,532.47) --
	( 83.82,532.47) --
	( 83.82,532.49) --
	( 83.82,532.49) --
	( 83.82,532.49) --
	( 83.84,532.49) --
	( 83.84,532.50) --
	( 83.84,532.50) --
	( 83.84,532.51) --
	( 83.84,532.51) --
	( 83.84,532.52) --
	( 83.85,532.52) --
	( 83.85,532.53) --
	( 83.85,532.53) --
	( 83.85,532.55) --
	( 83.87,532.55) --
	( 83.87,532.56) --
	( 83.99,532.56) --
	( 83.99,532.56) --
	( 83.99,532.56) --
	( 83.99,532.58) --
	( 84.00,532.58) --
	( 84.00,532.58) --
	( 84.02,532.58) --
	( 84.02,532.59) --
	( 84.13,532.59) --
	( 84.13,532.60) --
	( 84.14,532.60) --
	( 84.14,532.62) --
	( 84.17,532.62) --
	( 84.17,532.63) --
	( 84.17,532.63) --
	( 84.17,532.64) --
	( 84.27,532.64) --
	( 84.27,532.66) --
	( 84.33,532.66) --
	( 84.33,532.67) --
	( 84.38,532.67) --
	( 84.38,532.68) --
	( 84.39,532.68) --
	( 84.39,532.69) --
	( 84.41,532.69) --
	( 84.41,532.70) --
	( 84.42,532.70) --
	( 84.42,532.71) --
	( 84.50,532.71) --
	( 84.50,532.71) --
	( 84.53,532.71) --
	( 84.53,532.72) --
	( 84.68,532.72) --
	( 84.68,532.73) --
	( 84.82,532.73) --
	( 84.82,532.74) --
	( 84.83,532.74) --
	( 84.83,532.76) --
	( 84.95,532.76) --
	( 84.95,532.76) --
	( 84.98,532.76) --
	( 84.98,532.77) --
	( 84.99,532.77) --
	( 84.99,532.78) --
	( 85.00,532.78) --
	( 85.00,532.79) --
	( 85.06,532.79) --
	( 85.06,532.79) --
	( 85.08,532.79) --
	( 85.08,532.81) --
	( 85.09,532.81) --
	( 85.09,532.81) --
	( 85.12,532.81) --
	( 85.12,532.83) --
	( 85.14,532.83) --
	( 85.14,532.84) --
	( 85.15,532.84) --
	( 85.15,532.85) --
	( 85.27,532.85) --
	( 85.27,532.86) --
	( 85.41,532.86) --
	( 85.41,532.87) --
	( 85.55,532.87) --
	( 85.55,532.88) --
	( 85.55,532.88) --
	( 85.55,532.89) --
	( 85.55,532.89) --
	( 85.55,532.91) --
	( 85.60,532.91) --
	( 85.60,532.92) --
	( 85.61,532.92) --
	( 85.61,532.93) --
	( 85.64,532.93) --
	( 85.64,532.94) --
	( 85.65,532.94) --
	( 85.65,532.95) --
	( 85.70,532.95) --
	( 85.70,532.96) --
	( 85.72,532.96) --
	( 85.72,532.97) --
	( 85.76,532.97) --
	( 85.76,532.98) --
	( 85.79,532.98) --
	( 85.79,532.99) --
	( 85.82,532.99) --
	( 85.82,533.00) --
	( 86.01,533.00) --
	( 86.01,533.01) --
	( 86.07,533.01) --
	( 86.07,533.02) --
	( 86.08,533.02) --
	( 86.08,533.03) --
	( 86.10,533.03) --
	( 86.10,533.04) --
	( 86.12,533.04) --
	( 86.12,533.05) --
	( 86.14,533.05) --
	( 86.14,533.06) --
	( 86.20,533.06) --
	( 86.20,533.07) --
	( 86.25,533.07) --
	( 86.25,533.08) --
	( 86.28,533.08) --
	( 86.28,533.10) --
	( 86.29,533.10) --
	( 86.29,533.12) --
	( 86.33,533.12) --
	( 86.33,533.13) --
	( 86.34,533.13) --
	( 86.34,533.13) --
	( 86.55,533.13) --
	( 86.55,533.14) --
	( 86.65,533.14) --
	( 86.65,533.15) --
	( 86.66,533.15) --
	( 86.66,533.16) --
	( 87.05,533.16) --
	( 87.05,533.18) --
	( 87.27,533.18) --
	( 87.27,533.19) --
	( 87.28,533.19) --
	( 87.28,533.19) --
	( 87.31,533.19) --
	( 87.31,533.20) --
	( 87.35,533.20) --
	( 87.35,533.21) --
	( 87.38,533.21) --
	( 87.38,533.22) --
	( 87.39,533.22) --
	( 87.39,533.23) --
	( 87.45,533.23) --
	( 87.45,533.23) --
	( 87.51,533.23) --
	( 87.51,533.24) --
	( 87.62,533.24) --
	( 87.62,533.25) --
	( 87.71,533.25) --
	( 87.71,533.25) --
	( 87.73,533.25) --
	( 87.73,533.26) --
	( 88.24,533.26) --
	( 88.24,533.28) --
	( 88.49,533.28) --
	( 88.49,533.28) --
	( 88.51,533.28) --
	( 88.51,533.29) --
	( 88.57,533.29) --
	( 88.57,533.30) --
	( 88.62,533.30) --
	( 88.62,533.31) --
	( 88.79,533.31) --
	( 88.79,533.32) --
	( 88.80,533.32) --
	( 88.80,533.33) --
	( 89.32,533.33) --
	( 89.32,533.33) --
	( 89.39,533.33) --
	( 89.39,533.34) --
	( 89.40,533.34) --
	( 89.40,533.35) --
	( 89.43,533.35) --
	( 89.43,533.35) --
	( 89.48,533.35) --
	( 89.48,533.36) --
	( 89.48,533.36) --
	( 89.48,533.37) --
	( 89.53,533.37) --
	( 89.53,533.38) --
	( 89.60,533.38) --
	( 89.60,533.38) --
	( 89.69,533.38) --
	( 89.69,533.39) --
	( 89.82,533.39) --
	( 89.82,533.40) --
	( 89.92,533.40) --
	( 89.92,533.40) --
	( 90.61,533.40) --
	( 90.61,533.41) --
	( 90.87,533.41) --
	( 90.87,533.42) --
	( 90.96,533.42) --
	( 90.96,533.43) --
	( 90.96,533.43) --
	( 90.96,533.44) --
	( 91.80,533.44) --
	( 91.80,533.45) --
	( 92.16,533.45) --
	( 92.16,533.46) --
	( 92.48,533.46) --
	( 92.48,533.46) --
	( 92.96,533.46) --
	( 92.96,533.47) --
	( 95.95,533.47) --
	( 95.95,533.48) --
	( 96.49,533.48) --
	( 96.49,533.48) --
	( 96.52,533.48) --
	( 96.52,533.49) --
	( 96.77,533.49) --
	( 96.77,533.50) --
	( 97.47,533.50) --
	( 97.47,533.51) --
	(101.01,533.51) --
	(101.01,533.51) --
	(106.25,533.51) --
	(106.25,533.52) --
	(107.19,533.52) --
	(107.19,533.53) --
	(107.19,533.53) --
	(107.19,533.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,521.62) --
	( 53.47,521.62) --
	( 53.47,521.66) --
	( 53.49,521.66) --
	( 53.49,521.67) --
	( 53.49,521.67) --
	( 53.49,521.68) --
	( 53.74,521.68) --
	( 53.74,521.70) --
	( 54.22,521.70) --
	( 54.22,521.71) --
	( 54.49,521.71) --
	( 54.49,521.75) --
	( 54.64,521.75) --
	( 54.64,521.77) --
	( 54.82,521.77) --
	( 54.82,521.79) --
	( 54.93,521.79) --
	( 54.93,521.82) --
	( 55.16,521.82) --
	( 55.16,521.84) --
	( 55.30,521.84) --
	( 55.30,521.85) --
	( 55.39,521.85) --
	( 55.39,521.93) --
	( 55.41,521.93) --
	( 55.41,521.95) --
	( 55.63,521.95) --
	( 55.63,521.95) --
	( 55.68,521.95) --
	( 55.68,522.00) --
	( 55.87,522.00) --
	( 55.87,522.04) --
	( 55.95,522.04) --
	( 55.95,522.06) --
	( 55.95,522.06) --
	( 55.95,522.08) --
	( 55.96,522.08) --
	( 55.96,522.10) --
	( 56.07,522.10) --
	( 56.07,522.17) --
	( 56.29,522.17) --
	( 56.29,522.18) --
	( 56.29,522.18) --
	( 56.29,522.29) --
	( 56.33,522.29) --
	( 56.33,522.30) --
	( 56.48,522.30) --
	( 56.48,522.33) --
	( 56.55,522.33) --
	( 56.55,522.35) --
	( 56.58,522.35) --
	( 56.58,522.40) --
	( 56.67,522.40) --
	( 56.67,522.41) --
	( 56.81,522.41) --
	( 56.81,522.46) --
	( 57.12,522.46) --
	( 57.12,522.50) --
	( 57.34,522.50) --
	( 57.34,522.52) --
	( 57.37,522.52) --
	( 57.37,522.52) --
	( 57.42,522.52) --
	( 57.42,522.63) --
	( 57.46,522.63) --
	( 57.46,522.65) --
	( 57.67,522.65) --
	( 57.67,522.80) --
	( 57.81,522.80) --
	( 57.81,522.81) --
	( 57.90,522.81) --
	( 57.90,522.88) --
	( 57.94,522.88) --
	( 57.94,522.90) --
	( 58.05,522.90) --
	( 58.05,522.93) --
	( 58.10,522.93) --
	( 58.10,522.94) --
	( 58.26,522.94) --
	( 58.26,522.99) --
	( 58.32,522.99) --
	( 58.32,523.10) --
	( 58.38,523.10) --
	( 58.38,523.19) --
	( 58.42,523.19) --
	( 58.42,523.20) --
	( 58.54,523.20) --
	( 58.54,523.22) --
	( 58.67,523.22) --
	( 58.67,523.26) --
	( 58.71,523.26) --
	( 58.71,523.28) --
	( 58.79,523.28) --
	( 58.79,523.31) --
	( 58.81,523.31) --
	( 58.81,523.34) --
	( 58.90,523.34) --
	( 58.90,523.35) --
	( 59.08,523.35) --
	( 59.08,523.38) --
	( 59.10,523.38) --
	( 59.10,523.39) --
	( 59.20,523.39) --
	( 59.20,523.40) --
	( 59.34,523.40) --
	( 59.34,523.42) --
	( 59.41,523.42) --
	( 59.41,523.44) --
	( 59.48,523.44) --
	( 59.48,523.46) --
	( 59.56,523.46) --
	( 59.56,523.48) --
	( 59.64,523.48) --
	( 59.64,523.54) --
	( 59.78,523.54) --
	( 59.78,523.58) --
	( 60.20,523.58) --
	( 60.20,523.59) --
	( 60.27,523.59) --
	( 60.27,523.63) --
	( 60.56,523.63) --
	( 60.56,523.64) --
	( 60.62,523.64) --
	( 60.62,523.68) --
	( 60.84,523.68) --
	( 60.84,523.69) --
	( 60.90,523.69) --
	( 60.90,523.71) --
	( 60.93,523.71) --
	( 60.93,523.75) --
	( 60.99,523.75) --
	( 60.99,523.77) --
	( 61.12,523.77) --
	( 61.12,523.78) --
	( 61.28,523.78) --
	( 61.28,523.81) --
	( 61.32,523.81) --
	( 61.32,523.82) --
	( 61.35,523.82) --
	( 61.35,523.84) --
	( 61.37,523.84) --
	( 61.37,523.88) --
	( 61.37,523.88) --
	( 61.37,523.90) --
	( 61.42,523.90) --
	( 61.42,523.91) --
	( 61.44,523.91) --
	( 61.44,523.92) --
	( 61.47,523.92) --
	( 61.47,523.93) --
	( 61.49,523.93) --
	( 61.49,523.95) --
	( 61.52,523.95) --
	( 61.52,523.97) --
	( 61.62,523.97) --
	( 61.62,523.98) --
	( 61.90,523.98) --
	( 61.90,524.00) --
	( 61.91,524.00) --
	( 61.91,524.06) --
	( 61.99,524.06) --
	( 61.99,524.08) --
	( 62.18,524.08) --
	( 62.18,524.10) --
	( 62.31,524.10) --
	( 62.31,524.11) --
	( 62.41,524.11) --
	( 62.41,524.13) --
	( 62.43,524.13) --
	( 62.43,524.16) --
	( 62.48,524.16) --
	( 62.48,524.18) --
	( 62.51,524.18) --
	( 62.51,524.20) --
	( 62.55,524.20) --
	( 62.55,524.20) --
	( 62.56,524.20) --
	( 62.56,524.24) --
	( 62.59,524.24) --
	( 62.59,524.26) --
	( 62.63,524.26) --
	( 62.63,524.28) --
	( 62.76,524.28) --
	( 62.76,524.32) --
	( 62.89,524.32) --
	( 62.89,524.36) --
	( 63.01,524.36) --
	( 63.01,524.39) --
	( 63.07,524.39) --
	( 63.07,524.41) --
	( 63.11,524.41) --
	( 63.11,524.43) --
	( 63.14,524.43) --
	( 63.14,524.45) --
	( 63.26,524.45) --
	( 63.26,524.46) --
	( 63.42,524.46) --
	( 63.42,524.52) --
	( 63.44,524.52) --
	( 63.44,524.54) --
	( 63.48,524.54) --
	( 63.48,524.56) --
	( 63.50,524.56) --
	( 63.50,524.58) --
	( 63.55,524.58) --
	( 63.55,524.58) --
	( 63.56,524.58) --
	( 63.56,524.59) --
	( 63.57,524.59) --
	( 63.57,524.62) --
	( 63.68,524.62) --
	( 63.68,524.63) --
	( 63.74,524.63) --
	( 63.74,524.66) --
	( 63.78,524.66) --
	( 63.78,524.77) --
	( 63.79,524.77) --
	( 63.79,524.88) --
	( 63.79,524.88) --
	( 63.79,524.89) --
	( 63.85,524.89) --
	( 63.85,524.91) --
	( 63.91,524.91) --
	( 63.91,524.92) --
	( 63.95,524.92) --
	( 63.95,524.95) --
	( 63.96,524.95) --
	( 63.96,525.00) --
	( 64.06,525.00) --
	( 64.06,525.05) --
	( 64.07,525.05) --
	( 64.07,525.06) --
	( 64.08,525.06) --
	( 64.08,525.13) --
	( 64.10,525.13) --
	( 64.10,525.15) --
	( 64.17,525.15) --
	( 64.17,525.20) --
	( 64.18,525.20) --
	( 64.18,525.26) --
	( 64.18,525.26) --
	( 64.18,525.28) --
	( 64.20,525.28) --
	( 64.20,525.31) --
	( 64.23,525.31) --
	( 64.23,525.36) --
	( 64.31,525.36) --
	( 64.31,525.37) --
	( 64.33,525.37) --
	( 64.33,525.38) --
	( 64.36,525.38) --
	( 64.36,525.41) --
	( 64.37,525.41) --
	( 64.37,525.43) --
	( 64.46,525.43) --
	( 64.46,525.46) --
	( 64.46,525.46) --
	( 64.46,525.47) --
	( 64.50,525.47) --
	( 64.50,525.51) --
	( 64.54,525.51) --
	( 64.54,525.53) --
	( 64.54,525.53) --
	( 64.54,525.54) --
	( 64.62,525.54) --
	( 64.62,525.56) --
	( 64.65,525.56) --
	( 64.65,525.61) --
	( 64.65,525.61) --
	( 64.65,525.61) --
	( 64.77,525.61) --
	( 64.77,525.66) --
	( 64.87,525.66) --
	( 64.87,525.68) --
	( 64.87,525.68) --
	( 64.87,525.75) --
	( 64.87,525.75) --
	( 64.87,525.76) --
	( 64.94,525.76) --
	( 64.94,525.78) --
	( 64.94,525.78) --
	( 64.94,525.82) --
	( 65.00,525.82) --
	( 65.00,525.86) --
	( 65.07,525.86) --
	( 65.07,525.88) --
	( 65.10,525.88) --
	( 65.10,525.89) --
	( 65.12,525.89) --
	( 65.12,525.91) --
	( 65.26,525.91) --
	( 65.26,525.98) --
	( 65.28,525.98) --
	( 65.28,525.99) --
	( 65.32,525.99) --
	( 65.32,526.01) --
	( 65.32,526.01) --
	( 65.32,526.04) --
	( 65.45,526.04) --
	( 65.45,526.11) --
	( 65.50,526.11) --
	( 65.50,526.19) --
	( 65.52,526.19) --
	( 65.52,526.20) --
	( 65.59,526.20) --
	( 65.59,526.23) --
	( 65.66,526.23) --
	( 65.66,526.27) --
	( 65.73,526.27) --
	( 65.73,526.30) --
	( 65.81,526.30) --
	( 65.81,526.32) --
	( 65.85,526.32) --
	( 65.85,526.36) --
	( 65.91,526.36) --
	( 65.91,526.37) --
	( 66.02,526.37) --
	( 66.02,526.38) --
	( 66.06,526.38) --
	( 66.06,526.40) --
	( 66.10,526.40) --
	( 66.10,526.42) --
	( 66.17,526.42) --
	( 66.17,526.44) --
	( 66.31,526.44) --
	( 66.31,526.46) --
	( 66.39,526.46) --
	( 66.39,526.48) --
	( 66.47,526.48) --
	( 66.47,526.51) --
	( 66.51,526.51) --
	( 66.51,526.53) --
	( 66.55,526.53) --
	( 66.55,526.56) --
	( 66.55,526.56) --
	( 66.55,526.57) --
	( 66.58,526.57) --
	( 66.58,526.60) --
	( 66.65,526.60) --
	( 66.65,526.60) --
	( 66.72,526.60) --
	( 66.72,526.62) --
	( 66.73,526.62) --
	( 66.73,526.64) --
	( 66.74,526.64) --
	( 66.74,526.66) --
	( 66.82,526.66) --
	( 66.82,526.66) --
	( 66.89,526.66) --
	( 66.89,526.67) --
	( 66.92,526.67) --
	( 66.92,526.70) --
	( 66.96,526.70) --
	( 66.96,526.76) --
	( 66.98,526.76) --
	( 66.98,526.78) --
	( 67.01,526.78) --
	( 67.01,526.80) --
	( 67.03,526.80) --
	( 67.03,526.81) --
	( 67.05,526.81) --
	( 67.05,526.83) --
	( 67.05,526.83) --
	( 67.05,526.84) --
	( 67.05,526.84) --
	( 67.05,526.86) --
	( 67.15,526.86) --
	( 67.15,526.89) --
	( 67.16,526.89) --
	( 67.16,526.91) --
	( 67.21,526.91) --
	( 67.21,526.92) --
	( 67.27,526.92) --
	( 67.27,526.94) --
	( 67.29,526.94) --
	( 67.29,526.99) --
	( 67.40,526.99) --
	( 67.40,527.01) --
	( 67.40,527.01) --
	( 67.40,527.02) --
	( 67.45,527.02) --
	( 67.45,527.06) --
	( 67.48,527.06) --
	( 67.48,527.07) --
	( 67.54,527.07) --
	( 67.54,527.09) --
	( 67.58,527.09) --
	( 67.58,527.10) --
	( 67.58,527.10) --
	( 67.58,527.16) --
	( 67.64,527.16) --
	( 67.64,527.18) --
	( 67.67,527.18) --
	( 67.67,527.19) --
	( 67.76,527.19) --
	( 67.76,527.21) --
	( 67.80,527.21) --
	( 67.80,527.22) --
	( 68.06,527.22) --
	( 68.06,527.29) --
	( 68.08,527.29) --
	( 68.08,527.33) --
	( 68.10,527.33) --
	( 68.10,527.34) --
	( 68.21,527.34) --
	( 68.21,527.36) --
	( 68.22,527.36) --
	( 68.22,527.39) --
	( 68.23,527.39) --
	( 68.23,527.41) --
	( 68.26,527.41) --
	( 68.26,527.42) --
	( 68.29,527.42) --
	( 68.29,527.44) --
	( 68.37,527.44) --
	( 68.37,527.45) --
	( 68.42,527.45) --
	( 68.42,527.49) --
	( 68.42,527.49) --
	( 68.42,527.50) --
	( 68.49,527.50) --
	( 68.49,527.55) --
	( 68.51,527.55) --
	( 68.51,527.57) --
	( 68.63,527.57) --
	( 68.63,527.60) --
	( 68.64,527.60) --
	( 68.64,527.61) --
	( 68.70,527.61) --
	( 68.70,527.62) --
	( 68.74,527.62) --
	( 68.74,527.66) --
	( 68.76,527.66) --
	( 68.76,527.67) --
	( 68.80,527.67) --
	( 68.80,527.69) --
	( 68.85,527.69) --
	( 68.85,527.70) --
	( 68.88,527.70) --
	( 68.88,527.74) --
	( 68.89,527.74) --
	( 68.89,527.74) --
	( 68.90,527.74) --
	( 68.90,527.76) --
	( 68.92,527.76) --
	( 68.92,527.79) --
	( 69.00,527.79) --
	( 69.00,527.80) --
	( 69.05,527.80) --
	( 69.05,527.81) --
	( 69.09,527.81) --
	( 69.09,527.82) --
	( 69.15,527.82) --
	( 69.15,527.83) --
	( 69.17,527.83) --
	( 69.17,527.84) --
	( 69.21,527.84) --
	( 69.21,527.85) --
	( 69.26,527.85) --
	( 69.26,527.87) --
	( 69.29,527.87) --
	( 69.29,527.90) --
	( 69.29,527.90) --
	( 69.29,527.90) --
	( 69.33,527.90) --
	( 69.33,527.93) --
	( 69.34,527.93) --
	( 69.34,527.99) --
	( 69.38,527.99) --
	( 69.38,528.03) --
	( 69.43,528.03) --
	( 69.43,528.06) --
	( 69.47,528.06) --
	( 69.47,528.07) --
	( 69.48,528.07) --
	( 69.48,528.12) --
	( 69.53,528.12) --
	( 69.53,528.13) --
	( 69.61,528.13) --
	( 69.61,528.15) --
	( 69.63,528.15) --
	( 69.63,528.18) --
	( 69.63,528.18) --
	( 69.63,528.22) --
	( 69.64,528.22) --
	( 69.64,528.25) --
	( 69.68,528.25) --
	( 69.68,528.29) --
	( 69.72,528.29) --
	( 69.72,528.30) --
	( 69.75,528.30) --
	( 69.75,528.35) --
	( 69.79,528.35) --
	( 69.79,528.35) --
	( 69.85,528.35) --
	( 69.85,528.39) --
	( 69.86,528.39) --
	( 69.86,528.42) --
	( 69.88,528.42) --
	( 69.88,528.43) --
	( 70.00,528.43) --
	( 70.00,528.46) --
	( 70.01,528.46) --
	( 70.01,528.48) --
	( 70.09,528.48) --
	( 70.09,528.49) --
	( 70.09,528.49) --
	( 70.09,528.54) --
	( 70.09,528.54) --
	( 70.09,528.55) --
	( 70.13,528.55) --
	( 70.13,528.56) --
	( 70.26,528.56) --
	( 70.26,528.62) --
	( 70.29,528.62) --
	( 70.29,528.64) --
	( 70.33,528.64) --
	( 70.33,528.67) --
	( 70.35,528.67) --
	( 70.35,528.68) --
	( 70.36,528.68) --
	( 70.36,528.69) --
	( 70.41,528.69) --
	( 70.41,528.71) --
	( 70.44,528.71) --
	( 70.44,528.75) --
	( 70.46,528.75) --
	( 70.46,528.78) --
	( 70.51,528.78) --
	( 70.51,528.79) --
	( 70.53,528.79) --
	( 70.53,528.80) --
	( 70.59,528.80) --
	( 70.59,528.84) --
	( 70.67,528.84) --
	( 70.67,528.85) --
	( 70.70,528.85) --
	( 70.70,528.90) --
	( 70.79,528.90) --
	( 70.79,528.93) --
	( 70.79,528.93) --
	( 70.79,528.94) --
	( 70.88,528.94) --
	( 70.88,528.96) --
	( 70.89,528.96) --
	( 70.89,528.97) --
	( 70.92,528.97) --
	( 70.92,528.98) --
	( 70.92,528.98) --
	( 70.92,529.02) --
	( 70.94,529.02) --
	( 70.94,529.03) --
	( 70.96,529.03) --
	( 70.96,529.04) --
	( 70.99,529.04) --
	( 70.99,529.06) --
	( 70.99,529.06) --
	( 70.99,529.07) --
	( 71.01,529.07) --
	( 71.01,529.08) --
	( 71.04,529.08) --
	( 71.04,529.09) --
	( 71.04,529.09) --
	( 71.04,529.11) --
	( 71.09,529.11) --
	( 71.09,529.12) --
	( 71.12,529.12) --
	( 71.12,529.13) --
	( 71.14,529.13) --
	( 71.14,529.15) --
	( 71.19,529.15) --
	( 71.19,529.18) --
	( 71.22,529.18) --
	( 71.22,529.19) --
	( 71.25,529.19) --
	( 71.25,529.23) --
	( 71.27,529.23) --
	( 71.27,529.24) --
	( 71.29,529.24) --
	( 71.29,529.26) --
	( 71.31,529.26) --
	( 71.31,529.28) --
	( 71.32,529.28) --
	( 71.32,529.32) --
	( 71.45,529.32) --
	( 71.45,529.33) --
	( 71.48,529.33) --
	( 71.48,529.36) --
	( 71.52,529.36) --
	( 71.52,529.36) --
	( 71.54,529.36) --
	( 71.54,529.38) --
	( 71.54,529.38) --
	( 71.54,529.43) --
	( 71.56,529.43) --
	( 71.56,529.44) --
	( 71.62,529.44) --
	( 71.62,529.45) --
	( 71.63,529.45) --
	( 71.63,529.46) --
	( 71.69,529.46) --
	( 71.69,529.49) --
	( 71.71,529.49) --
	( 71.71,529.52) --
	( 71.73,529.52) --
	( 71.73,529.57) --
	( 71.84,529.57) --
	( 71.84,529.58) --
	( 71.89,529.58) --
	( 71.89,529.59) --
	( 71.91,529.59) --
	( 71.91,529.61) --
	( 72.04,529.61) --
	( 72.04,529.61) --
	( 72.06,529.61) --
	( 72.06,529.63) --
	( 72.06,529.63) --
	( 72.06,529.64) --
	( 72.09,529.64) --
	( 72.09,529.67) --
	( 72.12,529.67) --
	( 72.12,529.69) --
	( 72.13,529.69) --
	( 72.13,529.72) --
	( 72.14,529.72) --
	( 72.14,529.74) --
	( 72.16,529.74) --
	( 72.16,529.75) --
	( 72.20,529.75) --
	( 72.20,529.76) --
	( 72.21,529.76) --
	( 72.21,529.78) --
	( 72.22,529.78) --
	( 72.22,529.82) --
	( 72.31,529.82) --
	( 72.31,529.84) --
	( 72.39,529.84) --
	( 72.39,529.86) --
	( 72.46,529.86) --
	( 72.46,529.88) --
	( 72.46,529.88) --
	( 72.46,529.92) --
	( 72.52,529.92) --
	( 72.52,529.97) --
	( 72.55,529.97) --
	( 72.55,529.97) --
	( 72.64,529.97) --
	( 72.64,529.99) --
	( 72.71,529.99) --
	( 72.71,530.01) --
	( 72.76,530.01) --
	( 72.76,530.02) --
	( 72.80,530.02) --
	( 72.80,530.04) --
	( 72.84,530.04) --
	( 72.84,530.09) --
	( 72.88,530.09) --
	( 72.88,530.09) --
	( 72.95,530.09) --
	( 72.95,530.12) --
	( 72.96,530.12) --
	( 72.96,530.13) --
	( 72.96,530.13) --
	( 72.96,530.15) --
	( 73.00,530.15) --
	( 73.00,530.16) --
	( 73.04,530.16) --
	( 73.04,530.18) --
	( 73.13,530.18) --
	( 73.13,530.21) --
	( 73.17,530.21) --
	( 73.17,530.23) --
	( 73.17,530.23) --
	( 73.17,530.23) --
	( 73.20,530.23) --
	( 73.20,530.24) --
	( 73.22,530.24) --
	( 73.22,530.25) --
	( 73.23,530.25) --
	( 73.23,530.26) --
	( 73.27,530.26) --
	( 73.27,530.28) --
	( 73.32,530.28) --
	( 73.32,530.29) --
	( 73.37,530.29) --
	( 73.37,530.30) --
	( 73.38,530.30) --
	( 73.38,530.31) --
	( 73.43,530.31) --
	( 73.43,530.32) --
	( 73.51,530.32) --
	( 73.51,530.38) --
	( 73.52,530.38) --
	( 73.52,530.40) --
	( 73.59,530.40) --
	( 73.59,530.43) --
	( 73.66,530.43) --
	( 73.66,530.45) --
	( 73.74,530.45) --
	( 73.74,530.46) --
	( 73.79,530.46) --
	( 73.79,530.49) --
	( 73.83,530.49) --
	( 73.83,530.51) --
	( 73.84,530.51) --
	( 73.84,530.53) --
	( 73.89,530.53) --
	( 73.89,530.57) --
	( 74.06,530.57) --
	( 74.06,530.58) --
	( 74.07,530.58) --
	( 74.07,530.61) --
	( 74.07,530.61) --
	( 74.07,530.64) --
	( 74.10,530.64) --
	( 74.10,530.65) --
	( 74.16,530.65) --
	( 74.16,530.67) --
	( 74.22,530.67) --
	( 74.22,530.75) --
	( 74.26,530.75) --
	( 74.26,530.76) --
	( 74.27,530.76) --
	( 74.27,530.77) --
	( 74.35,530.77) --
	( 74.35,530.79) --
	( 74.39,530.79) --
	( 74.39,530.81) --
	( 74.42,530.81) --
	( 74.42,530.82) --
	( 74.43,530.82) --
	( 74.43,530.83) --
	( 74.54,530.83) --
	( 74.54,530.87) --
	( 74.55,530.87) --
	( 74.55,530.88) --
	( 74.61,530.88) --
	( 74.61,530.90) --
	( 74.71,530.90) --
	( 74.71,530.92) --
	( 74.74,530.92) --
	( 74.74,530.93) --
	( 74.75,530.93) --
	( 74.75,530.93) --
	( 74.81,530.93) --
	( 74.81,530.95) --
	( 74.83,530.95) --
	( 74.83,530.96) --
	( 74.88,530.96) --
	( 74.88,530.97) --
	( 74.91,530.97) --
	( 74.91,530.99) --
	( 75.01,530.99) --
	( 75.01,531.00) --
	( 75.09,531.00) --
	( 75.09,531.06) --
	( 75.11,531.06) --
	( 75.11,531.06) --
	( 75.14,531.06) --
	( 75.14,531.07) --
	( 75.19,531.07) --
	( 75.19,531.09) --
	( 75.22,531.09) --
	( 75.22,531.11) --
	( 75.22,531.11) --
	( 75.22,531.12) --
	( 75.24,531.12) --
	( 75.24,531.14) --
	( 75.24,531.14) --
	( 75.24,531.16) --
	( 75.26,531.16) --
	( 75.26,531.18) --
	( 75.27,531.18) --
	( 75.27,531.19) --
	( 75.45,531.19) --
	( 75.45,531.21) --
	( 75.48,531.21) --
	( 75.48,531.25) --
	( 75.56,531.25) --
	( 75.56,531.26) --
	( 75.57,531.26) --
	( 75.57,531.27) --
	( 75.62,531.27) --
	( 75.62,531.29) --
	( 75.62,531.29) --
	( 75.62,531.31) --
	( 75.69,531.31) --
	( 75.69,531.32) --
	( 75.71,531.32) --
	( 75.71,531.34) --
	( 75.72,531.34) --
	( 75.72,531.34) --
	( 75.73,531.34) --
	( 75.73,531.36) --
	( 75.78,531.36) --
	( 75.78,531.36) --
	( 75.79,531.36) --
	( 75.79,531.38) --
	( 75.81,531.38) --
	( 75.81,531.40) --
	( 75.85,531.40) --
	( 75.85,531.43) --
	( 75.94,531.43) --
	( 75.94,531.44) --
	( 75.98,531.44) --
	( 75.98,531.45) --
	( 76.08,531.45) --
	( 76.08,531.49) --
	( 76.15,531.49) --
	( 76.15,531.52) --
	( 76.30,531.52) --
	( 76.30,531.53) --
	( 76.32,531.53) --
	( 76.32,531.53) --
	( 76.34,531.53) --
	( 76.34,531.54) --
	( 76.56,531.54) --
	( 76.56,531.58) --
	( 76.63,531.58) --
	( 76.63,531.59) --
	( 76.76,531.59) --
	( 76.76,531.60) --
	( 76.79,531.60) --
	( 76.79,531.62) --
	( 76.93,531.62) --
	( 76.93,531.63) --
	( 77.00,531.63) --
	( 77.00,531.64) --
	( 77.09,531.64) --
	( 77.09,531.65) --
	( 77.28,531.65) --
	( 77.28,531.67) --
	( 77.34,531.67) --
	( 77.34,531.69) --
	( 77.45,531.69) --
	( 77.45,531.70) --
	( 77.46,531.70) --
	( 77.46,531.71) --
	( 77.48,531.71) --
	( 77.48,531.72) --
	( 77.51,531.72) --
	( 77.51,531.74) --
	( 77.55,531.74) --
	( 77.55,531.75) --
	( 77.58,531.75) --
	( 77.58,531.78) --
	( 77.64,531.78) --
	( 77.64,531.79) --
	( 77.72,531.79) --
	( 77.72,531.83) --
	( 77.73,531.83) --
	( 77.73,531.84) --
	( 77.75,531.84) --
	( 77.75,531.85) --
	( 77.80,531.85) --
	( 77.80,531.87) --
	( 77.85,531.87) --
	( 77.85,531.89) --
	( 77.86,531.89) --
	( 77.86,531.94) --
	( 77.87,531.94) --
	( 77.87,531.95) --
	( 77.89,531.95) --
	( 77.89,531.97) --
	( 78.27,531.97) --
	( 78.27,531.98) --
	( 78.34,531.98) --
	( 78.34,531.98) --
	( 78.37,531.98) --
	( 78.37,532.01) --
	( 78.44,532.01) --
	( 78.44,532.01) --
	( 78.46,532.01) --
	( 78.46,532.02) --
	( 78.48,532.02) --
	( 78.48,532.03) --
	( 78.62,532.03) --
	( 78.62,532.04) --
	( 78.69,532.04) --
	( 78.69,532.05) --
	( 78.72,532.05) --
	( 78.72,532.08) --
	( 78.74,532.08) --
	( 78.74,532.10) --
	( 78.75,532.10) --
	( 78.75,532.13) --
	( 78.77,532.13) --
	( 78.77,532.15) --
	( 78.78,532.15) --
	( 78.78,532.16) --
	( 78.80,532.16) --
	( 78.80,532.16) --
	( 78.90,532.16) --
	( 78.90,532.17) --
	( 78.95,532.17) --
	( 78.95,532.19) --
	( 78.98,532.19) --
	( 78.98,532.21) --
	( 79.04,532.21) --
	( 79.04,532.23) --
	( 79.11,532.23) --
	( 79.11,532.25) --
	( 79.23,532.25) --
	( 79.23,532.26) --
	( 79.29,532.26) --
	( 79.29,532.27) --
	( 79.29,532.27) --
	( 79.29,532.29) --
	( 79.31,532.29) --
	( 79.31,532.30) --
	( 79.36,532.30) --
	( 79.36,532.31) --
	( 79.48,532.31) --
	( 79.48,532.31) --
	( 79.61,532.31) --
	( 79.61,532.32) --
	( 79.63,532.32) --
	( 79.63,532.35) --
	( 79.69,532.35) --
	( 79.69,532.36) --
	( 79.71,532.36) --
	( 79.71,532.37) --
	( 79.74,532.37) --
	( 79.74,532.39) --
	( 79.75,532.39) --
	( 79.75,532.40) --
	( 79.77,532.40) --
	( 79.77,532.41) --
	( 79.81,532.41) --
	( 79.81,532.42) --
	( 79.88,532.42) --
	( 79.88,532.43) --
	( 79.90,532.43) --
	( 79.90,532.44) --
	( 80.21,532.44) --
	( 80.21,532.46) --
	( 80.36,532.46) --
	( 80.36,532.47) --
	( 80.54,532.47) --
	( 80.54,532.48) --
	( 80.65,532.48) --
	( 80.65,532.49) --
	( 80.66,532.49) --
	( 80.66,532.51) --
	( 80.73,532.51) --
	( 80.73,532.53) --
	( 80.75,532.53) --
	( 80.75,532.54) --
	( 80.78,532.54) --
	( 80.78,532.57) --
	( 80.78,532.57) --
	( 80.78,532.58) --
	( 80.80,532.58) --
	( 80.80,532.60) --
	( 80.83,532.60) --
	( 80.83,532.61) --
	( 80.94,532.61) --
	( 80.94,532.64) --
	( 81.00,532.64) --
	( 81.00,532.66) --
	( 81.11,532.66) --
	( 81.11,532.67) --
	( 81.34,532.67) --
	( 81.34,532.67) --
	( 81.47,532.67) --
	( 81.47,532.68) --
	( 81.51,532.68) --
	( 81.51,532.70) --
	( 81.61,532.70) --
	( 81.61,532.74) --
	( 81.68,532.74) --
	( 81.68,532.75) --
	( 81.77,532.75) --
	( 81.77,532.77) --
	( 81.86,532.77) --
	( 81.86,532.77) --
	( 82.29,532.77) --
	( 82.29,532.79) --
	( 82.34,532.79) --
	( 82.34,532.79) --
	( 82.54,532.79) --
	( 82.54,532.81) --
	( 82.66,532.81) --
	( 82.66,532.83) --
	( 82.70,532.83) --
	( 82.70,532.84) --
	( 82.76,532.84) --
	( 82.76,532.85) --
	( 82.77,532.85) --
	( 82.77,532.86) --
	( 82.88,532.86) --
	( 82.88,532.86) --
	( 82.92,532.86) --
	( 82.92,532.89) --
	( 82.97,532.89) --
	( 82.97,532.91) --
	( 83.06,532.91) --
	( 83.06,532.92) --
	( 83.35,532.92) --
	( 83.35,532.93) --
	( 83.48,532.93) --
	( 83.48,532.95) --
	( 83.65,532.95) --
	( 83.65,532.96) --
	( 83.76,532.96) --
	( 83.76,532.97) --
	( 84.07,532.97) --
	( 84.07,532.99) --
	( 84.38,532.99) --
	( 84.38,533.01) --
	( 84.66,533.01) --
	( 84.66,533.03) --
	( 84.69,533.03) --
	( 84.69,533.05) --
	( 84.99,533.05) --
	( 84.99,533.08) --
	( 85.29,533.08) --
	( 85.29,533.11) --
	( 85.60,533.11) --
	( 85.60,533.13) --
	( 85.73,533.13) --
	( 85.73,533.14) --
	( 85.91,533.14) --
	( 85.91,533.15) --
	( 85.92,533.15) --
	( 85.92,533.16) --
	( 85.94,533.16) --
	( 85.94,533.17) --
	( 87.02,533.17) --
	( 87.02,533.17) --
	( 87.62,533.17) --
	( 87.62,533.19) --
	( 87.81,533.19) --
	( 87.81,533.20) --
	( 87.87,533.20) --
	( 87.87,533.22) --
	( 88.50,533.22) --
	( 88.50,533.23) --
	( 88.82,533.23) --
	( 88.82,533.24) --
	( 89.92,533.24) --
	( 89.92,533.25) --
	( 91.04,533.25) --
	( 91.04,533.26) --
	( 91.78,533.26) --
	( 91.78,533.27) --
	( 91.85,533.27) --
	( 91.85,533.29) --
	( 94.49,533.29) --
	( 94.49,533.30) --
	( 95.74,533.30) --
	( 95.74,533.32) --
	(100.64,533.32) --
	(100.64,533.33) --
	(103.63,533.33) --
	(103.63,533.34) --
	(103.66,533.34) --
	(103.66,533.35) --
	(103.98,533.35) --
	(103.98,533.36) --
	(104.04,533.36) --
	(104.04,533.37) --
	(104.64,533.37) --
	(104.64,533.38) --
	(105.78,533.38) --
	(105.78,533.39) --
	(105.81,533.39) --
	(105.81,533.40) --
	(105.88,533.40) --
	(105.88,533.41) --
	(107.69,533.41) --
	(107.69,533.41) --
	(108.28,533.41) --
	(108.28,533.43) --
	(108.63,533.43) --
	(108.63,533.44) --
	(110.23,533.44) --
	(110.23,533.45) --
	(110.28,533.45) --
	(110.28,533.46) --
	(112.97,533.46) --
	(112.97,533.47) --
	(115.36,533.47) --
	(115.36,533.48) --
	(117.38,533.48) --
	(117.38,533.49) --
	(117.40,533.49) --
	(117.40,533.50) --
	(118.08,533.50) --
	(118.08,533.50) --
	(118.51,533.50) --
	(118.51,533.51) --
	(120.67,533.51) --
	(120.67,533.53) --
	(122.23,533.53) --
	(122.23,533.53) --
	(124.60,533.53) --
	(124.60,533.54) --
	(130.82,533.54) --
	(130.82,533.55) --
	(133.85,533.55) --
	(133.85,533.55) --
	(135.39,533.55) --
	(135.39,533.56) --
	(135.43,533.56) --
	(135.43,533.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.13,533.64) -- ( 58.01,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,531.70) -- ( 56.07,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,532.27) -- ( 57.65,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,535.01) -- ( 57.65,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,532.27) -- ( 57.65,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,535.01) -- ( 57.65,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,533.64) -- ( 58.22,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.28,531.70) -- ( 56.28,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.84,457.39) --
	( 65.58,457.39) --
	( 65.58,460.14) --
	( 62.84,460.14) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 64.59,511.73) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.99,520.95) --
	( 67.84,517.75) --
	( 64.14,517.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,519.48) --
	( 55.05,522.69) --
	( 51.35,522.69) --
	( 53.20,519.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.13,533.64) -- ( 58.01,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,531.70) -- ( 56.07,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,532.27) -- ( 57.65,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,535.01) -- ( 57.65,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,532.27) -- ( 57.65,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,535.01) -- ( 57.65,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,533.64) -- ( 58.22,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.28,531.70) -- ( 56.28,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.79,532.27) --
	(104.54,532.27) --
	(104.54,535.01) --
	(101.79,535.01) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 73.54,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.19,535.67) --
	(109.04,532.46) --
	(105.34,532.46) --
	cycle;

\path[fill=fillColor] (107.19,535.67) --
	(109.04,532.46) --
	(105.34,532.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.43,531.43) --
	(137.28,534.63) --
	(133.58,534.63) --
	(135.43,531.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.13,455.02) -- ( 43.13,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.95,455.02) -- ( 47.95,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.77,455.02) -- ( 50.77,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.77,455.02) -- ( 52.77,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.32,455.02) -- ( 54.32,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.59,455.02) -- ( 55.59,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.66,455.02) -- ( 56.66,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.59,455.02) -- ( 57.59,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.41,455.02) -- ( 58.41,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.15,455.02) -- ( 59.15,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.97,455.02) -- ( 63.97,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.79,455.02) -- ( 66.79,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.79,455.02) -- ( 68.79,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34,455.02) -- ( 70.34,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.61,455.02) -- ( 71.61,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.68,455.02) -- ( 72.68,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.61,455.02) -- ( 73.61,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43,455.02) -- ( 74.43,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.16,455.02) -- ( 75.16,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.98,455.02) -- ( 79.98,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.80,455.02) -- ( 82.80,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.80,455.02) -- ( 84.80,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.36,455.02) -- ( 86.36,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.62,455.02) -- ( 87.62,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.70,455.02) -- ( 88.70,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.62,455.02) -- ( 89.62,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.44,455.02) -- ( 90.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.18,455.02) -- ( 91.18,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.00,455.02) -- ( 96.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.82,455.02) -- ( 98.82,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.82,455.02) -- (100.82,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.37,455.02) -- (102.37,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.64,455.02) -- (103.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.71,455.02) -- (104.71,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.64,455.02) -- (105.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.46,455.02) -- (106.46,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.19,455.02) -- (107.19,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.01,455.02) -- (112.01,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.83,455.02) -- (114.83,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.83,455.02) -- (116.83,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.39,455.02) -- (118.39,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.65,455.02) -- (119.65,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.73,455.02) -- (120.73,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.66,455.02) -- (121.66,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.47,455.02) -- (122.47,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.21,455.02) -- (123.21,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.03,455.02) -- (128.03,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.85,455.02) -- (130.85,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.85,455.02) -- (132.85,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.40,455.02) -- (134.40,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.67,455.02) -- (135.67,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.74,455.02) -- (136.74,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.67,455.02) -- (137.67,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.49,455.02) -- (138.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.22,455.02) -- (139.22,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.04,455.02) -- (144.04,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.86,455.02) -- (146.86,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.86,455.02) -- (148.86,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.42,455.02) -- (150.42,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.68,455.02) -- (151.68,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.76,455.02) -- (152.76,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.69,455.02) -- (153.69,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.51,455.02) -- (154.51,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.24,455.02) -- (155.24,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,455.02) rectangle (139.54,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,455.02) --
	( 49.09,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,454.79) {180000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,480.67) {200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,506.56) {220000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,532.45) {240000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,457.54) --
	( 49.09,457.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,483.43) --
	( 49.09,483.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,509.32) --
	( 49.09,509.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,535.20) --
	( 49.09,535.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,455.02) --
	(139.54,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.15,452.52) --
	( 59.15,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.16,452.52) --
	( 75.16,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18,452.52) --
	( 91.18,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.19,452.52) --
	(107.19,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.21,452.52) --
	(123.21,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.22,452.52) --
	(139.22,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.95,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 60.78,446.91) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 68.96,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 76.79,446.91) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 85.89,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 93.72,446.91) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (101.91,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (109.74,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (117.92,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (125.75,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (133.94,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (141.77,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,496.20) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,540.18) {beethoven};
\end{scope}
\begin{scope}
\path[clip] (144.54,425.28) rectangle (289.08,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,425.28) rectangle (289.08,556.48);
\end{scope}
\begin{scope}
\path[clip] (181.45,455.02) rectangle (284.08,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45,455.02) rectangle (284.08,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,465.93) --
	(284.08,465.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,485.21) --
	(284.08,485.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,504.50) --
	(284.08,504.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,523.78) --
	(284.08,523.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.27,455.02) --
	(210.27,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.84,455.02) --
	(244.84,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,455.02) --
	(279.42,537.38);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.03,533.63) --
	(189.00,533.63) --
	(189.00,533.64) --
	(189.51,533.64) --
	(189.51,533.64);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (200.65,458.77) --
	(200.76,458.77) --
	(200.76,458.77) --
	(200.87,458.77) --
	(200.87,458.77) --
	(200.97,458.77) --
	(200.97,458.78) --
	(201.08,458.78) --
	(201.08,458.78) --
	(201.19,458.78) --
	(201.19,458.78) --
	(201.29,458.78) --
	(201.29,458.79) --
	(201.38,458.79) --
	(201.38,458.79) --
	(201.48,458.79) --
	(201.48,458.79) --
	(201.57,458.79) --
	(201.57,458.80) --
	(201.67,458.80) --
	(201.67,458.80) --
	(201.75,458.80) --
	(201.75,458.80) --
	(201.85,458.80) --
	(201.85,458.81) --
	(201.93,458.81) --
	(201.93,458.81) --
	(202.01,458.81) --
	(202.01,458.81) --
	(202.10,458.81) --
	(202.10,458.82) --
	(202.19,458.82) --
	(202.19,458.82) --
	(202.29,458.82) --
	(202.29,458.82) --
	(202.36,458.82) --
	(202.36,458.83) --
	(202.45,458.83) --
	(202.45,458.83) --
	(202.53,458.83) --
	(202.53,458.83) --
	(202.63,458.83) --
	(202.63,458.84) --
	(202.72,458.84) --
	(202.72,458.84) --
	(202.80,458.84) --
	(202.80,458.84) --
	(202.88,458.84) --
	(202.88,458.85) --
	(202.97,458.85) --
	(202.97,458.85) --
	(203.05,458.85) --
	(203.05,458.85) --
	(203.12,458.85) --
	(203.12,458.86) --
	(203.21,458.86) --
	(203.21,458.86) --
	(203.29,458.86) --
	(203.29,458.86) --
	(203.38,458.86) --
	(203.38,458.87) --
	(203.46,458.87) --
	(203.46,458.87) --
	(203.53,458.87) --
	(203.53,458.87) --
	(203.60,458.87) --
	(203.60,458.88) --
	(203.69,458.88) --
	(203.69,458.88) --
	(203.77,458.88) --
	(203.77,458.88) --
	(203.85,458.88) --
	(203.85,458.89) --
	(203.92,458.89) --
	(203.92,458.89) --
	(203.99,458.89) --
	(203.99,458.89) --
	(204.09,458.89) --
	(204.09,458.90) --
	(204.15,458.90) --
	(204.15,458.90) --
	(204.22,458.90) --
	(204.22,458.90) --
	(204.28,458.90) --
	(204.28,458.91) --
	(204.36,458.91) --
	(204.36,458.91) --
	(204.43,458.91) --
	(204.43,458.91) --
	(204.49,458.91) --
	(204.49,458.92) --
	(204.57,458.92) --
	(204.57,458.92) --
	(204.64,458.92) --
	(204.64,458.92) --
	(204.73,458.92) --
	(204.73,458.93) --
	(204.79,458.93) --
	(204.79,458.93) --
	(204.85,458.93) --
	(204.85,458.93) --
	(204.92,458.93) --
	(204.92,458.94) --
	(205.00,458.94) --
	(205.00,458.94) --
	(205.07,458.94) --
	(205.07,458.94) --
	(205.13,458.94) --
	(205.13,458.95) --
	(205.18,458.95) --
	(205.18,458.95) --
	(205.24,458.95) --
	(205.24,458.95) --
	(205.30,458.95) --
	(205.30,458.96) --
	(205.36,458.96) --
	(205.36,458.96) --
	(205.42,458.96) --
	(205.42,458.96) --
	(205.49,458.96) --
	(205.49,458.97) --
	(205.54,458.97) --
	(205.54,458.97) --
	(205.61,458.97) --
	(205.61,458.97) --
	(205.66,458.97) --
	(205.66,458.98) --
	(205.72,458.98) --
	(205.72,458.98) --
	(205.78,458.98) --
	(205.78,458.98) --
	(205.85,458.98) --
	(205.85,458.99) --
	(205.91,458.99) --
	(205.91,458.99) --
	(205.97,458.99) --
	(205.97,458.99) --
	(206.03,458.99) --
	(206.03,459.00) --
	(206.08,459.00) --
	(206.08,459.00) --
	(206.13,459.00) --
	(206.13,459.00) --
	(206.19,459.00) --
	(206.19,459.01) --
	(206.25,459.01) --
	(206.25,459.01) --
	(206.30,459.01) --
	(206.30,459.01) --
	(206.36,459.01) --
	(206.36,459.02) --
	(206.41,459.02) --
	(206.41,459.02) --
	(206.46,459.02) --
	(206.46,459.02) --
	(206.52,459.02) --
	(206.52,459.03) --
	(206.57,459.03) --
	(206.57,459.03) --
	(206.63,459.03) --
	(206.63,459.03) --
	(206.68,459.03) --
	(206.68,459.04) --
	(206.74,459.04) --
	(206.74,459.04) --
	(206.79,459.04) --
	(206.79,459.04) --
	(206.84,459.04) --
	(206.84,459.05) --
	(206.89,459.05) --
	(206.89,459.05) --
	(206.94,459.05) --
	(206.94,459.05) --
	(207.01,459.05) --
	(207.01,459.06) --
	(207.06,459.06) --
	(207.06,459.06) --
	(207.11,459.06) --
	(207.11,459.06) --
	(207.16,459.06) --
	(207.16,459.07) --
	(207.21,459.07) --
	(207.21,459.07) --
	(207.26,459.07) --
	(207.26,459.07) --
	(207.30,459.07) --
	(207.30,459.08) --
	(207.35,459.08) --
	(207.35,459.08) --
	(207.41,459.08) --
	(207.41,459.08) --
	(207.45,459.08) --
	(207.45,459.09) --
	(207.50,459.09) --
	(207.50,459.09) --
	(207.55,459.09) --
	(207.55,459.09) --
	(207.60,459.09) --
	(207.60,459.10) --
	(207.65,459.10) --
	(207.65,459.10) --
	(207.68,459.10) --
	(207.68,459.10) --
	(207.73,459.10) --
	(207.73,459.11) --
	(207.78,459.11) --
	(207.78,459.11) --
	(207.82,459.11) --
	(207.82,459.11) --
	(207.86,459.11) --
	(207.86,459.12) --
	(207.90,459.12) --
	(207.90,459.12) --
	(207.95,459.12) --
	(207.95,459.12) --
	(208.00,459.12) --
	(208.00,459.13) --
	(208.04,459.13) --
	(208.04,459.13) --
	(208.09,459.13) --
	(208.09,459.13) --
	(208.14,459.13) --
	(208.14,459.14) --
	(208.18,459.14) --
	(208.18,459.14) --
	(208.22,459.14) --
	(208.22,459.14) --
	(208.26,459.14) --
	(208.26,459.15) --
	(208.30,459.15) --
	(208.30,459.15) --
	(208.34,459.15) --
	(208.34,459.15) --
	(208.39,459.15) --
	(208.39,459.16) --
	(208.43,459.16) --
	(208.43,459.16) --
	(208.47,459.16) --
	(208.47,459.16) --
	(208.51,459.16) --
	(208.51,459.17) --
	(208.55,459.17) --
	(208.55,459.17) --
	(208.60,459.17) --
	(208.60,459.17) --
	(208.63,459.17) --
	(208.63,459.18) --
	(208.67,459.18) --
	(208.67,459.18) --
	(208.71,459.18) --
	(208.71,459.18) --
	(208.75,459.18) --
	(208.75,459.19) --
	(208.78,459.19) --
	(208.78,459.19) --
	(208.82,459.19) --
	(208.82,459.19) --
	(208.86,459.19) --
	(208.86,459.20) --
	(208.90,459.20) --
	(208.90,459.20) --
	(208.94,459.20) --
	(208.94,459.20) --
	(208.97,459.20) --
	(208.97,459.21) --
	(209.01,459.21) --
	(209.01,459.21) --
	(209.05,459.21) --
	(209.05,459.21) --
	(209.09,459.21) --
	(209.09,459.22) --
	(209.13,459.22) --
	(209.13,459.22) --
	(209.16,459.22) --
	(209.16,459.23) --
	(209.20,459.23) --
	(209.20,459.23) --
	(209.24,459.23) --
	(209.24,459.23) --
	(209.28,459.23) --
	(209.28,459.24) --
	(209.31,459.24) --
	(209.31,459.24) --
	(209.34,459.24) --
	(209.34,459.24) --
	(209.38,459.24) --
	(209.38,459.25) --
	(209.42,459.25) --
	(209.42,459.25) --
	(209.46,459.25) --
	(209.46,459.25) --
	(209.48,459.25) --
	(209.48,459.26) --
	(209.52,459.26) --
	(209.52,459.26) --
	(209.56,459.26) --
	(209.56,459.26) --
	(209.59,459.26) --
	(209.59,459.27) --
	(209.62,459.27) --
	(209.62,459.27) --
	(209.65,459.27) --
	(209.65,459.27) --
	(209.69,459.27) --
	(209.69,459.28) --
	(209.72,459.28) --
	(209.72,459.28) --
	(209.75,459.28) --
	(209.75,459.28) --
	(209.78,459.28) --
	(209.78,459.29) --
	(209.82,459.29) --
	(209.82,459.29) --
	(209.85,459.29) --
	(209.85,459.29) --
	(209.89,459.29) --
	(209.89,459.30) --
	(209.92,459.30) --
	(209.92,459.30) --
	(209.95,459.30) --
	(209.95,459.30) --
	(209.99,459.30) --
	(209.99,459.31) --
	(210.01,459.31) --
	(210.01,459.31) --
	(210.05,459.31) --
	(210.05,459.31) --
	(210.08,459.31) --
	(210.08,459.32) --
	(210.11,459.32) --
	(210.11,459.32) --
	(210.14,459.32) --
	(210.14,459.32) --
	(210.17,459.32) --
	(210.17,459.33) --
	(210.20,459.33) --
	(210.20,459.33) --
	(210.23,459.33) --
	(210.23,459.33) --
	(210.26,459.33) --
	(210.26,459.34) --
	(210.28,459.34) --
	(210.28,459.34) --
	(210.32,459.34) --
	(210.32,459.34) --
	(210.35,459.34) --
	(210.35,459.35) --
	(210.38,459.35) --
	(210.38,459.35) --
	(210.42,459.35) --
	(210.42,459.35) --
	(210.44,459.35) --
	(210.44,459.36) --
	(210.47,459.36) --
	(210.47,459.36) --
	(210.50,459.36) --
	(210.50,459.36) --
	(210.54,459.36) --
	(210.54,459.37) --
	(210.56,459.37) --
	(210.56,459.37) --
	(210.59,459.37) --
	(210.59,459.37) --
	(210.63,459.37) --
	(210.63,459.38) --
	(210.65,459.38) --
	(210.65,459.38) --
	(210.68,459.38) --
	(210.68,459.38) --
	(210.71,459.38) --
	(210.71,459.39) --
	(210.74,459.39) --
	(210.74,459.39) --
	(210.76,459.39) --
	(210.76,459.40) --
	(210.79,459.40) --
	(210.79,459.40) --
	(210.82,459.40) --
	(210.82,459.40) --
	(210.85,459.40) --
	(210.85,459.41) --
	(210.87,459.41) --
	(210.87,459.41) --
	(210.90,459.41) --
	(210.90,459.41) --
	(210.92,459.41) --
	(210.92,459.42) --
	(210.95,459.42) --
	(210.95,459.42) --
	(210.98,459.42) --
	(210.98,459.42) --
	(211.00,459.42) --
	(211.00,459.43) --
	(211.03,459.43) --
	(211.03,459.43) --
	(211.05,459.43) --
	(211.05,459.43) --
	(211.08,459.43) --
	(211.08,459.44) --
	(211.11,459.44) --
	(211.11,459.44) --
	(211.13,459.44) --
	(211.13,459.44) --
	(211.16,459.44) --
	(211.16,459.45) --
	(211.18,459.45) --
	(211.18,459.45) --
	(211.21,459.45) --
	(211.21,459.45) --
	(211.23,459.45) --
	(211.23,459.46) --
	(211.26,459.46) --
	(211.26,459.46) --
	(211.28,459.46) --
	(211.28,459.46) --
	(211.30,459.46) --
	(211.30,459.47) --
	(211.33,459.47) --
	(211.33,459.47) --
	(211.36,459.47) --
	(211.36,459.48) --
	(211.38,459.48) --
	(211.38,459.48) --
	(211.41,459.48) --
	(211.41,459.48) --
	(211.44,459.48) --
	(211.44,459.49) --
	(211.45,459.49) --
	(211.45,459.49) --
	(211.48,459.49) --
	(211.48,459.49) --
	(211.51,459.49) --
	(211.51,459.50) --
	(211.53,459.50) --
	(211.53,459.50) --
	(211.56,459.50) --
	(211.56,459.50) --
	(211.58,459.50) --
	(211.58,459.51) --
	(211.60,459.51) --
	(211.60,459.51) --
	(211.62,459.51) --
	(211.62,459.51) --
	(211.65,459.51) --
	(211.65,459.52) --
	(211.67,459.52) --
	(211.67,459.52) --
	(211.69,459.52) --
	(211.69,459.52) --
	(211.71,459.52) --
	(211.71,459.53) --
	(211.73,459.53) --
	(211.73,459.53) --
	(211.76,459.53) --
	(211.76,459.53) --
	(211.78,459.53) --
	(211.78,459.54) --
	(211.80,459.54) --
	(211.80,459.54) --
	(211.82,459.54) --
	(211.82,459.54) --
	(211.84,459.54) --
	(211.84,459.55) --
	(211.86,459.55) --
	(211.86,459.55) --
	(211.89,459.55) --
	(211.89,459.55) --
	(211.91,459.55) --
	(211.91,459.56) --
	(211.93,459.56) --
	(211.93,459.56) --
	(211.95,459.56) --
	(211.95,459.57) --
	(211.97,459.57) --
	(211.97,459.57) --
	(211.99,459.57) --
	(211.99,459.57) --
	(212.02,459.57) --
	(212.02,459.58) --
	(212.03,459.58) --
	(212.03,459.58) --
	(212.05,459.58) --
	(212.05,459.58) --
	(212.07,459.58) --
	(212.07,459.59) --
	(212.10,459.59) --
	(212.10,459.59) --
	(212.12,459.59) --
	(212.12,459.59) --
	(212.14,459.59) --
	(212.14,459.60) --
	(212.16,459.60) --
	(212.16,459.60) --
	(212.18,459.60) --
	(212.18,459.60) --
	(212.20,459.60) --
	(212.20,459.61) --
	(212.22,459.61) --
	(212.22,459.61) --
	(212.24,459.61) --
	(212.24,459.61) --
	(212.26,459.61) --
	(212.26,459.62) --
	(212.27,459.62) --
	(212.27,459.62) --
	(212.29,459.62) --
	(212.29,459.62) --
	(212.31,459.62) --
	(212.31,459.63) --
	(212.34,459.63) --
	(212.34,459.63) --
	(212.35,459.63) --
	(212.35,459.63) --
	(212.38,459.63) --
	(212.38,459.64) --
	(212.39,459.64) --
	(212.39,459.64) --
	(212.41,459.64) --
	(212.41,459.64) --
	(212.44,459.64) --
	(212.44,459.65) --
	(212.45,459.65) --
	(212.45,459.65) --
	(212.47,459.65) --
	(212.47,459.65) --
	(212.49,459.65) --
	(212.49,459.66) --
	(212.50,459.66) --
	(212.50,459.66) --
	(212.52,459.66) --
	(212.52,459.66) --
	(212.54,459.66) --
	(212.54,459.67) --
	(212.56,459.67) --
	(212.56,459.67) --
	(212.58,459.67) --
	(212.58,459.67) --
	(212.60,459.67) --
	(212.60,459.68) --
	(212.61,459.68) --
	(212.61,459.68) --
	(212.63,459.68) --
	(212.63,459.68) --
	(212.65,459.68) --
	(212.65,459.69) --
	(212.67,459.69) --
	(212.67,459.69) --
	(212.69,459.69) --
	(212.69,459.69) --
	(212.71,459.69) --
	(212.71,459.70) --
	(212.73,459.70) --
	(212.73,459.70) --
	(212.74,459.70) --
	(212.74,459.71) --
	(212.76,459.71) --
	(212.76,459.71) --
	(212.78,459.71) --
	(212.78,459.71) --
	(212.79,459.71) --
	(212.79,459.72) --
	(212.81,459.72) --
	(212.81,459.72) --
	(212.83,459.72) --
	(212.83,459.72) --
	(212.84,459.72) --
	(212.84,459.73) --
	(212.86,459.73) --
	(212.86,459.73) --
	(212.88,459.73) --
	(212.88,459.73) --
	(212.89,459.73) --
	(212.89,459.74) --
	(212.92,459.74) --
	(212.92,459.74) --
	(212.93,459.74) --
	(212.93,459.74) --
	(212.95,459.74) --
	(212.95,459.75) --
	(212.97,459.75) --
	(212.97,459.75) --
	(212.98,459.75) --
	(212.98,459.75) --
	(213.00,459.75) --
	(213.00,459.76) --
	(213.02,459.76) --
	(213.02,459.76) --
	(213.03,459.76) --
	(213.03,459.76) --
	(213.05,459.76) --
	(213.05,459.77) --
	(213.07,459.77) --
	(213.07,459.77) --
	(213.08,459.77) --
	(213.08,459.77) --
	(213.10,459.77) --
	(213.10,459.78) --
	(213.11,459.78) --
	(213.11,459.78) --
	(213.13,459.78) --
	(213.13,459.78) --
	(213.15,459.78) --
	(213.15,459.79) --
	(213.17,459.79) --
	(213.17,459.79) --
	(213.18,459.79) --
	(213.18,459.80) --
	(213.20,459.80) --
	(213.20,459.80) --
	(213.21,459.80) --
	(213.21,459.80) --
	(213.23,459.80) --
	(213.23,459.81) --
	(213.25,459.81) --
	(213.25,459.81) --
	(213.27,459.81) --
	(213.27,459.81) --
	(213.28,459.81) --
	(213.28,459.82) --
	(213.30,459.82) --
	(213.30,459.82) --
	(213.32,459.82) --
	(213.32,459.82) --
	(213.33,459.82) --
	(213.33,459.83) --
	(213.35,459.83) --
	(213.35,459.83) --
	(213.37,459.83) --
	(213.37,459.83) --
	(213.38,459.83) --
	(213.38,459.84) --
	(213.40,459.84) --
	(213.40,459.84) --
	(213.42,459.84) --
	(213.42,459.84) --
	(213.43,459.84) --
	(213.43,459.85) --
	(213.45,459.85) --
	(213.45,459.85) --
	(213.46,459.85) --
	(213.46,459.86) --
	(213.48,459.86) --
	(213.48,459.86) --
	(213.49,459.86) --
	(213.49,459.86) --
	(213.50,459.86) --
	(213.50,459.87) --
	(213.52,459.87) --
	(213.52,459.87) --
	(213.53,459.87) --
	(213.53,459.87) --
	(213.55,459.87) --
	(213.55,459.88) --
	(213.56,459.88) --
	(213.56,459.88) --
	(213.58,459.88) --
	(213.58,459.88) --
	(213.59,459.88) --
	(213.59,459.89) --
	(213.61,459.89) --
	(213.61,459.89) --
	(213.62,459.89) --
	(213.62,459.89) --
	(213.64,459.89) --
	(213.64,459.90) --
	(213.65,459.90) --
	(213.65,459.90) --
	(213.67,459.90) --
	(213.67,459.90) --
	(213.68,459.90) --
	(213.68,459.91) --
	(213.70,459.91) --
	(213.70,459.91) --
	(213.71,459.91) --
	(213.71,459.91) --
	(213.73,459.91) --
	(213.73,459.92) --
	(213.74,459.92) --
	(213.74,459.92) --
	(213.76,459.92) --
	(213.76,459.93) --
	(213.77,459.93) --
	(213.77,459.93) --
	(213.78,459.93) --
	(213.78,459.93) --
	(213.80,459.93) --
	(213.80,459.94) --
	(213.81,459.94) --
	(213.81,459.94) --
	(213.83,459.94) --
	(213.83,459.94) --
	(213.84,459.94) --
	(213.84,459.95) --
	(213.85,459.95) --
	(213.85,459.95) --
	(213.87,459.95) --
	(213.87,459.95) --
	(213.88,459.95) --
	(213.88,459.96) --
	(213.90,459.96) --
	(213.90,459.96) --
	(213.91,459.96) --
	(213.91,459.97) --
	(213.93,459.97) --
	(213.93,459.97) --
	(213.94,459.97) --
	(213.94,459.97) --
	(213.96,459.97) --
	(213.96,459.98) --
	(213.97,459.98) --
	(213.97,459.98) --
	(213.99,459.98) --
	(213.99,459.98) --
	(214.00,459.98) --
	(214.00,459.99) --
	(214.02,459.99) --
	(214.02,459.99) --
	(214.03,459.99) --
	(214.03,460.00) --
	(214.05,460.00) --
	(214.05,460.00) --
	(214.06,460.00) --
	(214.06,460.00) --
	(214.07,460.00) --
	(214.07,460.01) --
	(214.09,460.01) --
	(214.09,460.01) --
	(214.10,460.01) --
	(214.10,460.01) --
	(214.11,460.01) --
	(214.11,460.02) --
	(214.13,460.02) --
	(214.13,460.02) --
	(214.14,460.02) --
	(214.14,460.03) --
	(214.16,460.03) --
	(214.16,460.03) --
	(214.17,460.03) --
	(214.17,460.03) --
	(214.18,460.03) --
	(214.18,460.04) --
	(214.20,460.04) --
	(214.20,460.04) --
	(214.21,460.04) --
	(214.21,460.04) --
	(214.22,460.04) --
	(214.22,460.05) --
	(214.24,460.05) --
	(214.24,460.05) --
	(214.25,460.05) --
	(214.25,460.05) --
	(214.26,460.05) --
	(214.26,460.06) --
	(214.28,460.06) --
	(214.28,460.06) --
	(214.29,460.06) --
	(214.29,460.07) --
	(214.31,460.07) --
	(214.31,460.07) --
	(214.32,460.07) --
	(214.32,460.07) --
	(214.33,460.07) --
	(214.33,460.08) --
	(214.35,460.08) --
	(214.35,460.08) --
	(214.36,460.08) --
	(214.36,460.08) --
	(214.37,460.08) --
	(214.37,460.09) --
	(214.39,460.09) --
	(214.39,460.09) --
	(214.40,460.09) --
	(214.40,460.10) --
	(214.41,460.10) --
	(214.41,460.10) --
	(214.43,460.10) --
	(214.43,460.10) --
	(214.44,460.10) --
	(214.44,460.11) --
	(214.45,460.11) --
	(214.45,460.11) --
	(214.47,460.11) --
	(214.47,460.11) --
	(214.48,460.11) --
	(214.48,460.12) --
	(214.49,460.12) --
	(214.49,460.12) --
	(214.50,460.12) --
	(214.50,460.12) --
	(214.51,460.12) --
	(214.51,460.13) --
	(214.52,460.13) --
	(214.52,460.13) --
	(214.53,460.13) --
	(214.53,460.14) --
	(214.55,460.14) --
	(214.55,460.14) --
	(214.56,460.14) --
	(214.56,460.14) --
	(214.57,460.14) --
	(214.57,460.15) --
	(214.58,460.15) --
	(214.58,460.15) --
	(214.59,460.15) --
	(214.59,460.15) --
	(214.60,460.15) --
	(214.60,460.16) --
	(214.61,460.16) --
	(214.61,460.16) --
	(214.63,460.16) --
	(214.63,460.16) --
	(214.63,460.16) --
	(214.63,460.17) --
	(214.65,460.17) --
	(214.65,460.17) --
	(214.66,460.17) --
	(214.66,460.17) --
	(214.67,460.17) --
	(214.67,460.18) --
	(214.68,460.18) --
	(214.68,460.18) --
	(214.69,460.18) --
	(214.69,460.19) --
	(214.71,460.19) --
	(214.71,460.19) --
	(214.72,460.19) --
	(214.72,460.19) --
	(214.73,460.19) --
	(214.73,460.20) --
	(214.74,460.20) --
	(214.74,460.20) --
	(214.75,460.20) --
	(214.75,460.20) --
	(214.76,460.20) --
	(214.76,460.21) --
	(214.77,460.21) --
	(214.77,460.21) --
	(214.79,460.21) --
	(214.79,460.21) --
	(214.80,460.21) --
	(214.80,460.22) --
	(214.81,460.22) --
	(214.81,460.22) --
	(214.82,460.22) --
	(214.82,460.22) --
	(214.83,460.22) --
	(214.83,460.23) --
	(214.84,460.23) --
	(214.84,460.23) --
	(214.85,460.23) --
	(214.85,460.24) --
	(214.86,460.24) --
	(214.86,460.24) --
	(214.88,460.24) --
	(214.88,460.24) --
	(214.89,460.24) --
	(214.89,460.25) --
	(214.90,460.25) --
	(214.90,460.25) --
	(214.91,460.25) --
	(214.91,460.25) --
	(214.92,460.25) --
	(214.92,460.26) --
	(214.93,460.26) --
	(214.93,460.26) --
	(214.94,460.26) --
	(214.94,460.26) --
	(214.95,460.26) --
	(214.95,460.27) --
	(214.96,460.27) --
	(214.96,460.27) --
	(214.97,460.27) --
	(214.97,460.27) --
	(214.99,460.27) --
	(214.99,460.28) --
	(214.99,460.28) --
	(214.99,460.28) --
	(215.00,460.28) --
	(215.00,460.28) --
	(215.02,460.28) --
	(215.02,460.29) --
	(215.03,460.29) --
	(215.03,460.29) --
	(215.04,460.29) --
	(215.04,460.30) --
	(215.05,460.30) --
	(215.05,460.30) --
	(215.06,460.30) --
	(215.06,460.30) --
	(215.07,460.30) --
	(215.07,460.31) --
	(215.08,460.31) --
	(215.08,460.31) --
	(215.09,460.31) --
	(215.09,460.31) --
	(215.10,460.31) --
	(215.10,460.32) --
	(215.12,460.32) --
	(215.12,460.32) --
	(215.13,460.32) --
	(215.13,460.33) --
	(215.14,460.33) --
	(215.14,460.33) --
	(215.15,460.33) --
	(215.15,460.33) --
	(215.16,460.33) --
	(215.16,460.34) --
	(215.16,460.34) --
	(215.16,460.34) --
	(215.18,460.34) --
	(215.18,460.34) --
	(215.19,460.34) --
	(215.19,460.35) --
	(215.20,460.35) --
	(215.20,460.35) --
	(215.21,460.35) --
	(215.21,460.35) --
	(215.22,460.35) --
	(215.22,460.36) --
	(215.23,460.36) --
	(215.23,460.36) --
	(215.24,460.36) --
	(215.24,460.37) --
	(215.25,460.37) --
	(215.25,460.37) --
	(215.26,460.37) --
	(215.26,460.37) --
	(215.27,460.37) --
	(215.27,460.38) --
	(215.28,460.38) --
	(215.28,460.38) --
	(215.29,460.38) --
	(215.29,460.38) --
	(215.29,460.38) --
	(215.29,460.39) --
	(215.31,460.39) --
	(215.31,460.39) --
	(215.32,460.39) --
	(215.32,460.39) --
	(215.33,460.39) --
	(215.33,460.40) --
	(215.34,460.40) --
	(215.34,460.40) --
	(215.35,460.40) --
	(215.35,460.41) --
	(215.36,460.41) --
	(215.36,460.41) --
	(215.37,460.41) --
	(215.37,460.41) --
	(215.38,460.41) --
	(215.38,460.42) --
	(215.39,460.42) --
	(215.39,460.42) --
	(215.40,460.42) --
	(215.40,460.43) --
	(215.41,460.43) --
	(215.41,460.43) --
	(215.42,460.43) --
	(215.42,460.43) --
	(215.43,460.43) --
	(215.43,460.44) --
	(215.44,460.44) --
	(215.44,460.44) --
	(215.45,460.44) --
	(215.45,460.44) --
	(215.46,460.44) --
	(215.46,460.45) --
	(215.47,460.45) --
	(215.47,460.45) --
	(215.48,460.45) --
	(215.48,460.46) --
	(215.49,460.46) --
	(215.49,460.46) --
	(215.50,460.46) --
	(215.50,460.46) --
	(215.51,460.46) --
	(215.51,460.47) --
	(215.52,460.47) --
	(215.52,460.47) --
	(215.53,460.47) --
	(215.53,460.47) --
	(215.54,460.47) --
	(215.54,460.48) --
	(215.55,460.48) --
	(215.55,460.48) --
	(215.55,460.48) --
	(215.55,460.48) --
	(215.56,460.48) --
	(215.56,460.49) --
	(215.57,460.49) --
	(215.57,460.49) --
	(215.58,460.49) --
	(215.58,460.50) --
	(215.59,460.50) --
	(215.59,460.50) --
	(215.60,460.50) --
	(215.60,460.50) --
	(215.61,460.50) --
	(215.61,460.51) --
	(215.62,460.51) --
	(215.62,460.51) --
	(215.63,460.51) --
	(215.63,460.51) --
	(215.64,460.51) --
	(215.64,460.52) --
	(215.65,460.52) --
	(215.65,460.52) --
	(215.66,460.52) --
	(215.66,460.53) --
	(215.67,460.53) --
	(215.67,460.53) --
	(215.68,460.53) --
	(215.68,460.53) --
	(215.69,460.53) --
	(215.69,460.54) --
	(215.70,460.54) --
	(215.70,460.54) --
	(215.70,460.54) --
	(215.70,460.55) --
	(215.71,460.55) --
	(215.71,460.55) --
	(215.72,460.55) --
	(215.72,460.55) --
	(215.73,460.55) --
	(215.73,460.55) --
	(215.74,460.55) --
	(215.74,460.56) --
	(215.75,460.56) --
	(215.75,460.56) --
	(215.75,460.56) --
	(215.75,460.57) --
	(215.76,460.57) --
	(215.76,460.57) --
	(215.77,460.57) --
	(215.77,460.57) --
	(215.78,460.57) --
	(215.78,460.58) --
	(215.79,460.58) --
	(215.79,460.58) --
	(215.80,460.58) --
	(215.80,460.58) --
	(215.81,460.58) --
	(215.81,460.59) --
	(215.81,460.59) --
	(215.81,460.59) --
	(215.82,460.59) --
	(215.82,460.59) --
	(215.83,460.59) --
	(215.83,460.60) --
	(215.84,460.60) --
	(215.84,460.60) --
	(215.85,460.60) --
	(215.85,460.60) --
	(215.85,460.60) --
	(215.85,460.61) --
	(215.86,460.61) --
	(215.86,460.61) --
	(215.87,460.61) --
	(215.87,460.61) --
	(215.88,460.61) --
	(215.88,460.62) --
	(215.89,460.62) --
	(215.89,460.62) --
	(215.89,460.62) --
	(215.89,460.62) --
	(215.90,460.62) --
	(215.90,460.63) --
	(215.91,460.63) --
	(215.91,460.63) --
	(215.92,460.63) --
	(215.92,460.64) --
	(215.93,460.64) --
	(215.93,460.64) --
	(215.94,460.64) --
	(215.94,460.64) --
	(215.95,460.64) --
	(215.95,460.65) --
	(215.95,460.65) --
	(215.95,460.65) --
	(215.96,460.65) --
	(215.96,460.65) --
	(215.97,460.65) --
	(215.97,460.66) --
	(215.98,460.66) --
	(215.98,460.66) --
	(215.99,460.66) --
	(215.99,460.67) --
	(216.00,460.67) --
	(216.00,460.67) --
	(216.01,460.67) --
	(216.01,460.67) --
	(216.02,460.67) --
	(216.02,460.68) --
	(216.02,460.68) --
	(216.02,460.68) --
	(216.03,460.68) --
	(216.03,460.68) --
	(216.04,460.68) --
	(216.04,460.69) --
	(216.05,460.69) --
	(216.05,460.69) --
	(216.06,460.69) --
	(216.06,460.69) --
	(216.06,460.69) --
	(216.06,460.70) --
	(216.07,460.70) --
	(216.07,460.70) --
	(216.08,460.70) --
	(216.08,460.71) --
	(216.09,460.71) --
	(216.09,460.71) --
	(216.10,460.71) --
	(216.10,460.71) --
	(216.11,460.71) --
	(216.11,460.72) --
	(216.11,460.72) --
	(216.11,460.72) --
	(216.12,460.72) --
	(216.12,460.72) --
	(216.13,460.72) --
	(216.13,460.73) --
	(216.14,460.73) --
	(216.14,460.73) --
	(216.14,460.73) --
	(216.14,460.73) --
	(216.15,460.73) --
	(216.15,460.74) --
	(216.16,460.74) --
	(216.16,460.74) --
	(216.17,460.74) --
	(216.17,460.75) --
	(216.18,460.75) --
	(216.18,460.75) --
	(216.18,460.75) --
	(216.18,460.75) --
	(216.19,460.75) --
	(216.19,460.76) --
	(216.20,460.76) --
	(216.20,460.76) --
	(216.20,460.76) --
	(216.20,460.76) --
	(216.22,460.76) --
	(216.22,460.77) --
	(216.22,460.77) --
	(216.22,460.77) --
	(216.23,460.77) --
	(216.23,460.77) --
	(216.24,460.77) --
	(216.24,460.78) --
	(216.24,460.78) --
	(216.24,460.78) --
	(216.25,460.78) --
	(216.25,460.79) --
	(216.26,460.79) --
	(216.26,460.79) --
	(216.27,460.79) --
	(216.27,460.79) --
	(216.27,460.79) --
	(216.27,460.80) --
	(216.28,460.80) --
	(216.28,460.80) --
	(216.29,460.80) --
	(216.29,460.80) --
	(216.30,460.80) --
	(216.30,460.81) --
	(216.30,460.81) --
	(216.30,460.81) --
	(216.31,460.81) --
	(216.31,460.82) --
	(216.32,460.82) --
	(216.32,460.82) --
	(216.32,460.82) --
	(216.32,460.82) --
	(216.33,460.82) --
	(216.33,460.83) --
	(216.34,460.83) --
	(216.34,460.83) --
	(216.35,460.83) --
	(216.35,460.83) --
	(216.36,460.83) --
	(216.36,460.84) --
	(216.36,460.84) --
	(216.36,460.84) --
	(216.37,460.84) --
	(216.37,460.85) --
	(216.37,460.85) --
	(216.37,460.85) --
	(216.38,460.85) --
	(216.38,460.85) --
	(216.39,460.85) --
	(216.39,460.86) --
	(216.40,460.86) --
	(216.40,460.86) --
	(216.41,460.86) --
	(216.41,460.86) --
	(216.41,460.86) --
	(216.41,460.87) --
	(216.42,460.87) --
	(216.42,460.87) --
	(216.43,460.87) --
	(216.43,460.88) --
	(216.44,460.88) --
	(216.44,460.88) --
	(216.44,460.88) --
	(216.44,460.88) --
	(216.45,460.88) --
	(216.45,460.89) --
	(216.46,460.89) --
	(216.46,460.89) --
	(216.46,460.89) --
	(216.46,460.90) --
	(216.47,460.90) --
	(216.47,460.90) --
	(216.48,460.90) --
	(216.48,460.90) --
	(216.48,460.90) --
	(216.48,460.91) --
	(216.49,460.91) --
	(216.49,460.91) --
	(216.50,460.91) --
	(216.50,460.91) --
	(216.50,460.91) --
	(216.50,460.92) --
	(216.51,460.92) --
	(216.51,460.92) --
	(216.52,460.92) --
	(216.52,460.92) --
	(216.53,460.92) --
	(216.53,460.93) --
	(216.54,460.93) --
	(216.54,460.93) --
	(216.54,460.93) --
	(216.54,460.94) --
	(216.55,460.94) --
	(216.55,460.94) --
	(216.55,460.94) --
	(216.55,460.94) --
	(216.56,460.94) --
	(216.56,460.95) --
	(216.57,460.95) --
	(216.57,460.95) --
	(216.58,460.95) --
	(216.58,460.96) --
	(216.59,460.96) --
	(216.59,460.96) --
	(216.59,460.96) --
	(216.59,460.96) --
	(216.60,460.96) --
	(216.60,460.97) --
	(216.60,460.97) --
	(216.60,460.97) --
	(216.61,460.97) --
	(216.61,460.97) --
	(216.62,460.97) --
	(216.62,460.98) --
	(216.63,460.98) --
	(216.63,460.98) --
	(216.63,460.98) --
	(216.63,460.99) --
	(216.64,460.99) --
	(216.64,460.99) --
	(216.65,460.99) --
	(216.65,460.99) --
	(216.66,460.99) --
	(216.66,461.00) --
	(216.66,461.00) --
	(216.66,461.00) --
	(216.67,461.00) --
	(216.67,461.01) --
	(216.68,461.01) --
	(216.68,461.01) --
	(216.68,461.01) --
	(216.68,461.01) --
	(216.69,461.01) --
	(216.69,461.02) --
	(216.70,461.02) --
	(216.70,461.02) --
	(216.70,461.02) --
	(216.70,461.02) --
	(216.71,461.02) --
	(216.71,461.03) --
	(216.71,461.03) --
	(216.71,461.03) --
	(216.72,461.03) --
	(216.72,461.04) --
	(216.73,461.04) --
	(216.73,461.04) --
	(216.74,461.04) --
	(216.74,461.04) --
	(216.75,461.04) --
	(216.75,461.05) --
	(216.75,461.05) --
	(216.75,461.05) --
	(216.76,461.05) --
	(216.76,461.06) --
	(216.76,461.06) --
	(216.76,461.06) --
	(216.77,461.06) --
	(216.77,461.06) --
	(216.77,461.06) --
	(216.77,461.07) --
	(216.78,461.07) --
	(216.78,461.07) --
	(216.79,461.07) --
	(216.79,461.07) --
	(216.80,461.07) --
	(216.80,461.08) --
	(216.80,461.08) --
	(216.80,461.08) --
	(216.81,461.08) --
	(216.81,461.09) --
	(216.82,461.09) --
	(216.82,461.09) --
	(216.82,461.09) --
	(216.82,461.09) --
	(216.83,461.09) --
	(216.83,461.10) --
	(216.83,461.10) --
	(216.83,461.10) --
	(216.84,461.10) --
	(216.84,461.10) --
	(216.85,461.10) --
	(216.85,461.11) --
	(216.86,461.11) --
	(216.86,461.11) --
	(216.86,461.11) --
	(216.86,461.12) --
	(216.87,461.12) --
	(216.87,461.12) --
	(216.87,461.12) --
	(216.87,461.12) --
	(216.88,461.12) --
	(216.88,461.13) --
	(216.89,461.13) --
	(216.89,461.13) --
	(216.89,461.13) --
	(216.89,461.13) --
	(216.90,461.13) --
	(216.90,461.14) --
	(216.90,461.14) --
	(216.90,461.14) --
	(216.91,461.14) --
	(216.91,461.14) --
	(216.91,461.14) --
	(216.91,461.15) --
	(216.92,461.15) --
	(216.92,461.15) --
	(216.93,461.15) --
	(216.93,461.16) --
	(216.93,461.16) --
	(216.93,461.16) --
	(216.94,461.16) --
	(216.94,461.17) --
	(216.95,461.17) --
	(216.95,461.17) --
	(216.96,461.17) --
	(216.96,461.17) --
	(216.96,461.17) --
	(216.96,461.18) --
	(216.97,461.18) --
	(216.97,461.18) --
	(216.97,461.18) --
	(216.97,461.18) --
	(216.98,461.18) --
	(216.98,461.19) --
	(216.99,461.19) --
	(216.99,461.19) --
	(216.99,461.19) --
	(216.99,461.20) --
	(217.00,461.20) --
	(217.00,461.20) --
	(217.00,461.20) --
	(217.00,461.20) --
	(217.01,461.20) --
	(217.01,461.21) --
	(217.02,461.21) --
	(217.02,461.21) --
	(217.02,461.21) --
	(217.02,461.21) --
	(217.03,461.21) --
	(217.03,461.22) --
	(217.03,461.22) --
	(217.03,461.22) --
	(217.04,461.22) --
	(217.04,461.23) --
	(217.05,461.23) --
	(217.05,461.23) --
	(217.05,461.23) --
	(217.05,461.23) --
	(217.06,461.23) --
	(217.06,461.24) --
	(217.07,461.24) --
	(217.07,461.24) --
	(217.07,461.24) --
	(217.07,461.25) --
	(217.08,461.25) --
	(217.08,461.25) --
	(217.09,461.25) --
	(217.09,461.25) --
	(217.09,461.25) --
	(217.09,461.26) --
	(217.10,461.26) --
	(217.10,461.26) --
	(217.11,461.26) --
	(217.11,461.27) --
	(217.11,461.27) --
	(217.11,461.27) --
	(217.12,461.27) --
	(217.12,461.27) --
	(217.13,461.27) --
	(217.13,461.28) --
	(217.13,461.28) --
	(217.13,461.28) --
	(217.14,461.28) --
	(217.14,461.29) --
	(217.14,461.29) --
	(217.14,461.29) --
	(217.15,461.29) --
	(217.15,461.29) --
	(217.15,461.29) --
	(217.15,461.30) --
	(217.16,461.30) --
	(217.16,461.30) --
	(217.17,461.30) --
	(217.17,461.30) --
	(217.17,461.30) --
	(217.17,461.31) --
	(217.18,461.31) --
	(217.18,461.31) --
	(217.19,461.31) --
	(217.19,461.32) --
	(217.19,461.32) --
	(217.19,461.32) --
	(217.20,461.32) --
	(217.20,461.32) --
	(217.20,461.32) --
	(217.20,461.33) --
	(217.21,461.33) --
	(217.21,461.33) --
	(217.22,461.33) --
	(217.22,461.34) --
	(217.22,461.34) --
	(217.22,461.34) --
	(217.23,461.34) --
	(217.23,461.34) --
	(217.23,461.34) --
	(217.23,461.35) --
	(217.24,461.35) --
	(217.24,461.35) --
	(217.25,461.35) --
	(217.25,461.35) --
	(217.25,461.35) --
	(217.25,461.36) --
	(217.26,461.36) --
	(217.26,461.36) --
	(217.26,461.36) --
	(217.26,461.37) --
	(217.27,461.37) --
	(217.27,461.37) --
	(217.28,461.37) --
	(217.28,461.37) --
	(217.28,461.37) --
	(217.28,461.38) --
	(217.29,461.38) --
	(217.29,461.38) --
	(217.29,461.38) --
	(217.29,461.39) --
	(217.30,461.39) --
	(217.30,461.39) --
	(217.31,461.39) --
	(217.31,461.39) --
	(217.31,461.39) --
	(217.31,461.40) --
	(217.32,461.40) --
	(217.32,461.40) --
	(217.32,461.40) --
	(217.32,461.41) --
	(217.33,461.41) --
	(217.33,461.41) --
	(217.33,461.41) --
	(217.33,461.41) --
	(217.34,461.41) --
	(217.34,461.42) --
	(217.35,461.42) --
	(217.35,461.42) --
	(217.35,461.42) --
	(217.35,461.42) --
	(217.36,461.42) --
	(217.36,461.43) --
	(217.36,461.43) --
	(217.36,461.43) --
	(217.37,461.43) --
	(217.37,461.44) --
	(217.37,461.44) --
	(217.37,461.44) --
	(217.38,461.44) --
	(217.38,461.44) --
	(217.39,461.44) --
	(217.39,461.45) --
	(217.39,461.45) --
	(217.39,461.45) --
	(217.40,461.45) --
	(217.40,461.46) --
	(217.40,461.46) --
	(217.40,461.46) --
	(217.41,461.46) --
	(217.41,461.46) --
	(217.41,461.46) --
	(217.41,461.47) --
	(217.42,461.47) --
	(217.42,461.47) --
	(217.42,461.47) --
	(217.42,461.48) --
	(217.43,461.48) --
	(217.43,461.48) --
	(217.44,461.48) --
	(217.44,461.48) --
	(217.44,461.48) --
	(217.44,461.49) --
	(217.45,461.49) --
	(217.45,461.49) --
	(217.46,461.49) --
	(217.46,461.49) --
	(217.46,461.49) --
	(217.46,461.50) --
	(217.47,461.50) --
	(217.47,461.50) --
	(217.47,461.50) --
	(217.47,461.51) --
	(217.48,461.51) --
	(217.48,461.51) --
	(217.48,461.51) --
	(217.48,461.51) --
	(217.49,461.51) --
	(217.49,461.52) --
	(217.50,461.52) --
	(217.50,461.52) --
	(217.50,461.52) --
	(217.50,461.52) --
	(217.51,461.52) --
	(217.51,461.53) --
	(217.51,461.53) --
	(217.51,461.53) --
	(217.52,461.53) --
	(217.52,461.54) --
	(217.52,461.54) --
	(217.52,461.54) --
	(217.53,461.54) --
	(217.53,461.54) --
	(217.54,461.54) --
	(217.54,461.55) --
	(217.54,461.55) --
	(217.54,461.55) --
	(217.55,461.55) --
	(217.55,461.56) --
	(217.55,461.56) --
	(217.55,461.56) --
	(217.56,461.56) --
	(217.56,461.56) --
	(217.57,461.56) --
	(217.57,461.57) --
	(217.57,461.57) --
	(217.57,461.57) --
	(217.58,461.57) --
	(217.58,461.58) --
	(217.58,461.58) --
	(217.58,461.58) --
	(217.59,461.58) --
	(217.59,461.58) --
	(217.60,461.58) --
	(217.60,461.59) --
	(217.61,461.59) --
	(217.61,461.59) --
	(217.61,461.59) --
	(217.61,461.60) --
	(217.62,461.60) --
	(217.62,461.60) --
	(217.62,461.60) --
	(217.62,461.60) --
	(217.62,461.60) --
	(217.62,461.61) --
	(217.63,461.61) --
	(217.63,461.61) --
	(217.64,461.61) --
	(217.64,461.62) --
	(217.65,461.62) --
	(217.65,461.62) --
	(217.65,461.62) --
	(217.65,461.63) --
	(217.66,461.63) --
	(217.66,461.63) --
	(217.66,461.63) --
	(217.66,461.64) --
	(217.67,461.64) --
	(217.67,461.64) --
	(217.68,461.64) --
	(217.68,461.64) --
	(217.68,461.64) --
	(217.68,461.65) --
	(217.69,461.65) --
	(217.69,461.65) --
	(217.69,461.65) --
	(217.69,461.65) --
	(217.70,461.65) --
	(217.70,461.66) --
	(217.70,461.66) --
	(217.70,461.66) --
	(217.71,461.66) --
	(217.71,461.67) --
	(217.72,461.67) --
	(217.72,461.67) --
	(217.72,461.67) --
	(217.72,461.67) --
	(217.73,461.67) --
	(217.73,461.68) --
	(217.73,461.68) --
	(217.73,461.68) --
	(217.74,461.68) --
	(217.74,461.69) --
	(217.75,461.69) --
	(217.75,461.69) --
	(217.75,461.69) --
	(217.75,461.69) --
	(217.76,461.69) --
	(217.76,461.70) --
	(217.76,461.70) --
	(217.76,461.70) --
	(217.76,461.70) --
	(217.76,461.71) --
	(217.77,461.71) --
	(217.77,461.71) --
	(217.77,461.71) --
	(217.77,461.71) --
	(217.79,461.71) --
	(217.79,461.72) --
	(217.79,461.72) --
	(217.79,461.72) --
	(217.80,461.72) --
	(217.80,461.73) --
	(217.80,461.73) --
	(217.80,461.73) --
	(217.81,461.73) --
	(217.81,461.74) --
	(217.81,461.74) --
	(217.81,461.74) --
	(217.82,461.74) --
	(217.82,461.75) --
	(217.83,461.75) --
	(217.83,461.75) --
	(217.83,461.75) --
	(217.83,461.76) --
	(217.84,461.76) --
	(217.84,461.76) --
	(217.84,461.76) --
	(217.84,461.76) --
	(217.85,461.76) --
	(217.85,461.77) --
	(217.86,461.77) --
	(217.86,461.77) --
	(217.87,461.77) --
	(217.87,461.78) --
	(217.87,461.78) --
	(217.87,461.78) --
	(217.88,461.78) --
	(217.88,461.79) --
	(217.88,461.79) --
	(217.88,461.79) --
	(217.89,461.79) --
	(217.89,461.79) --
	(217.89,461.79) --
	(217.89,461.80) --
	(217.90,461.80) --
	(217.90,461.80) --
	(217.90,461.80) --
	(217.90,461.81) --
	(217.91,461.81) --
	(217.91,461.81) --
	(217.91,461.81) --
	(217.91,461.81) --
	(217.92,461.81) --
	(217.92,461.82) --
	(217.92,461.82) --
	(217.92,461.82) --
	(217.93,461.82) --
	(217.93,461.83) --
	(217.94,461.83) --
	(217.94,461.83) --
	(217.94,461.83) --
	(217.94,461.83) --
	(217.95,461.83) --
	(217.95,461.84) --
	(217.95,461.84) --
	(217.95,461.84) --
	(217.95,461.84) --
	(217.95,461.85) --
	(217.96,461.85) --
	(217.96,461.85) --
	(217.96,461.85) --
	(217.96,461.85) --
	(217.97,461.85) --
	(217.97,461.86) --
	(217.97,461.86) --
	(217.97,461.86) --
	(217.98,461.86) --
	(217.98,461.87) --
	(217.98,461.87) --
	(217.98,461.87) --
	(217.99,461.87) --
	(217.99,461.87) --
	(217.99,461.87) --
	(217.99,461.88) --
	(218.00,461.88) --
	(218.00,461.88) --
	(218.00,461.88) --
	(218.00,461.89) --
	(218.01,461.89) --
	(218.01,461.89) --
	(218.02,461.89) --
	(218.02,461.90) --
	(218.02,461.90) --
	(218.02,461.90) --
	(218.03,461.90) --
	(218.03,461.90) --
	(218.03,461.90) --
	(218.03,461.91) --
	(218.04,461.91) --
	(218.04,461.91) --
	(218.05,461.91) --
	(218.05,461.92) --
	(218.05,461.92) --
	(218.05,461.92) --
	(218.06,461.92) --
	(218.06,461.92) --
	(218.06,461.92) --
	(218.06,461.93) --
	(218.06,461.93) --
	(218.06,461.93) --
	(218.07,461.93) --
	(218.07,461.94) --
	(218.07,461.94) --
	(218.07,461.94) --
	(218.08,461.94) --
	(218.08,461.94) --
	(218.08,461.94) --
	(218.08,461.95) --
	(218.09,461.95) --
	(218.09,461.95) --
	(218.09,461.95) --
	(218.09,461.96) --
	(218.10,461.96) --
	(218.10,461.96) --
	(218.11,461.96) --
	(218.11,461.97) --
	(218.11,461.97) --
	(218.11,461.97) --
	(218.12,461.97) --
	(218.12,461.98) --
	(218.13,461.98) --
	(218.13,461.98) --
	(218.13,461.98) --
	(218.13,461.98) --
	(218.14,461.98) --
	(218.14,461.99) --
	(218.14,461.99) --
	(218.14,461.99) --
	(218.14,461.99) --
	(218.14,462.00) --
	(218.15,462.00) --
	(218.15,462.00) --
	(218.15,462.00) --
	(218.15,462.00) --
	(218.16,462.00) --
	(218.16,462.01) --
	(218.17,462.01) --
	(218.17,462.01) --
	(218.17,462.01) --
	(218.17,462.02) --
	(218.18,462.02) --
	(218.18,462.02) --
	(218.18,462.02) --
	(218.18,462.03) --
	(218.19,462.03) --
	(218.19,462.03) --
	(218.19,462.03) --
	(218.19,462.03) --
	(218.20,462.03) --
	(218.20,462.04) --
	(218.21,462.04) --
	(218.21,462.04) --
	(218.21,462.04) --
	(218.21,462.05) --
	(218.21,462.05) --
	(218.21,462.05) --
	(218.22,462.05) --
	(218.22,462.06) --
	(218.22,462.06) --
	(218.22,462.06) --
	(218.23,462.06) --
	(218.23,462.06) --
	(218.23,462.06) --
	(218.23,462.07) --
	(218.24,462.07) --
	(218.24,462.07) --
	(218.24,462.07) --
	(218.24,462.08) --
	(218.25,462.08) --
	(218.25,462.08) --
	(218.26,462.08) --
	(218.26,462.09) --
	(218.26,462.09) --
	(218.26,462.09) --
	(218.26,462.09) --
	(218.26,462.09) --
	(218.27,462.09) --
	(218.27,462.10) --
	(218.28,462.10) --
	(218.28,462.10) --
	(218.28,462.10) --
	(218.28,462.11) --
	(218.29,462.11) --
	(218.29,462.11) --
	(218.29,462.11) --
	(218.29,462.12) --
	(218.29,462.12) --
	(218.29,462.12) --
	(218.30,462.12) --
	(218.30,462.12) --
	(218.30,462.12) --
	(218.30,462.13) --
	(218.31,462.13) --
	(218.31,462.13) --
	(218.31,462.13) --
	(218.31,462.14) --
	(218.32,462.14) --
	(218.32,462.14) --
	(218.32,462.14) --
	(218.32,462.15) --
	(218.33,462.15) --
	(218.33,462.15) --
	(218.34,462.15) --
	(218.34,462.15) --
	(218.34,462.15) --
	(218.34,462.16) --
	(218.34,462.16) --
	(218.34,462.16) --
	(218.35,462.16) --
	(218.35,462.17) --
	(218.36,462.17) --
	(218.36,462.18) --
	(218.36,462.18) --
	(218.36,462.18) --
	(218.37,462.18) --
	(218.37,462.18) --
	(218.37,462.18) --
	(218.37,462.19) --
	(218.38,462.19) --
	(218.38,462.19) --
	(218.38,462.19) --
	(218.38,462.20) --
	(218.39,462.20) --
	(218.39,462.20) --
	(218.39,462.20) --
	(218.39,462.20) --
	(218.40,462.20) --
	(218.40,462.21) --
	(218.40,462.21) --
	(218.40,462.21) --
	(218.40,462.21) --
	(218.40,462.22) --
	(218.41,462.22) --
	(218.41,462.22) --
	(218.41,462.22) --
	(218.41,462.23) --
	(218.42,462.23) --
	(218.42,462.23) --
	(218.43,462.23) --
	(218.43,462.23) --
	(218.43,462.23) --
	(218.43,462.24) --
	(218.44,462.24) --
	(218.44,462.24) --
	(218.44,462.24) --
	(218.44,462.25) --
	(218.45,462.25) --
	(218.45,462.25) --
	(218.45,462.25) --
	(218.45,462.25) --
	(218.45,462.25) --
	(218.45,462.26) --
	(218.46,462.26) --
	(218.46,462.26) --
	(218.47,462.26) --
	(218.47,462.27) --
	(218.47,462.27) --
	(218.47,462.27) --
	(218.48,462.27) --
	(218.48,462.28) --
	(218.48,462.28) --
	(218.48,462.28) --
	(218.48,462.28) --
	(218.48,462.29) --
	(218.49,462.29) --
	(218.49,462.29) --
	(218.49,462.29) --
	(218.49,462.30) --
	(218.50,462.30) --
	(218.50,462.30) --
	(218.51,462.30) --
	(218.51,462.30) --
	(218.51,462.30) --
	(218.51,462.31) --
	(218.52,462.31) --
	(218.52,462.31) --
	(218.52,462.31) --
	(218.52,462.32) --
	(218.53,462.32) --
	(218.53,462.32) --
	(218.53,462.32) --
	(218.53,462.33) --
	(218.53,462.33) --
	(218.53,462.33) --
	(218.54,462.33) --
	(218.54,462.34) --
	(218.55,462.34) --
	(218.55,462.34) --
	(218.55,462.34) --
	(218.55,462.35) --
	(218.55,462.35) --
	(218.55,462.35) --
	(218.56,462.35) --
	(218.56,462.35) --
	(218.56,462.35) --
	(218.56,462.36) --
	(218.57,462.36) --
	(218.57,462.36) --
	(218.57,462.36) --
	(218.57,462.37) --
	(218.58,462.37) --
	(218.58,462.37) --
	(218.58,462.37) --
	(218.58,462.38) --
	(218.59,462.38) --
	(218.59,462.38) --
	(218.59,462.38) --
	(218.59,462.38) --
	(218.60,462.38) --
	(218.60,462.39) --
	(218.60,462.39) --
	(218.60,462.39) --
	(218.61,462.39) --
	(218.61,462.40) --
	(218.61,462.40) --
	(218.61,462.40) --
	(218.62,462.40) --
	(218.62,462.41) --
	(218.62,462.41) --
	(218.62,462.41) --
	(218.63,462.41) --
	(218.63,462.42) --
	(218.63,462.42) --
	(218.63,462.42) --
	(218.64,462.42) --
	(218.64,462.43) --
	(218.64,462.43) --
	(218.64,462.43) --
	(218.64,462.43) --
	(218.64,462.44) --
	(218.65,462.44) --
	(218.65,462.44) --
	(218.66,462.44) --
	(218.66,462.44) --
	(218.66,462.44) --
	(218.66,462.45) --
	(218.66,462.45) --
	(218.66,462.45) --
	(218.67,462.45) --
	(218.67,462.46) --
	(218.67,462.46) --
	(218.67,462.46) --
	(218.68,462.46) --
	(218.68,462.46) --
	(218.68,462.46) --
	(218.68,462.47) --
	(218.68,462.47) --
	(218.68,462.47) --
	(218.69,462.47) --
	(218.69,462.48) --
	(218.70,462.48) --
	(218.70,462.48) --
	(218.70,462.48) --
	(218.70,462.49) --
	(218.71,462.49) --
	(218.71,462.49) --
	(218.71,462.49) --
	(218.71,462.49) --
	(218.71,462.49) --
	(218.71,462.50) --
	(218.72,462.50) --
	(218.72,462.50) --
	(218.72,462.50) --
	(218.72,462.51) --
	(218.73,462.51) --
	(218.73,462.51) --
	(218.74,462.51) --
	(218.74,462.52) --
	(218.74,462.52) --
	(218.74,462.52) --
	(218.75,462.52) --
	(218.75,462.53) --
	(218.75,462.53) --
	(218.75,462.53) --
	(218.76,462.53) --
	(218.76,462.54) --
	(218.76,462.54) --
	(218.76,462.54) --
	(218.77,462.54) --
	(218.77,462.55) --
	(218.78,462.55) --
	(218.78,462.55) --
	(218.78,462.55) --
	(218.78,462.56) --
	(218.78,462.56) --
	(218.78,462.56) --
	(218.79,462.56) --
	(218.79,462.57) --
	(218.79,462.57) --
	(218.79,462.57) --
	(218.79,462.57) --
	(218.79,462.57) --
	(218.80,462.57) --
	(218.80,462.58) --
	(218.80,462.58) --
	(218.80,462.58) --
	(218.81,462.58) --
	(218.81,462.59) --
	(218.82,462.59) --
	(218.82,462.59) --
	(218.82,462.59) --
	(218.82,462.60) --
	(218.82,462.60) --
	(218.82,462.60) --
	(218.83,462.60) --
	(218.83,462.60) --
	(218.83,462.60) --
	(218.83,462.61) --
	(218.84,462.61) --
	(218.84,462.61) --
	(218.84,462.61) --
	(218.84,462.62) --
	(218.85,462.62) --
	(218.85,462.62) --
	(218.85,462.62) --
	(218.85,462.62) --
	(218.86,462.62) --
	(218.86,462.63) --
	(218.86,462.63) --
	(218.86,462.63) --
	(218.87,462.63) --
	(218.87,462.64) --
	(218.87,462.64) --
	(218.87,462.64) --
	(218.88,462.64) --
	(218.88,462.65) --
	(218.88,462.65) --
	(218.88,462.65) --
	(218.88,462.65) --
	(218.88,462.66) --
	(218.89,462.66) --
	(218.89,462.66) --
	(218.89,462.66) --
	(218.89,462.67) --
	(218.90,462.67) --
	(218.90,462.67) --
	(218.91,462.67) --
	(218.91,462.68) --
	(218.91,462.68) --
	(218.91,462.68) --
	(218.91,462.68) --
	(218.91,462.69) --
	(218.92,462.69) --
	(218.92,462.69) --
	(218.92,462.69) --
	(218.92,462.70) --
	(218.93,462.70) --
	(218.93,462.70) --
	(218.93,462.70) --
	(218.93,462.70) --
	(218.94,462.70) --
	(218.94,462.71) --
	(218.95,462.71) --
	(218.95,462.72) --
	(218.95,462.72) --
	(218.95,462.72) --
	(218.95,462.72) --
	(218.95,462.72) --
	(218.96,462.72) --
	(218.96,462.73) --
	(218.96,462.73) --
	(218.96,462.73) --
	(218.97,462.73) --
	(218.97,462.74) --
	(218.97,462.74) --
	(218.97,462.74) --
	(218.97,462.74) --
	(218.97,462.74) --
	(218.98,462.74) --
	(218.98,462.75) --
	(218.98,462.75) --
	(218.98,462.76) --
	(218.99,462.76) --
	(218.99,462.76) --
	(218.99,462.76) --
	(218.99,462.76) --
	(219.00,462.76) --
	(219.00,462.77) --
	(219.00,462.77) --
	(219.00,462.77) --
	(219.01,462.77) --
	(219.01,462.78) --
	(219.01,462.78) --
	(219.01,462.78) --
	(219.02,462.78) --
	(219.02,462.79) --
	(219.02,462.79) --
	(219.02,462.79) --
	(219.03,462.79) --
	(219.03,462.80) --
	(219.03,462.80) --
	(219.03,462.80) --
	(219.04,462.80) --
	(219.04,462.81) --
	(219.04,462.81) --
	(219.04,462.81) --
	(219.05,462.81) --
	(219.05,462.82) --
	(219.05,462.82) --
	(219.05,462.82) --
	(219.05,462.82) --
	(219.05,462.83) --
	(219.06,462.83) --
	(219.06,462.83) --
	(219.07,462.83) --
	(219.07,462.84) --
	(219.07,462.84) --
	(219.07,462.84) --
	(219.08,462.84) --
	(219.08,462.85) --
	(219.08,462.85) --
	(219.08,462.85) --
	(219.08,462.85) --
	(219.08,462.85) --
	(219.09,462.85) --
	(219.09,462.86) --
	(219.09,462.86) --
	(219.09,462.87) --
	(219.10,462.87) --
	(219.10,462.87) --
	(219.11,462.87) --
	(219.11,462.88) --
	(219.11,462.88) --
	(219.11,462.88) --
	(219.12,462.88) --
	(219.12,462.89) --
	(219.12,462.89) --
	(219.12,462.89) --
	(219.12,462.89) --
	(219.12,462.89) --
	(219.13,462.89) --
	(219.13,462.90) --
	(219.13,462.90) --
	(219.13,462.91) --
	(219.14,462.91) --
	(219.14,462.91) --
	(219.14,462.91) --
	(219.14,462.91) --
	(219.15,462.91) --
	(219.15,462.92) --
	(219.15,462.92) --
	(219.15,462.93) --
	(219.16,462.93) --
	(219.16,462.93) --
	(219.16,462.93) --
	(219.16,462.93) --
	(219.16,462.93) --
	(219.16,462.94) --
	(219.17,462.94) --
	(219.17,462.95) --
	(219.18,462.95) --
	(219.18,462.95) --
	(219.18,462.95) --
	(219.18,462.96) --
	(219.18,462.96) --
	(219.18,462.96) --
	(219.19,462.96) --
	(219.19,462.97) --
	(219.19,462.97) --
	(219.19,462.97) --
	(219.20,462.97) --
	(219.20,462.97) --
	(219.20,462.97) --
	(219.20,462.98) --
	(219.21,462.98) --
	(219.21,462.98) --
	(219.21,462.98) --
	(219.21,462.99) --
	(219.21,462.99) --
	(219.21,462.99) --
	(219.22,462.99) --
	(219.22,463.00) --
	(219.23,463.00) --
	(219.23,463.00) --
	(219.23,463.00) --
	(219.23,463.01) --
	(219.23,463.01) --
	(219.23,463.01) --
	(219.24,463.01) --
	(219.24,463.02) --
	(219.24,463.02) --
	(219.24,463.02) --
	(219.25,463.02) --
	(219.25,463.03) --
	(219.25,463.03) --
	(219.25,463.03) --
	(219.26,463.03) --
	(219.26,463.04) --
	(219.26,463.04) --
	(219.26,463.04) --
	(219.27,463.04) --
	(219.27,463.05) --
	(219.27,463.05) --
	(219.27,463.05) --
	(219.28,463.05) --
	(219.28,463.06) --
	(219.28,463.06) --
	(219.28,463.07) --
	(219.29,463.07) --
	(219.29,463.07) --
	(219.29,463.07) --
	(219.29,463.08) --
	(219.29,463.08) --
	(219.29,463.08) --
	(219.30,463.08) --
	(219.30,463.08) --
	(219.30,463.08) --
	(219.30,463.09) --
	(219.31,463.09) --
	(219.31,463.09) --
	(219.31,463.09) --
	(219.31,463.10) --
	(219.32,463.10) --
	(219.32,463.10) --
	(219.32,463.10) --
	(219.32,463.11) --
	(219.33,463.11) --
	(219.33,463.12) --
	(219.33,463.12) --
	(219.33,463.12) --
	(219.34,463.12) --
	(219.34,463.13) --
	(219.34,463.13) --
	(219.34,463.13) --
	(219.35,463.13) --
	(219.35,463.14) --
	(219.35,463.14) --
	(219.35,463.14) --
	(219.35,463.14) --
	(219.35,463.15) --
	(219.36,463.15) --
	(219.36,463.15) --
	(219.37,463.15) --
	(219.37,463.16) --
	(219.37,463.16) --
	(219.37,463.16) --
	(219.37,463.16) --
	(219.37,463.17) --
	(219.38,463.17) --
	(219.38,463.18) --
	(219.38,463.18) --
	(219.38,463.18) --
	(219.39,463.18) --
	(219.39,463.19) --
	(219.40,463.19) --
	(219.40,463.19) --
	(219.40,463.19) --
	(219.40,463.20) --
	(219.40,463.20) --
	(219.40,463.20) --
	(219.40,463.20) --
	(219.40,463.20) --
	(219.41,463.20) --
	(219.41,463.21) --
	(219.41,463.21) --
	(219.41,463.21) --
	(219.42,463.21) --
	(219.42,463.22) --
	(219.42,463.22) --
	(219.42,463.23) --
	(219.43,463.23) --
	(219.43,463.23) --
	(219.43,463.23) --
	(219.43,463.24) --
	(219.44,463.24) --
	(219.44,463.24) --
	(219.44,463.24) --
	(219.44,463.25) --
	(219.45,463.25) --
	(219.45,463.25) --
	(219.45,463.25) --
	(219.45,463.26) --
	(219.45,463.26) --
	(219.45,463.26) --
	(219.46,463.26) --
	(219.46,463.27) --
	(219.47,463.27) --
	(219.47,463.28) --
	(219.47,463.28) --
	(219.47,463.28) --
	(219.48,463.28) --
	(219.48,463.29) --
	(219.48,463.29) --
	(219.48,463.29) --
	(219.49,463.29) --
	(219.49,463.30) --
	(219.49,463.30) --
	(219.49,463.30) --
	(219.49,463.30) --
	(219.49,463.31) --
	(219.50,463.31) --
	(219.50,463.31) --
	(219.51,463.31) --
	(219.51,463.32) --
	(219.51,463.32) --
	(219.51,463.32) --
	(219.52,463.32) --
	(219.52,463.33) --
	(219.52,463.33) --
	(219.52,463.34) --
	(219.53,463.34) --
	(219.53,463.34) --
	(219.53,463.34) --
	(219.53,463.35) --
	(219.54,463.35) --
	(219.54,463.35) --
	(219.54,463.35) --
	(219.54,463.36) --
	(219.55,463.36) --
	(219.55,463.37) --
	(219.55,463.37) --
	(219.55,463.37) --
	(219.56,463.37) --
	(219.56,463.38) --
	(219.56,463.38) --
	(219.56,463.38) --
	(219.56,463.38) --
	(219.56,463.39) --
	(219.57,463.39) --
	(219.57,463.39) --
	(219.58,463.39) --
	(219.58,463.40) --
	(219.58,463.40) --
	(219.58,463.40) --
	(219.59,463.40) --
	(219.59,463.41) --
	(219.59,463.41) --
	(219.59,463.42) --
	(219.60,463.42) --
	(219.60,463.42) --
	(219.61,463.42) --
	(219.61,463.43) --
	(219.61,463.43) --
	(219.61,463.43) --
	(219.61,463.43) --
	(219.61,463.44) --
	(219.62,463.44) --
	(219.62,463.45) --
	(219.62,463.45) --
	(219.62,463.45) --
	(219.63,463.45) --
	(219.63,463.46) --
	(219.63,463.46) --
	(219.63,463.46) --
	(219.64,463.46) --
	(219.64,463.47) --
	(219.65,463.47) --
	(219.65,463.47) --
	(219.65,463.47) --
	(219.65,463.48) --
	(219.65,463.48) --
	(219.65,463.48) --
	(219.65,463.48) --
	(219.65,463.49) --
	(219.66,463.49) --
	(219.66,463.49) --
	(219.66,463.49) --
	(219.66,463.50) --
	(219.67,463.50) --
	(219.67,463.51) --
	(219.68,463.51) --
	(219.68,463.51) --
	(219.68,463.51) --
	(219.68,463.52) --
	(219.69,463.52) --
	(219.69,463.52) --
	(219.69,463.52) --
	(219.69,463.53) --
	(219.69,463.53) --
	(219.69,463.53) --
	(219.70,463.53) --
	(219.70,463.54) --
	(219.71,463.54) --
	(219.71,463.54) --
	(219.71,463.54) --
	(219.71,463.55) --
	(219.72,463.55) --
	(219.72,463.55) --
	(219.72,463.55) --
	(219.72,463.56) --
	(219.72,463.56) --
	(219.72,463.56) --
	(219.73,463.56) --
	(219.73,463.57) --
	(219.73,463.57) --
	(219.73,463.58) --
	(219.74,463.58) --
	(219.74,463.58) --
	(219.74,463.58) --
	(219.74,463.59) --
	(219.74,463.59) --
	(219.74,463.59) --
	(219.75,463.59) --
	(219.75,463.60) --
	(219.76,463.60) --
	(219.76,463.61) --
	(219.76,463.61) --
	(219.76,463.61) --
	(219.77,463.61) --
	(219.77,463.62) --
	(219.77,463.62) --
	(219.77,463.63) --
	(219.78,463.63) --
	(219.78,463.63) --
	(219.78,463.63) --
	(219.78,463.64) --
	(219.78,463.64) --
	(219.78,463.64) --
	(219.78,463.64) --
	(219.78,463.64) --
	(219.79,463.64) --
	(219.79,463.65) --
	(219.80,463.65) --
	(219.80,463.65) --
	(219.80,463.65) --
	(219.80,463.66) --
	(219.81,463.66) --
	(219.81,463.66) --
	(219.81,463.66) --
	(219.81,463.67) --
	(219.81,463.67) --
	(219.81,463.67) --
	(219.81,463.67) --
	(219.81,463.68) --
	(219.82,463.68) --
	(219.82,463.68) --
	(219.83,463.68) --
	(219.83,463.69) --
	(219.83,463.69) --
	(219.83,463.69) --
	(219.84,463.69) --
	(219.84,463.70) --
	(219.84,463.70) --
	(219.84,463.70) --
	(219.84,463.70) --
	(219.84,463.71) --
	(219.85,463.71) --
	(219.85,463.71) --
	(219.85,463.71) --
	(219.85,463.72) --
	(219.85,463.72) --
	(219.85,463.72) --
	(219.86,463.72) --
	(219.86,463.73) --
	(219.86,463.73) --
	(219.86,463.73) --
	(219.87,463.73) --
	(219.87,463.74) --
	(219.88,463.74) --
	(219.88,463.75) --
	(219.88,463.75) --
	(219.88,463.75) --
	(219.88,463.75) --
	(219.88,463.75) --
	(219.89,463.75) --
	(219.89,463.76) --
	(219.89,463.76) --
	(219.89,463.76) --
	(219.90,463.76) --
	(219.90,463.77) --
	(219.90,463.77) --
	(219.90,463.77) --
	(219.91,463.77) --
	(219.91,463.78) --
	(219.91,463.78) --
	(219.91,463.79) --
	(219.91,463.79) --
	(219.91,463.79) --
	(219.92,463.79) --
	(219.92,463.80) --
	(219.92,463.80) --
	(219.92,463.80) --
	(219.93,463.80) --
	(219.93,463.81) --
	(219.93,463.81) --
	(219.93,463.81) --
	(219.94,463.81) --
	(219.94,463.82) --
	(219.94,463.82) --
	(219.94,463.82) --
	(219.95,463.82) --
	(219.95,463.83) --
	(219.95,463.83) --
	(219.95,463.84) --
	(219.96,463.84) --
	(219.96,463.85) --
	(219.97,463.85) --
	(219.97,463.85) --
	(219.97,463.85) --
	(219.97,463.86) --
	(219.97,463.86) --
	(219.97,463.86) --
	(219.98,463.86) --
	(219.98,463.86) --
	(219.98,463.86) --
	(219.98,463.87) --
	(219.99,463.87) --
	(219.99,463.88) --
	(219.99,463.88) --
	(219.99,463.88) --
	(219.99,463.88) --
	(219.99,463.88) --
	(219.99,463.88) --
	(219.99,463.89) --
	(220.00,463.89) --
	(220.00,463.89) --
	(220.00,463.89) --
	(220.00,463.90) --
	(220.01,463.90) --
	(220.01,463.90) --
	(220.01,463.90) --
	(220.01,463.91) --
	(220.02,463.91) --
	(220.02,463.91) --
	(220.03,463.91) --
	(220.03,463.92) --
	(220.03,463.92) --
	(220.03,463.93) --
	(220.03,463.93) --
	(220.03,463.93) --
	(220.03,463.93) --
	(220.03,463.94) --
	(220.04,463.94) --
	(220.04,463.94) --
	(220.05,463.94) --
	(220.05,463.95) --
	(220.05,463.95) --
	(220.05,463.95) --
	(220.05,463.95) --
	(220.05,463.96) --
	(220.06,463.96) --
	(220.06,463.96) --
	(220.06,463.96) --
	(220.06,463.97) --
	(220.07,463.97) --
	(220.07,463.97) --
	(220.07,463.97) --
	(220.07,463.98) --
	(220.07,463.98) --
	(220.07,463.98) --
	(220.08,463.98) --
	(220.08,463.98) --
	(220.08,463.98) --
	(220.08,463.99) --
	(220.08,463.99) --
	(220.08,464.00) --
	(220.09,464.00) --
	(220.09,464.00) --
	(220.10,464.00) --
	(220.10,464.01) --
	(220.10,464.01) --
	(220.10,464.01) --
	(220.10,464.01) --
	(220.10,464.01) --
	(220.10,464.01) --
	(220.10,464.02) --
	(220.11,464.02) --
	(220.11,464.03) --
	(220.11,464.03) --
	(220.11,464.03) --
	(220.12,464.03) --
	(220.12,464.04) --
	(220.12,464.04) --
	(220.12,464.04) --
	(220.12,464.04) --
	(220.12,464.05) --
	(220.13,464.05) --
	(220.13,464.05) --
	(220.14,464.05) --
	(220.14,464.06) --
	(220.14,464.06) --
	(220.14,464.06) --
	(220.14,464.06) --
	(220.14,464.07) --
	(220.14,464.07) --
	(220.14,464.07) --
	(220.15,464.07) --
	(220.15,464.07) --
	(220.15,464.07) --
	(220.15,464.08) --
	(220.16,464.08) --
	(220.16,464.08) --
	(220.16,464.08) --
	(220.16,464.09) --
	(220.16,464.09) --
	(220.16,464.09) --
	(220.17,464.09) --
	(220.17,464.10) --
	(220.17,464.10) --
	(220.17,464.10) --
	(220.17,464.10) --
	(220.17,464.10) --
	(220.18,464.10) --
	(220.18,464.11) --
	(220.18,464.11) --
	(220.18,464.11) --
	(220.19,464.11) --
	(220.19,464.12) --
	(220.20,464.12) --
	(220.20,464.12) --
	(220.20,464.12) --
	(220.20,464.13) --
	(220.20,464.13) --
	(220.20,464.14) --
	(220.21,464.14) --
	(220.21,464.14) --
	(220.21,464.14) --
	(220.21,464.14) --
	(220.21,464.14) --
	(220.21,464.15) --
	(220.21,464.15) --
	(220.21,464.15) --
	(220.22,464.15) --
	(220.22,464.16) --
	(220.22,464.16) --
	(220.22,464.16) --
	(220.23,464.16) --
	(220.23,464.16) --
	(220.24,464.16) --
	(220.24,464.17) --
	(220.24,464.17) --
	(220.24,464.17) --
	(220.24,464.17) --
	(220.24,464.18) --
	(220.24,464.18) --
	(220.24,464.18) --
	(220.24,464.18) --
	(220.24,464.19) --
	(220.25,464.19) --
	(220.25,464.19) --
	(220.25,464.19) --
	(220.25,464.20) --
	(220.26,464.20) --
	(220.26,464.20) --
	(220.26,464.20) --
	(220.26,464.21) --
	(220.27,464.21) --
	(220.27,464.21) --
	(220.27,464.21) --
	(220.27,464.21) --
	(220.27,464.21) --
	(220.27,464.22) --
	(220.28,464.22) --
	(220.28,464.23) --
	(220.28,464.23) --
	(220.28,464.23) --
	(220.28,464.23) --
	(220.28,464.23) --
	(220.29,464.23) --
	(220.29,464.24) --
	(220.29,464.24) --
	(220.29,464.24) --
	(220.29,464.24) --
	(220.29,464.25) --
	(220.30,464.25) --
	(220.30,464.25) --
	(220.30,464.25) --
	(220.30,464.25) --
	(220.31,464.25) --
	(220.31,464.26) --
	(220.31,464.26) --
	(220.31,464.26) --
	(220.32,464.26) --
	(220.32,464.27) --
	(220.32,464.27) --
	(220.32,464.27) --
	(220.33,464.27) --
	(220.33,464.28) --
	(220.33,464.28) --
	(220.33,464.29) --
	(220.33,464.29) --
	(220.33,464.29) --
	(220.33,464.29) --
	(220.33,464.29) --
	(220.34,464.29) --
	(220.34,464.30) --
	(220.34,464.30) --
	(220.34,464.30) --
	(220.35,464.30) --
	(220.35,464.31) --
	(220.35,464.31) --
	(220.35,464.31) --
	(220.35,464.31) --
	(220.35,464.31) --
	(220.36,464.31) --
	(220.36,464.32) --
	(220.36,464.32) --
	(220.36,464.32) --
	(220.36,464.32) --
	(220.36,464.32) --
	(220.37,464.32) --
	(220.37,464.33) --
	(220.37,464.33) --
	(220.37,464.34) --
	(220.37,464.34) --
	(220.37,464.34) --
	(220.38,464.34) --
	(220.38,464.35) --
	(220.38,464.35) --
	(220.38,464.35) --
	(220.39,464.35) --
	(220.39,464.36) --
	(220.39,464.36) --
	(220.39,464.36) --
	(220.40,464.36) --
	(220.40,464.36) --
	(220.40,464.36) --
	(220.40,464.37) --
	(220.40,464.37) --
	(220.40,464.37) --
	(220.40,464.37) --
	(220.40,464.38) --
	(220.40,464.38) --
	(220.40,464.38) --
	(220.41,464.38) --
	(220.41,464.38) --
	(220.41,464.38) --
	(220.41,464.39) --
	(220.41,464.39) --
	(220.41,464.39) --
	(220.42,464.39) --
	(220.42,464.40) --
	(220.43,464.40) --
	(220.43,464.40) --
	(220.43,464.40) --
	(220.43,464.41) --
	(220.43,464.41) --
	(220.43,464.41) --
	(220.43,464.41) --
	(220.43,464.41) --
	(220.44,464.41) --
	(220.44,464.42) --
	(220.44,464.42) --
	(220.44,464.42) --
	(220.44,464.42) --
	(220.44,464.42) --
	(220.45,464.42) --
	(220.45,464.43) --
	(220.45,464.43) --
	(220.45,464.44) --
	(220.45,464.44) --
	(220.45,464.44) --
	(220.46,464.44) --
	(220.46,464.44) --
	(220.47,464.44) --
	(220.47,464.45) --
	(220.47,464.45) --
	(220.47,464.45) --
	(220.47,464.45) --
	(220.47,464.46) --
	(220.47,464.46) --
	(220.47,464.46) --
	(220.47,464.46) --
	(220.47,464.47) --
	(220.48,464.47) --
	(220.48,464.47) --
	(220.48,464.47) --
	(220.48,464.47) --
	(220.48,464.47) --
	(220.48,464.48) --
	(220.49,464.48) --
	(220.49,464.48) --
	(220.50,464.48) --
	(220.50,464.49) --
	(220.50,464.49) --
	(220.50,464.49) --
	(220.50,464.49) --
	(220.50,464.49) --
	(220.51,464.49) --
	(220.51,464.50) --
	(220.51,464.50) --
	(220.51,464.50) --
	(220.51,464.50) --
	(220.51,464.51) --
	(220.52,464.51) --
	(220.52,464.51) --
	(220.52,464.51) --
	(220.52,464.52) --
	(220.52,464.52) --
	(220.52,464.52) --
	(220.52,464.52) --
	(220.52,464.53) --
	(220.52,464.53) --
	(220.52,464.53) --
	(220.53,464.53) --
	(220.53,464.53) --
	(220.54,464.53) --
	(220.54,464.54) --
	(220.54,464.54) --
	(220.54,464.54) --
	(220.55,464.54) --
	(220.55,464.55) --
	(220.55,464.55) --
	(220.55,464.55) --
	(220.55,464.55) --
	(220.55,464.55) --
	(220.56,464.55) --
	(220.56,464.56) --
	(220.56,464.56) --
	(220.56,464.56) --
	(220.56,464.56) --
	(220.56,464.57) --
	(220.56,464.57) --
	(220.56,464.57) --
	(220.57,464.57) --
	(220.57,464.58) --
	(220.58,464.58) --
	(220.58,464.58) --
	(220.58,464.58) --
	(220.58,464.58) --
	(220.59,464.58) --
	(220.59,464.59) --
	(220.59,464.59) --
	(220.59,464.59) --
	(220.59,464.59) --
	(220.59,464.60) --
	(220.60,464.60) --
	(220.60,464.60) --
	(220.60,464.60) --
	(220.60,464.60) --
	(220.60,464.60) --
	(220.60,464.61) --
	(220.61,464.61) --
	(220.61,464.61) --
	(220.61,464.61) --
	(220.61,464.62) --
	(220.61,464.62) --
	(220.61,464.62) --
	(220.62,464.62) --
	(220.62,464.63) --
	(220.62,464.63) --
	(220.62,464.63) --
	(220.63,464.63) --
	(220.63,464.63) --
	(220.63,464.63) --
	(220.63,464.64) --
	(220.63,464.64) --
	(220.63,464.64) --
	(220.63,464.64) --
	(220.63,464.65) --
	(220.64,464.65) --
	(220.64,464.65) --
	(220.64,464.65) --
	(220.64,464.66) --
	(220.65,464.66) --
	(220.65,464.66) --
	(220.65,464.66) --
	(220.65,464.67) --
	(220.66,464.67) --
	(220.66,464.67) --
	(220.66,464.67) --
	(220.66,464.68) --
	(220.66,464.68) --
	(220.66,464.68) --
	(220.67,464.68) --
	(220.67,464.68) --
	(220.67,464.68) --
	(220.67,464.69) --
	(220.67,464.69) --
	(220.67,464.69) --
	(220.68,464.69) --
	(220.68,464.70) --
	(220.68,464.70) --
	(220.68,464.70) --
	(220.69,464.70) --
	(220.69,464.70) --
	(220.69,464.70) --
	(220.69,464.71) --
	(220.70,464.71) --
	(220.70,464.71) --
	(220.70,464.71) --
	(220.70,464.72) --
	(220.70,464.72) --
	(220.70,464.72) --
	(220.71,464.72) --
	(220.71,464.73) --
	(220.71,464.73) --
	(220.71,464.73) --
	(220.71,464.73) --
	(220.71,464.74) --
	(220.71,464.74) --
	(220.71,464.74) --
	(220.72,464.74) --
	(220.72,464.75) --
	(220.72,464.75) --
	(220.72,464.75) --
	(220.72,464.75) --
	(220.72,464.75) --
	(220.73,464.75) --
	(220.73,464.76) --
	(220.74,464.76) --
	(220.74,464.76) --
	(220.74,464.76) --
	(220.74,464.77) --
	(220.74,464.77) --
	(220.74,464.77) --
	(220.74,464.77) --
	(220.74,464.78) --
	(220.75,464.78) --
	(220.75,464.78) --
	(220.75,464.78) --
	(220.75,464.78) --
	(220.76,464.78) --
	(220.76,464.79) --
	(220.76,464.79) --
	(220.76,464.79) --
	(220.77,464.79) --
	(220.77,464.80) --
	(220.77,464.80) --
	(220.77,464.80) --
	(220.78,464.80) --
	(220.78,464.81) --
	(220.78,464.81) --
	(220.78,464.81) --
	(220.78,464.81) --
	(220.78,464.82) --
	(220.79,464.82) --
	(220.79,464.82) --
	(220.79,464.82) --
	(220.79,464.82) --
	(220.79,464.82) --
	(220.79,464.83) --
	(220.80,464.83) --
	(220.80,464.84) --
	(220.80,464.84) --
	(220.80,464.84) --
	(220.80,464.84) --
	(220.80,464.84) --
	(220.81,464.84) --
	(220.81,464.85) --
	(220.81,464.85) --
	(220.81,464.85) --
	(220.82,464.85) --
	(220.82,464.86) --
	(220.82,464.86) --
	(220.82,464.86) --
	(220.82,464.86) --
	(220.82,464.87) --
	(220.82,464.87) --
	(220.82,464.87) --
	(220.83,464.87) --
	(220.83,464.88) --
	(220.83,464.88) --
	(220.83,464.88) --
	(220.84,464.88) --
	(220.84,464.88) --
	(220.85,464.88) --
	(220.85,464.89) --
	(220.85,464.89) --
	(220.85,464.89) --
	(220.85,464.89) --
	(220.85,464.90) --
	(220.86,464.90) --
	(220.86,464.90) --
	(220.86,464.90) --
	(220.86,464.91) --
	(220.86,464.91) --
	(220.86,464.91) --
	(220.86,464.91) --
	(220.86,464.92) --
	(220.87,464.92) --
	(220.87,464.92) --
	(220.87,464.92) --
	(220.87,464.93) --
	(220.87,464.93) --
	(220.87,464.93) --
	(220.88,464.93) --
	(220.88,464.94) --
	(220.89,464.94) --
	(220.89,464.94) --
	(220.89,464.94) --
	(220.89,464.94) --
	(220.89,464.94) --
	(220.89,464.95) --
	(220.90,464.95) --
	(220.90,464.95) --
	(220.90,464.95) --
	(220.90,464.96) --
	(220.90,464.96) --
	(220.90,464.96) --
	(220.91,464.96) --
	(220.91,464.97) --
	(220.92,464.97) --
	(220.92,464.97) --
	(220.92,464.97) --
	(220.92,464.98) --
	(220.92,464.98) --
	(220.92,464.98) --
	(220.93,464.98) --
	(220.93,464.99) --
	(220.93,464.99) --
	(220.93,464.99) --
	(220.94,464.99) --
	(220.94,465.00) --
	(220.95,465.00) --
	(220.95,465.00) --
	(220.95,465.00) --
	(220.95,465.00) --
	(220.95,465.00) --
	(220.95,465.01) --
	(220.95,465.01) --
	(220.95,465.01) --
	(220.96,465.01) --
	(220.96,465.02) --
	(220.96,465.02) --
	(220.96,465.02) --
	(220.96,465.02) --
	(220.96,465.03) --
	(220.97,465.03) --
	(220.97,465.03) --
	(220.97,465.03) --
	(220.97,465.04) --
	(220.97,465.04) --
	(220.97,465.04) --
	(220.97,465.04) --
	(220.97,465.05) --
	(220.99,465.05) --
	(220.99,465.05) --
	(220.99,465.05) --
	(220.99,465.06) --
	(220.99,465.06) --
	(220.99,465.06) --
	(221.00,465.06) --
	(221.00,465.07) --
	(221.00,465.07) --
	(221.00,465.07) --
	(221.00,465.07) --
	(221.00,465.08) --
	(221.01,465.08) --
	(221.01,465.08) --
	(221.02,465.08) --
	(221.02,465.09) --
	(221.02,465.09) --
	(221.02,465.09) --
	(221.03,465.09) --
	(221.03,465.10) --
	(221.03,465.10) --
	(221.03,465.10) --
	(221.04,465.10) --
	(221.04,465.11) --
	(221.04,465.11) --
	(221.04,465.11) --
	(221.05,465.11) --
	(221.05,465.11) --
	(221.05,465.11) --
	(221.05,465.12) --
	(221.05,465.12) --
	(221.05,465.13) --
	(221.06,465.13) --
	(221.06,465.13) --
	(221.06,465.13) --
	(221.06,465.13) --
	(221.07,465.13) --
	(221.07,465.14) --
	(221.07,465.14) --
	(221.07,465.15) --
	(221.07,465.15) --
	(221.07,465.15) --
	(221.08,465.15) --
	(221.08,465.16) --
	(221.08,465.16) --
	(221.08,465.16) --
	(221.08,465.16) --
	(221.08,465.17) --
	(221.10,465.17) --
	(221.10,465.17) --
	(221.10,465.17) --
	(221.10,465.17) --
	(221.10,465.17) --
	(221.10,465.18) --
	(221.11,465.18) --
	(221.11,465.19) --
	(221.12,465.19) --
	(221.12,465.19) --
	(221.12,465.19) --
	(221.12,465.20) --
	(221.13,465.20) --
	(221.13,465.20) --
	(221.14,465.20) --
	(221.14,465.20) --
	(221.14,465.20) --
	(221.14,465.21) --
	(221.15,465.21) --
	(221.15,465.21) --
	(221.15,465.21) --
	(221.15,465.22) --
	(221.15,465.22) --
	(221.15,465.22) --
	(221.16,465.22) --
	(221.16,465.23) --
	(221.16,465.23) --
	(221.16,465.24) --
	(221.17,465.24) --
	(221.17,465.24) --
	(221.17,465.24) --
	(221.17,465.25) --
	(221.18,465.25) --
	(221.18,465.25) --
	(221.19,465.25) --
	(221.19,465.26) --
	(221.19,465.26) --
	(221.19,465.26) --
	(221.19,465.26) --
	(221.19,465.27) --
	(221.19,465.27) --
	(221.19,465.27) --
	(221.20,465.27) --
	(221.20,465.28) --
	(221.20,465.28) --
	(221.20,465.29) --
	(221.20,465.29) --
	(221.20,465.29) --
	(221.21,465.29) --
	(221.21,465.29) --
	(221.22,465.29) --
	(221.22,465.30) --
	(221.22,465.30) --
	(221.22,465.31) --
	(221.22,465.31) --
	(221.22,465.31) --
	(221.23,465.31) --
	(221.23,465.31) --
	(221.24,465.31) --
	(221.24,465.32) --
	(221.25,465.32) --
	(221.25,465.32) --
	(221.25,465.32) --
	(221.25,465.33) --
	(221.26,465.33) --
	(221.26,465.34) --
	(221.26,465.34) --
	(221.26,465.34) --
	(221.26,465.34) --
	(221.26,465.35) --
	(221.27,465.35) --
	(221.27,465.35) --
	(221.27,465.35) --
	(221.27,465.36) --
	(221.28,465.36) --
	(221.28,465.36) --
	(221.28,465.36) --
	(221.28,465.37) --
	(221.30,465.37) --
	(221.30,465.37) --
	(221.30,465.37) --
	(221.30,465.38) --
	(221.30,465.38) --
	(221.30,465.38) --
	(221.31,465.38) --
	(221.31,465.39) --
	(221.31,465.39) --
	(221.31,465.39) --
	(221.31,465.39) --
	(221.31,465.40) --
	(221.31,465.40) --
	(221.31,465.41) --
	(221.33,465.41) --
	(221.33,465.41) --
	(221.33,465.41) --
	(221.33,465.42) --
	(221.33,465.42) --
	(221.33,465.42) --
	(221.33,465.42) --
	(221.33,465.43) --
	(221.34,465.43) --
	(221.34,465.43) --
	(221.35,465.43) --
	(221.35,465.44) --
	(221.35,465.44) --
	(221.35,465.44) --
	(221.36,465.44) --
	(221.36,465.45) --
	(221.37,465.45) --
	(221.37,465.45) --
	(221.37,465.45) --
	(221.37,465.46) --
	(221.38,465.46) --
	(221.38,465.46) --
	(221.39,465.46) --
	(221.39,465.47) --
	(221.39,465.47) --
	(221.39,465.47) --
	(221.39,465.47) --
	(221.39,465.48) --
	(221.40,465.48) --
	(221.40,465.48) --
	(221.40,465.48) --
	(221.40,465.49) --
	(221.41,465.49) --
	(221.41,465.50) --
	(221.41,465.50) --
	(221.41,465.50) --
	(221.41,465.50) --
	(221.41,465.51) --
	(221.42,465.51) --
	(221.42,465.51) --
	(221.42,465.51) --
	(221.42,465.52) --
	(221.44,465.52) --
	(221.44,465.52) --
	(221.44,465.52) --
	(221.44,465.53) --
	(221.44,465.53) --
	(221.44,465.53) --
	(221.45,465.53) --
	(221.45,465.54) --
	(221.46,465.54) --
	(221.46,465.55) --
	(221.46,465.55) --
	(221.46,465.55) --
	(221.46,465.55) --
	(221.46,465.56) --
	(221.47,465.56) --
	(221.47,465.56) --
	(221.48,465.56) --
	(221.48,465.56) --
	(221.49,465.56) --
	(221.49,465.57) --
	(221.49,465.57) --
	(221.49,465.58) --
	(221.50,465.58) --
	(221.50,465.58) --
	(221.50,465.58) --
	(221.50,465.59) --
	(221.51,465.59) --
	(221.51,465.59) --
	(221.51,465.59) --
	(221.51,465.60) --
	(221.52,465.60) --
	(221.52,465.61) --
	(221.52,465.61) --
	(221.52,465.61) --
	(221.52,465.61) --
	(221.52,465.62) --
	(221.54,465.62) --
	(221.54,465.62) --
	(221.54,465.62) --
	(221.54,465.63) --
	(221.54,465.63) --
	(221.54,465.63) --
	(221.55,465.63) --
	(221.55,465.64) --
	(221.55,465.64) --
	(221.55,465.65) --
	(221.55,465.65) --
	(221.55,465.65) --
	(221.56,465.65) --
	(221.56,465.66) --
	(221.57,465.66) --
	(221.57,465.66) --
	(221.58,465.66) --
	(221.58,465.67) --
	(221.59,465.67) --
	(221.59,465.68) --
	(221.59,465.68) --
	(221.59,465.68) --
	(221.59,465.68) --
	(221.59,465.69) --
	(221.60,465.69) --
	(221.60,465.69) --
	(221.60,465.69) --
	(221.60,465.70) --
	(221.60,465.70) --
	(221.60,465.70) --
	(221.61,465.70) --
	(221.61,465.71) --
	(221.63,465.71) --
	(221.63,465.72) --
	(221.63,465.72) --
	(221.63,465.72) --
	(221.63,465.72) --
	(221.63,465.73) --
	(221.64,465.73) --
	(221.64,465.73) --
	(221.65,465.73) --
	(221.65,465.74) --
	(221.66,465.74) --
	(221.66,465.74) --
	(221.66,465.74) --
	(221.66,465.75) --
	(221.67,465.75) --
	(221.67,465.76) --
	(221.67,465.76) --
	(221.67,465.76) --
	(221.69,465.76) --
	(221.69,465.77) --
	(221.69,465.77) --
	(221.69,465.77) --
	(221.70,465.77) --
	(221.70,465.78) --
	(221.71,465.78) --
	(221.71,465.78) --
	(221.72,465.78) --
	(221.72,465.79) --
	(221.72,465.79) --
	(221.72,465.80) --
	(221.73,465.80) --
	(221.73,465.80) --
	(221.74,465.80) --
	(221.74,465.81) --
	(221.75,465.81) --
	(221.75,465.82) --
	(221.75,465.82) --
	(221.75,465.82) --
	(221.75,465.82) --
	(221.75,465.83) --
	(221.78,465.83) --
	(221.78,465.83) --
	(221.79,465.83) --
	(221.79,465.84) --
	(221.79,465.84) --
	(221.79,465.84) --
	(221.80,465.84) --
	(221.80,465.85) --
	(221.82,465.85) --
	(221.82,465.86) --
	(221.82,465.86) --
	(221.82,465.86) --
	(221.83,465.86) --
	(221.83,465.87) --
	(221.83,465.87) --
	(221.83,465.87) --
	(221.84,465.87) --
	(221.84,465.88) --
	(221.84,465.88) --
	(221.84,465.89) --
	(221.86,465.89) --
	(221.86,465.89) --
	(221.87,465.89) --
	(221.87,465.90) --
	(221.87,465.90) --
	(221.87,465.90) --
	(221.88,465.90) --
	(221.88,465.91) --
	(221.89,465.91) --
	(221.89,465.92) --
	(221.90,465.92) --
	(221.90,465.92) --
	(221.91,465.92) --
	(221.91,465.93) --
	(221.92,465.93) --
	(221.92,465.93) --
	(221.92,465.93) --
	(221.92,465.94) --
	(221.93,465.94) --
	(221.93,465.95) --
	(221.93,465.95) --
	(221.93,465.95) --
	(221.94,465.95) --
	(221.94,465.96) --
	(221.95,465.96) --
	(221.95,465.97) --
	(221.96,465.97) --
	(221.96,465.97) --
	(221.96,465.97) --
	(221.96,465.98) --
	(221.98,465.98) --
	(221.98,465.98) --
	(221.99,465.98) --
	(221.99,465.99) --
	(221.99,465.99) --
	(221.99,466.00) --
	(222.00,466.00) --
	(222.00,466.00) --
	(222.01,466.00) --
	(222.01,466.01) --
	(222.02,466.01) --
	(222.02,466.01) --
	(222.03,466.01) --
	(222.03,466.02) --
	(222.04,466.02) --
	(222.04,466.03) --
	(222.05,466.03) --
	(222.05,466.03) --
	(222.06,466.03) --
	(222.06,466.04) --
	(222.06,466.04) --
	(222.06,466.04) --
	(222.07,466.04) --
	(222.07,466.05) --
	(222.07,466.05) --
	(222.07,466.06) --
	(222.08,466.06) --
	(222.08,466.06) --
	(222.09,466.06) --
	(222.09,466.07) --
	(222.09,466.07) --
	(222.09,466.08) --
	(222.10,466.08) --
	(222.10,466.08) --
	(222.12,466.08) --
	(222.12,466.09) --
	(222.13,466.09) --
	(222.13,466.09) --
	(222.13,466.09) --
	(222.13,466.10) --
	(222.14,466.10) --
	(222.14,466.11) --
	(222.15,466.11) --
	(222.15,466.11) --
	(222.15,466.11) --
	(222.15,466.12) --
	(222.17,466.12) --
	(222.17,466.13) --
	(222.18,466.13) --
	(222.18,466.13) --
	(222.19,466.13) --
	(222.19,466.14) --
	(222.21,466.14) --
	(222.21,466.15) --
	(222.22,466.15) --
	(222.22,466.15) --
	(222.22,466.15) --
	(222.22,466.16) --
	(222.23,466.16) --
	(222.23,466.16) --
	(222.24,466.16) --
	(222.24,466.17) --
	(222.25,466.17) --
	(222.25,466.18) --
	(222.25,466.18) --
	(222.25,466.18) --
	(222.27,466.18) --
	(222.27,466.19) --
	(222.31,466.19) --
	(222.31,466.20) --
	(222.31,466.20) --
	(222.31,466.20) --
	(222.32,466.20) --
	(222.32,466.21) --
	(222.34,466.21) --
	(222.34,466.21) --
	(222.36,466.21) --
	(222.36,466.22) --
	(222.36,466.22) --
	(222.36,466.23) --
	(222.37,466.23) --
	(222.37,466.23) --
	(222.38,466.23) --
	(222.38,466.24) --
	(222.39,466.24) --
	(222.39,466.24) --
	(222.41,466.24) --
	(222.41,466.25) --
	(222.43,466.25) --
	(222.43,466.26) --
	(222.43,466.26) --
	(222.43,466.26) --
	(222.44,466.26) --
	(222.44,466.27) --
	(222.46,466.27) --
	(222.46,466.28) --
	(222.47,466.28) --
	(222.47,466.28) --
	(222.47,466.28) --
	(222.47,466.29) --
	(222.49,466.29) --
	(222.49,466.30) --
	(222.50,466.30) --
	(222.50,466.30) --
	(222.50,466.30) --
	(222.50,466.31) --
	(222.50,466.31) --
	(222.50,466.31) --
	(222.53,466.31) --
	(222.53,466.32) --
	(222.54,466.32) --
	(222.54,466.33) --
	(222.55,466.33) --
	(222.55,466.33) --
	(222.55,466.33) --
	(222.55,466.34) --
	(222.57,466.34) --
	(222.57,466.35) --
	(222.58,466.35) --
	(222.58,466.35) --
	(222.59,466.35) --
	(222.59,466.36) --
	(222.60,466.36) --
	(222.60,466.37) --
	(222.60,466.37) --
	(222.60,466.37) --
	(222.63,466.37) --
	(222.63,466.38) --
	(222.64,466.38) --
	(222.64,466.39) --
	(222.64,466.39) --
	(222.64,466.39) --
	(222.65,466.39) --
	(222.65,466.40) --
	(222.65,466.40) --
	(222.65,466.41) --
	(222.67,466.41) --
	(222.67,466.41) --
	(222.67,466.41) --
	(222.67,466.42) --
	(222.68,466.42) --
	(222.68,466.43) --
	(222.68,466.43) --
	(222.68,466.43) --
	(222.70,466.43) --
	(222.70,466.44) --
	(222.71,466.44) --
	(222.71,466.45) --
	(222.72,466.45) --
	(222.72,466.45) --
	(222.72,466.45) --
	(222.72,466.46) --
	(222.75,466.46) --
	(222.75,466.47) --
	(222.77,466.47) --
	(222.77,466.48) --
	(222.77,466.48) --
	(222.77,466.48) --
	(222.77,466.48) --
	(222.77,466.49) --
	(222.77,466.49) --
	(222.77,466.50) --
	(222.80,466.50) --
	(222.80,466.50) --
	(222.81,466.50) --
	(222.81,466.51) --
	(222.82,466.51) --
	(222.82,466.52) --
	(222.83,466.52) --
	(222.83,466.52) --
	(222.84,466.52) --
	(222.84,466.53) --
	(222.86,466.53) --
	(222.86,466.54) --
	(222.89,466.54) --
	(222.89,466.54) --
	(222.89,466.54) --
	(222.89,466.55) --
	(222.94,466.55) --
	(222.94,466.56) --
	(222.94,466.56) --
	(222.94,466.56) --
	(222.96,466.56) --
	(222.96,466.57) --
	(222.98,466.57) --
	(222.98,466.58) --
	(223.02,466.58) --
	(223.02,466.58) --
	(223.02,466.58) --
	(223.02,466.59) --
	(223.03,466.59) --
	(223.03,466.60) --
	(223.07,466.60) --
	(223.07,466.61) --
	(223.07,466.61) --
	(223.07,466.61) --
	(223.07,466.61) --
	(223.07,466.62) --
	(223.15,466.62) --
	(223.15,466.63) --
	(223.16,466.63) --
	(223.16,466.63) --
	(223.17,466.63) --
	(223.17,466.64) --
	(223.20,466.64) --
	(223.20,466.65) --
	(223.23,466.65) --
	(223.23,466.65) --
	(223.24,466.65) --
	(223.24,466.66) --
	(223.25,466.66) --
	(223.25,466.67) --
	(223.28,466.67) --
	(223.28,466.68) --
	(223.29,466.68) --
	(223.29,466.68) --
	(223.34,466.68) --
	(223.34,466.69) --
	(223.37,466.69) --
	(223.37,466.70) --
	(223.38,466.70) --
	(223.38,466.71) --
	(223.39,466.71) --
	(223.39,466.71) --
	(223.40,466.71) --
	(223.40,466.72) --
	(223.41,466.72) --
	(223.41,466.73) --
	(223.44,466.73) --
	(223.44,466.74) --
	(223.46,466.74) --
	(223.46,466.74) --
	(223.50,466.74) --
	(223.50,466.75) --
	(223.50,466.75) --
	(223.50,466.76) --
	(223.52,466.76) --
	(223.52,466.77) --
	(223.53,466.77) --
	(223.53,466.77) --
	(223.57,466.77) --
	(223.57,466.78) --
	(223.58,466.78) --
	(223.58,466.79) --
	(223.58,466.79) --
	(223.58,466.80) --
	(223.60,466.80) --
	(223.60,466.80) --
	(223.63,466.80) --
	(223.63,466.81) --
	(223.64,466.81) --
	(223.64,466.82) --
	(223.70,466.82) --
	(223.70,466.83) --
	(223.73,466.83) --
	(223.73,466.83) --
	(223.73,466.83) --
	(223.73,466.84) --
	(223.74,466.84) --
	(223.74,466.85) --
	(223.77,466.85) --
	(223.77,466.86) --
	(223.77,466.86) --
	(223.77,466.87) --
	(223.79,466.87) --
	(223.79,466.87) --
	(223.79,466.87) --
	(223.79,466.88) --
	(223.80,466.88) --
	(223.80,466.89) --
	(223.86,466.89) --
	(223.86,466.90) --
	(223.88,466.90) --
	(223.88,466.90) --
	(223.89,466.90) --
	(223.89,466.91) --
	(223.89,466.91) --
	(223.89,466.92) --
	(223.90,466.92) --
	(223.90,466.93) --
	(223.93,466.93) --
	(223.93,466.93) --
	(223.96,466.93) --
	(223.96,466.94) --
	(223.96,466.94) --
	(223.96,466.95) --
	(223.97,466.95) --
	(223.97,466.95) --
	(224.00,466.95) --
	(224.00,466.96) --
	(224.02,466.96) --
	(224.02,466.97) --
	(224.02,466.97) --
	(224.02,466.98) --
	(224.03,466.98) --
	(224.03,466.99) --
	(224.06,466.99) --
	(224.06,466.99) --
	(224.06,466.99) --
	(224.06,467.00) --
	(224.10,467.00) --
	(224.10,467.01) --
	(224.14,467.01) --
	(224.14,467.02) --
	(224.14,467.02) --
	(224.14,467.02) --
	(224.17,467.02) --
	(224.17,467.03) --
	(224.17,467.03) --
	(224.17,467.04) --
	(224.18,467.04) --
	(224.18,467.05) --
	(224.20,467.05) --
	(224.20,467.06) --
	(224.25,467.06) --
	(224.25,467.06) --
	(224.26,467.06) --
	(224.26,467.07) --
	(224.27,467.07) --
	(224.27,467.08) --
	(224.28,467.08) --
	(224.28,467.09) --
	(224.29,467.09) --
	(224.29,467.10) --
	(224.35,467.10) --
	(224.35,467.10) --
	(224.40,467.10) --
	(224.40,467.11) --
	(224.42,467.11) --
	(224.42,467.12) --
	(224.45,467.12) --
	(224.45,467.13) --
	(224.45,467.13) --
	(224.45,467.14) --
	(224.46,467.14) --
	(224.46,467.14) --
	(224.48,467.14) --
	(224.48,467.15) --
	(224.51,467.15) --
	(224.51,467.16) --
	(224.53,467.16) --
	(224.53,467.17) --
	(224.55,467.17) --
	(224.55,467.18) --
	(224.57,467.18) --
	(224.57,467.18) --
	(224.57,467.18) --
	(224.57,467.19) --
	(224.60,467.19) --
	(224.60,467.20) --
	(224.61,467.20) --
	(224.61,467.21) --
	(224.62,467.21) --
	(224.62,467.22) --
	(224.64,467.22) --
	(224.64,467.23) --
	(224.65,467.23) --
	(224.65,467.23) --
	(224.68,467.23) --
	(224.68,467.24) --
	(224.71,467.24) --
	(224.71,467.25) --
	(224.72,467.25) --
	(224.72,467.26) --
	(224.73,467.26) --
	(224.73,467.26) --
	(224.77,467.26) --
	(224.77,467.27) --
	(224.79,467.27) --
	(224.79,467.28) --
	(224.81,467.28) --
	(224.81,467.29) --
	(224.81,467.29) --
	(224.81,467.30) --
	(224.81,467.30) --
	(224.81,467.30) --
	(224.82,467.30) --
	(224.82,467.31) --
	(224.84,467.31) --
	(224.84,467.32) --
	(224.86,467.32) --
	(224.86,467.33) --
	(224.88,467.33) --
	(224.88,467.34) --
	(224.88,467.34) --
	(224.88,467.34) --
	(224.92,467.34) --
	(224.92,467.35) --
	(224.95,467.35) --
	(224.95,467.36) --
	(224.96,467.36) --
	(224.96,467.37) --
	(224.98,467.37) --
	(224.98,467.38) --
	(225.00,467.38) --
	(225.00,467.39) --
	(225.01,467.39) --
	(225.01,467.39) --
	(225.04,467.39) --
	(225.04,467.40) --
	(225.06,467.40) --
	(225.06,467.41) --
	(225.11,467.41) --
	(225.11,467.42) --
	(225.11,467.42) --
	(225.11,467.43) --
	(225.14,467.43) --
	(225.14,467.43) --
	(225.14,467.43) --
	(225.14,467.44) --
	(225.15,467.44) --
	(225.15,467.45) --
	(225.17,467.45) --
	(225.17,467.46) --
	(225.19,467.46) --
	(225.19,467.47) --
	(225.25,467.47) --
	(225.25,467.48) --
	(225.33,467.48) --
	(225.33,467.48) --
	(225.33,467.48) --
	(225.33,467.49) --
	(225.36,467.49) --
	(225.36,467.50) --
	(225.36,467.50) --
	(225.36,467.51) --
	(225.37,467.51) --
	(225.37,467.52) --
	(225.43,467.52) --
	(225.43,467.53) --
	(225.45,467.53) --
	(225.45,467.53) --
	(225.45,467.53) --
	(225.45,467.54) --
	(225.53,467.54) --
	(225.53,467.55) --
	(225.56,467.55) --
	(225.56,467.56) --
	(225.56,467.56) --
	(225.56,467.57) --
	(225.63,467.57) --
	(225.63,467.58) --
	(225.67,467.58) --
	(225.67,467.58) --
	(225.71,467.58) --
	(225.71,467.59) --
	(225.74,467.59) --
	(225.74,467.60) --
	(225.85,467.60) --
	(225.85,467.61) --
	(225.87,467.61) --
	(225.87,467.62) --
	(225.94,467.62) --
	(225.94,467.63) --
	(225.98,467.63) --
	(225.98,467.64) --
	(226.03,467.64) --
	(226.03,467.65) --
	(226.05,467.65) --
	(226.05,467.65) --
	(226.06,467.65) --
	(226.06,467.66) --
	(226.19,467.66) --
	(226.19,467.67) --
	(226.20,467.67) --
	(226.20,467.68) --
	(226.28,467.68) --
	(226.28,467.69) --
	(226.30,467.69) --
	(226.30,467.70) --
	(226.35,467.70) --
	(226.35,467.71) --
	(226.43,467.71) --
	(226.43,467.72) --
	(226.43,467.72) --
	(226.43,467.73) --
	(226.48,467.73) --
	(226.48,467.73) --
	(226.51,467.73) --
	(226.51,467.74) --
	(226.59,467.74) --
	(226.59,467.75) --
	(226.60,467.75) --
	(226.60,467.76) --
	(226.67,467.76) --
	(226.67,467.77) --
	(226.69,467.77) --
	(226.69,467.78) --
	(226.72,467.78) --
	(226.72,467.79) --
	(226.75,467.79) --
	(226.75,467.80) --
	(226.84,467.80) --
	(226.84,467.81) --
	(226.86,467.81) --
	(226.86,467.82) --
	(226.89,467.82) --
	(226.89,467.83) --
	(226.93,467.83) --
	(226.93,467.84) --
	(226.99,467.84) --
	(226.99,467.85) --
	(227.02,467.85) --
	(227.02,467.86) --
	(227.10,467.86) --
	(227.10,467.86) --
	(227.10,467.86) --
	(227.10,467.87) --
	(227.18,467.87) --
	(227.18,467.88) --
	(227.22,467.88) --
	(227.22,467.89) --
	(227.26,467.89) --
	(227.26,467.90) --
	(227.32,467.90) --
	(227.32,467.91) --
	(227.34,467.91) --
	(227.34,467.92) --
	(227.38,467.92) --
	(227.38,467.93) --
	(227.41,467.93) --
	(227.41,467.94) --
	(227.44,467.94) --
	(227.44,467.95) --
	(227.45,467.95) --
	(227.45,467.96) --
	(227.47,467.96) --
	(227.47,467.97) --
	(227.51,467.97) --
	(227.51,467.98) --
	(227.53,467.98) --
	(227.53,467.99) --
	(227.57,467.99) --
	(227.57,468.00) --
	(227.59,468.00) --
	(227.59,468.01) --
	(227.62,468.01) --
	(227.62,468.01) --
	(227.63,468.01) --
	(227.63,468.02) --
	(227.65,468.02) --
	(227.65,468.03) --
	(227.67,468.03) --
	(227.67,468.04) --
	(227.70,468.04) --
	(227.70,468.05) --
	(227.70,468.05) --
	(227.70,468.06) --
	(227.71,468.06) --
	(227.71,468.07) --
	(227.75,468.07) --
	(227.75,468.08) --
	(227.76,468.08) --
	(227.76,468.09) --
	(227.77,468.09) --
	(227.77,468.10) --
	(227.81,468.10) --
	(227.81,468.11) --
	(227.87,468.11) --
	(227.87,468.12) --
	(227.88,468.12) --
	(227.88,468.13) --
	(227.91,468.13) --
	(227.91,468.14) --
	(227.96,468.14) --
	(227.96,468.15) --
	(227.99,468.15) --
	(227.99,468.16) --
	(228.02,468.16) --
	(228.02,468.17) --
	(228.08,468.17) --
	(228.08,468.18) --
	(228.13,468.18) --
	(228.13,468.19) --
	(228.14,468.19) --
	(228.14,468.20) --
	(228.22,468.20) --
	(228.22,468.21) --
	(228.26,468.21) --
	(228.26,468.22) --
	(228.29,468.22) --
	(228.29,468.23) --
	(228.35,468.23) --
	(228.35,468.24) --
	(228.41,468.24) --
	(228.41,468.25) --
	(228.43,468.25) --
	(228.43,468.26) --
	(228.43,468.26) --
	(228.43,468.27) --
	(228.53,468.27) --
	(228.53,468.28) --
	(228.57,468.28) --
	(228.57,468.29) --
	(228.60,468.29) --
	(228.60,468.30) --
	(228.66,468.30) --
	(228.66,468.31) --
	(228.67,468.31) --
	(228.67,468.32) --
	(228.74,468.32) --
	(228.74,468.33) --
	(228.83,468.33) --
	(228.83,468.34) --
	(228.93,468.34) --
	(228.93,468.35) --
	(228.93,468.35) --
	(228.93,468.36) --
	(228.96,468.36) --
	(228.96,468.37) --
	(228.99,468.37) --
	(228.99,468.38) --
	(229.00,468.38) --
	(229.00,468.39) --
	(229.04,468.39) --
	(229.04,468.41) --
	(229.04,468.41) --
	(229.04,468.42) --
	(229.07,468.42) --
	(229.07,468.43) --
	(229.10,468.43) --
	(229.10,468.44) --
	(229.17,468.44) --
	(229.17,468.45) --
	(229.17,468.45) --
	(229.17,468.46) --
	(229.18,468.46) --
	(229.18,468.47) --
	(229.24,468.47) --
	(229.24,468.48) --
	(229.31,468.48) --
	(229.31,468.49) --
	(229.32,468.49) --
	(229.32,468.50) --
	(229.38,468.50) --
	(229.38,468.51) --
	(229.39,468.51) --
	(229.39,468.52) --
	(229.46,468.52) --
	(229.46,468.53) --
	(229.52,468.53) --
	(229.52,468.54) --
	(229.65,468.54) --
	(229.65,468.55) --
	(229.82,468.55) --
	(229.82,468.56) --
	(229.85,468.56) --
	(229.85,468.57) --
	(229.89,468.57) --
	(229.89,468.58) --
	(229.90,468.58) --
	(229.90,468.59) --
	(229.97,468.59) --
	(229.97,468.60) --
	(230.05,468.60) --
	(230.05,468.61) --
	(230.12,468.61) --
	(230.12,468.63) --
	(230.14,468.63) --
	(230.14,468.64) --
	(230.18,468.64) --
	(230.18,468.65) --
	(230.18,468.65) --
	(230.18,468.66) --
	(230.24,468.66) --
	(230.24,468.67) --
	(230.25,468.67) --
	(230.25,468.68) --
	(230.33,468.68) --
	(230.33,468.69) --
	(230.40,468.69) --
	(230.40,468.70) --
	(230.51,468.70) --
	(230.51,468.71) --
	(230.52,468.71) --
	(230.52,468.72) --
	(230.56,468.72) --
	(230.56,468.73) --
	(230.85,468.73) --
	(230.85,468.75) --
	(230.99,468.75) --
	(230.99,468.76) --
	(231.03,468.76) --
	(231.03,468.77) --
	(231.33,468.77) --
	(231.33,468.78) --
	(233.06,468.78) --
	(233.06,468.79) --
	(233.14,468.79) --
	(233.14,468.80) --
	(233.52,468.80) --
	(233.52,468.82) --
	(233.55,468.82) --
	(233.55,468.83) --
	(233.79,468.83) --
	(233.79,468.84) --
	(233.80,468.84) --
	(233.80,468.85) --
	(233.81,468.85) --
	(233.81,468.86) --
	(233.88,468.86) --
	(233.88,468.87) --
	(234.10,468.87) --
	(234.10,468.88) --
	(234.21,468.88) --
	(234.21,468.89) --
	(234.25,468.89) --
	(234.25,468.91) --
	(234.26,468.91) --
	(234.26,468.92) --
	(234.32,468.92) --
	(234.32,468.93) --
	(234.44,468.93) --
	(234.44,468.94) --
	(234.46,468.94) --
	(234.46,468.95) --
	(234.46,468.95) --
	(234.46,468.96) --
	(234.52,468.96) --
	(234.52,468.97) --
	(234.58,468.97) --
	(234.58,468.99) --
	(234.71,468.99) --
	(234.71,469.00) --
	(234.75,469.00) --
	(234.75,469.01) --
	(234.77,469.01) --
	(234.77,469.02) --
	(234.89,469.02) --
	(234.89,469.03) --
	(234.93,469.03) --
	(234.93,469.05) --
	(234.99,469.05) --
	(234.99,469.06) --
	(235.02,469.06) --
	(235.02,469.07) --
	(235.08,469.07) --
	(235.08,469.08) --
	(235.20,469.08) --
	(235.20,469.09) --
	(235.22,469.09) --
	(235.22,469.10) --
	(235.34,469.10) --
	(235.34,469.12) --
	(235.39,469.12) --
	(235.39,469.13) --
	(235.49,469.13) --
	(235.49,469.14) --
	(235.56,469.14) --
	(235.56,469.15) --
	(235.66,469.15) --
	(235.66,469.16) --
	(235.72,469.16) --
	(235.72,469.18) --
	(235.88,469.18) --
	(235.88,469.19) --
	(245.43,469.19) --
	(245.43,469.20) --
	(245.74,469.20) --
	(245.74,469.21) --
	(245.93,469.21) --
	(245.93,469.23) --
	(245.96,469.23) --
	(245.96,469.24) --
	(246.05,469.24) --
	(246.05,469.25) --
	(246.14,469.25) --
	(246.14,469.26) --
	(246.16,469.26) --
	(246.16,469.28) --
	(246.23,469.28) --
	(246.23,469.29) --
	(246.33,469.29) --
	(246.33,469.30) --
	(246.38,469.30) --
	(246.38,469.31) --
	(246.45,469.31) --
	(246.45,469.33) --
	(246.45,469.33) --
	(246.45,469.34) --
	(246.46,469.34) --
	(246.46,469.35) --
	(246.53,469.35) --
	(246.53,469.36) --
	(246.55,469.36) --
	(246.55,469.38) --
	(246.59,469.38) --
	(246.59,469.39) --
	(246.62,469.39) --
	(246.62,469.40) --
	(246.63,469.40) --
	(246.63,469.42) --
	(246.67,469.42) --
	(246.67,469.43) --
	(246.67,469.43) --
	(246.67,469.44) --
	(246.75,469.44) --
	(246.75,469.45) --
	(246.75,469.45) --
	(246.75,469.47) --
	(246.83,469.47) --
	(246.83,469.48) --
	(246.84,469.48) --
	(246.84,469.49) --
	(246.85,469.49) --
	(246.85,469.51) --
	(246.88,469.51) --
	(246.88,469.52) --
	(246.88,469.52) --
	(246.88,469.53) --
	(246.90,469.53) --
	(246.90,469.54) --
	(246.91,469.54) --
	(246.91,469.56) --
	(246.95,469.56) --
	(246.95,469.57) --
	(246.95,469.57) --
	(246.95,469.58) --
	(247.01,469.58) --
	(247.01,469.60) --
	(247.02,469.60) --
	(247.02,469.61) --
	(247.04,469.61) --
	(247.04,469.62) --
	(247.05,469.62) --
	(247.05,469.64) --
	(247.06,469.64) --
	(247.06,469.65) --
	(247.08,469.65) --
	(247.08,469.66) --
	(247.12,469.66) --
	(247.12,469.67) --
	(247.13,469.67) --
	(247.13,469.69) --
	(247.14,469.69) --
	(247.14,469.70) --
	(247.15,469.70) --
	(247.15,469.71) --
	(247.18,469.71) --
	(247.18,469.73) --
	(247.23,469.73) --
	(247.23,469.74) --
	(247.26,469.74) --
	(247.26,469.75) --
	(247.33,469.75) --
	(247.33,469.77) --
	(247.38,469.77) --
	(247.38,469.78) --
	(247.43,469.78) --
	(247.43,469.79) --
	(247.45,469.79) --
	(247.45,469.81) --
	(247.52,469.81) --
	(247.52,469.82) --
	(247.56,469.82) --
	(247.56,469.83) --
	(247.58,469.83) --
	(247.58,469.84) --
	(247.62,469.84) --
	(247.62,469.86) --
	(247.68,469.86) --
	(247.68,469.87) --
	(247.70,469.87) --
	(247.70,469.89) --
	(247.81,469.89) --
	(247.81,469.90) --
	(250.36,469.90) --
	(250.36,469.91) --
	(250.61,469.91) --
	(250.61,469.93) --
	(250.76,469.93) --
	(250.76,469.94) --
	(250.77,469.94) --
	(250.77,469.96) --
	(251.01,469.96) --
	(251.01,469.97) --
	(251.23,469.97) --
	(251.23,469.98) --
	(251.52,469.98) --
	(251.52,470.00) --
	(251.69,470.00) --
	(251.69,470.01) --
	(251.72,470.01) --
	(251.72,470.03) --
	(251.85,470.03) --
	(251.85,470.04) --
	(253.58,470.04) --
	(253.58,470.05) --
	(253.72,470.05) --
	(253.72,470.07) --
	(253.73,470.07) --
	(253.73,470.08) --
	(253.75,470.08) --
	(253.75,470.09) --
	(253.80,470.09) --
	(253.80,470.11) --
	(253.86,470.11) --
	(253.86,470.12) --
	(253.88,470.12) --
	(253.88,470.14) --
	(253.89,470.14) --
	(253.89,470.15) --
	(253.90,470.15) --
	(253.90,470.16) --
	(253.95,470.16) --
	(253.95,470.18) --
	(253.97,470.18) --
	(253.97,470.19) --
	(254.01,470.19) --
	(254.01,470.20) --
	(254.01,470.20) --
	(254.01,470.22) --
	(254.02,470.22) --
	(254.02,470.23) --
	(254.03,470.23) --
	(254.03,470.25) --
	(254.09,470.25) --
	(254.09,470.26) --
	(254.10,470.26) --
	(254.10,470.28) --
	(254.10,470.28) --
	(254.10,470.29) --
	(254.15,470.29) --
	(254.15,470.30) --
	(254.15,470.30) --
	(254.15,470.32) --
	(254.16,470.32) --
	(254.16,470.33) --
	(254.17,470.33) --
	(254.17,470.35) --
	(254.22,470.35) --
	(254.22,470.36) --
	(254.23,470.36) --
	(254.23,470.38) --
	(254.28,470.38) --
	(254.28,470.39) --
	(256.12,470.39) --
	(256.12,470.40) --
	(256.17,470.40) --
	(256.17,470.42) --
	(256.26,470.42) --
	(256.26,470.43) --
	(256.30,470.43) --
	(256.30,470.45) --
	(256.38,470.45) --
	(256.38,470.46) --
	(256.42,470.46) --
	(256.42,470.48) --
	(256.43,470.48) --
	(256.43,470.49) --
	(256.44,470.49) --
	(256.44,470.50) --
	(256.47,470.50) --
	(256.47,470.52) --
	(256.49,470.52) --
	(256.49,470.53) --
	(260.41,470.53) --
	(260.41,470.55) --
	(260.42,470.55) --
	(260.42,470.56) --
	(260.45,470.56) --
	(260.45,470.58) --
	(260.56,470.58) --
	(260.56,470.60) --
	(260.56,470.60) --
	(260.56,470.61) --
	(260.59,470.61) --
	(260.59,470.63) --
	(260.59,470.63) --
	(260.59,470.64) --
	(260.62,470.64) --
	(260.62,470.66) --
	(260.73,470.66) --
	(260.73,470.67) --
	(260.77,470.67) --
	(260.77,470.69) --
	(261.55,470.69) --
	(261.55,470.70) --
	(261.57,470.70) --
	(261.57,470.72) --
	(261.57,470.72) --
	(261.57,470.73) --
	(261.73,470.73) --
	(261.73,470.75) --
	(261.76,470.75) --
	(261.76,470.77) --
	(270.77,470.77) --
	(270.77,470.78) --
	(270.79,470.78) --
	(270.79,470.80) --
	(271.01,470.80) --
	(271.01,470.81) --
	(271.02,470.81) --
	(271.02,470.83) --
	(271.02,470.83) --
	(271.02,470.85) --
	(271.04,470.85) --
	(271.04,470.86) --
	(271.10,470.86) --
	(271.10,470.88) --
	(271.12,470.88) --
	(271.12,470.89) --
	(271.33,470.89) --
	(271.33,470.91) --
	(271.35,470.91) --
	(271.35,470.93) --
	(271.47,470.93) --
	(271.47,470.94) --
	(271.52,470.94) --
	(271.52,470.96) --
	(271.74,470.96) --
	(271.74,470.97) --
	(271.77,470.97) --
	(271.77,470.99) --
	(271.79,470.99) --
	(271.79,471.01) --
	(271.81,471.01) --
	(271.81,471.02) --
	(271.83,471.02) --
	(271.83,471.04) --
	(271.87,471.04) --
	(271.87,471.05) --
	(272.10,471.05) --
	(272.10,471.07) --
	(272.14,471.07) --
	(272.14,471.09) --
	(272.45,471.09) --
	(272.45,471.10) --
	(272.46,471.10) --
	(272.46,471.12) --
	(272.78,471.12) --
	(272.78,471.13) --
	(272.79,471.13) --
	(272.79,471.15) --
	(272.80,471.15) --
	(272.80,471.16) --
	(272.81,471.16) --
	(272.81,471.18) --
	(272.81,471.18) --
	(272.81,471.20) --
	(272.83,471.20) --
	(272.83,471.21) --
	(273.14,471.21) --
	(273.14,471.23) --
	(273.15,471.23) --
	(273.15,471.24) --
	(274.64,471.24) --
	(274.64,471.26) --
	(274.94,471.26) --
	(274.94,471.28) --
	(275.02,471.28) --
	(275.02,471.30) --
	(275.07,471.30) --
	(275.07,471.31) --
	(275.09,471.31) --
	(275.09,471.33) --
	(275.33,471.33) --
	(275.33,471.35) --
	(275.38,471.35) --
	(275.38,471.37) --
	(275.40,471.37) --
	(275.40,471.38) --
	(275.44,471.38) --
	(275.44,471.40) --
	(275.77,471.40) --
	(275.77,471.42);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (225.35,521.41) --
	(225.35,521.41) --
	(225.35,521.42) --
	(225.35,521.42) --
	(225.35,521.42) --
	(225.35,521.42) --
	(225.35,521.43) --
	(225.35,521.43) --
	(225.35,521.44) --
	(225.36,521.44) --
	(225.36,521.44) --
	(225.36,521.44) --
	(225.36,521.45) --
	(225.36,521.45) --
	(225.36,521.46) --
	(225.37,521.46) --
	(225.37,521.46) --
	(225.37,521.46) --
	(225.37,521.47) --
	(225.37,521.47) --
	(225.37,521.47) --
	(225.37,521.47) --
	(225.37,521.48) --
	(225.38,521.48) --
	(225.38,521.48) --
	(225.38,521.48) --
	(225.38,521.49) --
	(225.38,521.49) --
	(225.38,521.49) --
	(225.38,521.49) --
	(225.38,521.50) --
	(225.38,521.50) --
	(225.38,521.50) --
	(225.39,521.50) --
	(225.39,521.51) --
	(225.39,521.51) --
	(225.39,521.52) --
	(225.39,521.52) --
	(225.39,521.52) --
	(225.40,521.52) --
	(225.40,521.53) --
	(225.40,521.53) --
	(225.40,521.54) --
	(225.40,521.54) --
	(225.40,521.54) --
	(225.40,521.54) --
	(225.40,521.55) --
	(225.40,521.55) --
	(225.40,521.55) --
	(225.41,521.55) --
	(225.41,521.56) --
	(225.41,521.56) --
	(225.41,521.56) --
	(225.41,521.56) --
	(225.41,521.57) --
	(225.42,521.57) --
	(225.42,521.57) --
	(225.42,521.57) --
	(225.42,521.58) --
	(225.42,521.58) --
	(225.42,521.59) --
	(225.42,521.59) --
	(225.42,521.59) --
	(225.43,521.59) --
	(225.43,521.60) --
	(225.43,521.60) --
	(225.43,521.60) --
	(225.43,521.60) --
	(225.43,521.61) --
	(225.43,521.61) --
	(225.43,521.62) --
	(225.44,521.62) --
	(225.44,521.63) --
	(225.44,521.63) --
	(225.44,521.63) --
	(225.44,521.63) --
	(225.44,521.64) --
	(225.45,521.64) --
	(225.45,521.64) --
	(225.45,521.64) --
	(225.45,521.65) --
	(225.45,521.65) --
	(225.45,521.65) --
	(225.45,521.65) --
	(225.45,521.66) --
	(225.45,521.66) --
	(225.45,521.67) --
	(225.46,521.67) --
	(225.46,521.67) --
	(225.46,521.67) --
	(225.46,521.68) --
	(225.46,521.68) --
	(225.46,521.68) --
	(225.47,521.68) --
	(225.47,521.69) --
	(225.47,521.69) --
	(225.47,521.69) --
	(225.47,521.69) --
	(225.47,521.70) --
	(225.47,521.70) --
	(225.47,521.70) --
	(225.48,521.70) --
	(225.48,521.71) --
	(225.48,521.71) --
	(225.48,521.71) --
	(225.48,521.71) --
	(225.48,521.72) --
	(225.48,521.72) --
	(225.48,521.73) --
	(225.48,521.73) --
	(225.48,521.73) --
	(225.49,521.73) --
	(225.49,521.74) --
	(225.49,521.74) --
	(225.49,521.74) --
	(225.49,521.74) --
	(225.49,521.75) --
	(225.49,521.75) --
	(225.49,521.75) --
	(225.49,521.75) --
	(225.49,521.76) --
	(225.50,521.76) --
	(225.50,521.76) --
	(225.50,521.76) --
	(225.50,521.77) --
	(225.50,521.77) --
	(225.50,521.77) --
	(225.50,521.77) --
	(225.50,521.78) --
	(225.51,521.78) --
	(225.51,521.78) --
	(225.51,521.78) --
	(225.51,521.79) --
	(225.51,521.79) --
	(225.51,521.80) --
	(225.51,521.80) --
	(225.51,521.80) --
	(225.52,521.80) --
	(225.52,521.81) --
	(225.52,521.81) --
	(225.52,521.81) --
	(225.52,521.81) --
	(225.52,521.82) --
	(225.52,521.82) --
	(225.52,521.82) --
	(225.52,521.82) --
	(225.52,521.83) --
	(225.53,521.83) --
	(225.53,521.83) --
	(225.53,521.83) --
	(225.53,521.84) --
	(225.53,521.84) --
	(225.53,521.84) --
	(225.53,521.84) --
	(225.53,521.85) --
	(225.54,521.85) --
	(225.54,521.85) --
	(225.54,521.85) --
	(225.54,521.86) --
	(225.54,521.86) --
	(225.54,521.86) --
	(225.54,521.86) --
	(225.54,521.87) --
	(225.55,521.87) --
	(225.55,521.87) --
	(225.55,521.87) --
	(225.55,521.88) --
	(225.55,521.88) --
	(225.55,521.89) --
	(225.55,521.89) --
	(225.55,521.89) --
	(225.55,521.89) --
	(225.55,521.90) --
	(225.56,521.90) --
	(225.56,521.90) --
	(225.56,521.90) --
	(225.56,521.91) --
	(225.56,521.91) --
	(225.56,521.92) --
	(225.56,521.92) --
	(225.56,521.92) --
	(225.56,521.92) --
	(225.56,521.93) --
	(225.57,521.93) --
	(225.57,521.93) --
	(225.57,521.93) --
	(225.57,521.94) --
	(225.57,521.94) --
	(225.57,521.94) --
	(225.57,521.94) --
	(225.57,521.95) --
	(225.58,521.95) --
	(225.58,521.95) --
	(225.58,521.95) --
	(225.58,521.96) --
	(225.58,521.96) --
	(225.58,521.97) --
	(225.58,521.97) --
	(225.58,521.97) --
	(225.59,521.97) --
	(225.59,521.98) --
	(225.59,521.98) --
	(225.59,521.98) --
	(225.59,521.98) --
	(225.59,521.99) --
	(225.59,521.99) --
	(225.59,521.99) --
	(225.59,521.99) --
	(225.59,522.00) --
	(225.60,522.00) --
	(225.60,522.01) --
	(225.60,522.01) --
	(225.60,522.01) --
	(225.60,522.01) --
	(225.60,522.02) --
	(225.60,522.02) --
	(225.60,522.02) --
	(225.60,522.02) --
	(225.60,522.03) --
	(225.61,522.03) --
	(225.61,522.04) --
	(225.61,522.04) --
	(225.61,522.04) --
	(225.61,522.04) --
	(225.61,522.05) --
	(225.61,522.05) --
	(225.61,522.05) --
	(225.62,522.05) --
	(225.62,522.06) --
	(225.62,522.06) --
	(225.62,522.06) --
	(225.62,522.06) --
	(225.62,522.07) --
	(225.62,522.07) --
	(225.62,522.07) --
	(225.62,522.07) --
	(225.62,522.08) --
	(225.63,522.08) --
	(225.63,522.08) --
	(225.63,522.08) --
	(225.63,522.09) --
	(225.63,522.09) --
	(225.63,522.10) --
	(225.63,522.10) --
	(225.63,522.10) --
	(225.63,522.10) --
	(225.63,522.10) --
	(225.64,522.10) --
	(225.64,522.11) --
	(225.64,522.11) --
	(225.64,522.12) --
	(225.64,522.12) --
	(225.64,522.12) --
	(225.64,522.12) --
	(225.64,522.13) --
	(225.65,522.13) --
	(225.65,522.13) --
	(225.65,522.13) --
	(225.65,522.14) --
	(225.65,522.14) --
	(225.65,522.14) --
	(225.65,522.14) --
	(225.65,522.15) --
	(225.65,522.15) --
	(225.65,522.15) --
	(225.66,522.15) --
	(225.66,522.16) --
	(225.66,522.16) --
	(225.66,522.17) --
	(225.66,522.17) --
	(225.66,522.17) --
	(225.66,522.17) --
	(225.66,522.18) --
	(225.66,522.18) --
	(225.66,522.18) --
	(225.67,522.18) --
	(225.67,522.19) --
	(225.67,522.19) --
	(225.67,522.19) --
	(225.67,522.19) --
	(225.67,522.20) --
	(225.67,522.20) --
	(225.67,522.20) --
	(225.67,522.20) --
	(225.67,522.21) --
	(225.68,522.21) --
	(225.68,522.21) --
	(225.68,522.21) --
	(225.68,522.22) --
	(225.68,522.22) --
	(225.68,522.23) --
	(225.68,522.23) --
	(225.68,522.23) --
	(225.68,522.23) --
	(225.68,522.24) --
	(225.69,522.24) --
	(225.69,522.24) --
	(225.69,522.24) --
	(225.69,522.25) --
	(225.69,522.25) --
	(225.69,522.25) --
	(225.69,522.25) --
	(225.69,522.26) --
	(225.69,522.26) --
	(225.69,522.26) --
	(225.70,522.26) --
	(225.70,522.27) --
	(225.70,522.27) --
	(225.70,522.28) --
	(225.70,522.28) --
	(225.70,522.28) --
	(225.70,522.28) --
	(225.70,522.29) --
	(225.70,522.29) --
	(225.70,522.29) --
	(225.71,522.29) --
	(225.71,522.30) --
	(225.71,522.30) --
	(225.71,522.31) --
	(225.71,522.31) --
	(225.71,522.31) --
	(225.71,522.31) --
	(225.71,522.31) --
	(225.71,522.31) --
	(225.71,522.32) --
	(225.72,522.32) --
	(225.72,522.32) --
	(225.72,522.32) --
	(225.72,522.33) --
	(225.72,522.33) --
	(225.72,522.34) --
	(225.72,522.34) --
	(225.72,522.34) --
	(225.72,522.34) --
	(225.72,522.35) --
	(225.72,522.35) --
	(225.72,522.35) --
	(225.73,522.35) --
	(225.73,522.36) --
	(225.73,522.36) --
	(225.73,522.36) --
	(225.73,522.36) --
	(225.73,522.37) --
	(225.73,522.37) --
	(225.73,522.37) --
	(225.73,522.37) --
	(225.73,522.38) --
	(225.74,522.38) --
	(225.74,522.38) --
	(225.74,522.38) --
	(225.74,522.39) --
	(225.74,522.39) --
	(225.74,522.40) --
	(225.74,522.40) --
	(225.74,522.40) --
	(225.75,522.40) --
	(225.75,522.41) --
	(225.75,522.41) --
	(225.75,522.41) --
	(225.75,522.41) --
	(225.75,522.42) --
	(225.75,522.42) --
	(225.75,522.42) --
	(225.75,522.42) --
	(225.75,522.43) --
	(225.76,522.43) --
	(225.76,522.43) --
	(225.76,522.43) --
	(225.76,522.44) --
	(225.76,522.44) --
	(225.76,522.45) --
	(225.76,522.45) --
	(225.76,522.45) --
	(225.76,522.45) --
	(225.76,522.46) --
	(225.76,522.46) --
	(225.76,522.46) --
	(225.77,522.46) --
	(225.77,522.47) --
	(225.77,522.47) --
	(225.77,522.47) --
	(225.77,522.47) --
	(225.77,522.48) --
	(225.77,522.48) --
	(225.77,522.49) --
	(225.78,522.49) --
	(225.78,522.49) --
	(225.78,522.49) --
	(225.78,522.50) --
	(225.78,522.50) --
	(225.78,522.50) --
	(225.78,522.50) --
	(225.78,522.51) --
	(225.78,522.51) --
	(225.78,522.52) --
	(225.79,522.52) --
	(225.79,522.52) --
	(225.79,522.52) --
	(225.79,522.53) --
	(225.79,522.53) --
	(225.79,522.53) --
	(225.79,522.53) --
	(225.79,522.54) --
	(225.79,522.54) --
	(225.79,522.54) --
	(225.80,522.54) --
	(225.80,522.55) --
	(225.80,522.55) --
	(225.80,522.55) --
	(225.80,522.55) --
	(225.80,522.56) --
	(225.80,522.56) --
	(225.80,522.56) --
	(225.80,522.56) --
	(225.80,522.57) --
	(225.81,522.57) --
	(225.81,522.58) --
	(225.81,522.58) --
	(225.81,522.58) --
	(225.81,522.58) --
	(225.81,522.59) --
	(225.81,522.59) --
	(225.81,522.59) --
	(225.81,522.59) --
	(225.81,522.60) --
	(225.82,522.60) --
	(225.82,522.60) --
	(225.82,522.60) --
	(225.82,522.61) --
	(225.82,522.61) --
	(225.82,522.61) --
	(225.82,522.61) --
	(225.82,522.62) --
	(225.83,522.62) --
	(225.83,522.62) --
	(225.83,522.62) --
	(225.83,522.63) --
	(225.83,522.63) --
	(225.83,522.64) --
	(225.83,522.64) --
	(225.83,522.64) --
	(225.83,522.64) --
	(225.83,522.65) --
	(225.83,522.65) --
	(225.83,522.65) --
	(225.84,522.65) --
	(225.84,522.66) --
	(225.84,522.66) --
	(225.84,522.66) --
	(225.84,522.66) --
	(225.84,522.67) --
	(225.84,522.67) --
	(225.84,522.67) --
	(225.84,522.67) --
	(225.84,522.68) --
	(225.84,522.68) --
	(225.84,522.68) --
	(225.84,522.68) --
	(225.84,522.69) --
	(225.85,522.69) --
	(225.85,522.69) --
	(225.85,522.69) --
	(225.85,522.70) --
	(225.85,522.70) --
	(225.85,522.70) --
	(225.85,522.70) --
	(225.85,522.71) --
	(225.86,522.71) --
	(225.86,522.71) --
	(225.86,522.71) --
	(225.86,522.72) --
	(225.86,522.72) --
	(225.86,522.72) --
	(225.86,522.72) --
	(225.86,522.73) --
	(225.86,522.73) --
	(225.86,522.74) --
	(225.86,522.74) --
	(225.86,522.74) --
	(225.87,522.74) --
	(225.87,522.75) --
	(225.87,522.75) --
	(225.87,522.75) --
	(225.87,522.75) --
	(225.87,522.76) --
	(225.87,522.76) --
	(225.87,522.76) --
	(225.87,522.76) --
	(225.87,522.77) --
	(225.87,522.77) --
	(225.87,522.77) --
	(225.88,522.77) --
	(225.88,522.78) --
	(225.88,522.78) --
	(225.88,522.79) --
	(225.88,522.79) --
	(225.88,522.79) --
	(225.88,522.79) --
	(225.88,522.80) --
	(225.88,522.80) --
	(225.88,522.80) --
	(225.89,522.80) --
	(225.89,522.81) --
	(225.89,522.81) --
	(225.89,522.82) --
	(225.89,522.82) --
	(225.89,522.82) --
	(225.89,522.82) --
	(225.89,522.83) --
	(225.89,522.83) --
	(225.89,522.83) --
	(225.90,522.83) --
	(225.90,522.84) --
	(225.90,522.84) --
	(225.90,522.84) --
	(225.90,522.84) --
	(225.90,522.85) --
	(225.90,522.85) --
	(225.90,522.85) --
	(225.90,522.85) --
	(225.90,522.86) --
	(225.90,522.86) --
	(225.90,522.87) --
	(225.91,522.87) --
	(225.91,522.87) --
	(225.91,522.87) --
	(225.91,522.88) --
	(225.91,522.88) --
	(225.91,522.88) --
	(225.91,522.88) --
	(225.91,522.89) --
	(225.91,522.89) --
	(225.91,522.89) --
	(225.92,522.89) --
	(225.92,522.90) --
	(225.92,522.90) --
	(225.92,522.90) --
	(225.92,522.90) --
	(225.92,522.91) --
	(225.92,522.91) --
	(225.92,522.92) --
	(225.92,522.92) --
	(225.92,522.92) --
	(225.93,522.92) --
	(225.93,522.93) --
	(225.93,522.93) --
	(225.93,522.93) --
	(225.93,522.93) --
	(225.93,522.94) --
	(225.93,522.94) --
	(225.93,522.94) --
	(225.93,522.94) --
	(225.93,522.95) --
	(225.93,522.95) --
	(225.93,522.95) --
	(225.93,522.95) --
	(225.93,522.96) --
	(225.93,522.96) --
	(225.93,522.96) --
	(225.94,522.96) --
	(225.94,522.97) --
	(225.94,522.97) --
	(225.94,522.97) --
	(225.94,522.97) --
	(225.94,522.98) --
	(225.94,522.98) --
	(225.94,522.98) --
	(225.94,522.98) --
	(225.94,522.99) --
	(225.94,522.99) --
	(225.94,522.99) --
	(225.95,522.99) --
	(225.95,523.00) --
	(225.95,523.00) --
	(225.95,523.01) --
	(225.95,523.01) --
	(225.95,523.01) --
	(225.95,523.01) --
	(225.95,523.02) --
	(225.95,523.02) --
	(225.95,523.02) --
	(225.95,523.02) --
	(225.95,523.03) --
	(225.96,523.03) --
	(225.96,523.03) --
	(225.96,523.03) --
	(225.96,523.04) --
	(225.96,523.04) --
	(225.96,523.04) --
	(225.96,523.04) --
	(225.96,523.05) --
	(225.96,523.05) --
	(225.96,523.05) --
	(225.96,523.05) --
	(225.96,523.06) --
	(225.96,523.06) --
	(225.96,523.06) --
	(225.97,523.06) --
	(225.97,523.07) --
	(225.97,523.07) --
	(225.97,523.07) --
	(225.97,523.07) --
	(225.97,523.08) --
	(225.97,523.08) --
	(225.97,523.08) --
	(225.97,523.08) --
	(225.97,523.09) --
	(225.97,523.09) --
	(225.97,523.09) --
	(225.98,523.09) --
	(225.98,523.10) --
	(225.98,523.10) --
	(225.98,523.10) --
	(225.98,523.10) --
	(225.98,523.11) --
	(225.98,523.11) --
	(225.98,523.11) --
	(225.98,523.11) --
	(225.98,523.12) --
	(225.98,523.12) --
	(225.98,523.12) --
	(225.99,523.12) --
	(225.99,523.13) --
	(225.99,523.13) --
	(225.99,523.14) --
	(225.99,523.14) --
	(225.99,523.14) --
	(225.99,523.14) --
	(225.99,523.15) --
	(225.99,523.15) --
	(225.99,523.15) --
	(225.99,523.15) --
	(225.99,523.16) --
	(226.00,523.16) --
	(226.00,523.16) --
	(226.00,523.16) --
	(226.00,523.17) --
	(226.00,523.17) --
	(226.00,523.18) --
	(226.00,523.18) --
	(226.00,523.18) --
	(226.00,523.18) --
	(226.00,523.19) --
	(226.00,523.19) --
	(226.00,523.19) --
	(226.01,523.19) --
	(226.01,523.20) --
	(226.01,523.20) --
	(226.01,523.20) --
	(226.01,523.20) --
	(226.01,523.21) --
	(226.01,523.21) --
	(226.01,523.21) --
	(226.01,523.21) --
	(226.01,523.22) --
	(226.01,523.22) --
	(226.01,523.22) --
	(226.02,523.22) --
	(226.02,523.23) --
	(226.02,523.23) --
	(226.02,523.23) --
	(226.02,523.23) --
	(226.02,523.24) --
	(226.02,523.24) --
	(226.02,523.24) --
	(226.02,523.24) --
	(226.02,523.25) --
	(226.02,523.25) --
	(226.02,523.25) --
	(226.02,523.25) --
	(226.02,523.26) --
	(226.03,523.26) --
	(226.03,523.26) --
	(226.03,523.26) --
	(226.03,523.27) --
	(226.03,523.27) --
	(226.03,523.27) --
	(226.03,523.27) --
	(226.03,523.28) --
	(226.03,523.28) --
	(226.03,523.29) --
	(226.03,523.29) --
	(226.03,523.29) --
	(226.03,523.29) --
	(226.03,523.30) --
	(226.04,523.30) --
	(226.04,523.30) --
	(226.04,523.30) --
	(226.04,523.31) --
	(226.04,523.31) --
	(226.04,523.31) --
	(226.04,523.31) --
	(226.04,523.32) --
	(226.04,523.32) --
	(226.04,523.33) --
	(226.05,523.33) --
	(226.05,523.33) --
	(226.05,523.33) --
	(226.05,523.34) --
	(226.05,523.34) --
	(226.05,523.34) --
	(226.05,523.34) --
	(226.05,523.35) --
	(226.05,523.35) --
	(226.05,523.35) --
	(226.05,523.35) --
	(226.05,523.36) --
	(226.05,523.36) --
	(226.05,523.36) --
	(226.06,523.36) --
	(226.06,523.37) --
	(226.06,523.37) --
	(226.06,523.37) --
	(226.06,523.37) --
	(226.06,523.38) --
	(226.06,523.38) --
	(226.06,523.39) --
	(226.06,523.39) --
	(226.06,523.39) --
	(226.06,523.39) --
	(226.06,523.40) --
	(226.07,523.40) --
	(226.07,523.40) --
	(226.07,523.40) --
	(226.07,523.41) --
	(226.07,523.41) --
	(226.07,523.41) --
	(226.07,523.41) --
	(226.07,523.42) --
	(226.07,523.42) --
	(226.07,523.42) --
	(226.07,523.42) --
	(226.07,523.43) --
	(226.08,523.43) --
	(226.08,523.43) --
	(226.08,523.43) --
	(226.08,523.44) --
	(226.08,523.44) --
	(226.08,523.45) --
	(226.08,523.45) --
	(226.08,523.45) --
	(226.08,523.45) --
	(226.08,523.46) --
	(226.09,523.46) --
	(226.09,523.46) --
	(226.09,523.46) --
	(226.09,523.47) --
	(226.09,523.47) --
	(226.09,523.47) --
	(226.09,523.47) --
	(226.09,523.48) --
	(226.09,523.48) --
	(226.09,523.48) --
	(226.09,523.48) --
	(226.09,523.49) --
	(226.09,523.49) --
	(226.09,523.50) --
	(226.10,523.50) --
	(226.10,523.50) --
	(226.10,523.50) --
	(226.10,523.51) --
	(226.10,523.51) --
	(226.10,523.51) --
	(226.10,523.51) --
	(226.10,523.52) --
	(226.10,523.52) --
	(226.10,523.52) --
	(226.10,523.52) --
	(226.10,523.53) --
	(226.10,523.53) --
	(226.10,523.53) --
	(226.11,523.53) --
	(226.11,523.54) --
	(226.11,523.54) --
	(226.11,523.54) --
	(226.11,523.54) --
	(226.11,523.55) --
	(226.11,523.55) --
	(226.11,523.56) --
	(226.11,523.56) --
	(226.11,523.56) --
	(226.11,523.56) --
	(226.11,523.57) --
	(226.12,523.57) --
	(226.12,523.57) --
	(226.12,523.57) --
	(226.12,523.58) --
	(226.12,523.58) --
	(226.12,523.58) --
	(226.12,523.58) --
	(226.12,523.59) --
	(226.12,523.59) --
	(226.12,523.60) --
	(226.12,523.60) --
	(226.12,523.60) --
	(226.13,523.60) --
	(226.13,523.61) --
	(226.13,523.61) --
	(226.13,523.61) --
	(226.13,523.61) --
	(226.13,523.62) --
	(226.13,523.62) --
	(226.13,523.62) --
	(226.13,523.62) --
	(226.13,523.63) --
	(226.13,523.63) --
	(226.13,523.63) --
	(226.13,523.63) --
	(226.13,523.64) --
	(226.14,523.64) --
	(226.14,523.64) --
	(226.14,523.64) --
	(226.14,523.65) --
	(226.14,523.65) --
	(226.14,523.65) --
	(226.14,523.65) --
	(226.14,523.66) --
	(226.14,523.66) --
	(226.14,523.66) --
	(226.14,523.66) --
	(226.14,523.67) --
	(226.14,523.67) --
	(226.14,523.68) --
	(226.14,523.68) --
	(226.14,523.68) --
	(226.15,523.68) --
	(226.15,523.69) --
	(226.15,523.69) --
	(226.15,523.69) --
	(226.15,523.69) --
	(226.15,523.70) --
	(226.15,523.70) --
	(226.15,523.70) --
	(226.15,523.70) --
	(226.15,523.71) --
	(226.16,523.71) --
	(226.16,523.71) --
	(226.16,523.71) --
	(226.16,523.72) --
	(226.16,523.72) --
	(226.16,523.72) --
	(226.16,523.72) --
	(226.16,523.73) --
	(226.16,523.73) --
	(226.16,523.73) --
	(226.16,523.73) --
	(226.16,523.74) --
	(226.16,523.74) --
	(226.16,523.74) --
	(226.16,523.74) --
	(226.16,523.75) --
	(226.17,523.75) --
	(226.17,523.75) --
	(226.17,523.75) --
	(226.17,523.76) --
	(226.17,523.76) --
	(226.17,523.76) --
	(226.17,523.76) --
	(226.17,523.77) --
	(226.17,523.77) --
	(226.17,523.77) --
	(226.17,523.77) --
	(226.17,523.78) --
	(226.18,523.78) --
	(226.18,523.79) --
	(226.18,523.79) --
	(226.18,523.79) --
	(226.18,523.79) --
	(226.18,523.80) --
	(226.18,523.80) --
	(226.18,523.80) --
	(226.18,523.80) --
	(226.18,523.81) --
	(226.18,523.81) --
	(226.18,523.81) --
	(226.18,523.81) --
	(226.18,523.82) --
	(226.19,523.82) --
	(226.19,523.83) --
	(226.19,523.83) --
	(226.19,523.83) --
	(226.19,523.83) --
	(226.19,523.84) --
	(226.19,523.84) --
	(226.19,523.85) --
	(226.19,523.85) --
	(226.19,523.85) --
	(226.20,523.85) --
	(226.20,523.86) --
	(226.20,523.86) --
	(226.20,523.86) --
	(226.20,523.86) --
	(226.20,523.87) --
	(226.20,523.87) --
	(226.20,523.87) --
	(226.20,523.87) --
	(226.20,523.88) --
	(226.20,523.88) --
	(226.20,523.88) --
	(226.20,523.88) --
	(226.20,523.89) --
	(226.20,523.89) --
	(226.20,523.90) --
	(226.21,523.90) --
	(226.21,523.90) --
	(226.21,523.90) --
	(226.21,523.90) --
	(226.21,523.90) --
	(226.21,523.91) --
	(226.21,523.91) --
	(226.21,523.92) --
	(226.21,523.92) --
	(226.21,523.92) --
	(226.21,523.92) --
	(226.21,523.93) --
	(226.21,523.93) --
	(226.21,523.93) --
	(226.22,523.93) --
	(226.22,523.94) --
	(226.22,523.94) --
	(226.22,523.94) --
	(226.22,523.94) --
	(226.22,523.95) --
	(226.22,523.95) --
	(226.22,523.95) --
	(226.22,523.95) --
	(226.22,523.96) --
	(226.22,523.96) --
	(226.22,523.96) --
	(226.22,523.96) --
	(226.22,523.97) --
	(226.23,523.97) --
	(226.23,523.97) --
	(226.23,523.97) --
	(226.23,523.98) --
	(226.23,523.98) --
	(226.23,523.98) --
	(226.23,523.98) --
	(226.23,523.99) --
	(226.23,523.99) --
	(226.23,523.99) --
	(226.23,523.99) --
	(226.23,524.00) --
	(226.24,524.00) --
	(226.24,524.00) --
	(226.24,524.00) --
	(226.24,524.01) --
	(226.24,524.01) --
	(226.24,524.02) --
	(226.24,524.02) --
	(226.24,524.02) --
	(226.24,524.02) --
	(226.24,524.03) --
	(226.24,524.03) --
	(226.24,524.03) --
	(226.24,524.03) --
	(226.24,524.04) --
	(226.25,524.04) --
	(226.25,524.04) --
	(226.25,524.04) --
	(226.25,524.05) --
	(226.25,524.05) --
	(226.25,524.05) --
	(226.25,524.05) --
	(226.25,524.06) --
	(226.25,524.06) --
	(226.25,524.07) --
	(226.25,524.07) --
	(226.25,524.07) --
	(226.25,524.07) --
	(226.25,524.08) --
	(226.26,524.08) --
	(226.26,524.08) --
	(226.26,524.08) --
	(226.26,524.09) --
	(226.26,524.09) --
	(226.26,524.10) --
	(226.26,524.10) --
	(226.26,524.11) --
	(226.26,524.11) --
	(226.26,524.11) --
	(226.27,524.11) --
	(226.27,524.11) --
	(226.27,524.11) --
	(226.27,524.12) --
	(226.27,524.12) --
	(226.27,524.13) --
	(226.27,524.13) --
	(226.27,524.13) --
	(226.27,524.13) --
	(226.27,524.14) --
	(226.27,524.14) --
	(226.27,524.14) --
	(226.27,524.14) --
	(226.27,524.15) --
	(226.28,524.15) --
	(226.28,524.15) --
	(226.28,524.15) --
	(226.28,524.16) --
	(226.28,524.16) --
	(226.28,524.16) --
	(226.28,524.16) --
	(226.28,524.17) --
	(226.28,524.17) --
	(226.28,524.18) --
	(226.28,524.18) --
	(226.28,524.18) --
	(226.28,524.18) --
	(226.28,524.19) --
	(226.29,524.19) --
	(226.29,524.19) --
	(226.29,524.19) --
	(226.29,524.20) --
	(226.29,524.20) --
	(226.29,524.20) --
	(226.29,524.20) --
	(226.29,524.21) --
	(226.29,524.21) --
	(226.29,524.22) --
	(226.29,524.22) --
	(226.29,524.22) --
	(226.29,524.22) --
	(226.29,524.23) --
	(226.30,524.23) --
	(226.30,524.23) --
	(226.30,524.23) --
	(226.30,524.24) --
	(226.30,524.24) --
	(226.30,524.25) --
	(226.30,524.25) --
	(226.30,524.25) --
	(226.30,524.25) --
	(226.30,524.26) --
	(226.30,524.26) --
	(226.30,524.26) --
	(226.30,524.26) --
	(226.30,524.27) --
	(226.31,524.27) --
	(226.31,524.27) --
	(226.31,524.27) --
	(226.31,524.28) --
	(226.31,524.28) --
	(226.31,524.28) --
	(226.31,524.28) --
	(226.31,524.29) --
	(226.31,524.29) --
	(226.31,524.30) --
	(226.31,524.30) --
	(226.31,524.30) --
	(226.31,524.30) --
	(226.31,524.31) --
	(226.32,524.31) --
	(226.32,524.32) --
	(226.32,524.32) --
	(226.32,524.32) --
	(226.32,524.32) --
	(226.32,524.33) --
	(226.32,524.33) --
	(226.32,524.33) --
	(226.32,524.33) --
	(226.32,524.34) --
	(226.33,524.34) --
	(226.33,524.35) --
	(226.33,524.35) --
	(226.33,524.35) --
	(226.33,524.35) --
	(226.33,524.36) --
	(226.33,524.36) --
	(226.33,524.36) --
	(226.33,524.36) --
	(226.33,524.37) --
	(226.33,524.37) --
	(226.33,524.37) --
	(226.33,524.37) --
	(226.33,524.38) --
	(226.33,524.38) --
	(226.33,524.38) --
	(226.34,524.38) --
	(226.34,524.39) --
	(226.34,524.39) --
	(226.34,524.40) --
	(226.34,524.40) --
	(226.34,524.40) --
	(226.34,524.40) --
	(226.34,524.41) --
	(226.34,524.41) --
	(226.34,524.42) --
	(226.34,524.42) --
	(226.34,524.42) --
	(226.35,524.42) --
	(226.35,524.43) --
	(226.35,524.43) --
	(226.35,524.43) --
	(226.35,524.43) --
	(226.35,524.44) --
	(226.35,524.44) --
	(226.35,524.44) --
	(226.35,524.44) --
	(226.35,524.45) --
	(226.35,524.45) --
	(226.35,524.46) --
	(226.36,524.46) --
	(226.36,524.46) --
	(226.36,524.46) --
	(226.36,524.46) --
	(226.36,524.46) --
	(226.36,524.47) --
	(226.36,524.47) --
	(226.36,524.48) --
	(226.36,524.48) --
	(226.36,524.48) --
	(226.36,524.48) --
	(226.36,524.49) --
	(226.36,524.49) --
	(226.36,524.50) --
	(226.37,524.50) --
	(226.37,524.50) --
	(226.37,524.50) --
	(226.37,524.51) --
	(226.37,524.51) --
	(226.37,524.51) --
	(226.37,524.51) --
	(226.37,524.51) --
	(226.37,524.51) --
	(226.37,524.52) --
	(226.37,524.52) --
	(226.37,524.53) --
	(226.37,524.53) --
	(226.37,524.53) --
	(226.38,524.53) --
	(226.38,524.54) --
	(226.38,524.54) --
	(226.38,524.54) --
	(226.38,524.54) --
	(226.38,524.55) --
	(226.38,524.55) --
	(226.38,524.56) --
	(226.38,524.56) --
	(226.38,524.56) --
	(226.38,524.56) --
	(226.38,524.57) --
	(226.39,524.57) --
	(226.39,524.57) --
	(226.39,524.57) --
	(226.39,524.58) --
	(226.39,524.58) --
	(226.39,524.58) --
	(226.39,524.58) --
	(226.39,524.59) --
	(226.39,524.59) --
	(226.39,524.59) --
	(226.39,524.59) --
	(226.39,524.60) --
	(226.39,524.60) --
	(226.39,524.60) --
	(226.39,524.60) --
	(226.39,524.61) --
	(226.40,524.61) --
	(226.40,524.61) --
	(226.40,524.61) --
	(226.40,524.62) --
	(226.40,524.62) --
	(226.40,524.62) --
	(226.40,524.62) --
	(226.40,524.63) --
	(226.40,524.63) --
	(226.40,524.64) --
	(226.40,524.64) --
	(226.40,524.64) --
	(226.41,524.64) --
	(226.41,524.64) --
	(226.41,524.64) --
	(226.41,524.65) --
	(226.41,524.65) --
	(226.41,524.66) --
	(226.41,524.66) --
	(226.41,524.66) --
	(226.41,524.66) --
	(226.41,524.67) --
	(226.41,524.67) --
	(226.41,524.67) --
	(226.41,524.67) --
	(226.41,524.68) --
	(226.42,524.68) --
	(226.42,524.68) --
	(226.42,524.68) --
	(226.42,524.69) --
	(226.42,524.69) --
	(226.42,524.69) --
	(226.42,524.69) --
	(226.42,524.70) --
	(226.42,524.70) --
	(226.42,524.70) --
	(226.42,524.70) --
	(226.42,524.71) --
	(226.42,524.71) --
	(226.42,524.72) --
	(226.42,524.72) --
	(226.42,524.72) --
	(226.42,524.72) --
	(226.42,524.72) --
	(226.43,524.72) --
	(226.43,524.73) --
	(226.43,524.73) --
	(226.43,524.73) --
	(226.43,524.73) --
	(226.43,524.74) --
	(226.43,524.74) --
	(226.43,524.74) --
	(226.43,524.74) --
	(226.43,524.75) --
	(226.43,524.75) --
	(226.43,524.75) --
	(226.43,524.75) --
	(226.43,524.76) --
	(226.44,524.76) --
	(226.44,524.76) --
	(226.44,524.76) --
	(226.44,524.77) --
	(226.44,524.77) --
	(226.44,524.78) --
	(226.44,524.78) --
	(226.44,524.78) --
	(226.44,524.78) --
	(226.44,524.79) --
	(226.44,524.79) --
	(226.44,524.79) --
	(226.44,524.79) --
	(226.44,524.80) --
	(226.45,524.80) --
	(226.45,524.81) --
	(226.45,524.81) --
	(226.45,524.81) --
	(226.45,524.81) --
	(226.45,524.82) --
	(226.45,524.82) --
	(226.45,524.82) --
	(226.45,524.82) --
	(226.45,524.83) --
	(226.45,524.83) --
	(226.45,524.84) --
	(226.46,524.84) --
	(226.46,524.84) --
	(226.46,524.84) --
	(226.46,524.85) --
	(226.46,524.85) --
	(226.46,524.85) --
	(226.46,524.85) --
	(226.46,524.86) --
	(226.46,524.86) --
	(226.46,524.86) --
	(226.46,524.86) --
	(226.46,524.87) --
	(226.46,524.87) --
	(226.46,524.87) --
	(226.47,524.87) --
	(226.47,524.88) --
	(226.47,524.88) --
	(226.47,524.89) --
	(226.47,524.89) --
	(226.47,524.89) --
	(226.47,524.89) --
	(226.47,524.90) --
	(226.47,524.90) --
	(226.47,524.91) --
	(226.47,524.91) --
	(226.47,524.91) --
	(226.47,524.91) --
	(226.47,524.92) --
	(226.48,524.92) --
	(226.48,524.92) --
	(226.48,524.92) --
	(226.48,524.93) --
	(226.48,524.93) --
	(226.48,524.94) --
	(226.48,524.94) --
	(226.48,524.95) --
	(226.48,524.95) --
	(226.48,524.95) --
	(226.49,524.95) --
	(226.49,524.96) --
	(226.49,524.96) --
	(226.49,524.96) --
	(226.49,524.96) --
	(226.49,524.97) --
	(226.49,524.97) --
	(226.49,524.97) --
	(226.49,524.97) --
	(226.49,524.98) --
	(226.49,524.98) --
	(226.49,524.99) --
	(226.49,524.99) --
	(226.49,524.99) --
	(226.49,524.99) --
	(226.49,525.00) --
	(226.50,525.00) --
	(226.50,525.00) --
	(226.50,525.00) --
	(226.50,525.01) --
	(226.50,525.01) --
	(226.50,525.01) --
	(226.50,525.01) --
	(226.50,525.02) --
	(226.50,525.02) --
	(226.50,525.03) --
	(226.50,525.03) --
	(226.50,525.03) --
	(226.51,525.03) --
	(226.51,525.04) --
	(226.51,525.04) --
	(226.51,525.04) --
	(226.51,525.04) --
	(226.51,525.05) --
	(226.51,525.05) --
	(226.51,525.06) --
	(226.51,525.06) --
	(226.51,525.06) --
	(226.51,525.06) --
	(226.51,525.07) --
	(226.51,525.07) --
	(226.51,525.07) --
	(226.52,525.07) --
	(226.52,525.08) --
	(226.52,525.08) --
	(226.52,525.08) --
	(226.52,525.08) --
	(226.52,525.09) --
	(226.52,525.09) --
	(226.52,525.09) --
	(226.52,525.09) --
	(226.52,525.10) --
	(226.52,525.10) --
	(226.52,525.11) --
	(226.52,525.11) --
	(226.52,525.11) --
	(226.53,525.11) --
	(226.53,525.12) --
	(226.53,525.12) --
	(226.53,525.12) --
	(226.53,525.12) --
	(226.53,525.13) --
	(226.53,525.13) --
	(226.53,525.13) --
	(226.53,525.13) --
	(226.53,525.14) --
	(226.53,525.14) --
	(226.53,525.14) --
	(226.54,525.14) --
	(226.54,525.15) --
	(226.54,525.15) --
	(226.54,525.16) --
	(226.54,525.16) --
	(226.54,525.17) --
	(226.54,525.17) --
	(226.54,525.17) --
	(226.54,525.17) --
	(226.54,525.18) --
	(226.54,525.18) --
	(226.54,525.18) --
	(226.54,525.18) --
	(226.54,525.19) --
	(226.55,525.19) --
	(226.55,525.19) --
	(226.55,525.19) --
	(226.55,525.20) --
	(226.55,525.20) --
	(226.55,525.21) --
	(226.55,525.21) --
	(226.55,525.21) --
	(226.55,525.21) --
	(226.55,525.22) --
	(226.56,525.22) --
	(226.56,525.22) --
	(226.56,525.22) --
	(226.56,525.23) --
	(226.56,525.23) --
	(226.56,525.24) --
	(226.56,525.24) --
	(226.56,525.24) --
	(226.56,525.24) --
	(226.56,525.25) --
	(226.56,525.25) --
	(226.56,525.26) --
	(226.57,525.26) --
	(226.57,525.26) --
	(226.57,525.26) --
	(226.57,525.27) --
	(226.57,525.27) --
	(226.57,525.27) --
	(226.57,525.27) --
	(226.57,525.28) --
	(226.57,525.28) --
	(226.57,525.29) --
	(226.58,525.29) --
	(226.58,525.29) --
	(226.58,525.29) --
	(226.58,525.29) --
	(226.58,525.29) --
	(226.58,525.30) --
	(226.58,525.30) --
	(226.58,525.31) --
	(226.59,525.31) --
	(226.59,525.31) --
	(226.59,525.31) --
	(226.59,525.32) --
	(226.59,525.32) --
	(226.59,525.33) --
	(226.59,525.33) --
	(226.59,525.33) --
	(226.60,525.33) --
	(226.60,525.34) --
	(226.60,525.34) --
	(226.60,525.34) --
	(226.60,525.34) --
	(226.60,525.35) --
	(226.60,525.35) --
	(226.60,525.36) --
	(226.61,525.36) --
	(226.61,525.36) --
	(226.61,525.36) --
	(226.61,525.37) --
	(226.61,525.37) --
	(226.61,525.37) --
	(226.61,525.37) --
	(226.61,525.38) --
	(226.62,525.38) --
	(226.62,525.39) --
	(226.62,525.39) --
	(226.62,525.40) --
	(226.62,525.40) --
	(226.62,525.40) --
	(226.62,525.40) --
	(226.62,525.41) --
	(226.63,525.41) --
	(226.63,525.41) --
	(226.63,525.41) --
	(226.63,525.42) --
	(226.63,525.42) --
	(226.63,525.43) --
	(226.64,525.43) --
	(226.64,525.43) --
	(226.64,525.43) --
	(226.64,525.44) --
	(226.64,525.44) --
	(226.64,525.45) --
	(226.64,525.45) --
	(226.64,525.45) --
	(226.64,525.45) --
	(226.64,525.46) --
	(226.65,525.46) --
	(226.65,525.46) --
	(226.65,525.46) --
	(226.65,525.47) --
	(226.65,525.47) --
	(226.65,525.48) --
	(226.66,525.48) --
	(226.66,525.48) --
	(226.66,525.48) --
	(226.66,525.49) --
	(226.66,525.49) --
	(226.66,525.49) --
	(226.66,525.49) --
	(226.66,525.50) --
	(226.66,525.50) --
	(226.66,525.51) --
	(226.67,525.51) --
	(226.67,525.51) --
	(226.67,525.51) --
	(226.67,525.52) --
	(226.67,525.52) --
	(226.67,525.52) --
	(226.68,525.52) --
	(226.68,525.53) --
	(226.68,525.53) --
	(226.68,525.54) --
	(226.68,525.54) --
	(226.68,525.54) --
	(226.68,525.54) --
	(226.68,525.55) --
	(226.69,525.55) --
	(226.69,525.55) --
	(226.69,525.55) --
	(226.69,525.56) --
	(226.69,525.56) --
	(226.69,525.57) --
	(226.70,525.57) --
	(226.70,525.57) --
	(226.70,525.57) --
	(226.70,525.58) --
	(226.70,525.58) --
	(226.70,525.59) --
	(226.70,525.59) --
	(226.70,525.60) --
	(226.71,525.60) --
	(226.71,525.60) --
	(226.71,525.60) --
	(226.71,525.61) --
	(226.71,525.61) --
	(226.71,525.61) --
	(226.72,525.61) --
	(226.72,525.62) --
	(226.72,525.62) --
	(226.72,525.63) --
	(226.72,525.63) --
	(226.72,525.63) --
	(226.72,525.63) --
	(226.72,525.64) --
	(226.73,525.64) --
	(226.73,525.65) --
	(226.73,525.65) --
	(226.73,525.65) --
	(226.73,525.65) --
	(226.73,525.66) --
	(226.73,525.66) --
	(226.73,525.66) --
	(226.74,525.66) --
	(226.74,525.67) --
	(226.74,525.67) --
	(226.74,525.68) --
	(226.74,525.68) --
	(226.74,525.68) --
	(226.74,525.68) --
	(226.74,525.69) --
	(226.75,525.69) --
	(226.75,525.69) --
	(226.75,525.69) --
	(226.75,525.70) --
	(226.75,525.70) --
	(226.75,525.71) --
	(226.76,525.71) --
	(226.76,525.71) --
	(226.76,525.71) --
	(226.76,525.72) --
	(226.76,525.72) --
	(226.76,525.73) --
	(226.76,525.73) --
	(226.76,525.73) --
	(226.77,525.73) --
	(226.77,525.74) --
	(226.77,525.74) --
	(226.77,525.75) --
	(226.77,525.75) --
	(226.77,525.75) --
	(226.78,525.75) --
	(226.78,525.76) --
	(226.78,525.76) --
	(226.78,525.76) --
	(226.78,525.76) --
	(226.78,525.77) --
	(226.78,525.77) --
	(226.78,525.77) --
	(226.79,525.77) --
	(226.79,525.78) --
	(226.79,525.78) --
	(226.79,525.79) --
	(226.79,525.79) --
	(226.79,525.79) --
	(226.79,525.79) --
	(226.79,525.80) --
	(226.80,525.80) --
	(226.80,525.80) --
	(226.80,525.80) --
	(226.80,525.81) --
	(226.80,525.81) --
	(226.80,525.82) --
	(226.81,525.82) --
	(226.81,525.83) --
	(226.81,525.83) --
	(226.81,525.83) --
	(226.81,525.83) --
	(226.81,525.84) --
	(226.82,525.84) --
	(226.82,525.85) --
	(226.82,525.85) --
	(226.82,525.85) --
	(226.82,525.85) --
	(226.82,525.86) --
	(226.82,525.86) --
	(226.82,525.87) --
	(226.83,525.87) --
	(226.83,525.88) --
	(226.83,525.88) --
	(226.83,525.88) --
	(226.83,525.88) --
	(226.83,525.89) --
	(226.83,525.89) --
	(226.83,525.89) --
	(226.84,525.89) --
	(226.84,525.90) --
	(226.84,525.90) --
	(226.84,525.91) --
	(226.84,525.91) --
	(226.84,525.92) --
	(226.85,525.92) --
	(226.85,525.92) --
	(226.85,525.92) --
	(226.85,525.93) --
	(226.85,525.93) --
	(226.85,525.93) --
	(226.86,525.93) --
	(226.86,525.94) --
	(226.86,525.94) --
	(226.86,525.95) --
	(226.86,525.95) --
	(226.86,525.95) --
	(226.87,525.95) --
	(226.87,525.96) --
	(226.87,525.96) --
	(226.87,525.97) --
	(226.87,525.97) --
	(226.87,525.97) --
	(226.87,525.97) --
	(226.87,525.98) --
	(226.88,525.98) --
	(226.88,525.99) --
	(226.88,525.99) --
	(226.88,526.00) --
	(226.88,526.00) --
	(226.88,526.00) --
	(226.89,526.00) --
	(226.89,526.01) --
	(226.89,526.01) --
	(226.89,526.02) --
	(226.89,526.02) --
	(226.89,526.02) --
	(226.90,526.02) --
	(226.90,526.03) --
	(226.90,526.03) --
	(226.90,526.04) --
	(226.90,526.04) --
	(226.90,526.04) --
	(226.91,526.04) --
	(226.91,526.05) --
	(226.91,526.05) --
	(226.91,526.06) --
	(226.91,526.06) --
	(226.91,526.06) --
	(226.91,526.06) --
	(226.91,526.07) --
	(226.92,526.07) --
	(226.92,526.08) --
	(226.92,526.08) --
	(226.92,526.09) --
	(226.92,526.09) --
	(226.92,526.09) --
	(226.93,526.09) --
	(226.93,526.09) --
	(226.93,526.09) --
	(226.93,526.10) --
	(226.93,526.10) --
	(226.93,526.11) --
	(226.94,526.11) --
	(226.94,526.12) --
	(226.94,526.12) --
	(226.94,526.12) --
	(226.94,526.12) --
	(226.94,526.13) --
	(226.94,526.13) --
	(226.94,526.14) --
	(226.95,526.14) --
	(226.95,526.14) --
	(226.95,526.14) --
	(226.95,526.15) --
	(226.95,526.15) --
	(226.95,526.16) --
	(226.96,526.16) --
	(226.96,526.16) --
	(226.96,526.16) --
	(226.96,526.17) --
	(226.97,526.17) --
	(226.97,526.18) --
	(226.97,526.18) --
	(226.97,526.19) --
	(226.97,526.19) --
	(226.97,526.19) --
	(226.97,526.19) --
	(226.97,526.20) --
	(226.98,526.20) --
	(226.98,526.20) --
	(226.98,526.20) --
	(226.98,526.21) --
	(226.99,526.21) --
	(226.99,526.22) --
	(226.99,526.22) --
	(226.99,526.22) --
	(226.99,526.22) --
	(226.99,526.23) --
	(226.99,526.23) --
	(226.99,526.24) --
	(226.99,526.24) --
	(226.99,526.24) --
	(227.00,526.24) --
	(227.00,526.25) --
	(227.00,526.25) --
	(227.00,526.26) --
	(227.00,526.26) --
	(227.00,526.26) --
	(227.00,526.26) --
	(227.00,526.27) --
	(227.01,526.27) --
	(227.01,526.28) --
	(227.01,526.28) --
	(227.01,526.28) --
	(227.02,526.28) --
	(227.02,526.29) --
	(227.02,526.29) --
	(227.02,526.30) --
	(227.02,526.30) --
	(227.02,526.30) --
	(227.03,526.30) --
	(227.03,526.31) --
	(227.03,526.31) --
	(227.03,526.32) --
	(227.03,526.32) --
	(227.03,526.32) --
	(227.04,526.32) --
	(227.04,526.33) --
	(227.04,526.33) --
	(227.04,526.34) --
	(227.04,526.34) --
	(227.04,526.34) --
	(227.04,526.34) --
	(227.04,526.35) --
	(227.05,526.35) --
	(227.05,526.36) --
	(227.05,526.36) --
	(227.05,526.36) --
	(227.05,526.36) --
	(227.05,526.37) --
	(227.06,526.37) --
	(227.06,526.37) --
	(227.06,526.37) --
	(227.06,526.38) --
	(227.06,526.38) --
	(227.06,526.39) --
	(227.06,526.39) --
	(227.06,526.40) --
	(227.07,526.40) --
	(227.07,526.40) --
	(227.07,526.40) --
	(227.07,526.41) --
	(227.08,526.41) --
	(227.08,526.42) --
	(227.08,526.42) --
	(227.08,526.43) --
	(227.08,526.43) --
	(227.08,526.43) --
	(227.09,526.43) --
	(227.09,526.44) --
	(227.09,526.44) --
	(227.09,526.45) --
	(227.09,526.45) --
	(227.09,526.45) --
	(227.09,526.45) --
	(227.09,526.46) --
	(227.09,526.46) --
	(227.09,526.47) --
	(227.10,526.47) --
	(227.10,526.47) --
	(227.10,526.47) --
	(227.10,526.48) --
	(227.11,526.48) --
	(227.11,526.49) --
	(227.11,526.49) --
	(227.11,526.49) --
	(227.11,526.49) --
	(227.11,526.50) --
	(227.11,526.50) --
	(227.11,526.50) --
	(227.12,526.50) --
	(227.12,526.51) --
	(227.12,526.51) --
	(227.12,526.51) --
	(227.12,526.51) --
	(227.12,526.52) --
	(227.12,526.52) --
	(227.12,526.53) --
	(227.13,526.53) --
	(227.13,526.53) --
	(227.13,526.53) --
	(227.13,526.54) --
	(227.14,526.54) --
	(227.14,526.55) --
	(227.14,526.55) --
	(227.14,526.55) --
	(227.15,526.55) --
	(227.15,526.56) --
	(227.15,526.56) --
	(227.15,526.57) --
	(227.15,526.57) --
	(227.15,526.57) --
	(227.16,526.57) --
	(227.16,526.58) --
	(227.16,526.58) --
	(227.16,526.59) --
	(227.16,526.59) --
	(227.16,526.60) --
	(227.16,526.60) --
	(227.16,526.60) --
	(227.17,526.60) --
	(227.17,526.61) --
	(227.17,526.61) --
	(227.17,526.61) --
	(227.17,526.61) --
	(227.17,526.62) --
	(227.17,526.62) --
	(227.17,526.63) --
	(227.18,526.63) --
	(227.18,526.63) --
	(227.18,526.63) --
	(227.18,526.64) --
	(227.18,526.64) --
	(227.18,526.64) --
	(227.18,526.64) --
	(227.18,526.65) --
	(227.19,526.65) --
	(227.19,526.66) --
	(227.19,526.66) --
	(227.19,526.66) --
	(227.20,526.66) --
	(227.20,526.67) --
	(227.20,526.67) --
	(227.20,526.68) --
	(227.20,526.68) --
	(227.20,526.68) --
	(227.20,526.68) --
	(227.20,526.69) --
	(227.20,526.69) --
	(227.20,526.69) --
	(227.21,526.69) --
	(227.21,526.70) --
	(227.21,526.70) --
	(227.21,526.71) --
	(227.21,526.71) --
	(227.21,526.71) --
	(227.21,526.71) --
	(227.21,526.72) --
	(227.22,526.72) --
	(227.22,526.73) --
	(227.22,526.73) --
	(227.22,526.74) --
	(227.22,526.74) --
	(227.22,526.74) --
	(227.22,526.74) --
	(227.22,526.75) --
	(227.23,526.75) --
	(227.23,526.75) --
	(227.23,526.75) --
	(227.23,526.76) --
	(227.23,526.76) --
	(227.23,526.76) --
	(227.23,526.76) --
	(227.23,526.77) --
	(227.23,526.77) --
	(227.23,526.78) --
	(227.24,526.78) --
	(227.24,526.78) --
	(227.24,526.78) --
	(227.24,526.79) --
	(227.24,526.79) --
	(227.24,526.79) --
	(227.25,526.79) --
	(227.25,526.80) --
	(227.25,526.80) --
	(227.25,526.81) --
	(227.25,526.81) --
	(227.25,526.81) --
	(227.25,526.81) --
	(227.25,526.82) --
	(227.26,526.82) --
	(227.26,526.83) --
	(227.26,526.83) --
	(227.26,526.83) --
	(227.26,526.83) --
	(227.26,526.84) --
	(227.27,526.84) --
	(227.27,526.84) --
	(227.27,526.84) --
	(227.27,526.85) --
	(227.27,526.85) --
	(227.27,526.86) --
	(227.27,526.86) --
	(227.27,526.86) --
	(227.28,526.86) --
	(227.28,526.87) --
	(227.28,526.87) --
	(227.28,526.87) --
	(227.28,526.87) --
	(227.28,526.88) --
	(227.29,526.88) --
	(227.29,526.88) --
	(227.29,526.88) --
	(227.29,526.89) --
	(227.29,526.89) --
	(227.29,526.89) --
	(227.29,526.89) --
	(227.29,526.90) --
	(227.29,526.90) --
	(227.29,526.91) --
	(227.30,526.91) --
	(227.30,526.91) --
	(227.30,526.91) --
	(227.30,526.92) --
	(227.30,526.92) --
	(227.30,526.92) --
	(227.31,526.92) --
	(227.31,526.93) --
	(227.31,526.93) --
	(227.31,526.94) --
	(227.31,526.94) --
	(227.31,526.94) --
	(227.31,526.94) --
	(227.31,526.95) --
	(227.31,526.95) --
	(227.31,526.96) --
	(227.32,526.96) --
	(227.32,526.96) --
	(227.32,526.96) --
	(227.32,526.97) --
	(227.32,526.97) --
	(227.32,526.97) --
	(227.32,526.97) --
	(227.32,526.98) --
	(227.33,526.98) --
	(227.33,526.99) --
	(227.33,526.99) --
	(227.33,526.99) --
	(227.33,526.99) --
	(227.33,527.00) --
	(227.34,527.00) --
	(227.34,527.00) --
	(227.34,527.00) --
	(227.34,527.01) --
	(227.34,527.01) --
	(227.34,527.01) --
	(227.34,527.01) --
	(227.34,527.02) --
	(227.35,527.02) --
	(227.35,527.03) --
	(227.35,527.03) --
	(227.35,527.03) --
	(227.35,527.03) --
	(227.35,527.04) --
	(227.36,527.04) --
	(227.36,527.04) --
	(227.36,527.04) --
	(227.36,527.05) --
	(227.36,527.05) --
	(227.36,527.06) --
	(227.37,527.06) --
	(227.37,527.06) --
	(227.37,527.06) --
	(227.37,527.07) --
	(227.38,527.07) --
	(227.38,527.08) --
	(227.38,527.08) --
	(227.38,527.08) --
	(227.38,527.08) --
	(227.38,527.09) --
	(227.39,527.09) --
	(227.39,527.10) --
	(227.39,527.10) --
	(227.39,527.10) --
	(227.40,527.10) --
	(227.40,527.11) --
	(227.40,527.11) --
	(227.40,527.12) --
	(227.40,527.12) --
	(227.40,527.12) --
	(227.40,527.12) --
	(227.40,527.13) --
	(227.41,527.13) --
	(227.41,527.14) --
	(227.41,527.14) --
	(227.41,527.15) --
	(227.42,527.15) --
	(227.42,527.15) --
	(227.42,527.15) --
	(227.42,527.16) --
	(227.42,527.16) --
	(227.42,527.17) --
	(227.43,527.17) --
	(227.43,527.17) --
	(227.43,527.17) --
	(227.43,527.18) --
	(227.43,527.18) --
	(227.43,527.19) --
	(227.44,527.19) --
	(227.44,527.19) --
	(227.45,527.19) --
	(227.45,527.20) --
	(227.45,527.20) --
	(227.45,527.21) --
	(227.45,527.21) --
	(227.45,527.21) --
	(227.46,527.21) --
	(227.46,527.22) --
	(227.46,527.22) --
	(227.46,527.22) --
	(227.46,527.22) --
	(227.46,527.23) --
	(227.46,527.23) --
	(227.46,527.23) --
	(227.47,527.23) --
	(227.47,527.24) --
	(227.47,527.24) --
	(227.47,527.25) --
	(227.47,527.25) --
	(227.47,527.25) --
	(227.48,527.25) --
	(227.48,527.26) --
	(227.48,527.26) --
	(227.48,527.27) --
	(227.49,527.27) --
	(227.49,527.27) --
	(227.49,527.27) --
	(227.49,527.28) --
	(227.49,527.28) --
	(227.49,527.28) --
	(227.50,527.28) --
	(227.50,527.29) --
	(227.50,527.29) --
	(227.50,527.29) --
	(227.51,527.29) --
	(227.51,527.30) --
	(227.51,527.30) --
	(227.51,527.31) --
	(227.51,527.31) --
	(227.51,527.31) --
	(227.51,527.31) --
	(227.51,527.32) --
	(227.51,527.32) --
	(227.51,527.33) --
	(227.52,527.33) --
	(227.52,527.33) --
	(227.52,527.33) --
	(227.52,527.34) --
	(227.52,527.34) --
	(227.52,527.34) --
	(227.52,527.34) --
	(227.52,527.35) --
	(227.53,527.35) --
	(227.53,527.36) --
	(227.53,527.36) --
	(227.53,527.36) --
	(227.54,527.36) --
	(227.54,527.37) --
	(227.54,527.37) --
	(227.54,527.37) --
	(227.55,527.37) --
	(227.55,527.38) --
	(227.55,527.38) --
	(227.55,527.39) --
	(227.55,527.39) --
	(227.55,527.40) --
	(227.56,527.40) --
	(227.56,527.40) --
	(227.56,527.40) --
	(227.56,527.41) --
	(227.56,527.41) --
	(227.56,527.41) --
	(227.56,527.41) --
	(227.56,527.42) --
	(227.56,527.42) --
	(227.56,527.43) --
	(227.57,527.43) --
	(227.57,527.43) --
	(227.57,527.43) --
	(227.57,527.44) --
	(227.57,527.44) --
	(227.57,527.45) --
	(227.57,527.45) --
	(227.57,527.45) --
	(227.58,527.45) --
	(227.58,527.46) --
	(227.58,527.46) --
	(227.58,527.46) --
	(227.58,527.46) --
	(227.58,527.47) --
	(227.58,527.47) --
	(227.58,527.48) --
	(227.59,527.48) --
	(227.59,527.48) --
	(227.60,527.48) --
	(227.60,527.49) --
	(227.60,527.49) --
	(227.60,527.49) --
	(227.60,527.49) --
	(227.60,527.50) --
	(227.60,527.50) --
	(227.60,527.51) --
	(227.60,527.51) --
	(227.60,527.51) --
	(227.61,527.51) --
	(227.61,527.52) --
	(227.61,527.52) --
	(227.61,527.53) --
	(227.62,527.53) --
	(227.62,527.53) --
	(227.62,527.53) --
	(227.62,527.54) --
	(227.62,527.54) --
	(227.62,527.54) --
	(227.62,527.54) --
	(227.62,527.55) --
	(227.63,527.55) --
	(227.63,527.55) --
	(227.63,527.55) --
	(227.63,527.56) --
	(227.63,527.56) --
	(227.63,527.57) --
	(227.63,527.57) --
	(227.63,527.57) --
	(227.64,527.57) --
	(227.64,527.58) --
	(227.64,527.58) --
	(227.64,527.58) --
	(227.64,527.58) --
	(227.64,527.59) --
	(227.64,527.59) --
	(227.64,527.59) --
	(227.65,527.59) --
	(227.65,527.60) --
	(227.65,527.60) --
	(227.65,527.60) --
	(227.65,527.60) --
	(227.65,527.61) --
	(227.65,527.61) --
	(227.65,527.61) --
	(227.66,527.61) --
	(227.66,527.62) --
	(227.66,527.62) --
	(227.66,527.63) --
	(227.67,527.63) --
	(227.67,527.63) --
	(227.67,527.63) --
	(227.67,527.64) --
	(227.68,527.64) --
	(227.68,527.64) --
	(227.68,527.64) --
	(227.68,527.65) --
	(227.68,527.65) --
	(227.68,527.66) --
	(227.69,527.66) --
	(227.69,527.66) --
	(227.69,527.66) --
	(227.69,527.67) --
	(227.69,527.67) --
	(227.69,527.68) --
	(227.70,527.68) --
	(227.70,527.68) --
	(227.70,527.68) --
	(227.70,527.69) --
	(227.71,527.69) --
	(227.71,527.70) --
	(227.71,527.70) --
	(227.71,527.70) --
	(227.71,527.70) --
	(227.71,527.71) --
	(227.72,527.71) --
	(227.72,527.72) --
	(227.72,527.72) --
	(227.72,527.72) --
	(227.72,527.72) --
	(227.72,527.73) --
	(227.73,527.73) --
	(227.73,527.74) --
	(227.73,527.74) --
	(227.73,527.74) --
	(227.73,527.74) --
	(227.73,527.75) --
	(227.74,527.75) --
	(227.74,527.76) --
	(227.74,527.76) --
	(227.74,527.76) --
	(227.74,527.76) --
	(227.74,527.77) --
	(227.75,527.77) --
	(227.75,527.77) --
	(227.75,527.77) --
	(227.75,527.78) --
	(227.76,527.78) --
	(227.76,527.79) --
	(227.76,527.79) --
	(227.76,527.79) --
	(227.76,527.79) --
	(227.76,527.80) --
	(227.77,527.80) --
	(227.77,527.81) --
	(227.77,527.81) --
	(227.77,527.82) --
	(227.78,527.82) --
	(227.78,527.82) --
	(227.78,527.82) --
	(227.78,527.83) --
	(227.78,527.83) --
	(227.78,527.83) --
	(227.79,527.83) --
	(227.79,527.84) --
	(227.79,527.84) --
	(227.79,527.85) --
	(227.80,527.85) --
	(227.80,527.85) --
	(227.80,527.85) --
	(227.80,527.86) --
	(227.81,527.86) --
	(227.81,527.87) --
	(227.81,527.87) --
	(227.81,527.87) --
	(227.81,527.87) --
	(227.81,527.88) --
	(227.81,527.88) --
	(227.81,527.89) --
	(227.82,527.89) --
	(227.82,527.89) --
	(227.82,527.89) --
	(227.82,527.90) --
	(227.83,527.90) --
	(227.83,527.90) --
	(227.83,527.90) --
	(227.83,527.91) --
	(227.83,527.91) --
	(227.83,527.91) --
	(227.83,527.91) --
	(227.83,527.92) --
	(227.84,527.92) --
	(227.84,527.92) --
	(227.84,527.92) --
	(227.84,527.93) --
	(227.85,527.93) --
	(227.85,527.94) --
	(227.85,527.94) --
	(227.85,527.95) --
	(227.86,527.95) --
	(227.86,527.95) --
	(227.86,527.95) --
	(227.86,527.96) --
	(227.87,527.96) --
	(227.87,527.97) --
	(227.88,527.97) --
	(227.88,527.98) --
	(227.88,527.98) --
	(227.88,527.98) --
	(227.88,527.98) --
	(227.88,527.99) --
	(227.88,527.99) --
	(227.88,527.99) --
	(227.88,527.99) --
	(227.88,528.00) --
	(227.89,528.00) --
	(227.89,528.01) --
	(227.89,528.01) --
	(227.89,528.02) --
	(227.90,528.02) --
	(227.90,528.02) --
	(227.90,528.02) --
	(227.90,528.03) --
	(227.90,528.03) --
	(227.90,528.03) --
	(227.91,528.03) --
	(227.91,528.04) --
	(227.92,528.04) --
	(227.92,528.05) --
	(227.92,528.05) --
	(227.92,528.06) --
	(227.92,528.06) --
	(227.92,528.06) --
	(227.93,528.06) --
	(227.93,528.07) --
	(227.93,528.07) --
	(227.93,528.08) --
	(227.94,528.08) --
	(227.94,528.08) --
	(227.94,528.08) --
	(227.94,528.09) --
	(227.94,528.09) --
	(227.94,528.09) --
	(227.95,528.09) --
	(227.95,528.10) --
	(227.95,528.10) --
	(227.95,528.11) --
	(227.96,528.11) --
	(227.96,528.12) --
	(227.96,528.12) --
	(227.96,528.12) --
	(227.96,528.12) --
	(227.96,528.13) --
	(227.97,528.13) --
	(227.97,528.14) --
	(227.97,528.14) --
	(227.97,528.15) --
	(227.97,528.15) --
	(227.97,528.15) --
	(227.97,528.15) --
	(227.97,528.16) --
	(227.99,528.16) --
	(227.99,528.16) --
	(227.99,528.16) --
	(227.99,528.17) --
	(227.99,528.17) --
	(227.99,528.18) --
	(228.00,528.18) --
	(228.00,528.19) --
	(228.00,528.19) --
	(228.00,528.19) --
	(228.01,528.19) --
	(228.01,528.20) --
	(228.01,528.20) --
	(228.01,528.21) --
	(228.02,528.21) --
	(228.02,528.22) --
	(228.02,528.22) --
	(228.02,528.23) --
	(228.03,528.23) --
	(228.03,528.23) --
	(228.04,528.23) --
	(228.04,528.24) --
	(228.04,528.24) --
	(228.04,528.25) --
	(228.04,528.25) --
	(228.04,528.25) --
	(228.05,528.25) --
	(228.05,528.26) --
	(228.05,528.26) --
	(228.05,528.27) --
	(228.05,528.27) --
	(228.05,528.28) --
	(228.06,528.28) --
	(228.06,528.28) --
	(228.06,528.28) --
	(228.06,528.29) --
	(228.07,528.29) --
	(228.07,528.30) --
	(228.07,528.30) --
	(228.07,528.31) --
	(228.08,528.31) --
	(228.08,528.31) --
	(228.08,528.31) --
	(228.08,528.32) --
	(228.08,528.32) --
	(228.08,528.32) --
	(228.09,528.32) --
	(228.09,528.33) --
	(228.09,528.33) --
	(228.09,528.34) --
	(228.10,528.34) --
	(228.10,528.34) --
	(228.10,528.34) --
	(228.10,528.35) --
	(228.10,528.35) --
	(228.10,528.36) --
	(228.10,528.36) --
	(228.10,528.36) --
	(228.10,528.36) --
	(228.10,528.37) --
	(228.11,528.37) --
	(228.11,528.38) --
	(228.11,528.38) --
	(228.11,528.39) --
	(228.11,528.39) --
	(228.11,528.39) --
	(228.12,528.39) --
	(228.12,528.40) --
	(228.12,528.40) --
	(228.12,528.40) --
	(228.13,528.40) --
	(228.13,528.41) --
	(228.13,528.41) --
	(228.13,528.41) --
	(228.13,528.41) --
	(228.13,528.42) --
	(228.13,528.42) --
	(228.13,528.43) --
	(228.14,528.43) --
	(228.14,528.43) --
	(228.15,528.43) --
	(228.15,528.44) --
	(228.15,528.44) --
	(228.15,528.45) --
	(228.15,528.45) --
	(228.15,528.45) --
	(228.15,528.45) --
	(228.15,528.46) --
	(228.16,528.46) --
	(228.16,528.47) --
	(228.17,528.47) --
	(228.17,528.48) --
	(228.17,528.48) --
	(228.17,528.48) --
	(228.17,528.48) --
	(228.17,528.49) --
	(228.18,528.49) --
	(228.18,528.49) --
	(228.18,528.49) --
	(228.18,528.50) --
	(228.18,528.50) --
	(228.18,528.51) --
	(228.19,528.51) --
	(228.19,528.52) --
	(228.19,528.52) --
	(228.19,528.52) --
	(228.20,528.52) --
	(228.20,528.53) --
	(228.20,528.53) --
	(228.20,528.54) --
	(228.20,528.54) --
	(228.20,528.54) --
	(228.20,528.54) --
	(228.20,528.55) --
	(228.21,528.55) --
	(228.21,528.55) --
	(228.22,528.55) --
	(228.22,528.56) --
	(228.22,528.56) --
	(228.22,528.57) --
	(228.22,528.57) --
	(228.22,528.57) --
	(228.23,528.57) --
	(228.23,528.58) --
	(228.23,528.58) --
	(228.23,528.59) --
	(228.24,528.59) --
	(228.24,528.59) --
	(228.25,528.59) --
	(228.25,528.60) --
	(228.25,528.60) --
	(228.25,528.61) --
	(228.25,528.61) --
	(228.25,528.61) --
	(228.26,528.61) --
	(228.26,528.62) --
	(228.26,528.62) --
	(228.26,528.63) --
	(228.26,528.63) --
	(228.26,528.64) --
	(228.27,528.64) --
	(228.27,528.65) --
	(228.27,528.65) --
	(228.27,528.65) --
	(228.27,528.65) --
	(228.27,528.66) --
	(228.28,528.66) --
	(228.28,528.67) --
	(228.29,528.67) --
	(228.29,528.67) --
	(228.29,528.67) --
	(228.29,528.68) --
	(228.29,528.68) --
	(228.29,528.69) --
	(228.29,528.69) --
	(228.29,528.69) --
	(228.30,528.69) --
	(228.30,528.70) --
	(228.30,528.70) --
	(228.30,528.70) --
	(228.31,528.70) --
	(228.31,528.71) --
	(228.31,528.71) --
	(228.31,528.72) --
	(228.31,528.72) --
	(228.31,528.72) --
	(228.32,528.72) --
	(228.32,528.73) --
	(228.32,528.73) --
	(228.32,528.74) --
	(228.33,528.74) --
	(228.33,528.75) --
	(228.34,528.75) --
	(228.34,528.75) --
	(228.34,528.75) --
	(228.34,528.76) --
	(228.34,528.76) --
	(228.34,528.77) --
	(228.35,528.77) --
	(228.35,528.78) --
	(228.36,528.78) --
	(228.36,528.79) --
	(228.36,528.79) --
	(228.36,528.79) --
	(228.37,528.79) --
	(228.37,528.80) --
	(228.38,528.80) --
	(228.38,528.81) --
	(228.38,528.81) --
	(228.38,528.82) --
	(228.38,528.82) --
	(228.38,528.82) --
	(228.39,528.82) --
	(228.39,528.83) --
	(228.39,528.83) --
	(228.39,528.84) --
	(228.40,528.84) --
	(228.40,528.85) --
	(228.40,528.85) --
	(228.40,528.85) --
	(228.41,528.85) --
	(228.41,528.86) --
	(228.41,528.86) --
	(228.41,528.87) --
	(228.41,528.87) --
	(228.41,528.87) --
	(228.41,528.87) --
	(228.41,528.88) --
	(228.42,528.88) --
	(228.42,528.89) --
	(228.43,528.89) --
	(228.43,528.89) --
	(228.43,528.89) --
	(228.43,528.90) --
	(228.44,528.90) --
	(228.44,528.91) --
	(228.44,528.91) --
	(228.44,528.92) --
	(228.45,528.92) --
	(228.45,528.93) --
	(228.45,528.93) --
	(228.45,528.94) --
	(228.45,528.94) --
	(228.45,528.94) --
	(228.46,528.94) --
	(228.46,528.95) --
	(228.46,528.95) --
	(228.46,528.96) --
	(228.47,528.96) --
	(228.47,528.96) --
	(228.47,528.96) --
	(228.47,528.97) --
	(228.48,528.97) --
	(228.48,528.98) --
	(228.49,528.98) --
	(228.49,528.98) --
	(228.49,528.98) --
	(228.49,528.99) --
	(228.50,528.99) --
	(228.50,528.99) --
	(228.50,528.99) --
	(228.50,529.00) --
	(228.51,529.00) --
	(228.51,529.01) --
	(228.51,529.01) --
	(228.51,529.02) --
	(228.51,529.02) --
	(228.51,529.02) --
	(228.52,529.02) --
	(228.52,529.03) --
	(228.53,529.03) --
	(228.53,529.04) --
	(228.53,529.04) --
	(228.53,529.05) --
	(228.54,529.05) --
	(228.54,529.05) --
	(228.54,529.05) --
	(228.54,529.06) --
	(228.54,529.06) --
	(228.54,529.07) --
	(228.56,529.07) --
	(228.56,529.07) --
	(228.56,529.07) --
	(228.56,529.08) --
	(228.56,529.08) --
	(228.56,529.08) --
	(228.57,529.08) --
	(228.57,529.09) --
	(228.57,529.09) --
	(228.57,529.10) --
	(228.58,529.10) --
	(228.58,529.10) --
	(228.58,529.10) --
	(228.58,529.11) --
	(228.59,529.11) --
	(228.59,529.12) --
	(228.59,529.12) --
	(228.59,529.12) --
	(228.59,529.12) --
	(228.59,529.13) --
	(228.60,529.13) --
	(228.60,529.13) --
	(228.60,529.13) --
	(228.60,529.14) --
	(228.60,529.14) --
	(228.60,529.15) --
	(228.61,529.15) --
	(228.61,529.16) --
	(228.62,529.16) --
	(228.62,529.16) --
	(228.62,529.16) --
	(228.62,529.17) --
	(228.62,529.17) --
	(228.62,529.17) --
	(228.62,529.17) --
	(228.62,529.18) --
	(228.62,529.18) --
	(228.62,529.19) --
	(228.63,529.19) --
	(228.63,529.20) --
	(228.63,529.20) --
	(228.63,529.20) --
	(228.63,529.20) --
	(228.63,529.21) --
	(228.64,529.21) --
	(228.64,529.22) --
	(228.64,529.22) --
	(228.64,529.23) --
	(228.65,529.23) --
	(228.65,529.24) --
	(228.66,529.24) --
	(228.66,529.24) --
	(228.67,529.24) --
	(228.67,529.25) --
	(228.67,529.25) --
	(228.67,529.26) --
	(228.67,529.26) --
	(228.67,529.27) --
	(228.68,529.27) --
	(228.68,529.27) --
	(228.68,529.27) --
	(228.68,529.28) --
	(228.70,529.28) --
	(228.70,529.29) --
	(228.70,529.29) --
	(228.70,529.30) --
	(228.70,529.30) --
	(228.70,529.30) --
	(228.70,529.30) --
	(228.70,529.31) --
	(228.71,529.31) --
	(228.71,529.32) --
	(228.71,529.32) --
	(228.71,529.32) --
	(228.72,529.32) --
	(228.72,529.33) --
	(228.72,529.33) --
	(228.72,529.34) --
	(228.73,529.34) --
	(228.73,529.35) --
	(228.73,529.35) --
	(228.73,529.35) --
	(228.74,529.35) --
	(228.74,529.36) --
	(228.74,529.36) --
	(228.74,529.37) --
	(228.74,529.37) --
	(228.74,529.37) --
	(228.75,529.37) --
	(228.75,529.38) --
	(228.75,529.38) --
	(228.75,529.39) --
	(228.76,529.39) --
	(228.76,529.40) --
	(228.76,529.40) --
	(228.76,529.41) --
	(228.77,529.41) --
	(228.77,529.41) --
	(228.77,529.41) --
	(228.77,529.42) --
	(228.78,529.42) --
	(228.78,529.43) --
	(228.78,529.43) --
	(228.78,529.44) --
	(228.78,529.44) --
	(228.78,529.44) --
	(228.79,529.44) --
	(228.79,529.45) --
	(228.80,529.45) --
	(228.80,529.46) --
	(228.80,529.46) --
	(228.80,529.46) --
	(228.81,529.46) --
	(228.81,529.47) --
	(228.82,529.47) --
	(228.82,529.48) --
	(228.82,529.48) --
	(228.82,529.49) --
	(228.82,529.49) --
	(228.82,529.49) --
	(228.83,529.49) --
	(228.83,529.50) --
	(228.84,529.50) --
	(228.84,529.51) --
	(228.85,529.51) --
	(228.85,529.52) --
	(228.85,529.52) --
	(228.85,529.53) --
	(228.86,529.53) --
	(228.86,529.54) --
	(228.86,529.54) --
	(228.86,529.54) --
	(228.87,529.54) --
	(228.87,529.55) --
	(228.88,529.55) --
	(228.88,529.56) --
	(228.89,529.56) --
	(228.89,529.56) --
	(228.89,529.56) --
	(228.89,529.57) --
	(228.89,529.57) --
	(228.89,529.58) --
	(228.90,529.58) --
	(228.90,529.59) --
	(228.91,529.59) --
	(228.91,529.59) --
	(228.91,529.59) --
	(228.91,529.60) --
	(228.92,529.60) --
	(228.92,529.61) --
	(228.93,529.61) --
	(228.93,529.62) --
	(228.93,529.62) --
	(228.93,529.63) --
	(228.93,529.63) --
	(228.93,529.63) --
	(228.93,529.63) --
	(228.93,529.64) --
	(228.94,529.64) --
	(228.94,529.65) --
	(228.94,529.65) --
	(228.94,529.66) --
	(228.95,529.66) --
	(228.95,529.67) --
	(228.96,529.67) --
	(228.96,529.68) --
	(228.96,529.68) --
	(228.96,529.68) --
	(228.96,529.68) --
	(228.96,529.69) --
	(228.97,529.69) --
	(228.97,529.70) --
	(228.98,529.70) --
	(228.98,529.70) --
	(228.98,529.70) --
	(228.98,529.71) --
	(228.99,529.71) --
	(228.99,529.72) --
	(228.99,529.72) --
	(228.99,529.73) --
	(229.00,529.73) --
	(229.00,529.74) --
	(229.00,529.74) --
	(229.00,529.74) --
	(229.01,529.74) --
	(229.01,529.75) --
	(229.02,529.75) --
	(229.02,529.76) --
	(229.03,529.76) --
	(229.03,529.77) --
	(229.03,529.77) --
	(229.03,529.77) --
	(229.03,529.77) --
	(229.03,529.78) --
	(229.03,529.78) --
	(229.03,529.79) --
	(229.04,529.79) --
	(229.04,529.79) --
	(229.04,529.79) --
	(229.04,529.80) --
	(229.05,529.80) --
	(229.05,529.81) --
	(229.06,529.81) --
	(229.06,529.82) --
	(229.06,529.82) --
	(229.06,529.83) --
	(229.06,529.83) --
	(229.06,529.83) --
	(229.07,529.83) --
	(229.07,529.85) --
	(229.08,529.85) --
	(229.08,529.86) --
	(229.08,529.86) --
	(229.08,529.86) --
	(229.09,529.86) --
	(229.09,529.87) --
	(229.09,529.87) --
	(229.09,529.88) --
	(229.09,529.88) --
	(229.09,529.89) --
	(229.10,529.89) --
	(229.10,529.90) --
	(229.11,529.90) --
	(229.11,529.91) --
	(229.11,529.91) --
	(229.11,529.91) --
	(229.11,529.91) --
	(229.11,529.92) --
	(229.11,529.92) --
	(229.11,529.93) --
	(229.12,529.93) --
	(229.12,529.94) --
	(229.13,529.94) --
	(229.13,529.95) --
	(229.14,529.95) --
	(229.14,529.95) --
	(229.14,529.95) --
	(229.14,529.97) --
	(229.14,529.97) --
	(229.14,529.97) --
	(229.15,529.97) --
	(229.15,529.98) --
	(229.15,529.98) --
	(229.15,529.98) --
	(229.16,529.98) --
	(229.16,529.99) --
	(229.16,529.99) --
	(229.16,530.00) --
	(229.16,530.00) --
	(229.16,530.01) --
	(229.17,530.01) --
	(229.17,530.01) --
	(229.18,530.01) --
	(229.18,530.02) --
	(229.19,530.02) --
	(229.19,530.03) --
	(229.19,530.03) --
	(229.19,530.04) --
	(229.19,530.04) --
	(229.19,530.05) --
	(229.20,530.05) --
	(229.20,530.05) --
	(229.21,530.05) --
	(229.21,530.06) --
	(229.22,530.06) --
	(229.22,530.07) --
	(229.22,530.07) --
	(229.22,530.08) --
	(229.22,530.08) --
	(229.22,530.08) --
	(229.23,530.08) --
	(229.23,530.09) --
	(229.25,530.09) --
	(229.25,530.10) --
	(229.25,530.10) --
	(229.25,530.11) --
	(229.25,530.11) --
	(229.25,530.11) --
	(229.26,530.11) --
	(229.26,530.12) --
	(229.27,530.12) --
	(229.27,530.13) --
	(229.29,530.13) --
	(229.29,530.13) --
	(229.29,530.13) --
	(229.29,530.14) --
	(229.30,530.14) --
	(229.30,530.14) --
	(229.31,530.14) --
	(229.31,530.15) --
	(229.31,530.15) --
	(229.31,530.16) --
	(229.32,530.16) --
	(229.32,530.17) --
	(229.33,530.17) --
	(229.33,530.17) --
	(229.33,530.17) --
	(229.33,530.18) --
	(229.34,530.18) --
	(229.34,530.19) --
	(229.34,530.19) --
	(229.34,530.19) --
	(229.34,530.19) --
	(229.34,530.20) --
	(229.35,530.20) --
	(229.35,530.20) --
	(229.36,530.20) --
	(229.36,530.21) --
	(229.36,530.21) --
	(229.36,530.21) --
	(229.37,530.21) --
	(229.37,530.22) --
	(229.37,530.22) --
	(229.37,530.23) --
	(229.38,530.23) --
	(229.38,530.24) --
	(229.38,530.24) --
	(229.38,530.24) --
	(229.39,530.24) --
	(229.39,530.25) --
	(229.39,530.25) --
	(229.39,530.25) --
	(229.39,530.25) --
	(229.39,530.26) --
	(229.40,530.26) --
	(229.40,530.26) --
	(229.41,530.26) --
	(229.41,530.27) --
	(229.41,530.27) --
	(229.41,530.27) --
	(229.42,530.27) --
	(229.42,530.28) --
	(229.42,530.28) --
	(229.42,530.29) --
	(229.43,530.29) --
	(229.43,530.30) --
	(229.44,530.30) --
	(229.44,530.30) --
	(229.44,530.30) --
	(229.44,530.31) --
	(229.44,530.31) --
	(229.44,530.32) --
	(229.44,530.32) --
	(229.44,530.32) --
	(229.45,530.32) --
	(229.45,530.33) --
	(229.46,530.33) --
	(229.46,530.34) --
	(229.46,530.34) --
	(229.46,530.34) --
	(229.46,530.34) --
	(229.46,530.35) --
	(229.47,530.35) --
	(229.47,530.35) --
	(229.47,530.35) --
	(229.47,530.36) --
	(229.49,530.36) --
	(229.49,530.37) --
	(229.50,530.37) --
	(229.50,530.37) --
	(229.50,530.37) --
	(229.50,530.38) --
	(229.51,530.38) --
	(229.51,530.39) --
	(229.52,530.39) --
	(229.52,530.39) --
	(229.52,530.39) --
	(229.52,530.40) --
	(229.53,530.40) --
	(229.53,530.41) --
	(229.53,530.41) --
	(229.53,530.41) --
	(229.54,530.41) --
	(229.54,530.42) --
	(229.54,530.42) --
	(229.54,530.43) --
	(229.55,530.43) --
	(229.55,530.43) --
	(229.55,530.43) --
	(229.55,530.44) --
	(229.56,530.44) --
	(229.56,530.45) --
	(229.57,530.45) --
	(229.57,530.45) --
	(229.57,530.45) --
	(229.57,530.46) --
	(229.57,530.46) --
	(229.57,530.46) --
	(229.59,530.46) --
	(229.59,530.47) --
	(229.60,530.47) --
	(229.60,530.48) --
	(229.60,530.48) --
	(229.60,530.48) --
	(229.60,530.48) --
	(229.60,530.49) --
	(229.61,530.49) --
	(229.61,530.50) --
	(229.62,530.50) --
	(229.62,530.50) --
	(229.62,530.50) --
	(229.62,530.51) --
	(229.63,530.51) --
	(229.63,530.52) --
	(229.63,530.52) --
	(229.63,530.52) --
	(229.63,530.52) --
	(229.63,530.53) --
	(229.64,530.53) --
	(229.64,530.53) --
	(229.65,530.53) --
	(229.65,530.54) --
	(229.65,530.54) --
	(229.65,530.55) --
	(229.66,530.55) --
	(229.66,530.56) --
	(229.66,530.56) --
	(229.66,530.56) --
	(229.66,530.56) --
	(229.66,530.57) --
	(229.68,530.57) --
	(229.68,530.57) --
	(229.68,530.57) --
	(229.68,530.58) --
	(229.68,530.58) --
	(229.68,530.59) --
	(229.69,530.59) --
	(229.69,530.59) --
	(229.71,530.59) --
	(229.71,530.60) --
	(229.71,530.60) --
	(229.71,530.61) --
	(229.71,530.61) --
	(229.71,530.61) --
	(229.73,530.61) --
	(229.73,530.62) --
	(229.74,530.62) --
	(229.74,530.63) --
	(229.75,530.63) --
	(229.75,530.63) --
	(229.75,530.63) --
	(229.75,530.64) --
	(229.76,530.64) --
	(229.76,530.64) --
	(229.77,530.64) --
	(229.77,530.65) --
	(229.78,530.65) --
	(229.78,530.66) --
	(229.78,530.66) --
	(229.78,530.66) --
	(229.79,530.66) --
	(229.79,530.67) --
	(229.80,530.67) --
	(229.80,530.67) --
	(229.80,530.67) --
	(229.80,530.68) --
	(229.82,530.68) --
	(229.82,530.69) --
	(229.82,530.69) --
	(229.82,530.69) --
	(229.82,530.69) --
	(229.82,530.70) --
	(229.84,530.70) --
	(229.84,530.71) --
	(229.85,530.71) --
	(229.85,530.71) --
	(229.85,530.71) --
	(229.85,530.72) --
	(229.85,530.72) --
	(229.85,530.73) --
	(229.86,530.73) --
	(229.86,530.73) --
	(229.87,530.73) --
	(229.87,530.74) --
	(229.88,530.74) --
	(229.88,530.74) --
	(229.88,530.74) --
	(229.88,530.75) --
	(229.89,530.75) --
	(229.89,530.76) --
	(229.91,530.76) --
	(229.91,530.76) --
	(229.91,530.76) --
	(229.91,530.77) --
	(229.92,530.77) --
	(229.92,530.78) --
	(229.94,530.78) --
	(229.94,530.79) --
	(229.94,530.79) --
	(229.94,530.79) --
	(229.94,530.79) --
	(229.94,530.80) --
	(229.94,530.80) --
	(229.94,530.81) --
	(229.95,530.81) --
	(229.95,530.81) --
	(229.96,530.81) --
	(229.96,530.82) --
	(229.96,530.82) --
	(229.96,530.83) --
	(229.97,530.83) --
	(229.97,530.83) --
	(229.97,530.83) --
	(229.97,530.84) --
	(229.98,530.84) --
	(229.98,530.85) --
	(229.99,530.85) --
	(229.99,530.85) --
	(230.00,530.85) --
	(230.00,530.86) --
	(230.00,530.86) --
	(230.00,530.87) --
	(230.01,530.87) --
	(230.01,530.87) --
	(230.04,530.87) --
	(230.04,530.88) --
	(230.04,530.88) --
	(230.04,530.89) --
	(230.05,530.89) --
	(230.05,530.89) --
	(230.06,530.89) --
	(230.06,530.90) --
	(230.07,530.90) --
	(230.07,530.91) --
	(230.08,530.91) --
	(230.08,530.91) --
	(230.08,530.91) --
	(230.08,530.92) --
	(230.09,530.92) --
	(230.09,530.92) --
	(230.10,530.92) --
	(230.10,530.93) --
	(230.11,530.93) --
	(230.11,530.94) --
	(230.12,530.94) --
	(230.12,530.94) --
	(230.12,530.94) --
	(230.12,530.95) --
	(230.14,530.95) --
	(230.14,530.96) --
	(230.15,530.96) --
	(230.15,530.96) --
	(230.15,530.96) --
	(230.15,530.97) --
	(230.16,530.97) --
	(230.16,530.98) --
	(230.17,530.98) --
	(230.17,530.98) --
	(230.17,530.98) --
	(230.17,530.99) --
	(230.18,530.99) --
	(230.18,531.00) --
	(230.20,531.00) --
	(230.20,531.01) --
	(230.21,531.01) --
	(230.21,531.01) --
	(230.22,531.01) --
	(230.22,531.02) --
	(230.22,531.02) --
	(230.22,531.03) --
	(230.23,531.03) --
	(230.23,531.03) --
	(230.23,531.03) --
	(230.23,531.04) --
	(230.24,531.04) --
	(230.24,531.05) --
	(230.25,531.05) --
	(230.25,531.06) --
	(230.25,531.06) --
	(230.25,531.06) --
	(230.26,531.06) --
	(230.26,531.07) --
	(230.26,531.07) --
	(230.26,531.08) --
	(230.27,531.08) --
	(230.27,531.08) --
	(230.28,531.08) --
	(230.28,531.09) --
	(230.28,531.09) --
	(230.28,531.10) --
	(230.29,531.10) --
	(230.29,531.11) --
	(230.29,531.11) --
	(230.29,531.11) --
	(230.31,531.11) --
	(230.31,531.12) --
	(230.31,531.12) --
	(230.31,531.13) --
	(230.34,531.13) --
	(230.34,531.13) --
	(230.34,531.13) --
	(230.34,531.14) --
	(230.35,531.14) --
	(230.35,531.15) --
	(230.36,531.15) --
	(230.36,531.15) --
	(230.36,531.15) --
	(230.36,531.16) --
	(230.38,531.16) --
	(230.38,531.17) --
	(230.38,531.17) --
	(230.38,531.17) --
	(230.39,531.17) --
	(230.39,531.18) --
	(230.39,531.18) --
	(230.39,531.19) --
	(230.40,531.19) --
	(230.40,531.19) --
	(230.43,531.19) --
	(230.43,531.20) --
	(230.44,531.20) --
	(230.44,531.21) --
	(230.44,531.21) --
	(230.44,531.22) --
	(230.45,531.22) --
	(230.45,531.22) --
	(230.46,531.22) --
	(230.46,531.23) --
	(230.48,531.23) --
	(230.48,531.24) --
	(230.48,531.24) --
	(230.48,531.24) --
	(230.49,531.24) --
	(230.49,531.25) --
	(230.50,531.25) --
	(230.50,531.26) --
	(230.51,531.26) --
	(230.51,531.27) --
	(230.52,531.27) --
	(230.52,531.27) --
	(230.55,531.27) --
	(230.55,531.28) --
	(230.55,531.28) --
	(230.55,531.29) --
	(230.55,531.29) --
	(230.55,531.29) --
	(230.56,531.29) --
	(230.56,531.30) --
	(230.58,531.30) --
	(230.58,531.31) --
	(230.58,531.31) --
	(230.58,531.31) --
	(230.58,531.31) --
	(230.58,531.32) --
	(230.59,531.32) --
	(230.59,531.33) --
	(230.59,531.33) --
	(230.59,531.34) --
	(230.62,531.34) --
	(230.62,531.35) --
	(230.63,531.35) --
	(230.63,531.35) --
	(230.63,531.35) --
	(230.63,531.36) --
	(230.64,531.36) --
	(230.64,531.37) --
	(230.65,531.37) --
	(230.65,531.37) --
	(230.66,531.37) --
	(230.66,531.38) --
	(230.66,531.38) --
	(230.66,531.39) --
	(230.67,531.39) --
	(230.67,531.40) --
	(230.69,531.40) --
	(230.69,531.40) --
	(230.70,531.40) --
	(230.70,531.41) --
	(230.70,531.41) --
	(230.70,531.42) --
	(230.71,531.42) --
	(230.71,531.42) --
	(230.71,531.42) --
	(230.71,531.43) --
	(230.71,531.43) --
	(230.71,531.44) --
	(230.71,531.44) --
	(230.71,531.45) --
	(230.73,531.45) --
	(230.73,531.45) --
	(230.73,531.45) --
	(230.73,531.46) --
	(230.76,531.46) --
	(230.76,531.47) --
	(230.76,531.47) --
	(230.76,531.48) --
	(230.80,531.48) --
	(230.80,531.48) --
	(230.82,531.48) --
	(230.82,531.49) --
	(230.84,531.49) --
	(230.84,531.50) --
	(230.86,531.50) --
	(230.86,531.50) --
	(230.86,531.50) --
	(230.86,531.51) --
	(230.87,531.51) --
	(230.87,531.52) --
	(230.89,531.52) --
	(230.89,531.53) --
	(230.90,531.53) --
	(230.90,531.54) --
	(230.91,531.54) --
	(230.91,531.54) --
	(230.93,531.54) --
	(230.93,531.55) --
	(230.95,531.55) --
	(230.95,531.56) --
	(230.95,531.56) --
	(230.95,531.56) --
	(230.98,531.56) --
	(230.98,531.57) --
	(230.98,531.57) --
	(230.98,531.58) --
	(230.99,531.58) --
	(230.99,531.59) --
	(231.02,531.59) --
	(231.02,531.59) --
	(231.04,531.59) --
	(231.04,531.60) --
	(231.07,531.60) --
	(231.07,531.61) --
	(231.09,531.61) --
	(231.09,531.62) --
	(231.09,531.62) --
	(231.09,531.62) --
	(231.10,531.62) --
	(231.10,531.63) --
	(231.11,531.63) --
	(231.11,531.64) --
	(231.12,531.64) --
	(231.12,531.65) --
	(231.14,531.65) --
	(231.14,531.66) --
	(231.15,531.66) --
	(231.15,531.66) --
	(231.15,531.66) --
	(231.15,531.67) --
	(231.20,531.67) --
	(231.20,531.68) --
	(231.23,531.68) --
	(231.23,531.69) --
	(231.24,531.69) --
	(231.24,531.70) --
	(231.26,531.70) --
	(231.26,531.71) --
	(231.27,531.71) --
	(231.27,531.71) --
	(231.28,531.71) --
	(231.28,531.72) --
	(231.29,531.72) --
	(231.29,531.73) --
	(231.30,531.73) --
	(231.30,531.74) --
	(231.31,531.74) --
	(231.31,531.74) --
	(231.31,531.74) --
	(231.31,531.75) --
	(231.31,531.75) --
	(231.31,531.76) --
	(231.33,531.76) --
	(231.33,531.77) --
	(231.35,531.77) --
	(231.35,531.78) --
	(231.36,531.78) --
	(231.36,531.79) --
	(231.36,531.79) --
	(231.36,531.79) --
	(231.38,531.79) --
	(231.38,531.80) --
	(231.38,531.80) --
	(231.38,531.81) --
	(231.40,531.81) --
	(231.40,531.82) --
	(231.41,531.82) --
	(231.41,531.83) --
	(231.41,531.83) --
	(231.41,531.83) --
	(231.43,531.83) --
	(231.43,531.84) --
	(231.43,531.84) --
	(231.43,531.85) --
	(231.47,531.85) --
	(231.47,531.86) --
	(231.50,531.86) --
	(231.50,531.87) --
	(231.52,531.87) --
	(231.52,531.87) --
	(231.54,531.87) --
	(231.54,531.88) --
	(231.54,531.88) --
	(231.54,531.89) --
	(231.55,531.89) --
	(231.55,531.90) --
	(231.57,531.90) --
	(231.57,531.91) --
	(231.62,531.91) --
	(231.62,531.92) --
	(231.62,531.92) --
	(231.62,531.93) --
	(231.63,531.93) --
	(231.63,531.94) --
	(231.63,531.94) --
	(231.63,531.94) --
	(231.66,531.94) --
	(231.66,531.95) --
	(231.67,531.95) --
	(231.67,531.96) --
	(231.73,531.96) --
	(231.73,531.97) --
	(231.74,531.97) --
	(231.74,531.98) --
	(231.76,531.98) --
	(231.76,531.99) --
	(231.79,531.99) --
	(231.79,532.00) --
	(231.79,532.00) --
	(231.79,532.01) --
	(231.80,532.01) --
	(231.80,532.02) --
	(231.82,532.02) --
	(231.82,532.03) --
	(231.83,532.03) --
	(231.83,532.03) --
	(231.84,532.03) --
	(231.84,532.04) --
	(231.87,532.04) --
	(231.87,532.05) --
	(231.88,532.05) --
	(231.88,532.06) --
	(231.91,532.06) --
	(231.91,532.07) --
	(231.92,532.07) --
	(231.92,532.08) --
	(231.92,532.08) --
	(231.92,532.09) --
	(231.97,532.09) --
	(231.97,532.10) --
	(231.98,532.10) --
	(231.98,532.11) --
	(232.01,532.11) --
	(232.01,532.11) --
	(232.02,532.11) --
	(232.02,532.12) --
	(232.03,532.12) --
	(232.03,532.13) --
	(232.04,532.13) --
	(232.04,532.14) --
	(232.04,532.14) --
	(232.04,532.15) --
	(232.07,532.15) --
	(232.07,532.16) --
	(232.07,532.16) --
	(232.07,532.17) --
	(232.09,532.17) --
	(232.09,532.17) --
	(232.14,532.17) --
	(232.14,532.18) --
	(232.15,532.18) --
	(232.15,532.19) --
	(232.17,532.19) --
	(232.17,532.20) --
	(232.17,532.20) --
	(232.17,532.21) --
	(232.18,532.21) --
	(232.18,532.22) --
	(232.23,532.22) --
	(232.23,532.23) --
	(232.23,532.23) --
	(232.23,532.24) --
	(232.24,532.24) --
	(232.24,532.25) --
	(232.25,532.25) --
	(232.25,532.26) --
	(232.27,532.26) --
	(232.27,532.26) --
	(232.30,532.26) --
	(232.30,532.27) --
	(232.31,532.27) --
	(232.31,532.28) --
	(232.36,532.28) --
	(232.36,532.29) --
	(232.36,532.29) --
	(232.36,532.30) --
	(232.39,532.30) --
	(232.39,532.31) --
	(232.39,532.31) --
	(232.39,532.32) --
	(232.41,532.32) --
	(232.41,532.33) --
	(232.41,532.33) --
	(232.41,532.34) --
	(232.42,532.34) --
	(232.42,532.35) --
	(232.44,532.35) --
	(232.44,532.36) --
	(232.46,532.36) --
	(232.46,532.37) --
	(232.48,532.37) --
	(232.48,532.38) --
	(232.51,532.38) --
	(232.51,532.39) --
	(232.53,532.39) --
	(232.53,532.40) --
	(232.53,532.40) --
	(232.53,532.41) --
	(232.55,532.41) --
	(232.55,532.42) --
	(232.61,532.42) --
	(232.61,532.43) --
	(232.65,532.43) --
	(232.65,532.44) --
	(232.73,532.44) --
	(232.73,532.45) --
	(232.74,532.45) --
	(232.74,532.46) --
	(232.75,532.46) --
	(232.75,532.47) --
	(232.76,532.47) --
	(232.76,532.48) --
	(232.78,532.48) --
	(232.78,532.49) --
	(232.78,532.49) --
	(232.78,532.49) --
	(232.80,532.49) --
	(232.80,532.50) --
	(232.81,532.50) --
	(232.81,532.51) --
	(232.83,532.51) --
	(232.83,532.52) --
	(232.85,532.52) --
	(232.85,532.53) --
	(232.89,532.53) --
	(232.89,532.54) --
	(232.91,532.54) --
	(232.91,532.55) --
	(232.93,532.55) --
	(232.93,532.56) --
	(232.95,532.56) --
	(232.95,532.57) --
	(232.97,532.57) --
	(232.97,532.58) --
	(232.98,532.58) --
	(232.98,532.59) --
	(232.99,532.59) --
	(232.99,532.60) --
	(233.00,532.60) --
	(233.00,532.61) --
	(233.01,532.61) --
	(233.01,532.62) --
	(233.04,532.62) --
	(233.04,532.63) --
	(233.09,532.63) --
	(233.09,532.63) --
	(233.13,532.63) --
	(233.13,532.65) --
	(233.16,532.65) --
	(233.16,532.65) --
	(233.19,532.65) --
	(233.19,532.66) --
	(233.19,532.66) --
	(233.19,532.67) --
	(233.25,532.67) --
	(233.25,532.68) --
	(233.33,532.68) --
	(233.33,532.69) --
	(233.36,532.69) --
	(233.36,532.70) --
	(233.37,532.70) --
	(233.37,532.71) --
	(233.37,532.71) --
	(233.37,532.72) --
	(233.43,532.72) --
	(233.43,532.73) --
	(233.46,532.73) --
	(233.46,532.74) --
	(233.52,532.74) --
	(233.52,532.75) --
	(233.59,532.75) --
	(233.59,532.76) --
	(233.62,532.76) --
	(233.62,532.77) --
	(233.69,532.77) --
	(233.69,532.78) --
	(233.70,532.78) --
	(233.70,532.79) --
	(233.73,532.79) --
	(233.73,532.80) --
	(233.73,532.80) --
	(233.73,532.81) --
	(233.80,532.81) --
	(233.80,532.82) --
	(233.84,532.82) --
	(233.84,532.83) --
	(233.84,532.83) --
	(233.84,532.84) --
	(233.90,532.84) --
	(233.90,532.85) --
	(233.90,532.85) --
	(233.90,532.86) --
	(233.92,532.86) --
	(233.92,532.87) --
	(233.95,532.87) --
	(233.95,532.88) --
	(233.96,532.88) --
	(233.96,532.89) --
	(233.97,532.89) --
	(233.97,532.90) --
	(233.99,532.90) --
	(233.99,532.91) --
	(234.00,532.91) --
	(234.00,532.92) --
	(234.06,532.92) --
	(234.06,532.94) --
	(234.08,532.94) --
	(234.08,532.94) --
	(234.10,532.94) --
	(234.10,532.96) --
	(234.12,532.96) --
	(234.12,532.97) --
	(234.15,532.97) --
	(234.15,532.98) --
	(234.17,532.98) --
	(234.17,532.99) --
	(234.26,532.99) --
	(234.26,533.00) --
	(234.37,533.00) --
	(234.37,533.01) --
	(234.40,533.01) --
	(234.40,533.02) --
	(234.42,533.02) --
	(234.42,533.03) --
	(234.52,533.03) --
	(234.52,533.04) --
	(234.54,533.04) --
	(234.54,533.05) --
	(234.57,533.05) --
	(234.57,533.06) --
	(234.59,533.06) --
	(234.59,533.07) --
	(234.60,533.07) --
	(234.60,533.08) --
	(234.78,533.08) --
	(234.78,533.09) --
	(234.82,533.09) --
	(234.82,533.11) --
	(234.82,533.11) --
	(234.82,533.12) --
	(234.87,533.12) --
	(234.87,533.13) --
	(234.89,533.13) --
	(234.89,533.14) --
	(234.89,533.14) --
	(234.89,533.15) --
	(234.94,533.15) --
	(234.94,533.16) --
	(234.96,533.16) --
	(234.96,533.17) --
	(235.01,533.17) --
	(235.01,533.19) --
	(235.01,533.19) --
	(235.01,533.20) --
	(235.06,533.20) --
	(235.06,533.21) --
	(235.09,533.21) --
	(235.09,533.22) --
	(235.11,533.22) --
	(235.11,533.24) --
	(235.18,533.24) --
	(235.18,533.25) --
	(235.28,533.25) --
	(235.28,533.26) --
	(235.30,533.26) --
	(235.30,533.27) --
	(235.30,533.27) --
	(235.30,533.29) --
	(235.37,533.29) --
	(235.37,533.30) --
	(235.38,533.30) --
	(235.38,533.31) --
	(235.48,533.31) --
	(235.48,533.32) --
	(235.49,533.32) --
	(235.49,533.33) --
	(235.51,533.33) --
	(235.51,533.34) --
	(235.62,533.34) --
	(235.62,533.36) --
	(235.78,533.36) --
	(235.78,533.37) --
	(236.05,533.37) --
	(236.05,533.38) --
	(236.14,533.38) --
	(236.14,533.40) --
	(236.22,533.40) --
	(236.22,533.41) --
	(236.37,533.41) --
	(236.37,533.42) --
	(236.42,533.42) --
	(236.42,533.43) --
	(236.44,533.43) --
	(236.44,533.45) --
	(236.65,533.45) --
	(236.65,533.46) --
	(236.83,533.46) --
	(236.83,533.47) --
	(237.04,533.47) --
	(237.04,533.49) --
	(237.24,533.49) --
	(237.24,533.50) --
	(237.28,533.50) --
	(237.28,533.52) --
	(237.42,533.52) --
	(237.42,533.53) --
	(237.46,533.53) --
	(237.46,533.55) --
	(237.49,533.55) --
	(237.49,533.56) --
	(237.54,533.56) --
	(237.54,533.58) --
	(237.63,533.58) --
	(237.63,533.59) --
	(237.66,533.59) --
	(237.66,533.61) --
	(238.72,533.61) --
	(238.72,533.62) --
	(238.90,533.62) --
	(238.90,533.64) --
	(239.09,533.64) --
	(239.09,533.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (199.07,518.74) --
	(199.15,518.74) --
	(199.15,518.75) --
	(199.24,518.75) --
	(199.24,518.75) --
	(199.33,518.75) --
	(199.33,518.76) --
	(199.42,518.76) --
	(199.42,518.76) --
	(199.51,518.76) --
	(199.51,518.77) --
	(199.60,518.77) --
	(199.60,518.77) --
	(199.68,518.77) --
	(199.68,518.78) --
	(199.77,518.78) --
	(199.77,518.78) --
	(199.86,518.78) --
	(199.86,518.78) --
	(199.95,518.78) --
	(199.95,518.79) --
	(200.03,518.79) --
	(200.03,518.79) --
	(200.13,518.79) --
	(200.13,518.80) --
	(200.22,518.80) --
	(200.22,518.80) --
	(200.31,518.80) --
	(200.31,518.81) --
	(200.40,518.81) --
	(200.40,518.81) --
	(200.48,518.81) --
	(200.48,518.82) --
	(200.56,518.82) --
	(200.56,518.82) --
	(200.64,518.82) --
	(200.64,518.82) --
	(200.72,518.82) --
	(200.72,518.83) --
	(200.80,518.83) --
	(200.80,518.83) --
	(200.89,518.83) --
	(200.89,518.84) --
	(200.97,518.84) --
	(200.97,518.84) --
	(201.06,518.84) --
	(201.06,518.85) --
	(201.15,518.85) --
	(201.15,518.85) --
	(201.22,518.85) --
	(201.22,518.86) --
	(201.30,518.86) --
	(201.30,518.86) --
	(201.39,518.86) --
	(201.39,518.87) --
	(201.47,518.87) --
	(201.47,518.87) --
	(201.56,518.87) --
	(201.56,518.87) --
	(201.64,518.87) --
	(201.64,518.88) --
	(201.72,518.88) --
	(201.72,518.88) --
	(201.81,518.88) --
	(201.81,518.89) --
	(201.91,518.89) --
	(201.91,518.89) --
	(201.98,518.89) --
	(201.98,518.90) --
	(202.07,518.90) --
	(202.07,518.90) --
	(202.16,518.90) --
	(202.16,518.91) --
	(202.23,518.91) --
	(202.23,518.91) --
	(202.32,518.91) --
	(202.32,518.91) --
	(202.40,518.91) --
	(202.40,518.92) --
	(202.49,518.92) --
	(202.49,518.92) --
	(202.57,518.92) --
	(202.57,518.93) --
	(202.65,518.93) --
	(202.65,518.93) --
	(202.73,518.93) --
	(202.73,518.94) --
	(202.82,518.94) --
	(202.82,518.94) --
	(202.90,518.94) --
	(202.90,518.95) --
	(202.98,518.95) --
	(202.98,518.95) --
	(203.05,518.95) --
	(203.05,518.96) --
	(203.13,518.96) --
	(203.13,518.96) --
	(203.22,518.96) --
	(203.22,518.96) --
	(203.30,518.96) --
	(203.30,518.97) --
	(203.39,518.97) --
	(203.39,518.97) --
	(203.46,518.97) --
	(203.46,518.98) --
	(203.53,518.98) --
	(203.53,518.98) --
	(203.60,518.98) --
	(203.60,518.99) --
	(203.68,518.99) --
	(203.68,518.99) --
	(203.76,518.99) --
	(203.76,519.00) --
	(203.83,519.00) --
	(203.83,519.00) --
	(203.91,519.00) --
	(203.91,519.00) --
	(203.99,519.00) --
	(203.99,519.01) --
	(204.06,519.01) --
	(204.06,519.01) --
	(204.14,519.01) --
	(204.14,519.02) --
	(204.22,519.02) --
	(204.22,519.02) --
	(204.31,519.02) --
	(204.31,519.03) --
	(204.39,519.03) --
	(204.39,519.03) --
	(204.47,519.03) --
	(204.47,519.04) --
	(204.55,519.04) --
	(204.55,519.04) --
	(204.64,519.04) --
	(204.64,519.04) --
	(204.72,519.04) --
	(204.72,519.05) --
	(204.81,519.05) --
	(204.81,519.05) --
	(204.89,519.05) --
	(204.89,519.06) --
	(204.95,519.06) --
	(204.95,519.06) --
	(205.04,519.06) --
	(205.04,519.07) --
	(205.13,519.07) --
	(205.13,519.07) --
	(205.21,519.07) --
	(205.21,519.08) --
	(205.29,519.08) --
	(205.29,519.08) --
	(205.36,519.08) --
	(205.36,519.08) --
	(205.44,519.08) --
	(205.44,519.09) --
	(205.52,519.09) --
	(205.52,519.09) --
	(205.59,519.09) --
	(205.59,519.10) --
	(205.66,519.10) --
	(205.66,519.10) --
	(205.74,519.10) --
	(205.74,519.11) --
	(205.81,519.11) --
	(205.81,519.11) --
	(205.88,519.11) --
	(205.88,519.12) --
	(205.96,519.12) --
	(205.96,519.12) --
	(206.03,519.12) --
	(206.03,519.12) --
	(206.10,519.12) --
	(206.10,519.13) --
	(206.17,519.13) --
	(206.17,519.13) --
	(206.23,519.13) --
	(206.23,519.14) --
	(206.30,519.14) --
	(206.30,519.14) --
	(206.36,519.14) --
	(206.36,519.15) --
	(206.43,519.15) --
	(206.43,519.15) --
	(206.50,519.15) --
	(206.50,519.16) --
	(206.57,519.16) --
	(206.57,519.16) --
	(206.64,519.16) --
	(206.64,519.17) --
	(206.71,519.17) --
	(206.71,519.17) --
	(206.77,519.17) --
	(206.77,519.17) --
	(206.84,519.17) --
	(206.84,519.18) --
	(206.91,519.18) --
	(206.91,519.18) --
	(206.98,519.18) --
	(206.98,519.19) --
	(207.04,519.19) --
	(207.04,519.19) --
	(207.10,519.19) --
	(207.10,519.20) --
	(207.17,519.20) --
	(207.17,519.20) --
	(207.23,519.20) --
	(207.23,519.20) --
	(207.30,519.20) --
	(207.30,519.21) --
	(207.36,519.21) --
	(207.36,519.21) --
	(207.44,519.21) --
	(207.44,519.22) --
	(207.50,519.22) --
	(207.50,519.22) --
	(207.56,519.22) --
	(207.56,519.23) --
	(207.62,519.23) --
	(207.62,519.23) --
	(207.68,519.23) --
	(207.68,519.24) --
	(207.74,519.24) --
	(207.74,519.24) --
	(207.81,519.24) --
	(207.81,519.25) --
	(207.87,519.25) --
	(207.87,519.25) --
	(207.94,519.25) --
	(207.94,519.25) --
	(208.01,519.25) --
	(208.01,519.26) --
	(208.09,519.26) --
	(208.09,519.26) --
	(208.16,519.26) --
	(208.16,519.27) --
	(208.23,519.27) --
	(208.23,519.27) --
	(208.31,519.27) --
	(208.31,519.28) --
	(208.37,519.28) --
	(208.37,519.28) --
	(208.43,519.28) --
	(208.43,519.29) --
	(208.49,519.29) --
	(208.49,519.29) --
	(208.57,519.29) --
	(208.57,519.29) --
	(208.63,519.29) --
	(208.63,519.30) --
	(208.69,519.30) --
	(208.69,519.30) --
	(208.76,519.30) --
	(208.76,519.31) --
	(208.83,519.31) --
	(208.83,519.31) --
	(208.89,519.31) --
	(208.89,519.32) --
	(208.94,519.32) --
	(208.94,519.32) --
	(209.01,519.32) --
	(209.01,519.33) --
	(209.09,519.33) --
	(209.09,519.33) --
	(209.15,519.33) --
	(209.15,519.33) --
	(209.22,519.33) --
	(209.22,519.34) --
	(209.29,519.34) --
	(209.29,519.34) --
	(209.36,519.34) --
	(209.36,519.35) --
	(209.44,519.35) --
	(209.44,519.35) --
	(209.49,519.35) --
	(209.49,519.36) --
	(209.56,519.36) --
	(209.56,519.36) --
	(209.63,519.36) --
	(209.63,519.37) --
	(209.69,519.37) --
	(209.69,519.37) --
	(209.75,519.37) --
	(209.75,519.37) --
	(209.81,519.37) --
	(209.81,519.38) --
	(209.87,519.38) --
	(209.87,519.38) --
	(209.93,519.38) --
	(209.93,519.39) --
	(209.99,519.39) --
	(209.99,519.39) --
	(210.05,519.39) --
	(210.05,519.40) --
	(210.11,519.40) --
	(210.11,519.40) --
	(210.17,519.40) --
	(210.17,519.41) --
	(210.23,519.41) --
	(210.23,519.41) --
	(210.29,519.41) --
	(210.29,519.41) --
	(210.35,519.41) --
	(210.35,519.42) --
	(210.41,519.42) --
	(210.41,519.42) --
	(210.47,519.42) --
	(210.47,519.43) --
	(210.54,519.43) --
	(210.54,519.43) --
	(210.60,519.43) --
	(210.60,519.44) --
	(210.66,519.44) --
	(210.66,519.44) --
	(210.72,519.44) --
	(210.72,519.45) --
	(210.78,519.45) --
	(210.78,519.45) --
	(210.83,519.45) --
	(210.83,519.46) --
	(210.87,519.46) --
	(210.87,519.46) --
	(210.93,519.46) --
	(210.93,519.46) --
	(210.99,519.46) --
	(210.99,519.47) --
	(211.04,519.47) --
	(211.04,519.47) --
	(211.10,519.47) --
	(211.10,519.48) --
	(211.17,519.48) --
	(211.17,519.48) --
	(211.22,519.48) --
	(211.22,519.49) --
	(211.27,519.49) --
	(211.27,519.49) --
	(211.32,519.49) --
	(211.32,519.50) --
	(211.37,519.50) --
	(211.37,519.50) --
	(211.43,519.50) --
	(211.43,519.50) --
	(211.49,519.50) --
	(211.49,519.51) --
	(211.54,519.51) --
	(211.54,519.51) --
	(211.59,519.51) --
	(211.59,519.52) --
	(211.64,519.52) --
	(211.64,519.52) --
	(211.69,519.52) --
	(211.69,519.53) --
	(211.75,519.53) --
	(211.75,519.53) --
	(211.80,519.53) --
	(211.80,519.54) --
	(211.86,519.54) --
	(211.86,519.54) --
	(211.92,519.54) --
	(211.92,519.54) --
	(211.96,519.54) --
	(211.96,519.55) --
	(212.01,519.55) --
	(212.01,519.55) --
	(212.06,519.55) --
	(212.06,519.56) --
	(212.11,519.56) --
	(212.11,519.56) --
	(212.16,519.56) --
	(212.16,519.57) --
	(212.22,519.57) --
	(212.22,519.57) --
	(212.27,519.57) --
	(212.27,519.58) --
	(212.32,519.58) --
	(212.32,519.58) --
	(212.38,519.58) --
	(212.38,519.59) --
	(212.43,519.59) --
	(212.43,519.59) --
	(212.49,519.59) --
	(212.49,519.59) --
	(212.54,519.59) --
	(212.54,519.60) --
	(212.60,519.60) --
	(212.60,519.60) --
	(212.65,519.60) --
	(212.65,519.61) --
	(212.70,519.61) --
	(212.70,519.61) --
	(212.75,519.61) --
	(212.75,519.62) --
	(212.81,519.62) --
	(212.81,519.62) --
	(212.86,519.62) --
	(212.86,519.62) --
	(212.92,519.62) --
	(212.92,519.63) --
	(212.96,519.63) --
	(212.96,519.63) --
	(213.02,519.63) --
	(213.02,519.64) --
	(213.06,519.64) --
	(213.06,519.64) --
	(213.12,519.64) --
	(213.12,519.65) --
	(213.17,519.65) --
	(213.17,519.65) --
	(213.22,519.65) --
	(213.22,519.66) --
	(213.27,519.66) --
	(213.27,519.66) --
	(213.33,519.66) --
	(213.33,519.66) --
	(213.39,519.66) --
	(213.39,519.67) --
	(213.44,519.67) --
	(213.44,519.67) --
	(213.49,519.67) --
	(213.49,519.68) --
	(213.54,519.68) --
	(213.54,519.68) --
	(213.60,519.68) --
	(213.60,519.69) --
	(213.64,519.69) --
	(213.64,519.69) --
	(213.70,519.69) --
	(213.70,519.70) --
	(213.75,519.70) --
	(213.75,519.70) --
	(213.80,519.70) --
	(213.80,519.70) --
	(213.86,519.70) --
	(213.86,519.71) --
	(213.90,519.71) --
	(213.90,519.71) --
	(213.94,519.71) --
	(213.94,519.72) --
	(213.99,519.72) --
	(213.99,519.72) --
	(214.03,519.72) --
	(214.03,519.73) --
	(214.08,519.73) --
	(214.08,519.73) --
	(214.13,519.73) --
	(214.13,519.74) --
	(214.18,519.74) --
	(214.18,519.74) --
	(214.24,519.74) --
	(214.24,519.74) --
	(214.29,519.74) --
	(214.29,519.75) --
	(214.34,519.75) --
	(214.34,519.75) --
	(214.39,519.75) --
	(214.39,519.76) --
	(214.43,519.76) --
	(214.43,519.76) --
	(214.48,519.76) --
	(214.48,519.77) --
	(214.53,519.77) --
	(214.53,519.77) --
	(214.57,519.77) --
	(214.57,519.78) --
	(214.61,519.78) --
	(214.61,519.78) --
	(214.66,519.78) --
	(214.66,519.78) --
	(214.71,519.78) --
	(214.71,519.79) --
	(214.76,519.79) --
	(214.76,519.79) --
	(214.80,519.79) --
	(214.80,519.80) --
	(214.86,519.80) --
	(214.86,519.80) --
	(214.90,519.80) --
	(214.90,519.81) --
	(214.94,519.81) --
	(214.94,519.81) --
	(214.99,519.81) --
	(214.99,519.82) --
	(215.04,519.82) --
	(215.04,519.82) --
	(215.09,519.82) --
	(215.09,519.82) --
	(215.14,519.82) --
	(215.14,519.83) --
	(215.18,519.83) --
	(215.18,519.83) --
	(215.22,519.83) --
	(215.22,519.84) --
	(215.27,519.84) --
	(215.27,519.84) --
	(215.32,519.84) --
	(215.32,519.85) --
	(215.36,519.85) --
	(215.36,519.85) --
	(215.41,519.85) --
	(215.41,519.86) --
	(215.46,519.86) --
	(215.46,519.86) --
	(215.51,519.86) --
	(215.51,519.86) --
	(215.56,519.86) --
	(215.56,519.87) --
	(215.59,519.87) --
	(215.59,519.87) --
	(215.64,519.87) --
	(215.64,519.88) --
	(215.67,519.88) --
	(215.67,519.88) --
	(215.72,519.88) --
	(215.72,519.89) --
	(215.75,519.89) --
	(215.75,519.89) --
	(215.79,519.89) --
	(215.79,519.90) --
	(215.84,519.90) --
	(215.84,519.90) --
	(215.89,519.90) --
	(215.89,519.91) --
	(215.93,519.91) --
	(215.93,519.91) --
	(215.97,519.91) --
	(215.97,519.91) --
	(216.01,519.91) --
	(216.01,519.92) --
	(216.05,519.92) --
	(216.05,519.92) --
	(216.10,519.92) --
	(216.10,519.93) --
	(216.14,519.93) --
	(216.14,519.93) --
	(216.18,519.93) --
	(216.18,519.94) --
	(216.23,519.94) --
	(216.23,519.94) --
	(216.28,519.94) --
	(216.28,519.95) --
	(216.32,519.95) --
	(216.32,519.95) --
	(216.36,519.95) --
	(216.36,519.95) --
	(216.41,519.95) --
	(216.41,519.96) --
	(216.45,519.96) --
	(216.45,519.96) --
	(216.48,519.96) --
	(216.48,519.97) --
	(216.52,519.97) --
	(216.52,519.97) --
	(216.57,519.97) --
	(216.57,519.98) --
	(216.61,519.98) --
	(216.61,519.98) --
	(216.66,519.98) --
	(216.66,519.99) --
	(216.71,519.99) --
	(216.71,519.99) --
	(216.75,519.99) --
	(216.75,519.99) --
	(216.79,519.99) --
	(216.79,520.00) --
	(216.85,520.00) --
	(216.85,520.00) --
	(216.88,520.00) --
	(216.88,520.01) --
	(216.93,520.01) --
	(216.93,520.01) --
	(216.97,520.01) --
	(216.97,520.02) --
	(217.02,520.02) --
	(217.02,520.02) --
	(217.06,520.02) --
	(217.06,520.03) --
	(217.11,520.03) --
	(217.11,520.03) --
	(217.15,520.03) --
	(217.15,520.03) --
	(217.19,520.03) --
	(217.19,520.04) --
	(217.22,520.04) --
	(217.22,520.04) --
	(217.27,520.04) --
	(217.27,520.05) --
	(217.31,520.05) --
	(217.31,520.05) --
	(217.37,520.05) --
	(217.37,520.06) --
	(217.41,520.06) --
	(217.41,520.06) --
	(217.46,520.06) --
	(217.46,520.07) --
	(217.51,520.07) --
	(217.51,520.07) --
	(217.56,520.07) --
	(217.56,520.07) --
	(217.61,520.07) --
	(217.61,520.08) --
	(217.65,520.08) --
	(217.65,520.08) --
	(217.70,520.08) --
	(217.70,520.09) --
	(217.74,520.09) --
	(217.74,520.09) --
	(217.79,520.09) --
	(217.79,520.10) --
	(217.84,520.10) --
	(217.84,520.10) --
	(217.88,520.10) --
	(217.88,520.11) --
	(217.92,520.11) --
	(217.92,520.11) --
	(217.96,520.11) --
	(217.96,520.11) --
	(218.01,520.11) --
	(218.01,520.12) --
	(218.06,520.12) --
	(218.06,520.12) --
	(218.10,520.12) --
	(218.10,520.13) --
	(218.14,520.13) --
	(218.14,520.13) --
	(218.19,520.13) --
	(218.19,520.14) --
	(218.23,520.14) --
	(218.23,520.14) --
	(218.27,520.14) --
	(218.27,520.15) --
	(218.31,520.15) --
	(218.31,520.15) --
	(218.36,520.15) --
	(218.36,520.15) --
	(218.40,520.15) --
	(218.40,520.16) --
	(218.44,520.16) --
	(218.44,520.16) --
	(218.48,520.16) --
	(218.48,520.17) --
	(218.52,520.17) --
	(218.52,520.17) --
	(218.57,520.17) --
	(218.57,520.18) --
	(218.61,520.18) --
	(218.61,520.18) --
	(218.65,520.18) --
	(218.65,520.19) --
	(218.68,520.19) --
	(218.68,520.19) --
	(218.73,520.19) --
	(218.73,520.19) --
	(218.77,520.19) --
	(218.77,520.20) --
	(218.81,520.20) --
	(218.81,520.20) --
	(218.85,520.20) --
	(218.85,520.21) --
	(218.89,520.21) --
	(218.89,520.21) --
	(218.94,520.21) --
	(218.94,520.22) --
	(218.98,520.22) --
	(218.98,520.22) --
	(219.02,520.22) --
	(219.02,520.23) --
	(219.06,520.23) --
	(219.06,520.23) --
	(219.10,520.23) --
	(219.10,520.23) --
	(219.15,520.23) --
	(219.15,520.24) --
	(219.18,520.24) --
	(219.18,520.24) --
	(219.22,520.24) --
	(219.22,520.25) --
	(219.27,520.25) --
	(219.27,520.25) --
	(219.31,520.25) --
	(219.31,520.26) --
	(219.35,520.26) --
	(219.35,520.26) --
	(219.39,520.26) --
	(219.39,520.27) --
	(219.44,520.27) --
	(219.44,520.27) --
	(219.47,520.27) --
	(219.47,520.27) --
	(219.51,520.27) --
	(219.51,520.28) --
	(219.54,520.28) --
	(219.54,520.28) --
	(219.59,520.28) --
	(219.59,520.29) --
	(219.62,520.29) --
	(219.62,520.29) --
	(219.65,520.29) --
	(219.65,520.30) --
	(219.69,520.30) --
	(219.69,520.30) --
	(219.73,520.30) --
	(219.73,520.31) --
	(219.76,520.31) --
	(219.76,520.31) --
	(219.81,520.31) --
	(219.81,520.31) --
	(219.84,520.31) --
	(219.84,520.32) --
	(219.88,520.32) --
	(219.88,520.32) --
	(219.91,520.32) --
	(219.91,520.33) --
	(219.95,520.33) --
	(219.95,520.33) --
	(219.98,520.33) --
	(219.98,520.34) --
	(220.03,520.34) --
	(220.03,520.34) --
	(220.06,520.34) --
	(220.06,520.35) --
	(220.10,520.35) --
	(220.10,520.35) --
	(220.13,520.35) --
	(220.13,520.35) --
	(220.17,520.35) --
	(220.17,520.36) --
	(220.21,520.36) --
	(220.21,520.36) --
	(220.25,520.36) --
	(220.25,520.37) --
	(220.29,520.37) --
	(220.29,520.37) --
	(220.32,520.37) --
	(220.32,520.38) --
	(220.35,520.38) --
	(220.35,520.38) --
	(220.39,520.38) --
	(220.39,520.39) --
	(220.43,520.39) --
	(220.43,520.39) --
	(220.47,520.39) --
	(220.47,520.39) --
	(220.51,520.39) --
	(220.51,520.40) --
	(220.55,520.40) --
	(220.55,520.40) --
	(220.58,520.40) --
	(220.58,520.41) --
	(220.62,520.41) --
	(220.62,520.41) --
	(220.65,520.41) --
	(220.65,520.42) --
	(220.69,520.42) --
	(220.69,520.42) --
	(220.72,520.42) --
	(220.72,520.43) --
	(220.76,520.43) --
	(220.76,520.43) --
	(220.80,520.43) --
	(220.80,520.44) --
	(220.84,520.44) --
	(220.84,520.44) --
	(220.87,520.44) --
	(220.87,520.44) --
	(220.91,520.44) --
	(220.91,520.45) --
	(220.95,520.45) --
	(220.95,520.45) --
	(220.98,520.45) --
	(220.98,520.46) --
	(221.02,520.46) --
	(221.02,520.46) --
	(221.05,520.46) --
	(221.05,520.47) --
	(221.08,520.47) --
	(221.08,520.47) --
	(221.11,520.47) --
	(221.11,520.47) --
	(221.15,520.47) --
	(221.15,520.48) --
	(221.19,520.48) --
	(221.19,520.48) --
	(221.22,520.48) --
	(221.22,520.49) --
	(221.25,520.49) --
	(221.25,520.49) --
	(221.29,520.49) --
	(221.29,520.50) --
	(221.32,520.50) --
	(221.32,520.50) --
	(221.36,520.50) --
	(221.36,520.51) --
	(221.40,520.51) --
	(221.40,520.51) --
	(221.43,520.51) --
	(221.43,520.51) --
	(221.46,520.51) --
	(221.46,520.52) --
	(221.50,520.52) --
	(221.50,520.52) --
	(221.54,520.52) --
	(221.54,520.53) --
	(221.57,520.53) --
	(221.57,520.53) --
	(221.61,520.53) --
	(221.61,520.54) --
	(221.64,520.54) --
	(221.64,520.54) --
	(221.68,520.54) --
	(221.68,520.55) --
	(221.71,520.55) --
	(221.71,520.55) --
	(221.75,520.55) --
	(221.75,520.55) --
	(221.78,520.55) --
	(221.78,520.56) --
	(221.81,520.56) --
	(221.81,520.56) --
	(221.85,520.56) --
	(221.85,520.57) --
	(221.88,520.57) --
	(221.88,520.57) --
	(221.92,520.57) --
	(221.92,520.58) --
	(221.95,520.58) --
	(221.95,520.58) --
	(221.99,520.58) --
	(221.99,520.59) --
	(222.03,520.59) --
	(222.03,520.59) --
	(222.07,520.59) --
	(222.07,520.60) --
	(222.11,520.60) --
	(222.11,520.60) --
	(222.14,520.60) --
	(222.14,520.60) --
	(222.18,520.60) --
	(222.18,520.61) --
	(222.21,520.61) --
	(222.21,520.61) --
	(222.24,520.61) --
	(222.24,520.62) --
	(222.28,520.62) --
	(222.28,520.62) --
	(222.31,520.62) --
	(222.31,520.63) --
	(222.34,520.63) --
	(222.34,520.63) --
	(222.37,520.63) --
	(222.37,520.64) --
	(222.41,520.64) --
	(222.41,520.64) --
	(222.44,520.64) --
	(222.44,520.64) --
	(222.49,520.64) --
	(222.49,520.65) --
	(222.52,520.65) --
	(222.52,520.65) --
	(222.56,520.65) --
	(222.56,520.66) --
	(222.59,520.66) --
	(222.59,520.66) --
	(222.63,520.66) --
	(222.63,520.67) --
	(222.67,520.67) --
	(222.67,520.67) --
	(222.70,520.67) --
	(222.70,520.68) --
	(222.73,520.68) --
	(222.73,520.68) --
	(222.77,520.68) --
	(222.77,520.68) --
	(222.80,520.68) --
	(222.80,520.69) --
	(222.84,520.69) --
	(222.84,520.69) --
	(222.87,520.69) --
	(222.87,520.70) --
	(222.90,520.70) --
	(222.90,520.70) --
	(222.93,520.70) --
	(222.93,520.71) --
	(222.95,520.71) --
	(222.95,520.71) --
	(222.99,520.71) --
	(222.99,520.72) --
	(223.02,520.72) --
	(223.02,520.72) --
	(223.05,520.72) --
	(223.05,520.73) --
	(223.08,520.73) --
	(223.08,520.73) --
	(223.11,520.73) --
	(223.11,520.73) --
	(223.14,520.73) --
	(223.14,520.74) --
	(223.17,520.74) --
	(223.17,520.74) --
	(223.21,520.74) --
	(223.21,520.75) --
	(223.25,520.75) --
	(223.25,520.75) --
	(223.28,520.75) --
	(223.28,520.76) --
	(223.31,520.76) --
	(223.31,520.76) --
	(223.34,520.76) --
	(223.34,520.77) --
	(223.38,520.77) --
	(223.38,520.77) --
	(223.41,520.77) --
	(223.41,520.77) --
	(223.44,520.77) --
	(223.44,520.78) --
	(223.47,520.78) --
	(223.47,520.78) --
	(223.51,520.78) --
	(223.51,520.79) --
	(223.54,520.79) --
	(223.54,520.79) --
	(223.58,520.79) --
	(223.58,520.80) --
	(223.61,520.80) --
	(223.61,520.80) --
	(223.64,520.80) --
	(223.64,520.81) --
	(223.68,520.81) --
	(223.68,520.81) --
	(223.70,520.81) --
	(223.70,520.81) --
	(223.73,520.81) --
	(223.73,520.82) --
	(223.78,520.82) --
	(223.78,520.82) --
	(223.81,520.82) --
	(223.81,520.83) --
	(223.85,520.83) --
	(223.85,520.83) --
	(223.89,520.83) --
	(223.89,520.84) --
	(223.92,520.84) --
	(223.92,520.84) --
	(223.96,520.84) --
	(223.96,520.85) --
	(223.98,520.85) --
	(223.98,520.85) --
	(224.01,520.85) --
	(224.01,520.85) --
	(224.04,520.85) --
	(224.04,520.86) --
	(224.07,520.86) --
	(224.07,520.86) --
	(224.10,520.86) --
	(224.10,520.87) --
	(224.14,520.87) --
	(224.14,520.87) --
	(224.17,520.87) --
	(224.17,520.88) --
	(224.20,520.88) --
	(224.20,520.88) --
	(224.23,520.88) --
	(224.23,520.89) --
	(224.26,520.89) --
	(224.26,520.89) --
	(224.29,520.89) --
	(224.29,520.89) --
	(224.33,520.89) --
	(224.33,520.90) --
	(224.36,520.90) --
	(224.36,520.90) --
	(224.39,520.90) --
	(224.39,520.91) --
	(224.42,520.91) --
	(224.42,520.91) --
	(224.45,520.91) --
	(224.45,520.92) --
	(224.48,520.92) --
	(224.48,520.92) --
	(224.51,520.92) --
	(224.51,520.93) --
	(224.55,520.93) --
	(224.55,520.93) --
	(224.58,520.93) --
	(224.58,520.93) --
	(224.61,520.93) --
	(224.61,520.94) --
	(224.64,520.94) --
	(224.64,520.94) --
	(224.67,520.94) --
	(224.67,520.95) --
	(224.70,520.95) --
	(224.70,520.95) --
	(224.73,520.95) --
	(224.73,520.96) --
	(224.76,520.96) --
	(224.76,520.96) --
	(224.79,520.96) --
	(224.79,520.97) --
	(224.82,520.97) --
	(224.82,520.97) --
	(224.85,520.97) --
	(224.85,520.97) --
	(224.88,520.97) --
	(224.88,520.98) --
	(224.91,520.98) --
	(224.91,520.98) --
	(224.94,520.98) --
	(224.94,520.99) --
	(224.98,520.99) --
	(224.98,520.99) --
	(225.00,520.99) --
	(225.00,521.00) --
	(225.04,521.00) --
	(225.04,521.00) --
	(225.07,521.00) --
	(225.07,521.01) --
	(225.10,521.01) --
	(225.10,521.01) --
	(225.14,521.01) --
	(225.14,521.01) --
	(225.17,521.01) --
	(225.17,521.02) --
	(225.20,521.02) --
	(225.20,521.02) --
	(225.23,521.02) --
	(225.23,521.03) --
	(225.27,521.03) --
	(225.27,521.03) --
	(225.29,521.03) --
	(225.29,521.04) --
	(225.32,521.04) --
	(225.32,521.04) --
	(225.35,521.04) --
	(225.35,521.05) --
	(225.38,521.05) --
	(225.38,521.05) --
	(225.41,521.05) --
	(225.41,521.05) --
	(225.44,521.05) --
	(225.44,521.06) --
	(225.47,521.06) --
	(225.47,521.06) --
	(225.49,521.06) --
	(225.49,521.07) --
	(225.53,521.07) --
	(225.53,521.07) --
	(225.56,521.07) --
	(225.56,521.08) --
	(225.59,521.08) --
	(225.59,521.08) --
	(225.63,521.08) --
	(225.63,521.09) --
	(225.66,521.09) --
	(225.66,521.09) --
	(225.69,521.09) --
	(225.69,521.09) --
	(225.72,521.09) --
	(225.72,521.10) --
	(225.75,521.10) --
	(225.75,521.10) --
	(225.78,521.10) --
	(225.78,521.11) --
	(225.81,521.11) --
	(225.81,521.11) --
	(225.84,521.11) --
	(225.84,521.12) --
	(225.87,521.12) --
	(225.87,521.12) --
	(225.90,521.12) --
	(225.90,521.13) --
	(225.93,521.13) --
	(225.93,521.13) --
	(225.95,521.13) --
	(225.95,521.13) --
	(225.98,521.13) --
	(225.98,521.14) --
	(226.01,521.14) --
	(226.01,521.14) --
	(226.04,521.14) --
	(226.04,521.15) --
	(226.06,521.15) --
	(226.06,521.15) --
	(226.09,521.15) --
	(226.09,521.16) --
	(226.12,521.16) --
	(226.12,521.16) --
	(226.15,521.16) --
	(226.15,521.17) --
	(226.18,521.17) --
	(226.18,521.17) --
	(226.21,521.17) --
	(226.21,521.17) --
	(226.23,521.17) --
	(226.23,521.18) --
	(226.26,521.18) --
	(226.26,521.18) --
	(226.29,521.18) --
	(226.29,521.19) --
	(226.32,521.19) --
	(226.32,521.19) --
	(226.35,521.19) --
	(226.35,521.20) --
	(226.38,521.20) --
	(226.38,521.20) --
	(226.41,521.20) --
	(226.41,521.21) --
	(226.44,521.21) --
	(226.44,521.21) --
	(226.46,521.21) --
	(226.46,521.21) --
	(226.49,521.21) --
	(226.49,521.22) --
	(226.52,521.22) --
	(226.52,521.22) --
	(226.55,521.22) --
	(226.55,521.23) --
	(226.58,521.23) --
	(226.58,521.23) --
	(226.61,521.23) --
	(226.61,521.24) --
	(226.64,521.24) --
	(226.64,521.24) --
	(226.67,521.24) --
	(226.67,521.25) --
	(226.69,521.25) --
	(226.69,521.25) --
	(226.72,521.25) --
	(226.72,521.26) --
	(226.75,521.26) --
	(226.75,521.26) --
	(226.78,521.26) --
	(226.78,521.26) --
	(226.81,521.26) --
	(226.81,521.27) --
	(226.83,521.27) --
	(226.83,521.27) --
	(226.85,521.27) --
	(226.85,521.28) --
	(226.89,521.28) --
	(226.89,521.28) --
	(226.92,521.28) --
	(226.92,521.29) --
	(226.94,521.29) --
	(226.94,521.29) --
	(226.98,521.29) --
	(226.98,521.30) --
	(227.01,521.30) --
	(227.01,521.30) --
	(227.04,521.30) --
	(227.04,521.30) --
	(227.06,521.30) --
	(227.06,521.31) --
	(227.09,521.31) --
	(227.09,521.31) --
	(227.11,521.31) --
	(227.11,521.32) --
	(227.15,521.32) --
	(227.15,521.32) --
	(227.17,521.32) --
	(227.17,521.33) --
	(227.20,521.33) --
	(227.20,521.33) --
	(227.23,521.33) --
	(227.23,521.34) --
	(227.26,521.34) --
	(227.26,521.34) --
	(227.28,521.34) --
	(227.28,521.34) --
	(227.31,521.34) --
	(227.31,521.35) --
	(227.34,521.35) --
	(227.34,521.35) --
	(227.37,521.35) --
	(227.37,521.36) --
	(227.40,521.36) --
	(227.40,521.36) --
	(227.43,521.36) --
	(227.43,521.37) --
	(227.46,521.37) --
	(227.46,521.37) --
	(227.49,521.37) --
	(227.49,521.38) --
	(227.52,521.38) --
	(227.52,521.38) --
	(227.55,521.38) --
	(227.55,521.38) --
	(227.58,521.38) --
	(227.58,521.39) --
	(227.60,521.39) --
	(227.60,521.39) --
	(227.63,521.39) --
	(227.63,521.40) --
	(227.66,521.40) --
	(227.66,521.40) --
	(227.69,521.40) --
	(227.69,521.41) --
	(227.72,521.41) --
	(227.72,521.41) --
	(227.75,521.41) --
	(227.75,521.41) --
	(227.77,521.41) --
	(227.77,521.42) --
	(227.80,521.42) --
	(227.80,521.42) --
	(227.83,521.42) --
	(227.83,521.43) --
	(227.86,521.43) --
	(227.86,521.43) --
	(227.89,521.43) --
	(227.89,521.44) --
	(227.91,521.44) --
	(227.91,521.44) --
	(227.94,521.44) --
	(227.94,521.45) --
	(227.96,521.45) --
	(227.96,521.45) --
	(227.99,521.45) --
	(227.99,521.45) --
	(228.02,521.45) --
	(228.02,521.46) --
	(228.06,521.46) --
	(228.06,521.46) --
	(228.08,521.46) --
	(228.08,521.47) --
	(228.11,521.47) --
	(228.11,521.47) --
	(228.14,521.47) --
	(228.14,521.48) --
	(228.17,521.48) --
	(228.17,521.48) --
	(228.20,521.48) --
	(228.20,521.49) --
	(228.23,521.49) --
	(228.23,521.49) --
	(228.25,521.49) --
	(228.25,521.50) --
	(228.28,521.50) --
	(228.28,521.50) --
	(228.31,521.50) --
	(228.31,521.50) --
	(228.34,521.50) --
	(228.34,521.51) --
	(228.37,521.51) --
	(228.37,521.51) --
	(228.40,521.51) --
	(228.40,521.52) --
	(228.43,521.52) --
	(228.43,521.52) --
	(228.46,521.52) --
	(228.46,521.53) --
	(228.49,521.53) --
	(228.49,521.53) --
	(228.51,521.53) --
	(228.51,521.53) --
	(228.55,521.53) --
	(228.55,521.54) --
	(228.57,521.54) --
	(228.57,521.54) --
	(228.60,521.54) --
	(228.60,521.55) --
	(228.63,521.55) --
	(228.63,521.55) --
	(228.66,521.55) --
	(228.66,521.56) --
	(228.69,521.56) --
	(228.69,521.56) --
	(228.72,521.56) --
	(228.72,521.57) --
	(228.74,521.57) --
	(228.74,521.57) --
	(228.77,521.57) --
	(228.77,521.57) --
	(228.79,521.57) --
	(228.79,521.58) --
	(228.82,521.58) --
	(228.82,521.58) --
	(228.84,521.58) --
	(228.84,521.59) --
	(228.87,521.59) --
	(228.87,521.59) --
	(228.90,521.59) --
	(228.90,521.60) --
	(228.92,521.60) --
	(228.92,521.60) --
	(228.95,521.60) --
	(228.95,521.61) --
	(228.98,521.61) --
	(228.98,521.61) --
	(229.01,521.61) --
	(229.01,521.61) --
	(229.04,521.61) --
	(229.04,521.62) --
	(229.06,521.62) --
	(229.06,521.62) --
	(229.09,521.62) --
	(229.09,521.63) --
	(229.12,521.63) --
	(229.12,521.63) --
	(229.14,521.63) --
	(229.14,521.64) --
	(229.17,521.64) --
	(229.17,521.64) --
	(229.20,521.64) --
	(229.20,521.65) --
	(229.23,521.65) --
	(229.23,521.65) --
	(229.26,521.65) --
	(229.26,521.65) --
	(229.29,521.65) --
	(229.29,521.66) --
	(229.32,521.66) --
	(229.32,521.66) --
	(229.34,521.66) --
	(229.34,521.67) --
	(229.37,521.67) --
	(229.37,521.67) --
	(229.40,521.67) --
	(229.40,521.68) --
	(229.42,521.68) --
	(229.42,521.68) --
	(229.45,521.68) --
	(229.45,521.69) --
	(229.48,521.69) --
	(229.48,521.69) --
	(229.51,521.69) --
	(229.51,521.69) --
	(229.54,521.69) --
	(229.54,521.70) --
	(229.56,521.70) --
	(229.56,521.70) --
	(229.59,521.70) --
	(229.59,521.71) --
	(229.62,521.71) --
	(229.62,521.71) --
	(229.65,521.71) --
	(229.65,521.72) --
	(229.67,521.72) --
	(229.67,521.72) --
	(229.70,521.72) --
	(229.70,521.73) --
	(229.73,521.73) --
	(229.73,521.73) --
	(229.75,521.73) --
	(229.75,521.73) --
	(229.77,521.73) --
	(229.77,521.74) --
	(229.80,521.74) --
	(229.80,521.74) --
	(229.82,521.74) --
	(229.82,521.75) --
	(229.85,521.75) --
	(229.85,521.75) --
	(229.88,521.75) --
	(229.88,521.76) --
	(229.91,521.76) --
	(229.91,521.76) --
	(229.94,521.76) --
	(229.94,521.77) --
	(229.97,521.77) --
	(229.97,521.77) --
	(230.00,521.77) --
	(230.00,521.77) --
	(230.02,521.77) --
	(230.02,521.78) --
	(230.05,521.78) --
	(230.05,521.78) --
	(230.08,521.78) --
	(230.08,521.79) --
	(230.11,521.79) --
	(230.11,521.79) --
	(230.14,521.79) --
	(230.14,521.80) --
	(230.17,521.80) --
	(230.17,521.80) --
	(230.20,521.80) --
	(230.20,521.81) --
	(230.22,521.81) --
	(230.22,521.81) --
	(230.25,521.81) --
	(230.25,521.81) --
	(230.28,521.81) --
	(230.28,521.82) --
	(230.30,521.82) --
	(230.30,521.82) --
	(230.33,521.82) --
	(230.33,521.83) --
	(230.36,521.83) --
	(230.36,521.83) --
	(230.39,521.83) --
	(230.39,521.84) --
	(230.42,521.84) --
	(230.42,521.84) --
	(230.44,521.84) --
	(230.44,521.85) --
	(230.47,521.85) --
	(230.47,521.85) --
	(230.49,521.85) --
	(230.49,521.85) --
	(230.52,521.85) --
	(230.52,521.86) --
	(230.55,521.86) --
	(230.55,521.86) --
	(230.57,521.86) --
	(230.57,521.87) --
	(230.60,521.87) --
	(230.60,521.87) --
	(230.62,521.87) --
	(230.62,521.88) --
	(230.65,521.88) --
	(230.65,521.88) --
	(230.68,521.88) --
	(230.68,521.89) --
	(230.70,521.89) --
	(230.70,521.89) --
	(230.73,521.89) --
	(230.73,521.89) --
	(230.77,521.89) --
	(230.77,521.90) --
	(230.79,521.90) --
	(230.79,521.90) --
	(230.82,521.90) --
	(230.82,521.91) --
	(230.85,521.91) --
	(230.85,521.91) --
	(230.87,521.91) --
	(230.87,521.92) --
	(230.90,521.92) --
	(230.90,521.92) --
	(230.92,521.92) --
	(230.92,521.93) --
	(230.95,521.93) --
	(230.95,521.93) --
	(230.98,521.93) --
	(230.98,521.93) --
	(231.01,521.93) --
	(231.01,521.94) --
	(231.04,521.94) --
	(231.04,521.94) --
	(231.06,521.94) --
	(231.06,521.95) --
	(231.09,521.95) --
	(231.09,521.95) --
	(231.12,521.95) --
	(231.12,521.96) --
	(231.14,521.96) --
	(231.14,521.96) --
	(231.17,521.96) --
	(231.17,521.97) --
	(231.20,521.97) --
	(231.20,521.97) --
	(231.23,521.97) --
	(231.23,521.97) --
	(231.25,521.97) --
	(231.25,521.98) --
	(231.28,521.98) --
	(231.28,521.98) --
	(231.31,521.98) --
	(231.31,521.99) --
	(231.34,521.99) --
	(231.34,521.99) --
	(231.37,521.99) --
	(231.37,522.00) --
	(231.40,522.00) --
	(231.40,522.00) --
	(231.43,522.00) --
	(231.43,522.01) --
	(231.45,522.01) --
	(231.45,522.01) --
	(231.48,522.01) --
	(231.48,522.01) --
	(231.50,522.01) --
	(231.50,522.02) --
	(231.53,522.02) --
	(231.53,522.02) --
	(231.56,522.02) --
	(231.56,522.03) --
	(231.58,522.03) --
	(231.58,522.03) --
	(231.61,522.03) --
	(231.61,522.04) --
	(231.63,522.04) --
	(231.63,522.04) --
	(231.66,522.04) --
	(231.66,522.05) --
	(231.68,522.05) --
	(231.68,522.05) --
	(231.71,522.05) --
	(231.71,522.05) --
	(231.73,522.05) --
	(231.73,522.06) --
	(231.76,522.06) --
	(231.76,522.06) --
	(231.79,522.06) --
	(231.79,522.07) --
	(231.81,522.07) --
	(231.81,522.07) --
	(231.84,522.07) --
	(231.84,522.08) --
	(231.86,522.08) --
	(231.86,522.08) --
	(231.89,522.08) --
	(231.89,522.09) --
	(231.92,522.09) --
	(231.92,522.09) --
	(231.95,522.09) --
	(231.95,522.09) --
	(231.97,522.09) --
	(231.97,522.10) --
	(232.00,522.10) --
	(232.00,522.10) --
	(232.03,522.10) --
	(232.03,522.11) --
	(232.05,522.11) --
	(232.05,522.11) --
	(232.08,522.11) --
	(232.08,522.12) --
	(232.10,522.12) --
	(232.10,522.12) --
	(232.12,522.12) --
	(232.12,522.13) --
	(232.15,522.13) --
	(232.15,522.13) --
	(232.17,522.13) --
	(232.17,522.13) --
	(232.19,522.13) --
	(232.19,522.14) --
	(232.22,522.14) --
	(232.22,522.14) --
	(232.24,522.14) --
	(232.24,522.15) --
	(232.27,522.15) --
	(232.27,522.15) --
	(232.29,522.15) --
	(232.29,522.16) --
	(232.32,522.16) --
	(232.32,522.16) --
	(232.34,522.16) --
	(232.34,522.16) --
	(232.37,522.16) --
	(232.37,522.17) --
	(232.39,522.17) --
	(232.39,522.17) --
	(232.42,522.17) --
	(232.42,522.18) --
	(232.44,522.18) --
	(232.44,522.18) --
	(232.47,522.18) --
	(232.47,522.19) --
	(232.49,522.19) --
	(232.49,522.19) --
	(232.51,522.19) --
	(232.51,522.20) --
	(232.54,522.20) --
	(232.54,522.20) --
	(232.56,522.20) --
	(232.56,522.20) --
	(232.59,522.20) --
	(232.59,522.21) --
	(232.62,522.21) --
	(232.62,522.21) --
	(232.64,522.21) --
	(232.64,522.22) --
	(232.66,522.22) --
	(232.66,522.22) --
	(232.69,522.22) --
	(232.69,522.23) --
	(232.72,522.23) --
	(232.72,522.23) --
	(232.75,522.23) --
	(232.75,522.24) --
	(232.77,522.24) --
	(232.77,522.24) --
	(232.80,522.24) --
	(232.80,522.24) --
	(232.83,522.24) --
	(232.83,522.25) --
	(232.85,522.25) --
	(232.85,522.25) --
	(232.87,522.25) --
	(232.87,522.26) --
	(232.90,522.26) --
	(232.90,522.26) --
	(232.93,522.26) --
	(232.93,522.27) --
	(232.96,522.27) --
	(232.96,522.27) --
	(232.98,522.27) --
	(232.98,522.28) --
	(233.01,522.28) --
	(233.01,522.28) --
	(233.03,522.28) --
	(233.03,522.28) --
	(233.06,522.28) --
	(233.06,522.29) --
	(233.08,522.29) --
	(233.08,522.29) --
	(233.10,522.29) --
	(233.10,522.30) --
	(233.13,522.30) --
	(233.13,522.30) --
	(233.15,522.30) --
	(233.15,522.31) --
	(233.18,522.31) --
	(233.18,522.31) --
	(233.20,522.31) --
	(233.20,522.32) --
	(233.23,522.32) --
	(233.23,522.32) --
	(233.25,522.32) --
	(233.25,522.32) --
	(233.27,522.32) --
	(233.27,522.33) --
	(233.30,522.33) --
	(233.30,522.33) --
	(233.32,522.33) --
	(233.32,522.34) --
	(233.35,522.34) --
	(233.35,522.34) --
	(233.37,522.34) --
	(233.37,522.35) --
	(233.40,522.35) --
	(233.40,522.35) --
	(233.42,522.35) --
	(233.42,522.36) --
	(233.44,522.36) --
	(233.44,522.36) --
	(233.47,522.36) --
	(233.47,522.36) --
	(233.49,522.36) --
	(233.49,522.37) --
	(233.52,522.37) --
	(233.52,522.37) --
	(233.55,522.37) --
	(233.55,522.38) --
	(233.57,522.38) --
	(233.57,522.38) --
	(233.60,522.38) --
	(233.60,522.39) --
	(233.62,522.39) --
	(233.62,522.39) --
	(233.65,522.39) --
	(233.65,522.40) --
	(233.68,522.40) --
	(233.68,522.40) --
	(233.70,522.40) --
	(233.70,522.40) --
	(233.73,522.40) --
	(233.73,522.41) --
	(233.75,522.41) --
	(233.75,522.41) --
	(233.78,522.41) --
	(233.78,522.42) --
	(233.80,522.42) --
	(233.80,522.42) --
	(233.83,522.42) --
	(233.83,522.43) --
	(233.85,522.43) --
	(233.85,522.43) --
	(233.88,522.43) --
	(233.88,522.44) --
	(233.90,522.44) --
	(233.90,522.44) --
	(233.92,522.44) --
	(233.92,522.44) --
	(233.95,522.44) --
	(233.95,522.45) --
	(233.97,522.45) --
	(233.97,522.45) --
	(234.00,522.45) --
	(234.00,522.46) --
	(234.02,522.46) --
	(234.02,522.46) --
	(234.04,522.46) --
	(234.04,522.47) --
	(234.07,522.47) --
	(234.07,522.47) --
	(234.09,522.47) --
	(234.09,522.48) --
	(234.11,522.48) --
	(234.11,522.48) --
	(234.13,522.48) --
	(234.13,522.48) --
	(234.16,522.48) --
	(234.16,522.49) --
	(234.19,522.49) --
	(234.19,522.49) --
	(234.21,522.49) --
	(234.21,522.50) --
	(234.24,522.50) --
	(234.24,522.50) --
	(234.26,522.50) --
	(234.26,522.51) --
	(234.28,522.51) --
	(234.28,522.51) --
	(234.31,522.51) --
	(234.31,522.52) --
	(234.33,522.52) --
	(234.33,522.52) --
	(234.35,522.52) --
	(234.35,522.52) --
	(234.38,522.52) --
	(234.38,522.53) --
	(234.41,522.53) --
	(234.41,522.53) --
	(234.43,522.53) --
	(234.43,522.54) --
	(234.45,522.54) --
	(234.45,522.54) --
	(234.48,522.54) --
	(234.48,522.55) --
	(234.51,522.55) --
	(234.51,522.55) --
	(234.53,522.55) --
	(234.53,522.55) --
	(234.56,522.55) --
	(234.56,522.56) --
	(234.58,522.56) --
	(234.58,522.56) --
	(234.60,522.56) --
	(234.60,522.57) --
	(234.63,522.57) --
	(234.63,522.57) --
	(234.65,522.57) --
	(234.65,522.58) --
	(234.68,522.58) --
	(234.68,522.58) --
	(234.71,522.58) --
	(234.71,522.59) --
	(234.73,522.59) --
	(234.73,522.59) --
	(234.75,522.59) --
	(234.75,522.59) --
	(234.77,522.59) --
	(234.77,522.60) --
	(234.80,522.60) --
	(234.80,522.60) --
	(234.82,522.60) --
	(234.82,522.61) --
	(234.84,522.61) --
	(234.84,522.61) --
	(234.87,522.61) --
	(234.87,522.62) --
	(234.89,522.62) --
	(234.89,522.62) --
	(234.92,522.62) --
	(234.92,522.63) --
	(234.94,522.63) --
	(234.94,522.63) --
	(234.97,522.63) --
	(234.97,522.63) --
	(234.99,522.63) --
	(234.99,522.64) --
	(235.01,522.64) --
	(235.01,522.64) --
	(235.04,522.64) --
	(235.04,522.65) --
	(235.06,522.65) --
	(235.06,522.65) --
	(235.09,522.65) --
	(235.09,522.66) --
	(235.11,522.66) --
	(235.11,522.66) --
	(235.14,522.66) --
	(235.14,522.67) --
	(235.16,522.67) --
	(235.16,522.67) --
	(235.18,522.67) --
	(235.18,522.67) --
	(235.20,522.67) --
	(235.20,522.68) --
	(235.23,522.68) --
	(235.23,522.68) --
	(235.25,522.68) --
	(235.25,522.69) --
	(235.27,522.69) --
	(235.27,522.69) --
	(235.30,522.69) --
	(235.30,522.70) --
	(235.32,522.70) --
	(235.32,522.70) --
	(235.34,522.70) --
	(235.34,522.71) --
	(235.37,522.71) --
	(235.37,522.71) --
	(235.38,522.71) --
	(235.38,522.71) --
	(235.41,522.71) --
	(235.41,522.72) --
	(235.43,522.72) --
	(235.43,522.72) --
	(235.45,522.72) --
	(235.45,522.73) --
	(235.48,522.73) --
	(235.48,522.73) --
	(235.51,522.73) --
	(235.51,522.74) --
	(235.53,522.74) --
	(235.53,522.74) --
	(235.55,522.74) --
	(235.55,522.75) --
	(235.57,522.75) --
	(235.57,522.75) --
	(235.59,522.75) --
	(235.59,522.75) --
	(235.62,522.75) --
	(235.62,522.76) --
	(235.64,522.76) --
	(235.64,522.76) --
	(235.66,522.76) --
	(235.66,522.77) --
	(235.69,522.77) --
	(235.69,522.77) --
	(235.71,522.77) --
	(235.71,522.78) --
	(235.73,522.78) --
	(235.73,522.78) --
	(235.76,522.78) --
	(235.76,522.79) --
	(235.78,522.79) --
	(235.78,522.79) --
	(235.80,522.79) --
	(235.80,522.79) --
	(235.83,522.79) --
	(235.83,522.80) --
	(235.85,522.80) --
	(235.85,522.80) --
	(235.87,522.80) --
	(235.87,522.81) --
	(235.89,522.81) --
	(235.89,522.81) --
	(235.92,522.81) --
	(235.92,522.82) --
	(235.94,522.82) --
	(235.94,522.82) --
	(235.96,522.82) --
	(235.96,522.83) --
	(235.98,522.83) --
	(235.98,522.83) --
	(236.01,522.83) --
	(236.01,522.83) --
	(236.03,522.83) --
	(236.03,522.84) --
	(236.06,522.84) --
	(236.06,522.84) --
	(236.08,522.84) --
	(236.08,522.85) --
	(236.11,522.85) --
	(236.11,522.85) --
	(236.13,522.85) --
	(236.13,522.86) --
	(236.15,522.86) --
	(236.15,522.86) --
	(236.18,522.86) --
	(236.18,522.87) --
	(236.20,522.87) --
	(236.20,522.87) --
	(236.22,522.87) --
	(236.22,522.87) --
	(236.25,522.87) --
	(236.25,522.88) --
	(236.27,522.88) --
	(236.27,522.88) --
	(236.29,522.88) --
	(236.29,522.89) --
	(236.31,522.89) --
	(236.31,522.89) --
	(236.34,522.89) --
	(236.34,522.90) --
	(236.36,522.90) --
	(236.36,522.90) --
	(236.38,522.90) --
	(236.38,522.90) --
	(236.41,522.90) --
	(236.41,522.91) --
	(236.43,522.91) --
	(236.43,522.91) --
	(236.45,522.91) --
	(236.45,522.92) --
	(236.48,522.92) --
	(236.48,522.92) --
	(236.50,522.92) --
	(236.50,522.93) --
	(236.52,522.93) --
	(236.52,522.93) --
	(236.54,522.93) --
	(236.54,522.94) --
	(236.56,522.94) --
	(236.56,522.94) --
	(236.59,522.94) --
	(236.59,522.94) --
	(236.61,522.94) --
	(236.61,522.95) --
	(236.63,522.95) --
	(236.63,522.95) --
	(236.65,522.95) --
	(236.65,522.96) --
	(236.68,522.96) --
	(236.68,522.96) --
	(236.70,522.96) --
	(236.70,522.97) --
	(236.72,522.97) --
	(236.72,522.97) --
	(236.74,522.97) --
	(236.74,522.98) --
	(236.76,522.98) --
	(236.76,522.98) --
	(236.78,522.98) --
	(236.78,522.98) --
	(236.81,522.98) --
	(236.81,522.99) --
	(236.83,522.99) --
	(236.83,522.99) --
	(236.85,522.99) --
	(236.85,523.00) --
	(236.87,523.00) --
	(236.87,523.00) --
	(236.90,523.00) --
	(236.90,523.01) --
	(236.92,523.01) --
	(236.92,523.01) --
	(236.95,523.01) --
	(236.95,523.02) --
	(236.97,523.02) --
	(236.97,523.02) --
	(236.99,523.02) --
	(236.99,523.02) --
	(237.01,523.02) --
	(237.01,523.03) --
	(237.04,523.03) --
	(237.04,523.03) --
	(237.06,523.03) --
	(237.06,523.04) --
	(237.08,523.04) --
	(237.08,523.04) --
	(237.11,523.04) --
	(237.11,523.05) --
	(237.13,523.05) --
	(237.13,523.05) --
	(237.16,523.05) --
	(237.16,523.06) --
	(237.18,523.06) --
	(237.18,523.06) --
	(237.21,523.06) --
	(237.21,523.06) --
	(237.23,523.06) --
	(237.23,523.07) --
	(237.26,523.07) --
	(237.26,523.07) --
	(237.28,523.07) --
	(237.28,523.08) --
	(237.32,523.08) --
	(237.32,523.08) --
	(237.34,523.08) --
	(237.34,523.09) --
	(237.36,523.09) --
	(237.36,523.09) --
	(237.39,523.09) --
	(237.39,523.10) --
	(237.42,523.10) --
	(237.42,523.10) --
	(237.44,523.10) --
	(237.44,523.10) --
	(237.46,523.10) --
	(237.46,523.11) --
	(237.49,523.11) --
	(237.49,523.11) --
	(237.51,523.11) --
	(237.51,523.12) --
	(237.53,523.12) --
	(237.53,523.12) --
	(237.55,523.12) --
	(237.55,523.13) --
	(237.58,523.13) --
	(237.58,523.13) --
	(237.60,523.13) --
	(237.60,523.14) --
	(237.62,523.14) --
	(237.62,523.14) --
	(237.64,523.14) --
	(237.64,523.14) --
	(237.67,523.14) --
	(237.67,523.15) --
	(237.69,523.15) --
	(237.69,523.15) --
	(237.71,523.15) --
	(237.71,523.16) --
	(237.73,523.16) --
	(237.73,523.16) --
	(237.75,523.16) --
	(237.75,523.17) --
	(237.78,523.17) --
	(237.78,523.17) --
	(237.79,523.17) --
	(237.79,523.18) --
	(237.82,523.18) --
	(237.82,523.18) --
	(237.84,523.18) --
	(237.84,523.18) --
	(237.86,523.18) --
	(237.86,523.19) --
	(237.89,523.19) --
	(237.89,523.19) --
	(237.91,523.19) --
	(237.91,523.20) --
	(237.93,523.20) --
	(237.93,523.20) --
	(237.96,523.20) --
	(237.96,523.21) --
	(237.97,523.21) --
	(237.97,523.21) --
	(238.00,523.21) --
	(238.00,523.22) --
	(238.02,523.22) --
	(238.02,523.22) --
	(238.05,523.22) --
	(238.05,523.22) --
	(238.07,523.22) --
	(238.07,523.23) --
	(238.09,523.23) --
	(238.09,523.23) --
	(238.11,523.23) --
	(238.11,523.24) --
	(238.13,523.24) --
	(238.13,523.24) --
	(238.15,523.24) --
	(238.15,523.25) --
	(238.18,523.25) --
	(238.18,523.25) --
	(238.19,523.25) --
	(238.19,523.26) --
	(238.22,523.26) --
	(238.22,523.26) --
	(238.24,523.26) --
	(238.24,523.26) --
	(238.27,523.26) --
	(238.27,523.27) --
	(238.29,523.27) --
	(238.29,523.27) --
	(238.31,523.27) --
	(238.31,523.28) --
	(238.33,523.28) --
	(238.33,523.28) --
	(238.35,523.28) --
	(238.35,523.29) --
	(238.38,523.29) --
	(238.38,523.29) --
	(238.40,523.29) --
	(238.40,523.30) --
	(238.42,523.30) --
	(238.42,523.30) --
	(238.44,523.30) --
	(238.44,523.30) --
	(238.46,523.30) --
	(238.46,523.31) --
	(238.48,523.31) --
	(238.48,523.31) --
	(238.51,523.31) --
	(238.51,523.32) --
	(238.53,523.32) --
	(238.53,523.32) --
	(238.55,523.32) --
	(238.55,523.33) --
	(238.58,523.33) --
	(238.58,523.33) --
	(238.60,523.33) --
	(238.60,523.34) --
	(238.63,523.34) --
	(238.63,523.34) --
	(238.65,523.34) --
	(238.65,523.34) --
	(238.67,523.34) --
	(238.67,523.35) --
	(238.69,523.35) --
	(238.69,523.35) --
	(238.72,523.35) --
	(238.72,523.36) --
	(238.73,523.36) --
	(238.73,523.36) --
	(238.76,523.36) --
	(238.76,523.37) --
	(238.78,523.37) --
	(238.78,523.37) --
	(238.80,523.37) --
	(238.80,523.38) --
	(238.83,523.38) --
	(238.83,523.38) --
	(238.85,523.38) --
	(238.85,523.38) --
	(238.87,523.38) --
	(238.87,523.39) --
	(238.90,523.39) --
	(238.90,523.39) --
	(238.92,523.39) --
	(238.92,523.40) --
	(238.94,523.40) --
	(238.94,523.40) --
	(238.97,523.40) --
	(238.97,523.41) --
	(238.99,523.41) --
	(238.99,523.41) --
	(239.01,523.41) --
	(239.01,523.41) --
	(239.03,523.41) --
	(239.03,523.42) --
	(239.05,523.42) --
	(239.05,523.42) --
	(239.07,523.42) --
	(239.07,523.43) --
	(239.09,523.43) --
	(239.09,523.43) --
	(239.11,523.43) --
	(239.11,523.44) --
	(239.14,523.44) --
	(239.14,523.44) --
	(239.16,523.44) --
	(239.16,523.45) --
	(239.19,523.45) --
	(239.19,523.45) --
	(239.21,523.45) --
	(239.21,523.45) --
	(239.22,523.45) --
	(239.22,523.46) --
	(239.25,523.46) --
	(239.25,523.46) --
	(239.27,523.46) --
	(239.27,523.47) --
	(239.29,523.47) --
	(239.29,523.47) --
	(239.31,523.47) --
	(239.31,523.48) --
	(239.33,523.48) --
	(239.33,523.48) --
	(239.36,523.48) --
	(239.36,523.49) --
	(239.37,523.49) --
	(239.37,523.49) --
	(239.40,523.49) --
	(239.40,523.49) --
	(239.42,523.49) --
	(239.42,523.50) --
	(239.44,523.50) --
	(239.44,523.50) --
	(239.46,523.50) --
	(239.46,523.51) --
	(239.48,523.51) --
	(239.48,523.51) --
	(239.50,523.51) --
	(239.50,523.52) --
	(239.53,523.52) --
	(239.53,523.52) --
	(239.55,523.52) --
	(239.55,523.53) --
	(239.58,523.53) --
	(239.58,523.53) --
	(239.60,523.53) --
	(239.60,523.53) --
	(239.63,523.53) --
	(239.63,523.54) --
	(239.65,523.54) --
	(239.65,523.54) --
	(239.68,523.54) --
	(239.68,523.55) --
	(239.69,523.55) --
	(239.69,523.55) --
	(239.72,523.55) --
	(239.72,523.56) --
	(239.73,523.56) --
	(239.73,523.56) --
	(239.76,523.56) --
	(239.76,523.57) --
	(239.78,523.57) --
	(239.78,523.57) --
	(239.80,523.57) --
	(239.80,523.57) --
	(239.82,523.57) --
	(239.82,523.58) --
	(239.84,523.58) --
	(239.84,523.58) --
	(239.87,523.58) --
	(239.87,523.59) --
	(239.89,523.59) --
	(239.89,523.59) --
	(239.91,523.59) --
	(239.91,523.60) --
	(239.93,523.60) --
	(239.93,523.60) --
	(239.95,523.60) --
	(239.95,523.61) --
	(239.97,523.61) --
	(239.97,523.61) --
	(240.00,523.61) --
	(240.00,523.61) --
	(240.02,523.61) --
	(240.02,523.62) --
	(240.04,523.62) --
	(240.04,523.62) --
	(240.06,523.62) --
	(240.06,523.63) --
	(240.08,523.63) --
	(240.08,523.63) --
	(240.11,523.63) --
	(240.11,523.64) --
	(240.13,523.64) --
	(240.13,523.64) --
	(240.15,523.64) --
	(240.15,523.65) --
	(240.17,523.65) --
	(240.17,523.65) --
	(240.20,523.65) --
	(240.20,523.65) --
	(240.22,523.65) --
	(240.22,523.66) --
	(240.24,523.66) --
	(240.24,523.66) --
	(240.26,523.66) --
	(240.26,523.67) --
	(240.28,523.67) --
	(240.28,523.67) --
	(240.30,523.67) --
	(240.30,523.68) --
	(240.32,523.68) --
	(240.32,523.68) --
	(240.34,523.68) --
	(240.34,523.69) --
	(240.36,523.69) --
	(240.36,523.69) --
	(240.38,523.69) --
	(240.38,523.69) --
	(240.41,523.69) --
	(240.41,523.70) --
	(240.43,523.70) --
	(240.43,523.70) --
	(240.45,523.70) --
	(240.45,523.71) --
	(240.47,523.71) --
	(240.47,523.71) --
	(240.49,523.71) --
	(240.49,523.72) --
	(240.51,523.72) --
	(240.51,523.72) --
	(240.54,523.72) --
	(240.54,523.73) --
	(240.56,523.73) --
	(240.56,523.73) --
	(240.58,523.73) --
	(240.58,523.73) --
	(240.60,523.73) --
	(240.60,523.74) --
	(240.62,523.74) --
	(240.62,523.74) --
	(240.64,523.74) --
	(240.64,523.75) --
	(240.66,523.75) --
	(240.66,523.75) --
	(240.68,523.75) --
	(240.68,523.76) --
	(240.71,523.76) --
	(240.71,523.76) --
	(240.73,523.76) --
	(240.73,523.76) --
	(240.75,523.76) --
	(240.75,523.77) --
	(240.76,523.77) --
	(240.76,523.77) --
	(240.78,523.77) --
	(240.78,523.78) --
	(240.80,523.78) --
	(240.80,523.78) --
	(240.83,523.78) --
	(240.83,523.79) --
	(240.85,523.79) --
	(240.85,523.79) --
	(240.87,523.79) --
	(240.87,523.80) --
	(240.89,523.80) --
	(240.89,523.80) --
	(240.91,523.80) --
	(240.91,523.80) --
	(240.94,523.80) --
	(240.94,523.81) --
	(240.96,523.81) --
	(240.96,523.81) --
	(240.98,523.81) --
	(240.98,523.82) --
	(240.99,523.82) --
	(240.99,523.82) --
	(241.01,523.82) --
	(241.01,523.83) --
	(241.03,523.83) --
	(241.03,523.83) --
	(241.05,523.83) --
	(241.05,523.84) --
	(241.08,523.84) --
	(241.08,523.84) --
	(241.10,523.84) --
	(241.10,523.84) --
	(241.12,523.84) --
	(241.12,523.85) --
	(241.14,523.85) --
	(241.14,523.85) --
	(241.16,523.85) --
	(241.16,523.86) --
	(241.18,523.86) --
	(241.18,523.86) --
	(241.20,523.86) --
	(241.20,523.87) --
	(241.22,523.87) --
	(241.22,523.87) --
	(241.24,523.87) --
	(241.24,523.88) --
	(241.26,523.88) --
	(241.26,523.88) --
	(241.28,523.88) --
	(241.28,523.88) --
	(241.30,523.88) --
	(241.30,523.89) --
	(241.32,523.89) --
	(241.32,523.89) --
	(241.34,523.89) --
	(241.34,523.90) --
	(241.36,523.90) --
	(241.36,523.90) --
	(241.38,523.90) --
	(241.38,523.91) --
	(241.40,523.91) --
	(241.40,523.91) --
	(241.43,523.91) --
	(241.43,523.92) --
	(241.44,523.92) --
	(241.44,523.92) --
	(241.47,523.92) --
	(241.47,523.92) --
	(241.49,523.92) --
	(241.49,523.93) --
	(241.51,523.93) --
	(241.51,523.93) --
	(241.53,523.93) --
	(241.53,523.94) --
	(241.55,523.94) --
	(241.55,523.94) --
	(241.58,523.94) --
	(241.58,523.95) --
	(241.60,523.95) --
	(241.60,523.95) --
	(241.62,523.95) --
	(241.62,523.96) --
	(241.64,523.96) --
	(241.64,523.96) --
	(241.66,523.96) --
	(241.66,523.96) --
	(241.68,523.96) --
	(241.68,523.97) --
	(241.70,523.97) --
	(241.70,523.97) --
	(241.72,523.97) --
	(241.72,523.98) --
	(241.74,523.98) --
	(241.74,523.98) --
	(241.76,523.98) --
	(241.76,523.99) --
	(241.78,523.99) --
	(241.78,523.99) --
	(241.81,523.99) --
	(241.81,524.00) --
	(241.83,524.00) --
	(241.83,524.00) --
	(241.86,524.00) --
	(241.86,524.00) --
	(241.88,524.00) --
	(241.88,524.01) --
	(241.90,524.01) --
	(241.90,524.01) --
	(241.93,524.01) --
	(241.93,524.02) --
	(241.96,524.02) --
	(241.96,524.02) --
	(241.98,524.02) --
	(241.98,524.03) --
	(242.00,524.03) --
	(242.00,524.03) --
	(242.02,524.03) --
	(242.02,524.04) --
	(242.05,524.04) --
	(242.05,524.04) --
	(242.08,524.04) --
	(242.08,524.04) --
	(242.11,524.04) --
	(242.11,524.05) --
	(242.13,524.05) --
	(242.13,524.05) --
	(242.15,524.05) --
	(242.15,524.06) --
	(242.18,524.06) --
	(242.18,524.06) --
	(242.21,524.06) --
	(242.21,524.07) --
	(242.24,524.07) --
	(242.24,524.07) --
	(242.26,524.07) --
	(242.26,524.08) --
	(242.29,524.08) --
	(242.29,524.08) --
	(242.31,524.08) --
	(242.31,524.08) --
	(242.34,524.08) --
	(242.34,524.09) --
	(242.37,524.09) --
	(242.37,524.09) --
	(242.39,524.09) --
	(242.39,524.10) --
	(242.42,524.10) --
	(242.42,524.10) --
	(242.45,524.10) --
	(242.45,524.11) --
	(242.47,524.11) --
	(242.47,524.11) --
	(242.50,524.11) --
	(242.50,524.11) --
	(242.52,524.11) --
	(242.52,524.12) --
	(242.54,524.12) --
	(242.54,524.12) --
	(242.58,524.12) --
	(242.58,524.13) --
	(242.60,524.13) --
	(242.60,524.13) --
	(242.62,524.13) --
	(242.62,524.14) --
	(242.64,524.14) --
	(242.64,524.14) --
	(242.67,524.14) --
	(242.67,524.15) --
	(242.69,524.15) --
	(242.69,524.15) --
	(242.72,524.15) --
	(242.72,524.15) --
	(242.74,524.15) --
	(242.74,524.16) --
	(242.77,524.16) --
	(242.77,524.16) --
	(242.79,524.16) --
	(242.79,524.17) --
	(242.81,524.17) --
	(242.81,524.17) --
	(242.83,524.17) --
	(242.83,524.18) --
	(242.86,524.18) --
	(242.86,524.18) --
	(242.88,524.18) --
	(242.88,524.19) --
	(242.91,524.19) --
	(242.91,524.19) --
	(242.93,524.19) --
	(242.93,524.19) --
	(242.96,524.19) --
	(242.96,524.20) --
	(242.98,524.20) --
	(242.98,524.20) --
	(242.99,524.20) --
	(242.99,524.21) --
	(243.02,524.21) --
	(243.02,524.21) --
	(243.04,524.21) --
	(243.04,524.22) --
	(243.06,524.22) --
	(243.06,524.22) --
	(243.08,524.22) --
	(243.08,524.23) --
	(243.10,524.23) --
	(243.10,524.23) --
	(243.12,524.23) --
	(243.12,524.23) --
	(243.15,524.23) --
	(243.15,524.24) --
	(243.17,524.24) --
	(243.17,524.24) --
	(243.19,524.24) --
	(243.19,524.25) --
	(243.22,524.25) --
	(243.22,524.25) --
	(243.24,524.25) --
	(243.24,524.26) --
	(243.26,524.26) --
	(243.26,524.26) --
	(243.28,524.26) --
	(243.28,524.27) --
	(243.30,524.27) --
	(243.30,524.27) --
	(243.32,524.27) --
	(243.32,524.27) --
	(243.34,524.27) --
	(243.34,524.28) --
	(243.36,524.28) --
	(243.36,524.28) --
	(243.38,524.28) --
	(243.38,524.29) --
	(243.40,524.29) --
	(243.40,524.29) --
	(243.42,524.29) --
	(243.42,524.30) --
	(243.44,524.30) --
	(243.44,524.30) --
	(243.47,524.30) --
	(243.47,524.31) --
	(243.49,524.31) --
	(243.49,524.31) --
	(243.51,524.31) --
	(243.51,524.31) --
	(243.54,524.31) --
	(243.54,524.32) --
	(243.56,524.32) --
	(243.56,524.32) --
	(243.58,524.32) --
	(243.58,524.33) --
	(243.60,524.33) --
	(243.60,524.33) --
	(243.62,524.33) --
	(243.62,524.34) --
	(243.64,524.34) --
	(243.64,524.34) --
	(243.66,524.34) --
	(243.66,524.35) --
	(243.69,524.35) --
	(243.69,524.35) --
	(243.71,524.35) --
	(243.71,524.35) --
	(243.73,524.35) --
	(243.73,524.36) --
	(243.75,524.36) --
	(243.75,524.36) --
	(243.77,524.36) --
	(243.77,524.37) --
	(243.79,524.37) --
	(243.79,524.37) --
	(243.81,524.37) --
	(243.81,524.38) --
	(243.83,524.38) --
	(243.83,524.38) --
	(243.86,524.38) --
	(243.86,524.39) --
	(243.88,524.39) --
	(243.88,524.39) --
	(243.90,524.39) --
	(243.90,524.39) --
	(243.92,524.39) --
	(243.92,524.40) --
	(243.94,524.40) --
	(243.94,524.40) --
	(243.96,524.40) --
	(243.96,524.41) --
	(243.98,524.41) --
	(243.98,524.41) --
	(244.00,524.41) --
	(244.00,524.42) --
	(244.02,524.42) --
	(244.02,524.42) --
	(244.04,524.42) --
	(244.04,524.42) --
	(244.06,524.42) --
	(244.06,524.43) --
	(244.08,524.43) --
	(244.08,524.43) --
	(244.10,524.43) --
	(244.10,524.44) --
	(244.12,524.44) --
	(244.12,524.44) --
	(244.15,524.44) --
	(244.15,524.45) --
	(244.17,524.45) --
	(244.17,524.45) --
	(244.19,524.45) --
	(244.19,524.46) --
	(244.21,524.46) --
	(244.21,524.46) --
	(244.23,524.46) --
	(244.23,524.46) --
	(244.25,524.46) --
	(244.25,524.47) --
	(244.27,524.47) --
	(244.27,524.47) --
	(244.29,524.47) --
	(244.29,524.48) --
	(244.31,524.48) --
	(244.31,524.48) --
	(244.33,524.48) --
	(244.33,524.49) --
	(244.35,524.49) --
	(244.35,524.49) --
	(244.37,524.49) --
	(244.37,524.50) --
	(244.39,524.50) --
	(244.39,524.50) --
	(244.42,524.50) --
	(244.42,524.50) --
	(244.44,524.50) --
	(244.44,524.51) --
	(244.47,524.51) --
	(244.47,524.51) --
	(244.49,524.51) --
	(244.49,524.52) --
	(244.51,524.52) --
	(244.51,524.52) --
	(244.54,524.52) --
	(244.54,524.53) --
	(244.56,524.53) --
	(244.56,524.53) --
	(244.58,524.53) --
	(244.58,524.54) --
	(244.60,524.54) --
	(244.60,524.54) --
	(244.62,524.54) --
	(244.62,524.54) --
	(244.65,524.54) --
	(244.65,524.55) --
	(244.67,524.55) --
	(244.67,524.55) --
	(244.69,524.55) --
	(244.69,524.56) --
	(244.72,524.56) --
	(244.72,524.56) --
	(244.74,524.56) --
	(244.74,524.57) --
	(244.76,524.57) --
	(244.76,524.57) --
	(244.79,524.57) --
	(244.79,524.58) --
	(244.82,524.58) --
	(244.82,524.58) --
	(244.84,524.58) --
	(244.84,524.58) --
	(244.86,524.58) --
	(244.86,524.59) --
	(244.88,524.59) --
	(244.88,524.59) --
	(244.90,524.59) --
	(244.90,524.60) --
	(244.92,524.60) --
	(244.92,524.60) --
	(244.94,524.60) --
	(244.94,524.61) --
	(244.97,524.61) --
	(244.97,524.61) --
	(244.99,524.61) --
	(244.99,524.62) --
	(245.01,524.62) --
	(245.01,524.62) --
	(245.03,524.62) --
	(245.03,524.62) --
	(245.06,524.62) --
	(245.06,524.63) --
	(245.08,524.63) --
	(245.08,524.63) --
	(245.11,524.63) --
	(245.11,524.64) --
	(245.13,524.64) --
	(245.13,524.64) --
	(245.15,524.64) --
	(245.15,524.65) --
	(245.17,524.65) --
	(245.17,524.65) --
	(245.20,524.65) --
	(245.20,524.66) --
	(245.22,524.66) --
	(245.22,524.66) --
	(245.24,524.66) --
	(245.24,524.66) --
	(245.27,524.66) --
	(245.27,524.67) --
	(245.29,524.67) --
	(245.29,524.67) --
	(245.31,524.67) --
	(245.31,524.68) --
	(245.34,524.68) --
	(245.34,524.68) --
	(245.36,524.68) --
	(245.36,524.69) --
	(245.38,524.69) --
	(245.38,524.69) --
	(245.41,524.69) --
	(245.41,524.70) --
	(245.43,524.70) --
	(245.43,524.70) --
	(245.45,524.70) --
	(245.45,524.70) --
	(245.48,524.70) --
	(245.48,524.71) --
	(245.50,524.71) --
	(245.50,524.71) --
	(245.53,524.71) --
	(245.53,524.72) --
	(245.55,524.72) --
	(245.55,524.72) --
	(245.57,524.72) --
	(245.57,524.73) --
	(245.59,524.73) --
	(245.59,524.73) --
	(245.62,524.73) --
	(245.62,524.74) --
	(245.64,524.74) --
	(245.64,524.74) --
	(245.66,524.74) --
	(245.66,524.74) --
	(245.68,524.74) --
	(245.68,524.75) --
	(245.70,524.75) --
	(245.70,524.75) --
	(245.72,524.75) --
	(245.72,524.76) --
	(245.74,524.76) --
	(245.74,524.76) --
	(245.77,524.76) --
	(245.77,524.77) --
	(245.79,524.77) --
	(245.79,524.77) --
	(245.81,524.77) --
	(245.81,524.78) --
	(245.83,524.78) --
	(245.83,524.78) --
	(245.85,524.78) --
	(245.85,524.78) --
	(245.87,524.78) --
	(245.87,524.79) --
	(245.89,524.79) --
	(245.89,524.79) --
	(245.91,524.79) --
	(245.91,524.80) --
	(245.93,524.80) --
	(245.93,524.80) --
	(245.96,524.80) --
	(245.96,524.81) --
	(245.98,524.81) --
	(245.98,524.81) --
	(246.01,524.81) --
	(246.01,524.82) --
	(246.03,524.82) --
	(246.03,524.82) --
	(246.05,524.82) --
	(246.05,524.82) --
	(246.07,524.82) --
	(246.07,524.83) --
	(246.10,524.83) --
	(246.10,524.83) --
	(246.12,524.83) --
	(246.12,524.84) --
	(246.14,524.84) --
	(246.14,524.84) --
	(246.16,524.84) --
	(246.16,524.85) --
	(246.19,524.85) --
	(246.19,524.85) --
	(246.21,524.85) --
	(246.21,524.86) --
	(246.23,524.86) --
	(246.23,524.86) --
	(246.25,524.86) --
	(246.25,524.86) --
	(246.27,524.86) --
	(246.27,524.87) --
	(246.29,524.87) --
	(246.29,524.87) --
	(246.31,524.87) --
	(246.31,524.88) --
	(246.33,524.88) --
	(246.33,524.88) --
	(246.35,524.88) --
	(246.35,524.89) --
	(246.38,524.89) --
	(246.38,524.89) --
	(246.40,524.89) --
	(246.40,524.90) --
	(246.42,524.90) --
	(246.42,524.90) --
	(246.44,524.90) --
	(246.44,524.90) --
	(246.46,524.90) --
	(246.46,524.91) --
	(246.48,524.91) --
	(246.48,524.91) --
	(246.51,524.91) --
	(246.51,524.92) --
	(246.53,524.92) --
	(246.53,524.92) --
	(246.55,524.92) --
	(246.55,524.93) --
	(246.57,524.93) --
	(246.57,524.93) --
	(246.59,524.93) --
	(246.59,524.94) --
	(246.62,524.94) --
	(246.62,524.94) --
	(246.64,524.94) --
	(246.64,524.94) --
	(246.67,524.94) --
	(246.67,524.95) --
	(246.69,524.95) --
	(246.69,524.95) --
	(246.71,524.95) --
	(246.71,524.96) --
	(246.73,524.96) --
	(246.73,524.96) --
	(246.76,524.96) --
	(246.76,524.97) --
	(246.78,524.97) --
	(246.78,524.97) --
	(246.80,524.97) --
	(246.80,524.98) --
	(246.83,524.98) --
	(246.83,524.98) --
	(246.85,524.98) --
	(246.85,524.98) --
	(246.87,524.98) --
	(246.87,524.99) --
	(246.89,524.99) --
	(246.89,524.99) --
	(246.91,524.99) --
	(246.91,525.00) --
	(246.93,525.00) --
	(246.93,525.00) --
	(246.95,525.00) --
	(246.95,525.01) --
	(246.98,525.01) --
	(246.98,525.01) --
	(247.00,525.01) --
	(247.00,525.01) --
	(247.02,525.01) --
	(247.02,525.02) --
	(247.05,525.02) --
	(247.05,525.02) --
	(247.06,525.02) --
	(247.06,525.03) --
	(247.09,525.03) --
	(247.09,525.03) --
	(247.11,525.03) --
	(247.11,525.04) --
	(247.13,525.04) --
	(247.13,525.04) --
	(247.16,525.04) --
	(247.16,525.05) --
	(247.18,525.05) --
	(247.18,525.05) --
	(247.20,525.05) --
	(247.20,525.06) --
	(247.22,525.06) --
	(247.22,525.06) --
	(247.25,525.06) --
	(247.25,525.06) --
	(247.27,525.06) --
	(247.27,525.07) --
	(247.29,525.07) --
	(247.29,525.07) --
	(247.32,525.07) --
	(247.32,525.08) --
	(247.34,525.08) --
	(247.34,525.08) --
	(247.36,525.08) --
	(247.36,525.09) --
	(247.39,525.09) --
	(247.39,525.09) --
	(247.42,525.09) --
	(247.42,525.09) --
	(247.44,525.09) --
	(247.44,525.10) --
	(247.46,525.10) --
	(247.46,525.10) --
	(247.48,525.10) --
	(247.48,525.11) --
	(247.51,525.11) --
	(247.51,525.11) --
	(247.53,525.11) --
	(247.53,525.12) --
	(247.55,525.12) --
	(247.55,525.12) --
	(247.58,525.12) --
	(247.58,525.13) --
	(247.60,525.13) --
	(247.60,525.13) --
	(247.62,525.13) --
	(247.62,525.13) --
	(247.64,525.13) --
	(247.64,525.14) --
	(247.66,525.14) --
	(247.66,525.14) --
	(247.68,525.14) --
	(247.68,525.15) --
	(247.70,525.15) --
	(247.70,525.15) --
	(247.72,525.15) --
	(247.72,525.16) --
	(247.74,525.16) --
	(247.74,525.16) --
	(247.77,525.16) --
	(247.77,525.17) --
	(247.79,525.17) --
	(247.79,525.17) --
	(247.81,525.17) --
	(247.81,525.17) --
	(247.83,525.17) --
	(247.83,525.18) --
	(247.86,525.18) --
	(247.86,525.18) --
	(247.88,525.18) --
	(247.88,525.19) --
	(247.90,525.19) --
	(247.90,525.19) --
	(247.92,525.19) --
	(247.92,525.20) --
	(247.94,525.20) --
	(247.94,525.20) --
	(247.97,525.20) --
	(247.97,525.21) --
	(247.98,525.21) --
	(247.98,525.21) --
	(248.01,525.21) --
	(248.01,525.21) --
	(248.03,525.21) --
	(248.03,525.22) --
	(248.05,525.22) --
	(248.05,525.22) --
	(248.07,525.22) --
	(248.07,525.23) --
	(248.09,525.23) --
	(248.09,525.23) --
	(248.12,525.23) --
	(248.12,525.24) --
	(248.14,525.24) --
	(248.14,525.24) --
	(248.16,525.24) --
	(248.16,525.25) --
	(248.18,525.25) --
	(248.18,525.25) --
	(248.21,525.25) --
	(248.21,525.25) --
	(248.22,525.25) --
	(248.22,525.26) --
	(248.24,525.26) --
	(248.24,525.26) --
	(248.26,525.26) --
	(248.26,525.27) --
	(248.28,525.27) --
	(248.28,525.27) --
	(248.31,525.27) --
	(248.31,525.28) --
	(248.33,525.28) --
	(248.33,525.28) --
	(248.35,525.28) --
	(248.35,525.29) --
	(248.38,525.29) --
	(248.38,525.29) --
	(248.39,525.29) --
	(248.39,525.29) --
	(248.41,525.29) --
	(248.41,525.30) --
	(248.43,525.30) --
	(248.43,525.30) --
	(248.45,525.30) --
	(248.45,525.31) --
	(248.46,525.31) --
	(248.46,525.31) --
	(248.49,525.31) --
	(248.49,525.32) --
	(248.51,525.32) --
	(248.51,525.32) --
	(248.52,525.32) --
	(248.52,525.33) --
	(248.54,525.33) --
	(248.54,525.33) --
	(248.56,525.33) --
	(248.56,525.33) --
	(248.58,525.33) --
	(248.58,525.34) --
	(248.59,525.34) --
	(248.59,525.34) --
	(248.61,525.34) --
	(248.61,525.35) --
	(248.63,525.35) --
	(248.63,525.35) --
	(248.65,525.35) --
	(248.65,525.36) --
	(248.67,525.36) --
	(248.67,525.36) --
	(248.68,525.36) --
	(248.68,525.37) --
	(248.70,525.37) --
	(248.70,525.37) --
	(248.72,525.37) --
	(248.72,525.37) --
	(248.74,525.37) --
	(248.74,525.38) --
	(248.75,525.38) --
	(248.75,525.38) --
	(248.77,525.38) --
	(248.77,525.39) --
	(248.78,525.39) --
	(248.78,525.39) --
	(248.80,525.39) --
	(248.80,525.40) --
	(248.82,525.40) --
	(248.82,525.40) --
	(248.84,525.40) --
	(248.84,525.40) --
	(248.86,525.40) --
	(248.86,525.41) --
	(248.88,525.41) --
	(248.88,525.41) --
	(248.90,525.41) --
	(248.90,525.42) --
	(248.92,525.42) --
	(248.92,525.42) --
	(248.93,525.42) --
	(248.93,525.43) --
	(248.95,525.43) --
	(248.95,525.43) --
	(248.97,525.43) --
	(248.97,525.44) --
	(248.98,525.44) --
	(248.98,525.44) --
	(249.00,525.44) --
	(249.00,525.44) --
	(249.02,525.44) --
	(249.02,525.45) --
	(249.04,525.45) --
	(249.04,525.45) --
	(249.06,525.45) --
	(249.06,525.46) --
	(249.08,525.46) --
	(249.08,525.46) --
	(249.10,525.46) --
	(249.10,525.47) --
	(249.12,525.47) --
	(249.12,525.47) --
	(249.14,525.47) --
	(249.14,525.48) --
	(249.16,525.48) --
	(249.16,525.48) --
	(249.17,525.48) --
	(249.17,525.48) --
	(249.19,525.48) --
	(249.19,525.49) --
	(249.21,525.49) --
	(249.21,525.49) --
	(249.23,525.49) --
	(249.23,525.50) --
	(249.25,525.50) --
	(249.25,525.50) --
	(249.27,525.50) --
	(249.27,525.51) --
	(249.29,525.51) --
	(249.29,525.51) --
	(249.31,525.51) --
	(249.31,525.52) --
	(249.33,525.52) --
	(249.33,525.52) --
	(249.35,525.52) --
	(249.35,525.52) --
	(249.37,525.52) --
	(249.37,525.53) --
	(249.39,525.53) --
	(249.39,525.53) --
	(249.41,525.53) --
	(249.41,525.54) --
	(249.43,525.54) --
	(249.43,525.54) --
	(249.45,525.54) --
	(249.45,525.55) --
	(249.47,525.55) --
	(249.47,525.55) --
	(249.49,525.55) --
	(249.49,525.56) --
	(249.51,525.56) --
	(249.51,525.56) --
	(249.53,525.56) --
	(249.53,525.56) --
	(249.55,525.56) --
	(249.55,525.57) --
	(249.57,525.57) --
	(249.57,525.57) --
	(249.59,525.57) --
	(249.59,525.58) --
	(249.61,525.58) --
	(249.61,525.58) --
	(249.63,525.58) --
	(249.63,525.59) --
	(249.65,525.59) --
	(249.65,525.59) --
	(249.66,525.59) --
	(249.66,525.60) --
	(249.69,525.60) --
	(249.69,525.60) --
	(249.71,525.60) --
	(249.71,525.60) --
	(249.73,525.60) --
	(249.73,525.61) --
	(249.75,525.61) --
	(249.75,525.61) --
	(249.76,525.61) --
	(249.76,525.62) --
	(249.78,525.62) --
	(249.78,525.62) --
	(249.80,525.62) --
	(249.80,525.63) --
	(249.82,525.63) --
	(249.82,525.63) --
	(249.84,525.63) --
	(249.84,525.64) --
	(249.86,525.64) --
	(249.86,525.64) --
	(249.87,525.64) --
	(249.87,525.64) --
	(249.89,525.64) --
	(249.89,525.65) --
	(249.91,525.65) --
	(249.91,525.65) --
	(249.93,525.65) --
	(249.93,525.66) --
	(249.95,525.66) --
	(249.95,525.66) --
	(249.97,525.66) --
	(249.97,525.67) --
	(249.99,525.67) --
	(249.99,525.67) --
	(250.01,525.67) --
	(250.01,525.67) --
	(250.03,525.67) --
	(250.03,525.68) --
	(250.05,525.68) --
	(250.05,525.68) --
	(250.07,525.68) --
	(250.07,525.69) --
	(250.09,525.69) --
	(250.09,525.69) --
	(250.11,525.69) --
	(250.11,525.70) --
	(250.13,525.70) --
	(250.13,525.70) --
	(250.15,525.70) --
	(250.15,525.71) --
	(250.17,525.71) --
	(250.17,525.71) --
	(250.19,525.71) --
	(250.19,525.71) --
	(250.21,525.71) --
	(250.21,525.72) --
	(250.23,525.72) --
	(250.23,525.72) --
	(250.25,525.72) --
	(250.25,525.73) --
	(250.27,525.73) --
	(250.27,525.73) --
	(250.29,525.73) --
	(250.29,525.74) --
	(250.31,525.74) --
	(250.31,525.74) --
	(250.32,525.74) --
	(250.32,525.75) --
	(250.34,525.75) --
	(250.34,525.75) --
	(250.36,525.75) --
	(250.36,525.75) --
	(250.38,525.75) --
	(250.38,525.76) --
	(250.40,525.76) --
	(250.40,525.76) --
	(250.42,525.76) --
	(250.42,525.77) --
	(250.44,525.77) --
	(250.44,525.77) --
	(250.46,525.77) --
	(250.46,525.78) --
	(250.48,525.78) --
	(250.48,525.78) --
	(250.50,525.78) --
	(250.50,525.79) --
	(250.52,525.79) --
	(250.52,525.79) --
	(250.53,525.79) --
	(250.53,525.79) --
	(250.55,525.79) --
	(250.55,525.80) --
	(250.58,525.80) --
	(250.58,525.80) --
	(250.60,525.80) --
	(250.60,525.81) --
	(250.62,525.81) --
	(250.62,525.81) --
	(250.63,525.81) --
	(250.63,525.82) --
	(250.65,525.82) --
	(250.65,525.82) --
	(250.67,525.82) --
	(250.67,525.83) --
	(250.69,525.83) --
	(250.69,525.83) --
	(250.71,525.83) --
	(250.71,525.83) --
	(250.73,525.83) --
	(250.73,525.84) --
	(250.75,525.84) --
	(250.75,525.84) --
	(250.77,525.84) --
	(250.77,525.85) --
	(250.78,525.85) --
	(250.78,525.85) --
	(250.80,525.85) --
	(250.80,525.86) --
	(250.82,525.86) --
	(250.82,525.86) --
	(250.85,525.86) --
	(250.85,525.87) --
	(250.86,525.87) --
	(250.86,525.87) --
	(250.88,525.87) --
	(250.88,525.87) --
	(250.90,525.87) --
	(250.90,525.88) --
	(250.92,525.88) --
	(250.92,525.88) --
	(250.94,525.88) --
	(250.94,525.89) --
	(250.96,525.89) --
	(250.96,525.89) --
	(250.97,525.89) --
	(250.97,525.90) --
	(250.99,525.90) --
	(250.99,525.90) --
	(251.01,525.90) --
	(251.01,525.91) --
	(251.03,525.91) --
	(251.03,525.91) --
	(251.05,525.91) --
	(251.05,525.91) --
	(251.07,525.91) --
	(251.07,525.92) --
	(251.09,525.92) --
	(251.09,525.92) --
	(251.10,525.92) --
	(251.10,525.93) --
	(251.12,525.93) --
	(251.12,525.93) --
	(251.13,525.93) --
	(251.13,525.94) --
	(251.16,525.94) --
	(251.16,525.94) --
	(251.17,525.94) --
	(251.17,525.94) --
	(251.19,525.94) --
	(251.19,525.95) --
	(251.21,525.95) --
	(251.21,525.95) --
	(251.23,525.95) --
	(251.23,525.96) --
	(251.25,525.96) --
	(251.25,525.96) --
	(251.27,525.96) --
	(251.27,525.97) --
	(251.29,525.97) --
	(251.29,525.97) --
	(251.31,525.97) --
	(251.31,525.98) --
	(251.33,525.98) --
	(251.33,525.98) --
	(251.35,525.98) --
	(251.35,525.98) --
	(251.37,525.98) --
	(251.37,525.99) --
	(251.39,525.99) --
	(251.39,525.99) --
	(251.40,525.99) --
	(251.40,526.00) --
	(251.42,526.00) --
	(251.42,526.00) --
	(251.44,526.00) --
	(251.44,526.01) --
	(251.46,526.01) --
	(251.46,526.01) --
	(251.47,526.01) --
	(251.47,526.02) --
	(251.49,526.02) --
	(251.49,526.02) --
	(251.51,526.02) --
	(251.51,526.02) --
	(251.53,526.02) --
	(251.53,526.03) --
	(251.55,526.03) --
	(251.55,526.03) --
	(251.57,526.03) --
	(251.57,526.04) --
	(251.58,526.04) --
	(251.58,526.04) --
	(251.60,526.04) --
	(251.60,526.05) --
	(251.62,526.05) --
	(251.62,526.05) --
	(251.64,526.05) --
	(251.64,526.06) --
	(251.66,526.06) --
	(251.66,526.06) --
	(251.67,526.06) --
	(251.67,526.06) --
	(251.69,526.06) --
	(251.69,526.07) --
	(251.71,526.07) --
	(251.71,526.07) --
	(251.73,526.07) --
	(251.73,526.08) --
	(251.75,526.08) --
	(251.75,526.08) --
	(251.77,526.08) --
	(251.77,526.09) --
	(251.79,526.09) --
	(251.79,526.09) --
	(251.81,526.09) --
	(251.81,526.10) --
	(251.84,526.10) --
	(251.84,526.10) --
	(251.86,526.10) --
	(251.86,526.10) --
	(251.87,526.10) --
	(251.87,526.11) --
	(251.89,526.11) --
	(251.89,526.11) --
	(251.91,526.11) --
	(251.91,526.12) --
	(251.93,526.12) --
	(251.93,526.12) --
	(251.95,526.12) --
	(251.95,526.13) --
	(251.96,526.13) --
	(251.96,526.13) --
	(251.98,526.13) --
	(251.98,526.14) --
	(252.00,526.14) --
	(252.00,526.14) --
	(252.02,526.14) --
	(252.02,526.14) --
	(252.04,526.14) --
	(252.04,526.15) --
	(252.05,526.15) --
	(252.05,526.15) --
	(252.07,526.15) --
	(252.07,526.16) --
	(252.09,526.16) --
	(252.09,526.16) --
	(252.11,526.16) --
	(252.11,526.17) --
	(252.14,526.17) --
	(252.14,526.17) --
	(252.15,526.17) --
	(252.15,526.18) --
	(252.17,526.18) --
	(252.17,526.18) --
	(252.19,526.18) --
	(252.19,526.18) --
	(252.21,526.18) --
	(252.21,526.19) --
	(252.23,526.19) --
	(252.23,526.19) --
	(252.25,526.19) --
	(252.25,526.20) --
	(252.26,526.20) --
	(252.26,526.20) --
	(252.28,526.20) --
	(252.28,526.21) --
	(252.30,526.21) --
	(252.30,526.21) --
	(252.31,526.21) --
	(252.31,526.22) --
	(252.33,526.22) --
	(252.33,526.22) --
	(252.35,526.22) --
	(252.35,526.22) --
	(252.37,526.22) --
	(252.37,526.23) --
	(252.39,526.23) --
	(252.39,526.23) --
	(252.41,526.23) --
	(252.41,526.24) --
	(252.43,526.24) --
	(252.43,526.24) --
	(252.45,526.24) --
	(252.45,526.25) --
	(252.47,526.25) --
	(252.47,526.25) --
	(252.49,526.25) --
	(252.49,526.26) --
	(252.50,526.26) --
	(252.50,526.26) --
	(252.52,526.26) --
	(252.52,526.26) --
	(252.54,526.26) --
	(252.54,526.27) --
	(252.56,526.27) --
	(252.56,526.27) --
	(252.58,526.27) --
	(252.58,526.28) --
	(252.60,526.28) --
	(252.60,526.28) --
	(252.62,526.28) --
	(252.62,526.29) --
	(252.64,526.29) --
	(252.64,526.29) --
	(252.65,526.29) --
	(252.65,526.29) --
	(252.67,526.29) --
	(252.67,526.30) --
	(252.69,526.30) --
	(252.69,526.30) --
	(252.71,526.30) --
	(252.71,526.31) --
	(252.73,526.31) --
	(252.73,526.31) --
	(252.74,526.31) --
	(252.74,526.32) --
	(252.76,526.32) --
	(252.76,526.32) --
	(252.78,526.32) --
	(252.78,526.33) --
	(252.80,526.33) --
	(252.80,526.33) --
	(252.82,526.33) --
	(252.82,526.33) --
	(252.84,526.33) --
	(252.84,526.34) --
	(252.86,526.34) --
	(252.86,526.34) --
	(252.88,526.34) --
	(252.88,526.35) --
	(252.91,526.35) --
	(252.91,526.35) --
	(252.92,526.35) --
	(252.92,526.36) --
	(252.94,526.36) --
	(252.94,526.36) --
	(252.96,526.36) --
	(252.96,526.37) --
	(252.98,526.37) --
	(252.98,526.37) --
	(253.00,526.37) --
	(253.00,526.37) --
	(253.02,526.37) --
	(253.02,526.38) --
	(253.04,526.38) --
	(253.04,526.38) --
	(253.06,526.38) --
	(253.06,526.39) --
	(253.08,526.39) --
	(253.08,526.39) --
	(253.10,526.39) --
	(253.10,526.40) --
	(253.12,526.40) --
	(253.12,526.40) --
	(253.13,526.40) --
	(253.13,526.41) --
	(253.15,526.41) --
	(253.15,526.41) --
	(253.17,526.41) --
	(253.17,526.41) --
	(253.19,526.41) --
	(253.19,526.42) --
	(253.21,526.42) --
	(253.21,526.42) --
	(253.23,526.42) --
	(253.23,526.43) --
	(253.25,526.43) --
	(253.25,526.43) --
	(253.27,526.43) --
	(253.27,526.44) --
	(253.29,526.44) --
	(253.29,526.44) --
	(253.31,526.44) --
	(253.31,526.45) --
	(253.32,526.45) --
	(253.32,526.45) --
	(253.34,526.45) --
	(253.34,526.45) --
	(253.36,526.45) --
	(253.36,526.46) --
	(253.38,526.46) --
	(253.38,526.46) --
	(253.39,526.46) --
	(253.39,526.47) --
	(253.41,526.47) --
	(253.41,526.47) --
	(253.43,526.47) --
	(253.43,526.48) --
	(253.44,526.48) --
	(253.44,526.48) --
	(253.46,526.48) --
	(253.46,526.48) --
	(253.48,526.48) --
	(253.48,526.49) --
	(253.50,526.49) --
	(253.50,526.49) --
	(253.52,526.49) --
	(253.52,526.50) --
	(253.53,526.50) --
	(253.53,526.50) --
	(253.55,526.50) --
	(253.55,526.51) --
	(253.57,526.51) --
	(253.57,526.51) --
	(253.59,526.51) --
	(253.59,526.52) --
	(253.61,526.52) --
	(253.61,526.52) --
	(253.63,526.52) --
	(253.63,526.52) --
	(253.65,526.52) --
	(253.65,526.53) --
	(253.67,526.53) --
	(253.67,526.53) --
	(253.69,526.53) --
	(253.69,526.54) --
	(253.70,526.54) --
	(253.70,526.54) --
	(253.72,526.54) --
	(253.72,526.55) --
	(253.74,526.55) --
	(253.74,526.55) --
	(253.75,526.55) --
	(253.75,526.56) --
	(253.77,526.56) --
	(253.77,526.56) --
	(253.79,526.56) --
	(253.79,526.56) --
	(253.81,526.56) --
	(253.81,526.57) --
	(253.83,526.57) --
	(253.83,526.57) --
	(253.84,526.57) --
	(253.84,526.58) --
	(253.86,526.58) --
	(253.86,526.58) --
	(253.88,526.58) --
	(253.88,526.59) --
	(253.90,526.59) --
	(253.90,526.59) --
	(253.91,526.59) --
	(253.91,526.60) --
	(253.93,526.60) --
	(253.93,526.60) --
	(253.95,526.60) --
	(253.95,526.60) --
	(253.97,526.60) --
	(253.97,526.61) --
	(253.99,526.61) --
	(253.99,526.61) --
	(254.00,526.61) --
	(254.00,526.62) --
	(254.02,526.62) --
	(254.02,526.62) --
	(254.04,526.62) --
	(254.04,526.63) --
	(254.05,526.63) --
	(254.05,526.63) --
	(254.07,526.63) --
	(254.07,526.64) --
	(254.09,526.64) --
	(254.09,526.64) --
	(254.11,526.64) --
	(254.11,526.64) --
	(254.13,526.64) --
	(254.13,526.65) --
	(254.14,526.65) --
	(254.14,526.65) --
	(254.16,526.65) --
	(254.16,526.66) --
	(254.18,526.66) --
	(254.18,526.66) --
	(254.20,526.66) --
	(254.20,526.67) --
	(254.21,526.67) --
	(254.21,526.67) --
	(254.23,526.67) --
	(254.23,526.68) --
	(254.25,526.68) --
	(254.25,526.68) --
	(254.26,526.68) --
	(254.26,526.68) --
	(254.28,526.68) --
	(254.28,526.69) --
	(254.30,526.69) --
	(254.30,526.69) --
	(254.32,526.69) --
	(254.32,526.70) --
	(254.33,526.70) --
	(254.33,526.70) --
	(254.35,526.70) --
	(254.35,526.71) --
	(254.37,526.71) --
	(254.37,526.71) --
	(254.39,526.71) --
	(254.39,526.71) --
	(254.41,526.71) --
	(254.41,526.72) --
	(254.43,526.72) --
	(254.43,526.72) --
	(254.45,526.72) --
	(254.45,526.73) --
	(254.46,526.73) --
	(254.46,526.73) --
	(254.48,526.73) --
	(254.48,526.74) --
	(254.50,526.74) --
	(254.50,526.74) --
	(254.52,526.74) --
	(254.52,526.75) --
	(254.54,526.75) --
	(254.54,526.75) --
	(254.56,526.75) --
	(254.56,526.75) --
	(254.58,526.75) --
	(254.58,526.76) --
	(254.59,526.76) --
	(254.59,526.76) --
	(254.61,526.76) --
	(254.61,526.77) --
	(254.63,526.77) --
	(254.63,526.77) --
	(254.65,526.77) --
	(254.65,526.78) --
	(254.66,526.78) --
	(254.66,526.78) --
	(254.68,526.78) --
	(254.68,526.79) --
	(254.69,526.79) --
	(254.69,526.79) --
	(254.72,526.79) --
	(254.72,526.79) --
	(254.73,526.79) --
	(254.73,526.80) --
	(254.75,526.80) --
	(254.75,526.80) --
	(254.77,526.80) --
	(254.77,526.81) --
	(254.78,526.81) --
	(254.78,526.81) --
	(254.80,526.81) --
	(254.80,526.82) --
	(254.82,526.82) --
	(254.82,526.82) --
	(254.84,526.82) --
	(254.84,526.83) --
	(254.85,526.83) --
	(254.85,526.83) --
	(254.87,526.83) --
	(254.87,526.83) --
	(254.89,526.83) --
	(254.89,526.84) --
	(254.91,526.84) --
	(254.91,526.84) --
	(254.92,526.84) --
	(254.92,526.85) --
	(254.94,526.85) --
	(254.94,526.85) --
	(254.97,526.85) --
	(254.97,526.86) --
	(254.99,526.86) --
	(254.99,526.86) --
	(255.00,526.86) --
	(255.00,526.86) --
	(255.03,526.86) --
	(255.03,526.87) --
	(255.05,526.87) --
	(255.05,526.87) --
	(255.06,526.87) --
	(255.06,526.88) --
	(255.08,526.88) --
	(255.08,526.88) --
	(255.10,526.88) --
	(255.10,526.89) --
	(255.12,526.89) --
	(255.12,526.89) --
	(255.13,526.89) --
	(255.13,526.90) --
	(255.15,526.90) --
	(255.15,526.90) --
	(255.17,526.90) --
	(255.17,526.90) --
	(255.19,526.90) --
	(255.19,526.91) --
	(255.20,526.91) --
	(255.20,526.91) --
	(255.22,526.91) --
	(255.22,526.92) --
	(255.24,526.92) --
	(255.24,526.92) --
	(255.26,526.92) --
	(255.26,526.93) --
	(255.27,526.93) --
	(255.27,526.93) --
	(255.29,526.93) --
	(255.29,526.94) --
	(255.31,526.94) --
	(255.31,526.94) --
	(255.33,526.94) --
	(255.33,526.94) --
	(255.35,526.94) --
	(255.35,526.95) --
	(255.37,526.95) --
	(255.37,526.95) --
	(255.38,526.95) --
	(255.38,526.96) --
	(255.40,526.96) --
	(255.40,526.96) --
	(255.42,526.96) --
	(255.42,526.97) --
	(255.44,526.97) --
	(255.44,526.97) --
	(255.46,526.97) --
	(255.46,526.98) --
	(255.48,526.98) --
	(255.48,526.98) --
	(255.50,526.98) --
	(255.50,526.98) --
	(255.53,526.98) --
	(255.53,526.99) --
	(255.54,526.99) --
	(255.54,526.99) --
	(255.56,526.99) --
	(255.56,527.00) --
	(255.58,527.00) --
	(255.58,527.00) --
	(255.60,527.00) --
	(255.60,527.01) --
	(255.62,527.01) --
	(255.62,527.01) --
	(255.64,527.01) --
	(255.64,527.02) --
	(255.66,527.02) --
	(255.66,527.02) --
	(255.68,527.02) --
	(255.68,527.02) --
	(255.70,527.02) --
	(255.70,527.03) --
	(255.72,527.03) --
	(255.72,527.03) --
	(255.74,527.03) --
	(255.74,527.04) --
	(255.76,527.04) --
	(255.76,527.04) --
	(255.79,527.04) --
	(255.79,527.05) --
	(255.80,527.05) --
	(255.80,527.05) --
	(255.82,527.05) --
	(255.82,527.06) --
	(255.85,527.06) --
	(255.85,527.06) --
	(255.86,527.06) --
	(255.86,527.06) --
	(255.88,527.06) --
	(255.88,527.07) --
	(255.90,527.07) --
	(255.90,527.07) --
	(255.93,527.07) --
	(255.93,527.08) --
	(255.95,527.08) --
	(255.95,527.08) --
	(255.97,527.08) --
	(255.97,527.09) --
	(255.98,527.09) --
	(255.98,527.09) --
	(256.00,527.09) --
	(256.00,527.09) --
	(256.03,527.09) --
	(256.03,527.10) --
	(256.05,527.10) --
	(256.05,527.10) --
	(256.07,527.10) --
	(256.07,527.11) --
	(256.09,527.11) --
	(256.09,527.11) --
	(256.11,527.11) --
	(256.11,527.12) --
	(256.13,527.12) --
	(256.13,527.12) --
	(256.15,527.12) --
	(256.15,527.13) --
	(256.17,527.13) --
	(256.17,527.13) --
	(256.19,527.13) --
	(256.19,527.13) --
	(256.21,527.13) --
	(256.21,527.14) --
	(256.23,527.14) --
	(256.23,527.14) --
	(256.25,527.14) --
	(256.25,527.15) --
	(256.27,527.15) --
	(256.27,527.15) --
	(256.29,527.15) --
	(256.29,527.16) --
	(256.30,527.16) --
	(256.30,527.16) --
	(256.32,527.16) --
	(256.32,527.17) --
	(256.34,527.17) --
	(256.34,527.17) --
	(256.36,527.17) --
	(256.36,527.17) --
	(256.38,527.17) --
	(256.38,527.18) --
	(256.40,527.18) --
	(256.40,527.18) --
	(256.42,527.18) --
	(256.42,527.19) --
	(256.44,527.19) --
	(256.44,527.19) --
	(256.45,527.19) --
	(256.45,527.20) --
	(256.48,527.20) --
	(256.48,527.20) --
	(256.50,527.20) --
	(256.50,527.21) --
	(256.51,527.21) --
	(256.51,527.21) --
	(256.53,527.21) --
	(256.53,527.21) --
	(256.55,527.21) --
	(256.55,527.22) --
	(256.57,527.22) --
	(256.57,527.22) --
	(256.59,527.22) --
	(256.59,527.23) --
	(256.62,527.23) --
	(256.62,527.23) --
	(256.63,527.23) --
	(256.63,527.24) --
	(256.65,527.24) --
	(256.65,527.24) --
	(256.67,527.24) --
	(256.67,527.24) --
	(256.69,527.24) --
	(256.69,527.25) --
	(256.71,527.25) --
	(256.71,527.25) --
	(256.73,527.25) --
	(256.73,527.26) --
	(256.76,527.26) --
	(256.76,527.26) --
	(256.77,527.26) --
	(256.77,527.27) --
	(256.79,527.27) --
	(256.79,527.27) --
	(256.81,527.27) --
	(256.81,527.28) --
	(256.83,527.28) --
	(256.83,527.28) --
	(256.86,527.28) --
	(256.86,527.28) --
	(256.88,527.28) --
	(256.88,527.29) --
	(256.89,527.29) --
	(256.89,527.29) --
	(256.91,527.29) --
	(256.91,527.30) --
	(256.93,527.30) --
	(256.93,527.30) --
	(256.96,527.30) --
	(256.96,527.31) --
	(256.97,527.31) --
	(256.97,527.31) --
	(256.99,527.31) --
	(256.99,527.32) --
	(257.02,527.32) --
	(257.02,527.32) --
	(257.03,527.32) --
	(257.03,527.32) --
	(257.05,527.32) --
	(257.05,527.33) --
	(257.07,527.33) --
	(257.07,527.33) --
	(257.09,527.33) --
	(257.09,527.34) --
	(257.11,527.34) --
	(257.11,527.34) --
	(257.13,527.34) --
	(257.13,527.35) --
	(257.15,527.35) --
	(257.15,527.35) --
	(257.17,527.35) --
	(257.17,527.36) --
	(257.19,527.36) --
	(257.19,527.36) --
	(257.21,527.36) --
	(257.21,527.36) --
	(257.23,527.36) --
	(257.23,527.37) --
	(257.25,527.37) --
	(257.25,527.37) --
	(257.27,527.37) --
	(257.27,527.38) --
	(257.28,527.38) --
	(257.28,527.38) --
	(257.31,527.38) --
	(257.31,527.39) --
	(257.33,527.39) --
	(257.33,527.39) --
	(257.35,527.39) --
	(257.35,527.40) --
	(257.37,527.40) --
	(257.37,527.40) --
	(257.39,527.40) --
	(257.39,527.40) --
	(257.40,527.40) --
	(257.40,527.41) --
	(257.42,527.41) --
	(257.42,527.41) --
	(257.44,527.41) --
	(257.44,527.42) --
	(257.46,527.42) --
	(257.46,527.42) --
	(257.48,527.42) --
	(257.48,527.43) --
	(257.50,527.43) --
	(257.50,527.43) --
	(257.51,527.43) --
	(257.51,527.43) --
	(257.53,527.43) --
	(257.53,527.44) --
	(257.55,527.44) --
	(257.55,527.44) --
	(257.57,527.44) --
	(257.57,527.45) --
	(257.59,527.45) --
	(257.59,527.45) --
	(257.61,527.45) --
	(257.61,527.46) --
	(257.63,527.46) --
	(257.63,527.46) --
	(257.65,527.46) --
	(257.65,527.47) --
	(257.67,527.47) --
	(257.67,527.47) --
	(257.69,527.47) --
	(257.69,527.47) --
	(257.71,527.47) --
	(257.71,527.48) --
	(257.73,527.48) --
	(257.73,527.48) --
	(257.75,527.48) --
	(257.75,527.49) --
	(257.77,527.49) --
	(257.77,527.49) --
	(257.79,527.49) --
	(257.79,527.50) --
	(257.81,527.50) --
	(257.81,527.50) --
	(257.83,527.50) --
	(257.83,527.51) --
	(257.84,527.51) --
	(257.84,527.51) --
	(257.86,527.51) --
	(257.86,527.51) --
	(257.88,527.51) --
	(257.88,527.52) --
	(257.90,527.52) --
	(257.90,527.52) --
	(257.91,527.52) --
	(257.91,527.53) --
	(257.94,527.53) --
	(257.94,527.53) --
	(257.96,527.53) --
	(257.96,527.54) --
	(257.98,527.54) --
	(257.98,527.54) --
	(258.00,527.54) --
	(258.00,527.55) --
	(258.01,527.55) --
	(258.01,527.55) --
	(258.04,527.55) --
	(258.04,527.55) --
	(258.06,527.55) --
	(258.06,527.56) --
	(258.07,527.56) --
	(258.07,527.56) --
	(258.09,527.56) --
	(258.09,527.57) --
	(258.11,527.57) --
	(258.11,527.57) --
	(258.13,527.57) --
	(258.13,527.58) --
	(258.15,527.58) --
	(258.15,527.58) --
	(258.17,527.58) --
	(258.17,527.59) --
	(258.20,527.59) --
	(258.20,527.59) --
	(258.22,527.59) --
	(258.22,527.59) --
	(258.24,527.59) --
	(258.24,527.60) --
	(258.26,527.60) --
	(258.26,527.60) --
	(258.28,527.60) --
	(258.28,527.61) --
	(258.30,527.61) --
	(258.30,527.61) --
	(258.33,527.61) --
	(258.33,527.62) --
	(258.35,527.62) --
	(258.35,527.62) --
	(258.37,527.62) --
	(258.37,527.62) --
	(258.39,527.62) --
	(258.39,527.63) --
	(258.41,527.63) --
	(258.41,527.63) --
	(258.43,527.63) --
	(258.43,527.64) --
	(258.45,527.64) --
	(258.45,527.64) --
	(258.46,527.64) --
	(258.46,527.65) --
	(258.48,527.65) --
	(258.48,527.65) --
	(258.50,527.65) --
	(258.50,527.66) --
	(258.52,527.66) --
	(258.52,527.66) --
	(258.54,527.66) --
	(258.54,527.66) --
	(258.56,527.66) --
	(258.56,527.67) --
	(258.58,527.67) --
	(258.58,527.67) --
	(258.60,527.67) --
	(258.60,527.68) --
	(258.62,527.68) --
	(258.62,527.68) --
	(258.65,527.68) --
	(258.65,527.69) --
	(258.66,527.69) --
	(258.66,527.69) --
	(258.68,527.69) --
	(258.68,527.70) --
	(258.71,527.70) --
	(258.71,527.70) --
	(258.73,527.70) --
	(258.73,527.70) --
	(258.75,527.70) --
	(258.75,527.71) --
	(258.77,527.71) --
	(258.77,527.71) --
	(258.79,527.71) --
	(258.79,527.72) --
	(258.81,527.72) --
	(258.81,527.72) --
	(258.83,527.72) --
	(258.83,527.73) --
	(258.85,527.73) --
	(258.85,527.73) --
	(258.87,527.73) --
	(258.87,527.74) --
	(258.89,527.74) --
	(258.89,527.74) --
	(258.90,527.74) --
	(258.90,527.74) --
	(258.92,527.74) --
	(258.92,527.75) --
	(258.94,527.75) --
	(258.94,527.75) --
	(258.96,527.75) --
	(258.96,527.76) --
	(258.98,527.76) --
	(258.98,527.76) --
	(258.99,527.76) --
	(258.99,527.77) --
	(259.01,527.77) --
	(259.01,527.77) --
	(259.03,527.77) --
	(259.03,527.78) --
	(259.04,527.78) --
	(259.04,527.78) --
	(259.06,527.78) --
	(259.06,527.78) --
	(259.08,527.78) --
	(259.08,527.79) --
	(259.10,527.79) --
	(259.10,527.79) --
	(259.12,527.79) --
	(259.12,527.80) --
	(259.13,527.80) --
	(259.13,527.80) --
	(259.15,527.80) --
	(259.15,527.81) --
	(259.16,527.81) --
	(259.16,527.81) --
	(259.18,527.81) --
	(259.18,527.81) --
	(259.20,527.81) --
	(259.20,527.82) --
	(259.22,527.82) --
	(259.22,527.82) --
	(259.24,527.82) --
	(259.24,527.83) --
	(259.26,527.83) --
	(259.26,527.83) --
	(259.28,527.83) --
	(259.28,527.84) --
	(259.30,527.84) --
	(259.30,527.84) --
	(259.32,527.84) --
	(259.32,527.85) --
	(259.34,527.85) --
	(259.34,527.85) --
	(259.37,527.85) --
	(259.37,527.85) --
	(259.39,527.85) --
	(259.39,527.86) --
	(259.41,527.86) --
	(259.41,527.86) --
	(259.43,527.86) --
	(259.43,527.87) --
	(259.46,527.87) --
	(259.46,527.87) --
	(259.47,527.87) --
	(259.47,527.88) --
	(259.49,527.88) --
	(259.49,527.88) --
	(259.52,527.88) --
	(259.52,527.89) --
	(259.54,527.89) --
	(259.54,527.89) --
	(259.56,527.89) --
	(259.56,527.89) --
	(259.58,527.89) --
	(259.58,527.90) --
	(259.59,527.90) --
	(259.59,527.90) --
	(259.62,527.90) --
	(259.62,527.91) --
	(259.63,527.91) --
	(259.63,527.91) --
	(259.65,527.91) --
	(259.65,527.92) --
	(259.67,527.92) --
	(259.67,527.92) --
	(259.69,527.92) --
	(259.69,527.93) --
	(259.71,527.93) --
	(259.71,527.93) --
	(259.72,527.93) --
	(259.72,527.93) --
	(259.74,527.93) --
	(259.74,527.94) --
	(259.76,527.94) --
	(259.76,527.94) --
	(259.78,527.94) --
	(259.78,527.95) --
	(259.80,527.95) --
	(259.80,527.95) --
	(259.81,527.95) --
	(259.81,527.96) --
	(259.83,527.96) --
	(259.83,527.96) --
	(259.85,527.96) --
	(259.85,527.97) --
	(259.87,527.97) --
	(259.87,527.97) --
	(259.89,527.97) --
	(259.89,527.97) --
	(259.91,527.97) --
	(259.91,527.98) --
	(259.93,527.98) --
	(259.93,527.98) --
	(259.95,527.98) --
	(259.95,527.99) --
	(259.98,527.99) --
	(259.98,527.99) --
	(260.00,527.99) --
	(260.00,528.00) --
	(260.02,528.00) --
	(260.02,528.00) --
	(260.04,528.00) --
	(260.04,528.00) --
	(260.06,528.00) --
	(260.06,528.01) --
	(260.08,528.01) --
	(260.08,528.01) --
	(260.10,528.01) --
	(260.10,528.02) --
	(260.13,528.02) --
	(260.13,528.02) --
	(260.14,528.02) --
	(260.14,528.03) --
	(260.16,528.03) --
	(260.16,528.03) --
	(260.18,528.03) --
	(260.18,528.04) --
	(260.20,528.04) --
	(260.20,528.04) --
	(260.22,528.04) --
	(260.22,528.04) --
	(260.24,528.04) --
	(260.24,528.05) --
	(260.26,528.05) --
	(260.26,528.05) --
	(260.28,528.05) --
	(260.28,528.06) --
	(260.30,528.06) --
	(260.30,528.06) --
	(260.32,528.06) --
	(260.32,528.07) --
	(260.34,528.07) --
	(260.34,528.07) --
	(260.36,528.07) --
	(260.36,528.08) --
	(260.39,528.08) --
	(260.39,528.08) --
	(260.41,528.08) --
	(260.41,528.08) --
	(260.43,528.08) --
	(260.43,528.09) --
	(260.45,528.09) --
	(260.45,528.09) --
	(260.47,528.09) --
	(260.47,528.10) --
	(260.49,528.10) --
	(260.49,528.10) --
	(260.51,528.10) --
	(260.51,528.11) --
	(260.53,528.11) --
	(260.53,528.11) --
	(260.55,528.11) --
	(260.55,528.12) --
	(260.57,528.12) --
	(260.57,528.12) --
	(260.59,528.12) --
	(260.59,528.12) --
	(260.61,528.12) --
	(260.61,528.13) --
	(260.63,528.13) --
	(260.63,528.13) --
	(260.64,528.13) --
	(260.64,528.14) --
	(260.66,528.14) --
	(260.66,528.14) --
	(260.68,528.14) --
	(260.68,528.15) --
	(260.70,528.15) --
	(260.70,528.15) --
	(260.71,528.15) --
	(260.71,528.16) --
	(260.73,528.16) --
	(260.73,528.16) --
	(260.75,528.16) --
	(260.75,528.16) --
	(260.77,528.16) --
	(260.77,528.17) --
	(260.79,528.17) --
	(260.79,528.17) --
	(260.81,528.17) --
	(260.81,528.18) --
	(260.83,528.18) --
	(260.83,528.18) --
	(260.85,528.18) --
	(260.85,528.19) --
	(260.87,528.19) --
	(260.87,528.19) --
	(260.89,528.19) --
	(260.89,528.19) --
	(260.90,528.19) --
	(260.90,528.20) --
	(260.92,528.20) --
	(260.92,528.20) --
	(260.94,528.20) --
	(260.94,528.21) --
	(260.95,528.21) --
	(260.95,528.21) --
	(260.97,528.21) --
	(260.97,528.22) --
	(260.99,528.22) --
	(260.99,528.22) --
	(261.01,528.22) --
	(261.01,528.23) --
	(261.03,528.23) --
	(261.03,528.23) --
	(261.05,528.23) --
	(261.05,528.23) --
	(261.06,528.23) --
	(261.06,528.24) --
	(261.08,528.24) --
	(261.08,528.24) --
	(261.10,528.24) --
	(261.10,528.25) --
	(261.12,528.25) --
	(261.12,528.25) --
	(261.14,528.25) --
	(261.14,528.26) --
	(261.15,528.26) --
	(261.15,528.26) --
	(261.17,528.26) --
	(261.17,528.27) --
	(261.19,528.27) --
	(261.19,528.27) --
	(261.21,528.27) --
	(261.21,528.27) --
	(261.22,528.27) --
	(261.22,528.28) --
	(261.24,528.28) --
	(261.24,528.28) --
	(261.26,528.28) --
	(261.26,528.29) --
	(261.28,528.29) --
	(261.28,528.29) --
	(261.30,528.29) --
	(261.30,528.30) --
	(261.32,528.30) --
	(261.32,528.30) --
	(261.34,528.30) --
	(261.34,528.31) --
	(261.36,528.31) --
	(261.36,528.31) --
	(261.38,528.31) --
	(261.38,528.31) --
	(261.39,528.31) --
	(261.39,528.32) --
	(261.41,528.32) --
	(261.41,528.32) --
	(261.43,528.32) --
	(261.43,528.33) --
	(261.45,528.33) --
	(261.45,528.33) --
	(261.46,528.33) --
	(261.46,528.34) --
	(261.48,528.34) --
	(261.48,528.34) --
	(261.50,528.34) --
	(261.50,528.35) --
	(261.52,528.35) --
	(261.52,528.35) --
	(261.54,528.35) --
	(261.54,528.35) --
	(261.56,528.35) --
	(261.56,528.36) --
	(261.57,528.36) --
	(261.57,528.36) --
	(261.60,528.36) --
	(261.60,528.37) --
	(261.62,528.37) --
	(261.62,528.37) --
	(261.64,528.37) --
	(261.64,528.38) --
	(261.65,528.38) --
	(261.65,528.38) --
	(261.67,528.38) --
	(261.67,528.39) --
	(261.69,528.39) --
	(261.69,528.39) --
	(261.71,528.39) --
	(261.71,528.39) --
	(261.73,528.39) --
	(261.73,528.40) --
	(261.75,528.40) --
	(261.75,528.40) --
	(261.77,528.40) --
	(261.77,528.41) --
	(261.79,528.41) --
	(261.79,528.41) --
	(261.81,528.41) --
	(261.81,528.42) --
	(261.82,528.42) --
	(261.82,528.42) --
	(261.84,528.42) --
	(261.84,528.42) --
	(261.86,528.42) --
	(261.86,528.43) --
	(261.88,528.43) --
	(261.88,528.43) --
	(261.89,528.43) --
	(261.89,528.44) --
	(261.91,528.44) --
	(261.91,528.44) --
	(261.93,528.44) --
	(261.93,528.45) --
	(261.95,528.45) --
	(261.95,528.45) --
	(261.96,528.45) --
	(261.96,528.46) --
	(261.98,528.46) --
	(261.98,528.46) --
	(262.00,528.46) --
	(262.00,528.46) --
	(262.03,528.46) --
	(262.03,528.47) --
	(262.05,528.47) --
	(262.05,528.47) --
	(262.07,528.47) --
	(262.07,528.48) --
	(262.08,528.48) --
	(262.08,528.48) --
	(262.10,528.48) --
	(262.10,528.49) --
	(262.12,528.49) --
	(262.12,528.49) --
	(262.13,528.49) --
	(262.13,528.50) --
	(262.15,528.50) --
	(262.15,528.50) --
	(262.17,528.50) --
	(262.17,528.50) --
	(262.19,528.50) --
	(262.19,528.51) --
	(262.21,528.51) --
	(262.21,528.51) --
	(262.22,528.51) --
	(262.22,528.52) --
	(262.24,528.52) --
	(262.24,528.52) --
	(262.26,528.52) --
	(262.26,528.53) --
	(262.28,528.53) --
	(262.28,528.53) --
	(262.30,528.53) --
	(262.30,528.54) --
	(262.32,528.54) --
	(262.32,528.54) --
	(262.33,528.54) --
	(262.33,528.54) --
	(262.36,528.54) --
	(262.36,528.55) --
	(262.38,528.55) --
	(262.38,528.55) --
	(262.40,528.55) --
	(262.40,528.56) --
	(262.41,528.56) --
	(262.41,528.56) --
	(262.43,528.56) --
	(262.43,528.57) --
	(262.45,528.57) --
	(262.45,528.57) --
	(262.47,528.57) --
	(262.47,528.58) --
	(262.48,528.58) --
	(262.48,528.58) --
	(262.51,528.58) --
	(262.51,528.58) --
	(262.52,528.58) --
	(262.52,528.59) --
	(262.54,528.59) --
	(262.54,528.59) --
	(262.56,528.59) --
	(262.56,528.60) --
	(262.58,528.60) --
	(262.58,528.60) --
	(262.60,528.60) --
	(262.60,528.61) --
	(262.61,528.61) --
	(262.61,528.61) --
	(262.64,528.61) --
	(262.64,528.61) --
	(262.66,528.61) --
	(262.66,528.62) --
	(262.67,528.62) --
	(262.67,528.62) --
	(262.69,528.62) --
	(262.69,528.63) --
	(262.71,528.63) --
	(262.71,528.63) --
	(262.73,528.63) --
	(262.73,528.64) --
	(262.75,528.64) --
	(262.75,528.64) --
	(262.77,528.64) --
	(262.77,528.65) --
	(262.79,528.65) --
	(262.79,528.65) --
	(262.80,528.65) --
	(262.80,528.65) --
	(262.82,528.65) --
	(262.82,528.66) --
	(262.84,528.66) --
	(262.84,528.66) --
	(262.86,528.66) --
	(262.86,528.67) --
	(262.88,528.67) --
	(262.88,528.67) --
	(262.89,528.67) --
	(262.89,528.68) --
	(262.92,528.68) --
	(262.92,528.68) --
	(262.94,528.68) --
	(262.94,528.69) --
	(262.96,528.69) --
	(262.96,528.69) --
	(262.98,528.69) --
	(262.98,528.69) --
	(263.00,528.69) --
	(263.00,528.70) --
	(263.02,528.70) --
	(263.02,528.70) --
	(263.04,528.70) --
	(263.04,528.71) --
	(263.06,528.71) --
	(263.06,528.71) --
	(263.08,528.71) --
	(263.08,528.72) --
	(263.10,528.72) --
	(263.10,528.72) --
	(263.12,528.72) --
	(263.12,528.73) --
	(263.14,528.73) --
	(263.14,528.73) --
	(263.17,528.73) --
	(263.17,528.73) --
	(263.19,528.73) --
	(263.19,528.74) --
	(263.20,528.74) --
	(263.20,528.74) --
	(263.22,528.74) --
	(263.22,528.75) --
	(263.24,528.75) --
	(263.24,528.75) --
	(263.26,528.75) --
	(263.26,528.76) --
	(263.28,528.76) --
	(263.28,528.76) --
	(263.30,528.76) --
	(263.30,528.76) --
	(263.32,528.76) --
	(263.32,528.77) --
	(263.34,528.77) --
	(263.34,528.77) --
	(263.36,528.77) --
	(263.36,528.78) --
	(263.38,528.78) --
	(263.38,528.78) --
	(263.40,528.78) --
	(263.40,528.79) --
	(263.42,528.79) --
	(263.42,528.79) --
	(263.44,528.79) --
	(263.44,528.80) --
	(263.46,528.80) --
	(263.46,528.80) --
	(263.48,528.80) --
	(263.48,528.80) --
	(263.50,528.80) --
	(263.50,528.81) --
	(263.51,528.81) --
	(263.51,528.81) --
	(263.53,528.81) --
	(263.53,528.82) --
	(263.55,528.82) --
	(263.55,528.82) --
	(263.57,528.82) --
	(263.57,528.83) --
	(263.60,528.83) --
	(263.60,528.83) --
	(263.62,528.83) --
	(263.62,528.84) --
	(263.63,528.84) --
	(263.63,528.84) --
	(263.65,528.84) --
	(263.65,528.84) --
	(263.67,528.84) --
	(263.67,528.85) --
	(263.69,528.85) --
	(263.69,528.85) --
	(263.71,528.85) --
	(263.71,528.86) --
	(263.74,528.86) --
	(263.74,528.86) --
	(263.75,528.86) --
	(263.75,528.87) --
	(263.77,528.87) --
	(263.77,528.87) --
	(263.80,528.87) --
	(263.80,528.88) --
	(263.81,528.88) --
	(263.81,528.88) --
	(263.83,528.88) --
	(263.83,528.88) --
	(263.85,528.88) --
	(263.85,528.89) --
	(263.87,528.89) --
	(263.87,528.89) --
	(263.89,528.89) --
	(263.89,528.90) --
	(263.91,528.90) --
	(263.91,528.90) --
	(263.93,528.90) --
	(263.93,528.91) --
	(263.95,528.91) --
	(263.95,528.91) --
	(263.97,528.91) --
	(263.97,528.92) --
	(263.99,528.92) --
	(263.99,528.92) --
	(264.01,528.92) --
	(264.01,528.92) --
	(264.03,528.92) --
	(264.03,528.93) --
	(264.05,528.93) --
	(264.05,528.93) --
	(264.07,528.93) --
	(264.07,528.94) --
	(264.08,528.94) --
	(264.08,528.94) --
	(264.10,528.94) --
	(264.10,528.95) --
	(264.13,528.95) --
	(264.13,528.95) --
	(264.15,528.95) --
	(264.15,528.95) --
	(264.17,528.95) --
	(264.17,528.96) --
	(264.19,528.96) --
	(264.19,528.96) --
	(264.21,528.96) --
	(264.21,528.97) --
	(264.23,528.97) --
	(264.23,528.97) --
	(264.25,528.97) --
	(264.25,528.98) --
	(264.27,528.98) --
	(264.27,528.98) --
	(264.29,528.98) --
	(264.29,528.99) --
	(264.31,528.99) --
	(264.31,528.99) --
	(264.33,528.99) --
	(264.33,528.99) --
	(264.35,528.99) --
	(264.35,529.00) --
	(264.37,529.00) --
	(264.37,529.00) --
	(264.40,529.00) --
	(264.40,529.01) --
	(264.42,529.01) --
	(264.42,529.01) --
	(264.44,529.01) --
	(264.44,529.02) --
	(264.46,529.02) --
	(264.46,529.02) --
	(264.48,529.02) --
	(264.48,529.03) --
	(264.50,529.03) --
	(264.50,529.03) --
	(264.52,529.03) --
	(264.52,529.03) --
	(264.54,529.03) --
	(264.54,529.04) --
	(264.56,529.04) --
	(264.56,529.04) --
	(264.59,529.04) --
	(264.59,529.05) --
	(264.61,529.05) --
	(264.61,529.05) --
	(264.63,529.05) --
	(264.63,529.06) --
	(264.65,529.06) --
	(264.65,529.06) --
	(264.68,529.06) --
	(264.68,529.07) --
	(264.70,529.07) --
	(264.70,529.07) --
	(264.72,529.07) --
	(264.72,529.07) --
	(264.75,529.07) --
	(264.75,529.08) --
	(264.77,529.08) --
	(264.77,529.08) --
	(264.79,529.08) --
	(264.79,529.09) --
	(264.81,529.09) --
	(264.81,529.09) --
	(264.82,529.09) --
	(264.82,529.10) --
	(264.84,529.10) --
	(264.84,529.10) --
	(264.87,529.10) --
	(264.87,529.10) --
	(264.89,529.10) --
	(264.89,529.11) --
	(264.91,529.11) --
	(264.91,529.11) --
	(264.92,529.11) --
	(264.92,529.12) --
	(264.95,529.12) --
	(264.95,529.12) --
	(264.97,529.12) --
	(264.97,529.13) --
	(264.99,529.13) --
	(264.99,529.13) --
	(265.01,529.13) --
	(265.01,529.14) --
	(265.03,529.14) --
	(265.03,529.14) --
	(265.05,529.14) --
	(265.05,529.14) --
	(265.07,529.14) --
	(265.07,529.15) --
	(265.10,529.15) --
	(265.10,529.15) --
	(265.12,529.15) --
	(265.12,529.16) --
	(265.14,529.16) --
	(265.14,529.16) --
	(265.16,529.16) --
	(265.16,529.17) --
	(265.18,529.17) --
	(265.18,529.17) --
	(265.20,529.17) --
	(265.20,529.18) --
	(265.21,529.18) --
	(265.21,529.18) --
	(265.23,529.18) --
	(265.23,529.18) --
	(265.25,529.18) --
	(265.25,529.19) --
	(265.27,529.19) --
	(265.27,529.19) --
	(265.29,529.19) --
	(265.29,529.20) --
	(265.31,529.20) --
	(265.31,529.20) --
	(265.33,529.20) --
	(265.33,529.21) --
	(265.35,529.21) --
	(265.35,529.21) --
	(265.36,529.21) --
	(265.36,529.21) --
	(265.38,529.21) --
	(265.38,529.22) --
	(265.41,529.22) --
	(265.41,529.22) --
	(265.43,529.22) --
	(265.43,529.23) --
	(265.45,529.23) --
	(265.45,529.23) --
	(265.47,529.23) --
	(265.47,529.24) --
	(265.49,529.24) --
	(265.49,529.24) --
	(265.51,529.24) --
	(265.51,529.25) --
	(265.53,529.25) --
	(265.53,529.25) --
	(265.55,529.25) --
	(265.55,529.25) --
	(265.57,529.25) --
	(265.57,529.26) --
	(265.60,529.26) --
	(265.60,529.26) --
	(265.62,529.26) --
	(265.62,529.27) --
	(265.64,529.27) --
	(265.64,529.27) --
	(265.66,529.27) --
	(265.66,529.28) --
	(265.68,529.28) --
	(265.68,529.28) --
	(265.70,529.28) --
	(265.70,529.29) --
	(265.73,529.29) --
	(265.73,529.29) --
	(265.75,529.29) --
	(265.75,529.29) --
	(265.77,529.29) --
	(265.77,529.30) --
	(265.79,529.30) --
	(265.79,529.30) --
	(265.82,529.30) --
	(265.82,529.31) --
	(265.84,529.31) --
	(265.84,529.31) --
	(265.86,529.31) --
	(265.86,529.32) --
	(265.88,529.32) --
	(265.88,529.32) --
	(265.90,529.32) --
	(265.90,529.33) --
	(265.93,529.33) --
	(265.93,529.33) --
	(265.95,529.33) --
	(265.95,529.33) --
	(265.98,529.33) --
	(265.98,529.34) --
	(266.00,529.34) --
	(266.00,529.34) --
	(266.03,529.34) --
	(266.03,529.35) --
	(266.05,529.35) --
	(266.05,529.35) --
	(266.08,529.35) --
	(266.08,529.36) --
	(266.11,529.36) --
	(266.11,529.36) --
	(266.13,529.36) --
	(266.13,529.36) --
	(266.16,529.36) --
	(266.16,529.37) --
	(266.19,529.37) --
	(266.19,529.37) --
	(266.21,529.37) --
	(266.21,529.38) --
	(266.23,529.38) --
	(266.23,529.38) --
	(266.26,529.38) --
	(266.26,529.39) --
	(266.28,529.39) --
	(266.28,529.39) --
	(266.31,529.39) --
	(266.31,529.40) --
	(266.33,529.40) --
	(266.33,529.40) --
	(266.36,529.40) --
	(266.36,529.40) --
	(266.38,529.40) --
	(266.38,529.41) --
	(266.40,529.41) --
	(266.40,529.41) --
	(266.43,529.41) --
	(266.43,529.42) --
	(266.45,529.42) --
	(266.45,529.42) --
	(266.48,529.42) --
	(266.48,529.43) --
	(266.50,529.43) --
	(266.50,529.43) --
	(266.52,529.43) --
	(266.52,529.44) --
	(266.54,529.44) --
	(266.54,529.44) --
	(266.56,529.44) --
	(266.56,529.44) --
	(266.59,529.44) --
	(266.59,529.45) --
	(266.61,529.45) --
	(266.61,529.45) --
	(266.64,529.45) --
	(266.64,529.46) --
	(266.67,529.46) --
	(266.67,529.46) --
	(266.69,529.46) --
	(266.69,529.47) --
	(266.72,529.47) --
	(266.72,529.47) --
	(266.74,529.47) --
	(266.74,529.47) --
	(266.77,529.47) --
	(266.77,529.48) --
	(266.80,529.48) --
	(266.80,529.48) --
	(266.83,529.48) --
	(266.83,529.49) --
	(266.85,529.49) --
	(266.85,529.49) --
	(266.88,529.49) --
	(266.88,529.50) --
	(266.91,529.50) --
	(266.91,529.50) --
	(266.93,529.50) --
	(266.93,529.51) --
	(266.96,529.51) --
	(266.96,529.51) --
	(266.98,529.51) --
	(266.98,529.51) --
	(267.01,529.51) --
	(267.01,529.52) --
	(267.04,529.52) --
	(267.04,529.52) --
	(267.07,529.52) --
	(267.07,529.53) --
	(267.09,529.53) --
	(267.09,529.53) --
	(267.11,529.53) --
	(267.11,529.54) --
	(267.14,529.54) --
	(267.14,529.54) --
	(267.17,529.54) --
	(267.17,529.55) --
	(267.20,529.55) --
	(267.20,529.55) --
	(267.22,529.55) --
	(267.22,529.55) --
	(267.25,529.55) --
	(267.25,529.56) --
	(267.27,529.56) --
	(267.27,529.56) --
	(267.31,529.56) --
	(267.31,529.57) --
	(267.33,529.57) --
	(267.33,529.57) --
	(267.36,529.57) --
	(267.36,529.58) --
	(267.39,529.58) --
	(267.39,529.58) --
	(267.41,529.58) --
	(267.41,529.59) --
	(267.44,529.59) --
	(267.44,529.59) --
	(267.48,529.59) --
	(267.48,529.59) --
	(267.51,529.59) --
	(267.51,529.60) --
	(267.53,529.60) --
	(267.53,529.60) --
	(267.56,529.60) --
	(267.56,529.61) --
	(267.60,529.61) --
	(267.60,529.61) --
	(267.62,529.61) --
	(267.62,529.62) --
	(267.65,529.62) --
	(267.65,529.62) --
	(267.67,529.62) --
	(267.67,529.63) --
	(267.70,529.63) --
	(267.70,529.63) --
	(267.72,529.63) --
	(267.72,529.63) --
	(267.76,529.63) --
	(267.76,529.64) --
	(267.79,529.64) --
	(267.79,529.64) --
	(267.81,529.64) --
	(267.81,529.65) --
	(267.84,529.65) --
	(267.84,529.65) --
	(267.87,529.65) --
	(267.87,529.66) --
	(267.89,529.66) --
	(267.89,529.66) --
	(267.92,529.66) --
	(267.92,529.66) --
	(267.94,529.66) --
	(267.94,529.67) --
	(267.97,529.67) --
	(267.97,529.67) --
	(268.00,529.67) --
	(268.00,529.68) --
	(268.03,529.68) --
	(268.03,529.68) --
	(268.05,529.68) --
	(268.05,529.69) --
	(268.08,529.69) --
	(268.08,529.69) --
	(268.11,529.69) --
	(268.11,529.70) --
	(268.13,529.70) --
	(268.13,529.70) --
	(268.16,529.70) --
	(268.16,529.70) --
	(268.19,529.70) --
	(268.19,529.71) --
	(268.21,529.71) --
	(268.21,529.71) --
	(268.24,529.71) --
	(268.24,529.72) --
	(268.26,529.72) --
	(268.26,529.72) --
	(268.29,529.72) --
	(268.29,529.73) --
	(268.31,529.73) --
	(268.31,529.73) --
	(268.34,529.73) --
	(268.34,529.74) --
	(268.36,529.74) --
	(268.36,529.74) --
	(268.38,529.74) --
	(268.38,529.74) --
	(268.41,529.74) --
	(268.41,529.75) --
	(268.44,529.75) --
	(268.44,529.75) --
	(268.46,529.75) --
	(268.46,529.76) --
	(268.49,529.76) --
	(268.49,529.76) --
	(268.51,529.76) --
	(268.51,529.77) --
	(268.54,529.77) --
	(268.54,529.77) --
	(268.57,529.77) --
	(268.57,529.78) --
	(268.60,529.78) --
	(268.60,529.78) --
	(268.63,529.78) --
	(268.63,529.78) --
	(268.65,529.78) --
	(268.65,529.79) --
	(268.67,529.79) --
	(268.67,529.79) --
	(268.70,529.79) --
	(268.70,529.80) --
	(268.72,529.80) --
	(268.72,529.80) --
	(268.74,529.80) --
	(268.74,529.81) --
	(268.77,529.81) --
	(268.77,529.81) --
	(268.80,529.81) --
	(268.80,529.81) --
	(268.83,529.81) --
	(268.83,529.82) --
	(268.85,529.82) --
	(268.85,529.82) --
	(268.88,529.82) --
	(268.88,529.83) --
	(268.90,529.83) --
	(268.90,529.83) --
	(268.92,529.83) --
	(268.92,529.84) --
	(268.95,529.84) --
	(268.95,529.84) --
	(268.98,529.84) --
	(268.98,529.85) --
	(269.01,529.85) --
	(269.01,529.85) --
	(269.04,529.85) --
	(269.04,529.85) --
	(269.06,529.85) --
	(269.06,529.86) --
	(269.09,529.86) --
	(269.09,529.86) --
	(269.11,529.86) --
	(269.11,529.87) --
	(269.14,529.87) --
	(269.14,529.87) --
	(269.17,529.87) --
	(269.17,529.88) --
	(269.19,529.88) --
	(269.19,529.88) --
	(269.21,529.88) --
	(269.21,529.89) --
	(269.24,529.89) --
	(269.24,529.89) --
	(269.27,529.89) --
	(269.27,529.89) --
	(269.30,529.89) --
	(269.30,529.90) --
	(269.32,529.90) --
	(269.32,529.90) --
	(269.35,529.90) --
	(269.35,529.91) --
	(269.37,529.91) --
	(269.37,529.91) --
	(269.41,529.91) --
	(269.41,529.92) --
	(269.43,529.92) --
	(269.43,529.92) --
	(269.46,529.92) --
	(269.46,529.93) --
	(269.49,529.93) --
	(269.49,529.93) --
	(269.52,529.93) --
	(269.52,529.93) --
	(269.55,529.93) --
	(269.55,529.94) --
	(269.58,529.94) --
	(269.58,529.94) --
	(269.60,529.94) --
	(269.60,529.95) --
	(269.63,529.95) --
	(269.63,529.95) --
	(269.66,529.95) --
	(269.66,529.96) --
	(269.69,529.96) --
	(269.69,529.96) --
	(269.72,529.96) --
	(269.72,529.96) --
	(269.75,529.96) --
	(269.75,529.97) --
	(269.77,529.97) --
	(269.77,529.97) --
	(269.80,529.97) --
	(269.80,529.98) --
	(269.82,529.98) --
	(269.82,529.98) --
	(269.84,529.98) --
	(269.84,529.99) --
	(269.88,529.99) --
	(269.88,529.99) --
	(269.91,529.99) --
	(269.91,530.00) --
	(269.94,530.00) --
	(269.94,530.00) --
	(269.98,530.00) --
	(269.98,530.00) --
	(270.00,530.00) --
	(270.00,530.01) --
	(270.03,530.01) --
	(270.03,530.01) --
	(270.06,530.01) --
	(270.06,530.02) --
	(270.09,530.02) --
	(270.09,530.02) --
	(270.12,530.02) --
	(270.12,530.03) --
	(270.15,530.03) --
	(270.15,530.03) --
	(270.19,530.03) --
	(270.19,530.04) --
	(270.21,530.04) --
	(270.21,530.04) --
	(270.24,530.04) --
	(270.24,530.04) --
	(270.27,530.04) --
	(270.27,530.05) --
	(270.30,530.05) --
	(270.30,530.05) --
	(270.34,530.05) --
	(270.34,530.06) --
	(270.37,530.06) --
	(270.37,530.06) --
	(270.40,530.06) --
	(270.40,530.07) --
	(270.43,530.07) --
	(270.43,530.07) --
	(270.46,530.07) --
	(270.46,530.08) --
	(270.50,530.08) --
	(270.50,530.08) --
	(270.53,530.08) --
	(270.53,530.08) --
	(270.58,530.08) --
	(270.58,530.09) --
	(270.60,530.09) --
	(270.60,530.09) --
	(270.63,530.09) --
	(270.63,530.10) --
	(270.67,530.10) --
	(270.67,530.10) --
	(270.70,530.10) --
	(270.70,530.11) --
	(270.73,530.11) --
	(270.73,530.11) --
	(270.76,530.11) --
	(270.76,530.11) --
	(270.79,530.11) --
	(270.79,530.12) --
	(270.82,530.12) --
	(270.82,530.12) --
	(270.84,530.12) --
	(270.84,530.13) --
	(270.87,530.13) --
	(270.87,530.13) --
	(270.91,530.13) --
	(270.91,530.14) --
	(270.94,530.14) --
	(270.94,530.14) --
	(270.96,530.14) --
	(270.96,530.15) --
	(271.00,530.15) --
	(271.00,530.15) --
	(271.04,530.15) --
	(271.04,530.15) --
	(271.07,530.15) --
	(271.07,530.16) --
	(271.10,530.16) --
	(271.10,530.16) --
	(271.14,530.16) --
	(271.14,530.17) --
	(271.18,530.17) --
	(271.18,530.17) --
	(271.21,530.17) --
	(271.21,530.18) --
	(271.24,530.18) --
	(271.24,530.18) --
	(271.27,530.18) --
	(271.27,530.19) --
	(271.29,530.19) --
	(271.29,530.19) --
	(271.33,530.19) --
	(271.33,530.19) --
	(271.36,530.19) --
	(271.36,530.20) --
	(271.40,530.20) --
	(271.40,530.20) --
	(271.44,530.20) --
	(271.44,530.21) --
	(271.48,530.21) --
	(271.48,530.21) --
	(271.52,530.21) --
	(271.52,530.22) --
	(271.56,530.22) --
	(271.56,530.22) --
	(271.59,530.22) --
	(271.59,530.22) --
	(271.63,530.22) --
	(271.63,530.23) --
	(271.67,530.23) --
	(271.67,530.23) --
	(271.71,530.23) --
	(271.71,530.24) --
	(271.74,530.24) --
	(271.74,530.24) --
	(271.78,530.24) --
	(271.78,530.25) --
	(271.82,530.25) --
	(271.82,530.25) --
	(271.85,530.25) --
	(271.85,530.26) --
	(271.89,530.26) --
	(271.89,530.26) --
	(271.92,530.26) --
	(271.92,530.26) --
	(271.96,530.26) --
	(271.96,530.27) --
	(272.01,530.27) --
	(272.01,530.27) --
	(272.04,530.27) --
	(272.04,530.28) --
	(272.08,530.28) --
	(272.08,530.28) --
	(272.12,530.28) --
	(272.12,530.29) --
	(272.16,530.29) --
	(272.16,530.29) --
	(272.19,530.29) --
	(272.19,530.30) --
	(272.23,530.30) --
	(272.23,530.30) --
	(272.28,530.30) --
	(272.28,530.30) --
	(272.32,530.30) --
	(272.32,530.31) --
	(272.36,530.31) --
	(272.36,530.31) --
	(272.40,530.31) --
	(272.40,530.32) --
	(272.45,530.32) --
	(272.45,530.32) --
	(272.49,530.32) --
	(272.49,530.33) --
	(272.52,530.33) --
	(272.52,530.33) --
	(272.56,530.33) --
	(272.56,530.34) --
	(272.60,530.34) --
	(272.60,530.34) --
	(272.64,530.34) --
	(272.64,530.34) --
	(272.68,530.34) --
	(272.68,530.35) --
	(272.72,530.35) --
	(272.72,530.35) --
	(272.77,530.35) --
	(272.77,530.36) --
	(272.81,530.36) --
	(272.81,530.36) --
	(272.85,530.36) --
	(272.85,530.37) --
	(272.89,530.37) --
	(272.89,530.37) --
	(272.93,530.37) --
	(272.93,530.37) --
	(272.98,530.37) --
	(272.98,530.38) --
	(273.03,530.38) --
	(273.03,530.38) --
	(273.09,530.38) --
	(273.09,530.39) --
	(273.14,530.39) --
	(273.14,530.39) --
	(273.19,530.39) --
	(273.19,530.40) --
	(273.25,530.40) --
	(273.25,530.40) --
	(273.31,530.40) --
	(273.31,530.41) --
	(273.36,530.41) --
	(273.36,530.41) --
	(273.42,530.41) --
	(273.42,530.41) --
	(273.49,530.41) --
	(273.49,530.42) --
	(273.54,530.42) --
	(273.54,530.42) --
	(273.60,530.42) --
	(273.60,530.43) --
	(273.66,530.43) --
	(273.66,530.43) --
	(273.75,530.43) --
	(273.75,530.44) --
	(273.81,530.44) --
	(273.81,530.44) --
	(273.86,530.44) --
	(273.86,530.45) --
	(273.93,530.45) --
	(273.93,530.45) --
	(274.00,530.45) --
	(274.00,530.45) --
	(274.06,530.45) --
	(274.06,530.46) --
	(274.13,530.46) --
	(274.13,530.46) --
	(274.20,530.46) --
	(274.20,530.47) --
	(274.29,530.47) --
	(274.29,530.47) --
	(274.37,530.47) --
	(274.37,530.48) --
	(274.45,530.48) --
	(274.45,530.48) --
	(274.57,530.48) --
	(274.57,530.49) --
	(274.66,530.49) --
	(274.66,530.49) --
	(274.75,530.49) --
	(274.75,530.49) --
	(274.85,530.49) --
	(274.85,530.50) --
	(274.97,530.50) --
	(274.97,530.50) --
	(275.07,530.50) --
	(275.07,530.51) --
	(275.27,530.51) --
	(275.27,530.51) --
	(275.43,530.51) --
	(275.43,530.52) --
	(275.63,530.52) --
	(275.63,530.52) --
	(275.77,530.52) --
	(275.77,530.52) --
	(275.98,530.52) --
	(275.98,530.53) --
	(276.21,530.53) --
	(276.21,530.53) --
	(277.06,530.53) --
	(277.06,530.54) --
	(277.21,530.54) --
	(277.21,530.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.48,525.27) --
	(271.59,525.27) --
	(271.59,525.28) --
	(271.73,525.28) --
	(271.73,525.28) --
	(271.81,525.28) --
	(271.81,525.29) --
	(271.93,525.29) --
	(271.93,525.29) --
	(272.03,525.29) --
	(272.03,525.29) --
	(272.14,525.29) --
	(272.14,525.30) --
	(272.27,525.30) --
	(272.27,525.30) --
	(272.37,525.30) --
	(272.37,525.31) --
	(272.48,525.31) --
	(272.48,525.31) --
	(272.59,525.31) --
	(272.59,525.32) --
	(272.71,525.32) --
	(272.71,525.32) --
	(272.81,525.32) --
	(272.81,525.32) --
	(272.92,525.32) --
	(272.92,525.33) --
	(273.03,525.33) --
	(273.03,525.33) --
	(273.16,525.33) --
	(273.16,525.34) --
	(273.26,525.34) --
	(273.26,525.34) --
	(273.35,525.34) --
	(273.35,525.35) --
	(273.46,525.35) --
	(273.46,525.35) --
	(273.56,525.35) --
	(273.56,525.36) --
	(273.66,525.36) --
	(273.66,525.36) --
	(273.76,525.36) --
	(273.76,525.36) --
	(273.85,525.36) --
	(273.85,525.37) --
	(273.94,525.37) --
	(273.94,525.37) --
	(274.03,525.37) --
	(274.03,525.38) --
	(274.14,525.38) --
	(274.14,525.38) --
	(274.23,525.38) --
	(274.23,525.39) --
	(274.32,525.39) --
	(274.32,525.39) --
	(274.44,525.39) --
	(274.44,525.39) --
	(274.56,525.39) --
	(274.56,525.40) --
	(274.68,525.40) --
	(274.68,525.40) --
	(274.79,525.40) --
	(274.79,525.41) --
	(274.91,525.41) --
	(274.91,525.41) --
	(275.02,525.41) --
	(275.02,525.42) --
	(275.11,525.42) --
	(275.11,525.42) --
	(275.23,525.42) --
	(275.23,525.42) --
	(275.31,525.42) --
	(275.31,525.43) --
	(275.41,525.43) --
	(275.41,525.43) --
	(275.49,525.43) --
	(275.49,525.44) --
	(275.60,525.44) --
	(275.60,525.44) --
	(275.67,525.44) --
	(275.67,525.45) --
	(275.76,525.45) --
	(275.76,525.45) --
	(275.83,525.45) --
	(275.83,525.46) --
	(275.93,525.46) --
	(275.93,525.46) --
	(276.01,525.46) --
	(276.01,525.46) --
	(276.11,525.46) --
	(276.11,525.47) --
	(276.19,525.47) --
	(276.19,525.47) --
	(276.27,525.47) --
	(276.27,525.48) --
	(276.34,525.48) --
	(276.34,525.48) --
	(276.43,525.48) --
	(276.43,525.49) --
	(276.51,525.49) --
	(276.51,525.49) --
	(276.58,525.49) --
	(276.58,525.49) --
	(276.67,525.49) --
	(276.67,525.50) --
	(276.76,525.50) --
	(276.76,525.50) --
	(276.85,525.50) --
	(276.85,525.51) --
	(276.94,525.51) --
	(276.94,525.51) --
	(277.02,525.51) --
	(277.02,525.52) --
	(277.08,525.52) --
	(277.08,525.52) --
	(277.15,525.52) --
	(277.15,525.52) --
	(277.22,525.52) --
	(277.22,525.53) --
	(277.29,525.53) --
	(277.29,525.53) --
	(277.35,525.53) --
	(277.35,525.54) --
	(277.43,525.54) --
	(277.43,525.54) --
	(277.50,525.54) --
	(277.50,525.55) --
	(277.59,525.55) --
	(277.59,525.55) --
	(277.69,525.55) --
	(277.69,525.56) --
	(277.77,525.56) --
	(277.77,525.56) --
	(277.85,525.56) --
	(277.85,525.56) --
	(277.90,525.56) --
	(277.90,525.57) --
	(277.99,525.57) --
	(277.99,525.57) --
	(278.07,525.57) --
	(278.07,525.58) --
	(278.15,525.58) --
	(278.15,525.58) --
	(278.22,525.58) --
	(278.22,525.59) --
	(278.29,525.59) --
	(278.29,525.59) --
	(278.36,525.59) --
	(278.36,525.59) --
	(278.45,525.59) --
	(278.45,525.60) --
	(278.51,525.60) --
	(278.51,525.60) --
	(278.59,525.60) --
	(278.59,525.61) --
	(278.67,525.61) --
	(278.67,525.61) --
	(278.77,525.61) --
	(278.77,525.62) --
	(278.84,525.62) --
	(278.84,525.62) --
	(278.92,525.62) --
	(278.92,525.62) --
	(279.00,525.62) --
	(279.00,525.63) --
	(279.07,525.63) --
	(279.07,525.63) --
	(279.13,525.63) --
	(279.13,525.64) --
	(279.22,525.64) --
	(279.22,525.64) --
	(279.30,525.64) --
	(279.30,525.65) --
	(279.37,525.65) --
	(279.37,525.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,533.64) -- (188.06,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,531.70) -- (186.12,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,532.27) -- (187.55,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,535.01) -- (187.55,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.66,532.26) -- (188.41,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.66,535.01) -- (188.41,532.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.09,533.63) -- (188.98,533.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.03,531.69) -- (187.03,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (199.28,457.39) --
	(202.02,457.39) --
	(202.02,460.14) --
	(199.28,460.14) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (225.35,521.41) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (199.07,520.88) --
	(200.92,517.68) --
	(197.22,517.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.48,523.14) --
	(273.33,526.34) --
	(269.63,526.34) --
	(271.48,523.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,533.64) -- (188.06,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,531.70) -- (186.12,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,532.27) -- (187.55,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,535.01) -- (187.55,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.14,532.27) -- (190.88,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.14,535.01) -- (190.88,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.57,533.64) -- (191.45,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.51,531.70) -- (189.51,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (274.39,470.04) --
	(277.14,470.04) --
	(277.14,472.79) --
	(274.39,472.79) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (239.09,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (277.21,532.68) --
	(279.06,529.47) --
	(275.36,529.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,523.51) --
	(281.22,526.72) --
	(277.52,526.72) --
	(279.37,523.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.70,455.02) -- (175.70,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.11,455.02) -- (186.11,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.19,455.02) -- (192.19,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.51,455.02) -- (196.51,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.86,455.02) -- (199.86,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.60,455.02) -- (202.60,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.92,455.02) -- (204.92,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.92,455.02) -- (206.92,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.69,455.02) -- (208.69,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.27,455.02) -- (210.27,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.68,455.02) -- (220.68,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77,455.02) -- (226.77,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.09,455.02) -- (231.09,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.44,455.02) -- (234.44,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.17,455.02) -- (237.17,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.49,455.02) -- (239.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.49,455.02) -- (241.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.26,455.02) -- (243.26,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.84,455.02) -- (244.84,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.25,455.02) -- (255.25,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.34,455.02) -- (261.34,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.66,455.02) -- (265.66,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.01,455.02) -- (269.01,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.75,455.02) -- (271.75,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.06,455.02) -- (274.06,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.06,455.02) -- (276.06,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.83,455.02) -- (277.83,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.42,455.02) -- (279.42,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.82,455.02) -- (289.82,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.91,455.02) -- (295.91,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.23,455.02) -- (300.23,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.58,455.02) -- (303.58,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.32,455.02) -- (306.32,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.63,455.02) -- (308.63,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.64,455.02) -- (310.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.41,455.02) -- (312.41,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.99,455.02) -- (313.99,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45,455.02) rectangle (284.08,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,455.02) --
	(181.45,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,463.17) {4.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,482.46) {4.5e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,501.74) {5.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,521.03) {5.5e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,465.93) --
	(181.45,465.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,485.21) --
	(181.45,485.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,504.50) --
	(181.45,504.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,523.78) --
	(181.45,523.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,455.02) --
	(284.08,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.27,452.52) --
	(210.27,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.84,452.52) --
	(244.84,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,452.52) --
	(279.42,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (204.98,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (212.82,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (239.56,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (247.39,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.13,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.96,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,540.18) {buddha};
\end{scope}
\begin{scope}
\path[clip] (289.08,425.28) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,425.28) rectangle (433.62,556.48);
\end{scope}
\begin{scope}
\path[clip] (319.90,455.02) rectangle (428.62,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.90,455.02) rectangle (428.62,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.90,478.36) --
	(428.62,478.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.90,506.61) --
	(428.62,506.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.90,534.87) --
	(428.62,534.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (342.28,455.02) --
	(342.28,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.41,455.02) --
	(369.41,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.55,455.02) --
	(396.55,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.68,455.02) --
	(423.68,537.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (337.56,458.77) --
	(337.56,458.77) --
	(337.56,458.77) --
	(337.58,458.77) --
	(337.58,458.78) --
	(337.58,458.78) --
	(337.58,458.78) --
	(337.59,458.78) --
	(337.59,458.79) --
	(337.60,458.79) --
	(337.60,458.79) --
	(337.60,458.79) --
	(337.60,458.80) --
	(337.62,458.80) --
	(337.62,458.80) --
	(337.63,458.80) --
	(337.63,458.80) --
	(337.63,458.80) --
	(337.63,458.81) --
	(337.63,458.81) --
	(337.63,458.81) --
	(337.64,458.81) --
	(337.64,458.82) --
	(337.65,458.82) --
	(337.65,458.82) --
	(337.66,458.82) --
	(337.66,458.83) --
	(337.66,458.83) --
	(337.66,458.83) --
	(337.68,458.83) --
	(337.68,458.84) --
	(337.68,458.84) --
	(337.68,458.84) --
	(337.69,458.84) --
	(337.69,458.85) --
	(337.70,458.85) --
	(337.70,458.85) --
	(337.71,458.85) --
	(337.71,458.86) --
	(337.71,458.86) --
	(337.71,458.86) --
	(337.72,458.86) --
	(337.72,458.86) --
	(337.73,458.86) --
	(337.73,458.87) --
	(337.74,458.87) --
	(337.74,458.88) --
	(337.75,458.88) --
	(337.75,458.88) --
	(337.76,458.88) --
	(337.76,458.89) --
	(337.77,458.89) --
	(337.77,458.89) --
	(337.79,458.89) --
	(337.79,458.90) --
	(337.79,458.90) --
	(337.79,458.90) --
	(337.79,458.90) --
	(337.79,458.91) --
	(337.81,458.91) --
	(337.81,458.91) --
	(337.81,458.91) --
	(337.81,458.91) --
	(337.82,458.91) --
	(337.82,458.92) --
	(337.82,458.92) --
	(337.82,458.92) --
	(337.83,458.92) --
	(337.83,458.93) --
	(337.84,458.93) --
	(337.84,458.93) --
	(337.84,458.93) --
	(337.84,458.94) --
	(337.84,458.94) --
	(337.84,458.94) --
	(337.86,458.94) --
	(337.86,458.94) --
	(337.87,458.94) --
	(337.87,458.95) --
	(337.87,458.95) --
	(337.87,458.95) --
	(337.87,458.95) --
	(337.87,458.96) --
	(337.89,458.96) --
	(337.89,458.97) --
	(337.89,458.97) --
	(337.89,458.97) --
	(337.90,458.97) --
	(337.90,458.97) --
	(337.91,458.97) --
	(337.91,458.98) --
	(337.92,458.98) --
	(337.92,458.98) --
	(337.92,458.98) --
	(337.92,458.99) --
	(337.92,458.99) --
	(337.92,458.99) --
	(337.94,458.99) --
	(337.94,459.00) --
	(337.95,459.00) --
	(337.95,459.00) --
	(337.95,459.00) --
	(337.95,459.01) --
	(337.95,459.01) --
	(337.95,459.01) --
	(337.96,459.01) --
	(337.96,459.02) --
	(337.97,459.02) --
	(337.97,459.02) --
	(337.98,459.02) --
	(337.98,459.02) --
	(337.98,459.02) --
	(337.98,459.03) --
	(337.99,459.03) --
	(337.99,459.03) --
	(338.00,459.03) --
	(338.00,459.04) --
	(338.00,459.04) --
	(338.00,459.05) --
	(338.00,459.05) --
	(338.00,459.05) --
	(338.01,459.05) --
	(338.01,459.05) --
	(338.02,459.05) --
	(338.02,459.06) --
	(338.03,459.06) --
	(338.03,459.06) --
	(338.03,459.06) --
	(338.03,459.07) --
	(338.04,459.07) --
	(338.04,459.07) --
	(338.05,459.07) --
	(338.05,459.08) --
	(338.05,459.08) --
	(338.05,459.08) --
	(338.06,459.08) --
	(338.06,459.09) --
	(338.07,459.09) --
	(338.07,459.09) --
	(338.08,459.09) --
	(338.08,459.10) --
	(338.08,459.10) --
	(338.08,459.10) --
	(338.09,459.10) --
	(338.09,459.11) --
	(338.10,459.11) --
	(338.10,459.11) --
	(338.10,459.11) --
	(338.10,459.12) --
	(338.10,459.12) --
	(338.10,459.12) --
	(338.11,459.12) --
	(338.11,459.13) --
	(338.12,459.13) --
	(338.12,459.13) --
	(338.13,459.13) --
	(338.13,459.14) --
	(338.13,459.14) --
	(338.13,459.14) --
	(338.14,459.14) --
	(338.14,459.15) --
	(338.15,459.15) --
	(338.15,459.15) --
	(338.15,459.15) --
	(338.15,459.16) --
	(338.16,459.16) --
	(338.16,459.16) --
	(338.17,459.16) --
	(338.17,459.17) --
	(338.18,459.17) --
	(338.18,459.17) --
	(338.18,459.17) --
	(338.18,459.17) --
	(338.18,459.17) --
	(338.18,459.18) --
	(338.19,459.18) --
	(338.19,459.19) --
	(338.20,459.19) --
	(338.20,459.19) --
	(338.21,459.19) --
	(338.21,459.20) --
	(338.21,459.20) --
	(338.21,459.20) --
	(338.22,459.20) --
	(338.22,459.21) --
	(338.23,459.21) --
	(338.23,459.21) --
	(338.23,459.21) --
	(338.23,459.22) --
	(338.24,459.22) --
	(338.24,459.22) --
	(338.24,459.22) --
	(338.24,459.23) --
	(338.25,459.23) --
	(338.25,459.23) --
	(338.26,459.23) --
	(338.26,459.24) --
	(338.27,459.24) --
	(338.27,459.24) --
	(338.27,459.24) --
	(338.27,459.25) --
	(338.28,459.25) --
	(338.28,459.25) --
	(338.28,459.25) --
	(338.28,459.26) --
	(338.30,459.26) --
	(338.30,459.26) --
	(338.30,459.26) --
	(338.30,459.27) --
	(338.30,459.27) --
	(338.30,459.27) --
	(338.31,459.27) --
	(338.31,459.28) --
	(338.32,459.28) --
	(338.32,459.28) --
	(338.33,459.28) --
	(338.33,459.29) --
	(338.33,459.29) --
	(338.33,459.29) --
	(338.33,459.29) --
	(338.33,459.30) --
	(338.35,459.30) --
	(338.35,459.30) --
	(338.36,459.30) --
	(338.36,459.31) --
	(338.36,459.31) --
	(338.36,459.31) --
	(338.36,459.31) --
	(338.36,459.32) --
	(338.37,459.32) --
	(338.37,459.33) --
	(338.38,459.33) --
	(338.38,459.33) --
	(338.38,459.33) --
	(338.38,459.34) --
	(338.38,459.34) --
	(338.38,459.34) --
	(338.40,459.34) --
	(338.40,459.35) --
	(338.41,459.35) --
	(338.41,459.35) --
	(338.41,459.35) --
	(338.41,459.36) --
	(338.41,459.36) --
	(338.41,459.36) --
	(338.42,459.36) --
	(338.42,459.37) --
	(338.43,459.37) --
	(338.43,459.38) --
	(338.43,459.38) --
	(338.43,459.38) --
	(338.44,459.38) --
	(338.44,459.39) --
	(338.45,459.39) --
	(338.45,459.39) --
	(338.46,459.39) --
	(338.46,459.40) --
	(338.46,459.40) --
	(338.46,459.40) --
	(338.47,459.40) --
	(338.47,459.41) --
	(338.47,459.41) --
	(338.47,459.41) --
	(338.47,459.41) --
	(338.47,459.42) --
	(338.48,459.42) --
	(338.48,459.42) --
	(338.48,459.42) --
	(338.48,459.43) --
	(338.50,459.43) --
	(338.50,459.44) --
	(338.50,459.44) --
	(338.50,459.44) --
	(338.51,459.44) --
	(338.51,459.45) --
	(338.51,459.45) --
	(338.51,459.45) --
	(338.52,459.45) --
	(338.52,459.46) --
	(338.52,459.46) --
	(338.52,459.46) --
	(338.53,459.46) --
	(338.53,459.47) --
	(338.54,459.47) --
	(338.54,459.48) --
	(338.55,459.48) --
	(338.55,459.48) --
	(338.55,459.48) --
	(338.55,459.49) --
	(338.56,459.49) --
	(338.56,459.49) --
	(338.56,459.49) --
	(338.56,459.50) --
	(338.57,459.50) --
	(338.57,459.50) --
	(338.58,459.50) --
	(338.58,459.51) --
	(338.58,459.51) --
	(338.58,459.52) --
	(338.59,459.52) --
	(338.59,459.52) --
	(338.59,459.52) --
	(338.59,459.52) --
	(338.60,459.52) --
	(338.60,459.53) --
	(338.60,459.53) --
	(338.60,459.53) --
	(338.61,459.53) --
	(338.61,459.54) --
	(338.61,459.54) --
	(338.61,459.55) --
	(338.62,459.55) --
	(338.62,459.55) --
	(338.63,459.55) --
	(338.63,459.56) --
	(338.64,459.56) --
	(338.64,459.57) --
	(338.64,459.57) --
	(338.64,459.57) --
	(338.65,459.57) --
	(338.65,459.58) --
	(338.66,459.58) --
	(338.66,459.59) --
	(338.66,459.59) --
	(338.66,459.60) --
	(338.67,459.60) --
	(338.67,459.60) --
	(338.67,459.60) --
	(338.67,459.61) --
	(338.68,459.61) --
	(338.68,459.62) --
	(338.69,459.62) --
	(338.69,459.62) --
	(338.69,459.62) --
	(338.69,459.63) --
	(338.70,459.63) --
	(338.70,459.63) --
	(338.70,459.63) --
	(338.70,459.64) --
	(338.71,459.64) --
	(338.71,459.64) --
	(338.71,459.64) --
	(338.71,459.65) --
	(338.72,459.65) --
	(338.72,459.66) --
	(338.72,459.66) --
	(338.72,459.66) --
	(338.73,459.66) --
	(338.73,459.67) --
	(338.74,459.67) --
	(338.74,459.68) --
	(338.74,459.68) --
	(338.74,459.68) --
	(338.74,459.68) --
	(338.74,459.69) --
	(338.75,459.69) --
	(338.75,459.69) --
	(338.76,459.69) --
	(338.76,459.70) --
	(338.76,459.70) --
	(338.76,459.71) --
	(338.77,459.71) --
	(338.77,459.71) --
	(338.77,459.71) --
	(338.77,459.72) --
	(338.78,459.72) --
	(338.78,459.73) --
	(338.79,459.73) --
	(338.79,459.73) --
	(338.79,459.73) --
	(338.79,459.74) --
	(338.80,459.74) --
	(338.80,459.74) --
	(338.81,459.74) --
	(338.81,459.75) --
	(338.81,459.75) --
	(338.81,459.76) --
	(338.82,459.76) --
	(338.82,459.77) --
	(338.82,459.77) --
	(338.82,459.78) --
	(338.83,459.78) --
	(338.83,459.78) --
	(338.83,459.78) --
	(338.83,459.79) --
	(338.84,459.79) --
	(338.84,459.79) --
	(338.84,459.79) --
	(338.84,459.80) --
	(338.85,459.80) --
	(338.85,459.81) --
	(338.86,459.81) --
	(338.86,459.82) --
	(338.87,459.82) --
	(338.87,459.83) --
	(338.87,459.83) --
	(338.87,459.83) --
	(338.87,459.83) --
	(338.87,459.84) --
	(338.88,459.84) --
	(338.88,459.85) --
	(338.89,459.85) --
	(338.89,459.85) --
	(338.89,459.85) --
	(338.89,459.86) --
	(338.89,459.86) --
	(338.89,459.87) --
	(338.90,459.87) --
	(338.90,459.87) --
	(338.91,459.87) --
	(338.91,459.88) --
	(338.92,459.88) --
	(338.92,459.88) --
	(338.92,459.88) --
	(338.92,459.89) --
	(338.92,459.89) --
	(338.92,459.90) --
	(338.92,459.90) --
	(338.92,459.90) --
	(338.93,459.90) --
	(338.93,459.91) --
	(338.94,459.91) --
	(338.94,459.92) --
	(338.95,459.92) --
	(338.95,459.92) --
	(338.95,459.92) --
	(338.95,459.93) --
	(338.95,459.93) --
	(338.95,459.93) --
	(338.96,459.93) --
	(338.96,459.94) --
	(338.96,459.94) --
	(338.96,459.95) --
	(338.97,459.95) --
	(338.97,459.95) --
	(338.98,459.95) --
	(338.98,459.96) --
	(338.98,459.96) --
	(338.98,459.97) --
	(338.98,459.97) --
	(338.98,459.98) --
	(338.99,459.98) --
	(338.99,459.98) --
	(339.00,459.98) --
	(339.00,459.99) --
	(339.01,459.99) --
	(339.01,460.00) --
	(339.01,460.00) --
	(339.01,460.01) --
	(339.01,460.01) --
	(339.01,460.02) --
	(339.03,460.02) --
	(339.03,460.03) --
	(339.03,460.03) --
	(339.03,460.03) --
	(339.03,460.03) --
	(339.03,460.04) --
	(339.03,460.04) --
	(339.03,460.05) --
	(339.04,460.05) --
	(339.04,460.05) --
	(339.05,460.05) --
	(339.05,460.06) --
	(339.06,460.06) --
	(339.06,460.07) --
	(339.06,460.07) --
	(339.06,460.08) --
	(339.06,460.08) --
	(339.06,460.09) --
	(339.07,460.09) --
	(339.07,460.10) --
	(339.08,460.10) --
	(339.08,460.11) --
	(339.08,460.11) --
	(339.08,460.12) --
	(339.09,460.12) --
	(339.09,460.12) --
	(339.10,460.12) --
	(339.10,460.13) --
	(339.11,460.13) --
	(339.11,460.14) --
	(339.11,460.14) --
	(339.11,460.14) --
	(339.11,460.14) --
	(339.11,460.15) --
	(339.12,460.15) --
	(339.12,460.16) --
	(339.12,460.16) --
	(339.12,460.16) --
	(339.13,460.16) --
	(339.13,460.17) --
	(339.13,460.17) --
	(339.13,460.18) --
	(339.14,460.18) --
	(339.14,460.19) --
	(339.14,460.19) --
	(339.14,460.19) --
	(339.15,460.19) --
	(339.15,460.20) --
	(339.16,460.20) --
	(339.16,460.21) --
	(339.16,460.21) --
	(339.16,460.22) --
	(339.17,460.22) --
	(339.17,460.23) --
	(339.17,460.23) --
	(339.17,460.24) --
	(339.18,460.24) --
	(339.18,460.25) --
	(339.18,460.25) --
	(339.18,460.26) --
	(339.19,460.26) --
	(339.19,460.26) --
	(339.19,460.26) --
	(339.19,460.27) --
	(339.20,460.27) --
	(339.20,460.28) --
	(339.20,460.28) --
	(339.20,460.29) --
	(339.21,460.29) --
	(339.21,460.30) --
	(339.22,460.30) --
	(339.22,460.30) --
	(339.22,460.30) --
	(339.22,460.31) --
	(339.22,460.31) --
	(339.22,460.32) --
	(339.23,460.32) --
	(339.23,460.33) --
	(339.23,460.33) --
	(339.23,460.34) --
	(339.24,460.34) --
	(339.24,460.34) --
	(339.25,460.34) --
	(339.25,460.35) --
	(339.25,460.35) --
	(339.25,460.36) --
	(339.25,460.36) --
	(339.25,460.37) --
	(339.26,460.37) --
	(339.26,460.38) --
	(339.27,460.38) --
	(339.27,460.38) --
	(339.27,460.38) --
	(339.27,460.39) --
	(339.28,460.39) --
	(339.28,460.40) --
	(339.28,460.40) --
	(339.28,460.41) --
	(339.28,460.41) --
	(339.28,460.42) --
	(339.30,460.42) --
	(339.30,460.43) --
	(339.30,460.43) --
	(339.30,460.43) --
	(339.30,460.43) --
	(339.30,460.44) --
	(339.30,460.44) --
	(339.30,460.45) --
	(339.31,460.45) --
	(339.31,460.46) --
	(339.32,460.46) --
	(339.32,460.47) --
	(339.32,460.47) --
	(339.32,460.48) --
	(339.32,460.48) --
	(339.32,460.48) --
	(339.33,460.48) --
	(339.33,460.49) --
	(339.33,460.49) --
	(339.33,460.50) --
	(339.34,460.50) --
	(339.34,460.51) --
	(339.35,460.51) --
	(339.35,460.51) --
	(339.35,460.51) --
	(339.35,460.52) --
	(339.35,460.52) --
	(339.35,460.53) --
	(339.36,460.53) --
	(339.36,460.54) --
	(339.37,460.54) --
	(339.37,460.55) --
	(339.38,460.55) --
	(339.38,460.55) --
	(339.38,460.55) --
	(339.38,460.56) --
	(339.38,460.56) --
	(339.38,460.57) --
	(339.38,460.57) --
	(339.38,460.58) --
	(339.39,460.58) --
	(339.39,460.59) --
	(339.40,460.59) --
	(339.40,460.60) --
	(339.41,460.60) --
	(339.41,460.60) --
	(339.41,460.60) --
	(339.41,460.61) --
	(339.41,460.61) --
	(339.41,460.62) --
	(339.42,460.62) --
	(339.42,460.63) --
	(339.43,460.63) --
	(339.43,460.64) --
	(339.43,460.64) --
	(339.43,460.65) --
	(339.43,460.65) --
	(339.43,460.67) --
	(339.43,460.67) --
	(339.43,460.67) --
	(339.44,460.67) --
	(339.44,460.68) --
	(339.45,460.68) --
	(339.45,460.69) --
	(339.45,460.69) --
	(339.45,460.70) --
	(339.46,460.70) --
	(339.46,460.71) --
	(339.46,460.71) --
	(339.46,460.72) --
	(339.47,460.72) --
	(339.47,460.72) --
	(339.47,460.72) --
	(339.47,460.73) --
	(339.48,460.73) --
	(339.48,460.75) --
	(339.49,460.75) --
	(339.49,460.75) --
	(339.49,460.75) --
	(339.49,460.76) --
	(339.49,460.76) --
	(339.49,460.77) --
	(339.50,460.77) --
	(339.50,460.78) --
	(339.51,460.78) --
	(339.51,460.79) --
	(339.51,460.79) --
	(339.51,460.80) --
	(339.51,460.80) --
	(339.51,460.81) --
	(339.52,460.81) --
	(339.52,460.82) --
	(339.52,460.82) --
	(339.52,460.83) --
	(339.53,460.83) --
	(339.53,460.84) --
	(339.54,460.84) --
	(339.54,460.85) --
	(339.54,460.85) --
	(339.54,460.86) --
	(339.54,460.86) --
	(339.54,460.87) --
	(339.54,460.87) --
	(339.54,460.88) --
	(339.56,460.88) --
	(339.56,460.89) --
	(339.57,460.89) --
	(339.57,460.90) --
	(339.57,460.90) --
	(339.57,460.90) --
	(339.57,460.90) --
	(339.57,460.91) --
	(339.57,460.91) --
	(339.57,460.92) --
	(339.58,460.92) --
	(339.58,460.93) --
	(339.59,460.93) --
	(339.59,460.94) --
	(339.59,460.94) --
	(339.59,460.95) --
	(339.60,460.95) --
	(339.60,460.96) --
	(339.60,460.96) --
	(339.60,460.97) --
	(339.61,460.97) --
	(339.61,460.98) --
	(339.62,460.98) --
	(339.62,460.99) --
	(339.62,460.99) --
	(339.62,461.00) --
	(339.62,461.00) --
	(339.62,461.01) --
	(339.63,461.01) --
	(339.63,461.02) --
	(339.64,461.02) --
	(339.64,461.03) --
	(339.64,461.03) --
	(339.64,461.04) --
	(339.65,461.04) --
	(339.65,461.05) --
	(339.65,461.05) --
	(339.65,461.06) --
	(339.65,461.06) --
	(339.65,461.07) --
	(339.66,461.07) --
	(339.66,461.08) --
	(339.67,461.08) --
	(339.67,461.09) --
	(339.67,461.09) --
	(339.67,461.10) --
	(339.67,461.10) --
	(339.67,461.11) --
	(339.68,461.11) --
	(339.68,461.12) --
	(339.69,461.12) --
	(339.69,461.13) --
	(339.70,461.13) --
	(339.70,461.14) --
	(339.70,461.14) --
	(339.70,461.15) --
	(339.70,461.15) --
	(339.70,461.16) --
	(339.72,461.16) --
	(339.72,461.17) --
	(339.72,461.17) --
	(339.72,461.18) --
	(339.72,461.18) --
	(339.72,461.19) --
	(339.73,461.19) --
	(339.73,461.19) --
	(339.74,461.19) --
	(339.74,461.21) --
	(339.75,461.21) --
	(339.75,461.22) --
	(339.75,461.22) --
	(339.75,461.23) --
	(339.75,461.23) --
	(339.75,461.24) --
	(339.77,461.24) --
	(339.77,461.25) --
	(339.77,461.25) --
	(339.77,461.26) --
	(339.77,461.26) --
	(339.77,461.28) --
	(339.78,461.28) --
	(339.78,461.29) --
	(339.78,461.29) --
	(339.78,461.30) --
	(339.79,461.30) --
	(339.79,461.31) --
	(339.80,461.31) --
	(339.80,461.32) --
	(339.81,461.32) --
	(339.81,461.33) --
	(339.81,461.33) --
	(339.81,461.34) --
	(339.81,461.34) --
	(339.81,461.35) --
	(339.82,461.35) --
	(339.82,461.36) --
	(339.84,461.36) --
	(339.84,461.36) --
	(339.84,461.36) --
	(339.84,461.38) --
	(339.84,461.38) --
	(339.84,461.39) --
	(339.84,461.39) --
	(339.84,461.40) --
	(339.86,461.40) --
	(339.86,461.41) --
	(339.87,461.41) --
	(339.87,461.42) --
	(339.87,461.42) --
	(339.87,461.43) --
	(339.87,461.43) --
	(339.87,461.44) --
	(339.88,461.44) --
	(339.88,461.46) --
	(339.89,461.46) --
	(339.89,461.47) --
	(339.89,461.47) --
	(339.89,461.48) --
	(339.90,461.48) --
	(339.90,461.49) --
	(339.90,461.49) --
	(339.90,461.50) --
	(339.91,461.50) --
	(339.91,461.51) --
	(339.92,461.51) --
	(339.92,461.52) --
	(339.92,461.52) --
	(339.92,461.53) --
	(339.92,461.53) --
	(339.92,461.54) --
	(339.94,461.54) --
	(339.94,461.55) --
	(339.94,461.55) --
	(339.94,461.56) --
	(339.95,461.56) --
	(339.95,461.58) --
	(339.96,461.58) --
	(339.96,461.58) --
	(339.97,461.58) --
	(339.97,461.60) --
	(339.97,461.60) --
	(339.97,461.61) --
	(339.99,461.61) --
	(339.99,461.62) --
	(340.00,461.62) --
	(340.00,461.64) --
	(340.00,461.64) --
	(340.00,461.65) --
	(340.01,461.65) --
	(340.01,461.65) --
	(340.04,461.65) --
	(340.04,461.67) --
	(340.04,461.67) --
	(340.04,461.67) --
	(340.06,461.67) --
	(340.06,461.68) --
	(340.07,461.68) --
	(340.07,461.69) --
	(340.09,461.69) --
	(340.09,461.70) --
	(340.11,461.70) --
	(340.11,461.71) --
	(340.11,461.71) --
	(340.11,461.72) --
	(340.13,461.72) --
	(340.13,461.73) --
	(340.14,461.73) --
	(340.14,461.74) --
	(340.15,461.74) --
	(340.15,461.76) --
	(340.16,461.76) --
	(340.16,461.77) --
	(340.18,461.77) --
	(340.18,461.78) --
	(340.18,461.78) --
	(340.18,461.79) --
	(340.21,461.79) --
	(340.21,461.79) --
	(340.22,461.79) --
	(340.22,461.81) --
	(340.23,461.81) --
	(340.23,461.81) --
	(340.25,461.81) --
	(340.25,461.83) --
	(340.26,461.83) --
	(340.26,461.84) --
	(340.27,461.84) --
	(340.27,461.86) --
	(340.29,461.86) --
	(340.29,461.86) --
	(340.29,461.86) --
	(340.29,461.88) --
	(340.31,461.88) --
	(340.31,461.89) --
	(340.33,461.89) --
	(340.33,461.91) --
	(340.34,461.91) --
	(340.34,461.91) --
	(340.37,461.91) --
	(340.37,461.92) --
	(340.37,461.92) --
	(340.37,461.94) --
	(340.39,461.94) --
	(340.39,461.95) --
	(340.41,461.95) --
	(340.41,461.96) --
	(340.41,461.96) --
	(340.41,461.97) --
	(340.43,461.97) --
	(340.43,461.99) --
	(340.44,461.99) --
	(340.44,461.99) --
	(340.46,461.99) --
	(340.46,462.00) --
	(340.47,462.00) --
	(340.47,462.02) --
	(340.47,462.02) --
	(340.47,462.04) --
	(340.49,462.04) --
	(340.49,462.04) --
	(340.51,462.04) --
	(340.51,462.05) --
	(340.53,462.05) --
	(340.53,462.07) --
	(340.54,462.07) --
	(340.54,462.08) --
	(340.54,462.08) --
	(340.54,462.09) --
	(340.56,462.09) --
	(340.56,462.10) --
	(340.58,462.10) --
	(340.58,462.12) --
	(340.59,462.12) --
	(340.59,462.13) --
	(340.59,462.13) --
	(340.59,462.14) --
	(340.61,462.14) --
	(340.61,462.15) --
	(340.63,462.15) --
	(340.63,462.16) --
	(340.65,462.16) --
	(340.65,462.17) --
	(340.66,462.17) --
	(340.66,462.18) --
	(340.66,462.18) --
	(340.66,462.20) --
	(340.68,462.20) --
	(340.68,462.21) --
	(340.70,462.21) --
	(340.70,462.23) --
	(340.71,462.23) --
	(340.71,462.24) --
	(340.71,462.24) --
	(340.71,462.25) --
	(340.73,462.25) --
	(340.73,462.26) --
	(340.76,462.26) --
	(340.76,462.28) --
	(340.76,462.28) --
	(340.76,462.28) --
	(340.76,462.28) --
	(340.76,462.30) --
	(340.78,462.30) --
	(340.78,462.31) --
	(340.81,462.31) --
	(340.81,462.32) --
	(340.81,462.32) --
	(340.81,462.33) --
	(340.82,462.33) --
	(340.82,462.35) --
	(340.83,462.35) --
	(340.83,462.36) --
	(340.86,462.36) --
	(340.86,462.37) --
	(340.87,462.37) --
	(340.87,462.39) --
	(340.87,462.39) --
	(340.87,462.41) --
	(340.88,462.41) --
	(340.88,462.42) --
	(340.91,462.42) --
	(340.91,462.43) --
	(340.92,462.43) --
	(340.92,462.45) --
	(340.93,462.45) --
	(340.93,462.46) --
	(340.94,462.46) --
	(340.94,462.47) --
	(340.96,462.47) --
	(340.96,462.48) --
	(340.99,462.48) --
	(340.99,462.50) --
	(340.99,462.50) --
	(340.99,462.51) --
	(340.99,462.51) --
	(340.99,462.53) --
	(341.01,462.53) --
	(341.01,462.54) --
	(341.04,462.54) --
	(341.04,462.56) --
	(341.04,462.56) --
	(341.04,462.57) --
	(341.04,462.57) --
	(341.04,462.59) --
	(341.06,462.59) --
	(341.06,462.60) --
	(341.09,462.60) --
	(341.09,462.61) --
	(341.11,462.61) --
	(341.11,462.63) --
	(341.11,462.63) --
	(341.11,462.65) --
	(341.11,462.65) --
	(341.11,462.66) --
	(341.14,462.66) --
	(341.14,462.67) --
	(341.15,462.67) --
	(341.15,462.69) --
	(341.15,462.69) --
	(341.15,462.71) --
	(341.17,462.71) --
	(341.17,462.72) --
	(341.19,462.72) --
	(341.19,462.74) --
	(341.21,462.74) --
	(341.21,462.75) --
	(341.22,462.75) --
	(341.22,462.77) --
	(341.22,462.77) --
	(341.22,462.79) --
	(341.24,462.79) --
	(341.24,462.80) --
	(341.27,462.80) --
	(341.27,462.82) --
	(341.27,462.82) --
	(341.27,462.83) --
	(341.27,462.83) --
	(341.27,462.85) --
	(341.29,462.85) --
	(341.29,462.86) --
	(341.32,462.86) --
	(341.32,462.88) --
	(341.33,462.88) --
	(341.33,462.90) --
	(341.33,462.90) --
	(341.33,462.92) --
	(341.38,462.92) --
	(341.38,462.94) --
	(341.39,462.94) --
	(341.39,462.96) --
	(341.42,462.96) --
	(341.42,462.97) --
	(341.44,462.97) --
	(341.44,462.99) --
	(341.44,462.99) --
	(341.44,463.01) --
	(341.49,463.01) --
	(341.49,463.03) --
	(341.53,463.03) --
	(341.53,463.05) --
	(341.54,463.05) --
	(341.54,463.07) --
	(341.56,463.07) --
	(341.56,463.09) --
	(341.56,463.09) --
	(341.56,463.11) --
	(341.61,463.11) --
	(341.61,463.13) --
	(341.64,463.13) --
	(341.64,463.15) --
	(341.65,463.15) --
	(341.65,463.17) --
	(341.68,463.17) --
	(341.68,463.20) --
	(341.70,463.20) --
	(341.70,463.22) --
	(341.74,463.22) --
	(341.74,463.24) --
	(341.75,463.24) --
	(341.75,463.27) --
	(341.77,463.27) --
	(341.77,463.29) --
	(341.82,463.29) --
	(341.82,463.31) --
	(341.84,463.31) --
	(341.84,463.33) --
	(341.87,463.33) --
	(341.87,463.36) --
	(341.88,463.36) --
	(341.88,463.38) --
	(341.88,463.38) --
	(341.88,463.39) --
	(341.94,463.39) --
	(341.94,463.42) --
	(341.96,463.42) --
	(341.96,463.44) --
	(341.99,463.44) --
	(341.99,463.46) --
	(341.99,463.46) --
	(341.99,463.48) --
	(342.00,463.48) --
	(342.00,463.50) --
	(342.04,463.50) --
	(342.04,463.53) --
	(342.06,463.53) --
	(342.06,463.55) --
	(342.09,463.55) --
	(342.09,463.57) --
	(342.09,463.57) --
	(342.09,463.59) --
	(342.12,463.59) --
	(342.12,463.62) --
	(342.16,463.62) --
	(342.16,463.64) --
	(342.18,463.64) --
	(342.18,463.66) --
	(342.19,463.66) --
	(342.19,463.68) --
	(342.21,463.68) --
	(342.21,463.71) --
	(342.25,463.71) --
	(342.25,463.73) --
	(342.28,463.73) --
	(342.28,463.76) --
	(342.30,463.76) --
	(342.30,463.78) --
	(342.30,463.78) --
	(342.30,463.80) --
	(342.33,463.80) --
	(342.33,463.83) --
	(342.36,463.83) --
	(342.36,463.86) --
	(342.41,463.86) --
	(342.41,463.89) --
	(342.41,463.89) --
	(342.41,463.90) --
	(342.42,463.90) --
	(342.42,463.93) --
	(342.45,463.93) --
	(342.45,463.96) --
	(342.49,463.96) --
	(342.49,463.99) --
	(342.52,463.99) --
	(342.52,464.01) --
	(342.53,464.01) --
	(342.53,464.04) --
	(342.54,464.04) --
	(342.54,464.07) --
	(342.57,464.07) --
	(342.57,464.10) --
	(342.63,464.10) --
	(342.63,464.12) --
	(342.63,464.12) --
	(342.63,464.15) --
	(342.63,464.15) --
	(342.63,464.18) --
	(342.64,464.18) --
	(342.64,464.20) --
	(342.67,464.20) --
	(342.67,464.23) --
	(342.73,464.23) --
	(342.73,464.25) --
	(342.75,464.25) --
	(342.75,464.29) --
	(342.77,464.29) --
	(342.77,464.31) --
	(342.79,464.31) --
	(342.79,464.34) --
	(342.81,464.34) --
	(342.81,464.37) --
	(342.84,464.37) --
	(342.84,464.39) --
	(342.88,464.39) --
	(342.88,464.42) --
	(342.91,464.42) --
	(342.91,464.45) --
	(342.92,464.45) --
	(342.92,464.49) --
	(342.94,464.49) --
	(342.94,464.52) --
	(342.96,464.52) --
	(342.96,464.54) --
	(343.02,464.54) --
	(343.02,464.58) --
	(343.03,464.58) --
	(343.03,464.61) --
	(343.06,464.61) --
	(343.06,464.64) --
	(343.07,464.64) --
	(343.07,464.68) --
	(343.10,464.68) --
	(343.10,464.70) --
	(343.15,464.70) --
	(343.15,464.73) --
	(343.17,464.73) --
	(343.17,464.77) --
	(343.19,464.77) --
	(343.19,464.80) --
	(343.21,464.80) --
	(343.21,464.82) --
	(343.23,464.82) --
	(343.23,464.86) --
	(343.30,464.86) --
	(343.30,464.88) --
	(343.33,464.88) --
	(343.33,464.91) --
	(343.35,464.91) --
	(343.35,464.95) --
	(343.36,464.95) --
	(343.36,464.98) --
	(343.37,464.98) --
	(343.37,465.02) --
	(343.42,465.02) --
	(343.42,465.04) --
	(343.47,465.04) --
	(343.47,465.08) --
	(343.51,465.08) --
	(343.51,465.11) --
	(343.52,465.11) --
	(343.52,465.15) --
	(343.53,465.15) --
	(343.53,465.17) --
	(343.60,465.17) --
	(343.60,465.21) --
	(343.61,465.21) --
	(343.61,465.25) --
	(343.65,465.25) --
	(343.65,465.28) --
	(343.65,465.28) --
	(343.65,465.31) --
	(343.65,465.31) --
	(343.65,465.35) --
	(343.77,465.35) --
	(343.77,465.38) --
	(343.84,465.38) --
	(343.84,465.42) --
	(343.84,465.42) --
	(343.84,465.45) --
	(343.87,465.45) --
	(343.87,465.48) --
	(343.89,465.48) --
	(343.89,465.52) --
	(343.90,465.52) --
	(343.90,465.56) --
	(344.00,465.56) --
	(344.00,465.58) --
	(344.05,465.58) --
	(344.05,465.63) --
	(344.05,465.63) --
	(344.05,465.66) --
	(344.11,465.66) --
	(344.11,465.70) --
	(344.13,465.70) --
	(344.13,465.73) --
	(344.13,465.73) --
	(344.13,465.77) --
	(344.23,465.77) --
	(344.23,465.80) --
	(344.26,465.80) --
	(344.26,465.84) --
	(344.32,465.84) --
	(344.32,465.89) --
	(344.34,465.89) --
	(344.34,465.93) --
	(344.36,465.93) --
	(344.36,465.97) --
	(344.36,465.97) --
	(344.36,466.00) --
	(344.52,466.00) --
	(344.52,466.03) --
	(344.55,466.03) --
	(344.55,466.07) --
	(344.63,466.07) --
	(344.63,466.11) --
	(344.64,466.11) --
	(344.64,466.15) --
	(344.67,466.15) --
	(344.67,466.19) --
	(344.78,466.19) --
	(344.78,466.23) --
	(344.80,466.23) --
	(344.80,466.27) --
	(344.99,466.27) --
	(344.99,466.32) --
	(345.04,466.32) --
	(345.04,466.36) --
	(345.05,466.36) --
	(345.05,466.41) --
	(345.08,466.41) --
	(345.08,466.45) --
	(345.11,466.45) --
	(345.11,466.51) --
	(345.25,466.51) --
	(345.25,466.55) --
	(345.30,466.55) --
	(345.30,466.60) --
	(345.36,466.60) --
	(345.36,466.66) --
	(345.40,466.66) --
	(345.40,466.72) --
	(345.44,466.72) --
	(345.44,466.76) --
	(345.73,466.76) --
	(345.73,466.80) --
	(345.74,466.80) --
	(345.74,466.85) --
	(345.90,466.85) --
	(345.90,466.90) --
	(345.98,466.90) --
	(345.98,466.95) --
	(346.02,466.95) --
	(346.02,467.00) --
	(346.16,467.00) --
	(346.16,467.04) --
	(346.24,467.04) --
	(346.24,467.10) --
	(346.39,467.10) --
	(346.39,467.15) --
	(346.46,467.15) --
	(346.46,467.20) --
	(346.46,467.20) --
	(346.46,467.26) --
	(346.50,467.26) --
	(346.50,467.31) --
	(346.59,467.31) --
	(346.59,467.36) --
	(346.72,467.36) --
	(346.72,467.41) --
	(346.80,467.41) --
	(346.80,467.47) --
	(346.85,467.47) --
	(346.85,467.52) --
	(347.03,467.52) --
	(347.03,467.57) --
	(347.25,467.57) --
	(347.25,467.63) --
	(347.37,467.63) --
	(347.37,467.70) --
	(347.46,467.70) --
	(347.46,467.76) --
	(347.48,467.76) --
	(347.48,467.82) --
	(347.50,467.82) --
	(347.50,467.88) --
	(347.50,467.88) --
	(347.50,467.93) --
	(347.59,467.93) --
	(347.59,467.99) --
	(347.68,467.99) --
	(347.68,468.04) --
	(347.72,468.04) --
	(347.72,468.10) --
	(347.81,468.10) --
	(347.81,468.15) --
	(348.47,468.15) --
	(348.47,468.22) --
	(348.68,468.22) --
	(348.68,468.27) --
	(350.17,468.27) --
	(350.17,468.33) --
	(350.26,468.33) --
	(350.26,468.38) --
	(350.35,468.38) --
	(350.35,468.43) --
	(350.36,468.43) --
	(350.36,468.49) --
	(351.11,468.49) --
	(351.11,468.55) --
	(351.17,468.55) --
	(351.17,468.60) --
	(351.19,468.60) --
	(351.19,468.66) --
	(351.27,468.66) --
	(351.27,468.72) --
	(351.27,468.72) --
	(351.27,468.78) --
	(351.91,468.78) --
	(351.91,468.85) --
	(352.00,468.85) --
	(352.00,468.92) --
	(352.05,468.92) --
	(352.05,468.98) --
	(352.07,468.98) --
	(352.07,469.05) --
	(352.07,469.05) --
	(352.07,469.11) --
	(352.86,469.11) --
	(352.86,469.18) --
	(356.31,469.18) --
	(356.31,469.25) --
	(356.39,469.25) --
	(356.39,469.32) --
	(356.41,469.32) --
	(356.41,469.40) --
	(356.54,469.40) --
	(356.54,469.47) --
	(357.13,469.47) --
	(357.13,469.54) --
	(357.33,469.54) --
	(357.33,469.60) --
	(357.43,469.60) --
	(357.43,469.67) --
	(357.43,469.67) --
	(357.43,469.73) --
	(357.56,469.73) --
	(357.56,469.80) --
	(358.13,469.80) --
	(358.13,469.86) --
	(358.48,469.86) --
	(358.48,469.93) --
	(358.56,469.93) --
	(358.56,470.00) --
	(358.58,470.00) --
	(358.58,470.07) --
	(358.77,470.07) --
	(358.77,470.14) --
	(359.23,470.14) --
	(359.23,470.21) --
	(368.00,470.21) --
	(368.00,470.28) --
	(368.00,470.28) --
	(368.00,470.35) --
	(368.01,470.35) --
	(368.01,470.43) --
	(368.12,470.43) --
	(368.12,470.50) --
	(368.31,470.50) --
	(368.31,470.57) --
	(368.31,470.57) --
	(368.31,470.64) --
	(368.32,470.64) --
	(368.32,470.71) --
	(368.43,470.71) --
	(368.43,470.78) --
	(368.43,470.78) --
	(368.43,470.86) --
	(368.44,470.86) --
	(368.44,470.94) --
	(368.45,470.94) --
	(368.45,471.01) --
	(368.47,471.01) --
	(368.47,471.08) --
	(368.58,471.08) --
	(368.58,471.16) --
	(368.78,471.16) --
	(368.78,471.23) --
	(368.90,471.23) --
	(368.90,471.31) --
	(369.02,471.31) --
	(369.02,471.40) --
	(369.04,471.40) --
	(369.04,471.50) --
	(369.05,471.50) --
	(369.05,471.59) --
	(369.24,471.59) --
	(369.24,471.68) --
	(369.50,471.68) --
	(369.50,471.78) --
	(370.64,471.78) --
	(370.64,471.78) --
	(375.54,471.78) --
	(375.54,471.90) --
	(375.59,471.90) --
	(375.59,472.02) --
	(375.63,472.02) --
	(375.63,472.14) --
	(375.98,472.14) --
	(375.98,472.25) --
	(375.99,472.25) --
	(375.99,472.37) --
	(416.55,472.37) --
	(416.55,472.49) --
	(416.63,472.49) --
	(416.63,472.61) --
	(416.69,472.61) --
	(416.69,472.73) --
	(416.97,472.73) --
	(416.97,472.85) --
	(417.03,472.85) --
	(417.03,472.97) --
	(419.76,472.97) --
	(419.76,473.09) --
	(419.82,473.09) --
	(419.82,473.22) --
	(419.90,473.22) --
	(419.90,473.34) --
	(419.96,473.34) --
	(419.96,473.47) --
	(419.97,473.47) --
	(419.97,473.60) --
	(420.11,473.60) --
	(420.11,473.72) --
	(420.16,473.72) --
	(420.16,473.85) --
	(420.18,473.85) --
	(420.18,473.97) --
	(420.30,473.97) --
	(420.30,474.10) --
	(420.33,474.10) --
	(420.33,474.23) --
	(420.73,474.23) --
	(420.73,474.37) --
	(420.76,474.37) --
	(420.76,474.50) --
	(420.80,474.50) --
	(420.80,474.63) --
	(420.83,474.63) --
	(420.83,474.76) --
	(420.96,474.76) --
	(420.96,474.90) --
	(420.99,474.90) --
	(420.99,475.03) --
	(421.12,475.03) --
	(421.12,475.17) --
	(421.14,475.17) --
	(421.14,475.30) --
	(421.16,475.30) --
	(421.16,475.44) --
	(421.19,475.44) --
	(421.19,475.57) --
	(421.19,475.57) --
	(421.19,475.71) --
	(421.26,475.71) --
	(421.26,475.86) --
	(421.43,475.86) --
	(421.43,476.00) --
	(421.56,476.00) --
	(421.56,476.15) --
	(421.61,476.15) --
	(421.61,476.29) --
	(422.41,476.29) --
	(422.41,476.43) --
	(422.44,476.43) --
	(422.44,476.57) --
	(422.68,476.57) --
	(422.68,476.71) --
	(422.71,476.71) --
	(422.71,476.85) --
	(422.78,476.85) --
	(422.78,476.99) --
	(423.60,476.99) --
	(423.60,476.99);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (348.19,522.48) --
	(348.19,522.48) --
	(348.19,522.48) --
	(348.19,522.48) --
	(348.19,522.50) --
	(348.20,522.50) --
	(348.20,522.50) --
	(348.20,522.50) --
	(348.20,522.52) --
	(348.20,522.52) --
	(348.20,522.52) --
	(348.20,522.52) --
	(348.20,522.53) --
	(348.21,522.53) --
	(348.21,522.54) --
	(348.21,522.54) --
	(348.21,522.54) --
	(348.21,522.54) --
	(348.21,522.55) --
	(348.21,522.55) --
	(348.21,522.55) --
	(348.21,522.55) --
	(348.21,522.57) --
	(348.22,522.57) --
	(348.22,522.57) --
	(348.22,522.57) --
	(348.22,522.58) --
	(348.22,522.58) --
	(348.22,522.59) --
	(348.22,522.59) --
	(348.22,522.59) --
	(348.23,522.59) --
	(348.23,522.60) --
	(348.23,522.60) --
	(348.23,522.60) --
	(348.23,522.60) --
	(348.23,522.61) --
	(348.24,522.61) --
	(348.24,522.62) --
	(348.24,522.62) --
	(348.24,522.62) --
	(348.24,522.62) --
	(348.24,522.64) --
	(348.24,522.64) --
	(348.24,522.64) --
	(348.24,522.64) --
	(348.24,522.65) --
	(348.24,522.65) --
	(348.24,522.66) --
	(348.25,522.66) --
	(348.25,522.66) --
	(348.25,522.66) --
	(348.25,522.68) --
	(348.25,522.68) --
	(348.25,522.69) --
	(348.25,522.69) --
	(348.25,522.69) --
	(348.25,522.69) --
	(348.25,522.71) --
	(348.25,522.71) --
	(348.25,522.71) --
	(348.26,522.71) --
	(348.26,522.72) --
	(348.26,522.72) --
	(348.26,522.72) --
	(348.26,522.72) --
	(348.26,522.73) --
	(348.26,522.73) --
	(348.26,522.74) --
	(348.26,522.74) --
	(348.26,522.74) --
	(348.27,522.74) --
	(348.27,522.75) --
	(348.27,522.75) --
	(348.27,522.76) --
	(348.27,522.76) --
	(348.27,522.76) --
	(348.27,522.76) --
	(348.27,522.77) --
	(348.28,522.77) --
	(348.28,522.77) --
	(348.28,522.77) --
	(348.28,522.78) --
	(348.28,522.78) --
	(348.28,522.80) --
	(348.28,522.80) --
	(348.28,522.81) --
	(348.28,522.81) --
	(348.28,522.81) --
	(348.29,522.81) --
	(348.29,522.82) --
	(348.29,522.82) --
	(348.29,522.84) --
	(348.29,522.84) --
	(348.29,522.84) --
	(348.29,522.84) --
	(348.29,522.85) --
	(348.29,522.85) --
	(348.29,522.86) --
	(348.29,522.86) --
	(348.29,522.87) --
	(348.30,522.87) --
	(348.30,522.89) --
	(348.30,522.89) --
	(348.30,522.89) --
	(348.30,522.89) --
	(348.30,522.90) --
	(348.30,522.90) --
	(348.30,522.91) --
	(348.30,522.91) --
	(348.30,522.91) --
	(348.31,522.91) --
	(348.31,522.92) --
	(348.31,522.92) --
	(348.31,522.93) --
	(348.31,522.93) --
	(348.31,522.94) --
	(348.31,522.94) --
	(348.31,522.95) --
	(348.31,522.95) --
	(348.31,522.96) --
	(348.32,522.96) --
	(348.32,522.97) --
	(348.32,522.97) --
	(348.32,522.98) --
	(348.32,522.98) --
	(348.32,522.98) --
	(348.32,522.98) --
	(348.32,522.99) --
	(348.32,522.99) --
	(348.32,523.00) --
	(348.33,523.00) --
	(348.33,523.00) --
	(348.33,523.00) --
	(348.33,523.01) --
	(348.33,523.01) --
	(348.33,523.01) --
	(348.33,523.01) --
	(348.33,523.02) --
	(348.33,523.02) --
	(348.33,523.02) --
	(348.33,523.02) --
	(348.33,523.03) --
	(348.33,523.03) --
	(348.33,523.03) --
	(348.33,523.03) --
	(348.33,523.04) --
	(348.34,523.04) --
	(348.34,523.06) --
	(348.34,523.06) --
	(348.34,523.07) --
	(348.34,523.07) --
	(348.34,523.07) --
	(348.34,523.07) --
	(348.34,523.08) --
	(348.34,523.08) --
	(348.34,523.08) --
	(348.34,523.08) --
	(348.34,523.09) --
	(348.35,523.09) --
	(348.35,523.09) --
	(348.35,523.09) --
	(348.35,523.10) --
	(348.35,523.10) --
	(348.35,523.10) --
	(348.35,523.10) --
	(348.35,523.11) --
	(348.35,523.11) --
	(348.35,523.12) --
	(348.35,523.12) --
	(348.35,523.13) --
	(348.35,523.13) --
	(348.35,523.14) --
	(348.36,523.14) --
	(348.36,523.14) --
	(348.36,523.14) --
	(348.36,523.15) --
	(348.36,523.15) --
	(348.36,523.15) --
	(348.36,523.15) --
	(348.36,523.16) --
	(348.36,523.16) --
	(348.36,523.18) --
	(348.36,523.18) --
	(348.36,523.18) --
	(348.36,523.18) --
	(348.36,523.19) --
	(348.37,523.19) --
	(348.37,523.20) --
	(348.37,523.20) --
	(348.37,523.20) --
	(348.37,523.20) --
	(348.37,523.21) --
	(348.37,523.21) --
	(348.37,523.21) --
	(348.37,523.21) --
	(348.37,523.22) --
	(348.38,523.22) --
	(348.38,523.23) --
	(348.38,523.23) --
	(348.38,523.24) --
	(348.38,523.24) --
	(348.38,523.25) --
	(348.38,523.25) --
	(348.38,523.25) --
	(348.38,523.25) --
	(348.38,523.26) --
	(348.38,523.26) --
	(348.38,523.26) --
	(348.38,523.26) --
	(348.38,523.27) --
	(348.39,523.27) --
	(348.39,523.27) --
	(348.39,523.27) --
	(348.39,523.28) --
	(348.39,523.28) --
	(348.39,523.29) --
	(348.39,523.29) --
	(348.39,523.31) --
	(348.39,523.31) --
	(348.39,523.31) --
	(348.39,523.31) --
	(348.39,523.32) --
	(348.39,523.32) --
	(348.39,523.33) --
	(348.40,523.33) --
	(348.40,523.33) --
	(348.40,523.33) --
	(348.40,523.34) --
	(348.40,523.34) --
	(348.40,523.35) --
	(348.40,523.35) --
	(348.40,523.35) --
	(348.41,523.35) --
	(348.41,523.36) --
	(348.41,523.36) --
	(348.41,523.36) --
	(348.41,523.36) --
	(348.41,523.38) --
	(348.41,523.38) --
	(348.41,523.38) --
	(348.41,523.38) --
	(348.41,523.39) --
	(348.41,523.39) --
	(348.41,523.40) --
	(348.41,523.40) --
	(348.41,523.41) --
	(348.42,523.41) --
	(348.42,523.42) --
	(348.42,523.42) --
	(348.42,523.43) --
	(348.42,523.43) --
	(348.42,523.43) --
	(348.42,523.43) --
	(348.42,523.44) --
	(348.42,523.44) --
	(348.42,523.45) --
	(348.43,523.45) --
	(348.43,523.45) --
	(348.43,523.45) --
	(348.43,523.46) --
	(348.43,523.46) --
	(348.43,523.47) --
	(348.43,523.47) --
	(348.43,523.48) --
	(348.43,523.48) --
	(348.43,523.48) --
	(348.43,523.48) --
	(348.43,523.50) --
	(348.44,523.50) --
	(348.44,523.51) --
	(348.44,523.51) --
	(348.44,523.51) --
	(348.44,523.51) --
	(348.44,523.52) --
	(348.44,523.52) --
	(348.44,523.53) --
	(348.44,523.53) --
	(348.44,523.54) --
	(348.45,523.54) --
	(348.45,523.54) --
	(348.45,523.54) --
	(348.45,523.56) --
	(348.45,523.56) --
	(348.45,523.57) --
	(348.45,523.57) --
	(348.45,523.57) --
	(348.45,523.57) --
	(348.45,523.58) --
	(348.46,523.58) --
	(348.46,523.59) --
	(348.46,523.59) --
	(348.46,523.60) --
	(348.46,523.60) --
	(348.46,523.60) --
	(348.46,523.60) --
	(348.46,523.62) --
	(348.46,523.62) --
	(348.46,523.63) --
	(348.47,523.63) --
	(348.47,523.64) --
	(348.47,523.64) --
	(348.47,523.66) --
	(348.47,523.66) --
	(348.47,523.67) --
	(348.47,523.67) --
	(348.47,523.67) --
	(348.48,523.67) --
	(348.48,523.68) --
	(348.48,523.68) --
	(348.48,523.69) --
	(348.48,523.69) --
	(348.48,523.70) --
	(348.49,523.70) --
	(348.49,523.71) --
	(348.49,523.71) --
	(348.49,523.72) --
	(348.49,523.72) --
	(348.49,523.73) --
	(348.49,523.73) --
	(348.49,523.74) --
	(348.49,523.74) --
	(348.49,523.75) --
	(348.50,523.75) --
	(348.50,523.76) --
	(348.50,523.76) --
	(348.50,523.77) --
	(348.51,523.77) --
	(348.51,523.77) --
	(348.51,523.77) --
	(348.51,523.78) --
	(348.51,523.78) --
	(348.51,523.79) --
	(348.51,523.79) --
	(348.51,523.81) --
	(348.52,523.81) --
	(348.52,523.82) --
	(348.52,523.82) --
	(348.52,523.83) --
	(348.52,523.83) --
	(348.52,523.84) --
	(348.52,523.84) --
	(348.52,523.85) --
	(348.52,523.85) --
	(348.52,523.86) --
	(348.53,523.86) --
	(348.53,523.87) --
	(348.53,523.87) --
	(348.53,523.88) --
	(348.53,523.88) --
	(348.53,523.89) --
	(348.53,523.89) --
	(348.53,523.90) --
	(348.53,523.90) --
	(348.53,523.91) --
	(348.54,523.91) --
	(348.54,523.92) --
	(348.54,523.92) --
	(348.54,523.93) --
	(348.54,523.93) --
	(348.54,523.94) --
	(348.54,523.94) --
	(348.54,523.96) --
	(348.54,523.96) --
	(348.54,523.97) --
	(348.55,523.97) --
	(348.55,523.98) --
	(348.55,523.98) --
	(348.55,523.99) --
	(348.55,523.99) --
	(348.55,524.00) --
	(348.56,524.00) --
	(348.56,524.01) --
	(348.56,524.01) --
	(348.56,524.02) --
	(348.56,524.02) --
	(348.56,524.03) --
	(348.57,524.03) --
	(348.57,524.04) --
	(348.57,524.04) --
	(348.57,524.05) --
	(348.58,524.05) --
	(348.58,524.06) --
	(348.58,524.06) --
	(348.58,524.08) --
	(348.58,524.08) --
	(348.58,524.08) --
	(348.58,524.08) --
	(348.58,524.09) --
	(348.59,524.09) --
	(348.59,524.11) --
	(348.59,524.11) --
	(348.59,524.12) --
	(348.59,524.12) --
	(348.59,524.14) --
	(348.59,524.14) --
	(348.59,524.15) --
	(348.60,524.15) --
	(348.60,524.16) --
	(348.60,524.16) --
	(348.60,524.17) --
	(348.61,524.17) --
	(348.61,524.18) --
	(348.61,524.18) --
	(348.61,524.20) --
	(348.61,524.20) --
	(348.61,524.21) --
	(348.62,524.21) --
	(348.62,524.22) --
	(348.62,524.22) --
	(348.62,524.23) --
	(348.63,524.23) --
	(348.63,524.24) --
	(348.63,524.24) --
	(348.63,524.25) --
	(348.64,524.25) --
	(348.64,524.26) --
	(348.64,524.26) --
	(348.64,524.28) --
	(348.64,524.28) --
	(348.64,524.29) --
	(348.64,524.29) --
	(348.64,524.30) --
	(348.65,524.30) --
	(348.65,524.32) --
	(348.65,524.32) --
	(348.65,524.33) --
	(348.65,524.33) --
	(348.65,524.35) --
	(348.65,524.35) --
	(348.65,524.36) --
	(348.66,524.36) --
	(348.66,524.37) --
	(348.66,524.37) --
	(348.66,524.38) --
	(348.66,524.38) --
	(348.66,524.39) --
	(348.67,524.39) --
	(348.67,524.41) --
	(348.68,524.41) --
	(348.68,524.42) --
	(348.68,524.42) --
	(348.68,524.43) --
	(348.68,524.43) --
	(348.68,524.44) --
	(348.69,524.44) --
	(348.69,524.45) --
	(348.69,524.45) --
	(348.69,524.47) --
	(348.69,524.47) --
	(348.69,524.49) --
	(348.70,524.49) --
	(348.70,524.50) --
	(348.70,524.50) --
	(348.70,524.51) --
	(348.71,524.51) --
	(348.71,524.52) --
	(348.71,524.52) --
	(348.71,524.54) --
	(348.71,524.54) --
	(348.71,524.56) --
	(348.72,524.56) --
	(348.72,524.57) --
	(348.72,524.57) --
	(348.72,524.59) --
	(348.72,524.59) --
	(348.72,524.60) --
	(348.73,524.60) --
	(348.73,524.62) --
	(348.74,524.62) --
	(348.74,524.63) --
	(348.74,524.63) --
	(348.74,524.64) --
	(348.75,524.64) --
	(348.75,524.66) --
	(348.76,524.66) --
	(348.76,524.67) --
	(348.76,524.67) --
	(348.76,524.69) --
	(348.77,524.69) --
	(348.77,524.71) --
	(348.78,524.71) --
	(348.78,524.73) --
	(348.80,524.73) --
	(348.80,524.74) --
	(348.82,524.74) --
	(348.82,524.76) --
	(348.83,524.76) --
	(348.83,524.78) --
	(348.83,524.78) --
	(348.83,524.79) --
	(348.84,524.79) --
	(348.84,524.81) --
	(348.85,524.81) --
	(348.85,524.82) --
	(348.89,524.82) --
	(348.89,524.84) --
	(348.90,524.84) --
	(348.90,524.86) --
	(348.91,524.86) --
	(348.91,524.88) --
	(348.91,524.88) --
	(348.91,524.89) --
	(348.91,524.89) --
	(348.91,524.91) --
	(348.96,524.91) --
	(348.96,524.92) --
	(348.96,524.92) --
	(348.96,524.94) --
	(348.97,524.94) --
	(348.97,524.96) --
	(348.97,524.96) --
	(348.97,524.97) --
	(348.97,524.97) --
	(348.97,524.99) --
	(349.01,524.99) --
	(349.01,525.01) --
	(349.02,525.01) --
	(349.02,525.03) --
	(349.02,525.03) --
	(349.02,525.05) --
	(349.03,525.05) --
	(349.03,525.06) --
	(349.04,525.06) --
	(349.04,525.08) --
	(349.07,525.08) --
	(349.07,525.10) --
	(349.08,525.10) --
	(349.08,525.11) --
	(349.09,525.11) --
	(349.09,525.13) --
	(349.10,525.13) --
	(349.10,525.16) --
	(349.10,525.16) --
	(349.10,525.17) --
	(349.13,525.17) --
	(349.13,525.19) --
	(349.15,525.19) --
	(349.15,525.21) --
	(349.15,525.21) --
	(349.15,525.23) --
	(349.16,525.23) --
	(349.16,525.24) --
	(349.17,525.24) --
	(349.17,525.26) --
	(349.18,525.26) --
	(349.18,525.27) --
	(349.22,525.27) --
	(349.22,525.29) --
	(349.23,525.29) --
	(349.23,525.31) --
	(349.23,525.31) --
	(349.23,525.33) --
	(349.23,525.33) --
	(349.23,525.34) --
	(349.24,525.34) --
	(349.24,525.36) --
	(349.29,525.36) --
	(349.29,525.38) --
	(349.29,525.38) --
	(349.29,525.39) --
	(349.29,525.39) --
	(349.29,525.41) --
	(349.29,525.41) --
	(349.29,525.43) --
	(349.30,525.43) --
	(349.30,525.44) --
	(349.34,525.44) --
	(349.34,525.46) --
	(349.34,525.46) --
	(349.34,525.48) --
	(349.35,525.48) --
	(349.35,525.50) --
	(349.36,525.50) --
	(349.36,525.52) --
	(349.36,525.52) --
	(349.36,525.54) --
	(349.40,525.54) --
	(349.40,525.55) --
	(349.41,525.55) --
	(349.41,525.57) --
	(349.41,525.57) --
	(349.41,525.59) --
	(349.42,525.59) --
	(349.42,525.61) --
	(349.43,525.61) --
	(349.43,525.62) --
	(349.46,525.62) --
	(349.46,525.64) --
	(349.48,525.64) --
	(349.48,525.66) --
	(349.48,525.66) --
	(349.48,525.68) --
	(349.49,525.68) --
	(349.49,525.69) --
	(349.50,525.69) --
	(349.50,525.71) --
	(349.51,525.71) --
	(349.51,525.73) --
	(349.55,525.73) --
	(349.55,525.75) --
	(349.56,525.75) --
	(349.56,525.77) --
	(349.56,525.77) --
	(349.56,525.79) --
	(349.56,525.79) --
	(349.56,525.81) --
	(349.57,525.81) --
	(349.57,525.82) --
	(349.61,525.82) --
	(349.61,525.84) --
	(349.61,525.84) --
	(349.61,525.86) --
	(349.61,525.86) --
	(349.61,525.88) --
	(349.62,525.88) --
	(349.62,525.90) --
	(349.63,525.90) --
	(349.63,525.92) --
	(349.66,525.92) --
	(349.66,525.94) --
	(349.67,525.94) --
	(349.67,525.96) --
	(349.67,525.96) --
	(349.67,525.98) --
	(349.68,525.98) --
	(349.68,526.00) --
	(349.69,526.00) --
	(349.69,526.02) --
	(349.72,526.02) --
	(349.72,526.04) --
	(349.73,526.04) --
	(349.73,526.06) --
	(349.73,526.06) --
	(349.73,526.09) --
	(349.74,526.09) --
	(349.74,526.11) --
	(349.75,526.11) --
	(349.75,526.12) --
	(349.79,526.12) --
	(349.79,526.15) --
	(349.80,526.15) --
	(349.80,526.17) --
	(349.80,526.17) --
	(349.80,526.19) --
	(349.80,526.19) --
	(349.80,526.22) --
	(349.82,526.22) --
	(349.82,526.24) --
	(349.86,526.24) --
	(349.86,526.25) --
	(349.86,526.25) --
	(349.86,526.28) --
	(349.87,526.28) --
	(349.87,526.30) --
	(349.87,526.30) --
	(349.87,526.32) --
	(349.88,526.32) --
	(349.88,526.34) --
	(349.92,526.34) --
	(349.92,526.36) --
	(349.92,526.36) --
	(349.92,526.38) --
	(349.93,526.38) --
	(349.93,526.40) --
	(349.93,526.40) --
	(349.93,526.42) --
	(349.93,526.42) --
	(349.93,526.44) --
	(349.98,526.44) --
	(349.98,526.47) --
	(349.98,526.47) --
	(349.98,526.49) --
	(349.98,526.49) --
	(349.98,526.51) --
	(349.99,526.51) --
	(349.99,526.53) --
	(350.00,526.53) --
	(350.00,526.55) --
	(350.05,526.55) --
	(350.05,526.57) --
	(350.05,526.57) --
	(350.05,526.60) --
	(350.06,526.60) --
	(350.06,526.62) --
	(350.06,526.62) --
	(350.06,526.64) --
	(350.07,526.64) --
	(350.07,526.67) --
	(350.12,526.67) --
	(350.12,526.69) --
	(350.12,526.69) --
	(350.12,526.71) --
	(350.14,526.71) --
	(350.14,526.73) --
	(350.14,526.73) --
	(350.14,526.76) --
	(350.15,526.76) --
	(350.15,526.78) --
	(350.18,526.78) --
	(350.18,526.80) --
	(350.19,526.80) --
	(350.19,526.82) --
	(350.20,526.82) --
	(350.20,526.85) --
	(350.21,526.85) --
	(350.21,526.87) --
	(350.21,526.87) --
	(350.21,526.90) --
	(350.24,526.90) --
	(350.24,526.91) --
	(350.25,526.91) --
	(350.25,526.94) --
	(350.27,526.94) --
	(350.27,526.96) --
	(350.27,526.96) --
	(350.27,526.98) --
	(350.28,526.98) --
	(350.28,527.00) --
	(350.30,527.00) --
	(350.30,527.02) --
	(350.31,527.02) --
	(350.31,527.04) --
	(350.35,527.04) --
	(350.35,527.07) --
	(350.35,527.07) --
	(350.35,527.09) --
	(350.35,527.09) --
	(350.35,527.11) --
	(350.35,527.11) --
	(350.35,527.13) --
	(350.40,527.13) --
	(350.40,527.16) --
	(350.40,527.16) --
	(350.40,527.18) --
	(350.41,527.18) --
	(350.41,527.21) --
	(350.41,527.21) --
	(350.41,527.23) --
	(350.42,527.23) --
	(350.42,527.25) --
	(350.46,527.25) --
	(350.46,527.27) --
	(350.46,527.27) --
	(350.46,527.30) --
	(350.46,527.30) --
	(350.46,527.32) --
	(350.47,527.32) --
	(350.47,527.34) --
	(350.48,527.34) --
	(350.48,527.36) --
	(350.52,527.36) --
	(350.52,527.39) --
	(350.52,527.39) --
	(350.52,527.41) --
	(350.53,527.41) --
	(350.53,527.43) --
	(350.53,527.43) --
	(350.53,527.45) --
	(350.56,527.45) --
	(350.56,527.47) --
	(350.58,527.47) --
	(350.58,527.50) --
	(350.58,527.50) --
	(350.58,527.52) --
	(350.60,527.52) --
	(350.60,527.54) --
	(350.61,527.54) --
	(350.61,527.57) --
	(350.61,527.57) --
	(350.61,527.58) --
	(350.65,527.58) --
	(350.65,527.61) --
	(350.65,527.61) --
	(350.65,527.63) --
	(350.66,527.63) --
	(350.66,527.65) --
	(350.67,527.65) --
	(350.67,527.68) --
	(350.67,527.68) --
	(350.67,527.70) --
	(350.71,527.70) --
	(350.71,527.73) --
	(350.72,527.73) --
	(350.72,527.75) --
	(350.72,527.75) --
	(350.72,527.78) --
	(350.72,527.78) --
	(350.72,527.80) --
	(350.74,527.80) --
	(350.74,527.83) --
	(350.78,527.83) --
	(350.78,527.86) --
	(350.78,527.86) --
	(350.78,527.89) --
	(350.79,527.89) --
	(350.79,527.91) --
	(350.79,527.91) --
	(350.79,527.93) --
	(350.80,527.93) --
	(350.80,527.96) --
	(350.84,527.96) --
	(350.84,527.99) --
	(350.84,527.99) --
	(350.84,528.02) --
	(350.85,528.02) --
	(350.85,528.04) --
	(350.85,528.04) --
	(350.85,528.07) --
	(350.85,528.07) --
	(350.85,528.10) --
	(350.89,528.10) --
	(350.89,528.13) --
	(350.90,528.13) --
	(350.90,528.15) --
	(350.91,528.15) --
	(350.91,528.18) --
	(350.92,528.18) --
	(350.92,528.20) --
	(350.92,528.20) --
	(350.92,528.22) --
	(350.96,528.22) --
	(350.96,528.25) --
	(350.96,528.25) --
	(350.96,528.27) --
	(350.97,528.27) --
	(350.97,528.30) --
	(350.98,528.30) --
	(350.98,528.32) --
	(350.99,528.32) --
	(350.99,528.35) --
	(351.02,528.35) --
	(351.02,528.37) --
	(351.03,528.37) --
	(351.03,528.40) --
	(351.03,528.40) --
	(351.03,528.42) --
	(351.05,528.42) --
	(351.05,528.45) --
	(351.08,528.45) --
	(351.08,528.48) --
	(351.11,528.48) --
	(351.11,528.50) --
	(351.11,528.50) --
	(351.11,528.53) --
	(351.12,528.53) --
	(351.12,528.56) --
	(351.12,528.56) --
	(351.12,528.59) --
	(351.16,528.59) --
	(351.16,528.62) --
	(351.17,528.62) --
	(351.17,528.65) --
	(351.17,528.65) --
	(351.17,528.68) --
	(351.20,528.68) --
	(351.20,528.71) --
	(351.21,528.71) --
	(351.21,528.74) --
	(351.23,528.74) --
	(351.23,528.76) --
	(351.24,528.76) --
	(351.24,528.79) --
	(351.28,528.79) --
	(351.28,528.82) --
	(351.30,528.82) --
	(351.30,528.84) --
	(351.30,528.84) --
	(351.30,528.86) --
	(351.31,528.86) --
	(351.31,528.89) --
	(351.32,528.89) --
	(351.32,528.92) --
	(351.34,528.92) --
	(351.34,528.96) --
	(351.36,528.96) --
	(351.36,528.98) --
	(351.37,528.98) --
	(351.37,529.02) --
	(351.38,529.02) --
	(351.38,529.05) --
	(351.39,529.05) --
	(351.39,529.08) --
	(351.41,529.08) --
	(351.41,529.11) --
	(351.43,529.11) --
	(351.43,529.14) --
	(351.47,529.14) --
	(351.47,529.17) --
	(351.47,529.17) --
	(351.47,529.20) --
	(351.47,529.20) --
	(351.47,529.22) --
	(351.47,529.22) --
	(351.47,529.25) --
	(351.53,529.25) --
	(351.53,529.27) --
	(351.58,529.27) --
	(351.58,529.30) --
	(351.60,529.30) --
	(351.60,529.33) --
	(351.64,529.33) --
	(351.64,529.36) --
	(351.65,529.36) --
	(351.65,529.39) --
	(351.66,529.39) --
	(351.66,529.42) --
	(351.68,529.42) --
	(351.68,529.45) --
	(351.68,529.45) --
	(351.68,529.48) --
	(351.72,529.48) --
	(351.72,529.51) --
	(351.74,529.51) --
	(351.74,529.54) --
	(351.74,529.54) --
	(351.74,529.57) --
	(351.77,529.57) --
	(351.77,529.60) --
	(351.78,529.60) --
	(351.78,529.63) --
	(351.79,529.63) --
	(351.79,529.66) --
	(351.82,529.66) --
	(351.82,529.69) --
	(351.85,529.69) --
	(351.85,529.73) --
	(351.89,529.73) --
	(351.89,529.76) --
	(351.89,529.76) --
	(351.89,529.78) --
	(351.89,529.78) --
	(351.89,529.82) --
	(351.91,529.82) --
	(351.91,529.85) --
	(351.95,529.85) --
	(351.95,529.88) --
	(351.95,529.88) --
	(351.95,529.92) --
	(351.95,529.92) --
	(351.95,529.94) --
	(351.96,529.94) --
	(351.96,529.97) --
	(352.00,529.97) --
	(352.00,530.01) --
	(352.03,530.01) --
	(352.03,530.04) --
	(352.04,530.04) --
	(352.04,530.07) --
	(352.05,530.07) --
	(352.05,530.10) --
	(352.06,530.10) --
	(352.06,530.13) --
	(352.09,530.13) --
	(352.09,530.16) --
	(352.12,530.16) --
	(352.12,530.19) --
	(352.13,530.19) --
	(352.13,530.22) --
	(352.14,530.22) --
	(352.14,530.25) --
	(352.16,530.25) --
	(352.16,530.29) --
	(352.20,530.29) --
	(352.20,530.32) --
	(352.22,530.32) --
	(352.22,530.35) --
	(352.23,530.35) --
	(352.23,530.38) --
	(352.23,530.38) --
	(352.23,530.42) --
	(352.24,530.42) --
	(352.24,530.45) --
	(352.28,530.45) --
	(352.28,530.49) --
	(352.32,530.49) --
	(352.32,530.52) --
	(352.37,530.52) --
	(352.37,530.55) --
	(352.41,530.55) --
	(352.41,530.58) --
	(352.43,530.58) --
	(352.43,530.62) --
	(352.45,530.62) --
	(352.45,530.66) --
	(352.47,530.66) --
	(352.47,530.70) --
	(352.51,530.70) --
	(352.51,530.73) --
	(352.57,530.73) --
	(352.57,530.76) --
	(352.59,530.76) --
	(352.59,530.81) --
	(352.61,530.81) --
	(352.61,530.85) --
	(352.64,530.85) --
	(352.64,530.89) --
	(352.67,530.89) --
	(352.67,530.92) --
	(352.74,530.92) --
	(352.74,530.96) --
	(352.77,530.96) --
	(352.77,530.99) --
	(352.83,530.99) --
	(352.83,531.03) --
	(352.84,531.03) --
	(352.84,531.07) --
	(352.88,531.07) --
	(352.88,531.11) --
	(352.90,531.11) --
	(352.90,531.15) --
	(352.91,531.15) --
	(352.91,531.18) --
	(352.92,531.18) --
	(352.92,531.22) --
	(352.92,531.22) --
	(352.92,531.26) --
	(352.96,531.26) --
	(352.96,531.30) --
	(352.98,531.30) --
	(352.98,531.33) --
	(353.00,531.33) --
	(353.00,531.36) --
	(353.05,531.36) --
	(353.05,531.41) --
	(353.08,531.41) --
	(353.08,531.45) --
	(353.10,531.45) --
	(353.10,531.48) --
	(353.11,531.48) --
	(353.11,531.53) --
	(353.16,531.53) --
	(353.16,531.57) --
	(353.17,531.57) --
	(353.17,531.61) --
	(353.19,531.61) --
	(353.19,531.65) --
	(353.21,531.65) --
	(353.21,531.69) --
	(353.25,531.69) --
	(353.25,531.73) --
	(353.31,531.73) --
	(353.31,531.77) --
	(353.33,531.77) --
	(353.33,531.81) --
	(353.36,531.81) --
	(353.36,531.85) --
	(353.38,531.85) --
	(353.38,531.89) --
	(353.38,531.89) --
	(353.38,531.93) --
	(353.46,531.93) --
	(353.46,531.98) --
	(353.48,531.98) --
	(353.48,532.02) --
	(353.48,532.02) --
	(353.48,532.07) --
	(353.49,532.07) --
	(353.49,532.11) --
	(353.51,532.11) --
	(353.51,532.16) --
	(353.65,532.16) --
	(353.65,532.20) --
	(353.69,532.20) --
	(353.69,532.25) --
	(353.72,532.25) --
	(353.72,532.30) --
	(353.73,532.30) --
	(353.73,532.35) --
	(353.74,532.35) --
	(353.74,532.39) --
	(353.78,532.39) --
	(353.78,532.43) --
	(353.81,532.43) --
	(353.81,532.47) --
	(353.93,532.47) --
	(353.93,532.51) --
	(353.98,532.51) --
	(353.98,532.56) --
	(354.00,532.56) --
	(354.00,532.61) --
	(354.00,532.61) --
	(354.00,532.67) --
	(354.02,532.67) --
	(354.02,532.72) --
	(354.03,532.72) --
	(354.03,532.76) --
	(354.19,532.76) --
	(354.19,532.80) --
	(354.28,532.80) --
	(354.28,532.85) --
	(354.33,532.85) --
	(354.33,532.90) --
	(354.37,532.90) --
	(354.37,532.96) --
	(354.38,532.96) --
	(354.38,533.03) --
	(354.41,533.03) --
	(354.41,533.09) --
	(354.54,533.09) --
	(354.54,533.14) --
	(354.67,533.14) --
	(354.67,533.21) --
	(354.81,533.21) --
	(354.81,533.26) --
	(355.18,533.26) --
	(355.18,533.33) --
	(357.34,533.33) --
	(357.34,533.39) --
	(357.36,533.39) --
	(357.36,533.45) --
	(357.36,533.45) --
	(357.36,533.51) --
	(357.63,533.51) --
	(357.63,533.58) --
	(358.02,533.58) --
	(358.02,533.64) --
	(358.69,533.64) --
	(358.69,533.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (338.43,519.06) --
	(338.45,519.06) --
	(338.45,519.07) --
	(338.46,519.07) --
	(338.46,519.07) --
	(338.48,519.07) --
	(338.48,519.08) --
	(338.49,519.08) --
	(338.49,519.08) --
	(338.50,519.08) --
	(338.50,519.09) --
	(338.51,519.09) --
	(338.51,519.09) --
	(338.52,519.09) --
	(338.52,519.10) --
	(338.53,519.10) --
	(338.53,519.10) --
	(338.54,519.10) --
	(338.54,519.11) --
	(338.56,519.11) --
	(338.56,519.11) --
	(338.57,519.11) --
	(338.57,519.12) --
	(338.58,519.12) --
	(338.58,519.12) --
	(338.60,519.12) --
	(338.60,519.13) --
	(338.61,519.13) --
	(338.61,519.13) --
	(338.62,519.13) --
	(338.62,519.14) --
	(338.62,519.14) --
	(338.62,519.14) --
	(338.63,519.14) --
	(338.63,519.15) --
	(338.64,519.15) --
	(338.64,519.15) --
	(338.65,519.15) --
	(338.65,519.16) --
	(338.67,519.16) --
	(338.67,519.16) --
	(338.68,519.16) --
	(338.68,519.17) --
	(338.70,519.17) --
	(338.70,519.18) --
	(338.71,519.18) --
	(338.71,519.18) --
	(338.72,519.18) --
	(338.72,519.19) --
	(338.73,519.19) --
	(338.73,519.19) --
	(338.74,519.19) --
	(338.74,519.20) --
	(338.75,519.20) --
	(338.75,519.20) --
	(338.76,519.20) --
	(338.76,519.21) --
	(338.77,519.21) --
	(338.77,519.21) --
	(338.79,519.21) --
	(338.79,519.22) --
	(338.80,519.22) --
	(338.80,519.22) --
	(338.81,519.22) --
	(338.81,519.23) --
	(338.82,519.23) --
	(338.82,519.23) --
	(338.84,519.23) --
	(338.84,519.23) --
	(338.84,519.23) --
	(338.84,519.24) --
	(338.86,519.24) --
	(338.86,519.24) --
	(338.87,519.24) --
	(338.87,519.25) --
	(338.88,519.25) --
	(338.88,519.26) --
	(338.90,519.26) --
	(338.90,519.26) --
	(338.91,519.26) --
	(338.91,519.27) --
	(338.92,519.27) --
	(338.92,519.27) --
	(338.93,519.27) --
	(338.93,519.27) --
	(338.94,519.27) --
	(338.94,519.28) --
	(338.95,519.28) --
	(338.95,519.28) --
	(338.96,519.28) --
	(338.96,519.29) --
	(338.97,519.29) --
	(338.97,519.29) --
	(338.98,519.29) --
	(338.98,519.30) --
	(338.99,519.30) --
	(338.99,519.30) --
	(339.01,519.30) --
	(339.01,519.31) --
	(339.02,519.31) --
	(339.02,519.32) --
	(339.04,519.32) --
	(339.04,519.32) --
	(339.05,519.32) --
	(339.05,519.33) --
	(339.06,519.33) --
	(339.06,519.33) --
	(339.07,519.33) --
	(339.07,519.34) --
	(339.09,519.34) --
	(339.09,519.34) --
	(339.09,519.34) --
	(339.09,519.35) --
	(339.10,519.35) --
	(339.10,519.35) --
	(339.11,519.35) --
	(339.11,519.35) --
	(339.13,519.35) --
	(339.13,519.36) --
	(339.14,519.36) --
	(339.14,519.36) --
	(339.15,519.36) --
	(339.15,519.37) --
	(339.16,519.37) --
	(339.16,519.38) --
	(339.17,519.38) --
	(339.17,519.38) --
	(339.18,519.38) --
	(339.18,519.39) --
	(339.20,519.39) --
	(339.20,519.39) --
	(339.21,519.39) --
	(339.21,519.39) --
	(339.22,519.39) --
	(339.22,519.40) --
	(339.23,519.40) --
	(339.23,519.41) --
	(339.23,519.41) --
	(339.23,519.41) --
	(339.25,519.41) --
	(339.25,519.41) --
	(339.26,519.41) --
	(339.26,519.42) --
	(339.27,519.42) --
	(339.27,519.43) --
	(339.28,519.43) --
	(339.28,519.43) --
	(339.29,519.43) --
	(339.29,519.44) --
	(339.30,519.44) --
	(339.30,519.44) --
	(339.31,519.44) --
	(339.31,519.45) --
	(339.32,519.45) --
	(339.32,519.45) --
	(339.33,519.45) --
	(339.33,519.45) --
	(339.34,519.45) --
	(339.34,519.46) --
	(339.35,519.46) --
	(339.35,519.47) --
	(339.36,519.47) --
	(339.36,519.47) --
	(339.37,519.47) --
	(339.37,519.47) --
	(339.38,519.47) --
	(339.38,519.48) --
	(339.39,519.48) --
	(339.39,519.48) --
	(339.40,519.48) --
	(339.40,519.49) --
	(339.41,519.49) --
	(339.41,519.49) --
	(339.43,519.49) --
	(339.43,519.50) --
	(339.44,519.50) --
	(339.44,519.50) --
	(339.45,519.50) --
	(339.45,519.51) --
	(339.46,519.51) --
	(339.46,519.52) --
	(339.47,519.52) --
	(339.47,519.52) --
	(339.48,519.52) --
	(339.48,519.53) --
	(339.49,519.53) --
	(339.49,519.53) --
	(339.50,519.53) --
	(339.50,519.54) --
	(339.51,519.54) --
	(339.51,519.54) --
	(339.52,519.54) --
	(339.52,519.55) --
	(339.53,519.55) --
	(339.53,519.55) --
	(339.54,519.55) --
	(339.54,519.56) --
	(339.55,519.56) --
	(339.55,519.56) --
	(339.57,519.56) --
	(339.57,519.57) --
	(339.58,519.57) --
	(339.58,519.57) --
	(339.59,519.57) --
	(339.59,519.58) --
	(339.60,519.58) --
	(339.60,519.58) --
	(339.61,519.58) --
	(339.61,519.59) --
	(339.62,519.59) --
	(339.62,519.59) --
	(339.63,519.59) --
	(339.63,519.60) --
	(339.64,519.60) --
	(339.64,519.60) --
	(339.66,519.60) --
	(339.66,519.61) --
	(339.67,519.61) --
	(339.67,519.61) --
	(339.68,519.61) --
	(339.68,519.62) --
	(339.69,519.62) --
	(339.69,519.62) --
	(339.70,519.62) --
	(339.70,519.63) --
	(339.72,519.63) --
	(339.72,519.63) --
	(339.72,519.63) --
	(339.72,519.64) --
	(339.73,519.64) --
	(339.73,519.64) --
	(339.75,519.64) --
	(339.75,519.65) --
	(339.76,519.65) --
	(339.76,519.65) --
	(339.77,519.65) --
	(339.77,519.66) --
	(339.78,519.66) --
	(339.78,519.66) --
	(339.79,519.66) --
	(339.79,519.67) --
	(339.80,519.67) --
	(339.80,519.67) --
	(339.82,519.67) --
	(339.82,519.68) --
	(339.83,519.68) --
	(339.83,519.68) --
	(339.84,519.68) --
	(339.84,519.69) --
	(339.85,519.69) --
	(339.85,519.69) --
	(339.86,519.69) --
	(339.86,519.70) --
	(339.88,519.70) --
	(339.88,519.70) --
	(339.89,519.70) --
	(339.89,519.71) --
	(339.90,519.71) --
	(339.90,519.71) --
	(339.91,519.71) --
	(339.91,519.72) --
	(339.93,519.72) --
	(339.93,519.72) --
	(339.94,519.72) --
	(339.94,519.73) --
	(339.96,519.73) --
	(339.96,519.73) --
	(339.97,519.73) --
	(339.97,519.74) --
	(339.98,519.74) --
	(339.98,519.74) --
	(339.99,519.74) --
	(339.99,519.75) --
	(340.00,519.75) --
	(340.00,519.75) --
	(340.01,519.75) --
	(340.01,519.76) --
	(340.02,519.76) --
	(340.02,519.77) --
	(340.03,519.77) --
	(340.03,519.77) --
	(340.04,519.77) --
	(340.04,519.78) --
	(340.05,519.78) --
	(340.05,519.78) --
	(340.06,519.78) --
	(340.06,519.79) --
	(340.07,519.79) --
	(340.07,519.79) --
	(340.08,519.79) --
	(340.08,519.80) --
	(340.09,519.80) --
	(340.09,519.80) --
	(340.11,519.80) --
	(340.11,519.81) --
	(340.12,519.81) --
	(340.12,519.81) --
	(340.13,519.81) --
	(340.13,519.82) --
	(340.15,519.82) --
	(340.15,519.82) --
	(340.16,519.82) --
	(340.16,519.83) --
	(340.17,519.83) --
	(340.17,519.83) --
	(340.18,519.83) --
	(340.18,519.84) --
	(340.20,519.84) --
	(340.20,519.84) --
	(340.21,519.84) --
	(340.21,519.85) --
	(340.22,519.85) --
	(340.22,519.85) --
	(340.23,519.85) --
	(340.23,519.86) --
	(340.24,519.86) --
	(340.24,519.86) --
	(340.25,519.86) --
	(340.25,519.87) --
	(340.26,519.87) --
	(340.26,519.87) --
	(340.27,519.87) --
	(340.27,519.88) --
	(340.28,519.88) --
	(340.28,519.88) --
	(340.30,519.88) --
	(340.30,519.89) --
	(340.30,519.89) --
	(340.30,519.89) --
	(340.31,519.89) --
	(340.31,519.90) --
	(340.33,519.90) --
	(340.33,519.90) --
	(340.34,519.90) --
	(340.34,519.91) --
	(340.35,519.91) --
	(340.35,519.91) --
	(340.36,519.91) --
	(340.36,519.92) --
	(340.37,519.92) --
	(340.37,519.92) --
	(340.38,519.92) --
	(340.38,519.93) --
	(340.39,519.93) --
	(340.39,519.93) --
	(340.40,519.93) --
	(340.40,519.94) --
	(340.41,519.94) --
	(340.41,519.94) --
	(340.43,519.94) --
	(340.43,519.95) --
	(340.44,519.95) --
	(340.44,519.95) --
	(340.45,519.95) --
	(340.45,519.96) --
	(340.46,519.96) --
	(340.46,519.96) --
	(340.47,519.96) --
	(340.47,519.97) --
	(340.48,519.97) --
	(340.48,519.97) --
	(340.50,519.97) --
	(340.50,519.98) --
	(340.51,519.98) --
	(340.51,519.98) --
	(340.52,519.98) --
	(340.52,519.99) --
	(340.53,519.99) --
	(340.53,519.99) --
	(340.55,519.99) --
	(340.55,520.00) --
	(340.57,520.00) --
	(340.57,520.00) --
	(340.58,520.00) --
	(340.58,520.01) --
	(340.59,520.01) --
	(340.59,520.01) --
	(340.60,520.01) --
	(340.60,520.02) --
	(340.61,520.02) --
	(340.61,520.02) --
	(340.63,520.02) --
	(340.63,520.03) --
	(340.64,520.03) --
	(340.64,520.03) --
	(340.65,520.03) --
	(340.65,520.04) --
	(340.67,520.04) --
	(340.67,520.04) --
	(340.68,520.04) --
	(340.68,520.05) --
	(340.69,520.05) --
	(340.69,520.05) --
	(340.71,520.05) --
	(340.71,520.06) --
	(340.72,520.06) --
	(340.72,520.06) --
	(340.73,520.06) --
	(340.73,520.07) --
	(340.75,520.07) --
	(340.75,520.07) --
	(340.76,520.07) --
	(340.76,520.08) --
	(340.77,520.08) --
	(340.77,520.08) --
	(340.78,520.08) --
	(340.78,520.09) --
	(340.79,520.09) --
	(340.79,520.09) --
	(340.80,520.09) --
	(340.80,520.10) --
	(340.81,520.10) --
	(340.81,520.10) --
	(340.83,520.10) --
	(340.83,520.11) --
	(340.84,520.11) --
	(340.84,520.11) --
	(340.85,520.11) --
	(340.85,520.12) --
	(340.86,520.12) --
	(340.86,520.12) --
	(340.88,520.12) --
	(340.88,520.13) --
	(340.89,520.13) --
	(340.89,520.13) --
	(340.89,520.13) --
	(340.89,520.14) --
	(340.91,520.14) --
	(340.91,520.14) --
	(340.92,520.14) --
	(340.92,520.15) --
	(340.93,520.15) --
	(340.93,520.15) --
	(340.94,520.15) --
	(340.94,520.16) --
	(340.95,520.16) --
	(340.95,520.16) --
	(340.97,520.16) --
	(340.97,520.17) --
	(340.98,520.17) --
	(340.98,520.17) --
	(340.99,520.17) --
	(340.99,520.18) --
	(341.00,520.18) --
	(341.00,520.18) --
	(341.01,520.18) --
	(341.01,520.19) --
	(341.02,520.19) --
	(341.02,520.19) --
	(341.03,520.19) --
	(341.03,520.20) --
	(341.05,520.20) --
	(341.05,520.20) --
	(341.07,520.20) --
	(341.07,520.21) --
	(341.08,520.21) --
	(341.08,520.21) --
	(341.08,520.21) --
	(341.08,520.22) --
	(341.09,520.22) --
	(341.09,520.22) --
	(341.10,520.22) --
	(341.10,520.23) --
	(341.11,520.23) --
	(341.11,520.23) --
	(341.12,520.23) --
	(341.12,520.24) --
	(341.14,520.24) --
	(341.14,520.24) --
	(341.14,520.24) --
	(341.14,520.25) --
	(341.15,520.25) --
	(341.15,520.25) --
	(341.17,520.25) --
	(341.17,520.26) --
	(341.18,520.26) --
	(341.18,520.26) --
	(341.19,520.26) --
	(341.19,520.27) --
	(341.20,520.27) --
	(341.20,520.27) --
	(341.22,520.27) --
	(341.22,520.28) --
	(341.23,520.28) --
	(341.23,520.28) --
	(341.24,520.28) --
	(341.24,520.29) --
	(341.25,520.29) --
	(341.25,520.29) --
	(341.26,520.29) --
	(341.26,520.30) --
	(341.27,520.30) --
	(341.27,520.30) --
	(341.29,520.30) --
	(341.29,520.31) --
	(341.30,520.31) --
	(341.30,520.31) --
	(341.31,520.31) --
	(341.31,520.32) --
	(341.32,520.32) --
	(341.32,520.32) --
	(341.33,520.32) --
	(341.33,520.33) --
	(341.34,520.33) --
	(341.34,520.33) --
	(341.35,520.33) --
	(341.35,520.34) --
	(341.37,520.34) --
	(341.37,520.34) --
	(341.38,520.34) --
	(341.38,520.35) --
	(341.40,520.35) --
	(341.40,520.35) --
	(341.41,520.35) --
	(341.41,520.36) --
	(341.42,520.36) --
	(341.42,520.36) --
	(341.43,520.36) --
	(341.43,520.37) --
	(341.44,520.37) --
	(341.44,520.37) --
	(341.45,520.37) --
	(341.45,520.38) --
	(341.46,520.38) --
	(341.46,520.38) --
	(341.48,520.38) --
	(341.48,520.39) --
	(341.49,520.39) --
	(341.49,520.39) --
	(341.50,520.39) --
	(341.50,520.40) --
	(341.51,520.40) --
	(341.51,520.40) --
	(341.52,520.40) --
	(341.52,520.41) --
	(341.53,520.41) --
	(341.53,520.41) --
	(341.54,520.41) --
	(341.54,520.42) --
	(341.55,520.42) --
	(341.55,520.42) --
	(341.57,520.42) --
	(341.57,520.43) --
	(341.58,520.43) --
	(341.58,520.43) --
	(341.59,520.43) --
	(341.59,520.43) --
	(341.60,520.43) --
	(341.60,520.44) --
	(341.62,520.44) --
	(341.62,520.44) --
	(341.63,520.44) --
	(341.63,520.45) --
	(341.64,520.45) --
	(341.64,520.45) --
	(341.66,520.45) --
	(341.66,520.46) --
	(341.67,520.46) --
	(341.67,520.46) --
	(341.69,520.46) --
	(341.69,520.47) --
	(341.71,520.47) --
	(341.71,520.47) --
	(341.71,520.47) --
	(341.71,520.48) --
	(341.73,520.48) --
	(341.73,520.48) --
	(341.74,520.48) --
	(341.74,520.49) --
	(341.75,520.49) --
	(341.75,520.49) --
	(341.76,520.49) --
	(341.76,520.50) --
	(341.77,520.50) --
	(341.77,520.50) --
	(341.78,520.50) --
	(341.78,520.51) --
	(341.79,520.51) --
	(341.79,520.51) --
	(341.80,520.51) --
	(341.80,520.52) --
	(341.82,520.52) --
	(341.82,520.52) --
	(341.83,520.52) --
	(341.83,520.53) --
	(341.84,520.53) --
	(341.84,520.53) --
	(341.85,520.53) --
	(341.85,520.54) --
	(341.87,520.54) --
	(341.87,520.54) --
	(341.88,520.54) --
	(341.88,520.55) --
	(341.89,520.55) --
	(341.89,520.55) --
	(341.91,520.55) --
	(341.91,520.56) --
	(341.93,520.56) --
	(341.93,520.56) --
	(341.94,520.56) --
	(341.94,520.57) --
	(341.95,520.57) --
	(341.95,520.57) --
	(341.96,520.57) --
	(341.96,520.58) --
	(341.97,520.58) --
	(341.97,520.58) --
	(341.98,520.58) --
	(341.98,520.59) --
	(342.00,520.59) --
	(342.00,520.59) --
	(342.02,520.59) --
	(342.02,520.60) --
	(342.03,520.60) --
	(342.03,520.60) --
	(342.04,520.60) --
	(342.04,520.61) --
	(342.04,520.61) --
	(342.04,520.61) --
	(342.05,520.61) --
	(342.05,520.62) --
	(342.07,520.62) --
	(342.07,520.62) --
	(342.08,520.62) --
	(342.08,520.63) --
	(342.09,520.63) --
	(342.09,520.63) --
	(342.10,520.63) --
	(342.10,520.64) --
	(342.12,520.64) --
	(342.12,520.64) --
	(342.13,520.64) --
	(342.13,520.65) --
	(342.14,520.65) --
	(342.14,520.65) --
	(342.16,520.65) --
	(342.16,520.66) --
	(342.17,520.66) --
	(342.17,520.66) --
	(342.18,520.66) --
	(342.18,520.67) --
	(342.19,520.67) --
	(342.19,520.67) --
	(342.20,520.67) --
	(342.20,520.68) --
	(342.22,520.68) --
	(342.22,520.68) --
	(342.22,520.68) --
	(342.22,520.69) --
	(342.23,520.69) --
	(342.23,520.69) --
	(342.25,520.69) --
	(342.25,520.70) --
	(342.26,520.70) --
	(342.26,520.70) --
	(342.28,520.70) --
	(342.28,520.71) --
	(342.29,520.71) --
	(342.29,520.71) --
	(342.31,520.71) --
	(342.31,520.72) --
	(342.32,520.72) --
	(342.32,520.72) --
	(342.33,520.72) --
	(342.33,520.73) --
	(342.34,520.73) --
	(342.34,520.73) --
	(342.35,520.73) --
	(342.35,520.73) --
	(342.36,520.73) --
	(342.36,520.74) --
	(342.38,520.74) --
	(342.38,520.74) --
	(342.39,520.74) --
	(342.39,520.75) --
	(342.40,520.75) --
	(342.40,520.75) --
	(342.41,520.75) --
	(342.41,520.76) --
	(342.42,520.76) --
	(342.42,520.76) --
	(342.44,520.76) --
	(342.44,520.77) --
	(342.45,520.77) --
	(342.45,520.77) --
	(342.46,520.77) --
	(342.46,520.78) --
	(342.47,520.78) --
	(342.47,520.78) --
	(342.48,520.78) --
	(342.48,520.79) --
	(342.50,520.79) --
	(342.50,520.79) --
	(342.51,520.79) --
	(342.51,520.80) --
	(342.52,520.80) --
	(342.52,520.80) --
	(342.53,520.80) --
	(342.53,520.81) --
	(342.54,520.81) --
	(342.54,520.81) --
	(342.56,520.81) --
	(342.56,520.82) --
	(342.57,520.82) --
	(342.57,520.82) --
	(342.58,520.82) --
	(342.58,520.83) --
	(342.59,520.83) --
	(342.59,520.83) --
	(342.60,520.83) --
	(342.60,520.84) --
	(342.61,520.84) --
	(342.61,520.84) --
	(342.62,520.84) --
	(342.62,520.85) --
	(342.64,520.85) --
	(342.64,520.85) --
	(342.65,520.85) --
	(342.65,520.86) --
	(342.67,520.86) --
	(342.67,520.86) --
	(342.68,520.86) --
	(342.68,520.87) --
	(342.69,520.87) --
	(342.69,520.87) --
	(342.71,520.87) --
	(342.71,520.88) --
	(342.72,520.88) --
	(342.72,520.88) --
	(342.73,520.88) --
	(342.73,520.89) --
	(342.74,520.89) --
	(342.74,520.89) --
	(342.76,520.89) --
	(342.76,520.90) --
	(342.77,520.90) --
	(342.77,520.90) --
	(342.78,520.90) --
	(342.78,520.91) --
	(342.79,520.91) --
	(342.79,520.91) --
	(342.80,520.91) --
	(342.80,520.92) --
	(342.82,520.92) --
	(342.82,520.92) --
	(342.83,520.92) --
	(342.83,520.93) --
	(342.84,520.93) --
	(342.84,520.93) --
	(342.85,520.93) --
	(342.85,520.94) --
	(342.87,520.94) --
	(342.87,520.94) --
	(342.88,520.94) --
	(342.88,520.95) --
	(342.90,520.95) --
	(342.90,520.95) --
	(342.91,520.95) --
	(342.91,520.96) --
	(342.92,520.96) --
	(342.92,520.96) --
	(342.94,520.96) --
	(342.94,520.96) --
	(342.95,520.96) --
	(342.95,520.97) --
	(342.97,520.97) --
	(342.97,520.97) --
	(342.97,520.97) --
	(342.97,520.98) --
	(342.98,520.98) --
	(342.98,520.98) --
	(342.99,520.98) --
	(342.99,520.99) --
	(343.00,520.99) --
	(343.00,520.99) --
	(343.01,520.99) --
	(343.01,521.00) --
	(343.02,521.00) --
	(343.02,521.00) --
	(343.04,521.00) --
	(343.04,521.01) --
	(343.05,521.01) --
	(343.05,521.01) --
	(343.06,521.01) --
	(343.06,521.02) --
	(343.08,521.02) --
	(343.08,521.02) --
	(343.09,521.02) --
	(343.09,521.03) --
	(343.10,521.03) --
	(343.10,521.03) --
	(343.11,521.03) --
	(343.11,521.04) --
	(343.12,521.04) --
	(343.12,521.04) --
	(343.14,521.04) --
	(343.14,521.05) --
	(343.15,521.05) --
	(343.15,521.05) --
	(343.16,521.05) --
	(343.16,521.06) --
	(343.18,521.06) --
	(343.18,521.06) --
	(343.18,521.06) --
	(343.18,521.07) --
	(343.20,521.07) --
	(343.20,521.07) --
	(343.21,521.07) --
	(343.21,521.08) --
	(343.22,521.08) --
	(343.22,521.08) --
	(343.23,521.08) --
	(343.23,521.09) --
	(343.24,521.09) --
	(343.24,521.09) --
	(343.26,521.09) --
	(343.26,521.10) --
	(343.27,521.10) --
	(343.27,521.10) --
	(343.29,521.10) --
	(343.29,521.11) --
	(343.30,521.11) --
	(343.30,521.11) --
	(343.31,521.11) --
	(343.31,521.12) --
	(343.32,521.12) --
	(343.32,521.12) --
	(343.33,521.12) --
	(343.33,521.13) --
	(343.34,521.13) --
	(343.34,521.13) --
	(343.36,521.13) --
	(343.36,521.14) --
	(343.37,521.14) --
	(343.37,521.14) --
	(343.38,521.14) --
	(343.38,521.15) --
	(343.39,521.15) --
	(343.39,521.15) --
	(343.41,521.15) --
	(343.41,521.16) --
	(343.42,521.16) --
	(343.42,521.16) --
	(343.43,521.16) --
	(343.43,521.17) --
	(343.44,521.17) --
	(343.44,521.17) --
	(343.45,521.17) --
	(343.45,521.18) --
	(343.46,521.18) --
	(343.46,521.18) --
	(343.48,521.18) --
	(343.48,521.19) --
	(343.49,521.19) --
	(343.49,521.19) --
	(343.50,521.19) --
	(343.50,521.20) --
	(343.51,521.20) --
	(343.51,521.20) --
	(343.52,521.20) --
	(343.52,521.21) --
	(343.53,521.21) --
	(343.53,521.21) --
	(343.54,521.21) --
	(343.54,521.22) --
	(343.55,521.22) --
	(343.55,521.22) --
	(343.56,521.22) --
	(343.56,521.23) --
	(343.57,521.23) --
	(343.57,521.23) --
	(343.59,521.23) --
	(343.59,521.24) --
	(343.59,521.24) --
	(343.59,521.24) --
	(343.61,521.24) --
	(343.61,521.25) --
	(343.62,521.25) --
	(343.62,521.25) --
	(343.63,521.25) --
	(343.63,521.26) --
	(343.65,521.26) --
	(343.65,521.26) --
	(343.66,521.26) --
	(343.66,521.27) --
	(343.67,521.27) --
	(343.67,521.27) --
	(343.69,521.27) --
	(343.69,521.28) --
	(343.70,521.28) --
	(343.70,521.28) --
	(343.71,521.28) --
	(343.71,521.29) --
	(343.72,521.29) --
	(343.72,521.29) --
	(343.74,521.29) --
	(343.74,521.30) --
	(343.75,521.30) --
	(343.75,521.30) --
	(343.77,521.30) --
	(343.77,521.31) --
	(343.78,521.31) --
	(343.78,521.31) --
	(343.80,521.31) --
	(343.80,521.32) --
	(343.81,521.32) --
	(343.81,521.32) --
	(343.83,521.32) --
	(343.83,521.33) --
	(343.84,521.33) --
	(343.84,521.33) --
	(343.85,521.33) --
	(343.85,521.34) --
	(343.86,521.34) --
	(343.86,521.34) --
	(343.87,521.34) --
	(343.87,521.35) --
	(343.88,521.35) --
	(343.88,521.35) --
	(343.89,521.35) --
	(343.89,521.36) --
	(343.91,521.36) --
	(343.91,521.36) --
	(343.92,521.36) --
	(343.92,521.37) --
	(343.94,521.37) --
	(343.94,521.37) --
	(343.95,521.37) --
	(343.95,521.38) --
	(343.96,521.38) --
	(343.96,521.38) --
	(343.98,521.38) --
	(343.98,521.39) --
	(343.99,521.39) --
	(343.99,521.39) --
	(344.00,521.39) --
	(344.00,521.40) --
	(344.01,521.40) --
	(344.01,521.40) --
	(344.02,521.40) --
	(344.02,521.41) --
	(344.04,521.41) --
	(344.04,521.41) --
	(344.05,521.41) --
	(344.05,521.42) --
	(344.06,521.42) --
	(344.06,521.42) --
	(344.07,521.42) --
	(344.07,521.43) --
	(344.09,521.43) --
	(344.09,521.43) --
	(344.10,521.43) --
	(344.10,521.44) --
	(344.11,521.44) --
	(344.11,521.44) --
	(344.13,521.44) --
	(344.13,521.45) --
	(344.14,521.45) --
	(344.14,521.45) --
	(344.15,521.45) --
	(344.15,521.46) --
	(344.17,521.46) --
	(344.17,521.46) --
	(344.19,521.46) --
	(344.19,521.47) --
	(344.20,521.47) --
	(344.20,521.47) --
	(344.22,521.47) --
	(344.22,521.48) --
	(344.23,521.48) --
	(344.23,521.48) --
	(344.24,521.48) --
	(344.24,521.48) --
	(344.25,521.48) --
	(344.25,521.49) --
	(344.26,521.49) --
	(344.26,521.49) --
	(344.28,521.49) --
	(344.28,521.50) --
	(344.29,521.50) --
	(344.29,521.51) --
	(344.31,521.51) --
	(344.31,521.51) --
	(344.32,521.51) --
	(344.32,521.52) --
	(344.33,521.52) --
	(344.33,521.52) --
	(344.35,521.52) --
	(344.35,521.53) --
	(344.36,521.53) --
	(344.36,521.53) --
	(344.37,521.53) --
	(344.37,521.54) --
	(344.39,521.54) --
	(344.39,521.54) --
	(344.40,521.54) --
	(344.40,521.55) --
	(344.42,521.55) --
	(344.42,521.55) --
	(344.43,521.55) --
	(344.43,521.56) --
	(344.44,521.56) --
	(344.44,521.56) --
	(344.45,521.56) --
	(344.45,521.56) --
	(344.46,521.56) --
	(344.46,521.57) --
	(344.47,521.57) --
	(344.47,521.57) --
	(344.48,521.57) --
	(344.48,521.58) --
	(344.50,521.58) --
	(344.50,521.59) --
	(344.51,521.59) --
	(344.51,521.59) --
	(344.53,521.59) --
	(344.53,521.60) --
	(344.54,521.60) --
	(344.54,521.60) --
	(344.55,521.60) --
	(344.55,521.61) --
	(344.56,521.61) --
	(344.56,521.61) --
	(344.57,521.61) --
	(344.57,521.62) --
	(344.58,521.62) --
	(344.58,521.62) --
	(344.59,521.62) --
	(344.59,521.63) --
	(344.60,521.63) --
	(344.60,521.63) --
	(344.61,521.63) --
	(344.61,521.64) --
	(344.62,521.64) --
	(344.62,521.64) --
	(344.64,521.64) --
	(344.64,521.64) --
	(344.65,521.64) --
	(344.65,521.65) --
	(344.66,521.65) --
	(344.66,521.66) --
	(344.67,521.66) --
	(344.67,521.66) --
	(344.69,521.66) --
	(344.69,521.67) --
	(344.70,521.67) --
	(344.70,521.67) --
	(344.71,521.67) --
	(344.71,521.68) --
	(344.73,521.68) --
	(344.73,521.68) --
	(344.74,521.68) --
	(344.74,521.68) --
	(344.75,521.68) --
	(344.75,521.69) --
	(344.76,521.69) --
	(344.76,521.70) --
	(344.77,521.70) --
	(344.77,521.70) --
	(344.78,521.70) --
	(344.78,521.71) --
	(344.80,521.71) --
	(344.80,521.71) --
	(344.81,521.71) --
	(344.81,521.72) --
	(344.83,521.72) --
	(344.83,521.72) --
	(344.84,521.72) --
	(344.84,521.72) --
	(344.85,521.72) --
	(344.85,521.73) --
	(344.86,521.73) --
	(344.86,521.73) --
	(344.87,521.73) --
	(344.87,521.74) --
	(344.88,521.74) --
	(344.88,521.74) --
	(344.90,521.74) --
	(344.90,521.75) --
	(344.91,521.75) --
	(344.91,521.75) --
	(344.92,521.75) --
	(344.92,521.76) --
	(344.93,521.76) --
	(344.93,521.76) --
	(344.95,521.76) --
	(344.95,521.77) --
	(344.96,521.77) --
	(344.96,521.77) --
	(344.97,521.77) --
	(344.97,521.78) --
	(344.99,521.78) --
	(344.99,521.78) --
	(345.00,521.78) --
	(345.00,521.79) --
	(345.02,521.79) --
	(345.02,521.79) --
	(345.03,521.79) --
	(345.03,521.80) --
	(345.04,521.80) --
	(345.04,521.80) --
	(345.05,521.80) --
	(345.05,521.81) --
	(345.06,521.81) --
	(345.06,521.81) --
	(345.07,521.81) --
	(345.07,521.82) --
	(345.09,521.82) --
	(345.09,521.82) --
	(345.09,521.82) --
	(345.09,521.83) --
	(345.10,521.83) --
	(345.10,521.83) --
	(345.12,521.83) --
	(345.12,521.84) --
	(345.13,521.84) --
	(345.13,521.84) --
	(345.14,521.84) --
	(345.14,521.85) --
	(345.15,521.85) --
	(345.15,521.85) --
	(345.17,521.85) --
	(345.17,521.86) --
	(345.18,521.86) --
	(345.18,521.86) --
	(345.19,521.86) --
	(345.19,521.87) --
	(345.21,521.87) --
	(345.21,521.87) --
	(345.22,521.87) --
	(345.22,521.88) --
	(345.23,521.88) --
	(345.23,521.88) --
	(345.25,521.88) --
	(345.25,521.89) --
	(345.26,521.89) --
	(345.26,521.89) --
	(345.27,521.89) --
	(345.27,521.90) --
	(345.28,521.90) --
	(345.28,521.90) --
	(345.29,521.90) --
	(345.29,521.91) --
	(345.30,521.91) --
	(345.30,521.91) --
	(345.32,521.91) --
	(345.32,521.92) --
	(345.33,521.92) --
	(345.33,521.92) --
	(345.35,521.92) --
	(345.35,521.93) --
	(345.36,521.93) --
	(345.36,521.93) --
	(345.37,521.93) --
	(345.37,521.94) --
	(345.39,521.94) --
	(345.39,521.94) --
	(345.40,521.94) --
	(345.40,521.95) --
	(345.41,521.95) --
	(345.41,521.95) --
	(345.42,521.95) --
	(345.42,521.96) --
	(345.44,521.96) --
	(345.44,521.96) --
	(345.45,521.96) --
	(345.45,521.97) --
	(345.47,521.97) --
	(345.47,521.97) --
	(345.48,521.97) --
	(345.48,521.98) --
	(345.49,521.98) --
	(345.49,521.98) --
	(345.50,521.98) --
	(345.50,521.99) --
	(345.52,521.99) --
	(345.52,521.99) --
	(345.52,521.99) --
	(345.52,522.00) --
	(345.54,522.00) --
	(345.54,522.00) --
	(345.55,522.00) --
	(345.55,522.01) --
	(345.56,522.01) --
	(345.56,522.01) --
	(345.58,522.01) --
	(345.58,522.02) --
	(345.59,522.02) --
	(345.59,522.02) --
	(345.60,522.02) --
	(345.60,522.03) --
	(345.62,522.03) --
	(345.62,522.03) --
	(345.63,522.03) --
	(345.63,522.03) --
	(345.64,522.03) --
	(345.64,522.04) --
	(345.65,522.04) --
	(345.65,522.04) --
	(345.67,522.04) --
	(345.67,522.05) --
	(345.68,522.05) --
	(345.68,522.05) --
	(345.69,522.05) --
	(345.69,522.06) --
	(345.70,522.06) --
	(345.70,522.06) --
	(345.71,522.06) --
	(345.71,522.07) --
	(345.73,522.07) --
	(345.73,522.07) --
	(345.74,522.07) --
	(345.74,522.08) --
	(345.75,522.08) --
	(345.75,522.08) --
	(345.76,522.08) --
	(345.76,522.09) --
	(345.77,522.09) --
	(345.77,522.09) --
	(345.79,522.09) --
	(345.79,522.10) --
	(345.80,522.10) --
	(345.80,522.10) --
	(345.81,522.10) --
	(345.81,522.11) --
	(345.82,522.11) --
	(345.82,522.11) --
	(345.83,522.11) --
	(345.83,522.12) --
	(345.84,522.12) --
	(345.84,522.12) --
	(345.86,522.12) --
	(345.86,522.13) --
	(345.86,522.13) --
	(345.86,522.13) --
	(345.88,522.13) --
	(345.88,522.14) --
	(345.89,522.14) --
	(345.89,522.14) --
	(345.90,522.14) --
	(345.90,522.15) --
	(345.92,522.15) --
	(345.92,522.15) --
	(345.93,522.15) --
	(345.93,522.16) --
	(345.94,522.16) --
	(345.94,522.16) --
	(345.95,522.16) --
	(345.95,522.17) --
	(345.96,522.17) --
	(345.96,522.17) --
	(345.97,522.17) --
	(345.97,522.18) --
	(345.98,522.18) --
	(345.98,522.18) --
	(346.00,522.18) --
	(346.00,522.19) --
	(346.01,522.19) --
	(346.01,522.19) --
	(346.02,522.19) --
	(346.02,522.20) --
	(346.03,522.20) --
	(346.03,522.20) --
	(346.05,522.20) --
	(346.05,522.20) --
	(346.06,522.20) --
	(346.06,522.21) --
	(346.07,522.21) --
	(346.07,522.22) --
	(346.09,522.22) --
	(346.09,522.22) --
	(346.10,522.22) --
	(346.10,522.22) --
	(346.11,522.22) --
	(346.11,522.23) --
	(346.12,522.23) --
	(346.12,522.23) --
	(346.14,522.23) --
	(346.14,522.24) --
	(346.15,522.24) --
	(346.15,522.24) --
	(346.16,522.24) --
	(346.16,522.25) --
	(346.17,522.25) --
	(346.17,522.25) --
	(346.18,522.25) --
	(346.18,522.26) --
	(346.20,522.26) --
	(346.20,522.26) --
	(346.22,522.26) --
	(346.22,522.27) --
	(346.24,522.27) --
	(346.24,522.27) --
	(346.25,522.27) --
	(346.25,522.28) --
	(346.26,522.28) --
	(346.26,522.28) --
	(346.28,522.28) --
	(346.28,522.29) --
	(346.29,522.29) --
	(346.29,522.30) --
	(346.30,522.30) --
	(346.30,522.30) --
	(346.32,522.30) --
	(346.32,522.31) --
	(346.33,522.31) --
	(346.33,522.31) --
	(346.34,522.31) --
	(346.34,522.32) --
	(346.35,522.32) --
	(346.35,522.32) --
	(346.36,522.32) --
	(346.36,522.33) --
	(346.38,522.33) --
	(346.38,522.33) --
	(346.39,522.33) --
	(346.39,522.34) --
	(346.40,522.34) --
	(346.40,522.34) --
	(346.42,522.34) --
	(346.42,522.34) --
	(346.43,522.34) --
	(346.43,522.35) --
	(346.44,522.35) --
	(346.44,522.35) --
	(346.45,522.35) --
	(346.45,522.36) --
	(346.46,522.36) --
	(346.46,522.36) --
	(346.48,522.36) --
	(346.48,522.37) --
	(346.48,522.37) --
	(346.48,522.38) --
	(346.49,522.38) --
	(346.49,522.38) --
	(346.50,522.38) --
	(346.50,522.38) --
	(346.51,522.38) --
	(346.51,522.39) --
	(346.52,522.39) --
	(346.52,522.40) --
	(346.53,522.40) --
	(346.53,522.40) --
	(346.54,522.40) --
	(346.54,522.41) --
	(346.56,522.41) --
	(346.56,522.41) --
	(346.56,522.41) --
	(346.56,522.41) --
	(346.58,522.41) --
	(346.58,522.42) --
	(346.59,522.42) --
	(346.59,522.42) --
	(346.61,522.42) --
	(346.61,522.43) --
	(346.62,522.43) --
	(346.62,522.43) --
	(346.63,522.43) --
	(346.63,522.44) --
	(346.64,522.44) --
	(346.64,522.44) --
	(346.66,522.44) --
	(346.66,522.45) --
	(346.68,522.45) --
	(346.68,522.45) --
	(346.69,522.45) --
	(346.69,522.46) --
	(346.70,522.46) --
	(346.70,522.46) --
	(346.71,522.46) --
	(346.71,522.47) --
	(346.73,522.47) --
	(346.73,522.47) --
	(346.74,522.47) --
	(346.74,522.48) --
	(346.76,522.48) --
	(346.76,522.48) --
	(346.77,522.48) --
	(346.77,522.49) --
	(346.78,522.49) --
	(346.78,522.49) --
	(346.80,522.49) --
	(346.80,522.50) --
	(346.82,522.50) --
	(346.82,522.50) --
	(346.83,522.50) --
	(346.83,522.51) --
	(346.84,522.51) --
	(346.84,522.51) --
	(346.85,522.51) --
	(346.85,522.52) --
	(346.87,522.52) --
	(346.87,522.52) --
	(346.88,522.52) --
	(346.88,522.53) --
	(346.89,522.53) --
	(346.89,522.53) --
	(346.90,522.53) --
	(346.90,522.54) --
	(346.91,522.54) --
	(346.91,522.54) --
	(346.93,522.54) --
	(346.93,522.55) --
	(346.94,522.55) --
	(346.94,522.55) --
	(346.95,522.55) --
	(346.95,522.56) --
	(346.96,522.56) --
	(346.96,522.56) --
	(346.97,522.56) --
	(346.97,522.57) --
	(346.99,522.57) --
	(346.99,522.57) --
	(347.00,522.57) --
	(347.00,522.58) --
	(347.02,522.58) --
	(347.02,522.58) --
	(347.03,522.58) --
	(347.03,522.58) --
	(347.04,522.58) --
	(347.04,522.59) --
	(347.05,522.59) --
	(347.05,522.60) --
	(347.06,522.60) --
	(347.06,522.60) --
	(347.07,522.60) --
	(347.07,522.61) --
	(347.08,522.61) --
	(347.08,522.61) --
	(347.09,522.61) --
	(347.09,522.62) --
	(347.10,522.62) --
	(347.10,522.62) --
	(347.12,522.62) --
	(347.12,522.62) --
	(347.13,522.62) --
	(347.13,522.63) --
	(347.14,522.63) --
	(347.14,522.63) --
	(347.15,522.63) --
	(347.15,522.64) --
	(347.16,522.64) --
	(347.16,522.64) --
	(347.18,522.64) --
	(347.18,522.65) --
	(347.19,522.65) --
	(347.19,522.65) --
	(347.20,522.65) --
	(347.20,522.66) --
	(347.21,522.66) --
	(347.21,522.66) --
	(347.22,522.66) --
	(347.22,522.67) --
	(347.23,522.67) --
	(347.23,522.67) --
	(347.25,522.67) --
	(347.25,522.68) --
	(347.27,522.68) --
	(347.27,522.68) --
	(347.28,522.68) --
	(347.28,522.69) --
	(347.29,522.69) --
	(347.29,522.69) --
	(347.31,522.69) --
	(347.31,522.70) --
	(347.32,522.70) --
	(347.32,522.70) --
	(347.33,522.70) --
	(347.33,522.71) --
	(347.34,522.71) --
	(347.34,522.71) --
	(347.35,522.71) --
	(347.35,522.72) --
	(347.37,522.72) --
	(347.37,522.72) --
	(347.38,522.72) --
	(347.38,522.73) --
	(347.39,522.73) --
	(347.39,522.73) --
	(347.40,522.73) --
	(347.40,522.74) --
	(347.41,522.74) --
	(347.41,522.74) --
	(347.42,522.74) --
	(347.42,522.75) --
	(347.44,522.75) --
	(347.44,522.75) --
	(347.46,522.75) --
	(347.46,522.76) --
	(347.47,522.76) --
	(347.47,522.76) --
	(347.48,522.76) --
	(347.48,522.77) --
	(347.49,522.77) --
	(347.49,522.77) --
	(347.51,522.77) --
	(347.51,522.78) --
	(347.52,522.78) --
	(347.52,522.78) --
	(347.53,522.78) --
	(347.53,522.78) --
	(347.54,522.78) --
	(347.54,522.79) --
	(347.55,522.79) --
	(347.55,522.80) --
	(347.57,522.80) --
	(347.57,522.80) --
	(347.57,522.80) --
	(347.57,522.81) --
	(347.59,522.81) --
	(347.59,522.81) --
	(347.60,522.81) --
	(347.60,522.82) --
	(347.61,522.82) --
	(347.61,522.82) --
	(347.63,522.82) --
	(347.63,522.83) --
	(347.64,522.83) --
	(347.64,522.83) --
	(347.65,522.83) --
	(347.65,522.84) --
	(347.66,522.84) --
	(347.66,522.84) --
	(347.68,522.84) --
	(347.68,522.85) --
	(347.69,522.85) --
	(347.69,522.85) --
	(347.70,522.85) --
	(347.70,522.85) --
	(347.72,522.85) --
	(347.72,522.86) --
	(347.73,522.86) --
	(347.73,522.86) --
	(347.74,522.86) --
	(347.74,522.87) --
	(347.75,522.87) --
	(347.75,522.87) --
	(347.75,522.87) --
	(347.75,522.88) --
	(347.76,522.88) --
	(347.76,522.88) --
	(347.77,522.88) --
	(347.77,522.89) --
	(347.79,522.89) --
	(347.79,522.89) --
	(347.80,522.89) --
	(347.80,522.90) --
	(347.81,522.90) --
	(347.81,522.90) --
	(347.82,522.90) --
	(347.82,522.91) --
	(347.83,522.91) --
	(347.83,522.91) --
	(347.85,522.91) --
	(347.85,522.92) --
	(347.86,522.92) --
	(347.86,522.92) --
	(347.87,522.92) --
	(347.87,522.93) --
	(347.88,522.93) --
	(347.88,522.93) --
	(347.89,522.93) --
	(347.89,522.94) --
	(347.91,522.94) --
	(347.91,522.94) --
	(347.92,522.94) --
	(347.92,522.95) --
	(347.93,522.95) --
	(347.93,522.95) --
	(347.94,522.95) --
	(347.94,522.95) --
	(347.96,522.95) --
	(347.96,522.96) --
	(347.97,522.96) --
	(347.97,522.96) --
	(347.98,522.96) --
	(347.98,522.97) --
	(347.99,522.97) --
	(347.99,522.97) --
	(347.99,522.97) --
	(347.99,522.98) --
	(348.01,522.98) --
	(348.01,522.98) --
	(348.03,522.98) --
	(348.03,522.99) --
	(348.05,522.99) --
	(348.05,522.99) --
	(348.06,522.99) --
	(348.06,523.00) --
	(348.07,523.00) --
	(348.07,523.00) --
	(348.08,523.00) --
	(348.08,523.01) --
	(348.08,523.01) --
	(348.08,523.01) --
	(348.10,523.01) --
	(348.10,523.02) --
	(348.11,523.02) --
	(348.11,523.02) --
	(348.12,523.02) --
	(348.12,523.03) --
	(348.13,523.03) --
	(348.13,523.03) --
	(348.14,523.03) --
	(348.14,523.04) --
	(348.16,523.04) --
	(348.16,523.04) --
	(348.17,523.04) --
	(348.17,523.05) --
	(348.18,523.05) --
	(348.18,523.05) --
	(348.19,523.05) --
	(348.19,523.06) --
	(348.20,523.06) --
	(348.20,523.06) --
	(348.21,523.06) --
	(348.21,523.07) --
	(348.22,523.07) --
	(348.22,523.07) --
	(348.24,523.07) --
	(348.24,523.08) --
	(348.25,523.08) --
	(348.25,523.08) --
	(348.26,523.08) --
	(348.26,523.09) --
	(348.27,523.09) --
	(348.27,523.09) --
	(348.28,523.09) --
	(348.28,523.09) --
	(348.29,523.09) --
	(348.29,523.10) --
	(348.30,523.10) --
	(348.30,523.10) --
	(348.32,523.10) --
	(348.32,523.11) --
	(348.33,523.11) --
	(348.33,523.11) --
	(348.34,523.11) --
	(348.34,523.12) --
	(348.36,523.12) --
	(348.36,523.12) --
	(348.36,523.12) --
	(348.36,523.13) --
	(348.37,523.13) --
	(348.37,523.13) --
	(348.39,523.13) --
	(348.39,523.14) --
	(348.40,523.14) --
	(348.40,523.14) --
	(348.41,523.14) --
	(348.41,523.15) --
	(348.42,523.15) --
	(348.42,523.15) --
	(348.44,523.15) --
	(348.44,523.16) --
	(348.45,523.16) --
	(348.45,523.16) --
	(348.47,523.16) --
	(348.47,523.17) --
	(348.48,523.17) --
	(348.48,523.17) --
	(348.49,523.17) --
	(348.49,523.18) --
	(348.51,523.18) --
	(348.51,523.18) --
	(348.53,523.18) --
	(348.53,523.19) --
	(348.54,523.19) --
	(348.54,523.19) --
	(348.55,523.19) --
	(348.55,523.20) --
	(348.56,523.20) --
	(348.56,523.20) --
	(348.57,523.20) --
	(348.57,523.21) --
	(348.59,523.21) --
	(348.59,523.21) --
	(348.60,523.21) --
	(348.60,523.22) --
	(348.61,523.22) --
	(348.61,523.22) --
	(348.62,523.22) --
	(348.62,523.23) --
	(348.63,523.23) --
	(348.63,523.23) --
	(348.64,523.23) --
	(348.64,523.24) --
	(348.66,523.24) --
	(348.66,523.24) --
	(348.67,523.24) --
	(348.67,523.24) --
	(348.67,523.24) --
	(348.67,523.25) --
	(348.69,523.25) --
	(348.69,523.25) --
	(348.69,523.25) --
	(348.69,523.26) --
	(348.71,523.26) --
	(348.71,523.26) --
	(348.72,523.26) --
	(348.72,523.27) --
	(348.74,523.27) --
	(348.74,523.27) --
	(348.75,523.27) --
	(348.75,523.28) --
	(348.77,523.28) --
	(348.77,523.28) --
	(348.78,523.28) --
	(348.78,523.29) --
	(348.79,523.29) --
	(348.79,523.29) --
	(348.80,523.29) --
	(348.80,523.30) --
	(348.81,523.30) --
	(348.81,523.30) --
	(348.82,523.30) --
	(348.82,523.31) --
	(348.83,523.31) --
	(348.83,523.31) --
	(348.85,523.31) --
	(348.85,523.32) --
	(348.86,523.32) --
	(348.86,523.32) --
	(348.87,523.32) --
	(348.87,523.33) --
	(348.88,523.33) --
	(348.88,523.33) --
	(348.89,523.33) --
	(348.89,523.34) --
	(348.90,523.34) --
	(348.90,523.34) --
	(348.91,523.34) --
	(348.91,523.35) --
	(348.93,523.35) --
	(348.93,523.35) --
	(348.95,523.35) --
	(348.95,523.36) --
	(348.96,523.36) --
	(348.96,523.36) --
	(348.98,523.36) --
	(348.98,523.37) --
	(348.98,523.37) --
	(348.98,523.37) --
	(348.99,523.37) --
	(348.99,523.38) --
	(349.00,523.38) --
	(349.00,523.38) --
	(349.01,523.38) --
	(349.01,523.39) --
	(349.03,523.39) --
	(349.03,523.39) --
	(349.04,523.39) --
	(349.04,523.40) --
	(349.05,523.40) --
	(349.05,523.40) --
	(349.06,523.40) --
	(349.06,523.40) --
	(349.07,523.40) --
	(349.07,523.41) --
	(349.08,523.41) --
	(349.08,523.41) --
	(349.09,523.41) --
	(349.09,523.42) --
	(349.10,523.42) --
	(349.10,523.42) --
	(349.12,523.42) --
	(349.12,523.43) --
	(349.13,523.43) --
	(349.13,523.43) --
	(349.14,523.43) --
	(349.14,523.44) --
	(349.15,523.44) --
	(349.15,523.44) --
	(349.16,523.44) --
	(349.16,523.45) --
	(349.17,523.45) --
	(349.17,523.45) --
	(349.19,523.45) --
	(349.19,523.46) --
	(349.20,523.46) --
	(349.20,523.46) --
	(349.21,523.46) --
	(349.21,523.47) --
	(349.22,523.47) --
	(349.22,523.47) --
	(349.23,523.47) --
	(349.23,523.48) --
	(349.25,523.48) --
	(349.25,523.48) --
	(349.26,523.48) --
	(349.26,523.49) --
	(349.28,523.49) --
	(349.28,523.49) --
	(349.29,523.49) --
	(349.29,523.50) --
	(349.30,523.50) --
	(349.30,523.50) --
	(349.31,523.50) --
	(349.31,523.51) --
	(349.32,523.51) --
	(349.32,523.51) --
	(349.33,523.51) --
	(349.33,523.52) --
	(349.34,523.52) --
	(349.34,523.52) --
	(349.35,523.52) --
	(349.35,523.53) --
	(349.36,523.53) --
	(349.36,523.53) --
	(349.38,523.53) --
	(349.38,523.54) --
	(349.39,523.54) --
	(349.39,523.54) --
	(349.40,523.54) --
	(349.40,523.55) --
	(349.41,523.55) --
	(349.41,523.55) --
	(349.43,523.55) --
	(349.43,523.56) --
	(349.44,523.56) --
	(349.44,523.56) --
	(349.45,523.56) --
	(349.45,523.57) --
	(349.46,523.57) --
	(349.46,523.57) --
	(349.48,523.57) --
	(349.48,523.58) --
	(349.49,523.58) --
	(349.49,523.58) --
	(349.50,523.58) --
	(349.50,523.59) --
	(349.51,523.59) --
	(349.51,523.59) --
	(349.52,523.59) --
	(349.52,523.60) --
	(349.53,523.60) --
	(349.53,523.60) --
	(349.55,523.60) --
	(349.55,523.61) --
	(349.57,523.61) --
	(349.57,523.61) --
	(349.59,523.61) --
	(349.59,523.62) --
	(349.60,523.62) --
	(349.60,523.62) --
	(349.61,523.62) --
	(349.61,523.63) --
	(349.62,523.63) --
	(349.62,523.63) --
	(349.64,523.63) --
	(349.64,523.63) --
	(349.65,523.63) --
	(349.65,523.64) --
	(349.66,523.64) --
	(349.66,523.64) --
	(349.67,523.64) --
	(349.67,523.65) --
	(349.68,523.65) --
	(349.68,523.66) --
	(349.70,523.66) --
	(349.70,523.66) --
	(349.71,523.66) --
	(349.71,523.66) --
	(349.72,523.66) --
	(349.72,523.67) --
	(349.73,523.67) --
	(349.73,523.67) --
	(349.74,523.67) --
	(349.74,523.68) --
	(349.75,523.68) --
	(349.75,523.68) --
	(349.77,523.68) --
	(349.77,523.69) --
	(349.77,523.69) --
	(349.77,523.69) --
	(349.79,523.69) --
	(349.79,523.70) --
	(349.80,523.70) --
	(349.80,523.70) --
	(349.80,523.70) --
	(349.80,523.71) --
	(349.82,523.71) --
	(349.82,523.71) --
	(349.82,523.71) --
	(349.82,523.72) --
	(349.84,523.72) --
	(349.84,523.72) --
	(349.84,523.72) --
	(349.84,523.73) --
	(349.85,523.73) --
	(349.85,523.73) --
	(349.86,523.73) --
	(349.86,523.74) --
	(349.88,523.74) --
	(349.88,523.74) --
	(349.88,523.74) --
	(349.88,523.75) --
	(349.89,523.75) --
	(349.89,523.75) --
	(349.90,523.75) --
	(349.90,523.76) --
	(349.91,523.76) --
	(349.91,523.76) --
	(349.92,523.76) --
	(349.92,523.77) --
	(349.94,523.77) --
	(349.94,523.77) --
	(349.95,523.77) --
	(349.95,523.78) --
	(349.95,523.78) --
	(349.95,523.78) --
	(349.96,523.78) --
	(349.96,523.79) --
	(349.97,523.79) --
	(349.97,523.79) --
	(349.97,523.79) --
	(349.97,523.80) --
	(349.99,523.80) --
	(349.99,523.80) --
	(350.00,523.80) --
	(350.00,523.80) --
	(350.01,523.80) --
	(350.01,523.81) --
	(350.03,523.81) --
	(350.03,523.82) --
	(350.04,523.82) --
	(350.04,523.82) --
	(350.05,523.82) --
	(350.05,523.83) --
	(350.07,523.83) --
	(350.07,523.83) --
	(350.09,523.83) --
	(350.09,523.83) --
	(350.10,523.83) --
	(350.10,523.84) --
	(350.11,523.84) --
	(350.11,523.84) --
	(350.12,523.84) --
	(350.12,523.85) --
	(350.13,523.85) --
	(350.13,523.85) --
	(350.14,523.85) --
	(350.14,523.86) --
	(350.15,523.86) --
	(350.15,523.86) --
	(350.16,523.86) --
	(350.16,523.87) --
	(350.18,523.87) --
	(350.18,523.87) --
	(350.18,523.87) --
	(350.18,523.88) --
	(350.19,523.88) --
	(350.19,523.88) --
	(350.21,523.88) --
	(350.21,523.89) --
	(350.22,523.89) --
	(350.22,523.89) --
	(350.23,523.89) --
	(350.23,523.90) --
	(350.25,523.90) --
	(350.25,523.90) --
	(350.25,523.90) --
	(350.25,523.91) --
	(350.26,523.91) --
	(350.26,523.91) --
	(350.27,523.91) --
	(350.27,523.92) --
	(350.28,523.92) --
	(350.28,523.92) --
	(350.29,523.92) --
	(350.29,523.93) --
	(350.30,523.93) --
	(350.30,523.93) --
	(350.31,523.93) --
	(350.31,523.94) --
	(350.33,523.94) --
	(350.33,523.94) --
	(350.34,523.94) --
	(350.34,523.95) --
	(350.35,523.95) --
	(350.35,523.95) --
	(350.36,523.95) --
	(350.36,523.96) --
	(350.37,523.96) --
	(350.37,523.96) --
	(350.39,523.96) --
	(350.39,523.96) --
	(350.40,523.96) --
	(350.40,523.97) --
	(350.41,523.97) --
	(350.41,523.97) --
	(350.42,523.97) --
	(350.42,523.98) --
	(350.43,523.98) --
	(350.43,523.98) --
	(350.45,523.98) --
	(350.45,523.99) --
	(350.46,523.99) --
	(350.46,523.99) --
	(350.47,523.99) --
	(350.47,524.00) --
	(350.48,524.00) --
	(350.48,524.00) --
	(350.49,524.00) --
	(350.49,524.01) --
	(350.50,524.01) --
	(350.50,524.01) --
	(350.51,524.01) --
	(350.51,524.02) --
	(350.52,524.02) --
	(350.52,524.02) --
	(350.52,524.02) --
	(350.52,524.03) --
	(350.54,524.03) --
	(350.54,524.03) --
	(350.56,524.03) --
	(350.56,524.04) --
	(350.56,524.04) --
	(350.56,524.04) --
	(350.57,524.04) --
	(350.57,524.05) --
	(350.59,524.05) --
	(350.59,524.05) --
	(350.60,524.05) --
	(350.60,524.06) --
	(350.61,524.06) --
	(350.61,524.06) --
	(350.62,524.06) --
	(350.62,524.07) --
	(350.63,524.07) --
	(350.63,524.07) --
	(350.65,524.07) --
	(350.65,524.08) --
	(350.66,524.08) --
	(350.66,524.08) --
	(350.66,524.08) --
	(350.66,524.09) --
	(350.68,524.09) --
	(350.68,524.09) --
	(350.69,524.09) --
	(350.69,524.10) --
	(350.70,524.10) --
	(350.70,524.10) --
	(350.71,524.10) --
	(350.71,524.11) --
	(350.72,524.11) --
	(350.72,524.11) --
	(350.74,524.11) --
	(350.74,524.12) --
	(350.75,524.12) --
	(350.75,524.12) --
	(350.76,524.12) --
	(350.76,524.12) --
	(350.77,524.12) --
	(350.77,524.13) --
	(350.79,524.13) --
	(350.79,524.13) --
	(350.80,524.13) --
	(350.80,524.14) --
	(350.81,524.14) --
	(350.81,524.14) --
	(350.82,524.14) --
	(350.82,524.15) --
	(350.83,524.15) --
	(350.83,524.15) --
	(350.84,524.15) --
	(350.84,524.16) --
	(350.86,524.16) --
	(350.86,524.16) --
	(350.87,524.16) --
	(350.87,524.17) --
	(350.87,524.17) --
	(350.87,524.17) --
	(350.89,524.17) --
	(350.89,524.18) --
	(350.90,524.18) --
	(350.90,524.18) --
	(350.91,524.18) --
	(350.91,524.19) --
	(350.92,524.19) --
	(350.92,524.19) --
	(350.93,524.19) --
	(350.93,524.20) --
	(350.95,524.20) --
	(350.95,524.20) --
	(350.96,524.20) --
	(350.96,524.21) --
	(350.97,524.21) --
	(350.97,524.21) --
	(350.98,524.21) --
	(350.98,524.22) --
	(350.99,524.22) --
	(350.99,524.22) --
	(351.00,524.22) --
	(351.00,524.23) --
	(351.01,524.23) --
	(351.01,524.23) --
	(351.02,524.23) --
	(351.02,524.24) --
	(351.03,524.24) --
	(351.03,524.24) --
	(351.04,524.24) --
	(351.04,524.25) --
	(351.05,524.25) --
	(351.05,524.25) --
	(351.06,524.25) --
	(351.06,524.26) --
	(351.07,524.26) --
	(351.07,524.26) --
	(351.09,524.26) --
	(351.09,524.27) --
	(351.09,524.27) --
	(351.09,524.27) --
	(351.10,524.27) --
	(351.10,524.28) --
	(351.12,524.28) --
	(351.12,524.28) --
	(351.13,524.28) --
	(351.13,524.29) --
	(351.13,524.29) --
	(351.13,524.29) --
	(351.14,524.29) --
	(351.14,524.30) --
	(351.15,524.30) --
	(351.15,524.30) --
	(351.16,524.30) --
	(351.16,524.30) --
	(351.17,524.30) --
	(351.17,524.31) --
	(351.18,524.31) --
	(351.18,524.31) --
	(351.20,524.31) --
	(351.20,524.32) --
	(351.21,524.32) --
	(351.21,524.32) --
	(351.22,524.32) --
	(351.22,524.33) --
	(351.23,524.33) --
	(351.23,524.33) --
	(351.24,524.33) --
	(351.24,524.34) --
	(351.26,524.34) --
	(351.26,524.34) --
	(351.27,524.34) --
	(351.27,524.35) --
	(351.28,524.35) --
	(351.28,524.35) --
	(351.29,524.35) --
	(351.29,524.36) --
	(351.31,524.36) --
	(351.31,524.36) --
	(351.32,524.36) --
	(351.32,524.37) --
	(351.33,524.37) --
	(351.33,524.37) --
	(351.34,524.37) --
	(351.34,524.38) --
	(351.35,524.38) --
	(351.35,524.38) --
	(351.36,524.38) --
	(351.36,524.39) --
	(351.37,524.39) --
	(351.37,524.39) --
	(351.38,524.39) --
	(351.38,524.40) --
	(351.39,524.40) --
	(351.39,524.40) --
	(351.40,524.40) --
	(351.40,524.41) --
	(351.41,524.41) --
	(351.41,524.41) --
	(351.43,524.41) --
	(351.43,524.42) --
	(351.44,524.42) --
	(351.44,524.42) --
	(351.45,524.42) --
	(351.45,524.43) --
	(351.46,524.43) --
	(351.46,524.43) --
	(351.47,524.43) --
	(351.47,524.44) --
	(351.48,524.44) --
	(351.48,524.44) --
	(351.49,524.44) --
	(351.49,524.45) --
	(351.51,524.45) --
	(351.51,524.45) --
	(351.51,524.45) --
	(351.51,524.46) --
	(351.53,524.46) --
	(351.53,524.46) --
	(351.53,524.46) --
	(351.53,524.47) --
	(351.54,524.47) --
	(351.54,524.47) --
	(351.56,524.47) --
	(351.56,524.48) --
	(351.57,524.48) --
	(351.57,524.48) --
	(351.58,524.48) --
	(351.58,524.49) --
	(351.60,524.49) --
	(351.60,524.49) --
	(351.61,524.49) --
	(351.61,524.50) --
	(351.62,524.50) --
	(351.62,524.50) --
	(351.63,524.50) --
	(351.63,524.51) --
	(351.64,524.51) --
	(351.64,524.51) --
	(351.66,524.51) --
	(351.66,524.52) --
	(351.66,524.52) --
	(351.66,524.52) --
	(351.68,524.52) --
	(351.68,524.53) --
	(351.69,524.53) --
	(351.69,524.53) --
	(351.70,524.53) --
	(351.70,524.54) --
	(351.71,524.54) --
	(351.71,524.54) --
	(351.72,524.54) --
	(351.72,524.55) --
	(351.74,524.55) --
	(351.74,524.55) --
	(351.75,524.55) --
	(351.75,524.56) --
	(351.76,524.56) --
	(351.76,524.56) --
	(351.77,524.56) --
	(351.77,524.56) --
	(351.78,524.56) --
	(351.78,524.57) --
	(351.79,524.57) --
	(351.79,524.57) --
	(351.80,524.57) --
	(351.80,524.58) --
	(351.81,524.58) --
	(351.81,524.58) --
	(351.83,524.58) --
	(351.83,524.59) --
	(351.84,524.59) --
	(351.84,524.59) --
	(351.85,524.59) --
	(351.85,524.60) --
	(351.85,524.60) --
	(351.85,524.60) --
	(351.87,524.60) --
	(351.87,524.61) --
	(351.88,524.61) --
	(351.88,524.61) --
	(351.89,524.61) --
	(351.89,524.62) --
	(351.90,524.62) --
	(351.90,524.62) --
	(351.92,524.62) --
	(351.92,524.63) --
	(351.93,524.63) --
	(351.93,524.63) --
	(351.94,524.63) --
	(351.94,524.64) --
	(351.95,524.64) --
	(351.95,524.64) --
	(351.97,524.64) --
	(351.97,524.65) --
	(351.98,524.65) --
	(351.98,524.65) --
	(351.99,524.65) --
	(351.99,524.66) --
	(352.01,524.66) --
	(352.01,524.66) --
	(352.02,524.66) --
	(352.02,524.67) --
	(352.03,524.67) --
	(352.03,524.67) --
	(352.04,524.67) --
	(352.04,524.68) --
	(352.05,524.68) --
	(352.05,524.68) --
	(352.07,524.68) --
	(352.07,524.69) --
	(352.08,524.69) --
	(352.08,524.69) --
	(352.09,524.69) --
	(352.09,524.70) --
	(352.10,524.70) --
	(352.10,524.70) --
	(352.12,524.70) --
	(352.12,524.71) --
	(352.13,524.71) --
	(352.13,524.71) --
	(352.13,524.71) --
	(352.13,524.72) --
	(352.15,524.72) --
	(352.15,524.72) --
	(352.16,524.72) --
	(352.16,524.73) --
	(352.17,524.73) --
	(352.17,524.73) --
	(352.18,524.73) --
	(352.18,524.73) --
	(352.19,524.73) --
	(352.19,524.74) --
	(352.20,524.74) --
	(352.20,524.74) --
	(352.22,524.74) --
	(352.22,524.75) --
	(352.22,524.75) --
	(352.22,524.75) --
	(352.24,524.75) --
	(352.24,524.76) --
	(352.25,524.76) --
	(352.25,524.76) --
	(352.26,524.76) --
	(352.26,524.77) --
	(352.27,524.77) --
	(352.27,524.77) --
	(352.28,524.77) --
	(352.28,524.78) --
	(352.29,524.78) --
	(352.29,524.78) --
	(352.30,524.78) --
	(352.30,524.79) --
	(352.32,524.79) --
	(352.32,524.79) --
	(352.33,524.79) --
	(352.33,524.80) --
	(352.34,524.80) --
	(352.34,524.80) --
	(352.35,524.80) --
	(352.35,524.81) --
	(352.36,524.81) --
	(352.36,524.81) --
	(352.38,524.81) --
	(352.38,524.82) --
	(352.39,524.82) --
	(352.39,524.82) --
	(352.40,524.82) --
	(352.40,524.83) --
	(352.41,524.83) --
	(352.41,524.83) --
	(352.42,524.83) --
	(352.42,524.84) --
	(352.43,524.84) --
	(352.43,524.84) --
	(352.44,524.84) --
	(352.44,524.85) --
	(352.45,524.85) --
	(352.45,524.85) --
	(352.47,524.85) --
	(352.47,524.86) --
	(352.48,524.86) --
	(352.48,524.86) --
	(352.49,524.86) --
	(352.49,524.87) --
	(352.51,524.87) --
	(352.51,524.87) --
	(352.52,524.87) --
	(352.52,524.88) --
	(352.53,524.88) --
	(352.53,524.88) --
	(352.54,524.88) --
	(352.54,524.89) --
	(352.55,524.89) --
	(352.55,524.89) --
	(352.57,524.89) --
	(352.57,524.90) --
	(352.58,524.90) --
	(352.58,524.90) --
	(352.59,524.90) --
	(352.59,524.90) --
	(352.60,524.90) --
	(352.60,524.91) --
	(352.61,524.91) --
	(352.61,524.92) --
	(352.62,524.92) --
	(352.62,524.92) --
	(352.62,524.92) --
	(352.62,524.93) --
	(352.65,524.93) --
	(352.65,524.93) --
	(352.65,524.93) --
	(352.65,524.94) --
	(352.67,524.94) --
	(352.67,524.94) --
	(352.68,524.94) --
	(352.68,524.94) --
	(352.69,524.94) --
	(352.69,524.95) --
	(352.70,524.95) --
	(352.70,524.96) --
	(352.71,524.96) --
	(352.71,524.96) --
	(352.72,524.96) --
	(352.72,524.97) --
	(352.73,524.97) --
	(352.73,524.97) --
	(352.74,524.97) --
	(352.74,524.98) --
	(352.75,524.98) --
	(352.75,524.98) --
	(352.76,524.98) --
	(352.76,524.98) --
	(352.78,524.98) --
	(352.78,524.99) --
	(352.79,524.99) --
	(352.79,524.99) --
	(352.79,524.99) --
	(352.79,525.00) --
	(352.81,525.00) --
	(352.81,525.00) --
	(352.82,525.00) --
	(352.82,525.01) --
	(352.83,525.01) --
	(352.83,525.01) --
	(352.84,525.01) --
	(352.84,525.02) --
	(352.85,525.02) --
	(352.85,525.02) --
	(352.86,525.02) --
	(352.86,525.03) --
	(352.87,525.03) --
	(352.87,525.03) --
	(352.88,525.03) --
	(352.88,525.04) --
	(352.90,525.04) --
	(352.90,525.04) --
	(352.91,525.04) --
	(352.91,525.05) --
	(352.92,525.05) --
	(352.92,525.05) --
	(352.93,525.05) --
	(352.93,525.06) --
	(352.95,525.06) --
	(352.95,525.06) --
	(352.96,525.06) --
	(352.96,525.07) --
	(352.98,525.07) --
	(352.98,525.07) --
	(352.99,525.07) --
	(352.99,525.08) --
	(353.00,525.08) --
	(353.00,525.08) --
	(353.01,525.08) --
	(353.01,525.08) --
	(353.02,525.08) --
	(353.02,525.09) --
	(353.04,525.09) --
	(353.04,525.09) --
	(353.05,525.09) --
	(353.05,525.10) --
	(353.05,525.10) --
	(353.05,525.10) --
	(353.06,525.10) --
	(353.06,525.11) --
	(353.07,525.11) --
	(353.07,525.11) --
	(353.09,525.11) --
	(353.09,525.12) --
	(353.10,525.12) --
	(353.10,525.12) --
	(353.11,525.12) --
	(353.11,525.13) --
	(353.12,525.13) --
	(353.12,525.13) --
	(353.14,525.13) --
	(353.14,525.14) --
	(353.15,525.14) --
	(353.15,525.14) --
	(353.16,525.14) --
	(353.16,525.15) --
	(353.17,525.15) --
	(353.17,525.15) --
	(353.18,525.15) --
	(353.18,525.16) --
	(353.20,525.16) --
	(353.20,525.16) --
	(353.21,525.16) --
	(353.21,525.17) --
	(353.22,525.17) --
	(353.22,525.17) --
	(353.23,525.17) --
	(353.23,525.18) --
	(353.24,525.18) --
	(353.24,525.18) --
	(353.25,525.18) --
	(353.25,525.19) --
	(353.27,525.19) --
	(353.27,525.19) --
	(353.28,525.19) --
	(353.28,525.20) --
	(353.29,525.20) --
	(353.29,525.20) --
	(353.30,525.20) --
	(353.30,525.21) --
	(353.31,525.21) --
	(353.31,525.21) --
	(353.32,525.21) --
	(353.32,525.21) --
	(353.33,525.21) --
	(353.33,525.22) --
	(353.34,525.22) --
	(353.34,525.22) --
	(353.35,525.22) --
	(353.35,525.23) --
	(353.36,525.23) --
	(353.36,525.23) --
	(353.37,525.23) --
	(353.37,525.24) --
	(353.38,525.24) --
	(353.38,525.24) --
	(353.39,525.24) --
	(353.39,525.25) --
	(353.40,525.25) --
	(353.40,525.25) --
	(353.41,525.25) --
	(353.41,525.26) --
	(353.42,525.26) --
	(353.42,525.26) --
	(353.43,525.26) --
	(353.43,525.27) --
	(353.44,525.27) --
	(353.44,525.27) --
	(353.45,525.27) --
	(353.45,525.28) --
	(353.47,525.28) --
	(353.47,525.28) --
	(353.48,525.28) --
	(353.48,525.29) --
	(353.49,525.29) --
	(353.49,525.29) --
	(353.51,525.29) --
	(353.51,525.30) --
	(353.52,525.30) --
	(353.52,525.30) --
	(353.53,525.30) --
	(353.53,525.31) --
	(353.54,525.31) --
	(353.54,525.31) --
	(353.56,525.31) --
	(353.56,525.31) --
	(353.57,525.31) --
	(353.57,525.32) --
	(353.57,525.32) --
	(353.57,525.32) --
	(353.58,525.32) --
	(353.58,525.33) --
	(353.59,525.33) --
	(353.59,525.33) --
	(353.61,525.33) --
	(353.61,525.34) --
	(353.62,525.34) --
	(353.62,525.34) --
	(353.63,525.34) --
	(353.63,525.35) --
	(353.64,525.35) --
	(353.64,525.35) --
	(353.65,525.35) --
	(353.65,525.36) --
	(353.67,525.36) --
	(353.67,525.36) --
	(353.68,525.36) --
	(353.68,525.37) --
	(353.70,525.37) --
	(353.70,525.37) --
	(353.71,525.37) --
	(353.71,525.38) --
	(353.72,525.38) --
	(353.72,525.38) --
	(353.73,525.38) --
	(353.73,525.39) --
	(353.74,525.39) --
	(353.74,525.39) --
	(353.76,525.39) --
	(353.76,525.40) --
	(353.77,525.40) --
	(353.77,525.40) --
	(353.78,525.40) --
	(353.78,525.41) --
	(353.79,525.41) --
	(353.79,525.41) --
	(353.81,525.41) --
	(353.81,525.42) --
	(353.82,525.42) --
	(353.82,525.42) --
	(353.83,525.42) --
	(353.83,525.43) --
	(353.84,525.43) --
	(353.84,525.43) --
	(353.85,525.43) --
	(353.85,525.44) --
	(353.86,525.44) --
	(353.86,525.44) --
	(353.87,525.44) --
	(353.87,525.45) --
	(353.88,525.45) --
	(353.88,525.45) --
	(353.89,525.45) --
	(353.89,525.45) --
	(353.90,525.45) --
	(353.90,525.46) --
	(353.91,525.46) --
	(353.91,525.46) --
	(353.92,525.46) --
	(353.92,525.47) --
	(353.93,525.47) --
	(353.93,525.47) --
	(353.96,525.47) --
	(353.96,525.48) --
	(353.96,525.48) --
	(353.96,525.48) --
	(353.97,525.48) --
	(353.97,525.49) --
	(353.98,525.49) --
	(353.98,525.49) --
	(353.99,525.49) --
	(353.99,525.50) --
	(354.00,525.50) --
	(354.00,525.50) --
	(354.01,525.50) --
	(354.01,525.51) --
	(354.02,525.51) --
	(354.02,525.51) --
	(354.03,525.51) --
	(354.03,525.52) --
	(354.04,525.52) --
	(354.04,525.52) --
	(354.06,525.52) --
	(354.06,525.53) --
	(354.06,525.53) --
	(354.06,525.53) --
	(354.07,525.53) --
	(354.07,525.54) --
	(354.08,525.54) --
	(354.08,525.54) --
	(354.09,525.54) --
	(354.09,525.55) --
	(354.10,525.55) --
	(354.10,525.55) --
	(354.11,525.55) --
	(354.11,525.56) --
	(354.12,525.56) --
	(354.12,525.56) --
	(354.13,525.56) --
	(354.13,525.57) --
	(354.14,525.57) --
	(354.14,525.57) --
	(354.16,525.57) --
	(354.16,525.57) --
	(354.17,525.57) --
	(354.17,525.58) --
	(354.18,525.58) --
	(354.18,525.58) --
	(354.19,525.58) --
	(354.19,525.59) --
	(354.20,525.59) --
	(354.20,525.59) --
	(354.21,525.59) --
	(354.21,525.60) --
	(354.22,525.60) --
	(354.22,525.60) --
	(354.23,525.60) --
	(354.23,525.61) --
	(354.24,525.61) --
	(354.24,525.61) --
	(354.25,525.61) --
	(354.25,525.62) --
	(354.26,525.62) --
	(354.26,525.62) --
	(354.27,525.62) --
	(354.27,525.63) --
	(354.28,525.63) --
	(354.28,525.63) --
	(354.29,525.63) --
	(354.29,525.64) --
	(354.31,525.64) --
	(354.31,525.64) --
	(354.32,525.64) --
	(354.32,525.65) --
	(354.33,525.65) --
	(354.33,525.65) --
	(354.34,525.65) --
	(354.34,525.66) --
	(354.36,525.66) --
	(354.36,525.66) --
	(354.37,525.66) --
	(354.37,525.67) --
	(354.38,525.67) --
	(354.38,525.67) --
	(354.40,525.67) --
	(354.40,525.68) --
	(354.41,525.68) --
	(354.41,525.68) --
	(354.42,525.68) --
	(354.42,525.69) --
	(354.43,525.69) --
	(354.43,525.69) --
	(354.44,525.69) --
	(354.44,525.70) --
	(354.46,525.70) --
	(354.46,525.70) --
	(354.47,525.70) --
	(354.47,525.70) --
	(354.48,525.70) --
	(354.48,525.71) --
	(354.49,525.71) --
	(354.49,525.71) --
	(354.50,525.71) --
	(354.50,525.72) --
	(354.51,525.72) --
	(354.51,525.72) --
	(354.52,525.72) --
	(354.52,525.73) --
	(354.54,525.73) --
	(354.54,525.73) --
	(354.55,525.73) --
	(354.55,525.74) --
	(354.56,525.74) --
	(354.56,525.74) --
	(354.57,525.74) --
	(354.57,525.75) --
	(354.59,525.75) --
	(354.59,525.75) --
	(354.60,525.75) --
	(354.60,525.76) --
	(354.61,525.76) --
	(354.61,525.76) --
	(354.62,525.76) --
	(354.62,525.77) --
	(354.64,525.77) --
	(354.64,525.77) --
	(354.65,525.77) --
	(354.65,525.78) --
	(354.66,525.78) --
	(354.66,525.78) --
	(354.68,525.78) --
	(354.68,525.79) --
	(354.68,525.79) --
	(354.68,525.79) --
	(354.69,525.79) --
	(354.69,525.79) --
	(354.70,525.79) --
	(354.70,525.80) --
	(354.71,525.80) --
	(354.71,525.80) --
	(354.73,525.80) --
	(354.73,525.81) --
	(354.73,525.81) --
	(354.73,525.81) --
	(354.74,525.81) --
	(354.74,525.82) --
	(354.76,525.82) --
	(354.76,525.82) --
	(354.77,525.82) --
	(354.77,525.83) --
	(354.78,525.83) --
	(354.78,525.83) --
	(354.80,525.83) --
	(354.80,525.84) --
	(354.80,525.84) --
	(354.80,525.84) --
	(354.82,525.84) --
	(354.82,525.85) --
	(354.82,525.85) --
	(354.82,525.85) --
	(354.84,525.85) --
	(354.84,525.86) --
	(354.85,525.86) --
	(354.85,525.86) --
	(354.87,525.86) --
	(354.87,525.87) --
	(354.88,525.87) --
	(354.88,525.87) --
	(354.89,525.87) --
	(354.89,525.88) --
	(354.91,525.88) --
	(354.91,525.88) --
	(354.92,525.88) --
	(354.92,525.89) --
	(354.93,525.89) --
	(354.93,525.89) --
	(354.93,525.89) --
	(354.93,525.90) --
	(354.95,525.90) --
	(354.95,525.90) --
	(354.95,525.90) --
	(354.95,525.91) --
	(354.97,525.91) --
	(354.97,525.91) --
	(354.98,525.91) --
	(354.98,525.92) --
	(354.99,525.92) --
	(354.99,525.92) --
	(355.00,525.92) --
	(355.00,525.93) --
	(355.00,525.93) --
	(355.00,525.93) --
	(355.03,525.93) --
	(355.03,525.94) --
	(355.04,525.94) --
	(355.04,525.94) --
	(355.05,525.94) --
	(355.05,525.95) --
	(355.06,525.95) --
	(355.06,525.95) --
	(355.07,525.95) --
	(355.07,525.95) --
	(355.09,525.95) --
	(355.09,525.96) --
	(355.10,525.96) --
	(355.10,525.96) --
	(355.11,525.96) --
	(355.11,525.97) --
	(355.12,525.97) --
	(355.12,525.97) --
	(355.13,525.97) --
	(355.13,525.98) --
	(355.14,525.98) --
	(355.14,525.98) --
	(355.15,525.98) --
	(355.15,525.99) --
	(355.16,525.99) --
	(355.16,525.99) --
	(355.17,525.99) --
	(355.17,526.00) --
	(355.19,526.00) --
	(355.19,526.00) --
	(355.20,526.00) --
	(355.20,526.01) --
	(355.21,526.01) --
	(355.21,526.01) --
	(355.23,526.01) --
	(355.23,526.02) --
	(355.24,526.02) --
	(355.24,526.02) --
	(355.25,526.02) --
	(355.25,526.03) --
	(355.26,526.03) --
	(355.26,526.03) --
	(355.27,526.03) --
	(355.27,526.04) --
	(355.28,526.04) --
	(355.28,526.04) --
	(355.29,526.04) --
	(355.29,526.05) --
	(355.30,526.05) --
	(355.30,526.05) --
	(355.32,526.05) --
	(355.32,526.06) --
	(355.32,526.06) --
	(355.32,526.06) --
	(355.33,526.06) --
	(355.33,526.07) --
	(355.35,526.07) --
	(355.35,526.07) --
	(355.35,526.07) --
	(355.35,526.07) --
	(355.37,526.07) --
	(355.37,526.08) --
	(355.38,526.08) --
	(355.38,526.08) --
	(355.39,526.08) --
	(355.39,526.09) --
	(355.41,526.09) --
	(355.41,526.09) --
	(355.42,526.09) --
	(355.42,526.10) --
	(355.44,526.10) --
	(355.44,526.10) --
	(355.45,526.10) --
	(355.45,526.11) --
	(355.46,526.11) --
	(355.46,526.11) --
	(355.47,526.11) --
	(355.47,526.12) --
	(355.47,526.12) --
	(355.47,526.12) --
	(355.49,526.12) --
	(355.49,526.13) --
	(355.51,526.13) --
	(355.51,526.13) --
	(355.52,526.13) --
	(355.52,526.14) --
	(355.54,526.14) --
	(355.54,526.14) --
	(355.55,526.14) --
	(355.55,526.14) --
	(355.55,526.14) --
	(355.55,526.15) --
	(355.56,526.15) --
	(355.56,526.15) --
	(355.58,526.15) --
	(355.58,526.16) --
	(355.59,526.16) --
	(355.59,526.16) --
	(355.60,526.16) --
	(355.60,526.17) --
	(355.62,526.17) --
	(355.62,526.17) --
	(355.62,526.17) --
	(355.62,526.18) --
	(355.63,526.18) --
	(355.63,526.18) --
	(355.64,526.18) --
	(355.64,526.19) --
	(355.65,526.19) --
	(355.65,526.19) --
	(355.66,526.19) --
	(355.66,526.20) --
	(355.67,526.20) --
	(355.67,526.20) --
	(355.68,526.20) --
	(355.68,526.21) --
	(355.70,526.21) --
	(355.70,526.21) --
	(355.71,526.21) --
	(355.71,526.22) --
	(355.72,526.22) --
	(355.72,526.22) --
	(355.72,526.22) --
	(355.72,526.23) --
	(355.73,526.23) --
	(355.73,526.23) --
	(355.74,526.23) --
	(355.74,526.24) --
	(355.76,526.24) --
	(355.76,526.24) --
	(355.76,526.24) --
	(355.76,526.25) --
	(355.78,526.25) --
	(355.78,526.25) --
	(355.79,526.25) --
	(355.79,526.25) --
	(355.80,526.25) --
	(355.80,526.26) --
	(355.81,526.26) --
	(355.81,526.27) --
	(355.82,526.27) --
	(355.82,526.27) --
	(355.83,526.27) --
	(355.83,526.28) --
	(355.84,526.28) --
	(355.84,526.28) --
	(355.86,526.28) --
	(355.86,526.29) --
	(355.88,526.29) --
	(355.88,526.29) --
	(355.89,526.29) --
	(355.89,526.29) --
	(355.90,526.29) --
	(355.90,526.30) --
	(355.91,526.30) --
	(355.91,526.30) --
	(355.92,526.30) --
	(355.92,526.31) --
	(355.93,526.31) --
	(355.93,526.31) --
	(355.95,526.31) --
	(355.95,526.32) --
	(355.97,526.32) --
	(355.97,526.32) --
	(355.98,526.32) --
	(355.98,526.33) --
	(356.00,526.33) --
	(356.00,526.33) --
	(356.00,526.33) --
	(356.00,526.34) --
	(356.02,526.34) --
	(356.02,526.34) --
	(356.03,526.34) --
	(356.03,526.35) --
	(356.04,526.35) --
	(356.04,526.35) --
	(356.05,526.35) --
	(356.05,526.36) --
	(356.06,526.36) --
	(356.06,526.36) --
	(356.07,526.36) --
	(356.07,526.37) --
	(356.09,526.37) --
	(356.09,526.37) --
	(356.10,526.37) --
	(356.10,526.38) --
	(356.11,526.38) --
	(356.11,526.38) --
	(356.12,526.38) --
	(356.12,526.39) --
	(356.13,526.39) --
	(356.13,526.39) --
	(356.15,526.39) --
	(356.15,526.40) --
	(356.16,526.40) --
	(356.16,526.40) --
	(356.17,526.40) --
	(356.17,526.40) --
	(356.19,526.40) --
	(356.19,526.41) --
	(356.20,526.41) --
	(356.20,526.41) --
	(356.21,526.41) --
	(356.21,526.42) --
	(356.22,526.42) --
	(356.22,526.42) --
	(356.23,526.42) --
	(356.23,526.43) --
	(356.24,526.43) --
	(356.24,526.43) --
	(356.26,526.43) --
	(356.26,526.44) --
	(356.27,526.44) --
	(356.27,526.44) --
	(356.28,526.44) --
	(356.28,526.45) --
	(356.29,526.45) --
	(356.29,526.45) --
	(356.30,526.45) --
	(356.30,526.46) --
	(356.31,526.46) --
	(356.31,526.46) --
	(356.32,526.46) --
	(356.32,526.47) --
	(356.34,526.47) --
	(356.34,526.47) --
	(356.35,526.47) --
	(356.35,526.48) --
	(356.36,526.48) --
	(356.36,526.48) --
	(356.37,526.48) --
	(356.37,526.49) --
	(356.38,526.49) --
	(356.38,526.49) --
	(356.39,526.49) --
	(356.39,526.50) --
	(356.40,526.50) --
	(356.40,526.50) --
	(356.41,526.50) --
	(356.41,526.50) --
	(356.42,526.50) --
	(356.42,526.51) --
	(356.43,526.51) --
	(356.43,526.51) --
	(356.44,526.51) --
	(356.44,526.52) --
	(356.45,526.52) --
	(356.45,526.52) --
	(356.47,526.52) --
	(356.47,526.53) --
	(356.47,526.53) --
	(356.47,526.53) --
	(356.48,526.53) --
	(356.48,526.54) --
	(356.49,526.54) --
	(356.49,526.54) --
	(356.50,526.54) --
	(356.50,526.55) --
	(356.51,526.55) --
	(356.51,526.55) --
	(356.52,526.55) --
	(356.52,526.56) --
	(356.53,526.56) --
	(356.53,526.56) --
	(356.55,526.56) --
	(356.55,526.57) --
	(356.56,526.57) --
	(356.56,526.57) --
	(356.57,526.57) --
	(356.57,526.58) --
	(356.58,526.58) --
	(356.58,526.58) --
	(356.60,526.58) --
	(356.60,526.59) --
	(356.60,526.59) --
	(356.60,526.59) --
	(356.61,526.59) --
	(356.61,526.60) --
	(356.62,526.60) --
	(356.62,526.60) --
	(356.64,526.60) --
	(356.64,526.61) --
	(356.65,526.61) --
	(356.65,526.61) --
	(356.66,526.61) --
	(356.66,526.61) --
	(356.67,526.61) --
	(356.67,526.62) --
	(356.69,526.62) --
	(356.69,526.62) --
	(356.70,526.62) --
	(356.70,526.63) --
	(356.71,526.63) --
	(356.71,526.63) --
	(356.72,526.63) --
	(356.72,526.64) --
	(356.74,526.64) --
	(356.74,526.64) --
	(356.75,526.64) --
	(356.75,526.65) --
	(356.76,526.65) --
	(356.76,526.65) --
	(356.77,526.65) --
	(356.77,526.66) --
	(356.78,526.66) --
	(356.78,526.66) --
	(356.79,526.66) --
	(356.79,526.67) --
	(356.80,526.67) --
	(356.80,526.67) --
	(356.81,526.67) --
	(356.81,526.68) --
	(356.82,526.68) --
	(356.82,526.68) --
	(356.84,526.68) --
	(356.84,526.69) --
	(356.85,526.69) --
	(356.85,526.69) --
	(356.86,526.69) --
	(356.86,526.70) --
	(356.87,526.70) --
	(356.87,526.70) --
	(356.87,526.70) --
	(356.87,526.70) --
	(356.88,526.70) --
	(356.88,526.71) --
	(356.89,526.71) --
	(356.89,526.71) --
	(356.91,526.71) --
	(356.91,526.72) --
	(356.92,526.72) --
	(356.92,526.72) --
	(356.94,526.72) --
	(356.94,526.73) --
	(356.96,526.73) --
	(356.96,526.73) --
	(356.97,526.73) --
	(356.97,526.74) --
	(356.98,526.74) --
	(356.98,526.74) --
	(356.99,526.74) --
	(356.99,526.75) --
	(357.00,526.75) --
	(357.00,526.75) --
	(357.01,526.75) --
	(357.01,526.76) --
	(357.02,526.76) --
	(357.02,526.76) --
	(357.03,526.76) --
	(357.03,526.77) --
	(357.04,526.77) --
	(357.04,526.77) --
	(357.06,526.77) --
	(357.06,526.78) --
	(357.07,526.78) --
	(357.07,526.78) --
	(357.08,526.78) --
	(357.08,526.79) --
	(357.09,526.79) --
	(357.09,526.79) --
	(357.10,526.79) --
	(357.10,526.80) --
	(357.11,526.80) --
	(357.11,526.80) --
	(357.13,526.80) --
	(357.13,526.81) --
	(357.13,526.81) --
	(357.13,526.81) --
	(357.15,526.81) --
	(357.15,526.81) --
	(357.16,526.81) --
	(357.16,526.82) --
	(357.17,526.82) --
	(357.17,526.82) --
	(357.18,526.82) --
	(357.18,526.83) --
	(357.19,526.83) --
	(357.19,526.83) --
	(357.20,526.83) --
	(357.20,526.84) --
	(357.21,526.84) --
	(357.21,526.84) --
	(357.22,526.84) --
	(357.22,526.85) --
	(357.23,526.85) --
	(357.23,526.85) --
	(357.25,526.85) --
	(357.25,526.86) --
	(357.25,526.86) --
	(357.25,526.86) --
	(357.27,526.86) --
	(357.27,526.87) --
	(357.28,526.87) --
	(357.28,526.87) --
	(357.29,526.87) --
	(357.29,526.88) --
	(357.31,526.88) --
	(357.31,526.88) --
	(357.32,526.88) --
	(357.32,526.89) --
	(357.34,526.89) --
	(357.34,526.89) --
	(357.35,526.89) --
	(357.35,526.90) --
	(357.37,526.90) --
	(357.37,526.90) --
	(357.38,526.90) --
	(357.38,526.91) --
	(357.39,526.91) --
	(357.39,526.91) --
	(357.40,526.91) --
	(357.40,526.91) --
	(357.42,526.91) --
	(357.42,526.92) --
	(357.44,526.92) --
	(357.44,526.92) --
	(357.44,526.92) --
	(357.44,526.93) --
	(357.46,526.93) --
	(357.46,526.93) --
	(357.47,526.93) --
	(357.47,526.94) --
	(357.48,526.94) --
	(357.48,526.94) --
	(357.49,526.94) --
	(357.49,526.95) --
	(357.50,526.95) --
	(357.50,526.95) --
	(357.51,526.95) --
	(357.51,526.96) --
	(357.52,526.96) --
	(357.52,526.96) --
	(357.53,526.96) --
	(357.53,526.97) --
	(357.54,526.97) --
	(357.54,526.97) --
	(357.56,526.97) --
	(357.56,526.98) --
	(357.56,526.98) --
	(357.56,526.98) --
	(357.58,526.98) --
	(357.58,526.99) --
	(357.59,526.99) --
	(357.59,526.99) --
	(357.60,526.99) --
	(357.60,527.00) --
	(357.61,527.00) --
	(357.61,527.00) --
	(357.63,527.00) --
	(357.63,527.00) --
	(357.64,527.00) --
	(357.64,527.01) --
	(357.66,527.01) --
	(357.66,527.01) --
	(357.67,527.01) --
	(357.67,527.02) --
	(357.68,527.02) --
	(357.68,527.02) --
	(357.69,527.02) --
	(357.69,527.03) --
	(357.70,527.03) --
	(357.70,527.03) --
	(357.72,527.03) --
	(357.72,527.04) --
	(357.73,527.04) --
	(357.73,527.04) --
	(357.74,527.04) --
	(357.74,527.05) --
	(357.76,527.05) --
	(357.76,527.05) --
	(357.76,527.05) --
	(357.76,527.06) --
	(357.78,527.06) --
	(357.78,527.06) --
	(357.79,527.06) --
	(357.79,527.07) --
	(357.80,527.07) --
	(357.80,527.07) --
	(357.81,527.07) --
	(357.81,527.07) --
	(357.81,527.07) --
	(357.81,527.08) --
	(357.82,527.08) --
	(357.82,527.08) --
	(357.83,527.08) --
	(357.83,527.09) --
	(357.84,527.09) --
	(357.84,527.09) --
	(357.86,527.09) --
	(357.86,527.10) --
	(357.87,527.10) --
	(357.87,527.10) --
	(357.88,527.10) --
	(357.88,527.11) --
	(357.90,527.11) --
	(357.90,527.11) --
	(357.91,527.11) --
	(357.91,527.12) --
	(357.92,527.12) --
	(357.92,527.12) --
	(357.93,527.12) --
	(357.93,527.13) --
	(357.94,527.13) --
	(357.94,527.13) --
	(357.96,527.13) --
	(357.96,527.14) --
	(357.97,527.14) --
	(357.97,527.14) --
	(357.98,527.14) --
	(357.98,527.15) --
	(357.99,527.15) --
	(357.99,527.15) --
	(358.01,527.15) --
	(358.01,527.16) --
	(358.02,527.16) --
	(358.02,527.16) --
	(358.03,527.16) --
	(358.03,527.17) --
	(358.06,527.17) --
	(358.06,527.17) --
	(358.07,527.17) --
	(358.07,527.18) --
	(358.08,527.18) --
	(358.08,527.18) --
	(358.09,527.18) --
	(358.09,527.18) --
	(358.10,527.18) --
	(358.10,527.19) --
	(358.11,527.19) --
	(358.11,527.20) --
	(358.12,527.20) --
	(358.12,527.20) --
	(358.13,527.20) --
	(358.13,527.21) --
	(358.14,527.21) --
	(358.14,527.21) --
	(358.15,527.21) --
	(358.15,527.21) --
	(358.16,527.21) --
	(358.16,527.22) --
	(358.17,527.22) --
	(358.17,527.22) --
	(358.18,527.22) --
	(358.18,527.23) --
	(358.19,527.23) --
	(358.19,527.23) --
	(358.20,527.23) --
	(358.20,527.24) --
	(358.21,527.24) --
	(358.21,527.24) --
	(358.22,527.24) --
	(358.22,527.25) --
	(358.24,527.25) --
	(358.24,527.25) --
	(358.25,527.25) --
	(358.25,527.26) --
	(358.27,527.26) --
	(358.27,527.26) --
	(358.27,527.26) --
	(358.27,527.27) --
	(358.29,527.27) --
	(358.29,527.27) --
	(358.30,527.27) --
	(358.30,527.28) --
	(358.31,527.28) --
	(358.31,527.28) --
	(358.32,527.28) --
	(358.32,527.29) --
	(358.34,527.29) --
	(358.34,527.29) --
	(358.35,527.29) --
	(358.35,527.29) --
	(358.36,527.29) --
	(358.36,527.30) --
	(358.37,527.30) --
	(358.37,527.30) --
	(358.39,527.30) --
	(358.39,527.31) --
	(358.40,527.31) --
	(358.40,527.31) --
	(358.42,527.31) --
	(358.42,527.32) --
	(358.43,527.32) --
	(358.43,527.32) --
	(358.45,527.32) --
	(358.45,527.33) --
	(358.46,527.33) --
	(358.46,527.33) --
	(358.48,527.33) --
	(358.48,527.34) --
	(358.49,527.34) --
	(358.49,527.34) --
	(358.50,527.34) --
	(358.50,527.35) --
	(358.51,527.35) --
	(358.51,527.35) --
	(358.52,527.35) --
	(358.52,527.36) --
	(358.53,527.36) --
	(358.53,527.36) --
	(358.54,527.36) --
	(358.54,527.37) --
	(358.56,527.37) --
	(358.56,527.37) --
	(358.58,527.37) --
	(358.58,527.38) --
	(358.60,527.38) --
	(358.60,527.38) --
	(358.61,527.38) --
	(358.61,527.39) --
	(358.62,527.39) --
	(358.62,527.39) --
	(358.64,527.39) --
	(358.64,527.40) --
	(358.65,527.40) --
	(358.65,527.40) --
	(358.66,527.40) --
	(358.66,527.41) --
	(358.66,527.41) --
	(358.66,527.41) --
	(358.68,527.41) --
	(358.68,527.42) --
	(358.69,527.42) --
	(358.69,527.42) --
	(358.71,527.42) --
	(358.71,527.43) --
	(358.72,527.43) --
	(358.72,527.43) --
	(358.73,527.43) --
	(358.73,527.44) --
	(358.75,527.44) --
	(358.75,527.44) --
	(358.76,527.44) --
	(358.76,527.45) --
	(358.78,527.45) --
	(358.78,527.45) --
	(358.79,527.45) --
	(358.79,527.45) --
	(358.80,527.45) --
	(358.80,527.46) --
	(358.82,527.46) --
	(358.82,527.46) --
	(358.83,527.46) --
	(358.83,527.47) --
	(358.84,527.47) --
	(358.84,527.47) --
	(358.86,527.47) --
	(358.86,527.48) --
	(358.87,527.48) --
	(358.87,527.48) --
	(358.88,527.48) --
	(358.88,527.49) --
	(358.89,527.49) --
	(358.89,527.49) --
	(358.90,527.49) --
	(358.90,527.50) --
	(358.91,527.50) --
	(358.91,527.50) --
	(358.93,527.50) --
	(358.93,527.51) --
	(358.94,527.51) --
	(358.94,527.51) --
	(358.96,527.51) --
	(358.96,527.52) --
	(358.97,527.52) --
	(358.97,527.52) --
	(358.98,527.52) --
	(358.98,527.53) --
	(359.00,527.53) --
	(359.00,527.53) --
	(359.01,527.53) --
	(359.01,527.53) --
	(359.02,527.53) --
	(359.02,527.54) --
	(359.04,527.54) --
	(359.04,527.54) --
	(359.05,527.54) --
	(359.05,527.55) --
	(359.06,527.55) --
	(359.06,527.55) --
	(359.08,527.55) --
	(359.08,527.56) --
	(359.08,527.56) --
	(359.08,527.56) --
	(359.10,527.56) --
	(359.10,527.57) --
	(359.12,527.57) --
	(359.12,527.57) --
	(359.13,527.57) --
	(359.13,527.58) --
	(359.14,527.58) --
	(359.14,527.58) --
	(359.15,527.58) --
	(359.15,527.59) --
	(359.16,527.59) --
	(359.16,527.59) --
	(359.18,527.59) --
	(359.18,527.60) --
	(359.20,527.60) --
	(359.20,527.60) --
	(359.21,527.60) --
	(359.21,527.61) --
	(359.22,527.61) --
	(359.22,527.61) --
	(359.23,527.61) --
	(359.23,527.62) --
	(359.24,527.62) --
	(359.24,527.62) --
	(359.26,527.62) --
	(359.26,527.62) --
	(359.26,527.62) --
	(359.26,527.63) --
	(359.27,527.63) --
	(359.27,527.63) --
	(359.28,527.63) --
	(359.28,527.64) --
	(359.29,527.64) --
	(359.29,527.64) --
	(359.31,527.64) --
	(359.31,527.65) --
	(359.31,527.65) --
	(359.31,527.65) --
	(359.33,527.65) --
	(359.33,527.66) --
	(359.33,527.66) --
	(359.33,527.66) --
	(359.34,527.66) --
	(359.34,527.67) --
	(359.36,527.67) --
	(359.36,527.67) --
	(359.37,527.67) --
	(359.37,527.68) --
	(359.38,527.68) --
	(359.38,527.68) --
	(359.40,527.68) --
	(359.40,527.68) --
	(359.41,527.68) --
	(359.41,527.69) --
	(359.42,527.69) --
	(359.42,527.69) --
	(359.43,527.69) --
	(359.43,527.70) --
	(359.44,527.70) --
	(359.44,527.70) --
	(359.45,527.70) --
	(359.45,527.71) --
	(359.46,527.71) --
	(359.46,527.71) --
	(359.48,527.71) --
	(359.48,527.72) --
	(359.49,527.72) --
	(359.49,527.72) --
	(359.50,527.72) --
	(359.50,527.73) --
	(359.52,527.73) --
	(359.52,527.73) --
	(359.53,527.73) --
	(359.53,527.74) --
	(359.55,527.74) --
	(359.55,527.74) --
	(359.56,527.74) --
	(359.56,527.75) --
	(359.57,527.75) --
	(359.57,527.75) --
	(359.59,527.75) --
	(359.59,527.76) --
	(359.60,527.76) --
	(359.60,527.76) --
	(359.61,527.76) --
	(359.61,527.76) --
	(359.63,527.76) --
	(359.63,527.77) --
	(359.63,527.77) --
	(359.63,527.77) --
	(359.64,527.77) --
	(359.64,527.78) --
	(359.65,527.78) --
	(359.65,527.78) --
	(359.66,527.78) --
	(359.66,527.79) --
	(359.67,527.79) --
	(359.67,527.79) --
	(359.68,527.79) --
	(359.68,527.80) --
	(359.69,527.80) --
	(359.69,527.80) --
	(359.70,527.80) --
	(359.70,527.81) --
	(359.71,527.81) --
	(359.71,527.81) --
	(359.73,527.81) --
	(359.73,527.82) --
	(359.73,527.82) --
	(359.73,527.82) --
	(359.74,527.82) --
	(359.74,527.83) --
	(359.76,527.83) --
	(359.76,527.83) --
	(359.77,527.83) --
	(359.77,527.84) --
	(359.78,527.84) --
	(359.78,527.84) --
	(359.78,527.84) --
	(359.78,527.85) --
	(359.80,527.85) --
	(359.80,527.85) --
	(359.81,527.85) --
	(359.81,527.86) --
	(359.82,527.86) --
	(359.82,527.86) --
	(359.84,527.86) --
	(359.84,527.87) --
	(359.85,527.87) --
	(359.85,527.87) --
	(359.85,527.87) --
	(359.85,527.87) --
	(359.87,527.87) --
	(359.87,527.88) --
	(359.88,527.88) --
	(359.88,527.88) --
	(359.90,527.88) --
	(359.90,527.89) --
	(359.91,527.89) --
	(359.91,527.89) --
	(359.92,527.89) --
	(359.92,527.90) --
	(359.93,527.90) --
	(359.93,527.90) --
	(359.94,527.90) --
	(359.94,527.91) --
	(359.95,527.91) --
	(359.95,527.91) --
	(359.97,527.91) --
	(359.97,527.92) --
	(359.98,527.92) --
	(359.98,527.92) --
	(359.98,527.92) --
	(359.98,527.93) --
	(360.00,527.93) --
	(360.00,527.93) --
	(360.01,527.93) --
	(360.01,527.94) --
	(360.02,527.94) --
	(360.02,527.94) --
	(360.03,527.94) --
	(360.03,527.94) --
	(360.04,527.94) --
	(360.04,527.95) --
	(360.05,527.95) --
	(360.05,527.95) --
	(360.06,527.95) --
	(360.06,527.96) --
	(360.07,527.96) --
	(360.07,527.96) --
	(360.08,527.96) --
	(360.08,527.97) --
	(360.10,527.97) --
	(360.10,527.97) --
	(360.11,527.97) --
	(360.11,527.98) --
	(360.12,527.98) --
	(360.12,527.98) --
	(360.13,527.98) --
	(360.13,527.99) --
	(360.14,527.99) --
	(360.14,527.99) --
	(360.16,527.99) --
	(360.16,528.00) --
	(360.17,528.00) --
	(360.17,528.00) --
	(360.17,528.00) --
	(360.17,528.01) --
	(360.19,528.01) --
	(360.19,528.01) --
	(360.20,528.01) --
	(360.20,528.02) --
	(360.22,528.02) --
	(360.22,528.02) --
	(360.23,528.02) --
	(360.23,528.02) --
	(360.24,528.02) --
	(360.24,528.03) --
	(360.25,528.03) --
	(360.25,528.03) --
	(360.26,528.03) --
	(360.26,528.04) --
	(360.27,528.04) --
	(360.27,528.04) --
	(360.29,528.04) --
	(360.29,528.05) --
	(360.30,528.05) --
	(360.30,528.05) --
	(360.31,528.05) --
	(360.31,528.06) --
	(360.32,528.06) --
	(360.32,528.06) --
	(360.33,528.06) --
	(360.33,528.07) --
	(360.34,528.07) --
	(360.34,528.07) --
	(360.35,528.07) --
	(360.35,528.08) --
	(360.37,528.08) --
	(360.37,528.08) --
	(360.38,528.08) --
	(360.38,528.09) --
	(360.39,528.09) --
	(360.39,528.09) --
	(360.39,528.09) --
	(360.39,528.10) --
	(360.40,528.10) --
	(360.40,528.10) --
	(360.41,528.10) --
	(360.41,528.11) --
	(360.42,528.11) --
	(360.42,528.11) --
	(360.44,528.11) --
	(360.44,528.12) --
	(360.45,528.12) --
	(360.45,528.12) --
	(360.46,528.12) --
	(360.46,528.12) --
	(360.46,528.12) --
	(360.46,528.13) --
	(360.47,528.13) --
	(360.47,528.13) --
	(360.48,528.13) --
	(360.48,528.14) --
	(360.49,528.14) --
	(360.49,528.14) --
	(360.50,528.14) --
	(360.50,528.15) --
	(360.51,528.15) --
	(360.51,528.15) --
	(360.52,528.15) --
	(360.52,528.16) --
	(360.53,528.16) --
	(360.53,528.16) --
	(360.54,528.16) --
	(360.54,528.17) --
	(360.55,528.17) --
	(360.55,528.17) --
	(360.55,528.17) --
	(360.55,528.18) --
	(360.57,528.18) --
	(360.57,528.18) --
	(360.58,528.18) --
	(360.58,528.19) --
	(360.59,528.19) --
	(360.59,528.19) --
	(360.60,528.19) --
	(360.60,528.20) --
	(360.61,528.20) --
	(360.61,528.20) --
	(360.62,528.20) --
	(360.62,528.21) --
	(360.63,528.21) --
	(360.63,528.21) --
	(360.64,528.21) --
	(360.64,528.22) --
	(360.65,528.22) --
	(360.65,528.22) --
	(360.66,528.22) --
	(360.66,528.22) --
	(360.67,528.22) --
	(360.67,528.23) --
	(360.68,528.23) --
	(360.68,528.23) --
	(360.69,528.23) --
	(360.69,528.24) --
	(360.70,528.24) --
	(360.70,528.24) --
	(360.71,528.24) --
	(360.71,528.25) --
	(360.72,528.25) --
	(360.72,528.25) --
	(360.73,528.25) --
	(360.73,528.26) --
	(360.74,528.26) --
	(360.74,528.26) --
	(360.75,528.26) --
	(360.75,528.27) --
	(360.76,528.27) --
	(360.76,528.27) --
	(360.78,528.27) --
	(360.78,528.28) --
	(360.79,528.28) --
	(360.79,528.28) --
	(360.80,528.28) --
	(360.80,528.29) --
	(360.82,528.29) --
	(360.82,528.29) --
	(360.83,528.29) --
	(360.83,528.29) --
	(360.84,528.29) --
	(360.84,528.30) --
	(360.86,528.30) --
	(360.86,528.30) --
	(360.87,528.30) --
	(360.87,528.31) --
	(360.88,528.31) --
	(360.88,528.31) --
	(360.90,528.31) --
	(360.90,528.32) --
	(360.91,528.32) --
	(360.91,528.32) --
	(360.92,528.32) --
	(360.92,528.33) --
	(360.93,528.33) --
	(360.93,528.33) --
	(360.94,528.33) --
	(360.94,528.34) --
	(360.95,528.34) --
	(360.95,528.34) --
	(360.96,528.34) --
	(360.96,528.35) --
	(360.97,528.35) --
	(360.97,528.35) --
	(360.98,528.35) --
	(360.98,528.36) --
	(361.00,528.36) --
	(361.00,528.36) --
	(361.01,528.36) --
	(361.01,528.37) --
	(361.02,528.37) --
	(361.02,528.37) --
	(361.03,528.37) --
	(361.03,528.37) --
	(361.04,528.37) --
	(361.04,528.38) --
	(361.05,528.38) --
	(361.05,528.38) --
	(361.06,528.38) --
	(361.06,528.39) --
	(361.07,528.39) --
	(361.07,528.39) --
	(361.08,528.39) --
	(361.08,528.40) --
	(361.09,528.40) --
	(361.09,528.40) --
	(361.11,528.40) --
	(361.11,528.41) --
	(361.12,528.41) --
	(361.12,528.41) --
	(361.13,528.41) --
	(361.13,528.42) --
	(361.14,528.42) --
	(361.14,528.42) --
	(361.14,528.42) --
	(361.14,528.43) --
	(361.15,528.43) --
	(361.15,528.43) --
	(361.17,528.43) --
	(361.17,528.44) --
	(361.18,528.44) --
	(361.18,528.44) --
	(361.19,528.44) --
	(361.19,528.45) --
	(361.20,528.45) --
	(361.20,528.45) --
	(361.21,528.45) --
	(361.21,528.46) --
	(361.22,528.46) --
	(361.22,528.46) --
	(361.23,528.46) --
	(361.23,528.46) --
	(361.24,528.46) --
	(361.24,528.47) --
	(361.25,528.47) --
	(361.25,528.47) --
	(361.27,528.47) --
	(361.27,528.48) --
	(361.27,528.48) --
	(361.27,528.48) --
	(361.28,528.48) --
	(361.28,528.49) --
	(361.29,528.49) --
	(361.29,528.49) --
	(361.30,528.49) --
	(361.30,528.50) --
	(361.31,528.50) --
	(361.31,528.50) --
	(361.32,528.50) --
	(361.32,528.51) --
	(361.33,528.51) --
	(361.33,528.51) --
	(361.34,528.51) --
	(361.34,528.52) --
	(361.35,528.52) --
	(361.35,528.52) --
	(361.36,528.52) --
	(361.36,528.53) --
	(361.38,528.53) --
	(361.38,528.53) --
	(361.39,528.53) --
	(361.39,528.54) --
	(361.41,528.54) --
	(361.41,528.54) --
	(361.43,528.54) --
	(361.43,528.55) --
	(361.44,528.55) --
	(361.44,528.55) --
	(361.45,528.55) --
	(361.45,528.56) --
	(361.46,528.56) --
	(361.46,528.56) --
	(361.47,528.56) --
	(361.47,528.56) --
	(361.48,528.56) --
	(361.48,528.57) --
	(361.49,528.57) --
	(361.49,528.57) --
	(361.50,528.57) --
	(361.50,528.58) --
	(361.52,528.58) --
	(361.52,528.58) --
	(361.53,528.58) --
	(361.53,528.59) --
	(361.55,528.59) --
	(361.55,528.59) --
	(361.56,528.59) --
	(361.56,528.60) --
	(361.57,528.60) --
	(361.57,528.60) --
	(361.58,528.60) --
	(361.58,528.61) --
	(361.59,528.61) --
	(361.59,528.61) --
	(361.60,528.61) --
	(361.60,528.62) --
	(361.61,528.62) --
	(361.61,528.62) --
	(361.62,528.62) --
	(361.62,528.63) --
	(361.64,528.63) --
	(361.64,528.63) --
	(361.66,528.63) --
	(361.66,528.64) --
	(361.67,528.64) --
	(361.67,528.64) --
	(361.68,528.64) --
	(361.68,528.65) --
	(361.70,528.65) --
	(361.70,528.65) --
	(361.71,528.65) --
	(361.71,528.65) --
	(361.72,528.65) --
	(361.72,528.66) --
	(361.74,528.66) --
	(361.74,528.66) --
	(361.75,528.66) --
	(361.75,528.67) --
	(361.76,528.67) --
	(361.76,528.67) --
	(361.77,528.67) --
	(361.77,528.68) --
	(361.78,528.68) --
	(361.78,528.68) --
	(361.79,528.68) --
	(361.79,528.69) --
	(361.80,528.69) --
	(361.80,528.69) --
	(361.82,528.69) --
	(361.82,528.70) --
	(361.83,528.70) --
	(361.83,528.70) --
	(361.84,528.70) --
	(361.84,528.71) --
	(361.85,528.71) --
	(361.85,528.71) --
	(361.86,528.71) --
	(361.86,528.72) --
	(361.88,528.72) --
	(361.88,528.72) --
	(361.89,528.72) --
	(361.89,528.73) --
	(361.91,528.73) --
	(361.91,528.73) --
	(361.91,528.73) --
	(361.91,528.74) --
	(361.93,528.74) --
	(361.93,528.74) --
	(361.94,528.74) --
	(361.94,528.74) --
	(361.94,528.74) --
	(361.94,528.75) --
	(361.95,528.75) --
	(361.95,528.75) --
	(361.96,528.75) --
	(361.96,528.76) --
	(361.97,528.76) --
	(361.97,528.76) --
	(361.98,528.76) --
	(361.98,528.77) --
	(361.99,528.77) --
	(361.99,528.77) --
	(362.00,528.77) --
	(362.00,528.78) --
	(362.01,528.78) --
	(362.01,528.78) --
	(362.02,528.78) --
	(362.02,528.79) --
	(362.04,528.79) --
	(362.04,528.79) --
	(362.05,528.79) --
	(362.05,528.80) --
	(362.06,528.80) --
	(362.06,528.80) --
	(362.07,528.80) --
	(362.07,528.81) --
	(362.08,528.81) --
	(362.08,528.81) --
	(362.09,528.81) --
	(362.09,528.82) --
	(362.09,528.82) --
	(362.09,528.82) --
	(362.11,528.82) --
	(362.11,528.82) --
	(362.13,528.82) --
	(362.13,528.83) --
	(362.14,528.83) --
	(362.14,528.83) --
	(362.15,528.83) --
	(362.15,528.84) --
	(362.16,528.84) --
	(362.16,528.84) --
	(362.17,528.84) --
	(362.17,528.85) --
	(362.18,528.85) --
	(362.18,528.85) --
	(362.20,528.85) --
	(362.20,528.86) --
	(362.21,528.86) --
	(362.21,528.86) --
	(362.22,528.86) --
	(362.22,528.87) --
	(362.24,528.87) --
	(362.24,528.87) --
	(362.25,528.87) --
	(362.25,528.88) --
	(362.25,528.88) --
	(362.25,528.88) --
	(362.27,528.88) --
	(362.27,528.89) --
	(362.28,528.89) --
	(362.28,528.89) --
	(362.29,528.89) --
	(362.29,528.89) --
	(362.30,528.89) --
	(362.30,528.90) --
	(362.31,528.90) --
	(362.31,528.90) --
	(362.33,528.90) --
	(362.33,528.91) --
	(362.34,528.91) --
	(362.34,528.91) --
	(362.36,528.91) --
	(362.36,528.92) --
	(362.37,528.92) --
	(362.37,528.92) --
	(362.38,528.92) --
	(362.38,528.93) --
	(362.39,528.93) --
	(362.39,528.93) --
	(362.41,528.93) --
	(362.41,528.94) --
	(362.42,528.94) --
	(362.42,528.94) --
	(362.44,528.94) --
	(362.44,528.95) --
	(362.45,528.95) --
	(362.45,528.95) --
	(362.46,528.95) --
	(362.46,528.96) --
	(362.47,528.96) --
	(362.47,528.96) --
	(362.49,528.96) --
	(362.49,528.97) --
	(362.50,528.97) --
	(362.50,528.97) --
	(362.52,528.97) --
	(362.52,528.97) --
	(362.53,528.97) --
	(362.53,528.98) --
	(362.55,528.98) --
	(362.55,528.98) --
	(362.55,528.98) --
	(362.55,528.99) --
	(362.57,528.99) --
	(362.57,528.99) --
	(362.58,528.99) --
	(362.58,529.00) --
	(362.60,529.00) --
	(362.60,529.00) --
	(362.61,529.00) --
	(362.61,529.01) --
	(362.62,529.01) --
	(362.62,529.01) --
	(362.63,529.01) --
	(362.63,529.02) --
	(362.64,529.02) --
	(362.64,529.02) --
	(362.66,529.02) --
	(362.66,529.03) --
	(362.67,529.03) --
	(362.67,529.03) --
	(362.68,529.03) --
	(362.68,529.04) --
	(362.69,529.04) --
	(362.69,529.04) --
	(362.71,529.04) --
	(362.71,529.05) --
	(362.72,529.05) --
	(362.72,529.05) --
	(362.74,529.05) --
	(362.74,529.06) --
	(362.75,529.06) --
	(362.75,529.06) --
	(362.77,529.06) --
	(362.77,529.06) --
	(362.77,529.06) --
	(362.77,529.07) --
	(362.78,529.07) --
	(362.78,529.07) --
	(362.80,529.07) --
	(362.80,529.08) --
	(362.81,529.08) --
	(362.81,529.08) --
	(362.82,529.08) --
	(362.82,529.09) --
	(362.83,529.09) --
	(362.83,529.09) --
	(362.84,529.09) --
	(362.84,529.10) --
	(362.85,529.10) --
	(362.85,529.10) --
	(362.86,529.10) --
	(362.86,529.11) --
	(362.87,529.11) --
	(362.87,529.11) --
	(362.88,529.11) --
	(362.88,529.12) --
	(362.89,529.12) --
	(362.89,529.12) --
	(362.90,529.12) --
	(362.90,529.13) --
	(362.92,529.13) --
	(362.92,529.13) --
	(362.93,529.13) --
	(362.93,529.14) --
	(362.94,529.14) --
	(362.94,529.14) --
	(362.95,529.14) --
	(362.95,529.15) --
	(362.97,529.15) --
	(362.97,529.15) --
	(362.98,529.15) --
	(362.98,529.16) --
	(363.00,529.16) --
	(363.00,529.16) --
	(363.01,529.16) --
	(363.01,529.16) --
	(363.02,529.16) --
	(363.02,529.17) --
	(363.03,529.17) --
	(363.03,529.17) --
	(363.04,529.17) --
	(363.04,529.18) --
	(363.05,529.18) --
	(363.05,529.18) --
	(363.06,529.18) --
	(363.06,529.19) --
	(363.08,529.19) --
	(363.08,529.19) --
	(363.09,529.19) --
	(363.09,529.20) --
	(363.10,529.20) --
	(363.10,529.20) --
	(363.12,529.20) --
	(363.12,529.21) --
	(363.12,529.21) --
	(363.12,529.21) --
	(363.14,529.21) --
	(363.14,529.22) --
	(363.15,529.22) --
	(363.15,529.22) --
	(363.16,529.22) --
	(363.16,529.23) --
	(363.17,529.23) --
	(363.17,529.23) --
	(363.19,529.23) --
	(363.19,529.24) --
	(363.20,529.24) --
	(363.20,529.24) --
	(363.21,529.24) --
	(363.21,529.25) --
	(363.22,529.25) --
	(363.22,529.25) --
	(363.24,529.25) --
	(363.24,529.25) --
	(363.25,529.25) --
	(363.25,529.26) --
	(363.26,529.26) --
	(363.26,529.27) --
	(363.28,529.27) --
	(363.28,529.27) --
	(363.29,529.27) --
	(363.29,529.28) --
	(363.30,529.28) --
	(363.30,529.28) --
	(363.31,529.28) --
	(363.31,529.28) --
	(363.32,529.28) --
	(363.32,529.29) --
	(363.33,529.29) --
	(363.33,529.29) --
	(363.35,529.29) --
	(363.35,529.30) --
	(363.36,529.30) --
	(363.36,529.30) --
	(363.37,529.30) --
	(363.37,529.31) --
	(363.38,529.31) --
	(363.38,529.31) --
	(363.39,529.31) --
	(363.39,529.32) --
	(363.40,529.32) --
	(363.40,529.32) --
	(363.41,529.32) --
	(363.41,529.33) --
	(363.42,529.33) --
	(363.42,529.33) --
	(363.44,529.33) --
	(363.44,529.34) --
	(363.45,529.34) --
	(363.45,529.34) --
	(363.47,529.34) --
	(363.47,529.35) --
	(363.47,529.35) --
	(363.47,529.35) --
	(363.49,529.35) --
	(363.49,529.36) --
	(363.51,529.36) --
	(363.51,529.36) --
	(363.52,529.36) --
	(363.52,529.37) --
	(363.53,529.37) --
	(363.53,529.37) --
	(363.54,529.37) --
	(363.54,529.38) --
	(363.55,529.38) --
	(363.55,529.38) --
	(363.56,529.38) --
	(363.56,529.38) --
	(363.57,529.38) --
	(363.57,529.39) --
	(363.58,529.39) --
	(363.58,529.39) --
	(363.59,529.39) --
	(363.59,529.40) --
	(363.60,529.40) --
	(363.60,529.40) --
	(363.62,529.40) --
	(363.62,529.41) --
	(363.64,529.41) --
	(363.64,529.41) --
	(363.64,529.41) --
	(363.64,529.42) --
	(363.65,529.42) --
	(363.65,529.42) --
	(363.66,529.42) --
	(363.66,529.43) --
	(363.67,529.43) --
	(363.67,529.43) --
	(363.68,529.43) --
	(363.68,529.44) --
	(363.69,529.44) --
	(363.69,529.44) --
	(363.71,529.44) --
	(363.71,529.45) --
	(363.73,529.45) --
	(363.73,529.45) --
	(363.75,529.45) --
	(363.75,529.46) --
	(363.76,529.46) --
	(363.76,529.46) --
	(363.78,529.46) --
	(363.78,529.47) --
	(363.78,529.47) --
	(363.78,529.47) --
	(363.80,529.47) --
	(363.80,529.48) --
	(363.82,529.48) --
	(363.82,529.48) --
	(363.84,529.48) --
	(363.84,529.49) --
	(363.86,529.49) --
	(363.86,529.49) --
	(363.87,529.49) --
	(363.87,529.50) --
	(363.88,529.50) --
	(363.88,529.50) --
	(363.90,529.50) --
	(363.90,529.51) --
	(363.91,529.51) --
	(363.91,529.51) --
	(363.92,529.51) --
	(363.92,529.52) --
	(363.93,529.52) --
	(363.93,529.52) --
	(363.94,529.52) --
	(363.94,529.52) --
	(363.95,529.52) --
	(363.95,529.53) --
	(363.96,529.53) --
	(363.96,529.53) --
	(363.97,529.53) --
	(363.97,529.54) --
	(363.98,529.54) --
	(363.98,529.54) --
	(364.00,529.54) --
	(364.00,529.55) --
	(364.02,529.55) --
	(364.02,529.55) --
	(364.03,529.55) --
	(364.03,529.56) --
	(364.05,529.56) --
	(364.05,529.56) --
	(364.06,529.56) --
	(364.06,529.57) --
	(364.08,529.57) --
	(364.08,529.57) --
	(364.09,529.57) --
	(364.09,529.58) --
	(364.11,529.58) --
	(364.11,529.58) --
	(364.13,529.58) --
	(364.13,529.59) --
	(364.13,529.59) --
	(364.13,529.59) --
	(364.14,529.59) --
	(364.14,529.60) --
	(364.15,529.60) --
	(364.15,529.60) --
	(364.17,529.60) --
	(364.17,529.60) --
	(364.18,529.60) --
	(364.18,529.61) --
	(364.19,529.61) --
	(364.19,529.61) --
	(364.21,529.61) --
	(364.21,529.62) --
	(364.23,529.62) --
	(364.23,529.62) --
	(364.25,529.62) --
	(364.25,529.63) --
	(364.27,529.63) --
	(364.27,529.63) --
	(364.28,529.63) --
	(364.28,529.64) --
	(364.30,529.64) --
	(364.30,529.64) --
	(364.31,529.64) --
	(364.31,529.65) --
	(364.33,529.65) --
	(364.33,529.65) --
	(364.34,529.65) --
	(364.34,529.66) --
	(364.35,529.66) --
	(364.35,529.66) --
	(364.38,529.66) --
	(364.38,529.67) --
	(364.39,529.67) --
	(364.39,529.67) --
	(364.41,529.67) --
	(364.41,529.68) --
	(364.42,529.68) --
	(364.42,529.68) --
	(364.42,529.68) --
	(364.42,529.69) --
	(364.43,529.69) --
	(364.43,529.69) --
	(364.45,529.69) --
	(364.45,529.69) --
	(364.47,529.69) --
	(364.47,529.70) --
	(364.48,529.70) --
	(364.48,529.70) --
	(364.50,529.70) --
	(364.50,529.71) --
	(364.51,529.71) --
	(364.51,529.71) --
	(364.53,529.71) --
	(364.53,529.72) --
	(364.54,529.72) --
	(364.54,529.72) --
	(364.56,529.72) --
	(364.56,529.73) --
	(364.58,529.73) --
	(364.58,529.73) --
	(364.60,529.73) --
	(364.60,529.74) --
	(364.62,529.74) --
	(364.62,529.74) --
	(364.64,529.74) --
	(364.64,529.75) --
	(364.65,529.75) --
	(364.65,529.75) --
	(364.67,529.75) --
	(364.67,529.76) --
	(364.68,529.76) --
	(364.68,529.76) --
	(364.70,529.76) --
	(364.70,529.77) --
	(364.71,529.77) --
	(364.71,529.77) --
	(364.72,529.77) --
	(364.72,529.77) --
	(364.74,529.77) --
	(364.74,529.78) --
	(364.76,529.78) --
	(364.76,529.78) --
	(364.78,529.78) --
	(364.78,529.79) --
	(364.79,529.79) --
	(364.79,529.79) --
	(364.80,529.79) --
	(364.80,529.80) --
	(364.81,529.80) --
	(364.81,529.80) --
	(364.83,529.80) --
	(364.83,529.81) --
	(364.85,529.81) --
	(364.85,529.81) --
	(364.86,529.81) --
	(364.86,529.82) --
	(364.88,529.82) --
	(364.88,529.82) --
	(364.91,529.82) --
	(364.91,529.83) --
	(364.92,529.83) --
	(364.92,529.83) --
	(364.94,529.83) --
	(364.94,529.84) --
	(364.96,529.84) --
	(364.96,529.84) --
	(364.98,529.84) --
	(364.98,529.85) --
	(365.00,529.85) --
	(365.00,529.85) --
	(365.01,529.85) --
	(365.01,529.86) --
	(365.02,529.86) --
	(365.02,529.86) --
	(365.04,529.86) --
	(365.04,529.86) --
	(365.06,529.86) --
	(365.06,529.87) --
	(365.08,529.87) --
	(365.08,529.87) --
	(365.10,529.87) --
	(365.10,529.88) --
	(365.11,529.88) --
	(365.11,529.88) --
	(365.13,529.88) --
	(365.13,529.89) --
	(365.15,529.89) --
	(365.15,529.89) --
	(365.15,529.89) --
	(365.15,529.90) --
	(365.17,529.90) --
	(365.17,529.90) --
	(365.19,529.90) --
	(365.19,529.91) --
	(365.21,529.91) --
	(365.21,529.91) --
	(365.22,529.91) --
	(365.22,529.92) --
	(365.23,529.92) --
	(365.23,529.92) --
	(365.25,529.92) --
	(365.25,529.93) --
	(365.26,529.93) --
	(365.26,529.93) --
	(365.28,529.93) --
	(365.28,529.94) --
	(365.29,529.94) --
	(365.29,529.94) --
	(365.31,529.94) --
	(365.31,529.94) --
	(365.33,529.94) --
	(365.33,529.95) --
	(365.35,529.95) --
	(365.35,529.95) --
	(365.37,529.95) --
	(365.37,529.96) --
	(365.40,529.96) --
	(365.40,529.96) --
	(365.41,529.96) --
	(365.41,529.97) --
	(365.42,529.97) --
	(365.42,529.97) --
	(365.44,529.97) --
	(365.44,529.98) --
	(365.46,529.98) --
	(365.46,529.98) --
	(365.47,529.98) --
	(365.47,529.99) --
	(365.48,529.99) --
	(365.48,529.99) --
	(365.51,529.99) --
	(365.51,530.00) --
	(365.52,530.00) --
	(365.52,530.00) --
	(365.55,530.00) --
	(365.55,530.01) --
	(365.56,530.01) --
	(365.56,530.01) --
	(365.58,530.01) --
	(365.58,530.01) --
	(365.59,530.01) --
	(365.59,530.02) --
	(365.62,530.02) --
	(365.62,530.02) --
	(365.64,530.02) --
	(365.64,530.03) --
	(365.65,530.03) --
	(365.65,530.03) --
	(365.68,530.03) --
	(365.68,530.04) --
	(365.69,530.04) --
	(365.69,530.04) --
	(365.71,530.04) --
	(365.71,530.05) --
	(365.73,530.05) --
	(365.73,530.05) --
	(365.75,530.05) --
	(365.75,530.06) --
	(365.76,530.06) --
	(365.76,530.06) --
	(365.79,530.06) --
	(365.79,530.07) --
	(365.81,530.07) --
	(365.81,530.07) --
	(365.83,530.07) --
	(365.83,530.08) --
	(365.85,530.08) --
	(365.85,530.08) --
	(365.86,530.08) --
	(365.86,530.08) --
	(365.87,530.08) --
	(365.87,530.09) --
	(365.89,530.09) --
	(365.89,530.09) --
	(365.90,530.09) --
	(365.90,530.10) --
	(365.92,530.10) --
	(365.92,530.10) --
	(365.94,530.10) --
	(365.94,530.11) --
	(365.96,530.11) --
	(365.96,530.11) --
	(365.98,530.11) --
	(365.98,530.12) --
	(366.00,530.12) --
	(366.00,530.12) --
	(366.01,530.12) --
	(366.01,530.13) --
	(366.04,530.13) --
	(366.04,530.13) --
	(366.08,530.13) --
	(366.08,530.14) --
	(366.11,530.14) --
	(366.11,530.14) --
	(366.13,530.14) --
	(366.13,530.15) --
	(366.15,530.15) --
	(366.15,530.15) --
	(366.19,530.15) --
	(366.19,530.16) --
	(366.22,530.16) --
	(366.22,530.16) --
	(366.24,530.16) --
	(366.24,530.16) --
	(366.26,530.16) --
	(366.26,530.17) --
	(366.28,530.17) --
	(366.28,530.17) --
	(366.32,530.17) --
	(366.32,530.18) --
	(366.35,530.18) --
	(366.35,530.18) --
	(366.38,530.18) --
	(366.38,530.19) --
	(366.41,530.19) --
	(366.41,530.19) --
	(366.44,530.19) --
	(366.44,530.20) --
	(366.46,530.20) --
	(366.46,530.20) --
	(366.48,530.20) --
	(366.48,530.21) --
	(366.50,530.21) --
	(366.50,530.21) --
	(366.53,530.21) --
	(366.53,530.22) --
	(366.54,530.22) --
	(366.54,530.22) --
	(366.56,530.22) --
	(366.56,530.23) --
	(366.60,530.23) --
	(366.60,530.23) --
	(366.62,530.23) --
	(366.62,530.24) --
	(366.65,530.24) --
	(366.65,530.24) --
	(366.71,530.24) --
	(366.71,530.24) --
	(366.73,530.24) --
	(366.73,530.25) --
	(366.76,530.25) --
	(366.76,530.25) --
	(366.77,530.25) --
	(366.77,530.26) --
	(366.79,530.26) --
	(366.79,530.26) --
	(366.82,530.26) --
	(366.82,530.27) --
	(366.84,530.27) --
	(366.84,530.27) --
	(366.86,530.27) --
	(366.86,530.28) --
	(366.88,530.28) --
	(366.88,530.28) --
	(366.91,530.28) --
	(366.91,530.29) --
	(366.92,530.29) --
	(366.92,530.29) --
	(366.95,530.29) --
	(366.95,530.30) --
	(367.01,530.30) --
	(367.01,530.30) --
	(367.05,530.30) --
	(367.05,530.31) --
	(367.09,530.31) --
	(367.09,530.31) --
	(367.13,530.31) --
	(367.13,530.31) --
	(367.14,530.31) --
	(367.14,530.32) --
	(367.16,530.32) --
	(367.16,530.32) --
	(367.19,530.32) --
	(367.19,530.33) --
	(367.21,530.33) --
	(367.21,530.33) --
	(367.25,530.33) --
	(367.25,530.34) --
	(367.27,530.34) --
	(367.27,530.34) --
	(367.32,530.34) --
	(367.32,530.35) --
	(367.34,530.35) --
	(367.34,530.35) --
	(367.37,530.35) --
	(367.37,530.36) --
	(367.42,530.36) --
	(367.42,530.36) --
	(367.49,530.36) --
	(367.49,530.37) --
	(367.52,530.37) --
	(367.52,530.37) --
	(367.55,530.37) --
	(367.55,530.38) --
	(367.57,530.38) --
	(367.57,530.38) --
	(367.58,530.38) --
	(367.58,530.39) --
	(367.69,530.39) --
	(367.69,530.39) --
	(367.75,530.39) --
	(367.75,530.40) --
	(367.84,530.40) --
	(367.84,530.40) --
	(367.93,530.40) --
	(367.93,530.40) --
	(367.95,530.40) --
	(367.95,530.41) --
	(367.98,530.41) --
	(367.98,530.41) --
	(368.08,530.41) --
	(368.08,530.42) --
	(368.10,530.42) --
	(368.10,530.42) --
	(368.11,530.42) --
	(368.11,530.43) --
	(368.17,530.43) --
	(368.17,530.43) --
	(368.25,530.43) --
	(368.25,530.44) --
	(368.32,530.44) --
	(368.32,530.44) --
	(368.43,530.44) --
	(368.43,530.45) --
	(368.44,530.45) --
	(368.44,530.45) --
	(368.47,530.45) --
	(368.47,530.46) --
	(368.50,530.46) --
	(368.50,530.46) --
	(368.58,530.46) --
	(368.58,530.47) --
	(368.63,530.47) --
	(368.63,530.47) --
	(368.73,530.47) --
	(368.73,530.48) --
	(368.83,530.48) --
	(368.83,530.48) --
	(368.95,530.48) --
	(368.95,530.49) --
	(392.52,530.49) --
	(392.52,530.49) --
	(392.58,530.49) --
	(392.58,530.49) --
	(392.64,530.49) --
	(392.64,530.50) --
	(392.67,530.50) --
	(392.67,530.50) --
	(392.71,530.50) --
	(392.71,530.51) --
	(392.76,530.51) --
	(392.76,530.51) --
	(392.85,530.51) --
	(392.85,530.52) --
	(392.93,530.52) --
	(392.93,530.52) --
	(392.98,530.52) --
	(392.98,530.53) --
	(393.10,530.53) --
	(393.10,530.53) --
	(393.12,530.53) --
	(393.12,530.54) --
	(393.14,530.54) --
	(393.14,530.54) --
	(393.15,530.54) --
	(393.15,530.55) --
	(393.16,530.55) --
	(393.16,530.55) --
	(393.17,530.55) --
	(393.17,530.55) --
	(393.19,530.55) --
	(393.19,530.56) --
	(393.20,530.56) --
	(393.20,530.56) --
	(393.21,530.56) --
	(393.21,530.57) --
	(393.29,530.57) --
	(393.29,530.57) --
	(393.30,530.57) --
	(393.30,530.58) --
	(393.31,530.58) --
	(393.31,530.58) --
	(393.33,530.58) --
	(393.33,530.59) --
	(393.39,530.59) --
	(393.39,530.59) --
	(393.42,530.59) --
	(393.42,530.60) --
	(393.45,530.60) --
	(393.45,530.60) --
	(393.47,530.60) --
	(393.47,530.61) --
	(393.49,530.61) --
	(393.49,530.61) --
	(393.54,530.61) --
	(393.54,530.62) --
	(393.57,530.62) --
	(393.57,530.62) --
	(393.58,530.62) --
	(393.58,530.62) --
	(393.59,530.62) --
	(393.59,530.63) --
	(393.60,530.63) --
	(393.60,530.63) --
	(393.62,530.63) --
	(393.62,530.64) --
	(393.65,530.64) --
	(393.65,530.64) --
	(393.67,530.64) --
	(393.67,530.65) --
	(393.68,530.65) --
	(393.68,530.65) --
	(393.73,530.65) --
	(393.73,530.66) --
	(393.75,530.66) --
	(393.75,530.66) --
	(393.77,530.66) --
	(393.77,530.67) --
	(393.79,530.67) --
	(393.79,530.67) --
	(393.81,530.67) --
	(393.81,530.68) --
	(393.82,530.68) --
	(393.82,530.68) --
	(393.83,530.68) --
	(393.83,530.68) --
	(393.84,530.68) --
	(393.84,530.69) --
	(393.87,530.69) --
	(393.87,530.69) --
	(393.88,530.69) --
	(393.88,530.70) --
	(393.89,530.70) --
	(393.89,530.70) --
	(393.91,530.70) --
	(393.91,530.71) --
	(393.92,530.71) --
	(393.92,530.71) --
	(393.93,530.71) --
	(393.93,530.72) --
	(393.95,530.72) --
	(393.95,530.72) --
	(393.99,530.72) --
	(393.99,530.73) --
	(394.01,530.73) --
	(394.01,530.73) --
	(394.03,530.73) --
	(394.03,530.73) --
	(394.05,530.73) --
	(394.05,530.74) --
	(394.06,530.74) --
	(394.06,530.74) --
	(394.07,530.74) --
	(394.07,530.75) --
	(394.10,530.75) --
	(394.10,530.75) --
	(394.12,530.75) --
	(394.12,530.76) --
	(394.15,530.76) --
	(394.15,530.76) --
	(394.16,530.76) --
	(394.16,530.77) --
	(394.18,530.77) --
	(394.18,530.77) --
	(394.19,530.77) --
	(394.19,530.78) --
	(394.20,530.78) --
	(394.20,530.78) --
	(394.22,530.78) --
	(394.22,530.79) --
	(394.23,530.79) --
	(394.23,530.79) --
	(394.24,530.79) --
	(394.24,530.79) --
	(394.24,530.79) --
	(394.24,530.80) --
	(394.25,530.80) --
	(394.25,530.80) --
	(394.27,530.80) --
	(394.27,530.81) --
	(394.29,530.81) --
	(394.29,530.81) --
	(394.30,530.81) --
	(394.30,530.82) --
	(394.31,530.82) --
	(394.31,530.82) --
	(394.31,530.82) --
	(394.31,530.83) --
	(394.32,530.83) --
	(394.32,530.83) --
	(394.34,530.83) --
	(394.34,530.84) --
	(394.36,530.84) --
	(394.36,530.84) --
	(394.37,530.84) --
	(394.37,530.85) --
	(394.38,530.85) --
	(394.38,530.85) --
	(394.41,530.85) --
	(394.41,530.86) --
	(394.42,530.86) --
	(394.42,530.86) --
	(394.43,530.86) --
	(394.43,530.87) --
	(394.45,530.87) --
	(394.45,530.87) --
	(394.46,530.87) --
	(394.46,530.87) --
	(394.47,530.87) --
	(394.47,530.88) --
	(394.49,530.88) --
	(394.49,530.88) --
	(394.50,530.88) --
	(394.50,530.89) --
	(394.51,530.89) --
	(394.51,530.89) --
	(394.52,530.89) --
	(394.52,530.90) --
	(394.54,530.90) --
	(394.54,530.90) --
	(394.59,530.90) --
	(394.59,530.91) --
	(394.61,530.91) --
	(394.61,530.91) --
	(394.63,530.91) --
	(394.63,530.92) --
	(394.64,530.92) --
	(394.64,530.92) --
	(394.67,530.92) --
	(394.67,530.93) --
	(394.68,530.93) --
	(394.68,530.93) --
	(394.70,530.93) --
	(394.70,530.94) --
	(394.72,530.94) --
	(394.72,530.94) --
	(394.72,530.94) --
	(394.72,530.94) --
	(394.73,530.94) --
	(394.73,530.95) --
	(394.76,530.95) --
	(394.76,530.95) --
	(394.78,530.95) --
	(394.78,530.96) --
	(394.79,530.96) --
	(394.79,530.96) --
	(394.79,530.96) --
	(394.79,530.97) --
	(394.85,530.97) --
	(394.85,530.97) --
	(394.85,530.97) --
	(394.85,530.98) --
	(394.89,530.98) --
	(394.89,530.98) --
	(394.91,530.98) --
	(394.91,530.99) --
	(394.92,530.99) --
	(394.92,530.99) --
	(394.93,530.99) --
	(394.93,531.00) --
	(394.94,531.00) --
	(394.94,531.00) --
	(394.99,531.00) --
	(394.99,531.00) --
	(395.04,531.00) --
	(395.04,531.01) --
	(395.05,531.01) --
	(395.05,531.01) --
	(395.07,531.01) --
	(395.07,531.02) --
	(395.11,531.02) --
	(395.11,531.02) --
	(395.12,531.02) --
	(395.12,531.03) --
	(395.13,531.03) --
	(395.13,531.03) --
	(395.16,531.03) --
	(395.16,531.04) --
	(395.17,531.04) --
	(395.17,531.04) --
	(395.18,531.04) --
	(395.18,531.05) --
	(395.19,531.05) --
	(395.19,531.05) --
	(395.22,531.05) --
	(395.22,531.06) --
	(395.23,531.06) --
	(395.23,531.06) --
	(395.25,531.06) --
	(395.25,531.07) --
	(395.28,531.07) --
	(395.28,531.07) --
	(395.31,531.07) --
	(395.31,531.08) --
	(395.32,531.08) --
	(395.32,531.08) --
	(395.34,531.08) --
	(395.34,531.08) --
	(395.37,531.08) --
	(395.37,531.09) --
	(395.38,531.09) --
	(395.38,531.09) --
	(395.41,531.09) --
	(395.41,531.10) --
	(395.42,531.10) --
	(395.42,531.10) --
	(395.44,531.10) --
	(395.44,531.11) --
	(395.45,531.11) --
	(395.45,531.11) --
	(395.47,531.11) --
	(395.47,531.12) --
	(395.48,531.12) --
	(395.48,531.12) --
	(395.49,531.12) --
	(395.49,531.13) --
	(395.50,531.13) --
	(395.50,531.13) --
	(395.50,531.13) --
	(395.50,531.13) --
	(395.52,531.13) --
	(395.52,531.14) --
	(395.54,531.14) --
	(395.54,531.14) --
	(395.55,531.14) --
	(395.55,531.15) --
	(395.56,531.15) --
	(395.56,531.15) --
	(395.59,531.15) --
	(395.59,531.16) --
	(395.61,531.16) --
	(395.61,531.16) --
	(395.63,531.16) --
	(395.63,531.17) --
	(395.64,531.17) --
	(395.64,531.17) --
	(395.65,531.17) --
	(395.65,531.18) --
	(395.66,531.18) --
	(395.66,531.18) --
	(395.68,531.18) --
	(395.68,531.19) --
	(395.71,531.19) --
	(395.71,531.19) --
	(395.73,531.19) --
	(395.73,531.20) --
	(395.74,531.20) --
	(395.74,531.20) --
	(395.78,531.20) --
	(395.78,531.20) --
	(395.80,531.20) --
	(395.80,531.21) --
	(395.84,531.21) --
	(395.84,531.21) --
	(395.88,531.21) --
	(395.88,531.22) --
	(395.90,531.22) --
	(395.90,531.22) --
	(395.94,531.22) --
	(395.94,531.23) --
	(395.95,531.23) --
	(395.95,531.23) --
	(395.97,531.23) --
	(395.97,531.24) --
	(396.01,531.24) --
	(396.01,531.24) --
	(396.05,531.24) --
	(396.05,531.25) --
	(396.07,531.25) --
	(396.07,531.25) --
	(396.10,531.25) --
	(396.10,531.26) --
	(396.12,531.26) --
	(396.12,531.26) --
	(396.13,531.26) --
	(396.13,531.27) --
	(396.15,531.27) --
	(396.15,531.27) --
	(396.18,531.27) --
	(396.18,531.27) --
	(396.20,531.27) --
	(396.20,531.28) --
	(396.22,531.28) --
	(396.22,531.28) --
	(396.23,531.28) --
	(396.23,531.29) --
	(396.25,531.29) --
	(396.25,531.29) --
	(396.28,531.29) --
	(396.28,531.30) --
	(396.31,531.30) --
	(396.31,531.30) --
	(396.34,531.30) --
	(396.34,531.31) --
	(396.36,531.31) --
	(396.36,531.31) --
	(396.42,531.31) --
	(396.42,531.32) --
	(396.45,531.32) --
	(396.45,531.32) --
	(396.46,531.32) --
	(396.46,531.33) --
	(396.48,531.33) --
	(396.48,531.33) --
	(396.52,531.33) --
	(396.52,531.34) --
	(396.55,531.34) --
	(396.55,531.34) --
	(396.56,531.34) --
	(396.56,531.35) --
	(396.57,531.35) --
	(396.57,531.35) --
	(396.59,531.35) --
	(396.59,531.35) --
	(396.61,531.35) --
	(396.61,531.36) --
	(396.65,531.36) --
	(396.65,531.36) --
	(396.71,531.36) --
	(396.71,531.37) --
	(396.75,531.37) --
	(396.75,531.37) --
	(396.78,531.37) --
	(396.78,531.38) --
	(396.80,531.38) --
	(396.80,531.38) --
	(396.85,531.38) --
	(396.85,531.39) --
	(396.90,531.39) --
	(396.90,531.39) --
	(396.92,531.39) --
	(396.92,531.40) --
	(396.94,531.40) --
	(396.94,531.40) --
	(396.99,531.40) --
	(396.99,531.41) --
	(397.00,531.41) --
	(397.00,531.41) --
	(397.04,531.41) --
	(397.04,531.42) --
	(397.07,531.42) --
	(397.07,531.42) --
	(397.08,531.42) --
	(397.08,531.42) --
	(397.10,531.42) --
	(397.10,531.43) --
	(397.13,531.43) --
	(397.13,531.43) --
	(397.17,531.43) --
	(397.17,531.44) --
	(397.18,531.44) --
	(397.18,531.44) --
	(397.20,531.44) --
	(397.20,531.45) --
	(397.22,531.45) --
	(397.22,531.45) --
	(397.24,531.45) --
	(397.24,531.46) --
	(397.25,531.46) --
	(397.25,531.46) --
	(397.27,531.46) --
	(397.27,531.47) --
	(397.29,531.47) --
	(397.29,531.47) --
	(397.31,531.47) --
	(397.31,531.48) --
	(397.33,531.48) --
	(397.33,531.48) --
	(397.37,531.48) --
	(397.37,531.48) --
	(397.38,531.48) --
	(397.38,531.49) --
	(397.41,531.49) --
	(397.41,531.49) --
	(397.44,531.49) --
	(397.44,531.50) --
	(397.46,531.50) --
	(397.46,531.50) --
	(397.51,531.50) --
	(397.51,531.51) --
	(397.52,531.51) --
	(397.52,531.51) --
	(397.54,531.51) --
	(397.54,531.52) --
	(397.56,531.52) --
	(397.56,531.52) --
	(397.59,531.52) --
	(397.59,531.53) --
	(397.60,531.53) --
	(397.60,531.53) --
	(397.63,531.53) --
	(397.63,531.54) --
	(397.66,531.54) --
	(397.66,531.54) --
	(397.68,531.54) --
	(397.68,531.54) --
	(397.70,531.54) --
	(397.70,531.55) --
	(397.72,531.55) --
	(397.72,531.55) --
	(397.75,531.55) --
	(397.75,531.56) --
	(397.76,531.56) --
	(397.76,531.56) --
	(397.80,531.56) --
	(397.80,531.57) --
	(397.83,531.57) --
	(397.83,531.57) --
	(397.89,531.57) --
	(397.89,531.58) --
	(397.95,531.58) --
	(397.95,531.58) --
	(397.98,531.58) --
	(397.98,531.59) --
	(397.99,531.59) --
	(397.99,531.59) --
	(398.02,531.59) --
	(398.02,531.60) --
	(398.04,531.60) --
	(398.04,531.60) --
	(398.06,531.60) --
	(398.06,531.61) --
	(398.09,531.61) --
	(398.09,531.61) --
	(398.11,531.61) --
	(398.11,531.62) --
	(398.16,531.62) --
	(398.16,531.62) --
	(398.18,531.62) --
	(398.18,531.62) --
	(398.22,531.62) --
	(398.22,531.63) --
	(398.27,531.63) --
	(398.27,531.63) --
	(398.29,531.63) --
	(398.29,531.64) --
	(398.34,531.64) --
	(398.34,531.64) --
	(398.37,531.64) --
	(398.37,531.65) --
	(398.46,531.65) --
	(398.46,531.65) --
	(398.50,531.65) --
	(398.50,531.66) --
	(398.58,531.66) --
	(398.58,531.66) --
	(398.62,531.66) --
	(398.62,531.67) --
	(398.67,531.67) --
	(398.67,531.67) --
	(398.69,531.67) --
	(398.69,531.67) --
	(398.75,531.67) --
	(398.75,531.68) --
	(398.80,531.68) --
	(398.80,531.68) --
	(398.83,531.68) --
	(398.83,531.69) --
	(398.84,531.69) --
	(398.84,531.69) --
	(398.86,531.69) --
	(398.86,531.70) --
	(398.87,531.70) --
	(398.87,531.70) --
	(398.89,531.70) --
	(398.89,531.71) --
	(398.92,531.71) --
	(398.92,531.71) --
	(398.94,531.71) --
	(398.94,531.72) --
	(398.96,531.72) --
	(398.96,531.72) --
	(398.99,531.72) --
	(398.99,531.73) --
	(399.01,531.73) --
	(399.01,531.73) --
	(399.03,531.73) --
	(399.03,531.74) --
	(399.04,531.74) --
	(399.04,531.74) --
	(399.07,531.74) --
	(399.07,531.75) --
	(399.08,531.75) --
	(399.08,531.75) --
	(399.10,531.75) --
	(399.10,531.75) --
	(399.13,531.75) --
	(399.13,531.76) --
	(399.15,531.76) --
	(399.15,531.76) --
	(399.19,531.76) --
	(399.19,531.77) --
	(399.22,531.77) --
	(399.22,531.77) --
	(399.25,531.77) --
	(399.25,531.78) --
	(399.27,531.78) --
	(399.27,531.78) --
	(399.30,531.78) --
	(399.30,531.79) --
	(399.32,531.79) --
	(399.32,531.79) --
	(399.33,531.79) --
	(399.33,531.80) --
	(399.36,531.80) --
	(399.36,531.80) --
	(399.42,531.80) --
	(399.42,531.81) --
	(399.44,531.81) --
	(399.44,531.81) --
	(399.46,531.81) --
	(399.46,531.82) --
	(399.48,531.82) --
	(399.48,531.82) --
	(399.49,531.82) --
	(399.49,531.82) --
	(399.52,531.82) --
	(399.52,531.83) --
	(399.55,531.83) --
	(399.55,531.83) --
	(399.56,531.83) --
	(399.56,531.84) --
	(399.60,531.84) --
	(399.60,531.84) --
	(399.63,531.84) --
	(399.63,531.85) --
	(399.72,531.85) --
	(399.72,531.85) --
	(399.74,531.85) --
	(399.74,531.86) --
	(399.82,531.86) --
	(399.82,531.86) --
	(399.83,531.86) --
	(399.83,531.87) --
	(399.86,531.87) --
	(399.86,531.87) --
	(399.88,531.87) --
	(399.88,531.87) --
	(399.90,531.87) --
	(399.90,531.88) --
	(399.91,531.88) --
	(399.91,531.88) --
	(399.93,531.88) --
	(399.93,531.89) --
	(399.94,531.89) --
	(399.94,531.89) --
	(399.96,531.89) --
	(399.96,531.90) --
	(400.00,531.90) --
	(400.00,531.90) --
	(400.02,531.90) --
	(400.02,531.91) --
	(400.04,531.91) --
	(400.04,531.91) --
	(400.07,531.91) --
	(400.07,531.92) --
	(400.08,531.92) --
	(400.08,531.92) --
	(400.15,531.92) --
	(400.15,531.93) --
	(400.18,531.93) --
	(400.18,531.93) --
	(400.19,531.93) --
	(400.19,531.93) --
	(400.22,531.93) --
	(400.22,531.94) --
	(400.25,531.94) --
	(400.25,531.94) --
	(400.28,531.94) --
	(400.28,531.95) --
	(400.30,531.95) --
	(400.30,531.95) --
	(400.42,531.95) --
	(400.42,531.96) --
	(400.48,531.96) --
	(400.48,531.96) --
	(400.53,531.96) --
	(400.53,531.97) --
	(400.58,531.97) --
	(400.58,531.97) --
	(400.60,531.97) --
	(400.60,531.98) --
	(400.62,531.98) --
	(400.62,531.98) --
	(400.66,531.98) --
	(400.66,531.99) --
	(400.69,531.99) --
	(400.69,531.99) --
	(400.78,531.99) --
	(400.78,532.00) --
	(400.81,532.00) --
	(400.81,532.00) --
	(400.87,532.00) --
	(400.87,532.00) --
	(400.92,532.00) --
	(400.92,532.01) --
	(400.95,532.01) --
	(400.95,532.01) --
	(400.97,532.01) --
	(400.97,532.02) --
	(401.01,532.02) --
	(401.01,532.02) --
	(401.06,532.02) --
	(401.06,532.03) --
	(401.08,532.03) --
	(401.08,532.03) --
	(401.10,532.03) --
	(401.10,532.04) --
	(401.12,532.04) --
	(401.12,532.04) --
	(401.14,532.04) --
	(401.14,532.05) --
	(401.18,532.05) --
	(401.18,532.05) --
	(401.20,532.05) --
	(401.20,532.06) --
	(401.26,532.06) --
	(401.26,532.06) --
	(401.28,532.06) --
	(401.28,532.06) --
	(401.32,532.06) --
	(401.32,532.07) --
	(401.41,532.07) --
	(401.41,532.07) --
	(401.45,532.07) --
	(401.45,532.08) --
	(401.47,532.08) --
	(401.47,532.08) --
	(401.55,532.08) --
	(401.55,532.09) --
	(401.59,532.09) --
	(401.59,532.09) --
	(401.62,532.09) --
	(401.62,532.10) --
	(401.64,532.10) --
	(401.64,532.10) --
	(401.68,532.10) --
	(401.68,532.11) --
	(401.71,532.11) --
	(401.71,532.11) --
	(401.76,532.11) --
	(401.76,532.11) --
	(401.78,532.11) --
	(401.78,532.12) --
	(401.80,532.12) --
	(401.80,532.12) --
	(401.82,532.12) --
	(401.82,532.13) --
	(401.90,532.13) --
	(401.90,532.13) --
	(401.95,532.13) --
	(401.95,532.14) --
	(401.98,532.14) --
	(401.98,532.14) --
	(402.04,532.14) --
	(402.04,532.15) --
	(402.10,532.15) --
	(402.10,532.15) --
	(402.13,532.15) --
	(402.13,532.16) --
	(402.16,532.16) --
	(402.16,532.16) --
	(402.20,532.16) --
	(402.20,532.17) --
	(402.22,532.17) --
	(402.22,532.17) --
	(402.27,532.17) --
	(402.27,532.17) --
	(402.28,532.17) --
	(402.28,532.18) --
	(402.31,532.18) --
	(402.31,532.18) --
	(402.43,532.18) --
	(402.43,532.19) --
	(402.47,532.19) --
	(402.47,532.19) --
	(402.49,532.19) --
	(402.49,532.20) --
	(402.51,532.20) --
	(402.51,532.20) --
	(402.55,532.20) --
	(402.55,532.21) --
	(402.61,532.21) --
	(402.61,532.21) --
	(402.62,532.21) --
	(402.62,532.22) --
	(402.69,532.22) --
	(402.69,532.22) --
	(402.75,532.22) --
	(402.75,532.23) --
	(402.78,532.23) --
	(402.78,532.23) --
	(402.85,532.23) --
	(402.85,532.23) --
	(402.89,532.23) --
	(402.89,532.24) --
	(402.93,532.24) --
	(402.93,532.24) --
	(402.95,532.24) --
	(402.95,532.25) --
	(402.99,532.25) --
	(402.99,532.25) --
	(403.02,532.25) --
	(403.02,532.26) --
	(403.05,532.26) --
	(403.05,532.26) --
	(403.19,532.26) --
	(403.19,532.27) --
	(403.24,532.27) --
	(403.24,532.27) --
	(403.27,532.27) --
	(403.27,532.28) --
	(403.29,532.28) --
	(403.29,532.28) --
	(403.31,532.28) --
	(403.31,532.29) --
	(403.34,532.29) --
	(403.34,532.29) --
	(403.40,532.29) --
	(403.40,532.29) --
	(403.47,532.29) --
	(403.47,532.30) --
	(403.50,532.30) --
	(403.50,532.30) --
	(403.53,532.30) --
	(403.53,532.31) --
	(403.56,532.31) --
	(403.56,532.31) --
	(403.57,532.31) --
	(403.57,532.32) --
	(403.59,532.32) --
	(403.59,532.32) --
	(403.63,532.32) --
	(403.63,532.33) --
	(403.66,532.33) --
	(403.66,532.33) --
	(403.75,532.33) --
	(403.75,532.34) --
	(403.78,532.34) --
	(403.78,532.34) --
	(403.81,532.34) --
	(403.81,532.35) --
	(403.84,532.35) --
	(403.84,532.35) --
	(403.87,532.35) --
	(403.87,532.35) --
	(403.98,532.35) --
	(403.98,532.36) --
	(404.04,532.36) --
	(404.04,532.36) --
	(404.06,532.36) --
	(404.06,532.37) --
	(404.08,532.37) --
	(404.08,532.37) --
	(404.10,532.37) --
	(404.10,532.38) --
	(404.16,532.38) --
	(404.16,532.38) --
	(404.21,532.38) --
	(404.21,532.39) --
	(404.30,532.39) --
	(404.30,532.39) --
	(404.32,532.39) --
	(404.32,532.40) --
	(404.34,532.40) --
	(404.34,532.40) --
	(404.35,532.40) --
	(404.35,532.41) --
	(404.38,532.41) --
	(404.38,532.41) --
	(404.41,532.41) --
	(404.41,532.41) --
	(404.46,532.41) --
	(404.46,532.42) --
	(404.48,532.42) --
	(404.48,532.42) --
	(404.54,532.42) --
	(404.54,532.43) --
	(404.57,532.43) --
	(404.57,532.43) --
	(404.62,532.43) --
	(404.62,532.44) --
	(404.65,532.44) --
	(404.65,532.44) --
	(404.67,532.44) --
	(404.67,532.45) --
	(404.69,532.45) --
	(404.69,532.45) --
	(404.74,532.45) --
	(404.74,532.46) --
	(404.78,532.46) --
	(404.78,532.46) --
	(404.79,532.46) --
	(404.79,532.47) --
	(404.81,532.47) --
	(404.81,532.47) --
	(404.83,532.47) --
	(404.83,532.47) --
	(404.88,532.47) --
	(404.88,532.48) --
	(404.90,532.48) --
	(404.90,532.48) --
	(404.93,532.48) --
	(404.93,532.49) --
	(404.94,532.49) --
	(404.94,532.49) --
	(404.97,532.49) --
	(404.97,532.50) --
	(405.03,532.50) --
	(405.03,532.50) --
	(405.05,532.50) --
	(405.05,532.51) --
	(405.08,532.51) --
	(405.08,532.51) --
	(405.15,532.51) --
	(405.15,532.52) --
	(405.23,532.52) --
	(405.23,532.52) --
	(405.25,532.52) --
	(405.25,532.52) --
	(405.28,532.52) --
	(405.28,532.53) --
	(405.30,532.53) --
	(405.30,532.53) --
	(405.34,532.53) --
	(405.34,532.54) --
	(405.41,532.54) --
	(405.41,532.54) --
	(405.46,532.54) --
	(405.46,532.55) --
	(405.49,532.55) --
	(405.49,532.55) --
	(405.56,532.55) --
	(405.56,532.56) --
	(405.59,532.56) --
	(405.59,532.56) --
	(405.66,532.56) --
	(405.66,532.57) --
	(405.70,532.57) --
	(405.70,532.57) --
	(405.74,532.57) --
	(405.74,532.57) --
	(405.81,532.57) --
	(405.81,532.58) --
	(405.85,532.58) --
	(405.85,532.58) --
	(405.89,532.58) --
	(405.89,532.59) --
	(405.97,532.59) --
	(405.97,532.59) --
	(406.03,532.59) --
	(406.03,532.60) --
	(406.09,532.60) --
	(406.09,532.60) --
	(406.11,532.60) --
	(406.11,532.61) --
	(406.16,532.61) --
	(406.16,532.61) --
	(406.33,532.61) --
	(406.33,532.62) --
	(406.51,532.62) --
	(406.51,532.62) --
	(406.58,532.62) --
	(406.58,532.62) --
	(406.66,532.62) --
	(406.66,532.63) --
	(406.77,532.63) --
	(406.77,532.63) --
	(406.81,532.63) --
	(406.81,532.64) --
	(406.83,532.64) --
	(406.83,532.64) --
	(406.84,532.64) --
	(406.84,532.65) --
	(406.86,532.65) --
	(406.86,532.65) --
	(406.88,532.65) --
	(406.88,532.66) --
	(406.98,532.66) --
	(406.98,532.66) --
	(407.04,532.66) --
	(407.04,532.67) --
	(407.06,532.67) --
	(407.06,532.67) --
	(407.09,532.67) --
	(407.09,532.68) --
	(407.12,532.68) --
	(407.12,532.68) --
	(407.17,532.68) --
	(407.17,532.68) --
	(407.24,532.68) --
	(407.24,532.69) --
	(407.29,532.69) --
	(407.29,532.69) --
	(407.32,532.69) --
	(407.32,532.70) --
	(407.41,532.70) --
	(407.41,532.70) --
	(407.51,532.70) --
	(407.51,532.71) --
	(407.58,532.71) --
	(407.58,532.71) --
	(407.61,532.71) --
	(407.61,532.72) --
	(407.68,532.72) --
	(407.68,532.72) --
	(407.77,532.72) --
	(407.77,532.73) --
	(407.79,532.73) --
	(407.79,532.73) --
	(407.82,532.73) --
	(407.82,532.73) --
	(408.00,532.73) --
	(408.00,532.74) --
	(408.11,532.74) --
	(408.11,532.74) --
	(408.16,532.74) --
	(408.16,532.75) --
	(408.55,532.75) --
	(408.55,532.75) --
	(408.63,532.75) --
	(408.63,532.76) --
	(408.69,532.76) --
	(408.69,532.76) --
	(408.86,532.76) --
	(408.86,532.77) --
	(408.90,532.77) --
	(408.90,532.77) --
	(408.95,532.77) --
	(408.95,532.78) --
	(409.01,532.78) --
	(409.01,532.78) --
	(409.06,532.78) --
	(409.06,532.79) --
	(409.10,532.79) --
	(409.10,532.79) --
	(409.12,532.79) --
	(409.12,532.79) --
	(409.15,532.79) --
	(409.15,532.80) --
	(409.20,532.80) --
	(409.20,532.80) --
	(409.25,532.80) --
	(409.25,532.81) --
	(409.28,532.81) --
	(409.28,532.81) --
	(409.29,532.81) --
	(409.29,532.82) --
	(409.34,532.82) --
	(409.34,532.82) --
	(409.36,532.82) --
	(409.36,532.83) --
	(409.40,532.83) --
	(409.40,532.83) --
	(409.43,532.83) --
	(409.43,532.84) --
	(409.46,532.84) --
	(409.46,532.84) --
	(409.57,532.84) --
	(409.57,532.85) --
	(409.60,532.85) --
	(409.60,532.85) --
	(409.66,532.85) --
	(409.66,532.85) --
	(409.73,532.85) --
	(409.73,532.86) --
	(409.81,532.86) --
	(409.81,532.86) --
	(409.98,532.86) --
	(409.98,532.87) --
	(410.16,532.87) --
	(410.16,532.87) --
	(410.31,532.87) --
	(410.31,532.88) --
	(410.35,532.88) --
	(410.35,532.88) --
	(410.42,532.88) --
	(410.42,532.89) --
	(410.50,532.89) --
	(410.50,532.89) --
	(410.52,532.89) --
	(410.52,532.90) --
	(410.54,532.90) --
	(410.54,532.90) --
	(410.56,532.90) --
	(410.56,532.91) --
	(410.60,532.91) --
	(410.60,532.91) --
	(410.66,532.91) --
	(410.66,532.91) --
	(410.73,532.91) --
	(410.73,532.92) --
	(410.76,532.92) --
	(410.76,532.92) --
	(410.79,532.92) --
	(410.79,532.93) --
	(410.89,532.93) --
	(410.89,532.93) --
	(410.96,532.93) --
	(410.96,532.94) --
	(411.03,532.94) --
	(411.03,532.94) --
	(411.14,532.94) --
	(411.14,532.95) --
	(411.18,532.95) --
	(411.18,532.95) --
	(411.24,532.95) --
	(411.24,532.96) --
	(411.36,532.96) --
	(411.36,532.96) --
	(411.46,532.96) --
	(411.46,532.97) --
	(411.48,532.97) --
	(411.48,532.97) --
	(411.60,532.97) --
	(411.60,532.97) --
	(411.71,532.97) --
	(411.71,532.98) --
	(411.81,532.98) --
	(411.81,532.98) --
	(411.87,532.98) --
	(411.87,532.99) --
	(411.92,532.99) --
	(411.92,532.99) --
	(412.03,532.99) --
	(412.03,533.00) --
	(412.41,533.00) --
	(412.41,533.00) --
	(412.46,533.00) --
	(412.46,533.01) --
	(412.67,533.01) --
	(412.67,533.01) --
	(412.81,533.01) --
	(412.81,533.02) --
	(412.92,533.02) --
	(412.92,533.02) --
	(413.01,533.02) --
	(413.01,533.02) --
	(413.07,533.02) --
	(413.07,533.03) --
	(413.10,533.03) --
	(413.10,533.03) --
	(413.12,533.03) --
	(413.12,533.04) --
	(413.15,533.04) --
	(413.15,533.04) --
	(413.18,533.04) --
	(413.18,533.05) --
	(413.25,533.05) --
	(413.25,533.05) --
	(413.36,533.05) --
	(413.36,533.06) --
	(413.57,533.06) --
	(413.57,533.06) --
	(413.73,533.06) --
	(413.73,533.06) --
	(413.80,533.06) --
	(413.80,533.07) --
	(413.89,533.07) --
	(413.89,533.07) --
	(413.91,533.07) --
	(413.91,533.08) --
	(414.78,533.08) --
	(414.78,533.08) --
	(415.12,533.08) --
	(415.12,533.09) --
	(415.26,533.09) --
	(415.26,533.09) --
	(415.35,533.09) --
	(415.35,533.10) --
	(415.44,533.10) --
	(415.44,533.10) --
	(415.55,533.10) --
	(415.55,533.11) --
	(415.74,533.11) --
	(415.74,533.11) --
	(415.78,533.11) --
	(415.78,533.12) --
	(415.84,533.12) --
	(415.84,533.12) --
	(415.93,533.12) --
	(415.93,533.12) --
	(416.21,533.12) --
	(416.21,533.13) --
	(416.38,533.13) --
	(416.38,533.13) --
	(416.54,533.13) --
	(416.54,533.14) --
	(416.71,533.14) --
	(416.71,533.14) --
	(416.83,533.14) --
	(416.83,533.15) --
	(416.96,533.15) --
	(416.96,533.15) --
	(417.10,533.15) --
	(417.10,533.16) --
	(417.36,533.16) --
	(417.36,533.16) --
	(417.45,533.16) --
	(417.45,533.17) --
	(417.57,533.17) --
	(417.57,533.17) --
	(417.95,533.17) --
	(417.95,533.17) --
	(418.12,533.17) --
	(418.12,533.18) --
	(418.25,533.18) --
	(418.25,533.18) --
	(418.61,533.18) --
	(418.61,533.19) --
	(418.68,533.19) --
	(418.68,533.19) --
	(418.88,533.19) --
	(418.88,533.20) --
	(419.00,533.20) --
	(419.00,533.20) --
	(419.18,533.20) --
	(419.18,533.21) --
	(419.26,533.21) --
	(419.26,533.21) --
	(419.34,533.21) --
	(419.34,533.22) --
	(419.40,533.22) --
	(419.40,533.22) --
	(419.44,533.22) --
	(419.44,533.22) --
	(419.58,533.22) --
	(419.58,533.23) --
	(420.02,533.23) --
	(420.02,533.23) --
	(420.24,533.23) --
	(420.24,533.24) --
	(420.69,533.24) --
	(420.69,533.24) --
	(421.08,533.24) --
	(421.08,533.25) --
	(421.46,533.25) --
	(421.46,533.25) --
	(422.06,533.25) --
	(422.06,533.26) --
	(422.21,533.26) --
	(422.21,533.26) --
	(423.09,533.26) --
	(423.09,533.27) --
	(423.31,533.27) --
	(423.31,533.27) --
	(423.41,533.27) --
	(423.41,533.27) --
	(423.67,533.27) --
	(423.67,533.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (363.72,525.13) --
	(363.97,525.13) --
	(363.97,525.13) --
	(364.27,525.13) --
	(364.27,525.14) --
	(364.41,525.14) --
	(364.41,525.14) --
	(364.63,525.14) --
	(364.63,525.15) --
	(364.77,525.15) --
	(364.77,525.15) --
	(365.01,525.15) --
	(365.01,525.16) --
	(365.17,525.16) --
	(365.17,525.16) --
	(365.38,525.16) --
	(365.38,525.17) --
	(365.54,525.17) --
	(365.54,525.17) --
	(365.71,525.17) --
	(365.71,525.18) --
	(365.80,525.18) --
	(365.80,525.18) --
	(365.86,525.18) --
	(365.86,525.19) --
	(365.96,525.19) --
	(365.96,525.19) --
	(366.03,525.19) --
	(366.03,525.20) --
	(366.09,525.20) --
	(366.09,525.20) --
	(366.22,525.20) --
	(366.22,525.21) --
	(366.31,525.21) --
	(366.31,525.21) --
	(366.39,525.21) --
	(366.39,525.22) --
	(366.49,525.22) --
	(366.49,525.22) --
	(366.65,525.22) --
	(366.65,525.23) --
	(366.76,525.23) --
	(366.76,525.23) --
	(366.91,525.23) --
	(366.91,525.24) --
	(367.01,525.24) --
	(367.01,525.24) --
	(367.14,525.24) --
	(367.14,525.25) --
	(367.20,525.25) --
	(367.20,525.25) --
	(367.32,525.25) --
	(367.32,525.26) --
	(367.44,525.26) --
	(367.44,525.26) --
	(367.51,525.26) --
	(367.51,525.27) --
	(367.57,525.27) --
	(367.57,525.27) --
	(367.66,525.27) --
	(367.66,525.28) --
	(367.81,525.28) --
	(367.81,525.28) --
	(367.86,525.28) --
	(367.86,525.29) --
	(367.89,525.29) --
	(367.89,525.29) --
	(367.91,525.29) --
	(367.91,525.30) --
	(368.02,525.30) --
	(368.02,525.30) --
	(368.19,525.30) --
	(368.19,525.31) --
	(368.39,525.31) --
	(368.39,525.31) --
	(368.53,525.31) --
	(368.53,525.32) --
	(368.59,525.32) --
	(368.59,525.32) --
	(368.67,525.32) --
	(368.67,525.33) --
	(368.85,525.33) --
	(368.85,525.33) --
	(368.96,525.33) --
	(368.96,525.34) --
	(369.00,525.34) --
	(369.00,525.34) --
	(369.12,525.34) --
	(369.12,525.35) --
	(369.26,525.35) --
	(369.26,525.35) --
	(369.37,525.35) --
	(369.37,525.36) --
	(369.48,525.36) --
	(369.48,525.36) --
	(369.56,525.36) --
	(369.56,525.37) --
	(369.63,525.37) --
	(369.63,525.37) --
	(369.80,525.37) --
	(369.80,525.38) --
	(369.89,525.38) --
	(369.89,525.38) --
	(369.93,525.38) --
	(369.93,525.39) --
	(369.97,525.39) --
	(369.97,525.39) --
	(370.01,525.39) --
	(370.01,525.40) --
	(370.13,525.40) --
	(370.13,525.40) --
	(370.18,525.40) --
	(370.18,525.41) --
	(370.29,525.41) --
	(370.29,525.41) --
	(370.33,525.41) --
	(370.33,525.42) --
	(370.47,525.42) --
	(370.47,525.42) --
	(370.51,525.42) --
	(370.51,525.43) --
	(370.58,525.43) --
	(370.58,525.43) --
	(370.65,525.43) --
	(370.65,525.44) --
	(370.73,525.44) --
	(370.73,525.44) --
	(370.84,525.44) --
	(370.84,525.45) --
	(370.94,525.45) --
	(370.94,525.45) --
	(371.06,525.45) --
	(371.06,525.45) --
	(371.09,525.45) --
	(371.09,525.46) --
	(371.17,525.46) --
	(371.17,525.46) --
	(371.32,525.46) --
	(371.32,525.47) --
	(371.40,525.47) --
	(371.40,525.47) --
	(371.48,525.47) --
	(371.48,525.48) --
	(371.59,525.48) --
	(371.59,525.48) --
	(371.73,525.48) --
	(371.73,525.49) --
	(371.81,525.49) --
	(371.81,525.49) --
	(371.89,525.49) --
	(371.89,525.50) --
	(371.96,525.50) --
	(371.96,525.50) --
	(372.07,525.50) --
	(372.07,525.51) --
	(372.23,525.51) --
	(372.23,525.51) --
	(372.31,525.51) --
	(372.31,525.52) --
	(372.34,525.52) --
	(372.34,525.52) --
	(372.39,525.52) --
	(372.39,525.53) --
	(372.48,525.53) --
	(372.48,525.53) --
	(372.54,525.53) --
	(372.54,525.54) --
	(372.60,525.54) --
	(372.60,525.55) --
	(372.71,525.55) --
	(372.71,525.55) --
	(372.79,525.55) --
	(372.79,525.56) --
	(372.87,525.56) --
	(372.87,525.56) --
	(372.93,525.56) --
	(372.93,525.56) --
	(373.05,525.56) --
	(373.05,525.57) --
	(373.15,525.57) --
	(373.15,525.57) --
	(373.21,525.57) --
	(373.21,525.58) --
	(373.25,525.58) --
	(373.25,525.58) --
	(373.33,525.58) --
	(373.33,525.59) --
	(373.39,525.59) --
	(373.39,525.59) --
	(373.50,525.59) --
	(373.50,525.60) --
	(373.54,525.60) --
	(373.54,525.61) --
	(373.64,525.61) --
	(373.64,525.61) --
	(373.72,525.61) --
	(373.72,525.62) --
	(373.76,525.62) --
	(373.76,525.62) --
	(373.80,525.62) --
	(373.80,525.63) --
	(373.85,525.63) --
	(373.85,525.63) --
	(373.90,525.63) --
	(373.90,525.64) --
	(373.94,525.64) --
	(373.94,525.64) --
	(373.97,525.64) --
	(373.97,525.64) --
	(374.10,525.64) --
	(374.10,525.65) --
	(374.16,525.65) --
	(374.16,525.66) --
	(374.20,525.66) --
	(374.20,525.66) --
	(374.23,525.66) --
	(374.23,525.66) --
	(374.30,525.66) --
	(374.30,525.67) --
	(374.35,525.67) --
	(374.35,525.67) --
	(374.41,525.67) --
	(374.41,525.68) --
	(374.45,525.68) --
	(374.45,525.68) --
	(374.51,525.68) --
	(374.51,525.69) --
	(374.59,525.69) --
	(374.59,525.69) --
	(374.65,525.69) --
	(374.65,525.70) --
	(374.72,525.70) --
	(374.72,525.70) --
	(374.79,525.70) --
	(374.79,525.71) --
	(374.84,525.71) --
	(374.84,525.71) --
	(374.88,525.71) --
	(374.88,525.72) --
	(374.95,525.72) --
	(374.95,525.72) --
	(374.99,525.72) --
	(374.99,525.73) --
	(375.02,525.73) --
	(375.02,525.73) --
	(375.12,525.73) --
	(375.12,525.74) --
	(375.19,525.74) --
	(375.19,525.74) --
	(375.25,525.74) --
	(375.25,525.75) --
	(375.34,525.75) --
	(375.34,525.75) --
	(375.40,525.75) --
	(375.40,525.75) --
	(375.43,525.75) --
	(375.43,525.76) --
	(375.46,525.76) --
	(375.46,525.76) --
	(375.53,525.76) --
	(375.53,525.77) --
	(375.58,525.77) --
	(375.58,525.77) --
	(375.69,525.77) --
	(375.69,525.78) --
	(375.78,525.78) --
	(375.78,525.78) --
	(375.85,525.78) --
	(375.85,525.79) --
	(375.91,525.79) --
	(375.91,525.79) --
	(375.99,525.79) --
	(375.99,525.80) --
	(376.06,525.80) --
	(376.06,525.80) --
	(376.09,525.80) --
	(376.09,525.81) --
	(376.19,525.81) --
	(376.19,525.81) --
	(376.26,525.81) --
	(376.26,525.82) --
	(376.31,525.82) --
	(376.31,525.82) --
	(376.33,525.82) --
	(376.33,525.83) --
	(376.41,525.83) --
	(376.41,525.83) --
	(376.48,525.83) --
	(376.48,525.84) --
	(376.56,525.84) --
	(376.56,525.84) --
	(376.59,525.84) --
	(376.59,525.85) --
	(376.61,525.85) --
	(376.61,525.85) --
	(376.65,525.85) --
	(376.65,525.86) --
	(376.72,525.86) --
	(376.72,525.87) --
	(376.79,525.87) --
	(376.79,525.87) --
	(376.88,525.87) --
	(376.88,525.87) --
	(376.92,525.87) --
	(376.92,525.88) --
	(376.97,525.88) --
	(376.97,525.89) --
	(377.02,525.89) --
	(377.02,525.89) --
	(377.07,525.89) --
	(377.07,525.90) --
	(377.11,525.90) --
	(377.11,525.90) --
	(377.16,525.90) --
	(377.16,525.91) --
	(377.22,525.91) --
	(377.22,525.91) --
	(377.28,525.91) --
	(377.28,525.91) --
	(377.33,525.91) --
	(377.33,525.92) --
	(377.38,525.92) --
	(377.38,525.92) --
	(377.43,525.92) --
	(377.43,525.93) --
	(377.48,525.93) --
	(377.48,525.93) --
	(377.53,525.93) --
	(377.53,525.94) --
	(377.60,525.94) --
	(377.60,525.94) --
	(377.66,525.94) --
	(377.66,525.95) --
	(377.69,525.95) --
	(377.69,525.95) --
	(377.74,525.95) --
	(377.74,525.96) --
	(377.82,525.96) --
	(377.82,525.96) --
	(377.89,525.96) --
	(377.89,525.97) --
	(377.94,525.97) --
	(377.94,525.97) --
	(377.98,525.97) --
	(377.98,525.98) --
	(378.02,525.98) --
	(378.02,525.98) --
	(378.09,525.98) --
	(378.09,525.99) --
	(378.15,525.99) --
	(378.15,525.99) --
	(378.20,525.99) --
	(378.20,526.00) --
	(378.25,526.00) --
	(378.25,526.00) --
	(378.29,526.00) --
	(378.29,526.01) --
	(378.32,526.01) --
	(378.32,526.01) --
	(378.36,526.01) --
	(378.36,526.02) --
	(378.39,526.02) --
	(378.39,526.03) --
	(378.41,526.03) --
	(378.41,526.03) --
	(378.44,526.03) --
	(378.44,526.04) --
	(378.47,526.04) --
	(378.47,526.04) --
	(378.51,526.04) --
	(378.51,526.04) --
	(378.55,526.04) --
	(378.55,526.05) --
	(378.61,526.05) --
	(378.61,526.05) --
	(378.63,526.05) --
	(378.63,526.06) --
	(378.65,526.06) --
	(378.65,526.06) --
	(378.70,526.06) --
	(378.70,526.07) --
	(378.74,526.07) --
	(378.74,526.07) --
	(378.78,526.07) --
	(378.78,526.08) --
	(378.85,526.08) --
	(378.85,526.08) --
	(378.95,526.08) --
	(378.95,526.09) --
	(378.98,526.09) --
	(378.98,526.09) --
	(379.03,526.09) --
	(379.03,526.10) --
	(379.07,526.10) --
	(379.07,526.10) --
	(379.09,526.10) --
	(379.09,526.11) --
	(379.12,526.11) --
	(379.12,526.11) --
	(379.13,526.11) --
	(379.13,526.12) --
	(379.18,526.12) --
	(379.18,526.12) --
	(379.24,526.12) --
	(379.24,526.13) --
	(379.27,526.13) --
	(379.27,526.13) --
	(379.33,526.13) --
	(379.33,526.14) --
	(379.36,526.14) --
	(379.36,526.14) --
	(379.39,526.14) --
	(379.39,526.15) --
	(379.40,526.15) --
	(379.40,526.15) --
	(379.45,526.15) --
	(379.45,526.16) --
	(379.49,526.16) --
	(379.49,526.16) --
	(379.51,526.16) --
	(379.51,526.17) --
	(379.55,526.17) --
	(379.55,526.18) --
	(379.62,526.18) --
	(379.62,526.18) --
	(379.65,526.18) --
	(379.65,526.18) --
	(379.68,526.18) --
	(379.68,526.19) --
	(379.73,526.19) --
	(379.73,526.19) --
	(379.77,526.19) --
	(379.77,526.20) --
	(379.81,526.20) --
	(379.81,526.20) --
	(379.83,526.20) --
	(379.83,526.21) --
	(379.87,526.21) --
	(379.87,526.21) --
	(379.93,526.21) --
	(379.93,526.22) --
	(379.97,526.22) --
	(379.97,526.22) --
	(380.02,526.22) --
	(380.02,526.23) --
	(380.07,526.23) --
	(380.07,526.23) --
	(380.10,526.23) --
	(380.10,526.24) --
	(380.13,526.24) --
	(380.13,526.24) --
	(380.18,526.24) --
	(380.18,526.25) --
	(380.23,526.25) --
	(380.23,526.25) --
	(380.28,526.25) --
	(380.28,526.26) --
	(380.31,526.26) --
	(380.31,526.26) --
	(380.36,526.26) --
	(380.36,526.27) --
	(380.40,526.27) --
	(380.40,526.28) --
	(380.44,526.28) --
	(380.44,526.28) --
	(380.51,526.28) --
	(380.51,526.28) --
	(380.56,526.28) --
	(380.56,526.29) --
	(380.59,526.29) --
	(380.59,526.29) --
	(380.62,526.29) --
	(380.62,526.30) --
	(380.68,526.30) --
	(380.68,526.30) --
	(380.72,526.30) --
	(380.72,526.31) --
	(380.75,526.31) --
	(380.75,526.31) --
	(380.78,526.31) --
	(380.78,526.32) --
	(380.81,526.32) --
	(380.81,526.32) --
	(380.84,526.32) --
	(380.84,526.33) --
	(380.87,526.33) --
	(380.87,526.33) --
	(380.93,526.33) --
	(380.93,526.34) --
	(380.97,526.34) --
	(380.97,526.34) --
	(380.99,526.34) --
	(380.99,526.35) --
	(381.03,526.35) --
	(381.03,526.35) --
	(381.05,526.35) --
	(381.05,526.36) --
	(381.07,526.36) --
	(381.07,526.36) --
	(381.11,526.36) --
	(381.11,526.37) --
	(381.17,526.37) --
	(381.17,526.37) --
	(381.20,526.37) --
	(381.20,526.38) --
	(381.26,526.38) --
	(381.26,526.38) --
	(381.29,526.38) --
	(381.29,526.39) --
	(381.33,526.39) --
	(381.33,526.39) --
	(381.37,526.39) --
	(381.37,526.40) --
	(381.41,526.40) --
	(381.41,526.40) --
	(381.47,526.40) --
	(381.47,526.41) --
	(381.50,526.41) --
	(381.50,526.41) --
	(381.54,526.41) --
	(381.54,526.42) --
	(381.58,526.42) --
	(381.58,526.42) --
	(381.61,526.42) --
	(381.61,526.43) --
	(381.65,526.43) --
	(381.65,526.43) --
	(381.67,526.43) --
	(381.67,526.44) --
	(381.71,526.44) --
	(381.71,526.44) --
	(381.75,526.44) --
	(381.75,526.45) --
	(381.78,526.45) --
	(381.78,526.45) --
	(381.83,526.45) --
	(381.83,526.46) --
	(381.86,526.46) --
	(381.86,526.46) --
	(381.90,526.46) --
	(381.90,526.47) --
	(381.95,526.47) --
	(381.95,526.47) --
	(382.02,526.47) --
	(382.02,526.48) --
	(382.04,526.48) --
	(382.04,526.48) --
	(382.09,526.48) --
	(382.09,526.49) --
	(382.19,526.49) --
	(382.19,526.49) --
	(382.24,526.49) --
	(382.24,526.49) --
	(382.29,526.49) --
	(382.29,526.50) --
	(382.32,526.50) --
	(382.32,526.50) --
	(382.39,526.50) --
	(382.39,526.51) --
	(382.43,526.51) --
	(382.43,526.52) --
	(382.46,526.52) --
	(382.46,526.52) --
	(382.50,526.52) --
	(382.50,526.52) --
	(382.53,526.52) --
	(382.53,526.53) --
	(382.59,526.53) --
	(382.59,526.53) --
	(382.62,526.53) --
	(382.62,526.54) --
	(382.65,526.54) --
	(382.65,526.54) --
	(382.69,526.54) --
	(382.69,526.55) --
	(382.74,526.55) --
	(382.74,526.55) --
	(382.76,526.55) --
	(382.76,526.56) --
	(382.80,526.56) --
	(382.80,526.56) --
	(382.86,526.56) --
	(382.86,526.57) --
	(382.89,526.57) --
	(382.89,526.57) --
	(382.92,526.57) --
	(382.92,526.58) --
	(382.96,526.58) --
	(382.96,526.58) --
	(382.98,526.58) --
	(382.98,526.59) --
	(383.01,526.59) --
	(383.01,526.59) --
	(383.07,526.59) --
	(383.07,526.60) --
	(383.10,526.60) --
	(383.10,526.60) --
	(383.13,526.60) --
	(383.13,526.61) --
	(383.16,526.61) --
	(383.16,526.61) --
	(383.18,526.61) --
	(383.18,526.62) --
	(383.23,526.62) --
	(383.23,526.62) --
	(383.25,526.62) --
	(383.25,526.63) --
	(383.28,526.63) --
	(383.28,526.63) --
	(383.30,526.63) --
	(383.30,526.64) --
	(383.35,526.64) --
	(383.35,526.64) --
	(383.40,526.64) --
	(383.40,526.65) --
	(383.43,526.65) --
	(383.43,526.65) --
	(383.46,526.65) --
	(383.46,526.66) --
	(383.53,526.66) --
	(383.53,526.66) --
	(383.55,526.66) --
	(383.55,526.67) --
	(383.60,526.67) --
	(383.60,526.67) --
	(383.65,526.67) --
	(383.65,526.68) --
	(383.68,526.68) --
	(383.68,526.68) --
	(383.71,526.68) --
	(383.71,526.69) --
	(383.74,526.69) --
	(383.74,526.69) --
	(383.80,526.69) --
	(383.80,526.70) --
	(383.83,526.70) --
	(383.83,526.70) --
	(383.86,526.70) --
	(383.86,526.71) --
	(383.88,526.71) --
	(383.88,526.71) --
	(383.92,526.71) --
	(383.92,526.72) --
	(383.96,526.72) --
	(383.96,526.72) --
	(383.98,526.72) --
	(383.98,526.72) --
	(384.02,526.72) --
	(384.02,526.73) --
	(384.05,526.73) --
	(384.05,526.73) --
	(384.09,526.73) --
	(384.09,526.74) --
	(384.13,526.74) --
	(384.13,526.74) --
	(384.16,526.74) --
	(384.16,526.75) --
	(384.20,526.75) --
	(384.20,526.75) --
	(384.21,526.75) --
	(384.21,526.76) --
	(384.25,526.76) --
	(384.25,526.76) --
	(384.28,526.76) --
	(384.28,526.77) --
	(384.33,526.77) --
	(384.33,526.77) --
	(384.36,526.77) --
	(384.36,526.78) --
	(384.38,526.78) --
	(384.38,526.78) --
	(384.42,526.78) --
	(384.42,526.79) --
	(384.45,526.79) --
	(384.45,526.79) --
	(384.50,526.79) --
	(384.50,526.80) --
	(384.55,526.80) --
	(384.55,526.80) --
	(384.58,526.80) --
	(384.58,526.81) --
	(384.60,526.81) --
	(384.60,526.81) --
	(384.64,526.81) --
	(384.64,526.82) --
	(384.67,526.82) --
	(384.67,526.82) --
	(384.70,526.82) --
	(384.70,526.83) --
	(384.76,526.83) --
	(384.76,526.83) --
	(384.80,526.83) --
	(384.80,526.84) --
	(384.82,526.84) --
	(384.82,526.84) --
	(384.84,526.84) --
	(384.84,526.85) --
	(384.88,526.85) --
	(384.88,526.85) --
	(384.90,526.85) --
	(384.90,526.86) --
	(384.91,526.86) --
	(384.91,526.86) --
	(384.94,526.86) --
	(384.94,526.86) --
	(384.98,526.86) --
	(384.98,526.87) --
	(385.02,526.87) --
	(385.02,526.87) --
	(385.06,526.87) --
	(385.06,526.88) --
	(385.09,526.88) --
	(385.09,526.88) --
	(385.10,526.88) --
	(385.10,526.89) --
	(385.11,526.89) --
	(385.11,526.89) --
	(385.14,526.89) --
	(385.14,526.90) --
	(385.16,526.90) --
	(385.16,526.90) --
	(385.19,526.90) --
	(385.19,526.91) --
	(385.23,526.91) --
	(385.23,526.91) --
	(385.27,526.91) --
	(385.27,526.92) --
	(385.31,526.92) --
	(385.31,526.92) --
	(385.34,526.92) --
	(385.34,526.93) --
	(385.36,526.93) --
	(385.36,526.93) --
	(385.39,526.93) --
	(385.39,526.94) --
	(385.41,526.94) --
	(385.41,526.94) --
	(385.45,526.94) --
	(385.45,526.95) --
	(385.46,526.95) --
	(385.46,526.95) --
	(385.49,526.95) --
	(385.49,526.96) --
	(385.51,526.96) --
	(385.51,526.96) --
	(385.53,526.96) --
	(385.53,526.97) --
	(385.55,526.97) --
	(385.55,526.97) --
	(385.59,526.97) --
	(385.59,526.98) --
	(385.62,526.98) --
	(385.62,526.98) --
	(385.65,526.98) --
	(385.65,526.99) --
	(385.68,526.99) --
	(385.68,526.99) --
	(385.71,526.99) --
	(385.71,527.00) --
	(385.73,527.00) --
	(385.73,527.00) --
	(385.74,527.00) --
	(385.74,527.01) --
	(385.75,527.01) --
	(385.75,527.01) --
	(385.77,527.01) --
	(385.77,527.02) --
	(385.81,527.02) --
	(385.81,527.02) --
	(385.85,527.02) --
	(385.85,527.03) --
	(385.87,527.03) --
	(385.87,527.03) --
	(385.90,527.03) --
	(385.90,527.04) --
	(385.92,527.04) --
	(385.92,527.04) --
	(385.95,527.04) --
	(385.95,527.05) --
	(385.99,527.05) --
	(385.99,527.05) --
	(386.01,527.05) --
	(386.01,527.06) --
	(386.03,527.06) --
	(386.03,527.06) --
	(386.06,527.06) --
	(386.06,527.07) --
	(386.08,527.07) --
	(386.08,527.07) --
	(386.11,527.07) --
	(386.11,527.07) --
	(386.14,527.07) --
	(386.14,527.08) --
	(386.16,527.08) --
	(386.16,527.08) --
	(386.18,527.08) --
	(386.18,527.09) --
	(386.22,527.09) --
	(386.22,527.09) --
	(386.25,527.09) --
	(386.25,527.10) --
	(386.27,527.10) --
	(386.27,527.10) --
	(386.30,527.10) --
	(386.30,527.11) --
	(386.34,527.11) --
	(386.34,527.11) --
	(386.35,527.11) --
	(386.35,527.12) --
	(386.37,527.12) --
	(386.37,527.12) --
	(386.38,527.12) --
	(386.38,527.13) --
	(386.42,527.13) --
	(386.42,527.13) --
	(386.47,527.13) --
	(386.47,527.14) --
	(386.49,527.14) --
	(386.49,527.14) --
	(386.50,527.14) --
	(386.50,527.15) --
	(386.55,527.15) --
	(386.55,527.15) --
	(386.59,527.15) --
	(386.59,527.16) --
	(386.62,527.16) --
	(386.62,527.16) --
	(386.64,527.16) --
	(386.64,527.17) --
	(386.67,527.17) --
	(386.67,527.17) --
	(386.69,527.17) --
	(386.69,527.18) --
	(386.74,527.18) --
	(386.74,527.18) --
	(386.77,527.18) --
	(386.77,527.19) --
	(386.80,527.19) --
	(386.80,527.19) --
	(386.83,527.19) --
	(386.83,527.20) --
	(386.86,527.20) --
	(386.86,527.20) --
	(386.90,527.20) --
	(386.90,527.21) --
	(386.92,527.21) --
	(386.92,527.21) --
	(386.95,527.21) --
	(386.95,527.22) --
	(386.99,527.22) --
	(386.99,527.22) --
	(387.03,527.22) --
	(387.03,527.23) --
	(387.05,527.23) --
	(387.05,527.23) --
	(387.07,527.23) --
	(387.07,527.24) --
	(387.10,527.24) --
	(387.10,527.24) --
	(387.15,527.24) --
	(387.15,527.25) --
	(387.17,527.25) --
	(387.17,527.25) --
	(387.22,527.25) --
	(387.22,527.26) --
	(387.25,527.26) --
	(387.25,527.26) --
	(387.28,527.26) --
	(387.28,527.27) --
	(387.31,527.27) --
	(387.31,527.27) --
	(387.32,527.27) --
	(387.32,527.28) --
	(387.37,527.28) --
	(387.37,527.28) --
	(387.39,527.28) --
	(387.39,527.28) --
	(387.40,527.28) --
	(387.40,527.29) --
	(387.41,527.29) --
	(387.41,527.30) --
	(387.44,527.30) --
	(387.44,527.30) --
	(387.47,527.30) --
	(387.47,527.30) --
	(387.51,527.30) --
	(387.51,527.31) --
	(387.53,527.31) --
	(387.53,527.31) --
	(387.55,527.31) --
	(387.55,527.32) --
	(387.56,527.32) --
	(387.56,527.32) --
	(387.59,527.32) --
	(387.59,527.33) --
	(387.62,527.33) --
	(387.62,527.33) --
	(387.62,527.33) --
	(387.62,527.34) --
	(387.66,527.34) --
	(387.66,527.34) --
	(387.71,527.34) --
	(387.71,527.35) --
	(387.75,527.35) --
	(387.75,527.35) --
	(387.78,527.35) --
	(387.78,527.36) --
	(387.80,527.36) --
	(387.80,527.36) --
	(387.83,527.36) --
	(387.83,527.37) --
	(387.87,527.37) --
	(387.87,527.37) --
	(387.88,527.37) --
	(387.88,527.38) --
	(387.90,527.38) --
	(387.90,527.38) --
	(387.92,527.38) --
	(387.92,527.39) --
	(387.94,527.39) --
	(387.94,527.39) --
	(387.97,527.39) --
	(387.97,527.40) --
	(387.98,527.40) --
	(387.98,527.40) --
	(388.00,527.40) --
	(388.00,527.41) --
	(388.03,527.41) --
	(388.03,527.41) --
	(388.07,527.41) --
	(388.07,527.42) --
	(388.10,527.42) --
	(388.10,527.42) --
	(388.13,527.42) --
	(388.13,527.43) --
	(388.13,527.43) --
	(388.13,527.43) --
	(388.16,527.43) --
	(388.16,527.44) --
	(388.20,527.44) --
	(388.20,527.44) --
	(388.21,527.44) --
	(388.21,527.45) --
	(388.23,527.45) --
	(388.23,527.45) --
	(388.25,527.45) --
	(388.25,527.46) --
	(388.27,527.46) --
	(388.27,527.46) --
	(388.29,527.46) --
	(388.29,527.47) --
	(388.35,527.47) --
	(388.35,527.47) --
	(388.37,527.47) --
	(388.37,527.48) --
	(388.38,527.48) --
	(388.38,527.48) --
	(388.41,527.48) --
	(388.41,527.49) --
	(388.43,527.49) --
	(388.43,527.49) --
	(388.44,527.49) --
	(388.44,527.50) --
	(388.46,527.50) --
	(388.46,527.50) --
	(388.53,527.50) --
	(388.53,527.50) --
	(388.54,527.50) --
	(388.54,527.51) --
	(388.56,527.51) --
	(388.56,527.51) --
	(388.59,527.51) --
	(388.59,527.52) --
	(388.61,527.52) --
	(388.61,527.52) --
	(388.63,527.52) --
	(388.63,527.53) --
	(388.65,527.53) --
	(388.65,527.53) --
	(388.67,527.53) --
	(388.67,527.54) --
	(388.69,527.54) --
	(388.69,527.54) --
	(388.72,527.54) --
	(388.72,527.55) --
	(388.74,527.55) --
	(388.74,527.55) --
	(388.76,527.55) --
	(388.76,527.56) --
	(388.80,527.56) --
	(388.80,527.56) --
	(388.83,527.56) --
	(388.83,527.57) --
	(388.86,527.57) --
	(388.86,527.57) --
	(388.89,527.57) --
	(388.89,527.58) --
	(388.91,527.58) --
	(388.91,527.58) --
	(388.92,527.58) --
	(388.92,527.59) --
	(388.95,527.59) --
	(388.95,527.59) --
	(388.97,527.59) --
	(388.97,527.60) --
	(389.01,527.60) --
	(389.01,527.60) --
	(389.04,527.60) --
	(389.04,527.60) --
	(389.06,527.60) --
	(389.06,527.61) --
	(389.10,527.61) --
	(389.10,527.62) --
	(389.13,527.62) --
	(389.13,527.62) --
	(389.16,527.62) --
	(389.16,527.63) --
	(389.19,527.63) --
	(389.19,527.63) --
	(389.22,527.63) --
	(389.22,527.63) --
	(389.23,527.63) --
	(389.23,527.64) --
	(389.27,527.64) --
	(389.27,527.64) --
	(389.28,527.64) --
	(389.28,527.65) --
	(389.33,527.65) --
	(389.33,527.65) --
	(389.36,527.65) --
	(389.36,527.66) --
	(389.38,527.66) --
	(389.38,527.66) --
	(389.40,527.66) --
	(389.40,527.67) --
	(389.42,527.67) --
	(389.42,527.67) --
	(389.47,527.67) --
	(389.47,527.68) --
	(389.49,527.68) --
	(389.49,527.68) --
	(389.50,527.68) --
	(389.50,527.69) --
	(389.53,527.69) --
	(389.53,527.69) --
	(389.56,527.69) --
	(389.56,527.70) --
	(389.59,527.70) --
	(389.59,527.70) --
	(389.62,527.70) --
	(389.62,527.71) --
	(389.65,527.71) --
	(389.65,527.71) --
	(389.67,527.71) --
	(389.67,527.72) --
	(389.71,527.72) --
	(389.71,527.72) --
	(389.74,527.72) --
	(389.74,527.73) --
	(389.76,527.73) --
	(389.76,527.73) --
	(389.77,527.73) --
	(389.77,527.74) --
	(389.81,527.74) --
	(389.81,527.74) --
	(389.84,527.74) --
	(389.84,527.75) --
	(389.87,527.75) --
	(389.87,527.75) --
	(389.91,527.75) --
	(389.91,527.76) --
	(389.95,527.76) --
	(389.95,527.76) --
	(389.98,527.76) --
	(389.98,527.77) --
	(390.01,527.77) --
	(390.01,527.77) --
	(390.04,527.77) --
	(390.04,527.78) --
	(390.05,527.78) --
	(390.05,527.78) --
	(390.08,527.78) --
	(390.08,527.78) --
	(390.10,527.78) --
	(390.10,527.79) --
	(390.12,527.79) --
	(390.12,527.79) --
	(390.16,527.79) --
	(390.16,527.80) --
	(390.17,527.80) --
	(390.17,527.80) --
	(390.20,527.80) --
	(390.20,527.81) --
	(390.23,527.81) --
	(390.23,527.81) --
	(390.25,527.81) --
	(390.25,527.82) --
	(390.26,527.82) --
	(390.26,527.82) --
	(390.29,527.82) --
	(390.29,527.83) --
	(390.32,527.83) --
	(390.32,527.83) --
	(390.35,527.83) --
	(390.35,527.84) --
	(390.36,527.84) --
	(390.36,527.84) --
	(390.39,527.84) --
	(390.39,527.85) --
	(390.42,527.85) --
	(390.42,527.85) --
	(390.44,527.85) --
	(390.44,527.86) --
	(390.47,527.86) --
	(390.47,527.86) --
	(390.49,527.86) --
	(390.49,527.87) --
	(390.52,527.87) --
	(390.52,527.87) --
	(390.54,527.87) --
	(390.54,527.88) --
	(390.56,527.88) --
	(390.56,527.88) --
	(390.57,527.88) --
	(390.57,527.89) --
	(390.60,527.89) --
	(390.60,527.89) --
	(390.62,527.89) --
	(390.62,527.90) --
	(390.68,527.90) --
	(390.68,527.90) --
	(390.70,527.90) --
	(390.70,527.91) --
	(390.72,527.91) --
	(390.72,527.91) --
	(390.75,527.91) --
	(390.75,527.92) --
	(390.79,527.92) --
	(390.79,527.92) --
	(390.82,527.92) --
	(390.82,527.92) --
	(390.84,527.92) --
	(390.84,527.93) --
	(390.85,527.93) --
	(390.85,527.93) --
	(390.90,527.93) --
	(390.90,527.94) --
	(390.93,527.94) --
	(390.93,527.94) --
	(390.96,527.94) --
	(390.96,527.95) --
	(390.98,527.95) --
	(390.98,527.95) --
	(391.01,527.95) --
	(391.01,527.96) --
	(391.03,527.96) --
	(391.03,527.96) --
	(391.04,527.96) --
	(391.04,527.97) --
	(391.07,527.97) --
	(391.07,527.97) --
	(391.09,527.97) --
	(391.09,527.98) --
	(391.11,527.98) --
	(391.11,527.98) --
	(391.14,527.98) --
	(391.14,527.99) --
	(391.18,527.99) --
	(391.18,527.99) --
	(391.21,527.99) --
	(391.21,528.00) --
	(391.24,528.00) --
	(391.24,528.00) --
	(391.25,528.00) --
	(391.25,528.01) --
	(391.27,528.01) --
	(391.27,528.01) --
	(391.29,528.01) --
	(391.29,528.02) --
	(391.32,528.02) --
	(391.32,528.02) --
	(391.34,528.02) --
	(391.34,528.03) --
	(391.39,528.03) --
	(391.39,528.03) --
	(391.41,528.03) --
	(391.41,528.03) --
	(391.43,528.03) --
	(391.43,528.04) --
	(391.45,528.04) --
	(391.45,528.04) --
	(391.49,528.04) --
	(391.49,528.05) --
	(391.51,528.05) --
	(391.51,528.05) --
	(391.52,528.05) --
	(391.52,528.06) --
	(391.54,528.06) --
	(391.54,528.06) --
	(391.55,528.06) --
	(391.55,528.07) --
	(391.56,528.07) --
	(391.56,528.07) --
	(391.59,528.07) --
	(391.59,528.08) --
	(391.61,528.08) --
	(391.61,528.08) --
	(391.64,528.08) --
	(391.64,528.09) --
	(391.67,528.09) --
	(391.67,528.09) --
	(391.69,528.09) --
	(391.69,528.10) --
	(391.73,528.10) --
	(391.73,528.10) --
	(391.75,528.10) --
	(391.75,528.11) --
	(391.77,528.11) --
	(391.77,528.11) --
	(391.79,528.11) --
	(391.79,528.12) --
	(391.82,528.12) --
	(391.82,528.12) --
	(391.85,528.12) --
	(391.85,528.13) --
	(391.87,528.13) --
	(391.87,528.13) --
	(391.90,528.13) --
	(391.90,528.14) --
	(391.93,528.14) --
	(391.93,528.14) --
	(391.95,528.14) --
	(391.95,528.15) --
	(391.98,528.15) --
	(391.98,528.15) --
	(392.00,528.15) --
	(392.00,528.16) --
	(392.02,528.16) --
	(392.02,528.16) --
	(392.05,528.16) --
	(392.05,528.17) --
	(392.06,528.17) --
	(392.06,528.17) --
	(392.08,528.17) --
	(392.08,528.18) --
	(392.11,528.18) --
	(392.11,528.18) --
	(392.15,528.18) --
	(392.15,528.19) --
	(392.17,528.19) --
	(392.17,528.19) --
	(392.19,528.19) --
	(392.19,528.20) --
	(392.21,528.20) --
	(392.21,528.20) --
	(392.22,528.20) --
	(392.22,528.21) --
	(392.26,528.21) --
	(392.26,528.21) --
	(392.28,528.21) --
	(392.28,528.22) --
	(392.31,528.22) --
	(392.31,528.22) --
	(392.33,528.22) --
	(392.33,528.23) --
	(392.35,528.23) --
	(392.35,528.23) --
	(392.37,528.23) --
	(392.37,528.24) --
	(392.38,528.24) --
	(392.38,528.24) --
	(392.41,528.24) --
	(392.41,528.25) --
	(392.44,528.25) --
	(392.44,528.25) --
	(392.44,528.25) --
	(392.44,528.26) --
	(392.45,528.26) --
	(392.45,528.26) --
	(392.48,528.26) --
	(392.48,528.27) --
	(392.50,528.27) --
	(392.50,528.27) --
	(392.53,528.27) --
	(392.53,528.28) --
	(392.54,528.28) --
	(392.54,528.28) --
	(392.58,528.28) --
	(392.58,528.29) --
	(392.60,528.29) --
	(392.60,528.29) --
	(392.62,528.29) --
	(392.62,528.30) --
	(392.63,528.30) --
	(392.63,528.30) --
	(392.65,528.30) --
	(392.65,528.31) --
	(392.67,528.31) --
	(392.67,528.31) --
	(392.68,528.31) --
	(392.68,528.32) --
	(392.70,528.32) --
	(392.70,528.32) --
	(392.74,528.32) --
	(392.74,528.33) --
	(392.76,528.33) --
	(392.76,528.33) --
	(392.79,528.33) --
	(392.79,528.33) --
	(392.81,528.33) --
	(392.81,528.34) --
	(392.83,528.34) --
	(392.83,528.35) --
	(392.86,528.35) --
	(392.86,528.35) --
	(392.88,528.35) --
	(392.88,528.35) --
	(392.89,528.35) --
	(392.89,528.36) --
	(392.92,528.36) --
	(392.92,528.36) --
	(392.94,528.36) --
	(392.94,528.37) --
	(392.97,528.37) --
	(392.97,528.37) --
	(392.99,528.37) --
	(392.99,528.38) --
	(393.02,528.38) --
	(393.02,528.38) --
	(393.03,528.38) --
	(393.03,528.39) --
	(393.05,528.39) --
	(393.05,528.39) --
	(393.07,528.39) --
	(393.07,528.40) --
	(393.10,528.40) --
	(393.10,528.40) --
	(393.12,528.40) --
	(393.12,528.41) --
	(393.15,528.41) --
	(393.15,528.41) --
	(393.18,528.41) --
	(393.18,528.42) --
	(393.20,528.42) --
	(393.20,528.42) --
	(393.22,528.42) --
	(393.22,528.43) --
	(393.24,528.43) --
	(393.24,528.43) --
	(393.26,528.43) --
	(393.26,528.44) --
	(393.28,528.44) --
	(393.28,528.44) --
	(393.31,528.44) --
	(393.31,528.45) --
	(393.33,528.45) --
	(393.33,528.45) --
	(393.35,528.45) --
	(393.35,528.46) --
	(393.37,528.46) --
	(393.37,528.46) --
	(393.40,528.46) --
	(393.40,528.47) --
	(393.43,528.47) --
	(393.43,528.47) --
	(393.45,528.47) --
	(393.45,528.48) --
	(393.47,528.48) --
	(393.47,528.48) --
	(393.49,528.48) --
	(393.49,528.49) --
	(393.50,528.49) --
	(393.50,528.49) --
	(393.52,528.49) --
	(393.52,528.50) --
	(393.54,528.50) --
	(393.54,528.50) --
	(393.56,528.50) --
	(393.56,528.50) --
	(393.58,528.50) --
	(393.58,528.51) --
	(393.60,528.51) --
	(393.60,528.51) --
	(393.63,528.51) --
	(393.63,528.52) --
	(393.66,528.52) --
	(393.66,528.52) --
	(393.68,528.52) --
	(393.68,528.53) --
	(393.73,528.53) --
	(393.73,528.53) --
	(393.75,528.53) --
	(393.75,528.54) --
	(393.77,528.54) --
	(393.77,528.54) --
	(393.79,528.54) --
	(393.79,528.55) --
	(393.82,528.55) --
	(393.82,528.55) --
	(393.84,528.55) --
	(393.84,528.56) --
	(393.86,528.56) --
	(393.86,528.56) --
	(393.87,528.56) --
	(393.87,528.57) --
	(393.88,528.57) --
	(393.88,528.57) --
	(393.91,528.57) --
	(393.91,528.58) --
	(393.94,528.58) --
	(393.94,528.58) --
	(393.95,528.58) --
	(393.95,528.59) --
	(393.98,528.59) --
	(393.98,528.59) --
	(393.99,528.59) --
	(393.99,528.60) --
	(394.02,528.60) --
	(394.02,528.60) --
	(394.05,528.60) --
	(394.05,528.61) --
	(394.07,528.61) --
	(394.07,528.61) --
	(394.11,528.61) --
	(394.11,528.62) --
	(394.12,528.62) --
	(394.12,528.62) --
	(394.13,528.62) --
	(394.13,528.62) --
	(394.16,528.62) --
	(394.16,528.63) --
	(394.20,528.63) --
	(394.20,528.64) --
	(394.22,528.64) --
	(394.22,528.64) --
	(394.25,528.64) --
	(394.25,528.65) --
	(394.29,528.65) --
	(394.29,528.65) --
	(394.30,528.65) --
	(394.30,528.65) --
	(394.33,528.65) --
	(394.33,528.66) --
	(394.35,528.66) --
	(394.35,528.67) --
	(394.38,528.67) --
	(394.38,528.67) --
	(394.40,528.67) --
	(394.40,528.68) --
	(394.43,528.68) --
	(394.43,528.68) --
	(394.45,528.68) --
	(394.45,528.68) --
	(394.49,528.68) --
	(394.49,528.69) --
	(394.50,528.69) --
	(394.50,528.69) --
	(394.53,528.69) --
	(394.53,528.70) --
	(394.54,528.70) --
	(394.54,528.70) --
	(394.57,528.70) --
	(394.57,528.71) --
	(394.58,528.71) --
	(394.58,528.71) --
	(394.60,528.71) --
	(394.60,528.72) --
	(394.62,528.72) --
	(394.62,528.72) --
	(394.65,528.72) --
	(394.65,528.73) --
	(394.68,528.73) --
	(394.68,528.73) --
	(394.70,528.73) --
	(394.70,528.74) --
	(394.73,528.74) --
	(394.73,528.74) --
	(394.75,528.74) --
	(394.75,528.75) --
	(394.77,528.75) --
	(394.77,528.75) --
	(394.80,528.75) --
	(394.80,528.76) --
	(394.82,528.76) --
	(394.82,528.76) --
	(394.83,528.76) --
	(394.83,528.76) --
	(394.84,528.76) --
	(394.84,528.77) --
	(394.85,528.77) --
	(394.85,528.77) --
	(394.87,528.77) --
	(394.87,528.78) --
	(394.89,528.78) --
	(394.89,528.78) --
	(394.92,528.78) --
	(394.92,528.79) --
	(394.94,528.79) --
	(394.94,528.79) --
	(394.95,528.79) --
	(394.95,528.80) --
	(394.98,528.80) --
	(394.98,528.80) --
	(395.01,528.80) --
	(395.01,528.81) --
	(395.03,528.81) --
	(395.03,528.81) --
	(395.06,528.81) --
	(395.06,528.82) --
	(395.07,528.82) --
	(395.07,528.82) --
	(395.10,528.82) --
	(395.10,528.83) --
	(395.11,528.83) --
	(395.11,528.83) --
	(395.14,528.83) --
	(395.14,528.84) --
	(395.16,528.84) --
	(395.16,528.84) --
	(395.19,528.84) --
	(395.19,528.85) --
	(395.21,528.85) --
	(395.21,528.85) --
	(395.23,528.85) --
	(395.23,528.86) --
	(395.24,528.86) --
	(395.24,528.86) --
	(395.27,528.86) --
	(395.27,528.87) --
	(395.28,528.87) --
	(395.28,528.87) --
	(395.30,528.87) --
	(395.30,528.88) --
	(395.32,528.88) --
	(395.32,528.88) --
	(395.33,528.88) --
	(395.33,528.89) --
	(395.35,528.89) --
	(395.35,528.89) --
	(395.37,528.89) --
	(395.37,528.90) --
	(395.39,528.90) --
	(395.39,528.90) --
	(395.41,528.90) --
	(395.41,528.90) --
	(395.43,528.90) --
	(395.43,528.91) --
	(395.44,528.91) --
	(395.44,528.92) --
	(395.47,528.92) --
	(395.47,528.92) --
	(395.49,528.92) --
	(395.49,528.92) --
	(395.51,528.92) --
	(395.51,528.93) --
	(395.53,528.93) --
	(395.53,528.93) --
	(395.55,528.93) --
	(395.55,528.94) --
	(395.56,528.94) --
	(395.56,528.94) --
	(395.57,528.94) --
	(395.57,528.95) --
	(395.61,528.95) --
	(395.61,528.95) --
	(395.64,528.95) --
	(395.64,528.96) --
	(395.65,528.96) --
	(395.65,528.96) --
	(395.67,528.96) --
	(395.67,528.97) --
	(395.69,528.97) --
	(395.69,528.97) --
	(395.72,528.97) --
	(395.72,528.98) --
	(395.75,528.98) --
	(395.75,528.98) --
	(395.77,528.98) --
	(395.77,528.99) --
	(395.80,528.99) --
	(395.80,528.99) --
	(395.82,528.99) --
	(395.82,529.00) --
	(395.86,529.00) --
	(395.86,529.00) --
	(395.89,529.00) --
	(395.89,529.01) --
	(395.90,529.01) --
	(395.90,529.01) --
	(395.92,529.01) --
	(395.92,529.01) --
	(395.94,529.01) --
	(395.94,529.02) --
	(395.95,529.02) --
	(395.95,529.02) --
	(395.97,529.02) --
	(395.97,529.03) --
	(395.99,529.03) --
	(395.99,529.03) --
	(396.01,529.03) --
	(396.01,529.04) --
	(396.03,529.04) --
	(396.03,529.04) --
	(396.05,529.04) --
	(396.05,529.05) --
	(396.06,529.05) --
	(396.06,529.05) --
	(396.09,529.05) --
	(396.09,529.06) --
	(396.10,529.06) --
	(396.10,529.06) --
	(396.12,529.06) --
	(396.12,529.07) --
	(396.14,529.07) --
	(396.14,529.07) --
	(396.15,529.07) --
	(396.15,529.08) --
	(396.17,529.08) --
	(396.17,529.08) --
	(396.19,529.08) --
	(396.19,529.09) --
	(396.21,529.09) --
	(396.21,529.09) --
	(396.25,529.09) --
	(396.25,529.10) --
	(396.27,529.10) --
	(396.27,529.10) --
	(396.30,529.10) --
	(396.30,529.11) --
	(396.32,529.11) --
	(396.32,529.11) --
	(396.33,529.11) --
	(396.33,529.12) --
	(396.35,529.12) --
	(396.35,529.12) --
	(396.38,529.12) --
	(396.38,529.13) --
	(396.41,529.13) --
	(396.41,529.13) --
	(396.43,529.13) --
	(396.43,529.14) --
	(396.45,529.14) --
	(396.45,529.14) --
	(396.47,529.14) --
	(396.47,529.14) --
	(396.51,529.14) --
	(396.51,529.15) --
	(396.55,529.15) --
	(396.55,529.15) --
	(396.56,529.15) --
	(396.56,529.16) --
	(396.59,529.16) --
	(396.59,529.16) --
	(396.60,529.16) --
	(396.60,529.17) --
	(396.63,529.17) --
	(396.63,529.17) --
	(396.64,529.17) --
	(396.64,529.18) --
	(396.67,529.18) --
	(396.67,529.18) --
	(396.69,529.18) --
	(396.69,529.19) --
	(396.72,529.19) --
	(396.72,529.19) --
	(396.74,529.19) --
	(396.74,529.20) --
	(396.76,529.20) --
	(396.76,529.20) --
	(396.78,529.20) --
	(396.78,529.21) --
	(396.79,529.21) --
	(396.79,529.21) --
	(396.82,529.21) --
	(396.82,529.22) --
	(396.84,529.22) --
	(396.84,529.22) --
	(396.86,529.22) --
	(396.86,529.23) --
	(396.88,529.23) --
	(396.88,529.23) --
	(396.90,529.23) --
	(396.90,529.24) --
	(396.93,529.24) --
	(396.93,529.24) --
	(396.95,529.24) --
	(396.95,529.25) --
	(396.97,529.25) --
	(396.97,529.25) --
	(396.99,529.25) --
	(396.99,529.26) --
	(397.02,529.26) --
	(397.02,529.26) --
	(397.05,529.26) --
	(397.05,529.27) --
	(397.09,529.27) --
	(397.09,529.27) --
	(397.11,529.27) --
	(397.11,529.28) --
	(397.14,529.28) --
	(397.14,529.28) --
	(397.15,529.28) --
	(397.15,529.28) --
	(397.17,529.28) --
	(397.17,529.29) --
	(397.18,529.29) --
	(397.18,529.29) --
	(397.20,529.29) --
	(397.20,529.30) --
	(397.22,529.30) --
	(397.22,529.30) --
	(397.24,529.30) --
	(397.24,529.31) --
	(397.26,529.31) --
	(397.26,529.31) --
	(397.28,529.31) --
	(397.28,529.32) --
	(397.30,529.32) --
	(397.30,529.32) --
	(397.31,529.32) --
	(397.31,529.33) --
	(397.33,529.33) --
	(397.33,529.33) --
	(397.35,529.33) --
	(397.35,529.34) --
	(397.37,529.34) --
	(397.37,529.34) --
	(397.39,529.34) --
	(397.39,529.35) --
	(397.41,529.35) --
	(397.41,529.35) --
	(397.44,529.35) --
	(397.44,529.36) --
	(397.46,529.36) --
	(397.46,529.36) --
	(397.48,529.36) --
	(397.48,529.36) --
	(397.50,529.36) --
	(397.50,529.37) --
	(397.54,529.37) --
	(397.54,529.37) --
	(397.56,529.37) --
	(397.56,529.38) --
	(397.59,529.38) --
	(397.59,529.38) --
	(397.61,529.38) --
	(397.61,529.39) --
	(397.64,529.39) --
	(397.64,529.39) --
	(397.66,529.39) --
	(397.66,529.40) --
	(397.68,529.40) --
	(397.68,529.40) --
	(397.70,529.40) --
	(397.70,529.41) --
	(397.72,529.41) --
	(397.72,529.41) --
	(397.74,529.41) --
	(397.74,529.42) --
	(397.78,529.42) --
	(397.78,529.42) --
	(397.79,529.42) --
	(397.79,529.43) --
	(397.81,529.43) --
	(397.81,529.43) --
	(397.83,529.43) --
	(397.83,529.44) --
	(397.86,529.44) --
	(397.86,529.44) --
	(397.89,529.44) --
	(397.89,529.45) --
	(397.91,529.45) --
	(397.91,529.45) --
	(397.95,529.45) --
	(397.95,529.46) --
	(397.98,529.46) --
	(397.98,529.46) --
	(398.01,529.46) --
	(398.01,529.47) --
	(398.03,529.47) --
	(398.03,529.47) --
	(398.05,529.47) --
	(398.05,529.48) --
	(398.09,529.48) --
	(398.09,529.48) --
	(398.11,529.48) --
	(398.11,529.49) --
	(398.13,529.49) --
	(398.13,529.49) --
	(398.16,529.49) --
	(398.16,529.50) --
	(398.19,529.50) --
	(398.19,529.50) --
	(398.20,529.50) --
	(398.20,529.50) --
	(398.22,529.50) --
	(398.22,529.51) --
	(398.24,529.51) --
	(398.24,529.52) --
	(398.26,529.52) --
	(398.26,529.52) --
	(398.29,529.52) --
	(398.29,529.52) --
	(398.31,529.52) --
	(398.31,529.53) --
	(398.33,529.53) --
	(398.33,529.53) --
	(398.35,529.53) --
	(398.35,529.54) --
	(398.36,529.54) --
	(398.36,529.54) --
	(398.38,529.54) --
	(398.38,529.55) --
	(398.40,529.55) --
	(398.40,529.55) --
	(398.43,529.55) --
	(398.43,529.56) --
	(398.47,529.56) --
	(398.47,529.56) --
	(398.48,529.56) --
	(398.48,529.57) --
	(398.51,529.57) --
	(398.51,529.57) --
	(398.54,529.57) --
	(398.54,529.58) --
	(398.56,529.58) --
	(398.56,529.58) --
	(398.58,529.58) --
	(398.58,529.59) --
	(398.59,529.59) --
	(398.59,529.59) --
	(398.61,529.59) --
	(398.61,529.60) --
	(398.63,529.60) --
	(398.63,529.60) --
	(398.65,529.60) --
	(398.65,529.61) --
	(398.66,529.61) --
	(398.66,529.61) --
	(398.68,529.61) --
	(398.68,529.62) --
	(398.70,529.62) --
	(398.70,529.62) --
	(398.72,529.62) --
	(398.72,529.63) --
	(398.74,529.63) --
	(398.74,529.63) --
	(398.76,529.63) --
	(398.76,529.64) --
	(398.77,529.64) --
	(398.77,529.64) --
	(398.80,529.64) --
	(398.80,529.65) --
	(398.81,529.65) --
	(398.81,529.65) --
	(398.82,529.65) --
	(398.82,529.65) --
	(398.85,529.65) --
	(398.85,529.66) --
	(398.87,529.66) --
	(398.87,529.66) --
	(398.88,529.66) --
	(398.88,529.67) --
	(398.89,529.67) --
	(398.89,529.67) --
	(398.92,529.67) --
	(398.92,529.68) --
	(398.94,529.68) --
	(398.94,529.68) --
	(398.95,529.68) --
	(398.95,529.69) --
	(398.97,529.69) --
	(398.97,529.69) --
	(398.99,529.69) --
	(398.99,529.70) --
	(399.02,529.70) --
	(399.02,529.70) --
	(399.05,529.70) --
	(399.05,529.71) --
	(399.07,529.71) --
	(399.07,529.71) --
	(399.08,529.71) --
	(399.08,529.72) --
	(399.09,529.72) --
	(399.09,529.72) --
	(399.10,529.72) --
	(399.10,529.73) --
	(399.13,529.73) --
	(399.13,529.73) --
	(399.14,529.73) --
	(399.14,529.74) --
	(399.16,529.74) --
	(399.16,529.74) --
	(399.18,529.74) --
	(399.18,529.75) --
	(399.21,529.75) --
	(399.21,529.75) --
	(399.24,529.75) --
	(399.24,529.76) --
	(399.27,529.76) --
	(399.27,529.76) --
	(399.31,529.76) --
	(399.31,529.77) --
	(399.32,529.77) --
	(399.32,529.77) --
	(399.33,529.77) --
	(399.33,529.77) --
	(399.36,529.77) --
	(399.36,529.78) --
	(399.38,529.78) --
	(399.38,529.78) --
	(399.41,529.78) --
	(399.41,529.79) --
	(399.44,529.79) --
	(399.44,529.79) --
	(399.44,529.79) --
	(399.44,529.80) --
	(399.47,529.80) --
	(399.47,529.80) --
	(399.50,529.80) --
	(399.50,529.81) --
	(399.51,529.81) --
	(399.51,529.81) --
	(399.52,529.81) --
	(399.52,529.82) --
	(399.54,529.82) --
	(399.54,529.82) --
	(399.56,529.82) --
	(399.56,529.83) --
	(399.58,529.83) --
	(399.58,529.83) --
	(399.61,529.83) --
	(399.61,529.84) --
	(399.62,529.84) --
	(399.62,529.84) --
	(399.64,529.84) --
	(399.64,529.84) --
	(399.68,529.84) --
	(399.68,529.85) --
	(399.70,529.85) --
	(399.70,529.85) --
	(399.71,529.85) --
	(399.71,529.86) --
	(399.73,529.86) --
	(399.73,529.86) --
	(399.75,529.86) --
	(399.75,529.87) --
	(399.76,529.87) --
	(399.76,529.87) --
	(399.78,529.87) --
	(399.78,529.88) --
	(399.80,529.88) --
	(399.80,529.88) --
	(399.82,529.88) --
	(399.82,529.89) --
	(399.83,529.89) --
	(399.83,529.89) --
	(399.86,529.89) --
	(399.86,529.90) --
	(399.89,529.90) --
	(399.89,529.90) --
	(399.91,529.90) --
	(399.91,529.91) --
	(399.94,529.91) --
	(399.94,529.91) --
	(399.96,529.91) --
	(399.96,529.92) --
	(399.99,529.92) --
	(399.99,529.92) --
	(400.03,529.92) --
	(400.03,529.92) --
	(400.04,529.92) --
	(400.04,529.93) --
	(400.06,529.93) --
	(400.06,529.94) --
	(400.07,529.94) --
	(400.07,529.94) --
	(400.10,529.94) --
	(400.10,529.95) --
	(400.11,529.95) --
	(400.11,529.95) --
	(400.13,529.95) --
	(400.13,529.95) --
	(400.16,529.95) --
	(400.16,529.96) --
	(400.17,529.96) --
	(400.17,529.96) --
	(400.20,529.96) --
	(400.20,529.97) --
	(400.22,529.97) --
	(400.22,529.97) --
	(400.23,529.97) --
	(400.23,529.98) --
	(400.25,529.98) --
	(400.25,529.98) --
	(400.27,529.98) --
	(400.27,529.99) --
	(400.29,529.99) --
	(400.29,529.99) --
	(400.31,529.99) --
	(400.31,530.00) --
	(400.35,530.00) --
	(400.35,530.00) --
	(400.37,530.00) --
	(400.37,530.01) --
	(400.39,530.01) --
	(400.39,530.01) --
	(400.42,530.01) --
	(400.42,530.01) --
	(400.43,530.01) --
	(400.43,530.02) --
	(400.46,530.02) --
	(400.46,530.02) --
	(400.48,530.02) --
	(400.48,530.03) --
	(400.51,530.03) --
	(400.51,530.04) --
	(400.53,530.04) --
	(400.53,530.04) --
	(400.56,530.04) --
	(400.56,530.05) --
	(400.57,530.05) --
	(400.57,530.05) --
	(400.61,530.05) --
	(400.61,530.06) --
	(400.63,530.06) --
	(400.63,530.06) --
	(400.64,530.06) --
	(400.64,530.07) --
	(400.66,530.07) --
	(400.66,530.07) --
	(400.68,530.07) --
	(400.68,530.07) --
	(400.70,530.07) --
	(400.70,530.08) --
	(400.73,530.08) --
	(400.73,530.08) --
	(400.74,530.08) --
	(400.74,530.09) --
	(400.76,530.09) --
	(400.76,530.09) --
	(400.77,530.09) --
	(400.77,530.10) --
	(400.79,530.10) --
	(400.79,530.10) --
	(400.81,530.10) --
	(400.81,530.11) --
	(400.84,530.11) --
	(400.84,530.11) --
	(400.85,530.11) --
	(400.85,530.12) --
	(400.87,530.12) --
	(400.87,530.12) --
	(400.88,530.12) --
	(400.88,530.13) --
	(400.90,530.13) --
	(400.90,530.13) --
	(400.91,530.13) --
	(400.91,530.14) --
	(400.92,530.14) --
	(400.92,530.14) --
	(400.95,530.14) --
	(400.95,530.15) --
	(400.97,530.15) --
	(400.97,530.15) --
	(400.99,530.15) --
	(400.99,530.16) --
	(401.02,530.16) --
	(401.02,530.16) --
	(401.04,530.16) --
	(401.04,530.17) --
	(401.08,530.17) --
	(401.08,530.17) --
	(401.12,530.17) --
	(401.12,530.18) --
	(401.14,530.18) --
	(401.14,530.18) --
	(401.16,530.18) --
	(401.16,530.19) --
	(401.19,530.19) --
	(401.19,530.19) --
	(401.21,530.19) --
	(401.21,530.19) --
	(401.24,530.19) --
	(401.24,530.20) --
	(401.26,530.20) --
	(401.26,530.20) --
	(401.30,530.20) --
	(401.30,530.21) --
	(401.33,530.21) --
	(401.33,530.21) --
	(401.37,530.21) --
	(401.37,530.22) --
	(401.40,530.22) --
	(401.40,530.22) --
	(401.44,530.22) --
	(401.44,530.23) --
	(401.46,530.23) --
	(401.46,530.23) --
	(401.47,530.23) --
	(401.47,530.24) --
	(401.52,530.24) --
	(401.52,530.24) --
	(401.54,530.24) --
	(401.54,530.25) --
	(401.56,530.25) --
	(401.56,530.25) --
	(401.58,530.25) --
	(401.58,530.26) --
	(401.61,530.26) --
	(401.61,530.26) --
	(401.63,530.26) --
	(401.63,530.27) --
	(401.65,530.27) --
	(401.65,530.27) --
	(401.67,530.27) --
	(401.67,530.28) --
	(401.70,530.28) --
	(401.70,530.28) --
	(401.72,530.28) --
	(401.72,530.29) --
	(401.74,530.29) --
	(401.74,530.29) --
	(401.76,530.29) --
	(401.76,530.30) --
	(401.79,530.30) --
	(401.79,530.30) --
	(401.82,530.30) --
	(401.82,530.31) --
	(401.83,530.31) --
	(401.83,530.31) --
	(401.86,530.31) --
	(401.86,530.32) --
	(401.88,530.32) --
	(401.88,530.32) --
	(401.90,530.32) --
	(401.90,530.33) --
	(401.92,530.33) --
	(401.92,530.33) --
	(401.95,530.33) --
	(401.95,530.33) --
	(401.97,530.33) --
	(401.97,530.34) --
	(402.01,530.34) --
	(402.01,530.34) --
	(402.02,530.34) --
	(402.02,530.35) --
	(402.03,530.35) --
	(402.03,530.35) --
	(402.06,530.35) --
	(402.06,530.36) --
	(402.10,530.36) --
	(402.10,530.36) --
	(402.12,530.36) --
	(402.12,530.37) --
	(402.15,530.37) --
	(402.15,530.37) --
	(402.16,530.37) --
	(402.16,530.38) --
	(402.19,530.38) --
	(402.19,530.38) --
	(402.20,530.38) --
	(402.20,530.39) --
	(402.22,530.39) --
	(402.22,530.39) --
	(402.24,530.39) --
	(402.24,530.40) --
	(402.27,530.40) --
	(402.27,530.40) --
	(402.29,530.40) --
	(402.29,530.41) --
	(402.32,530.41) --
	(402.32,530.41) --
	(402.34,530.41) --
	(402.34,530.42) --
	(402.35,530.42) --
	(402.35,530.42) --
	(402.37,530.42) --
	(402.37,530.42) --
	(402.39,530.42) --
	(402.39,530.43) --
	(402.40,530.43) --
	(402.40,530.43) --
	(402.42,530.43) --
	(402.42,530.44) --
	(402.44,530.44) --
	(402.44,530.44) --
	(402.48,530.44) --
	(402.48,530.45) --
	(402.50,530.45) --
	(402.50,530.45) --
	(402.51,530.45) --
	(402.51,530.46) --
	(402.54,530.46) --
	(402.54,530.46) --
	(402.55,530.46) --
	(402.55,530.47) --
	(402.57,530.47) --
	(402.57,530.47) --
	(402.58,530.47) --
	(402.58,530.48) --
	(402.60,530.48) --
	(402.60,530.48) --
	(402.61,530.48) --
	(402.61,530.49) --
	(402.64,530.49) --
	(402.64,530.49) --
	(402.65,530.49) --
	(402.65,530.50) --
	(402.67,530.50) --
	(402.67,530.50) --
	(402.67,530.50) --
	(402.67,530.51) --
	(402.69,530.51) --
	(402.69,530.51) --
	(402.70,530.51) --
	(402.70,530.52) --
	(402.72,530.52) --
	(402.72,530.52) --
	(402.74,530.52) --
	(402.74,530.52) --
	(402.77,530.52) --
	(402.77,530.53) --
	(402.80,530.53) --
	(402.80,530.53) --
	(402.82,530.53) --
	(402.82,530.54) --
	(402.85,530.54) --
	(402.85,530.54) --
	(402.87,530.54) --
	(402.87,530.55) --
	(402.88,530.55) --
	(402.88,530.55) --
	(402.91,530.55) --
	(402.91,530.56) --
	(402.93,530.56) --
	(402.93,530.56) --
	(402.95,530.56) --
	(402.95,530.57) --
	(402.98,530.57) --
	(402.98,530.57) --
	(403.00,530.57) --
	(403.00,530.58) --
	(403.01,530.58) --
	(403.01,530.58) --
	(403.04,530.58) --
	(403.04,530.59) --
	(403.07,530.59) --
	(403.07,530.59) --
	(403.09,530.59) --
	(403.09,530.60) --
	(403.12,530.60) --
	(403.12,530.60) --
	(403.14,530.60) --
	(403.14,530.61) --
	(403.15,530.61) --
	(403.15,530.61) --
	(403.18,530.61) --
	(403.18,530.62) --
	(403.20,530.62) --
	(403.20,530.62) --
	(403.21,530.62) --
	(403.21,530.63) --
	(403.23,530.63) --
	(403.23,530.63) --
	(403.25,530.63) --
	(403.25,530.63) --
	(403.27,530.63) --
	(403.27,530.64) --
	(403.29,530.64) --
	(403.29,530.64) --
	(403.32,530.64) --
	(403.32,530.65) --
	(403.35,530.65) --
	(403.35,530.65) --
	(403.37,530.65) --
	(403.37,530.66) --
	(403.39,530.66) --
	(403.39,530.66) --
	(403.43,530.66) --
	(403.43,530.67) --
	(403.45,530.67) --
	(403.45,530.67) --
	(403.47,530.67) --
	(403.47,530.68) --
	(403.48,530.68) --
	(403.48,530.68) --
	(403.49,530.68) --
	(403.49,530.69) --
	(403.51,530.69) --
	(403.51,530.69) --
	(403.52,530.69) --
	(403.52,530.70) --
	(403.55,530.70) --
	(403.55,530.70) --
	(403.57,530.70) --
	(403.57,530.71) --
	(403.58,530.71) --
	(403.58,530.71) --
	(403.61,530.71) --
	(403.61,530.72) --
	(403.63,530.72) --
	(403.63,530.72) --
	(403.65,530.72) --
	(403.65,530.73) --
	(403.67,530.73) --
	(403.67,530.73) --
	(403.68,530.73) --
	(403.68,530.74) --
	(403.69,530.74) --
	(403.69,530.74) --
	(403.72,530.74) --
	(403.72,530.75) --
	(403.75,530.75) --
	(403.75,530.75) --
	(403.77,530.75) --
	(403.77,530.75) --
	(403.78,530.75) --
	(403.78,530.76) --
	(403.80,530.76) --
	(403.80,530.76) --
	(403.82,530.76) --
	(403.82,530.77) --
	(403.84,530.77) --
	(403.84,530.77) --
	(403.86,530.77) --
	(403.86,530.78) --
	(403.89,530.78) --
	(403.89,530.78) --
	(403.92,530.78) --
	(403.92,530.79) --
	(403.94,530.79) --
	(403.94,530.79) --
	(403.96,530.79) --
	(403.96,530.80) --
	(403.98,530.80) --
	(403.98,530.80) --
	(404.01,530.80) --
	(404.01,530.81) --
	(404.03,530.81) --
	(404.03,530.81) --
	(404.07,530.81) --
	(404.07,530.82) --
	(404.09,530.82) --
	(404.09,530.82) --
	(404.12,530.82) --
	(404.12,530.83) --
	(404.13,530.83) --
	(404.13,530.83) --
	(404.16,530.83) --
	(404.16,530.84) --
	(404.18,530.84) --
	(404.18,530.84) --
	(404.21,530.84) --
	(404.21,530.85) --
	(404.23,530.85) --
	(404.23,530.85) --
	(404.27,530.85) --
	(404.27,530.85) --
	(404.29,530.85) --
	(404.29,530.86) --
	(404.33,530.86) --
	(404.33,530.86) --
	(404.34,530.86) --
	(404.34,530.87) --
	(404.36,530.87) --
	(404.36,530.87) --
	(404.38,530.87) --
	(404.38,530.88) --
	(404.40,530.88) --
	(404.40,530.88) --
	(404.41,530.88) --
	(404.41,530.89) --
	(404.44,530.89) --
	(404.44,530.89) --
	(404.47,530.89) --
	(404.47,530.90) --
	(404.50,530.90) --
	(404.50,530.90) --
	(404.52,530.90) --
	(404.52,530.91) --
	(404.55,530.91) --
	(404.55,530.91) --
	(404.57,530.91) --
	(404.57,530.92) --
	(404.58,530.92) --
	(404.58,530.92) --
	(404.59,530.92) --
	(404.59,530.93) --
	(404.62,530.93) --
	(404.62,530.93) --
	(404.64,530.93) --
	(404.64,530.94) --
	(404.66,530.94) --
	(404.66,530.94) --
	(404.68,530.94) --
	(404.68,530.94) --
	(404.71,530.94) --
	(404.71,530.95) --
	(404.73,530.95) --
	(404.73,530.95) --
	(404.75,530.95) --
	(404.75,530.96) --
	(404.78,530.96) --
	(404.78,530.96) --
	(404.81,530.96) --
	(404.81,530.97) --
	(404.83,530.97) --
	(404.83,530.97) --
	(404.86,530.97) --
	(404.86,530.98) --
	(404.88,530.98) --
	(404.88,530.98) --
	(404.91,530.98) --
	(404.91,530.99) --
	(404.93,530.99) --
	(404.93,530.99) --
	(404.98,530.99) --
	(404.98,531.00) --
	(405.00,531.00) --
	(405.00,531.00) --
	(405.01,531.00) --
	(405.01,531.01) --
	(405.04,531.01) --
	(405.04,531.01) --
	(405.07,531.01) --
	(405.07,531.02) --
	(405.09,531.02) --
	(405.09,531.02) --
	(405.12,531.02) --
	(405.12,531.03) --
	(405.14,531.03) --
	(405.14,531.03) --
	(405.16,531.03) --
	(405.16,531.03) --
	(405.19,531.03) --
	(405.19,531.04) --
	(405.21,531.04) --
	(405.21,531.04) --
	(405.24,531.04) --
	(405.24,531.05) --
	(405.26,531.05) --
	(405.26,531.05) --
	(405.27,531.05) --
	(405.27,531.06) --
	(405.30,531.06) --
	(405.30,531.06) --
	(405.33,531.06) --
	(405.33,531.07) --
	(405.36,531.07) --
	(405.36,531.07) --
	(405.36,531.07) --
	(405.36,531.08) --
	(405.39,531.08) --
	(405.39,531.08) --
	(405.41,531.08) --
	(405.41,531.09) --
	(405.44,531.09) --
	(405.44,531.09) --
	(405.47,531.09) --
	(405.47,531.10) --
	(405.49,531.10) --
	(405.49,531.10) --
	(405.50,531.10) --
	(405.50,531.11) --
	(405.52,531.11) --
	(405.52,531.11) --
	(405.54,531.11) --
	(405.54,531.12) --
	(405.56,531.12) --
	(405.56,531.12) --
	(405.58,531.12) --
	(405.58,531.12) --
	(405.59,531.12) --
	(405.59,531.13) --
	(405.62,531.13) --
	(405.62,531.13) --
	(405.63,531.13) --
	(405.63,531.14) --
	(405.65,531.14) --
	(405.65,531.14) --
	(405.67,531.14) --
	(405.67,531.15) --
	(405.69,531.15) --
	(405.69,531.15) --
	(405.73,531.15) --
	(405.73,531.16) --
	(405.75,531.16) --
	(405.75,531.16) --
	(405.77,531.16) --
	(405.77,531.17) --
	(405.80,531.17) --
	(405.80,531.17) --
	(405.81,531.17) --
	(405.81,531.18) --
	(405.83,531.18) --
	(405.83,531.18) --
	(405.86,531.18) --
	(405.86,531.19) --
	(405.88,531.19) --
	(405.88,531.19) --
	(405.89,531.19) --
	(405.89,531.20) --
	(405.92,531.20) --
	(405.92,531.20) --
	(405.94,531.20) --
	(405.94,531.21) --
	(405.95,531.21) --
	(405.95,531.21) --
	(405.98,531.21) --
	(405.98,531.21) --
	(406.00,531.21) --
	(406.00,531.22) --
	(406.02,531.22) --
	(406.02,531.22) --
	(406.03,531.22) --
	(406.03,531.23) --
	(406.06,531.23) --
	(406.06,531.23) --
	(406.10,531.23) --
	(406.10,531.24) --
	(406.11,531.24) --
	(406.11,531.24) --
	(406.13,531.24) --
	(406.13,531.25) --
	(406.17,531.25) --
	(406.17,531.25) --
	(406.18,531.25) --
	(406.18,531.26) --
	(406.22,531.26) --
	(406.22,531.26) --
	(406.24,531.26) --
	(406.24,531.27) --
	(406.26,531.27) --
	(406.26,531.27) --
	(406.29,531.27) --
	(406.29,531.28) --
	(406.31,531.28) --
	(406.31,531.28) --
	(406.31,531.28) --
	(406.31,531.29) --
	(406.34,531.29) --
	(406.34,531.29) --
	(406.37,531.29) --
	(406.37,531.30) --
	(406.39,531.30) --
	(406.39,531.30) --
	(406.41,531.30) --
	(406.41,531.31) --
	(406.43,531.31) --
	(406.43,531.31) --
	(406.44,531.31) --
	(406.44,531.31) --
	(406.46,531.31) --
	(406.46,531.32) --
	(406.48,531.32) --
	(406.48,531.32) --
	(406.50,531.32) --
	(406.50,531.33) --
	(406.53,531.33) --
	(406.53,531.33) --
	(406.55,531.33) --
	(406.55,531.34) --
	(406.57,531.34) --
	(406.57,531.34) --
	(406.61,531.34) --
	(406.61,531.35) --
	(406.62,531.35) --
	(406.62,531.35) --
	(406.64,531.35) --
	(406.64,531.36) --
	(406.66,531.36) --
	(406.66,531.36) --
	(406.66,531.36) --
	(406.66,531.37) --
	(406.68,531.37) --
	(406.68,531.37) --
	(406.71,531.37) --
	(406.71,531.38) --
	(406.72,531.38) --
	(406.72,531.38) --
	(406.75,531.38) --
	(406.75,531.39) --
	(406.77,531.39) --
	(406.77,531.39) --
	(406.82,531.39) --
	(406.82,531.40) --
	(406.84,531.40) --
	(406.84,531.40) --
	(406.86,531.40) --
	(406.86,531.41) --
	(406.88,531.41) --
	(406.88,531.41) --
	(406.91,531.41) --
	(406.91,531.41) --
	(406.95,531.41) --
	(406.95,531.42) --
	(406.96,531.42) --
	(406.96,531.42) --
	(407.00,531.42) --
	(407.00,531.43) --
	(407.02,531.43) --
	(407.02,531.43) --
	(407.05,531.43) --
	(407.05,531.44) --
	(407.08,531.44) --
	(407.08,531.44) --
	(407.10,531.44) --
	(407.10,531.45) --
	(407.13,531.45) --
	(407.13,531.45) --
	(407.15,531.45) --
	(407.15,531.46) --
	(407.18,531.46) --
	(407.18,531.46) --
	(407.20,531.46) --
	(407.20,531.47) --
	(407.21,531.47) --
	(407.21,531.47) --
	(407.24,531.47) --
	(407.24,531.47) --
	(407.26,531.47) --
	(407.26,531.48) --
	(407.28,531.48) --
	(407.28,531.48) --
	(407.29,531.48) --
	(407.29,531.49) --
	(407.32,531.49) --
	(407.32,531.49) --
	(407.33,531.49) --
	(407.33,531.50) --
	(407.35,531.50) --
	(407.35,531.50) --
	(407.38,531.50) --
	(407.38,531.51) --
	(407.39,531.51) --
	(407.39,531.51) --
	(407.41,531.51) --
	(407.41,531.52) --
	(407.44,531.52) --
	(407.44,531.52) --
	(407.46,531.52) --
	(407.46,531.53) --
	(407.47,531.53) --
	(407.47,531.53) --
	(407.50,531.53) --
	(407.50,531.54) --
	(407.54,531.54) --
	(407.54,531.54) --
	(407.57,531.54) --
	(407.57,531.55) --
	(407.59,531.55) --
	(407.59,531.55) --
	(407.61,531.55) --
	(407.61,531.56) --
	(407.62,531.56) --
	(407.62,531.56) --
	(407.65,531.56) --
	(407.65,531.57) --
	(407.68,531.57) --
	(407.68,531.57) --
	(407.70,531.57) --
	(407.70,531.58) --
	(407.74,531.58) --
	(407.74,531.58) --
	(407.78,531.58) --
	(407.78,531.59) --
	(407.82,531.59) --
	(407.82,531.59) --
	(407.84,531.59) --
	(407.84,531.60) --
	(407.87,531.60) --
	(407.87,531.60) --
	(407.89,531.60) --
	(407.89,531.61) --
	(407.92,531.61) --
	(407.92,531.61) --
	(407.95,531.61) --
	(407.95,531.61) --
	(407.98,531.61) --
	(407.98,531.62) --
	(408.01,531.62) --
	(408.01,531.62) --
	(408.05,531.62) --
	(408.05,531.63) --
	(408.07,531.63) --
	(408.07,531.63) --
	(408.10,531.63) --
	(408.10,531.64) --
	(408.12,531.64) --
	(408.12,531.64) --
	(408.15,531.64) --
	(408.15,531.65) --
	(408.18,531.65) --
	(408.18,531.65) --
	(408.20,531.65) --
	(408.20,531.66) --
	(408.25,531.66) --
	(408.25,531.66) --
	(408.28,531.66) --
	(408.28,531.67) --
	(408.31,531.67) --
	(408.31,531.67) --
	(408.33,531.67) --
	(408.33,531.68) --
	(408.35,531.68) --
	(408.35,531.68) --
	(408.38,531.68) --
	(408.38,531.69) --
	(408.41,531.69) --
	(408.41,531.69) --
	(408.43,531.69) --
	(408.43,531.70) --
	(408.45,531.70) --
	(408.45,531.70) --
	(408.48,531.70) --
	(408.48,531.70) --
	(408.51,531.70) --
	(408.51,531.71) --
	(408.53,531.71) --
	(408.53,531.71) --
	(408.55,531.71) --
	(408.55,531.72) --
	(408.57,531.72) --
	(408.57,531.72) --
	(408.60,531.72) --
	(408.60,531.73) --
	(408.63,531.73) --
	(408.63,531.73) --
	(408.65,531.73) --
	(408.65,531.74) --
	(408.68,531.74) --
	(408.68,531.74) --
	(408.72,531.74) --
	(408.72,531.75) --
	(408.76,531.75) --
	(408.76,531.75) --
	(408.79,531.75) --
	(408.79,531.76) --
	(408.81,531.76) --
	(408.81,531.76) --
	(408.82,531.76) --
	(408.82,531.76) --
	(408.84,531.76) --
	(408.84,531.77) --
	(408.87,531.77) --
	(408.87,531.77) --
	(408.90,531.77) --
	(408.90,531.78) --
	(408.93,531.78) --
	(408.93,531.78) --
	(408.98,531.78) --
	(408.98,531.79) --
	(409.00,531.79) --
	(409.00,531.79) --
	(409.01,531.79) --
	(409.01,531.80) --
	(409.05,531.80) --
	(409.05,531.80) --
	(409.07,531.80) --
	(409.07,531.81) --
	(409.09,531.81) --
	(409.09,531.81) --
	(409.13,531.81) --
	(409.13,531.82) --
	(409.17,531.82) --
	(409.17,531.82) --
	(409.20,531.82) --
	(409.20,531.83) --
	(409.23,531.83) --
	(409.23,531.83) --
	(409.26,531.83) --
	(409.26,531.84) --
	(409.28,531.84) --
	(409.28,531.84) --
	(409.32,531.84) --
	(409.32,531.85) --
	(409.36,531.85) --
	(409.36,531.85) --
	(409.41,531.85) --
	(409.41,531.85) --
	(409.43,531.85) --
	(409.43,531.86) --
	(409.46,531.86) --
	(409.46,531.86) --
	(409.48,531.86) --
	(409.48,531.87) --
	(409.53,531.87) --
	(409.53,531.87) --
	(409.55,531.87) --
	(409.55,531.88) --
	(409.58,531.88) --
	(409.58,531.88) --
	(409.60,531.88) --
	(409.60,531.89) --
	(409.64,531.89) --
	(409.64,531.89) --
	(409.67,531.89) --
	(409.67,531.90) --
	(409.70,531.90) --
	(409.70,531.90) --
	(409.73,531.90) --
	(409.73,531.91) --
	(409.75,531.91) --
	(409.75,531.91) --
	(409.78,531.91) --
	(409.78,531.92) --
	(409.81,531.92) --
	(409.81,531.92) --
	(409.85,531.92) --
	(409.85,531.93) --
	(409.87,531.93) --
	(409.87,531.93) --
	(409.90,531.93) --
	(409.90,531.94) --
	(409.93,531.94) --
	(409.93,531.94) --
	(409.95,531.94) --
	(409.95,531.95) --
	(409.97,531.95) --
	(409.97,531.95) --
	(409.99,531.95) --
	(409.99,531.95) --
	(410.02,531.95) --
	(410.02,531.96) --
	(410.05,531.96) --
	(410.05,531.96) --
	(410.07,531.96) --
	(410.07,531.97) --
	(410.08,531.97) --
	(410.08,531.97) --
	(410.12,531.97) --
	(410.12,531.98) --
	(410.15,531.98) --
	(410.15,531.98) --
	(410.18,531.98) --
	(410.18,531.99) --
	(410.20,531.99) --
	(410.20,531.99) --
	(410.22,531.99) --
	(410.22,532.00) --
	(410.26,532.00) --
	(410.26,532.00) --
	(410.31,532.00) --
	(410.31,532.01) --
	(410.33,532.01) --
	(410.33,532.01) --
	(410.35,532.01) --
	(410.35,532.02) --
	(410.37,532.02) --
	(410.37,532.02) --
	(410.40,532.02) --
	(410.40,532.03) --
	(410.44,532.03) --
	(410.44,532.03) --
	(410.47,532.03) --
	(410.47,532.03) --
	(410.51,532.03) --
	(410.51,532.04) --
	(410.53,532.04) --
	(410.53,532.04) --
	(410.57,532.04) --
	(410.57,532.05) --
	(410.60,532.05) --
	(410.60,532.05) --
	(410.63,532.05) --
	(410.63,532.06) --
	(410.64,532.06) --
	(410.64,532.06) --
	(410.68,532.06) --
	(410.68,532.07) --
	(410.71,532.07) --
	(410.71,532.07) --
	(410.76,532.07) --
	(410.76,532.08) --
	(410.78,532.08) --
	(410.78,532.08) --
	(410.84,532.08) --
	(410.84,532.09) --
	(410.87,532.09) --
	(410.87,532.09) --
	(410.89,532.09) --
	(410.89,532.10) --
	(410.94,532.10) --
	(410.94,532.10) --
	(410.97,532.10) --
	(410.97,532.11) --
	(411.00,532.11) --
	(411.00,532.11) --
	(411.03,532.11) --
	(411.03,532.12) --
	(411.06,532.12) --
	(411.06,532.12) --
	(411.09,532.12) --
	(411.09,532.13) --
	(411.11,532.13) --
	(411.11,532.13) --
	(411.17,532.13) --
	(411.17,532.13) --
	(411.21,532.13) --
	(411.21,532.14) --
	(411.24,532.14) --
	(411.24,532.14) --
	(411.27,532.14) --
	(411.27,532.15) --
	(411.31,532.15) --
	(411.31,532.15) --
	(411.34,532.15) --
	(411.34,532.16) --
	(411.40,532.16) --
	(411.40,532.16) --
	(411.43,532.16) --
	(411.43,532.17) --
	(411.47,532.17) --
	(411.47,532.17) --
	(411.49,532.17) --
	(411.49,532.18) --
	(411.56,532.18) --
	(411.56,532.18) --
	(411.59,532.18) --
	(411.59,532.19) --
	(411.62,532.19) --
	(411.62,532.19) --
	(411.64,532.19) --
	(411.64,532.20) --
	(411.68,532.20) --
	(411.68,532.20) --
	(411.73,532.20) --
	(411.73,532.21) --
	(411.76,532.21) --
	(411.76,532.21) --
	(411.80,532.21) --
	(411.80,532.22) --
	(411.83,532.22) --
	(411.83,532.22) --
	(411.87,532.22) --
	(411.87,532.22) --
	(411.90,532.22) --
	(411.90,532.23) --
	(411.94,532.23) --
	(411.94,532.23) --
	(411.97,532.23) --
	(411.97,532.24) --
	(411.98,532.24) --
	(411.98,532.24) --
	(412.02,532.24) --
	(412.02,532.25) --
	(412.04,532.25) --
	(412.04,532.25) --
	(412.08,532.25) --
	(412.08,532.26) --
	(412.10,532.26) --
	(412.10,532.26) --
	(412.15,532.26) --
	(412.15,532.27) --
	(412.17,532.27) --
	(412.17,532.27) --
	(412.20,532.27) --
	(412.20,532.28) --
	(412.24,532.28) --
	(412.24,532.28) --
	(412.29,532.28) --
	(412.29,532.29) --
	(412.32,532.29) --
	(412.32,532.29) --
	(412.36,532.29) --
	(412.36,532.29) --
	(412.43,532.29) --
	(412.43,532.30) --
	(412.45,532.30) --
	(412.45,532.30) --
	(412.51,532.30) --
	(412.51,532.31) --
	(412.57,532.31) --
	(412.57,532.31) --
	(412.59,532.31) --
	(412.59,532.32) --
	(412.65,532.32) --
	(412.65,532.32) --
	(412.69,532.32) --
	(412.69,532.33) --
	(412.74,532.33) --
	(412.74,532.33) --
	(412.78,532.33) --
	(412.78,532.34) --
	(412.81,532.34) --
	(412.81,532.34) --
	(412.88,532.34) --
	(412.88,532.35) --
	(412.93,532.35) --
	(412.93,532.35) --
	(412.95,532.35) --
	(412.95,532.36) --
	(412.99,532.36) --
	(412.99,532.36) --
	(413.05,532.36) --
	(413.05,532.37) --
	(413.08,532.37) --
	(413.08,532.37) --
	(413.11,532.37) --
	(413.11,532.37) --
	(413.15,532.37) --
	(413.15,532.38) --
	(413.18,532.38) --
	(413.18,532.38) --
	(413.22,532.38) --
	(413.22,532.39) --
	(413.25,532.39) --
	(413.25,532.39) --
	(413.31,532.39) --
	(413.31,532.40) --
	(413.35,532.40) --
	(413.35,532.40) --
	(413.38,532.40) --
	(413.38,532.41) --
	(413.41,532.41) --
	(413.41,532.41) --
	(413.43,532.41) --
	(413.43,532.42) --
	(413.46,532.42) --
	(413.46,532.42) --
	(413.51,532.42) --
	(413.51,532.43) --
	(413.56,532.43) --
	(413.56,532.43) --
	(413.60,532.43) --
	(413.60,532.43) --
	(413.66,532.43) --
	(413.66,532.44) --
	(413.70,532.44) --
	(413.70,532.44) --
	(413.73,532.44) --
	(413.73,532.45) --
	(413.78,532.45) --
	(413.78,532.45) --
	(413.84,532.45) --
	(413.84,532.46) --
	(413.86,532.46) --
	(413.86,532.46) --
	(413.91,532.46) --
	(413.91,532.47) --
	(413.94,532.47) --
	(413.94,532.47) --
	(413.99,532.47) --
	(413.99,532.48) --
	(414.03,532.48) --
	(414.03,532.48) --
	(414.05,532.48) --
	(414.05,532.49) --
	(414.08,532.49) --
	(414.08,532.49) --
	(414.12,532.49) --
	(414.12,532.50) --
	(414.16,532.50) --
	(414.16,532.50) --
	(414.20,532.50) --
	(414.20,532.50) --
	(414.24,532.50) --
	(414.24,532.51) --
	(414.27,532.51) --
	(414.27,532.51) --
	(414.30,532.51) --
	(414.30,532.52) --
	(414.36,532.52) --
	(414.36,532.52) --
	(414.39,532.52) --
	(414.39,532.53) --
	(414.44,532.53) --
	(414.44,532.53) --
	(414.46,532.53) --
	(414.46,532.54) --
	(414.50,532.54) --
	(414.50,532.54) --
	(414.53,532.54) --
	(414.53,532.55) --
	(414.61,532.55) --
	(414.61,532.55) --
	(414.66,532.55) --
	(414.66,532.56) --
	(414.73,532.56) --
	(414.73,532.56) --
	(414.77,532.56) --
	(414.77,532.57) --
	(414.79,532.57) --
	(414.79,532.57) --
	(414.85,532.57) --
	(414.85,532.58) --
	(414.86,532.58) --
	(414.86,532.58) --
	(414.96,532.58) --
	(414.96,532.59) --
	(415.00,532.59) --
	(415.00,532.59) --
	(415.05,532.59) --
	(415.05,532.60) --
	(415.07,532.60) --
	(415.07,532.60) --
	(415.11,532.60) --
	(415.11,532.60) --
	(415.16,532.60) --
	(415.16,532.61) --
	(415.19,532.61) --
	(415.19,532.61) --
	(415.24,532.61) --
	(415.24,532.62) --
	(415.31,532.62) --
	(415.31,532.62) --
	(415.37,532.62) --
	(415.37,532.63) --
	(415.41,532.63) --
	(415.41,532.63) --
	(415.47,532.63) --
	(415.47,532.64) --
	(415.48,532.64) --
	(415.48,532.64) --
	(415.52,532.64) --
	(415.52,532.65) --
	(415.57,532.65) --
	(415.57,532.65) --
	(415.64,532.65) --
	(415.64,532.66) --
	(415.68,532.66) --
	(415.68,532.66) --
	(415.73,532.66) --
	(415.73,532.66) --
	(415.81,532.66) --
	(415.81,532.67) --
	(415.84,532.67) --
	(415.84,532.67) --
	(415.88,532.67) --
	(415.88,532.68) --
	(415.96,532.68) --
	(415.96,532.68) --
	(416.02,532.68) --
	(416.02,532.69) --
	(416.06,532.69) --
	(416.06,532.69) --
	(416.11,532.69) --
	(416.11,532.70) --
	(416.15,532.70) --
	(416.15,532.70) --
	(416.20,532.70) --
	(416.20,532.71) --
	(416.27,532.71) --
	(416.27,532.71) --
	(416.31,532.71) --
	(416.31,532.72) --
	(416.34,532.72) --
	(416.34,532.72) --
	(416.39,532.72) --
	(416.39,532.73) --
	(416.44,532.73) --
	(416.44,532.73) --
	(416.48,532.73) --
	(416.48,532.74) --
	(416.54,532.74) --
	(416.54,532.74) --
	(416.62,532.74) --
	(416.62,532.75) --
	(416.66,532.75) --
	(416.66,532.75) --
	(416.71,532.75) --
	(416.71,532.75) --
	(416.75,532.75) --
	(416.75,532.76) --
	(416.81,532.76) --
	(416.81,532.76) --
	(416.86,532.76) --
	(416.86,532.77) --
	(416.92,532.77) --
	(416.92,532.77) --
	(416.96,532.77) --
	(416.96,532.78) --
	(417.02,532.78) --
	(417.02,532.78) --
	(417.06,532.78) --
	(417.06,532.79) --
	(417.11,532.79) --
	(417.11,532.79) --
	(417.16,532.79) --
	(417.16,532.80) --
	(417.21,532.80) --
	(417.21,532.80) --
	(417.26,532.80) --
	(417.26,532.81) --
	(417.32,532.81) --
	(417.32,532.81) --
	(417.40,532.81) --
	(417.40,532.82) --
	(417.46,532.82) --
	(417.46,532.82) --
	(417.54,532.82) --
	(417.54,532.83) --
	(417.61,532.83) --
	(417.61,532.83) --
	(417.69,532.83) --
	(417.69,532.83) --
	(417.74,532.83) --
	(417.74,532.84) --
	(417.80,532.84) --
	(417.80,532.84) --
	(417.87,532.84) --
	(417.87,532.85) --
	(417.93,532.85) --
	(417.93,532.85) --
	(418.02,532.85) --
	(418.02,532.86) --
	(418.10,532.86) --
	(418.10,532.86) --
	(418.16,532.86) --
	(418.16,532.87) --
	(418.20,532.87) --
	(418.20,532.87) --
	(418.28,532.87) --
	(418.28,532.88) --
	(418.36,532.88) --
	(418.36,532.88) --
	(418.47,532.88) --
	(418.47,532.89) --
	(418.56,532.89) --
	(418.56,532.89) --
	(418.63,532.89) --
	(418.63,532.89) --
	(418.70,532.89) --
	(418.70,532.90) --
	(418.79,532.90) --
	(418.79,532.90) --
	(418.83,532.90) --
	(418.83,532.91) --
	(418.89,532.91) --
	(418.89,532.91) --
	(418.94,532.91) --
	(418.94,532.92) --
	(419.00,532.92) --
	(419.00,532.92) --
	(419.09,532.92) --
	(419.09,532.93) --
	(419.15,532.93) --
	(419.15,532.93) --
	(419.23,532.93) --
	(419.23,532.94) --
	(419.28,532.94) --
	(419.28,532.94) --
	(419.35,532.94) --
	(419.35,532.95) --
	(419.40,532.95) --
	(419.40,532.95) --
	(419.50,532.95) --
	(419.50,532.96) --
	(419.59,532.96) --
	(419.59,532.96) --
	(419.66,532.96) --
	(419.66,532.96) --
	(419.75,532.96) --
	(419.75,532.97) --
	(419.82,532.97) --
	(419.82,532.97) --
	(419.90,532.97) --
	(419.90,532.98) --
	(420.00,532.98) --
	(420.00,532.98) --
	(420.13,532.98) --
	(420.13,532.99) --
	(420.23,532.99) --
	(420.23,532.99) --
	(420.32,532.99) --
	(420.32,533.00) --
	(420.39,533.00) --
	(420.39,533.00) --
	(420.49,533.00) --
	(420.49,533.01) --
	(420.58,533.01) --
	(420.58,533.01) --
	(420.63,533.01) --
	(420.63,533.02) --
	(420.71,533.02) --
	(420.71,533.02) --
	(420.82,533.02) --
	(420.82,533.02) --
	(420.89,533.02) --
	(420.89,533.03) --
	(420.98,533.03) --
	(420.98,533.03) --
	(421.04,533.03) --
	(421.04,533.04) --
	(421.17,533.04) --
	(421.17,533.04) --
	(421.23,533.04) --
	(421.23,533.05) --
	(421.38,533.05) --
	(421.38,533.05) --
	(421.45,533.05) --
	(421.45,533.06) --
	(421.54,533.06) --
	(421.54,533.06) --
	(421.59,533.06) --
	(421.59,533.07) --
	(421.68,533.07) --
	(421.68,533.07) --
	(421.80,533.07) --
	(421.80,533.08) --
	(421.93,533.08) --
	(421.93,533.08) --
	(422.04,533.08) --
	(422.04,533.09) --
	(422.14,533.09) --
	(422.14,533.09) --
	(422.24,533.09) --
	(422.24,533.09) --
	(422.35,533.09) --
	(422.35,533.10) --
	(422.45,533.10) --
	(422.45,533.10) --
	(422.55,533.10) --
	(422.55,533.11) --
	(422.68,533.11) --
	(422.68,533.11) --
	(422.81,533.11) --
	(422.81,533.12) --
	(422.95,533.12) --
	(422.95,533.12) --
	(423.09,533.12) --
	(423.09,533.13) --
	(423.19,533.13) --
	(423.19,533.13) --
	(423.29,533.13) --
	(423.29,533.14) --
	(423.45,533.14) --
	(423.45,533.14) --
	(423.57,533.14) --
	(423.57,533.15) --
	(423.68,533.15) --
	(423.68,533.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.90,533.64) -- (326.78,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.84,531.70) -- (324.84,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,532.27) -- (326.27,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,535.01) -- (326.27,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,532.27) -- (330.97,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,535.01) -- (330.97,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.65,533.64) -- (331.54,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.60,531.70) -- (329.60,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (336.18,457.39) --
	(338.93,457.39) --
	(338.93,460.14) --
	(336.18,460.14) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (348.19,522.48) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (338.43,521.20) --
	(340.28,518.00) --
	(336.58,518.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.72,522.99) --
	(365.57,526.20) --
	(361.87,526.20) --
	(363.72,522.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.90,533.64) -- (326.78,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.84,531.70) -- (324.84,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,532.27) -- (326.27,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,535.01) -- (326.27,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,532.27) -- (330.97,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,535.01) -- (330.97,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.65,533.64) -- (331.54,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.60,531.70) -- (329.60,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (422.23,475.62) --
	(424.97,475.62) --
	(424.97,478.37) --
	(422.23,478.37) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (358.69,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.67,535.41) --
	(425.52,532.21) --
	(421.82,532.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.68,531.01) --
	(425.53,534.22) --
	(421.83,534.22) --
	(423.68,531.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.14,455.02) -- (315.14,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.31,455.02) -- (323.31,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.09,455.02) -- (328.09,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.48,455.02) -- (331.48,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.11,455.02) -- (334.11,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.26,455.02) -- (336.26,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.07,455.02) -- (338.07,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.65,455.02) -- (339.65,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.04,455.02) -- (341.04,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.28,455.02) -- (342.28,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.45,455.02) -- (350.45,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.22,455.02) -- (355.22,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.61,455.02) -- (358.61,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.24,455.02) -- (361.24,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.39,455.02) -- (363.39,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.21,455.02) -- (365.21,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.78,455.02) -- (366.78,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.17,455.02) -- (368.17,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.41,455.02) -- (369.41,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.58,455.02) -- (377.58,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.36,455.02) -- (382.36,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.75,455.02) -- (385.75,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.38,455.02) -- (388.38,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.53,455.02) -- (390.53,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.34,455.02) -- (392.34,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.92,455.02) -- (393.92,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.31,455.02) -- (395.31,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.55,455.02) -- (396.55,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.72,455.02) -- (404.72,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (409.50,455.02) -- (409.50,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.89,455.02) -- (412.89,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.52,455.02) -- (415.52,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.66,455.02) -- (417.66,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.48,455.02) -- (419.48,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.05,455.02) -- (421.05,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.44,455.02) -- (422.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.68,455.02) -- (423.68,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.85,455.02) -- (431.85,456.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.90,455.02) rectangle (428.62,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.90,455.02) --
	(319.90,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (315.40,475.61) {6e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (315.40,503.86) {7e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (315.40,532.11) {8e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.40,478.36) --
	(319.90,478.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.40,506.61) --
	(319.90,506.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.40,534.87) --
	(319.90,534.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.90,455.02) --
	(428.62,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (342.28,452.52) --
	(342.28,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.41,452.52) --
	(369.41,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.55,452.52) --
	(396.55,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.68,452.52) --
	(423.68,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (336.99,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (344.82,446.91) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (364.13,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (371.96,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (391.26,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (399.09,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.40,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.23,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (374.26,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (374.26,540.18) {dragon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,294.08) rectangle (144.54,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,294.08) rectangle (144.54,425.28);
\end{scope}
\begin{scope}
\path[clip] ( 53.01,323.82) rectangle (139.54,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01,323.82) rectangle (139.54,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,339.62) --
	(139.54,339.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,359.29) --
	(139.54,359.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,378.95) --
	(139.54,378.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,398.62) --
	(139.54,398.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.70,323.82) --
	( 65.70,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.27,323.82) --
	( 83.27,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.84,323.82) --
	(100.84,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.41,323.82) --
	(118.41,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.98,323.82) --
	(135.98,406.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.65,327.57) --
	( 64.65,327.57) --
	( 64.65,327.61) --
	( 64.66,327.61) --
	( 64.66,327.62) --
	( 64.67,327.62) --
	( 64.67,327.63) --
	( 64.68,327.63) --
	( 64.68,327.70) --
	( 64.68,327.70) --
	( 64.68,327.71) --
	( 64.69,327.71) --
	( 64.69,327.73) --
	( 64.69,327.73) --
	( 64.69,327.73) --
	( 64.70,327.73) --
	( 64.70,327.75) --
	( 64.70,327.75) --
	( 64.70,327.75) --
	( 64.71,327.75) --
	( 64.71,327.77) --
	( 64.71,327.77) --
	( 64.71,327.78) --
	( 64.72,327.78) --
	( 64.72,327.86) --
	( 64.72,327.86) --
	( 64.72,327.86) --
	( 64.72,327.86) --
	( 64.72,327.87) --
	( 64.73,327.87) --
	( 64.73,327.89) --
	( 64.74,327.89) --
	( 64.74,327.90) --
	( 64.74,327.90) --
	( 64.74,327.91) --
	( 64.74,327.91) --
	( 64.74,327.93) --
	( 64.75,327.93) --
	( 64.75,327.94) --
	( 64.76,327.94) --
	( 64.76,327.96) --
	( 64.77,327.96) --
	( 64.77,327.97) --
	( 64.78,327.97) --
	( 64.78,327.99) --
	( 64.79,327.99) --
	( 64.79,328.01) --
	( 64.79,328.01) --
	( 64.79,328.03) --
	( 64.80,328.03) --
	( 64.80,328.05) --
	( 64.81,328.05) --
	( 64.81,328.07) --
	( 64.82,328.07) --
	( 64.82,328.10) --
	( 64.83,328.10) --
	( 64.83,328.12) --
	( 64.83,328.12) --
	( 64.83,328.14) --
	( 64.84,328.14) --
	( 64.84,328.17) --
	( 64.85,328.17) --
	( 64.85,328.17) --
	( 64.85,328.17) --
	( 64.85,328.19) --
	( 64.86,328.19) --
	( 64.86,328.22) --
	( 64.87,328.22) --
	( 64.87,328.25) --
	( 64.88,328.25) --
	( 64.88,328.29) --
	( 64.89,328.29) --
	( 64.89,328.31) --
	( 64.89,328.31) --
	( 64.89,328.31) --
	( 64.90,328.31) --
	( 64.90,328.36) --
	( 64.90,328.36) --
	( 64.90,328.48) --
	( 64.90,328.48) --
	( 64.90,328.51) --
	( 64.92,328.51) --
	( 64.92,328.55) --
	( 64.92,328.55) --
	( 64.92,328.59) --
	( 64.94,328.59) --
	( 64.94,328.63) --
	( 64.94,328.63) --
	( 64.94,328.67) --
	( 64.96,328.67) --
	( 64.96,328.71) --
	( 64.96,328.71) --
	( 64.96,328.76) --
	( 64.98,328.76) --
	( 64.98,328.80) --
	( 64.98,328.80) --
	( 64.98,328.87) --
	( 65.00,328.87) --
	( 65.00,328.91) --
	( 65.00,328.91) --
	( 65.00,328.92) --
	( 65.02,328.92) --
	( 65.02,328.99) --
	( 65.02,328.99) --
	( 65.02,329.07) --
	( 65.03,329.07) --
	( 65.03,329.07) --
	( 65.04,329.07) --
	( 65.04,329.08) --
	( 65.06,329.08) --
	( 65.06,329.15) --
	( 65.06,329.15) --
	( 65.06,329.16) --
	( 65.20,329.16) --
	( 65.20,329.29) --
	( 65.28,329.29) --
	( 65.28,329.42) --
	( 65.39,329.42) --
	( 65.39,329.55) --
	( 65.58,329.55) --
	( 65.58,329.68) --
	( 65.59,329.68) --
	( 65.59,329.80) --
	( 65.77,329.80) --
	( 65.77,329.93) --
	( 65.78,329.93) --
	( 65.78,330.06) --
	( 65.91,330.06) --
	( 65.91,330.23) --
	( 66.03,330.23) --
	( 66.03,330.36) --
	( 66.10,330.36) --
	( 66.10,330.49) --
	( 66.29,330.49) --
	( 66.29,330.65) --
	( 66.30,330.65) --
	( 66.30,330.82) --
	( 66.52,330.82) --
	( 66.52,330.99) --
	( 66.53,330.99) --
	( 66.53,331.18) --
	( 66.60,331.18) --
	( 66.60,331.35) --
	( 66.89,331.35) --
	( 66.89,331.55) --
	( 66.93,331.55) --
	( 66.93,331.75) --
	( 67.05,331.75) --
	( 67.05,331.97) --
	( 67.09,331.97) --
	( 67.09,332.17) --
	( 67.22,332.17) --
	( 67.22,332.37) --
	( 67.31,332.37) --
	( 67.31,332.59) --
	( 67.38,332.59) --
	( 67.38,332.81) --
	( 67.51,332.81) --
	( 67.51,333.03) --
	( 67.57,333.03) --
	( 67.57,333.24) --
	( 67.68,333.24) --
	( 67.68,333.47) --
	( 67.83,333.47) --
	( 67.83,333.68) --
	( 67.92,333.68) --
	( 67.92,333.89) --
	( 68.02,333.89) --
	( 68.02,334.10) --
	( 68.21,334.10) --
	( 68.21,334.31) --
	( 68.47,334.31) --
	( 68.47,335.15) --
	( 68.75,335.15) --
	( 68.75,335.98) --
	( 68.80,335.98) --
	( 68.80,336.82) --
	( 68.94,336.82) --
	( 68.94,337.67) --
	( 69.16,337.67) --
	( 69.16,338.52) --
	( 81.27,338.52) --
	( 81.27,339.38) --
	( 81.39,339.38) --
	( 81.39,339.39) --
	( 81.44,339.39) --
	( 81.44,340.25) --
	( 81.53,340.25) --
	( 81.53,341.12) --
	( 81.77,341.12) --
	( 81.77,342.00) --
	( 81.91,342.00) --
	( 81.91,342.88) --
	(107.19,342.88) --
	(107.19,343.92) --
	(107.24,343.92) --
	(107.24,344.97) --
	(107.30,344.97) --
	(107.30,346.02) --
	(107.32,346.02) --
	(107.32,347.07) --
	(107.39,347.07) --
	(107.39,348.14);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.94,394.47) --
	( 68.94,394.47) --
	( 68.94,394.48) --
	( 68.95,394.48) --
	( 68.95,394.49) --
	( 68.95,394.49) --
	( 68.95,394.51) --
	( 68.95,394.51) --
	( 68.95,394.52) --
	( 68.95,394.52) --
	( 68.95,394.54) --
	( 68.96,394.54) --
	( 68.96,394.61) --
	( 68.96,394.61) --
	( 68.96,394.62) --
	( 68.96,394.62) --
	( 68.96,394.64) --
	( 68.96,394.64) --
	( 68.96,394.66) --
	( 68.96,394.66) --
	( 68.96,394.68) --
	( 68.97,394.68) --
	( 68.97,394.69) --
	( 68.97,394.69) --
	( 68.97,394.72) --
	( 68.97,394.72) --
	( 68.97,394.74) --
	( 68.98,394.74) --
	( 68.98,394.76) --
	( 68.98,394.76) --
	( 68.98,394.79) --
	( 68.98,394.79) --
	( 68.98,394.86) --
	( 68.98,394.86) --
	( 68.98,394.89) --
	( 68.99,394.89) --
	( 68.99,394.92) --
	( 68.99,394.92) --
	( 68.99,394.95) --
	( 69.00,394.95) --
	( 69.00,394.98) --
	( 69.00,394.98) --
	( 69.00,395.01) --
	( 69.00,395.01) --
	( 69.00,395.09) --
	( 69.01,395.09) --
	( 69.01,395.14) --
	( 69.01,395.14) --
	( 69.01,395.18) --
	( 69.02,395.18) --
	( 69.02,395.22) --
	( 69.02,395.22) --
	( 69.02,395.34) --
	( 69.03,395.34) --
	( 69.03,395.38) --
	( 69.03,395.38) --
	( 69.03,395.43) --
	( 69.04,395.43) --
	( 69.04,395.47) --
	( 69.05,395.47) --
	( 69.05,395.53) --
	( 69.06,395.53) --
	( 69.06,395.67) --
	( 69.06,395.67) --
	( 69.06,395.72) --
	( 69.06,395.72) --
	( 69.06,395.77) --
	( 69.08,395.77) --
	( 69.08,395.82) --
	( 69.10,395.82) --
	( 69.10,395.88) --
	( 69.10,395.88) --
	( 69.10,396.02) --
	( 69.12,396.02) --
	( 69.12,396.08) --
	( 69.13,396.08) --
	( 69.13,396.13) --
	( 69.15,396.13) --
	( 69.15,396.19) --
	( 69.18,396.19) --
	( 69.18,396.28) --
	( 69.19,396.28) --
	( 69.19,396.35) --
	( 69.20,396.35) --
	( 69.20,396.44) --
	( 69.22,396.44) --
	( 69.22,396.51) --
	( 69.25,396.51) --
	( 69.25,396.59) --
	( 69.26,396.59) --
	( 69.26,396.67) --
	( 69.32,396.67) --
	( 69.32,396.78) --
	( 69.50,396.78) --
	( 69.50,396.90) --
	( 69.59,396.90) --
	( 69.59,397.01) --
	( 69.61,397.01) --
	( 69.61,397.16) --
	( 69.64,397.16) --
	( 69.64,397.32) --
	( 69.67,397.32) --
	( 69.67,397.43) --
	( 69.91,397.43) --
	( 69.91,397.57) --
	( 69.94,397.57) --
	( 69.94,397.69) --
	( 70.08,397.69) --
	( 70.08,397.82) --
	( 70.21,397.82) --
	( 70.21,398.01) --
	( 70.23,398.01) --
	( 70.23,398.20) --
	( 70.37,398.20) --
	( 70.37,398.33) --
	( 70.41,398.33) --
	( 70.41,398.49) --
	( 70.44,398.49) --
	( 70.44,398.63) --
	( 70.55,398.63) --
	( 70.55,398.81) --
	( 70.56,398.81) --
	( 70.56,399.00) --
	( 70.75,399.00) --
	( 70.75,399.14) --
	( 70.89,399.14) --
	( 70.89,399.30) --
	( 70.99,399.30) --
	( 70.99,399.49) --
	( 71.00,399.49) --
	( 71.00,399.67) --
	( 71.03,399.67) --
	( 71.03,399.84) --
	( 71.22,399.84) --
	( 71.22,400.00) --
	( 71.31,400.00) --
	( 71.31,400.19) --
	( 71.38,400.19) --
	( 71.38,400.38) --
	( 71.49,400.38) --
	( 71.49,400.57) --
	( 71.52,400.57) --
	( 71.52,400.76) --
	( 71.67,400.76) --
	( 71.67,400.95) --
	( 71.71,400.95) --
	( 71.71,401.14) --
	( 71.76,401.14) --
	( 71.76,401.32) --
	( 72.02,401.32) --
	( 72.02,401.51) --
	( 72.07,401.51) --
	( 72.07,401.69) --
	( 72.23,401.69) --
	( 72.23,401.88) --
	( 72.44,401.88) --
	( 72.44,402.06) --
	( 72.49,402.06) --
	( 72.49,402.25) --
	( 72.87,402.25) --
	( 72.87,402.44) --
	( 72.96,402.44) --
	( 72.96,402.44);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.61,390.50) --
	( 67.61,390.50) --
	( 67.61,390.50) --
	( 67.62,390.50) --
	( 67.62,390.51) --
	( 67.62,390.51) --
	( 67.62,390.51) --
	( 67.62,390.51) --
	( 67.62,390.52) --
	( 67.62,390.52) --
	( 67.62,390.53) --
	( 67.63,390.53) --
	( 67.63,390.54) --
	( 67.63,390.54) --
	( 67.63,390.56) --
	( 67.64,390.56) --
	( 67.64,390.57) --
	( 67.64,390.57) --
	( 67.64,390.58) --
	( 67.65,390.58) --
	( 67.65,390.59) --
	( 67.65,390.59) --
	( 67.65,390.60) --
	( 67.65,390.60) --
	( 67.65,390.60) --
	( 67.65,390.60) --
	( 67.65,390.61) --
	( 67.66,390.61) --
	( 67.66,390.62) --
	( 67.66,390.62) --
	( 67.66,390.64) --
	( 67.67,390.64) --
	( 67.67,390.66) --
	( 67.67,390.66) --
	( 67.67,390.66) --
	( 67.67,390.66) --
	( 67.67,390.67) --
	( 67.67,390.67) --
	( 67.67,390.67) --
	( 67.68,390.67) --
	( 67.68,390.68) --
	( 67.68,390.68) --
	( 67.68,390.69) --
	( 67.68,390.69) --
	( 67.68,390.70) --
	( 67.69,390.70) --
	( 67.69,390.70) --
	( 67.69,390.70) --
	( 67.69,390.72) --
	( 67.69,390.72) --
	( 67.69,390.73) --
	( 67.70,390.73) --
	( 67.70,390.74) --
	( 67.70,390.74) --
	( 67.70,390.74) --
	( 67.70,390.74) --
	( 67.70,390.75) --
	( 67.71,390.75) --
	( 67.71,390.76) --
	( 67.71,390.76) --
	( 67.71,390.77) --
	( 67.72,390.77) --
	( 67.72,390.78) --
	( 67.72,390.78) --
	( 67.72,390.80) --
	( 67.72,390.80) --
	( 67.72,390.80) --
	( 67.72,390.80) --
	( 67.72,390.82) --
	( 67.73,390.82) --
	( 67.73,390.84) --
	( 67.73,390.84) --
	( 67.73,390.85) --
	( 67.73,390.85) --
	( 67.73,390.86) --
	( 67.74,390.86) --
	( 67.74,390.86) --
	( 67.74,390.86) --
	( 67.74,390.87) --
	( 67.74,390.87) --
	( 67.74,390.88) --
	( 67.75,390.88) --
	( 67.75,390.89) --
	( 67.75,390.89) --
	( 67.75,390.89) --
	( 67.75,390.89) --
	( 67.75,390.90) --
	( 67.75,390.90) --
	( 67.75,390.91) --
	( 67.76,390.91) --
	( 67.76,390.92) --
	( 67.76,390.92) --
	( 67.76,390.92) --
	( 67.76,390.92) --
	( 67.76,390.93) --
	( 67.76,390.93) --
	( 67.76,390.94) --
	( 67.77,390.94) --
	( 67.77,390.95) --
	( 67.77,390.95) --
	( 67.77,390.95) --
	( 67.78,390.95) --
	( 67.78,390.96) --
	( 67.78,390.96) --
	( 67.78,390.97) --
	( 67.78,390.97) --
	( 67.78,390.97) --
	( 67.78,390.97) --
	( 67.78,390.98) --
	( 67.79,390.98) --
	( 67.79,390.99) --
	( 67.79,390.99) --
	( 67.79,391.00) --
	( 67.79,391.00) --
	( 67.79,391.01) --
	( 67.79,391.01) --
	( 67.79,391.01) --
	( 67.80,391.01) --
	( 67.80,391.03) --
	( 67.80,391.03) --
	( 67.80,391.04) --
	( 67.80,391.04) --
	( 67.80,391.04) --
	( 67.81,391.04) --
	( 67.81,391.05) --
	( 67.81,391.05) --
	( 67.81,391.06) --
	( 67.81,391.06) --
	( 67.81,391.06) --
	( 67.81,391.06) --
	( 67.81,391.07) --
	( 67.82,391.07) --
	( 67.82,391.08) --
	( 67.82,391.08) --
	( 67.82,391.09) --
	( 67.83,391.09) --
	( 67.83,391.09) --
	( 67.83,391.09) --
	( 67.83,391.10) --
	( 67.83,391.10) --
	( 67.83,391.10) --
	( 67.83,391.10) --
	( 67.83,391.11) --
	( 67.83,391.11) --
	( 67.83,391.12) --
	( 67.84,391.12) --
	( 67.84,391.13) --
	( 67.84,391.13) --
	( 67.84,391.14) --
	( 67.85,391.14) --
	( 67.85,391.14) --
	( 67.85,391.14) --
	( 67.85,391.15) --
	( 67.85,391.15) --
	( 67.85,391.15) --
	( 67.86,391.15) --
	( 67.86,391.16) --
	( 67.86,391.16) --
	( 67.86,391.17) --
	( 67.87,391.17) --
	( 67.87,391.18) --
	( 67.87,391.18) --
	( 67.87,391.18) --
	( 67.88,391.18) --
	( 67.88,391.19) --
	( 67.88,391.19) --
	( 67.88,391.20) --
	( 67.88,391.20) --
	( 67.88,391.20) --
	( 67.89,391.20) --
	( 67.89,391.22) --
	( 67.89,391.22) --
	( 67.89,391.22) --
	( 67.89,391.22) --
	( 67.89,391.23) --
	( 67.90,391.23) --
	( 67.90,391.23) --
	( 67.90,391.23) --
	( 67.90,391.24) --
	( 67.90,391.24) --
	( 67.90,391.25) --
	( 67.91,391.25) --
	( 67.91,391.26) --
	( 67.91,391.26) --
	( 67.91,391.26) --
	( 67.91,391.26) --
	( 67.91,391.27) --
	( 67.92,391.27) --
	( 67.92,391.28) --
	( 67.92,391.28) --
	( 67.92,391.29) --
	( 67.93,391.29) --
	( 67.93,391.30) --
	( 67.94,391.30) --
	( 67.94,391.31) --
	( 67.94,391.31) --
	( 67.94,391.32) --
	( 67.94,391.32) --
	( 67.94,391.32) --
	( 67.94,391.32) --
	( 67.94,391.33) --
	( 67.94,391.33) --
	( 67.94,391.34) --
	( 67.94,391.34) --
	( 67.94,391.34) --
	( 67.95,391.34) --
	( 67.95,391.35) --
	( 67.95,391.35) --
	( 67.95,391.36) --
	( 67.95,391.36) --
	( 67.95,391.36) --
	( 67.96,391.36) --
	( 67.96,391.37) --
	( 67.96,391.37) --
	( 67.96,391.37) --
	( 67.96,391.37) --
	( 67.96,391.38) --
	( 67.96,391.38) --
	( 67.96,391.39) --
	( 67.97,391.39) --
	( 67.97,391.40) --
	( 67.97,391.40) --
	( 67.97,391.41) --
	( 67.98,391.41) --
	( 67.98,391.41) --
	( 67.98,391.41) --
	( 67.98,391.42) --
	( 67.98,391.42) --
	( 67.98,391.43) --
	( 67.99,391.43) --
	( 67.99,391.44) --
	( 67.99,391.44) --
	( 67.99,391.44) --
	( 67.99,391.44) --
	( 67.99,391.45) --
	( 67.99,391.45) --
	( 67.99,391.46) --
	( 67.99,391.46) --
	( 67.99,391.46) --
	( 68.00,391.46) --
	( 68.00,391.47) --
	( 68.00,391.47) --
	( 68.00,391.48) --
	( 68.00,391.48) --
	( 68.00,391.49) --
	( 68.00,391.49) --
	( 68.00,391.49) --
	( 68.00,391.49) --
	( 68.00,391.50) --
	( 68.01,391.50) --
	( 68.01,391.51) --
	( 68.01,391.51) --
	( 68.01,391.51) --
	( 68.02,391.51) --
	( 68.02,391.52) --
	( 68.02,391.52) --
	( 68.02,391.53) --
	( 68.03,391.53) --
	( 68.03,391.54) --
	( 68.03,391.54) --
	( 68.03,391.55) --
	( 68.03,391.55) --
	( 68.03,391.55) --
	( 68.03,391.55) --
	( 68.03,391.56) --
	( 68.04,391.56) --
	( 68.04,391.57) --
	( 68.04,391.57) --
	( 68.04,391.58) --
	( 68.05,391.58) --
	( 68.05,391.59) --
	( 68.05,391.59) --
	( 68.05,391.60) --
	( 68.05,391.60) --
	( 68.05,391.61) --
	( 68.05,391.61) --
	( 68.05,391.61) --
	( 68.06,391.61) --
	( 68.06,391.62) --
	( 68.06,391.62) --
	( 68.06,391.62) --
	( 68.06,391.62) --
	( 68.06,391.64) --
	( 68.06,391.64) --
	( 68.06,391.64) --
	( 68.07,391.64) --
	( 68.07,391.65) --
	( 68.07,391.65) --
	( 68.07,391.66) --
	( 68.07,391.66) --
	( 68.07,391.66) --
	( 68.08,391.66) --
	( 68.08,391.67) --
	( 68.09,391.67) --
	( 68.09,391.68) --
	( 68.09,391.68) --
	( 68.09,391.68) --
	( 68.10,391.68) --
	( 68.10,391.69) --
	( 68.11,391.69) --
	( 68.11,391.70) --
	( 68.11,391.70) --
	( 68.11,391.71) --
	( 68.11,391.71) --
	( 68.11,391.71) --
	( 68.11,391.71) --
	( 68.11,391.73) --
	( 68.11,391.73) --
	( 68.11,391.73) --
	( 68.11,391.73) --
	( 68.11,391.74) --
	( 68.12,391.74) --
	( 68.12,391.75) --
	( 68.12,391.75) --
	( 68.12,391.75) --
	( 68.13,391.75) --
	( 68.13,391.76) --
	( 68.13,391.76) --
	( 68.13,391.78) --
	( 68.14,391.78) --
	( 68.14,391.78) --
	( 68.14,391.78) --
	( 68.14,391.79) --
	( 68.15,391.79) --
	( 68.15,391.79) --
	( 68.15,391.79) --
	( 68.15,391.80) --
	( 68.16,391.80) --
	( 68.16,391.81) --
	( 68.16,391.81) --
	( 68.16,391.82) --
	( 68.16,391.82) --
	( 68.16,391.83) --
	( 68.17,391.83) --
	( 68.17,391.83) --
	( 68.18,391.83) --
	( 68.18,391.84) --
	( 68.18,391.84) --
	( 68.18,391.85) --
	( 68.18,391.85) --
	( 68.18,391.85) --
	( 68.19,391.85) --
	( 68.19,391.86) --
	( 68.19,391.86) --
	( 68.19,391.87) --
	( 68.20,391.87) --
	( 68.20,391.88) --
	( 68.20,391.88) --
	( 68.20,391.89) --
	( 68.20,391.89) --
	( 68.20,391.89) --
	( 68.21,391.89) --
	( 68.21,391.90) --
	( 68.21,391.90) --
	( 68.21,391.90) --
	( 68.21,391.90) --
	( 68.21,391.91) --
	( 68.21,391.91) --
	( 68.21,391.92) --
	( 68.22,391.92) --
	( 68.22,391.93) --
	( 68.22,391.93) --
	( 68.22,391.94) --
	( 68.22,391.94) --
	( 68.22,391.94) --
	( 68.23,391.94) --
	( 68.23,391.95) --
	( 68.23,391.95) --
	( 68.23,391.96) --
	( 68.24,391.96) --
	( 68.24,391.97) --
	( 68.24,391.97) --
	( 68.24,391.97) --
	( 68.24,391.97) --
	( 68.24,391.98) --
	( 68.25,391.98) --
	( 68.25,391.98) --
	( 68.25,391.98) --
	( 68.25,391.99) --
	( 68.25,391.99) --
	( 68.25,392.00) --
	( 68.25,392.00) --
	( 68.25,392.01) --
	( 68.25,392.01) --
	( 68.25,392.01) --
	( 68.26,392.01) --
	( 68.26,392.02) --
	( 68.26,392.02) --
	( 68.26,392.03) --
	( 68.27,392.03) --
	( 68.27,392.03) --
	( 68.27,392.03) --
	( 68.27,392.04) --
	( 68.27,392.04) --
	( 68.27,392.05) --
	( 68.28,392.05) --
	( 68.28,392.05) --
	( 68.28,392.05) --
	( 68.28,392.06) --
	( 68.28,392.06) --
	( 68.28,392.07) --
	( 68.29,392.07) --
	( 68.29,392.07) --
	( 68.29,392.07) --
	( 68.29,392.08) --
	( 68.30,392.08) --
	( 68.30,392.09) --
	( 68.30,392.09) --
	( 68.30,392.10) --
	( 68.30,392.10) --
	( 68.30,392.10) --
	( 68.30,392.10) --
	( 68.30,392.11) --
	( 68.31,392.11) --
	( 68.31,392.12) --
	( 68.31,392.12) --
	( 68.31,392.13) --
	( 68.31,392.13) --
	( 68.31,392.14) --
	( 68.32,392.14) --
	( 68.32,392.15) --
	( 68.32,392.15) --
	( 68.32,392.16) --
	( 68.32,392.16) --
	( 68.32,392.16) --
	( 68.32,392.16) --
	( 68.32,392.17) --
	( 68.33,392.17) --
	( 68.33,392.17) --
	( 68.33,392.17) --
	( 68.33,392.18) --
	( 68.33,392.18) --
	( 68.33,392.19) --
	( 68.33,392.19) --
	( 68.33,392.20) --
	( 68.34,392.20) --
	( 68.34,392.20) --
	( 68.34,392.20) --
	( 68.34,392.21) --
	( 68.35,392.21) --
	( 68.35,392.22) --
	( 68.35,392.22) --
	( 68.35,392.23) --
	( 68.35,392.23) --
	( 68.35,392.24) --
	( 68.36,392.24) --
	( 68.36,392.24) --
	( 68.36,392.24) --
	( 68.36,392.25) --
	( 68.36,392.25) --
	( 68.36,392.26) --
	( 68.37,392.26) --
	( 68.37,392.27) --
	( 68.37,392.27) --
	( 68.37,392.27) --
	( 68.37,392.27) --
	( 68.37,392.28) --
	( 68.38,392.28) --
	( 68.38,392.28) --
	( 68.38,392.28) --
	( 68.38,392.30) --
	( 68.38,392.30) --
	( 68.38,392.31) --
	( 68.39,392.31) --
	( 68.39,392.32) --
	( 68.40,392.32) --
	( 68.40,392.33) --
	( 68.40,392.33) --
	( 68.40,392.34) --
	( 68.40,392.34) --
	( 68.40,392.35) --
	( 68.40,392.35) --
	( 68.40,392.35) --
	( 68.41,392.35) --
	( 68.41,392.36) --
	( 68.41,392.36) --
	( 68.41,392.37) --
	( 68.42,392.37) --
	( 68.42,392.37) --
	( 68.43,392.37) --
	( 68.43,392.38) --
	( 68.43,392.38) --
	( 68.43,392.38) --
	( 68.44,392.38) --
	( 68.44,392.39) --
	( 68.44,392.39) --
	( 68.44,392.40) --
	( 68.44,392.40) --
	( 68.44,392.40) --
	( 68.44,392.40) --
	( 68.44,392.41) --
	( 68.45,392.41) --
	( 68.45,392.42) --
	( 68.46,392.42) --
	( 68.46,392.43) --
	( 68.47,392.43) --
	( 68.47,392.44) --
	( 68.47,392.44) --
	( 68.47,392.45) --
	( 68.47,392.45) --
	( 68.47,392.46) --
	( 68.48,392.46) --
	( 68.48,392.47) --
	( 68.48,392.47) --
	( 68.48,392.47) --
	( 68.49,392.47) --
	( 68.49,392.48) --
	( 68.49,392.48) --
	( 68.49,392.49) --
	( 68.49,392.49) --
	( 68.49,392.50) --
	( 68.50,392.50) --
	( 68.50,392.51) --
	( 68.50,392.51) --
	( 68.50,392.51) --
	( 68.50,392.51) --
	( 68.50,392.52) --
	( 68.50,392.52) --
	( 68.50,392.53) --
	( 68.51,392.53) --
	( 68.51,392.53) --
	( 68.51,392.53) --
	( 68.51,392.54) --
	( 68.51,392.54) --
	( 68.51,392.55) --
	( 68.52,392.55) --
	( 68.52,392.56) --
	( 68.53,392.56) --
	( 68.53,392.56) --
	( 68.53,392.56) --
	( 68.53,392.57) --
	( 68.53,392.57) --
	( 68.53,392.57) --
	( 68.53,392.57) --
	( 68.53,392.58) --
	( 68.53,392.58) --
	( 68.53,392.59) --
	( 68.54,392.59) --
	( 68.54,392.60) --
	( 68.54,392.60) --
	( 68.54,392.61) --
	( 68.55,392.61) --
	( 68.55,392.62) --
	( 68.56,392.62) --
	( 68.56,392.63) --
	( 68.57,392.63) --
	( 68.57,392.64) --
	( 68.58,392.64) --
	( 68.58,392.64) --
	( 68.58,392.64) --
	( 68.58,392.65) --
	( 68.58,392.65) --
	( 68.58,392.65) --
	( 68.58,392.65) --
	( 68.58,392.66) --
	( 68.59,392.66) --
	( 68.59,392.67) --
	( 68.59,392.67) --
	( 68.59,392.67) --
	( 68.59,392.67) --
	( 68.59,392.69) --
	( 68.59,392.69) --
	( 68.59,392.70) --
	( 68.60,392.70) --
	( 68.60,392.70) --
	( 68.60,392.70) --
	( 68.60,392.71) --
	( 68.61,392.71) --
	( 68.61,392.72) --
	( 68.61,392.72) --
	( 68.61,392.73) --
	( 68.61,392.73) --
	( 68.61,392.73) --
	( 68.62,392.73) --
	( 68.62,392.74) --
	( 68.62,392.74) --
	( 68.62,392.75) --
	( 68.63,392.75) --
	( 68.63,392.75) --
	( 68.63,392.75) --
	( 68.63,392.77) --
	( 68.63,392.77) --
	( 68.63,392.78) --
	( 68.64,392.78) --
	( 68.64,392.79) --
	( 68.65,392.79) --
	( 68.65,392.80) --
	( 68.65,392.80) --
	( 68.65,392.81) --
	( 68.65,392.81) --
	( 68.65,392.82) --
	( 68.65,392.82) --
	( 68.65,392.83) --
	( 68.66,392.83) --
	( 68.66,392.83) --
	( 68.67,392.83) --
	( 68.67,392.84) --
	( 68.67,392.84) --
	( 68.67,392.85) --
	( 68.67,392.85) --
	( 68.67,392.86) --
	( 68.67,392.86) --
	( 68.67,392.87) --
	( 68.68,392.87) --
	( 68.68,392.88) --
	( 68.68,392.88) --
	( 68.68,392.88) --
	( 68.69,392.88) --
	( 68.69,392.89) --
	( 68.69,392.89) --
	( 68.69,392.90) --
	( 68.70,392.90) --
	( 68.70,392.91) --
	( 68.71,392.91) --
	( 68.71,392.92) --
	( 68.71,392.92) --
	( 68.71,392.93) --
	( 68.71,392.93) --
	( 68.71,392.94) --
	( 68.71,392.94) --
	( 68.71,392.94) --
	( 68.72,392.94) --
	( 68.72,392.95) --
	( 68.73,392.95) --
	( 68.73,392.95) --
	( 68.73,392.95) --
	( 68.73,392.97) --
	( 68.74,392.97) --
	( 68.74,392.97) --
	( 68.75,392.97) --
	( 68.75,392.98) --
	( 68.76,392.98) --
	( 68.76,392.99) --
	( 68.76,392.99) --
	( 68.76,393.00) --
	( 68.76,393.00) --
	( 68.76,393.00) --
	( 68.77,393.00) --
	( 68.77,393.01) --
	( 68.78,393.01) --
	( 68.78,393.01) --
	( 68.78,393.01) --
	( 68.78,393.02) --
	( 68.79,393.02) --
	( 68.79,393.03) --
	( 68.79,393.03) --
	( 68.79,393.03) --
	( 68.80,393.03) --
	( 68.80,393.04) --
	( 68.80,393.04) --
	( 68.80,393.05) --
	( 68.81,393.05) --
	( 68.81,393.05) --
	( 68.81,393.05) --
	( 68.81,393.06) --
	( 68.82,393.06) --
	( 68.82,393.07) --
	( 68.82,393.07) --
	( 68.82,393.08) --
	( 68.82,393.08) --
	( 68.82,393.08) --
	( 68.82,393.08) --
	( 68.82,393.09) --
	( 68.82,393.09) --
	( 68.82,393.10) --
	( 68.83,393.10) --
	( 68.83,393.11) --
	( 68.83,393.11) --
	( 68.83,393.11) --
	( 68.84,393.11) --
	( 68.84,393.13) --
	( 68.84,393.13) --
	( 68.84,393.13) --
	( 68.85,393.13) --
	( 68.85,393.14) --
	( 68.86,393.14) --
	( 68.86,393.15) --
	( 68.86,393.15) --
	( 68.86,393.16) --
	( 68.86,393.16) --
	( 68.86,393.16) --
	( 68.86,393.16) --
	( 68.86,393.17) --
	( 68.87,393.17) --
	( 68.87,393.18) --
	( 68.87,393.18) --
	( 68.87,393.18) --
	( 68.88,393.18) --
	( 68.88,393.19) --
	( 68.88,393.19) --
	( 68.88,393.20) --
	( 68.88,393.20) --
	( 68.88,393.21) --
	( 68.89,393.21) --
	( 68.89,393.21) --
	( 68.89,393.21) --
	( 68.89,393.22) --
	( 68.89,393.22) --
	( 68.89,393.23) --
	( 68.90,393.23) --
	( 68.90,393.24) --
	( 68.90,393.24) --
	( 68.90,393.24) --
	( 68.90,393.24) --
	( 68.90,393.25) --
	( 68.91,393.25) --
	( 68.91,393.25) --
	( 68.91,393.25) --
	( 68.91,393.26) --
	( 68.92,393.26) --
	( 68.92,393.27) --
	( 68.92,393.27) --
	( 68.92,393.28) --
	( 68.92,393.28) --
	( 68.92,393.28) --
	( 68.93,393.28) --
	( 68.93,393.29) --
	( 68.93,393.29) --
	( 68.93,393.30) --
	( 68.93,393.30) --
	( 68.93,393.30) --
	( 68.94,393.30) --
	( 68.94,393.31) --
	( 68.94,393.31) --
	( 68.94,393.32) --
	( 68.95,393.32) --
	( 68.95,393.33) --
	( 68.95,393.33) --
	( 68.95,393.33) --
	( 68.95,393.33) --
	( 68.95,393.34) --
	( 68.96,393.34) --
	( 68.96,393.34) --
	( 68.96,393.34) --
	( 68.96,393.35) --
	( 68.96,393.35) --
	( 68.96,393.36) --
	( 68.97,393.36) --
	( 68.97,393.36) --
	( 68.97,393.36) --
	( 68.97,393.37) --
	( 68.97,393.37) --
	( 68.97,393.38) --
	( 68.98,393.38) --
	( 68.98,393.38) --
	( 68.98,393.38) --
	( 68.98,393.40) --
	( 68.99,393.40) --
	( 68.99,393.40) --
	( 68.99,393.40) --
	( 68.99,393.41) --
	( 69.00,393.41) --
	( 69.00,393.42) --
	( 69.00,393.42) --
	( 69.00,393.43) --
	( 69.01,393.43) --
	( 69.01,393.44) --
	( 69.01,393.44) --
	( 69.01,393.44) --
	( 69.01,393.44) --
	( 69.01,393.45) --
	( 69.02,393.45) --
	( 69.02,393.46) --
	( 69.02,393.46) --
	( 69.02,393.46) --
	( 69.02,393.46) --
	( 69.02,393.47) --
	( 69.02,393.47) --
	( 69.02,393.48) --
	( 69.03,393.48) --
	( 69.03,393.48) --
	( 69.03,393.48) --
	( 69.03,393.49) --
	( 69.04,393.49) --
	( 69.04,393.50) --
	( 69.04,393.50) --
	( 69.04,393.51) --
	( 69.04,393.51) --
	( 69.04,393.51) --
	( 69.04,393.51) --
	( 69.04,393.52) --
	( 69.05,393.52) --
	( 69.05,393.53) --
	( 69.05,393.53) --
	( 69.05,393.53) --
	( 69.05,393.53) --
	( 69.05,393.54) --
	( 69.06,393.54) --
	( 69.06,393.55) --
	( 69.06,393.55) --
	( 69.06,393.55) --
	( 69.06,393.55) --
	( 69.06,393.56) --
	( 69.07,393.56) --
	( 69.07,393.57) --
	( 69.07,393.57) --
	( 69.07,393.57) --
	( 69.07,393.57) --
	( 69.07,393.58) --
	( 69.08,393.58) --
	( 69.08,393.59) --
	( 69.08,393.59) --
	( 69.08,393.59) --
	( 69.09,393.59) --
	( 69.09,393.60) --
	( 69.09,393.60) --
	( 69.09,393.61) --
	( 69.09,393.61) --
	( 69.09,393.62) --
	( 69.10,393.62) --
	( 69.10,393.63) --
	( 69.10,393.63) --
	( 69.10,393.64) --
	( 69.11,393.64) --
	( 69.11,393.64) --
	( 69.11,393.64) --
	( 69.11,393.65) --
	( 69.11,393.65) --
	( 69.11,393.66) --
	( 69.12,393.66) --
	( 69.12,393.66) --
	( 69.12,393.66) --
	( 69.12,393.67) --
	( 69.13,393.67) --
	( 69.13,393.68) --
	( 69.14,393.68) --
	( 69.14,393.69) --
	( 69.14,393.69) --
	( 69.14,393.69) --
	( 69.15,393.69) --
	( 69.15,393.70) --
	( 69.16,393.70) --
	( 69.16,393.71) --
	( 69.16,393.71) --
	( 69.16,393.71) --
	( 69.16,393.71) --
	( 69.16,393.72) --
	( 69.17,393.72) --
	( 69.17,393.73) --
	( 69.17,393.73) --
	( 69.17,393.74) --
	( 69.18,393.74) --
	( 69.18,393.74) --
	( 69.18,393.74) --
	( 69.18,393.75) --
	( 69.18,393.75) --
	( 69.18,393.76) --
	( 69.18,393.76) --
	( 69.18,393.76) --
	( 69.19,393.76) --
	( 69.19,393.77) --
	( 69.19,393.77) --
	( 69.19,393.78) --
	( 69.20,393.78) --
	( 69.20,393.79) --
	( 69.20,393.79) --
	( 69.20,393.80) --
	( 69.21,393.80) --
	( 69.21,393.80) --
	( 69.21,393.80) --
	( 69.21,393.81) --
	( 69.22,393.81) --
	( 69.22,393.82) --
	( 69.23,393.82) --
	( 69.23,393.82) --
	( 69.23,393.82) --
	( 69.23,393.83) --
	( 69.23,393.83) --
	( 69.23,393.84) --
	( 69.23,393.84) --
	( 69.23,393.85) --
	( 69.24,393.85) --
	( 69.24,393.86) --
	( 69.24,393.86) --
	( 69.24,393.86) --
	( 69.25,393.86) --
	( 69.25,393.87) --
	( 69.25,393.87) --
	( 69.25,393.88) --
	( 69.25,393.88) --
	( 69.25,393.89) --
	( 69.26,393.89) --
	( 69.26,393.90) --
	( 69.26,393.90) --
	( 69.26,393.90) --
	( 69.26,393.90) --
	( 69.26,393.91) --
	( 69.26,393.91) --
	( 69.26,393.92) --
	( 69.27,393.92) --
	( 69.27,393.92) --
	( 69.28,393.92) --
	( 69.28,393.94) --
	( 69.28,393.94) --
	( 69.28,393.95) --
	( 69.28,393.95) --
	( 69.28,393.96) --
	( 69.29,393.96) --
	( 69.29,393.97) --
	( 69.29,393.97) --
	( 69.29,393.97) --
	( 69.29,393.97) --
	( 69.29,393.98) --
	( 69.29,393.98) --
	( 69.29,393.98) --
	( 69.30,393.98) --
	( 69.30,393.99) --
	( 69.30,393.99) --
	( 69.30,394.00) --
	( 69.30,394.00) --
	( 69.30,394.00) --
	( 69.31,394.00) --
	( 69.31,394.01) --
	( 69.31,394.01) --
	( 69.31,394.02) --
	( 69.31,394.02) --
	( 69.31,394.02) --
	( 69.31,394.02) --
	( 69.31,394.03) --
	( 69.32,394.03) --
	( 69.32,394.04) --
	( 69.32,394.04) --
	( 69.32,394.05) --
	( 69.32,394.05) --
	( 69.32,394.05) --
	( 69.32,394.05) --
	( 69.32,394.06) --
	( 69.32,394.06) --
	( 69.32,394.06) --
	( 69.33,394.06) --
	( 69.33,394.07) --
	( 69.33,394.07) --
	( 69.33,394.08) --
	( 69.34,394.08) --
	( 69.34,394.09) --
	( 69.34,394.09) --
	( 69.34,394.10) --
	( 69.35,394.10) --
	( 69.35,394.11) --
	( 69.35,394.11) --
	( 69.35,394.11) --
	( 69.35,394.11) --
	( 69.35,394.12) --
	( 69.35,394.12) --
	( 69.35,394.12) --
	( 69.35,394.12) --
	( 69.35,394.13) --
	( 69.35,394.13) --
	( 69.35,394.14) --
	( 69.36,394.14) --
	( 69.36,394.14) --
	( 69.36,394.14) --
	( 69.36,394.15) --
	( 69.36,394.15) --
	( 69.36,394.16) --
	( 69.37,394.16) --
	( 69.37,394.17) --
	( 69.37,394.17) --
	( 69.37,394.17) --
	( 69.37,394.17) --
	( 69.37,394.18) --
	( 69.38,394.18) --
	( 69.38,394.19) --
	( 69.38,394.19) --
	( 69.38,394.19) --
	( 69.38,394.19) --
	( 69.38,394.20) --
	( 69.39,394.20) --
	( 69.39,394.20) --
	( 69.39,394.20) --
	( 69.39,394.21) --
	( 69.40,394.21) --
	( 69.40,394.22) --
	( 69.40,394.22) --
	( 69.40,394.22) --
	( 69.41,394.22) --
	( 69.41,394.23) --
	( 69.41,394.23) --
	( 69.41,394.24) --
	( 69.41,394.24) --
	( 69.41,394.24) --
	( 69.42,394.24) --
	( 69.42,394.26) --
	( 69.42,394.26) --
	( 69.42,394.26) --
	( 69.42,394.26) --
	( 69.42,394.27) --
	( 69.43,394.27) --
	( 69.43,394.27) --
	( 69.43,394.27) --
	( 69.43,394.28) --
	( 69.44,394.28) --
	( 69.44,394.29) --
	( 69.45,394.29) --
	( 69.45,394.29) --
	( 69.45,394.29) --
	( 69.45,394.30) --
	( 69.45,394.30) --
	( 69.45,394.31) --
	( 69.45,394.31) --
	( 69.45,394.32) --
	( 69.46,394.32) --
	( 69.46,394.33) --
	( 69.47,394.33) --
	( 69.47,394.33) --
	( 69.47,394.33) --
	( 69.47,394.34) --
	( 69.48,394.34) --
	( 69.48,394.36) --
	( 69.49,394.36) --
	( 69.49,394.36) --
	( 69.49,394.36) --
	( 69.49,394.37) --
	( 69.50,394.37) --
	( 69.50,394.38) --
	( 69.50,394.38) --
	( 69.50,394.39) --
	( 69.50,394.39) --
	( 69.50,394.40) --
	( 69.51,394.40) --
	( 69.51,394.40) --
	( 69.51,394.40) --
	( 69.51,394.41) --
	( 69.52,394.41) --
	( 69.52,394.41) --
	( 69.53,394.41) --
	( 69.53,394.42) --
	( 69.54,394.42) --
	( 69.54,394.43) --
	( 69.54,394.43) --
	( 69.54,394.43) --
	( 69.54,394.43) --
	( 69.54,394.44) --
	( 69.55,394.44) --
	( 69.55,394.44) --
	( 69.55,394.44) --
	( 69.55,394.45) --
	( 69.56,394.45) --
	( 69.56,394.46) --
	( 69.56,394.46) --
	( 69.56,394.47) --
	( 69.57,394.47) --
	( 69.57,394.47) --
	( 69.57,394.47) --
	( 69.57,394.48) --
	( 69.58,394.48) --
	( 69.58,394.49) --
	( 69.59,394.49) --
	( 69.59,394.49) --
	( 69.60,394.49) --
	( 69.60,394.50) --
	( 69.60,394.50) --
	( 69.60,394.51) --
	( 69.61,394.51) --
	( 69.61,394.52) --
	( 69.62,394.52) --
	( 69.62,394.52) --
	( 69.63,394.52) --
	( 69.63,394.53) --
	( 69.63,394.53) --
	( 69.63,394.53) --
	( 69.63,394.53) --
	( 69.63,394.54) --
	( 69.64,394.54) --
	( 69.64,394.55) --
	( 69.65,394.55) --
	( 69.65,394.56) --
	( 69.65,394.56) --
	( 69.65,394.57) --
	( 69.66,394.57) --
	( 69.66,394.58) --
	( 69.66,394.58) --
	( 69.66,394.59) --
	( 69.67,394.59) --
	( 69.67,394.59) --
	( 69.67,394.59) --
	( 69.67,394.60) --
	( 69.68,394.60) --
	( 69.68,394.60) --
	( 69.68,394.60) --
	( 69.68,394.61) --
	( 69.68,394.61) --
	( 69.68,394.62) --
	( 69.69,394.62) --
	( 69.69,394.63) --
	( 69.69,394.63) --
	( 69.69,394.64) --
	( 69.70,394.64) --
	( 69.70,394.65) --
	( 69.70,394.65) --
	( 69.70,394.66) --
	( 69.70,394.66) --
	( 69.70,394.67) --
	( 69.71,394.67) --
	( 69.71,394.67) --
	( 69.71,394.67) --
	( 69.71,394.68) --
	( 69.72,394.68) --
	( 69.72,394.69) --
	( 69.72,394.69) --
	( 69.72,394.69) --
	( 69.72,394.69) --
	( 69.72,394.70) --
	( 69.73,394.70) --
	( 69.73,394.70) --
	( 69.74,394.70) --
	( 69.74,394.71) --
	( 69.74,394.71) --
	( 69.74,394.72) --
	( 69.74,394.72) --
	( 69.74,394.72) --
	( 69.75,394.72) --
	( 69.75,394.73) --
	( 69.75,394.73) --
	( 69.75,394.74) --
	( 69.75,394.74) --
	( 69.75,394.74) --
	( 69.76,394.74) --
	( 69.76,394.75) --
	( 69.76,394.75) --
	( 69.76,394.75) --
	( 69.77,394.75) --
	( 69.77,394.76) --
	( 69.77,394.76) --
	( 69.77,394.76) --
	( 69.78,394.76) --
	( 69.78,394.77) --
	( 69.79,394.77) --
	( 69.79,394.78) --
	( 69.79,394.78) --
	( 69.79,394.79) --
	( 69.79,394.79) --
	( 69.79,394.80) --
	( 69.80,394.80) --
	( 69.80,394.81) --
	( 69.80,394.81) --
	( 69.80,394.81) --
	( 69.81,394.81) --
	( 69.81,394.82) --
	( 69.82,394.82) --
	( 69.82,394.83) --
	( 69.82,394.83) --
	( 69.82,394.84) --
	( 69.82,394.84) --
	( 69.82,394.84) --
	( 69.83,394.84) --
	( 69.83,394.85) --
	( 69.84,394.85) --
	( 69.84,394.85) --
	( 69.84,394.85) --
	( 69.84,394.86) --
	( 69.84,394.86) --
	( 69.84,394.87) --
	( 69.85,394.87) --
	( 69.85,394.87) --
	( 69.86,394.87) --
	( 69.86,394.88) --
	( 69.86,394.88) --
	( 69.86,394.89) --
	( 69.86,394.89) --
	( 69.86,394.89) --
	( 69.86,394.89) --
	( 69.86,394.90) --
	( 69.87,394.90) --
	( 69.87,394.91) --
	( 69.88,394.91) --
	( 69.88,394.91) --
	( 69.89,394.91) --
	( 69.89,394.92) --
	( 69.89,394.92) --
	( 69.89,394.93) --
	( 69.90,394.93) --
	( 69.90,394.93) --
	( 69.91,394.93) --
	( 69.91,394.94) --
	( 69.91,394.94) --
	( 69.91,394.95) --
	( 69.92,394.95) --
	( 69.92,394.96) --
	( 69.92,394.96) --
	( 69.92,394.96) --
	( 69.92,394.96) --
	( 69.92,394.97) --
	( 69.93,394.97) --
	( 69.93,394.98) --
	( 69.94,394.98) --
	( 69.94,394.98) --
	( 69.94,394.98) --
	( 69.94,394.99) --
	( 69.94,394.99) --
	( 69.94,395.00) --
	( 69.95,395.00) --
	( 69.95,395.00) --
	( 69.96,395.00) --
	( 69.96,395.02) --
	( 69.96,395.02) --
	( 69.96,395.02) --
	( 69.97,395.02) --
	( 69.97,395.03) --
	( 69.97,395.03) --
	( 69.97,395.04) --
	( 69.98,395.04) --
	( 69.98,395.05) --
	( 69.98,395.05) --
	( 69.98,395.06) --
	( 69.99,395.06) --
	( 69.99,395.06) --
	( 70.00,395.06) --
	( 70.00,395.07) --
	( 70.00,395.07) --
	( 70.00,395.08) --
	( 70.01,395.08) --
	( 70.01,395.08) --
	( 70.01,395.08) --
	( 70.01,395.09) --
	( 70.01,395.09) --
	( 70.01,395.10) --
	( 70.02,395.10) --
	( 70.02,395.12) --
	( 70.02,395.12) --
	( 70.02,395.12) --
	( 70.03,395.12) --
	( 70.03,395.13) --
	( 70.03,395.13) --
	( 70.03,395.13) --
	( 70.04,395.13) --
	( 70.04,395.14) --
	( 70.04,395.14) --
	( 70.04,395.15) --
	( 70.05,395.15) --
	( 70.05,395.15) --
	( 70.05,395.15) --
	( 70.05,395.16) --
	( 70.05,395.16) --
	( 70.05,395.17) --
	( 70.06,395.17) --
	( 70.06,395.17) --
	( 70.07,395.17) --
	( 70.07,395.18) --
	( 70.08,395.18) --
	( 70.08,395.18) --
	( 70.08,395.18) --
	( 70.08,395.19) --
	( 70.08,395.19) --
	( 70.08,395.19) --
	( 70.09,395.19) --
	( 70.09,395.21) --
	( 70.09,395.21) --
	( 70.09,395.21) --
	( 70.10,395.21) --
	( 70.10,395.22) --
	( 70.10,395.22) --
	( 70.10,395.22) --
	( 70.12,395.22) --
	( 70.12,395.23) --
	( 70.13,395.23) --
	( 70.13,395.24) --
	( 70.13,395.24) --
	( 70.13,395.24) --
	( 70.13,395.24) --
	( 70.13,395.25) --
	( 70.14,395.25) --
	( 70.14,395.26) --
	( 70.16,395.26) --
	( 70.16,395.26) --
	( 70.16,395.26) --
	( 70.16,395.27) --
	( 70.18,395.27) --
	( 70.18,395.28) --
	( 70.18,395.28) --
	( 70.18,395.28) --
	( 70.18,395.28) --
	( 70.18,395.29) --
	( 70.19,395.29) --
	( 70.19,395.30) --
	( 70.19,395.30) --
	( 70.19,395.31) --
	( 70.20,395.31) --
	( 70.20,395.32) --
	( 70.21,395.32) --
	( 70.21,395.32) --
	( 70.21,395.32) --
	( 70.21,395.33) --
	( 70.22,395.33) --
	( 70.22,395.33) --
	( 70.22,395.33) --
	( 70.22,395.34) --
	( 70.23,395.34) --
	( 70.23,395.35) --
	( 70.23,395.35) --
	( 70.23,395.36) --
	( 70.23,395.36) --
	( 70.23,395.36) --
	( 70.24,395.36) --
	( 70.24,395.37) --
	( 70.24,395.37) --
	( 70.24,395.38) --
	( 70.25,395.38) --
	( 70.25,395.39) --
	( 70.25,395.39) --
	( 70.25,395.39) --
	( 70.26,395.39) --
	( 70.26,395.40) --
	( 70.26,395.40) --
	( 70.26,395.41) --
	( 70.27,395.41) --
	( 70.27,395.41) --
	( 70.27,395.41) --
	( 70.27,395.42) --
	( 70.28,395.42) --
	( 70.28,395.43) --
	( 70.28,395.43) --
	( 70.28,395.44) --
	( 70.29,395.44) --
	( 70.29,395.45) --
	( 70.30,395.45) --
	( 70.30,395.46) --
	( 70.30,395.46) --
	( 70.30,395.47) --
	( 70.31,395.47) --
	( 70.31,395.47) --
	( 70.31,395.47) --
	( 70.31,395.48) --
	( 70.31,395.48) --
	( 70.31,395.49) --
	( 70.32,395.49) --
	( 70.32,395.50) --
	( 70.33,395.50) --
	( 70.33,395.51) --
	( 70.33,395.51) --
	( 70.33,395.51) --
	( 70.33,395.51) --
	( 70.33,395.52) --
	( 70.34,395.52) --
	( 70.34,395.52) --
	( 70.34,395.52) --
	( 70.34,395.53) --
	( 70.34,395.53) --
	( 70.34,395.54) --
	( 70.35,395.54) --
	( 70.35,395.54) --
	( 70.36,395.54) --
	( 70.36,395.55) --
	( 70.36,395.55) --
	( 70.36,395.56) --
	( 70.36,395.56) --
	( 70.36,395.57) --
	( 70.37,395.57) --
	( 70.37,395.58) --
	( 70.37,395.58) --
	( 70.37,395.58) --
	( 70.38,395.58) --
	( 70.38,395.59) --
	( 70.39,395.59) --
	( 70.39,395.60) --
	( 70.40,395.60) --
	( 70.40,395.60) --
	( 70.40,395.60) --
	( 70.40,395.61) --
	( 70.41,395.61) --
	( 70.41,395.61) --
	( 70.41,395.61) --
	( 70.41,395.62) --
	( 70.42,395.62) --
	( 70.42,395.63) --
	( 70.42,395.63) --
	( 70.42,395.64) --
	( 70.42,395.64) --
	( 70.42,395.65) --
	( 70.43,395.65) --
	( 70.43,395.65) --
	( 70.44,395.65) --
	( 70.44,395.66) --
	( 70.44,395.66) --
	( 70.44,395.66) --
	( 70.44,395.66) --
	( 70.44,395.67) --
	( 70.45,395.67) --
	( 70.45,395.68) --
	( 70.45,395.68) --
	( 70.45,395.69) --
	( 70.46,395.69) --
	( 70.46,395.70) --
	( 70.47,395.70) --
	( 70.47,395.70) --
	( 70.47,395.70) --
	( 70.47,395.71) --
	( 70.47,395.71) --
	( 70.47,395.72) --
	( 70.48,395.72) --
	( 70.48,395.72) --
	( 70.48,395.72) --
	( 70.48,395.73) --
	( 70.49,395.73) --
	( 70.49,395.74) --
	( 70.49,395.74) --
	( 70.49,395.75) --
	( 70.50,395.75) --
	( 70.50,395.75) --
	( 70.50,395.75) --
	( 70.50,395.76) --
	( 70.50,395.76) --
	( 70.50,395.76) --
	( 70.51,395.76) --
	( 70.51,395.77) --
	( 70.51,395.77) --
	( 70.51,395.78) --
	( 70.52,395.78) --
	( 70.52,395.79) --
	( 70.53,395.79) --
	( 70.53,395.80) --
	( 70.53,395.80) --
	( 70.53,395.81) --
	( 70.54,395.81) --
	( 70.54,395.81) --
	( 70.54,395.81) --
	( 70.54,395.82) --
	( 70.55,395.82) --
	( 70.55,395.83) --
	( 70.55,395.83) --
	( 70.55,395.83) --
	( 70.55,395.83) --
	( 70.55,395.84) --
	( 70.55,395.84) --
	( 70.55,395.85) --
	( 70.57,395.85) --
	( 70.57,395.85) --
	( 70.57,395.85) --
	( 70.57,395.86) --
	( 70.57,395.86) --
	( 70.57,395.87) --
	( 70.57,395.87) --
	( 70.57,395.87) --
	( 70.58,395.87) --
	( 70.58,395.88) --
	( 70.59,395.88) --
	( 70.59,395.89) --
	( 70.59,395.89) --
	( 70.59,395.89) --
	( 70.59,395.89) --
	( 70.59,395.90) --
	( 70.60,395.90) --
	( 70.60,395.91) --
	( 70.61,395.91) --
	( 70.61,395.91) --
	( 70.61,395.91) --
	( 70.61,395.92) --
	( 70.61,395.92) --
	( 70.61,395.93) --
	( 70.62,395.93) --
	( 70.62,395.93) --
	( 70.62,395.93) --
	( 70.62,395.95) --
	( 70.62,395.95) --
	( 70.62,395.95) --
	( 70.62,395.95) --
	( 70.62,395.96) --
	( 70.63,395.96) --
	( 70.63,395.97) --
	( 70.63,395.97) --
	( 70.63,395.98) --
	( 70.64,395.98) --
	( 70.64,395.99) --
	( 70.64,395.99) --
	( 70.64,396.00) --
	( 70.65,396.00) --
	( 70.65,396.00) --
	( 70.65,396.00) --
	( 70.65,396.01) --
	( 70.65,396.01) --
	( 70.65,396.02) --
	( 70.66,396.02) --
	( 70.66,396.03) --
	( 70.67,396.03) --
	( 70.67,396.04) --
	( 70.68,396.04) --
	( 70.68,396.04) --
	( 70.68,396.04) --
	( 70.68,396.05) --
	( 70.69,396.05) --
	( 70.69,396.06) --
	( 70.70,396.06) --
	( 70.70,396.06) --
	( 70.70,396.06) --
	( 70.70,396.07) --
	( 70.71,396.07) --
	( 70.71,396.08) --
	( 70.73,396.08) --
	( 70.73,396.08) --
	( 70.73,396.08) --
	( 70.73,396.09) --
	( 70.74,396.09) --
	( 70.74,396.10) --
	( 70.75,396.10) --
	( 70.75,396.10) --
	( 70.76,396.10) --
	( 70.76,396.11) --
	( 70.76,396.11) --
	( 70.76,396.11) --
	( 70.77,396.11) --
	( 70.77,396.12) --
	( 70.77,396.12) --
	( 70.77,396.13) --
	( 70.78,396.13) --
	( 70.78,396.13) --
	( 70.78,396.13) --
	( 70.78,396.14) --
	( 70.78,396.14) --
	( 70.78,396.15) --
	( 70.78,396.15) --
	( 70.78,396.15) --
	( 70.80,396.15) --
	( 70.80,396.16) --
	( 70.80,396.16) --
	( 70.80,396.17) --
	( 70.80,396.17) --
	( 70.80,396.17) --
	( 70.81,396.17) --
	( 70.81,396.18) --
	( 70.81,396.18) --
	( 70.81,396.19) --
	( 70.82,396.19) --
	( 70.82,396.19) --
	( 70.83,396.19) --
	( 70.83,396.20) --
	( 70.83,396.20) --
	( 70.83,396.20) --
	( 70.83,396.20) --
	( 70.83,396.21) --
	( 70.84,396.21) --
	( 70.84,396.22) --
	( 70.84,396.22) --
	( 70.84,396.22) --
	( 70.84,396.22) --
	( 70.84,396.23) --
	( 70.84,396.23) --
	( 70.84,396.24) --
	( 70.85,396.24) --
	( 70.85,396.25) --
	( 70.85,396.25) --
	( 70.85,396.25) --
	( 70.86,396.25) --
	( 70.86,396.26) --
	( 70.87,396.26) --
	( 70.87,396.27) --
	( 70.87,396.27) --
	( 70.87,396.27) --
	( 70.88,396.27) --
	( 70.88,396.28) --
	( 70.88,396.28) --
	( 70.88,396.29) --
	( 70.89,396.29) --
	( 70.89,396.30) --
	( 70.90,396.30) --
	( 70.90,396.30) --
	( 70.91,396.30) --
	( 70.91,396.32) --
	( 70.93,396.32) --
	( 70.93,396.33) --
	( 70.94,396.33) --
	( 70.94,396.34) --
	( 70.95,396.34) --
	( 70.95,396.34) --
	( 70.96,396.34) --
	( 70.96,396.35) --
	( 70.97,396.35) --
	( 70.97,396.35) --
	( 70.97,396.35) --
	( 70.97,396.36) --
	( 70.98,396.36) --
	( 70.98,396.36) --
	( 70.98,396.36) --
	( 70.98,396.37) --
	( 70.98,396.37) --
	( 70.98,396.37) --
	( 70.98,396.37) --
	( 70.98,396.38) --
	( 70.99,396.38) --
	( 70.99,396.39) --
	( 70.99,396.39) --
	( 70.99,396.39) --
	( 71.00,396.39) --
	( 71.00,396.40) --
	( 71.00,396.40) --
	( 71.00,396.40) --
	( 71.01,396.40) --
	( 71.01,396.41) --
	( 71.02,396.41) --
	( 71.02,396.41) --
	( 71.03,396.41) --
	( 71.03,396.42) --
	( 71.03,396.42) --
	( 71.03,396.42) --
	( 71.03,396.42) --
	( 71.03,396.44) --
	( 71.03,396.44) --
	( 71.03,396.44) --
	( 71.04,396.44) --
	( 71.04,396.45) --
	( 71.05,396.45) --
	( 71.05,396.46) --
	( 71.05,396.46) --
	( 71.05,396.46) --
	( 71.06,396.46) --
	( 71.06,396.47) --
	( 71.06,396.47) --
	( 71.06,396.48) --
	( 71.06,396.48) --
	( 71.06,396.48) --
	( 71.06,396.48) --
	( 71.06,396.49) --
	( 71.07,396.49) --
	( 71.07,396.50) --
	( 71.08,396.50) --
	( 71.08,396.50) --
	( 71.09,396.50) --
	( 71.09,396.51) --
	( 71.09,396.51) --
	( 71.09,396.52) --
	( 71.10,396.52) --
	( 71.10,396.52) --
	( 71.10,396.52) --
	( 71.10,396.53) --
	( 71.10,396.53) --
	( 71.10,396.54) --
	( 71.10,396.54) --
	( 71.10,396.54) --
	( 71.10,396.54) --
	( 71.10,396.55) --
	( 71.11,396.55) --
	( 71.11,396.56) --
	( 71.11,396.56) --
	( 71.11,396.56) --
	( 71.11,396.56) --
	( 71.11,396.57) --
	( 71.12,396.57) --
	( 71.12,396.57) --
	( 71.12,396.57) --
	( 71.12,396.58) --
	( 71.12,396.58) --
	( 71.12,396.59) --
	( 71.12,396.59) --
	( 71.12,396.60) --
	( 71.13,396.60) --
	( 71.13,396.60) --
	( 71.14,396.60) --
	( 71.14,396.61) --
	( 71.14,396.61) --
	( 71.14,396.62) --
	( 71.14,396.62) --
	( 71.14,396.63) --
	( 71.15,396.63) --
	( 71.15,396.64) --
	( 71.16,396.64) --
	( 71.16,396.64) --
	( 71.16,396.64) --
	( 71.16,396.65) --
	( 71.17,396.65) --
	( 71.17,396.65) --
	( 71.17,396.65) --
	( 71.17,396.66) --
	( 71.18,396.66) --
	( 71.18,396.67) --
	( 71.18,396.67) --
	( 71.18,396.67) --
	( 71.18,396.67) --
	( 71.18,396.68) --
	( 71.19,396.68) --
	( 71.19,396.69) --
	( 71.20,396.69) --
	( 71.20,396.69) --
	( 71.21,396.69) --
	( 71.21,396.70) --
	( 71.22,396.70) --
	( 71.22,396.70) --
	( 71.22,396.70) --
	( 71.22,396.71) --
	( 71.24,396.71) --
	( 71.24,396.72) --
	( 71.25,396.72) --
	( 71.25,396.73) --
	( 71.26,396.73) --
	( 71.26,396.74) --
	( 71.27,396.74) --
	( 71.27,396.74) --
	( 71.28,396.74) --
	( 71.28,396.75) --
	( 71.28,396.75) --
	( 71.28,396.76) --
	( 71.29,396.76) --
	( 71.29,396.76) --
	( 71.29,396.76) --
	( 71.29,396.77) --
	( 71.30,396.77) --
	( 71.30,396.77) --
	( 71.31,396.77) --
	( 71.31,396.78) --
	( 71.32,396.78) --
	( 71.32,396.79) --
	( 71.33,396.79) --
	( 71.33,396.80) --
	( 71.34,396.80) --
	( 71.34,396.80) --
	( 71.36,396.80) --
	( 71.36,396.81) --
	( 71.37,396.81) --
	( 71.37,396.82) --
	( 71.37,396.82) --
	( 71.37,396.83) --
	( 71.38,396.83) --
	( 71.38,396.83) --
	( 71.39,396.83) --
	( 71.39,396.84) --
	( 71.39,396.84) --
	( 71.39,396.84) --
	( 71.40,396.84) --
	( 71.40,396.85) --
	( 71.41,396.85) --
	( 71.41,396.86) --
	( 71.42,396.86) --
	( 71.42,396.87) --
	( 71.43,396.87) --
	( 71.43,396.87) --
	( 71.43,396.87) --
	( 71.43,396.88) --
	( 71.44,396.88) --
	( 71.44,396.89) --
	( 71.44,396.89) --
	( 71.44,396.89) --
	( 71.45,396.89) --
	( 71.45,396.90) --
	( 71.46,396.90) --
	( 71.46,396.90) --
	( 71.46,396.90) --
	( 71.46,396.91) --
	( 71.46,396.91) --
	( 71.46,396.92) --
	( 71.47,396.92) --
	( 71.47,396.92) --
	( 71.47,396.92) --
	( 71.47,396.93) --
	( 71.48,396.93) --
	( 71.48,396.93) --
	( 71.48,396.93) --
	( 71.48,396.94) --
	( 71.49,396.94) --
	( 71.49,396.95) --
	( 71.49,396.95) --
	( 71.49,396.96) --
	( 71.50,396.96) --
	( 71.50,396.96) --
	( 71.51,396.96) --
	( 71.51,396.97) --
	( 71.51,396.97) --
	( 71.51,396.97) --
	( 71.51,396.97) --
	( 71.51,396.98) --
	( 71.52,396.98) --
	( 71.52,396.99) --
	( 71.53,396.99) --
	( 71.53,396.99) --
	( 71.54,396.99) --
	( 71.54,397.00) --
	( 71.54,397.00) --
	( 71.54,397.01) --
	( 71.55,397.01) --
	( 71.55,397.01) --
	( 71.55,397.01) --
	( 71.55,397.02) --
	( 71.57,397.02) --
	( 71.57,397.03) --
	( 71.58,397.03) --
	( 71.58,397.03) --
	( 71.59,397.03) --
	( 71.59,397.04) --
	( 71.60,397.04) --
	( 71.60,397.05) --
	( 71.60,397.05) --
	( 71.60,397.06) --
	( 71.61,397.06) --
	( 71.61,397.06) --
	( 71.62,397.06) --
	( 71.62,397.07) --
	( 71.62,397.07) --
	( 71.62,397.07) --
	( 71.63,397.07) --
	( 71.63,397.08) --
	( 71.64,397.08) --
	( 71.64,397.10) --
	( 71.64,397.10) --
	( 71.64,397.10) --
	( 71.65,397.10) --
	( 71.65,397.11) --
	( 71.65,397.11) --
	( 71.65,397.12) --
	( 71.66,397.12) --
	( 71.66,397.13) --
	( 71.67,397.13) --
	( 71.67,397.13) --
	( 71.67,397.13) --
	( 71.67,397.14) --
	( 71.68,397.14) --
	( 71.68,397.14) --
	( 71.69,397.14) --
	( 71.69,397.15) --
	( 71.69,397.15) --
	( 71.69,397.16) --
	( 71.70,397.16) --
	( 71.70,397.17) --
	( 71.71,397.17) --
	( 71.71,397.17) --
	( 71.71,397.17) --
	( 71.71,397.18) --
	( 71.72,397.18) --
	( 71.72,397.19) --
	( 71.72,397.19) --
	( 71.72,397.20) --
	( 71.72,397.20) --
	( 71.72,397.20) --
	( 71.73,397.20) --
	( 71.73,397.21) --
	( 71.73,397.21) --
	( 71.73,397.21) --
	( 71.74,397.21) --
	( 71.74,397.23) --
	( 71.74,397.23) --
	( 71.74,397.23) --
	( 71.75,397.23) --
	( 71.75,397.24) --
	( 71.75,397.24) --
	( 71.75,397.24) --
	( 71.76,397.24) --
	( 71.76,397.25) --
	( 71.76,397.25) --
	( 71.76,397.25) --
	( 71.78,397.25) --
	( 71.78,397.26) --
	( 71.78,397.26) --
	( 71.78,397.27) --
	( 71.79,397.27) --
	( 71.79,397.28) --
	( 71.80,397.28) --
	( 71.80,397.29) --
	( 71.80,397.29) --
	( 71.80,397.29) --
	( 71.81,397.29) --
	( 71.81,397.30) --
	( 71.82,397.30) --
	( 71.82,397.31) --
	( 71.82,397.31) --
	( 71.82,397.32) --
	( 71.82,397.32) --
	( 71.82,397.32) --
	( 71.82,397.32) --
	( 71.82,397.33) --
	( 71.83,397.33) --
	( 71.83,397.34) --
	( 71.84,397.34) --
	( 71.84,397.34) --
	( 71.85,397.34) --
	( 71.85,397.35) --
	( 71.85,397.35) --
	( 71.85,397.35) --
	( 71.85,397.35) --
	( 71.85,397.36) --
	( 71.86,397.36) --
	( 71.86,397.36) --
	( 71.86,397.36) --
	( 71.86,397.37) --
	( 71.88,397.37) --
	( 71.88,397.38) --
	( 71.88,397.38) --
	( 71.88,397.39) --
	( 71.89,397.39) --
	( 71.89,397.39) --
	( 71.90,397.39) --
	( 71.90,397.40) --
	( 71.91,397.40) --
	( 71.91,397.41) --
	( 71.91,397.41) --
	( 71.91,397.42) --
	( 71.92,397.42) --
	( 71.92,397.43) --
	( 71.92,397.43) --
	( 71.92,397.43) --
	( 71.92,397.43) --
	( 71.92,397.44) --
	( 71.93,397.44) --
	( 71.93,397.45) --
	( 71.93,397.45) --
	( 71.93,397.45) --
	( 71.93,397.45) --
	( 71.93,397.46) --
	( 71.94,397.46) --
	( 71.94,397.46) --
	( 71.95,397.46) --
	( 71.95,397.47) --
	( 71.95,397.47) --
	( 71.95,397.48) --
	( 71.96,397.48) --
	( 71.96,397.48) --
	( 71.97,397.48) --
	( 71.97,397.49) --
	( 71.98,397.49) --
	( 71.98,397.50) --
	( 72.00,397.50) --
	( 72.00,397.51) --
	( 72.00,397.51) --
	( 72.00,397.51) --
	( 72.01,397.51) --
	( 72.01,397.52) --
	( 72.01,397.52) --
	( 72.01,397.53) --
	( 72.03,397.53) --
	( 72.03,397.54) --
	( 72.04,397.54) --
	( 72.04,397.54) --
	( 72.05,397.54) --
	( 72.05,397.55) --
	( 72.06,397.55) --
	( 72.06,397.56) --
	( 72.06,397.56) --
	( 72.06,397.56) --
	( 72.07,397.56) --
	( 72.07,397.57) --
	( 72.07,397.57) --
	( 72.07,397.58) --
	( 72.08,397.58) --
	( 72.08,397.59) --
	( 72.08,397.59) --
	( 72.08,397.59) --
	( 72.09,397.59) --
	( 72.09,397.60) --
	( 72.10,397.60) --
	( 72.10,397.60) --
	( 72.11,397.60) --
	( 72.11,397.61) --
	( 72.12,397.61) --
	( 72.12,397.62) --
	( 72.12,397.62) --
	( 72.12,397.62) --
	( 72.13,397.62) --
	( 72.13,397.63) --
	( 72.13,397.63) --
	( 72.13,397.64) --
	( 72.14,397.64) --
	( 72.14,397.64) --
	( 72.14,397.64) --
	( 72.14,397.65) --
	( 72.15,397.65) --
	( 72.15,397.66) --
	( 72.15,397.66) --
	( 72.15,397.67) --
	( 72.17,397.67) --
	( 72.17,397.68) --
	( 72.17,397.68) --
	( 72.17,397.68) --
	( 72.17,397.68) --
	( 72.17,397.70) --
	( 72.18,397.70) --
	( 72.18,397.70) --
	( 72.18,397.70) --
	( 72.18,397.71) --
	( 72.18,397.71) --
	( 72.18,397.72) --
	( 72.19,397.72) --
	( 72.19,397.73) --
	( 72.21,397.73) --
	( 72.21,397.74) --
	( 72.21,397.74) --
	( 72.21,397.74) --
	( 72.21,397.74) --
	( 72.21,397.75) --
	( 72.22,397.75) --
	( 72.22,397.75) --
	( 72.23,397.75) --
	( 72.23,397.76) --
	( 72.23,397.76) --
	( 72.23,397.77) --
	( 72.24,397.77) --
	( 72.24,397.78) --
	( 72.24,397.78) --
	( 72.24,397.78) --
	( 72.24,397.78) --
	( 72.24,397.79) --
	( 72.26,397.79) --
	( 72.26,397.79) --
	( 72.27,397.79) --
	( 72.27,397.80) --
	( 72.28,397.80) --
	( 72.28,397.81) --
	( 72.29,397.81) --
	( 72.29,397.81) --
	( 72.30,397.81) --
	( 72.30,397.82) --
	( 72.30,397.82) --
	( 72.30,397.83) --
	( 72.32,397.83) --
	( 72.32,397.84) --
	( 72.33,397.84) --
	( 72.33,397.84) --
	( 72.33,397.84) --
	( 72.33,397.85) --
	( 72.34,397.85) --
	( 72.34,397.86) --
	( 72.35,397.86) --
	( 72.35,397.86) --
	( 72.37,397.86) --
	( 72.37,397.87) --
	( 72.37,397.87) --
	( 72.37,397.88) --
	( 72.39,397.88) --
	( 72.39,397.89) --
	( 72.39,397.89) --
	( 72.39,397.90) --
	( 72.40,397.90) --
	( 72.40,397.90) --
	( 72.41,397.90) --
	( 72.41,397.91) --
	( 72.41,397.91) --
	( 72.41,397.91) --
	( 72.44,397.91) --
	( 72.44,397.92) --
	( 72.45,397.92) --
	( 72.45,397.92) --
	( 72.46,397.92) --
	( 72.46,397.93) --
	( 72.46,397.93) --
	( 72.46,397.94) --
	( 72.48,397.94) --
	( 72.48,397.94) --
	( 72.48,397.94) --
	( 72.48,397.95) --
	( 72.48,397.95) --
	( 72.48,397.95) --
	( 72.49,397.95) --
	( 72.49,397.96) --
	( 72.50,397.96) --
	( 72.50,397.96) --
	( 72.50,397.96) --
	( 72.50,397.97) --
	( 72.50,397.97) --
	( 72.50,397.98) --
	( 72.51,397.98) --
	( 72.51,397.98) --
	( 72.52,397.98) --
	( 72.52,397.99) --
	( 72.53,397.99) --
	( 72.53,397.99) --
	( 72.56,397.99) --
	( 72.56,398.00) --
	( 72.57,398.00) --
	( 72.57,398.00) --
	( 72.57,398.00) --
	( 72.57,398.01) --
	( 72.59,398.01) --
	( 72.59,398.02) --
	( 72.59,398.02) --
	( 72.59,398.02) --
	( 72.60,398.02) --
	( 72.60,398.03) --
	( 72.61,398.03) --
	( 72.61,398.04) --
	( 72.63,398.04) --
	( 72.63,398.05) --
	( 72.66,398.05) --
	( 72.66,398.06) --
	( 72.67,398.06) --
	( 72.67,398.06) --
	( 72.68,398.06) --
	( 72.68,398.07) --
	( 72.70,398.07) --
	( 72.70,398.08) --
	( 72.72,398.08) --
	( 72.72,398.09) --
	( 72.73,398.09) --
	( 72.73,398.09) --
	( 72.75,398.09) --
	( 72.75,398.10) --
	( 72.76,398.10) --
	( 72.76,398.11) --
	( 72.77,398.11) --
	( 72.77,398.11) --
	( 72.78,398.11) --
	( 72.78,398.12) --
	( 72.79,398.12) --
	( 72.79,398.13) --
	( 72.80,398.13) --
	( 72.80,398.13) --
	( 72.80,398.13) --
	( 72.80,398.14) --
	( 72.81,398.14) --
	( 72.81,398.15) --
	( 72.81,398.15) --
	( 72.81,398.16) --
	( 72.82,398.16) --
	( 72.82,398.16) --
	( 72.83,398.16) --
	( 72.83,398.17) --
	( 72.83,398.17) --
	( 72.83,398.18) --
	( 72.85,398.18) --
	( 72.85,398.18) --
	( 72.87,398.18) --
	( 72.87,398.19) --
	( 72.88,398.19) --
	( 72.88,398.19) --
	( 72.88,398.19) --
	( 72.88,398.20) --
	( 72.89,398.20) --
	( 72.89,398.21) --
	( 72.90,398.21) --
	( 72.90,398.21) --
	( 72.90,398.21) --
	( 72.90,398.22) --
	( 72.90,398.22) --
	( 72.90,398.22) --
	( 72.91,398.22) --
	( 72.91,398.23) --
	( 72.92,398.23) --
	( 72.92,398.24) --
	( 72.93,398.24) --
	( 72.93,398.24) --
	( 72.93,398.24) --
	( 72.93,398.25) --
	( 72.97,398.25) --
	( 72.97,398.25) --
	( 72.97,398.25) --
	( 72.97,398.26) --
	( 72.98,398.26) --
	( 72.98,398.26) --
	( 72.99,398.26) --
	( 72.99,398.27) --
	( 73.00,398.27) --
	( 73.00,398.27) --
	( 73.01,398.27) --
	( 73.01,398.28) --
	( 73.03,398.28) --
	( 73.03,398.28) --
	( 73.03,398.28) --
	( 73.03,398.29) --
	( 73.04,398.29) --
	( 73.04,398.30) --
	( 73.04,398.30) --
	( 73.04,398.31) --
	( 73.04,398.31) --
	( 73.04,398.32) --
	( 73.05,398.32) --
	( 73.05,398.32) --
	( 73.06,398.32) --
	( 73.06,398.33) --
	( 73.06,398.33) --
	( 73.06,398.33) --
	( 73.08,398.33) --
	( 73.08,398.34) --
	( 73.08,398.34) --
	( 73.08,398.35) --
	( 73.09,398.35) --
	( 73.09,398.35) --
	( 73.10,398.35) --
	( 73.10,398.36) --
	( 73.12,398.36) --
	( 73.12,398.37) --
	( 73.13,398.37) --
	( 73.13,398.37) --
	( 73.15,398.37) --
	( 73.15,398.38) --
	( 73.18,398.38) --
	( 73.18,398.39) --
	( 73.19,398.39) --
	( 73.19,398.39) --
	( 73.19,398.39) --
	( 73.19,398.40) --
	( 73.21,398.40) --
	( 73.21,398.41) --
	( 73.21,398.41) --
	( 73.21,398.41) --
	( 73.22,398.41) --
	( 73.22,398.42) --
	( 73.23,398.42) --
	( 73.23,398.42) --
	( 73.26,398.42) --
	( 73.26,398.43) --
	( 73.26,398.43) --
	( 73.26,398.44) --
	( 73.28,398.44) --
	( 73.28,398.44) --
	( 73.29,398.44) --
	( 73.29,398.45) --
	( 73.31,398.45) --
	( 73.31,398.46) --
	( 73.31,398.46) --
	( 73.31,398.46) --
	( 73.31,398.46) --
	( 73.31,398.47) --
	( 73.32,398.47) --
	( 73.32,398.47) --
	( 73.33,398.47) --
	( 73.33,398.48) --
	( 73.34,398.48) --
	( 73.34,398.48) --
	( 73.35,398.48) --
	( 73.35,398.49) --
	( 73.36,398.49) --
	( 73.36,398.50) --
	( 73.37,398.50) --
	( 73.37,398.50) --
	( 73.40,398.50) --
	( 73.40,398.51) --
	( 73.41,398.51) --
	( 73.41,398.52) --
	( 73.44,398.52) --
	( 73.44,398.52) --
	( 73.46,398.52) --
	( 73.46,398.53) --
	( 73.48,398.53) --
	( 73.48,398.53) --
	( 73.49,398.53) --
	( 73.49,398.54) --
	( 73.50,398.54) --
	( 73.50,398.55) --
	( 73.51,398.55) --
	( 73.51,398.56) --
	( 73.54,398.56) --
	( 73.54,398.57) --
	( 73.54,398.57) --
	( 73.54,398.57) --
	( 73.56,398.57) --
	( 73.56,398.58) --
	( 73.57,398.58) --
	( 73.57,398.58) --
	( 73.58,398.58) --
	( 73.58,398.59) --
	( 73.60,398.59) --
	( 73.60,398.60) --
	( 73.62,398.60) --
	( 73.62,398.60) --
	( 73.63,398.60) --
	( 73.63,398.61) --
	( 73.65,398.61) --
	( 73.65,398.62) --
	( 73.65,398.62) --
	( 73.65,398.63) --
	( 73.67,398.63) --
	( 73.67,398.64) --
	( 73.68,398.64) --
	( 73.68,398.64) --
	( 73.69,398.64) --
	( 73.69,398.65) --
	( 73.71,398.65) --
	( 73.71,398.66) --
	( 73.74,398.66) --
	( 73.74,398.66) --
	( 73.78,398.66) --
	( 73.78,398.67) --
	( 73.81,398.67) --
	( 73.81,398.68) --
	( 73.82,398.68) --
	( 73.82,398.68) --
	( 73.83,398.68) --
	( 73.83,398.69) --
	( 73.84,398.69) --
	( 73.84,398.70) --
	( 73.84,398.70) --
	( 73.84,398.70) --
	( 73.86,398.70) --
	( 73.86,398.71) --
	( 73.88,398.71) --
	( 73.88,398.71) --
	( 73.91,398.71) --
	( 73.91,398.72) --
	( 73.91,398.72) --
	( 73.91,398.73) --
	( 73.93,398.73) --
	( 73.93,398.74) --
	( 73.93,398.74) --
	( 73.93,398.74) --
	( 73.94,398.74) --
	( 73.94,398.75) --
	( 73.95,398.75) --
	( 73.95,398.76) --
	( 73.96,398.76) --
	( 73.96,398.77) --
	( 73.96,398.77) --
	( 73.96,398.77) --
	( 73.97,398.77) --
	( 73.97,398.78) --
	( 73.98,398.78) --
	( 73.98,398.79) --
	( 73.99,398.79) --
	( 73.99,398.79) --
	( 74.01,398.79) --
	( 74.01,398.80) --
	( 74.03,398.80) --
	( 74.03,398.80) --
	( 74.08,398.80) --
	( 74.08,398.81) --
	( 74.10,398.81) --
	( 74.10,398.81) --
	( 74.11,398.81) --
	( 74.11,398.82) --
	( 74.13,398.82) --
	( 74.13,398.83) --
	( 74.17,398.83) --
	( 74.17,398.84) --
	( 74.19,398.84) --
	( 74.19,398.84) --
	( 74.22,398.84) --
	( 74.22,398.85) --
	( 74.26,398.85) --
	( 74.26,398.85) --
	( 74.31,398.85) --
	( 74.31,398.86) --
	( 74.32,398.86) --
	( 74.32,398.87) --
	( 74.33,398.87) --
	( 74.33,398.88) --
	( 74.33,398.88) --
	( 74.33,398.88) --
	( 74.37,398.88) --
	( 74.37,398.89) --
	( 74.40,398.89) --
	( 74.40,398.90) --
	( 74.43,398.90) --
	( 74.43,398.90) --
	( 74.49,398.90) --
	( 74.49,398.91) --
	( 74.56,398.91) --
	( 74.56,398.92) --
	( 74.58,398.92) --
	( 74.58,398.93) --
	( 74.58,398.93) --
	( 74.58,398.93) --
	( 74.60,398.93) --
	( 74.60,398.94) --
	( 74.61,398.94) --
	( 74.61,398.95) --
	( 74.63,398.95) --
	( 74.63,398.95) --
	( 74.64,398.95) --
	( 74.64,398.96) --
	( 74.69,398.96) --
	( 74.69,398.96) --
	( 74.72,398.96) --
	( 74.72,398.97) --
	( 74.72,398.97) --
	( 74.72,398.98) --
	( 74.73,398.98) --
	( 74.73,398.98) --
	( 74.74,398.98) --
	( 74.74,398.99) --
	( 74.74,398.99) --
	( 74.74,398.99) --
	( 74.79,398.99) --
	( 74.79,399.00) --
	( 74.85,399.00) --
	( 74.85,399.01) --
	( 74.87,399.01) --
	( 74.87,399.01) --
	( 74.90,399.01) --
	( 74.90,399.02) --
	( 74.91,399.02) --
	( 74.91,399.03) --
	( 74.93,399.03) --
	( 74.93,399.03) --
	( 74.96,399.03) --
	( 74.96,399.04) --
	( 74.96,399.04) --
	( 74.96,399.04) --
	( 74.98,399.04) --
	( 74.98,399.05) --
	( 74.99,399.05) --
	( 74.99,399.05) --
	( 75.00,399.05) --
	( 75.00,399.06) --
	( 75.02,399.06) --
	( 75.02,399.06) --
	( 75.02,399.06) --
	( 75.02,399.07) --
	( 75.03,399.07) --
	( 75.03,399.08) --
	( 75.04,399.08) --
	( 75.04,399.08) --
	( 75.07,399.08) --
	( 75.07,399.09) --
	( 75.12,399.09) --
	( 75.12,399.09) --
	( 75.13,399.09) --
	( 75.13,399.10) --
	( 75.14,399.10) --
	( 75.14,399.10) --
	( 75.14,399.10) --
	( 75.14,399.11) --
	( 75.15,399.11) --
	( 75.15,399.12) --
	( 75.16,399.12) --
	( 75.16,399.12) --
	( 75.17,399.12) --
	( 75.17,399.13) --
	( 75.19,399.13) --
	( 75.19,399.14) --
	( 75.23,399.14) --
	( 75.23,399.14) --
	( 75.26,399.14) --
	( 75.26,399.15) --
	( 75.28,399.15) --
	( 75.28,399.15) --
	( 75.31,399.15) --
	( 75.31,399.16) --
	( 75.32,399.16) --
	( 75.32,399.16) --
	( 75.34,399.16) --
	( 75.34,399.17) --
	( 75.37,399.17) --
	( 75.37,399.18) --
	( 75.38,399.18) --
	( 75.38,399.18) --
	( 75.41,399.18) --
	( 75.41,399.19) --
	( 75.43,399.19) --
	( 75.43,399.19) --
	( 75.46,399.19) --
	( 75.46,399.20) --
	( 75.53,399.20) --
	( 75.53,399.21) --
	( 75.54,399.21) --
	( 75.54,399.21) --
	( 75.55,399.21) --
	( 75.55,399.22) --
	( 75.56,399.22) --
	( 75.56,399.23) --
	( 75.59,399.23) --
	( 75.59,399.23) --
	( 75.63,399.23) --
	( 75.63,399.24) --
	( 75.66,399.24) --
	( 75.66,399.24) --
	( 75.68,399.24) --
	( 75.68,399.25) --
	( 75.70,399.25) --
	( 75.70,399.25) --
	( 75.72,399.25) --
	( 75.72,399.26) --
	( 75.73,399.26) --
	( 75.73,399.27) --
	( 75.74,399.27) --
	( 75.74,399.27) --
	( 75.81,399.27) --
	( 75.81,399.28) --
	( 75.93,399.28) --
	( 75.93,399.29) --
	( 76.10,399.29) --
	( 76.10,399.29) --
	( 76.11,399.29) --
	( 76.11,399.30) --
	( 76.14,399.30) --
	( 76.14,399.31) --
	( 87.36,399.31) --
	( 87.36,399.31) --
	( 87.41,399.31) --
	( 87.41,399.32) --
	( 87.44,399.32) --
	( 87.44,399.32) --
	( 87.50,399.32) --
	( 87.50,399.33) --
	( 87.51,399.33) --
	( 87.51,399.33) --
	( 87.52,399.33) --
	( 87.52,399.34) --
	( 87.52,399.34) --
	( 87.52,399.34) --
	( 87.53,399.34) --
	( 87.53,399.35) --
	( 87.53,399.35) --
	( 87.53,399.35) --
	( 87.53,399.35) --
	( 87.53,399.36) --
	( 87.55,399.36) --
	( 87.55,399.36) --
	( 87.58,399.36) --
	( 87.58,399.37) --
	( 87.59,399.37) --
	( 87.59,399.37) --
	( 87.60,399.37) --
	( 87.60,399.38) --
	( 87.62,399.38) --
	( 87.62,399.39) --
	( 87.62,399.39) --
	( 87.62,399.40) --
	( 87.63,399.40) --
	( 87.63,399.40) --
	( 87.64,399.40) --
	( 87.64,399.41) --
	( 87.66,399.41) --
	( 87.66,399.41) --
	( 87.67,399.41) --
	( 87.67,399.42) --
	( 87.69,399.42) --
	( 87.69,399.43) --
	( 87.69,399.43) --
	( 87.69,399.43) --
	( 87.74,399.43) --
	( 87.74,399.44) --
	( 87.75,399.44) --
	( 87.75,399.45) --
	( 87.75,399.45) --
	( 87.75,399.45) --
	( 87.76,399.45) --
	( 87.76,399.46) --
	( 87.76,399.46) --
	( 87.76,399.47) --
	( 87.78,399.47) --
	( 87.78,399.47) --
	( 87.79,399.47) --
	( 87.79,399.48) --
	( 87.79,399.48) --
	( 87.79,399.49) --
	( 87.79,399.49) --
	( 87.79,399.49) --
	( 87.80,399.49) --
	( 87.80,399.50) --
	( 87.80,399.50) --
	( 87.80,399.50) --
	( 87.83,399.50) --
	( 87.83,399.51) --
	( 87.84,399.51) --
	( 87.84,399.52) --
	( 87.84,399.52) --
	( 87.84,399.52) --
	( 87.84,399.52) --
	( 87.84,399.53) --
	( 87.85,399.53) --
	( 87.85,399.54) --
	( 87.87,399.54) --
	( 87.87,399.54) --
	( 87.89,399.54) --
	( 87.89,399.55) --
	( 87.89,399.55) --
	( 87.89,399.55) --
	( 87.91,399.55) --
	( 87.91,399.56) --
	( 87.95,399.56) --
	( 87.95,399.56) --
	( 87.97,399.56) --
	( 87.97,399.57) --
	( 87.98,399.57) --
	( 87.98,399.58) --
	( 88.00,399.58) --
	( 88.00,399.58) --
	( 88.00,399.58) --
	( 88.00,399.59) --
	( 88.00,399.59) --
	( 88.00,399.59) --
	( 88.01,399.59) --
	( 88.01,399.60) --
	( 88.02,399.60) --
	( 88.02,399.61) --
	( 88.02,399.61) --
	( 88.02,399.62) --
	( 88.02,399.62) --
	( 88.02,399.62) --
	( 88.03,399.62) --
	( 88.03,399.63) --
	( 88.04,399.63) --
	( 88.04,399.64) --
	( 88.04,399.64) --
	( 88.04,399.64) --
	( 88.04,399.64) --
	( 88.04,399.65) --
	( 88.05,399.65) --
	( 88.05,399.65) --
	( 88.05,399.65) --
	( 88.05,399.66) --
	( 88.06,399.66) --
	( 88.06,399.67) --
	( 88.07,399.67) --
	( 88.07,399.67) --
	( 88.09,399.67) --
	( 88.09,399.68) --
	( 88.12,399.68) --
	( 88.12,399.69) --
	( 88.12,399.69) --
	( 88.12,399.69) --
	( 88.15,399.69) --
	( 88.15,399.70) --
	( 88.19,399.70) --
	( 88.19,399.70) --
	( 88.19,399.70) --
	( 88.19,399.71) --
	( 88.21,399.71) --
	( 88.21,399.72) --
	( 88.21,399.72) --
	( 88.21,399.72) --
	( 88.21,399.72) --
	( 88.21,399.73) --
	( 88.22,399.73) --
	( 88.22,399.74) --
	( 88.22,399.74) --
	( 88.22,399.74) --
	( 88.26,399.74) --
	( 88.26,399.75) --
	( 88.26,399.75) --
	( 88.26,399.76) --
	( 88.28,399.76) --
	( 88.28,399.76) --
	( 88.29,399.76) --
	( 88.29,399.77) --
	( 88.30,399.77) --
	( 88.30,399.78) --
	( 88.30,399.78) --
	( 88.30,399.78) --
	( 88.32,399.78) --
	( 88.32,399.79) --
	( 88.35,399.79) --
	( 88.35,399.79) --
	( 88.35,399.79) --
	( 88.35,399.80) --
	( 88.36,399.80) --
	( 88.36,399.81) --
	( 88.36,399.81) --
	( 88.36,399.81) --
	( 88.37,399.81) --
	( 88.37,399.82) --
	( 88.38,399.82) --
	( 88.38,399.82) --
	( 88.40,399.82) --
	( 88.40,399.83) --
	( 88.41,399.83) --
	( 88.41,399.83) --
	( 88.45,399.83) --
	( 88.45,399.84) --
	( 88.47,399.84) --
	( 88.47,399.84) --
	( 88.48,399.84) --
	( 88.48,399.85) --
	( 88.50,399.85) --
	( 88.50,399.85) --
	( 88.51,399.85) --
	( 88.51,399.86) --
	( 88.53,399.86) --
	( 88.53,399.87) --
	( 88.56,399.87) --
	( 88.56,399.87) --
	( 88.59,399.87) --
	( 88.59,399.88) --
	( 88.62,399.88) --
	( 88.62,399.88) --
	( 88.63,399.88) --
	( 88.63,399.89) --
	( 88.64,399.89) --
	( 88.64,399.89) --
	( 88.73,399.89) --
	( 88.73,399.90) --
	( 88.75,399.90) --
	( 88.75,399.91) --
	( 88.77,399.91) --
	( 88.77,399.91) --
	( 88.77,399.91) --
	( 88.77,399.92) --
	( 88.78,399.92) --
	( 88.78,399.92) --
	( 88.80,399.92) --
	( 88.80,399.93) --
	( 88.82,399.93) --
	( 88.82,399.94) --
	( 88.83,399.94) --
	( 88.83,399.94) --
	( 88.84,399.94) --
	( 88.84,399.95) --
	( 88.85,399.95) --
	( 88.85,399.96) --
	( 88.88,399.96) --
	( 88.88,399.96) --
	( 88.89,399.96) --
	( 88.89,399.97) --
	( 88.90,399.97) --
	( 88.90,399.97) --
	( 88.91,399.97) --
	( 88.91,399.98) --
	( 88.94,399.98) --
	( 88.94,399.99) --
	( 88.94,399.99) --
	( 88.94,399.99) --
	( 88.95,399.99) --
	( 88.95,400.00) --
	( 88.99,400.00) --
	( 88.99,400.01) --
	( 89.05,400.01) --
	( 89.05,400.01) --
	( 89.07,400.01) --
	( 89.07,400.02) --
	( 89.09,400.02) --
	( 89.09,400.02) --
	( 89.11,400.02) --
	( 89.11,400.03) --
	( 89.12,400.03) --
	( 89.12,400.04) --
	( 89.16,400.04) --
	( 89.16,400.04) --
	( 89.23,400.04) --
	( 89.23,400.05) --
	( 89.24,400.05) --
	( 89.24,400.05) --
	( 89.25,400.05) --
	( 89.25,400.06) --
	( 89.28,400.06) --
	( 89.28,400.07) --
	( 89.30,400.07) --
	( 89.30,400.07) --
	( 89.30,400.07) --
	( 89.30,400.08) --
	( 89.33,400.08) --
	( 89.33,400.08) --
	( 89.35,400.08) --
	( 89.35,400.09) --
	( 89.36,400.09) --
	( 89.36,400.09) --
	( 89.36,400.09) --
	( 89.36,400.10) --
	( 89.37,400.10) --
	( 89.37,400.10) --
	( 89.37,400.10) --
	( 89.37,400.11) --
	( 89.40,400.11) --
	( 89.40,400.12) --
	( 89.41,400.12) --
	( 89.41,400.12) --
	( 89.42,400.12) --
	( 89.42,400.13) --
	( 89.44,400.13) --
	( 89.44,400.13) --
	( 89.45,400.13) --
	( 89.45,400.14) --
	( 89.46,400.14) --
	( 89.46,400.14) --
	( 89.47,400.14) --
	( 89.47,400.15) --
	( 89.47,400.15) --
	( 89.47,400.16) --
	( 89.49,400.16) --
	( 89.49,400.16) --
	( 89.50,400.16) --
	( 89.50,400.17) --
	( 89.52,400.17) --
	( 89.52,400.17) --
	( 89.52,400.17) --
	( 89.52,400.18) --
	( 89.56,400.18) --
	( 89.56,400.18) --
	( 89.57,400.18) --
	( 89.57,400.19) --
	( 89.58,400.19) --
	( 89.58,400.20) --
	( 89.58,400.20) --
	( 89.58,400.20) --
	( 89.59,400.20) --
	( 89.59,400.21) --
	( 89.60,400.21) --
	( 89.60,400.21) --
	( 89.60,400.21) --
	( 89.60,400.22) --
	( 89.60,400.22) --
	( 89.60,400.22) --
	( 89.60,400.22) --
	( 89.60,400.23) --
	( 89.61,400.23) --
	( 89.61,400.23) --
	( 89.62,400.23) --
	( 89.62,400.24) --
	( 89.63,400.24) --
	( 89.63,400.24) --
	( 89.72,400.24) --
	( 89.72,400.25) --
	( 89.76,400.25) --
	( 89.76,400.26) --
	( 89.76,400.26) --
	( 89.76,400.26) --
	( 89.77,400.26) --
	( 89.77,400.27) --
	( 89.78,400.27) --
	( 89.78,400.27) --
	( 89.79,400.27) --
	( 89.79,400.28) --
	( 89.80,400.28) --
	( 89.80,400.28) --
	( 89.81,400.28) --
	( 89.81,400.29) --
	( 89.81,400.29) --
	( 89.81,400.30) --
	( 89.82,400.30) --
	( 89.82,400.31) --
	( 89.83,400.31) --
	( 89.83,400.31) --
	( 89.84,400.31) --
	( 89.84,400.32) --
	( 89.84,400.32) --
	( 89.84,400.32) --
	( 89.86,400.32) --
	( 89.86,400.33) --
	( 89.87,400.33) --
	( 89.87,400.33) --
	( 89.87,400.33) --
	( 89.87,400.34) --
	( 89.88,400.34) --
	( 89.88,400.34) --
	( 89.90,400.34) --
	( 89.90,400.35) --
	( 89.90,400.35) --
	( 89.90,400.35) --
	( 89.93,400.35) --
	( 89.93,400.36) --
	( 89.95,400.36) --
	( 89.95,400.37) --
	( 89.96,400.37) --
	( 89.96,400.37) --
	( 89.97,400.37) --
	( 89.97,400.38) --
	( 89.99,400.38) --
	( 89.99,400.38) --
	( 89.99,400.38) --
	( 89.99,400.39) --
	( 89.99,400.39) --
	( 89.99,400.39) --
	( 90.00,400.39) --
	( 90.00,400.40) --
	( 90.00,400.40) --
	( 90.00,400.40) --
	( 90.02,400.40) --
	( 90.02,400.41) --
	( 90.02,400.41) --
	( 90.02,400.41) --
	( 90.02,400.41) --
	( 90.02,400.42) --
	( 90.04,400.42) --
	( 90.04,400.43) --
	( 90.07,400.43) --
	( 90.07,400.43) --
	( 90.08,400.43) --
	( 90.08,400.44) --
	( 90.09,400.44) --
	( 90.09,400.44) --
	( 90.10,400.44) --
	( 90.10,400.45) --
	( 90.12,400.45) --
	( 90.12,400.46) --
	( 90.13,400.46) --
	( 90.13,400.46) --
	( 90.15,400.46) --
	( 90.15,400.47) --
	( 90.16,400.47) --
	( 90.16,400.48) --
	( 90.17,400.48) --
	( 90.17,400.48) --
	( 90.18,400.48) --
	( 90.18,400.49) --
	( 90.18,400.49) --
	( 90.18,400.49) --
	( 90.19,400.49) --
	( 90.19,400.50) --
	( 90.20,400.50) --
	( 90.20,400.50) --
	( 90.21,400.50) --
	( 90.21,400.51) --
	( 90.23,400.51) --
	( 90.23,400.52) --
	( 90.24,400.52) --
	( 90.24,400.52) --
	( 90.25,400.52) --
	( 90.25,400.53) --
	( 90.25,400.53) --
	( 90.25,400.53) --
	( 90.28,400.53) --
	( 90.28,400.54) --
	( 90.32,400.54) --
	( 90.32,400.55) --
	( 90.34,400.55) --
	( 90.34,400.55) --
	( 90.36,400.55) --
	( 90.36,400.56) --
	( 90.38,400.56) --
	( 90.38,400.56) --
	( 90.39,400.56) --
	( 90.39,400.57) --
	( 90.44,400.57) --
	( 90.44,400.58) --
	( 90.45,400.58) --
	( 90.45,400.58) --
	( 90.48,400.58) --
	( 90.48,400.59) --
	( 90.50,400.59) --
	( 90.50,400.59) --
	( 90.51,400.59) --
	( 90.51,400.60) --
	( 90.53,400.60) --
	( 90.53,400.60) --
	( 90.56,400.60) --
	( 90.56,400.61) --
	( 90.58,400.61) --
	( 90.58,400.61) --
	( 90.59,400.61) --
	( 90.59,400.62) --
	( 90.64,400.62) --
	( 90.64,400.63) --
	( 90.66,400.63) --
	( 90.66,400.63) --
	( 90.73,400.63) --
	( 90.73,400.64) --
	( 90.81,400.64) --
	( 90.81,400.64) --
	( 90.83,400.64) --
	( 90.83,400.65) --
	( 90.85,400.65) --
	( 90.85,400.65) --
	( 90.86,400.65) --
	( 90.86,400.66) --
	( 90.87,400.66) --
	( 90.87,400.67) --
	( 90.91,400.67) --
	( 90.91,400.67) --
	( 90.92,400.67) --
	( 90.92,400.68) --
	( 91.16,400.68) --
	( 91.16,400.68) --
	( 91.17,400.68) --
	( 91.17,400.69) --
	( 91.37,400.69) --
	( 91.37,400.69) --
	( 91.41,400.69) --
	( 91.41,400.70) --
	( 91.49,400.70) --
	( 91.49,400.71) --
	( 91.60,400.71) --
	( 91.60,400.71) --
	( 91.60,400.71) --
	( 91.60,400.72) --
	( 91.61,400.72) --
	( 91.61,400.73) --
	( 91.61,400.73) --
	( 91.61,400.73) --
	( 91.62,400.73) --
	( 91.62,400.74) --
	( 91.63,400.74) --
	( 91.63,400.74) --
	( 91.65,400.74) --
	( 91.65,400.75) --
	( 91.68,400.75) --
	( 91.68,400.76) --
	( 91.72,400.76) --
	( 91.72,400.76) --
	( 91.72,400.76) --
	( 91.72,400.77) --
	( 91.78,400.77) --
	( 91.78,400.77) --
	( 91.78,400.77) --
	( 91.78,400.78) --
	( 92.10,400.78) --
	( 92.10,400.78) --
	( 92.11,400.78) --
	( 92.11,400.79) --
	( 92.11,400.79) --
	( 92.11,400.79) --
	( 92.12,400.79) --
	( 92.12,400.80) --
	( 92.19,400.80) --
	( 92.19,400.81) --
	( 92.19,400.81) --
	( 92.19,400.81) --
	( 92.36,400.81) --
	( 92.36,400.82) --
	( 92.40,400.82) --
	( 92.40,400.82) --
	( 92.41,400.82) --
	( 92.41,400.83) --
	( 92.43,400.83) --
	( 92.43,400.83) --
	( 92.44,400.83) --
	( 92.44,400.84) --
	( 92.44,400.84) --
	( 92.44,400.85) --
	( 92.45,400.85) --
	( 92.45,400.85) --
	( 92.46,400.85) --
	( 92.46,400.86) --
	( 92.50,400.86) --
	( 92.50,400.86) --
	( 92.51,400.86) --
	( 92.51,400.87) --
	( 92.51,400.87) --
	( 92.51,400.87) --
	( 92.55,400.87) --
	( 92.55,400.88) --
	( 92.56,400.88) --
	( 92.56,400.88) --
	( 92.56,400.88) --
	( 92.56,400.89) --
	( 92.60,400.89) --
	( 92.60,400.89) --
	( 92.67,400.89) --
	( 92.67,400.90) --
	( 92.70,400.90) --
	( 92.70,400.90) --
	( 92.71,400.90) --
	( 92.71,400.91) --
	( 92.72,400.91) --
	( 92.72,400.92) --
	( 92.72,400.92) --
	( 92.72,400.92) --
	( 92.73,400.92) --
	( 92.73,400.93) --
	( 92.74,400.93) --
	( 92.74,400.94) --
	( 92.77,400.94) --
	( 92.77,400.94) --
	( 92.82,400.94) --
	( 92.82,400.95) --
	( 92.83,400.95) --
	( 92.83,400.95) --
	( 92.87,400.95) --
	( 92.87,400.96) --
	( 92.96,400.96) --
	( 92.96,400.97) --
	( 92.98,400.97) --
	( 92.98,400.97) --
	( 92.99,400.97) --
	( 92.99,400.98) --
	( 92.99,400.98) --
	( 92.99,400.98) --
	( 93.01,400.98) --
	( 93.01,400.99) --
	( 93.02,400.99) --
	( 93.02,400.99) --
	( 93.03,400.99) --
	( 93.03,401.00) --
	( 93.07,401.00) --
	( 93.07,401.00) --
	( 93.24,401.00) --
	( 93.24,401.01) --
	( 93.25,401.01) --
	( 93.25,401.02) --
	( 93.27,401.02) --
	( 93.27,401.02) --
	( 93.27,401.02) --
	( 93.27,401.03) --
	( 93.29,401.03) --
	( 93.29,401.03) --
	( 93.31,401.03) --
	( 93.31,401.04) --
	( 93.32,401.04) --
	( 93.32,401.05) --
	( 93.42,401.05) --
	( 93.42,401.05) --
	( 93.65,401.05) --
	( 93.65,401.06) --
	( 93.73,401.06) --
	( 93.73,401.06) --
	( 93.75,401.06) --
	( 93.75,401.07) --
	( 93.76,401.07) --
	( 93.76,401.07) --
	( 93.77,401.07) --
	( 93.77,401.08) --
	( 93.79,401.08) --
	( 93.79,401.08) --
	( 93.81,401.08) --
	( 93.81,401.09) --
	( 93.94,401.09) --
	( 93.94,401.10) --
	( 93.95,401.10) --
	( 93.95,401.10) --
	( 93.95,401.10) --
	( 93.95,401.11) --
	( 93.97,401.11) --
	( 93.97,401.12) --
	( 94.00,401.12) --
	( 94.00,401.12) --
	( 94.02,401.12) --
	( 94.02,401.13) --
	( 94.02,401.13) --
	( 94.02,401.14) --
	( 94.07,401.14) --
	( 94.07,401.14) --
	( 94.07,401.14) --
	( 94.07,401.15) --
	( 94.11,401.15) --
	( 94.11,401.15) --
	( 94.12,401.15) --
	( 94.12,401.16) --
	( 94.15,401.16) --
	( 94.15,401.16) --
	( 94.17,401.16) --
	( 94.17,401.17) --
	( 94.18,401.17) --
	( 94.18,401.17) --
	( 94.20,401.17) --
	( 94.20,401.18) --
	( 94.23,401.18) --
	( 94.23,401.18) --
	( 94.26,401.18) --
	( 94.26,401.19) --
	( 94.29,401.19) --
	( 94.29,401.19) --
	( 94.29,401.19) --
	( 94.29,401.20) --
	( 94.30,401.20) --
	( 94.30,401.20) --
	( 94.32,401.20) --
	( 94.32,401.21) --
	( 94.33,401.21) --
	( 94.33,401.22) --
	( 94.34,401.22) --
	( 94.34,401.22) --
	( 94.37,401.22) --
	( 94.37,401.23) --
	( 94.38,401.23) --
	( 94.38,401.23) --
	( 94.39,401.23) --
	( 94.39,401.24) --
	( 94.40,401.24) --
	( 94.40,401.24) --
	( 94.43,401.24) --
	( 94.43,401.25) --
	( 94.46,401.25) --
	( 94.46,401.25) --
	( 94.51,401.25) --
	( 94.51,401.26) --
	( 94.53,401.26) --
	( 94.53,401.26) --
	( 94.59,401.26) --
	( 94.59,401.27) --
	( 94.60,401.27) --
	( 94.60,401.28) --
	( 94.60,401.28) --
	( 94.60,401.28) --
	( 94.63,401.28) --
	( 94.63,401.29) --
	( 94.64,401.29) --
	( 94.64,401.29) --
	( 94.67,401.29) --
	( 94.67,401.30) --
	( 94.71,401.30) --
	( 94.71,401.30) --
	( 94.76,401.30) --
	( 94.76,401.31) --
	( 94.79,401.31) --
	( 94.79,401.31) --
	( 94.80,401.31) --
	( 94.80,401.32) --
	( 94.81,401.32) --
	( 94.81,401.32) --
	( 94.86,401.32) --
	( 94.86,401.33) --
	( 94.91,401.33) --
	( 94.91,401.34) --
	( 94.96,401.34) --
	( 94.96,401.34) --
	( 94.97,401.34) --
	( 94.97,401.35) --
	( 95.06,401.35) --
	( 95.06,401.35) --
	( 95.10,401.35) --
	( 95.10,401.36) --
	( 95.11,401.36) --
	( 95.11,401.36) --
	( 95.14,401.36) --
	( 95.14,401.37) --
	( 95.15,401.37) --
	( 95.15,401.37) --
	( 95.22,401.37) --
	( 95.22,401.38) --
	( 95.27,401.38) --
	( 95.27,401.38) --
	( 95.31,401.38) --
	( 95.31,401.39) --
	( 95.75,401.39) --
	( 95.75,401.39) --
	( 95.76,401.39) --
	( 95.76,401.40) --
	( 95.79,401.40) --
	( 95.79,401.40) --
	( 95.80,401.40) --
	( 95.80,401.41) --
	( 95.85,401.41) --
	( 95.85,401.42) --
	( 95.87,401.42) --
	( 95.87,401.42) --
	( 95.96,401.42) --
	( 95.96,401.43) --
	( 95.99,401.43) --
	( 95.99,401.43) --
	( 96.00,401.43) --
	( 96.00,401.44) --
	( 96.05,401.44) --
	( 96.05,401.45) --
	( 96.06,401.45) --
	( 96.06,401.45) --
	( 96.10,401.45) --
	( 96.10,401.46) --
	( 96.20,401.46) --
	( 96.20,401.46) --
	( 96.21,401.46) --
	( 96.21,401.47) --
	( 96.24,401.47) --
	( 96.24,401.48) --
	( 96.27,401.48) --
	( 96.27,401.48) --
	( 96.30,401.48) --
	( 96.30,401.49) --
	( 96.37,401.49) --
	( 96.37,401.49) --
	( 96.37,401.49) --
	( 96.37,401.50) --
	( 96.38,401.50) --
	( 96.38,401.50) --
	( 96.44,401.50) --
	( 96.44,401.51) --
	( 96.45,401.51) --
	( 96.45,401.51) --
	( 96.50,401.51) --
	( 96.50,401.52) --
	( 96.53,401.52) --
	( 96.53,401.53) --
	( 96.54,401.53) --
	( 96.54,401.53) --
	( 96.54,401.53) --
	( 96.54,401.54) --
	( 96.55,401.54) --
	( 96.55,401.55) --
	( 96.56,401.55) --
	( 96.56,401.55) --
	( 96.59,401.55) --
	( 96.59,401.56) --
	( 96.61,401.56) --
	( 96.61,401.56) --
	( 96.61,401.56) --
	( 96.61,401.57) --
	( 96.62,401.57) --
	( 96.62,401.57) --
	( 96.64,401.57) --
	( 96.64,401.58) --
	( 96.66,401.58) --
	( 96.66,401.58) --
	( 96.67,401.58) --
	( 96.67,401.59) --
	( 96.69,401.59) --
	( 96.69,401.60) --
	( 96.72,401.60) --
	( 96.72,401.60) --
	( 96.78,401.60) --
	( 96.78,401.61) --
	( 97.28,401.61) --
	( 97.28,401.61) --
	( 97.29,401.61) --
	( 97.29,401.62) --
	( 97.31,401.62) --
	( 97.31,401.63) --
	( 97.33,401.63) --
	( 97.33,401.63) --
	( 97.34,401.63) --
	( 97.34,401.64) --
	( 97.37,401.64) --
	( 97.37,401.64) --
	( 97.45,401.64) --
	( 97.45,401.65) --
	( 97.49,401.65) --
	( 97.49,401.65) --
	( 97.49,401.65) --
	( 97.49,401.66) --
	( 97.51,401.66) --
	( 97.51,401.66) --
	( 97.59,401.66) --
	( 97.59,401.67) --
	( 97.66,401.67) --
	( 97.66,401.68) --
	( 97.67,401.68) --
	( 97.67,401.68) --
	( 97.67,401.68) --
	( 97.67,401.69) --
	( 97.69,401.69) --
	( 97.69,401.69) --
	( 97.71,401.69) --
	( 97.71,401.70) --
	( 97.73,401.70) --
	( 97.73,401.70) --
	( 97.76,401.70) --
	( 97.76,401.71) --
	( 97.81,401.71) --
	( 97.81,401.71) --
	( 97.82,401.71) --
	( 97.82,401.72) --
	( 97.85,401.72) --
	( 97.85,401.73) --
	( 97.91,401.73) --
	( 97.91,401.73) --
	( 97.99,401.73) --
	( 97.99,401.74) --
	( 98.00,401.74) --
	( 98.00,401.74) --
	( 98.06,401.74) --
	( 98.06,401.75) --
	( 98.09,401.75) --
	( 98.09,401.75) --
	( 98.12,401.75) --
	( 98.12,401.76) --
	( 98.15,401.76) --
	( 98.15,401.77) --
	( 98.19,401.77) --
	( 98.19,401.77) --
	( 98.30,401.77) --
	( 98.30,401.78) --
	( 98.30,401.78) --
	( 98.30,401.78) --
	( 98.36,401.78) --
	( 98.36,401.79) --
	( 98.43,401.79) --
	( 98.43,401.79) --
	( 98.55,401.79) --
	( 98.55,401.80) --
	( 98.64,401.80) --
	( 98.64,401.80) --
	( 98.66,401.80) --
	( 98.66,401.81) --
	( 98.77,401.81) --
	( 98.77,401.81) --
	( 98.80,401.81) --
	( 98.80,401.82) --
	( 98.81,401.82) --
	( 98.81,401.83) --
	( 98.86,401.83) --
	( 98.86,401.83) --
	( 99.01,401.83) --
	( 99.01,401.84) --
	( 99.13,401.84) --
	( 99.13,401.85) --
	( 99.20,401.85) --
	( 99.20,401.85) --
	(100.00,401.85) --
	(100.00,401.86) --
	(100.05,401.86) --
	(100.05,401.86) --
	(100.22,401.86) --
	(100.22,401.87) --
	(100.25,401.87) --
	(100.25,401.87) --
	(100.29,401.87) --
	(100.29,401.88) --
	(100.38,401.88) --
	(100.38,401.88) --
	(100.53,401.88) --
	(100.53,401.89) --
	(100.66,401.89) --
	(100.66,401.89) --
	(100.69,401.89) --
	(100.69,401.90) --
	(100.75,401.90) --
	(100.75,401.90) --
	(100.76,401.90) --
	(100.76,401.91) --
	(100.80,401.91) --
	(100.80,401.91) --
	(100.85,401.91) --
	(100.85,401.92) --
	(100.98,401.92) --
	(100.98,401.92) --
	(101.18,401.92) --
	(101.18,401.93) --
	(101.45,401.93) --
	(101.45,401.94) --
	(101.46,401.94) --
	(101.46,401.94) --
	(101.55,401.94) --
	(101.55,401.95) --
	(101.82,401.95) --
	(101.82,401.95) --
	(102.06,401.95) --
	(102.06,401.96) --
	(102.07,401.96) --
	(102.07,401.97) --
	(102.08,401.97) --
	(102.08,401.97) --
	(102.10,401.97) --
	(102.10,401.98) --
	(102.13,401.98) --
	(102.13,401.98) --
	(102.15,401.98) --
	(102.15,401.99) --
	(102.71,401.99) --
	(102.71,401.99) --
	(102.92,401.99) --
	(102.92,402.00) --
	(102.97,402.00) --
	(102.97,402.00) --
	(103.28,402.00) --
	(103.28,402.01) --
	(103.31,402.01) --
	(103.31,402.02) --
	(103.37,402.02) --
	(103.37,402.02) --
	(103.39,402.02) --
	(103.39,402.03) --
	(103.50,402.03) --
	(103.50,402.04) --
	(103.58,402.04) --
	(103.58,402.04) --
	(103.66,402.04) --
	(103.66,402.05) --
	(103.69,402.05) --
	(103.69,402.05) --
	(103.72,402.05) --
	(103.72,402.06) --
	(103.91,402.06) --
	(103.91,402.06) --
	(103.94,402.06) --
	(103.94,402.07) --
	(104.26,402.07) --
	(104.26,402.07) --
	(104.48,402.07) --
	(104.48,402.08) --
	(104.56,402.08) --
	(104.56,402.08) --
	(104.63,402.08) --
	(104.63,402.09) --
	(104.74,402.09) --
	(104.74,402.09) --
	(104.89,402.09) --
	(104.89,402.10) --
	(104.92,402.10) --
	(104.92,402.11) --
	(104.99,402.11) --
	(104.99,402.11) --
	(105.20,402.11) --
	(105.20,402.12) --
	(105.28,402.12) --
	(105.28,402.12) --
	(105.34,402.12) --
	(105.34,402.13) --
	(106.10,402.13) --
	(106.10,402.13) --
	(107.57,402.13) --
	(107.57,402.14) --
	(109.30,402.14) --
	(109.30,402.14) --
	(111.79,402.14) --
	(111.79,402.15) --
	(112.25,402.15) --
	(112.25,402.15) --
	(112.76,402.15) --
	(112.76,402.16) --
	(113.22,402.16) --
	(113.22,402.16) --
	(113.26,402.16) --
	(113.26,402.17) --
	(113.55,402.17) --
	(113.55,402.17) --
	(114.11,402.17) --
	(114.11,402.18) --
	(114.94,402.18) --
	(114.94,402.18) --
	(115.61,402.18) --
	(115.61,402.19) --
	(116.29,402.19) --
	(116.29,402.19) --
	(116.47,402.19) --
	(116.47,402.20) --
	(116.51,402.20) --
	(116.51,402.20) --
	(116.73,402.20) --
	(116.73,402.21) --
	(116.85,402.21) --
	(116.85,402.21) --
	(116.92,402.21) --
	(116.92,402.22) --
	(117.70,402.22) --
	(117.70,402.22) --
	(118.14,402.22) --
	(118.14,402.23) --
	(120.38,402.23) --
	(120.38,402.24) --
	(124.97,402.24) --
	(124.97,402.24) --
	(125.94,402.24) --
	(125.94,402.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.23,393.65) --
	( 67.44,393.65) --
	( 67.44,393.65) --
	( 67.49,393.65) --
	( 67.49,393.67) --
	( 67.69,393.67) --
	( 67.69,393.67) --
	( 67.79,393.67) --
	( 67.79,393.68) --
	( 67.82,393.68) --
	( 67.82,393.68) --
	( 67.92,393.68) --
	( 67.92,393.69) --
	( 68.00,393.69) --
	( 68.00,393.70) --
	( 68.03,393.70) --
	( 68.03,393.71) --
	( 68.08,393.71) --
	( 68.08,393.71) --
	( 68.13,393.71) --
	( 68.13,393.72) --
	( 68.18,393.72) --
	( 68.18,393.74) --
	( 68.23,393.74) --
	( 68.23,393.74) --
	( 68.38,393.74) --
	( 68.38,393.75) --
	( 68.38,393.75) --
	( 68.38,393.76) --
	( 68.53,393.76) --
	( 68.53,393.77) --
	( 68.58,393.77) --
	( 68.58,393.78) --
	( 68.67,393.78) --
	( 68.67,393.78) --
	( 68.72,393.78) --
	( 68.72,393.79) --
	( 68.83,393.79) --
	( 68.83,393.80) --
	( 68.89,393.80) --
	( 68.89,393.80) --
	( 68.95,393.80) --
	( 68.95,393.81) --
	( 69.11,393.81) --
	( 69.11,393.82) --
	( 69.22,393.82) --
	( 69.22,393.83) --
	( 69.44,393.83) --
	( 69.44,393.84) --
	( 69.49,393.84) --
	( 69.49,393.85) --
	( 69.62,393.85) --
	( 69.62,393.86) --
	( 69.65,393.86) --
	( 69.65,393.87) --
	( 69.65,393.87) --
	( 69.65,393.88) --
	( 69.75,393.88) --
	( 69.75,393.89) --
	( 69.78,393.89) --
	( 69.78,393.89) --
	( 69.90,393.89) --
	( 69.90,393.90) --
	( 70.11,393.90) --
	( 70.11,393.91) --
	( 70.15,393.91) --
	( 70.15,393.92) --
	( 70.19,393.92) --
	( 70.19,393.92) --
	( 70.20,393.92) --
	( 70.20,393.94) --
	( 70.29,393.94) --
	( 70.29,393.94) --
	( 70.41,393.94) --
	( 70.41,393.95) --
	( 70.50,393.95) --
	( 70.50,393.96) --
	( 70.53,393.96) --
	( 70.53,393.97) --
	( 70.55,393.97) --
	( 70.55,393.97) --
	( 70.61,393.97) --
	( 70.61,393.99) --
	( 70.63,393.99) --
	( 70.63,393.99) --
	( 70.72,393.99) --
	( 70.72,394.01) --
	( 70.75,394.01) --
	( 70.75,394.01) --
	( 70.83,394.01) --
	( 70.83,394.02) --
	( 70.88,394.02) --
	( 70.88,394.02) --
	( 70.91,394.02) --
	( 70.91,394.03) --
	( 70.97,394.03) --
	( 70.97,394.04) --
	( 71.07,394.04) --
	( 71.07,394.05) --
	( 71.15,394.05) --
	( 71.15,394.05) --
	( 71.22,394.05) --
	( 71.22,394.06) --
	( 71.25,394.06) --
	( 71.25,394.06) --
	( 71.30,394.06) --
	( 71.30,394.07) --
	( 71.36,394.07) --
	( 71.36,394.08) --
	( 71.46,394.08) --
	( 71.46,394.09) --
	( 71.49,394.09) --
	( 71.49,394.09) --
	( 71.56,394.09) --
	( 71.56,394.10) --
	( 71.56,394.10) --
	( 71.56,394.11) --
	( 71.63,394.11) --
	( 71.63,394.12) --
	( 71.67,394.12) --
	( 71.67,394.13) --
	( 71.69,394.13) --
	( 71.69,394.14) --
	( 71.76,394.14) --
	( 71.76,394.14) --
	( 71.77,394.14) --
	( 71.77,394.15) --
	( 71.81,394.15) --
	( 71.81,394.15) --
	( 71.84,394.15) --
	( 71.84,394.16) --
	( 71.95,394.16) --
	( 71.95,394.17) --
	( 71.99,394.17) --
	( 71.99,394.17) --
	( 72.04,394.17) --
	( 72.04,394.18) --
	( 72.24,394.18) --
	( 72.24,394.19) --
	( 72.31,394.19) --
	( 72.31,394.19) --
	( 72.33,394.19) --
	( 72.33,394.20) --
	( 72.33,394.20) --
	( 72.33,394.21) --
	( 72.42,394.21) --
	( 72.42,394.21) --
	( 72.48,394.21) --
	( 72.48,394.23) --
	( 72.48,394.23) --
	( 72.48,394.24) --
	( 72.50,394.24) --
	( 72.50,394.25) --
	( 72.59,394.25) --
	( 72.59,394.26) --
	( 72.66,394.26) --
	( 72.66,394.26) --
	( 72.74,394.26) --
	( 72.74,394.27) --
	( 72.77,394.27) --
	( 72.77,394.28) --
	( 72.79,394.28) --
	( 72.79,394.29) --
	( 72.81,394.29) --
	( 72.81,394.30) --
	( 72.92,394.30) --
	( 72.92,394.31) --
	( 72.99,394.31) --
	( 72.99,394.32) --
	( 73.02,394.32) --
	( 73.02,394.33) --
	( 73.13,394.33) --
	( 73.13,394.34) --
	( 73.20,394.34) --
	( 73.20,394.36) --
	( 73.28,394.36) --
	( 73.28,394.36) --
	( 73.29,394.36) --
	( 73.29,394.38) --
	( 73.33,394.38) --
	( 73.33,394.39) --
	( 73.47,394.39) --
	( 73.47,394.40) --
	( 73.60,394.40) --
	( 73.60,394.41) --
	( 73.69,394.41) --
	( 73.69,394.41) --
	( 73.74,394.41) --
	( 73.74,394.42) --
	( 73.83,394.42) --
	( 73.83,394.43) --
	( 73.87,394.43) --
	( 73.87,394.45) --
	( 73.93,394.45) --
	( 73.93,394.46) --
	( 73.96,394.46) --
	( 73.96,394.48) --
	( 73.99,394.48) --
	( 73.99,394.48) --
	( 74.00,394.48) --
	( 74.00,394.49) --
	( 74.09,394.49) --
	( 74.09,394.50) --
	( 74.20,394.50) --
	( 74.20,394.51) --
	( 74.23,394.51) --
	( 74.23,394.51) --
	( 74.25,394.51) --
	( 74.25,394.52) --
	( 74.32,394.52) --
	( 74.32,394.52) --
	( 74.36,394.52) --
	( 74.36,394.54) --
	( 74.37,394.54) --
	( 74.37,394.54) --
	( 74.47,394.54) --
	( 74.47,394.55) --
	( 74.54,394.55) --
	( 74.54,394.56) --
	( 74.59,394.56) --
	( 74.59,394.57) --
	( 74.60,394.57) --
	( 74.60,394.58) --
	( 74.64,394.58) --
	( 74.64,394.59) --
	( 74.70,394.59) --
	( 74.70,394.60) --
	( 74.71,394.60) --
	( 74.71,394.61) --
	( 74.72,394.61) --
	( 74.72,394.62) --
	( 74.81,394.62) --
	( 74.81,394.63) --
	( 74.84,394.63) --
	( 74.84,394.64) --
	( 74.93,394.64) --
	( 74.93,394.64) --
	( 74.94,394.64) --
	( 74.94,394.65) --
	( 74.96,394.65) --
	( 74.96,394.65) --
	( 74.99,394.65) --
	( 74.99,394.66) --
	( 75.01,394.66) --
	( 75.01,394.67) --
	( 75.08,394.67) --
	( 75.08,394.68) --
	( 75.10,394.68) --
	( 75.10,394.69) --
	( 75.10,394.69) --
	( 75.10,394.69) --
	( 75.10,394.69) --
	( 75.10,394.70) --
	( 75.17,394.70) --
	( 75.17,394.71) --
	( 75.21,394.71) --
	( 75.21,394.71) --
	( 75.26,394.71) --
	( 75.26,394.72) --
	( 75.35,394.72) --
	( 75.35,394.73) --
	( 75.39,394.73) --
	( 75.39,394.73) --
	( 75.41,394.73) --
	( 75.41,394.74) --
	( 75.43,394.74) --
	( 75.43,394.75) --
	( 75.43,394.75) --
	( 75.43,394.76) --
	( 75.47,394.76) --
	( 75.47,394.77) --
	( 75.50,394.77) --
	( 75.50,394.77) --
	( 75.53,394.77) --
	( 75.53,394.78) --
	( 75.53,394.78) --
	( 75.53,394.78) --
	( 75.54,394.78) --
	( 75.54,394.79) --
	( 75.55,394.79) --
	( 75.55,394.80) --
	( 75.58,394.80) --
	( 75.58,394.81) --
	( 75.60,394.81) --
	( 75.60,394.82) --
	( 75.67,394.82) --
	( 75.67,394.83) --
	( 75.69,394.83) --
	( 75.69,394.83) --
	( 75.72,394.83) --
	( 75.72,394.84) --
	( 75.76,394.84) --
	( 75.76,394.86) --
	( 75.82,394.86) --
	( 75.82,394.86) --
	( 75.92,394.86) --
	( 75.92,394.88) --
	( 76.00,394.88) --
	( 76.00,394.89) --
	( 76.03,394.89) --
	( 76.03,394.89) --
	( 76.06,394.89) --
	( 76.06,394.90) --
	( 76.12,394.90) --
	( 76.12,394.91) --
	( 76.12,394.91) --
	( 76.12,394.92) --
	( 76.12,394.92) --
	( 76.12,394.93) --
	( 76.13,394.93) --
	( 76.13,394.93) --
	( 76.17,394.93) --
	( 76.17,394.94) --
	( 76.22,394.94) --
	( 76.22,394.95) --
	( 76.29,394.95) --
	( 76.29,394.95) --
	( 76.31,394.95) --
	( 76.31,394.96) --
	( 76.36,394.96) --
	( 76.36,394.97) --
	( 76.38,394.97) --
	( 76.38,394.97) --
	( 76.41,394.97) --
	( 76.41,394.98) --
	( 76.47,394.98) --
	( 76.47,394.99) --
	( 76.47,394.99) --
	( 76.47,394.99) --
	( 76.51,394.99) --
	( 76.51,395.00) --
	( 76.52,395.00) --
	( 76.52,395.01) --
	( 76.54,395.01) --
	( 76.54,395.01) --
	( 76.54,395.01) --
	( 76.54,395.02) --
	( 76.54,395.02) --
	( 76.54,395.03) --
	( 76.62,395.03) --
	( 76.62,395.04) --
	( 76.65,395.04) --
	( 76.65,395.04) --
	( 76.66,395.04) --
	( 76.66,395.06) --
	( 76.69,395.06) --
	( 76.69,395.07) --
	( 76.72,395.07) --
	( 76.72,395.08) --
	( 76.72,395.08) --
	( 76.72,395.09) --
	( 76.75,395.09) --
	( 76.75,395.10) --
	( 76.76,395.10) --
	( 76.76,395.10) --
	( 76.77,395.10) --
	( 76.77,395.11) --
	( 76.82,395.11) --
	( 76.82,395.12) --
	( 76.82,395.12) --
	( 76.82,395.13) --
	( 76.85,395.13) --
	( 76.85,395.13) --
	( 76.89,395.13) --
	( 76.89,395.14) --
	( 76.90,395.14) --
	( 76.90,395.14) --
	( 76.95,395.14) --
	( 76.95,395.15) --
	( 77.02,395.15) --
	( 77.02,395.16) --
	( 77.05,395.16) --
	( 77.05,395.17) --
	( 77.07,395.17) --
	( 77.07,395.17) --
	( 77.12,395.17) --
	( 77.12,395.18) --
	( 77.13,395.18) --
	( 77.13,395.20) --
	( 77.14,395.20) --
	( 77.14,395.21) --
	( 77.17,395.21) --
	( 77.17,395.22) --
	( 77.24,395.22) --
	( 77.24,395.23) --
	( 77.25,395.23) --
	( 77.25,395.24) --
	( 77.27,395.24) --
	( 77.27,395.25) --
	( 77.29,395.25) --
	( 77.29,395.25) --
	( 77.31,395.25) --
	( 77.31,395.26) --
	( 77.34,395.26) --
	( 77.34,395.27) --
	( 77.40,395.27) --
	( 77.40,395.28) --
	( 77.45,395.28) --
	( 77.45,395.30) --
	( 77.48,395.30) --
	( 77.48,395.31) --
	( 77.49,395.31) --
	( 77.49,395.31) --
	( 77.52,395.31) --
	( 77.52,395.32) --
	( 77.54,395.32) --
	( 77.54,395.32) --
	( 77.59,395.32) --
	( 77.59,395.34) --
	( 77.60,395.34) --
	( 77.60,395.34) --
	( 77.65,395.34) --
	( 77.65,395.36) --
	( 77.65,395.36) --
	( 77.65,395.37) --
	( 77.67,395.37) --
	( 77.67,395.37) --
	( 77.67,395.37) --
	( 77.67,395.38) --
	( 77.69,395.38) --
	( 77.69,395.39) --
	( 77.71,395.39) --
	( 77.71,395.40) --
	( 77.73,395.40) --
	( 77.73,395.40) --
	( 77.75,395.40) --
	( 77.75,395.42) --
	( 77.75,395.42) --
	( 77.75,395.42) --
	( 77.75,395.42) --
	( 77.75,395.43) --
	( 77.84,395.43) --
	( 77.84,395.44) --
	( 77.86,395.44) --
	( 77.86,395.45) --
	( 77.89,395.45) --
	( 77.89,395.46) --
	( 77.93,395.46) --
	( 77.93,395.46) --
	( 77.98,395.46) --
	( 77.98,395.47) --
	( 78.02,395.47) --
	( 78.02,395.48) --
	( 78.04,395.48) --
	( 78.04,395.49) --
	( 78.06,395.49) --
	( 78.06,395.49) --
	( 78.07,395.49) --
	( 78.07,395.50) --
	( 78.12,395.50) --
	( 78.12,395.51) --
	( 78.13,395.51) --
	( 78.13,395.52) --
	( 78.16,395.52) --
	( 78.16,395.52) --
	( 78.16,395.52) --
	( 78.16,395.53) --
	( 78.18,395.53) --
	( 78.18,395.53) --
	( 78.21,395.53) --
	( 78.21,395.54) --
	( 78.29,395.54) --
	( 78.29,395.55) --
	( 78.36,395.55) --
	( 78.36,395.56) --
	( 78.38,395.56) --
	( 78.38,395.57) --
	( 78.40,395.57) --
	( 78.40,395.57) --
	( 78.44,395.57) --
	( 78.44,395.58) --
	( 78.46,395.58) --
	( 78.46,395.59) --
	( 78.49,395.59) --
	( 78.49,395.59) --
	( 78.50,395.59) --
	( 78.50,395.60) --
	( 78.53,395.60) --
	( 78.53,395.61) --
	( 78.54,395.61) --
	( 78.54,395.62) --
	( 78.62,395.62) --
	( 78.62,395.63) --
	( 78.62,395.63) --
	( 78.62,395.64) --
	( 78.63,395.64) --
	( 78.63,395.65) --
	( 78.69,395.65) --
	( 78.69,395.66) --
	( 78.69,395.66) --
	( 78.69,395.66) --
	( 78.74,395.66) --
	( 78.74,395.67) --
	( 78.77,395.67) --
	( 78.77,395.68) --
	( 78.82,395.68) --
	( 78.82,395.69) --
	( 78.82,395.69) --
	( 78.82,395.70) --
	( 78.83,395.70) --
	( 78.83,395.71) --
	( 78.87,395.71) --
	( 78.87,395.72) --
	( 78.89,395.72) --
	( 78.89,395.72) --
	( 78.90,395.72) --
	( 78.90,395.73) --
	( 78.91,395.73) --
	( 78.91,395.73) --
	( 78.93,395.73) --
	( 78.93,395.74) --
	( 78.93,395.74) --
	( 78.93,395.74) --
	( 78.94,395.74) --
	( 78.94,395.76) --
	( 78.96,395.76) --
	( 78.96,395.77) --
	( 79.00,395.77) --
	( 79.00,395.78) --
	( 79.06,395.78) --
	( 79.06,395.79) --
	( 79.08,395.79) --
	( 79.08,395.80) --
	( 79.13,395.80) --
	( 79.13,395.81) --
	( 79.13,395.81) --
	( 79.13,395.81) --
	( 79.17,395.81) --
	( 79.17,395.82) --
	( 79.18,395.82) --
	( 79.18,395.83) --
	( 79.19,395.83) --
	( 79.19,395.83) --
	( 79.23,395.83) --
	( 79.23,395.84) --
	( 79.25,395.84) --
	( 79.25,395.85) --
	( 79.28,395.85) --
	( 79.28,395.85) --
	( 79.28,395.85) --
	( 79.28,395.86) --
	( 79.29,395.86) --
	( 79.29,395.87) --
	( 79.31,395.87) --
	( 79.31,395.88) --
	( 79.34,395.88) --
	( 79.34,395.89) --
	( 79.40,395.89) --
	( 79.40,395.89) --
	( 79.47,395.89) --
	( 79.47,395.90) --
	( 79.54,395.90) --
	( 79.54,395.91) --
	( 79.55,395.91) --
	( 79.55,395.92) --
	( 79.56,395.92) --
	( 79.56,395.93) --
	( 79.56,395.93) --
	( 79.56,395.93) --
	( 79.58,395.93) --
	( 79.58,395.94) --
	( 79.59,395.94) --
	( 79.59,395.95) --
	( 79.62,395.95) --
	( 79.62,395.96) --
	( 79.68,395.96) --
	( 79.68,395.97) --
	( 79.71,395.97) --
	( 79.71,395.99) --
	( 79.78,395.99) --
	( 79.78,395.99) --
	( 79.79,395.99) --
	( 79.79,396.00) --
	( 79.83,396.00) --
	( 79.83,396.01) --
	( 79.85,396.01) --
	( 79.85,396.01) --
	( 79.87,396.01) --
	( 79.87,396.02) --
	( 79.88,396.02) --
	( 79.88,396.04) --
	( 79.88,396.04) --
	( 79.88,396.05) --
	( 79.91,396.05) --
	( 79.91,396.05) --
	( 79.92,396.05) --
	( 79.92,396.06) --
	( 79.94,396.06) --
	( 79.94,396.06) --
	( 79.97,396.06) --
	( 79.97,396.07) --
	( 79.97,396.07) --
	( 79.97,396.08) --
	( 79.99,396.08) --
	( 79.99,396.08) --
	( 80.03,396.08) --
	( 80.03,396.09) --
	( 80.10,396.09) --
	( 80.10,396.10) --
	( 80.15,396.10) --
	( 80.15,396.11) --
	( 80.18,396.11) --
	( 80.18,396.11) --
	( 80.18,396.11) --
	( 80.18,396.12) --
	( 80.24,396.12) --
	( 80.24,396.12) --
	( 80.28,396.12) --
	( 80.28,396.13) --
	( 80.31,396.13) --
	( 80.31,396.14) --
	( 80.32,396.14) --
	( 80.32,396.15) --
	( 80.33,396.15) --
	( 80.33,396.16) --
	( 80.37,396.16) --
	( 80.37,396.17) --
	( 80.40,396.17) --
	( 80.40,396.18) --
	( 80.43,396.18) --
	( 80.43,396.19) --
	( 80.47,396.19) --
	( 80.47,396.19) --
	( 80.51,396.19) --
	( 80.51,396.20) --
	( 80.54,396.20) --
	( 80.54,396.21) --
	( 80.57,396.21) --
	( 80.57,396.21) --
	( 80.59,396.21) --
	( 80.59,396.22) --
	( 80.60,396.22) --
	( 80.60,396.23) --
	( 80.62,396.23) --
	( 80.62,396.23) --
	( 80.68,396.23) --
	( 80.68,396.24) --
	( 80.72,396.24) --
	( 80.72,396.26) --
	( 80.75,396.26) --
	( 80.75,396.26) --
	( 80.78,396.26) --
	( 80.78,396.27) --
	( 80.81,396.27) --
	( 80.81,396.29) --
	( 80.84,396.29) --
	( 80.84,396.30) --
	( 80.84,396.30) --
	( 80.84,396.30) --
	( 80.85,396.30) --
	( 80.85,396.31) --
	( 80.90,396.31) --
	( 80.90,396.32) --
	( 80.91,396.32) --
	( 80.91,396.32) --
	( 80.95,396.32) --
	( 80.95,396.33) --
	( 80.99,396.33) --
	( 80.99,396.34) --
	( 81.00,396.34) --
	( 81.00,396.34) --
	( 81.06,396.34) --
	( 81.06,396.35) --
	( 81.08,396.35) --
	( 81.08,396.36) --
	( 81.09,396.36) --
	( 81.09,396.37) --
	( 81.10,396.37) --
	( 81.10,396.38) --
	( 81.14,396.38) --
	( 81.14,396.39) --
	( 81.15,396.39) --
	( 81.15,396.40) --
	( 81.19,396.40) --
	( 81.19,396.40) --
	( 81.19,396.40) --
	( 81.19,396.41) --
	( 81.19,396.41) --
	( 81.19,396.41) --
	( 81.21,396.41) --
	( 81.21,396.42) --
	( 81.22,396.42) --
	( 81.22,396.43) --
	( 81.27,396.43) --
	( 81.27,396.43) --
	( 81.32,396.43) --
	( 81.32,396.44) --
	( 81.33,396.44) --
	( 81.33,396.45) --
	( 81.35,396.45) --
	( 81.35,396.46) --
	( 81.36,396.46) --
	( 81.36,396.47) --
	( 81.37,396.47) --
	( 81.37,396.47) --
	( 81.37,396.47) --
	( 81.37,396.48) --
	( 81.38,396.48) --
	( 81.38,396.49) --
	( 81.42,396.49) --
	( 81.42,396.50) --
	( 81.43,396.50) --
	( 81.43,396.51) --
	( 81.45,396.51) --
	( 81.45,396.52) --
	( 81.46,396.52) --
	( 81.46,396.52) --
	( 81.49,396.52) --
	( 81.49,396.53) --
	( 81.49,396.53) --
	( 81.49,396.53) --
	( 81.51,396.53) --
	( 81.51,396.54) --
	( 81.52,396.54) --
	( 81.52,396.54) --
	( 81.53,396.54) --
	( 81.53,396.55) --
	( 81.55,396.55) --
	( 81.55,396.55) --
	( 81.55,396.55) --
	( 81.55,396.56) --
	( 81.57,396.56) --
	( 81.57,396.57) --
	( 81.57,396.57) --
	( 81.57,396.58) --
	( 81.58,396.58) --
	( 81.58,396.58) --
	( 81.60,396.58) --
	( 81.60,396.59) --
	( 81.60,396.59) --
	( 81.60,396.60) --
	( 81.64,396.60) --
	( 81.64,396.60) --
	( 81.68,396.60) --
	( 81.68,396.61) --
	( 81.70,396.61) --
	( 81.70,396.61) --
	( 81.72,396.61) --
	( 81.72,396.62) --
	( 81.76,396.62) --
	( 81.76,396.62) --
	( 81.78,396.62) --
	( 81.78,396.63) --
	( 81.79,396.63) --
	( 81.79,396.64) --
	( 81.80,396.64) --
	( 81.80,396.65) --
	( 81.82,396.65) --
	( 81.82,396.65) --
	( 81.85,396.65) --
	( 81.85,396.66) --
	( 81.91,396.66) --
	( 81.91,396.68) --
	( 81.92,396.68) --
	( 81.92,396.69) --
	( 81.94,396.69) --
	( 81.94,396.69) --
	( 81.98,396.69) --
	( 81.98,396.70) --
	( 82.01,396.70) --
	( 82.01,396.71) --
	( 82.01,396.71) --
	( 82.01,396.72) --
	( 82.02,396.72) --
	( 82.02,396.73) --
	( 82.05,396.73) --
	( 82.05,396.74) --
	( 82.13,396.74) --
	( 82.13,396.74) --
	( 82.15,396.74) --
	( 82.15,396.75) --
	( 82.17,396.75) --
	( 82.17,396.75) --
	( 82.17,396.75) --
	( 82.17,396.76) --
	( 82.18,396.76) --
	( 82.18,396.76) --
	( 82.25,396.76) --
	( 82.25,396.77) --
	( 82.29,396.77) --
	( 82.29,396.78) --
	( 82.31,396.78) --
	( 82.31,396.79) --
	( 82.36,396.79) --
	( 82.36,396.80) --
	( 82.37,396.80) --
	( 82.37,396.80) --
	( 82.39,396.80) --
	( 82.39,396.81) --
	( 82.42,396.81) --
	( 82.42,396.81) --
	( 82.44,396.81) --
	( 82.44,396.82) --
	( 82.45,396.82) --
	( 82.45,396.83) --
	( 82.50,396.83) --
	( 82.50,396.84) --
	( 82.52,396.84) --
	( 82.52,396.84) --
	( 82.55,396.84) --
	( 82.55,396.85) --
	( 82.56,396.85) --
	( 82.56,396.85) --
	( 82.59,396.85) --
	( 82.59,396.86) --
	( 82.62,396.86) --
	( 82.62,396.87) --
	( 82.64,396.87) --
	( 82.64,396.87) --
	( 82.66,396.87) --
	( 82.66,396.88) --
	( 82.67,396.88) --
	( 82.67,396.89) --
	( 82.67,396.89) --
	( 82.67,396.90) --
	( 82.72,396.90) --
	( 82.72,396.90) --
	( 82.73,396.90) --
	( 82.73,396.92) --
	( 82.75,396.92) --
	( 82.75,396.93) --
	( 82.75,396.93) --
	( 82.75,396.94) --
	( 82.79,396.94) --
	( 82.79,396.94) --
	( 82.81,396.94) --
	( 82.81,396.95) --
	( 82.83,396.95) --
	( 82.83,396.96) --
	( 82.84,396.96) --
	( 82.84,396.97) --
	( 82.85,396.97) --
	( 82.85,396.98) --
	( 82.88,396.98) --
	( 82.88,396.98) --
	( 82.89,396.98) --
	( 82.89,396.99) --
	( 82.91,396.99) --
	( 82.91,397.00) --
	( 82.91,397.00) --
	( 82.91,397.01) --
	( 82.93,397.01) --
	( 82.93,397.02) --
	( 82.96,397.02) --
	( 82.96,397.02) --
	( 82.97,397.02) --
	( 82.97,397.03) --
	( 82.99,397.03) --
	( 82.99,397.04) --
	( 83.02,397.04) --
	( 83.02,397.05) --
	( 83.06,397.05) --
	( 83.06,397.06) --
	( 83.07,397.06) --
	( 83.07,397.07) --
	( 83.08,397.07) --
	( 83.08,397.08) --
	( 83.14,397.08) --
	( 83.14,397.08) --
	( 83.15,397.08) --
	( 83.15,397.10) --
	( 83.18,397.10) --
	( 83.18,397.11) --
	( 83.20,397.11) --
	( 83.20,397.11) --
	( 83.22,397.11) --
	( 83.22,397.13) --
	( 83.25,397.13) --
	( 83.25,397.14) --
	( 83.26,397.14) --
	( 83.26,397.14) --
	( 83.28,397.14) --
	( 83.28,397.15) --
	( 83.28,397.15) --
	( 83.28,397.16) --
	( 83.29,397.16) --
	( 83.29,397.17) --
	( 83.32,397.17) --
	( 83.32,397.17) --
	( 83.33,397.17) --
	( 83.33,397.18) --
	( 83.34,397.18) --
	( 83.34,397.19) --
	( 83.36,397.19) --
	( 83.36,397.19) --
	( 83.39,397.19) --
	( 83.39,397.20) --
	( 83.42,397.20) --
	( 83.42,397.21) --
	( 83.43,397.21) --
	( 83.43,397.21) --
	( 83.43,397.21) --
	( 83.43,397.22) --
	( 83.44,397.22) --
	( 83.44,397.22) --
	( 83.45,397.22) --
	( 83.45,397.23) --
	( 83.50,397.23) --
	( 83.50,397.24) --
	( 83.53,397.24) --
	( 83.53,397.24) --
	( 83.54,397.24) --
	( 83.54,397.25) --
	( 83.57,397.25) --
	( 83.57,397.26) --
	( 83.60,397.26) --
	( 83.60,397.27) --
	( 83.64,397.27) --
	( 83.64,397.28) --
	( 83.65,397.28) --
	( 83.65,397.28) --
	( 83.65,397.28) --
	( 83.65,397.29) --
	( 83.67,397.29) --
	( 83.67,397.30) --
	( 83.69,397.30) --
	( 83.69,397.30) --
	( 83.70,397.30) --
	( 83.70,397.31) --
	( 83.70,397.31) --
	( 83.70,397.32) --
	( 83.74,397.32) --
	( 83.74,397.33) --
	( 83.76,397.33) --
	( 83.76,397.33) --
	( 83.78,397.33) --
	( 83.78,397.34) --
	( 83.79,397.34) --
	( 83.79,397.35) --
	( 83.81,397.35) --
	( 83.81,397.36) --
	( 83.86,397.36) --
	( 83.86,397.36) --
	( 83.91,397.36) --
	( 83.91,397.37) --
	( 83.91,397.37) --
	( 83.91,397.37) --
	( 83.93,397.37) --
	( 83.93,397.38) --
	( 83.95,397.38) --
	( 83.95,397.39) --
	( 83.96,397.39) --
	( 83.96,397.39) --
	( 83.97,397.39) --
	( 83.97,397.40) --
	( 83.99,397.40) --
	( 83.99,397.41) --
	( 83.99,397.41) --
	( 83.99,397.41) --
	( 84.01,397.41) --
	( 84.01,397.42) --
	( 84.06,397.42) --
	( 84.06,397.43) --
	( 84.09,397.43) --
	( 84.09,397.43) --
	( 84.12,397.43) --
	( 84.12,397.44) --
	( 84.13,397.44) --
	( 84.13,397.45) --
	( 84.15,397.45) --
	( 84.15,397.46) --
	( 84.19,397.46) --
	( 84.19,397.46) --
	( 84.21,397.46) --
	( 84.21,397.47) --
	( 84.24,397.47) --
	( 84.24,397.47) --
	( 84.30,397.47) --
	( 84.30,397.48) --
	( 84.31,397.48) --
	( 84.31,397.48) --
	( 84.32,397.48) --
	( 84.32,397.49) --
	( 84.35,397.49) --
	( 84.35,397.50) --
	( 84.35,397.50) --
	( 84.35,397.50) --
	( 84.39,397.50) --
	( 84.39,397.51) --
	( 84.47,397.51) --
	( 84.47,397.52) --
	( 84.49,397.52) --
	( 84.49,397.52) --
	( 84.50,397.52) --
	( 84.50,397.54) --
	( 84.53,397.54) --
	( 84.53,397.54) --
	( 84.55,397.54) --
	( 84.55,397.55) --
	( 84.58,397.55) --
	( 84.58,397.56) --
	( 84.59,397.56) --
	( 84.59,397.56) --
	( 84.60,397.56) --
	( 84.60,397.58) --
	( 84.63,397.58) --
	( 84.63,397.58) --
	( 84.65,397.58) --
	( 84.65,397.59) --
	( 84.66,397.59) --
	( 84.66,397.60) --
	( 84.70,397.60) --
	( 84.70,397.60) --
	( 84.71,397.60) --
	( 84.71,397.61) --
	( 84.73,397.61) --
	( 84.73,397.62) --
	( 84.78,397.62) --
	( 84.78,397.63) --
	( 84.78,397.63) --
	( 84.78,397.64) --
	( 84.78,397.64) --
	( 84.78,397.64) --
	( 84.80,397.64) --
	( 84.80,397.65) --
	( 84.82,397.65) --
	( 84.82,397.66) --
	( 84.83,397.66) --
	( 84.83,397.67) --
	( 84.86,397.67) --
	( 84.86,397.68) --
	( 84.88,397.68) --
	( 84.88,397.68) --
	( 84.93,397.68) --
	( 84.93,397.69) --
	( 84.94,397.69) --
	( 84.94,397.70) --
	( 84.98,397.70) --
	( 84.98,397.71) --
	( 85.00,397.71) --
	( 85.00,397.71) --
	( 85.03,397.71) --
	( 85.03,397.72) --
	( 85.05,397.72) --
	( 85.05,397.72) --
	( 85.05,397.72) --
	( 85.05,397.73) --
	( 85.06,397.73) --
	( 85.06,397.74) --
	( 85.08,397.74) --
	( 85.08,397.75) --
	( 85.08,397.75) --
	( 85.08,397.75) --
	( 85.08,397.75) --
	( 85.08,397.76) --
	( 85.09,397.76) --
	( 85.09,397.77) --
	( 85.12,397.77) --
	( 85.12,397.77) --
	( 85.13,397.77) --
	( 85.13,397.78) --
	( 85.17,397.78) --
	( 85.17,397.79) --
	( 85.18,397.79) --
	( 85.18,397.79) --
	( 85.19,397.79) --
	( 85.19,397.80) --
	( 85.22,397.80) --
	( 85.22,397.81) --
	( 85.26,397.81) --
	( 85.26,397.82) --
	( 85.30,397.82) --
	( 85.30,397.83) --
	( 85.31,397.83) --
	( 85.31,397.84) --
	( 85.32,397.84) --
	( 85.32,397.85) --
	( 85.36,397.85) --
	( 85.36,397.86) --
	( 85.37,397.86) --
	( 85.37,397.86) --
	( 85.40,397.86) --
	( 85.40,397.87) --
	( 85.42,397.87) --
	( 85.42,397.87) --
	( 85.43,397.87) --
	( 85.43,397.88) --
	( 85.46,397.88) --
	( 85.46,397.89) --
	( 85.49,397.89) --
	( 85.49,397.89) --
	( 85.51,397.89) --
	( 85.51,397.90) --
	( 85.51,397.90) --
	( 85.51,397.91) --
	( 85.52,397.91) --
	( 85.52,397.91) --
	( 85.53,397.91) --
	( 85.53,397.92) --
	( 85.54,397.92) --
	( 85.54,397.93) --
	( 85.55,397.93) --
	( 85.55,397.94) --
	( 85.56,397.94) --
	( 85.56,397.95) --
	( 85.56,397.95) --
	( 85.56,397.95) --
	( 85.58,397.95) --
	( 85.58,397.96) --
	( 85.60,397.96) --
	( 85.60,397.97) --
	( 85.62,397.97) --
	( 85.62,397.98) --
	( 85.64,397.98) --
	( 85.64,397.99) --
	( 85.65,397.99) --
	( 85.65,397.99) --
	( 85.67,397.99) --
	( 85.67,398.00) --
	( 85.69,398.00) --
	( 85.69,398.01) --
	( 85.73,398.01) --
	( 85.73,398.01) --
	( 85.74,398.01) --
	( 85.74,398.02) --
	( 85.79,398.02) --
	( 85.79,398.03) --
	( 85.80,398.03) --
	( 85.80,398.04) --
	( 85.83,398.04) --
	( 85.83,398.05) --
	( 85.84,398.05) --
	( 85.84,398.05) --
	( 85.85,398.05) --
	( 85.85,398.06) --
	( 85.87,398.06) --
	( 85.87,398.07) --
	( 85.88,398.07) --
	( 85.88,398.07) --
	( 85.90,398.07) --
	( 85.90,398.08) --
	( 85.91,398.08) --
	( 85.91,398.09) --
	( 85.91,398.09) --
	( 85.91,398.09) --
	( 85.93,398.09) --
	( 85.93,398.10) --
	( 85.94,398.10) --
	( 85.94,398.11) --
	( 85.96,398.11) --
	( 85.96,398.11) --
	( 85.98,398.11) --
	( 85.98,398.12) --
	( 86.03,398.12) --
	( 86.03,398.13) --
	( 86.06,398.13) --
	( 86.06,398.14) --
	( 86.07,398.14) --
	( 86.07,398.14) --
	( 86.09,398.14) --
	( 86.09,398.15) --
	( 86.11,398.15) --
	( 86.11,398.15) --
	( 86.11,398.15) --
	( 86.11,398.16) --
	( 86.14,398.16) --
	( 86.14,398.16) --
	( 86.15,398.16) --
	( 86.15,398.17) --
	( 86.16,398.17) --
	( 86.16,398.17) --
	( 86.18,398.17) --
	( 86.18,398.18) --
	( 86.19,398.18) --
	( 86.19,398.19) --
	( 86.21,398.19) --
	( 86.21,398.19) --
	( 86.25,398.19) --
	( 86.25,398.20) --
	( 86.25,398.20) --
	( 86.25,398.21) --
	( 86.28,398.21) --
	( 86.28,398.21) --
	( 86.31,398.21) --
	( 86.31,398.22) --
	( 86.33,398.22) --
	( 86.33,398.23) --
	( 86.34,398.23) --
	( 86.34,398.23) --
	( 86.39,398.23) --
	( 86.39,398.24) --
	( 86.39,398.24) --
	( 86.39,398.25) --
	( 86.40,398.25) --
	( 86.40,398.26) --
	( 86.41,398.26) --
	( 86.41,398.26) --
	( 86.45,398.26) --
	( 86.45,398.27) --
	( 86.47,398.27) --
	( 86.47,398.27) --
	( 86.53,398.27) --
	( 86.53,398.28) --
	( 86.58,398.28) --
	( 86.58,398.29) --
	( 86.59,398.29) --
	( 86.59,398.29) --
	( 86.60,398.29) --
	( 86.60,398.30) --
	( 86.61,398.30) --
	( 86.61,398.31) --
	( 86.63,398.31) --
	( 86.63,398.31) --
	( 86.64,398.31) --
	( 86.64,398.32) --
	( 86.65,398.32) --
	( 86.65,398.33) --
	( 86.66,398.33) --
	( 86.66,398.33) --
	( 86.68,398.33) --
	( 86.68,398.35) --
	( 86.72,398.35) --
	( 86.72,398.36) --
	( 86.76,398.36) --
	( 86.76,398.36) --
	( 86.76,398.36) --
	( 86.76,398.37) --
	( 86.81,398.37) --
	( 86.81,398.38) --
	( 86.86,398.38) --
	( 86.86,398.39) --
	( 86.90,398.39) --
	( 86.90,398.40) --
	( 86.92,398.40) --
	( 86.92,398.41) --
	( 86.95,398.41) --
	( 86.95,398.41) --
	( 86.97,398.41) --
	( 86.97,398.42) --
	( 86.98,398.42) --
	( 86.98,398.43) --
	( 87.00,398.43) --
	( 87.00,398.44) --
	( 87.00,398.44) --
	( 87.00,398.45) --
	( 87.03,398.45) --
	( 87.03,398.46) --
	( 87.04,398.46) --
	( 87.04,398.46) --
	( 87.05,398.46) --
	( 87.05,398.47) --
	( 87.08,398.47) --
	( 87.08,398.48) --
	( 87.08,398.48) --
	( 87.08,398.49) --
	( 87.11,398.49) --
	( 87.11,398.49) --
	( 87.12,398.49) --
	( 87.12,398.50) --
	( 87.13,398.50) --
	( 87.13,398.51) --
	( 87.18,398.51) --
	( 87.18,398.51) --
	( 87.20,398.51) --
	( 87.20,398.52) --
	( 87.20,398.52) --
	( 87.20,398.53) --
	( 87.21,398.53) --
	( 87.21,398.53) --
	( 87.23,398.53) --
	( 87.23,398.54) --
	( 87.24,398.54) --
	( 87.24,398.55) --
	( 87.28,398.55) --
	( 87.28,398.56) --
	( 87.29,398.56) --
	( 87.29,398.56) --
	( 87.31,398.56) --
	( 87.31,398.57) --
	( 87.33,398.57) --
	( 87.33,398.58) --
	( 87.33,398.58) --
	( 87.33,398.58) --
	( 87.35,398.58) --
	( 87.35,398.59) --
	( 87.37,398.59) --
	( 87.37,398.60) --
	( 87.39,398.60) --
	( 87.39,398.60) --
	( 87.39,398.60) --
	( 87.39,398.61) --
	( 87.45,398.61) --
	( 87.45,398.61) --
	( 87.46,398.61) --
	( 87.46,398.62) --
	( 87.47,398.62) --
	( 87.47,398.63) --
	( 87.49,398.63) --
	( 87.49,398.64) --
	( 87.51,398.64) --
	( 87.51,398.64) --
	( 87.52,398.64) --
	( 87.52,398.65) --
	( 87.55,398.65) --
	( 87.55,398.65) --
	( 87.56,398.65) --
	( 87.56,398.66) --
	( 87.59,398.66) --
	( 87.59,398.67) --
	( 87.61,398.67) --
	( 87.61,398.67) --
	( 87.66,398.67) --
	( 87.66,398.68) --
	( 87.70,398.68) --
	( 87.70,398.69) --
	( 87.72,398.69) --
	( 87.72,398.69) --
	( 87.72,398.69) --
	( 87.72,398.70) --
	( 87.73,398.70) --
	( 87.73,398.71) --
	( 87.74,398.71) --
	( 87.74,398.72) --
	( 87.78,398.72) --
	( 87.78,398.72) --
	( 87.82,398.72) --
	( 87.82,398.73) --
	( 87.84,398.73) --
	( 87.84,398.74) --
	( 87.85,398.74) --
	( 87.85,398.74) --
	( 87.89,398.74) --
	( 87.89,398.75) --
	( 87.90,398.75) --
	( 87.90,398.76) --
	( 87.91,398.76) --
	( 87.91,398.76) --
	( 87.94,398.76) --
	( 87.94,398.77) --
	( 87.95,398.77) --
	( 87.95,398.78) --
	( 87.96,398.78) --
	( 87.96,398.78) --
	( 87.98,398.78) --
	( 87.98,398.79) --
	( 88.00,398.79) --
	( 88.00,398.80) --
	( 88.01,398.80) --
	( 88.01,398.80) --
	( 88.02,398.80) --
	( 88.02,398.81) --
	( 88.03,398.81) --
	( 88.03,398.81) --
	( 88.06,398.81) --
	( 88.06,398.82) --
	( 88.06,398.82) --
	( 88.06,398.82) --
	( 88.07,398.82) --
	( 88.07,398.83) --
	( 88.09,398.83) --
	( 88.09,398.83) --
	( 88.11,398.83) --
	( 88.11,398.84) --
	( 88.12,398.84) --
	( 88.12,398.85) --
	( 88.13,398.85) --
	( 88.13,398.85) --
	( 88.14,398.85) --
	( 88.14,398.86) --
	( 88.15,398.86) --
	( 88.15,398.87) --
	( 88.17,398.87) --
	( 88.17,398.88) --
	( 88.17,398.88) --
	( 88.17,398.89) --
	( 88.18,398.89) --
	( 88.18,398.89) --
	( 88.20,398.89) --
	( 88.20,398.90) --
	( 88.21,398.90) --
	( 88.21,398.91) --
	( 88.22,398.91) --
	( 88.22,398.92) --
	( 88.23,398.92) --
	( 88.23,398.93) --
	( 88.26,398.93) --
	( 88.26,398.93) --
	( 88.26,398.93) --
	( 88.26,398.94) --
	( 88.28,398.94) --
	( 88.28,398.95) --
	( 88.28,398.95) --
	( 88.28,398.95) --
	( 88.28,398.95) --
	( 88.28,398.96) --
	( 88.29,398.96) --
	( 88.29,398.97) --
	( 88.30,398.97) --
	( 88.30,398.97) --
	( 88.32,398.97) --
	( 88.32,398.98) --
	( 88.33,398.98) --
	( 88.33,398.99) --
	( 88.33,398.99) --
	( 88.33,398.99) --
	( 88.34,398.99) --
	( 88.34,399.00) --
	( 88.35,399.00) --
	( 88.35,399.01) --
	( 88.36,399.01) --
	( 88.36,399.01) --
	( 88.36,399.01) --
	( 88.36,399.02) --
	( 88.37,399.02) --
	( 88.37,399.03) --
	( 88.38,399.03) --
	( 88.38,399.03) --
	( 88.38,399.03) --
	( 88.38,399.04) --
	( 88.41,399.04) --
	( 88.41,399.04) --
	( 88.42,399.04) --
	( 88.42,399.05) --
	( 88.44,399.05) --
	( 88.44,399.05) --
	( 88.47,399.05) --
	( 88.47,399.06) --
	( 88.50,399.06) --
	( 88.50,399.07) --
	( 88.50,399.07) --
	( 88.50,399.07) --
	( 88.51,399.07) --
	( 88.51,399.08) --
	( 88.52,399.08) --
	( 88.52,399.09) --
	( 88.52,399.09) --
	( 88.52,399.09) --
	( 88.53,399.09) --
	( 88.53,399.10) --
	( 88.58,399.10) --
	( 88.58,399.11) --
	( 88.58,399.11) --
	( 88.58,399.11) --
	( 88.60,399.11) --
	( 88.60,399.12) --
	( 88.61,399.12) --
	( 88.61,399.12) --
	( 88.62,399.12) --
	( 88.62,399.13) --
	( 88.63,399.13) --
	( 88.63,399.14) --
	( 88.63,399.14) --
	( 88.63,399.14) --
	( 88.66,399.14) --
	( 88.66,399.15) --
	( 88.67,399.15) --
	( 88.67,399.15) --
	( 88.68,399.15) --
	( 88.68,399.16) --
	( 88.70,399.16) --
	( 88.70,399.17) --
	( 88.72,399.17) --
	( 88.72,399.18) --
	( 88.74,399.18) --
	( 88.74,399.19) --
	( 88.79,399.19) --
	( 88.79,399.19) --
	( 88.79,399.19) --
	( 88.79,399.20) --
	( 88.81,399.20) --
	( 88.81,399.20) --
	( 88.82,399.20) --
	( 88.82,399.22) --
	( 88.83,399.22) --
	( 88.83,399.22) --
	( 88.85,399.22) --
	( 88.85,399.23) --
	( 88.85,399.23) --
	( 88.85,399.23) --
	( 88.87,399.23) --
	( 88.87,399.24) --
	( 88.89,399.24) --
	( 88.89,399.24) --
	( 88.89,399.24) --
	( 88.89,399.25) --
	( 88.89,399.25) --
	( 88.89,399.25) --
	( 88.91,399.25) --
	( 88.91,399.26) --
	( 88.92,399.26) --
	( 88.92,399.26) --
	( 88.93,399.26) --
	( 88.93,399.27) --
	( 88.94,399.27) --
	( 88.94,399.28) --
	( 88.96,399.28) --
	( 88.96,399.29) --
	( 88.98,399.29) --
	( 88.98,399.29) --
	( 88.99,399.29) --
	( 88.99,399.30) --
	( 89.00,399.30) --
	( 89.00,399.31) --
	( 89.00,399.31) --
	( 89.00,399.32) --
	( 89.02,399.32) --
	( 89.02,399.33) --
	( 89.03,399.33) --
	( 89.03,399.33) --
	( 89.04,399.33) --
	( 89.04,399.34) --
	( 89.08,399.34) --
	( 89.08,399.35) --
	( 89.09,399.35) --
	( 89.09,399.36) --
	( 89.13,399.36) --
	( 89.13,399.37) --
	( 89.17,399.37) --
	( 89.17,399.38) --
	( 89.21,399.38) --
	( 89.21,399.39) --
	( 89.22,399.39) --
	( 89.22,399.39) --
	( 89.24,399.39) --
	( 89.24,399.40) --
	( 89.25,399.40) --
	( 89.25,399.41) --
	( 89.27,399.41) --
	( 89.27,399.41) --
	( 89.31,399.41) --
	( 89.31,399.42) --
	( 89.33,399.42) --
	( 89.33,399.43) --
	( 89.33,399.43) --
	( 89.33,399.43) --
	( 89.34,399.43) --
	( 89.34,399.44) --
	( 89.36,399.44) --
	( 89.36,399.44) --
	( 89.41,399.44) --
	( 89.41,399.45) --
	( 89.41,399.45) --
	( 89.41,399.45) --
	( 89.42,399.45) --
	( 89.42,399.46) --
	( 89.43,399.46) --
	( 89.43,399.47) --
	( 89.45,399.47) --
	( 89.45,399.47) --
	( 89.46,399.47) --
	( 89.46,399.48) --
	( 89.47,399.48) --
	( 89.47,399.49) --
	( 89.48,399.49) --
	( 89.48,399.49) --
	( 89.50,399.49) --
	( 89.50,399.51) --
	( 89.50,399.51) --
	( 89.50,399.51) --
	( 89.52,399.51) --
	( 89.52,399.52) --
	( 89.53,399.52) --
	( 89.53,399.53) --
	( 89.54,399.53) --
	( 89.54,399.54) --
	( 89.55,399.54) --
	( 89.55,399.54) --
	( 89.58,399.54) --
	( 89.58,399.55) --
	( 89.59,399.55) --
	( 89.59,399.56) --
	( 89.61,399.56) --
	( 89.61,399.56) --
	( 89.63,399.56) --
	( 89.63,399.57) --
	( 89.64,399.57) --
	( 89.64,399.57) --
	( 89.64,399.57) --
	( 89.64,399.58) --
	( 89.65,399.58) --
	( 89.65,399.59) --
	( 89.68,399.59) --
	( 89.68,399.59) --
	( 89.68,399.59) --
	( 89.68,399.60) --
	( 89.69,399.60) --
	( 89.69,399.61) --
	( 89.69,399.61) --
	( 89.69,399.61) --
	( 89.73,399.61) --
	( 89.73,399.62) --
	( 89.76,399.62) --
	( 89.76,399.63) --
	( 89.80,399.63) --
	( 89.80,399.64) --
	( 89.82,399.64) --
	( 89.82,399.64) --
	( 89.84,399.64) --
	( 89.84,399.65) --
	( 89.85,399.65) --
	( 89.85,399.66) --
	( 89.86,399.66) --
	( 89.86,399.67) --
	( 89.87,399.67) --
	( 89.87,399.67) --
	( 89.91,399.67) --
	( 89.91,399.68) --
	( 89.94,399.68) --
	( 89.94,399.69) --
	( 89.95,399.69) --
	( 89.95,399.69) --
	( 89.97,399.69) --
	( 89.97,399.70) --
	( 90.00,399.70) --
	( 90.00,399.71) --
	( 90.02,399.71) --
	( 90.02,399.71) --
	( 90.04,399.71) --
	( 90.04,399.72) --
	( 90.06,399.72) --
	( 90.06,399.72) --
	( 90.07,399.72) --
	( 90.07,399.73) --
	( 90.09,399.73) --
	( 90.09,399.73) --
	( 90.11,399.73) --
	( 90.11,399.74) --
	( 90.11,399.74) --
	( 90.11,399.75) --
	( 90.13,399.75) --
	( 90.13,399.76) --
	( 90.14,399.76) --
	( 90.14,399.76) --
	( 90.20,399.76) --
	( 90.20,399.77) --
	( 90.22,399.77) --
	( 90.22,399.77) --
	( 90.23,399.77) --
	( 90.23,399.78) --
	( 90.23,399.78) --
	( 90.23,399.78) --
	( 90.26,399.78) --
	( 90.26,399.79) --
	( 90.27,399.79) --
	( 90.27,399.80) --
	( 90.28,399.80) --
	( 90.28,399.80) --
	( 90.29,399.80) --
	( 90.29,399.81) --
	( 90.34,399.81) --
	( 90.34,399.82) --
	( 90.36,399.82) --
	( 90.36,399.82) --
	( 90.36,399.82) --
	( 90.36,399.83) --
	( 90.38,399.83) --
	( 90.38,399.84) --
	( 90.41,399.84) --
	( 90.41,399.84) --
	( 90.44,399.84) --
	( 90.44,399.85) --
	( 90.45,399.85) --
	( 90.45,399.86) --
	( 90.46,399.86) --
	( 90.46,399.86) --
	( 90.46,399.86) --
	( 90.46,399.88) --
	( 90.48,399.88) --
	( 90.48,399.88) --
	( 90.49,399.88) --
	( 90.49,399.89) --
	( 90.51,399.89) --
	( 90.51,399.89) --
	( 90.51,399.89) --
	( 90.51,399.90) --
	( 90.53,399.90) --
	( 90.53,399.90) --
	( 90.55,399.90) --
	( 90.55,399.91) --
	( 90.55,399.91) --
	( 90.55,399.92) --
	( 90.58,399.92) --
	( 90.58,399.92) --
	( 90.59,399.92) --
	( 90.59,399.93) --
	( 90.61,399.93) --
	( 90.61,399.94) --
	( 90.63,399.94) --
	( 90.63,399.94) --
	( 90.65,399.94) --
	( 90.65,399.95) --
	( 90.65,399.95) --
	( 90.65,399.95) --
	( 90.68,399.95) --
	( 90.68,399.96) --
	( 90.70,399.96) --
	( 90.70,399.96) --
	( 90.71,399.96) --
	( 90.71,399.97) --
	( 90.72,399.97) --
	( 90.72,399.98) --
	( 90.76,399.98) --
	( 90.76,399.99) --
	( 90.79,399.99) --
	( 90.79,399.99) --
	( 90.80,399.99) --
	( 90.80,400.00) --
	( 90.82,400.00) --
	( 90.82,400.01) --
	( 90.84,400.01) --
	( 90.84,400.01) --
	( 90.87,400.01) --
	( 90.87,400.02) --
	( 90.89,400.02) --
	( 90.89,400.03) --
	( 90.89,400.03) --
	( 90.89,400.03) --
	( 90.92,400.03) --
	( 90.92,400.04) --
	( 90.98,400.04) --
	( 90.98,400.05) --
	( 91.00,400.05) --
	( 91.00,400.05) --
	( 91.01,400.05) --
	( 91.01,400.06) --
	( 91.03,400.06) --
	( 91.03,400.07) --
	( 91.05,400.07) --
	( 91.05,400.07) --
	( 91.09,400.07) --
	( 91.09,400.08) --
	( 91.10,400.08) --
	( 91.10,400.09) --
	( 91.12,400.09) --
	( 91.12,400.09) --
	( 91.13,400.09) --
	( 91.13,400.10) --
	( 91.14,400.10) --
	( 91.14,400.10) --
	( 91.19,400.10) --
	( 91.19,400.11) --
	( 91.19,400.11) --
	( 91.19,400.12) --
	( 91.23,400.12) --
	( 91.23,400.13) --
	( 91.25,400.13) --
	( 91.25,400.14) --
	( 91.26,400.14) --
	( 91.26,400.14) --
	( 91.27,400.14) --
	( 91.27,400.16) --
	( 91.28,400.16) --
	( 91.28,400.17) --
	( 91.29,400.17) --
	( 91.29,400.17) --
	( 91.31,400.17) --
	( 91.31,400.18) --
	( 91.36,400.18) --
	( 91.36,400.19) --
	( 91.39,400.19) --
	( 91.39,400.19) --
	( 91.39,400.19) --
	( 91.39,400.20) --
	( 91.44,400.20) --
	( 91.44,400.20) --
	( 91.45,400.20) --
	( 91.45,400.21) --
	( 91.47,400.21) --
	( 91.47,400.22) --
	( 91.47,400.22) --
	( 91.47,400.22) --
	( 91.53,400.22) --
	( 91.53,400.23) --
	( 91.54,400.23) --
	( 91.54,400.24) --
	( 91.56,400.24) --
	( 91.56,400.24) --
	( 91.59,400.24) --
	( 91.59,400.25) --
	( 91.60,400.25) --
	( 91.60,400.26) --
	( 91.63,400.26) --
	( 91.63,400.26) --
	( 91.66,400.26) --
	( 91.66,400.27) --
	( 91.69,400.27) --
	( 91.69,400.27) --
	( 91.72,400.27) --
	( 91.72,400.28) --
	( 91.75,400.28) --
	( 91.75,400.29) --
	( 91.78,400.29) --
	( 91.78,400.29) --
	( 91.78,400.29) --
	( 91.78,400.30) --
	( 91.81,400.30) --
	( 91.81,400.31) --
	( 91.82,400.31) --
	( 91.82,400.31) --
	( 91.86,400.31) --
	( 91.86,400.32) --
	( 91.87,400.32) --
	( 91.87,400.34) --
	( 91.87,400.34) --
	( 91.87,400.34) --
	( 91.96,400.34) --
	( 91.96,400.35) --
	( 91.97,400.35) --
	( 91.97,400.36) --
	( 91.97,400.36) --
	( 91.97,400.36) --
	( 91.99,400.36) --
	( 91.99,400.37) --
	( 92.00,400.37) --
	( 92.00,400.37) --
	( 92.04,400.37) --
	( 92.04,400.38) --
	( 92.04,400.38) --
	( 92.04,400.39) --
	( 92.05,400.39) --
	( 92.05,400.39) --
	( 92.06,400.39) --
	( 92.06,400.40) --
	( 92.10,400.40) --
	( 92.10,400.41) --
	( 92.11,400.41) --
	( 92.11,400.42) --
	( 92.14,400.42) --
	( 92.14,400.42) --
	( 92.15,400.42) --
	( 92.15,400.43) --
	( 92.16,400.43) --
	( 92.16,400.44) --
	( 92.18,400.44) --
	( 92.18,400.45) --
	( 92.19,400.45) --
	( 92.19,400.46) --
	( 92.19,400.46) --
	( 92.19,400.47) --
	( 92.21,400.47) --
	( 92.21,400.47) --
	( 92.22,400.47) --
	( 92.22,400.48) --
	( 92.22,400.48) --
	( 92.22,400.48) --
	( 92.22,400.48) --
	( 92.22,400.49) --
	( 92.27,400.49) --
	( 92.27,400.50) --
	( 92.28,400.50) --
	( 92.28,400.51) --
	( 92.30,400.51) --
	( 92.30,400.51) --
	( 92.33,400.51) --
	( 92.33,400.52) --
	( 92.37,400.52) --
	( 92.37,400.53) --
	( 92.40,400.53) --
	( 92.40,400.53) --
	( 92.42,400.53) --
	( 92.42,400.54) --
	( 92.43,400.54) --
	( 92.43,400.54) --
	( 92.44,400.54) --
	( 92.44,400.55) --
	( 92.47,400.55) --
	( 92.47,400.55) --
	( 92.51,400.55) --
	( 92.51,400.56) --
	( 92.54,400.56) --
	( 92.54,400.56) --
	( 92.55,400.56) --
	( 92.55,400.57) --
	( 92.57,400.57) --
	( 92.57,400.58) --
	( 92.58,400.58) --
	( 92.58,400.59) --
	( 92.63,400.59) --
	( 92.63,400.59) --
	( 92.66,400.59) --
	( 92.66,400.60) --
	( 92.71,400.60) --
	( 92.71,400.61) --
	( 92.72,400.61) --
	( 92.72,400.62) --
	( 92.76,400.62) --
	( 92.76,400.63) --
	( 92.78,400.63) --
	( 92.78,400.64) --
	( 92.79,400.64) --
	( 92.79,400.64) --
	( 92.81,400.64) --
	( 92.81,400.65) --
	( 92.83,400.65) --
	( 92.83,400.66) --
	( 92.84,400.66) --
	( 92.84,400.67) --
	( 92.87,400.67) --
	( 92.87,400.67) --
	( 92.89,400.67) --
	( 92.89,400.68) --
	( 92.92,400.68) --
	( 92.92,400.68) --
	( 92.97,400.68) --
	( 92.97,400.69) --
	( 92.99,400.69) --
	( 92.99,400.70) --
	( 93.01,400.70) --
	( 93.01,400.71) --
	( 93.04,400.71) --
	( 93.04,400.71) --
	( 93.05,400.71) --
	( 93.05,400.72) --
	( 93.07,400.72) --
	( 93.07,400.72) --
	( 93.09,400.72) --
	( 93.09,400.73) --
	( 93.11,400.73) --
	( 93.11,400.73) --
	( 93.15,400.73) --
	( 93.15,400.74) --
	( 93.17,400.74) --
	( 93.17,400.75) --
	( 93.20,400.75) --
	( 93.20,400.75) --
	( 93.23,400.75) --
	( 93.23,400.76) --
	( 93.25,400.76) --
	( 93.25,400.77) --
	( 93.27,400.77) --
	( 93.27,400.77) --
	( 93.32,400.77) --
	( 93.32,400.78) --
	( 93.34,400.78) --
	( 93.34,400.78) --
	( 93.35,400.78) --
	( 93.35,400.79) --
	( 93.42,400.79) --
	( 93.42,400.80) --
	( 93.43,400.80) --
	( 93.43,400.80) --
	( 93.45,400.80) --
	( 93.45,400.81) --
	( 93.50,400.81) --
	( 93.50,400.81) --
	( 93.53,400.81) --
	( 93.53,400.82) --
	( 93.57,400.82) --
	( 93.57,400.83) --
	( 93.61,400.83) --
	( 93.61,400.83) --
	( 93.61,400.83) --
	( 93.61,400.84) --
	( 93.65,400.84) --
	( 93.65,400.85) --
	( 93.69,400.85) --
	( 93.69,400.86) --
	( 93.74,400.86) --
	( 93.74,400.86) --
	( 93.75,400.86) --
	( 93.75,400.87) --
	( 93.77,400.87) --
	( 93.77,400.87) --
	( 93.79,400.87) --
	( 93.79,400.88) --
	( 93.80,400.88) --
	( 93.80,400.89) --
	( 93.84,400.89) --
	( 93.84,400.89) --
	( 93.85,400.89) --
	( 93.85,400.90) --
	( 93.87,400.90) --
	( 93.87,400.91) --
	( 93.92,400.91) --
	( 93.92,400.91) --
	( 93.95,400.91) --
	( 93.95,400.92) --
	( 93.98,400.92) --
	( 93.98,400.92) --
	( 94.02,400.92) --
	( 94.02,400.93) --
	( 94.03,400.93) --
	( 94.03,400.93) --
	( 94.05,400.93) --
	( 94.05,400.94) --
	( 94.12,400.94) --
	( 94.12,400.95) --
	( 94.13,400.95) --
	( 94.13,400.95) --
	( 94.15,400.95) --
	( 94.15,400.96) --
	( 94.18,400.96) --
	( 94.18,400.96) --
	( 94.20,400.96) --
	( 94.20,400.97) --
	( 94.27,400.97) --
	( 94.27,400.98) --
	( 94.31,400.98) --
	( 94.31,400.98) --
	( 94.32,400.98) --
	( 94.32,400.99) --
	( 94.34,400.99) --
	( 94.34,401.00) --
	( 94.38,401.00) --
	( 94.38,401.00) --
	( 94.43,401.00) --
	( 94.43,401.01) --
	( 94.43,401.01) --
	( 94.43,401.02) --
	( 94.46,401.02) --
	( 94.46,401.02) --
	( 94.48,401.02) --
	( 94.48,401.03) --
	( 94.50,401.03) --
	( 94.50,401.04) --
	( 94.55,401.04) --
	( 94.55,401.05) --
	( 94.57,401.05) --
	( 94.57,401.06) --
	( 94.59,401.06) --
	( 94.59,401.06) --
	( 94.60,401.06) --
	( 94.60,401.07) --
	( 94.64,401.07) --
	( 94.64,401.08) --
	( 94.67,401.08) --
	( 94.67,401.09) --
	( 94.69,401.09) --
	( 94.69,401.09) --
	( 94.71,401.09) --
	( 94.71,401.10) --
	( 94.74,401.10) --
	( 94.74,401.10) --
	( 94.79,401.10) --
	( 94.79,401.11) --
	( 94.81,401.11) --
	( 94.81,401.12) --
	( 94.83,401.12) --
	( 94.83,401.12) --
	( 94.85,401.12) --
	( 94.85,401.13) --
	( 94.90,401.13) --
	( 94.90,401.13) --
	( 94.93,401.13) --
	( 94.93,401.14) --
	( 94.97,401.14) --
	( 94.97,401.15) --
	( 95.00,401.15) --
	( 95.00,401.15) --
	( 95.05,401.15) --
	( 95.05,401.16) --
	( 95.07,401.16) --
	( 95.07,401.17) --
	( 95.11,401.17) --
	( 95.11,401.17) --
	( 95.14,401.17) --
	( 95.14,401.18) --
	( 95.16,401.18) --
	( 95.16,401.19) --
	( 95.21,401.19) --
	( 95.21,401.20) --
	( 95.24,401.20) --
	( 95.24,401.21) --
	( 95.26,401.21) --
	( 95.26,401.22) --
	( 95.27,401.22) --
	( 95.27,401.22) --
	( 95.30,401.22) --
	( 95.30,401.23) --
	( 95.34,401.23) --
	( 95.34,401.23) --
	( 95.35,401.23) --
	( 95.35,401.24) --
	( 95.37,401.24) --
	( 95.37,401.24) --
	( 95.38,401.24) --
	( 95.38,401.25) --
	( 95.42,401.25) --
	( 95.42,401.26) --
	( 95.47,401.26) --
	( 95.47,401.26) --
	( 95.50,401.26) --
	( 95.50,401.27) --
	( 95.53,401.27) --
	( 95.53,401.28) --
	( 95.54,401.28) --
	( 95.54,401.29) --
	( 95.59,401.29) --
	( 95.59,401.29) --
	( 95.61,401.29) --
	( 95.61,401.30) --
	( 95.65,401.30) --
	( 95.65,401.30) --
	( 95.70,401.30) --
	( 95.70,401.31) --
	( 95.74,401.31) --
	( 95.74,401.31) --
	( 95.75,401.31) --
	( 95.75,401.32) --
	( 95.76,401.32) --
	( 95.76,401.32) --
	( 95.83,401.32) --
	( 95.83,401.33) --
	( 95.84,401.33) --
	( 95.84,401.34) --
	( 95.86,401.34) --
	( 95.86,401.34) --
	( 95.91,401.34) --
	( 95.91,401.35) --
	( 95.93,401.35) --
	( 95.93,401.36) --
	( 95.94,401.36) --
	( 95.94,401.36) --
	( 95.98,401.36) --
	( 95.98,401.37) --
	( 96.02,401.37) --
	( 96.02,401.37) --
	( 96.02,401.37) --
	( 96.02,401.38) --
	( 96.05,401.38) --
	( 96.05,401.38) --
	( 96.06,401.38) --
	( 96.06,401.39) --
	( 96.10,401.39) --
	( 96.10,401.40) --
	( 96.15,401.40) --
	( 96.15,401.40) --
	( 96.18,401.40) --
	( 96.18,401.41) --
	( 96.23,401.41) --
	( 96.23,401.42) --
	( 96.28,401.42) --
	( 96.28,401.42) --
	( 96.31,401.42) --
	( 96.31,401.43) --
	( 96.35,401.43) --
	( 96.35,401.43) --
	( 96.37,401.43) --
	( 96.37,401.44) --
	( 96.40,401.44) --
	( 96.40,401.45) --
	( 96.42,401.45) --
	( 96.42,401.45) --
	( 96.45,401.45) --
	( 96.45,401.46) --
	( 96.47,401.46) --
	( 96.47,401.47) --
	( 96.49,401.47) --
	( 96.49,401.47) --
	( 96.53,401.47) --
	( 96.53,401.48) --
	( 96.62,401.48) --
	( 96.62,401.48) --
	( 96.63,401.48) --
	( 96.63,401.49) --
	( 96.66,401.49) --
	( 96.66,401.49) --
	( 96.69,401.49) --
	( 96.69,401.51) --
	( 96.71,401.51) --
	( 96.71,401.51) --
	( 96.74,401.51) --
	( 96.74,401.52) --
	( 96.77,401.52) --
	( 96.77,401.53) --
	( 96.78,401.53) --
	( 96.78,401.53) --
	( 96.81,401.53) --
	( 96.81,401.54) --
	( 96.84,401.54) --
	( 96.84,401.54) --
	( 96.86,401.54) --
	( 96.86,401.55) --
	( 96.90,401.55) --
	( 96.90,401.56) --
	( 96.92,401.56) --
	( 96.92,401.57) --
	( 96.93,401.57) --
	( 96.93,401.57) --
	( 96.94,401.57) --
	( 96.94,401.58) --
	( 96.96,401.58) --
	( 96.96,401.58) --
	( 96.98,401.58) --
	( 96.98,401.59) --
	( 97.01,401.59) --
	( 97.01,401.59) --
	( 97.02,401.59) --
	( 97.02,401.60) --
	( 97.07,401.60) --
	( 97.07,401.61) --
	( 97.13,401.61) --
	( 97.13,401.61) --
	( 97.14,401.61) --
	( 97.14,401.62) --
	( 97.20,401.62) --
	( 97.20,401.62) --
	( 97.21,401.62) --
	( 97.21,401.63) --
	( 97.28,401.63) --
	( 97.28,401.64) --
	( 97.31,401.64) --
	( 97.31,401.65) --
	( 97.32,401.65) --
	( 97.32,401.65) --
	( 97.34,401.65) --
	( 97.34,401.66) --
	( 97.36,401.66) --
	( 97.36,401.66) --
	( 97.39,401.66) --
	( 97.39,401.67) --
	( 97.40,401.67) --
	( 97.40,401.68) --
	( 97.46,401.68) --
	( 97.46,401.69) --
	( 97.51,401.69) --
	( 97.51,401.70) --
	( 97.56,401.70) --
	( 97.56,401.70) --
	( 97.57,401.70) --
	( 97.57,401.71) --
	( 97.66,401.71) --
	( 97.66,401.72) --
	( 97.69,401.72) --
	( 97.69,401.72) --
	( 97.70,401.72) --
	( 97.70,401.73) --
	( 97.79,401.73) --
	( 97.79,401.73) --
	( 97.84,401.73) --
	( 97.84,401.74) --
	( 97.94,401.74) --
	( 97.94,401.74) --
	( 98.05,401.74) --
	( 98.05,401.75) --
	( 98.11,401.75) --
	( 98.11,401.75) --
	( 98.17,401.75) --
	( 98.17,401.76) --
	( 98.29,401.76) --
	( 98.29,401.76) --
	( 98.31,401.76) --
	( 98.31,401.77) --
	( 98.33,401.77) --
	( 98.33,401.77) --
	( 98.34,401.77) --
	( 98.34,401.78) --
	( 98.37,401.78) --
	( 98.37,401.79) --
	( 98.44,401.79) --
	( 98.44,401.79) --
	( 98.49,401.79) --
	( 98.49,401.80) --
	( 98.56,401.80) --
	( 98.56,401.80) --
	( 98.60,401.80) --
	( 98.60,401.81) --
	( 98.69,401.81) --
	( 98.69,401.81) --
	( 98.75,401.81) --
	( 98.75,401.82) --
	( 98.86,401.82) --
	( 98.86,401.82) --
	( 98.90,401.82) --
	( 98.90,401.83) --
	( 98.99,401.83) --
	( 98.99,401.84) --
	( 99.08,401.84) --
	( 99.08,401.84) --
	( 99.11,401.84) --
	( 99.11,401.85) --
	( 99.21,401.85) --
	( 99.21,401.86) --
	( 99.27,401.86) --
	( 99.27,401.86) --
	( 99.34,401.86) --
	( 99.34,401.87) --
	( 99.51,401.87) --
	( 99.51,401.87) --
	( 99.57,401.87) --
	( 99.57,401.88) --
	( 99.67,401.88) --
	( 99.67,401.89) --
	( 99.75,401.89) --
	( 99.75,401.90) --
	( 99.78,401.90) --
	( 99.78,401.90) --
	( 99.85,401.90) --
	( 99.85,401.91) --
	( 99.90,401.91) --
	( 99.90,401.91) --
	(100.01,401.91) --
	(100.01,401.92) --
	(100.02,401.92) --
	(100.02,401.93) --
	(100.06,401.93) --
	(100.06,401.93) --
	(100.19,401.93) --
	(100.19,401.94) --
	(100.27,401.94) --
	(100.27,401.95) --
	(100.35,401.95) --
	(100.35,401.95) --
	(100.38,401.95) --
	(100.38,401.96) --
	(100.47,401.96) --
	(100.47,401.97) --
	(100.53,401.97) --
	(100.53,401.97) --
	(100.57,401.97) --
	(100.57,401.98) --
	(100.64,401.98) --
	(100.64,401.98) --
	(100.74,401.98) --
	(100.74,401.99) --
	(100.80,401.99) --
	(100.80,402.00) --
	(100.97,402.00) --
	(100.97,402.00) --
	(101.04,402.00) --
	(101.04,402.01) --
	(101.09,402.01) --
	(101.09,402.01) --
	(101.18,402.01) --
	(101.18,402.02) --
	(101.25,402.02) --
	(101.25,402.03) --
	(101.30,402.03) --
	(101.30,402.03) --
	(101.48,402.03) --
	(101.48,402.04) --
	(101.69,402.04) --
	(101.69,402.04) --
	(101.78,402.04) --
	(101.78,402.05) --
	(101.90,402.05) --
	(101.90,402.06) --
	(102.09,402.06) --
	(102.09,402.06) --
	(102.18,402.06) --
	(102.18,402.07) --
	(102.37,402.07) --
	(102.37,402.07) --
	(102.42,402.07) --
	(102.42,402.08) --
	(102.52,402.08) --
	(102.52,402.08) --
	(102.65,402.08) --
	(102.65,402.09) --
	(102.78,402.09) --
	(102.78,402.09) --
	(102.90,402.09) --
	(102.90,402.10) --
	(103.12,402.10) --
	(103.12,402.11) --
	(103.39,402.11) --
	(103.39,402.11) --
	(103.62,402.11) --
	(103.62,402.12) --
	(103.83,402.12) --
	(103.83,402.13) --
	(103.92,402.13) --
	(103.92,402.13) --
	(103.99,402.13) --
	(103.99,402.14) --
	(104.52,402.14) --
	(104.52,402.14) --
	(104.96,402.14) --
	(104.96,402.15) --
	(105.48,402.15) --
	(105.48,402.15) --
	(105.78,402.15) --
	(105.78,402.16) --
	(106.52,402.16) --
	(106.52,402.16) --
	(107.58,402.16) --
	(107.58,402.17) --
	(107.83,402.17) --
	(107.83,402.17) --
	(108.53,402.17) --
	(108.53,402.18) --
	(108.97,402.18) --
	(108.97,402.19) --
	(110.59,402.19) --
	(110.59,402.19) --
	(113.17,402.19) --
	(113.17,402.20) --
	(113.98,402.20) --
	(113.98,402.20) --
	(119.25,402.20) --
	(119.25,402.21) --
	(119.33,402.21) --
	(119.33,402.21) --
	(121.39,402.21) --
	(121.39,402.22) --
	(122.50,402.22) --
	(122.50,402.23) --
	(123.37,402.23) --
	(123.37,402.23) --
	(127.56,402.23) --
	(127.56,402.24) --
	(130.57,402.24) --
	(130.57,402.24) --
	(134.05,402.24) --
	(134.05,402.25) --
	(135.61,402.25) --
	(135.61,402.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,402.44) -- ( 58.88,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,400.50) -- ( 56.94,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,401.07) -- ( 58.63,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,403.81) -- ( 58.63,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,401.07) -- ( 61.36,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,403.81) -- ( 61.36,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05,402.44) -- ( 61.93,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99,400.50) -- ( 59.99,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.27,326.19) --
	( 66.02,326.19) --
	( 66.02,328.94) --
	( 63.27,328.94) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 68.94,394.47) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 67.61,392.63) --
	( 69.46,389.43) --
	( 65.76,389.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,391.51) --
	( 69.08,394.72) --
	( 65.39,394.72) --
	( 67.23,391.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,402.44) -- ( 58.88,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,400.50) -- ( 56.94,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,401.07) -- ( 58.63,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,403.81) -- ( 58.63,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,401.07) -- ( 61.36,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,403.81) -- ( 61.36,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05,402.44) -- ( 61.93,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99,400.50) -- ( 59.99,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (106.02,346.76) --
	(108.77,346.76) --
	(108.77,349.51) --
	(106.02,349.51) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 72.96,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.94,404.38) --
	(127.79,401.17) --
	(124.09,401.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61,400.11) --
	(137.46,403.32) --
	(133.76,403.32) --
	(135.61,400.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.13,323.82) -- ( 48.13,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.42,323.82) -- ( 53.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.51,323.82) -- ( 56.51,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.71,323.82) -- ( 58.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.41,323.82) -- ( 60.41,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80,323.82) -- ( 61.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.98,323.82) -- ( 62.98,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.00,323.82) -- ( 64.00,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.89,323.82) -- ( 64.89,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.70,323.82) -- ( 65.70,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.99,323.82) -- ( 70.99,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.08,323.82) -- ( 74.08,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.28,323.82) -- ( 76.28,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98,323.82) -- ( 77.98,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.37,323.82) -- ( 79.37,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.55,323.82) -- ( 80.55,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.57,323.82) -- ( 81.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.47,323.82) -- ( 82.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.27,323.82) -- ( 83.27,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.56,323.82) -- ( 88.56,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.65,323.82) -- ( 91.65,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.85,323.82) -- ( 93.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.55,323.82) -- ( 95.55,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.94,323.82) -- ( 96.94,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.12,323.82) -- ( 98.12,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.14,323.82) -- ( 99.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.04,323.82) -- (100.04,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.84,323.82) -- (100.84,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.13,323.82) -- (106.13,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.22,323.82) -- (109.22,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.42,323.82) -- (111.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.12,323.82) -- (113.12,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.51,323.82) -- (114.51,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.69,323.82) -- (115.69,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.71,323.82) -- (116.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.61,323.82) -- (117.61,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.41,323.82) -- (118.41,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.70,323.82) -- (123.70,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.79,323.82) -- (126.79,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.99,323.82) -- (128.99,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.69,323.82) -- (130.69,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.08,323.82) -- (132.08,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.26,323.82) -- (133.26,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.28,323.82) -- (134.28,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.18,323.82) -- (135.18,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.98,323.82) -- (135.98,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.27,323.82) -- (141.27,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.36,323.82) -- (144.36,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.56,323.82) -- (146.56,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.26,323.82) -- (148.26,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.65,323.82) -- (149.65,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.83,323.82) -- (150.83,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.85,323.82) -- (151.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.75,323.82) -- (152.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.55,323.82) -- (153.55,328.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01,323.82) rectangle (139.54,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,323.82) --
	( 53.01,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,336.86) {900000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,356.53) {1000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,376.20) {1100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,395.87) {1200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,339.62) --
	( 53.01,339.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,359.29) --
	( 53.01,359.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,378.95) --
	( 53.01,378.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,398.62) --
	( 53.01,398.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,323.82) --
	(139.54,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.70,321.32) --
	( 65.70,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.27,321.32) --
	( 83.27,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.84,321.32) --
	(100.84,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.41,321.32) --
	(118.41,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.98,321.32) --
	(135.98,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 59.50,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 67.33,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 77.98,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 85.81,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 95.55,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (103.39,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (113.12,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (120.96,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.69,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.53,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,365.00) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,408.98) {face};
\end{scope}
\begin{scope}
\path[clip] (144.54,294.08) rectangle (289.08,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,294.08) rectangle (289.08,425.28);
\end{scope}
\begin{scope}
\path[clip] (181.45,323.82) rectangle (284.08,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45,323.82) rectangle (284.08,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,327.22) --
	(284.08,327.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,347.94) --
	(284.08,347.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,368.67) --
	(284.08,368.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,389.40) --
	(284.08,389.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (191.76,323.82) --
	(191.76,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.83,323.82) --
	(213.83,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.89,323.82) --
	(235.89,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.96,323.82) --
	(257.96,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02,323.82) --
	(280.02,406.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.08,327.57) --
	(197.10,327.57) --
	(197.10,327.58) --
	(197.11,327.58) --
	(197.11,327.59) --
	(197.12,327.59) --
	(197.12,327.60) --
	(197.13,327.60) --
	(197.13,327.60) --
	(197.14,327.60) --
	(197.14,327.62) --
	(197.15,327.62) --
	(197.15,327.62) --
	(197.15,327.62) --
	(197.15,327.63) --
	(197.16,327.63) --
	(197.16,327.64) --
	(197.17,327.64) --
	(197.17,327.65) --
	(197.18,327.65) --
	(197.18,327.67) --
	(197.19,327.67) --
	(197.19,327.68) --
	(197.20,327.68) --
	(197.20,327.69) --
	(197.21,327.69) --
	(197.21,327.71) --
	(197.22,327.71) --
	(197.22,327.72) --
	(197.23,327.72) --
	(197.23,327.78) --
	(197.23,327.78) --
	(197.23,327.79) --
	(197.24,327.79) --
	(197.24,327.80) --
	(197.25,327.80) --
	(197.25,327.82) --
	(197.26,327.82) --
	(197.26,327.83) --
	(197.27,327.83) --
	(197.27,327.86) --
	(197.28,327.86) --
	(197.28,327.87) --
	(197.29,327.87) --
	(197.29,327.90) --
	(197.29,327.90) --
	(197.29,327.92) --
	(197.31,327.92) --
	(197.31,327.94) --
	(197.31,327.94) --
	(197.31,327.96) --
	(197.33,327.96) --
	(197.33,327.99) --
	(197.33,327.99) --
	(197.33,328.00) --
	(197.35,328.00) --
	(197.35,328.04) --
	(197.35,328.04) --
	(197.35,328.06) --
	(197.37,328.06) --
	(197.37,328.09) --
	(197.37,328.09) --
	(197.37,328.12) --
	(197.39,328.12) --
	(197.39,328.15) --
	(197.40,328.15) --
	(197.40,328.18) --
	(197.40,328.18) --
	(197.40,328.18) --
	(197.41,328.18) --
	(197.41,328.21) --
	(197.42,328.21) --
	(197.42,328.24) --
	(197.43,328.24) --
	(197.43,328.25) --
	(197.43,328.25) --
	(197.43,328.31) --
	(197.43,328.31) --
	(197.43,328.34) --
	(197.44,328.34) --
	(197.44,328.40) --
	(197.45,328.40) --
	(197.45,328.44) --
	(197.45,328.44) --
	(197.45,328.44) --
	(197.45,328.44) --
	(197.45,328.47) --
	(197.47,328.47) --
	(197.47,328.50) --
	(197.48,328.50) --
	(197.48,328.51) --
	(197.50,328.51) --
	(197.50,328.54) --
	(197.50,328.54) --
	(197.50,328.54) --
	(197.52,328.54) --
	(197.52,328.59) --
	(197.53,328.59) --
	(197.53,328.59) --
	(197.58,328.59) --
	(197.58,328.67) --
	(197.78,328.67) --
	(197.78,328.74) --
	(197.78,328.74) --
	(197.78,328.81) --
	(197.83,328.81) --
	(197.83,328.88) --
	(197.85,328.88) --
	(197.85,328.94) --
	(197.91,328.94) --
	(197.91,328.99) --
	(198.03,328.99) --
	(198.03,329.06) --
	(198.03,329.06) --
	(198.03,329.13) --
	(198.20,329.13) --
	(198.20,329.19) --
	(198.23,329.19) --
	(198.23,329.26) --
	(198.27,329.26) --
	(198.27,329.32) --
	(198.40,329.32) --
	(198.40,329.39) --
	(198.40,329.39) --
	(198.40,329.46) --
	(198.53,329.46) --
	(198.53,329.53) --
	(198.56,329.53) --
	(198.56,329.59) --
	(198.60,329.59) --
	(198.60,329.68) --
	(198.78,329.68) --
	(198.78,329.76) --
	(198.79,329.76) --
	(198.79,329.85) --
	(198.84,329.85) --
	(198.84,329.91) --
	(198.86,329.91) --
	(198.86,329.97) --
	(198.91,329.97) --
	(198.91,330.04) --
	(199.10,330.04) --
	(199.10,330.12) --
	(199.10,330.12) --
	(199.10,330.19) --
	(199.14,330.19) --
	(199.14,330.26) --
	(199.15,330.26) --
	(199.15,330.34) --
	(199.29,330.34) --
	(199.29,330.43) --
	(199.35,330.43) --
	(199.35,330.50) --
	(199.35,330.50) --
	(199.35,330.57) --
	(199.47,330.57) --
	(199.47,330.67) --
	(199.48,330.67) --
	(199.48,330.76) --
	(199.63,330.76) --
	(199.63,330.85) --
	(199.66,330.85) --
	(199.66,330.92) --
	(199.67,330.92) --
	(199.67,330.99) --
	(199.82,330.99) --
	(199.82,331.09) --
	(199.83,331.09) --
	(199.83,331.18) --
	(199.99,331.18) --
	(199.99,331.28) --
	(199.99,331.28) --
	(199.99,331.37) --
	(200.01,331.37) --
	(200.01,331.45) --
	(200.17,331.45) --
	(200.17,331.56) --
	(200.19,331.56) --
	(200.19,331.66) --
	(200.26,331.66) --
	(200.26,331.73) --
	(200.28,331.73) --
	(200.28,331.81) --
	(200.37,331.81) --
	(200.37,331.92) --
	(200.55,331.92) --
	(200.55,332.03) --
	(200.57,332.03) --
	(200.57,332.15) --
	(200.57,332.15) --
	(200.57,332.24) --
	(200.61,332.24) --
	(200.61,332.34) --
	(200.72,332.34) --
	(200.72,332.46) --
	(200.88,332.46) --
	(200.88,332.56) --
	(200.90,332.56) --
	(200.90,332.68) --
	(200.93,332.68) --
	(200.93,332.80) --
	(200.94,332.80) --
	(200.94,332.90) --
	(201.05,332.90) --
	(201.05,333.06) --
	(201.19,333.06) --
	(201.19,333.16) --
	(201.23,333.16) --
	(201.23,333.32) --
	(201.25,333.32) --
	(201.25,333.43) --
	(201.25,333.43) --
	(201.25,333.59) --
	(201.51,333.59) --
	(201.51,333.70) --
	(201.58,333.70) --
	(201.58,333.81) --
	(201.63,333.81) --
	(201.63,333.96) --
	(201.79,333.96) --
	(201.79,334.10) --
	(201.82,334.10) --
	(201.82,334.23) --
	(201.83,334.23) --
	(201.83,334.37) --
	(201.90,334.37) --
	(201.90,334.50) --
	(201.96,334.50) --
	(201.96,334.66) --
	(202.11,334.66) --
	(202.11,334.83) --
	(202.14,334.83) --
	(202.14,335.00) --
	(202.16,335.00) --
	(202.16,335.17) --
	(202.19,335.17) --
	(202.19,335.33) --
	(202.60,335.33) --
	(202.60,335.47) --
	(202.69,335.47) --
	(202.69,335.62) --
	(202.91,335.62) --
	(202.91,335.79) --
	(202.95,335.79) --
	(202.95,335.97) --
	(203.01,335.97) --
	(203.01,336.14) --
	(203.12,336.14) --
	(203.12,336.33) --
	(203.13,336.33) --
	(203.13,336.51) --
	(203.77,336.51) --
	(203.77,336.70) --
	(203.93,336.70) --
	(203.93,336.89) --
	(205.03,336.89) --
	(205.03,337.07) --
	(205.10,337.07) --
	(205.10,337.26) --
	(205.17,337.26) --
	(205.17,337.44) --
	(205.50,337.44) --
	(205.50,337.44) --
	(205.68,337.44) --
	(205.68,337.62) --
	(205.79,337.62) --
	(205.79,337.80) --
	(205.85,337.80) --
	(205.85,338.00) --
	(205.95,338.00) --
	(205.95,338.20) --
	(206.05,338.20) --
	(206.05,338.40) --
	(206.51,338.40) --
	(206.51,338.60) --
	(206.61,338.60) --
	(206.61,338.80) --
	(207.17,338.80) --
	(207.17,338.81) --
	(207.21,338.81) --
	(207.21,339.03) --
	(207.28,339.03) --
	(207.28,339.26) --
	(207.39,339.26) --
	(207.39,339.49) --
	(207.74,339.49) --
	(207.74,339.72) --
	(207.78,339.72) --
	(207.78,339.93) --
	(207.84,339.93) --
	(207.84,340.14) --
	(207.88,340.14) --
	(207.88,340.37) --
	(207.94,340.37) --
	(207.94,340.58) --
	(208.27,340.58) --
	(208.27,340.80) --
	(208.40,340.80) --
	(208.40,341.01) --
	(209.13,341.01) --
	(209.13,341.01) --
	(209.26,341.01) --
	(209.26,341.24) --
	(209.28,341.24) --
	(209.28,341.46) --
	(209.33,341.46) --
	(209.33,341.68) --
	(209.57,341.68) --
	(209.57,341.69) --
	(209.61,341.69) --
	(209.61,341.91) --
	(209.74,341.91) --
	(209.74,342.13) --
	(210.06,342.13) --
	(210.06,342.37) --
	(210.08,342.37) --
	(210.08,342.61) --
	(210.13,342.61) --
	(210.13,342.85) --
	(210.34,342.85) --
	(210.34,343.09) --
	(210.48,343.09) --
	(210.48,343.32) --
	(216.62,343.32) --
	(216.62,343.58) --
	(216.70,343.58) --
	(216.70,343.84) --
	(216.73,343.84) --
	(216.73,344.10) --
	(216.86,344.10) --
	(216.86,344.36) --
	(216.98,344.36) --
	(216.98,344.36) --
	(216.99,344.36) --
	(216.99,344.62) --
	(217.18,344.62) --
	(217.18,344.95) --
	(217.26,344.95) --
	(217.26,345.28) --
	(217.28,345.28) --
	(217.28,345.61) --
	(217.43,345.61) --
	(217.43,345.94) --
	(217.57,345.94) --
	(217.57,346.27) --
	(223.01,346.27) --
	(223.01,346.64) --
	(223.08,346.64) --
	(223.08,347.02) --
	(223.11,347.02) --
	(223.11,347.39) --
	(223.13,347.39) --
	(223.13,347.77) --
	(223.24,347.77) --
	(223.24,348.14) --
	(224.27,348.14) --
	(224.27,348.56) --
	(224.30,348.56) --
	(224.30,348.99) --
	(224.36,348.99) --
	(224.36,349.41) --
	(224.38,349.41) --
	(224.38,349.83) --
	(224.47,349.83) --
	(224.47,350.26) --
	(225.96,350.26) --
	(225.96,350.26) --
	(240.10,350.26) --
	(240.10,350.27) --
	(240.59,350.27) --
	(240.59,350.69) --
	(240.68,350.69) --
	(240.68,351.11) --
	(240.71,351.11) --
	(240.71,351.52) --
	(240.88,351.52) --
	(240.88,351.95) --
	(240.89,351.95) --
	(240.89,352.37) --
	(246.00,352.37) --
	(246.00,352.37) --
	(263.29,352.37) --
	(263.29,353.01) --
	(263.35,353.01) --
	(263.35,353.65) --
	(263.39,353.65) --
	(263.39,354.29) --
	(263.40,354.29) --
	(263.40,354.92) --
	(263.43,354.92) --
	(263.43,354.93) --
	(263.45,354.93) --
	(263.45,355.56) --
	(263.48,355.56) --
	(263.48,355.57) --
	(263.49,355.57) --
	(263.49,356.21) --
	(263.51,356.21) --
	(263.51,356.86) --
	(263.52,356.86) --
	(263.52,356.86) --
	(263.61,356.86) --
	(263.61,357.50) --
	(263.64,357.50) --
	(263.64,357.51) --
	(263.66,357.51) --
	(263.66,358.16) --
	(263.77,358.16) --
	(263.77,358.81) --
	(263.80,358.81) --
	(263.80,358.82);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.53,402.14) --
	(197.54,402.14) --
	(197.54,402.14) --
	(197.54,402.14) --
	(197.54,402.16) --
	(197.54,402.16) --
	(197.54,402.17) --
	(197.55,402.17) --
	(197.55,402.18) --
	(197.55,402.18) --
	(197.55,402.19) --
	(197.56,402.19) --
	(197.56,402.20) --
	(197.56,402.20) --
	(197.56,402.21) --
	(197.56,402.21) --
	(197.56,402.22) --
	(197.57,402.22) --
	(197.57,402.23) --
	(197.57,402.23) --
	(197.57,402.24) --
	(197.58,402.24) --
	(197.58,402.25) --
	(197.58,402.25) --
	(197.58,402.27) --
	(197.59,402.27) --
	(197.59,402.29) --
	(197.60,402.29) --
	(197.60,402.31) --
	(197.62,402.31) --
	(197.62,402.35) --
	(197.65,402.35) --
	(197.65,402.39) --
	(197.69,402.39) --
	(197.69,402.44);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (202.34,389.48) --
	(202.35,389.48) --
	(202.35,389.48) --
	(202.36,389.48) --
	(202.36,389.49) --
	(202.36,389.49) --
	(202.36,389.50) --
	(202.36,389.50) --
	(202.36,389.50) --
	(202.37,389.50) --
	(202.37,389.51) --
	(202.38,389.51) --
	(202.38,389.52) --
	(202.38,389.52) --
	(202.38,389.52) --
	(202.39,389.52) --
	(202.39,389.53) --
	(202.39,389.53) --
	(202.39,389.54) --
	(202.40,389.54) --
	(202.40,389.55) --
	(202.40,389.55) --
	(202.40,389.55) --
	(202.41,389.55) --
	(202.41,389.56) --
	(202.41,389.56) --
	(202.41,389.57) --
	(202.42,389.57) --
	(202.42,389.58) --
	(202.42,389.58) --
	(202.42,389.59) --
	(202.43,389.59) --
	(202.43,389.59) --
	(202.44,389.59) --
	(202.44,389.60) --
	(202.45,389.60) --
	(202.45,389.61) --
	(202.46,389.61) --
	(202.46,389.61) --
	(202.46,389.61) --
	(202.46,389.62) --
	(202.46,389.62) --
	(202.46,389.63) --
	(202.47,389.63) --
	(202.47,389.63) --
	(202.48,389.63) --
	(202.48,389.64) --
	(202.48,389.64) --
	(202.48,389.65) --
	(202.48,389.65) --
	(202.48,389.65) --
	(202.49,389.65) --
	(202.49,389.66) --
	(202.50,389.66) --
	(202.50,389.66) --
	(202.51,389.66) --
	(202.51,389.67) --
	(202.52,389.67) --
	(202.52,389.68) --
	(202.52,389.68) --
	(202.52,389.69) --
	(202.53,389.69) --
	(202.53,389.69) --
	(202.55,389.69) --
	(202.55,389.70) --
	(202.55,389.70) --
	(202.55,389.70) --
	(202.56,389.70) --
	(202.56,389.71) --
	(202.57,389.71) --
	(202.57,389.72) --
	(202.57,389.72) --
	(202.57,389.72) --
	(202.57,389.72) --
	(202.57,389.73) --
	(202.58,389.73) --
	(202.58,389.73) --
	(202.59,389.73) --
	(202.59,389.74) --
	(202.60,389.74) --
	(202.60,389.75) --
	(202.60,389.75) --
	(202.60,389.76) --
	(202.61,389.76) --
	(202.61,389.76) --
	(202.61,389.76) --
	(202.61,389.77) --
	(202.62,389.77) --
	(202.62,389.78) --
	(202.62,389.78) --
	(202.62,389.78) --
	(202.63,389.78) --
	(202.63,389.79) --
	(202.63,389.79) --
	(202.63,389.79) --
	(202.64,389.79) --
	(202.64,389.80) --
	(202.65,389.80) --
	(202.65,389.81) --
	(202.66,389.81) --
	(202.66,389.81) --
	(202.66,389.81) --
	(202.66,389.82) --
	(202.67,389.82) --
	(202.67,389.83) --
	(202.67,389.83) --
	(202.67,389.84) --
	(202.68,389.84) --
	(202.68,389.85) --
	(202.68,389.85) --
	(202.68,389.85) --
	(202.69,389.85) --
	(202.69,389.86) --
	(202.69,389.86) --
	(202.69,389.87) --
	(202.70,389.87) --
	(202.70,389.87) --
	(202.70,389.87) --
	(202.70,389.88) --
	(202.71,389.88) --
	(202.71,389.89) --
	(202.72,389.89) --
	(202.72,389.89) --
	(202.72,389.89) --
	(202.72,389.90) --
	(202.73,389.90) --
	(202.73,389.91) --
	(202.74,389.91) --
	(202.74,389.91) --
	(202.75,389.91) --
	(202.75,389.92) --
	(202.75,389.92) --
	(202.75,389.93) --
	(202.76,389.93) --
	(202.76,389.93) --
	(202.76,389.93) --
	(202.76,389.94) --
	(202.77,389.94) --
	(202.77,389.95) --
	(202.78,389.95) --
	(202.78,389.95) --
	(202.79,389.95) --
	(202.79,389.96) --
	(202.79,389.96) --
	(202.79,389.97) --
	(202.80,389.97) --
	(202.80,389.98) --
	(202.80,389.98) --
	(202.80,389.98) --
	(202.81,389.98) --
	(202.81,389.99) --
	(202.81,389.99) --
	(202.81,389.99) --
	(202.82,389.99) --
	(202.82,390.00) --
	(202.82,390.00) --
	(202.82,390.00) --
	(202.83,390.00) --
	(202.83,390.01) --
	(202.83,390.01) --
	(202.83,390.02) --
	(202.83,390.02) --
	(202.83,390.02) --
	(202.84,390.02) --
	(202.84,390.03) --
	(202.84,390.03) --
	(202.84,390.03) --
	(202.85,390.03) --
	(202.85,390.04) --
	(202.85,390.04) --
	(202.85,390.05) --
	(202.85,390.05) --
	(202.85,390.05) --
	(202.86,390.05) --
	(202.86,390.06) --
	(202.87,390.06) --
	(202.87,390.06) --
	(202.88,390.06) --
	(202.88,390.07) --
	(202.88,390.07) --
	(202.88,390.07) --
	(202.89,390.07) --
	(202.89,390.08) --
	(202.89,390.08) --
	(202.89,390.09) --
	(202.90,390.09) --
	(202.90,390.09) --
	(202.90,390.09) --
	(202.90,390.10) --
	(202.91,390.10) --
	(202.91,390.10) --
	(202.91,390.10) --
	(202.91,390.11) --
	(202.92,390.11) --
	(202.92,390.11) --
	(202.93,390.11) --
	(202.93,390.12) --
	(202.94,390.12) --
	(202.94,390.12) --
	(202.95,390.12) --
	(202.95,390.14) --
	(202.96,390.14) --
	(202.96,390.14) --
	(202.97,390.14) --
	(202.97,390.15) --
	(202.98,390.15) --
	(202.98,390.16) --
	(202.98,390.16) --
	(202.98,390.16) --
	(202.99,390.16) --
	(202.99,390.17) --
	(202.99,390.17) --
	(202.99,390.17) --
	(203.00,390.17) --
	(203.00,390.18) --
	(203.01,390.18) --
	(203.01,390.19) --
	(203.02,390.19) --
	(203.02,390.19) --
	(203.03,390.19) --
	(203.03,390.20) --
	(203.03,390.20) --
	(203.03,390.21) --
	(203.04,390.21) --
	(203.04,390.21) --
	(203.04,390.21) --
	(203.04,390.22) --
	(203.05,390.22) --
	(203.05,390.23) --
	(203.05,390.23) --
	(203.05,390.23) --
	(203.05,390.23) --
	(203.05,390.24) --
	(203.06,390.24) --
	(203.06,390.25) --
	(203.08,390.25) --
	(203.08,390.26) --
	(203.08,390.26) --
	(203.08,390.27) --
	(203.08,390.27) --
	(203.08,390.27) --
	(203.09,390.27) --
	(203.09,390.28) --
	(203.09,390.28) --
	(203.09,390.28) --
	(203.10,390.28) --
	(203.10,390.29) --
	(203.11,390.29) --
	(203.11,390.30) --
	(203.12,390.30) --
	(203.12,390.30) --
	(203.13,390.30) --
	(203.13,390.31) --
	(203.13,390.31) --
	(203.13,390.31) --
	(203.15,390.31) --
	(203.15,390.32) --
	(203.16,390.32) --
	(203.16,390.33) --
	(203.16,390.33) --
	(203.16,390.33) --
	(203.17,390.33) --
	(203.17,390.34) --
	(203.17,390.34) --
	(203.17,390.35) --
	(203.18,390.35) --
	(203.18,390.36) --
	(203.18,390.36) --
	(203.18,390.36) --
	(203.19,390.36) --
	(203.19,390.37) --
	(203.19,390.37) --
	(203.19,390.37) --
	(203.20,390.37) --
	(203.20,390.38) --
	(203.20,390.38) --
	(203.20,390.39) --
	(203.21,390.39) --
	(203.21,390.39) --
	(203.22,390.39) --
	(203.22,390.40) --
	(203.23,390.40) --
	(203.23,390.41) --
	(203.23,390.41) --
	(203.23,390.41) --
	(203.24,390.41) --
	(203.24,390.42) --
	(203.25,390.42) --
	(203.25,390.43) --
	(203.25,390.43) --
	(203.25,390.44) --
	(203.26,390.44) --
	(203.26,390.44) --
	(203.26,390.44) --
	(203.26,390.45) --
	(203.27,390.45) --
	(203.27,390.46) --
	(203.28,390.46) --
	(203.28,390.47) --
	(203.29,390.47) --
	(203.29,390.48) --
	(203.30,390.48) --
	(203.30,390.48) --
	(203.31,390.48) --
	(203.31,390.49) --
	(203.32,390.49) --
	(203.32,390.49) --
	(203.32,390.49) --
	(203.32,390.50) --
	(203.33,390.50) --
	(203.33,390.51) --
	(203.34,390.51) --
	(203.34,390.51) --
	(203.35,390.51) --
	(203.35,390.52) --
	(203.35,390.52) --
	(203.35,390.53) --
	(203.36,390.53) --
	(203.36,390.53) --
	(203.36,390.53) --
	(203.36,390.54) --
	(203.37,390.54) --
	(203.37,390.54) --
	(203.37,390.54) --
	(203.37,390.55) --
	(203.37,390.55) --
	(203.37,390.55) --
	(203.37,390.55) --
	(203.37,390.56) --
	(203.39,390.56) --
	(203.39,390.56) --
	(203.40,390.56) --
	(203.40,390.57) --
	(203.41,390.57) --
	(203.41,390.57) --
	(203.41,390.57) --
	(203.41,390.58) --
	(203.41,390.58) --
	(203.41,390.58) --
	(203.42,390.58) --
	(203.42,390.59) --
	(203.44,390.59) --
	(203.44,390.59) --
	(203.44,390.59) --
	(203.44,390.60) --
	(203.45,390.60) --
	(203.45,390.61) --
	(203.46,390.61) --
	(203.46,390.61) --
	(203.47,390.61) --
	(203.47,390.62) --
	(203.48,390.62) --
	(203.48,390.63) --
	(203.48,390.63) --
	(203.48,390.63) --
	(203.49,390.63) --
	(203.49,390.64) --
	(203.50,390.64) --
	(203.50,390.64) --
	(203.50,390.64) --
	(203.50,390.65) --
	(203.52,390.65) --
	(203.52,390.65) --
	(203.52,390.65) --
	(203.52,390.66) --
	(203.52,390.66) --
	(203.52,390.67) --
	(203.52,390.67) --
	(203.52,390.67) --
	(203.53,390.67) --
	(203.53,390.68) --
	(203.54,390.68) --
	(203.54,390.69) --
	(203.54,390.69) --
	(203.54,390.69) --
	(203.55,390.69) --
	(203.55,390.70) --
	(203.56,390.70) --
	(203.56,390.71) --
	(203.57,390.71) --
	(203.57,390.71) --
	(203.57,390.71) --
	(203.57,390.72) --
	(203.58,390.72) --
	(203.58,390.73) --
	(203.58,390.73) --
	(203.58,390.73) --
	(203.59,390.73) --
	(203.59,390.74) --
	(203.60,390.74) --
	(203.60,390.75) --
	(203.60,390.75) --
	(203.60,390.75) --
	(203.61,390.75) --
	(203.61,390.76) --
	(203.61,390.76) --
	(203.61,390.76) --
	(203.62,390.76) --
	(203.62,390.77) --
	(203.63,390.77) --
	(203.63,390.78) --
	(203.64,390.78) --
	(203.64,390.78) --
	(203.64,390.78) --
	(203.64,390.79) --
	(203.65,390.79) --
	(203.65,390.79) --
	(203.65,390.79) --
	(203.65,390.80) --
	(203.65,390.80) --
	(203.65,390.80) --
	(203.66,390.80) --
	(203.66,390.81) --
	(203.66,390.81) --
	(203.66,390.82) --
	(203.67,390.82) --
	(203.67,390.83) --
	(203.69,390.83) --
	(203.69,390.83) --
	(203.70,390.83) --
	(203.70,390.84) --
	(203.70,390.84) --
	(203.70,390.85) --
	(203.71,390.85) --
	(203.71,390.85) --
	(203.71,390.85) --
	(203.71,390.86) --
	(203.72,390.86) --
	(203.72,390.86) --
	(203.73,390.86) --
	(203.73,390.87) --
	(203.74,390.87) --
	(203.74,390.87) --
	(203.74,390.87) --
	(203.74,390.88) --
	(203.75,390.88) --
	(203.75,390.89) --
	(203.75,390.89) --
	(203.75,390.89) --
	(203.76,390.89) --
	(203.76,390.90) --
	(203.77,390.90) --
	(203.77,390.91) --
	(203.77,390.91) --
	(203.77,390.91) --
	(203.78,390.91) --
	(203.78,390.92) --
	(203.78,390.92) --
	(203.78,390.93) --
	(203.79,390.93) --
	(203.79,390.93) --
	(203.79,390.93) --
	(203.79,390.94) --
	(203.80,390.94) --
	(203.80,390.95) --
	(203.81,390.95) --
	(203.81,390.95) --
	(203.81,390.95) --
	(203.81,390.96) --
	(203.82,390.96) --
	(203.82,390.97) --
	(203.82,390.97) --
	(203.82,390.97) --
	(203.83,390.97) --
	(203.83,390.98) --
	(203.83,390.98) --
	(203.83,390.98) --
	(203.84,390.98) --
	(203.84,390.99) --
	(203.85,390.99) --
	(203.85,390.99) --
	(203.85,390.99) --
	(203.85,391.00) --
	(203.86,391.00) --
	(203.86,391.00) --
	(203.87,391.00) --
	(203.87,391.01) --
	(203.87,391.01) --
	(203.87,391.02) --
	(203.88,391.02) --
	(203.88,391.02) --
	(203.89,391.02) --
	(203.89,391.03) --
	(203.90,391.03) --
	(203.90,391.04) --
	(203.90,391.04) --
	(203.90,391.05) --
	(203.91,391.05) --
	(203.91,391.05) --
	(203.91,391.05) --
	(203.91,391.06) --
	(203.92,391.06) --
	(203.92,391.06) --
	(203.93,391.06) --
	(203.93,391.07) --
	(203.93,391.07) --
	(203.93,391.08) --
	(203.93,391.08) --
	(203.93,391.09) --
	(203.94,391.09) --
	(203.94,391.09) --
	(203.95,391.09) --
	(203.95,391.10) --
	(203.96,391.10) --
	(203.96,391.11) --
	(203.97,391.11) --
	(203.97,391.11) --
	(203.97,391.11) --
	(203.97,391.12) --
	(203.98,391.12) --
	(203.98,391.12) --
	(203.99,391.12) --
	(203.99,391.13) --
	(204.00,391.13) --
	(204.00,391.13) --
	(204.01,391.13) --
	(204.01,391.14) --
	(204.02,391.14) --
	(204.02,391.15) --
	(204.03,391.15) --
	(204.03,391.15) --
	(204.03,391.15) --
	(204.03,391.16) --
	(204.04,391.16) --
	(204.04,391.17) --
	(204.04,391.17) --
	(204.04,391.17) --
	(204.05,391.17) --
	(204.05,391.18) --
	(204.05,391.18) --
	(204.05,391.18) --
	(204.06,391.18) --
	(204.06,391.19) --
	(204.06,391.19) --
	(204.06,391.20) --
	(204.07,391.20) --
	(204.07,391.20) --
	(204.07,391.20) --
	(204.07,391.21) --
	(204.08,391.21) --
	(204.08,391.22) --
	(204.09,391.22) --
	(204.09,391.22) --
	(204.10,391.22) --
	(204.10,391.23) --
	(204.10,391.23) --
	(204.10,391.23) --
	(204.11,391.23) --
	(204.11,391.24) --
	(204.11,391.24) --
	(204.11,391.25) --
	(204.12,391.25) --
	(204.12,391.25) --
	(204.13,391.25) --
	(204.13,391.26) --
	(204.13,391.26) --
	(204.13,391.26) --
	(204.15,391.26) --
	(204.15,391.27) --
	(204.15,391.27) --
	(204.15,391.28) --
	(204.17,391.28) --
	(204.17,391.28) --
	(204.17,391.28) --
	(204.17,391.29) --
	(204.18,391.29) --
	(204.18,391.29) --
	(204.18,391.29) --
	(204.18,391.30) --
	(204.20,391.30) --
	(204.20,391.31) --
	(204.20,391.31) --
	(204.20,391.31) --
	(204.21,391.31) --
	(204.21,391.31) --
	(204.22,391.31) --
	(204.22,391.32) --
	(204.22,391.32) --
	(204.22,391.33) --
	(204.23,391.33) --
	(204.23,391.33) --
	(204.24,391.33) --
	(204.24,391.34) --
	(204.24,391.34) --
	(204.24,391.35) --
	(204.24,391.35) --
	(204.24,391.35) --
	(204.26,391.35) --
	(204.26,391.36) --
	(204.26,391.36) --
	(204.26,391.37) --
	(204.26,391.37) --
	(204.26,391.37) --
	(204.27,391.37) --
	(204.27,391.38) --
	(204.29,391.38) --
	(204.29,391.39) --
	(204.30,391.39) --
	(204.30,391.40) --
	(204.30,391.40) --
	(204.30,391.40) --
	(204.31,391.40) --
	(204.31,391.41) --
	(204.32,391.41) --
	(204.32,391.42) --
	(204.33,391.42) --
	(204.33,391.42) --
	(204.33,391.42) --
	(204.33,391.43) --
	(204.33,391.43) --
	(204.33,391.44) --
	(204.34,391.44) --
	(204.34,391.44) --
	(204.35,391.44) --
	(204.35,391.45) --
	(204.35,391.45) --
	(204.35,391.45) --
	(204.36,391.45) --
	(204.36,391.46) --
	(204.36,391.46) --
	(204.36,391.47) --
	(204.37,391.47) --
	(204.37,391.47) --
	(204.38,391.47) --
	(204.38,391.48) --
	(204.39,391.48) --
	(204.39,391.48) --
	(204.40,391.48) --
	(204.40,391.49) --
	(204.40,391.49) --
	(204.40,391.50) --
	(204.41,391.50) --
	(204.41,391.50) --
	(204.42,391.50) --
	(204.42,391.51) --
	(204.42,391.51) --
	(204.42,391.51) --
	(204.44,391.51) --
	(204.44,391.52) --
	(204.45,391.52) --
	(204.45,391.52) --
	(204.45,391.52) --
	(204.45,391.53) --
	(204.46,391.53) --
	(204.46,391.54) --
	(204.47,391.54) --
	(204.47,391.54) --
	(204.47,391.54) --
	(204.47,391.55) --
	(204.48,391.55) --
	(204.48,391.55) --
	(204.49,391.55) --
	(204.49,391.56) --
	(204.50,391.56) --
	(204.50,391.56) --
	(204.51,391.56) --
	(204.51,391.57) --
	(204.51,391.57) --
	(204.51,391.58) --
	(204.52,391.58) --
	(204.52,391.58) --
	(204.53,391.58) --
	(204.53,391.59) --
	(204.53,391.59) --
	(204.53,391.60) --
	(204.55,391.60) --
	(204.55,391.60) --
	(204.56,391.60) --
	(204.56,391.61) --
	(204.56,391.61) --
	(204.56,391.62) --
	(204.57,391.62) --
	(204.57,391.62) --
	(204.58,391.62) --
	(204.58,391.63) --
	(204.58,391.63) --
	(204.58,391.64) --
	(204.60,391.64) --
	(204.60,391.64) --
	(204.61,391.64) --
	(204.61,391.65) --
	(204.62,391.65) --
	(204.62,391.65) --
	(204.63,391.65) --
	(204.63,391.66) --
	(204.63,391.66) --
	(204.63,391.66) --
	(204.64,391.66) --
	(204.64,391.67) --
	(204.65,391.67) --
	(204.65,391.67) --
	(204.65,391.67) --
	(204.65,391.68) --
	(204.66,391.68) --
	(204.66,391.68) --
	(204.66,391.68) --
	(204.66,391.69) --
	(204.67,391.69) --
	(204.67,391.70) --
	(204.67,391.70) --
	(204.67,391.70) --
	(204.68,391.70) --
	(204.68,391.71) --
	(204.68,391.71) --
	(204.68,391.71) --
	(204.69,391.71) --
	(204.69,391.72) --
	(204.70,391.72) --
	(204.70,391.73) --
	(204.70,391.73) --
	(204.70,391.73) --
	(204.71,391.73) --
	(204.71,391.74) --
	(204.72,391.74) --
	(204.72,391.75) --
	(204.72,391.75) --
	(204.72,391.75) --
	(204.73,391.75) --
	(204.73,391.76) --
	(204.74,391.76) --
	(204.74,391.76) --
	(204.74,391.76) --
	(204.74,391.77) --
	(204.75,391.77) --
	(204.75,391.77) --
	(204.75,391.77) --
	(204.75,391.78) --
	(204.76,391.78) --
	(204.76,391.78) --
	(204.77,391.78) --
	(204.77,391.79) --
	(204.78,391.79) --
	(204.78,391.79) --
	(204.78,391.79) --
	(204.78,391.80) --
	(204.79,391.80) --
	(204.79,391.81) --
	(204.79,391.81) --
	(204.79,391.81) --
	(204.80,391.81) --
	(204.80,391.82) --
	(204.80,391.82) --
	(204.80,391.82) --
	(204.81,391.82) --
	(204.81,391.83) --
	(204.81,391.83) --
	(204.81,391.83) --
	(204.81,391.83) --
	(204.81,391.84) --
	(204.82,391.84) --
	(204.82,391.85) --
	(204.84,391.85) --
	(204.84,391.85) --
	(204.85,391.85) --
	(204.85,391.86) --
	(204.85,391.86) --
	(204.85,391.87) --
	(204.86,391.87) --
	(204.86,391.87) --
	(204.86,391.87) --
	(204.86,391.88) --
	(204.87,391.88) --
	(204.87,391.88) --
	(204.88,391.88) --
	(204.88,391.89) --
	(204.88,391.89) --
	(204.88,391.90) --
	(204.89,391.90) --
	(204.89,391.90) --
	(204.90,391.90) --
	(204.90,391.91) --
	(204.91,391.91) --
	(204.91,391.92) --
	(204.92,391.92) --
	(204.92,391.92) --
	(204.93,391.92) --
	(204.93,391.93) --
	(204.95,391.93) --
	(204.95,391.93) --
	(204.95,391.93) --
	(204.95,391.94) --
	(204.96,391.94) --
	(204.96,391.95) --
	(204.98,391.95) --
	(204.98,391.95) --
	(204.99,391.95) --
	(204.99,391.96) --
	(204.99,391.96) --
	(204.99,391.97) --
	(205.00,391.97) --
	(205.00,391.97) --
	(205.01,391.97) --
	(205.01,391.98) --
	(205.01,391.98) --
	(205.01,391.98) --
	(205.02,391.98) --
	(205.02,391.99) --
	(205.03,391.99) --
	(205.03,392.00) --
	(205.04,392.00) --
	(205.04,392.00) --
	(205.04,392.00) --
	(205.04,392.01) --
	(205.04,392.01) --
	(205.04,392.02) --
	(205.05,392.02) --
	(205.05,392.02) --
	(205.06,392.02) --
	(205.06,392.03) --
	(205.06,392.03) --
	(205.06,392.04) --
	(205.07,392.04) --
	(205.07,392.04) --
	(205.08,392.04) --
	(205.08,392.05) --
	(205.08,392.05) --
	(205.08,392.06) --
	(205.09,392.06) --
	(205.09,392.07) --
	(205.09,392.07) --
	(205.09,392.08) --
	(205.11,392.08) --
	(205.11,392.08) --
	(205.11,392.08) --
	(205.11,392.09) --
	(205.12,392.09) --
	(205.12,392.09) --
	(205.12,392.09) --
	(205.12,392.10) --
	(205.13,392.10) --
	(205.13,392.11) --
	(205.14,392.11) --
	(205.14,392.11) --
	(205.14,392.11) --
	(205.14,392.12) --
	(205.15,392.12) --
	(205.15,392.13) --
	(205.16,392.13) --
	(205.16,392.14) --
	(205.16,392.14) --
	(205.16,392.15) --
	(205.17,392.15) --
	(205.17,392.15) --
	(205.18,392.15) --
	(205.18,392.16) --
	(205.19,392.16) --
	(205.19,392.17) --
	(205.19,392.17) --
	(205.19,392.17) --
	(205.20,392.17) --
	(205.20,392.18) --
	(205.21,392.18) --
	(205.21,392.18) --
	(205.21,392.18) --
	(205.21,392.19) --
	(205.22,392.19) --
	(205.22,392.20) --
	(205.23,392.20) --
	(205.23,392.21) --
	(205.23,392.21) --
	(205.23,392.21) --
	(205.24,392.21) --
	(205.24,392.22) --
	(205.24,392.22) --
	(205.24,392.23) --
	(205.25,392.23) --
	(205.25,392.23) --
	(205.25,392.23) --
	(205.25,392.24) --
	(205.26,392.24) --
	(205.26,392.24) --
	(205.27,392.24) --
	(205.27,392.25) --
	(205.28,392.25) --
	(205.28,392.26) --
	(205.28,392.26) --
	(205.28,392.26) --
	(205.29,392.26) --
	(205.29,392.27) --
	(205.29,392.27) --
	(205.29,392.27) --
	(205.30,392.27) --
	(205.30,392.28) --
	(205.30,392.28) --
	(205.30,392.29) --
	(205.31,392.29) --
	(205.31,392.30) --
	(205.31,392.30) --
	(205.31,392.30) --
	(205.32,392.30) --
	(205.32,392.31) --
	(205.33,392.31) --
	(205.33,392.31) --
	(205.34,392.31) --
	(205.34,392.32) --
	(205.34,392.32) --
	(205.34,392.33) --
	(205.35,392.33) --
	(205.35,392.33) --
	(205.36,392.33) --
	(205.36,392.34) --
	(205.36,392.34) --
	(205.36,392.35) --
	(205.37,392.35) --
	(205.37,392.35) --
	(205.37,392.35) --
	(205.37,392.36) --
	(205.38,392.36) --
	(205.38,392.36) --
	(205.38,392.36) --
	(205.38,392.37) --
	(205.38,392.37) --
	(205.38,392.38) --
	(205.39,392.38) --
	(205.39,392.39) --
	(205.39,392.39) --
	(205.39,392.40) --
	(205.40,392.40) --
	(205.40,392.40) --
	(205.40,392.40) --
	(205.40,392.41) --
	(205.41,392.41) --
	(205.41,392.41) --
	(205.42,392.41) --
	(205.42,392.42) --
	(205.43,392.42) --
	(205.43,392.42) --
	(205.43,392.42) --
	(205.43,392.43) --
	(205.44,392.43) --
	(205.44,392.44) --
	(205.44,392.44) --
	(205.44,392.44) --
	(205.45,392.44) --
	(205.45,392.45) --
	(205.46,392.45) --
	(205.46,392.45) --
	(205.47,392.45) --
	(205.47,392.46) --
	(205.48,392.46) --
	(205.48,392.47) --
	(205.49,392.47) --
	(205.49,392.47) --
	(205.49,392.47) --
	(205.49,392.48) --
	(205.50,392.48) --
	(205.50,392.48) --
	(205.50,392.48) --
	(205.50,392.49) --
	(205.50,392.49) --
	(205.50,392.49) --
	(205.52,392.49) --
	(205.52,392.50) --
	(205.52,392.50) --
	(205.52,392.51) --
	(205.53,392.51) --
	(205.53,392.52) --
	(205.53,392.52) --
	(205.53,392.52) --
	(205.54,392.52) --
	(205.54,392.53) --
	(205.54,392.53) --
	(205.54,392.53) --
	(205.55,392.53) --
	(205.55,392.54) --
	(205.56,392.54) --
	(205.56,392.55) --
	(205.56,392.55) --
	(205.56,392.55) --
	(205.57,392.55) --
	(205.57,392.56) --
	(205.58,392.56) --
	(205.58,392.56) --
	(205.58,392.56) --
	(205.58,392.57) --
	(205.59,392.57) --
	(205.59,392.57) --
	(205.60,392.57) --
	(205.60,392.58) --
	(205.60,392.58) --
	(205.60,392.59) --
	(205.60,392.59) --
	(205.60,392.59) --
	(205.61,392.59) --
	(205.61,392.60) --
	(205.61,392.60) --
	(205.61,392.61) --
	(205.62,392.61) --
	(205.62,392.61) --
	(205.62,392.61) --
	(205.62,392.62) --
	(205.63,392.62) --
	(205.63,392.62) --
	(205.64,392.62) --
	(205.64,392.63) --
	(205.64,392.63) --
	(205.64,392.64) --
	(205.65,392.64) --
	(205.65,392.64) --
	(205.66,392.64) --
	(205.66,392.65) --
	(205.66,392.65) --
	(205.66,392.66) --
	(205.67,392.66) --
	(205.67,392.66) --
	(205.69,392.66) --
	(205.69,392.67) --
	(205.70,392.67) --
	(205.70,392.68) --
	(205.70,392.68) --
	(205.70,392.68) --
	(205.71,392.68) --
	(205.71,392.69) --
	(205.72,392.69) --
	(205.72,392.70) --
	(205.72,392.70) --
	(205.72,392.71) --
	(205.73,392.71) --
	(205.73,392.71) --
	(205.73,392.71) --
	(205.73,392.72) --
	(205.73,392.72) --
	(205.73,392.73) --
	(205.74,392.73) --
	(205.74,392.73) --
	(205.75,392.73) --
	(205.75,392.74) --
	(205.75,392.74) --
	(205.75,392.75) --
	(205.76,392.75) --
	(205.76,392.75) --
	(205.76,392.75) --
	(205.76,392.76) --
	(205.76,392.76) --
	(205.76,392.77) --
	(205.77,392.77) --
	(205.77,392.77) --
	(205.78,392.77) --
	(205.78,392.78) --
	(205.78,392.78) --
	(205.78,392.78) --
	(205.79,392.78) --
	(205.79,392.79) --
	(205.80,392.79) --
	(205.80,392.80) --
	(205.80,392.80) --
	(205.80,392.80) --
	(205.80,392.80) --
	(205.80,392.81) --
	(205.81,392.81) --
	(205.81,392.81) --
	(205.82,392.81) --
	(205.82,392.82) --
	(205.83,392.82) --
	(205.83,392.82) --
	(205.83,392.82) --
	(205.83,392.83) --
	(205.84,392.83) --
	(205.84,392.84) --
	(205.85,392.84) --
	(205.85,392.84) --
	(205.86,392.84) --
	(205.86,392.85) --
	(205.86,392.85) --
	(205.86,392.86) --
	(205.87,392.86) --
	(205.87,392.86) --
	(205.88,392.86) --
	(205.88,392.87) --
	(205.89,392.87) --
	(205.89,392.88) --
	(205.89,392.88) --
	(205.89,392.89) --
	(205.91,392.89) --
	(205.91,392.89) --
	(205.91,392.89) --
	(205.91,392.90) --
	(205.92,392.90) --
	(205.92,392.90) --
	(205.92,392.90) --
	(205.92,392.91) --
	(205.93,392.91) --
	(205.93,392.91) --
	(205.93,392.91) --
	(205.93,392.92) --
	(205.94,392.92) --
	(205.94,392.93) --
	(205.95,392.93) --
	(205.95,392.93) --
	(205.96,392.93) --
	(205.96,392.94) --
	(205.97,392.94) --
	(205.97,392.95) --
	(205.97,392.95) --
	(205.97,392.96) --
	(205.98,392.96) --
	(205.98,392.96) --
	(205.99,392.96) --
	(205.99,392.97) --
	(206.01,392.97) --
	(206.01,392.98) --
	(206.02,392.98) --
	(206.02,392.98) --
	(206.02,392.98) --
	(206.02,392.99) --
	(206.03,392.99) --
	(206.03,393.00) --
	(206.03,393.00) --
	(206.03,393.01) --
	(206.03,393.01) --
	(206.03,393.01) --
	(206.04,393.01) --
	(206.04,393.02) --
	(206.05,393.02) --
	(206.05,393.02) --
	(206.05,393.02) --
	(206.05,393.03) --
	(206.06,393.03) --
	(206.06,393.04) --
	(206.06,393.04) --
	(206.06,393.05) --
	(206.07,393.05) --
	(206.07,393.05) --
	(206.07,393.05) --
	(206.07,393.06) --
	(206.08,393.06) --
	(206.08,393.06) --
	(206.09,393.06) --
	(206.09,393.07) --
	(206.09,393.07) --
	(206.09,393.08) --
	(206.10,393.08) --
	(206.10,393.08) --
	(206.10,393.08) --
	(206.10,393.09) --
	(206.11,393.09) --
	(206.11,393.09) --
	(206.12,393.09) --
	(206.12,393.10) --
	(206.12,393.10) --
	(206.12,393.11) --
	(206.13,393.11) --
	(206.13,393.11) --
	(206.14,393.11) --
	(206.14,393.12) --
	(206.14,393.12) --
	(206.14,393.13) --
	(206.15,393.13) --
	(206.15,393.13) --
	(206.16,393.13) --
	(206.16,393.14) --
	(206.16,393.14) --
	(206.16,393.15) --
	(206.16,393.15) --
	(206.16,393.15) --
	(206.16,393.15) --
	(206.16,393.16) --
	(206.18,393.16) --
	(206.18,393.17) --
	(206.18,393.17) --
	(206.18,393.17) --
	(206.19,393.17) --
	(206.19,393.18) --
	(206.19,393.18) --
	(206.19,393.18) --
	(206.21,393.18) --
	(206.21,393.19) --
	(206.22,393.19) --
	(206.22,393.19) --
	(206.22,393.19) --
	(206.22,393.20) --
	(206.23,393.20) --
	(206.23,393.21) --
	(206.24,393.21) --
	(206.24,393.21) --
	(206.26,393.21) --
	(206.26,393.22) --
	(206.26,393.22) --
	(206.26,393.23) --
	(206.27,393.23) --
	(206.27,393.23) --
	(206.27,393.23) --
	(206.27,393.24) --
	(206.27,393.24) --
	(206.27,393.25) --
	(206.28,393.25) --
	(206.28,393.25) --
	(206.28,393.25) --
	(206.28,393.26) --
	(206.29,393.26) --
	(206.29,393.26) --
	(206.29,393.26) --
	(206.29,393.27) --
	(206.30,393.27) --
	(206.30,393.27) --
	(206.31,393.27) --
	(206.31,393.28) --
	(206.31,393.28) --
	(206.31,393.29) --
	(206.32,393.29) --
	(206.32,393.29) --
	(206.32,393.29) --
	(206.32,393.30) --
	(206.33,393.30) --
	(206.33,393.31) --
	(206.33,393.31) --
	(206.33,393.31) --
	(206.34,393.31) --
	(206.34,393.32) --
	(206.35,393.32) --
	(206.35,393.33) --
	(206.36,393.33) --
	(206.36,393.33) --
	(206.37,393.33) --
	(206.37,393.34) --
	(206.37,393.34) --
	(206.37,393.35) --
	(206.38,393.35) --
	(206.38,393.36) --
	(206.39,393.36) --
	(206.39,393.36) --
	(206.39,393.36) --
	(206.39,393.37) --
	(206.40,393.37) --
	(206.40,393.37) --
	(206.40,393.37) --
	(206.40,393.38) --
	(206.41,393.38) --
	(206.41,393.38) --
	(206.41,393.38) --
	(206.41,393.39) --
	(206.42,393.39) --
	(206.42,393.40) --
	(206.42,393.40) --
	(206.42,393.40) --
	(206.42,393.40) --
	(206.42,393.41) --
	(206.43,393.41) --
	(206.43,393.41) --
	(206.43,393.41) --
	(206.43,393.42) --
	(206.44,393.42) --
	(206.44,393.43) --
	(206.44,393.43) --
	(206.44,393.43) --
	(206.45,393.43) --
	(206.45,393.44) --
	(206.46,393.44) --
	(206.46,393.44) --
	(206.47,393.44) --
	(206.47,393.45) --
	(206.48,393.45) --
	(206.48,393.46) --
	(206.48,393.46) --
	(206.48,393.46) --
	(206.49,393.46) --
	(206.49,393.47) --
	(206.50,393.47) --
	(206.50,393.48) --
	(206.51,393.48) --
	(206.51,393.48) --
	(206.51,393.48) --
	(206.51,393.49) --
	(206.51,393.49) --
	(206.51,393.50) --
	(206.51,393.50) --
	(206.51,393.50) --
	(206.52,393.50) --
	(206.52,393.50) --
	(206.53,393.50) --
	(206.53,393.51) --
	(206.54,393.51) --
	(206.54,393.52) --
	(206.54,393.52) --
	(206.54,393.52) --
	(206.55,393.52) --
	(206.55,393.53) --
	(206.55,393.53) --
	(206.55,393.53) --
	(206.56,393.53) --
	(206.56,393.54) --
	(206.57,393.54) --
	(206.57,393.55) --
	(206.57,393.55) --
	(206.57,393.55) --
	(206.58,393.55) --
	(206.58,393.56) --
	(206.58,393.56) --
	(206.58,393.57) --
	(206.59,393.57) --
	(206.59,393.57) --
	(206.60,393.57) --
	(206.60,393.58) --
	(206.61,393.58) --
	(206.61,393.59) --
	(206.61,393.59) --
	(206.61,393.59) --
	(206.62,393.59) --
	(206.62,393.60) --
	(206.63,393.60) --
	(206.63,393.61) --
	(206.64,393.61) --
	(206.64,393.61) --
	(206.64,393.61) --
	(206.64,393.62) --
	(206.65,393.62) --
	(206.65,393.62) --
	(206.66,393.62) --
	(206.66,393.63) --
	(206.67,393.63) --
	(206.67,393.64) --
	(206.67,393.64) --
	(206.67,393.64) --
	(206.68,393.64) --
	(206.68,393.65) --
	(206.68,393.65) --
	(206.68,393.65) --
	(206.69,393.65) --
	(206.69,393.66) --
	(206.69,393.66) --
	(206.69,393.67) --
	(206.70,393.67) --
	(206.70,393.68) --
	(206.71,393.68) --
	(206.71,393.68) --
	(206.71,393.68) --
	(206.71,393.69) --
	(206.72,393.69) --
	(206.72,393.70) --
	(206.73,393.70) --
	(206.73,393.70) --
	(206.73,393.70) --
	(206.73,393.71) --
	(206.74,393.71) --
	(206.74,393.71) --
	(206.74,393.71) --
	(206.74,393.72) --
	(206.75,393.72) --
	(206.75,393.72) --
	(206.75,393.72) --
	(206.75,393.73) --
	(206.75,393.73) --
	(206.75,393.74) --
	(206.76,393.74) --
	(206.76,393.74) --
	(206.76,393.74) --
	(206.76,393.75) --
	(206.77,393.75) --
	(206.77,393.75) --
	(206.78,393.75) --
	(206.78,393.76) --
	(206.79,393.76) --
	(206.79,393.76) --
	(206.79,393.76) --
	(206.79,393.77) --
	(206.80,393.77) --
	(206.80,393.77) --
	(206.80,393.77) --
	(206.80,393.78) --
	(206.81,393.78) --
	(206.81,393.79) --
	(206.82,393.79) --
	(206.82,393.80) --
	(206.82,393.80) --
	(206.82,393.80) --
	(206.83,393.80) --
	(206.83,393.81) --
	(206.84,393.81) --
	(206.84,393.81) --
	(206.84,393.81) --
	(206.84,393.82) --
	(206.85,393.82) --
	(206.85,393.82) --
	(206.85,393.82) --
	(206.85,393.83) --
	(206.86,393.83) --
	(206.86,393.84) --
	(206.86,393.84) --
	(206.86,393.84) --
	(206.87,393.84) --
	(206.87,393.85) --
	(206.88,393.85) --
	(206.88,393.85) --
	(206.88,393.85) --
	(206.88,393.86) --
	(206.89,393.86) --
	(206.89,393.86) --
	(206.89,393.86) --
	(206.89,393.87) --
	(206.90,393.87) --
	(206.90,393.88) --
	(206.91,393.88) --
	(206.91,393.88) --
	(206.91,393.88) --
	(206.91,393.89) --
	(206.92,393.89) --
	(206.92,393.90) --
	(206.93,393.90) --
	(206.93,393.90) --
	(206.94,393.90) --
	(206.94,393.91) --
	(206.95,393.91) --
	(206.95,393.92) --
	(206.96,393.92) --
	(206.96,393.92) --
	(206.96,393.92) --
	(206.96,393.93) --
	(206.98,393.93) --
	(206.98,393.93) --
	(206.98,393.93) --
	(206.98,393.94) --
	(206.99,393.94) --
	(206.99,393.94) --
	(207.00,393.94) --
	(207.00,393.95) --
	(207.01,393.95) --
	(207.01,393.95) --
	(207.01,393.95) --
	(207.01,393.96) --
	(207.01,393.96) --
	(207.01,393.97) --
	(207.02,393.97) --
	(207.02,393.97) --
	(207.03,393.97) --
	(207.03,393.98) --
	(207.03,393.98) --
	(207.03,393.98) --
	(207.04,393.98) --
	(207.04,393.99) --
	(207.06,393.99) --
	(207.06,393.99) --
	(207.06,393.99) --
	(207.06,394.00) --
	(207.06,394.00) --
	(207.06,394.00) --
	(207.07,394.00) --
	(207.07,394.01) --
	(207.08,394.01) --
	(207.08,394.02) --
	(207.09,394.02) --
	(207.09,394.02) --
	(207.10,394.02) --
	(207.10,394.03) --
	(207.11,394.03) --
	(207.11,394.04) --
	(207.11,394.04) --
	(207.11,394.04) --
	(207.12,394.04) --
	(207.12,394.05) --
	(207.14,394.05) --
	(207.14,394.05) --
	(207.15,394.05) --
	(207.15,394.06) --
	(207.15,394.06) --
	(207.15,394.07) --
	(207.16,394.07) --
	(207.16,394.07) --
	(207.16,394.07) --
	(207.16,394.08) --
	(207.17,394.08) --
	(207.17,394.08) --
	(207.18,394.08) --
	(207.18,394.09) --
	(207.19,394.09) --
	(207.19,394.10) --
	(207.19,394.10) --
	(207.19,394.10) --
	(207.20,394.10) --
	(207.20,394.11) --
	(207.21,394.11) --
	(207.21,394.11) --
	(207.22,394.11) --
	(207.22,394.12) --
	(207.22,394.12) --
	(207.22,394.13) --
	(207.23,394.13) --
	(207.23,394.13) --
	(207.23,394.13) --
	(207.23,394.14) --
	(207.24,394.14) --
	(207.24,394.14) --
	(207.26,394.14) --
	(207.26,394.15) --
	(207.27,394.15) --
	(207.27,394.15) --
	(207.27,394.15) --
	(207.27,394.16) --
	(207.29,394.16) --
	(207.29,394.16) --
	(207.30,394.16) --
	(207.30,394.17) --
	(207.31,394.17) --
	(207.31,394.17) --
	(207.32,394.17) --
	(207.32,394.18) --
	(207.33,394.18) --
	(207.33,394.19) --
	(207.34,394.19) --
	(207.34,394.19) --
	(207.35,394.19) --
	(207.35,394.20) --
	(207.36,394.20) --
	(207.36,394.20) --
	(207.37,394.20) --
	(207.37,394.21) --
	(207.37,394.21) --
	(207.37,394.22) --
	(207.38,394.22) --
	(207.38,394.22) --
	(207.38,394.22) --
	(207.38,394.23) --
	(207.39,394.23) --
	(207.39,394.24) --
	(207.39,394.24) --
	(207.39,394.24) --
	(207.41,394.24) --
	(207.41,394.25) --
	(207.42,394.25) --
	(207.42,394.25) --
	(207.42,394.25) --
	(207.42,394.26) --
	(207.43,394.26) --
	(207.43,394.27) --
	(207.43,394.27) --
	(207.43,394.27) --
	(207.44,394.27) --
	(207.44,394.28) --
	(207.45,394.28) --
	(207.45,394.28) --
	(207.46,394.28) --
	(207.46,394.29) --
	(207.47,394.29) --
	(207.47,394.30) --
	(207.48,394.30) --
	(207.48,394.30) --
	(207.49,394.30) --
	(207.49,394.31) --
	(207.49,394.31) --
	(207.49,394.31) --
	(207.50,394.31) --
	(207.50,394.32) --
	(207.50,394.32) --
	(207.50,394.32) --
	(207.50,394.32) --
	(207.50,394.33) --
	(207.51,394.33) --
	(207.51,394.34) --
	(207.52,394.34) --
	(207.52,394.34) --
	(207.53,394.34) --
	(207.53,394.35) --
	(207.54,394.35) --
	(207.54,394.35) --
	(207.55,394.35) --
	(207.55,394.36) --
	(207.55,394.36) --
	(207.55,394.37) --
	(207.56,394.37) --
	(207.56,394.37) --
	(207.57,394.37) --
	(207.57,394.38) --
	(207.57,394.38) --
	(207.57,394.38) --
	(207.59,394.38) --
	(207.59,394.39) --
	(207.60,394.39) --
	(207.60,394.40) --
	(207.61,394.40) --
	(207.61,394.40) --
	(207.61,394.40) --
	(207.61,394.41) --
	(207.62,394.41) --
	(207.62,394.41) --
	(207.63,394.41) --
	(207.63,394.42) --
	(207.64,394.42) --
	(207.64,394.43) --
	(207.65,394.43) --
	(207.65,394.43) --
	(207.66,394.43) --
	(207.66,394.44) --
	(207.66,394.44) --
	(207.66,394.44) --
	(207.67,394.44) --
	(207.67,394.45) --
	(207.68,394.45) --
	(207.68,394.46) --
	(207.68,394.46) --
	(207.68,394.46) --
	(207.69,394.46) --
	(207.69,394.47) --
	(207.70,394.47) --
	(207.70,394.47) --
	(207.70,394.47) --
	(207.70,394.48) --
	(207.71,394.48) --
	(207.71,394.48) --
	(207.72,394.48) --
	(207.72,394.49) --
	(207.73,394.49) --
	(207.73,394.50) --
	(207.74,394.50) --
	(207.74,394.50) --
	(207.74,394.50) --
	(207.74,394.51) --
	(207.75,394.51) --
	(207.75,394.52) --
	(207.76,394.52) --
	(207.76,394.52) --
	(207.77,394.52) --
	(207.77,394.53) --
	(207.77,394.53) --
	(207.77,394.53) --
	(207.77,394.53) --
	(207.77,394.54) --
	(207.78,394.54) --
	(207.78,394.55) --
	(207.78,394.55) --
	(207.78,394.55) --
	(207.79,394.55) --
	(207.79,394.56) --
	(207.80,394.56) --
	(207.80,394.57) --
	(207.81,394.57) --
	(207.81,394.57) --
	(207.81,394.57) --
	(207.81,394.58) --
	(207.82,394.58) --
	(207.82,394.58) --
	(207.82,394.58) --
	(207.82,394.59) --
	(207.83,394.59) --
	(207.83,394.60) --
	(207.83,394.60) --
	(207.83,394.60) --
	(207.84,394.60) --
	(207.84,394.61) --
	(207.84,394.61) --
	(207.84,394.61) --
	(207.85,394.61) --
	(207.85,394.62) --
	(207.86,394.62) --
	(207.86,394.63) --
	(207.87,394.63) --
	(207.87,394.63) --
	(207.88,394.63) --
	(207.88,394.64) --
	(207.89,394.64) --
	(207.89,394.65) --
	(207.90,394.65) --
	(207.90,394.65) --
	(207.92,394.65) --
	(207.92,394.66) --
	(207.92,394.66) --
	(207.92,394.67) --
	(207.93,394.67) --
	(207.93,394.67) --
	(207.93,394.67) --
	(207.93,394.68) --
	(207.94,394.68) --
	(207.94,394.69) --
	(207.95,394.69) --
	(207.95,394.69) --
	(207.96,394.69) --
	(207.96,394.70) --
	(207.97,394.70) --
	(207.97,394.70) --
	(207.97,394.70) --
	(207.97,394.71) --
	(207.98,394.71) --
	(207.98,394.72) --
	(207.98,394.72) --
	(207.98,394.72) --
	(207.99,394.72) --
	(207.99,394.73) --
	(208.00,394.73) --
	(208.00,394.74) --
	(208.01,394.74) --
	(208.01,394.74) --
	(208.01,394.74) --
	(208.01,394.75) --
	(208.02,394.75) --
	(208.02,394.75) --
	(208.03,394.75) --
	(208.03,394.76) --
	(208.04,394.76) --
	(208.04,394.76) --
	(208.05,394.76) --
	(208.05,394.77) --
	(208.05,394.77) --
	(208.05,394.78) --
	(208.06,394.78) --
	(208.06,394.78) --
	(208.07,394.78) --
	(208.07,394.79) --
	(208.07,394.79) --
	(208.07,394.79) --
	(208.08,394.79) --
	(208.08,394.80) --
	(208.09,394.80) --
	(208.09,394.81) --
	(208.10,394.81) --
	(208.10,394.81) --
	(208.10,394.81) --
	(208.10,394.82) --
	(208.12,394.82) --
	(208.12,394.82) --
	(208.13,394.82) --
	(208.13,394.83) --
	(208.13,394.83) --
	(208.13,394.83) --
	(208.14,394.83) --
	(208.14,394.84) --
	(208.14,394.84) --
	(208.14,394.85) --
	(208.15,394.85) --
	(208.15,394.86) --
	(208.16,394.86) --
	(208.16,394.86) --
	(208.17,394.86) --
	(208.17,394.87) --
	(208.17,394.87) --
	(208.17,394.87) --
	(208.18,394.87) --
	(208.18,394.88) --
	(208.19,394.88) --
	(208.19,394.88) --
	(208.19,394.88) --
	(208.19,394.89) --
	(208.21,394.89) --
	(208.21,394.89) --
	(208.22,394.89) --
	(208.22,394.90) --
	(208.24,394.90) --
	(208.24,394.90) --
	(208.25,394.90) --
	(208.25,394.91) --
	(208.26,394.91) --
	(208.26,394.92) --
	(208.26,394.92) --
	(208.26,394.92) --
	(208.27,394.92) --
	(208.27,394.93) --
	(208.29,394.93) --
	(208.29,394.93) --
	(208.29,394.93) --
	(208.29,394.94) --
	(208.29,394.94) --
	(208.29,394.94) --
	(208.30,394.94) --
	(208.30,394.95) --
	(208.31,394.95) --
	(208.31,394.96) --
	(208.32,394.96) --
	(208.32,394.96) --
	(208.33,394.96) --
	(208.33,394.97) --
	(208.34,394.97) --
	(208.34,394.98) --
	(208.35,394.98) --
	(208.35,394.99) --
	(208.35,394.99) --
	(208.35,394.99) --
	(208.36,394.99) --
	(208.36,395.00) --
	(208.37,395.00) --
	(208.37,395.00) --
	(208.37,395.00) --
	(208.37,395.01) --
	(208.38,395.01) --
	(208.38,395.02) --
	(208.40,395.02) --
	(208.40,395.02) --
	(208.40,395.02) --
	(208.40,395.03) --
	(208.41,395.03) --
	(208.41,395.03) --
	(208.42,395.03) --
	(208.42,395.04) --
	(208.42,395.04) --
	(208.42,395.04) --
	(208.43,395.04) --
	(208.43,395.05) --
	(208.44,395.05) --
	(208.44,395.05) --
	(208.46,395.05) --
	(208.46,395.06) --
	(208.47,395.06) --
	(208.47,395.07) --
	(208.48,395.07) --
	(208.48,395.07) --
	(208.48,395.07) --
	(208.48,395.08) --
	(208.49,395.08) --
	(208.49,395.08) --
	(208.50,395.08) --
	(208.50,395.09) --
	(208.51,395.09) --
	(208.51,395.10) --
	(208.51,395.10) --
	(208.51,395.10) --
	(208.51,395.10) --
	(208.51,395.11) --
	(208.52,395.11) --
	(208.52,395.11) --
	(208.53,395.11) --
	(208.53,395.12) --
	(208.54,395.12) --
	(208.54,395.12) --
	(208.55,395.12) --
	(208.55,395.13) --
	(208.56,395.13) --
	(208.56,395.14) --
	(208.57,395.14) --
	(208.57,395.15) --
	(208.57,395.15) --
	(208.57,395.15) --
	(208.58,395.15) --
	(208.58,395.16) --
	(208.59,395.16) --
	(208.59,395.16) --
	(208.59,395.16) --
	(208.59,395.17) --
	(208.60,395.17) --
	(208.60,395.17) --
	(208.60,395.17) --
	(208.60,395.18) --
	(208.61,395.18) --
	(208.61,395.18) --
	(208.61,395.18) --
	(208.61,395.19) --
	(208.62,395.19) --
	(208.62,395.19) --
	(208.63,395.19) --
	(208.63,395.20) --
	(208.64,395.20) --
	(208.64,395.21) --
	(208.66,395.21) --
	(208.66,395.21) --
	(208.67,395.21) --
	(208.67,395.22) --
	(208.69,395.22) --
	(208.69,395.23) --
	(208.69,395.23) --
	(208.69,395.23) --
	(208.70,395.23) --
	(208.70,395.24) --
	(208.71,395.24) --
	(208.71,395.24) --
	(208.72,395.24) --
	(208.72,395.25) --
	(208.72,395.25) --
	(208.72,395.25) --
	(208.73,395.25) --
	(208.73,395.26) --
	(208.74,395.26) --
	(208.74,395.27) --
	(208.75,395.27) --
	(208.75,395.27) --
	(208.75,395.27) --
	(208.75,395.28) --
	(208.76,395.28) --
	(208.76,395.29) --
	(208.76,395.29) --
	(208.76,395.29) --
	(208.77,395.29) --
	(208.77,395.30) --
	(208.77,395.30) --
	(208.77,395.30) --
	(208.78,395.30) --
	(208.78,395.31) --
	(208.80,395.31) --
	(208.80,395.31) --
	(208.80,395.31) --
	(208.80,395.32) --
	(208.81,395.32) --
	(208.81,395.32) --
	(208.82,395.32) --
	(208.82,395.33) --
	(208.83,395.33) --
	(208.83,395.34) --
	(208.84,395.34) --
	(208.84,395.34) --
	(208.85,395.34) --
	(208.85,395.34) --
	(208.85,395.34) --
	(208.85,395.35) --
	(208.86,395.35) --
	(208.86,395.36) --
	(208.87,395.36) --
	(208.87,395.36) --
	(208.88,395.36) --
	(208.88,395.37) --
	(208.89,395.37) --
	(208.89,395.37) --
	(208.89,395.37) --
	(208.89,395.38) --
	(208.89,395.38) --
	(208.89,395.39) --
	(208.90,395.39) --
	(208.90,395.39) --
	(208.90,395.39) --
	(208.90,395.40) --
	(208.91,395.40) --
	(208.91,395.41) --
	(208.92,395.41) --
	(208.92,395.41) --
	(208.93,395.41) --
	(208.93,395.42) --
	(208.94,395.42) --
	(208.94,395.42) --
	(208.94,395.42) --
	(208.94,395.43) --
	(208.95,395.43) --
	(208.95,395.44) --
	(208.96,395.44) --
	(208.96,395.44) --
	(208.96,395.44) --
	(208.96,395.45) --
	(208.97,395.45) --
	(208.97,395.46) --
	(208.98,395.46) --
	(208.98,395.46) --
	(208.98,395.46) --
	(208.98,395.47) --
	(208.99,395.47) --
	(208.99,395.47) --
	(208.99,395.47) --
	(208.99,395.48) --
	(209.01,395.48) --
	(209.01,395.48) --
	(209.03,395.48) --
	(209.03,395.49) --
	(209.03,395.49) --
	(209.03,395.49) --
	(209.04,395.49) --
	(209.04,395.50) --
	(209.04,395.50) --
	(209.04,395.50) --
	(209.05,395.50) --
	(209.05,395.51) --
	(209.07,395.51) --
	(209.07,395.52) --
	(209.07,395.52) --
	(209.07,395.53) --
	(209.08,395.53) --
	(209.08,395.53) --
	(209.08,395.53) --
	(209.08,395.54) --
	(209.09,395.54) --
	(209.09,395.54) --
	(209.09,395.54) --
	(209.09,395.55) --
	(209.10,395.55) --
	(209.10,395.56) --
	(209.11,395.56) --
	(209.11,395.56) --
	(209.11,395.56) --
	(209.11,395.57) --
	(209.12,395.57) --
	(209.12,395.57) --
	(209.13,395.57) --
	(209.13,395.58) --
	(209.13,395.58) --
	(209.13,395.58) --
	(209.14,395.58) --
	(209.14,395.59) --
	(209.15,395.59) --
	(209.15,395.59) --
	(209.16,395.59) --
	(209.16,395.60) --
	(209.17,395.60) --
	(209.17,395.61) --
	(209.18,395.61) --
	(209.18,395.61) --
	(209.18,395.61) --
	(209.18,395.62) --
	(209.19,395.62) --
	(209.19,395.62) --
	(209.20,395.62) --
	(209.20,395.63) --
	(209.21,395.63) --
	(209.21,395.63) --
	(209.21,395.63) --
	(209.21,395.64) --
	(209.22,395.64) --
	(209.22,395.64) --
	(209.22,395.64) --
	(209.22,395.65) --
	(209.23,395.65) --
	(209.23,395.66) --
	(209.24,395.66) --
	(209.24,395.66) --
	(209.25,395.66) --
	(209.25,395.67) --
	(209.26,395.67) --
	(209.26,395.67) --
	(209.27,395.67) --
	(209.27,395.68) --
	(209.28,395.68) --
	(209.28,395.68) --
	(209.28,395.68) --
	(209.28,395.69) --
	(209.29,395.69) --
	(209.29,395.70) --
	(209.30,395.70) --
	(209.30,395.71) --
	(209.30,395.71) --
	(209.30,395.71) --
	(209.32,395.71) --
	(209.32,395.72) --
	(209.32,395.72) --
	(209.32,395.72) --
	(209.33,395.72) --
	(209.33,395.73) --
	(209.34,395.73) --
	(209.34,395.73) --
	(209.35,395.73) --
	(209.35,395.74) --
	(209.36,395.74) --
	(209.36,395.74) --
	(209.37,395.74) --
	(209.37,395.75) --
	(209.38,395.75) --
	(209.38,395.75) --
	(209.38,395.75) --
	(209.38,395.76) --
	(209.39,395.76) --
	(209.39,395.76) --
	(209.41,395.76) --
	(209.41,395.77) --
	(209.42,395.77) --
	(209.42,395.77) --
	(209.43,395.77) --
	(209.43,395.78) --
	(209.44,395.78) --
	(209.44,395.79) --
	(209.44,395.79) --
	(209.44,395.79) --
	(209.45,395.79) --
	(209.45,395.80) --
	(209.46,395.80) --
	(209.46,395.80) --
	(209.48,395.80) --
	(209.48,395.81) --
	(209.49,395.81) --
	(209.49,395.81) --
	(209.49,395.81) --
	(209.49,395.82) --
	(209.50,395.82) --
	(209.50,395.82) --
	(209.50,395.82) --
	(209.50,395.83) --
	(209.51,395.83) --
	(209.51,395.84) --
	(209.52,395.84) --
	(209.52,395.84) --
	(209.52,395.84) --
	(209.52,395.85) --
	(209.52,395.85) --
	(209.52,395.86) --
	(209.54,395.86) --
	(209.54,395.86) --
	(209.55,395.86) --
	(209.55,395.87) --
	(209.56,395.87) --
	(209.56,395.88) --
	(209.56,395.88) --
	(209.56,395.88) --
	(209.56,395.88) --
	(209.56,395.89) --
	(209.57,395.89) --
	(209.57,395.89) --
	(209.58,395.89) --
	(209.58,395.90) --
	(209.59,395.90) --
	(209.59,395.91) --
	(209.59,395.91) --
	(209.59,395.91) --
	(209.60,395.91) --
	(209.60,395.92) --
	(209.61,395.92) --
	(209.61,395.92) --
	(209.61,395.92) --
	(209.61,395.93) --
	(209.63,395.93) --
	(209.63,395.94) --
	(209.64,395.94) --
	(209.64,395.94) --
	(209.64,395.94) --
	(209.64,395.95) --
	(209.65,395.95) --
	(209.65,395.96) --
	(209.67,395.96) --
	(209.67,395.97) --
	(209.67,395.97) --
	(209.67,395.97) --
	(209.68,395.97) --
	(209.68,395.98) --
	(209.70,395.98) --
	(209.70,395.99) --
	(209.70,395.99) --
	(209.70,395.99) --
	(209.72,395.99) --
	(209.72,396.00) --
	(209.72,396.00) --
	(209.72,396.00) --
	(209.73,396.00) --
	(209.73,396.01) --
	(209.73,396.01) --
	(209.73,396.01) --
	(209.74,396.01) --
	(209.74,396.02) --
	(209.75,396.02) --
	(209.75,396.03) --
	(209.75,396.03) --
	(209.75,396.03) --
	(209.76,396.03) --
	(209.76,396.04) --
	(209.77,396.04) --
	(209.77,396.04) --
	(209.78,396.04) --
	(209.78,396.05) --
	(209.79,396.05) --
	(209.79,396.06) --
	(209.79,396.06) --
	(209.79,396.06) --
	(209.80,396.06) --
	(209.80,396.07) --
	(209.80,396.07) --
	(209.80,396.08) --
	(209.82,396.08) --
	(209.82,396.08) --
	(209.83,396.08) --
	(209.83,396.09) --
	(209.84,396.09) --
	(209.84,396.09) --
	(209.85,396.09) --
	(209.85,396.10) --
	(209.86,396.10) --
	(209.86,396.11) --
	(209.87,396.11) --
	(209.87,396.11) --
	(209.87,396.11) --
	(209.87,396.12) --
	(209.88,396.12) --
	(209.88,396.12) --
	(209.89,396.12) --
	(209.89,396.13) --
	(209.89,396.13) --
	(209.89,396.13) --
	(209.90,396.13) --
	(209.90,396.14) --
	(209.91,396.14) --
	(209.91,396.15) --
	(209.93,396.15) --
	(209.93,396.16) --
	(209.93,396.16) --
	(209.93,396.16) --
	(209.94,396.16) --
	(209.94,396.17) --
	(209.94,396.17) --
	(209.94,396.17) --
	(209.95,396.17) --
	(209.95,396.18) --
	(209.96,396.18) --
	(209.96,396.19) --
	(209.97,396.19) --
	(209.97,396.19) --
	(209.98,396.19) --
	(209.98,396.20) --
	(209.99,396.20) --
	(209.99,396.20) --
	(210.02,396.20) --
	(210.02,396.21) --
	(210.02,396.21) --
	(210.02,396.22) --
	(210.02,396.22) --
	(210.02,396.22) --
	(210.04,396.22) --
	(210.04,396.23) --
	(210.05,396.23) --
	(210.05,396.23) --
	(210.06,396.23) --
	(210.06,396.24) --
	(210.08,396.24) --
	(210.08,396.25) --
	(210.09,396.25) --
	(210.09,396.25) --
	(210.10,396.25) --
	(210.10,396.26) --
	(210.11,396.26) --
	(210.11,396.26) --
	(210.14,396.26) --
	(210.14,396.27) --
	(210.15,396.27) --
	(210.15,396.27) --
	(210.17,396.27) --
	(210.17,396.28) --
	(210.18,396.28) --
	(210.18,396.29) --
	(210.19,396.29) --
	(210.19,396.29) --
	(210.19,396.29) --
	(210.19,396.30) --
	(210.20,396.30) --
	(210.20,396.31) --
	(210.21,396.31) --
	(210.21,396.31) --
	(210.22,396.31) --
	(210.22,396.32) --
	(210.24,396.32) --
	(210.24,396.32) --
	(210.24,396.32) --
	(210.24,396.33) --
	(210.25,396.33) --
	(210.25,396.34) --
	(210.27,396.34) --
	(210.27,396.34) --
	(210.28,396.34) --
	(210.28,396.35) --
	(210.29,396.35) --
	(210.29,396.35) --
	(210.29,396.35) --
	(210.29,396.36) --
	(210.32,396.36) --
	(210.32,396.36) --
	(210.33,396.36) --
	(210.33,396.37) --
	(210.35,396.37) --
	(210.35,396.37) --
	(210.35,396.37) --
	(210.35,396.38) --
	(210.38,396.38) --
	(210.38,396.39) --
	(210.39,396.39) --
	(210.39,396.39) --
	(210.41,396.39) --
	(210.41,396.40) --
	(210.42,396.40) --
	(210.42,396.41) --
	(210.43,396.41) --
	(210.43,396.41) --
	(210.45,396.41) --
	(210.45,396.42) --
	(210.45,396.42) --
	(210.45,396.43) --
	(210.46,396.43) --
	(210.46,396.43) --
	(210.48,396.43) --
	(210.48,396.44) --
	(210.48,396.44) --
	(210.48,396.45) --
	(210.49,396.45) --
	(210.49,396.46) --
	(210.51,396.46) --
	(210.51,396.46) --
	(210.52,396.46) --
	(210.52,396.47) --
	(210.52,396.47) --
	(210.52,396.47) --
	(210.53,396.47) --
	(210.53,396.48) --
	(210.54,396.48) --
	(210.54,396.48) --
	(210.55,396.48) --
	(210.55,396.49) --
	(210.56,396.49) --
	(210.56,396.50) --
	(210.58,396.50) --
	(210.58,396.50) --
	(210.59,396.50) --
	(210.59,396.51) --
	(210.60,396.51) --
	(210.60,396.51) --
	(210.62,396.51) --
	(210.62,396.52) --
	(210.63,396.52) --
	(210.63,396.53) --
	(210.64,396.53) --
	(210.64,396.53) --
	(210.65,396.53) --
	(210.65,396.54) --
	(210.66,396.54) --
	(210.66,396.54) --
	(210.67,396.54) --
	(210.67,396.55) --
	(210.68,396.55) --
	(210.68,396.56) --
	(210.68,396.56) --
	(210.68,396.56) --
	(210.71,396.56) --
	(210.71,396.57) --
	(210.71,396.57) --
	(210.71,396.57) --
	(210.74,396.57) --
	(210.74,396.58) --
	(210.77,396.58) --
	(210.77,396.58) --
	(210.78,396.58) --
	(210.78,396.59) --
	(210.80,396.59) --
	(210.80,396.59) --
	(210.82,396.59) --
	(210.82,396.60) --
	(210.82,396.60) --
	(210.82,396.61) --
	(210.83,396.61) --
	(210.83,396.61) --
	(210.84,396.61) --
	(210.84,396.62) --
	(210.86,396.62) --
	(210.86,396.62) --
	(210.87,396.62) --
	(210.87,396.63) --
	(210.88,396.63) --
	(210.88,396.63) --
	(210.90,396.63) --
	(210.90,396.64) --
	(210.93,396.64) --
	(210.93,396.65) --
	(210.93,396.65) --
	(210.93,396.65) --
	(210.94,396.65) --
	(210.94,396.66) --
	(210.95,396.66) --
	(210.95,396.66) --
	(210.96,396.66) --
	(210.96,396.67) --
	(210.97,396.67) --
	(210.97,396.68) --
	(210.98,396.68) --
	(210.98,396.69) --
	(210.99,396.69) --
	(210.99,396.69) --
	(211.02,396.69) --
	(211.02,396.70) --
	(211.04,396.70) --
	(211.04,396.70) --
	(211.05,396.70) --
	(211.05,396.71) --
	(211.05,396.71) --
	(211.05,396.71) --
	(211.06,396.71) --
	(211.06,396.72) --
	(211.07,396.72) --
	(211.07,396.73) --
	(211.07,396.73) --
	(211.07,396.73) --
	(211.08,396.73) --
	(211.08,396.74) --
	(211.11,396.74) --
	(211.11,396.75) --
	(211.12,396.75) --
	(211.12,396.75) --
	(211.14,396.75) --
	(211.14,396.76) --
	(211.15,396.76) --
	(211.15,396.76) --
	(211.17,396.76) --
	(211.17,396.77) --
	(211.18,396.77) --
	(211.18,396.78) --
	(211.19,396.78) --
	(211.19,396.78) --
	(211.21,396.78) --
	(211.21,396.79) --
	(211.22,396.79) --
	(211.22,396.79) --
	(211.24,396.79) --
	(211.24,396.80) --
	(211.25,396.80) --
	(211.25,396.81) --
	(211.28,396.81) --
	(211.28,396.81) --
	(211.29,396.81) --
	(211.29,396.82) --
	(211.30,396.82) --
	(211.30,396.83) --
	(211.31,396.83) --
	(211.31,396.83) --
	(211.32,396.83) --
	(211.32,396.84) --
	(211.33,396.84) --
	(211.33,396.84) --
	(211.34,396.84) --
	(211.34,396.85) --
	(211.35,396.85) --
	(211.35,396.86) --
	(211.36,396.86) --
	(211.36,396.86) --
	(211.37,396.86) --
	(211.37,396.87) --
	(211.39,396.87) --
	(211.39,396.88) --
	(211.40,396.88) --
	(211.40,396.88) --
	(211.42,396.88) --
	(211.42,396.89) --
	(211.43,396.89) --
	(211.43,396.89) --
	(211.45,396.89) --
	(211.45,396.90) --
	(211.46,396.90) --
	(211.46,396.91) --
	(211.47,396.91) --
	(211.47,396.91) --
	(211.49,396.91) --
	(211.49,396.92) --
	(211.50,396.92) --
	(211.50,396.92) --
	(211.51,396.92) --
	(211.51,396.93) --
	(211.53,396.93) --
	(211.53,396.93) --
	(211.54,396.93) --
	(211.54,396.94) --
	(211.56,396.94) --
	(211.56,396.95) --
	(211.57,396.95) --
	(211.57,396.95) --
	(211.59,396.95) --
	(211.59,396.96) --
	(211.61,396.96) --
	(211.61,396.96) --
	(211.61,396.96) --
	(211.61,396.97) --
	(211.63,396.97) --
	(211.63,396.97) --
	(211.65,396.97) --
	(211.65,396.98) --
	(211.69,396.98) --
	(211.69,396.98) --
	(211.70,396.98) --
	(211.70,396.99) --
	(211.71,396.99) --
	(211.71,397.00) --
	(211.73,397.00) --
	(211.73,397.00) --
	(211.74,397.00) --
	(211.74,397.01) --
	(211.76,397.01) --
	(211.76,397.01) --
	(211.77,397.01) --
	(211.77,397.02) --
	(211.79,397.02) --
	(211.79,397.03) --
	(211.80,397.03) --
	(211.80,397.03) --
	(211.80,397.03) --
	(211.80,397.04) --
	(211.81,397.04) --
	(211.81,397.05) --
	(211.82,397.05) --
	(211.82,397.05) --
	(211.84,397.05) --
	(211.84,397.06) --
	(211.84,397.06) --
	(211.84,397.06) --
	(211.85,397.06) --
	(211.85,397.07) --
	(211.86,397.07) --
	(211.86,397.08) --
	(211.88,397.08) --
	(211.88,397.08) --
	(211.88,397.08) --
	(211.88,397.09) --
	(211.90,397.09) --
	(211.90,397.10) --
	(211.92,397.10) --
	(211.92,397.10) --
	(211.94,397.10) --
	(211.94,397.11) --
	(211.95,397.11) --
	(211.95,397.12) --
	(211.96,397.12) --
	(211.96,397.12) --
	(211.97,397.12) --
	(211.97,397.13) --
	(211.98,397.13) --
	(211.98,397.13) --
	(211.98,397.13) --
	(211.98,397.14) --
	(212.10,397.14) --
	(212.10,397.14) --
	(212.11,397.14) --
	(212.11,397.15) --
	(212.12,397.15) --
	(212.12,397.15) --
	(212.15,397.15) --
	(212.15,397.16) --
	(212.17,397.16) --
	(212.17,397.17) --
	(212.19,397.17) --
	(212.19,397.17) --
	(212.20,397.17) --
	(212.20,397.18) --
	(212.22,397.18) --
	(212.22,397.18) --
	(212.25,397.18) --
	(212.25,397.19) --
	(212.26,397.19) --
	(212.26,397.20) --
	(212.28,397.20) --
	(212.28,397.21) --
	(212.29,397.21) --
	(212.29,397.22) --
	(212.32,397.22) --
	(212.32,397.22) --
	(212.34,397.22) --
	(212.34,397.23) --
	(212.36,397.23) --
	(212.36,397.23) --
	(212.37,397.23) --
	(212.37,397.24) --
	(212.42,397.24) --
	(212.42,397.24) --
	(212.43,397.24) --
	(212.43,397.25) --
	(212.47,397.25) --
	(212.47,397.25) --
	(212.51,397.25) --
	(212.51,397.26) --
	(212.53,397.26) --
	(212.53,397.26) --
	(212.56,397.26) --
	(212.56,397.27) --
	(212.58,397.27) --
	(212.58,397.27) --
	(212.61,397.27) --
	(212.61,397.28) --
	(212.68,397.28) --
	(212.68,397.29) --
	(212.71,397.29) --
	(212.71,397.29) --
	(212.75,397.29) --
	(212.75,397.30) --
	(212.76,397.30) --
	(212.76,397.30) --
	(212.79,397.30) --
	(212.79,397.31) --
	(212.79,397.31) --
	(212.79,397.31) --
	(212.81,397.31) --
	(212.81,397.32) --
	(212.88,397.32) --
	(212.88,397.33) --
	(212.90,397.33) --
	(212.90,397.33) --
	(212.91,397.33) --
	(212.91,397.34) --
	(212.93,397.34) --
	(212.93,397.34) --
	(212.96,397.34) --
	(212.96,397.35) --
	(212.97,397.35) --
	(212.97,397.35) --
	(212.99,397.35) --
	(212.99,397.36) --
	(213.01,397.36) --
	(213.01,397.36) --
	(213.02,397.36) --
	(213.02,397.37) --
	(213.04,397.37) --
	(213.04,397.38) --
	(213.07,397.38) --
	(213.07,397.39) --
	(213.08,397.39) --
	(213.08,397.39) --
	(213.13,397.39) --
	(213.13,397.40) --
	(213.13,397.40) --
	(213.13,397.40) --
	(213.14,397.40) --
	(213.14,397.41) --
	(213.16,397.41) --
	(213.16,397.41) --
	(213.17,397.41) --
	(213.17,397.42) --
	(213.18,397.42) --
	(213.18,397.43) --
	(213.20,397.43) --
	(213.20,397.43) --
	(213.22,397.43) --
	(213.22,397.44) --
	(213.25,397.44) --
	(213.25,397.44) --
	(213.29,397.44) --
	(213.29,397.45) --
	(213.32,397.45) --
	(213.32,397.46) --
	(213.34,397.46) --
	(213.34,397.46) --
	(213.37,397.46) --
	(213.37,397.47) --
	(213.40,397.47) --
	(213.40,397.47) --
	(213.41,397.47) --
	(213.41,397.48) --
	(213.45,397.48) --
	(213.45,397.48) --
	(213.46,397.48) --
	(213.46,397.49) --
	(213.47,397.49) --
	(213.47,397.50) --
	(213.48,397.50) --
	(213.48,397.50) --
	(213.50,397.50) --
	(213.50,397.51) --
	(213.52,397.51) --
	(213.52,397.51) --
	(213.53,397.51) --
	(213.53,397.52) --
	(213.56,397.52) --
	(213.56,397.52) --
	(213.58,397.52) --
	(213.58,397.53) --
	(213.61,397.53) --
	(213.61,397.54) --
	(213.63,397.54) --
	(213.63,397.54) --
	(213.67,397.54) --
	(213.67,397.55) --
	(213.70,397.55) --
	(213.70,397.55) --
	(213.71,397.55) --
	(213.71,397.56) --
	(213.73,397.56) --
	(213.73,397.57) --
	(213.76,397.57) --
	(213.76,397.57) --
	(213.78,397.57) --
	(213.78,397.58) --
	(213.81,397.58) --
	(213.81,397.59) --
	(213.85,397.59) --
	(213.85,397.59) --
	(213.88,397.59) --
	(213.88,397.60) --
	(213.91,397.60) --
	(213.91,397.60) --
	(213.94,397.60) --
	(213.94,397.61) --
	(213.98,397.61) --
	(213.98,397.61) --
	(214.02,397.61) --
	(214.02,397.62) --
	(214.04,397.62) --
	(214.04,397.63) --
	(214.07,397.63) --
	(214.07,397.63) --
	(214.13,397.63) --
	(214.13,397.64) --
	(214.18,397.64) --
	(214.18,397.64) --
	(214.28,397.64) --
	(214.28,397.65) --
	(214.31,397.65) --
	(214.31,397.65) --
	(214.34,397.65) --
	(214.34,397.66) --
	(214.37,397.66) --
	(214.37,397.66) --
	(214.38,397.66) --
	(214.38,397.67) --
	(214.42,397.67) --
	(214.42,397.68) --
	(214.45,397.68) --
	(214.45,397.68) --
	(214.46,397.68) --
	(214.46,397.69) --
	(214.46,397.69) --
	(214.46,397.69) --
	(214.47,397.69) --
	(214.47,397.70) --
	(214.52,397.70) --
	(214.52,397.70) --
	(214.56,397.70) --
	(214.56,397.71) --
	(214.60,397.71) --
	(214.60,397.71) --
	(214.65,397.71) --
	(214.65,397.72) --
	(214.67,397.72) --
	(214.67,397.72) --
	(214.69,397.72) --
	(214.69,397.73) --
	(214.71,397.73) --
	(214.71,397.73) --
	(214.74,397.73) --
	(214.74,397.74) --
	(214.77,397.74) --
	(214.77,397.75) --
	(214.79,397.75) --
	(214.79,397.76) --
	(214.81,397.76) --
	(214.81,397.76) --
	(214.82,397.76) --
	(214.82,397.77) --
	(214.85,397.77) --
	(214.85,397.77) --
	(214.87,397.77) --
	(214.87,397.78) --
	(214.90,397.78) --
	(214.90,397.78) --
	(214.93,397.78) --
	(214.93,397.79) --
	(214.97,397.79) --
	(214.97,397.80) --
	(215.01,397.80) --
	(215.01,397.80) --
	(215.04,397.80) --
	(215.04,397.81) --
	(215.09,397.81) --
	(215.09,397.82) --
	(215.12,397.82) --
	(215.12,397.82) --
	(215.18,397.82) --
	(215.18,397.83) --
	(215.22,397.83) --
	(215.22,397.83) --
	(215.26,397.83) --
	(215.26,397.84) --
	(215.28,397.84) --
	(215.28,397.85) --
	(215.30,397.85) --
	(215.30,397.85) --
	(215.34,397.85) --
	(215.34,397.86) --
	(215.36,397.86) --
	(215.36,397.86) --
	(215.38,397.86) --
	(215.38,397.87) --
	(215.41,397.87) --
	(215.41,397.87) --
	(215.41,397.87) --
	(215.41,397.88) --
	(215.48,397.88) --
	(215.48,397.89) --
	(215.50,397.89) --
	(215.50,397.89) --
	(215.57,397.89) --
	(215.57,397.90) --
	(215.60,397.90) --
	(215.60,397.90) --
	(215.63,397.90) --
	(215.63,397.91) --
	(215.71,397.91) --
	(215.71,397.91) --
	(215.74,397.91) --
	(215.74,397.92) --
	(215.75,397.92) --
	(215.75,397.92) --
	(215.78,397.92) --
	(215.78,397.93) --
	(215.79,397.93) --
	(215.79,397.93) --
	(215.82,397.93) --
	(215.82,397.94) --
	(215.83,397.94) --
	(215.83,397.95) --
	(215.87,397.95) --
	(215.87,397.95) --
	(215.91,397.95) --
	(215.91,397.96) --
	(215.92,397.96) --
	(215.92,397.97) --
	(215.98,397.97) --
	(215.98,397.97) --
	(216.02,397.97) --
	(216.02,397.98) --
	(216.08,397.98) --
	(216.08,397.98) --
	(216.18,397.98) --
	(216.18,397.99) --
	(216.22,397.99) --
	(216.22,398.00) --
	(216.34,398.00) --
	(216.34,398.00) --
	(216.36,398.00) --
	(216.36,398.01) --
	(216.40,398.01) --
	(216.40,398.01) --
	(216.46,398.01) --
	(216.46,398.02) --
	(216.50,398.02) --
	(216.50,398.02) --
	(216.53,398.02) --
	(216.53,398.03) --
	(216.56,398.03) --
	(216.56,398.04) --
	(216.64,398.04) --
	(216.64,398.04) --
	(216.70,398.04) --
	(216.70,398.05) --
	(216.72,398.05) --
	(216.72,398.05) --
	(216.75,398.05) --
	(216.75,398.06) --
	(216.78,398.06) --
	(216.78,398.07) --
	(216.83,398.07) --
	(216.83,398.08) --
	(216.87,398.08) --
	(216.87,398.08) --
	(216.91,398.08) --
	(216.91,398.09) --
	(216.94,398.09) --
	(216.94,398.09) --
	(216.97,398.09) --
	(216.97,398.10) --
	(217.03,398.10) --
	(217.03,398.10) --
	(217.08,398.10) --
	(217.08,398.11) --
	(217.13,398.11) --
	(217.13,398.12) --
	(217.15,398.12) --
	(217.15,398.12) --
	(217.22,398.12) --
	(217.22,398.13) --
	(217.33,398.13) --
	(217.33,398.13) --
	(217.38,398.13) --
	(217.38,398.14) --
	(217.39,398.14) --
	(217.39,398.14) --
	(217.51,398.14) --
	(217.51,398.15) --
	(217.66,398.15) --
	(217.66,398.15) --
	(217.83,398.15) --
	(217.83,398.16) --
	(217.83,398.16) --
	(217.83,398.17) --
	(217.95,398.17) --
	(217.95,398.17) --
	(218.08,398.17) --
	(218.08,398.18) --
	(218.11,398.18) --
	(218.11,398.18) --
	(218.46,398.18) --
	(218.46,398.19) --
	(218.57,398.19) --
	(218.57,398.19) --
	(218.63,398.19) --
	(218.63,398.20) --
	(218.69,398.20) --
	(218.69,398.20) --
	(219.15,398.20) --
	(219.15,398.21) --
	(219.19,398.21) --
	(219.19,398.22) --
	(219.27,398.22) --
	(219.27,398.22) --
	(219.38,398.22) --
	(219.38,398.23) --
	(220.00,398.23) --
	(220.00,398.24) --
	(221.21,398.24) --
	(221.21,398.24) --
	(221.27,398.24) --
	(221.27,398.25) --
	(221.51,398.25) --
	(221.51,398.26) --
	(221.91,398.26) --
	(221.91,398.26) --
	(221.96,398.26) --
	(221.96,398.27) --
	(222.85,398.27) --
	(222.85,398.27) --
	(222.93,398.27) --
	(222.93,398.28) --
	(223.10,398.28) --
	(223.10,398.28) --
	(229.35,398.28) --
	(229.35,398.29) --
	(229.36,398.29) --
	(229.36,398.29) --
	(229.38,398.29) --
	(229.38,398.30) --
	(229.46,398.30) --
	(229.46,398.31) --
	(229.69,398.31) --
	(229.69,398.31) --
	(229.71,398.31) --
	(229.71,398.32) --
	(229.73,398.32) --
	(229.73,398.32) --
	(229.76,398.32) --
	(229.76,398.33) --
	(229.81,398.33) --
	(229.81,398.33) --
	(229.82,398.33) --
	(229.82,398.34) --
	(229.83,398.34) --
	(229.83,398.35) --
	(229.90,398.35) --
	(229.90,398.35) --
	(229.92,398.35) --
	(229.92,398.36) --
	(229.96,398.36) --
	(229.96,398.36) --
	(230.02,398.36) --
	(230.02,398.37) --
	(230.03,398.37) --
	(230.03,398.37) --
	(230.04,398.37) --
	(230.04,398.38) --
	(230.05,398.38) --
	(230.05,398.39) --
	(230.06,398.39) --
	(230.06,398.39) --
	(230.07,398.39) --
	(230.07,398.40) --
	(230.09,398.40) --
	(230.09,398.40) --
	(230.10,398.40) --
	(230.10,398.41) --
	(230.15,398.41) --
	(230.15,398.41) --
	(230.18,398.41) --
	(230.18,398.42) --
	(230.23,398.42) --
	(230.23,398.42) --
	(230.25,398.42) --
	(230.25,398.43) --
	(230.28,398.43) --
	(230.28,398.44) --
	(230.31,398.44) --
	(230.31,398.44) --
	(230.32,398.44) --
	(230.32,398.45) --
	(230.35,398.45) --
	(230.35,398.45) --
	(230.36,398.45) --
	(230.36,398.46) --
	(230.37,398.46) --
	(230.37,398.46) --
	(230.38,398.46) --
	(230.38,398.47) --
	(230.38,398.47) --
	(230.38,398.47) --
	(230.43,398.47) --
	(230.43,398.48) --
	(230.43,398.48) --
	(230.43,398.48) --
	(230.46,398.48) --
	(230.46,398.49) --
	(230.50,398.49) --
	(230.50,398.50) --
	(230.50,398.50) --
	(230.50,398.50) --
	(230.52,398.50) --
	(230.52,398.51) --
	(230.53,398.51) --
	(230.53,398.51) --
	(230.56,398.51) --
	(230.56,398.52) --
	(230.56,398.52) --
	(230.56,398.53) --
	(230.57,398.53) --
	(230.57,398.53) --
	(230.60,398.53) --
	(230.60,398.54) --
	(230.62,398.54) --
	(230.62,398.54) --
	(230.69,398.54) --
	(230.69,398.55) --
	(230.73,398.55) --
	(230.73,398.55) --
	(230.83,398.55) --
	(230.83,398.56) --
	(230.85,398.56) --
	(230.85,398.56) --
	(230.90,398.56) --
	(230.90,398.57) --
	(230.93,398.57) --
	(230.93,398.57) --
	(230.95,398.57) --
	(230.95,398.58) --
	(230.97,398.58) --
	(230.97,398.59) --
	(230.98,398.59) --
	(230.98,398.59) --
	(231.00,398.59) --
	(231.00,398.60) --
	(231.01,398.60) --
	(231.01,398.60) --
	(231.04,398.60) --
	(231.04,398.61) --
	(231.04,398.61) --
	(231.04,398.61) --
	(231.06,398.61) --
	(231.06,398.62) --
	(231.08,398.62) --
	(231.08,398.62) --
	(231.09,398.62) --
	(231.09,398.63) --
	(231.17,398.63) --
	(231.17,398.64) --
	(231.17,398.64) --
	(231.17,398.64) --
	(231.18,398.64) --
	(231.18,398.65) --
	(231.20,398.65) --
	(231.20,398.65) --
	(231.21,398.65) --
	(231.21,398.66) --
	(231.22,398.66) --
	(231.22,398.66) --
	(231.32,398.66) --
	(231.32,398.67) --
	(231.32,398.67) --
	(231.32,398.68) --
	(231.33,398.68) --
	(231.33,398.68) --
	(231.34,398.68) --
	(231.34,398.69) --
	(231.35,398.69) --
	(231.35,398.69) --
	(231.36,398.69) --
	(231.36,398.70) --
	(231.36,398.70) --
	(231.36,398.70) --
	(231.37,398.70) --
	(231.37,398.71) --
	(231.38,398.71) --
	(231.38,398.72) --
	(231.40,398.72) --
	(231.40,398.72) --
	(231.41,398.72) --
	(231.41,398.73) --
	(231.43,398.73) --
	(231.43,398.73) --
	(231.44,398.73) --
	(231.44,398.74) --
	(231.46,398.74) --
	(231.46,398.74) --
	(231.47,398.74) --
	(231.47,398.75) --
	(231.49,398.75) --
	(231.49,398.76) --
	(231.50,398.76) --
	(231.50,398.76) --
	(231.51,398.76) --
	(231.51,398.77) --
	(231.52,398.77) --
	(231.52,398.77) --
	(231.55,398.77) --
	(231.55,398.78) --
	(231.55,398.78) --
	(231.55,398.78) --
	(231.59,398.78) --
	(231.59,398.79) --
	(231.59,398.79) --
	(231.59,398.79) --
	(231.59,398.79) --
	(231.59,398.80) --
	(231.61,398.80) --
	(231.61,398.81) --
	(231.63,398.81) --
	(231.63,398.81) --
	(231.63,398.81) --
	(231.63,398.82) --
	(231.64,398.82) --
	(231.64,398.83) --
	(231.64,398.83) --
	(231.64,398.83) --
	(231.64,398.83) --
	(231.64,398.84) --
	(231.64,398.84) --
	(231.64,398.84) --
	(231.65,398.84) --
	(231.65,398.85) --
	(231.67,398.85) --
	(231.67,398.85) --
	(231.68,398.85) --
	(231.68,398.86) --
	(231.75,398.86) --
	(231.75,398.86) --
	(231.76,398.86) --
	(231.76,398.87) --
	(231.77,398.87) --
	(231.77,398.87) --
	(231.78,398.87) --
	(231.78,398.88) --
	(231.81,398.88) --
	(231.81,398.88) --
	(231.81,398.88) --
	(231.81,398.89) --
	(231.86,398.89) --
	(231.86,398.89) --
	(231.89,398.89) --
	(231.89,398.90) --
	(231.92,398.90) --
	(231.92,398.90) --
	(231.93,398.90) --
	(231.93,398.91) --
	(231.94,398.91) --
	(231.94,398.91) --
	(231.94,398.91) --
	(231.94,398.92) --
	(231.95,398.92) --
	(231.95,398.92) --
	(231.95,398.92) --
	(231.95,398.93) --
	(231.96,398.93) --
	(231.96,398.94) --
	(231.98,398.94) --
	(231.98,398.94) --
	(231.99,398.94) --
	(231.99,398.95) --
	(232.00,398.95) --
	(232.00,398.95) --
	(232.03,398.95) --
	(232.03,398.96) --
	(232.07,398.96) --
	(232.07,398.96) --
	(232.08,398.96) --
	(232.08,398.97) --
	(232.09,398.97) --
	(232.09,398.98) --
	(232.11,398.98) --
	(232.11,398.98) --
	(232.12,398.98) --
	(232.12,398.99) --
	(232.16,398.99) --
	(232.16,398.99) --
	(232.18,398.99) --
	(232.18,399.00) --
	(232.19,399.00) --
	(232.19,399.00) --
	(232.19,399.00) --
	(232.19,399.01) --
	(232.21,399.01) --
	(232.21,399.01) --
	(232.23,399.01) --
	(232.23,399.02) --
	(232.29,399.02) --
	(232.29,399.02) --
	(232.30,399.02) --
	(232.30,399.03) --
	(232.31,399.03) --
	(232.31,399.04) --
	(232.33,399.04) --
	(232.33,399.04) --
	(232.34,399.04) --
	(232.34,399.05) --
	(232.36,399.05) --
	(232.36,399.05) --
	(232.37,399.05) --
	(232.37,399.06) --
	(232.40,399.06) --
	(232.40,399.06) --
	(232.44,399.06) --
	(232.44,399.07) --
	(232.45,399.07) --
	(232.45,399.07) --
	(232.48,399.07) --
	(232.48,399.08) --
	(232.49,399.08) --
	(232.49,399.08) --
	(232.50,399.08) --
	(232.50,399.09) --
	(232.53,399.09) --
	(232.53,399.10) --
	(232.55,399.10) --
	(232.55,399.10) --
	(232.56,399.10) --
	(232.56,399.11) --
	(232.56,399.11) --
	(232.56,399.11) --
	(232.57,399.11) --
	(232.57,399.12) --
	(232.57,399.12) --
	(232.57,399.12) --
	(232.58,399.12) --
	(232.58,399.13) --
	(232.59,399.13) --
	(232.59,399.14) --
	(232.61,399.14) --
	(232.61,399.14) --
	(232.62,399.14) --
	(232.62,399.15) --
	(232.65,399.15) --
	(232.65,399.15) --
	(232.66,399.15) --
	(232.66,399.16) --
	(232.70,399.16) --
	(232.70,399.16) --
	(232.72,399.16) --
	(232.72,399.17) --
	(232.72,399.17) --
	(232.72,399.17) --
	(232.73,399.17) --
	(232.73,399.18) --
	(232.74,399.18) --
	(232.74,399.18) --
	(232.75,399.18) --
	(232.75,399.19) --
	(232.75,399.19) --
	(232.75,399.20) --
	(232.81,399.20) --
	(232.81,399.20) --
	(232.81,399.20) --
	(232.81,399.21) --
	(232.81,399.21) --
	(232.81,399.21) --
	(232.83,399.21) --
	(232.83,399.22) --
	(232.89,399.22) --
	(232.89,399.22) --
	(232.90,399.22) --
	(232.90,399.23) --
	(232.92,399.23) --
	(232.92,399.23) --
	(232.95,399.23) --
	(232.95,399.24) --
	(232.96,399.24) --
	(232.96,399.25) --
	(232.98,399.25) --
	(232.98,399.25) --
	(233.00,399.25) --
	(233.00,399.26) --
	(233.01,399.26) --
	(233.01,399.26) --
	(233.02,399.26) --
	(233.02,399.27) --
	(233.04,399.27) --
	(233.04,399.27) --
	(233.05,399.27) --
	(233.05,399.28) --
	(233.05,399.28) --
	(233.05,399.29) --
	(233.07,399.29) --
	(233.07,399.29) --
	(233.08,399.29) --
	(233.08,399.30) --
	(233.09,399.30) --
	(233.09,399.30) --
	(233.10,399.30) --
	(233.10,399.31) --
	(233.12,399.31) --
	(233.12,399.31) --
	(233.14,399.31) --
	(233.14,399.32) --
	(233.14,399.32) --
	(233.14,399.32) --
	(233.15,399.32) --
	(233.15,399.33) --
	(233.16,399.33) --
	(233.16,399.33) --
	(233.16,399.33) --
	(233.16,399.34) --
	(233.18,399.34) --
	(233.18,399.35) --
	(233.19,399.35) --
	(233.19,399.35) --
	(233.19,399.35) --
	(233.19,399.36) --
	(233.20,399.36) --
	(233.20,399.36) --
	(233.21,399.36) --
	(233.21,399.37) --
	(233.26,399.37) --
	(233.26,399.38) --
	(233.26,399.38) --
	(233.26,399.38) --
	(233.28,399.38) --
	(233.28,399.39) --
	(233.28,399.39) --
	(233.28,399.39) --
	(233.29,399.39) --
	(233.29,399.40) --
	(233.29,399.40) --
	(233.29,399.40) --
	(233.30,399.40) --
	(233.30,399.41) --
	(233.30,399.41) --
	(233.30,399.42) --
	(233.30,399.42) --
	(233.30,399.42) --
	(233.31,399.42) --
	(233.31,399.42) --
	(233.31,399.42) --
	(233.31,399.43) --
	(233.31,399.43) --
	(233.31,399.44) --
	(233.32,399.44) --
	(233.32,399.44) --
	(233.33,399.44) --
	(233.33,399.45) --
	(233.34,399.45) --
	(233.34,399.45) --
	(233.37,399.45) --
	(233.37,399.46) --
	(233.38,399.46) --
	(233.38,399.46) --
	(233.40,399.46) --
	(233.40,399.47) --
	(233.41,399.47) --
	(233.41,399.47) --
	(233.42,399.47) --
	(233.42,399.48) --
	(233.43,399.48) --
	(233.43,399.48) --
	(233.43,399.48) --
	(233.43,399.49) --
	(233.44,399.49) --
	(233.44,399.49) --
	(233.45,399.49) --
	(233.45,399.50) --
	(233.47,399.50) --
	(233.47,399.50) --
	(233.48,399.50) --
	(233.48,399.51) --
	(233.49,399.51) --
	(233.49,399.51) --
	(233.50,399.51) --
	(233.50,399.52) --
	(233.50,399.52) --
	(233.50,399.53) --
	(233.53,399.53) --
	(233.53,399.53) --
	(233.58,399.53) --
	(233.58,399.54) --
	(233.58,399.54) --
	(233.58,399.54) --
	(233.64,399.54) --
	(233.64,399.55) --
	(233.67,399.55) --
	(233.67,399.55) --
	(233.71,399.55) --
	(233.71,399.56) --
	(233.75,399.56) --
	(233.75,399.56) --
	(233.76,399.56) --
	(233.76,399.57) --
	(233.77,399.57) --
	(233.77,399.57) --
	(233.81,399.57) --
	(233.81,399.58) --
	(233.86,399.58) --
	(233.86,399.58) --
	(233.88,399.58) --
	(233.88,399.59) --
	(233.89,399.59) --
	(233.89,399.60) --
	(233.90,399.60) --
	(233.90,399.60) --
	(233.91,399.60) --
	(233.91,399.61) --
	(233.94,399.61) --
	(233.94,399.61) --
	(233.99,399.61) --
	(233.99,399.62) --
	(234.01,399.62) --
	(234.01,399.62) --
	(234.04,399.62) --
	(234.04,399.63) --
	(234.06,399.63) --
	(234.06,399.63) --
	(234.09,399.63) --
	(234.09,399.64) --
	(234.10,399.64) --
	(234.10,399.64) --
	(234.14,399.64) --
	(234.14,399.65) --
	(234.15,399.65) --
	(234.15,399.66) --
	(234.17,399.66) --
	(234.17,399.66) --
	(234.19,399.66) --
	(234.19,399.67) --
	(234.26,399.67) --
	(234.26,399.67) --
	(234.28,399.67) --
	(234.28,399.68) --
	(234.31,399.68) --
	(234.31,399.68) --
	(234.32,399.68) --
	(234.32,399.69) --
	(234.35,399.69) --
	(234.35,399.70) --
	(234.42,399.70) --
	(234.42,399.70) --
	(234.47,399.70) --
	(234.47,399.71) --
	(234.47,399.71) --
	(234.47,399.71) --
	(234.48,399.71) --
	(234.48,399.72) --
	(234.48,399.72) --
	(234.48,399.72) --
	(234.49,399.72) --
	(234.49,399.73) --
	(234.50,399.73) --
	(234.50,399.73) --
	(234.56,399.73) --
	(234.56,399.74) --
	(234.57,399.74) --
	(234.57,399.74) --
	(234.57,399.74) --
	(234.57,399.75) --
	(234.60,399.75) --
	(234.60,399.75) --
	(234.60,399.75) --
	(234.60,399.76) --
	(234.61,399.76) --
	(234.61,399.77) --
	(234.63,399.77) --
	(234.63,399.77) --
	(234.64,399.77) --
	(234.64,399.78) --
	(234.64,399.78) --
	(234.64,399.78) --
	(234.66,399.78) --
	(234.66,399.79) --
	(234.66,399.79) --
	(234.66,399.79) --
	(234.67,399.79) --
	(234.67,399.80) --
	(234.67,399.80) --
	(234.67,399.80) --
	(234.68,399.80) --
	(234.68,399.81) --
	(234.68,399.81) --
	(234.68,399.81) --
	(234.70,399.81) --
	(234.70,399.82) --
	(234.76,399.82) --
	(234.76,399.82) --
	(234.78,399.82) --
	(234.78,399.83) --
	(234.81,399.83) --
	(234.81,399.83) --
	(234.85,399.83) --
	(234.85,399.84) --
	(234.87,399.84) --
	(234.87,399.85) --
	(234.88,399.85) --
	(234.88,399.85) --
	(234.89,399.85) --
	(234.89,399.86) --
	(234.90,399.86) --
	(234.90,399.86) --
	(234.90,399.86) --
	(234.90,399.87) --
	(234.91,399.87) --
	(234.91,399.87) --
	(234.93,399.87) --
	(234.93,399.88) --
	(234.94,399.88) --
	(234.94,399.89) --
	(234.96,399.89) --
	(234.96,399.89) --
	(234.96,399.89) --
	(234.96,399.90) --
	(234.97,399.90) --
	(234.97,399.90) --
	(234.98,399.90) --
	(234.98,399.91) --
	(235.00,399.91) --
	(235.00,399.91) --
	(235.01,399.91) --
	(235.01,399.92) --
	(235.02,399.92) --
	(235.02,399.92) --
	(235.05,399.92) --
	(235.05,399.93) --
	(235.07,399.93) --
	(235.07,399.93) --
	(235.07,399.93) --
	(235.07,399.94) --
	(235.08,399.94) --
	(235.08,399.94) --
	(235.10,399.94) --
	(235.10,399.95) --
	(235.11,399.95) --
	(235.11,399.96) --
	(235.12,399.96) --
	(235.12,399.96) --
	(235.12,399.96) --
	(235.12,399.97) --
	(235.13,399.97) --
	(235.13,399.97) --
	(235.14,399.97) --
	(235.14,399.98) --
	(235.16,399.98) --
	(235.16,399.98) --
	(235.16,399.98) --
	(235.16,399.99) --
	(235.16,399.99) --
	(235.16,399.99) --
	(235.17,399.99) --
	(235.17,400.00) --
	(235.17,400.00) --
	(235.17,400.00) --
	(235.18,400.00) --
	(235.18,400.01) --
	(235.19,400.01) --
	(235.19,400.01) --
	(235.19,400.01) --
	(235.19,400.02) --
	(235.20,400.02) --
	(235.20,400.03) --
	(235.21,400.03) --
	(235.21,400.03) --
	(235.21,400.03) --
	(235.21,400.04) --
	(235.23,400.04) --
	(235.23,400.04) --
	(235.23,400.04) --
	(235.23,400.05) --
	(235.23,400.05) --
	(235.23,400.05) --
	(235.25,400.05) --
	(235.25,400.06) --
	(235.26,400.06) --
	(235.26,400.06) --
	(235.28,400.06) --
	(235.28,400.07) --
	(235.29,400.07) --
	(235.29,400.07) --
	(235.33,400.07) --
	(235.33,400.08) --
	(235.33,400.08) --
	(235.33,400.09) --
	(235.35,400.09) --
	(235.35,400.09) --
	(235.36,400.09) --
	(235.36,400.10) --
	(235.36,400.10) --
	(235.36,400.10) --
	(235.37,400.10) --
	(235.37,400.11) --
	(235.39,400.11) --
	(235.39,400.11) --
	(235.40,400.11) --
	(235.40,400.12) --
	(235.41,400.12) --
	(235.41,400.12) --
	(235.41,400.12) --
	(235.41,400.13) --
	(235.43,400.13) --
	(235.43,400.13) --
	(235.46,400.13) --
	(235.46,400.14) --
	(235.48,400.14) --
	(235.48,400.14) --
	(235.49,400.14) --
	(235.49,400.15) --
	(235.50,400.15) --
	(235.50,400.16) --
	(235.52,400.16) --
	(235.52,400.16) --
	(235.54,400.16) --
	(235.54,400.17) --
	(235.54,400.17) --
	(235.54,400.17) --
	(235.55,400.17) --
	(235.55,400.18) --
	(235.55,400.18) --
	(235.55,400.18) --
	(235.62,400.18) --
	(235.62,400.19) --
	(235.63,400.19) --
	(235.63,400.19) --
	(235.66,400.19) --
	(235.66,400.20) --
	(235.70,400.20) --
	(235.70,400.20) --
	(235.71,400.20) --
	(235.71,400.21) --
	(235.71,400.21) --
	(235.71,400.21) --
	(235.72,400.21) --
	(235.72,400.22) --
	(235.73,400.22) --
	(235.73,400.22) --
	(235.75,400.22) --
	(235.75,400.23) --
	(235.76,400.23) --
	(235.76,400.23) --
	(235.80,400.23) --
	(235.80,400.24) --
	(235.92,400.24) --
	(235.92,400.24) --
	(235.95,400.24) --
	(235.95,400.25) --
	(235.97,400.25) --
	(235.97,400.25) --
	(235.98,400.25) --
	(235.98,400.26) --
	(236.00,400.26) --
	(236.00,400.26) --
	(236.01,400.26) --
	(236.01,400.27) --
	(236.06,400.27) --
	(236.06,400.28) --
	(236.12,400.28) --
	(236.12,400.28) --
	(236.16,400.28) --
	(236.16,400.29) --
	(236.18,400.29) --
	(236.18,400.30) --
	(236.18,400.30) --
	(236.18,400.30) --
	(236.19,400.30) --
	(236.19,400.31) --
	(236.20,400.31) --
	(236.20,400.31) --
	(236.20,400.31) --
	(236.20,400.32) --
	(236.21,400.32) --
	(236.21,400.32) --
	(236.22,400.32) --
	(236.22,400.33) --
	(236.22,400.33) --
	(236.22,400.33) --
	(236.24,400.33) --
	(236.24,400.34) --
	(236.30,400.34) --
	(236.30,400.35) --
	(236.33,400.35) --
	(236.33,400.35) --
	(236.34,400.35) --
	(236.34,400.36) --
	(236.37,400.36) --
	(236.37,400.36) --
	(236.40,400.36) --
	(236.40,400.37) --
	(236.41,400.37) --
	(236.41,400.37) --
	(236.41,400.37) --
	(236.41,400.38) --
	(236.42,400.38) --
	(236.42,400.38) --
	(236.43,400.38) --
	(236.43,400.39) --
	(236.44,400.39) --
	(236.44,400.39) --
	(236.48,400.39) --
	(236.48,400.40) --
	(236.50,400.40) --
	(236.50,400.40) --
	(236.51,400.40) --
	(236.51,400.41) --
	(236.53,400.41) --
	(236.53,400.42) --
	(236.59,400.42) --
	(236.59,400.42) --
	(236.61,400.42) --
	(236.61,400.43) --
	(236.64,400.43) --
	(236.64,400.43) --
	(236.65,400.43) --
	(236.65,400.44) --
	(236.67,400.44) --
	(236.67,400.44) --
	(236.68,400.44) --
	(236.68,400.45) --
	(236.72,400.45) --
	(236.72,400.45) --
	(236.74,400.45) --
	(236.74,400.46) --
	(236.77,400.46) --
	(236.77,400.46) --
	(236.79,400.46) --
	(236.79,400.47) --
	(236.80,400.47) --
	(236.80,400.48) --
	(236.81,400.48) --
	(236.81,400.48) --
	(236.81,400.48) --
	(236.81,400.49) --
	(236.83,400.49) --
	(236.83,400.49) --
	(236.87,400.49) --
	(236.87,400.50) --
	(236.91,400.50) --
	(236.91,400.50) --
	(236.92,400.50) --
	(236.92,400.51) --
	(236.94,400.51) --
	(236.94,400.52) --
	(236.95,400.52) --
	(236.95,400.52) --
	(236.96,400.52) --
	(236.96,400.53) --
	(236.98,400.53) --
	(236.98,400.53) --
	(236.99,400.53) --
	(236.99,400.54) --
	(237.02,400.54) --
	(237.02,400.54) --
	(237.04,400.54) --
	(237.04,400.55) --
	(237.06,400.55) --
	(237.06,400.55) --
	(237.07,400.55) --
	(237.07,400.56) --
	(237.16,400.56) --
	(237.16,400.56) --
	(237.18,400.56) --
	(237.18,400.57) --
	(237.19,400.57) --
	(237.19,400.57) --
	(237.19,400.57) --
	(237.19,400.58) --
	(237.20,400.58) --
	(237.20,400.58) --
	(237.23,400.58) --
	(237.23,400.59) --
	(237.23,400.59) --
	(237.23,400.60) --
	(237.24,400.60) --
	(237.24,400.60) --
	(237.24,400.60) --
	(237.24,400.61) --
	(237.25,400.61) --
	(237.25,400.61) --
	(237.26,400.61) --
	(237.26,400.62) --
	(237.27,400.62) --
	(237.27,400.62) --
	(237.28,400.62) --
	(237.28,400.63) --
	(237.29,400.63) --
	(237.29,400.64) --
	(237.30,400.64) --
	(237.30,400.64) --
	(237.30,400.64) --
	(237.30,400.65) --
	(237.31,400.65) --
	(237.31,400.65) --
	(237.32,400.65) --
	(237.32,400.66) --
	(237.33,400.66) --
	(237.33,400.66) --
	(237.35,400.66) --
	(237.35,400.67) --
	(237.35,400.67) --
	(237.35,400.67) --
	(237.36,400.67) --
	(237.36,400.68) --
	(237.37,400.68) --
	(237.37,400.68) --
	(237.38,400.68) --
	(237.38,400.69) --
	(237.41,400.69) --
	(237.41,400.69) --
	(237.42,400.69) --
	(237.42,400.70) --
	(237.44,400.70) --
	(237.44,400.70) --
	(237.44,400.70) --
	(237.44,400.71) --
	(237.45,400.71) --
	(237.45,400.72) --
	(237.46,400.72) --
	(237.46,400.72) --
	(237.48,400.72) --
	(237.48,400.73) --
	(237.49,400.73) --
	(237.49,400.73) --
	(237.59,400.73) --
	(237.59,400.74) --
	(237.63,400.74) --
	(237.63,400.74) --
	(237.65,400.74) --
	(237.65,400.75) --
	(237.66,400.75) --
	(237.66,400.75) --
	(237.67,400.75) --
	(237.67,400.76) --
	(237.69,400.76) --
	(237.69,400.77) --
	(237.71,400.77) --
	(237.71,400.77) --
	(237.74,400.77) --
	(237.74,400.78) --
	(237.81,400.78) --
	(237.81,400.78) --
	(237.84,400.78) --
	(237.84,400.79) --
	(237.94,400.79) --
	(237.94,400.79) --
	(237.98,400.79) --
	(237.98,400.80) --
	(238.00,400.80) --
	(238.00,400.80) --
	(238.01,400.80) --
	(238.01,400.81) --
	(238.02,400.81) --
	(238.02,400.81) --
	(238.04,400.81) --
	(238.04,400.82) --
	(238.05,400.82) --
	(238.05,400.82) --
	(238.06,400.82) --
	(238.06,400.83) --
	(238.26,400.83) --
	(238.26,400.83) --
	(238.30,400.83) --
	(238.30,400.84) --
	(238.34,400.84) --
	(238.34,400.84) --
	(238.40,400.84) --
	(238.40,400.85) --
	(238.42,400.85) --
	(238.42,400.85) --
	(238.46,400.85) --
	(238.46,400.86) --
	(238.50,400.86) --
	(238.50,400.86) --
	(238.56,400.86) --
	(238.56,400.87) --
	(238.57,400.87) --
	(238.57,400.87) --
	(238.58,400.87) --
	(238.58,400.88) --
	(238.60,400.88) --
	(238.60,400.88) --
	(238.61,400.88) --
	(238.61,400.89) --
	(238.68,400.89) --
	(238.68,400.89) --
	(238.69,400.89) --
	(238.69,400.90) --
	(238.70,400.90) --
	(238.70,400.91) --
	(238.74,400.91) --
	(238.74,400.91) --
	(238.76,400.91) --
	(238.76,400.92) --
	(238.81,400.92) --
	(238.81,400.92) --
	(238.83,400.92) --
	(238.83,400.93) --
	(238.84,400.93) --
	(238.84,400.93) --
	(238.92,400.93) --
	(238.92,400.94) --
	(238.93,400.94) --
	(238.93,400.94) --
	(238.94,400.94) --
	(238.94,400.95) --
	(238.97,400.95) --
	(238.97,400.95) --
	(238.99,400.95) --
	(238.99,400.96) --
	(239.02,400.96) --
	(239.02,400.96) --
	(239.03,400.96) --
	(239.03,400.97) --
	(239.04,400.97) --
	(239.04,400.97) --
	(239.08,400.97) --
	(239.08,400.98) --
	(239.10,400.98) --
	(239.10,400.98) --
	(239.11,400.98) --
	(239.11,400.99) --
	(239.11,400.99) --
	(239.11,401.00) --
	(239.11,401.00) --
	(239.11,401.00) --
	(239.12,401.00) --
	(239.12,401.01) --
	(239.13,401.01) --
	(239.13,401.01) --
	(239.15,401.01) --
	(239.15,401.02) --
	(239.17,401.02) --
	(239.17,401.02) --
	(239.18,401.02) --
	(239.18,401.03) --
	(239.21,401.03) --
	(239.21,401.03) --
	(239.27,401.03) --
	(239.27,401.04) --
	(239.28,401.04) --
	(239.28,401.04) --
	(239.41,401.04) --
	(239.41,401.05) --
	(239.43,401.05) --
	(239.43,401.05) --
	(239.44,401.05) --
	(239.44,401.06) --
	(239.53,401.06) --
	(239.53,401.07) --
	(239.53,401.07) --
	(239.53,401.07) --
	(239.55,401.07) --
	(239.55,401.08) --
	(239.56,401.08) --
	(239.56,401.08) --
	(239.59,401.08) --
	(239.59,401.09) --
	(239.70,401.09) --
	(239.70,401.09) --
	(239.77,401.09) --
	(239.77,401.10) --
	(239.82,401.10) --
	(239.82,401.10) --
	(239.91,401.10) --
	(239.91,401.11) --
	(239.98,401.11) --
	(239.98,401.11) --
	(239.99,401.11) --
	(239.99,401.12) --
	(240.00,401.12) --
	(240.00,401.12) --
	(240.01,401.12) --
	(240.01,401.13) --
	(240.04,401.13) --
	(240.04,401.13) --
	(240.05,401.13) --
	(240.05,401.14) --
	(240.06,401.14) --
	(240.06,401.14) --
	(240.07,401.14) --
	(240.07,401.15) --
	(240.08,401.15) --
	(240.08,401.15) --
	(240.11,401.15) --
	(240.11,401.16) --
	(240.13,401.16) --
	(240.13,401.17) --
	(240.14,401.17) --
	(240.14,401.17) --
	(240.17,401.17) --
	(240.17,401.18) --
	(240.18,401.18) --
	(240.18,401.18) --
	(240.19,401.18) --
	(240.19,401.19) --
	(240.20,401.19) --
	(240.20,401.19) --
	(240.21,401.19) --
	(240.21,401.20) --
	(240.23,401.20) --
	(240.23,401.20) --
	(240.23,401.20) --
	(240.23,401.21) --
	(240.26,401.21) --
	(240.26,401.21) --
	(240.28,401.21) --
	(240.28,401.22) --
	(240.35,401.22) --
	(240.35,401.22) --
	(240.37,401.22) --
	(240.37,401.23) --
	(240.38,401.23) --
	(240.38,401.23) --
	(240.40,401.23) --
	(240.40,401.24) --
	(240.43,401.24) --
	(240.43,401.24) --
	(240.54,401.24) --
	(240.54,401.25) --
	(240.56,401.25) --
	(240.56,401.26) --
	(240.63,401.26) --
	(240.63,401.26) --
	(240.70,401.26) --
	(240.70,401.27) --
	(240.80,401.27) --
	(240.80,401.27) --
	(240.88,401.27) --
	(240.88,401.28) --
	(240.92,401.28) --
	(240.92,401.28) --
	(240.94,401.28) --
	(240.94,401.29) --
	(240.96,401.29) --
	(240.96,401.29) --
	(241.00,401.29) --
	(241.00,401.30) --
	(241.02,401.30) --
	(241.02,401.31) --
	(241.08,401.31) --
	(241.08,401.31) --
	(241.14,401.31) --
	(241.14,401.32) --
	(241.15,401.32) --
	(241.15,401.32) --
	(241.18,401.32) --
	(241.18,401.33) --
	(241.19,401.33) --
	(241.19,401.33) --
	(241.21,401.33) --
	(241.21,401.34) --
	(241.21,401.34) --
	(241.21,401.34) --
	(241.23,401.34) --
	(241.23,401.35) --
	(241.25,401.35) --
	(241.25,401.35) --
	(241.32,401.35) --
	(241.32,401.36) --
	(241.45,401.36) --
	(241.45,401.36) --
	(241.51,401.36) --
	(241.51,401.37) --
	(241.52,401.37) --
	(241.52,401.37) --
	(241.56,401.37) --
	(241.56,401.38) --
	(241.72,401.38) --
	(241.72,401.38) --
	(241.73,401.38) --
	(241.73,401.39) --
	(241.77,401.39) --
	(241.77,401.39) --
	(241.82,401.39) --
	(241.82,401.40) --
	(241.86,401.40) --
	(241.86,401.40) --
	(241.87,401.40) --
	(241.87,401.41) --
	(241.88,401.41) --
	(241.88,401.41) --
	(241.90,401.41) --
	(241.90,401.42) --
	(241.93,401.42) --
	(241.93,401.42) --
	(241.97,401.42) --
	(241.97,401.43) --
	(241.99,401.43) --
	(241.99,401.44) --
	(242.02,401.44) --
	(242.02,401.44) --
	(242.07,401.44) --
	(242.07,401.45) --
	(242.09,401.45) --
	(242.09,401.45) --
	(242.16,401.45) --
	(242.16,401.46) --
	(242.21,401.46) --
	(242.21,401.46) --
	(242.22,401.46) --
	(242.22,401.47) --
	(242.28,401.47) --
	(242.28,401.47) --
	(242.29,401.47) --
	(242.29,401.48) --
	(242.31,401.48) --
	(242.31,401.48) --
	(242.33,401.48) --
	(242.33,401.49) --
	(242.38,401.49) --
	(242.38,401.49) --
	(242.40,401.49) --
	(242.40,401.50) --
	(242.43,401.50) --
	(242.43,401.50) --
	(242.59,401.50) --
	(242.59,401.51) --
	(242.66,401.51) --
	(242.66,401.51) --
	(242.71,401.51) --
	(242.71,401.52) --
	(242.81,401.52) --
	(242.81,401.52) --
	(242.85,401.52) --
	(242.85,401.53) --
	(242.88,401.53) --
	(242.88,401.53) --
	(242.89,401.53) --
	(242.89,401.54) --
	(242.94,401.54) --
	(242.94,401.54) --
	(243.00,401.54) --
	(243.00,401.55) --
	(243.03,401.55) --
	(243.03,401.55) --
	(243.04,401.55) --
	(243.04,401.56) --
	(243.48,401.56) --
	(243.48,401.56) --
	(243.63,401.56) --
	(243.63,401.57) --
	(243.65,401.57) --
	(243.65,401.57) --
	(243.68,401.57) --
	(243.68,401.58) --
	(243.77,401.58) --
	(243.77,401.58) --
	(243.88,401.58) --
	(243.88,401.59) --
	(243.95,401.59) --
	(243.95,401.60) --
	(243.98,401.60) --
	(243.98,401.60) --
	(244.01,401.60) --
	(244.01,401.61) --
	(244.05,401.61) --
	(244.05,401.61) --
	(244.14,401.61) --
	(244.14,401.62) --
	(244.18,401.62) --
	(244.18,401.62) --
	(244.19,401.62) --
	(244.19,401.63) --
	(244.24,401.63) --
	(244.24,401.63) --
	(244.32,401.63) --
	(244.32,401.64) --
	(244.34,401.64) --
	(244.34,401.64) --
	(244.45,401.64) --
	(244.45,401.65) --
	(244.46,401.65) --
	(244.46,401.65) --
	(244.49,401.65) --
	(244.49,401.66) --
	(244.51,401.66) --
	(244.51,401.66) --
	(244.53,401.66) --
	(244.53,401.67) --
	(244.56,401.67) --
	(244.56,401.68) --
	(244.62,401.68) --
	(244.62,401.68) --
	(244.66,401.68) --
	(244.66,401.69) --
	(244.74,401.69) --
	(244.74,401.69) --
	(244.82,401.69) --
	(244.82,401.69) --
	(244.90,401.69) --
	(244.90,401.70) --
	(244.93,401.70) --
	(244.93,401.71) --
	(244.96,401.71) --
	(244.96,401.71) --
	(245.17,401.71) --
	(245.17,401.72) --
	(245.25,401.72) --
	(245.25,401.72) --
	(245.30,401.72) --
	(245.30,401.73) --
	(245.39,401.73) --
	(245.39,401.73) --
	(245.49,401.73) --
	(245.49,401.74) --
	(245.61,401.74) --
	(245.61,401.74) --
	(245.69,401.74) --
	(245.69,401.75) --
	(245.73,401.75) --
	(245.73,401.75) --
	(245.77,401.75) --
	(245.77,401.76) --
	(245.87,401.76) --
	(245.87,401.76) --
	(245.87,401.76) --
	(245.87,401.77) --
	(246.02,401.77) --
	(246.02,401.77) --
	(246.08,401.77) --
	(246.08,401.78) --
	(246.09,401.78) --
	(246.09,401.78) --
	(246.12,401.78) --
	(246.12,401.79) --
	(246.15,401.79) --
	(246.15,401.79) --
	(246.25,401.79) --
	(246.25,401.80) --
	(246.28,401.80) --
	(246.28,401.80) --
	(246.30,401.80) --
	(246.30,401.81) --
	(246.40,401.81) --
	(246.40,401.81) --
	(246.84,401.81) --
	(246.84,401.82) --
	(246.90,401.82) --
	(246.90,401.82) --
	(246.94,401.82) --
	(246.94,401.83) --
	(247.00,401.83) --
	(247.00,401.83) --
	(247.05,401.83) --
	(247.05,401.84) --
	(247.21,401.84) --
	(247.21,401.85) --
	(247.38,401.85) --
	(247.38,401.85) --
	(247.76,401.85) --
	(247.76,401.86) --
	(247.77,401.86) --
	(247.77,401.86) --
	(247.92,401.86) --
	(247.92,401.87) --
	(247.96,401.87) --
	(247.96,401.87) --
	(248.09,401.87) --
	(248.09,401.88) --
	(248.19,401.88) --
	(248.19,401.88) --
	(248.25,401.88) --
	(248.25,401.89) --
	(248.32,401.89) --
	(248.32,401.89) --
	(248.42,401.89) --
	(248.42,401.90) --
	(248.48,401.90) --
	(248.48,401.90) --
	(248.56,401.90) --
	(248.56,401.91) --
	(248.67,401.91) --
	(248.67,401.91) --
	(248.69,401.91) --
	(248.69,401.92) --
	(248.77,401.92) --
	(248.77,401.92) --
	(248.87,401.92) --
	(248.87,401.93) --
	(248.95,401.93) --
	(248.95,401.93) --
	(249.20,401.93) --
	(249.20,401.94) --
	(249.42,401.94) --
	(249.42,401.94) --
	(249.54,401.94) --
	(249.54,401.95) --
	(249.84,401.95) --
	(249.84,401.96) --
	(249.92,401.96) --
	(249.92,401.96) --
	(250.02,401.96) --
	(250.02,401.96) --
	(250.10,401.96) --
	(250.10,401.97) --
	(250.18,401.97) --
	(250.18,401.97) --
	(250.35,401.97) --
	(250.35,401.98) --
	(250.47,401.98) --
	(250.47,401.98) --
	(251.80,401.98) --
	(251.80,401.99) --
	(252.18,401.99) --
	(252.18,402.00) --
	(252.30,402.00) --
	(252.30,402.00) --
	(252.40,402.00) --
	(252.40,402.01) --
	(252.52,402.01) --
	(252.52,402.01) --
	(252.91,402.01) --
	(252.91,402.01) --
	(253.02,402.01) --
	(253.02,402.02) --
	(253.21,402.02) --
	(253.21,402.02) --
	(253.29,402.02) --
	(253.29,402.03) --
	(253.56,402.03) --
	(253.56,402.03) --
	(253.80,402.03) --
	(253.80,402.04) --
	(253.95,402.04) --
	(253.95,402.05) --
	(254.06,402.05) --
	(254.06,402.05) --
	(254.33,402.05) --
	(254.33,402.06) --
	(254.41,402.06) --
	(254.41,402.06) --
	(254.68,402.06) --
	(254.68,402.07) --
	(255.07,402.07) --
	(255.07,402.07) --
	(255.35,402.07) --
	(255.35,402.08) --
	(255.56,402.08) --
	(255.56,402.08) --
	(255.77,402.08) --
	(255.77,402.09) --
	(255.91,402.09) --
	(255.91,402.09) --
	(255.95,402.09) --
	(255.95,402.10) --
	(256.25,402.10) --
	(256.25,402.10) --
	(256.66,402.10) --
	(256.66,402.11) --
	(256.88,402.11) --
	(256.88,402.11) --
	(257.89,402.11) --
	(257.89,402.12) --
	(258.41,402.12) --
	(258.41,402.12) --
	(258.61,402.12) --
	(258.61,402.13) --
	(258.71,402.13) --
	(258.71,402.13) --
	(258.78,402.13) --
	(258.78,402.14) --
	(258.85,402.14) --
	(258.85,402.14) --
	(258.96,402.14) --
	(258.96,402.15) --
	(259.02,402.15) --
	(259.02,402.15) --
	(259.08,402.15) --
	(259.08,402.16) --
	(261.73,402.16) --
	(261.73,402.16) --
	(263.95,402.16) --
	(263.95,402.17) --
	(265.75,402.17) --
	(265.75,402.17) --
	(266.21,402.17) --
	(266.21,402.18) --
	(267.23,402.18) --
	(267.23,402.18) --
	(268.10,402.18) --
	(268.10,402.19) --
	(268.43,402.19) --
	(268.43,402.19) --
	(272.86,402.19) --
	(272.86,402.20) --
	(273.15,402.20) --
	(273.15,402.20) --
	(273.82,402.20) --
	(273.82,402.21) --
	(276.16,402.21) --
	(276.16,402.21) --
	(279.42,402.21) --
	(279.42,402.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.60,391.34) --
	(204.64,391.34) --
	(204.64,391.35) --
	(204.81,391.35) --
	(204.81,391.35) --
	(204.91,391.35) --
	(204.91,391.36) --
	(204.93,391.36) --
	(204.93,391.37) --
	(204.99,391.37) --
	(204.99,391.37) --
	(205.11,391.37) --
	(205.11,391.39) --
	(205.16,391.39) --
	(205.16,391.40) --
	(205.24,391.40) --
	(205.24,391.40) --
	(205.31,391.40) --
	(205.31,391.41) --
	(205.34,391.41) --
	(205.34,391.41) --
	(205.39,391.41) --
	(205.39,391.42) --
	(205.40,391.42) --
	(205.40,391.43) --
	(205.45,391.43) --
	(205.45,391.43) --
	(205.45,391.43) --
	(205.45,391.44) --
	(205.57,391.44) --
	(205.57,391.44) --
	(205.65,391.44) --
	(205.65,391.45) --
	(205.76,391.45) --
	(205.76,391.46) --
	(205.89,391.46) --
	(205.89,391.46) --
	(205.94,391.46) --
	(205.94,391.47) --
	(205.99,391.47) --
	(205.99,391.47) --
	(206.15,391.47) --
	(206.15,391.48) --
	(206.20,391.48) --
	(206.20,391.49) --
	(206.28,391.49) --
	(206.28,391.49) --
	(206.36,391.49) --
	(206.36,391.50) --
	(206.47,391.50) --
	(206.47,391.51) --
	(206.55,391.51) --
	(206.55,391.52) --
	(206.77,391.52) --
	(206.77,391.53) --
	(206.86,391.53) --
	(206.86,391.53) --
	(206.91,391.53) --
	(206.91,391.54) --
	(206.96,391.54) --
	(206.96,391.55) --
	(207.08,391.55) --
	(207.08,391.55) --
	(207.08,391.55) --
	(207.08,391.56) --
	(207.18,391.56) --
	(207.18,391.56) --
	(207.22,391.56) --
	(207.22,391.57) --
	(207.24,391.57) --
	(207.24,391.58) --
	(207.33,391.58) --
	(207.33,391.58) --
	(207.42,391.58) --
	(207.42,391.59) --
	(207.55,391.59) --
	(207.55,391.59) --
	(207.66,391.59) --
	(207.66,391.60) --
	(207.69,391.60) --
	(207.69,391.61) --
	(207.74,391.61) --
	(207.74,391.61) --
	(207.76,391.61) --
	(207.76,391.62) --
	(207.86,391.62) --
	(207.86,391.63) --
	(207.90,391.63) --
	(207.90,391.63) --
	(207.94,391.63) --
	(207.94,391.64) --
	(207.97,391.64) --
	(207.97,391.64) --
	(208.16,391.64) --
	(208.16,391.65) --
	(208.20,391.65) --
	(208.20,391.66) --
	(208.30,391.66) --
	(208.30,391.67) --
	(208.36,391.67) --
	(208.36,391.68) --
	(208.43,391.68) --
	(208.43,391.68) --
	(208.48,391.68) --
	(208.48,391.69) --
	(208.57,391.69) --
	(208.57,391.70) --
	(208.76,391.70) --
	(208.76,391.71) --
	(208.80,391.71) --
	(208.80,391.71) --
	(208.87,391.71) --
	(208.87,391.72) --
	(208.96,391.72) --
	(208.96,391.72) --
	(209.05,391.72) --
	(209.05,391.73) --
	(209.09,391.73) --
	(209.09,391.74) --
	(209.14,391.74) --
	(209.14,391.74) --
	(209.30,391.74) --
	(209.30,391.75) --
	(209.33,391.75) --
	(209.33,391.75) --
	(209.36,391.75) --
	(209.36,391.76) --
	(209.40,391.76) --
	(209.40,391.77) --
	(209.48,391.77) --
	(209.48,391.77) --
	(209.50,391.77) --
	(209.50,391.78) --
	(209.60,391.78) --
	(209.60,391.79) --
	(209.64,391.79) --
	(209.64,391.79) --
	(209.69,391.79) --
	(209.69,391.80) --
	(209.84,391.80) --
	(209.84,391.81) --
	(209.91,391.81) --
	(209.91,391.81) --
	(209.92,391.81) --
	(209.92,391.82) --
	(209.97,391.82) --
	(209.97,391.82) --
	(210.02,391.82) --
	(210.02,391.83) --
	(210.03,391.83) --
	(210.03,391.83) --
	(210.08,391.83) --
	(210.08,391.84) --
	(210.12,391.84) --
	(210.12,391.85) --
	(210.20,391.85) --
	(210.20,391.85) --
	(210.31,391.85) --
	(210.31,391.86) --
	(210.37,391.86) --
	(210.37,391.86) --
	(210.49,391.86) --
	(210.49,391.87) --
	(210.52,391.87) --
	(210.52,391.87) --
	(210.60,391.87) --
	(210.60,391.88) --
	(210.66,391.88) --
	(210.66,391.89) --
	(210.67,391.89) --
	(210.67,391.89) --
	(210.69,391.89) --
	(210.69,391.90) --
	(210.75,391.90) --
	(210.75,391.91) --
	(210.79,391.91) --
	(210.79,391.91) --
	(210.86,391.91) --
	(210.86,391.92) --
	(210.96,391.92) --
	(210.96,391.92) --
	(211.05,391.92) --
	(211.05,391.93) --
	(211.11,391.93) --
	(211.11,391.94) --
	(211.27,391.94) --
	(211.27,391.94) --
	(211.28,391.94) --
	(211.28,391.95) --
	(211.30,391.95) --
	(211.30,391.95) --
	(211.40,391.95) --
	(211.40,391.96) --
	(211.50,391.96) --
	(211.50,391.97) --
	(211.56,391.97) --
	(211.56,391.97) --
	(211.64,391.97) --
	(211.64,391.98) --
	(211.69,391.98) --
	(211.69,391.99) --
	(211.75,391.99) --
	(211.75,391.99) --
	(211.75,391.99) --
	(211.75,392.00) --
	(211.82,392.00) --
	(211.82,392.01) --
	(211.93,392.01) --
	(211.93,392.01) --
	(211.94,392.01) --
	(211.94,392.02) --
	(211.97,392.02) --
	(211.97,392.02) --
	(212.02,392.02) --
	(212.02,392.03) --
	(212.04,392.03) --
	(212.04,392.04) --
	(212.12,392.04) --
	(212.12,392.04) --
	(212.15,392.04) --
	(212.15,392.05) --
	(212.17,392.05) --
	(212.17,392.06) --
	(212.19,392.06) --
	(212.19,392.06) --
	(212.22,392.06) --
	(212.22,392.07) --
	(212.25,392.07) --
	(212.25,392.08) --
	(212.36,392.08) --
	(212.36,392.08) --
	(212.37,392.08) --
	(212.37,392.10) --
	(212.44,392.10) --
	(212.44,392.10) --
	(212.47,392.10) --
	(212.47,392.11) --
	(212.52,392.11) --
	(212.52,392.11) --
	(212.57,392.11) --
	(212.57,392.12) --
	(212.58,392.12) --
	(212.58,392.12) --
	(212.61,392.12) --
	(212.61,392.13) --
	(212.65,392.13) --
	(212.65,392.14) --
	(212.65,392.14) --
	(212.65,392.15) --
	(212.66,392.15) --
	(212.66,392.16) --
	(212.72,392.16) --
	(212.72,392.16) --
	(212.73,392.16) --
	(212.73,392.17) --
	(212.80,392.17) --
	(212.80,392.18) --
	(212.88,392.18) --
	(212.88,392.19) --
	(212.88,392.19) --
	(212.88,392.19) --
	(212.96,392.19) --
	(212.96,392.20) --
	(213.00,392.20) --
	(213.00,392.20) --
	(213.03,392.20) --
	(213.03,392.21) --
	(213.12,392.21) --
	(213.12,392.22) --
	(213.19,392.22) --
	(213.19,392.23) --
	(213.22,392.23) --
	(213.22,392.24) --
	(213.26,392.24) --
	(213.26,392.24) --
	(213.32,392.24) --
	(213.32,392.25) --
	(213.35,392.25) --
	(213.35,392.26) --
	(213.38,392.26) --
	(213.38,392.26) --
	(213.43,392.26) --
	(213.43,392.27) --
	(213.48,392.27) --
	(213.48,392.28) --
	(213.54,392.28) --
	(213.54,392.29) --
	(213.56,392.29) --
	(213.56,392.30) --
	(213.56,392.30) --
	(213.56,392.30) --
	(213.58,392.30) --
	(213.58,392.31) --
	(213.65,392.31) --
	(213.65,392.31) --
	(213.71,392.31) --
	(213.71,392.32) --
	(213.73,392.32) --
	(213.73,392.33) --
	(213.75,392.33) --
	(213.75,392.34) --
	(213.80,392.34) --
	(213.80,392.34) --
	(213.91,392.34) --
	(213.91,392.35) --
	(213.93,392.35) --
	(213.93,392.36) --
	(213.98,392.36) --
	(213.98,392.37) --
	(213.98,392.37) --
	(213.98,392.38) --
	(214.01,392.38) --
	(214.01,392.38) --
	(214.02,392.38) --
	(214.02,392.39) --
	(214.03,392.39) --
	(214.03,392.40) --
	(214.09,392.40) --
	(214.09,392.40) --
	(214.12,392.40) --
	(214.12,392.41) --
	(214.16,392.41) --
	(214.16,392.42) --
	(214.22,392.42) --
	(214.22,392.42) --
	(214.29,392.42) --
	(214.29,392.43) --
	(214.31,392.43) --
	(214.31,392.44) --
	(214.36,392.44) --
	(214.36,392.44) --
	(214.40,392.44) --
	(214.40,392.45) --
	(214.48,392.45) --
	(214.48,392.46) --
	(214.55,392.46) --
	(214.55,392.47) --
	(214.56,392.47) --
	(214.56,392.48) --
	(214.57,392.48) --
	(214.57,392.48) --
	(214.62,392.48) --
	(214.62,392.49) --
	(214.67,392.49) --
	(214.67,392.49) --
	(214.71,392.49) --
	(214.71,392.50) --
	(214.74,392.50) --
	(214.74,392.50) --
	(214.78,392.50) --
	(214.78,392.51) --
	(214.85,392.51) --
	(214.85,392.51) --
	(214.88,392.51) --
	(214.88,392.52) --
	(214.91,392.52) --
	(214.91,392.52) --
	(214.97,392.52) --
	(214.97,392.53) --
	(215.02,392.53) --
	(215.02,392.54) --
	(215.03,392.54) --
	(215.03,392.54) --
	(215.11,392.54) --
	(215.11,392.55) --
	(215.16,392.55) --
	(215.16,392.56) --
	(215.19,392.56) --
	(215.19,392.57) --
	(215.22,392.57) --
	(215.22,392.57) --
	(215.25,392.57) --
	(215.25,392.58) --
	(215.32,392.58) --
	(215.32,392.58) --
	(215.34,392.58) --
	(215.34,392.59) --
	(215.39,392.59) --
	(215.39,392.60) --
	(215.41,392.60) --
	(215.41,392.61) --
	(215.50,392.61) --
	(215.50,392.62) --
	(215.56,392.62) --
	(215.56,392.63) --
	(215.56,392.63) --
	(215.56,392.64) --
	(215.58,392.64) --
	(215.58,392.65) --
	(215.63,392.65) --
	(215.63,392.65) --
	(215.67,392.65) --
	(215.67,392.66) --
	(215.70,392.66) --
	(215.70,392.67) --
	(215.78,392.67) --
	(215.78,392.68) --
	(215.84,392.68) --
	(215.84,392.68) --
	(215.98,392.68) --
	(215.98,392.69) --
	(216.04,392.69) --
	(216.04,392.70) --
	(216.04,392.70) --
	(216.04,392.70) --
	(216.06,392.70) --
	(216.06,392.71) --
	(216.08,392.71) --
	(216.08,392.72) --
	(216.12,392.72) --
	(216.12,392.72) --
	(216.18,392.72) --
	(216.18,392.73) --
	(216.19,392.73) --
	(216.19,392.74) --
	(216.20,392.74) --
	(216.20,392.75) --
	(216.26,392.75) --
	(216.26,392.75) --
	(216.29,392.75) --
	(216.29,392.76) --
	(216.30,392.76) --
	(216.30,392.77) --
	(216.36,392.77) --
	(216.36,392.77) --
	(216.41,392.77) --
	(216.41,392.78) --
	(216.44,392.78) --
	(216.44,392.78) --
	(216.46,392.78) --
	(216.46,392.79) --
	(216.50,392.79) --
	(216.50,392.80) --
	(216.60,392.80) --
	(216.60,392.81) --
	(216.62,392.81) --
	(216.62,392.82) --
	(216.66,392.82) --
	(216.66,392.82) --
	(216.67,392.82) --
	(216.67,392.83) --
	(216.68,392.83) --
	(216.68,392.84) --
	(216.73,392.84) --
	(216.73,392.85) --
	(216.74,392.85) --
	(216.74,392.85) --
	(216.78,392.85) --
	(216.78,392.86) --
	(216.84,392.86) --
	(216.84,392.86) --
	(216.84,392.86) --
	(216.84,392.87) --
	(216.88,392.87) --
	(216.88,392.88) --
	(216.90,392.88) --
	(216.90,392.88) --
	(216.93,392.88) --
	(216.93,392.89) --
	(216.95,392.89) --
	(216.95,392.90) --
	(217.01,392.90) --
	(217.01,392.91) --
	(217.02,392.91) --
	(217.02,392.92) --
	(217.04,392.92) --
	(217.04,392.92) --
	(217.06,392.92) --
	(217.06,392.93) --
	(217.08,392.93) --
	(217.08,392.93) --
	(217.11,392.93) --
	(217.11,392.94) --
	(217.14,392.94) --
	(217.14,392.95) --
	(217.16,392.95) --
	(217.16,392.95) --
	(217.18,392.95) --
	(217.18,392.96) --
	(217.21,392.96) --
	(217.21,392.96) --
	(217.23,392.96) --
	(217.23,392.97) --
	(217.28,392.97) --
	(217.28,392.98) --
	(217.31,392.98) --
	(217.31,392.98) --
	(217.32,392.98) --
	(217.32,392.99) --
	(217.35,392.99) --
	(217.35,393.00) --
	(217.36,393.00) --
	(217.36,393.01) --
	(217.38,393.01) --
	(217.38,393.01) --
	(217.43,393.01) --
	(217.43,393.02) --
	(217.48,393.02) --
	(217.48,393.03) --
	(217.53,393.03) --
	(217.53,393.03) --
	(217.56,393.03) --
	(217.56,393.04) --
	(217.58,393.04) --
	(217.58,393.04) --
	(217.59,393.04) --
	(217.59,393.05) --
	(217.63,393.05) --
	(217.63,393.05) --
	(217.65,393.05) --
	(217.65,393.06) --
	(217.66,393.06) --
	(217.66,393.07) --
	(217.68,393.07) --
	(217.68,393.08) --
	(217.69,393.08) --
	(217.69,393.08) --
	(217.70,393.08) --
	(217.70,393.09) --
	(217.72,393.09) --
	(217.72,393.10) --
	(217.74,393.10) --
	(217.74,393.10) --
	(217.76,393.10) --
	(217.76,393.11) --
	(217.76,393.11) --
	(217.76,393.11) --
	(217.84,393.11) --
	(217.84,393.12) --
	(217.84,393.12) --
	(217.84,393.13) --
	(217.84,393.13) --
	(217.84,393.13) --
	(217.90,393.13) --
	(217.90,393.14) --
	(217.91,393.14) --
	(217.91,393.15) --
	(217.93,393.15) --
	(217.93,393.15) --
	(217.97,393.15) --
	(217.97,393.16) --
	(218.01,393.16) --
	(218.01,393.17) --
	(218.08,393.17) --
	(218.08,393.17) --
	(218.13,393.17) --
	(218.13,393.18) --
	(218.15,393.18) --
	(218.15,393.19) --
	(218.23,393.19) --
	(218.23,393.19) --
	(218.26,393.19) --
	(218.26,393.20) --
	(218.28,393.20) --
	(218.28,393.20) --
	(218.29,393.20) --
	(218.29,393.21) --
	(218.31,393.21) --
	(218.31,393.22) --
	(218.34,393.22) --
	(218.34,393.23) --
	(218.46,393.23) --
	(218.46,393.23) --
	(218.47,393.23) --
	(218.47,393.24) --
	(218.48,393.24) --
	(218.48,393.24) --
	(218.50,393.24) --
	(218.50,393.25) --
	(218.51,393.25) --
	(218.51,393.25) --
	(218.57,393.25) --
	(218.57,393.26) --
	(218.59,393.26) --
	(218.59,393.26) --
	(218.66,393.26) --
	(218.66,393.27) --
	(218.71,393.27) --
	(218.71,393.28) --
	(218.75,393.28) --
	(218.75,393.29) --
	(218.82,393.29) --
	(218.82,393.29) --
	(218.85,393.29) --
	(218.85,393.30) --
	(218.87,393.30) --
	(218.87,393.31) --
	(218.90,393.31) --
	(218.90,393.32) --
	(218.90,393.32) --
	(218.90,393.32) --
	(218.94,393.32) --
	(218.94,393.33) --
	(218.98,393.33) --
	(218.98,393.34) --
	(218.99,393.34) --
	(218.99,393.34) --
	(219.00,393.34) --
	(219.00,393.35) --
	(219.07,393.35) --
	(219.07,393.35) --
	(219.12,393.35) --
	(219.12,393.36) --
	(219.20,393.36) --
	(219.20,393.37) --
	(219.25,393.37) --
	(219.25,393.37) --
	(219.27,393.37) --
	(219.27,393.38) --
	(219.28,393.38) --
	(219.28,393.39) --
	(219.32,393.39) --
	(219.32,393.39) --
	(219.35,393.39) --
	(219.35,393.40) --
	(219.40,393.40) --
	(219.40,393.41) --
	(219.46,393.41) --
	(219.46,393.41) --
	(219.48,393.41) --
	(219.48,393.42) --
	(219.52,393.42) --
	(219.52,393.43) --
	(219.55,393.43) --
	(219.55,393.44) --
	(219.56,393.44) --
	(219.56,393.44) --
	(219.58,393.44) --
	(219.58,393.45) --
	(219.62,393.45) --
	(219.62,393.45) --
	(219.64,393.45) --
	(219.64,393.46) --
	(219.72,393.46) --
	(219.72,393.47) --
	(219.75,393.47) --
	(219.75,393.47) --
	(219.84,393.47) --
	(219.84,393.48) --
	(219.84,393.48) --
	(219.84,393.48) --
	(219.86,393.48) --
	(219.86,393.49) --
	(219.87,393.49) --
	(219.87,393.50) --
	(219.89,393.50) --
	(219.89,393.50) --
	(219.91,393.50) --
	(219.91,393.51) --
	(219.96,393.51) --
	(219.96,393.52) --
	(220.01,393.52) --
	(220.01,393.53) --
	(220.05,393.53) --
	(220.05,393.53) --
	(220.06,393.53) --
	(220.06,393.54) --
	(220.07,393.54) --
	(220.07,393.54) --
	(220.15,393.54) --
	(220.15,393.55) --
	(220.19,393.55) --
	(220.19,393.56) --
	(220.21,393.56) --
	(220.21,393.56) --
	(220.27,393.56) --
	(220.27,393.57) --
	(220.32,393.57) --
	(220.32,393.57) --
	(220.34,393.57) --
	(220.34,393.58) --
	(220.36,393.58) --
	(220.36,393.59) --
	(220.41,393.59) --
	(220.41,393.59) --
	(220.44,393.59) --
	(220.44,393.60) --
	(220.51,393.60) --
	(220.51,393.61) --
	(220.58,393.61) --
	(220.58,393.62) --
	(220.62,393.62) --
	(220.62,393.62) --
	(220.66,393.62) --
	(220.66,393.63) --
	(220.70,393.63) --
	(220.70,393.63) --
	(220.72,393.63) --
	(220.72,393.64) --
	(220.74,393.64) --
	(220.74,393.64) --
	(220.75,393.64) --
	(220.75,393.65) --
	(220.77,393.65) --
	(220.77,393.66) --
	(220.80,393.66) --
	(220.80,393.66) --
	(220.80,393.66) --
	(220.80,393.67) --
	(220.84,393.67) --
	(220.84,393.68) --
	(220.84,393.68) --
	(220.84,393.68) --
	(220.87,393.68) --
	(220.87,393.69) --
	(220.89,393.69) --
	(220.89,393.69) --
	(220.90,393.69) --
	(220.90,393.70) --
	(220.93,393.70) --
	(220.93,393.71) --
	(220.94,393.71) --
	(220.94,393.71) --
	(220.95,393.71) --
	(220.95,393.72) --
	(220.96,393.72) --
	(220.96,393.73) --
	(221.02,393.73) --
	(221.02,393.73) --
	(221.03,393.73) --
	(221.03,393.74) --
	(221.04,393.74) --
	(221.04,393.74) --
	(221.05,393.74) --
	(221.05,393.75) --
	(221.07,393.75) --
	(221.07,393.76) --
	(221.09,393.76) --
	(221.09,393.76) --
	(221.12,393.76) --
	(221.12,393.77) --
	(221.17,393.77) --
	(221.17,393.78) --
	(221.23,393.78) --
	(221.23,393.78) --
	(221.24,393.78) --
	(221.24,393.79) --
	(221.27,393.79) --
	(221.27,393.80) --
	(221.28,393.80) --
	(221.28,393.80) --
	(221.33,393.80) --
	(221.33,393.81) --
	(221.35,393.81) --
	(221.35,393.82) --
	(221.39,393.82) --
	(221.39,393.82) --
	(221.43,393.82) --
	(221.43,393.83) --
	(221.45,393.83) --
	(221.45,393.84) --
	(221.46,393.84) --
	(221.46,393.84) --
	(221.48,393.84) --
	(221.48,393.85) --
	(221.54,393.85) --
	(221.54,393.85) --
	(221.60,393.85) --
	(221.60,393.86) --
	(221.64,393.86) --
	(221.64,393.87) --
	(221.68,393.87) --
	(221.68,393.88) --
	(221.73,393.88) --
	(221.73,393.88) --
	(221.82,393.88) --
	(221.82,393.89) --
	(221.83,393.89) --
	(221.83,393.89) --
	(221.89,393.89) --
	(221.89,393.90) --
	(221.89,393.90) --
	(221.89,393.90) --
	(221.91,393.90) --
	(221.91,393.91) --
	(221.93,393.91) --
	(221.93,393.91) --
	(221.96,393.91) --
	(221.96,393.92) --
	(221.97,393.92) --
	(221.97,393.93) --
	(222.01,393.93) --
	(222.01,393.93) --
	(222.03,393.93) --
	(222.03,393.95) --
	(222.03,393.95) --
	(222.03,393.96) --
	(222.06,393.96) --
	(222.06,393.97) --
	(222.10,393.97) --
	(222.10,393.97) --
	(222.15,393.97) --
	(222.15,393.98) --
	(222.15,393.98) --
	(222.15,393.98) --
	(222.18,393.98) --
	(222.18,393.99) --
	(222.19,393.99) --
	(222.19,394.00) --
	(222.19,394.00) --
	(222.19,394.00) --
	(222.21,394.00) --
	(222.21,394.01) --
	(222.24,394.01) --
	(222.24,394.01) --
	(222.25,394.01) --
	(222.25,394.02) --
	(222.29,394.02) --
	(222.29,394.03) --
	(222.33,394.03) --
	(222.33,394.04) --
	(222.34,394.04) --
	(222.34,394.04) --
	(222.36,394.04) --
	(222.36,394.05) --
	(222.41,394.05) --
	(222.41,394.05) --
	(222.42,394.05) --
	(222.42,394.06) --
	(222.44,394.06) --
	(222.44,394.06) --
	(222.47,394.06) --
	(222.47,394.08) --
	(222.49,394.08) --
	(222.49,394.08) --
	(222.49,394.08) --
	(222.49,394.09) --
	(222.50,394.09) --
	(222.50,394.10) --
	(222.53,394.10) --
	(222.53,394.10) --
	(222.55,394.10) --
	(222.55,394.11) --
	(222.55,394.11) --
	(222.55,394.12) --
	(222.57,394.12) --
	(222.57,394.13) --
	(222.59,394.13) --
	(222.59,394.13) --
	(222.64,394.13) --
	(222.64,394.14) --
	(222.67,394.14) --
	(222.67,394.15) --
	(222.68,394.15) --
	(222.68,394.15) --
	(222.69,394.15) --
	(222.69,394.16) --
	(222.70,394.16) --
	(222.70,394.17) --
	(222.75,394.17) --
	(222.75,394.17) --
	(222.76,394.17) --
	(222.76,394.18) --
	(222.77,394.18) --
	(222.77,394.18) --
	(222.83,394.18) --
	(222.83,394.19) --
	(222.83,394.19) --
	(222.83,394.19) --
	(222.86,394.19) --
	(222.86,394.20) --
	(222.89,394.20) --
	(222.89,394.21) --
	(222.93,394.21) --
	(222.93,394.21) --
	(222.96,394.21) --
	(222.96,394.22) --
	(222.97,394.22) --
	(222.97,394.23) --
	(223.04,394.23) --
	(223.04,394.23) --
	(223.06,394.23) --
	(223.06,394.24) --
	(223.11,394.24) --
	(223.11,394.25) --
	(223.12,394.25) --
	(223.12,394.25) --
	(223.15,394.25) --
	(223.15,394.26) --
	(223.17,394.26) --
	(223.17,394.27) --
	(223.21,394.27) --
	(223.21,394.27) --
	(223.27,394.27) --
	(223.27,394.28) --
	(223.29,394.28) --
	(223.29,394.29) --
	(223.33,394.29) --
	(223.33,394.29) --
	(223.35,394.29) --
	(223.35,394.30) --
	(223.39,394.30) --
	(223.39,394.30) --
	(223.41,394.30) --
	(223.41,394.31) --
	(223.43,394.31) --
	(223.43,394.31) --
	(223.45,394.31) --
	(223.45,394.32) --
	(223.47,394.32) --
	(223.47,394.33) --
	(223.49,394.33) --
	(223.49,394.33) --
	(223.50,394.33) --
	(223.50,394.34) --
	(223.51,394.34) --
	(223.51,394.35) --
	(223.53,394.35) --
	(223.53,394.35) --
	(223.54,394.35) --
	(223.54,394.36) --
	(223.57,394.36) --
	(223.57,394.37) --
	(223.59,394.37) --
	(223.59,394.37) --
	(223.62,394.37) --
	(223.62,394.38) --
	(223.66,394.38) --
	(223.66,394.38) --
	(223.68,394.38) --
	(223.68,394.39) --
	(223.70,394.39) --
	(223.70,394.39) --
	(223.75,394.39) --
	(223.75,394.40) --
	(223.79,394.40) --
	(223.79,394.40) --
	(223.80,394.40) --
	(223.80,394.41) --
	(223.83,394.41) --
	(223.83,394.42) --
	(223.84,394.42) --
	(223.84,394.42) --
	(223.86,394.42) --
	(223.86,394.43) --
	(223.89,394.43) --
	(223.89,394.43) --
	(223.96,394.43) --
	(223.96,394.44) --
	(223.97,394.44) --
	(223.97,394.45) --
	(224.01,394.45) --
	(224.01,394.46) --
	(224.03,394.46) --
	(224.03,394.46) --
	(224.05,394.46) --
	(224.05,394.47) --
	(224.09,394.47) --
	(224.09,394.48) --
	(224.14,394.48) --
	(224.14,394.48) --
	(224.14,394.48) --
	(224.14,394.49) --
	(224.16,394.49) --
	(224.16,394.49) --
	(224.17,394.49) --
	(224.17,394.50) --
	(224.19,394.50) --
	(224.19,394.51) --
	(224.20,394.51) --
	(224.20,394.52) --
	(224.24,394.52) --
	(224.24,394.52) --
	(224.27,394.52) --
	(224.27,394.53) --
	(224.30,394.53) --
	(224.30,394.54) --
	(224.32,394.54) --
	(224.32,394.54) --
	(224.34,394.54) --
	(224.34,394.55) --
	(224.42,394.55) --
	(224.42,394.56) --
	(224.42,394.56) --
	(224.42,394.56) --
	(224.42,394.56) --
	(224.42,394.57) --
	(224.46,394.57) --
	(224.46,394.57) --
	(224.48,394.57) --
	(224.48,394.58) --
	(224.50,394.58) --
	(224.50,394.59) --
	(224.51,394.59) --
	(224.51,394.59) --
	(224.53,394.59) --
	(224.53,394.60) --
	(224.57,394.60) --
	(224.57,394.60) --
	(224.58,394.60) --
	(224.58,394.61) --
	(224.60,394.61) --
	(224.60,394.62) --
	(224.62,394.62) --
	(224.62,394.62) --
	(224.66,394.62) --
	(224.66,394.63) --
	(224.68,394.63) --
	(224.68,394.64) --
	(224.68,394.64) --
	(224.68,394.64) --
	(224.71,394.64) --
	(224.71,394.65) --
	(224.73,394.65) --
	(224.73,394.66) --
	(224.76,394.66) --
	(224.76,394.66) --
	(224.79,394.66) --
	(224.79,394.67) --
	(224.82,394.67) --
	(224.82,394.67) --
	(224.83,394.67) --
	(224.83,394.68) --
	(224.83,394.68) --
	(224.83,394.69) --
	(224.86,394.69) --
	(224.86,394.69) --
	(224.87,394.69) --
	(224.87,394.70) --
	(224.90,394.70) --
	(224.90,394.70) --
	(224.92,394.70) --
	(224.92,394.71) --
	(224.97,394.71) --
	(224.97,394.71) --
	(224.98,394.71) --
	(224.98,394.72) --
	(225.00,394.72) --
	(225.00,394.73) --
	(225.01,394.73) --
	(225.01,394.73) --
	(225.01,394.73) --
	(225.01,394.74) --
	(225.02,394.74) --
	(225.02,394.75) --
	(225.03,394.75) --
	(225.03,394.76) --
	(225.05,394.76) --
	(225.05,394.76) --
	(225.09,394.76) --
	(225.09,394.77) --
	(225.15,394.77) --
	(225.15,394.77) --
	(225.17,394.77) --
	(225.17,394.78) --
	(225.20,394.78) --
	(225.20,394.79) --
	(225.22,394.79) --
	(225.22,394.80) --
	(225.23,394.80) --
	(225.23,394.80) --
	(225.26,394.80) --
	(225.26,394.81) --
	(225.29,394.81) --
	(225.29,394.81) --
	(225.29,394.81) --
	(225.29,394.82) --
	(225.31,394.82) --
	(225.31,394.83) --
	(225.35,394.83) --
	(225.35,394.83) --
	(225.36,394.83) --
	(225.36,394.84) --
	(225.39,394.84) --
	(225.39,394.85) --
	(225.42,394.85) --
	(225.42,394.85) --
	(225.43,394.85) --
	(225.43,394.86) --
	(225.45,394.86) --
	(225.45,394.87) --
	(225.46,394.87) --
	(225.46,394.87) --
	(225.47,394.87) --
	(225.47,394.88) --
	(225.51,394.88) --
	(225.51,394.88) --
	(225.54,394.88) --
	(225.54,394.89) --
	(225.56,394.89) --
	(225.56,394.90) --
	(225.59,394.90) --
	(225.59,394.90) --
	(225.62,394.90) --
	(225.62,394.91) --
	(225.64,394.91) --
	(225.64,394.91) --
	(225.65,394.91) --
	(225.65,394.92) --
	(225.66,394.92) --
	(225.66,394.92) --
	(225.67,394.92) --
	(225.67,394.93) --
	(225.69,394.93) --
	(225.69,394.94) --
	(225.71,394.94) --
	(225.71,394.94) --
	(225.73,394.94) --
	(225.73,394.95) --
	(225.75,394.95) --
	(225.75,394.96) --
	(225.75,394.96) --
	(225.75,394.96) --
	(225.76,394.96) --
	(225.76,394.97) --
	(225.80,394.97) --
	(225.80,394.97) --
	(225.83,394.97) --
	(225.83,394.98) --
	(225.83,394.98) --
	(225.83,394.99) --
	(225.87,394.99) --
	(225.87,394.99) --
	(225.88,394.99) --
	(225.88,395.00) --
	(225.90,395.00) --
	(225.90,395.01) --
	(225.94,395.01) --
	(225.94,395.01) --
	(225.95,395.01) --
	(225.95,395.02) --
	(225.96,395.02) --
	(225.96,395.02) --
	(225.98,395.02) --
	(225.98,395.03) --
	(226.00,395.03) --
	(226.00,395.04) --
	(226.02,395.04) --
	(226.02,395.04) --
	(226.02,395.04) --
	(226.02,395.05) --
	(226.03,395.05) --
	(226.03,395.05) --
	(226.04,395.05) --
	(226.04,395.06) --
	(226.05,395.06) --
	(226.05,395.06) --
	(226.06,395.06) --
	(226.06,395.07) --
	(226.07,395.07) --
	(226.07,395.08) --
	(226.10,395.08) --
	(226.10,395.08) --
	(226.13,395.08) --
	(226.13,395.09) --
	(226.15,395.09) --
	(226.15,395.09) --
	(226.18,395.09) --
	(226.18,395.10) --
	(226.18,395.10) --
	(226.18,395.11) --
	(226.20,395.11) --
	(226.20,395.12) --
	(226.21,395.12) --
	(226.21,395.12) --
	(226.23,395.12) --
	(226.23,395.13) --
	(226.24,395.13) --
	(226.24,395.13) --
	(226.26,395.13) --
	(226.26,395.14) --
	(226.29,395.14) --
	(226.29,395.15) --
	(226.33,395.15) --
	(226.33,395.15) --
	(226.35,395.15) --
	(226.35,395.16) --
	(226.37,395.16) --
	(226.37,395.16) --
	(226.40,395.16) --
	(226.40,395.17) --
	(226.41,395.17) --
	(226.41,395.17) --
	(226.43,395.17) --
	(226.43,395.18) --
	(226.44,395.18) --
	(226.44,395.19) --
	(226.46,395.19) --
	(226.46,395.19) --
	(226.47,395.19) --
	(226.47,395.20) --
	(226.50,395.20) --
	(226.50,395.20) --
	(226.52,395.20) --
	(226.52,395.21) --
	(226.54,395.21) --
	(226.54,395.22) --
	(226.55,395.22) --
	(226.55,395.22) --
	(226.55,395.22) --
	(226.55,395.23) --
	(226.57,395.23) --
	(226.57,395.23) --
	(226.59,395.23) --
	(226.59,395.24) --
	(226.63,395.24) --
	(226.63,395.25) --
	(226.64,395.25) --
	(226.64,395.25) --
	(226.65,395.25) --
	(226.65,395.26) --
	(226.66,395.26) --
	(226.66,395.27) --
	(226.67,395.27) --
	(226.67,395.28) --
	(226.68,395.28) --
	(226.68,395.28) --
	(226.69,395.28) --
	(226.69,395.29) --
	(226.72,395.29) --
	(226.72,395.30) --
	(226.75,395.30) --
	(226.75,395.30) --
	(226.77,395.30) --
	(226.77,395.31) --
	(226.77,395.31) --
	(226.77,395.31) --
	(226.79,395.31) --
	(226.79,395.32) --
	(226.81,395.32) --
	(226.81,395.32) --
	(226.82,395.32) --
	(226.82,395.33) --
	(226.86,395.33) --
	(226.86,395.33) --
	(226.87,395.33) --
	(226.87,395.34) --
	(226.88,395.34) --
	(226.88,395.34) --
	(226.89,395.34) --
	(226.89,395.35) --
	(226.92,395.35) --
	(226.92,395.35) --
	(226.94,395.35) --
	(226.94,395.36) --
	(226.96,395.36) --
	(226.96,395.37) --
	(226.97,395.37) --
	(226.97,395.37) --
	(226.98,395.37) --
	(226.98,395.38) --
	(227.00,395.38) --
	(227.00,395.39) --
	(227.03,395.39) --
	(227.03,395.40) --
	(227.04,395.40) --
	(227.04,395.40) --
	(227.06,395.40) --
	(227.06,395.41) --
	(227.07,395.41) --
	(227.07,395.42) --
	(227.07,395.42) --
	(227.07,395.42) --
	(227.10,395.42) --
	(227.10,395.43) --
	(227.14,395.43) --
	(227.14,395.44) --
	(227.15,395.44) --
	(227.15,395.44) --
	(227.17,395.44) --
	(227.17,395.45) --
	(227.20,395.45) --
	(227.20,395.46) --
	(227.22,395.46) --
	(227.22,395.46) --
	(227.23,395.46) --
	(227.23,395.47) --
	(227.25,395.47) --
	(227.25,395.48) --
	(227.26,395.48) --
	(227.26,395.48) --
	(227.28,395.48) --
	(227.28,395.49) --
	(227.31,395.49) --
	(227.31,395.50) --
	(227.33,395.50) --
	(227.33,395.50) --
	(227.35,395.50) --
	(227.35,395.51) --
	(227.39,395.51) --
	(227.39,395.51) --
	(227.40,395.51) --
	(227.40,395.52) --
	(227.41,395.52) --
	(227.41,395.53) --
	(227.42,395.53) --
	(227.42,395.53) --
	(227.44,395.53) --
	(227.44,395.54) --
	(227.46,395.54) --
	(227.46,395.55) --
	(227.48,395.55) --
	(227.48,395.56) --
	(227.51,395.56) --
	(227.51,395.56) --
	(227.51,395.56) --
	(227.51,395.57) --
	(227.56,395.57) --
	(227.56,395.57) --
	(227.57,395.57) --
	(227.57,395.58) --
	(227.57,395.58) --
	(227.57,395.59) --
	(227.60,395.59) --
	(227.60,395.60) --
	(227.61,395.60) --
	(227.61,395.60) --
	(227.63,395.60) --
	(227.63,395.61) --
	(227.66,395.61) --
	(227.66,395.62) --
	(227.67,395.62) --
	(227.67,395.63) --
	(227.68,395.63) --
	(227.68,395.63) --
	(227.71,395.63) --
	(227.71,395.64) --
	(227.72,395.64) --
	(227.72,395.64) --
	(227.74,395.64) --
	(227.74,395.65) --
	(227.76,395.65) --
	(227.76,395.65) --
	(227.77,395.65) --
	(227.77,395.66) --
	(227.77,395.66) --
	(227.77,395.67) --
	(227.79,395.67) --
	(227.79,395.67) --
	(227.81,395.67) --
	(227.81,395.68) --
	(227.83,395.68) --
	(227.83,395.68) --
	(227.87,395.68) --
	(227.87,395.69) --
	(227.88,395.69) --
	(227.88,395.70) --
	(227.89,395.70) --
	(227.89,395.70) --
	(227.90,395.70) --
	(227.90,395.71) --
	(227.92,395.71) --
	(227.92,395.71) --
	(227.93,395.71) --
	(227.93,395.72) --
	(227.96,395.72) --
	(227.96,395.73) --
	(227.98,395.73) --
	(227.98,395.73) --
	(228.00,395.73) --
	(228.00,395.74) --
	(228.01,395.74) --
	(228.01,395.74) --
	(228.03,395.74) --
	(228.03,395.75) --
	(228.05,395.75) --
	(228.05,395.75) --
	(228.06,395.75) --
	(228.06,395.76) --
	(228.10,395.76) --
	(228.10,395.77) --
	(228.12,395.77) --
	(228.12,395.77) --
	(228.14,395.77) --
	(228.14,395.78) --
	(228.17,395.78) --
	(228.17,395.78) --
	(228.18,395.78) --
	(228.18,395.79) --
	(228.22,395.79) --
	(228.22,395.80) --
	(228.26,395.80) --
	(228.26,395.80) --
	(228.28,395.80) --
	(228.28,395.81) --
	(228.30,395.81) --
	(228.30,395.82) --
	(228.32,395.82) --
	(228.32,395.82) --
	(228.33,395.82) --
	(228.33,395.83) --
	(228.35,395.83) --
	(228.35,395.84) --
	(228.38,395.84) --
	(228.38,395.84) --
	(228.39,395.84) --
	(228.39,395.85) --
	(228.41,395.85) --
	(228.41,395.85) --
	(228.43,395.85) --
	(228.43,395.86) --
	(228.46,395.86) --
	(228.46,395.87) --
	(228.48,395.87) --
	(228.48,395.87) --
	(228.49,395.87) --
	(228.49,395.88) --
	(228.50,395.88) --
	(228.50,395.89) --
	(228.52,395.89) --
	(228.52,395.89) --
	(228.55,395.89) --
	(228.55,395.90) --
	(228.57,395.90) --
	(228.57,395.91) --
	(228.58,395.91) --
	(228.58,395.91) --
	(228.60,395.91) --
	(228.60,395.92) --
	(228.61,395.92) --
	(228.61,395.92) --
	(228.62,395.92) --
	(228.62,395.93) --
	(228.64,395.93) --
	(228.64,395.93) --
	(228.69,395.93) --
	(228.69,395.94) --
	(228.69,395.94) --
	(228.69,395.95) --
	(228.71,395.95) --
	(228.71,395.95) --
	(228.73,395.95) --
	(228.73,395.96) --
	(228.76,395.96) --
	(228.76,395.97) --
	(228.76,395.97) --
	(228.76,395.97) --
	(228.77,395.97) --
	(228.77,395.98) --
	(228.82,395.98) --
	(228.82,395.98) --
	(228.85,395.98) --
	(228.85,395.99) --
	(228.86,395.99) --
	(228.86,395.99) --
	(228.89,395.99) --
	(228.89,396.00) --
	(228.91,396.00) --
	(228.91,396.00) --
	(228.92,396.00) --
	(228.92,396.01) --
	(228.95,396.01) --
	(228.95,396.01) --
	(228.95,396.01) --
	(228.95,396.02) --
	(228.96,396.02) --
	(228.96,396.03) --
	(228.97,396.03) --
	(228.97,396.03) --
	(228.98,396.03) --
	(228.98,396.04) --
	(228.99,396.04) --
	(228.99,396.05) --
	(229.01,396.05) --
	(229.01,396.05) --
	(229.02,396.05) --
	(229.02,396.06) --
	(229.04,396.06) --
	(229.04,396.07) --
	(229.05,396.07) --
	(229.05,396.07) --
	(229.06,396.07) --
	(229.06,396.08) --
	(229.07,396.08) --
	(229.07,396.08) --
	(229.10,396.08) --
	(229.10,396.09) --
	(229.11,396.09) --
	(229.11,396.09) --
	(229.12,396.09) --
	(229.12,396.10) --
	(229.13,396.10) --
	(229.13,396.11) --
	(229.16,396.11) --
	(229.16,396.11) --
	(229.17,396.11) --
	(229.17,396.12) --
	(229.21,396.12) --
	(229.21,396.12) --
	(229.22,396.12) --
	(229.22,396.13) --
	(229.23,396.13) --
	(229.23,396.14) --
	(229.25,396.14) --
	(229.25,396.15) --
	(229.27,396.15) --
	(229.27,396.15) --
	(229.29,396.15) --
	(229.29,396.16) --
	(229.34,396.16) --
	(229.34,396.17) --
	(229.35,396.17) --
	(229.35,396.17) --
	(229.37,396.17) --
	(229.37,396.18) --
	(229.39,396.18) --
	(229.39,396.18) --
	(229.39,396.18) --
	(229.39,396.19) --
	(229.41,396.19) --
	(229.41,396.20) --
	(229.45,396.20) --
	(229.45,396.20) --
	(229.46,396.20) --
	(229.46,396.21) --
	(229.47,396.21) --
	(229.47,396.21) --
	(229.49,396.21) --
	(229.49,396.22) --
	(229.50,396.22) --
	(229.50,396.23) --
	(229.55,396.23) --
	(229.55,396.23) --
	(229.56,396.23) --
	(229.56,396.24) --
	(229.61,396.24) --
	(229.61,396.25) --
	(229.64,396.25) --
	(229.64,396.26) --
	(229.65,396.26) --
	(229.65,396.26) --
	(229.65,396.26) --
	(229.65,396.27) --
	(229.69,396.27) --
	(229.69,396.27) --
	(229.70,396.27) --
	(229.70,396.28) --
	(229.72,396.28) --
	(229.72,396.28) --
	(229.73,396.28) --
	(229.73,396.29) --
	(229.74,396.29) --
	(229.74,396.29) --
	(229.77,396.29) --
	(229.77,396.30) --
	(229.79,396.30) --
	(229.79,396.31) --
	(229.82,396.31) --
	(229.82,396.31) --
	(229.83,396.31) --
	(229.83,396.32) --
	(229.84,396.32) --
	(229.84,396.32) --
	(229.85,396.32) --
	(229.85,396.33) --
	(229.90,396.33) --
	(229.90,396.34) --
	(229.93,396.34) --
	(229.93,396.34) --
	(229.94,396.34) --
	(229.94,396.35) --
	(229.96,396.35) --
	(229.96,396.35) --
	(229.99,396.35) --
	(229.99,396.36) --
	(230.01,396.36) --
	(230.01,396.36) --
	(230.02,396.36) --
	(230.02,396.37) --
	(230.05,396.37) --
	(230.05,396.38) --
	(230.07,396.38) --
	(230.07,396.38) --
	(230.09,396.38) --
	(230.09,396.39) --
	(230.10,396.39) --
	(230.10,396.39) --
	(230.10,396.39) --
	(230.10,396.40) --
	(230.13,396.40) --
	(230.13,396.41) --
	(230.15,396.41) --
	(230.15,396.41) --
	(230.19,396.41) --
	(230.19,396.42) --
	(230.21,396.42) --
	(230.21,396.43) --
	(230.21,396.43) --
	(230.21,396.44) --
	(230.25,396.44) --
	(230.25,396.44) --
	(230.25,396.44) --
	(230.25,396.45) --
	(230.26,396.45) --
	(230.26,396.46) --
	(230.27,396.46) --
	(230.27,396.46) --
	(230.29,396.46) --
	(230.29,396.47) --
	(230.32,396.47) --
	(230.32,396.47) --
	(230.33,396.47) --
	(230.33,396.48) --
	(230.34,396.48) --
	(230.34,396.48) --
	(230.37,396.48) --
	(230.37,396.49) --
	(230.39,396.49) --
	(230.39,396.49) --
	(230.40,396.49) --
	(230.40,396.50) --
	(230.42,396.50) --
	(230.42,396.51) --
	(230.47,396.51) --
	(230.47,396.51) --
	(230.47,396.51) --
	(230.47,396.52) --
	(230.48,396.52) --
	(230.48,396.52) --
	(230.50,396.52) --
	(230.50,396.53) --
	(230.53,396.53) --
	(230.53,396.54) --
	(230.54,396.54) --
	(230.54,396.55) --
	(230.55,396.55) --
	(230.55,396.56) --
	(230.58,396.56) --
	(230.58,396.56) --
	(230.59,396.56) --
	(230.59,396.57) --
	(230.60,396.57) --
	(230.60,396.57) --
	(230.65,396.57) --
	(230.65,396.58) --
	(230.68,396.58) --
	(230.68,396.59) --
	(230.71,396.59) --
	(230.71,396.59) --
	(230.72,396.59) --
	(230.72,396.60) --
	(230.73,396.60) --
	(230.73,396.60) --
	(230.74,396.60) --
	(230.74,396.61) --
	(230.75,396.61) --
	(230.75,396.62) --
	(230.75,396.62) --
	(230.75,396.62) --
	(230.77,396.62) --
	(230.77,396.63) --
	(230.78,396.63) --
	(230.78,396.63) --
	(230.81,396.63) --
	(230.81,396.64) --
	(230.82,396.64) --
	(230.82,396.64) --
	(230.83,396.64) --
	(230.83,396.65) --
	(230.84,396.65) --
	(230.84,396.65) --
	(230.86,396.65) --
	(230.86,396.66) --
	(230.88,396.66) --
	(230.88,396.67) --
	(230.91,396.67) --
	(230.91,396.67) --
	(230.93,396.67) --
	(230.93,396.68) --
	(230.94,396.68) --
	(230.94,396.68) --
	(230.95,396.68) --
	(230.95,396.69) --
	(230.97,396.69) --
	(230.97,396.70) --
	(230.98,396.70) --
	(230.98,396.70) --
	(230.99,396.70) --
	(230.99,396.71) --
	(231.00,396.71) --
	(231.00,396.71) --
	(231.02,396.71) --
	(231.02,396.72) --
	(231.03,396.72) --
	(231.03,396.73) --
	(231.04,396.73) --
	(231.04,396.73) --
	(231.06,396.73) --
	(231.06,396.74) --
	(231.07,396.74) --
	(231.07,396.74) --
	(231.08,396.74) --
	(231.08,396.75) --
	(231.10,396.75) --
	(231.10,396.76) --
	(231.11,396.76) --
	(231.11,396.76) --
	(231.12,396.76) --
	(231.12,396.77) --
	(231.16,396.77) --
	(231.16,396.77) --
	(231.16,396.77) --
	(231.16,396.78) --
	(231.17,396.78) --
	(231.17,396.79) --
	(231.18,396.79) --
	(231.18,396.79) --
	(231.19,396.79) --
	(231.19,396.80) --
	(231.21,396.80) --
	(231.21,396.80) --
	(231.22,396.80) --
	(231.22,396.81) --
	(231.25,396.81) --
	(231.25,396.81) --
	(231.26,396.81) --
	(231.26,396.82) --
	(231.30,396.82) --
	(231.30,396.83) --
	(231.31,396.83) --
	(231.31,396.83) --
	(231.32,396.83) --
	(231.32,396.84) --
	(231.34,396.84) --
	(231.34,396.84) --
	(231.35,396.84) --
	(231.35,396.85) --
	(231.36,396.85) --
	(231.36,396.85) --
	(231.38,396.85) --
	(231.38,396.86) --
	(231.41,396.86) --
	(231.41,396.87) --
	(231.42,396.87) --
	(231.42,396.88) --
	(231.44,396.88) --
	(231.44,396.88) --
	(231.47,396.88) --
	(231.47,396.89) --
	(231.51,396.89) --
	(231.51,396.90) --
	(231.54,396.90) --
	(231.54,396.91) --
	(231.56,396.91) --
	(231.56,396.92) --
	(231.59,396.92) --
	(231.59,396.92) --
	(231.59,396.92) --
	(231.59,396.93) --
	(231.61,396.93) --
	(231.61,396.94) --
	(231.61,396.94) --
	(231.61,396.94) --
	(231.62,396.94) --
	(231.62,396.95) --
	(231.63,396.95) --
	(231.63,396.95) --
	(231.64,396.95) --
	(231.64,396.96) --
	(231.65,396.96) --
	(231.65,396.97) --
	(231.67,396.97) --
	(231.67,396.97) --
	(231.68,396.97) --
	(231.68,396.98) --
	(231.70,396.98) --
	(231.70,396.99) --
	(231.71,396.99) --
	(231.71,396.99) --
	(231.74,396.99) --
	(231.74,397.00) --
	(231.75,397.00) --
	(231.75,397.01) --
	(231.77,397.01) --
	(231.77,397.01) --
	(231.78,397.01) --
	(231.78,397.02) --
	(231.78,397.02) --
	(231.78,397.02) --
	(231.79,397.02) --
	(231.79,397.03) --
	(231.80,397.03) --
	(231.80,397.04) --
	(231.82,397.04) --
	(231.82,397.04) --
	(231.83,397.04) --
	(231.83,397.05) --
	(231.84,397.05) --
	(231.84,397.05) --
	(231.85,397.05) --
	(231.85,397.06) --
	(231.86,397.06) --
	(231.86,397.07) --
	(231.87,397.07) --
	(231.87,397.07) --
	(231.90,397.07) --
	(231.90,397.08) --
	(231.93,397.08) --
	(231.93,397.08) --
	(231.94,397.08) --
	(231.94,397.09) --
	(231.95,397.09) --
	(231.95,397.10) --
	(231.97,397.10) --
	(231.97,397.10) --
	(231.98,397.10) --
	(231.98,397.11) --
	(232.00,397.11) --
	(232.00,397.12) --
	(232.02,397.12) --
	(232.02,397.12) --
	(232.03,397.12) --
	(232.03,397.13) --
	(232.04,397.13) --
	(232.04,397.13) --
	(232.04,397.13) --
	(232.04,397.14) --
	(232.06,397.14) --
	(232.06,397.15) --
	(232.08,397.15) --
	(232.08,397.16) --
	(232.09,397.16) --
	(232.09,397.17) --
	(232.11,397.17) --
	(232.11,397.17) --
	(232.14,397.17) --
	(232.14,397.18) --
	(232.15,397.18) --
	(232.15,397.19) --
	(232.18,397.19) --
	(232.18,397.19) --
	(232.19,397.19) --
	(232.19,397.20) --
	(232.20,397.20) --
	(232.20,397.20) --
	(232.22,397.20) --
	(232.22,397.21) --
	(232.22,397.21) --
	(232.22,397.22) --
	(232.23,397.22) --
	(232.23,397.22) --
	(232.24,397.22) --
	(232.24,397.23) --
	(232.26,397.23) --
	(232.26,397.24) --
	(232.27,397.24) --
	(232.27,397.24) --
	(232.30,397.24) --
	(232.30,397.25) --
	(232.32,397.25) --
	(232.32,397.25) --
	(232.32,397.25) --
	(232.32,397.26) --
	(232.35,397.26) --
	(232.35,397.26) --
	(232.37,397.26) --
	(232.37,397.27) --
	(232.38,397.27) --
	(232.38,397.28) --
	(232.41,397.28) --
	(232.41,397.28) --
	(232.42,397.28) --
	(232.42,397.29) --
	(232.45,397.29) --
	(232.45,397.30) --
	(232.46,397.30) --
	(232.46,397.30) --
	(232.48,397.30) --
	(232.48,397.31) --
	(232.50,397.31) --
	(232.50,397.31) --
	(232.52,397.31) --
	(232.52,397.32) --
	(232.54,397.32) --
	(232.54,397.33) --
	(232.55,397.33) --
	(232.55,397.34) --
	(232.57,397.34) --
	(232.57,397.34) --
	(232.58,397.34) --
	(232.58,397.35) --
	(232.61,397.35) --
	(232.61,397.35) --
	(232.62,397.35) --
	(232.62,397.36) --
	(232.64,397.36) --
	(232.64,397.36) --
	(232.67,397.36) --
	(232.67,397.37) --
	(232.67,397.37) --
	(232.67,397.38) --
	(232.69,397.38) --
	(232.69,397.38) --
	(232.72,397.38) --
	(232.72,397.39) --
	(232.73,397.39) --
	(232.73,397.39) --
	(232.73,397.39) --
	(232.73,397.40) --
	(232.74,397.40) --
	(232.74,397.40) --
	(232.76,397.40) --
	(232.76,397.41) --
	(232.77,397.41) --
	(232.77,397.42) --
	(232.79,397.42) --
	(232.79,397.42) --
	(232.80,397.42) --
	(232.80,397.43) --
	(232.80,397.43) --
	(232.80,397.43) --
	(232.83,397.43) --
	(232.83,397.44) --
	(232.84,397.44) --
	(232.84,397.44) --
	(232.86,397.44) --
	(232.86,397.45) --
	(232.86,397.45) --
	(232.86,397.46) --
	(232.89,397.46) --
	(232.89,397.47) --
	(232.92,397.47) --
	(232.92,397.47) --
	(232.95,397.47) --
	(232.95,397.48) --
	(232.98,397.48) --
	(232.98,397.49) --
	(233.00,397.49) --
	(233.00,397.49) --
	(233.02,397.49) --
	(233.02,397.50) --
	(233.04,397.50) --
	(233.04,397.50) --
	(233.06,397.50) --
	(233.06,397.51) --
	(233.08,397.51) --
	(233.08,397.51) --
	(233.08,397.51) --
	(233.08,397.52) --
	(233.11,397.52) --
	(233.11,397.53) --
	(233.11,397.53) --
	(233.11,397.53) --
	(233.13,397.53) --
	(233.13,397.54) --
	(233.16,397.54) --
	(233.16,397.54) --
	(233.20,397.54) --
	(233.20,397.55) --
	(233.23,397.55) --
	(233.23,397.55) --
	(233.24,397.55) --
	(233.24,397.56) --
	(233.26,397.56) --
	(233.26,397.57) --
	(233.27,397.57) --
	(233.27,397.57) --
	(233.28,397.57) --
	(233.28,397.58) --
	(233.28,397.58) --
	(233.28,397.58) --
	(233.32,397.58) --
	(233.32,397.59) --
	(233.34,397.59) --
	(233.34,397.60) --
	(233.36,397.60) --
	(233.36,397.61) --
	(233.36,397.61) --
	(233.36,397.61) --
	(233.38,397.61) --
	(233.38,397.62) --
	(233.39,397.62) --
	(233.39,397.62) --
	(233.41,397.62) --
	(233.41,397.63) --
	(233.42,397.63) --
	(233.42,397.63) --
	(233.42,397.63) --
	(233.42,397.64) --
	(233.43,397.64) --
	(233.43,397.65) --
	(233.47,397.65) --
	(233.47,397.65) --
	(233.49,397.65) --
	(233.49,397.66) --
	(233.50,397.66) --
	(233.50,397.66) --
	(233.54,397.66) --
	(233.54,397.67) --
	(233.55,397.67) --
	(233.55,397.68) --
	(233.57,397.68) --
	(233.57,397.68) --
	(233.60,397.68) --
	(233.60,397.69) --
	(233.62,397.69) --
	(233.62,397.70) --
	(233.63,397.70) --
	(233.63,397.70) --
	(233.68,397.70) --
	(233.68,397.71) --
	(233.69,397.71) --
	(233.69,397.72) --
	(233.70,397.72) --
	(233.70,397.72) --
	(233.71,397.72) --
	(233.71,397.73) --
	(233.75,397.73) --
	(233.75,397.74) --
	(233.76,397.74) --
	(233.76,397.74) --
	(233.79,397.74) --
	(233.79,397.75) --
	(233.81,397.75) --
	(233.81,397.75) --
	(233.82,397.75) --
	(233.82,397.76) --
	(233.83,397.76) --
	(233.83,397.76) --
	(233.84,397.76) --
	(233.84,397.77) --
	(233.85,397.77) --
	(233.85,397.78) --
	(233.86,397.78) --
	(233.86,397.78) --
	(233.86,397.78) --
	(233.86,397.79) --
	(233.87,397.79) --
	(233.87,397.80) --
	(233.89,397.80) --
	(233.89,397.80) --
	(233.89,397.80) --
	(233.89,397.81) --
	(233.90,397.81) --
	(233.90,397.81) --
	(233.91,397.81) --
	(233.91,397.82) --
	(233.92,397.82) --
	(233.92,397.83) --
	(233.92,397.83) --
	(233.92,397.83) --
	(233.94,397.83) --
	(233.94,397.84) --
	(233.94,397.84) --
	(233.94,397.84) --
	(233.97,397.84) --
	(233.97,397.85) --
	(234.00,397.85) --
	(234.00,397.86) --
	(234.01,397.86) --
	(234.01,397.86) --
	(234.02,397.86) --
	(234.02,397.87) --
	(234.03,397.87) --
	(234.03,397.87) --
	(234.05,397.87) --
	(234.05,397.88) --
	(234.06,397.88) --
	(234.06,397.89) --
	(234.07,397.89) --
	(234.07,397.90) --
	(234.08,397.90) --
	(234.08,397.90) --
	(234.09,397.90) --
	(234.09,397.91) --
	(234.11,397.91) --
	(234.11,397.91) --
	(234.12,397.91) --
	(234.12,397.92) --
	(234.13,397.92) --
	(234.13,397.92) --
	(234.15,397.92) --
	(234.15,397.93) --
	(234.17,397.93) --
	(234.17,397.94) --
	(234.19,397.94) --
	(234.19,397.94) --
	(234.20,397.94) --
	(234.20,397.95) --
	(234.21,397.95) --
	(234.21,397.96) --
	(234.22,397.96) --
	(234.22,397.96) --
	(234.25,397.96) --
	(234.25,397.97) --
	(234.26,397.97) --
	(234.26,397.97) --
	(234.28,397.97) --
	(234.28,397.98) --
	(234.28,397.98) --
	(234.28,397.98) --
	(234.30,397.98) --
	(234.30,397.99) --
	(234.32,397.99) --
	(234.32,398.00) --
	(234.33,398.00) --
	(234.33,398.00) --
	(234.34,398.00) --
	(234.34,398.01) --
	(234.38,398.01) --
	(234.38,398.01) --
	(234.41,398.01) --
	(234.41,398.02) --
	(234.43,398.02) --
	(234.43,398.03) --
	(234.46,398.03) --
	(234.46,398.03) --
	(234.49,398.03) --
	(234.49,398.04) --
	(234.51,398.04) --
	(234.51,398.04) --
	(234.53,398.04) --
	(234.53,398.05) --
	(234.56,398.05) --
	(234.56,398.06) --
	(234.57,398.06) --
	(234.57,398.06) --
	(234.58,398.06) --
	(234.58,398.07) --
	(234.59,398.07) --
	(234.59,398.07) --
	(234.61,398.07) --
	(234.61,398.08) --
	(234.62,398.08) --
	(234.62,398.09) --
	(234.62,398.09) --
	(234.62,398.10) --
	(234.63,398.10) --
	(234.63,398.11) --
	(234.64,398.11) --
	(234.64,398.11) --
	(234.66,398.11) --
	(234.66,398.12) --
	(234.67,398.12) --
	(234.67,398.13) --
	(234.68,398.13) --
	(234.68,398.13) --
	(234.69,398.13) --
	(234.69,398.14) --
	(234.72,398.14) --
	(234.72,398.15) --
	(234.73,398.15) --
	(234.73,398.15) --
	(234.74,398.15) --
	(234.74,398.16) --
	(234.75,398.16) --
	(234.75,398.16) --
	(234.80,398.16) --
	(234.80,398.17) --
	(234.82,398.17) --
	(234.82,398.17) --
	(234.83,398.17) --
	(234.83,398.18) --
	(234.83,398.18) --
	(234.83,398.18) --
	(234.86,398.18) --
	(234.86,398.19) --
	(234.87,398.19) --
	(234.87,398.19) --
	(234.87,398.19) --
	(234.87,398.20) --
	(234.88,398.20) --
	(234.88,398.21) --
	(234.91,398.21) --
	(234.91,398.21) --
	(234.93,398.21) --
	(234.93,398.22) --
	(234.93,398.22) --
	(234.93,398.22) --
	(234.97,398.22) --
	(234.97,398.23) --
	(235.01,398.23) --
	(235.01,398.24) --
	(235.02,398.24) --
	(235.02,398.25) --
	(235.03,398.25) --
	(235.03,398.25) --
	(235.06,398.25) --
	(235.06,398.26) --
	(235.06,398.26) --
	(235.06,398.27) --
	(235.08,398.27) --
	(235.08,398.27) --
	(235.09,398.27) --
	(235.09,398.28) --
	(235.10,398.28) --
	(235.10,398.28) --
	(235.11,398.28) --
	(235.11,398.29) --
	(235.14,398.29) --
	(235.14,398.29) --
	(235.16,398.29) --
	(235.16,398.30) --
	(235.18,398.30) --
	(235.18,398.30) --
	(235.20,398.30) --
	(235.20,398.31) --
	(235.23,398.31) --
	(235.23,398.32) --
	(235.24,398.32) --
	(235.24,398.32) --
	(235.25,398.32) --
	(235.25,398.33) --
	(235.27,398.33) --
	(235.27,398.33) --
	(235.28,398.33) --
	(235.28,398.34) --
	(235.32,398.34) --
	(235.32,398.34) --
	(235.33,398.34) --
	(235.33,398.35) --
	(235.35,398.35) --
	(235.35,398.35) --
	(235.39,398.35) --
	(235.39,398.36) --
	(235.40,398.36) --
	(235.40,398.36) --
	(235.43,398.36) --
	(235.43,398.37) --
	(235.44,398.37) --
	(235.44,398.38) --
	(235.45,398.38) --
	(235.45,398.38) --
	(235.47,398.38) --
	(235.47,398.39) --
	(235.48,398.39) --
	(235.48,398.39) --
	(235.51,398.39) --
	(235.51,398.40) --
	(235.51,398.40) --
	(235.51,398.41) --
	(235.54,398.41) --
	(235.54,398.42) --
	(235.55,398.42) --
	(235.55,398.42) --
	(235.56,398.42) --
	(235.56,398.43) --
	(235.57,398.43) --
	(235.57,398.43) --
	(235.58,398.43) --
	(235.58,398.44) --
	(235.61,398.44) --
	(235.61,398.44) --
	(235.62,398.44) --
	(235.62,398.45) --
	(235.63,398.45) --
	(235.63,398.46) --
	(235.64,398.46) --
	(235.64,398.47) --
	(235.66,398.47) --
	(235.66,398.47) --
	(235.70,398.47) --
	(235.70,398.48) --
	(235.71,398.48) --
	(235.71,398.48) --
	(235.75,398.48) --
	(235.75,398.49) --
	(235.81,398.49) --
	(235.81,398.50) --
	(235.81,398.50) --
	(235.81,398.51) --
	(235.82,398.51) --
	(235.82,398.51) --
	(235.84,398.51) --
	(235.84,398.52) --
	(235.85,398.52) --
	(235.85,398.52) --
	(235.86,398.52) --
	(235.86,398.53) --
	(235.89,398.53) --
	(235.89,398.53) --
	(235.92,398.53) --
	(235.92,398.54) --
	(235.94,398.54) --
	(235.94,398.54) --
	(235.95,398.54) --
	(235.95,398.55) --
	(235.97,398.55) --
	(235.97,398.55) --
	(235.98,398.55) --
	(235.98,398.56) --
	(236.04,398.56) --
	(236.04,398.57) --
	(236.06,398.57) --
	(236.06,398.58) --
	(236.06,398.58) --
	(236.06,398.58) --
	(236.11,398.58) --
	(236.11,398.59) --
	(236.13,398.59) --
	(236.13,398.59) --
	(236.16,398.59) --
	(236.16,398.60) --
	(236.17,398.60) --
	(236.17,398.61) --
	(236.19,398.61) --
	(236.19,398.62) --
	(236.21,398.62) --
	(236.21,398.62) --
	(236.22,398.62) --
	(236.22,398.63) --
	(236.24,398.63) --
	(236.24,398.64) --
	(236.24,398.64) --
	(236.24,398.64) --
	(236.27,398.64) --
	(236.27,398.65) --
	(236.29,398.65) --
	(236.29,398.66) --
	(236.32,398.66) --
	(236.32,398.66) --
	(236.35,398.66) --
	(236.35,398.67) --
	(236.35,398.67) --
	(236.35,398.68) --
	(236.36,398.68) --
	(236.36,398.68) --
	(236.37,398.68) --
	(236.37,398.69) --
	(236.40,398.69) --
	(236.40,398.69) --
	(236.41,398.69) --
	(236.41,398.70) --
	(236.44,398.70) --
	(236.44,398.71) --
	(236.46,398.71) --
	(236.46,398.71) --
	(236.50,398.71) --
	(236.50,398.72) --
	(236.52,398.72) --
	(236.52,398.73) --
	(236.54,398.73) --
	(236.54,398.73) --
	(236.54,398.73) --
	(236.54,398.74) --
	(236.56,398.74) --
	(236.56,398.74) --
	(236.58,398.74) --
	(236.58,398.75) --
	(236.60,398.75) --
	(236.60,398.76) --
	(236.62,398.76) --
	(236.62,398.76) --
	(236.64,398.76) --
	(236.64,398.77) --
	(236.65,398.77) --
	(236.65,398.78) --
	(236.65,398.78) --
	(236.65,398.78) --
	(236.66,398.78) --
	(236.66,398.79) --
	(236.68,398.79) --
	(236.68,398.80) --
	(236.69,398.80) --
	(236.69,398.80) --
	(236.71,398.80) --
	(236.71,398.81) --
	(236.75,398.81) --
	(236.75,398.81) --
	(236.77,398.81) --
	(236.77,398.82) --
	(236.80,398.82) --
	(236.80,398.83) --
	(236.82,398.83) --
	(236.82,398.83) --
	(236.84,398.83) --
	(236.84,398.84) --
	(236.86,398.84) --
	(236.86,398.85) --
	(236.91,398.85) --
	(236.91,398.85) --
	(236.93,398.85) --
	(236.93,398.86) --
	(236.95,398.86) --
	(236.95,398.87) --
	(236.97,398.87) --
	(236.97,398.87) --
	(236.99,398.87) --
	(236.99,398.88) --
	(237.01,398.88) --
	(237.01,398.88) --
	(237.02,398.88) --
	(237.02,398.89) --
	(237.03,398.89) --
	(237.03,398.89) --
	(237.04,398.89) --
	(237.04,398.90) --
	(237.07,398.90) --
	(237.07,398.91) --
	(237.07,398.91) --
	(237.07,398.91) --
	(237.10,398.91) --
	(237.10,398.92) --
	(237.11,398.92) --
	(237.11,398.93) --
	(237.15,398.93) --
	(237.15,398.94) --
	(237.18,398.94) --
	(237.18,398.95) --
	(237.21,398.95) --
	(237.21,398.95) --
	(237.22,398.95) --
	(237.22,398.96) --
	(237.22,398.96) --
	(237.22,398.96) --
	(237.24,398.96) --
	(237.24,398.97) --
	(237.26,398.97) --
	(237.26,398.97) --
	(237.29,398.97) --
	(237.29,398.98) --
	(237.31,398.98) --
	(237.31,398.98) --
	(237.32,398.98) --
	(237.32,398.99) --
	(237.34,398.99) --
	(237.34,399.00) --
	(237.34,399.00) --
	(237.34,399.00) --
	(237.36,399.00) --
	(237.36,399.01) --
	(237.37,399.01) --
	(237.37,399.02) --
	(237.38,399.02) --
	(237.38,399.02) --
	(237.41,399.02) --
	(237.41,399.03) --
	(237.42,399.03) --
	(237.42,399.04) --
	(237.43,399.04) --
	(237.43,399.04) --
	(237.45,399.04) --
	(237.45,399.05) --
	(237.46,399.05) --
	(237.46,399.05) --
	(237.47,399.05) --
	(237.47,399.06) --
	(237.50,399.06) --
	(237.50,399.07) --
	(237.52,399.07) --
	(237.52,399.07) --
	(237.54,399.07) --
	(237.54,399.08) --
	(237.56,399.08) --
	(237.56,399.08) --
	(237.57,399.08) --
	(237.57,399.09) --
	(237.58,399.09) --
	(237.58,399.10) --
	(237.63,399.10) --
	(237.63,399.10) --
	(237.67,399.10) --
	(237.67,399.11) --
	(237.67,399.11) --
	(237.67,399.11) --
	(237.69,399.11) --
	(237.69,399.12) --
	(237.72,399.12) --
	(237.72,399.13) --
	(237.73,399.13) --
	(237.73,399.13) --
	(237.75,399.13) --
	(237.75,399.14) --
	(237.76,399.14) --
	(237.76,399.14) --
	(237.77,399.14) --
	(237.77,399.15) --
	(237.78,399.15) --
	(237.78,399.16) --
	(237.79,399.16) --
	(237.79,399.17) --
	(237.81,399.17) --
	(237.81,399.17) --
	(237.83,399.17) --
	(237.83,399.18) --
	(237.85,399.18) --
	(237.85,399.18) --
	(237.87,399.18) --
	(237.87,399.19) --
	(237.88,399.19) --
	(237.88,399.19) --
	(237.90,399.19) --
	(237.90,399.20) --
	(237.92,399.20) --
	(237.92,399.20) --
	(237.93,399.20) --
	(237.93,399.21) --
	(237.93,399.21) --
	(237.93,399.22) --
	(237.96,399.22) --
	(237.96,399.22) --
	(238.00,399.22) --
	(238.00,399.23) --
	(238.02,399.23) --
	(238.02,399.23) --
	(238.04,399.23) --
	(238.04,399.24) --
	(238.07,399.24) --
	(238.07,399.25) --
	(238.09,399.25) --
	(238.09,399.25) --
	(238.12,399.25) --
	(238.12,399.26) --
	(238.13,399.26) --
	(238.13,399.26) --
	(238.15,399.26) --
	(238.15,399.27) --
	(238.15,399.27) --
	(238.15,399.27) --
	(238.16,399.27) --
	(238.16,399.28) --
	(238.17,399.28) --
	(238.17,399.28) --
	(238.20,399.28) --
	(238.20,399.29) --
	(238.23,399.29) --
	(238.23,399.30) --
	(238.25,399.30) --
	(238.25,399.31) --
	(238.27,399.31) --
	(238.27,399.31) --
	(238.28,399.31) --
	(238.28,399.32) --
	(238.30,399.32) --
	(238.30,399.32) --
	(238.31,399.32) --
	(238.31,399.33) --
	(238.34,399.33) --
	(238.34,399.33) --
	(238.35,399.33) --
	(238.35,399.34) --
	(238.36,399.34) --
	(238.36,399.35) --
	(238.39,399.35) --
	(238.39,399.35) --
	(238.41,399.35) --
	(238.41,399.36) --
	(238.43,399.36) --
	(238.43,399.36) --
	(238.44,399.36) --
	(238.44,399.37) --
	(238.46,399.37) --
	(238.46,399.37) --
	(238.47,399.37) --
	(238.47,399.38) --
	(238.49,399.38) --
	(238.49,399.38) --
	(238.51,399.38) --
	(238.51,399.39) --
	(238.52,399.39) --
	(238.52,399.40) --
	(238.53,399.40) --
	(238.53,399.41) --
	(238.54,399.41) --
	(238.54,399.41) --
	(238.55,399.41) --
	(238.55,399.42) --
	(238.56,399.42) --
	(238.56,399.42) --
	(238.57,399.42) --
	(238.57,399.43) --
	(238.60,399.43) --
	(238.60,399.43) --
	(238.61,399.43) --
	(238.61,399.44) --
	(238.62,399.44) --
	(238.62,399.44) --
	(238.63,399.44) --
	(238.63,399.45) --
	(238.64,399.45) --
	(238.64,399.46) --
	(238.65,399.46) --
	(238.65,399.46) --
	(238.66,399.46) --
	(238.66,399.47) --
	(238.67,399.47) --
	(238.67,399.48) --
	(238.70,399.48) --
	(238.70,399.48) --
	(238.74,399.48) --
	(238.74,399.49) --
	(238.75,399.49) --
	(238.75,399.50) --
	(238.78,399.50) --
	(238.78,399.50) --
	(238.80,399.50) --
	(238.80,399.51) --
	(238.84,399.51) --
	(238.84,399.52) --
	(238.85,399.52) --
	(238.85,399.52) --
	(238.88,399.52) --
	(238.88,399.53) --
	(238.90,399.53) --
	(238.90,399.54) --
	(238.92,399.54) --
	(238.92,399.54) --
	(238.93,399.54) --
	(238.93,399.55) --
	(238.94,399.55) --
	(238.94,399.55) --
	(238.94,399.55) --
	(238.94,399.56) --
	(238.97,399.56) --
	(238.97,399.56) --
	(239.01,399.56) --
	(239.01,399.57) --
	(239.04,399.57) --
	(239.04,399.57) --
	(239.06,399.57) --
	(239.06,399.58) --
	(239.07,399.58) --
	(239.07,399.59) --
	(239.09,399.59) --
	(239.09,399.59) --
	(239.12,399.59) --
	(239.12,399.60) --
	(239.12,399.60) --
	(239.12,399.60) --
	(239.14,399.60) --
	(239.14,399.61) --
	(239.15,399.61) --
	(239.15,399.62) --
	(239.16,399.62) --
	(239.16,399.62) --
	(239.20,399.62) --
	(239.20,399.63) --
	(239.22,399.63) --
	(239.22,399.63) --
	(239.23,399.63) --
	(239.23,399.64) --
	(239.25,399.64) --
	(239.25,399.64) --
	(239.26,399.64) --
	(239.26,399.65) --
	(239.27,399.65) --
	(239.27,399.66) --
	(239.28,399.66) --
	(239.28,399.66) --
	(239.30,399.66) --
	(239.30,399.67) --
	(239.31,399.67) --
	(239.31,399.68) --
	(239.33,399.68) --
	(239.33,399.68) --
	(239.36,399.68) --
	(239.36,399.69) --
	(239.39,399.69) --
	(239.39,399.69) --
	(239.41,399.69) --
	(239.41,399.70) --
	(239.43,399.70) --
	(239.43,399.70) --
	(239.44,399.70) --
	(239.44,399.71) --
	(239.49,399.71) --
	(239.49,399.71) --
	(239.51,399.71) --
	(239.51,399.72) --
	(239.54,399.72) --
	(239.54,399.73) --
	(239.55,399.73) --
	(239.55,399.73) --
	(239.56,399.73) --
	(239.56,399.74) --
	(239.57,399.74) --
	(239.57,399.74) --
	(239.58,399.74) --
	(239.58,399.75) --
	(239.60,399.75) --
	(239.60,399.76) --
	(239.61,399.76) --
	(239.61,399.76) --
	(239.61,399.76) --
	(239.61,399.77) --
	(239.66,399.77) --
	(239.66,399.77) --
	(239.68,399.77) --
	(239.68,399.78) --
	(239.69,399.78) --
	(239.69,399.79) --
	(239.71,399.79) --
	(239.71,399.79) --
	(239.74,399.79) --
	(239.74,399.80) --
	(239.77,399.80) --
	(239.77,399.80) --
	(239.79,399.80) --
	(239.79,399.81) --
	(239.83,399.81) --
	(239.83,399.81) --
	(239.86,399.81) --
	(239.86,399.82) --
	(239.86,399.82) --
	(239.86,399.83) --
	(239.88,399.83) --
	(239.88,399.83) --
	(239.90,399.83) --
	(239.90,399.84) --
	(239.92,399.84) --
	(239.92,399.84) --
	(239.94,399.84) --
	(239.94,399.85) --
	(239.96,399.85) --
	(239.96,399.85) --
	(239.99,399.85) --
	(239.99,399.86) --
	(240.00,399.86) --
	(240.00,399.87) --
	(240.03,399.87) --
	(240.03,399.87) --
	(240.03,399.87) --
	(240.03,399.88) --
	(240.07,399.88) --
	(240.07,399.89) --
	(240.10,399.89) --
	(240.10,399.89) --
	(240.11,399.89) --
	(240.11,399.90) --
	(240.13,399.90) --
	(240.13,399.90) --
	(240.19,399.90) --
	(240.19,399.91) --
	(240.21,399.91) --
	(240.21,399.91) --
	(240.24,399.91) --
	(240.24,399.92) --
	(240.26,399.92) --
	(240.26,399.92) --
	(240.28,399.92) --
	(240.28,399.93) --
	(240.31,399.93) --
	(240.31,399.94) --
	(240.33,399.94) --
	(240.33,399.94) --
	(240.36,399.94) --
	(240.36,399.95) --
	(240.38,399.95) --
	(240.38,399.95) --
	(240.43,399.95) --
	(240.43,399.96) --
	(240.44,399.96) --
	(240.44,399.96) --
	(240.49,399.96) --
	(240.49,399.97) --
	(240.50,399.97) --
	(240.50,399.97) --
	(240.53,399.97) --
	(240.53,399.98) --
	(240.55,399.98) --
	(240.55,399.98) --
	(240.56,399.98) --
	(240.56,399.99) --
	(240.57,399.99) --
	(240.57,400.00) --
	(240.60,400.00) --
	(240.60,400.00) --
	(240.62,400.00) --
	(240.62,400.01) --
	(240.64,400.01) --
	(240.64,400.01) --
	(240.64,400.01) --
	(240.64,400.02) --
	(240.67,400.02) --
	(240.67,400.02) --
	(240.68,400.02) --
	(240.68,400.03) --
	(240.69,400.03) --
	(240.69,400.04) --
	(240.70,400.04) --
	(240.70,400.04) --
	(240.72,400.04) --
	(240.72,400.05) --
	(240.74,400.05) --
	(240.74,400.05) --
	(240.76,400.05) --
	(240.76,400.06) --
	(240.77,400.06) --
	(240.77,400.06) --
	(240.79,400.06) --
	(240.79,400.07) --
	(240.80,400.07) --
	(240.80,400.07) --
	(240.83,400.07) --
	(240.83,400.08) --
	(240.85,400.08) --
	(240.85,400.09) --
	(240.87,400.09) --
	(240.87,400.09) --
	(240.87,400.09) --
	(240.87,400.10) --
	(240.89,400.10) --
	(240.89,400.10) --
	(240.91,400.10) --
	(240.91,400.11) --
	(240.93,400.11) --
	(240.93,400.11) --
	(240.95,400.11) --
	(240.95,400.12) --
	(240.95,400.12) --
	(240.95,400.13) --
	(241.00,400.13) --
	(241.00,400.13) --
	(241.04,400.13) --
	(241.04,400.14) --
	(241.04,400.14) --
	(241.04,400.14) --
	(241.07,400.14) --
	(241.07,400.15) --
	(241.08,400.15) --
	(241.08,400.15) --
	(241.10,400.15) --
	(241.10,400.16) --
	(241.15,400.16) --
	(241.15,400.16) --
	(241.18,400.16) --
	(241.18,400.17) --
	(241.19,400.17) --
	(241.19,400.17) --
	(241.21,400.17) --
	(241.21,400.18) --
	(241.22,400.18) --
	(241.22,400.18) --
	(241.23,400.18) --
	(241.23,400.19) --
	(241.26,400.19) --
	(241.26,400.20) --
	(241.32,400.20) --
	(241.32,400.20) --
	(241.33,400.20) --
	(241.33,400.21) --
	(241.35,400.21) --
	(241.35,400.22) --
	(241.38,400.22) --
	(241.38,400.22) --
	(241.39,400.22) --
	(241.39,400.23) --
	(241.40,400.23) --
	(241.40,400.23) --
	(241.43,400.23) --
	(241.43,400.24) --
	(241.44,400.24) --
	(241.44,400.24) --
	(241.45,400.24) --
	(241.45,400.25) --
	(241.46,400.25) --
	(241.46,400.25) --
	(241.48,400.25) --
	(241.48,400.26) --
	(241.53,400.26) --
	(241.53,400.27) --
	(241.54,400.27) --
	(241.54,400.28) --
	(241.57,400.28) --
	(241.57,400.28) --
	(241.58,400.28) --
	(241.58,400.29) --
	(241.60,400.29) --
	(241.60,400.29) --
	(241.62,400.29) --
	(241.62,400.30) --
	(241.63,400.30) --
	(241.63,400.30) --
	(241.66,400.30) --
	(241.66,400.31) --
	(241.68,400.31) --
	(241.68,400.31) --
	(241.72,400.31) --
	(241.72,400.32) --
	(241.73,400.32) --
	(241.73,400.32) --
	(241.74,400.32) --
	(241.74,400.33) --
	(241.77,400.33) --
	(241.77,400.33) --
	(241.78,400.33) --
	(241.78,400.34) --
	(241.79,400.34) --
	(241.79,400.35) --
	(241.80,400.35) --
	(241.80,400.35) --
	(241.82,400.35) --
	(241.82,400.36) --
	(241.83,400.36) --
	(241.83,400.36) --
	(241.85,400.36) --
	(241.85,400.37) --
	(241.87,400.37) --
	(241.87,400.38) --
	(241.91,400.38) --
	(241.91,400.38) --
	(241.93,400.38) --
	(241.93,400.39) --
	(241.95,400.39) --
	(241.95,400.39) --
	(241.99,400.39) --
	(241.99,400.40) --
	(242.01,400.40) --
	(242.01,400.40) --
	(242.03,400.40) --
	(242.03,400.41) --
	(242.05,400.41) --
	(242.05,400.42) --
	(242.07,400.42) --
	(242.07,400.42) --
	(242.10,400.42) --
	(242.10,400.43) --
	(242.13,400.43) --
	(242.13,400.43) --
	(242.14,400.43) --
	(242.14,400.44) --
	(242.19,400.44) --
	(242.19,400.44) --
	(242.21,400.44) --
	(242.21,400.45) --
	(242.23,400.45) --
	(242.23,400.46) --
	(242.26,400.46) --
	(242.26,400.46) --
	(242.27,400.46) --
	(242.27,400.47) --
	(242.29,400.47) --
	(242.29,400.47) --
	(242.30,400.47) --
	(242.30,400.48) --
	(242.33,400.48) --
	(242.33,400.48) --
	(242.36,400.48) --
	(242.36,400.49) --
	(242.39,400.49) --
	(242.39,400.49) --
	(242.40,400.49) --
	(242.40,400.50) --
	(242.44,400.50) --
	(242.44,400.51) --
	(242.46,400.51) --
	(242.46,400.51) --
	(242.46,400.51) --
	(242.46,400.52) --
	(242.48,400.52) --
	(242.48,400.52) --
	(242.53,400.52) --
	(242.53,400.53) --
	(242.55,400.53) --
	(242.55,400.53) --
	(242.58,400.53) --
	(242.58,400.54) --
	(242.59,400.54) --
	(242.59,400.54) --
	(242.66,400.54) --
	(242.66,400.55) --
	(242.67,400.55) --
	(242.67,400.56) --
	(242.69,400.56) --
	(242.69,400.56) --
	(242.71,400.56) --
	(242.71,400.57) --
	(242.77,400.57) --
	(242.77,400.57) --
	(242.79,400.57) --
	(242.79,400.58) --
	(242.80,400.58) --
	(242.80,400.58) --
	(242.84,400.58) --
	(242.84,400.59) --
	(242.87,400.59) --
	(242.87,400.60) --
	(242.88,400.60) --
	(242.88,400.60) --
	(242.92,400.60) --
	(242.92,400.61) --
	(242.93,400.61) --
	(242.93,400.61) --
	(242.97,400.61) --
	(242.97,400.62) --
	(242.98,400.62) --
	(242.98,400.63) --
	(243.03,400.63) --
	(243.03,400.63) --
	(243.04,400.63) --
	(243.04,400.64) --
	(243.07,400.64) --
	(243.07,400.64) --
	(243.07,400.64) --
	(243.07,400.65) --
	(243.09,400.65) --
	(243.09,400.66) --
	(243.12,400.66) --
	(243.12,400.66) --
	(243.14,400.66) --
	(243.14,400.67) --
	(243.15,400.67) --
	(243.15,400.67) --
	(243.20,400.67) --
	(243.20,400.68) --
	(243.22,400.68) --
	(243.22,400.68) --
	(243.23,400.68) --
	(243.23,400.69) --
	(243.26,400.69) --
	(243.26,400.70) --
	(243.31,400.70) --
	(243.31,400.70) --
	(243.33,400.70) --
	(243.33,400.71) --
	(243.38,400.71) --
	(243.38,400.72) --
	(243.42,400.72) --
	(243.42,400.72) --
	(243.46,400.72) --
	(243.46,400.73) --
	(243.48,400.73) --
	(243.48,400.73) --
	(243.51,400.73) --
	(243.51,400.74) --
	(243.54,400.74) --
	(243.54,400.75) --
	(243.58,400.75) --
	(243.58,400.75) --
	(243.60,400.75) --
	(243.60,400.76) --
	(243.62,400.76) --
	(243.62,400.76) --
	(243.65,400.76) --
	(243.65,400.77) --
	(243.67,400.77) --
	(243.67,400.77) --
	(243.70,400.77) --
	(243.70,400.78) --
	(243.71,400.78) --
	(243.71,400.79) --
	(243.74,400.79) --
	(243.74,400.80) --
	(243.75,400.80) --
	(243.75,400.80) --
	(243.78,400.80) --
	(243.78,400.81) --
	(243.82,400.81) --
	(243.82,400.81) --
	(243.84,400.81) --
	(243.84,400.82) --
	(243.86,400.82) --
	(243.86,400.83) --
	(243.88,400.83) --
	(243.88,400.83) --
	(243.90,400.83) --
	(243.90,400.84) --
	(243.93,400.84) --
	(243.93,400.84) --
	(243.95,400.84) --
	(243.95,400.85) --
	(243.97,400.85) --
	(243.97,400.85) --
	(244.00,400.85) --
	(244.00,400.86) --
	(244.02,400.86) --
	(244.02,400.87) --
	(244.06,400.87) --
	(244.06,400.87) --
	(244.09,400.87) --
	(244.09,400.88) --
	(244.15,400.88) --
	(244.15,400.88) --
	(244.20,400.88) --
	(244.20,400.89) --
	(244.21,400.89) --
	(244.21,400.90) --
	(244.22,400.90) --
	(244.22,400.90) --
	(244.24,400.90) --
	(244.24,400.91) --
	(244.24,400.91) --
	(244.24,400.91) --
	(244.29,400.91) --
	(244.29,400.92) --
	(244.32,400.92) --
	(244.32,400.92) --
	(244.35,400.92) --
	(244.35,400.93) --
	(244.38,400.93) --
	(244.38,400.94) --
	(244.40,400.94) --
	(244.40,400.94) --
	(244.42,400.94) --
	(244.42,400.95) --
	(244.44,400.95) --
	(244.44,400.95) --
	(244.48,400.95) --
	(244.48,400.96) --
	(244.53,400.96) --
	(244.53,400.96) --
	(244.55,400.96) --
	(244.55,400.97) --
	(244.58,400.97) --
	(244.58,400.98) --
	(244.61,400.98) --
	(244.61,400.98) --
	(244.63,400.98) --
	(244.63,400.99) --
	(244.64,400.99) --
	(244.64,400.99) --
	(244.68,400.99) --
	(244.68,401.00) --
	(244.70,401.00) --
	(244.70,401.01) --
	(244.72,401.01) --
	(244.72,401.01) --
	(244.78,401.01) --
	(244.78,401.02) --
	(244.79,401.02) --
	(244.79,401.02) --
	(244.83,401.02) --
	(244.83,401.03) --
	(244.89,401.03) --
	(244.89,401.04) --
	(244.94,401.04) --
	(244.94,401.04) --
	(244.98,401.04) --
	(244.98,401.05) --
	(245.04,401.05) --
	(245.04,401.05) --
	(245.06,401.05) --
	(245.06,401.06) --
	(245.08,401.06) --
	(245.08,401.06) --
	(245.15,401.06) --
	(245.15,401.07) --
	(245.17,401.07) --
	(245.17,401.07) --
	(245.19,401.07) --
	(245.19,401.08) --
	(245.23,401.08) --
	(245.23,401.09) --
	(245.27,401.09) --
	(245.27,401.09) --
	(245.33,401.09) --
	(245.33,401.10) --
	(245.39,401.10) --
	(245.39,401.10) --
	(245.42,401.10) --
	(245.42,401.11) --
	(245.46,401.11) --
	(245.46,401.11) --
	(245.51,401.11) --
	(245.51,401.12) --
	(245.57,401.12) --
	(245.57,401.12) --
	(245.62,401.12) --
	(245.62,401.13) --
	(245.64,401.13) --
	(245.64,401.13) --
	(245.65,401.13) --
	(245.65,401.14) --
	(245.69,401.14) --
	(245.69,401.14) --
	(245.71,401.14) --
	(245.71,401.15) --
	(245.73,401.15) --
	(245.73,401.16) --
	(245.75,401.16) --
	(245.75,401.16) --
	(245.79,401.16) --
	(245.79,401.17) --
	(245.83,401.17) --
	(245.83,401.17) --
	(245.85,401.17) --
	(245.85,401.18) --
	(245.88,401.18) --
	(245.88,401.18) --
	(245.89,401.18) --
	(245.89,401.19) --
	(245.96,401.19) --
	(245.96,401.19) --
	(245.98,401.19) --
	(245.98,401.20) --
	(246.00,401.20) --
	(246.00,401.21) --
	(246.08,401.21) --
	(246.08,401.21) --
	(246.10,401.21) --
	(246.10,401.22) --
	(246.11,401.22) --
	(246.11,401.22) --
	(246.13,401.22) --
	(246.13,401.23) --
	(246.15,401.23) --
	(246.15,401.23) --
	(246.20,401.23) --
	(246.20,401.24) --
	(246.26,401.24) --
	(246.26,401.24) --
	(246.30,401.24) --
	(246.30,401.25) --
	(246.33,401.25) --
	(246.33,401.25) --
	(246.37,401.25) --
	(246.37,401.26) --
	(246.42,401.26) --
	(246.42,401.26) --
	(246.47,401.26) --
	(246.47,401.27) --
	(246.53,401.27) --
	(246.53,401.28) --
	(246.57,401.28) --
	(246.57,401.28) --
	(246.62,401.28) --
	(246.62,401.29) --
	(246.64,401.29) --
	(246.64,401.29) --
	(246.65,401.29) --
	(246.65,401.30) --
	(246.72,401.30) --
	(246.72,401.30) --
	(246.77,401.30) --
	(246.77,401.31) --
	(246.85,401.31) --
	(246.85,401.32) --
	(246.86,401.32) --
	(246.86,401.32) --
	(246.88,401.32) --
	(246.88,401.33) --
	(246.92,401.33) --
	(246.92,401.33) --
	(246.95,401.33) --
	(246.95,401.34) --
	(246.99,401.34) --
	(246.99,401.34) --
	(247.01,401.34) --
	(247.01,401.35) --
	(247.04,401.35) --
	(247.04,401.35) --
	(247.13,401.35) --
	(247.13,401.36) --
	(247.15,401.36) --
	(247.15,401.36) --
	(247.20,401.36) --
	(247.20,401.37) --
	(247.26,401.37) --
	(247.26,401.37) --
	(247.30,401.37) --
	(247.30,401.38) --
	(247.34,401.38) --
	(247.34,401.38) --
	(247.40,401.38) --
	(247.40,401.39) --
	(247.44,401.39) --
	(247.44,401.40) --
	(247.49,401.40) --
	(247.49,401.40) --
	(247.57,401.40) --
	(247.57,401.41) --
	(247.59,401.41) --
	(247.59,401.41) --
	(247.65,401.41) --
	(247.65,401.42) --
	(247.68,401.42) --
	(247.68,401.42) --
	(247.73,401.42) --
	(247.73,401.43) --
	(247.78,401.43) --
	(247.78,401.43) --
	(247.81,401.43) --
	(247.81,401.44) --
	(247.87,401.44) --
	(247.87,401.45) --
	(247.92,401.45) --
	(247.92,401.45) --
	(247.95,401.45) --
	(247.95,401.46) --
	(248.02,401.46) --
	(248.02,401.46) --
	(248.09,401.46) --
	(248.09,401.47) --
	(248.10,401.47) --
	(248.10,401.47) --
	(248.14,401.47) --
	(248.14,401.48) --
	(248.16,401.48) --
	(248.16,401.48) --
	(248.19,401.48) --
	(248.19,401.49) --
	(248.23,401.49) --
	(248.23,401.49) --
	(248.25,401.49) --
	(248.25,401.50) --
	(248.31,401.50) --
	(248.31,401.50) --
	(248.34,401.50) --
	(248.34,401.51) --
	(248.35,401.51) --
	(248.35,401.51) --
	(248.40,401.51) --
	(248.40,401.52) --
	(248.48,401.52) --
	(248.48,401.53) --
	(248.55,401.53) --
	(248.55,401.53) --
	(248.59,401.53) --
	(248.59,401.54) --
	(248.63,401.54) --
	(248.63,401.54) --
	(248.65,401.54) --
	(248.65,401.55) --
	(248.72,401.55) --
	(248.72,401.55) --
	(248.77,401.55) --
	(248.77,401.56) --
	(248.80,401.56) --
	(248.80,401.57) --
	(248.82,401.57) --
	(248.82,401.57) --
	(248.85,401.57) --
	(248.85,401.58) --
	(248.87,401.58) --
	(248.87,401.58) --
	(248.89,401.58) --
	(248.89,401.59) --
	(248.95,401.59) --
	(248.95,401.59) --
	(248.99,401.59) --
	(248.99,401.60) --
	(249.14,401.60) --
	(249.14,401.60) --
	(249.26,401.60) --
	(249.26,401.61) --
	(249.29,401.61) --
	(249.29,401.61) --
	(249.37,401.61) --
	(249.37,401.62) --
	(249.41,401.62) --
	(249.41,401.62) --
	(249.50,401.62) --
	(249.50,401.63) --
	(249.55,401.63) --
	(249.55,401.64) --
	(249.61,401.64) --
	(249.61,401.64) --
	(249.65,401.64) --
	(249.65,401.65) --
	(249.68,401.65) --
	(249.68,401.66) --
	(249.76,401.66) --
	(249.76,401.66) --
	(249.83,401.66) --
	(249.83,401.67) --
	(249.90,401.67) --
	(249.90,401.67) --
	(250.00,401.67) --
	(250.00,401.68) --
	(250.11,401.68) --
	(250.11,401.68) --
	(250.14,401.68) --
	(250.14,401.69) --
	(250.16,401.69) --
	(250.16,401.69) --
	(250.24,401.69) --
	(250.24,401.70) --
	(250.29,401.70) --
	(250.29,401.70) --
	(250.37,401.70) --
	(250.37,401.71) --
	(250.52,401.71) --
	(250.52,401.71) --
	(250.57,401.71) --
	(250.57,401.72) --
	(250.62,401.72) --
	(250.62,401.72) --
	(250.73,401.72) --
	(250.73,401.73) --
	(250.77,401.73) --
	(250.77,401.74) --
	(250.87,401.74) --
	(250.87,401.74) --
	(250.94,401.74) --
	(250.94,401.75) --
	(251.05,401.75) --
	(251.05,401.75) --
	(251.15,401.75) --
	(251.15,401.76) --
	(251.22,401.76) --
	(251.22,401.77) --
	(251.40,401.77) --
	(251.40,401.77) --
	(251.50,401.77) --
	(251.50,401.78) --
	(251.58,401.78) --
	(251.58,401.78) --
	(251.65,401.78) --
	(251.65,401.79) --
	(251.70,401.79) --
	(251.70,401.79) --
	(251.73,401.79) --
	(251.73,401.80) --
	(251.79,401.80) --
	(251.79,401.80) --
	(251.84,401.80) --
	(251.84,401.81) --
	(251.94,401.81) --
	(251.94,401.81) --
	(252.02,401.81) --
	(252.02,401.82) --
	(252.18,401.82) --
	(252.18,401.83) --
	(252.24,401.83) --
	(252.24,401.83) --
	(252.33,401.83) --
	(252.33,401.84) --
	(252.46,401.84) --
	(252.46,401.84) --
	(252.52,401.84) --
	(252.52,401.85) --
	(252.58,401.85) --
	(252.58,401.85) --
	(252.69,401.85) --
	(252.69,401.86) --
	(252.90,401.86) --
	(252.90,401.86) --
	(252.99,401.86) --
	(252.99,401.87) --
	(253.19,401.87) --
	(253.19,401.87) --
	(253.27,401.87) --
	(253.27,401.88) --
	(253.40,401.88) --
	(253.40,401.88) --
	(253.58,401.88) --
	(253.58,401.89) --
	(253.67,401.89) --
	(253.67,401.89) --
	(253.84,401.89) --
	(253.84,401.90) --
	(253.98,401.90) --
	(253.98,401.91) --
	(254.18,401.91) --
	(254.18,401.91) --
	(254.29,401.91) --
	(254.29,401.92) --
	(254.38,401.92) --
	(254.38,401.92) --
	(254.52,401.92) --
	(254.52,401.93) --
	(254.70,401.93) --
	(254.70,401.93) --
	(254.85,401.93) --
	(254.85,401.94) --
	(254.99,401.94) --
	(254.99,401.94) --
	(255.20,401.94) --
	(255.20,401.95) --
	(255.26,401.95) --
	(255.26,401.96) --
	(255.53,401.96) --
	(255.53,401.96) --
	(255.69,401.96) --
	(255.69,401.97) --
	(255.84,401.97) --
	(255.84,401.97) --
	(256.07,401.97) --
	(256.07,401.98) --
	(256.45,401.98) --
	(256.45,401.98) --
	(256.69,401.98) --
	(256.69,401.99) --
	(256.99,401.99) --
	(256.99,401.99) --
	(257.43,401.99) --
	(257.43,402.00) --
	(257.80,402.00) --
	(257.80,402.00) --
	(258.10,402.00) --
	(258.10,402.01) --
	(258.68,402.01) --
	(258.68,402.01) --
	(258.81,402.01) --
	(258.81,402.02) --
	(259.68,402.02) --
	(259.68,402.02) --
	(260.01,402.02) --
	(260.01,402.03) --
	(260.67,402.03) --
	(260.67,402.03) --
	(261.24,402.03) --
	(261.24,402.04) --
	(262.04,402.04) --
	(262.04,402.05) --
	(262.41,402.05) --
	(262.41,402.05) --
	(262.96,402.05) --
	(262.96,402.06) --
	(263.69,402.06) --
	(263.69,402.06) --
	(264.04,402.06) --
	(264.04,402.07) --
	(264.64,402.07) --
	(264.64,402.07) --
	(266.26,402.07) --
	(266.26,402.08) --
	(267.75,402.08) --
	(267.75,402.08) --
	(269.42,402.08) --
	(269.42,402.09) --
	(274.56,402.09) --
	(274.56,402.09) --
	(276.14,402.09) --
	(276.14,402.10) --
	(277.80,402.10) --
	(277.80,402.10) --
	(279.37,402.10) --
	(279.37,402.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,402.44) -- (188.06,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,400.50) -- (186.12,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,401.07) -- (190.77,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,403.81) -- (190.77,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,401.07) -- (192.46,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,403.81) -- (192.46,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.15,402.44) -- (193.03,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09,400.50) -- (191.09,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (195.71,326.19) --
	(198.46,326.19) --
	(198.46,328.94) --
	(195.71,328.94) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (197.53,402.14) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (202.34,391.61) --
	(204.19,388.41) --
	(200.50,388.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60,389.21) --
	(206.45,392.41) --
	(202.75,392.41) --
	(204.60,389.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,402.44) -- (188.06,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,400.50) -- (186.12,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,401.07) -- (190.77,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,403.81) -- (190.77,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,401.07) -- (192.46,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,403.81) -- (192.46,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.15,402.44) -- (193.03,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09,400.50) -- (191.09,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (262.43,357.44) --
	(265.17,357.44) --
	(265.17,360.19) --
	(262.43,360.19) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (197.69,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.42,404.35) --
	(281.26,401.15) --
	(277.57,401.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,399.97) --
	(281.22,403.17) --
	(277.52,403.17) --
	(279.37,399.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.70,323.82) -- (169.70,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.34,323.82) -- (176.34,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.23,323.82) -- (180.23,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.98,323.82) -- (182.98,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.12,323.82) -- (185.12,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.87,323.82) -- (186.87,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.35,323.82) -- (188.35,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.63,323.82) -- (189.63,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.75,323.82) -- (190.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.76,323.82) -- (191.76,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.41,323.82) -- (198.41,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.29,323.82) -- (202.29,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.05,323.82) -- (205.05,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.19,323.82) -- (207.19,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.93,323.82) -- (208.93,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.41,323.82) -- (210.41,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.69,323.82) -- (211.69,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.82,323.82) -- (212.82,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.83,323.82) -- (213.83,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.47,323.82) -- (220.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.36,323.82) -- (224.36,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.11,323.82) -- (227.11,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.25,323.82) -- (229.25,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.00,323.82) -- (231.00,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.47,323.82) -- (232.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.75,323.82) -- (233.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.88,323.82) -- (234.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.89,323.82) -- (235.89,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.53,323.82) -- (242.53,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.42,323.82) -- (246.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.18,323.82) -- (249.18,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.31,323.82) -- (251.31,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.06,323.82) -- (253.06,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.54,323.82) -- (254.54,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.82,323.82) -- (255.82,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.95,323.82) -- (256.95,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.96,323.82) -- (257.96,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.60,323.82) -- (264.60,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.48,323.82) -- (268.48,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.24,323.82) -- (271.24,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.38,323.82) -- (273.38,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.13,323.82) -- (275.13,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.60,323.82) -- (276.60,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.88,323.82) -- (277.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.01,323.82) -- (279.01,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.02,323.82) -- (280.02,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.66,323.82) -- (286.66,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.55,323.82) -- (290.55,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.30,323.82) -- (293.30,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.44,323.82) -- (295.44,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.19,323.82) -- (297.19,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.67,323.82) -- (298.67,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.95,323.82) -- (299.95,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.08,323.82) -- (301.08,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.08,323.82) -- (302.08,328.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45,323.82) rectangle (284.08,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,323.82) --
	(181.45,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,324.46) {1600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,345.19) {1800000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,365.91) {2000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,386.64) {2200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,327.22) --
	(181.45,327.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,347.94) --
	(181.45,347.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,368.67) --
	(181.45,368.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,389.40) --
	(181.45,389.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,323.82) --
	(284.08,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (191.76,321.32) --
	(191.76,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.83,321.32) --
	(213.83,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.89,321.32) --
	(235.89,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.96,321.32) --
	(257.96,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02,321.32) --
	(280.02,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (185.56,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (193.40,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (208.54,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (216.37,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (230.61,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (238.44,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.67,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (260.50,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.73,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.57,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,408.98) {gameguy};
\end{scope}
\begin{scope}
\path[clip] (289.08,294.08) rectangle (433.62,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,294.08) rectangle (433.62,425.28);
\end{scope}
\begin{scope}
\path[clip] (322.08,323.82) rectangle (428.62,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.08,323.82) rectangle (428.62,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,338.44) --
	(428.62,338.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,358.25) --
	(428.62,358.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,378.07) --
	(428.62,378.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,397.88) --
	(428.62,397.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.35,323.82) --
	(333.35,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.78,323.82) --
	(351.78,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.20,323.82) --
	(370.20,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (388.63,323.82) --
	(388.63,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.06,323.82) --
	(407.06,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.48,323.82) --
	(425.48,406.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (342.61,327.57) --
	(342.64,327.57) --
	(342.64,327.68) --
	(342.67,327.68) --
	(342.67,327.81) --
	(342.69,327.81) --
	(342.69,327.93) --
	(342.72,327.93) --
	(342.72,328.20) --
	(342.73,328.20) --
	(342.73,328.22) --
	(342.74,328.22) --
	(342.74,328.23) --
	(342.75,328.23) --
	(342.75,328.26) --
	(344.64,328.26) --
	(344.64,329.15) --
	(344.75,329.15) --
	(344.75,330.03) --
	(345.02,330.03) --
	(345.02,330.03) --
	(345.11,330.03) --
	(345.11,330.94) --
	(345.15,330.94) --
	(345.15,330.95) --
	(345.18,330.95) --
	(345.18,330.96) --
	(346.19,330.96) --
	(346.19,343.15) --
	(346.44,343.15) --
	(346.44,356.23) --
	(348.23,356.23) --
	(348.23,370.23) --
	(348.90,370.23) --
	(348.90,385.21) --
	(350.14,385.21) --
	(350.14,401.30);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (339.02,399.31) --
	(339.10,399.31) --
	(339.10,399.49) --
	(339.20,399.49) --
	(339.20,399.50) --
	(339.74,399.50) --
	(339.74,399.51) --
	(341.02,399.51) --
	(341.02,400.47) --
	(341.83,400.47) --
	(341.83,400.48) --
	(342.03,400.48) --
	(342.03,401.44) --
	(342.59,401.44) --
	(342.59,402.40) --
	(342.62,402.40) --
	(342.62,402.42) --
	(343.15,402.42) --
	(343.15,402.44) --
	(343.31,402.44) --
	(343.31,402.44);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (341.19,391.54) --
	(341.20,391.54) --
	(341.20,391.56) --
	(341.20,391.56) --
	(341.20,391.58) --
	(341.20,391.58) --
	(341.20,391.60) --
	(341.21,391.60) --
	(341.21,391.62) --
	(341.22,391.62) --
	(341.22,391.64) --
	(341.23,391.64) --
	(341.23,391.66) --
	(341.23,391.66) --
	(341.23,391.66) --
	(341.24,391.66) --
	(341.24,391.70) --
	(341.24,391.70) --
	(341.24,391.72) --
	(341.25,391.72) --
	(341.25,391.73) --
	(341.25,391.73) --
	(341.25,391.74) --
	(341.25,391.74) --
	(341.25,391.75) --
	(341.26,391.75) --
	(341.26,391.78) --
	(341.26,391.78) --
	(341.26,391.84) --
	(341.26,391.84) --
	(341.26,391.85) --
	(341.27,391.85) --
	(341.27,391.86) --
	(341.27,391.86) --
	(341.27,391.87) --
	(341.28,391.87) --
	(341.28,391.92) --
	(341.28,391.92) --
	(341.28,391.94) --
	(341.28,391.94) --
	(341.28,391.96) --
	(341.28,391.96) --
	(341.28,391.97) --
	(341.29,391.97) --
	(341.29,392.05) --
	(341.29,392.05) --
	(341.29,392.07) --
	(341.29,392.07) --
	(341.29,392.08) --
	(341.30,392.08) --
	(341.30,392.09) --
	(341.30,392.09) --
	(341.30,392.10) --
	(341.30,392.10) --
	(341.30,392.11) --
	(341.30,392.11) --
	(341.30,392.16) --
	(341.30,392.16) --
	(341.30,392.16) --
	(341.30,392.16) --
	(341.30,392.17) --
	(341.31,392.17) --
	(341.31,392.19) --
	(341.31,392.19) --
	(341.31,392.20) --
	(341.31,392.20) --
	(341.31,392.22) --
	(341.31,392.22) --
	(341.31,392.27) --
	(341.32,392.27) --
	(341.32,392.28) --
	(341.33,392.28) --
	(341.33,392.30) --
	(341.33,392.30) --
	(341.33,392.31) --
	(341.34,392.31) --
	(341.34,392.34) --
	(341.34,392.34) --
	(341.34,392.36) --
	(341.34,392.36) --
	(341.34,392.37) --
	(341.35,392.37) --
	(341.35,392.38) --
	(341.35,392.38) --
	(341.35,392.39) --
	(341.35,392.39) --
	(341.35,392.41) --
	(341.35,392.41) --
	(341.35,392.45) --
	(341.35,392.45) --
	(341.35,392.46) --
	(341.36,392.46) --
	(341.36,392.47) --
	(341.36,392.47) --
	(341.36,392.49) --
	(341.36,392.49) --
	(341.36,392.49) --
	(341.36,392.49) --
	(341.36,392.51) --
	(341.36,392.51) --
	(341.36,392.52) --
	(341.37,392.52) --
	(341.37,392.53) --
	(341.38,392.53) --
	(341.38,392.54) --
	(341.39,392.54) --
	(341.39,392.56) --
	(341.39,392.56) --
	(341.39,392.57) --
	(341.39,392.57) --
	(341.39,392.59) --
	(341.40,392.59) --
	(341.40,392.60) --
	(341.40,392.60) --
	(341.40,392.61) --
	(341.41,392.61) --
	(341.41,392.62) --
	(341.42,392.62) --
	(341.42,392.66) --
	(341.43,392.66) --
	(341.43,392.67) --
	(341.43,392.67) --
	(341.43,392.68) --
	(341.43,392.68) --
	(341.43,392.70) --
	(341.43,392.70) --
	(341.43,392.71) --
	(341.44,392.71) --
	(341.44,392.76) --
	(341.44,392.76) --
	(341.44,392.76) --
	(341.44,392.76) --
	(341.44,392.79) --
	(341.45,392.79) --
	(341.45,392.81) --
	(341.45,392.81) --
	(341.45,392.83) --
	(341.45,392.83) --
	(341.45,392.84) --
	(341.45,392.84) --
	(341.45,392.85) --
	(341.46,392.85) --
	(341.46,392.87) --
	(341.46,392.87) --
	(341.46,392.89) --
	(341.47,392.89) --
	(341.47,392.89) --
	(341.47,392.89) --
	(341.47,392.92) --
	(341.47,392.92) --
	(341.47,392.95) --
	(341.47,392.95) --
	(341.47,392.96) --
	(341.48,392.96) --
	(341.48,392.96) --
	(341.49,392.96) --
	(341.49,392.97) --
	(341.49,392.97) --
	(341.49,392.99) --
	(341.49,392.99) --
	(341.49,393.00) --
	(341.49,393.00) --
	(341.49,393.01) --
	(341.50,393.01) --
	(341.50,393.03) --
	(341.50,393.03) --
	(341.50,393.04) --
	(341.50,393.04) --
	(341.50,393.06) --
	(341.50,393.06) --
	(341.50,393.07) --
	(341.51,393.07) --
	(341.51,393.08) --
	(341.51,393.08) --
	(341.51,393.09) --
	(341.52,393.09) --
	(341.52,393.10) --
	(341.52,393.10) --
	(341.52,393.11) --
	(341.52,393.11) --
	(341.52,393.15) --
	(341.53,393.15) --
	(341.53,393.15) --
	(341.53,393.15) --
	(341.53,393.16) --
	(341.55,393.16) --
	(341.55,393.18) --
	(341.55,393.18) --
	(341.55,393.18) --
	(341.55,393.18) --
	(341.55,393.20) --
	(341.56,393.20) --
	(341.56,393.23) --
	(341.57,393.23) --
	(341.57,393.26) --
	(341.57,393.26) --
	(341.57,393.26) --
	(341.58,393.26) --
	(341.58,393.27) --
	(341.58,393.27) --
	(341.58,393.29) --
	(341.58,393.29) --
	(341.58,393.30) --
	(341.58,393.30) --
	(341.58,393.31) --
	(341.59,393.31) --
	(341.59,393.34) --
	(341.59,393.34) --
	(341.59,393.35) --
	(341.60,393.35) --
	(341.60,393.37) --
	(341.60,393.37) --
	(341.60,393.39) --
	(341.60,393.39) --
	(341.60,393.39) --
	(341.60,393.39) --
	(341.60,393.40) --
	(341.61,393.40) --
	(341.61,393.44) --
	(341.61,393.44) --
	(341.61,393.46) --
	(341.61,393.46) --
	(341.61,393.46) --
	(341.61,393.46) --
	(341.61,393.48) --
	(341.61,393.48) --
	(341.61,393.49) --
	(341.62,393.49) --
	(341.62,393.50) --
	(341.62,393.50) --
	(341.62,393.52) --
	(341.62,393.52) --
	(341.62,393.53) --
	(341.63,393.53) --
	(341.63,393.59) --
	(341.63,393.59) --
	(341.63,393.60) --
	(341.63,393.60) --
	(341.63,393.62) --
	(341.63,393.62) --
	(341.63,393.63) --
	(341.64,393.63) --
	(341.64,393.64) --
	(341.65,393.64) --
	(341.65,393.66) --
	(341.65,393.66) --
	(341.65,393.67) --
	(341.66,393.67) --
	(341.66,393.70) --
	(341.67,393.70) --
	(341.67,393.73) --
	(341.67,393.73) --
	(341.67,393.74) --
	(341.68,393.74) --
	(341.68,393.78) --
	(341.69,393.78) --
	(341.69,393.79) --
	(341.69,393.79) --
	(341.69,393.80) --
	(341.69,393.80) --
	(341.69,393.81) --
	(341.70,393.81) --
	(341.70,393.83) --
	(341.70,393.83) --
	(341.70,393.84) --
	(341.71,393.84) --
	(341.71,393.85) --
	(341.72,393.85) --
	(341.72,393.87) --
	(341.72,393.87) --
	(341.72,393.88) --
	(341.73,393.88) --
	(341.73,393.89) --
	(341.73,393.89) --
	(341.73,393.90) --
	(341.74,393.90) --
	(341.74,393.91) --
	(341.74,393.91) --
	(341.74,393.92) --
	(341.75,393.92) --
	(341.75,393.94) --
	(341.75,393.94) --
	(341.75,393.95) --
	(341.75,393.95) --
	(341.75,393.96) --
	(341.75,393.96) --
	(341.75,393.96) --
	(341.75,393.96) --
	(341.75,393.98) --
	(341.76,393.98) --
	(341.76,394.00) --
	(341.76,394.00) --
	(341.76,394.03) --
	(341.77,394.03) --
	(341.77,394.03) --
	(341.78,394.03) --
	(341.78,394.04) --
	(341.78,394.04) --
	(341.78,394.06) --
	(341.79,394.06) --
	(341.79,394.08) --
	(341.79,394.08) --
	(341.79,394.11) --
	(341.79,394.11) --
	(341.79,394.13) --
	(341.79,394.13) --
	(341.79,394.14) --
	(341.80,394.14) --
	(341.80,394.16) --
	(341.80,394.16) --
	(341.80,394.17) --
	(341.80,394.17) --
	(341.80,394.18) --
	(341.81,394.18) --
	(341.81,394.19) --
	(341.81,394.19) --
	(341.81,394.20) --
	(341.81,394.20) --
	(341.81,394.21) --
	(341.82,394.21) --
	(341.82,394.22) --
	(341.82,394.22) --
	(341.82,394.23) --
	(341.82,394.23) --
	(341.82,394.25) --
	(341.83,394.25) --
	(341.83,394.28) --
	(341.84,394.28) --
	(341.84,394.30) --
	(341.84,394.30) --
	(341.84,394.33) --
	(341.85,394.33) --
	(341.85,394.36) --
	(341.86,394.36) --
	(341.86,394.38) --
	(341.86,394.38) --
	(341.86,394.40) --
	(341.86,394.40) --
	(341.86,394.41) --
	(341.86,394.41) --
	(341.86,394.44) --
	(341.87,394.44) --
	(341.87,394.45) --
	(341.87,394.45) --
	(341.87,394.48) --
	(341.87,394.48) --
	(341.87,394.49) --
	(341.87,394.49) --
	(341.87,394.51) --
	(341.88,394.51) --
	(341.88,394.54) --
	(341.89,394.54) --
	(341.89,394.56) --
	(341.90,394.56) --
	(341.90,394.58) --
	(341.90,394.58) --
	(341.90,394.60) --
	(341.90,394.60) --
	(341.90,394.61) --
	(341.91,394.61) --
	(341.91,394.64) --
	(341.91,394.64) --
	(341.91,394.65) --
	(341.91,394.65) --
	(341.91,394.66) --
	(341.92,394.66) --
	(341.92,394.67) --
	(341.92,394.67) --
	(341.92,394.68) --
	(341.93,394.68) --
	(341.93,394.70) --
	(341.93,394.70) --
	(341.93,394.74) --
	(341.94,394.74) --
	(341.94,394.75) --
	(341.94,394.75) --
	(341.94,394.77) --
	(341.94,394.77) --
	(341.94,394.80) --
	(341.95,394.80) --
	(341.95,394.81) --
	(341.95,394.81) --
	(341.95,394.82) --
	(341.95,394.82) --
	(341.95,394.83) --
	(341.96,394.83) --
	(341.96,394.84) --
	(341.96,394.84) --
	(341.96,394.86) --
	(341.96,394.86) --
	(341.96,394.87) --
	(341.97,394.87) --
	(341.97,394.89) --
	(341.97,394.89) --
	(341.97,394.90) --
	(341.98,394.90) --
	(341.98,394.91) --
	(341.99,394.91) --
	(341.99,394.92) --
	(341.99,394.92) --
	(341.99,394.93) --
	(342.00,394.93) --
	(342.00,394.94) --
	(342.00,394.94) --
	(342.00,394.95) --
	(342.01,394.95) --
	(342.01,394.96) --
	(342.01,394.96) --
	(342.01,394.96) --
	(342.02,394.96) --
	(342.02,394.98) --
	(342.02,394.98) --
	(342.02,394.99) --
	(342.03,394.99) --
	(342.03,395.00) --
	(342.03,395.00) --
	(342.03,395.02) --
	(342.03,395.02) --
	(342.03,395.03) --
	(342.03,395.03) --
	(342.03,395.04) --
	(342.04,395.04) --
	(342.04,395.04) --
	(342.05,395.04) --
	(342.05,395.05) --
	(342.05,395.05) --
	(342.05,395.06) --
	(342.05,395.06) --
	(342.05,395.07) --
	(342.06,395.07) --
	(342.06,395.10) --
	(342.06,395.10) --
	(342.06,395.11) --
	(342.07,395.11) --
	(342.07,395.12) --
	(342.07,395.12) --
	(342.07,395.14) --
	(342.07,395.14) --
	(342.07,395.16) --
	(342.08,395.16) --
	(342.08,395.19) --
	(342.08,395.19) --
	(342.08,395.19) --
	(342.09,395.19) --
	(342.09,395.20) --
	(342.09,395.20) --
	(342.09,395.22) --
	(342.09,395.22) --
	(342.09,395.23) --
	(342.10,395.23) --
	(342.10,395.25) --
	(342.11,395.25) --
	(342.11,395.27) --
	(342.11,395.27) --
	(342.11,395.30) --
	(342.12,395.30) --
	(342.12,395.31) --
	(342.12,395.31) --
	(342.12,395.33) --
	(342.13,395.33) --
	(342.13,395.35) --
	(342.13,395.35) --
	(342.13,395.36) --
	(342.14,395.36) --
	(342.14,395.37) --
	(342.14,395.37) --
	(342.14,395.38) --
	(342.14,395.38) --
	(342.14,395.38) --
	(342.14,395.38) --
	(342.14,395.39) --
	(342.15,395.39) --
	(342.15,395.45) --
	(342.15,395.45) --
	(342.15,395.47) --
	(342.16,395.47) --
	(342.16,395.49) --
	(342.17,395.49) --
	(342.17,395.50) --
	(342.17,395.50) --
	(342.17,395.52) --
	(342.17,395.52) --
	(342.17,395.54) --
	(342.17,395.54) --
	(342.17,395.55) --
	(342.18,395.55) --
	(342.18,395.56) --
	(342.18,395.56) --
	(342.18,395.57) --
	(342.20,395.57) --
	(342.20,395.58) --
	(342.20,395.58) --
	(342.20,395.60) --
	(342.21,395.60) --
	(342.21,395.61) --
	(342.21,395.61) --
	(342.21,395.62) --
	(342.21,395.62) --
	(342.21,395.63) --
	(342.22,395.63) --
	(342.22,395.66) --
	(342.22,395.66) --
	(342.22,395.67) --
	(342.22,395.67) --
	(342.22,395.68) --
	(342.22,395.68) --
	(342.22,395.69) --
	(342.23,395.69) --
	(342.23,395.70) --
	(342.25,395.70) --
	(342.25,395.71) --
	(342.25,395.71) --
	(342.25,395.72) --
	(342.26,395.72) --
	(342.26,395.74) --
	(342.26,395.74) --
	(342.26,395.75) --
	(342.26,395.75) --
	(342.26,395.77) --
	(342.26,395.77) --
	(342.26,395.78) --
	(342.27,395.78) --
	(342.27,395.79) --
	(342.27,395.79) --
	(342.27,395.82) --
	(342.28,395.82) --
	(342.28,395.83) --
	(342.28,395.83) --
	(342.28,395.85) --
	(342.29,395.85) --
	(342.29,395.85) --
	(342.30,395.85) --
	(342.30,395.86) --
	(342.30,395.86) --
	(342.30,395.87) --
	(342.30,395.87) --
	(342.30,395.88) --
	(342.32,395.88) --
	(342.32,395.90) --
	(342.32,395.90) --
	(342.32,395.91) --
	(342.33,395.91) --
	(342.33,395.92) --
	(342.33,395.92) --
	(342.33,395.95) --
	(342.33,395.95) --
	(342.33,395.96) --
	(342.33,395.96) --
	(342.33,395.97) --
	(342.35,395.97) --
	(342.35,395.99) --
	(342.35,395.99) --
	(342.35,396.00) --
	(342.35,396.00) --
	(342.35,396.01) --
	(342.35,396.01) --
	(342.35,396.02) --
	(342.37,396.02) --
	(342.37,396.03) --
	(342.37,396.03) --
	(342.37,396.04) --
	(342.38,396.04) --
	(342.38,396.05) --
	(342.39,396.05) --
	(342.39,396.07) --
	(342.39,396.07) --
	(342.39,396.08) --
	(342.40,396.08) --
	(342.40,396.10) --
	(342.40,396.10) --
	(342.40,396.12) --
	(342.41,396.12) --
	(342.41,396.14) --
	(342.41,396.14) --
	(342.41,396.14) --
	(342.42,396.14) --
	(342.42,396.15) --
	(342.42,396.15) --
	(342.42,396.16) --
	(342.43,396.16) --
	(342.43,396.17) --
	(342.44,396.17) --
	(342.44,396.20) --
	(342.45,396.20) --
	(342.45,396.24) --
	(342.46,396.24) --
	(342.46,396.25) --
	(342.46,396.25) --
	(342.46,396.27) --
	(342.47,396.27) --
	(342.47,396.28) --
	(342.47,396.28) --
	(342.47,396.29) --
	(342.48,396.29) --
	(342.48,396.30) --
	(342.48,396.30) --
	(342.48,396.32) --
	(342.49,396.32) --
	(342.49,396.33) --
	(342.49,396.33) --
	(342.49,396.34) --
	(342.49,396.34) --
	(342.49,396.36) --
	(342.50,396.36) --
	(342.50,396.37) --
	(342.51,396.37) --
	(342.51,396.37) --
	(342.51,396.37) --
	(342.51,396.38) --
	(342.52,396.38) --
	(342.52,396.39) --
	(342.54,396.39) --
	(342.54,396.41) --
	(342.54,396.41) --
	(342.54,396.42) --
	(342.54,396.42) --
	(342.54,396.44) --
	(342.55,396.44) --
	(342.55,396.45) --
	(342.55,396.45) --
	(342.55,396.46) --
	(342.56,396.46) --
	(342.56,396.50) --
	(342.56,396.50) --
	(342.56,396.51) --
	(342.56,396.51) --
	(342.56,396.53) --
	(342.57,396.53) --
	(342.57,396.54) --
	(342.58,396.54) --
	(342.58,396.54) --
	(342.58,396.54) --
	(342.58,396.56) --
	(342.58,396.56) --
	(342.58,396.57) --
	(342.59,396.57) --
	(342.59,396.60) --
	(342.61,396.60) --
	(342.61,396.61) --
	(342.62,396.61) --
	(342.62,396.62) --
	(342.63,396.62) --
	(342.63,396.63) --
	(342.63,396.63) --
	(342.63,396.64) --
	(342.63,396.64) --
	(342.63,396.66) --
	(342.64,396.66) --
	(342.64,396.67) --
	(342.68,396.67) --
	(342.68,396.70) --
	(342.69,396.70) --
	(342.69,396.71) --
	(342.70,396.71) --
	(342.70,396.72) --
	(342.70,396.72) --
	(342.70,396.75) --
	(342.71,396.75) --
	(342.71,396.77) --
	(342.73,396.77) --
	(342.73,396.79) --
	(342.74,396.79) --
	(342.74,396.79) --
	(342.74,396.79) --
	(342.74,396.80) --
	(342.74,396.80) --
	(342.74,396.81) --
	(342.75,396.81) --
	(342.75,396.83) --
	(342.75,396.83) --
	(342.75,396.84) --
	(342.77,396.84) --
	(342.77,396.85) --
	(342.79,396.85) --
	(342.79,396.86) --
	(342.80,396.86) --
	(342.80,396.88) --
	(342.80,396.88) --
	(342.80,396.89) --
	(342.80,396.89) --
	(342.80,396.90) --
	(342.82,396.90) --
	(342.82,396.91) --
	(342.82,396.91) --
	(342.82,396.92) --
	(342.82,396.92) --
	(342.82,396.95) --
	(342.83,396.95) --
	(342.83,396.96) --
	(342.83,396.96) --
	(342.83,396.97) --
	(342.84,396.97) --
	(342.84,396.99) --
	(342.84,396.99) --
	(342.84,397.00) --
	(342.85,397.00) --
	(342.85,397.01) --
	(342.86,397.01) --
	(342.86,397.02) --
	(342.87,397.02) --
	(342.87,397.02) --
	(342.87,397.02) --
	(342.87,397.04) --
	(342.88,397.04) --
	(342.88,397.04) --
	(342.88,397.04) --
	(342.88,397.05) --
	(342.89,397.05) --
	(342.89,397.08) --
	(342.90,397.08) --
	(342.90,397.09) --
	(342.90,397.09) --
	(342.90,397.10) --
	(342.91,397.10) --
	(342.91,397.11) --
	(342.91,397.11) --
	(342.91,397.13) --
	(342.91,397.13) --
	(342.91,397.14) --
	(342.93,397.14) --
	(342.93,397.16) --
	(342.94,397.16) --
	(342.94,397.18) --
	(342.96,397.18) --
	(342.96,397.18) --
	(342.96,397.18) --
	(342.96,397.19) --
	(342.96,397.19) --
	(342.96,397.20) --
	(342.97,397.20) --
	(342.97,397.21) --
	(342.98,397.21) --
	(342.98,397.22) --
	(342.98,397.22) --
	(342.98,397.24) --
	(342.98,397.24) --
	(342.98,397.25) --
	(342.98,397.25) --
	(342.98,397.27) --
	(342.99,397.27) --
	(342.99,397.27) --
	(343.00,397.27) --
	(343.00,397.28) --
	(343.01,397.28) --
	(343.01,397.30) --
	(343.01,397.30) --
	(343.01,397.31) --
	(343.02,397.31) --
	(343.02,397.32) --
	(343.02,397.32) --
	(343.02,397.35) --
	(343.03,397.35) --
	(343.03,397.37) --
	(343.06,397.37) --
	(343.06,397.41) --
	(343.07,397.41) --
	(343.07,397.46) --
	(343.08,397.46) --
	(343.08,397.46) --
	(343.08,397.46) --
	(343.08,397.49) --
	(343.09,397.49) --
	(343.09,397.50) --
	(343.10,397.50) --
	(343.10,397.51) --
	(343.11,397.51) --
	(343.11,397.52) --
	(343.13,397.52) --
	(343.13,397.55) --
	(343.15,397.55) --
	(343.15,397.56) --
	(343.16,397.56) --
	(343.16,397.57) --
	(343.16,397.57) --
	(343.16,397.59) --
	(343.16,397.59) --
	(343.16,397.59) --
	(343.17,397.59) --
	(343.17,397.62) --
	(343.17,397.62) --
	(343.17,397.63) --
	(343.19,397.63) --
	(343.19,397.64) --
	(343.22,397.64) --
	(343.22,397.66) --
	(343.23,397.66) --
	(343.23,397.66) --
	(343.23,397.66) --
	(343.23,397.67) --
	(343.24,397.67) --
	(343.24,397.68) --
	(343.25,397.68) --
	(343.25,397.69) --
	(343.27,397.69) --
	(343.27,397.70) --
	(343.27,397.70) --
	(343.27,397.71) --
	(343.29,397.71) --
	(343.29,397.74) --
	(343.29,397.74) --
	(343.29,397.75) --
	(343.31,397.75) --
	(343.31,397.76) --
	(343.31,397.76) --
	(343.31,397.77) --
	(343.32,397.77) --
	(343.32,397.79) --
	(343.33,397.79) --
	(343.33,397.81) --
	(343.34,397.81) --
	(343.34,397.81) --
	(343.34,397.81) --
	(343.34,397.82) --
	(343.35,397.82) --
	(343.35,397.83) --
	(343.36,397.83) --
	(343.36,397.84) --
	(343.37,397.84) --
	(343.37,397.86) --
	(343.39,397.86) --
	(343.39,397.86) --
	(343.41,397.86) --
	(343.41,397.87) --
	(343.41,397.87) --
	(343.41,397.88) --
	(343.42,397.88) --
	(343.42,397.89) --
	(343.45,397.89) --
	(343.45,397.90) --
	(343.46,397.90) --
	(343.46,397.93) --
	(343.46,397.93) --
	(343.46,397.94) --
	(343.46,397.94) --
	(343.46,397.95) --
	(343.47,397.95) --
	(343.47,397.96) --
	(343.48,397.96) --
	(343.48,397.97) --
	(343.49,397.97) --
	(343.49,397.99) --
	(343.50,397.99) --
	(343.50,398.00) --
	(343.50,398.00) --
	(343.50,398.01) --
	(343.50,398.01) --
	(343.50,398.02) --
	(343.51,398.02) --
	(343.51,398.03) --
	(343.51,398.03) --
	(343.51,398.04) --
	(343.53,398.04) --
	(343.53,398.07) --
	(343.54,398.07) --
	(343.54,398.09) --
	(343.55,398.09) --
	(343.55,398.10) --
	(343.56,398.10) --
	(343.56,398.11) --
	(343.57,398.11) --
	(343.57,398.12) --
	(343.58,398.12) --
	(343.58,398.14) --
	(343.59,398.14) --
	(343.59,398.15) --
	(343.60,398.15) --
	(343.60,398.16) --
	(343.62,398.16) --
	(343.62,398.18) --
	(343.63,398.18) --
	(343.63,398.19) --
	(343.64,398.19) --
	(343.64,398.19) --
	(343.65,398.19) --
	(343.65,398.20) --
	(343.66,398.20) --
	(343.66,398.21) --
	(343.67,398.21) --
	(343.67,398.23) --
	(343.67,398.23) --
	(343.67,398.24) --
	(343.68,398.24) --
	(343.68,398.26) --
	(343.69,398.26) --
	(343.69,398.27) --
	(343.71,398.27) --
	(343.71,398.27) --
	(343.72,398.27) --
	(343.72,398.28) --
	(343.74,398.28) --
	(343.74,398.29) --
	(343.75,398.29) --
	(343.75,398.30) --
	(343.77,398.30) --
	(343.77,398.32) --
	(343.79,398.32) --
	(343.79,398.34) --
	(343.79,398.34) --
	(343.79,398.35) --
	(343.80,398.35) --
	(343.80,398.36) --
	(343.81,398.36) --
	(343.81,398.37) --
	(343.82,398.37) --
	(343.82,398.38) --
	(343.84,398.38) --
	(343.84,398.40) --
	(343.84,398.40) --
	(343.84,398.41) --
	(343.85,398.41) --
	(343.85,398.42) --
	(343.85,398.42) --
	(343.85,398.44) --
	(343.86,398.44) --
	(343.86,398.45) --
	(343.86,398.45) --
	(343.86,398.45) --
	(343.86,398.45) --
	(343.86,398.46) --
	(343.88,398.46) --
	(343.88,398.47) --
	(343.93,398.47) --
	(343.93,398.48) --
	(343.94,398.48) --
	(343.94,398.48) --
	(343.95,398.48) --
	(343.95,398.49) --
	(343.97,398.49) --
	(343.97,398.50) --
	(344.02,398.50) --
	(344.02,398.52) --
	(344.06,398.52) --
	(344.06,398.53) --
	(344.06,398.53) --
	(344.06,398.54) --
	(344.07,398.54) --
	(344.07,398.55) --
	(344.08,398.55) --
	(344.08,398.56) --
	(344.10,398.56) --
	(344.10,398.57) --
	(344.11,398.57) --
	(344.11,398.58) --
	(344.11,398.58) --
	(344.11,398.59) --
	(344.12,398.59) --
	(344.12,398.60) --
	(344.12,398.60) --
	(344.12,398.61) --
	(344.13,398.61) --
	(344.13,398.62) --
	(344.14,398.62) --
	(344.14,398.64) --
	(344.14,398.64) --
	(344.14,398.65) --
	(344.15,398.65) --
	(344.15,398.66) --
	(344.17,398.66) --
	(344.17,398.68) --
	(344.20,398.68) --
	(344.20,398.69) --
	(344.21,398.69) --
	(344.21,398.71) --
	(344.22,398.71) --
	(344.22,398.72) --
	(344.24,398.72) --
	(344.24,398.73) --
	(344.25,398.73) --
	(344.25,398.74) --
	(344.33,398.74) --
	(344.33,398.75) --
	(344.35,398.75) --
	(344.35,398.76) --
	(344.38,398.76) --
	(344.38,398.78) --
	(344.39,398.78) --
	(344.39,398.78) --
	(344.40,398.78) --
	(344.40,398.79) --
	(344.41,398.79) --
	(344.41,398.81) --
	(344.43,398.81) --
	(344.43,398.81) --
	(344.46,398.81) --
	(344.46,398.82) --
	(344.47,398.82) --
	(344.47,398.83) --
	(344.47,398.83) --
	(344.47,398.84) --
	(344.48,398.84) --
	(344.48,398.84) --
	(344.53,398.84) --
	(344.53,398.85) --
	(344.55,398.85) --
	(344.55,398.87) --
	(344.59,398.87) --
	(344.59,398.88) --
	(344.71,398.88) --
	(344.71,398.89) --
	(344.72,398.89) --
	(344.72,398.90) --
	(344.81,398.90) --
	(344.81,398.90) --
	(344.85,398.90) --
	(344.85,398.92) --
	(344.89,398.92) --
	(344.89,398.93) --
	(344.94,398.93) --
	(344.94,398.94) --
	(344.97,398.94) --
	(344.97,398.95) --
	(344.98,398.95) --
	(344.98,398.97) --
	(345.24,398.97) --
	(345.24,398.98) --
	(345.25,398.98) --
	(345.25,398.98) --
	(345.28,398.98) --
	(345.28,398.99) --
	(345.31,398.99) --
	(345.31,399.00) --
	(345.32,399.00) --
	(345.32,399.01) --
	(345.34,399.01) --
	(345.34,399.02) --
	(345.40,399.02) --
	(345.40,399.02) --
	(345.51,399.02) --
	(345.51,399.03) --
	(345.52,399.03) --
	(345.52,399.05) --
	(345.54,399.05) --
	(345.54,399.07) --
	(345.62,399.07) --
	(345.62,399.08) --
	(345.65,399.08) --
	(345.65,399.09) --
	(345.67,399.09) --
	(345.67,399.10) --
	(345.81,399.10) --
	(345.81,399.11) --
	(345.85,399.11) --
	(345.85,399.11) --
	(345.87,399.11) --
	(345.87,399.13) --
	(345.91,399.13) --
	(345.91,399.14) --
	(345.94,399.14) --
	(345.94,399.15) --
	(345.95,399.15) --
	(345.95,399.17) --
	(345.99,399.17) --
	(345.99,399.18) --
	(346.04,399.18) --
	(346.04,399.20) --
	(346.06,399.20) --
	(346.06,399.21) --
	(346.10,399.21) --
	(346.10,399.22) --
	(346.12,399.22) --
	(346.12,399.24) --
	(346.14,399.24) --
	(346.14,399.26) --
	(346.15,399.26) --
	(346.15,399.28) --
	(351.92,399.28) --
	(351.92,399.29) --
	(352.25,399.29) --
	(352.25,399.30) --
	(352.26,399.30) --
	(352.26,399.31) --
	(352.27,399.31) --
	(352.27,399.32) --
	(352.28,399.32) --
	(352.28,399.33) --
	(352.45,399.33) --
	(352.45,399.34) --
	(352.46,399.34) --
	(352.46,399.35) --
	(352.47,399.35) --
	(352.47,399.36) --
	(352.64,399.36) --
	(352.64,399.37) --
	(353.63,399.37) --
	(353.63,399.39) --
	(353.98,399.39) --
	(353.98,399.41) --
	(354.03,399.41) --
	(354.03,399.42) --
	(354.03,399.42) --
	(354.03,399.45) --
	(354.04,399.45) --
	(354.04,399.46) --
	(354.10,399.46) --
	(354.10,399.46) --
	(354.13,399.46) --
	(354.13,399.47) --
	(354.16,399.47) --
	(354.16,399.48) --
	(354.19,399.48) --
	(354.19,399.49) --
	(354.20,399.49) --
	(354.20,399.50) --
	(354.21,399.50) --
	(354.21,399.52) --
	(354.33,399.52) --
	(354.33,399.52) --
	(354.33,399.52) --
	(354.33,399.55) --
	(354.34,399.55) --
	(354.34,399.56) --
	(354.35,399.56) --
	(354.35,399.56) --
	(354.35,399.56) --
	(354.35,399.57) --
	(354.36,399.57) --
	(354.36,399.59) --
	(354.37,399.59) --
	(354.37,399.59) --
	(354.38,399.59) --
	(354.38,399.60) --
	(354.38,399.60) --
	(354.38,399.61) --
	(354.38,399.61) --
	(354.38,399.62) --
	(354.42,399.62) --
	(354.42,399.63) --
	(354.46,399.63) --
	(354.46,399.65) --
	(354.46,399.65) --
	(354.46,399.66) --
	(354.47,399.66) --
	(354.47,399.68) --
	(354.49,399.68) --
	(354.49,399.68) --
	(354.49,399.68) --
	(354.49,399.70) --
	(354.52,399.70) --
	(354.52,399.70) --
	(354.53,399.70) --
	(354.53,399.71) --
	(354.53,399.71) --
	(354.53,399.72) --
	(354.55,399.72) --
	(354.55,399.73) --
	(354.60,399.73) --
	(354.60,399.74) --
	(354.62,399.74) --
	(354.62,399.76) --
	(354.63,399.76) --
	(354.63,399.76) --
	(354.64,399.76) --
	(354.64,399.78) --
	(354.64,399.78) --
	(354.64,399.79) --
	(354.69,399.79) --
	(354.69,399.82) --
	(354.69,399.82) --
	(354.69,399.83) --
	(354.72,399.83) --
	(354.72,399.83) --
	(354.73,399.83) --
	(354.73,399.86) --
	(354.74,399.86) --
	(354.74,399.86) --
	(354.74,399.86) --
	(354.74,399.87) --
	(354.75,399.87) --
	(354.75,399.89) --
	(354.78,399.89) --
	(354.78,399.90) --
	(354.83,399.90) --
	(354.83,399.91) --
	(354.86,399.91) --
	(354.86,399.91) --
	(354.87,399.91) --
	(354.87,399.94) --
	(354.93,399.94) --
	(354.93,399.94) --
	(354.93,399.94) --
	(354.93,399.95) --
	(354.93,399.95) --
	(354.93,399.96) --
	(354.94,399.96) --
	(354.94,399.97) --
	(354.96,399.97) --
	(354.96,399.97) --
	(354.97,399.97) --
	(354.97,399.98) --
	(354.97,399.98) --
	(354.97,399.99) --
	(355.02,399.99) --
	(355.02,400.00) --
	(355.05,400.00) --
	(355.05,400.01) --
	(355.05,400.01) --
	(355.05,400.02) --
	(355.18,400.02) --
	(355.18,400.03) --
	(355.21,400.03) --
	(355.21,400.04) --
	(355.21,400.04) --
	(355.21,400.05) --
	(355.24,400.05) --
	(355.24,400.06) --
	(355.25,400.06) --
	(355.25,400.07) --
	(355.25,400.07) --
	(355.25,400.08) --
	(355.25,400.08) --
	(355.25,400.09) --
	(355.26,400.09) --
	(355.26,400.09) --
	(355.28,400.09) --
	(355.28,400.10) --
	(355.29,400.10) --
	(355.29,400.11) --
	(355.30,400.11) --
	(355.30,400.11) --
	(355.31,400.11) --
	(355.31,400.12) --
	(355.33,400.12) --
	(355.33,400.13) --
	(355.34,400.13) --
	(355.34,400.15) --
	(355.35,400.15) --
	(355.35,400.16) --
	(355.36,400.16) --
	(355.36,400.16) --
	(355.37,400.16) --
	(355.37,400.17) --
	(355.37,400.17) --
	(355.37,400.18) --
	(355.37,400.18) --
	(355.37,400.19) --
	(355.39,400.19) --
	(355.39,400.20) --
	(355.41,400.20) --
	(355.41,400.21) --
	(355.43,400.21) --
	(355.43,400.21) --
	(355.43,400.21) --
	(355.43,400.22) --
	(355.44,400.22) --
	(355.44,400.23) --
	(355.44,400.23) --
	(355.44,400.24) --
	(355.49,400.24) --
	(355.49,400.25) --
	(355.50,400.25) --
	(355.50,400.26) --
	(355.51,400.26) --
	(355.51,400.26) --
	(355.52,400.26) --
	(355.52,400.27) --
	(355.53,400.27) --
	(355.53,400.28) --
	(355.55,400.28) --
	(355.55,400.28) --
	(355.57,400.28) --
	(355.57,400.29) --
	(355.58,400.29) --
	(355.58,400.30) --
	(355.59,400.30) --
	(355.59,400.30) --
	(355.64,400.30) --
	(355.64,400.31) --
	(355.65,400.31) --
	(355.65,400.32) --
	(355.67,400.32) --
	(355.67,400.33) --
	(355.68,400.33) --
	(355.68,400.34) --
	(355.71,400.34) --
	(355.71,400.35) --
	(355.71,400.35) --
	(355.71,400.36) --
	(355.71,400.36) --
	(355.71,400.38) --
	(355.73,400.38) --
	(355.73,400.39) --
	(355.78,400.39) --
	(355.78,400.39) --
	(355.80,400.39) --
	(355.80,400.40) --
	(355.80,400.40) --
	(355.80,400.41) --
	(355.83,400.41) --
	(355.83,400.42) --
	(355.94,400.42) --
	(355.94,400.42) --
	(356.02,400.42) --
	(356.02,400.43) --
	(356.06,400.43) --
	(356.06,400.44) --
	(356.08,400.44) --
	(356.08,400.45) --
	(356.10,400.45) --
	(356.10,400.46) --
	(356.11,400.46) --
	(356.11,400.46) --
	(356.12,400.46) --
	(356.12,400.48) --
	(356.14,400.48) --
	(356.14,400.49) --
	(356.14,400.49) --
	(356.14,400.49) --
	(356.20,400.49) --
	(356.20,400.50) --
	(356.20,400.50) --
	(356.20,400.51) --
	(356.22,400.51) --
	(356.22,400.52) --
	(356.23,400.52) --
	(356.23,400.53) --
	(356.24,400.53) --
	(356.24,400.54) --
	(356.26,400.54) --
	(356.26,400.55) --
	(356.27,400.55) --
	(356.27,400.56) --
	(356.28,400.56) --
	(356.28,400.57) --
	(356.29,400.57) --
	(356.29,400.58) --
	(356.31,400.58) --
	(356.31,400.59) --
	(356.39,400.59) --
	(356.39,400.59) --
	(356.40,400.59) --
	(356.40,400.60) --
	(356.41,400.60) --
	(356.41,400.61) --
	(356.43,400.61) --
	(356.43,400.62) --
	(356.48,400.62) --
	(356.48,400.62) --
	(356.48,400.62) --
	(356.48,400.63) --
	(356.50,400.63) --
	(356.50,400.64) --
	(356.51,400.64) --
	(356.51,400.65) --
	(356.52,400.65) --
	(356.52,400.66) --
	(356.58,400.66) --
	(356.58,400.68) --
	(356.66,400.68) --
	(356.66,400.69) --
	(356.70,400.69) --
	(356.70,400.70) --
	(356.71,400.70) --
	(356.71,400.71) --
	(356.79,400.71) --
	(356.79,400.72) --
	(356.79,400.72) --
	(356.79,400.73) --
	(356.81,400.73) --
	(356.81,400.75) --
	(356.87,400.75) --
	(356.87,400.76) --
	(356.88,400.76) --
	(356.88,400.76) --
	(356.88,400.76) --
	(356.88,400.77) --
	(356.89,400.77) --
	(356.89,400.78) --
	(356.93,400.78) --
	(356.93,400.79) --
	(357.06,400.79) --
	(357.06,400.80) --
	(357.11,400.80) --
	(357.11,400.82) --
	(357.13,400.82) --
	(357.13,400.84) --
	(357.18,400.84) --
	(357.18,400.84) --
	(357.22,400.84) --
	(357.22,400.85) --
	(357.23,400.85) --
	(357.23,400.86) --
	(357.52,400.86) --
	(357.52,400.87) --
	(357.53,400.87) --
	(357.53,400.88) --
	(357.53,400.88) --
	(357.53,400.88) --
	(357.54,400.88) --
	(357.54,400.90) --
	(357.56,400.90) --
	(357.56,400.91) --
	(357.82,400.91) --
	(357.82,400.91) --
	(357.83,400.91) --
	(357.83,400.93) --
	(357.91,400.93) --
	(357.91,400.95) --
	(357.93,400.95) --
	(357.93,400.96) --
	(357.95,400.96) --
	(357.95,400.97) --
	(358.00,400.97) --
	(358.00,400.99) --
	(358.12,400.99) --
	(358.12,401.00) --
	(358.13,401.00) --
	(358.13,401.01) --
	(358.14,401.01) --
	(358.14,401.01) --
	(358.17,401.01) --
	(358.17,401.02) --
	(358.18,401.02) --
	(358.18,401.03) --
	(358.18,401.03) --
	(358.18,401.03) --
	(358.23,401.03) --
	(358.23,401.04) --
	(358.28,401.04) --
	(358.28,401.05) --
	(358.54,401.05) --
	(358.54,401.06) --
	(358.58,401.06) --
	(358.58,401.07) --
	(358.58,401.07) --
	(358.58,401.07) --
	(358.59,401.07) --
	(358.59,401.08) --
	(358.59,401.08) --
	(358.59,401.09) --
	(358.60,401.09) --
	(358.60,401.10) --
	(358.61,401.10) --
	(358.61,401.11) --
	(358.63,401.11) --
	(358.63,401.12) --
	(358.64,401.12) --
	(358.64,401.13) --
	(358.64,401.13) --
	(358.64,401.14) --
	(358.65,401.14) --
	(358.65,401.15) --
	(358.66,401.15) --
	(358.66,401.15) --
	(358.68,401.15) --
	(358.68,401.16) --
	(358.68,401.16) --
	(358.68,401.17) --
	(358.68,401.17) --
	(358.68,401.18) --
	(358.70,401.18) --
	(358.70,401.18) --
	(358.70,401.18) --
	(358.70,401.20) --
	(358.73,401.20) --
	(358.73,401.21) --
	(358.75,401.21) --
	(358.75,401.22) --
	(358.77,401.22) --
	(358.77,401.22) --
	(358.77,401.22) --
	(358.77,401.23) --
	(358.78,401.23) --
	(358.78,401.24) --
	(358.86,401.24) --
	(358.86,401.24) --
	(358.92,401.24) --
	(358.92,401.25) --
	(358.94,401.25) --
	(358.94,401.26) --
	(359.00,401.26) --
	(359.00,401.27) --
	(359.01,401.27) --
	(359.01,401.28) --
	(359.01,401.28) --
	(359.01,401.29) --
	(359.02,401.29) --
	(359.02,401.30) --
	(359.04,401.30) --
	(359.04,401.32) --
	(359.06,401.32) --
	(359.06,401.34) --
	(359.10,401.34) --
	(359.10,401.35) --
	(359.13,401.35) --
	(359.13,401.35) --
	(359.16,401.35) --
	(359.16,401.36) --
	(359.49,401.36) --
	(359.49,401.37) --
	(359.51,401.37) --
	(359.51,401.38) --
	(359.53,401.38) --
	(359.53,401.39) --
	(359.53,401.39) --
	(359.53,401.40) --
	(359.60,401.40) --
	(359.60,401.41) --
	(359.61,401.41) --
	(359.61,401.42) --
	(359.61,401.42) --
	(359.61,401.43) --
	(359.68,401.43) --
	(359.68,401.44) --
	(359.73,401.44) --
	(359.73,401.45) --
	(359.80,401.45) --
	(359.80,401.46) --
	(359.80,401.46) --
	(359.80,401.47) --
	(359.81,401.47) --
	(359.81,401.48) --
	(359.84,401.48) --
	(359.84,401.49) --
	(359.85,401.49) --
	(359.85,401.49) --
	(359.85,401.49) --
	(359.85,401.50) --
	(359.85,401.50) --
	(359.85,401.51) --
	(359.87,401.51) --
	(359.87,401.52) --
	(359.88,401.52) --
	(359.88,401.54) --
	(359.91,401.54) --
	(359.91,401.55) --
	(359.92,401.55) --
	(359.92,401.56) --
	(359.92,401.56) --
	(359.92,401.57) --
	(360.26,401.57) --
	(360.26,401.57) --
	(360.27,401.57) --
	(360.27,401.59) --
	(360.27,401.59) --
	(360.27,401.60) --
	(360.38,401.60) --
	(360.38,401.61) --
	(360.51,401.61) --
	(360.51,401.62) --
	(360.58,401.62) --
	(360.58,401.62) --
	(360.84,401.62) --
	(360.84,401.64) --
	(360.88,401.64) --
	(360.88,401.65) --
	(360.91,401.65) --
	(360.91,401.66) --
	(360.97,401.66) --
	(360.97,401.67) --
	(360.99,401.67) --
	(360.99,401.68) --
	(361.02,401.68) --
	(361.02,401.69) --
	(361.08,401.69) --
	(361.08,401.69) --
	(361.12,401.69) --
	(361.12,401.70) --
	(361.23,401.70) --
	(361.23,401.71) --
	(361.67,401.71) --
	(361.67,401.72) --
	(361.70,401.72) --
	(361.70,401.73) --
	(361.70,401.73) --
	(361.70,401.73) --
	(361.74,401.73) --
	(361.74,401.75) --
	(361.75,401.75) --
	(361.75,401.76) --
	(361.87,401.76) --
	(361.87,401.77) --
	(361.94,401.77) --
	(361.94,401.77) --
	(362.00,401.77) --
	(362.00,401.78) --
	(362.11,401.78) --
	(362.11,401.79) --
	(362.21,401.79) --
	(362.21,401.79) --
	(362.34,401.79) --
	(362.34,401.80) --
	(362.40,401.80) --
	(362.40,401.81) --
	(362.43,401.81) --
	(362.43,401.81) --
	(362.43,401.81) --
	(362.43,401.82) --
	(363.13,401.82) --
	(363.13,401.83) --
	(363.20,401.83) --
	(363.20,401.84) --
	(363.28,401.84) --
	(363.28,401.84) --
	(363.30,401.84) --
	(363.30,401.85) --
	(363.60,401.85) --
	(363.60,401.86) --
	(365.50,401.86) --
	(365.50,401.87) --
	(365.50,401.87) --
	(365.50,401.88) --
	(365.53,401.88) --
	(365.53,401.88) --
	(365.58,401.88) --
	(365.58,401.89) --
	(365.65,401.89) --
	(365.65,401.89) --
	(365.66,401.89) --
	(365.66,401.90) --
	(366.02,401.90) --
	(366.02,401.92) --
	(366.04,401.92) --
	(366.04,401.92) --
	(366.04,401.92) --
	(366.04,401.93) --
	(366.19,401.93) --
	(366.19,401.94) --
	(366.38,401.94) --
	(366.38,401.94) --
	(366.44,401.94) --
	(366.44,401.95) --
	(366.68,401.95) --
	(366.68,401.96) --
	(366.73,401.96) --
	(366.73,401.96) --
	(366.77,401.96) --
	(366.77,401.97) --
	(367.02,401.97) --
	(367.02,401.98) --
	(367.04,401.98) --
	(367.04,401.99) --
	(367.14,401.99) --
	(367.14,401.99) --
	(367.23,401.99) --
	(367.23,402.00) --
	(367.25,402.00) --
	(367.25,402.01) --
	(367.52,402.01) --
	(367.52,402.02) --
	(367.54,402.02) --
	(367.54,402.02) --
	(367.61,402.02) --
	(367.61,402.03) --
	(367.76,402.03) --
	(367.76,402.04) --
	(367.79,402.04) --
	(367.79,402.04) --
	(367.94,402.04) --
	(367.94,402.05) --
	(367.97,402.05) --
	(367.97,402.06) --
	(367.99,402.06) --
	(367.99,402.06) --
	(368.00,402.06) --
	(368.00,402.07) --
	(368.08,402.07) --
	(368.08,402.08) --
	(368.15,402.08) --
	(368.15,402.09) --
	(368.37,402.09) --
	(368.37,402.09) --
	(368.93,402.09) --
	(368.93,402.10) --
	(369.13,402.10) --
	(369.13,402.11) --
	(369.35,402.11) --
	(369.35,402.11) --
	(370.59,402.11) --
	(370.59,402.13) --
	(370.88,402.13) --
	(370.88,402.13) --
	(370.94,402.13) --
	(370.94,402.14) --
	(370.98,402.14) --
	(370.98,402.15) --
	(371.00,402.15) --
	(371.00,402.16) --
	(371.05,402.16) --
	(371.05,402.16) --
	(371.05,402.16) --
	(371.05,402.17) --
	(372.65,402.17) --
	(372.65,402.17) --
	(372.68,402.17) --
	(372.68,402.18) --
	(372.69,402.18) --
	(372.69,402.19) --
	(372.69,402.19) --
	(372.69,402.19) --
	(372.92,402.19) --
	(372.92,402.20) --
	(372.93,402.20) --
	(372.93,402.21) --
	(373.05,402.21) --
	(373.05,402.21) --
	(373.06,402.21) --
	(373.06,402.22) --
	(373.26,402.22) --
	(373.26,402.23) --
	(374.23,402.23) --
	(374.23,402.24) --
	(388.36,402.24) --
	(388.36,402.24) --
	(392.25,402.24) --
	(392.25,402.25) --
	(392.43,402.25) --
	(392.43,402.26) --
	(395.00,402.26) --
	(395.00,402.26) --
	(395.04,402.26) --
	(395.04,402.27) --
	(397.62,402.27) --
	(397.62,402.28) --
	(413.70,402.28) --
	(413.70,402.28) --
	(420.79,402.28) --
	(420.79,402.29) --
	(420.95,402.29) --
	(420.95,402.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (326.92,393.72) --
	(327.11,393.72) --
	(327.11,393.74) --
	(327.58,393.74) --
	(327.58,393.76) --
	(328.21,393.76) --
	(328.21,393.79) --
	(328.30,393.79) --
	(328.30,393.82) --
	(328.77,393.82) --
	(328.77,393.83) --
	(329.13,393.83) --
	(329.13,393.84) --
	(329.43,393.84) --
	(329.43,393.87) --
	(329.68,393.87) --
	(329.68,393.92) --
	(329.86,393.92) --
	(329.86,393.93) --
	(330.45,393.93) --
	(330.45,393.94) --
	(330.52,393.94) --
	(330.52,394.00) --
	(330.60,394.00) --
	(330.60,394.01) --
	(330.81,394.01) --
	(330.81,394.01) --
	(330.84,394.01) --
	(330.84,394.02) --
	(330.97,394.02) --
	(330.97,394.03) --
	(331.16,394.03) --
	(331.16,394.04) --
	(331.40,394.04) --
	(331.40,394.09) --
	(331.41,394.09) --
	(331.41,394.09) --
	(331.58,394.09) --
	(331.58,394.11) --
	(331.73,394.11) --
	(331.73,394.17) --
	(331.75,394.17) --
	(331.75,394.18) --
	(331.96,394.18) --
	(331.96,394.19) --
	(332.02,394.19) --
	(332.02,394.20) --
	(332.08,394.20) --
	(332.08,394.21) --
	(332.09,394.21) --
	(332.09,394.23) --
	(332.27,394.23) --
	(332.27,394.26) --
	(332.34,394.26) --
	(332.34,394.27) --
	(332.34,394.27) --
	(332.34,394.32) --
	(332.34,394.32) --
	(332.34,394.33) --
	(332.34,394.33) --
	(332.34,394.34) --
	(332.34,394.34) --
	(332.34,394.37) --
	(332.36,394.37) --
	(332.36,394.39) --
	(332.72,394.39) --
	(332.72,394.42) --
	(332.74,394.42) --
	(332.74,394.43) --
	(332.88,394.43) --
	(332.88,394.44) --
	(332.95,394.44) --
	(332.95,394.46) --
	(333.32,394.46) --
	(333.32,394.49) --
	(333.41,394.49) --
	(333.41,394.50) --
	(333.55,394.50) --
	(333.55,394.51) --
	(333.74,394.51) --
	(333.74,394.54) --
	(333.80,394.54) --
	(333.80,394.56) --
	(333.91,394.56) --
	(333.91,394.59) --
	(334.24,394.59) --
	(334.24,394.60) --
	(334.26,394.60) --
	(334.26,394.61) --
	(334.34,394.61) --
	(334.34,394.63) --
	(334.36,394.63) --
	(334.36,394.64) --
	(334.43,394.64) --
	(334.43,394.67) --
	(334.51,394.67) --
	(334.51,394.68) --
	(334.53,394.68) --
	(334.53,394.71) --
	(334.61,394.71) --
	(334.61,394.72) --
	(334.69,394.72) --
	(334.69,394.73) --
	(334.91,394.73) --
	(334.91,394.76) --
	(334.94,394.76) --
	(334.94,394.80) --
	(335.09,394.80) --
	(335.09,394.81) --
	(335.22,394.81) --
	(335.22,394.82) --
	(335.33,394.82) --
	(335.33,394.84) --
	(335.36,394.84) --
	(335.36,394.90) --
	(335.60,394.90) --
	(335.60,394.91) --
	(335.80,394.91) --
	(335.80,394.92) --
	(335.93,394.92) --
	(335.93,394.94) --
	(335.95,394.94) --
	(335.95,394.95) --
	(336.08,394.95) --
	(336.08,394.98) --
	(336.09,394.98) --
	(336.09,395.02) --
	(336.23,395.02) --
	(336.23,395.04) --
	(336.23,395.04) --
	(336.23,395.06) --
	(336.28,395.06) --
	(336.28,395.07) --
	(336.54,395.07) --
	(336.54,395.09) --
	(336.81,395.09) --
	(336.81,395.15) --
	(336.98,395.15) --
	(336.98,395.17) --
	(337.12,395.17) --
	(337.12,395.18) --
	(337.35,395.18) --
	(337.35,395.19) --
	(337.58,395.19) --
	(337.58,395.21) --
	(337.60,395.21) --
	(337.60,395.22) --
	(337.69,395.22) --
	(337.69,395.26) --
	(337.71,395.26) --
	(337.71,395.31) --
	(337.75,395.31) --
	(337.75,395.32) --
	(337.83,395.32) --
	(337.83,395.37) --
	(337.85,395.37) --
	(337.85,395.38) --
	(337.85,395.38) --
	(337.85,395.40) --
	(337.85,395.40) --
	(337.85,395.42) --
	(337.94,395.42) --
	(337.94,395.43) --
	(338.02,395.43) --
	(338.02,395.44) --
	(338.29,395.44) --
	(338.29,395.48) --
	(338.55,395.48) --
	(338.55,395.51) --
	(338.94,395.51) --
	(338.94,395.52) --
	(338.97,395.52) --
	(338.97,395.53) --
	(339.07,395.53) --
	(339.07,395.55) --
	(339.28,395.55) --
	(339.28,395.57) --
	(339.31,395.57) --
	(339.31,395.60) --
	(339.35,395.60) --
	(339.35,395.65) --
	(339.35,395.65) --
	(339.35,395.68) --
	(339.50,395.68) --
	(339.50,395.69) --
	(339.60,395.69) --
	(339.60,395.71) --
	(339.64,395.71) --
	(339.64,395.72) --
	(339.72,395.72) --
	(339.72,395.75) --
	(339.77,395.75) --
	(339.77,395.77) --
	(339.84,395.77) --
	(339.84,395.82) --
	(339.86,395.82) --
	(339.86,395.84) --
	(339.88,395.84) --
	(339.88,395.89) --
	(340.04,395.89) --
	(340.04,395.92) --
	(340.15,395.92) --
	(340.15,395.94) --
	(340.49,395.94) --
	(340.49,395.95) --
	(340.54,395.95) --
	(340.54,395.96) --
	(340.70,395.96) --
	(340.70,395.99) --
	(340.85,395.99) --
	(340.85,396.04) --
	(340.87,396.04) --
	(340.87,396.05) --
	(340.93,396.05) --
	(340.93,396.07) --
	(340.99,396.07) --
	(340.99,396.08) --
	(341.21,396.08) --
	(341.21,396.10) --
	(341.27,396.10) --
	(341.27,396.10) --
	(341.35,396.10) --
	(341.35,396.15) --
	(341.38,396.15) --
	(341.38,396.17) --
	(341.47,396.17) --
	(341.47,396.19) --
	(341.58,396.19) --
	(341.58,396.22) --
	(341.61,396.22) --
	(341.61,396.23) --
	(341.71,396.23) --
	(341.71,396.23) --
	(341.72,396.23) --
	(341.72,396.24) --
	(341.79,396.24) --
	(341.79,396.25) --
	(341.82,396.25) --
	(341.82,396.26) --
	(341.90,396.26) --
	(341.90,396.27) --
	(342.07,396.27) --
	(342.07,396.28) --
	(342.21,396.28) --
	(342.21,396.29) --
	(342.28,396.29) --
	(342.28,396.30) --
	(342.32,396.30) --
	(342.32,396.30) --
	(342.38,396.30) --
	(342.38,396.32) --
	(342.45,396.32) --
	(342.45,396.33) --
	(342.72,396.33) --
	(342.72,396.35) --
	(342.77,396.35) --
	(342.77,396.36) --
	(342.81,396.36) --
	(342.81,396.38) --
	(342.84,396.38) --
	(342.84,396.39) --
	(343.03,396.39) --
	(343.03,396.41) --
	(343.13,396.41) --
	(343.13,396.45) --
	(343.19,396.45) --
	(343.19,396.48) --
	(343.26,396.48) --
	(343.26,396.49) --
	(343.33,396.49) --
	(343.33,396.52) --
	(343.34,396.52) --
	(343.34,396.52) --
	(343.40,396.52) --
	(343.40,396.54) --
	(343.49,396.54) --
	(343.49,396.55) --
	(343.58,396.55) --
	(343.58,396.58) --
	(343.67,396.58) --
	(343.67,396.59) --
	(343.71,396.59) --
	(343.71,396.64) --
	(343.71,396.64) --
	(343.71,396.65) --
	(343.71,396.65) --
	(343.71,396.66) --
	(343.71,396.66) --
	(343.71,396.68) --
	(343.71,396.68) --
	(343.71,396.69) --
	(343.71,396.69) --
	(343.71,396.71) --
	(343.71,396.71) --
	(343.71,396.73) --
	(343.71,396.73) --
	(343.71,396.74) --
	(343.71,396.74) --
	(343.71,396.75) --
	(343.71,396.75) --
	(343.71,396.78) --
	(343.73,396.78) --
	(343.73,396.78) --
	(343.82,396.78) --
	(343.82,396.81) --
	(343.85,396.81) --
	(343.85,396.84) --
	(343.95,396.84) --
	(343.95,396.88) --
	(344.01,396.88) --
	(344.01,396.90) --
	(344.07,396.90) --
	(344.07,396.91) --
	(344.15,396.91) --
	(344.15,396.93) --
	(344.17,396.93) --
	(344.17,396.93) --
	(344.27,396.93) --
	(344.27,396.98) --
	(344.41,396.98) --
	(344.41,396.99) --
	(344.46,396.99) --
	(344.46,397.00) --
	(344.60,397.00) --
	(344.60,397.00) --
	(344.61,397.00) --
	(344.61,397.02) --
	(344.67,397.02) --
	(344.67,397.03) --
	(344.69,397.03) --
	(344.69,397.06) --
	(344.70,397.06) --
	(344.70,397.09) --
	(344.71,397.09) --
	(344.71,397.13) --
	(344.72,397.13) --
	(344.72,397.15) --
	(344.74,397.15) --
	(344.74,397.20) --
	(344.76,397.20) --
	(344.76,397.20) --
	(344.82,397.20) --
	(344.82,397.23) --
	(344.93,397.23) --
	(344.93,397.23) --
	(344.93,397.23) --
	(344.93,397.29) --
	(344.93,397.29) --
	(344.93,397.30) --
	(344.93,397.30) --
	(344.93,397.32) --
	(344.93,397.32) --
	(344.93,397.33) --
	(344.93,397.33) --
	(344.93,397.34) --
	(344.93,397.34) --
	(344.93,397.36) --
	(345.01,397.36) --
	(345.01,397.36) --
	(345.01,397.36) --
	(345.01,397.37) --
	(345.07,397.37) --
	(345.07,397.39) --
	(345.15,397.39) --
	(345.15,397.41) --
	(345.15,397.41) --
	(345.15,397.41) --
	(345.16,397.41) --
	(345.16,397.42) --
	(345.19,397.42) --
	(345.19,397.44) --
	(345.29,397.44) --
	(345.29,397.47) --
	(345.34,397.47) --
	(345.34,397.47) --
	(345.39,397.47) --
	(345.39,397.48) --
	(345.45,397.48) --
	(345.45,397.50) --
	(345.54,397.50) --
	(345.54,397.52) --
	(345.54,397.52) --
	(345.54,397.53) --
	(345.55,397.53) --
	(345.55,397.54) --
	(345.69,397.54) --
	(345.69,397.55) --
	(345.72,397.55) --
	(345.72,397.57) --
	(345.72,397.57) --
	(345.72,397.59) --
	(345.80,397.59) --
	(345.80,397.61) --
	(345.84,397.61) --
	(345.84,397.61) --
	(345.89,397.61) --
	(345.89,397.62) --
	(345.89,397.62) --
	(345.89,397.65) --
	(346.00,397.65) --
	(346.00,397.67) --
	(346.02,397.67) --
	(346.02,397.71) --
	(346.03,397.71) --
	(346.03,397.71) --
	(346.04,397.71) --
	(346.04,397.73) --
	(346.07,397.73) --
	(346.07,397.75) --
	(346.14,397.75) --
	(346.14,397.77) --
	(346.18,397.77) --
	(346.18,397.78) --
	(346.22,397.78) --
	(346.22,397.80) --
	(346.35,397.80) --
	(346.35,397.81) --
	(346.38,397.81) --
	(346.38,397.82) --
	(346.39,397.82) --
	(346.39,397.83) --
	(346.46,397.83) --
	(346.46,397.83) --
	(346.49,397.83) --
	(346.49,397.85) --
	(346.57,397.85) --
	(346.57,397.86) --
	(346.75,397.86) --
	(346.75,397.90) --
	(346.79,397.90) --
	(346.79,397.92) --
	(346.85,397.92) --
	(346.85,397.93) --
	(346.85,397.93) --
	(346.85,397.95) --
	(346.93,397.95) --
	(346.93,397.96) --
	(346.95,397.96) --
	(346.95,397.97) --
	(346.97,397.97) --
	(346.97,397.97) --
	(347.05,397.97) --
	(347.05,397.99) --
	(347.10,397.99) --
	(347.10,398.02) --
	(347.16,398.02) --
	(347.16,398.03) --
	(347.19,398.03) --
	(347.19,398.04) --
	(347.22,398.04) --
	(347.22,398.05) --
	(347.28,398.05) --
	(347.28,398.06) --
	(347.29,398.06) --
	(347.29,398.07) --
	(347.32,398.07) --
	(347.32,398.08) --
	(347.36,398.08) --
	(347.36,398.09) --
	(347.39,398.09) --
	(347.39,398.10) --
	(347.56,398.10) --
	(347.56,398.11) --
	(347.58,398.11) --
	(347.58,398.15) --
	(347.61,398.15) --
	(347.61,398.16) --
	(347.67,398.16) --
	(347.67,398.17) --
	(347.70,398.17) --
	(347.70,398.21) --
	(347.76,398.21) --
	(347.76,398.22) --
	(347.78,398.22) --
	(347.78,398.23) --
	(347.81,398.23) --
	(347.81,398.27) --
	(347.82,398.27) --
	(347.82,398.27) --
	(347.86,398.27) --
	(347.86,398.29) --
	(347.94,398.29) --
	(347.94,398.30) --
	(348.04,398.30) --
	(348.04,398.31) --
	(348.04,398.31) --
	(348.04,398.32) --
	(348.17,398.32) --
	(348.17,398.32) --
	(348.19,398.32) --
	(348.19,398.35) --
	(348.24,398.35) --
	(348.24,398.35) --
	(348.36,398.35) --
	(348.36,398.36) --
	(348.40,398.36) --
	(348.40,398.37) --
	(348.45,398.37) --
	(348.45,398.41) --
	(348.52,398.41) --
	(348.52,398.42) --
	(348.56,398.42) --
	(348.56,398.42) --
	(348.56,398.42) --
	(348.56,398.44) --
	(348.57,398.44) --
	(348.57,398.45) --
	(348.70,398.45) --
	(348.70,398.45) --
	(348.73,398.45) --
	(348.73,398.46) --
	(348.78,398.46) --
	(348.78,398.47) --
	(348.80,398.47) --
	(348.80,398.48) --
	(348.86,398.48) --
	(348.86,398.49) --
	(348.88,398.49) --
	(348.88,398.50) --
	(348.89,398.50) --
	(348.89,398.51) --
	(348.96,398.51) --
	(348.96,398.53) --
	(348.98,398.53) --
	(348.98,398.54) --
	(348.99,398.54) --
	(348.99,398.56) --
	(349.07,398.56) --
	(349.07,398.57) --
	(349.08,398.57) --
	(349.08,398.61) --
	(349.13,398.61) --
	(349.13,398.63) --
	(349.15,398.63) --
	(349.15,398.64) --
	(349.20,398.64) --
	(349.20,398.66) --
	(349.24,398.66) --
	(349.24,398.67) --
	(349.26,398.67) --
	(349.26,398.69) --
	(349.42,398.69) --
	(349.42,398.71) --
	(349.54,398.71) --
	(349.54,398.73) --
	(349.57,398.73) --
	(349.57,398.75) --
	(349.66,398.75) --
	(349.66,398.77) --
	(349.70,398.77) --
	(349.70,398.78) --
	(349.74,398.78) --
	(349.74,398.80) --
	(349.79,398.80) --
	(349.79,398.81) --
	(349.83,398.81) --
	(349.83,398.82) --
	(349.85,398.82) --
	(349.85,398.83) --
	(349.85,398.83) --
	(349.85,398.83) --
	(349.85,398.83) --
	(349.85,398.84) --
	(349.97,398.84) --
	(349.97,398.85) --
	(350.03,398.85) --
	(350.03,398.86) --
	(350.05,398.86) --
	(350.05,398.87) --
	(350.07,398.87) --
	(350.07,398.89) --
	(350.13,398.89) --
	(350.13,398.92) --
	(350.36,398.92) --
	(350.36,398.94) --
	(350.37,398.94) --
	(350.37,398.95) --
	(350.39,398.95) --
	(350.39,398.98) --
	(350.44,398.98) --
	(350.44,398.98) --
	(350.44,398.98) --
	(350.44,399.02) --
	(350.55,399.02) --
	(350.55,399.03) --
	(350.57,399.03) --
	(350.57,399.04) --
	(350.60,399.04) --
	(350.60,399.07) --
	(350.64,399.07) --
	(350.64,399.09) --
	(350.70,399.09) --
	(350.70,399.10) --
	(350.71,399.10) --
	(350.71,399.13) --
	(350.73,399.13) --
	(350.73,399.15) --
	(350.79,399.15) --
	(350.79,399.16) --
	(350.89,399.16) --
	(350.89,399.18) --
	(350.97,399.18) --
	(350.97,399.20) --
	(351.02,399.20) --
	(351.02,399.26) --
	(351.07,399.26) --
	(351.07,399.29) --
	(351.15,399.29) --
	(351.15,399.31) --
	(351.25,399.31) --
	(351.25,399.33) --
	(351.41,399.33) --
	(351.41,399.34) --
	(351.53,399.34) --
	(351.53,399.35) --
	(351.59,399.35) --
	(351.59,399.37) --
	(351.67,399.37) --
	(351.67,399.38) --
	(351.67,399.38) --
	(351.67,399.39) --
	(351.69,399.39) --
	(351.69,399.42) --
	(351.71,399.42) --
	(351.71,399.43) --
	(351.78,399.43) --
	(351.78,399.43) --
	(351.89,399.43) --
	(351.89,399.44) --
	(351.89,399.44) --
	(351.89,399.45) --
	(352.01,399.45) --
	(352.01,399.46) --
	(352.03,399.46) --
	(352.03,399.47) --
	(352.06,399.47) --
	(352.06,399.48) --
	(352.08,399.48) --
	(352.08,399.50) --
	(352.09,399.50) --
	(352.09,399.51) --
	(352.15,399.51) --
	(352.15,399.52) --
	(352.32,399.52) --
	(352.32,399.55) --
	(352.38,399.55) --
	(352.38,399.59) --
	(352.42,399.59) --
	(352.42,399.60) --
	(352.45,399.60) --
	(352.45,399.62) --
	(352.47,399.62) --
	(352.47,399.62) --
	(352.49,399.62) --
	(352.49,399.63) --
	(352.53,399.63) --
	(352.53,399.64) --
	(352.55,399.64) --
	(352.55,399.65) --
	(352.61,399.65) --
	(352.61,399.66) --
	(352.63,399.66) --
	(352.63,399.67) --
	(352.64,399.67) --
	(352.64,399.68) --
	(352.65,399.68) --
	(352.65,399.69) --
	(352.70,399.69) --
	(352.70,399.73) --
	(352.75,399.73) --
	(352.75,399.76) --
	(352.78,399.76) --
	(352.78,399.78) --
	(352.81,399.78) --
	(352.81,399.79) --
	(352.81,399.79) --
	(352.81,399.79) --
	(352.84,399.79) --
	(352.84,399.80) --
	(352.86,399.80) --
	(352.86,399.81) --
	(352.93,399.81) --
	(352.93,399.82) --
	(352.96,399.82) --
	(352.96,399.83) --
	(352.97,399.83) --
	(352.97,399.84) --
	(353.01,399.84) --
	(353.01,399.86) --
	(353.01,399.86) --
	(353.01,399.88) --
	(353.02,399.88) --
	(353.02,399.89) --
	(353.03,399.89) --
	(353.03,399.92) --
	(353.16,399.92) --
	(353.16,399.93) --
	(353.18,399.93) --
	(353.18,399.94) --
	(353.19,399.94) --
	(353.19,399.96) --
	(353.20,399.96) --
	(353.20,399.98) --
	(353.22,399.98) --
	(353.22,399.99) --
	(353.35,399.99) --
	(353.35,400.00) --
	(353.36,400.00) --
	(353.36,400.02) --
	(353.38,400.02) --
	(353.38,400.02) --
	(353.42,400.02) --
	(353.42,400.03) --
	(353.53,400.03) --
	(353.53,400.07) --
	(353.55,400.07) --
	(353.55,400.08) --
	(353.59,400.08) --
	(353.59,400.08) --
	(353.74,400.08) --
	(353.74,400.09) --
	(353.87,400.09) --
	(353.87,400.09) --
	(353.90,400.09) --
	(353.90,400.10) --
	(353.98,400.10) --
	(353.98,400.11) --
	(354.03,400.11) --
	(354.03,400.12) --
	(354.06,400.12) --
	(354.06,400.13) --
	(354.08,400.13) --
	(354.08,400.13) --
	(354.11,400.13) --
	(354.11,400.14) --
	(354.17,400.14) --
	(354.17,400.16) --
	(354.20,400.16) --
	(354.20,400.18) --
	(354.25,400.18) --
	(354.25,400.22) --
	(354.42,400.22) --
	(354.42,400.23) --
	(354.47,400.23) --
	(354.47,400.24) --
	(354.48,400.24) --
	(354.48,400.25) --
	(354.49,400.25) --
	(354.49,400.26) --
	(354.56,400.26) --
	(354.56,400.26) --
	(354.67,400.26) --
	(354.67,400.27) --
	(354.71,400.27) --
	(354.71,400.28) --
	(354.74,400.28) --
	(354.74,400.29) --
	(354.81,400.29) --
	(354.81,400.31) --
	(354.98,400.31) --
	(354.98,400.33) --
	(355.04,400.33) --
	(355.04,400.35) --
	(355.09,400.35) --
	(355.09,400.35) --
	(355.14,400.35) --
	(355.14,400.37) --
	(355.15,400.37) --
	(355.15,400.39) --
	(355.20,400.39) --
	(355.20,400.41) --
	(355.26,400.41) --
	(355.26,400.42) --
	(355.28,400.42) --
	(355.28,400.43) --
	(355.30,400.43) --
	(355.30,400.44) --
	(355.34,400.44) --
	(355.34,400.45) --
	(355.35,400.45) --
	(355.35,400.47) --
	(355.39,400.47) --
	(355.39,400.49) --
	(355.53,400.49) --
	(355.53,400.50) --
	(355.67,400.50) --
	(355.67,400.52) --
	(355.87,400.52) --
	(355.87,400.55) --
	(355.88,400.55) --
	(355.88,400.56) --
	(355.92,400.56) --
	(355.92,400.56) --
	(356.00,400.56) --
	(356.00,400.58) --
	(356.07,400.58) --
	(356.07,400.59) --
	(356.13,400.59) --
	(356.13,400.60) --
	(356.44,400.60) --
	(356.44,400.61) --
	(356.47,400.61) --
	(356.47,400.61) --
	(356.47,400.61) --
	(356.47,400.63) --
	(356.52,400.63) --
	(356.52,400.64) --
	(356.56,400.64) --
	(356.56,400.65) --
	(356.74,400.65) --
	(356.74,400.65) --
	(356.77,400.65) --
	(356.77,400.67) --
	(356.77,400.67) --
	(356.77,400.67) --
	(356.79,400.67) --
	(356.79,400.68) --
	(356.88,400.68) --
	(356.88,400.69) --
	(356.96,400.69) --
	(356.96,400.71) --
	(357.00,400.71) --
	(357.00,400.72) --
	(357.09,400.72) --
	(357.09,400.73) --
	(357.14,400.73) --
	(357.14,400.76) --
	(357.29,400.76) --
	(357.29,400.78) --
	(357.30,400.78) --
	(357.30,400.80) --
	(357.48,400.80) --
	(357.48,400.83) --
	(357.49,400.83) --
	(357.49,400.83) --
	(357.56,400.83) --
	(357.56,400.85) --
	(357.60,400.85) --
	(357.60,400.86) --
	(357.79,400.86) --
	(357.79,400.88) --
	(357.90,400.88) --
	(357.90,400.88) --
	(358.17,400.88) --
	(358.17,400.90) --
	(358.29,400.90) --
	(358.29,400.92) --
	(358.32,400.92) --
	(358.32,400.94) --
	(358.45,400.94) --
	(358.45,400.94) --
	(358.51,400.94) --
	(358.51,400.95) --
	(358.61,400.95) --
	(358.61,400.96) --
	(358.67,400.96) --
	(358.67,400.97) --
	(358.75,400.97) --
	(358.75,400.99) --
	(358.81,400.99) --
	(358.81,401.00) --
	(358.81,401.00) --
	(358.81,401.03) --
	(359.11,401.03) --
	(359.11,401.03) --
	(359.18,401.03) --
	(359.18,401.05) --
	(359.18,401.05) --
	(359.18,401.07) --
	(359.25,401.07) --
	(359.25,401.08) --
	(359.30,401.08) --
	(359.30,401.09) --
	(359.43,401.09) --
	(359.43,401.09) --
	(359.47,401.09) --
	(359.47,401.11) --
	(359.51,401.11) --
	(359.51,401.12) --
	(359.53,401.12) --
	(359.53,401.14) --
	(359.63,401.14) --
	(359.63,401.15) --
	(359.66,401.15) --
	(359.66,401.16) --
	(359.68,401.16) --
	(359.68,401.17) --
	(359.74,401.17) --
	(359.74,401.18) --
	(359.86,401.18) --
	(359.86,401.20) --
	(359.88,401.20) --
	(359.88,401.21) --
	(359.89,401.21) --
	(359.89,401.21) --
	(359.91,401.21) --
	(359.91,401.23) --
	(360.01,401.23) --
	(360.01,401.24) --
	(360.01,401.24) --
	(360.01,401.25) --
	(360.14,401.25) --
	(360.14,401.28) --
	(360.30,401.28) --
	(360.30,401.28) --
	(360.38,401.28) --
	(360.38,401.30) --
	(360.41,401.30) --
	(360.41,401.31) --
	(360.41,401.31) --
	(360.41,401.32) --
	(360.44,401.32) --
	(360.44,401.33) --
	(360.51,401.33) --
	(360.51,401.34) --
	(360.61,401.34) --
	(360.61,401.35) --
	(360.71,401.35) --
	(360.71,401.36) --
	(360.74,401.36) --
	(360.74,401.37) --
	(360.76,401.37) --
	(360.76,401.39) --
	(360.83,401.39) --
	(360.83,401.40) --
	(360.83,401.40) --
	(360.83,401.41) --
	(361.10,401.41) --
	(361.10,401.43) --
	(361.11,401.43) --
	(361.11,401.44) --
	(361.12,401.44) --
	(361.12,401.45) --
	(361.21,401.45) --
	(361.21,401.45) --
	(361.31,401.45) --
	(361.31,401.46) --
	(361.38,401.46) --
	(361.38,401.47) --
	(361.42,401.47) --
	(361.42,401.48) --
	(361.46,401.48) --
	(361.46,401.49) --
	(361.47,401.49) --
	(361.47,401.49) --
	(361.78,401.49) --
	(361.78,401.50) --
	(361.88,401.50) --
	(361.88,401.51) --
	(361.93,401.51) --
	(361.93,401.53) --
	(362.05,401.53) --
	(362.05,401.54) --
	(362.16,401.54) --
	(362.16,401.55) --
	(362.47,401.55) --
	(362.47,401.56) --
	(362.59,401.56) --
	(362.59,401.57) --
	(362.69,401.57) --
	(362.69,401.58) --
	(362.78,401.58) --
	(362.78,401.58) --
	(362.93,401.58) --
	(362.93,401.59) --
	(362.96,401.59) --
	(362.96,401.60) --
	(363.03,401.60) --
	(363.03,401.60) --
	(363.14,401.60) --
	(363.14,401.61) --
	(363.16,401.61) --
	(363.16,401.63) --
	(363.19,401.63) --
	(363.19,401.64) --
	(363.22,401.64) --
	(363.22,401.65) --
	(363.29,401.65) --
	(363.29,401.66) --
	(363.36,401.66) --
	(363.36,401.67) --
	(363.64,401.67) --
	(363.64,401.68) --
	(363.74,401.68) --
	(363.74,401.70) --
	(363.76,401.70) --
	(363.76,401.70) --
	(364.09,401.70) --
	(364.09,401.71) --
	(364.17,401.71) --
	(364.17,401.72) --
	(364.25,401.72) --
	(364.25,401.73) --
	(364.62,401.73) --
	(364.62,401.74) --
	(364.97,401.74) --
	(364.97,401.76) --
	(364.98,401.76) --
	(364.98,401.77) --
	(365.08,401.77) --
	(365.08,401.78) --
	(365.16,401.78) --
	(365.16,401.79) --
	(365.36,401.79) --
	(365.36,401.79) --
	(365.41,401.79) --
	(365.41,401.80) --
	(365.47,401.80) --
	(365.47,401.81) --
	(365.63,401.81) --
	(365.63,401.83) --
	(365.85,401.83) --
	(365.85,401.83) --
	(365.89,401.83) --
	(365.89,401.85) --
	(365.94,401.85) --
	(365.94,401.85) --
	(366.12,401.85) --
	(366.12,401.86) --
	(366.20,401.86) --
	(366.20,401.87) --
	(366.59,401.87) --
	(366.59,401.88) --
	(366.69,401.88) --
	(366.69,401.89) --
	(367.03,401.89) --
	(367.03,401.89) --
	(367.13,401.89) --
	(367.13,401.90) --
	(367.30,401.90) --
	(367.30,401.91) --
	(367.47,401.91) --
	(367.47,401.92) --
	(368.75,401.92) --
	(368.75,401.94) --
	(369.50,401.94) --
	(369.50,401.95) --
	(369.87,401.95) --
	(369.87,401.96) --
	(376.54,401.96) --
	(376.54,401.97) --
	(377.02,401.97) --
	(377.02,401.98) --
	(377.19,401.98) --
	(377.19,401.98) --
	(377.45,401.98) --
	(377.45,401.99) --
	(377.96,401.99) --
	(377.96,402.00) --
	(378.01,402.00) --
	(378.01,402.02) --
	(378.17,402.02) --
	(378.17,402.03) --
	(378.17,402.03) --
	(378.17,402.04) --
	(378.35,402.04) --
	(378.35,402.04) --
	(379.01,402.04) --
	(379.01,402.05) --
	(379.57,402.05) --
	(379.57,402.05) --
	(381.53,402.05) --
	(381.53,402.06) --
	(383.35,402.06) --
	(383.35,402.07) --
	(384.30,402.07) --
	(384.30,402.07) --
	(388.22,402.07) --
	(388.22,402.08) --
	(390.96,402.08) --
	(390.96,402.09) --
	(391.35,402.09) --
	(391.35,402.10) --
	(391.36,402.10) --
	(391.36,402.11) --
	(394.39,402.11) --
	(394.39,402.12) --
	(395.04,402.12) --
	(395.04,402.15) --
	(395.05,402.15) --
	(395.05,402.15) --
	(395.09,402.15) --
	(395.09,402.16) --
	(395.12,402.16) --
	(395.12,402.17) --
	(397.57,402.17) --
	(397.57,402.18) --
	(399.81,402.18) --
	(399.81,402.19) --
	(399.91,402.19) --
	(399.91,402.20) --
	(401.52,402.20) --
	(401.52,402.20) --
	(401.52,402.20) --
	(401.52,402.21) --
	(401.59,402.21) --
	(401.59,402.24) --
	(401.61,402.24) --
	(401.61,402.25) --
	(402.59,402.25) --
	(402.59,402.26) --
	(403.18,402.26) --
	(403.18,402.26) --
	(403.33,402.26) --
	(403.33,402.28) --
	(405.30,402.28) --
	(405.30,402.28) --
	(405.94,402.28) --
	(405.94,402.29) --
	(407.14,402.29) --
	(407.14,402.30) --
	(407.20,402.30) --
	(407.20,402.30) --
	(408.06,402.30) --
	(408.06,402.31) --
	(408.14,402.31) --
	(408.14,402.32) --
	(408.36,402.32) --
	(408.36,402.33) --
	(408.86,402.33) --
	(408.86,402.34) --
	(411.02,402.34) --
	(411.02,402.35) --
	(412.08,402.35) --
	(412.08,402.35) --
	(412.72,402.35) --
	(412.72,402.36) --
	(413.13,402.36) --
	(413.13,402.37) --
	(413.26,402.37) --
	(413.26,402.37) --
	(415.40,402.37) --
	(415.40,402.38) --
	(415.71,402.38) --
	(415.71,402.39) --
	(420.91,402.39) --
	(420.91,402.40) --
	(423.78,402.40) --
	(423.78,402.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.06,402.44) -- (335.95,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.00,400.50) -- (334.00,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,401.07) -- (335.67,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,403.81) -- (335.67,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,401.07) -- (336.18,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,403.81) -- (336.18,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.86,402.44) -- (336.75,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,400.50) -- (334.80,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.23,326.19) --
	(343.98,326.19) --
	(343.98,328.94) --
	(341.23,328.94) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (339.02,399.31) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (341.19,393.67) --
	(343.04,390.47) --
	(339.34,390.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,391.58) --
	(328.77,394.79) --
	(325.07,394.79) --
	(326.92,391.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.06,402.44) -- (335.95,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.00,400.50) -- (334.00,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,401.07) -- (335.67,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,403.81) -- (335.67,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,401.07) -- (336.18,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,403.81) -- (336.18,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.86,402.44) -- (336.75,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,400.50) -- (334.80,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.77,399.93) --
	(351.52,399.93) --
	(351.52,402.68) --
	(348.77,402.68) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (343.31,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (420.95,404.43) --
	(422.80,401.23) --
	(419.10,401.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,400.26) --
	(425.63,403.47) --
	(421.93,403.47) --
	(423.78,400.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.93,323.82) -- (314.93,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.47,323.82) -- (320.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.72,323.82) -- (323.72,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.02,323.82) -- (326.02,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.81,323.82) -- (327.81,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.27,323.82) -- (329.27,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.50,323.82) -- (330.50,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.57,323.82) -- (331.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.51,323.82) -- (332.51,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.35,323.82) -- (333.35,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.90,323.82) -- (338.90,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.14,323.82) -- (342.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.45,323.82) -- (344.45,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.23,323.82) -- (346.23,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.69,323.82) -- (347.69,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.92,323.82) -- (348.92,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.99,323.82) -- (349.99,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.94,323.82) -- (350.94,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.78,323.82) -- (351.78,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.33,323.82) -- (357.33,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.57,323.82) -- (360.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.87,323.82) -- (362.87,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (364.66,323.82) -- (364.66,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.12,323.82) -- (366.12,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.35,323.82) -- (367.35,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.42,323.82) -- (368.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.36,323.82) -- (369.36,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.20,323.82) -- (370.20,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.75,323.82) -- (375.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.00,323.82) -- (379.00,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.30,323.82) -- (381.30,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.08,323.82) -- (383.08,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.54,323.82) -- (384.54,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.78,323.82) -- (385.78,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.85,323.82) -- (386.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.79,323.82) -- (387.79,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.63,323.82) -- (388.63,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.18,323.82) -- (394.18,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.42,323.82) -- (397.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.72,323.82) -- (399.72,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.51,323.82) -- (401.51,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.97,323.82) -- (402.97,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.20,323.82) -- (404.20,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.27,323.82) -- (405.27,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.21,323.82) -- (406.21,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.06,323.82) -- (407.06,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.60,323.82) -- (412.60,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.85,323.82) -- (415.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.15,323.82) -- (418.15,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.94,323.82) -- (419.94,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.40,323.82) -- (421.40,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.63,323.82) -- (422.63,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.70,323.82) -- (423.70,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.64,323.82) -- (424.64,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.48,323.82) -- (425.48,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.03,323.82) -- (431.03,325.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.08,323.82) rectangle (428.62,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,323.82) --
	(322.08,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,335.68) {225000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,355.50) {250000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,375.31) {275000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,395.13) {300000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,338.44) --
	(322.08,338.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,358.25) --
	(322.08,358.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,378.07) --
	(322.08,378.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,397.88) --
	(322.08,397.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,323.82) --
	(428.62,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.35,321.32) --
	(333.35,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.78,321.32) --
	(351.78,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.20,321.32) --
	(370.20,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (388.63,321.32) --
	(388.63,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.06,321.32) --
	(407.06,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.48,321.32) --
	(425.48,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (327.15,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (334.98,315.71) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (345.58,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (353.41,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (364.92,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (372.75,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (383.34,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (391.18,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (401.77,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (409.60,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (420.20,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (428.03,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,408.98) {venus};
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.88) rectangle (144.54,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.88) rectangle (144.54,294.08);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,192.62) rectangle (139.54,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,192.62) rectangle (139.54,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,218.37) --
	(139.54,218.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,247.69) --
	(139.54,247.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.57,192.62) --
	( 62.57,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.83,192.62) --
	( 80.83,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.10,192.62) --
	( 99.10,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.36,192.62) --
	(117.36,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.63,192.62) --
	(135.63,274.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 63.84,196.37) --
	( 63.84,196.37) --
	( 63.84,196.54) --
	( 63.85,196.54) --
	( 63.85,196.63) --
	( 63.85,196.63) --
	( 63.85,196.79) --
	( 63.85,196.79) --
	( 63.85,196.92) --
	( 63.86,196.92) --
	( 63.86,197.00) --
	( 63.86,197.00) --
	( 63.86,197.11) --
	( 63.86,197.11) --
	( 63.86,197.23) --
	( 63.87,197.23) --
	( 63.87,197.31) --
	( 63.87,197.31) --
	( 63.87,197.34) --
	( 63.87,197.34) --
	( 63.87,197.56) --
	( 63.87,197.56) --
	( 63.87,197.72) --
	( 63.88,197.72) --
	( 63.88,197.75) --
	( 63.88,197.75) --
	( 63.88,197.84) --
	( 63.88,197.84) --
	( 63.88,197.88) --
	( 63.88,197.88) --
	( 63.88,197.95) --
	( 63.89,197.95) --
	( 63.89,198.13) --
	( 63.89,198.13) --
	( 63.89,198.27) --
	( 63.90,198.27) --
	( 63.90,198.41) --
	( 63.90,198.41) --
	( 63.90,198.63) --
	( 63.90,198.63) --
	( 63.90,198.66) --
	( 63.91,198.66) --
	( 63.91,198.73) --
	( 63.91,198.73) --
	( 63.91,198.86) --
	( 63.91,198.86) --
	( 63.91,198.97) --
	( 63.92,198.97) --
	( 63.92,199.06) --
	( 63.92,199.06) --
	( 63.92,199.27) --
	( 63.93,199.27) --
	( 63.93,199.30) --
	( 63.93,199.30) --
	( 63.93,199.36) --
	( 63.93,199.36) --
	( 63.93,199.47) --
	( 63.94,199.47) --
	( 63.94,199.58) --
	( 63.94,199.58) --
	( 63.94,199.75) --
	( 63.94,199.75) --
	( 63.94,199.78) --
	( 63.95,199.78) --
	( 63.95,199.83) --
	( 63.95,199.83) --
	( 63.95,199.93) --
	( 63.95,199.93) --
	( 63.95,200.01) --
	( 63.96,200.01) --
	( 63.96,200.07) --
	( 63.96,200.07) --
	( 63.96,200.22) --
	( 63.96,200.22) --
	( 63.96,200.27) --
	( 63.96,200.27) --
	( 63.96,200.36) --
	( 63.96,200.36) --
	( 63.96,200.42) --
	( 63.97,200.42) --
	( 63.97,200.48) --
	( 63.97,200.48) --
	( 63.97,200.59) --
	( 63.98,200.59) --
	( 63.98,200.66) --
	( 63.98,200.66) --
	( 63.98,200.77) --
	( 63.99,200.77) --
	( 63.99,200.82) --
	( 63.99,200.82) --
	( 63.99,200.96) --
	( 63.99,200.96) --
	( 63.99,201.15) --
	( 64.00,201.15) --
	( 64.00,201.22) --
	( 64.00,201.22) --
	( 64.00,201.28) --
	( 64.00,201.28) --
	( 64.00,201.36) --
	( 64.01,201.36) --
	( 64.01,201.53) --
	( 64.01,201.53) --
	( 64.01,201.56) --
	( 64.01,201.56) --
	( 64.01,201.62) --
	( 64.01,201.62) --
	( 64.01,201.67) --
	( 64.02,201.67) --
	( 64.02,201.76) --
	( 64.02,201.76) --
	( 64.02,201.82) --
	( 64.02,201.82) --
	( 64.02,201.97) --
	( 64.03,201.97) --
	( 64.03,202.05) --
	( 64.03,202.05) --
	( 64.03,202.19) --
	( 64.03,202.19) --
	( 64.03,202.26) --
	( 64.03,202.26) --
	( 64.03,202.34) --
	( 64.03,202.34) --
	( 64.03,202.40) --
	( 64.04,202.40) --
	( 64.04,202.49) --
	( 64.04,202.49) --
	( 64.04,202.54) --
	( 64.04,202.54) --
	( 64.04,202.64) --
	( 64.05,202.64) --
	( 64.05,202.74) --
	( 64.05,202.74) --
	( 64.05,202.80) --
	( 64.06,202.80) --
	( 64.06,202.90) --
	( 64.06,202.90) --
	( 64.06,202.98) --
	( 64.07,202.98) --
	( 64.07,203.05) --
	( 64.07,203.05) --
	( 64.07,203.12) --
	( 64.08,203.12) --
	( 64.08,203.20) --
	( 64.08,203.20) --
	( 64.08,203.28) --
	( 64.08,203.28) --
	( 64.08,203.34) --
	( 64.08,203.34) --
	( 64.08,203.39) --
	( 64.09,203.39) --
	( 64.09,203.53) --
	( 64.09,203.53) --
	( 64.09,203.71) --
	( 64.09,203.71) --
	( 64.09,203.76) --
	( 64.09,203.76) --
	( 64.09,203.78) --
	( 64.09,203.78) --
	( 64.09,203.85) --
	( 64.10,203.85) --
	( 64.10,203.92) --
	( 64.10,203.92) --
	( 64.10,204.03) --
	( 64.11,204.03) --
	( 64.11,204.20) --
	( 64.11,204.20) --
	( 64.11,204.28) --
	( 64.12,204.28) --
	( 64.12,204.41) --
	( 64.12,204.41) --
	( 64.12,204.44) --
	( 64.12,204.44) --
	( 64.12,204.66) --
	( 64.13,204.66) --
	( 64.13,204.83) --
	( 64.13,204.83) --
	( 64.13,204.88) --
	( 64.13,204.88) --
	( 64.13,204.93) --
	( 64.14,204.93) --
	( 64.14,205.10) --
	( 64.14,205.10) --
	( 64.14,205.22) --
	( 64.14,205.22) --
	( 64.14,205.25) --
	( 64.15,205.25) --
	( 64.15,205.41) --
	( 64.15,205.41) --
	( 64.15,205.45) --
	( 64.15,205.45) --
	( 64.15,205.49) --
	( 64.15,205.49) --
	( 64.15,205.53) --
	( 64.15,205.53) --
	( 64.15,205.58) --
	( 64.16,205.58) --
	( 64.16,205.65) --
	( 64.16,205.65) --
	( 64.16,205.74) --
	( 64.16,205.74) --
	( 64.16,205.82) --
	( 64.17,205.82) --
	( 64.17,205.88) --
	( 64.17,205.88) --
	( 64.17,206.04) --
	( 64.17,206.04) --
	( 64.17,206.08) --
	( 64.17,206.08) --
	( 64.17,206.18) --
	( 64.18,206.18) --
	( 64.18,206.22) --
	( 64.18,206.22) --
	( 64.18,206.30) --
	( 64.18,206.30) --
	( 64.18,206.33) --
	( 64.18,206.33) --
	( 64.18,206.38) --
	( 64.19,206.38) --
	( 64.19,206.44) --
	( 64.19,206.44) --
	( 64.19,206.52) --
	( 64.19,206.52) --
	( 64.19,206.58) --
	( 64.19,206.58) --
	( 64.19,206.61) --
	( 64.20,206.61) --
	( 64.20,206.69) --
	( 64.20,206.69) --
	( 64.20,206.74) --
	( 64.21,206.74) --
	( 64.21,206.96) --
	( 64.21,206.96) --
	( 64.21,207.01) --
	( 64.21,207.01) --
	( 64.21,207.07) --
	( 64.22,207.07) --
	( 64.22,207.13) --
	( 64.22,207.13) --
	( 64.22,207.18) --
	( 64.23,207.18) --
	( 64.23,207.25) --
	( 64.23,207.25) --
	( 64.23,207.32) --
	( 64.23,207.32) --
	( 64.23,207.37) --
	( 64.23,207.37) --
	( 64.23,207.42) --
	( 64.24,207.42) --
	( 64.24,207.48) --
	( 64.24,207.48) --
	( 64.24,207.51) --
	( 64.24,207.51) --
	( 64.24,207.64) --
	( 64.25,207.64) --
	( 64.25,207.68) --
	( 64.25,207.68) --
	( 64.25,207.80) --
	( 64.25,207.80) --
	( 64.25,207.93) --
	( 64.26,207.93) --
	( 64.26,208.03) --
	( 64.26,208.03) --
	( 64.26,208.08) --
	( 64.26,208.08) --
	( 64.26,208.14) --
	( 64.26,208.14) --
	( 64.26,208.18) --
	( 64.27,208.18) --
	( 64.27,208.23) --
	( 64.27,208.23) --
	( 64.27,208.26) --
	( 64.27,208.26) --
	( 64.27,208.31) --
	( 64.28,208.31) --
	( 64.28,208.35) --
	( 64.28,208.35) --
	( 64.28,208.45) --
	( 64.28,208.45) --
	( 64.28,208.49) --
	( 64.28,208.49) --
	( 64.28,208.54) --
	( 64.29,208.54) --
	( 64.29,208.67) --
	( 64.29,208.67) --
	( 64.29,208.71) --
	( 64.29,208.71) --
	( 64.29,208.75) --
	( 64.29,208.75) --
	( 64.29,208.83) --
	( 64.30,208.83) --
	( 64.30,208.87) --
	( 64.30,208.87) --
	( 64.30,208.96) --
	( 64.30,208.96) --
	( 64.30,209.01) --
	( 64.31,209.01) --
	( 64.31,209.06) --
	( 64.31,209.06) --
	( 64.31,209.14) --
	( 64.31,209.14) --
	( 64.31,209.18) --
	( 64.31,209.18) --
	( 64.31,209.29) --
	( 64.31,209.29) --
	( 64.31,209.32) --
	( 64.31,209.32) --
	( 64.31,209.36) --
	( 64.32,209.36) --
	( 64.32,209.42) --
	( 64.32,209.42) --
	( 64.32,209.50) --
	( 64.32,209.50) --
	( 64.32,209.58) --
	( 64.32,209.58) --
	( 64.32,209.65) --
	( 64.33,209.65) --
	( 64.33,209.69) --
	( 64.33,209.69) --
	( 64.33,209.72) --
	( 64.33,209.72) --
	( 64.33,209.75) --
	( 64.34,209.75) --
	( 64.34,209.84) --
	( 64.34,209.84) --
	( 64.34,209.88) --
	( 64.34,209.88) --
	( 64.34,209.95) --
	( 64.34,209.95) --
	( 64.34,210.00) --
	( 64.34,210.00) --
	( 64.34,210.03) --
	( 64.34,210.03) --
	( 64.34,210.09) --
	( 64.35,210.09) --
	( 64.35,210.13) --
	( 64.35,210.13) --
	( 64.35,210.20) --
	( 64.35,210.20) --
	( 64.35,210.26) --
	( 64.35,210.26) --
	( 64.35,210.33) --
	( 64.35,210.33) --
	( 64.35,210.38) --
	( 64.36,210.38) --
	( 64.36,210.41) --
	( 64.36,210.41) --
	( 64.36,210.47) --
	( 64.36,210.47) --
	( 64.36,210.52) --
	( 64.37,210.52) --
	( 64.37,210.66) --
	( 64.37,210.66) --
	( 64.37,210.71) --
	( 64.38,210.71) --
	( 64.38,210.74) --
	( 64.38,210.74) --
	( 64.38,210.80) --
	( 64.39,210.80) --
	( 64.39,210.95) --
	( 64.39,210.95) --
	( 64.39,211.09) --
	( 64.40,211.09) --
	( 64.40,211.16) --
	( 64.40,211.16) --
	( 64.40,211.19) --
	( 64.40,211.19) --
	( 64.40,211.23) --
	( 64.40,211.23) --
	( 64.40,211.32) --
	( 64.41,211.32) --
	( 64.41,211.42) --
	( 64.41,211.42) --
	( 64.41,211.46) --
	( 64.42,211.46) --
	( 64.42,211.49) --
	( 64.42,211.49) --
	( 64.42,211.55) --
	( 64.42,211.55) --
	( 64.42,211.58) --
	( 64.42,211.58) --
	( 64.42,211.66) --
	( 64.42,211.66) --
	( 64.42,211.79) --
	( 64.43,211.79) --
	( 64.43,211.81) --
	( 64.43,211.81) --
	( 64.43,211.88) --
	( 64.43,211.88) --
	( 64.43,211.98) --
	( 64.44,211.98) --
	( 64.44,212.03) --
	( 64.44,212.03) --
	( 64.44,212.10) --
	( 64.44,212.10) --
	( 64.44,212.15) --
	( 64.45,212.15) --
	( 64.45,212.31) --
	( 64.45,212.31) --
	( 64.45,212.39) --
	( 64.45,212.39) --
	( 64.45,212.45) --
	( 64.46,212.45) --
	( 64.46,212.51) --
	( 64.46,212.51) --
	( 64.46,212.57) --
	( 64.47,212.57) --
	( 64.47,212.61) --
	( 64.47,212.61) --
	( 64.47,212.72) --
	( 64.47,212.72) --
	( 64.47,212.75) --
	( 64.47,212.75) --
	( 64.47,212.79) --
	( 64.47,212.79) --
	( 64.47,212.87) --
	( 64.48,212.87) --
	( 64.48,212.91) --
	( 64.48,212.91) --
	( 64.48,212.97) --
	( 64.48,212.97) --
	( 64.48,213.08) --
	( 64.48,213.08) --
	( 64.48,213.20) --
	( 64.49,213.20) --
	( 64.49,213.24) --
	( 64.49,213.24) --
	( 64.49,213.30) --
	( 64.49,213.30) --
	( 64.49,213.39) --
	( 64.49,213.39) --
	( 64.49,213.46) --
	( 64.50,213.46) --
	( 64.50,213.63) --
	( 64.51,213.63) --
	( 64.51,213.67) --
	( 64.51,213.67) --
	( 64.51,213.78) --
	( 64.51,213.78) --
	( 64.51,213.81) --
	( 64.52,213.81) --
	( 64.52,213.96) --
	( 64.52,213.96) --
	( 64.52,214.03) --
	( 64.52,214.03) --
	( 64.52,214.10) --
	( 64.53,214.10) --
	( 64.53,214.18) --
	( 64.53,214.18) --
	( 64.53,214.26) --
	( 64.53,214.26) --
	( 64.53,214.38) --
	( 64.54,214.38) --
	( 64.54,214.42) --
	( 64.54,214.42) --
	( 64.54,214.45) --
	( 64.54,214.45) --
	( 64.54,214.49) --
	( 64.54,214.49) --
	( 64.54,214.63) --
	( 64.55,214.63) --
	( 64.55,214.70) --
	( 64.55,214.70) --
	( 64.55,214.72) --
	( 64.56,214.72) --
	( 64.56,214.75) --
	( 64.56,214.75) --
	( 64.56,214.84) --
	( 64.56,214.84) --
	( 64.56,214.92) --
	( 64.57,214.92) --
	( 64.57,215.00) --
	( 64.57,215.00) --
	( 64.57,215.05) --
	( 64.57,215.05) --
	( 64.57,215.09) --
	( 64.58,215.09) --
	( 64.58,215.23) --
	( 64.58,215.23) --
	( 64.58,215.26) --
	( 64.58,215.26) --
	( 64.58,215.39) --
	( 64.59,215.39) --
	( 64.59,215.50) --
	( 64.59,215.50) --
	( 64.59,215.55) --
	( 64.59,215.55) --
	( 64.59,215.69) --
	( 64.59,215.69) --
	( 64.59,215.77) --
	( 64.60,215.77) --
	( 64.60,215.81) --
	( 64.60,215.81) --
	( 64.60,215.92) --
	( 64.60,215.92) --
	( 64.60,215.94) --
	( 64.60,215.94) --
	( 64.60,215.97) --
	( 64.60,215.97) --
	( 64.60,216.00) --
	( 64.61,216.00) --
	( 64.61,216.04) --
	( 64.61,216.04) --
	( 64.61,216.15) --
	( 64.61,216.15) --
	( 64.61,216.18) --
	( 64.62,216.18) --
	( 64.62,216.22) --
	( 64.62,216.22) --
	( 64.62,216.25) --
	( 64.62,216.25) --
	( 64.62,216.28) --
	( 64.63,216.28) --
	( 64.63,216.31) --
	( 64.63,216.31) --
	( 64.63,216.42) --
	( 64.63,216.42) --
	( 64.63,216.45) --
	( 64.63,216.45) --
	( 64.63,216.50) --
	( 64.64,216.50) --
	( 64.64,216.54) --
	( 64.64,216.54) --
	( 64.64,216.65) --
	( 64.65,216.65) --
	( 64.65,216.73) --
	( 64.65,216.73) --
	( 64.65,216.77) --
	( 64.66,216.77) --
	( 64.66,216.81) --
	( 64.66,216.81) --
	( 64.66,216.84) --
	( 64.67,216.84) --
	( 64.67,216.93) --
	( 64.67,216.93) --
	( 64.67,216.99) --
	( 64.67,216.99) --
	( 64.67,217.02) --
	( 64.68,217.02) --
	( 64.68,217.15) --
	( 64.68,217.15) --
	( 64.68,217.23) --
	( 64.68,217.23) --
	( 64.68,217.28) --
	( 64.69,217.28) --
	( 64.69,217.37) --
	( 64.69,217.37) --
	( 64.69,217.45) --
	( 64.70,217.45) --
	( 64.70,217.50) --
	( 64.70,217.50) --
	( 64.70,217.60) --
	( 64.71,217.60) --
	( 64.71,217.63) --
	( 64.71,217.63) --
	( 64.71,217.68) --
	( 64.71,217.68) --
	( 64.71,217.72) --
	( 64.72,217.72) --
	( 64.72,217.77) --
	( 64.72,217.77) --
	( 64.72,217.80) --
	( 64.73,217.80) --
	( 64.73,217.95) --
	( 64.73,217.95) --
	( 64.73,217.99) --
	( 64.74,217.99) --
	( 64.74,218.05) --
	( 64.74,218.05) --
	( 64.74,218.12) --
	( 64.75,218.12) --
	( 64.75,218.19) --
	( 64.75,218.19) --
	( 64.75,218.25) --
	( 64.75,218.25) --
	( 64.75,218.32) --
	( 64.75,218.32) --
	( 64.75,218.36) --
	( 64.76,218.36) --
	( 64.76,218.47) --
	( 64.76,218.47) --
	( 64.76,218.53) --
	( 64.76,218.53) --
	( 64.76,218.59) --
	( 64.77,218.59) --
	( 64.77,218.67) --
	( 64.77,218.67) --
	( 64.77,218.73) --
	( 64.77,218.73) --
	( 64.77,218.76) --
	( 64.77,218.76) --
	( 64.77,218.80) --
	( 64.78,218.80) --
	( 64.78,218.84) --
	( 64.78,218.84) --
	( 64.78,218.92) --
	( 64.79,218.92) --
	( 64.79,218.96) --
	( 64.79,218.96) --
	( 64.79,219.01) --
	( 64.79,219.01) --
	( 64.79,219.04) --
	( 64.79,219.04) --
	( 64.79,219.06) --
	( 64.80,219.06) --
	( 64.80,219.11) --
	( 64.80,219.11) --
	( 64.80,219.16) --
	( 64.80,219.16) --
	( 64.80,219.19) --
	( 64.81,219.19) --
	( 64.81,219.34) --
	( 64.81,219.34) --
	( 64.81,219.41) --
	( 64.81,219.41) --
	( 64.81,219.44) --
	( 64.82,219.44) --
	( 64.82,219.52) --
	( 64.83,219.52) --
	( 64.83,219.55) --
	( 64.83,219.55) --
	( 64.83,219.58) --
	( 64.83,219.58) --
	( 64.83,219.63) --
	( 64.84,219.63) --
	( 64.84,219.68) --
	( 64.84,219.68) --
	( 64.84,219.76) --
	( 64.84,219.76) --
	( 64.84,219.81) --
	( 64.85,219.81) --
	( 64.85,219.83) --
	( 64.85,219.83) --
	( 64.85,219.86) --
	( 64.85,219.86) --
	( 64.85,219.96) --
	( 64.86,219.96) --
	( 64.86,219.99) --
	( 64.86,219.99) --
	( 64.86,220.02) --
	( 64.86,220.02) --
	( 64.86,220.08) --
	( 64.87,220.08) --
	( 64.87,220.15) --
	( 64.87,220.15) --
	( 64.87,220.19) --
	( 64.88,220.19) --
	( 64.88,220.22) --
	( 64.88,220.22) --
	( 64.88,220.31) --
	( 64.89,220.31) --
	( 64.89,220.39) --
	( 64.89,220.39) --
	( 64.89,220.48) --
	( 64.90,220.48) --
	( 64.90,220.55) --
	( 64.90,220.55) --
	( 64.90,220.57) --
	( 64.90,220.57) --
	( 64.90,220.61) --
	( 64.91,220.61) --
	( 64.91,220.66) --
	( 64.91,220.66) --
	( 64.91,220.76) --
	( 64.92,220.76) --
	( 64.92,220.80) --
	( 64.92,220.80) --
	( 64.92,220.89) --
	( 64.92,220.89) --
	( 64.92,220.96) --
	( 64.93,220.96) --
	( 64.93,220.98) --
	( 64.94,220.98) --
	( 64.94,221.01) --
	( 64.94,221.01) --
	( 64.94,221.06) --
	( 64.94,221.06) --
	( 64.94,221.08) --
	( 64.94,221.08) --
	( 64.94,221.16) --
	( 64.95,221.16) --
	( 64.95,221.23) --
	( 64.95,221.23) --
	( 64.95,221.26) --
	( 64.95,221.26) --
	( 64.95,221.29) --
	( 64.95,221.29) --
	( 64.95,221.35) --
	( 64.96,221.35) --
	( 64.96,221.40) --
	( 64.96,221.40) --
	( 64.96,221.45) --
	( 64.97,221.45) --
	( 64.97,221.54) --
	( 64.98,221.54) --
	( 64.98,221.66) --
	( 64.98,221.66) --
	( 64.98,221.74) --
	( 64.99,221.74) --
	( 64.99,221.85) --
	( 64.99,221.85) --
	( 64.99,221.90) --
	( 64.99,221.90) --
	( 64.99,221.98) --
	( 64.99,221.98) --
	( 64.99,222.03) --
	( 65.00,222.03) --
	( 65.00,222.06) --
	( 65.00,222.06) --
	( 65.00,222.10) --
	( 65.00,222.10) --
	( 65.00,222.14) --
	( 65.00,222.14) --
	( 65.00,222.19) --
	( 65.01,222.19) --
	( 65.01,222.24) --
	( 65.01,222.24) --
	( 65.01,222.27) --
	( 65.02,222.27) --
	( 65.02,222.35) --
	( 65.02,222.35) --
	( 65.02,222.39) --
	( 65.03,222.39) --
	( 65.03,222.43) --
	( 65.03,222.43) --
	( 65.03,222.49) --
	( 65.04,222.49) --
	( 65.04,222.56) --
	( 65.04,222.56) --
	( 65.04,222.65) --
	( 65.05,222.65) --
	( 65.05,222.69) --
	( 65.05,222.69) --
	( 65.05,222.74) --
	( 65.06,222.74) --
	( 65.06,222.84) --
	( 65.06,222.84) --
	( 65.06,222.99) --
	( 65.07,222.99) --
	( 65.07,223.06) --
	( 65.07,223.06) --
	( 65.07,223.22) --
	( 65.07,223.22) --
	( 65.07,223.29) --
	( 65.07,223.29) --
	( 65.07,223.36) --
	( 65.08,223.36) --
	( 65.08,223.43) --
	( 65.08,223.43) --
	( 65.08,223.47) --
	( 65.09,223.47) --
	( 65.09,223.53) --
	( 65.09,223.53) --
	( 65.09,223.56) --
	( 65.09,223.56) --
	( 65.09,223.65) --
	( 65.10,223.65) --
	( 65.10,223.67) --
	( 65.10,223.67) --
	( 65.10,223.80) --
	( 65.10,223.80) --
	( 65.10,223.97) --
	( 65.11,223.97) --
	( 65.11,224.08) --
	( 65.11,224.08) --
	( 65.11,224.19) --
	( 65.12,224.19) --
	( 65.12,224.23) --
	( 65.14,224.23) --
	( 65.14,224.33) --
	( 65.15,224.33) --
	( 65.15,224.41) --
	( 65.15,224.41) --
	( 65.15,224.47) --
	( 65.16,224.47) --
	( 65.16,224.51) --
	( 65.16,224.51) --
	( 65.16,224.57) --
	( 65.17,224.57) --
	( 65.17,224.62) --
	( 65.17,224.62) --
	( 65.17,224.67) --
	( 65.17,224.67) --
	( 65.17,224.71) --
	( 65.18,224.71) --
	( 65.18,224.86) --
	( 65.18,224.86) --
	( 65.18,224.89) --
	( 65.19,224.89) --
	( 65.19,224.94) --
	( 65.19,224.94) --
	( 65.19,224.98) --
	( 65.19,224.98) --
	( 65.19,225.01) --
	( 65.20,225.01) --
	( 65.20,225.04) --
	( 65.20,225.04) --
	( 65.20,225.07) --
	( 65.21,225.07) --
	( 65.21,225.10) --
	( 65.21,225.10) --
	( 65.21,225.15) --
	( 65.22,225.15) --
	( 65.22,225.24) --
	( 65.22,225.24) --
	( 65.22,225.31) --
	( 65.22,225.31) --
	( 65.22,225.36) --
	( 65.23,225.36) --
	( 65.23,225.53) --
	( 65.23,225.53) --
	( 65.23,225.72) --
	( 65.24,225.72) --
	( 65.24,225.86) --
	( 65.24,225.86) --
	( 65.24,225.89) --
	( 65.25,225.89) --
	( 65.25,225.94) --
	( 65.25,225.94) --
	( 65.25,226.11) --
	( 65.26,226.11) --
	( 65.26,226.15) --
	( 65.26,226.15) --
	( 65.26,226.18) --
	( 65.26,226.18) --
	( 65.26,226.25) --
	( 65.27,226.25) --
	( 65.27,226.42) --
	( 65.27,226.42) --
	( 65.27,226.48) --
	( 65.28,226.48) --
	( 65.28,226.56) --
	( 65.28,226.56) --
	( 65.28,226.65) --
	( 65.28,226.65) --
	( 65.28,226.71) --
	( 65.28,226.71) --
	( 65.28,226.75) --
	( 65.29,226.75) --
	( 65.29,226.79) --
	( 65.29,226.79) --
	( 65.29,226.84) --
	( 65.29,226.84) --
	( 65.29,227.00) --
	( 65.31,227.00) --
	( 65.31,227.04) --
	( 65.31,227.04) --
	( 65.31,227.08) --
	( 65.32,227.08) --
	( 65.32,227.11) --
	( 65.32,227.11) --
	( 65.32,227.15) --
	( 65.32,227.15) --
	( 65.32,227.19) --
	( 65.33,227.19) --
	( 65.33,227.22) --
	( 65.33,227.22) --
	( 65.33,227.25) --
	( 65.34,227.25) --
	( 65.34,227.29) --
	( 65.34,227.29) --
	( 65.34,227.32) --
	( 65.35,227.32) --
	( 65.35,227.35) --
	( 65.36,227.35) --
	( 65.36,227.44) --
	( 65.36,227.44) --
	( 65.36,227.47) --
	( 65.36,227.47) --
	( 65.36,227.52) --
	( 65.37,227.52) --
	( 65.37,227.59) --
	( 65.38,227.59) --
	( 65.38,227.65) --
	( 65.38,227.65) --
	( 65.38,227.77) --
	( 65.39,227.77) --
	( 65.39,227.90) --
	( 65.40,227.90) --
	( 65.40,227.97) --
	( 65.41,227.97) --
	( 65.41,228.00) --
	( 65.41,228.00) --
	( 65.41,228.02) --
	( 65.42,228.02) --
	( 65.42,228.09) --
	( 65.42,228.09) --
	( 65.42,228.12) --
	( 65.42,228.12) --
	( 65.42,228.16) --
	( 65.44,228.16) --
	( 65.44,228.27) --
	( 65.44,228.27) --
	( 65.44,228.33) --
	( 65.45,228.33) --
	( 65.45,228.42) --
	( 65.45,228.42) --
	( 65.45,228.45) --
	( 65.45,228.45) --
	( 65.45,228.58) --
	( 65.47,228.58) --
	( 65.47,228.61) --
	( 65.47,228.61) --
	( 65.47,228.70) --
	( 65.48,228.70) --
	( 65.48,228.74) --
	( 65.48,228.74) --
	( 65.48,228.85) --
	( 65.48,228.85) --
	( 65.48,228.93) --
	( 65.49,228.93) --
	( 65.49,228.96) --
	( 65.50,228.96) --
	( 65.50,229.03) --
	( 65.50,229.03) --
	( 65.50,229.11) --
	( 65.51,229.11) --
	( 65.51,229.14) --
	( 65.51,229.14) --
	( 65.51,229.20) --
	( 65.51,229.20) --
	( 65.51,229.23) --
	( 65.52,229.23) --
	( 65.52,229.38) --
	( 65.52,229.38) --
	( 65.52,229.43) --
	( 65.52,229.43) --
	( 65.52,229.51) --
	( 65.52,229.51) --
	( 65.52,229.55) --
	( 65.53,229.55) --
	( 65.53,229.65) --
	( 65.54,229.65) --
	( 65.54,229.72) --
	( 65.54,229.72) --
	( 65.54,229.94) --
	( 65.54,229.94) --
	( 65.54,229.97) --
	( 65.55,229.97) --
	( 65.55,230.01) --
	( 65.56,230.01) --
	( 65.56,230.12) --
	( 65.57,230.12) --
	( 65.57,230.24) --
	( 65.57,230.24) --
	( 65.57,230.36) --
	( 65.58,230.36) --
	( 65.58,230.53) --
	( 65.59,230.53) --
	( 65.59,230.56) --
	( 65.59,230.56) --
	( 65.59,230.61) --
	( 65.60,230.61) --
	( 65.60,230.71) --
	( 65.60,230.71) --
	( 65.60,230.74) --
	( 65.60,230.74) --
	( 65.60,230.81) --
	( 65.61,230.81) --
	( 65.61,230.91) --
	( 65.62,230.91) --
	( 65.62,231.01) --
	( 65.62,231.01) --
	( 65.62,231.04) --
	( 65.63,231.04) --
	( 65.63,231.09) --
	( 65.63,231.09) --
	( 65.63,231.19) --
	( 65.64,231.19) --
	( 65.64,231.24) --
	( 65.64,231.24) --
	( 65.64,231.35) --
	( 65.65,231.35) --
	( 65.65,231.39) --
	( 65.65,231.39) --
	( 65.65,231.48) --
	( 65.66,231.48) --
	( 65.66,231.56) --
	( 65.68,231.56) --
	( 65.68,231.68) --
	( 65.69,231.68) --
	( 65.69,231.78) --
	( 65.70,231.78) --
	( 65.70,231.84) --
	( 65.71,231.84) --
	( 65.71,231.87) --
	( 65.72,231.87) --
	( 65.72,231.90) --
	( 65.72,231.90) --
	( 65.72,231.96) --
	( 65.72,231.96) --
	( 65.72,232.00) --
	( 65.72,232.00) --
	( 65.72,232.05) --
	( 65.73,232.05) --
	( 65.73,232.10) --
	( 65.73,232.10) --
	( 65.73,232.14) --
	( 65.74,232.14) --
	( 65.74,232.24) --
	( 65.75,232.24) --
	( 65.75,232.27) --
	( 65.75,232.27) --
	( 65.75,232.32) --
	( 65.75,232.32) --
	( 65.75,232.41) --
	( 65.76,232.41) --
	( 65.76,232.46) --
	( 65.76,232.46) --
	( 65.76,232.63) --
	( 65.77,232.63) --
	( 65.77,232.68) --
	( 65.77,232.68) --
	( 65.77,232.77) --
	( 65.78,232.77) --
	( 65.78,232.81) --
	( 65.78,232.81) --
	( 65.78,232.87) --
	( 65.79,232.87) --
	( 65.79,232.94) --
	( 65.79,232.94) --
	( 65.79,233.05) --
	( 65.79,233.05) --
	( 65.79,233.09) --
	( 65.80,233.09) --
	( 65.80,233.12) --
	( 65.81,233.12) --
	( 65.81,233.17) --
	( 65.81,233.17) --
	( 65.81,233.23) --
	( 65.82,233.23) --
	( 65.82,233.27) --
	( 65.82,233.27) --
	( 65.82,233.40) --
	( 65.83,233.40) --
	( 65.83,233.47) --
	( 65.83,233.47) --
	( 65.83,233.53) --
	( 65.84,233.53) --
	( 65.84,233.58) --
	( 65.84,233.58) --
	( 65.84,233.65) --
	( 65.84,233.65) --
	( 65.84,233.73) --
	( 65.85,233.73) --
	( 65.85,233.82) --
	( 65.85,233.82) --
	( 65.85,233.88) --
	( 65.86,233.88) --
	( 65.86,233.93) --
	( 65.86,233.93) --
	( 65.86,233.98) --
	( 65.87,233.98) --
	( 65.87,234.06) --
	( 65.87,234.06) --
	( 65.87,234.09) --
	( 65.88,234.09) --
	( 65.88,234.13) --
	( 65.89,234.13) --
	( 65.89,234.17) --
	( 65.89,234.17) --
	( 65.89,234.23) --
	( 65.90,234.23) --
	( 65.90,234.26) --
	( 65.90,234.26) --
	( 65.90,234.34) --
	( 65.90,234.34) --
	( 65.90,234.44) --
	( 65.91,234.44) --
	( 65.91,234.48) --
	( 65.91,234.48) --
	( 65.91,234.51) --
	( 65.92,234.51) --
	( 65.92,234.56) --
	( 65.92,234.56) --
	( 65.92,234.58) --
	( 65.92,234.58) --
	( 65.92,234.61) --
	( 65.93,234.61) --
	( 65.93,234.79) --
	( 65.94,234.79) --
	( 65.94,234.91) --
	( 65.94,234.91) --
	( 65.94,234.98) --
	( 65.95,234.98) --
	( 65.95,235.07) --
	( 65.95,235.07) --
	( 65.95,235.15) --
	( 65.96,235.15) --
	( 65.96,235.24) --
	( 65.96,235.24) --
	( 65.96,235.34) --
	( 65.97,235.34) --
	( 65.97,235.44) --
	( 65.98,235.44) --
	( 65.98,235.48) --
	( 65.99,235.48) --
	( 65.99,235.56) --
	( 66.01,235.56) --
	( 66.01,235.58) --
	( 66.01,235.58) --
	( 66.01,235.67) --
	( 66.02,235.67) --
	( 66.02,235.72) --
	( 66.03,235.72) --
	( 66.03,235.76) --
	( 66.04,235.76) --
	( 66.04,235.82) --
	( 66.04,235.82) --
	( 66.04,235.88) --
	( 66.04,235.88) --
	( 66.04,235.92) --
	( 66.05,235.92) --
	( 66.05,235.96) --
	( 66.06,235.96) --
	( 66.06,236.00) --
	( 66.06,236.00) --
	( 66.06,236.04) --
	( 66.07,236.04) --
	( 66.07,236.09) --
	( 66.07,236.09) --
	( 66.07,236.15) --
	( 66.08,236.15) --
	( 66.08,236.18) --
	( 66.08,236.18) --
	( 66.08,236.22) --
	( 66.09,236.22) --
	( 66.09,236.26) --
	( 66.09,236.26) --
	( 66.09,236.29) --
	( 66.10,236.29) --
	( 66.10,236.36) --
	( 66.11,236.36) --
	( 66.11,236.43) --
	( 66.12,236.43) --
	( 66.12,236.48) --
	( 66.13,236.48) --
	( 66.13,236.52) --
	( 66.13,236.52) --
	( 66.13,236.57) --
	( 66.13,236.57) --
	( 66.13,236.65) --
	( 66.14,236.65) --
	( 66.14,236.69) --
	( 66.14,236.69) --
	( 66.14,236.77) --
	( 66.15,236.77) --
	( 66.15,236.80) --
	( 66.16,236.80) --
	( 66.16,236.88) --
	( 66.16,236.88) --
	( 66.16,236.93) --
	( 66.18,236.93) --
	( 66.18,236.97) --
	( 66.18,236.97) --
	( 66.18,237.04) --
	( 66.19,237.04) --
	( 66.19,237.12) --
	( 66.20,237.12) --
	( 66.20,237.17) --
	( 66.20,237.17) --
	( 66.20,237.22) --
	( 66.21,237.22) --
	( 66.21,237.25) --
	( 66.22,237.25) --
	( 66.22,237.30) --
	( 66.22,237.30) --
	( 66.22,237.33) --
	( 66.22,237.33) --
	( 66.22,237.41) --
	( 66.22,237.41) --
	( 66.22,237.45) --
	( 66.23,237.45) --
	( 66.23,237.49) --
	( 66.23,237.49) --
	( 66.23,237.54) --
	( 66.24,237.54) --
	( 66.24,237.58) --
	( 66.24,237.58) --
	( 66.24,237.73) --
	( 66.26,237.73) --
	( 66.26,237.79) --
	( 66.26,237.79) --
	( 66.26,237.82) --
	( 66.26,237.82) --
	( 66.26,237.88) --
	( 66.28,237.88) --
	( 66.28,237.95) --
	( 66.28,237.95) --
	( 66.28,238.03) --
	( 66.29,238.03) --
	( 66.29,238.10) --
	( 66.29,238.10) --
	( 66.29,238.16) --
	( 66.29,238.16) --
	( 66.29,238.21) --
	( 66.31,238.21) --
	( 66.31,238.29) --
	( 66.31,238.29) --
	( 66.31,238.35) --
	( 66.33,238.35) --
	( 66.33,238.40) --
	( 66.33,238.40) --
	( 66.33,238.47) --
	( 66.33,238.47) --
	( 66.33,238.51) --
	( 66.35,238.51) --
	( 66.35,238.58) --
	( 66.36,238.58) --
	( 66.36,238.68) --
	( 66.36,238.68) --
	( 66.36,238.72) --
	( 66.36,238.72) --
	( 66.36,238.75) --
	( 66.38,238.75) --
	( 66.38,238.78) --
	( 66.38,238.78) --
	( 66.38,238.86) --
	( 66.38,238.86) --
	( 66.38,238.92) --
	( 66.40,238.92) --
	( 66.40,238.98) --
	( 66.40,238.98) --
	( 66.40,239.02) --
	( 66.42,239.02) --
	( 66.42,239.09) --
	( 66.42,239.09) --
	( 66.42,239.20) --
	( 66.43,239.20) --
	( 66.43,239.23) --
	( 66.44,239.23) --
	( 66.44,239.31) --
	( 66.45,239.31) --
	( 66.45,239.34) --
	( 66.46,239.34) --
	( 66.46,239.37) --
	( 66.47,239.37) --
	( 66.47,239.40) --
	( 66.48,239.40) --
	( 66.48,239.46) --
	( 66.49,239.46) --
	( 66.49,239.50) --
	( 66.50,239.50) --
	( 66.50,239.57) --
	( 66.50,239.57) --
	( 66.50,239.60) --
	( 66.51,239.60) --
	( 66.51,239.70) --
	( 66.54,239.70) --
	( 66.54,239.78) --
	( 66.54,239.78) --
	( 66.54,239.82) --
	( 66.56,239.82) --
	( 66.56,239.88) --
	( 66.56,239.88) --
	( 66.56,239.95) --
	( 66.57,239.95) --
	( 66.57,240.03) --
	( 66.57,240.03) --
	( 66.57,240.11) --
	( 66.58,240.11) --
	( 66.58,240.18) --
	( 66.59,240.18) --
	( 66.59,240.25) --
	( 66.59,240.25) --
	( 66.59,240.30) --
	( 66.59,240.30) --
	( 66.59,240.36) --
	( 66.61,240.36) --
	( 66.61,240.39) --
	( 66.63,240.39) --
	( 66.63,240.45) --
	( 66.64,240.45) --
	( 66.64,240.50) --
	( 66.64,240.50) --
	( 66.64,240.52) --
	( 66.65,240.52) --
	( 66.65,240.57) --
	( 66.68,240.57) --
	( 66.68,240.61) --
	( 66.71,240.61) --
	( 66.71,240.64) --
	( 66.71,240.64) --
	( 66.71,240.68) --
	( 66.72,240.68) --
	( 66.72,240.73) --
	( 66.72,240.73) --
	( 66.72,240.78) --
	( 66.74,240.78) --
	( 66.74,240.82) --
	( 66.74,240.82) --
	( 66.74,240.88) --
	( 66.75,240.88) --
	( 66.75,240.93) --
	( 66.76,240.93) --
	( 66.76,240.95) --
	( 66.76,240.95) --
	( 66.76,240.98) --
	( 66.80,240.98) --
	( 66.80,241.06) --
	( 66.80,241.06) --
	( 66.80,241.15) --
	( 66.81,241.15) --
	( 66.81,241.20) --
	( 66.85,241.20) --
	( 66.85,241.25) --
	( 66.86,241.25) --
	( 66.86,241.39) --
	( 66.86,241.39) --
	( 66.86,241.44) --
	( 66.87,241.44) --
	( 66.87,241.50) --
	( 66.88,241.50) --
	( 66.88,241.56) --
	( 66.88,241.56) --
	( 66.88,241.62) --
	( 66.90,241.62) --
	( 66.90,241.68) --
	( 66.90,241.68) --
	( 66.90,241.74) --
	( 66.92,241.74) --
	( 66.92,241.78) --
	( 66.94,241.78) --
	( 66.94,241.85) --
	( 66.95,241.85) --
	( 66.95,241.90) --
	( 66.96,241.90) --
	( 66.96,241.96) --
	( 66.96,241.96) --
	( 66.96,242.03) --
	( 66.98,242.03) --
	( 66.98,242.10) --
	( 66.99,242.10) --
	( 66.99,242.14) --
	( 67.00,242.14) --
	( 67.00,242.22) --
	( 67.02,242.22) --
	( 67.02,242.32) --
	( 67.05,242.32) --
	( 67.05,242.34) --
	( 67.05,242.34) --
	( 67.05,242.38) --
	( 67.08,242.38) --
	( 67.08,242.46) --
	( 67.09,242.46) --
	( 67.09,242.54) --
	( 67.09,242.54) --
	( 67.09,242.60) --
	( 67.10,242.60) --
	( 67.10,242.63) --
	( 67.11,242.63) --
	( 67.11,242.66) --
	( 67.12,242.66) --
	( 67.12,242.70) --
	( 67.13,242.70) --
	( 67.13,242.73) --
	( 67.13,242.73) --
	( 67.13,242.76) --
	( 67.15,242.76) --
	( 67.15,242.80) --
	( 67.16,242.80) --
	( 67.16,242.84) --
	( 67.16,242.84) --
	( 67.16,242.88) --
	( 67.16,242.88) --
	( 67.16,242.93) --
	( 67.18,242.93) --
	( 67.18,243.02) --
	( 67.18,243.02) --
	( 67.18,243.11) --
	( 67.21,243.11) --
	( 67.21,243.24) --
	( 67.22,243.24) --
	( 67.22,243.27) --
	( 67.22,243.27) --
	( 67.22,243.29) --
	( 67.23,243.29) --
	( 67.23,243.34) --
	( 67.24,243.34) --
	( 67.24,243.41) --
	( 67.25,243.41) --
	( 67.25,243.44) --
	( 67.25,243.44) --
	( 67.25,243.48) --
	( 67.26,243.48) --
	( 67.26,243.53) --
	( 67.26,243.53) --
	( 67.26,243.57) --
	( 67.27,243.57) --
	( 67.27,243.60) --
	( 67.29,243.60) --
	( 67.29,243.71) --
	( 67.31,243.71) --
	( 67.31,243.75) --
	( 67.32,243.75) --
	( 67.32,243.80) --
	( 67.33,243.80) --
	( 67.33,243.89) --
	( 67.34,243.89) --
	( 67.34,243.92) --
	( 67.35,243.92) --
	( 67.35,243.99) --
	( 67.35,243.99) --
	( 67.35,244.03) --
	( 67.37,244.03) --
	( 67.37,244.17) --
	( 67.37,244.17) --
	( 67.37,244.26) --
	( 67.38,244.26) --
	( 67.38,244.33) --
	( 67.39,244.33) --
	( 67.39,244.37) --
	( 67.42,244.37) --
	( 67.42,244.47) --
	( 67.43,244.47) --
	( 67.43,244.50) --
	( 67.44,244.50) --
	( 67.44,244.52) --
	( 67.46,244.52) --
	( 67.46,244.59) --
	( 67.46,244.59) --
	( 67.46,244.63) --
	( 67.47,244.63) --
	( 67.47,244.68) --
	( 67.47,244.68) --
	( 67.47,244.72) --
	( 67.48,244.72) --
	( 67.48,244.75) --
	( 67.50,244.75) --
	( 67.50,244.78) --
	( 67.52,244.78) --
	( 67.52,244.83) --
	( 67.53,244.83) --
	( 67.53,244.86) --
	( 67.55,244.86) --
	( 67.55,244.90) --
	( 67.55,244.90) --
	( 67.55,244.93) --
	( 67.56,244.93) --
	( 67.56,245.00) --
	( 67.56,245.00) --
	( 67.56,245.05) --
	( 67.56,245.05) --
	( 67.56,245.08) --
	( 67.58,245.08) --
	( 67.58,245.13) --
	( 67.58,245.13) --
	( 67.58,245.19) --
	( 67.59,245.19) --
	( 67.59,245.23) --
	( 67.60,245.23) --
	( 67.60,245.31) --
	( 67.61,245.31) --
	( 67.61,245.36) --
	( 67.62,245.36) --
	( 67.62,245.39) --
	( 67.63,245.39) --
	( 67.63,245.46) --
	( 67.64,245.46) --
	( 67.64,245.49) --
	( 67.65,245.49) --
	( 67.65,245.52) --
	( 67.66,245.52) --
	( 67.66,245.56) --
	( 67.66,245.56) --
	( 67.66,245.60) --
	( 67.70,245.60) --
	( 67.70,245.65) --
	( 67.70,245.65) --
	( 67.70,245.71) --
	( 67.74,245.71) --
	( 67.74,245.73) --
	( 67.74,245.73) --
	( 67.74,245.79) --
	( 67.74,245.79) --
	( 67.74,245.83) --
	( 67.75,245.83) --
	( 67.75,245.86) --
	( 67.75,245.86) --
	( 67.75,245.89) --
	( 67.76,245.89) --
	( 67.76,245.92) --
	( 67.79,245.92) --
	( 67.79,245.96) --
	( 67.81,245.96) --
	( 67.81,246.02) --
	( 67.83,246.02) --
	( 67.83,246.06) --
	( 67.83,246.06) --
	( 67.83,246.09) --
	( 67.85,246.09) --
	( 67.85,246.16) --
	( 67.87,246.16) --
	( 67.87,246.21) --
	( 67.90,246.21) --
	( 67.90,246.25) --
	( 67.91,246.25) --
	( 67.91,246.30) --
	( 68.00,246.30) --
	( 68.00,246.35) --
	( 68.01,246.35) --
	( 68.01,246.44) --
	( 68.08,246.44) --
	( 68.08,246.50) --
	( 68.10,246.50) --
	( 68.10,246.57) --
	( 68.11,246.57) --
	( 68.11,246.61) --
	( 68.11,246.61) --
	( 68.11,246.64) --
	( 68.12,246.64) --
	( 68.12,246.67) --
	( 68.21,246.67) --
	( 68.21,246.73) --
	( 68.23,246.73) --
	( 68.23,246.75) --
	( 68.25,246.75) --
	( 68.25,246.80) --
	( 68.26,246.80) --
	( 68.26,246.82) --
	( 68.27,246.82) --
	( 68.27,246.85) --
	( 68.28,246.85) --
	( 68.28,246.89) --
	( 68.29,246.89) --
	( 68.29,246.91) --
	( 68.41,246.91) --
	( 68.41,246.97) --
	( 68.56,246.97) --
	( 68.56,247.00) --
	( 68.60,247.00) --
	( 68.60,247.05) --
	( 68.65,247.05) --
	( 68.65,247.12) --
	( 68.66,247.12) --
	( 68.66,247.19) --
	( 68.67,247.19) --
	( 68.67,247.22) --
	( 68.69,247.22) --
	( 68.69,247.34) --
	( 68.70,247.34) --
	( 68.70,247.37) --
	( 68.70,247.37) --
	( 68.70,247.45) --
	( 68.72,247.45) --
	( 68.72,247.49) --
	( 68.72,247.49) --
	( 68.72,247.52) --
	( 68.73,247.52) --
	( 68.73,247.56) --
	( 68.73,247.56) --
	( 68.73,247.61) --
	( 68.73,247.61) --
	( 68.73,247.66) --
	( 68.75,247.66) --
	( 68.75,247.70) --
	( 68.78,247.70) --
	( 68.78,247.78) --
	( 68.79,247.78) --
	( 68.79,247.83) --
	( 68.79,247.83) --
	( 68.79,247.89) --
	( 68.81,247.89) --
	( 68.81,247.97) --
	( 68.84,247.97) --
	( 68.84,248.01) --
	( 68.87,248.01) --
	( 68.87,248.05) --
	( 68.88,248.05) --
	( 68.88,248.07) --
	( 68.92,248.07) --
	( 68.92,248.10) --
	( 68.93,248.10) --
	( 68.93,248.19) --
	( 69.01,248.19) --
	( 69.01,248.22) --
	( 69.05,248.22) --
	( 69.05,248.28) --
	( 69.11,248.28) --
	( 69.11,248.32) --
	( 69.14,248.32) --
	( 69.14,248.37) --
	( 69.16,248.37) --
	( 69.16,248.45) --
	( 69.17,248.45) --
	( 69.17,248.48) --
	( 69.25,248.48) --
	( 69.25,248.52) --
	( 69.26,248.52) --
	( 69.26,248.57) --
	( 69.35,248.57) --
	( 69.35,248.64) --
	( 73.29,248.64) --
	( 73.29,248.68) --
	( 73.31,248.68) --
	( 73.31,248.72) --
	( 73.33,248.72) --
	( 73.33,248.76) --
	( 73.33,248.76) --
	( 73.33,248.82) --
	( 73.34,248.82) --
	( 73.34,248.86) --
	( 73.34,248.86) --
	( 73.34,248.91) --
	( 73.36,248.91) --
	( 73.36,248.96) --
	( 73.38,248.96) --
	( 73.38,249.01) --
	( 74.79,249.01) --
	( 74.79,249.08) --
	( 74.79,249.08) --
	( 74.79,249.11) --
	( 74.79,249.11) --
	( 74.79,249.15) --
	( 74.81,249.15) --
	( 74.81,249.18) --
	( 74.83,249.18) --
	( 74.83,249.22) --
	( 74.83,249.22) --
	( 74.83,249.25) --
	( 74.84,249.25) --
	( 74.84,249.31) --
	( 74.84,249.31) --
	( 74.84,249.35) --
	( 75.81,249.35) --
	( 75.81,249.39) --
	( 75.82,249.39) --
	( 75.82,249.44) --
	( 75.89,249.44) --
	( 75.89,249.47) --
	( 75.89,249.47) --
	( 75.89,249.51) --
	( 75.93,249.51) --
	( 75.93,249.54) --
	( 76.01,249.54) --
	( 76.01,249.59) --
	( 76.02,249.59) --
	( 76.02,249.66) --
	( 76.02,249.66) --
	( 76.02,249.70) --
	( 76.16,249.70) --
	( 76.16,249.74) --
	( 76.45,249.74) --
	( 76.45,249.81) --
	( 76.82,249.81) --
	( 76.82,249.85) --
	( 76.82,249.85) --
	( 76.82,249.89) --
	( 76.93,249.89) --
	( 76.93,249.95) --
	( 76.96,249.95) --
	( 76.96,249.99) --
	( 76.97,249.99) --
	( 76.97,250.02) --
	( 77.00,250.02) --
	( 77.00,250.04) --
	( 77.00,250.04) --
	( 77.00,250.10) --
	( 77.05,250.10) --
	( 77.05,250.16) --
	( 77.05,250.16) --
	( 77.05,250.22) --
	( 77.06,250.22) --
	( 77.06,250.26) --
	( 77.06,250.26) --
	( 77.06,250.33) --
	( 77.07,250.33) --
	( 77.07,250.36) --
	( 77.07,250.36) --
	( 77.07,250.45) --
	( 77.07,250.45) --
	( 77.07,250.51) --
	( 77.08,250.51) --
	( 77.08,250.55) --
	( 77.12,250.55) --
	( 77.12,250.58) --
	( 77.21,250.58) --
	( 77.21,250.61) --
	( 77.29,250.61) --
	( 77.29,250.66) --
	( 77.29,250.66) --
	( 77.29,250.69) --
	( 77.30,250.69) --
	( 77.30,250.72) --
	( 77.33,250.72) --
	( 77.33,250.78) --
	( 77.42,250.78) --
	( 77.42,250.81) --
	( 77.43,250.81) --
	( 77.43,250.89) --
	( 77.51,250.89) --
	( 77.51,250.95) --
	( 77.66,250.95) --
	( 77.66,251.00) --
	( 77.76,251.00) --
	( 77.76,251.05) --
	( 77.84,251.05) --
	( 77.84,251.09) --
	( 77.86,251.09) --
	( 77.86,251.12) --
	( 77.89,251.12) --
	( 77.89,251.18) --
	( 77.89,251.18) --
	( 77.89,251.21) --
	( 77.90,251.21) --
	( 77.90,251.27) --
	( 77.93,251.27) --
	( 77.93,251.32) --
	( 77.94,251.32) --
	( 77.94,251.37) --
	( 77.99,251.37) --
	( 77.99,251.42) --
	( 77.99,251.42) --
	( 77.99,251.46) --
	( 78.00,251.46) --
	( 78.00,251.50) --
	( 78.19,251.50) --
	( 78.19,251.56) --
	( 78.40,251.56) --
	( 78.40,251.58) --
	( 78.53,251.58) --
	( 78.53,251.62) --
	( 78.54,251.62) --
	( 78.54,251.68) --
	( 78.74,251.68) --
	( 78.74,251.73) --
	( 78.77,251.73) --
	( 78.77,251.79) --
	( 78.78,251.79) --
	( 78.78,251.85) --
	( 78.80,251.85) --
	( 78.80,251.87) --
	( 78.82,251.87) --
	( 78.82,251.99) --
	( 78.82,251.99) --
	( 78.82,252.03) --
	( 78.82,252.03) --
	( 78.82,252.06) --
	( 78.83,252.06) --
	( 78.83,252.10) --
	( 78.84,252.10) --
	( 78.84,252.15) --
	( 78.85,252.15) --
	( 78.85,252.19) --
	( 78.85,252.19) --
	( 78.85,252.22) --
	( 78.86,252.22) --
	( 78.86,252.26) --
	( 78.86,252.26) --
	( 78.86,252.33) --
	( 78.87,252.33) --
	( 78.87,252.37) --
	( 78.89,252.37) --
	( 78.89,252.41) --
	( 78.89,252.41) --
	( 78.89,252.45) --
	( 78.91,252.45) --
	( 78.91,252.51) --
	( 78.95,252.51) --
	( 78.95,252.57) --
	( 79.24,252.57) --
	( 79.24,252.66) --
	( 79.25,252.66) --
	( 79.25,252.72) --
	( 79.26,252.72) --
	( 79.26,252.75) --
	( 79.27,252.75) --
	( 79.27,252.78) --
	( 79.28,252.78) --
	( 79.28,252.81) --
	( 79.30,252.81) --
	( 79.30,252.84) --
	( 79.31,252.84) --
	( 79.31,252.92) --
	( 79.41,252.92) --
	( 79.41,252.96) --
	( 79.41,252.96) --
	( 79.41,253.01) --
	( 79.42,253.01) --
	( 79.42,253.05) --
	( 79.42,253.05) --
	( 79.42,253.08) --
	( 79.52,253.08) --
	( 79.52,253.12) --
	( 79.56,253.12) --
	( 79.56,253.15) --
	( 79.56,253.15) --
	( 79.56,253.19) --
	( 79.64,253.19) --
	( 79.64,253.22) --
	( 79.76,253.22) --
	( 79.76,253.27) --
	( 79.96,253.27) --
	( 79.96,253.32) --
	( 79.98,253.32) --
	( 79.98,253.36) --
	( 79.98,253.36) --
	( 79.98,253.38) --
	( 80.02,253.38) --
	( 80.02,253.42) --
	( 80.03,253.42) --
	( 80.03,253.46) --
	( 80.04,253.46) --
	( 80.04,253.51) --
	( 80.04,253.51) --
	( 80.04,253.56) --
	( 80.08,253.56) --
	( 80.08,253.59) --
	( 80.09,253.59) --
	( 80.09,253.64) --
	( 80.13,253.64) --
	( 80.13,253.67) --
	( 80.14,253.67) --
	( 80.14,253.74) --
	( 80.23,253.74) --
	( 80.23,253.79) --
	( 80.23,253.79) --
	( 80.23,253.83) --
	( 80.24,253.83) --
	( 80.24,253.87) --
	( 80.24,253.87) --
	( 80.24,253.91) --
	( 80.26,253.91) --
	( 80.26,253.99) --
	( 80.28,253.99) --
	( 80.28,254.02) --
	( 80.28,254.02) --
	( 80.28,254.07) --
	( 80.28,254.07) --
	( 80.28,254.10) --
	( 80.29,254.10) --
	( 80.29,254.14) --
	( 80.29,254.14) --
	( 80.29,254.19) --
	( 80.30,254.19) --
	( 80.30,254.23) --
	( 80.31,254.23) --
	( 80.31,254.28) --
	( 80.31,254.28) --
	( 80.31,254.33) --
	( 80.32,254.33) --
	( 80.32,254.43) --
	( 80.32,254.43) --
	( 80.32,254.46) --
	( 80.33,254.46) --
	( 80.33,254.50) --
	( 80.33,254.50) --
	( 80.33,254.55) --
	( 80.34,254.55) --
	( 80.34,254.59) --
	( 80.36,254.59) --
	( 80.36,254.62) --
	( 80.38,254.62) --
	( 80.38,254.65) --
	( 80.38,254.65) --
	( 80.38,254.69) --
	( 80.39,254.69) --
	( 80.39,254.74) --
	( 80.42,254.74) --
	( 80.42,254.77) --
	( 80.42,254.77) --
	( 80.42,254.81) --
	( 80.43,254.81) --
	( 80.43,254.87) --
	( 80.44,254.87) --
	( 80.44,254.90) --
	( 80.44,254.90) --
	( 80.44,254.93) --
	( 80.44,254.93) --
	( 80.44,255.01) --
	( 80.47,255.01) --
	( 80.47,255.04) --
	( 80.49,255.04) --
	( 80.49,255.08) --
	( 80.51,255.08) --
	( 80.51,255.12) --
	( 80.53,255.12) --
	( 80.53,255.15) --
	( 80.54,255.15) --
	( 80.54,255.22) --
	( 80.54,255.22) --
	( 80.54,255.26) --
	( 80.56,255.26) --
	( 80.56,255.30) --
	( 80.59,255.30) --
	( 80.59,255.33) --
	( 80.61,255.33) --
	( 80.61,255.35) --
	( 80.62,255.35) --
	( 80.62,255.40) --
	( 80.62,255.40) --
	( 80.62,255.45) --
	( 80.63,255.45) --
	( 80.63,255.48) --
	( 80.66,255.48) --
	( 80.66,255.52) --
	( 80.67,255.52) --
	( 80.67,255.56) --
	( 80.72,255.56) --
	( 80.72,255.60) --
	( 80.73,255.60) --
	( 80.73,255.64) --
	( 80.75,255.64) --
	( 80.75,255.72) --
	( 80.75,255.72) --
	( 80.75,255.76) --
	( 80.81,255.76) --
	( 80.81,255.83) --
	( 80.82,255.83) --
	( 80.82,255.87) --
	( 80.82,255.87) --
	( 80.82,255.90) --
	( 80.82,255.90) --
	( 80.82,255.96) --
	( 80.83,255.96) --
	( 80.83,256.01) --
	( 80.84,256.01) --
	( 80.84,256.05) --
	( 80.85,256.05) --
	( 80.85,256.08) --
	( 80.87,256.08) --
	( 80.87,256.11) --
	( 80.89,256.11) --
	( 80.89,256.14) --
	( 80.91,256.14) --
	( 80.91,256.20) --
	( 80.93,256.20) --
	( 80.93,256.24) --
	( 81.00,256.24) --
	( 81.00,256.26) --
	( 81.17,256.26) --
	( 81.17,256.29) --
	( 81.21,256.29) --
	( 81.21,256.34) --
	( 81.21,256.34) --
	( 81.21,256.40) --
	( 81.22,256.40) --
	( 81.22,256.45) --
	( 81.52,256.45) --
	( 81.52,256.48) --
	( 81.53,256.48) --
	( 81.53,256.52) --
	( 81.56,256.52) --
	( 81.56,256.55) --
	( 81.56,256.55) --
	( 81.56,256.58) --
	( 81.57,256.58) --
	( 81.57,256.61) --
	( 81.60,256.61) --
	( 81.60,256.64) --
	( 81.66,256.64) --
	( 81.66,256.69) --
	( 81.68,256.69) --
	( 81.68,256.71) --
	( 81.68,256.71) --
	( 81.68,256.79) --
	( 81.71,256.79) --
	( 81.71,256.82) --
	( 81.72,256.82) --
	( 81.72,256.87) --
	( 81.78,256.87) --
	( 81.78,256.91) --
	( 81.83,256.91) --
	( 81.83,256.95) --
	( 81.84,256.95) --
	( 81.84,256.99) --
	( 81.89,256.99) --
	( 81.89,257.02) --
	( 81.93,257.02) --
	( 81.93,257.07) --
	( 81.94,257.07) --
	( 81.94,257.11) --
	( 81.94,257.11) --
	( 81.94,257.14) --
	( 82.01,257.14) --
	( 82.01,257.20) --
	( 82.01,257.20) --
	( 82.01,257.25) --
	( 82.02,257.25) --
	( 82.02,257.29) --
	( 82.03,257.29) --
	( 82.03,257.34) --
	( 82.04,257.34) --
	( 82.04,257.37) --
	( 82.06,257.37) --
	( 82.06,257.40) --
	( 82.06,257.40) --
	( 82.06,257.44) --
	( 82.07,257.44) --
	( 82.07,257.47) --
	( 82.07,257.47) --
	( 82.07,257.53) --
	( 82.08,257.53) --
	( 82.08,257.57) --
	( 82.09,257.57) --
	( 82.09,257.60) --
	( 82.13,257.60) --
	( 82.13,257.63) --
	( 82.14,257.63) --
	( 82.14,257.68) --
	( 82.17,257.68) --
	( 82.17,257.72) --
	( 82.17,257.72) --
	( 82.17,257.75) --
	( 82.23,257.75) --
	( 82.23,257.80) --
	( 82.29,257.80) --
	( 82.29,257.84) --
	( 82.33,257.84) --
	( 82.33,257.88) --
	( 82.33,257.88) --
	( 82.33,257.93) --
	( 82.34,257.93) --
	( 82.34,257.96) --
	( 82.34,257.96) --
	( 82.34,258.01) --
	( 82.34,258.01) --
	( 82.34,258.07) --
	( 82.35,258.07) --
	( 82.35,258.10) --
	( 82.37,258.10) --
	( 82.37,258.13) --
	( 82.39,258.13) --
	( 82.39,258.17) --
	( 82.55,258.17) --
	( 82.55,258.20) --
	( 82.61,258.20) --
	( 82.61,258.24) --
	( 82.61,258.24) --
	( 82.61,258.28) --
	( 82.64,258.28) --
	( 82.64,258.32) --
	( 82.64,258.32) --
	( 82.64,258.35) --
	( 82.65,258.35) --
	( 82.65,258.37) --
	( 82.68,258.37) --
	( 82.68,258.41) --
	( 82.74,258.41) --
	( 82.74,258.43) --
	( 82.91,258.43) --
	( 82.91,258.46) --
	( 82.96,258.46) --
	( 82.96,258.50) --
	( 82.98,258.50) --
	( 82.98,258.53) --
	( 82.99,258.53) --
	( 82.99,258.59) --
	( 83.00,258.59) --
	( 83.00,258.62) --
	( 83.05,258.62) --
	( 83.05,258.65) --
	( 83.05,258.65) --
	( 83.05,258.73) --
	( 83.06,258.73) --
	( 83.06,258.77) --
	( 83.08,258.77) --
	( 83.08,258.80) --
	( 83.08,258.80) --
	( 83.08,258.85) --
	( 83.09,258.85) --
	( 83.09,258.90) --
	( 83.13,258.90) --
	( 83.13,258.93) --
	( 83.14,258.93) --
	( 83.14,258.96) --
	( 83.14,258.96) --
	( 83.14,258.99) --
	( 83.15,258.99) --
	( 83.15,259.02) --
	( 83.25,259.02) --
	( 83.25,259.13) --
	( 83.28,259.13) --
	( 83.28,259.17) --
	( 83.30,259.17) --
	( 83.30,259.21) --
	( 83.33,259.21) --
	( 83.33,259.29) --
	( 83.34,259.29) --
	( 83.34,259.33) --
	( 83.36,259.33) --
	( 83.36,259.36) --
	( 83.40,259.36) --
	( 83.40,259.40) --
	( 83.41,259.40) --
	( 83.41,259.45) --
	( 83.42,259.45) --
	( 83.42,259.47) --
	( 83.43,259.47) --
	( 83.43,259.50) --
	( 83.46,259.50) --
	( 83.46,259.53) --
	( 83.46,259.53) --
	( 83.46,259.56) --
	( 83.51,259.56) --
	( 83.51,259.58) --
	( 83.51,259.58) --
	( 83.51,259.63) --
	( 83.55,259.63) --
	( 83.55,259.67) --
	( 83.68,259.67) --
	( 83.68,259.71) --
	( 83.77,259.71) --
	( 83.77,259.77) --
	( 83.78,259.77) --
	( 83.78,259.80) --
	( 83.78,259.80) --
	( 83.78,259.83) --
	( 83.79,259.83) --
	( 83.79,259.87) --
	( 83.80,259.87) --
	( 83.80,259.91) --
	( 83.80,259.91) --
	( 83.80,259.93) --
	( 83.84,259.93) --
	( 83.84,259.97) --
	( 83.91,259.97) --
	( 83.91,260.00) --
	( 83.91,260.00) --
	( 83.91,260.03) --
	( 83.91,260.03) --
	( 83.91,260.06) --
	( 83.92,260.06) --
	( 83.92,260.13) --
	( 83.92,260.13) --
	( 83.92,260.16) --
	( 83.98,260.16) --
	( 83.98,260.19) --
	( 84.13,260.19) --
	( 84.13,260.24) --
	( 84.21,260.24) --
	( 84.21,260.28) --
	( 84.24,260.28) --
	( 84.24,260.31) --
	( 84.26,260.31) --
	( 84.26,260.35) --
	( 84.29,260.35) --
	( 84.29,260.39) --
	( 84.31,260.39) --
	( 84.31,260.44) --
	( 84.31,260.44) --
	( 84.31,260.47) --
	( 84.32,260.47) --
	( 84.32,260.50) --
	( 84.37,260.50) --
	( 84.37,260.56) --
	( 84.38,260.56) --
	( 84.38,260.60) --
	( 84.40,260.60) --
	( 84.40,260.62) --
	( 84.41,260.62) --
	( 84.41,260.67) --
	( 84.43,260.67) --
	( 84.43,260.70) --
	( 84.43,260.70) --
	( 84.43,260.73) --
	( 84.44,260.73) --
	( 84.44,260.77) --
	( 84.46,260.77) --
	( 84.46,260.83) --
	( 84.47,260.83) --
	( 84.47,260.87) --
	( 84.48,260.87) --
	( 84.48,260.90) --
	( 84.48,260.90) --
	( 84.48,260.93) --
	( 84.50,260.93) --
	( 84.50,260.99) --
	( 84.50,260.99) --
	( 84.50,261.04) --
	( 84.50,261.04) --
	( 84.50,261.08) --
	( 84.50,261.08) --
	( 84.50,261.12) --
	( 84.51,261.12) --
	( 84.51,261.14) --
	( 84.52,261.14) --
	( 84.52,261.18) --
	( 84.52,261.18) --
	( 84.52,261.21) --
	( 84.52,261.21) --
	( 84.52,261.24) --
	( 84.57,261.24) --
	( 84.57,261.28) --
	( 84.59,261.28) --
	( 84.59,261.33) --
	( 84.60,261.33) --
	( 84.60,261.36) --
	( 84.60,261.36) --
	( 84.60,261.40) --
	( 84.61,261.40) --
	( 84.61,261.43) --
	( 84.61,261.43) --
	( 84.61,261.46) --
	( 84.61,261.46) --
	( 84.61,261.49) --
	( 84.62,261.49) --
	( 84.62,261.52) --
	( 84.63,261.52) --
	( 84.63,261.56) --
	( 84.66,261.56) --
	( 84.66,261.60) --
	( 84.72,261.60) --
	( 84.72,261.62) --
	( 84.72,261.62) --
	( 84.72,261.66) --
	( 84.72,261.66) --
	( 84.72,261.69) --
	( 84.73,261.69) --
	( 84.73,261.75) --
	( 84.73,261.75) --
	( 84.73,261.78) --
	( 84.78,261.78) --
	( 84.78,261.82) --
	( 84.81,261.82) --
	( 84.81,261.87) --
	( 84.85,261.87) --
	( 84.85,261.92) --
	( 84.99,261.92) --
	( 84.99,261.96) --
	( 85.01,261.96) --
	( 85.01,261.99) --
	( 85.01,261.99) --
	( 85.01,262.01) --
	( 85.02,262.01) --
	( 85.02,262.06) --
	( 85.05,262.06) --
	( 85.05,262.09) --
	( 85.10,262.09) --
	( 85.10,262.12) --
	( 85.12,262.12) --
	( 85.12,262.16) --
	( 85.22,262.16) --
	( 85.22,262.19) --
	( 85.25,262.19) --
	( 85.25,262.23) --
	( 85.26,262.23) --
	( 85.26,262.26) --
	( 85.28,262.26) --
	( 85.28,262.28) --
	( 85.28,262.28) --
	( 85.28,262.31) --
	( 85.29,262.31) --
	( 85.29,262.36) --
	( 85.31,262.36) --
	( 85.31,262.39) --
	( 85.33,262.39) --
	( 85.33,262.42) --
	( 85.51,262.42) --
	( 85.51,262.46) --
	( 85.66,262.46) --
	( 85.66,262.49) --
	( 85.68,262.49) --
	( 85.68,262.51) --
	( 85.76,262.51) --
	( 85.76,262.55) --
	( 85.76,262.55) --
	( 85.76,262.58) --
	( 85.77,262.58) --
	( 85.77,262.61) --
	( 85.78,262.61) --
	( 85.78,262.65) --
	( 85.82,262.65) --
	( 85.82,262.70) --
	( 85.88,262.70) --
	( 85.88,262.74) --
	( 85.92,262.74) --
	( 85.92,262.78) --
	( 85.97,262.78) --
	( 85.97,262.82) --
	( 85.97,262.82) --
	( 85.97,262.85) --
	( 85.99,262.85) --
	( 85.99,262.90) --
	( 86.10,262.90) --
	( 86.10,262.94) --
	( 86.11,262.94) --
	( 86.11,262.97) --
	( 86.13,262.97) --
	( 86.13,263.00) --
	( 86.41,263.00) --
	( 86.41,263.04) --
	( 86.41,263.04) --
	( 86.41,263.08) --
	( 86.42,263.08) --
	( 86.42,263.11) --
	( 86.43,263.11) --
	( 86.43,263.14) --
	( 86.45,263.14) --
	( 86.45,263.17) --
	( 86.52,263.17) --
	( 86.52,263.21) --
	( 86.54,263.21) --
	( 86.54,263.23) --
	( 86.55,263.23) --
	( 86.55,263.29) --
	( 86.55,263.29) --
	( 86.55,263.34) --
	( 86.61,263.34) --
	( 86.61,263.38) --
	( 86.76,263.38) --
	( 86.76,263.43) --
	( 86.77,263.43) --
	( 86.77,263.46) --
	( 86.78,263.46) --
	( 86.78,263.51) --
	( 86.83,263.51) --
	( 86.83,263.54) --
	( 86.84,263.54) --
	( 86.84,263.57) --
	( 86.85,263.57) --
	( 86.85,263.62) --
	( 86.85,263.62) --
	( 86.85,263.65) --
	( 86.86,263.65) --
	( 86.86,263.70) --
	( 86.87,263.70) --
	( 86.87,263.73) --
	( 86.88,263.73) --
	( 86.88,263.76) --
	( 86.89,263.76) --
	( 86.89,263.81) --
	( 86.90,263.81) --
	( 86.90,263.84) --
	( 86.91,263.84) --
	( 86.91,263.86) --
	( 86.91,263.86) --
	( 86.91,263.89) --
	( 86.92,263.89) --
	( 86.92,263.92) --
	( 86.95,263.92) --
	( 86.95,263.95) --
	( 86.98,263.95) --
	( 86.98,264.02) --
	( 87.01,264.02) --
	( 87.01,264.05) --
	( 87.02,264.05) --
	( 87.02,264.08) --
	( 87.04,264.08) --
	( 87.04,264.10) --
	( 87.09,264.10) --
	( 87.09,264.13) --
	( 87.14,264.13) --
	( 87.14,264.17) --
	( 87.20,264.17) --
	( 87.20,264.26) --
	( 87.21,264.26) --
	( 87.21,264.29) --
	( 87.23,264.29) --
	( 87.23,264.32) --
	( 87.24,264.32) --
	( 87.24,264.36) --
	( 87.27,264.36) --
	( 87.27,264.39) --
	( 87.31,264.39) --
	( 87.31,264.44) --
	( 87.32,264.44) --
	( 87.32,264.47) --
	( 87.35,264.47) --
	( 87.35,264.50) --
	( 87.35,264.50) --
	( 87.35,264.53) --
	( 87.36,264.53) --
	( 87.36,264.56) --
	( 87.39,264.56) --
	( 87.39,264.59) --
	( 87.39,264.59) --
	( 87.39,264.62) --
	( 87.41,264.62) --
	( 87.41,264.67) --
	( 87.41,264.67) --
	( 87.41,264.70) --
	( 87.41,264.70) --
	( 87.41,264.73) --
	( 87.42,264.73) --
	( 87.42,264.77) --
	( 87.46,264.77) --
	( 87.46,264.81) --
	( 87.51,264.81) --
	( 87.51,264.84) --
	( 87.54,264.84) --
	( 87.54,264.90) --
	( 87.62,264.90) --
	( 87.62,264.93) --
	( 87.65,264.93) --
	( 87.65,264.97) --
	( 87.68,264.97) --
	( 87.68,265.01) --
	( 87.76,265.01) --
	( 87.76,265.06) --
	( 88.43,265.06) --
	( 88.43,265.10) --
	( 88.47,265.10) --
	( 88.47,265.13) --
	( 88.49,265.13) --
	( 88.49,265.17) --
	( 88.55,265.17) --
	( 88.55,265.21) --
	( 88.55,265.21) --
	( 88.55,265.24) --
	( 88.55,265.24) --
	( 88.55,265.28) --
	( 88.57,265.28) --
	( 88.57,265.31) --
	( 88.67,265.31) --
	( 88.67,265.34) --
	( 89.11,265.34) --
	( 89.11,265.37) --
	( 89.18,265.37) --
	( 89.18,265.40) --
	( 89.19,265.40) --
	( 89.19,265.44) --
	( 89.21,265.44) --
	( 89.21,265.47) --
	( 89.26,265.47) --
	( 89.26,265.50) --
	( 89.27,265.50) --
	( 89.27,265.53) --
	( 89.48,265.53) --
	( 89.48,265.57) --
	( 89.60,265.57) --
	( 89.60,265.60) --
	( 89.63,265.60) --
	( 89.63,265.64) --
	( 89.64,265.64) --
	( 89.64,265.66) --
	( 89.66,265.66) --
	( 89.66,265.69) --
	( 89.70,265.69) --
	( 89.70,265.75) --
	( 89.70,265.75) --
	( 89.70,265.78) --
	( 89.71,265.78) --
	( 89.71,265.81) --
	( 89.73,265.81) --
	( 89.73,265.83) --
	( 89.84,265.83) --
	( 89.84,265.86) --
	( 89.85,265.86) --
	( 89.85,265.90) --
	( 89.86,265.90) --
	( 89.86,265.93) --
	( 89.88,265.93) --
	( 89.88,265.97) --
	( 90.80,265.97) --
	( 90.80,266.00) --
	( 90.86,266.00) --
	( 90.86,266.03) --
	( 90.91,266.03) --
	( 90.91,266.06) --
	( 90.98,266.06) --
	( 90.98,266.10) --
	( 90.98,266.10) --
	( 90.98,266.14) --
	( 90.99,266.14) --
	( 90.99,266.17) --
	( 91.00,266.17) --
	( 91.00,266.23) --
	( 91.16,266.23) --
	( 91.16,266.27) --
	( 91.18,266.27) --
	( 91.18,266.30) --
	( 91.24,266.30) --
	( 91.24,266.33) --
	( 91.25,266.33) --
	( 91.25,266.37) --
	( 91.26,266.37) --
	( 91.26,266.41) --
	( 91.32,266.41) --
	( 91.32,266.45) --
	( 91.36,266.45) --
	( 91.36,266.47) --
	( 91.38,266.47) --
	( 91.38,266.51) --
	( 91.48,266.51) --
	( 91.48,266.54) --
	( 91.50,266.54) --
	( 91.50,266.56) --
	( 91.50,266.56) --
	( 91.50,266.60) --
	( 91.65,266.60) --
	( 91.65,266.63) --
	( 91.67,266.63) --
	( 91.67,266.66) --
	( 91.71,266.66) --
	( 91.71,266.69) --
	( 91.78,266.69) --
	( 91.78,266.73) --
	( 91.88,266.73) --
	( 91.88,266.78) --
	( 91.91,266.78) --
	( 91.91,266.81) --
	( 92.01,266.81) --
	( 92.01,266.84) --
	( 92.03,266.84) --
	( 92.03,266.89) --
	( 92.16,266.89) --
	( 92.16,266.94) --
	( 92.19,266.94) --
	( 92.19,266.98) --
	( 92.24,266.98) --
	( 92.24,267.01) --
	( 92.45,267.01) --
	( 92.45,267.04) --
	( 92.46,267.04) --
	( 92.46,267.09) --
	( 92.47,267.09) --
	( 92.47,267.12) --
	( 92.48,267.12) --
	( 92.48,267.15) --
	( 92.49,267.15) --
	( 92.49,267.19) --
	( 92.51,267.19) --
	( 92.51,267.21) --
	( 92.53,267.21) --
	( 92.53,267.24) --
	( 92.62,267.24) --
	( 92.62,267.27) --
	( 92.67,267.27) --
	( 92.67,267.29) --
	( 92.70,267.29) --
	( 92.70,267.33) --
	( 92.71,267.33) --
	( 92.71,267.36) --
	( 92.71,267.36) --
	( 92.71,267.39) --
	( 92.74,267.39) --
	( 92.74,267.45) --
	( 92.74,267.45) --
	( 92.74,267.48) --
	( 92.79,267.48) --
	( 92.79,267.51) --
	( 92.79,267.51) --
	( 92.79,267.55) --
	( 92.80,267.55) --
	( 92.80,267.58) --
	( 92.80,267.58) --
	( 92.80,267.64) --
	( 92.92,267.64) --
	( 92.92,267.67) --
	( 92.96,267.67) --
	( 92.96,267.70) --
	( 92.97,267.70) --
	( 92.97,267.73) --
	( 92.97,267.73) --
	( 92.97,267.77) --
	( 92.98,267.77) --
	( 92.98,267.79) --
	( 92.99,267.79) --
	( 92.99,267.82) --
	( 93.06,267.82) --
	( 93.06,267.85) --
	( 93.34,267.85) --
	( 93.34,267.89) --
	( 93.46,267.89) --
	( 93.46,267.92) --
	( 93.50,267.92) --
	( 93.50,267.94) --
	( 93.51,267.94) --
	( 93.51,267.99) --
	( 93.53,267.99) --
	( 93.53,268.02) --
	( 93.57,268.02) --
	( 93.57,268.05) --
	( 93.68,268.05) --
	( 93.68,268.08) --
	( 93.70,268.08) --
	( 93.70,268.11) --
	( 93.73,268.11) --
	( 93.73,268.15) --
	( 93.74,268.15) --
	( 93.74,268.20) --
	( 93.90,268.20) --
	( 93.90,268.24) --
	( 93.92,268.24) --
	( 93.92,268.26) --
	( 94.24,268.26) --
	( 94.24,268.30) --
	( 94.30,268.30) --
	( 94.30,268.33) --
	( 94.31,268.33) --
	( 94.31,268.37) --
	( 94.32,268.37) --
	( 94.32,268.43) --
	( 94.33,268.43) --
	( 94.33,268.47) --
	( 94.55,268.47) --
	( 94.55,268.50) --
	( 94.59,268.50) --
	( 94.59,268.53) --
	( 94.60,268.53) --
	( 94.60,268.56) --
	( 95.19,268.56) --
	( 95.19,268.59) --
	( 96.44,268.59) --
	( 96.44,268.63) --
	( 96.49,268.63) --
	( 96.49,268.66) --
	( 97.44,268.66) --
	( 97.44,268.70) --
	( 97.84,268.70) --
	( 97.84,268.72) --
	( 97.86,268.72) --
	( 97.86,268.76) --
	( 97.90,268.76) --
	( 97.90,268.78) --
	( 97.93,268.78) --
	( 97.93,268.81) --
	( 98.04,268.81) --
	( 98.04,268.84) --
	( 98.04,268.84) --
	( 98.04,268.87) --
	( 98.10,268.87) --
	( 98.10,268.89) --
	( 98.11,268.89) --
	( 98.11,268.92) --
	( 98.83,268.92) --
	( 98.83,268.96) --
	( 98.83,268.96) --
	( 98.83,268.99) --
	(100.11,268.99) --
	(100.11,269.02) --
	(100.13,269.02) --
	(100.13,269.06) --
	(100.14,269.06) --
	(100.14,269.09) --
	(100.23,269.09) --
	(100.23,269.11) --
	(100.23,269.11) --
	(100.23,269.15) --
	(102.06,269.15) --
	(102.06,269.18) --
	(102.13,269.18) --
	(102.13,269.21) --
	(102.21,269.21) --
	(102.21,269.25) --
	(102.25,269.25) --
	(102.25,269.28) --
	(102.29,269.28) --
	(102.29,269.30) --
	(102.32,269.30) --
	(102.32,269.33) --
	(102.34,269.33) --
	(102.34,269.36) --
	(102.35,269.36) --
	(102.35,269.39) --
	(102.40,269.39) --
	(102.40,269.42) --
	(102.40,269.42) --
	(102.40,269.45) --
	(102.44,269.45) --
	(102.44,269.48) --
	(102.56,269.48) --
	(102.56,269.51) --
	(102.60,269.51) --
	(102.60,269.53) --
	(102.63,269.53) --
	(102.63,269.56) --
	(103.90,269.56) --
	(103.90,269.59) --
	(104.00,269.59) --
	(104.00,269.63) --
	(104.10,269.63) --
	(104.10,269.66) --
	(105.76,269.66) --
	(105.76,269.68) --
	(105.86,269.68) --
	(105.86,269.71) --
	(105.88,269.71) --
	(105.88,269.74) --
	(105.90,269.74) --
	(105.90,269.77) --
	(106.04,269.77) --
	(106.04,269.80) --
	(106.16,269.80) --
	(106.16,269.83) --
	(107.63,269.83) --
	(107.63,269.86) --
	(107.64,269.86) --
	(107.64,269.88) --
	(108.23,269.88) --
	(108.23,269.91) --
	(108.25,269.91) --
	(108.25,269.94) --
	(109.69,269.94) --
	(109.69,269.97) --
	(109.70,269.97) --
	(109.70,270.00) --
	(110.80,270.00) --
	(110.80,270.02) --
	(110.83,270.02) --
	(110.83,270.05) --
	(110.91,270.05) --
	(110.91,270.08) --
	(114.71,270.08) --
	(114.71,270.11) --
	(116.23,270.11) --
	(116.23,270.14) --
	(117.10,270.14) --
	(117.10,270.17) --
	(122.93,270.17) --
	(122.93,270.19) --
	(123.63,270.19) --
	(123.63,270.22) --
	(124.15,270.22) --
	(124.15,270.25) --
	(125.27,270.25) --
	(125.27,270.28) --
	(125.55,270.28) --
	(125.55,270.30) --
	(125.60,270.30) --
	(125.60,270.33) --
	(129.78,270.33) --
	(129.78,270.36) --
	(132.61,270.36) --
	(132.61,270.38) --
	(135.43,270.38) --
	(135.43,270.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,210.45) --
	( 53.32,210.45) --
	( 53.32,210.56) --
	( 53.61,210.56) --
	( 53.61,210.69) --
	( 53.63,210.69) --
	( 53.63,210.78) --
	( 53.64,210.78) --
	( 53.64,210.82) --
	( 53.69,210.82) --
	( 53.69,210.87) --
	( 53.72,210.87) --
	( 53.72,210.92) --
	( 53.82,210.92) --
	( 53.82,211.02) --
	( 53.94,211.02) --
	( 53.94,211.18) --
	( 53.95,211.18) --
	( 53.95,211.22) --
	( 53.95,211.22) --
	( 53.95,211.31) --
	( 54.03,211.31) --
	( 54.03,211.40) --
	( 54.18,211.40) --
	( 54.18,211.50) --
	( 54.19,211.50) --
	( 54.19,211.55) --
	( 54.26,211.55) --
	( 54.26,211.65) --
	( 54.29,211.65) --
	( 54.29,211.70) --
	( 54.43,211.70) --
	( 54.43,211.74) --
	( 54.47,211.74) --
	( 54.47,211.78) --
	( 54.50,211.78) --
	( 54.50,211.94) --
	( 54.55,211.94) --
	( 54.55,211.97) --
	( 54.57,211.97) --
	( 54.57,212.05) --
	( 54.63,212.05) --
	( 54.63,212.12) --
	( 54.75,212.12) --
	( 54.75,212.21) --
	( 54.84,212.21) --
	( 54.84,212.29) --
	( 54.94,212.29) --
	( 54.94,212.33) --
	( 54.97,212.33) --
	( 54.97,212.46) --
	( 55.03,212.46) --
	( 55.03,212.53) --
	( 55.05,212.53) --
	( 55.05,212.56) --
	( 55.08,212.56) --
	( 55.08,212.65) --
	( 55.11,212.65) --
	( 55.11,212.81) --
	( 55.19,212.81) --
	( 55.19,212.91) --
	( 55.19,212.91) --
	( 55.19,212.96) --
	( 55.26,212.96) --
	( 55.26,213.13) --
	( 55.33,213.13) --
	( 55.33,213.26) --
	( 55.45,213.26) --
	( 55.45,213.31) --
	( 55.47,213.31) --
	( 55.47,213.36) --
	( 55.49,213.36) --
	( 55.49,213.45) --
	( 55.55,213.45) --
	( 55.55,213.53) --
	( 55.69,213.53) --
	( 55.69,213.64) --
	( 55.90,213.64) --
	( 55.90,213.67) --
	( 55.98,213.67) --
	( 55.98,213.72) --
	( 56.07,213.72) --
	( 56.07,213.80) --
	( 56.08,213.80) --
	( 56.08,213.83) --
	( 56.12,213.83) --
	( 56.12,213.86) --
	( 56.19,213.86) --
	( 56.19,213.96) --
	( 56.25,213.96) --
	( 56.25,214.07) --
	( 56.37,214.07) --
	( 56.37,214.10) --
	( 56.41,214.10) --
	( 56.41,214.15) --
	( 56.46,214.15) --
	( 56.46,214.37) --
	( 56.46,214.37) --
	( 56.46,214.44) --
	( 56.46,214.44) --
	( 56.46,214.50) --
	( 56.46,214.50) --
	( 56.46,214.61) --
	( 56.48,214.61) --
	( 56.48,214.67) --
	( 56.52,214.67) --
	( 56.52,214.84) --
	( 56.54,214.84) --
	( 56.54,214.88) --
	( 56.65,214.88) --
	( 56.65,215.06) --
	( 56.67,215.06) --
	( 56.67,215.11) --
	( 56.71,215.11) --
	( 56.71,215.19) --
	( 56.78,215.19) --
	( 56.78,215.28) --
	( 56.79,215.28) --
	( 56.79,215.32) --
	( 56.85,215.32) --
	( 56.85,215.42) --
	( 56.91,215.42) --
	( 56.91,215.55) --
	( 57.00,215.55) --
	( 57.00,215.63) --
	( 57.05,215.63) --
	( 57.05,215.67) --
	( 57.09,215.67) --
	( 57.09,215.70) --
	( 57.10,215.70) --
	( 57.10,215.77) --
	( 57.22,215.77) --
	( 57.22,215.79) --
	( 57.28,215.79) --
	( 57.28,215.86) --
	( 57.32,215.86) --
	( 57.32,215.92) --
	( 57.34,215.92) --
	( 57.34,215.97) --
	( 57.49,215.97) --
	( 57.49,216.05) --
	( 57.54,216.05) --
	( 57.54,216.30) --
	( 57.71,216.30) --
	( 57.71,216.48) --
	( 57.72,216.48) --
	( 57.72,216.53) --
	( 57.77,216.53) --
	( 57.77,216.60) --
	( 57.79,216.60) --
	( 57.79,216.64) --
	( 57.88,216.64) --
	( 57.88,216.69) --
	( 57.90,216.69) --
	( 57.90,216.72) --
	( 57.95,216.72) --
	( 57.95,216.80) --
	( 58.01,216.80) --
	( 58.01,216.88) --
	( 58.03,216.88) --
	( 58.03,216.95) --
	( 58.08,216.95) --
	( 58.08,216.99) --
	( 58.19,216.99) --
	( 58.19,217.11) --
	( 58.23,217.11) --
	( 58.23,217.19) --
	( 58.32,217.19) --
	( 58.32,217.22) --
	( 58.33,217.22) --
	( 58.33,217.27) --
	( 58.33,217.27) --
	( 58.33,217.32) --
	( 58.35,217.32) --
	( 58.35,217.46) --
	( 58.52,217.46) --
	( 58.52,217.54) --
	( 58.64,217.54) --
	( 58.64,217.62) --
	( 58.65,217.62) --
	( 58.65,217.73) --
	( 58.67,217.73) --
	( 58.67,217.80) --
	( 58.73,217.80) --
	( 58.73,217.84) --
	( 58.77,217.84) --
	( 58.77,217.91) --
	( 58.84,217.91) --
	( 58.84,218.03) --
	( 58.84,218.03) --
	( 58.84,218.10) --
	( 58.85,218.10) --
	( 58.85,218.18) --
	( 58.91,218.18) --
	( 58.91,218.27) --
	( 59.02,218.27) --
	( 59.02,218.45) --
	( 59.03,218.45) --
	( 59.03,218.51) --
	( 59.03,218.51) --
	( 59.03,218.58) --
	( 59.17,218.58) --
	( 59.17,218.64) --
	( 59.27,218.64) --
	( 59.27,218.70) --
	( 59.28,218.70) --
	( 59.28,218.77) --
	( 59.33,218.77) --
	( 59.33,218.84) --
	( 59.33,218.84) --
	( 59.33,218.90) --
	( 59.43,218.90) --
	( 59.43,218.95) --
	( 59.49,218.95) --
	( 59.49,218.99) --
	( 59.51,218.99) --
	( 59.51,219.09) --
	( 59.60,219.09) --
	( 59.60,219.19) --
	( 59.63,219.19) --
	( 59.63,219.25) --
	( 59.66,219.25) --
	( 59.66,219.28) --
	( 59.68,219.28) --
	( 59.68,219.38) --
	( 59.78,219.38) --
	( 59.78,219.49) --
	( 59.84,219.49) --
	( 59.84,219.63) --
	( 59.84,219.63) --
	( 59.84,219.67) --
	( 59.89,219.67) --
	( 59.89,219.78) --
	( 59.92,219.78) --
	( 59.92,219.86) --
	( 60.08,219.86) --
	( 60.08,219.90) --
	( 60.08,219.90) --
	( 60.08,219.95) --
	( 60.15,219.95) --
	( 60.15,220.09) --
	( 60.17,220.09) --
	( 60.17,220.12) --
	( 60.20,220.12) --
	( 60.20,220.16) --
	( 60.22,220.16) --
	( 60.22,220.21) --
	( 60.28,220.21) --
	( 60.28,220.25) --
	( 60.28,220.25) --
	( 60.28,220.28) --
	( 60.33,220.28) --
	( 60.33,220.32) --
	( 60.34,220.32) --
	( 60.34,220.40) --
	( 60.36,220.40) --
	( 60.36,220.44) --
	( 60.44,220.44) --
	( 60.44,220.68) --
	( 60.46,220.68) --
	( 60.46,220.72) --
	( 60.50,220.72) --
	( 60.50,220.87) --
	( 60.65,220.87) --
	( 60.65,220.92) --
	( 60.66,220.92) --
	( 60.66,220.96) --
	( 60.74,220.96) --
	( 60.74,220.99) --
	( 60.76,220.99) --
	( 60.76,221.06) --
	( 60.79,221.06) --
	( 60.79,221.11) --
	( 60.84,221.11) --
	( 60.84,221.14) --
	( 60.90,221.14) --
	( 60.90,221.19) --
	( 60.91,221.19) --
	( 60.91,221.33) --
	( 60.94,221.33) --
	( 60.94,221.39) --
	( 61.00,221.39) --
	( 61.00,221.45) --
	( 61.05,221.45) --
	( 61.05,221.48) --
	( 61.06,221.48) --
	( 61.06,221.52) --
	( 61.08,221.52) --
	( 61.08,221.57) --
	( 61.10,221.57) --
	( 61.10,221.67) --
	( 61.17,221.67) --
	( 61.17,221.72) --
	( 61.18,221.72) --
	( 61.18,221.77) --
	( 61.23,221.77) --
	( 61.23,221.81) --
	( 61.24,221.81) --
	( 61.24,221.93) --
	( 61.27,221.93) --
	( 61.27,221.95) --
	( 61.30,221.95) --
	( 61.30,222.15) --
	( 61.38,222.15) --
	( 61.38,222.21) --
	( 61.40,222.21) --
	( 61.40,222.39) --
	( 61.40,222.39) --
	( 61.40,222.43) --
	( 61.40,222.43) --
	( 61.40,222.53) --
	( 61.40,222.53) --
	( 61.40,222.62) --
	( 61.44,222.62) --
	( 61.44,222.84) --
	( 61.44,222.84) --
	( 61.44,222.92) --
	( 61.48,222.92) --
	( 61.48,222.96) --
	( 61.51,222.96) --
	( 61.51,223.04) --
	( 61.53,223.04) --
	( 61.53,223.09) --
	( 61.54,223.09) --
	( 61.54,223.18) --
	( 61.57,223.18) --
	( 61.57,223.24) --
	( 61.57,223.24) --
	( 61.57,223.32) --
	( 61.59,223.32) --
	( 61.59,223.35) --
	( 61.65,223.35) --
	( 61.65,223.44) --
	( 61.73,223.44) --
	( 61.73,223.49) --
	( 61.82,223.49) --
	( 61.82,223.56) --
	( 61.85,223.56) --
	( 61.85,223.62) --
	( 61.88,223.62) --
	( 61.88,223.70) --
	( 61.93,223.70) --
	( 61.93,223.87) --
	( 62.04,223.87) --
	( 62.04,223.94) --
	( 62.05,223.94) --
	( 62.05,223.97) --
	( 62.11,223.97) --
	( 62.11,224.00) --
	( 62.11,224.00) --
	( 62.11,224.07) --
	( 62.15,224.07) --
	( 62.15,224.10) --
	( 62.19,224.10) --
	( 62.19,224.15) --
	( 62.19,224.15) --
	( 62.19,224.21) --
	( 62.20,224.21) --
	( 62.20,224.28) --
	( 62.26,224.28) --
	( 62.26,224.38) --
	( 62.27,224.38) --
	( 62.27,224.42) --
	( 62.30,224.42) --
	( 62.30,224.45) --
	( 62.34,224.45) --
	( 62.34,224.49) --
	( 62.34,224.49) --
	( 62.34,224.52) --
	( 62.37,224.52) --
	( 62.37,224.55) --
	( 62.37,224.55) --
	( 62.37,224.58) --
	( 62.40,224.58) --
	( 62.40,224.62) --
	( 62.47,224.62) --
	( 62.47,224.65) --
	( 62.49,224.65) --
	( 62.49,224.68) --
	( 62.49,224.68) --
	( 62.49,224.72) --
	( 62.52,224.72) --
	( 62.52,224.80) --
	( 62.57,224.80) --
	( 62.57,224.87) --
	( 62.60,224.87) --
	( 62.60,224.98) --
	( 62.61,224.98) --
	( 62.61,225.08) --
	( 62.61,225.08) --
	( 62.61,225.11) --
	( 62.64,225.11) --
	( 62.64,225.14) --
	( 62.69,225.14) --
	( 62.69,225.19) --
	( 62.72,225.19) --
	( 62.72,225.26) --
	( 62.84,225.26) --
	( 62.84,225.32) --
	( 62.89,225.32) --
	( 62.89,225.38) --
	( 62.94,225.38) --
	( 62.94,225.44) --
	( 62.96,225.44) --
	( 62.96,225.47) --
	( 63.01,225.47) --
	( 63.01,225.51) --
	( 63.05,225.51) --
	( 63.05,225.56) --
	( 63.06,225.56) --
	( 63.06,225.77) --
	( 63.06,225.77) --
	( 63.06,225.81) --
	( 63.15,225.81) --
	( 63.15,225.85) --
	( 63.23,225.85) --
	( 63.23,225.89) --
	( 63.24,225.89) --
	( 63.24,225.98) --
	( 63.31,225.98) --
	( 63.31,226.03) --
	( 63.31,226.03) --
	( 63.31,226.07) --
	( 63.36,226.07) --
	( 63.36,226.12) --
	( 63.39,226.12) --
	( 63.39,226.19) --
	( 63.40,226.19) --
	( 63.40,226.24) --
	( 63.42,226.24) --
	( 63.42,226.29) --
	( 63.43,226.29) --
	( 63.43,226.31) --
	( 63.44,226.31) --
	( 63.44,226.41) --
	( 63.49,226.41) --
	( 63.49,226.48) --
	( 63.53,226.48) --
	( 63.53,226.52) --
	( 63.59,226.52) --
	( 63.59,226.55) --
	( 63.65,226.55) --
	( 63.65,226.60) --
	( 63.70,226.60) --
	( 63.70,226.68) --
	( 63.73,226.68) --
	( 63.73,226.72) --
	( 63.74,226.72) --
	( 63.74,226.77) --
	( 63.75,226.77) --
	( 63.75,226.82) --
	( 63.77,226.82) --
	( 63.77,227.06) --
	( 63.77,227.06) --
	( 63.77,227.09) --
	( 63.77,227.09) --
	( 63.77,227.14) --
	( 63.84,227.14) --
	( 63.84,227.20) --
	( 63.87,227.20) --
	( 63.87,227.23) --
	( 63.90,227.23) --
	( 63.90,227.26) --
	( 63.91,227.26) --
	( 63.91,227.39) --
	( 63.96,227.39) --
	( 63.96,227.47) --
	( 63.98,227.47) --
	( 63.98,227.54) --
	( 64.01,227.54) --
	( 64.01,227.58) --
	( 64.02,227.58) --
	( 64.02,227.64) --
	( 64.06,227.64) --
	( 64.06,227.77) --
	( 64.09,227.77) --
	( 64.09,227.87) --
	( 64.17,227.87) --
	( 64.17,227.95) --
	( 64.21,227.95) --
	( 64.21,228.02) --
	( 64.27,228.02) --
	( 64.27,228.04) --
	( 64.31,228.04) --
	( 64.31,228.08) --
	( 64.33,228.08) --
	( 64.33,228.14) --
	( 64.33,228.14) --
	( 64.33,228.16) --
	( 64.35,228.16) --
	( 64.35,228.27) --
	( 64.40,228.27) --
	( 64.40,228.34) --
	( 64.40,228.34) --
	( 64.40,228.39) --
	( 64.40,228.39) --
	( 64.40,228.42) --
	( 64.40,228.42) --
	( 64.40,228.52) --
	( 64.40,228.52) --
	( 64.40,228.59) --
	( 64.40,228.59) --
	( 64.40,228.77) --
	( 64.40,228.77) --
	( 64.40,228.83) --
	( 64.43,228.83) --
	( 64.43,228.87) --
	( 64.44,228.87) --
	( 64.44,228.91) --
	( 64.44,228.91) --
	( 64.44,228.95) --
	( 64.45,228.95) --
	( 64.45,229.07) --
	( 64.45,229.07) --
	( 64.45,229.10) --
	( 64.48,229.10) --
	( 64.48,229.14) --
	( 64.49,229.14) --
	( 64.49,229.16) --
	( 64.53,229.16) --
	( 64.53,229.21) --
	( 64.55,229.21) --
	( 64.55,229.26) --
	( 64.56,229.26) --
	( 64.56,229.47) --
	( 64.69,229.47) --
	( 64.69,229.55) --
	( 64.72,229.55) --
	( 64.72,229.58) --
	( 64.76,229.58) --
	( 64.76,229.61) --
	( 64.80,229.61) --
	( 64.80,229.71) --
	( 64.86,229.71) --
	( 64.86,229.81) --
	( 64.88,229.81) --
	( 64.88,229.85) --
	( 64.88,229.85) --
	( 64.88,229.91) --
	( 64.95,229.91) --
	( 64.95,229.94) --
	( 64.95,229.94) --
	( 64.95,230.04) --
	( 64.96,230.04) --
	( 64.96,230.09) --
	( 65.01,230.09) --
	( 65.01,230.19) --
	( 65.03,230.19) --
	( 65.03,230.25) --
	( 65.05,230.25) --
	( 65.05,230.31) --
	( 65.06,230.31) --
	( 65.06,230.36) --
	( 65.15,230.36) --
	( 65.15,230.40) --
	( 65.21,230.40) --
	( 65.21,230.45) --
	( 65.23,230.45) --
	( 65.23,230.61) --
	( 65.29,230.61) --
	( 65.29,230.68) --
	( 65.29,230.68) --
	( 65.29,230.74) --
	( 65.32,230.74) --
	( 65.32,230.78) --
	( 65.39,230.78) --
	( 65.39,230.81) --
	( 65.39,230.81) --
	( 65.39,230.86) --
	( 65.39,230.86) --
	( 65.39,230.92) --
	( 65.39,230.92) --
	( 65.39,230.99) --
	( 65.43,230.99) --
	( 65.43,231.02) --
	( 65.43,231.02) --
	( 65.43,231.07) --
	( 65.46,231.07) --
	( 65.46,231.13) --
	( 65.50,231.13) --
	( 65.50,231.17) --
	( 65.52,231.17) --
	( 65.52,231.21) --
	( 65.59,231.21) --
	( 65.59,231.27) --
	( 65.59,231.27) --
	( 65.59,231.34) --
	( 65.67,231.34) --
	( 65.67,231.37) --
	( 65.76,231.37) --
	( 65.76,231.46) --
	( 65.76,231.46) --
	( 65.76,231.49) --
	( 65.83,231.49) --
	( 65.83,231.52) --
	( 65.83,231.52) --
	( 65.83,231.61) --
	( 65.85,231.61) --
	( 65.85,231.66) --
	( 65.89,231.66) --
	( 65.89,231.72) --
	( 65.91,231.72) --
	( 65.91,231.75) --
	( 65.94,231.75) --
	( 65.94,231.84) --
	( 65.97,231.84) --
	( 65.97,231.89) --
	( 65.99,231.89) --
	( 65.99,231.92) --
	( 65.99,231.92) --
	( 65.99,231.96) --
	( 65.99,231.96) --
	( 65.99,232.01) --
	( 66.01,232.01) --
	( 66.01,232.07) --
	( 66.06,232.07) --
	( 66.06,232.10) --
	( 66.25,232.10) --
	( 66.25,232.16) --
	( 66.26,232.16) --
	( 66.26,232.20) --
	( 66.30,232.20) --
	( 66.30,232.24) --
	( 66.34,232.24) --
	( 66.34,232.28) --
	( 66.35,232.28) --
	( 66.35,232.31) --
	( 66.40,232.31) --
	( 66.40,232.37) --
	( 66.41,232.37) --
	( 66.41,232.41) --
	( 66.41,232.41) --
	( 66.41,232.44) --
	( 66.45,232.44) --
	( 66.45,232.48) --
	( 66.45,232.48) --
	( 66.45,232.63) --
	( 66.47,232.63) --
	( 66.47,232.71) --
	( 66.49,232.71) --
	( 66.49,232.75) --
	( 66.52,232.75) --
	( 66.52,232.79) --
	( 66.56,232.79) --
	( 66.56,232.89) --
	( 66.63,232.89) --
	( 66.63,233.04) --
	( 66.63,233.04) --
	( 66.63,233.12) --
	( 66.64,233.12) --
	( 66.64,233.20) --
	( 66.67,233.20) --
	( 66.67,233.27) --
	( 66.67,233.27) --
	( 66.67,233.52) --
	( 66.70,233.52) --
	( 66.70,233.60) --
	( 66.73,233.60) --
	( 66.73,233.78) --
	( 66.74,233.78) --
	( 66.74,233.86) --
	( 66.74,233.86) --
	( 66.74,233.90) --
	( 66.76,233.90) --
	( 66.76,233.97) --
	( 66.95,233.97) --
	( 66.95,234.02) --
	( 66.96,234.02) --
	( 66.96,234.16) --
	( 66.96,234.16) --
	( 66.96,234.19) --
	( 66.97,234.19) --
	( 66.97,234.23) --
	( 66.99,234.23) --
	( 66.99,234.28) --
	( 67.01,234.28) --
	( 67.01,234.31) --
	( 67.03,234.31) --
	( 67.03,234.36) --
	( 67.05,234.36) --
	( 67.05,234.41) --
	( 67.05,234.41) --
	( 67.05,234.46) --
	( 67.08,234.46) --
	( 67.08,234.49) --
	( 67.14,234.49) --
	( 67.14,234.55) --
	( 67.14,234.55) --
	( 67.14,234.60) --
	( 67.14,234.60) --
	( 67.14,234.68) --
	( 67.18,234.68) --
	( 67.18,234.74) --
	( 67.18,234.74) --
	( 67.18,234.88) --
	( 67.20,234.88) --
	( 67.20,234.97) --
	( 67.21,234.97) --
	( 67.21,235.00) --
	( 67.22,235.00) --
	( 67.22,235.05) --
	( 67.24,235.05) --
	( 67.24,235.12) --
	( 67.25,235.12) --
	( 67.25,235.15) --
	( 67.26,235.15) --
	( 67.26,235.29) --
	( 67.28,235.29) --
	( 67.28,235.34) --
	( 67.36,235.34) --
	( 67.36,235.43) --
	( 67.37,235.43) --
	( 67.37,235.49) --
	( 67.38,235.49) --
	( 67.38,235.52) --
	( 67.38,235.52) --
	( 67.38,235.56) --
	( 67.40,235.56) --
	( 67.40,235.60) --
	( 67.43,235.60) --
	( 67.43,235.71) --
	( 67.45,235.71) --
	( 67.45,235.77) --
	( 67.47,235.77) --
	( 67.47,235.81) --
	( 67.52,235.81) --
	( 67.52,235.88) --
	( 67.58,235.88) --
	( 67.58,235.99) --
	( 67.59,235.99) --
	( 67.59,236.05) --
	( 67.59,236.05) --
	( 67.59,236.10) --
	( 67.65,236.10) --
	( 67.65,236.12) --
	( 67.67,236.12) --
	( 67.67,236.15) --
	( 67.68,236.15) --
	( 67.68,236.18) --
	( 67.71,236.18) --
	( 67.71,236.27) --
	( 67.73,236.27) --
	( 67.73,236.35) --
	( 67.77,236.35) --
	( 67.77,236.43) --
	( 67.81,236.43) --
	( 67.81,236.46) --
	( 67.84,236.46) --
	( 67.84,236.52) --
	( 67.85,236.52) --
	( 67.85,236.58) --
	( 67.85,236.58) --
	( 67.85,236.61) --
	( 67.90,236.61) --
	( 67.90,236.70) --
	( 67.90,236.70) --
	( 67.90,236.73) --
	( 67.97,236.73) --
	( 67.97,236.76) --
	( 68.00,236.76) --
	( 68.00,236.83) --
	( 68.01,236.83) --
	( 68.01,236.86) --
	( 68.02,236.86) --
	( 68.02,236.92) --
	( 68.03,236.92) --
	( 68.03,236.97) --
	( 68.10,236.97) --
	( 68.10,237.03) --
	( 68.10,237.03) --
	( 68.10,237.12) --
	( 68.11,237.12) --
	( 68.11,237.20) --
	( 68.13,237.20) --
	( 68.13,237.28) --
	( 68.14,237.28) --
	( 68.14,237.32) --
	( 68.15,237.32) --
	( 68.15,237.51) --
	( 68.21,237.51) --
	( 68.21,237.59) --
	( 68.36,237.59) --
	( 68.36,237.62) --
	( 68.37,237.62) --
	( 68.37,237.66) --
	( 68.39,237.66) --
	( 68.39,237.70) --
	( 68.44,237.70) --
	( 68.44,237.73) --
	( 68.47,237.73) --
	( 68.47,237.81) --
	( 68.52,237.81) --
	( 68.52,237.84) --
	( 68.56,237.84) --
	( 68.56,237.91) --
	( 68.57,237.91) --
	( 68.57,237.94) --
	( 68.58,237.94) --
	( 68.58,237.98) --
	( 68.61,237.98) --
	( 68.61,238.01) --
	( 68.70,238.01) --
	( 68.70,238.18) --
	( 68.72,238.18) --
	( 68.72,238.34) --
	( 68.76,238.34) --
	( 68.76,238.38) --
	( 68.77,238.38) --
	( 68.77,238.44) --
	( 68.78,238.44) --
	( 68.78,238.48) --
	( 68.79,238.48) --
	( 68.79,238.51) --
	( 68.85,238.51) --
	( 68.85,238.57) --
	( 68.86,238.57) --
	( 68.86,238.65) --
	( 68.93,238.65) --
	( 68.93,238.68) --
	( 68.98,238.68) --
	( 68.98,238.76) --
	( 69.01,238.76) --
	( 69.01,238.79) --
	( 69.01,238.79) --
	( 69.01,238.82) --
	( 69.05,238.82) --
	( 69.05,238.86) --
	( 69.05,238.86) --
	( 69.05,238.92) --
	( 69.09,238.92) --
	( 69.09,238.98) --
	( 69.09,238.98) --
	( 69.09,239.02) --
	( 69.13,239.02) --
	( 69.13,239.05) --
	( 69.21,239.05) --
	( 69.21,239.16) --
	( 69.21,239.16) --
	( 69.21,239.21) --
	( 69.26,239.21) --
	( 69.26,239.24) --
	( 69.32,239.24) --
	( 69.32,239.29) --
	( 69.33,239.29) --
	( 69.33,239.32) --
	( 69.38,239.32) --
	( 69.38,239.37) --
	( 69.46,239.37) --
	( 69.46,239.41) --
	( 69.47,239.41) --
	( 69.47,239.51) --
	( 69.51,239.51) --
	( 69.51,239.56) --
	( 69.57,239.56) --
	( 69.57,239.61) --
	( 69.62,239.61) --
	( 69.62,239.63) --
	( 69.63,239.63) --
	( 69.63,239.67) --
	( 69.66,239.67) --
	( 69.66,239.71) --
	( 69.69,239.71) --
	( 69.69,239.74) --
	( 69.72,239.74) --
	( 69.72,239.79) --
	( 69.73,239.79) --
	( 69.73,239.83) --
	( 69.75,239.83) --
	( 69.75,239.86) --
	( 69.76,239.86) --
	( 69.76,239.89) --
	( 69.78,239.89) --
	( 69.78,239.99) --
	( 69.79,239.99) --
	( 69.79,240.06) --
	( 69.83,240.06) --
	( 69.83,240.09) --
	( 69.87,240.09) --
	( 69.87,240.15) --
	( 69.89,240.15) --
	( 69.89,240.30) --
	( 69.96,240.30) --
	( 69.96,240.40) --
	( 69.99,240.40) --
	( 69.99,240.46) --
	( 70.01,240.46) --
	( 70.01,240.50) --
	( 70.04,240.50) --
	( 70.04,240.53) --
	( 70.14,240.53) --
	( 70.14,240.63) --
	( 70.18,240.63) --
	( 70.18,240.69) --
	( 70.19,240.69) --
	( 70.19,240.78) --
	( 70.20,240.78) --
	( 70.20,240.81) --
	( 70.21,240.81) --
	( 70.21,240.88) --
	( 70.23,240.88) --
	( 70.23,240.95) --
	( 70.25,240.95) --
	( 70.25,241.01) --
	( 70.26,241.01) --
	( 70.26,241.05) --
	( 70.26,241.05) --
	( 70.26,241.07) --
	( 70.29,241.07) --
	( 70.29,241.16) --
	( 70.32,241.16) --
	( 70.32,241.24) --
	( 70.34,241.24) --
	( 70.34,241.27) --
	( 70.37,241.27) --
	( 70.37,241.35) --
	( 70.39,241.35) --
	( 70.39,241.44) --
	( 70.44,241.44) --
	( 70.44,241.47) --
	( 70.47,241.47) --
	( 70.47,241.50) --
	( 70.49,241.50) --
	( 70.49,241.54) --
	( 70.53,241.54) --
	( 70.53,241.58) --
	( 70.55,241.58) --
	( 70.55,241.64) --
	( 70.59,241.64) --
	( 70.59,241.69) --
	( 70.63,241.69) --
	( 70.63,241.74) --
	( 70.66,241.74) --
	( 70.66,241.81) --
	( 70.67,241.81) --
	( 70.67,241.86) --
	( 70.67,241.86) --
	( 70.67,241.88) --
	( 70.67,241.88) --
	( 70.67,241.94) --
	( 70.67,241.94) --
	( 70.67,241.97) --
	( 70.72,241.97) --
	( 70.72,242.00) --
	( 70.82,242.00) --
	( 70.82,242.09) --
	( 70.85,242.09) --
	( 70.85,242.15) --
	( 70.90,242.15) --
	( 70.90,242.22) --
	( 70.93,242.22) --
	( 70.93,242.28) --
	( 70.93,242.28) --
	( 70.93,242.34) --
	( 70.93,242.34) --
	( 70.93,242.41) --
	( 70.95,242.41) --
	( 70.95,242.47) --
	( 70.97,242.47) --
	( 70.97,242.50) --
	( 70.98,242.50) --
	( 70.98,242.53) --
	( 70.99,242.53) --
	( 70.99,242.58) --
	( 71.02,242.58) --
	( 71.02,242.63) --
	( 71.03,242.63) --
	( 71.03,242.67) --
	( 71.03,242.67) --
	( 71.03,242.71) --
	( 71.06,242.71) --
	( 71.06,242.74) --
	( 71.07,242.74) --
	( 71.07,242.77) --
	( 71.09,242.77) --
	( 71.09,242.84) --
	( 71.14,242.84) --
	( 71.14,242.95) --
	( 71.15,242.95) --
	( 71.15,242.99) --
	( 71.16,242.99) --
	( 71.16,243.02) --
	( 71.24,243.02) --
	( 71.24,243.05) --
	( 71.25,243.05) --
	( 71.25,243.08) --
	( 71.28,243.08) --
	( 71.28,243.14) --
	( 71.29,243.14) --
	( 71.29,243.18) --
	( 71.31,243.18) --
	( 71.31,243.24) --
	( 71.35,243.24) --
	( 71.35,243.29) --
	( 71.36,243.29) --
	( 71.36,243.32) --
	( 71.42,243.32) --
	( 71.42,243.35) --
	( 71.45,243.35) --
	( 71.45,243.38) --
	( 71.46,243.38) --
	( 71.46,243.45) --
	( 71.46,243.45) --
	( 71.46,243.52) --
	( 71.49,243.52) --
	( 71.49,243.65) --
	( 71.53,243.65) --
	( 71.53,243.67) --
	( 71.54,243.67) --
	( 71.54,243.70) --
	( 71.54,243.70) --
	( 71.54,243.73) --
	( 71.60,243.73) --
	( 71.60,243.78) --
	( 71.61,243.78) --
	( 71.61,243.87) --
	( 71.63,243.87) --
	( 71.63,243.97) --
	( 71.67,243.97) --
	( 71.67,244.00) --
	( 71.69,244.00) --
	( 71.69,244.06) --
	( 71.72,244.06) --
	( 71.72,244.10) --
	( 71.72,244.10) --
	( 71.72,244.12) --
	( 71.72,244.12) --
	( 71.72,244.16) --
	( 71.74,244.16) --
	( 71.74,244.22) --
	( 71.76,244.22) --
	( 71.76,244.42) --
	( 71.76,244.42) --
	( 71.76,244.48) --
	( 71.78,244.48) --
	( 71.78,244.51) --
	( 71.81,244.51) --
	( 71.81,244.56) --
	( 71.83,244.56) --
	( 71.83,244.64) --
	( 71.84,244.64) --
	( 71.84,244.71) --
	( 71.88,244.71) --
	( 71.88,244.77) --
	( 71.92,244.77) --
	( 71.92,244.90) --
	( 71.94,244.90) --
	( 71.94,245.09) --
	( 71.94,245.09) --
	( 71.94,245.16) --
	( 71.98,245.16) --
	( 71.98,245.27) --
	( 72.06,245.27) --
	( 72.06,245.31) --
	( 72.07,245.31) --
	( 72.07,245.45) --
	( 72.08,245.45) --
	( 72.08,245.49) --
	( 72.09,245.49) --
	( 72.09,245.54) --
	( 72.11,245.54) --
	( 72.11,245.61) --
	( 72.12,245.61) --
	( 72.12,245.65) --
	( 72.14,245.65) --
	( 72.14,245.68) --
	( 72.17,245.68) --
	( 72.17,245.71) --
	( 72.17,245.71) --
	( 72.17,245.82) --
	( 72.21,245.82) --
	( 72.21,245.88) --
	( 72.22,245.88) --
	( 72.22,245.92) --
	( 72.22,245.92) --
	( 72.22,245.96) --
	( 72.24,245.96) --
	( 72.24,246.02) --
	( 72.25,246.02) --
	( 72.25,246.12) --
	( 72.25,246.12) --
	( 72.25,246.16) --
	( 72.29,246.16) --
	( 72.29,246.26) --
	( 72.33,246.26) --
	( 72.33,246.34) --
	( 72.33,246.34) --
	( 72.33,246.36) --
	( 72.37,246.36) --
	( 72.37,246.41) --
	( 72.39,246.41) --
	( 72.39,246.44) --
	( 72.40,246.44) --
	( 72.40,246.55) --
	( 72.43,246.55) --
	( 72.43,246.61) --
	( 72.44,246.61) --
	( 72.44,246.66) --
	( 72.45,246.66) --
	( 72.45,246.80) --
	( 72.45,246.80) --
	( 72.45,246.84) --
	( 72.49,246.84) --
	( 72.49,246.90) --
	( 72.52,246.90) --
	( 72.52,247.01) --
	( 72.52,247.01) --
	( 72.52,247.05) --
	( 72.54,247.05) --
	( 72.54,247.09) --
	( 72.58,247.09) --
	( 72.58,247.15) --
	( 72.62,247.15) --
	( 72.62,247.21) --
	( 72.67,247.21) --
	( 72.67,247.34) --
	( 72.73,247.34) --
	( 72.73,247.38) --
	( 72.74,247.38) --
	( 72.74,247.44) --
	( 72.79,247.44) --
	( 72.79,247.55) --
	( 72.82,247.55) --
	( 72.82,247.63) --
	( 72.84,247.63) --
	( 72.84,247.69) --
	( 72.88,247.69) --
	( 72.88,247.72) --
	( 72.90,247.72) --
	( 72.90,247.79) --
	( 72.90,247.79) --
	( 72.90,247.89) --
	( 72.98,247.89) --
	( 72.98,247.92) --
	( 72.98,247.92) --
	( 72.98,247.96) --
	( 73.01,247.96) --
	( 73.01,248.12) --
	( 73.06,248.12) --
	( 73.06,248.18) --
	( 73.10,248.18) --
	( 73.10,248.20) --
	( 73.11,248.20) --
	( 73.11,248.25) --
	( 73.15,248.25) --
	( 73.15,248.30) --
	( 73.20,248.30) --
	( 73.20,248.33) --
	( 73.21,248.33) --
	( 73.21,248.37) --
	( 73.22,248.37) --
	( 73.22,248.48) --
	( 73.23,248.48) --
	( 73.23,248.54) --
	( 73.25,248.54) --
	( 73.25,248.57) --
	( 73.26,248.57) --
	( 73.26,248.63) --
	( 73.28,248.63) --
	( 73.28,248.69) --
	( 73.30,248.69) --
	( 73.30,248.71) --
	( 73.31,248.71) --
	( 73.31,248.76) --
	( 73.32,248.76) --
	( 73.32,248.86) --
	( 73.34,248.86) --
	( 73.34,248.95) --
	( 73.38,248.95) --
	( 73.38,249.01) --
	( 73.40,249.01) --
	( 73.40,249.06) --
	( 73.40,249.06) --
	( 73.40,249.17) --
	( 73.43,249.17) --
	( 73.43,249.24) --
	( 73.50,249.24) --
	( 73.50,249.31) --
	( 73.51,249.31) --
	( 73.51,249.36) --
	( 73.56,249.36) --
	( 73.56,249.39) --
	( 73.59,249.39) --
	( 73.59,249.47) --
	( 73.65,249.47) --
	( 73.65,249.52) --
	( 73.66,249.52) --
	( 73.66,249.56) --
	( 73.68,249.56) --
	( 73.68,249.60) --
	( 73.72,249.60) --
	( 73.72,249.66) --
	( 73.79,249.66) --
	( 73.79,249.69) --
	( 73.80,249.69) --
	( 73.80,249.72) --
	( 73.81,249.72) --
	( 73.81,249.76) --
	( 73.81,249.76) --
	( 73.81,249.79) --
	( 73.81,249.79) --
	( 73.81,249.83) --
	( 73.81,249.83) --
	( 73.81,249.92) --
	( 73.82,249.92) --
	( 73.82,249.98) --
	( 73.88,249.98) --
	( 73.88,250.05) --
	( 73.90,250.05) --
	( 73.90,250.16) --
	( 73.90,250.16) --
	( 73.90,250.20) --
	( 73.94,250.20) --
	( 73.94,250.29) --
	( 73.95,250.29) --
	( 73.95,250.34) --
	( 73.97,250.34) --
	( 73.97,250.41) --
	( 73.98,250.41) --
	( 73.98,250.46) --
	( 73.98,250.46) --
	( 73.98,250.48) --
	( 74.00,250.48) --
	( 74.00,250.56) --
	( 74.04,250.56) --
	( 74.04,250.63) --
	( 74.05,250.63) --
	( 74.05,250.67) --
	( 74.08,250.67) --
	( 74.08,250.74) --
	( 74.12,250.74) --
	( 74.12,250.81) --
	( 74.19,250.81) --
	( 74.19,250.89) --
	( 74.21,250.89) --
	( 74.21,250.92) --
	( 74.21,250.92) --
	( 74.21,250.96) --
	( 74.22,250.96) --
	( 74.22,250.99) --
	( 74.22,250.99) --
	( 74.22,251.08) --
	( 74.23,251.08) --
	( 74.23,251.21) --
	( 74.24,251.21) --
	( 74.24,251.35) --
	( 74.28,251.35) --
	( 74.28,251.39) --
	( 74.33,251.39) --
	( 74.33,251.46) --
	( 74.39,251.46) --
	( 74.39,251.52) --
	( 74.41,251.52) --
	( 74.41,251.58) --
	( 74.43,251.58) --
	( 74.43,251.66) --
	( 74.43,251.66) --
	( 74.43,251.79) --
	( 74.46,251.79) --
	( 74.46,251.82) --
	( 74.48,251.82) --
	( 74.48,251.89) --
	( 74.49,251.89) --
	( 74.49,252.00) --
	( 74.51,252.00) --
	( 74.51,252.08) --
	( 74.52,252.08) --
	( 74.52,252.11) --
	( 74.54,252.11) --
	( 74.54,252.18) --
	( 74.54,252.18) --
	( 74.54,252.28) --
	( 74.56,252.28) --
	( 74.56,252.31) --
	( 74.60,252.31) --
	( 74.60,252.34) --
	( 74.61,252.34) --
	( 74.61,252.37) --
	( 74.67,252.37) --
	( 74.67,252.46) --
	( 74.69,252.46) --
	( 74.69,252.50) --
	( 74.69,252.50) --
	( 74.69,252.56) --
	( 74.71,252.56) --
	( 74.71,252.60) --
	( 74.72,252.60) --
	( 74.72,252.63) --
	( 74.72,252.63) --
	( 74.72,252.66) --
	( 74.72,252.66) --
	( 74.72,252.69) --
	( 74.74,252.69) --
	( 74.74,252.76) --
	( 74.77,252.76) --
	( 74.77,252.79) --
	( 74.80,252.79) --
	( 74.80,252.86) --
	( 74.81,252.86) --
	( 74.81,252.93) --
	( 74.82,252.93) --
	( 74.82,253.01) --
	( 74.83,253.01) --
	( 74.83,253.14) --
	( 74.86,253.14) --
	( 74.86,253.18) --
	( 74.87,253.18) --
	( 74.87,253.25) --
	( 74.88,253.25) --
	( 74.88,253.30) --
	( 74.93,253.30) --
	( 74.93,253.34) --
	( 74.94,253.34) --
	( 74.94,253.41) --
	( 74.95,253.41) --
	( 74.95,253.46) --
	( 74.95,253.46) --
	( 74.95,253.56) --
	( 74.96,253.56) --
	( 74.96,253.60) --
	( 74.98,253.60) --
	( 74.98,253.65) --
	( 75.02,253.65) --
	( 75.02,253.72) --
	( 75.04,253.72) --
	( 75.04,253.76) --
	( 75.05,253.76) --
	( 75.05,253.79) --
	( 75.06,253.79) --
	( 75.06,253.84) --
	( 75.12,253.84) --
	( 75.12,253.87) --
	( 75.15,253.87) --
	( 75.15,253.90) --
	( 75.20,253.90) --
	( 75.20,253.94) --
	( 75.23,253.94) --
	( 75.23,254.02) --
	( 75.25,254.02) --
	( 75.25,254.06) --
	( 75.26,254.06) --
	( 75.26,254.10) --
	( 75.31,254.10) --
	( 75.31,254.15) --
	( 75.34,254.15) --
	( 75.34,254.21) --
	( 75.35,254.21) --
	( 75.35,254.23) --
	( 75.37,254.23) --
	( 75.37,254.31) --
	( 75.38,254.31) --
	( 75.38,254.40) --
	( 75.39,254.40) --
	( 75.39,254.45) --
	( 75.41,254.45) --
	( 75.41,254.53) --
	( 75.43,254.53) --
	( 75.43,254.55) --
	( 75.44,254.55) --
	( 75.44,254.62) --
	( 75.48,254.62) --
	( 75.48,254.71) --
	( 75.49,254.71) --
	( 75.49,254.76) --
	( 75.55,254.76) --
	( 75.55,254.79) --
	( 75.62,254.79) --
	( 75.62,254.85) --
	( 75.62,254.85) --
	( 75.62,254.88) --
	( 75.65,254.88) --
	( 75.65,254.92) --
	( 75.68,254.92) --
	( 75.68,255.08) --
	( 75.68,255.08) --
	( 75.68,255.23) --
	( 75.69,255.23) --
	( 75.69,255.31) --
	( 75.71,255.31) --
	( 75.71,255.45) --
	( 75.71,255.45) --
	( 75.71,255.50) --
	( 75.72,255.50) --
	( 75.72,255.57) --
	( 75.73,255.57) --
	( 75.73,255.62) --
	( 75.78,255.62) --
	( 75.78,255.65) --
	( 75.79,255.65) --
	( 75.79,255.68) --
	( 75.84,255.68) --
	( 75.84,255.72) --
	( 75.86,255.72) --
	( 75.86,255.79) --
	( 75.88,255.79) --
	( 75.88,255.85) --
	( 76.02,255.85) --
	( 76.02,255.89) --
	( 76.05,255.89) --
	( 76.05,255.93) --
	( 76.07,255.93) --
	( 76.07,255.99) --
	( 76.09,255.99) --
	( 76.09,256.02) --
	( 76.11,256.02) --
	( 76.11,256.08) --
	( 76.12,256.08) --
	( 76.12,256.17) --
	( 76.18,256.17) --
	( 76.18,256.20) --
	( 76.22,256.20) --
	( 76.22,256.22) --
	( 76.27,256.22) --
	( 76.27,256.28) --
	( 76.29,256.28) --
	( 76.29,256.33) --
	( 76.31,256.33) --
	( 76.31,256.37) --
	( 76.33,256.37) --
	( 76.33,256.43) --
	( 76.38,256.43) --
	( 76.38,256.47) --
	( 76.45,256.47) --
	( 76.45,256.51) --
	( 76.47,256.51) --
	( 76.47,256.54) --
	( 76.55,256.54) --
	( 76.55,256.58) --
	( 76.56,256.58) --
	( 76.56,256.61) --
	( 76.57,256.61) --
	( 76.57,256.64) --
	( 76.59,256.64) --
	( 76.59,256.67) --
	( 76.63,256.67) --
	( 76.63,256.69) --
	( 76.67,256.69) --
	( 76.67,256.73) --
	( 76.69,256.73) --
	( 76.69,256.76) --
	( 76.69,256.76) --
	( 76.69,256.79) --
	( 76.70,256.79) --
	( 76.70,256.83) --
	( 76.70,256.83) --
	( 76.70,256.87) --
	( 76.71,256.87) --
	( 76.71,256.95) --
	( 76.72,256.95) --
	( 76.72,256.98) --
	( 76.75,256.98) --
	( 76.75,257.03) --
	( 76.85,257.03) --
	( 76.85,257.07) --
	( 76.86,257.07) --
	( 76.86,257.16) --
	( 76.92,257.16) --
	( 76.92,257.23) --
	( 76.95,257.23) --
	( 76.95,257.26) --
	( 76.97,257.26) --
	( 76.97,257.30) --
	( 77.01,257.30) --
	( 77.01,257.37) --
	( 77.02,257.37) --
	( 77.02,257.47) --
	( 77.04,257.47) --
	( 77.04,257.51) --
	( 77.07,257.51) --
	( 77.07,257.54) --
	( 77.07,257.54) --
	( 77.07,257.57) --
	( 77.13,257.57) --
	( 77.13,257.61) --
	( 77.13,257.61) --
	( 77.13,257.65) --
	( 77.14,257.65) --
	( 77.14,257.68) --
	( 77.19,257.68) --
	( 77.19,257.72) --
	( 77.22,257.72) --
	( 77.22,257.75) --
	( 77.23,257.75) --
	( 77.23,257.78) --
	( 77.24,257.78) --
	( 77.24,257.85) --
	( 77.29,257.85) --
	( 77.29,257.88) --
	( 77.30,257.88) --
	( 77.30,257.91) --
	( 77.32,257.91) --
	( 77.32,257.94) --
	( 77.39,257.94) --
	( 77.39,257.97) --
	( 77.41,257.97) --
	( 77.41,258.03) --
	( 77.42,258.03) --
	( 77.42,258.06) --
	( 77.43,258.06) --
	( 77.43,258.13) --
	( 77.48,258.13) --
	( 77.48,258.16) --
	( 77.51,258.16) --
	( 77.51,258.25) --
	( 77.57,258.25) --
	( 77.57,258.30) --
	( 77.62,258.30) --
	( 77.62,258.33) --
	( 77.62,258.33) --
	( 77.62,258.38) --
	( 77.63,258.38) --
	( 77.63,258.41) --
	( 77.63,258.41) --
	( 77.63,258.45) --
	( 77.65,258.45) --
	( 77.65,258.48) --
	( 77.68,258.48) --
	( 77.68,258.52) --
	( 77.70,258.52) --
	( 77.70,258.57) --
	( 77.70,258.57) --
	( 77.70,258.62) --
	( 77.70,258.62) --
	( 77.70,258.66) --
	( 77.73,258.66) --
	( 77.73,258.69) --
	( 77.75,258.69) --
	( 77.75,258.74) --
	( 77.75,258.74) --
	( 77.75,258.77) --
	( 77.82,258.77) --
	( 77.82,258.80) --
	( 77.82,258.80) --
	( 77.82,258.84) --
	( 77.82,258.84) --
	( 77.82,258.88) --
	( 77.84,258.88) --
	( 77.84,258.91) --
	( 77.85,258.91) --
	( 77.85,258.98) --
	( 77.85,258.98) --
	( 77.85,259.02) --
	( 77.91,259.02) --
	( 77.91,259.04) --
	( 77.97,259.04) --
	( 77.97,259.11) --
	( 77.98,259.11) --
	( 77.98,259.14) --
	( 78.00,259.14) --
	( 78.00,259.21) --
	( 78.04,259.21) --
	( 78.04,259.29) --
	( 78.07,259.29) --
	( 78.07,259.32) --
	( 78.12,259.32) --
	( 78.12,259.35) --
	( 78.17,259.35) --
	( 78.17,259.40) --
	( 78.20,259.40) --
	( 78.20,259.43) --
	( 78.21,259.43) --
	( 78.21,259.46) --
	( 78.23,259.46) --
	( 78.23,259.50) --
	( 78.24,259.50) --
	( 78.24,259.56) --
	( 78.26,259.56) --
	( 78.26,259.63) --
	( 78.31,259.63) --
	( 78.31,259.66) --
	( 78.33,259.66) --
	( 78.33,259.76) --
	( 78.33,259.76) --
	( 78.33,259.82) --
	( 78.33,259.82) --
	( 78.33,259.85) --
	( 78.38,259.85) --
	( 78.38,259.91) --
	( 78.43,259.91) --
	( 78.43,259.95) --
	( 78.44,259.95) --
	( 78.44,259.97) --
	( 78.45,259.97) --
	( 78.45,260.01) --
	( 78.50,260.01) --
	( 78.50,260.05) --
	( 78.52,260.05) --
	( 78.52,260.09) --
	( 78.56,260.09) --
	( 78.56,260.14) --
	( 78.58,260.14) --
	( 78.58,260.19) --
	( 78.61,260.19) --
	( 78.61,260.22) --
	( 78.65,260.22) --
	( 78.65,260.25) --
	( 78.74,260.25) --
	( 78.74,260.28) --
	( 78.80,260.28) --
	( 78.80,260.30) --
	( 78.81,260.30) --
	( 78.81,260.34) --
	( 78.82,260.34) --
	( 78.82,260.38) --
	( 78.86,260.38) --
	( 78.86,260.41) --
	( 78.88,260.41) --
	( 78.88,260.45) --
	( 78.91,260.45) --
	( 78.91,260.49) --
	( 78.91,260.49) --
	( 78.91,260.53) --
	( 78.92,260.53) --
	( 78.92,260.57) --
	( 78.96,260.57) --
	( 78.96,260.60) --
	( 78.98,260.60) --
	( 78.98,260.63) --
	( 79.01,260.63) --
	( 79.01,260.66) --
	( 79.01,260.66) --
	( 79.01,260.70) --
	( 79.04,260.70) --
	( 79.04,260.76) --
	( 79.04,260.76) --
	( 79.04,260.79) --
	( 79.04,260.79) --
	( 79.04,260.89) --
	( 79.04,260.89) --
	( 79.04,260.93) --
	( 79.07,260.93) --
	( 79.07,261.02) --
	( 79.10,261.02) --
	( 79.10,261.07) --
	( 79.11,261.07) --
	( 79.11,261.10) --
	( 79.12,261.10) --
	( 79.12,261.13) --
	( 79.15,261.13) --
	( 79.15,261.18) --
	( 79.21,261.18) --
	( 79.21,261.20) --
	( 79.26,261.20) --
	( 79.26,261.23) --
	( 79.26,261.23) --
	( 79.26,261.27) --
	( 79.27,261.27) --
	( 79.27,261.31) --
	( 79.31,261.31) --
	( 79.31,261.45) --
	( 79.32,261.45) --
	( 79.32,261.49) --
	( 79.33,261.49) --
	( 79.33,261.52) --
	( 79.34,261.52) --
	( 79.34,261.55) --
	( 79.35,261.55) --
	( 79.35,261.59) --
	( 79.39,261.59) --
	( 79.39,261.61) --
	( 79.40,261.61) --
	( 79.40,261.69) --
	( 79.40,261.69) --
	( 79.40,261.73) --
	( 79.45,261.73) --
	( 79.45,261.78) --
	( 79.48,261.78) --
	( 79.48,261.81) --
	( 79.48,261.81) --
	( 79.48,261.84) --
	( 79.49,261.84) --
	( 79.49,261.91) --
	( 79.51,261.91) --
	( 79.51,261.97) --
	( 79.58,261.97) --
	( 79.58,262.02) --
	( 79.58,262.02) --
	( 79.58,262.05) --
	( 79.58,262.05) --
	( 79.58,262.09) --
	( 79.60,262.09) --
	( 79.60,262.15) --
	( 79.61,262.15) --
	( 79.61,262.18) --
	( 79.62,262.18) --
	( 79.62,262.29) --
	( 79.63,262.29) --
	( 79.63,262.32) --
	( 79.68,262.32) --
	( 79.68,262.38) --
	( 79.78,262.38) --
	( 79.78,262.42) --
	( 79.80,262.42) --
	( 79.80,262.48) --
	( 79.86,262.48) --
	( 79.86,262.52) --
	( 79.89,262.52) --
	( 79.89,262.57) --
	( 79.89,262.57) --
	( 79.89,262.60) --
	( 79.96,262.60) --
	( 79.96,262.63) --
	( 80.03,262.63) --
	( 80.03,262.68) --
	( 80.06,262.68) --
	( 80.06,262.73) --
	( 80.07,262.73) --
	( 80.07,262.77) --
	( 80.09,262.77) --
	( 80.09,262.80) --
	( 80.13,262.80) --
	( 80.13,262.83) --
	( 80.16,262.83) --
	( 80.16,262.96) --
	( 80.20,262.96) --
	( 80.20,263.00) --
	( 80.30,263.00) --
	( 80.30,263.05) --
	( 80.30,263.05) --
	( 80.30,263.14) --
	( 80.40,263.14) --
	( 80.40,263.16) --
	( 80.45,263.16) --
	( 80.45,263.20) --
	( 80.49,263.20) --
	( 80.49,263.23) --
	( 80.53,263.23) --
	( 80.53,263.28) --
	( 80.55,263.28) --
	( 80.55,263.34) --
	( 80.56,263.34) --
	( 80.56,263.38) --
	( 80.60,263.38) --
	( 80.60,263.44) --
	( 80.64,263.44) --
	( 80.64,263.49) --
	( 80.69,263.49) --
	( 80.69,263.55) --
	( 80.74,263.55) --
	( 80.74,263.60) --
	( 80.87,263.60) --
	( 80.87,263.63) --
	( 80.92,263.63) --
	( 80.92,263.66) --
	( 80.95,263.66) --
	( 80.95,263.70) --
	( 80.97,263.70) --
	( 80.97,263.75) --
	( 81.06,263.75) --
	( 81.06,263.77) --
	( 81.12,263.77) --
	( 81.12,263.82) --
	( 81.13,263.82) --
	( 81.13,263.85) --
	( 81.13,263.85) --
	( 81.13,263.88) --
	( 81.16,263.88) --
	( 81.16,263.91) --
	( 81.17,263.91) --
	( 81.17,263.94) --
	( 81.18,263.94) --
	( 81.18,263.99) --
	( 81.22,263.99) --
	( 81.22,264.02) --
	( 81.31,264.02) --
	( 81.31,264.06) --
	( 81.35,264.06) --
	( 81.35,264.11) --
	( 81.38,264.11) --
	( 81.38,264.15) --
	( 81.39,264.15) --
	( 81.39,264.20) --
	( 81.40,264.20) --
	( 81.40,264.23) --
	( 81.44,264.23) --
	( 81.44,264.26) --
	( 81.54,264.26) --
	( 81.54,264.31) --
	( 81.55,264.31) --
	( 81.55,264.35) --
	( 81.75,264.35) --
	( 81.75,264.37) --
	( 81.79,264.37) --
	( 81.79,264.40) --
	( 81.82,264.40) --
	( 81.82,264.43) --
	( 81.83,264.43) --
	( 81.83,264.50) --
	( 81.93,264.50) --
	( 81.93,264.54) --
	( 81.95,264.54) --
	( 81.95,264.57) --
	( 82.08,264.57) --
	( 82.08,264.64) --
	( 82.14,264.64) --
	( 82.14,264.68) --
	( 82.17,264.68) --
	( 82.17,264.73) --
	( 82.19,264.73) --
	( 82.19,264.79) --
	( 82.26,264.79) --
	( 82.26,264.84) --
	( 82.35,264.84) --
	( 82.35,264.90) --
	( 82.39,264.90) --
	( 82.39,264.94) --
	( 82.49,264.94) --
	( 82.49,264.99) --
	( 82.52,264.99) --
	( 82.52,265.04) --
	( 82.53,265.04) --
	( 82.53,265.07) --
	( 82.58,265.07) --
	( 82.58,265.10) --
	( 82.71,265.10) --
	( 82.71,265.13) --
	( 82.78,265.13) --
	( 82.78,265.18) --
	( 82.78,265.18) --
	( 82.78,265.22) --
	( 82.81,265.22) --
	( 82.81,265.28) --
	( 82.85,265.28) --
	( 82.85,265.31) --
	( 82.88,265.31) --
	( 82.88,265.34) --
	( 82.95,265.34) --
	( 82.95,265.40) --
	( 82.98,265.40) --
	( 82.98,265.47) --
	( 83.01,265.47) --
	( 83.01,265.54) --
	( 83.06,265.54) --
	( 83.06,265.57) --
	( 83.07,265.57) --
	( 83.07,265.62) --
	( 83.14,265.62) --
	( 83.14,265.65) --
	( 83.17,265.65) --
	( 83.17,265.69) --
	( 83.23,265.69) --
	( 83.23,265.72) --
	( 83.23,265.72) --
	( 83.23,265.76) --
	( 83.28,265.76) --
	( 83.28,265.80) --
	( 83.32,265.80) --
	( 83.32,265.84) --
	( 83.42,265.84) --
	( 83.42,265.89) --
	( 83.67,265.89) --
	( 83.67,265.92) --
	( 83.77,265.92) --
	( 83.77,265.99) --
	( 83.88,265.99) --
	( 83.88,266.02) --
	( 84.10,266.02) --
	( 84.10,266.06) --
	( 84.15,266.06) --
	( 84.15,266.11) --
	( 84.21,266.11) --
	( 84.21,266.16) --
	( 84.28,266.16) --
	( 84.28,266.19) --
	( 84.34,266.19) --
	( 84.34,266.23) --
	( 84.45,266.23) --
	( 84.45,266.26) --
	( 84.59,266.26) --
	( 84.59,266.31) --
	( 84.89,266.31) --
	( 84.89,266.34) --
	( 85.07,266.34) --
	( 85.07,266.38) --
	( 85.12,266.38) --
	( 85.12,266.41) --
	( 85.25,266.41) --
	( 85.25,266.51) --
	( 85.31,266.51) --
	( 85.31,266.55) --
	( 85.46,266.55) --
	( 85.46,266.60) --
	( 85.56,266.60) --
	( 85.56,266.64) --
	( 85.60,266.64) --
	( 85.60,266.68) --
	( 85.70,266.68) --
	( 85.70,266.75) --
	( 85.75,266.75) --
	( 85.75,266.79) --
	( 85.77,266.79) --
	( 85.77,266.82) --
	( 85.87,266.82) --
	( 85.87,266.87) --
	( 85.91,266.87) --
	( 85.91,266.92) --
	( 86.02,266.92) --
	( 86.02,266.97) --
	( 86.10,266.97) --
	( 86.10,267.06) --
	( 86.32,267.06) --
	( 86.32,267.09) --
	( 86.47,267.09) --
	( 86.47,267.14) --
	( 86.48,267.14) --
	( 86.48,267.16) --
	( 86.92,267.16) --
	( 86.92,267.19) --
	( 86.95,267.19) --
	( 86.95,267.24) --
	( 87.10,267.24) --
	( 87.10,267.27) --
	( 87.13,267.27) --
	( 87.13,267.31) --
	( 87.38,267.31) --
	( 87.38,267.33) --
	( 87.47,267.33) --
	( 87.47,267.36) --
	( 87.54,267.36) --
	( 87.54,267.39) --
	( 87.58,267.39) --
	( 87.58,267.42) --
	( 87.73,267.42) --
	( 87.73,267.47) --
	( 88.05,267.47) --
	( 88.05,267.51) --
	( 88.23,267.51) --
	( 88.23,267.55) --
	( 88.28,267.55) --
	( 88.28,267.58) --
	( 88.50,267.58) --
	( 88.50,267.65) --
	( 88.77,267.65) --
	( 88.77,267.69) --
	( 88.78,267.69) --
	( 88.78,267.77) --
	( 89.39,267.77) --
	( 89.39,267.80) --
	( 89.83,267.80) --
	( 89.83,267.82) --
	( 90.03,267.82) --
	( 90.03,267.85) --
	( 90.15,267.85) --
	( 90.15,267.88) --
	( 90.40,267.88) --
	( 90.40,267.92) --
	( 90.70,267.92) --
	( 90.70,267.94) --
	( 90.83,267.94) --
	( 90.83,267.97) --
	( 91.00,267.97) --
	( 91.00,268.01) --
	( 91.37,268.01) --
	( 91.37,268.04) --
	( 91.45,268.04) --
	( 91.45,268.07) --
	( 91.73,268.07) --
	( 91.73,268.10) --
	( 92.00,268.10) --
	( 92.00,268.14) --
	( 92.11,268.14) --
	( 92.11,268.21) --
	( 92.49,268.21) --
	( 92.49,268.24) --
	( 92.86,268.24) --
	( 92.86,268.28) --
	( 92.88,268.28) --
	( 92.88,268.31) --
	( 93.60,268.31) --
	( 93.60,268.34) --
	( 96.21,268.34) --
	( 96.21,268.36) --
	( 97.79,268.36) --
	( 97.79,268.40) --
	( 97.86,268.40) --
	( 97.86,268.43) --
	( 98.16,268.43) --
	( 98.16,268.48) --
	( 98.35,268.48) --
	( 98.35,268.50) --
	(100.34,268.50) --
	(100.34,268.57) --
	(100.88,268.57) --
	(100.88,268.60) --
	(101.16,268.60) --
	(101.16,268.67) --
	(105.24,268.67) --
	(105.24,268.72) --
	(105.66,268.72) --
	(105.66,268.75) --
	(105.75,268.75) --
	(105.75,268.77) --
	(106.11,268.77) --
	(106.11,268.81) --
	(106.42,268.81) --
	(106.42,268.85) --
	(107.09,268.85) --
	(107.09,268.89) --
	(108.59,268.89) --
	(108.59,268.93) --
	(110.57,268.93) --
	(110.57,268.96) --
	(111.15,268.96) --
	(111.15,268.99) --
	(113.63,268.99) --
	(113.63,269.02) --
	(115.54,269.02) --
	(115.54,269.05) --
	(116.07,269.05) --
	(116.07,269.08) --
	(119.66,269.08) --
	(119.66,269.13) --
	(119.88,269.13) --
	(119.88,269.16) --
	(120.35,269.16) --
	(120.35,269.20) --
	(120.79,269.20) --
	(120.79,269.23) --
	(121.03,269.23) --
	(121.03,269.26) --
	(121.22,269.26) --
	(121.22,269.29) --
	(121.51,269.29) --
	(121.51,269.32) --
	(121.97,269.32) --
	(121.97,269.35) --
	(123.01,269.35) --
	(123.01,269.38) --
	(123.20,269.38) --
	(123.20,269.41) --
	(123.99,269.41) --
	(123.99,269.45) --
	(124.59,269.45) --
	(124.59,269.49) --
	(124.59,269.49) --
	(124.59,269.55) --
	(124.78,269.55) --
	(124.78,269.58) --
	(125.92,269.58) --
	(125.92,269.61) --
	(126.93,269.61) --
	(126.93,269.64) --
	(128.01,269.64) --
	(128.01,269.68) --
	(128.29,269.68) --
	(128.29,269.71) --
	(128.30,269.71) --
	(128.30,269.73) --
	(128.55,269.73) --
	(128.55,269.76) --
	(128.55,269.76) --
	(128.55,269.79) --
	(128.84,269.79) --
	(128.84,269.82) --
	(129.56,269.82) --
	(129.56,269.84) --
	(131.72,269.84) --
	(131.72,269.87) --
	(132.11,269.87) --
	(132.11,269.90) --
	(133.32,269.90) --
	(133.32,269.93) --
	(133.45,269.93) --
	(133.45,269.98) --
	(134.08,269.98) --
	(134.08,270.00) --
	(134.16,270.00) --
	(134.16,270.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32,271.24) -- ( 69.21,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27,269.30) -- ( 67.27,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,269.87) -- ( 67.71,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,272.61) -- ( 67.71,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,269.70) -- ( 68.73,272.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,272.44) -- ( 68.73,269.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,271.07) -- ( 69.30,271.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.36,269.13) -- ( 67.36,273.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.78,246.75) --
	( 74.52,246.75) --
	( 74.52,249.50) --
	( 71.78,249.50) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 79.58,248.45) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 63.84,198.50) --
	( 65.69,195.30) --
	( 61.99,195.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,208.31) --
	( 55.05,211.52) --
	( 51.35,211.52) --
	( 53.20,208.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32,271.24) -- ( 69.21,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27,269.30) -- ( 67.27,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,269.87) -- ( 67.71,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,272.61) -- ( 67.71,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,269.70) -- ( 68.73,272.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,272.44) -- ( 68.73,269.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,271.07) -- ( 69.30,271.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.36,269.13) -- ( 67.36,273.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.78,246.75) --
	( 74.52,246.75) --
	( 74.52,249.50) --
	( 71.78,249.50) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 79.58,248.45) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.43,272.53) --
	(137.28,269.33) --
	(133.58,269.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,267.88) --
	(136.01,271.08) --
	(132.32,271.08) --
	(134.16,267.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.30,192.62) -- ( 44.30,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.80,192.62) -- ( 49.80,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.02,192.62) -- ( 53.02,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.30,192.62) -- ( 55.30,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.07,192.62) -- ( 57.07,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.51,192.62) -- ( 58.51,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.74,192.62) -- ( 59.74,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.80,192.62) -- ( 60.80,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.73,192.62) -- ( 61.73,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.57,192.62) -- ( 62.57,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06,192.62) -- ( 68.06,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.28,192.62) -- ( 71.28,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.56,192.62) -- ( 73.56,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.33,192.62) -- ( 75.33,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.78,192.62) -- ( 76.78,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.00,192.62) -- ( 78.00,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.06,192.62) -- ( 79.06,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.00,192.62) -- ( 80.00,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.83,192.62) -- ( 80.83,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.33,192.62) -- ( 86.33,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.55,192.62) -- ( 89.55,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.83,192.62) -- ( 91.83,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.60,192.62) -- ( 93.60,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.05,192.62) -- ( 95.05,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.27,192.62) -- ( 96.27,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.33,192.62) -- ( 97.33,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.26,192.62) -- ( 98.26,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.10,192.62) -- ( 99.10,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.60,192.62) -- (104.60,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.81,192.62) -- (107.81,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.10,192.62) -- (110.10,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.87,192.62) -- (111.87,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.31,192.62) -- (113.31,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.54,192.62) -- (114.54,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.59,192.62) -- (115.59,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.53,192.62) -- (116.53,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.36,192.62) -- (117.36,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.86,192.62) -- (122.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.08,192.62) -- (126.08,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.36,192.62) -- (128.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.13,192.62) -- (130.13,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.58,192.62) -- (131.58,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.80,192.62) -- (132.80,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.86,192.62) -- (133.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.79,192.62) -- (134.79,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63,192.62) -- (135.63,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.13,192.62) -- (141.13,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.35,192.62) -- (144.35,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.63,192.62) -- (146.63,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.40,192.62) -- (148.40,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.84,192.62) -- (149.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.07,192.62) -- (151.07,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.13,192.62) -- (152.13,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.06,192.62) -- (153.06,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.90,192.62) -- (153.90,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,192.62) rectangle (139.54,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,192.62) --
	( 49.09,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,215.61) {410000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,244.94) {420000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,218.37) --
	( 49.09,218.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,247.69) --
	( 49.09,247.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,192.62) --
	(139.54,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.57,190.12) --
	( 62.57,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.83,190.12) --
	( 80.83,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.10,190.12) --
	( 99.10,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.36,190.12) --
	(117.36,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.63,190.12) --
	(135.63,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 56.37,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 64.20,184.51) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 75.55,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 83.38,184.51) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 93.81,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (101.64,184.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (112.08,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (119.91,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.34,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.18,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,233.80) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,277.78) {fe 4elt2};
\end{scope}
\begin{scope}
\path[clip] (144.54,162.88) rectangle (289.08,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,162.88) rectangle (289.08,294.08);
\end{scope}
\begin{scope}
\path[clip] (181.45,192.62) rectangle (284.08,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45,192.62) rectangle (284.08,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,195.37) --
	(284.08,195.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,208.45) --
	(284.08,208.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,221.53) --
	(284.08,221.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,234.60) --
	(284.08,234.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,247.68) --
	(284.08,247.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,260.76) --
	(284.08,260.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,273.84) --
	(284.08,273.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.95,192.62) --
	(203.95,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.11,192.62) --
	(229.11,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.27,192.62) --
	(254.27,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,192.62) --
	(279.42,274.98);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (186.12,267.68) --
	(186.46,267.68) --
	(186.46,267.80) --
	(186.58,267.80) --
	(186.58,267.92) --
	(186.66,267.92) --
	(186.66,268.04) --
	(186.83,268.04) --
	(186.83,268.09) --
	(186.92,268.09) --
	(186.92,268.20) --
	(187.78,268.20) --
	(187.78,268.32) --
	(189.49,268.32) --
	(189.49,268.90) --
	(189.63,268.90) --
	(189.63,269.48) --
	(189.70,269.48) --
	(189.70,270.06) --
	(189.84,270.06) --
	(189.84,270.65) --
	(190.69,270.65) --
	(190.69,271.23);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (203.25,196.37) --
	(203.26,196.37) --
	(203.26,196.37) --
	(203.27,196.37) --
	(203.27,196.38) --
	(203.28,196.38) --
	(203.28,196.39) --
	(203.29,196.39) --
	(203.29,196.40) --
	(203.30,196.40) --
	(203.30,196.42) --
	(203.30,196.42) --
	(203.30,196.43) --
	(203.30,196.43) --
	(203.30,196.44) --
	(203.31,196.44) --
	(203.31,196.45) --
	(203.32,196.45) --
	(203.32,196.46) --
	(203.33,196.46) --
	(203.33,196.48) --
	(203.34,196.48) --
	(203.34,196.49) --
	(203.35,196.49) --
	(203.35,196.51) --
	(203.36,196.51) --
	(203.36,196.52) --
	(203.36,196.52) --
	(203.36,196.53) --
	(203.37,196.53) --
	(203.37,196.55) --
	(203.37,196.55) --
	(203.37,196.55) --
	(203.38,196.55) --
	(203.38,196.57) --
	(203.38,196.57) --
	(203.38,196.58) --
	(203.39,196.58) --
	(203.39,196.60) --
	(203.40,196.60) --
	(203.40,196.62) --
	(203.41,196.62) --
	(203.41,196.65) --
	(203.41,196.65) --
	(203.41,196.66) --
	(203.42,196.66) --
	(203.42,196.69) --
	(203.43,196.69) --
	(203.43,196.73) --
	(203.43,196.73) --
	(203.43,196.73) --
	(203.44,196.73) --
	(203.44,196.78) --
	(203.44,196.78) --
	(203.44,196.79) --
	(203.45,196.79) --
	(203.45,196.79) --
	(203.46,196.79) --
	(203.46,196.85) --
	(203.59,196.85) --
	(203.59,196.90) --
	(203.75,196.90) --
	(203.75,196.96) --
	(203.93,196.96) --
	(203.93,197.02) --
	(204.12,197.02) --
	(204.12,197.09) --
	(204.28,197.09) --
	(204.28,197.16) --
	(204.46,197.16) --
	(204.46,197.24) --
	(204.76,197.24) --
	(204.76,197.34) --
	(205.00,197.34) --
	(205.00,197.45) --
	(205.31,197.45) --
	(205.31,197.62) --
	(222.56,197.62) --
	(222.56,197.62) --
	(239.82,197.62) --
	(239.82,197.90) --
	(239.87,197.90) --
	(239.87,198.17) --
	(239.91,198.17) --
	(239.91,198.45) --
	(239.93,198.45) --
	(239.93,198.73) --
	(240.12,198.73) --
	(240.12,199.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (218.36,196.97) --
	(218.36,196.97) --
	(218.36,196.98) --
	(218.36,196.98) --
	(218.36,196.99) --
	(218.37,196.99) --
	(218.37,197.00) --
	(218.37,197.00) --
	(218.37,197.01) --
	(218.37,197.01) --
	(218.37,197.03) --
	(218.37,197.03) --
	(218.37,197.04) --
	(218.37,197.04) --
	(218.37,197.05) --
	(218.37,197.05) --
	(218.37,197.06) --
	(218.37,197.06) --
	(218.37,197.08) --
	(218.37,197.08) --
	(218.37,197.09) --
	(218.37,197.09) --
	(218.37,197.09) --
	(218.37,197.09) --
	(218.37,197.11) --
	(218.37,197.11) --
	(218.37,197.13) --
	(218.38,197.13) --
	(218.38,197.14) --
	(218.38,197.14) --
	(218.38,197.15) --
	(218.38,197.15) --
	(218.38,197.18) --
	(218.38,197.18) --
	(218.38,197.18) --
	(218.38,197.18) --
	(218.38,197.21) --
	(218.38,197.21) --
	(218.38,197.24) --
	(218.38,197.24) --
	(218.38,197.27) --
	(218.38,197.27) --
	(218.38,197.27) --
	(218.39,197.27) --
	(218.39,197.31) --
	(218.39,197.31) --
	(218.39,197.32) --
	(218.39,197.32) --
	(218.39,197.37) --
	(218.39,197.37) --
	(218.39,197.37) --
	(218.40,197.37) --
	(218.40,197.38) --
	(218.40,197.38) --
	(218.40,197.43) --
	(218.44,197.43) --
	(218.44,197.48) --
	(218.49,197.48) --
	(218.49,197.55) --
	(218.54,197.55) --
	(218.54,197.61) --
	(218.61,197.61) --
	(218.61,197.67) --
	(218.66,197.67) --
	(218.66,197.74) --
	(218.72,197.74) --
	(218.72,197.83) --
	(218.86,197.83) --
	(218.86,197.92) --
	(218.96,197.92) --
	(218.96,198.03) --
	(219.10,198.03) --
	(219.10,198.19) --
	(224.71,198.19) --
	(224.71,198.19) --
	(233.62,198.19) --
	(233.62,198.47) --
	(233.66,198.47) --
	(233.66,198.75) --
	(233.73,198.75) --
	(233.73,199.02) --
	(234.01,199.02) --
	(234.01,199.30) --
	(234.45,199.30) --
	(234.45,199.57) --
	(263.61,199.57) --
	(263.61,199.58) --
	(276.89,199.58) --
	(276.89,199.85) --
	(276.99,199.85) --
	(276.99,200.12) --
	(277.02,200.12) --
	(277.02,200.40) --
	(277.15,200.40) --
	(277.15,200.67) --
	(277.15,200.67) --
	(277.15,200.94) --
	(277.20,200.94) --
	(277.20,200.95) --
	(277.23,200.95) --
	(277.23,201.24) --
	(277.34,201.24) --
	(277.34,201.53) --
	(277.35,201.53) --
	(277.35,201.82) --
	(277.38,201.82) --
	(277.38,202.10) --
	(277.48,202.10) --
	(277.48,202.38) --
	(277.49,202.38) --
	(277.49,202.67) --
	(277.49,202.67) --
	(277.49,202.97) --
	(277.49,202.97) --
	(277.49,203.25) --
	(277.51,203.25) --
	(277.51,203.54) --
	(277.59,203.54) --
	(277.59,203.83) --
	(277.60,203.83) --
	(277.60,204.11) --
	(277.64,204.11) --
	(277.64,204.60) --
	(277.64,204.60) --
	(277.64,204.89) --
	(277.64,204.89) --
	(277.64,205.18) --
	(277.73,205.18) --
	(277.73,205.47) --
	(277.73,205.47) --
	(277.73,205.75) --
	(277.75,205.75) --
	(277.75,206.25) --
	(277.76,206.25) --
	(277.76,206.75) --
	(277.88,206.75) --
	(277.88,207.24) --
	(277.89,207.24) --
	(277.89,207.74);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (195.99,261.21) --
	(196.00,261.21) --
	(196.00,261.21) --
	(196.00,261.21) --
	(196.00,261.22) --
	(196.00,261.22) --
	(196.00,261.22) --
	(196.01,261.22) --
	(196.01,261.23) --
	(196.01,261.23) --
	(196.01,261.24) --
	(196.02,261.24) --
	(196.02,261.25) --
	(196.02,261.25) --
	(196.02,261.25) --
	(196.02,261.25) --
	(196.02,261.26) --
	(196.03,261.26) --
	(196.03,261.27) --
	(196.03,261.27) --
	(196.03,261.27) --
	(196.04,261.27) --
	(196.04,261.28) --
	(196.04,261.28) --
	(196.04,261.29) --
	(196.05,261.29) --
	(196.05,261.29) --
	(196.05,261.29) --
	(196.05,261.30) --
	(196.06,261.30) --
	(196.06,261.31) --
	(196.06,261.31) --
	(196.06,261.31) --
	(196.07,261.31) --
	(196.07,261.32) --
	(196.07,261.32) --
	(196.07,261.33) --
	(196.07,261.33) --
	(196.07,261.34) --
	(196.08,261.34) --
	(196.08,261.35) --
	(196.08,261.35) --
	(196.08,261.36) --
	(196.08,261.36) --
	(196.08,261.37) --
	(196.09,261.37) --
	(196.09,261.37) --
	(196.09,261.37) --
	(196.09,261.38) --
	(196.09,261.38) --
	(196.09,261.39) --
	(196.10,261.39) --
	(196.10,261.39) --
	(196.10,261.39) --
	(196.10,261.40) --
	(196.11,261.40) --
	(196.11,261.41) --
	(196.11,261.41) --
	(196.11,261.41) --
	(196.11,261.41) --
	(196.11,261.42) --
	(196.11,261.42) --
	(196.11,261.42) --
	(196.12,261.42) --
	(196.12,261.43) --
	(196.12,261.43) --
	(196.12,261.43) --
	(196.12,261.43) --
	(196.12,261.44) --
	(196.12,261.44) --
	(196.12,261.45) --
	(196.12,261.45) --
	(196.12,261.45) --
	(196.13,261.45) --
	(196.13,261.46) --
	(196.13,261.46) --
	(196.13,261.46) --
	(196.14,261.46) --
	(196.14,261.47) --
	(196.14,261.47) --
	(196.14,261.47) --
	(196.14,261.47) --
	(196.14,261.48) --
	(196.14,261.48) --
	(196.14,261.49) --
	(196.15,261.49) --
	(196.15,261.49) --
	(196.15,261.49) --
	(196.15,261.50) --
	(196.15,261.50) --
	(196.15,261.51) --
	(196.16,261.51) --
	(196.16,261.51) --
	(196.16,261.51) --
	(196.16,261.52) --
	(196.16,261.52) --
	(196.16,261.52) --
	(196.17,261.52) --
	(196.17,261.53) --
	(196.17,261.53) --
	(196.17,261.54) --
	(196.18,261.54) --
	(196.18,261.55) --
	(196.18,261.55) --
	(196.18,261.55) --
	(196.18,261.55) --
	(196.18,261.56) --
	(196.19,261.56) --
	(196.19,261.56) --
	(196.19,261.56) --
	(196.19,261.57) --
	(196.19,261.57) --
	(196.19,261.58) --
	(196.20,261.58) --
	(196.20,261.59) --
	(196.20,261.59) --
	(196.20,261.59) --
	(196.20,261.59) --
	(196.20,261.60) --
	(196.20,261.60) --
	(196.20,261.61) --
	(196.21,261.61) --
	(196.21,261.61) --
	(196.21,261.61) --
	(196.21,261.62) --
	(196.22,261.62) --
	(196.22,261.62) --
	(196.22,261.62) --
	(196.22,261.63) --
	(196.22,261.63) --
	(196.22,261.64) --
	(196.22,261.64) --
	(196.22,261.64) --
	(196.23,261.64) --
	(196.23,261.65) --
	(196.23,261.65) --
	(196.23,261.66) --
	(196.24,261.66) --
	(196.24,261.67) --
	(196.24,261.67) --
	(196.24,261.67) --
	(196.24,261.67) --
	(196.24,261.68) --
	(196.24,261.68) --
	(196.24,261.68) --
	(196.24,261.68) --
	(196.24,261.69) --
	(196.25,261.69) --
	(196.25,261.70) --
	(196.25,261.70) --
	(196.25,261.71) --
	(196.26,261.71) --
	(196.26,261.71) --
	(196.26,261.71) --
	(196.26,261.72) --
	(196.27,261.72) --
	(196.27,261.72) --
	(196.27,261.72) --
	(196.27,261.73) --
	(196.27,261.73) --
	(196.27,261.74) --
	(196.28,261.74) --
	(196.28,261.74) --
	(196.28,261.74) --
	(196.28,261.75) --
	(196.29,261.75) --
	(196.29,261.76) --
	(196.29,261.76) --
	(196.29,261.76) --
	(196.29,261.76) --
	(196.29,261.77) --
	(196.29,261.77) --
	(196.29,261.78) --
	(196.30,261.78) --
	(196.30,261.78) --
	(196.30,261.78) --
	(196.30,261.79) --
	(196.30,261.79) --
	(196.30,261.79) --
	(196.31,261.79) --
	(196.31,261.80) --
	(196.31,261.80) --
	(196.31,261.81) --
	(196.32,261.81) --
	(196.32,261.81) --
	(196.32,261.81) --
	(196.32,261.82) --
	(196.32,261.82) --
	(196.32,261.82) --
	(196.33,261.82) --
	(196.33,261.83) --
	(196.33,261.83) --
	(196.33,261.83) --
	(196.33,261.83) --
	(196.33,261.84) --
	(196.34,261.84) --
	(196.34,261.85) --
	(196.34,261.85) --
	(196.34,261.85) --
	(196.34,261.85) --
	(196.34,261.86) --
	(196.35,261.86) --
	(196.35,261.86) --
	(196.35,261.86) --
	(196.35,261.86) --
	(196.36,261.86) --
	(196.36,261.87) --
	(196.36,261.87) --
	(196.36,261.88) --
	(196.37,261.88) --
	(196.37,261.89) --
	(196.37,261.89) --
	(196.37,261.89) --
	(196.37,261.89) --
	(196.37,261.90) --
	(196.38,261.90) --
	(196.38,261.90) --
	(196.38,261.90) --
	(196.38,261.91) --
	(196.39,261.91) --
	(196.39,261.91) --
	(196.39,261.91) --
	(196.39,261.92) --
	(196.39,261.92) --
	(196.39,261.92) --
	(196.40,261.92) --
	(196.40,261.93) --
	(196.40,261.93) --
	(196.40,261.94) --
	(196.41,261.94) --
	(196.41,261.94) --
	(196.41,261.94) --
	(196.41,261.95) --
	(196.42,261.95) --
	(196.42,261.95) --
	(196.42,261.95) --
	(196.42,261.96) --
	(196.43,261.96) --
	(196.43,261.96) --
	(196.43,261.96) --
	(196.43,261.97) --
	(196.43,261.97) --
	(196.43,261.98) --
	(196.44,261.98) --
	(196.44,261.98) --
	(196.45,261.98) --
	(196.45,261.99) --
	(196.45,261.99) --
	(196.45,262.00) --
	(196.45,262.00) --
	(196.45,262.00) --
	(196.46,262.00) --
	(196.46,262.01) --
	(196.46,262.01) --
	(196.46,262.01) --
	(196.47,262.01) --
	(196.47,262.02) --
	(196.47,262.02) --
	(196.47,262.02) --
	(196.48,262.02) --
	(196.48,262.03) --
	(196.48,262.03) --
	(196.48,262.03) --
	(196.48,262.03) --
	(196.48,262.04) --
	(196.48,262.04) --
	(196.48,262.04) --
	(196.49,262.04) --
	(196.49,262.05) --
	(196.49,262.05) --
	(196.49,262.06) --
	(196.50,262.06) --
	(196.50,262.06) --
	(196.50,262.06) --
	(196.50,262.07) --
	(196.50,262.07) --
	(196.50,262.07) --
	(196.52,262.07) --
	(196.52,262.08) --
	(196.52,262.08) --
	(196.52,262.09) --
	(196.52,262.09) --
	(196.52,262.09) --
	(196.52,262.09) --
	(196.52,262.10) --
	(196.53,262.10) --
	(196.53,262.10) --
	(196.53,262.10) --
	(196.53,262.11) --
	(196.54,262.11) --
	(196.54,262.11) --
	(196.54,262.11) --
	(196.54,262.12) --
	(196.54,262.12) --
	(196.54,262.13) --
	(196.55,262.13) --
	(196.55,262.14) --
	(196.55,262.14) --
	(196.55,262.14) --
	(196.55,262.14) --
	(196.55,262.15) --
	(196.56,262.15) --
	(196.56,262.15) --
	(196.56,262.15) --
	(196.56,262.16) --
	(196.56,262.16) --
	(196.56,262.17) --
	(196.56,262.17) --
	(196.56,262.17) --
	(196.57,262.17) --
	(196.57,262.18) --
	(196.58,262.18) --
	(196.58,262.19) --
	(196.58,262.19) --
	(196.58,262.20) --
	(196.59,262.20) --
	(196.59,262.20) --
	(196.60,262.20) --
	(196.60,262.21) --
	(196.60,262.21) --
	(196.60,262.21) --
	(196.60,262.21) --
	(196.60,262.22) --
	(196.61,262.22) --
	(196.61,262.23) --
	(196.61,262.23) --
	(196.61,262.23) --
	(196.61,262.23) --
	(196.61,262.24) --
	(196.62,262.24) --
	(196.62,262.25) --
	(196.62,262.25) --
	(196.62,262.25) --
	(196.63,262.25) --
	(196.63,262.26) --
	(196.64,262.26) --
	(196.64,262.26) --
	(196.64,262.26) --
	(196.64,262.27) --
	(196.64,262.27) --
	(196.64,262.28) --
	(196.65,262.28) --
	(196.65,262.28) --
	(196.65,262.28) --
	(196.65,262.29) --
	(196.66,262.29) --
	(196.66,262.29) --
	(196.66,262.29) --
	(196.66,262.30) --
	(196.66,262.30) --
	(196.66,262.30) --
	(196.66,262.30) --
	(196.66,262.31) --
	(196.67,262.31) --
	(196.67,262.31) --
	(196.67,262.31) --
	(196.67,262.32) --
	(196.68,262.32) --
	(196.68,262.32) --
	(196.68,262.32) --
	(196.68,262.33) --
	(196.69,262.33) --
	(196.69,262.34) --
	(196.69,262.34) --
	(196.69,262.34) --
	(196.69,262.34) --
	(196.69,262.35) --
	(196.70,262.35) --
	(196.70,262.36) --
	(196.70,262.36) --
	(196.70,262.36) --
	(196.71,262.36) --
	(196.71,262.37) --
	(196.72,262.37) --
	(196.72,262.37) --
	(196.72,262.37) --
	(196.72,262.38) --
	(196.73,262.38) --
	(196.73,262.38) --
	(196.73,262.38) --
	(196.73,262.39) --
	(196.73,262.39) --
	(196.73,262.40) --
	(196.74,262.40) --
	(196.74,262.41) --
	(196.74,262.41) --
	(196.74,262.41) --
	(196.75,262.41) --
	(196.75,262.42) --
	(196.75,262.42) --
	(196.75,262.43) --
	(196.75,262.43) --
	(196.75,262.43) --
	(196.76,262.43) --
	(196.76,262.44) --
	(196.76,262.44) --
	(196.76,262.44) --
	(196.77,262.44) --
	(196.77,262.45) --
	(196.78,262.45) --
	(196.78,262.46) --
	(196.78,262.46) --
	(196.78,262.46) --
	(196.78,262.46) --
	(196.78,262.47) --
	(196.78,262.47) --
	(196.78,262.48) --
	(196.79,262.48) --
	(196.79,262.48) --
	(196.80,262.48) --
	(196.80,262.49) --
	(196.80,262.49) --
	(196.80,262.49) --
	(196.80,262.49) --
	(196.80,262.50) --
	(196.81,262.50) --
	(196.81,262.51) --
	(196.81,262.51) --
	(196.81,262.51) --
	(196.81,262.51) --
	(196.81,262.52) --
	(196.82,262.52) --
	(196.82,262.52) --
	(196.82,262.52) --
	(196.82,262.53) --
	(196.82,262.53) --
	(196.82,262.54) --
	(196.83,262.54) --
	(196.83,262.54) --
	(196.83,262.54) --
	(196.83,262.55) --
	(196.84,262.55) --
	(196.84,262.55) --
	(196.84,262.55) --
	(196.84,262.56) --
	(196.85,262.56) --
	(196.85,262.56) --
	(196.85,262.56) --
	(196.85,262.57) --
	(196.86,262.57) --
	(196.86,262.57) --
	(196.86,262.57) --
	(196.86,262.58) --
	(196.86,262.58) --
	(196.86,262.59) --
	(196.87,262.59) --
	(196.87,262.59) --
	(196.87,262.59) --
	(196.87,262.60) --
	(196.88,262.60) --
	(196.88,262.60) --
	(196.88,262.60) --
	(196.88,262.61) --
	(196.89,262.61) --
	(196.89,262.62) --
	(196.90,262.62) --
	(196.90,262.62) --
	(196.90,262.62) --
	(196.90,262.63) --
	(196.91,262.63) --
	(196.91,262.63) --
	(196.91,262.63) --
	(196.91,262.64) --
	(196.92,262.64) --
	(196.92,262.65) --
	(196.92,262.65) --
	(196.92,262.66) --
	(196.92,262.66) --
	(196.92,262.66) --
	(196.93,262.66) --
	(196.93,262.67) --
	(196.94,262.67) --
	(196.94,262.68) --
	(196.94,262.68) --
	(196.94,262.68) --
	(196.95,262.68) --
	(196.95,262.69) --
	(196.95,262.69) --
	(196.95,262.70) --
	(196.95,262.70) --
	(196.95,262.70) --
	(196.96,262.70) --
	(196.96,262.71) --
	(196.96,262.71) --
	(196.96,262.71) --
	(196.97,262.71) --
	(196.97,262.72) --
	(196.97,262.72) --
	(196.97,262.72) --
	(196.98,262.72) --
	(196.98,262.73) --
	(196.98,262.73) --
	(196.98,262.73) --
	(196.99,262.73) --
	(196.99,262.74) --
	(196.99,262.74) --
	(196.99,262.74) --
	(197.00,262.74) --
	(197.00,262.75) --
	(197.01,262.75) --
	(197.01,262.76) --
	(197.01,262.76) --
	(197.01,262.77) --
	(197.02,262.77) --
	(197.02,262.77) --
	(197.02,262.77) --
	(197.02,262.78) --
	(197.02,262.78) --
	(197.02,262.78) --
	(197.03,262.78) --
	(197.03,262.79) --
	(197.03,262.79) --
	(197.03,262.80) --
	(197.03,262.80) --
	(197.03,262.80) --
	(197.04,262.80) --
	(197.04,262.81) --
	(197.04,262.81) --
	(197.04,262.81) --
	(197.04,262.81) --
	(197.04,262.82) --
	(197.05,262.82) --
	(197.05,262.82) --
	(197.06,262.82) --
	(197.06,262.82) --
	(197.06,262.82) --
	(197.06,262.83) --
	(197.07,262.83) --
	(197.07,262.84) --
	(197.07,262.84) --
	(197.07,262.84) --
	(197.07,262.84) --
	(197.07,262.85) --
	(197.08,262.85) --
	(197.08,262.86) --
	(197.09,262.86) --
	(197.09,262.86) --
	(197.10,262.86) --
	(197.10,262.87) --
	(197.10,262.87) --
	(197.10,262.87) --
	(197.11,262.87) --
	(197.11,262.88) --
	(197.11,262.88) --
	(197.11,262.88) --
	(197.12,262.88) --
	(197.12,262.89) --
	(197.13,262.89) --
	(197.13,262.90) --
	(197.13,262.90) --
	(197.13,262.90) --
	(197.13,262.90) --
	(197.13,262.91) --
	(197.14,262.91) --
	(197.14,262.92) --
	(197.14,262.92) --
	(197.14,262.92) --
	(197.14,262.92) --
	(197.14,262.93) --
	(197.15,262.93) --
	(197.15,262.94) --
	(197.15,262.94) --
	(197.15,262.94) --
	(197.15,262.94) --
	(197.15,262.95) --
	(197.16,262.95) --
	(197.16,262.95) --
	(197.17,262.95) --
	(197.17,262.96) --
	(197.17,262.96) --
	(197.17,262.97) --
	(197.17,262.97) --
	(197.17,262.97) --
	(197.18,262.97) --
	(197.18,262.98) --
	(197.19,262.98) --
	(197.19,262.99) --
	(197.19,262.99) --
	(197.19,262.99) --
	(197.20,262.99) --
	(197.20,263.00) --
	(197.20,263.00) --
	(197.20,263.00) --
	(197.20,263.00) --
	(197.20,263.01) --
	(197.20,263.01) --
	(197.20,263.01) --
	(197.21,263.01) --
	(197.21,263.02) --
	(197.21,263.02) --
	(197.21,263.03) --
	(197.22,263.03) --
	(197.22,263.03) --
	(197.22,263.03) --
	(197.22,263.04) --
	(197.23,263.04) --
	(197.23,263.04) --
	(197.23,263.04) --
	(197.23,263.05) --
	(197.23,263.05) --
	(197.23,263.05) --
	(197.24,263.05) --
	(197.24,263.06) --
	(197.25,263.06) --
	(197.25,263.06) --
	(197.25,263.06) --
	(197.25,263.07) --
	(197.26,263.07) --
	(197.26,263.08) --
	(197.26,263.08) --
	(197.26,263.08) --
	(197.26,263.08) --
	(197.26,263.09) --
	(197.27,263.09) --
	(197.27,263.10) --
	(197.27,263.10) --
	(197.27,263.10) --
	(197.28,263.10) --
	(197.28,263.11) --
	(197.28,263.11) --
	(197.28,263.11) --
	(197.28,263.11) --
	(197.28,263.12) --
	(197.29,263.12) --
	(197.29,263.13) --
	(197.30,263.13) --
	(197.30,263.13) --
	(197.30,263.13) --
	(197.30,263.14) --
	(197.31,263.14) --
	(197.31,263.15) --
	(197.31,263.15) --
	(197.31,263.15) --
	(197.32,263.15) --
	(197.32,263.15) --
	(197.33,263.15) --
	(197.33,263.16) --
	(197.33,263.16) --
	(197.33,263.16) --
	(197.34,263.16) --
	(197.34,263.17) --
	(197.34,263.17) --
	(197.34,263.18) --
	(197.35,263.18) --
	(197.35,263.18) --
	(197.35,263.18) --
	(197.35,263.19) --
	(197.36,263.19) --
	(197.36,263.20) --
	(197.36,263.20) --
	(197.36,263.20) --
	(197.36,263.20) --
	(197.36,263.21) --
	(197.37,263.21) --
	(197.37,263.21) --
	(197.38,263.21) --
	(197.38,263.22) --
	(197.39,263.22) --
	(197.39,263.23) --
	(197.40,263.23) --
	(197.40,263.23) --
	(197.40,263.23) --
	(197.40,263.24) --
	(197.41,263.24) --
	(197.41,263.25) --
	(197.42,263.25) --
	(197.42,263.25) --
	(197.42,263.25) --
	(197.42,263.26) --
	(197.43,263.26) --
	(197.43,263.27) --
	(197.43,263.27) --
	(197.43,263.27) --
	(197.44,263.27) --
	(197.44,263.28) --
	(197.44,263.28) --
	(197.44,263.28) --
	(197.45,263.28) --
	(197.45,263.29) --
	(197.45,263.29) --
	(197.45,263.30) --
	(197.45,263.30) --
	(197.45,263.31) --
	(197.46,263.31) --
	(197.46,263.32) --
	(197.47,263.32) --
	(197.47,263.32) --
	(197.47,263.32) --
	(197.47,263.33) --
	(197.48,263.33) --
	(197.48,263.34) --
	(197.48,263.34) --
	(197.48,263.34) --
	(197.49,263.34) --
	(197.49,263.35) --
	(197.49,263.35) --
	(197.49,263.36) --
	(197.49,263.36) --
	(197.49,263.36) --
	(197.50,263.36) --
	(197.50,263.37) --
	(197.50,263.37) --
	(197.50,263.38) --
	(197.51,263.38) --
	(197.51,263.38) --
	(197.51,263.38) --
	(197.51,263.38) --
	(197.52,263.38) --
	(197.52,263.39) --
	(197.52,263.39) --
	(197.52,263.40) --
	(197.53,263.40) --
	(197.53,263.40) --
	(197.54,263.40) --
	(197.54,263.41) --
	(197.54,263.41) --
	(197.54,263.41) --
	(197.55,263.41) --
	(197.55,263.42) --
	(197.55,263.42) --
	(197.55,263.43) --
	(197.56,263.43) --
	(197.56,263.44) --
	(197.56,263.44) --
	(197.56,263.44) --
	(197.57,263.44) --
	(197.57,263.45) --
	(197.57,263.45) --
	(197.57,263.45) --
	(197.57,263.45) --
	(197.57,263.46) --
	(197.58,263.46) --
	(197.58,263.47) --
	(197.58,263.47) --
	(197.58,263.48) --
	(197.59,263.48) --
	(197.59,263.48) --
	(197.59,263.48) --
	(197.59,263.49) --
	(197.59,263.49) --
	(197.59,263.49) --
	(197.60,263.49) --
	(197.60,263.50) --
	(197.60,263.50) --
	(197.60,263.51) --
	(197.61,263.51) --
	(197.61,263.51) --
	(197.62,263.51) --
	(197.62,263.52) --
	(197.62,263.52) --
	(197.62,263.52) --
	(197.62,263.52) --
	(197.62,263.53) --
	(197.63,263.53) --
	(197.63,263.54) --
	(197.64,263.54) --
	(197.64,263.54) --
	(197.64,263.54) --
	(197.64,263.55) --
	(197.64,263.55) --
	(197.64,263.55) --
	(197.65,263.55) --
	(197.65,263.56) --
	(197.66,263.56) --
	(197.66,263.57) --
	(197.66,263.57) --
	(197.66,263.57) --
	(197.66,263.57) --
	(197.66,263.58) --
	(197.67,263.58) --
	(197.67,263.58) --
	(197.67,263.58) --
	(197.67,263.59) --
	(197.68,263.59) --
	(197.68,263.59) --
	(197.69,263.59) --
	(197.69,263.60) --
	(197.69,263.60) --
	(197.69,263.61) --
	(197.70,263.61) --
	(197.70,263.61) --
	(197.70,263.61) --
	(197.70,263.62) --
	(197.70,263.62) --
	(197.70,263.63) --
	(197.71,263.63) --
	(197.71,263.64) --
	(197.72,263.64) --
	(197.72,263.64) --
	(197.72,263.64) --
	(197.72,263.65) --
	(197.72,263.65) --
	(197.72,263.65) --
	(197.73,263.65) --
	(197.73,263.66) --
	(197.73,263.66) --
	(197.73,263.66) --
	(197.74,263.66) --
	(197.74,263.67) --
	(197.75,263.67) --
	(197.75,263.68) --
	(197.75,263.68) --
	(197.75,263.68) --
	(197.76,263.68) --
	(197.76,263.69) --
	(197.77,263.69) --
	(197.77,263.69) --
	(197.78,263.69) --
	(197.78,263.70) --
	(197.78,263.70) --
	(197.78,263.70) --
	(197.78,263.70) --
	(197.78,263.71) --
	(197.79,263.71) --
	(197.79,263.72) --
	(197.79,263.72) --
	(197.79,263.73) --
	(197.80,263.73) --
	(197.80,263.73) --
	(197.81,263.73) --
	(197.81,263.74) --
	(197.81,263.74) --
	(197.81,263.74) --
	(197.81,263.74) --
	(197.81,263.75) --
	(197.82,263.75) --
	(197.82,263.75) --
	(197.82,263.75) --
	(197.82,263.76) --
	(197.83,263.76) --
	(197.83,263.77) --
	(197.83,263.77) --
	(197.83,263.77) --
	(197.83,263.77) --
	(197.83,263.78) --
	(197.84,263.78) --
	(197.84,263.78) --
	(197.85,263.78) --
	(197.85,263.79) --
	(197.85,263.79) --
	(197.85,263.79) --
	(197.86,263.79) --
	(197.86,263.80) --
	(197.86,263.80) --
	(197.86,263.80) --
	(197.87,263.80) --
	(197.87,263.81) --
	(197.87,263.81) --
	(197.87,263.81) --
	(197.88,263.81) --
	(197.88,263.82) --
	(197.88,263.82) --
	(197.88,263.83) --
	(197.89,263.83) --
	(197.89,263.83) --
	(197.89,263.83) --
	(197.89,263.84) --
	(197.90,263.84) --
	(197.90,263.84) --
	(197.91,263.84) --
	(197.91,263.85) --
	(197.91,263.85) --
	(197.91,263.86) --
	(197.91,263.86) --
	(197.91,263.87) --
	(197.92,263.87) --
	(197.92,263.87) --
	(197.92,263.87) --
	(197.92,263.88) --
	(197.92,263.88) --
	(197.92,263.88) --
	(197.93,263.88) --
	(197.93,263.89) --
	(197.93,263.89) --
	(197.93,263.89) --
	(197.94,263.89) --
	(197.94,263.90) --
	(197.95,263.90) --
	(197.95,263.91) --
	(197.95,263.91) --
	(197.95,263.91) --
	(197.95,263.91) --
	(197.95,263.92) --
	(197.96,263.92) --
	(197.96,263.92) --
	(197.96,263.92) --
	(197.96,263.93) --
	(197.97,263.93) --
	(197.97,263.93) --
	(197.98,263.93) --
	(197.98,263.94) --
	(197.98,263.94) --
	(197.98,263.94) --
	(197.99,263.94) --
	(197.99,263.95) --
	(198.00,263.95) --
	(198.00,263.96) --
	(198.00,263.96) --
	(198.00,263.96) --
	(198.01,263.96) --
	(198.01,263.97) --
	(198.01,263.97) --
	(198.01,263.97) --
	(198.01,263.97) --
	(198.01,263.98) --
	(198.02,263.98) --
	(198.02,263.98) --
	(198.02,263.98) --
	(198.02,263.99) --
	(198.02,263.99) --
	(198.02,264.00) --
	(198.03,264.00) --
	(198.03,264.00) --
	(198.04,264.00) --
	(198.04,264.01) --
	(198.04,264.01) --
	(198.04,264.01) --
	(198.04,264.01) --
	(198.04,264.02) --
	(198.05,264.02) --
	(198.05,264.03) --
	(198.05,264.03) --
	(198.05,264.03) --
	(198.06,264.03) --
	(198.06,264.04) --
	(198.06,264.04) --
	(198.06,264.04) --
	(198.07,264.04) --
	(198.07,264.05) --
	(198.08,264.05) --
	(198.08,264.05) --
	(198.08,264.05) --
	(198.08,264.06) --
	(198.08,264.06) --
	(198.08,264.06) --
	(198.09,264.06) --
	(198.09,264.07) --
	(198.09,264.07) --
	(198.09,264.07) --
	(198.10,264.07) --
	(198.10,264.08) --
	(198.11,264.08) --
	(198.11,264.09) --
	(198.11,264.09) --
	(198.11,264.10) --
	(198.12,264.10) --
	(198.12,264.10) --
	(198.12,264.10) --
	(198.12,264.11) --
	(198.13,264.11) --
	(198.13,264.12) --
	(198.13,264.12) --
	(198.13,264.12) --
	(198.13,264.12) --
	(198.13,264.13) --
	(198.14,264.13) --
	(198.14,264.13) --
	(198.14,264.13) --
	(198.14,264.14) --
	(198.15,264.14) --
	(198.15,264.15) --
	(198.15,264.15) --
	(198.15,264.15) --
	(198.16,264.15) --
	(198.16,264.16) --
	(198.16,264.16) --
	(198.16,264.16) --
	(198.17,264.16) --
	(198.17,264.17) --
	(198.17,264.17) --
	(198.17,264.17) --
	(198.18,264.17) --
	(198.18,264.18) --
	(198.18,264.18) --
	(198.18,264.18) --
	(198.19,264.18) --
	(198.19,264.19) --
	(198.19,264.19) --
	(198.19,264.19) --
	(198.20,264.19) --
	(198.20,264.20) --
	(198.20,264.20) --
	(198.20,264.21) --
	(198.21,264.21) --
	(198.21,264.21) --
	(198.22,264.21) --
	(198.22,264.22) --
	(198.23,264.22) --
	(198.23,264.22) --
	(198.24,264.22) --
	(198.24,264.23) --
	(198.25,264.23) --
	(198.25,264.23) --
	(198.26,264.23) --
	(198.26,264.24) --
	(198.26,264.24) --
	(198.26,264.24) --
	(198.27,264.24) --
	(198.27,264.25) --
	(198.27,264.25) --
	(198.27,264.25) --
	(198.28,264.25) --
	(198.28,264.26) --
	(198.29,264.26) --
	(198.29,264.26) --
	(198.29,264.26) --
	(198.29,264.27) --
	(198.30,264.27) --
	(198.30,264.27) --
	(198.31,264.27) --
	(198.31,264.28) --
	(198.32,264.28) --
	(198.32,264.28) --
	(198.33,264.28) --
	(198.33,264.29) --
	(198.33,264.29) --
	(198.33,264.29) --
	(198.34,264.29) --
	(198.34,264.30) --
	(198.34,264.30) --
	(198.34,264.31) --
	(198.35,264.31) --
	(198.35,264.31) --
	(198.36,264.31) --
	(198.36,264.32) --
	(198.36,264.32) --
	(198.36,264.32) --
	(198.37,264.32) --
	(198.37,264.33) --
	(198.37,264.33) --
	(198.37,264.33) --
	(198.38,264.33) --
	(198.38,264.34) --
	(198.38,264.34) --
	(198.38,264.34) --
	(198.38,264.34) --
	(198.38,264.35) --
	(198.39,264.35) --
	(198.39,264.35) --
	(198.39,264.35) --
	(198.39,264.36) --
	(198.40,264.36) --
	(198.40,264.36) --
	(198.41,264.36) --
	(198.41,264.37) --
	(198.42,264.37) --
	(198.42,264.37) --
	(198.42,264.37) --
	(198.42,264.38) --
	(198.43,264.38) --
	(198.43,264.39) --
	(198.43,264.39) --
	(198.43,264.39) --
	(198.44,264.39) --
	(198.44,264.40) --
	(198.45,264.40) --
	(198.45,264.41) --
	(198.46,264.41) --
	(198.46,264.41) --
	(198.46,264.41) --
	(198.46,264.42) --
	(198.47,264.42) --
	(198.47,264.43) --
	(198.47,264.43) --
	(198.47,264.43) --
	(198.48,264.43) --
	(198.48,264.44) --
	(198.48,264.44) --
	(198.48,264.44) --
	(198.48,264.44) --
	(198.48,264.45) --
	(198.49,264.45) --
	(198.49,264.46) --
	(198.50,264.46) --
	(198.50,264.46) --
	(198.51,264.46) --
	(198.51,264.47) --
	(198.52,264.47) --
	(198.52,264.47) --
	(198.52,264.47) --
	(198.52,264.48) --
	(198.53,264.48) --
	(198.53,264.48) --
	(198.53,264.48) --
	(198.53,264.49) --
	(198.54,264.49) --
	(198.54,264.49) --
	(198.55,264.49) --
	(198.55,264.50) --
	(198.56,264.50) --
	(198.56,264.51) --
	(198.56,264.51) --
	(198.56,264.51) --
	(198.56,264.51) --
	(198.56,264.52) --
	(198.56,264.52) --
	(198.56,264.52) --
	(198.57,264.52) --
	(198.57,264.53) --
	(198.57,264.53) --
	(198.57,264.54) --
	(198.57,264.54) --
	(198.57,264.54) --
	(198.58,264.54) --
	(198.58,264.55) --
	(198.59,264.55) --
	(198.59,264.55) --
	(198.59,264.55) --
	(198.59,264.56) --
	(198.59,264.56) --
	(198.59,264.56) --
	(198.60,264.56) --
	(198.60,264.57) --
	(198.60,264.57) --
	(198.60,264.57) --
	(198.61,264.57) --
	(198.61,264.58) --
	(198.61,264.58) --
	(198.61,264.58) --
	(198.62,264.58) --
	(198.62,264.59) --
	(198.62,264.59) --
	(198.62,264.59) --
	(198.62,264.59) --
	(198.62,264.60) --
	(198.63,264.60) --
	(198.63,264.60) --
	(198.64,264.60) --
	(198.64,264.61) --
	(198.64,264.61) --
	(198.64,264.61) --
	(198.65,264.61) --
	(198.65,264.62) --
	(198.66,264.62) --
	(198.66,264.63) --
	(198.66,264.63) --
	(198.66,264.63) --
	(198.66,264.63) --
	(198.66,264.64) --
	(198.67,264.64) --
	(198.67,264.65) --
	(198.68,264.65) --
	(198.68,264.65) --
	(198.68,264.65) --
	(198.68,264.66) --
	(198.69,264.66) --
	(198.69,264.66) --
	(198.69,264.66) --
	(198.69,264.67) --
	(198.69,264.67) --
	(198.69,264.67) --
	(198.70,264.67) --
	(198.70,264.68) --
	(198.70,264.68) --
	(198.70,264.69) --
	(198.71,264.69) --
	(198.71,264.69) --
	(198.71,264.69) --
	(198.71,264.70) --
	(198.72,264.70) --
	(198.72,264.70) --
	(198.72,264.70) --
	(198.72,264.71) --
	(198.73,264.71) --
	(198.73,264.71) --
	(198.74,264.71) --
	(198.74,264.72) --
	(198.75,264.72) --
	(198.75,264.72) --
	(198.76,264.72) --
	(198.76,264.73) --
	(198.76,264.73) --
	(198.76,264.74) --
	(198.77,264.74) --
	(198.77,264.74) --
	(198.78,264.74) --
	(198.78,264.75) --
	(198.80,264.75) --
	(198.80,264.75) --
	(198.81,264.75) --
	(198.81,264.76) --
	(198.82,264.76) --
	(198.82,264.76) --
	(198.82,264.76) --
	(198.82,264.77) --
	(198.83,264.77) --
	(198.83,264.78) --
	(198.84,264.78) --
	(198.84,264.78) --
	(198.84,264.78) --
	(198.84,264.79) --
	(198.86,264.79) --
	(198.86,264.80) --
	(198.87,264.80) --
	(198.87,264.80) --
	(198.87,264.80) --
	(198.87,264.81) --
	(198.88,264.81) --
	(198.88,264.82) --
	(198.89,264.82) --
	(198.89,264.83) --
	(198.90,264.83) --
	(198.90,264.83) --
	(198.91,264.83) --
	(198.91,264.84) --
	(198.91,264.84) --
	(198.91,264.84) --
	(198.92,264.84) --
	(198.92,264.85) --
	(198.92,264.85) --
	(198.92,264.85) --
	(198.93,264.85) --
	(198.93,264.86) --
	(198.93,264.86) --
	(198.93,264.86) --
	(198.94,264.86) --
	(198.94,264.87) --
	(198.95,264.87) --
	(198.95,264.87) --
	(198.95,264.87) --
	(198.95,264.88) --
	(198.95,264.88) --
	(198.95,264.88) --
	(198.96,264.88) --
	(198.96,264.89) --
	(198.96,264.89) --
	(198.96,264.89) --
	(198.96,264.89) --
	(198.96,264.90) --
	(198.97,264.90) --
	(198.97,264.90) --
	(198.97,264.90) --
	(198.97,264.91) --
	(198.98,264.91) --
	(198.98,264.91) --
	(198.99,264.91) --
	(198.99,264.92) --
	(198.99,264.92) --
	(198.99,264.92) --
	(199.00,264.92) --
	(199.00,264.93) --
	(199.01,264.93) --
	(199.01,264.93) --
	(199.02,264.93) --
	(199.02,264.94) --
	(199.02,264.94) --
	(199.02,264.95) --
	(199.02,264.95) --
	(199.02,264.95) --
	(199.03,264.95) --
	(199.03,264.96) --
	(199.03,264.96) --
	(199.03,264.96) --
	(199.04,264.96) --
	(199.04,264.97) --
	(199.04,264.97) --
	(199.04,264.97) --
	(199.05,264.97) --
	(199.05,264.98) --
	(199.05,264.98) --
	(199.05,264.99) --
	(199.05,264.99) --
	(199.05,264.99) --
	(199.06,264.99) --
	(199.06,265.00) --
	(199.06,265.00) --
	(199.06,265.01) --
	(199.06,265.01) --
	(199.06,265.01) --
	(199.07,265.01) --
	(199.07,265.02) --
	(199.08,265.02) --
	(199.08,265.02) --
	(199.09,265.02) --
	(199.09,265.03) --
	(199.09,265.03) --
	(199.09,265.03) --
	(199.10,265.03) --
	(199.10,265.04) --
	(199.10,265.04) --
	(199.10,265.04) --
	(199.11,265.04) --
	(199.11,265.05) --
	(199.11,265.05) --
	(199.11,265.05) --
	(199.11,265.05) --
	(199.11,265.06) --
	(199.12,265.06) --
	(199.12,265.07) --
	(199.13,265.07) --
	(199.13,265.07) --
	(199.13,265.07) --
	(199.13,265.08) --
	(199.14,265.08) --
	(199.14,265.08) --
	(199.14,265.08) --
	(199.14,265.09) --
	(199.15,265.09) --
	(199.15,265.09) --
	(199.16,265.09) --
	(199.16,265.10) --
	(199.17,265.10) --
	(199.17,265.10) --
	(199.17,265.10) --
	(199.17,265.11) --
	(199.18,265.11) --
	(199.18,265.12) --
	(199.19,265.12) --
	(199.19,265.12) --
	(199.20,265.12) --
	(199.20,265.13) --
	(199.21,265.13) --
	(199.21,265.13) --
	(199.21,265.13) --
	(199.21,265.14) --
	(199.21,265.14) --
	(199.21,265.14) --
	(199.22,265.14) --
	(199.22,265.15) --
	(199.22,265.15) --
	(199.22,265.15) --
	(199.23,265.15) --
	(199.23,265.16) --
	(199.24,265.16) --
	(199.24,265.16) --
	(199.25,265.16) --
	(199.25,265.17) --
	(199.27,265.17) --
	(199.27,265.17) --
	(199.27,265.17) --
	(199.27,265.18) --
	(199.28,265.18) --
	(199.28,265.19) --
	(199.29,265.19) --
	(199.29,265.19) --
	(199.30,265.19) --
	(199.30,265.20) --
	(199.31,265.20) --
	(199.31,265.20) --
	(199.31,265.20) --
	(199.31,265.21) --
	(199.31,265.21) --
	(199.31,265.21) --
	(199.32,265.21) --
	(199.32,265.22) --
	(199.33,265.22) --
	(199.33,265.23) --
	(199.34,265.23) --
	(199.34,265.23) --
	(199.34,265.23) --
	(199.34,265.24) --
	(199.34,265.24) --
	(199.34,265.24) --
	(199.34,265.24) --
	(199.34,265.25) --
	(199.36,265.25) --
	(199.36,265.25) --
	(199.37,265.25) --
	(199.37,265.26) --
	(199.37,265.26) --
	(199.37,265.27) --
	(199.38,265.27) --
	(199.38,265.27) --
	(199.38,265.27) --
	(199.38,265.28) --
	(199.39,265.28) --
	(199.39,265.28) --
	(199.40,265.28) --
	(199.40,265.29) --
	(199.41,265.29) --
	(199.41,265.29) --
	(199.42,265.29) --
	(199.42,265.30) --
	(199.42,265.30) --
	(199.42,265.31) --
	(199.43,265.31) --
	(199.43,265.32) --
	(199.43,265.32) --
	(199.43,265.32) --
	(199.44,265.32) --
	(199.44,265.33) --
	(199.44,265.33) --
	(199.44,265.34) --
	(199.44,265.34) --
	(199.44,265.34) --
	(199.45,265.34) --
	(199.45,265.35) --
	(199.46,265.35) --
	(199.46,265.35) --
	(199.46,265.35) --
	(199.46,265.36) --
	(199.46,265.36) --
	(199.46,265.36) --
	(199.48,265.36) --
	(199.48,265.37) --
	(199.49,265.37) --
	(199.49,265.37) --
	(199.49,265.37) --
	(199.49,265.38) --
	(199.50,265.38) --
	(199.50,265.38) --
	(199.51,265.38) --
	(199.51,265.39) --
	(199.53,265.39) --
	(199.53,265.39) --
	(199.53,265.39) --
	(199.53,265.40) --
	(199.54,265.40) --
	(199.54,265.40) --
	(199.55,265.40) --
	(199.55,265.41) --
	(199.55,265.41) --
	(199.55,265.41) --
	(199.56,265.41) --
	(199.56,265.42) --
	(199.57,265.42) --
	(199.57,265.42) --
	(199.58,265.42) --
	(199.58,265.43) --
	(199.59,265.43) --
	(199.59,265.43) --
	(199.60,265.43) --
	(199.60,265.44) --
	(199.61,265.44) --
	(199.61,265.45) --
	(199.62,265.45) --
	(199.62,265.45) --
	(199.63,265.45) --
	(199.63,265.46) --
	(199.63,265.46) --
	(199.63,265.46) --
	(199.64,265.46) --
	(199.64,265.47) --
	(199.64,265.47) --
	(199.64,265.47) --
	(199.65,265.47) --
	(199.65,265.48) --
	(199.65,265.48) --
	(199.65,265.48) --
	(199.67,265.48) --
	(199.67,265.49) --
	(199.68,265.49) --
	(199.68,265.50) --
	(199.69,265.50) --
	(199.69,265.50) --
	(199.70,265.50) --
	(199.70,265.51) --
	(199.72,265.51) --
	(199.72,265.51) --
	(199.72,265.51) --
	(199.72,265.52) --
	(199.74,265.52) --
	(199.74,265.52) --
	(199.74,265.52) --
	(199.74,265.53) --
	(199.75,265.53) --
	(199.75,265.53) --
	(199.76,265.53) --
	(199.76,265.54) --
	(199.77,265.54) --
	(199.77,265.54) --
	(199.79,265.54) --
	(199.79,265.55) --
	(199.81,265.55) --
	(199.81,265.56) --
	(199.82,265.56) --
	(199.82,265.56) --
	(199.82,265.56) --
	(199.82,265.57) --
	(199.83,265.57) --
	(199.83,265.57) --
	(199.84,265.57) --
	(199.84,265.58) --
	(199.85,265.58) --
	(199.85,265.58) --
	(199.86,265.58) --
	(199.86,265.59) --
	(199.87,265.59) --
	(199.87,265.59) --
	(199.88,265.59) --
	(199.88,265.60) --
	(199.89,265.60) --
	(199.89,265.60) --
	(199.90,265.60) --
	(199.90,265.61) --
	(199.90,265.61) --
	(199.90,265.61) --
	(199.91,265.61) --
	(199.91,265.62) --
	(199.92,265.62) --
	(199.92,265.62) --
	(199.92,265.62) --
	(199.92,265.63) --
	(199.93,265.63) --
	(199.93,265.63) --
	(199.94,265.63) --
	(199.94,265.64) --
	(199.94,265.64) --
	(199.94,265.64) --
	(199.95,265.64) --
	(199.95,265.65) --
	(199.96,265.65) --
	(199.96,265.65) --
	(199.97,265.65) --
	(199.97,265.66) --
	(199.99,265.66) --
	(199.99,265.66) --
	(199.99,265.66) --
	(199.99,265.67) --
	(200.00,265.67) --
	(200.00,265.67) --
	(200.00,265.67) --
	(200.00,265.68) --
	(200.01,265.68) --
	(200.01,265.68) --
	(200.01,265.68) --
	(200.01,265.69) --
	(200.02,265.69) --
	(200.02,265.70) --
	(200.04,265.70) --
	(200.04,265.70) --
	(200.05,265.70) --
	(200.05,265.71) --
	(200.05,265.71) --
	(200.05,265.71) --
	(200.06,265.71) --
	(200.06,265.72) --
	(200.07,265.72) --
	(200.07,265.73) --
	(200.08,265.73) --
	(200.08,265.73) --
	(200.09,265.73) --
	(200.09,265.74) --
	(200.09,265.74) --
	(200.09,265.75) --
	(200.10,265.75) --
	(200.10,265.75) --
	(200.11,265.75) --
	(200.11,265.75) --
	(200.11,265.75) --
	(200.11,265.76) --
	(200.12,265.76) --
	(200.12,265.77) --
	(200.13,265.77) --
	(200.13,265.77) --
	(200.13,265.77) --
	(200.13,265.78) --
	(200.14,265.78) --
	(200.14,265.78) --
	(200.15,265.78) --
	(200.15,265.79) --
	(200.16,265.79) --
	(200.16,265.80) --
	(200.16,265.80) --
	(200.16,265.80) --
	(200.16,265.80) --
	(200.16,265.81) --
	(200.17,265.81) --
	(200.17,265.81) --
	(200.18,265.81) --
	(200.18,265.82) --
	(200.18,265.82) --
	(200.18,265.82) --
	(200.19,265.82) --
	(200.19,265.83) --
	(200.20,265.83) --
	(200.20,265.84) --
	(200.20,265.84) --
	(200.20,265.84) --
	(200.20,265.84) --
	(200.20,265.85) --
	(200.21,265.85) --
	(200.21,265.86) --
	(200.22,265.86) --
	(200.22,265.86) --
	(200.23,265.86) --
	(200.23,265.87) --
	(200.23,265.87) --
	(200.23,265.87) --
	(200.24,265.87) --
	(200.24,265.88) --
	(200.25,265.88) --
	(200.25,265.88) --
	(200.25,265.88) --
	(200.25,265.89) --
	(200.26,265.89) --
	(200.26,265.89) --
	(200.26,265.89) --
	(200.26,265.90) --
	(200.27,265.90) --
	(200.27,265.90) --
	(200.28,265.90) --
	(200.28,265.91) --
	(200.29,265.91) --
	(200.29,265.92) --
	(200.29,265.92) --
	(200.29,265.92) --
	(200.30,265.92) --
	(200.30,265.93) --
	(200.31,265.93) --
	(200.31,265.93) --
	(200.31,265.93) --
	(200.31,265.94) --
	(200.32,265.94) --
	(200.32,265.94) --
	(200.34,265.94) --
	(200.34,265.95) --
	(200.34,265.95) --
	(200.34,265.95) --
	(200.35,265.95) --
	(200.35,265.96) --
	(200.36,265.96) --
	(200.36,265.96) --
	(200.36,265.96) --
	(200.36,265.97) --
	(200.37,265.97) --
	(200.37,265.98) --
	(200.38,265.98) --
	(200.38,265.98) --
	(200.39,265.98) --
	(200.39,265.99) --
	(200.41,265.99) --
	(200.41,265.99) --
	(200.43,265.99) --
	(200.43,266.00) --
	(200.43,266.00) --
	(200.43,266.00) --
	(200.44,266.00) --
	(200.44,266.01) --
	(200.44,266.01) --
	(200.44,266.01) --
	(200.45,266.01) --
	(200.45,266.02) --
	(200.46,266.02) --
	(200.46,266.02) --
	(200.47,266.02) --
	(200.47,266.03) --
	(200.47,266.03) --
	(200.47,266.04) --
	(200.48,266.04) --
	(200.48,266.04) --
	(200.48,266.04) --
	(200.48,266.05) --
	(200.49,266.05) --
	(200.49,266.05) --
	(200.49,266.05) --
	(200.49,266.06) --
	(200.50,266.06) --
	(200.50,266.06) --
	(200.51,266.06) --
	(200.51,266.07) --
	(200.52,266.07) --
	(200.52,266.08) --
	(200.53,266.08) --
	(200.53,266.08) --
	(200.54,266.08) --
	(200.54,266.08) --
	(200.54,266.08) --
	(200.54,266.09) --
	(200.56,266.09) --
	(200.56,266.10) --
	(200.56,266.10) --
	(200.56,266.11) --
	(200.57,266.11) --
	(200.57,266.11) --
	(200.58,266.11) --
	(200.58,266.12) --
	(200.58,266.12) --
	(200.58,266.12) --
	(200.59,266.12) --
	(200.59,266.13) --
	(200.59,266.13) --
	(200.59,266.14) --
	(200.60,266.14) --
	(200.60,266.14) --
	(200.60,266.14) --
	(200.60,266.15) --
	(200.61,266.15) --
	(200.61,266.15) --
	(200.62,266.15) --
	(200.62,266.16) --
	(200.63,266.16) --
	(200.63,266.17) --
	(200.63,266.17) --
	(200.63,266.18) --
	(200.64,266.18) --
	(200.64,266.18) --
	(200.65,266.18) --
	(200.65,266.19) --
	(200.66,266.19) --
	(200.66,266.19) --
	(200.67,266.19) --
	(200.67,266.20) --
	(200.67,266.20) --
	(200.67,266.20) --
	(200.68,266.20) --
	(200.68,266.21) --
	(200.68,266.21) --
	(200.68,266.21) --
	(200.69,266.21) --
	(200.69,266.22) --
	(200.70,266.22) --
	(200.70,266.22) --
	(200.71,266.22) --
	(200.71,266.23) --
	(200.71,266.23) --
	(200.71,266.23) --
	(200.72,266.23) --
	(200.72,266.24) --
	(200.72,266.24) --
	(200.72,266.24) --
	(200.74,266.24) --
	(200.74,266.25) --
	(200.74,266.25) --
	(200.74,266.26) --
	(200.75,266.26) --
	(200.75,266.26) --
	(200.77,266.26) --
	(200.77,266.27) --
	(200.78,266.27) --
	(200.78,266.27) --
	(200.79,266.27) --
	(200.79,266.28) --
	(200.79,266.28) --
	(200.79,266.28) --
	(200.81,266.28) --
	(200.81,266.29) --
	(200.82,266.29) --
	(200.82,266.30) --
	(200.83,266.30) --
	(200.83,266.30) --
	(200.84,266.30) --
	(200.84,266.31) --
	(200.85,266.31) --
	(200.85,266.32) --
	(200.85,266.32) --
	(200.85,266.32) --
	(200.88,266.32) --
	(200.88,266.33) --
	(200.89,266.33) --
	(200.89,266.34) --
	(200.90,266.34) --
	(200.90,266.34) --
	(200.91,266.34) --
	(200.91,266.35) --
	(200.91,266.35) --
	(200.91,266.36) --
	(200.91,266.36) --
	(200.91,266.36) --
	(200.92,266.36) --
	(200.92,266.37) --
	(200.92,266.37) --
	(200.92,266.37) --
	(200.93,266.37) --
	(200.93,266.38) --
	(200.94,266.38) --
	(200.94,266.38) --
	(200.95,266.38) --
	(200.95,266.39) --
	(200.96,266.39) --
	(200.96,266.39) --
	(200.97,266.39) --
	(200.97,266.40) --
	(200.98,266.40) --
	(200.98,266.41) --
	(200.98,266.41) --
	(200.98,266.41) --
	(200.99,266.41) --
	(200.99,266.42) --
	(201.00,266.42) --
	(201.00,266.42) --
	(201.00,266.42) --
	(201.00,266.43) --
	(201.00,266.43) --
	(201.00,266.44) --
	(201.01,266.44) --
	(201.01,266.44) --
	(201.03,266.44) --
	(201.03,266.45) --
	(201.04,266.45) --
	(201.04,266.45) --
	(201.05,266.45) --
	(201.05,266.46) --
	(201.06,266.46) --
	(201.06,266.46) --
	(201.06,266.46) --
	(201.06,266.47) --
	(201.07,266.47) --
	(201.07,266.48) --
	(201.08,266.48) --
	(201.08,266.48) --
	(201.08,266.48) --
	(201.08,266.49) --
	(201.09,266.49) --
	(201.09,266.49) --
	(201.10,266.49) --
	(201.10,266.50) --
	(201.10,266.50) --
	(201.10,266.51) --
	(201.11,266.51) --
	(201.11,266.51) --
	(201.12,266.51) --
	(201.12,266.52) --
	(201.13,266.52) --
	(201.13,266.52) --
	(201.14,266.52) --
	(201.14,266.53) --
	(201.15,266.53) --
	(201.15,266.53) --
	(201.15,266.53) --
	(201.15,266.54) --
	(201.16,266.54) --
	(201.16,266.54) --
	(201.17,266.54) --
	(201.17,266.55) --
	(201.18,266.55) --
	(201.18,266.55) --
	(201.18,266.55) --
	(201.18,266.56) --
	(201.21,266.56) --
	(201.21,266.56) --
	(201.23,266.56) --
	(201.23,266.57) --
	(201.24,266.57) --
	(201.24,266.58) --
	(201.24,266.58) --
	(201.24,266.58) --
	(201.25,266.58) --
	(201.25,266.59) --
	(201.26,266.59) --
	(201.26,266.59) --
	(201.27,266.59) --
	(201.27,266.60) --
	(201.28,266.60) --
	(201.28,266.60) --
	(201.30,266.60) --
	(201.30,266.61) --
	(201.31,266.61) --
	(201.31,266.62) --
	(201.32,266.62) --
	(201.32,266.62) --
	(201.33,266.62) --
	(201.33,266.63) --
	(201.34,266.63) --
	(201.34,266.63) --
	(201.35,266.63) --
	(201.35,266.64) --
	(201.36,266.64) --
	(201.36,266.64) --
	(201.37,266.64) --
	(201.37,266.65) --
	(201.37,266.65) --
	(201.37,266.65) --
	(201.38,266.65) --
	(201.38,266.66) --
	(201.38,266.66) --
	(201.38,266.67) --
	(201.39,266.67) --
	(201.39,266.67) --
	(201.40,266.67) --
	(201.40,266.68) --
	(201.40,266.68) --
	(201.40,266.68) --
	(201.40,266.68) --
	(201.40,266.69) --
	(201.41,266.69) --
	(201.41,266.69) --
	(201.41,266.69) --
	(201.41,266.69) --
	(201.42,266.69) --
	(201.42,266.70) --
	(201.43,266.70) --
	(201.43,266.70) --
	(201.43,266.70) --
	(201.43,266.71) --
	(201.44,266.71) --
	(201.44,266.72) --
	(201.46,266.72) --
	(201.46,266.72) --
	(201.47,266.72) --
	(201.47,266.73) --
	(201.48,266.73) --
	(201.48,266.74) --
	(201.48,266.74) --
	(201.48,266.74) --
	(201.49,266.74) --
	(201.49,266.75) --
	(201.49,266.75) --
	(201.49,266.75) --
	(201.50,266.75) --
	(201.50,266.76) --
	(201.51,266.76) --
	(201.51,266.77) --
	(201.53,266.77) --
	(201.53,266.77) --
	(201.53,266.77) --
	(201.53,266.78) --
	(201.54,266.78) --
	(201.54,266.78) --
	(201.55,266.78) --
	(201.55,266.79) --
	(201.55,266.79) --
	(201.55,266.79) --
	(201.56,266.79) --
	(201.56,266.80) --
	(201.57,266.80) --
	(201.57,266.80) --
	(201.57,266.80) --
	(201.57,266.81) --
	(201.58,266.81) --
	(201.58,266.81) --
	(201.60,266.81) --
	(201.60,266.82) --
	(201.61,266.82) --
	(201.61,266.83) --
	(201.63,266.83) --
	(201.63,266.83) --
	(201.64,266.83) --
	(201.64,266.84) --
	(201.64,266.84) --
	(201.64,266.84) --
	(201.66,266.84) --
	(201.66,266.85) --
	(201.67,266.85) --
	(201.67,266.86) --
	(201.69,266.86) --
	(201.69,266.86) --
	(201.71,266.86) --
	(201.71,266.87) --
	(201.72,266.87) --
	(201.72,266.87) --
	(201.72,266.87) --
	(201.72,266.88) --
	(201.75,266.88) --
	(201.75,266.88) --
	(201.75,266.88) --
	(201.75,266.89) --
	(201.75,266.89) --
	(201.75,266.89) --
	(201.76,266.89) --
	(201.76,266.90) --
	(201.80,266.90) --
	(201.80,266.90) --
	(201.82,266.90) --
	(201.82,266.91) --
	(201.82,266.91) --
	(201.82,266.91) --
	(201.83,266.91) --
	(201.83,266.92) --
	(201.84,266.92) --
	(201.84,266.93) --
	(201.87,266.93) --
	(201.87,266.93) --
	(201.88,266.93) --
	(201.88,266.94) --
	(201.89,266.94) --
	(201.89,266.94) --
	(201.90,266.94) --
	(201.90,266.95) --
	(201.91,266.95) --
	(201.91,266.95) --
	(201.92,266.95) --
	(201.92,266.96) --
	(201.93,266.96) --
	(201.93,266.97) --
	(201.96,266.97) --
	(201.96,266.97) --
	(201.97,266.97) --
	(201.97,266.98) --
	(201.97,266.98) --
	(201.97,266.98) --
	(201.98,266.98) --
	(201.98,266.99) --
	(202.00,266.99) --
	(202.00,266.99) --
	(202.02,266.99) --
	(202.02,267.00) --
	(202.05,267.00) --
	(202.05,267.01) --
	(202.07,267.01) --
	(202.07,267.01) --
	(202.08,267.01) --
	(202.08,267.02) --
	(202.09,267.02) --
	(202.09,267.02) --
	(202.11,267.02) --
	(202.11,267.03) --
	(202.13,267.03) --
	(202.13,267.03) --
	(202.15,267.03) --
	(202.15,267.04) --
	(202.16,267.04) --
	(202.16,267.04) --
	(202.17,267.04) --
	(202.17,267.05) --
	(202.18,267.05) --
	(202.18,267.05) --
	(202.18,267.05) --
	(202.18,267.06) --
	(202.19,267.06) --
	(202.19,267.06) --
	(202.19,267.06) --
	(202.19,267.07) --
	(202.22,267.07) --
	(202.22,267.08) --
	(202.24,267.08) --
	(202.24,267.08) --
	(202.25,267.08) --
	(202.25,267.09) --
	(202.26,267.09) --
	(202.26,267.09) --
	(202.28,267.09) --
	(202.28,267.10) --
	(202.29,267.10) --
	(202.29,267.10) --
	(202.29,267.10) --
	(202.29,267.11) --
	(202.31,267.11) --
	(202.31,267.11) --
	(202.32,267.11) --
	(202.32,267.12) --
	(202.33,267.12) --
	(202.33,267.12) --
	(202.33,267.12) --
	(202.33,267.13) --
	(202.34,267.13) --
	(202.34,267.13) --
	(202.35,267.13) --
	(202.35,267.14) --
	(202.37,267.14) --
	(202.37,267.14) --
	(202.39,267.14) --
	(202.39,267.15) --
	(202.41,267.15) --
	(202.41,267.15) --
	(202.41,267.15) --
	(202.41,267.16) --
	(202.44,267.16) --
	(202.44,267.16) --
	(202.44,267.16) --
	(202.44,267.17) --
	(202.45,267.17) --
	(202.45,267.17) --
	(202.46,267.17) --
	(202.46,267.18) --
	(202.47,267.18) --
	(202.47,267.18) --
	(202.47,267.18) --
	(202.47,267.18) --
	(202.50,267.18) --
	(202.50,267.19) --
	(202.52,267.19) --
	(202.52,267.19) --
	(202.55,267.19) --
	(202.55,267.20) --
	(202.57,267.20) --
	(202.57,267.20) --
	(202.58,267.20) --
	(202.58,267.21) --
	(202.60,267.21) --
	(202.60,267.21) --
	(202.63,267.21) --
	(202.63,267.22) --
	(202.64,267.22) --
	(202.64,267.23) --
	(202.65,267.23) --
	(202.65,267.23) --
	(202.66,267.23) --
	(202.66,267.24) --
	(202.67,267.24) --
	(202.67,267.25) --
	(202.69,267.25) --
	(202.69,267.25) --
	(202.69,267.25) --
	(202.69,267.26) --
	(202.70,267.26) --
	(202.70,267.26) --
	(202.71,267.26) --
	(202.71,267.27) --
	(202.72,267.27) --
	(202.72,267.27) --
	(202.73,267.27) --
	(202.73,267.28) --
	(202.75,267.28) --
	(202.75,267.28) --
	(202.76,267.28) --
	(202.76,267.29) --
	(202.78,267.29) --
	(202.78,267.29) --
	(202.79,267.29) --
	(202.79,267.30) --
	(202.80,267.30) --
	(202.80,267.31) --
	(202.83,267.31) --
	(202.83,267.31) --
	(202.86,267.31) --
	(202.86,267.32) --
	(202.89,267.32) --
	(202.89,267.32) --
	(202.89,267.32) --
	(202.89,267.33) --
	(202.90,267.33) --
	(202.90,267.33) --
	(202.92,267.33) --
	(202.92,267.34) --
	(202.94,267.34) --
	(202.94,267.35) --
	(202.97,267.35) --
	(202.97,267.35) --
	(202.99,267.35) --
	(202.99,267.36) --
	(203.01,267.36) --
	(203.01,267.36) --
	(203.03,267.36) --
	(203.03,267.37) --
	(203.05,267.37) --
	(203.05,267.38) --
	(203.09,267.38) --
	(203.09,267.38) --
	(203.11,267.38) --
	(203.11,267.39) --
	(203.12,267.39) --
	(203.12,267.39) --
	(203.13,267.39) --
	(203.13,267.40) --
	(203.14,267.40) --
	(203.14,267.40) --
	(203.16,267.40) --
	(203.16,267.41) --
	(203.18,267.41) --
	(203.18,267.41) --
	(203.20,267.41) --
	(203.20,267.42) --
	(203.20,267.42) --
	(203.20,267.42) --
	(203.21,267.42) --
	(203.21,267.43) --
	(203.21,267.43) --
	(203.21,267.43) --
	(203.22,267.43) --
	(203.22,267.44) --
	(203.23,267.44) --
	(203.23,267.44) --
	(203.23,267.44) --
	(203.23,267.45) --
	(203.25,267.45) --
	(203.25,267.45) --
	(203.27,267.45) --
	(203.27,267.46) --
	(203.32,267.46) --
	(203.32,267.46) --
	(203.33,267.46) --
	(203.33,267.47) --
	(203.37,267.47) --
	(203.37,267.47) --
	(203.40,267.47) --
	(203.40,267.48) --
	(203.43,267.48) --
	(203.43,267.49) --
	(203.48,267.49) --
	(203.48,267.49) --
	(203.49,267.49) --
	(203.49,267.50) --
	(203.50,267.50) --
	(203.50,267.50) --
	(203.52,267.50) --
	(203.52,267.51) --
	(203.68,267.51) --
	(203.68,267.51) --
	(203.71,267.51) --
	(203.71,267.51) --
	(203.73,267.51) --
	(203.73,267.52) --
	(203.79,267.52) --
	(203.79,267.53) --
	(203.82,267.53) --
	(203.82,267.53) --
	(203.84,267.53) --
	(203.84,267.54) --
	(203.86,267.54) --
	(203.86,267.54) --
	(203.91,267.54) --
	(203.91,267.55) --
	(203.92,267.55) --
	(203.92,267.55) --
	(203.96,267.55) --
	(203.96,267.56) --
	(203.99,267.56) --
	(203.99,267.57) --
	(204.03,267.57) --
	(204.03,267.57) --
	(204.06,267.57) --
	(204.06,267.58) --
	(204.07,267.58) --
	(204.07,267.58) --
	(204.12,267.58) --
	(204.12,267.59) --
	(204.15,267.59) --
	(204.15,267.59) --
	(204.16,267.59) --
	(204.16,267.60) --
	(204.16,267.60) --
	(204.16,267.60) --
	(204.20,267.60) --
	(204.20,267.61) --
	(204.23,267.61) --
	(204.23,267.61) --
	(204.26,267.61) --
	(204.26,267.62) --
	(204.27,267.62) --
	(204.27,267.62) --
	(204.29,267.62) --
	(204.29,267.63) --
	(204.29,267.63) --
	(204.29,267.63) --
	(204.30,267.63) --
	(204.30,267.64) --
	(204.32,267.64) --
	(204.32,267.65) --
	(204.33,267.65) --
	(204.33,267.65) --
	(204.35,267.65) --
	(204.35,267.66) --
	(204.38,267.66) --
	(204.38,267.66) --
	(204.40,267.66) --
	(204.40,267.67) --
	(204.42,267.67) --
	(204.42,267.67) --
	(204.48,267.67) --
	(204.48,267.68) --
	(204.49,267.68) --
	(204.49,267.68) --
	(204.52,267.68) --
	(204.52,267.69) --
	(204.54,267.69) --
	(204.54,267.70) --
	(204.58,267.70) --
	(204.58,267.70) --
	(204.62,267.70) --
	(204.62,267.71) --
	(204.66,267.71) --
	(204.66,267.71) --
	(204.69,267.71) --
	(204.69,267.72) --
	(204.73,267.72) --
	(204.73,267.72) --
	(204.75,267.72) --
	(204.75,267.73) --
	(204.83,267.73) --
	(204.83,267.74) --
	(204.84,267.74) --
	(204.84,267.74) --
	(204.92,267.74) --
	(204.92,267.75) --
	(204.97,267.75) --
	(204.97,267.75) --
	(205.00,267.75) --
	(205.00,267.76) --
	(205.03,267.76) --
	(205.03,267.76) --
	(205.06,267.76) --
	(205.06,267.77) --
	(205.15,267.77) --
	(205.15,267.78) --
	(205.18,267.78) --
	(205.18,267.78) --
	(205.23,267.78) --
	(205.23,267.79) --
	(205.42,267.79) --
	(205.42,267.79) --
	(205.43,267.79) --
	(205.43,267.80) --
	(205.45,267.80) --
	(205.45,267.80) --
	(205.57,267.80) --
	(205.57,267.81) --
	(205.58,267.81) --
	(205.58,267.81) --
	(205.71,267.81) --
	(205.71,267.82) --
	(205.71,267.82) --
	(205.71,267.82) --
	(205.85,267.82) --
	(205.85,267.83) --
	(205.89,267.83) --
	(205.89,267.83) --
	(206.13,267.83) --
	(206.13,267.84) --
	(206.21,267.84) --
	(206.21,267.84) --
	(206.25,267.84) --
	(206.25,267.85) --
	(206.40,267.85) --
	(206.40,267.85) --
	(206.47,267.85) --
	(206.47,267.86) --
	(206.54,267.86) --
	(206.54,267.86) --
	(206.56,267.86) --
	(206.56,267.87) --
	(206.60,267.87) --
	(206.60,267.88) --
	(206.77,267.88) --
	(206.77,267.88) --
	(206.81,267.88) --
	(206.81,267.89) --
	(207.02,267.89) --
	(207.02,267.89) --
	(207.06,267.89) --
	(207.06,267.89) --
	(207.12,267.89) --
	(207.12,267.90) --
	(207.36,267.90) --
	(207.36,267.91) --
	(207.44,267.91) --
	(207.44,267.91) --
	(207.48,267.91) --
	(207.48,267.92) --
	(207.58,267.92) --
	(207.58,267.92) --
	(207.74,267.92) --
	(207.74,267.93) --
	(225.25,267.93) --
	(225.25,267.93) --
	(225.27,267.93) --
	(225.27,267.94) --
	(225.28,267.94) --
	(225.28,267.94) --
	(225.32,267.94) --
	(225.32,267.95) --
	(225.35,267.95) --
	(225.35,267.95) --
	(225.35,267.95) --
	(225.35,267.96) --
	(225.36,267.96) --
	(225.36,267.96) --
	(225.38,267.96) --
	(225.38,267.97) --
	(225.40,267.97) --
	(225.40,267.97) --
	(225.89,267.97) --
	(225.89,267.98) --
	(225.92,267.98) --
	(225.92,267.98) --
	(225.93,267.98) --
	(225.93,267.99) --
	(225.96,267.99) --
	(225.96,267.99) --
	(225.96,267.99) --
	(225.96,268.00) --
	(226.00,268.00) --
	(226.00,268.00) --
	(226.25,268.00) --
	(226.25,268.01) --
	(226.26,268.01) --
	(226.26,268.01) --
	(226.27,268.01) --
	(226.27,268.02) --
	(226.29,268.02) --
	(226.29,268.02) --
	(226.33,268.02) --
	(226.33,268.03) --
	(226.33,268.03) --
	(226.33,268.03) --
	(226.35,268.03) --
	(226.35,268.04) --
	(226.38,268.04) --
	(226.38,268.04) --
	(226.39,268.04) --
	(226.39,268.05) --
	(226.50,268.05) --
	(226.50,268.06) --
	(226.52,268.06) --
	(226.52,268.06) --
	(226.55,268.06) --
	(226.55,268.06) --
	(226.56,268.06) --
	(226.56,268.07) --
	(226.56,268.07) --
	(226.56,268.07) --
	(226.57,268.07) --
	(226.57,268.08) --
	(226.57,268.08) --
	(226.57,268.08) --
	(226.58,268.08) --
	(226.58,268.09) --
	(226.59,268.09) --
	(226.59,268.10) --
	(226.62,268.10) --
	(226.62,268.10) --
	(226.63,268.10) --
	(226.63,268.10) --
	(226.65,268.10) --
	(226.65,268.11) --
	(226.67,268.11) --
	(226.67,268.11) --
	(226.69,268.11) --
	(226.69,268.12) --
	(226.70,268.12) --
	(226.70,268.13) --
	(226.71,268.13) --
	(226.71,268.13) --
	(226.73,268.13) --
	(226.73,268.13) --
	(226.73,268.13) --
	(226.73,268.14) --
	(226.78,268.14) --
	(226.78,268.15) --
	(226.84,268.15) --
	(226.84,268.15) --
	(226.84,268.15) --
	(226.84,268.16) --
	(226.84,268.16) --
	(226.84,268.16) --
	(226.87,268.16) --
	(226.87,268.16) --
	(226.89,268.16) --
	(226.89,268.17) --
	(226.90,268.17) --
	(226.90,268.18) --
	(226.90,268.18) --
	(226.90,268.18) --
	(226.92,268.18) --
	(226.92,268.19) --
	(226.93,268.19) --
	(226.93,268.19) --
	(226.94,268.19) --
	(226.94,268.20) --
	(226.96,268.20) --
	(226.96,268.20) --
	(226.96,268.20) --
	(226.96,268.21) --
	(227.06,268.21) --
	(227.06,268.21) --
	(227.06,268.21) --
	(227.06,268.22) --
	(227.08,268.22) --
	(227.08,268.22) --
	(227.09,268.22) --
	(227.09,268.23) --
	(227.09,268.23) --
	(227.09,268.23) --
	(227.11,268.23) --
	(227.11,268.24) --
	(227.12,268.24) --
	(227.12,268.24) --
	(227.12,268.24) --
	(227.12,268.25) --
	(227.13,268.25) --
	(227.13,268.25) --
	(227.13,268.25) --
	(227.13,268.26) --
	(227.14,268.26) --
	(227.14,268.27) --
	(227.14,268.27) --
	(227.14,268.27) --
	(227.14,268.27) --
	(227.14,268.28) --
	(227.16,268.28) --
	(227.16,268.28) --
	(227.18,268.28) --
	(227.18,268.29) --
	(227.18,268.29) --
	(227.18,268.29) --
	(227.20,268.29) --
	(227.20,268.30) --
	(227.21,268.30) --
	(227.21,268.30) --
	(227.22,268.30) --
	(227.22,268.31) --
	(227.23,268.31) --
	(227.23,268.31) --
	(227.24,268.31) --
	(227.24,268.32) --
	(227.26,268.32) --
	(227.26,268.32) --
	(227.27,268.32) --
	(227.27,268.33) --
	(227.29,268.33) --
	(227.29,268.33) --
	(227.31,268.33) --
	(227.31,268.34) --
	(227.32,268.34) --
	(227.32,268.34) --
	(227.33,268.34) --
	(227.33,268.35) --
	(227.34,268.35) --
	(227.34,268.35) --
	(227.36,268.35) --
	(227.36,268.36) --
	(227.38,268.36) --
	(227.38,268.36) --
	(227.40,268.36) --
	(227.40,268.37) --
	(227.45,268.37) --
	(227.45,268.37) --
	(227.48,268.37) --
	(227.48,268.38) --
	(227.50,268.38) --
	(227.50,268.39) --
	(227.51,268.39) --
	(227.51,268.39) --
	(227.53,268.39) --
	(227.53,268.40) --
	(227.54,268.40) --
	(227.54,268.40) --
	(227.56,268.40) --
	(227.56,268.40) --
	(227.57,268.40) --
	(227.57,268.41) --
	(227.58,268.41) --
	(227.58,268.41) --
	(227.63,268.41) --
	(227.63,268.42) --
	(227.66,268.42) --
	(227.66,268.42) --
	(227.66,268.42) --
	(227.66,268.43) --
	(227.72,268.43) --
	(227.72,268.43) --
	(227.83,268.43) --
	(227.83,268.44) --
	(227.86,268.44) --
	(227.86,268.44) --
	(227.86,268.44) --
	(227.86,268.45) --
	(227.87,268.45) --
	(227.87,268.45) --
	(227.89,268.45) --
	(227.89,268.46) --
	(227.89,268.46) --
	(227.89,268.46) --
	(227.90,268.46) --
	(227.90,268.47) --
	(227.93,268.47) --
	(227.93,268.47) --
	(227.95,268.47) --
	(227.95,268.48) --
	(227.95,268.48) --
	(227.95,268.48) --
	(227.96,268.48) --
	(227.96,268.49) --
	(227.97,268.49) --
	(227.97,268.49) --
	(227.99,268.49) --
	(227.99,268.50) --
	(227.99,268.50) --
	(227.99,268.50) --
	(228.00,268.50) --
	(228.00,268.51) --
	(228.02,268.51) --
	(228.02,268.51) --
	(228.05,268.51) --
	(228.05,268.52) --
	(228.06,268.52) --
	(228.06,268.52) --
	(228.08,268.52) --
	(228.08,268.53) --
	(228.12,268.53) --
	(228.12,268.53) --
	(228.17,268.53) --
	(228.17,268.54) --
	(228.25,268.54) --
	(228.25,268.54) --
	(228.27,268.54) --
	(228.27,268.55) --
	(228.28,268.55) --
	(228.28,268.55) --
	(228.30,268.55) --
	(228.30,268.56) --
	(228.32,268.56) --
	(228.32,268.56) --
	(228.35,268.56) --
	(228.35,268.57) --
	(228.36,268.57) --
	(228.36,268.57) --
	(228.37,268.57) --
	(228.37,268.58) --
	(228.38,268.58) --
	(228.38,268.58) --
	(228.38,268.58) --
	(228.38,268.59) --
	(228.44,268.59) --
	(228.44,268.59) --
	(228.46,268.59) --
	(228.46,268.60) --
	(228.48,268.60) --
	(228.48,268.60) --
	(228.50,268.60) --
	(228.50,268.61) --
	(228.55,268.61) --
	(228.55,268.61) --
	(228.72,268.61) --
	(228.72,268.62) --
	(228.73,268.62) --
	(228.73,268.62) --
	(228.74,268.62) --
	(228.74,268.63) --
	(228.75,268.63) --
	(228.75,268.63) --
	(228.88,268.63) --
	(228.88,268.64) --
	(228.92,268.64) --
	(228.92,268.64) --
	(228.93,268.64) --
	(228.93,268.65) --
	(228.96,268.65) --
	(228.96,268.65) --
	(229.02,268.65) --
	(229.02,268.66) --
	(229.02,268.66) --
	(229.02,268.66) --
	(229.05,268.66) --
	(229.05,268.67) --
	(229.08,268.67) --
	(229.08,268.67) --
	(229.19,268.67) --
	(229.19,268.68) --
	(229.26,268.68) --
	(229.26,268.68) --
	(229.35,268.68) --
	(229.35,268.69) --
	(229.36,268.69) --
	(229.36,268.69) --
	(229.37,268.69) --
	(229.37,268.70) --
	(229.37,268.70) --
	(229.37,268.70) --
	(229.37,268.70) --
	(229.37,268.71) --
	(229.39,268.71) --
	(229.39,268.71) --
	(229.40,268.71) --
	(229.40,268.72) --
	(229.48,268.72) --
	(229.48,268.72) --
	(229.49,268.72) --
	(229.49,268.73) --
	(229.58,268.73) --
	(229.58,268.73) --
	(229.58,268.73) --
	(229.58,268.74) --
	(229.59,268.74) --
	(229.59,268.74) --
	(229.60,268.74) --
	(229.60,268.75) --
	(229.61,268.75) --
	(229.61,268.75) --
	(229.61,268.75) --
	(229.61,268.76) --
	(229.61,268.76) --
	(229.61,268.76) --
	(229.62,268.76) --
	(229.62,268.77) --
	(229.65,268.77) --
	(229.65,268.77) --
	(229.68,268.77) --
	(229.68,268.78) --
	(229.69,268.78) --
	(229.69,268.78) --
	(229.71,268.78) --
	(229.71,268.79) --
	(229.71,268.79) --
	(229.71,268.79) --
	(229.72,268.79) --
	(229.72,268.80) --
	(229.74,268.80) --
	(229.74,268.80) --
	(229.76,268.80) --
	(229.76,268.81) --
	(229.79,268.81) --
	(229.79,268.81) --
	(229.82,268.81) --
	(229.82,268.82) --
	(229.87,268.82) --
	(229.87,268.82) --
	(229.88,268.82) --
	(229.88,268.83) --
	(230.03,268.83) --
	(230.03,268.84) --
	(230.03,268.84) --
	(230.03,268.84) --
	(230.06,268.84) --
	(230.06,268.85) --
	(230.07,268.85) --
	(230.07,268.85) --
	(230.08,268.85) --
	(230.08,268.86) --
	(230.10,268.86) --
	(230.10,268.86) --
	(230.11,268.86) --
	(230.11,268.87) --
	(230.13,268.87) --
	(230.13,268.87) --
	(230.14,268.87) --
	(230.14,268.88) --
	(230.16,268.88) --
	(230.16,268.88) --
	(230.18,268.88) --
	(230.18,268.89) --
	(230.20,268.89) --
	(230.20,268.89) --
	(230.21,268.89) --
	(230.21,268.90) --
	(230.21,268.90) --
	(230.21,268.90) --
	(230.23,268.90) --
	(230.23,268.91) --
	(230.24,268.91) --
	(230.24,268.91) --
	(230.25,268.91) --
	(230.25,268.92) --
	(230.26,268.92) --
	(230.26,268.92) --
	(230.26,268.92) --
	(230.26,268.93) --
	(230.27,268.93) --
	(230.27,268.93) --
	(230.36,268.93) --
	(230.36,268.94) --
	(230.40,268.94) --
	(230.40,268.94) --
	(230.40,268.94) --
	(230.40,268.95) --
	(230.52,268.95) --
	(230.52,268.95) --
	(230.53,268.95) --
	(230.53,268.96) --
	(230.55,268.96) --
	(230.55,268.96) --
	(230.57,268.96) --
	(230.57,268.97) --
	(230.60,268.97) --
	(230.60,268.97) --
	(230.62,268.97) --
	(230.62,268.98) --
	(230.63,268.98) --
	(230.63,268.98) --
	(230.63,268.98) --
	(230.63,268.99) --
	(230.65,268.99) --
	(230.65,268.99) --
	(230.67,268.99) --
	(230.67,269.00) --
	(230.68,269.00) --
	(230.68,269.00) --
	(230.69,269.00) --
	(230.69,269.01) --
	(230.69,269.01) --
	(230.69,269.01) --
	(230.70,269.01) --
	(230.70,269.02) --
	(230.72,269.02) --
	(230.72,269.02) --
	(230.74,269.02) --
	(230.74,269.03) --
	(230.74,269.03) --
	(230.74,269.03) --
	(230.77,269.03) --
	(230.77,269.04) --
	(230.77,269.04) --
	(230.77,269.04) --
	(230.77,269.04) --
	(230.77,269.05) --
	(230.78,269.05) --
	(230.78,269.05) --
	(230.79,269.05) --
	(230.79,269.06) --
	(230.79,269.06) --
	(230.79,269.06) --
	(230.80,269.06) --
	(230.80,269.07) --
	(230.81,269.07) --
	(230.81,269.08) --
	(230.81,269.08) --
	(230.81,269.08) --
	(230.83,269.08) --
	(230.83,269.09) --
	(230.91,269.09) --
	(230.91,269.09) --
	(230.92,269.09) --
	(230.92,269.09) --
	(231.00,269.09) --
	(231.00,269.10) --
	(231.08,269.10) --
	(231.08,269.10) --
	(231.09,269.10) --
	(231.09,269.11) --
	(231.19,269.11) --
	(231.19,269.11) --
	(231.21,269.11) --
	(231.21,269.12) --
	(231.23,269.12) --
	(231.23,269.13) --
	(231.24,269.13) --
	(231.24,269.13) --
	(231.25,269.13) --
	(231.25,269.14) --
	(231.28,269.14) --
	(231.28,269.14) --
	(231.28,269.14) --
	(231.28,269.15) --
	(231.29,269.15) --
	(231.29,269.15) --
	(231.30,269.15) --
	(231.30,269.16) --
	(231.32,269.16) --
	(231.32,269.16) --
	(231.32,269.16) --
	(231.32,269.17) --
	(231.34,269.17) --
	(231.34,269.17) --
	(231.39,269.17) --
	(231.39,269.18) --
	(231.47,269.18) --
	(231.47,269.18) --
	(231.50,269.18) --
	(231.50,269.19) --
	(231.51,269.19) --
	(231.51,269.19) --
	(231.54,269.19) --
	(231.54,269.20) --
	(231.54,269.20) --
	(231.54,269.20) --
	(231.56,269.20) --
	(231.56,269.21) --
	(231.63,269.21) --
	(231.63,269.21) --
	(231.67,269.21) --
	(231.67,269.22) --
	(231.69,269.22) --
	(231.69,269.22) --
	(231.75,269.22) --
	(231.75,269.23) --
	(231.78,269.23) --
	(231.78,269.23) --
	(231.79,269.23) --
	(231.79,269.24) --
	(231.82,269.24) --
	(231.82,269.24) --
	(231.99,269.24) --
	(231.99,269.25) --
	(232.03,269.25) --
	(232.03,269.25) --
	(232.03,269.25) --
	(232.03,269.26) --
	(232.09,269.26) --
	(232.09,269.26) --
	(232.15,269.26) --
	(232.15,269.27) --
	(232.19,269.27) --
	(232.19,269.27) --
	(232.19,269.27) --
	(232.19,269.28) --
	(232.20,269.28) --
	(232.20,269.28) --
	(232.25,269.28) --
	(232.25,269.29) --
	(232.28,269.29) --
	(232.28,269.29) --
	(232.30,269.29) --
	(232.30,269.30) --
	(232.39,269.30) --
	(232.39,269.30) --
	(232.43,269.30) --
	(232.43,269.31) --
	(232.43,269.31) --
	(232.43,269.31) --
	(232.48,269.31) --
	(232.48,269.32) --
	(232.51,269.32) --
	(232.51,269.32) --
	(232.55,269.32) --
	(232.55,269.33) --
	(232.80,269.33) --
	(232.80,269.33) --
	(232.87,269.33) --
	(232.87,269.34) --
	(233.01,269.34) --
	(233.01,269.34) --
	(233.15,269.34) --
	(233.15,269.35) --
	(233.19,269.35) --
	(233.19,269.35) --
	(233.22,269.35) --
	(233.22,269.36) --
	(233.35,269.36) --
	(233.35,269.36) --
	(233.36,269.36) --
	(233.36,269.37) --
	(233.42,269.37) --
	(233.42,269.37) --
	(233.58,269.37) --
	(233.58,269.37) --
	(233.60,269.37) --
	(233.60,269.38) --
	(233.60,269.38) --
	(233.60,269.38) --
	(233.61,269.38) --
	(233.61,269.39) --
	(233.66,269.39) --
	(233.66,269.39) --
	(233.70,269.39) --
	(233.70,269.40) --
	(233.78,269.40) --
	(233.78,269.40) --
	(233.79,269.40) --
	(233.79,269.41) --
	(233.83,269.41) --
	(233.83,269.41) --
	(233.88,269.41) --
	(233.88,269.42) --
	(233.94,269.42) --
	(233.94,269.42) --
	(233.96,269.42) --
	(233.96,269.43) --
	(233.98,269.43) --
	(233.98,269.43) --
	(234.00,269.43) --
	(234.00,269.44) --
	(234.00,269.44) --
	(234.00,269.44) --
	(234.02,269.44) --
	(234.02,269.45) --
	(234.03,269.45) --
	(234.03,269.45) --
	(234.04,269.45) --
	(234.04,269.46) --
	(234.05,269.46) --
	(234.05,269.46) --
	(234.06,269.46) --
	(234.06,269.47) --
	(234.10,269.47) --
	(234.10,269.47) --
	(234.11,269.47) --
	(234.11,269.48) --
	(234.18,269.48) --
	(234.18,269.48) --
	(234.19,269.48) --
	(234.19,269.49) --
	(234.24,269.49) --
	(234.24,269.50) --
	(234.25,269.50) --
	(234.25,269.50) --
	(234.27,269.50) --
	(234.27,269.51) --
	(234.27,269.51) --
	(234.27,269.51) --
	(234.28,269.51) --
	(234.28,269.52) --
	(234.28,269.52) --
	(234.28,269.52) --
	(234.29,269.52) --
	(234.29,269.53) --
	(234.29,269.53) --
	(234.29,269.53) --
	(234.31,269.53) --
	(234.31,269.54) --
	(234.32,269.54) --
	(234.32,269.54) --
	(234.35,269.54) --
	(234.35,269.55) --
	(234.40,269.55) --
	(234.40,269.55) --
	(234.42,269.55) --
	(234.42,269.56) --
	(234.45,269.56) --
	(234.45,269.56) --
	(234.45,269.56) --
	(234.45,269.56) --
	(234.47,269.56) --
	(234.47,269.57) --
	(234.49,269.57) --
	(234.49,269.58) --
	(234.50,269.58) --
	(234.50,269.58) --
	(234.52,269.58) --
	(234.52,269.59) --
	(234.52,269.59) --
	(234.52,269.59) --
	(234.54,269.59) --
	(234.54,269.60) --
	(234.55,269.60) --
	(234.55,269.60) --
	(234.57,269.60) --
	(234.57,269.61) --
	(234.61,269.61) --
	(234.61,269.61) --
	(234.62,269.61) --
	(234.62,269.62) --
	(234.63,269.62) --
	(234.63,269.62) --
	(234.67,269.62) --
	(234.67,269.63) --
	(234.68,269.63) --
	(234.68,269.63) --
	(234.70,269.63) --
	(234.70,269.63) --
	(234.72,269.63) --
	(234.72,269.64) --
	(234.73,269.64) --
	(234.73,269.64) --
	(234.74,269.64) --
	(234.74,269.65) --
	(234.78,269.65) --
	(234.78,269.65) --
	(234.79,269.65) --
	(234.79,269.66) --
	(234.80,269.66) --
	(234.80,269.66) --
	(234.84,269.66) --
	(234.84,269.67) --
	(234.90,269.67) --
	(234.90,269.67) --
	(234.92,269.67) --
	(234.92,269.68) --
	(234.96,269.68) --
	(234.96,269.68) --
	(234.97,269.68) --
	(234.97,269.69) --
	(234.98,269.69) --
	(234.98,269.69) --
	(235.01,269.69) --
	(235.01,269.70) --
	(235.02,269.70) --
	(235.02,269.70) --
	(235.03,269.70) --
	(235.03,269.71) --
	(235.08,269.71) --
	(235.08,269.71) --
	(235.18,269.71) --
	(235.18,269.72) --
	(235.32,269.72) --
	(235.32,269.72) --
	(235.35,269.72) --
	(235.35,269.73) --
	(235.52,269.73) --
	(235.52,269.73) --
	(235.75,269.73) --
	(235.75,269.74) --
	(235.78,269.74) --
	(235.78,269.74) --
	(235.82,269.74) --
	(235.82,269.75) --
	(235.87,269.75) --
	(235.87,269.75) --
	(235.88,269.75) --
	(235.88,269.76) --
	(235.89,269.76) --
	(235.89,269.76) --
	(235.99,269.76) --
	(235.99,269.77) --
	(236.31,269.77) --
	(236.31,269.77) --
	(236.31,269.77) --
	(236.31,269.78) --
	(236.34,269.78) --
	(236.34,269.78) --
	(236.35,269.78) --
	(236.35,269.79) --
	(236.35,269.79) --
	(236.35,269.79) --
	(236.41,269.79) --
	(236.41,269.80) --
	(236.64,269.80) --
	(236.64,269.80) --
	(236.65,269.80) --
	(236.65,269.81) --
	(236.67,269.81) --
	(236.67,269.81) --
	(236.73,269.81) --
	(236.73,269.82) --
	(236.88,269.82) --
	(236.88,269.82) --
	(236.88,269.82) --
	(236.88,269.83) --
	(237.05,269.83) --
	(237.05,269.83) --
	(237.05,269.83) --
	(237.05,269.84) --
	(237.09,269.84) --
	(237.09,269.84) --
	(237.11,269.84) --
	(237.11,269.85) --
	(237.14,269.85) --
	(237.14,269.85) --
	(237.16,269.85) --
	(237.16,269.85) --
	(237.20,269.85) --
	(237.20,269.86) --
	(237.21,269.86) --
	(237.21,269.86) --
	(237.23,269.86) --
	(237.23,269.87) --
	(237.25,269.87) --
	(237.25,269.87) --
	(237.25,269.87) --
	(237.25,269.88) --
	(237.26,269.88) --
	(237.26,269.88) --
	(237.31,269.88) --
	(237.31,269.89) --
	(237.34,269.89) --
	(237.34,269.89) --
	(237.36,269.89) --
	(237.36,269.90) --
	(237.39,269.90) --
	(237.39,269.90) --
	(237.43,269.90) --
	(237.43,269.91) --
	(237.45,269.91) --
	(237.45,269.91) --
	(237.46,269.91) --
	(237.46,269.92) --
	(237.47,269.92) --
	(237.47,269.92) --
	(237.52,269.92) --
	(237.52,269.93) --
	(237.54,269.93) --
	(237.54,269.93) --
	(237.62,269.93) --
	(237.62,269.94) --
	(237.65,269.94) --
	(237.65,269.94) --
	(237.71,269.94) --
	(237.71,269.95) --
	(237.83,269.95) --
	(237.83,269.95) --
	(237.91,269.95) --
	(237.91,269.96) --
	(237.98,269.96) --
	(237.98,269.96) --
	(237.98,269.96) --
	(237.98,269.97) --
	(238.11,269.97) --
	(238.11,269.97) --
	(238.12,269.97) --
	(238.12,269.97) --
	(238.13,269.97) --
	(238.13,269.98) --
	(238.15,269.98) --
	(238.15,269.98) --
	(238.21,269.98) --
	(238.21,269.99) --
	(238.25,269.99) --
	(238.25,269.99) --
	(238.27,269.99) --
	(238.27,270.00) --
	(238.29,270.00) --
	(238.29,270.00) --
	(238.29,270.00) --
	(238.29,270.01) --
	(238.34,270.01) --
	(238.34,270.01) --
	(238.36,270.01) --
	(238.36,270.02) --
	(238.41,270.02) --
	(238.41,270.02) --
	(238.47,270.02) --
	(238.47,270.03) --
	(238.49,270.03) --
	(238.49,270.03) --
	(238.51,270.03) --
	(238.51,270.04) --
	(238.53,270.04) --
	(238.53,270.04) --
	(238.55,270.04) --
	(238.55,270.05) --
	(238.57,270.05) --
	(238.57,270.05) --
	(238.59,270.05) --
	(238.59,270.06) --
	(238.61,270.06) --
	(238.61,270.06) --
	(238.66,270.06) --
	(238.66,270.07) --
	(238.73,270.07) --
	(238.73,270.07) --
	(238.76,270.07) --
	(238.76,270.07) --
	(238.78,270.07) --
	(238.78,270.08) --
	(238.80,270.08) --
	(238.80,270.08) --
	(238.83,270.08) --
	(238.83,270.09) --
	(239.12,270.09) --
	(239.12,270.09) --
	(239.15,270.09) --
	(239.15,270.10) --
	(239.42,270.10) --
	(239.42,270.10) --
	(239.51,270.10) --
	(239.51,270.11) --
	(239.55,270.11) --
	(239.55,270.11) --
	(239.57,270.11) --
	(239.57,270.12) --
	(239.58,270.12) --
	(239.58,270.12) --
	(239.63,270.12) --
	(239.63,270.13) --
	(239.68,270.13) --
	(239.68,270.13) --
	(239.87,270.13) --
	(239.87,270.14) --
	(240.07,270.14) --
	(240.07,270.14) --
	(240.10,270.14) --
	(240.10,270.15) --
	(240.12,270.15) --
	(240.12,270.15) --
	(240.20,270.15) --
	(240.20,270.16) --
	(240.22,270.16) --
	(240.22,270.16) --
	(240.27,270.16) --
	(240.27,270.17) --
	(240.31,270.17) --
	(240.31,270.17) --
	(240.32,270.17) --
	(240.32,270.17) --
	(240.42,270.17) --
	(240.42,270.18) --
	(240.44,270.18) --
	(240.44,270.18) --
	(240.46,270.18) --
	(240.46,270.19) --
	(240.51,270.19) --
	(240.51,270.19) --
	(240.60,270.19) --
	(240.60,270.20) --
	(240.70,270.20) --
	(240.70,270.20) --
	(240.77,270.20) --
	(240.77,270.21) --
	(240.91,270.21) --
	(240.91,270.21) --
	(240.96,270.21) --
	(240.96,270.22) --
	(241.07,270.22) --
	(241.07,270.22) --
	(241.10,270.22) --
	(241.10,270.23) --
	(241.11,270.23) --
	(241.11,270.23) --
	(241.14,270.23) --
	(241.14,270.24) --
	(241.21,270.24) --
	(241.21,270.24) --
	(241.42,270.24) --
	(241.42,270.25) --
	(241.52,270.25) --
	(241.52,270.25) --
	(241.69,270.25) --
	(241.69,270.26) --
	(241.71,270.26) --
	(241.71,270.26) --
	(241.74,270.26) --
	(241.74,270.27) --
	(241.84,270.27) --
	(241.84,270.27) --
	(241.90,270.27) --
	(241.90,270.28) --
	(241.95,270.28) --
	(241.95,270.28) --
	(242.02,270.28) --
	(242.02,270.29) --
	(242.08,270.29) --
	(242.08,270.29) --
	(242.16,270.29) --
	(242.16,270.30) --
	(242.17,270.30) --
	(242.17,270.30) --
	(242.22,270.30) --
	(242.22,270.31) --
	(242.25,270.31) --
	(242.25,270.31) --
	(242.39,270.31) --
	(242.39,270.32) --
	(242.54,270.32) --
	(242.54,270.32) --
	(242.62,270.32) --
	(242.62,270.33) --
	(242.65,270.33) --
	(242.65,270.33) --
	(242.66,270.33) --
	(242.66,270.34) --
	(242.68,270.34) --
	(242.68,270.34) --
	(242.73,270.34) --
	(242.73,270.35) --
	(242.77,270.35) --
	(242.77,270.35) --
	(242.79,270.35) --
	(242.79,270.36) --
	(242.81,270.36) --
	(242.81,270.36) --
	(242.83,270.36) --
	(242.83,270.37) --
	(242.85,270.37) --
	(242.85,270.37) --
	(242.90,270.37) --
	(242.90,270.38) --
	(242.90,270.38) --
	(242.90,270.38) --
	(242.91,270.38) --
	(242.91,270.39) --
	(242.95,270.39) --
	(242.95,270.39) --
	(242.96,270.39) --
	(242.96,270.40) --
	(242.96,270.40) --
	(242.96,270.40) --
	(242.97,270.40) --
	(242.97,270.40) --
	(242.99,270.40) --
	(242.99,270.41) --
	(243.03,270.41) --
	(243.03,270.41) --
	(243.15,270.41) --
	(243.15,270.42) --
	(243.22,270.42) --
	(243.22,270.42) --
	(243.28,270.42) --
	(243.28,270.43) --
	(243.35,270.43) --
	(243.35,270.43) --
	(243.37,270.43) --
	(243.37,270.44) --
	(243.38,270.44) --
	(243.38,270.44) --
	(243.45,270.44) --
	(243.45,270.45) --
	(243.51,270.45) --
	(243.51,270.45) --
	(243.62,270.45) --
	(243.62,270.46) --
	(243.68,270.46) --
	(243.68,270.46) --
	(243.72,270.46) --
	(243.72,270.47) --
	(243.82,270.47) --
	(243.82,270.47) --
	(243.88,270.47) --
	(243.88,270.48) --
	(243.90,270.48) --
	(243.90,270.48) --
	(243.95,270.48) --
	(243.95,270.49) --
	(244.04,270.49) --
	(244.04,270.49) --
	(244.12,270.49) --
	(244.12,270.50) --
	(244.13,270.50) --
	(244.13,270.50) --
	(244.15,270.50) --
	(244.15,270.51) --
	(244.19,270.51) --
	(244.19,270.51) --
	(244.29,270.51) --
	(244.29,270.52) --
	(244.49,270.52) --
	(244.49,270.52) --
	(244.58,270.52) --
	(244.58,270.53) --
	(244.71,270.53) --
	(244.71,270.53) --
	(244.95,270.53) --
	(244.95,270.54) --
	(245.05,270.54) --
	(245.05,270.54) --
	(245.09,270.54) --
	(245.09,270.55) --
	(245.14,270.55) --
	(245.14,270.55) --
	(245.18,270.55) --
	(245.18,270.56) --
	(245.27,270.56) --
	(245.27,270.56) --
	(245.34,270.56) --
	(245.34,270.56) --
	(245.38,270.56) --
	(245.38,270.57) --
	(245.49,270.57) --
	(245.49,270.57) --
	(245.79,270.57) --
	(245.79,270.58) --
	(245.82,270.58) --
	(245.82,270.58) --
	(245.94,270.58) --
	(245.94,270.59) --
	(246.01,270.59) --
	(246.01,270.59) --
	(246.16,270.59) --
	(246.16,270.60) --
	(246.25,270.60) --
	(246.25,270.60) --
	(246.38,270.60) --
	(246.38,270.61) --
	(246.39,270.61) --
	(246.39,270.61) --
	(246.50,270.61) --
	(246.50,270.62) --
	(246.60,270.62) --
	(246.60,270.62) --
	(246.69,270.62) --
	(246.69,270.63) --
	(246.82,270.63) --
	(246.82,270.63) --
	(247.03,270.63) --
	(247.03,270.64) --
	(247.06,270.64) --
	(247.06,270.64) --
	(247.10,270.64) --
	(247.10,270.64) --
	(247.14,270.64) --
	(247.14,270.65) --
	(247.59,270.65) --
	(247.59,270.65) --
	(247.84,270.65) --
	(247.84,270.66) --
	(247.85,270.66) --
	(247.85,270.66) --
	(247.97,270.66) --
	(247.97,270.67) --
	(248.09,270.67) --
	(248.09,270.67) --
	(248.25,270.67) --
	(248.25,270.68) --
	(248.31,270.68) --
	(248.31,270.68) --
	(248.36,270.68) --
	(248.36,270.69) --
	(248.86,270.69) --
	(248.86,270.69) --
	(248.93,270.69) --
	(248.93,270.70) --
	(249.00,270.70) --
	(249.00,270.70) --
	(249.09,270.70) --
	(249.09,270.71) --
	(249.11,270.71) --
	(249.11,270.71) --
	(249.13,270.71) --
	(249.13,270.71) --
	(249.14,270.71) --
	(249.14,270.72) --
	(249.23,270.72) --
	(249.23,270.72) --
	(249.81,270.72) --
	(249.81,270.73) --
	(249.86,270.73) --
	(249.86,270.73) --
	(249.92,270.73) --
	(249.92,270.74) --
	(250.39,270.74) --
	(250.39,270.74) --
	(250.77,270.74) --
	(250.77,270.75) --
	(250.92,270.75) --
	(250.92,270.75) --
	(251.07,270.75) --
	(251.07,270.76) --
	(251.10,270.76) --
	(251.10,270.76) --
	(251.35,270.76) --
	(251.35,270.77) --
	(251.36,270.77) --
	(251.36,270.77) --
	(251.43,270.77) --
	(251.43,270.78) --
	(251.75,270.78) --
	(251.75,270.78) --
	(251.80,270.78) --
	(251.80,270.79) --
	(251.89,270.79) --
	(251.89,270.79) --
	(252.03,270.79) --
	(252.03,270.80) --
	(252.47,270.80) --
	(252.47,270.80) --
	(252.54,270.80) --
	(252.54,270.80) --
	(252.67,270.80) --
	(252.67,270.81) --
	(252.78,270.81) --
	(252.78,270.81) --
	(252.81,270.81) --
	(252.81,270.82) --
	(252.85,270.82) --
	(252.85,270.82) --
	(253.06,270.82) --
	(253.06,270.83) --
	(253.10,270.83) --
	(253.10,270.83) --
	(253.12,270.83) --
	(253.12,270.84) --
	(253.13,270.84) --
	(253.13,270.84) --
	(253.32,270.84) --
	(253.32,270.85) --
	(253.37,270.85) --
	(253.37,270.85) --
	(253.41,270.85) --
	(253.41,270.86) --
	(253.43,270.86) --
	(253.43,270.86) --
	(253.44,270.86) --
	(253.44,270.87) --
	(253.54,270.87) --
	(253.54,270.87) --
	(253.85,270.87) --
	(253.85,270.88) --
	(254.45,270.88) --
	(254.45,270.88) --
	(254.57,270.88) --
	(254.57,270.89) --
	(254.60,270.89) --
	(254.60,270.89) --
	(254.86,270.89) --
	(254.86,270.90) --
	(256.85,270.90) --
	(256.85,270.90) --
	(257.76,270.90) --
	(257.76,270.90) --
	(257.84,270.90) --
	(257.84,270.91) --
	(257.99,270.91) --
	(257.99,270.91) --
	(258.14,270.91) --
	(258.14,270.92) --
	(258.83,270.92) --
	(258.83,270.92) --
	(258.96,270.92) --
	(258.96,270.93) --
	(259.15,270.93) --
	(259.15,270.93) --
	(260.21,270.93) --
	(260.21,270.94) --
	(260.46,270.94) --
	(260.46,270.94) --
	(260.77,270.94) --
	(260.77,270.95) --
	(260.86,270.95) --
	(260.86,270.95) --
	(261.44,270.95) --
	(261.44,270.95) --
	(261.78,270.95) --
	(261.78,270.96) --
	(263.72,270.96) --
	(263.72,270.96) --
	(264.68,270.96) --
	(264.68,270.97) --
	(266.68,270.97) --
	(266.68,270.97) --
	(266.82,270.97) --
	(266.82,270.98) --
	(266.99,270.98) --
	(266.99,270.98) --
	(267.71,270.98) --
	(267.71,270.99) --
	(269.58,270.99) --
	(269.58,270.99) --
	(269.64,270.99) --
	(269.64,271.00) --
	(270.90,271.00) --
	(270.90,271.00) --
	(271.82,271.00) --
	(271.82,271.00) --
	(271.90,271.00) --
	(271.90,271.01) --
	(273.77,271.01) --
	(273.77,271.01) --
	(278.05,271.01) --
	(278.05,271.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (201.44,263.10) --
	(201.52,263.10) --
	(201.52,263.10) --
	(201.54,263.10) --
	(201.54,263.11) --
	(201.62,263.11) --
	(201.62,263.11) --
	(201.77,263.11) --
	(201.77,263.12) --
	(201.84,263.12) --
	(201.84,263.13) --
	(202.11,263.13) --
	(202.11,263.13) --
	(202.16,263.13) --
	(202.16,263.14) --
	(202.39,263.14) --
	(202.39,263.15) --
	(202.48,263.15) --
	(202.48,263.15) --
	(202.51,263.15) --
	(202.51,263.16) --
	(202.53,263.16) --
	(202.53,263.17) --
	(202.54,263.17) --
	(202.54,263.18) --
	(202.60,263.18) --
	(202.60,263.19) --
	(202.75,263.19) --
	(202.75,263.19) --
	(202.83,263.19) --
	(202.83,263.20) --
	(202.85,263.20) --
	(202.85,263.20) --
	(202.94,263.20) --
	(202.94,263.21) --
	(202.98,263.21) --
	(202.98,263.21) --
	(203.12,263.21) --
	(203.12,263.22) --
	(203.19,263.22) --
	(203.19,263.22) --
	(203.24,263.22) --
	(203.24,263.23) --
	(203.34,263.23) --
	(203.34,263.23) --
	(203.40,263.23) --
	(203.40,263.25) --
	(203.52,263.25) --
	(203.52,263.25) --
	(203.64,263.25) --
	(203.64,263.26) --
	(203.71,263.26) --
	(203.71,263.26) --
	(203.73,263.26) --
	(203.73,263.28) --
	(203.84,263.28) --
	(203.84,263.28) --
	(203.84,263.28) --
	(203.84,263.29) --
	(203.94,263.29) --
	(203.94,263.29) --
	(203.99,263.29) --
	(203.99,263.30) --
	(203.99,263.30) --
	(203.99,263.30) --
	(204.10,263.30) --
	(204.10,263.31) --
	(204.13,263.31) --
	(204.13,263.32) --
	(204.20,263.32) --
	(204.20,263.32) --
	(204.28,263.32) --
	(204.28,263.33) --
	(204.30,263.33) --
	(204.30,263.34) --
	(204.36,263.34) --
	(204.36,263.34) --
	(204.43,263.34) --
	(204.43,263.35) --
	(204.47,263.35) --
	(204.47,263.36) --
	(204.50,263.36) --
	(204.50,263.36) --
	(204.51,263.36) --
	(204.51,263.37) --
	(204.54,263.37) --
	(204.54,263.37) --
	(204.68,263.37) --
	(204.68,263.38) --
	(204.71,263.38) --
	(204.71,263.39) --
	(204.78,263.39) --
	(204.78,263.40) --
	(204.83,263.40) --
	(204.83,263.40) --
	(204.91,263.40) --
	(204.91,263.41) --
	(204.99,263.41) --
	(204.99,263.41) --
	(205.01,263.41) --
	(205.01,263.42) --
	(205.07,263.42) --
	(205.07,263.42) --
	(205.23,263.42) --
	(205.23,263.44) --
	(205.28,263.44) --
	(205.28,263.44) --
	(205.33,263.44) --
	(205.33,263.45) --
	(205.39,263.45) --
	(205.39,263.46) --
	(205.40,263.46) --
	(205.40,263.46) --
	(205.43,263.46) --
	(205.43,263.47) --
	(205.45,263.47) --
	(205.45,263.48) --
	(205.48,263.48) --
	(205.48,263.48) --
	(205.53,263.48) --
	(205.53,263.49) --
	(205.56,263.49) --
	(205.56,263.49) --
	(205.62,263.49) --
	(205.62,263.50) --
	(205.70,263.50) --
	(205.70,263.50) --
	(205.75,263.50) --
	(205.75,263.51) --
	(205.75,263.51) --
	(205.75,263.52) --
	(205.77,263.52) --
	(205.77,263.52) --
	(205.79,263.52) --
	(205.79,263.53) --
	(205.92,263.53) --
	(205.92,263.54) --
	(205.99,263.54) --
	(205.99,263.54) --
	(206.13,263.54) --
	(206.13,263.55) --
	(206.19,263.55) --
	(206.19,263.55) --
	(206.21,263.55) --
	(206.21,263.56) --
	(206.23,263.56) --
	(206.23,263.56) --
	(206.28,263.56) --
	(206.28,263.57) --
	(206.34,263.57) --
	(206.34,263.57) --
	(206.44,263.57) --
	(206.44,263.58) --
	(206.47,263.58) --
	(206.47,263.58) --
	(206.56,263.58) --
	(206.56,263.59) --
	(206.57,263.59) --
	(206.57,263.60) --
	(206.65,263.60) --
	(206.65,263.61) --
	(206.69,263.61) --
	(206.69,263.61) --
	(206.74,263.61) --
	(206.74,263.62) --
	(206.80,263.62) --
	(206.80,263.63) --
	(206.83,263.63) --
	(206.83,263.63) --
	(206.86,263.63) --
	(206.86,263.64) --
	(207.00,263.64) --
	(207.00,263.64) --
	(207.16,263.64) --
	(207.16,263.65) --
	(207.27,263.65) --
	(207.27,263.65) --
	(207.33,263.65) --
	(207.33,263.66) --
	(207.39,263.66) --
	(207.39,263.66) --
	(207.54,263.66) --
	(207.54,263.67) --
	(207.56,263.67) --
	(207.56,263.68) --
	(207.59,263.68) --
	(207.59,263.68) --
	(207.63,263.68) --
	(207.63,263.69) --
	(207.64,263.69) --
	(207.64,263.69) --
	(207.69,263.69) --
	(207.69,263.70) --
	(207.77,263.70) --
	(207.77,263.71) --
	(207.85,263.71) --
	(207.85,263.71) --
	(208.02,263.71) --
	(208.02,263.72) --
	(208.12,263.72) --
	(208.12,263.72) --
	(208.19,263.72) --
	(208.19,263.73) --
	(208.28,263.73) --
	(208.28,263.73) --
	(208.37,263.73) --
	(208.37,263.74) --
	(208.39,263.74) --
	(208.39,263.74) --
	(208.45,263.74) --
	(208.45,263.75) --
	(208.47,263.75) --
	(208.47,263.75) --
	(208.50,263.75) --
	(208.50,263.76) --
	(208.54,263.76) --
	(208.54,263.77) --
	(208.57,263.77) --
	(208.57,263.78) --
	(208.59,263.78) --
	(208.59,263.78) --
	(208.61,263.78) --
	(208.61,263.79) --
	(208.69,263.79) --
	(208.69,263.80) --
	(208.72,263.80) --
	(208.72,263.80) --
	(208.77,263.80) --
	(208.77,263.81) --
	(208.85,263.81) --
	(208.85,263.82) --
	(208.85,263.82) --
	(208.85,263.83) --
	(208.86,263.83) --
	(208.86,263.83) --
	(209.00,263.83) --
	(209.00,263.84) --
	(209.03,263.84) --
	(209.03,263.85) --
	(209.08,263.85) --
	(209.08,263.85) --
	(209.19,263.85) --
	(209.19,263.86) --
	(209.21,263.86) --
	(209.21,263.86) --
	(209.25,263.86) --
	(209.25,263.87) --
	(209.26,263.87) --
	(209.26,263.88) --
	(209.31,263.88) --
	(209.31,263.88) --
	(209.40,263.88) --
	(209.40,263.89) --
	(209.44,263.89) --
	(209.44,263.90) --
	(209.52,263.90) --
	(209.52,263.90) --
	(209.61,263.90) --
	(209.61,263.91) --
	(209.66,263.91) --
	(209.66,263.91) --
	(209.69,263.91) --
	(209.69,263.92) --
	(209.73,263.92) --
	(209.73,263.92) --
	(209.77,263.92) --
	(209.77,263.93) --
	(209.81,263.93) --
	(209.81,263.93) --
	(209.90,263.93) --
	(209.90,263.94) --
	(209.96,263.94) --
	(209.96,263.95) --
	(209.96,263.95) --
	(209.96,263.95) --
	(209.99,263.95) --
	(209.99,263.96) --
	(210.00,263.96) --
	(210.00,263.96) --
	(210.05,263.96) --
	(210.05,263.97) --
	(210.12,263.97) --
	(210.12,263.97) --
	(210.13,263.97) --
	(210.13,263.98) --
	(210.21,263.98) --
	(210.21,263.99) --
	(210.27,263.99) --
	(210.27,263.99) --
	(210.30,263.99) --
	(210.30,263.99) --
	(210.33,263.99) --
	(210.33,264.00) --
	(210.38,264.00) --
	(210.38,264.01) --
	(210.39,264.01) --
	(210.39,264.01) --
	(210.50,264.01) --
	(210.50,264.02) --
	(210.52,264.02) --
	(210.52,264.03) --
	(210.54,264.03) --
	(210.54,264.03) --
	(210.60,264.03) --
	(210.60,264.04) --
	(210.63,264.04) --
	(210.63,264.05) --
	(210.76,264.05) --
	(210.76,264.06) --
	(210.77,264.06) --
	(210.77,264.06) --
	(210.81,264.06) --
	(210.81,264.07) --
	(210.95,264.07) --
	(210.95,264.08) --
	(210.99,264.08) --
	(210.99,264.08) --
	(211.03,264.08) --
	(211.03,264.09) --
	(211.03,264.09) --
	(211.03,264.09) --
	(211.08,264.09) --
	(211.08,264.10) --
	(211.17,264.10) --
	(211.17,264.11) --
	(211.25,264.11) --
	(211.25,264.12) --
	(211.26,264.12) --
	(211.26,264.12) --
	(211.36,264.12) --
	(211.36,264.13) --
	(211.43,264.13) --
	(211.43,264.13) --
	(211.50,264.13) --
	(211.50,264.14) --
	(211.52,264.14) --
	(211.52,264.14) --
	(211.57,264.14) --
	(211.57,264.15) --
	(211.61,264.15) --
	(211.61,264.16) --
	(211.64,264.16) --
	(211.64,264.16) --
	(211.69,264.16) --
	(211.69,264.17) --
	(211.78,264.17) --
	(211.78,264.17) --
	(211.82,264.17) --
	(211.82,264.18) --
	(211.82,264.18) --
	(211.82,264.18) --
	(211.84,264.18) --
	(211.84,264.19) --
	(211.86,264.19) --
	(211.86,264.19) --
	(211.88,264.19) --
	(211.88,264.20) --
	(211.90,264.20) --
	(211.90,264.20) --
	(211.98,264.20) --
	(211.98,264.21) --
	(212.02,264.21) --
	(212.02,264.22) --
	(212.03,264.22) --
	(212.03,264.22) --
	(212.04,264.22) --
	(212.04,264.23) --
	(212.06,264.23) --
	(212.06,264.24) --
	(212.07,264.24) --
	(212.07,264.25) --
	(212.11,264.25) --
	(212.11,264.25) --
	(212.20,264.25) --
	(212.20,264.26) --
	(212.22,264.26) --
	(212.22,264.26) --
	(212.27,264.26) --
	(212.27,264.27) --
	(212.33,264.27) --
	(212.33,264.28) --
	(212.36,264.28) --
	(212.36,264.28) --
	(212.41,264.28) --
	(212.41,264.29) --
	(212.49,264.29) --
	(212.49,264.29) --
	(212.52,264.29) --
	(212.52,264.30) --
	(212.60,264.30) --
	(212.60,264.31) --
	(212.62,264.31) --
	(212.62,264.31) --
	(212.65,264.31) --
	(212.65,264.32) --
	(212.71,264.32) --
	(212.71,264.32) --
	(212.74,264.32) --
	(212.74,264.33) --
	(212.76,264.33) --
	(212.76,264.33) --
	(212.83,264.33) --
	(212.83,264.34) --
	(212.86,264.34) --
	(212.86,264.34) --
	(212.94,264.34) --
	(212.94,264.35) --
	(212.99,264.35) --
	(212.99,264.36) --
	(213.07,264.36) --
	(213.07,264.36) --
	(213.09,264.36) --
	(213.09,264.37) --
	(213.19,264.37) --
	(213.19,264.37) --
	(213.21,264.37) --
	(213.21,264.38) --
	(213.26,264.38) --
	(213.26,264.39) --
	(213.28,264.39) --
	(213.28,264.39) --
	(213.35,264.39) --
	(213.35,264.40) --
	(213.37,264.40) --
	(213.37,264.41) --
	(213.39,264.41) --
	(213.39,264.42) --
	(213.42,264.42) --
	(213.42,264.42) --
	(213.47,264.42) --
	(213.47,264.43) --
	(213.47,264.43) --
	(213.47,264.43) --
	(213.51,264.43) --
	(213.51,264.45) --
	(213.51,264.45) --
	(213.51,264.45) --
	(213.55,264.45) --
	(213.55,264.46) --
	(213.57,264.46) --
	(213.57,264.46) --
	(213.60,264.46) --
	(213.60,264.47) --
	(213.62,264.47) --
	(213.62,264.48) --
	(213.64,264.48) --
	(213.64,264.49) --
	(213.66,264.49) --
	(213.66,264.49) --
	(213.68,264.49) --
	(213.68,264.50) --
	(213.70,264.50) --
	(213.70,264.51) --
	(213.73,264.51) --
	(213.73,264.51) --
	(213.78,264.51) --
	(213.78,264.52) --
	(213.80,264.52) --
	(213.80,264.53) --
	(213.84,264.53) --
	(213.84,264.53) --
	(213.86,264.53) --
	(213.86,264.54) --
	(213.86,264.54) --
	(213.86,264.54) --
	(213.90,264.54) --
	(213.90,264.55) --
	(213.90,264.55) --
	(213.90,264.56) --
	(213.93,264.56) --
	(213.93,264.56) --
	(213.96,264.56) --
	(213.96,264.57) --
	(213.99,264.57) --
	(213.99,264.58) --
	(214.00,264.58) --
	(214.00,264.58) --
	(214.02,264.58) --
	(214.02,264.59) --
	(214.04,264.59) --
	(214.04,264.60) --
	(214.09,264.60) --
	(214.09,264.60) --
	(214.12,264.60) --
	(214.12,264.61) --
	(214.15,264.61) --
	(214.15,264.62) --
	(214.20,264.62) --
	(214.20,264.62) --
	(214.26,264.62) --
	(214.26,264.63) --
	(214.28,264.63) --
	(214.28,264.64) --
	(214.28,264.64) --
	(214.28,264.64) --
	(214.29,264.64) --
	(214.29,264.65) --
	(214.40,264.65) --
	(214.40,264.65) --
	(214.42,264.65) --
	(214.42,264.66) --
	(214.43,264.66) --
	(214.43,264.66) --
	(214.46,264.66) --
	(214.46,264.67) --
	(214.52,264.67) --
	(214.52,264.67) --
	(214.57,264.67) --
	(214.57,264.68) --
	(214.60,264.68) --
	(214.60,264.69) --
	(214.68,264.69) --
	(214.68,264.70) --
	(214.70,264.70) --
	(214.70,264.70) --
	(214.76,264.70) --
	(214.76,264.71) --
	(214.88,264.71) --
	(214.88,264.71) --
	(214.93,264.71) --
	(214.93,264.72) --
	(215.00,264.72) --
	(215.00,264.72) --
	(215.01,264.72) --
	(215.01,264.73) --
	(215.06,264.73) --
	(215.06,264.74) --
	(215.09,264.74) --
	(215.09,264.75) --
	(215.12,264.75) --
	(215.12,264.75) --
	(215.19,264.75) --
	(215.19,264.76) --
	(215.21,264.76) --
	(215.21,264.76) --
	(215.22,264.76) --
	(215.22,264.77) --
	(215.24,264.77) --
	(215.24,264.77) --
	(215.27,264.77) --
	(215.27,264.78) --
	(215.27,264.78) --
	(215.27,264.79) --
	(215.30,264.79) --
	(215.30,264.80) --
	(215.32,264.80) --
	(215.32,264.80) --
	(215.35,264.80) --
	(215.35,264.81) --
	(215.47,264.81) --
	(215.47,264.82) --
	(215.49,264.82) --
	(215.49,264.82) --
	(215.51,264.82) --
	(215.51,264.83) --
	(215.53,264.83) --
	(215.53,264.83) --
	(215.54,264.83) --
	(215.54,264.84) --
	(215.56,264.84) --
	(215.56,264.85) --
	(215.58,264.85) --
	(215.58,264.85) --
	(215.58,264.85) --
	(215.58,264.86) --
	(215.60,264.86) --
	(215.60,264.87) --
	(215.65,264.87) --
	(215.65,264.88) --
	(215.66,264.88) --
	(215.66,264.89) --
	(215.69,264.89) --
	(215.69,264.90) --
	(215.78,264.90) --
	(215.78,264.90) --
	(215.82,264.90) --
	(215.82,264.91) --
	(215.83,264.91) --
	(215.83,264.91) --
	(215.84,264.91) --
	(215.84,264.92) --
	(215.89,264.92) --
	(215.89,264.93) --
	(215.94,264.93) --
	(215.94,264.93) --
	(215.96,264.93) --
	(215.96,264.94) --
	(216.04,264.94) --
	(216.04,264.94) --
	(216.04,264.94) --
	(216.04,264.95) --
	(216.09,264.95) --
	(216.09,264.96) --
	(216.10,264.96) --
	(216.10,264.96) --
	(216.12,264.96) --
	(216.12,264.97) --
	(216.15,264.97) --
	(216.15,264.98) --
	(216.16,264.98) --
	(216.16,264.99) --
	(216.19,264.99) --
	(216.19,264.99) --
	(216.22,264.99) --
	(216.22,265.00) --
	(216.28,265.00) --
	(216.28,265.01) --
	(216.31,265.01) --
	(216.31,265.01) --
	(216.33,265.01) --
	(216.33,265.02) --
	(216.36,265.02) --
	(216.36,265.03) --
	(216.42,265.03) --
	(216.42,265.03) --
	(216.42,265.03) --
	(216.42,265.04) --
	(216.53,265.04) --
	(216.53,265.04) --
	(216.59,265.04) --
	(216.59,265.05) --
	(216.59,265.05) --
	(216.59,265.05) --
	(216.62,265.05) --
	(216.62,265.06) --
	(216.63,265.06) --
	(216.63,265.07) --
	(216.65,265.07) --
	(216.65,265.07) --
	(216.67,265.07) --
	(216.67,265.08) --
	(216.73,265.08) --
	(216.73,265.09) --
	(216.75,265.09) --
	(216.75,265.09) --
	(216.79,265.09) --
	(216.79,265.10) --
	(216.81,265.10) --
	(216.81,265.10) --
	(216.86,265.10) --
	(216.86,265.11) --
	(216.90,265.11) --
	(216.90,265.11) --
	(216.93,265.11) --
	(216.93,265.12) --
	(217.00,265.12) --
	(217.00,265.13) --
	(217.01,265.13) --
	(217.01,265.13) --
	(217.07,265.13) --
	(217.07,265.15) --
	(217.09,265.15) --
	(217.09,265.15) --
	(217.10,265.15) --
	(217.10,265.16) --
	(217.12,265.16) --
	(217.12,265.16) --
	(217.15,265.16) --
	(217.15,265.17) --
	(217.15,265.17) --
	(217.15,265.17) --
	(217.21,265.17) --
	(217.21,265.18) --
	(217.28,265.18) --
	(217.28,265.19) --
	(217.30,265.19) --
	(217.30,265.19) --
	(217.39,265.19) --
	(217.39,265.20) --
	(217.41,265.20) --
	(217.41,265.21) --
	(217.43,265.21) --
	(217.43,265.21) --
	(217.47,265.21) --
	(217.47,265.22) --
	(217.50,265.22) --
	(217.50,265.23) --
	(217.52,265.23) --
	(217.52,265.23) --
	(217.55,265.23) --
	(217.55,265.24) --
	(217.59,265.24) --
	(217.59,265.24) --
	(217.59,265.24) --
	(217.59,265.25) --
	(217.62,265.25) --
	(217.62,265.26) --
	(217.66,265.26) --
	(217.66,265.26) --
	(217.69,265.26) --
	(217.69,265.27) --
	(217.71,265.27) --
	(217.71,265.28) --
	(217.72,265.28) --
	(217.72,265.28) --
	(217.76,265.28) --
	(217.76,265.29) --
	(217.76,265.29) --
	(217.76,265.30) --
	(217.76,265.30) --
	(217.76,265.30) --
	(217.79,265.30) --
	(217.79,265.31) --
	(217.85,265.31) --
	(217.85,265.32) --
	(217.88,265.32) --
	(217.88,265.33) --
	(217.91,265.33) --
	(217.91,265.34) --
	(217.92,265.34) --
	(217.92,265.34) --
	(217.96,265.34) --
	(217.96,265.35) --
	(217.98,265.35) --
	(217.98,265.35) --
	(218.00,265.35) --
	(218.00,265.36) --
	(218.04,265.36) --
	(218.04,265.36) --
	(218.06,265.36) --
	(218.06,265.37) --
	(218.10,265.37) --
	(218.10,265.38) --
	(218.12,265.38) --
	(218.12,265.38) --
	(218.17,265.38) --
	(218.17,265.38) --
	(218.20,265.38) --
	(218.20,265.39) --
	(218.20,265.39) --
	(218.20,265.40) --
	(218.23,265.40) --
	(218.23,265.40) --
	(218.27,265.40) --
	(218.27,265.41) --
	(218.28,265.41) --
	(218.28,265.41) --
	(218.32,265.41) --
	(218.32,265.42) --
	(218.35,265.42) --
	(218.35,265.42) --
	(218.39,265.42) --
	(218.39,265.43) --
	(218.39,265.43) --
	(218.39,265.43) --
	(218.40,265.43) --
	(218.40,265.44) --
	(218.41,265.44) --
	(218.41,265.45) --
	(218.43,265.45) --
	(218.43,265.45) --
	(218.46,265.45) --
	(218.46,265.46) --
	(218.47,265.46) --
	(218.47,265.47) --
	(218.49,265.47) --
	(218.49,265.47) --
	(218.51,265.47) --
	(218.51,265.48) --
	(218.56,265.48) --
	(218.56,265.49) --
	(218.61,265.49) --
	(218.61,265.49) --
	(218.65,265.49) --
	(218.65,265.50) --
	(218.70,265.50) --
	(218.70,265.51) --
	(218.72,265.51) --
	(218.72,265.51) --
	(218.76,265.51) --
	(218.76,265.52) --
	(218.82,265.52) --
	(218.82,265.53) --
	(218.84,265.53) --
	(218.84,265.53) --
	(218.89,265.53) --
	(218.89,265.54) --
	(218.92,265.54) --
	(218.92,265.54) --
	(218.94,265.54) --
	(218.94,265.55) --
	(218.96,265.55) --
	(218.96,265.56) --
	(218.98,265.56) --
	(218.98,265.56) --
	(218.99,265.56) --
	(218.99,265.57) --
	(219.02,265.57) --
	(219.02,265.57) --
	(219.03,265.57) --
	(219.03,265.58) --
	(219.08,265.58) --
	(219.08,265.59) --
	(219.09,265.59) --
	(219.09,265.59) --
	(219.10,265.59) --
	(219.10,265.60) --
	(219.11,265.60) --
	(219.11,265.60) --
	(219.13,265.60) --
	(219.13,265.61) --
	(219.18,265.61) --
	(219.18,265.62) --
	(219.19,265.62) --
	(219.19,265.62) --
	(219.21,265.62) --
	(219.21,265.63) --
	(219.21,265.63) --
	(219.21,265.63) --
	(219.22,265.63) --
	(219.22,265.64) --
	(219.25,265.64) --
	(219.25,265.64) --
	(219.25,265.64) --
	(219.25,265.65) --
	(219.28,265.65) --
	(219.28,265.65) --
	(219.31,265.65) --
	(219.31,265.66) --
	(219.32,265.66) --
	(219.32,265.67) --
	(219.33,265.67) --
	(219.33,265.68) --
	(219.34,265.68) --
	(219.34,265.68) --
	(219.36,265.68) --
	(219.36,265.69) --
	(219.37,265.69) --
	(219.37,265.69) --
	(219.38,265.69) --
	(219.38,265.70) --
	(219.40,265.70) --
	(219.40,265.71) --
	(219.41,265.71) --
	(219.41,265.71) --
	(219.46,265.71) --
	(219.46,265.72) --
	(219.50,265.72) --
	(219.50,265.73) --
	(219.51,265.73) --
	(219.51,265.73) --
	(219.54,265.73) --
	(219.54,265.74) --
	(219.55,265.74) --
	(219.55,265.75) --
	(219.57,265.75) --
	(219.57,265.76) --
	(219.59,265.76) --
	(219.59,265.76) --
	(219.62,265.76) --
	(219.62,265.77) --
	(219.63,265.77) --
	(219.63,265.77) --
	(219.67,265.77) --
	(219.67,265.78) --
	(219.70,265.78) --
	(219.70,265.78) --
	(219.71,265.78) --
	(219.71,265.79) --
	(219.73,265.79) --
	(219.73,265.79) --
	(219.76,265.79) --
	(219.76,265.80) --
	(219.76,265.80) --
	(219.76,265.80) --
	(219.79,265.80) --
	(219.79,265.81) --
	(219.84,265.81) --
	(219.84,265.82) --
	(219.86,265.82) --
	(219.86,265.82) --
	(219.87,265.82) --
	(219.87,265.83) --
	(219.88,265.83) --
	(219.88,265.84) --
	(219.92,265.84) --
	(219.92,265.84) --
	(219.96,265.84) --
	(219.96,265.85) --
	(219.98,265.85) --
	(219.98,265.86) --
	(220.04,265.86) --
	(220.04,265.86) --
	(220.05,265.86) --
	(220.05,265.86) --
	(220.07,265.86) --
	(220.07,265.87) --
	(220.09,265.87) --
	(220.09,265.88) --
	(220.09,265.88) --
	(220.09,265.88) --
	(220.11,265.88) --
	(220.11,265.89) --
	(220.13,265.89) --
	(220.13,265.89) --
	(220.15,265.89) --
	(220.15,265.90) --
	(220.15,265.90) --
	(220.15,265.91) --
	(220.18,265.91) --
	(220.18,265.91) --
	(220.19,265.91) --
	(220.19,265.92) --
	(220.19,265.92) --
	(220.19,265.92) --
	(220.24,265.92) --
	(220.24,265.93) --
	(220.25,265.93) --
	(220.25,265.94) --
	(220.27,265.94) --
	(220.27,265.94) --
	(220.28,265.94) --
	(220.28,265.95) --
	(220.36,265.95) --
	(220.36,265.95) --
	(220.40,265.95) --
	(220.40,265.96) --
	(220.41,265.96) --
	(220.41,265.96) --
	(220.44,265.96) --
	(220.44,265.97) --
	(220.47,265.97) --
	(220.47,265.97) --
	(220.50,265.97) --
	(220.50,265.98) --
	(220.50,265.98) --
	(220.50,265.98) --
	(220.53,265.98) --
	(220.53,265.99) --
	(220.56,265.99) --
	(220.56,265.99) --
	(220.58,265.99) --
	(220.58,266.00) --
	(220.61,266.00) --
	(220.61,266.00) --
	(220.62,266.00) --
	(220.62,266.01) --
	(220.64,266.01) --
	(220.64,266.02) --
	(220.68,266.02) --
	(220.68,266.02) --
	(220.74,266.02) --
	(220.74,266.03) --
	(220.75,266.03) --
	(220.75,266.03) --
	(220.77,266.03) --
	(220.77,266.04) --
	(220.79,266.04) --
	(220.79,266.05) --
	(220.79,266.05) --
	(220.79,266.05) --
	(220.80,266.05) --
	(220.80,266.06) --
	(220.85,266.06) --
	(220.85,266.07) --
	(220.87,266.07) --
	(220.87,266.07) --
	(220.91,266.07) --
	(220.91,266.08) --
	(220.94,266.08) --
	(220.94,266.08) --
	(220.94,266.08) --
	(220.94,266.09) --
	(220.96,266.09) --
	(220.96,266.09) --
	(221.00,266.09) --
	(221.00,266.10) --
	(221.05,266.10) --
	(221.05,266.10) --
	(221.08,266.10) --
	(221.08,266.11) --
	(221.13,266.11) --
	(221.13,266.12) --
	(221.13,266.12) --
	(221.13,266.12) --
	(221.15,266.12) --
	(221.15,266.13) --
	(221.16,266.13) --
	(221.16,266.13) --
	(221.17,266.13) --
	(221.17,266.14) --
	(221.18,266.14) --
	(221.18,266.15) --
	(221.20,266.15) --
	(221.20,266.16) --
	(221.22,266.16) --
	(221.22,266.16) --
	(221.23,266.16) --
	(221.23,266.17) --
	(221.26,266.17) --
	(221.26,266.18) --
	(221.29,266.18) --
	(221.29,266.18) --
	(221.32,266.18) --
	(221.32,266.19) --
	(221.33,266.19) --
	(221.33,266.19) --
	(221.34,266.19) --
	(221.34,266.20) --
	(221.36,266.20) --
	(221.36,266.20) --
	(221.37,266.20) --
	(221.37,266.21) --
	(221.38,266.21) --
	(221.38,266.21) --
	(221.40,266.21) --
	(221.40,266.22) --
	(221.43,266.22) --
	(221.43,266.22) --
	(221.45,266.22) --
	(221.45,266.23) --
	(221.47,266.23) --
	(221.47,266.24) --
	(221.48,266.24) --
	(221.48,266.24) --
	(221.49,266.24) --
	(221.49,266.25) --
	(221.53,266.25) --
	(221.53,266.25) --
	(221.53,266.25) --
	(221.53,266.26) --
	(221.54,266.26) --
	(221.54,266.26) --
	(221.57,266.26) --
	(221.57,266.27) --
	(221.58,266.27) --
	(221.58,266.28) --
	(221.62,266.28) --
	(221.62,266.28) --
	(221.64,266.28) --
	(221.64,266.29) --
	(221.66,266.29) --
	(221.66,266.29) --
	(221.66,266.29) --
	(221.66,266.30) --
	(221.71,266.30) --
	(221.71,266.30) --
	(221.73,266.30) --
	(221.73,266.31) --
	(221.75,266.31) --
	(221.75,266.32) --
	(221.78,266.32) --
	(221.78,266.32) --
	(221.81,266.32) --
	(221.81,266.32) --
	(221.83,266.32) --
	(221.83,266.33) --
	(221.83,266.33) --
	(221.83,266.34) --
	(221.84,266.34) --
	(221.84,266.34) --
	(221.88,266.34) --
	(221.88,266.35) --
	(221.88,266.35) --
	(221.88,266.35) --
	(221.90,266.35) --
	(221.90,266.36) --
	(221.91,266.36) --
	(221.91,266.37) --
	(221.93,266.37) --
	(221.93,266.37) --
	(221.97,266.37) --
	(221.97,266.38) --
	(222.01,266.38) --
	(222.01,266.39) --
	(222.04,266.39) --
	(222.04,266.39) --
	(222.05,266.39) --
	(222.05,266.39) --
	(222.17,266.39) --
	(222.17,266.40) --
	(222.21,266.40) --
	(222.21,266.40) --
	(222.21,266.40) --
	(222.21,266.41) --
	(222.24,266.41) --
	(222.24,266.42) --
	(222.25,266.42) --
	(222.25,266.42) --
	(222.27,266.42) --
	(222.27,266.43) --
	(222.29,266.43) --
	(222.29,266.43) --
	(222.33,266.43) --
	(222.33,266.44) --
	(222.34,266.44) --
	(222.34,266.44) --
	(222.38,266.44) --
	(222.38,266.45) --
	(222.41,266.45) --
	(222.41,266.45) --
	(222.43,266.45) --
	(222.43,266.46) --
	(222.46,266.46) --
	(222.46,266.47) --
	(222.47,266.47) --
	(222.47,266.47) --
	(222.50,266.47) --
	(222.50,266.49) --
	(222.52,266.49) --
	(222.52,266.49) --
	(222.54,266.49) --
	(222.54,266.50) --
	(222.56,266.50) --
	(222.56,266.50) --
	(222.57,266.50) --
	(222.57,266.51) --
	(222.62,266.51) --
	(222.62,266.51) --
	(222.66,266.51) --
	(222.66,266.52) --
	(222.70,266.52) --
	(222.70,266.53) --
	(222.71,266.53) --
	(222.71,266.53) --
	(222.73,266.53) --
	(222.73,266.54) --
	(222.76,266.54) --
	(222.76,266.54) --
	(222.77,266.54) --
	(222.77,266.55) --
	(222.79,266.55) --
	(222.79,266.55) --
	(222.82,266.55) --
	(222.82,266.56) --
	(222.85,266.56) --
	(222.85,266.56) --
	(222.87,266.56) --
	(222.87,266.57) --
	(222.89,266.57) --
	(222.89,266.57) --
	(222.92,266.57) --
	(222.92,266.58) --
	(222.96,266.58) --
	(222.96,266.58) --
	(222.99,266.58) --
	(222.99,266.59) --
	(223.01,266.59) --
	(223.01,266.60) --
	(223.01,266.60) --
	(223.01,266.60) --
	(223.02,266.60) --
	(223.02,266.61) --
	(223.05,266.61) --
	(223.05,266.61) --
	(223.08,266.61) --
	(223.08,266.62) --
	(223.13,266.62) --
	(223.13,266.63) --
	(223.15,266.63) --
	(223.15,266.63) --
	(223.16,266.63) --
	(223.16,266.64) --
	(223.17,266.64) --
	(223.17,266.64) --
	(223.17,266.64) --
	(223.17,266.65) --
	(223.19,266.65) --
	(223.19,266.66) --
	(223.21,266.66) --
	(223.21,266.66) --
	(223.24,266.66) --
	(223.24,266.67) --
	(223.30,266.67) --
	(223.30,266.68) --
	(223.35,266.68) --
	(223.35,266.69) --
	(223.36,266.69) --
	(223.36,266.69) --
	(223.39,266.69) --
	(223.39,266.70) --
	(223.41,266.70) --
	(223.41,266.71) --
	(223.43,266.71) --
	(223.43,266.71) --
	(223.46,266.71) --
	(223.46,266.72) --
	(223.49,266.72) --
	(223.49,266.73) --
	(223.54,266.73) --
	(223.54,266.74) --
	(223.58,266.74) --
	(223.58,266.74) --
	(223.62,266.74) --
	(223.62,266.75) --
	(223.64,266.75) --
	(223.64,266.75) --
	(223.67,266.75) --
	(223.67,266.76) --
	(223.71,266.76) --
	(223.71,266.76) --
	(223.72,266.76) --
	(223.72,266.77) --
	(223.75,266.77) --
	(223.75,266.77) --
	(223.77,266.77) --
	(223.77,266.78) --
	(223.81,266.78) --
	(223.81,266.79) --
	(223.84,266.79) --
	(223.84,266.79) --
	(223.88,266.79) --
	(223.88,266.80) --
	(223.92,266.80) --
	(223.92,266.80) --
	(223.96,266.80) --
	(223.96,266.81) --
	(223.99,266.81) --
	(223.99,266.82) --
	(224.01,266.82) --
	(224.01,266.82) --
	(224.03,266.82) --
	(224.03,266.83) --
	(224.05,266.83) --
	(224.05,266.83) --
	(224.06,266.83) --
	(224.06,266.84) --
	(224.09,266.84) --
	(224.09,266.85) --
	(224.12,266.85) --
	(224.12,266.85) --
	(224.14,266.85) --
	(224.14,266.86) --
	(224.16,266.86) --
	(224.16,266.86) --
	(224.18,266.86) --
	(224.18,266.87) --
	(224.20,266.87) --
	(224.20,266.87) --
	(224.22,266.87) --
	(224.22,266.88) --
	(224.24,266.88) --
	(224.24,266.89) --
	(224.29,266.89) --
	(224.29,266.89) --
	(224.31,266.89) --
	(224.31,266.90) --
	(224.33,266.90) --
	(224.33,266.90) --
	(224.34,266.90) --
	(224.34,266.91) --
	(224.36,266.91) --
	(224.36,266.92) --
	(224.36,266.92) --
	(224.36,266.93) --
	(224.36,266.93) --
	(224.36,266.94) --
	(224.36,266.94) --
	(224.36,266.94) --
	(224.40,266.94) --
	(224.40,266.95) --
	(224.42,266.95) --
	(224.42,266.95) --
	(224.44,266.95) --
	(224.44,266.96) --
	(224.45,266.96) --
	(224.45,266.96) --
	(224.46,266.96) --
	(224.46,266.97) --
	(224.47,266.97) --
	(224.47,266.97) --
	(224.50,266.97) --
	(224.50,266.98) --
	(224.52,266.98) --
	(224.52,266.99) --
	(224.54,266.99) --
	(224.54,267.00) --
	(224.56,267.00) --
	(224.56,267.00) --
	(224.58,267.00) --
	(224.58,267.01) --
	(224.60,267.01) --
	(224.60,267.01) --
	(224.65,267.01) --
	(224.65,267.02) --
	(224.66,267.02) --
	(224.66,267.02) --
	(224.68,267.02) --
	(224.68,267.03) --
	(224.74,267.03) --
	(224.74,267.04) --
	(224.82,267.04) --
	(224.82,267.04) --
	(224.83,267.04) --
	(224.83,267.05) --
	(224.87,267.05) --
	(224.87,267.06) --
	(224.89,267.06) --
	(224.89,267.06) --
	(224.92,267.06) --
	(224.92,267.07) --
	(224.94,267.07) --
	(224.94,267.08) --
	(224.98,267.08) --
	(224.98,267.08) --
	(224.99,267.08) --
	(224.99,267.09) --
	(225.02,267.09) --
	(225.02,267.09) --
	(225.06,267.09) --
	(225.06,267.10) --
	(225.08,267.10) --
	(225.08,267.11) --
	(225.09,267.11) --
	(225.09,267.12) --
	(225.14,267.12) --
	(225.14,267.12) --
	(225.16,267.12) --
	(225.16,267.13) --
	(225.17,267.13) --
	(225.17,267.13) --
	(225.22,267.13) --
	(225.22,267.14) --
	(225.23,267.14) --
	(225.23,267.15) --
	(225.28,267.15) --
	(225.28,267.16) --
	(225.29,267.16) --
	(225.29,267.16) --
	(225.31,267.16) --
	(225.31,267.17) --
	(225.34,267.17) --
	(225.34,267.18) --
	(225.36,267.18) --
	(225.36,267.18) --
	(225.38,267.18) --
	(225.38,267.19) --
	(225.43,267.19) --
	(225.43,267.20) --
	(225.45,267.20) --
	(225.45,267.20) --
	(225.47,267.20) --
	(225.47,267.21) --
	(225.47,267.21) --
	(225.47,267.22) --
	(225.50,267.22) --
	(225.50,267.22) --
	(225.51,267.22) --
	(225.51,267.23) --
	(225.54,267.23) --
	(225.54,267.23) --
	(225.55,267.23) --
	(225.55,267.24) --
	(225.57,267.24) --
	(225.57,267.25) --
	(225.59,267.25) --
	(225.59,267.26) --
	(225.61,267.26) --
	(225.61,267.26) --
	(225.63,267.26) --
	(225.63,267.27) --
	(225.65,267.27) --
	(225.65,267.27) --
	(225.69,267.27) --
	(225.69,267.28) --
	(225.70,267.28) --
	(225.70,267.29) --
	(225.70,267.29) --
	(225.70,267.29) --
	(225.74,267.29) --
	(225.74,267.30) --
	(225.75,267.30) --
	(225.75,267.30) --
	(225.76,267.30) --
	(225.76,267.31) --
	(225.78,267.31) --
	(225.78,267.32) --
	(225.80,267.32) --
	(225.80,267.32) --
	(225.81,267.32) --
	(225.81,267.33) --
	(225.83,267.33) --
	(225.83,267.33) --
	(225.84,267.33) --
	(225.84,267.34) --
	(225.86,267.34) --
	(225.86,267.34) --
	(225.87,267.34) --
	(225.87,267.35) --
	(225.88,267.35) --
	(225.88,267.35) --
	(225.89,267.35) --
	(225.89,267.36) --
	(225.91,267.36) --
	(225.91,267.37) --
	(225.94,267.37) --
	(225.94,267.38) --
	(225.99,267.38) --
	(225.99,267.38) --
	(226.00,267.38) --
	(226.00,267.39) --
	(226.01,267.39) --
	(226.01,267.40) --
	(226.07,267.40) --
	(226.07,267.41) --
	(226.09,267.41) --
	(226.09,267.41) --
	(226.12,267.41) --
	(226.12,267.42) --
	(226.14,267.42) --
	(226.14,267.43) --
	(226.16,267.43) --
	(226.16,267.43) --
	(226.17,267.43) --
	(226.17,267.44) --
	(226.20,267.44) --
	(226.20,267.44) --
	(226.22,267.44) --
	(226.22,267.45) --
	(226.27,267.45) --
	(226.27,267.46) --
	(226.29,267.46) --
	(226.29,267.46) --
	(226.30,267.46) --
	(226.30,267.47) --
	(226.32,267.47) --
	(226.32,267.47) --
	(226.34,267.47) --
	(226.34,267.48) --
	(226.36,267.48) --
	(226.36,267.48) --
	(226.40,267.48) --
	(226.40,267.49) --
	(226.41,267.49) --
	(226.41,267.49) --
	(226.44,267.49) --
	(226.44,267.50) --
	(226.46,267.50) --
	(226.46,267.50) --
	(226.47,267.50) --
	(226.47,267.51) --
	(226.49,267.51) --
	(226.49,267.52) --
	(226.50,267.52) --
	(226.50,267.53) --
	(226.51,267.53) --
	(226.51,267.53) --
	(226.56,267.53) --
	(226.56,267.54) --
	(226.60,267.54) --
	(226.60,267.55) --
	(226.63,267.55) --
	(226.63,267.55) --
	(226.66,267.55) --
	(226.66,267.56) --
	(226.67,267.56) --
	(226.67,267.56) --
	(226.67,267.56) --
	(226.67,267.57) --
	(226.69,267.57) --
	(226.69,267.57) --
	(226.71,267.57) --
	(226.71,267.58) --
	(226.73,267.58) --
	(226.73,267.59) --
	(226.76,267.59) --
	(226.76,267.59) --
	(226.76,267.59) --
	(226.76,267.60) --
	(226.82,267.60) --
	(226.82,267.60) --
	(226.84,267.60) --
	(226.84,267.61) --
	(226.85,267.61) --
	(226.85,267.61) --
	(226.90,267.61) --
	(226.90,267.62) --
	(226.92,267.62) --
	(226.92,267.63) --
	(226.95,267.63) --
	(226.95,267.63) --
	(226.96,267.63) --
	(226.96,267.64) --
	(226.98,267.64) --
	(226.98,267.64) --
	(226.99,267.64) --
	(226.99,267.65) --
	(227.00,267.65) --
	(227.00,267.65) --
	(227.04,267.65) --
	(227.04,267.66) --
	(227.08,267.66) --
	(227.08,267.66) --
	(227.10,267.66) --
	(227.10,267.67) --
	(227.12,267.67) --
	(227.12,267.67) --
	(227.15,267.67) --
	(227.15,267.68) --
	(227.16,267.68) --
	(227.16,267.69) --
	(227.18,267.69) --
	(227.18,267.69) --
	(227.22,267.69) --
	(227.22,267.70) --
	(227.22,267.70) --
	(227.22,267.70) --
	(227.25,267.70) --
	(227.25,267.71) --
	(227.28,267.71) --
	(227.28,267.71) --
	(227.31,267.71) --
	(227.31,267.72) --
	(227.33,267.72) --
	(227.33,267.73) --
	(227.36,267.73) --
	(227.36,267.73) --
	(227.39,267.73) --
	(227.39,267.74) --
	(227.40,267.74) --
	(227.40,267.74) --
	(227.42,267.74) --
	(227.42,267.75) --
	(227.44,267.75) --
	(227.44,267.76) --
	(227.48,267.76) --
	(227.48,267.76) --
	(227.49,267.76) --
	(227.49,267.77) --
	(227.51,267.77) --
	(227.51,267.78) --
	(227.55,267.78) --
	(227.55,267.78) --
	(227.57,267.78) --
	(227.57,267.79) --
	(227.59,267.79) --
	(227.59,267.79) --
	(227.65,267.79) --
	(227.65,267.80) --
	(227.66,267.80) --
	(227.66,267.81) --
	(227.67,267.81) --
	(227.67,267.81) --
	(227.69,267.81) --
	(227.69,267.82) --
	(227.73,267.82) --
	(227.73,267.82) --
	(227.75,267.82) --
	(227.75,267.83) --
	(227.77,267.83) --
	(227.77,267.83) --
	(227.79,267.83) --
	(227.79,267.84) --
	(227.80,267.84) --
	(227.80,267.84) --
	(227.82,267.84) --
	(227.82,267.85) --
	(227.84,267.85) --
	(227.84,267.86) --
	(227.86,267.86) --
	(227.86,267.86) --
	(227.87,267.86) --
	(227.87,267.87) --
	(227.89,267.87) --
	(227.89,267.88) --
	(227.90,267.88) --
	(227.90,267.88) --
	(227.93,267.88) --
	(227.93,267.89) --
	(227.95,267.89) --
	(227.95,267.89) --
	(227.96,267.89) --
	(227.96,267.90) --
	(227.98,267.90) --
	(227.98,267.90) --
	(228.01,267.90) --
	(228.01,267.91) --
	(228.04,267.91) --
	(228.04,267.92) --
	(228.07,267.92) --
	(228.07,267.92) --
	(228.08,267.92) --
	(228.08,267.93) --
	(228.11,267.93) --
	(228.11,267.93) --
	(228.13,267.93) --
	(228.13,267.94) --
	(228.15,267.94) --
	(228.15,267.94) --
	(228.19,267.94) --
	(228.19,267.95) --
	(228.24,267.95) --
	(228.24,267.95) --
	(228.26,267.95) --
	(228.26,267.96) --
	(228.27,267.96) --
	(228.27,267.96) --
	(228.28,267.96) --
	(228.28,267.97) --
	(228.34,267.97) --
	(228.34,267.98) --
	(228.38,267.98) --
	(228.38,267.98) --
	(228.40,267.98) --
	(228.40,267.99) --
	(228.43,267.99) --
	(228.43,267.99) --
	(228.46,267.99) --
	(228.46,268.00) --
	(228.47,268.00) --
	(228.47,268.00) --
	(228.48,268.00) --
	(228.48,268.01) --
	(228.49,268.01) --
	(228.49,268.01) --
	(228.51,268.01) --
	(228.51,268.02) --
	(228.52,268.02) --
	(228.52,268.02) --
	(228.54,268.02) --
	(228.54,268.03) --
	(228.56,268.03) --
	(228.56,268.03) --
	(228.59,268.03) --
	(228.59,268.04) --
	(228.60,268.04) --
	(228.60,268.04) --
	(228.61,268.04) --
	(228.61,268.05) --
	(228.62,268.05) --
	(228.62,268.05) --
	(228.65,268.05) --
	(228.65,268.06) --
	(228.67,268.06) --
	(228.67,268.06) --
	(228.70,268.06) --
	(228.70,268.07) --
	(228.71,268.07) --
	(228.71,268.07) --
	(228.75,268.07) --
	(228.75,268.08) --
	(228.77,268.08) --
	(228.77,268.09) --
	(228.80,268.09) --
	(228.80,268.09) --
	(228.87,268.09) --
	(228.87,268.10) --
	(228.89,268.10) --
	(228.89,268.10) --
	(228.90,268.10) --
	(228.90,268.11) --
	(228.93,268.11) --
	(228.93,268.11) --
	(228.94,268.11) --
	(228.94,268.12) --
	(228.96,268.12) --
	(228.96,268.12) --
	(229.02,268.12) --
	(229.02,268.13) --
	(229.03,268.13) --
	(229.03,268.14) --
	(229.06,268.14) --
	(229.06,268.14) --
	(229.07,268.14) --
	(229.07,268.15) --
	(229.13,268.15) --
	(229.13,268.15) --
	(229.18,268.15) --
	(229.18,268.16) --
	(229.19,268.16) --
	(229.19,268.16) --
	(229.20,268.16) --
	(229.20,268.17) --
	(229.21,268.17) --
	(229.21,268.17) --
	(229.25,268.17) --
	(229.25,268.18) --
	(229.27,268.18) --
	(229.27,268.19) --
	(229.29,268.19) --
	(229.29,268.19) --
	(229.32,268.19) --
	(229.32,268.20) --
	(229.35,268.20) --
	(229.35,268.20) --
	(229.36,268.20) --
	(229.36,268.21) --
	(229.43,268.21) --
	(229.43,268.21) --
	(229.45,268.21) --
	(229.45,268.22) --
	(229.46,268.22) --
	(229.46,268.22) --
	(229.50,268.22) --
	(229.50,268.23) --
	(229.51,268.23) --
	(229.51,268.24) --
	(229.53,268.24) --
	(229.53,268.24) --
	(229.55,268.24) --
	(229.55,268.25) --
	(229.60,268.25) --
	(229.60,268.25) --
	(229.64,268.25) --
	(229.64,268.26) --
	(229.66,268.26) --
	(229.66,268.27) --
	(229.70,268.27) --
	(229.70,268.27) --
	(229.71,268.27) --
	(229.71,268.28) --
	(229.72,268.28) --
	(229.72,268.29) --
	(229.74,268.29) --
	(229.74,268.29) --
	(229.76,268.29) --
	(229.76,268.30) --
	(229.77,268.30) --
	(229.77,268.30) --
	(229.78,268.30) --
	(229.78,268.31) --
	(229.82,268.31) --
	(229.82,268.31) --
	(229.84,268.31) --
	(229.84,268.32) --
	(229.87,268.32) --
	(229.87,268.32) --
	(229.88,268.32) --
	(229.88,268.33) --
	(229.89,268.33) --
	(229.89,268.34) --
	(229.92,268.34) --
	(229.92,268.34) --
	(229.98,268.34) --
	(229.98,268.35) --
	(229.99,268.35) --
	(229.99,268.35) --
	(230.05,268.35) --
	(230.05,268.36) --
	(230.08,268.36) --
	(230.08,268.36) --
	(230.10,268.36) --
	(230.10,268.37) --
	(230.14,268.37) --
	(230.14,268.37) --
	(230.15,268.37) --
	(230.15,268.38) --
	(230.15,268.38) --
	(230.15,268.39) --
	(230.18,268.39) --
	(230.18,268.39) --
	(230.20,268.39) --
	(230.20,268.40) --
	(230.21,268.40) --
	(230.21,268.40) --
	(230.23,268.40) --
	(230.23,268.41) --
	(230.25,268.41) --
	(230.25,268.41) --
	(230.27,268.41) --
	(230.27,268.42) --
	(230.27,268.42) --
	(230.27,268.42) --
	(230.33,268.42) --
	(230.33,268.43) --
	(230.36,268.43) --
	(230.36,268.43) --
	(230.39,268.43) --
	(230.39,268.44) --
	(230.41,268.44) --
	(230.41,268.44) --
	(230.45,268.44) --
	(230.45,268.45) --
	(230.51,268.45) --
	(230.51,268.46) --
	(230.53,268.46) --
	(230.53,268.46) --
	(230.59,268.46) --
	(230.59,268.47) --
	(230.64,268.47) --
	(230.64,268.47) --
	(230.71,268.47) --
	(230.71,268.48) --
	(230.76,268.48) --
	(230.76,268.48) --
	(230.78,268.48) --
	(230.78,268.49) --
	(230.79,268.49) --
	(230.79,268.49) --
	(230.82,268.49) --
	(230.82,268.50) --
	(230.85,268.50) --
	(230.85,268.50) --
	(230.86,268.50) --
	(230.86,268.51) --
	(230.90,268.51) --
	(230.90,268.51) --
	(230.93,268.51) --
	(230.93,268.52) --
	(231.00,268.52) --
	(231.00,268.52) --
	(231.02,268.52) --
	(231.02,268.53) --
	(231.03,268.53) --
	(231.03,268.54) --
	(231.04,268.54) --
	(231.04,268.54) --
	(231.07,268.54) --
	(231.07,268.55) --
	(231.11,268.55) --
	(231.11,268.55) --
	(231.12,268.55) --
	(231.12,268.56) --
	(231.13,268.56) --
	(231.13,268.56) --
	(231.17,268.56) --
	(231.17,268.57) --
	(231.18,268.57) --
	(231.18,268.58) --
	(231.23,268.58) --
	(231.23,268.58) --
	(231.25,268.58) --
	(231.25,268.59) --
	(231.26,268.59) --
	(231.26,268.59) --
	(231.28,268.59) --
	(231.28,268.60) --
	(231.34,268.60) --
	(231.34,268.60) --
	(231.45,268.60) --
	(231.45,268.61) --
	(231.45,268.61) --
	(231.45,268.61) --
	(231.46,268.61) --
	(231.46,268.62) --
	(231.49,268.62) --
	(231.49,268.62) --
	(231.52,268.62) --
	(231.52,268.63) --
	(231.53,268.63) --
	(231.53,268.64) --
	(231.61,268.64) --
	(231.61,268.64) --
	(231.62,268.64) --
	(231.62,268.65) --
	(231.64,268.65) --
	(231.64,268.65) --
	(231.65,268.65) --
	(231.65,268.66) --
	(231.66,268.66) --
	(231.66,268.66) --
	(231.70,268.66) --
	(231.70,268.67) --
	(231.78,268.67) --
	(231.78,268.67) --
	(231.80,268.67) --
	(231.80,268.68) --
	(231.84,268.68) --
	(231.84,268.68) --
	(231.90,268.68) --
	(231.90,268.69) --
	(231.93,268.69) --
	(231.93,268.69) --
	(231.98,268.69) --
	(231.98,268.70) --
	(232.03,268.70) --
	(232.03,268.70) --
	(232.04,268.70) --
	(232.04,268.71) --
	(232.07,268.71) --
	(232.07,268.72) --
	(232.10,268.72) --
	(232.10,268.72) --
	(232.11,268.72) --
	(232.11,268.73) --
	(232.14,268.73) --
	(232.14,268.73) --
	(232.18,268.73) --
	(232.18,268.74) --
	(232.25,268.74) --
	(232.25,268.74) --
	(232.27,268.74) --
	(232.27,268.75) --
	(232.29,268.75) --
	(232.29,268.75) --
	(232.35,268.75) --
	(232.35,268.76) --
	(232.35,268.76) --
	(232.35,268.76) --
	(232.38,268.76) --
	(232.38,268.77) --
	(232.40,268.77) --
	(232.40,268.77) --
	(232.47,268.77) --
	(232.47,268.78) --
	(232.53,268.78) --
	(232.53,268.78) --
	(232.55,268.78) --
	(232.55,268.79) --
	(232.59,268.79) --
	(232.59,268.79) --
	(232.65,268.79) --
	(232.65,268.80) --
	(232.67,268.80) --
	(232.67,268.80) --
	(232.70,268.80) --
	(232.70,268.81) --
	(232.71,268.81) --
	(232.71,268.81) --
	(232.73,268.81) --
	(232.73,268.82) --
	(232.75,268.82) --
	(232.75,268.82) --
	(232.79,268.82) --
	(232.79,268.83) --
	(232.82,268.83) --
	(232.82,268.84) --
	(232.83,268.84) --
	(232.83,268.84) --
	(232.86,268.84) --
	(232.86,268.84) --
	(232.90,268.84) --
	(232.90,268.85) --
	(232.96,268.85) --
	(232.96,268.86) --
	(233.00,268.86) --
	(233.00,268.86) --
	(233.02,268.86) --
	(233.02,268.87) --
	(233.08,268.87) --
	(233.08,268.88) --
	(233.10,268.88) --
	(233.10,268.88) --
	(233.11,268.88) --
	(233.11,268.89) --
	(233.15,268.89) --
	(233.15,268.89) --
	(233.17,268.89) --
	(233.17,268.90) --
	(233.19,268.90) --
	(233.19,268.90) --
	(233.24,268.90) --
	(233.24,268.91) --
	(233.31,268.91) --
	(233.31,268.92) --
	(233.34,268.92) --
	(233.34,268.92) --
	(233.35,268.92) --
	(233.35,268.92) --
	(233.41,268.92) --
	(233.41,268.93) --
	(233.43,268.93) --
	(233.43,268.94) --
	(233.44,268.94) --
	(233.44,268.94) --
	(233.44,268.94) --
	(233.44,268.95) --
	(233.46,268.95) --
	(233.46,268.95) --
	(233.47,268.95) --
	(233.47,268.96) --
	(233.49,268.96) --
	(233.49,268.96) --
	(233.52,268.96) --
	(233.52,268.97) --
	(233.56,268.97) --
	(233.56,268.98) --
	(233.57,268.98) --
	(233.57,268.98) --
	(233.59,268.98) --
	(233.59,268.99) --
	(233.60,268.99) --
	(233.60,268.99) --
	(233.63,268.99) --
	(233.63,269.00) --
	(233.68,269.00) --
	(233.68,269.00) --
	(233.71,269.00) --
	(233.71,269.01) --
	(233.74,269.01) --
	(233.74,269.01) --
	(233.76,269.01) --
	(233.76,269.02) --
	(233.79,269.02) --
	(233.79,269.02) --
	(233.80,269.02) --
	(233.80,269.03) --
	(233.81,269.03) --
	(233.81,269.03) --
	(233.83,269.03) --
	(233.83,269.04) --
	(233.89,269.04) --
	(233.89,269.04) --
	(233.92,269.04) --
	(233.92,269.05) --
	(233.99,269.05) --
	(233.99,269.05) --
	(234.05,269.05) --
	(234.05,269.06) --
	(234.10,269.06) --
	(234.10,269.06) --
	(234.13,269.06) --
	(234.13,269.07) --
	(234.15,269.07) --
	(234.15,269.08) --
	(234.16,269.08) --
	(234.16,269.08) --
	(234.19,269.08) --
	(234.19,269.09) --
	(234.22,269.09) --
	(234.22,269.09) --
	(234.25,269.09) --
	(234.25,269.10) --
	(234.32,269.10) --
	(234.32,269.11) --
	(234.38,269.11) --
	(234.38,269.11) --
	(234.40,269.11) --
	(234.40,269.12) --
	(234.42,269.12) --
	(234.42,269.12) --
	(234.44,269.12) --
	(234.44,269.13) --
	(234.47,269.13) --
	(234.47,269.13) --
	(234.50,269.13) --
	(234.50,269.14) --
	(234.54,269.14) --
	(234.54,269.14) --
	(234.57,269.14) --
	(234.57,269.15) --
	(234.64,269.15) --
	(234.64,269.16) --
	(234.68,269.16) --
	(234.68,269.16) --
	(234.69,269.16) --
	(234.69,269.17) --
	(234.70,269.17) --
	(234.70,269.17) --
	(234.73,269.17) --
	(234.73,269.18) --
	(234.75,269.18) --
	(234.75,269.18) --
	(234.79,269.18) --
	(234.79,269.19) --
	(234.83,269.19) --
	(234.83,269.19) --
	(234.83,269.19) --
	(234.83,269.20) --
	(234.83,269.20) --
	(234.83,269.20) --
	(234.84,269.20) --
	(234.84,269.21) --
	(234.86,269.21) --
	(234.86,269.21) --
	(234.87,269.21) --
	(234.87,269.22) --
	(234.90,269.22) --
	(234.90,269.22) --
	(234.91,269.22) --
	(234.91,269.23) --
	(234.95,269.23) --
	(234.95,269.23) --
	(234.95,269.23) --
	(234.95,269.24) --
	(234.99,269.24) --
	(234.99,269.24) --
	(235.01,269.24) --
	(235.01,269.25) --
	(235.03,269.25) --
	(235.03,269.25) --
	(235.06,269.25) --
	(235.06,269.26) --
	(235.07,269.26) --
	(235.07,269.26) --
	(235.09,269.26) --
	(235.09,269.27) --
	(235.10,269.27) --
	(235.10,269.27) --
	(235.13,269.27) --
	(235.13,269.28) --
	(235.16,269.28) --
	(235.16,269.29) --
	(235.18,269.29) --
	(235.18,269.29) --
	(235.19,269.29) --
	(235.19,269.30) --
	(235.22,269.30) --
	(235.22,269.30) --
	(235.24,269.30) --
	(235.24,269.31) --
	(235.25,269.31) --
	(235.25,269.31) --
	(235.26,269.31) --
	(235.26,269.32) --
	(235.30,269.32) --
	(235.30,269.32) --
	(235.33,269.32) --
	(235.33,269.33) --
	(235.37,269.33) --
	(235.37,269.34) --
	(235.39,269.34) --
	(235.39,269.34) --
	(235.43,269.34) --
	(235.43,269.35) --
	(235.46,269.35) --
	(235.46,269.35) --
	(235.50,269.35) --
	(235.50,269.36) --
	(235.52,269.36) --
	(235.52,269.36) --
	(235.54,269.36) --
	(235.54,269.37) --
	(235.60,269.37) --
	(235.60,269.37) --
	(235.66,269.37) --
	(235.66,269.38) --
	(235.74,269.38) --
	(235.74,269.38) --
	(235.77,269.38) --
	(235.77,269.39) --
	(235.82,269.39) --
	(235.82,269.39) --
	(235.87,269.39) --
	(235.87,269.40) --
	(235.91,269.40) --
	(235.91,269.40) --
	(235.92,269.40) --
	(235.92,269.41) --
	(235.97,269.41) --
	(235.97,269.41) --
	(236.01,269.41) --
	(236.01,269.42) --
	(236.04,269.42) --
	(236.04,269.42) --
	(236.08,269.42) --
	(236.08,269.43) --
	(236.12,269.43) --
	(236.12,269.43) --
	(236.14,269.43) --
	(236.14,269.44) --
	(236.15,269.44) --
	(236.15,269.44) --
	(236.19,269.44) --
	(236.19,269.45) --
	(236.22,269.45) --
	(236.22,269.45) --
	(236.27,269.45) --
	(236.27,269.46) --
	(236.33,269.46) --
	(236.33,269.46) --
	(236.36,269.46) --
	(236.36,269.47) --
	(236.40,269.47) --
	(236.40,269.47) --
	(236.44,269.47) --
	(236.44,269.48) --
	(236.47,269.48) --
	(236.47,269.48) --
	(236.51,269.48) --
	(236.51,269.49) --
	(236.52,269.49) --
	(236.52,269.49) --
	(236.55,269.49) --
	(236.55,269.50) --
	(236.60,269.50) --
	(236.60,269.50) --
	(236.61,269.50) --
	(236.61,269.51) --
	(236.63,269.51) --
	(236.63,269.52) --
	(236.68,269.52) --
	(236.68,269.53) --
	(236.73,269.53) --
	(236.73,269.53) --
	(236.77,269.53) --
	(236.77,269.54) --
	(236.81,269.54) --
	(236.81,269.54) --
	(236.81,269.54) --
	(236.81,269.54) --
	(236.82,269.54) --
	(236.82,269.55) --
	(236.84,269.55) --
	(236.84,269.56) --
	(236.86,269.56) --
	(236.86,269.56) --
	(236.87,269.56) --
	(236.87,269.57) --
	(236.88,269.57) --
	(236.88,269.57) --
	(236.90,269.57) --
	(236.90,269.58) --
	(236.93,269.58) --
	(236.93,269.58) --
	(236.95,269.58) --
	(236.95,269.59) --
	(236.97,269.59) --
	(236.97,269.60) --
	(237.01,269.60) --
	(237.01,269.60) --
	(237.03,269.60) --
	(237.03,269.61) --
	(237.07,269.61) --
	(237.07,269.61) --
	(237.09,269.61) --
	(237.09,269.62) --
	(237.12,269.62) --
	(237.12,269.63) --
	(237.17,269.63) --
	(237.17,269.63) --
	(237.19,269.63) --
	(237.19,269.64) --
	(237.22,269.64) --
	(237.22,269.64) --
	(237.23,269.64) --
	(237.23,269.65) --
	(237.27,269.65) --
	(237.27,269.65) --
	(237.33,269.65) --
	(237.33,269.65) --
	(237.36,269.65) --
	(237.36,269.66) --
	(237.41,269.66) --
	(237.41,269.67) --
	(237.44,269.67) --
	(237.44,269.67) --
	(237.46,269.67) --
	(237.46,269.67) --
	(237.48,269.67) --
	(237.48,269.68) --
	(237.51,269.68) --
	(237.51,269.69) --
	(237.55,269.69) --
	(237.55,269.69) --
	(237.57,269.69) --
	(237.57,269.70) --
	(237.58,269.70) --
	(237.58,269.70) --
	(237.62,269.70) --
	(237.62,269.70) --
	(237.65,269.70) --
	(237.65,269.71) --
	(237.71,269.71) --
	(237.71,269.72) --
	(237.73,269.72) --
	(237.73,269.72) --
	(237.81,269.72) --
	(237.81,269.73) --
	(237.83,269.73) --
	(237.83,269.73) --
	(237.84,269.73) --
	(237.84,269.74) --
	(237.88,269.74) --
	(237.88,269.74) --
	(237.91,269.74) --
	(237.91,269.75) --
	(237.92,269.75) --
	(237.92,269.75) --
	(237.96,269.75) --
	(237.96,269.76) --
	(237.98,269.76) --
	(237.98,269.76) --
	(238.00,269.76) --
	(238.00,269.77) --
	(238.02,269.77) --
	(238.02,269.77) --
	(238.03,269.77) --
	(238.03,269.78) --
	(238.07,269.78) --
	(238.07,269.78) --
	(238.08,269.78) --
	(238.08,269.79) --
	(238.15,269.79) --
	(238.15,269.79) --
	(238.16,269.79) --
	(238.16,269.80) --
	(238.19,269.80) --
	(238.19,269.80) --
	(238.22,269.80) --
	(238.22,269.81) --
	(238.27,269.81) --
	(238.27,269.81) --
	(238.31,269.81) --
	(238.31,269.82) --
	(238.37,269.82) --
	(238.37,269.83) --
	(238.42,269.83) --
	(238.42,269.83) --
	(238.50,269.83) --
	(238.50,269.84) --
	(238.51,269.84) --
	(238.51,269.84) --
	(238.53,269.84) --
	(238.53,269.85) --
	(238.57,269.85) --
	(238.57,269.85) --
	(238.60,269.85) --
	(238.60,269.86) --
	(238.62,269.86) --
	(238.62,269.86) --
	(238.65,269.86) --
	(238.65,269.87) --
	(238.69,269.87) --
	(238.69,269.88) --
	(238.75,269.88) --
	(238.75,269.88) --
	(238.76,269.88) --
	(238.76,269.89) --
	(238.84,269.89) --
	(238.84,269.89) --
	(238.84,269.89) --
	(238.84,269.90) --
	(238.87,269.90) --
	(238.87,269.90) --
	(238.91,269.90) --
	(238.91,269.91) --
	(238.96,269.91) --
	(238.96,269.92) --
	(238.99,269.92) --
	(238.99,269.92) --
	(239.02,269.92) --
	(239.02,269.93) --
	(239.07,269.93) --
	(239.07,269.93) --
	(239.12,269.93) --
	(239.12,269.94) --
	(239.15,269.94) --
	(239.15,269.94) --
	(239.17,269.94) --
	(239.17,269.95) --
	(239.21,269.95) --
	(239.21,269.95) --
	(239.23,269.95) --
	(239.23,269.96) --
	(239.29,269.96) --
	(239.29,269.97) --
	(239.33,269.97) --
	(239.33,269.97) --
	(239.34,269.97) --
	(239.34,269.98) --
	(239.38,269.98) --
	(239.38,269.98) --
	(239.41,269.98) --
	(239.41,269.98) --
	(239.47,269.98) --
	(239.47,269.99) --
	(239.51,269.99) --
	(239.51,270.00) --
	(239.54,270.00) --
	(239.54,270.00) --
	(239.59,270.00) --
	(239.59,270.01) --
	(239.60,270.01) --
	(239.60,270.01) --
	(239.65,270.01) --
	(239.65,270.02) --
	(239.72,270.02) --
	(239.72,270.02) --
	(239.77,270.02) --
	(239.77,270.03) --
	(239.79,270.03) --
	(239.79,270.03) --
	(239.79,270.03) --
	(239.79,270.04) --
	(239.83,270.04) --
	(239.83,270.04) --
	(239.89,270.04) --
	(239.89,270.05) --
	(239.95,270.05) --
	(239.95,270.05) --
	(240.01,270.05) --
	(240.01,270.06) --
	(240.11,270.06) --
	(240.11,270.07) --
	(240.16,270.07) --
	(240.16,270.07) --
	(240.17,270.07) --
	(240.17,270.08) --
	(240.23,270.08) --
	(240.23,270.08) --
	(240.28,270.08) --
	(240.28,270.09) --
	(240.35,270.09) --
	(240.35,270.09) --
	(240.40,270.09) --
	(240.40,270.10) --
	(240.45,270.10) --
	(240.45,270.10) --
	(240.49,270.10) --
	(240.49,270.11) --
	(240.53,270.11) --
	(240.53,270.11) --
	(240.60,270.11) --
	(240.60,270.12) --
	(240.62,270.12) --
	(240.62,270.12) --
	(240.70,270.12) --
	(240.70,270.13) --
	(240.76,270.13) --
	(240.76,270.13) --
	(240.79,270.13) --
	(240.79,270.14) --
	(240.80,270.14) --
	(240.80,270.14) --
	(240.87,270.14) --
	(240.87,270.15) --
	(240.90,270.15) --
	(240.90,270.15) --
	(240.95,270.15) --
	(240.95,270.16) --
	(241.01,270.16) --
	(241.01,270.16) --
	(241.04,270.16) --
	(241.04,270.17) --
	(241.06,270.17) --
	(241.06,270.17) --
	(241.14,270.17) --
	(241.14,270.18) --
	(241.22,270.18) --
	(241.22,270.18) --
	(241.27,270.18) --
	(241.27,270.19) --
	(241.32,270.19) --
	(241.32,270.19) --
	(241.34,270.19) --
	(241.34,270.20) --
	(241.39,270.20) --
	(241.39,270.20) --
	(241.41,270.20) --
	(241.41,270.21) --
	(241.45,270.21) --
	(241.45,270.21) --
	(241.49,270.21) --
	(241.49,270.22) --
	(241.54,270.22) --
	(241.54,270.22) --
	(241.57,270.22) --
	(241.57,270.23) --
	(241.61,270.23) --
	(241.61,270.24) --
	(241.63,270.24) --
	(241.63,270.25) --
	(241.66,270.25) --
	(241.66,270.25) --
	(241.71,270.25) --
	(241.71,270.26) --
	(241.76,270.26) --
	(241.76,270.26) --
	(241.79,270.26) --
	(241.79,270.27) --
	(241.84,270.27) --
	(241.84,270.27) --
	(241.86,270.27) --
	(241.86,270.28) --
	(241.88,270.28) --
	(241.88,270.28) --
	(241.92,270.28) --
	(241.92,270.28) --
	(241.96,270.28) --
	(241.96,270.29) --
	(242.01,270.29) --
	(242.01,270.30) --
	(242.08,270.30) --
	(242.08,270.30) --
	(242.11,270.30) --
	(242.11,270.31) --
	(242.18,270.31) --
	(242.18,270.31) --
	(242.23,270.31) --
	(242.23,270.32) --
	(242.26,270.32) --
	(242.26,270.32) --
	(242.32,270.32) --
	(242.32,270.33) --
	(242.35,270.33) --
	(242.35,270.33) --
	(242.42,270.33) --
	(242.42,270.34) --
	(242.48,270.34) --
	(242.48,270.34) --
	(242.53,270.34) --
	(242.53,270.35) --
	(242.58,270.35) --
	(242.58,270.35) --
	(242.61,270.35) --
	(242.61,270.36) --
	(242.67,270.36) --
	(242.67,270.37) --
	(242.73,270.37) --
	(242.73,270.37) --
	(242.77,270.37) --
	(242.77,270.38) --
	(242.85,270.38) --
	(242.85,270.38) --
	(242.90,270.38) --
	(242.90,270.39) --
	(242.94,270.39) --
	(242.94,270.39) --
	(243.03,270.39) --
	(243.03,270.40) --
	(243.05,270.40) --
	(243.05,270.40) --
	(243.11,270.40) --
	(243.11,270.40) --
	(243.15,270.40) --
	(243.15,270.41) --
	(243.18,270.41) --
	(243.18,270.41) --
	(243.23,270.41) --
	(243.23,270.42) --
	(243.27,270.42) --
	(243.27,270.42) --
	(243.29,270.42) --
	(243.29,270.43) --
	(243.39,270.43) --
	(243.39,270.43) --
	(243.51,270.43) --
	(243.51,270.44) --
	(243.57,270.44) --
	(243.57,270.44) --
	(243.70,270.44) --
	(243.70,270.45) --
	(243.78,270.45) --
	(243.78,270.45) --
	(243.85,270.45) --
	(243.85,270.46) --
	(243.91,270.46) --
	(243.91,270.46) --
	(243.98,270.46) --
	(243.98,270.47) --
	(244.07,270.47) --
	(244.07,270.47) --
	(244.14,270.47) --
	(244.14,270.48) --
	(244.18,270.48) --
	(244.18,270.48) --
	(244.30,270.48) --
	(244.30,270.49) --
	(244.37,270.49) --
	(244.37,270.49) --
	(244.46,270.49) --
	(244.46,270.50) --
	(244.50,270.50) --
	(244.50,270.50) --
	(244.50,270.50) --
	(244.50,270.51) --
	(244.63,270.51) --
	(244.63,270.51) --
	(244.70,270.51) --
	(244.70,270.52) --
	(244.75,270.52) --
	(244.75,270.52) --
	(244.81,270.52) --
	(244.81,270.53) --
	(244.85,270.53) --
	(244.85,270.54) --
	(244.88,270.54) --
	(244.88,270.54) --
	(244.99,270.54) --
	(244.99,270.55) --
	(245.05,270.55) --
	(245.05,270.55) --
	(245.09,270.55) --
	(245.09,270.56) --
	(245.24,270.56) --
	(245.24,270.56) --
	(245.32,270.56) --
	(245.32,270.57) --
	(245.44,270.57) --
	(245.44,270.57) --
	(245.53,270.57) --
	(245.53,270.58) --
	(245.60,270.58) --
	(245.60,270.58) --
	(245.69,270.58) --
	(245.69,270.59) --
	(245.76,270.59) --
	(245.76,270.59) --
	(245.80,270.59) --
	(245.80,270.60) --
	(245.92,270.60) --
	(245.92,270.60) --
	(245.94,270.60) --
	(245.94,270.61) --
	(246.01,270.61) --
	(246.01,270.61) --
	(246.12,270.61) --
	(246.12,270.62) --
	(246.23,270.62) --
	(246.23,270.62) --
	(246.48,270.62) --
	(246.48,270.63) --
	(246.57,270.63) --
	(246.57,270.63) --
	(246.63,270.63) --
	(246.63,270.64) --
	(246.70,270.64) --
	(246.70,270.64) --
	(246.78,270.64) --
	(246.78,270.65) --
	(246.84,270.65) --
	(246.84,270.65) --
	(246.94,270.65) --
	(246.94,270.66) --
	(247.04,270.66) --
	(247.04,270.66) --
	(247.22,270.66) --
	(247.22,270.66) --
	(247.30,270.66) --
	(247.30,270.67) --
	(247.37,270.67) --
	(247.37,270.67) --
	(247.54,270.67) --
	(247.54,270.68) --
	(247.75,270.68) --
	(247.75,270.68) --
	(247.87,270.68) --
	(247.87,270.69) --
	(248.02,270.69) --
	(248.02,270.69) --
	(248.14,270.69) --
	(248.14,270.70) --
	(248.26,270.70) --
	(248.26,270.70) --
	(248.53,270.70) --
	(248.53,270.71) --
	(248.62,270.71) --
	(248.62,270.71) --
	(248.75,270.71) --
	(248.75,270.72) --
	(248.83,270.72) --
	(248.83,270.72) --
	(248.91,270.72) --
	(248.91,270.73) --
	(249.02,270.73) --
	(249.02,270.73) --
	(249.17,270.73) --
	(249.17,270.74) --
	(249.28,270.74) --
	(249.28,270.74) --
	(249.44,270.74) --
	(249.44,270.75) --
	(249.58,270.75) --
	(249.58,270.75) --
	(249.70,270.75) --
	(249.70,270.76) --
	(249.92,270.76) --
	(249.92,270.76) --
	(250.07,270.76) --
	(250.07,270.77) --
	(250.21,270.77) --
	(250.21,270.77) --
	(250.28,270.77) --
	(250.28,270.78) --
	(250.33,270.78) --
	(250.33,270.78) --
	(250.47,270.78) --
	(250.47,270.79) --
	(250.64,270.79) --
	(250.64,270.79) --
	(250.78,270.79) --
	(250.78,270.80) --
	(250.95,270.80) --
	(250.95,270.80) --
	(251.17,270.80) --
	(251.17,270.81) --
	(251.57,270.81) --
	(251.57,270.81) --
	(251.63,270.81) --
	(251.63,270.82) --
	(251.66,270.82) --
	(251.66,270.82) --
	(251.91,270.82) --
	(251.91,270.83) --
	(252.19,270.83) --
	(252.19,270.83) --
	(252.42,270.83) --
	(252.42,270.84) --
	(252.61,270.84) --
	(252.61,270.84) --
	(252.86,270.84) --
	(252.86,270.85) --
	(253.02,270.85) --
	(253.02,270.85) --
	(253.63,270.85) --
	(253.63,270.86) --
	(253.72,270.86) --
	(253.72,270.86) --
	(253.90,270.86) --
	(253.90,270.86) --
	(254.08,270.86) --
	(254.08,270.87) --
	(254.31,270.87) --
	(254.31,270.88) --
	(254.44,270.88) --
	(254.44,270.88) --
	(254.63,270.88) --
	(254.63,270.89) --
	(254.85,270.89) --
	(254.85,270.89) --
	(255.21,270.89) --
	(255.21,270.90) --
	(255.25,270.90) --
	(255.25,270.90) --
	(255.54,270.90) --
	(255.54,270.91) --
	(256.18,270.91) --
	(256.18,270.91) --
	(256.50,270.91) --
	(256.50,270.92) --
	(256.91,270.92) --
	(256.91,270.92) --
	(257.39,270.92) --
	(257.39,270.93) --
	(257.89,270.93) --
	(257.89,270.93) --
	(258.46,270.93) --
	(258.46,270.94) --
	(258.91,270.94) --
	(258.91,270.94) --
	(259.10,270.94) --
	(259.10,270.95) --
	(259.24,270.95) --
	(259.24,270.95) --
	(259.51,270.95) --
	(259.51,270.96) --
	(260.36,270.96) --
	(260.36,270.96) --
	(261.65,270.96) --
	(261.65,270.96) --
	(262.68,270.96) --
	(262.68,270.97) --
	(263.46,270.97) --
	(263.46,270.97) --
	(264.22,270.97) --
	(264.22,270.98) --
	(266.22,270.98) --
	(266.22,270.98) --
	(267.58,270.98) --
	(267.58,270.99) --
	(270.21,270.99) --
	(270.21,270.99) --
	(273.70,270.99) --
	(273.70,271.00) --
	(276.21,271.00) --
	(276.21,271.00) --
	(278.88,271.00) --
	(278.88,271.01) --
	(279.42,271.01) --
	(279.42,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71,271.24) -- (198.60,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.65,269.30) -- (196.65,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,269.86) -- (211.16,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,272.61) -- (211.16,269.86);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,266.31) -- (187.49,269.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.74,269.06) -- (187.49,266.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,267.68) -- (188.06,267.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,265.74) -- (186.12,269.63);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (201.88,194.99) --
	(204.62,194.99) --
	(204.62,197.74) --
	(201.88,197.74) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (218.36,196.97) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (195.99,263.34) --
	(197.84,260.14) --
	(194.14,260.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44,260.96) --
	(203.29,264.17) --
	(199.59,264.17) --
	(201.44,260.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71,271.24) -- (198.60,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.65,269.30) -- (196.65,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,269.86) -- (211.16,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.41,272.61) -- (211.16,269.86);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31,269.86) -- (192.06,272.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.31,272.60) -- (192.06,269.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.74,271.23) -- (192.63,271.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.69,269.29) -- (190.69,273.17);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (238.75,197.63) --
	(241.49,197.63) --
	(241.49,200.38) --
	(238.75,200.38) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (277.89,207.74) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.05,273.15) --
	(279.90,269.95) --
	(276.20,269.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.42,268.87) --
	(281.26,272.08) --
	(277.57,272.08) --
	(279.42,268.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.79,192.62) -- (178.79,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.36,192.62) -- (186.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.79,192.62) -- (190.79,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.94,192.62) -- (193.94,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.38,192.62) -- (196.38,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.37,192.62) -- (198.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.05,192.62) -- (200.05,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.51,192.62) -- (201.51,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.80,192.62) -- (202.80,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.95,192.62) -- (203.95,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.52,192.62) -- (211.52,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.95,192.62) -- (215.95,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.10,192.62) -- (219.10,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.53,192.62) -- (221.53,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.53,192.62) -- (223.53,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.21,192.62) -- (225.21,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.67,192.62) -- (226.67,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.96,192.62) -- (227.96,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.11,192.62) -- (229.11,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.68,192.62) -- (236.68,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.11,192.62) -- (241.11,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.25,192.62) -- (244.25,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.69,192.62) -- (246.69,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.69,192.62) -- (248.69,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.37,192.62) -- (250.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.83,192.62) -- (251.83,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.12,192.62) -- (253.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.27,192.62) -- (254.27,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.84,192.62) -- (261.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.27,192.62) -- (266.27,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.41,192.62) -- (269.41,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.85,192.62) -- (271.85,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.84,192.62) -- (273.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.53,192.62) -- (275.53,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.99,192.62) -- (276.99,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.27,192.62) -- (278.27,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.42,192.62) -- (279.42,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.00,192.62) -- (287.00,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.43,192.62) -- (291.43,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.57,192.62) -- (294.57,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.01,192.62) -- (297.01,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.00,192.62) -- (299.00,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.69,192.62) -- (300.69,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.14,192.62) -- (302.14,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.43,192.62) -- (303.43,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.58,192.62) -- (304.58,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45,192.62) rectangle (284.08,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,192.62) --
	(181.45,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,192.62) {1100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,205.69) {1200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,218.77) {1300000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,231.85) {1400000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,244.93) {1500000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,258.01) {1600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,271.08) {1700000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,195.37) --
	(181.45,195.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,208.45) --
	(181.45,208.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,221.53) --
	(181.45,221.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,234.60) --
	(181.45,234.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,247.68) --
	(181.45,247.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,260.76) --
	(181.45,260.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,273.84) --
	(181.45,273.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,192.62) --
	(284.08,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.95,190.12) --
	(203.95,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.11,190.12) --
	(229.11,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.27,190.12) --
	(254.27,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,190.12) --
	(279.42,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.66,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (206.50,184.51) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (223.82,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (231.65,184.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (248.98,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (256.81,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.14,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.97,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,277.78) {fe body};
\end{scope}
\begin{scope}
\path[clip] (289.08,162.88) rectangle (433.62,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,162.88) rectangle (433.62,294.08);
\end{scope}
\begin{scope}
\path[clip] (325.99,192.62) rectangle (428.62,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,192.62) rectangle (428.62,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,212.07) --
	(428.62,212.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,234.64) --
	(428.62,234.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,257.21) --
	(428.62,257.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (358.13,192.62) --
	(358.13,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.05,192.62) --
	(391.05,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,192.62) --
	(423.96,274.98);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.66,196.37) --
	(330.66,196.37) --
	(330.66,196.38) --
	(330.67,196.38) --
	(330.67,196.39) --
	(330.68,196.39) --
	(330.68,196.41) --
	(330.68,196.41) --
	(330.68,196.41) --
	(330.69,196.41) --
	(330.69,196.42) --
	(330.69,196.42) --
	(330.69,196.44) --
	(330.70,196.44) --
	(330.70,196.44) --
	(330.71,196.44) --
	(330.71,196.45) --
	(330.71,196.45) --
	(330.71,196.47) --
	(330.72,196.47) --
	(330.72,196.48) --
	(330.73,196.48) --
	(330.73,196.49) --
	(330.73,196.49) --
	(330.73,196.50) --
	(330.74,196.50) --
	(330.74,196.50) --
	(330.74,196.50) --
	(330.74,196.51) --
	(330.75,196.51) --
	(330.75,196.52) --
	(330.75,196.52) --
	(330.75,196.53) --
	(330.76,196.53) --
	(330.76,196.54) --
	(330.76,196.54) --
	(330.76,196.55) --
	(330.77,196.55) --
	(330.77,196.56) --
	(330.77,196.56) --
	(330.77,196.57) --
	(330.78,196.57) --
	(330.78,196.58) --
	(330.78,196.58) --
	(330.78,196.59) --
	(330.79,196.59) --
	(330.79,196.60) --
	(330.80,196.60) --
	(330.80,196.61) --
	(330.81,196.61) --
	(330.81,196.62) --
	(330.81,196.62) --
	(330.81,196.63) --
	(330.81,196.63) --
	(330.81,196.64) --
	(330.82,196.64) --
	(330.82,196.65) --
	(330.83,196.65) --
	(330.83,196.66) --
	(330.83,196.66) --
	(330.83,196.67) --
	(330.84,196.67) --
	(330.84,196.68) --
	(330.85,196.68) --
	(330.85,196.69) --
	(330.85,196.69) --
	(330.85,196.70) --
	(330.86,196.70) --
	(330.86,196.71) --
	(330.86,196.71) --
	(330.86,196.72) --
	(330.87,196.72) --
	(330.87,196.73) --
	(330.87,196.73) --
	(330.87,196.74) --
	(330.88,196.74) --
	(330.88,196.75) --
	(330.89,196.75) --
	(330.89,196.76) --
	(330.89,196.76) --
	(330.89,196.77) --
	(330.90,196.77) --
	(330.90,196.78) --
	(330.90,196.78) --
	(330.90,196.79) --
	(330.91,196.79) --
	(330.91,196.80) --
	(330.92,196.80) --
	(330.92,196.81) --
	(330.92,196.81) --
	(330.92,196.82) --
	(330.93,196.82) --
	(330.93,196.83) --
	(330.93,196.83) --
	(330.93,196.84) --
	(330.94,196.84) --
	(330.94,196.85) --
	(330.94,196.85) --
	(330.94,196.86) --
	(330.95,196.86) --
	(330.95,196.87) --
	(330.96,196.87) --
	(330.96,196.88) --
	(330.97,196.88) --
	(330.97,196.89) --
	(330.97,196.89) --
	(330.97,196.91) --
	(330.97,196.91) --
	(330.97,196.92) --
	(330.98,196.92) --
	(330.98,196.92) --
	(330.99,196.92) --
	(330.99,196.93) --
	(330.99,196.93) --
	(330.99,196.95) --
	(331.00,196.95) --
	(331.00,196.96) --
	(331.01,196.96) --
	(331.01,196.97) --
	(331.01,196.97) --
	(331.01,196.98) --
	(331.02,196.98) --
	(331.02,196.99) --
	(331.02,196.99) --
	(331.02,197.00) --
	(331.03,197.00) --
	(331.03,197.01) --
	(331.03,197.01) --
	(331.03,197.02) --
	(331.04,197.02) --
	(331.04,197.03) --
	(331.05,197.03) --
	(331.05,197.04) --
	(331.05,197.04) --
	(331.05,197.05) --
	(331.06,197.05) --
	(331.06,197.05) --
	(331.07,197.05) --
	(331.07,197.07) --
	(331.07,197.07) --
	(331.07,197.08) --
	(331.08,197.08) --
	(331.08,197.09) --
	(331.08,197.09) --
	(331.08,197.10) --
	(331.09,197.10) --
	(331.09,197.11) --
	(331.10,197.11) --
	(331.10,197.12) --
	(331.10,197.12) --
	(331.10,197.13) --
	(331.11,197.13) --
	(331.11,197.14) --
	(331.12,197.14) --
	(331.12,197.15) --
	(331.12,197.15) --
	(331.12,197.16) --
	(331.13,197.16) --
	(331.13,197.17) --
	(331.14,197.17) --
	(331.14,197.18) --
	(331.15,197.18) --
	(331.15,197.19) --
	(331.15,197.19) --
	(331.15,197.20) --
	(331.16,197.20) --
	(331.16,197.21) --
	(331.16,197.21) --
	(331.16,197.22) --
	(331.17,197.22) --
	(331.17,197.23) --
	(331.18,197.23) --
	(331.18,197.23) --
	(331.18,197.23) --
	(331.18,197.24) --
	(331.19,197.24) --
	(331.19,197.25) --
	(331.20,197.25) --
	(331.20,197.26) --
	(331.20,197.26) --
	(331.20,197.27) --
	(331.21,197.27) --
	(331.21,197.28) --
	(331.21,197.28) --
	(331.21,197.29) --
	(331.22,197.29) --
	(331.22,197.30) --
	(331.23,197.30) --
	(331.23,197.31) --
	(331.23,197.31) --
	(331.23,197.32) --
	(331.24,197.32) --
	(331.24,197.33) --
	(331.25,197.33) --
	(331.25,197.34) --
	(331.25,197.34) --
	(331.25,197.35) --
	(331.25,197.35) --
	(331.25,197.36) --
	(331.26,197.36) --
	(331.26,197.37) --
	(331.27,197.37) --
	(331.27,197.38) --
	(331.27,197.38) --
	(331.27,197.39) --
	(331.28,197.39) --
	(331.28,197.40) --
	(331.28,197.40) --
	(331.28,197.41) --
	(331.29,197.41) --
	(331.29,197.42) --
	(331.30,197.42) --
	(331.30,197.43) --
	(331.30,197.43) --
	(331.30,197.44) --
	(331.31,197.44) --
	(331.31,197.45) --
	(331.31,197.45) --
	(331.31,197.46) --
	(331.32,197.46) --
	(331.32,197.47) --
	(331.33,197.47) --
	(331.33,197.48) --
	(331.34,197.48) --
	(331.34,197.49) --
	(331.35,197.49) --
	(331.35,197.50) --
	(331.35,197.50) --
	(331.35,197.51) --
	(331.36,197.51) --
	(331.36,197.52) --
	(331.37,197.52) --
	(331.37,197.53) --
	(331.37,197.53) --
	(331.37,197.54) --
	(331.38,197.54) --
	(331.38,197.55) --
	(331.39,197.55) --
	(331.39,197.56) --
	(331.40,197.56) --
	(331.40,197.57) --
	(331.40,197.57) --
	(331.40,197.58) --
	(331.41,197.58) --
	(331.41,197.59) --
	(331.42,197.59) --
	(331.42,197.60) --
	(331.43,197.60) --
	(331.43,197.61) --
	(331.43,197.61) --
	(331.43,197.62) --
	(331.44,197.62) --
	(331.44,197.63) --
	(331.44,197.63) --
	(331.44,197.64) --
	(331.45,197.64) --
	(331.45,197.65) --
	(331.46,197.65) --
	(331.46,197.66) --
	(331.47,197.66) --
	(331.47,197.67) --
	(331.47,197.67) --
	(331.47,197.68) --
	(331.47,197.68) --
	(331.47,197.69) --
	(331.48,197.69) --
	(331.48,197.69) --
	(331.49,197.69) --
	(331.49,197.70) --
	(331.49,197.70) --
	(331.49,197.71) --
	(331.50,197.71) --
	(331.50,197.72) --
	(331.51,197.72) --
	(331.51,197.73) --
	(331.52,197.73) --
	(331.52,197.74) --
	(331.52,197.74) --
	(331.52,197.75) --
	(331.53,197.75) --
	(331.53,197.76) --
	(331.54,197.76) --
	(331.54,197.77) --
	(331.55,197.77) --
	(331.55,197.77) --
	(331.55,197.77) --
	(331.55,197.79) --
	(331.56,197.79) --
	(331.56,197.80) --
	(331.56,197.80) --
	(331.56,197.81) --
	(331.56,197.81) --
	(331.56,197.82) --
	(331.57,197.82) --
	(331.57,197.83) --
	(331.58,197.83) --
	(331.58,197.84) --
	(331.58,197.84) --
	(331.58,197.85) --
	(331.58,197.85) --
	(331.58,197.86) --
	(331.59,197.86) --
	(331.59,197.87) --
	(331.60,197.87) --
	(331.60,197.88) --
	(331.60,197.88) --
	(331.60,197.89) --
	(331.61,197.89) --
	(331.61,197.91) --
	(331.62,197.91) --
	(331.62,197.92) --
	(331.62,197.92) --
	(331.62,197.93) --
	(331.63,197.93) --
	(331.63,197.94) --
	(331.64,197.94) --
	(331.64,197.95) --
	(331.65,197.95) --
	(331.65,197.96) --
	(331.65,197.96) --
	(331.65,197.97) --
	(331.66,197.97) --
	(331.66,197.98) --
	(331.66,197.98) --
	(331.66,197.99) --
	(331.67,197.99) --
	(331.67,198.00) --
	(331.68,198.00) --
	(331.68,198.01) --
	(331.68,198.01) --
	(331.68,198.02) --
	(331.69,198.02) --
	(331.69,198.02) --
	(331.69,198.02) --
	(331.69,198.04) --
	(331.70,198.04) --
	(331.70,198.05) --
	(331.71,198.05) --
	(331.71,198.06) --
	(331.71,198.06) --
	(331.71,198.07) --
	(331.72,198.07) --
	(331.72,198.07) --
	(331.72,198.07) --
	(331.72,198.09) --
	(331.73,198.09) --
	(331.73,198.09) --
	(331.74,198.09) --
	(331.74,198.10) --
	(331.74,198.10) --
	(331.74,198.11) --
	(331.74,198.11) --
	(331.74,198.12) --
	(331.75,198.12) --
	(331.75,198.13) --
	(331.76,198.13) --
	(331.76,198.14) --
	(331.76,198.14) --
	(331.76,198.15) --
	(331.77,198.15) --
	(331.77,198.16) --
	(331.78,198.16) --
	(331.78,198.17) --
	(331.78,198.17) --
	(331.78,198.17) --
	(331.79,198.17) --
	(331.79,198.18) --
	(331.80,198.18) --
	(331.80,198.20) --
	(331.80,198.20) --
	(331.80,198.20) --
	(331.81,198.20) --
	(331.81,198.21) --
	(331.82,198.21) --
	(331.82,198.22) --
	(331.83,198.22) --
	(331.83,198.23) --
	(331.83,198.23) --
	(331.83,198.24) --
	(331.84,198.24) --
	(331.84,198.25) --
	(331.84,198.25) --
	(331.84,198.26) --
	(331.85,198.26) --
	(331.85,198.27) --
	(331.85,198.27) --
	(331.85,198.27) --
	(331.86,198.27) --
	(331.86,198.28) --
	(331.86,198.28) --
	(331.86,198.29) --
	(331.87,198.29) --
	(331.87,198.30) --
	(331.88,198.30) --
	(331.88,198.31) --
	(331.88,198.31) --
	(331.88,198.32) --
	(331.89,198.32) --
	(331.89,198.33) --
	(331.90,198.33) --
	(331.90,198.34) --
	(331.90,198.34) --
	(331.90,198.35) --
	(331.91,198.35) --
	(331.91,198.36) --
	(331.92,198.36) --
	(331.92,198.37) --
	(331.92,198.37) --
	(331.92,198.38) --
	(331.93,198.38) --
	(331.93,198.39) --
	(331.93,198.39) --
	(331.93,198.40) --
	(331.93,198.40) --
	(331.93,198.41) --
	(331.94,198.41) --
	(331.94,198.42) --
	(331.95,198.42) --
	(331.95,198.43) --
	(331.95,198.43) --
	(331.95,198.44) --
	(331.96,198.44) --
	(331.96,198.45) --
	(331.97,198.45) --
	(331.97,198.46) --
	(331.97,198.46) --
	(331.97,198.47) --
	(331.98,198.47) --
	(331.98,198.48) --
	(331.98,198.48) --
	(331.98,198.49) --
	(331.99,198.49) --
	(331.99,198.50) --
	(332.00,198.50) --
	(332.00,198.51) --
	(332.00,198.51) --
	(332.00,198.52) --
	(332.01,198.52) --
	(332.01,198.53) --
	(332.02,198.53) --
	(332.02,198.54) --
	(332.02,198.54) --
	(332.02,198.55) --
	(332.03,198.55) --
	(332.03,198.56) --
	(332.03,198.56) --
	(332.03,198.57) --
	(332.04,198.57) --
	(332.04,198.58) --
	(332.05,198.58) --
	(332.05,198.59) --
	(332.05,198.59) --
	(332.05,198.60) --
	(332.06,198.60) --
	(332.06,198.61) --
	(332.06,198.61) --
	(332.06,198.62) --
	(332.07,198.62) --
	(332.07,198.63) --
	(332.07,198.63) --
	(332.07,198.64) --
	(332.08,198.64) --
	(332.08,198.65) --
	(332.09,198.65) --
	(332.09,198.66) --
	(332.10,198.66) --
	(332.10,198.66) --
	(332.10,198.66) --
	(332.10,198.67) --
	(332.10,198.67) --
	(332.10,198.68) --
	(332.11,198.68) --
	(332.11,198.69) --
	(332.12,198.69) --
	(332.12,198.70) --
	(332.12,198.70) --
	(332.12,198.71) --
	(332.13,198.71) --
	(332.13,198.72) --
	(332.14,198.72) --
	(332.14,198.73) --
	(332.14,198.73) --
	(332.14,198.74) --
	(332.15,198.74) --
	(332.15,198.75) --
	(332.15,198.75) --
	(332.15,198.76) --
	(332.16,198.76) --
	(332.16,198.77) --
	(332.16,198.77) --
	(332.16,198.78) --
	(332.17,198.78) --
	(332.17,198.79) --
	(332.18,198.79) --
	(332.18,198.80) --
	(332.18,198.80) --
	(332.18,198.81) --
	(332.19,198.81) --
	(332.19,198.82) --
	(332.19,198.82) --
	(332.19,198.83) --
	(332.20,198.83) --
	(332.20,198.84) --
	(332.20,198.84) --
	(332.20,198.85) --
	(332.21,198.85) --
	(332.21,198.86) --
	(332.22,198.86) --
	(332.22,198.87) --
	(332.22,198.87) --
	(332.22,198.88) --
	(332.23,198.88) --
	(332.23,198.89) --
	(332.24,198.89) --
	(332.24,198.90) --
	(332.25,198.90) --
	(332.25,198.91) --
	(332.25,198.91) --
	(332.25,198.92) --
	(332.26,198.92) --
	(332.26,198.93) --
	(332.27,198.93) --
	(332.27,198.94) --
	(332.27,198.94) --
	(332.27,198.95) --
	(332.28,198.95) --
	(332.28,198.96) --
	(332.29,198.96) --
	(332.29,198.97) --
	(332.29,198.97) --
	(332.29,198.98) --
	(332.30,198.98) --
	(332.30,199.00) --
	(332.31,199.00) --
	(332.31,199.01) --
	(332.31,199.01) --
	(332.31,199.02) --
	(332.32,199.02) --
	(332.32,199.03) --
	(332.33,199.03) --
	(332.33,199.04) --
	(332.33,199.04) --
	(332.33,199.05) --
	(332.34,199.05) --
	(332.34,199.06) --
	(332.35,199.06) --
	(332.35,199.07) --
	(332.35,199.07) --
	(332.35,199.07) --
	(332.36,199.07) --
	(332.36,199.08) --
	(332.36,199.08) --
	(332.36,199.09) --
	(332.37,199.09) --
	(332.37,199.10) --
	(332.37,199.10) --
	(332.37,199.11) --
	(332.38,199.11) --
	(332.38,199.12) --
	(332.39,199.12) --
	(332.39,199.14) --
	(332.39,199.14) --
	(332.39,199.15) --
	(332.40,199.15) --
	(332.40,199.16) --
	(332.41,199.16) --
	(332.41,199.17) --
	(332.42,199.17) --
	(332.42,199.18) --
	(332.43,199.18) --
	(332.43,199.19) --
	(332.43,199.19) --
	(332.43,199.20) --
	(332.44,199.20) --
	(332.44,199.21) --
	(332.44,199.21) --
	(332.44,199.22) --
	(332.45,199.22) --
	(332.45,199.23) --
	(332.45,199.23) --
	(332.45,199.24) --
	(332.46,199.24) --
	(332.46,199.25) --
	(332.47,199.25) --
	(332.47,199.25) --
	(332.47,199.25) --
	(332.47,199.26) --
	(332.47,199.26) --
	(332.47,199.27) --
	(332.48,199.27) --
	(332.48,199.28) --
	(332.49,199.28) --
	(332.49,199.29) --
	(332.49,199.29) --
	(332.49,199.30) --
	(332.50,199.30) --
	(332.50,199.31) --
	(332.51,199.31) --
	(332.51,199.32) --
	(332.51,199.32) --
	(332.51,199.33) --
	(332.51,199.33) --
	(332.51,199.34) --
	(332.52,199.34) --
	(332.52,199.35) --
	(332.53,199.35) --
	(332.53,199.36) --
	(332.53,199.36) --
	(332.53,199.37) --
	(332.53,199.37) --
	(332.53,199.38) --
	(332.54,199.38) --
	(332.54,199.39) --
	(332.55,199.39) --
	(332.55,199.40) --
	(332.55,199.40) --
	(332.55,199.41) --
	(332.56,199.41) --
	(332.56,199.42) --
	(332.57,199.42) --
	(332.57,199.43) --
	(332.58,199.43) --
	(332.58,199.43) --
	(332.58,199.43) --
	(332.58,199.44) --
	(332.58,199.44) --
	(332.58,199.45) --
	(332.59,199.45) --
	(332.59,199.46) --
	(332.59,199.46) --
	(332.59,199.47) --
	(332.60,199.47) --
	(332.60,199.48) --
	(332.61,199.48) --
	(332.61,199.49) --
	(332.62,199.49) --
	(332.62,199.50) --
	(332.62,199.50) --
	(332.62,199.51) --
	(332.63,199.51) --
	(332.63,199.52) --
	(332.64,199.52) --
	(332.64,199.53) --
	(332.64,199.53) --
	(332.64,199.54) --
	(332.65,199.54) --
	(332.65,199.55) --
	(332.66,199.55) --
	(332.66,199.56) --
	(332.66,199.56) --
	(332.66,199.57) --
	(332.67,199.57) --
	(332.67,199.58) --
	(332.67,199.58) --
	(332.67,199.59) --
	(332.68,199.59) --
	(332.68,199.60) --
	(332.69,199.60) --
	(332.69,199.61) --
	(332.69,199.61) --
	(332.69,199.62) --
	(332.70,199.62) --
	(332.70,199.63) --
	(332.71,199.63) --
	(332.71,199.64) --
	(332.71,199.64) --
	(332.71,199.65) --
	(332.72,199.65) --
	(332.72,199.66) --
	(332.73,199.66) --
	(332.73,199.67) --
	(332.73,199.67) --
	(332.73,199.68) --
	(332.74,199.68) --
	(332.74,199.69) --
	(332.74,199.69) --
	(332.74,199.69) --
	(332.75,199.69) --
	(332.75,199.70) --
	(332.76,199.70) --
	(332.76,199.71) --
	(332.76,199.71) --
	(332.76,199.72) --
	(332.77,199.72) --
	(332.77,199.73) --
	(332.78,199.73) --
	(332.78,199.74) --
	(332.78,199.74) --
	(332.78,199.75) --
	(332.79,199.75) --
	(332.79,199.76) --
	(332.80,199.76) --
	(332.80,199.77) --
	(332.80,199.77) --
	(332.80,199.78) --
	(332.80,199.78) --
	(332.80,199.78) --
	(332.81,199.78) --
	(332.81,199.79) --
	(332.82,199.79) --
	(332.82,199.81) --
	(332.82,199.81) --
	(332.82,199.82) --
	(332.83,199.82) --
	(332.83,199.83) --
	(332.84,199.83) --
	(332.84,199.83) --
	(332.84,199.83) --
	(332.84,199.84) --
	(332.85,199.84) --
	(332.85,199.85) --
	(332.85,199.85) --
	(332.85,199.86) --
	(332.86,199.86) --
	(332.86,199.87) --
	(332.86,199.87) --
	(332.86,199.88) --
	(332.87,199.88) --
	(332.87,199.89) --
	(332.87,199.89) --
	(332.87,199.90) --
	(332.88,199.90) --
	(332.88,199.91) --
	(332.89,199.91) --
	(332.89,199.92) --
	(332.89,199.92) --
	(332.89,199.93) --
	(332.90,199.93) --
	(332.90,199.94) --
	(332.91,199.94) --
	(332.91,199.95) --
	(332.91,199.95) --
	(332.91,199.96) --
	(332.92,199.96) --
	(332.92,199.97) --
	(332.93,199.97) --
	(332.93,199.98) --
	(332.94,199.98) --
	(332.94,199.99) --
	(332.94,199.99) --
	(332.94,200.00) --
	(332.95,200.00) --
	(332.95,200.01) --
	(332.95,200.01) --
	(332.95,200.02) --
	(332.96,200.02) --
	(332.96,200.03) --
	(332.97,200.03) --
	(332.97,200.04) --
	(332.98,200.04) --
	(332.98,200.05) --
	(332.99,200.05) --
	(332.99,200.06) --
	(332.99,200.06) --
	(332.99,200.07) --
	(333.00,200.07) --
	(333.00,200.08) --
	(333.01,200.08) --
	(333.01,200.09) --
	(333.01,200.09) --
	(333.01,200.10) --
	(333.02,200.10) --
	(333.02,200.11) --
	(333.02,200.11) --
	(333.02,200.12) --
	(333.02,200.12) --
	(333.02,200.13) --
	(333.03,200.13) --
	(333.03,200.14) --
	(333.04,200.14) --
	(333.04,200.15) --
	(333.05,200.15) --
	(333.05,200.16) --
	(333.05,200.16) --
	(333.05,200.17) --
	(333.06,200.17) --
	(333.06,200.18) --
	(333.07,200.18) --
	(333.07,200.19) --
	(333.07,200.19) --
	(333.07,200.20) --
	(333.08,200.20) --
	(333.08,200.21) --
	(333.09,200.21) --
	(333.09,200.22) --
	(333.09,200.22) --
	(333.09,200.23) --
	(333.10,200.23) --
	(333.10,200.24) --
	(333.11,200.24) --
	(333.11,200.25) --
	(333.11,200.25) --
	(333.11,200.26) --
	(333.11,200.26) --
	(333.11,200.27) --
	(333.12,200.27) --
	(333.12,200.28) --
	(333.12,200.28) --
	(333.12,200.29) --
	(333.13,200.29) --
	(333.13,200.30) --
	(333.13,200.30) --
	(333.13,200.31) --
	(333.14,200.31) --
	(333.14,200.32) --
	(333.14,200.32) --
	(333.14,200.33) --
	(333.15,200.33) --
	(333.15,200.34) --
	(333.16,200.34) --
	(333.16,200.35) --
	(333.16,200.35) --
	(333.16,200.35) --
	(333.17,200.35) --
	(333.17,200.36) --
	(333.18,200.36) --
	(333.18,200.37) --
	(333.19,200.37) --
	(333.19,200.38) --
	(333.19,200.38) --
	(333.19,200.39) --
	(333.20,200.39) --
	(333.20,200.40) --
	(333.21,200.40) --
	(333.21,200.41) --
	(333.22,200.41) --
	(333.22,200.42) --
	(333.22,200.42) --
	(333.22,200.43) --
	(333.23,200.43) --
	(333.23,200.44) --
	(333.24,200.44) --
	(333.24,200.45) --
	(333.24,200.45) --
	(333.24,200.45) --
	(333.25,200.45) --
	(333.25,200.46) --
	(333.26,200.46) --
	(333.26,200.47) --
	(333.26,200.47) --
	(333.26,200.48) --
	(333.27,200.48) --
	(333.27,200.49) --
	(333.27,200.49) --
	(333.27,200.50) --
	(333.28,200.50) --
	(333.28,200.51) --
	(333.29,200.51) --
	(333.29,200.51) --
	(333.29,200.51) --
	(333.29,200.52) --
	(333.30,200.52) --
	(333.30,200.53) --
	(333.31,200.53) --
	(333.31,200.54) --
	(333.31,200.54) --
	(333.31,200.55) --
	(333.32,200.55) --
	(333.32,200.56) --
	(333.32,200.56) --
	(333.32,200.57) --
	(333.33,200.57) --
	(333.33,200.58) --
	(333.34,200.58) --
	(333.34,200.59) --
	(333.34,200.59) --
	(333.34,200.60) --
	(333.35,200.60) --
	(333.35,200.61) --
	(333.35,200.61) --
	(333.35,200.62) --
	(333.36,200.62) --
	(333.36,200.63) --
	(333.36,200.63) --
	(333.36,200.64) --
	(333.37,200.64) --
	(333.37,200.65) --
	(333.37,200.65) --
	(333.37,200.65) --
	(333.38,200.65) --
	(333.38,200.67) --
	(333.39,200.67) --
	(333.39,200.68) --
	(333.40,200.68) --
	(333.40,200.69) --
	(333.40,200.69) --
	(333.40,200.70) --
	(333.41,200.70) --
	(333.41,200.71) --
	(333.41,200.71) --
	(333.41,200.72) --
	(333.42,200.72) --
	(333.42,200.73) --
	(333.42,200.73) --
	(333.42,200.73) --
	(333.43,200.73) --
	(333.43,200.75) --
	(333.43,200.75) --
	(333.43,200.75) --
	(333.44,200.75) --
	(333.44,200.76) --
	(333.44,200.76) --
	(333.44,200.77) --
	(333.45,200.77) --
	(333.45,200.78) --
	(333.46,200.78) --
	(333.46,200.79) --
	(333.47,200.79) --
	(333.47,200.80) --
	(333.47,200.80) --
	(333.47,200.81) --
	(333.48,200.81) --
	(333.48,200.82) --
	(333.48,200.82) --
	(333.48,200.83) --
	(333.48,200.83) --
	(333.48,200.84) --
	(333.49,200.84) --
	(333.49,200.85) --
	(333.49,200.85) --
	(333.49,200.86) --
	(333.50,200.86) --
	(333.50,200.87) --
	(333.51,200.87) --
	(333.51,200.88) --
	(333.52,200.88) --
	(333.52,200.89) --
	(333.52,200.89) --
	(333.52,200.90) --
	(333.53,200.90) --
	(333.53,200.91) --
	(333.54,200.91) --
	(333.54,200.92) --
	(333.54,200.92) --
	(333.54,200.93) --
	(333.55,200.93) --
	(333.55,200.93) --
	(333.55,200.93) --
	(333.55,200.95) --
	(333.56,200.95) --
	(333.56,200.95) --
	(333.57,200.95) --
	(333.57,200.96) --
	(333.57,200.96) --
	(333.57,200.97) --
	(333.58,200.97) --
	(333.58,200.98) --
	(333.59,200.98) --
	(333.59,200.99) --
	(333.59,200.99) --
	(333.59,201.00) --
	(333.60,201.00) --
	(333.60,201.01) --
	(333.61,201.01) --
	(333.61,201.02) --
	(333.61,201.02) --
	(333.61,201.03) --
	(333.62,201.03) --
	(333.62,201.04) --
	(333.62,201.04) --
	(333.62,201.05) --
	(333.63,201.05) --
	(333.63,201.06) --
	(333.64,201.06) --
	(333.64,201.06) --
	(333.64,201.06) --
	(333.64,201.08) --
	(333.65,201.08) --
	(333.65,201.08) --
	(333.65,201.08) --
	(333.65,201.09) --
	(333.66,201.09) --
	(333.66,201.10) --
	(333.67,201.10) --
	(333.67,201.11) --
	(333.67,201.11) --
	(333.67,201.12) --
	(333.68,201.12) --
	(333.68,201.13) --
	(333.69,201.13) --
	(333.69,201.14) --
	(333.69,201.14) --
	(333.69,201.15) --
	(333.70,201.15) --
	(333.70,201.16) --
	(333.71,201.16) --
	(333.71,201.17) --
	(333.71,201.17) --
	(333.71,201.18) --
	(333.71,201.18) --
	(333.71,201.19) --
	(333.72,201.19) --
	(333.72,201.20) --
	(333.73,201.20) --
	(333.73,201.21) --
	(333.74,201.21) --
	(333.74,201.22) --
	(333.74,201.22) --
	(333.74,201.23) --
	(333.74,201.23) --
	(333.74,201.24) --
	(333.75,201.24) --
	(333.75,201.25) --
	(333.76,201.25) --
	(333.76,201.26) --
	(333.76,201.26) --
	(333.76,201.26) --
	(333.77,201.26) --
	(333.77,201.27) --
	(333.77,201.27) --
	(333.77,201.28) --
	(333.77,201.28) --
	(333.77,201.29) --
	(333.78,201.29) --
	(333.78,201.30) --
	(333.79,201.30) --
	(333.79,201.31) --
	(333.79,201.31) --
	(333.79,201.32) --
	(333.80,201.32) --
	(333.80,201.33) --
	(333.81,201.33) --
	(333.81,201.34) --
	(333.81,201.34) --
	(333.81,201.35) --
	(333.82,201.35) --
	(333.82,201.36) --
	(333.82,201.36) --
	(333.82,201.37) --
	(333.83,201.37) --
	(333.83,201.38) --
	(333.83,201.38) --
	(333.83,201.38) --
	(333.84,201.38) --
	(333.84,201.39) --
	(333.85,201.39) --
	(333.85,201.40) --
	(333.85,201.40) --
	(333.85,201.42) --
	(333.86,201.42) --
	(333.86,201.43) --
	(333.86,201.43) --
	(333.86,201.44) --
	(333.87,201.44) --
	(333.87,201.45) --
	(333.87,201.45) --
	(333.87,201.46) --
	(333.88,201.46) --
	(333.88,201.47) --
	(333.89,201.47) --
	(333.89,201.48) --
	(333.90,201.48) --
	(333.90,201.49) --
	(333.91,201.49) --
	(333.91,201.50) --
	(333.91,201.50) --
	(333.91,201.51) --
	(333.92,201.51) --
	(333.92,201.52) --
	(333.92,201.52) --
	(333.92,201.53) --
	(333.93,201.53) --
	(333.93,201.54) --
	(333.94,201.54) --
	(333.94,201.55) --
	(333.94,201.55) --
	(333.94,201.56) --
	(333.95,201.56) --
	(333.95,201.57) --
	(333.95,201.57) --
	(333.95,201.58) --
	(333.96,201.58) --
	(333.96,201.59) --
	(333.96,201.59) --
	(333.96,201.60) --
	(333.97,201.60) --
	(333.97,201.61) --
	(333.97,201.61) --
	(333.97,201.62) --
	(333.98,201.62) --
	(333.98,201.63) --
	(333.98,201.63) --
	(333.98,201.64) --
	(333.98,201.64) --
	(333.98,201.65) --
	(333.99,201.65) --
	(333.99,201.66) --
	(333.99,201.66) --
	(333.99,201.67) --
	(334.00,201.67) --
	(334.00,201.68) --
	(334.00,201.68) --
	(334.00,201.69) --
	(334.01,201.69) --
	(334.01,201.70) --
	(334.02,201.70) --
	(334.02,201.71) --
	(334.02,201.71) --
	(334.02,201.72) --
	(334.03,201.72) --
	(334.03,201.73) --
	(334.03,201.73) --
	(334.03,201.74) --
	(334.04,201.74) --
	(334.04,201.75) --
	(334.05,201.75) --
	(334.05,201.76) --
	(334.05,201.76) --
	(334.05,201.77) --
	(334.06,201.77) --
	(334.06,201.77) --
	(334.06,201.77) --
	(334.06,201.78) --
	(334.07,201.78) --
	(334.07,201.79) --
	(334.07,201.79) --
	(334.07,201.80) --
	(334.08,201.80) --
	(334.08,201.81) --
	(334.09,201.81) --
	(334.09,201.82) --
	(334.09,201.82) --
	(334.09,201.83) --
	(334.09,201.83) --
	(334.09,201.84) --
	(334.11,201.84) --
	(334.11,201.85) --
	(334.11,201.85) --
	(334.11,201.86) --
	(334.12,201.86) --
	(334.12,201.87) --
	(334.12,201.87) --
	(334.12,201.88) --
	(334.13,201.88) --
	(334.13,201.89) --
	(334.13,201.89) --
	(334.13,201.90) --
	(334.14,201.90) --
	(334.14,201.91) --
	(334.14,201.91) --
	(334.14,201.92) --
	(334.15,201.92) --
	(334.15,201.92) --
	(334.15,201.92) --
	(334.15,201.93) --
	(334.16,201.93) --
	(334.16,201.95) --
	(334.16,201.95) --
	(334.16,201.96) --
	(334.17,201.96) --
	(334.17,201.97) --
	(334.17,201.97) --
	(334.17,201.97) --
	(334.18,201.97) --
	(334.18,201.98) --
	(334.18,201.98) --
	(334.18,201.99) --
	(334.19,201.99) --
	(334.19,202.00) --
	(334.20,202.00) --
	(334.20,202.01) --
	(334.21,202.01) --
	(334.21,202.02) --
	(334.21,202.02) --
	(334.21,202.03) --
	(334.21,202.03) --
	(334.21,202.04) --
	(334.22,202.04) --
	(334.22,202.05) --
	(334.23,202.05) --
	(334.23,202.06) --
	(334.24,202.06) --
	(334.24,202.07) --
	(334.24,202.07) --
	(334.24,202.08) --
	(334.25,202.08) --
	(334.25,202.10) --
	(334.25,202.10) --
	(334.25,202.11) --
	(334.26,202.11) --
	(334.26,202.12) --
	(334.26,202.12) --
	(334.26,202.13) --
	(334.27,202.13) --
	(334.27,202.14) --
	(334.28,202.14) --
	(334.28,202.15) --
	(334.28,202.15) --
	(334.28,202.16) --
	(334.29,202.16) --
	(334.29,202.17) --
	(334.30,202.17) --
	(334.30,202.18) --
	(334.30,202.18) --
	(334.30,202.19) --
	(334.31,202.19) --
	(334.31,202.20) --
	(334.31,202.20) --
	(334.31,202.20) --
	(334.32,202.20) --
	(334.32,202.21) --
	(334.33,202.21) --
	(334.33,202.22) --
	(334.33,202.22) --
	(334.33,202.23) --
	(334.34,202.23) --
	(334.34,202.24) --
	(334.34,202.24) --
	(334.34,202.25) --
	(334.35,202.25) --
	(334.35,202.26) --
	(334.35,202.26) --
	(334.35,202.27) --
	(334.36,202.27) --
	(334.36,202.28) --
	(334.36,202.28) --
	(334.36,202.29) --
	(334.37,202.29) --
	(334.37,202.30) --
	(334.38,202.30) --
	(334.38,202.31) --
	(334.38,202.31) --
	(334.38,202.32) --
	(334.39,202.32) --
	(334.39,202.33) --
	(334.39,202.33) --
	(334.39,202.34) --
	(334.40,202.34) --
	(334.40,202.35) --
	(334.40,202.35) --
	(334.40,202.36) --
	(334.41,202.36) --
	(334.41,202.36) --
	(334.42,202.36) --
	(334.42,202.37) --
	(334.42,202.37) --
	(334.42,202.38) --
	(334.43,202.38) --
	(334.43,202.39) --
	(334.43,202.39) --
	(334.43,202.40) --
	(334.44,202.40) --
	(334.44,202.41) --
	(334.44,202.41) --
	(334.44,202.42) --
	(334.45,202.42) --
	(334.45,202.43) --
	(334.45,202.43) --
	(334.45,202.44) --
	(334.46,202.44) --
	(334.46,202.45) --
	(334.46,202.45) --
	(334.46,202.46) --
	(334.47,202.46) --
	(334.47,202.47) --
	(334.47,202.47) --
	(334.47,202.48) --
	(334.48,202.48) --
	(334.48,202.49) --
	(334.48,202.49) --
	(334.48,202.50) --
	(334.49,202.50) --
	(334.49,202.51) --
	(334.49,202.51) --
	(334.49,202.52) --
	(334.50,202.52) --
	(334.50,202.53) --
	(334.50,202.53) --
	(334.50,202.54) --
	(334.51,202.54) --
	(334.51,202.55) --
	(334.52,202.55) --
	(334.52,202.56) --
	(334.52,202.56) --
	(334.52,202.57) --
	(334.53,202.57) --
	(334.53,202.58) --
	(334.53,202.58) --
	(334.53,202.59) --
	(334.54,202.59) --
	(334.54,202.60) --
	(334.55,202.60) --
	(334.55,202.60) --
	(334.55,202.60) --
	(334.55,202.62) --
	(334.56,202.62) --
	(334.56,202.63) --
	(334.56,202.63) --
	(334.56,202.64) --
	(334.56,202.64) --
	(334.56,202.65) --
	(334.57,202.65) --
	(334.57,202.66) --
	(334.58,202.66) --
	(334.58,202.67) --
	(334.58,202.67) --
	(334.58,202.68) --
	(334.59,202.68) --
	(334.59,202.69) --
	(334.59,202.69) --
	(334.59,202.70) --
	(334.60,202.70) --
	(334.60,202.71) --
	(334.60,202.71) --
	(334.60,202.72) --
	(334.61,202.72) --
	(334.61,202.72) --
	(334.61,202.72) --
	(334.61,202.73) --
	(334.62,202.73) --
	(334.62,202.74) --
	(334.63,202.74) --
	(334.63,202.75) --
	(334.63,202.75) --
	(334.63,202.76) --
	(334.64,202.76) --
	(334.64,202.77) --
	(334.64,202.77) --
	(334.64,202.78) --
	(334.64,202.78) --
	(334.64,202.79) --
	(334.65,202.79) --
	(334.65,202.80) --
	(334.65,202.80) --
	(334.65,202.82) --
	(334.66,202.82) --
	(334.66,202.83) --
	(334.67,202.83) --
	(334.67,202.84) --
	(334.67,202.84) --
	(334.67,202.85) --
	(334.67,202.85) --
	(334.67,202.86) --
	(334.68,202.86) --
	(334.68,202.87) --
	(334.68,202.87) --
	(334.68,202.88) --
	(334.69,202.88) --
	(334.69,202.89) --
	(334.70,202.89) --
	(334.70,202.90) --
	(334.70,202.90) --
	(334.70,202.91) --
	(334.71,202.91) --
	(334.71,202.92) --
	(334.72,202.92) --
	(334.72,202.93) --
	(334.72,202.93) --
	(334.72,202.94) --
	(334.73,202.94) --
	(334.73,202.95) --
	(334.73,202.95) --
	(334.73,202.95) --
	(334.74,202.95) --
	(334.74,202.96) --
	(334.74,202.96) --
	(334.74,202.97) --
	(334.75,202.97) --
	(334.75,202.98) --
	(334.76,202.98) --
	(334.76,202.99) --
	(334.76,202.99) --
	(334.76,203.00) --
	(334.77,203.00) --
	(334.77,203.01) --
	(334.77,203.01) --
	(334.77,203.02) --
	(334.78,203.02) --
	(334.78,203.03) --
	(334.78,203.03) --
	(334.78,203.04) --
	(334.79,203.04) --
	(334.79,203.04) --
	(334.79,203.04) --
	(334.79,203.05) --
	(334.80,203.05) --
	(334.80,203.06) --
	(334.80,203.06) --
	(334.80,203.07) --
	(334.81,203.07) --
	(334.81,203.08) --
	(334.81,203.08) --
	(334.81,203.09) --
	(334.82,203.09) --
	(334.82,203.10) --
	(334.83,203.10) --
	(334.83,203.11) --
	(334.83,203.11) --
	(334.83,203.12) --
	(334.84,203.12) --
	(334.84,203.12) --
	(334.84,203.12) --
	(334.84,203.13) --
	(334.85,203.13) --
	(334.85,203.14) --
	(334.86,203.14) --
	(334.86,203.15) --
	(334.86,203.15) --
	(334.86,203.16) --
	(334.87,203.16) --
	(334.87,203.17) --
	(334.87,203.17) --
	(334.87,203.18) --
	(334.88,203.18) --
	(334.88,203.19) --
	(334.88,203.19) --
	(334.88,203.20) --
	(334.89,203.20) --
	(334.89,203.22) --
	(334.89,203.22) --
	(334.89,203.22) --
	(334.90,203.22) --
	(334.90,203.23) --
	(334.90,203.23) --
	(334.90,203.25) --
	(334.90,203.25) --
	(334.90,203.26) --
	(334.91,203.26) --
	(334.91,203.27) --
	(334.91,203.27) --
	(334.91,203.28) --
	(334.92,203.28) --
	(334.92,203.29) --
	(334.93,203.29) --
	(334.93,203.30) --
	(334.94,203.30) --
	(334.94,203.31) --
	(334.95,203.31) --
	(334.95,203.32) --
	(334.95,203.32) --
	(334.95,203.33) --
	(334.95,203.33) --
	(334.95,203.35) --
	(334.96,203.35) --
	(334.96,203.36) --
	(334.96,203.36) --
	(334.96,203.37) --
	(334.97,203.37) --
	(334.97,203.38) --
	(334.97,203.38) --
	(334.97,203.39) --
	(334.97,203.39) --
	(334.97,203.40) --
	(334.98,203.40) --
	(334.98,203.40) --
	(334.98,203.40) --
	(334.98,203.41) --
	(334.99,203.41) --
	(334.99,203.42) --
	(334.99,203.42) --
	(334.99,203.43) --
	(335.00,203.43) --
	(335.00,203.44) --
	(335.01,203.44) --
	(335.01,203.45) --
	(335.01,203.45) --
	(335.01,203.46) --
	(335.02,203.46) --
	(335.02,203.47) --
	(335.02,203.47) --
	(335.02,203.48) --
	(335.03,203.48) --
	(335.03,203.49) --
	(335.03,203.49) --
	(335.03,203.50) --
	(335.04,203.50) --
	(335.04,203.51) --
	(335.04,203.51) --
	(335.04,203.51) --
	(335.04,203.51) --
	(335.04,203.52) --
	(335.05,203.52) --
	(335.05,203.53) --
	(335.06,203.53) --
	(335.06,203.54) --
	(335.06,203.54) --
	(335.06,203.55) --
	(335.07,203.55) --
	(335.07,203.56) --
	(335.07,203.56) --
	(335.07,203.57) --
	(335.08,203.57) --
	(335.08,203.58) --
	(335.08,203.58) --
	(335.08,203.59) --
	(335.09,203.59) --
	(335.09,203.60) --
	(335.09,203.60) --
	(335.09,203.61) --
	(335.10,203.61) --
	(335.10,203.61) --
	(335.10,203.61) --
	(335.10,203.63) --
	(335.11,203.63) --
	(335.11,203.64) --
	(335.12,203.64) --
	(335.12,203.65) --
	(335.12,203.65) --
	(335.12,203.66) --
	(335.12,203.66) --
	(335.12,203.67) --
	(335.13,203.67) --
	(335.13,203.67) --
	(335.13,203.67) --
	(335.13,203.68) --
	(335.14,203.68) --
	(335.14,203.69) --
	(335.15,203.69) --
	(335.15,203.70) --
	(335.15,203.70) --
	(335.15,203.71) --
	(335.16,203.71) --
	(335.16,203.72) --
	(335.16,203.72) --
	(335.16,203.73) --
	(335.17,203.73) --
	(335.17,203.74) --
	(335.18,203.74) --
	(335.18,203.75) --
	(335.18,203.75) --
	(335.18,203.76) --
	(335.18,203.76) --
	(335.18,203.77) --
	(335.19,203.77) --
	(335.19,203.78) --
	(335.20,203.78) --
	(335.20,203.79) --
	(335.20,203.79) --
	(335.20,203.80) --
	(335.21,203.80) --
	(335.21,203.81) --
	(335.22,203.81) --
	(335.22,203.83) --
	(335.22,203.83) --
	(335.22,203.84) --
	(335.23,203.84) --
	(335.23,203.85) --
	(335.23,203.85) --
	(335.23,203.86) --
	(335.24,203.86) --
	(335.24,203.87) --
	(335.24,203.87) --
	(335.24,203.88) --
	(335.25,203.88) --
	(335.25,203.88) --
	(335.25,203.88) --
	(335.25,203.89) --
	(335.26,203.89) --
	(335.26,203.90) --
	(335.27,203.90) --
	(335.27,203.91) --
	(335.27,203.91) --
	(335.27,203.92) --
	(335.28,203.92) --
	(335.28,203.93) --
	(335.29,203.93) --
	(335.29,203.94) --
	(335.29,203.94) --
	(335.29,203.95) --
	(335.29,203.95) --
	(335.29,203.96) --
	(335.30,203.96) --
	(335.30,203.97) --
	(335.31,203.97) --
	(335.31,203.98) --
	(335.31,203.98) --
	(335.31,203.99) --
	(335.32,203.99) --
	(335.32,204.00) --
	(335.32,204.00) --
	(335.32,204.01) --
	(335.33,204.01) --
	(335.33,204.02) --
	(335.34,204.02) --
	(335.34,204.03) --
	(335.34,204.03) --
	(335.34,204.04) --
	(335.34,204.04) --
	(335.34,204.05) --
	(335.35,204.05) --
	(335.35,204.06) --
	(335.35,204.06) --
	(335.35,204.07) --
	(335.36,204.07) --
	(335.36,204.08) --
	(335.36,204.08) --
	(335.36,204.09) --
	(335.37,204.09) --
	(335.37,204.10) --
	(335.37,204.10) --
	(335.37,204.11) --
	(335.38,204.11) --
	(335.38,204.12) --
	(335.39,204.12) --
	(335.39,204.12) --
	(335.39,204.12) --
	(335.39,204.13) --
	(335.40,204.13) --
	(335.40,204.15) --
	(335.40,204.15) --
	(335.40,204.15) --
	(335.41,204.15) --
	(335.41,204.16) --
	(335.42,204.16) --
	(335.42,204.17) --
	(335.42,204.17) --
	(335.42,204.18) --
	(335.43,204.18) --
	(335.43,204.19) --
	(335.43,204.19) --
	(335.43,204.20) --
	(335.44,204.20) --
	(335.44,204.21) --
	(335.45,204.21) --
	(335.45,204.22) --
	(335.45,204.22) --
	(335.45,204.23) --
	(335.46,204.23) --
	(335.46,204.24) --
	(335.46,204.24) --
	(335.46,204.25) --
	(335.47,204.25) --
	(335.47,204.25) --
	(335.47,204.25) --
	(335.47,204.27) --
	(335.48,204.27) --
	(335.48,204.28) --
	(335.48,204.28) --
	(335.48,204.28) --
	(335.49,204.28) --
	(335.49,204.29) --
	(335.49,204.29) --
	(335.49,204.31) --
	(335.50,204.31) --
	(335.50,204.31) --
	(335.51,204.31) --
	(335.51,204.32) --
	(335.51,204.32) --
	(335.51,204.33) --
	(335.51,204.33) --
	(335.51,204.34) --
	(335.52,204.34) --
	(335.52,204.36) --
	(335.52,204.36) --
	(335.52,204.37) --
	(335.53,204.37) --
	(335.53,204.38) --
	(335.53,204.38) --
	(335.53,204.39) --
	(335.54,204.39) --
	(335.54,204.40) --
	(335.55,204.40) --
	(335.55,204.41) --
	(335.56,204.41) --
	(335.56,204.42) --
	(335.56,204.42) --
	(335.56,204.43) --
	(335.57,204.43) --
	(335.57,204.44) --
	(335.57,204.44) --
	(335.57,204.44) --
	(335.58,204.44) --
	(335.58,204.45) --
	(335.58,204.45) --
	(335.58,204.46) --
	(335.59,204.46) --
	(335.59,204.47) --
	(335.59,204.47) --
	(335.59,204.48) --
	(335.60,204.48) --
	(335.60,204.49) --
	(335.60,204.49) --
	(335.60,204.50) --
	(335.61,204.50) --
	(335.61,204.51) --
	(335.62,204.51) --
	(335.62,204.52) --
	(335.62,204.52) --
	(335.62,204.54) --
	(335.63,204.54) --
	(335.63,204.55) --
	(335.64,204.55) --
	(335.64,204.56) --
	(335.64,204.56) --
	(335.64,204.56) --
	(335.65,204.56) --
	(335.65,204.57) --
	(335.65,204.57) --
	(335.65,204.58) --
	(335.66,204.58) --
	(335.66,204.59) --
	(335.66,204.59) --
	(335.66,204.60) --
	(335.67,204.60) --
	(335.67,204.61) --
	(335.67,204.61) --
	(335.67,204.62) --
	(335.68,204.62) --
	(335.68,204.63) --
	(335.69,204.63) --
	(335.69,204.64) --
	(335.69,204.64) --
	(335.69,204.65) --
	(335.70,204.65) --
	(335.70,204.66) --
	(335.70,204.66) --
	(335.70,204.66) --
	(335.71,204.66) --
	(335.71,204.67) --
	(335.72,204.67) --
	(335.72,204.68) --
	(335.72,204.68) --
	(335.72,204.69) --
	(335.73,204.69) --
	(335.73,204.70) --
	(335.73,204.70) --
	(335.73,204.71) --
	(335.74,204.71) --
	(335.74,204.72) --
	(335.75,204.72) --
	(335.75,204.73) --
	(335.75,204.73) --
	(335.75,204.74) --
	(335.76,204.74) --
	(335.76,204.75) --
	(335.77,204.75) --
	(335.77,204.76) --
	(335.77,204.76) --
	(335.77,204.77) --
	(335.78,204.77) --
	(335.78,204.78) --
	(335.78,204.78) --
	(335.78,204.79) --
	(335.79,204.79) --
	(335.79,204.80) --
	(335.80,204.80) --
	(335.80,204.81) --
	(335.81,204.81) --
	(335.81,204.82) --
	(335.81,204.82) --
	(335.81,204.83) --
	(335.81,204.83) --
	(335.81,204.84) --
	(335.82,204.84) --
	(335.82,204.85) --
	(335.82,204.85) --
	(335.82,204.86) --
	(335.83,204.86) --
	(335.83,204.86) --
	(335.84,204.86) --
	(335.84,204.87) --
	(335.84,204.87) --
	(335.84,204.89) --
	(335.85,204.89) --
	(335.85,204.89) --
	(335.85,204.89) --
	(335.85,204.91) --
	(335.86,204.91) --
	(335.86,204.92) --
	(335.87,204.92) --
	(335.87,204.93) --
	(335.87,204.93) --
	(335.87,204.94) --
	(335.88,204.94) --
	(335.88,204.95) --
	(335.89,204.95) --
	(335.89,204.96) --
	(335.89,204.96) --
	(335.89,204.97) --
	(335.89,204.97) --
	(335.89,204.98) --
	(335.90,204.98) --
	(335.90,204.99) --
	(335.90,204.99) --
	(335.90,205.00) --
	(335.91,205.00) --
	(335.91,205.01) --
	(335.92,205.01) --
	(335.92,205.02) --
	(335.92,205.02) --
	(335.92,205.03) --
	(335.93,205.03) --
	(335.93,205.04) --
	(335.93,205.04) --
	(335.93,205.05) --
	(335.93,205.05) --
	(335.93,205.06) --
	(335.94,205.06) --
	(335.94,205.07) --
	(335.95,205.07) --
	(335.95,205.08) --
	(335.95,205.08) --
	(335.95,205.09) --
	(335.96,205.09) --
	(335.96,205.09) --
	(335.97,205.09) --
	(335.97,205.10) --
	(335.97,205.10) --
	(335.97,205.12) --
	(335.98,205.12) --
	(335.98,205.13) --
	(335.99,205.13) --
	(335.99,205.14) --
	(335.99,205.14) --
	(335.99,205.15) --
	(336.00,205.15) --
	(336.00,205.16) --
	(336.01,205.16) --
	(336.01,205.17) --
	(336.01,205.17) --
	(336.01,205.17) --
	(336.02,205.17) --
	(336.02,205.18) --
	(336.02,205.18) --
	(336.02,205.20) --
	(336.02,205.20) --
	(336.02,205.21) --
	(336.02,205.21) --
	(336.02,205.22) --
	(336.03,205.22) --
	(336.03,205.23) --
	(336.03,205.23) --
	(336.03,205.24) --
	(336.04,205.24) --
	(336.04,205.25) --
	(336.05,205.25) --
	(336.05,205.26) --
	(336.06,205.26) --
	(336.06,205.27) --
	(336.06,205.27) --
	(336.06,205.28) --
	(336.07,205.28) --
	(336.07,205.29) --
	(336.08,205.29) --
	(336.08,205.30) --
	(336.08,205.30) --
	(336.08,205.31) --
	(336.09,205.31) --
	(336.09,205.32) --
	(336.10,205.32) --
	(336.10,205.33) --
	(336.11,205.33) --
	(336.11,205.33) --
	(336.11,205.33) --
	(336.11,205.35) --
	(336.11,205.35) --
	(336.11,205.35) --
	(336.12,205.35) --
	(336.12,205.36) --
	(336.12,205.36) --
	(336.12,205.37) --
	(336.13,205.37) --
	(336.13,205.38) --
	(336.14,205.38) --
	(336.14,205.39) --
	(336.14,205.39) --
	(336.14,205.40) --
	(336.14,205.40) --
	(336.14,205.42) --
	(336.15,205.42) --
	(336.15,205.42) --
	(336.15,205.42) --
	(336.15,205.43) --
	(336.16,205.43) --
	(336.16,205.44) --
	(336.16,205.44) --
	(336.16,205.46) --
	(336.17,205.46) --
	(336.17,205.46) --
	(336.18,205.46) --
	(336.18,205.48) --
	(336.18,205.48) --
	(336.18,205.49) --
	(336.19,205.49) --
	(336.19,205.50) --
	(336.20,205.50) --
	(336.20,205.51) --
	(336.21,205.51) --
	(336.21,205.52) --
	(336.21,205.52) --
	(336.21,205.53) --
	(336.22,205.53) --
	(336.22,205.54) --
	(336.23,205.54) --
	(336.23,205.54) --
	(336.24,205.54) --
	(336.24,205.55) --
	(336.24,205.55) --
	(336.24,205.56) --
	(336.24,205.56) --
	(336.24,205.57) --
	(336.25,205.57) --
	(336.25,205.58) --
	(336.25,205.58) --
	(336.25,205.59) --
	(336.26,205.59) --
	(336.26,205.60) --
	(336.26,205.60) --
	(336.26,205.61) --
	(336.27,205.61) --
	(336.27,205.62) --
	(336.27,205.62) --
	(336.27,205.63) --
	(336.28,205.63) --
	(336.28,205.64) --
	(336.28,205.64) --
	(336.28,205.64) --
	(336.29,205.64) --
	(336.29,205.65) --
	(336.29,205.65) --
	(336.29,205.66) --
	(336.30,205.66) --
	(336.30,205.67) --
	(336.31,205.67) --
	(336.31,205.69) --
	(336.31,205.69) --
	(336.31,205.70) --
	(336.32,205.70) --
	(336.32,205.71) --
	(336.33,205.71) --
	(336.33,205.72) --
	(336.33,205.72) --
	(336.33,205.72) --
	(336.34,205.72) --
	(336.34,205.73) --
	(336.34,205.73) --
	(336.34,205.74) --
	(336.35,205.74) --
	(336.35,205.75) --
	(336.35,205.75) --
	(336.35,205.76) --
	(336.36,205.76) --
	(336.36,205.77) --
	(336.37,205.77) --
	(336.37,205.78) --
	(336.38,205.78) --
	(336.38,205.79) --
	(336.38,205.79) --
	(336.38,205.80) --
	(336.38,205.80) --
	(336.38,205.81) --
	(336.39,205.81) --
	(336.39,205.82) --
	(336.39,205.82) --
	(336.39,205.82) --
	(336.40,205.82) --
	(336.40,205.83) --
	(336.41,205.83) --
	(336.41,205.84) --
	(336.41,205.84) --
	(336.41,205.85) --
	(336.42,205.85) --
	(336.42,205.86) --
	(336.43,205.86) --
	(336.43,205.87) --
	(336.43,205.87) --
	(336.43,205.88) --
	(336.44,205.88) --
	(336.44,205.89) --
	(336.44,205.89) --
	(336.44,205.90) --
	(336.45,205.90) --
	(336.45,205.90) --
	(336.46,205.90) --
	(336.46,205.91) --
	(336.46,205.91) --
	(336.46,205.92) --
	(336.47,205.92) --
	(336.47,205.93) --
	(336.47,205.93) --
	(336.47,205.94) --
	(336.48,205.94) --
	(336.48,205.95) --
	(336.48,205.95) --
	(336.48,205.96) --
	(336.48,205.96) --
	(336.48,205.97) --
	(336.49,205.97) --
	(336.49,205.98) --
	(336.50,205.98) --
	(336.50,205.99) --
	(336.51,205.99) --
	(336.51,205.99) --
	(336.51,205.99) --
	(336.51,206.00) --
	(336.52,206.00) --
	(336.52,206.01) --
	(336.53,206.01) --
	(336.53,206.02) --
	(336.53,206.02) --
	(336.53,206.03) --
	(336.53,206.03) --
	(336.53,206.04) --
	(336.54,206.04) --
	(336.54,206.05) --
	(336.54,206.05) --
	(336.54,206.06) --
	(336.54,206.06) --
	(336.54,206.07) --
	(336.55,206.07) --
	(336.55,206.08) --
	(336.55,206.08) --
	(336.55,206.09) --
	(336.56,206.09) --
	(336.56,206.10) --
	(336.57,206.10) --
	(336.57,206.11) --
	(336.57,206.11) --
	(336.57,206.11) --
	(336.58,206.11) --
	(336.58,206.12) --
	(336.59,206.12) --
	(336.59,206.13) --
	(336.59,206.13) --
	(336.59,206.14) --
	(336.60,206.14) --
	(336.60,206.16) --
	(336.61,206.16) --
	(336.61,206.16) --
	(336.61,206.16) --
	(336.61,206.17) --
	(336.62,206.17) --
	(336.62,206.18) --
	(336.62,206.18) --
	(336.62,206.19) --
	(336.63,206.19) --
	(336.63,206.20) --
	(336.63,206.20) --
	(336.63,206.21) --
	(336.64,206.21) --
	(336.64,206.22) --
	(336.65,206.22) --
	(336.65,206.23) --
	(336.65,206.23) --
	(336.65,206.24) --
	(336.66,206.24) --
	(336.66,206.25) --
	(336.66,206.25) --
	(336.66,206.26) --
	(336.67,206.26) --
	(336.67,206.27) --
	(336.67,206.27) --
	(336.67,206.28) --
	(336.68,206.28) --
	(336.68,206.28) --
	(336.68,206.28) --
	(336.68,206.29) --
	(336.69,206.29) --
	(336.69,206.30) --
	(336.69,206.30) --
	(336.69,206.31) --
	(336.70,206.31) --
	(336.70,206.32) --
	(336.71,206.32) --
	(336.71,206.33) --
	(336.71,206.33) --
	(336.71,206.34) --
	(336.71,206.34) --
	(336.71,206.34) --
	(336.72,206.34) --
	(336.72,206.35) --
	(336.72,206.35) --
	(336.72,206.36) --
	(336.73,206.36) --
	(336.73,206.37) --
	(336.74,206.37) --
	(336.74,206.38) --
	(336.74,206.38) --
	(336.74,206.39) --
	(336.75,206.39) --
	(336.75,206.40) --
	(336.75,206.40) --
	(336.75,206.41) --
	(336.76,206.41) --
	(336.76,206.42) --
	(336.77,206.42) --
	(336.77,206.43) --
	(336.77,206.43) --
	(336.77,206.44) --
	(336.77,206.44) --
	(336.77,206.45) --
	(336.78,206.45) --
	(336.78,206.46) --
	(336.78,206.46) --
	(336.78,206.47) --
	(336.79,206.47) --
	(336.79,206.48) --
	(336.80,206.48) --
	(336.80,206.49) --
	(336.80,206.49) --
	(336.80,206.50) --
	(336.81,206.50) --
	(336.81,206.51) --
	(336.82,206.51) --
	(336.82,206.52) --
	(336.82,206.52) --
	(336.82,206.53) --
	(336.83,206.53) --
	(336.83,206.54) --
	(336.83,206.54) --
	(336.83,206.55) --
	(336.84,206.55) --
	(336.84,206.56) --
	(336.85,206.56) --
	(336.85,206.57) --
	(336.85,206.57) --
	(336.85,206.58) --
	(336.85,206.58) --
	(336.85,206.58) --
	(336.86,206.58) --
	(336.86,206.59) --
	(336.87,206.59) --
	(336.87,206.60) --
	(336.88,206.60) --
	(336.88,206.61) --
	(336.88,206.61) --
	(336.88,206.62) --
	(336.89,206.62) --
	(336.89,206.63) --
	(336.89,206.63) --
	(336.89,206.64) --
	(336.90,206.64) --
	(336.90,206.65) --
	(336.91,206.65) --
	(336.91,206.66) --
	(336.91,206.66) --
	(336.91,206.67) --
	(336.92,206.67) --
	(336.92,206.67) --
	(336.93,206.67) --
	(336.93,206.69) --
	(336.93,206.69) --
	(336.93,206.70) --
	(336.94,206.70) --
	(336.94,206.71) --
	(336.94,206.71) --
	(336.94,206.72) --
	(336.95,206.72) --
	(336.95,206.73) --
	(336.96,206.73) --
	(336.96,206.74) --
	(336.96,206.74) --
	(336.96,206.75) --
	(336.97,206.75) --
	(336.97,206.76) --
	(336.97,206.76) --
	(336.97,206.77) --
	(336.98,206.77) --
	(336.98,206.78) --
	(336.98,206.78) --
	(336.98,206.79) --
	(336.99,206.79) --
	(336.99,206.79) --
	(337.00,206.79) --
	(337.00,206.80) --
	(337.00,206.80) --
	(337.00,206.81) --
	(337.01,206.81) --
	(337.01,206.82) --
	(337.01,206.82) --
	(337.01,206.83) --
	(337.01,206.83) --
	(337.01,206.84) --
	(337.02,206.84) --
	(337.02,206.85) --
	(337.02,206.85) --
	(337.02,206.86) --
	(337.03,206.86) --
	(337.03,206.87) --
	(337.03,206.87) --
	(337.03,206.88) --
	(337.04,206.88) --
	(337.04,206.89) --
	(337.04,206.89) --
	(337.04,206.90) --
	(337.05,206.90) --
	(337.05,206.90) --
	(337.05,206.90) --
	(337.05,206.91) --
	(337.06,206.91) --
	(337.06,206.92) --
	(337.06,206.92) --
	(337.06,206.93) --
	(337.07,206.93) --
	(337.07,206.94) --
	(337.07,206.94) --
	(337.07,206.95) --
	(337.08,206.95) --
	(337.08,206.96) --
	(337.08,206.96) --
	(337.08,206.97) --
	(337.09,206.97) --
	(337.09,206.98) --
	(337.09,206.98) --
	(337.09,206.99) --
	(337.10,206.99) --
	(337.10,207.00) --
	(337.10,207.00) --
	(337.10,207.01) --
	(337.11,207.01) --
	(337.11,207.02) --
	(337.11,207.02) --
	(337.11,207.03) --
	(337.11,207.03) --
	(337.11,207.03) --
	(337.12,207.03) --
	(337.12,207.04) --
	(337.12,207.04) --
	(337.12,207.05) --
	(337.13,207.05) --
	(337.13,207.06) --
	(337.13,207.06) --
	(337.13,207.07) --
	(337.14,207.07) --
	(337.14,207.08) --
	(337.14,207.08) --
	(337.14,207.09) --
	(337.15,207.09) --
	(337.15,207.10) --
	(337.15,207.10) --
	(337.15,207.11) --
	(337.16,207.11) --
	(337.16,207.12) --
	(337.16,207.12) --
	(337.16,207.13) --
	(337.16,207.13) --
	(337.16,207.14) --
	(337.17,207.14) --
	(337.17,207.15) --
	(337.18,207.15) --
	(337.18,207.16) --
	(337.18,207.16) --
	(337.18,207.17) --
	(337.18,207.17) --
	(337.18,207.18) --
	(337.18,207.18) --
	(337.18,207.19) --
	(337.19,207.19) --
	(337.19,207.20) --
	(337.19,207.20) --
	(337.19,207.21) --
	(337.20,207.21) --
	(337.20,207.21) --
	(337.20,207.21) --
	(337.20,207.22) --
	(337.21,207.22) --
	(337.21,207.23) --
	(337.21,207.23) --
	(337.21,207.24) --
	(337.22,207.24) --
	(337.22,207.25) --
	(337.22,207.25) --
	(337.22,207.26) --
	(337.23,207.26) --
	(337.23,207.27) --
	(337.24,207.27) --
	(337.24,207.28) --
	(337.24,207.28) --
	(337.24,207.29) --
	(337.25,207.29) --
	(337.25,207.29) --
	(337.25,207.29) --
	(337.25,207.30) --
	(337.26,207.30) --
	(337.26,207.31) --
	(337.26,207.31) --
	(337.26,207.32) --
	(337.27,207.32) --
	(337.27,207.33) --
	(337.27,207.33) --
	(337.27,207.34) --
	(337.27,207.34) --
	(337.27,207.35) --
	(337.28,207.35) --
	(337.28,207.36) --
	(337.28,207.36) --
	(337.28,207.37) --
	(337.29,207.37) --
	(337.29,207.38) --
	(337.29,207.38) --
	(337.29,207.39) --
	(337.30,207.39) --
	(337.30,207.39) --
	(337.31,207.39) --
	(337.31,207.41) --
	(337.31,207.41) --
	(337.31,207.42) --
	(337.31,207.42) --
	(337.31,207.43) --
	(337.32,207.43) --
	(337.32,207.44) --
	(337.32,207.44) --
	(337.32,207.45) --
	(337.32,207.45) --
	(337.32,207.46) --
	(337.33,207.46) --
	(337.33,207.47) --
	(337.33,207.47) --
	(337.33,207.48) --
	(337.34,207.48) --
	(337.34,207.49) --
	(337.34,207.49) --
	(337.34,207.50) --
	(337.35,207.50) --
	(337.35,207.50) --
	(337.35,207.50) --
	(337.35,207.52) --
	(337.36,207.52) --
	(337.36,207.53) --
	(337.37,207.53) --
	(337.37,207.54) --
	(337.37,207.54) --
	(337.37,207.54) --
	(337.38,207.54) --
	(337.38,207.55) --
	(337.39,207.55) --
	(337.39,207.56) --
	(337.39,207.56) --
	(337.39,207.57) --
	(337.40,207.57) --
	(337.40,207.58) --
	(337.40,207.58) --
	(337.40,207.59) --
	(337.41,207.59) --
	(337.41,207.60) --
	(337.42,207.60) --
	(337.42,207.61) --
	(337.42,207.61) --
	(337.42,207.62) --
	(337.43,207.62) --
	(337.43,207.63) --
	(337.43,207.63) --
	(337.43,207.64) --
	(337.44,207.64) --
	(337.44,207.65) --
	(337.44,207.65) --
	(337.44,207.66) --
	(337.45,207.66) --
	(337.45,207.67) --
	(337.45,207.67) --
	(337.45,207.68) --
	(337.46,207.68) --
	(337.46,207.69) --
	(337.46,207.69) --
	(337.46,207.70) --
	(337.47,207.70) --
	(337.47,207.71) --
	(337.48,207.71) --
	(337.48,207.72) --
	(337.49,207.72) --
	(337.49,207.73) --
	(337.50,207.73) --
	(337.50,207.74) --
	(337.50,207.74) --
	(337.50,207.75) --
	(337.50,207.75) --
	(337.50,207.76) --
	(337.51,207.76) --
	(337.51,207.77) --
	(337.51,207.77) --
	(337.51,207.78) --
	(337.52,207.78) --
	(337.52,207.79) --
	(337.52,207.79) --
	(337.52,207.80) --
	(337.53,207.80) --
	(337.53,207.81) --
	(337.54,207.81) --
	(337.54,207.82) --
	(337.54,207.82) --
	(337.54,207.83) --
	(337.55,207.83) --
	(337.55,207.84) --
	(337.56,207.84) --
	(337.56,207.85) --
	(337.56,207.85) --
	(337.56,207.87) --
	(337.57,207.87) --
	(337.57,207.88) --
	(337.57,207.88) --
	(337.57,207.89) --
	(337.58,207.89) --
	(337.58,207.90) --
	(337.58,207.90) --
	(337.58,207.90) --
	(337.59,207.90) --
	(337.59,207.91) --
	(337.59,207.91) --
	(337.59,207.92) --
	(337.60,207.92) --
	(337.60,207.93) --
	(337.60,207.93) --
	(337.60,207.94) --
	(337.60,207.94) --
	(337.60,207.95) --
	(337.60,207.95) --
	(337.60,207.96) --
	(337.61,207.96) --
	(337.61,207.97) --
	(337.62,207.97) --
	(337.62,207.98) --
	(337.62,207.98) --
	(337.62,207.99) --
	(337.63,207.99) --
	(337.63,208.00) --
	(337.63,208.00) --
	(337.63,208.01) --
	(337.64,208.01) --
	(337.64,208.02) --
	(337.64,208.02) --
	(337.64,208.02) --
	(337.65,208.02) --
	(337.65,208.04) --
	(337.65,208.04) --
	(337.65,208.05) --
	(337.66,208.05) --
	(337.66,208.06) --
	(337.66,208.06) --
	(337.66,208.06) --
	(337.67,208.06) --
	(337.67,208.07) --
	(337.68,208.07) --
	(337.68,208.08) --
	(337.68,208.08) --
	(337.68,208.10) --
	(337.68,208.10) --
	(337.68,208.10) --
	(337.69,208.10) --
	(337.69,208.11) --
	(337.69,208.11) --
	(337.69,208.13) --
	(337.70,208.13) --
	(337.70,208.14) --
	(337.70,208.14) --
	(337.70,208.15) --
	(337.71,208.15) --
	(337.71,208.16) --
	(337.71,208.16) --
	(337.71,208.17) --
	(337.72,208.17) --
	(337.72,208.18) --
	(337.72,208.18) --
	(337.72,208.19) --
	(337.73,208.19) --
	(337.73,208.20) --
	(337.73,208.20) --
	(337.73,208.21) --
	(337.74,208.21) --
	(337.74,208.22) --
	(337.75,208.22) --
	(337.75,208.22) --
	(337.75,208.22) --
	(337.75,208.23) --
	(337.76,208.23) --
	(337.76,208.24) --
	(337.76,208.24) --
	(337.76,208.25) --
	(337.77,208.25) --
	(337.77,208.26) --
	(337.78,208.26) --
	(337.78,208.27) --
	(337.78,208.27) --
	(337.78,208.28) --
	(337.79,208.28) --
	(337.79,208.29) --
	(337.80,208.29) --
	(337.80,208.30) --
	(337.80,208.30) --
	(337.80,208.31) --
	(337.81,208.31) --
	(337.81,208.32) --
	(337.81,208.32) --
	(337.81,208.33) --
	(337.82,208.33) --
	(337.82,208.34) --
	(337.83,208.34) --
	(337.83,208.35) --
	(337.83,208.35) --
	(337.83,208.36) --
	(337.84,208.36) --
	(337.84,208.37) --
	(337.84,208.37) --
	(337.84,208.38) --
	(337.85,208.38) --
	(337.85,208.39) --
	(337.85,208.39) --
	(337.85,208.40) --
	(337.86,208.40) --
	(337.86,208.41) --
	(337.86,208.41) --
	(337.86,208.42) --
	(337.86,208.42) --
	(337.86,208.43) --
	(337.87,208.43) --
	(337.87,208.44) --
	(337.87,208.44) --
	(337.87,208.45) --
	(337.88,208.45) --
	(337.88,208.45) --
	(337.88,208.45) --
	(337.88,208.46) --
	(337.89,208.46) --
	(337.89,208.47) --
	(337.89,208.47) --
	(337.89,208.48) --
	(337.89,208.48) --
	(337.89,208.49) --
	(337.90,208.49) --
	(337.90,208.50) --
	(337.90,208.50) --
	(337.90,208.52) --
	(337.91,208.52) --
	(337.91,208.53) --
	(337.91,208.53) --
	(337.91,208.54) --
	(337.92,208.54) --
	(337.92,208.54) --
	(337.92,208.54) --
	(337.92,208.55) --
	(337.92,208.55) --
	(337.92,208.56) --
	(337.93,208.56) --
	(337.93,208.57) --
	(337.93,208.57) --
	(337.93,208.58) --
	(337.94,208.58) --
	(337.94,208.59) --
	(337.94,208.59) --
	(337.94,208.60) --
	(337.95,208.60) --
	(337.95,208.61) --
	(337.96,208.61) --
	(337.96,208.62) --
	(337.96,208.62) --
	(337.96,208.63) --
	(337.96,208.63) --
	(337.96,208.64) --
	(337.96,208.64) --
	(337.96,208.65) --
	(337.97,208.65) --
	(337.97,208.66) --
	(337.98,208.66) --
	(337.98,208.67) --
	(337.99,208.67) --
	(337.99,208.68) --
	(337.99,208.68) --
	(337.99,208.69) --
	(337.99,208.69) --
	(337.99,208.70) --
	(338.00,208.70) --
	(338.00,208.71) --
	(338.01,208.71) --
	(338.01,208.72) --
	(338.01,208.72) --
	(338.01,208.73) --
	(338.01,208.73) --
	(338.01,208.74) --
	(338.02,208.74) --
	(338.02,208.75) --
	(338.02,208.75) --
	(338.02,208.76) --
	(338.03,208.76) --
	(338.03,208.77) --
	(338.04,208.77) --
	(338.04,208.78) --
	(338.05,208.78) --
	(338.05,208.79) --
	(338.05,208.79) --
	(338.05,208.79) --
	(338.06,208.79) --
	(338.06,208.80) --
	(338.07,208.80) --
	(338.07,208.81) --
	(338.07,208.81) --
	(338.07,208.82) --
	(338.07,208.82) --
	(338.07,208.83) --
	(338.08,208.83) --
	(338.08,208.84) --
	(338.09,208.84) --
	(338.09,208.85) --
	(338.09,208.85) --
	(338.09,208.86) --
	(338.10,208.86) --
	(338.10,208.87) --
	(338.10,208.87) --
	(338.10,208.88) --
	(338.11,208.88) --
	(338.11,208.89) --
	(338.11,208.89) --
	(338.11,208.90) --
	(338.12,208.90) --
	(338.12,208.91) --
	(338.12,208.91) --
	(338.12,208.92) --
	(338.13,208.92) --
	(338.13,208.93) --
	(338.14,208.93) --
	(338.14,208.94) --
	(338.14,208.94) --
	(338.14,208.94) --
	(338.14,208.94) --
	(338.14,208.95) --
	(338.15,208.95) --
	(338.15,208.96) --
	(338.16,208.96) --
	(338.16,208.97) --
	(338.16,208.97) --
	(338.16,208.98) --
	(338.16,208.98) --
	(338.16,208.99) --
	(338.17,208.99) --
	(338.17,209.00) --
	(338.18,209.00) --
	(338.18,209.01) --
	(338.18,209.01) --
	(338.18,209.02) --
	(338.18,209.02) --
	(338.18,209.03) --
	(338.19,209.03) --
	(338.19,209.04) --
	(338.19,209.04) --
	(338.19,209.04) --
	(338.20,209.04) --
	(338.20,209.05) --
	(338.21,209.05) --
	(338.21,209.06) --
	(338.21,209.06) --
	(338.21,209.07) --
	(338.22,209.07) --
	(338.22,209.08) --
	(338.22,209.08) --
	(338.22,209.09) --
	(338.23,209.09) --
	(338.23,209.10) --
	(338.23,209.10) --
	(338.23,209.11) --
	(338.24,209.11) --
	(338.24,209.12) --
	(338.24,209.12) --
	(338.24,209.13) --
	(338.25,209.13) --
	(338.25,209.14) --
	(338.25,209.14) --
	(338.25,209.15) --
	(338.26,209.15) --
	(338.26,209.16) --
	(338.26,209.16) --
	(338.26,209.17) --
	(338.27,209.17) --
	(338.27,209.18) --
	(338.27,209.18) --
	(338.27,209.19) --
	(338.27,209.19) --
	(338.27,209.20) --
	(338.28,209.20) --
	(338.28,209.21) --
	(338.28,209.21) --
	(338.28,209.22) --
	(338.29,209.22) --
	(338.29,209.23) --
	(338.30,209.23) --
	(338.30,209.24) --
	(338.30,209.24) --
	(338.30,209.25) --
	(338.31,209.25) --
	(338.31,209.25) --
	(338.31,209.25) --
	(338.31,209.27) --
	(338.31,209.27) --
	(338.31,209.28) --
	(338.32,209.28) --
	(338.32,209.29) --
	(338.33,209.29) --
	(338.33,209.30) --
	(338.33,209.30) --
	(338.33,209.31) --
	(338.34,209.31) --
	(338.34,209.32) --
	(338.34,209.32) --
	(338.34,209.33) --
	(338.35,209.33) --
	(338.35,209.34) --
	(338.35,209.34) --
	(338.35,209.35) --
	(338.36,209.35) --
	(338.36,209.36) --
	(338.36,209.36) --
	(338.36,209.37) --
	(338.37,209.37) --
	(338.37,209.38) --
	(338.38,209.38) --
	(338.38,209.39) --
	(338.38,209.39) --
	(338.38,209.40) --
	(338.39,209.40) --
	(338.39,209.40) --
	(338.40,209.40) --
	(338.40,209.41) --
	(338.40,209.41) --
	(338.40,209.42) --
	(338.41,209.42) --
	(338.41,209.43) --
	(338.41,209.43) --
	(338.41,209.44) --
	(338.42,209.44) --
	(338.42,209.45) --
	(338.42,209.45) --
	(338.42,209.46) --
	(338.43,209.46) --
	(338.43,209.47) --
	(338.43,209.47) --
	(338.43,209.48) --
	(338.44,209.48) --
	(338.44,209.49) --
	(338.44,209.49) --
	(338.44,209.50) --
	(338.44,209.50) --
	(338.44,209.51) --
	(338.45,209.51) --
	(338.45,209.52) --
	(338.45,209.52) --
	(338.45,209.53) --
	(338.46,209.53) --
	(338.46,209.53) --
	(338.47,209.53) --
	(338.47,209.55) --
	(338.47,209.55) --
	(338.47,209.56) --
	(338.48,209.56) --
	(338.48,209.57) --
	(338.48,209.57) --
	(338.48,209.58) --
	(338.48,209.58) --
	(338.48,209.59) --
	(338.49,209.59) --
	(338.49,209.60) --
	(338.49,209.60) --
	(338.49,209.61) --
	(338.49,209.61) --
	(338.49,209.62) --
	(338.50,209.62) --
	(338.50,209.63) --
	(338.50,209.63) --
	(338.50,209.64) --
	(338.51,209.64) --
	(338.51,209.65) --
	(338.51,209.65) --
	(338.51,209.66) --
	(338.52,209.66) --
	(338.52,209.67) --
	(338.52,209.67) --
	(338.52,209.68) --
	(338.53,209.68) --
	(338.53,209.69) --
	(338.53,209.69) --
	(338.53,209.69) --
	(338.54,209.69) --
	(338.54,209.71) --
	(338.54,209.71) --
	(338.54,209.71) --
	(338.55,209.71) --
	(338.55,209.72) --
	(338.55,209.72) --
	(338.55,209.73) --
	(338.56,209.73) --
	(338.56,209.74) --
	(338.56,209.74) --
	(338.56,209.75) --
	(338.56,209.75) --
	(338.56,209.77) --
	(338.57,209.77) --
	(338.57,209.78) --
	(338.57,209.78) --
	(338.57,209.79) --
	(338.58,209.79) --
	(338.58,209.80) --
	(338.58,209.80) --
	(338.58,209.80) --
	(338.59,209.80) --
	(338.59,209.81) --
	(338.59,209.81) --
	(338.59,209.83) --
	(338.60,209.83) --
	(338.60,209.83) --
	(338.60,209.83) --
	(338.60,209.84) --
	(338.61,209.84) --
	(338.61,209.85) --
	(338.61,209.85) --
	(338.61,209.86) --
	(338.62,209.86) --
	(338.62,209.87) --
	(338.62,209.87) --
	(338.62,209.88) --
	(338.62,209.88) --
	(338.62,209.89) --
	(338.63,209.89) --
	(338.63,209.90) --
	(338.63,209.90) --
	(338.63,209.91) --
	(338.64,209.91) --
	(338.64,209.91) --
	(338.64,209.91) --
	(338.64,209.92) --
	(338.65,209.92) --
	(338.65,209.93) --
	(338.65,209.93) --
	(338.65,209.94) --
	(338.65,209.94) --
	(338.65,209.95) --
	(338.66,209.95) --
	(338.66,209.96) --
	(338.66,209.96) --
	(338.66,209.97) --
	(338.67,209.97) --
	(338.67,209.98) --
	(338.67,209.98) --
	(338.67,209.99) --
	(338.68,209.99) --
	(338.68,210.00) --
	(338.68,210.00) --
	(338.68,210.01) --
	(338.68,210.01) --
	(338.68,210.02) --
	(338.69,210.02) --
	(338.69,210.03) --
	(338.70,210.03) --
	(338.70,210.04) --
	(338.70,210.04) --
	(338.70,210.05) --
	(338.71,210.05) --
	(338.71,210.06) --
	(338.71,210.06) --
	(338.71,210.07) --
	(338.72,210.07) --
	(338.72,210.08) --
	(338.72,210.08) --
	(338.72,210.09) --
	(338.72,210.09) --
	(338.72,210.10) --
	(338.73,210.10) --
	(338.73,210.11) --
	(338.73,210.11) --
	(338.73,210.12) --
	(338.74,210.12) --
	(338.74,210.12) --
	(338.75,210.12) --
	(338.75,210.13) --
	(338.75,210.13) --
	(338.75,210.14) --
	(338.75,210.14) --
	(338.75,210.15) --
	(338.76,210.15) --
	(338.76,210.16) --
	(338.76,210.16) --
	(338.76,210.17) --
	(338.77,210.17) --
	(338.77,210.18) --
	(338.78,210.18) --
	(338.78,210.19) --
	(338.78,210.19) --
	(338.78,210.20) --
	(338.78,210.20) --
	(338.78,210.21) --
	(338.79,210.21) --
	(338.79,210.22) --
	(338.79,210.22) --
	(338.79,210.23) --
	(338.80,210.23) --
	(338.80,210.24) --
	(338.80,210.24) --
	(338.80,210.25) --
	(338.80,210.25) --
	(338.80,210.26) --
	(338.81,210.26) --
	(338.81,210.27) --
	(338.81,210.27) --
	(338.81,210.27) --
	(338.81,210.27) --
	(338.81,210.28) --
	(338.82,210.28) --
	(338.82,210.29) --
	(338.82,210.29) --
	(338.82,210.30) --
	(338.83,210.30) --
	(338.83,210.31) --
	(338.84,210.31) --
	(338.84,210.32) --
	(338.84,210.32) --
	(338.84,210.33) --
	(338.85,210.33) --
	(338.85,210.34) --
	(338.85,210.34) --
	(338.85,210.34) --
	(338.85,210.34) --
	(338.85,210.35) --
	(338.86,210.35) --
	(338.86,210.36) --
	(338.87,210.36) --
	(338.87,210.37) --
	(338.87,210.37) --
	(338.87,210.38) --
	(338.87,210.38) --
	(338.87,210.40) --
	(338.88,210.40) --
	(338.88,210.41) --
	(338.88,210.41) --
	(338.88,210.42) --
	(338.88,210.42) --
	(338.88,210.43) --
	(338.89,210.43) --
	(338.89,210.44) --
	(338.90,210.44) --
	(338.90,210.45) --
	(338.90,210.45) --
	(338.90,210.46) --
	(338.91,210.46) --
	(338.91,210.47) --
	(338.92,210.47) --
	(338.92,210.48) --
	(338.92,210.48) --
	(338.92,210.49) --
	(338.93,210.49) --
	(338.93,210.50) --
	(338.93,210.50) --
	(338.93,210.51) --
	(338.94,210.51) --
	(338.94,210.52) --
	(338.95,210.52) --
	(338.95,210.53) --
	(338.95,210.53) --
	(338.95,210.54) --
	(338.96,210.54) --
	(338.96,210.55) --
	(338.97,210.55) --
	(338.97,210.56) --
	(338.97,210.56) --
	(338.97,210.57) --
	(338.98,210.57) --
	(338.98,210.58) --
	(338.98,210.58) --
	(338.98,210.59) --
	(338.99,210.59) --
	(338.99,210.60) --
	(339.00,210.60) --
	(339.00,210.61) --
	(339.00,210.61) --
	(339.00,210.62) --
	(339.00,210.62) --
	(339.00,210.63) --
	(339.01,210.63) --
	(339.01,210.64) --
	(339.02,210.64) --
	(339.02,210.65) --
	(339.02,210.65) --
	(339.02,210.66) --
	(339.03,210.66) --
	(339.03,210.67) --
	(339.03,210.67) --
	(339.03,210.67) --
	(339.04,210.67) --
	(339.04,210.68) --
	(339.04,210.68) --
	(339.04,210.69) --
	(339.05,210.69) --
	(339.05,210.70) --
	(339.05,210.70) --
	(339.05,210.71) --
	(339.06,210.71) --
	(339.06,210.72) --
	(339.06,210.72) --
	(339.06,210.73) --
	(339.07,210.73) --
	(339.07,210.74) --
	(339.07,210.74) --
	(339.07,210.75) --
	(339.08,210.75) --
	(339.08,210.76) --
	(339.08,210.76) --
	(339.08,210.77) --
	(339.09,210.77) --
	(339.09,210.78) --
	(339.09,210.78) --
	(339.09,210.79) --
	(339.10,210.79) --
	(339.10,210.80) --
	(339.11,210.80) --
	(339.11,210.80) --
	(339.11,210.80) --
	(339.11,210.81) --
	(339.12,210.81) --
	(339.12,210.82) --
	(339.12,210.82) --
	(339.12,210.83) --
	(339.13,210.83) --
	(339.13,210.84) --
	(339.13,210.84) --
	(339.13,210.85) --
	(339.14,210.85) --
	(339.14,210.86) --
	(339.15,210.86) --
	(339.15,210.87) --
	(339.15,210.87) --
	(339.15,210.88) --
	(339.16,210.88) --
	(339.16,210.89) --
	(339.16,210.89) --
	(339.16,210.90) --
	(339.17,210.90) --
	(339.17,210.91) --
	(339.18,210.91) --
	(339.18,210.92) --
	(339.18,210.92) --
	(339.18,210.93) --
	(339.19,210.93) --
	(339.19,210.94) --
	(339.19,210.94) --
	(339.19,210.95) --
	(339.20,210.95) --
	(339.20,210.96) --
	(339.20,210.96) --
	(339.20,210.97) --
	(339.21,210.97) --
	(339.21,210.98) --
	(339.21,210.98) --
	(339.21,210.99) --
	(339.22,210.99) --
	(339.22,211.00) --
	(339.22,211.00) --
	(339.22,211.00) --
	(339.23,211.00) --
	(339.23,211.01) --
	(339.23,211.01) --
	(339.23,211.03) --
	(339.24,211.03) --
	(339.24,211.04) --
	(339.24,211.04) --
	(339.24,211.05) --
	(339.25,211.05) --
	(339.25,211.06) --
	(339.25,211.06) --
	(339.25,211.06) --
	(339.26,211.06) --
	(339.26,211.08) --
	(339.26,211.08) --
	(339.26,211.08) --
	(339.27,211.08) --
	(339.27,211.09) --
	(339.27,211.09) --
	(339.27,211.10) --
	(339.28,211.10) --
	(339.28,211.11) --
	(339.28,211.11) --
	(339.28,211.12) --
	(339.29,211.12) --
	(339.29,211.13) --
	(339.29,211.13) --
	(339.29,211.14) --
	(339.29,211.14) --
	(339.29,211.15) --
	(339.30,211.15) --
	(339.30,211.16) --
	(339.30,211.16) --
	(339.30,211.17) --
	(339.31,211.17) --
	(339.31,211.18) --
	(339.32,211.18) --
	(339.32,211.19) --
	(339.32,211.19) --
	(339.32,211.20) --
	(339.33,211.20) --
	(339.33,211.21) --
	(339.33,211.21) --
	(339.33,211.22) --
	(339.34,211.22) --
	(339.34,211.23) --
	(339.34,211.23) --
	(339.34,211.23) --
	(339.35,211.23) --
	(339.35,211.24) --
	(339.35,211.24) --
	(339.35,211.25) --
	(339.36,211.25) --
	(339.36,211.26) --
	(339.36,211.26) --
	(339.36,211.27) --
	(339.36,211.27) --
	(339.36,211.28) --
	(339.37,211.28) --
	(339.37,211.29) --
	(339.37,211.29) --
	(339.37,211.30) --
	(339.37,211.30) --
	(339.37,211.31) --
	(339.38,211.31) --
	(339.38,211.32) --
	(339.39,211.32) --
	(339.39,211.33) --
	(339.39,211.33) --
	(339.39,211.34) --
	(339.39,211.34) --
	(339.39,211.35) --
	(339.40,211.35) --
	(339.40,211.36) --
	(339.41,211.36) --
	(339.41,211.37) --
	(339.41,211.37) --
	(339.41,211.38) --
	(339.42,211.38) --
	(339.42,211.40) --
	(339.43,211.40) --
	(339.43,211.41) --
	(339.43,211.41) --
	(339.43,211.42) --
	(339.43,211.42) --
	(339.43,211.43) --
	(339.44,211.43) --
	(339.44,211.44) --
	(339.44,211.44) --
	(339.44,211.45) --
	(339.45,211.45) --
	(339.45,211.45) --
	(339.45,211.45) --
	(339.45,211.46) --
	(339.45,211.46) --
	(339.45,211.47) --
	(339.46,211.47) --
	(339.46,211.48) --
	(339.46,211.48) --
	(339.46,211.49) --
	(339.47,211.49) --
	(339.47,211.50) --
	(339.47,211.50) --
	(339.47,211.51) --
	(339.48,211.51) --
	(339.48,211.52) --
	(339.48,211.52) --
	(339.48,211.53) --
	(339.49,211.53) --
	(339.49,211.54) --
	(339.49,211.54) --
	(339.49,211.55) --
	(339.50,211.55) --
	(339.50,211.56) --
	(339.50,211.56) --
	(339.50,211.57) --
	(339.50,211.57) --
	(339.50,211.58) --
	(339.51,211.58) --
	(339.51,211.59) --
	(339.52,211.59) --
	(339.52,211.60) --
	(339.52,211.60) --
	(339.52,211.61) --
	(339.53,211.61) --
	(339.53,211.62) --
	(339.53,211.62) --
	(339.53,211.63) --
	(339.54,211.63) --
	(339.54,211.64) --
	(339.54,211.64) --
	(339.54,211.65) --
	(339.55,211.65) --
	(339.55,211.66) --
	(339.56,211.66) --
	(339.56,211.67) --
	(339.56,211.67) --
	(339.56,211.67) --
	(339.57,211.67) --
	(339.57,211.68) --
	(339.58,211.68) --
	(339.58,211.69) --
	(339.58,211.69) --
	(339.58,211.70) --
	(339.59,211.70) --
	(339.59,211.71) --
	(339.59,211.71) --
	(339.59,211.72) --
	(339.60,211.72) --
	(339.60,211.73) --
	(339.60,211.73) --
	(339.60,211.74) --
	(339.61,211.74) --
	(339.61,211.75) --
	(339.61,211.75) --
	(339.61,211.76) --
	(339.62,211.76) --
	(339.62,211.77) --
	(339.62,211.77) --
	(339.62,211.78) --
	(339.63,211.78) --
	(339.63,211.79) --
	(339.63,211.79) --
	(339.63,211.80) --
	(339.63,211.80) --
	(339.63,211.81) --
	(339.64,211.81) --
	(339.64,211.81) --
	(339.64,211.81) --
	(339.64,211.83) --
	(339.65,211.83) --
	(339.65,211.84) --
	(339.65,211.84) --
	(339.65,211.85) --
	(339.66,211.85) --
	(339.66,211.86) --
	(339.66,211.86) --
	(339.66,211.87) --
	(339.67,211.87) --
	(339.67,211.88) --
	(339.67,211.88) --
	(339.67,211.89) --
	(339.67,211.89) --
	(339.67,211.90) --
	(339.68,211.90) --
	(339.68,211.92) --
	(339.69,211.92) --
	(339.69,211.93) --
	(339.69,211.93) --
	(339.69,211.94) --
	(339.70,211.94) --
	(339.70,211.95) --
	(339.70,211.95) --
	(339.70,211.96) --
	(339.70,211.96) --
	(339.70,211.97) --
	(339.71,211.97) --
	(339.71,211.98) --
	(339.72,211.98) --
	(339.72,211.98) --
	(339.72,211.98) --
	(339.72,211.99) --
	(339.72,211.99) --
	(339.72,212.00) --
	(339.72,212.00) --
	(339.72,212.01) --
	(339.73,212.01) --
	(339.73,212.02) --
	(339.74,212.02) --
	(339.74,212.03) --
	(339.74,212.03) --
	(339.74,212.04) --
	(339.74,212.04) --
	(339.74,212.05) --
	(339.74,212.05) --
	(339.74,212.06) --
	(339.75,212.06) --
	(339.75,212.07) --
	(339.76,212.07) --
	(339.76,212.08) --
	(339.76,212.08) --
	(339.76,212.09) --
	(339.77,212.09) --
	(339.77,212.10) --
	(339.77,212.10) --
	(339.77,212.10) --
	(339.78,212.10) --
	(339.78,212.11) --
	(339.78,212.11) --
	(339.78,212.13) --
	(339.79,212.13) --
	(339.79,212.14) --
	(339.79,212.14) --
	(339.79,212.14) --
	(339.80,212.14) --
	(339.80,212.16) --
	(339.80,212.16) --
	(339.80,212.17) --
	(339.80,212.17) --
	(339.80,212.17) --
	(339.81,212.17) --
	(339.81,212.19) --
	(339.82,212.19) --
	(339.82,212.19) --
	(339.82,212.19) --
	(339.82,212.20) --
	(339.83,212.20) --
	(339.83,212.21) --
	(339.83,212.21) --
	(339.83,212.22) --
	(339.84,212.22) --
	(339.84,212.23) --
	(339.84,212.23) --
	(339.84,212.24) --
	(339.85,212.24) --
	(339.85,212.25) --
	(339.85,212.25) --
	(339.85,212.26) --
	(339.86,212.26) --
	(339.86,212.27) --
	(339.86,212.27) --
	(339.86,212.28) --
	(339.86,212.28) --
	(339.86,212.29) --
	(339.87,212.29) --
	(339.87,212.30) --
	(339.88,212.30) --
	(339.88,212.31) --
	(339.88,212.31) --
	(339.88,212.32) --
	(339.89,212.32) --
	(339.89,212.32) --
	(339.89,212.32) --
	(339.89,212.33) --
	(339.90,212.33) --
	(339.90,212.34) --
	(339.90,212.34) --
	(339.90,212.35) --
	(339.90,212.35) --
	(339.90,212.36) --
	(339.91,212.36) --
	(339.91,212.37) --
	(339.91,212.37) --
	(339.91,212.38) --
	(339.91,212.38) --
	(339.91,212.38) --
	(339.92,212.38) --
	(339.92,212.39) --
	(339.92,212.39) --
	(339.92,212.40) --
	(339.93,212.40) --
	(339.93,212.41) --
	(339.93,212.41) --
	(339.93,212.42) --
	(339.94,212.42) --
	(339.94,212.43) --
	(339.94,212.43) --
	(339.94,212.44) --
	(339.95,212.44) --
	(339.95,212.45) --
	(339.95,212.45) --
	(339.95,212.46) --
	(339.96,212.46) --
	(339.96,212.47) --
	(339.97,212.47) --
	(339.97,212.48) --
	(339.97,212.48) --
	(339.97,212.49) --
	(339.98,212.49) --
	(339.98,212.49) --
	(339.98,212.49) --
	(339.98,212.50) --
	(339.98,212.50) --
	(339.98,212.52) --
	(339.99,212.52) --
	(339.99,212.53) --
	(339.99,212.53) --
	(339.99,212.54) --
	(340.00,212.54) --
	(340.00,212.55) --
	(340.00,212.55) --
	(340.00,212.56) --
	(340.01,212.56) --
	(340.01,212.57) --
	(340.01,212.57) --
	(340.01,212.58) --
	(340.02,212.58) --
	(340.02,212.59) --
	(340.02,212.59) --
	(340.02,212.60) --
	(340.02,212.60) --
	(340.02,212.61) --
	(340.03,212.61) --
	(340.03,212.61) --
	(340.03,212.61) --
	(340.03,212.62) --
	(340.03,212.62) --
	(340.03,212.63) --
	(340.04,212.63) --
	(340.04,212.64) --
	(340.04,212.64) --
	(340.04,212.65) --
	(340.05,212.65) --
	(340.05,212.66) --
	(340.05,212.66) --
	(340.05,212.67) --
	(340.05,212.67) --
	(340.05,212.68) --
	(340.06,212.68) --
	(340.06,212.69) --
	(340.06,212.69) --
	(340.06,212.70) --
	(340.07,212.70) --
	(340.07,212.70) --
	(340.07,212.70) --
	(340.07,212.72) --
	(340.08,212.72) --
	(340.08,212.72) --
	(340.08,212.72) --
	(340.08,212.74) --
	(340.09,212.74) --
	(340.09,212.75) --
	(340.09,212.75) --
	(340.09,212.76) --
	(340.10,212.76) --
	(340.10,212.77) --
	(340.11,212.77) --
	(340.11,212.78) --
	(340.11,212.78) --
	(340.11,212.79) --
	(340.12,212.79) --
	(340.12,212.80) --
	(340.12,212.80) --
	(340.12,212.81) --
	(340.12,212.81) --
	(340.12,212.82) --
	(340.13,212.82) --
	(340.13,212.83) --
	(340.13,212.83) --
	(340.13,212.83) --
	(340.13,212.83) --
	(340.13,212.84) --
	(340.14,212.84) --
	(340.14,212.85) --
	(340.14,212.85) --
	(340.14,212.86) --
	(340.15,212.86) --
	(340.15,212.87) --
	(340.15,212.87) --
	(340.15,212.88) --
	(340.16,212.88) --
	(340.16,212.89) --
	(340.16,212.89) --
	(340.16,212.90) --
	(340.17,212.90) --
	(340.17,212.91) --
	(340.17,212.91) --
	(340.17,212.92) --
	(340.18,212.92) --
	(340.18,212.93) --
	(340.18,212.93) --
	(340.18,212.94) --
	(340.19,212.94) --
	(340.19,212.95) --
	(340.19,212.95) --
	(340.19,212.96) --
	(340.20,212.96) --
	(340.20,212.97) --
	(340.20,212.97) --
	(340.20,212.97) --
	(340.21,212.97) --
	(340.21,212.98) --
	(340.21,212.98) --
	(340.21,213.00) --
	(340.22,213.00) --
	(340.22,213.01) --
	(340.22,213.01) --
	(340.22,213.01) --
	(340.23,213.01) --
	(340.23,213.02) --
	(340.23,213.02) --
	(340.23,213.03) --
	(340.24,213.03) --
	(340.24,213.04) --
	(340.24,213.04) --
	(340.24,213.05) --
	(340.24,213.05) --
	(340.24,213.06) --
	(340.25,213.06) --
	(340.25,213.07) --
	(340.25,213.07) --
	(340.25,213.08) --
	(340.25,213.08) --
	(340.25,213.09) --
	(340.26,213.09) --
	(340.26,213.10) --
	(340.26,213.10) --
	(340.26,213.11) --
	(340.27,213.11) --
	(340.27,213.12) --
	(340.27,213.12) --
	(340.27,213.13) --
	(340.28,213.13) --
	(340.28,213.14) --
	(340.28,213.14) --
	(340.28,213.15) --
	(340.29,213.15) --
	(340.29,213.16) --
	(340.29,213.16) --
	(340.29,213.17) --
	(340.30,213.17) --
	(340.30,213.18) --
	(340.31,213.18) --
	(340.31,213.19) --
	(340.31,213.19) --
	(340.31,213.20) --
	(340.32,213.20) --
	(340.32,213.21) --
	(340.32,213.21) --
	(340.32,213.22) --
	(340.33,213.22) --
	(340.33,213.23) --
	(340.33,213.23) --
	(340.33,213.23) --
	(340.33,213.23) --
	(340.33,213.24) --
	(340.34,213.24) --
	(340.34,213.25) --
	(340.34,213.25) --
	(340.34,213.26) --
	(340.35,213.26) --
	(340.35,213.27) --
	(340.35,213.27) --
	(340.35,213.28) --
	(340.35,213.28) --
	(340.35,213.29) --
	(340.36,213.29) --
	(340.36,213.30) --
	(340.36,213.30) --
	(340.36,213.31) --
	(340.37,213.31) --
	(340.37,213.32) --
	(340.37,213.32) --
	(340.37,213.33) --
	(340.38,213.33) --
	(340.38,213.33) --
	(340.38,213.33) --
	(340.38,213.34) --
	(340.38,213.34) --
	(340.38,213.35) --
	(340.38,213.35) --
	(340.38,213.36) --
	(340.39,213.36) --
	(340.39,213.37) --
	(340.40,213.37) --
	(340.40,213.38) --
	(340.40,213.38) --
	(340.40,213.39) --
	(340.41,213.39) --
	(340.41,213.40) --
	(340.41,213.40) --
	(340.41,213.41) --
	(340.42,213.41) --
	(340.42,213.42) --
	(340.42,213.42) --
	(340.42,213.43) --
	(340.43,213.43) --
	(340.43,213.44) --
	(340.43,213.44) --
	(340.43,213.45) --
	(340.44,213.45) --
	(340.44,213.46) --
	(340.44,213.46) --
	(340.44,213.47) --
	(340.45,213.47) --
	(340.45,213.48) --
	(340.45,213.48) --
	(340.45,213.48) --
	(340.46,213.48) --
	(340.46,213.49) --
	(340.46,213.49) --
	(340.46,213.50) --
	(340.47,213.50) --
	(340.47,213.51) --
	(340.47,213.51) --
	(340.47,213.52) --
	(340.47,213.52) --
	(340.47,213.53) --
	(340.47,213.53) --
	(340.47,213.54) --
	(340.48,213.54) --
	(340.48,213.55) --
	(340.48,213.55) --
	(340.48,213.56) --
	(340.49,213.56) --
	(340.49,213.57) --
	(340.49,213.57) --
	(340.49,213.58) --
	(340.49,213.58) --
	(340.49,213.59) --
	(340.50,213.59) --
	(340.50,213.60) --
	(340.50,213.60) --
	(340.50,213.60) --
	(340.51,213.60) --
	(340.51,213.61) --
	(340.51,213.61) --
	(340.51,213.62) --
	(340.52,213.62) --
	(340.52,213.63) --
	(340.52,213.63) --
	(340.52,213.64) --
	(340.53,213.64) --
	(340.53,213.65) --
	(340.54,213.65) --
	(340.54,213.66) --
	(340.54,213.66) --
	(340.54,213.67) --
	(340.54,213.67) --
	(340.54,213.68) --
	(340.55,213.68) --
	(340.55,213.69) --
	(340.56,213.69) --
	(340.56,213.70) --
	(340.56,213.70) --
	(340.56,213.71) --
	(340.57,213.71) --
	(340.57,213.72) --
	(340.57,213.72) --
	(340.57,213.73) --
	(340.58,213.73) --
	(340.58,213.74) --
	(340.58,213.74) --
	(340.58,213.75) --
	(340.59,213.75) --
	(340.59,213.75) --
	(340.59,213.75) --
	(340.59,213.77) --
	(340.60,213.77) --
	(340.60,213.78) --
	(340.60,213.78) --
	(340.60,213.79) --
	(340.61,213.79) --
	(340.61,213.80) --
	(340.61,213.80) --
	(340.61,213.81) --
	(340.62,213.81) --
	(340.62,213.82) --
	(340.62,213.82) --
	(340.62,213.83) --
	(340.63,213.83) --
	(340.63,213.84) --
	(340.64,213.84) --
	(340.64,213.85) --
	(340.64,213.85) --
	(340.64,213.86) --
	(340.64,213.86) --
	(340.64,213.87) --
	(340.65,213.87) --
	(340.65,213.87) --
	(340.65,213.87) --
	(340.65,213.88) --
	(340.66,213.88) --
	(340.66,213.90) --
	(340.66,213.90) --
	(340.66,213.90) --
	(340.67,213.90) --
	(340.67,213.91) --
	(340.68,213.91) --
	(340.68,213.92) --
	(340.68,213.92) --
	(340.68,213.93) --
	(340.68,213.93) --
	(340.68,213.94) --
	(340.68,213.94) --
	(340.68,213.95) --
	(340.69,213.95) --
	(340.69,213.96) --
	(340.70,213.96) --
	(340.70,213.97) --
	(340.70,213.97) --
	(340.70,213.98) --
	(340.70,213.98) --
	(340.70,213.99) --
	(340.71,213.99) --
	(340.71,214.00) --
	(340.71,214.00) --
	(340.71,214.01) --
	(340.72,214.01) --
	(340.72,214.01) --
	(340.73,214.01) --
	(340.73,214.02) --
	(340.73,214.02) --
	(340.73,214.03) --
	(340.73,214.03) --
	(340.73,214.04) --
	(340.74,214.04) --
	(340.74,214.05) --
	(340.75,214.05) --
	(340.75,214.06) --
	(340.75,214.06) --
	(340.75,214.07) --
	(340.76,214.07) --
	(340.76,214.08) --
	(340.76,214.08) --
	(340.76,214.09) --
	(340.77,214.09) --
	(340.77,214.10) --
	(340.78,214.10) --
	(340.78,214.11) --
	(340.78,214.11) --
	(340.78,214.12) --
	(340.78,214.12) --
	(340.78,214.13) --
	(340.79,214.13) --
	(340.79,214.14) --
	(340.79,214.14) --
	(340.79,214.14) --
	(340.80,214.14) --
	(340.80,214.15) --
	(340.80,214.15) --
	(340.80,214.16) --
	(340.81,214.16) --
	(340.81,214.17) --
	(340.81,214.17) --
	(340.81,214.18) --
	(340.82,214.18) --
	(340.82,214.19) --
	(340.82,214.19) --
	(340.82,214.20) --
	(340.82,214.20) --
	(340.82,214.21) --
	(340.83,214.21) --
	(340.83,214.22) --
	(340.83,214.22) --
	(340.83,214.23) --
	(340.84,214.23) --
	(340.84,214.24) --
	(340.85,214.24) --
	(340.85,214.25) --
	(340.85,214.25) --
	(340.85,214.26) --
	(340.85,214.26) --
	(340.85,214.27) --
	(340.86,214.27) --
	(340.86,214.28) --
	(340.86,214.28) --
	(340.86,214.29) --
	(340.87,214.29) --
	(340.87,214.30) --
	(340.88,214.30) --
	(340.88,214.31) --
	(340.88,214.31) --
	(340.88,214.32) --
	(340.88,214.32) --
	(340.88,214.33) --
	(340.89,214.33) --
	(340.89,214.34) --
	(340.90,214.34) --
	(340.90,214.35) --
	(340.90,214.35) --
	(340.90,214.36) --
	(340.90,214.36) --
	(340.90,214.36) --
	(340.91,214.36) --
	(340.91,214.37) --
	(340.91,214.37) --
	(340.91,214.38) --
	(340.91,214.38) --
	(340.91,214.39) --
	(340.92,214.39) --
	(340.92,214.40) --
	(340.93,214.40) --
	(340.93,214.41) --
	(340.93,214.41) --
	(340.93,214.42) --
	(340.93,214.42) --
	(340.93,214.43) --
	(340.94,214.43) --
	(340.94,214.44) --
	(340.94,214.44) --
	(340.94,214.45) --
	(340.95,214.45) --
	(340.95,214.46) --
	(340.95,214.46) --
	(340.95,214.47) --
	(340.95,214.47) --
	(340.95,214.48) --
	(340.96,214.48) --
	(340.96,214.49) --
	(340.96,214.49) --
	(340.96,214.50) --
	(340.97,214.50) --
	(340.97,214.51) --
	(340.97,214.51) --
	(340.97,214.52) --
	(340.97,214.52) --
	(340.97,214.53) --
	(340.98,214.53) --
	(340.98,214.54) --
	(340.98,214.54) --
	(340.98,214.55) --
	(340.99,214.55) --
	(340.99,214.56) --
	(340.99,214.56) --
	(340.99,214.57) --
	(340.99,214.57) --
	(340.99,214.58) --
	(341.00,214.58) --
	(341.00,214.59) --
	(341.00,214.59) --
	(341.00,214.60) --
	(341.01,214.60) --
	(341.01,214.61) --
	(341.01,214.61) --
	(341.01,214.62) --
	(341.01,214.62) --
	(341.01,214.63) --
	(341.02,214.63) --
	(341.02,214.64) --
	(341.02,214.64) --
	(341.02,214.64) --
	(341.02,214.64) --
	(341.02,214.65) --
	(341.03,214.65) --
	(341.03,214.66) --
	(341.03,214.66) --
	(341.03,214.67) --
	(341.04,214.67) --
	(341.04,214.68) --
	(341.04,214.68) --
	(341.04,214.69) --
	(341.05,214.69) --
	(341.05,214.70) --
	(341.05,214.70) --
	(341.05,214.71) --
	(341.06,214.71) --
	(341.06,214.72) --
	(341.06,214.72) --
	(341.06,214.73) --
	(341.07,214.73) --
	(341.07,214.74) --
	(341.07,214.74) --
	(341.07,214.75) --
	(341.08,214.75) --
	(341.08,214.76) --
	(341.08,214.76) --
	(341.08,214.77) --
	(341.09,214.77) --
	(341.09,214.78) --
	(341.10,214.78) --
	(341.10,214.79) --
	(341.10,214.79) --
	(341.10,214.80) --
	(341.11,214.80) --
	(341.11,214.80) --
	(341.11,214.80) --
	(341.11,214.81) --
	(341.12,214.81) --
	(341.12,214.82) --
	(341.12,214.82) --
	(341.12,214.83) --
	(341.13,214.83) --
	(341.13,214.84) --
	(341.13,214.84) --
	(341.13,214.85) --
	(341.13,214.85) --
	(341.13,214.86) --
	(341.14,214.86) --
	(341.14,214.87) --
	(341.14,214.87) --
	(341.14,214.88) --
	(341.15,214.88) --
	(341.15,214.89) --
	(341.15,214.89) --
	(341.15,214.90) --
	(341.16,214.90) --
	(341.16,214.90) --
	(341.16,214.90) --
	(341.16,214.92) --
	(341.16,214.92) --
	(341.16,214.92) --
	(341.17,214.92) --
	(341.17,214.93) --
	(341.17,214.93) --
	(341.17,214.94) --
	(341.18,214.94) --
	(341.18,214.95) --
	(341.19,214.95) --
	(341.19,214.96) --
	(341.19,214.96) --
	(341.19,214.97) --
	(341.19,214.97) --
	(341.19,214.98) --
	(341.20,214.98) --
	(341.20,214.99) --
	(341.21,214.99) --
	(341.21,215.01) --
	(341.21,215.01) --
	(341.21,215.02) --
	(341.21,215.02) --
	(341.21,215.02) --
	(341.22,215.02) --
	(341.22,215.03) --
	(341.23,215.03) --
	(341.23,215.04) --
	(341.23,215.04) --
	(341.23,215.05) --
	(341.23,215.05) --
	(341.23,215.06) --
	(341.24,215.06) --
	(341.24,215.07) --
	(341.25,215.07) --
	(341.25,215.08) --
	(341.25,215.08) --
	(341.25,215.09) --
	(341.26,215.09) --
	(341.26,215.10) --
	(341.26,215.10) --
	(341.26,215.11) --
	(341.26,215.11) --
	(341.26,215.12) --
	(341.27,215.12) --
	(341.27,215.13) --
	(341.28,215.13) --
	(341.28,215.14) --
	(341.28,215.14) --
	(341.28,215.15) --
	(341.29,215.15) --
	(341.29,215.16) --
	(341.29,215.16) --
	(341.29,215.17) --
	(341.30,215.17) --
	(341.30,215.18) --
	(341.30,215.18) --
	(341.30,215.18) --
	(341.31,215.18) --
	(341.31,215.19) --
	(341.31,215.19) --
	(341.31,215.21) --
	(341.32,215.21) --
	(341.32,215.21) --
	(341.32,215.21) --
	(341.32,215.22) --
	(341.33,215.22) --
	(341.33,215.23) --
	(341.33,215.23) --
	(341.33,215.24) --
	(341.34,215.24) --
	(341.34,215.25) --
	(341.34,215.25) --
	(341.34,215.26) --
	(341.35,215.26) --
	(341.35,215.27) --
	(341.35,215.27) --
	(341.35,215.28) --
	(341.35,215.28) --
	(341.35,215.29) --
	(341.36,215.29) --
	(341.36,215.29) --
	(341.36,215.29) --
	(341.36,215.30) --
	(341.37,215.30) --
	(341.37,215.31) --
	(341.38,215.31) --
	(341.38,215.32) --
	(341.38,215.32) --
	(341.38,215.33) --
	(341.39,215.33) --
	(341.39,215.34) --
	(341.39,215.34) --
	(341.39,215.35) --
	(341.40,215.35) --
	(341.40,215.36) --
	(341.40,215.36) --
	(341.40,215.37) --
	(341.41,215.37) --
	(341.41,215.38) --
	(341.41,215.38) --
	(341.41,215.39) --
	(341.42,215.39) --
	(341.42,215.40) --
	(341.42,215.40) --
	(341.42,215.41) --
	(341.42,215.41) --
	(341.42,215.42) --
	(341.43,215.42) --
	(341.43,215.43) --
	(341.44,215.43) --
	(341.44,215.44) --
	(341.44,215.44) --
	(341.44,215.45) --
	(341.45,215.45) --
	(341.45,215.46) --
	(341.45,215.46) --
	(341.45,215.47) --
	(341.46,215.47) --
	(341.46,215.47) --
	(341.46,215.47) --
	(341.46,215.49) --
	(341.46,215.49) --
	(341.46,215.50) --
	(341.47,215.50) --
	(341.47,215.51) --
	(341.47,215.51) --
	(341.47,215.52) --
	(341.48,215.52) --
	(341.48,215.52) --
	(341.48,215.52) --
	(341.48,215.53) --
	(341.48,215.53) --
	(341.48,215.54) --
	(341.49,215.54) --
	(341.49,215.55) --
	(341.50,215.55) --
	(341.50,215.56) --
	(341.50,215.56) --
	(341.50,215.57) --
	(341.51,215.57) --
	(341.51,215.58) --
	(341.51,215.58) --
	(341.51,215.59) --
	(341.52,215.59) --
	(341.52,215.60) --
	(341.53,215.60) --
	(341.53,215.61) --
	(341.53,215.61) --
	(341.53,215.62) --
	(341.53,215.62) --
	(341.53,215.63) --
	(341.54,215.63) --
	(341.54,215.64) --
	(341.54,215.64) --
	(341.54,215.65) --
	(341.55,215.65) --
	(341.55,215.66) --
	(341.55,215.66) --
	(341.55,215.67) --
	(341.56,215.67) --
	(341.56,215.68) --
	(341.56,215.68) --
	(341.56,215.69) --
	(341.57,215.69) --
	(341.57,215.70) --
	(341.58,215.70) --
	(341.58,215.71) --
	(341.58,215.71) --
	(341.58,215.71) --
	(341.59,215.71) --
	(341.59,215.72) --
	(341.59,215.72) --
	(341.59,215.74) --
	(341.60,215.74) --
	(341.60,215.75) --
	(341.60,215.75) --
	(341.60,215.76) --
	(341.60,215.76) --
	(341.60,215.76) --
	(341.61,215.76) --
	(341.61,215.78) --
	(341.62,215.78) --
	(341.62,215.79) --
	(341.62,215.79) --
	(341.62,215.79) --
	(341.63,215.79) --
	(341.63,215.80) --
	(341.63,215.80) --
	(341.63,215.81) --
	(341.63,215.81) --
	(341.63,215.82) --
	(341.64,215.82) --
	(341.64,215.83) --
	(341.64,215.83) --
	(341.64,215.84) --
	(341.65,215.84) --
	(341.65,215.85) --
	(341.66,215.85) --
	(341.66,215.86) --
	(341.66,215.86) --
	(341.66,215.87) --
	(341.67,215.87) --
	(341.67,215.88) --
	(341.67,215.88) --
	(341.67,215.89) --
	(341.68,215.89) --
	(341.68,215.90) --
	(341.68,215.90) --
	(341.68,215.91) --
	(341.68,215.91) --
	(341.68,215.92) --
	(341.69,215.92) --
	(341.69,215.93) --
	(341.69,215.93) --
	(341.69,215.94) --
	(341.70,215.94) --
	(341.70,215.95) --
	(341.70,215.95) --
	(341.70,215.95) --
	(341.71,215.95) --
	(341.71,215.96) --
	(341.71,215.96) --
	(341.71,215.97) --
	(341.71,215.97) --
	(341.71,215.98) --
	(341.72,215.98) --
	(341.72,215.99) --
	(341.72,215.99) --
	(341.72,216.00) --
	(341.73,216.00) --
	(341.73,216.01) --
	(341.73,216.01) --
	(341.73,216.02) --
	(341.74,216.02) --
	(341.74,216.03) --
	(341.75,216.03) --
	(341.75,216.04) --
	(341.75,216.04) --
	(341.75,216.05) --
	(341.76,216.05) --
	(341.76,216.06) --
	(341.76,216.06) --
	(341.76,216.07) --
	(341.77,216.07) --
	(341.77,216.08) --
	(341.77,216.08) --
	(341.77,216.09) --
	(341.78,216.09) --
	(341.78,216.10) --
	(341.78,216.10) --
	(341.78,216.11) --
	(341.79,216.11) --
	(341.79,216.11) --
	(341.79,216.11) --
	(341.79,216.12) --
	(341.80,216.12) --
	(341.80,216.13) --
	(341.80,216.13) --
	(341.80,216.14) --
	(341.81,216.14) --
	(341.81,216.15) --
	(341.81,216.15) --
	(341.81,216.16) --
	(341.82,216.16) --
	(341.82,216.17) --
	(341.82,216.17) --
	(341.82,216.18) --
	(341.83,216.18) --
	(341.83,216.19) --
	(341.83,216.19) --
	(341.83,216.20) --
	(341.83,216.20) --
	(341.83,216.21) --
	(341.84,216.21) --
	(341.84,216.22) --
	(341.85,216.22) --
	(341.85,216.23) --
	(341.85,216.23) --
	(341.85,216.24) --
	(341.85,216.24) --
	(341.85,216.25) --
	(341.86,216.25) --
	(341.86,216.25) --
	(341.86,216.25) --
	(341.86,216.26) --
	(341.87,216.26) --
	(341.87,216.27) --
	(341.87,216.27) --
	(341.87,216.28) --
	(341.88,216.28) --
	(341.88,216.29) --
	(341.88,216.29) --
	(341.88,216.30) --
	(341.88,216.30) --
	(341.88,216.31) --
	(341.89,216.31) --
	(341.89,216.32) --
	(341.90,216.32) --
	(341.90,216.33) --
	(341.90,216.33) --
	(341.90,216.34) --
	(341.91,216.34) --
	(341.91,216.35) --
	(341.91,216.35) --
	(341.91,216.36) --
	(341.91,216.36) --
	(341.91,216.37) --
	(341.92,216.37) --
	(341.92,216.38) --
	(341.92,216.38) --
	(341.92,216.39) --
	(341.92,216.39) --
	(341.92,216.40) --
	(341.93,216.40) --
	(341.93,216.40) --
	(341.93,216.40) --
	(341.93,216.41) --
	(341.94,216.41) --
	(341.94,216.42) --
	(341.94,216.42) --
	(341.94,216.43) --
	(341.94,216.43) --
	(341.94,216.44) --
	(341.95,216.44) --
	(341.95,216.45) --
	(341.95,216.45) --
	(341.95,216.46) --
	(341.96,216.46) --
	(341.96,216.47) --
	(341.96,216.47) --
	(341.96,216.48) --
	(341.97,216.48) --
	(341.97,216.49) --
	(341.97,216.49) --
	(341.97,216.50) --
	(341.98,216.50) --
	(341.98,216.51) --
	(341.98,216.51) --
	(341.98,216.52) --
	(341.99,216.52) --
	(341.99,216.52) --
	(341.99,216.52) --
	(341.99,216.53) --
	(342.00,216.53) --
	(342.00,216.54) --
	(342.00,216.54) --
	(342.00,216.55) --
	(342.01,216.55) --
	(342.01,216.56) --
	(342.01,216.56) --
	(342.01,216.57) --
	(342.02,216.57) --
	(342.02,216.58) --
	(342.02,216.58) --
	(342.02,216.59) --
	(342.02,216.59) --
	(342.02,216.60) --
	(342.03,216.60) --
	(342.03,216.61) --
	(342.03,216.61) --
	(342.03,216.62) --
	(342.04,216.62) --
	(342.04,216.63) --
	(342.04,216.63) --
	(342.04,216.64) --
	(342.05,216.64) --
	(342.05,216.64) --
	(342.05,216.64) --
	(342.05,216.65) --
	(342.05,216.65) --
	(342.05,216.66) --
	(342.06,216.66) --
	(342.06,216.67) --
	(342.06,216.67) --
	(342.06,216.68) --
	(342.07,216.68) --
	(342.07,216.69) --
	(342.08,216.69) --
	(342.08,216.70) --
	(342.08,216.70) --
	(342.08,216.71) --
	(342.09,216.71) --
	(342.09,216.72) --
	(342.09,216.72) --
	(342.09,216.73) --
	(342.10,216.73) --
	(342.10,216.74) --
	(342.10,216.74) --
	(342.10,216.75) --
	(342.11,216.75) --
	(342.11,216.76) --
	(342.12,216.76) --
	(342.12,216.76) --
	(342.12,216.76) --
	(342.12,216.77) --
	(342.13,216.77) --
	(342.13,216.78) --
	(342.13,216.78) --
	(342.13,216.79) --
	(342.14,216.79) --
	(342.14,216.80) --
	(342.15,216.80) --
	(342.15,216.81) --
	(342.15,216.81) --
	(342.15,216.82) --
	(342.16,216.82) --
	(342.16,216.83) --
	(342.16,216.83) --
	(342.16,216.84) --
	(342.17,216.84) --
	(342.17,216.85) --
	(342.17,216.85) --
	(342.17,216.86) --
	(342.18,216.86) --
	(342.18,216.87) --
	(342.18,216.87) --
	(342.18,216.88) --
	(342.19,216.88) --
	(342.19,216.88) --
	(342.19,216.88) --
	(342.19,216.89) --
	(342.20,216.89) --
	(342.20,216.90) --
	(342.20,216.90) --
	(342.20,216.91) --
	(342.21,216.91) --
	(342.21,216.92) --
	(342.21,216.92) --
	(342.21,216.93) --
	(342.22,216.93) --
	(342.22,216.94) --
	(342.23,216.94) --
	(342.23,216.95) --
	(342.23,216.95) --
	(342.23,216.96) --
	(342.23,216.96) --
	(342.23,216.97) --
	(342.24,216.97) --
	(342.24,216.98) --
	(342.25,216.98) --
	(342.25,216.99) --
	(342.25,216.99) --
	(342.25,217.00) --
	(342.25,217.00) --
	(342.25,217.01) --
	(342.26,217.01) --
	(342.26,217.02) --
	(342.26,217.02) --
	(342.26,217.03) --
	(342.27,217.03) --
	(342.27,217.04) --
	(342.27,217.04) --
	(342.27,217.05) --
	(342.27,217.05) --
	(342.27,217.06) --
	(342.28,217.06) --
	(342.28,217.07) --
	(342.28,217.07) --
	(342.28,217.08) --
	(342.28,217.08) --
	(342.28,217.09) --
	(342.29,217.09) --
	(342.29,217.10) --
	(342.29,217.10) --
	(342.29,217.11) --
	(342.30,217.11) --
	(342.30,217.12) --
	(342.30,217.12) --
	(342.30,217.13) --
	(342.30,217.13) --
	(342.30,217.14) --
	(342.31,217.14) --
	(342.31,217.15) --
	(342.31,217.15) --
	(342.31,217.16) --
	(342.31,217.16) --
	(342.31,217.16) --
	(342.32,217.16) --
	(342.32,217.17) --
	(342.32,217.17) --
	(342.32,217.18) --
	(342.33,217.18) --
	(342.33,217.19) --
	(342.33,217.19) --
	(342.33,217.20) --
	(342.33,217.20) --
	(342.33,217.21) --
	(342.34,217.21) --
	(342.34,217.22) --
	(342.34,217.22) --
	(342.34,217.23) --
	(342.34,217.23) --
	(342.34,217.24) --
	(342.35,217.24) --
	(342.35,217.25) --
	(342.35,217.25) --
	(342.35,217.26) --
	(342.36,217.26) --
	(342.36,217.27) --
	(342.36,217.27) --
	(342.36,217.28) --
	(342.37,217.28) --
	(342.37,217.29) --
	(342.38,217.29) --
	(342.38,217.30) --
	(342.38,217.30) --
	(342.38,217.31) --
	(342.38,217.31) --
	(342.38,217.31) --
	(342.38,217.31) --
	(342.38,217.32) --
	(342.39,217.32) --
	(342.39,217.33) --
	(342.40,217.33) --
	(342.40,217.34) --
	(342.40,217.34) --
	(342.40,217.35) --
	(342.41,217.35) --
	(342.41,217.36) --
	(342.41,217.36) --
	(342.41,217.37) --
	(342.42,217.37) --
	(342.42,217.38) --
	(342.43,217.38) --
	(342.43,217.38) --
	(342.43,217.38) --
	(342.43,217.39) --
	(342.44,217.39) --
	(342.44,217.40) --
	(342.45,217.40) --
	(342.45,217.41) --
	(342.45,217.41) --
	(342.45,217.42) --
	(342.46,217.42) --
	(342.46,217.43) --
	(342.46,217.43) --
	(342.46,217.44) --
	(342.47,217.44) --
	(342.47,217.45) --
	(342.47,217.45) --
	(342.47,217.45) --
	(342.48,217.45) --
	(342.48,217.46) --
	(342.48,217.46) --
	(342.48,217.48) --
	(342.49,217.48) --
	(342.49,217.49) --
	(342.49,217.49) --
	(342.49,217.49) --
	(342.49,217.49) --
	(342.49,217.50) --
	(342.49,217.50) --
	(342.49,217.51) --
	(342.50,217.51) --
	(342.50,217.52) --
	(342.50,217.52) --
	(342.50,217.53) --
	(342.51,217.53) --
	(342.51,217.54) --
	(342.51,217.54) --
	(342.51,217.55) --
	(342.52,217.55) --
	(342.52,217.56) --
	(342.52,217.56) --
	(342.52,217.57) --
	(342.53,217.57) --
	(342.53,217.58) --
	(342.53,217.58) --
	(342.53,217.59) --
	(342.53,217.59) --
	(342.53,217.60) --
	(342.54,217.60) --
	(342.54,217.61) --
	(342.55,217.61) --
	(342.55,217.62) --
	(342.55,217.62) --
	(342.55,217.63) --
	(342.56,217.63) --
	(342.56,217.64) --
	(342.56,217.64) --
	(342.56,217.65) --
	(342.56,217.65) --
	(342.56,217.66) --
	(342.57,217.66) --
	(342.57,217.67) --
	(342.57,217.67) --
	(342.57,217.68) --
	(342.58,217.68) --
	(342.58,217.69) --
	(342.59,217.69) --
	(342.59,217.70) --
	(342.59,217.70) --
	(342.59,217.70) --
	(342.59,217.70) --
	(342.59,217.71) --
	(342.60,217.71) --
	(342.60,217.72) --
	(342.60,217.72) --
	(342.60,217.74) --
	(342.60,217.74) --
	(342.60,217.75) --
	(342.61,217.75) --
	(342.61,217.75) --
	(342.62,217.75) --
	(342.62,217.76) --
	(342.62,217.76) --
	(342.62,217.77) --
	(342.63,217.77) --
	(342.63,217.78) --
	(342.64,217.78) --
	(342.64,217.79) --
	(342.64,217.79) --
	(342.64,217.80) --
	(342.65,217.80) --
	(342.65,217.81) --
	(342.65,217.81) --
	(342.65,217.82) --
	(342.66,217.82) --
	(342.66,217.83) --
	(342.66,217.83) --
	(342.66,217.84) --
	(342.67,217.84) --
	(342.67,217.85) --
	(342.67,217.85) --
	(342.67,217.86) --
	(342.68,217.86) --
	(342.68,217.87) --
	(342.68,217.87) --
	(342.68,217.88) --
	(342.69,217.88) --
	(342.69,217.89) --
	(342.69,217.89) --
	(342.69,217.89) --
	(342.70,217.89) --
	(342.70,217.90) --
	(342.70,217.90) --
	(342.70,217.91) --
	(342.70,217.91) --
	(342.70,217.92) --
	(342.70,217.92) --
	(342.70,217.93) --
	(342.71,217.93) --
	(342.71,217.94) --
	(342.72,217.94) --
	(342.72,217.95) --
	(342.72,217.95) --
	(342.72,217.96) --
	(342.73,217.96) --
	(342.73,217.97) --
	(342.74,217.97) --
	(342.74,217.97) --
	(342.74,217.97) --
	(342.74,217.99) --
	(342.74,217.99) --
	(342.74,218.00) --
	(342.75,218.00) --
	(342.75,218.00) --
	(342.75,218.00) --
	(342.75,218.01) --
	(342.76,218.01) --
	(342.76,218.02) --
	(342.76,218.02) --
	(342.76,218.03) --
	(342.77,218.03) --
	(342.77,218.04) --
	(342.77,218.04) --
	(342.77,218.05) --
	(342.77,218.05) --
	(342.77,218.06) --
	(342.78,218.06) --
	(342.78,218.07) --
	(342.78,218.07) --
	(342.78,218.08) --
	(342.79,218.08) --
	(342.79,218.09) --
	(342.79,218.09) --
	(342.79,218.10) --
	(342.79,218.10) --
	(342.79,218.11) --
	(342.80,218.11) --
	(342.80,218.12) --
	(342.80,218.12) --
	(342.80,218.13) --
	(342.80,218.13) --
	(342.80,218.13) --
	(342.81,218.13) --
	(342.81,218.14) --
	(342.81,218.14) --
	(342.81,218.15) --
	(342.81,218.15) --
	(342.81,218.16) --
	(342.82,218.16) --
	(342.82,218.17) --
	(342.82,218.17) --
	(342.82,218.18) --
	(342.83,218.18) --
	(342.83,218.19) --
	(342.84,218.19) --
	(342.84,218.20) --
	(342.84,218.20) --
	(342.84,218.21) --
	(342.85,218.21) --
	(342.85,218.22) --
	(342.85,218.22) --
	(342.85,218.23) --
	(342.86,218.23) --
	(342.86,218.24) --
	(342.87,218.24) --
	(342.87,218.25) --
	(342.87,218.25) --
	(342.87,218.26) --
	(342.87,218.26) --
	(342.87,218.27) --
	(342.88,218.27) --
	(342.88,218.27) --
	(342.89,218.27) --
	(342.89,218.28) --
	(342.89,218.28) --
	(342.89,218.29) --
	(342.90,218.29) --
	(342.90,218.30) --
	(342.91,218.30) --
	(342.91,218.31) --
	(342.91,218.31) --
	(342.91,218.32) --
	(342.91,218.32) --
	(342.91,218.33) --
	(342.92,218.33) --
	(342.92,218.34) --
	(342.92,218.34) --
	(342.92,218.34) --
	(342.93,218.34) --
	(342.93,218.35) --
	(342.93,218.35) --
	(342.93,218.36) --
	(342.94,218.36) --
	(342.94,218.37) --
	(342.94,218.37) --
	(342.94,218.38) --
	(342.94,218.38) --
	(342.94,218.39) --
	(342.95,218.39) --
	(342.95,218.40) --
	(342.95,218.40) --
	(342.95,218.41) --
	(342.96,218.41) --
	(342.96,218.42) --
	(342.96,218.42) --
	(342.96,218.43) --
	(342.97,218.43) --
	(342.97,218.44) --
	(342.97,218.44) --
	(342.97,218.45) --
	(342.97,218.45) --
	(342.97,218.46) --
	(342.98,218.46) --
	(342.98,218.47) --
	(342.98,218.47) --
	(342.98,218.48) --
	(342.99,218.48) --
	(342.99,218.49) --
	(342.99,218.49) --
	(342.99,218.50) --
	(342.99,218.50) --
	(342.99,218.51) --
	(343.00,218.51) --
	(343.00,218.51) --
	(343.00,218.51) --
	(343.00,218.52) --
	(343.01,218.52) --
	(343.01,218.53) --
	(343.01,218.53) --
	(343.01,218.54) --
	(343.02,218.54) --
	(343.02,218.55) --
	(343.03,218.55) --
	(343.03,218.56) --
	(343.03,218.56) --
	(343.03,218.57) --
	(343.04,218.57) --
	(343.04,218.58) --
	(343.04,218.58) --
	(343.04,218.59) --
	(343.05,218.59) --
	(343.05,218.60) --
	(343.05,218.60) --
	(343.05,218.60) --
	(343.06,218.60) --
	(343.06,218.61) --
	(343.06,218.61) --
	(343.06,218.62) --
	(343.07,218.62) --
	(343.07,218.63) --
	(343.07,218.63) --
	(343.07,218.64) --
	(343.08,218.64) --
	(343.08,218.65) --
	(343.08,218.65) --
	(343.08,218.66) --
	(343.09,218.66) --
	(343.09,218.67) --
	(343.09,218.67) --
	(343.09,218.68) --
	(343.10,218.68) --
	(343.10,218.69) --
	(343.10,218.69) --
	(343.10,218.70) --
	(343.10,218.70) --
	(343.10,218.70) --
	(343.10,218.70) --
	(343.10,218.71) --
	(343.11,218.71) --
	(343.11,218.72) --
	(343.11,218.72) --
	(343.11,218.73) --
	(343.12,218.73) --
	(343.12,218.75) --
	(343.12,218.75) --
	(343.12,218.75) --
	(343.13,218.75) --
	(343.13,218.76) --
	(343.13,218.76) --
	(343.13,218.78) --
	(343.14,218.78) --
	(343.14,218.78) --
	(343.14,218.78) --
	(343.14,218.79) --
	(343.15,218.79) --
	(343.15,218.80) --
	(343.15,218.80) --
	(343.15,218.81) --
	(343.16,218.81) --
	(343.16,218.82) --
	(343.16,218.82) --
	(343.16,218.83) --
	(343.16,218.83) --
	(343.16,218.84) --
	(343.17,218.84) --
	(343.17,218.85) --
	(343.17,218.85) --
	(343.17,218.86) --
	(343.17,218.86) --
	(343.17,218.87) --
	(343.18,218.87) --
	(343.18,218.88) --
	(343.18,218.88) --
	(343.18,218.88) --
	(343.19,218.88) --
	(343.19,218.89) --
	(343.19,218.89) --
	(343.19,218.90) --
	(343.20,218.90) --
	(343.20,218.91) --
	(343.20,218.91) --
	(343.20,218.92) --
	(343.20,218.92) --
	(343.20,218.93) --
	(343.21,218.93) --
	(343.21,218.94) --
	(343.21,218.94) --
	(343.21,218.95) --
	(343.21,218.95) --
	(343.21,218.96) --
	(343.22,218.96) --
	(343.22,218.97) --
	(343.22,218.97) --
	(343.22,218.98) --
	(343.22,218.98) --
	(343.22,218.99) --
	(343.23,218.99) --
	(343.23,219.00) --
	(343.24,219.00) --
	(343.24,219.01) --
	(343.24,219.01) --
	(343.24,219.02) --
	(343.25,219.02) --
	(343.25,219.03) --
	(343.25,219.03) --
	(343.25,219.04) --
	(343.25,219.04) --
	(343.25,219.05) --
	(343.26,219.05) --
	(343.26,219.06) --
	(343.27,219.06) --
	(343.27,219.07) --
	(343.27,219.07) --
	(343.27,219.07) --
	(343.28,219.07) --
	(343.28,219.08) --
	(343.28,219.08) --
	(343.28,219.09) --
	(343.29,219.09) --
	(343.29,219.10) --
	(343.29,219.10) --
	(343.29,219.11) --
	(343.29,219.11) --
	(343.29,219.12) --
	(343.30,219.12) --
	(343.30,219.13) --
	(343.30,219.13) --
	(343.30,219.14) --
	(343.31,219.14) --
	(343.31,219.15) --
	(343.31,219.15) --
	(343.31,219.16) --
	(343.32,219.16) --
	(343.32,219.17) --
	(343.33,219.17) --
	(343.33,219.18) --
	(343.33,219.18) --
	(343.33,219.19) --
	(343.33,219.19) --
	(343.33,219.20) --
	(343.34,219.20) --
	(343.34,219.20) --
	(343.34,219.20) --
	(343.34,219.21) --
	(343.35,219.21) --
	(343.35,219.22) --
	(343.36,219.22) --
	(343.36,219.23) --
	(343.36,219.23) --
	(343.36,219.24) --
	(343.37,219.24) --
	(343.37,219.25) --
	(343.37,219.25) --
	(343.37,219.26) --
	(343.37,219.26) --
	(343.37,219.27) --
	(343.38,219.27) --
	(343.38,219.28) --
	(343.38,219.28) --
	(343.38,219.29) --
	(343.39,219.29) --
	(343.39,219.30) --
	(343.39,219.30) --
	(343.39,219.31) --
	(343.40,219.31) --
	(343.40,219.31) --
	(343.40,219.31) --
	(343.40,219.32) --
	(343.41,219.32) --
	(343.41,219.33) --
	(343.41,219.33) --
	(343.41,219.34) --
	(343.42,219.34) --
	(343.42,219.35) --
	(343.42,219.35) --
	(343.42,219.36) --
	(343.43,219.36) --
	(343.43,219.37) --
	(343.44,219.37) --
	(343.44,219.38) --
	(343.44,219.38) --
	(343.44,219.38) --
	(343.45,219.38) --
	(343.45,219.39) --
	(343.45,219.39) --
	(343.45,219.40) --
	(343.46,219.40) --
	(343.46,219.41) --
	(343.46,219.41) --
	(343.46,219.42) --
	(343.47,219.42) --
	(343.47,219.43) --
	(343.47,219.43) --
	(343.47,219.44) --
	(343.48,219.44) --
	(343.48,219.45) --
	(343.48,219.45) --
	(343.48,219.46) --
	(343.49,219.46) --
	(343.49,219.47) --
	(343.49,219.47) --
	(343.49,219.49) --
	(343.50,219.49) --
	(343.50,219.49) --
	(343.50,219.49) --
	(343.50,219.50) --
	(343.51,219.50) --
	(343.51,219.51) --
	(343.51,219.51) --
	(343.51,219.52) --
	(343.51,219.52) --
	(343.51,219.53) --
	(343.52,219.53) --
	(343.52,219.54) --
	(343.52,219.54) --
	(343.52,219.55) --
	(343.52,219.55) --
	(343.52,219.56) --
	(343.53,219.56) --
	(343.53,219.57) --
	(343.53,219.57) --
	(343.53,219.58) --
	(343.54,219.58) --
	(343.54,219.59) --
	(343.54,219.59) --
	(343.54,219.60) --
	(343.55,219.60) --
	(343.55,219.61) --
	(343.55,219.61) --
	(343.55,219.61) --
	(343.55,219.61) --
	(343.55,219.62) --
	(343.56,219.62) --
	(343.56,219.63) --
	(343.56,219.63) --
	(343.56,219.64) --
	(343.57,219.64) --
	(343.57,219.65) --
	(343.58,219.65) --
	(343.58,219.66) --
	(343.58,219.66) --
	(343.58,219.67) --
	(343.59,219.67) --
	(343.59,219.68) --
	(343.59,219.68) --
	(343.59,219.70) --
	(343.60,219.70) --
	(343.60,219.71) --
	(343.61,219.71) --
	(343.61,219.71) --
	(343.61,219.71) --
	(343.61,219.72) --
	(343.62,219.72) --
	(343.62,219.73) --
	(343.62,219.73) --
	(343.62,219.74) --
	(343.63,219.74) --
	(343.63,219.75) --
	(343.63,219.75) --
	(343.63,219.76) --
	(343.64,219.76) --
	(343.64,219.77) --
	(343.64,219.77) --
	(343.64,219.78) --
	(343.64,219.78) --
	(343.64,219.79) --
	(343.65,219.79) --
	(343.65,219.80) --
	(343.65,219.80) --
	(343.65,219.81) --
	(343.66,219.81) --
	(343.66,219.82) --
	(343.66,219.82) --
	(343.66,219.83) --
	(343.67,219.83) --
	(343.67,219.84) --
	(343.68,219.84) --
	(343.68,219.84) --
	(343.68,219.84) --
	(343.68,219.85) --
	(343.69,219.85) --
	(343.69,219.87) --
	(343.69,219.87) --
	(343.69,219.87) --
	(343.69,219.87) --
	(343.69,219.89) --
	(343.70,219.89) --
	(343.70,219.90) --
	(343.70,219.90) --
	(343.70,219.91) --
	(343.71,219.91) --
	(343.71,219.92) --
	(343.71,219.92) --
	(343.71,219.93) --
	(343.72,219.93) --
	(343.72,219.93) --
	(343.73,219.93) --
	(343.73,219.94) --
	(343.73,219.94) --
	(343.73,219.95) --
	(343.73,219.95) --
	(343.73,219.96) --
	(343.74,219.96) --
	(343.74,219.97) --
	(343.74,219.97) --
	(343.74,219.98) --
	(343.75,219.98) --
	(343.75,219.99) --
	(343.75,219.99) --
	(343.75,220.00) --
	(343.75,220.00) --
	(343.75,220.01) --
	(343.76,220.01) --
	(343.76,220.02) --
	(343.76,220.02) --
	(343.76,220.03) --
	(343.77,220.03) --
	(343.77,220.04) --
	(343.77,220.04) --
	(343.77,220.05) --
	(343.78,220.05) --
	(343.78,220.06) --
	(343.78,220.06) --
	(343.78,220.07) --
	(343.79,220.07) --
	(343.79,220.07) --
	(343.79,220.07) --
	(343.79,220.08) --
	(343.80,220.08) --
	(343.80,220.09) --
	(343.80,220.09) --
	(343.80,220.10) --
	(343.81,220.10) --
	(343.81,220.11) --
	(343.81,220.11) --
	(343.81,220.12) --
	(343.82,220.12) --
	(343.82,220.13) --
	(343.82,220.13) --
	(343.82,220.14) --
	(343.83,220.14) --
	(343.83,220.15) --
	(343.83,220.15) --
	(343.83,220.16) --
	(343.84,220.16) --
	(343.84,220.17) --
	(343.85,220.17) --
	(343.85,220.17) --
	(343.85,220.17) --
	(343.85,220.18) --
	(343.85,220.18) --
	(343.85,220.19) --
	(343.86,220.19) --
	(343.86,220.20) --
	(343.86,220.20) --
	(343.86,220.21) --
	(343.86,220.21) --
	(343.86,220.22) --
	(343.87,220.22) --
	(343.87,220.23) --
	(343.88,220.23) --
	(343.88,220.24) --
	(343.88,220.24) --
	(343.88,220.25) --
	(343.89,220.25) --
	(343.89,220.26) --
	(343.90,220.26) --
	(343.90,220.27) --
	(343.91,220.27) --
	(343.91,220.28) --
	(343.91,220.28) --
	(343.91,220.29) --
	(343.91,220.29) --
	(343.91,220.30) --
	(343.92,220.30) --
	(343.92,220.31) --
	(343.93,220.31) --
	(343.93,220.32) --
	(343.93,220.32) --
	(343.93,220.33) --
	(343.93,220.33) --
	(343.93,220.34) --
	(343.94,220.34) --
	(343.94,220.35) --
	(343.94,220.35) --
	(343.94,220.36) --
	(343.95,220.36) --
	(343.95,220.36) --
	(343.96,220.36) --
	(343.96,220.37) --
	(343.97,220.37) --
	(343.97,220.38) --
	(343.97,220.38) --
	(343.97,220.39) --
	(343.98,220.39) --
	(343.98,220.40) --
	(343.98,220.40) --
	(343.98,220.41) --
	(343.99,220.41) --
	(343.99,220.42) --
	(344.00,220.42) --
	(344.00,220.43) --
	(344.00,220.43) --
	(344.00,220.44) --
	(344.01,220.44) --
	(344.01,220.45) --
	(344.02,220.45) --
	(344.02,220.46) --
	(344.02,220.46) --
	(344.02,220.47) --
	(344.03,220.47) --
	(344.03,220.48) --
	(344.03,220.48) --
	(344.03,220.49) --
	(344.03,220.49) --
	(344.03,220.50) --
	(344.04,220.50) --
	(344.04,220.51) --
	(344.05,220.51) --
	(344.05,220.52) --
	(344.05,220.52) --
	(344.05,220.53) --
	(344.05,220.53) --
	(344.05,220.54) --
	(344.06,220.54) --
	(344.06,220.55) --
	(344.06,220.55) --
	(344.06,220.55) --
	(344.07,220.55) --
	(344.07,220.56) --
	(344.07,220.56) --
	(344.07,220.57) --
	(344.08,220.57) --
	(344.08,220.58) --
	(344.08,220.58) --
	(344.08,220.59) --
	(344.08,220.59) --
	(344.08,220.60) --
	(344.09,220.60) --
	(344.09,220.61) --
	(344.10,220.61) --
	(344.10,220.62) --
	(344.10,220.62) --
	(344.10,220.63) --
	(344.10,220.63) --
	(344.10,220.64) --
	(344.10,220.64) --
	(344.10,220.65) --
	(344.11,220.65) --
	(344.11,220.66) --
	(344.11,220.66) --
	(344.11,220.67) --
	(344.12,220.67) --
	(344.12,220.68) --
	(344.12,220.68) --
	(344.12,220.69) --
	(344.13,220.69) --
	(344.13,220.69) --
	(344.13,220.69) --
	(344.13,220.70) --
	(344.14,220.70) --
	(344.14,220.72) --
	(344.14,220.72) --
	(344.14,220.73) --
	(344.15,220.73) --
	(344.15,220.74) --
	(344.15,220.74) --
	(344.15,220.74) --
	(344.15,220.74) --
	(344.15,220.75) --
	(344.16,220.75) --
	(344.16,220.76) --
	(344.16,220.76) --
	(344.16,220.77) --
	(344.17,220.77) --
	(344.17,220.78) --
	(344.17,220.78) --
	(344.17,220.79) --
	(344.18,220.79) --
	(344.18,220.80) --
	(344.18,220.80) --
	(344.18,220.81) --
	(344.18,220.81) --
	(344.18,220.81) --
	(344.19,220.81) --
	(344.19,220.82) --
	(344.20,220.82) --
	(344.20,220.83) --
	(344.20,220.83) --
	(344.20,220.84) --
	(344.21,220.84) --
	(344.21,220.85) --
	(344.21,220.85) --
	(344.21,220.86) --
	(344.22,220.86) --
	(344.22,220.87) --
	(344.23,220.87) --
	(344.23,220.88) --
	(344.23,220.88) --
	(344.23,220.89) --
	(344.23,220.89) --
	(344.23,220.89) --
	(344.24,220.89) --
	(344.24,220.90) --
	(344.24,220.90) --
	(344.24,220.91) --
	(344.25,220.91) --
	(344.25,220.92) --
	(344.25,220.92) --
	(344.25,220.93) --
	(344.26,220.93) --
	(344.26,220.94) --
	(344.26,220.94) --
	(344.26,220.95) --
	(344.27,220.95) --
	(344.27,220.96) --
	(344.27,220.96) --
	(344.27,220.97) --
	(344.28,220.97) --
	(344.28,220.98) --
	(344.28,220.98) --
	(344.28,220.99) --
	(344.29,220.99) --
	(344.29,221.00) --
	(344.29,221.00) --
	(344.29,221.01) --
	(344.29,221.01) --
	(344.29,221.02) --
	(344.30,221.02) --
	(344.30,221.02) --
	(344.30,221.02) --
	(344.30,221.03) --
	(344.31,221.03) --
	(344.31,221.04) --
	(344.31,221.04) --
	(344.31,221.05) --
	(344.31,221.05) --
	(344.31,221.06) --
	(344.32,221.06) --
	(344.32,221.07) --
	(344.32,221.07) --
	(344.32,221.08) --
	(344.33,221.08) --
	(344.33,221.09) --
	(344.33,221.09) --
	(344.33,221.10) --
	(344.34,221.10) --
	(344.34,221.11) --
	(344.35,221.11) --
	(344.35,221.12) --
	(344.35,221.12) --
	(344.35,221.13) --
	(344.35,221.13) --
	(344.35,221.14) --
	(344.36,221.14) --
	(344.36,221.14) --
	(344.37,221.14) --
	(344.37,221.15) --
	(344.37,221.15) --
	(344.37,221.16) --
	(344.38,221.16) --
	(344.38,221.17) --
	(344.38,221.17) --
	(344.38,221.18) --
	(344.39,221.18) --
	(344.39,221.19) --
	(344.39,221.19) --
	(344.39,221.20) --
	(344.40,221.20) --
	(344.40,221.20) --
	(344.40,221.20) --
	(344.40,221.22) --
	(344.41,221.22) --
	(344.41,221.23) --
	(344.41,221.23) --
	(344.41,221.24) --
	(344.42,221.24) --
	(344.42,221.25) --
	(344.42,221.25) --
	(344.42,221.26) --
	(344.43,221.26) --
	(344.43,221.26) --
	(344.44,221.26) --
	(344.44,221.27) --
	(344.44,221.27) --
	(344.44,221.28) --
	(344.45,221.28) --
	(344.45,221.29) --
	(344.45,221.29) --
	(344.45,221.30) --
	(344.45,221.30) --
	(344.45,221.31) --
	(344.46,221.31) --
	(344.46,221.32) --
	(344.46,221.32) --
	(344.46,221.33) --
	(344.47,221.33) --
	(344.47,221.34) --
	(344.47,221.34) --
	(344.47,221.35) --
	(344.48,221.35) --
	(344.48,221.36) --
	(344.49,221.36) --
	(344.49,221.37) --
	(344.49,221.37) --
	(344.49,221.38) --
	(344.50,221.38) --
	(344.50,221.39) --
	(344.50,221.39) --
	(344.50,221.40) --
	(344.51,221.40) --
	(344.51,221.40) --
	(344.52,221.40) --
	(344.52,221.41) --
	(344.52,221.41) --
	(344.52,221.42) --
	(344.52,221.42) --
	(344.52,221.43) --
	(344.53,221.43) --
	(344.53,221.44) --
	(344.53,221.44) --
	(344.53,221.45) --
	(344.53,221.45) --
	(344.53,221.46) --
	(344.54,221.46) --
	(344.54,221.46) --
	(344.54,221.46) --
	(344.54,221.48) --
	(344.55,221.48) --
	(344.55,221.48) --
	(344.55,221.48) --
	(344.55,221.49) --
	(344.55,221.49) --
	(344.55,221.50) --
	(344.56,221.50) --
	(344.56,221.51) --
	(344.56,221.51) --
	(344.56,221.52) --
	(344.57,221.52) --
	(344.57,221.53) --
	(344.57,221.53) --
	(344.57,221.54) --
	(344.58,221.54) --
	(344.58,221.55) --
	(344.58,221.55) --
	(344.58,221.56) --
	(344.58,221.56) --
	(344.58,221.57) --
	(344.59,221.57) --
	(344.59,221.58) --
	(344.59,221.58) --
	(344.59,221.59) --
	(344.60,221.59) --
	(344.60,221.60) --
	(344.61,221.60) --
	(344.61,221.61) --
	(344.61,221.61) --
	(344.61,221.62) --
	(344.61,221.62) --
	(344.61,221.63) --
	(344.62,221.63) --
	(344.62,221.63) --
	(344.62,221.63) --
	(344.62,221.64) --
	(344.63,221.64) --
	(344.63,221.65) --
	(344.64,221.65) --
	(344.64,221.66) --
	(344.64,221.66) --
	(344.64,221.67) --
	(344.64,221.67) --
	(344.64,221.68) --
	(344.65,221.68) --
	(344.65,221.69) --
	(344.65,221.69) --
	(344.65,221.70) --
	(344.66,221.70) --
	(344.66,221.71) --
	(344.66,221.71) --
	(344.66,221.72) --
	(344.67,221.72) --
	(344.67,221.74) --
	(344.67,221.74) --
	(344.67,221.74) --
	(344.68,221.74) --
	(344.68,221.76) --
	(344.68,221.76) --
	(344.68,221.77) --
	(344.68,221.77) --
	(344.68,221.77) --
	(344.69,221.77) --
	(344.69,221.78) --
	(344.69,221.78) --
	(344.69,221.79) --
	(344.70,221.79) --
	(344.70,221.80) --
	(344.70,221.80) --
	(344.70,221.81) --
	(344.71,221.81) --
	(344.71,221.82) --
	(344.71,221.82) --
	(344.71,221.83) --
	(344.71,221.83) --
	(344.71,221.84) --
	(344.72,221.84) --
	(344.72,221.85) --
	(344.72,221.85) --
	(344.72,221.86) --
	(344.73,221.86) --
	(344.73,221.86) --
	(344.73,221.86) --
	(344.73,221.87) --
	(344.74,221.87) --
	(344.74,221.88) --
	(344.74,221.88) --
	(344.74,221.90) --
	(344.75,221.90) --
	(344.75,221.90) --
	(344.75,221.90) --
	(344.75,221.91) --
	(344.76,221.91) --
	(344.76,221.92) --
	(344.76,221.92) --
	(344.76,221.93) --
	(344.77,221.93) --
	(344.77,221.94) --
	(344.77,221.94) --
	(344.77,221.95) --
	(344.78,221.95) --
	(344.78,221.96) --
	(344.79,221.96) --
	(344.79,221.97) --
	(344.79,221.97) --
	(344.79,221.98) --
	(344.80,221.98) --
	(344.80,221.99) --
	(344.80,221.99) --
	(344.80,222.00) --
	(344.80,222.00) --
	(344.80,222.00) --
	(344.81,222.00) --
	(344.81,222.02) --
	(344.82,222.02) --
	(344.82,222.02) --
	(344.82,222.02) --
	(344.82,222.03) --
	(344.83,222.03) --
	(344.83,222.04) --
	(344.83,222.04) --
	(344.83,222.05) --
	(344.84,222.05) --
	(344.84,222.06) --
	(344.84,222.06) --
	(344.84,222.07) --
	(344.85,222.07) --
	(344.85,222.08) --
	(344.85,222.08) --
	(344.85,222.09) --
	(344.86,222.09) --
	(344.86,222.10) --
	(344.86,222.10) --
	(344.86,222.11) --
	(344.86,222.11) --
	(344.86,222.12) --
	(344.87,222.12) --
	(344.87,222.13) --
	(344.87,222.13) --
	(344.87,222.13) --
	(344.88,222.13) --
	(344.88,222.14) --
	(344.88,222.14) --
	(344.88,222.15) --
	(344.88,222.15) --
	(344.88,222.16) --
	(344.89,222.16) --
	(344.89,222.17) --
	(344.89,222.17) --
	(344.89,222.18) --
	(344.89,222.18) --
	(344.89,222.19) --
	(344.90,222.19) --
	(344.90,222.20) --
	(344.90,222.20) --
	(344.90,222.21) --
	(344.90,222.21) --
	(344.90,222.22) --
	(344.91,222.22) --
	(344.91,222.23) --
	(344.91,222.23) --
	(344.91,222.23) --
	(344.92,222.23) --
	(344.92,222.24) --
	(344.92,222.24) --
	(344.92,222.25) --
	(344.93,222.25) --
	(344.93,222.26) --
	(344.93,222.26) --
	(344.93,222.27) --
	(344.94,222.27) --
	(344.94,222.28) --
	(344.94,222.28) --
	(344.94,222.29) --
	(344.94,222.29) --
	(344.94,222.30) --
	(344.95,222.30) --
	(344.95,222.31) --
	(344.95,222.31) --
	(344.95,222.32) --
	(344.96,222.32) --
	(344.96,222.32) --
	(344.96,222.32) --
	(344.96,222.33) --
	(344.97,222.33) --
	(344.97,222.34) --
	(344.98,222.34) --
	(344.98,222.35) --
	(344.98,222.35) --
	(344.98,222.36) --
	(344.99,222.36) --
	(344.99,222.37) --
	(344.99,222.37) --
	(344.99,222.38) --
	(345.00,222.38) --
	(345.00,222.39) --
	(345.00,222.39) --
	(345.00,222.40) --
	(345.01,222.40) --
	(345.01,222.41) --
	(345.01,222.41) --
	(345.01,222.42) --
	(345.02,222.42) --
	(345.02,222.43) --
	(345.02,222.43) --
	(345.02,222.43) --
	(345.02,222.43) --
	(345.02,222.44) --
	(345.03,222.44) --
	(345.03,222.45) --
	(345.03,222.45) --
	(345.03,222.46) --
	(345.04,222.46) --
	(345.04,222.47) --
	(345.04,222.47) --
	(345.04,222.48) --
	(345.05,222.48) --
	(345.05,222.49) --
	(345.05,222.49) --
	(345.05,222.50) --
	(345.06,222.50) --
	(345.06,222.50) --
	(345.06,222.50) --
	(345.06,222.51) --
	(345.07,222.51) --
	(345.07,222.52) --
	(345.07,222.52) --
	(345.07,222.53) --
	(345.08,222.53) --
	(345.08,222.54) --
	(345.09,222.54) --
	(345.09,222.55) --
	(345.09,222.55) --
	(345.09,222.56) --
	(345.09,222.56) --
	(345.09,222.57) --
	(345.10,222.57) --
	(345.10,222.58) --
	(345.11,222.58) --
	(345.11,222.59) --
	(345.11,222.59) --
	(345.11,222.60) --
	(345.12,222.60) --
	(345.12,222.61) --
	(345.12,222.61) --
	(345.12,222.62) --
	(345.12,222.62) --
	(345.12,222.63) --
	(345.13,222.63) --
	(345.13,222.64) --
	(345.13,222.64) --
	(345.13,222.65) --
	(345.13,222.65) --
	(345.13,222.66) --
	(345.14,222.66) --
	(345.14,222.67) --
	(345.14,222.67) --
	(345.14,222.68) --
	(345.15,222.68) --
	(345.15,222.69) --
	(345.15,222.69) --
	(345.15,222.70) --
	(345.15,222.70) --
	(345.15,222.70) --
	(345.16,222.70) --
	(345.16,222.71) --
	(345.16,222.71) --
	(345.16,222.72) --
	(345.17,222.72) --
	(345.17,222.73) --
	(345.17,222.73) --
	(345.17,222.74) --
	(345.18,222.74) --
	(345.18,222.75) --
	(345.18,222.75) --
	(345.18,222.76) --
	(345.19,222.76) --
	(345.19,222.77) --
	(345.19,222.77) --
	(345.19,222.78) --
	(345.19,222.78) --
	(345.19,222.79) --
	(345.20,222.79) --
	(345.20,222.80) --
	(345.20,222.80) --
	(345.20,222.80) --
	(345.21,222.80) --
	(345.21,222.81) --
	(345.22,222.81) --
	(345.22,222.82) --
	(345.22,222.82) --
	(345.22,222.83) --
	(345.22,222.83) --
	(345.22,222.84) --
	(345.23,222.84) --
	(345.23,222.85) --
	(345.23,222.85) --
	(345.23,222.86) --
	(345.24,222.86) --
	(345.24,222.87) --
	(345.24,222.87) --
	(345.24,222.88) --
	(345.25,222.88) --
	(345.25,222.89) --
	(345.25,222.89) --
	(345.25,222.90) --
	(345.26,222.90) --
	(345.26,222.91) --
	(345.27,222.91) --
	(345.27,222.92) --
	(345.27,222.92) --
	(345.27,222.93) --
	(345.27,222.93) --
	(345.27,222.94) --
	(345.28,222.94) --
	(345.28,222.95) --
	(345.28,222.95) --
	(345.28,222.96) --
	(345.29,222.96) --
	(345.29,222.96) --
	(345.29,222.96) --
	(345.29,222.97) --
	(345.30,222.97) --
	(345.30,222.98) --
	(345.30,222.98) --
	(345.30,222.99) --
	(345.31,222.99) --
	(345.31,223.00) --
	(345.32,223.00) --
	(345.32,223.01) --
	(345.32,223.01) --
	(345.32,223.02) --
	(345.33,223.02) --
	(345.33,223.03) --
	(345.33,223.03) --
	(345.33,223.04) --
	(345.34,223.04) --
	(345.34,223.05) --
	(345.34,223.05) --
	(345.34,223.06) --
	(345.35,223.06) --
	(345.35,223.07) --
	(345.35,223.07) --
	(345.35,223.08) --
	(345.35,223.08) --
	(345.35,223.09) --
	(345.36,223.09) --
	(345.36,223.10) --
	(345.36,223.10) --
	(345.36,223.11) --
	(345.36,223.11) --
	(345.36,223.12) --
	(345.37,223.12) --
	(345.37,223.13) --
	(345.37,223.13) --
	(345.37,223.14) --
	(345.38,223.14) --
	(345.38,223.15) --
	(345.39,223.15) --
	(345.39,223.15) --
	(345.39,223.15) --
	(345.39,223.17) --
	(345.40,223.17) --
	(345.40,223.17) --
	(345.40,223.17) --
	(345.40,223.18) --
	(345.40,223.18) --
	(345.40,223.19) --
	(345.41,223.19) --
	(345.41,223.20) --
	(345.42,223.20) --
	(345.42,223.21) --
	(345.42,223.21) --
	(345.42,223.22) --
	(345.43,223.22) --
	(345.43,223.23) --
	(345.44,223.23) --
	(345.44,223.24) --
	(345.44,223.24) --
	(345.44,223.25) --
	(345.45,223.25) --
	(345.45,223.26) --
	(345.45,223.26) --
	(345.45,223.27) --
	(345.46,223.27) --
	(345.46,223.28) --
	(345.46,223.28) --
	(345.46,223.29) --
	(345.47,223.29) --
	(345.47,223.30) --
	(345.48,223.30) --
	(345.48,223.31) --
	(345.48,223.31) --
	(345.48,223.32) --
	(345.49,223.32) --
	(345.49,223.32) --
	(345.49,223.32) --
	(345.49,223.33) --
	(345.50,223.33) --
	(345.50,223.34) --
	(345.50,223.34) --
	(345.50,223.35) --
	(345.51,223.35) --
	(345.51,223.36) --
	(345.51,223.36) --
	(345.51,223.37) --
	(345.51,223.37) --
	(345.51,223.38) --
	(345.52,223.38) --
	(345.52,223.39) --
	(345.52,223.39) --
	(345.52,223.40) --
	(345.53,223.40) --
	(345.53,223.40) --
	(345.53,223.40) --
	(345.53,223.41) --
	(345.54,223.41) --
	(345.54,223.42) --
	(345.55,223.42) --
	(345.55,223.43) --
	(345.55,223.43) --
	(345.55,223.44) --
	(345.56,223.44) --
	(345.56,223.45) --
	(345.56,223.45) --
	(345.56,223.46) --
	(345.57,223.46) --
	(345.57,223.47) --
	(345.57,223.47) --
	(345.57,223.48) --
	(345.58,223.48) --
	(345.58,223.48) --
	(345.58,223.48) --
	(345.58,223.50) --
	(345.59,223.50) --
	(345.59,223.50) --
	(345.59,223.50) --
	(345.59,223.51) --
	(345.60,223.51) --
	(345.60,223.52) --
	(345.60,223.52) --
	(345.60,223.53) --
	(345.61,223.53) --
	(345.61,223.54) --
	(345.61,223.54) --
	(345.61,223.55) --
	(345.62,223.55) --
	(345.62,223.56) --
	(345.62,223.56) --
	(345.62,223.57) --
	(345.63,223.57) --
	(345.63,223.58) --
	(345.63,223.58) --
	(345.63,223.59) --
	(345.63,223.59) --
	(345.63,223.60) --
	(345.64,223.60) --
	(345.64,223.61) --
	(345.64,223.61) --
	(345.64,223.62) --
	(345.64,223.62) --
	(345.64,223.63) --
	(345.64,223.63) --
	(345.64,223.64) --
	(345.65,223.64) --
	(345.65,223.65) --
	(345.65,223.65) --
	(345.65,223.65) --
	(345.65,223.65) --
	(345.65,223.67) --
	(345.66,223.67) --
	(345.66,223.68) --
	(345.66,223.68) --
	(345.66,223.68) --
	(345.67,223.68) --
	(345.67,223.69) --
	(345.67,223.69) --
	(345.67,223.70) --
	(345.67,223.70) --
	(345.67,223.71) --
	(345.68,223.71) --
	(345.68,223.72) --
	(345.69,223.72) --
	(345.69,223.73) --
	(345.69,223.73) --
	(345.69,223.74) --
	(345.70,223.74) --
	(345.70,223.75) --
	(345.71,223.75) --
	(345.71,223.76) --
	(345.71,223.76) --
	(345.71,223.77) --
	(345.71,223.77) --
	(345.71,223.78) --
	(345.72,223.78) --
	(345.72,223.79) --
	(345.72,223.79) --
	(345.72,223.79) --
	(345.73,223.79) --
	(345.73,223.80) --
	(345.73,223.80) --
	(345.73,223.81) --
	(345.73,223.81) --
	(345.73,223.82) --
	(345.74,223.82) --
	(345.74,223.83) --
	(345.74,223.83) --
	(345.74,223.84) --
	(345.75,223.84) --
	(345.75,223.85) --
	(345.75,223.85) --
	(345.75,223.86) --
	(345.76,223.86) --
	(345.76,223.87) --
	(345.76,223.87) --
	(345.76,223.88) --
	(345.76,223.88) --
	(345.76,223.89) --
	(345.77,223.89) --
	(345.77,223.90) --
	(345.78,223.90) --
	(345.78,223.90) --
	(345.78,223.90) --
	(345.78,223.91) --
	(345.78,223.91) --
	(345.78,223.92) --
	(345.79,223.92) --
	(345.79,223.93) --
	(345.79,223.93) --
	(345.79,223.94) --
	(345.79,223.94) --
	(345.79,223.95) --
	(345.80,223.95) --
	(345.80,223.96) --
	(345.80,223.96) --
	(345.80,223.97) --
	(345.81,223.97) --
	(345.81,223.98) --
	(345.81,223.98) --
	(345.81,223.99) --
	(345.82,223.99) --
	(345.82,224.00) --
	(345.82,224.00) --
	(345.82,224.01) --
	(345.83,224.01) --
	(345.83,224.01) --
	(345.84,224.01) --
	(345.84,224.02) --
	(345.84,224.02) --
	(345.84,224.03) --
	(345.84,224.03) --
	(345.84,224.04) --
	(345.84,224.04) --
	(345.84,224.05) --
	(345.85,224.05) --
	(345.85,224.06) --
	(345.85,224.06) --
	(345.85,224.07) --
	(345.85,224.07) --
	(345.85,224.08) --
	(345.86,224.08) --
	(345.86,224.09) --
	(345.87,224.09) --
	(345.87,224.10) --
	(345.87,224.10) --
	(345.87,224.11) --
	(345.88,224.11) --
	(345.88,224.12) --
	(345.88,224.12) --
	(345.88,224.13) --
	(345.89,224.13) --
	(345.89,224.14) --
	(345.89,224.14) --
	(345.89,224.15) --
	(345.90,224.15) --
	(345.90,224.16) --
	(345.90,224.16) --
	(345.90,224.17) --
	(345.91,224.17) --
	(345.91,224.17) --
	(345.91,224.17) --
	(345.91,224.18) --
	(345.92,224.18) --
	(345.92,224.19) --
	(345.92,224.19) --
	(345.92,224.20) --
	(345.93,224.20) --
	(345.93,224.21) --
	(345.93,224.21) --
	(345.93,224.22) --
	(345.94,224.22) --
	(345.94,224.23) --
	(345.94,224.23) --
	(345.94,224.24) --
	(345.95,224.24) --
	(345.95,224.25) --
	(345.95,224.25) --
	(345.95,224.26) --
	(345.96,224.26) --
	(345.96,224.26) --
	(345.96,224.26) --
	(345.96,224.27) --
	(345.96,224.27) --
	(345.96,224.28) --
	(345.97,224.28) --
	(345.97,224.29) --
	(345.98,224.29) --
	(345.98,224.30) --
	(345.99,224.30) --
	(345.99,224.31) --
	(345.99,224.31) --
	(345.99,224.32) --
	(346.00,224.32) --
	(346.00,224.33) --
	(346.00,224.33) --
	(346.00,224.34) --
	(346.00,224.34) --
	(346.00,224.35) --
	(346.01,224.35) --
	(346.01,224.36) --
	(346.02,224.36) --
	(346.02,224.37) --
	(346.02,224.37) --
	(346.02,224.38) --
	(346.03,224.38) --
	(346.03,224.39) --
	(346.03,224.39) --
	(346.03,224.40) --
	(346.04,224.40) --
	(346.04,224.41) --
	(346.04,224.41) --
	(346.04,224.41) --
	(346.05,224.41) --
	(346.05,224.42) --
	(346.05,224.42) --
	(346.05,224.43) --
	(346.06,224.43) --
	(346.06,224.44) --
	(346.06,224.44) --
	(346.06,224.45) --
	(346.06,224.45) --
	(346.06,224.46) --
	(346.07,224.46) --
	(346.07,224.47) --
	(346.07,224.47) --
	(346.07,224.48) --
	(346.08,224.48) --
	(346.08,224.49) --
	(346.08,224.49) --
	(346.08,224.50) --
	(346.09,224.50) --
	(346.09,224.50) --
	(346.09,224.50) --
	(346.09,224.51) --
	(346.10,224.51) --
	(346.10,224.52) --
	(346.10,224.52) --
	(346.10,224.53) --
	(346.11,224.53) --
	(346.11,224.54) --
	(346.11,224.54) --
	(346.11,224.55) --
	(346.11,224.55) --
	(346.11,224.56) --
	(346.12,224.56) --
	(346.12,224.57) --
	(346.12,224.57) --
	(346.12,224.58) --
	(346.13,224.58) --
	(346.13,224.59) --
	(346.13,224.59) --
	(346.13,224.60) --
	(346.13,224.60) --
	(346.13,224.61) --
	(346.14,224.61) --
	(346.14,224.61) --
	(346.15,224.61) --
	(346.15,224.62) --
	(346.15,224.62) --
	(346.15,224.63) --
	(346.16,224.63) --
	(346.16,224.64) --
	(346.16,224.64) --
	(346.16,224.65) --
	(346.17,224.65) --
	(346.17,224.66) --
	(346.17,224.66) --
	(346.17,224.67) --
	(346.18,224.67) --
	(346.18,224.68) --
	(346.18,224.68) --
	(346.18,224.69) --
	(346.19,224.69) --
	(346.19,224.70) --
	(346.19,224.70) --
	(346.19,224.71) --
	(346.19,224.71) --
	(346.19,224.72) --
	(346.20,224.72) --
	(346.20,224.72) --
	(346.20,224.72) --
	(346.20,224.73) --
	(346.21,224.73) --
	(346.21,224.74) --
	(346.22,224.74) --
	(346.22,224.75) --
	(346.22,224.75) --
	(346.22,224.76) --
	(346.22,224.76) --
	(346.22,224.77) --
	(346.23,224.77) --
	(346.23,224.78) --
	(346.23,224.78) --
	(346.23,224.79) --
	(346.24,224.79) --
	(346.24,224.80) --
	(346.24,224.80) --
	(346.24,224.80) --
	(346.25,224.80) --
	(346.25,224.81) --
	(346.25,224.81) --
	(346.25,224.82) --
	(346.26,224.82) --
	(346.26,224.83) --
	(346.26,224.83) --
	(346.26,224.84) --
	(346.27,224.84) --
	(346.27,224.85) --
	(346.27,224.85) --
	(346.27,224.86) --
	(346.28,224.86) --
	(346.28,224.87) --
	(346.28,224.87) --
	(346.28,224.88) --
	(346.29,224.88) --
	(346.29,224.89) --
	(346.29,224.89) --
	(346.29,224.89) --
	(346.30,224.89) --
	(346.30,224.90) --
	(346.30,224.90) --
	(346.30,224.91) --
	(346.30,224.91) --
	(346.30,224.92) --
	(346.30,224.92) --
	(346.30,224.93) --
	(346.31,224.93) --
	(346.31,224.95) --
	(346.31,224.95) --
	(346.31,224.96) --
	(346.32,224.96) --
	(346.32,224.96) --
	(346.32,224.96) --
	(346.32,224.97) --
	(346.33,224.97) --
	(346.33,224.98) --
	(346.33,224.98) --
	(346.33,224.99) --
	(346.34,224.99) --
	(346.34,225.00) --
	(346.34,225.00) --
	(346.34,225.01) --
	(346.34,225.01) --
	(346.34,225.02) --
	(346.35,225.02) --
	(346.35,225.03) --
	(346.35,225.03) --
	(346.35,225.04) --
	(346.36,225.04) --
	(346.36,225.05) --
	(346.37,225.05) --
	(346.37,225.06) --
	(346.37,225.06) --
	(346.37,225.06) --
	(346.38,225.06) --
	(346.38,225.07) --
	(346.38,225.07) --
	(346.38,225.08) --
	(346.39,225.08) --
	(346.39,225.09) --
	(346.39,225.09) --
	(346.39,225.10) --
	(346.40,225.10) --
	(346.40,225.11) --
	(346.40,225.11) --
	(346.40,225.12) --
	(346.42,225.12) --
	(346.42,225.13) --
	(346.42,225.13) --
	(346.42,225.14) --
	(346.43,225.14) --
	(346.43,225.15) --
	(346.43,225.15) --
	(346.43,225.16) --
	(346.44,225.16) --
	(346.44,225.16) --
	(346.44,225.16) --
	(346.44,225.17) --
	(346.44,225.17) --
	(346.44,225.18) --
	(346.45,225.18) --
	(346.45,225.19) --
	(346.45,225.19) --
	(346.45,225.20) --
	(346.45,225.20) --
	(346.45,225.21) --
	(346.46,225.21) --
	(346.46,225.22) --
	(346.46,225.22) --
	(346.46,225.23) --
	(346.47,225.23) --
	(346.47,225.24) --
	(346.47,225.24) --
	(346.47,225.25) --
	(346.48,225.25) --
	(346.48,225.26) --
	(346.48,225.26) --
	(346.48,225.27) --
	(346.49,225.27) --
	(346.49,225.28) --
	(346.49,225.28) --
	(346.49,225.29) --
	(346.50,225.29) --
	(346.50,225.30) --
	(346.50,225.30) --
	(346.50,225.31) --
	(346.50,225.31) --
	(346.50,225.32) --
	(346.51,225.32) --
	(346.51,225.33) --
	(346.51,225.33) --
	(346.51,225.34) --
	(346.51,225.34) --
	(346.51,225.35) --
	(346.52,225.35) --
	(346.52,225.36) --
	(346.52,225.36) --
	(346.52,225.37) --
	(346.53,225.37) --
	(346.53,225.37) --
	(346.53,225.37) --
	(346.53,225.38) --
	(346.53,225.38) --
	(346.53,225.39) --
	(346.54,225.39) --
	(346.54,225.40) --
	(346.54,225.40) --
	(346.54,225.41) --
	(346.55,225.41) --
	(346.55,225.42) --
	(346.55,225.42) --
	(346.55,225.43) --
	(346.55,225.43) --
	(346.55,225.44) --
	(346.56,225.44) --
	(346.56,225.45) --
	(346.56,225.45) --
	(346.56,225.46) --
	(346.57,225.46) --
	(346.57,225.46) --
	(346.57,225.46) --
	(346.57,225.47) --
	(346.58,225.47) --
	(346.58,225.48) --
	(346.58,225.48) --
	(346.58,225.49) --
	(346.59,225.49) --
	(346.59,225.50) --
	(346.59,225.50) --
	(346.59,225.51) --
	(346.59,225.51) --
	(346.59,225.52) --
	(346.60,225.52) --
	(346.60,225.53) --
	(346.60,225.53) --
	(346.60,225.54) --
	(346.61,225.54) --
	(346.61,225.55) --
	(346.61,225.55) --
	(346.61,225.56) --
	(346.62,225.56) --
	(346.62,225.57) --
	(346.62,225.57) --
	(346.62,225.58) --
	(346.63,225.58) --
	(346.63,225.59) --
	(346.63,225.59) --
	(346.63,225.59) --
	(346.64,225.59) --
	(346.64,225.61) --
	(346.64,225.61) --
	(346.64,225.61) --
	(346.64,225.61) --
	(346.64,225.62) --
	(346.65,225.62) --
	(346.65,225.63) --
	(346.65,225.63) --
	(346.65,225.64) --
	(346.65,225.64) --
	(346.65,225.65) --
	(346.66,225.65) --
	(346.66,225.66) --
	(346.66,225.66) --
	(346.66,225.67) --
	(346.67,225.67) --
	(346.67,225.67) --
	(346.67,225.67) --
	(346.67,225.68) --
	(346.68,225.68) --
	(346.68,225.69) --
	(346.68,225.69) --
	(346.68,225.70) --
	(346.69,225.70) --
	(346.69,225.71) --
	(346.69,225.71) --
	(346.69,225.72) --
	(346.70,225.72) --
	(346.70,225.73) --
	(346.70,225.73) --
	(346.70,225.74) --
	(346.70,225.74) --
	(346.70,225.75) --
	(346.71,225.75) --
	(346.71,225.76) --
	(346.71,225.76) --
	(346.71,225.77) --
	(346.72,225.77) --
	(346.72,225.77) --
	(346.72,225.77) --
	(346.72,225.78) --
	(346.72,225.78) --
	(346.72,225.79) --
	(346.73,225.79) --
	(346.73,225.80) --
	(346.73,225.80) --
	(346.73,225.81) --
	(346.73,225.81) --
	(346.73,225.82) --
	(346.74,225.82) --
	(346.74,225.83) --
	(346.75,225.83) --
	(346.75,225.84) --
	(346.75,225.84) --
	(346.75,225.85) --
	(346.76,225.85) --
	(346.76,225.86) --
	(346.76,225.86) --
	(346.76,225.87) --
	(346.77,225.87) --
	(346.77,225.88) --
	(346.77,225.88) --
	(346.77,225.89) --
	(346.78,225.89) --
	(346.78,225.90) --
	(346.79,225.90) --
	(346.79,225.91) --
	(346.79,225.91) --
	(346.79,225.92) --
	(346.80,225.92) --
	(346.80,225.93) --
	(346.81,225.93) --
	(346.81,225.94) --
	(346.81,225.94) --
	(346.81,225.95) --
	(346.82,225.95) --
	(346.82,225.96) --
	(346.82,225.96) --
	(346.82,225.97) --
	(346.82,225.97) --
	(346.82,225.98) --
	(346.83,225.98) --
	(346.83,225.99) --
	(346.83,225.99) --
	(346.83,226.00) --
	(346.84,226.00) --
	(346.84,226.01) --
	(346.84,226.01) --
	(346.84,226.02) --
	(346.85,226.02) --
	(346.85,226.03) --
	(346.85,226.03) --
	(346.85,226.04) --
	(346.86,226.04) --
	(346.86,226.05) --
	(346.86,226.05) --
	(346.86,226.05) --
	(346.86,226.05) --
	(346.86,226.06) --
	(346.87,226.06) --
	(346.87,226.07) --
	(346.87,226.07) --
	(346.87,226.08) --
	(346.88,226.08) --
	(346.88,226.09) --
	(346.88,226.09) --
	(346.88,226.10) --
	(346.89,226.10) --
	(346.89,226.11) --
	(346.90,226.11) --
	(346.90,226.12) --
	(346.90,226.12) --
	(346.90,226.12) --
	(346.91,226.12) --
	(346.91,226.13) --
	(346.91,226.13) --
	(346.91,226.14) --
	(346.92,226.14) --
	(346.92,226.15) --
	(346.92,226.15) --
	(346.92,226.16) --
	(346.93,226.16) --
	(346.93,226.17) --
	(346.93,226.17) --
	(346.93,226.18) --
	(346.94,226.18) --
	(346.94,226.19) --
	(346.94,226.19) --
	(346.94,226.20) --
	(346.95,226.20) --
	(346.95,226.21) --
	(346.95,226.21) --
	(346.95,226.21) --
	(346.96,226.21) --
	(346.96,226.22) --
	(346.96,226.22) --
	(346.96,226.23) --
	(346.96,226.23) --
	(346.96,226.24) --
	(346.97,226.24) --
	(346.97,226.25) --
	(346.98,226.25) --
	(346.98,226.26) --
	(346.98,226.26) --
	(346.98,226.27) --
	(346.98,226.27) --
	(346.98,226.28) --
	(347.00,226.28) --
	(347.00,226.29) --
	(347.00,226.29) --
	(347.00,226.30) --
	(347.00,226.30) --
	(347.00,226.31) --
	(347.01,226.31) --
	(347.01,226.32) --
	(347.02,226.32) --
	(347.02,226.33) --
	(347.02,226.33) --
	(347.02,226.34) --
	(347.03,226.34) --
	(347.03,226.35) --
	(347.03,226.35) --
	(347.03,226.35) --
	(347.04,226.35) --
	(347.04,226.36) --
	(347.04,226.36) --
	(347.04,226.37) --
	(347.05,226.37) --
	(347.05,226.38) --
	(347.05,226.38) --
	(347.05,226.39) --
	(347.06,226.39) --
	(347.06,226.40) --
	(347.06,226.40) --
	(347.06,226.41) --
	(347.06,226.41) --
	(347.06,226.42) --
	(347.07,226.42) --
	(347.07,226.43) --
	(347.07,226.43) --
	(347.07,226.44) --
	(347.07,226.44) --
	(347.07,226.44) --
	(347.08,226.44) --
	(347.08,226.45) --
	(347.08,226.45) --
	(347.08,226.46) --
	(347.09,226.46) --
	(347.09,226.47) --
	(347.10,226.47) --
	(347.10,226.48) --
	(347.10,226.48) --
	(347.10,226.49) --
	(347.11,226.49) --
	(347.11,226.50) --
	(347.11,226.50) --
	(347.11,226.51) --
	(347.12,226.51) --
	(347.12,226.52) --
	(347.13,226.52) --
	(347.13,226.53) --
	(347.13,226.53) --
	(347.13,226.53) --
	(347.13,226.53) --
	(347.13,226.54) --
	(347.14,226.54) --
	(347.14,226.56) --
	(347.15,226.56) --
	(347.15,226.56) --
	(347.15,226.56) --
	(347.15,226.57) --
	(347.16,226.57) --
	(347.16,226.58) --
	(347.16,226.58) --
	(347.16,226.59) --
	(347.16,226.59) --
	(347.16,226.60) --
	(347.17,226.60) --
	(347.17,226.61) --
	(347.17,226.61) --
	(347.17,226.62) --
	(347.18,226.62) --
	(347.18,226.63) --
	(347.18,226.63) --
	(347.18,226.64) --
	(347.19,226.64) --
	(347.19,226.65) --
	(347.19,226.65) --
	(347.19,226.65) --
	(347.20,226.65) --
	(347.20,226.66) --
	(347.21,226.66) --
	(347.21,226.67) --
	(347.21,226.67) --
	(347.21,226.68) --
	(347.21,226.68) --
	(347.21,226.69) --
	(347.21,226.69) --
	(347.21,226.70) --
	(347.22,226.70) --
	(347.22,226.71) --
	(347.23,226.71) --
	(347.23,226.72) --
	(347.23,226.72) --
	(347.23,226.72) --
	(347.23,226.72) --
	(347.23,226.73) --
	(347.24,226.73) --
	(347.24,226.74) --
	(347.24,226.74) --
	(347.24,226.75) --
	(347.25,226.75) --
	(347.25,226.76) --
	(347.25,226.76) --
	(347.25,226.77) --
	(347.25,226.77) --
	(347.25,226.78) --
	(347.26,226.78) --
	(347.26,226.78) --
	(347.26,226.78) --
	(347.26,226.79) --
	(347.26,226.79) --
	(347.26,226.80) --
	(347.27,226.80) --
	(347.27,226.81) --
	(347.27,226.81) --
	(347.27,226.82) --
	(347.28,226.82) --
	(347.28,226.83) --
	(347.28,226.83) --
	(347.28,226.84) --
	(347.29,226.84) --
	(347.29,226.85) --
	(347.30,226.85) --
	(347.30,226.86) --
	(347.30,226.86) --
	(347.30,226.86) --
	(347.30,226.86) --
	(347.30,226.87) --
	(347.31,226.87) --
	(347.31,226.88) --
	(347.31,226.88) --
	(347.31,226.89) --
	(347.32,226.89) --
	(347.32,226.90) --
	(347.32,226.90) --
	(347.32,226.91) --
	(347.32,226.91) --
	(347.32,226.92) --
	(347.33,226.92) --
	(347.33,226.93) --
	(347.33,226.93) --
	(347.33,226.94) --
	(347.34,226.94) --
	(347.34,226.95) --
	(347.34,226.95) --
	(347.34,226.96) --
	(347.35,226.96) --
	(347.35,226.96) --
	(347.35,226.96) --
	(347.35,226.97) --
	(347.35,226.97) --
	(347.35,226.98) --
	(347.36,226.98) --
	(347.36,226.99) --
	(347.36,226.99) --
	(347.36,227.00) --
	(347.37,227.00) --
	(347.37,227.01) --
	(347.37,227.01) --
	(347.37,227.02) --
	(347.38,227.02) --
	(347.38,227.03) --
	(347.38,227.03) --
	(347.38,227.04) --
	(347.39,227.04) --
	(347.39,227.05) --
	(347.40,227.05) --
	(347.40,227.05) --
	(347.40,227.05) --
	(347.40,227.06) --
	(347.40,227.06) --
	(347.40,227.07) --
	(347.41,227.07) --
	(347.41,227.08) --
	(347.42,227.08) --
	(347.42,227.10) --
	(347.42,227.10) --
	(347.42,227.11) --
	(347.43,227.11) --
	(347.43,227.12) --
	(347.43,227.12) --
	(347.43,227.12) --
	(347.44,227.12) --
	(347.44,227.13) --
	(347.44,227.13) --
	(347.44,227.14) --
	(347.44,227.14) --
	(347.44,227.15) --
	(347.45,227.15) --
	(347.45,227.16) --
	(347.45,227.16) --
	(347.45,227.17) --
	(347.46,227.17) --
	(347.46,227.18) --
	(347.46,227.18) --
	(347.46,227.19) --
	(347.46,227.19) --
	(347.46,227.20) --
	(347.46,227.20) --
	(347.46,227.20) --
	(347.47,227.20) --
	(347.47,227.21) --
	(347.48,227.21) --
	(347.48,227.22) --
	(347.49,227.22) --
	(347.49,227.23) --
	(347.49,227.23) --
	(347.49,227.24) --
	(347.50,227.24) --
	(347.50,227.25) --
	(347.50,227.25) --
	(347.50,227.26) --
	(347.51,227.26) --
	(347.51,227.27) --
	(347.51,227.27) --
	(347.51,227.27) --
	(347.52,227.27) --
	(347.52,227.28) --
	(347.52,227.28) --
	(347.52,227.29) --
	(347.53,227.29) --
	(347.53,227.30) --
	(347.54,227.30) --
	(347.54,227.31) --
	(347.54,227.31) --
	(347.54,227.32) --
	(347.54,227.32) --
	(347.54,227.33) --
	(347.55,227.33) --
	(347.55,227.34) --
	(347.55,227.34) --
	(347.55,227.35) --
	(347.55,227.35) --
	(347.55,227.36) --
	(347.56,227.36) --
	(347.56,227.37) --
	(347.56,227.37) --
	(347.56,227.38) --
	(347.57,227.38) --
	(347.57,227.39) --
	(347.57,227.39) --
	(347.57,227.40) --
	(347.57,227.40) --
	(347.57,227.41) --
	(347.58,227.41) --
	(347.58,227.41) --
	(347.58,227.41) --
	(347.58,227.43) --
	(347.59,227.43) --
	(347.59,227.43) --
	(347.59,227.43) --
	(347.59,227.44) --
	(347.59,227.44) --
	(347.59,227.45) --
	(347.60,227.45) --
	(347.60,227.46) --
	(347.60,227.46) --
	(347.60,227.47) --
	(347.61,227.47) --
	(347.61,227.49) --
	(347.61,227.49) --
	(347.61,227.49) --
	(347.62,227.49) --
	(347.62,227.50) --
	(347.62,227.50) --
	(347.62,227.51) --
	(347.63,227.51) --
	(347.63,227.52) --
	(347.64,227.52) --
	(347.64,227.53) --
	(347.65,227.53) --
	(347.65,227.54) --
	(347.65,227.54) --
	(347.65,227.55) --
	(347.65,227.55) --
	(347.65,227.56) --
	(347.66,227.56) --
	(347.66,227.57) --
	(347.67,227.57) --
	(347.67,227.58) --
	(347.67,227.58) --
	(347.67,227.59) --
	(347.67,227.59) --
	(347.67,227.60) --
	(347.68,227.60) --
	(347.68,227.61) --
	(347.68,227.61) --
	(347.68,227.61) --
	(347.69,227.61) --
	(347.69,227.62) --
	(347.69,227.62) --
	(347.69,227.63) --
	(347.70,227.63) --
	(347.70,227.64) --
	(347.70,227.64) --
	(347.70,227.65) --
	(347.71,227.65) --
	(347.71,227.66) --
	(347.71,227.66) --
	(347.71,227.67) --
	(347.72,227.67) --
	(347.72,227.68) --
	(347.73,227.68) --
	(347.73,227.69) --
	(347.74,227.69) --
	(347.74,227.70) --
	(347.74,227.70) --
	(347.74,227.71) --
	(347.75,227.71) --
	(347.75,227.72) --
	(347.75,227.72) --
	(347.75,227.73) --
	(347.76,227.73) --
	(347.76,227.73) --
	(347.76,227.73) --
	(347.76,227.74) --
	(347.77,227.74) --
	(347.77,227.75) --
	(347.77,227.75) --
	(347.77,227.76) --
	(347.78,227.76) --
	(347.78,227.77) --
	(347.78,227.77) --
	(347.78,227.78) --
	(347.78,227.78) --
	(347.78,227.79) --
	(347.79,227.79) --
	(347.79,227.80) --
	(347.80,227.80) --
	(347.80,227.81) --
	(347.80,227.81) --
	(347.80,227.82) --
	(347.80,227.82) --
	(347.80,227.83) --
	(347.81,227.83) --
	(347.81,227.84) --
	(347.81,227.84) --
	(347.81,227.85) --
	(347.81,227.85) --
	(347.81,227.85) --
	(347.82,227.85) --
	(347.82,227.86) --
	(347.83,227.86) --
	(347.83,227.87) --
	(347.83,227.87) --
	(347.83,227.88) --
	(347.84,227.88) --
	(347.84,227.89) --
	(347.84,227.89) --
	(347.84,227.90) --
	(347.85,227.90) --
	(347.85,227.91) --
	(347.85,227.91) --
	(347.85,227.91) --
	(347.85,227.91) --
	(347.85,227.92) --
	(347.86,227.92) --
	(347.86,227.93) --
	(347.87,227.93) --
	(347.87,227.94) --
	(347.87,227.94) --
	(347.87,227.95) --
	(347.87,227.95) --
	(347.87,227.96) --
	(347.88,227.96) --
	(347.88,227.97) --
	(347.88,227.97) --
	(347.88,227.98) --
	(347.89,227.98) --
	(347.89,227.99) --
	(347.89,227.99) --
	(347.89,228.00) --
	(347.90,228.00) --
	(347.90,228.01) --
	(347.90,228.01) --
	(347.90,228.02) --
	(347.91,228.02) --
	(347.91,228.02) --
	(347.91,228.02) --
	(347.91,228.03) --
	(347.91,228.03) --
	(347.91,228.04) --
	(347.92,228.04) --
	(347.92,228.05) --
	(347.92,228.05) --
	(347.92,228.06) --
	(347.93,228.06) --
	(347.93,228.08) --
	(347.93,228.08) --
	(347.93,228.08) --
	(347.94,228.08) --
	(347.94,228.09) --
	(347.94,228.09) --
	(347.94,228.10) --
	(347.95,228.10) --
	(347.95,228.11) --
	(347.95,228.11) --
	(347.95,228.12) --
	(347.95,228.12) --
	(347.95,228.14) --
	(347.96,228.14) --
	(347.96,228.14) --
	(347.96,228.14) --
	(347.96,228.15) --
	(347.96,228.15) --
	(347.96,228.16) --
	(347.97,228.16) --
	(347.97,228.17) --
	(347.98,228.17) --
	(347.98,228.18) --
	(347.98,228.18) --
	(347.98,228.19) --
	(347.98,228.19) --
	(347.98,228.20) --
	(347.99,228.20) --
	(347.99,228.21) --
	(347.99,228.21) --
	(347.99,228.22) --
	(348.00,228.22) --
	(348.00,228.23) --
	(348.00,228.23) --
	(348.00,228.24) --
	(348.01,228.24) --
	(348.01,228.25) --
	(348.01,228.25) --
	(348.01,228.25) --
	(348.02,228.25) --
	(348.02,228.27) --
	(348.02,228.27) --
	(348.02,228.27) --
	(348.02,228.27) --
	(348.02,228.28) --
	(348.03,228.28) --
	(348.03,228.29) --
	(348.03,228.29) --
	(348.03,228.30) --
	(348.04,228.30) --
	(348.04,228.31) --
	(348.04,228.31) --
	(348.04,228.32) --
	(348.05,228.32) --
	(348.05,228.33) --
	(348.05,228.33) --
	(348.05,228.34) --
	(348.06,228.34) --
	(348.06,228.35) --
	(348.06,228.35) --
	(348.06,228.36) --
	(348.07,228.36) --
	(348.07,228.37) --
	(348.07,228.37) --
	(348.07,228.37) --
	(348.08,228.37) --
	(348.08,228.39) --
	(348.09,228.39) --
	(348.09,228.40) --
	(348.09,228.40) --
	(348.09,228.41) --
	(348.10,228.41) --
	(348.10,228.42) --
	(348.10,228.42) --
	(348.10,228.42) --
	(348.10,228.42) --
	(348.10,228.43) --
	(348.11,228.43) --
	(348.11,228.44) --
	(348.11,228.44) --
	(348.11,228.45) --
	(348.12,228.45) --
	(348.12,228.46) --
	(348.12,228.46) --
	(348.12,228.47) --
	(348.12,228.47) --
	(348.12,228.48) --
	(348.13,228.48) --
	(348.13,228.49) --
	(348.13,228.49) --
	(348.13,228.50) --
	(348.14,228.50) --
	(348.14,228.51) --
	(348.14,228.51) --
	(348.14,228.52) --
	(348.14,228.52) --
	(348.14,228.52) --
	(348.15,228.52) --
	(348.15,228.53) --
	(348.15,228.53) --
	(348.15,228.54) --
	(348.16,228.54) --
	(348.16,228.55) --
	(348.16,228.55) --
	(348.16,228.56) --
	(348.16,228.56) --
	(348.16,228.57) --
	(348.17,228.57) --
	(348.17,228.58) --
	(348.17,228.58) --
	(348.17,228.59) --
	(348.17,228.59) --
	(348.17,228.60) --
	(348.18,228.60) --
	(348.18,228.61) --
	(348.18,228.61) --
	(348.18,228.62) --
	(348.18,228.62) --
	(348.18,228.63) --
	(348.19,228.63) --
	(348.19,228.64) --
	(348.19,228.64) --
	(348.19,228.65) --
	(348.19,228.65) --
	(348.19,228.66) --
	(348.20,228.66) --
	(348.20,228.66) --
	(348.20,228.66) --
	(348.20,228.67) --
	(348.21,228.67) --
	(348.21,228.68) --
	(348.22,228.68) --
	(348.22,228.69) --
	(348.23,228.69) --
	(348.23,228.70) --
	(348.23,228.70) --
	(348.23,228.71) --
	(348.24,228.71) --
	(348.24,228.72) --
	(348.24,228.72) --
	(348.24,228.73) --
	(348.25,228.73) --
	(348.25,228.74) --
	(348.25,228.74) --
	(348.25,228.74) --
	(348.26,228.74) --
	(348.26,228.75) --
	(348.26,228.75) --
	(348.26,228.76) --
	(348.27,228.76) --
	(348.27,228.77) --
	(348.28,228.77) --
	(348.28,228.78) --
	(348.28,228.78) --
	(348.28,228.79) --
	(348.29,228.79) --
	(348.29,228.80) --
	(348.29,228.80) --
	(348.29,228.81) --
	(348.30,228.81) --
	(348.30,228.82) --
	(348.30,228.82) --
	(348.30,228.83) --
	(348.31,228.83) --
	(348.31,228.83) --
	(348.32,228.83) --
	(348.32,228.84) --
	(348.32,228.84) --
	(348.32,228.85) --
	(348.33,228.85) --
	(348.33,228.86) --
	(348.33,228.86) --
	(348.33,228.87) --
	(348.33,228.87) --
	(348.33,228.88) --
	(348.34,228.88) --
	(348.34,228.89) --
	(348.34,228.89) --
	(348.34,228.90) --
	(348.35,228.90) --
	(348.35,228.91) --
	(348.35,228.91) --
	(348.35,228.91) --
	(348.35,228.91) --
	(348.35,228.92) --
	(348.36,228.92) --
	(348.36,228.93) --
	(348.37,228.93) --
	(348.37,228.94) --
	(348.37,228.94) --
	(348.37,228.95) --
	(348.37,228.95) --
	(348.37,228.96) --
	(348.38,228.96) --
	(348.38,228.97) --
	(348.39,228.97) --
	(348.39,228.98) --
	(348.39,228.98) --
	(348.39,228.99) --
	(348.40,228.99) --
	(348.40,228.99) --
	(348.40,228.99) --
	(348.40,229.00) --
	(348.41,229.00) --
	(348.41,229.01) --
	(348.41,229.01) --
	(348.41,229.02) --
	(348.41,229.02) --
	(348.41,229.03) --
	(348.41,229.03) --
	(348.41,229.04) --
	(348.42,229.04) --
	(348.42,229.05) --
	(348.43,229.05) --
	(348.43,229.06) --
	(348.43,229.06) --
	(348.43,229.07) --
	(348.43,229.07) --
	(348.43,229.08) --
	(348.44,229.08) --
	(348.44,229.09) --
	(348.45,229.09) --
	(348.45,229.09) --
	(348.45,229.09) --
	(348.45,229.10) --
	(348.46,229.10) --
	(348.46,229.11) --
	(348.46,229.11) --
	(348.46,229.12) --
	(348.47,229.12) --
	(348.47,229.13) --
	(348.47,229.13) --
	(348.47,229.14) --
	(348.48,229.14) --
	(348.48,229.15) --
	(348.49,229.15) --
	(348.49,229.16) --
	(348.50,229.16) --
	(348.50,229.16) --
	(348.50,229.16) --
	(348.50,229.17) --
	(348.51,229.17) --
	(348.51,229.18) --
	(348.52,229.18) --
	(348.52,229.19) --
	(348.52,229.19) --
	(348.52,229.20) --
	(348.52,229.20) --
	(348.52,229.21) --
	(348.53,229.21) --
	(348.53,229.21) --
	(348.53,229.21) --
	(348.53,229.22) --
	(348.54,229.22) --
	(348.54,229.23) --
	(348.54,229.23) --
	(348.54,229.24) --
	(348.55,229.24) --
	(348.55,229.25) --
	(348.55,229.25) --
	(348.55,229.26) --
	(348.55,229.26) --
	(348.55,229.27) --
	(348.56,229.27) --
	(348.56,229.28) --
	(348.56,229.28) --
	(348.56,229.28) --
	(348.57,229.28) --
	(348.57,229.29) --
	(348.57,229.29) --
	(348.57,229.30) --
	(348.58,229.30) --
	(348.58,229.31) --
	(348.58,229.31) --
	(348.58,229.32) --
	(348.59,229.32) --
	(348.59,229.33) --
	(348.59,229.33) --
	(348.59,229.34) --
	(348.60,229.34) --
	(348.60,229.35) --
	(348.61,229.35) --
	(348.61,229.36) --
	(348.61,229.36) --
	(348.61,229.37) --
	(348.62,229.37) --
	(348.62,229.38) --
	(348.62,229.38) --
	(348.62,229.39) --
	(348.63,229.39) --
	(348.63,229.40) --
	(348.63,229.40) --
	(348.63,229.41) --
	(348.64,229.41) --
	(348.64,229.42) --
	(348.64,229.42) --
	(348.64,229.43) --
	(348.64,229.43) --
	(348.64,229.43) --
	(348.65,229.43) --
	(348.65,229.44) --
	(348.65,229.44) --
	(348.65,229.45) --
	(348.66,229.45) --
	(348.66,229.46) --
	(348.66,229.46) --
	(348.66,229.47) --
	(348.67,229.47) --
	(348.67,229.48) --
	(348.67,229.48) --
	(348.67,229.49) --
	(348.68,229.49) --
	(348.68,229.50) --
	(348.68,229.50) --
	(348.68,229.51) --
	(348.69,229.51) --
	(348.69,229.52) --
	(348.69,229.52) --
	(348.69,229.53) --
	(348.70,229.53) --
	(348.70,229.54) --
	(348.70,229.54) --
	(348.70,229.55) --
	(348.70,229.55) --
	(348.70,229.56) --
	(348.71,229.56) --
	(348.71,229.57) --
	(348.72,229.57) --
	(348.72,229.58) --
	(348.72,229.58) --
	(348.72,229.59) --
	(348.72,229.59) --
	(348.72,229.60) --
	(348.73,229.60) --
	(348.73,229.61) --
	(348.73,229.61) --
	(348.73,229.62) --
	(348.74,229.62) --
	(348.74,229.63) --
	(348.74,229.63) --
	(348.74,229.63) --
	(348.75,229.63) --
	(348.75,229.64) --
	(348.75,229.64) --
	(348.75,229.65) --
	(348.76,229.65) --
	(348.76,229.66) --
	(348.76,229.66) --
	(348.76,229.67) --
	(348.77,229.67) --
	(348.77,229.68) --
	(348.77,229.68) --
	(348.77,229.69) --
	(348.78,229.69) --
	(348.78,229.70) --
	(348.78,229.70) --
	(348.78,229.71) --
	(348.79,229.71) --
	(348.79,229.72) --
	(348.79,229.72) --
	(348.79,229.73) --
	(348.79,229.73) --
	(348.79,229.74) --
	(348.80,229.74) --
	(348.80,229.74) --
	(348.81,229.74) --
	(348.81,229.75) --
	(348.81,229.75) --
	(348.81,229.76) --
	(348.81,229.76) --
	(348.81,229.77) --
	(348.82,229.77) --
	(348.82,229.78) --
	(348.82,229.78) --
	(348.82,229.79) --
	(348.82,229.79) --
	(348.82,229.80) --
	(348.83,229.80) --
	(348.83,229.81) --
	(348.84,229.81) --
	(348.84,229.82) --
	(348.84,229.82) --
	(348.84,229.83) --
	(348.84,229.83) --
	(348.84,229.84) --
	(348.85,229.84) --
	(348.85,229.85) --
	(348.85,229.85) --
	(348.85,229.86) --
	(348.86,229.86) --
	(348.86,229.86) --
	(348.86,229.86) --
	(348.86,229.87) --
	(348.87,229.87) --
	(348.87,229.88) --
	(348.87,229.88) --
	(348.87,229.89) --
	(348.88,229.89) --
	(348.88,229.90) --
	(348.88,229.90) --
	(348.88,229.91) --
	(348.89,229.91) --
	(348.89,229.92) --
	(348.89,229.92) --
	(348.89,229.93) --
	(348.90,229.93) --
	(348.90,229.93) --
	(348.90,229.93) --
	(348.90,229.94) --
	(348.90,229.94) --
	(348.90,229.95) --
	(348.91,229.95) --
	(348.91,229.96) --
	(348.92,229.96) --
	(348.92,229.97) --
	(348.92,229.97) --
	(348.92,229.98) --
	(348.93,229.98) --
	(348.93,229.99) --
	(348.93,229.99) --
	(348.93,230.00) --
	(348.94,230.00) --
	(348.94,230.01) --
	(348.94,230.01) --
	(348.94,230.02) --
	(348.95,230.02) --
	(348.95,230.03) --
	(348.95,230.03) --
	(348.95,230.04) --
	(348.96,230.04) --
	(348.96,230.04) --
	(348.96,230.04) --
	(348.96,230.05) --
	(348.97,230.05) --
	(348.97,230.06) --
	(348.98,230.06) --
	(348.98,230.07) --
	(348.98,230.07) --
	(348.98,230.08) --
	(348.99,230.08) --
	(348.99,230.09) --
	(348.99,230.09) --
	(348.99,230.10) --
	(349.00,230.10) --
	(349.00,230.11) --
	(349.00,230.11) --
	(349.00,230.12) --
	(349.00,230.12) --
	(349.00,230.13) --
	(349.01,230.13) --
	(349.01,230.13) --
	(349.02,230.13) --
	(349.02,230.14) --
	(349.03,230.14) --
	(349.03,230.15) --
	(349.03,230.15) --
	(349.03,230.16) --
	(349.03,230.16) --
	(349.03,230.17) --
	(349.04,230.17) --
	(349.04,230.18) --
	(349.05,230.18) --
	(349.05,230.19) --
	(349.05,230.19) --
	(349.05,230.20) --
	(349.05,230.20) --
	(349.05,230.20) --
	(349.06,230.20) --
	(349.06,230.21) --
	(349.07,230.21) --
	(349.07,230.22) --
	(349.07,230.22) --
	(349.07,230.23) --
	(349.08,230.23) --
	(349.08,230.24) --
	(349.08,230.24) --
	(349.08,230.25) --
	(349.09,230.25) --
	(349.09,230.26) --
	(349.09,230.26) --
	(349.09,230.27) --
	(349.10,230.27) --
	(349.10,230.28) --
	(349.10,230.28) --
	(349.10,230.29) --
	(349.10,230.29) --
	(349.10,230.30) --
	(349.11,230.30) --
	(349.11,230.31) --
	(349.11,230.31) --
	(349.11,230.32) --
	(349.12,230.32) --
	(349.12,230.33) --
	(349.12,230.33) --
	(349.12,230.34) --
	(349.13,230.34) --
	(349.13,230.35) --
	(349.14,230.35) --
	(349.14,230.36) --
	(349.14,230.36) --
	(349.14,230.36) --
	(349.15,230.36) --
	(349.15,230.37) --
	(349.15,230.37) --
	(349.15,230.38) --
	(349.16,230.38) --
	(349.16,230.39) --
	(349.17,230.39) --
	(349.17,230.40) --
	(349.17,230.40) --
	(349.17,230.41) --
	(349.17,230.41) --
	(349.17,230.42) --
	(349.18,230.42) --
	(349.18,230.43) --
	(349.18,230.43) --
	(349.18,230.44) --
	(349.19,230.44) --
	(349.19,230.45) --
	(349.19,230.45) --
	(349.19,230.46) --
	(349.20,230.46) --
	(349.20,230.47) --
	(349.20,230.47) --
	(349.20,230.47) --
	(349.20,230.47) --
	(349.20,230.48) --
	(349.21,230.48) --
	(349.21,230.49) --
	(349.21,230.49) --
	(349.21,230.50) --
	(349.22,230.50) --
	(349.22,230.51) --
	(349.22,230.51) --
	(349.22,230.52) --
	(349.22,230.52) --
	(349.22,230.53) --
	(349.23,230.53) --
	(349.23,230.54) --
	(349.23,230.54) --
	(349.23,230.55) --
	(349.24,230.55) --
	(349.24,230.56) --
	(349.25,230.56) --
	(349.25,230.56) --
	(349.25,230.56) --
	(349.25,230.57) --
	(349.26,230.57) --
	(349.26,230.58) --
	(349.26,230.58) --
	(349.26,230.59) --
	(349.27,230.59) --
	(349.27,230.60) --
	(349.27,230.60) --
	(349.27,230.61) --
	(349.28,230.61) --
	(349.28,230.62) --
	(349.28,230.62) --
	(349.28,230.63) --
	(349.29,230.63) --
	(349.29,230.64) --
	(349.29,230.64) --
	(349.29,230.65) --
	(349.30,230.65) --
	(349.30,230.65) --
	(349.31,230.65) --
	(349.31,230.66) --
	(349.32,230.66) --
	(349.32,230.67) --
	(349.32,230.67) --
	(349.32,230.68) --
	(349.33,230.68) --
	(349.33,230.69) --
	(349.33,230.69) --
	(349.33,230.70) --
	(349.34,230.70) --
	(349.34,230.71) --
	(349.34,230.71) --
	(349.34,230.72) --
	(349.35,230.72) --
	(349.35,230.73) --
	(349.35,230.73) --
	(349.35,230.73) --
	(349.36,230.73) --
	(349.36,230.75) --
	(349.36,230.75) --
	(349.36,230.76) --
	(349.36,230.76) --
	(349.36,230.76) --
	(349.37,230.76) --
	(349.37,230.77) --
	(349.37,230.77) --
	(349.37,230.78) --
	(349.38,230.78) --
	(349.38,230.79) --
	(349.39,230.79) --
	(349.39,230.80) --
	(349.39,230.80) --
	(349.39,230.81) --
	(349.39,230.81) --
	(349.39,230.82) --
	(349.40,230.82) --
	(349.40,230.83) --
	(349.40,230.83) --
	(349.40,230.84) --
	(349.41,230.84) --
	(349.41,230.84) --
	(349.41,230.84) --
	(349.41,230.85) --
	(349.42,230.85) --
	(349.42,230.86) --
	(349.42,230.86) --
	(349.42,230.87) --
	(349.42,230.87) --
	(349.42,230.88) --
	(349.43,230.88) --
	(349.43,230.89) --
	(349.43,230.89) --
	(349.43,230.90) --
	(349.44,230.90) --
	(349.44,230.91) --
	(349.44,230.91) --
	(349.44,230.92) --
	(349.45,230.92) --
	(349.45,230.93) --
	(349.45,230.93) --
	(349.45,230.94) --
	(349.45,230.94) --
	(349.45,230.95) --
	(349.46,230.95) --
	(349.46,230.95) --
	(349.46,230.95) --
	(349.46,230.96) --
	(349.46,230.96) --
	(349.46,230.97) --
	(349.47,230.97) --
	(349.47,230.98) --
	(349.47,230.98) --
	(349.47,231.00) --
	(349.48,231.00) --
	(349.48,231.00) --
	(349.48,231.00) --
	(349.48,231.01) --
	(349.48,231.01) --
	(349.48,231.02) --
	(349.49,231.02) --
	(349.49,231.03) --
	(349.49,231.03) --
	(349.49,231.04) --
	(349.50,231.04) --
	(349.50,231.05) --
	(349.51,231.05) --
	(349.51,231.06) --
	(349.51,231.06) --
	(349.51,231.06) --
	(349.52,231.06) --
	(349.52,231.07) --
	(349.52,231.07) --
	(349.52,231.08) --
	(349.52,231.08) --
	(349.52,231.09) --
	(349.53,231.09) --
	(349.53,231.10) --
	(349.54,231.10) --
	(349.54,231.11) --
	(349.54,231.11) --
	(349.54,231.12) --
	(349.55,231.12) --
	(349.55,231.13) --
	(349.56,231.13) --
	(349.56,231.14) --
	(349.56,231.14) --
	(349.56,231.15) --
	(349.57,231.15) --
	(349.57,231.16) --
	(349.57,231.16) --
	(349.57,231.17) --
	(349.58,231.17) --
	(349.58,231.18) --
	(349.58,231.18) --
	(349.58,231.18) --
	(349.59,231.18) --
	(349.59,231.20) --
	(349.59,231.20) --
	(349.59,231.20) --
	(349.60,231.20) --
	(349.60,231.21) --
	(349.60,231.21) --
	(349.60,231.22) --
	(349.60,231.22) --
	(349.60,231.23) --
	(349.61,231.23) --
	(349.61,231.24) --
	(349.61,231.24) --
	(349.61,231.25) --
	(349.62,231.25) --
	(349.62,231.26) --
	(349.62,231.26) --
	(349.62,231.27) --
	(349.63,231.27) --
	(349.63,231.28) --
	(349.63,231.28) --
	(349.63,231.28) --
	(349.64,231.28) --
	(349.64,231.29) --
	(349.64,231.29) --
	(349.64,231.30) --
	(349.65,231.30) --
	(349.65,231.31) --
	(349.65,231.31) --
	(349.65,231.32) --
	(349.65,231.32) --
	(349.65,231.33) --
	(349.66,231.33) --
	(349.66,231.34) --
	(349.66,231.34) --
	(349.66,231.35) --
	(349.66,231.35) --
	(349.66,231.36) --
	(349.67,231.36) --
	(349.67,231.37) --
	(349.68,231.37) --
	(349.68,231.37) --
	(349.68,231.37) --
	(349.68,231.38) --
	(349.68,231.38) --
	(349.68,231.39) --
	(349.68,231.39) --
	(349.68,231.40) --
	(349.69,231.40) --
	(349.69,231.41) --
	(349.70,231.41) --
	(349.70,231.42) --
	(349.70,231.42) --
	(349.70,231.43) --
	(349.70,231.43) --
	(349.70,231.44) --
	(349.71,231.44) --
	(349.71,231.45) --
	(349.71,231.45) --
	(349.71,231.46) --
	(349.72,231.46) --
	(349.72,231.47) --
	(349.73,231.47) --
	(349.73,231.47) --
	(349.74,231.47) --
	(349.74,231.48) --
	(349.74,231.48) --
	(349.74,231.49) --
	(349.75,231.49) --
	(349.75,231.50) --
	(349.76,231.50) --
	(349.76,231.51) --
	(349.76,231.51) --
	(349.76,231.52) --
	(349.76,231.52) --
	(349.76,231.53) --
	(349.77,231.53) --
	(349.77,231.54) --
	(349.78,231.54) --
	(349.78,231.55) --
	(349.78,231.55) --
	(349.78,231.55) --
	(349.79,231.55) --
	(349.79,231.56) --
	(349.79,231.56) --
	(349.79,231.57) --
	(349.80,231.57) --
	(349.80,231.58) --
	(349.80,231.58) --
	(349.80,231.59) --
	(349.80,231.59) --
	(349.80,231.60) --
	(349.80,231.60) --
	(349.80,231.61) --
	(349.81,231.61) --
	(349.81,231.62) --
	(349.81,231.62) --
	(349.81,231.63) --
	(349.82,231.63) --
	(349.82,231.64) --
	(349.82,231.64) --
	(349.82,231.64) --
	(349.82,231.64) --
	(349.82,231.65) --
	(349.83,231.65) --
	(349.83,231.66) --
	(349.83,231.66) --
	(349.83,231.67) --
	(349.83,231.67) --
	(349.83,231.68) --
	(349.84,231.68) --
	(349.84,231.69) --
	(349.84,231.69) --
	(349.84,231.70) --
	(349.84,231.70) --
	(349.84,231.71) --
	(349.85,231.71) --
	(349.85,231.71) --
	(349.86,231.71) --
	(349.86,231.72) --
	(349.86,231.72) --
	(349.86,231.73) --
	(349.87,231.73) --
	(349.87,231.74) --
	(349.87,231.74) --
	(349.87,231.75) --
	(349.87,231.75) --
	(349.87,231.76) --
	(349.87,231.76) --
	(349.87,231.77) --
	(349.88,231.77) --
	(349.88,231.77) --
	(349.88,231.77) --
	(349.88,231.78) --
	(349.89,231.78) --
	(349.89,231.79) --
	(349.89,231.79) --
	(349.89,231.80) --
	(349.90,231.80) --
	(349.90,231.81) --
	(349.90,231.81) --
	(349.90,231.82) --
	(349.91,231.82) --
	(349.91,231.83) --
	(349.91,231.83) --
	(349.91,231.84) --
	(349.91,231.84) --
	(349.91,231.85) --
	(349.92,231.85) --
	(349.92,231.86) --
	(349.92,231.86) --
	(349.92,231.87) --
	(349.92,231.87) --
	(349.92,231.88) --
	(349.92,231.88) --
	(349.92,231.89) --
	(349.93,231.89) --
	(349.93,231.90) --
	(349.94,231.90) --
	(349.94,231.90) --
	(349.94,231.90) --
	(349.94,231.92) --
	(349.95,231.92) --
	(349.95,231.92) --
	(349.95,231.92) --
	(349.95,231.93) --
	(349.96,231.93) --
	(349.96,231.94) --
	(349.96,231.94) --
	(349.96,231.95) --
	(349.97,231.95) --
	(349.97,231.96) --
	(349.97,231.96) --
	(349.97,231.97) --
	(349.97,231.97) --
	(349.97,231.98) --
	(349.98,231.98) --
	(349.98,231.99) --
	(349.98,231.99) --
	(349.98,232.00) --
	(349.99,232.00) --
	(349.99,232.01) --
	(349.99,232.01) --
	(349.99,232.02) --
	(350.00,232.02) --
	(350.00,232.03) --
	(350.00,232.03) --
	(350.00,232.04) --
	(350.01,232.04) --
	(350.01,232.05) --
	(350.01,232.05) --
	(350.01,232.05) --
	(350.02,232.05) --
	(350.02,232.06) --
	(350.02,232.06) --
	(350.02,232.07) --
	(350.02,232.07) --
	(350.02,232.08) --
	(350.03,232.08) --
	(350.03,232.09) --
	(350.03,232.09) --
	(350.03,232.10) --
	(350.04,232.10) --
	(350.04,232.11) --
	(350.04,232.11) --
	(350.04,232.12) --
	(350.04,232.12) --
	(350.04,232.13) --
	(350.05,232.13) --
	(350.05,232.13) --
	(350.05,232.13) --
	(350.05,232.14) --
	(350.06,232.14) --
	(350.06,232.15) --
	(350.06,232.15) --
	(350.06,232.16) --
	(350.07,232.16) --
	(350.07,232.17) --
	(350.07,232.17) --
	(350.07,232.18) --
	(350.08,232.18) --
	(350.08,232.19) --
	(350.08,232.19) --
	(350.08,232.20) --
	(350.09,232.20) --
	(350.09,232.21) --
	(350.09,232.21) --
	(350.09,232.22) --
	(350.10,232.22) --
	(350.10,232.23) --
	(350.10,232.23) --
	(350.10,232.24) --
	(350.11,232.24) --
	(350.11,232.25) --
	(350.11,232.25) --
	(350.11,232.26) --
	(350.11,232.26) --
	(350.11,232.27) --
	(350.12,232.27) --
	(350.12,232.28) --
	(350.12,232.28) --
	(350.12,232.29) --
	(350.12,232.29) --
	(350.12,232.29) --
	(350.13,232.29) --
	(350.13,232.30) --
	(350.14,232.30) --
	(350.14,232.31) --
	(350.15,232.31) --
	(350.15,232.32) --
	(350.15,232.32) --
	(350.15,232.33) --
	(350.16,232.33) --
	(350.16,232.34) --
	(350.16,232.34) --
	(350.16,232.35) --
	(350.17,232.35) --
	(350.17,232.36) --
	(350.17,232.36) --
	(350.17,232.37) --
	(350.18,232.37) --
	(350.18,232.38) --
	(350.18,232.38) --
	(350.18,232.39) --
	(350.19,232.39) --
	(350.19,232.40) --
	(350.19,232.40) --
	(350.19,232.41) --
	(350.19,232.41) --
	(350.19,232.42) --
	(350.20,232.42) --
	(350.20,232.43) --
	(350.21,232.43) --
	(350.21,232.44) --
	(350.21,232.44) --
	(350.21,232.45) --
	(350.22,232.45) --
	(350.22,232.45) --
	(350.22,232.45) --
	(350.22,232.46) --
	(350.22,232.46) --
	(350.22,232.47) --
	(350.23,232.47) --
	(350.23,232.48) --
	(350.23,232.48) --
	(350.23,232.49) --
	(350.24,232.49) --
	(350.24,232.50) --
	(350.25,232.50) --
	(350.25,232.51) --
	(350.25,232.51) --
	(350.25,232.52) --
	(350.26,232.52) --
	(350.26,232.53) --
	(350.26,232.53) --
	(350.26,232.53) --
	(350.27,232.53) --
	(350.27,232.54) --
	(350.28,232.54) --
	(350.28,232.56) --
	(350.28,232.56) --
	(350.28,232.56) --
	(350.28,232.56) --
	(350.28,232.57) --
	(350.29,232.57) --
	(350.29,232.58) --
	(350.29,232.58) --
	(350.29,232.59) --
	(350.30,232.59) --
	(350.30,232.60) --
	(350.31,232.60) --
	(350.31,232.61) --
	(350.32,232.61) --
	(350.32,232.62) --
	(350.32,232.62) --
	(350.32,232.63) --
	(350.32,232.63) --
	(350.32,232.64) --
	(350.33,232.64) --
	(350.33,232.65) --
	(350.33,232.65) --
	(350.33,232.66) --
	(350.34,232.66) --
	(350.34,232.67) --
	(350.34,232.67) --
	(350.34,232.68) --
	(350.35,232.68) --
	(350.35,232.68) --
	(350.36,232.68) --
	(350.36,232.69) --
	(350.37,232.69) --
	(350.37,232.70) --
	(350.38,232.70) --
	(350.38,232.71) --
	(350.38,232.71) --
	(350.38,232.72) --
	(350.39,232.72) --
	(350.39,232.73) --
	(350.39,232.73) --
	(350.39,232.74) --
	(350.40,232.74) --
	(350.40,232.75) --
	(350.40,232.75) --
	(350.40,232.77) --
	(350.40,232.77) --
	(350.40,232.78) --
	(350.41,232.78) --
	(350.41,232.79) --
	(350.41,232.79) --
	(350.41,232.80) --
	(350.42,232.80) --
	(350.42,232.81) --
	(350.43,232.81) --
	(350.43,232.81) --
	(350.43,232.81) --
	(350.43,232.82) --
	(350.44,232.82) --
	(350.44,232.83) --
	(350.45,232.83) --
	(350.45,232.84) --
	(350.45,232.84) --
	(350.45,232.85) --
	(350.46,232.85) --
	(350.46,232.86) --
	(350.46,232.86) --
	(350.46,232.87) --
	(350.46,232.87) --
	(350.46,232.87) --
	(350.47,232.87) --
	(350.47,232.88) --
	(350.47,232.88) --
	(350.47,232.89) --
	(350.48,232.89) --
	(350.48,232.90) --
	(350.48,232.90) --
	(350.48,232.91) --
	(350.49,232.91) --
	(350.49,232.92) --
	(350.49,232.92) --
	(350.49,232.93) --
	(350.49,232.93) --
	(350.49,232.93) --
	(350.50,232.93) --
	(350.50,232.94) --
	(350.51,232.94) --
	(350.51,232.95) --
	(350.51,232.95) --
	(350.51,232.96) --
	(350.52,232.96) --
	(350.52,232.97) --
	(350.52,232.97) --
	(350.52,232.98) --
	(350.53,232.98) --
	(350.53,232.99) --
	(350.53,232.99) --
	(350.53,233.00) --
	(350.54,233.00) --
	(350.54,233.00) --
	(350.54,233.00) --
	(350.54,233.01) --
	(350.54,233.01) --
	(350.54,233.02) --
	(350.55,233.02) --
	(350.55,233.03) --
	(350.55,233.03) --
	(350.55,233.04) --
	(350.56,233.04) --
	(350.56,233.05) --
	(350.56,233.05) --
	(350.56,233.06) --
	(350.57,233.06) --
	(350.57,233.07) --
	(350.57,233.07) --
	(350.57,233.08) --
	(350.58,233.08) --
	(350.58,233.09) --
	(350.58,233.09) --
	(350.58,233.10) --
	(350.58,233.10) --
	(350.58,233.11) --
	(350.59,233.11) --
	(350.59,233.12) --
	(350.59,233.12) --
	(350.59,233.13) --
	(350.60,233.13) --
	(350.60,233.14) --
	(350.61,233.14) --
	(350.61,233.14) --
	(350.61,233.14) --
	(350.61,233.15) --
	(350.61,233.15) --
	(350.61,233.16) --
	(350.62,233.16) --
	(350.62,233.17) --
	(350.62,233.17) --
	(350.62,233.18) --
	(350.63,233.18) --
	(350.63,233.19) --
	(350.63,233.19) --
	(350.63,233.20) --
	(350.64,233.20) --
	(350.64,233.21) --
	(350.65,233.21) --
	(350.65,233.22) --
	(350.66,233.22) --
	(350.66,233.23) --
	(350.66,233.23) --
	(350.66,233.24) --
	(350.67,233.24) --
	(350.67,233.25) --
	(350.67,233.25) --
	(350.67,233.26) --
	(350.68,233.26) --
	(350.68,233.27) --
	(350.68,233.27) --
	(350.68,233.27) --
	(350.69,233.27) --
	(350.69,233.28) --
	(350.69,233.28) --
	(350.69,233.29) --
	(350.70,233.29) --
	(350.70,233.30) --
	(350.70,233.30) --
	(350.70,233.31) --
	(350.71,233.31) --
	(350.71,233.32) --
	(350.71,233.32) --
	(350.71,233.33) --
	(350.72,233.33) --
	(350.72,233.33) --
	(350.72,233.33) --
	(350.72,233.34) --
	(350.73,233.34) --
	(350.73,233.35) --
	(350.74,233.35) --
	(350.74,233.36) --
	(350.74,233.36) --
	(350.74,233.37) --
	(350.74,233.37) --
	(350.74,233.38) --
	(350.75,233.38) --
	(350.75,233.39) --
	(350.75,233.39) --
	(350.75,233.40) --
	(350.75,233.40) --
	(350.75,233.41) --
	(350.76,233.41) --
	(350.76,233.42) --
	(350.76,233.42) --
	(350.76,233.43) --
	(350.76,233.43) --
	(350.76,233.44) --
	(350.77,233.44) --
	(350.77,233.45) --
	(350.77,233.45) --
	(350.77,233.46) --
	(350.77,233.46) --
	(350.77,233.47) --
	(350.78,233.47) --
	(350.78,233.48) --
	(350.78,233.48) --
	(350.78,233.48) --
	(350.79,233.48) --
	(350.79,233.49) --
	(350.80,233.49) --
	(350.80,233.50) --
	(350.80,233.50) --
	(350.80,233.51) --
	(350.80,233.51) --
	(350.80,233.52) --
	(350.81,233.52) --
	(350.81,233.53) --
	(350.81,233.53) --
	(350.81,233.54) --
	(350.82,233.54) --
	(350.82,233.55) --
	(350.82,233.55) --
	(350.82,233.56) --
	(350.83,233.56) --
	(350.83,233.57) --
	(350.83,233.57) --
	(350.83,233.57) --
	(350.84,233.57) --
	(350.84,233.58) --
	(350.84,233.58) --
	(350.84,233.59) --
	(350.85,233.59) --
	(350.85,233.60) --
	(350.85,233.60) --
	(350.85,233.61) --
	(350.85,233.61) --
	(350.85,233.62) --
	(350.86,233.62) --
	(350.86,233.63) --
	(350.86,233.63) --
	(350.86,233.64) --
	(350.87,233.64) --
	(350.87,233.65) --
	(350.87,233.65) --
	(350.87,233.66) --
	(350.87,233.66) --
	(350.87,233.67) --
	(350.89,233.67) --
	(350.89,233.67) --
	(350.89,233.67) --
	(350.89,233.68) --
	(350.90,233.68) --
	(350.90,233.69) --
	(350.90,233.69) --
	(350.90,233.71) --
	(350.91,233.71) --
	(350.91,233.71) --
	(350.91,233.71) --
	(350.91,233.72) --
	(350.92,233.72) --
	(350.92,233.73) --
	(350.92,233.73) --
	(350.92,233.74) --
	(350.93,233.74) --
	(350.93,233.75) --
	(350.93,233.75) --
	(350.93,233.76) --
	(350.94,233.76) --
	(350.94,233.77) --
	(350.94,233.77) --
	(350.94,233.78) --
	(350.94,233.78) --
	(350.94,233.79) --
	(350.95,233.79) --
	(350.95,233.80) --
	(350.95,233.80) --
	(350.95,233.80) --
	(350.96,233.80) --
	(350.96,233.81) --
	(350.97,233.81) --
	(350.97,233.82) --
	(350.97,233.82) --
	(350.97,233.83) --
	(350.98,233.83) --
	(350.98,233.84) --
	(350.98,233.84) --
	(350.98,233.85) --
	(350.99,233.85) --
	(350.99,233.86) --
	(350.99,233.86) --
	(350.99,233.87) --
	(350.99,233.87) --
	(350.99,233.88) --
	(351.00,233.88) --
	(351.00,233.89) --
	(351.00,233.89) --
	(351.00,233.90) --
	(351.01,233.90) --
	(351.01,233.91) --
	(351.01,233.91) --
	(351.01,233.91) --
	(351.02,233.91) --
	(351.02,233.93) --
	(351.03,233.93) --
	(351.03,233.93) --
	(351.03,233.93) --
	(351.03,233.94) --
	(351.04,233.94) --
	(351.04,233.95) --
	(351.04,233.95) --
	(351.04,233.96) --
	(351.05,233.96) --
	(351.05,233.97) --
	(351.06,233.97) --
	(351.06,233.98) --
	(351.06,233.98) --
	(351.06,233.99) --
	(351.06,233.99) --
	(351.06,234.00) --
	(351.07,234.00) --
	(351.07,234.01) --
	(351.07,234.01) --
	(351.07,234.02) --
	(351.08,234.02) --
	(351.08,234.03) --
	(351.08,234.03) --
	(351.08,234.04) --
	(351.08,234.04) --
	(351.08,234.05) --
	(351.09,234.05) --
	(351.09,234.06) --
	(351.09,234.06) --
	(351.09,234.07) --
	(351.10,234.07) --
	(351.10,234.08) --
	(351.10,234.08) --
	(351.10,234.09) --
	(351.11,234.09) --
	(351.11,234.09) --
	(351.11,234.09) --
	(351.11,234.10) --
	(351.12,234.10) --
	(351.12,234.11) --
	(351.13,234.11) --
	(351.13,234.12) --
	(351.13,234.12) --
	(351.13,234.13) --
	(351.14,234.13) --
	(351.14,234.14) --
	(351.14,234.14) --
	(351.14,234.15) --
	(351.15,234.15) --
	(351.15,234.16) --
	(351.15,234.16) --
	(351.15,234.17) --
	(351.15,234.17) --
	(351.15,234.17) --
	(351.16,234.17) --
	(351.16,234.18) --
	(351.16,234.18) --
	(351.16,234.19) --
	(351.17,234.19) --
	(351.17,234.20) --
	(351.17,234.20) --
	(351.17,234.21) --
	(351.18,234.21) --
	(351.18,234.22) --
	(351.18,234.22) --
	(351.18,234.23) --
	(351.18,234.23) --
	(351.18,234.24) --
	(351.19,234.24) --
	(351.19,234.25) --
	(351.19,234.25) --
	(351.19,234.26) --
	(351.19,234.26) --
	(351.19,234.26) --
	(351.20,234.26) --
	(351.20,234.27) --
	(351.20,234.27) --
	(351.20,234.28) --
	(351.21,234.28) --
	(351.21,234.29) --
	(351.21,234.29) --
	(351.21,234.30) --
	(351.22,234.30) --
	(351.22,234.31) --
	(351.22,234.31) --
	(351.22,234.32) --
	(351.23,234.32) --
	(351.23,234.33) --
	(351.23,234.33) --
	(351.23,234.34) --
	(351.24,234.34) --
	(351.24,234.35) --
	(351.24,234.35) --
	(351.24,234.36) --
	(351.24,234.36) --
	(351.24,234.37) --
	(351.25,234.37) --
	(351.25,234.37) --
	(351.26,234.37) --
	(351.26,234.39) --
	(351.26,234.39) --
	(351.26,234.39) --
	(351.27,234.39) --
	(351.27,234.40) --
	(351.27,234.40) --
	(351.27,234.41) --
	(351.28,234.41) --
	(351.28,234.42) --
	(351.29,234.42) --
	(351.29,234.43) --
	(351.29,234.43) --
	(351.29,234.44) --
	(351.30,234.44) --
	(351.30,234.45) --
	(351.30,234.45) --
	(351.30,234.46) --
	(351.31,234.46) --
	(351.31,234.46) --
	(351.32,234.46) --
	(351.32,234.47) --
	(351.33,234.47) --
	(351.33,234.48) --
	(351.34,234.48) --
	(351.34,234.49) --
	(351.34,234.49) --
	(351.34,234.50) --
	(351.35,234.50) --
	(351.35,234.51) --
	(351.36,234.51) --
	(351.36,234.52) --
	(351.36,234.52) --
	(351.36,234.53) --
	(351.37,234.53) --
	(351.37,234.53) --
	(351.37,234.53) --
	(351.37,234.54) --
	(351.37,234.54) --
	(351.37,234.55) --
	(351.38,234.55) --
	(351.38,234.56) --
	(351.39,234.56) --
	(351.39,234.57) --
	(351.39,234.57) --
	(351.39,234.58) --
	(351.40,234.58) --
	(351.40,234.59) --
	(351.40,234.59) --
	(351.40,234.59) --
	(351.41,234.59) --
	(351.41,234.60) --
	(351.41,234.60) --
	(351.41,234.61) --
	(351.42,234.61) --
	(351.42,234.62) --
	(351.42,234.62) --
	(351.42,234.63) --
	(351.43,234.63) --
	(351.43,234.64) --
	(351.43,234.64) --
	(351.43,234.65) --
	(351.44,234.65) --
	(351.44,234.66) --
	(351.44,234.66) --
	(351.44,234.67) --
	(351.45,234.67) --
	(351.45,234.68) --
	(351.45,234.68) --
	(351.45,234.69) --
	(351.46,234.69) --
	(351.46,234.70) --
	(351.46,234.70) --
	(351.46,234.71) --
	(351.46,234.71) --
	(351.46,234.72) --
	(351.47,234.72) --
	(351.47,234.73) --
	(351.47,234.73) --
	(351.47,234.74) --
	(351.47,234.74) --
	(351.47,234.75) --
	(351.48,234.75) --
	(351.48,234.76) --
	(351.48,234.76) --
	(351.48,234.77) --
	(351.49,234.77) --
	(351.49,234.78) --
	(351.49,234.78) --
	(351.49,234.79) --
	(351.50,234.79) --
	(351.50,234.80) --
	(351.50,234.80) --
	(351.50,234.81) --
	(351.51,234.81) --
	(351.51,234.82) --
	(351.51,234.82) --
	(351.51,234.83) --
	(351.52,234.83) --
	(351.52,234.83) --
	(351.53,234.83) --
	(351.53,234.84) --
	(351.53,234.84) --
	(351.53,234.85) --
	(351.54,234.85) --
	(351.54,234.86) --
	(351.55,234.86) --
	(351.55,234.87) --
	(351.55,234.87) --
	(351.55,234.88) --
	(351.56,234.88) --
	(351.56,234.89) --
	(351.57,234.89) --
	(351.57,234.90) --
	(351.57,234.90) --
	(351.57,234.91) --
	(351.58,234.91) --
	(351.58,234.91) --
	(351.58,234.91) --
	(351.58,234.92) --
	(351.59,234.92) --
	(351.59,234.93) --
	(351.59,234.93) --
	(351.59,234.94) --
	(351.59,234.94) --
	(351.59,234.95) --
	(351.60,234.95) --
	(351.60,234.96) --
	(351.60,234.96) --
	(351.60,234.97) --
	(351.61,234.97) --
	(351.61,234.98) --
	(351.62,234.98) --
	(351.62,234.99) --
	(351.62,234.99) --
	(351.62,235.00) --
	(351.62,235.00) --
	(351.62,235.00) --
	(351.63,235.00) --
	(351.63,235.01) --
	(351.63,235.01) --
	(351.63,235.02) --
	(351.64,235.02) --
	(351.64,235.03) --
	(351.65,235.03) --
	(351.65,235.04) --
	(351.65,235.04) --
	(351.65,235.05) --
	(351.65,235.05) --
	(351.65,235.06) --
	(351.66,235.06) --
	(351.66,235.06) --
	(351.66,235.06) --
	(351.66,235.07) --
	(351.66,235.07) --
	(351.66,235.08) --
	(351.67,235.08) --
	(351.67,235.09) --
	(351.68,235.09) --
	(351.68,235.10) --
	(351.68,235.10) --
	(351.68,235.11) --
	(351.69,235.11) --
	(351.69,235.12) --
	(351.69,235.12) --
	(351.69,235.13) --
	(351.70,235.13) --
	(351.70,235.14) --
	(351.70,235.14) --
	(351.70,235.15) --
	(351.70,235.15) --
	(351.70,235.16) --
	(351.70,235.16) --
	(351.70,235.17) --
	(351.71,235.17) --
	(351.71,235.17) --
	(351.71,235.17) --
	(351.71,235.18) --
	(351.72,235.18) --
	(351.72,235.19) --
	(351.72,235.19) --
	(351.72,235.20) --
	(351.73,235.20) --
	(351.73,235.21) --
	(351.74,235.21) --
	(351.74,235.22) --
	(351.74,235.22) --
	(351.74,235.23) --
	(351.75,235.23) --
	(351.75,235.24) --
	(351.75,235.24) --
	(351.75,235.24) --
	(351.76,235.24) --
	(351.76,235.25) --
	(351.76,235.25) --
	(351.76,235.26) --
	(351.76,235.26) --
	(351.76,235.27) --
	(351.77,235.27) --
	(351.77,235.28) --
	(351.77,235.28) --
	(351.77,235.29) --
	(351.78,235.29) --
	(351.78,235.30) --
	(351.78,235.30) --
	(351.78,235.31) --
	(351.79,235.31) --
	(351.79,235.32) --
	(351.79,235.32) --
	(351.79,235.33) --
	(351.80,235.33) --
	(351.80,235.33) --
	(351.80,235.33) --
	(351.80,235.34) --
	(351.81,235.34) --
	(351.81,235.35) --
	(351.81,235.35) --
	(351.81,235.36) --
	(351.82,235.36) --
	(351.82,235.37) --
	(351.82,235.37) --
	(351.82,235.38) --
	(351.83,235.38) --
	(351.83,235.39) --
	(351.83,235.39) --
	(351.83,235.40) --
	(351.84,235.40) --
	(351.84,235.41) --
	(351.85,235.41) --
	(351.85,235.42) --
	(351.85,235.42) --
	(351.85,235.43) --
	(351.85,235.43) --
	(351.85,235.43) --
	(351.86,235.43) --
	(351.86,235.44) --
	(351.87,235.44) --
	(351.87,235.45) --
	(351.87,235.45) --
	(351.87,235.46) --
	(351.88,235.46) --
	(351.88,235.47) --
	(351.88,235.47) --
	(351.88,235.48) --
	(351.89,235.48) --
	(351.89,235.49) --
	(351.89,235.49) --
	(351.89,235.50) --
	(351.90,235.50) --
	(351.90,235.51) --
	(351.91,235.51) --
	(351.91,235.51) --
	(351.91,235.51) --
	(351.91,235.53) --
	(351.91,235.53) --
	(351.91,235.53) --
	(351.92,235.53) --
	(351.92,235.54) --
	(351.93,235.54) --
	(351.93,235.55) --
	(351.93,235.55) --
	(351.93,235.56) --
	(351.93,235.56) --
	(351.93,235.57) --
	(351.94,235.57) --
	(351.94,235.58) --
	(351.94,235.58) --
	(351.94,235.59) --
	(351.95,235.59) --
	(351.95,235.60) --
	(351.95,235.60) --
	(351.95,235.61) --
	(351.96,235.61) --
	(351.96,235.62) --
	(351.96,235.62) --
	(351.96,235.62) --
	(351.97,235.62) --
	(351.97,235.63) --
	(351.97,235.63) --
	(351.97,235.64) --
	(351.98,235.64) --
	(351.98,235.65) --
	(351.98,235.65) --
	(351.98,235.66) --
	(351.98,235.66) --
	(351.98,235.67) --
	(351.99,235.67) --
	(351.99,235.68) --
	(352.00,235.68) --
	(352.00,235.69) --
	(352.01,235.69) --
	(352.01,235.69) --
	(352.01,235.69) --
	(352.01,235.70) --
	(352.02,235.70) --
	(352.02,235.71) --
	(352.02,235.71) --
	(352.02,235.72) --
	(352.03,235.72) --
	(352.03,235.73) --
	(352.03,235.73) --
	(352.03,235.74) --
	(352.04,235.74) --
	(352.04,235.75) --
	(352.05,235.75) --
	(352.05,235.76) --
	(352.05,235.76) --
	(352.05,235.77) --
	(352.05,235.77) --
	(352.05,235.77) --
	(352.06,235.77) --
	(352.06,235.78) --
	(352.06,235.78) --
	(352.06,235.79) --
	(352.07,235.79) --
	(352.07,235.80) --
	(352.08,235.80) --
	(352.08,235.81) --
	(352.08,235.81) --
	(352.08,235.82) --
	(352.09,235.82) --
	(352.09,235.83) --
	(352.09,235.83) --
	(352.09,235.84) --
	(352.10,235.84) --
	(352.10,235.85) --
	(352.11,235.85) --
	(352.11,235.86) --
	(352.11,235.86) --
	(352.11,235.86) --
	(352.12,235.86) --
	(352.12,235.88) --
	(352.12,235.88) --
	(352.12,235.88) --
	(352.13,235.88) --
	(352.13,235.89) --
	(352.13,235.89) --
	(352.13,235.90) --
	(352.14,235.90) --
	(352.14,235.91) --
	(352.14,235.91) --
	(352.14,235.92) --
	(352.15,235.92) --
	(352.15,235.93) --
	(352.16,235.93) --
	(352.16,235.94) --
	(352.16,235.94) --
	(352.16,235.95) --
	(352.16,235.95) --
	(352.16,235.96) --
	(352.17,235.96) --
	(352.17,235.97) --
	(352.18,235.97) --
	(352.18,235.98) --
	(352.18,235.98) --
	(352.18,235.98) --
	(352.19,235.98) --
	(352.19,235.99) --
	(352.20,235.99) --
	(352.20,236.00) --
	(352.20,236.00) --
	(352.20,236.01) --
	(352.21,236.01) --
	(352.21,236.02) --
	(352.22,236.02) --
	(352.22,236.03) --
	(352.23,236.03) --
	(352.23,236.04) --
	(352.23,236.04) --
	(352.23,236.05) --
	(352.24,236.05) --
	(352.24,236.06) --
	(352.25,236.06) --
	(352.25,236.07) --
	(352.25,236.07) --
	(352.25,236.08) --
	(352.26,236.08) --
	(352.26,236.08) --
	(352.26,236.08) --
	(352.26,236.09) --
	(352.27,236.09) --
	(352.27,236.10) --
	(352.27,236.10) --
	(352.27,236.11) --
	(352.28,236.11) --
	(352.28,236.12) --
	(352.28,236.12) --
	(352.28,236.13) --
	(352.29,236.13) --
	(352.29,236.14) --
	(352.30,236.14) --
	(352.30,236.15) --
	(352.31,236.15) --
	(352.31,236.16) --
	(352.31,236.16) --
	(352.31,236.17) --
	(352.31,236.17) --
	(352.31,236.18) --
	(352.32,236.18) --
	(352.32,236.18) --
	(352.32,236.18) --
	(352.32,236.19) --
	(352.33,236.19) --
	(352.33,236.20) --
	(352.33,236.20) --
	(352.33,236.21) --
	(352.34,236.21) --
	(352.34,236.22) --
	(352.34,236.22) --
	(352.34,236.23) --
	(352.35,236.23) --
	(352.35,236.24) --
	(352.36,236.24) --
	(352.36,236.24) --
	(352.36,236.24) --
	(352.36,236.25) --
	(352.37,236.25) --
	(352.37,236.26) --
	(352.37,236.26) --
	(352.37,236.27) --
	(352.38,236.27) --
	(352.38,236.28) --
	(352.38,236.28) --
	(352.38,236.29) --
	(352.38,236.29) --
	(352.38,236.30) --
	(352.39,236.30) --
	(352.39,236.31) --
	(352.39,236.31) --
	(352.39,236.32) --
	(352.40,236.32) --
	(352.40,236.33) --
	(352.40,236.33) --
	(352.40,236.33) --
	(352.40,236.33) --
	(352.40,236.34) --
	(352.41,236.34) --
	(352.41,236.35) --
	(352.41,236.35) --
	(352.41,236.36) --
	(352.41,236.36) --
	(352.41,236.37) --
	(352.42,236.37) --
	(352.42,236.38) --
	(352.42,236.38) --
	(352.42,236.39) --
	(352.43,236.39) --
	(352.43,236.40) --
	(352.43,236.40) --
	(352.43,236.41) --
	(352.44,236.41) --
	(352.44,236.41) --
	(352.44,236.41) --
	(352.44,236.42) --
	(352.45,236.42) --
	(352.45,236.43) --
	(352.45,236.43) --
	(352.45,236.44) --
	(352.46,236.44) --
	(352.46,236.45) --
	(352.46,236.45) --
	(352.46,236.46) --
	(352.47,236.46) --
	(352.47,236.47) --
	(352.48,236.47) --
	(352.48,236.47) --
	(352.48,236.47) --
	(352.48,236.48) --
	(352.48,236.48) --
	(352.48,236.49) --
	(352.48,236.49) --
	(352.48,236.50) --
	(352.49,236.50) --
	(352.49,236.51) --
	(352.50,236.51) --
	(352.50,236.52) --
	(352.50,236.52) --
	(352.50,236.53) --
	(352.51,236.53) --
	(352.51,236.54) --
	(352.51,236.54) --
	(352.51,236.54) --
	(352.52,236.54) --
	(352.52,236.55) --
	(352.53,236.55) --
	(352.53,236.56) --
	(352.53,236.56) --
	(352.53,236.57) --
	(352.54,236.57) --
	(352.54,236.58) --
	(352.55,236.58) --
	(352.55,236.59) --
	(352.55,236.59) --
	(352.55,236.60) --
	(352.56,236.60) --
	(352.56,236.61) --
	(352.57,236.61) --
	(352.57,236.62) --
	(352.57,236.62) --
	(352.57,236.63) --
	(352.58,236.63) --
	(352.58,236.64) --
	(352.58,236.64) --
	(352.58,236.64) --
	(352.59,236.64) --
	(352.59,236.65) --
	(352.60,236.65) --
	(352.60,236.66) --
	(352.60,236.66) --
	(352.60,236.67) --
	(352.61,236.67) --
	(352.61,236.68) --
	(352.61,236.68) --
	(352.61,236.69) --
	(352.62,236.69) --
	(352.62,236.70) --
	(352.63,236.70) --
	(352.63,236.71) --
	(352.63,236.71) --
	(352.63,236.72) --
	(352.63,236.72) --
	(352.63,236.73) --
	(352.64,236.73) --
	(352.64,236.74) --
	(352.65,236.74) --
	(352.65,236.75) --
	(352.65,236.75) --
	(352.65,236.76) --
	(352.66,236.76) --
	(352.66,236.77) --
	(352.66,236.77) --
	(352.66,236.78) --
	(352.66,236.78) --
	(352.66,236.79) --
	(352.67,236.79) --
	(352.67,236.80) --
	(352.68,236.80) --
	(352.68,236.80) --
	(352.68,236.80) --
	(352.68,236.82) --
	(352.69,236.82) --
	(352.69,236.83) --
	(352.70,236.83) --
	(352.70,236.83) --
	(352.70,236.83) --
	(352.70,236.84) --
	(352.71,236.84) --
	(352.71,236.85) --
	(352.71,236.85) --
	(352.71,236.86) --
	(352.72,236.86) --
	(352.72,236.87) --
	(352.72,236.87) --
	(352.72,236.88) --
	(352.73,236.88) --
	(352.73,236.89) --
	(352.73,236.89) --
	(352.73,236.89) --
	(352.74,236.89) --
	(352.74,236.90) --
	(352.75,236.90) --
	(352.75,236.91) --
	(352.75,236.91) --
	(352.75,236.92) --
	(352.76,236.92) --
	(352.76,236.93) --
	(352.76,236.93) --
	(352.76,236.94) --
	(352.76,236.94) --
	(352.76,236.95) --
	(352.77,236.95) --
	(352.77,236.96) --
	(352.77,236.96) --
	(352.77,236.96) --
	(352.77,236.96) --
	(352.77,236.97) --
	(352.78,236.97) --
	(352.78,236.98) --
	(352.78,236.98) --
	(352.78,236.99) --
	(352.79,236.99) --
	(352.79,237.00) --
	(352.79,237.00) --
	(352.79,237.01) --
	(352.80,237.01) --
	(352.80,237.02) --
	(352.80,237.02) --
	(352.80,237.03) --
	(352.80,237.03) --
	(352.80,237.04) --
	(352.81,237.04) --
	(352.81,237.05) --
	(352.82,237.05) --
	(352.82,237.06) --
	(352.82,237.06) --
	(352.82,237.07) --
	(352.83,237.07) --
	(352.83,237.07) --
	(352.84,237.07) --
	(352.84,237.08) --
	(352.84,237.08) --
	(352.84,237.10) --
	(352.85,237.10) --
	(352.85,237.11) --
	(352.85,237.11) --
	(352.85,237.12) --
	(352.86,237.12) --
	(352.86,237.12) --
	(352.86,237.12) --
	(352.86,237.13) --
	(352.87,237.13) --
	(352.87,237.14) --
	(352.87,237.14) --
	(352.87,237.15) --
	(352.88,237.15) --
	(352.88,237.16) --
	(352.88,237.16) --
	(352.88,237.17) --
	(352.89,237.17) --
	(352.89,237.18) --
	(352.89,237.18) --
	(352.89,237.19) --
	(352.89,237.19) --
	(352.89,237.20) --
	(352.90,237.20) --
	(352.90,237.20) --
	(352.90,237.20) --
	(352.90,237.21) --
	(352.91,237.21) --
	(352.91,237.22) --
	(352.92,237.22) --
	(352.92,237.23) --
	(352.92,237.23) --
	(352.92,237.24) --
	(352.93,237.24) --
	(352.93,237.25) --
	(352.94,237.25) --
	(352.94,237.26) --
	(352.94,237.26) --
	(352.94,237.27) --
	(352.95,237.27) --
	(352.95,237.27) --
	(352.95,237.27) --
	(352.95,237.28) --
	(352.95,237.28) --
	(352.95,237.29) --
	(352.96,237.29) --
	(352.96,237.30) --
	(352.97,237.30) --
	(352.97,237.31) --
	(352.97,237.31) --
	(352.97,237.32) --
	(352.98,237.32) --
	(352.98,237.33) --
	(352.99,237.33) --
	(352.99,237.34) --
	(353.00,237.34) --
	(353.00,237.34) --
	(353.00,237.34) --
	(353.00,237.35) --
	(353.01,237.35) --
	(353.01,237.36) --
	(353.01,237.36) --
	(353.01,237.37) --
	(353.02,237.37) --
	(353.02,237.38) --
	(353.02,237.38) --
	(353.02,237.39) --
	(353.02,237.39) --
	(353.02,237.40) --
	(353.02,237.40) --
	(353.02,237.41) --
	(353.03,237.41) --
	(353.03,237.41) --
	(353.04,237.41) --
	(353.04,237.43) --
	(353.04,237.43) --
	(353.04,237.44) --
	(353.05,237.44) --
	(353.05,237.45) --
	(353.06,237.45) --
	(353.06,237.45) --
	(353.06,237.45) --
	(353.06,237.46) --
	(353.07,237.46) --
	(353.07,237.47) --
	(353.07,237.47) --
	(353.07,237.48) --
	(353.08,237.48) --
	(353.08,237.49) --
	(353.08,237.49) --
	(353.08,237.50) --
	(353.09,237.50) --
	(353.09,237.51) --
	(353.10,237.51) --
	(353.10,237.52) --
	(353.10,237.52) --
	(353.10,237.53) --
	(353.11,237.53) --
	(353.11,237.54) --
	(353.11,237.54) --
	(353.11,237.55) --
	(353.11,237.55) --
	(353.11,237.56) --
	(353.12,237.56) --
	(353.12,237.57) --
	(353.12,237.57) --
	(353.12,237.58) --
	(353.13,237.58) --
	(353.13,237.58) --
	(353.13,237.58) --
	(353.13,237.59) --
	(353.14,237.59) --
	(353.14,237.60) --
	(353.14,237.60) --
	(353.14,237.61) --
	(353.15,237.61) --
	(353.15,237.62) --
	(353.15,237.62) --
	(353.15,237.63) --
	(353.16,237.63) --
	(353.16,237.64) --
	(353.17,237.64) --
	(353.17,237.65) --
	(353.17,237.65) --
	(353.17,237.66) --
	(353.18,237.66) --
	(353.18,237.67) --
	(353.19,237.67) --
	(353.19,237.67) --
	(353.19,237.67) --
	(353.19,237.68) --
	(353.20,237.68) --
	(353.20,237.69) --
	(353.20,237.69) --
	(353.20,237.70) --
	(353.21,237.70) --
	(353.21,237.71) --
	(353.22,237.71) --
	(353.22,237.72) --
	(353.22,237.72) --
	(353.22,237.73) --
	(353.23,237.73) --
	(353.23,237.73) --
	(353.23,237.73) --
	(353.23,237.74) --
	(353.24,237.74) --
	(353.24,237.75) --
	(353.25,237.75) --
	(353.25,237.76) --
	(353.25,237.76) --
	(353.25,237.77) --
	(353.26,237.77) --
	(353.26,237.78) --
	(353.27,237.78) --
	(353.27,237.79) --
	(353.28,237.79) --
	(353.28,237.80) --
	(353.28,237.80) --
	(353.28,237.81) --
	(353.29,237.81) --
	(353.29,237.82) --
	(353.30,237.82) --
	(353.30,237.83) --
	(353.30,237.83) --
	(353.30,237.83) --
	(353.30,237.83) --
	(353.30,237.84) --
	(353.31,237.84) --
	(353.31,237.85) --
	(353.31,237.85) --
	(353.31,237.86) --
	(353.32,237.86) --
	(353.32,237.87) --
	(353.33,237.87) --
	(353.33,237.88) --
	(353.34,237.88) --
	(353.34,237.89) --
	(353.34,237.89) --
	(353.34,237.90) --
	(353.34,237.90) --
	(353.34,237.90) --
	(353.35,237.90) --
	(353.35,237.91) --
	(353.35,237.91) --
	(353.35,237.92) --
	(353.36,237.92) --
	(353.36,237.93) --
	(353.36,237.93) --
	(353.36,237.94) --
	(353.37,237.94) --
	(353.37,237.95) --
	(353.37,237.95) --
	(353.37,237.96) --
	(353.38,237.96) --
	(353.38,237.97) --
	(353.38,237.97) --
	(353.38,237.97) --
	(353.39,237.97) --
	(353.39,237.98) --
	(353.40,237.98) --
	(353.40,237.99) --
	(353.41,237.99) --
	(353.41,238.00) --
	(353.41,238.00) --
	(353.41,238.01) --
	(353.42,238.01) --
	(353.42,238.02) --
	(353.42,238.02) --
	(353.42,238.03) --
	(353.43,238.03) --
	(353.43,238.04) --
	(353.43,238.04) --
	(353.43,238.05) --
	(353.44,238.05) --
	(353.44,238.06) --
	(353.44,238.06) --
	(353.44,238.06) --
	(353.45,238.06) --
	(353.45,238.08) --
	(353.45,238.08) --
	(353.45,238.09) --
	(353.46,238.09) --
	(353.46,238.09) --
	(353.46,238.09) --
	(353.46,238.10) --
	(353.47,238.10) --
	(353.47,238.11) --
	(353.48,238.11) --
	(353.48,238.12) --
	(353.49,238.12) --
	(353.49,238.13) --
	(353.49,238.13) --
	(353.49,238.14) --
	(353.50,238.14) --
	(353.50,238.15) --
	(353.51,238.15) --
	(353.51,238.16) --
	(353.51,238.16) --
	(353.51,238.17) --
	(353.52,238.17) --
	(353.52,238.17) --
	(353.53,238.17) --
	(353.53,238.18) --
	(353.54,238.18) --
	(353.54,238.19) --
	(353.54,238.19) --
	(353.54,238.20) --
	(353.55,238.20) --
	(353.55,238.21) --
	(353.55,238.21) --
	(353.55,238.22) --
	(353.55,238.22) --
	(353.55,238.23) --
	(353.56,238.23) --
	(353.56,238.24) --
	(353.57,238.24) --
	(353.57,238.25) --
	(353.57,238.25) --
	(353.57,238.25) --
	(353.58,238.25) --
	(353.58,238.26) --
	(353.58,238.26) --
	(353.58,238.27) --
	(353.59,238.27) --
	(353.59,238.28) --
	(353.59,238.28) --
	(353.59,238.29) --
	(353.60,238.29) --
	(353.60,238.30) --
	(353.60,238.30) --
	(353.60,238.31) --
	(353.60,238.31) --
	(353.60,238.31) --
	(353.61,238.31) --
	(353.61,238.32) --
	(353.61,238.32) --
	(353.61,238.33) --
	(353.62,238.33) --
	(353.62,238.34) --
	(353.63,238.34) --
	(353.63,238.35) --
	(353.63,238.35) --
	(353.63,238.36) --
	(353.64,238.36) --
	(353.64,238.37) --
	(353.65,238.37) --
	(353.65,238.38) --
	(353.65,238.38) --
	(353.65,238.39) --
	(353.66,238.39) --
	(353.66,238.40) --
	(353.67,238.40) --
	(353.67,238.40) --
	(353.67,238.40) --
	(353.67,238.41) --
	(353.68,238.41) --
	(353.68,238.42) --
	(353.69,238.42) --
	(353.69,238.43) --
	(353.70,238.43) --
	(353.70,238.44) --
	(353.70,238.44) --
	(353.70,238.45) --
	(353.71,238.45) --
	(353.71,238.46) --
	(353.71,238.46) --
	(353.71,238.47) --
	(353.71,238.47) --
	(353.71,238.48) --
	(353.72,238.48) --
	(353.72,238.48) --
	(353.73,238.48) --
	(353.73,238.49) --
	(353.73,238.49) --
	(353.73,238.50) --
	(353.73,238.50) --
	(353.73,238.51) --
	(353.74,238.51) --
	(353.74,238.52) --
	(353.75,238.52) --
	(353.75,238.53) --
	(353.75,238.53) --
	(353.75,238.55) --
	(353.76,238.55) --
	(353.76,238.55) --
	(353.77,238.55) --
	(353.77,238.56) --
	(353.77,238.56) --
	(353.77,238.57) --
	(353.78,238.57) --
	(353.78,238.58) --
	(353.78,238.58) --
	(353.78,238.59) --
	(353.78,238.59) --
	(353.78,238.60) --
	(353.79,238.60) --
	(353.79,238.61) --
	(353.79,238.61) --
	(353.79,238.61) --
	(353.80,238.61) --
	(353.80,238.62) --
	(353.80,238.62) --
	(353.80,238.63) --
	(353.81,238.63) --
	(353.81,238.64) --
	(353.81,238.64) --
	(353.81,238.65) --
	(353.82,238.65) --
	(353.82,238.66) --
	(353.82,238.66) --
	(353.82,238.67) --
	(353.82,238.67) --
	(353.82,238.68) --
	(353.83,238.68) --
	(353.83,238.68) --
	(353.83,238.68) --
	(353.83,238.69) --
	(353.84,238.69) --
	(353.84,238.70) --
	(353.84,238.70) --
	(353.84,238.71) --
	(353.84,238.71) --
	(353.84,238.72) --
	(353.85,238.72) --
	(353.85,238.73) --
	(353.85,238.73) --
	(353.85,238.74) --
	(353.85,238.74) --
	(353.85,238.75) --
	(353.86,238.75) --
	(353.86,238.76) --
	(353.86,238.76) --
	(353.86,238.77) --
	(353.87,238.77) --
	(353.87,238.77) --
	(353.87,238.77) --
	(353.87,238.78) --
	(353.88,238.78) --
	(353.88,238.79) --
	(353.88,238.79) --
	(353.88,238.80) --
	(353.89,238.80) --
	(353.89,238.81) --
	(353.90,238.81) --
	(353.90,238.82) --
	(353.90,238.82) --
	(353.90,238.83) --
	(353.91,238.83) --
	(353.91,238.84) --
	(353.91,238.84) --
	(353.91,238.85) --
	(353.92,238.85) --
	(353.92,238.85) --
	(353.92,238.85) --
	(353.92,238.86) --
	(353.92,238.86) --
	(353.92,238.87) --
	(353.92,238.87) --
	(353.92,238.88) --
	(353.93,238.88) --
	(353.93,238.89) --
	(353.94,238.89) --
	(353.94,238.90) --
	(353.94,238.90) --
	(353.94,238.91) --
	(353.95,238.91) --
	(353.95,238.91) --
	(353.95,238.91) --
	(353.95,238.92) --
	(353.95,238.92) --
	(353.95,238.93) --
	(353.96,238.93) --
	(353.96,238.94) --
	(353.96,238.94) --
	(353.96,238.95) --
	(353.97,238.95) --
	(353.97,238.96) --
	(353.98,238.96) --
	(353.98,238.97) --
	(353.98,238.97) --
	(353.98,238.97) --
	(353.99,238.97) --
	(353.99,238.98) --
	(353.99,238.98) --
	(353.99,238.99) --
	(354.00,238.99) --
	(354.00,239.00) --
	(354.00,239.00) --
	(354.00,239.01) --
	(354.01,239.01) --
	(354.01,239.02) --
	(354.02,239.02) --
	(354.02,239.03) --
	(354.02,239.03) --
	(354.02,239.04) --
	(354.03,239.04) --
	(354.03,239.05) --
	(354.03,239.05) --
	(354.03,239.06) --
	(354.04,239.06) --
	(354.04,239.07) --
	(354.04,239.07) --
	(354.04,239.08) --
	(354.05,239.08) --
	(354.05,239.08) --
	(354.05,239.08) --
	(354.05,239.09) --
	(354.06,239.09) --
	(354.06,239.10) --
	(354.06,239.10) --
	(354.06,239.11) --
	(354.07,239.11) --
	(354.07,239.12) --
	(354.08,239.12) --
	(354.08,239.13) --
	(354.09,239.13) --
	(354.09,239.14) --
	(354.10,239.14) --
	(354.10,239.15) --
	(354.10,239.15) --
	(354.10,239.16) --
	(354.11,239.16) --
	(354.11,239.17) --
	(354.12,239.17) --
	(354.12,239.18) --
	(354.12,239.18) --
	(354.12,239.19) --
	(354.13,239.19) --
	(354.13,239.19) --
	(354.13,239.19) --
	(354.13,239.20) --
	(354.13,239.20) --
	(354.13,239.21) --
	(354.14,239.21) --
	(354.14,239.22) --
	(354.15,239.22) --
	(354.15,239.23) --
	(354.15,239.23) --
	(354.15,239.24) --
	(354.16,239.24) --
	(354.16,239.25) --
	(354.16,239.25) --
	(354.16,239.26) --
	(354.17,239.26) --
	(354.17,239.27) --
	(354.18,239.27) --
	(354.18,239.28) --
	(354.18,239.28) --
	(354.18,239.29) --
	(354.19,239.29) --
	(354.19,239.29) --
	(354.20,239.29) --
	(354.20,239.30) --
	(354.20,239.30) --
	(354.20,239.31) --
	(354.21,239.31) --
	(354.21,239.32) --
	(354.22,239.32) --
	(354.22,239.33) --
	(354.23,239.33) --
	(354.23,239.34) --
	(354.23,239.34) --
	(354.23,239.35) --
	(354.24,239.35) --
	(354.24,239.36) --
	(354.25,239.36) --
	(354.25,239.37) --
	(354.26,239.37) --
	(354.26,239.38) --
	(354.26,239.38) --
	(354.26,239.38) --
	(354.27,239.38) --
	(354.27,239.39) --
	(354.27,239.39) --
	(354.27,239.40) --
	(354.28,239.40) --
	(354.28,239.41) --
	(354.29,239.41) --
	(354.29,239.42) --
	(354.30,239.42) --
	(354.30,239.43) --
	(354.30,239.43) --
	(354.30,239.44) --
	(354.31,239.44) --
	(354.31,239.45) --
	(354.32,239.45) --
	(354.32,239.46) --
	(354.32,239.46) --
	(354.32,239.46) --
	(354.32,239.46) --
	(354.32,239.47) --
	(354.33,239.47) --
	(354.33,239.48) --
	(354.34,239.48) --
	(354.34,239.49) --
	(354.34,239.49) --
	(354.34,239.50) --
	(354.35,239.50) --
	(354.35,239.51) --
	(354.36,239.51) --
	(354.36,239.52) --
	(354.36,239.52) --
	(354.36,239.53) --
	(354.37,239.53) --
	(354.37,239.54) --
	(354.38,239.54) --
	(354.38,239.55) --
	(354.39,239.55) --
	(354.39,239.56) --
	(354.40,239.56) --
	(354.40,239.57) --
	(354.41,239.57) --
	(354.41,239.58) --
	(354.41,239.58) --
	(354.41,239.59) --
	(354.42,239.59) --
	(354.42,239.60) --
	(354.42,239.60) --
	(354.42,239.60) --
	(354.43,239.60) --
	(354.43,239.61) --
	(354.43,239.61) --
	(354.43,239.62) --
	(354.44,239.62) --
	(354.44,239.63) --
	(354.44,239.63) --
	(354.44,239.64) --
	(354.45,239.64) --
	(354.45,239.65) --
	(354.46,239.65) --
	(354.46,239.66) --
	(354.46,239.66) --
	(354.46,239.67) --
	(354.47,239.67) --
	(354.47,239.68) --
	(354.47,239.68) --
	(354.47,239.68) --
	(354.48,239.68) --
	(354.48,239.69) --
	(354.48,239.69) --
	(354.48,239.70) --
	(354.50,239.70) --
	(354.50,239.71) --
	(354.50,239.71) --
	(354.50,239.72) --
	(354.50,239.72) --
	(354.50,239.73) --
	(354.51,239.73) --
	(354.51,239.74) --
	(354.51,239.74) --
	(354.51,239.74) --
	(354.52,239.74) --
	(354.52,239.75) --
	(354.52,239.75) --
	(354.52,239.76) --
	(354.53,239.76) --
	(354.53,239.77) --
	(354.53,239.77) --
	(354.53,239.78) --
	(354.53,239.78) --
	(354.53,239.79) --
	(354.54,239.79) --
	(354.54,239.80) --
	(354.55,239.80) --
	(354.55,239.81) --
	(354.55,239.81) --
	(354.55,239.82) --
	(354.56,239.82) --
	(354.56,239.83) --
	(354.56,239.83) --
	(354.56,239.84) --
	(354.57,239.84) --
	(354.57,239.84) --
	(354.57,239.84) --
	(354.57,239.85) --
	(354.58,239.85) --
	(354.58,239.86) --
	(354.59,239.86) --
	(354.59,239.87) --
	(354.60,239.87) --
	(354.60,239.88) --
	(354.60,239.88) --
	(354.60,239.89) --
	(354.61,239.89) --
	(354.61,239.90) --
	(354.61,239.90) --
	(354.61,239.91) --
	(354.62,239.91) --
	(354.62,239.92) --
	(354.63,239.92) --
	(354.63,239.93) --
	(354.64,239.93) --
	(354.64,239.93) --
	(354.64,239.93) --
	(354.64,239.94) --
	(354.65,239.94) --
	(354.65,239.95) --
	(354.66,239.95) --
	(354.66,239.96) --
	(354.66,239.96) --
	(354.66,239.97) --
	(354.68,239.97) --
	(354.68,239.98) --
	(354.68,239.98) --
	(354.68,239.99) --
	(354.69,239.99) --
	(354.69,240.00) --
	(354.69,240.00) --
	(354.69,240.01) --
	(354.70,240.01) --
	(354.70,240.02) --
	(354.71,240.02) --
	(354.71,240.02) --
	(354.71,240.02) --
	(354.71,240.03) --
	(354.71,240.03) --
	(354.71,240.04) --
	(354.72,240.04) --
	(354.72,240.05) --
	(354.72,240.05) --
	(354.72,240.06) --
	(354.73,240.06) --
	(354.73,240.07) --
	(354.74,240.07) --
	(354.74,240.08) --
	(354.74,240.08) --
	(354.74,240.09) --
	(354.75,240.09) --
	(354.75,240.10) --
	(354.76,240.10) --
	(354.76,240.10) --
	(354.76,240.10) --
	(354.76,240.11) --
	(354.77,240.11) --
	(354.77,240.12) --
	(354.78,240.12) --
	(354.78,240.13) --
	(354.79,240.13) --
	(354.79,240.14) --
	(354.79,240.14) --
	(354.79,240.15) --
	(354.80,240.15) --
	(354.80,240.16) --
	(354.80,240.16) --
	(354.80,240.17) --
	(354.81,240.17) --
	(354.81,240.17) --
	(354.81,240.17) --
	(354.81,240.18) --
	(354.81,240.18) --
	(354.81,240.19) --
	(354.82,240.19) --
	(354.82,240.20) --
	(354.83,240.20) --
	(354.83,240.21) --
	(354.83,240.21) --
	(354.83,240.22) --
	(354.84,240.22) --
	(354.84,240.22) --
	(354.85,240.22) --
	(354.85,240.23) --
	(354.86,240.23) --
	(354.86,240.24) --
	(354.86,240.24) --
	(354.86,240.25) --
	(354.87,240.25) --
	(354.87,240.26) --
	(354.87,240.26) --
	(354.87,240.27) --
	(354.88,240.27) --
	(354.88,240.28) --
	(354.89,240.28) --
	(354.89,240.29) --
	(354.89,240.29) --
	(354.89,240.30) --
	(354.89,240.30) --
	(354.89,240.31) --
	(354.90,240.31) --
	(354.90,240.32) --
	(354.91,240.32) --
	(354.91,240.33) --
	(354.91,240.33) --
	(354.91,240.34) --
	(354.91,240.34) --
	(354.91,240.34) --
	(354.92,240.34) --
	(354.92,240.35) --
	(354.92,240.35) --
	(354.92,240.36) --
	(354.93,240.36) --
	(354.93,240.37) --
	(354.94,240.37) --
	(354.94,240.38) --
	(354.95,240.38) --
	(354.95,240.39) --
	(354.95,240.39) --
	(354.95,240.40) --
	(354.95,240.40) --
	(354.95,240.41) --
	(354.96,240.41) --
	(354.96,240.42) --
	(354.96,240.42) --
	(354.96,240.42) --
	(354.96,240.42) --
	(354.96,240.43) --
	(354.97,240.43) --
	(354.97,240.44) --
	(354.98,240.44) --
	(354.98,240.45) --
	(354.98,240.45) --
	(354.98,240.46) --
	(354.99,240.46) --
	(354.99,240.47) --
	(355.00,240.47) --
	(355.00,240.48) --
	(355.00,240.48) --
	(355.00,240.49) --
	(355.01,240.49) --
	(355.01,240.50) --
	(355.02,240.50) --
	(355.02,240.50) --
	(355.02,240.50) --
	(355.02,240.51) --
	(355.03,240.51) --
	(355.03,240.52) --
	(355.04,240.52) --
	(355.04,240.53) --
	(355.04,240.53) --
	(355.04,240.54) --
	(355.04,240.54) --
	(355.04,240.55) --
	(355.05,240.55) --
	(355.05,240.56) --
	(355.05,240.56) --
	(355.05,240.56) --
	(355.05,240.56) --
	(355.05,240.57) --
	(355.07,240.57) --
	(355.07,240.58) --
	(355.07,240.58) --
	(355.07,240.59) --
	(355.08,240.59) --
	(355.08,240.60) --
	(355.09,240.60) --
	(355.09,240.61) --
	(355.09,240.61) --
	(355.09,240.62) --
	(355.10,240.62) --
	(355.10,240.62) --
	(355.11,240.62) --
	(355.11,240.63) --
	(355.12,240.63) --
	(355.12,240.64) --
	(355.12,240.64) --
	(355.12,240.65) --
	(355.13,240.65) --
	(355.13,240.66) --
	(355.13,240.66) --
	(355.13,240.67) --
	(355.14,240.67) --
	(355.14,240.68) --
	(355.14,240.68) --
	(355.14,240.69) --
	(355.15,240.69) --
	(355.15,240.70) --
	(355.16,240.70) --
	(355.16,240.70) --
	(355.16,240.70) --
	(355.16,240.71) --
	(355.17,240.71) --
	(355.17,240.72) --
	(355.17,240.72) --
	(355.17,240.73) --
	(355.17,240.73) --
	(355.17,240.74) --
	(355.18,240.74) --
	(355.18,240.75) --
	(355.18,240.75) --
	(355.18,240.76) --
	(355.18,240.76) --
	(355.18,240.77) --
	(355.19,240.77) --
	(355.19,240.78) --
	(355.19,240.78) --
	(355.19,240.79) --
	(355.20,240.79) --
	(355.20,240.79) --
	(355.20,240.79) --
	(355.20,240.80) --
	(355.20,240.80) --
	(355.20,240.81) --
	(355.21,240.81) --
	(355.21,240.82) --
	(355.21,240.82) --
	(355.21,240.83) --
	(355.22,240.83) --
	(355.22,240.84) --
	(355.23,240.84) --
	(355.23,240.85) --
	(355.24,240.85) --
	(355.24,240.86) --
	(355.24,240.86) --
	(355.24,240.87) --
	(355.25,240.87) --
	(355.25,240.88) --
	(355.26,240.88) --
	(355.26,240.88) --
	(355.27,240.88) --
	(355.27,240.89) --
	(355.27,240.89) --
	(355.27,240.90) --
	(355.28,240.90) --
	(355.28,240.91) --
	(355.28,240.91) --
	(355.28,240.92) --
	(355.29,240.92) --
	(355.29,240.93) --
	(355.29,240.93) --
	(355.29,240.94) --
	(355.30,240.94) --
	(355.30,240.95) --
	(355.30,240.95) --
	(355.30,240.96) --
	(355.30,240.96) --
	(355.30,240.97) --
	(355.31,240.97) --
	(355.31,240.97) --
	(355.32,240.97) --
	(355.32,240.98) --
	(355.32,240.98) --
	(355.32,240.99) --
	(355.33,240.99) --
	(355.33,241.00) --
	(355.33,241.00) --
	(355.33,241.01) --
	(355.34,241.01) --
	(355.34,241.02) --
	(355.34,241.02) --
	(355.34,241.03) --
	(355.34,241.03) --
	(355.34,241.04) --
	(355.35,241.04) --
	(355.35,241.05) --
	(355.36,241.05) --
	(355.36,241.06) --
	(355.36,241.06) --
	(355.36,241.07) --
	(355.37,241.07) --
	(355.37,241.07) --
	(355.38,241.07) --
	(355.38,241.08) --
	(355.38,241.08) --
	(355.38,241.09) --
	(355.38,241.09) --
	(355.38,241.10) --
	(355.39,241.10) --
	(355.39,241.11) --
	(355.39,241.11) --
	(355.39,241.12) --
	(355.41,241.12) --
	(355.41,241.13) --
	(355.42,241.13) --
	(355.42,241.13) --
	(355.43,241.13) --
	(355.43,241.14) --
	(355.43,241.14) --
	(355.43,241.15) --
	(355.45,241.15) --
	(355.45,241.16) --
	(355.45,241.16) --
	(355.45,241.17) --
	(355.46,241.17) --
	(355.46,241.18) --
	(355.47,241.18) --
	(355.47,241.19) --
	(355.47,241.19) --
	(355.47,241.20) --
	(355.48,241.20) --
	(355.48,241.21) --
	(355.48,241.21) --
	(355.48,241.21) --
	(355.49,241.21) --
	(355.49,241.23) --
	(355.50,241.23) --
	(355.50,241.23) --
	(355.50,241.23) --
	(355.50,241.24) --
	(355.51,241.24) --
	(355.51,241.25) --
	(355.51,241.25) --
	(355.51,241.26) --
	(355.51,241.26) --
	(355.51,241.27) --
	(355.52,241.27) --
	(355.52,241.28) --
	(355.52,241.28) --
	(355.52,241.29) --
	(355.52,241.29) --
	(355.52,241.30) --
	(355.53,241.30) --
	(355.53,241.30) --
	(355.53,241.30) --
	(355.53,241.31) --
	(355.54,241.31) --
	(355.54,241.32) --
	(355.54,241.32) --
	(355.54,241.33) --
	(355.55,241.33) --
	(355.55,241.34) --
	(355.56,241.34) --
	(355.56,241.35) --
	(355.56,241.35) --
	(355.56,241.36) --
	(355.57,241.36) --
	(355.57,241.37) --
	(355.57,241.37) --
	(355.57,241.37) --
	(355.58,241.37) --
	(355.58,241.38) --
	(355.59,241.38) --
	(355.59,241.39) --
	(355.60,241.39) --
	(355.60,241.40) --
	(355.60,241.40) --
	(355.60,241.41) --
	(355.60,241.41) --
	(355.60,241.42) --
	(355.61,241.42) --
	(355.61,241.43) --
	(355.62,241.43) --
	(355.62,241.44) --
	(355.63,241.44) --
	(355.63,241.45) --
	(355.64,241.45) --
	(355.64,241.46) --
	(355.64,241.46) --
	(355.64,241.47) --
	(355.65,241.47) --
	(355.65,241.47) --
	(355.65,241.47) --
	(355.65,241.49) --
	(355.66,241.49) --
	(355.66,241.50) --
	(355.66,241.50) --
	(355.66,241.50) --
	(355.67,241.50) --
	(355.67,241.51) --
	(355.67,241.51) --
	(355.67,241.52) --
	(355.68,241.52) --
	(355.68,241.53) --
	(355.69,241.53) --
	(355.69,241.54) --
	(355.70,241.54) --
	(355.70,241.55) --
	(355.71,241.55) --
	(355.71,241.56) --
	(355.71,241.56) --
	(355.71,241.57) --
	(355.72,241.57) --
	(355.72,241.58) --
	(355.72,241.58) --
	(355.72,241.59) --
	(355.73,241.59) --
	(355.73,241.59) --
	(355.73,241.59) --
	(355.73,241.60) --
	(355.74,241.60) --
	(355.74,241.61) --
	(355.74,241.61) --
	(355.74,241.62) --
	(355.75,241.62) --
	(355.75,241.63) --
	(355.75,241.63) --
	(355.75,241.64) --
	(355.77,241.64) --
	(355.77,241.65) --
	(355.77,241.65) --
	(355.77,241.65) --
	(355.78,241.65) --
	(355.78,241.66) --
	(355.78,241.66) --
	(355.78,241.67) --
	(355.79,241.67) --
	(355.79,241.68) --
	(355.79,241.68) --
	(355.79,241.69) --
	(355.79,241.69) --
	(355.79,241.70) --
	(355.80,241.70) --
	(355.80,241.71) --
	(355.81,241.71) --
	(355.81,241.72) --
	(355.82,241.72) --
	(355.82,241.73) --
	(355.82,241.73) --
	(355.82,241.74) --
	(355.83,241.74) --
	(355.83,241.75) --
	(355.83,241.75) --
	(355.83,241.76) --
	(355.84,241.76) --
	(355.84,241.77) --
	(355.85,241.77) --
	(355.85,241.77) --
	(355.85,241.77) --
	(355.85,241.78) --
	(355.86,241.78) --
	(355.86,241.79) --
	(355.87,241.79) --
	(355.87,241.80) --
	(355.88,241.80) --
	(355.88,241.81) --
	(355.89,241.81) --
	(355.89,241.82) --
	(355.89,241.82) --
	(355.89,241.83) --
	(355.90,241.83) --
	(355.90,241.83) --
	(355.90,241.83) --
	(355.90,241.84) --
	(355.91,241.84) --
	(355.91,241.85) --
	(355.92,241.85) --
	(355.92,241.86) --
	(355.93,241.86) --
	(355.93,241.87) --
	(355.94,241.87) --
	(355.94,241.88) --
	(355.95,241.88) --
	(355.95,241.89) --
	(355.95,241.89) --
	(355.95,241.90) --
	(355.96,241.90) --
	(355.96,241.90) --
	(355.96,241.90) --
	(355.96,241.91) --
	(355.97,241.91) --
	(355.97,241.92) --
	(355.97,241.92) --
	(355.97,241.93) --
	(355.98,241.93) --
	(355.98,241.94) --
	(355.98,241.94) --
	(355.98,241.95) --
	(355.98,241.95) --
	(355.98,241.96) --
	(355.99,241.96) --
	(355.99,241.97) --
	(356.00,241.97) --
	(356.00,241.97) --
	(356.00,241.97) --
	(356.00,241.98) --
	(356.01,241.98) --
	(356.01,241.99) --
	(356.01,241.99) --
	(356.01,242.00) --
	(356.02,242.00) --
	(356.02,242.01) --
	(356.03,242.01) --
	(356.03,242.02) --
	(356.03,242.02) --
	(356.03,242.03) --
	(356.04,242.03) --
	(356.04,242.04) --
	(356.04,242.04) --
	(356.04,242.05) --
	(356.05,242.05) --
	(356.05,242.06) --
	(356.05,242.06) --
	(356.05,242.06) --
	(356.06,242.06) --
	(356.06,242.07) --
	(356.06,242.07) --
	(356.06,242.08) --
	(356.07,242.08) --
	(356.07,242.09) --
	(356.07,242.09) --
	(356.07,242.10) --
	(356.08,242.10) --
	(356.08,242.11) --
	(356.08,242.11) --
	(356.08,242.12) --
	(356.09,242.12) --
	(356.09,242.13) --
	(356.10,242.13) --
	(356.10,242.14) --
	(356.11,242.14) --
	(356.11,242.14) --
	(356.12,242.14) --
	(356.12,242.15) --
	(356.13,242.15) --
	(356.13,242.16) --
	(356.13,242.16) --
	(356.13,242.17) --
	(356.14,242.17) --
	(356.14,242.18) --
	(356.14,242.18) --
	(356.14,242.19) --
	(356.14,242.19) --
	(356.14,242.20) --
	(356.15,242.20) --
	(356.15,242.21) --
	(356.15,242.21) --
	(356.15,242.22) --
	(356.16,242.22) --
	(356.16,242.23) --
	(356.16,242.23) --
	(356.16,242.24) --
	(356.17,242.24) --
	(356.17,242.25) --
	(356.18,242.25) --
	(356.18,242.25) --
	(356.19,242.25) --
	(356.19,242.26) --
	(356.19,242.26) --
	(356.19,242.27) --
	(356.20,242.27) --
	(356.20,242.28) --
	(356.20,242.28) --
	(356.20,242.29) --
	(356.21,242.29) --
	(356.21,242.30) --
	(356.22,242.30) --
	(356.22,242.31) --
	(356.23,242.31) --
	(356.23,242.32) --
	(356.24,242.32) --
	(356.24,242.33) --
	(356.25,242.33) --
	(356.25,242.34) --
	(356.26,242.34) --
	(356.26,242.34) --
	(356.27,242.34) --
	(356.27,242.35) --
	(356.27,242.35) --
	(356.27,242.36) --
	(356.28,242.36) --
	(356.28,242.37) --
	(356.28,242.37) --
	(356.28,242.38) --
	(356.29,242.38) --
	(356.29,242.39) --
	(356.30,242.39) --
	(356.30,242.40) --
	(356.31,242.40) --
	(356.31,242.41) --
	(356.31,242.41) --
	(356.31,242.42) --
	(356.32,242.42) --
	(356.32,242.43) --
	(356.32,242.43) --
	(356.32,242.43) --
	(356.33,242.43) --
	(356.33,242.44) --
	(356.33,242.44) --
	(356.33,242.45) --
	(356.34,242.45) --
	(356.34,242.46) --
	(356.35,242.46) --
	(356.35,242.47) --
	(356.36,242.47) --
	(356.36,242.48) --
	(356.37,242.48) --
	(356.37,242.49) --
	(356.38,242.49) --
	(356.38,242.50) --
	(356.38,242.50) --
	(356.38,242.50) --
	(356.39,242.50) --
	(356.39,242.51) --
	(356.40,242.51) --
	(356.40,242.52) --
	(356.40,242.52) --
	(356.40,242.53) --
	(356.40,242.53) --
	(356.40,242.54) --
	(356.41,242.54) --
	(356.41,242.55) --
	(356.42,242.55) --
	(356.42,242.56) --
	(356.42,242.56) --
	(356.42,242.57) --
	(356.43,242.57) --
	(356.43,242.57) --
	(356.44,242.57) --
	(356.44,242.58) --
	(356.44,242.58) --
	(356.44,242.59) --
	(356.45,242.59) --
	(356.45,242.60) --
	(356.46,242.60) --
	(356.46,242.61) --
	(356.46,242.61) --
	(356.46,242.62) --
	(356.46,242.62) --
	(356.46,242.63) --
	(356.48,242.63) --
	(356.48,242.64) --
	(356.48,242.64) --
	(356.48,242.65) --
	(356.48,242.65) --
	(356.48,242.66) --
	(356.49,242.66) --
	(356.49,242.66) --
	(356.50,242.66) --
	(356.50,242.68) --
	(356.50,242.68) --
	(356.50,242.68) --
	(356.51,242.68) --
	(356.51,242.69) --
	(356.52,242.69) --
	(356.52,242.70) --
	(356.52,242.70) --
	(356.52,242.71) --
	(356.53,242.71) --
	(356.53,242.72) --
	(356.54,242.72) --
	(356.54,242.73) --
	(356.54,242.73) --
	(356.54,242.74) --
	(356.54,242.74) --
	(356.54,242.75) --
	(356.55,242.75) --
	(356.55,242.75) --
	(356.55,242.75) --
	(356.55,242.76) --
	(356.56,242.76) --
	(356.56,242.77) --
	(356.57,242.77) --
	(356.57,242.78) --
	(356.58,242.78) --
	(356.58,242.79) --
	(356.59,242.79) --
	(356.59,242.80) --
	(356.59,242.80) --
	(356.59,242.81) --
	(356.60,242.81) --
	(356.60,242.82) --
	(356.61,242.82) --
	(356.61,242.83) --
	(356.62,242.83) --
	(356.62,242.84) --
	(356.62,242.84) --
	(356.62,242.85) --
	(356.63,242.85) --
	(356.63,242.86) --
	(356.64,242.86) --
	(356.64,242.87) --
	(356.64,242.87) --
	(356.64,242.88) --
	(356.65,242.88) --
	(356.65,242.88) --
	(356.66,242.88) --
	(356.66,242.89) --
	(356.66,242.89) --
	(356.66,242.90) --
	(356.67,242.90) --
	(356.67,242.91) --
	(356.67,242.91) --
	(356.67,242.92) --
	(356.68,242.92) --
	(356.68,242.93) --
	(356.69,242.93) --
	(356.69,242.94) --
	(356.69,242.94) --
	(356.69,242.95) --
	(356.71,242.95) --
	(356.71,242.95) --
	(356.72,242.95) --
	(356.72,242.96) --
	(356.72,242.96) --
	(356.72,242.97) --
	(356.73,242.97) --
	(356.73,242.98) --
	(356.73,242.98) --
	(356.73,242.99) --
	(356.74,242.99) --
	(356.74,243.00) --
	(356.75,243.00) --
	(356.75,243.01) --
	(356.76,243.01) --
	(356.76,243.01) --
	(356.76,243.01) --
	(356.76,243.02) --
	(356.77,243.02) --
	(356.77,243.03) --
	(356.79,243.03) --
	(356.79,243.04) --
	(356.79,243.04) --
	(356.79,243.05) --
	(356.80,243.05) --
	(356.80,243.06) --
	(356.81,243.06) --
	(356.81,243.07) --
	(356.82,243.07) --
	(356.82,243.07) --
	(356.83,243.07) --
	(356.83,243.08) --
	(356.83,243.08) --
	(356.83,243.09) --
	(356.84,243.09) --
	(356.84,243.10) --
	(356.85,243.10) --
	(356.85,243.11) --
	(356.86,243.11) --
	(356.86,243.12) --
	(356.87,243.12) --
	(356.87,243.13) --
	(356.88,243.13) --
	(356.88,243.14) --
	(356.88,243.14) --
	(356.88,243.14) --
	(356.89,243.14) --
	(356.89,243.15) --
	(356.89,243.15) --
	(356.89,243.16) --
	(356.90,243.16) --
	(356.90,243.17) --
	(356.90,243.17) --
	(356.90,243.18) --
	(356.91,243.18) --
	(356.91,243.19) --
	(356.91,243.19) --
	(356.91,243.20) --
	(356.92,243.20) --
	(356.92,243.21) --
	(356.92,243.21) --
	(356.92,243.22) --
	(356.92,243.22) --
	(356.92,243.23) --
	(356.93,243.23) --
	(356.93,243.24) --
	(356.93,243.24) --
	(356.93,243.24) --
	(356.94,243.24) --
	(356.94,243.25) --
	(356.94,243.25) --
	(356.94,243.26) --
	(356.95,243.26) --
	(356.95,243.27) --
	(356.95,243.27) --
	(356.95,243.28) --
	(356.96,243.28) --
	(356.96,243.29) --
	(356.96,243.29) --
	(356.96,243.30) --
	(356.97,243.30) --
	(356.97,243.31) --
	(356.98,243.31) --
	(356.98,243.32) --
	(356.98,243.32) --
	(356.98,243.32) --
	(356.99,243.32) --
	(356.99,243.33) --
	(356.99,243.33) --
	(356.99,243.35) --
	(357.00,243.35) --
	(357.00,243.35) --
	(357.00,243.35) --
	(357.00,243.36) --
	(357.01,243.36) --
	(357.01,243.37) --
	(357.01,243.37) --
	(357.01,243.38) --
	(357.02,243.38) --
	(357.02,243.39) --
	(357.03,243.39) --
	(357.03,243.40) --
	(357.04,243.40) --
	(357.04,243.41) --
	(357.04,243.41) --
	(357.04,243.42) --
	(357.05,243.42) --
	(357.05,243.43) --
	(357.05,243.43) --
	(357.05,243.44) --
	(357.06,243.44) --
	(357.06,243.45) --
	(357.06,243.45) --
	(357.06,243.45) --
	(357.07,243.45) --
	(357.07,243.46) --
	(357.07,243.46) --
	(357.07,243.47) --
	(357.08,243.47) --
	(357.08,243.48) --
	(357.09,243.48) --
	(357.09,243.49) --
	(357.09,243.49) --
	(357.09,243.50) --
	(357.10,243.50) --
	(357.10,243.51) --
	(357.10,243.51) --
	(357.10,243.52) --
	(357.11,243.52) --
	(357.11,243.53) --
	(357.11,243.53) --
	(357.11,243.54) --
	(357.12,243.54) --
	(357.12,243.55) --
	(357.13,243.55) --
	(357.13,243.55) --
	(357.14,243.55) --
	(357.14,243.56) --
	(357.14,243.56) --
	(357.14,243.57) --
	(357.16,243.57) --
	(357.16,243.58) --
	(357.16,243.58) --
	(357.16,243.59) --
	(357.17,243.59) --
	(357.17,243.60) --
	(357.18,243.60) --
	(357.18,243.61) --
	(357.19,243.61) --
	(357.19,243.62) --
	(357.19,243.62) --
	(357.19,243.63) --
	(357.20,243.63) --
	(357.20,243.64) --
	(357.21,243.64) --
	(357.21,243.64) --
	(357.22,243.64) --
	(357.22,243.65) --
	(357.23,243.65) --
	(357.23,243.66) --
	(357.24,243.66) --
	(357.24,243.67) --
	(357.24,243.67) --
	(357.24,243.68) --
	(357.25,243.68) --
	(357.25,243.69) --
	(357.25,243.69) --
	(357.25,243.70) --
	(357.25,243.70) --
	(357.25,243.71) --
	(357.26,243.71) --
	(357.26,243.72) --
	(357.27,243.72) --
	(357.27,243.73) --
	(357.28,243.73) --
	(357.28,243.73) --
	(357.29,243.73) --
	(357.29,243.74) --
	(357.29,243.74) --
	(357.29,243.75) --
	(357.30,243.75) --
	(357.30,243.76) --
	(357.31,243.76) --
	(357.31,243.77) --
	(357.31,243.77) --
	(357.31,243.78) --
	(357.32,243.78) --
	(357.32,243.79) --
	(357.32,243.79) --
	(357.32,243.79) --
	(357.33,243.79) --
	(357.33,243.80) --
	(357.33,243.80) --
	(357.33,243.81) --
	(357.34,243.81) --
	(357.34,243.82) --
	(357.34,243.82) --
	(357.34,243.83) --
	(357.35,243.83) --
	(357.35,243.84) --
	(357.35,243.84) --
	(357.35,243.85) --
	(357.35,243.85) --
	(357.35,243.86) --
	(357.36,243.86) --
	(357.36,243.87) --
	(357.36,243.87) --
	(357.36,243.87) --
	(357.37,243.87) --
	(357.37,243.88) --
	(357.38,243.88) --
	(357.38,243.89) --
	(357.39,243.89) --
	(357.39,243.90) --
	(357.39,243.90) --
	(357.39,243.91) --
	(357.39,243.91) --
	(357.39,243.92) --
	(357.40,243.92) --
	(357.40,243.93) --
	(357.41,243.93) --
	(357.41,243.94) --
	(357.41,243.94) --
	(357.41,243.95) --
	(357.42,243.95) --
	(357.42,243.95) --
	(357.42,243.95) --
	(357.42,243.96) --
	(357.43,243.96) --
	(357.43,243.97) --
	(357.44,243.97) --
	(357.44,243.98) --
	(357.44,243.98) --
	(357.44,243.99) --
	(357.45,243.99) --
	(357.45,244.00) --
	(357.46,244.00) --
	(357.46,244.00) --
	(357.46,244.00) --
	(357.46,244.01) --
	(357.48,244.01) --
	(357.48,244.02) --
	(357.48,244.02) --
	(357.48,244.03) --
	(357.48,244.03) --
	(357.48,244.04) --
	(357.49,244.04) --
	(357.49,244.05) --
	(357.50,244.05) --
	(357.50,244.06) --
	(357.51,244.06) --
	(357.51,244.07) --
	(357.52,244.07) --
	(357.52,244.08) --
	(357.52,244.08) --
	(357.52,244.09) --
	(357.53,244.09) --
	(357.53,244.10) --
	(357.53,244.10) --
	(357.53,244.11) --
	(357.54,244.11) --
	(357.54,244.11) --
	(357.54,244.11) --
	(357.54,244.12) --
	(357.55,244.12) --
	(357.55,244.13) --
	(357.56,244.13) --
	(357.56,244.14) --
	(357.57,244.14) --
	(357.57,244.15) --
	(357.58,244.15) --
	(357.58,244.16) --
	(357.58,244.16) --
	(357.58,244.17) --
	(357.59,244.17) --
	(357.59,244.18) --
	(357.60,244.18) --
	(357.60,244.19) --
	(357.61,244.19) --
	(357.61,244.20) --
	(357.62,244.20) --
	(357.62,244.21) --
	(357.62,244.21) --
	(357.62,244.22) --
	(357.63,244.22) --
	(357.63,244.23) --
	(357.63,244.23) --
	(357.63,244.23) --
	(357.64,244.23) --
	(357.64,244.24) --
	(357.65,244.24) --
	(357.65,244.25) --
	(357.66,244.25) --
	(357.66,244.26) --
	(357.67,244.26) --
	(357.67,244.27) --
	(357.67,244.27) --
	(357.67,244.28) --
	(357.68,244.28) --
	(357.68,244.29) --
	(357.69,244.29) --
	(357.69,244.29) --
	(357.69,244.29) --
	(357.69,244.30) --
	(357.70,244.30) --
	(357.70,244.31) --
	(357.70,244.31) --
	(357.70,244.32) --
	(357.71,244.32) --
	(357.71,244.33) --
	(357.71,244.33) --
	(357.71,244.34) --
	(357.72,244.34) --
	(357.72,244.35) --
	(357.73,244.35) --
	(357.73,244.35) --
	(357.74,244.35) --
	(357.74,244.36) --
	(357.74,244.36) --
	(357.74,244.37) --
	(357.75,244.37) --
	(357.75,244.38) --
	(357.76,244.38) --
	(357.76,244.39) --
	(357.77,244.39) --
	(357.77,244.40) --
	(357.77,244.40) --
	(357.77,244.41) --
	(357.78,244.41) --
	(357.78,244.41) --
	(357.78,244.41) --
	(357.78,244.42) --
	(357.79,244.42) --
	(357.79,244.43) --
	(357.80,244.43) --
	(357.80,244.44) --
	(357.80,244.44) --
	(357.80,244.45) --
	(357.82,244.45) --
	(357.82,244.46) --
	(357.83,244.46) --
	(357.83,244.47) --
	(357.83,244.47) --
	(357.83,244.47) --
	(357.84,244.47) --
	(357.84,244.48) --
	(357.84,244.48) --
	(357.84,244.49) --
	(357.85,244.49) --
	(357.85,244.50) --
	(357.86,244.50) --
	(357.86,244.51) --
	(357.86,244.51) --
	(357.86,244.52) --
	(357.87,244.52) --
	(357.87,244.53) --
	(357.87,244.53) --
	(357.87,244.54) --
	(357.88,244.54) --
	(357.88,244.55) --
	(357.89,244.55) --
	(357.89,244.56) --
	(357.90,244.56) --
	(357.90,244.57) --
	(357.90,244.57) --
	(357.90,244.58) --
	(357.91,244.58) --
	(357.91,244.59) --
	(357.91,244.59) --
	(357.91,244.59) --
	(357.93,244.59) --
	(357.93,244.60) --
	(357.93,244.60) --
	(357.93,244.61) --
	(357.94,244.61) --
	(357.94,244.62) --
	(357.95,244.62) --
	(357.95,244.63) --
	(357.95,244.63) --
	(357.95,244.64) --
	(357.96,244.64) --
	(357.96,244.65) --
	(357.97,244.65) --
	(357.97,244.65) --
	(357.97,244.65) --
	(357.97,244.66) --
	(357.98,244.66) --
	(357.98,244.67) --
	(357.98,244.67) --
	(357.98,244.68) --
	(357.99,244.68) --
	(357.99,244.69) --
	(357.99,244.69) --
	(357.99,244.70) --
	(358.00,244.70) --
	(358.00,244.71) --
	(358.01,244.71) --
	(358.01,244.72) --
	(358.01,244.72) --
	(358.01,244.73) --
	(358.01,244.73) --
	(358.01,244.73) --
	(358.02,244.73) --
	(358.02,244.74) --
	(358.02,244.74) --
	(358.02,244.75) --
	(358.03,244.75) --
	(358.03,244.76) --
	(358.05,244.76) --
	(358.05,244.77) --
	(358.05,244.77) --
	(358.05,244.78) --
	(358.06,244.78) --
	(358.06,244.79) --
	(358.06,244.79) --
	(358.06,244.80) --
	(358.07,244.80) --
	(358.07,244.81) --
	(358.08,244.81) --
	(358.08,244.82) --
	(358.09,244.82) --
	(358.09,244.83) --
	(358.09,244.83) --
	(358.09,244.83) --
	(358.10,244.83) --
	(358.10,244.84) --
	(358.10,244.84) --
	(358.10,244.85) --
	(358.11,244.85) --
	(358.11,244.86) --
	(358.12,244.86) --
	(358.12,244.87) --
	(358.13,244.87) --
	(358.13,244.88) --
	(358.14,244.88) --
	(358.14,244.89) --
	(358.15,244.89) --
	(358.15,244.89) --
	(358.16,244.89) --
	(358.16,244.90) --
	(358.16,244.90) --
	(358.16,244.91) --
	(358.17,244.91) --
	(358.17,244.92) --
	(358.18,244.92) --
	(358.18,244.93) --
	(358.18,244.93) --
	(358.18,244.94) --
	(358.19,244.94) --
	(358.19,244.95) --
	(358.19,244.95) --
	(358.19,244.96) --
	(358.20,244.96) --
	(358.20,244.97) --
	(358.21,244.97) --
	(358.21,244.98) --
	(358.21,244.98) --
	(358.21,244.99) --
	(358.21,244.99) --
	(358.21,245.00) --
	(358.22,245.00) --
	(358.22,245.01) --
	(358.23,245.01) --
	(358.23,245.01) --
	(358.23,245.01) --
	(358.23,245.02) --
	(358.24,245.02) --
	(358.24,245.03) --
	(358.24,245.03) --
	(358.24,245.04) --
	(358.25,245.04) --
	(358.25,245.05) --
	(358.26,245.05) --
	(358.26,245.06) --
	(358.26,245.06) --
	(358.26,245.07) --
	(358.27,245.07) --
	(358.27,245.08) --
	(358.27,245.08) --
	(358.27,245.09) --
	(358.28,245.09) --
	(358.28,245.09) --
	(358.28,245.09) --
	(358.28,245.10) --
	(358.29,245.10) --
	(358.29,245.12) --
	(358.30,245.12) --
	(358.30,245.12) --
	(358.30,245.12) --
	(358.30,245.13) --
	(358.31,245.13) --
	(358.31,245.14) --
	(358.32,245.14) --
	(358.32,245.15) --
	(358.32,245.15) --
	(358.32,245.16) --
	(358.33,245.16) --
	(358.33,245.17) --
	(358.33,245.17) --
	(358.33,245.18) --
	(358.34,245.18) --
	(358.34,245.19) --
	(358.34,245.19) --
	(358.34,245.20) --
	(358.35,245.20) --
	(358.35,245.21) --
	(358.35,245.21) --
	(358.35,245.21) --
	(358.36,245.21) --
	(358.36,245.22) --
	(358.36,245.22) --
	(358.36,245.23) --
	(358.37,245.23) --
	(358.37,245.24) --
	(358.38,245.24) --
	(358.38,245.25) --
	(358.38,245.25) --
	(358.38,245.26) --
	(358.39,245.26) --
	(358.39,245.27) --
	(358.39,245.27) --
	(358.39,245.28) --
	(358.40,245.28) --
	(358.40,245.29) --
	(358.40,245.29) --
	(358.40,245.30) --
	(358.41,245.30) --
	(358.41,245.31) --
	(358.42,245.31) --
	(358.42,245.32) --
	(358.43,245.32) --
	(358.43,245.32) --
	(358.43,245.32) --
	(358.43,245.33) --
	(358.44,245.33) --
	(358.44,245.34) --
	(358.44,245.34) --
	(358.44,245.35) --
	(358.45,245.35) --
	(358.45,245.36) --
	(358.45,245.36) --
	(358.45,245.37) --
	(358.46,245.37) --
	(358.46,245.38) --
	(358.47,245.38) --
	(358.47,245.39) --
	(358.48,245.39) --
	(358.48,245.40) --
	(358.48,245.40) --
	(358.48,245.41) --
	(358.51,245.41) --
	(358.51,245.41) --
	(358.52,245.41) --
	(358.52,245.42) --
	(358.53,245.42) --
	(358.53,245.43) --
	(358.54,245.43) --
	(358.54,245.44) --
	(358.55,245.44) --
	(358.55,245.45) --
	(358.56,245.45) --
	(358.56,245.46) --
	(358.57,245.46) --
	(358.57,245.47) --
	(358.58,245.47) --
	(358.58,245.48) --
	(358.59,245.48) --
	(358.59,245.48) --
	(358.59,245.48) --
	(358.59,245.49) --
	(358.60,245.49) --
	(358.60,245.50) --
	(358.60,245.50) --
	(358.60,245.51) --
	(358.60,245.51) --
	(358.60,245.52) --
	(358.61,245.52) --
	(358.61,245.53) --
	(358.61,245.53) --
	(358.61,245.54) --
	(358.63,245.54) --
	(358.63,245.55) --
	(358.63,245.55) --
	(358.63,245.56) --
	(358.64,245.56) --
	(358.64,245.57) --
	(358.64,245.57) --
	(358.64,245.58) --
	(358.65,245.58) --
	(358.65,245.59) --
	(358.65,245.59) --
	(358.65,245.59) --
	(358.66,245.59) --
	(358.66,245.60) --
	(358.66,245.60) --
	(358.66,245.61) --
	(358.67,245.61) --
	(358.67,245.62) --
	(358.67,245.62) --
	(358.67,245.63) --
	(358.68,245.63) --
	(358.68,245.64) --
	(358.68,245.64) --
	(358.68,245.64) --
	(358.69,245.64) --
	(358.69,245.65) --
	(358.69,245.65) --
	(358.69,245.66) --
	(358.70,245.66) --
	(358.70,245.67) --
	(358.71,245.67) --
	(358.71,245.68) --
	(358.72,245.68) --
	(358.72,245.69) --
	(358.72,245.69) --
	(358.72,245.70) --
	(358.72,245.70) --
	(358.72,245.71) --
	(358.73,245.71) --
	(358.73,245.72) --
	(358.74,245.72) --
	(358.74,245.73) --
	(358.74,245.73) --
	(358.74,245.73) --
	(358.75,245.73) --
	(358.75,245.74) --
	(358.75,245.74) --
	(358.75,245.75) --
	(358.76,245.75) --
	(358.76,245.76) --
	(358.77,245.76) --
	(358.77,245.77) --
	(358.78,245.77) --
	(358.78,245.78) --
	(358.78,245.78) --
	(358.78,245.79) --
	(358.79,245.79) --
	(358.79,245.80) --
	(358.80,245.80) --
	(358.80,245.81) --
	(358.80,245.81) --
	(358.80,245.82) --
	(358.81,245.82) --
	(358.81,245.82) --
	(358.81,245.82) --
	(358.81,245.83) --
	(358.83,245.83) --
	(358.83,245.84) --
	(358.83,245.84) --
	(358.83,245.85) --
	(358.84,245.85) --
	(358.84,245.86) --
	(358.86,245.86) --
	(358.86,245.87) --
	(358.86,245.87) --
	(358.86,245.88) --
	(358.87,245.88) --
	(358.87,245.88) --
	(358.88,245.88) --
	(358.88,245.89) --
	(358.88,245.89) --
	(358.88,245.90) --
	(358.89,245.90) --
	(358.89,245.91) --
	(358.89,245.91) --
	(358.89,245.92) --
	(358.90,245.92) --
	(358.90,245.93) --
	(358.90,245.93) --
	(358.90,245.94) --
	(358.91,245.94) --
	(358.91,245.94) --
	(358.91,245.94) --
	(358.91,245.95) --
	(358.92,245.95) --
	(358.92,245.96) --
	(358.92,245.96) --
	(358.92,245.97) --
	(358.93,245.97) --
	(358.93,245.98) --
	(358.94,245.98) --
	(358.94,245.99) --
	(358.94,245.99) --
	(358.94,246.00) --
	(358.95,246.00) --
	(358.95,246.00) --
	(358.95,246.00) --
	(358.95,246.01) --
	(358.96,246.01) --
	(358.96,246.02) --
	(358.96,246.02) --
	(358.96,246.03) --
	(358.96,246.03) --
	(358.96,246.04) --
	(358.97,246.04) --
	(358.97,246.05) --
	(358.98,246.05) --
	(358.98,246.06) --
	(358.99,246.06) --
	(358.99,246.07) --
	(358.99,246.07) --
	(358.99,246.08) --
	(358.99,246.08) --
	(358.99,246.08) --
	(359.00,246.08) --
	(359.00,246.09) --
	(359.00,246.09) --
	(359.00,246.10) --
	(359.01,246.10) --
	(359.01,246.11) --
	(359.02,246.11) --
	(359.02,246.12) --
	(359.03,246.12) --
	(359.03,246.13) --
	(359.04,246.13) --
	(359.04,246.14) --
	(359.04,246.14) --
	(359.04,246.15) --
	(359.05,246.15) --
	(359.05,246.16) --
	(359.05,246.16) --
	(359.05,246.17) --
	(359.05,246.17) --
	(359.05,246.17) --
	(359.06,246.17) --
	(359.06,246.18) --
	(359.07,246.18) --
	(359.07,246.19) --
	(359.08,246.19) --
	(359.08,246.20) --
	(359.08,246.20) --
	(359.08,246.21) --
	(359.09,246.21) --
	(359.09,246.22) --
	(359.09,246.22) --
	(359.09,246.23) --
	(359.10,246.23) --
	(359.10,246.24) --
	(359.11,246.24) --
	(359.11,246.24) --
	(359.12,246.24) --
	(359.12,246.25) --
	(359.13,246.25) --
	(359.13,246.26) --
	(359.13,246.26) --
	(359.13,246.27) --
	(359.14,246.27) --
	(359.14,246.28) --
	(359.14,246.28) --
	(359.14,246.29) --
	(359.15,246.29) --
	(359.15,246.30) --
	(359.16,246.30) --
	(359.16,246.31) --
	(359.17,246.31) --
	(359.17,246.31) --
	(359.17,246.31) --
	(359.17,246.32) --
	(359.18,246.32) --
	(359.18,246.33) --
	(359.18,246.33) --
	(359.18,246.34) --
	(359.19,246.34) --
	(359.19,246.35) --
	(359.20,246.35) --
	(359.20,246.36) --
	(359.20,246.36) --
	(359.20,246.37) --
	(359.21,246.37) --
	(359.21,246.38) --
	(359.22,246.38) --
	(359.22,246.39) --
	(359.22,246.39) --
	(359.22,246.39) --
	(359.23,246.39) --
	(359.23,246.40) --
	(359.23,246.40) --
	(359.23,246.41) --
	(359.24,246.41) --
	(359.24,246.42) --
	(359.24,246.42) --
	(359.24,246.43) --
	(359.25,246.43) --
	(359.25,246.44) --
	(359.26,246.44) --
	(359.26,246.45) --
	(359.26,246.45) --
	(359.26,246.46) --
	(359.27,246.46) --
	(359.27,246.47) --
	(359.27,246.47) --
	(359.27,246.48) --
	(359.28,246.48) --
	(359.28,246.49) --
	(359.28,246.49) --
	(359.28,246.49) --
	(359.29,246.49) --
	(359.29,246.50) --
	(359.29,246.50) --
	(359.29,246.51) --
	(359.31,246.51) --
	(359.31,246.52) --
	(359.32,246.52) --
	(359.32,246.53) --
	(359.32,246.53) --
	(359.32,246.54) --
	(359.33,246.54) --
	(359.33,246.55) --
	(359.33,246.55) --
	(359.33,246.55) --
	(359.33,246.55) --
	(359.33,246.56) --
	(359.34,246.56) --
	(359.34,246.57) --
	(359.34,246.57) --
	(359.34,246.58) --
	(359.35,246.58) --
	(359.35,246.59) --
	(359.36,246.59) --
	(359.36,246.60) --
	(359.37,246.60) --
	(359.37,246.61) --
	(359.38,246.61) --
	(359.38,246.62) --
	(359.39,246.62) --
	(359.39,246.63) --
	(359.39,246.63) --
	(359.39,246.63) --
	(359.39,246.63) --
	(359.39,246.64) --
	(359.40,246.64) --
	(359.40,246.65) --
	(359.41,246.65) --
	(359.41,246.66) --
	(359.42,246.66) --
	(359.42,246.67) --
	(359.42,246.67) --
	(359.42,246.68) --
	(359.42,246.68) --
	(359.42,246.69) --
	(359.43,246.69) --
	(359.43,246.70) --
	(359.43,246.70) --
	(359.43,246.71) --
	(359.44,246.71) --
	(359.44,246.72) --
	(359.44,246.72) --
	(359.44,246.72) --
	(359.45,246.72) --
	(359.45,246.73) --
	(359.46,246.73) --
	(359.46,246.74) --
	(359.48,246.74) --
	(359.48,246.75) --
	(359.48,246.75) --
	(359.48,246.76) --
	(359.49,246.76) --
	(359.49,246.77) --
	(359.49,246.77) --
	(359.49,246.78) --
	(359.50,246.78) --
	(359.50,246.78) --
	(359.50,246.78) --
	(359.50,246.79) --
	(359.51,246.79) --
	(359.51,246.80) --
	(359.52,246.80) --
	(359.52,246.81) --
	(359.52,246.81) --
	(359.52,246.82) --
	(359.53,246.82) --
	(359.53,246.83) --
	(359.54,246.83) --
	(359.54,246.84) --
	(359.54,246.84) --
	(359.54,246.85) --
	(359.55,246.85) --
	(359.55,246.85) --
	(359.56,246.85) --
	(359.56,246.86) --
	(359.56,246.86) --
	(359.56,246.87) --
	(359.57,246.87) --
	(359.57,246.88) --
	(359.58,246.88) --
	(359.58,246.89) --
	(359.58,246.89) --
	(359.58,246.90) --
	(359.59,246.90) --
	(359.59,246.91) --
	(359.60,246.91) --
	(359.60,246.91) --
	(359.60,246.91) --
	(359.60,246.92) --
	(359.61,246.92) --
	(359.61,246.93) --
	(359.61,246.93) --
	(359.61,246.94) --
	(359.62,246.94) --
	(359.62,246.95) --
	(359.62,246.95) --
	(359.62,246.96) --
	(359.63,246.96) --
	(359.63,246.97) --
	(359.64,246.97) --
	(359.64,246.98) --
	(359.66,246.98) --
	(359.66,246.99) --
	(359.67,246.99) --
	(359.67,246.99) --
	(359.69,246.99) --
	(359.69,247.00) --
	(359.69,247.00) --
	(359.69,247.01) --
	(359.70,247.01) --
	(359.70,247.02) --
	(359.70,247.02) --
	(359.70,247.03) --
	(359.71,247.03) --
	(359.71,247.04) --
	(359.72,247.04) --
	(359.72,247.05) --
	(359.73,247.05) --
	(359.73,247.06) --
	(359.74,247.06) --
	(359.74,247.07) --
	(359.74,247.07) --
	(359.74,247.08) --
	(359.75,247.08) --
	(359.75,247.08) --
	(359.75,247.08) --
	(359.75,247.09) --
	(359.75,247.09) --
	(359.75,247.10) --
	(359.76,247.10) --
	(359.76,247.11) --
	(359.76,247.11) --
	(359.76,247.12) --
	(359.77,247.12) --
	(359.77,247.13) --
	(359.77,247.13) --
	(359.77,247.14) --
	(359.78,247.14) --
	(359.78,247.15) --
	(359.78,247.15) --
	(359.78,247.16) --
	(359.79,247.16) --
	(359.79,247.16) --
	(359.80,247.16) --
	(359.80,247.17) --
	(359.81,247.17) --
	(359.81,247.18) --
	(359.82,247.18) --
	(359.82,247.19) --
	(359.82,247.19) --
	(359.82,247.20) --
	(359.83,247.20) --
	(359.83,247.21) --
	(359.83,247.21) --
	(359.83,247.22) --
	(359.84,247.22) --
	(359.84,247.23) --
	(359.84,247.23) --
	(359.84,247.23) --
	(359.85,247.23) --
	(359.85,247.24) --
	(359.86,247.24) --
	(359.86,247.25) --
	(359.87,247.25) --
	(359.87,247.26) --
	(359.87,247.26) --
	(359.87,247.27) --
	(359.88,247.27) --
	(359.88,247.28) --
	(359.88,247.28) --
	(359.88,247.29) --
	(359.89,247.29) --
	(359.89,247.30) --
	(359.90,247.30) --
	(359.90,247.31) --
	(359.91,247.31) --
	(359.91,247.32) --
	(359.92,247.32) --
	(359.92,247.32) --
	(359.93,247.32) --
	(359.93,247.33) --
	(359.94,247.33) --
	(359.94,247.34) --
	(359.94,247.34) --
	(359.94,247.35) --
	(359.95,247.35) --
	(359.95,247.36) --
	(359.95,247.36) --
	(359.95,247.37) --
	(359.96,247.37) --
	(359.96,247.38) --
	(359.97,247.38) --
	(359.97,247.39) --
	(359.97,247.39) --
	(359.97,247.40) --
	(359.98,247.40) --
	(359.98,247.41) --
	(359.99,247.41) --
	(359.99,247.42) --
	(360.00,247.42) --
	(360.00,247.43) --
	(360.00,247.43) --
	(360.00,247.43) --
	(360.00,247.43) --
	(360.00,247.44) --
	(360.01,247.44) --
	(360.01,247.45) --
	(360.02,247.45) --
	(360.02,247.46) --
	(360.02,247.46) --
	(360.02,247.47) --
	(360.03,247.47) --
	(360.03,247.48) --
	(360.04,247.48) --
	(360.04,247.49) --
	(360.04,247.49) --
	(360.04,247.50) --
	(360.05,247.50) --
	(360.05,247.51) --
	(360.06,247.51) --
	(360.06,247.52) --
	(360.06,247.52) --
	(360.06,247.53) --
	(360.07,247.53) --
	(360.07,247.54) --
	(360.07,247.54) --
	(360.07,247.54) --
	(360.08,247.54) --
	(360.08,247.55) --
	(360.09,247.55) --
	(360.09,247.56) --
	(360.09,247.56) --
	(360.09,247.57) --
	(360.11,247.57) --
	(360.11,247.58) --
	(360.12,247.58) --
	(360.12,247.59) --
	(360.12,247.59) --
	(360.12,247.60) --
	(360.13,247.60) --
	(360.13,247.61) --
	(360.14,247.61) --
	(360.14,247.62) --
	(360.15,247.62) --
	(360.15,247.63) --
	(360.15,247.63) --
	(360.15,247.63) --
	(360.16,247.63) --
	(360.16,247.64) --
	(360.17,247.64) --
	(360.17,247.65) --
	(360.17,247.65) --
	(360.17,247.66) --
	(360.18,247.66) --
	(360.18,247.67) --
	(360.20,247.67) --
	(360.20,247.68) --
	(360.20,247.68) --
	(360.20,247.69) --
	(360.21,247.69) --
	(360.21,247.70) --
	(360.21,247.70) --
	(360.21,247.71) --
	(360.23,247.71) --
	(360.23,247.71) --
	(360.24,247.71) --
	(360.24,247.72) --
	(360.25,247.72) --
	(360.25,247.73) --
	(360.25,247.73) --
	(360.25,247.74) --
	(360.25,247.74) --
	(360.25,247.75) --
	(360.26,247.75) --
	(360.26,247.76) --
	(360.26,247.76) --
	(360.26,247.77) --
	(360.27,247.77) --
	(360.27,247.78) --
	(360.27,247.78) --
	(360.27,247.79) --
	(360.27,247.79) --
	(360.27,247.80) --
	(360.28,247.80) --
	(360.28,247.81) --
	(360.29,247.81) --
	(360.29,247.82) --
	(360.30,247.82) --
	(360.30,247.82) --
	(360.31,247.82) --
	(360.31,247.83) --
	(360.32,247.83) --
	(360.32,247.84) --
	(360.32,247.84) --
	(360.32,247.85) --
	(360.33,247.85) --
	(360.33,247.86) --
	(360.33,247.86) --
	(360.33,247.87) --
	(360.34,247.87) --
	(360.34,247.88) --
	(360.34,247.88) --
	(360.34,247.89) --
	(360.34,247.89) --
	(360.34,247.89) --
	(360.35,247.89) --
	(360.35,247.90) --
	(360.36,247.90) --
	(360.36,247.91) --
	(360.36,247.91) --
	(360.36,247.92) --
	(360.36,247.92) --
	(360.36,247.93) --
	(360.37,247.93) --
	(360.37,247.94) --
	(360.38,247.94) --
	(360.38,247.95) --
	(360.38,247.95) --
	(360.38,247.96) --
	(360.38,247.96) --
	(360.38,247.96) --
	(360.39,247.96) --
	(360.39,247.97) --
	(360.40,247.97) --
	(360.40,247.98) --
	(360.40,247.98) --
	(360.40,247.99) --
	(360.40,247.99) --
	(360.40,248.00) --
	(360.40,248.00) --
	(360.40,248.01) --
	(360.41,248.01) --
	(360.41,248.02) --
	(360.41,248.02) --
	(360.41,248.02) --
	(360.42,248.02) --
	(360.42,248.03) --
	(360.43,248.03) --
	(360.43,248.04) --
	(360.43,248.04) --
	(360.43,248.05) --
	(360.45,248.05) --
	(360.45,248.06) --
	(360.47,248.06) --
	(360.47,248.07) --
	(360.48,248.07) --
	(360.48,248.08) --
	(360.49,248.08) --
	(360.49,248.08) --
	(360.49,248.08) --
	(360.49,248.09) --
	(360.50,248.09) --
	(360.50,248.10) --
	(360.50,248.10) --
	(360.50,248.11) --
	(360.52,248.11) --
	(360.52,248.12) --
	(360.53,248.12) --
	(360.53,248.13) --
	(360.54,248.13) --
	(360.54,248.14) --
	(360.54,248.14) --
	(360.54,248.15) --
	(360.55,248.15) --
	(360.55,248.16) --
	(360.56,248.16) --
	(360.56,248.16) --
	(360.57,248.16) --
	(360.57,248.17) --
	(360.58,248.17) --
	(360.58,248.18) --
	(360.59,248.18) --
	(360.59,248.19) --
	(360.60,248.19) --
	(360.60,248.20) --
	(360.61,248.20) --
	(360.61,248.21) --
	(360.62,248.21) --
	(360.62,248.22) --
	(360.62,248.22) --
	(360.62,248.23) --
	(360.63,248.23) --
	(360.63,248.23) --
	(360.63,248.23) --
	(360.63,248.24) --
	(360.64,248.24) --
	(360.64,248.25) --
	(360.64,248.25) --
	(360.64,248.26) --
	(360.65,248.26) --
	(360.65,248.27) --
	(360.65,248.27) --
	(360.65,248.28) --
	(360.66,248.28) --
	(360.66,248.28) --
	(360.67,248.28) --
	(360.67,248.29) --
	(360.68,248.29) --
	(360.68,248.30) --
	(360.68,248.30) --
	(360.68,248.31) --
	(360.69,248.31) --
	(360.69,248.32) --
	(360.69,248.32) --
	(360.69,248.33) --
	(360.70,248.33) --
	(360.70,248.34) --
	(360.71,248.34) --
	(360.71,248.34) --
	(360.72,248.34) --
	(360.72,248.35) --
	(360.72,248.35) --
	(360.72,248.36) --
	(360.73,248.36) --
	(360.73,248.37) --
	(360.73,248.37) --
	(360.73,248.38) --
	(360.74,248.38) --
	(360.74,248.39) --
	(360.75,248.39) --
	(360.75,248.40) --
	(360.75,248.40) --
	(360.75,248.41) --
	(360.75,248.41) --
	(360.75,248.42) --
	(360.76,248.42) --
	(360.76,248.42) --
	(360.76,248.42) --
	(360.76,248.43) --
	(360.76,248.43) --
	(360.76,248.44) --
	(360.77,248.44) --
	(360.77,248.45) --
	(360.78,248.45) --
	(360.78,248.46) --
	(360.80,248.46) --
	(360.80,248.47) --
	(360.80,248.47) --
	(360.80,248.48) --
	(360.80,248.48) --
	(360.80,248.48) --
	(360.81,248.48) --
	(360.81,248.49) --
	(360.82,248.49) --
	(360.82,248.50) --
	(360.82,248.50) --
	(360.82,248.51) --
	(360.83,248.51) --
	(360.83,248.52) --
	(360.84,248.52) --
	(360.84,248.53) --
	(360.85,248.53) --
	(360.85,248.54) --
	(360.85,248.54) --
	(360.85,248.55) --
	(360.86,248.55) --
	(360.86,248.56) --
	(360.87,248.56) --
	(360.87,248.57) --
	(360.88,248.57) --
	(360.88,248.57) --
	(360.89,248.57) --
	(360.89,248.58) --
	(360.89,248.58) --
	(360.89,248.59) --
	(360.90,248.59) --
	(360.90,248.60) --
	(360.91,248.60) --
	(360.91,248.61) --
	(360.92,248.61) --
	(360.92,248.62) --
	(360.93,248.62) --
	(360.93,248.63) --
	(360.93,248.63) --
	(360.93,248.64) --
	(360.93,248.64) --
	(360.93,248.65) --
	(360.94,248.65) --
	(360.94,248.66) --
	(360.94,248.66) --
	(360.94,248.66) --
	(360.94,248.66) --
	(360.94,248.67) --
	(360.96,248.67) --
	(360.96,248.68) --
	(360.97,248.68) --
	(360.97,248.69) --
	(360.97,248.69) --
	(360.97,248.70) --
	(360.98,248.70) --
	(360.98,248.71) --
	(360.99,248.71) --
	(360.99,248.72) --
	(360.99,248.72) --
	(360.99,248.73) --
	(361.00,248.73) --
	(361.00,248.74) --
	(361.00,248.74) --
	(361.00,248.75) --
	(361.01,248.75) --
	(361.01,248.76) --
	(361.02,248.76) --
	(361.02,248.77) --
	(361.02,248.77) --
	(361.02,248.78) --
	(361.03,248.78) --
	(361.03,248.78) --
	(361.04,248.78) --
	(361.04,248.79) --
	(361.05,248.79) --
	(361.05,248.80) --
	(361.06,248.80) --
	(361.06,248.81) --
	(361.07,248.81) --
	(361.07,248.82) --
	(361.08,248.82) --
	(361.08,248.83) --
	(361.09,248.83) --
	(361.09,248.84) --
	(361.10,248.84) --
	(361.10,248.84) --
	(361.11,248.84) --
	(361.11,248.85) --
	(361.11,248.85) --
	(361.11,248.86) --
	(361.12,248.86) --
	(361.12,248.87) --
	(361.12,248.87) --
	(361.12,248.88) --
	(361.13,248.88) --
	(361.13,248.89) --
	(361.14,248.89) --
	(361.14,248.90) --
	(361.15,248.90) --
	(361.15,248.90) --
	(361.15,248.90) --
	(361.15,248.91) --
	(361.15,248.91) --
	(361.15,248.92) --
	(361.16,248.92) --
	(361.16,248.93) --
	(361.17,248.93) --
	(361.17,248.94) --
	(361.18,248.94) --
	(361.18,248.95) --
	(361.18,248.95) --
	(361.18,248.96) --
	(361.19,248.96) --
	(361.19,248.97) --
	(361.20,248.97) --
	(361.20,248.98) --
	(361.21,248.98) --
	(361.21,248.99) --
	(361.22,248.99) --
	(361.22,249.00) --
	(361.22,249.00) --
	(361.22,249.01) --
	(361.23,249.01) --
	(361.23,249.01) --
	(361.24,249.01) --
	(361.24,249.02) --
	(361.24,249.02) --
	(361.24,249.03) --
	(361.25,249.03) --
	(361.25,249.04) --
	(361.25,249.04) --
	(361.25,249.05) --
	(361.26,249.05) --
	(361.26,249.06) --
	(361.26,249.06) --
	(361.26,249.07) --
	(361.27,249.07) --
	(361.27,249.07) --
	(361.28,249.07) --
	(361.28,249.08) --
	(361.30,249.08) --
	(361.30,249.09) --
	(361.30,249.09) --
	(361.30,249.10) --
	(361.31,249.10) --
	(361.31,249.11) --
	(361.31,249.11) --
	(361.31,249.12) --
	(361.32,249.12) --
	(361.32,249.13) --
	(361.32,249.13) --
	(361.32,249.14) --
	(361.33,249.14) --
	(361.33,249.15) --
	(361.33,249.15) --
	(361.33,249.15) --
	(361.34,249.15) --
	(361.34,249.16) --
	(361.35,249.16) --
	(361.35,249.17) --
	(361.35,249.17) --
	(361.35,249.18) --
	(361.36,249.18) --
	(361.36,249.19) --
	(361.36,249.19) --
	(361.36,249.20) --
	(361.37,249.20) --
	(361.37,249.21) --
	(361.38,249.21) --
	(361.38,249.22) --
	(361.39,249.22) --
	(361.39,249.22) --
	(361.39,249.22) --
	(361.39,249.23) --
	(361.41,249.23) --
	(361.41,249.24) --
	(361.43,249.24) --
	(361.43,249.25) --
	(361.44,249.25) --
	(361.44,249.26) --
	(361.45,249.26) --
	(361.45,249.27) --
	(361.45,249.27) --
	(361.45,249.28) --
	(361.46,249.28) --
	(361.46,249.29) --
	(361.47,249.29) --
	(361.47,249.30) --
	(361.49,249.30) --
	(361.49,249.30) --
	(361.49,249.30) --
	(361.49,249.31) --
	(361.50,249.31) --
	(361.50,249.32) --
	(361.51,249.32) --
	(361.51,249.33) --
	(361.52,249.33) --
	(361.52,249.34) --
	(361.53,249.34) --
	(361.53,249.35) --
	(361.53,249.35) --
	(361.53,249.35) --
	(361.54,249.35) --
	(361.54,249.36) --
	(361.54,249.36) --
	(361.54,249.37) --
	(361.56,249.37) --
	(361.56,249.38) --
	(361.57,249.38) --
	(361.57,249.39) --
	(361.58,249.39) --
	(361.58,249.40) --
	(361.59,249.40) --
	(361.59,249.41) --
	(361.59,249.41) --
	(361.59,249.41) --
	(361.60,249.41) --
	(361.60,249.42) --
	(361.61,249.42) --
	(361.61,249.43) --
	(361.63,249.43) --
	(361.63,249.44) --
	(361.64,249.44) --
	(361.64,249.45) --
	(361.65,249.45) --
	(361.65,249.46) --
	(361.65,249.46) --
	(361.65,249.47) --
	(361.65,249.47) --
	(361.65,249.48) --
	(361.66,249.48) --
	(361.66,249.48) --
	(361.66,249.48) --
	(361.66,249.49) --
	(361.67,249.49) --
	(361.67,249.50) --
	(361.68,249.50) --
	(361.68,249.51) --
	(361.69,249.51) --
	(361.69,249.52) --
	(361.69,249.52) --
	(361.69,249.53) --
	(361.70,249.53) --
	(361.70,249.54) --
	(361.71,249.54) --
	(361.71,249.55) --
	(361.71,249.55) --
	(361.71,249.56) --
	(361.72,249.56) --
	(361.72,249.57) --
	(361.73,249.57) --
	(361.73,249.58) --
	(361.73,249.58) --
	(361.73,249.59) --
	(361.74,249.59) --
	(361.74,249.59) --
	(361.75,249.59) --
	(361.75,249.60) --
	(361.76,249.60) --
	(361.76,249.61) --
	(361.77,249.61) --
	(361.77,249.63) --
	(361.77,249.63) --
	(361.77,249.63) --
	(361.78,249.63) --
	(361.78,249.64) --
	(361.78,249.64) --
	(361.78,249.65) --
	(361.80,249.65) --
	(361.80,249.66) --
	(361.80,249.66) --
	(361.80,249.67) --
	(361.81,249.67) --
	(361.81,249.68) --
	(361.81,249.68) --
	(361.81,249.69) --
	(361.81,249.69) --
	(361.81,249.69) --
	(361.82,249.69) --
	(361.82,249.70) --
	(361.82,249.70) --
	(361.82,249.71) --
	(361.83,249.71) --
	(361.83,249.72) --
	(361.84,249.72) --
	(361.84,249.73) --
	(361.85,249.73) --
	(361.85,249.74) --
	(361.85,249.74) --
	(361.85,249.75) --
	(361.86,249.75) --
	(361.86,249.76) --
	(361.86,249.76) --
	(361.86,249.77) --
	(361.87,249.77) --
	(361.87,249.78) --
	(361.87,249.78) --
	(361.87,249.78) --
	(361.88,249.78) --
	(361.88,249.79) --
	(361.89,249.79) --
	(361.89,249.80) --
	(361.90,249.80) --
	(361.90,249.81) --
	(361.90,249.81) --
	(361.90,249.82) --
	(361.91,249.82) --
	(361.91,249.83) --
	(361.92,249.83) --
	(361.92,249.84) --
	(361.93,249.84) --
	(361.93,249.85) --
	(361.94,249.85) --
	(361.94,249.86) --
	(361.94,249.86) --
	(361.94,249.87) --
	(361.95,249.87) --
	(361.95,249.87) --
	(361.96,249.87) --
	(361.96,249.88) --
	(361.96,249.88) --
	(361.96,249.89) --
	(361.97,249.89) --
	(361.97,249.90) --
	(361.98,249.90) --
	(361.98,249.91) --
	(361.99,249.91) --
	(361.99,249.92) --
	(362.00,249.92) --
	(362.00,249.92) --
	(362.00,249.92) --
	(362.00,249.94) --
	(362.02,249.94) --
	(362.02,249.94) --
	(362.03,249.94) --
	(362.03,249.95) --
	(362.03,249.95) --
	(362.03,249.96) --
	(362.04,249.96) --
	(362.04,249.97) --
	(362.04,249.97) --
	(362.04,249.98) --
	(362.05,249.98) --
	(362.05,249.99) --
	(362.05,249.99) --
	(362.05,249.99) --
	(362.06,249.99) --
	(362.06,250.00) --
	(362.07,250.00) --
	(362.07,250.01) --
	(362.08,250.01) --
	(362.08,250.02) --
	(362.09,250.02) --
	(362.09,250.03) --
	(362.09,250.03) --
	(362.09,250.04) --
	(362.09,250.04) --
	(362.09,250.05) --
	(362.09,250.05) --
	(362.09,250.06) --
	(362.10,250.06) --
	(362.10,250.06) --
	(362.10,250.06) --
	(362.10,250.08) --
	(362.11,250.08) --
	(362.11,250.08) --
	(362.12,250.08) --
	(362.12,250.09) --
	(362.13,250.09) --
	(362.13,250.10) --
	(362.14,250.10) --
	(362.14,250.11) --
	(362.14,250.11) --
	(362.14,250.12) --
	(362.17,250.12) --
	(362.17,250.13) --
	(362.18,250.13) --
	(362.18,250.14) --
	(362.19,250.14) --
	(362.19,250.15) --
	(362.19,250.15) --
	(362.19,250.16) --
	(362.20,250.16) --
	(362.20,250.16) --
	(362.22,250.16) --
	(362.22,250.17) --
	(362.23,250.17) --
	(362.23,250.18) --
	(362.23,250.18) --
	(362.23,250.19) --
	(362.23,250.19) --
	(362.23,250.20) --
	(362.24,250.20) --
	(362.24,250.21) --
	(362.26,250.21) --
	(362.26,250.21) --
	(362.27,250.21) --
	(362.27,250.22) --
	(362.29,250.22) --
	(362.29,250.23) --
	(362.29,250.23) --
	(362.29,250.24) --
	(362.29,250.24) --
	(362.29,250.25) --
	(362.30,250.25) --
	(362.30,250.26) --
	(362.31,250.26) --
	(362.31,250.27) --
	(362.32,250.27) --
	(362.32,250.28) --
	(362.33,250.28) --
	(362.33,250.28) --
	(362.34,250.28) --
	(362.34,250.29) --
	(362.36,250.29) --
	(362.36,250.30) --
	(362.36,250.30) --
	(362.36,250.31) --
	(362.37,250.31) --
	(362.37,250.32) --
	(362.37,250.32) --
	(362.37,250.33) --
	(362.37,250.33) --
	(362.37,250.34) --
	(362.38,250.34) --
	(362.38,250.34) --
	(362.38,250.34) --
	(362.38,250.35) --
	(362.39,250.35) --
	(362.39,250.36) --
	(362.39,250.36) --
	(362.39,250.37) --
	(362.40,250.37) --
	(362.40,250.38) --
	(362.42,250.38) --
	(362.42,250.39) --
	(362.42,250.39) --
	(362.42,250.40) --
	(362.42,250.40) --
	(362.42,250.41) --
	(362.43,250.41) --
	(362.43,250.41) --
	(362.44,250.41) --
	(362.44,250.42) --
	(362.44,250.42) --
	(362.44,250.43) --
	(362.45,250.43) --
	(362.45,250.44) --
	(362.46,250.44) --
	(362.46,250.45) --
	(362.47,250.45) --
	(362.47,250.46) --
	(362.48,250.46) --
	(362.48,250.47) --
	(362.49,250.47) --
	(362.49,250.48) --
	(362.50,250.48) --
	(362.50,250.48) --
	(362.50,250.48) --
	(362.50,250.49) --
	(362.51,250.49) --
	(362.51,250.50) --
	(362.52,250.50) --
	(362.52,250.51) --
	(362.54,250.51) --
	(362.54,250.52) --
	(362.54,250.52) --
	(362.54,250.53) --
	(362.55,250.53) --
	(362.55,250.54) --
	(362.56,250.54) --
	(362.56,250.55) --
	(362.57,250.55) --
	(362.57,250.55) --
	(362.58,250.55) --
	(362.58,250.56) --
	(362.59,250.56) --
	(362.59,250.57) --
	(362.60,250.57) --
	(362.60,250.58) --
	(362.62,250.58) --
	(362.62,250.59) --
	(362.63,250.59) --
	(362.63,250.60) --
	(362.64,250.60) --
	(362.64,250.61) --
	(362.64,250.61) --
	(362.64,250.62) --
	(362.65,250.62) --
	(362.65,250.63) --
	(362.66,250.63) --
	(362.66,250.64) --
	(362.66,250.64) --
	(362.66,250.64) --
	(362.68,250.64) --
	(362.68,250.65) --
	(362.69,250.65) --
	(362.69,250.66) --
	(362.70,250.66) --
	(362.70,250.67) --
	(362.70,250.67) --
	(362.70,250.68) --
	(362.71,250.68) --
	(362.71,250.69) --
	(362.71,250.69) --
	(362.71,250.70) --
	(362.71,250.70) --
	(362.71,250.71) --
	(362.72,250.71) --
	(362.72,250.71) --
	(362.73,250.71) --
	(362.73,250.72) --
	(362.74,250.72) --
	(362.74,250.73) --
	(362.76,250.73) --
	(362.76,250.74) --
	(362.76,250.74) --
	(362.76,250.75) --
	(362.78,250.75) --
	(362.78,250.76) --
	(362.78,250.76) --
	(362.78,250.77) --
	(362.79,250.77) --
	(362.79,250.78) --
	(362.80,250.78) --
	(362.80,250.79) --
	(362.80,250.79) --
	(362.80,250.80) --
	(362.81,250.80) --
	(362.81,250.81) --
	(362.81,250.81) --
	(362.81,250.81) --
	(362.82,250.81) --
	(362.82,250.82) --
	(362.82,250.82) --
	(362.82,250.83) --
	(362.83,250.83) --
	(362.83,250.84) --
	(362.83,250.84) --
	(362.83,250.85) --
	(362.85,250.85) --
	(362.85,250.86) --
	(362.85,250.86) --
	(362.85,250.87) --
	(362.86,250.87) --
	(362.86,250.88) --
	(362.86,250.88) --
	(362.86,250.89) --
	(362.86,250.89) --
	(362.86,250.90) --
	(362.87,250.90) --
	(362.87,250.90) --
	(362.87,250.90) --
	(362.87,250.91) --
	(362.87,250.91) --
	(362.87,250.92) --
	(362.88,250.92) --
	(362.88,250.93) --
	(362.89,250.93) --
	(362.89,250.94) --
	(362.89,250.94) --
	(362.89,250.95) --
	(362.89,250.95) --
	(362.89,250.96) --
	(362.90,250.96) --
	(362.90,250.97) --
	(362.91,250.97) --
	(362.91,250.97) --
	(362.91,250.97) --
	(362.91,250.98) --
	(362.92,250.98) --
	(362.92,250.99) --
	(362.93,250.99) --
	(362.93,251.00) --
	(362.93,251.00) --
	(362.93,251.01) --
	(362.94,251.01) --
	(362.94,251.02) --
	(362.95,251.02) --
	(362.95,251.03) --
	(362.96,251.03) --
	(362.96,251.04) --
	(362.96,251.04) --
	(362.96,251.05) --
	(362.97,251.05) --
	(362.97,251.05) --
	(362.97,251.05) --
	(362.97,251.06) --
	(362.98,251.06) --
	(362.98,251.07) --
	(362.98,251.07) --
	(362.98,251.08) --
	(362.98,251.08) --
	(362.98,251.09) --
	(362.99,251.09) --
	(362.99,251.10) --
	(362.99,251.10) --
	(362.99,251.10) --
	(363.00,251.10) --
	(363.00,251.11) --
	(363.00,251.11) --
	(363.00,251.12) --
	(363.01,251.12) --
	(363.01,251.13) --
	(363.01,251.13) --
	(363.01,251.14) --
	(363.02,251.14) --
	(363.02,251.15) --
	(363.02,251.15) --
	(363.02,251.16) --
	(363.03,251.16) --
	(363.03,251.17) --
	(363.04,251.17) --
	(363.04,251.17) --
	(363.05,251.17) --
	(363.05,251.18) --
	(363.06,251.18) --
	(363.06,251.19) --
	(363.06,251.19) --
	(363.06,251.20) --
	(363.07,251.20) --
	(363.07,251.21) --
	(363.08,251.21) --
	(363.08,251.22) --
	(363.08,251.22) --
	(363.08,251.23) --
	(363.09,251.23) --
	(363.09,251.23) --
	(363.09,251.23) --
	(363.09,251.24) --
	(363.09,251.24) --
	(363.09,251.25) --
	(363.10,251.25) --
	(363.10,251.26) --
	(363.10,251.26) --
	(363.10,251.27) --
	(363.11,251.27) --
	(363.11,251.28) --
	(363.12,251.28) --
	(363.12,251.29) --
	(363.12,251.29) --
	(363.12,251.30) --
	(363.13,251.30) --
	(363.13,251.31) --
	(363.13,251.31) --
	(363.13,251.31) --
	(363.13,251.31) --
	(363.13,251.32) --
	(363.14,251.32) --
	(363.14,251.33) --
	(363.14,251.33) --
	(363.14,251.34) --
	(363.15,251.34) --
	(363.15,251.35) --
	(363.17,251.35) --
	(363.17,251.36) --
	(363.18,251.36) --
	(363.18,251.37) --
	(363.19,251.37) --
	(363.19,251.38) --
	(363.19,251.38) --
	(363.19,251.38) --
	(363.20,251.38) --
	(363.20,251.39) --
	(363.20,251.39) --
	(363.20,251.40) --
	(363.21,251.40) --
	(363.21,251.41) --
	(363.21,251.41) --
	(363.21,251.42) --
	(363.23,251.42) --
	(363.23,251.43) --
	(363.24,251.43) --
	(363.24,251.44) --
	(363.25,251.44) --
	(363.25,251.45) --
	(363.26,251.45) --
	(363.26,251.46) --
	(363.27,251.46) --
	(363.27,251.46) --
	(363.28,251.46) --
	(363.28,251.47) --
	(363.28,251.47) --
	(363.28,251.48) --
	(363.29,251.48) --
	(363.29,251.49) --
	(363.30,251.49) --
	(363.30,251.50) --
	(363.31,251.50) --
	(363.31,251.51) --
	(363.32,251.51) --
	(363.32,251.52) --
	(363.32,251.52) --
	(363.32,251.53) --
	(363.33,251.53) --
	(363.33,251.54) --
	(363.33,251.54) --
	(363.33,251.54) --
	(363.34,251.54) --
	(363.34,251.55) --
	(363.34,251.55) --
	(363.34,251.56) --
	(363.35,251.56) --
	(363.35,251.57) --
	(363.36,251.57) --
	(363.36,251.58) --
	(363.37,251.58) --
	(363.37,251.59) --
	(363.38,251.59) --
	(363.38,251.60) --
	(363.39,251.60) --
	(363.39,251.61) --
	(363.39,251.61) --
	(363.39,251.62) --
	(363.40,251.62) --
	(363.40,251.62) --
	(363.41,251.62) --
	(363.41,251.63) --
	(363.41,251.63) --
	(363.41,251.64) --
	(363.43,251.64) --
	(363.43,251.65) --
	(363.43,251.65) --
	(363.43,251.66) --
	(363.44,251.66) --
	(363.44,251.67) --
	(363.44,251.67) --
	(363.44,251.67) --
	(363.46,251.67) --
	(363.46,251.68) --
	(363.47,251.68) --
	(363.47,251.69) --
	(363.49,251.69) --
	(363.49,251.70) --
	(363.50,251.70) --
	(363.50,251.71) --
	(363.51,251.71) --
	(363.51,251.72) --
	(363.52,251.72) --
	(363.52,251.73) --
	(363.53,251.73) --
	(363.53,251.74) --
	(363.54,251.74) --
	(363.54,251.75) --
	(363.54,251.75) --
	(363.54,251.76) --
	(363.55,251.76) --
	(363.55,251.77) --
	(363.57,251.77) --
	(363.57,251.78) --
	(363.57,251.78) --
	(363.57,251.79) --
	(363.58,251.79) --
	(363.58,251.80) --
	(363.59,251.80) --
	(363.59,251.81) --
	(363.59,251.81) --
	(363.59,251.82) --
	(363.60,251.82) --
	(363.60,251.83) --
	(363.61,251.83) --
	(363.61,251.84) --
	(363.62,251.84) --
	(363.62,251.84) --
	(363.63,251.84) --
	(363.63,251.85) --
	(363.64,251.85) --
	(363.64,251.86) --
	(363.65,251.86) --
	(363.65,251.87) --
	(363.65,251.87) --
	(363.65,251.88) --
	(363.66,251.88) --
	(363.66,251.89) --
	(363.67,251.89) --
	(363.67,251.90) --
	(363.67,251.90) --
	(363.67,251.91) --
	(363.68,251.91) --
	(363.68,251.92) --
	(363.69,251.92) --
	(363.69,251.93) --
	(363.69,251.93) --
	(363.69,251.94) --
	(363.71,251.94) --
	(363.71,251.94) --
	(363.73,251.94) --
	(363.73,251.95) --
	(363.74,251.95) --
	(363.74,251.96) --
	(363.74,251.96) --
	(363.74,251.97) --
	(363.75,251.97) --
	(363.75,251.98) --
	(363.76,251.98) --
	(363.76,251.99) --
	(363.76,251.99) --
	(363.76,252.00) --
	(363.76,252.00) --
	(363.76,252.01) --
	(363.78,252.01) --
	(363.78,252.02) --
	(363.79,252.02) --
	(363.79,252.03) --
	(363.79,252.03) --
	(363.79,252.03) --
	(363.81,252.03) --
	(363.81,252.04) --
	(363.82,252.04) --
	(363.82,252.05) --
	(363.82,252.05) --
	(363.82,252.06) --
	(363.83,252.06) --
	(363.83,252.07) --
	(363.83,252.07) --
	(363.83,252.08) --
	(363.84,252.08) --
	(363.84,252.09) --
	(363.85,252.09) --
	(363.85,252.10) --
	(363.86,252.10) --
	(363.86,252.11) --
	(363.87,252.11) --
	(363.87,252.11) --
	(363.89,252.11) --
	(363.89,252.12) --
	(363.89,252.12) --
	(363.89,252.13) --
	(363.89,252.13) --
	(363.89,252.14) --
	(363.90,252.14) --
	(363.90,252.15) --
	(363.91,252.15) --
	(363.91,252.16) --
	(363.91,252.16) --
	(363.91,252.17) --
	(363.91,252.17) --
	(363.91,252.18) --
	(363.92,252.18) --
	(363.92,252.18) --
	(363.93,252.18) --
	(363.93,252.19) --
	(363.93,252.19) --
	(363.93,252.20) --
	(363.94,252.20) --
	(363.94,252.21) --
	(363.94,252.21) --
	(363.94,252.22) --
	(363.95,252.22) --
	(363.95,252.23) --
	(363.95,252.23) --
	(363.95,252.24) --
	(363.95,252.24) --
	(363.95,252.24) --
	(363.96,252.24) --
	(363.96,252.25) --
	(363.98,252.25) --
	(363.98,252.26) --
	(363.99,252.26) --
	(363.99,252.27) --
	(364.00,252.27) --
	(364.00,252.28) --
	(364.01,252.28) --
	(364.01,252.29) --
	(364.01,252.29) --
	(364.01,252.30) --
	(364.03,252.30) --
	(364.03,252.31) --
	(364.03,252.31) --
	(364.03,252.31) --
	(364.04,252.31) --
	(364.04,252.32) --
	(364.05,252.32) --
	(364.05,252.33) --
	(364.06,252.33) --
	(364.06,252.34) --
	(364.07,252.34) --
	(364.07,252.35) --
	(364.08,252.35) --
	(364.08,252.36) --
	(364.09,252.36) --
	(364.09,252.37) --
	(364.10,252.37) --
	(364.10,252.38) --
	(364.11,252.38) --
	(364.11,252.39) --
	(364.11,252.39) --
	(364.11,252.39) --
	(364.12,252.39) --
	(364.12,252.40) --
	(364.12,252.40) --
	(364.12,252.41) --
	(364.12,252.41) --
	(364.12,252.42) --
	(364.13,252.42) --
	(364.13,252.43) --
	(364.13,252.43) --
	(364.13,252.44) --
	(364.14,252.44) --
	(364.14,252.45) --
	(364.15,252.45) --
	(364.15,252.46) --
	(364.15,252.46) --
	(364.15,252.46) --
	(364.16,252.46) --
	(364.16,252.47) --
	(364.16,252.47) --
	(364.16,252.48) --
	(364.17,252.48) --
	(364.17,252.49) --
	(364.18,252.49) --
	(364.18,252.50) --
	(364.20,252.50) --
	(364.20,252.51) --
	(364.20,252.51) --
	(364.20,252.52) --
	(364.21,252.52) --
	(364.21,252.53) --
	(364.22,252.53) --
	(364.22,252.54) --
	(364.22,252.54) --
	(364.22,252.55) --
	(364.23,252.55) --
	(364.23,252.55) --
	(364.23,252.55) --
	(364.23,252.56) --
	(364.23,252.56) --
	(364.23,252.57) --
	(364.24,252.57) --
	(364.24,252.58) --
	(364.25,252.58) --
	(364.25,252.59) --
	(364.26,252.59) --
	(364.26,252.60) --
	(364.26,252.60) --
	(364.26,252.61) --
	(364.28,252.61) --
	(364.28,252.62) --
	(364.29,252.62) --
	(364.29,252.63) --
	(364.29,252.63) --
	(364.29,252.63) --
	(364.30,252.63) --
	(364.30,252.64) --
	(364.30,252.64) --
	(364.30,252.65) --
	(364.31,252.65) --
	(364.31,252.66) --
	(364.32,252.66) --
	(364.32,252.67) --
	(364.32,252.67) --
	(364.32,252.68) --
	(364.33,252.68) --
	(364.33,252.68) --
	(364.34,252.68) --
	(364.34,252.69) --
	(364.35,252.69) --
	(364.35,252.70) --
	(364.36,252.70) --
	(364.36,252.71) --
	(364.37,252.71) --
	(364.37,252.72) --
	(364.37,252.72) --
	(364.37,252.73) --
	(364.38,252.73) --
	(364.38,252.74) --
	(364.38,252.74) --
	(364.38,252.74) --
	(364.39,252.74) --
	(364.39,252.75) --
	(364.40,252.75) --
	(364.40,252.76) --
	(364.40,252.76) --
	(364.40,252.77) --
	(364.41,252.77) --
	(364.41,252.78) --
	(364.41,252.78) --
	(364.41,252.79) --
	(364.42,252.79) --
	(364.42,252.80) --
	(364.43,252.80) --
	(364.43,252.81) --
	(364.45,252.81) --
	(364.45,252.82) --
	(364.45,252.82) --
	(364.45,252.83) --
	(364.46,252.83) --
	(364.46,252.83) --
	(364.48,252.83) --
	(364.48,252.84) --
	(364.50,252.84) --
	(364.50,252.85) --
	(364.52,252.85) --
	(364.52,252.86) --
	(364.53,252.86) --
	(364.53,252.87) --
	(364.55,252.87) --
	(364.55,252.88) --
	(364.56,252.88) --
	(364.56,252.89) --
	(364.57,252.89) --
	(364.57,252.90) --
	(364.59,252.90) --
	(364.59,252.90) --
	(364.60,252.90) --
	(364.60,252.91) --
	(364.61,252.91) --
	(364.61,252.92) --
	(364.63,252.92) --
	(364.63,252.93) --
	(364.64,252.93) --
	(364.64,252.94) --
	(364.64,252.94) --
	(364.64,252.95) --
	(364.65,252.95) --
	(364.65,252.96) --
	(364.66,252.96) --
	(364.66,252.97) --
	(364.66,252.97) --
	(364.66,252.98) --
	(364.67,252.98) --
	(364.67,252.99) --
	(364.67,252.99) --
	(364.67,253.00) --
	(364.67,253.00) --
	(364.67,253.00) --
	(364.68,253.00) --
	(364.68,253.01) --
	(364.68,253.01) --
	(364.68,253.02) --
	(364.69,253.02) --
	(364.69,253.03) --
	(364.70,253.03) --
	(364.70,253.04) --
	(364.71,253.04) --
	(364.71,253.05) --
	(364.73,253.05) --
	(364.73,253.06) --
	(364.74,253.06) --
	(364.74,253.06) --
	(364.75,253.06) --
	(364.75,253.07) --
	(364.76,253.07) --
	(364.76,253.08) --
	(364.76,253.08) --
	(364.76,253.09) --
	(364.78,253.09) --
	(364.78,253.10) --
	(364.79,253.10) --
	(364.79,253.11) --
	(364.82,253.11) --
	(364.82,253.12) --
	(364.82,253.12) --
	(364.82,253.13) --
	(364.83,253.13) --
	(364.83,253.13) --
	(364.84,253.13) --
	(364.84,253.14) --
	(364.84,253.14) --
	(364.84,253.15) --
	(364.85,253.15) --
	(364.85,253.16) --
	(364.86,253.16) --
	(364.86,253.17) --
	(364.87,253.17) --
	(364.87,253.18) --
	(364.88,253.18) --
	(364.88,253.19) --
	(364.88,253.19) --
	(364.88,253.20) --
	(364.89,253.20) --
	(364.89,253.21) --
	(364.90,253.21) --
	(364.90,253.22) --
	(364.91,253.22) --
	(364.91,253.23) --
	(364.91,253.23) --
	(364.91,253.24) --
	(364.94,253.24) --
	(364.94,253.24) --
	(364.94,253.24) --
	(364.94,253.25) --
	(364.95,253.25) --
	(364.95,253.26) --
	(364.96,253.26) --
	(364.96,253.27) --
	(364.96,253.27) --
	(364.96,253.28) --
	(364.97,253.28) --
	(364.97,253.29) --
	(364.98,253.29) --
	(364.98,253.29) --
	(364.99,253.29) --
	(364.99,253.30) --
	(364.99,253.30) --
	(364.99,253.31) --
	(365.00,253.31) --
	(365.00,253.33) --
	(365.01,253.33) --
	(365.01,253.33) --
	(365.01,253.33) --
	(365.01,253.34) --
	(365.01,253.34) --
	(365.01,253.35) --
	(365.02,253.35) --
	(365.02,253.36) --
	(365.03,253.36) --
	(365.03,253.37) --
	(365.03,253.37) --
	(365.03,253.38) --
	(365.04,253.38) --
	(365.04,253.39) --
	(365.05,253.39) --
	(365.05,253.40) --
	(365.06,253.40) --
	(365.06,253.41) --
	(365.06,253.41) --
	(365.06,253.41) --
	(365.07,253.41) --
	(365.07,253.42) --
	(365.08,253.42) --
	(365.08,253.43) --
	(365.09,253.43) --
	(365.09,253.44) --
	(365.09,253.44) --
	(365.09,253.45) --
	(365.10,253.45) --
	(365.10,253.46) --
	(365.11,253.46) --
	(365.11,253.47) --
	(365.12,253.47) --
	(365.12,253.48) --
	(365.14,253.48) --
	(365.14,253.49) --
	(365.15,253.49) --
	(365.15,253.50) --
	(365.16,253.50) --
	(365.16,253.50) --
	(365.16,253.50) --
	(365.16,253.51) --
	(365.17,253.51) --
	(365.17,253.52) --
	(365.17,253.52) --
	(365.17,253.53) --
	(365.18,253.53) --
	(365.18,253.54) --
	(365.20,253.54) --
	(365.20,253.55) --
	(365.21,253.55) --
	(365.21,253.56) --
	(365.22,253.56) --
	(365.22,253.57) --
	(365.23,253.57) --
	(365.23,253.57) --
	(365.25,253.57) --
	(365.25,253.58) --
	(365.28,253.58) --
	(365.28,253.59) --
	(365.29,253.59) --
	(365.29,253.60) --
	(365.30,253.60) --
	(365.30,253.61) --
	(365.30,253.61) --
	(365.30,253.62) --
	(365.32,253.62) --
	(365.32,253.63) --
	(365.32,253.63) --
	(365.32,253.63) --
	(365.33,253.63) --
	(365.33,253.64) --
	(365.34,253.64) --
	(365.34,253.65) --
	(365.36,253.65) --
	(365.36,253.66) --
	(365.37,253.66) --
	(365.37,253.67) --
	(365.38,253.67) --
	(365.38,253.68) --
	(365.38,253.68) --
	(365.38,253.69) --
	(365.39,253.69) --
	(365.39,253.70) --
	(365.40,253.70) --
	(365.40,253.71) --
	(365.40,253.71) --
	(365.40,253.72) --
	(365.40,253.72) --
	(365.40,253.73) --
	(365.41,253.73) --
	(365.41,253.73) --
	(365.42,253.73) --
	(365.42,253.74) --
	(365.42,253.74) --
	(365.42,253.75) --
	(365.46,253.75) --
	(365.46,253.76) --
	(365.48,253.76) --
	(365.48,253.77) --
	(365.49,253.77) --
	(365.49,253.78) --
	(365.51,253.78) --
	(365.51,253.79) --
	(365.53,253.79) --
	(365.53,253.80) --
	(365.56,253.80) --
	(365.56,253.81) --
	(365.57,253.81) --
	(365.57,253.81) --
	(365.58,253.81) --
	(365.58,253.82) --
	(365.60,253.82) --
	(365.60,253.83) --
	(365.61,253.83) --
	(365.61,253.84) --
	(365.63,253.84) --
	(365.63,253.85) --
	(365.64,253.85) --
	(365.64,253.86) --
	(365.64,253.86) --
	(365.64,253.86) --
	(365.65,253.86) --
	(365.65,253.87) --
	(365.66,253.87) --
	(365.66,253.88) --
	(365.68,253.88) --
	(365.68,253.89) --
	(365.68,253.89) --
	(365.68,253.90) --
	(365.70,253.90) --
	(365.70,253.91) --
	(365.70,253.91) --
	(365.70,253.92) --
	(365.71,253.92) --
	(365.71,253.93) --
	(365.71,253.93) --
	(365.71,253.93) --
	(365.72,253.93) --
	(365.72,253.94) --
	(365.73,253.94) --
	(365.73,253.95) --
	(365.73,253.95) --
	(365.73,253.96) --
	(365.75,253.96) --
	(365.75,253.97) --
	(365.76,253.97) --
	(365.76,253.98) --
	(365.77,253.98) --
	(365.77,253.99) --
	(365.78,253.99) --
	(365.78,254.00) --
	(365.79,254.00) --
	(365.79,254.00) --
	(365.80,254.00) --
	(365.80,254.01) --
	(365.81,254.01) --
	(365.81,254.02) --
	(365.81,254.02) --
	(365.81,254.03) --
	(365.83,254.03) --
	(365.83,254.04) --
	(365.84,254.04) --
	(365.84,254.05) --
	(365.86,254.05) --
	(365.86,254.06) --
	(365.88,254.06) --
	(365.88,254.07) --
	(365.90,254.07) --
	(365.90,254.08) --
	(365.91,254.08) --
	(365.91,254.08) --
	(365.92,254.08) --
	(365.92,254.09) --
	(365.92,254.09) --
	(365.92,254.10) --
	(365.93,254.10) --
	(365.93,254.11) --
	(365.93,254.11) --
	(365.93,254.12) --
	(365.95,254.12) --
	(365.95,254.13) --
	(365.96,254.13) --
	(365.96,254.14) --
	(365.96,254.14) --
	(365.96,254.14) --
	(365.97,254.14) --
	(365.97,254.15) --
	(365.97,254.15) --
	(365.97,254.16) --
	(365.98,254.16) --
	(365.98,254.17) --
	(366.00,254.17) --
	(366.00,254.18) --
	(366.00,254.18) --
	(366.00,254.19) --
	(366.01,254.19) --
	(366.01,254.20) --
	(366.01,254.20) --
	(366.01,254.21) --
	(366.03,254.21) --
	(366.03,254.22) --
	(366.03,254.22) --
	(366.03,254.23) --
	(366.05,254.23) --
	(366.05,254.24) --
	(366.05,254.24) --
	(366.05,254.24) --
	(366.05,254.24) --
	(366.05,254.25) --
	(366.06,254.25) --
	(366.06,254.26) --
	(366.06,254.26) --
	(366.06,254.27) --
	(366.07,254.27) --
	(366.07,254.28) --
	(366.08,254.28) --
	(366.08,254.29) --
	(366.08,254.29) --
	(366.08,254.30) --
	(366.12,254.30) --
	(366.12,254.31) --
	(366.13,254.31) --
	(366.13,254.32) --
	(366.14,254.32) --
	(366.14,254.33) --
	(366.15,254.33) --
	(366.15,254.33) --
	(366.16,254.33) --
	(366.16,254.34) --
	(366.16,254.34) --
	(366.16,254.35) --
	(366.16,254.35) --
	(366.16,254.36) --
	(366.17,254.36) --
	(366.17,254.37) --
	(366.19,254.37) --
	(366.19,254.38) --
	(366.19,254.38) --
	(366.19,254.39) --
	(366.20,254.39) --
	(366.20,254.40) --
	(366.21,254.40) --
	(366.21,254.41) --
	(366.21,254.41) --
	(366.21,254.42) --
	(366.22,254.42) --
	(366.22,254.42) --
	(366.23,254.42) --
	(366.23,254.43) --
	(366.23,254.43) --
	(366.23,254.44) --
	(366.24,254.44) --
	(366.24,254.45) --
	(366.25,254.45) --
	(366.25,254.46) --
	(366.25,254.46) --
	(366.25,254.47) --
	(366.27,254.47) --
	(366.27,254.48) --
	(366.27,254.48) --
	(366.27,254.49) --
	(366.29,254.49) --
	(366.29,254.49) --
	(366.30,254.49) --
	(366.30,254.50) --
	(366.30,254.50) --
	(366.30,254.51) --
	(366.31,254.51) --
	(366.31,254.52) --
	(366.33,254.52) --
	(366.33,254.53) --
	(366.34,254.53) --
	(366.34,254.54) --
	(366.35,254.54) --
	(366.35,254.55) --
	(366.36,254.55) --
	(366.36,254.56) --
	(366.37,254.56) --
	(366.37,254.57) --
	(366.38,254.57) --
	(366.38,254.57) --
	(366.40,254.57) --
	(366.40,254.58) --
	(366.41,254.58) --
	(366.41,254.59) --
	(366.42,254.59) --
	(366.42,254.60) --
	(366.43,254.60) --
	(366.43,254.61) --
	(366.44,254.61) --
	(366.44,254.62) --
	(366.45,254.62) --
	(366.45,254.63) --
	(366.46,254.63) --
	(366.46,254.64) --
	(366.47,254.64) --
	(366.47,254.65) --
	(366.47,254.65) --
	(366.47,254.65) --
	(366.48,254.65) --
	(366.48,254.66) --
	(366.49,254.66) --
	(366.49,254.67) --
	(366.50,254.67) --
	(366.50,254.68) --
	(366.51,254.68) --
	(366.51,254.69) --
	(366.51,254.69) --
	(366.51,254.70) --
	(366.52,254.70) --
	(366.52,254.71) --
	(366.52,254.71) --
	(366.52,254.72) --
	(366.54,254.72) --
	(366.54,254.73) --
	(366.55,254.73) --
	(366.55,254.73) --
	(366.55,254.73) --
	(366.55,254.74) --
	(366.56,254.74) --
	(366.56,254.75) --
	(366.57,254.75) --
	(366.57,254.76) --
	(366.58,254.76) --
	(366.58,254.77) --
	(366.60,254.77) --
	(366.60,254.78) --
	(366.60,254.78) --
	(366.60,254.79) --
	(366.60,254.79) --
	(366.60,254.80) --
	(366.61,254.80) --
	(366.61,254.81) --
	(366.62,254.81) --
	(366.62,254.82) --
	(366.63,254.82) --
	(366.63,254.83) --
	(366.64,254.83) --
	(366.64,254.83) --
	(366.67,254.83) --
	(366.67,254.84) --
	(366.70,254.84) --
	(366.70,254.85) --
	(366.71,254.85) --
	(366.71,254.86) --
	(366.71,254.86) --
	(366.71,254.87) --
	(366.73,254.87) --
	(366.73,254.88) --
	(366.74,254.88) --
	(366.74,254.89) --
	(366.74,254.89) --
	(366.74,254.90) --
	(366.75,254.90) --
	(366.75,254.91) --
	(366.76,254.91) --
	(366.76,254.91) --
	(366.77,254.91) --
	(366.77,254.92) --
	(366.77,254.92) --
	(366.77,254.93) --
	(366.82,254.93) --
	(366.82,254.94) --
	(366.83,254.94) --
	(366.83,254.95) --
	(366.86,254.95) --
	(366.86,254.96) --
	(366.87,254.96) --
	(366.87,254.96) --
	(366.89,254.96) --
	(366.89,254.97) --
	(366.90,254.97) --
	(366.90,254.98) --
	(366.92,254.98) --
	(366.92,254.99) --
	(366.93,254.99) --
	(366.93,255.00) --
	(366.94,255.00) --
	(366.94,255.01) --
	(366.94,255.01) --
	(366.94,255.02) --
	(366.96,255.02) --
	(366.96,255.03) --
	(366.96,255.03) --
	(366.96,255.04) --
	(366.97,255.04) --
	(366.97,255.05) --
	(366.98,255.05) --
	(366.98,255.05) --
	(366.99,255.05) --
	(366.99,255.06) --
	(366.99,255.06) --
	(366.99,255.07) --
	(367.03,255.07) --
	(367.03,255.08) --
	(367.04,255.08) --
	(367.04,255.09) --
	(367.07,255.09) --
	(367.07,255.10) --
	(367.09,255.10) --
	(367.09,255.11) --
	(367.09,255.11) --
	(367.09,255.12) --
	(367.10,255.12) --
	(367.10,255.13) --
	(367.10,255.13) --
	(367.10,255.14) --
	(367.10,255.14) --
	(367.10,255.15) --
	(367.11,255.15) --
	(367.11,255.15) --
	(367.13,255.15) --
	(367.13,255.16) --
	(367.15,255.16) --
	(367.15,255.17) --
	(367.17,255.17) --
	(367.17,255.18) --
	(367.18,255.18) --
	(367.18,255.19) --
	(367.19,255.19) --
	(367.19,255.20) --
	(367.19,255.20) --
	(367.19,255.21) --
	(367.20,255.21) --
	(367.20,255.22) --
	(367.21,255.22) --
	(367.21,255.23) --
	(367.23,255.23) --
	(367.23,255.24) --
	(367.24,255.24) --
	(367.24,255.24) --
	(367.25,255.24) --
	(367.25,255.25) --
	(367.25,255.25) --
	(367.25,255.26) --
	(367.26,255.26) --
	(367.26,255.27) --
	(367.28,255.27) --
	(367.28,255.28) --
	(367.28,255.28) --
	(367.28,255.29) --
	(367.29,255.29) --
	(367.29,255.30) --
	(367.30,255.30) --
	(367.30,255.31) --
	(367.31,255.31) --
	(367.31,255.32) --
	(367.33,255.32) --
	(367.33,255.33) --
	(367.34,255.33) --
	(367.34,255.34) --
	(367.35,255.34) --
	(367.35,255.34) --
	(367.37,255.34) --
	(367.37,255.35) --
	(367.40,255.35) --
	(367.40,255.36) --
	(367.41,255.36) --
	(367.41,255.37) --
	(367.44,255.37) --
	(367.44,255.38) --
	(367.45,255.38) --
	(367.45,255.39) --
	(367.46,255.39) --
	(367.46,255.40) --
	(367.46,255.40) --
	(367.46,255.41) --
	(367.47,255.41) --
	(367.47,255.41) --
	(367.47,255.41) --
	(367.47,255.42) --
	(367.48,255.42) --
	(367.48,255.43) --
	(367.48,255.43) --
	(367.48,255.44) --
	(367.49,255.44) --
	(367.49,255.45) --
	(367.49,255.45) --
	(367.49,255.46) --
	(367.50,255.46) --
	(367.50,255.47) --
	(367.54,255.47) --
	(367.54,255.48) --
	(367.57,255.48) --
	(367.57,255.48) --
	(367.62,255.48) --
	(367.62,255.49) --
	(367.63,255.49) --
	(367.63,255.50) --
	(367.64,255.50) --
	(367.64,255.51) --
	(367.65,255.51) --
	(367.65,255.52) --
	(367.66,255.52) --
	(367.66,255.53) --
	(367.66,255.53) --
	(367.66,255.54) --
	(367.68,255.54) --
	(367.68,255.55) --
	(367.70,255.55) --
	(367.70,255.56) --
	(367.72,255.56) --
	(367.72,255.57) --
	(367.73,255.57) --
	(367.73,255.58) --
	(367.74,255.58) --
	(367.74,255.58) --
	(367.75,255.58) --
	(367.75,255.59) --
	(367.76,255.59) --
	(367.76,255.60) --
	(367.77,255.60) --
	(367.77,255.61) --
	(367.81,255.61) --
	(367.81,255.62) --
	(367.82,255.62) --
	(367.82,255.63) --
	(367.83,255.63) --
	(367.83,255.64) --
	(367.86,255.64) --
	(367.86,255.65) --
	(367.87,255.65) --
	(367.87,255.66) --
	(367.89,255.66) --
	(367.89,255.67) --
	(367.90,255.67) --
	(367.90,255.67) --
	(367.92,255.67) --
	(367.92,255.68) --
	(367.94,255.68) --
	(367.94,255.69) --
	(367.95,255.69) --
	(367.95,255.70) --
	(367.96,255.70) --
	(367.96,255.71) --
	(367.96,255.71) --
	(367.96,255.72) --
	(367.97,255.72) --
	(367.97,255.73) --
	(367.99,255.73) --
	(367.99,255.73) --
	(367.99,255.73) --
	(367.99,255.74) --
	(368.00,255.74) --
	(368.00,255.75) --
	(368.00,255.75) --
	(368.00,255.76) --
	(368.01,255.76) --
	(368.01,255.77) --
	(368.03,255.77) --
	(368.03,255.78) --
	(368.05,255.78) --
	(368.05,255.79) --
	(368.07,255.79) --
	(368.07,255.79) --
	(368.08,255.79) --
	(368.08,255.80) --
	(368.12,255.80) --
	(368.12,255.81) --
	(368.12,255.81) --
	(368.12,255.82) --
	(368.13,255.82) --
	(368.13,255.83) --
	(368.14,255.83) --
	(368.14,255.84) --
	(368.15,255.84) --
	(368.15,255.85) --
	(368.15,255.85) --
	(368.15,255.85) --
	(368.16,255.85) --
	(368.16,255.86) --
	(368.17,255.86) --
	(368.17,255.87) --
	(368.17,255.87) --
	(368.17,255.88) --
	(368.18,255.88) --
	(368.18,255.89) --
	(368.19,255.89) --
	(368.19,255.90) --
	(368.19,255.90) --
	(368.19,255.91) --
	(368.19,255.91) --
	(368.19,255.92) --
	(368.20,255.92) --
	(368.20,255.93) --
	(368.21,255.93) --
	(368.21,255.93) --
	(368.22,255.93) --
	(368.22,255.94) --
	(368.22,255.94) --
	(368.22,255.95) --
	(368.23,255.95) --
	(368.23,255.96) --
	(368.24,255.96) --
	(368.24,255.97) --
	(368.25,255.97) --
	(368.25,255.98) --
	(368.26,255.98) --
	(368.26,255.99) --
	(368.26,255.99) --
	(368.26,256.00) --
	(368.28,256.00) --
	(368.28,256.00) --
	(368.28,256.00) --
	(368.28,256.01) --
	(368.29,256.01) --
	(368.29,256.02) --
	(368.30,256.02) --
	(368.30,256.03) --
	(368.31,256.03) --
	(368.31,256.04) --
	(368.32,256.04) --
	(368.32,256.05) --
	(368.33,256.05) --
	(368.33,256.06) --
	(368.34,256.06) --
	(368.34,256.07) --
	(368.35,256.07) --
	(368.35,256.08) --
	(368.36,256.08) --
	(368.36,256.08) --
	(368.37,256.08) --
	(368.37,256.09) --
	(368.38,256.09) --
	(368.38,256.10) --
	(368.38,256.10) --
	(368.38,256.11) --
	(368.39,256.11) --
	(368.39,256.12) --
	(368.40,256.12) --
	(368.40,256.13) --
	(368.41,256.13) --
	(368.41,256.14) --
	(368.42,256.14) --
	(368.42,256.15) --
	(368.43,256.15) --
	(368.43,256.15) --
	(368.44,256.15) --
	(368.44,256.16) --
	(368.45,256.16) --
	(368.45,256.17) --
	(368.46,256.17) --
	(368.46,256.18) --
	(368.47,256.18) --
	(368.47,256.19) --
	(368.47,256.19) --
	(368.47,256.20) --
	(368.47,256.20) --
	(368.47,256.21) --
	(368.48,256.21) --
	(368.48,256.21) --
	(368.49,256.21) --
	(368.49,256.22) --
	(368.50,256.22) --
	(368.50,256.23) --
	(368.50,256.23) --
	(368.50,256.24) --
	(368.51,256.24) --
	(368.51,256.25) --
	(368.53,256.25) --
	(368.53,256.26) --
	(368.54,256.26) --
	(368.54,256.27) --
	(368.55,256.27) --
	(368.55,256.27) --
	(368.56,256.27) --
	(368.56,256.28) --
	(368.57,256.28) --
	(368.57,256.29) --
	(368.58,256.29) --
	(368.58,256.30) --
	(368.59,256.30) --
	(368.59,256.31) --
	(368.60,256.31) --
	(368.60,256.32) --
	(368.60,256.32) --
	(368.60,256.33) --
	(368.61,256.33) --
	(368.61,256.34) --
	(368.61,256.34) --
	(368.61,256.35) --
	(368.62,256.35) --
	(368.62,256.36) --
	(368.62,256.36) --
	(368.62,256.37) --
	(368.63,256.37) --
	(368.63,256.37) --
	(368.63,256.37) --
	(368.63,256.38) --
	(368.63,256.38) --
	(368.63,256.39) --
	(368.64,256.39) --
	(368.64,256.40) --
	(368.65,256.40) --
	(368.65,256.41) --
	(368.65,256.41) --
	(368.65,256.42) --
	(368.67,256.42) --
	(368.67,256.43) --
	(368.68,256.43) --
	(368.68,256.44) --
	(368.70,256.44) --
	(368.70,256.44) --
	(368.73,256.44) --
	(368.73,256.45) --
	(368.75,256.45) --
	(368.75,256.46) --
	(368.78,256.46) --
	(368.78,256.47) --
	(368.79,256.47) --
	(368.79,256.48) --
	(368.80,256.48) --
	(368.80,256.49) --
	(368.82,256.49) --
	(368.82,256.50) --
	(368.83,256.50) --
	(368.83,256.50) --
	(368.87,256.50) --
	(368.87,256.51) --
	(368.90,256.51) --
	(368.90,256.52) --
	(368.91,256.52) --
	(368.91,256.53) --
	(368.92,256.53) --
	(368.92,256.54) --
	(368.93,256.54) --
	(368.93,256.55) --
	(368.94,256.55) --
	(368.94,256.56) --
	(368.95,256.56) --
	(368.95,256.57) --
	(368.96,256.57) --
	(368.96,256.57) --
	(368.97,256.57) --
	(368.97,256.58) --
	(369.00,256.58) --
	(369.00,256.59) --
	(369.01,256.59) --
	(369.01,256.60) --
	(369.02,256.60) --
	(369.02,256.61) --
	(369.04,256.61) --
	(369.04,256.62) --
	(369.04,256.62) --
	(369.04,256.63) --
	(369.05,256.63) --
	(369.05,256.63) --
	(369.05,256.63) --
	(369.05,256.64) --
	(369.07,256.64) --
	(369.07,256.65) --
	(369.08,256.65) --
	(369.08,256.66) --
	(369.10,256.66) --
	(369.10,256.67) --
	(369.13,256.67) --
	(369.13,256.68) --
	(369.15,256.68) --
	(369.15,256.69) --
	(369.15,256.69) --
	(369.15,256.70) --
	(369.16,256.70) --
	(369.16,256.71) --
	(369.16,256.71) --
	(369.16,256.72) --
	(369.16,256.72) --
	(369.16,256.73) --
	(369.17,256.73) --
	(369.17,256.73) --
	(369.18,256.73) --
	(369.18,256.74) --
	(369.18,256.74) --
	(369.18,256.75) --
	(369.19,256.75) --
	(369.19,256.76) --
	(369.20,256.76) --
	(369.20,256.77) --
	(369.20,256.77) --
	(369.20,256.78) --
	(369.21,256.78) --
	(369.21,256.79) --
	(369.22,256.79) --
	(369.22,256.80) --
	(369.23,256.80) --
	(369.23,256.81) --
	(369.24,256.81) --
	(369.24,256.81) --
	(369.24,256.81) --
	(369.24,256.82) --
	(369.25,256.82) --
	(369.25,256.83) --
	(369.26,256.83) --
	(369.26,256.84) --
	(369.27,256.84) --
	(369.27,256.85) --
	(369.27,256.85) --
	(369.27,256.86) --
	(369.28,256.86) --
	(369.28,256.87) --
	(369.28,256.87) --
	(369.28,256.87) --
	(369.30,256.87) --
	(369.30,256.88) --
	(369.33,256.88) --
	(369.33,256.89) --
	(369.34,256.89) --
	(369.34,256.90) --
	(369.35,256.90) --
	(369.35,256.91) --
	(369.36,256.91) --
	(369.36,256.92) --
	(369.38,256.92) --
	(369.38,256.93) --
	(369.39,256.93) --
	(369.39,256.94) --
	(369.40,256.94) --
	(369.40,256.95) --
	(369.40,256.95) --
	(369.40,256.96) --
	(369.42,256.96) --
	(369.42,256.97) --
	(369.42,256.97) --
	(369.42,256.98) --
	(369.43,256.98) --
	(369.43,256.98) --
	(369.43,256.98) --
	(369.43,256.99) --
	(369.44,256.99) --
	(369.44,257.00) --
	(369.45,257.00) --
	(369.45,257.01) --
	(369.45,257.01) --
	(369.45,257.02) --
	(369.46,257.02) --
	(369.46,257.03) --
	(369.46,257.03) --
	(369.46,257.04) --
	(369.49,257.04) --
	(369.49,257.05) --
	(369.52,257.05) --
	(369.52,257.05) --
	(369.53,257.05) --
	(369.53,257.06) --
	(369.53,257.06) --
	(369.53,257.07) --
	(369.54,257.07) --
	(369.54,257.08) --
	(369.56,257.08) --
	(369.56,257.09) --
	(369.57,257.09) --
	(369.57,257.10) --
	(369.59,257.10) --
	(369.59,257.11) --
	(369.62,257.11) --
	(369.62,257.11) --
	(369.64,257.11) --
	(369.64,257.12) --
	(369.65,257.12) --
	(369.65,257.13) --
	(369.66,257.13) --
	(369.66,257.14) --
	(369.67,257.14) --
	(369.67,257.15) --
	(369.69,257.15) --
	(369.69,257.16) --
	(369.71,257.16) --
	(369.71,257.17) --
	(369.73,257.17) --
	(369.73,257.17) --
	(369.74,257.17) --
	(369.74,257.18) --
	(369.77,257.18) --
	(369.77,257.19) --
	(369.77,257.19) --
	(369.77,257.20) --
	(369.79,257.20) --
	(369.79,257.21) --
	(369.80,257.21) --
	(369.80,257.22) --
	(369.80,257.22) --
	(369.80,257.23) --
	(369.81,257.23) --
	(369.81,257.23) --
	(369.82,257.23) --
	(369.82,257.24) --
	(369.83,257.24) --
	(369.83,257.25) --
	(369.84,257.25) --
	(369.84,257.26) --
	(369.85,257.26) --
	(369.85,257.27) --
	(369.85,257.27) --
	(369.85,257.28) --
	(369.86,257.28) --
	(369.86,257.28) --
	(369.86,257.28) --
	(369.86,257.29) --
	(369.87,257.29) --
	(369.87,257.30) --
	(369.87,257.30) --
	(369.87,257.31) --
	(369.92,257.31) --
	(369.92,257.32) --
	(369.93,257.32) --
	(369.93,257.33) --
	(369.93,257.33) --
	(369.93,257.34) --
	(369.94,257.34) --
	(369.94,257.35) --
	(369.95,257.35) --
	(369.95,257.36) --
	(369.96,257.36) --
	(369.96,257.37) --
	(369.97,257.37) --
	(369.97,257.38) --
	(369.97,257.38) --
	(369.97,257.39) --
	(369.98,257.39) --
	(369.98,257.39) --
	(369.98,257.39) --
	(369.98,257.40) --
	(369.99,257.40) --
	(369.99,257.41) --
	(370.01,257.41) --
	(370.01,257.42) --
	(370.02,257.42) --
	(370.02,257.43) --
	(370.04,257.43) --
	(370.04,257.44) --
	(370.05,257.44) --
	(370.05,257.45) --
	(370.06,257.45) --
	(370.06,257.45) --
	(370.08,257.45) --
	(370.08,257.47) --
	(370.10,257.47) --
	(370.10,257.48) --
	(370.12,257.48) --
	(370.12,257.48) --
	(370.14,257.48) --
	(370.14,257.49) --
	(370.14,257.49) --
	(370.14,257.50) --
	(370.17,257.50) --
	(370.17,257.51) --
	(370.18,257.51) --
	(370.18,257.52) --
	(370.19,257.52) --
	(370.19,257.53) --
	(370.21,257.53) --
	(370.21,257.54) --
	(370.24,257.54) --
	(370.24,257.55) --
	(370.26,257.55) --
	(370.26,257.55) --
	(370.27,257.55) --
	(370.27,257.56) --
	(370.28,257.56) --
	(370.28,257.57) --
	(370.28,257.57) --
	(370.28,257.58) --
	(370.30,257.58) --
	(370.30,257.59) --
	(370.30,257.59) --
	(370.30,257.60) --
	(370.31,257.60) --
	(370.31,257.61) --
	(370.33,257.61) --
	(370.33,257.62) --
	(370.35,257.62) --
	(370.35,257.62) --
	(370.36,257.62) --
	(370.36,257.63) --
	(370.37,257.63) --
	(370.37,257.64) --
	(370.38,257.64) --
	(370.38,257.65) --
	(370.39,257.65) --
	(370.39,257.66) --
	(370.41,257.66) --
	(370.41,257.67) --
	(370.43,257.67) --
	(370.43,257.68) --
	(370.44,257.68) --
	(370.44,257.69) --
	(370.44,257.69) --
	(370.44,257.69) --
	(370.44,257.69) --
	(370.44,257.70) --
	(370.45,257.70) --
	(370.45,257.71) --
	(370.45,257.71) --
	(370.45,257.72) --
	(370.46,257.72) --
	(370.46,257.73) --
	(370.46,257.73) --
	(370.46,257.74) --
	(370.47,257.74) --
	(370.47,257.75) --
	(370.47,257.75) --
	(370.47,257.76) --
	(370.49,257.76) --
	(370.49,257.77) --
	(370.49,257.77) --
	(370.49,257.78) --
	(370.50,257.78) --
	(370.50,257.79) --
	(370.51,257.79) --
	(370.51,257.80) --
	(370.53,257.80) --
	(370.53,257.81) --
	(370.53,257.81) --
	(370.53,257.82) --
	(370.54,257.82) --
	(370.54,257.83) --
	(370.56,257.83) --
	(370.56,257.83) --
	(370.56,257.83) --
	(370.56,257.84) --
	(370.58,257.84) --
	(370.58,257.85) --
	(370.59,257.85) --
	(370.59,257.86) --
	(370.60,257.86) --
	(370.60,257.87) --
	(370.61,257.87) --
	(370.61,257.88) --
	(370.62,257.88) --
	(370.62,257.89) --
	(370.65,257.89) --
	(370.65,257.90) --
	(370.66,257.90) --
	(370.66,257.91) --
	(370.67,257.91) --
	(370.67,257.91) --
	(370.68,257.91) --
	(370.68,257.92) --
	(370.69,257.92) --
	(370.69,257.93) --
	(370.69,257.93) --
	(370.69,257.94) --
	(370.70,257.94) --
	(370.70,257.95) --
	(370.70,257.95) --
	(370.70,257.96) --
	(370.71,257.96) --
	(370.71,257.97) --
	(370.72,257.97) --
	(370.72,257.98) --
	(370.72,257.98) --
	(370.72,257.99) --
	(370.77,257.99) --
	(370.77,258.00) --
	(370.78,258.00) --
	(370.78,258.01) --
	(370.79,258.01) --
	(370.79,258.01) --
	(370.80,258.01) --
	(370.80,258.02) --
	(370.81,258.02) --
	(370.81,258.03) --
	(370.85,258.03) --
	(370.85,258.04) --
	(370.86,258.04) --
	(370.86,258.05) --
	(370.91,258.05) --
	(370.91,258.06) --
	(370.91,258.06) --
	(370.91,258.07) --
	(370.94,258.07) --
	(370.94,258.08) --
	(371.05,258.08) --
	(371.05,258.08) --
	(371.05,258.08) --
	(371.05,258.09) --
	(371.06,258.09) --
	(371.06,258.10) --
	(371.08,258.10) --
	(371.08,258.11) --
	(371.08,258.11) --
	(371.08,258.12) --
	(371.09,258.12) --
	(371.09,258.13) --
	(371.11,258.13) --
	(371.11,258.14) --
	(371.13,258.14) --
	(371.13,258.15) --
	(371.13,258.15) --
	(371.13,258.16) --
	(371.14,258.16) --
	(371.14,258.17) --
	(371.15,258.17) --
	(371.15,258.17) --
	(371.15,258.17) --
	(371.15,258.18) --
	(371.17,258.18) --
	(371.17,258.19) --
	(371.19,258.19) --
	(371.19,258.20) --
	(371.21,258.20) --
	(371.21,258.21) --
	(371.23,258.21) --
	(371.23,258.22) --
	(371.27,258.22) --
	(371.27,258.23) --
	(371.28,258.23) --
	(371.28,258.24) --
	(371.35,258.24) --
	(371.35,258.24) --
	(371.37,258.24) --
	(371.37,258.25) --
	(371.38,258.25) --
	(371.38,258.26) --
	(371.42,258.26) --
	(371.42,258.27) --
	(371.47,258.27) --
	(371.47,258.28) --
	(371.50,258.28) --
	(371.50,258.29) --
	(371.51,258.29) --
	(371.51,258.30) --
	(371.51,258.30) --
	(371.51,258.31) --
	(371.52,258.31) --
	(371.52,258.32) --
	(371.52,258.32) --
	(371.52,258.32) --
	(371.52,258.32) --
	(371.52,258.33) --
	(371.53,258.33) --
	(371.53,258.34) --
	(371.54,258.34) --
	(371.54,258.35) --
	(371.54,258.35) --
	(371.54,258.36) --
	(371.55,258.36) --
	(371.55,258.37) --
	(371.56,258.37) --
	(371.56,258.38) --
	(371.56,258.38) --
	(371.56,258.38) --
	(371.57,258.38) --
	(371.57,258.39) --
	(371.59,258.39) --
	(371.59,258.40) --
	(371.60,258.40) --
	(371.60,258.41) --
	(371.61,258.41) --
	(371.61,258.42) --
	(371.65,258.42) --
	(371.65,258.43) --
	(371.66,258.43) --
	(371.66,258.44) --
	(371.67,258.44) --
	(371.67,258.45) --
	(371.69,258.45) --
	(371.69,258.46) --
	(371.70,258.46) --
	(371.70,258.46) --
	(371.71,258.46) --
	(371.71,258.47) --
	(371.72,258.47) --
	(371.72,258.48) --
	(371.73,258.48) --
	(371.73,258.49) --
	(371.74,258.49) --
	(371.74,258.50) --
	(371.75,258.50) --
	(371.75,258.51) --
	(371.75,258.51) --
	(371.75,258.52) --
	(371.75,258.52) --
	(371.75,258.53) --
	(371.77,258.53) --
	(371.77,258.53) --
	(371.78,258.53) --
	(371.78,258.54) --
	(371.80,258.54) --
	(371.80,258.55) --
	(371.81,258.55) --
	(371.81,258.56) --
	(371.82,258.56) --
	(371.82,258.57) --
	(371.86,258.57) --
	(371.86,258.58) --
	(371.87,258.58) --
	(371.87,258.59) --
	(371.91,258.59) --
	(371.91,258.60) --
	(371.97,258.60) --
	(371.97,258.61) --
	(371.99,258.61) --
	(371.99,258.62) --
	(372.00,258.62) --
	(372.00,258.63) --
	(372.01,258.63) --
	(372.01,258.64) --
	(372.03,258.64) --
	(372.03,258.65) --
	(372.07,258.65) --
	(372.07,258.65) --
	(372.12,258.65) --
	(372.12,258.66) --
	(372.18,258.66) --
	(372.18,258.67) --
	(372.20,258.67) --
	(372.20,258.68) --
	(372.21,258.68) --
	(372.21,258.69) --
	(372.23,258.69) --
	(372.23,258.70) --
	(372.23,258.70) --
	(372.23,258.71) --
	(372.24,258.71) --
	(372.24,258.72) --
	(372.26,258.72) --
	(372.26,258.73) --
	(372.26,258.73) --
	(372.26,258.73) --
	(372.29,258.73) --
	(372.29,258.74) --
	(372.31,258.74) --
	(372.31,258.75) --
	(372.33,258.75) --
	(372.33,258.76) --
	(372.34,258.76) --
	(372.34,258.77) --
	(372.34,258.77) --
	(372.34,258.78) --
	(372.34,258.78) --
	(372.34,258.79) --
	(372.35,258.79) --
	(372.35,258.79) --
	(372.35,258.79) --
	(372.35,258.80) --
	(372.36,258.80) --
	(372.36,258.81) --
	(372.37,258.81) --
	(372.37,258.82) --
	(372.37,258.82) --
	(372.37,258.83) --
	(372.38,258.83) --
	(372.38,258.84) --
	(372.38,258.84) --
	(372.38,258.85) --
	(372.42,258.85) --
	(372.42,258.85) --
	(372.48,258.85) --
	(372.48,258.86) --
	(372.49,258.86) --
	(372.49,258.87) --
	(372.50,258.87) --
	(372.50,258.88) --
	(372.53,258.88) --
	(372.53,258.89) --
	(372.54,258.89) --
	(372.54,258.90) --
	(372.55,258.90) --
	(372.55,258.91) --
	(372.56,258.91) --
	(372.56,258.92) --
	(372.57,258.92) --
	(372.57,258.93) --
	(372.58,258.93) --
	(372.58,258.94) --
	(372.61,258.94) --
	(372.61,258.95) --
	(372.62,258.95) --
	(372.62,258.96) --
	(372.66,258.96) --
	(372.66,258.96) --
	(372.69,258.96) --
	(372.69,258.97) --
	(372.73,258.97) --
	(372.73,258.98) --
	(372.74,258.98) --
	(372.74,258.99) --
	(372.74,258.99) --
	(372.74,259.00) --
	(372.75,259.00) --
	(372.75,259.01) --
	(372.76,259.01) --
	(372.76,259.02) --
	(372.79,259.02) --
	(372.79,259.03) --
	(372.83,259.03) --
	(372.83,259.04) --
	(372.87,259.04) --
	(372.87,259.04) --
	(372.94,259.04) --
	(372.94,259.05) --
	(372.95,259.05) --
	(372.95,259.06) --
	(372.95,259.06) --
	(372.95,259.07) --
	(372.97,259.07) --
	(372.97,259.08) --
	(372.98,259.08) --
	(372.98,259.09) --
	(373.00,259.09) --
	(373.00,259.10) --
	(373.04,259.10) --
	(373.04,259.11) --
	(373.05,259.11) --
	(373.05,259.11) --
	(373.08,259.11) --
	(373.08,259.12) --
	(373.09,259.12) --
	(373.09,259.13) --
	(373.10,259.13) --
	(373.10,259.14) --
	(373.16,259.14) --
	(373.16,259.15) --
	(373.17,259.15) --
	(373.17,259.16) --
	(373.18,259.16) --
	(373.18,259.17) --
	(373.18,259.17) --
	(373.18,259.18) --
	(373.22,259.18) --
	(373.22,259.19) --
	(373.23,259.19) --
	(373.23,259.20) --
	(373.40,259.20) --
	(373.40,259.20) --
	(373.42,259.20) --
	(373.42,259.21) --
	(373.44,259.21) --
	(373.44,259.22) --
	(373.47,259.22) --
	(373.47,259.24) --
	(373.48,259.24) --
	(373.48,259.24) --
	(373.52,259.24) --
	(373.52,259.25) --
	(373.61,259.25) --
	(373.61,259.26) --
	(373.62,259.26) --
	(373.62,259.27) --
	(373.69,259.27) --
	(373.69,259.28) --
	(373.72,259.28) --
	(373.72,259.29) --
	(373.72,259.29) --
	(373.72,259.30) --
	(373.73,259.30) --
	(373.73,259.30) --
	(373.75,259.30) --
	(373.75,259.31) --
	(373.79,259.31) --
	(373.79,259.32) --
	(373.79,259.32) --
	(373.79,259.33) --
	(373.82,259.33) --
	(373.82,259.34) --
	(373.82,259.34) --
	(373.82,259.35) --
	(373.83,259.35) --
	(373.83,259.36) --
	(373.84,259.36) --
	(373.84,259.37) --
	(373.89,259.37) --
	(373.89,259.38) --
	(373.93,259.38) --
	(373.93,259.39) --
	(374.05,259.39) --
	(374.05,259.40) --
	(374.12,259.40) --
	(374.12,259.41) --
	(374.14,259.41) --
	(374.14,259.42) --
	(374.24,259.42) --
	(374.24,259.43) --
	(374.26,259.43) --
	(374.26,259.43) --
	(374.30,259.43) --
	(374.30,259.44) --
	(374.33,259.44) --
	(374.33,259.45) --
	(374.34,259.45) --
	(374.34,259.46) --
	(374.71,259.46) --
	(374.71,259.47) --
	(374.85,259.47) --
	(374.85,259.48) --
	(374.86,259.48) --
	(374.86,259.49) --
	(374.87,259.49) --
	(374.87,259.50) --
	(374.88,259.50) --
	(374.88,259.50) --
	(374.90,259.50) --
	(374.90,259.51) --
	(374.91,259.51) --
	(374.91,259.53) --
	(374.92,259.53) --
	(374.92,259.53) --
	(374.99,259.53) --
	(374.99,259.54) --
	(375.06,259.54) --
	(375.06,259.55) --
	(375.07,259.55) --
	(375.07,259.56) --
	(375.09,259.56) --
	(375.09,259.57) --
	(375.11,259.57) --
	(375.11,259.58) --
	(375.15,259.58) --
	(375.15,259.59) --
	(375.22,259.59) --
	(375.22,259.60) --
	(375.23,259.60) --
	(375.23,259.61) --
	(375.40,259.61) --
	(375.40,259.62) --
	(375.41,259.62) --
	(375.41,259.62) --
	(375.47,259.62) --
	(375.47,259.63) --
	(375.47,259.63) --
	(375.47,259.64) --
	(375.48,259.64) --
	(375.48,259.65) --
	(375.48,259.65) --
	(375.48,259.66) --
	(375.53,259.66) --
	(375.53,259.67) --
	(375.54,259.67) --
	(375.54,259.68) --
	(375.56,259.68) --
	(375.56,259.69) --
	(375.65,259.69) --
	(375.65,259.69) --
	(375.69,259.69) --
	(375.69,259.70) --
	(375.77,259.70) --
	(375.77,259.71) --
	(375.80,259.71) --
	(375.80,259.72) --
	(375.84,259.72) --
	(375.84,259.73) --
	(375.88,259.73) --
	(375.88,259.74) --
	(375.90,259.74) --
	(375.90,259.75) --
	(375.95,259.75) --
	(375.95,259.76) --
	(375.95,259.76) --
	(375.95,259.76) --
	(375.96,259.76) --
	(375.96,259.77) --
	(375.96,259.77) --
	(375.96,259.78) --
	(375.98,259.78) --
	(375.98,259.79) --
	(376.01,259.79) --
	(376.01,259.80) --
	(376.02,259.80) --
	(376.02,259.81) --
	(376.04,259.81) --
	(376.04,259.81) --
	(376.07,259.81) --
	(376.07,259.83) --
	(376.07,259.83) --
	(376.07,259.83) --
	(376.10,259.83) --
	(376.10,259.84) --
	(376.12,259.84) --
	(376.12,259.85) --
	(376.20,259.85) --
	(376.20,259.86) --
	(376.38,259.86) --
	(376.38,259.87) --
	(376.40,259.87) --
	(376.40,259.88) --
	(376.45,259.88) --
	(376.45,259.89) --
	(376.45,259.89) --
	(376.45,259.90) --
	(376.56,259.90) --
	(376.56,259.90) --
	(376.58,259.90) --
	(376.58,259.91) --
	(376.61,259.91) --
	(376.61,259.92) --
	(376.63,259.92) --
	(376.63,259.93) --
	(376.69,259.93) --
	(376.69,259.94) --
	(376.70,259.94) --
	(376.70,259.95) --
	(376.72,259.95) --
	(376.72,259.96) --
	(376.72,259.96) --
	(376.72,259.97) --
	(376.75,259.97) --
	(376.75,259.98) --
	(376.77,259.98) --
	(376.77,259.99) --
	(376.79,259.99) --
	(376.79,260.00) --
	(376.81,260.00) --
	(376.81,260.00) --
	(376.86,260.00) --
	(376.86,260.01) --
	(376.90,260.01) --
	(376.90,260.02) --
	(376.91,260.02) --
	(376.91,260.03) --
	(376.98,260.03) --
	(376.98,260.04) --
	(376.98,260.04) --
	(376.98,260.05) --
	(376.99,260.05) --
	(376.99,260.06) --
	(377.02,260.06) --
	(377.02,260.07) --
	(377.22,260.07) --
	(377.22,260.08) --
	(377.33,260.08) --
	(377.33,260.08) --
	(377.37,260.08) --
	(377.37,260.09) --
	(377.39,260.09) --
	(377.39,260.10) --
	(377.40,260.10) --
	(377.40,260.11) --
	(377.41,260.11) --
	(377.41,260.12) --
	(377.43,260.12) --
	(377.43,260.13) --
	(387.43,260.13) --
	(387.43,260.14) --
	(387.44,260.14) --
	(387.44,260.15) --
	(387.56,260.15) --
	(387.56,260.16) --
	(387.58,260.16) --
	(387.58,260.17) --
	(387.59,260.17) --
	(387.59,260.18) --
	(387.60,260.18) --
	(387.60,260.18) --
	(387.61,260.18) --
	(387.61,260.19) --
	(387.62,260.19) --
	(387.62,260.20) --
	(387.63,260.20) --
	(387.63,260.21) --
	(387.63,260.21) --
	(387.63,260.22) --
	(387.66,260.22) --
	(387.66,260.23) --
	(387.66,260.23) --
	(387.66,260.24) --
	(387.67,260.24) --
	(387.67,260.25) --
	(387.68,260.25) --
	(387.68,260.26) --
	(387.70,260.26) --
	(387.70,260.27) --
	(387.71,260.27) --
	(387.71,260.27) --
	(387.72,260.27) --
	(387.72,260.29) --
	(387.73,260.29) --
	(387.73,260.30) --
	(387.74,260.30) --
	(387.74,260.30) --
	(387.75,260.30) --
	(387.75,260.31) --
	(387.76,260.31) --
	(387.76,260.32) --
	(387.77,260.32) --
	(387.77,260.33) --
	(387.77,260.33) --
	(387.77,260.34) --
	(387.81,260.34) --
	(387.81,260.35) --
	(387.83,260.35) --
	(387.83,260.36) --
	(387.87,260.36) --
	(387.87,260.37) --
	(387.87,260.37) --
	(387.87,260.38) --
	(387.88,260.38) --
	(387.88,260.39) --
	(387.88,260.39) --
	(387.88,260.40) --
	(387.89,260.40) --
	(387.89,260.41) --
	(387.89,260.41) --
	(387.89,260.41) --
	(387.90,260.41) --
	(387.90,260.42) --
	(387.93,260.42) --
	(387.93,260.43) --
	(387.93,260.43) --
	(387.93,260.44) --
	(387.93,260.44) --
	(387.93,260.45) --
	(387.94,260.45) --
	(387.94,260.46) --
	(387.95,260.46) --
	(387.95,260.47) --
	(387.95,260.47) --
	(387.95,260.48) --
	(387.96,260.48) --
	(387.96,260.49) --
	(387.96,260.49) --
	(387.96,260.50) --
	(387.97,260.50) --
	(387.97,260.51) --
	(387.98,260.51) --
	(387.98,260.52) --
	(388.00,260.52) --
	(388.00,260.53) --
	(388.00,260.53) --
	(388.00,260.54) --
	(388.01,260.54) --
	(388.01,260.55) --
	(388.01,260.55) --
	(388.01,260.56) --
	(388.02,260.56) --
	(388.02,260.56) --
	(388.04,260.56) --
	(388.04,260.57) --
	(388.05,260.57) --
	(388.05,260.58) --
	(388.07,260.58) --
	(388.07,260.59) --
	(388.12,260.59) --
	(388.12,260.60) --
	(388.13,260.60) --
	(388.13,260.61) --
	(388.13,260.61) --
	(388.13,260.62) --
	(388.21,260.62) --
	(388.21,260.63) --
	(388.21,260.63) --
	(388.21,260.64) --
	(388.22,260.64) --
	(388.22,260.64) --
	(388.23,260.64) --
	(388.23,260.65) --
	(388.27,260.65) --
	(388.27,260.66) --
	(388.30,260.66) --
	(388.30,260.67) --
	(388.32,260.67) --
	(388.32,260.68) --
	(388.33,260.68) --
	(388.33,260.69) --
	(388.36,260.69) --
	(388.36,260.70) --
	(388.36,260.70) --
	(388.36,260.71) --
	(388.37,260.71) --
	(388.37,260.72) --
	(388.39,260.72) --
	(388.39,260.72) --
	(388.40,260.72) --
	(388.40,260.73) --
	(388.43,260.73) --
	(388.43,260.74) --
	(388.44,260.74) --
	(388.44,260.75) --
	(388.45,260.75) --
	(388.45,260.76) --
	(388.45,260.76) --
	(388.45,260.77) --
	(388.46,260.77) --
	(388.46,260.78) --
	(388.46,260.78) --
	(388.46,260.79) --
	(388.47,260.79) --
	(388.47,260.79) --
	(388.48,260.79) --
	(388.48,260.80) --
	(388.50,260.80) --
	(388.50,260.81) --
	(388.51,260.81) --
	(388.51,260.82) --
	(388.52,260.82) --
	(388.52,260.83) --
	(388.53,260.83) --
	(388.53,260.84) --
	(388.54,260.84) --
	(388.54,260.85) --
	(388.56,260.85) --
	(388.56,260.86) --
	(388.56,260.86) --
	(388.56,260.86) --
	(388.56,260.86) --
	(388.56,260.87) --
	(388.56,260.87) --
	(388.56,260.88) --
	(388.57,260.88) --
	(388.57,260.89) --
	(388.57,260.89) --
	(388.57,260.90) --
	(388.57,260.90) --
	(388.57,260.91) --
	(388.58,260.91) --
	(388.58,260.92) --
	(388.59,260.92) --
	(388.59,260.92) --
	(388.60,260.92) --
	(388.60,260.93) --
	(388.60,260.93) --
	(388.60,260.94) --
	(388.60,260.94) --
	(388.60,260.95) --
	(388.61,260.95) --
	(388.61,260.96) --
	(388.62,260.96) --
	(388.62,260.97) --
	(388.62,260.97) --
	(388.62,260.98) --
	(388.63,260.98) --
	(388.63,260.98) --
	(388.64,260.98) --
	(388.64,260.99) --
	(388.65,260.99) --
	(388.65,261.00) --
	(388.67,261.00) --
	(388.67,261.01) --
	(388.68,261.01) --
	(388.68,261.02) --
	(388.68,261.02) --
	(388.68,261.03) --
	(388.70,261.03) --
	(388.70,261.04) --
	(388.70,261.04) --
	(388.70,261.05) --
	(388.71,261.05) --
	(388.71,261.05) --
	(388.71,261.05) --
	(388.71,261.06) --
	(388.72,261.06) --
	(388.72,261.07) --
	(388.73,261.07) --
	(388.73,261.08) --
	(388.73,261.08) --
	(388.73,261.10) --
	(388.73,261.10) --
	(388.73,261.10) --
	(388.74,261.10) --
	(388.74,261.11) --
	(388.75,261.11) --
	(388.75,261.12) --
	(388.76,261.12) --
	(388.76,261.13) --
	(388.77,261.13) --
	(388.77,261.14) --
	(388.78,261.14) --
	(388.78,261.15) --
	(388.79,261.15) --
	(388.79,261.16) --
	(388.79,261.16) --
	(388.79,261.17) --
	(388.80,261.17) --
	(388.80,261.18) --
	(388.82,261.18) --
	(388.82,261.19) --
	(388.83,261.19) --
	(388.83,261.19) --
	(388.83,261.19) --
	(388.83,261.20) --
	(388.84,261.20) --
	(388.84,261.21) --
	(388.84,261.21) --
	(388.84,261.22) --
	(388.85,261.22) --
	(388.85,261.23) --
	(388.85,261.23) --
	(388.85,261.24) --
	(388.86,261.24) --
	(388.86,261.25) --
	(388.86,261.25) --
	(388.86,261.26) --
	(388.86,261.26) --
	(388.86,261.27) --
	(388.87,261.27) --
	(388.87,261.28) --
	(388.87,261.28) --
	(388.87,261.29) --
	(388.88,261.29) --
	(388.88,261.30) --
	(388.88,261.30) --
	(388.88,261.31) --
	(388.88,261.31) --
	(388.88,261.32) --
	(388.89,261.32) --
	(388.89,261.32) --
	(388.89,261.32) --
	(388.89,261.33) --
	(388.89,261.33) --
	(388.89,261.34) --
	(388.90,261.34) --
	(388.90,261.35) --
	(388.90,261.35) --
	(388.90,261.36) --
	(388.91,261.36) --
	(388.91,261.37) --
	(388.91,261.37) --
	(388.91,261.38) --
	(388.92,261.38) --
	(388.92,261.39) --
	(388.92,261.39) --
	(388.92,261.40) --
	(388.92,261.40) --
	(388.92,261.41) --
	(388.92,261.41) --
	(388.92,261.41) --
	(388.93,261.41) --
	(388.93,261.42) --
	(388.94,261.42) --
	(388.94,261.43) --
	(388.94,261.43) --
	(388.94,261.44) --
	(388.94,261.44) --
	(388.94,261.45) --
	(388.94,261.45) --
	(388.94,261.46) --
	(388.95,261.46) --
	(388.95,261.47) --
	(388.95,261.47) --
	(388.95,261.48) --
	(388.95,261.48) --
	(388.95,261.49) --
	(388.95,261.49) --
	(388.95,261.50) --
	(388.96,261.50) --
	(388.96,261.50) --
	(388.96,261.50) --
	(388.96,261.51) --
	(388.97,261.51) --
	(388.97,261.52) --
	(388.97,261.52) --
	(388.97,261.53) --
	(388.99,261.53) --
	(388.99,261.54) --
	(389.00,261.54) --
	(389.00,261.55) --
	(389.01,261.55) --
	(389.01,261.56) --
	(389.02,261.56) --
	(389.02,261.57) --
	(389.02,261.57) --
	(389.02,261.58) --
	(389.03,261.58) --
	(389.03,261.59) --
	(389.04,261.59) --
	(389.04,261.60) --
	(389.05,261.60) --
	(389.05,261.61) --
	(389.05,261.61) --
	(389.05,261.62) --
	(389.05,261.62) --
	(389.05,261.63) --
	(389.06,261.63) --
	(389.06,261.64) --
	(389.06,261.64) --
	(389.06,261.65) --
	(389.07,261.65) --
	(389.07,261.66) --
	(389.07,261.66) --
	(389.07,261.67) --
	(389.08,261.67) --
	(389.08,261.67) --
	(389.09,261.67) --
	(389.09,261.68) --
	(389.09,261.68) --
	(389.09,261.69) --
	(389.09,261.69) --
	(389.09,261.70) --
	(389.12,261.70) --
	(389.12,261.71) --
	(389.12,261.71) --
	(389.12,261.72) --
	(389.12,261.72) --
	(389.12,261.73) --
	(389.13,261.73) --
	(389.13,261.74) --
	(389.14,261.74) --
	(389.14,261.75) --
	(389.15,261.75) --
	(389.15,261.76) --
	(389.15,261.76) --
	(389.15,261.76) --
	(389.15,261.76) --
	(389.15,261.77) --
	(389.16,261.77) --
	(389.16,261.78) --
	(389.16,261.78) --
	(389.16,261.79) --
	(389.16,261.79) --
	(389.16,261.80) --
	(389.16,261.80) --
	(389.16,261.81) --
	(389.17,261.81) --
	(389.17,261.82) --
	(389.18,261.82) --
	(389.18,261.83) --
	(389.18,261.83) --
	(389.18,261.84) --
	(389.18,261.84) --
	(389.18,261.84) --
	(389.19,261.84) --
	(389.19,261.85) --
	(389.20,261.85) --
	(389.20,261.86) --
	(389.21,261.86) --
	(389.21,261.87) --
	(389.21,261.87) --
	(389.21,261.88) --
	(389.21,261.88) --
	(389.21,261.88) --
	(389.22,261.88) --
	(389.22,261.89) --
	(389.22,261.89) --
	(389.22,261.90) --
	(389.22,261.90) --
	(389.22,261.91) --
	(389.22,261.91) --
	(389.22,261.92) --
	(389.23,261.92) --
	(389.23,261.93) --
	(389.24,261.93) --
	(389.24,261.94) --
	(389.24,261.94) --
	(389.24,261.95) --
	(389.25,261.95) --
	(389.25,261.96) --
	(389.26,261.96) --
	(389.26,261.96) --
	(389.27,261.96) --
	(389.27,261.97) --
	(389.27,261.97) --
	(389.27,261.98) --
	(389.27,261.98) --
	(389.27,261.99) --
	(389.28,261.99) --
	(389.28,262.00) --
	(389.28,262.00) --
	(389.28,262.01) --
	(389.28,262.01) --
	(389.28,262.02) --
	(389.29,262.02) --
	(389.29,262.02) --
	(389.29,262.02) --
	(389.29,262.03) --
	(389.30,262.03) --
	(389.30,262.04) --
	(389.30,262.04) --
	(389.30,262.05) --
	(389.30,262.05) --
	(389.30,262.06) --
	(389.31,262.06) --
	(389.31,262.07) --
	(389.31,262.07) --
	(389.31,262.08) --
	(389.31,262.08) --
	(389.31,262.09) --
	(389.32,262.09) --
	(389.32,262.10) --
	(389.32,262.10) --
	(389.32,262.11) --
	(389.33,262.11) --
	(389.33,262.11) --
	(389.33,262.11) --
	(389.33,262.12) --
	(389.33,262.12) --
	(389.33,262.13) --
	(389.34,262.13) --
	(389.34,262.14) --
	(389.34,262.14) --
	(389.34,262.15) --
	(389.35,262.15) --
	(389.35,262.16) --
	(389.38,262.16) --
	(389.38,262.17) --
	(389.38,262.17) --
	(389.38,262.18) --
	(389.39,262.18) --
	(389.39,262.18) --
	(389.40,262.18) --
	(389.40,262.19) --
	(389.40,262.19) --
	(389.40,262.20) --
	(389.40,262.20) --
	(389.40,262.21) --
	(389.41,262.21) --
	(389.41,262.22) --
	(389.41,262.22) --
	(389.41,262.23) --
	(389.42,262.23) --
	(389.42,262.24) --
	(389.42,262.24) --
	(389.42,262.25) --
	(389.42,262.25) --
	(389.42,262.26) --
	(389.42,262.26) --
	(389.42,262.26) --
	(389.42,262.26) --
	(389.42,262.27) --
	(389.43,262.27) --
	(389.43,262.28) --
	(389.43,262.28) --
	(389.43,262.29) --
	(389.43,262.29) --
	(389.43,262.30) --
	(389.43,262.30) --
	(389.43,262.31) --
	(389.44,262.31) --
	(389.44,262.32) --
	(389.44,262.32) --
	(389.44,262.33) --
	(389.45,262.33) --
	(389.45,262.34) --
	(389.45,262.34) --
	(389.45,262.34) --
	(389.46,262.34) --
	(389.46,262.35) --
	(389.47,262.35) --
	(389.47,262.37) --
	(389.48,262.37) --
	(389.48,262.38) --
	(389.48,262.38) --
	(389.48,262.38) --
	(389.48,262.38) --
	(389.48,262.39) --
	(389.49,262.39) --
	(389.49,262.40) --
	(389.50,262.40) --
	(389.50,262.41) --
	(389.50,262.41) --
	(389.50,262.42) --
	(389.50,262.42) --
	(389.50,262.43) --
	(389.50,262.43) --
	(389.50,262.44) --
	(389.51,262.44) --
	(389.51,262.46) --
	(389.51,262.46) --
	(389.51,262.46) --
	(389.51,262.46) --
	(389.51,262.47) --
	(389.52,262.47) --
	(389.52,262.48) --
	(389.53,262.48) --
	(389.53,262.49) --
	(389.53,262.49) --
	(389.53,262.50) --
	(389.54,262.50) --
	(389.54,262.51) --
	(389.54,262.51) --
	(389.54,262.51) --
	(389.54,262.51) --
	(389.54,262.52) --
	(389.56,262.52) --
	(389.56,262.53) --
	(389.57,262.53) --
	(389.57,262.54) --
	(389.57,262.54) --
	(389.57,262.55) --
	(389.57,262.55) --
	(389.57,262.56) --
	(389.58,262.56) --
	(389.58,262.57) --
	(389.61,262.57) --
	(389.61,262.58) --
	(389.61,262.58) --
	(389.61,262.59) --
	(389.61,262.59) --
	(389.61,262.59) --
	(389.62,262.59) --
	(389.62,262.60) --
	(389.63,262.60) --
	(389.63,262.61) --
	(389.63,262.61) --
	(389.63,262.62) --
	(389.64,262.62) --
	(389.64,262.63) --
	(389.64,262.63) --
	(389.64,262.64) --
	(389.65,262.64) --
	(389.65,262.65) --
	(389.66,262.65) --
	(389.66,262.66) --
	(389.66,262.66) --
	(389.66,262.66) --
	(389.67,262.66) --
	(389.67,262.68) --
	(389.67,262.68) --
	(389.67,262.68) --
	(389.68,262.68) --
	(389.68,262.69) --
	(389.69,262.69) --
	(389.69,262.70) --
	(389.70,262.70) --
	(389.70,262.71) --
	(389.72,262.71) --
	(389.72,262.72) --
	(389.72,262.72) --
	(389.72,262.73) --
	(389.73,262.73) --
	(389.73,262.73) --
	(389.74,262.73) --
	(389.74,262.74) --
	(389.74,262.74) --
	(389.74,262.75) --
	(389.74,262.75) --
	(389.74,262.76) --
	(389.75,262.76) --
	(389.75,262.77) --
	(389.75,262.77) --
	(389.75,262.78) --
	(389.75,262.78) --
	(389.75,262.79) --
	(389.75,262.79) --
	(389.75,262.80) --
	(389.76,262.80) --
	(389.76,262.81) --
	(389.76,262.81) --
	(389.76,262.82) --
	(389.76,262.82) --
	(389.76,262.82) --
	(389.76,262.82) --
	(389.76,262.83) --
	(389.77,262.83) --
	(389.77,262.84) --
	(389.77,262.84) --
	(389.77,262.85) --
	(389.78,262.85) --
	(389.78,262.86) --
	(389.78,262.86) --
	(389.78,262.87) --
	(389.79,262.87) --
	(389.79,262.88) --
	(389.79,262.88) --
	(389.79,262.89) --
	(389.79,262.89) --
	(389.79,262.90) --
	(389.80,262.90) --
	(389.80,262.90) --
	(389.80,262.90) --
	(389.80,262.91) --
	(389.80,262.91) --
	(389.80,262.92) --
	(389.81,262.92) --
	(389.81,262.93) --
	(389.82,262.93) --
	(389.82,262.94) --
	(389.82,262.94) --
	(389.82,262.95) --
	(389.83,262.95) --
	(389.83,262.95) --
	(389.83,262.95) --
	(389.83,262.96) --
	(389.84,262.96) --
	(389.84,262.97) --
	(389.84,262.97) --
	(389.84,262.98) --
	(389.85,262.98) --
	(389.85,262.99) --
	(389.85,262.99) --
	(389.85,263.00) --
	(389.85,263.00) --
	(389.85,263.01) --
	(389.86,263.01) --
	(389.86,263.02) --
	(389.86,263.02) --
	(389.86,263.03) --
	(389.87,263.03) --
	(389.87,263.04) --
	(389.88,263.04) --
	(389.88,263.04) --
	(389.88,263.04) --
	(389.88,263.05) --
	(389.89,263.05) --
	(389.89,263.06) --
	(389.89,263.06) --
	(389.89,263.07) --
	(389.90,263.07) --
	(389.90,263.08) --
	(389.91,263.08) --
	(389.91,263.09) --
	(389.91,263.09) --
	(389.91,263.10) --
	(389.94,263.10) --
	(389.94,263.10) --
	(389.94,263.10) --
	(389.94,263.11) --
	(389.95,263.11) --
	(389.95,263.12) --
	(389.95,263.12) --
	(389.95,263.13) --
	(389.96,263.13) --
	(389.96,263.14) --
	(389.96,263.14) --
	(389.96,263.15) --
	(389.96,263.15) --
	(389.96,263.16) --
	(389.96,263.16) --
	(389.96,263.16) --
	(389.97,263.16) --
	(389.97,263.17) --
	(389.97,263.17) --
	(389.97,263.18) --
	(389.97,263.18) --
	(389.97,263.19) --
	(389.97,263.19) --
	(389.97,263.20) --
	(389.98,263.20) --
	(389.98,263.21) --
	(390.02,263.21) --
	(390.02,263.22) --
	(390.02,263.22) --
	(390.02,263.23) --
	(390.04,263.23) --
	(390.04,263.24) --
	(390.05,263.24) --
	(390.05,263.25) --
	(390.06,263.25) --
	(390.06,263.26) --
	(390.07,263.26) --
	(390.07,263.27) --
	(390.07,263.27) --
	(390.07,263.28) --
	(390.08,263.28) --
	(390.08,263.29) --
	(390.09,263.29) --
	(390.09,263.29) --
	(390.09,263.29) --
	(390.09,263.30) --
	(390.10,263.30) --
	(390.10,263.31) --
	(390.10,263.31) --
	(390.10,263.32) --
	(390.10,263.32) --
	(390.10,263.33) --
	(390.11,263.33) --
	(390.11,263.34) --
	(390.11,263.34) --
	(390.11,263.35) --
	(390.11,263.35) --
	(390.11,263.36) --
	(390.12,263.36) --
	(390.12,263.37) --
	(390.12,263.37) --
	(390.12,263.38) --
	(390.12,263.38) --
	(390.12,263.38) --
	(390.12,263.38) --
	(390.12,263.39) --
	(390.12,263.39) --
	(390.12,263.40) --
	(390.13,263.40) --
	(390.13,263.41) --
	(390.14,263.41) --
	(390.14,263.42) --
	(390.14,263.42) --
	(390.14,263.43) --
	(390.14,263.43) --
	(390.14,263.44) --
	(390.15,263.44) --
	(390.15,263.45) --
	(390.15,263.45) --
	(390.15,263.46) --
	(390.16,263.46) --
	(390.16,263.47) --
	(390.16,263.47) --
	(390.16,263.48) --
	(390.17,263.48) --
	(390.17,263.49) --
	(390.18,263.49) --
	(390.18,263.49) --
	(390.18,263.49) --
	(390.18,263.50) --
	(390.19,263.50) --
	(390.19,263.51) --
	(390.20,263.51) --
	(390.20,263.52) --
	(390.21,263.52) --
	(390.21,263.53) --
	(390.23,263.53) --
	(390.23,263.54) --
	(390.25,263.54) --
	(390.25,263.55) --
	(390.26,263.55) --
	(390.26,263.55) --
	(390.27,263.55) --
	(390.27,263.56) --
	(390.28,263.56) --
	(390.28,263.57) --
	(390.28,263.57) --
	(390.28,263.58) --
	(390.29,263.58) --
	(390.29,263.59) --
	(390.29,263.59) --
	(390.29,263.60) --
	(390.29,263.60) --
	(390.29,263.61) --
	(390.30,263.61) --
	(390.30,263.62) --
	(390.30,263.62) --
	(390.30,263.63) --
	(390.33,263.63) --
	(390.33,263.64) --
	(390.34,263.64) --
	(390.34,263.65) --
	(390.36,263.65) --
	(390.36,263.66) --
	(390.37,263.66) --
	(390.37,263.67) --
	(390.38,263.67) --
	(390.38,263.68) --
	(390.39,263.68) --
	(390.39,263.69) --
	(390.39,263.69) --
	(390.39,263.69) --
	(390.40,263.69) --
	(390.40,263.70) --
	(390.40,263.70) --
	(390.40,263.71) --
	(390.40,263.71) --
	(390.40,263.72) --
	(390.41,263.72) --
	(390.41,263.73) --
	(390.41,263.73) --
	(390.41,263.74) --
	(390.41,263.74) --
	(390.41,263.75) --
	(390.42,263.75) --
	(390.42,263.76) --
	(390.43,263.76) --
	(390.43,263.76) --
	(390.44,263.76) --
	(390.44,263.78) --
	(390.44,263.78) --
	(390.44,263.79) --
	(390.45,263.79) --
	(390.45,263.80) --
	(390.45,263.80) --
	(390.45,263.80) --
	(390.45,263.80) --
	(390.45,263.81) --
	(390.46,263.81) --
	(390.46,263.82) --
	(390.46,263.82) --
	(390.46,263.83) --
	(390.46,263.83) --
	(390.46,263.84) --
	(390.46,263.84) --
	(390.46,263.85) --
	(390.47,263.85) --
	(390.47,263.86) --
	(390.47,263.86) --
	(390.47,263.87) --
	(390.48,263.87) --
	(390.48,263.88) --
	(390.49,263.88) --
	(390.49,263.88) --
	(390.49,263.88) --
	(390.49,263.89) --
	(390.50,263.89) --
	(390.50,263.90) --
	(390.51,263.90) --
	(390.51,263.91) --
	(390.51,263.91) --
	(390.51,263.92) --
	(390.51,263.92) --
	(390.51,263.93) --
	(390.54,263.93) --
	(390.54,263.94) --
	(390.55,263.94) --
	(390.55,263.95) --
	(390.56,263.95) --
	(390.56,263.96) --
	(390.58,263.96) --
	(390.58,263.97) --
	(390.59,263.97) --
	(390.59,263.97) --
	(390.61,263.97) --
	(390.61,263.98) --
	(390.62,263.98) --
	(390.62,263.99) --
	(390.63,263.99) --
	(390.63,264.00) --
	(390.63,264.00) --
	(390.63,264.01) --
	(390.64,264.01) --
	(390.64,264.02) --
	(390.64,264.02) --
	(390.64,264.02) --
	(390.64,264.02) --
	(390.64,264.03) --
	(390.64,264.03) --
	(390.64,264.04) --
	(390.65,264.04) --
	(390.65,264.05) --
	(390.66,264.05) --
	(390.66,264.06) --
	(390.67,264.06) --
	(390.67,264.07) --
	(390.67,264.07) --
	(390.67,264.08) --
	(390.68,264.08) --
	(390.68,264.09) --
	(390.68,264.09) --
	(390.68,264.09) --
	(390.69,264.09) --
	(390.69,264.10) --
	(390.70,264.10) --
	(390.70,264.11) --
	(390.70,264.11) --
	(390.70,264.12) --
	(390.71,264.12) --
	(390.71,264.13) --
	(390.71,264.13) --
	(390.71,264.14) --
	(390.72,264.14) --
	(390.72,264.15) --
	(390.72,264.15) --
	(390.72,264.16) --
	(390.73,264.16) --
	(390.73,264.17) --
	(390.74,264.17) --
	(390.74,264.18) --
	(390.74,264.18) --
	(390.74,264.18) --
	(390.74,264.18) --
	(390.74,264.19) --
	(390.76,264.19) --
	(390.76,264.20) --
	(390.78,264.20) --
	(390.78,264.21) --
	(390.79,264.21) --
	(390.79,264.22) --
	(390.80,264.22) --
	(390.80,264.23) --
	(390.81,264.23) --
	(390.81,264.24) --
	(390.81,264.24) --
	(390.81,264.25) --
	(390.82,264.25) --
	(390.82,264.25) --
	(390.82,264.25) --
	(390.82,264.26) --
	(390.83,264.26) --
	(390.83,264.27) --
	(390.84,264.27) --
	(390.84,264.28) --
	(390.85,264.28) --
	(390.85,264.29) --
	(390.86,264.29) --
	(390.86,264.30) --
	(390.86,264.30) --
	(390.86,264.31) --
	(390.87,264.31) --
	(390.87,264.32) --
	(390.88,264.32) --
	(390.88,264.33) --
	(390.89,264.33) --
	(390.89,264.34) --
	(390.89,264.34) --
	(390.89,264.35) --
	(390.90,264.35) --
	(390.90,264.35) --
	(390.92,264.35) --
	(390.92,264.36) --
	(390.92,264.36) --
	(390.92,264.37) --
	(390.93,264.37) --
	(390.93,264.38) --
	(390.94,264.38) --
	(390.94,264.39) --
	(390.95,264.39) --
	(390.95,264.40) --
	(390.95,264.40) --
	(390.95,264.41) --
	(390.96,264.41) --
	(390.96,264.42) --
	(390.97,264.42) --
	(390.97,264.43) --
	(390.98,264.43) --
	(390.98,264.44) --
	(390.99,264.44) --
	(390.99,264.45) --
	(391.00,264.45) --
	(391.00,264.45) --
	(391.01,264.45) --
	(391.01,264.46) --
	(391.04,264.46) --
	(391.04,264.47) --
	(391.05,264.47) --
	(391.05,264.48) --
	(391.07,264.48) --
	(391.07,264.49) --
	(391.07,264.49) --
	(391.07,264.50) --
	(391.08,264.50) --
	(391.08,264.51) --
	(391.09,264.51) --
	(391.09,264.51) --
	(391.11,264.51) --
	(391.11,264.52) --
	(391.12,264.52) --
	(391.12,264.53) --
	(391.14,264.53) --
	(391.14,264.54) --
	(391.15,264.54) --
	(391.15,264.55) --
	(391.15,264.55) --
	(391.15,264.56) --
	(391.16,264.56) --
	(391.16,264.56) --
	(391.17,264.56) --
	(391.17,264.57) --
	(391.17,264.57) --
	(391.17,264.58) --
	(391.18,264.58) --
	(391.18,264.59) --
	(391.19,264.59) --
	(391.19,264.60) --
	(391.20,264.60) --
	(391.20,264.61) --
	(391.20,264.61) --
	(391.20,264.62) --
	(391.21,264.62) --
	(391.21,264.63) --
	(391.21,264.63) --
	(391.21,264.64) --
	(391.22,264.64) --
	(391.22,264.64) --
	(391.23,264.64) --
	(391.23,264.65) --
	(391.23,264.65) --
	(391.23,264.66) --
	(391.23,264.66) --
	(391.23,264.67) --
	(391.24,264.67) --
	(391.24,264.68) --
	(391.24,264.68) --
	(391.24,264.69) --
	(391.25,264.69) --
	(391.25,264.70) --
	(391.25,264.70) --
	(391.25,264.70) --
	(391.26,264.70) --
	(391.26,264.72) --
	(391.27,264.72) --
	(391.27,264.73) --
	(391.27,264.73) --
	(391.27,264.73) --
	(391.28,264.73) --
	(391.28,264.74) --
	(391.28,264.74) --
	(391.28,264.75) --
	(391.29,264.75) --
	(391.29,264.76) --
	(391.30,264.76) --
	(391.30,264.77) --
	(391.31,264.77) --
	(391.31,264.78) --
	(391.32,264.78) --
	(391.32,264.79) --
	(391.32,264.79) --
	(391.32,264.79) --
	(391.34,264.79) --
	(391.34,264.80) --
	(391.35,264.80) --
	(391.35,264.81) --
	(391.35,264.81) --
	(391.35,264.82) --
	(391.37,264.82) --
	(391.37,264.83) --
	(391.39,264.83) --
	(391.39,264.84) --
	(391.40,264.84) --
	(391.40,264.85) --
	(391.43,264.85) --
	(391.43,264.86) --
	(391.45,264.86) --
	(391.45,264.87) --
	(391.46,264.87) --
	(391.46,264.88) --
	(391.46,264.88) --
	(391.46,264.89) --
	(391.47,264.89) --
	(391.47,264.89) --
	(391.48,264.89) --
	(391.48,264.90) --
	(391.48,264.90) --
	(391.48,264.91) --
	(391.49,264.91) --
	(391.49,264.92) --
	(391.50,264.92) --
	(391.50,264.93) --
	(391.50,264.93) --
	(391.50,264.94) --
	(391.50,264.94) --
	(391.50,264.95) --
	(391.51,264.95) --
	(391.51,264.96) --
	(391.52,264.96) --
	(391.52,264.97) --
	(391.53,264.97) --
	(391.53,264.98) --
	(391.53,264.98) --
	(391.53,264.98) --
	(391.55,264.98) --
	(391.55,264.99) --
	(391.56,264.99) --
	(391.56,265.00) --
	(391.57,265.00) --
	(391.57,265.01) --
	(391.57,265.01) --
	(391.57,265.02) --
	(391.58,265.02) --
	(391.58,265.03) --
	(391.60,265.03) --
	(391.60,265.03) --
	(391.60,265.03) --
	(391.60,265.04) --
	(391.61,265.04) --
	(391.61,265.05) --
	(391.66,265.05) --
	(391.66,265.06) --
	(391.66,265.06) --
	(391.66,265.07) --
	(391.67,265.07) --
	(391.67,265.08) --
	(391.67,265.08) --
	(391.67,265.09) --
	(391.68,265.09) --
	(391.68,265.10) --
	(391.69,265.10) --
	(391.69,265.11) --
	(391.71,265.11) --
	(391.71,265.12) --
	(391.72,265.12) --
	(391.72,265.12) --
	(391.72,265.12) --
	(391.72,265.13) --
	(391.72,265.13) --
	(391.72,265.14) --
	(391.73,265.14) --
	(391.73,265.15) --
	(391.74,265.15) --
	(391.74,265.16) --
	(391.76,265.16) --
	(391.76,265.17) --
	(391.77,265.17) --
	(391.77,265.17) --
	(391.78,265.17) --
	(391.78,265.18) --
	(391.78,265.18) --
	(391.78,265.19) --
	(391.79,265.19) --
	(391.79,265.20) --
	(391.80,265.20) --
	(391.80,265.21) --
	(391.83,265.21) --
	(391.83,265.22) --
	(391.88,265.22) --
	(391.88,265.23) --
	(391.88,265.23) --
	(391.88,265.24) --
	(391.90,265.24) --
	(391.90,265.25) --
	(391.91,265.25) --
	(391.91,265.25) --
	(391.92,265.25) --
	(391.92,265.26) --
	(391.93,265.26) --
	(391.93,265.27) --
	(391.93,265.27) --
	(391.93,265.28) --
	(391.95,265.28) --
	(391.95,265.29) --
	(391.95,265.29) --
	(391.95,265.30) --
	(391.98,265.30) --
	(391.98,265.31) --
	(391.99,265.31) --
	(391.99,265.31) --
	(392.00,265.31) --
	(392.00,265.32) --
	(392.00,265.32) --
	(392.00,265.33) --
	(392.01,265.33) --
	(392.01,265.34) --
	(392.02,265.34) --
	(392.02,265.35) --
	(392.02,265.35) --
	(392.02,265.36) --
	(392.03,265.36) --
	(392.03,265.36) --
	(392.03,265.36) --
	(392.03,265.37) --
	(392.04,265.37) --
	(392.04,265.38) --
	(392.04,265.38) --
	(392.04,265.39) --
	(392.05,265.39) --
	(392.05,265.40) --
	(392.05,265.40) --
	(392.05,265.41) --
	(392.06,265.41) --
	(392.06,265.42) --
	(392.08,265.42) --
	(392.08,265.43) --
	(392.09,265.43) --
	(392.09,265.43) --
	(392.10,265.43) --
	(392.10,265.44) --
	(392.12,265.44) --
	(392.12,265.45) --
	(392.12,265.45) --
	(392.12,265.46) --
	(392.14,265.46) --
	(392.14,265.47) --
	(392.15,265.47) --
	(392.15,265.48) --
	(392.16,265.48) --
	(392.16,265.49) --
	(392.19,265.49) --
	(392.19,265.50) --
	(392.20,265.50) --
	(392.20,265.50) --
	(392.23,265.50) --
	(392.23,265.51) --
	(392.24,265.51) --
	(392.24,265.52) --
	(392.25,265.52) --
	(392.25,265.53) --
	(392.26,265.53) --
	(392.26,265.54) --
	(392.27,265.54) --
	(392.27,265.55) --
	(392.29,265.55) --
	(392.29,265.56) --
	(392.31,265.56) --
	(392.31,265.57) --
	(392.33,265.57) --
	(392.33,265.58) --
	(392.33,265.58) --
	(392.33,265.59) --
	(392.33,265.59) --
	(392.33,265.59) --
	(392.34,265.59) --
	(392.34,265.60) --
	(392.36,265.60) --
	(392.36,265.61) --
	(392.36,265.61) --
	(392.36,265.62) --
	(392.36,265.62) --
	(392.36,265.63) --
	(392.37,265.63) --
	(392.37,265.64) --
	(392.37,265.64) --
	(392.37,265.65) --
	(392.37,265.65) --
	(392.37,265.66) --
	(392.38,265.66) --
	(392.38,265.66) --
	(392.43,265.66) --
	(392.43,265.67) --
	(392.43,265.67) --
	(392.43,265.68) --
	(392.45,265.68) --
	(392.45,265.69) --
	(392.48,265.69) --
	(392.48,265.70) --
	(392.49,265.70) --
	(392.49,265.71) --
	(392.50,265.71) --
	(392.50,265.72) --
	(392.51,265.72) --
	(392.51,265.73) --
	(392.51,265.73) --
	(392.51,265.74) --
	(392.52,265.74) --
	(392.52,265.75) --
	(392.53,265.75) --
	(392.53,265.76) --
	(392.55,265.76) --
	(392.55,265.77) --
	(392.56,265.77) --
	(392.56,265.78) --
	(392.57,265.78) --
	(392.57,265.79) --
	(392.60,265.79) --
	(392.60,265.79) --
	(392.63,265.79) --
	(392.63,265.80) --
	(392.66,265.80) --
	(392.66,265.81) --
	(392.67,265.81) --
	(392.67,265.82) --
	(392.68,265.82) --
	(392.68,265.83) --
	(392.68,265.83) --
	(392.68,265.83) --
	(392.69,265.83) --
	(392.69,265.84) --
	(392.70,265.84) --
	(392.70,265.85) --
	(392.72,265.85) --
	(392.72,265.86) --
	(392.74,265.86) --
	(392.74,265.87) --
	(392.75,265.87) --
	(392.75,265.88) --
	(392.76,265.88) --
	(392.76,265.89) --
	(392.77,265.89) --
	(392.77,265.90) --
	(392.77,265.90) --
	(392.77,265.91) --
	(392.80,265.91) --
	(392.80,265.92) --
	(392.81,265.92) --
	(392.81,265.93) --
	(392.83,265.93) --
	(392.83,265.93) --
	(392.83,265.93) --
	(392.83,265.94) --
	(392.84,265.94) --
	(392.84,265.95) --
	(392.85,265.95) --
	(392.85,265.96) --
	(392.86,265.96) --
	(392.86,265.97) --
	(392.88,265.97) --
	(392.88,265.98) --
	(392.89,265.98) --
	(392.89,265.99) --
	(392.89,265.99) --
	(392.89,266.00) --
	(392.89,266.00) --
	(392.89,266.01) --
	(392.90,266.01) --
	(392.90,266.01) --
	(392.91,266.01) --
	(392.91,266.02) --
	(392.92,266.02) --
	(392.92,266.03) --
	(392.95,266.03) --
	(392.95,266.04) --
	(392.96,266.04) --
	(392.96,266.05) --
	(392.97,266.05) --
	(392.97,266.06) --
	(392.98,266.06) --
	(392.98,266.07) --
	(392.98,266.07) --
	(392.98,266.07) --
	(392.99,266.07) --
	(392.99,266.08) --
	(393.01,266.08) --
	(393.01,266.09) --
	(393.04,266.09) --
	(393.04,266.10) --
	(393.05,266.10) --
	(393.05,266.11) --
	(393.06,266.11) --
	(393.06,266.12) --
	(393.07,266.12) --
	(393.07,266.13) --
	(393.08,266.13) --
	(393.08,266.14) --
	(393.09,266.14) --
	(393.09,266.15) --
	(393.11,266.15) --
	(393.11,266.15) --
	(393.17,266.15) --
	(393.17,266.16) --
	(393.18,266.16) --
	(393.18,266.17) --
	(393.20,266.17) --
	(393.20,266.18) --
	(393.21,266.18) --
	(393.21,266.19) --
	(393.24,266.19) --
	(393.24,266.20) --
	(393.25,266.20) --
	(393.25,266.21) --
	(393.27,266.21) --
	(393.27,266.22) --
	(393.31,266.22) --
	(393.31,266.23) --
	(393.32,266.23) --
	(393.32,266.23) --
	(393.32,266.23) --
	(393.32,266.24) --
	(393.34,266.24) --
	(393.34,266.25) --
	(393.35,266.25) --
	(393.35,266.26) --
	(393.40,266.26) --
	(393.40,266.27) --
	(393.42,266.27) --
	(393.42,266.28) --
	(393.44,266.28) --
	(393.44,266.29) --
	(393.45,266.29) --
	(393.45,266.30) --
	(393.45,266.30) --
	(393.45,266.31) --
	(393.47,266.31) --
	(393.47,266.31) --
	(393.50,266.31) --
	(393.50,266.32) --
	(393.53,266.32) --
	(393.53,266.33) --
	(393.54,266.33) --
	(393.54,266.34) --
	(393.55,266.34) --
	(393.55,266.35) --
	(393.56,266.35) --
	(393.56,266.36) --
	(393.56,266.36) --
	(393.56,266.37) --
	(393.58,266.37) --
	(393.58,266.38) --
	(393.62,266.38) --
	(393.62,266.38) --
	(393.63,266.38) --
	(393.63,266.39) --
	(393.63,266.39) --
	(393.63,266.40) --
	(393.65,266.40) --
	(393.65,266.41) --
	(393.66,266.41) --
	(393.66,266.42) --
	(393.68,266.42) --
	(393.68,266.43) --
	(393.69,266.43) --
	(393.69,266.44) --
	(393.70,266.44) --
	(393.70,266.44) --
	(393.71,266.44) --
	(393.71,266.45) --
	(393.72,266.45) --
	(393.72,266.46) --
	(393.72,266.46) --
	(393.72,266.47) --
	(393.73,266.47) --
	(393.73,266.48) --
	(393.73,266.48) --
	(393.73,266.49) --
	(393.74,266.49) --
	(393.74,266.50) --
	(393.76,266.50) --
	(393.76,266.51) --
	(393.76,266.51) --
	(393.76,266.51) --
	(393.79,266.51) --
	(393.79,266.52) --
	(393.81,266.52) --
	(393.81,266.53) --
	(393.82,266.53) --
	(393.82,266.54) --
	(393.83,266.54) --
	(393.83,266.55) --
	(393.83,266.55) --
	(393.83,266.56) --
	(393.86,266.56) --
	(393.86,266.57) --
	(393.87,266.57) --
	(393.87,266.57) --
	(393.89,266.57) --
	(393.89,266.58) --
	(393.94,266.58) --
	(393.94,266.59) --
	(394.00,266.59) --
	(394.00,266.60) --
	(394.05,266.60) --
	(394.05,266.61) --
	(394.06,266.61) --
	(394.06,266.62) --
	(394.07,266.62) --
	(394.07,266.63) --
	(394.08,266.63) --
	(394.08,266.64) --
	(394.11,266.64) --
	(394.11,266.65) --
	(394.12,266.65) --
	(394.12,266.66) --
	(394.14,266.66) --
	(394.14,266.66) --
	(394.14,266.66) --
	(394.14,266.67) --
	(394.14,266.67) --
	(394.14,266.68) --
	(394.15,266.68) --
	(394.15,266.69) --
	(394.16,266.69) --
	(394.16,266.70) --
	(394.17,266.70) --
	(394.17,266.71) --
	(394.19,266.71) --
	(394.19,266.72) --
	(394.19,266.72) --
	(394.19,266.73) --
	(394.20,266.73) --
	(394.20,266.74) --
	(394.22,266.74) --
	(394.22,266.75) --
	(394.29,266.75) --
	(394.29,266.76) --
	(394.35,266.76) --
	(394.35,266.76) --
	(394.35,266.76) --
	(394.35,266.77) --
	(394.36,266.77) --
	(394.36,266.78) --
	(394.38,266.78) --
	(394.38,266.79) --
	(394.40,266.79) --
	(394.40,266.80) --
	(394.41,266.80) --
	(394.41,266.81) --
	(394.41,266.81) --
	(394.41,266.82) --
	(394.43,266.82) --
	(394.43,266.82) --
	(394.43,266.82) --
	(394.43,266.83) --
	(394.45,266.83) --
	(394.45,266.84) --
	(394.47,266.84) --
	(394.47,266.85) --
	(394.47,266.85) --
	(394.47,266.86) --
	(394.47,266.86) --
	(394.47,266.87) --
	(394.47,266.87) --
	(394.47,266.88) --
	(394.48,266.88) --
	(394.48,266.89) --
	(394.51,266.89) --
	(394.51,266.90) --
	(394.52,266.90) --
	(394.52,266.91) --
	(394.53,266.91) --
	(394.53,266.91) --
	(394.55,266.91) --
	(394.55,266.92) --
	(394.56,266.92) --
	(394.56,266.93) --
	(394.58,266.93) --
	(394.58,266.94) --
	(394.59,266.94) --
	(394.59,266.95) --
	(394.61,266.95) --
	(394.61,266.96) --
	(394.62,266.96) --
	(394.62,266.97) --
	(394.62,266.97) --
	(394.62,266.98) --
	(394.63,266.98) --
	(394.63,266.98) --
	(394.64,266.98) --
	(394.64,266.99) --
	(394.66,266.99) --
	(394.66,267.00) --
	(394.67,267.00) --
	(394.67,267.01) --
	(394.69,267.01) --
	(394.69,267.02) --
	(394.70,267.02) --
	(394.70,267.03) --
	(394.70,267.03) --
	(394.70,267.04) --
	(394.72,267.04) --
	(394.72,267.04) --
	(394.73,267.04) --
	(394.73,267.05) --
	(394.75,267.05) --
	(394.75,267.06) --
	(394.76,267.06) --
	(394.76,267.07) --
	(394.79,267.07) --
	(394.79,267.08) --
	(394.85,267.08) --
	(394.85,267.09) --
	(394.88,267.09) --
	(394.88,267.10) --
	(394.90,267.10) --
	(394.90,267.11) --
	(394.91,267.11) --
	(394.91,267.11) --
	(394.92,267.11) --
	(394.92,267.12) --
	(394.93,267.12) --
	(394.93,267.13) --
	(394.94,267.13) --
	(394.94,267.14) --
	(394.97,267.14) --
	(394.97,267.15) --
	(394.98,267.15) --
	(394.98,267.16) --
	(394.99,267.16) --
	(394.99,267.17) --
	(395.00,267.17) --
	(395.00,267.18) --
	(395.05,267.18) --
	(395.05,267.18) --
	(395.09,267.18) --
	(395.09,267.19) --
	(395.11,267.19) --
	(395.11,267.20) --
	(395.11,267.20) --
	(395.11,267.21) --
	(395.12,267.21) --
	(395.12,267.22) --
	(395.14,267.22) --
	(395.14,267.23) --
	(395.17,267.23) --
	(395.17,267.24) --
	(395.17,267.24) --
	(395.17,267.25) --
	(395.22,267.25) --
	(395.22,267.25) --
	(395.29,267.25) --
	(395.29,267.26) --
	(395.32,267.26) --
	(395.32,267.27) --
	(395.40,267.27) --
	(395.40,267.28) --
	(395.43,267.28) --
	(395.43,267.29) --
	(395.49,267.29) --
	(395.49,267.30) --
	(395.50,267.30) --
	(395.50,267.31) --
	(395.52,267.31) --
	(395.52,267.32) --
	(395.57,267.32) --
	(395.57,267.33) --
	(395.60,267.33) --
	(395.60,267.33) --
	(395.62,267.33) --
	(395.62,267.34) --
	(395.65,267.34) --
	(395.65,267.35) --
	(395.69,267.35) --
	(395.69,267.36) --
	(395.71,267.36) --
	(395.71,267.37) --
	(395.73,267.37) --
	(395.73,267.38) --
	(395.74,267.38) --
	(395.74,267.39) --
	(395.75,267.39) --
	(395.75,267.39) --
	(395.77,267.39) --
	(395.77,267.40) --
	(395.78,267.40) --
	(395.78,267.41) --
	(395.80,267.41) --
	(395.80,267.42) --
	(395.82,267.42) --
	(395.82,267.43) --
	(395.84,267.43) --
	(395.84,267.44) --
	(395.88,267.44) --
	(395.88,267.45) --
	(395.90,267.45) --
	(395.90,267.45) --
	(395.92,267.45) --
	(395.92,267.46) --
	(395.93,267.46) --
	(395.93,267.47) --
	(395.94,267.47) --
	(395.94,267.48) --
	(395.96,267.48) --
	(395.96,267.49) --
	(396.00,267.49) --
	(396.00,267.50) --
	(396.03,267.50) --
	(396.03,267.51) --
	(396.06,267.51) --
	(396.06,267.51) --
	(396.10,267.51) --
	(396.10,267.52) --
	(396.14,267.52) --
	(396.14,267.53) --
	(396.17,267.53) --
	(396.17,267.54) --
	(396.19,267.54) --
	(396.19,267.55) --
	(396.20,267.55) --
	(396.20,267.56) --
	(396.23,267.56) --
	(396.23,267.57) --
	(396.27,267.57) --
	(396.27,267.58) --
	(396.29,267.58) --
	(396.29,267.58) --
	(396.31,267.58) --
	(396.31,267.59) --
	(396.33,267.59) --
	(396.33,267.60) --
	(396.36,267.60) --
	(396.36,267.61) --
	(396.39,267.61) --
	(396.39,267.62) --
	(396.43,267.62) --
	(396.43,267.63) --
	(396.43,267.63) --
	(396.43,267.63) --
	(396.47,267.63) --
	(396.47,267.64) --
	(396.63,267.64) --
	(396.63,267.65) --
	(396.71,267.65) --
	(396.71,267.66) --
	(396.73,267.66) --
	(396.73,267.67) --
	(396.77,267.67) --
	(396.77,267.68) --
	(396.78,267.68) --
	(396.78,267.69) --
	(396.84,267.69) --
	(396.84,267.69) --
	(396.86,267.69) --
	(396.86,267.70) --
	(396.89,267.70) --
	(396.89,267.71) --
	(396.92,267.71) --
	(396.92,267.72) --
	(396.95,267.72) --
	(396.95,267.73) --
	(396.97,267.73) --
	(396.97,267.74) --
	(396.98,267.74) --
	(396.98,267.75) --
	(396.99,267.75) --
	(396.99,267.76) --
	(397.03,267.76) --
	(397.03,267.77) --
	(397.06,267.77) --
	(397.06,267.78) --
	(397.10,267.78) --
	(397.10,267.78) --
	(397.16,267.78) --
	(397.16,267.79) --
	(397.19,267.79) --
	(397.19,267.80) --
	(397.20,267.80) --
	(397.20,267.81) --
	(397.23,267.81) --
	(397.23,267.82) --
	(397.26,267.82) --
	(397.26,267.83) --
	(397.31,267.83) --
	(397.31,267.83) --
	(397.32,267.83) --
	(397.32,267.84) --
	(397.35,267.84) --
	(397.35,267.85) --
	(397.40,267.85) --
	(397.40,267.86) --
	(397.45,267.86) --
	(397.45,267.87) --
	(397.48,267.87) --
	(397.48,267.88) --
	(397.52,267.88) --
	(397.52,267.89) --
	(397.60,267.89) --
	(397.60,267.89) --
	(397.61,267.89) --
	(397.61,267.90) --
	(397.62,267.90) --
	(397.62,267.91) --
	(397.63,267.91) --
	(397.63,267.92) --
	(397.64,267.92) --
	(397.64,267.93) --
	(397.65,267.93) --
	(397.65,267.94) --
	(397.68,267.94) --
	(397.68,267.95) --
	(397.76,267.95) --
	(397.76,267.95) --
	(397.84,267.95) --
	(397.84,267.96) --
	(397.86,267.96) --
	(397.86,267.97) --
	(397.88,267.97) --
	(397.88,267.98) --
	(397.92,267.98) --
	(397.92,267.99) --
	(397.93,267.99) --
	(397.93,268.00) --
	(397.94,268.00) --
	(397.94,268.01) --
	(397.94,268.01) --
	(397.94,268.01) --
	(397.95,268.01) --
	(397.95,268.02) --
	(397.97,268.02) --
	(397.97,268.03) --
	(397.99,268.03) --
	(397.99,268.04) --
	(398.08,268.04) --
	(398.08,268.05) --
	(398.14,268.05) --
	(398.14,268.06) --
	(398.15,268.06) --
	(398.15,268.07) --
	(398.21,268.07) --
	(398.21,268.08) --
	(398.22,268.08) --
	(398.22,268.08) --
	(398.22,268.08) --
	(398.22,268.09) --
	(398.25,268.09) --
	(398.25,268.10) --
	(398.29,268.10) --
	(398.29,268.11) --
	(398.35,268.11) --
	(398.35,268.12) --
	(398.42,268.12) --
	(398.42,268.13) --
	(398.51,268.13) --
	(398.51,268.14) --
	(398.53,268.14) --
	(398.53,268.14) --
	(398.58,268.14) --
	(398.58,268.15) --
	(398.62,268.15) --
	(398.62,268.16) --
	(398.63,268.16) --
	(398.63,268.17) --
	(398.67,268.17) --
	(398.67,268.18) --
	(398.67,268.18) --
	(398.67,268.19) --
	(398.69,268.19) --
	(398.69,268.19) --
	(398.74,268.19) --
	(398.74,268.20) --
	(398.77,268.20) --
	(398.77,268.21) --
	(398.79,268.21) --
	(398.79,268.22) --
	(398.87,268.22) --
	(398.87,268.23) --
	(398.89,268.23) --
	(398.89,268.24) --
	(398.92,268.24) --
	(398.92,268.25) --
	(398.94,268.25) --
	(398.94,268.25) --
	(398.95,268.25) --
	(398.95,268.26) --
	(399.03,268.26) --
	(399.03,268.27) --
	(399.07,268.27) --
	(399.07,268.28) --
	(399.15,268.28) --
	(399.15,268.29) --
	(399.22,268.29) --
	(399.22,268.30) --
	(399.25,268.30) --
	(399.25,268.31) --
	(399.39,268.31) --
	(399.39,268.31) --
	(399.44,268.31) --
	(399.44,268.32) --
	(399.49,268.32) --
	(399.49,268.33) --
	(399.58,268.33) --
	(399.58,268.34) --
	(399.60,268.34) --
	(399.60,268.35) --
	(399.63,268.35) --
	(399.63,268.36) --
	(399.67,268.36) --
	(399.67,268.36) --
	(399.71,268.36) --
	(399.71,268.37) --
	(399.85,268.37) --
	(399.85,268.38) --
	(399.85,268.38) --
	(399.85,268.39) --
	(399.88,268.39) --
	(399.88,268.40) --
	(399.92,268.40) --
	(399.92,268.41) --
	(399.93,268.41) --
	(399.93,268.42) --
	(400.00,268.42) --
	(400.00,268.43) --
	(400.03,268.43) --
	(400.03,268.43) --
	(400.09,268.43) --
	(400.09,268.44) --
	(400.09,268.44) --
	(400.09,268.45) --
	(400.18,268.45) --
	(400.18,268.46) --
	(400.25,268.46) --
	(400.25,268.47) --
	(400.29,268.47) --
	(400.29,268.48) --
	(400.29,268.48) --
	(400.29,268.49) --
	(400.39,268.49) --
	(400.39,268.50) --
	(400.52,268.50) --
	(400.52,268.50) --
	(400.64,268.50) --
	(400.64,268.51) --
	(400.74,268.51) --
	(400.74,268.52) --
	(400.85,268.52) --
	(400.85,268.53) --
	(400.86,268.53) --
	(400.86,268.54) --
	(400.89,268.54) --
	(400.89,268.55) --
	(400.96,268.55) --
	(400.96,268.56) --
	(401.04,268.56) --
	(401.04,268.56) --
	(401.11,268.56) --
	(401.11,268.57) --
	(401.19,268.57) --
	(401.19,268.58) --
	(401.28,268.58) --
	(401.28,268.59) --
	(401.37,268.59) --
	(401.37,268.60) --
	(401.45,268.60) --
	(401.45,268.61) --
	(401.52,268.61) --
	(401.52,268.62) --
	(401.60,268.62) --
	(401.60,268.62) --
	(401.70,268.62) --
	(401.70,268.63) --
	(401.75,268.63) --
	(401.75,268.64) --
	(401.95,268.64) --
	(401.95,268.65) --
	(402.07,268.65) --
	(402.07,268.66) --
	(402.20,268.66) --
	(402.20,268.67) --
	(402.23,268.67) --
	(402.23,268.67) --
	(402.26,268.67) --
	(402.26,268.68) --
	(402.33,268.68) --
	(402.33,268.69) --
	(402.35,268.69) --
	(402.35,268.70) --
	(402.37,268.70) --
	(402.37,268.71) --
	(402.44,268.71) --
	(402.44,268.72) --
	(402.47,268.72) --
	(402.47,268.73) --
	(402.59,268.73) --
	(402.59,268.73) --
	(402.65,268.73) --
	(402.65,268.74) --
	(402.75,268.74) --
	(402.75,268.75) --
	(402.93,268.75) --
	(402.93,268.76) --
	(403.29,268.76) --
	(403.29,268.77) --
	(403.64,268.77) --
	(403.64,268.77) --
	(403.76,268.77) --
	(403.76,268.78) --
	(403.88,268.78) --
	(403.88,268.79) --
	(403.98,268.79) --
	(403.98,268.80) --
	(404.01,268.80) --
	(404.01,268.81) --
	(404.05,268.81) --
	(404.05,268.82) --
	(404.10,268.82) --
	(404.10,268.83) --
	(404.16,268.83) --
	(404.16,268.83) --
	(404.23,268.83) --
	(404.23,268.84) --
	(404.32,268.84) --
	(404.32,268.85) --
	(404.56,268.85) --
	(404.56,268.86) --
	(404.74,268.86) --
	(404.74,268.87) --
	(404.77,268.87) --
	(404.77,268.88) --
	(404.98,268.88) --
	(404.98,268.88) --
	(404.99,268.88) --
	(404.99,268.89) --
	(405.03,268.89) --
	(405.03,268.90) --
	(405.07,268.90) --
	(405.07,268.91) --
	(405.23,268.91) --
	(405.23,268.92) --
	(405.39,268.92) --
	(405.39,268.93) --
	(405.52,268.93) --
	(405.52,268.94) --
	(405.83,268.94) --
	(405.83,268.94) --
	(405.84,268.94) --
	(405.84,268.95) --
	(405.98,268.95) --
	(405.98,268.96) --
	(406.33,268.96) --
	(406.33,268.97) --
	(406.56,268.97) --
	(406.56,268.98) --
	(406.69,268.98) --
	(406.69,268.99) --
	(406.71,268.99) --
	(406.71,268.99) --
	(406.73,268.99) --
	(406.73,269.00) --
	(406.89,269.00) --
	(406.89,269.01) --
	(407.31,269.01) --
	(407.31,269.02) --
	(407.43,269.02) --
	(407.43,269.03) --
	(407.50,269.03) --
	(407.50,269.04) --
	(407.72,269.04) --
	(407.72,269.05) --
	(407.75,269.05) --
	(407.75,269.05) --
	(407.79,269.05) --
	(407.79,269.06) --
	(407.81,269.06) --
	(407.81,269.07) --
	(407.83,269.07) --
	(407.83,269.08) --
	(407.87,269.08) --
	(407.87,269.09) --
	(407.91,269.09) --
	(407.91,269.10) --
	(408.27,269.10) --
	(408.27,269.10) --
	(408.42,269.10) --
	(408.42,269.11) --
	(408.51,269.11) --
	(408.51,269.12) --
	(408.65,269.12) --
	(408.65,269.13) --
	(408.74,269.13) --
	(408.74,269.14) --
	(408.94,269.14) --
	(408.94,269.15) --
	(409.45,269.15) --
	(409.45,269.15) --
	(409.66,269.15) --
	(409.66,269.16) --
	(410.68,269.16) --
	(410.68,269.17) --
	(411.51,269.17) --
	(411.51,269.18) --
	(412.39,269.18) --
	(412.39,269.19) --
	(413.20,269.19) --
	(413.20,269.20) --
	(415.79,269.20) --
	(415.79,269.20) --
	(415.81,269.20) --
	(415.81,269.21) --
	(416.60,269.21) --
	(416.60,269.22) --
	(419.18,269.22) --
	(419.18,269.23) --
	(419.20,269.23) --
	(419.20,269.24) --
	(420.25,269.24) --
	(420.25,269.25) --
	(423.20,269.25) --
	(423.20,269.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (353.72,229.14) --
	(353.73,229.14) --
	(353.73,229.15) --
	(353.76,229.15) --
	(353.76,229.17) --
	(353.81,229.17) --
	(353.81,229.18) --
	(353.94,229.18) --
	(353.94,229.19) --
	(354.02,229.19) --
	(354.02,229.20) --
	(354.03,229.20) --
	(354.03,229.21) --
	(354.08,229.21) --
	(354.08,229.22) --
	(354.13,229.22) --
	(354.13,229.23) --
	(354.16,229.23) --
	(354.16,229.24) --
	(354.20,229.24) --
	(354.20,229.25) --
	(354.27,229.25) --
	(354.27,229.26) --
	(354.34,229.26) --
	(354.34,229.27) --
	(354.41,229.27) --
	(354.41,229.28) --
	(354.44,229.28) --
	(354.44,229.29) --
	(354.45,229.29) --
	(354.45,229.30) --
	(354.55,229.30) --
	(354.55,229.31) --
	(354.59,229.31) --
	(354.59,229.32) --
	(354.69,229.32) --
	(354.69,229.33) --
	(354.79,229.33) --
	(354.79,229.35) --
	(354.80,229.35) --
	(354.80,229.36) --
	(354.92,229.36) --
	(354.92,229.37) --
	(354.94,229.37) --
	(354.94,229.38) --
	(354.97,229.38) --
	(354.97,229.39) --
	(355.02,229.39) --
	(355.02,229.40) --
	(355.10,229.40) --
	(355.10,229.41) --
	(355.14,229.41) --
	(355.14,229.42) --
	(355.17,229.42) --
	(355.17,229.44) --
	(355.21,229.44) --
	(355.21,229.45) --
	(355.24,229.45) --
	(355.24,229.47) --
	(355.29,229.47) --
	(355.29,229.48) --
	(355.36,229.48) --
	(355.36,229.48) --
	(355.37,229.48) --
	(355.37,229.49) --
	(355.43,229.49) --
	(355.43,229.52) --
	(355.47,229.52) --
	(355.47,229.53) --
	(355.49,229.53) --
	(355.49,229.54) --
	(355.52,229.54) --
	(355.52,229.55) --
	(355.52,229.55) --
	(355.52,229.56) --
	(355.57,229.56) --
	(355.57,229.57) --
	(355.60,229.57) --
	(355.60,229.60) --
	(355.74,229.60) --
	(355.74,229.61) --
	(355.76,229.61) --
	(355.76,229.62) --
	(355.84,229.62) --
	(355.84,229.63) --
	(355.89,229.63) --
	(355.89,229.64) --
	(355.92,229.64) --
	(355.92,229.65) --
	(356.02,229.65) --
	(356.02,229.66) --
	(356.11,229.66) --
	(356.11,229.67) --
	(356.15,229.67) --
	(356.15,229.68) --
	(356.27,229.68) --
	(356.27,229.69) --
	(356.29,229.69) --
	(356.29,229.69) --
	(356.35,229.69) --
	(356.35,229.71) --
	(356.41,229.71) --
	(356.41,229.72) --
	(356.45,229.72) --
	(356.45,229.73) --
	(356.48,229.73) --
	(356.48,229.74) --
	(356.58,229.74) --
	(356.58,229.75) --
	(356.69,229.75) --
	(356.69,229.78) --
	(356.74,229.78) --
	(356.74,229.80) --
	(356.77,229.80) --
	(356.77,229.82) --
	(356.79,229.82) --
	(356.79,229.83) --
	(356.88,229.83) --
	(356.88,229.84) --
	(356.96,229.84) --
	(356.96,229.85) --
	(357.05,229.85) --
	(357.05,229.86) --
	(357.11,229.86) --
	(357.11,229.88) --
	(357.22,229.88) --
	(357.22,229.89) --
	(357.25,229.89) --
	(357.25,229.90) --
	(357.30,229.90) --
	(357.30,229.91) --
	(357.32,229.91) --
	(357.32,229.92) --
	(357.37,229.92) --
	(357.37,229.94) --
	(357.43,229.94) --
	(357.43,229.95) --
	(357.55,229.95) --
	(357.55,229.96) --
	(357.58,229.96) --
	(357.58,229.97) --
	(357.60,229.97) --
	(357.60,229.97) --
	(357.66,229.97) --
	(357.66,229.98) --
	(357.70,229.98) --
	(357.70,229.99) --
	(357.73,229.99) --
	(357.73,230.00) --
	(357.79,230.00) --
	(357.79,230.01) --
	(357.87,230.01) --
	(357.87,230.02) --
	(357.91,230.02) --
	(357.91,230.03) --
	(357.95,230.03) --
	(357.95,230.04) --
	(357.98,230.04) --
	(357.98,230.05) --
	(358.06,230.05) --
	(358.06,230.06) --
	(358.09,230.06) --
	(358.09,230.07) --
	(358.11,230.07) --
	(358.11,230.08) --
	(358.14,230.08) --
	(358.14,230.09) --
	(358.19,230.09) --
	(358.19,230.10) --
	(358.23,230.10) --
	(358.23,230.11) --
	(358.28,230.11) --
	(358.28,230.13) --
	(358.33,230.13) --
	(358.33,230.14) --
	(358.36,230.14) --
	(358.36,230.15) --
	(358.38,230.15) --
	(358.38,230.16) --
	(358.46,230.16) --
	(358.46,230.18) --
	(358.49,230.18) --
	(358.49,230.18) --
	(358.65,230.18) --
	(358.65,230.19) --
	(358.67,230.19) --
	(358.67,230.20) --
	(358.71,230.20) --
	(358.71,230.22) --
	(358.77,230.22) --
	(358.77,230.23) --
	(358.81,230.23) --
	(358.81,230.25) --
	(358.85,230.25) --
	(358.85,230.26) --
	(358.87,230.26) --
	(358.87,230.27) --
	(359.00,230.27) --
	(359.00,230.29) --
	(359.02,230.29) --
	(359.02,230.30) --
	(359.09,230.30) --
	(359.09,230.31) --
	(359.13,230.31) --
	(359.13,230.32) --
	(359.16,230.32) --
	(359.16,230.33) --
	(359.18,230.33) --
	(359.18,230.34) --
	(359.22,230.34) --
	(359.22,230.35) --
	(359.30,230.35) --
	(359.30,230.36) --
	(359.31,230.36) --
	(359.31,230.38) --
	(359.33,230.38) --
	(359.33,230.39) --
	(359.36,230.39) --
	(359.36,230.40) --
	(359.37,230.40) --
	(359.37,230.41) --
	(359.41,230.41) --
	(359.41,230.42) --
	(359.51,230.42) --
	(359.51,230.43) --
	(359.55,230.43) --
	(359.55,230.44) --
	(359.59,230.44) --
	(359.59,230.46) --
	(359.65,230.46) --
	(359.65,230.47) --
	(359.73,230.47) --
	(359.73,230.47) --
	(359.79,230.47) --
	(359.79,230.49) --
	(359.85,230.49) --
	(359.85,230.51) --
	(359.87,230.51) --
	(359.87,230.51) --
	(359.99,230.51) --
	(359.99,230.52) --
	(360.05,230.52) --
	(360.05,230.54) --
	(360.08,230.54) --
	(360.08,230.54) --
	(360.13,230.54) --
	(360.13,230.57) --
	(360.22,230.57) --
	(360.22,230.57) --
	(360.23,230.57) --
	(360.23,230.59) --
	(360.31,230.59) --
	(360.31,230.60) --
	(360.33,230.60) --
	(360.33,230.61) --
	(360.42,230.61) --
	(360.42,230.62) --
	(360.54,230.62) --
	(360.54,230.63) --
	(360.57,230.63) --
	(360.57,230.64) --
	(360.61,230.64) --
	(360.61,230.65) --
	(360.64,230.65) --
	(360.64,230.66) --
	(360.65,230.66) --
	(360.65,230.67) --
	(360.71,230.67) --
	(360.71,230.68) --
	(360.76,230.68) --
	(360.76,230.69) --
	(360.82,230.69) --
	(360.82,230.70) --
	(360.82,230.70) --
	(360.82,230.71) --
	(360.85,230.71) --
	(360.85,230.72) --
	(360.89,230.72) --
	(360.89,230.73) --
	(360.91,230.73) --
	(360.91,230.74) --
	(360.97,230.74) --
	(360.97,230.75) --
	(361.07,230.75) --
	(361.07,230.75) --
	(361.15,230.75) --
	(361.15,230.76) --
	(361.23,230.76) --
	(361.23,230.77) --
	(361.26,230.77) --
	(361.26,230.80) --
	(361.30,230.80) --
	(361.30,230.81) --
	(361.35,230.81) --
	(361.35,230.82) --
	(361.38,230.82) --
	(361.38,230.83) --
	(361.39,230.83) --
	(361.39,230.84) --
	(361.43,230.84) --
	(361.43,230.84) --
	(361.46,230.84) --
	(361.46,230.86) --
	(361.48,230.86) --
	(361.48,230.87) --
	(361.55,230.87) --
	(361.55,230.88) --
	(361.56,230.88) --
	(361.56,230.89) --
	(361.63,230.89) --
	(361.63,230.90) --
	(361.67,230.90) --
	(361.67,230.91) --
	(361.74,230.91) --
	(361.74,230.92) --
	(361.74,230.92) --
	(361.74,230.94) --
	(361.79,230.94) --
	(361.79,230.95) --
	(361.80,230.95) --
	(361.80,230.97) --
	(361.84,230.97) --
	(361.84,230.98) --
	(361.95,230.98) --
	(361.95,230.99) --
	(362.01,230.99) --
	(362.01,231.00) --
	(362.07,231.00) --
	(362.07,231.01) --
	(362.12,231.01) --
	(362.12,231.03) --
	(362.12,231.03) --
	(362.12,231.05) --
	(362.18,231.05) --
	(362.18,231.06) --
	(362.20,231.06) --
	(362.20,231.07) --
	(362.25,231.07) --
	(362.25,231.08) --
	(362.28,231.08) --
	(362.28,231.09) --
	(362.30,231.09) --
	(362.30,231.10) --
	(362.37,231.10) --
	(362.37,231.11) --
	(362.41,231.11) --
	(362.41,231.12) --
	(362.43,231.12) --
	(362.43,231.13) --
	(362.44,231.13) --
	(362.44,231.14) --
	(362.48,231.14) --
	(362.48,231.15) --
	(362.50,231.15) --
	(362.50,231.16) --
	(362.55,231.16) --
	(362.55,231.17) --
	(362.60,231.17) --
	(362.60,231.18) --
	(362.66,231.18) --
	(362.66,231.18) --
	(362.68,231.18) --
	(362.68,231.19) --
	(362.73,231.19) --
	(362.73,231.20) --
	(362.74,231.20) --
	(362.74,231.23) --
	(362.81,231.23) --
	(362.81,231.24) --
	(362.82,231.24) --
	(362.82,231.25) --
	(362.86,231.25) --
	(362.86,231.26) --
	(362.91,231.26) --
	(362.91,231.27) --
	(362.93,231.27) --
	(362.93,231.28) --
	(362.95,231.28) --
	(362.95,231.29) --
	(363.01,231.29) --
	(363.01,231.31) --
	(363.06,231.31) --
	(363.06,231.32) --
	(363.10,231.32) --
	(363.10,231.33) --
	(363.17,231.33) --
	(363.17,231.34) --
	(363.19,231.34) --
	(363.19,231.35) --
	(363.25,231.35) --
	(363.25,231.36) --
	(363.28,231.36) --
	(363.28,231.37) --
	(363.32,231.37) --
	(363.32,231.38) --
	(363.36,231.38) --
	(363.36,231.40) --
	(363.38,231.40) --
	(363.38,231.41) --
	(363.41,231.41) --
	(363.41,231.43) --
	(363.43,231.43) --
	(363.43,231.44) --
	(363.44,231.44) --
	(363.44,231.45) --
	(363.47,231.45) --
	(363.47,231.47) --
	(363.52,231.47) --
	(363.52,231.48) --
	(363.55,231.48) --
	(363.55,231.49) --
	(363.59,231.49) --
	(363.59,231.50) --
	(363.61,231.50) --
	(363.61,231.51) --
	(363.66,231.51) --
	(363.66,231.51) --
	(363.71,231.51) --
	(363.71,231.52) --
	(363.73,231.52) --
	(363.73,231.53) --
	(363.77,231.53) --
	(363.77,231.54) --
	(363.78,231.54) --
	(363.78,231.56) --
	(363.86,231.56) --
	(363.86,231.57) --
	(363.86,231.57) --
	(363.86,231.58) --
	(363.89,231.58) --
	(363.89,231.59) --
	(363.91,231.59) --
	(363.91,231.60) --
	(363.97,231.60) --
	(363.97,231.61) --
	(363.99,231.61) --
	(363.99,231.62) --
	(364.03,231.62) --
	(364.03,231.63) --
	(364.04,231.63) --
	(364.04,231.64) --
	(364.10,231.64) --
	(364.10,231.66) --
	(364.12,231.66) --
	(364.12,231.67) --
	(364.18,231.67) --
	(364.18,231.68) --
	(364.19,231.68) --
	(364.19,231.69) --
	(364.20,231.69) --
	(364.20,231.70) --
	(364.26,231.70) --
	(364.26,231.71) --
	(364.30,231.71) --
	(364.30,231.72) --
	(364.32,231.72) --
	(364.32,231.73) --
	(364.35,231.73) --
	(364.35,231.74) --
	(364.36,231.74) --
	(364.36,231.75) --
	(364.38,231.75) --
	(364.38,231.75) --
	(364.41,231.75) --
	(364.41,231.76) --
	(364.41,231.76) --
	(364.41,231.78) --
	(364.43,231.78) --
	(364.43,231.79) --
	(364.49,231.79) --
	(364.49,231.80) --
	(364.50,231.80) --
	(364.50,231.81) --
	(364.53,231.81) --
	(364.53,231.82) --
	(364.61,231.82) --
	(364.61,231.83) --
	(364.64,231.83) --
	(364.64,231.84) --
	(364.69,231.84) --
	(364.69,231.85) --
	(364.75,231.85) --
	(364.75,231.86) --
	(364.78,231.86) --
	(364.78,231.87) --
	(364.80,231.87) --
	(364.80,231.89) --
	(364.83,231.89) --
	(364.83,231.89) --
	(364.84,231.89) --
	(364.84,231.90) --
	(364.88,231.90) --
	(364.88,231.91) --
	(364.90,231.91) --
	(364.90,231.93) --
	(364.93,231.93) --
	(364.93,231.94) --
	(364.95,231.94) --
	(364.95,231.95) --
	(364.95,231.95) --
	(364.95,231.96) --
	(364.97,231.96) --
	(364.97,231.97) --
	(365.05,231.97) --
	(365.05,231.98) --
	(365.08,231.98) --
	(365.08,231.99) --
	(365.10,231.99) --
	(365.10,232.00) --
	(365.15,232.00) --
	(365.15,232.01) --
	(365.17,232.01) --
	(365.17,232.02) --
	(365.21,232.02) --
	(365.21,232.03) --
	(365.22,232.03) --
	(365.22,232.04) --
	(365.30,232.04) --
	(365.30,232.05) --
	(365.34,232.05) --
	(365.34,232.06) --
	(365.38,232.06) --
	(365.38,232.07) --
	(365.40,232.07) --
	(365.40,232.08) --
	(365.42,232.08) --
	(365.42,232.09) --
	(365.46,232.09) --
	(365.46,232.10) --
	(365.47,232.10) --
	(365.47,232.11) --
	(365.48,232.11) --
	(365.48,232.12) --
	(365.54,232.12) --
	(365.54,232.13) --
	(365.59,232.13) --
	(365.59,232.14) --
	(365.62,232.14) --
	(365.62,232.15) --
	(365.66,232.15) --
	(365.66,232.16) --
	(365.69,232.16) --
	(365.69,232.16) --
	(365.71,232.16) --
	(365.71,232.19) --
	(365.73,232.19) --
	(365.73,232.20) --
	(365.79,232.20) --
	(365.79,232.21) --
	(365.84,232.21) --
	(365.84,232.23) --
	(365.90,232.23) --
	(365.90,232.24) --
	(365.92,232.24) --
	(365.92,232.25) --
	(365.97,232.25) --
	(365.97,232.25) --
	(366.02,232.25) --
	(366.02,232.27) --
	(366.03,232.27) --
	(366.03,232.28) --
	(366.07,232.28) --
	(366.07,232.29) --
	(366.12,232.29) --
	(366.12,232.30) --
	(366.14,232.30) --
	(366.14,232.31) --
	(366.17,232.31) --
	(366.17,232.32) --
	(366.19,232.32) --
	(366.19,232.34) --
	(366.29,232.34) --
	(366.29,232.35) --
	(366.29,232.35) --
	(366.29,232.37) --
	(366.30,232.37) --
	(366.30,232.38) --
	(366.31,232.38) --
	(366.31,232.39) --
	(366.34,232.39) --
	(366.34,232.40) --
	(366.37,232.40) --
	(366.37,232.41) --
	(366.39,232.41) --
	(366.39,232.42) --
	(366.40,232.42) --
	(366.40,232.43) --
	(366.47,232.43) --
	(366.47,232.45) --
	(366.47,232.45) --
	(366.47,232.46) --
	(366.51,232.46) --
	(366.51,232.47) --
	(366.53,232.47) --
	(366.53,232.48) --
	(366.55,232.48) --
	(366.55,232.50) --
	(366.56,232.50) --
	(366.56,232.51) --
	(366.58,232.51) --
	(366.58,232.52) --
	(366.60,232.52) --
	(366.60,232.53) --
	(366.63,232.53) --
	(366.63,232.54) --
	(366.66,232.54) --
	(366.66,232.55) --
	(366.72,232.55) --
	(366.72,232.56) --
	(366.76,232.56) --
	(366.76,232.57) --
	(366.77,232.57) --
	(366.77,232.58) --
	(366.80,232.58) --
	(366.80,232.59) --
	(366.83,232.59) --
	(366.83,232.60) --
	(366.86,232.60) --
	(366.86,232.61) --
	(366.88,232.61) --
	(366.88,232.62) --
	(366.91,232.62) --
	(366.91,232.63) --
	(366.93,232.63) --
	(366.93,232.63) --
	(367.03,232.63) --
	(367.03,232.65) --
	(367.06,232.65) --
	(367.06,232.66) --
	(367.07,232.66) --
	(367.07,232.67) --
	(367.11,232.67) --
	(367.11,232.68) --
	(367.15,232.68) --
	(367.15,232.70) --
	(367.16,232.70) --
	(367.16,232.71) --
	(367.18,232.71) --
	(367.18,232.72) --
	(367.23,232.72) --
	(367.23,232.72) --
	(367.24,232.72) --
	(367.24,232.73) --
	(367.27,232.73) --
	(367.27,232.74) --
	(367.28,232.74) --
	(367.28,232.75) --
	(367.31,232.75) --
	(367.31,232.76) --
	(367.34,232.76) --
	(367.34,232.77) --
	(367.35,232.77) --
	(367.35,232.79) --
	(367.40,232.79) --
	(367.40,232.80) --
	(367.46,232.80) --
	(367.46,232.81) --
	(367.51,232.81) --
	(367.51,232.82) --
	(367.54,232.82) --
	(367.54,232.83) --
	(367.56,232.83) --
	(367.56,232.84) --
	(367.59,232.84) --
	(367.59,232.86) --
	(367.62,232.86) --
	(367.62,232.87) --
	(367.64,232.87) --
	(367.64,232.88) --
	(367.67,232.88) --
	(367.67,232.89) --
	(367.69,232.89) --
	(367.69,232.90) --
	(367.74,232.90) --
	(367.74,232.91) --
	(367.76,232.91) --
	(367.76,232.92) --
	(367.80,232.92) --
	(367.80,232.94) --
	(367.83,232.94) --
	(367.83,232.95) --
	(367.84,232.95) --
	(367.84,232.97) --
	(367.87,232.97) --
	(367.87,232.98) --
	(367.89,232.98) --
	(367.89,232.99) --
	(367.92,232.99) --
	(367.92,233.00) --
	(367.96,233.00) --
	(367.96,233.01) --
	(367.98,233.01) --
	(367.98,233.02) --
	(368.03,233.02) --
	(368.03,233.03) --
	(368.04,233.03) --
	(368.04,233.04) --
	(368.06,233.04) --
	(368.06,233.05) --
	(368.07,233.05) --
	(368.07,233.06) --
	(368.11,233.06) --
	(368.11,233.07) --
	(368.13,233.07) --
	(368.13,233.09) --
	(368.15,233.09) --
	(368.15,233.10) --
	(368.18,233.10) --
	(368.18,233.11) --
	(368.20,233.11) --
	(368.20,233.12) --
	(368.23,233.12) --
	(368.23,233.13) --
	(368.28,233.13) --
	(368.28,233.14) --
	(368.30,233.14) --
	(368.30,233.15) --
	(368.34,233.15) --
	(368.34,233.15) --
	(368.38,233.15) --
	(368.38,233.17) --
	(368.41,233.17) --
	(368.41,233.18) --
	(368.46,233.18) --
	(368.46,233.19) --
	(368.48,233.19) --
	(368.48,233.20) --
	(368.52,233.20) --
	(368.52,233.21) --
	(368.54,233.21) --
	(368.54,233.22) --
	(368.55,233.22) --
	(368.55,233.23) --
	(368.55,233.23) --
	(368.55,233.24) --
	(368.59,233.24) --
	(368.59,233.25) --
	(368.60,233.25) --
	(368.60,233.26) --
	(368.64,233.26) --
	(368.64,233.27) --
	(368.67,233.27) --
	(368.67,233.28) --
	(368.72,233.28) --
	(368.72,233.29) --
	(368.76,233.29) --
	(368.76,233.30) --
	(368.80,233.30) --
	(368.80,233.31) --
	(368.87,233.31) --
	(368.87,233.32) --
	(368.92,233.32) --
	(368.92,233.33) --
	(368.94,233.33) --
	(368.94,233.34) --
	(368.96,233.34) --
	(368.96,233.35) --
	(368.98,233.35) --
	(368.98,233.36) --
	(369.01,233.36) --
	(369.01,233.36) --
	(369.02,233.36) --
	(369.02,233.37) --
	(369.04,233.37) --
	(369.04,233.39) --
	(369.06,233.39) --
	(369.06,233.40) --
	(369.11,233.40) --
	(369.11,233.42) --
	(369.19,233.42) --
	(369.19,233.42) --
	(369.21,233.42) --
	(369.21,233.43) --
	(369.23,233.43) --
	(369.23,233.44) --
	(369.25,233.44) --
	(369.25,233.45) --
	(369.27,233.45) --
	(369.27,233.47) --
	(369.30,233.47) --
	(369.30,233.48) --
	(369.30,233.48) --
	(369.30,233.49) --
	(369.34,233.49) --
	(369.34,233.52) --
	(369.35,233.52) --
	(369.35,233.54) --
	(369.37,233.54) --
	(369.37,233.55) --
	(369.40,233.55) --
	(369.40,233.56) --
	(369.40,233.56) --
	(369.40,233.57) --
	(369.42,233.57) --
	(369.42,233.58) --
	(369.48,233.58) --
	(369.48,233.59) --
	(369.51,233.59) --
	(369.51,233.61) --
	(369.56,233.61) --
	(369.56,233.61) --
	(369.59,233.61) --
	(369.59,233.62) --
	(369.60,233.62) --
	(369.60,233.63) --
	(369.62,233.63) --
	(369.62,233.64) --
	(369.65,233.64) --
	(369.65,233.69) --
	(369.67,233.69) --
	(369.67,233.71) --
	(369.68,233.71) --
	(369.68,233.72) --
	(369.71,233.72) --
	(369.71,233.73) --
	(369.74,233.73) --
	(369.74,233.74) --
	(369.76,233.74) --
	(369.76,233.75) --
	(369.81,233.75) --
	(369.81,233.76) --
	(369.84,233.76) --
	(369.84,233.76) --
	(369.86,233.76) --
	(369.86,233.77) --
	(369.89,233.77) --
	(369.89,233.79) --
	(369.90,233.79) --
	(369.90,233.80) --
	(369.92,233.80) --
	(369.92,233.81) --
	(369.94,233.81) --
	(369.94,233.82) --
	(369.94,233.82) --
	(369.94,233.84) --
	(369.97,233.84) --
	(369.97,233.85) --
	(370.00,233.85) --
	(370.00,233.86) --
	(370.01,233.86) --
	(370.01,233.88) --
	(370.07,233.88) --
	(370.07,233.89) --
	(370.07,233.89) --
	(370.07,233.91) --
	(370.09,233.91) --
	(370.09,233.92) --
	(370.14,233.92) --
	(370.14,233.93) --
	(370.18,233.93) --
	(370.18,233.94) --
	(370.21,233.94) --
	(370.21,233.95) --
	(370.22,233.95) --
	(370.22,233.97) --
	(370.28,233.97) --
	(370.28,233.98) --
	(370.30,233.98) --
	(370.30,233.99) --
	(370.36,233.99) --
	(370.36,234.00) --
	(370.37,234.00) --
	(370.37,234.01) --
	(370.39,234.01) --
	(370.39,234.02) --
	(370.41,234.02) --
	(370.41,234.03) --
	(370.42,234.03) --
	(370.42,234.04) --
	(370.43,234.04) --
	(370.43,234.05) --
	(370.43,234.05) --
	(370.43,234.06) --
	(370.45,234.06) --
	(370.45,234.06) --
	(370.49,234.06) --
	(370.49,234.07) --
	(370.49,234.07) --
	(370.49,234.08) --
	(370.51,234.08) --
	(370.51,234.09) --
	(370.52,234.09) --
	(370.52,234.11) --
	(370.58,234.11) --
	(370.58,234.12) --
	(370.62,234.12) --
	(370.62,234.14) --
	(370.64,234.14) --
	(370.64,234.16) --
	(370.68,234.16) --
	(370.68,234.17) --
	(370.70,234.17) --
	(370.70,234.18) --
	(370.71,234.18) --
	(370.71,234.19) --
	(370.73,234.19) --
	(370.73,234.20) --
	(370.76,234.20) --
	(370.76,234.21) --
	(370.79,234.21) --
	(370.79,234.23) --
	(370.82,234.23) --
	(370.82,234.24) --
	(370.83,234.24) --
	(370.83,234.26) --
	(370.83,234.26) --
	(370.83,234.27) --
	(370.84,234.27) --
	(370.84,234.28) --
	(370.88,234.28) --
	(370.88,234.29) --
	(370.89,234.29) --
	(370.89,234.30) --
	(370.90,234.30) --
	(370.90,234.31) --
	(370.94,234.31) --
	(370.94,234.33) --
	(370.99,234.33) --
	(370.99,234.34) --
	(371.01,234.34) --
	(371.01,234.36) --
	(371.03,234.36) --
	(371.03,234.37) --
	(371.06,234.37) --
	(371.06,234.38) --
	(371.09,234.38) --
	(371.09,234.39) --
	(371.10,234.39) --
	(371.10,234.40) --
	(371.14,234.40) --
	(371.14,234.41) --
	(371.15,234.41) --
	(371.15,234.43) --
	(371.16,234.43) --
	(371.16,234.44) --
	(371.20,234.44) --
	(371.20,234.45) --
	(371.24,234.45) --
	(371.24,234.47) --
	(371.25,234.47) --
	(371.25,234.48) --
	(371.27,234.48) --
	(371.27,234.50) --
	(371.28,234.50) --
	(371.28,234.50) --
	(371.30,234.50) --
	(371.30,234.51) --
	(371.33,234.51) --
	(371.33,234.54) --
	(371.37,234.54) --
	(371.37,234.55) --
	(371.39,234.55) --
	(371.39,234.56) --
	(371.42,234.56) --
	(371.42,234.57) --
	(371.42,234.57) --
	(371.42,234.58) --
	(371.44,234.58) --
	(371.44,234.60) --
	(371.45,234.60) --
	(371.45,234.61) --
	(371.49,234.61) --
	(371.49,234.62) --
	(371.52,234.62) --
	(371.52,234.63) --
	(371.55,234.63) --
	(371.55,234.64) --
	(371.58,234.64) --
	(371.58,234.65) --
	(371.60,234.65) --
	(371.60,234.66) --
	(371.64,234.66) --
	(371.64,234.67) --
	(371.65,234.67) --
	(371.65,234.68) --
	(371.67,234.68) --
	(371.67,234.69) --
	(371.71,234.69) --
	(371.71,234.70) --
	(371.72,234.70) --
	(371.72,234.71) --
	(371.77,234.71) --
	(371.77,234.72) --
	(371.80,234.72) --
	(371.80,234.73) --
	(371.82,234.73) --
	(371.82,234.74) --
	(371.85,234.74) --
	(371.85,234.75) --
	(371.89,234.75) --
	(371.89,234.76) --
	(371.91,234.76) --
	(371.91,234.77) --
	(371.92,234.77) --
	(371.92,234.78) --
	(371.96,234.78) --
	(371.96,234.79) --
	(371.97,234.79) --
	(371.97,234.80) --
	(371.98,234.80) --
	(371.98,234.81) --
	(372.00,234.81) --
	(372.00,234.82) --
	(372.03,234.82) --
	(372.03,234.83) --
	(372.03,234.83) --
	(372.03,234.84) --
	(372.06,234.84) --
	(372.06,234.85) --
	(372.08,234.85) --
	(372.08,234.86) --
	(372.10,234.86) --
	(372.10,234.88) --
	(372.12,234.88) --
	(372.12,234.88) --
	(372.15,234.88) --
	(372.15,234.90) --
	(372.20,234.90) --
	(372.20,234.91) --
	(372.21,234.91) --
	(372.21,234.92) --
	(372.23,234.92) --
	(372.23,234.93) --
	(372.26,234.93) --
	(372.26,234.94) --
	(372.28,234.94) --
	(372.28,234.95) --
	(372.30,234.95) --
	(372.30,234.96) --
	(372.31,234.96) --
	(372.31,234.97) --
	(372.32,234.97) --
	(372.32,234.98) --
	(372.33,234.98) --
	(372.33,235.00) --
	(372.33,235.00) --
	(372.33,235.00) --
	(372.38,235.00) --
	(372.38,235.02) --
	(372.38,235.02) --
	(372.38,235.03) --
	(372.40,235.03) --
	(372.40,235.04) --
	(372.43,235.04) --
	(372.43,235.05) --
	(372.47,235.05) --
	(372.47,235.05) --
	(372.49,235.05) --
	(372.49,235.07) --
	(372.52,235.07) --
	(372.52,235.08) --
	(372.53,235.08) --
	(372.53,235.09) --
	(372.54,235.09) --
	(372.54,235.10) --
	(372.57,235.10) --
	(372.57,235.11) --
	(372.60,235.11) --
	(372.60,235.11) --
	(372.62,235.11) --
	(372.62,235.12) --
	(372.64,235.12) --
	(372.64,235.13) --
	(372.70,235.13) --
	(372.70,235.14) --
	(372.77,235.14) --
	(372.77,235.15) --
	(372.78,235.15) --
	(372.78,235.16) --
	(372.85,235.16) --
	(372.85,235.17) --
	(372.85,235.17) --
	(372.85,235.18) --
	(372.88,235.18) --
	(372.88,235.19) --
	(372.90,235.19) --
	(372.90,235.20) --
	(372.92,235.20) --
	(372.92,235.21) --
	(372.92,235.21) --
	(372.92,235.23) --
	(372.98,235.23) --
	(372.98,235.24) --
	(373.00,235.24) --
	(373.00,235.25) --
	(373.01,235.25) --
	(373.01,235.27) --
	(373.01,235.27) --
	(373.01,235.28) --
	(373.04,235.28) --
	(373.04,235.29) --
	(373.07,235.29) --
	(373.07,235.30) --
	(373.08,235.30) --
	(373.08,235.31) --
	(373.10,235.31) --
	(373.10,235.32) --
	(373.14,235.32) --
	(373.14,235.34) --
	(373.15,235.34) --
	(373.15,235.35) --
	(373.18,235.35) --
	(373.18,235.36) --
	(373.19,235.36) --
	(373.19,235.37) --
	(373.24,235.37) --
	(373.24,235.37) --
	(373.26,235.37) --
	(373.26,235.39) --
	(373.29,235.39) --
	(373.29,235.40) --
	(373.30,235.40) --
	(373.30,235.42) --
	(373.32,235.42) --
	(373.32,235.43) --
	(373.35,235.43) --
	(373.35,235.44) --
	(373.38,235.44) --
	(373.38,235.45) --
	(373.38,235.45) --
	(373.38,235.46) --
	(373.42,235.46) --
	(373.42,235.48) --
	(373.44,235.48) --
	(373.44,235.49) --
	(373.45,235.49) --
	(373.45,235.50) --
	(373.46,235.50) --
	(373.46,235.51) --
	(373.49,235.51) --
	(373.49,235.52) --
	(373.49,235.52) --
	(373.49,235.53) --
	(373.52,235.53) --
	(373.52,235.54) --
	(373.54,235.54) --
	(373.54,235.55) --
	(373.56,235.55) --
	(373.56,235.56) --
	(373.58,235.56) --
	(373.58,235.58) --
	(373.62,235.58) --
	(373.62,235.59) --
	(373.66,235.59) --
	(373.66,235.60) --
	(373.68,235.60) --
	(373.68,235.61) --
	(373.70,235.61) --
	(373.70,235.62) --
	(373.73,235.62) --
	(373.73,235.63) --
	(373.73,235.63) --
	(373.73,235.64) --
	(373.76,235.64) --
	(373.76,235.65) --
	(373.79,235.65) --
	(373.79,235.66) --
	(373.81,235.66) --
	(373.81,235.67) --
	(373.83,235.67) --
	(373.83,235.68) --
	(373.85,235.68) --
	(373.85,235.69) --
	(373.88,235.69) --
	(373.88,235.71) --
	(373.89,235.71) --
	(373.89,235.72) --
	(373.92,235.72) --
	(373.92,235.73) --
	(373.96,235.73) --
	(373.96,235.74) --
	(373.98,235.74) --
	(373.98,235.75) --
	(374.01,235.75) --
	(374.01,235.76) --
	(374.01,235.76) --
	(374.01,235.77) --
	(374.02,235.77) --
	(374.02,235.78) --
	(374.04,235.78) --
	(374.04,235.79) --
	(374.05,235.79) --
	(374.05,235.80) --
	(374.05,235.80) --
	(374.05,235.81) --
	(374.06,235.81) --
	(374.06,235.82) --
	(374.07,235.82) --
	(374.07,235.84) --
	(374.09,235.84) --
	(374.09,235.84) --
	(374.09,235.84) --
	(374.09,235.85) --
	(374.11,235.85) --
	(374.11,235.87) --
	(374.13,235.87) --
	(374.13,235.88) --
	(374.14,235.88) --
	(374.14,235.89) --
	(374.15,235.89) --
	(374.15,235.90) --
	(374.18,235.90) --
	(374.18,235.91) --
	(374.22,235.91) --
	(374.22,235.92) --
	(374.24,235.92) --
	(374.24,235.93) --
	(374.27,235.93) --
	(374.27,235.94) --
	(374.28,235.94) --
	(374.28,235.95) --
	(374.31,235.95) --
	(374.31,235.96) --
	(374.31,235.96) --
	(374.31,235.97) --
	(374.33,235.97) --
	(374.33,235.98) --
	(374.35,235.98) --
	(374.35,235.99) --
	(374.38,235.99) --
	(374.38,236.00) --
	(374.39,236.00) --
	(374.39,236.02) --
	(374.41,236.02) --
	(374.41,236.03) --
	(374.42,236.03) --
	(374.42,236.04) --
	(374.44,236.04) --
	(374.44,236.05) --
	(374.44,236.05) --
	(374.44,236.07) --
	(374.49,236.07) --
	(374.49,236.08) --
	(374.52,236.08) --
	(374.52,236.09) --
	(374.53,236.09) --
	(374.53,236.10) --
	(374.53,236.10) --
	(374.53,236.11) --
	(374.53,236.11) --
	(374.53,236.12) --
	(374.57,236.12) --
	(374.57,236.14) --
	(374.61,236.14) --
	(374.61,236.15) --
	(374.62,236.15) --
	(374.62,236.16) --
	(374.63,236.16) --
	(374.63,236.17) --
	(374.67,236.17) --
	(374.67,236.18) --
	(374.69,236.18) --
	(374.69,236.19) --
	(374.74,236.19) --
	(374.74,236.20) --
	(374.74,236.20) --
	(374.74,236.22) --
	(374.75,236.22) --
	(374.75,236.23) --
	(374.76,236.23) --
	(374.76,236.24) --
	(374.78,236.24) --
	(374.78,236.25) --
	(374.79,236.25) --
	(374.79,236.26) --
	(374.80,236.26) --
	(374.80,236.27) --
	(374.82,236.27) --
	(374.82,236.28) --
	(374.85,236.28) --
	(374.85,236.29) --
	(374.87,236.29) --
	(374.87,236.31) --
	(374.91,236.31) --
	(374.91,236.32) --
	(374.92,236.32) --
	(374.92,236.33) --
	(374.97,236.33) --
	(374.97,236.34) --
	(375.02,236.34) --
	(375.02,236.36) --
	(375.04,236.36) --
	(375.04,236.37) --
	(375.06,236.37) --
	(375.06,236.38) --
	(375.07,236.38) --
	(375.07,236.39) --
	(375.09,236.39) --
	(375.09,236.40) --
	(375.11,236.40) --
	(375.11,236.41) --
	(375.13,236.41) --
	(375.13,236.42) --
	(375.14,236.42) --
	(375.14,236.43) --
	(375.19,236.43) --
	(375.19,236.44) --
	(375.19,236.44) --
	(375.19,236.45) --
	(375.23,236.45) --
	(375.23,236.46) --
	(375.25,236.46) --
	(375.25,236.47) --
	(375.26,236.47) --
	(375.26,236.48) --
	(375.31,236.48) --
	(375.31,236.49) --
	(375.33,236.49) --
	(375.33,236.50) --
	(375.35,236.50) --
	(375.35,236.51) --
	(375.38,236.51) --
	(375.38,236.52) --
	(375.42,236.52) --
	(375.42,236.54) --
	(375.42,236.54) --
	(375.42,236.55) --
	(375.43,236.55) --
	(375.43,236.56) --
	(375.46,236.56) --
	(375.46,236.57) --
	(375.48,236.57) --
	(375.48,236.59) --
	(375.52,236.59) --
	(375.52,236.60) --
	(375.52,236.60) --
	(375.52,236.61) --
	(375.54,236.61) --
	(375.54,236.62) --
	(375.56,236.62) --
	(375.56,236.63) --
	(375.57,236.63) --
	(375.57,236.64) --
	(375.57,236.64) --
	(375.57,236.66) --
	(375.59,236.66) --
	(375.59,236.67) --
	(375.63,236.67) --
	(375.63,236.68) --
	(375.65,236.68) --
	(375.65,236.69) --
	(375.67,236.69) --
	(375.67,236.70) --
	(375.71,236.70) --
	(375.71,236.71) --
	(375.73,236.71) --
	(375.73,236.73) --
	(375.74,236.73) --
	(375.74,236.74) --
	(375.74,236.74) --
	(375.74,236.75) --
	(375.75,236.75) --
	(375.75,236.76) --
	(375.79,236.76) --
	(375.79,236.78) --
	(375.83,236.78) --
	(375.83,236.79) --
	(375.86,236.79) --
	(375.86,236.80) --
	(375.88,236.80) --
	(375.88,236.80) --
	(375.91,236.80) --
	(375.91,236.82) --
	(375.93,236.82) --
	(375.93,236.83) --
	(375.95,236.83) --
	(375.95,236.84) --
	(375.98,236.84) --
	(375.98,236.85) --
	(375.99,236.85) --
	(375.99,236.86) --
	(376.00,236.86) --
	(376.00,236.87) --
	(376.03,236.87) --
	(376.03,236.87) --
	(376.06,236.87) --
	(376.06,236.90) --
	(376.09,236.90) --
	(376.09,236.91) --
	(376.11,236.91) --
	(376.11,236.93) --
	(376.15,236.93) --
	(376.15,236.93) --
	(376.15,236.93) --
	(376.15,236.94) --
	(376.18,236.94) --
	(376.18,236.95) --
	(376.20,236.95) --
	(376.20,236.97) --
	(376.23,236.97) --
	(376.23,236.98) --
	(376.28,236.98) --
	(376.28,236.99) --
	(376.30,236.99) --
	(376.30,237.00) --
	(376.32,237.00) --
	(376.32,237.00) --
	(376.33,237.00) --
	(376.33,237.02) --
	(376.35,237.02) --
	(376.35,237.03) --
	(376.36,237.03) --
	(376.36,237.04) --
	(376.38,237.04) --
	(376.38,237.05) --
	(376.39,237.05) --
	(376.39,237.06) --
	(376.41,237.06) --
	(376.41,237.07) --
	(376.46,237.07) --
	(376.46,237.09) --
	(376.48,237.09) --
	(376.48,237.09) --
	(376.52,237.09) --
	(376.52,237.11) --
	(376.53,237.11) --
	(376.53,237.11) --
	(376.54,237.11) --
	(376.54,237.12) --
	(376.59,237.12) --
	(376.59,237.13) --
	(376.61,237.13) --
	(376.61,237.14) --
	(376.63,237.14) --
	(376.63,237.15) --
	(376.64,237.15) --
	(376.64,237.16) --
	(376.69,237.16) --
	(376.69,237.17) --
	(376.69,237.17) --
	(376.69,237.18) --
	(376.72,237.18) --
	(376.72,237.19) --
	(376.75,237.19) --
	(376.75,237.20) --
	(376.78,237.20) --
	(376.78,237.21) --
	(376.79,237.21) --
	(376.79,237.22) --
	(376.82,237.22) --
	(376.82,237.23) --
	(376.83,237.23) --
	(376.83,237.24) --
	(376.86,237.24) --
	(376.86,237.26) --
	(376.87,237.26) --
	(376.87,237.27) --
	(376.89,237.27) --
	(376.89,237.28) --
	(376.93,237.28) --
	(376.93,237.29) --
	(376.94,237.29) --
	(376.94,237.30) --
	(376.98,237.30) --
	(376.98,237.31) --
	(376.99,237.31) --
	(376.99,237.32) --
	(377.03,237.32) --
	(377.03,237.33) --
	(377.05,237.33) --
	(377.05,237.35) --
	(377.11,237.35) --
	(377.11,237.36) --
	(377.13,237.36) --
	(377.13,237.36) --
	(377.15,237.36) --
	(377.15,237.38) --
	(377.16,237.38) --
	(377.16,237.40) --
	(377.16,237.40) --
	(377.16,237.41) --
	(377.18,237.41) --
	(377.18,237.42) --
	(377.20,237.42) --
	(377.20,237.43) --
	(377.21,237.43) --
	(377.21,237.44) --
	(377.23,237.44) --
	(377.23,237.45) --
	(377.24,237.45) --
	(377.24,237.46) --
	(377.25,237.46) --
	(377.25,237.47) --
	(377.26,237.47) --
	(377.26,237.48) --
	(377.33,237.48) --
	(377.33,237.49) --
	(377.34,237.49) --
	(377.34,237.50) --
	(377.35,237.50) --
	(377.35,237.51) --
	(377.37,237.51) --
	(377.37,237.52) --
	(377.38,237.52) --
	(377.38,237.53) --
	(377.42,237.53) --
	(377.42,237.54) --
	(377.46,237.54) --
	(377.46,237.55) --
	(377.49,237.55) --
	(377.49,237.56) --
	(377.51,237.56) --
	(377.51,237.57) --
	(377.54,237.57) --
	(377.54,237.58) --
	(377.56,237.58) --
	(377.56,237.60) --
	(377.58,237.60) --
	(377.58,237.61) --
	(377.60,237.61) --
	(377.60,237.63) --
	(377.62,237.63) --
	(377.62,237.64) --
	(377.63,237.64) --
	(377.63,237.65) --
	(377.65,237.65) --
	(377.65,237.66) --
	(377.70,237.66) --
	(377.70,237.67) --
	(377.72,237.67) --
	(377.72,237.68) --
	(377.73,237.68) --
	(377.73,237.70) --
	(377.74,237.70) --
	(377.74,237.72) --
	(377.76,237.72) --
	(377.76,237.73) --
	(377.78,237.73) --
	(377.78,237.74) --
	(377.80,237.74) --
	(377.80,237.75) --
	(377.81,237.75) --
	(377.81,237.76) --
	(377.83,237.76) --
	(377.83,237.77) --
	(377.85,237.77) --
	(377.85,237.78) --
	(377.88,237.78) --
	(377.88,237.79) --
	(377.92,237.79) --
	(377.92,237.80) --
	(377.95,237.80) --
	(377.95,237.81) --
	(377.98,237.81) --
	(377.98,237.82) --
	(378.01,237.82) --
	(378.01,237.83) --
	(378.02,237.83) --
	(378.02,237.85) --
	(378.06,237.85) --
	(378.06,237.86) --
	(378.08,237.86) --
	(378.08,237.87) --
	(378.09,237.87) --
	(378.09,237.88) --
	(378.10,237.88) --
	(378.10,237.90) --
	(378.11,237.90) --
	(378.11,237.90) --
	(378.12,237.90) --
	(378.12,237.91) --
	(378.13,237.91) --
	(378.13,237.92) --
	(378.13,237.92) --
	(378.13,237.94) --
	(378.17,237.94) --
	(378.17,237.95) --
	(378.18,237.95) --
	(378.18,237.96) --
	(378.19,237.96) --
	(378.19,237.97) --
	(378.21,237.97) --
	(378.21,237.98) --
	(378.22,237.98) --
	(378.22,237.99) --
	(378.26,237.99) --
	(378.26,238.01) --
	(378.27,238.01) --
	(378.27,238.02) --
	(378.29,238.02) --
	(378.29,238.03) --
	(378.33,238.03) --
	(378.33,238.04) --
	(378.35,238.04) --
	(378.35,238.05) --
	(378.38,238.05) --
	(378.38,238.06) --
	(378.40,238.06) --
	(378.40,238.07) --
	(378.42,238.07) --
	(378.42,238.08) --
	(378.43,238.08) --
	(378.43,238.09) --
	(378.46,238.09) --
	(378.46,238.10) --
	(378.47,238.10) --
	(378.47,238.11) --
	(378.50,238.11) --
	(378.50,238.12) --
	(378.53,238.12) --
	(378.53,238.13) --
	(378.56,238.13) --
	(378.56,238.14) --
	(378.58,238.14) --
	(378.58,238.15) --
	(378.61,238.15) --
	(378.61,238.16) --
	(378.62,238.16) --
	(378.62,238.18) --
	(378.63,238.18) --
	(378.63,238.19) --
	(378.64,238.19) --
	(378.64,238.20) --
	(378.66,238.20) --
	(378.66,238.21) --
	(378.69,238.21) --
	(378.69,238.22) --
	(378.72,238.22) --
	(378.72,238.23) --
	(378.72,238.23) --
	(378.72,238.25) --
	(378.73,238.25) --
	(378.73,238.26) --
	(378.75,238.26) --
	(378.75,238.27) --
	(378.77,238.27) --
	(378.77,238.28) --
	(378.79,238.28) --
	(378.79,238.29) --
	(378.81,238.29) --
	(378.81,238.30) --
	(378.83,238.30) --
	(378.83,238.31) --
	(378.85,238.31) --
	(378.85,238.32) --
	(378.85,238.32) --
	(378.85,238.33) --
	(378.86,238.33) --
	(378.86,238.34) --
	(378.87,238.34) --
	(378.87,238.35) --
	(378.91,238.35) --
	(378.91,238.36) --
	(378.92,238.36) --
	(378.92,238.37) --
	(378.93,238.37) --
	(378.93,238.38) --
	(378.94,238.38) --
	(378.94,238.39) --
	(378.95,238.39) --
	(378.95,238.40) --
	(378.97,238.40) --
	(378.97,238.41) --
	(378.99,238.41) --
	(378.99,238.42) --
	(379.00,238.42) --
	(379.00,238.43) --
	(379.01,238.43) --
	(379.01,238.43) --
	(379.02,238.43) --
	(379.02,238.44) --
	(379.04,238.44) --
	(379.04,238.45) --
	(379.05,238.45) --
	(379.05,238.46) --
	(379.07,238.46) --
	(379.07,238.47) --
	(379.10,238.47) --
	(379.10,238.48) --
	(379.13,238.48) --
	(379.13,238.49) --
	(379.14,238.49) --
	(379.14,238.50) --
	(379.17,238.50) --
	(379.17,238.51) --
	(379.19,238.51) --
	(379.19,238.52) --
	(379.20,238.52) --
	(379.20,238.53) --
	(379.21,238.53) --
	(379.21,238.54) --
	(379.23,238.54) --
	(379.23,238.55) --
	(379.28,238.55) --
	(379.28,238.56) --
	(379.30,238.56) --
	(379.30,238.57) --
	(379.30,238.57) --
	(379.30,238.58) --
	(379.31,238.58) --
	(379.31,238.58) --
	(379.32,238.58) --
	(379.32,238.59) --
	(379.33,238.59) --
	(379.33,238.60) --
	(379.36,238.60) --
	(379.36,238.61) --
	(379.39,238.61) --
	(379.39,238.62) --
	(379.41,238.62) --
	(379.41,238.64) --
	(379.43,238.64) --
	(379.43,238.65) --
	(379.44,238.65) --
	(379.44,238.66) --
	(379.46,238.66) --
	(379.46,238.68) --
	(379.49,238.68) --
	(379.49,238.69) --
	(379.50,238.69) --
	(379.50,238.73) --
	(379.53,238.73) --
	(379.53,238.74) --
	(379.55,238.74) --
	(379.55,238.75) --
	(379.55,238.75) --
	(379.55,238.76) --
	(379.58,238.76) --
	(379.58,238.77) --
	(379.62,238.77) --
	(379.62,238.78) --
	(379.63,238.78) --
	(379.63,238.79) --
	(379.65,238.79) --
	(379.65,238.80) --
	(379.68,238.80) --
	(379.68,238.81) --
	(379.68,238.81) --
	(379.68,238.82) --
	(379.70,238.82) --
	(379.70,238.83) --
	(379.71,238.83) --
	(379.71,238.84) --
	(379.72,238.84) --
	(379.72,238.85) --
	(379.73,238.85) --
	(379.73,238.86) --
	(379.77,238.86) --
	(379.77,238.87) --
	(379.81,238.87) --
	(379.81,238.88) --
	(379.83,238.88) --
	(379.83,238.89) --
	(379.83,238.89) --
	(379.83,238.90) --
	(379.84,238.90) --
	(379.84,238.91) --
	(379.87,238.91) --
	(379.87,238.92) --
	(379.87,238.92) --
	(379.87,238.93) --
	(379.87,238.93) --
	(379.87,238.95) --
	(379.88,238.95) --
	(379.88,238.96) --
	(379.90,238.96) --
	(379.90,238.97) --
	(379.93,238.97) --
	(379.93,238.98) --
	(379.94,238.98) --
	(379.94,238.99) --
	(379.96,238.99) --
	(379.96,239.00) --
	(380.01,239.00) --
	(380.01,239.01) --
	(380.01,239.01) --
	(380.01,239.03) --
	(380.03,239.03) --
	(380.03,239.04) --
	(380.05,239.04) --
	(380.05,239.05) --
	(380.09,239.05) --
	(380.09,239.06) --
	(380.13,239.06) --
	(380.13,239.07) --
	(380.15,239.07) --
	(380.15,239.08) --
	(380.15,239.08) --
	(380.15,239.09) --
	(380.17,239.09) --
	(380.17,239.10) --
	(380.19,239.10) --
	(380.19,239.11) --
	(380.22,239.11) --
	(380.22,239.13) --
	(380.23,239.13) --
	(380.23,239.14) --
	(380.24,239.14) --
	(380.24,239.15) --
	(380.25,239.15) --
	(380.25,239.16) --
	(380.26,239.16) --
	(380.26,239.17) --
	(380.26,239.17) --
	(380.26,239.19) --
	(380.30,239.19) --
	(380.30,239.20) --
	(380.31,239.20) --
	(380.31,239.21) --
	(380.33,239.21) --
	(380.33,239.23) --
	(380.34,239.23) --
	(380.34,239.24) --
	(380.34,239.24) --
	(380.34,239.24) --
	(380.36,239.24) --
	(380.36,239.25) --
	(380.37,239.25) --
	(380.37,239.27) --
	(380.38,239.27) --
	(380.38,239.27) --
	(380.38,239.27) --
	(380.38,239.28) --
	(380.40,239.28) --
	(380.40,239.29) --
	(380.42,239.29) --
	(380.42,239.30) --
	(380.42,239.30) --
	(380.42,239.31) --
	(380.44,239.31) --
	(380.44,239.32) --
	(380.45,239.32) --
	(380.45,239.33) --
	(380.47,239.33) --
	(380.47,239.34) --
	(380.50,239.34) --
	(380.50,239.35) --
	(380.52,239.35) --
	(380.52,239.37) --
	(380.55,239.37) --
	(380.55,239.37) --
	(380.56,239.37) --
	(380.56,239.39) --
	(380.58,239.39) --
	(380.58,239.40) --
	(380.60,239.40) --
	(380.60,239.41) --
	(380.61,239.41) --
	(380.61,239.42) --
	(380.62,239.42) --
	(380.62,239.43) --
	(380.64,239.43) --
	(380.64,239.44) --
	(380.68,239.44) --
	(380.68,239.45) --
	(380.70,239.45) --
	(380.70,239.47) --
	(380.71,239.47) --
	(380.71,239.48) --
	(380.72,239.48) --
	(380.72,239.49) --
	(380.74,239.49) --
	(380.74,239.51) --
	(380.75,239.51) --
	(380.75,239.52) --
	(380.78,239.52) --
	(380.78,239.53) --
	(380.79,239.53) --
	(380.79,239.54) --
	(380.80,239.54) --
	(380.80,239.55) --
	(380.81,239.55) --
	(380.81,239.56) --
	(380.82,239.56) --
	(380.82,239.57) --
	(380.82,239.57) --
	(380.82,239.58) --
	(380.84,239.58) --
	(380.84,239.59) --
	(380.86,239.59) --
	(380.86,239.60) --
	(380.89,239.60) --
	(380.89,239.60) --
	(380.93,239.60) --
	(380.93,239.61) --
	(380.94,239.61) --
	(380.94,239.63) --
	(380.95,239.63) --
	(380.95,239.64) --
	(380.97,239.64) --
	(380.97,239.66) --
	(381.00,239.66) --
	(381.00,239.67) --
	(381.02,239.67) --
	(381.02,239.68) --
	(381.03,239.68) --
	(381.03,239.70) --
	(381.05,239.70) --
	(381.05,239.71) --
	(381.07,239.71) --
	(381.07,239.72) --
	(381.08,239.72) --
	(381.08,239.73) --
	(381.09,239.73) --
	(381.09,239.74) --
	(381.12,239.74) --
	(381.12,239.75) --
	(381.14,239.75) --
	(381.14,239.76) --
	(381.15,239.76) --
	(381.15,239.77) --
	(381.16,239.77) --
	(381.16,239.78) --
	(381.17,239.78) --
	(381.17,239.79) --
	(381.17,239.79) --
	(381.17,239.80) --
	(381.18,239.80) --
	(381.18,239.81) --
	(381.19,239.81) --
	(381.19,239.82) --
	(381.20,239.82) --
	(381.20,239.83) --
	(381.21,239.83) --
	(381.21,239.85) --
	(381.23,239.85) --
	(381.23,239.86) --
	(381.26,239.86) --
	(381.26,239.87) --
	(381.27,239.87) --
	(381.27,239.88) --
	(381.27,239.88) --
	(381.27,239.89) --
	(381.30,239.89) --
	(381.30,239.90) --
	(381.30,239.90) --
	(381.30,239.91) --
	(381.33,239.91) --
	(381.33,239.92) --
	(381.34,239.92) --
	(381.34,239.93) --
	(381.35,239.93) --
	(381.35,239.94) --
	(381.39,239.94) --
	(381.39,239.95) --
	(381.41,239.95) --
	(381.41,239.97) --
	(381.42,239.97) --
	(381.42,239.98) --
	(381.43,239.98) --
	(381.43,240.00) --
	(381.45,240.00) --
	(381.45,240.01) --
	(381.48,240.01) --
	(381.48,240.02) --
	(381.52,240.02) --
	(381.52,240.03) --
	(381.53,240.03) --
	(381.53,240.03) --
	(381.55,240.03) --
	(381.55,240.04) --
	(381.56,240.04) --
	(381.56,240.06) --
	(381.57,240.06) --
	(381.57,240.07) --
	(381.59,240.07) --
	(381.59,240.07) --
	(381.59,240.07) --
	(381.59,240.08) --
	(381.62,240.08) --
	(381.62,240.10) --
	(381.64,240.10) --
	(381.64,240.11) --
	(381.67,240.11) --
	(381.67,240.12) --
	(381.68,240.12) --
	(381.68,240.13) --
	(381.69,240.13) --
	(381.69,240.15) --
	(381.70,240.15) --
	(381.70,240.16) --
	(381.72,240.16) --
	(381.72,240.17) --
	(381.73,240.17) --
	(381.73,240.18) --
	(381.76,240.18) --
	(381.76,240.19) --
	(381.77,240.19) --
	(381.77,240.20) --
	(381.79,240.20) --
	(381.79,240.21) --
	(381.81,240.21) --
	(381.81,240.22) --
	(381.82,240.22) --
	(381.82,240.23) --
	(381.83,240.23) --
	(381.83,240.24) --
	(381.85,240.24) --
	(381.85,240.25) --
	(381.87,240.25) --
	(381.87,240.26) --
	(381.88,240.26) --
	(381.88,240.28) --
	(381.90,240.28) --
	(381.90,240.29) --
	(381.92,240.29) --
	(381.92,240.30) --
	(381.94,240.30) --
	(381.94,240.31) --
	(381.98,240.31) --
	(381.98,240.32) --
	(381.99,240.32) --
	(381.99,240.33) --
	(381.99,240.33) --
	(381.99,240.34) --
	(382.01,240.34) --
	(382.01,240.35) --
	(382.03,240.35) --
	(382.03,240.36) --
	(382.06,240.36) --
	(382.06,240.37) --
	(382.07,240.37) --
	(382.07,240.38) --
	(382.09,240.38) --
	(382.09,240.39) --
	(382.09,240.39) --
	(382.09,240.40) --
	(382.10,240.40) --
	(382.10,240.41) --
	(382.12,240.41) --
	(382.12,240.42) --
	(382.14,240.42) --
	(382.14,240.43) --
	(382.17,240.43) --
	(382.17,240.44) --
	(382.19,240.44) --
	(382.19,240.45) --
	(382.19,240.45) --
	(382.19,240.46) --
	(382.21,240.46) --
	(382.21,240.47) --
	(382.25,240.47) --
	(382.25,240.48) --
	(382.26,240.48) --
	(382.26,240.49) --
	(382.27,240.49) --
	(382.27,240.50) --
	(382.28,240.50) --
	(382.28,240.51) --
	(382.31,240.51) --
	(382.31,240.52) --
	(382.32,240.52) --
	(382.32,240.53) --
	(382.33,240.53) --
	(382.33,240.54) --
	(382.34,240.54) --
	(382.34,240.55) --
	(382.36,240.55) --
	(382.36,240.56) --
	(382.38,240.56) --
	(382.38,240.57) --
	(382.39,240.57) --
	(382.39,240.58) --
	(382.41,240.58) --
	(382.41,240.59) --
	(382.43,240.59) --
	(382.43,240.60) --
	(382.44,240.60) --
	(382.44,240.62) --
	(382.46,240.62) --
	(382.46,240.62) --
	(382.48,240.62) --
	(382.48,240.63) --
	(382.49,240.63) --
	(382.49,240.64) --
	(382.49,240.64) --
	(382.49,240.65) --
	(382.50,240.65) --
	(382.50,240.66) --
	(382.52,240.66) --
	(382.52,240.67) --
	(382.54,240.67) --
	(382.54,240.68) --
	(382.57,240.68) --
	(382.57,240.70) --
	(382.59,240.70) --
	(382.59,240.71) --
	(382.61,240.71) --
	(382.61,240.72) --
	(382.66,240.72) --
	(382.66,240.73) --
	(382.69,240.73) --
	(382.69,240.74) --
	(382.70,240.74) --
	(382.70,240.75) --
	(382.72,240.75) --
	(382.72,240.76) --
	(382.74,240.76) --
	(382.74,240.77) --
	(382.75,240.77) --
	(382.75,240.78) --
	(382.77,240.78) --
	(382.77,240.79) --
	(382.79,240.79) --
	(382.79,240.81) --
	(382.80,240.81) --
	(382.80,240.82) --
	(382.82,240.82) --
	(382.82,240.83) --
	(382.82,240.83) --
	(382.82,240.84) --
	(382.82,240.84) --
	(382.82,240.85) --
	(382.87,240.85) --
	(382.87,240.86) --
	(382.89,240.86) --
	(382.89,240.87) --
	(382.90,240.87) --
	(382.90,240.88) --
	(382.91,240.88) --
	(382.91,240.88) --
	(382.92,240.88) --
	(382.92,240.89) --
	(382.95,240.89) --
	(382.95,240.90) --
	(382.96,240.90) --
	(382.96,240.92) --
	(382.97,240.92) --
	(382.97,240.93) --
	(382.99,240.93) --
	(382.99,240.94) --
	(383.02,240.94) --
	(383.02,240.96) --
	(383.03,240.96) --
	(383.03,240.97) --
	(383.05,240.97) --
	(383.05,240.98) --
	(383.06,240.98) --
	(383.06,240.99) --
	(383.08,240.99) --
	(383.08,241.00) --
	(383.08,241.00) --
	(383.08,241.01) --
	(383.09,241.01) --
	(383.09,241.02) --
	(383.10,241.02) --
	(383.10,241.03) --
	(383.13,241.03) --
	(383.13,241.04) --
	(383.16,241.04) --
	(383.16,241.05) --
	(383.17,241.05) --
	(383.17,241.07) --
	(383.19,241.07) --
	(383.19,241.07) --
	(383.20,241.07) --
	(383.20,241.08) --
	(383.21,241.08) --
	(383.21,241.09) --
	(383.25,241.09) --
	(383.25,241.10) --
	(383.27,241.10) --
	(383.27,241.11) --
	(383.28,241.11) --
	(383.28,241.13) --
	(383.30,241.13) --
	(383.30,241.14) --
	(383.32,241.14) --
	(383.32,241.15) --
	(383.34,241.15) --
	(383.34,241.17) --
	(383.36,241.17) --
	(383.36,241.18) --
	(383.38,241.18) --
	(383.38,241.19) --
	(383.39,241.19) --
	(383.39,241.20) --
	(383.41,241.20) --
	(383.41,241.21) --
	(383.43,241.21) --
	(383.43,241.22) --
	(383.48,241.22) --
	(383.48,241.23) --
	(383.52,241.23) --
	(383.52,241.24) --
	(383.54,241.24) --
	(383.54,241.25) --
	(383.57,241.25) --
	(383.57,241.26) --
	(383.59,241.26) --
	(383.59,241.27) --
	(383.59,241.27) --
	(383.59,241.28) --
	(383.61,241.28) --
	(383.61,241.29) --
	(383.62,241.29) --
	(383.62,241.31) --
	(383.63,241.31) --
	(383.63,241.31) --
	(383.66,241.31) --
	(383.66,241.33) --
	(383.67,241.33) --
	(383.67,241.33) --
	(383.68,241.33) --
	(383.68,241.34) --
	(383.70,241.34) --
	(383.70,241.35) --
	(383.70,241.35) --
	(383.70,241.37) --
	(383.72,241.37) --
	(383.72,241.38) --
	(383.73,241.38) --
	(383.73,241.39) --
	(383.76,241.39) --
	(383.76,241.40) --
	(383.78,241.40) --
	(383.78,241.41) --
	(383.82,241.41) --
	(383.82,241.42) --
	(383.83,241.42) --
	(383.83,241.42) --
	(383.84,241.42) --
	(383.84,241.43) --
	(383.85,241.43) --
	(383.85,241.44) --
	(383.86,241.44) --
	(383.86,241.46) --
	(383.88,241.46) --
	(383.88,241.47) --
	(383.90,241.47) --
	(383.90,241.48) --
	(383.91,241.48) --
	(383.91,241.49) --
	(383.91,241.49) --
	(383.91,241.50) --
	(383.92,241.50) --
	(383.92,241.51) --
	(383.92,241.51) --
	(383.92,241.52) --
	(383.94,241.52) --
	(383.94,241.54) --
	(383.96,241.54) --
	(383.96,241.54) --
	(383.97,241.54) --
	(383.97,241.56) --
	(384.01,241.56) --
	(384.01,241.57) --
	(384.05,241.57) --
	(384.05,241.58) --
	(384.06,241.58) --
	(384.06,241.59) --
	(384.09,241.59) --
	(384.09,241.60) --
	(384.09,241.60) --
	(384.09,241.61) --
	(384.10,241.61) --
	(384.10,241.62) --
	(384.10,241.62) --
	(384.10,241.63) --
	(384.11,241.63) --
	(384.11,241.64) --
	(384.13,241.64) --
	(384.13,241.65) --
	(384.15,241.65) --
	(384.15,241.66) --
	(384.17,241.66) --
	(384.17,241.67) --
	(384.18,241.67) --
	(384.18,241.68) --
	(384.20,241.68) --
	(384.20,241.69) --
	(384.22,241.69) --
	(384.22,241.70) --
	(384.24,241.70) --
	(384.24,241.71) --
	(384.26,241.71) --
	(384.26,241.72) --
	(384.28,241.72) --
	(384.28,241.73) --
	(384.29,241.73) --
	(384.29,241.74) --
	(384.29,241.74) --
	(384.29,241.76) --
	(384.32,241.76) --
	(384.32,241.76) --
	(384.34,241.76) --
	(384.34,241.77) --
	(384.35,241.77) --
	(384.35,241.78) --
	(384.37,241.78) --
	(384.37,241.79) --
	(384.39,241.79) --
	(384.39,241.80) --
	(384.40,241.80) --
	(384.40,241.81) --
	(384.42,241.81) --
	(384.42,241.82) --
	(384.43,241.82) --
	(384.43,241.83) --
	(384.45,241.83) --
	(384.45,241.84) --
	(384.46,241.84) --
	(384.46,241.85) --
	(384.47,241.85) --
	(384.47,241.86) --
	(384.48,241.86) --
	(384.48,241.88) --
	(384.49,241.88) --
	(384.49,241.89) --
	(384.50,241.89) --
	(384.50,241.90) --
	(384.52,241.90) --
	(384.52,241.91) --
	(384.55,241.91) --
	(384.55,241.92) --
	(384.56,241.92) --
	(384.56,241.93) --
	(384.56,241.93) --
	(384.56,241.94) --
	(384.56,241.94) --
	(384.56,241.95) --
	(384.57,241.95) --
	(384.57,241.96) --
	(384.59,241.96) --
	(384.59,241.97) --
	(384.60,241.97) --
	(384.60,241.98) --
	(384.62,241.98) --
	(384.62,241.99) --
	(384.63,241.99) --
	(384.63,242.00) --
	(384.65,242.00) --
	(384.65,242.01) --
	(384.65,242.01) --
	(384.65,242.02) --
	(384.67,242.02) --
	(384.67,242.03) --
	(384.69,242.03) --
	(384.69,242.04) --
	(384.70,242.04) --
	(384.70,242.04) --
	(384.71,242.04) --
	(384.71,242.05) --
	(384.72,242.05) --
	(384.72,242.06) --
	(384.75,242.06) --
	(384.75,242.07) --
	(384.76,242.07) --
	(384.76,242.08) --
	(384.77,242.08) --
	(384.77,242.09) --
	(384.78,242.09) --
	(384.78,242.10) --
	(384.79,242.10) --
	(384.79,242.11) --
	(384.82,242.11) --
	(384.82,242.12) --
	(384.83,242.12) --
	(384.83,242.13) --
	(384.84,242.13) --
	(384.84,242.14) --
	(384.86,242.14) --
	(384.86,242.15) --
	(384.87,242.15) --
	(384.87,242.16) --
	(384.87,242.16) --
	(384.87,242.17) --
	(384.89,242.17) --
	(384.89,242.18) --
	(384.90,242.18) --
	(384.90,242.19) --
	(384.91,242.19) --
	(384.91,242.20) --
	(384.95,242.20) --
	(384.95,242.21) --
	(384.96,242.21) --
	(384.96,242.22) --
	(384.97,242.22) --
	(384.97,242.23) --
	(385.00,242.23) --
	(385.00,242.24) --
	(385.02,242.24) --
	(385.02,242.25) --
	(385.04,242.25) --
	(385.04,242.26) --
	(385.05,242.26) --
	(385.05,242.27) --
	(385.07,242.27) --
	(385.07,242.29) --
	(385.08,242.29) --
	(385.08,242.30) --
	(385.09,242.30) --
	(385.09,242.32) --
	(385.10,242.32) --
	(385.10,242.33) --
	(385.12,242.33) --
	(385.12,242.34) --
	(385.12,242.34) --
	(385.12,242.35) --
	(385.15,242.35) --
	(385.15,242.36) --
	(385.17,242.36) --
	(385.17,242.36) --
	(385.17,242.36) --
	(385.17,242.38) --
	(385.20,242.38) --
	(385.20,242.39) --
	(385.21,242.39) --
	(385.21,242.40) --
	(385.24,242.40) --
	(385.24,242.41) --
	(385.25,242.41) --
	(385.25,242.42) --
	(385.27,242.42) --
	(385.27,242.43) --
	(385.29,242.43) --
	(385.29,242.44) --
	(385.30,242.44) --
	(385.30,242.46) --
	(385.31,242.46) --
	(385.31,242.46) --
	(385.34,242.46) --
	(385.34,242.47) --
	(385.37,242.47) --
	(385.37,242.49) --
	(385.39,242.49) --
	(385.39,242.50) --
	(385.40,242.50) --
	(385.40,242.51) --
	(385.42,242.51) --
	(385.42,242.52) --
	(385.43,242.52) --
	(385.43,242.53) --
	(385.44,242.53) --
	(385.44,242.54) --
	(385.47,242.54) --
	(385.47,242.54) --
	(385.49,242.54) --
	(385.49,242.55) --
	(385.50,242.55) --
	(385.50,242.57) --
	(385.51,242.57) --
	(385.51,242.58) --
	(385.52,242.58) --
	(385.52,242.59) --
	(385.53,242.59) --
	(385.53,242.60) --
	(385.54,242.60) --
	(385.54,242.61) --
	(385.56,242.61) --
	(385.56,242.62) --
	(385.58,242.62) --
	(385.58,242.63) --
	(385.59,242.63) --
	(385.59,242.64) --
	(385.61,242.64) --
	(385.61,242.65) --
	(385.62,242.65) --
	(385.62,242.66) --
	(385.62,242.66) --
	(385.62,242.67) --
	(385.63,242.67) --
	(385.63,242.69) --
	(385.63,242.69) --
	(385.63,242.70) --
	(385.64,242.70) --
	(385.64,242.72) --
	(385.67,242.72) --
	(385.67,242.73) --
	(385.68,242.73) --
	(385.68,242.74) --
	(385.71,242.74) --
	(385.71,242.74) --
	(385.74,242.74) --
	(385.74,242.75) --
	(385.74,242.75) --
	(385.74,242.76) --
	(385.75,242.76) --
	(385.75,242.77) --
	(385.79,242.77) --
	(385.79,242.78) --
	(385.81,242.78) --
	(385.81,242.79) --
	(385.82,242.79) --
	(385.82,242.80) --
	(385.84,242.80) --
	(385.84,242.82) --
	(385.86,242.82) --
	(385.86,242.83) --
	(385.89,242.83) --
	(385.89,242.84) --
	(385.90,242.84) --
	(385.90,242.85) --
	(385.92,242.85) --
	(385.92,242.86) --
	(385.94,242.86) --
	(385.94,242.87) --
	(385.96,242.87) --
	(385.96,242.88) --
	(385.97,242.88) --
	(385.97,242.89) --
	(385.98,242.89) --
	(385.98,242.90) --
	(386.00,242.90) --
	(386.00,242.91) --
	(386.03,242.91) --
	(386.03,242.92) --
	(386.05,242.92) --
	(386.05,242.93) --
	(386.06,242.93) --
	(386.06,242.94) --
	(386.07,242.94) --
	(386.07,242.95) --
	(386.08,242.95) --
	(386.08,242.96) --
	(386.08,242.96) --
	(386.08,242.97) --
	(386.10,242.97) --
	(386.10,242.98) --
	(386.11,242.98) --
	(386.11,242.99) --
	(386.12,242.99) --
	(386.12,243.00) --
	(386.13,243.00) --
	(386.13,243.01) --
	(386.13,243.01) --
	(386.13,243.02) --
	(386.14,243.02) --
	(386.14,243.03) --
	(386.15,243.03) --
	(386.15,243.04) --
	(386.16,243.04) --
	(386.16,243.05) --
	(386.18,243.05) --
	(386.18,243.06) --
	(386.19,243.06) --
	(386.19,243.07) --
	(386.21,243.07) --
	(386.21,243.08) --
	(386.22,243.08) --
	(386.22,243.09) --
	(386.23,243.09) --
	(386.23,243.10) --
	(386.25,243.10) --
	(386.25,243.11) --
	(386.26,243.11) --
	(386.26,243.13) --
	(386.27,243.13) --
	(386.27,243.14) --
	(386.29,243.14) --
	(386.29,243.15) --
	(386.30,243.15) --
	(386.30,243.16) --
	(386.31,243.16) --
	(386.31,243.17) --
	(386.33,243.17) --
	(386.33,243.18) --
	(386.34,243.18) --
	(386.34,243.19) --
	(386.37,243.19) --
	(386.37,243.20) --
	(386.39,243.20) --
	(386.39,243.21) --
	(386.40,243.21) --
	(386.40,243.21) --
	(386.43,243.21) --
	(386.43,243.22) --
	(386.45,243.22) --
	(386.45,243.23) --
	(386.46,243.23) --
	(386.46,243.24) --
	(386.47,243.24) --
	(386.47,243.25) --
	(386.48,243.25) --
	(386.48,243.26) --
	(386.50,243.26) --
	(386.50,243.27) --
	(386.50,243.27) --
	(386.50,243.28) --
	(386.50,243.28) --
	(386.50,243.29) --
	(386.52,243.29) --
	(386.52,243.30) --
	(386.54,243.30) --
	(386.54,243.31) --
	(386.57,243.31) --
	(386.57,243.32) --
	(386.60,243.32) --
	(386.60,243.33) --
	(386.61,243.33) --
	(386.61,243.34) --
	(386.61,243.34) --
	(386.61,243.35) --
	(386.63,243.35) --
	(386.63,243.36) --
	(386.64,243.36) --
	(386.64,243.37) --
	(386.66,243.37) --
	(386.66,243.37) --
	(386.67,243.37) --
	(386.67,243.38) --
	(386.69,243.38) --
	(386.69,243.40) --
	(386.70,243.40) --
	(386.70,243.40) --
	(386.72,243.40) --
	(386.72,243.41) --
	(386.73,243.41) --
	(386.73,243.42) --
	(386.75,243.42) --
	(386.75,243.43) --
	(386.76,243.43) --
	(386.76,243.44) --
	(386.77,243.44) --
	(386.77,243.46) --
	(386.78,243.46) --
	(386.78,243.47) --
	(386.78,243.47) --
	(386.78,243.48) --
	(386.80,243.48) --
	(386.80,243.48) --
	(386.80,243.48) --
	(386.80,243.49) --
	(386.82,243.49) --
	(386.82,243.50) --
	(386.83,243.50) --
	(386.83,243.51) --
	(386.84,243.51) --
	(386.84,243.52) --
	(386.84,243.52) --
	(386.84,243.53) --
	(386.87,243.53) --
	(386.87,243.54) --
	(386.88,243.54) --
	(386.88,243.55) --
	(386.88,243.55) --
	(386.88,243.56) --
	(386.90,243.56) --
	(386.90,243.57) --
	(386.90,243.57) --
	(386.90,243.58) --
	(386.92,243.58) --
	(386.92,243.60) --
	(386.93,243.60) --
	(386.93,243.60) --
	(386.95,243.60) --
	(386.95,243.62) --
	(386.96,243.62) --
	(386.96,243.63) --
	(386.97,243.63) --
	(386.97,243.64) --
	(386.99,243.64) --
	(386.99,243.64) --
	(387.00,243.64) --
	(387.00,243.65) --
	(387.00,243.65) --
	(387.00,243.67) --
	(387.02,243.67) --
	(387.02,243.68) --
	(387.02,243.68) --
	(387.02,243.69) --
	(387.05,243.69) --
	(387.05,243.69) --
	(387.06,243.69) --
	(387.06,243.70) --
	(387.07,243.70) --
	(387.07,243.73) --
	(387.08,243.73) --
	(387.08,243.74) --
	(387.11,243.74) --
	(387.11,243.75) --
	(387.12,243.75) --
	(387.12,243.75) --
	(387.15,243.75) --
	(387.15,243.76) --
	(387.19,243.76) --
	(387.19,243.78) --
	(387.20,243.78) --
	(387.20,243.79) --
	(387.21,243.79) --
	(387.21,243.80) --
	(387.24,243.80) --
	(387.24,243.82) --
	(387.26,243.82) --
	(387.26,243.83) --
	(387.27,243.83) --
	(387.27,243.83) --
	(387.29,243.83) --
	(387.29,243.85) --
	(387.29,243.85) --
	(387.29,243.86) --
	(387.31,243.86) --
	(387.31,243.86) --
	(387.32,243.86) --
	(387.32,243.87) --
	(387.33,243.87) --
	(387.33,243.88) --
	(387.35,243.88) --
	(387.35,243.89) --
	(387.37,243.89) --
	(387.37,243.90) --
	(387.38,243.90) --
	(387.38,243.91) --
	(387.40,243.91) --
	(387.40,243.92) --
	(387.40,243.92) --
	(387.40,243.93) --
	(387.45,243.93) --
	(387.45,243.94) --
	(387.45,243.94) --
	(387.45,243.95) --
	(387.45,243.95) --
	(387.45,243.96) --
	(387.46,243.96) --
	(387.46,243.97) --
	(387.47,243.97) --
	(387.47,244.00) --
	(387.49,244.00) --
	(387.49,244.01) --
	(387.50,244.01) --
	(387.50,244.02) --
	(387.51,244.02) --
	(387.51,244.03) --
	(387.53,244.03) --
	(387.53,244.04) --
	(387.54,244.04) --
	(387.54,244.05) --
	(387.56,244.05) --
	(387.56,244.07) --
	(387.57,244.07) --
	(387.57,244.08) --
	(387.57,244.08) --
	(387.57,244.09) --
	(387.60,244.09) --
	(387.60,244.10) --
	(387.62,244.10) --
	(387.62,244.10) --
	(387.63,244.10) --
	(387.63,244.12) --
	(387.66,244.12) --
	(387.66,244.13) --
	(387.68,244.13) --
	(387.68,244.14) --
	(387.70,244.14) --
	(387.70,244.15) --
	(387.71,244.15) --
	(387.71,244.16) --
	(387.74,244.16) --
	(387.74,244.17) --
	(387.76,244.17) --
	(387.76,244.18) --
	(387.78,244.18) --
	(387.78,244.19) --
	(387.80,244.19) --
	(387.80,244.20) --
	(387.81,244.20) --
	(387.81,244.21) --
	(387.83,244.21) --
	(387.83,244.22) --
	(387.84,244.22) --
	(387.84,244.23) --
	(387.85,244.23) --
	(387.85,244.24) --
	(387.88,244.24) --
	(387.88,244.25) --
	(387.91,244.25) --
	(387.91,244.26) --
	(387.92,244.26) --
	(387.92,244.27) --
	(387.94,244.27) --
	(387.94,244.28) --
	(387.96,244.28) --
	(387.96,244.30) --
	(387.96,244.30) --
	(387.96,244.31) --
	(387.97,244.31) --
	(387.97,244.32) --
	(387.99,244.32) --
	(387.99,244.33) --
	(388.00,244.33) --
	(388.00,244.34) --
	(388.00,244.34) --
	(388.00,244.35) --
	(388.03,244.35) --
	(388.03,244.36) --
	(388.06,244.36) --
	(388.06,244.37) --
	(388.10,244.37) --
	(388.10,244.38) --
	(388.12,244.38) --
	(388.12,244.39) --
	(388.15,244.39) --
	(388.15,244.40) --
	(388.17,244.40) --
	(388.17,244.41) --
	(388.18,244.41) --
	(388.18,244.42) --
	(388.19,244.42) --
	(388.19,244.43) --
	(388.20,244.43) --
	(388.20,244.44) --
	(388.21,244.44) --
	(388.21,244.45) --
	(388.23,244.45) --
	(388.23,244.46) --
	(388.24,244.46) --
	(388.24,244.47) --
	(388.25,244.47) --
	(388.25,244.48) --
	(388.25,244.48) --
	(388.25,244.48) --
	(388.27,244.48) --
	(388.27,244.49) --
	(388.28,244.49) --
	(388.28,244.50) --
	(388.28,244.50) --
	(388.28,244.51) --
	(388.32,244.51) --
	(388.32,244.52) --
	(388.33,244.52) --
	(388.33,244.53) --
	(388.35,244.53) --
	(388.35,244.54) --
	(388.36,244.54) --
	(388.36,244.55) --
	(388.37,244.55) --
	(388.37,244.55) --
	(388.37,244.55) --
	(388.37,244.56) --
	(388.39,244.56) --
	(388.39,244.57) --
	(388.41,244.57) --
	(388.41,244.58) --
	(388.41,244.58) --
	(388.41,244.59) --
	(388.43,244.59) --
	(388.43,244.60) --
	(388.43,244.60) --
	(388.43,244.62) --
	(388.45,244.62) --
	(388.45,244.63) --
	(388.46,244.63) --
	(388.46,244.64) --
	(388.48,244.64) --
	(388.48,244.65) --
	(388.49,244.65) --
	(388.49,244.66) --
	(388.50,244.66) --
	(388.50,244.67) --
	(388.51,244.67) --
	(388.51,244.68) --
	(388.51,244.68) --
	(388.51,244.69) --
	(388.54,244.69) --
	(388.54,244.69) --
	(388.55,244.69) --
	(388.55,244.70) --
	(388.56,244.70) --
	(388.56,244.71) --
	(388.58,244.71) --
	(388.58,244.72) --
	(388.58,244.72) --
	(388.58,244.73) --
	(388.59,244.73) --
	(388.59,244.75) --
	(388.60,244.75) --
	(388.60,244.75) --
	(388.62,244.75) --
	(388.62,244.76) --
	(388.66,244.76) --
	(388.66,244.77) --
	(388.67,244.77) --
	(388.67,244.78) --
	(388.69,244.78) --
	(388.69,244.79) --
	(388.70,244.79) --
	(388.70,244.80) --
	(388.71,244.80) --
	(388.71,244.81) --
	(388.71,244.81) --
	(388.71,244.82) --
	(388.74,244.82) --
	(388.74,244.83) --
	(388.78,244.83) --
	(388.78,244.84) --
	(388.79,244.84) --
	(388.79,244.85) --
	(388.79,244.85) --
	(388.79,244.86) --
	(388.80,244.86) --
	(388.80,244.87) --
	(388.80,244.87) --
	(388.80,244.88) --
	(388.83,244.88) --
	(388.83,244.89) --
	(388.85,244.89) --
	(388.85,244.89) --
	(388.86,244.89) --
	(388.86,244.90) --
	(388.87,244.90) --
	(388.87,244.91) --
	(388.87,244.91) --
	(388.87,244.92) --
	(388.88,244.92) --
	(388.88,244.93) --
	(388.89,244.93) --
	(388.89,244.94) --
	(388.91,244.94) --
	(388.91,244.95) --
	(388.93,244.95) --
	(388.93,244.96) --
	(388.95,244.96) --
	(388.95,244.97) --
	(388.96,244.97) --
	(388.96,244.98) --
	(388.98,244.98) --
	(388.98,244.99) --
	(388.98,244.99) --
	(388.98,245.00) --
	(388.99,245.00) --
	(388.99,245.01) --
	(389.01,245.01) --
	(389.01,245.02) --
	(389.01,245.02) --
	(389.01,245.03) --
	(389.03,245.03) --
	(389.03,245.04) --
	(389.05,245.04) --
	(389.05,245.05) --
	(389.06,245.05) --
	(389.06,245.06) --
	(389.06,245.06) --
	(389.06,245.07) --
	(389.08,245.07) --
	(389.08,245.08) --
	(389.10,245.08) --
	(389.10,245.09) --
	(389.12,245.09) --
	(389.12,245.10) --
	(389.15,245.10) --
	(389.15,245.11) --
	(389.17,245.11) --
	(389.17,245.12) --
	(389.20,245.12) --
	(389.20,245.13) --
	(389.20,245.13) --
	(389.20,245.14) --
	(389.23,245.14) --
	(389.23,245.15) --
	(389.23,245.15) --
	(389.23,245.16) --
	(389.25,245.16) --
	(389.25,245.17) --
	(389.25,245.17) --
	(389.25,245.17) --
	(389.27,245.17) --
	(389.27,245.18) --
	(389.29,245.18) --
	(389.29,245.20) --
	(389.30,245.20) --
	(389.30,245.21) --
	(389.31,245.21) --
	(389.31,245.22) --
	(389.33,245.22) --
	(389.33,245.23) --
	(389.35,245.23) --
	(389.35,245.24) --
	(389.36,245.24) --
	(389.36,245.25) --
	(389.38,245.25) --
	(389.38,245.26) --
	(389.38,245.26) --
	(389.38,245.27) --
	(389.42,245.27) --
	(389.42,245.27) --
	(389.44,245.27) --
	(389.44,245.28) --
	(389.48,245.28) --
	(389.48,245.29) --
	(389.50,245.29) --
	(389.50,245.31) --
	(389.52,245.31) --
	(389.52,245.32) --
	(389.53,245.32) --
	(389.53,245.33) --
	(389.55,245.33) --
	(389.55,245.34) --
	(389.55,245.34) --
	(389.55,245.35) --
	(389.58,245.35) --
	(389.58,245.36) --
	(389.59,245.36) --
	(389.59,245.37) --
	(389.60,245.37) --
	(389.60,245.38) --
	(389.63,245.38) --
	(389.63,245.38) --
	(389.65,245.38) --
	(389.65,245.39) --
	(389.68,245.39) --
	(389.68,245.41) --
	(389.68,245.41) --
	(389.68,245.42) --
	(389.68,245.42) --
	(389.68,245.43) --
	(389.69,245.43) --
	(389.69,245.45) --
	(389.69,245.45) --
	(389.69,245.46) --
	(389.71,245.46) --
	(389.71,245.47) --
	(389.71,245.47) --
	(389.71,245.48) --
	(389.72,245.48) --
	(389.72,245.49) --
	(389.74,245.49) --
	(389.74,245.50) --
	(389.76,245.50) --
	(389.76,245.50) --
	(389.76,245.50) --
	(389.76,245.51) --
	(389.78,245.51) --
	(389.78,245.52) --
	(389.79,245.52) --
	(389.79,245.53) --
	(389.82,245.53) --
	(389.82,245.54) --
	(389.82,245.54) --
	(389.82,245.56) --
	(389.84,245.56) --
	(389.84,245.56) --
	(389.86,245.56) --
	(389.86,245.57) --
	(389.86,245.57) --
	(389.86,245.58) --
	(389.87,245.58) --
	(389.87,245.59) --
	(389.90,245.59) --
	(389.90,245.60) --
	(389.92,245.60) --
	(389.92,245.61) --
	(389.92,245.61) --
	(389.92,245.62) --
	(389.94,245.62) --
	(389.94,245.63) --
	(389.95,245.63) --
	(389.95,245.64) --
	(389.97,245.64) --
	(389.97,245.66) --
	(389.99,245.66) --
	(389.99,245.67) --
	(390.01,245.67) --
	(390.01,245.68) --
	(390.04,245.68) --
	(390.04,245.68) --
	(390.05,245.68) --
	(390.05,245.69) --
	(390.06,245.69) --
	(390.06,245.70) --
	(390.08,245.70) --
	(390.08,245.71) --
	(390.09,245.71) --
	(390.09,245.72) --
	(390.11,245.72) --
	(390.11,245.73) --
	(390.12,245.73) --
	(390.12,245.74) --
	(390.14,245.74) --
	(390.14,245.75) --
	(390.14,245.75) --
	(390.14,245.76) --
	(390.16,245.76) --
	(390.16,245.77) --
	(390.17,245.77) --
	(390.17,245.78) --
	(390.17,245.78) --
	(390.17,245.79) --
	(390.19,245.79) --
	(390.19,245.80) --
	(390.22,245.80) --
	(390.22,245.81) --
	(390.24,245.81) --
	(390.24,245.82) --
	(390.25,245.82) --
	(390.25,245.82) --
	(390.26,245.82) --
	(390.26,245.83) --
	(390.26,245.83) --
	(390.26,245.84) --
	(390.27,245.84) --
	(390.27,245.87) --
	(390.29,245.87) --
	(390.29,245.88) --
	(390.30,245.88) --
	(390.30,245.89) --
	(390.32,245.89) --
	(390.32,245.89) --
	(390.33,245.89) --
	(390.33,245.90) --
	(390.35,245.90) --
	(390.35,245.92) --
	(390.37,245.92) --
	(390.37,245.92) --
	(390.39,245.92) --
	(390.39,245.93) --
	(390.39,245.93) --
	(390.39,245.94) --
	(390.42,245.94) --
	(390.42,245.95) --
	(390.46,245.95) --
	(390.46,245.96) --
	(390.46,245.96) --
	(390.46,245.97) --
	(390.50,245.97) --
	(390.50,245.98) --
	(390.51,245.98) --
	(390.51,245.99) --
	(390.52,245.99) --
	(390.52,246.00) --
	(390.53,246.00) --
	(390.53,246.01) --
	(390.57,246.01) --
	(390.57,246.02) --
	(390.58,246.02) --
	(390.58,246.03) --
	(390.58,246.03) --
	(390.58,246.04) --
	(390.59,246.04) --
	(390.59,246.05) --
	(390.59,246.05) --
	(390.59,246.06) --
	(390.61,246.06) --
	(390.61,246.07) --
	(390.64,246.07) --
	(390.64,246.08) --
	(390.66,246.08) --
	(390.66,246.09) --
	(390.69,246.09) --
	(390.69,246.10) --
	(390.73,246.10) --
	(390.73,246.11) --
	(390.74,246.11) --
	(390.74,246.12) --
	(390.74,246.12) --
	(390.74,246.13) --
	(390.76,246.13) --
	(390.76,246.14) --
	(390.78,246.14) --
	(390.78,246.15) --
	(390.81,246.15) --
	(390.81,246.16) --
	(390.82,246.16) --
	(390.82,246.17) --
	(390.84,246.17) --
	(390.84,246.18) --
	(390.86,246.18) --
	(390.86,246.19) --
	(390.87,246.19) --
	(390.87,246.20) --
	(390.89,246.20) --
	(390.89,246.21) --
	(390.90,246.21) --
	(390.90,246.21) --
	(390.92,246.21) --
	(390.92,246.22) --
	(390.94,246.22) --
	(390.94,246.23) --
	(390.95,246.23) --
	(390.95,246.24) --
	(390.96,246.24) --
	(390.96,246.25) --
	(390.97,246.25) --
	(390.97,246.26) --
	(390.99,246.26) --
	(390.99,246.27) --
	(391.00,246.27) --
	(391.00,246.28) --
	(391.02,246.28) --
	(391.02,246.29) --
	(391.05,246.29) --
	(391.05,246.30) --
	(391.08,246.30) --
	(391.08,246.31) --
	(391.10,246.31) --
	(391.10,246.32) --
	(391.11,246.32) --
	(391.11,246.33) --
	(391.12,246.33) --
	(391.12,246.34) --
	(391.15,246.34) --
	(391.15,246.35) --
	(391.15,246.35) --
	(391.15,246.36) --
	(391.16,246.36) --
	(391.16,246.37) --
	(391.17,246.37) --
	(391.17,246.39) --
	(391.17,246.39) --
	(391.17,246.40) --
	(391.19,246.40) --
	(391.19,246.41) --
	(391.20,246.41) --
	(391.20,246.42) --
	(391.21,246.42) --
	(391.21,246.43) --
	(391.23,246.43) --
	(391.23,246.44) --
	(391.24,246.44) --
	(391.24,246.45) --
	(391.25,246.45) --
	(391.25,246.46) --
	(391.29,246.46) --
	(391.29,246.47) --
	(391.29,246.47) --
	(391.29,246.48) --
	(391.31,246.48) --
	(391.31,246.49) --
	(391.32,246.49) --
	(391.32,246.50) --
	(391.34,246.50) --
	(391.34,246.51) --
	(391.35,246.51) --
	(391.35,246.53) --
	(391.36,246.53) --
	(391.36,246.54) --
	(391.38,246.54) --
	(391.38,246.55) --
	(391.39,246.55) --
	(391.39,246.56) --
	(391.42,246.56) --
	(391.42,246.57) --
	(391.43,246.57) --
	(391.43,246.58) --
	(391.44,246.58) --
	(391.44,246.59) --
	(391.46,246.59) --
	(391.46,246.59) --
	(391.47,246.59) --
	(391.47,246.60) --
	(391.48,246.60) --
	(391.48,246.61) --
	(391.48,246.61) --
	(391.48,246.63) --
	(391.50,246.63) --
	(391.50,246.64) --
	(391.51,246.64) --
	(391.51,246.65) --
	(391.54,246.65) --
	(391.54,246.66) --
	(391.55,246.66) --
	(391.55,246.67) --
	(391.55,246.67) --
	(391.55,246.68) --
	(391.58,246.68) --
	(391.58,246.69) --
	(391.59,246.69) --
	(391.59,246.70) --
	(391.60,246.70) --
	(391.60,246.71) --
	(391.61,246.71) --
	(391.61,246.72) --
	(391.62,246.72) --
	(391.62,246.74) --
	(391.65,246.74) --
	(391.65,246.75) --
	(391.66,246.75) --
	(391.66,246.76) --
	(391.68,246.76) --
	(391.68,246.78) --
	(391.68,246.78) --
	(391.68,246.79) --
	(391.70,246.79) --
	(391.70,246.81) --
	(391.72,246.81) --
	(391.72,246.82) --
	(391.72,246.82) --
	(391.72,246.83) --
	(391.74,246.83) --
	(391.74,246.84) --
	(391.76,246.84) --
	(391.76,246.85) --
	(391.77,246.85) --
	(391.77,246.86) --
	(391.79,246.86) --
	(391.79,246.87) --
	(391.79,246.87) --
	(391.79,246.88) --
	(391.81,246.88) --
	(391.81,246.89) --
	(391.83,246.89) --
	(391.83,246.91) --
	(391.84,246.91) --
	(391.84,246.92) --
	(391.85,246.92) --
	(391.85,246.93) --
	(391.87,246.93) --
	(391.87,246.93) --
	(391.89,246.93) --
	(391.89,246.94) --
	(391.90,246.94) --
	(391.90,246.95) --
	(391.91,246.95) --
	(391.91,246.96) --
	(391.92,246.96) --
	(391.92,246.97) --
	(391.94,246.97) --
	(391.94,246.98) --
	(391.96,246.98) --
	(391.96,246.99) --
	(391.97,246.99) --
	(391.97,247.00) --
	(391.98,247.00) --
	(391.98,247.01) --
	(392.00,247.01) --
	(392.00,247.02) --
	(392.02,247.02) --
	(392.02,247.03) --
	(392.02,247.03) --
	(392.02,247.04) --
	(392.04,247.04) --
	(392.04,247.05) --
	(392.05,247.05) --
	(392.05,247.07) --
	(392.07,247.07) --
	(392.07,247.07) --
	(392.08,247.07) --
	(392.08,247.08) --
	(392.11,247.08) --
	(392.11,247.09) --
	(392.12,247.09) --
	(392.12,247.10) --
	(392.14,247.10) --
	(392.14,247.11) --
	(392.15,247.11) --
	(392.15,247.12) --
	(392.17,247.12) --
	(392.17,247.13) --
	(392.21,247.13) --
	(392.21,247.14) --
	(392.22,247.14) --
	(392.22,247.15) --
	(392.23,247.15) --
	(392.23,247.16) --
	(392.23,247.16) --
	(392.23,247.17) --
	(392.24,247.17) --
	(392.24,247.18) --
	(392.25,247.18) --
	(392.25,247.19) --
	(392.27,247.19) --
	(392.27,247.20) --
	(392.28,247.20) --
	(392.28,247.22) --
	(392.30,247.22) --
	(392.30,247.22) --
	(392.32,247.22) --
	(392.32,247.24) --
	(392.34,247.24) --
	(392.34,247.25) --
	(392.35,247.25) --
	(392.35,247.25) --
	(392.38,247.25) --
	(392.38,247.26) --
	(392.39,247.26) --
	(392.39,247.27) --
	(392.39,247.27) --
	(392.39,247.28) --
	(392.40,247.28) --
	(392.40,247.29) --
	(392.42,247.29) --
	(392.42,247.30) --
	(392.45,247.30) --
	(392.45,247.31) --
	(392.45,247.31) --
	(392.45,247.32) --
	(392.47,247.32) --
	(392.47,247.33) --
	(392.48,247.33) --
	(392.48,247.34) --
	(392.48,247.34) --
	(392.48,247.35) --
	(392.50,247.35) --
	(392.50,247.36) --
	(392.51,247.36) --
	(392.51,247.37) --
	(392.53,247.37) --
	(392.53,247.38) --
	(392.55,247.38) --
	(392.55,247.38) --
	(392.57,247.38) --
	(392.57,247.40) --
	(392.59,247.40) --
	(392.59,247.40) --
	(392.60,247.40) --
	(392.60,247.41) --
	(392.61,247.41) --
	(392.61,247.43) --
	(392.63,247.43) --
	(392.63,247.44) --
	(392.65,247.44) --
	(392.65,247.45) --
	(392.68,247.45) --
	(392.68,247.47) --
	(392.70,247.47) --
	(392.70,247.48) --
	(392.70,247.48) --
	(392.70,247.49) --
	(392.74,247.49) --
	(392.74,247.50) --
	(392.76,247.50) --
	(392.76,247.51) --
	(392.79,247.51) --
	(392.79,247.52) --
	(392.80,247.52) --
	(392.80,247.53) --
	(392.81,247.53) --
	(392.81,247.54) --
	(392.84,247.54) --
	(392.84,247.55) --
	(392.85,247.55) --
	(392.85,247.56) --
	(392.86,247.56) --
	(392.86,247.57) --
	(392.87,247.57) --
	(392.87,247.58) --
	(392.89,247.58) --
	(392.89,247.59) --
	(392.90,247.59) --
	(392.90,247.60) --
	(392.92,247.60) --
	(392.92,247.61) --
	(392.93,247.61) --
	(392.93,247.62) --
	(392.96,247.62) --
	(392.96,247.63) --
	(392.98,247.63) --
	(392.98,247.64) --
	(393.00,247.64) --
	(393.00,247.65) --
	(393.02,247.65) --
	(393.02,247.66) --
	(393.03,247.66) --
	(393.03,247.67) --
	(393.06,247.67) --
	(393.06,247.68) --
	(393.08,247.68) --
	(393.08,247.69) --
	(393.08,247.69) --
	(393.08,247.70) --
	(393.09,247.70) --
	(393.09,247.71) --
	(393.10,247.71) --
	(393.10,247.72) --
	(393.11,247.72) --
	(393.11,247.73) --
	(393.14,247.73) --
	(393.14,247.74) --
	(393.16,247.74) --
	(393.16,247.75) --
	(393.17,247.75) --
	(393.17,247.76) --
	(393.20,247.76) --
	(393.20,247.77) --
	(393.21,247.77) --
	(393.21,247.78) --
	(393.22,247.78) --
	(393.22,247.79) --
	(393.23,247.79) --
	(393.23,247.81) --
	(393.28,247.81) --
	(393.28,247.82) --
	(393.29,247.82) --
	(393.29,247.83) --
	(393.30,247.83) --
	(393.30,247.84) --
	(393.33,247.84) --
	(393.33,247.85) --
	(393.37,247.85) --
	(393.37,247.86) --
	(393.38,247.86) --
	(393.38,247.87) --
	(393.39,247.87) --
	(393.39,247.88) --
	(393.41,247.88) --
	(393.41,247.89) --
	(393.42,247.89) --
	(393.42,247.90) --
	(393.46,247.90) --
	(393.46,247.90) --
	(393.48,247.90) --
	(393.48,247.91) --
	(393.48,247.91) --
	(393.48,247.92) --
	(393.51,247.92) --
	(393.51,247.94) --
	(393.53,247.94) --
	(393.53,247.95) --
	(393.54,247.95) --
	(393.54,247.96) --
	(393.56,247.96) --
	(393.56,247.96) --
	(393.57,247.96) --
	(393.57,247.97) --
	(393.57,247.97) --
	(393.57,247.98) --
	(393.59,247.98) --
	(393.59,247.99) --
	(393.61,247.99) --
	(393.61,248.00) --
	(393.62,248.00) --
	(393.62,248.01) --
	(393.63,248.01) --
	(393.63,248.02) --
	(393.63,248.02) --
	(393.63,248.03) --
	(393.64,248.03) --
	(393.64,248.04) --
	(393.66,248.04) --
	(393.66,248.05) --
	(393.66,248.05) --
	(393.66,248.06) --
	(393.68,248.06) --
	(393.68,248.06) --
	(393.71,248.06) --
	(393.71,248.07) --
	(393.73,248.07) --
	(393.73,248.08) --
	(393.73,248.08) --
	(393.73,248.09) --
	(393.75,248.09) --
	(393.75,248.10) --
	(393.76,248.10) --
	(393.76,248.11) --
	(393.77,248.11) --
	(393.77,248.12) --
	(393.78,248.12) --
	(393.78,248.13) --
	(393.81,248.13) --
	(393.81,248.13) --
	(393.82,248.13) --
	(393.82,248.15) --
	(393.84,248.15) --
	(393.84,248.16) --
	(393.87,248.16) --
	(393.87,248.17) --
	(393.89,248.17) --
	(393.89,248.17) --
	(393.90,248.17) --
	(393.90,248.19) --
	(393.91,248.19) --
	(393.91,248.20) --
	(393.93,248.20) --
	(393.93,248.21) --
	(393.94,248.21) --
	(393.94,248.22) --
	(393.95,248.22) --
	(393.95,248.23) --
	(393.97,248.23) --
	(393.97,248.24) --
	(394.01,248.24) --
	(394.01,248.25) --
	(394.03,248.25) --
	(394.03,248.26) --
	(394.04,248.26) --
	(394.04,248.27) --
	(394.04,248.27) --
	(394.04,248.28) --
	(394.06,248.28) --
	(394.06,248.29) --
	(394.08,248.29) --
	(394.08,248.29) --
	(394.10,248.29) --
	(394.10,248.31) --
	(394.12,248.31) --
	(394.12,248.32) --
	(394.13,248.32) --
	(394.13,248.33) --
	(394.15,248.33) --
	(394.15,248.34) --
	(394.16,248.34) --
	(394.16,248.34) --
	(394.17,248.34) --
	(394.17,248.35) --
	(394.18,248.35) --
	(394.18,248.36) --
	(394.19,248.36) --
	(394.19,248.37) --
	(394.20,248.37) --
	(394.20,248.38) --
	(394.20,248.38) --
	(394.20,248.39) --
	(394.22,248.39) --
	(394.22,248.40) --
	(394.22,248.40) --
	(394.22,248.41) --
	(394.24,248.41) --
	(394.24,248.42) --
	(394.25,248.42) --
	(394.25,248.44) --
	(394.26,248.44) --
	(394.26,248.45) --
	(394.29,248.45) --
	(394.29,248.45) --
	(394.30,248.45) --
	(394.30,248.46) --
	(394.32,248.46) --
	(394.32,248.47) --
	(394.33,248.47) --
	(394.33,248.48) --
	(394.37,248.48) --
	(394.37,248.49) --
	(394.40,248.49) --
	(394.40,248.50) --
	(394.42,248.50) --
	(394.42,248.51) --
	(394.42,248.51) --
	(394.42,248.52) --
	(394.45,248.52) --
	(394.45,248.53) --
	(394.46,248.53) --
	(394.46,248.54) --
	(394.47,248.54) --
	(394.47,248.55) --
	(394.48,248.55) --
	(394.48,248.56) --
	(394.50,248.56) --
	(394.50,248.56) --
	(394.52,248.56) --
	(394.52,248.57) --
	(394.54,248.57) --
	(394.54,248.58) --
	(394.55,248.58) --
	(394.55,248.59) --
	(394.55,248.59) --
	(394.55,248.60) --
	(394.58,248.60) --
	(394.58,248.61) --
	(394.60,248.61) --
	(394.60,248.62) --
	(394.62,248.62) --
	(394.62,248.63) --
	(394.64,248.63) --
	(394.64,248.64) --
	(394.66,248.64) --
	(394.66,248.65) --
	(394.69,248.65) --
	(394.69,248.66) --
	(394.70,248.66) --
	(394.70,248.67) --
	(394.72,248.67) --
	(394.72,248.68) --
	(394.73,248.68) --
	(394.73,248.69) --
	(394.74,248.69) --
	(394.74,248.70) --
	(394.77,248.70) --
	(394.77,248.71) --
	(394.78,248.71) --
	(394.78,248.72) --
	(394.79,248.72) --
	(394.79,248.72) --
	(394.80,248.72) --
	(394.80,248.73) --
	(394.83,248.73) --
	(394.83,248.74) --
	(394.85,248.74) --
	(394.85,248.75) --
	(394.87,248.75) --
	(394.87,248.76) --
	(394.89,248.76) --
	(394.89,248.77) --
	(394.90,248.77) --
	(394.90,248.78) --
	(394.92,248.78) --
	(394.92,248.79) --
	(394.92,248.79) --
	(394.92,248.80) --
	(394.92,248.80) --
	(394.92,248.81) --
	(394.94,248.81) --
	(394.94,248.82) --
	(394.96,248.82) --
	(394.96,248.83) --
	(394.97,248.83) --
	(394.97,248.84) --
	(394.99,248.84) --
	(394.99,248.85) --
	(395.01,248.85) --
	(395.01,248.86) --
	(395.02,248.86) --
	(395.02,248.86) --
	(395.05,248.86) --
	(395.05,248.87) --
	(395.06,248.87) --
	(395.06,248.89) --
	(395.09,248.89) --
	(395.09,248.90) --
	(395.10,248.90) --
	(395.10,248.90) --
	(395.11,248.90) --
	(395.11,248.91) --
	(395.13,248.91) --
	(395.13,248.92) --
	(395.13,248.92) --
	(395.13,248.93) --
	(395.15,248.93) --
	(395.15,248.94) --
	(395.18,248.94) --
	(395.18,248.95) --
	(395.19,248.95) --
	(395.19,248.97) --
	(395.21,248.97) --
	(395.21,248.98) --
	(395.23,248.98) --
	(395.23,248.99) --
	(395.24,248.99) --
	(395.24,249.00) --
	(395.27,249.00) --
	(395.27,249.01) --
	(395.28,249.01) --
	(395.28,249.02) --
	(395.29,249.02) --
	(395.29,249.03) --
	(395.30,249.03) --
	(395.30,249.04) --
	(395.31,249.04) --
	(395.31,249.05) --
	(395.32,249.05) --
	(395.32,249.06) --
	(395.33,249.06) --
	(395.33,249.07) --
	(395.34,249.07) --
	(395.34,249.08) --
	(395.36,249.08) --
	(395.36,249.08) --
	(395.37,249.08) --
	(395.37,249.09) --
	(395.38,249.09) --
	(395.38,249.10) --
	(395.38,249.10) --
	(395.38,249.11) --
	(395.41,249.11) --
	(395.41,249.12) --
	(395.42,249.12) --
	(395.42,249.13) --
	(395.43,249.13) --
	(395.43,249.14) --
	(395.43,249.14) --
	(395.43,249.15) --
	(395.44,249.15) --
	(395.44,249.16) --
	(395.48,249.16) --
	(395.48,249.17) --
	(395.48,249.17) --
	(395.48,249.18) --
	(395.50,249.18) --
	(395.50,249.19) --
	(395.50,249.19) --
	(395.50,249.20) --
	(395.53,249.20) --
	(395.53,249.21) --
	(395.53,249.21) --
	(395.53,249.22) --
	(395.54,249.22) --
	(395.54,249.23) --
	(395.55,249.23) --
	(395.55,249.24) --
	(395.56,249.24) --
	(395.56,249.25) --
	(395.56,249.25) --
	(395.56,249.26) --
	(395.58,249.26) --
	(395.58,249.27) --
	(395.58,249.27) --
	(395.58,249.28) --
	(395.60,249.28) --
	(395.60,249.29) --
	(395.60,249.29) --
	(395.60,249.30) --
	(395.62,249.30) --
	(395.62,249.31) --
	(395.63,249.31) --
	(395.63,249.32) --
	(395.65,249.32) --
	(395.65,249.33) --
	(395.66,249.33) --
	(395.66,249.34) --
	(395.67,249.34) --
	(395.67,249.35) --
	(395.68,249.35) --
	(395.68,249.36) --
	(395.69,249.36) --
	(395.69,249.37) --
	(395.70,249.37) --
	(395.70,249.38) --
	(395.72,249.38) --
	(395.72,249.38) --
	(395.73,249.38) --
	(395.73,249.39) --
	(395.74,249.39) --
	(395.74,249.40) --
	(395.75,249.40) --
	(395.75,249.42) --
	(395.76,249.42) --
	(395.76,249.43) --
	(395.78,249.43) --
	(395.78,249.44) --
	(395.79,249.44) --
	(395.79,249.45) --
	(395.80,249.45) --
	(395.80,249.46) --
	(395.82,249.46) --
	(395.82,249.47) --
	(395.83,249.47) --
	(395.83,249.48) --
	(395.86,249.48) --
	(395.86,249.49) --
	(395.87,249.49) --
	(395.87,249.50) --
	(395.90,249.50) --
	(395.90,249.51) --
	(395.90,249.51) --
	(395.90,249.51) --
	(395.92,249.51) --
	(395.92,249.52) --
	(395.92,249.52) --
	(395.92,249.53) --
	(395.93,249.53) --
	(395.93,249.54) --
	(395.95,249.54) --
	(395.95,249.55) --
	(395.96,249.55) --
	(395.96,249.56) --
	(395.96,249.56) --
	(395.96,249.57) --
	(395.98,249.57) --
	(395.98,249.58) --
	(395.99,249.58) --
	(395.99,249.58) --
	(396.00,249.58) --
	(396.00,249.59) --
	(396.03,249.59) --
	(396.03,249.60) --
	(396.05,249.60) --
	(396.05,249.61) --
	(396.07,249.61) --
	(396.07,249.62) --
	(396.11,249.62) --
	(396.11,249.63) --
	(396.12,249.63) --
	(396.12,249.64) --
	(396.15,249.64) --
	(396.15,249.65) --
	(396.16,249.65) --
	(396.16,249.66) --
	(396.17,249.66) --
	(396.17,249.67) --
	(396.19,249.67) --
	(396.19,249.68) --
	(396.22,249.68) --
	(396.22,249.70) --
	(396.24,249.70) --
	(396.24,249.70) --
	(396.27,249.70) --
	(396.27,249.71) --
	(396.29,249.71) --
	(396.29,249.72) --
	(396.30,249.72) --
	(396.30,249.74) --
	(396.31,249.74) --
	(396.31,249.74) --
	(396.31,249.74) --
	(396.31,249.76) --
	(396.32,249.76) --
	(396.32,249.76) --
	(396.33,249.76) --
	(396.33,249.78) --
	(396.36,249.78) --
	(396.36,249.78) --
	(396.38,249.78) --
	(396.38,249.79) --
	(396.39,249.79) --
	(396.39,249.80) --
	(396.39,249.80) --
	(396.39,249.82) --
	(396.41,249.82) --
	(396.41,249.83) --
	(396.42,249.83) --
	(396.42,249.84) --
	(396.44,249.84) --
	(396.44,249.85) --
	(396.47,249.85) --
	(396.47,249.86) --
	(396.50,249.86) --
	(396.50,249.87) --
	(396.55,249.87) --
	(396.55,249.88) --
	(396.55,249.88) --
	(396.55,249.89) --
	(396.57,249.89) --
	(396.57,249.90) --
	(396.58,249.90) --
	(396.58,249.91) --
	(396.59,249.91) --
	(396.59,249.92) --
	(396.61,249.92) --
	(396.61,249.92) --
	(396.64,249.92) --
	(396.64,249.94) --
	(396.66,249.94) --
	(396.66,249.95) --
	(396.67,249.95) --
	(396.67,249.96) --
	(396.67,249.96) --
	(396.67,249.97) --
	(396.69,249.97) --
	(396.69,249.98) --
	(396.70,249.98) --
	(396.70,249.99) --
	(396.70,249.99) --
	(396.70,250.00) --
	(396.71,250.00) --
	(396.71,250.01) --
	(396.72,250.01) --
	(396.72,250.02) --
	(396.74,250.02) --
	(396.74,250.03) --
	(396.75,250.03) --
	(396.75,250.04) --
	(396.76,250.04) --
	(396.76,250.05) --
	(396.78,250.05) --
	(396.78,250.06) --
	(396.78,250.06) --
	(396.78,250.07) --
	(396.79,250.07) --
	(396.79,250.08) --
	(396.83,250.08) --
	(396.83,250.09) --
	(396.84,250.09) --
	(396.84,250.10) --
	(396.85,250.10) --
	(396.85,250.11) --
	(396.85,250.11) --
	(396.85,250.11) --
	(396.86,250.11) --
	(396.86,250.13) --
	(396.88,250.13) --
	(396.88,250.13) --
	(396.89,250.13) --
	(396.89,250.14) --
	(396.91,250.14) --
	(396.91,250.15) --
	(396.93,250.15) --
	(396.93,250.17) --
	(396.93,250.17) --
	(396.93,250.18) --
	(396.97,250.18) --
	(396.97,250.19) --
	(396.99,250.19) --
	(396.99,250.20) --
	(397.01,250.20) --
	(397.01,250.21) --
	(397.01,250.21) --
	(397.01,250.22) --
	(397.03,250.22) --
	(397.03,250.23) --
	(397.06,250.23) --
	(397.06,250.24) --
	(397.06,250.24) --
	(397.06,250.25) --
	(397.09,250.25) --
	(397.09,250.26) --
	(397.11,250.26) --
	(397.11,250.27) --
	(397.12,250.27) --
	(397.12,250.28) --
	(397.14,250.28) --
	(397.14,250.29) --
	(397.15,250.29) --
	(397.15,250.30) --
	(397.18,250.30) --
	(397.18,250.31) --
	(397.19,250.31) --
	(397.19,250.32) --
	(397.20,250.32) --
	(397.20,250.33) --
	(397.21,250.33) --
	(397.21,250.35) --
	(397.22,250.35) --
	(397.22,250.36) --
	(397.22,250.36) --
	(397.22,250.37) --
	(397.24,250.37) --
	(397.24,250.38) --
	(397.24,250.38) --
	(397.24,250.39) --
	(397.26,250.39) --
	(397.26,250.40) --
	(397.28,250.40) --
	(397.28,250.41) --
	(397.29,250.41) --
	(397.29,250.42) --
	(397.30,250.42) --
	(397.30,250.43) --
	(397.30,250.43) --
	(397.30,250.44) --
	(397.31,250.44) --
	(397.31,250.45) --
	(397.32,250.45) --
	(397.32,250.46) --
	(397.34,250.46) --
	(397.34,250.47) --
	(397.35,250.47) --
	(397.35,250.48) --
	(397.37,250.48) --
	(397.37,250.48) --
	(397.39,250.48) --
	(397.39,250.49) --
	(397.41,250.49) --
	(397.41,250.50) --
	(397.43,250.50) --
	(397.43,250.51) --
	(397.45,250.51) --
	(397.45,250.52) --
	(397.46,250.52) --
	(397.46,250.53) --
	(397.47,250.53) --
	(397.47,250.54) --
	(397.48,250.54) --
	(397.48,250.55) --
	(397.49,250.55) --
	(397.49,250.56) --
	(397.51,250.56) --
	(397.51,250.57) --
	(397.52,250.57) --
	(397.52,250.58) --
	(397.54,250.58) --
	(397.54,250.58) --
	(397.58,250.58) --
	(397.58,250.60) --
	(397.59,250.60) --
	(397.59,250.61) --
	(397.61,250.61) --
	(397.61,250.62) --
	(397.62,250.62) --
	(397.62,250.63) --
	(397.64,250.63) --
	(397.64,250.64) --
	(397.66,250.64) --
	(397.66,250.65) --
	(397.67,250.65) --
	(397.67,250.66) --
	(397.70,250.66) --
	(397.70,250.66) --
	(397.74,250.66) --
	(397.74,250.67) --
	(397.76,250.67) --
	(397.76,250.68) --
	(397.77,250.68) --
	(397.77,250.69) --
	(397.78,250.69) --
	(397.78,250.70) --
	(397.79,250.70) --
	(397.79,250.71) --
	(397.81,250.71) --
	(397.81,250.72) --
	(397.82,250.72) --
	(397.82,250.73) --
	(397.84,250.73) --
	(397.84,250.73) --
	(397.85,250.73) --
	(397.85,250.74) --
	(397.87,250.74) --
	(397.87,250.75) --
	(397.88,250.75) --
	(397.88,250.76) --
	(397.89,250.76) --
	(397.89,250.77) --
	(397.91,250.77) --
	(397.91,250.78) --
	(397.92,250.78) --
	(397.92,250.79) --
	(397.93,250.79) --
	(397.93,250.80) --
	(397.95,250.80) --
	(397.95,250.81) --
	(397.95,250.81) --
	(397.95,250.82) --
	(397.96,250.82) --
	(397.96,250.83) --
	(397.98,250.83) --
	(397.98,250.84) --
	(397.99,250.84) --
	(397.99,250.85) --
	(398.01,250.85) --
	(398.01,250.85) --
	(398.02,250.85) --
	(398.02,250.86) --
	(398.03,250.86) --
	(398.03,250.87) --
	(398.04,250.87) --
	(398.04,250.88) --
	(398.05,250.88) --
	(398.05,250.89) --
	(398.06,250.89) --
	(398.06,250.90) --
	(398.09,250.90) --
	(398.09,250.91) --
	(398.10,250.91) --
	(398.10,250.92) --
	(398.12,250.92) --
	(398.12,250.93) --
	(398.14,250.93) --
	(398.14,250.94) --
	(398.15,250.94) --
	(398.15,250.95) --
	(398.17,250.95) --
	(398.17,250.96) --
	(398.19,250.96) --
	(398.19,250.97) --
	(398.21,250.97) --
	(398.21,250.97) --
	(398.22,250.97) --
	(398.22,250.99) --
	(398.24,250.99) --
	(398.24,251.00) --
	(398.25,251.00) --
	(398.25,251.01) --
	(398.27,251.01) --
	(398.27,251.02) --
	(398.29,251.02) --
	(398.29,251.03) --
	(398.30,251.03) --
	(398.30,251.04) --
	(398.32,251.04) --
	(398.32,251.04) --
	(398.32,251.04) --
	(398.32,251.05) --
	(398.33,251.05) --
	(398.33,251.07) --
	(398.35,251.07) --
	(398.35,251.08) --
	(398.36,251.08) --
	(398.36,251.09) --
	(398.37,251.09) --
	(398.37,251.10) --
	(398.39,251.10) --
	(398.39,251.11) --
	(398.40,251.11) --
	(398.40,251.12) --
	(398.40,251.12) --
	(398.40,251.12) --
	(398.41,251.12) --
	(398.41,251.13) --
	(398.42,251.13) --
	(398.42,251.14) --
	(398.44,251.14) --
	(398.44,251.15) --
	(398.45,251.15) --
	(398.45,251.16) --
	(398.47,251.16) --
	(398.47,251.17) --
	(398.48,251.17) --
	(398.48,251.18) --
	(398.49,251.18) --
	(398.49,251.19) --
	(398.50,251.19) --
	(398.50,251.20) --
	(398.52,251.20) --
	(398.52,251.21) --
	(398.53,251.21) --
	(398.53,251.22) --
	(398.55,251.22) --
	(398.55,251.23) --
	(398.57,251.23) --
	(398.57,251.24) --
	(398.60,251.24) --
	(398.60,251.24) --
	(398.63,251.24) --
	(398.63,251.25) --
	(398.65,251.25) --
	(398.65,251.26) --
	(398.67,251.26) --
	(398.67,251.27) --
	(398.68,251.27) --
	(398.68,251.28) --
	(398.69,251.28) --
	(398.69,251.29) --
	(398.70,251.29) --
	(398.70,251.30) --
	(398.72,251.30) --
	(398.72,251.31) --
	(398.73,251.31) --
	(398.73,251.32) --
	(398.74,251.32) --
	(398.74,251.33) --
	(398.76,251.33) --
	(398.76,251.34) --
	(398.79,251.34) --
	(398.79,251.35) --
	(398.83,251.35) --
	(398.83,251.36) --
	(398.83,251.36) --
	(398.83,251.37) --
	(398.85,251.37) --
	(398.85,251.38) --
	(398.85,251.38) --
	(398.85,251.39) --
	(398.88,251.39) --
	(398.88,251.40) --
	(398.89,251.40) --
	(398.89,251.41) --
	(398.91,251.41) --
	(398.91,251.42) --
	(398.93,251.42) --
	(398.93,251.43) --
	(398.93,251.43) --
	(398.93,251.44) --
	(398.96,251.44) --
	(398.96,251.45) --
	(398.98,251.45) --
	(398.98,251.46) --
	(398.99,251.46) --
	(398.99,251.46) --
	(399.02,251.46) --
	(399.02,251.47) --
	(399.03,251.47) --
	(399.03,251.48) --
	(399.06,251.48) --
	(399.06,251.49) --
	(399.08,251.49) --
	(399.08,251.50) --
	(399.10,251.50) --
	(399.10,251.51) --
	(399.13,251.51) --
	(399.13,251.52) --
	(399.15,251.52) --
	(399.15,251.53) --
	(399.18,251.53) --
	(399.18,251.54) --
	(399.19,251.54) --
	(399.19,251.54) --
	(399.20,251.54) --
	(399.20,251.55) --
	(399.23,251.55) --
	(399.23,251.56) --
	(399.25,251.56) --
	(399.25,251.57) --
	(399.26,251.57) --
	(399.26,251.58) --
	(399.28,251.58) --
	(399.28,251.59) --
	(399.29,251.59) --
	(399.29,251.60) --
	(399.31,251.60) --
	(399.31,251.61) --
	(399.32,251.61) --
	(399.32,251.62) --
	(399.35,251.62) --
	(399.35,251.63) --
	(399.36,251.63) --
	(399.36,251.64) --
	(399.38,251.64) --
	(399.38,251.65) --
	(399.39,251.65) --
	(399.39,251.66) --
	(399.40,251.66) --
	(399.40,251.67) --
	(399.42,251.67) --
	(399.42,251.68) --
	(399.44,251.68) --
	(399.44,251.69) --
	(399.44,251.69) --
	(399.44,251.70) --
	(399.46,251.70) --
	(399.46,251.71) --
	(399.50,251.71) --
	(399.50,251.72) --
	(399.53,251.72) --
	(399.53,251.73) --
	(399.55,251.73) --
	(399.55,251.74) --
	(399.56,251.74) --
	(399.56,251.74) --
	(399.58,251.74) --
	(399.58,251.75) --
	(399.59,251.75) --
	(399.59,251.76) --
	(399.60,251.76) --
	(399.60,251.77) --
	(399.62,251.77) --
	(399.62,251.78) --
	(399.64,251.78) --
	(399.64,251.79) --
	(399.67,251.79) --
	(399.67,251.80) --
	(399.69,251.80) --
	(399.69,251.81) --
	(399.70,251.81) --
	(399.70,251.82) --
	(399.72,251.82) --
	(399.72,251.83) --
	(399.73,251.83) --
	(399.73,251.84) --
	(399.75,251.84) --
	(399.75,251.85) --
	(399.78,251.85) --
	(399.78,251.86) --
	(399.79,251.86) --
	(399.79,251.87) --
	(399.79,251.87) --
	(399.79,251.88) --
	(399.81,251.88) --
	(399.81,251.89) --
	(399.83,251.89) --
	(399.83,251.90) --
	(399.83,251.90) --
	(399.83,251.94) --
	(399.85,251.94) --
	(399.85,251.95) --
	(399.85,251.95) --
	(399.85,251.95) --
	(399.87,251.95) --
	(399.87,251.96) --
	(399.88,251.96) --
	(399.88,251.97) --
	(399.90,251.97) --
	(399.90,251.98) --
	(399.90,251.98) --
	(399.90,251.99) --
	(399.91,251.99) --
	(399.91,252.01) --
	(399.92,252.01) --
	(399.92,252.02) --
	(399.92,252.02) --
	(399.92,252.03) --
	(399.93,252.03) --
	(399.93,252.04) --
	(399.95,252.04) --
	(399.95,252.05) --
	(399.97,252.05) --
	(399.97,252.06) --
	(399.99,252.06) --
	(399.99,252.07) --
	(400.01,252.07) --
	(400.01,252.08) --
	(400.06,252.08) --
	(400.06,252.09) --
	(400.07,252.09) --
	(400.07,252.09) --
	(400.08,252.09) --
	(400.08,252.10) --
	(400.10,252.10) --
	(400.10,252.11) --
	(400.13,252.11) --
	(400.13,252.12) --
	(400.16,252.12) --
	(400.16,252.13) --
	(400.18,252.13) --
	(400.18,252.14) --
	(400.20,252.14) --
	(400.20,252.15) --
	(400.22,252.15) --
	(400.22,252.16) --
	(400.23,252.16) --
	(400.23,252.17) --
	(400.26,252.17) --
	(400.26,252.18) --
	(400.28,252.18) --
	(400.28,252.19) --
	(400.30,252.19) --
	(400.30,252.19) --
	(400.33,252.19) --
	(400.33,252.21) --
	(400.34,252.21) --
	(400.34,252.22) --
	(400.36,252.22) --
	(400.36,252.22) --
	(400.37,252.22) --
	(400.37,252.23) --
	(400.39,252.23) --
	(400.39,252.24) --
	(400.40,252.24) --
	(400.40,252.25) --
	(400.42,252.25) --
	(400.42,252.27) --
	(400.44,252.27) --
	(400.44,252.27) --
	(400.45,252.27) --
	(400.45,252.28) --
	(400.45,252.28) --
	(400.45,252.29) --
	(400.47,252.29) --
	(400.47,252.30) --
	(400.48,252.30) --
	(400.48,252.31) --
	(400.51,252.31) --
	(400.51,252.33) --
	(400.54,252.33) --
	(400.54,252.34) --
	(400.57,252.34) --
	(400.57,252.34) --
	(400.58,252.34) --
	(400.58,252.36) --
	(400.60,252.36) --
	(400.60,252.37) --
	(400.61,252.37) --
	(400.61,252.37) --
	(400.64,252.37) --
	(400.64,252.38) --
	(400.65,252.38) --
	(400.65,252.39) --
	(400.66,252.39) --
	(400.66,252.40) --
	(400.70,252.40) --
	(400.70,252.41) --
	(400.71,252.41) --
	(400.71,252.42) --
	(400.75,252.42) --
	(400.75,252.42) --
	(400.76,252.42) --
	(400.76,252.43) --
	(400.77,252.43) --
	(400.77,252.45) --
	(400.79,252.45) --
	(400.79,252.46) --
	(400.80,252.46) --
	(400.80,252.48) --
	(400.81,252.48) --
	(400.81,252.50) --
	(400.83,252.50) --
	(400.83,252.51) --
	(400.86,252.51) --
	(400.86,252.52) --
	(400.87,252.52) --
	(400.87,252.53) --
	(400.87,252.53) --
	(400.87,252.53) --
	(400.91,252.53) --
	(400.91,252.55) --
	(400.93,252.55) --
	(400.93,252.55) --
	(400.95,252.55) --
	(400.95,252.56) --
	(400.97,252.56) --
	(400.97,252.58) --
	(401.00,252.58) --
	(401.00,252.59) --
	(401.00,252.59) --
	(401.00,252.60) --
	(401.01,252.60) --
	(401.01,252.61) --
	(401.05,252.61) --
	(401.05,252.62) --
	(401.07,252.62) --
	(401.07,252.63) --
	(401.09,252.63) --
	(401.09,252.63) --
	(401.10,252.63) --
	(401.10,252.64) --
	(401.11,252.64) --
	(401.11,252.66) --
	(401.12,252.66) --
	(401.12,252.67) --
	(401.13,252.67) --
	(401.13,252.68) --
	(401.14,252.68) --
	(401.14,252.69) --
	(401.15,252.69) --
	(401.15,252.70) --
	(401.16,252.70) --
	(401.16,252.70) --
	(401.18,252.70) --
	(401.18,252.71) --
	(401.21,252.71) --
	(401.21,252.73) --
	(401.23,252.73) --
	(401.23,252.73) --
	(401.24,252.73) --
	(401.24,252.74) --
	(401.27,252.74) --
	(401.27,252.75) --
	(401.28,252.75) --
	(401.28,252.76) --
	(401.30,252.76) --
	(401.30,252.77) --
	(401.31,252.77) --
	(401.31,252.78) --
	(401.32,252.78) --
	(401.32,252.79) --
	(401.33,252.79) --
	(401.33,252.80) --
	(401.35,252.80) --
	(401.35,252.81) --
	(401.36,252.81) --
	(401.36,252.82) --
	(401.39,252.82) --
	(401.39,252.83) --
	(401.40,252.83) --
	(401.40,252.83) --
	(401.44,252.83) --
	(401.44,252.84) --
	(401.47,252.84) --
	(401.47,252.85) --
	(401.50,252.85) --
	(401.50,252.86) --
	(401.53,252.86) --
	(401.53,252.87) --
	(401.57,252.87) --
	(401.57,252.88) --
	(401.58,252.88) --
	(401.58,252.89) --
	(401.59,252.89) --
	(401.59,252.91) --
	(401.61,252.91) --
	(401.61,252.92) --
	(401.63,252.92) --
	(401.63,252.93) --
	(401.65,252.93) --
	(401.65,252.94) --
	(401.68,252.94) --
	(401.68,252.94) --
	(401.70,252.94) --
	(401.70,252.95) --
	(401.72,252.95) --
	(401.72,252.96) --
	(401.73,252.96) --
	(401.73,252.97) --
	(401.75,252.97) --
	(401.75,252.98) --
	(401.76,252.98) --
	(401.76,252.99) --
	(401.77,252.99) --
	(401.77,253.01) --
	(401.78,253.01) --
	(401.78,253.02) --
	(401.79,253.02) --
	(401.79,253.03) --
	(401.82,253.03) --
	(401.82,253.03) --
	(401.83,253.03) --
	(401.83,253.05) --
	(401.85,253.05) --
	(401.85,253.06) --
	(401.86,253.06) --
	(401.86,253.07) --
	(401.88,253.07) --
	(401.88,253.08) --
	(401.92,253.08) --
	(401.92,253.09) --
	(401.93,253.09) --
	(401.93,253.10) --
	(401.97,253.10) --
	(401.97,253.12) --
	(401.99,253.12) --
	(401.99,253.13) --
	(401.99,253.13) --
	(401.99,253.13) --
	(402.00,253.13) --
	(402.00,253.14) --
	(402.01,253.14) --
	(402.01,253.15) --
	(402.03,253.15) --
	(402.03,253.16) --
	(402.09,253.16) --
	(402.09,253.17) --
	(402.10,253.17) --
	(402.10,253.18) --
	(402.11,253.18) --
	(402.11,253.19) --
	(402.13,253.19) --
	(402.13,253.20) --
	(402.14,253.20) --
	(402.14,253.21) --
	(402.15,253.21) --
	(402.15,253.22) --
	(402.16,253.22) --
	(402.16,253.23) --
	(402.18,253.23) --
	(402.18,253.24) --
	(402.19,253.24) --
	(402.19,253.25) --
	(402.20,253.25) --
	(402.20,253.26) --
	(402.22,253.26) --
	(402.22,253.27) --
	(402.24,253.27) --
	(402.24,253.28) --
	(402.27,253.28) --
	(402.27,253.30) --
	(402.30,253.30) --
	(402.30,253.31) --
	(402.32,253.31) --
	(402.32,253.32) --
	(402.32,253.32) --
	(402.32,253.33) --
	(402.34,253.33) --
	(402.34,253.34) --
	(402.35,253.34) --
	(402.35,253.35) --
	(402.37,253.35) --
	(402.37,253.36) --
	(402.40,253.36) --
	(402.40,253.37) --
	(402.40,253.37) --
	(402.40,253.38) --
	(402.43,253.38) --
	(402.43,253.39) --
	(402.45,253.39) --
	(402.45,253.40) --
	(402.48,253.40) --
	(402.48,253.41) --
	(402.51,253.41) --
	(402.51,253.42) --
	(402.52,253.42) --
	(402.52,253.43) --
	(402.55,253.43) --
	(402.55,253.44) --
	(402.56,253.44) --
	(402.56,253.45) --
	(402.56,253.45) --
	(402.56,253.46) --
	(402.60,253.46) --
	(402.60,253.46) --
	(402.62,253.46) --
	(402.62,253.47) --
	(402.65,253.47) --
	(402.65,253.48) --
	(402.67,253.48) --
	(402.67,253.49) --
	(402.69,253.49) --
	(402.69,253.50) --
	(402.72,253.50) --
	(402.72,253.51) --
	(402.73,253.51) --
	(402.73,253.52) --
	(402.74,253.52) --
	(402.74,253.53) --
	(402.77,253.53) --
	(402.77,253.54) --
	(402.78,253.54) --
	(402.78,253.55) --
	(402.79,253.55) --
	(402.79,253.56) --
	(402.82,253.56) --
	(402.82,253.57) --
	(402.86,253.57) --
	(402.86,253.58) --
	(402.87,253.58) --
	(402.87,253.58) --
	(402.89,253.58) --
	(402.89,253.59) --
	(402.89,253.59) --
	(402.89,253.60) --
	(402.90,253.60) --
	(402.90,253.61) --
	(402.93,253.61) --
	(402.93,253.62) --
	(402.95,253.62) --
	(402.95,253.63) --
	(402.97,253.63) --
	(402.97,253.64) --
	(403.00,253.64) --
	(403.00,253.65) --
	(403.02,253.65) --
	(403.02,253.66) --
	(403.05,253.66) --
	(403.05,253.67) --
	(403.06,253.67) --
	(403.06,253.68) --
	(403.07,253.68) --
	(403.07,253.69) --
	(403.08,253.69) --
	(403.08,253.70) --
	(403.10,253.70) --
	(403.10,253.71) --
	(403.11,253.71) --
	(403.11,253.72) --
	(403.13,253.72) --
	(403.13,253.73) --
	(403.14,253.73) --
	(403.14,253.74) --
	(403.16,253.74) --
	(403.16,253.75) --
	(403.17,253.75) --
	(403.17,253.77) --
	(403.19,253.77) --
	(403.19,253.77) --
	(403.19,253.77) --
	(403.19,253.79) --
	(403.21,253.79) --
	(403.21,253.80) --
	(403.22,253.80) --
	(403.22,253.80) --
	(403.26,253.80) --
	(403.26,253.82) --
	(403.29,253.82) --
	(403.29,253.83) --
	(403.29,253.83) --
	(403.29,253.84) --
	(403.32,253.84) --
	(403.32,253.84) --
	(403.34,253.84) --
	(403.34,253.86) --
	(403.35,253.86) --
	(403.35,253.86) --
	(403.37,253.86) --
	(403.37,253.87) --
	(403.39,253.87) --
	(403.39,253.88) --
	(403.40,253.88) --
	(403.40,253.89) --
	(403.42,253.89) --
	(403.42,253.90) --
	(403.45,253.90) --
	(403.45,253.91) --
	(403.46,253.91) --
	(403.46,253.92) --
	(403.47,253.92) --
	(403.47,253.93) --
	(403.49,253.93) --
	(403.49,253.94) --
	(403.50,253.94) --
	(403.50,253.95) --
	(403.53,253.95) --
	(403.53,253.96) --
	(403.55,253.96) --
	(403.55,253.97) --
	(403.56,253.97) --
	(403.56,253.98) --
	(403.58,253.98) --
	(403.58,253.99) --
	(403.60,253.99) --
	(403.60,254.00) --
	(403.63,254.00) --
	(403.63,254.01) --
	(403.66,254.01) --
	(403.66,254.02) --
	(403.68,254.02) --
	(403.68,254.03) --
	(403.69,254.03) --
	(403.69,254.03) --
	(403.70,254.03) --
	(403.70,254.05) --
	(403.72,254.05) --
	(403.72,254.06) --
	(403.74,254.06) --
	(403.74,254.06) --
	(403.76,254.06) --
	(403.76,254.08) --
	(403.77,254.08) --
	(403.77,254.09) --
	(403.78,254.09) --
	(403.78,254.10) --
	(403.79,254.10) --
	(403.79,254.11) --
	(403.81,254.11) --
	(403.81,254.12) --
	(403.82,254.12) --
	(403.82,254.13) --
	(403.84,254.13) --
	(403.84,254.14) --
	(403.85,254.14) --
	(403.85,254.15) --
	(403.91,254.15) --
	(403.91,254.16) --
	(403.93,254.16) --
	(403.93,254.17) --
	(403.94,254.17) --
	(403.94,254.17) --
	(403.96,254.17) --
	(403.96,254.18) --
	(403.98,254.18) --
	(403.98,254.19) --
	(403.99,254.19) --
	(403.99,254.20) --
	(404.01,254.20) --
	(404.01,254.21) --
	(404.03,254.21) --
	(404.03,254.22) --
	(404.04,254.22) --
	(404.04,254.23) --
	(404.06,254.23) --
	(404.06,254.24) --
	(404.08,254.24) --
	(404.08,254.25) --
	(404.11,254.25) --
	(404.11,254.26) --
	(404.14,254.26) --
	(404.14,254.27) --
	(404.16,254.27) --
	(404.16,254.28) --
	(404.18,254.28) --
	(404.18,254.28) --
	(404.20,254.28) --
	(404.20,254.29) --
	(404.22,254.29) --
	(404.22,254.30) --
	(404.24,254.30) --
	(404.24,254.31) --
	(404.25,254.31) --
	(404.25,254.32) --
	(404.27,254.32) --
	(404.27,254.33) --
	(404.29,254.33) --
	(404.29,254.34) --
	(404.33,254.34) --
	(404.33,254.35) --
	(404.33,254.35) --
	(404.33,254.36) --
	(404.36,254.36) --
	(404.36,254.37) --
	(404.40,254.37) --
	(404.40,254.38) --
	(404.42,254.38) --
	(404.42,254.39) --
	(404.44,254.39) --
	(404.44,254.40) --
	(404.46,254.40) --
	(404.46,254.41) --
	(404.48,254.41) --
	(404.48,254.41) --
	(404.51,254.41) --
	(404.51,254.42) --
	(404.53,254.42) --
	(404.53,254.43) --
	(404.54,254.43) --
	(404.54,254.44) --
	(404.56,254.44) --
	(404.56,254.45) --
	(404.58,254.45) --
	(404.58,254.46) --
	(404.61,254.46) --
	(404.61,254.47) --
	(404.63,254.47) --
	(404.63,254.48) --
	(404.66,254.48) --
	(404.66,254.49) --
	(404.67,254.49) --
	(404.67,254.50) --
	(404.68,254.50) --
	(404.68,254.51) --
	(404.71,254.51) --
	(404.71,254.52) --
	(404.72,254.52) --
	(404.72,254.53) --
	(404.75,254.53) --
	(404.75,254.54) --
	(404.76,254.54) --
	(404.76,254.55) --
	(404.77,254.55) --
	(404.77,254.55) --
	(404.81,254.55) --
	(404.81,254.57) --
	(404.81,254.57) --
	(404.81,254.58) --
	(404.85,254.58) --
	(404.85,254.58) --
	(404.88,254.58) --
	(404.88,254.59) --
	(404.89,254.59) --
	(404.89,254.60) --
	(404.92,254.60) --
	(404.92,254.62) --
	(404.94,254.62) --
	(404.94,254.62) --
	(404.95,254.62) --
	(404.95,254.63) --
	(404.99,254.63) --
	(404.99,254.64) --
	(405.03,254.64) --
	(405.03,254.65) --
	(405.06,254.65) --
	(405.06,254.66) --
	(405.09,254.66) --
	(405.09,254.67) --
	(405.12,254.67) --
	(405.12,254.68) --
	(405.14,254.68) --
	(405.14,254.69) --
	(405.16,254.69) --
	(405.16,254.70) --
	(405.19,254.70) --
	(405.19,254.71) --
	(405.22,254.71) --
	(405.22,254.72) --
	(405.25,254.72) --
	(405.25,254.73) --
	(405.26,254.73) --
	(405.26,254.73) --
	(405.31,254.73) --
	(405.31,254.74) --
	(405.35,254.74) --
	(405.35,254.75) --
	(405.36,254.75) --
	(405.36,254.76) --
	(405.37,254.76) --
	(405.37,254.77) --
	(405.38,254.77) --
	(405.38,254.78) --
	(405.42,254.78) --
	(405.42,254.79) --
	(405.44,254.79) --
	(405.44,254.80) --
	(405.47,254.80) --
	(405.47,254.81) --
	(405.48,254.81) --
	(405.48,254.82) --
	(405.49,254.82) --
	(405.49,254.83) --
	(405.51,254.83) --
	(405.51,254.84) --
	(405.52,254.84) --
	(405.52,254.85) --
	(405.58,254.85) --
	(405.58,254.86) --
	(405.59,254.86) --
	(405.59,254.87) --
	(405.60,254.87) --
	(405.60,254.89) --
	(405.61,254.89) --
	(405.61,254.89) --
	(405.64,254.89) --
	(405.64,254.90) --
	(405.66,254.90) --
	(405.66,254.91) --
	(405.67,254.91) --
	(405.67,254.92) --
	(405.69,254.92) --
	(405.69,254.93) --
	(405.69,254.93) --
	(405.69,254.95) --
	(405.72,254.95) --
	(405.72,254.96) --
	(405.74,254.96) --
	(405.74,254.97) --
	(405.76,254.97) --
	(405.76,254.97) --
	(405.79,254.97) --
	(405.79,254.98) --
	(405.81,254.98) --
	(405.81,254.99) --
	(405.83,254.99) --
	(405.83,255.00) --
	(405.86,255.00) --
	(405.86,255.01) --
	(405.86,255.01) --
	(405.86,255.02) --
	(405.89,255.02) --
	(405.89,255.03) --
	(405.94,255.03) --
	(405.94,255.04) --
	(405.94,255.04) --
	(405.94,255.05) --
	(405.97,255.05) --
	(405.97,255.06) --
	(405.98,255.06) --
	(405.98,255.07) --
	(405.99,255.07) --
	(405.99,255.08) --
	(406.01,255.08) --
	(406.01,255.08) --
	(406.02,255.08) --
	(406.02,255.10) --
	(406.05,255.10) --
	(406.05,255.11) --
	(406.05,255.11) --
	(406.05,255.12) --
	(406.07,255.12) --
	(406.07,255.13) --
	(406.09,255.13) --
	(406.09,255.14) --
	(406.10,255.14) --
	(406.10,255.15) --
	(406.12,255.15) --
	(406.12,255.16) --
	(406.14,255.16) --
	(406.14,255.17) --
	(406.18,255.17) --
	(406.18,255.18) --
	(406.20,255.18) --
	(406.20,255.19) --
	(406.24,255.19) --
	(406.24,255.19) --
	(406.26,255.19) --
	(406.26,255.20) --
	(406.27,255.20) --
	(406.27,255.21) --
	(406.29,255.21) --
	(406.29,255.22) --
	(406.29,255.22) --
	(406.29,255.23) --
	(406.33,255.23) --
	(406.33,255.24) --
	(406.37,255.24) --
	(406.37,255.25) --
	(406.37,255.25) --
	(406.37,255.26) --
	(406.38,255.26) --
	(406.38,255.27) --
	(406.39,255.27) --
	(406.39,255.27) --
	(406.44,255.27) --
	(406.44,255.28) --
	(406.46,255.28) --
	(406.46,255.29) --
	(406.48,255.29) --
	(406.48,255.30) --
	(406.49,255.30) --
	(406.49,255.31) --
	(406.52,255.31) --
	(406.52,255.32) --
	(406.54,255.32) --
	(406.54,255.33) --
	(406.55,255.33) --
	(406.55,255.34) --
	(406.56,255.34) --
	(406.56,255.34) --
	(406.58,255.34) --
	(406.58,255.36) --
	(406.61,255.36) --
	(406.61,255.37) --
	(406.61,255.37) --
	(406.61,255.38) --
	(406.66,255.38) --
	(406.66,255.39) --
	(406.68,255.39) --
	(406.68,255.40) --
	(406.69,255.40) --
	(406.69,255.41) --
	(406.71,255.41) --
	(406.71,255.42) --
	(406.75,255.42) --
	(406.75,255.43) --
	(406.77,255.43) --
	(406.77,255.43) --
	(406.78,255.43) --
	(406.78,255.44) --
	(406.81,255.44) --
	(406.81,255.45) --
	(406.85,255.45) --
	(406.85,255.46) --
	(406.87,255.46) --
	(406.87,255.47) --
	(406.91,255.47) --
	(406.91,255.48) --
	(406.95,255.48) --
	(406.95,255.49) --
	(406.97,255.49) --
	(406.97,255.50) --
	(407.01,255.50) --
	(407.01,255.51) --
	(407.04,255.51) --
	(407.04,255.52) --
	(407.07,255.52) --
	(407.07,255.53) --
	(407.08,255.53) --
	(407.08,255.53) --
	(407.10,255.53) --
	(407.10,255.55) --
	(407.11,255.55) --
	(407.11,255.56) --
	(407.14,255.56) --
	(407.14,255.56) --
	(407.16,255.56) --
	(407.16,255.57) --
	(407.18,255.57) --
	(407.18,255.58) --
	(407.20,255.58) --
	(407.20,255.59) --
	(407.21,255.59) --
	(407.21,255.60) --
	(407.21,255.60) --
	(407.21,255.61) --
	(407.22,255.61) --
	(407.22,255.62) --
	(407.26,255.62) --
	(407.26,255.63) --
	(407.30,255.63) --
	(407.30,255.64) --
	(407.32,255.64) --
	(407.32,255.65) --
	(407.34,255.65) --
	(407.34,255.66) --
	(407.37,255.66) --
	(407.37,255.67) --
	(407.40,255.67) --
	(407.40,255.68) --
	(407.42,255.68) --
	(407.42,255.69) --
	(407.46,255.69) --
	(407.46,255.69) --
	(407.48,255.69) --
	(407.48,255.70) --
	(407.50,255.70) --
	(407.50,255.71) --
	(407.53,255.71) --
	(407.53,255.72) --
	(407.57,255.72) --
	(407.57,255.73) --
	(407.59,255.73) --
	(407.59,255.74) --
	(407.59,255.74) --
	(407.59,255.75) --
	(407.63,255.75) --
	(407.63,255.76) --
	(407.65,255.76) --
	(407.65,255.77) --
	(407.66,255.77) --
	(407.66,255.77) --
	(407.70,255.77) --
	(407.70,255.78) --
	(407.71,255.78) --
	(407.71,255.79) --
	(407.71,255.79) --
	(407.71,255.80) --
	(407.73,255.80) --
	(407.73,255.81) --
	(407.74,255.81) --
	(407.74,255.82) --
	(407.75,255.82) --
	(407.75,255.82) --
	(407.77,255.82) --
	(407.77,255.83) --
	(407.80,255.83) --
	(407.80,255.84) --
	(407.82,255.84) --
	(407.82,255.85) --
	(407.84,255.85) --
	(407.84,255.86) --
	(407.87,255.86) --
	(407.87,255.87) --
	(407.89,255.87) --
	(407.89,255.88) --
	(407.92,255.88) --
	(407.92,255.89) --
	(407.93,255.89) --
	(407.93,255.90) --
	(407.96,255.90) --
	(407.96,255.91) --
	(407.97,255.91) --
	(407.97,255.92) --
	(408.00,255.92) --
	(408.00,255.93) --
	(408.03,255.93) --
	(408.03,255.93) --
	(408.04,255.93) --
	(408.04,255.95) --
	(408.06,255.95) --
	(408.06,255.95) --
	(408.10,255.95) --
	(408.10,255.96) --
	(408.12,255.96) --
	(408.12,255.97) --
	(408.13,255.97) --
	(408.13,255.98) --
	(408.18,255.98) --
	(408.18,255.99) --
	(408.19,255.99) --
	(408.19,256.00) --
	(408.21,256.00) --
	(408.21,256.00) --
	(408.21,256.00) --
	(408.21,256.01) --
	(408.24,256.01) --
	(408.24,256.02) --
	(408.24,256.02) --
	(408.24,256.04) --
	(408.28,256.04) --
	(408.28,256.05) --
	(408.31,256.05) --
	(408.31,256.06) --
	(408.31,256.06) --
	(408.31,256.07) --
	(408.34,256.07) --
	(408.34,256.08) --
	(408.35,256.08) --
	(408.35,256.09) --
	(408.37,256.09) --
	(408.37,256.10) --
	(408.41,256.10) --
	(408.41,256.10) --
	(408.45,256.10) --
	(408.45,256.11) --
	(408.49,256.11) --
	(408.49,256.12) --
	(408.52,256.12) --
	(408.52,256.13) --
	(408.52,256.13) --
	(408.52,256.14) --
	(408.53,256.14) --
	(408.53,256.15) --
	(408.54,256.15) --
	(408.54,256.16) --
	(408.61,256.16) --
	(408.61,256.17) --
	(408.63,256.17) --
	(408.63,256.18) --
	(408.67,256.18) --
	(408.67,256.19) --
	(408.68,256.19) --
	(408.68,256.19) --
	(408.70,256.19) --
	(408.70,256.21) --
	(408.74,256.21) --
	(408.74,256.22) --
	(408.75,256.22) --
	(408.75,256.23) --
	(408.77,256.23) --
	(408.77,256.23) --
	(408.78,256.23) --
	(408.78,256.24) --
	(408.80,256.24) --
	(408.80,256.25) --
	(408.86,256.25) --
	(408.86,256.26) --
	(408.87,256.26) --
	(408.87,256.27) --
	(408.88,256.27) --
	(408.88,256.28) --
	(408.92,256.28) --
	(408.92,256.29) --
	(408.95,256.29) --
	(408.95,256.30) --
	(408.97,256.30) --
	(408.97,256.31) --
	(408.99,256.31) --
	(408.99,256.31) --
	(409.00,256.31) --
	(409.00,256.32) --
	(409.02,256.32) --
	(409.02,256.33) --
	(409.03,256.33) --
	(409.03,256.34) --
	(409.06,256.34) --
	(409.06,256.35) --
	(409.07,256.35) --
	(409.07,256.36) --
	(409.08,256.36) --
	(409.08,256.37) --
	(409.12,256.37) --
	(409.12,256.38) --
	(409.12,256.38) --
	(409.12,256.39) --
	(409.15,256.39) --
	(409.15,256.40) --
	(409.17,256.40) --
	(409.17,256.41) --
	(409.20,256.41) --
	(409.20,256.42) --
	(409.23,256.42) --
	(409.23,256.43) --
	(409.27,256.43) --
	(409.27,256.43) --
	(409.29,256.43) --
	(409.29,256.44) --
	(409.31,256.44) --
	(409.31,256.45) --
	(409.33,256.45) --
	(409.33,256.46) --
	(409.34,256.46) --
	(409.34,256.47) --
	(409.38,256.47) --
	(409.38,256.48) --
	(409.40,256.48) --
	(409.40,256.49) --
	(409.42,256.49) --
	(409.42,256.50) --
	(409.42,256.50) --
	(409.42,256.50) --
	(409.43,256.50) --
	(409.43,256.51) --
	(409.47,256.51) --
	(409.47,256.52) --
	(409.49,256.52) --
	(409.49,256.53) --
	(409.50,256.53) --
	(409.50,256.54) --
	(409.54,256.54) --
	(409.54,256.55) --
	(409.56,256.55) --
	(409.56,256.56) --
	(409.58,256.56) --
	(409.58,256.56) --
	(409.65,256.56) --
	(409.65,256.57) --
	(409.69,256.57) --
	(409.69,256.58) --
	(409.71,256.58) --
	(409.71,256.59) --
	(409.77,256.59) --
	(409.77,256.60) --
	(409.79,256.60) --
	(409.79,256.61) --
	(409.84,256.61) --
	(409.84,256.62) --
	(409.87,256.62) --
	(409.87,256.63) --
	(409.89,256.63) --
	(409.89,256.64) --
	(409.93,256.64) --
	(409.93,256.65) --
	(409.96,256.65) --
	(409.96,256.65) --
	(410.01,256.65) --
	(410.01,256.66) --
	(410.04,256.66) --
	(410.04,256.67) --
	(410.08,256.67) --
	(410.08,256.68) --
	(410.12,256.68) --
	(410.12,256.69) --
	(410.15,256.69) --
	(410.15,256.70) --
	(410.18,256.70) --
	(410.18,256.71) --
	(410.21,256.71) --
	(410.21,256.71) --
	(410.24,256.71) --
	(410.24,256.72) --
	(410.25,256.72) --
	(410.25,256.73) --
	(410.29,256.73) --
	(410.29,256.74) --
	(410.32,256.74) --
	(410.32,256.75) --
	(410.35,256.75) --
	(410.35,256.76) --
	(410.38,256.76) --
	(410.38,256.76) --
	(410.38,256.76) --
	(410.38,256.78) --
	(410.41,256.78) --
	(410.41,256.79) --
	(410.45,256.79) --
	(410.45,256.80) --
	(410.47,256.80) --
	(410.47,256.81) --
	(410.48,256.81) --
	(410.48,256.82) --
	(410.52,256.82) --
	(410.52,256.83) --
	(410.54,256.83) --
	(410.54,256.84) --
	(410.56,256.84) --
	(410.56,256.85) --
	(410.57,256.85) --
	(410.57,256.85) --
	(410.61,256.85) --
	(410.61,256.86) --
	(410.65,256.86) --
	(410.65,256.87) --
	(410.67,256.87) --
	(410.67,256.88) --
	(410.68,256.88) --
	(410.68,256.89) --
	(410.69,256.89) --
	(410.69,256.90) --
	(410.70,256.90) --
	(410.70,256.91) --
	(410.72,256.91) --
	(410.72,256.92) --
	(410.74,256.92) --
	(410.74,256.93) --
	(410.79,256.93) --
	(410.79,256.94) --
	(410.83,256.94) --
	(410.83,256.94) --
	(410.87,256.94) --
	(410.87,256.95) --
	(410.90,256.95) --
	(410.90,256.96) --
	(410.93,256.96) --
	(410.93,256.97) --
	(410.94,256.97) --
	(410.94,256.98) --
	(410.97,256.98) --
	(410.97,256.99) --
	(411.02,256.99) --
	(411.02,257.00) --
	(411.04,257.00) --
	(411.04,257.01) --
	(411.07,257.01) --
	(411.07,257.01) --
	(411.09,257.01) --
	(411.09,257.02) --
	(411.14,257.02) --
	(411.14,257.03) --
	(411.19,257.03) --
	(411.19,257.04) --
	(411.24,257.04) --
	(411.24,257.05) --
	(411.25,257.05) --
	(411.25,257.06) --
	(411.29,257.06) --
	(411.29,257.07) --
	(411.31,257.07) --
	(411.31,257.07) --
	(411.36,257.07) --
	(411.36,257.08) --
	(411.39,257.08) --
	(411.39,257.09) --
	(411.41,257.09) --
	(411.41,257.10) --
	(411.43,257.10) --
	(411.43,257.11) --
	(411.46,257.11) --
	(411.46,257.12) --
	(411.48,257.12) --
	(411.48,257.13) --
	(411.51,257.13) --
	(411.51,257.13) --
	(411.56,257.13) --
	(411.56,257.14) --
	(411.59,257.14) --
	(411.59,257.15) --
	(411.62,257.15) --
	(411.62,257.16) --
	(411.66,257.16) --
	(411.66,257.17) --
	(411.67,257.17) --
	(411.67,257.18) --
	(411.72,257.18) --
	(411.72,257.19) --
	(411.76,257.19) --
	(411.76,257.20) --
	(411.77,257.20) --
	(411.77,257.21) --
	(411.80,257.21) --
	(411.80,257.22) --
	(411.82,257.22) --
	(411.82,257.24) --
	(411.84,257.24) --
	(411.84,257.24) --
	(411.88,257.24) --
	(411.88,257.25) --
	(411.92,257.25) --
	(411.92,257.26) --
	(411.96,257.26) --
	(411.96,257.27) --
	(411.98,257.27) --
	(411.98,257.28) --
	(412.02,257.28) --
	(412.02,257.29) --
	(412.04,257.29) --
	(412.04,257.30) --
	(412.06,257.30) --
	(412.06,257.31) --
	(412.11,257.31) --
	(412.11,257.32) --
	(412.13,257.32) --
	(412.13,257.33) --
	(412.15,257.33) --
	(412.15,257.34) --
	(412.17,257.34) --
	(412.17,257.35) --
	(412.19,257.35) --
	(412.19,257.35) --
	(412.22,257.35) --
	(412.22,257.36) --
	(412.24,257.36) --
	(412.24,257.37) --
	(412.27,257.37) --
	(412.27,257.39) --
	(412.29,257.39) --
	(412.29,257.39) --
	(412.34,257.39) --
	(412.34,257.40) --
	(412.36,257.40) --
	(412.36,257.41) --
	(412.38,257.41) --
	(412.38,257.42) --
	(412.39,257.42) --
	(412.39,257.43) --
	(412.43,257.43) --
	(412.43,257.44) --
	(412.46,257.44) --
	(412.46,257.45) --
	(412.49,257.45) --
	(412.49,257.46) --
	(412.51,257.46) --
	(412.51,257.47) --
	(412.53,257.47) --
	(412.53,257.48) --
	(412.55,257.48) --
	(412.55,257.49) --
	(412.61,257.49) --
	(412.61,257.50) --
	(412.63,257.50) --
	(412.63,257.50) --
	(412.67,257.50) --
	(412.67,257.51) --
	(412.71,257.51) --
	(412.71,257.52) --
	(412.73,257.52) --
	(412.73,257.53) --
	(412.75,257.53) --
	(412.75,257.54) --
	(412.79,257.54) --
	(412.79,257.55) --
	(412.82,257.55) --
	(412.82,257.56) --
	(412.84,257.56) --
	(412.84,257.57) --
	(412.88,257.57) --
	(412.88,257.58) --
	(412.93,257.58) --
	(412.93,257.59) --
	(412.99,257.59) --
	(412.99,257.59) --
	(413.00,257.59) --
	(413.00,257.60) --
	(413.01,257.60) --
	(413.01,257.61) --
	(413.04,257.61) --
	(413.04,257.62) --
	(413.06,257.62) --
	(413.06,257.63) --
	(413.10,257.63) --
	(413.10,257.64) --
	(413.14,257.64) --
	(413.14,257.65) --
	(413.18,257.65) --
	(413.18,257.66) --
	(413.20,257.66) --
	(413.20,257.66) --
	(413.23,257.66) --
	(413.23,257.67) --
	(413.26,257.67) --
	(413.26,257.68) --
	(413.28,257.68) --
	(413.28,257.69) --
	(413.30,257.69) --
	(413.30,257.70) --
	(413.34,257.70) --
	(413.34,257.71) --
	(413.41,257.71) --
	(413.41,257.72) --
	(413.44,257.72) --
	(413.44,257.73) --
	(413.47,257.73) --
	(413.47,257.74) --
	(413.48,257.74) --
	(413.48,257.76) --
	(413.51,257.76) --
	(413.51,257.76) --
	(413.53,257.76) --
	(413.53,257.77) --
	(413.56,257.77) --
	(413.56,257.78) --
	(413.58,257.78) --
	(413.58,257.79) --
	(413.61,257.79) --
	(413.61,257.80) --
	(413.64,257.80) --
	(413.64,257.81) --
	(413.68,257.81) --
	(413.68,257.82) --
	(413.70,257.82) --
	(413.70,257.83) --
	(413.72,257.83) --
	(413.72,257.84) --
	(413.75,257.84) --
	(413.75,257.85) --
	(413.78,257.85) --
	(413.78,257.86) --
	(413.83,257.86) --
	(413.83,257.87) --
	(413.87,257.87) --
	(413.87,257.87) --
	(413.88,257.87) --
	(413.88,257.89) --
	(413.96,257.89) --
	(413.96,257.90) --
	(413.99,257.90) --
	(413.99,257.90) --
	(414.03,257.90) --
	(414.03,257.91) --
	(414.06,257.91) --
	(414.06,257.92) --
	(414.10,257.92) --
	(414.10,257.93) --
	(414.15,257.93) --
	(414.15,257.94) --
	(414.18,257.94) --
	(414.18,257.95) --
	(414.20,257.95) --
	(414.20,257.96) --
	(414.24,257.96) --
	(414.24,257.97) --
	(414.25,257.97) --
	(414.25,257.98) --
	(414.28,257.98) --
	(414.28,257.99) --
	(414.34,257.99) --
	(414.34,258.00) --
	(414.40,258.00) --
	(414.40,258.01) --
	(414.43,258.01) --
	(414.43,258.01) --
	(414.46,258.01) --
	(414.46,258.03) --
	(414.50,258.03) --
	(414.50,258.03) --
	(414.51,258.03) --
	(414.51,258.04) --
	(414.53,258.04) --
	(414.53,258.05) --
	(414.57,258.05) --
	(414.57,258.06) --
	(414.62,258.06) --
	(414.62,258.07) --
	(414.64,258.07) --
	(414.64,258.08) --
	(414.68,258.08) --
	(414.68,258.09) --
	(414.71,258.09) --
	(414.71,258.10) --
	(414.72,258.10) --
	(414.72,258.11) --
	(414.73,258.11) --
	(414.73,258.12) --
	(414.75,258.12) --
	(414.75,258.13) --
	(414.78,258.13) --
	(414.78,258.14) --
	(414.81,258.14) --
	(414.81,258.14) --
	(414.84,258.14) --
	(414.84,258.15) --
	(414.84,258.15) --
	(414.84,258.17) --
	(414.87,258.17) --
	(414.87,258.18) --
	(414.94,258.18) --
	(414.94,258.19) --
	(414.95,258.19) --
	(414.95,258.20) --
	(414.97,258.20) --
	(414.97,258.21) --
	(414.99,258.21) --
	(414.99,258.22) --
	(415.05,258.22) --
	(415.05,258.23) --
	(415.08,258.23) --
	(415.08,258.24) --
	(415.10,258.24) --
	(415.10,258.25) --
	(415.17,258.25) --
	(415.17,258.25) --
	(415.19,258.25) --
	(415.19,258.26) --
	(415.22,258.26) --
	(415.22,258.27) --
	(415.24,258.27) --
	(415.24,258.28) --
	(415.28,258.28) --
	(415.28,258.29) --
	(415.31,258.29) --
	(415.31,258.30) --
	(415.36,258.30) --
	(415.36,258.31) --
	(415.40,258.31) --
	(415.40,258.32) --
	(415.45,258.32) --
	(415.45,258.33) --
	(415.49,258.33) --
	(415.49,258.34) --
	(415.51,258.34) --
	(415.51,258.34) --
	(415.54,258.34) --
	(415.54,258.35) --
	(415.57,258.35) --
	(415.57,258.36) --
	(415.60,258.36) --
	(415.60,258.37) --
	(415.64,258.37) --
	(415.64,258.38) --
	(415.66,258.38) --
	(415.66,258.39) --
	(415.68,258.39) --
	(415.68,258.40) --
	(415.74,258.40) --
	(415.74,258.41) --
	(415.75,258.41) --
	(415.75,258.41) --
	(415.77,258.41) --
	(415.77,258.42) --
	(415.81,258.42) --
	(415.81,258.43) --
	(415.86,258.43) --
	(415.86,258.45) --
	(415.88,258.45) --
	(415.88,258.45) --
	(415.89,258.45) --
	(415.89,258.46) --
	(415.92,258.46) --
	(415.92,258.47) --
	(415.96,258.47) --
	(415.96,258.48) --
	(416.00,258.48) --
	(416.00,258.49) --
	(416.02,258.49) --
	(416.02,258.50) --
	(416.06,258.50) --
	(416.06,258.50) --
	(416.09,258.50) --
	(416.09,258.51) --
	(416.11,258.51) --
	(416.11,258.52) --
	(416.13,258.52) --
	(416.13,258.53) --
	(416.17,258.53) --
	(416.17,258.54) --
	(416.18,258.54) --
	(416.18,258.55) --
	(416.19,258.55) --
	(416.19,258.56) --
	(416.21,258.56) --
	(416.21,258.57) --
	(416.26,258.57) --
	(416.26,258.58) --
	(416.27,258.58) --
	(416.27,258.59) --
	(416.30,258.59) --
	(416.30,258.59) --
	(416.34,258.59) --
	(416.34,258.60) --
	(416.38,258.60) --
	(416.38,258.61) --
	(416.40,258.61) --
	(416.40,258.62) --
	(416.41,258.62) --
	(416.41,258.63) --
	(416.44,258.63) --
	(416.44,258.64) --
	(416.48,258.64) --
	(416.48,258.65) --
	(416.51,258.65) --
	(416.51,258.65) --
	(416.54,258.65) --
	(416.54,258.66) --
	(416.55,258.66) --
	(416.55,258.67) --
	(416.58,258.67) --
	(416.58,258.68) --
	(416.64,258.68) --
	(416.64,258.69) --
	(416.66,258.69) --
	(416.66,258.70) --
	(416.69,258.70) --
	(416.69,258.71) --
	(416.73,258.71) --
	(416.73,258.72) --
	(416.77,258.72) --
	(416.77,258.73) --
	(416.81,258.73) --
	(416.81,258.74) --
	(416.85,258.74) --
	(416.85,258.75) --
	(416.87,258.75) --
	(416.87,258.76) --
	(416.90,258.76) --
	(416.90,258.77) --
	(416.93,258.77) --
	(416.93,258.78) --
	(416.97,258.78) --
	(416.97,258.79) --
	(417.01,258.79) --
	(417.01,258.79) --
	(417.03,258.79) --
	(417.03,258.80) --
	(417.05,258.80) --
	(417.05,258.81) --
	(417.08,258.81) --
	(417.08,258.82) --
	(417.14,258.82) --
	(417.14,258.83) --
	(417.17,258.83) --
	(417.17,258.84) --
	(417.22,258.84) --
	(417.22,258.85) --
	(417.24,258.85) --
	(417.24,258.86) --
	(417.27,258.86) --
	(417.27,258.87) --
	(417.30,258.87) --
	(417.30,258.87) --
	(417.33,258.87) --
	(417.33,258.88) --
	(417.39,258.88) --
	(417.39,258.89) --
	(417.42,258.89) --
	(417.42,258.90) --
	(417.45,258.90) --
	(417.45,258.91) --
	(417.48,258.91) --
	(417.48,258.92) --
	(417.54,258.92) --
	(417.54,258.93) --
	(417.59,258.93) --
	(417.59,258.94) --
	(417.62,258.94) --
	(417.62,258.95) --
	(417.64,258.95) --
	(417.64,258.96) --
	(417.71,258.96) --
	(417.71,258.96) --
	(417.72,258.96) --
	(417.72,258.97) --
	(417.74,258.97) --
	(417.74,258.99) --
	(417.77,258.99) --
	(417.77,259.00) --
	(417.82,259.00) --
	(417.82,259.01) --
	(417.84,259.01) --
	(417.84,259.02) --
	(417.87,259.02) --
	(417.87,259.03) --
	(417.93,259.03) --
	(417.93,259.04) --
	(418.00,259.04) --
	(418.00,259.04) --
	(418.04,259.04) --
	(418.04,259.05) --
	(418.11,259.05) --
	(418.11,259.06) --
	(418.13,259.06) --
	(418.13,259.07) --
	(418.16,259.07) --
	(418.16,259.08) --
	(418.18,259.08) --
	(418.18,259.09) --
	(418.23,259.09) --
	(418.23,259.10) --
	(418.25,259.10) --
	(418.25,259.11) --
	(418.30,259.11) --
	(418.30,259.12) --
	(418.32,259.12) --
	(418.32,259.12) --
	(418.35,259.12) --
	(418.35,259.13) --
	(418.41,259.13) --
	(418.41,259.14) --
	(418.44,259.14) --
	(418.44,259.16) --
	(418.50,259.16) --
	(418.50,259.17) --
	(418.56,259.17) --
	(418.56,259.18) --
	(418.60,259.18) --
	(418.60,259.18) --
	(418.65,259.18) --
	(418.65,259.19) --
	(418.68,259.19) --
	(418.68,259.20) --
	(418.75,259.20) --
	(418.75,259.21) --
	(418.78,259.21) --
	(418.78,259.22) --
	(418.81,259.22) --
	(418.81,259.23) --
	(418.86,259.23) --
	(418.86,259.24) --
	(418.89,259.24) --
	(418.89,259.25) --
	(418.95,259.25) --
	(418.95,259.26) --
	(419.01,259.26) --
	(419.01,259.27) --
	(419.06,259.27) --
	(419.06,259.28) --
	(419.13,259.28) --
	(419.13,259.29) --
	(419.16,259.29) --
	(419.16,259.30) --
	(419.24,259.30) --
	(419.24,259.31) --
	(419.28,259.31) --
	(419.28,259.32) --
	(419.32,259.32) --
	(419.32,259.32) --
	(419.39,259.32) --
	(419.39,259.33) --
	(419.42,259.33) --
	(419.42,259.34) --
	(419.49,259.34) --
	(419.49,259.35) --
	(419.51,259.35) --
	(419.51,259.36) --
	(419.57,259.36) --
	(419.57,259.37) --
	(419.59,259.37) --
	(419.59,259.38) --
	(419.62,259.38) --
	(419.62,259.38) --
	(419.65,259.38) --
	(419.65,259.39) --
	(419.66,259.39) --
	(419.66,259.40) --
	(419.69,259.40) --
	(419.69,259.41) --
	(419.77,259.41) --
	(419.77,259.43) --
	(419.82,259.43) --
	(419.82,259.43) --
	(419.86,259.43) --
	(419.86,259.44) --
	(419.88,259.44) --
	(419.88,259.45) --
	(419.93,259.45) --
	(419.93,259.46) --
	(420.01,259.46) --
	(420.01,259.47) --
	(420.08,259.47) --
	(420.08,259.48) --
	(420.10,259.48) --
	(420.10,259.49) --
	(420.12,259.49) --
	(420.12,259.50) --
	(420.12,259.50) --
	(420.12,259.51) --
	(420.17,259.51) --
	(420.17,259.52) --
	(420.21,259.52) --
	(420.21,259.53) --
	(420.23,259.53) --
	(420.23,259.54) --
	(420.31,259.54) --
	(420.31,259.55) --
	(420.33,259.55) --
	(420.33,259.56) --
	(420.40,259.56) --
	(420.40,259.56) --
	(420.49,259.56) --
	(420.49,259.57) --
	(420.55,259.57) --
	(420.55,259.58) --
	(420.60,259.58) --
	(420.60,259.59) --
	(420.63,259.59) --
	(420.63,259.60) --
	(420.68,259.60) --
	(420.68,259.61) --
	(420.72,259.61) --
	(420.72,259.61) --
	(420.73,259.61) --
	(420.73,259.62) --
	(420.81,259.62) --
	(420.81,259.63) --
	(420.86,259.63) --
	(420.86,259.64) --
	(420.90,259.64) --
	(420.90,259.65) --
	(420.98,259.65) --
	(420.98,259.66) --
	(421.00,259.66) --
	(421.00,259.67) --
	(421.05,259.67) --
	(421.05,259.68) --
	(421.09,259.68) --
	(421.09,259.69) --
	(421.11,259.69) --
	(421.11,259.70) --
	(421.14,259.70) --
	(421.14,259.71) --
	(421.17,259.71) --
	(421.17,259.71) --
	(421.20,259.71) --
	(421.20,259.72) --
	(421.25,259.72) --
	(421.25,259.73) --
	(421.30,259.73) --
	(421.30,259.74) --
	(421.33,259.74) --
	(421.33,259.75) --
	(421.36,259.75) --
	(421.36,259.76) --
	(421.40,259.76) --
	(421.40,259.77) --
	(421.44,259.77) --
	(421.44,259.78) --
	(421.47,259.78) --
	(421.47,259.78) --
	(421.50,259.78) --
	(421.50,259.79) --
	(421.53,259.79) --
	(421.53,259.80) --
	(421.59,259.80) --
	(421.59,259.81) --
	(421.61,259.81) --
	(421.61,259.82) --
	(421.64,259.82) --
	(421.64,259.83) --
	(421.71,259.83) --
	(421.71,259.84) --
	(421.78,259.84) --
	(421.78,259.85) --
	(421.80,259.85) --
	(421.80,259.86) --
	(421.82,259.86) --
	(421.82,259.87) --
	(421.88,259.87) --
	(421.88,259.88) --
	(421.92,259.88) --
	(421.92,259.89) --
	(421.94,259.89) --
	(421.94,259.90) --
	(422.00,259.90) --
	(422.00,259.91) --
	(422.06,259.91) --
	(422.06,259.92) --
	(422.11,259.92) --
	(422.11,259.92) --
	(422.15,259.92) --
	(422.15,259.93) --
	(422.18,259.93) --
	(422.18,259.94) --
	(422.23,259.94) --
	(422.23,259.95) --
	(422.28,259.95) --
	(422.28,259.96) --
	(422.34,259.96) --
	(422.34,259.97) --
	(422.40,259.97) --
	(422.40,259.98) --
	(422.46,259.98) --
	(422.46,259.98) --
	(422.46,259.98) --
	(422.46,259.99) --
	(422.49,259.99) --
	(422.49,260.00) --
	(422.55,260.00) --
	(422.55,260.01) --
	(422.58,260.01) --
	(422.58,260.02) --
	(422.65,260.02) --
	(422.65,260.03) --
	(422.69,260.03) --
	(422.69,260.04) --
	(422.72,260.04) --
	(422.72,260.05) --
	(422.77,260.05) --
	(422.77,260.05) --
	(422.80,260.05) --
	(422.80,260.06) --
	(422.85,260.06) --
	(422.85,260.07) --
	(422.89,260.07) --
	(422.89,260.08) --
	(422.91,260.08) --
	(422.91,260.09) --
	(422.97,260.09) --
	(422.97,260.10) --
	(423.00,260.10) --
	(423.00,260.11) --
	(423.02,260.11) --
	(423.02,260.12) --
	(423.05,260.12) --
	(423.05,260.13) --
	(423.06,260.13) --
	(423.06,260.15) --
	(423.11,260.15) --
	(423.11,260.15) --
	(423.18,260.15) --
	(423.18,260.16) --
	(423.25,260.16) --
	(423.25,260.17) --
	(423.25,260.17) --
	(423.25,260.18) --
	(423.28,260.18) --
	(423.28,260.19) --
	(423.31,260.19) --
	(423.31,260.20) --
	(423.34,260.20) --
	(423.34,260.21) --
	(423.37,260.21) --
	(423.37,260.21) --
	(423.41,260.21) --
	(423.41,260.22) --
	(423.43,260.22) --
	(423.43,260.23) --
	(423.48,260.23) --
	(423.48,260.24) --
	(423.50,260.24) --
	(423.50,260.25) --
	(423.55,260.25) --
	(423.55,260.26) --
	(423.58,260.26) --
	(423.58,260.27) --
	(423.64,260.27) --
	(423.64,260.27) --
	(423.66,260.27) --
	(423.66,260.28) --
	(423.68,260.28) --
	(423.68,260.29) --
	(423.70,260.29) --
	(423.70,260.30) --
	(423.73,260.30) --
	(423.73,260.31) --
	(423.79,260.31) --
	(423.79,260.32) --
	(423.83,260.32) --
	(423.83,260.33) --
	(423.87,260.33) --
	(423.87,260.33) --
	(423.89,260.33) --
	(423.89,260.34) --
	(423.94,260.34) --
	(423.94,260.35) --
	(423.96,260.35) --
	(423.96,260.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.04,233.86) -- (369.92,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,231.92) -- (367.98,235.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,232.61) -- (369.08,235.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,235.35) -- (369.08,232.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,232.41) -- (369.72,235.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,235.16) -- (369.72,232.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.41,233.78) -- (370.29,233.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.35,231.84) -- (368.35,235.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.97,233.25) --
	(345.71,233.25) --
	(345.71,236.00) --
	(342.97,236.00) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (356.19,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (330.66,198.50) --
	(332.51,195.30) --
	(328.81,195.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.72,227.01) --
	(355.57,230.21) --
	(351.87,230.21) --
	(353.72,227.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.04,233.86) -- (369.92,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,231.92) -- (367.98,235.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,232.61) -- (369.08,235.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,235.35) -- (369.08,232.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,232.41) -- (369.72,235.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.97,235.16) -- (369.72,232.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.41,233.78) -- (370.29,233.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.35,231.84) -- (368.35,235.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (342.97,233.25) --
	(345.71,233.25) --
	(345.71,236.00) --
	(342.97,236.00) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (356.19,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.20,271.39) --
	(425.05,268.19) --
	(421.35,268.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,258.22) --
	(425.80,261.43) --
	(422.11,261.43) --
	(423.96,258.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.22,192.62) -- (325.22,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.13,192.62) -- (335.13,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.92,192.62) -- (340.92,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.04,192.62) -- (345.04,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.23,192.62) -- (348.23,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.83,192.62) -- (350.83,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.04,192.62) -- (353.04,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.94,192.62) -- (354.94,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.63,192.62) -- (356.63,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.13,192.62) -- (358.13,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.04,192.62) -- (368.04,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.84,192.62) -- (373.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.95,192.62) -- (377.95,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.14,192.62) -- (381.14,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.75,192.62) -- (383.75,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.95,192.62) -- (385.95,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.86,192.62) -- (387.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.54,192.62) -- (389.54,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.05,192.62) -- (391.05,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.96,192.62) -- (400.96,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.75,192.62) -- (406.75,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.86,192.62) -- (410.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.05,192.62) -- (414.05,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.66,192.62) -- (416.66,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.86,192.62) -- (418.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.77,192.62) -- (420.77,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.46,192.62) -- (422.46,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.96,192.62) -- (423.96,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,192.62) rectangle (428.62,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,192.62) --
	(325.99,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,209.32) {6200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,231.89) {6600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,254.46) {7000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,212.07) --
	(325.99,212.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,234.64) --
	(325.99,234.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,257.21) --
	(325.99,257.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,192.62) --
	(428.62,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (358.13,190.12) --
	(358.13,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.05,190.12) --
	(391.05,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,190.12) --
	(423.96,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (352.85,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (360.68,184.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (385.76,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (393.59,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.67,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.51,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,277.78) {fe ocean};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.68) rectangle (144.54,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 31.68) rectangle (144.54,162.88);
\end{scope}
\begin{scope}
\path[clip] ( 53.01, 61.42) rectangle (139.54,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01, 61.42) rectangle (139.54,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01, 72.74) --
	(139.54, 72.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01, 97.07) --
	(139.54, 97.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,121.39) --
	(139.54,121.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.07, 61.42) --
	( 65.07,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.66, 61.42) --
	( 88.66,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.25, 61.42) --
	(112.25,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.84, 61.42) --
	(135.84,143.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 76.42,105.30) --
	( 76.47,105.30) --
	( 76.47,136.17);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.71,117.61) --
	( 57.72,117.61) --
	( 57.72,117.61) --
	( 57.72,117.61) --
	( 57.72,117.63) --
	( 57.72,117.63) --
	( 57.72,117.63) --
	( 57.72,117.63) --
	( 57.72,117.64) --
	( 57.73,117.64) --
	( 57.73,117.65) --
	( 57.73,117.65) --
	( 57.73,117.66) --
	( 57.73,117.66) --
	( 57.73,117.67) --
	( 57.73,117.67) --
	( 57.73,117.68) --
	( 57.74,117.68) --
	( 57.74,117.69) --
	( 57.74,117.69) --
	( 57.74,117.70) --
	( 57.74,117.70) --
	( 57.74,117.71) --
	( 57.75,117.71) --
	( 57.75,117.73) --
	( 57.75,117.73) --
	( 57.75,117.74) --
	( 57.75,117.74) --
	( 57.75,117.75) --
	( 57.76,117.75) --
	( 57.76,117.76) --
	( 57.76,117.76) --
	( 57.76,117.77) --
	( 57.76,117.77) --
	( 57.76,117.78) --
	( 57.76,117.78) --
	( 57.76,117.79) --
	( 57.77,117.79) --
	( 57.77,117.80) --
	( 57.77,117.80) --
	( 57.77,117.81) --
	( 57.77,117.81) --
	( 57.77,117.81) --
	( 57.77,117.81) --
	( 57.77,117.82) --
	( 57.78,117.82) --
	( 57.78,117.83) --
	( 57.78,117.83) --
	( 57.78,117.84) --
	( 57.78,117.84) --
	( 57.78,117.85) --
	( 57.79,117.85) --
	( 57.79,117.86) --
	( 57.79,117.86) --
	( 57.79,117.87) --
	( 57.80,117.87) --
	( 57.80,117.89) --
	( 57.80,117.89) --
	( 57.80,117.90) --
	( 57.80,117.90) --
	( 57.80,117.91) --
	( 57.80,117.91) --
	( 57.80,117.92) --
	( 57.80,117.92) --
	( 57.80,117.93) --
	( 57.81,117.93) --
	( 57.81,117.94) --
	( 57.81,117.94) --
	( 57.81,117.95) --
	( 57.81,117.95) --
	( 57.81,117.96) --
	( 57.81,117.96) --
	( 57.81,117.97) --
	( 57.82,117.97) --
	( 57.82,117.97) --
	( 57.82,117.97) --
	( 57.82,117.99) --
	( 57.83,117.99) --
	( 57.83,118.00) --
	( 57.83,118.00) --
	( 57.83,118.01) --
	( 57.83,118.01) --
	( 57.83,118.02) --
	( 57.83,118.02) --
	( 57.83,118.04) --
	( 57.83,118.04) --
	( 57.83,118.05) --
	( 57.84,118.05) --
	( 57.84,118.05) --
	( 57.84,118.05) --
	( 57.84,118.06) --
	( 57.84,118.06) --
	( 57.84,118.07) --
	( 57.84,118.07) --
	( 57.84,118.09) --
	( 57.85,118.09) --
	( 57.85,118.09) --
	( 57.85,118.09) --
	( 57.85,118.10) --
	( 57.85,118.10) --
	( 57.85,118.12) --
	( 57.86,118.12) --
	( 57.86,118.13) --
	( 57.86,118.13) --
	( 57.86,118.14) --
	( 57.87,118.14) --
	( 57.87,118.14) --
	( 57.87,118.14) --
	( 57.87,118.16) --
	( 57.88,118.16) --
	( 57.88,118.17) --
	( 57.88,118.17) --
	( 57.88,118.18) --
	( 57.89,118.18) --
	( 57.89,118.19) --
	( 57.89,118.19) --
	( 57.89,118.20) --
	( 57.89,118.20) --
	( 57.89,118.21) --
	( 57.89,118.21) --
	( 57.89,118.22) --
	( 57.90,118.22) --
	( 57.90,118.23) --
	( 57.90,118.23) --
	( 57.90,118.24) --
	( 57.91,118.24) --
	( 57.91,118.25) --
	( 57.91,118.25) --
	( 57.91,118.26) --
	( 57.91,118.26) --
	( 57.91,118.26) --
	( 57.92,118.26) --
	( 57.92,118.27) --
	( 57.92,118.27) --
	( 57.92,118.28) --
	( 57.92,118.28) --
	( 57.92,118.29) --
	( 57.92,118.29) --
	( 57.92,118.30) --
	( 57.92,118.30) --
	( 57.92,118.30) --
	( 57.93,118.30) --
	( 57.93,118.31) --
	( 57.93,118.31) --
	( 57.93,118.32) --
	( 57.93,118.32) --
	( 57.93,118.34) --
	( 57.94,118.34) --
	( 57.94,118.34) --
	( 57.94,118.34) --
	( 57.94,118.36) --
	( 57.94,118.36) --
	( 57.94,118.37) --
	( 57.95,118.37) --
	( 57.95,118.39) --
	( 57.95,118.39) --
	( 57.95,118.40) --
	( 57.96,118.40) --
	( 57.96,118.40) --
	( 57.96,118.40) --
	( 57.96,118.41) --
	( 57.96,118.41) --
	( 57.96,118.42) --
	( 57.96,118.42) --
	( 57.96,118.42) --
	( 57.97,118.42) --
	( 57.97,118.43) --
	( 57.97,118.43) --
	( 57.97,118.44) --
	( 57.97,118.44) --
	( 57.97,118.45) --
	( 57.98,118.45) --
	( 57.98,118.46) --
	( 57.98,118.46) --
	( 57.98,118.47) --
	( 57.98,118.47) --
	( 57.98,118.49) --
	( 57.99,118.49) --
	( 57.99,118.51) --
	( 57.99,118.51) --
	( 57.99,118.52) --
	( 57.99,118.52) --
	( 57.99,118.52) --
	( 58.00,118.52) --
	( 58.00,118.54) --
	( 58.00,118.54) --
	( 58.00,118.54) --
	( 58.01,118.54) --
	( 58.01,118.56) --
	( 58.01,118.56) --
	( 58.01,118.57) --
	( 58.01,118.57) --
	( 58.01,118.58) --
	( 58.01,118.58) --
	( 58.01,118.59) --
	( 58.01,118.59) --
	( 58.01,118.60) --
	( 58.02,118.60) --
	( 58.02,118.61) --
	( 58.02,118.61) --
	( 58.02,118.62) --
	( 58.02,118.62) --
	( 58.02,118.64) --
	( 58.03,118.64) --
	( 58.03,118.65) --
	( 58.03,118.65) --
	( 58.03,118.65) --
	( 58.03,118.65) --
	( 58.03,118.66) --
	( 58.03,118.66) --
	( 58.03,118.68) --
	( 58.04,118.68) --
	( 58.04,118.70) --
	( 58.04,118.70) --
	( 58.04,118.70) --
	( 58.05,118.70) --
	( 58.05,118.73) --
	( 58.06,118.73) --
	( 58.06,118.74) --
	( 58.06,118.74) --
	( 58.06,118.76) --
	( 58.07,118.76) --
	( 58.07,118.76) --
	( 58.07,118.76) --
	( 58.07,118.77) --
	( 58.07,118.77) --
	( 58.07,118.79) --
	( 58.08,118.79) --
	( 58.08,118.80) --
	( 58.08,118.80) --
	( 58.08,118.80) --
	( 58.09,118.80) --
	( 58.09,118.81) --
	( 58.09,118.81) --
	( 58.09,118.82) --
	( 58.09,118.82) --
	( 58.09,118.83) --
	( 58.10,118.83) --
	( 58.10,118.84) --
	( 58.10,118.84) --
	( 58.10,118.85) --
	( 58.11,118.85) --
	( 58.11,118.86) --
	( 58.11,118.86) --
	( 58.11,118.87) --
	( 58.11,118.87) --
	( 58.11,118.88) --
	( 58.12,118.88) --
	( 58.12,118.89) --
	( 58.12,118.89) --
	( 58.12,118.89) --
	( 58.13,118.89) --
	( 58.13,118.90) --
	( 58.13,118.90) --
	( 58.13,118.91) --
	( 58.13,118.91) --
	( 58.13,118.93) --
	( 58.13,118.93) --
	( 58.13,118.93) --
	( 58.14,118.93) --
	( 58.14,118.94) --
	( 58.14,118.94) --
	( 58.14,118.95) --
	( 58.14,118.95) --
	( 58.14,118.97) --
	( 58.14,118.97) --
	( 58.14,118.98) --
	( 58.15,118.98) --
	( 58.15,118.99) --
	( 58.15,118.99) --
	( 58.15,119.00) --
	( 58.15,119.00) --
	( 58.15,119.01) --
	( 58.16,119.01) --
	( 58.16,119.02) --
	( 58.16,119.02) --
	( 58.16,119.02) --
	( 58.16,119.02) --
	( 58.16,119.03) --
	( 58.17,119.03) --
	( 58.17,119.04) --
	( 58.17,119.04) --
	( 58.17,119.05) --
	( 58.17,119.05) --
	( 58.17,119.06) --
	( 58.18,119.06) --
	( 58.18,119.07) --
	( 58.18,119.07) --
	( 58.18,119.07) --
	( 58.18,119.07) --
	( 58.18,119.08) --
	( 58.19,119.08) --
	( 58.19,119.09) --
	( 58.19,119.09) --
	( 58.19,119.09) --
	( 58.19,119.09) --
	( 58.19,119.11) --
	( 58.20,119.11) --
	( 58.20,119.11) --
	( 58.20,119.11) --
	( 58.20,119.12) --
	( 58.20,119.12) --
	( 58.20,119.13) --
	( 58.21,119.13) --
	( 58.21,119.14) --
	( 58.21,119.14) --
	( 58.21,119.14) --
	( 58.22,119.14) --
	( 58.22,119.16) --
	( 58.22,119.16) --
	( 58.22,119.16) --
	( 58.22,119.16) --
	( 58.22,119.17) --
	( 58.22,119.17) --
	( 58.22,119.18) --
	( 58.22,119.18) --
	( 58.22,119.19) --
	( 58.23,119.19) --
	( 58.23,119.20) --
	( 58.23,119.20) --
	( 58.23,119.21) --
	( 58.23,119.21) --
	( 58.23,119.22) --
	( 58.23,119.22) --
	( 58.23,119.23) --
	( 58.24,119.23) --
	( 58.24,119.24) --
	( 58.24,119.24) --
	( 58.24,119.25) --
	( 58.25,119.25) --
	( 58.25,119.26) --
	( 58.25,119.26) --
	( 58.25,119.26) --
	( 58.25,119.26) --
	( 58.25,119.27) --
	( 58.25,119.27) --
	( 58.25,119.28) --
	( 58.26,119.28) --
	( 58.26,119.29) --
	( 58.26,119.29) --
	( 58.26,119.29) --
	( 58.26,119.29) --
	( 58.26,119.30) --
	( 58.26,119.30) --
	( 58.26,119.32) --
	( 58.27,119.32) --
	( 58.27,119.32) --
	( 58.27,119.32) --
	( 58.27,119.33) --
	( 58.28,119.33) --
	( 58.28,119.34) --
	( 58.28,119.34) --
	( 58.28,119.35) --
	( 58.28,119.35) --
	( 58.28,119.35) --
	( 58.29,119.35) --
	( 58.29,119.36) --
	( 58.29,119.36) --
	( 58.29,119.37) --
	( 58.29,119.37) --
	( 58.29,119.38) --
	( 58.29,119.38) --
	( 58.29,119.39) --
	( 58.29,119.39) --
	( 58.29,119.40) --
	( 58.30,119.40) --
	( 58.30,119.40) --
	( 58.30,119.40) --
	( 58.30,119.41) --
	( 58.30,119.41) --
	( 58.30,119.42) --
	( 58.31,119.42) --
	( 58.31,119.43) --
	( 58.31,119.43) --
	( 58.31,119.44) --
	( 58.31,119.44) --
	( 58.31,119.45) --
	( 58.31,119.45) --
	( 58.31,119.45) --
	( 58.32,119.45) --
	( 58.32,119.46) --
	( 58.32,119.46) --
	( 58.32,119.47) --
	( 58.32,119.47) --
	( 58.32,119.48) --
	( 58.32,119.48) --
	( 58.32,119.49) --
	( 58.33,119.49) --
	( 58.33,119.50) --
	( 58.33,119.50) --
	( 58.33,119.50) --
	( 58.33,119.50) --
	( 58.33,119.51) --
	( 58.33,119.51) --
	( 58.33,119.52) --
	( 58.33,119.52) --
	( 58.33,119.53) --
	( 58.34,119.53) --
	( 58.34,119.54) --
	( 58.34,119.54) --
	( 58.34,119.54) --
	( 58.34,119.54) --
	( 58.34,119.55) --
	( 58.35,119.55) --
	( 58.35,119.56) --
	( 58.35,119.56) --
	( 58.35,119.57) --
	( 58.35,119.57) --
	( 58.35,119.58) --
	( 58.36,119.58) --
	( 58.36,119.59) --
	( 58.36,119.59) --
	( 58.36,119.60) --
	( 58.36,119.60) --
	( 58.36,119.61) --
	( 58.37,119.61) --
	( 58.37,119.62) --
	( 58.37,119.62) --
	( 58.37,119.63) --
	( 58.37,119.63) --
	( 58.37,119.65) --
	( 58.38,119.65) --
	( 58.38,119.66) --
	( 58.38,119.66) --
	( 58.38,119.67) --
	( 58.38,119.67) --
	( 58.38,119.67) --
	( 58.38,119.67) --
	( 58.38,119.68) --
	( 58.39,119.68) --
	( 58.39,119.69) --
	( 58.39,119.69) --
	( 58.39,119.70) --
	( 58.39,119.70) --
	( 58.39,119.71) --
	( 58.39,119.71) --
	( 58.39,119.72) --
	( 58.40,119.72) --
	( 58.40,119.74) --
	( 58.40,119.74) --
	( 58.40,119.75) --
	( 58.40,119.75) --
	( 58.40,119.76) --
	( 58.41,119.76) --
	( 58.41,119.76) --
	( 58.41,119.76) --
	( 58.41,119.77) --
	( 58.42,119.77) --
	( 58.42,119.78) --
	( 58.42,119.78) --
	( 58.42,119.79) --
	( 58.42,119.79) --
	( 58.42,119.80) --
	( 58.42,119.80) --
	( 58.42,119.81) --
	( 58.43,119.81) --
	( 58.43,119.82) --
	( 58.43,119.82) --
	( 58.43,119.83) --
	( 58.43,119.83) --
	( 58.43,119.83) --
	( 58.44,119.83) --
	( 58.44,119.85) --
	( 58.44,119.85) --
	( 58.44,119.85) --
	( 58.44,119.85) --
	( 58.44,119.86) --
	( 58.44,119.86) --
	( 58.44,119.87) --
	( 58.45,119.87) --
	( 58.45,119.88) --
	( 58.45,119.88) --
	( 58.45,119.88) --
	( 58.45,119.88) --
	( 58.45,119.89) --
	( 58.46,119.89) --
	( 58.46,119.90) --
	( 58.46,119.90) --
	( 58.46,119.91) --
	( 58.47,119.91) --
	( 58.47,119.92) --
	( 58.47,119.92) --
	( 58.47,119.94) --
	( 58.47,119.94) --
	( 58.47,119.95) --
	( 58.48,119.95) --
	( 58.48,119.96) --
	( 58.48,119.96) --
	( 58.48,119.97) --
	( 58.48,119.97) --
	( 58.48,119.98) --
	( 58.49,119.98) --
	( 58.49,119.98) --
	( 58.49,119.98) --
	( 58.49,119.99) --
	( 58.50,119.99) --
	( 58.50,120.00) --
	( 58.50,120.00) --
	( 58.50,120.01) --
	( 58.50,120.01) --
	( 58.50,120.02) --
	( 58.50,120.02) --
	( 58.50,120.03) --
	( 58.50,120.03) --
	( 58.50,120.05) --
	( 58.51,120.05) --
	( 58.51,120.07) --
	( 58.51,120.07) --
	( 58.51,120.08) --
	( 58.51,120.08) --
	( 58.51,120.08) --
	( 58.52,120.08) --
	( 58.52,120.10) --
	( 58.52,120.10) --
	( 58.52,120.11) --
	( 58.52,120.11) --
	( 58.52,120.11) --
	( 58.52,120.11) --
	( 58.52,120.12) --
	( 58.53,120.12) --
	( 58.53,120.13) --
	( 58.53,120.13) --
	( 58.53,120.14) --
	( 58.53,120.14) --
	( 58.53,120.14) --
	( 58.54,120.14) --
	( 58.54,120.15) --
	( 58.54,120.15) --
	( 58.54,120.16) --
	( 58.55,120.16) --
	( 58.55,120.17) --
	( 58.55,120.17) --
	( 58.55,120.18) --
	( 58.55,120.18) --
	( 58.55,120.19) --
	( 58.56,120.19) --
	( 58.56,120.19) --
	( 58.56,120.19) --
	( 58.56,120.20) --
	( 58.56,120.20) --
	( 58.56,120.21) --
	( 58.56,120.21) --
	( 58.56,120.22) --
	( 58.57,120.22) --
	( 58.57,120.22) --
	( 58.57,120.22) --
	( 58.57,120.23) --
	( 58.57,120.23) --
	( 58.57,120.24) --
	( 58.58,120.24) --
	( 58.58,120.25) --
	( 58.58,120.25) --
	( 58.58,120.25) --
	( 58.58,120.25) --
	( 58.58,120.26) --
	( 58.59,120.26) --
	( 58.59,120.27) --
	( 58.59,120.27) --
	( 58.59,120.28) --
	( 58.59,120.28) --
	( 58.59,120.29) --
	( 58.60,120.29) --
	( 58.60,120.30) --
	( 58.60,120.30) --
	( 58.60,120.31) --
	( 58.61,120.31) --
	( 58.61,120.32) --
	( 58.61,120.32) --
	( 58.61,120.33) --
	( 58.61,120.33) --
	( 58.61,120.34) --
	( 58.61,120.34) --
	( 58.61,120.35) --
	( 58.62,120.35) --
	( 58.62,120.36) --
	( 58.62,120.36) --
	( 58.62,120.36) --
	( 58.62,120.36) --
	( 58.62,120.38) --
	( 58.63,120.38) --
	( 58.63,120.38) --
	( 58.63,120.38) --
	( 58.63,120.39) --
	( 58.63,120.39) --
	( 58.63,120.40) --
	( 58.64,120.40) --
	( 58.64,120.42) --
	( 58.64,120.42) --
	( 58.64,120.42) --
	( 58.64,120.42) --
	( 58.64,120.44) --
	( 58.64,120.44) --
	( 58.64,120.45) --
	( 58.64,120.45) --
	( 58.64,120.46) --
	( 58.65,120.46) --
	( 58.65,120.47) --
	( 58.65,120.47) --
	( 58.65,120.48) --
	( 58.65,120.48) --
	( 58.65,120.49) --
	( 58.65,120.49) --
	( 58.65,120.51) --
	( 58.66,120.51) --
	( 58.66,120.52) --
	( 58.67,120.52) --
	( 58.67,120.53) --
	( 58.67,120.53) --
	( 58.67,120.53) --
	( 58.67,120.53) --
	( 58.67,120.54) --
	( 58.68,120.54) --
	( 58.68,120.55) --
	( 58.68,120.55) --
	( 58.68,120.57) --
	( 58.68,120.57) --
	( 58.68,120.58) --
	( 58.69,120.58) --
	( 58.69,120.59) --
	( 58.69,120.59) --
	( 58.69,120.60) --
	( 58.69,120.60) --
	( 58.69,120.61) --
	( 58.69,120.61) --
	( 58.69,120.62) --
	( 58.69,120.62) --
	( 58.69,120.63) --
	( 58.70,120.63) --
	( 58.70,120.64) --
	( 58.70,120.64) --
	( 58.70,120.64) --
	( 58.70,120.64) --
	( 58.70,120.65) --
	( 58.70,120.65) --
	( 58.70,120.66) --
	( 58.70,120.66) --
	( 58.70,120.66) --
	( 58.70,120.66) --
	( 58.70,120.67) --
	( 58.71,120.67) --
	( 58.71,120.68) --
	( 58.71,120.68) --
	( 58.71,120.69) --
	( 58.71,120.69) --
	( 58.71,120.69) --
	( 58.72,120.69) --
	( 58.72,120.71) --
	( 58.72,120.71) --
	( 58.72,120.72) --
	( 58.72,120.72) --
	( 58.72,120.73) --
	( 58.73,120.73) --
	( 58.73,120.74) --
	( 58.73,120.74) --
	( 58.73,120.75) --
	( 58.73,120.75) --
	( 58.73,120.76) --
	( 58.73,120.76) --
	( 58.73,120.77) --
	( 58.74,120.77) --
	( 58.74,120.78) --
	( 58.74,120.78) --
	( 58.74,120.79) --
	( 58.74,120.79) --
	( 58.74,120.80) --
	( 58.75,120.80) --
	( 58.75,120.80) --
	( 58.75,120.80) --
	( 58.75,120.81) --
	( 58.75,120.81) --
	( 58.75,120.83) --
	( 58.76,120.83) --
	( 58.76,120.83) --
	( 58.76,120.83) --
	( 58.76,120.84) --
	( 58.76,120.84) --
	( 58.76,120.85) --
	( 58.76,120.85) --
	( 58.76,120.86) --
	( 58.77,120.86) --
	( 58.77,120.87) --
	( 58.77,120.87) --
	( 58.77,120.87) --
	( 58.77,120.87) --
	( 58.77,120.88) --
	( 58.78,120.88) --
	( 58.78,120.89) --
	( 58.78,120.89) --
	( 58.78,120.90) --
	( 58.79,120.90) --
	( 58.79,120.91) --
	( 58.79,120.91) --
	( 58.79,120.92) --
	( 58.80,120.92) --
	( 58.80,120.93) --
	( 58.80,120.93) --
	( 58.80,120.94) --
	( 58.80,120.94) --
	( 58.80,120.95) --
	( 58.80,120.95) --
	( 58.80,120.96) --
	( 58.81,120.96) --
	( 58.81,120.97) --
	( 58.81,120.97) --
	( 58.81,120.97) --
	( 58.81,120.97) --
	( 58.81,120.99) --
	( 58.82,120.99) --
	( 58.82,120.99) --
	( 58.82,120.99) --
	( 58.82,121.00) --
	( 58.82,121.00) --
	( 58.82,121.01) --
	( 58.83,121.01) --
	( 58.83,121.03) --
	( 58.83,121.03) --
	( 58.83,121.04) --
	( 58.83,121.04) --
	( 58.83,121.05) --
	( 58.84,121.05) --
	( 58.84,121.06) --
	( 58.84,121.06) --
	( 58.84,121.06) --
	( 58.85,121.06) --
	( 58.85,121.07) --
	( 58.85,121.07) --
	( 58.85,121.08) --
	( 58.85,121.08) --
	( 58.85,121.08) --
	( 58.85,121.08) --
	( 58.85,121.09) --
	( 58.85,121.09) --
	( 58.85,121.10) --
	( 58.86,121.10) --
	( 58.86,121.12) --
	( 58.86,121.12) --
	( 58.86,121.12) --
	( 58.86,121.12) --
	( 58.86,121.13) --
	( 58.87,121.13) --
	( 58.87,121.13) --
	( 58.87,121.13) --
	( 58.87,121.14) --
	( 58.87,121.14) --
	( 58.87,121.15) --
	( 58.87,121.15) --
	( 58.87,121.16) --
	( 58.88,121.16) --
	( 58.88,121.17) --
	( 58.88,121.17) --
	( 58.88,121.18) --
	( 58.88,121.18) --
	( 58.88,121.19) --
	( 58.89,121.19) --
	( 58.89,121.20) --
	( 58.89,121.20) --
	( 58.89,121.21) --
	( 58.89,121.21) --
	( 58.89,121.21) --
	( 58.89,121.21) --
	( 58.89,121.22) --
	( 58.90,121.22) --
	( 58.90,121.23) --
	( 58.90,121.23) --
	( 58.90,121.24) --
	( 58.90,121.24) --
	( 58.90,121.25) --
	( 58.90,121.25) --
	( 58.90,121.26) --
	( 58.90,121.26) --
	( 58.90,121.26) --
	( 58.91,121.26) --
	( 58.91,121.28) --
	( 58.91,121.28) --
	( 58.91,121.28) --
	( 58.92,121.28) --
	( 58.92,121.29) --
	( 58.93,121.29) --
	( 58.93,121.30) --
	( 58.93,121.30) --
	( 58.93,121.31) --
	( 58.93,121.31) --
	( 58.93,121.32) --
	( 58.93,121.32) --
	( 58.93,121.32) --
	( 58.94,121.32) --
	( 58.94,121.33) --
	( 58.94,121.33) --
	( 58.94,121.35) --
	( 58.95,121.35) --
	( 58.95,121.36) --
	( 58.95,121.36) --
	( 58.95,121.37) --
	( 58.95,121.37) --
	( 58.95,121.37) --
	( 58.96,121.37) --
	( 58.96,121.38) --
	( 58.96,121.38) --
	( 58.96,121.39) --
	( 58.96,121.39) --
	( 58.96,121.40) --
	( 58.96,121.40) --
	( 58.96,121.41) --
	( 58.97,121.41) --
	( 58.97,121.42) --
	( 58.97,121.42) --
	( 58.97,121.42) --
	( 58.97,121.42) --
	( 58.97,121.43) --
	( 58.97,121.43) --
	( 58.97,121.44) --
	( 58.98,121.44) --
	( 58.98,121.45) --
	( 58.98,121.45) --
	( 58.98,121.46) --
	( 58.99,121.46) --
	( 58.99,121.47) --
	( 58.99,121.47) --
	( 58.99,121.48) --
	( 58.99,121.48) --
	( 58.99,121.48) --
	( 58.99,121.48) --
	( 58.99,121.49) --
	( 59.00,121.49) --
	( 59.00,121.50) --
	( 59.00,121.50) --
	( 59.00,121.50) --
	( 59.00,121.50) --
	( 59.00,121.51) --
	( 59.00,121.51) --
	( 59.00,121.52) --
	( 59.00,121.52) --
	( 59.00,121.53) --
	( 59.01,121.53) --
	( 59.01,121.54) --
	( 59.01,121.54) --
	( 59.01,121.55) --
	( 59.01,121.55) --
	( 59.01,121.56) --
	( 59.01,121.56) --
	( 59.01,121.56) --
	( 59.02,121.56) --
	( 59.02,121.57) --
	( 59.02,121.57) --
	( 59.02,121.58) --
	( 59.02,121.58) --
	( 59.02,121.59) --
	( 59.03,121.59) --
	( 59.03,121.60) --
	( 59.03,121.60) --
	( 59.03,121.61) --
	( 59.04,121.61) --
	( 59.04,121.62) --
	( 59.04,121.62) --
	( 59.04,121.63) --
	( 59.05,121.63) --
	( 59.05,121.63) --
	( 59.05,121.63) --
	( 59.05,121.64) --
	( 59.05,121.64) --
	( 59.05,121.65) --
	( 59.06,121.65) --
	( 59.06,121.66) --
	( 59.06,121.66) --
	( 59.06,121.67) --
	( 59.06,121.67) --
	( 59.06,121.68) --
	( 59.07,121.68) --
	( 59.07,121.68) --
	( 59.07,121.68) --
	( 59.07,121.70) --
	( 59.07,121.70) --
	( 59.07,121.71) --
	( 59.08,121.71) --
	( 59.08,121.72) --
	( 59.08,121.72) --
	( 59.08,121.72) --
	( 59.08,121.72) --
	( 59.08,121.74) --
	( 59.09,121.74) --
	( 59.09,121.75) --
	( 59.09,121.75) --
	( 59.09,121.75) --
	( 59.10,121.75) --
	( 59.10,121.76) --
	( 59.10,121.76) --
	( 59.10,121.78) --
	( 59.10,121.78) --
	( 59.10,121.78) --
	( 59.11,121.78) --
	( 59.11,121.79) --
	( 59.11,121.79) --
	( 59.11,121.80) --
	( 59.12,121.80) --
	( 59.12,121.81) --
	( 59.12,121.81) --
	( 59.12,121.82) --
	( 59.13,121.82) --
	( 59.13,121.83) --
	( 59.13,121.83) --
	( 59.13,121.84) --
	( 59.13,121.84) --
	( 59.13,121.85) --
	( 59.13,121.85) --
	( 59.13,121.86) --
	( 59.14,121.86) --
	( 59.14,121.87) --
	( 59.14,121.87) --
	( 59.14,121.88) --
	( 59.14,121.88) --
	( 59.14,121.88) --
	( 59.15,121.88) --
	( 59.15,121.90) --
	( 59.15,121.90) --
	( 59.15,121.90) --
	( 59.15,121.90) --
	( 59.15,121.91) --
	( 59.16,121.91) --
	( 59.16,121.92) --
	( 59.16,121.92) --
	( 59.16,121.93) --
	( 59.16,121.93) --
	( 59.16,121.93) --
	( 59.17,121.93) --
	( 59.17,121.94) --
	( 59.17,121.94) --
	( 59.17,121.95) --
	( 59.18,121.95) --
	( 59.18,121.96) --
	( 59.18,121.96) --
	( 59.18,121.97) --
	( 59.18,121.97) --
	( 59.18,121.98) --
	( 59.19,121.98) --
	( 59.19,121.99) --
	( 59.19,121.99) --
	( 59.19,122.00) --
	( 59.20,122.00) --
	( 59.20,122.01) --
	( 59.20,122.01) --
	( 59.20,122.01) --
	( 59.20,122.01) --
	( 59.20,122.02) --
	( 59.21,122.02) --
	( 59.21,122.03) --
	( 59.21,122.03) --
	( 59.21,122.04) --
	( 59.22,122.04) --
	( 59.22,122.05) --
	( 59.22,122.05) --
	( 59.22,122.05) --
	( 59.22,122.05) --
	( 59.22,122.06) --
	( 59.22,122.06) --
	( 59.22,122.07) --
	( 59.23,122.07) --
	( 59.23,122.08) --
	( 59.23,122.08) --
	( 59.23,122.09) --
	( 59.23,122.09) --
	( 59.23,122.10) --
	( 59.23,122.10) --
	( 59.23,122.10) --
	( 59.24,122.10) --
	( 59.24,122.11) --
	( 59.24,122.11) --
	( 59.24,122.12) --
	( 59.24,122.12) --
	( 59.24,122.13) --
	( 59.24,122.13) --
	( 59.24,122.14) --
	( 59.25,122.14) --
	( 59.25,122.15) --
	( 59.25,122.15) --
	( 59.25,122.16) --
	( 59.25,122.16) --
	( 59.25,122.16) --
	( 59.26,122.16) --
	( 59.26,122.17) --
	( 59.26,122.17) --
	( 59.26,122.18) --
	( 59.26,122.18) --
	( 59.26,122.19) --
	( 59.26,122.19) --
	( 59.26,122.19) --
	( 59.27,122.19) --
	( 59.27,122.21) --
	( 59.27,122.21) --
	( 59.27,122.22) --
	( 59.28,122.22) --
	( 59.28,122.23) --
	( 59.28,122.23) --
	( 59.28,122.24) --
	( 59.28,122.24) --
	( 59.28,122.24) --
	( 59.28,122.24) --
	( 59.28,122.25) --
	( 59.29,122.25) --
	( 59.29,122.26) --
	( 59.29,122.26) --
	( 59.29,122.27) --
	( 59.30,122.27) --
	( 59.30,122.29) --
	( 59.30,122.29) --
	( 59.30,122.30) --
	( 59.31,122.30) --
	( 59.31,122.31) --
	( 59.31,122.31) --
	( 59.31,122.32) --
	( 59.31,122.32) --
	( 59.31,122.32) --
	( 59.32,122.32) --
	( 59.32,122.33) --
	( 59.32,122.33) --
	( 59.32,122.34) --
	( 59.33,122.34) --
	( 59.33,122.35) --
	( 59.33,122.35) --
	( 59.33,122.36) --
	( 59.33,122.36) --
	( 59.33,122.36) --
	( 59.34,122.36) --
	( 59.34,122.37) --
	( 59.34,122.37) --
	( 59.34,122.39) --
	( 59.34,122.39) --
	( 59.34,122.39) --
	( 59.34,122.39) --
	( 59.34,122.40) --
	( 59.35,122.40) --
	( 59.35,122.41) --
	( 59.35,122.41) --
	( 59.35,122.41) --
	( 59.35,122.41) --
	( 59.35,122.42) --
	( 59.36,122.42) --
	( 59.36,122.43) --
	( 59.36,122.43) --
	( 59.36,122.44) --
	( 59.36,122.44) --
	( 59.36,122.45) --
	( 59.37,122.45) --
	( 59.37,122.46) --
	( 59.37,122.46) --
	( 59.37,122.47) --
	( 59.38,122.47) --
	( 59.38,122.47) --
	( 59.38,122.47) --
	( 59.38,122.49) --
	( 59.38,122.49) --
	( 59.38,122.50) --
	( 59.38,122.50) --
	( 59.38,122.50) --
	( 59.39,122.50) --
	( 59.39,122.51) --
	( 59.39,122.51) --
	( 59.39,122.53) --
	( 59.40,122.53) --
	( 59.40,122.54) --
	( 59.40,122.54) --
	( 59.40,122.54) --
	( 59.40,122.54) --
	( 59.40,122.55) --
	( 59.41,122.55) --
	( 59.41,122.56) --
	( 59.41,122.56) --
	( 59.41,122.57) --
	( 59.41,122.57) --
	( 59.41,122.58) --
	( 59.42,122.58) --
	( 59.42,122.59) --
	( 59.42,122.59) --
	( 59.42,122.59) --
	( 59.42,122.59) --
	( 59.42,122.60) --
	( 59.42,122.60) --
	( 59.42,122.61) --
	( 59.43,122.61) --
	( 59.43,122.61) --
	( 59.43,122.61) --
	( 59.43,122.62) --
	( 59.43,122.62) --
	( 59.43,122.63) --
	( 59.43,122.63) --
	( 59.43,122.64) --
	( 59.44,122.64) --
	( 59.44,122.64) --
	( 59.44,122.64) --
	( 59.44,122.65) --
	( 59.44,122.65) --
	( 59.44,122.66) --
	( 59.45,122.66) --
	( 59.45,122.67) --
	( 59.45,122.67) --
	( 59.45,122.68) --
	( 59.46,122.68) --
	( 59.46,122.68) --
	( 59.46,122.68) --
	( 59.46,122.69) --
	( 59.46,122.69) --
	( 59.46,122.70) --
	( 59.46,122.70) --
	( 59.46,122.71) --
	( 59.47,122.71) --
	( 59.47,122.71) --
	( 59.47,122.71) --
	( 59.47,122.72) --
	( 59.47,122.72) --
	( 59.47,122.72) --
	( 59.48,122.72) --
	( 59.48,122.73) --
	( 59.48,122.73) --
	( 59.48,122.74) --
	( 59.48,122.74) --
	( 59.48,122.75) --
	( 59.49,122.75) --
	( 59.49,122.76) --
	( 59.49,122.76) --
	( 59.49,122.78) --
	( 59.50,122.78) --
	( 59.50,122.78) --
	( 59.50,122.78) --
	( 59.50,122.79) --
	( 59.50,122.79) --
	( 59.50,122.80) --
	( 59.51,122.80) --
	( 59.51,122.81) --
	( 59.51,122.81) --
	( 59.51,122.82) --
	( 59.51,122.82) --
	( 59.51,122.83) --
	( 59.52,122.83) --
	( 59.52,122.83) --
	( 59.52,122.83) --
	( 59.52,122.84) --
	( 59.53,122.84) --
	( 59.53,122.86) --
	( 59.53,122.86) --
	( 59.53,122.86) --
	( 59.53,122.86) --
	( 59.53,122.87) --
	( 59.53,122.87) --
	( 59.53,122.88) --
	( 59.54,122.88) --
	( 59.54,122.88) --
	( 59.54,122.88) --
	( 59.54,122.89) --
	( 59.55,122.89) --
	( 59.55,122.90) --
	( 59.55,122.90) --
	( 59.55,122.91) --
	( 59.55,122.91) --
	( 59.55,122.92) --
	( 59.56,122.92) --
	( 59.56,122.93) --
	( 59.56,122.93) --
	( 59.56,122.94) --
	( 59.57,122.94) --
	( 59.57,122.95) --
	( 59.57,122.95) --
	( 59.57,122.96) --
	( 59.57,122.96) --
	( 59.57,122.96) --
	( 59.58,122.96) --
	( 59.58,122.97) --
	( 59.58,122.97) --
	( 59.58,122.98) --
	( 59.58,122.98) --
	( 59.58,122.98) --
	( 59.59,122.98) --
	( 59.59,122.99) --
	( 59.59,122.99) --
	( 59.59,123.00) --
	( 59.59,123.00) --
	( 59.59,123.01) --
	( 59.59,123.01) --
	( 59.59,123.02) --
	( 59.60,123.02) --
	( 59.60,123.03) --
	( 59.60,123.03) --
	( 59.60,123.03) --
	( 59.60,123.03) --
	( 59.60,123.04) --
	( 59.60,123.04) --
	( 59.60,123.05) --
	( 59.60,123.05) --
	( 59.60,123.05) --
	( 59.61,123.05) --
	( 59.61,123.06) --
	( 59.61,123.06) --
	( 59.61,123.07) --
	( 59.61,123.07) --
	( 59.61,123.08) --
	( 59.62,123.08) --
	( 59.62,123.08) --
	( 59.62,123.08) --
	( 59.62,123.09) --
	( 59.62,123.09) --
	( 59.62,123.10) --
	( 59.62,123.10) --
	( 59.62,123.10) --
	( 59.63,123.10) --
	( 59.63,123.11) --
	( 59.63,123.11) --
	( 59.63,123.12) --
	( 59.63,123.12) --
	( 59.63,123.13) --
	( 59.64,123.13) --
	( 59.64,123.14) --
	( 59.64,123.14) --
	( 59.64,123.15) --
	( 59.64,123.15) --
	( 59.64,123.15) --
	( 59.65,123.15) --
	( 59.65,123.16) --
	( 59.65,123.16) --
	( 59.65,123.17) --
	( 59.65,123.17) --
	( 59.65,123.18) --
	( 59.66,123.18) --
	( 59.66,123.19) --
	( 59.66,123.19) --
	( 59.66,123.20) --
	( 59.67,123.20) --
	( 59.67,123.21) --
	( 59.67,123.21) --
	( 59.67,123.23) --
	( 59.67,123.23) --
	( 59.67,123.24) --
	( 59.68,123.24) --
	( 59.68,123.24) --
	( 59.68,123.24) --
	( 59.68,123.25) --
	( 59.68,123.25) --
	( 59.68,123.26) --
	( 59.68,123.26) --
	( 59.68,123.26) --
	( 59.69,123.26) --
	( 59.69,123.27) --
	( 59.69,123.27) --
	( 59.69,123.28) --
	( 59.69,123.28) --
	( 59.69,123.29) --
	( 59.70,123.29) --
	( 59.70,123.29) --
	( 59.70,123.29) --
	( 59.70,123.30) --
	( 59.70,123.30) --
	( 59.70,123.31) --
	( 59.71,123.31) --
	( 59.71,123.32) --
	( 59.71,123.32) --
	( 59.71,123.33) --
	( 59.71,123.33) --
	( 59.71,123.33) --
	( 59.71,123.33) --
	( 59.71,123.34) --
	( 59.72,123.34) --
	( 59.72,123.35) --
	( 59.72,123.35) --
	( 59.72,123.36) --
	( 59.72,123.36) --
	( 59.72,123.37) --
	( 59.72,123.37) --
	( 59.72,123.37) --
	( 59.72,123.37) --
	( 59.72,123.38) --
	( 59.73,123.38) --
	( 59.73,123.39) --
	( 59.73,123.39) --
	( 59.73,123.40) --
	( 59.73,123.40) --
	( 59.73,123.41) --
	( 59.74,123.41) --
	( 59.74,123.42) --
	( 59.74,123.42) --
	( 59.74,123.42) --
	( 59.74,123.42) --
	( 59.74,123.44) --
	( 59.75,123.44) --
	( 59.75,123.45) --
	( 59.75,123.45) --
	( 59.75,123.46) --
	( 59.76,123.46) --
	( 59.76,123.48) --
	( 59.76,123.48) --
	( 59.76,123.49) --
	( 59.76,123.49) --
	( 59.76,123.50) --
	( 59.77,123.50) --
	( 59.77,123.50) --
	( 59.77,123.50) --
	( 59.77,123.52) --
	( 59.78,123.52) --
	( 59.78,123.52) --
	( 59.78,123.52) --
	( 59.78,123.53) --
	( 59.78,123.53) --
	( 59.78,123.54) --
	( 59.78,123.54) --
	( 59.78,123.55) --
	( 59.78,123.55) --
	( 59.78,123.55) --
	( 59.79,123.55) --
	( 59.79,123.56) --
	( 59.79,123.56) --
	( 59.79,123.58) --
	( 59.80,123.58) --
	( 59.80,123.59) --
	( 59.80,123.59) --
	( 59.80,123.60) --
	( 59.80,123.60) --
	( 59.80,123.61) --
	( 59.81,123.61) --
	( 59.81,123.62) --
	( 59.81,123.62) --
	( 59.81,123.62) --
	( 59.81,123.62) --
	( 59.81,123.63) --
	( 59.81,123.63) --
	( 59.81,123.64) --
	( 59.82,123.64) --
	( 59.82,123.65) --
	( 59.83,123.65) --
	( 59.83,123.66) --
	( 59.84,123.66) --
	( 59.84,123.66) --
	( 59.84,123.66) --
	( 59.84,123.67) --
	( 59.84,123.67) --
	( 59.84,123.68) --
	( 59.85,123.68) --
	( 59.85,123.69) --
	( 59.86,123.69) --
	( 59.86,123.70) --
	( 59.86,123.70) --
	( 59.86,123.71) --
	( 59.86,123.71) --
	( 59.86,123.72) --
	( 59.87,123.72) --
	( 59.87,123.73) --
	( 59.87,123.73) --
	( 59.87,123.73) --
	( 59.87,123.73) --
	( 59.87,123.74) --
	( 59.88,123.74) --
	( 59.88,123.75) --
	( 59.88,123.75) --
	( 59.88,123.76) --
	( 59.88,123.76) --
	( 59.88,123.76) --
	( 59.89,123.76) --
	( 59.89,123.77) --
	( 59.89,123.77) --
	( 59.89,123.78) --
	( 59.89,123.78) --
	( 59.89,123.79) --
	( 59.90,123.79) --
	( 59.90,123.79) --
	( 59.90,123.79) --
	( 59.90,123.80) --
	( 59.90,123.80) --
	( 59.90,123.81) --
	( 59.91,123.81) --
	( 59.91,123.82) --
	( 59.91,123.82) --
	( 59.91,123.83) --
	( 59.92,123.83) --
	( 59.92,123.84) --
	( 59.92,123.84) --
	( 59.92,123.85) --
	( 59.92,123.85) --
	( 59.92,123.85) --
	( 59.92,123.85) --
	( 59.92,123.86) --
	( 59.93,123.86) --
	( 59.93,123.87) --
	( 59.93,123.87) --
	( 59.93,123.87) --
	( 59.93,123.87) --
	( 59.93,123.88) --
	( 59.94,123.88) --
	( 59.94,123.89) --
	( 59.94,123.89) --
	( 59.94,123.90) --
	( 59.94,123.90) --
	( 59.94,123.90) --
	( 59.94,123.90) --
	( 59.94,123.91) --
	( 59.95,123.91) --
	( 59.95,123.92) --
	( 59.95,123.92) --
	( 59.95,123.93) --
	( 59.95,123.93) --
	( 59.95,123.94) --
	( 59.96,123.94) --
	( 59.96,123.94) --
	( 59.96,123.94) --
	( 59.96,123.95) --
	( 59.96,123.95) --
	( 59.96,123.96) --
	( 59.97,123.96) --
	( 59.97,123.97) --
	( 59.97,123.97) --
	( 59.97,123.98) --
	( 59.97,123.98) --
	( 59.97,124.00) --
	( 59.98,124.00) --
	( 59.98,124.01) --
	( 59.99,124.01) --
	( 59.99,124.01) --
	( 59.99,124.01) --
	( 59.99,124.02) --
	( 60.00,124.02) --
	( 60.00,124.03) --
	( 60.00,124.03) --
	( 60.00,124.04) --
	( 60.01,124.04) --
	( 60.01,124.05) --
	( 60.01,124.05) --
	( 60.01,124.06) --
	( 60.01,124.06) --
	( 60.01,124.06) --
	( 60.01,124.06) --
	( 60.01,124.08) --
	( 60.02,124.08) --
	( 60.02,124.09) --
	( 60.02,124.09) --
	( 60.02,124.10) --
	( 60.03,124.10) --
	( 60.03,124.10) --
	( 60.03,124.10) --
	( 60.03,124.11) --
	( 60.04,124.11) --
	( 60.04,124.12) --
	( 60.04,124.12) --
	( 60.04,124.13) --
	( 60.04,124.13) --
	( 60.04,124.14) --
	( 60.04,124.14) --
	( 60.04,124.14) --
	( 60.05,124.14) --
	( 60.05,124.15) --
	( 60.05,124.15) --
	( 60.05,124.16) --
	( 60.06,124.16) --
	( 60.06,124.16) --
	( 60.06,124.16) --
	( 60.06,124.17) --
	( 60.06,124.17) --
	( 60.06,124.18) --
	( 60.07,124.18) --
	( 60.07,124.19) --
	( 60.07,124.19) --
	( 60.07,124.20) --
	( 60.07,124.20) --
	( 60.07,124.20) --
	( 60.08,124.20) --
	( 60.08,124.21) --
	( 60.08,124.21) --
	( 60.08,124.22) --
	( 60.08,124.22) --
	( 60.08,124.22) --
	( 60.09,124.22) --
	( 60.09,124.23) --
	( 60.09,124.23) --
	( 60.09,124.24) --
	( 60.09,124.24) --
	( 60.09,124.24) --
	( 60.09,124.24) --
	( 60.09,124.25) --
	( 60.10,124.25) --
	( 60.10,124.26) --
	( 60.10,124.26) --
	( 60.10,124.27) --
	( 60.11,124.27) --
	( 60.11,124.28) --
	( 60.11,124.28) --
	( 60.11,124.29) --
	( 60.11,124.29) --
	( 60.11,124.29) --
	( 60.11,124.29) --
	( 60.11,124.31) --
	( 60.12,124.31) --
	( 60.12,124.31) --
	( 60.12,124.31) --
	( 60.12,124.32) --
	( 60.13,124.32) --
	( 60.13,124.33) --
	( 60.13,124.33) --
	( 60.13,124.33) --
	( 60.13,124.33) --
	( 60.13,124.34) --
	( 60.13,124.34) --
	( 60.13,124.35) --
	( 60.14,124.35) --
	( 60.14,124.36) --
	( 60.14,124.36) --
	( 60.14,124.37) --
	( 60.15,124.37) --
	( 60.15,124.37) --
	( 60.15,124.37) --
	( 60.15,124.39) --
	( 60.15,124.39) --
	( 60.15,124.39) --
	( 60.16,124.39) --
	( 60.16,124.40) --
	( 60.16,124.40) --
	( 60.16,124.41) --
	( 60.16,124.41) --
	( 60.16,124.42) --
	( 60.16,124.42) --
	( 60.16,124.43) --
	( 60.17,124.43) --
	( 60.17,124.43) --
	( 60.17,124.43) --
	( 60.17,124.44) --
	( 60.18,124.44) --
	( 60.18,124.45) --
	( 60.18,124.45) --
	( 60.18,124.46) --
	( 60.19,124.46) --
	( 60.19,124.47) --
	( 60.20,124.47) --
	( 60.20,124.48) --
	( 60.20,124.48) --
	( 60.20,124.48) --
	( 60.20,124.48) --
	( 60.20,124.49) --
	( 60.20,124.49) --
	( 60.20,124.50) --
	( 60.21,124.50) --
	( 60.21,124.51) --
	( 60.22,124.51) --
	( 60.22,124.52) --
	( 60.22,124.52) --
	( 60.22,124.53) --
	( 60.22,124.53) --
	( 60.22,124.53) --
	( 60.22,124.53) --
	( 60.22,124.54) --
	( 60.23,124.54) --
	( 60.23,124.55) --
	( 60.23,124.55) --
	( 60.23,124.56) --
	( 60.24,124.56) --
	( 60.24,124.57) --
	( 60.24,124.57) --
	( 60.24,124.58) --
	( 60.24,124.58) --
	( 60.24,124.58) --
	( 60.25,124.58) --
	( 60.25,124.60) --
	( 60.25,124.60) --
	( 60.25,124.60) --
	( 60.26,124.60) --
	( 60.26,124.61) --
	( 60.26,124.61) --
	( 60.26,124.62) --
	( 60.27,124.62) --
	( 60.27,124.63) --
	( 60.28,124.63) --
	( 60.28,124.63) --
	( 60.28,124.63) --
	( 60.28,124.64) --
	( 60.28,124.64) --
	( 60.28,124.65) --
	( 60.28,124.65) --
	( 60.28,124.66) --
	( 60.29,124.66) --
	( 60.29,124.67) --
	( 60.29,124.67) --
	( 60.29,124.67) --
	( 60.29,124.67) --
	( 60.29,124.68) --
	( 60.30,124.68) --
	( 60.30,124.69) --
	( 60.30,124.69) --
	( 60.30,124.69) --
	( 60.31,124.69) --
	( 60.31,124.70) --
	( 60.31,124.70) --
	( 60.31,124.71) --
	( 60.31,124.71) --
	( 60.31,124.72) --
	( 60.32,124.72) --
	( 60.32,124.73) --
	( 60.32,124.73) --
	( 60.32,124.74) --
	( 60.32,124.74) --
	( 60.32,124.75) --
	( 60.33,124.75) --
	( 60.33,124.76) --
	( 60.33,124.76) --
	( 60.33,124.78) --
	( 60.34,124.78) --
	( 60.34,124.79) --
	( 60.34,124.79) --
	( 60.34,124.80) --
	( 60.35,124.80) --
	( 60.35,124.80) --
	( 60.35,124.80) --
	( 60.35,124.81) --
	( 60.36,124.81) --
	( 60.36,124.82) --
	( 60.36,124.82) --
	( 60.36,124.82) --
	( 60.37,124.82) --
	( 60.37,124.83) --
	( 60.37,124.83) --
	( 60.37,124.84) --
	( 60.38,124.84) --
	( 60.38,124.85) --
	( 60.38,124.85) --
	( 60.38,124.85) --
	( 60.38,124.85) --
	( 60.38,124.86) --
	( 60.39,124.86) --
	( 60.39,124.87) --
	( 60.39,124.87) --
	( 60.39,124.88) --
	( 60.40,124.88) --
	( 60.40,124.88) --
	( 60.40,124.88) --
	( 60.40,124.89) --
	( 60.41,124.89) --
	( 60.41,124.90) --
	( 60.41,124.90) --
	( 60.41,124.91) --
	( 60.42,124.91) --
	( 60.42,124.92) --
	( 60.43,124.92) --
	( 60.43,124.93) --
	( 60.43,124.93) --
	( 60.43,124.94) --
	( 60.44,124.94) --
	( 60.44,124.95) --
	( 60.44,124.95) --
	( 60.44,124.96) --
	( 60.44,124.96) --
	( 60.44,124.97) --
	( 60.44,124.97) --
	( 60.44,124.98) --
	( 60.45,124.98) --
	( 60.45,124.99) --
	( 60.45,124.99) --
	( 60.45,125.00) --
	( 60.45,125.00) --
	( 60.45,125.01) --
	( 60.47,125.01) --
	( 60.47,125.02) --
	( 60.47,125.02) --
	( 60.47,125.03) --
	( 60.47,125.03) --
	( 60.47,125.04) --
	( 60.47,125.04) --
	( 60.47,125.04) --
	( 60.47,125.04) --
	( 60.47,125.05) --
	( 60.48,125.05) --
	( 60.48,125.06) --
	( 60.48,125.06) --
	( 60.48,125.07) --
	( 60.48,125.07) --
	( 60.48,125.08) --
	( 60.49,125.08) --
	( 60.49,125.09) --
	( 60.49,125.09) --
	( 60.49,125.10) --
	( 60.50,125.10) --
	( 60.50,125.11) --
	( 60.50,125.11) --
	( 60.50,125.11) --
	( 60.51,125.11) --
	( 60.51,125.13) --
	( 60.52,125.13) --
	( 60.52,125.13) --
	( 60.52,125.13) --
	( 60.52,125.14) --
	( 60.52,125.14) --
	( 60.52,125.15) --
	( 60.53,125.15) --
	( 60.53,125.16) --
	( 60.53,125.16) --
	( 60.53,125.17) --
	( 60.53,125.17) --
	( 60.53,125.17) --
	( 60.54,125.17) --
	( 60.54,125.18) --
	( 60.54,125.18) --
	( 60.54,125.19) --
	( 60.55,125.19) --
	( 60.55,125.20) --
	( 60.56,125.20) --
	( 60.56,125.21) --
	( 60.57,125.21) --
	( 60.57,125.22) --
	( 60.57,125.22) --
	( 60.57,125.23) --
	( 60.57,125.23) --
	( 60.57,125.23) --
	( 60.58,125.23) --
	( 60.58,125.24) --
	( 60.58,125.24) --
	( 60.58,125.25) --
	( 60.59,125.25) --
	( 60.59,125.26) --
	( 60.59,125.26) --
	( 60.59,125.27) --
	( 60.59,125.27) --
	( 60.59,125.28) --
	( 60.59,125.28) --
	( 60.59,125.29) --
	( 60.60,125.29) --
	( 60.60,125.29) --
	( 60.61,125.29) --
	( 60.61,125.31) --
	( 60.61,125.31) --
	( 60.61,125.31) --
	( 60.62,125.31) --
	( 60.62,125.32) --
	( 60.62,125.32) --
	( 60.62,125.33) --
	( 60.62,125.33) --
	( 60.62,125.34) --
	( 60.62,125.34) --
	( 60.62,125.34) --
	( 60.63,125.34) --
	( 60.63,125.35) --
	( 60.63,125.35) --
	( 60.63,125.36) --
	( 60.64,125.36) --
	( 60.64,125.37) --
	( 60.64,125.37) --
	( 60.64,125.38) --
	( 60.65,125.38) --
	( 60.65,125.38) --
	( 60.65,125.38) --
	( 60.65,125.39) --
	( 60.66,125.39) --
	( 60.66,125.40) --
	( 60.67,125.40) --
	( 60.67,125.41) --
	( 60.67,125.41) --
	( 60.67,125.42) --
	( 60.68,125.42) --
	( 60.68,125.42) --
	( 60.68,125.42) --
	( 60.68,125.43) --
	( 60.69,125.43) --
	( 60.69,125.44) --
	( 60.70,125.44) --
	( 60.70,125.45) --
	( 60.71,125.45) --
	( 60.71,125.46) --
	( 60.71,125.46) --
	( 60.71,125.47) --
	( 60.71,125.47) --
	( 60.71,125.48) --
	( 60.72,125.48) --
	( 60.72,125.49) --
	( 60.72,125.49) --
	( 60.72,125.50) --
	( 60.73,125.50) --
	( 60.73,125.51) --
	( 60.73,125.51) --
	( 60.73,125.52) --
	( 60.73,125.52) --
	( 60.73,125.53) --
	( 60.74,125.53) --
	( 60.74,125.54) --
	( 60.74,125.54) --
	( 60.74,125.55) --
	( 60.75,125.55) --
	( 60.75,125.56) --
	( 60.75,125.56) --
	( 60.75,125.57) --
	( 60.75,125.57) --
	( 60.75,125.58) --
	( 60.75,125.58) --
	( 60.75,125.58) --
	( 60.76,125.58) --
	( 60.76,125.59) --
	( 60.76,125.59) --
	( 60.76,125.60) --
	( 60.77,125.60) --
	( 60.77,125.60) --
	( 60.78,125.60) --
	( 60.78,125.61) --
	( 60.78,125.61) --
	( 60.78,125.62) --
	( 60.79,125.62) --
	( 60.79,125.63) --
	( 60.79,125.63) --
	( 60.79,125.63) --
	( 60.80,125.63) --
	( 60.80,125.64) --
	( 60.81,125.64) --
	( 60.81,125.65) --
	( 60.81,125.65) --
	( 60.81,125.65) --
	( 60.81,125.65) --
	( 60.81,125.66) --
	( 60.82,125.66) --
	( 60.82,125.67) --
	( 60.82,125.67) --
	( 60.82,125.68) --
	( 60.83,125.68) --
	( 60.83,125.68) --
	( 60.83,125.68) --
	( 60.83,125.70) --
	( 60.84,125.70) --
	( 60.84,125.72) --
	( 60.84,125.72) --
	( 60.84,125.73) --
	( 60.85,125.73) --
	( 60.85,125.73) --
	( 60.85,125.73) --
	( 60.85,125.74) --
	( 60.85,125.74) --
	( 60.85,125.76) --
	( 60.86,125.76) --
	( 60.86,125.77) --
	( 60.86,125.77) --
	( 60.86,125.77) --
	( 60.86,125.77) --
	( 60.86,125.78) --
	( 60.86,125.78) --
	( 60.86,125.79) --
	( 60.86,125.79) --
	( 60.86,125.79) --
	( 60.87,125.79) --
	( 60.87,125.80) --
	( 60.87,125.80) --
	( 60.87,125.81) --
	( 60.87,125.81) --
	( 60.87,125.82) --
	( 60.87,125.82) --
	( 60.87,125.82) --
	( 60.88,125.82) --
	( 60.88,125.83) --
	( 60.89,125.83) --
	( 60.89,125.84) --
	( 60.89,125.84) --
	( 60.89,125.85) --
	( 60.89,125.85) --
	( 60.89,125.86) --
	( 60.90,125.86) --
	( 60.90,125.87) --
	( 60.90,125.87) --
	( 60.90,125.88) --
	( 60.91,125.88) --
	( 60.91,125.88) --
	( 60.91,125.88) --
	( 60.91,125.89) --
	( 60.92,125.89) --
	( 60.92,125.90) --
	( 60.92,125.90) --
	( 60.92,125.91) --
	( 60.92,125.91) --
	( 60.92,125.92) --
	( 60.92,125.92) --
	( 60.92,125.92) --
	( 60.93,125.92) --
	( 60.93,125.93) --
	( 60.93,125.93) --
	( 60.93,125.94) --
	( 60.94,125.94) --
	( 60.94,125.94) --
	( 60.94,125.94) --
	( 60.94,125.96) --
	( 60.95,125.96) --
	( 60.95,125.97) --
	( 60.95,125.97) --
	( 60.95,125.97) --
	( 60.96,125.97) --
	( 60.96,125.98) --
	( 60.96,125.98) --
	( 60.96,125.99) --
	( 60.96,125.99) --
	( 60.96,126.00) --
	( 60.97,126.00) --
	( 60.97,126.00) --
	( 60.97,126.00) --
	( 60.97,126.01) --
	( 60.97,126.01) --
	( 60.97,126.02) --
	( 60.98,126.02) --
	( 60.98,126.03) --
	( 60.98,126.03) --
	( 60.98,126.04) --
	( 60.99,126.04) --
	( 60.99,126.04) --
	( 60.99,126.04) --
	( 60.99,126.05) --
	( 60.99,126.05) --
	( 60.99,126.06) --
	( 61.00,126.06) --
	( 61.00,126.07) --
	( 61.00,126.07) --
	( 61.00,126.08) --
	( 61.01,126.08) --
	( 61.01,126.08) --
	( 61.01,126.08) --
	( 61.01,126.09) --
	( 61.02,126.09) --
	( 61.02,126.10) --
	( 61.02,126.10) --
	( 61.02,126.11) --
	( 61.02,126.11) --
	( 61.02,126.12) --
	( 61.03,126.12) --
	( 61.03,126.13) --
	( 61.03,126.13) --
	( 61.03,126.13) --
	( 61.03,126.13) --
	( 61.03,126.14) --
	( 61.03,126.14) --
	( 61.03,126.15) --
	( 61.04,126.15) --
	( 61.04,126.16) --
	( 61.05,126.16) --
	( 61.05,126.17) --
	( 61.05,126.17) --
	( 61.05,126.17) --
	( 61.05,126.17) --
	( 61.05,126.18) --
	( 61.06,126.18) --
	( 61.06,126.19) --
	( 61.06,126.19) --
	( 61.06,126.20) --
	( 61.07,126.20) --
	( 61.07,126.21) --
	( 61.07,126.21) --
	( 61.07,126.22) --
	( 61.08,126.22) --
	( 61.08,126.23) --
	( 61.08,126.23) --
	( 61.08,126.23) --
	( 61.09,126.23) --
	( 61.09,126.24) --
	( 61.09,126.24) --
	( 61.09,126.25) --
	( 61.10,126.25) --
	( 61.10,126.26) --
	( 61.10,126.26) --
	( 61.10,126.27) --
	( 61.11,126.27) --
	( 61.11,126.27) --
	( 61.11,126.27) --
	( 61.11,126.29) --
	( 61.11,126.29) --
	( 61.11,126.30) --
	( 61.12,126.30) --
	( 61.12,126.30) --
	( 61.12,126.30) --
	( 61.12,126.32) --
	( 61.12,126.32) --
	( 61.12,126.33) --
	( 61.13,126.33) --
	( 61.13,126.34) --
	( 61.13,126.34) --
	( 61.13,126.35) --
	( 61.14,126.35) --
	( 61.14,126.36) --
	( 61.14,126.36) --
	( 61.14,126.36) --
	( 61.15,126.36) --
	( 61.15,126.37) --
	( 61.16,126.37) --
	( 61.16,126.38) --
	( 61.16,126.38) --
	( 61.16,126.38) --
	( 61.17,126.38) --
	( 61.17,126.39) --
	( 61.17,126.39) --
	( 61.17,126.40) --
	( 61.18,126.40) --
	( 61.18,126.41) --
	( 61.19,126.41) --
	( 61.19,126.42) --
	( 61.19,126.42) --
	( 61.19,126.43) --
	( 61.20,126.43) --
	( 61.20,126.44) --
	( 61.21,126.44) --
	( 61.21,126.44) --
	( 61.21,126.44) --
	( 61.21,126.45) --
	( 61.22,126.45) --
	( 61.22,126.46) --
	( 61.23,126.46) --
	( 61.23,126.47) --
	( 61.23,126.47) --
	( 61.23,126.47) --
	( 61.24,126.47) --
	( 61.24,126.48) --
	( 61.25,126.48) --
	( 61.25,126.49) --
	( 61.25,126.49) --
	( 61.25,126.50) --
	( 61.26,126.50) --
	( 61.26,126.51) --
	( 61.26,126.51) --
	( 61.26,126.52) --
	( 61.26,126.52) --
	( 61.26,126.52) --
	( 61.26,126.52) --
	( 61.26,126.53) --
	( 61.27,126.53) --
	( 61.27,126.54) --
	( 61.28,126.54) --
	( 61.28,126.55) --
	( 61.28,126.55) --
	( 61.28,126.56) --
	( 61.28,126.56) --
	( 61.28,126.57) --
	( 61.28,126.57) --
	( 61.28,126.58) --
	( 61.29,126.58) --
	( 61.29,126.59) --
	( 61.29,126.59) --
	( 61.29,126.60) --
	( 61.30,126.60) --
	( 61.30,126.61) --
	( 61.30,126.61) --
	( 61.30,126.62) --
	( 61.30,126.62) --
	( 61.30,126.63) --
	( 61.30,126.63) --
	( 61.30,126.64) --
	( 61.31,126.64) --
	( 61.31,126.65) --
	( 61.31,126.65) --
	( 61.31,126.65) --
	( 61.31,126.65) --
	( 61.31,126.66) --
	( 61.31,126.66) --
	( 61.31,126.66) --
	( 61.32,126.66) --
	( 61.32,126.67) --
	( 61.32,126.67) --
	( 61.32,126.68) --
	( 61.32,126.68) --
	( 61.32,126.69) --
	( 61.32,126.69) --
	( 61.32,126.70) --
	( 61.33,126.70) --
	( 61.33,126.71) --
	( 61.33,126.71) --
	( 61.33,126.71) --
	( 61.34,126.71) --
	( 61.34,126.72) --
	( 61.35,126.72) --
	( 61.35,126.73) --
	( 61.35,126.73) --
	( 61.35,126.74) --
	( 61.36,126.74) --
	( 61.36,126.75) --
	( 61.36,126.75) --
	( 61.36,126.75) --
	( 61.37,126.75) --
	( 61.37,126.76) --
	( 61.37,126.76) --
	( 61.37,126.77) --
	( 61.37,126.77) --
	( 61.37,126.78) --
	( 61.37,126.78) --
	( 61.37,126.78) --
	( 61.38,126.78) --
	( 61.38,126.80) --
	( 61.38,126.80) --
	( 61.38,126.81) --
	( 61.39,126.81) --
	( 61.39,126.83) --
	( 61.39,126.83) --
	( 61.39,126.84) --
	( 61.40,126.84) --
	( 61.40,126.84) --
	( 61.40,126.84) --
	( 61.40,126.85) --
	( 61.40,126.85) --
	( 61.40,126.86) --
	( 61.41,126.86) --
	( 61.41,126.87) --
	( 61.41,126.87) --
	( 61.41,126.88) --
	( 61.41,126.88) --
	( 61.41,126.89) --
	( 61.41,126.89) --
	( 61.41,126.90) --
	( 61.42,126.90) --
	( 61.42,126.90) --
	( 61.42,126.90) --
	( 61.42,126.92) --
	( 61.43,126.92) --
	( 61.43,126.93) --
	( 61.44,126.93) --
	( 61.44,126.94) --
	( 61.45,126.94) --
	( 61.45,126.95) --
	( 61.45,126.95) --
	( 61.45,126.95) --
	( 61.47,126.95) --
	( 61.47,126.96) --
	( 61.47,126.96) --
	( 61.47,126.97) --
	( 61.47,126.97) --
	( 61.47,126.98) --
	( 61.48,126.98) --
	( 61.48,126.99) --
	( 61.48,126.99) --
	( 61.48,126.99) --
	( 61.49,126.99) --
	( 61.49,127.01) --
	( 61.49,127.01) --
	( 61.49,127.02) --
	( 61.50,127.02) --
	( 61.50,127.03) --
	( 61.50,127.03) --
	( 61.50,127.04) --
	( 61.50,127.04) --
	( 61.50,127.04) --
	( 61.50,127.04) --
	( 61.50,127.05) --
	( 61.52,127.05) --
	( 61.52,127.06) --
	( 61.52,127.06) --
	( 61.52,127.07) --
	( 61.52,127.07) --
	( 61.52,127.08) --
	( 61.53,127.08) --
	( 61.53,127.09) --
	( 61.53,127.09) --
	( 61.53,127.10) --
	( 61.54,127.10) --
	( 61.54,127.10) --
	( 61.54,127.10) --
	( 61.54,127.11) --
	( 61.54,127.11) --
	( 61.54,127.12) --
	( 61.54,127.12) --
	( 61.54,127.13) --
	( 61.55,127.13) --
	( 61.55,127.13) --
	( 61.55,127.13) --
	( 61.55,127.14) --
	( 61.56,127.14) --
	( 61.56,127.15) --
	( 61.57,127.15) --
	( 61.57,127.16) --
	( 61.57,127.16) --
	( 61.57,127.17) --
	( 61.58,127.17) --
	( 61.58,127.18) --
	( 61.58,127.18) --
	( 61.58,127.18) --
	( 61.59,127.18) --
	( 61.59,127.19) --
	( 61.59,127.19) --
	( 61.59,127.20) --
	( 61.60,127.20) --
	( 61.60,127.21) --
	( 61.60,127.21) --
	( 61.60,127.22) --
	( 61.60,127.22) --
	( 61.60,127.23) --
	( 61.60,127.23) --
	( 61.60,127.24) --
	( 61.61,127.24) --
	( 61.61,127.25) --
	( 61.62,127.25) --
	( 61.62,127.25) --
	( 61.62,127.25) --
	( 61.62,127.26) --
	( 61.63,127.26) --
	( 61.63,127.27) --
	( 61.63,127.27) --
	( 61.63,127.27) --
	( 61.64,127.27) --
	( 61.64,127.29) --
	( 61.65,127.29) --
	( 61.65,127.30) --
	( 61.65,127.30) --
	( 61.65,127.30) --
	( 61.66,127.30) --
	( 61.66,127.31) --
	( 61.67,127.31) --
	( 61.67,127.33) --
	( 61.69,127.33) --
	( 61.69,127.34) --
	( 61.70,127.34) --
	( 61.70,127.34) --
	( 61.71,127.34) --
	( 61.71,127.35) --
	( 61.72,127.35) --
	( 61.72,127.36) --
	( 61.73,127.36) --
	( 61.73,127.37) --
	( 61.73,127.37) --
	( 61.73,127.38) --
	( 61.73,127.38) --
	( 61.73,127.39) --
	( 61.74,127.39) --
	( 61.74,127.40) --
	( 61.74,127.40) --
	( 61.74,127.40) --
	( 61.75,127.40) --
	( 61.75,127.41) --
	( 61.75,127.41) --
	( 61.75,127.42) --
	( 61.76,127.42) --
	( 61.76,127.43) --
	( 61.77,127.43) --
	( 61.77,127.44) --
	( 61.77,127.44) --
	( 61.77,127.45) --
	( 61.79,127.45) --
	( 61.79,127.45) --
	( 61.79,127.45) --
	( 61.79,127.46) --
	( 61.79,127.46) --
	( 61.79,127.47) --
	( 61.79,127.47) --
	( 61.79,127.47) --
	( 61.80,127.47) --
	( 61.80,127.48) --
	( 61.80,127.48) --
	( 61.80,127.49) --
	( 61.80,127.49) --
	( 61.80,127.50) --
	( 61.80,127.50) --
	( 61.80,127.51) --
	( 61.81,127.51) --
	( 61.81,127.52) --
	( 61.81,127.52) --
	( 61.81,127.53) --
	( 61.82,127.53) --
	( 61.82,127.54) --
	( 61.82,127.54) --
	( 61.82,127.55) --
	( 61.82,127.55) --
	( 61.82,127.55) --
	( 61.83,127.55) --
	( 61.83,127.56) --
	( 61.83,127.56) --
	( 61.83,127.57) --
	( 61.84,127.57) --
	( 61.84,127.57) --
	( 61.85,127.57) --
	( 61.85,127.58) --
	( 61.86,127.58) --
	( 61.86,127.59) --
	( 61.87,127.59) --
	( 61.87,127.60) --
	( 61.88,127.60) --
	( 61.88,127.61) --
	( 61.88,127.61) --
	( 61.88,127.61) --
	( 61.88,127.61) --
	( 61.88,127.62) --
	( 61.89,127.62) --
	( 61.89,127.63) --
	( 61.89,127.63) --
	( 61.89,127.64) --
	( 61.89,127.64) --
	( 61.89,127.65) --
	( 61.90,127.65) --
	( 61.90,127.66) --
	( 61.90,127.66) --
	( 61.90,127.68) --
	( 61.90,127.68) --
	( 61.90,127.68) --
	( 61.91,127.68) --
	( 61.91,127.69) --
	( 61.92,127.69) --
	( 61.92,127.70) --
	( 61.92,127.70) --
	( 61.92,127.71) --
	( 61.92,127.71) --
	( 61.92,127.72) --
	( 61.93,127.72) --
	( 61.93,127.73) --
	( 61.93,127.73) --
	( 61.93,127.74) --
	( 61.93,127.74) --
	( 61.93,127.74) --
	( 61.94,127.74) --
	( 61.94,127.75) --
	( 61.95,127.75) --
	( 61.95,127.76) --
	( 61.96,127.76) --
	( 61.96,127.77) --
	( 61.96,127.77) --
	( 61.96,127.77) --
	( 61.97,127.77) --
	( 61.97,127.78) --
	( 61.97,127.78) --
	( 61.97,127.79) --
	( 61.97,127.79) --
	( 61.97,127.80) --
	( 61.98,127.80) --
	( 61.98,127.81) --
	( 61.99,127.81) --
	( 61.99,127.82) --
	( 61.99,127.82) --
	( 61.99,127.83) --
	( 62.00,127.83) --
	( 62.00,127.83) --
	( 62.00,127.83) --
	( 62.00,127.85) --
	( 62.01,127.85) --
	( 62.01,127.86) --
	( 62.01,127.86) --
	( 62.01,127.86) --
	( 62.02,127.86) --
	( 62.02,127.87) --
	( 62.02,127.87) --
	( 62.02,127.88) --
	( 62.02,127.88) --
	( 62.02,127.89) --
	( 62.04,127.89) --
	( 62.04,127.89) --
	( 62.04,127.89) --
	( 62.04,127.90) --
	( 62.05,127.90) --
	( 62.05,127.91) --
	( 62.05,127.91) --
	( 62.05,127.92) --
	( 62.06,127.92) --
	( 62.06,127.93) --
	( 62.06,127.93) --
	( 62.06,127.94) --
	( 62.07,127.94) --
	( 62.07,127.95) --
	( 62.08,127.95) --
	( 62.08,127.96) --
	( 62.09,127.96) --
	( 62.09,127.97) --
	( 62.09,127.97) --
	( 62.09,127.98) --
	( 62.10,127.98) --
	( 62.10,127.99) --
	( 62.11,127.99) --
	( 62.11,127.99) --
	( 62.11,127.99) --
	( 62.11,128.00) --
	( 62.11,128.00) --
	( 62.11,128.01) --
	( 62.12,128.01) --
	( 62.12,128.01) --
	( 62.13,128.01) --
	( 62.13,128.02) --
	( 62.13,128.02) --
	( 62.13,128.03) --
	( 62.14,128.03) --
	( 62.14,128.03) --
	( 62.14,128.03) --
	( 62.14,128.04) --
	( 62.15,128.04) --
	( 62.15,128.05) --
	( 62.15,128.05) --
	( 62.15,128.06) --
	( 62.15,128.06) --
	( 62.15,128.06) --
	( 62.16,128.06) --
	( 62.16,128.07) --
	( 62.17,128.07) --
	( 62.17,128.08) --
	( 62.17,128.08) --
	( 62.17,128.09) --
	( 62.18,128.09) --
	( 62.18,128.10) --
	( 62.18,128.10) --
	( 62.18,128.10) --
	( 62.19,128.10) --
	( 62.19,128.11) --
	( 62.20,128.11) --
	( 62.20,128.12) --
	( 62.21,128.12) --
	( 62.21,128.13) --
	( 62.22,128.13) --
	( 62.22,128.14) --
	( 62.23,128.14) --
	( 62.23,128.14) --
	( 62.24,128.14) --
	( 62.24,128.15) --
	( 62.24,128.15) --
	( 62.24,128.16) --
	( 62.25,128.16) --
	( 62.25,128.17) --
	( 62.25,128.17) --
	( 62.25,128.18) --
	( 62.25,128.18) --
	( 62.25,128.19) --
	( 62.26,128.19) --
	( 62.26,128.20) --
	( 62.26,128.20) --
	( 62.26,128.20) --
	( 62.26,128.20) --
	( 62.26,128.22) --
	( 62.27,128.22) --
	( 62.27,128.23) --
	( 62.27,128.23) --
	( 62.27,128.24) --
	( 62.28,128.24) --
	( 62.28,128.24) --
	( 62.29,128.24) --
	( 62.29,128.25) --
	( 62.29,128.25) --
	( 62.29,128.27) --
	( 62.30,128.27) --
	( 62.30,128.28) --
	( 62.31,128.28) --
	( 62.31,128.29) --
	( 62.32,128.29) --
	( 62.32,128.29) --
	( 62.33,128.29) --
	( 62.33,128.30) --
	( 62.33,128.30) --
	( 62.33,128.31) --
	( 62.34,128.31) --
	( 62.34,128.32) --
	( 62.34,128.32) --
	( 62.34,128.33) --
	( 62.35,128.33) --
	( 62.35,128.34) --
	( 62.36,128.34) --
	( 62.36,128.34) --
	( 62.36,128.34) --
	( 62.36,128.35) --
	( 62.37,128.35) --
	( 62.37,128.36) --
	( 62.37,128.36) --
	( 62.37,128.37) --
	( 62.37,128.37) --
	( 62.37,128.38) --
	( 62.38,128.38) --
	( 62.38,128.39) --
	( 62.40,128.39) --
	( 62.40,128.40) --
	( 62.40,128.40) --
	( 62.40,128.40) --
	( 62.41,128.40) --
	( 62.41,128.42) --
	( 62.42,128.42) --
	( 62.42,128.42) --
	( 62.42,128.42) --
	( 62.42,128.43) --
	( 62.43,128.43) --
	( 62.43,128.44) --
	( 62.44,128.44) --
	( 62.44,128.45) --
	( 62.44,128.45) --
	( 62.44,128.46) --
	( 62.44,128.46) --
	( 62.44,128.47) --
	( 62.45,128.47) --
	( 62.45,128.47) --
	( 62.45,128.47) --
	( 62.45,128.48) --
	( 62.46,128.48) --
	( 62.46,128.49) --
	( 62.46,128.49) --
	( 62.46,128.49) --
	( 62.47,128.49) --
	( 62.47,128.50) --
	( 62.47,128.50) --
	( 62.47,128.51) --
	( 62.48,128.51) --
	( 62.48,128.52) --
	( 62.48,128.52) --
	( 62.48,128.53) --
	( 62.49,128.53) --
	( 62.49,128.53) --
	( 62.49,128.53) --
	( 62.49,128.54) --
	( 62.49,128.54) --
	( 62.49,128.55) --
	( 62.50,128.55) --
	( 62.50,128.56) --
	( 62.51,128.56) --
	( 62.51,128.57) --
	( 62.51,128.57) --
	( 62.51,128.58) --
	( 62.51,128.58) --
	( 62.51,128.59) --
	( 62.52,128.59) --
	( 62.52,128.59) --
	( 62.53,128.59) --
	( 62.53,128.60) --
	( 62.54,128.60) --
	( 62.54,128.61) --
	( 62.56,128.61) --
	( 62.56,128.62) --
	( 62.56,128.62) --
	( 62.56,128.62) --
	( 62.57,128.62) --
	( 62.57,128.63) --
	( 62.59,128.63) --
	( 62.59,128.64) --
	( 62.59,128.64) --
	( 62.59,128.65) --
	( 62.60,128.65) --
	( 62.60,128.66) --
	( 62.61,128.66) --
	( 62.61,128.66) --
	( 62.61,128.66) --
	( 62.61,128.67) --
	( 62.61,128.67) --
	( 62.61,128.67) --
	( 62.62,128.67) --
	( 62.62,128.68) --
	( 62.62,128.68) --
	( 62.62,128.69) --
	( 62.63,128.69) --
	( 62.63,128.70) --
	( 62.64,128.70) --
	( 62.64,128.70) --
	( 62.65,128.70) --
	( 62.65,128.71) --
	( 62.66,128.71) --
	( 62.66,128.72) --
	( 62.67,128.72) --
	( 62.67,128.72) --
	( 62.67,128.72) --
	( 62.67,128.73) --
	( 62.68,128.73) --
	( 62.68,128.74) --
	( 62.68,128.74) --
	( 62.68,128.75) --
	( 62.69,128.75) --
	( 62.69,128.76) --
	( 62.69,128.76) --
	( 62.69,128.77) --
	( 62.70,128.77) --
	( 62.70,128.78) --
	( 62.70,128.78) --
	( 62.70,128.78) --
	( 62.71,128.78) --
	( 62.71,128.79) --
	( 62.72,128.79) --
	( 62.72,128.80) --
	( 62.72,128.80) --
	( 62.72,128.80) --
	( 62.73,128.80) --
	( 62.73,128.81) --
	( 62.74,128.81) --
	( 62.74,128.82) --
	( 62.75,128.82) --
	( 62.75,128.83) --
	( 62.75,128.83) --
	( 62.75,128.83) --
	( 62.76,128.83) --
	( 62.76,128.84) --
	( 62.76,128.84) --
	( 62.76,128.85) --
	( 62.76,128.85) --
	( 62.76,128.85) --
	( 62.77,128.85) --
	( 62.77,128.87) --
	( 62.78,128.87) --
	( 62.78,128.88) --
	( 62.79,128.88) --
	( 62.79,128.89) --
	( 62.79,128.89) --
	( 62.79,128.90) --
	( 62.79,128.90) --
	( 62.79,128.90) --
	( 62.80,128.90) --
	( 62.80,128.91) --
	( 62.80,128.91) --
	( 62.80,128.92) --
	( 62.81,128.92) --
	( 62.81,128.93) --
	( 62.82,128.93) --
	( 62.82,128.94) --
	( 62.82,128.94) --
	( 62.82,128.95) --
	( 62.83,128.95) --
	( 62.83,128.97) --
	( 62.84,128.97) --
	( 62.84,128.97) --
	( 62.84,128.97) --
	( 62.84,128.98) --
	( 62.84,128.98) --
	( 62.84,128.99) --
	( 62.85,128.99) --
	( 62.85,128.99) --
	( 62.85,128.99) --
	( 62.85,129.00) --
	( 62.85,129.00) --
	( 62.85,129.01) --
	( 62.86,129.01) --
	( 62.86,129.02) --
	( 62.87,129.02) --
	( 62.87,129.03) --
	( 62.87,129.03) --
	( 62.87,129.03) --
	( 62.88,129.03) --
	( 62.88,129.04) --
	( 62.88,129.04) --
	( 62.88,129.05) --
	( 62.88,129.05) --
	( 62.88,129.05) --
	( 62.89,129.05) --
	( 62.89,129.06) --
	( 62.90,129.06) --
	( 62.90,129.07) --
	( 62.90,129.07) --
	( 62.90,129.08) --
	( 62.91,129.08) --
	( 62.91,129.09) --
	( 62.91,129.09) --
	( 62.91,129.09) --
	( 62.91,129.09) --
	( 62.91,129.10) --
	( 62.92,129.10) --
	( 62.92,129.11) --
	( 62.92,129.11) --
	( 62.92,129.12) --
	( 62.93,129.12) --
	( 62.93,129.13) --
	( 62.93,129.13) --
	( 62.93,129.14) --
	( 62.94,129.14) --
	( 62.94,129.15) --
	( 62.95,129.15) --
	( 62.95,129.16) --
	( 62.95,129.16) --
	( 62.95,129.16) --
	( 62.95,129.16) --
	( 62.95,129.17) --
	( 62.95,129.17) --
	( 62.95,129.18) --
	( 62.96,129.18) --
	( 62.96,129.19) --
	( 62.96,129.19) --
	( 62.96,129.20) --
	( 62.97,129.20) --
	( 62.97,129.20) --
	( 62.98,129.20) --
	( 62.98,129.21) --
	( 62.99,129.21) --
	( 62.99,129.22) --
	( 62.99,129.22) --
	( 62.99,129.23) --
	( 63.00,129.23) --
	( 63.00,129.23) --
	( 63.01,129.23) --
	( 63.01,129.24) --
	( 63.01,129.24) --
	( 63.01,129.25) --
	( 63.01,129.25) --
	( 63.01,129.25) --
	( 63.02,129.25) --
	( 63.02,129.26) --
	( 63.03,129.26) --
	( 63.03,129.27) --
	( 63.04,129.27) --
	( 63.04,129.28) --
	( 63.05,129.28) --
	( 63.05,129.28) --
	( 63.05,129.28) --
	( 63.05,129.30) --
	( 63.06,129.30) --
	( 63.06,129.30) --
	( 63.06,129.30) --
	( 63.06,129.31) --
	( 63.07,129.31) --
	( 63.07,129.32) --
	( 63.08,129.32) --
	( 63.08,129.33) --
	( 63.09,129.33) --
	( 63.09,129.33) --
	( 63.09,129.33) --
	( 63.09,129.34) --
	( 63.09,129.34) --
	( 63.09,129.35) --
	( 63.09,129.35) --
	( 63.09,129.36) --
	( 63.10,129.36) --
	( 63.10,129.37) --
	( 63.10,129.37) --
	( 63.10,129.37) --
	( 63.11,129.37) --
	( 63.11,129.38) --
	( 63.11,129.38) --
	( 63.11,129.39) --
	( 63.12,129.39) --
	( 63.12,129.39) --
	( 63.13,129.39) --
	( 63.13,129.40) --
	( 63.13,129.40) --
	( 63.13,129.41) --
	( 63.14,129.41) --
	( 63.14,129.42) --
	( 63.14,129.42) --
	( 63.14,129.42) --
	( 63.15,129.42) --
	( 63.15,129.43) --
	( 63.16,129.43) --
	( 63.16,129.44) --
	( 63.16,129.44) --
	( 63.16,129.45) --
	( 63.17,129.45) --
	( 63.17,129.46) --
	( 63.18,129.46) --
	( 63.18,129.46) --
	( 63.18,129.46) --
	( 63.18,129.47) --
	( 63.19,129.47) --
	( 63.19,129.48) --
	( 63.20,129.48) --
	( 63.20,129.49) --
	( 63.22,129.49) --
	( 63.22,129.50) --
	( 63.22,129.50) --
	( 63.22,129.51) --
	( 63.22,129.51) --
	( 63.22,129.52) --
	( 63.23,129.52) --
	( 63.23,129.53) --
	( 63.23,129.53) --
	( 63.23,129.53) --
	( 63.24,129.53) --
	( 63.24,129.54) --
	( 63.24,129.54) --
	( 63.24,129.55) --
	( 63.26,129.55) --
	( 63.26,129.56) --
	( 63.27,129.56) --
	( 63.27,129.56) --
	( 63.27,129.56) --
	( 63.27,129.57) --
	( 63.28,129.57) --
	( 63.28,129.58) --
	( 63.28,129.58) --
	( 63.28,129.59) --
	( 63.29,129.59) --
	( 63.29,129.60) --
	( 63.30,129.60) --
	( 63.30,129.61) --
	( 63.30,129.61) --
	( 63.30,129.61) --
	( 63.30,129.61) --
	( 63.30,129.62) --
	( 63.31,129.62) --
	( 63.31,129.63) --
	( 63.32,129.63) --
	( 63.32,129.64) --
	( 63.32,129.64) --
	( 63.32,129.65) --
	( 63.32,129.65) --
	( 63.32,129.66) --
	( 63.33,129.66) --
	( 63.33,129.67) --
	( 63.34,129.67) --
	( 63.34,129.68) --
	( 63.34,129.68) --
	( 63.34,129.69) --
	( 63.35,129.69) --
	( 63.35,129.70) --
	( 63.36,129.70) --
	( 63.36,129.71) --
	( 63.37,129.71) --
	( 63.37,129.71) --
	( 63.37,129.71) --
	( 63.37,129.72) --
	( 63.38,129.72) --
	( 63.38,129.73) --
	( 63.38,129.73) --
	( 63.38,129.74) --
	( 63.38,129.74) --
	( 63.38,129.75) --
	( 63.39,129.75) --
	( 63.39,129.75) --
	( 63.40,129.75) --
	( 63.40,129.76) --
	( 63.40,129.76) --
	( 63.40,129.78) --
	( 63.42,129.78) --
	( 63.42,129.78) --
	( 63.42,129.78) --
	( 63.42,129.79) --
	( 63.42,129.79) --
	( 63.42,129.80) --
	( 63.43,129.80) --
	( 63.43,129.81) --
	( 63.44,129.81) --
	( 63.44,129.81) --
	( 63.44,129.81) --
	( 63.44,129.82) --
	( 63.45,129.82) --
	( 63.45,129.83) --
	( 63.45,129.83) --
	( 63.45,129.84) --
	( 63.46,129.84) --
	( 63.46,129.85) --
	( 63.46,129.85) --
	( 63.46,129.86) --
	( 63.47,129.86) --
	( 63.47,129.87) --
	( 63.47,129.87) --
	( 63.47,129.87) --
	( 63.48,129.87) --
	( 63.48,129.88) --
	( 63.48,129.88) --
	( 63.48,129.89) --
	( 63.49,129.89) --
	( 63.49,129.90) --
	( 63.49,129.90) --
	( 63.49,129.90) --
	( 63.52,129.90) --
	( 63.52,129.91) --
	( 63.52,129.91) --
	( 63.52,129.92) --
	( 63.53,129.92) --
	( 63.53,129.93) --
	( 63.53,129.93) --
	( 63.53,129.94) --
	( 63.53,129.94) --
	( 63.53,129.94) --
	( 63.55,129.94) --
	( 63.55,129.95) --
	( 63.56,129.95) --
	( 63.56,129.96) --
	( 63.57,129.96) --
	( 63.57,129.97) --
	( 63.57,129.97) --
	( 63.57,129.97) --
	( 63.59,129.97) --
	( 63.59,129.98) --
	( 63.60,129.98) --
	( 63.60,129.99) --
	( 63.61,129.99) --
	( 63.61,130.00) --
	( 63.62,130.00) --
	( 63.62,130.01) --
	( 63.63,130.01) --
	( 63.63,130.02) --
	( 63.63,130.02) --
	( 63.63,130.03) --
	( 63.64,130.03) --
	( 63.64,130.04) --
	( 63.64,130.04) --
	( 63.64,130.04) --
	( 63.64,130.04) --
	( 63.64,130.05) --
	( 63.65,130.05) --
	( 63.65,130.06) --
	( 63.65,130.06) --
	( 63.65,130.07) --
	( 63.66,130.07) --
	( 63.66,130.08) --
	( 63.66,130.08) --
	( 63.66,130.08) --
	( 63.66,130.08) --
	( 63.66,130.09) --
	( 63.67,130.09) --
	( 63.67,130.11) --
	( 63.68,130.11) --
	( 63.68,130.11) --
	( 63.68,130.11) --
	( 63.68,130.12) --
	( 63.68,130.12) --
	( 63.68,130.13) --
	( 63.69,130.13) --
	( 63.69,130.14) --
	( 63.70,130.14) --
	( 63.70,130.15) --
	( 63.71,130.15) --
	( 63.71,130.15) --
	( 63.72,130.15) --
	( 63.72,130.16) --
	( 63.72,130.16) --
	( 63.72,130.17) --
	( 63.73,130.17) --
	( 63.73,130.18) --
	( 63.73,130.18) --
	( 63.73,130.18) --
	( 63.73,130.18) --
	( 63.73,130.20) --
	( 63.73,130.20) --
	( 63.73,130.22) --
	( 63.74,130.22) --
	( 63.74,130.22) --
	( 63.76,130.22) --
	( 63.76,130.23) --
	( 63.78,130.23) --
	( 63.78,130.24) --
	( 63.79,130.24) --
	( 63.79,130.24) --
	( 63.81,130.24) --
	( 63.81,130.25) --
	( 63.81,130.25) --
	( 63.81,130.26) --
	( 63.81,130.26) --
	( 63.81,130.27) --
	( 63.82,130.27) --
	( 63.82,130.27) --
	( 63.82,130.27) --
	( 63.82,130.28) --
	( 63.82,130.28) --
	( 63.82,130.29) --
	( 63.83,130.29) --
	( 63.83,130.30) --
	( 63.84,130.30) --
	( 63.84,130.31) --
	( 63.84,130.31) --
	( 63.84,130.32) --
	( 63.85,130.32) --
	( 63.85,130.33) --
	( 63.85,130.33) --
	( 63.85,130.33) --
	( 63.86,130.33) --
	( 63.86,130.34) --
	( 63.87,130.34) --
	( 63.87,130.36) --
	( 63.88,130.36) --
	( 63.88,130.36) --
	( 63.88,130.36) --
	( 63.88,130.37) --
	( 63.88,130.37) --
	( 63.88,130.38) --
	( 63.89,130.38) --
	( 63.89,130.38) --
	( 63.89,130.38) --
	( 63.89,130.39) --
	( 63.89,130.39) --
	( 63.89,130.40) --
	( 63.90,130.40) --
	( 63.90,130.41) --
	( 63.91,130.41) --
	( 63.91,130.42) --
	( 63.93,130.42) --
	( 63.93,130.43) --
	( 63.93,130.43) --
	( 63.93,130.43) --
	( 63.94,130.43) --
	( 63.94,130.44) --
	( 63.95,130.44) --
	( 63.95,130.45) --
	( 63.95,130.45) --
	( 63.95,130.46) --
	( 63.95,130.46) --
	( 63.95,130.47) --
	( 63.96,130.47) --
	( 63.96,130.48) --
	( 63.96,130.48) --
	( 63.96,130.48) --
	( 63.98,130.48) --
	( 63.98,130.49) --
	( 63.98,130.49) --
	( 63.98,130.50) --
	( 63.99,130.50) --
	( 63.99,130.50) --
	( 63.99,130.50) --
	( 63.99,130.51) --
	( 64.00,130.51) --
	( 64.00,130.52) --
	( 64.00,130.52) --
	( 64.00,130.52) --
	( 64.02,130.52) --
	( 64.02,130.53) --
	( 64.02,130.53) --
	( 64.02,130.54) --
	( 64.04,130.54) --
	( 64.04,130.55) --
	( 64.04,130.55) --
	( 64.04,130.56) --
	( 64.06,130.56) --
	( 64.06,130.57) --
	( 64.07,130.57) --
	( 64.07,130.58) --
	( 64.08,130.58) --
	( 64.08,130.58) --
	( 64.10,130.58) --
	( 64.10,130.59) --
	( 64.11,130.59) --
	( 64.11,130.60) --
	( 64.13,130.60) --
	( 64.13,130.61) --
	( 64.14,130.61) --
	( 64.14,130.62) --
	( 64.15,130.62) --
	( 64.15,130.63) --
	( 64.15,130.63) --
	( 64.15,130.64) --
	( 64.17,130.64) --
	( 64.17,130.65) --
	( 64.18,130.65) --
	( 64.18,130.66) --
	( 64.19,130.66) --
	( 64.19,130.67) --
	( 64.19,130.67) --
	( 64.19,130.68) --
	( 64.20,130.68) --
	( 64.20,130.69) --
	( 64.21,130.69) --
	( 64.21,130.70) --
	( 64.23,130.70) --
	( 64.23,130.71) --
	( 64.23,130.71) --
	( 64.23,130.72) --
	( 64.24,130.72) --
	( 64.24,130.73) --
	( 64.25,130.73) --
	( 64.25,130.74) --
	( 64.25,130.74) --
	( 64.25,130.74) --
	( 64.26,130.74) --
	( 64.26,130.75) --
	( 64.27,130.75) --
	( 64.27,130.76) --
	( 64.28,130.76) --
	( 64.28,130.77) --
	( 64.28,130.77) --
	( 64.28,130.77) --
	( 64.29,130.77) --
	( 64.29,130.78) --
	( 64.30,130.78) --
	( 64.30,130.79) --
	( 64.30,130.79) --
	( 64.30,130.79) --
	( 64.31,130.79) --
	( 64.31,130.80) --
	( 64.31,130.80) --
	( 64.31,130.81) --
	( 64.32,130.81) --
	( 64.32,130.82) --
	( 64.35,130.82) --
	( 64.35,130.83) --
	( 64.36,130.83) --
	( 64.36,130.84) --
	( 64.36,130.84) --
	( 64.36,130.85) --
	( 64.37,130.85) --
	( 64.37,130.86) --
	( 64.38,130.86) --
	( 64.38,130.86) --
	( 64.39,130.86) --
	( 64.39,130.87) --
	( 64.39,130.87) --
	( 64.39,130.88) --
	( 64.42,130.88) --
	( 64.42,130.89) --
	( 64.43,130.89) --
	( 64.43,130.89) --
	( 64.43,130.89) --
	( 64.43,130.90) --
	( 64.44,130.90) --
	( 64.44,130.91) --
	( 64.45,130.91) --
	( 64.45,130.91) --
	( 64.45,130.91) --
	( 64.45,130.92) --
	( 64.46,130.92) --
	( 64.46,130.93) --
	( 64.47,130.93) --
	( 64.47,130.94) --
	( 64.48,130.94) --
	( 64.48,130.94) --
	( 64.48,130.94) --
	( 64.48,130.95) --
	( 64.49,130.95) --
	( 64.49,130.96) --
	( 64.49,130.96) --
	( 64.49,130.96) --
	( 64.50,130.96) --
	( 64.50,130.97) --
	( 64.50,130.97) --
	( 64.50,130.98) --
	( 64.51,130.98) --
	( 64.51,130.99) --
	( 64.52,130.99) --
	( 64.52,131.00) --
	( 64.52,131.00) --
	( 64.52,131.01) --
	( 64.53,131.01) --
	( 64.53,131.01) --
	( 64.56,131.01) --
	( 64.56,131.02) --
	( 64.56,131.02) --
	( 64.56,131.03) --
	( 64.57,131.03) --
	( 64.57,131.03) --
	( 64.57,131.03) --
	( 64.57,131.05) --
	( 64.58,131.05) --
	( 64.58,131.06) --
	( 64.58,131.06) --
	( 64.58,131.07) --
	( 64.59,131.07) --
	( 64.59,131.08) --
	( 64.59,131.08) --
	( 64.59,131.09) --
	( 64.60,131.09) --
	( 64.60,131.09) --
	( 64.62,131.09) --
	( 64.62,131.10) --
	( 64.63,131.10) --
	( 64.63,131.11) --
	( 64.63,131.11) --
	( 64.63,131.12) --
	( 64.64,131.12) --
	( 64.64,131.13) --
	( 64.65,131.13) --
	( 64.65,131.13) --
	( 64.67,131.13) --
	( 64.67,131.14) --
	( 64.68,131.14) --
	( 64.68,131.15) --
	( 64.69,131.15) --
	( 64.69,131.16) --
	( 64.70,131.16) --
	( 64.70,131.17) --
	( 64.71,131.17) --
	( 64.71,131.18) --
	( 64.71,131.18) --
	( 64.71,131.18) --
	( 64.72,131.18) --
	( 64.72,131.19) --
	( 64.72,131.19) --
	( 64.72,131.20) --
	( 64.73,131.20) --
	( 64.73,131.21) --
	( 64.74,131.21) --
	( 64.74,131.22) --
	( 64.74,131.22) --
	( 64.74,131.22) --
	( 64.75,131.22) --
	( 64.75,131.23) --
	( 64.76,131.23) --
	( 64.76,131.24) --
	( 64.76,131.24) --
	( 64.76,131.25) --
	( 64.76,131.25) --
	( 64.76,131.26) --
	( 64.78,131.26) --
	( 64.78,131.26) --
	( 64.78,131.26) --
	( 64.78,131.27) --
	( 64.78,131.27) --
	( 64.78,131.28) --
	( 64.80,131.28) --
	( 64.80,131.28) --
	( 64.81,131.28) --
	( 64.81,131.29) --
	( 64.82,131.29) --
	( 64.82,131.30) --
	( 64.82,131.30) --
	( 64.82,131.31) --
	( 64.83,131.31) --
	( 64.83,131.32) --
	( 64.84,131.32) --
	( 64.84,131.33) --
	( 64.85,131.33) --
	( 64.85,131.33) --
	( 64.85,131.33) --
	( 64.85,131.34) --
	( 64.87,131.34) --
	( 64.87,131.35) --
	( 64.89,131.35) --
	( 64.89,131.36) --
	( 64.90,131.36) --
	( 64.90,131.37) --
	( 64.91,131.37) --
	( 64.91,131.37) --
	( 64.92,131.37) --
	( 64.92,131.38) --
	( 64.93,131.38) --
	( 64.93,131.39) --
	( 64.94,131.39) --
	( 64.94,131.40) --
	( 64.95,131.40) --
	( 64.95,131.40) --
	( 64.95,131.40) --
	( 64.95,131.42) --
	( 64.96,131.42) --
	( 64.96,131.43) --
	( 64.97,131.43) --
	( 64.97,131.44) --
	( 64.97,131.44) --
	( 64.97,131.44) --
	( 65.00,131.44) --
	( 65.00,131.45) --
	( 65.00,131.45) --
	( 65.00,131.46) --
	( 65.02,131.46) --
	( 65.02,131.46) --
	( 65.03,131.46) --
	( 65.03,131.47) --
	( 65.03,131.47) --
	( 65.03,131.48) --
	( 65.04,131.48) --
	( 65.04,131.49) --
	( 65.05,131.49) --
	( 65.05,131.49) --
	( 65.05,131.49) --
	( 65.05,131.50) --
	( 65.05,131.50) --
	( 65.05,131.51) --
	( 65.06,131.51) --
	( 65.06,131.52) --
	( 65.07,131.52) --
	( 65.07,131.53) --
	( 65.08,131.53) --
	( 65.08,131.54) --
	( 65.10,131.54) --
	( 65.10,131.54) --
	( 65.12,131.54) --
	( 65.12,131.55) --
	( 65.13,131.55) --
	( 65.13,131.56) --
	( 65.15,131.56) --
	( 65.15,131.57) --
	( 65.16,131.57) --
	( 65.16,131.58) --
	( 65.17,131.58) --
	( 65.17,131.59) --
	( 65.17,131.59) --
	( 65.17,131.59) --
	( 65.18,131.59) --
	( 65.18,131.60) --
	( 65.20,131.60) --
	( 65.20,131.61) --
	( 65.21,131.61) --
	( 65.21,131.61) --
	( 65.24,131.61) --
	( 65.24,131.62) --
	( 65.25,131.62) --
	( 65.25,131.63) --
	( 65.26,131.63) --
	( 65.26,131.64) --
	( 65.28,131.64) --
	( 65.28,131.65) --
	( 65.31,131.65) --
	( 65.31,131.65) --
	( 65.33,131.65) --
	( 65.33,131.66) --
	( 65.35,131.66) --
	( 65.35,131.67) --
	( 65.36,131.67) --
	( 65.36,131.68) --
	( 65.38,131.68) --
	( 65.38,131.68) --
	( 65.39,131.68) --
	( 65.39,131.69) --
	( 65.40,131.69) --
	( 65.40,131.70) --
	( 65.41,131.70) --
	( 65.41,131.70) --
	( 65.41,131.70) --
	( 65.41,131.71) --
	( 65.43,131.71) --
	( 65.43,131.72) --
	( 65.44,131.72) --
	( 65.44,131.73) --
	( 65.45,131.73) --
	( 65.45,131.74) --
	( 65.47,131.74) --
	( 65.47,131.75) --
	( 65.49,131.75) --
	( 65.49,131.76) --
	( 65.51,131.76) --
	( 65.51,131.77) --
	( 65.52,131.77) --
	( 65.52,131.77) --
	( 65.53,131.77) --
	( 65.53,131.78) --
	( 65.54,131.78) --
	( 65.54,131.79) --
	( 65.57,131.79) --
	( 65.57,131.80) --
	( 65.58,131.80) --
	( 65.58,131.80) --
	( 65.60,131.80) --
	( 65.60,131.81) --
	( 65.63,131.81) --
	( 65.63,131.82) --
	( 65.64,131.82) --
	( 65.64,131.83) --
	( 65.65,131.83) --
	( 65.65,131.83) --
	( 65.66,131.83) --
	( 65.66,131.84) --
	( 65.66,131.84) --
	( 65.66,131.85) --
	( 65.67,131.85) --
	( 65.67,131.85) --
	( 65.68,131.85) --
	( 65.68,131.86) --
	( 65.69,131.86) --
	( 65.69,131.87) --
	( 65.71,131.87) --
	( 65.71,131.88) --
	( 65.73,131.88) --
	( 65.73,131.88) --
	( 65.74,131.88) --
	( 65.74,131.89) --
	( 65.74,131.89) --
	( 65.74,131.90) --
	( 65.75,131.90) --
	( 65.75,131.90) --
	( 65.76,131.90) --
	( 65.76,131.91) --
	( 65.78,131.91) --
	( 65.78,131.92) --
	( 65.79,131.92) --
	( 65.79,131.93) --
	( 65.80,131.93) --
	( 65.80,131.93) --
	( 65.80,131.93) --
	( 65.80,131.94) --
	( 65.82,131.94) --
	( 65.82,131.94) --
	( 65.83,131.94) --
	( 65.83,131.96) --
	( 65.84,131.96) --
	( 65.84,131.97) --
	( 65.86,131.97) --
	( 65.86,131.97) --
	( 65.88,131.97) --
	( 65.88,131.98) --
	( 65.89,131.98) --
	( 65.89,131.99) --
	( 65.90,131.99) --
	( 65.90,131.99) --
	( 65.91,131.99) --
	( 65.91,132.00) --
	( 65.92,132.00) --
	( 65.92,132.01) --
	( 65.93,132.01) --
	( 65.93,132.02) --
	( 65.94,132.02) --
	( 65.94,132.03) --
	( 65.96,132.03) --
	( 65.96,132.03) --
	( 65.97,132.03) --
	( 65.97,132.04) --
	( 65.98,132.04) --
	( 65.98,132.05) --
	( 65.98,132.05) --
	( 65.98,132.06) --
	( 65.99,132.06) --
	( 65.99,132.07) --
	( 66.00,132.07) --
	( 66.00,132.07) --
	( 66.02,132.07) --
	( 66.02,132.08) --
	( 66.03,132.08) --
	( 66.03,132.09) --
	( 66.03,132.09) --
	( 66.03,132.09) --
	( 66.04,132.09) --
	( 66.04,132.10) --
	( 66.06,132.10) --
	( 66.06,132.11) --
	( 66.06,132.11) --
	( 66.06,132.11) --
	( 66.07,132.11) --
	( 66.07,132.12) --
	( 66.08,132.12) --
	( 66.08,132.13) --
	( 66.10,132.13) --
	( 66.10,132.14) --
	( 66.13,132.14) --
	( 66.13,132.15) --
	( 66.14,132.15) --
	( 66.14,132.15) --
	( 66.16,132.15) --
	( 66.16,132.16) --
	( 66.17,132.16) --
	( 66.17,132.17) --
	( 66.19,132.17) --
	( 66.19,132.18) --
	( 66.19,132.18) --
	( 66.19,132.19) --
	( 66.20,132.19) --
	( 66.20,132.20) --
	( 66.22,132.20) --
	( 66.22,132.21) --
	( 66.23,132.21) --
	( 66.23,132.22) --
	( 66.26,132.22) --
	( 66.26,132.23) --
	( 66.27,132.23) --
	( 66.27,132.24) --
	( 66.28,132.24) --
	( 66.28,132.25) --
	( 66.29,132.25) --
	( 66.29,132.25) --
	( 66.32,132.25) --
	( 66.32,132.26) --
	( 66.33,132.26) --
	( 66.33,132.27) --
	( 66.35,132.27) --
	( 66.35,132.27) --
	( 66.35,132.27) --
	( 66.35,132.28) --
	( 66.37,132.28) --
	( 66.37,132.29) --
	( 66.39,132.29) --
	( 66.39,132.30) --
	( 66.41,132.30) --
	( 66.41,132.31) --
	( 66.41,132.31) --
	( 66.41,132.32) --
	( 66.43,132.32) --
	( 66.43,132.33) --
	( 66.46,132.33) --
	( 66.46,132.34) --
	( 66.48,132.34) --
	( 66.48,132.34) --
	( 66.50,132.34) --
	( 66.50,132.35) --
	( 66.52,132.35) --
	( 66.52,132.36) --
	( 66.55,132.36) --
	( 66.55,132.36) --
	( 66.56,132.36) --
	( 66.56,132.37) --
	( 66.57,132.37) --
	( 66.57,132.38) --
	( 66.58,132.38) --
	( 66.58,132.39) --
	( 66.62,132.39) --
	( 66.62,132.40) --
	( 66.64,132.40) --
	( 66.64,132.40) --
	( 66.65,132.40) --
	( 66.65,132.41) --
	( 66.66,132.41) --
	( 66.66,132.42) --
	( 66.69,132.42) --
	( 66.69,132.42) --
	( 66.73,132.42) --
	( 66.73,132.43) --
	( 66.77,132.43) --
	( 66.77,132.44) --
	( 66.78,132.44) --
	( 66.78,132.44) --
	( 66.79,132.44) --
	( 66.79,132.45) --
	( 66.79,132.45) --
	( 66.79,132.46) --
	( 66.79,132.46) --
	( 66.79,132.46) --
	( 66.86,132.46) --
	( 66.86,132.47) --
	( 66.87,132.47) --
	( 66.87,132.48) --
	( 66.88,132.48) --
	( 66.88,132.49) --
	( 66.92,132.49) --
	( 66.92,132.50) --
	( 66.95,132.50) --
	( 66.95,132.51) --
	( 66.96,132.51) --
	( 66.96,132.52) --
	( 66.97,132.52) --
	( 66.97,132.53) --
	( 67.06,132.53) --
	( 67.06,132.53) --
	( 67.07,132.53) --
	( 67.07,132.54) --
	( 67.08,132.54) --
	( 67.08,132.55) --
	( 67.09,132.55) --
	( 67.09,132.56) --
	( 67.09,132.56) --
	( 67.09,132.56) --
	( 67.14,132.56) --
	( 67.14,132.57) --
	( 67.16,132.57) --
	( 67.16,132.58) --
	( 67.17,132.58) --
	( 67.17,132.59) --
	( 67.18,132.59) --
	( 67.18,132.59) --
	( 67.19,132.59) --
	( 67.19,132.60) --
	( 67.21,132.60) --
	( 67.21,132.61) --
	( 67.23,132.61) --
	( 67.23,132.62) --
	( 67.25,132.62) --
	( 67.25,132.62) --
	( 67.27,132.62) --
	( 67.27,132.63) --
	( 67.28,132.63) --
	( 67.28,132.64) --
	( 67.32,132.64) --
	( 67.32,132.64) --
	( 67.33,132.64) --
	( 67.33,132.65) --
	( 67.38,132.65) --
	( 67.38,132.66) --
	( 67.39,132.66) --
	( 67.39,132.67) --
	( 67.40,132.67) --
	( 67.40,132.67) --
	( 67.41,132.67) --
	( 67.41,132.68) --
	( 67.44,132.68) --
	( 67.44,132.69) --
	( 67.47,132.69) --
	( 67.47,132.69) --
	( 67.49,132.69) --
	( 67.49,132.70) --
	( 67.51,132.70) --
	( 67.51,132.72) --
	( 67.55,132.72) --
	( 67.55,132.73) --
	( 67.58,132.73) --
	( 67.58,132.74) --
	( 67.61,132.74) --
	( 67.61,132.75) --
	( 67.62,132.75) --
	( 67.62,132.76) --
	( 67.64,132.76) --
	( 67.64,132.77) --
	( 67.64,132.77) --
	( 67.64,132.77) --
	( 67.66,132.77) --
	( 67.66,132.78) --
	( 67.67,132.78) --
	( 67.67,132.78) --
	( 67.69,132.78) --
	( 67.69,132.79) --
	( 67.71,132.79) --
	( 67.71,132.80) --
	( 67.72,132.80) --
	( 67.72,132.81) --
	( 67.75,132.81) --
	( 67.75,132.81) --
	( 67.76,132.81) --
	( 67.76,132.82) --
	( 67.79,132.82) --
	( 67.79,132.83) --
	( 67.81,132.83) --
	( 67.81,132.84) --
	( 67.82,132.84) --
	( 67.82,132.85) --
	( 67.82,132.85) --
	( 67.82,132.85) --
	( 67.85,132.85) --
	( 67.85,132.86) --
	( 67.87,132.86) --
	( 67.87,132.87) --
	( 67.91,132.87) --
	( 67.91,132.88) --
	( 67.91,132.88) --
	( 67.91,132.89) --
	( 67.95,132.89) --
	( 67.95,132.89) --
	( 67.96,132.89) --
	( 67.96,132.90) --
	( 67.98,132.90) --
	( 67.98,132.91) --
	( 68.06,132.91) --
	( 68.06,132.91) --
	( 68.08,132.91) --
	( 68.08,132.92) --
	( 68.12,132.92) --
	( 68.12,132.93) --
	( 68.14,132.93) --
	( 68.14,132.94) --
	( 68.24,132.94) --
	( 68.24,132.95) --
	( 68.26,132.95) --
	( 68.26,132.96) --
	( 68.29,132.96) --
	( 68.29,132.96) --
	( 68.39,132.96) --
	( 68.39,132.97) --
	( 68.44,132.97) --
	( 68.44,132.98) --
	( 68.46,132.98) --
	( 68.46,132.99) --
	( 68.49,132.99) --
	( 68.49,133.00) --
	( 68.54,133.00) --
	( 68.54,133.01) --
	( 68.57,133.01) --
	( 68.57,133.01) --
	( 68.57,133.01) --
	( 68.57,133.02) --
	( 68.59,133.02) --
	( 68.59,133.03) --
	( 68.63,133.03) --
	( 68.63,133.03) --
	( 68.64,133.03) --
	( 68.64,133.04) --
	( 68.69,133.04) --
	( 68.69,133.05) --
	( 68.79,133.05) --
	( 68.79,133.06) --
	( 68.83,133.06) --
	( 68.83,133.07) --
	( 68.85,133.07) --
	( 68.85,133.07) --
	( 68.87,133.07) --
	( 68.87,133.08) --
	( 69.00,133.08) --
	( 69.00,133.09) --
	( 69.03,133.09) --
	( 69.03,133.10) --
	( 69.10,133.10) --
	( 69.10,133.11) --
	( 69.11,133.11) --
	( 69.11,133.11) --
	( 69.20,133.11) --
	( 69.20,133.12) --
	( 69.23,133.12) --
	( 69.23,133.13) --
	( 69.25,133.13) --
	( 69.25,133.14) --
	( 69.34,133.14) --
	( 69.34,133.15) --
	( 69.53,133.15) --
	( 69.53,133.15) --
	( 69.54,133.15) --
	( 69.54,133.16) --
	( 69.57,133.16) --
	( 69.57,133.17) --
	( 69.63,133.17) --
	( 69.63,133.17) --
	( 69.76,133.17) --
	( 69.76,133.18) --
	( 69.82,133.18) --
	( 69.82,133.19) --
	( 69.87,133.19) --
	( 69.87,133.20) --
	( 69.89,133.20) --
	( 69.89,133.20) --
	( 69.95,133.20) --
	( 69.95,133.21) --
	( 69.97,133.21) --
	( 69.97,133.22) --
	( 70.03,133.22) --
	( 70.03,133.23) --
	( 70.05,133.23) --
	( 70.05,133.24) --
	( 70.05,133.24) --
	( 70.05,133.25) --
	( 70.21,133.25) --
	( 70.21,133.25) --
	( 70.25,133.25) --
	( 70.25,133.26) --
	( 70.26,133.26) --
	( 70.26,133.27) --
	( 70.28,133.27) --
	( 70.28,133.28) --
	( 70.36,133.28) --
	( 70.36,133.29) --
	( 70.44,133.29) --
	( 70.44,133.30) --
	( 70.48,133.30) --
	( 70.48,133.30) --
	( 70.51,133.30) --
	( 70.51,133.31) --
	( 70.55,133.31) --
	( 70.55,133.32) --
	( 70.64,133.32) --
	( 70.64,133.33) --
	( 70.70,133.33) --
	( 70.70,133.33) --
	( 70.74,133.33) --
	( 70.74,133.34) --
	( 70.76,133.34) --
	( 70.76,133.35) --
	( 70.76,133.35) --
	( 70.76,133.36) --
	( 70.77,133.36) --
	( 70.77,133.37) --
	( 70.80,133.37) --
	( 70.80,133.38) --
	( 71.03,133.38) --
	( 71.03,133.38) --
	( 71.07,133.38) --
	( 71.07,133.39) --
	( 71.09,133.39) --
	( 71.09,133.40) --
	( 71.12,133.40) --
	( 71.12,133.40) --
	( 71.13,133.40) --
	( 71.13,133.41) --
	( 71.18,133.41) --
	( 71.18,133.42) --
	( 71.20,133.42) --
	( 71.20,133.42) --
	( 71.33,133.42) --
	( 71.33,133.44) --
	( 71.35,133.44) --
	( 71.35,133.45) --
	( 71.37,133.45) --
	( 71.37,133.45) --
	( 71.39,133.45) --
	( 71.39,133.46) --
	( 71.61,133.46) --
	( 71.61,133.47) --
	( 71.67,133.47) --
	( 71.67,133.48) --
	( 71.83,133.48) --
	( 71.83,133.48) --
	( 71.86,133.48) --
	( 71.86,133.49) --
	( 71.95,133.49) --
	( 71.95,133.50) --
	( 72.34,133.50) --
	( 72.34,133.50) --
	( 72.44,133.50) --
	( 72.44,133.51) --
	( 72.47,133.51) --
	( 72.47,133.52) --
	( 72.58,133.52) --
	( 72.58,133.53) --
	( 72.72,133.53) --
	( 72.72,133.54) --
	( 72.77,133.54) --
	( 72.77,133.54) --
	( 72.85,133.54) --
	( 72.85,133.55) --
	( 72.95,133.55) --
	( 72.95,133.55) --
	( 73.00,133.55) --
	( 73.00,133.56) --
	( 73.07,133.56) --
	( 73.07,133.57) --
	( 73.09,133.57) --
	( 73.09,133.57) --
	( 76.84,133.57) --
	( 76.84,133.58) --
	( 76.85,133.58) --
	( 76.85,133.59) --
	( 76.88,133.59) --
	( 76.88,133.59) --
	( 76.89,133.59) --
	( 76.89,133.61) --
	( 76.90,133.61) --
	( 76.90,133.61) --
	( 76.97,133.61) --
	( 76.97,133.62) --
	( 77.10,133.62) --
	( 77.10,133.62) --
	( 77.72,133.62) --
	( 77.72,133.63) --
	( 77.77,133.63) --
	( 77.77,133.64) --
	( 77.78,133.64) --
	( 77.78,133.65) --
	( 77.79,133.65) --
	( 77.79,133.66) --
	( 77.81,133.66) --
	( 77.81,133.66) --
	( 77.86,133.66) --
	( 77.86,133.67) --
	( 78.43,133.67) --
	( 78.43,133.68) --
	( 78.45,133.68) --
	( 78.45,133.69) --
	( 78.46,133.69) --
	( 78.46,133.70) --
	( 78.49,133.70) --
	( 78.49,133.71) --
	( 79.06,133.71) --
	( 79.06,133.72) --
	( 79.08,133.72) --
	( 79.08,133.73) --
	( 79.12,133.73) --
	( 79.12,133.73) --
	( 80.19,133.73) --
	( 80.19,133.74) --
	( 80.20,133.74) --
	( 80.20,133.75) --
	( 80.22,133.75) --
	( 80.22,133.75) --
	( 80.26,133.75) --
	( 80.26,133.76) --
	( 80.29,133.76) --
	( 80.29,133.77) --
	( 80.46,133.77) --
	( 80.46,133.77) --
	( 80.47,133.77) --
	( 80.47,133.78) --
	( 80.55,133.78) --
	( 80.55,133.79) --
	( 80.58,133.79) --
	( 80.58,133.80) --
	( 80.62,133.80) --
	( 80.62,133.80) --
	( 80.68,133.80) --
	( 80.68,133.81) --
	( 80.69,133.81) --
	( 80.69,133.81) --
	( 80.70,133.81) --
	( 80.70,133.82) --
	( 80.71,133.82) --
	( 80.71,133.83) --
	( 80.72,133.83) --
	( 80.72,133.84) --
	( 80.73,133.84) --
	( 80.73,133.84) --
	( 80.74,133.84) --
	( 80.74,133.85) --
	( 80.77,133.85) --
	( 80.77,133.86) --
	( 81.07,133.86) --
	( 81.07,133.86) --
	( 81.10,133.86) --
	( 81.10,133.87) --
	( 81.10,133.87) --
	( 81.10,133.88) --
	( 81.22,133.88) --
	( 81.22,133.88) --
	( 81.22,133.88) --
	( 81.22,133.89) --
	( 81.23,133.89) --
	( 81.23,133.90) --
	( 81.23,133.90) --
	( 81.23,133.90) --
	( 81.25,133.90) --
	( 81.25,133.91) --
	( 81.26,133.91) --
	( 81.26,133.91) --
	( 81.48,133.91) --
	( 81.48,133.92) --
	( 81.52,133.92) --
	( 81.52,133.93) --
	( 81.52,133.93) --
	( 81.52,133.93) --
	( 81.72,133.93) --
	( 81.72,133.94) --
	( 81.73,133.94) --
	( 81.73,133.95) --
	( 81.75,133.95) --
	( 81.75,133.96) --
	( 81.76,133.96) --
	( 81.76,133.97) --
	( 81.76,133.97) --
	( 81.76,133.98) --
	( 81.84,133.98) --
	( 81.84,133.99) --
	( 81.88,133.99) --
	( 81.88,133.99) --
	( 81.88,133.99) --
	( 81.88,134.00) --
	( 81.90,134.00) --
	( 81.90,134.00) --
	( 81.95,134.00) --
	( 81.95,134.01) --
	( 81.96,134.01) --
	( 81.96,134.02) --
	( 82.08,134.02) --
	( 82.08,134.03) --
	( 82.09,134.03) --
	( 82.09,134.04) --
	( 82.09,134.04) --
	( 82.09,134.04) --
	( 82.16,134.04) --
	( 82.16,134.05) --
	( 82.17,134.05) --
	( 82.17,134.06) --
	( 82.21,134.06) --
	( 82.21,134.07) --
	( 82.24,134.07) --
	( 82.24,134.07) --
	( 82.25,134.07) --
	( 82.25,134.08) --
	( 82.25,134.08) --
	( 82.25,134.09) --
	( 82.26,134.09) --
	( 82.26,134.10) --
	( 82.27,134.10) --
	( 82.27,134.10) --
	( 82.29,134.10) --
	( 82.29,134.11) --
	( 82.31,134.11) --
	( 82.31,134.12) --
	( 82.31,134.12) --
	( 82.31,134.13) --
	( 82.31,134.13) --
	( 82.31,134.13) --
	( 82.31,134.13) --
	( 82.31,134.14) --
	( 82.32,134.14) --
	( 82.32,134.15) --
	( 82.33,134.15) --
	( 82.33,134.16) --
	( 82.36,134.16) --
	( 82.36,134.16) --
	( 82.47,134.16) --
	( 82.47,134.17) --
	( 82.48,134.17) --
	( 82.48,134.18) --
	( 82.52,134.18) --
	( 82.52,134.19) --
	( 82.57,134.19) --
	( 82.57,134.19) --
	( 82.57,134.19) --
	( 82.57,134.20) --
	( 82.58,134.20) --
	( 82.58,134.21) --
	( 82.59,134.21) --
	( 82.59,134.22) --
	( 82.70,134.22) --
	( 82.70,134.22) --
	( 82.72,134.22) --
	( 82.72,134.23) --
	( 82.80,134.23) --
	( 82.80,134.24) --
	( 82.81,134.24) --
	( 82.81,134.24) --
	( 82.81,134.24) --
	( 82.81,134.25) --
	( 82.82,134.25) --
	( 82.82,134.26) --
	( 82.82,134.26) --
	( 82.82,134.27) --
	( 82.83,134.27) --
	( 82.83,134.27) --
	( 83.13,134.27) --
	( 83.13,134.28) --
	( 83.20,134.28) --
	( 83.20,134.29) --
	( 83.20,134.29) --
	( 83.20,134.30) --
	( 83.23,134.30) --
	( 83.23,134.30) --
	( 83.25,134.30) --
	( 83.25,134.31) --
	( 83.25,134.31) --
	( 83.25,134.32) --
	( 83.32,134.32) --
	( 83.32,134.33) --
	( 83.37,134.33) --
	( 83.37,134.33) --
	( 83.38,134.33) --
	( 83.38,134.34) --
	( 83.42,134.34) --
	( 83.42,134.35) --
	( 83.43,134.35) --
	( 83.43,134.35) --
	( 83.45,134.35) --
	( 83.45,134.36) --
	( 83.48,134.36) --
	( 83.48,134.37) --
	( 83.48,134.37) --
	( 83.48,134.38) --
	( 83.48,134.38) --
	( 83.48,134.38) --
	( 83.50,134.38) --
	( 83.50,134.39) --
	( 83.51,134.39) --
	( 83.51,134.40) --
	( 83.78,134.40) --
	( 83.78,134.41) --
	( 83.86,134.41) --
	( 83.86,134.41) --
	( 83.88,134.41) --
	( 83.88,134.42) --
	( 83.89,134.42) --
	( 83.89,134.43) --
	( 83.90,134.43) --
	( 83.90,134.44) --
	( 83.96,134.44) --
	( 83.96,134.44) --
	( 84.03,134.44) --
	( 84.03,134.45) --
	( 84.08,134.45) --
	( 84.08,134.46) --
	( 84.09,134.46) --
	( 84.09,134.47) --
	( 84.16,134.47) --
	( 84.16,134.48) --
	( 84.33,134.48) --
	( 84.33,134.48) --
	( 84.48,134.48) --
	( 84.48,134.49) --
	( 84.49,134.49) --
	( 84.49,134.50) --
	( 84.51,134.50) --
	( 84.51,134.51) --
	( 84.54,134.51) --
	( 84.54,134.51) --
	( 84.54,134.51) --
	( 84.54,134.52) --
	( 84.64,134.52) --
	( 84.64,134.52) --
	( 84.68,134.52) --
	( 84.68,134.53) --
	( 84.68,134.53) --
	( 84.68,134.54) --
	( 84.71,134.54) --
	( 84.71,134.55) --
	( 84.74,134.55) --
	( 84.74,134.56) --
	( 84.78,134.56) --
	( 84.78,134.56) --
	( 84.79,134.56) --
	( 84.79,134.57) --
	( 84.81,134.57) --
	( 84.81,134.58) --
	( 84.83,134.58) --
	( 84.83,134.59) --
	( 84.83,134.59) --
	( 84.83,134.59) --
	( 84.88,134.59) --
	( 84.88,134.60) --
	( 84.89,134.60) --
	( 84.89,134.61) --
	( 84.91,134.61) --
	( 84.91,134.61) --
	( 84.92,134.61) --
	( 84.92,134.62) --
	( 84.94,134.62) --
	( 84.94,134.63) --
	( 84.95,134.63) --
	( 84.95,134.64) --
	( 84.97,134.64) --
	( 84.97,134.64) --
	( 84.98,134.64) --
	( 84.98,134.65) --
	( 84.99,134.65) --
	( 84.99,134.66) --
	( 85.01,134.66) --
	( 85.01,134.66) --
	( 85.05,134.66) --
	( 85.05,134.67) --
	( 85.10,134.67) --
	( 85.10,134.68) --
	( 85.12,134.68) --
	( 85.12,134.68) --
	( 85.14,134.68) --
	( 85.14,134.69) --
	( 85.15,134.69) --
	( 85.15,134.70) --
	( 85.16,134.70) --
	( 85.16,134.71) --
	( 85.16,134.71) --
	( 85.16,134.71) --
	( 85.18,134.71) --
	( 85.18,134.72) --
	( 85.20,134.72) --
	( 85.20,134.73) --
	( 85.21,134.73) --
	( 85.21,134.73) --
	( 85.22,134.73) --
	( 85.22,134.74) --
	( 85.22,134.74) --
	( 85.22,134.75) --
	( 85.23,134.75) --
	( 85.23,134.75) --
	( 85.23,134.75) --
	( 85.23,134.76) --
	( 85.24,134.76) --
	( 85.24,134.77) --
	( 85.25,134.77) --
	( 85.25,134.78) --
	( 85.26,134.78) --
	( 85.26,134.78) --
	( 85.28,134.78) --
	( 85.28,134.79) --
	( 85.29,134.79) --
	( 85.29,134.80) --
	( 85.30,134.80) --
	( 85.30,134.80) --
	( 85.30,134.80) --
	( 85.30,134.81) --
	( 85.32,134.81) --
	( 85.32,134.82) --
	( 85.32,134.82) --
	( 85.32,134.82) --
	( 85.33,134.82) --
	( 85.33,134.83) --
	( 85.38,134.83) --
	( 85.38,134.84) --
	( 85.38,134.84) --
	( 85.38,134.85) --
	( 85.40,134.85) --
	( 85.40,134.85) --
	( 85.42,134.85) --
	( 85.42,134.86) --
	( 85.45,134.86) --
	( 85.45,134.87) --
	( 85.45,134.87) --
	( 85.45,134.87) --
	( 85.45,134.87) --
	( 85.45,134.88) --
	( 85.46,134.88) --
	( 85.46,134.89) --
	( 85.47,134.89) --
	( 85.47,134.90) --
	( 85.49,134.90) --
	( 85.49,134.90) --
	( 85.49,134.90) --
	( 85.49,134.91) --
	( 85.53,134.91) --
	( 85.53,134.92) --
	( 85.55,134.92) --
	( 85.55,134.92) --
	( 85.56,134.92) --
	( 85.56,134.93) --
	( 85.56,134.93) --
	( 85.56,134.94) --
	( 85.56,134.94) --
	( 85.56,134.94) --
	( 85.59,134.94) --
	( 85.59,134.95) --
	( 85.60,134.95) --
	( 85.60,134.96) --
	( 85.61,134.96) --
	( 85.61,134.96) --
	( 85.61,134.96) --
	( 85.61,134.97) --
	( 85.62,134.97) --
	( 85.62,134.98) --
	( 85.64,134.98) --
	( 85.64,134.99) --
	( 85.64,134.99) --
	( 85.64,134.99) --
	( 85.65,134.99) --
	( 85.65,135.00) --
	( 85.65,135.00) --
	( 85.65,135.01) --
	( 85.65,135.01) --
	( 85.65,135.01) --
	( 85.65,135.01) --
	( 85.65,135.02) --
	( 85.65,135.02) --
	( 85.65,135.03) --
	( 85.66,135.03) --
	( 85.66,135.03) --
	( 85.67,135.03) --
	( 85.67,135.04) --
	( 85.69,135.04) --
	( 85.69,135.05) --
	( 85.70,135.05) --
	( 85.70,135.06) --
	( 85.70,135.06) --
	( 85.70,135.06) --
	( 85.73,135.06) --
	( 85.73,135.07) --
	( 85.73,135.07) --
	( 85.73,135.08) --
	( 85.77,135.08) --
	( 85.77,135.08) --
	( 85.77,135.08) --
	( 85.77,135.09) --
	( 85.78,135.09) --
	( 85.78,135.10) --
	( 85.78,135.10) --
	( 85.78,135.10) --
	( 85.78,135.10) --
	( 85.78,135.11) --
	( 85.79,135.11) --
	( 85.79,135.12) --
	( 85.79,135.12) --
	( 85.79,135.12) --
	( 85.80,135.12) --
	( 85.80,135.13) --
	( 85.80,135.13) --
	( 85.80,135.14) --
	( 85.80,135.14) --
	( 85.80,135.14) --
	( 85.86,135.14) --
	( 85.86,135.15) --
	( 85.86,135.15) --
	( 85.86,135.16) --
	( 85.87,135.16) --
	( 85.87,135.16) --
	( 85.87,135.16) --
	( 85.87,135.17) --
	( 85.90,135.17) --
	( 85.90,135.18) --
	( 85.93,135.18) --
	( 85.93,135.18) --
	( 85.94,135.18) --
	( 85.94,135.19) --
	( 85.95,135.19) --
	( 85.95,135.20) --
	( 85.96,135.20) --
	( 85.96,135.21) --
	( 85.97,135.21) --
	( 85.97,135.21) --
	( 85.98,135.21) --
	( 85.98,135.22) --
	( 85.98,135.22) --
	( 85.98,135.23) --
	( 85.99,135.23) --
	( 85.99,135.24) --
	( 86.04,135.24) --
	( 86.04,135.24) --
	( 86.07,135.24) --
	( 86.07,135.25) --
	( 86.08,135.25) --
	( 86.08,135.26) --
	( 86.08,135.26) --
	( 86.08,135.27) --
	( 86.10,135.27) --
	( 86.10,135.28) --
	( 86.13,135.28) --
	( 86.13,135.28) --
	( 86.14,135.28) --
	( 86.14,135.29) --
	( 86.15,135.29) --
	( 86.15,135.30) --
	( 86.16,135.30) --
	( 86.16,135.30) --
	( 86.17,135.30) --
	( 86.17,135.31) --
	( 86.18,135.31) --
	( 86.18,135.32) --
	( 86.22,135.32) --
	( 86.22,135.32) --
	( 86.23,135.32) --
	( 86.23,135.33) --
	( 86.25,135.33) --
	( 86.25,135.34) --
	( 86.27,135.34) --
	( 86.27,135.34) --
	( 86.30,135.34) --
	( 86.30,135.35) --
	( 86.30,135.35) --
	( 86.30,135.36) --
	( 86.31,135.36) --
	( 86.31,135.37) --
	( 86.32,135.37) --
	( 86.32,135.38) --
	( 86.33,135.38) --
	( 86.33,135.38) --
	( 86.33,135.38) --
	( 86.33,135.39) --
	( 86.33,135.39) --
	( 86.33,135.40) --
	( 86.35,135.40) --
	( 86.35,135.40) --
	( 86.35,135.40) --
	( 86.35,135.41) --
	( 86.36,135.41) --
	( 86.36,135.42) --
	( 86.36,135.42) --
	( 86.36,135.43) --
	( 86.37,135.43) --
	( 86.37,135.44) --
	( 86.39,135.44) --
	( 86.39,135.44) --
	( 86.39,135.44) --
	( 86.39,135.45) --
	( 86.41,135.45) --
	( 86.41,135.46) --
	( 86.42,135.46) --
	( 86.42,135.46) --
	( 86.43,135.46) --
	( 86.43,135.47) --
	( 86.43,135.47) --
	( 86.43,135.48) --
	( 86.49,135.48) --
	( 86.49,135.48) --
	( 86.54,135.48) --
	( 86.54,135.49) --
	( 86.54,135.49) --
	( 86.54,135.50) --
	( 86.55,135.50) --
	( 86.55,135.50) --
	( 86.56,135.50) --
	( 86.56,135.51) --
	( 86.64,135.51) --
	( 86.64,135.52) --
	( 86.67,135.52) --
	( 86.67,135.52) --
	( 86.69,135.52) --
	( 86.69,135.53) --
	( 86.69,135.53) --
	( 86.69,135.54) --
	( 86.75,135.54) --
	( 86.75,135.54) --
	( 86.78,135.54) --
	( 86.78,135.55) --
	( 86.79,135.55) --
	( 86.79,135.56) --
	( 86.80,135.56) --
	( 86.80,135.57) --
	( 86.82,135.57) --
	( 86.82,135.58) --
	( 86.83,135.58) --
	( 86.83,135.58) --
	( 86.83,135.58) --
	( 86.83,135.59) --
	( 86.85,135.59) --
	( 86.85,135.60) --
	( 86.86,135.60) --
	( 86.86,135.60) --
	( 86.87,135.60) --
	( 86.87,135.61) --
	( 86.87,135.61) --
	( 86.87,135.62) --
	( 86.88,135.62) --
	( 86.88,135.63) --
	( 86.88,135.63) --
	( 86.88,135.63) --
	( 86.89,135.63) --
	( 86.89,135.64) --
	( 86.89,135.64) --
	( 86.89,135.65) --
	( 86.90,135.65) --
	( 86.90,135.65) --
	( 86.91,135.65) --
	( 86.91,135.66) --
	( 86.91,135.66) --
	( 86.91,135.67) --
	( 86.99,135.67) --
	( 86.99,135.68) --
	( 87.02,135.68) --
	( 87.02,135.68) --
	( 87.02,135.68) --
	( 87.02,135.69) --
	( 87.04,135.69) --
	( 87.04,135.69) --
	( 87.04,135.69) --
	( 87.04,135.70) --
	( 87.05,135.70) --
	( 87.05,135.71) --
	( 87.05,135.71) --
	( 87.05,135.72) --
	( 87.06,135.72) --
	( 87.06,135.72) --
	( 87.07,135.72) --
	( 87.07,135.73) --
	( 87.08,135.73) --
	( 87.08,135.74) --
	( 87.12,135.74) --
	( 87.12,135.74) --
	( 87.12,135.74) --
	( 87.12,135.75) --
	( 87.13,135.75) --
	( 87.13,135.76) --
	( 87.16,135.76) --
	( 87.16,135.76) --
	( 87.17,135.76) --
	( 87.17,135.77) --
	( 87.17,135.77) --
	( 87.17,135.78) --
	( 87.19,135.78) --
	( 87.19,135.78) --
	( 87.20,135.78) --
	( 87.20,135.79) --
	( 87.23,135.79) --
	( 87.23,135.80) --
	( 87.25,135.80) --
	( 87.25,135.81) --
	( 87.25,135.81) --
	( 87.25,135.81) --
	( 87.25,135.81) --
	( 87.25,135.82) --
	( 87.26,135.82) --
	( 87.26,135.83) --
	( 87.29,135.83) --
	( 87.29,135.83) --
	( 87.54,135.83) --
	( 87.54,135.84) --
	( 87.57,135.84) --
	( 87.57,135.85) --
	( 87.74,135.85) --
	( 87.74,135.86) --
	( 87.75,135.86) --
	( 87.75,135.86) --
	( 87.77,135.86) --
	( 87.77,135.87) --
	( 87.78,135.87) --
	( 87.78,135.88) --
	( 87.85,135.88) --
	( 87.85,135.88) --
	( 87.88,135.88) --
	( 87.88,135.89) --
	( 87.90,135.89) --
	( 87.90,135.90) --
	( 87.90,135.90) --
	( 87.90,135.91) --
	( 87.93,135.91) --
	( 87.93,135.91) --
	( 87.93,135.91) --
	( 87.93,135.92) --
	( 87.97,135.92) --
	( 87.97,135.93) --
	( 88.03,135.93) --
	( 88.03,135.93) --
	( 88.03,135.93) --
	( 88.03,135.94) --
	( 88.04,135.94) --
	( 88.04,135.95) --
	( 88.05,135.95) --
	( 88.05,135.95) --
	( 88.05,135.95) --
	( 88.05,135.96) --
	( 88.06,135.96) --
	( 88.06,135.97) --
	( 88.07,135.97) --
	( 88.07,135.98) --
	( 88.07,135.98) --
	( 88.07,135.98) --
	( 88.08,135.98) --
	( 88.08,135.99) --
	( 88.10,135.99) --
	( 88.10,136.00) --
	( 88.11,136.00) --
	( 88.11,136.00) --
	( 88.13,136.00) --
	( 88.13,136.01) --
	( 88.13,136.01) --
	( 88.13,136.02) --
	( 88.14,136.02) --
	( 88.14,136.03) --
	( 88.14,136.03) --
	( 88.14,136.04) --
	( 88.17,136.04) --
	( 88.17,136.04) --
	( 88.19,136.04) --
	( 88.19,136.05) --
	( 88.19,136.05) --
	( 88.19,136.06) --
	( 88.20,136.06) --
	( 88.20,136.06) --
	( 88.20,136.06) --
	( 88.20,136.07) --
	( 88.20,136.07) --
	( 88.20,136.08) --
	( 88.21,136.08) --
	( 88.21,136.08) --
	( 88.29,136.08) --
	( 88.29,136.09) --
	( 88.30,136.09) --
	( 88.30,136.10) --
	( 88.34,136.10) --
	( 88.34,136.10) --
	( 88.34,136.10) --
	( 88.34,136.11) --
	( 88.34,136.11) --
	( 88.34,136.12) --
	( 88.39,136.12) --
	( 88.39,136.12) --
	( 88.40,136.12) --
	( 88.40,136.13) --
	( 88.40,136.13) --
	( 88.40,136.14) --
	( 88.42,136.14) --
	( 88.42,136.15) --
	( 88.42,136.15) --
	( 88.42,136.16) --
	( 88.43,136.16) --
	( 88.43,136.16) --
	( 88.44,136.16) --
	( 88.44,136.17) --
	( 88.55,136.17) --
	( 88.55,136.18) --
	( 88.59,136.18) --
	( 88.59,136.18) --
	( 88.59,136.18) --
	( 88.59,136.19) --
	( 88.60,136.19) --
	( 88.60,136.20) --
	( 88.63,136.20) --
	( 88.63,136.21) --
	( 88.65,136.21) --
	( 88.65,136.21) --
	( 88.65,136.21) --
	( 88.65,136.22) --
	( 88.66,136.22) --
	( 88.66,136.23) --
	( 88.67,136.23) --
	( 88.67,136.23) --
	( 88.69,136.23) --
	( 88.69,136.24) --
	( 88.72,136.24) --
	( 88.72,136.25) --
	( 88.73,136.25) --
	( 88.73,136.26) --
	( 88.74,136.26) --
	( 88.74,136.27) --
	( 88.74,136.27) --
	( 88.74,136.28) --
	( 88.76,136.28) --
	( 88.76,136.28) --
	( 88.77,136.28) --
	( 88.77,136.29) --
	( 88.79,136.29) --
	( 88.79,136.29) --
	( 88.80,136.29) --
	( 88.80,136.30) --
	( 88.80,136.30) --
	( 88.80,136.31) --
	( 88.82,136.31) --
	( 88.82,136.32) --
	( 88.82,136.32) --
	( 88.82,136.33) --
	( 88.83,136.33) --
	( 88.83,136.33) --
	( 88.86,136.33) --
	( 88.86,136.34) --
	( 88.86,136.34) --
	( 88.86,136.35) --
	( 88.86,136.35) --
	( 88.86,136.36) --
	( 88.87,136.36) --
	( 88.87,136.36) --
	( 88.90,136.36) --
	( 88.90,136.37) --
	( 88.92,136.37) --
	( 88.92,136.38) --
	( 88.93,136.38) --
	( 88.93,136.38) --
	( 88.94,136.38) --
	( 88.94,136.39) --
	( 88.96,136.39) --
	( 88.96,136.40) --
	( 88.98,136.40) --
	( 88.98,136.40) --
	( 88.98,136.40) --
	( 88.98,136.41) --
	( 88.99,136.41) --
	( 88.99,136.42) --
	( 89.07,136.42) --
	( 89.07,136.42) --
	( 89.10,136.42) --
	( 89.10,136.43) --
	( 89.10,136.43) --
	( 89.10,136.44) --
	( 89.12,136.44) --
	( 89.12,136.45) --
	( 89.31,136.45) --
	( 89.31,136.45) --
	( 89.38,136.45) --
	( 89.38,136.46) --
	( 89.45,136.46) --
	( 89.45,136.47) --
	( 89.46,136.47) --
	( 89.46,136.48) --
	( 89.46,136.48) --
	( 89.46,136.49) --
	( 89.49,136.49) --
	( 89.49,136.49) --
	( 89.51,136.49) --
	( 89.51,136.50) --
	( 89.52,136.50) --
	( 89.52,136.51) --
	( 89.54,136.51) --
	( 89.54,136.51) --
	( 89.56,136.51) --
	( 89.56,136.52) --
	( 89.58,136.52) --
	( 89.58,136.52) --
	( 89.61,136.52) --
	( 89.61,136.53) --
	( 89.62,136.53) --
	( 89.62,136.54) --
	( 89.62,136.54) --
	( 89.62,136.54) --
	( 89.64,136.54) --
	( 89.64,136.55) --
	( 89.65,136.55) --
	( 89.65,136.56) --
	( 89.65,136.56) --
	( 89.65,136.56) --
	( 89.65,136.56) --
	( 89.65,136.57) --
	( 89.66,136.57) --
	( 89.66,136.58) --
	( 89.67,136.58) --
	( 89.67,136.58) --
	( 89.68,136.58) --
	( 89.68,136.59) --
	( 89.70,136.59) --
	( 89.70,136.59) --
	( 89.71,136.59) --
	( 89.71,136.60) --
	( 89.72,136.60) --
	( 89.72,136.61) --
	( 89.87,136.61) --
	( 89.87,136.61) --
	( 89.88,136.61) --
	( 89.88,136.62) --
	( 89.89,136.62) --
	( 89.89,136.63) --
	( 90.04,136.63) --
	( 90.04,136.64) --
	( 90.08,136.64) --
	( 90.08,136.64) --
	( 90.22,136.64) --
	( 90.22,136.65) --
	( 90.30,136.65) --
	( 90.30,136.66) --
	( 90.40,136.66) --
	( 90.40,136.66) --
	( 90.42,136.66) --
	( 90.42,136.67) --
	( 90.45,136.67) --
	( 90.45,136.68) --
	( 90.58,136.68) --
	( 90.58,136.69) --
	( 90.65,136.69) --
	( 90.65,136.69) --
	( 90.67,136.69) --
	( 90.67,136.70) --
	( 90.69,136.70) --
	( 90.69,136.71) --
	( 90.70,136.71) --
	( 90.70,136.71) --
	( 90.79,136.71) --
	( 90.79,136.72) --
	( 90.79,136.72) --
	( 90.79,136.73) --
	( 90.84,136.73) --
	( 90.84,136.73) --
	( 90.90,136.73) --
	( 90.90,136.74) --
	( 90.93,136.74) --
	( 90.93,136.75) --
	( 90.96,136.75) --
	( 90.96,136.75) --
	( 90.98,136.75) --
	( 90.98,136.76) --
	( 90.98,136.76) --
	( 90.98,136.77) --
	( 91.02,136.77) --
	( 91.02,136.77) --
	( 91.03,136.77) --
	( 91.03,136.78) --
	( 91.03,136.78) --
	( 91.03,136.78) --
	( 91.13,136.78) --
	( 91.13,136.79) --
	( 91.16,136.79) --
	( 91.16,136.80) --
	( 91.16,136.80) --
	( 91.16,136.80) --
	( 91.18,136.80) --
	( 91.18,136.81) --
	( 91.19,136.81) --
	( 91.19,136.82) --
	( 91.20,136.82) --
	( 91.20,136.83) --
	( 91.20,136.83) --
	( 91.20,136.83) --
	( 91.20,136.83) --
	( 91.20,136.84) --
	( 91.20,136.84) --
	( 91.20,136.85) --
	( 91.21,136.85) --
	( 91.21,136.85) --
	( 91.22,136.85) --
	( 91.22,136.86) --
	( 91.22,136.86) --
	( 91.22,136.87) --
	( 91.23,136.87) --
	( 91.23,136.87) --
	( 91.24,136.87) --
	( 91.24,136.88) --
	( 91.25,136.88) --
	( 91.25,136.88) --
	( 91.25,136.88) --
	( 91.25,136.89) --
	( 91.26,136.89) --
	( 91.26,136.90) --
	( 91.26,136.90) --
	( 91.26,136.91) --
	( 91.28,136.91) --
	( 91.28,136.92) --
	( 91.31,136.92) --
	( 91.31,136.92) --
	( 91.32,136.92) --
	( 91.32,136.93) --
	( 91.34,136.93) --
	( 91.34,136.94) --
	( 91.38,136.94) --
	( 91.38,136.95) --
	( 91.39,136.95) --
	( 91.39,136.95) --
	( 91.41,136.95) --
	( 91.41,136.96) --
	( 91.43,136.96) --
	( 91.43,136.97) --
	( 91.46,136.97) --
	( 91.46,136.97) --
	( 91.47,136.97) --
	( 91.47,136.98) --
	( 91.54,136.98) --
	( 91.54,136.99) --
	( 91.55,136.99) --
	( 91.55,137.00) --
	( 91.61,137.00) --
	( 91.61,137.00) --
	( 91.67,137.00) --
	( 91.67,137.01) --
	( 91.68,137.01) --
	( 91.68,137.02) --
	( 91.71,137.02) --
	( 91.71,137.03) --
	( 91.74,137.03) --
	( 91.74,137.03) --
	( 91.75,137.03) --
	( 91.75,137.04) --
	( 91.83,137.04) --
	( 91.83,137.05) --
	( 91.88,137.05) --
	( 91.88,137.06) --
	( 91.88,137.06) --
	( 91.88,137.06) --
	( 91.98,137.06) --
	( 91.98,137.07) --
	( 92.01,137.07) --
	( 92.01,137.07) --
	( 92.02,137.07) --
	( 92.02,137.08) --
	( 92.02,137.08) --
	( 92.02,137.09) --
	( 92.18,137.09) --
	( 92.18,137.09) --
	( 92.18,137.09) --
	( 92.18,137.10) --
	( 92.28,137.10) --
	( 92.28,137.11) --
	( 92.49,137.11) --
	( 92.49,137.12) --
	( 92.52,137.12) --
	( 92.52,137.12) --
	( 92.53,137.12) --
	( 92.53,137.13) --
	( 92.55,137.13) --
	( 92.55,137.14) --
	( 92.57,137.14) --
	( 92.57,137.14) --
	( 92.59,137.14) --
	( 92.59,137.15) --
	( 92.59,137.15) --
	( 92.59,137.16) --
	( 92.61,137.16) --
	( 92.61,137.17) --
	( 92.64,137.17) --
	( 92.64,137.17) --
	( 92.64,137.17) --
	( 92.64,137.18) --
	( 92.66,137.18) --
	( 92.66,137.19) --
	( 92.68,137.19) --
	( 92.68,137.19) --
	( 92.72,137.19) --
	( 92.72,137.20) --
	( 92.74,137.20) --
	( 92.74,137.21) --
	( 92.78,137.21) --
	( 92.78,137.21) --
	( 92.79,137.21) --
	( 92.79,137.22) --
	( 92.81,137.22) --
	( 92.81,137.23) --
	( 92.83,137.23) --
	( 92.83,137.24) --
	( 92.85,137.24) --
	( 92.85,137.24) --
	( 92.86,137.24) --
	( 92.86,137.25) --
	( 92.91,137.25) --
	( 92.91,137.26) --
	( 92.92,137.26) --
	( 92.92,137.27) --
	( 92.97,137.27) --
	( 92.97,137.27) --
	( 92.97,137.27) --
	( 92.97,137.28) --
	( 93.01,137.28) --
	( 93.01,137.29) --
	( 93.04,137.29) --
	( 93.04,137.30) --
	( 93.06,137.30) --
	( 93.06,137.30) --
	( 93.06,137.30) --
	( 93.06,137.31) --
	( 93.08,137.31) --
	( 93.08,137.32) --
	( 93.13,137.32) --
	( 93.13,137.32) --
	( 93.18,137.32) --
	( 93.18,137.33) --
	( 93.22,137.33) --
	( 93.22,137.34) --
	( 93.52,137.34) --
	( 93.52,137.34) --
	( 93.54,137.34) --
	( 93.54,137.35) --
	( 93.55,137.35) --
	( 93.55,137.36) --
	( 93.55,137.36) --
	( 93.55,137.36) --
	( 93.56,137.36) --
	( 93.56,137.37) --
	( 93.57,137.37) --
	( 93.57,137.38) --
	( 93.58,137.38) --
	( 93.58,137.38) --
	( 93.61,137.38) --
	( 93.61,137.39) --
	( 93.72,137.39) --
	( 93.72,137.40) --
	( 93.76,137.40) --
	( 93.76,137.40) --
	( 93.79,137.40) --
	( 93.79,137.41) --
	( 93.83,137.41) --
	( 93.83,137.42) --
	( 93.84,137.42) --
	( 93.84,137.42) --
	( 93.85,137.42) --
	( 93.85,137.43) --
	( 93.88,137.43) --
	( 93.88,137.44) --
	( 93.89,137.44) --
	( 93.89,137.44) --
	( 93.89,137.44) --
	( 93.89,137.45) --
	( 93.93,137.45) --
	( 93.93,137.46) --
	( 93.99,137.46) --
	( 93.99,137.46) --
	( 94.00,137.46) --
	( 94.00,137.47) --
	( 94.05,137.47) --
	( 94.05,137.47) --
	( 94.07,137.47) --
	( 94.07,137.48) --
	( 94.09,137.48) --
	( 94.09,137.49) --
	( 94.10,137.49) --
	( 94.10,137.50) --
	( 94.12,137.50) --
	( 94.12,137.50) --
	( 94.12,137.50) --
	( 94.12,137.51) --
	( 94.22,137.51) --
	( 94.22,137.52) --
	( 94.23,137.52) --
	( 94.23,137.52) --
	( 94.24,137.52) --
	( 94.24,137.53) --
	( 94.27,137.53) --
	( 94.27,137.54) --
	( 94.27,137.54) --
	( 94.27,137.54) --
	( 94.31,137.54) --
	( 94.31,137.55) --
	( 94.35,137.55) --
	( 94.35,137.56) --
	( 94.37,137.56) --
	( 94.37,137.56) --
	( 94.38,137.56) --
	( 94.38,137.57) --
	( 94.40,137.57) --
	( 94.40,137.58) --
	( 94.42,137.58) --
	( 94.42,137.59) --
	( 94.42,137.59) --
	( 94.42,137.59) --
	( 94.43,137.59) --
	( 94.43,137.60) --
	( 94.43,137.60) --
	( 94.43,137.61) --
	( 94.47,137.61) --
	( 94.47,137.61) --
	( 94.47,137.61) --
	( 94.47,137.62) --
	( 94.48,137.62) --
	( 94.48,137.63) --
	( 94.51,137.63) --
	( 94.51,137.64) --
	( 94.53,137.64) --
	( 94.53,137.64) --
	( 94.57,137.64) --
	( 94.57,137.65) --
	( 94.63,137.65) --
	( 94.63,137.66) --
	( 94.64,137.66) --
	( 94.64,137.66) --
	( 94.68,137.66) --
	( 94.68,137.67) --
	( 94.71,137.67) --
	( 94.71,137.68) --
	( 94.74,137.68) --
	( 94.74,137.68) --
	( 94.74,137.68) --
	( 94.74,137.69) --
	( 94.74,137.69) --
	( 94.74,137.70) --
	( 94.75,137.70) --
	( 94.75,137.70) --
	( 94.76,137.70) --
	( 94.76,137.71) --
	( 94.76,137.71) --
	( 94.76,137.72) --
	( 94.77,137.72) --
	( 94.77,137.72) --
	( 94.80,137.72) --
	( 94.80,137.73) --
	( 94.82,137.73) --
	( 94.82,137.74) --
	( 94.84,137.74) --
	( 94.84,137.75) --
	( 94.84,137.75) --
	( 94.84,137.75) --
	( 94.86,137.75) --
	( 94.86,137.76) --
	( 94.86,137.76) --
	( 94.86,137.77) --
	( 94.87,137.77) --
	( 94.87,137.77) --
	( 94.90,137.77) --
	( 94.90,137.78) --
	( 94.90,137.78) --
	( 94.90,137.78) --
	( 94.91,137.78) --
	( 94.91,137.79) --
	( 94.91,137.79) --
	( 94.91,137.80) --
	( 94.91,137.80) --
	( 94.91,137.80) --
	( 94.92,137.80) --
	( 94.92,137.81) --
	( 94.95,137.81) --
	( 94.95,137.82) --
	( 94.96,137.82) --
	( 94.96,137.83) --
	( 94.98,137.83) --
	( 94.98,137.83) --
	( 94.99,137.83) --
	( 94.99,137.84) --
	( 95.00,137.84) --
	( 95.00,137.85) --
	( 95.02,137.85) --
	( 95.02,137.85) --
	( 95.04,137.85) --
	( 95.04,137.86) --
	( 95.04,137.86) --
	( 95.04,137.86) --
	( 95.06,137.86) --
	( 95.06,137.87) --
	( 95.07,137.87) --
	( 95.07,137.88) --
	( 95.12,137.88) --
	( 95.12,137.88) --
	( 95.13,137.88) --
	( 95.13,137.89) --
	( 95.14,137.89) --
	( 95.14,137.90) --
	( 95.14,137.90) --
	( 95.14,137.90) --
	( 95.16,137.90) --
	( 95.16,137.91) --
	( 95.17,137.91) --
	( 95.17,137.92) --
	( 95.21,137.92) --
	( 95.21,137.92) --
	( 95.23,137.92) --
	( 95.23,137.93) --
	( 95.25,137.93) --
	( 95.25,137.94) --
	( 95.32,137.94) --
	( 95.32,137.94) --
	( 95.34,137.94) --
	( 95.34,137.95) --
	( 95.34,137.95) --
	( 95.34,137.96) --
	( 95.36,137.96) --
	( 95.36,137.96) --
	( 95.37,137.96) --
	( 95.37,137.97) --
	( 95.37,137.97) --
	( 95.37,137.98) --
	( 95.38,137.98) --
	( 95.38,137.98) --
	( 95.38,137.98) --
	( 95.38,137.99) --
	( 95.39,137.99) --
	( 95.39,138.00) --
	( 95.42,138.00) --
	( 95.42,138.00) --
	( 95.45,138.00) --
	( 95.45,138.01) --
	( 95.47,138.01) --
	( 95.47,138.01) --
	( 95.51,138.01) --
	( 95.51,138.02) --
	( 95.53,138.02) --
	( 95.53,138.03) --
	( 95.55,138.03) --
	( 95.55,138.03) --
	( 95.56,138.03) --
	( 95.56,138.04) --
	( 95.57,138.04) --
	( 95.57,138.05) --
	( 95.57,138.05) --
	( 95.57,138.05) --
	( 95.58,138.05) --
	( 95.58,138.06) --
	( 95.61,138.06) --
	( 95.61,138.07) --
	( 95.62,138.07) --
	( 95.62,138.07) --
	( 95.66,138.07) --
	( 95.66,138.08) --
	( 95.67,138.08) --
	( 95.67,138.09) --
	( 95.67,138.09) --
	( 95.67,138.09) --
	( 95.69,138.09) --
	( 95.69,138.10) --
	( 95.69,138.10) --
	( 95.69,138.11) --
	( 95.69,138.11) --
	( 95.69,138.11) --
	( 95.71,138.11) --
	( 95.71,138.12) --
	( 95.71,138.12) --
	( 95.71,138.12) --
	( 95.72,138.12) --
	( 95.72,138.13) --
	( 95.83,138.13) --
	( 95.83,138.14) --
	( 95.85,138.14) --
	( 95.85,138.15) --
	( 95.92,138.15) --
	( 95.92,138.16) --
	( 95.94,138.16) --
	( 95.94,138.16) --
	( 96.05,138.16) --
	( 96.05,138.17) --
	( 96.06,138.17) --
	( 96.06,138.17) --
	( 96.06,138.17) --
	( 96.06,138.18) --
	( 96.07,138.18) --
	( 96.07,138.19) --
	( 96.08,138.19) --
	( 96.08,138.19) --
	( 96.11,138.19) --
	( 96.11,138.20) --
	( 96.11,138.20) --
	( 96.11,138.21) --
	( 96.12,138.21) --
	( 96.12,138.22) --
	( 96.20,138.22) --
	( 96.20,138.22) --
	( 96.20,138.22) --
	( 96.20,138.23) --
	( 96.27,138.23) --
	( 96.27,138.24) --
	( 96.38,138.24) --
	( 96.38,138.24) --
	( 96.50,138.24) --
	( 96.50,138.25) --
	( 96.52,138.25) --
	( 96.52,138.26) --
	( 96.53,138.26) --
	( 96.53,138.26) --
	( 96.55,138.26) --
	( 96.55,138.27) --
	( 96.56,138.27) --
	( 96.56,138.27) --
	( 96.62,138.27) --
	( 96.62,138.28) --
	( 96.63,138.28) --
	( 96.63,138.29) --
	( 96.65,138.29) --
	( 96.65,138.29) --
	( 96.66,138.29) --
	( 96.66,138.30) --
	( 96.67,138.30) --
	( 96.67,138.31) --
	( 96.68,138.31) --
	( 96.68,138.32) --
	( 96.69,138.32) --
	( 96.69,138.32) --
	( 96.72,138.32) --
	( 96.72,138.33) --
	( 96.74,138.33) --
	( 96.74,138.33) --
	( 96.75,138.33) --
	( 96.75,138.34) --
	( 96.76,138.34) --
	( 96.76,138.35) --
	( 96.77,138.35) --
	( 96.77,138.36) --
	( 96.77,138.36) --
	( 96.77,138.36) --
	( 96.78,138.36) --
	( 96.78,138.37) --
	( 96.80,138.37) --
	( 96.80,138.38) --
	( 96.81,138.38) --
	( 96.81,138.38) --
	( 96.83,138.38) --
	( 96.83,138.39) --
	( 96.84,138.39) --
	( 96.84,138.40) --
	( 96.88,138.40) --
	( 96.88,138.40) --
	( 96.89,138.40) --
	( 96.89,138.41) --
	( 97.14,138.41) --
	( 97.14,138.42) --
	( 97.15,138.42) --
	( 97.15,138.42) --
	( 97.18,138.42) --
	( 97.18,138.43) --
	( 97.19,138.43) --
	( 97.19,138.43) --
	( 97.33,138.43) --
	( 97.33,138.44) --
	( 97.42,138.44) --
	( 97.42,138.45) --
	( 97.69,138.45) --
	( 97.69,138.46) --
	( 97.74,138.46) --
	( 97.74,138.46) --
	( 97.77,138.46) --
	( 97.77,138.47) --
	( 97.79,138.47) --
	( 97.79,138.48) --
	( 97.84,138.48) --
	( 97.84,138.48) --
	( 97.87,138.48) --
	( 97.87,138.49) --
	( 97.89,138.49) --
	( 97.89,138.49) --
	( 97.90,138.49) --
	( 97.90,138.50) --
	( 97.97,138.50) --
	( 97.97,138.51) --
	( 97.99,138.51) --
	( 97.99,138.52) --
	( 98.29,138.52) --
	( 98.29,138.52) --
	( 98.42,138.52) --
	( 98.42,138.53) --
	( 98.53,138.53) --
	( 98.53,138.54) --
	( 98.58,138.54) --
	( 98.58,138.54) --
	( 98.59,138.54) --
	( 98.59,138.55) --
	( 98.64,138.55) --
	( 98.64,138.55) --
	( 98.67,138.55) --
	( 98.67,138.56) --
	( 98.82,138.56) --
	( 98.82,138.57) --
	( 98.89,138.57) --
	( 98.89,138.58) --
	( 98.94,138.58) --
	( 98.94,138.58) --
	( 99.02,138.58) --
	( 99.02,138.59) --
	( 99.07,138.59) --
	( 99.07,138.60) --
	( 99.15,138.60) --
	( 99.15,138.61) --
	( 99.33,138.61) --
	( 99.33,138.62) --
	( 99.34,138.62) --
	( 99.34,138.62) --
	( 99.37,138.62) --
	( 99.37,138.63) --
	( 99.51,138.63) --
	( 99.51,138.63) --
	( 99.51,138.63) --
	( 99.51,138.64) --
	( 99.54,138.64) --
	( 99.54,138.65) --
	( 99.59,138.65) --
	( 99.59,138.66) --
	( 99.59,138.66) --
	( 99.59,138.66) --
	( 99.63,138.66) --
	( 99.63,138.67) --
	( 99.63,138.67) --
	( 99.63,138.68) --
	( 99.64,138.68) --
	( 99.64,138.68) --
	( 99.64,138.68) --
	( 99.64,138.69) --
	( 99.65,138.69) --
	( 99.65,138.70) --
	( 99.96,138.70) --
	( 99.96,138.70) --
	(100.00,138.70) --
	(100.00,138.71) --
	(100.01,138.71) --
	(100.01,138.72) --
	(100.08,138.72) --
	(100.08,138.73) --
	(100.12,138.73) --
	(100.12,138.73) --
	(100.17,138.73) --
	(100.17,138.74) --
	(100.24,138.74) --
	(100.24,138.74) --
	(100.25,138.74) --
	(100.25,138.75) --
	(100.30,138.75) --
	(100.30,138.76) --
	(100.35,138.76) --
	(100.35,138.76) --
	(100.38,138.76) --
	(100.38,138.77) --
	(100.54,138.77) --
	(100.54,138.78) --
	(100.59,138.78) --
	(100.59,138.78) --
	(100.62,138.78) --
	(100.62,138.79) --
	(100.64,138.79) --
	(100.64,138.80) --
	(100.70,138.80) --
	(100.70,138.80) --
	(100.72,138.80) --
	(100.72,138.81) --
	(100.73,138.81) --
	(100.73,138.82) --
	(100.78,138.82) --
	(100.78,138.82) --
	(100.79,138.82) --
	(100.79,138.83) --
	(100.81,138.83) --
	(100.81,138.84) --
	(100.82,138.84) --
	(100.82,138.84) --
	(100.86,138.84) --
	(100.86,138.85) --
	(100.86,138.85) --
	(100.86,138.86) --
	(100.89,138.86) --
	(100.89,138.86) --
	(101.01,138.86) --
	(101.01,138.87) --
	(101.12,138.87) --
	(101.12,138.88) --
	(101.14,138.88) --
	(101.14,138.89) --
	(101.16,138.89) --
	(101.16,138.89) --
	(101.18,138.89) --
	(101.18,138.90) --
	(101.19,138.90) --
	(101.19,138.90) --
	(101.22,138.90) --
	(101.22,138.91) --
	(101.37,138.91) --
	(101.37,138.92) --
	(101.44,138.92) --
	(101.44,138.92) --
	(101.46,138.92) --
	(101.46,138.93) --
	(101.51,138.93) --
	(101.51,138.94) --
	(101.52,138.94) --
	(101.52,138.94) --
	(101.57,138.94) --
	(101.57,138.95) --
	(101.59,138.95) --
	(101.59,138.96) --
	(101.95,138.96) --
	(101.95,138.96) --
	(101.99,138.96) --
	(101.99,138.97) --
	(102.13,138.97) --
	(102.13,138.97) --
	(102.28,138.97) --
	(102.28,138.99) --
	(102.32,138.99) --
	(102.32,138.99) --
	(102.66,138.99) --
	(102.66,139.00) --
	(102.93,139.00) --
	(102.93,139.00) --
	(102.93,139.00) --
	(102.93,139.01) --
	(103.03,139.01) --
	(103.03,139.02) --
	(103.21,139.02) --
	(103.21,139.02) --
	(103.37,139.02) --
	(103.37,139.03) --
	(103.39,139.03) --
	(103.39,139.04) --
	(103.47,139.04) --
	(103.47,139.04) --
	(103.49,139.04) --
	(103.49,139.05) --
	(103.50,139.05) --
	(103.50,139.06) --
	(103.53,139.06) --
	(103.53,139.07) --
	(103.55,139.07) --
	(103.55,139.07) --
	(103.61,139.07) --
	(103.61,139.08) --
	(103.76,139.08) --
	(103.76,139.09) --
	(103.81,139.09) --
	(103.81,139.09) --
	(103.86,139.09) --
	(103.86,139.10) --
	(103.90,139.10) --
	(103.90,139.11) --
	(103.91,139.11) --
	(103.91,139.11) --
	(104.00,139.11) --
	(104.00,139.12) --
	(104.05,139.12) --
	(104.05,139.13) --
	(104.06,139.13) --
	(104.06,139.13) --
	(104.07,139.13) --
	(104.07,139.14) --
	(104.09,139.14) --
	(104.09,139.15) --
	(104.11,139.15) --
	(104.11,139.15) --
	(104.12,139.15) --
	(104.12,139.16) --
	(104.15,139.16) --
	(104.15,139.17) --
	(104.26,139.17) --
	(104.26,139.17) --
	(104.36,139.17) --
	(104.36,139.18) --
	(104.40,139.18) --
	(104.40,139.19) --
	(104.40,139.19) --
	(104.40,139.19) --
	(104.53,139.19) --
	(104.53,139.20) --
	(104.58,139.20) --
	(104.58,139.21) --
	(104.64,139.21) --
	(104.64,139.22) --
	(104.65,139.22) --
	(104.65,139.22) --
	(104.66,139.22) --
	(104.66,139.23) --
	(104.97,139.23) --
	(104.97,139.24) --
	(104.98,139.24) --
	(104.98,139.24) --
	(105.10,139.24) --
	(105.10,139.25) --
	(105.14,139.25) --
	(105.14,139.26) --
	(105.39,139.26) --
	(105.39,139.26) --
	(105.54,139.26) --
	(105.54,139.27) --
	(105.55,139.27) --
	(105.55,139.28) --
	(105.58,139.28) --
	(105.58,139.28) --
	(105.64,139.28) --
	(105.64,139.29) --
	(105.66,139.29) --
	(105.66,139.29) --
	(105.68,139.29) --
	(105.68,139.30) --
	(105.71,139.30) --
	(105.71,139.31) --
	(105.77,139.31) --
	(105.77,139.31) --
	(105.81,139.31) --
	(105.81,139.32) --
	(105.88,139.32) --
	(105.88,139.33) --
	(105.94,139.33) --
	(105.94,139.33) --
	(106.04,139.33) --
	(106.04,139.34) --
	(106.05,139.34) --
	(106.05,139.35) --
	(106.06,139.35) --
	(106.06,139.35) --
	(106.18,139.35) --
	(106.18,139.36) --
	(106.21,139.36) --
	(106.21,139.36) --
	(106.23,139.36) --
	(106.23,139.37) --
	(106.25,139.37) --
	(106.25,139.38) --
	(106.28,139.38) --
	(106.28,139.38) --
	(106.28,139.38) --
	(106.28,139.39) --
	(106.29,139.39) --
	(106.29,139.40) --
	(106.31,139.40) --
	(106.31,139.40) --
	(106.36,139.40) --
	(106.36,139.41) --
	(106.44,139.41) --
	(106.44,139.42) --
	(106.46,139.42) --
	(106.46,139.42) --
	(106.62,139.42) --
	(106.62,139.43) --
	(106.65,139.43) --
	(106.65,139.43) --
	(106.71,139.43) --
	(106.71,139.44) --
	(106.75,139.44) --
	(106.75,139.45) --
	(106.77,139.45) --
	(106.77,139.45) --
	(106.77,139.45) --
	(106.77,139.46) --
	(106.78,139.46) --
	(106.78,139.47) --
	(106.85,139.47) --
	(106.85,139.47) --
	(106.91,139.47) --
	(106.91,139.48) --
	(106.93,139.48) --
	(106.93,139.49) --
	(107.05,139.49) --
	(107.05,139.49) --
	(107.06,139.49) --
	(107.06,139.50) --
	(107.51,139.50) --
	(107.51,139.50) --
	(107.52,139.50) --
	(107.52,139.51) --
	(107.52,139.51) --
	(107.52,139.52) --
	(107.60,139.52) --
	(107.60,139.52) --
	(107.63,139.52) --
	(107.63,139.53) --
	(107.70,139.53) --
	(107.70,139.54) --
	(107.76,139.54) --
	(107.76,139.54) --
	(107.86,139.54) --
	(107.86,139.55) --
	(107.93,139.55) --
	(107.93,139.55) --
	(107.98,139.55) --
	(107.98,139.56) --
	(108.03,139.56) --
	(108.03,139.57) --
	(108.04,139.57) --
	(108.04,139.57) --
	(108.06,139.57) --
	(108.06,139.58) --
	(108.07,139.58) --
	(108.07,139.58) --
	(108.09,139.58) --
	(108.09,139.59) --
	(108.12,139.59) --
	(108.12,139.60) --
	(108.15,139.60) --
	(108.15,139.60) --
	(108.32,139.60) --
	(108.32,139.61) --
	(109.12,139.61) --
	(109.12,139.62) --
	(109.42,139.62) --
	(109.42,139.62) --
	(109.69,139.62) --
	(109.69,139.63) --
	(111.33,139.63) --
	(111.33,139.63) --
	(111.40,139.63) --
	(111.40,139.64) --
	(111.41,139.64) --
	(111.41,139.65) --
	(111.44,139.65) --
	(111.44,139.65) --
	(111.51,139.65) --
	(111.51,139.66) --
	(111.64,139.66) --
	(111.64,139.66) --
	(111.64,139.66) --
	(111.64,139.67) --
	(111.96,139.67) --
	(111.96,139.68) --
	(112.03,139.68) --
	(112.03,139.69) --
	(112.33,139.69) --
	(112.33,139.69) --
	(112.44,139.69) --
	(112.44,139.70) --
	(112.55,139.70) --
	(112.55,139.71) --
	(112.56,139.71) --
	(112.56,139.71) --
	(112.60,139.71) --
	(112.60,139.72) --
	(112.62,139.72) --
	(112.62,139.73) --
	(112.63,139.73) --
	(112.63,139.73) --
	(112.70,139.73) --
	(112.70,139.74) --
	(112.72,139.74) --
	(112.72,139.74) --
	(112.77,139.74) --
	(112.77,139.75) --
	(112.84,139.75) --
	(112.84,139.76) --
	(112.87,139.76) --
	(112.87,139.76) --
	(112.89,139.76) --
	(112.89,139.77) --
	(112.92,139.77) --
	(112.92,139.78) --
	(113.01,139.78) --
	(113.01,139.78) --
	(114.36,139.78) --
	(114.36,139.79) --
	(114.40,139.79) --
	(114.40,139.79) --
	(114.42,139.79) --
	(114.42,139.80) --
	(114.44,139.80) --
	(114.44,139.81) --
	(114.48,139.81) --
	(114.48,139.81) --
	(114.61,139.81) --
	(114.61,139.82) --
	(115.96,139.82) --
	(115.96,139.82) --
	(116.01,139.82) --
	(116.01,139.83) --
	(116.04,139.83) --
	(116.04,139.84) --
	(116.30,139.84) --
	(116.30,139.84) --
	(116.53,139.84) --
	(116.53,139.85) --
	(116.56,139.85) --
	(116.56,139.86) --
	(116.95,139.86) --
	(116.95,139.86) --
	(116.96,139.86) --
	(116.96,139.87) --
	(117.10,139.87) --
	(117.10,139.87) --
	(117.14,139.87) --
	(117.14,139.88) --
	(119.42,139.88) --
	(119.42,139.89) --
	(119.60,139.89) --
	(119.60,139.89) --
	(121.02,139.89) --
	(121.02,139.90) --
	(121.15,139.90) --
	(121.15,139.90) --
	(121.20,139.90) --
	(121.20,139.91) --
	(121.29,139.91) --
	(121.29,139.92) --
	(121.30,139.92) --
	(121.30,139.92) --
	(121.37,139.92) --
	(121.37,139.93) --
	(121.43,139.93) --
	(121.43,139.93) --
	(121.54,139.93) --
	(121.54,139.94) --
	(121.57,139.94) --
	(121.57,139.95) --
	(123.34,139.95) --
	(123.34,139.95) --
	(123.55,139.95) --
	(123.55,139.96) --
	(124.13,139.96) --
	(124.13,139.97) --
	(124.17,139.97) --
	(124.17,139.97) --
	(125.14,139.97) --
	(125.14,139.98) --
	(125.79,139.98) --
	(125.79,139.99) --
	(126.70,139.99) --
	(126.70,139.99) --
	(126.84,139.99) --
	(126.84,140.00) --
	(127.30,140.00) --
	(127.30,140.00) --
	(133.26,140.00) --
	(133.26,140.01) --
	(133.35,140.01) --
	(133.35,140.02) --
	(133.87,140.02) --
	(133.87,140.02) --
	(134.74,140.02) --
	(134.74,140.03) --
	(135.37,140.03) --
	(135.37,140.03) --
	(135.60,140.03) --
	(135.60,140.04) --
	(135.61,140.04) --
	(135.61,140.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.94,124.32) --
	( 56.97,124.32) --
	( 56.97,124.34) --
	( 57.08,124.34) --
	( 57.08,124.35) --
	( 57.08,124.35) --
	( 57.08,124.35) --
	( 57.11,124.35) --
	( 57.11,124.36) --
	( 57.15,124.36) --
	( 57.15,124.37) --
	( 57.16,124.37) --
	( 57.16,124.39) --
	( 57.27,124.39) --
	( 57.27,124.40) --
	( 57.27,124.40) --
	( 57.27,124.41) --
	( 57.36,124.41) --
	( 57.36,124.41) --
	( 57.38,124.41) --
	( 57.38,124.42) --
	( 57.44,124.42) --
	( 57.44,124.43) --
	( 57.48,124.43) --
	( 57.48,124.43) --
	( 57.52,124.43) --
	( 57.52,124.45) --
	( 57.66,124.45) --
	( 57.66,124.46) --
	( 57.74,124.46) --
	( 57.74,124.46) --
	( 57.79,124.46) --
	( 57.79,124.47) --
	( 57.80,124.47) --
	( 57.80,124.48) --
	( 57.86,124.48) --
	( 57.86,124.49) --
	( 57.90,124.49) --
	( 57.90,124.50) --
	( 58.01,124.50) --
	( 58.01,124.51) --
	( 58.05,124.51) --
	( 58.05,124.53) --
	( 58.10,124.53) --
	( 58.10,124.53) --
	( 58.18,124.53) --
	( 58.18,124.54) --
	( 58.22,124.54) --
	( 58.22,124.55) --
	( 58.26,124.55) --
	( 58.26,124.56) --
	( 58.29,124.56) --
	( 58.29,124.57) --
	( 58.39,124.57) --
	( 58.39,124.60) --
	( 58.47,124.60) --
	( 58.47,124.61) --
	( 58.54,124.61) --
	( 58.54,124.62) --
	( 58.56,124.62) --
	( 58.56,124.63) --
	( 58.60,124.63) --
	( 58.60,124.64) --
	( 58.68,124.64) --
	( 58.68,124.64) --
	( 58.75,124.64) --
	( 58.75,124.65) --
	( 58.76,124.65) --
	( 58.76,124.68) --
	( 58.79,124.68) --
	( 58.79,124.69) --
	( 58.81,124.69) --
	( 58.81,124.70) --
	( 58.85,124.70) --
	( 58.85,124.71) --
	( 58.88,124.71) --
	( 58.88,124.72) --
	( 58.92,124.72) --
	( 58.92,124.73) --
	( 58.97,124.73) --
	( 58.97,124.74) --
	( 59.00,124.74) --
	( 59.00,124.75) --
	( 59.04,124.75) --
	( 59.04,124.76) --
	( 59.04,124.76) --
	( 59.04,124.77) --
	( 59.11,124.77) --
	( 59.11,124.77) --
	( 59.12,124.77) --
	( 59.12,124.78) --
	( 59.13,124.78) --
	( 59.13,124.79) --
	( 59.22,124.79) --
	( 59.22,124.80) --
	( 59.23,124.80) --
	( 59.23,124.81) --
	( 59.27,124.81) --
	( 59.27,124.82) --
	( 59.35,124.82) --
	( 59.35,124.82) --
	( 59.39,124.82) --
	( 59.39,124.83) --
	( 59.45,124.83) --
	( 59.45,124.85) --
	( 59.48,124.85) --
	( 59.48,124.86) --
	( 59.50,124.86) --
	( 59.50,124.87) --
	( 59.60,124.87) --
	( 59.60,124.87) --
	( 59.60,124.87) --
	( 59.60,124.88) --
	( 59.66,124.88) --
	( 59.66,124.89) --
	( 59.67,124.89) --
	( 59.67,124.90) --
	( 59.70,124.90) --
	( 59.70,124.91) --
	( 59.73,124.91) --
	( 59.73,124.91) --
	( 59.81,124.91) --
	( 59.81,124.93) --
	( 59.82,124.93) --
	( 59.82,124.94) --
	( 59.94,124.94) --
	( 59.94,124.95) --
	( 59.98,124.95) --
	( 59.98,124.96) --
	( 60.02,124.96) --
	( 60.02,124.97) --
	( 60.05,124.97) --
	( 60.05,124.98) --
	( 60.09,124.98) --
	( 60.09,124.99) --
	( 60.14,124.99) --
	( 60.14,125.02) --
	( 60.17,125.02) --
	( 60.17,125.03) --
	( 60.22,125.03) --
	( 60.22,125.04) --
	( 60.23,125.04) --
	( 60.23,125.04) --
	( 60.26,125.04) --
	( 60.26,125.05) --
	( 60.34,125.05) --
	( 60.34,125.06) --
	( 60.36,125.06) --
	( 60.36,125.07) --
	( 60.39,125.07) --
	( 60.39,125.08) --
	( 60.40,125.08) --
	( 60.40,125.10) --
	( 60.42,125.10) --
	( 60.42,125.11) --
	( 60.44,125.11) --
	( 60.44,125.11) --
	( 60.46,125.11) --
	( 60.46,125.12) --
	( 60.48,125.12) --
	( 60.48,125.13) --
	( 60.57,125.13) --
	( 60.57,125.13) --
	( 60.57,125.13) --
	( 60.57,125.14) --
	( 60.57,125.14) --
	( 60.57,125.15) --
	( 60.65,125.15) --
	( 60.65,125.17) --
	( 60.67,125.17) --
	( 60.67,125.18) --
	( 60.67,125.18) --
	( 60.67,125.19) --
	( 60.73,125.19) --
	( 60.73,125.20) --
	( 60.77,125.20) --
	( 60.77,125.21) --
	( 60.79,125.21) --
	( 60.79,125.22) --
	( 60.79,125.22) --
	( 60.79,125.23) --
	( 60.83,125.23) --
	( 60.83,125.23) --
	( 60.90,125.23) --
	( 60.90,125.25) --
	( 60.90,125.25) --
	( 60.90,125.26) --
	( 60.92,125.26) --
	( 60.92,125.27) --
	( 61.00,125.27) --
	( 61.00,125.28) --
	( 61.04,125.28) --
	( 61.04,125.29) --
	( 61.08,125.29) --
	( 61.08,125.30) --
	( 61.09,125.30) --
	( 61.09,125.33) --
	( 61.12,125.33) --
	( 61.12,125.33) --
	( 61.17,125.33) --
	( 61.17,125.34) --
	( 61.18,125.34) --
	( 61.18,125.35) --
	( 61.19,125.35) --
	( 61.19,125.36) --
	( 61.21,125.36) --
	( 61.21,125.37) --
	( 61.28,125.37) --
	( 61.28,125.37) --
	( 61.28,125.37) --
	( 61.28,125.38) --
	( 61.32,125.38) --
	( 61.32,125.39) --
	( 61.46,125.39) --
	( 61.46,125.39) --
	( 61.49,125.39) --
	( 61.49,125.40) --
	( 61.56,125.40) --
	( 61.56,125.43) --
	( 61.57,125.43) --
	( 61.57,125.44) --
	( 61.60,125.44) --
	( 61.60,125.45) --
	( 61.64,125.45) --
	( 61.64,125.46) --
	( 61.74,125.46) --
	( 61.74,125.47) --
	( 61.85,125.47) --
	( 61.85,125.47) --
	( 61.87,125.47) --
	( 61.87,125.50) --
	( 61.92,125.50) --
	( 61.92,125.52) --
	( 61.97,125.52) --
	( 61.97,125.53) --
	( 62.00,125.53) --
	( 62.00,125.54) --
	( 62.02,125.54) --
	( 62.02,125.55) --
	( 62.06,125.55) --
	( 62.06,125.56) --
	( 62.14,125.56) --
	( 62.14,125.56) --
	( 62.18,125.56) --
	( 62.18,125.57) --
	( 62.21,125.57) --
	( 62.21,125.58) --
	( 62.29,125.58) --
	( 62.29,125.59) --
	( 62.34,125.59) --
	( 62.34,125.60) --
	( 62.43,125.60) --
	( 62.43,125.61) --
	( 62.43,125.61) --
	( 62.43,125.63) --
	( 62.44,125.63) --
	( 62.44,125.63) --
	( 62.56,125.63) --
	( 62.56,125.64) --
	( 62.60,125.64) --
	( 62.60,125.65) --
	( 62.61,125.65) --
	( 62.61,125.66) --
	( 62.69,125.66) --
	( 62.69,125.67) --
	( 62.74,125.67) --
	( 62.74,125.68) --
	( 62.76,125.68) --
	( 62.76,125.69) --
	( 62.76,125.69) --
	( 62.76,125.70) --
	( 62.78,125.70) --
	( 62.78,125.71) --
	( 62.81,125.71) --
	( 62.81,125.72) --
	( 62.86,125.72) --
	( 62.86,125.73) --
	( 62.94,125.73) --
	( 62.94,125.73) --
	( 62.96,125.73) --
	( 62.96,125.74) --
	( 63.01,125.74) --
	( 63.01,125.76) --
	( 63.03,125.76) --
	( 63.03,125.77) --
	( 63.14,125.77) --
	( 63.14,125.78) --
	( 63.18,125.78) --
	( 63.18,125.79) --
	( 63.24,125.79) --
	( 63.24,125.80) --
	( 63.30,125.80) --
	( 63.30,125.81) --
	( 63.43,125.81) --
	( 63.43,125.82) --
	( 63.46,125.82) --
	( 63.46,125.83) --
	( 63.47,125.83) --
	( 63.47,125.84) --
	( 63.48,125.84) --
	( 63.48,125.85) --
	( 63.50,125.85) --
	( 63.50,125.86) --
	( 63.54,125.86) --
	( 63.54,125.86) --
	( 63.54,125.86) --
	( 63.54,125.87) --
	( 63.58,125.87) --
	( 63.58,125.88) --
	( 63.60,125.88) --
	( 63.60,125.89) --
	( 63.64,125.89) --
	( 63.64,125.90) --
	( 63.67,125.90) --
	( 63.67,125.91) --
	( 63.67,125.91) --
	( 63.67,125.92) --
	( 63.69,125.92) --
	( 63.69,125.94) --
	( 63.76,125.94) --
	( 63.76,125.95) --
	( 63.78,125.95) --
	( 63.78,125.96) --
	( 63.80,125.96) --
	( 63.80,125.98) --
	( 63.84,125.98) --
	( 63.84,125.99) --
	( 63.87,125.99) --
	( 63.87,125.99) --
	( 63.91,125.99) --
	( 63.91,126.00) --
	( 63.94,126.00) --
	( 63.94,126.01) --
	( 63.94,126.01) --
	( 63.94,126.02) --
	( 63.99,126.02) --
	( 63.99,126.03) --
	( 64.00,126.03) --
	( 64.00,126.03) --
	( 64.07,126.03) --
	( 64.07,126.04) --
	( 64.10,126.04) --
	( 64.10,126.05) --
	( 64.12,126.05) --
	( 64.12,126.06) --
	( 64.16,126.06) --
	( 64.16,126.06) --
	( 64.16,126.06) --
	( 64.16,126.09) --
	( 64.16,126.09) --
	( 64.16,126.10) --
	( 64.19,126.10) --
	( 64.19,126.12) --
	( 64.25,126.12) --
	( 64.25,126.13) --
	( 64.25,126.13) --
	( 64.25,126.14) --
	( 64.28,126.14) --
	( 64.28,126.15) --
	( 64.31,126.15) --
	( 64.31,126.15) --
	( 64.31,126.15) --
	( 64.31,126.17) --
	( 64.39,126.17) --
	( 64.39,126.17) --
	( 64.42,126.17) --
	( 64.42,126.18) --
	( 64.48,126.18) --
	( 64.48,126.19) --
	( 64.51,126.19) --
	( 64.51,126.20) --
	( 64.54,126.20) --
	( 64.54,126.21) --
	( 64.56,126.21) --
	( 64.56,126.21) --
	( 64.57,126.21) --
	( 64.57,126.22) --
	( 64.61,126.22) --
	( 64.61,126.24) --
	( 64.67,126.24) --
	( 64.67,126.24) --
	( 64.68,126.24) --
	( 64.68,126.26) --
	( 64.71,126.26) --
	( 64.71,126.27) --
	( 64.80,126.27) --
	( 64.80,126.28) --
	( 64.85,126.28) --
	( 64.85,126.28) --
	( 64.93,126.28) --
	( 64.93,126.30) --
	( 64.95,126.30) --
	( 64.95,126.31) --
	( 64.98,126.31) --
	( 64.98,126.32) --
	( 65.00,126.32) --
	( 65.00,126.33) --
	( 65.05,126.33) --
	( 65.05,126.34) --
	( 65.08,126.34) --
	( 65.08,126.35) --
	( 65.10,126.35) --
	( 65.10,126.36) --
	( 65.11,126.36) --
	( 65.11,126.37) --
	( 65.21,126.37) --
	( 65.21,126.38) --
	( 65.28,126.38) --
	( 65.28,126.39) --
	( 65.29,126.39) --
	( 65.29,126.39) --
	( 65.32,126.39) --
	( 65.32,126.40) --
	( 65.36,126.40) --
	( 65.36,126.41) --
	( 65.36,126.41) --
	( 65.36,126.43) --
	( 65.37,126.43) --
	( 65.37,126.44) --
	( 65.40,126.44) --
	( 65.40,126.45) --
	( 65.45,126.45) --
	( 65.45,126.46) --
	( 65.49,126.46) --
	( 65.49,126.47) --
	( 65.51,126.47) --
	( 65.51,126.48) --
	( 65.52,126.48) --
	( 65.52,126.48) --
	( 65.56,126.48) --
	( 65.56,126.49) --
	( 65.58,126.49) --
	( 65.58,126.50) --
	( 65.67,126.50) --
	( 65.67,126.51) --
	( 65.70,126.51) --
	( 65.70,126.52) --
	( 65.74,126.52) --
	( 65.74,126.54) --
	( 65.75,126.54) --
	( 65.75,126.55) --
	( 65.81,126.55) --
	( 65.81,126.55) --
	( 65.83,126.55) --
	( 65.83,126.56) --
	( 65.84,126.56) --
	( 65.84,126.57) --
	( 65.84,126.57) --
	( 65.84,126.58) --
	( 65.87,126.58) --
	( 65.87,126.59) --
	( 65.89,126.59) --
	( 65.89,126.60) --
	( 65.93,126.60) --
	( 65.93,126.61) --
	( 65.95,126.61) --
	( 65.95,126.62) --
	( 65.96,126.62) --
	( 65.96,126.62) --
	( 65.97,126.62) --
	( 65.97,126.63) --
	( 66.00,126.63) --
	( 66.00,126.64) --
	( 66.00,126.64) --
	( 66.00,126.65) --
	( 66.02,126.65) --
	( 66.02,126.66) --
	( 66.03,126.66) --
	( 66.03,126.66) --
	( 66.03,126.66) --
	( 66.03,126.67) --
	( 66.09,126.67) --
	( 66.09,126.68) --
	( 66.15,126.68) --
	( 66.15,126.69) --
	( 66.17,126.69) --
	( 66.17,126.70) --
	( 66.21,126.70) --
	( 66.21,126.71) --
	( 66.22,126.71) --
	( 66.22,126.71) --
	( 66.25,126.71) --
	( 66.25,126.72) --
	( 66.26,126.72) --
	( 66.26,126.73) --
	( 66.28,126.73) --
	( 66.28,126.74) --
	( 66.32,126.74) --
	( 66.32,126.74) --
	( 66.38,126.74) --
	( 66.38,126.75) --
	( 66.38,126.75) --
	( 66.38,126.77) --
	( 66.41,126.77) --
	( 66.41,126.77) --
	( 66.44,126.77) --
	( 66.44,126.78) --
	( 66.46,126.78) --
	( 66.46,126.78) --
	( 66.47,126.78) --
	( 66.47,126.79) --
	( 66.50,126.79) --
	( 66.50,126.80) --
	( 66.52,126.80) --
	( 66.52,126.81) --
	( 66.53,126.81) --
	( 66.53,126.81) --
	( 66.54,126.81) --
	( 66.54,126.82) --
	( 66.57,126.82) --
	( 66.57,126.83) --
	( 66.60,126.83) --
	( 66.60,126.84) --
	( 66.65,126.84) --
	( 66.65,126.85) --
	( 66.67,126.85) --
	( 66.67,126.85) --
	( 66.68,126.85) --
	( 66.68,126.87) --
	( 66.68,126.87) --
	( 66.68,126.87) --
	( 66.73,126.87) --
	( 66.73,126.89) --
	( 66.75,126.89) --
	( 66.75,126.90) --
	( 66.77,126.90) --
	( 66.77,126.90) --
	( 66.81,126.90) --
	( 66.81,126.91) --
	( 66.81,126.91) --
	( 66.81,126.92) --
	( 66.94,126.92) --
	( 66.94,126.93) --
	( 66.95,126.93) --
	( 66.95,126.95) --
	( 66.98,126.95) --
	( 66.98,126.95) --
	( 67.00,126.95) --
	( 67.00,126.96) --
	( 67.06,126.96) --
	( 67.06,126.97) --
	( 67.07,126.97) --
	( 67.07,126.99) --
	( 67.13,126.99) --
	( 67.13,127.00) --
	( 67.15,127.00) --
	( 67.15,127.01) --
	( 67.16,127.01) --
	( 67.16,127.02) --
	( 67.18,127.02) --
	( 67.18,127.04) --
	( 67.20,127.04) --
	( 67.20,127.05) --
	( 67.21,127.05) --
	( 67.21,127.06) --
	( 67.23,127.06) --
	( 67.23,127.07) --
	( 67.24,127.07) --
	( 67.24,127.08) --
	( 67.27,127.08) --
	( 67.27,127.09) --
	( 67.30,127.09) --
	( 67.30,127.09) --
	( 67.31,127.09) --
	( 67.31,127.10) --
	( 67.33,127.10) --
	( 67.33,127.11) --
	( 67.36,127.11) --
	( 67.36,127.12) --
	( 67.37,127.12) --
	( 67.37,127.12) --
	( 67.41,127.12) --
	( 67.41,127.13) --
	( 67.41,127.13) --
	( 67.41,127.14) --
	( 67.43,127.14) --
	( 67.43,127.15) --
	( 67.44,127.15) --
	( 67.44,127.16) --
	( 67.45,127.16) --
	( 67.45,127.17) --
	( 67.48,127.17) --
	( 67.48,127.18) --
	( 67.53,127.18) --
	( 67.53,127.19) --
	( 67.65,127.19) --
	( 67.65,127.20) --
	( 67.65,127.20) --
	( 67.65,127.21) --
	( 67.67,127.21) --
	( 67.67,127.22) --
	( 67.69,127.22) --
	( 67.69,127.23) --
	( 67.71,127.23) --
	( 67.71,127.24) --
	( 67.72,127.24) --
	( 67.72,127.24) --
	( 67.73,127.24) --
	( 67.73,127.25) --
	( 67.77,127.25) --
	( 67.77,127.26) --
	( 67.88,127.26) --
	( 67.88,127.27) --
	( 67.90,127.27) --
	( 67.90,127.27) --
	( 67.91,127.27) --
	( 67.91,127.28) --
	( 67.95,127.28) --
	( 67.95,127.29) --
	( 68.01,127.29) --
	( 68.01,127.29) --
	( 68.01,127.29) --
	( 68.01,127.31) --
	( 68.05,127.31) --
	( 68.05,127.32) --
	( 68.10,127.32) --
	( 68.10,127.33) --
	( 68.11,127.33) --
	( 68.11,127.34) --
	( 68.11,127.34) --
	( 68.11,127.36) --
	( 68.14,127.36) --
	( 68.14,127.36) --
	( 68.16,127.36) --
	( 68.16,127.37) --
	( 68.17,127.37) --
	( 68.17,127.37) --
	( 68.19,127.37) --
	( 68.19,127.38) --
	( 68.22,127.38) --
	( 68.22,127.39) --
	( 68.25,127.39) --
	( 68.25,127.40) --
	( 68.28,127.40) --
	( 68.28,127.41) --
	( 68.29,127.41) --
	( 68.29,127.41) --
	( 68.32,127.41) --
	( 68.32,127.43) --
	( 68.33,127.43) --
	( 68.33,127.44) --
	( 68.34,127.44) --
	( 68.34,127.44) --
	( 68.35,127.44) --
	( 68.35,127.45) --
	( 68.41,127.45) --
	( 68.41,127.46) --
	( 68.43,127.46) --
	( 68.43,127.47) --
	( 68.45,127.47) --
	( 68.45,127.48) --
	( 68.46,127.48) --
	( 68.46,127.49) --
	( 68.49,127.49) --
	( 68.49,127.50) --
	( 68.56,127.50) --
	( 68.56,127.50) --
	( 68.58,127.50) --
	( 68.58,127.51) --
	( 68.63,127.51) --
	( 68.63,127.52) --
	( 68.70,127.52) --
	( 68.70,127.53) --
	( 68.76,127.53) --
	( 68.76,127.53) --
	( 68.78,127.53) --
	( 68.78,127.54) --
	( 68.78,127.54) --
	( 68.78,127.55) --
	( 68.80,127.55) --
	( 68.80,127.55) --
	( 68.81,127.55) --
	( 68.81,127.57) --
	( 68.83,127.57) --
	( 68.83,127.58) --
	( 68.86,127.58) --
	( 68.86,127.59) --
	( 68.88,127.59) --
	( 68.88,127.60) --
	( 68.90,127.60) --
	( 68.90,127.61) --
	( 68.92,127.61) --
	( 68.92,127.63) --
	( 68.93,127.63) --
	( 68.93,127.63) --
	( 68.94,127.63) --
	( 68.94,127.64) --
	( 68.97,127.64) --
	( 68.97,127.64) --
	( 69.01,127.64) --
	( 69.01,127.66) --
	( 69.05,127.66) --
	( 69.05,127.66) --
	( 69.11,127.66) --
	( 69.11,127.67) --
	( 69.13,127.67) --
	( 69.13,127.69) --
	( 69.16,127.69) --
	( 69.16,127.69) --
	( 69.17,127.69) --
	( 69.17,127.71) --
	( 69.20,127.71) --
	( 69.20,127.72) --
	( 69.24,127.72) --
	( 69.24,127.72) --
	( 69.27,127.72) --
	( 69.27,127.73) --
	( 69.32,127.73) --
	( 69.32,127.74) --
	( 69.34,127.74) --
	( 69.34,127.76) --
	( 69.36,127.76) --
	( 69.36,127.76) --
	( 69.39,127.76) --
	( 69.39,127.77) --
	( 69.42,127.77) --
	( 69.42,127.78) --
	( 69.44,127.78) --
	( 69.44,127.79) --
	( 69.47,127.79) --
	( 69.47,127.80) --
	( 69.51,127.80) --
	( 69.51,127.80) --
	( 69.54,127.80) --
	( 69.54,127.81) --
	( 69.54,127.81) --
	( 69.54,127.82) --
	( 69.56,127.82) --
	( 69.56,127.83) --
	( 69.61,127.83) --
	( 69.61,127.84) --
	( 69.64,127.84) --
	( 69.64,127.86) --
	( 69.67,127.86) --
	( 69.67,127.86) --
	( 69.68,127.86) --
	( 69.68,127.87) --
	( 69.69,127.87) --
	( 69.69,127.88) --
	( 69.72,127.88) --
	( 69.72,127.89) --
	( 69.73,127.89) --
	( 69.73,127.90) --
	( 69.74,127.90) --
	( 69.74,127.90) --
	( 69.75,127.90) --
	( 69.75,127.91) --
	( 69.78,127.91) --
	( 69.78,127.92) --
	( 69.78,127.92) --
	( 69.78,127.93) --
	( 69.80,127.93) --
	( 69.80,127.94) --
	( 69.81,127.94) --
	( 69.81,127.94) --
	( 69.81,127.94) --
	( 69.81,127.95) --
	( 69.82,127.95) --
	( 69.82,127.97) --
	( 69.84,127.97) --
	( 69.84,127.98) --
	( 69.91,127.98) --
	( 69.91,127.99) --
	( 69.92,127.99) --
	( 69.92,128.00) --
	( 69.93,128.00) --
	( 69.93,128.00) --
	( 69.97,128.00) --
	( 69.97,128.01) --
	( 69.98,128.01) --
	( 69.98,128.02) --
	( 69.99,128.02) --
	( 69.99,128.03) --
	( 70.02,128.03) --
	( 70.02,128.04) --
	( 70.07,128.04) --
	( 70.07,128.04) --
	( 70.08,128.04) --
	( 70.08,128.06) --
	( 70.08,128.06) --
	( 70.08,128.07) --
	( 70.11,128.07) --
	( 70.11,128.07) --
	( 70.20,128.07) --
	( 70.20,128.08) --
	( 70.20,128.08) --
	( 70.20,128.09) --
	( 70.23,128.09) --
	( 70.23,128.10) --
	( 70.29,128.10) --
	( 70.29,128.11) --
	( 70.30,128.11) --
	( 70.30,128.11) --
	( 70.32,128.11) --
	( 70.32,128.12) --
	( 70.35,128.12) --
	( 70.35,128.13) --
	( 70.39,128.13) --
	( 70.39,128.14) --
	( 70.39,128.14) --
	( 70.39,128.14) --
	( 70.41,128.14) --
	( 70.41,128.17) --
	( 70.41,128.17) --
	( 70.41,128.18) --
	( 70.43,128.18) --
	( 70.43,128.20) --
	( 70.44,128.20) --
	( 70.44,128.21) --
	( 70.44,128.21) --
	( 70.44,128.22) --
	( 70.46,128.22) --
	( 70.46,128.23) --
	( 70.49,128.23) --
	( 70.49,128.24) --
	( 70.50,128.24) --
	( 70.50,128.25) --
	( 70.52,128.25) --
	( 70.52,128.25) --
	( 70.55,128.25) --
	( 70.55,128.26) --
	( 70.57,128.26) --
	( 70.57,128.27) --
	( 70.59,128.27) --
	( 70.59,128.27) --
	( 70.60,128.27) --
	( 70.60,128.28) --
	( 70.61,128.28) --
	( 70.61,128.29) --
	( 70.64,128.29) --
	( 70.64,128.30) --
	( 70.64,128.30) --
	( 70.64,128.31) --
	( 70.65,128.31) --
	( 70.65,128.33) --
	( 70.65,128.33) --
	( 70.65,128.34) --
	( 70.68,128.34) --
	( 70.68,128.35) --
	( 70.71,128.35) --
	( 70.71,128.36) --
	( 70.73,128.36) --
	( 70.73,128.37) --
	( 70.77,128.37) --
	( 70.77,128.38) --
	( 70.78,128.38) --
	( 70.78,128.38) --
	( 70.81,128.38) --
	( 70.81,128.39) --
	( 70.83,128.39) --
	( 70.83,128.40) --
	( 70.85,128.40) --
	( 70.85,128.41) --
	( 70.85,128.41) --
	( 70.85,128.43) --
	( 70.88,128.43) --
	( 70.88,128.44) --
	( 70.91,128.44) --
	( 70.91,128.45) --
	( 70.92,128.45) --
	( 70.92,128.46) --
	( 70.95,128.46) --
	( 70.95,128.47) --
	( 70.96,128.47) --
	( 70.96,128.48) --
	( 70.98,128.48) --
	( 70.98,128.49) --
	( 70.98,128.49) --
	( 70.98,128.50) --
	( 71.01,128.50) --
	( 71.01,128.51) --
	( 71.01,128.51) --
	( 71.01,128.52) --
	( 71.01,128.52) --
	( 71.01,128.53) --
	( 71.03,128.53) --
	( 71.03,128.54) --
	( 71.06,128.54) --
	( 71.06,128.55) --
	( 71.07,128.55) --
	( 71.07,128.56) --
	( 71.09,128.56) --
	( 71.09,128.57) --
	( 71.09,128.57) --
	( 71.09,128.58) --
	( 71.10,128.58) --
	( 71.10,128.59) --
	( 71.11,128.59) --
	( 71.11,128.60) --
	( 71.11,128.60) --
	( 71.11,128.61) --
	( 71.15,128.61) --
	( 71.15,128.62) --
	( 71.18,128.62) --
	( 71.18,128.62) --
	( 71.22,128.62) --
	( 71.22,128.63) --
	( 71.24,128.63) --
	( 71.24,128.64) --
	( 71.25,128.64) --
	( 71.25,128.64) --
	( 71.27,128.64) --
	( 71.27,128.65) --
	( 71.28,128.65) --
	( 71.28,128.66) --
	( 71.30,128.66) --
	( 71.30,128.67) --
	( 71.32,128.67) --
	( 71.32,128.68) --
	( 71.33,128.68) --
	( 71.33,128.69) --
	( 71.34,128.69) --
	( 71.34,128.70) --
	( 71.37,128.70) --
	( 71.37,128.71) --
	( 71.38,128.71) --
	( 71.38,128.72) --
	( 71.40,128.72) --
	( 71.40,128.74) --
	( 71.43,128.74) --
	( 71.43,128.74) --
	( 71.43,128.74) --
	( 71.43,128.75) --
	( 71.44,128.75) --
	( 71.44,128.76) --
	( 71.45,128.76) --
	( 71.45,128.77) --
	( 71.45,128.77) --
	( 71.45,128.78) --
	( 71.46,128.78) --
	( 71.46,128.79) --
	( 71.47,128.79) --
	( 71.47,128.79) --
	( 71.49,128.79) --
	( 71.49,128.80) --
	( 71.51,128.80) --
	( 71.51,128.81) --
	( 71.54,128.81) --
	( 71.54,128.82) --
	( 71.56,128.82) --
	( 71.56,128.83) --
	( 71.59,128.83) --
	( 71.59,128.84) --
	( 71.61,128.84) --
	( 71.61,128.84) --
	( 71.64,128.84) --
	( 71.64,128.85) --
	( 71.67,128.85) --
	( 71.67,128.86) --
	( 71.69,128.86) --
	( 71.69,128.87) --
	( 71.73,128.87) --
	( 71.73,128.88) --
	( 71.74,128.88) --
	( 71.74,128.88) --
	( 71.76,128.88) --
	( 71.76,128.89) --
	( 71.76,128.89) --
	( 71.76,128.90) --
	( 71.78,128.90) --
	( 71.78,128.91) --
	( 71.79,128.91) --
	( 71.79,128.91) --
	( 71.81,128.91) --
	( 71.81,128.92) --
	( 71.82,128.92) --
	( 71.82,128.93) --
	( 71.85,128.93) --
	( 71.85,128.94) --
	( 71.88,128.94) --
	( 71.88,128.95) --
	( 71.90,128.95) --
	( 71.90,128.95) --
	( 71.92,128.95) --
	( 71.92,128.96) --
	( 71.94,128.96) --
	( 71.94,128.97) --
	( 71.96,128.97) --
	( 71.96,128.98) --
	( 71.97,128.98) --
	( 71.97,128.99) --
	( 72.00,128.99) --
	( 72.00,128.99) --
	( 72.00,128.99) --
	( 72.00,129.01) --
	( 72.02,129.01) --
	( 72.02,129.02) --
	( 72.02,129.02) --
	( 72.02,129.02) --
	( 72.03,129.02) --
	( 72.03,129.03) --
	( 72.03,129.03) --
	( 72.03,129.04) --
	( 72.06,129.04) --
	( 72.06,129.06) --
	( 72.07,129.06) --
	( 72.07,129.06) --
	( 72.08,129.06) --
	( 72.08,129.07) --
	( 72.08,129.07) --
	( 72.08,129.08) --
	( 72.09,129.08) --
	( 72.09,129.08) --
	( 72.11,129.08) --
	( 72.11,129.09) --
	( 72.13,129.09) --
	( 72.13,129.11) --
	( 72.15,129.11) --
	( 72.15,129.12) --
	( 72.18,129.12) --
	( 72.18,129.13) --
	( 72.19,129.13) --
	( 72.19,129.13) --
	( 72.20,129.13) --
	( 72.20,129.14) --
	( 72.21,129.14) --
	( 72.21,129.14) --
	( 72.21,129.14) --
	( 72.21,129.15) --
	( 72.21,129.15) --
	( 72.21,129.16) --
	( 72.23,129.16) --
	( 72.23,129.17) --
	( 72.26,129.17) --
	( 72.26,129.18) --
	( 72.28,129.18) --
	( 72.28,129.18) --
	( 72.28,129.18) --
	( 72.28,129.19) --
	( 72.32,129.19) --
	( 72.32,129.20) --
	( 72.33,129.20) --
	( 72.33,129.21) --
	( 72.36,129.21) --
	( 72.36,129.21) --
	( 72.36,129.21) --
	( 72.36,129.22) --
	( 72.38,129.22) --
	( 72.38,129.23) --
	( 72.40,129.23) --
	( 72.40,129.24) --
	( 72.42,129.24) --
	( 72.42,129.25) --
	( 72.43,129.25) --
	( 72.43,129.25) --
	( 72.43,129.25) --
	( 72.43,129.27) --
	( 72.44,129.27) --
	( 72.44,129.28) --
	( 72.46,129.28) --
	( 72.46,129.29) --
	( 72.46,129.29) --
	( 72.46,129.30) --
	( 72.47,129.30) --
	( 72.47,129.32) --
	( 72.48,129.32) --
	( 72.48,129.33) --
	( 72.51,129.33) --
	( 72.51,129.34) --
	( 72.54,129.34) --
	( 72.54,129.34) --
	( 72.55,129.34) --
	( 72.55,129.35) --
	( 72.55,129.35) --
	( 72.55,129.36) --
	( 72.55,129.36) --
	( 72.55,129.37) --
	( 72.56,129.37) --
	( 72.56,129.38) --
	( 72.57,129.38) --
	( 72.57,129.39) --
	( 72.59,129.39) --
	( 72.59,129.40) --
	( 72.61,129.40) --
	( 72.61,129.41) --
	( 72.62,129.41) --
	( 72.62,129.42) --
	( 72.65,129.42) --
	( 72.65,129.42) --
	( 72.66,129.42) --
	( 72.66,129.43) --
	( 72.68,129.43) --
	( 72.68,129.44) --
	( 72.68,129.44) --
	( 72.68,129.45) --
	( 72.70,129.45) --
	( 72.70,129.46) --
	( 72.70,129.46) --
	( 72.70,129.46) --
	( 72.72,129.46) --
	( 72.72,129.47) --
	( 72.75,129.47) --
	( 72.75,129.48) --
	( 72.76,129.48) --
	( 72.76,129.49) --
	( 72.77,129.49) --
	( 72.77,129.49) --
	( 72.78,129.49) --
	( 72.78,129.50) --
	( 72.79,129.50) --
	( 72.79,129.51) --
	( 72.79,129.51) --
	( 72.79,129.51) --
	( 72.83,129.51) --
	( 72.83,129.53) --
	( 72.86,129.53) --
	( 72.86,129.54) --
	( 72.87,129.54) --
	( 72.87,129.54) --
	( 72.88,129.54) --
	( 72.88,129.55) --
	( 72.92,129.55) --
	( 72.92,129.56) --
	( 72.94,129.56) --
	( 72.94,129.57) --
	( 72.95,129.57) --
	( 72.95,129.57) --
	( 72.95,129.57) --
	( 72.95,129.58) --
	( 72.97,129.58) --
	( 72.97,129.59) --
	( 72.99,129.59) --
	( 72.99,129.60) --
	( 73.03,129.60) --
	( 73.03,129.60) --
	( 73.04,129.60) --
	( 73.04,129.61) --
	( 73.05,129.61) --
	( 73.05,129.63) --
	( 73.08,129.63) --
	( 73.08,129.64) --
	( 73.09,129.64) --
	( 73.09,129.65) --
	( 73.12,129.65) --
	( 73.12,129.66) --
	( 73.13,129.66) --
	( 73.13,129.68) --
	( 73.14,129.68) --
	( 73.14,129.68) --
	( 73.20,129.68) --
	( 73.20,129.69) --
	( 73.24,129.69) --
	( 73.24,129.70) --
	( 73.25,129.70) --
	( 73.25,129.71) --
	( 73.27,129.71) --
	( 73.27,129.71) --
	( 73.27,129.71) --
	( 73.27,129.72) --
	( 73.29,129.72) --
	( 73.29,129.73) --
	( 73.31,129.73) --
	( 73.31,129.74) --
	( 73.34,129.74) --
	( 73.34,129.74) --
	( 73.34,129.74) --
	( 73.34,129.76) --
	( 73.38,129.76) --
	( 73.38,129.77) --
	( 73.40,129.77) --
	( 73.40,129.77) --
	( 73.40,129.77) --
	( 73.40,129.78) --
	( 73.41,129.78) --
	( 73.41,129.79) --
	( 73.41,129.79) --
	( 73.41,129.80) --
	( 73.45,129.80) --
	( 73.45,129.81) --
	( 73.48,129.81) --
	( 73.48,129.82) --
	( 73.48,129.82) --
	( 73.48,129.83) --
	( 73.49,129.83) --
	( 73.49,129.84) --
	( 73.55,129.84) --
	( 73.55,129.86) --
	( 73.57,129.86) --
	( 73.57,129.87) --
	( 73.58,129.87) --
	( 73.58,129.88) --
	( 73.61,129.88) --
	( 73.61,129.88) --
	( 73.64,129.88) --
	( 73.64,129.89) --
	( 73.66,129.89) --
	( 73.66,129.90) --
	( 73.67,129.90) --
	( 73.67,129.90) --
	( 73.68,129.90) --
	( 73.68,129.91) --
	( 73.69,129.91) --
	( 73.69,129.92) --
	( 73.70,129.92) --
	( 73.70,129.93) --
	( 73.72,129.93) --
	( 73.72,129.94) --
	( 73.74,129.94) --
	( 73.74,129.95) --
	( 73.75,129.95) --
	( 73.75,129.96) --
	( 73.79,129.96) --
	( 73.79,129.97) --
	( 73.79,129.97) --
	( 73.79,129.98) --
	( 73.80,129.98) --
	( 73.80,129.99) --
	( 73.81,129.99) --
	( 73.81,129.99) --
	( 73.84,129.99) --
	( 73.84,130.00) --
	( 73.87,130.00) --
	( 73.87,130.01) --
	( 73.89,130.01) --
	( 73.89,130.02) --
	( 73.89,130.02) --
	( 73.89,130.03) --
	( 73.91,130.03) --
	( 73.91,130.03) --
	( 73.94,130.03) --
	( 73.94,130.04) --
	( 73.94,130.04) --
	( 73.94,130.05) --
	( 73.95,130.05) --
	( 73.95,130.07) --
	( 73.96,130.07) --
	( 73.96,130.07) --
	( 73.96,130.07) --
	( 73.96,130.08) --
	( 73.98,130.08) --
	( 73.98,130.09) --
	( 74.03,130.09) --
	( 74.03,130.09) --
	( 74.04,130.09) --
	( 74.04,130.10) --
	( 74.05,130.10) --
	( 74.05,130.12) --
	( 74.07,130.12) --
	( 74.07,130.12) --
	( 74.07,130.12) --
	( 74.07,130.14) --
	( 74.09,130.14) --
	( 74.09,130.14) --
	( 74.11,130.14) --
	( 74.11,130.16) --
	( 74.13,130.16) --
	( 74.13,130.16) --
	( 74.16,130.16) --
	( 74.16,130.17) --
	( 74.17,130.17) --
	( 74.17,130.18) --
	( 74.19,130.18) --
	( 74.19,130.19) --
	( 74.20,130.19) --
	( 74.20,130.20) --
	( 74.22,130.20) --
	( 74.22,130.21) --
	( 74.25,130.21) --
	( 74.25,130.22) --
	( 74.25,130.22) --
	( 74.25,130.23) --
	( 74.26,130.23) --
	( 74.26,130.23) --
	( 74.27,130.23) --
	( 74.27,130.25) --
	( 74.28,130.25) --
	( 74.28,130.25) --
	( 74.32,130.25) --
	( 74.32,130.26) --
	( 74.33,130.26) --
	( 74.33,130.27) --
	( 74.35,130.27) --
	( 74.35,130.30) --
	( 74.36,130.30) --
	( 74.36,130.31) --
	( 74.36,130.31) --
	( 74.36,130.31) --
	( 74.38,130.31) --
	( 74.38,130.32) --
	( 74.39,130.32) --
	( 74.39,130.33) --
	( 74.42,130.33) --
	( 74.42,130.34) --
	( 74.42,130.34) --
	( 74.42,130.35) --
	( 74.44,130.35) --
	( 74.44,130.35) --
	( 74.46,130.35) --
	( 74.46,130.37) --
	( 74.48,130.37) --
	( 74.48,130.38) --
	( 74.51,130.38) --
	( 74.51,130.38) --
	( 74.53,130.38) --
	( 74.53,130.39) --
	( 74.54,130.39) --
	( 74.54,130.40) --
	( 74.55,130.40) --
	( 74.55,130.41) --
	( 74.55,130.41) --
	( 74.55,130.41) --
	( 74.57,130.41) --
	( 74.57,130.42) --
	( 74.59,130.42) --
	( 74.59,130.44) --
	( 74.62,130.44) --
	( 74.62,130.44) --
	( 74.65,130.44) --
	( 74.65,130.45) --
	( 74.66,130.45) --
	( 74.66,130.46) --
	( 74.66,130.46) --
	( 74.66,130.47) --
	( 74.70,130.47) --
	( 74.70,130.48) --
	( 74.70,130.48) --
	( 74.70,130.48) --
	( 74.70,130.48) --
	( 74.70,130.49) --
	( 74.71,130.49) --
	( 74.71,130.50) --
	( 74.73,130.50) --
	( 74.73,130.51) --
	( 74.76,130.51) --
	( 74.76,130.52) --
	( 74.77,130.52) --
	( 74.77,130.53) --
	( 74.79,130.53) --
	( 74.79,130.54) --
	( 74.80,130.54) --
	( 74.80,130.54) --
	( 74.80,130.54) --
	( 74.80,130.55) --
	( 74.81,130.55) --
	( 74.81,130.56) --
	( 74.83,130.56) --
	( 74.83,130.57) --
	( 74.85,130.57) --
	( 74.85,130.58) --
	( 74.86,130.58) --
	( 74.86,130.59) --
	( 74.87,130.59) --
	( 74.87,130.60) --
	( 74.89,130.60) --
	( 74.89,130.61) --
	( 74.91,130.61) --
	( 74.91,130.62) --
	( 74.92,130.62) --
	( 74.92,130.63) --
	( 74.94,130.63) --
	( 74.94,130.64) --
	( 74.97,130.64) --
	( 74.97,130.64) --
	( 75.02,130.64) --
	( 75.02,130.65) --
	( 75.03,130.65) --
	( 75.03,130.66) --
	( 75.04,130.66) --
	( 75.04,130.66) --
	( 75.04,130.66) --
	( 75.04,130.67) --
	( 75.09,130.67) --
	( 75.09,130.68) --
	( 75.10,130.68) --
	( 75.10,130.69) --
	( 75.10,130.69) --
	( 75.10,130.70) --
	( 75.11,130.70) --
	( 75.11,130.70) --
	( 75.13,130.70) --
	( 75.13,130.71) --
	( 75.14,130.71) --
	( 75.14,130.72) --
	( 75.15,130.72) --
	( 75.15,130.73) --
	( 75.16,130.73) --
	( 75.16,130.74) --
	( 75.20,130.74) --
	( 75.20,130.74) --
	( 75.25,130.74) --
	( 75.25,130.76) --
	( 75.26,130.76) --
	( 75.26,130.77) --
	( 75.26,130.77) --
	( 75.26,130.78) --
	( 75.27,130.78) --
	( 75.27,130.79) --
	( 75.28,130.79) --
	( 75.28,130.79) --
	( 75.28,130.79) --
	( 75.28,130.80) --
	( 75.32,130.80) --
	( 75.32,130.81) --
	( 75.36,130.81) --
	( 75.36,130.82) --
	( 75.37,130.82) --
	( 75.37,130.83) --
	( 75.39,130.83) --
	( 75.39,130.84) --
	( 75.41,130.84) --
	( 75.41,130.85) --
	( 75.42,130.85) --
	( 75.42,130.86) --
	( 75.45,130.86) --
	( 75.45,130.87) --
	( 75.45,130.87) --
	( 75.45,130.88) --
	( 75.47,130.88) --
	( 75.47,130.88) --
	( 75.50,130.88) --
	( 75.50,130.90) --
	( 75.53,130.90) --
	( 75.53,130.91) --
	( 75.55,130.91) --
	( 75.55,130.92) --
	( 75.58,130.92) --
	( 75.58,130.94) --
	( 75.59,130.94) --
	( 75.59,130.95) --
	( 75.60,130.95) --
	( 75.60,130.95) --
	( 75.61,130.95) --
	( 75.61,130.96) --
	( 75.63,130.96) --
	( 75.63,130.97) --
	( 75.65,130.97) --
	( 75.65,130.98) --
	( 75.66,130.98) --
	( 75.66,130.99) --
	( 75.67,130.99) --
	( 75.67,130.99) --
	( 75.68,130.99) --
	( 75.68,131.00) --
	( 75.70,131.00) --
	( 75.70,131.01) --
	( 75.71,131.01) --
	( 75.71,131.01) --
	( 75.75,131.01) --
	( 75.75,131.02) --
	( 75.77,131.02) --
	( 75.77,131.03) --
	( 75.78,131.03) --
	( 75.78,131.03) --
	( 75.81,131.03) --
	( 75.81,131.05) --
	( 75.82,131.05) --
	( 75.82,131.06) --
	( 75.82,131.06) --
	( 75.82,131.07) --
	( 75.84,131.07) --
	( 75.84,131.08) --
	( 75.85,131.08) --
	( 75.85,131.08) --
	( 75.86,131.08) --
	( 75.86,131.09) --
	( 75.87,131.09) --
	( 75.87,131.10) --
	( 75.87,131.10) --
	( 75.87,131.11) --
	( 75.89,131.11) --
	( 75.89,131.12) --
	( 75.91,131.12) --
	( 75.91,131.13) --
	( 75.91,131.13) --
	( 75.91,131.14) --
	( 75.92,131.14) --
	( 75.92,131.15) --
	( 75.93,131.15) --
	( 75.93,131.16) --
	( 75.96,131.16) --
	( 75.96,131.18) --
	( 75.97,131.18) --
	( 75.97,131.19) --
	( 75.98,131.19) --
	( 75.98,131.20) --
	( 76.02,131.20) --
	( 76.02,131.20) --
	( 76.04,131.20) --
	( 76.04,131.21) --
	( 76.05,131.21) --
	( 76.05,131.22) --
	( 76.08,131.22) --
	( 76.08,131.23) --
	( 76.09,131.23) --
	( 76.09,131.24) --
	( 76.10,131.24) --
	( 76.10,131.26) --
	( 76.11,131.26) --
	( 76.11,131.27) --
	( 76.15,131.27) --
	( 76.15,131.27) --
	( 76.19,131.27) --
	( 76.19,131.28) --
	( 76.20,131.28) --
	( 76.20,131.29) --
	( 76.22,131.29) --
	( 76.22,131.29) --
	( 76.22,131.29) --
	( 76.22,131.30) --
	( 76.24,131.30) --
	( 76.24,131.31) --
	( 76.25,131.31) --
	( 76.25,131.32) --
	( 76.26,131.32) --
	( 76.26,131.33) --
	( 76.27,131.33) --
	( 76.27,131.34) --
	( 76.28,131.34) --
	( 76.28,131.35) --
	( 76.29,131.35) --
	( 76.29,131.36) --
	( 76.30,131.36) --
	( 76.30,131.37) --
	( 76.33,131.37) --
	( 76.33,131.37) --
	( 76.35,131.37) --
	( 76.35,131.38) --
	( 76.37,131.38) --
	( 76.37,131.39) --
	( 76.39,131.39) --
	( 76.39,131.40) --
	( 76.42,131.40) --
	( 76.42,131.41) --
	( 76.46,131.41) --
	( 76.46,131.42) --
	( 76.49,131.42) --
	( 76.49,131.43) --
	( 76.52,131.43) --
	( 76.52,131.44) --
	( 76.54,131.44) --
	( 76.54,131.45) --
	( 76.56,131.45) --
	( 76.56,131.45) --
	( 76.57,131.45) --
	( 76.57,131.46) --
	( 76.59,131.46) --
	( 76.59,131.47) --
	( 76.60,131.47) --
	( 76.60,131.48) --
	( 76.62,131.48) --
	( 76.62,131.49) --
	( 76.65,131.49) --
	( 76.65,131.49) --
	( 76.67,131.49) --
	( 76.67,131.50) --
	( 76.70,131.50) --
	( 76.70,131.51) --
	( 76.71,131.51) --
	( 76.71,131.51) --
	( 76.73,131.51) --
	( 76.73,131.52) --
	( 76.76,131.52) --
	( 76.76,131.54) --
	( 76.78,131.54) --
	( 76.78,131.55) --
	( 76.81,131.55) --
	( 76.81,131.55) --
	( 76.82,131.55) --
	( 76.82,131.56) --
	( 76.84,131.56) --
	( 76.84,131.57) --
	( 76.87,131.57) --
	( 76.87,131.58) --
	( 76.89,131.58) --
	( 76.89,131.59) --
	( 76.89,131.59) --
	( 76.89,131.60) --
	( 76.90,131.60) --
	( 76.90,131.61) --
	( 76.91,131.61) --
	( 76.91,131.62) --
	( 76.91,131.62) --
	( 76.91,131.63) --
	( 76.94,131.63) --
	( 76.94,131.64) --
	( 76.94,131.64) --
	( 76.94,131.65) --
	( 76.97,131.65) --
	( 76.97,131.65) --
	( 76.99,131.65) --
	( 76.99,131.66) --
	( 77.02,131.66) --
	( 77.02,131.67) --
	( 77.03,131.67) --
	( 77.03,131.68) --
	( 77.05,131.68) --
	( 77.05,131.69) --
	( 77.05,131.69) --
	( 77.05,131.70) --
	( 77.06,131.70) --
	( 77.06,131.70) --
	( 77.08,131.70) --
	( 77.08,131.71) --
	( 77.09,131.71) --
	( 77.09,131.72) --
	( 77.11,131.72) --
	( 77.11,131.73) --
	( 77.11,131.73) --
	( 77.11,131.73) --
	( 77.12,131.73) --
	( 77.12,131.74) --
	( 77.14,131.74) --
	( 77.14,131.75) --
	( 77.14,131.75) --
	( 77.14,131.76) --
	( 77.15,131.76) --
	( 77.15,131.76) --
	( 77.17,131.76) --
	( 77.17,131.77) --
	( 77.17,131.77) --
	( 77.17,131.78) --
	( 77.20,131.78) --
	( 77.20,131.80) --
	( 77.21,131.80) --
	( 77.21,131.81) --
	( 77.23,131.81) --
	( 77.23,131.81) --
	( 77.26,131.81) --
	( 77.26,131.83) --
	( 77.28,131.83) --
	( 77.28,131.84) --
	( 77.30,131.84) --
	( 77.30,131.84) --
	( 77.31,131.84) --
	( 77.31,131.85) --
	( 77.33,131.85) --
	( 77.33,131.86) --
	( 77.33,131.86) --
	( 77.33,131.87) --
	( 77.34,131.87) --
	( 77.34,131.88) --
	( 77.36,131.88) --
	( 77.36,131.89) --
	( 77.39,131.89) --
	( 77.39,131.90) --
	( 77.41,131.90) --
	( 77.41,131.90) --
	( 77.41,131.90) --
	( 77.41,131.91) --
	( 77.43,131.91) --
	( 77.43,131.92) --
	( 77.43,131.92) --
	( 77.43,131.93) --
	( 77.43,131.93) --
	( 77.43,131.93) --
	( 77.46,131.93) --
	( 77.46,131.94) --
	( 77.47,131.94) --
	( 77.47,131.96) --
	( 77.49,131.96) --
	( 77.49,131.97) --
	( 77.51,131.97) --
	( 77.51,131.97) --
	( 77.51,131.97) --
	( 77.51,131.98) --
	( 77.53,131.98) --
	( 77.53,131.99) --
	( 77.53,131.99) --
	( 77.53,132.00) --
	( 77.55,132.00) --
	( 77.55,132.00) --
	( 77.57,132.00) --
	( 77.57,132.01) --
	( 77.59,132.01) --
	( 77.59,132.02) --
	( 77.60,132.02) --
	( 77.60,132.03) --
	( 77.61,132.03) --
	( 77.61,132.04) --
	( 77.63,132.04) --
	( 77.63,132.04) --
	( 77.64,132.04) --
	( 77.64,132.06) --
	( 77.66,132.06) --
	( 77.66,132.06) --
	( 77.66,132.06) --
	( 77.66,132.07) --
	( 77.67,132.07) --
	( 77.67,132.08) --
	( 77.69,132.08) --
	( 77.69,132.09) --
	( 77.70,132.09) --
	( 77.70,132.09) --
	( 77.71,132.09) --
	( 77.71,132.10) --
	( 77.74,132.10) --
	( 77.74,132.11) --
	( 77.75,132.11) --
	( 77.75,132.12) --
	( 77.77,132.12) --
	( 77.77,132.13) --
	( 77.78,132.13) --
	( 77.78,132.14) --
	( 77.79,132.14) --
	( 77.79,132.16) --
	( 77.80,132.16) --
	( 77.80,132.17) --
	( 77.81,132.17) --
	( 77.81,132.18) --
	( 77.86,132.18) --
	( 77.86,132.19) --
	( 77.88,132.19) --
	( 77.88,132.19) --
	( 77.90,132.19) --
	( 77.90,132.20) --
	( 77.91,132.20) --
	( 77.91,132.21) --
	( 77.94,132.21) --
	( 77.94,132.23) --
	( 77.97,132.23) --
	( 77.97,132.24) --
	( 77.97,132.24) --
	( 77.97,132.25) --
	( 77.99,132.25) --
	( 77.99,132.26) --
	( 78.03,132.26) --
	( 78.03,132.26) --
	( 78.03,132.26) --
	( 78.03,132.27) --
	( 78.05,132.27) --
	( 78.05,132.28) --
	( 78.07,132.28) --
	( 78.07,132.29) --
	( 78.12,132.29) --
	( 78.12,132.30) --
	( 78.13,132.30) --
	( 78.13,132.31) --
	( 78.15,132.31) --
	( 78.15,132.32) --
	( 78.17,132.32) --
	( 78.17,132.33) --
	( 78.18,132.33) --
	( 78.18,132.34) --
	( 78.20,132.34) --
	( 78.20,132.35) --
	( 78.22,132.35) --
	( 78.22,132.36) --
	( 78.23,132.36) --
	( 78.23,132.37) --
	( 78.24,132.37) --
	( 78.24,132.37) --
	( 78.24,132.37) --
	( 78.24,132.38) --
	( 78.25,132.38) --
	( 78.25,132.39) --
	( 78.26,132.39) --
	( 78.26,132.41) --
	( 78.27,132.41) --
	( 78.27,132.42) --
	( 78.30,132.42) --
	( 78.30,132.42) --
	( 78.31,132.42) --
	( 78.31,132.43) --
	( 78.32,132.43) --
	( 78.32,132.44) --
	( 78.35,132.44) --
	( 78.35,132.44) --
	( 78.37,132.44) --
	( 78.37,132.45) --
	( 78.42,132.45) --
	( 78.42,132.46) --
	( 78.43,132.46) --
	( 78.43,132.47) --
	( 78.44,132.47) --
	( 78.44,132.48) --
	( 78.45,132.48) --
	( 78.45,132.49) --
	( 78.46,132.49) --
	( 78.46,132.49) --
	( 78.48,132.49) --
	( 78.48,132.50) --
	( 78.49,132.50) --
	( 78.49,132.51) --
	( 78.52,132.51) --
	( 78.52,132.53) --
	( 78.54,132.53) --
	( 78.54,132.54) --
	( 78.54,132.54) --
	( 78.54,132.54) --
	( 78.56,132.54) --
	( 78.56,132.55) --
	( 78.58,132.55) --
	( 78.58,132.56) --
	( 78.60,132.56) --
	( 78.60,132.56) --
	( 78.63,132.56) --
	( 78.63,132.57) --
	( 78.64,132.57) --
	( 78.64,132.58) --
	( 78.64,132.58) --
	( 78.64,132.58) --
	( 78.65,132.58) --
	( 78.65,132.59) --
	( 78.66,132.59) --
	( 78.66,132.60) --
	( 78.68,132.60) --
	( 78.68,132.61) --
	( 78.69,132.61) --
	( 78.69,132.61) --
	( 78.70,132.61) --
	( 78.70,132.62) --
	( 78.70,132.62) --
	( 78.70,132.63) --
	( 78.72,132.63) --
	( 78.72,132.64) --
	( 78.75,132.64) --
	( 78.75,132.65) --
	( 78.76,132.65) --
	( 78.76,132.65) --
	( 78.79,132.65) --
	( 78.79,132.66) --
	( 78.79,132.66) --
	( 78.79,132.67) --
	( 78.81,132.67) --
	( 78.81,132.68) --
	( 78.82,132.68) --
	( 78.82,132.68) --
	( 78.82,132.68) --
	( 78.82,132.69) --
	( 78.84,132.69) --
	( 78.84,132.70) --
	( 78.84,132.70) --
	( 78.84,132.71) --
	( 78.89,132.71) --
	( 78.89,132.72) --
	( 78.90,132.72) --
	( 78.90,132.73) --
	( 78.92,132.73) --
	( 78.92,132.74) --
	( 78.95,132.74) --
	( 78.95,132.75) --
	( 78.96,132.75) --
	( 78.96,132.76) --
	( 78.97,132.76) --
	( 78.97,132.77) --
	( 78.99,132.77) --
	( 78.99,132.78) --
	( 79.01,132.78) --
	( 79.01,132.79) --
	( 79.02,132.79) --
	( 79.02,132.79) --
	( 79.02,132.79) --
	( 79.02,132.80) --
	( 79.03,132.80) --
	( 79.03,132.82) --
	( 79.04,132.82) --
	( 79.04,132.83) --
	( 79.05,132.83) --
	( 79.05,132.84) --
	( 79.05,132.84) --
	( 79.05,132.85) --
	( 79.05,132.85) --
	( 79.05,132.85) --
	( 79.07,132.85) --
	( 79.07,132.86) --
	( 79.08,132.86) --
	( 79.08,132.87) --
	( 79.09,132.87) --
	( 79.09,132.88) --
	( 79.11,132.88) --
	( 79.11,132.89) --
	( 79.13,132.89) --
	( 79.13,132.89) --
	( 79.13,132.89) --
	( 79.13,132.90) --
	( 79.15,132.90) --
	( 79.15,132.91) --
	( 79.15,132.91) --
	( 79.15,132.92) --
	( 79.17,132.92) --
	( 79.17,132.93) --
	( 79.19,132.93) --
	( 79.19,132.94) --
	( 79.21,132.94) --
	( 79.21,132.94) --
	( 79.21,132.94) --
	( 79.21,132.95) --
	( 79.22,132.95) --
	( 79.22,132.96) --
	( 79.22,132.96) --
	( 79.22,132.97) --
	( 79.24,132.97) --
	( 79.24,132.97) --
	( 79.25,132.97) --
	( 79.25,132.98) --
	( 79.26,132.98) --
	( 79.26,132.99) --
	( 79.26,132.99) --
	( 79.26,132.99) --
	( 79.29,132.99) --
	( 79.29,133.00) --
	( 79.30,133.00) --
	( 79.30,133.02) --
	( 79.31,133.02) --
	( 79.31,133.03) --
	( 79.32,133.03) --
	( 79.32,133.04) --
	( 79.37,133.04) --
	( 79.37,133.05) --
	( 79.37,133.05) --
	( 79.37,133.06) --
	( 79.38,133.06) --
	( 79.38,133.06) --
	( 79.38,133.06) --
	( 79.38,133.07) --
	( 79.39,133.07) --
	( 79.39,133.08) --
	( 79.42,133.08) --
	( 79.42,133.09) --
	( 79.45,133.09) --
	( 79.45,133.10) --
	( 79.47,133.10) --
	( 79.47,133.11) --
	( 79.48,133.11) --
	( 79.48,133.12) --
	( 79.49,133.12) --
	( 79.49,133.13) --
	( 79.53,133.13) --
	( 79.53,133.14) --
	( 79.56,133.14) --
	( 79.56,133.15) --
	( 79.59,133.15) --
	( 79.59,133.16) --
	( 79.59,133.16) --
	( 79.59,133.17) --
	( 79.61,133.17) --
	( 79.61,133.18) --
	( 79.63,133.18) --
	( 79.63,133.19) --
	( 79.64,133.19) --
	( 79.64,133.20) --
	( 79.65,133.20) --
	( 79.65,133.21) --
	( 79.67,133.21) --
	( 79.67,133.22) --
	( 79.68,133.22) --
	( 79.68,133.23) --
	( 79.71,133.23) --
	( 79.71,133.24) --
	( 79.73,133.24) --
	( 79.73,133.24) --
	( 79.74,133.24) --
	( 79.74,133.25) --
	( 79.77,133.25) --
	( 79.77,133.27) --
	( 79.78,133.27) --
	( 79.78,133.28) --
	( 79.80,133.28) --
	( 79.80,133.28) --
	( 79.83,133.28) --
	( 79.83,133.29) --
	( 79.83,133.29) --
	( 79.83,133.30) --
	( 79.86,133.30) --
	( 79.86,133.31) --
	( 79.88,133.31) --
	( 79.88,133.33) --
	( 79.89,133.33) --
	( 79.89,133.33) --
	( 79.91,133.33) --
	( 79.91,133.34) --
	( 79.92,133.34) --
	( 79.92,133.35) --
	( 79.94,133.35) --
	( 79.94,133.36) --
	( 79.96,133.36) --
	( 79.96,133.37) --
	( 79.99,133.37) --
	( 79.99,133.38) --
	( 80.02,133.38) --
	( 80.02,133.38) --
	( 80.04,133.38) --
	( 80.04,133.39) --
	( 80.08,133.39) --
	( 80.08,133.40) --
	( 80.09,133.40) --
	( 80.09,133.41) --
	( 80.10,133.41) --
	( 80.10,133.42) --
	( 80.11,133.42) --
	( 80.11,133.42) --
	( 80.13,133.42) --
	( 80.13,133.43) --
	( 80.15,133.43) --
	( 80.15,133.44) --
	( 80.17,133.44) --
	( 80.17,133.45) --
	( 80.17,133.45) --
	( 80.17,133.45) --
	( 80.17,133.45) --
	( 80.17,133.46) --
	( 80.20,133.46) --
	( 80.20,133.47) --
	( 80.20,133.47) --
	( 80.20,133.49) --
	( 80.22,133.49) --
	( 80.22,133.49) --
	( 80.23,133.49) --
	( 80.23,133.50) --
	( 80.24,133.50) --
	( 80.24,133.51) --
	( 80.25,133.51) --
	( 80.25,133.52) --
	( 80.27,133.52) --
	( 80.27,133.52) --
	( 80.27,133.52) --
	( 80.27,133.53) --
	( 80.27,133.53) --
	( 80.27,133.54) --
	( 80.28,133.54) --
	( 80.28,133.54) --
	( 80.28,133.54) --
	( 80.28,133.55) --
	( 80.31,133.55) --
	( 80.31,133.56) --
	( 80.32,133.56) --
	( 80.32,133.57) --
	( 80.34,133.57) --
	( 80.34,133.58) --
	( 80.36,133.58) --
	( 80.36,133.59) --
	( 80.36,133.59) --
	( 80.36,133.60) --
	( 80.37,133.60) --
	( 80.37,133.61) --
	( 80.38,133.61) --
	( 80.38,133.61) --
	( 80.38,133.61) --
	( 80.38,133.62) --
	( 80.39,133.62) --
	( 80.39,133.63) --
	( 80.41,133.63) --
	( 80.41,133.63) --
	( 80.46,133.63) --
	( 80.46,133.64) --
	( 80.47,133.64) --
	( 80.47,133.65) --
	( 80.49,133.65) --
	( 80.49,133.65) --
	( 80.51,133.65) --
	( 80.51,133.66) --
	( 80.52,133.66) --
	( 80.52,133.67) --
	( 80.57,133.67) --
	( 80.57,133.67) --
	( 80.59,133.67) --
	( 80.59,133.68) --
	( 80.59,133.68) --
	( 80.59,133.69) --
	( 80.61,133.69) --
	( 80.61,133.69) --
	( 80.62,133.69) --
	( 80.62,133.70) --
	( 80.65,133.70) --
	( 80.65,133.71) --
	( 80.68,133.71) --
	( 80.68,133.72) --
	( 80.68,133.72) --
	( 80.68,133.73) --
	( 80.69,133.73) --
	( 80.69,133.74) --
	( 80.70,133.74) --
	( 80.70,133.74) --
	( 80.74,133.74) --
	( 80.74,133.75) --
	( 80.74,133.75) --
	( 80.74,133.76) --
	( 80.76,133.76) --
	( 80.76,133.77) --
	( 80.78,133.77) --
	( 80.78,133.78) --
	( 80.81,133.78) --
	( 80.81,133.79) --
	( 80.83,133.79) --
	( 80.83,133.79) --
	( 80.84,133.79) --
	( 80.84,133.80) --
	( 80.86,133.80) --
	( 80.86,133.81) --
	( 80.88,133.81) --
	( 80.88,133.82) --
	( 80.92,133.82) --
	( 80.92,133.83) --
	( 80.93,133.83) --
	( 80.93,133.84) --
	( 80.99,133.84) --
	( 80.99,133.85) --
	( 81.02,133.85) --
	( 81.02,133.87) --
	( 81.02,133.87) --
	( 81.02,133.87) --
	( 81.03,133.87) --
	( 81.03,133.88) --
	( 81.05,133.88) --
	( 81.05,133.89) --
	( 81.05,133.89) --
	( 81.05,133.90) --
	( 81.07,133.90) --
	( 81.07,133.91) --
	( 81.08,133.91) --
	( 81.08,133.92) --
	( 81.12,133.92) --
	( 81.12,133.93) --
	( 81.16,133.93) --
	( 81.16,133.94) --
	( 81.18,133.94) --
	( 81.18,133.94) --
	( 81.18,133.94) --
	( 81.18,133.95) --
	( 81.19,133.95) --
	( 81.19,133.96) --
	( 81.20,133.96) --
	( 81.20,133.97) --
	( 81.22,133.97) --
	( 81.22,133.98) --
	( 81.26,133.98) --
	( 81.26,133.98) --
	( 81.28,133.98) --
	( 81.28,133.99) --
	( 81.29,133.99) --
	( 81.29,134.00) --
	( 81.30,134.00) --
	( 81.30,134.00) --
	( 81.31,134.00) --
	( 81.31,134.01) --
	( 81.32,134.01) --
	( 81.32,134.02) --
	( 81.32,134.02) --
	( 81.32,134.02) --
	( 81.37,134.02) --
	( 81.37,134.03) --
	( 81.41,134.03) --
	( 81.41,134.04) --
	( 81.44,134.04) --
	( 81.44,134.05) --
	( 81.46,134.05) --
	( 81.46,134.06) --
	( 81.48,134.06) --
	( 81.48,134.07) --
	( 81.50,134.07) --
	( 81.50,134.08) --
	( 81.50,134.08) --
	( 81.50,134.08) --
	( 81.51,134.08) --
	( 81.51,134.09) --
	( 81.52,134.09) --
	( 81.52,134.10) --
	( 81.56,134.10) --
	( 81.56,134.10) --
	( 81.57,134.10) --
	( 81.57,134.11) --
	( 81.58,134.11) --
	( 81.58,134.12) --
	( 81.59,134.12) --
	( 81.59,134.14) --
	( 81.61,134.14) --
	( 81.61,134.14) --
	( 81.62,134.14) --
	( 81.62,134.15) --
	( 81.62,134.15) --
	( 81.62,134.16) --
	( 81.65,134.16) --
	( 81.65,134.16) --
	( 81.66,134.16) --
	( 81.66,134.17) --
	( 81.67,134.17) --
	( 81.67,134.18) --
	( 81.68,134.18) --
	( 81.68,134.18) --
	( 81.70,134.18) --
	( 81.70,134.19) --
	( 81.72,134.19) --
	( 81.72,134.20) --
	( 81.75,134.20) --
	( 81.75,134.20) --
	( 81.79,134.20) --
	( 81.79,134.21) --
	( 81.82,134.21) --
	( 81.82,134.22) --
	( 81.83,134.22) --
	( 81.83,134.22) --
	( 81.84,134.22) --
	( 81.84,134.23) --
	( 81.86,134.23) --
	( 81.86,134.23) --
	( 81.89,134.23) --
	( 81.89,134.24) --
	( 81.90,134.24) --
	( 81.90,134.25) --
	( 81.92,134.25) --
	( 81.92,134.26) --
	( 81.92,134.26) --
	( 81.92,134.27) --
	( 81.92,134.27) --
	( 81.92,134.28) --
	( 81.94,134.28) --
	( 81.94,134.29) --
	( 81.95,134.29) --
	( 81.95,134.29) --
	( 81.96,134.29) --
	( 81.96,134.30) --
	( 81.97,134.30) --
	( 81.97,134.31) --
	( 82.01,134.31) --
	( 82.01,134.32) --
	( 82.03,134.32) --
	( 82.03,134.32) --
	( 82.03,134.32) --
	( 82.03,134.34) --
	( 82.04,134.34) --
	( 82.04,134.34) --
	( 82.05,134.34) --
	( 82.05,134.35) --
	( 82.07,134.35) --
	( 82.07,134.36) --
	( 82.07,134.36) --
	( 82.07,134.37) --
	( 82.09,134.37) --
	( 82.09,134.37) --
	( 82.10,134.37) --
	( 82.10,134.38) --
	( 82.11,134.38) --
	( 82.11,134.39) --
	( 82.12,134.39) --
	( 82.12,134.40) --
	( 82.14,134.40) --
	( 82.14,134.40) --
	( 82.15,134.40) --
	( 82.15,134.41) --
	( 82.18,134.41) --
	( 82.18,134.42) --
	( 82.20,134.42) --
	( 82.20,134.43) --
	( 82.21,134.43) --
	( 82.21,134.44) --
	( 82.23,134.44) --
	( 82.23,134.45) --
	( 82.25,134.45) --
	( 82.25,134.46) --
	( 82.25,134.46) --
	( 82.25,134.46) --
	( 82.27,134.46) --
	( 82.27,134.47) --
	( 82.28,134.47) --
	( 82.28,134.48) --
	( 82.29,134.48) --
	( 82.29,134.49) --
	( 82.32,134.49) --
	( 82.32,134.50) --
	( 82.33,134.50) --
	( 82.33,134.51) --
	( 82.34,134.51) --
	( 82.34,134.52) --
	( 82.34,134.52) --
	( 82.34,134.53) --
	( 82.35,134.53) --
	( 82.35,134.54) --
	( 82.37,134.54) --
	( 82.37,134.54) --
	( 82.38,134.54) --
	( 82.38,134.55) --
	( 82.40,134.55) --
	( 82.40,134.56) --
	( 82.40,134.56) --
	( 82.40,134.56) --
	( 82.41,134.56) --
	( 82.41,134.57) --
	( 82.43,134.57) --
	( 82.43,134.58) --
	( 82.44,134.58) --
	( 82.44,134.59) --
	( 82.47,134.59) --
	( 82.47,134.60) --
	( 82.49,134.60) --
	( 82.49,134.61) --
	( 82.52,134.61) --
	( 82.52,134.62) --
	( 82.53,134.62) --
	( 82.53,134.63) --
	( 82.55,134.63) --
	( 82.55,134.64) --
	( 82.56,134.64) --
	( 82.56,134.64) --
	( 82.58,134.64) --
	( 82.58,134.65) --
	( 82.61,134.65) --
	( 82.61,134.66) --
	( 82.63,134.66) --
	( 82.63,134.67) --
	( 82.64,134.67) --
	( 82.64,134.68) --
	( 82.65,134.68) --
	( 82.65,134.68) --
	( 82.67,134.68) --
	( 82.67,134.69) --
	( 82.70,134.69) --
	( 82.70,134.70) --
	( 82.75,134.70) --
	( 82.75,134.70) --
	( 82.76,134.70) --
	( 82.76,134.72) --
	( 82.77,134.72) --
	( 82.77,134.72) --
	( 82.82,134.72) --
	( 82.82,134.73) --
	( 82.86,134.73) --
	( 82.86,134.73) --
	( 82.87,134.73) --
	( 82.87,134.74) --
	( 82.89,134.74) --
	( 82.89,134.75) --
	( 82.91,134.75) --
	( 82.91,134.76) --
	( 82.92,134.76) --
	( 82.92,134.77) --
	( 82.94,134.77) --
	( 82.94,134.78) --
	( 82.98,134.78) --
	( 82.98,134.79) --
	( 82.99,134.79) --
	( 82.99,134.80) --
	( 83.02,134.80) --
	( 83.02,134.81) --
	( 83.03,134.81) --
	( 83.03,134.82) --
	( 83.05,134.82) --
	( 83.05,134.83) --
	( 83.07,134.83) --
	( 83.07,134.84) --
	( 83.08,134.84) --
	( 83.08,134.85) --
	( 83.09,134.85) --
	( 83.09,134.86) --
	( 83.09,134.86) --
	( 83.09,134.86) --
	( 83.11,134.86) --
	( 83.11,134.87) --
	( 83.13,134.87) --
	( 83.13,134.89) --
	( 83.16,134.89) --
	( 83.16,134.89) --
	( 83.17,134.89) --
	( 83.17,134.90) --
	( 83.17,134.90) --
	( 83.17,134.91) --
	( 83.18,134.91) --
	( 83.18,134.92) --
	( 83.22,134.92) --
	( 83.22,134.92) --
	( 83.25,134.92) --
	( 83.25,134.93) --
	( 83.25,134.93) --
	( 83.25,134.94) --
	( 83.27,134.94) --
	( 83.27,134.95) --
	( 83.29,134.95) --
	( 83.29,134.95) --
	( 83.33,134.95) --
	( 83.33,134.96) --
	( 83.33,134.96) --
	( 83.33,134.97) --
	( 83.35,134.97) --
	( 83.35,134.97) --
	( 83.38,134.97) --
	( 83.38,134.98) --
	( 83.41,134.98) --
	( 83.41,134.99) --
	( 83.43,134.99) --
	( 83.43,135.00) --
	( 83.46,135.00) --
	( 83.46,135.00) --
	( 83.47,135.00) --
	( 83.47,135.01) --
	( 83.47,135.01) --
	( 83.47,135.01) --
	( 83.52,135.01) --
	( 83.52,135.02) --
	( 83.55,135.02) --
	( 83.55,135.03) --
	( 83.57,135.03) --
	( 83.57,135.04) --
	( 83.57,135.04) --
	( 83.57,135.04) --
	( 83.59,135.04) --
	( 83.59,135.05) --
	( 83.60,135.05) --
	( 83.60,135.07) --
	( 83.65,135.07) --
	( 83.65,135.08) --
	( 83.68,135.08) --
	( 83.68,135.08) --
	( 83.68,135.08) --
	( 83.68,135.09) --
	( 83.70,135.09) --
	( 83.70,135.10) --
	( 83.73,135.10) --
	( 83.73,135.11) --
	( 83.74,135.11) --
	( 83.74,135.12) --
	( 83.76,135.12) --
	( 83.76,135.13) --
	( 83.82,135.13) --
	( 83.82,135.14) --
	( 83.83,135.14) --
	( 83.83,135.14) --
	( 83.84,135.14) --
	( 83.84,135.15) --
	( 83.84,135.15) --
	( 83.84,135.17) --
	( 83.87,135.17) --
	( 83.87,135.17) --
	( 83.88,135.17) --
	( 83.88,135.18) --
	( 83.89,135.18) --
	( 83.89,135.19) --
	( 83.92,135.19) --
	( 83.92,135.19) --
	( 83.96,135.19) --
	( 83.96,135.20) --
	( 83.97,135.20) --
	( 83.97,135.21) --
	( 84.02,135.21) --
	( 84.02,135.22) --
	( 84.02,135.22) --
	( 84.02,135.23) --
	( 84.03,135.23) --
	( 84.03,135.23) --
	( 84.06,135.23) --
	( 84.06,135.24) --
	( 84.09,135.24) --
	( 84.09,135.25) --
	( 84.10,135.25) --
	( 84.10,135.25) --
	( 84.12,135.25) --
	( 84.12,135.26) --
	( 84.14,135.26) --
	( 84.14,135.27) --
	( 84.15,135.27) --
	( 84.15,135.28) --
	( 84.16,135.28) --
	( 84.16,135.28) --
	( 84.17,135.28) --
	( 84.17,135.29) --
	( 84.22,135.29) --
	( 84.22,135.29) --
	( 84.22,135.29) --
	( 84.22,135.30) --
	( 84.23,135.30) --
	( 84.23,135.31) --
	( 84.24,135.31) --
	( 84.24,135.33) --
	( 84.25,135.33) --
	( 84.25,135.34) --
	( 84.26,135.34) --
	( 84.26,135.35) --
	( 84.28,135.35) --
	( 84.28,135.35) --
	( 84.29,135.35) --
	( 84.29,135.36) --
	( 84.30,135.36) --
	( 84.30,135.37) --
	( 84.31,135.37) --
	( 84.31,135.38) --
	( 84.33,135.38) --
	( 84.33,135.38) --
	( 84.34,135.38) --
	( 84.34,135.39) --
	( 84.36,135.39) --
	( 84.36,135.41) --
	( 84.41,135.41) --
	( 84.41,135.41) --
	( 84.41,135.41) --
	( 84.41,135.42) --
	( 84.46,135.42) --
	( 84.46,135.43) --
	( 84.49,135.43) --
	( 84.49,135.43) --
	( 84.50,135.43) --
	( 84.50,135.45) --
	( 84.52,135.45) --
	( 84.52,135.45) --
	( 84.58,135.45) --
	( 84.58,135.46) --
	( 84.60,135.46) --
	( 84.60,135.47) --
	( 84.61,135.47) --
	( 84.61,135.48) --
	( 84.63,135.48) --
	( 84.63,135.49) --
	( 84.65,135.49) --
	( 84.65,135.49) --
	( 84.66,135.49) --
	( 84.66,135.50) --
	( 84.69,135.50) --
	( 84.69,135.51) --
	( 84.69,135.51) --
	( 84.69,135.52) --
	( 84.71,135.52) --
	( 84.71,135.53) --
	( 84.76,135.53) --
	( 84.76,135.53) --
	( 84.79,135.53) --
	( 84.79,135.54) --
	( 84.79,135.54) --
	( 84.79,135.55) --
	( 84.81,135.55) --
	( 84.81,135.56) --
	( 84.83,135.56) --
	( 84.83,135.57) --
	( 84.85,135.57) --
	( 84.85,135.57) --
	( 84.89,135.57) --
	( 84.89,135.58) --
	( 84.90,135.58) --
	( 84.90,135.59) --
	( 84.93,135.59) --
	( 84.93,135.59) --
	( 84.94,135.59) --
	( 84.94,135.60) --
	( 84.96,135.60) --
	( 84.96,135.61) --
	( 85.00,135.61) --
	( 85.00,135.62) --
	( 85.01,135.62) --
	( 85.01,135.63) --
	( 85.03,135.63) --
	( 85.03,135.64) --
	( 85.04,135.64) --
	( 85.04,135.65) --
	( 85.08,135.65) --
	( 85.08,135.65) --
	( 85.08,135.65) --
	( 85.08,135.66) --
	( 85.10,135.66) --
	( 85.10,135.66) --
	( 85.10,135.66) --
	( 85.10,135.67) --
	( 85.12,135.67) --
	( 85.12,135.68) --
	( 85.13,135.68) --
	( 85.13,135.69) --
	( 85.17,135.69) --
	( 85.17,135.69) --
	( 85.20,135.69) --
	( 85.20,135.70) --
	( 85.23,135.70) --
	( 85.23,135.71) --
	( 85.29,135.71) --
	( 85.29,135.72) --
	( 85.30,135.72) --
	( 85.30,135.72) --
	( 85.31,135.72) --
	( 85.31,135.73) --
	( 85.33,135.73) --
	( 85.33,135.74) --
	( 85.35,135.74) --
	( 85.35,135.74) --
	( 85.36,135.74) --
	( 85.36,135.75) --
	( 85.40,135.75) --
	( 85.40,135.76) --
	( 85.45,135.76) --
	( 85.45,135.76) --
	( 85.47,135.76) --
	( 85.47,135.77) --
	( 85.50,135.77) --
	( 85.50,135.78) --
	( 85.52,135.78) --
	( 85.52,135.79) --
	( 85.56,135.79) --
	( 85.56,135.79) --
	( 85.58,135.79) --
	( 85.58,135.80) --
	( 85.61,135.80) --
	( 85.61,135.81) --
	( 85.62,135.81) --
	( 85.62,135.81) --
	( 85.63,135.81) --
	( 85.63,135.82) --
	( 85.66,135.82) --
	( 85.66,135.83) --
	( 85.69,135.83) --
	( 85.69,135.83) --
	( 85.75,135.83) --
	( 85.75,135.84) --
	( 85.77,135.84) --
	( 85.77,135.85) --
	( 85.79,135.85) --
	( 85.79,135.86) --
	( 85.80,135.86) --
	( 85.80,135.86) --
	( 85.81,135.86) --
	( 85.81,135.87) --
	( 85.82,135.87) --
	( 85.82,135.88) --
	( 85.83,135.88) --
	( 85.83,135.89) --
	( 85.83,135.89) --
	( 85.83,135.89) --
	( 85.84,135.89) --
	( 85.84,135.90) --
	( 85.87,135.90) --
	( 85.87,135.90) --
	( 85.89,135.90) --
	( 85.89,135.91) --
	( 85.93,135.91) --
	( 85.93,135.92) --
	( 85.95,135.92) --
	( 85.95,135.92) --
	( 85.97,135.92) --
	( 85.97,135.94) --
	( 85.98,135.94) --
	( 85.98,135.94) --
	( 86.01,135.94) --
	( 86.01,135.95) --
	( 86.03,135.95) --
	( 86.03,135.96) --
	( 86.07,135.96) --
	( 86.07,135.96) --
	( 86.09,135.96) --
	( 86.09,135.97) --
	( 86.10,135.97) --
	( 86.10,135.98) --
	( 86.11,135.98) --
	( 86.11,135.98) --
	( 86.14,135.98) --
	( 86.14,135.99) --
	( 86.16,135.99) --
	( 86.16,136.01) --
	( 86.18,136.01) --
	( 86.18,136.01) --
	( 86.25,136.01) --
	( 86.25,136.02) --
	( 86.26,136.02) --
	( 86.26,136.03) --
	( 86.27,136.03) --
	( 86.27,136.03) --
	( 86.28,136.03) --
	( 86.28,136.04) --
	( 86.30,136.04) --
	( 86.30,136.05) --
	( 86.30,136.05) --
	( 86.30,136.06) --
	( 86.33,136.06) --
	( 86.33,136.07) --
	( 86.34,136.07) --
	( 86.34,136.07) --
	( 86.34,136.07) --
	( 86.34,136.08) --
	( 86.36,136.08) --
	( 86.36,136.09) --
	( 86.39,136.09) --
	( 86.39,136.10) --
	( 86.40,136.10) --
	( 86.40,136.10) --
	( 86.42,136.10) --
	( 86.42,136.11) --
	( 86.44,136.11) --
	( 86.44,136.12) --
	( 86.44,136.12) --
	( 86.44,136.12) --
	( 86.44,136.12) --
	( 86.44,136.13) --
	( 86.48,136.13) --
	( 86.48,136.14) --
	( 86.50,136.14) --
	( 86.50,136.15) --
	( 86.50,136.15) --
	( 86.50,136.16) --
	( 86.52,136.16) --
	( 86.52,136.17) --
	( 86.53,136.17) --
	( 86.53,136.18) --
	( 86.54,136.18) --
	( 86.54,136.19) --
	( 86.57,136.19) --
	( 86.57,136.19) --
	( 86.59,136.19) --
	( 86.59,136.20) --
	( 86.63,136.20) --
	( 86.63,136.21) --
	( 86.65,136.21) --
	( 86.65,136.22) --
	( 86.68,136.22) --
	( 86.68,136.23) --
	( 86.68,136.23) --
	( 86.68,136.24) --
	( 86.69,136.24) --
	( 86.69,136.24) --
	( 86.71,136.24) --
	( 86.71,136.25) --
	( 86.74,136.25) --
	( 86.74,136.26) --
	( 86.74,136.26) --
	( 86.74,136.26) --
	( 86.75,136.26) --
	( 86.75,136.27) --
	( 86.76,136.27) --
	( 86.76,136.28) --
	( 86.76,136.28) --
	( 86.76,136.29) --
	( 86.78,136.29) --
	( 86.78,136.30) --
	( 86.81,136.30) --
	( 86.81,136.30) --
	( 86.84,136.30) --
	( 86.84,136.31) --
	( 86.88,136.31) --
	( 86.88,136.32) --
	( 86.91,136.32) --
	( 86.91,136.33) --
	( 86.92,136.33) --
	( 86.92,136.34) --
	( 86.96,136.34) --
	( 86.96,136.35) --
	( 87.01,136.35) --
	( 87.01,136.36) --
	( 87.04,136.36) --
	( 87.04,136.37) --
	( 87.05,136.37) --
	( 87.05,136.37) --
	( 87.07,136.37) --
	( 87.07,136.38) --
	( 87.12,136.38) --
	( 87.12,136.39) --
	( 87.13,136.39) --
	( 87.13,136.39) --
	( 87.13,136.39) --
	( 87.13,136.40) --
	( 87.18,136.40) --
	( 87.18,136.41) --
	( 87.21,136.41) --
	( 87.21,136.42) --
	( 87.22,136.42) --
	( 87.22,136.43) --
	( 87.24,136.43) --
	( 87.24,136.43) --
	( 87.26,136.43) --
	( 87.26,136.44) --
	( 87.27,136.44) --
	( 87.27,136.45) --
	( 87.27,136.45) --
	( 87.27,136.46) --
	( 87.29,136.46) --
	( 87.29,136.47) --
	( 87.30,136.47) --
	( 87.30,136.48) --
	( 87.33,136.48) --
	( 87.33,136.48) --
	( 87.38,136.48) --
	( 87.38,136.49) --
	( 87.40,136.49) --
	( 87.40,136.50) --
	( 87.44,136.50) --
	( 87.44,136.51) --
	( 87.46,136.51) --
	( 87.46,136.51) --
	( 87.50,136.51) --
	( 87.50,136.52) --
	( 87.51,136.52) --
	( 87.51,136.53) --
	( 87.55,136.53) --
	( 87.55,136.53) --
	( 87.56,136.53) --
	( 87.56,136.54) --
	( 87.60,136.54) --
	( 87.60,136.55) --
	( 87.60,136.55) --
	( 87.60,136.55) --
	( 87.60,136.55) --
	( 87.60,136.56) --
	( 87.61,136.56) --
	( 87.61,136.58) --
	( 87.64,136.58) --
	( 87.64,136.58) --
	( 87.67,136.58) --
	( 87.67,136.59) --
	( 87.69,136.59) --
	( 87.69,136.60) --
	( 87.71,136.60) --
	( 87.71,136.60) --
	( 87.71,136.60) --
	( 87.71,136.61) --
	( 87.74,136.61) --
	( 87.74,136.62) --
	( 87.77,136.62) --
	( 87.77,136.63) --
	( 87.79,136.63) --
	( 87.79,136.64) --
	( 87.80,136.64) --
	( 87.80,136.64) --
	( 87.82,136.64) --
	( 87.82,136.65) --
	( 87.83,136.65) --
	( 87.83,136.66) --
	( 87.86,136.66) --
	( 87.86,136.66) --
	( 87.87,136.66) --
	( 87.87,136.67) --
	( 87.91,136.67) --
	( 87.91,136.68) --
	( 87.94,136.68) --
	( 87.94,136.68) --
	( 87.97,136.68) --
	( 87.97,136.69) --
	( 87.99,136.69) --
	( 87.99,136.70) --
	( 88.02,136.70) --
	( 88.02,136.71) --
	( 88.05,136.71) --
	( 88.05,136.71) --
	( 88.06,136.71) --
	( 88.06,136.72) --
	( 88.11,136.72) --
	( 88.11,136.73) --
	( 88.13,136.73) --
	( 88.13,136.73) --
	( 88.15,136.73) --
	( 88.15,136.74) --
	( 88.18,136.74) --
	( 88.18,136.74) --
	( 88.22,136.74) --
	( 88.22,136.75) --
	( 88.23,136.75) --
	( 88.23,136.76) --
	( 88.28,136.76) --
	( 88.28,136.77) --
	( 88.28,136.77) --
	( 88.28,136.77) --
	( 88.31,136.77) --
	( 88.31,136.78) --
	( 88.31,136.78) --
	( 88.31,136.79) --
	( 88.34,136.79) --
	( 88.34,136.79) --
	( 88.34,136.79) --
	( 88.34,136.80) --
	( 88.39,136.80) --
	( 88.39,136.81) --
	( 88.40,136.81) --
	( 88.40,136.82) --
	( 88.42,136.82) --
	( 88.42,136.83) --
	( 88.43,136.83) --
	( 88.43,136.83) --
	( 88.44,136.83) --
	( 88.44,136.84) --
	( 88.47,136.84) --
	( 88.47,136.85) --
	( 88.49,136.85) --
	( 88.49,136.85) --
	( 88.51,136.85) --
	( 88.51,136.86) --
	( 88.53,136.86) --
	( 88.53,136.86) --
	( 88.54,136.86) --
	( 88.54,136.87) --
	( 88.57,136.87) --
	( 88.57,136.88) --
	( 88.58,136.88) --
	( 88.58,136.88) --
	( 88.62,136.88) --
	( 88.62,136.89) --
	( 88.64,136.89) --
	( 88.64,136.89) --
	( 88.65,136.89) --
	( 88.65,136.90) --
	( 88.66,136.90) --
	( 88.66,136.91) --
	( 88.69,136.91) --
	( 88.69,136.93) --
	( 88.71,136.93) --
	( 88.71,136.93) --
	( 88.75,136.93) --
	( 88.75,136.94) --
	( 88.76,136.94) --
	( 88.76,136.94) --
	( 88.77,136.94) --
	( 88.77,136.95) --
	( 88.78,136.95) --
	( 88.78,136.96) --
	( 88.79,136.96) --
	( 88.79,136.96) --
	( 88.82,136.96) --
	( 88.82,136.97) --
	( 88.86,136.97) --
	( 88.86,136.98) --
	( 88.87,136.98) --
	( 88.87,136.98) --
	( 88.91,136.98) --
	( 88.91,136.99) --
	( 88.95,136.99) --
	( 88.95,137.00) --
	( 89.02,137.00) --
	( 89.02,137.01) --
	( 89.05,137.01) --
	( 89.05,137.01) --
	( 89.05,137.01) --
	( 89.05,137.02) --
	( 89.09,137.02) --
	( 89.09,137.03) --
	( 89.12,137.03) --
	( 89.12,137.03) --
	( 89.14,137.03) --
	( 89.14,137.04) --
	( 89.15,137.04) --
	( 89.15,137.05) --
	( 89.21,137.05) --
	( 89.21,137.06) --
	( 89.28,137.06) --
	( 89.28,137.06) --
	( 89.29,137.06) --
	( 89.29,137.07) --
	( 89.32,137.07) --
	( 89.32,137.08) --
	( 89.34,137.08) --
	( 89.34,137.08) --
	( 89.38,137.08) --
	( 89.38,137.09) --
	( 89.42,137.09) --
	( 89.42,137.10) --
	( 89.43,137.10) --
	( 89.43,137.11) --
	( 89.46,137.11) --
	( 89.46,137.12) --
	( 89.50,137.12) --
	( 89.50,137.13) --
	( 89.52,137.13) --
	( 89.52,137.13) --
	( 89.54,137.13) --
	( 89.54,137.14) --
	( 89.56,137.14) --
	( 89.56,137.15) --
	( 89.59,137.15) --
	( 89.59,137.16) --
	( 89.61,137.16) --
	( 89.61,137.16) --
	( 89.62,137.16) --
	( 89.62,137.17) --
	( 89.64,137.17) --
	( 89.64,137.18) --
	( 89.67,137.18) --
	( 89.67,137.19) --
	( 89.70,137.19) --
	( 89.70,137.20) --
	( 89.74,137.20) --
	( 89.74,137.20) --
	( 89.75,137.20) --
	( 89.75,137.21) --
	( 89.80,137.21) --
	( 89.80,137.22) --
	( 89.88,137.22) --
	( 89.88,137.22) --
	( 89.94,137.22) --
	( 89.94,137.23) --
	( 89.97,137.23) --
	( 89.97,137.23) --
	( 90.02,137.23) --
	( 90.02,137.24) --
	( 90.04,137.24) --
	( 90.04,137.25) --
	( 90.07,137.25) --
	( 90.07,137.25) --
	( 90.09,137.25) --
	( 90.09,137.26) --
	( 90.12,137.26) --
	( 90.12,137.27) --
	( 90.12,137.27) --
	( 90.12,137.28) --
	( 90.17,137.28) --
	( 90.17,137.29) --
	( 90.18,137.29) --
	( 90.18,137.29) --
	( 90.22,137.29) --
	( 90.22,137.30) --
	( 90.27,137.30) --
	( 90.27,137.31) --
	( 90.28,137.31) --
	( 90.28,137.31) --
	( 90.30,137.31) --
	( 90.30,137.32) --
	( 90.31,137.32) --
	( 90.31,137.33) --
	( 90.36,137.33) --
	( 90.36,137.33) --
	( 90.37,137.33) --
	( 90.37,137.34) --
	( 90.40,137.34) --
	( 90.40,137.35) --
	( 90.41,137.35) --
	( 90.41,137.36) --
	( 90.44,137.36) --
	( 90.44,137.36) --
	( 90.46,137.36) --
	( 90.46,137.37) --
	( 90.48,137.37) --
	( 90.48,137.38) --
	( 90.49,137.38) --
	( 90.49,137.39) --
	( 90.49,137.39) --
	( 90.49,137.40) --
	( 90.50,137.40) --
	( 90.50,137.41) --
	( 90.54,137.41) --
	( 90.54,137.42) --
	( 90.55,137.42) --
	( 90.55,137.42) --
	( 90.57,137.42) --
	( 90.57,137.43) --
	( 90.58,137.43) --
	( 90.58,137.44) --
	( 90.59,137.44) --
	( 90.59,137.44) --
	( 90.62,137.44) --
	( 90.62,137.45) --
	( 90.65,137.45) --
	( 90.65,137.46) --
	( 90.66,137.46) --
	( 90.66,137.46) --
	( 90.67,137.46) --
	( 90.67,137.47) --
	( 90.71,137.47) --
	( 90.71,137.48) --
	( 90.76,137.48) --
	( 90.76,137.48) --
	( 90.80,137.48) --
	( 90.80,137.49) --
	( 90.82,137.49) --
	( 90.82,137.50) --
	( 90.83,137.50) --
	( 90.83,137.51) --
	( 90.84,137.51) --
	( 90.84,137.52) --
	( 90.88,137.52) --
	( 90.88,137.52) --
	( 90.93,137.52) --
	( 90.93,137.53) --
	( 90.96,137.53) --
	( 90.96,137.54) --
	( 91.01,137.54) --
	( 91.01,137.55) --
	( 91.03,137.55) --
	( 91.03,137.55) --
	( 91.08,137.55) --
	( 91.08,137.56) --
	( 91.10,137.56) --
	( 91.10,137.57) --
	( 91.12,137.57) --
	( 91.12,137.57) --
	( 91.15,137.57) --
	( 91.15,137.58) --
	( 91.16,137.58) --
	( 91.16,137.59) --
	( 91.18,137.59) --
	( 91.18,137.60) --
	( 91.25,137.60) --
	( 91.25,137.60) --
	( 91.29,137.60) --
	( 91.29,137.61) --
	( 91.31,137.61) --
	( 91.31,137.62) --
	( 91.36,137.62) --
	( 91.36,137.63) --
	( 91.37,137.63) --
	( 91.37,137.63) --
	( 91.41,137.63) --
	( 91.41,137.64) --
	( 91.42,137.64) --
	( 91.42,137.65) --
	( 91.47,137.65) --
	( 91.47,137.65) --
	( 91.51,137.65) --
	( 91.51,137.66) --
	( 91.54,137.66) --
	( 91.54,137.67) --
	( 91.55,137.67) --
	( 91.55,137.68) --
	( 91.59,137.68) --
	( 91.59,137.69) --
	( 91.62,137.69) --
	( 91.62,137.69) --
	( 91.65,137.69) --
	( 91.65,137.70) --
	( 91.70,137.70) --
	( 91.70,137.71) --
	( 91.72,137.71) --
	( 91.72,137.71) --
	( 91.73,137.71) --
	( 91.73,137.72) --
	( 91.75,137.72) --
	( 91.75,137.73) --
	( 91.79,137.73) --
	( 91.79,137.74) --
	( 91.79,137.74) --
	( 91.79,137.74) --
	( 91.85,137.74) --
	( 91.85,137.75) --
	( 91.88,137.75) --
	( 91.88,137.76) --
	( 91.88,137.76) --
	( 91.88,137.76) --
	( 91.93,137.76) --
	( 91.93,137.77) --
	( 91.97,137.77) --
	( 91.97,137.78) --
	( 92.03,137.78) --
	( 92.03,137.79) --
	( 92.06,137.79) --
	( 92.06,137.79) --
	( 92.08,137.79) --
	( 92.08,137.81) --
	( 92.13,137.81) --
	( 92.13,137.82) --
	( 92.15,137.82) --
	( 92.15,137.82) --
	( 92.17,137.82) --
	( 92.17,137.83) --
	( 92.20,137.83) --
	( 92.20,137.84) --
	( 92.24,137.84) --
	( 92.24,137.84) --
	( 92.26,137.84) --
	( 92.26,137.85) --
	( 92.27,137.85) --
	( 92.27,137.86) --
	( 92.33,137.86) --
	( 92.33,137.87) --
	( 92.35,137.87) --
	( 92.35,137.87) --
	( 92.37,137.87) --
	( 92.37,137.88) --
	( 92.38,137.88) --
	( 92.38,137.89) --
	( 92.39,137.89) --
	( 92.39,137.90) --
	( 92.40,137.90) --
	( 92.40,137.90) --
	( 92.43,137.90) --
	( 92.43,137.91) --
	( 92.45,137.91) --
	( 92.45,137.91) --
	( 92.49,137.91) --
	( 92.49,137.92) --
	( 92.50,137.92) --
	( 92.50,137.93) --
	( 92.54,137.93) --
	( 92.54,137.93) --
	( 92.57,137.93) --
	( 92.57,137.94) --
	( 92.61,137.94) --
	( 92.61,137.95) --
	( 92.65,137.95) --
	( 92.65,137.96) --
	( 92.66,137.96) --
	( 92.66,137.97) --
	( 92.72,137.97) --
	( 92.72,137.97) --
	( 92.79,137.97) --
	( 92.79,137.98) --
	( 92.82,137.98) --
	( 92.82,137.99) --
	( 92.88,137.99) --
	( 92.88,137.99) --
	( 92.92,137.99) --
	( 92.92,138.00) --
	( 92.96,138.00) --
	( 92.96,138.01) --
	( 92.99,138.01) --
	( 92.99,138.02) --
	( 93.02,138.02) --
	( 93.02,138.02) --
	( 93.02,138.02) --
	( 93.02,138.03) --
	( 93.06,138.03) --
	( 93.06,138.04) --
	( 93.09,138.04) --
	( 93.09,138.04) --
	( 93.13,138.04) --
	( 93.13,138.05) --
	( 93.17,138.05) --
	( 93.17,138.06) --
	( 93.22,138.06) --
	( 93.22,138.07) --
	( 93.22,138.07) --
	( 93.22,138.07) --
	( 93.27,138.07) --
	( 93.27,138.08) --
	( 93.29,138.08) --
	( 93.29,138.09) --
	( 93.31,138.09) --
	( 93.31,138.10) --
	( 93.31,138.10) --
	( 93.31,138.11) --
	( 93.34,138.11) --
	( 93.34,138.11) --
	( 93.36,138.11) --
	( 93.36,138.12) --
	( 93.42,138.12) --
	( 93.42,138.12) --
	( 93.44,138.12) --
	( 93.44,138.13) --
	( 93.46,138.13) --
	( 93.46,138.14) --
	( 93.52,138.14) --
	( 93.52,138.15) --
	( 93.57,138.15) --
	( 93.57,138.16) --
	( 93.60,138.16) --
	( 93.60,138.17) --
	( 93.72,138.17) --
	( 93.72,138.17) --
	( 93.75,138.17) --
	( 93.75,138.18) --
	( 93.79,138.18) --
	( 93.79,138.19) --
	( 93.82,138.19) --
	( 93.82,138.19) --
	( 93.84,138.19) --
	( 93.84,138.20) --
	( 93.85,138.20) --
	( 93.85,138.21) --
	( 93.91,138.21) --
	( 93.91,138.22) --
	( 93.97,138.22) --
	( 93.97,138.22) --
	( 94.00,138.22) --
	( 94.00,138.24) --
	( 94.01,138.24) --
	( 94.01,138.24) --
	( 94.06,138.24) --
	( 94.06,138.25) --
	( 94.11,138.25) --
	( 94.11,138.25) --
	( 94.17,138.25) --
	( 94.17,138.26) --
	( 94.22,138.26) --
	( 94.22,138.27) --
	( 94.27,138.27) --
	( 94.27,138.28) --
	( 94.29,138.28) --
	( 94.29,138.29) --
	( 94.34,138.29) --
	( 94.34,138.29) --
	( 94.40,138.29) --
	( 94.40,138.30) --
	( 94.43,138.30) --
	( 94.43,138.30) --
	( 94.51,138.30) --
	( 94.51,138.31) --
	( 94.56,138.31) --
	( 94.56,138.32) --
	( 94.60,138.32) --
	( 94.60,138.33) --
	( 94.64,138.33) --
	( 94.64,138.33) --
	( 94.66,138.33) --
	( 94.66,138.34) --
	( 94.78,138.34) --
	( 94.78,138.36) --
	( 94.82,138.36) --
	( 94.82,138.37) --
	( 94.88,138.37) --
	( 94.88,138.37) --
	( 94.90,138.37) --
	( 94.90,138.38) --
	( 94.93,138.38) --
	( 94.93,138.38) --
	( 95.10,138.38) --
	( 95.10,138.39) --
	( 95.15,138.39) --
	( 95.15,138.40) --
	( 95.24,138.40) --
	( 95.24,138.40) --
	( 95.27,138.40) --
	( 95.27,138.41) --
	( 95.31,138.41) --
	( 95.31,138.42) --
	( 95.36,138.42) --
	( 95.36,138.43) --
	( 95.43,138.43) --
	( 95.43,138.43) --
	( 95.44,138.43) --
	( 95.44,138.44) --
	( 95.47,138.44) --
	( 95.47,138.45) --
	( 95.51,138.45) --
	( 95.51,138.45) --
	( 95.60,138.45) --
	( 95.60,138.46) --
	( 95.63,138.46) --
	( 95.63,138.47) --
	( 95.66,138.47) --
	( 95.66,138.48) --
	( 95.70,138.48) --
	( 95.70,138.48) --
	( 95.77,138.48) --
	( 95.77,138.49) --
	( 95.81,138.49) --
	( 95.81,138.50) --
	( 95.87,138.50) --
	( 95.87,138.50) --
	( 95.92,138.50) --
	( 95.92,138.51) --
	( 95.99,138.51) --
	( 95.99,138.52) --
	( 96.04,138.52) --
	( 96.04,138.52) --
	( 96.08,138.52) --
	( 96.08,138.53) --
	( 96.08,138.53) --
	( 96.08,138.54) --
	( 96.10,138.54) --
	( 96.10,138.55) --
	( 96.17,138.55) --
	( 96.17,138.55) --
	( 96.26,138.55) --
	( 96.26,138.56) --
	( 96.28,138.56) --
	( 96.28,138.57) --
	( 96.34,138.57) --
	( 96.34,138.57) --
	( 96.37,138.57) --
	( 96.37,138.58) --
	( 96.42,138.58) --
	( 96.42,138.59) --
	( 96.51,138.59) --
	( 96.51,138.59) --
	( 96.56,138.59) --
	( 96.56,138.60) --
	( 96.59,138.60) --
	( 96.59,138.60) --
	( 96.60,138.60) --
	( 96.60,138.61) --
	( 96.69,138.61) --
	( 96.69,138.62) --
	( 96.79,138.62) --
	( 96.79,138.62) --
	( 96.94,138.62) --
	( 96.94,138.63) --
	( 96.96,138.63) --
	( 96.96,138.64) --
	( 97.05,138.64) --
	( 97.05,138.64) --
	( 97.13,138.64) --
	( 97.13,138.65) --
	( 97.16,138.65) --
	( 97.16,138.66) --
	( 97.21,138.66) --
	( 97.21,138.66) --
	( 97.28,138.66) --
	( 97.28,138.67) --
	( 97.34,138.67) --
	( 97.34,138.68) --
	( 97.39,138.68) --
	( 97.39,138.68) --
	( 97.50,138.68) --
	( 97.50,138.69) --
	( 97.57,138.69) --
	( 97.57,138.70) --
	( 97.58,138.70) --
	( 97.58,138.71) --
	( 97.64,138.71) --
	( 97.64,138.71) --
	( 97.69,138.71) --
	( 97.69,138.72) --
	( 97.70,138.72) --
	( 97.70,138.72) --
	( 97.72,138.72) --
	( 97.72,138.73) --
	( 97.81,138.73) --
	( 97.81,138.74) --
	( 97.84,138.74) --
	( 97.84,138.74) --
	( 97.88,138.74) --
	( 97.88,138.75) --
	( 97.89,138.75) --
	( 97.89,138.76) --
	( 97.97,138.76) --
	( 97.97,138.77) --
	( 98.06,138.77) --
	( 98.06,138.77) --
	( 98.10,138.77) --
	( 98.10,138.78) --
	( 98.13,138.78) --
	( 98.13,138.78) --
	( 98.22,138.78) --
	( 98.22,138.79) --
	( 98.31,138.79) --
	( 98.31,138.80) --
	( 98.37,138.80) --
	( 98.37,138.81) --
	( 98.49,138.81) --
	( 98.49,138.82) --
	( 98.53,138.82) --
	( 98.53,138.82) --
	( 98.59,138.82) --
	( 98.59,138.83) --
	( 98.60,138.83) --
	( 98.60,138.84) --
	( 98.63,138.84) --
	( 98.63,138.85) --
	( 98.78,138.85) --
	( 98.78,138.85) --
	( 98.91,138.85) --
	( 98.91,138.86) --
	( 99.01,138.86) --
	( 99.01,138.87) --
	( 99.03,138.87) --
	( 99.03,138.88) --
	( 99.07,138.88) --
	( 99.07,138.88) --
	( 99.20,138.88) --
	( 99.20,138.89) --
	( 99.31,138.89) --
	( 99.31,138.90) --
	( 99.36,138.90) --
	( 99.36,138.91) --
	( 99.47,138.91) --
	( 99.47,138.91) --
	( 99.54,138.91) --
	( 99.54,138.92) --
	( 99.57,138.92) --
	( 99.57,138.93) --
	( 99.65,138.93) --
	( 99.65,138.93) --
	( 99.79,138.93) --
	( 99.79,138.94) --
	( 99.90,138.94) --
	( 99.90,138.94) --
	( 99.97,138.94) --
	( 99.97,138.95) --
	(100.08,138.95) --
	(100.08,138.96) --
	(100.15,138.96) --
	(100.15,138.97) --
	(100.23,138.97) --
	(100.23,138.97) --
	(100.25,138.97) --
	(100.25,138.98) --
	(100.44,138.98) --
	(100.44,138.99) --
	(100.55,138.99) --
	(100.55,138.99) --
	(100.79,138.99) --
	(100.79,139.00) --
	(100.86,139.00) --
	(100.86,139.01) --
	(100.94,139.01) --
	(100.94,139.01) --
	(101.01,139.01) --
	(101.01,139.02) --
	(101.04,139.02) --
	(101.04,139.03) --
	(101.11,139.03) --
	(101.11,139.03) --
	(101.23,139.03) --
	(101.23,139.04) --
	(101.44,139.04) --
	(101.44,139.05) --
	(101.56,139.05) --
	(101.56,139.05) --
	(101.71,139.05) --
	(101.71,139.06) --
	(101.83,139.06) --
	(101.83,139.07) --
	(101.87,139.07) --
	(101.87,139.08) --
	(101.99,139.08) --
	(101.99,139.08) --
	(102.07,139.08) --
	(102.07,139.09) --
	(102.09,139.09) --
	(102.09,139.09) --
	(102.10,139.09) --
	(102.10,139.10) --
	(102.12,139.10) --
	(102.12,139.11) --
	(102.16,139.11) --
	(102.16,139.11) --
	(102.39,139.11) --
	(102.39,139.12) --
	(102.49,139.12) --
	(102.49,139.13) --
	(102.57,139.13) --
	(102.57,139.13) --
	(102.70,139.13) --
	(102.70,139.14) --
	(102.82,139.14) --
	(102.82,139.15) --
	(102.97,139.15) --
	(102.97,139.15) --
	(103.04,139.15) --
	(103.04,139.16) --
	(103.35,139.16) --
	(103.35,139.17) --
	(103.44,139.17) --
	(103.44,139.17) --
	(103.67,139.17) --
	(103.67,139.18) --
	(103.67,139.18) --
	(103.67,139.19) --
	(103.74,139.19) --
	(103.74,139.19) --
	(103.78,139.19) --
	(103.78,139.20) --
	(103.96,139.20) --
	(103.96,139.21) --
	(104.22,139.21) --
	(104.22,139.21) --
	(104.47,139.21) --
	(104.47,139.22) --
	(104.64,139.22) --
	(104.64,139.23) --
	(104.73,139.23) --
	(104.73,139.23) --
	(104.86,139.23) --
	(104.86,139.24) --
	(105.03,139.24) --
	(105.03,139.25) --
	(105.09,139.25) --
	(105.09,139.25) --
	(105.15,139.25) --
	(105.15,139.26) --
	(105.42,139.26) --
	(105.42,139.27) --
	(105.65,139.27) --
	(105.65,139.27) --
	(105.77,139.27) --
	(105.77,139.28) --
	(106.02,139.28) --
	(106.02,139.29) --
	(106.20,139.29) --
	(106.20,139.29) --
	(106.28,139.29) --
	(106.28,139.30) --
	(106.51,139.30) --
	(106.51,139.30) --
	(106.65,139.30) --
	(106.65,139.31) --
	(106.81,139.31) --
	(106.81,139.32) --
	(107.03,139.32) --
	(107.03,139.33) --
	(107.27,139.33) --
	(107.27,139.33) --
	(107.39,139.33) --
	(107.39,139.34) --
	(107.59,139.34) --
	(107.59,139.34) --
	(107.75,139.34) --
	(107.75,139.35) --
	(108.06,139.35) --
	(108.06,139.36) --
	(108.38,139.36) --
	(108.38,139.36) --
	(108.39,139.36) --
	(108.39,139.37) --
	(108.51,139.37) --
	(108.51,139.38) --
	(108.83,139.38) --
	(108.83,139.38) --
	(109.12,139.38) --
	(109.12,139.39) --
	(109.31,139.39) --
	(109.31,139.40) --
	(109.74,139.40) --
	(109.74,139.40) --
	(110.23,139.40) --
	(110.23,139.41) --
	(110.49,139.41) --
	(110.49,139.42) --
	(110.61,139.42) --
	(110.61,139.43) --
	(111.03,139.43) --
	(111.03,139.44) --
	(111.35,139.44) --
	(111.35,139.45) --
	(111.52,139.45) --
	(111.52,139.45) --
	(111.73,139.45) --
	(111.73,139.46) --
	(112.12,139.46) --
	(112.12,139.46) --
	(112.22,139.46) --
	(112.22,139.47) --
	(112.41,139.47) --
	(112.41,139.48) --
	(112.93,139.48) --
	(112.93,139.48) --
	(114.10,139.48) --
	(114.10,139.49) --
	(114.27,139.49) --
	(114.27,139.50) --
	(114.58,139.50) --
	(114.58,139.50) --
	(114.94,139.50) --
	(114.94,139.51) --
	(115.41,139.51) --
	(115.41,139.52) --
	(116.02,139.52) --
	(116.02,139.52) --
	(116.46,139.52) --
	(116.46,139.53) --
	(117.55,139.53) --
	(117.55,139.54) --
	(118.79,139.54) --
	(118.79,139.55) --
	(119.92,139.55) --
	(119.92,139.56) --
	(121.12,139.56) --
	(121.12,139.56) --
	(121.76,139.56) --
	(121.76,139.57) --
	(122.60,139.57) --
	(122.60,139.58) --
	(123.76,139.58) --
	(123.76,139.58) --
	(124.51,139.58) --
	(124.51,139.59) --
	(125.77,139.59) --
	(125.77,139.60) --
	(126.53,139.60) --
	(126.53,139.60) --
	(126.79,139.60) --
	(126.79,139.61) --
	(126.85,139.61) --
	(126.85,139.62) --
	(128.19,139.62) --
	(128.19,139.62) --
	(128.69,139.62) --
	(128.69,139.63) --
	(129.52,139.63) --
	(129.52,139.64) --
	(130.54,139.64) --
	(130.54,139.64) --
	(131.09,139.64) --
	(131.09,139.65) --
	(131.24,139.65) --
	(131.24,139.65) --
	(131.48,139.65) --
	(131.48,139.66) --
	(132.74,139.66) --
	(132.74,139.67) --
	(133.32,139.67) --
	(133.32,139.67) --
	(133.44,139.67) --
	(133.44,139.68) --
	(134.39,139.68) --
	(134.39,139.69) --
	(134.72,139.69) --
	(134.72,139.70) --
	(135.58,139.70) --
	(135.58,139.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47,105.30) -- ( 78.36,105.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,103.35) -- ( 76.42,107.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 63.80) -- ( 83.82, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 66.54) -- ( 83.82, 63.80);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,132.38) -- ( 71.59,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,135.12) -- ( 71.59,132.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,133.75) -- ( 72.16,133.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22,131.81) -- ( 70.22,135.69);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.33,127.81) --
	( 65.08,127.81) --
	( 65.08,130.55) --
	( 62.33,130.55) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 80.25,129.23) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 57.71,119.74) --
	( 59.56,116.54) --
	( 55.87,116.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,122.18) --
	( 58.79,125.39) --
	( 55.09,125.39) --
	( 56.94,122.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53,136.17) -- ( 78.41,136.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.47,134.23) -- ( 76.47,138.11);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 63.80) -- ( 83.82, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 66.54) -- ( 83.82, 63.80);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,132.38) -- ( 71.59,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,135.12) -- ( 71.59,132.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,133.75) -- ( 72.16,133.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22,131.81) -- ( 70.22,135.69);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.33,127.81) --
	( 65.08,127.81) --
	( 65.08,130.55) --
	( 62.33,130.55) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 80.25,129.23) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.61,142.18) --
	(137.46,138.97) --
	(133.76,138.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.58,137.56) --
	(137.43,140.77) --
	(133.73,140.77) --
	(135.58,137.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.48, 61.42) -- ( 41.48, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.58, 61.42) -- ( 48.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.74, 61.42) -- ( 52.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.69, 61.42) -- ( 55.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.97, 61.42) -- ( 57.97, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.84, 61.42) -- ( 59.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.42, 61.42) -- ( 61.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.79, 61.42) -- ( 62.79, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.99, 61.42) -- ( 63.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.07, 61.42) -- ( 65.07, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.17, 61.42) -- ( 72.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.33, 61.42) -- ( 76.33, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.27, 61.42) -- ( 79.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.56, 61.42) -- ( 81.56, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.43, 61.42) -- ( 83.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.01, 61.42) -- ( 85.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.37, 61.42) -- ( 86.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.58, 61.42) -- ( 87.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.66, 61.42) -- ( 88.66, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.76, 61.42) -- ( 95.76, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.92, 61.42) -- ( 99.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.86, 61.42) -- (102.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.15, 61.42) -- (105.15, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.02, 61.42) -- (107.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.60, 61.42) -- (108.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.96, 61.42) -- (109.96, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.17, 61.42) -- (111.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.25, 61.42) -- (112.25, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.35, 61.42) -- (119.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.50, 61.42) -- (123.50, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.45, 61.42) -- (126.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.74, 61.42) -- (128.74, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.60, 61.42) -- (130.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.18, 61.42) -- (132.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.55, 61.42) -- (133.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.76, 61.42) -- (134.76, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.84, 61.42) -- (135.84, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.94, 61.42) -- (142.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.09, 61.42) -- (147.09, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.04, 61.42) -- (150.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.32, 61.42) -- (152.32, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.19, 61.42) -- (154.19, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.77, 61.42) -- (155.77, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.14, 61.42) -- (157.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.35, 61.42) -- (158.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.43, 61.42) -- (159.43, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01, 61.42) rectangle (139.54,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	( 53.01,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 69.99) {900000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 94.31) {1000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,118.63) {1100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51, 72.74) --
	( 53.01, 72.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51, 97.07) --
	( 53.01, 97.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,121.39) --
	( 53.01,121.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	(139.54, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.07, 58.92) --
	( 65.07, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.66, 58.92) --
	( 88.66, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.25, 58.92) --
	(112.25, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.84, 58.92) --
	(135.84, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 59.79, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 67.62, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 83.37, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 91.21, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (106.96, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (114.79, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.55, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.38, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,102.61) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,146.58) {fe pwt};
\end{scope}
\begin{scope}
\path[clip] (144.54, 31.68) rectangle (289.08,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 31.68) rectangle (289.08,162.88);
\end{scope}
\begin{scope}
\path[clip] (177.54, 61.42) rectangle (284.08,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54, 61.42) rectangle (284.08,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 64.71) --
	(284.08, 64.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 80.46) --
	(284.08, 80.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 96.22) --
	(284.08, 96.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,111.97) --
	(284.08,111.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,127.73) --
	(284.08,127.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,143.48) --
	(284.08,143.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.90, 61.42) --
	(186.90,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.17, 61.42) --
	(210.17,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.44, 61.42) --
	(233.44,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.71, 61.42) --
	(256.71,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97, 61.42) --
	(279.97,143.79);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (191.28, 65.17) --
	(191.28, 65.17) --
	(191.28, 65.22) --
	(191.28, 65.22) --
	(191.28, 65.27) --
	(191.29, 65.27) --
	(191.29, 65.31) --
	(191.29, 65.31) --
	(191.29, 65.34) --
	(191.29, 65.34) --
	(191.29, 65.41) --
	(191.29, 65.41) --
	(191.29, 65.45) --
	(191.30, 65.45) --
	(191.30, 65.55) --
	(191.30, 65.55) --
	(191.30, 65.58) --
	(191.30, 65.58) --
	(191.30, 65.63) --
	(191.30, 65.63) --
	(191.30, 65.66) --
	(191.30, 65.66) --
	(191.30, 65.79) --
	(191.30, 65.79) --
	(191.30, 65.82) --
	(191.31, 65.82) --
	(191.31, 65.93) --
	(191.31, 65.93) --
	(191.31, 65.98) --
	(191.31, 65.98) --
	(191.31, 66.02) --
	(191.31, 66.02) --
	(191.31, 66.06) --
	(191.31, 66.06) --
	(191.31, 66.11) --
	(191.32, 66.11) --
	(191.32, 66.14) --
	(191.32, 66.14) --
	(191.32, 66.18) --
	(191.32, 66.18) --
	(191.32, 66.21) --
	(191.32, 66.21) --
	(191.32, 66.27) --
	(191.33, 66.27) --
	(191.33, 66.35) --
	(191.33, 66.35) --
	(191.33, 66.40) --
	(191.33, 66.40) --
	(191.33, 66.44) --
	(191.33, 66.44) --
	(191.33, 66.49) --
	(191.34, 66.49) --
	(191.34, 66.54) --
	(191.34, 66.54) --
	(191.34, 66.58) --
	(191.34, 66.58) --
	(191.34, 66.63) --
	(191.35, 66.63) --
	(191.35, 66.65) --
	(191.35, 66.65) --
	(191.35, 66.74) --
	(191.35, 66.74) --
	(191.35, 66.87) --
	(191.35, 66.87) --
	(191.35, 66.89) --
	(191.36, 66.89) --
	(191.36, 66.95) --
	(191.36, 66.95) --
	(191.36, 66.97) --
	(191.36, 66.97) --
	(191.36, 67.02) --
	(191.36, 67.02) --
	(191.36, 67.10) --
	(191.36, 67.10) --
	(191.36, 67.14) --
	(191.37, 67.14) --
	(191.37, 67.21) --
	(191.37, 67.21) --
	(191.37, 67.26) --
	(191.37, 67.26) --
	(191.37, 67.29) --
	(191.37, 67.29) --
	(191.37, 67.32) --
	(191.38, 67.32) --
	(191.38, 67.35) --
	(191.38, 67.35) --
	(191.38, 67.38) --
	(191.38, 67.38) --
	(191.38, 67.50) --
	(191.38, 67.50) --
	(191.38, 67.55) --
	(191.39, 67.55) --
	(191.39, 67.60) --
	(191.39, 67.60) --
	(191.39, 67.65) --
	(191.39, 67.65) --
	(191.39, 67.68) --
	(191.39, 67.68) --
	(191.39, 67.73) --
	(191.40, 67.73) --
	(191.40, 67.80) --
	(191.40, 67.80) --
	(191.40, 67.84) --
	(191.40, 67.84) --
	(191.40, 67.87) --
	(191.40, 67.87) --
	(191.40, 67.90) --
	(191.40, 67.90) --
	(191.40, 67.95) --
	(191.41, 67.95) --
	(191.41, 67.99) --
	(191.41, 67.99) --
	(191.41, 68.06) --
	(191.41, 68.06) --
	(191.41, 68.13) --
	(191.41, 68.13) --
	(191.41, 68.16) --
	(191.41, 68.16) --
	(191.41, 68.19) --
	(191.42, 68.19) --
	(191.42, 68.23) --
	(191.42, 68.23) --
	(191.42, 68.27) --
	(191.42, 68.27) --
	(191.42, 68.31) --
	(191.42, 68.31) --
	(191.42, 68.34) --
	(191.43, 68.34) --
	(191.43, 68.39) --
	(191.43, 68.39) --
	(191.43, 68.43) --
	(191.43, 68.43) --
	(191.43, 68.48) --
	(191.44, 68.48) --
	(191.44, 68.55) --
	(191.44, 68.55) --
	(191.44, 68.64) --
	(191.44, 68.64) --
	(191.44, 68.66) --
	(191.44, 68.66) --
	(191.44, 68.81) --
	(191.45, 68.81) --
	(191.45, 68.85) --
	(191.45, 68.85) --
	(191.45, 68.91) --
	(191.45, 68.91) --
	(191.45, 68.94) --
	(191.45, 68.94) --
	(191.45, 68.96) --
	(191.45, 68.96) --
	(191.45, 69.03) --
	(191.45, 69.03) --
	(191.45, 69.06) --
	(191.45, 69.06) --
	(191.45, 69.10) --
	(191.46, 69.10) --
	(191.46, 69.14) --
	(191.46, 69.14) --
	(191.46, 69.17) --
	(191.46, 69.17) --
	(191.46, 69.23) --
	(191.46, 69.23) --
	(191.46, 69.30) --
	(191.47, 69.30) --
	(191.47, 69.32) --
	(191.47, 69.32) --
	(191.47, 69.36) --
	(191.47, 69.36) --
	(191.47, 69.40) --
	(191.48, 69.40) --
	(191.48, 69.50) --
	(191.48, 69.50) --
	(191.48, 69.58) --
	(191.48, 69.58) --
	(191.48, 69.61) --
	(191.48, 69.61) --
	(191.48, 69.63) --
	(191.48, 69.63) --
	(191.48, 69.69) --
	(191.48, 69.69) --
	(191.48, 69.72) --
	(191.49, 69.72) --
	(191.49, 69.80) --
	(191.49, 69.80) --
	(191.49, 69.83) --
	(191.49, 69.83) --
	(191.49, 69.86) --
	(191.49, 69.86) --
	(191.49, 69.90) --
	(191.50, 69.90) --
	(191.50, 69.92) --
	(191.50, 69.92) --
	(191.50, 69.95) --
	(191.50, 69.95) --
	(191.50, 70.04) --
	(191.50, 70.04) --
	(191.50, 70.10) --
	(191.51, 70.10) --
	(191.51, 70.16) --
	(191.51, 70.16) --
	(191.51, 70.19) --
	(191.51, 70.19) --
	(191.51, 70.26) --
	(191.51, 70.26) --
	(191.51, 70.29) --
	(191.52, 70.29) --
	(191.52, 70.34) --
	(191.52, 70.34) --
	(191.52, 70.40) --
	(191.52, 70.40) --
	(191.52, 70.43) --
	(191.52, 70.43) --
	(191.52, 70.46) --
	(191.53, 70.46) --
	(191.53, 70.52) --
	(191.53, 70.52) --
	(191.53, 70.57) --
	(191.53, 70.57) --
	(191.53, 70.61) --
	(191.54, 70.61) --
	(191.54, 70.66) --
	(191.54, 70.66) --
	(191.54, 70.70) --
	(191.54, 70.70) --
	(191.54, 70.78) --
	(191.54, 70.78) --
	(191.54, 70.83) --
	(191.55, 70.83) --
	(191.55, 70.85) --
	(191.55, 70.85) --
	(191.55, 70.88) --
	(191.55, 70.88) --
	(191.55, 70.91) --
	(191.55, 70.91) --
	(191.55, 70.98) --
	(191.55, 70.98) --
	(191.55, 71.04) --
	(191.56, 71.04) --
	(191.56, 71.12) --
	(191.56, 71.12) --
	(191.56, 71.16) --
	(191.56, 71.16) --
	(191.56, 71.23) --
	(191.57, 71.23) --
	(191.57, 71.32) --
	(191.57, 71.32) --
	(191.57, 71.39) --
	(191.57, 71.39) --
	(191.57, 71.46) --
	(191.57, 71.46) --
	(191.57, 71.52) --
	(191.57, 71.52) --
	(191.57, 71.54) --
	(191.58, 71.54) --
	(191.58, 71.57) --
	(191.58, 71.57) --
	(191.58, 71.61) --
	(191.58, 71.61) --
	(191.58, 71.65) --
	(191.58, 71.65) --
	(191.58, 71.68) --
	(191.59, 71.68) --
	(191.59, 71.72) --
	(191.59, 71.72) --
	(191.59, 71.75) --
	(191.59, 71.75) --
	(191.59, 71.79) --
	(191.59, 71.79) --
	(191.59, 71.82) --
	(191.59, 71.82) --
	(191.59, 71.86) --
	(191.59, 71.86) --
	(191.59, 71.95) --
	(191.60, 71.95) --
	(191.60, 71.99) --
	(191.60, 71.99) --
	(191.60, 72.05) --
	(191.60, 72.05) --
	(191.60, 72.08) --
	(191.60, 72.08) --
	(191.60, 72.16) --
	(191.61, 72.16) --
	(191.61, 72.18) --
	(191.61, 72.18) --
	(191.61, 72.25) --
	(191.61, 72.25) --
	(191.61, 72.27) --
	(191.61, 72.27) --
	(191.61, 72.34) --
	(191.62, 72.34) --
	(191.62, 72.44) --
	(191.62, 72.44) --
	(191.62, 72.48) --
	(191.63, 72.48) --
	(191.63, 72.52) --
	(191.63, 72.52) --
	(191.63, 72.57) --
	(191.63, 72.57) --
	(191.63, 72.63) --
	(191.63, 72.63) --
	(191.63, 72.66) --
	(191.63, 72.66) --
	(191.63, 72.68) --
	(191.63, 72.68) --
	(191.63, 72.74) --
	(191.64, 72.74) --
	(191.64, 72.78) --
	(191.64, 72.78) --
	(191.64, 72.82) --
	(191.64, 72.82) --
	(191.64, 72.93) --
	(191.65, 72.93) --
	(191.65, 72.99) --
	(191.65, 72.99) --
	(191.65, 73.08) --
	(191.65, 73.08) --
	(191.65, 73.10) --
	(191.65, 73.10) --
	(191.65, 73.16) --
	(191.66, 73.16) --
	(191.66, 73.18) --
	(191.66, 73.18) --
	(191.66, 73.20) --
	(191.66, 73.20) --
	(191.66, 73.28) --
	(191.66, 73.28) --
	(191.66, 73.37) --
	(191.67, 73.37) --
	(191.67, 73.40) --
	(191.68, 73.40) --
	(191.68, 73.46) --
	(191.68, 73.46) --
	(191.68, 73.50) --
	(191.68, 73.50) --
	(191.68, 73.52) --
	(191.68, 73.52) --
	(191.68, 73.56) --
	(191.68, 73.56) --
	(191.68, 73.61) --
	(191.69, 73.61) --
	(191.69, 73.69) --
	(191.69, 73.69) --
	(191.69, 73.72) --
	(191.69, 73.72) --
	(191.69, 73.75) --
	(191.69, 73.75) --
	(191.69, 73.79) --
	(191.70, 73.79) --
	(191.70, 73.82) --
	(191.70, 73.82) --
	(191.70, 73.85) --
	(191.71, 73.85) --
	(191.71, 73.89) --
	(191.71, 73.89) --
	(191.71, 73.94) --
	(191.72, 73.94) --
	(191.72, 73.96) --
	(191.72, 73.96) --
	(191.72, 74.01) --
	(191.72, 74.01) --
	(191.72, 74.09) --
	(191.72, 74.09) --
	(191.72, 74.16) --
	(191.72, 74.16) --
	(191.72, 74.19) --
	(191.73, 74.19) --
	(191.73, 74.25) --
	(191.73, 74.25) --
	(191.73, 74.29) --
	(191.73, 74.29) --
	(191.73, 74.31) --
	(191.73, 74.31) --
	(191.73, 74.35) --
	(191.73, 74.35) --
	(191.73, 74.37) --
	(191.74, 74.37) --
	(191.74, 74.39) --
	(191.74, 74.39) --
	(191.74, 74.46) --
	(191.74, 74.46) --
	(191.74, 74.48) --
	(191.74, 74.48) --
	(191.74, 74.52) --
	(191.75, 74.52) --
	(191.75, 74.57) --
	(191.75, 74.57) --
	(191.75, 74.60) --
	(191.75, 74.60) --
	(191.75, 74.70) --
	(191.75, 74.70) --
	(191.75, 74.77) --
	(191.75, 74.77) --
	(191.75, 74.85) --
	(191.76, 74.85) --
	(191.76, 74.89) --
	(191.76, 74.89) --
	(191.76, 74.93) --
	(191.76, 74.93) --
	(191.76, 74.97) --
	(191.77, 74.97) --
	(191.77, 74.99) --
	(191.77, 74.99) --
	(191.77, 75.03) --
	(191.78, 75.03) --
	(191.78, 75.11) --
	(191.78, 75.11) --
	(191.78, 75.15) --
	(191.78, 75.15) --
	(191.78, 75.20) --
	(191.78, 75.20) --
	(191.78, 75.23) --
	(191.79, 75.23) --
	(191.79, 75.28) --
	(191.79, 75.28) --
	(191.79, 75.35) --
	(191.79, 75.35) --
	(191.79, 75.40) --
	(191.80, 75.40) --
	(191.80, 75.44) --
	(191.80, 75.44) --
	(191.80, 75.47) --
	(191.80, 75.47) --
	(191.80, 75.55) --
	(191.80, 75.55) --
	(191.80, 75.58) --
	(191.81, 75.58) --
	(191.81, 75.61) --
	(191.81, 75.61) --
	(191.81, 75.63) --
	(191.82, 75.63) --
	(191.82, 75.70) --
	(191.82, 75.70) --
	(191.82, 75.72) --
	(191.82, 75.72) --
	(191.82, 75.76) --
	(191.82, 75.76) --
	(191.82, 75.80) --
	(191.82, 75.80) --
	(191.82, 75.84) --
	(191.83, 75.84) --
	(191.83, 75.94) --
	(191.83, 75.94) --
	(191.83, 75.97) --
	(191.83, 75.97) --
	(191.83, 76.00) --
	(191.84, 76.00) --
	(191.84, 76.02) --
	(191.84, 76.02) --
	(191.84, 76.09) --
	(191.84, 76.09) --
	(191.84, 76.17) --
	(191.84, 76.17) --
	(191.84, 76.27) --
	(191.85, 76.27) --
	(191.85, 76.33) --
	(191.85, 76.33) --
	(191.85, 76.42) --
	(191.85, 76.42) --
	(191.85, 76.49) --
	(191.86, 76.49) --
	(191.86, 76.52) --
	(191.86, 76.52) --
	(191.86, 76.55) --
	(191.86, 76.55) --
	(191.86, 76.61) --
	(191.86, 76.61) --
	(191.86, 76.68) --
	(191.87, 76.68) --
	(191.87, 76.71) --
	(191.87, 76.71) --
	(191.87, 76.77) --
	(191.87, 76.77) --
	(191.87, 76.89) --
	(191.87, 76.89) --
	(191.87, 76.93) --
	(191.88, 76.93) --
	(191.88, 76.99) --
	(191.88, 76.99) --
	(191.88, 77.05) --
	(191.89, 77.05) --
	(191.89, 77.09) --
	(191.89, 77.09) --
	(191.89, 77.16) --
	(191.89, 77.16) --
	(191.89, 77.21) --
	(191.89, 77.21) --
	(191.89, 77.27) --
	(191.90, 77.27) --
	(191.90, 77.35) --
	(191.90, 77.35) --
	(191.90, 77.40) --
	(191.90, 77.40) --
	(191.90, 77.42) --
	(191.91, 77.42) --
	(191.91, 77.49) --
	(191.91, 77.49) --
	(191.91, 77.51) --
	(191.91, 77.51) --
	(191.91, 77.56) --
	(191.91, 77.56) --
	(191.91, 77.61) --
	(191.92, 77.61) --
	(191.92, 77.66) --
	(191.92, 77.66) --
	(191.92, 77.69) --
	(191.92, 77.69) --
	(191.92, 77.73) --
	(191.92, 77.73) --
	(191.92, 77.79) --
	(191.93, 77.79) --
	(191.93, 77.81) --
	(191.93, 77.81) --
	(191.93, 77.85) --
	(191.93, 77.85) --
	(191.93, 77.89) --
	(191.94, 77.89) --
	(191.94, 77.93) --
	(191.94, 77.93) --
	(191.94, 77.95) --
	(191.94, 77.95) --
	(191.94, 78.02) --
	(191.95, 78.02) --
	(191.95, 78.04) --
	(191.95, 78.04) --
	(191.95, 78.07) --
	(191.95, 78.07) --
	(191.95, 78.13) --
	(191.95, 78.13) --
	(191.95, 78.16) --
	(191.96, 78.16) --
	(191.96, 78.18) --
	(191.96, 78.18) --
	(191.96, 78.23) --
	(191.96, 78.23) --
	(191.96, 78.31) --
	(191.97, 78.31) --
	(191.97, 78.34) --
	(191.97, 78.34) --
	(191.97, 78.43) --
	(191.97, 78.43) --
	(191.97, 78.46) --
	(191.97, 78.46) --
	(191.97, 78.50) --
	(191.98, 78.50) --
	(191.98, 78.56) --
	(191.98, 78.56) --
	(191.98, 78.60) --
	(191.98, 78.60) --
	(191.98, 78.63) --
	(191.98, 78.63) --
	(191.98, 78.66) --
	(191.98, 78.66) --
	(191.98, 78.70) --
	(191.99, 78.70) --
	(191.99, 78.73) --
	(191.99, 78.73) --
	(191.99, 78.78) --
	(192.00, 78.78) --
	(192.00, 78.81) --
	(192.00, 78.81) --
	(192.00, 78.85) --
	(192.00, 78.85) --
	(192.00, 78.89) --
	(192.00, 78.89) --
	(192.00, 78.94) --
	(192.01, 78.94) --
	(192.01, 79.00) --
	(192.01, 79.00) --
	(192.01, 79.03) --
	(192.01, 79.03) --
	(192.01, 79.09) --
	(192.01, 79.09) --
	(192.01, 79.12) --
	(192.01, 79.12) --
	(192.01, 79.21) --
	(192.02, 79.21) --
	(192.02, 79.25) --
	(192.02, 79.25) --
	(192.02, 79.29) --
	(192.02, 79.29) --
	(192.02, 79.40) --
	(192.02, 79.40) --
	(192.02, 79.45) --
	(192.03, 79.45) --
	(192.03, 79.50) --
	(192.03, 79.50) --
	(192.03, 79.52) --
	(192.03, 79.52) --
	(192.03, 79.60) --
	(192.03, 79.60) --
	(192.03, 79.63) --
	(192.04, 79.63) --
	(192.04, 79.70) --
	(192.04, 79.70) --
	(192.04, 79.75) --
	(192.04, 79.75) --
	(192.04, 79.77) --
	(192.04, 79.77) --
	(192.04, 79.79) --
	(192.04, 79.79) --
	(192.04, 79.86) --
	(192.05, 79.86) --
	(192.05, 79.94) --
	(192.05, 79.94) --
	(192.05, 80.02) --
	(192.05, 80.02) --
	(192.05, 80.07) --
	(192.06, 80.07) --
	(192.06, 80.10) --
	(192.06, 80.10) --
	(192.06, 80.15) --
	(192.06, 80.15) --
	(192.06, 80.22) --
	(192.06, 80.22) --
	(192.06, 80.25) --
	(192.07, 80.25) --
	(192.07, 80.29) --
	(192.07, 80.29) --
	(192.07, 80.33) --
	(192.07, 80.33) --
	(192.07, 80.37) --
	(192.07, 80.37) --
	(192.07, 80.40) --
	(192.07, 80.40) --
	(192.07, 80.43) --
	(192.08, 80.43) --
	(192.08, 80.48) --
	(192.08, 80.48) --
	(192.08, 80.53) --
	(192.08, 80.53) --
	(192.08, 80.56) --
	(192.09, 80.56) --
	(192.09, 80.62) --
	(192.09, 80.62) --
	(192.09, 80.68) --
	(192.10, 80.68) --
	(192.10, 80.75) --
	(192.10, 80.75) --
	(192.10, 80.79) --
	(192.10, 80.79) --
	(192.10, 80.82) --
	(192.10, 80.82) --
	(192.10, 80.84) --
	(192.11, 80.84) --
	(192.11, 80.91) --
	(192.12, 80.91) --
	(192.12, 80.98) --
	(192.12, 80.98) --
	(192.12, 81.07) --
	(192.13, 81.07) --
	(192.13, 81.13) --
	(192.13, 81.13) --
	(192.13, 81.15) --
	(192.13, 81.15) --
	(192.13, 81.18) --
	(192.14, 81.18) --
	(192.14, 81.30) --
	(192.14, 81.30) --
	(192.14, 81.34) --
	(192.15, 81.34) --
	(192.15, 81.44) --
	(192.15, 81.44) --
	(192.15, 81.48) --
	(192.15, 81.48) --
	(192.15, 81.51) --
	(192.16, 81.51) --
	(192.16, 81.55) --
	(192.16, 81.55) --
	(192.16, 81.60) --
	(192.16, 81.60) --
	(192.16, 81.62) --
	(192.16, 81.62) --
	(192.16, 81.67) --
	(192.17, 81.67) --
	(192.17, 81.72) --
	(192.17, 81.72) --
	(192.17, 81.76) --
	(192.17, 81.76) --
	(192.17, 81.84) --
	(192.18, 81.84) --
	(192.18, 81.87) --
	(192.18, 81.87) --
	(192.18, 81.93) --
	(192.18, 81.93) --
	(192.18, 81.96) --
	(192.18, 81.96) --
	(192.18, 82.00) --
	(192.18, 82.00) --
	(192.18, 82.04) --
	(192.19, 82.04) --
	(192.19, 82.08) --
	(192.19, 82.08) --
	(192.19, 82.12) --
	(192.19, 82.12) --
	(192.19, 82.25) --
	(192.20, 82.25) --
	(192.20, 82.28) --
	(192.20, 82.28) --
	(192.20, 82.30) --
	(192.20, 82.30) --
	(192.20, 82.33) --
	(192.21, 82.33) --
	(192.21, 82.35) --
	(192.21, 82.35) --
	(192.21, 82.40) --
	(192.21, 82.40) --
	(192.21, 82.44) --
	(192.22, 82.44) --
	(192.22, 82.47) --
	(192.22, 82.47) --
	(192.22, 82.51) --
	(192.23, 82.51) --
	(192.23, 82.53) --
	(192.23, 82.53) --
	(192.23, 82.62) --
	(192.23, 82.62) --
	(192.23, 82.67) --
	(192.24, 82.67) --
	(192.24, 82.69) --
	(192.24, 82.69) --
	(192.24, 82.73) --
	(192.25, 82.73) --
	(192.25, 82.76) --
	(192.25, 82.76) --
	(192.25, 82.81) --
	(192.25, 82.81) --
	(192.25, 82.84) --
	(192.25, 82.84) --
	(192.25, 82.89) --
	(192.26, 82.89) --
	(192.26, 82.93) --
	(192.26, 82.93) --
	(192.26, 82.97) --
	(192.27, 82.97) --
	(192.27, 83.01) --
	(192.27, 83.01) --
	(192.27, 83.04) --
	(192.27, 83.04) --
	(192.27, 83.07) --
	(192.27, 83.07) --
	(192.27, 83.10) --
	(192.28, 83.10) --
	(192.28, 83.14) --
	(192.28, 83.14) --
	(192.28, 83.17) --
	(192.28, 83.17) --
	(192.28, 83.24) --
	(192.28, 83.24) --
	(192.28, 83.27) --
	(192.29, 83.27) --
	(192.29, 83.31) --
	(192.29, 83.31) --
	(192.29, 83.35) --
	(192.29, 83.35) --
	(192.29, 83.37) --
	(192.30, 83.37) --
	(192.30, 83.44) --
	(192.30, 83.44) --
	(192.30, 83.50) --
	(192.30, 83.50) --
	(192.30, 83.54) --
	(192.31, 83.54) --
	(192.31, 83.57) --
	(192.31, 83.57) --
	(192.31, 83.62) --
	(192.31, 83.62) --
	(192.31, 83.66) --
	(192.32, 83.66) --
	(192.32, 83.73) --
	(192.32, 83.73) --
	(192.32, 83.78) --
	(192.32, 83.78) --
	(192.32, 83.82) --
	(192.33, 83.82) --
	(192.33, 83.85) --
	(192.33, 83.85) --
	(192.33, 83.89) --
	(192.34, 83.89) --
	(192.34, 83.92) --
	(192.34, 83.92) --
	(192.34, 83.94) --
	(192.34, 83.94) --
	(192.34, 84.03) --
	(192.35, 84.03) --
	(192.35, 84.07) --
	(192.35, 84.07) --
	(192.35, 84.11) --
	(192.35, 84.11) --
	(192.35, 84.13) --
	(192.35, 84.13) --
	(192.35, 84.16) --
	(192.35, 84.16) --
	(192.35, 84.19) --
	(192.36, 84.19) --
	(192.36, 84.22) --
	(192.36, 84.22) --
	(192.36, 84.25) --
	(192.36, 84.25) --
	(192.36, 84.28) --
	(192.37, 84.28) --
	(192.37, 84.32) --
	(192.37, 84.32) --
	(192.37, 84.34) --
	(192.37, 84.34) --
	(192.37, 84.43) --
	(192.37, 84.43) --
	(192.37, 84.46) --
	(192.37, 84.46) --
	(192.37, 84.50) --
	(192.38, 84.50) --
	(192.38, 84.52) --
	(192.38, 84.52) --
	(192.38, 84.56) --
	(192.38, 84.56) --
	(192.38, 84.58) --
	(192.39, 84.58) --
	(192.39, 84.63) --
	(192.39, 84.63) --
	(192.39, 84.65) --
	(192.40, 84.65) --
	(192.40, 84.69) --
	(192.40, 84.69) --
	(192.40, 84.75) --
	(192.40, 84.75) --
	(192.40, 84.78) --
	(192.41, 84.78) --
	(192.41, 84.81) --
	(192.41, 84.81) --
	(192.41, 84.83) --
	(192.42, 84.83) --
	(192.42, 84.89) --
	(192.42, 84.89) --
	(192.42, 84.94) --
	(192.42, 84.94) --
	(192.42, 84.99) --
	(192.42, 84.99) --
	(192.42, 85.01) --
	(192.43, 85.01) --
	(192.43, 85.04) --
	(192.43, 85.04) --
	(192.43, 85.11) --
	(192.43, 85.11) --
	(192.43, 85.15) --
	(192.44, 85.15) --
	(192.44, 85.17) --
	(192.44, 85.17) --
	(192.44, 85.19) --
	(192.44, 85.19) --
	(192.44, 85.22) --
	(192.44, 85.22) --
	(192.44, 85.25) --
	(192.45, 85.25) --
	(192.45, 85.29) --
	(192.45, 85.29) --
	(192.45, 85.32) --
	(192.45, 85.32) --
	(192.45, 85.36) --
	(192.46, 85.36) --
	(192.46, 85.39) --
	(192.46, 85.39) --
	(192.46, 85.43) --
	(192.46, 85.43) --
	(192.46, 85.47) --
	(192.47, 85.47) --
	(192.47, 85.50) --
	(192.47, 85.50) --
	(192.47, 85.54) --
	(192.48, 85.54) --
	(192.48, 85.61) --
	(192.48, 85.61) --
	(192.48, 85.68) --
	(192.48, 85.68) --
	(192.48, 85.73) --
	(192.48, 85.73) --
	(192.48, 85.77) --
	(192.49, 85.77) --
	(192.49, 85.82) --
	(192.49, 85.82) --
	(192.49, 85.85) --
	(192.49, 85.85) --
	(192.49, 85.88) --
	(192.50, 85.88) --
	(192.50, 85.93) --
	(192.50, 85.93) --
	(192.50, 85.96) --
	(192.51, 85.96) --
	(192.51, 86.01) --
	(192.51, 86.01) --
	(192.51, 86.05) --
	(192.51, 86.05) --
	(192.51, 86.08) --
	(192.51, 86.08) --
	(192.51, 86.15) --
	(192.52, 86.15) --
	(192.52, 86.19) --
	(192.52, 86.19) --
	(192.52, 86.25) --
	(192.52, 86.25) --
	(192.52, 86.30) --
	(192.53, 86.30) --
	(192.53, 86.33) --
	(192.53, 86.33) --
	(192.53, 86.37) --
	(192.53, 86.37) --
	(192.53, 86.42) --
	(192.54, 86.42) --
	(192.54, 86.46) --
	(192.54, 86.46) --
	(192.54, 86.50) --
	(192.55, 86.50) --
	(192.55, 86.53) --
	(192.55, 86.53) --
	(192.55, 86.58) --
	(192.55, 86.58) --
	(192.55, 86.64) --
	(192.56, 86.64) --
	(192.56, 86.67) --
	(192.56, 86.67) --
	(192.56, 86.72) --
	(192.57, 86.72) --
	(192.57, 86.76) --
	(192.57, 86.76) --
	(192.57, 86.80) --
	(192.57, 86.80) --
	(192.57, 86.84) --
	(192.57, 86.84) --
	(192.57, 86.88) --
	(192.58, 86.88) --
	(192.58, 86.90) --
	(192.58, 86.90) --
	(192.58, 86.94) --
	(192.59, 86.94) --
	(192.59, 86.97) --
	(192.59, 86.97) --
	(192.59, 86.99) --
	(192.59, 86.99) --
	(192.59, 87.04) --
	(192.60, 87.04) --
	(192.60, 87.07) --
	(192.60, 87.07) --
	(192.60, 87.12) --
	(192.60, 87.12) --
	(192.60, 87.16) --
	(192.60, 87.16) --
	(192.60, 87.20) --
	(192.61, 87.20) --
	(192.61, 87.24) --
	(192.61, 87.24) --
	(192.61, 87.27) --
	(192.61, 87.27) --
	(192.61, 87.33) --
	(192.62, 87.33) --
	(192.62, 87.37) --
	(192.62, 87.37) --
	(192.62, 87.41) --
	(192.63, 87.41) --
	(192.63, 87.43) --
	(192.63, 87.43) --
	(192.63, 87.52) --
	(192.63, 87.52) --
	(192.63, 87.54) --
	(192.64, 87.54) --
	(192.64, 87.62) --
	(192.64, 87.62) --
	(192.64, 87.71) --
	(192.64, 87.71) --
	(192.64, 87.76) --
	(192.65, 87.76) --
	(192.65, 87.80) --
	(192.65, 87.80) --
	(192.65, 87.83) --
	(192.65, 87.83) --
	(192.65, 87.86) --
	(192.65, 87.86) --
	(192.65, 87.91) --
	(192.66, 87.91) --
	(192.66, 87.94) --
	(192.66, 87.94) --
	(192.66, 87.99) --
	(192.66, 87.99) --
	(192.66, 88.03) --
	(192.66, 88.03) --
	(192.66, 88.06) --
	(192.67, 88.06) --
	(192.67, 88.09) --
	(192.67, 88.09) --
	(192.67, 88.13) --
	(192.67, 88.13) --
	(192.67, 88.21) --
	(192.68, 88.21) --
	(192.68, 88.24) --
	(192.68, 88.24) --
	(192.68, 88.29) --
	(192.68, 88.29) --
	(192.68, 88.31) --
	(192.69, 88.31) --
	(192.69, 88.36) --
	(192.69, 88.36) --
	(192.69, 88.39) --
	(192.69, 88.39) --
	(192.69, 88.43) --
	(192.70, 88.43) --
	(192.70, 88.47) --
	(192.71, 88.47) --
	(192.71, 88.50) --
	(192.71, 88.50) --
	(192.71, 88.56) --
	(192.71, 88.56) --
	(192.71, 88.59) --
	(192.72, 88.59) --
	(192.72, 88.64) --
	(192.72, 88.64) --
	(192.72, 88.68) --
	(192.72, 88.68) --
	(192.72, 88.71) --
	(192.72, 88.71) --
	(192.72, 88.73) --
	(192.73, 88.73) --
	(192.73, 88.83) --
	(192.73, 88.83) --
	(192.73, 88.88) --
	(192.74, 88.88) --
	(192.74, 88.94) --
	(192.75, 88.94) --
	(192.75, 88.96) --
	(192.75, 88.96) --
	(192.75, 89.02) --
	(192.75, 89.02) --
	(192.75, 89.05) --
	(192.75, 89.05) --
	(192.75, 89.10) --
	(192.75, 89.10) --
	(192.75, 89.14) --
	(192.76, 89.14) --
	(192.76, 89.22) --
	(192.76, 89.22) --
	(192.76, 89.25) --
	(192.76, 89.25) --
	(192.76, 89.27) --
	(192.77, 89.27) --
	(192.77, 89.30) --
	(192.77, 89.30) --
	(192.77, 89.39) --
	(192.77, 89.39) --
	(192.77, 89.41) --
	(192.77, 89.41) --
	(192.77, 89.44) --
	(192.78, 89.44) --
	(192.78, 89.47) --
	(192.78, 89.47) --
	(192.78, 89.50) --
	(192.79, 89.50) --
	(192.79, 89.53) --
	(192.79, 89.53) --
	(192.79, 89.56) --
	(192.79, 89.56) --
	(192.79, 89.59) --
	(192.80, 89.59) --
	(192.80, 89.66) --
	(192.80, 89.66) --
	(192.80, 89.72) --
	(192.80, 89.72) --
	(192.80, 89.74) --
	(192.81, 89.74) --
	(192.81, 89.77) --
	(192.81, 89.77) --
	(192.81, 89.81) --
	(192.81, 89.81) --
	(192.81, 89.84) --
	(192.82, 89.84) --
	(192.82, 89.90) --
	(192.82, 89.90) --
	(192.82, 89.93) --
	(192.83, 89.93) --
	(192.83, 89.98) --
	(192.83, 89.98) --
	(192.83, 90.02) --
	(192.84, 90.02) --
	(192.84, 90.06) --
	(192.84, 90.06) --
	(192.84, 90.11) --
	(192.84, 90.11) --
	(192.84, 90.15) --
	(192.84, 90.15) --
	(192.84, 90.19) --
	(192.85, 90.19) --
	(192.85, 90.22) --
	(192.85, 90.22) --
	(192.85, 90.25) --
	(192.85, 90.25) --
	(192.85, 90.29) --
	(192.85, 90.29) --
	(192.85, 90.34) --
	(192.86, 90.34) --
	(192.86, 90.42) --
	(192.86, 90.42) --
	(192.86, 90.45) --
	(192.87, 90.45) --
	(192.87, 90.48) --
	(192.87, 90.48) --
	(192.87, 90.51) --
	(192.87, 90.51) --
	(192.87, 90.55) --
	(192.87, 90.55) --
	(192.87, 90.58) --
	(192.88, 90.58) --
	(192.88, 90.62) --
	(192.88, 90.62) --
	(192.88, 90.68) --
	(192.88, 90.68) --
	(192.88, 90.74) --
	(192.88, 90.74) --
	(192.88, 90.78) --
	(192.88, 90.78) --
	(192.88, 90.82) --
	(192.89, 90.82) --
	(192.89, 90.86) --
	(192.90, 90.86) --
	(192.90, 90.91) --
	(192.90, 90.91) --
	(192.90, 90.94) --
	(192.90, 90.94) --
	(192.90, 90.96) --
	(192.90, 90.96) --
	(192.90, 91.00) --
	(192.91, 91.00) --
	(192.91, 91.02) --
	(192.91, 91.02) --
	(192.91, 91.04) --
	(192.92, 91.04) --
	(192.92, 91.11) --
	(192.92, 91.11) --
	(192.92, 91.15) --
	(192.92, 91.15) --
	(192.92, 91.20) --
	(192.93, 91.20) --
	(192.93, 91.23) --
	(192.93, 91.23) --
	(192.93, 91.27) --
	(192.94, 91.27) --
	(192.94, 91.33) --
	(192.94, 91.33) --
	(192.94, 91.35) --
	(192.94, 91.35) --
	(192.94, 91.41) --
	(192.94, 91.41) --
	(192.94, 91.44) --
	(192.95, 91.44) --
	(192.95, 91.49) --
	(192.95, 91.49) --
	(192.95, 91.53) --
	(192.95, 91.53) --
	(192.95, 91.59) --
	(192.96, 91.59) --
	(192.96, 91.62) --
	(192.97, 91.62) --
	(192.97, 91.67) --
	(192.97, 91.67) --
	(192.97, 91.71) --
	(192.97, 91.71) --
	(192.97, 91.74) --
	(192.98, 91.74) --
	(192.98, 91.79) --
	(192.98, 91.79) --
	(192.98, 91.83) --
	(192.98, 91.83) --
	(192.98, 91.90) --
	(192.99, 91.90) --
	(192.99, 91.96) --
	(192.99, 91.96) --
	(192.99, 91.99) --
	(193.00, 91.99) --
	(193.00, 92.03) --
	(193.00, 92.03) --
	(193.00, 92.06) --
	(193.00, 92.06) --
	(193.00, 92.08) --
	(193.01, 92.08) --
	(193.01, 92.13) --
	(193.01, 92.13) --
	(193.01, 92.17) --
	(193.02, 92.17) --
	(193.02, 92.21) --
	(193.03, 92.21) --
	(193.03, 92.24) --
	(193.03, 92.24) --
	(193.03, 92.27) --
	(193.04, 92.27) --
	(193.04, 92.34) --
	(193.04, 92.34) --
	(193.04, 92.40) --
	(193.04, 92.40) --
	(193.04, 92.43) --
	(193.05, 92.43) --
	(193.05, 92.47) --
	(193.05, 92.47) --
	(193.05, 92.50) --
	(193.06, 92.50) --
	(193.06, 92.55) --
	(193.06, 92.55) --
	(193.06, 92.58) --
	(193.06, 92.58) --
	(193.06, 92.60) --
	(193.07, 92.60) --
	(193.07, 92.65) --
	(193.08, 92.65) --
	(193.08, 92.74) --
	(193.08, 92.74) --
	(193.08, 92.79) --
	(193.08, 92.79) --
	(193.08, 92.82) --
	(193.09, 92.82) --
	(193.09, 92.87) --
	(193.09, 92.87) --
	(193.09, 92.89) --
	(193.09, 92.89) --
	(193.09, 92.93) --
	(193.09, 92.93) --
	(193.09, 92.96) --
	(193.09, 92.96) --
	(193.09, 93.01) --
	(193.10, 93.01) --
	(193.10, 93.09) --
	(193.10, 93.09) --
	(193.10, 93.15) --
	(193.11, 93.15) --
	(193.11, 93.17) --
	(193.11, 93.17) --
	(193.11, 93.20) --
	(193.11, 93.20) --
	(193.11, 93.26) --
	(193.11, 93.26) --
	(193.11, 93.28) --
	(193.12, 93.28) --
	(193.12, 93.31) --
	(193.12, 93.31) --
	(193.12, 93.35) --
	(193.13, 93.35) --
	(193.13, 93.42) --
	(193.13, 93.42) --
	(193.13, 93.45) --
	(193.13, 93.45) --
	(193.13, 93.50) --
	(193.14, 93.50) --
	(193.14, 93.52) --
	(193.14, 93.52) --
	(193.14, 93.54) --
	(193.15, 93.54) --
	(193.15, 93.57) --
	(193.15, 93.57) --
	(193.15, 93.60) --
	(193.15, 93.60) --
	(193.15, 93.62) --
	(193.15, 93.62) --
	(193.15, 93.69) --
	(193.16, 93.69) --
	(193.16, 93.74) --
	(193.16, 93.74) --
	(193.16, 93.83) --
	(193.16, 93.83) --
	(193.16, 93.86) --
	(193.17, 93.86) --
	(193.17, 93.92) --
	(193.17, 93.92) --
	(193.17, 93.94) --
	(193.17, 93.94) --
	(193.17, 94.01) --
	(193.18, 94.01) --
	(193.18, 94.05) --
	(193.18, 94.05) --
	(193.18, 94.08) --
	(193.18, 94.08) --
	(193.18, 94.11) --
	(193.18, 94.11) --
	(193.18, 94.14) --
	(193.18, 94.14) --
	(193.18, 94.17) --
	(193.19, 94.17) --
	(193.19, 94.22) --
	(193.19, 94.22) --
	(193.19, 94.28) --
	(193.20, 94.28) --
	(193.20, 94.33) --
	(193.20, 94.33) --
	(193.20, 94.38) --
	(193.20, 94.38) --
	(193.20, 94.41) --
	(193.21, 94.41) --
	(193.21, 94.45) --
	(193.22, 94.45) --
	(193.22, 94.50) --
	(193.22, 94.50) --
	(193.22, 94.52) --
	(193.23, 94.52) --
	(193.23, 94.55) --
	(193.23, 94.55) --
	(193.23, 94.58) --
	(193.23, 94.58) --
	(193.23, 94.60) --
	(193.23, 94.60) --
	(193.23, 94.63) --
	(193.24, 94.63) --
	(193.24, 94.66) --
	(193.24, 94.66) --
	(193.24, 94.70) --
	(193.25, 94.70) --
	(193.25, 94.74) --
	(193.25, 94.74) --
	(193.25, 94.77) --
	(193.26, 94.77) --
	(193.26, 94.80) --
	(193.26, 94.80) --
	(193.26, 94.83) --
	(193.26, 94.83) --
	(193.26, 94.90) --
	(193.26, 94.90) --
	(193.26, 94.92) --
	(193.26, 94.92) --
	(193.26, 94.96) --
	(193.27, 94.96) --
	(193.27, 95.02) --
	(193.27, 95.02) --
	(193.27, 95.06) --
	(193.27, 95.06) --
	(193.27, 95.09) --
	(193.28, 95.09) --
	(193.28, 95.13) --
	(193.28, 95.13) --
	(193.28, 95.15) --
	(193.28, 95.15) --
	(193.28, 95.22) --
	(193.29, 95.22) --
	(193.29, 95.24) --
	(193.29, 95.24) --
	(193.29, 95.29) --
	(193.30, 95.29) --
	(193.30, 95.34) --
	(193.30, 95.34) --
	(193.30, 95.37) --
	(193.30, 95.37) --
	(193.30, 95.41) --
	(193.30, 95.41) --
	(193.30, 95.44) --
	(193.31, 95.44) --
	(193.31, 95.51) --
	(193.32, 95.51) --
	(193.32, 95.54) --
	(193.32, 95.54) --
	(193.32, 95.58) --
	(193.32, 95.58) --
	(193.32, 95.61) --
	(193.33, 95.61) --
	(193.33, 95.63) --
	(193.33, 95.63) --
	(193.33, 95.67) --
	(193.33, 95.67) --
	(193.33, 95.71) --
	(193.34, 95.71) --
	(193.34, 95.75) --
	(193.34, 95.75) --
	(193.34, 95.78) --
	(193.34, 95.78) --
	(193.34, 95.82) --
	(193.34, 95.82) --
	(193.34, 95.87) --
	(193.35, 95.87) --
	(193.35, 95.89) --
	(193.36, 95.89) --
	(193.36, 95.92) --
	(193.36, 95.92) --
	(193.36, 95.94) --
	(193.36, 95.94) --
	(193.36, 95.97) --
	(193.37, 95.97) --
	(193.37, 96.02) --
	(193.37, 96.02) --
	(193.37, 96.08) --
	(193.37, 96.08) --
	(193.37, 96.15) --
	(193.38, 96.15) --
	(193.38, 96.21) --
	(193.39, 96.21) --
	(193.39, 96.26) --
	(193.39, 96.26) --
	(193.39, 96.28) --
	(193.39, 96.28) --
	(193.39, 96.35) --
	(193.39, 96.35) --
	(193.39, 96.38) --
	(193.40, 96.38) --
	(193.40, 96.42) --
	(193.40, 96.42) --
	(193.40, 96.47) --
	(193.40, 96.47) --
	(193.40, 96.53) --
	(193.41, 96.53) --
	(193.41, 96.55) --
	(193.41, 96.55) --
	(193.41, 96.58) --
	(193.42, 96.58) --
	(193.42, 96.61) --
	(193.42, 96.61) --
	(193.42, 96.63) --
	(193.42, 96.63) --
	(193.42, 96.68) --
	(193.43, 96.68) --
	(193.43, 96.72) --
	(193.44, 96.72) --
	(193.44, 96.78) --
	(193.44, 96.78) --
	(193.44, 96.82) --
	(193.45, 96.82) --
	(193.45, 96.84) --
	(193.45, 96.84) --
	(193.45, 96.91) --
	(193.46, 96.91) --
	(193.46, 96.99) --
	(193.46, 96.99) --
	(193.46, 97.02) --
	(193.46, 97.02) --
	(193.46, 97.07) --
	(193.46, 97.07) --
	(193.46, 97.10) --
	(193.47, 97.10) --
	(193.47, 97.14) --
	(193.47, 97.14) --
	(193.47, 97.18) --
	(193.47, 97.18) --
	(193.47, 97.22) --
	(193.48, 97.22) --
	(193.48, 97.26) --
	(193.48, 97.26) --
	(193.48, 97.29) --
	(193.49, 97.29) --
	(193.49, 97.35) --
	(193.50, 97.35) --
	(193.50, 97.39) --
	(193.50, 97.39) --
	(193.50, 97.42) --
	(193.51, 97.42) --
	(193.51, 97.49) --
	(193.52, 97.49) --
	(193.52, 97.52) --
	(193.52, 97.52) --
	(193.52, 97.57) --
	(193.53, 97.57) --
	(193.53, 97.60) --
	(193.53, 97.60) --
	(193.53, 97.62) --
	(193.53, 97.62) --
	(193.53, 97.64) --
	(193.54, 97.64) --
	(193.54, 97.68) --
	(193.55, 97.68) --
	(193.55, 97.72) --
	(193.55, 97.72) --
	(193.55, 97.77) --
	(193.56, 97.77) --
	(193.56, 97.81) --
	(193.56, 97.81) --
	(193.56, 97.83) --
	(193.57, 97.83) --
	(193.57, 97.86) --
	(193.57, 97.86) --
	(193.57, 97.90) --
	(193.57, 97.90) --
	(193.57, 97.92) --
	(193.58, 97.92) --
	(193.58, 97.94) --
	(193.58, 97.94) --
	(193.58, 98.00) --
	(193.58, 98.00) --
	(193.58, 98.02) --
	(193.59, 98.02) --
	(193.59, 98.06) --
	(193.59, 98.06) --
	(193.59, 98.09) --
	(193.60, 98.09) --
	(193.60, 98.12) --
	(193.60, 98.12) --
	(193.60, 98.15) --
	(193.60, 98.15) --
	(193.60, 98.17) --
	(193.61, 98.17) --
	(193.61, 98.20) --
	(193.61, 98.20) --
	(193.61, 98.23) --
	(193.61, 98.23) --
	(193.61, 98.27) --
	(193.61, 98.27) --
	(193.61, 98.29) --
	(193.62, 98.29) --
	(193.62, 98.33) --
	(193.62, 98.33) --
	(193.62, 98.37) --
	(193.63, 98.37) --
	(193.63, 98.39) --
	(193.63, 98.39) --
	(193.63, 98.42) --
	(193.63, 98.42) --
	(193.63, 98.46) --
	(193.64, 98.46) --
	(193.64, 98.49) --
	(193.64, 98.49) --
	(193.64, 98.53) --
	(193.64, 98.53) --
	(193.64, 98.55) --
	(193.64, 98.55) --
	(193.64, 98.59) --
	(193.64, 98.59) --
	(193.64, 98.62) --
	(193.66, 98.62) --
	(193.66, 98.66) --
	(193.66, 98.66) --
	(193.66, 98.70) --
	(193.66, 98.70) --
	(193.66, 98.72) --
	(193.68, 98.72) --
	(193.68, 98.78) --
	(193.69, 98.78) --
	(193.69, 98.81) --
	(193.69, 98.81) --
	(193.69, 98.83) --
	(193.69, 98.83) --
	(193.69, 98.86) --
	(193.70, 98.86) --
	(193.70, 98.89) --
	(193.70, 98.89) --
	(193.70, 98.91) --
	(193.70, 98.91) --
	(193.70, 98.96) --
	(193.71, 98.96) --
	(193.71, 98.99) --
	(193.71, 98.99) --
	(193.71, 99.02) --
	(193.72, 99.02) --
	(193.72, 99.05) --
	(193.72, 99.05) --
	(193.72, 99.08) --
	(193.73, 99.08) --
	(193.73, 99.11) --
	(193.73, 99.11) --
	(193.73, 99.14) --
	(193.74, 99.14) --
	(193.74, 99.18) --
	(193.74, 99.18) --
	(193.74, 99.21) --
	(193.75, 99.21) --
	(193.75, 99.25) --
	(193.75, 99.25) --
	(193.75, 99.27) --
	(193.75, 99.27) --
	(193.75, 99.32) --
	(193.75, 99.32) --
	(193.75, 99.35) --
	(193.76, 99.35) --
	(193.76, 99.41) --
	(193.77, 99.41) --
	(193.77, 99.45) --
	(193.77, 99.45) --
	(193.77, 99.48) --
	(193.78, 99.48) --
	(193.78, 99.50) --
	(193.78, 99.50) --
	(193.78, 99.53) --
	(193.78, 99.53) --
	(193.78, 99.57) --
	(193.78, 99.57) --
	(193.78, 99.60) --
	(193.78, 99.60) --
	(193.78, 99.62) --
	(193.79, 99.62) --
	(193.79, 99.64) --
	(193.79, 99.64) --
	(193.79, 99.69) --
	(193.80, 99.69) --
	(193.80, 99.71) --
	(193.80, 99.71) --
	(193.80, 99.76) --
	(193.81, 99.76) --
	(193.81, 99.80) --
	(193.82, 99.80) --
	(193.82, 99.83) --
	(193.83, 99.83) --
	(193.83, 99.88) --
	(193.83, 99.88) --
	(193.83, 99.90) --
	(193.83, 99.90) --
	(193.83, 99.94) --
	(193.84, 99.94) --
	(193.84, 99.98) --
	(193.85, 99.98) --
	(193.85,100.00) --
	(193.85,100.00) --
	(193.85,100.03) --
	(193.86,100.03) --
	(193.86,100.05) --
	(193.86,100.05) --
	(193.86,100.07) --
	(193.86,100.07) --
	(193.86,100.13) --
	(193.88,100.13) --
	(193.88,100.17) --
	(193.88,100.17) --
	(193.88,100.23) --
	(193.88,100.23) --
	(193.88,100.27) --
	(193.89,100.27) --
	(193.89,100.29) --
	(193.89,100.29) --
	(193.89,100.34) --
	(193.90,100.34) --
	(193.90,100.38) --
	(193.90,100.38) --
	(193.90,100.43) --
	(193.90,100.43) --
	(193.90,100.46) --
	(193.91,100.46) --
	(193.91,100.51) --
	(193.92,100.51) --
	(193.92,100.55) --
	(193.92,100.55) --
	(193.92,100.60) --
	(193.93,100.60) --
	(193.93,100.62) --
	(193.93,100.62) --
	(193.93,100.66) --
	(193.94,100.66) --
	(193.94,100.68) --
	(193.95,100.68) --
	(193.95,100.74) --
	(193.95,100.74) --
	(193.95,100.77) --
	(193.95,100.77) --
	(193.95,100.81) --
	(193.96,100.81) --
	(193.96,100.84) --
	(193.96,100.84) --
	(193.96,100.86) --
	(193.97,100.86) --
	(193.97,100.90) --
	(193.98,100.90) --
	(193.98,100.92) --
	(193.98,100.92) --
	(193.98,100.94) --
	(193.98,100.94) --
	(193.98,100.97) --
	(193.98,100.97) --
	(193.98,100.99) --
	(193.99,100.99) --
	(193.99,101.02) --
	(193.99,101.02) --
	(193.99,101.04) --
	(194.00,101.04) --
	(194.00,101.08) --
	(194.01,101.08) --
	(194.01,101.13) --
	(194.01,101.13) --
	(194.01,101.16) --
	(194.01,101.16) --
	(194.01,101.19) --
	(194.02,101.19) --
	(194.02,101.22) --
	(194.02,101.22) --
	(194.02,101.25) --
	(194.02,101.25) --
	(194.02,101.29) --
	(194.03,101.29) --
	(194.03,101.33) --
	(194.04,101.33) --
	(194.04,101.37) --
	(194.04,101.37) --
	(194.04,101.40) --
	(194.04,101.40) --
	(194.04,101.43) --
	(194.04,101.43) --
	(194.04,101.46) --
	(194.05,101.46) --
	(194.05,101.48) --
	(194.05,101.48) --
	(194.05,101.51) --
	(194.05,101.51) --
	(194.05,101.53) --
	(194.05,101.53) --
	(194.05,101.55) --
	(194.06,101.55) --
	(194.06,101.60) --
	(194.06,101.60) --
	(194.06,101.65) --
	(194.07,101.65) --
	(194.07,101.67) --
	(194.08,101.67) --
	(194.08,101.75) --
	(194.08,101.75) --
	(194.08,101.79) --
	(194.08,101.79) --
	(194.08,101.83) --
	(194.09,101.83) --
	(194.09,101.86) --
	(194.09,101.86) --
	(194.09,101.90) --
	(194.10,101.90) --
	(194.10,101.92) --
	(194.10,101.92) --
	(194.10,101.95) --
	(194.11,101.95) --
	(194.11,101.99) --
	(194.11,101.99) --
	(194.11,102.03) --
	(194.12,102.03) --
	(194.12,102.05) --
	(194.12,102.05) --
	(194.12,102.09) --
	(194.13,102.09) --
	(194.13,102.12) --
	(194.13,102.12) --
	(194.13,102.15) --
	(194.14,102.15) --
	(194.14,102.18) --
	(194.15,102.18) --
	(194.15,102.23) --
	(194.15,102.23) --
	(194.15,102.26) --
	(194.16,102.26) --
	(194.16,102.29) --
	(194.17,102.29) --
	(194.17,102.33) --
	(194.18,102.33) --
	(194.18,102.36) --
	(194.18,102.36) --
	(194.18,102.38) --
	(194.19,102.38) --
	(194.19,102.41) --
	(194.19,102.41) --
	(194.19,102.44) --
	(194.20,102.44) --
	(194.20,102.48) --
	(194.20,102.48) --
	(194.20,102.52) --
	(194.20,102.52) --
	(194.20,102.55) --
	(194.21,102.55) --
	(194.21,102.61) --
	(194.21,102.61) --
	(194.21,102.64) --
	(194.22,102.64) --
	(194.22,102.70) --
	(194.22,102.70) --
	(194.22,102.74) --
	(194.22,102.74) --
	(194.22,102.77) --
	(194.23,102.77) --
	(194.23,102.81) --
	(194.23,102.81) --
	(194.23,102.84) --
	(194.23,102.84) --
	(194.23,102.88) --
	(194.24,102.88) --
	(194.24,102.93) --
	(194.24,102.93) --
	(194.24,103.00) --
	(194.25,103.00) --
	(194.25,103.04) --
	(194.25,103.04) --
	(194.25,103.07) --
	(194.26,103.07) --
	(194.26,103.10) --
	(194.26,103.10) --
	(194.26,103.13) --
	(194.26,103.13) --
	(194.26,103.15) --
	(194.26,103.15) --
	(194.26,103.17) --
	(194.28,103.17) --
	(194.28,103.19) --
	(194.28,103.19) --
	(194.28,103.22) --
	(194.28,103.22) --
	(194.28,103.27) --
	(194.29,103.27) --
	(194.29,103.31) --
	(194.29,103.31) --
	(194.29,103.36) --
	(194.29,103.36) --
	(194.29,103.39) --
	(194.29,103.39) --
	(194.29,103.45) --
	(194.31,103.45) --
	(194.31,103.48) --
	(194.31,103.48) --
	(194.31,103.52) --
	(194.31,103.52) --
	(194.31,103.55) --
	(194.32,103.55) --
	(194.32,103.58) --
	(194.32,103.58) --
	(194.32,103.61) --
	(194.33,103.61) --
	(194.33,103.64) --
	(194.34,103.64) --
	(194.34,103.68) --
	(194.34,103.68) --
	(194.34,103.72) --
	(194.34,103.72) --
	(194.34,103.78) --
	(194.35,103.78) --
	(194.35,103.80) --
	(194.35,103.80) --
	(194.35,103.83) --
	(194.35,103.83) --
	(194.35,103.88) --
	(194.35,103.88) --
	(194.35,103.90) --
	(194.36,103.90) --
	(194.36,103.94) --
	(194.38,103.94) --
	(194.38,103.97) --
	(194.38,103.97) --
	(194.38,103.99) --
	(194.39,103.99) --
	(194.39,104.02) --
	(194.39,104.02) --
	(194.39,104.06) --
	(194.40,104.06) --
	(194.40,104.10) --
	(194.41,104.10) --
	(194.41,104.13) --
	(194.41,104.13) --
	(194.41,104.16) --
	(194.42,104.16) --
	(194.42,104.19) --
	(194.43,104.19) --
	(194.43,104.22) --
	(194.43,104.22) --
	(194.43,104.29) --
	(194.44,104.29) --
	(194.44,104.32) --
	(194.44,104.32) --
	(194.44,104.35) --
	(194.44,104.35) --
	(194.44,104.40) --
	(194.45,104.40) --
	(194.45,104.43) --
	(194.46,104.43) --
	(194.46,104.47) --
	(194.46,104.47) --
	(194.46,104.50) --
	(194.47,104.50) --
	(194.47,104.53) --
	(194.47,104.53) --
	(194.47,104.57) --
	(194.48,104.57) --
	(194.48,104.60) --
	(194.48,104.60) --
	(194.48,104.62) --
	(194.50,104.62) --
	(194.50,104.65) --
	(194.50,104.65) --
	(194.50,104.68) --
	(194.51,104.68) --
	(194.51,104.71) --
	(194.52,104.71) --
	(194.52,104.73) --
	(194.53,104.73) --
	(194.53,104.76) --
	(194.53,104.76) --
	(194.53,104.78) --
	(194.53,104.78) --
	(194.53,104.84) --
	(194.54,104.84) --
	(194.54,104.86) --
	(194.55,104.86) --
	(194.55,104.89) --
	(194.55,104.89) --
	(194.55,104.93) --
	(194.56,104.93) --
	(194.56,104.96) --
	(194.56,104.96) --
	(194.56,104.98) --
	(194.57,104.98) --
	(194.57,105.01) --
	(194.57,105.01) --
	(194.57,105.03) --
	(194.58,105.03) --
	(194.58,105.06) --
	(194.58,105.06) --
	(194.58,105.10) --
	(194.59,105.10) --
	(194.59,105.14) --
	(194.59,105.14) --
	(194.59,105.19) --
	(194.59,105.19) --
	(194.59,105.22) --
	(194.60,105.22) --
	(194.60,105.25) --
	(194.60,105.25) --
	(194.60,105.31) --
	(194.60,105.31) --
	(194.60,105.33) --
	(194.61,105.33) --
	(194.61,105.36) --
	(194.61,105.36) --
	(194.61,105.41) --
	(194.62,105.41) --
	(194.62,105.47) --
	(194.63,105.47) --
	(194.63,105.51) --
	(194.63,105.51) --
	(194.63,105.54) --
	(194.63,105.54) --
	(194.63,105.56) --
	(194.65,105.56) --
	(194.65,105.59) --
	(194.65,105.59) --
	(194.65,105.64) --
	(194.65,105.64) --
	(194.65,105.70) --
	(194.66,105.70) --
	(194.66,105.73) --
	(194.66,105.73) --
	(194.66,105.75) --
	(194.67,105.75) --
	(194.67,105.78) --
	(194.68,105.78) --
	(194.68,105.84) --
	(194.68,105.84) --
	(194.68,105.87) --
	(194.69,105.87) --
	(194.69,105.92) --
	(194.69,105.92) --
	(194.69,105.98) --
	(194.70,105.98) --
	(194.70,106.03) --
	(194.70,106.03) --
	(194.70,106.09) --
	(194.71,106.09) --
	(194.71,106.15) --
	(194.71,106.15) --
	(194.71,106.18) --
	(194.71,106.18) --
	(194.71,106.27) --
	(194.72,106.27) --
	(194.72,106.29) --
	(194.72,106.29) --
	(194.72,106.32) --
	(194.74,106.32) --
	(194.74,106.34) --
	(194.74,106.34) --
	(194.74,106.38) --
	(194.74,106.38) --
	(194.74,106.40) --
	(194.75,106.40) --
	(194.75,106.44) --
	(194.76,106.44) --
	(194.76,106.50) --
	(194.77,106.50) --
	(194.77,106.52) --
	(194.78,106.52) --
	(194.78,106.54) --
	(194.79,106.54) --
	(194.79,106.58) --
	(194.81,106.58) --
	(194.81,106.61) --
	(194.82,106.61) --
	(194.82,106.65) --
	(194.82,106.65) --
	(194.82,106.68) --
	(194.82,106.68) --
	(194.82,106.71) --
	(194.83,106.71) --
	(194.83,106.76) --
	(194.84,106.76) --
	(194.84,106.79) --
	(194.85,106.79) --
	(194.85,106.83) --
	(194.85,106.83) --
	(194.85,106.86) --
	(194.86,106.86) --
	(194.86,106.92) --
	(194.86,106.92) --
	(194.86,106.99) --
	(194.87,106.99) --
	(194.87,107.02) --
	(194.88,107.02) --
	(194.88,107.06) --
	(194.89,107.06) --
	(194.89,107.08) --
	(194.89,107.08) --
	(194.89,107.11) --
	(194.90,107.11) --
	(194.90,107.14) --
	(194.91,107.14) --
	(194.91,107.19) --
	(194.91,107.19) --
	(194.91,107.21) --
	(194.92,107.21) --
	(194.92,107.28) --
	(194.92,107.28) --
	(194.92,107.32) --
	(194.93,107.32) --
	(194.93,107.35) --
	(194.94,107.35) --
	(194.94,107.39) --
	(194.95,107.39) --
	(194.95,107.42) --
	(194.95,107.42) --
	(194.95,107.45) --
	(194.95,107.45) --
	(194.95,107.49) --
	(194.96,107.49) --
	(194.96,107.53) --
	(194.96,107.53) --
	(194.96,107.58) --
	(194.97,107.58) --
	(194.97,107.61) --
	(194.97,107.61) --
	(194.97,107.64) --
	(194.97,107.64) --
	(194.97,107.67) --
	(194.97,107.67) --
	(194.97,107.69) --
	(194.98,107.69) --
	(194.98,107.71) --
	(194.99,107.71) --
	(194.99,107.74) --
	(195.00,107.74) --
	(195.00,107.78) --
	(195.01,107.78) --
	(195.01,107.81) --
	(195.01,107.81) --
	(195.01,107.83) --
	(195.03,107.83) --
	(195.03,107.87) --
	(195.05,107.87) --
	(195.05,107.90) --
	(195.05,107.90) --
	(195.05,107.93) --
	(195.06,107.93) --
	(195.06,107.95) --
	(195.07,107.95) --
	(195.07,107.98) --
	(195.08,107.98) --
	(195.08,108.02) --
	(195.08,108.02) --
	(195.08,108.04) --
	(195.09,108.04) --
	(195.09,108.08) --
	(195.10,108.08) --
	(195.10,108.13) --
	(195.10,108.13) --
	(195.10,108.15) --
	(195.11,108.15) --
	(195.11,108.20) --
	(195.11,108.20) --
	(195.11,108.24) --
	(195.11,108.24) --
	(195.11,108.26) --
	(195.11,108.26) --
	(195.11,108.30) --
	(195.12,108.30) --
	(195.12,108.32) --
	(195.12,108.32) --
	(195.12,108.38) --
	(195.12,108.38) --
	(195.12,108.43) --
	(195.15,108.43) --
	(195.15,108.50) --
	(195.15,108.50) --
	(195.15,108.52) --
	(195.17,108.52) --
	(195.17,108.54) --
	(195.18,108.54) --
	(195.18,108.59) --
	(195.19,108.59) --
	(195.19,108.62) --
	(195.20,108.62) --
	(195.20,108.68) --
	(195.22,108.68) --
	(195.22,108.70) --
	(195.22,108.70) --
	(195.22,108.75) --
	(195.23,108.75) --
	(195.23,108.82) --
	(195.23,108.82) --
	(195.23,108.87) --
	(195.24,108.87) --
	(195.24,108.90) --
	(195.24,108.90) --
	(195.24,108.94) --
	(195.25,108.94) --
	(195.25,108.98) --
	(195.25,108.98) --
	(195.25,109.01) --
	(195.25,109.01) --
	(195.25,109.03) --
	(195.26,109.03) --
	(195.26,109.07) --
	(195.27,109.07) --
	(195.27,109.09) --
	(195.28,109.09) --
	(195.28,109.16) --
	(195.28,109.16) --
	(195.28,109.18) --
	(195.30,109.18) --
	(195.30,109.21) --
	(195.31,109.21) --
	(195.31,109.26) --
	(195.32,109.26) --
	(195.32,109.33) --
	(195.33,109.33) --
	(195.33,109.38) --
	(195.34,109.38) --
	(195.34,109.42) --
	(195.34,109.42) --
	(195.34,109.44) --
	(195.35,109.44) --
	(195.35,109.48) --
	(195.37,109.48) --
	(195.37,109.52) --
	(195.38,109.52) --
	(195.38,109.54) --
	(195.38,109.54) --
	(195.38,109.56) --
	(195.40,109.56) --
	(195.40,109.58) --
	(195.40,109.58) --
	(195.40,109.63) --
	(195.41,109.63) --
	(195.41,109.66) --
	(195.42,109.66) --
	(195.42,109.69) --
	(195.43,109.69) --
	(195.43,109.74) --
	(195.44,109.74) --
	(195.44,109.77) --
	(195.44,109.77) --
	(195.44,109.79) --
	(195.47,109.79) --
	(195.47,109.82) --
	(195.47,109.82) --
	(195.47,109.84) --
	(195.49,109.84) --
	(195.49,109.87) --
	(195.50,109.87) --
	(195.50,109.89) --
	(195.53,109.89) --
	(195.53,109.91) --
	(195.54,109.91) --
	(195.54,109.96) --
	(195.55,109.96) --
	(195.55,109.98) --
	(195.56,109.98) --
	(195.56,110.02) --
	(195.57,110.02) --
	(195.57,110.05) --
	(195.59,110.05) --
	(195.59,110.07) --
	(195.59,110.07) --
	(195.59,110.10) --
	(195.60,110.10) --
	(195.60,110.13) --
	(195.61,110.13) --
	(195.61,110.17) --
	(195.62,110.17) --
	(195.62,110.19) --
	(195.63,110.19) --
	(195.63,110.22) --
	(195.63,110.22) --
	(195.63,110.24) --
	(195.64,110.24) --
	(195.64,110.27) --
	(195.64,110.27) --
	(195.64,110.31) --
	(195.65,110.31) --
	(195.65,110.34) --
	(195.65,110.34) --
	(195.65,110.37) --
	(195.66,110.37) --
	(195.66,110.41) --
	(195.66,110.41) --
	(195.66,110.44) --
	(195.67,110.44) --
	(195.67,110.46) --
	(195.68,110.46) --
	(195.68,110.50) --
	(195.69,110.50) --
	(195.69,110.52) --
	(195.70,110.52) --
	(195.70,110.54) --
	(195.70,110.54) --
	(195.70,110.57) --
	(195.71,110.57) --
	(195.71,110.59) --
	(195.72,110.59) --
	(195.72,110.61) --
	(195.72,110.61) --
	(195.72,110.65) --
	(195.73,110.65) --
	(195.73,110.68) --
	(195.73,110.68) --
	(195.73,110.71) --
	(195.74,110.71) --
	(195.74,110.74) --
	(195.74,110.74) --
	(195.74,110.78) --
	(195.75,110.78) --
	(195.75,110.80) --
	(195.75,110.80) --
	(195.75,110.84) --
	(195.76,110.84) --
	(195.76,110.87) --
	(195.76,110.87) --
	(195.76,110.92) --
	(195.77,110.92) --
	(195.77,110.95) --
	(195.77,110.95) --
	(195.77,111.00) --
	(195.78,111.00) --
	(195.78,111.03) --
	(195.78,111.03) --
	(195.78,111.06) --
	(195.79,111.06) --
	(195.79,111.08) --
	(195.81,111.08) --
	(195.81,111.11) --
	(195.81,111.11) --
	(195.81,111.14) --
	(195.81,111.14) --
	(195.81,111.16) --
	(195.81,111.16) --
	(195.81,111.18) --
	(195.83,111.18) --
	(195.83,111.21) --
	(195.84,111.21) --
	(195.84,111.24) --
	(195.85,111.24) --
	(195.85,111.27) --
	(195.85,111.27) --
	(195.85,111.30) --
	(195.86,111.30) --
	(195.86,111.33) --
	(195.88,111.33) --
	(195.88,111.35) --
	(195.88,111.35) --
	(195.88,111.39) --
	(195.89,111.39) --
	(195.89,111.41) --
	(195.89,111.41) --
	(195.89,111.45) --
	(195.90,111.45) --
	(195.90,111.47) --
	(195.90,111.47) --
	(195.90,111.51) --
	(195.91,111.51) --
	(195.91,111.55) --
	(195.92,111.55) --
	(195.92,111.57) --
	(195.93,111.57) --
	(195.93,111.61) --
	(195.93,111.61) --
	(195.93,111.64) --
	(195.94,111.64) --
	(195.94,111.67) --
	(195.95,111.67) --
	(195.95,111.71) --
	(195.95,111.71) --
	(195.95,111.74) --
	(195.96,111.74) --
	(195.96,111.76) --
	(195.96,111.76) --
	(195.96,111.80) --
	(195.98,111.80) --
	(195.98,111.82) --
	(196.00,111.82) --
	(196.00,111.85) --
	(196.01,111.85) --
	(196.01,111.87) --
	(196.01,111.87) --
	(196.01,111.92) --
	(196.01,111.92) --
	(196.01,111.97) --
	(196.01,111.97) --
	(196.01,112.04) --
	(196.02,112.04) --
	(196.02,112.07) --
	(196.04,112.07) --
	(196.04,112.09) --
	(196.05,112.09) --
	(196.05,112.13) --
	(196.05,112.13) --
	(196.05,112.15) --
	(196.06,112.15) --
	(196.06,112.19) --
	(196.08,112.19) --
	(196.08,112.21) --
	(196.09,112.21) --
	(196.09,112.26) --
	(196.10,112.26) --
	(196.10,112.34) --
	(196.11,112.34) --
	(196.11,112.36) --
	(196.11,112.36) --
	(196.11,112.38) --
	(196.13,112.38) --
	(196.13,112.40) --
	(196.14,112.40) --
	(196.14,112.43) --
	(196.14,112.43) --
	(196.14,112.46) --
	(196.16,112.46) --
	(196.16,112.54) --
	(196.19,112.54) --
	(196.19,112.56) --
	(196.20,112.56) --
	(196.20,112.59) --
	(196.21,112.59) --
	(196.21,112.61) --
	(196.21,112.61) --
	(196.21,112.63) --
	(196.22,112.63) --
	(196.22,112.66) --
	(196.22,112.66) --
	(196.22,112.68) --
	(196.24,112.68) --
	(196.24,112.71) --
	(196.24,112.71) --
	(196.24,112.78) --
	(196.25,112.78) --
	(196.25,112.81) --
	(196.26,112.81) --
	(196.26,112.83) --
	(196.28,112.83) --
	(196.28,112.88) --
	(196.29,112.88) --
	(196.29,112.90) --
	(196.30,112.90) --
	(196.30,112.92) --
	(196.31,112.92) --
	(196.31,112.98) --
	(196.32,112.98) --
	(196.32,113.01) --
	(196.33,113.01) --
	(196.33,113.03) --
	(196.33,113.03) --
	(196.33,113.06) --
	(196.35,113.06) --
	(196.35,113.08) --
	(196.35,113.08) --
	(196.35,113.12) --
	(196.37,113.12) --
	(196.37,113.15) --
	(196.37,113.15) --
	(196.37,113.19) --
	(196.37,113.19) --
	(196.37,113.24) --
	(196.38,113.24) --
	(196.38,113.27) --
	(196.39,113.27) --
	(196.39,113.29) --
	(196.41,113.29) --
	(196.41,113.36) --
	(196.42,113.36) --
	(196.42,113.38) --
	(196.44,113.38) --
	(196.44,113.42) --
	(196.44,113.42) --
	(196.44,113.44) --
	(196.45,113.44) --
	(196.45,113.46) --
	(196.45,113.46) --
	(196.45,113.49) --
	(196.46,113.49) --
	(196.46,113.54) --
	(196.47,113.54) --
	(196.47,113.57) --
	(196.48,113.57) --
	(196.48,113.60) --
	(196.48,113.60) --
	(196.48,113.64) --
	(196.49,113.64) --
	(196.49,113.67) --
	(196.50,113.67) --
	(196.50,113.71) --
	(196.50,113.71) --
	(196.50,113.73) --
	(196.51,113.73) --
	(196.51,113.75) --
	(196.52,113.75) --
	(196.52,113.79) --
	(196.53,113.79) --
	(196.53,113.82) --
	(196.54,113.82) --
	(196.54,113.85) --
	(196.55,113.85) --
	(196.55,113.89) --
	(196.55,113.89) --
	(196.55,113.92) --
	(196.56,113.92) --
	(196.56,113.95) --
	(196.57,113.95) --
	(196.57,113.97) --
	(196.58,113.97) --
	(196.58,114.00) --
	(196.58,114.00) --
	(196.58,114.02) --
	(196.59,114.02) --
	(196.59,114.04) --
	(196.60,114.04) --
	(196.60,114.06) --
	(196.61,114.06) --
	(196.61,114.08) --
	(196.63,114.08) --
	(196.63,114.11) --
	(196.65,114.11) --
	(196.65,114.17) --
	(196.66,114.17) --
	(196.66,114.19) --
	(196.67,114.19) --
	(196.67,114.21) --
	(196.67,114.21) --
	(196.67,114.28) --
	(196.67,114.28) --
	(196.67,114.30) --
	(196.68,114.30) --
	(196.68,114.33) --
	(196.70,114.33) --
	(196.70,114.37) --
	(196.70,114.37) --
	(196.70,114.40) --
	(196.71,114.40) --
	(196.71,114.43) --
	(196.71,114.43) --
	(196.71,114.45) --
	(196.71,114.45) --
	(196.71,114.47) --
	(196.72,114.47) --
	(196.72,114.50) --
	(196.76,114.50) --
	(196.76,114.53) --
	(196.77,114.53) --
	(196.77,114.56) --
	(196.77,114.56) --
	(196.77,114.58) --
	(196.78,114.58) --
	(196.78,114.62) --
	(196.80,114.62) --
	(196.80,114.65) --
	(196.80,114.65) --
	(196.80,114.68) --
	(196.82,114.68) --
	(196.82,114.70) --
	(196.87,114.70) --
	(196.87,114.74) --
	(196.87,114.74) --
	(196.87,114.76) --
	(196.91,114.76) --
	(196.91,114.78) --
	(196.92,114.78) --
	(196.92,114.81) --
	(196.96,114.81) --
	(196.96,114.84) --
	(196.98,114.84) --
	(196.98,114.86) --
	(196.99,114.86) --
	(196.99,114.90) --
	(197.00,114.90) --
	(197.00,114.93) --
	(197.00,114.93) --
	(197.00,114.96) --
	(197.02,114.96) --
	(197.02,115.00) --
	(197.04,115.00) --
	(197.04,115.02) --
	(197.06,115.02) --
	(197.06,115.05) --
	(197.07,115.05) --
	(197.07,115.07) --
	(197.08,115.07) --
	(197.08,115.12) --
	(197.11,115.12) --
	(197.11,115.15) --
	(197.11,115.15) --
	(197.11,115.17) --
	(197.12,115.17) --
	(197.12,115.20) --
	(197.14,115.20) --
	(197.14,115.22) --
	(197.15,115.22) --
	(197.15,115.24) --
	(197.19,115.24) --
	(197.19,115.28) --
	(197.22,115.28) --
	(197.22,115.31) --
	(197.23,115.31) --
	(197.23,115.33) --
	(197.26,115.33) --
	(197.26,115.37) --
	(197.29,115.37) --
	(197.29,115.39) --
	(197.30,115.39) --
	(197.30,115.42) --
	(197.32,115.42) --
	(197.32,115.44) --
	(197.33,115.44) --
	(197.33,115.47) --
	(197.33,115.47) --
	(197.33,115.50) --
	(197.33,115.50) --
	(197.33,115.55) --
	(197.34,115.55) --
	(197.34,115.58) --
	(197.34,115.58) --
	(197.34,115.60) --
	(197.36,115.60) --
	(197.36,115.63) --
	(197.37,115.63) --
	(197.37,115.65) --
	(197.38,115.65) --
	(197.38,115.68) --
	(197.41,115.68) --
	(197.41,115.71) --
	(197.42,115.71) --
	(197.42,115.77) --
	(197.43,115.77) --
	(197.43,115.81) --
	(197.44,115.81) --
	(197.44,115.84) --
	(197.47,115.84) --
	(197.47,115.87) --
	(197.48,115.87) --
	(197.48,115.92) --
	(197.48,115.92) --
	(197.48,115.94) --
	(197.50,115.94) --
	(197.50,115.97) --
	(197.53,115.97) --
	(197.53,115.99) --
	(197.56,115.99) --
	(197.56,116.03) --
	(197.61,116.03) --
	(197.61,116.07) --
	(197.61,116.07) --
	(197.61,116.10) --
	(197.65,116.10) --
	(197.65,116.13) --
	(197.67,116.13) --
	(197.67,116.16) --
	(197.68,116.16) --
	(197.68,116.20) --
	(197.68,116.20) --
	(197.68,116.22) --
	(197.71,116.22) --
	(197.71,116.25) --
	(197.73,116.25) --
	(197.73,116.28) --
	(197.74,116.28) --
	(197.74,116.31) --
	(197.74,116.31) --
	(197.74,116.33) --
	(197.79,116.33) --
	(197.79,116.37) --
	(197.80,116.37) --
	(197.80,116.42) --
	(197.85,116.42) --
	(197.85,116.44) --
	(197.86,116.44) --
	(197.86,116.46) --
	(197.87,116.46) --
	(197.87,116.51) --
	(197.90,116.51) --
	(197.90,116.54) --
	(197.92,116.54) --
	(197.92,116.57) --
	(197.92,116.57) --
	(197.92,116.59) --
	(197.94,116.59) --
	(197.94,116.61) --
	(197.95,116.61) --
	(197.95,116.65) --
	(197.95,116.65) --
	(197.95,116.67) --
	(197.96,116.67) --
	(197.96,116.69) --
	(198.00,116.69) --
	(198.00,116.71) --
	(198.02,116.71) --
	(198.02,116.76) --
	(198.10,116.76) --
	(198.10,116.79) --
	(198.11,116.79) --
	(198.11,116.81) --
	(198.13,116.81) --
	(198.13,116.83) --
	(198.14,116.83) --
	(198.14,116.86) --
	(198.18,116.86) --
	(198.18,116.89) --
	(198.19,116.89) --
	(198.19,116.91) --
	(198.22,116.91) --
	(198.22,116.93) --
	(198.22,116.93) --
	(198.22,116.96) --
	(198.25,116.96) --
	(198.25,116.98) --
	(198.25,116.98) --
	(198.25,117.02) --
	(198.26,117.02) --
	(198.26,117.04) --
	(198.26,117.04) --
	(198.26,117.07) --
	(198.33,117.07) --
	(198.33,117.10) --
	(198.33,117.10) --
	(198.33,117.12) --
	(198.33,117.12) --
	(198.33,117.17) --
	(198.37,117.17) --
	(198.37,117.19) --
	(198.40,117.19) --
	(198.40,117.22) --
	(198.49,117.22) --
	(198.49,117.25) --
	(198.50,117.25) --
	(198.50,117.28) --
	(198.51,117.28) --
	(198.51,117.33) --
	(198.53,117.33) --
	(198.53,117.36) --
	(198.84,117.36) --
	(198.84,117.38) --
	(198.87,117.38) --
	(198.87,117.41) --
	(198.90,117.41) --
	(198.90,117.46) --
	(198.94,117.46) --
	(198.94,117.49) --
	(199.23,117.49) --
	(199.23,117.51) --
	(199.25,117.51) --
	(199.25,117.53) --
	(199.25,117.53) --
	(199.25,117.56) --
	(199.31,117.56) --
	(199.31,117.61) --
	(200.07,117.61) --
	(200.07,117.64) --
	(200.21,117.64) --
	(200.21,117.67) --
	(200.31,117.67) --
	(200.31,117.69) --
	(200.35,117.69) --
	(200.35,117.71) --
	(200.42,117.71) --
	(200.42,117.74) --
	(200.44,117.74) --
	(200.44,117.78) --
	(200.57,117.78) --
	(200.57,117.80) --
	(200.62,117.80) --
	(200.62,117.83) --
	(200.67,117.83) --
	(200.67,117.85) --
	(200.68,117.85) --
	(200.68,117.88) --
	(200.71,117.88) --
	(200.71,117.91) --
	(200.75,117.91) --
	(200.75,117.96) --
	(201.35,117.96) --
	(201.35,117.98) --
	(201.41,117.98) --
	(201.41,118.00) --
	(201.47,118.00) --
	(201.47,118.03) --
	(202.44,118.03) --
	(202.44,118.05) --
	(202.51,118.05) --
	(202.51,118.07) --
	(202.52,118.07) --
	(202.52,118.10) --
	(202.53,118.10) --
	(202.53,118.12) --
	(202.67,118.12) --
	(202.67,118.19) --
	(202.69,118.19) --
	(202.69,118.22) --
	(202.69,118.22) --
	(202.69,118.25) --
	(202.91,118.25) --
	(202.91,118.28) --
	(203.02,118.28) --
	(203.02,118.30) --
	(203.07,118.30) --
	(203.07,118.33) --
	(203.19,118.33) --
	(203.19,118.36) --
	(203.23,118.36) --
	(203.23,118.38) --
	(203.23,118.38) --
	(203.23,118.43) --
	(203.25,118.43) --
	(203.25,118.45) --
	(203.26,118.45) --
	(203.26,118.48) --
	(203.37,118.48) --
	(203.37,118.51) --
	(203.38,118.51) --
	(203.38,118.55) --
	(203.50,118.55) --
	(203.50,118.57) --
	(203.52,118.57) --
	(203.52,118.59) --
	(203.62,118.59) --
	(203.62,118.61) --
	(204.02,118.61) --
	(204.02,118.63) --
	(204.15,118.63) --
	(204.15,118.66) --
	(204.20,118.66) --
	(204.20,118.68) --
	(204.31,118.68) --
	(204.31,118.71) --
	(204.38,118.71) --
	(204.38,118.74) --
	(204.40,118.74) --
	(204.40,118.76) --
	(204.41,118.76) --
	(204.41,118.79) --
	(204.53,118.79) --
	(204.53,118.82) --
	(204.54,118.82) --
	(204.54,118.87) --
	(204.57,118.87) --
	(204.57,118.91) --
	(205.22,118.91) --
	(205.22,118.93) --
	(205.27,118.93) --
	(205.27,118.95) --
	(205.58,118.95) --
	(205.58,118.97) --
	(205.59,118.97) --
	(205.59,119.00) --
	(205.86,119.00) --
	(205.86,119.03) --
	(206.67,119.03) --
	(206.67,119.08) --
	(208.15,119.08) --
	(208.15,119.13) --
	(208.56,119.13) --
	(208.56,119.16) --
	(208.86,119.16) --
	(208.86,119.19) --
	(208.87,119.19) --
	(208.87,119.21) --
	(208.88,119.21) --
	(208.88,119.25) --
	(208.88,119.25) --
	(208.88,119.28) --
	(208.98,119.28) --
	(208.98,119.31) --
	(208.98,119.31) --
	(208.98,119.34) --
	(208.98,119.34) --
	(208.98,119.37) --
	(209.04,119.37) --
	(209.04,119.41) --
	(209.09,119.41) --
	(209.09,119.43) --
	(209.09,119.43) --
	(209.09,119.47) --
	(209.11,119.47) --
	(209.11,119.50) --
	(209.11,119.50) --
	(209.11,119.53) --
	(209.19,119.53) --
	(209.19,119.55) --
	(209.20,119.55) --
	(209.20,119.58) --
	(209.21,119.58) --
	(209.21,119.62) --
	(209.21,119.62) --
	(209.21,119.66) --
	(209.36,119.66) --
	(209.36,119.71) --
	(209.46,119.71) --
	(209.46,119.73) --
	(209.66,119.73) --
	(209.66,119.78) --
	(210.05,119.78) --
	(210.05,119.81) --
	(210.10,119.81) --
	(210.10,119.84) --
	(210.12,119.84) --
	(210.12,119.87) --
	(210.13,119.87) --
	(210.13,119.89) --
	(210.13,119.89) --
	(210.13,119.92) --
	(210.13,119.92) --
	(210.13,119.95) --
	(210.14,119.95) --
	(210.14,119.98) --
	(210.19,119.98) --
	(210.19,120.02) --
	(210.21,120.02) --
	(210.21,120.04) --
	(210.23,120.04) --
	(210.23,120.06) --
	(210.27,120.06) --
	(210.27,120.08) --
	(210.27,120.08) --
	(210.27,120.14) --
	(210.37,120.14) --
	(210.37,120.16) --
	(210.38,120.16) --
	(210.38,120.20) --
	(210.38,120.20) --
	(210.38,120.23) --
	(210.38,120.23) --
	(210.38,120.25) --
	(210.50,120.25) --
	(210.50,120.28) --
	(210.50,120.28) --
	(210.50,120.31) --
	(210.51,120.31) --
	(210.51,120.34) --
	(210.52,120.34) --
	(210.52,120.38) --
	(210.52,120.38) --
	(210.52,120.41) --
	(210.53,120.41) --
	(210.53,120.43) --
	(210.54,120.43) --
	(210.54,120.45) --
	(210.75,120.45) --
	(210.75,120.49) --
	(210.78,120.49) --
	(210.78,120.53) --
	(210.82,120.53) --
	(210.82,120.59) --
	(210.82,120.59) --
	(210.82,120.62) --
	(210.83,120.62) --
	(210.83,120.65) --
	(210.84,120.65) --
	(210.84,120.67) --
	(210.84,120.67) --
	(210.84,120.70) --
	(210.85,120.70) --
	(210.85,120.73) --
	(210.85,120.73) --
	(210.85,120.76) --
	(210.85,120.76) --
	(210.85,120.78) --
	(210.93,120.78) --
	(210.93,120.80) --
	(211.21,120.80) --
	(211.21,120.84) --
	(211.26,120.84) --
	(211.26,120.86) --
	(211.27,120.86) --
	(211.27,120.90) --
	(211.28,120.90) --
	(211.28,120.95) --
	(211.38,120.95) --
	(211.38,120.99) --
	(211.38,120.99) --
	(211.38,121.01) --
	(211.44,121.01) --
	(211.44,121.04) --
	(211.44,121.04) --
	(211.44,121.07) --
	(211.48,121.07) --
	(211.48,121.11) --
	(211.50,121.11) --
	(211.50,121.14) --
	(211.50,121.14) --
	(211.50,121.16) --
	(211.51,121.16) --
	(211.51,121.18) --
	(211.52,121.18) --
	(211.52,121.21) --
	(211.52,121.21) --
	(211.52,121.24) --
	(211.52,121.24) --
	(211.52,121.26) --
	(211.53,121.26) --
	(211.53,121.30) --
	(211.54,121.30) --
	(211.54,121.32) --
	(211.55,121.32) --
	(211.55,121.35) --
	(211.56,121.35) --
	(211.56,121.39) --
	(211.57,121.39) --
	(211.57,121.44) --
	(211.72,121.44) --
	(211.72,121.46) --
	(211.74,121.46) --
	(211.74,121.49) --
	(211.74,121.49) --
	(211.74,121.51) --
	(211.75,121.51) --
	(211.75,121.56) --
	(211.76,121.56) --
	(211.76,121.58) --
	(211.76,121.58) --
	(211.76,121.61) --
	(211.77,121.61) --
	(211.77,121.64) --
	(211.77,121.64) --
	(211.77,121.67) --
	(211.79,121.67) --
	(211.79,121.69) --
	(211.82,121.69) --
	(211.82,121.72) --
	(211.84,121.72) --
	(211.84,121.74) --
	(211.84,121.74) --
	(211.84,121.77) --
	(211.85,121.77) --
	(211.85,121.80) --
	(211.85,121.80) --
	(211.85,121.85) --
	(211.85,121.85) --
	(211.85,121.88) --
	(211.94,121.88) --
	(211.94,121.91) --
	(212.01,121.91) --
	(212.01,121.97) --
	(212.07,121.97) --
	(212.07,122.01) --
	(212.10,122.01) --
	(212.10,122.03) --
	(212.11,122.03) --
	(212.11,122.05) --
	(212.11,122.05) --
	(212.11,122.09) --
	(212.11,122.09) --
	(212.11,122.12) --
	(212.11,122.12) --
	(212.11,122.14) --
	(212.13,122.14) --
	(212.13,122.16) --
	(212.17,122.16) --
	(212.17,122.19) --
	(212.17,122.19) --
	(212.17,122.22) --
	(212.18,122.22) --
	(212.18,122.24) --
	(212.18,122.24) --
	(212.18,122.27) --
	(212.18,122.27) --
	(212.18,122.29) --
	(212.19,122.29) --
	(212.19,122.32) --
	(212.22,122.32) --
	(212.22,122.35) --
	(212.26,122.35) --
	(212.26,122.37) --
	(212.29,122.37) --
	(212.29,122.41) --
	(212.31,122.41) --
	(212.31,122.43) --
	(212.32,122.43) --
	(212.32,122.46) --
	(212.33,122.46) --
	(212.33,122.53) --
	(212.34,122.53) --
	(212.34,122.56) --
	(212.34,122.56) --
	(212.34,122.59) --
	(212.36,122.59) --
	(212.36,122.63) --
	(212.36,122.63) --
	(212.36,122.66) --
	(212.37,122.66) --
	(212.37,122.70) --
	(212.48,122.70) --
	(212.48,122.73) --
	(212.49,122.73) --
	(212.49,122.76) --
	(212.52,122.76) --
	(212.52,122.78) --
	(212.55,122.78) --
	(212.55,122.81) --
	(212.56,122.81) --
	(212.56,122.83) --
	(212.56,122.83) --
	(212.56,122.87) --
	(212.56,122.87) --
	(212.56,122.92) --
	(212.57,122.92) --
	(212.57,122.95) --
	(212.57,122.95) --
	(212.57,122.99) --
	(212.59,122.99) --
	(212.59,123.02) --
	(212.62,123.02) --
	(212.62,123.04) --
	(212.64,123.04) --
	(212.64,123.06) --
	(212.66,123.06) --
	(212.66,123.10) --
	(212.66,123.10) --
	(212.66,123.12) --
	(212.68,123.12) --
	(212.68,123.16) --
	(212.68,123.16) --
	(212.68,123.18) --
	(212.69,123.18) --
	(212.69,123.20) --
	(212.70,123.20) --
	(212.70,123.23) --
	(212.71,123.23) --
	(212.71,123.26) --
	(212.72,123.26) --
	(212.72,123.30) --
	(212.73,123.30) --
	(212.73,123.32) --
	(212.73,123.32) --
	(212.73,123.34) --
	(212.74,123.34) --
	(212.74,123.37) --
	(212.75,123.37) --
	(212.75,123.39) --
	(212.75,123.39) --
	(212.75,123.42) --
	(212.76,123.42) --
	(212.76,123.45) --
	(212.76,123.45) --
	(212.76,123.47) --
	(212.76,123.47) --
	(212.76,123.51) --
	(212.86,123.51) --
	(212.86,123.54) --
	(212.86,123.54) --
	(212.86,123.57) --
	(212.86,123.57) --
	(212.86,123.60) --
	(212.87,123.60) --
	(212.87,123.64) --
	(212.88,123.64) --
	(212.88,123.66) --
	(212.89,123.66) --
	(212.89,123.70) --
	(212.92,123.70) --
	(212.92,123.72) --
	(212.93,123.72) --
	(212.93,123.75) --
	(213.03,123.75) --
	(213.03,123.78) --
	(213.03,123.78) --
	(213.03,123.81) --
	(213.04,123.81) --
	(213.04,123.86) --
	(213.05,123.86) --
	(213.05,123.88) --
	(213.10,123.88) --
	(213.10,123.90) --
	(213.12,123.90) --
	(213.12,123.93) --
	(213.13,123.93) --
	(213.13,123.96) --
	(213.15,123.96) --
	(213.15,124.00) --
	(213.15,124.00) --
	(213.15,124.02) --
	(213.16,124.02) --
	(213.16,124.04) --
	(213.20,124.04) --
	(213.20,124.06) --
	(213.21,124.06) --
	(213.21,124.09) --
	(213.21,124.09) --
	(213.21,124.13) --
	(213.26,124.13) --
	(213.26,124.15) --
	(213.26,124.15) --
	(213.26,124.18) --
	(213.27,124.18) --
	(213.27,124.23) --
	(213.30,124.23) --
	(213.30,124.25) --
	(213.30,124.25) --
	(213.30,124.28) --
	(213.31,124.28) --
	(213.31,124.30) --
	(213.31,124.30) --
	(213.31,124.32) --
	(213.32,124.32) --
	(213.32,124.34) --
	(213.32,124.34) --
	(213.32,124.36) --
	(213.32,124.36) --
	(213.32,124.39) --
	(213.33,124.39) --
	(213.33,124.42) --
	(213.33,124.42) --
	(213.33,124.44) --
	(213.34,124.44) --
	(213.34,124.46) --
	(213.34,124.46) --
	(213.34,124.49) --
	(213.35,124.49) --
	(213.35,124.52) --
	(213.37,124.52) --
	(213.37,124.56) --
	(213.40,124.56) --
	(213.40,124.58) --
	(213.41,124.58) --
	(213.41,124.62) --
	(213.43,124.62) --
	(213.43,124.65) --
	(213.43,124.65) --
	(213.43,124.68) --
	(213.44,124.68) --
	(213.44,124.72) --
	(213.45,124.72) --
	(213.45,124.76) --
	(213.46,124.76) --
	(213.46,124.79) --
	(213.47,124.79) --
	(213.47,124.81) --
	(213.47,124.81) --
	(213.47,124.84) --
	(213.48,124.84) --
	(213.48,124.87) --
	(213.51,124.87) --
	(213.51,124.90) --
	(213.52,124.90) --
	(213.52,124.94) --
	(213.59,124.94) --
	(213.59,124.97) --
	(213.62,124.97) --
	(213.62,124.99) --
	(213.66,124.99) --
	(213.66,125.02) --
	(213.71,125.02) --
	(213.71,125.06) --
	(213.73,125.06) --
	(213.73,125.08) --
	(213.76,125.08) --
	(213.76,125.10) --
	(213.78,125.10) --
	(213.78,125.13) --
	(213.79,125.13) --
	(213.79,125.15) --
	(213.80,125.15) --
	(213.80,125.18) --
	(213.80,125.18) --
	(213.80,125.21) --
	(213.81,125.21) --
	(213.81,125.24) --
	(213.82,125.24) --
	(213.82,125.27) --
	(213.82,125.27) --
	(213.82,125.29) --
	(213.83,125.29) --
	(213.83,125.31) --
	(213.84,125.31) --
	(213.84,125.33) --
	(213.84,125.33) --
	(213.84,125.38) --
	(213.88,125.38) --
	(213.88,125.41) --
	(213.88,125.41) --
	(213.88,125.44) --
	(213.92,125.44) --
	(213.92,125.47) --
	(214.01,125.47) --
	(214.01,125.49) --
	(214.03,125.49) --
	(214.03,125.52) --
	(214.03,125.52) --
	(214.03,125.54) --
	(214.04,125.54) --
	(214.04,125.58) --
	(214.06,125.58) --
	(214.06,125.60) --
	(214.06,125.60) --
	(214.06,125.64) --
	(214.07,125.64) --
	(214.07,125.67) --
	(214.07,125.67) --
	(214.07,125.73) --
	(214.08,125.73) --
	(214.08,125.76) --
	(214.09,125.76) --
	(214.09,125.79) --
	(214.09,125.79) --
	(214.09,125.81) --
	(214.11,125.81) --
	(214.11,125.84) --
	(214.11,125.84) --
	(214.11,125.86) --
	(214.13,125.86) --
	(214.13,125.88) --
	(214.16,125.88) --
	(214.16,125.91) --
	(214.20,125.91) --
	(214.20,125.93) --
	(214.20,125.93) --
	(214.20,125.96) --
	(214.21,125.96) --
	(214.21,125.98) --
	(214.22,125.98) --
	(214.22,126.02) --
	(214.23,126.02) --
	(214.23,126.04) --
	(214.23,126.04) --
	(214.23,126.07) --
	(214.24,126.07) --
	(214.24,126.11) --
	(214.26,126.11) --
	(214.26,126.14) --
	(214.30,126.14) --
	(214.30,126.16) --
	(214.30,126.16) --
	(214.30,126.19) --
	(214.42,126.19) --
	(214.42,126.21) --
	(214.43,126.21) --
	(214.43,126.23) --
	(214.98,126.23) --
	(214.98,126.25) --
	(215.02,126.25) --
	(215.02,126.28) --
	(215.02,126.28) --
	(215.02,126.34) --
	(215.04,126.34) --
	(215.04,126.36) --
	(215.06,126.36) --
	(215.06,126.38) --
	(215.07,126.38) --
	(215.07,126.45) --
	(215.08,126.45) --
	(215.08,126.47) --
	(215.11,126.47) --
	(215.11,126.49) --
	(215.11,126.49) --
	(215.11,126.53) --
	(215.14,126.53) --
	(215.14,126.56) --
	(215.15,126.56) --
	(215.15,126.58) --
	(215.15,126.58) --
	(215.15,126.60) --
	(215.16,126.60) --
	(215.16,126.63) --
	(215.20,126.63) --
	(215.20,126.65) --
	(215.20,126.65) --
	(215.20,126.69) --
	(215.27,126.69) --
	(215.27,126.72) --
	(215.30,126.72) --
	(215.30,126.74) --
	(215.31,126.74) --
	(215.31,126.78) --
	(215.34,126.78) --
	(215.34,126.81) --
	(215.35,126.81) --
	(215.35,126.83) --
	(215.35,126.83) --
	(215.35,126.85) --
	(215.39,126.85) --
	(215.39,126.88) --
	(215.39,126.88) --
	(215.39,126.91) --
	(215.39,126.91) --
	(215.39,126.93) --
	(215.40,126.93) --
	(215.40,126.96) --
	(215.40,126.96) --
	(215.40,126.99) --
	(215.43,126.99) --
	(215.43,127.01) --
	(215.47,127.01) --
	(215.47,127.03) --
	(215.50,127.03) --
	(215.50,127.05) --
	(215.52,127.05) --
	(215.52,127.07) --
	(215.65,127.07) --
	(215.65,127.10) --
	(215.70,127.10) --
	(215.70,127.13) --
	(215.71,127.13) --
	(215.71,127.16) --
	(215.73,127.16) --
	(215.73,127.18) --
	(215.76,127.18) --
	(215.76,127.20) --
	(215.77,127.20) --
	(215.77,127.24) --
	(215.88,127.24) --
	(215.88,127.26) --
	(215.89,127.26) --
	(215.89,127.28) --
	(215.90,127.28) --
	(215.90,127.30) --
	(215.91,127.30) --
	(215.91,127.34) --
	(215.94,127.34) --
	(215.94,127.36) --
	(215.96,127.36) --
	(215.96,127.39) --
	(215.98,127.39) --
	(215.98,127.41) --
	(216.01,127.41) --
	(216.01,127.43) --
	(216.05,127.43) --
	(216.05,127.46) --
	(216.10,127.46) --
	(216.10,127.48) --
	(216.41,127.48) --
	(216.41,127.52) --
	(216.49,127.52) --
	(216.49,127.55) --
	(216.50,127.55) --
	(216.50,127.57) --
	(216.52,127.57) --
	(216.52,127.60) --
	(216.61,127.60) --
	(216.61,127.65) --
	(216.62,127.65) --
	(216.62,127.67) --
	(216.63,127.67) --
	(216.63,127.72) --
	(216.64,127.72) --
	(216.64,127.75) --
	(216.65,127.75) --
	(216.65,127.80) --
	(216.70,127.80) --
	(216.70,127.82) --
	(217.00,127.82) --
	(217.00,127.84) --
	(217.20,127.84) --
	(217.20,127.87) --
	(217.22,127.87) --
	(217.22,127.90) --
	(217.27,127.90) --
	(217.27,127.92) --
	(217.27,127.92) --
	(217.27,127.94) --
	(217.31,127.94) --
	(217.31,127.97) --
	(217.51,127.97) --
	(217.51,127.99) --
	(217.54,127.99) --
	(217.54,128.01) --
	(217.54,128.01) --
	(217.54,128.03) --
	(217.55,128.03) --
	(217.55,128.06) --
	(217.63,128.06) --
	(217.63,128.11) --
	(217.73,128.11) --
	(217.73,128.13) --
	(217.74,128.13) --
	(217.74,128.16) --
	(217.79,128.16) --
	(217.79,128.20) --
	(217.98,128.20) --
	(217.98,128.22) --
	(218.01,128.22) --
	(218.01,128.24) --
	(218.01,128.24) --
	(218.01,128.28) --
	(218.10,128.28) --
	(218.10,128.30) --
	(218.12,128.30) --
	(218.12,128.32) --
	(218.15,128.32) --
	(218.15,128.35) --
	(218.22,128.35) --
	(218.22,128.37) --
	(218.23,128.37) --
	(218.23,128.39) --
	(218.24,128.39) --
	(218.24,128.41) --
	(218.30,128.41) --
	(218.30,128.44) --
	(218.32,128.44) --
	(218.32,128.47) --
	(218.32,128.47) --
	(218.32,128.50) --
	(218.34,128.50) --
	(218.34,128.52) --
	(218.35,128.52) --
	(218.35,128.57) --
	(218.35,128.57) --
	(218.35,128.60) --
	(218.36,128.60) --
	(218.36,128.65) --
	(218.36,128.65) --
	(218.36,128.68) --
	(218.37,128.68) --
	(218.37,128.70) --
	(218.38,128.70) --
	(218.38,128.73) --
	(218.38,128.73) --
	(218.38,128.76) --
	(218.39,128.76) --
	(218.39,128.78) --
	(218.40,128.78) --
	(218.40,128.81) --
	(218.44,128.81) --
	(218.44,128.83) --
	(218.47,128.83) --
	(218.47,128.85) --
	(218.49,128.85) --
	(218.49,128.87) --
	(218.50,128.87) --
	(218.50,128.90) --
	(218.51,128.90) --
	(218.51,128.93) --
	(218.55,128.93) --
	(218.55,128.95) --
	(218.57,128.95) --
	(218.57,128.98) --
	(218.59,128.98) --
	(218.59,129.00) --
	(218.62,129.00) --
	(218.62,129.02) --
	(218.64,129.02) --
	(218.64,129.07) --
	(218.64,129.07) --
	(218.64,129.09) --
	(218.64,129.09) --
	(218.64,129.12) --
	(218.64,129.12) --
	(218.64,129.14) --
	(218.65,129.14) --
	(218.65,129.16) --
	(218.66,129.16) --
	(218.66,129.19) --
	(218.70,129.19) --
	(218.70,129.22) --
	(218.71,129.22) --
	(218.71,129.24) --
	(218.72,129.24) --
	(218.72,129.26) --
	(218.75,129.26) --
	(218.75,129.29) --
	(218.83,129.29) --
	(218.83,129.31) --
	(218.84,129.31) --
	(218.84,129.34) --
	(218.89,129.34) --
	(218.89,129.36) --
	(218.89,129.36) --
	(218.89,129.40) --
	(218.91,129.40) --
	(218.91,129.42) --
	(218.92,129.42) --
	(218.92,129.45) --
	(218.98,129.45) --
	(218.98,129.48) --
	(218.99,129.48) --
	(218.99,129.50) --
	(219.02,129.50) --
	(219.02,129.54) --
	(219.06,129.54) --
	(219.06,129.56) --
	(219.21,129.56) --
	(219.21,129.59) --
	(219.23,129.59) --
	(219.23,129.62) --
	(219.23,129.62) --
	(219.23,129.64) --
	(219.26,129.64) --
	(219.26,129.67) --
	(219.26,129.67) --
	(219.26,129.69) --
	(219.27,129.69) --
	(219.27,129.73) --
	(219.27,129.73) --
	(219.27,129.76) --
	(219.28,129.76) --
	(219.28,129.78) --
	(219.29,129.78) --
	(219.29,129.81) --
	(219.30,129.81) --
	(219.30,129.84) --
	(219.38,129.84) --
	(219.38,129.86) --
	(219.47,129.86) --
	(219.47,129.89) --
	(219.49,129.89) --
	(219.49,129.91) --
	(219.50,129.91) --
	(219.50,129.95) --
	(219.55,129.95) --
	(219.55,129.97) --
	(219.68,129.97) --
	(219.68,130.00) --
	(219.72,130.00) --
	(219.72,130.02) --
	(219.80,130.02) --
	(219.80,130.06) --
	(219.81,130.06) --
	(219.81,130.08) --
	(219.81,130.08) --
	(219.81,130.12) --
	(219.82,130.12) --
	(219.82,130.15) --
	(219.83,130.15) --
	(219.83,130.17) --
	(219.87,130.17) --
	(219.87,130.19) --
	(219.88,130.19) --
	(219.88,130.22) --
	(219.88,130.22) --
	(219.88,130.25) --
	(219.89,130.25) --
	(219.89,130.28) --
	(219.89,130.28) --
	(219.89,130.30) --
	(219.95,130.30) --
	(219.95,130.32) --
	(219.99,130.32) --
	(219.99,130.34) --
	(220.00,130.34) --
	(220.00,130.37) --
	(220.04,130.37) --
	(220.04,130.42) --
	(220.15,130.42) --
	(220.15,130.44) --
	(220.16,130.44) --
	(220.16,130.47) --
	(220.19,130.47) --
	(220.19,130.50) --
	(220.20,130.50) --
	(220.20,130.53) --
	(220.21,130.53) --
	(220.21,130.55) --
	(220.21,130.55) --
	(220.21,130.58) --
	(220.26,130.58) --
	(220.26,130.61) --
	(220.27,130.61) --
	(220.27,130.64) --
	(220.27,130.64) --
	(220.27,130.66) --
	(220.28,130.66) --
	(220.28,130.69) --
	(220.29,130.69) --
	(220.29,130.71) --
	(220.77,130.71) --
	(220.77,130.74) --
	(220.83,130.74) --
	(220.83,130.76) --
	(220.88,130.76) --
	(220.88,130.79) --
	(220.90,130.79) --
	(220.90,130.81) --
	(220.90,130.81) --
	(220.90,130.83) --
	(220.96,130.83) --
	(220.96,130.86) --
	(221.02,130.86) --
	(221.02,130.88) --
	(221.13,130.88) --
	(221.13,130.91) --
	(221.18,130.91) --
	(221.18,130.93) --
	(221.24,130.93) --
	(221.24,130.95) --
	(221.30,130.95) --
	(221.30,130.99) --
	(221.30,130.99) --
	(221.30,131.02) --
	(221.31,131.02) --
	(221.31,131.06) --
	(221.31,131.06) --
	(221.31,131.08) --
	(221.35,131.08) --
	(221.35,131.11) --
	(221.39,131.11) --
	(221.39,131.14) --
	(221.40,131.14) --
	(221.40,131.19) --
	(221.41,131.19) --
	(221.41,131.21) --
	(221.42,131.21) --
	(221.42,131.23) --
	(221.44,131.23) --
	(221.44,131.25) --
	(221.46,131.25) --
	(221.46,131.28) --
	(221.47,131.28) --
	(221.47,131.31) --
	(221.60,131.31) --
	(221.60,131.34) --
	(221.61,131.34) --
	(221.61,131.36) --
	(221.64,131.36) --
	(221.64,131.39) --
	(221.68,131.39) --
	(221.68,131.41) --
	(221.68,131.41) --
	(221.68,131.46) --
	(221.75,131.46) --
	(221.75,131.48) --
	(221.78,131.48) --
	(221.78,131.50) --
	(221.79,131.50) --
	(221.79,131.52) --
	(221.80,131.52) --
	(221.80,131.55) --
	(221.83,131.55) --
	(221.83,131.58) --
	(221.93,131.58) --
	(221.93,131.63) --
	(221.95,131.63) --
	(221.95,131.65) --
	(221.97,131.65) --
	(221.97,131.68) --
	(221.98,131.68) --
	(221.98,131.72) --
	(221.98,131.72) --
	(221.98,131.75) --
	(222.00,131.75) --
	(222.00,131.79) --
	(222.01,131.79) --
	(222.01,131.81) --
	(222.01,131.81) --
	(222.01,131.84) --
	(222.04,131.84) --
	(222.04,131.86) --
	(222.07,131.86) --
	(222.07,131.88) --
	(222.07,131.88) --
	(222.07,131.90) --
	(222.07,131.90) --
	(222.07,131.93) --
	(222.08,131.93) --
	(222.08,131.96) --
	(222.09,131.96) --
	(222.09,131.99) --
	(222.10,131.99) --
	(222.10,132.01) --
	(222.15,132.01) --
	(222.15,132.04) --
	(222.16,132.04) --
	(222.16,132.06) --
	(222.18,132.06) --
	(222.18,132.08) --
	(222.20,132.08) --
	(222.20,132.10) --
	(222.20,132.10) --
	(222.20,132.13) --
	(222.23,132.13) --
	(222.23,132.15) --
	(222.27,132.15) --
	(222.27,132.17) --
	(222.35,132.17) --
	(222.35,132.20) --
	(222.39,132.20) --
	(222.39,132.23) --
	(222.40,132.23) --
	(222.40,132.25) --
	(222.49,132.25) --
	(222.49,132.28) --
	(222.51,132.28) --
	(222.51,132.30) --
	(222.52,132.30) --
	(222.52,132.32) --
	(222.54,132.32) --
	(222.54,132.35) --
	(222.63,132.35) --
	(222.63,132.37) --
	(222.63,132.37) --
	(222.63,132.41) --
	(222.65,132.41) --
	(222.65,132.43) --
	(222.71,132.43) --
	(222.71,132.46) --
	(222.75,132.46) --
	(222.75,132.48) --
	(222.78,132.48) --
	(222.78,132.51) --
	(222.82,132.51) --
	(222.82,132.53) --
	(222.83,132.53) --
	(222.83,132.55) --
	(222.83,132.55) --
	(222.83,132.58) --
	(222.84,132.58) --
	(222.84,132.61) --
	(222.86,132.61) --
	(222.86,132.64) --
	(222.87,132.64) --
	(222.87,132.66) --
	(222.89,132.66) --
	(222.89,132.69) --
	(222.89,132.69) --
	(222.89,132.72) --
	(223.18,132.72) --
	(223.18,132.74) --
	(223.22,132.74) --
	(223.22,132.77) --
	(223.24,132.77) --
	(223.24,132.80) --
	(223.25,132.80) --
	(223.25,132.82) --
	(223.27,132.82) --
	(223.27,132.84) --
	(223.27,132.84) --
	(223.27,132.86) --
	(223.27,132.86) --
	(223.27,132.89) --
	(223.33,132.89) --
	(223.33,132.93) --
	(223.40,132.93) --
	(223.40,132.96) --
	(223.43,132.96) --
	(223.43,132.98) --
	(223.45,132.98) --
	(223.45,133.00) --
	(223.50,133.00) --
	(223.50,133.03) --
	(223.52,133.03) --
	(223.52,133.05) --
	(223.56,133.05) --
	(223.56,133.07) --
	(223.56,133.07) --
	(223.56,133.10) --
	(223.65,133.10) --
	(223.65,133.13) --
	(223.67,133.13) --
	(223.67,133.15) --
	(223.76,133.15) --
	(223.76,133.20) --
	(223.79,133.20) --
	(223.79,133.23) --
	(223.82,133.23) --
	(223.82,133.27) --
	(223.85,133.27) --
	(223.85,133.29) --
	(223.85,133.29) --
	(223.85,133.32) --
	(223.89,133.32) --
	(223.89,133.34) --
	(223.89,133.34) --
	(223.89,133.37) --
	(224.14,133.37) --
	(224.14,133.39) --
	(224.15,133.39) --
	(224.15,133.42) --
	(224.16,133.42) --
	(224.16,133.44) --
	(224.17,133.44) --
	(224.17,133.47) --
	(224.22,133.47) --
	(224.22,133.51) --
	(224.24,133.51) --
	(224.24,133.53) --
	(224.29,133.53) --
	(224.29,133.56) --
	(224.34,133.56) --
	(224.34,133.58) --
	(224.38,133.58) --
	(224.38,133.61) --
	(224.41,133.61) --
	(224.41,133.63) --
	(224.42,133.63) --
	(224.42,133.65) --
	(224.42,133.65) --
	(224.42,133.68) --
	(224.43,133.68) --
	(224.43,133.71) --
	(224.43,133.71) --
	(224.43,133.73) --
	(224.45,133.73) --
	(224.45,133.78) --
	(224.46,133.78) --
	(224.46,133.80) --
	(224.51,133.80) --
	(224.51,133.83) --
	(224.52,133.83) --
	(224.52,133.85) --
	(224.55,133.85) --
	(224.55,133.88) --
	(224.56,133.88) --
	(224.56,133.90) --
	(224.56,133.90) --
	(224.56,133.93) --
	(224.59,133.93) --
	(224.59,133.95) --
	(224.60,133.95) --
	(224.60,133.98) --
	(224.62,133.98) --
	(224.62,134.00) --
	(224.62,134.00) --
	(224.62,134.03) --
	(224.62,134.03) --
	(224.62,134.07) --
	(224.64,134.07) --
	(224.64,134.11) --
	(224.64,134.11) --
	(224.64,134.13) --
	(224.67,134.13) --
	(224.67,134.15) --
	(224.68,134.15) --
	(224.68,134.17) --
	(224.68,134.17) --
	(224.68,134.21) --
	(224.69,134.21) --
	(224.69,134.24) --
	(224.72,134.24) --
	(224.72,134.26) --
	(224.72,134.26) --
	(224.72,134.28) --
	(224.73,134.28) --
	(224.73,134.30) --
	(224.74,134.30) --
	(224.74,134.32) --
	(224.84,134.32) --
	(224.84,134.35) --
	(225.00,134.35) --
	(225.00,134.38) --
	(225.16,134.38) --
	(225.16,134.40) --
	(225.17,134.40) --
	(225.17,134.43) --
	(225.28,134.43) --
	(225.28,134.46) --
	(225.32,134.46) --
	(225.32,134.48) --
	(225.38,134.48) --
	(225.38,134.51) --
	(225.40,134.51) --
	(225.40,134.53) --
	(225.42,134.53) --
	(225.42,134.56) --
	(225.45,134.56) --
	(225.45,134.58) --
	(225.46,134.58) --
	(225.46,134.60) --
	(225.46,134.60) --
	(225.46,134.62) --
	(225.48,134.62) --
	(225.48,134.65) --
	(225.61,134.65) --
	(225.61,134.67) --
	(225.61,134.67) --
	(225.61,134.70) --
	(225.64,134.70) --
	(225.64,134.73) --
	(225.67,134.73) --
	(225.67,134.76) --
	(225.90,134.76) --
	(225.90,134.78) --
	(225.91,134.78) --
	(225.91,134.80) --
	(225.92,134.80) --
	(225.92,134.83) --
	(226.01,134.83) --
	(226.01,134.86) --
	(226.11,134.86) --
	(226.11,134.88) --
	(226.13,134.88) --
	(226.13,134.91) --
	(226.99,134.91) --
	(226.99,134.93) --
	(227.02,134.93) --
	(227.02,134.95) --
	(227.02,134.95) --
	(227.02,134.98) --
	(227.02,134.98) --
	(227.02,135.00) --
	(227.05,135.00) --
	(227.05,135.02) --
	(227.06,135.02) --
	(227.06,135.04) --
	(227.09,135.04) --
	(227.09,135.06) --
	(227.10,135.06) --
	(227.10,135.09) --
	(227.14,135.09) --
	(227.14,135.11) --
	(227.58,135.11) --
	(227.58,135.14) --
	(227.62,135.14) --
	(227.62,135.16) --
	(227.73,135.16) --
	(227.73,135.18) --
	(227.73,135.18) --
	(227.73,135.20) --
	(227.74,135.20) --
	(227.74,135.23) --
	(227.75,135.23) --
	(227.75,135.25) --
	(227.76,135.25) --
	(227.76,135.27) --
	(227.78,135.27) --
	(227.78,135.29) --
	(227.79,135.29) --
	(227.79,135.32) --
	(227.79,135.32) --
	(227.79,135.34) --
	(227.82,135.34) --
	(227.82,135.37) --
	(227.82,135.37) --
	(227.82,135.39) --
	(228.07,135.39) --
	(228.07,135.42) --
	(228.08,135.42) --
	(228.08,135.44) --
	(228.09,135.44) --
	(228.09,135.46) --
	(228.10,135.46) --
	(228.10,135.49) --
	(228.11,135.49) --
	(228.11,135.52) --
	(228.26,135.52) --
	(228.26,135.54) --
	(228.29,135.54) --
	(228.29,135.57) --
	(228.32,135.57) --
	(228.32,135.60) --
	(228.33,135.60) --
	(228.33,135.63) --
	(228.36,135.63) --
	(228.36,135.65) --
	(228.39,135.65) --
	(228.39,135.67) --
	(228.39,135.67) --
	(228.39,135.70) --
	(228.42,135.70) --
	(228.42,135.72) --
	(228.42,135.72) --
	(228.42,135.75) --
	(228.49,135.75) --
	(228.49,135.77) --
	(228.58,135.77) --
	(228.58,135.79) --
	(228.58,135.79) --
	(228.58,135.81) --
	(228.59,135.81) --
	(228.59,135.83) --
	(228.59,135.83) --
	(228.59,135.86) --
	(228.60,135.86) --
	(228.60,135.88) --
	(228.60,135.88) --
	(228.60,135.91) --
	(228.63,135.91) --
	(228.63,135.93) --
	(228.64,135.93) --
	(228.64,135.95) --
	(228.66,135.95) --
	(228.66,135.99) --
	(228.67,135.99) --
	(228.67,136.01) --
	(228.67,136.01) --
	(228.67,136.05) --
	(228.67,136.05) --
	(228.67,136.07) --
	(228.71,136.07) --
	(228.71,136.09) --
	(228.80,136.09) --
	(228.80,136.11) --
	(228.91,136.11) --
	(228.91,136.14) --
	(228.92,136.14) --
	(228.92,136.16) --
	(228.94,136.16) --
	(228.94,136.18) --
	(229.03,136.18) --
	(229.03,136.20) --
	(229.14,136.20) --
	(229.14,136.23) --
	(229.15,136.23) --
	(229.15,136.26) --
	(229.29,136.26) --
	(229.29,136.29) --
	(229.67,136.29) --
	(229.67,136.31) --
	(229.79,136.31) --
	(229.79,136.33) --
	(229.80,136.33) --
	(229.80,136.36) --
	(229.82,136.36) --
	(229.82,136.38) --
	(230.18,136.38) --
	(230.18,136.40) --
	(230.18,136.40) --
	(230.18,136.42) --
	(230.28,136.42) --
	(230.28,136.44) --
	(230.30,136.44) --
	(230.30,136.47) --
	(230.31,136.47) --
	(230.31,136.49) --
	(230.47,136.49) --
	(230.47,136.51) --
	(230.48,136.51) --
	(230.48,136.53) --
	(230.50,136.53) --
	(230.50,136.55) --
	(230.54,136.55) --
	(230.54,136.58) --
	(230.93,136.58) --
	(230.93,136.60) --
	(230.95,136.60) --
	(230.95,136.62) --
	(230.97,136.62) --
	(230.97,136.65) --
	(230.99,136.65) --
	(230.99,136.67) --
	(231.38,136.67) --
	(231.38,136.70) --
	(231.41,136.70) --
	(231.41,136.72) --
	(231.44,136.72) --
	(231.44,136.76) --
	(231.71,136.76) --
	(231.71,136.78) --
	(231.81,136.78) --
	(231.81,136.81) --
	(231.81,136.81) --
	(231.81,136.84) --
	(231.82,136.84) --
	(231.82,136.87) --
	(231.87,136.87) --
	(231.87,136.89) --
	(232.03,136.89) --
	(232.03,136.92) --
	(232.03,136.92) --
	(232.03,136.94) --
	(232.08,136.94) --
	(232.08,136.97) --
	(232.11,136.97) --
	(232.11,136.99) --
	(232.22,136.99) --
	(232.22,137.02) --
	(232.26,137.02) --
	(232.26,137.04) --
	(232.26,137.04) --
	(232.26,137.06) --
	(232.85,137.06) --
	(232.85,137.09) --
	(232.88,137.09) --
	(232.88,137.11) --
	(232.89,137.11) --
	(232.89,137.13) --
	(232.90,137.13) --
	(232.90,137.15) --
	(232.93,137.15) --
	(232.93,137.17) --
	(232.94,137.17) --
	(232.94,137.20) --
	(233.02,137.20) --
	(233.02,137.23) --
	(233.28,137.23) --
	(233.28,137.26) --
	(233.28,137.26) --
	(233.28,137.28) --
	(233.32,137.28) --
	(233.32,137.30) --
	(233.37,137.30) --
	(233.37,137.33) --
	(233.38,137.33) --
	(233.38,137.35) --
	(233.57,137.35) --
	(233.57,137.37) --
	(233.59,137.37) --
	(233.59,137.39) --
	(233.60,137.39) --
	(233.60,137.42) --
	(233.61,137.42) --
	(233.61,137.45) --
	(233.64,137.45) --
	(233.64,137.47) --
	(234.14,137.47) --
	(234.14,137.50) --
	(234.30,137.50) --
	(234.30,137.52) --
	(234.33,137.52) --
	(234.33,137.55) --
	(234.33,137.55) --
	(234.33,137.57) --
	(234.35,137.57) --
	(234.35,137.60) --
	(234.45,137.60) --
	(234.45,137.63) --
	(234.60,137.63) --
	(234.60,137.65) --
	(234.63,137.65) --
	(234.63,137.67) --
	(234.63,137.67) --
	(234.63,137.69) --
	(234.64,137.69) --
	(234.64,137.71) --
	(236.30,137.71) --
	(236.30,137.73) --
	(236.79,137.73) --
	(236.79,137.75) --
	(237.18,137.75) --
	(237.18,137.77) --
	(237.18,137.77) --
	(237.18,137.80) --
	(237.22,137.80) --
	(237.22,137.83) --
	(237.43,137.83) --
	(237.43,137.85) --
	(237.43,137.85) --
	(237.43,137.87) --
	(238.47,137.87) --
	(238.47,137.89) --
	(238.52,137.89) --
	(238.52,137.91) --
	(239.51,137.91) --
	(239.51,137.94) --
	(239.84,137.94) --
	(239.84,137.96) --
	(242.33,137.96) --
	(242.33,137.99) --
	(242.34,137.99) --
	(242.34,138.02) --
	(243.85,138.02) --
	(243.85,138.05) --
	(244.17,138.05) --
	(244.17,138.07) --
	(244.92,138.07) --
	(244.92,138.10) --
	(245.17,138.10) --
	(245.17,138.12) --
	(245.20,138.12) --
	(245.20,138.14) --
	(245.24,138.14) --
	(245.24,138.17) --
	(245.25,138.17) --
	(245.25,138.19) --
	(245.43,138.19) --
	(245.43,138.21) --
	(245.44,138.21) --
	(245.44,138.23) --
	(245.46,138.23) --
	(245.46,138.26) --
	(245.46,138.26) --
	(245.46,138.28) --
	(245.48,138.28) --
	(245.48,138.30) --
	(245.51,138.30) --
	(245.51,138.33) --
	(245.53,138.33) --
	(245.53,138.35) --
	(245.70,138.35) --
	(245.70,138.38) --
	(245.72,138.38) --
	(245.72,138.40) --
	(249.09,138.40) --
	(249.09,138.42) --
	(254.10,138.42) --
	(254.10,138.44) --
	(254.28,138.44) --
	(254.28,138.46) --
	(254.29,138.46) --
	(254.29,138.49) --
	(256.09,138.49) --
	(256.09,138.51) --
	(256.68,138.51) --
	(256.68,138.54) --
	(262.06,138.54) --
	(262.06,138.56) --
	(265.79,138.56) --
	(265.79,138.58) --
	(271.72,138.58) --
	(271.72,138.61) --
	(272.96,138.61) --
	(272.96,138.63) --
	(273.66,138.63) --
	(273.66,138.65) --
	(278.59,138.65) --
	(278.59,138.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (182.38, 86.58) --
	(182.50, 86.58) --
	(182.50, 86.64) --
	(182.72, 86.64) --
	(182.72, 86.68) --
	(182.74, 86.68) --
	(182.74, 86.75) --
	(182.84, 86.75) --
	(182.84, 86.82) --
	(182.97, 86.82) --
	(182.97, 86.89) --
	(183.07, 86.89) --
	(183.07, 86.91) --
	(183.08, 86.91) --
	(183.08, 86.95) --
	(183.17, 86.95) --
	(183.17, 86.97) --
	(183.22, 86.97) --
	(183.22, 87.08) --
	(183.38, 87.08) --
	(183.38, 87.10) --
	(183.39, 87.10) --
	(183.39, 87.12) --
	(183.42, 87.12) --
	(183.42, 87.19) --
	(183.65, 87.19) --
	(183.65, 87.22) --
	(183.86, 87.22) --
	(183.86, 87.40) --
	(183.86, 87.40) --
	(183.86, 87.45) --
	(183.95, 87.45) --
	(183.95, 87.55) --
	(184.07, 87.55) --
	(184.07, 87.58) --
	(184.14, 87.58) --
	(184.14, 87.60) --
	(184.22, 87.60) --
	(184.22, 87.63) --
	(184.32, 87.63) --
	(184.32, 87.67) --
	(184.35, 87.67) --
	(184.35, 87.75) --
	(184.43, 87.75) --
	(184.43, 87.83) --
	(184.64, 87.83) --
	(184.64, 87.88) --
	(184.68, 87.88) --
	(184.68, 87.96) --
	(184.72, 87.96) --
	(184.72, 88.00) --
	(184.79, 88.00) --
	(184.79, 88.07) --
	(184.85, 88.07) --
	(184.85, 88.12) --
	(184.95, 88.12) --
	(184.95, 88.26) --
	(185.03, 88.26) --
	(185.03, 88.29) --
	(185.04, 88.29) --
	(185.04, 88.31) --
	(185.22, 88.31) --
	(185.22, 88.40) --
	(185.35, 88.40) --
	(185.35, 88.46) --
	(185.41, 88.46) --
	(185.41, 88.61) --
	(185.45, 88.61) --
	(185.45, 88.63) --
	(185.62, 88.63) --
	(185.62, 88.68) --
	(185.69, 88.68) --
	(185.69, 88.72) --
	(185.73, 88.72) --
	(185.73, 88.75) --
	(185.76, 88.75) --
	(185.76, 88.78) --
	(185.81, 88.78) --
	(185.81, 88.82) --
	(186.00, 88.82) --
	(186.00, 88.90) --
	(186.12, 88.90) --
	(186.12, 89.00) --
	(186.22, 89.00) --
	(186.22, 89.05) --
	(186.25, 89.05) --
	(186.25, 89.09) --
	(186.28, 89.09) --
	(186.28, 89.13) --
	(186.33, 89.13) --
	(186.33, 89.18) --
	(186.36, 89.18) --
	(186.36, 89.21) --
	(186.39, 89.21) --
	(186.39, 89.24) --
	(186.42, 89.24) --
	(186.42, 89.28) --
	(186.49, 89.28) --
	(186.49, 89.30) --
	(186.55, 89.30) --
	(186.55, 89.33) --
	(186.56, 89.33) --
	(186.56, 89.45) --
	(186.65, 89.45) --
	(186.65, 89.48) --
	(186.68, 89.48) --
	(186.68, 89.52) --
	(186.71, 89.52) --
	(186.71, 89.62) --
	(186.77, 89.62) --
	(186.77, 89.67) --
	(186.78, 89.67) --
	(186.78, 89.76) --
	(186.78, 89.76) --
	(186.78, 89.86) --
	(186.83, 89.86) --
	(186.83, 89.93) --
	(186.98, 89.93) --
	(186.98, 89.96) --
	(186.99, 89.96) --
	(186.99, 90.06) --
	(187.02, 90.06) --
	(187.02, 90.18) --
	(187.08, 90.18) --
	(187.08, 90.21) --
	(187.15, 90.21) --
	(187.15, 90.25) --
	(187.26, 90.25) --
	(187.26, 90.28) --
	(187.43, 90.28) --
	(187.43, 90.38) --
	(187.44, 90.38) --
	(187.44, 90.40) --
	(187.60, 90.40) --
	(187.60, 90.43) --
	(187.76, 90.43) --
	(187.76, 90.45) --
	(187.79, 90.45) --
	(187.79, 90.49) --
	(187.87, 90.49) --
	(187.87, 90.52) --
	(188.01, 90.52) --
	(188.01, 90.64) --
	(188.04, 90.64) --
	(188.04, 90.67) --
	(188.13, 90.67) --
	(188.13, 90.72) --
	(188.21, 90.72) --
	(188.21, 90.75) --
	(188.23, 90.75) --
	(188.23, 90.94) --
	(188.23, 90.94) --
	(188.23, 90.96) --
	(188.30, 90.96) --
	(188.30, 91.02) --
	(188.30, 91.02) --
	(188.30, 91.06) --
	(188.33, 91.06) --
	(188.33, 91.09) --
	(188.38, 91.09) --
	(188.38, 91.12) --
	(188.40, 91.12) --
	(188.40, 91.15) --
	(188.43, 91.15) --
	(188.43, 91.18) --
	(188.46, 91.18) --
	(188.46, 91.22) --
	(188.55, 91.22) --
	(188.55, 91.25) --
	(188.56, 91.25) --
	(188.56, 91.31) --
	(188.59, 91.31) --
	(188.59, 91.35) --
	(188.64, 91.35) --
	(188.64, 91.37) --
	(188.69, 91.37) --
	(188.69, 91.40) --
	(188.71, 91.40) --
	(188.71, 91.42) --
	(188.87, 91.42) --
	(188.87, 91.44) --
	(188.96, 91.44) --
	(188.96, 91.49) --
	(188.99, 91.49) --
	(188.99, 91.53) --
	(189.10, 91.53) --
	(189.10, 91.58) --
	(189.14, 91.58) --
	(189.14, 91.67) --
	(189.15, 91.67) --
	(189.15, 91.71) --
	(189.16, 91.71) --
	(189.16, 91.74) --
	(189.27, 91.74) --
	(189.27, 91.76) --
	(189.31, 91.76) --
	(189.31, 91.79) --
	(189.32, 91.79) --
	(189.32, 91.95) --
	(189.40, 91.95) --
	(189.40, 91.98) --
	(189.44, 91.98) --
	(189.44, 92.09) --
	(189.51, 92.09) --
	(189.51, 92.14) --
	(189.55, 92.14) --
	(189.55, 92.16) --
	(189.69, 92.16) --
	(189.69, 92.19) --
	(189.71, 92.19) --
	(189.71, 92.24) --
	(189.76, 92.24) --
	(189.76, 92.29) --
	(189.79, 92.29) --
	(189.79, 92.32) --
	(189.83, 92.32) --
	(189.83, 92.34) --
	(189.87, 92.34) --
	(189.87, 92.36) --
	(189.87, 92.36) --
	(189.87, 92.42) --
	(189.94, 92.42) --
	(189.94, 92.48) --
	(189.98, 92.48) --
	(189.98, 92.51) --
	(190.02, 92.51) --
	(190.02, 92.55) --
	(190.06, 92.55) --
	(190.06, 92.58) --
	(190.07, 92.58) --
	(190.07, 92.61) --
	(190.10, 92.61) --
	(190.10, 92.65) --
	(190.16, 92.65) --
	(190.16, 92.68) --
	(190.17, 92.68) --
	(190.17, 92.72) --
	(190.17, 92.72) --
	(190.17, 92.74) --
	(190.18, 92.74) --
	(190.18, 92.77) --
	(190.18, 92.77) --
	(190.18, 92.80) --
	(190.36, 92.80) --
	(190.36, 92.88) --
	(190.37, 92.88) --
	(190.37, 92.91) --
	(190.37, 92.91) --
	(190.37, 92.93) --
	(190.37, 92.93) --
	(190.37, 92.97) --
	(190.37, 92.97) --
	(190.37, 93.03) --
	(190.41, 93.03) --
	(190.41, 93.06) --
	(190.43, 93.06) --
	(190.43, 93.11) --
	(190.45, 93.11) --
	(190.45, 93.13) --
	(190.50, 93.13) --
	(190.50, 93.17) --
	(190.56, 93.17) --
	(190.56, 93.20) --
	(190.61, 93.20) --
	(190.61, 93.23) --
	(190.64, 93.23) --
	(190.64, 93.25) --
	(190.67, 93.25) --
	(190.67, 93.31) --
	(190.70, 93.31) --
	(190.70, 93.36) --
	(190.71, 93.36) --
	(190.71, 93.41) --
	(190.73, 93.41) --
	(190.73, 93.55) --
	(190.73, 93.55) --
	(190.73, 93.59) --
	(190.73, 93.59) --
	(190.73, 93.63) --
	(190.73, 93.63) --
	(190.73, 93.71) --
	(190.78, 93.71) --
	(190.78, 93.73) --
	(190.86, 93.73) --
	(190.86, 93.76) --
	(190.92, 93.76) --
	(190.92, 93.80) --
	(190.95, 93.80) --
	(190.95, 93.83) --
	(191.00, 93.83) --
	(191.00, 93.89) --
	(191.10, 93.89) --
	(191.10, 93.97) --
	(191.33, 93.97) --
	(191.33, 94.00) --
	(191.35, 94.00) --
	(191.35, 94.05) --
	(191.38, 94.05) --
	(191.38, 94.07) --
	(191.40, 94.07) --
	(191.40, 94.11) --
	(191.51, 94.11) --
	(191.51, 94.18) --
	(191.52, 94.18) --
	(191.52, 94.21) --
	(191.53, 94.21) --
	(191.53, 94.23) --
	(191.53, 94.23) --
	(191.53, 94.30) --
	(191.55, 94.30) --
	(191.55, 94.43) --
	(191.57, 94.43) --
	(191.57, 94.46) --
	(191.58, 94.46) --
	(191.58, 94.48) --
	(191.62, 94.48) --
	(191.62, 94.50) --
	(191.71, 94.50) --
	(191.71, 94.58) --
	(191.72, 94.58) --
	(191.72, 94.64) --
	(191.76, 94.64) --
	(191.76, 94.68) --
	(191.78, 94.68) --
	(191.78, 94.73) --
	(191.81, 94.73) --
	(191.81, 94.77) --
	(191.81, 94.77) --
	(191.81, 94.83) --
	(191.88, 94.83) --
	(191.88, 94.89) --
	(191.93, 94.89) --
	(191.93, 94.94) --
	(191.97, 94.94) --
	(191.97, 94.98) --
	(191.98, 94.98) --
	(191.98, 95.00) --
	(192.04, 95.00) --
	(192.04, 95.06) --
	(192.09, 95.06) --
	(192.09, 95.09) --
	(192.10, 95.09) --
	(192.10, 95.14) --
	(192.12, 95.14) --
	(192.12, 95.16) --
	(192.14, 95.16) --
	(192.14, 95.19) --
	(192.15, 95.19) --
	(192.15, 95.25) --
	(192.24, 95.25) --
	(192.24, 95.29) --
	(192.25, 95.29) --
	(192.25, 95.33) --
	(192.33, 95.33) --
	(192.33, 95.35) --
	(192.43, 95.35) --
	(192.43, 95.38) --
	(192.48, 95.38) --
	(192.48, 95.50) --
	(192.51, 95.50) --
	(192.51, 95.53) --
	(192.57, 95.53) --
	(192.57, 95.58) --
	(192.60, 95.58) --
	(192.60, 95.61) --
	(192.69, 95.61) --
	(192.69, 95.64) --
	(192.72, 95.64) --
	(192.72, 95.67) --
	(192.83, 95.67) --
	(192.83, 95.70) --
	(192.87, 95.70) --
	(192.87, 95.83) --
	(192.87, 95.83) --
	(192.87, 95.85) --
	(192.88, 95.85) --
	(192.88, 95.93) --
	(192.88, 95.93) --
	(192.88, 95.97) --
	(192.93, 95.97) --
	(192.93, 96.03) --
	(192.95, 96.03) --
	(192.95, 96.07) --
	(192.98, 96.07) --
	(192.98, 96.09) --
	(192.99, 96.09) --
	(192.99, 96.14) --
	(193.06, 96.14) --
	(193.06, 96.16) --
	(193.09, 96.16) --
	(193.09, 96.21) --
	(193.17, 96.21) --
	(193.17, 96.28) --
	(193.22, 96.28) --
	(193.22, 96.37) --
	(193.28, 96.37) --
	(193.28, 96.39) --
	(193.28, 96.39) --
	(193.28, 96.46) --
	(193.35, 96.46) --
	(193.35, 96.53) --
	(193.39, 96.53) --
	(193.39, 96.57) --
	(193.44, 96.57) --
	(193.44, 96.60) --
	(193.47, 96.60) --
	(193.47, 96.62) --
	(193.48, 96.62) --
	(193.48, 96.70) --
	(193.48, 96.70) --
	(193.48, 96.72) --
	(193.48, 96.72) --
	(193.48, 96.75) --
	(193.52, 96.75) --
	(193.52, 96.78) --
	(193.52, 96.78) --
	(193.52, 96.82) --
	(193.55, 96.82) --
	(193.55, 96.88) --
	(193.57, 96.88) --
	(193.57, 96.91) --
	(193.58, 96.91) --
	(193.58, 96.93) --
	(193.60, 96.93) --
	(193.60, 96.99) --
	(193.64, 96.99) --
	(193.64, 97.02) --
	(193.75, 97.02) --
	(193.75, 97.04) --
	(193.80, 97.04) --
	(193.80, 97.06) --
	(193.85, 97.06) --
	(193.85, 97.13) --
	(193.93, 97.13) --
	(193.93, 97.19) --
	(193.98, 97.19) --
	(193.98, 97.23) --
	(194.07, 97.23) --
	(194.07, 97.26) --
	(194.14, 97.26) --
	(194.14, 97.30) --
	(194.16, 97.30) --
	(194.16, 97.38) --
	(194.20, 97.38) --
	(194.20, 97.44) --
	(194.20, 97.44) --
	(194.20, 97.46) --
	(194.22, 97.46) --
	(194.22, 97.49) --
	(194.25, 97.49) --
	(194.25, 97.52) --
	(194.25, 97.52) --
	(194.25, 97.55) --
	(194.30, 97.55) --
	(194.30, 97.63) --
	(194.33, 97.63) --
	(194.33, 97.65) --
	(194.36, 97.65) --
	(194.36, 97.67) --
	(194.36, 97.67) --
	(194.36, 97.72) --
	(194.44, 97.72) --
	(194.44, 97.74) --
	(194.48, 97.74) --
	(194.48, 97.78) --
	(194.54, 97.78) --
	(194.54, 97.85) --
	(194.54, 97.85) --
	(194.54, 97.87) --
	(194.55, 97.87) --
	(194.55, 97.89) --
	(194.55, 97.89) --
	(194.55, 97.93) --
	(194.62, 97.93) --
	(194.62, 97.96) --
	(194.64, 97.96) --
	(194.64, 98.00) --
	(194.65, 98.00) --
	(194.65, 98.06) --
	(194.73, 98.06) --
	(194.73, 98.11) --
	(194.84, 98.11) --
	(194.84, 98.13) --
	(194.86, 98.13) --
	(194.86, 98.16) --
	(194.93, 98.16) --
	(194.93, 98.24) --
	(194.96, 98.24) --
	(194.96, 98.26) --
	(195.02, 98.26) --
	(195.02, 98.37) --
	(195.03, 98.37) --
	(195.03, 98.42) --
	(195.05, 98.42) --
	(195.05, 98.45) --
	(195.07, 98.45) --
	(195.07, 98.55) --
	(195.12, 98.55) --
	(195.12, 98.61) --
	(195.14, 98.61) --
	(195.14, 98.69) --
	(195.15, 98.69) --
	(195.15, 98.81) --
	(195.20, 98.81) --
	(195.20, 98.94) --
	(195.23, 98.94) --
	(195.23, 98.96) --
	(195.25, 98.96) --
	(195.25, 98.99) --
	(195.30, 98.99) --
	(195.30, 99.04) --
	(195.36, 99.04) --
	(195.36, 99.07) --
	(195.42, 99.07) --
	(195.42, 99.14) --
	(195.46, 99.14) --
	(195.46, 99.18) --
	(195.50, 99.18) --
	(195.50, 99.20) --
	(195.51, 99.20) --
	(195.51, 99.23) --
	(195.53, 99.23) --
	(195.53, 99.27) --
	(195.53, 99.27) --
	(195.53, 99.30) --
	(195.54, 99.30) --
	(195.54, 99.32) --
	(195.58, 99.32) --
	(195.58, 99.35) --
	(195.62, 99.35) --
	(195.62, 99.44) --
	(195.62, 99.44) --
	(195.62, 99.47) --
	(195.64, 99.47) --
	(195.64, 99.50) --
	(195.66, 99.50) --
	(195.66, 99.52) --
	(195.69, 99.52) --
	(195.69, 99.55) --
	(195.72, 99.55) --
	(195.72, 99.62) --
	(195.72, 99.62) --
	(195.72, 99.68) --
	(195.78, 99.68) --
	(195.78, 99.71) --
	(195.79, 99.71) --
	(195.79, 99.73) --
	(195.82, 99.73) --
	(195.82, 99.78) --
	(195.86, 99.78) --
	(195.86, 99.84) --
	(195.90, 99.84) --
	(195.90, 99.87) --
	(195.99, 99.87) --
	(195.99, 99.94) --
	(195.99, 99.94) --
	(195.99, 99.97) --
	(196.00, 99.97) --
	(196.00,100.01) --
	(196.04,100.01) --
	(196.04,100.03) --
	(196.18,100.03) --
	(196.18,100.21) --
	(196.27,100.21) --
	(196.27,100.23) --
	(196.29,100.23) --
	(196.29,100.30) --
	(196.31,100.30) --
	(196.31,100.39) --
	(196.36,100.39) --
	(196.36,100.42) --
	(196.37,100.42) --
	(196.37,100.47) --
	(196.41,100.47) --
	(196.41,100.49) --
	(196.41,100.49) --
	(196.41,100.54) --
	(196.47,100.54) --
	(196.47,100.59) --
	(196.52,100.59) --
	(196.52,100.65) --
	(196.55,100.65) --
	(196.55,100.68) --
	(196.56,100.68) --
	(196.56,100.71) --
	(196.65,100.71) --
	(196.65,100.75) --
	(196.69,100.75) --
	(196.69,100.86) --
	(196.73,100.86) --
	(196.73,100.89) --
	(196.76,100.89) --
	(196.76,100.92) --
	(196.76,100.92) --
	(196.76,100.96) --
	(196.76,100.96) --
	(196.76,100.99) --
	(196.76,100.99) --
	(196.76,101.01) --
	(196.79,101.01) --
	(196.79,101.03) --
	(196.82,101.03) --
	(196.82,101.05) --
	(196.91,101.05) --
	(196.91,101.08) --
	(196.92,101.08) --
	(196.92,101.11) --
	(196.96,101.11) --
	(196.96,101.14) --
	(196.96,101.14) --
	(196.96,101.19) --
	(197.00,101.19) --
	(197.00,101.21) --
	(197.04,101.21) --
	(197.04,101.25) --
	(197.11,101.25) --
	(197.11,101.28) --
	(197.17,101.28) --
	(197.17,101.37) --
	(197.17,101.37) --
	(197.17,101.43) --
	(197.18,101.43) --
	(197.18,101.48) --
	(197.23,101.48) --
	(197.23,101.51) --
	(197.30,101.51) --
	(197.30,101.54) --
	(197.34,101.54) --
	(197.34,101.58) --
	(197.35,101.58) --
	(197.35,101.60) --
	(197.35,101.60) --
	(197.35,101.63) --
	(197.35,101.63) --
	(197.35,101.67) --
	(197.41,101.67) --
	(197.41,101.72) --
	(197.41,101.72) --
	(197.41,101.75) --
	(197.41,101.75) --
	(197.41,101.80) --
	(197.44,101.80) --
	(197.44,101.84) --
	(197.44,101.84) --
	(197.44,101.87) --
	(197.48,101.87) --
	(197.48,101.92) --
	(197.51,101.92) --
	(197.51,101.95) --
	(197.53,101.95) --
	(197.53,101.98) --
	(197.58,101.98) --
	(197.58,102.03) --
	(197.61,102.03) --
	(197.61,102.08) --
	(197.64,102.08) --
	(197.64,102.10) --
	(197.64,102.10) --
	(197.64,102.15) --
	(197.72,102.15) --
	(197.72,102.20) --
	(197.74,102.20) --
	(197.74,102.23) --
	(197.77,102.23) --
	(197.77,102.27) --
	(197.79,102.27) --
	(197.79,102.31) --
	(197.85,102.31) --
	(197.85,102.38) --
	(197.91,102.38) --
	(197.91,102.43) --
	(197.94,102.43) --
	(197.94,102.46) --
	(197.98,102.46) --
	(197.98,102.53) --
	(198.03,102.53) --
	(198.03,102.55) --
	(198.04,102.55) --
	(198.04,102.60) --
	(198.05,102.60) --
	(198.05,102.62) --
	(198.07,102.62) --
	(198.07,102.65) --
	(198.07,102.65) --
	(198.07,102.69) --
	(198.08,102.69) --
	(198.08,102.72) --
	(198.11,102.72) --
	(198.11,102.74) --
	(198.12,102.74) --
	(198.12,102.77) --
	(198.16,102.77) --
	(198.16,102.81) --
	(198.19,102.81) --
	(198.19,102.84) --
	(198.23,102.84) --
	(198.23,102.87) --
	(198.24,102.87) --
	(198.24,102.90) --
	(198.25,102.90) --
	(198.25,102.98) --
	(198.26,102.98) --
	(198.26,103.03) --
	(198.26,103.03) --
	(198.26,103.09) --
	(198.26,103.09) --
	(198.26,103.12) --
	(198.26,103.12) --
	(198.26,103.15) --
	(198.30,103.15) --
	(198.30,103.23) --
	(198.32,103.23) --
	(198.32,103.27) --
	(198.35,103.27) --
	(198.35,103.34) --
	(198.36,103.34) --
	(198.36,103.36) --
	(198.38,103.36) --
	(198.38,103.42) --
	(198.39,103.42) --
	(198.39,103.47) --
	(198.39,103.47) --
	(198.39,103.50) --
	(198.39,103.50) --
	(198.39,103.59) --
	(198.40,103.59) --
	(198.40,103.62) --
	(198.41,103.62) --
	(198.41,103.77) --
	(198.47,103.77) --
	(198.47,103.81) --
	(198.51,103.81) --
	(198.51,103.86) --
	(198.54,103.86) --
	(198.54,103.88) --
	(198.57,103.88) --
	(198.57,103.97) --
	(198.60,103.97) --
	(198.60,104.07) --
	(198.64,104.07) --
	(198.64,104.11) --
	(198.69,104.11) --
	(198.69,104.16) --
	(198.72,104.16) --
	(198.72,104.19) --
	(198.73,104.19) --
	(198.73,104.22) --
	(198.79,104.22) --
	(198.79,104.30) --
	(198.81,104.30) --
	(198.81,104.33) --
	(198.85,104.33) --
	(198.85,104.42) --
	(198.87,104.42) --
	(198.87,104.44) --
	(198.87,104.44) --
	(198.87,104.47) --
	(198.88,104.47) --
	(198.88,104.58) --
	(198.88,104.58) --
	(198.88,104.61) --
	(198.90,104.61) --
	(198.90,104.75) --
	(198.91,104.75) --
	(198.91,104.77) --
	(198.91,104.77) --
	(198.91,104.81) --
	(198.96,104.81) --
	(198.96,104.84) --
	(198.98,104.84) --
	(198.98,104.86) --
	(199.01,104.86) --
	(199.01,104.88) --
	(199.03,104.88) --
	(199.03,104.93) --
	(199.06,104.93) --
	(199.06,105.10) --
	(199.06,105.10) --
	(199.06,105.12) --
	(199.08,105.12) --
	(199.08,105.14) --
	(199.11,105.14) --
	(199.11,105.16) --
	(199.11,105.16) --
	(199.11,105.24) --
	(199.12,105.24) --
	(199.12,105.30) --
	(199.16,105.30) --
	(199.16,105.34) --
	(199.16,105.34) --
	(199.16,105.38) --
	(199.17,105.38) --
	(199.17,105.41) --
	(199.17,105.41) --
	(199.17,105.49) --
	(199.19,105.49) --
	(199.19,105.51) --
	(199.20,105.51) --
	(199.20,105.57) --
	(199.25,105.57) --
	(199.25,105.61) --
	(199.26,105.61) --
	(199.26,105.65) --
	(199.27,105.65) --
	(199.27,105.68) --
	(199.29,105.68) --
	(199.29,105.71) --
	(199.35,105.71) --
	(199.35,105.73) --
	(199.37,105.73) --
	(199.37,105.77) --
	(199.39,105.77) --
	(199.39,105.80) --
	(199.42,105.80) --
	(199.42,105.82) --
	(199.42,105.82) --
	(199.42,105.89) --
	(199.47,105.89) --
	(199.47,106.03) --
	(199.50,106.03) --
	(199.50,106.08) --
	(199.50,106.08) --
	(199.50,106.10) --
	(199.51,106.10) --
	(199.51,106.19) --
	(199.53,106.19) --
	(199.53,106.21) --
	(199.58,106.21) --
	(199.58,106.29) --
	(199.58,106.29) --
	(199.58,106.31) --
	(199.60,106.31) --
	(199.60,106.35) --
	(199.61,106.35) --
	(199.61,106.42) --
	(199.63,106.42) --
	(199.63,106.49) --
	(199.64,106.49) --
	(199.64,106.55) --
	(199.75,106.55) --
	(199.75,106.57) --
	(199.75,106.57) --
	(199.75,106.61) --
	(199.76,106.61) --
	(199.76,106.65) --
	(199.82,106.65) --
	(199.82,106.70) --
	(199.87,106.70) --
	(199.87,106.73) --
	(199.87,106.73) --
	(199.87,106.76) --
	(199.88,106.76) --
	(199.88,106.78) --
	(199.88,106.78) --
	(199.88,106.80) --
	(199.89,106.80) --
	(199.89,106.83) --
	(199.89,106.83) --
	(199.89,106.86) --
	(199.90,106.86) --
	(199.90,106.89) --
	(199.93,106.89) --
	(199.93,106.92) --
	(199.99,106.92) --
	(199.99,106.97) --
	(200.02,106.97) --
	(200.02,107.00) --
	(200.07,107.00) --
	(200.07,107.02) --
	(200.10,107.02) --
	(200.10,107.22) --
	(200.13,107.22) --
	(200.13,107.24) --
	(200.18,107.24) --
	(200.18,107.32) --
	(200.19,107.32) --
	(200.19,107.36) --
	(200.20,107.36) --
	(200.20,107.39) --
	(200.23,107.39) --
	(200.23,107.42) --
	(200.26,107.42) --
	(200.26,107.47) --
	(200.28,107.47) --
	(200.28,107.56) --
	(200.29,107.56) --
	(200.29,107.59) --
	(200.32,107.59) --
	(200.32,107.61) --
	(200.36,107.61) --
	(200.36,107.64) --
	(200.39,107.64) --
	(200.39,107.69) --
	(200.40,107.69) --
	(200.40,107.73) --
	(200.43,107.73) --
	(200.43,107.76) --
	(200.45,107.76) --
	(200.45,107.79) --
	(200.47,107.79) --
	(200.47,107.82) --
	(200.48,107.82) --
	(200.48,107.94) --
	(200.50,107.94) --
	(200.50,107.96) --
	(200.54,107.96) --
	(200.54,107.99) --
	(200.55,107.99) --
	(200.55,108.01) --
	(200.60,108.01) --
	(200.60,108.05) --
	(200.61,108.05) --
	(200.61,108.08) --
	(200.61,108.08) --
	(200.61,108.14) --
	(200.63,108.14) --
	(200.63,108.18) --
	(200.63,108.18) --
	(200.63,108.26) --
	(200.69,108.26) --
	(200.69,108.33) --
	(200.73,108.33) --
	(200.73,108.42) --
	(200.75,108.42) --
	(200.75,108.46) --
	(200.80,108.46) --
	(200.80,108.58) --
	(200.80,108.58) --
	(200.80,108.61) --
	(200.86,108.61) --
	(200.86,108.67) --
	(200.88,108.67) --
	(200.88,108.74) --
	(200.91,108.74) --
	(200.91,108.82) --
	(200.93,108.82) --
	(200.93,108.85) --
	(200.93,108.85) --
	(200.93,108.93) --
	(200.94,108.93) --
	(200.94,108.97) --
	(200.97,108.97) --
	(200.97,109.00) --
	(200.99,109.00) --
	(200.99,109.05) --
	(201.00,109.05) --
	(201.00,109.07) --
	(201.04,109.07) --
	(201.04,109.11) --
	(201.06,109.11) --
	(201.06,109.15) --
	(201.06,109.15) --
	(201.06,109.20) --
	(201.07,109.20) --
	(201.07,109.22) --
	(201.10,109.22) --
	(201.10,109.24) --
	(201.13,109.24) --
	(201.13,109.29) --
	(201.14,109.29) --
	(201.14,109.34) --
	(201.14,109.34) --
	(201.14,109.38) --
	(201.15,109.38) --
	(201.15,109.41) --
	(201.16,109.41) --
	(201.16,109.44) --
	(201.21,109.44) --
	(201.21,109.48) --
	(201.25,109.48) --
	(201.25,109.57) --
	(201.32,109.57) --
	(201.32,109.62) --
	(201.32,109.62) --
	(201.32,109.70) --
	(201.35,109.70) --
	(201.35,109.73) --
	(201.37,109.73) --
	(201.37,109.76) --
	(201.39,109.76) --
	(201.39,109.78) --
	(201.49,109.78) --
	(201.49,109.83) --
	(201.52,109.83) --
	(201.52,109.89) --
	(201.53,109.89) --
	(201.53,109.92) --
	(201.53,109.92) --
	(201.53,109.95) --
	(201.56,109.95) --
	(201.56,109.98) --
	(201.57,109.98) --
	(201.57,110.04) --
	(201.58,110.04) --
	(201.58,110.07) --
	(201.58,110.07) --
	(201.58,110.16) --
	(201.60,110.16) --
	(201.60,110.22) --
	(201.65,110.22) --
	(201.65,110.24) --
	(201.70,110.24) --
	(201.70,110.27) --
	(201.71,110.27) --
	(201.71,110.30) --
	(201.73,110.30) --
	(201.73,110.33) --
	(201.74,110.33) --
	(201.74,110.38) --
	(201.76,110.38) --
	(201.76,110.42) --
	(201.76,110.42) --
	(201.76,110.47) --
	(201.82,110.47) --
	(201.82,110.51) --
	(201.84,110.51) --
	(201.84,110.60) --
	(201.85,110.60) --
	(201.85,110.63) --
	(201.86,110.63) --
	(201.86,110.65) --
	(201.88,110.65) --
	(201.88,110.74) --
	(201.89,110.74) --
	(201.89,110.78) --
	(201.91,110.78) --
	(201.91,110.80) --
	(201.92,110.80) --
	(201.92,110.83) --
	(201.96,110.83) --
	(201.96,110.87) --
	(201.99,110.87) --
	(201.99,110.90) --
	(202.03,110.90) --
	(202.03,110.97) --
	(202.03,110.97) --
	(202.03,111.01) --
	(202.05,111.01) --
	(202.05,111.09) --
	(202.07,111.09) --
	(202.07,111.12) --
	(202.07,111.12) --
	(202.07,111.16) --
	(202.08,111.16) --
	(202.08,111.19) --
	(202.12,111.19) --
	(202.12,111.26) --
	(202.13,111.26) --
	(202.13,111.28) --
	(202.16,111.28) --
	(202.16,111.30) --
	(202.17,111.30) --
	(202.17,111.38) --
	(202.17,111.38) --
	(202.17,111.41) --
	(202.19,111.41) --
	(202.19,111.43) --
	(202.20,111.43) --
	(202.20,111.46) --
	(202.24,111.46) --
	(202.24,111.49) --
	(202.28,111.49) --
	(202.28,111.52) --
	(202.29,111.52) --
	(202.29,111.55) --
	(202.32,111.55) --
	(202.32,111.60) --
	(202.37,111.60) --
	(202.37,111.67) --
	(202.39,111.67) --
	(202.39,111.71) --
	(202.43,111.71) --
	(202.43,111.78) --
	(202.44,111.78) --
	(202.44,111.86) --
	(202.49,111.86) --
	(202.49,111.91) --
	(202.51,111.91) --
	(202.51,111.93) --
	(202.54,111.93) --
	(202.54,111.97) --
	(202.55,111.97) --
	(202.55,112.00) --
	(202.59,112.00) --
	(202.59,112.03) --
	(202.60,112.03) --
	(202.60,112.06) --
	(202.63,112.06) --
	(202.63,112.11) --
	(202.67,112.11) --
	(202.67,112.15) --
	(202.68,112.15) --
	(202.68,112.18) --
	(202.69,112.18) --
	(202.69,112.23) --
	(202.71,112.23) --
	(202.71,112.27) --
	(202.72,112.27) --
	(202.72,112.30) --
	(202.74,112.30) --
	(202.74,112.32) --
	(202.74,112.32) --
	(202.74,112.35) --
	(202.80,112.35) --
	(202.80,112.40) --
	(202.81,112.40) --
	(202.81,112.44) --
	(202.82,112.44) --
	(202.82,112.47) --
	(202.83,112.47) --
	(202.83,112.50) --
	(202.87,112.50) --
	(202.87,112.56) --
	(202.91,112.56) --
	(202.91,112.61) --
	(202.95,112.61) --
	(202.95,112.64) --
	(202.96,112.64) --
	(202.96,112.68) --
	(202.98,112.68) --
	(202.98,112.71) --
	(202.99,112.71) --
	(202.99,112.73) --
	(203.03,112.73) --
	(203.03,112.75) --
	(203.07,112.75) --
	(203.07,112.78) --
	(203.09,112.78) --
	(203.09,112.80) --
	(203.11,112.80) --
	(203.11,112.88) --
	(203.14,112.88) --
	(203.14,112.94) --
	(203.14,112.94) --
	(203.14,112.96) --
	(203.15,112.96) --
	(203.15,113.00) --
	(203.16,113.00) --
	(203.16,113.03) --
	(203.20,113.03) --
	(203.20,113.05) --
	(203.21,113.05) --
	(203.21,113.09) --
	(203.23,113.09) --
	(203.23,113.26) --
	(203.25,113.26) --
	(203.25,113.31) --
	(203.27,113.31) --
	(203.27,113.35) --
	(203.30,113.35) --
	(203.30,113.37) --
	(203.35,113.37) --
	(203.35,113.39) --
	(203.37,113.39) --
	(203.37,113.43) --
	(203.37,113.43) --
	(203.37,113.46) --
	(203.38,113.46) --
	(203.38,113.49) --
	(203.39,113.49) --
	(203.39,113.51) --
	(203.39,113.51) --
	(203.39,113.55) --
	(203.39,113.55) --
	(203.39,113.60) --
	(203.39,113.60) --
	(203.39,113.63) --
	(203.41,113.63) --
	(203.41,113.67) --
	(203.43,113.67) --
	(203.43,113.71) --
	(203.43,113.71) --
	(203.43,113.74) --
	(203.44,113.74) --
	(203.44,113.76) --
	(203.47,113.76) --
	(203.47,113.78) --
	(203.50,113.78) --
	(203.50,113.82) --
	(203.55,113.82) --
	(203.55,113.84) --
	(203.56,113.84) --
	(203.56,113.89) --
	(203.58,113.89) --
	(203.58,113.92) --
	(203.62,113.92) --
	(203.62,113.94) --
	(203.65,113.94) --
	(203.65,114.03) --
	(203.68,114.03) --
	(203.68,114.09) --
	(203.69,114.09) --
	(203.69,114.11) --
	(203.71,114.11) --
	(203.71,114.14) --
	(203.75,114.14) --
	(203.75,114.16) --
	(203.77,114.16) --
	(203.77,114.19) --
	(203.79,114.19) --
	(203.79,114.22) --
	(203.81,114.22) --
	(203.81,114.32) --
	(203.81,114.32) --
	(203.81,114.34) --
	(203.86,114.34) --
	(203.86,114.36) --
	(203.87,114.36) --
	(203.87,114.40) --
	(203.89,114.40) --
	(203.89,114.43) --
	(203.90,114.43) --
	(203.90,114.46) --
	(203.95,114.46) --
	(203.95,114.49) --
	(203.95,114.49) --
	(203.95,114.54) --
	(203.98,114.54) --
	(203.98,114.57) --
	(203.99,114.57) --
	(203.99,114.62) --
	(204.02,114.62) --
	(204.02,114.65) --
	(204.04,114.65) --
	(204.04,114.71) --
	(204.08,114.71) --
	(204.08,114.73) --
	(204.10,114.73) --
	(204.10,114.76) --
	(204.10,114.76) --
	(204.10,114.79) --
	(204.19,114.79) --
	(204.19,114.81) --
	(204.21,114.81) --
	(204.21,114.83) --
	(204.26,114.83) --
	(204.26,114.87) --
	(204.26,114.87) --
	(204.26,114.94) --
	(204.27,114.94) --
	(204.27,114.98) --
	(204.27,114.98) --
	(204.27,115.01) --
	(204.30,115.01) --
	(204.30,115.07) --
	(204.31,115.07) --
	(204.31,115.11) --
	(204.34,115.11) --
	(204.34,115.14) --
	(204.38,115.14) --
	(204.38,115.17) --
	(204.40,115.17) --
	(204.40,115.19) --
	(204.43,115.19) --
	(204.43,115.23) --
	(204.44,115.23) --
	(204.44,115.29) --
	(204.45,115.29) --
	(204.45,115.33) --
	(204.48,115.33) --
	(204.48,115.36) --
	(204.49,115.36) --
	(204.49,115.40) --
	(204.51,115.40) --
	(204.51,115.45) --
	(204.56,115.45) --
	(204.56,115.50) --
	(204.56,115.50) --
	(204.56,115.54) --
	(204.64,115.54) --
	(204.64,115.57) --
	(204.64,115.57) --
	(204.64,115.61) --
	(204.66,115.61) --
	(204.66,115.64) --
	(204.70,115.64) --
	(204.70,115.70) --
	(204.70,115.70) --
	(204.70,115.73) --
	(204.78,115.73) --
	(204.78,115.75) --
	(204.79,115.75) --
	(204.79,115.79) --
	(204.79,115.79) --
	(204.79,115.82) --
	(204.82,115.82) --
	(204.82,115.85) --
	(204.84,115.85) --
	(204.84,115.88) --
	(204.85,115.88) --
	(204.85,115.90) --
	(204.87,115.90) --
	(204.87,115.93) --
	(204.88,115.93) --
	(204.88,115.96) --
	(204.90,115.96) --
	(204.90,116.06) --
	(204.92,116.06) --
	(204.92,116.10) --
	(204.94,116.10) --
	(204.94,116.13) --
	(204.96,116.13) --
	(204.96,116.17) --
	(204.97,116.17) --
	(204.97,116.19) --
	(205.09,116.19) --
	(205.09,116.21) --
	(205.10,116.21) --
	(205.10,116.23) --
	(205.13,116.23) --
	(205.13,116.26) --
	(205.14,116.26) --
	(205.14,116.29) --
	(205.15,116.29) --
	(205.15,116.31) --
	(205.17,116.31) --
	(205.17,116.34) --
	(205.17,116.34) --
	(205.17,116.37) --
	(205.22,116.37) --
	(205.22,116.40) --
	(205.23,116.40) --
	(205.23,116.43) --
	(205.24,116.43) --
	(205.24,116.46) --
	(205.26,116.46) --
	(205.26,116.48) --
	(205.28,116.48) --
	(205.28,116.51) --
	(205.32,116.51) --
	(205.32,116.53) --
	(205.37,116.53) --
	(205.37,116.56) --
	(205.46,116.56) --
	(205.46,116.60) --
	(205.47,116.60) --
	(205.47,116.64) --
	(205.50,116.64) --
	(205.50,116.68) --
	(205.53,116.68) --
	(205.53,116.72) --
	(205.53,116.72) --
	(205.53,116.77) --
	(205.55,116.77) --
	(205.55,116.80) --
	(205.56,116.80) --
	(205.56,116.82) --
	(205.56,116.82) --
	(205.56,116.85) --
	(205.59,116.85) --
	(205.59,116.90) --
	(205.63,116.90) --
	(205.63,116.92) --
	(205.64,116.92) --
	(205.64,116.95) --
	(205.67,116.95) --
	(205.67,117.01) --
	(205.69,117.01) --
	(205.69,117.04) --
	(205.71,117.04) --
	(205.71,117.06) --
	(205.77,117.06) --
	(205.77,117.10) --
	(205.77,117.10) --
	(205.77,117.18) --
	(205.80,117.18) --
	(205.80,117.21) --
	(205.82,117.21) --
	(205.82,117.23) --
	(205.84,117.23) --
	(205.84,117.28) --
	(205.86,117.28) --
	(205.86,117.32) --
	(205.86,117.32) --
	(205.86,117.35) --
	(205.87,117.35) --
	(205.87,117.38) --
	(205.88,117.38) --
	(205.88,117.41) --
	(205.91,117.41) --
	(205.91,117.43) --
	(205.96,117.43) --
	(205.96,117.45) --
	(205.99,117.45) --
	(205.99,117.49) --
	(206.02,117.49) --
	(206.02,117.51) --
	(206.02,117.51) --
	(206.02,117.53) --
	(206.02,117.53) --
	(206.02,117.55) --
	(206.08,117.55) --
	(206.08,117.58) --
	(206.14,117.58) --
	(206.14,117.60) --
	(206.14,117.60) --
	(206.14,117.65) --
	(206.18,117.65) --
	(206.18,117.67) --
	(206.21,117.67) --
	(206.21,117.70) --
	(206.22,117.70) --
	(206.22,117.73) --
	(206.22,117.73) --
	(206.22,117.75) --
	(206.23,117.75) --
	(206.23,117.78) --
	(206.28,117.78) --
	(206.28,117.81) --
	(206.29,117.81) --
	(206.29,117.83) --
	(206.33,117.83) --
	(206.33,117.89) --
	(206.33,117.89) --
	(206.33,117.92) --
	(206.37,117.92) --
	(206.37,117.95) --
	(206.38,117.95) --
	(206.38,117.99) --
	(206.39,117.99) --
	(206.39,118.02) --
	(206.40,118.02) --
	(206.40,118.07) --
	(206.42,118.07) --
	(206.42,118.11) --
	(206.43,118.11) --
	(206.43,118.14) --
	(206.44,118.14) --
	(206.44,118.16) --
	(206.49,118.16) --
	(206.49,118.19) --
	(206.49,118.19) --
	(206.49,118.22) --
	(206.50,118.22) --
	(206.50,118.24) --
	(206.51,118.24) --
	(206.51,118.27) --
	(206.53,118.27) --
	(206.53,118.30) --
	(206.55,118.30) --
	(206.55,118.33) --
	(206.56,118.33) --
	(206.56,118.35) --
	(206.57,118.35) --
	(206.57,118.38) --
	(206.60,118.38) --
	(206.60,118.40) --
	(206.61,118.40) --
	(206.61,118.43) --
	(206.64,118.43) --
	(206.64,118.53) --
	(206.65,118.53) --
	(206.65,118.58) --
	(206.68,118.58) --
	(206.68,118.60) --
	(206.73,118.60) --
	(206.73,118.65) --
	(206.73,118.65) --
	(206.73,118.67) --
	(206.76,118.67) --
	(206.76,118.70) --
	(206.77,118.70) --
	(206.77,118.73) --
	(206.78,118.73) --
	(206.78,118.75) --
	(206.80,118.75) --
	(206.80,118.81) --
	(206.81,118.81) --
	(206.81,118.84) --
	(206.82,118.84) --
	(206.82,118.89) --
	(206.83,118.89) --
	(206.83,118.92) --
	(206.84,118.92) --
	(206.84,118.95) --
	(206.91,118.95) --
	(206.91,118.97) --
	(206.92,118.97) --
	(206.92,119.00) --
	(206.92,119.00) --
	(206.92,119.02) --
	(206.95,119.02) --
	(206.95,119.07) --
	(206.97,119.07) --
	(206.97,119.10) --
	(206.97,119.10) --
	(206.97,119.13) --
	(206.98,119.13) --
	(206.98,119.16) --
	(207.02,119.16) --
	(207.02,119.19) --
	(207.04,119.19) --
	(207.04,119.21) --
	(207.05,119.21) --
	(207.05,119.24) --
	(207.05,119.24) --
	(207.05,119.27) --
	(207.08,119.27) --
	(207.08,119.31) --
	(207.08,119.31) --
	(207.08,119.34) --
	(207.12,119.34) --
	(207.12,119.38) --
	(207.15,119.38) --
	(207.15,119.41) --
	(207.17,119.41) --
	(207.17,119.44) --
	(207.20,119.44) --
	(207.20,119.48) --
	(207.24,119.48) --
	(207.24,119.51) --
	(207.25,119.51) --
	(207.25,119.55) --
	(207.27,119.55) --
	(207.27,119.58) --
	(207.29,119.58) --
	(207.29,119.60) --
	(207.30,119.60) --
	(207.30,119.64) --
	(207.31,119.64) --
	(207.31,119.68) --
	(207.32,119.68) --
	(207.32,119.70) --
	(207.36,119.70) --
	(207.36,119.72) --
	(207.37,119.72) --
	(207.37,119.80) --
	(207.38,119.80) --
	(207.38,119.83) --
	(207.39,119.83) --
	(207.39,119.86) --
	(207.39,119.86) --
	(207.39,119.90) --
	(207.43,119.90) --
	(207.43,119.94) --
	(207.45,119.94) --
	(207.45,120.00) --
	(207.52,120.00) --
	(207.52,120.04) --
	(207.53,120.04) --
	(207.53,120.15) --
	(207.55,120.15) --
	(207.55,120.18) --
	(207.57,120.18) --
	(207.57,120.30) --
	(207.58,120.30) --
	(207.58,120.32) --
	(207.59,120.32) --
	(207.59,120.35) --
	(207.66,120.35) --
	(207.66,120.38) --
	(207.68,120.38) --
	(207.68,120.40) --
	(207.69,120.40) --
	(207.69,120.45) --
	(207.70,120.45) --
	(207.70,120.50) --
	(207.72,120.50) --
	(207.72,120.53) --
	(207.72,120.53) --
	(207.72,120.56) --
	(207.74,120.56) --
	(207.74,120.58) --
	(207.75,120.58) --
	(207.75,120.62) --
	(207.76,120.62) --
	(207.76,120.64) --
	(207.78,120.64) --
	(207.78,120.71) --
	(207.78,120.71) --
	(207.78,120.75) --
	(207.84,120.75) --
	(207.84,120.78) --
	(207.85,120.78) --
	(207.85,120.80) --
	(207.88,120.80) --
	(207.88,120.82) --
	(207.91,120.82) --
	(207.91,120.85) --
	(207.93,120.85) --
	(207.93,120.87) --
	(207.96,120.87) --
	(207.96,120.91) --
	(208.01,120.91) --
	(208.01,120.93) --
	(208.01,120.93) --
	(208.01,120.95) --
	(208.04,120.95) --
	(208.04,121.03) --
	(208.11,121.03) --
	(208.11,121.05) --
	(208.12,121.05) --
	(208.12,121.09) --
	(208.19,121.09) --
	(208.19,121.14) --
	(208.19,121.14) --
	(208.19,121.18) --
	(208.22,121.18) --
	(208.22,121.22) --
	(208.24,121.22) --
	(208.24,121.24) --
	(208.32,121.24) --
	(208.32,121.27) --
	(208.34,121.27) --
	(208.34,121.32) --
	(208.36,121.32) --
	(208.36,121.35) --
	(208.39,121.35) --
	(208.39,121.38) --
	(208.41,121.38) --
	(208.41,121.41) --
	(208.43,121.41) --
	(208.43,121.46) --
	(208.45,121.46) --
	(208.45,121.49) --
	(208.47,121.49) --
	(208.47,121.56) --
	(208.56,121.56) --
	(208.56,121.61) --
	(208.60,121.61) --
	(208.60,121.64) --
	(208.64,121.64) --
	(208.64,121.67) --
	(208.71,121.67) --
	(208.71,121.74) --
	(208.73,121.74) --
	(208.73,121.76) --
	(208.75,121.76) --
	(208.75,121.79) --
	(208.76,121.79) --
	(208.76,121.83) --
	(208.77,121.83) --
	(208.77,121.85) --
	(208.79,121.85) --
	(208.79,121.88) --
	(208.83,121.88) --
	(208.83,121.91) --
	(208.84,121.91) --
	(208.84,121.95) --
	(208.86,121.95) --
	(208.86,121.99) --
	(208.91,121.99) --
	(208.91,122.02) --
	(209.02,122.02) --
	(209.02,122.05) --
	(209.03,122.05) --
	(209.03,122.10) --
	(209.09,122.10) --
	(209.09,122.13) --
	(209.10,122.13) --
	(209.10,122.15) --
	(209.10,122.15) --
	(209.10,122.24) --
	(209.22,122.24) --
	(209.22,122.28) --
	(209.28,122.28) --
	(209.28,122.33) --
	(209.33,122.33) --
	(209.33,122.35) --
	(209.34,122.35) --
	(209.34,122.40) --
	(209.37,122.40) --
	(209.37,122.45) --
	(209.38,122.45) --
	(209.38,122.48) --
	(209.40,122.48) --
	(209.40,122.56) --
	(209.40,122.56) --
	(209.40,122.59) --
	(209.43,122.59) --
	(209.43,122.63) --
	(209.44,122.63) --
	(209.44,122.65) --
	(209.45,122.65) --
	(209.45,122.69) --
	(209.48,122.69) --
	(209.48,122.77) --
	(209.50,122.77) --
	(209.50,122.79) --
	(209.54,122.79) --
	(209.54,122.81) --
	(209.55,122.81) --
	(209.55,122.85) --
	(209.56,122.85) --
	(209.56,122.88) --
	(209.62,122.88) --
	(209.62,122.91) --
	(209.64,122.91) --
	(209.64,122.94) --
	(209.68,122.94) --
	(209.68,122.97) --
	(209.71,122.97) --
	(209.71,123.00) --
	(209.72,123.00) --
	(209.72,123.03) --
	(209.74,123.03) --
	(209.74,123.05) --
	(209.74,123.05) --
	(209.74,123.08) --
	(209.75,123.08) --
	(209.75,123.11) --
	(209.77,123.11) --
	(209.77,123.16) --
	(209.79,123.16) --
	(209.79,123.18) --
	(209.80,123.18) --
	(209.80,123.21) --
	(209.83,123.21) --
	(209.83,123.25) --
	(209.85,123.25) --
	(209.85,123.27) --
	(209.87,123.27) --
	(209.87,123.29) --
	(209.89,123.29) --
	(209.89,123.39) --
	(209.94,123.39) --
	(209.94,123.42) --
	(209.97,123.42) --
	(209.97,123.45) --
	(210.04,123.45) --
	(210.04,123.47) --
	(210.05,123.47) --
	(210.05,123.50) --
	(210.07,123.50) --
	(210.07,123.54) --
	(210.10,123.54) --
	(210.10,123.58) --
	(210.12,123.58) --
	(210.12,123.60) --
	(210.13,123.60) --
	(210.13,123.63) --
	(210.16,123.63) --
	(210.16,123.65) --
	(210.27,123.65) --
	(210.27,123.68) --
	(210.34,123.68) --
	(210.34,123.70) --
	(210.36,123.70) --
	(210.36,123.75) --
	(210.36,123.75) --
	(210.36,123.78) --
	(210.38,123.78) --
	(210.38,123.80) --
	(210.39,123.80) --
	(210.39,123.83) --
	(210.39,123.83) --
	(210.39,123.87) --
	(210.41,123.87) --
	(210.41,123.89) --
	(210.43,123.89) --
	(210.43,123.92) --
	(210.46,123.92) --
	(210.46,123.94) --
	(210.49,123.94) --
	(210.49,124.02) --
	(210.52,124.02) --
	(210.52,124.04) --
	(210.54,124.04) --
	(210.54,124.07) --
	(210.55,124.07) --
	(210.55,124.10) --
	(210.58,124.10) --
	(210.58,124.12) --
	(210.61,124.12) --
	(210.61,124.18) --
	(210.62,124.18) --
	(210.62,124.20) --
	(210.64,124.20) --
	(210.64,124.25) --
	(210.65,124.25) --
	(210.65,124.28) --
	(210.70,124.28) --
	(210.70,124.31) --
	(210.71,124.31) --
	(210.71,124.34) --
	(210.76,124.34) --
	(210.76,124.37) --
	(210.77,124.37) --
	(210.77,124.39) --
	(210.82,124.39) --
	(210.82,124.43) --
	(210.83,124.43) --
	(210.83,124.45) --
	(210.84,124.45) --
	(210.84,124.53) --
	(210.88,124.53) --
	(210.88,124.58) --
	(210.88,124.58) --
	(210.88,124.60) --
	(210.92,124.60) --
	(210.92,124.64) --
	(210.92,124.64) --
	(210.92,124.66) --
	(210.93,124.66) --
	(210.93,124.68) --
	(210.96,124.68) --
	(210.96,124.72) --
	(211.03,124.72) --
	(211.03,124.74) --
	(211.11,124.74) --
	(211.11,124.79) --
	(211.11,124.79) --
	(211.11,124.81) --
	(211.15,124.81) --
	(211.15,124.89) --
	(211.17,124.89) --
	(211.17,124.91) --
	(211.19,124.91) --
	(211.19,124.95) --
	(211.23,124.95) --
	(211.23,124.97) --
	(211.25,124.97) --
	(211.25,124.99) --
	(211.26,124.99) --
	(211.26,125.02) --
	(211.28,125.02) --
	(211.28,125.05) --
	(211.28,125.05) --
	(211.28,125.09) --
	(211.33,125.09) --
	(211.33,125.15) --
	(211.36,125.15) --
	(211.36,125.19) --
	(211.37,125.19) --
	(211.37,125.22) --
	(211.38,125.22) --
	(211.38,125.28) --
	(211.43,125.28) --
	(211.43,125.30) --
	(211.44,125.30) --
	(211.44,125.33) --
	(211.47,125.33) --
	(211.47,125.36) --
	(211.49,125.36) --
	(211.49,125.39) --
	(211.51,125.39) --
	(211.51,125.41) --
	(211.56,125.41) --
	(211.56,125.45) --
	(211.59,125.45) --
	(211.59,125.48) --
	(211.70,125.48) --
	(211.70,125.51) --
	(211.74,125.51) --
	(211.74,125.54) --
	(211.75,125.54) --
	(211.75,125.58) --
	(211.75,125.58) --
	(211.75,125.60) --
	(211.80,125.60) --
	(211.80,125.64) --
	(211.82,125.64) --
	(211.82,125.70) --
	(211.83,125.70) --
	(211.83,125.72) --
	(211.84,125.72) --
	(211.84,125.76) --
	(211.86,125.76) --
	(211.86,125.80) --
	(211.90,125.80) --
	(211.90,125.84) --
	(211.95,125.84) --
	(211.95,125.93) --
	(211.97,125.93) --
	(211.97,125.99) --
	(211.97,125.99) --
	(211.97,126.01) --
	(211.99,126.01) --
	(211.99,126.05) --
	(212.00,126.05) --
	(212.00,126.08) --
	(212.04,126.08) --
	(212.04,126.11) --
	(212.04,126.11) --
	(212.04,126.13) --
	(212.05,126.13) --
	(212.05,126.19) --
	(212.06,126.19) --
	(212.06,126.23) --
	(212.08,126.23) --
	(212.08,126.26) --
	(212.09,126.26) --
	(212.09,126.28) --
	(212.11,126.28) --
	(212.11,126.31) --
	(212.13,126.31) --
	(212.13,126.33) --
	(212.15,126.33) --
	(212.15,126.36) --
	(212.18,126.36) --
	(212.18,126.39) --
	(212.28,126.39) --
	(212.28,126.42) --
	(212.30,126.42) --
	(212.30,126.44) --
	(212.32,126.44) --
	(212.32,126.47) --
	(212.38,126.47) --
	(212.38,126.50) --
	(212.39,126.50) --
	(212.39,126.52) --
	(212.43,126.52) --
	(212.43,126.55) --
	(212.45,126.55) --
	(212.45,126.57) --
	(212.48,126.57) --
	(212.48,126.60) --
	(212.49,126.60) --
	(212.49,126.62) --
	(212.57,126.62) --
	(212.57,126.64) --
	(212.64,126.64) --
	(212.64,126.69) --
	(212.64,126.69) --
	(212.64,126.75) --
	(212.66,126.75) --
	(212.66,126.77) --
	(212.74,126.77) --
	(212.74,126.80) --
	(212.79,126.80) --
	(212.79,126.82) --
	(212.80,126.82) --
	(212.80,126.85) --
	(212.85,126.85) --
	(212.85,126.87) --
	(212.91,126.87) --
	(212.91,126.90) --
	(212.95,126.90) --
	(212.95,126.96) --
	(212.96,126.96) --
	(212.96,126.99) --
	(213.00,126.99) --
	(213.00,127.03) --
	(213.03,127.03) --
	(213.03,127.05) --
	(213.04,127.05) --
	(213.04,127.07) --
	(213.08,127.07) --
	(213.08,127.09) --
	(213.14,127.09) --
	(213.14,127.11) --
	(213.17,127.11) --
	(213.17,127.14) --
	(213.18,127.14) --
	(213.18,127.17) --
	(213.21,127.17) --
	(213.21,127.19) --
	(213.25,127.19) --
	(213.25,127.21) --
	(213.29,127.21) --
	(213.29,127.26) --
	(213.31,127.26) --
	(213.31,127.28) --
	(213.33,127.28) --
	(213.33,127.31) --
	(213.40,127.31) --
	(213.40,127.33) --
	(213.46,127.33) --
	(213.46,127.35) --
	(213.51,127.35) --
	(213.51,127.37) --
	(213.56,127.37) --
	(213.56,127.39) --
	(213.58,127.39) --
	(213.58,127.41) --
	(213.60,127.41) --
	(213.60,127.44) --
	(213.64,127.44) --
	(213.64,127.46) --
	(213.66,127.46) --
	(213.66,127.48) --
	(213.68,127.48) --
	(213.68,127.51) --
	(213.71,127.51) --
	(213.71,127.54) --
	(213.73,127.54) --
	(213.73,127.60) --
	(213.75,127.60) --
	(213.75,127.62) --
	(213.79,127.62) --
	(213.79,127.66) --
	(213.81,127.66) --
	(213.81,127.69) --
	(213.84,127.69) --
	(213.84,127.72) --
	(213.84,127.72) --
	(213.84,127.74) --
	(213.89,127.74) --
	(213.89,127.77) --
	(213.90,127.77) --
	(213.90,127.80) --
	(213.94,127.80) --
	(213.94,127.89) --
	(213.96,127.89) --
	(213.96,127.91) --
	(214.00,127.91) --
	(214.00,127.94) --
	(214.03,127.94) --
	(214.03,127.96) --
	(214.06,127.96) --
	(214.06,128.01) --
	(214.09,128.01) --
	(214.09,128.03) --
	(214.12,128.03) --
	(214.12,128.08) --
	(214.16,128.08) --
	(214.16,128.12) --
	(214.17,128.12) --
	(214.17,128.14) --
	(214.25,128.14) --
	(214.25,128.17) --
	(214.27,128.17) --
	(214.27,128.20) --
	(214.35,128.20) --
	(214.35,128.22) --
	(214.43,128.22) --
	(214.43,128.26) --
	(214.45,128.26) --
	(214.45,128.29) --
	(214.48,128.29) --
	(214.48,128.31) --
	(214.51,128.31) --
	(214.51,128.34) --
	(214.61,128.34) --
	(214.61,128.37) --
	(214.63,128.37) --
	(214.63,128.39) --
	(214.66,128.39) --
	(214.66,128.41) --
	(214.70,128.41) --
	(214.70,128.44) --
	(214.72,128.44) --
	(214.72,128.47) --
	(214.76,128.47) --
	(214.76,128.49) --
	(214.81,128.49) --
	(214.81,128.54) --
	(214.84,128.54) --
	(214.84,128.56) --
	(214.86,128.56) --
	(214.86,128.58) --
	(214.88,128.58) --
	(214.88,128.61) --
	(214.89,128.61) --
	(214.89,128.64) --
	(214.93,128.64) --
	(214.93,128.66) --
	(214.96,128.66) --
	(214.96,128.70) --
	(214.98,128.70) --
	(214.98,128.73) --
	(215.03,128.73) --
	(215.03,128.79) --
	(215.13,128.79) --
	(215.13,128.81) --
	(215.14,128.81) --
	(215.14,128.85) --
	(215.14,128.85) --
	(215.14,128.87) --
	(215.15,128.87) --
	(215.15,128.91) --
	(215.21,128.91) --
	(215.21,128.94) --
	(215.22,128.94) --
	(215.22,129.05) --
	(215.24,129.05) --
	(215.24,129.09) --
	(215.28,129.09) --
	(215.28,129.13) --
	(215.34,129.13) --
	(215.34,129.15) --
	(215.37,129.15) --
	(215.37,129.17) --
	(215.49,129.17) --
	(215.49,129.20) --
	(215.51,129.20) --
	(215.51,129.22) --
	(215.57,129.22) --
	(215.57,129.27) --
	(215.66,129.27) --
	(215.66,129.29) --
	(215.66,129.29) --
	(215.66,129.32) --
	(215.72,129.32) --
	(215.72,129.37) --
	(215.75,129.37) --
	(215.75,129.40) --
	(215.77,129.40) --
	(215.77,129.42) --
	(215.79,129.42) --
	(215.79,129.46) --
	(215.85,129.46) --
	(215.85,129.48) --
	(215.88,129.48) --
	(215.88,129.51) --
	(215.93,129.51) --
	(215.93,129.55) --
	(215.94,129.55) --
	(215.94,129.58) --
	(215.97,129.58) --
	(215.97,129.60) --
	(216.04,129.60) --
	(216.04,129.64) --
	(216.14,129.64) --
	(216.14,129.67) --
	(216.16,129.67) --
	(216.16,129.69) --
	(216.19,129.69) --
	(216.19,129.71) --
	(216.22,129.71) --
	(216.22,129.74) --
	(216.27,129.74) --
	(216.27,129.76) --
	(216.34,129.76) --
	(216.34,129.80) --
	(216.37,129.80) --
	(216.37,129.84) --
	(216.43,129.84) --
	(216.43,129.86) --
	(216.48,129.86) --
	(216.48,129.89) --
	(216.51,129.89) --
	(216.51,129.91) --
	(216.55,129.91) --
	(216.55,129.93) --
	(216.56,129.93) --
	(216.56,129.97) --
	(216.61,129.97) --
	(216.61,130.00) --
	(216.64,130.00) --
	(216.64,130.02) --
	(216.67,130.02) --
	(216.67,130.05) --
	(216.71,130.05) --
	(216.71,130.12) --
	(216.72,130.12) --
	(216.72,130.15) --
	(216.75,130.15) --
	(216.75,130.18) --
	(216.77,130.18) --
	(216.77,130.20) --
	(216.80,130.20) --
	(216.80,130.23) --
	(216.83,130.23) --
	(216.83,130.29) --
	(216.95,130.29) --
	(216.95,130.33) --
	(217.10,130.33) --
	(217.10,130.36) --
	(217.12,130.36) --
	(217.12,130.41) --
	(217.16,130.41) --
	(217.16,130.45) --
	(217.17,130.45) --
	(217.17,130.47) --
	(217.21,130.47) --
	(217.21,130.50) --
	(217.22,130.50) --
	(217.22,130.53) --
	(217.24,130.53) --
	(217.24,130.55) --
	(217.32,130.55) --
	(217.32,130.60) --
	(217.36,130.60) --
	(217.36,130.62) --
	(217.44,130.62) --
	(217.44,130.64) --
	(217.46,130.64) --
	(217.46,130.67) --
	(217.47,130.67) --
	(217.47,130.70) --
	(217.54,130.70) --
	(217.54,130.73) --
	(217.59,130.73) --
	(217.59,130.76) --
	(217.63,130.76) --
	(217.63,130.78) --
	(217.69,130.78) --
	(217.69,130.81) --
	(217.71,130.81) --
	(217.71,130.83) --
	(217.76,130.83) --
	(217.76,130.86) --
	(217.78,130.86) --
	(217.78,130.88) --
	(217.80,130.88) --
	(217.80,130.90) --
	(217.81,130.90) --
	(217.81,130.94) --
	(217.83,130.94) --
	(217.83,130.97) --
	(217.85,130.97) --
	(217.85,130.99) --
	(217.93,130.99) --
	(217.93,131.01) --
	(217.93,131.01) --
	(217.93,131.03) --
	(218.01,131.03) --
	(218.01,131.05) --
	(218.06,131.05) --
	(218.06,131.08) --
	(218.08,131.08) --
	(218.08,131.11) --
	(218.10,131.11) --
	(218.10,131.14) --
	(218.18,131.14) --
	(218.18,131.16) --
	(218.22,131.16) --
	(218.22,131.18) --
	(218.28,131.18) --
	(218.28,131.20) --
	(218.30,131.20) --
	(218.30,131.23) --
	(218.36,131.23) --
	(218.36,131.26) --
	(218.38,131.26) --
	(218.38,131.30) --
	(218.40,131.30) --
	(218.40,131.32) --
	(218.42,131.32) --
	(218.42,131.36) --
	(218.49,131.36) --
	(218.49,131.38) --
	(218.51,131.38) --
	(218.51,131.43) --
	(218.58,131.43) --
	(218.58,131.45) --
	(218.59,131.45) --
	(218.59,131.47) --
	(218.63,131.47) --
	(218.63,131.49) --
	(218.75,131.49) --
	(218.75,131.53) --
	(218.83,131.53) --
	(218.83,131.61) --
	(218.85,131.61) --
	(218.85,131.65) --
	(218.87,131.65) --
	(218.87,131.67) --
	(218.90,131.67) --
	(218.90,131.70) --
	(218.97,131.70) --
	(218.97,131.73) --
	(218.98,131.73) --
	(218.98,131.75) --
	(219.14,131.75) --
	(219.14,131.78) --
	(219.14,131.78) --
	(219.14,131.80) --
	(219.19,131.80) --
	(219.19,131.83) --
	(219.23,131.83) --
	(219.23,131.85) --
	(219.28,131.85) --
	(219.28,131.87) --
	(219.30,131.87) --
	(219.30,131.91) --
	(219.34,131.91) --
	(219.34,131.94) --
	(219.34,131.94) --
	(219.34,131.97) --
	(219.40,131.97) --
	(219.40,131.99) --
	(219.42,131.99) --
	(219.42,132.01) --
	(219.44,132.01) --
	(219.44,132.03) --
	(219.45,132.03) --
	(219.45,132.06) --
	(219.47,132.06) --
	(219.47,132.08) --
	(219.51,132.08) --
	(219.51,132.11) --
	(219.55,132.11) --
	(219.55,132.13) --
	(219.61,132.13) --
	(219.61,132.15) --
	(219.66,132.15) --
	(219.66,132.17) --
	(219.69,132.17) --
	(219.69,132.20) --
	(219.71,132.20) --
	(219.71,132.22) --
	(219.73,132.22) --
	(219.73,132.26) --
	(219.86,132.26) --
	(219.86,132.29) --
	(219.91,132.29) --
	(219.91,132.31) --
	(219.92,132.31) --
	(219.92,132.34) --
	(220.05,132.34) --
	(220.05,132.37) --
	(220.09,132.37) --
	(220.09,132.39) --
	(220.23,132.39) --
	(220.23,132.42) --
	(220.26,132.42) --
	(220.26,132.45) --
	(220.29,132.45) --
	(220.29,132.47) --
	(220.34,132.47) --
	(220.34,132.50) --
	(220.46,132.50) --
	(220.46,132.56) --
	(220.55,132.56) --
	(220.55,132.59) --
	(220.58,132.59) --
	(220.58,132.61) --
	(220.63,132.61) --
	(220.63,132.64) --
	(220.71,132.64) --
	(220.71,132.66) --
	(220.78,132.66) --
	(220.78,132.68) --
	(220.83,132.68) --
	(220.83,132.71) --
	(220.94,132.71) --
	(220.94,132.74) --
	(220.96,132.74) --
	(220.96,132.76) --
	(221.00,132.76) --
	(221.00,132.79) --
	(221.01,132.79) --
	(221.01,132.81) --
	(221.09,132.81) --
	(221.09,132.85) --
	(221.18,132.85) --
	(221.18,132.88) --
	(221.28,132.88) --
	(221.28,132.91) --
	(221.33,132.91) --
	(221.33,132.93) --
	(221.47,132.93) --
	(221.47,132.95) --
	(221.59,132.95) --
	(221.59,132.99) --
	(221.62,132.99) --
	(221.62,133.02) --
	(221.71,133.02) --
	(221.71,133.04) --
	(221.80,133.04) --
	(221.80,133.06) --
	(221.82,133.06) --
	(221.82,133.09) --
	(221.97,133.09) --
	(221.97,133.12) --
	(222.11,133.12) --
	(222.11,133.16) --
	(222.12,133.16) --
	(222.12,133.19) --
	(222.17,133.19) --
	(222.17,133.22) --
	(222.32,133.22) --
	(222.32,133.24) --
	(222.35,133.24) --
	(222.35,133.27) --
	(222.43,133.27) --
	(222.43,133.29) --
	(222.45,133.29) --
	(222.45,133.32) --
	(222.53,133.32) --
	(222.53,133.35) --
	(222.56,133.35) --
	(222.56,133.38) --
	(222.66,133.38) --
	(222.66,133.40) --
	(222.79,133.40) --
	(222.79,133.42) --
	(222.82,133.42) --
	(222.82,133.45) --
	(223.06,133.45) --
	(223.06,133.48) --
	(223.13,133.48) --
	(223.13,133.50) --
	(223.22,133.50) --
	(223.22,133.53) --
	(223.34,133.53) --
	(223.34,133.56) --
	(223.39,133.56) --
	(223.39,133.58) --
	(223.57,133.58) --
	(223.57,133.60) --
	(223.79,133.60) --
	(223.79,133.63) --
	(223.82,133.63) --
	(223.82,133.65) --
	(223.91,133.65) --
	(223.91,133.68) --
	(224.06,133.68) --
	(224.06,133.71) --
	(224.15,133.71) --
	(224.15,133.73) --
	(224.29,133.73) --
	(224.29,133.76) --
	(224.35,133.76) --
	(224.35,133.78) --
	(224.38,133.78) --
	(224.38,133.80) --
	(224.53,133.80) --
	(224.53,133.82) --
	(224.56,133.82) --
	(224.56,133.85) --
	(224.78,133.85) --
	(224.78,133.88) --
	(224.85,133.88) --
	(224.85,133.91) --
	(225.07,133.91) --
	(225.07,133.93) --
	(225.21,133.93) --
	(225.21,133.95) --
	(225.28,133.95) --
	(225.28,133.98) --
	(225.36,133.98) --
	(225.36,134.01) --
	(225.45,134.01) --
	(225.45,134.03) --
	(225.50,134.03) --
	(225.50,134.07) --
	(225.55,134.07) --
	(225.55,134.12) --
	(225.57,134.12) --
	(225.57,134.16) --
	(225.73,134.16) --
	(225.73,134.19) --
	(225.78,134.19) --
	(225.78,134.23) --
	(225.79,134.23) --
	(225.79,134.25) --
	(225.90,134.25) --
	(225.90,134.28) --
	(225.95,134.28) --
	(225.95,134.31) --
	(226.06,134.31) --
	(226.06,134.33) --
	(226.06,134.33) --
	(226.06,134.35) --
	(226.08,134.35) --
	(226.08,134.39) --
	(226.16,134.39) --
	(226.16,134.43) --
	(226.19,134.43) --
	(226.19,134.46) --
	(226.38,134.46) --
	(226.38,134.48) --
	(226.52,134.48) --
	(226.52,134.51) --
	(226.55,134.51) --
	(226.55,134.56) --
	(226.63,134.56) --
	(226.63,134.60) --
	(226.68,134.60) --
	(226.68,134.63) --
	(226.77,134.63) --
	(226.77,134.66) --
	(226.92,134.66) --
	(226.92,134.69) --
	(227.09,134.69) --
	(227.09,134.71) --
	(227.24,134.71) --
	(227.24,134.74) --
	(227.31,134.74) --
	(227.31,134.76) --
	(227.43,134.76) --
	(227.43,134.79) --
	(227.66,134.79) --
	(227.66,134.81) --
	(227.91,134.81) --
	(227.91,134.85) --
	(227.99,134.85) --
	(227.99,134.87) --
	(228.03,134.87) --
	(228.03,134.91) --
	(228.23,134.91) --
	(228.23,134.93) --
	(228.31,134.93) --
	(228.31,134.95) --
	(228.45,134.95) --
	(228.45,134.97) --
	(228.59,134.97) --
	(228.59,135.02) --
	(228.59,135.02) --
	(228.59,135.06) --
	(228.94,135.06) --
	(228.94,135.09) --
	(229.21,135.09) --
	(229.21,135.11) --
	(229.52,135.11) --
	(229.52,135.13) --
	(229.64,135.13) --
	(229.64,135.15) --
	(229.97,135.15) --
	(229.97,135.19) --
	(230.03,135.19) --
	(230.03,135.21) --
	(230.15,135.21) --
	(230.15,135.23) --
	(230.43,135.23) --
	(230.43,135.26) --
	(230.85,135.26) --
	(230.85,135.30) --
	(231.02,135.30) --
	(231.02,135.32) --
	(231.24,135.32) --
	(231.24,135.34) --
	(231.35,135.34) --
	(231.35,135.38) --
	(231.35,135.38) --
	(231.35,135.41) --
	(231.57,135.41) --
	(231.57,135.43) --
	(232.13,135.43) --
	(232.13,135.45) --
	(232.53,135.45) --
	(232.53,135.52) --
	(232.64,135.52) --
	(232.64,135.55) --
	(232.76,135.55) --
	(232.76,135.57) --
	(232.97,135.57) --
	(232.97,135.59) --
	(233.20,135.59) --
	(233.20,135.62) --
	(233.28,135.62) --
	(233.28,135.64) --
	(233.53,135.64) --
	(233.53,135.67) --
	(233.57,135.67) --
	(233.57,135.70) --
	(233.68,135.70) --
	(233.68,135.73) --
	(233.86,135.73) --
	(233.86,135.77) --
	(234.14,135.77) --
	(234.14,135.79) --
	(234.44,135.79) --
	(234.44,135.83) --
	(234.61,135.83) --
	(234.61,135.87) --
	(234.71,135.87) --
	(234.71,135.90) --
	(235.20,135.90) --
	(235.20,135.92) --
	(235.43,135.92) --
	(235.43,135.95) --
	(235.62,135.95) --
	(235.62,135.97) --
	(235.96,135.97) --
	(235.96,136.00) --
	(236.43,136.00) --
	(236.43,136.02) --
	(237.55,136.02) --
	(237.55,136.04) --
	(238.29,136.04) --
	(238.29,136.06) --
	(238.39,136.06) --
	(238.39,136.08) --
	(238.70,136.08) --
	(238.70,136.10) --
	(239.39,136.10) --
	(239.39,136.14) --
	(239.65,136.14) --
	(239.65,136.16) --
	(241.40,136.16) --
	(241.40,136.18) --
	(241.67,136.18) --
	(241.67,136.21) --
	(243.31,136.21) --
	(243.31,136.23) --
	(243.80,136.23) --
	(243.80,136.25) --
	(244.43,136.25) --
	(244.43,136.27) --
	(244.69,136.27) --
	(244.69,136.31) --
	(245.01,136.31) --
	(245.01,136.34) --
	(245.84,136.34) --
	(245.84,136.36) --
	(246.01,136.36) --
	(246.01,136.39) --
	(246.40,136.39) --
	(246.40,136.41) --
	(247.34,136.41) --
	(247.34,136.45) --
	(247.44,136.45) --
	(247.44,136.49) --
	(249.33,136.49) --
	(249.33,136.51) --
	(250.94,136.51) --
	(250.94,136.53) --
	(252.31,136.53) --
	(252.31,136.56) --
	(253.87,136.56) --
	(253.87,136.58) --
	(255.24,136.58) --
	(255.24,136.60) --
	(255.31,136.60) --
	(255.31,136.62) --
	(256.43,136.62) --
	(256.43,136.64) --
	(259.75,136.64) --
	(259.75,136.66) --
	(260.40,136.66) --
	(260.40,136.69) --
	(260.99,136.69) --
	(260.99,136.72) --
	(261.56,136.72) --
	(261.56,136.76) --
	(262.33,136.76) --
	(262.33,136.78) --
	(262.40,136.78) --
	(262.40,136.81) --
	(262.47,136.81) --
	(262.47,136.84) --
	(263.12,136.84) --
	(263.12,136.87) --
	(263.86,136.87) --
	(263.86,136.90) --
	(265.01,136.90) --
	(265.01,136.92) --
	(265.17,136.92) --
	(265.17,136.96) --
	(266.00,136.96) --
	(266.00,136.98) --
	(266.60,136.98) --
	(266.60,137.01) --
	(266.78,137.01) --
	(266.78,137.04) --
	(267.83,137.04) --
	(267.83,137.07) --
	(267.86,137.07) --
	(267.86,137.09) --
	(268.04,137.09) --
	(268.04,137.11) --
	(268.17,137.11) --
	(268.17,137.14) --
	(268.69,137.14) --
	(268.69,137.17) --
	(268.87,137.17) --
	(268.87,137.19) --
	(269.80,137.19) --
	(269.80,137.21) --
	(270.51,137.21) --
	(270.51,137.26) --
	(270.77,137.26) --
	(270.77,137.28) --
	(271.02,137.28) --
	(271.02,137.30) --
	(271.30,137.30) --
	(271.30,137.32) --
	(271.33,137.32) --
	(271.33,137.35) --
	(271.62,137.35) --
	(271.62,137.37) --
	(271.79,137.37) --
	(271.79,137.39) --
	(272.34,137.39) --
	(272.34,137.43) --
	(273.54,137.43) --
	(273.54,137.45) --
	(274.05,137.45) --
	(274.05,137.48) --
	(276.06,137.48) --
	(276.06,137.51) --
	(276.07,137.51) --
	(276.07,137.53) --
	(276.99,137.53) --
	(276.99,137.55) --
	(277.77,137.55) --
	(277.77,137.57) --
	(278.08,137.57) --
	(278.08,137.62) --
	(278.20,137.62) --
	(278.20,137.64) --
	(278.54,137.64) --
	(278.54,137.67) --
	(278.71,137.67) --
	(278.71,137.70) --
	(279.23,137.70) --
	(279.23,137.73) --
	(279.24,137.73) --
	(279.24,137.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.31,140.04) -- (208.20,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,138.10) -- (206.26,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,138.67) -- (211.59,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,141.41) -- (211.59,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,137.76) -- (205.28,140.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,140.51) -- (205.28,137.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96,139.14) -- (205.85,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,137.19) -- (203.91,141.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.88,110.42) --
	(205.63,110.42) --
	(205.63,113.17) --
	(202.88,113.17) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (213.56,112.62) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (191.28, 67.30) --
	(193.13, 64.10) --
	(189.43, 64.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38, 84.44) --
	(184.23, 87.65) --
	(180.53, 87.65) --
	(182.38, 84.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.31,140.04) -- (208.20,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,138.10) -- (206.26,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,138.67) -- (211.59,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,141.41) -- (211.59,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,137.76) -- (205.28,140.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,140.51) -- (205.28,137.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.96,139.14) -- (205.85,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,137.19) -- (203.91,141.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (202.88,110.42) --
	(205.63,110.42) --
	(205.63,113.17) --
	(202.88,113.17) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (213.56,112.62) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.59,140.80) --
	(280.44,137.60) --
	(276.74,137.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,135.60) --
	(281.09,138.80) --
	(277.39,138.80) --
	(279.24,135.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.64, 61.42) -- (163.64, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.64, 61.42) -- (170.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.74, 61.42) -- (174.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.64, 61.42) -- (177.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.90, 61.42) -- (179.90, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.74, 61.42) -- (181.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.30, 61.42) -- (183.30, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.65, 61.42) -- (184.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 61.42) -- (185.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.90, 61.42) -- (186.90, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.91, 61.42) -- (193.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.00, 61.42) -- (198.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.91, 61.42) -- (200.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.17, 61.42) -- (203.17, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.01, 61.42) -- (205.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57, 61.42) -- (206.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.92, 61.42) -- (207.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.11, 61.42) -- (209.11, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.17, 61.42) -- (210.17, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.17, 61.42) -- (217.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.27, 61.42) -- (221.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.18, 61.42) -- (224.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.43, 61.42) -- (226.43, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.28, 61.42) -- (228.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.83, 61.42) -- (229.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.18, 61.42) -- (231.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.37, 61.42) -- (232.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.44, 61.42) -- (233.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.44, 61.42) -- (240.44, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.54, 61.42) -- (244.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.45, 61.42) -- (247.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.70, 61.42) -- (249.70, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.54, 61.42) -- (251.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.10, 61.42) -- (253.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.45, 61.42) -- (254.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.64, 61.42) -- (255.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.71, 61.42) -- (256.71, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.71, 61.42) -- (263.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.81, 61.42) -- (267.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.71, 61.42) -- (270.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.97, 61.42) -- (272.97, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.81, 61.42) -- (274.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.37, 61.42) -- (276.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.72, 61.42) -- (277.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.91, 61.42) -- (278.91, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.97, 61.42) -- (279.97, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.98, 61.42) -- (286.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.07, 61.42) -- (291.07, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.98, 61.42) -- (293.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.24, 61.42) -- (296.24, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.08, 61.42) -- (298.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.64, 61.42) -- (299.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.99, 61.42) -- (300.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.18, 61.42) -- (302.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.24, 61.42) -- (303.24, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54, 61.42) rectangle (284.08,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(177.54,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 61.95) {570000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 77.71) {580000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 93.46) {590000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,109.22) {600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,124.97) {610000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,140.73) {620000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 64.71) --
	(177.54, 64.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 80.46) --
	(177.54, 80.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 96.22) --
	(177.54, 96.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,111.97) --
	(177.54,111.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,127.73) --
	(177.54,127.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,143.48) --
	(177.54,143.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(284.08, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.90, 58.92) --
	(186.90, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.17, 58.92) --
	(210.17, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.44, 58.92) --
	(233.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.71, 58.92) --
	(256.71, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97, 58.92) --
	(279.97, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.70, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (188.54, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (204.88, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (212.72, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (228.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (235.98, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (251.42, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (259.25, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.69, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.52, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,146.58) {fe sphere};
\end{scope}
\begin{scope}
\path[clip] (289.08, 31.68) rectangle (433.62,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 31.68) rectangle (433.62,162.88);
\end{scope}
\begin{scope}
\path[clip] (325.99, 61.42) rectangle (428.62,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99, 61.42) rectangle (428.62,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99, 76.40) --
	(428.62, 76.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99, 95.49) --
	(428.62, 95.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,114.59) --
	(428.62,114.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,133.68) --
	(428.62,133.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.15, 61.42) --
	(345.15,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.44, 61.42) --
	(371.44,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (397.72, 61.42) --
	(397.72,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.01, 61.42) --
	(424.01,143.79);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.66,140.04) --
	(330.66,140.04) --
	(330.66,140.04);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (349.60, 65.17) --
	(349.61, 65.17) --
	(349.61, 65.19) --
	(349.61, 65.19) --
	(349.61, 65.20) --
	(349.62, 65.20) --
	(349.62, 65.22) --
	(349.62, 65.22) --
	(349.62, 65.23) --
	(349.63, 65.23) --
	(349.63, 65.25) --
	(349.63, 65.25) --
	(349.63, 65.27) --
	(349.64, 65.27) --
	(349.64, 65.30) --
	(349.64, 65.30) --
	(349.64, 65.31) --
	(349.64, 65.31) --
	(349.64, 65.32) --
	(349.64, 65.32) --
	(349.64, 65.34) --
	(349.65, 65.34) --
	(349.65, 65.37) --
	(349.65, 65.37) --
	(349.65, 65.60) --
	(349.65, 65.60) --
	(349.65, 65.63) --
	(349.66, 65.63) --
	(349.66, 65.66) --
	(349.67, 65.66) --
	(349.67, 65.79) --
	(349.67, 65.79) --
	(349.67, 65.82) --
	(349.67, 65.82) --
	(349.67, 65.84) --
	(349.77, 65.84) --
	(349.77, 65.95) --
	(349.77, 65.95) --
	(349.77, 66.08) --
	(349.87, 66.08) --
	(349.87, 66.21) --
	(349.92, 66.21) --
	(349.92, 66.43) --
	(350.02, 66.43) --
	(350.02, 66.66) --
	(350.14, 66.66) --
	(350.14, 67.75) --
	(350.17, 67.75) --
	(350.17, 68.85) --
	(350.33, 68.85) --
	(350.33, 69.96) --
	(350.59, 69.96) --
	(350.59, 71.06) --
	(350.68, 71.06) --
	(350.68, 72.16);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (359.05, 66.55) --
	(359.05, 66.55) --
	(359.05, 66.57) --
	(359.05, 66.57) --
	(359.05, 66.58) --
	(359.05, 66.58) --
	(359.05, 66.60) --
	(359.05, 66.60) --
	(359.05, 66.62) --
	(359.05, 66.62) --
	(359.05, 66.63) --
	(359.05, 66.63) --
	(359.05, 66.65) --
	(359.05, 66.65) --
	(359.05, 66.67) --
	(359.05, 66.67) --
	(359.05, 66.69) --
	(359.05, 66.69) --
	(359.05, 66.71) --
	(359.05, 66.71) --
	(359.05, 66.74) --
	(359.05, 66.74) --
	(359.05, 66.77) --
	(359.06, 66.77) --
	(359.06, 66.80) --
	(359.06, 66.80) --
	(359.06, 66.85) --
	(359.07, 66.85) --
	(359.07, 66.86) --
	(359.07, 66.86) --
	(359.07, 66.96) --
	(359.07, 66.96) --
	(359.07, 67.00) --
	(359.07, 67.00) --
	(359.07, 67.01) --
	(359.09, 67.01) --
	(359.09, 67.11) --
	(359.11, 67.11) --
	(359.11, 67.21) --
	(359.14, 67.21) --
	(359.14, 67.43) --
	(359.16, 67.43) --
	(359.16, 67.66) --
	(359.16, 67.66) --
	(359.16, 67.76) --
	(359.23, 67.76) --
	(359.23, 67.98) --
	(359.27, 67.98) --
	(359.27, 68.46) --
	(359.37, 68.46) --
	(359.37, 68.94) --
	(359.39, 68.94) --
	(359.39, 69.42) --
	(359.46, 69.42) --
	(359.46, 69.89) --
	(374.45, 69.89) --
	(374.45, 70.99) --
	(374.59, 70.99) --
	(374.59, 72.09) --
	(374.64, 72.09) --
	(374.64, 73.19) --
	(374.66, 73.19) --
	(374.66, 74.29) --
	(374.72, 74.29) --
	(374.72, 75.39);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (344.89,130.34) --
	(344.90,130.34) --
	(344.90,130.35) --
	(344.90,130.35) --
	(344.90,130.37) --
	(344.91,130.37) --
	(344.91,130.38) --
	(344.91,130.38) --
	(344.91,130.40) --
	(344.91,130.40) --
	(344.91,130.41) --
	(344.92,130.41) --
	(344.92,130.42) --
	(344.92,130.42) --
	(344.92,130.44) --
	(344.93,130.44) --
	(344.93,130.45) --
	(344.94,130.45) --
	(344.94,130.46) --
	(344.94,130.46) --
	(344.94,130.48) --
	(344.94,130.48) --
	(344.94,130.49) --
	(344.95,130.49) --
	(344.95,130.50) --
	(344.96,130.50) --
	(344.96,130.51) --
	(344.96,130.51) --
	(344.96,130.53) --
	(344.97,130.53) --
	(344.97,130.55) --
	(344.97,130.55) --
	(344.97,130.56) --
	(344.97,130.56) --
	(344.97,130.57) --
	(344.98,130.57) --
	(344.98,130.59) --
	(344.98,130.59) --
	(344.98,130.60) --
	(344.99,130.60) --
	(344.99,130.61) --
	(344.99,130.61) --
	(344.99,130.63) --
	(344.99,130.63) --
	(344.99,130.65) --
	(345.00,130.65) --
	(345.00,130.66) --
	(345.00,130.66) --
	(345.00,130.68) --
	(345.00,130.68) --
	(345.00,130.69) --
	(345.01,130.69) --
	(345.01,130.70) --
	(345.01,130.70) --
	(345.01,130.71) --
	(345.02,130.71) --
	(345.02,130.73) --
	(345.02,130.73) --
	(345.02,130.74) --
	(345.03,130.74) --
	(345.03,130.76) --
	(345.03,130.76) --
	(345.03,130.77) --
	(345.04,130.77) --
	(345.04,130.78) --
	(345.05,130.78) --
	(345.05,130.80) --
	(345.05,130.80) --
	(345.05,130.81) --
	(345.05,130.81) --
	(345.05,130.82) --
	(345.06,130.82) --
	(345.06,130.84) --
	(345.06,130.84) --
	(345.06,130.85) --
	(345.07,130.85) --
	(345.07,130.86) --
	(345.08,130.86) --
	(345.08,130.88) --
	(345.08,130.88) --
	(345.08,130.89) --
	(345.09,130.89) --
	(345.09,130.91) --
	(345.09,130.91) --
	(345.09,130.92) --
	(345.10,130.92) --
	(345.10,130.93) --
	(345.10,130.93) --
	(345.10,130.95) --
	(345.11,130.95) --
	(345.11,130.96) --
	(345.11,130.96) --
	(345.11,130.97) --
	(345.12,130.97) --
	(345.12,130.99) --
	(345.12,130.99) --
	(345.12,131.00) --
	(345.13,131.00) --
	(345.13,131.01) --
	(345.13,131.01) --
	(345.13,131.03) --
	(345.13,131.03) --
	(345.13,131.04) --
	(345.14,131.04) --
	(345.14,131.06) --
	(345.14,131.06) --
	(345.14,131.07) --
	(345.15,131.07) --
	(345.15,131.08) --
	(345.15,131.08) --
	(345.15,131.10) --
	(345.16,131.10) --
	(345.16,131.11) --
	(345.17,131.11) --
	(345.17,131.12) --
	(345.17,131.12) --
	(345.17,131.14) --
	(345.17,131.14) --
	(345.17,131.16) --
	(345.18,131.16) --
	(345.18,131.18) --
	(345.18,131.18) --
	(345.18,131.19) --
	(345.19,131.19) --
	(345.19,131.20) --
	(345.19,131.20) --
	(345.19,131.21) --
	(345.20,131.21) --
	(345.20,131.23) --
	(345.21,131.23) --
	(345.21,131.24) --
	(345.21,131.24) --
	(345.21,131.25) --
	(345.22,131.25) --
	(345.22,131.27) --
	(345.22,131.27) --
	(345.22,131.29) --
	(345.23,131.29) --
	(345.23,131.30) --
	(345.23,131.30) --
	(345.23,131.32) --
	(345.24,131.32) --
	(345.24,131.33) --
	(345.24,131.33) --
	(345.24,131.34) --
	(345.25,131.34) --
	(345.25,131.36) --
	(345.26,131.36) --
	(345.26,131.37) --
	(345.26,131.37) --
	(345.26,131.38) --
	(345.27,131.38) --
	(345.27,131.40) --
	(345.27,131.40) --
	(345.27,131.42) --
	(345.27,131.42) --
	(345.27,131.43) --
	(345.28,131.43) --
	(345.28,131.44) --
	(345.28,131.44) --
	(345.28,131.46) --
	(345.29,131.46) --
	(345.29,131.47) --
	(345.29,131.47) --
	(345.29,131.49) --
	(345.30,131.49) --
	(345.30,131.50) --
	(345.31,131.50) --
	(345.31,131.51) --
	(345.31,131.51) --
	(345.31,131.53) --
	(345.32,131.53) --
	(345.32,131.54) --
	(345.32,131.54) --
	(345.32,131.55) --
	(345.33,131.55) --
	(345.33,131.56) --
	(345.33,131.56) --
	(345.33,131.58) --
	(345.34,131.58) --
	(345.34,131.59) --
	(345.34,131.59) --
	(345.34,131.61) --
	(345.35,131.61) --
	(345.35,131.62) --
	(345.35,131.62) --
	(345.35,131.64) --
	(345.36,131.64) --
	(345.36,131.65) --
	(345.36,131.65) --
	(345.36,131.66) --
	(345.37,131.66) --
	(345.37,131.68) --
	(345.37,131.68) --
	(345.37,131.69) --
	(345.38,131.69) --
	(345.38,131.70) --
	(345.38,131.70) --
	(345.38,131.72) --
	(345.39,131.72) --
	(345.39,131.73) --
	(345.40,131.73) --
	(345.40,131.74) --
	(345.40,131.74) --
	(345.40,131.76) --
	(345.41,131.76) --
	(345.41,131.77) --
	(345.41,131.77) --
	(345.41,131.78) --
	(345.42,131.78) --
	(345.42,131.80) --
	(345.42,131.80) --
	(345.42,131.81) --
	(345.43,131.81) --
	(345.43,131.82) --
	(345.43,131.82) --
	(345.43,131.84) --
	(345.44,131.84) --
	(345.44,131.85) --
	(345.45,131.85) --
	(345.45,131.86) --
	(345.45,131.86) --
	(345.45,131.87) --
	(345.46,131.87) --
	(345.46,131.89) --
	(345.46,131.89) --
	(345.46,131.90) --
	(345.46,131.90) --
	(345.46,131.91) --
	(345.47,131.91) --
	(345.47,131.93) --
	(345.48,131.93) --
	(345.48,131.94) --
	(345.48,131.94) --
	(345.48,131.96) --
	(345.49,131.96) --
	(345.49,131.97) --
	(345.50,131.97) --
	(345.50,131.99) --
	(345.50,131.99) --
	(345.50,132.00) --
	(345.51,132.00) --
	(345.51,132.01) --
	(345.51,132.01) --
	(345.51,132.03) --
	(345.52,132.03) --
	(345.52,132.04) --
	(345.52,132.04) --
	(345.52,132.05) --
	(345.53,132.05) --
	(345.53,132.06) --
	(345.54,132.06) --
	(345.54,132.08) --
	(345.54,132.08) --
	(345.54,132.09) --
	(345.55,132.09) --
	(345.55,132.10) --
	(345.55,132.10) --
	(345.55,132.12) --
	(345.56,132.12) --
	(345.56,132.13) --
	(345.56,132.13) --
	(345.56,132.14) --
	(345.57,132.14) --
	(345.57,132.16) --
	(345.57,132.16) --
	(345.57,132.17) --
	(345.58,132.17) --
	(345.58,132.19) --
	(345.59,132.19) --
	(345.59,132.20) --
	(345.60,132.20) --
	(345.60,132.22) --
	(345.60,132.22) --
	(345.60,132.23) --
	(345.61,132.23) --
	(345.61,132.25) --
	(345.62,132.25) --
	(345.62,132.26) --
	(345.62,132.26) --
	(345.62,132.27) --
	(345.63,132.27) --
	(345.63,132.28) --
	(345.64,132.28) --
	(345.64,132.29) --
	(345.64,132.29) --
	(345.64,132.31) --
	(345.65,132.31) --
	(345.65,132.32) --
	(345.66,132.32) --
	(345.66,132.34) --
	(345.67,132.34) --
	(345.67,132.35) --
	(345.67,132.35) --
	(345.67,132.36) --
	(345.68,132.36) --
	(345.68,132.38) --
	(345.68,132.38) --
	(345.68,132.39) --
	(345.69,132.39) --
	(345.69,132.40) --
	(345.69,132.40) --
	(345.69,132.42) --
	(345.70,132.42) --
	(345.70,132.43) --
	(345.71,132.43) --
	(345.71,132.44) --
	(345.71,132.44) --
	(345.71,132.46) --
	(345.72,132.46) --
	(345.72,132.47) --
	(345.73,132.47) --
	(345.73,132.49) --
	(345.73,132.49) --
	(345.73,132.50) --
	(345.74,132.50) --
	(345.74,132.52) --
	(345.74,132.52) --
	(345.74,132.53) --
	(345.75,132.53) --
	(345.75,132.54) --
	(345.76,132.54) --
	(345.76,132.55) --
	(345.77,132.55) --
	(345.77,132.57) --
	(345.78,132.57) --
	(345.78,132.58) --
	(345.78,132.58) --
	(345.78,132.59) --
	(345.79,132.59) --
	(345.79,132.61) --
	(345.80,132.61) --
	(345.80,132.62) --
	(345.80,132.62) --
	(345.80,132.63) --
	(345.81,132.63) --
	(345.81,132.65) --
	(345.81,132.65) --
	(345.81,132.66) --
	(345.82,132.66) --
	(345.82,132.68) --
	(345.83,132.68) --
	(345.83,132.69) --
	(345.84,132.69) --
	(345.84,132.70) --
	(345.84,132.70) --
	(345.84,132.72) --
	(345.86,132.72) --
	(345.86,132.73) --
	(345.86,132.73) --
	(345.86,132.74) --
	(345.87,132.74) --
	(345.87,132.75) --
	(345.88,132.75) --
	(345.88,132.77) --
	(345.89,132.77) --
	(345.89,132.78) --
	(345.90,132.78) --
	(345.90,132.79) --
	(345.91,132.79) --
	(345.91,132.81) --
	(345.92,132.81) --
	(345.92,132.82) --
	(345.93,132.82) --
	(345.93,132.84) --
	(345.94,132.84) --
	(345.94,132.85) --
	(345.95,132.85) --
	(345.95,132.86) --
	(345.95,132.86) --
	(345.95,132.87) --
	(345.96,132.87) --
	(345.96,132.89) --
	(345.97,132.89) --
	(345.97,132.90) --
	(345.98,132.90) --
	(345.98,132.91) --
	(345.99,132.91) --
	(345.99,132.93) --
	(345.99,132.93) --
	(345.99,132.94) --
	(346.00,132.94) --
	(346.00,132.96) --
	(346.02,132.96) --
	(346.02,132.97) --
	(346.03,132.97) --
	(346.03,132.99) --
	(346.04,132.99) --
	(346.04,133.00) --
	(346.04,133.00) --
	(346.04,133.01) --
	(346.05,133.01) --
	(346.05,133.03) --
	(346.07,133.03) --
	(346.07,133.04) --
	(346.07,133.04) --
	(346.07,133.05) --
	(346.08,133.05) --
	(346.08,133.06) --
	(346.09,133.06) --
	(346.09,133.08) --
	(346.10,133.08) --
	(346.10,133.09) --
	(346.10,133.09) --
	(346.10,133.10) --
	(346.11,133.10) --
	(346.11,133.11) --
	(346.12,133.11) --
	(346.12,133.13) --
	(346.12,133.13) --
	(346.12,133.14) --
	(346.13,133.14) --
	(346.13,133.15) --
	(346.14,133.15) --
	(346.14,133.17) --
	(346.15,133.17) --
	(346.15,133.18) --
	(346.15,133.18) --
	(346.15,133.19) --
	(346.16,133.19) --
	(346.16,133.20) --
	(346.17,133.20) --
	(346.17,133.22) --
	(346.18,133.22) --
	(346.18,133.23) --
	(346.18,133.23) --
	(346.18,133.24) --
	(346.20,133.24) --
	(346.20,133.26) --
	(346.20,133.26) --
	(346.20,133.27) --
	(346.22,133.27) --
	(346.22,133.28) --
	(346.22,133.28) --
	(346.22,133.30) --
	(346.23,133.30) --
	(346.23,133.32) --
	(346.24,133.32) --
	(346.24,133.33) --
	(346.24,133.33) --
	(346.24,133.34) --
	(346.25,133.34) --
	(346.25,133.35) --
	(346.26,133.35) --
	(346.26,133.37) --
	(346.27,133.37) --
	(346.27,133.38) --
	(346.27,133.38) --
	(346.27,133.39) --
	(346.28,133.39) --
	(346.28,133.41) --
	(346.29,133.41) --
	(346.29,133.42) --
	(346.30,133.42) --
	(346.30,133.43) --
	(346.30,133.43) --
	(346.30,133.44) --
	(346.31,133.44) --
	(346.31,133.46) --
	(346.32,133.46) --
	(346.32,133.47) --
	(346.33,133.47) --
	(346.33,133.49) --
	(346.34,133.49) --
	(346.34,133.50) --
	(346.35,133.50) --
	(346.35,133.51) --
	(346.36,133.51) --
	(346.36,133.53) --
	(346.37,133.53) --
	(346.37,133.54) --
	(346.38,133.54) --
	(346.38,133.55) --
	(346.39,133.55) --
	(346.39,133.57) --
	(346.40,133.57) --
	(346.40,133.58) --
	(346.41,133.58) --
	(346.41,133.59) --
	(346.42,133.59) --
	(346.42,133.61) --
	(346.43,133.61) --
	(346.43,133.62) --
	(346.44,133.62) --
	(346.44,133.64) --
	(346.45,133.64) --
	(346.45,133.65) --
	(346.47,133.65) --
	(346.47,133.67) --
	(346.48,133.67) --
	(346.48,133.68) --
	(346.49,133.68) --
	(346.49,133.70) --
	(346.51,133.70) --
	(346.51,133.71) --
	(346.51,133.71) --
	(346.51,133.73) --
	(346.52,133.73) --
	(346.52,133.74) --
	(346.52,133.74) --
	(346.52,133.76) --
	(346.53,133.76) --
	(346.53,133.77) --
	(346.54,133.77) --
	(346.54,133.78) --
	(346.55,133.78) --
	(346.55,133.79) --
	(346.56,133.79) --
	(346.56,133.81) --
	(346.56,133.81) --
	(346.56,133.82) --
	(346.58,133.82) --
	(346.58,133.83) --
	(346.59,133.83) --
	(346.59,133.85) --
	(346.60,133.85) --
	(346.60,133.86) --
	(346.60,133.86) --
	(346.60,133.87) --
	(346.62,133.87) --
	(346.62,133.88) --
	(346.63,133.88) --
	(346.63,133.90) --
	(346.64,133.90) --
	(346.64,133.91) --
	(346.65,133.91) --
	(346.65,133.92) --
	(346.66,133.92) --
	(346.66,133.94) --
	(346.67,133.94) --
	(346.67,133.95) --
	(346.67,133.95) --
	(346.67,133.96) --
	(346.68,133.96) --
	(346.68,133.97) --
	(346.69,133.97) --
	(346.69,133.99) --
	(346.70,133.99) --
	(346.70,134.00) --
	(346.71,134.00) --
	(346.71,134.01) --
	(346.73,134.01) --
	(346.73,134.03) --
	(346.74,134.03) --
	(346.74,134.04) --
	(346.74,134.04) --
	(346.74,134.05) --
	(346.76,134.05) --
	(346.76,134.07) --
	(346.76,134.07) --
	(346.76,134.08) --
	(346.78,134.08) --
	(346.78,134.09) --
	(346.79,134.09) --
	(346.79,134.10) --
	(346.79,134.10) --
	(346.79,134.12) --
	(346.81,134.12) --
	(346.81,134.13) --
	(346.83,134.13) --
	(346.83,134.15) --
	(346.84,134.15) --
	(346.84,134.16) --
	(346.85,134.16) --
	(346.85,134.17) --
	(346.85,134.17) --
	(346.85,134.18) --
	(346.86,134.18) --
	(346.86,134.19) --
	(346.87,134.19) --
	(346.87,134.21) --
	(346.88,134.21) --
	(346.88,134.22) --
	(346.90,134.22) --
	(346.90,134.24) --
	(346.91,134.24) --
	(346.91,134.25) --
	(346.92,134.25) --
	(346.92,134.26) --
	(346.94,134.26) --
	(346.94,134.28) --
	(346.96,134.28) --
	(346.96,134.29) --
	(346.96,134.29) --
	(346.96,134.30) --
	(346.98,134.30) --
	(346.98,134.32) --
	(346.99,134.32) --
	(346.99,134.33) --
	(347.00,134.33) --
	(347.00,134.34) --
	(347.01,134.34) --
	(347.01,134.36) --
	(347.03,134.36) --
	(347.03,134.37) --
	(347.04,134.37) --
	(347.04,134.38) --
	(347.04,134.38) --
	(347.04,134.39) --
	(347.06,134.39) --
	(347.06,134.41) --
	(347.08,134.41) --
	(347.08,134.42) --
	(347.10,134.42) --
	(347.10,134.43) --
	(347.12,134.43) --
	(347.12,134.45) --
	(347.13,134.45) --
	(347.13,134.46) --
	(347.15,134.46) --
	(347.15,134.47) --
	(347.17,134.47) --
	(347.17,134.48) --
	(347.17,134.48) --
	(347.17,134.50) --
	(347.18,134.50) --
	(347.18,134.51) --
	(347.20,134.51) --
	(347.20,134.52) --
	(347.22,134.52) --
	(347.22,134.53) --
	(347.23,134.53) --
	(347.23,134.55) --
	(347.25,134.55) --
	(347.25,134.56) --
	(347.27,134.56) --
	(347.27,134.58) --
	(347.29,134.58) --
	(347.29,134.59) --
	(347.30,134.59) --
	(347.30,134.61) --
	(347.30,134.61) --
	(347.30,134.62) --
	(347.32,134.62) --
	(347.32,134.63) --
	(347.33,134.63) --
	(347.33,134.64) --
	(347.35,134.64) --
	(347.35,134.66) --
	(347.36,134.66) --
	(347.36,134.67) --
	(347.37,134.67) --
	(347.37,134.69) --
	(347.38,134.69) --
	(347.38,134.70) --
	(347.39,134.70) --
	(347.39,134.71) --
	(347.40,134.71) --
	(347.40,134.72) --
	(347.42,134.72) --
	(347.42,134.74) --
	(347.43,134.74) --
	(347.43,134.75) --
	(347.44,134.75) --
	(347.44,134.76) --
	(347.44,134.76) --
	(347.44,134.77) --
	(347.45,134.77) --
	(347.45,134.79) --
	(347.46,134.79) --
	(347.46,134.80) --
	(347.48,134.80) --
	(347.48,134.81) --
	(347.50,134.81) --
	(347.50,134.82) --
	(347.52,134.82) --
	(347.52,134.84) --
	(347.53,134.84) --
	(347.53,134.85) --
	(347.53,134.85) --
	(347.53,134.86) --
	(347.54,134.86) --
	(347.54,134.88) --
	(347.55,134.88) --
	(347.55,134.89) --
	(347.57,134.89) --
	(347.57,134.90) --
	(347.57,134.90) --
	(347.57,134.91) --
	(347.59,134.91) --
	(347.59,134.93) --
	(347.59,134.93) --
	(347.59,134.94) --
	(347.62,134.94) --
	(347.62,134.95) --
	(347.63,134.95) --
	(347.63,134.97) --
	(347.64,134.97) --
	(347.64,134.98) --
	(347.66,134.98) --
	(347.66,134.99) --
	(347.68,134.99) --
	(347.68,135.00) --
	(347.69,135.00) --
	(347.69,135.02) --
	(347.70,135.02) --
	(347.70,135.03) --
	(347.71,135.03) --
	(347.71,135.04) --
	(347.72,135.04) --
	(347.72,135.05) --
	(347.75,135.05) --
	(347.75,135.07) --
	(347.76,135.07) --
	(347.76,135.08) --
	(347.77,135.08) --
	(347.77,135.09) --
	(347.78,135.09) --
	(347.78,135.10) --
	(347.81,135.10) --
	(347.81,135.11) --
	(347.81,135.11) --
	(347.81,135.13) --
	(347.82,135.13) --
	(347.82,135.14) --
	(347.83,135.14) --
	(347.83,135.16) --
	(347.86,135.16) --
	(347.86,135.17) --
	(347.91,135.17) --
	(347.91,135.18) --
	(347.92,135.18) --
	(347.92,135.19) --
	(347.92,135.19) --
	(347.92,135.20) --
	(347.96,135.20) --
	(347.96,135.22) --
	(348.00,135.22) --
	(348.00,135.23) --
	(348.03,135.23) --
	(348.03,135.24) --
	(348.04,135.24) --
	(348.04,135.25) --
	(348.06,135.25) --
	(348.06,135.27) --
	(348.07,135.27) --
	(348.07,135.28) --
	(348.11,135.28) --
	(348.11,135.29) --
	(348.15,135.29) --
	(348.15,135.30) --
	(348.16,135.30) --
	(348.16,135.32) --
	(348.18,135.32) --
	(348.18,135.33) --
	(348.19,135.33) --
	(348.19,135.35) --
	(348.23,135.35) --
	(348.23,135.36) --
	(348.24,135.36) --
	(348.24,135.37) --
	(348.27,135.37) --
	(348.27,135.39) --
	(348.29,135.39) --
	(348.29,135.40) --
	(348.31,135.40) --
	(348.31,135.41) --
	(348.32,135.41) --
	(348.32,135.42) --
	(348.34,135.42) --
	(348.34,135.44) --
	(348.35,135.44) --
	(348.35,135.45) --
	(348.41,135.45) --
	(348.41,135.47) --
	(348.44,135.47) --
	(348.44,135.48) --
	(348.45,135.48) --
	(348.45,135.49) --
	(348.47,135.49) --
	(348.47,135.51) --
	(348.48,135.51) --
	(348.48,135.52) --
	(348.50,135.52) --
	(348.50,135.53) --
	(348.51,135.53) --
	(348.51,135.55) --
	(348.52,135.55) --
	(348.52,135.56) --
	(348.55,135.56) --
	(348.55,135.57) --
	(348.57,135.57) --
	(348.57,135.59) --
	(348.58,135.59) --
	(348.58,135.60) --
	(348.61,135.60) --
	(348.61,135.61) --
	(348.62,135.61) --
	(348.62,135.62) --
	(348.68,135.62) --
	(348.68,135.64) --
	(348.70,135.64) --
	(348.70,135.65) --
	(348.74,135.65) --
	(348.74,135.66) --
	(348.76,135.66) --
	(348.76,135.67) --
	(348.82,135.67) --
	(348.82,135.69) --
	(348.84,135.69) --
	(348.84,135.70) --
	(348.86,135.70) --
	(348.86,135.71) --
	(348.89,135.71) --
	(348.89,135.73) --
	(348.90,135.73) --
	(348.90,135.74) --
	(348.93,135.74) --
	(348.93,135.75) --
	(348.97,135.75) --
	(348.97,135.77) --
	(349.00,135.77) --
	(349.00,135.78) --
	(349.04,135.78) --
	(349.04,135.79) --
	(349.08,135.79) --
	(349.08,135.81) --
	(349.12,135.81) --
	(349.12,135.82) --
	(349.15,135.82) --
	(349.15,135.84) --
	(349.16,135.84) --
	(349.16,135.85) --
	(349.18,135.85) --
	(349.18,135.86) --
	(349.22,135.86) --
	(349.22,135.87) --
	(349.24,135.87) --
	(349.24,135.89) --
	(349.26,135.89) --
	(349.26,135.90) --
	(349.27,135.90) --
	(349.27,135.91) --
	(349.31,135.91) --
	(349.31,135.93) --
	(349.34,135.93) --
	(349.34,135.94) --
	(349.35,135.94) --
	(349.35,135.95) --
	(349.36,135.95) --
	(349.36,135.96) --
	(349.39,135.96) --
	(349.39,135.98) --
	(349.42,135.98) --
	(349.42,135.99) --
	(349.44,135.99) --
	(349.44,136.00) --
	(349.46,136.00) --
	(349.46,136.02) --
	(349.49,136.02) --
	(349.49,136.03) --
	(349.50,136.03) --
	(349.50,136.04) --
	(349.54,136.04) --
	(349.54,136.05) --
	(349.56,136.05) --
	(349.56,136.07) --
	(349.57,136.07) --
	(349.57,136.08) --
	(349.59,136.08) --
	(349.59,136.09) --
	(349.67,136.09) --
	(349.67,136.10) --
	(349.68,136.10) --
	(349.68,136.12) --
	(349.74,136.12) --
	(349.74,136.13) --
	(349.77,136.13) --
	(349.77,136.14) --
	(349.81,136.14) --
	(349.81,136.15) --
	(349.85,136.15) --
	(349.85,136.17) --
	(349.88,136.17) --
	(349.88,136.18) --
	(349.92,136.18) --
	(349.92,136.19) --
	(349.95,136.19) --
	(349.95,136.21) --
	(350.00,136.21) --
	(350.00,136.22) --
	(350.04,136.22) --
	(350.04,136.23) --
	(350.05,136.23) --
	(350.05,136.25) --
	(350.07,136.25) --
	(350.07,136.26) --
	(350.10,136.26) --
	(350.10,136.27) --
	(350.11,136.27) --
	(350.11,136.29) --
	(350.15,136.29) --
	(350.15,136.30) --
	(350.16,136.30) --
	(350.16,136.31) --
	(350.16,136.31) --
	(350.16,136.32) --
	(350.18,136.32) --
	(350.18,136.33) --
	(350.21,136.33) --
	(350.21,136.35) --
	(350.23,136.35) --
	(350.23,136.36) --
	(350.24,136.36) --
	(350.24,136.38) --
	(350.28,136.38) --
	(350.28,136.39) --
	(350.34,136.39) --
	(350.34,136.40) --
	(350.38,136.40) --
	(350.38,136.41) --
	(350.47,136.41) --
	(350.47,136.42) --
	(350.57,136.42) --
	(350.57,136.44) --
	(350.77,136.44) --
	(350.77,136.45) --
	(350.85,136.45) --
	(350.85,136.46) --
	(350.89,136.46) --
	(350.89,136.48) --
	(350.95,136.48) --
	(350.95,136.49) --
	(351.09,136.49) --
	(351.09,136.50) --
	(351.17,136.50) --
	(351.17,136.52) --
	(351.22,136.52) --
	(351.22,136.53) --
	(351.30,136.53) --
	(351.30,136.54) --
	(351.39,136.54) --
	(351.39,136.55) --
	(351.44,136.55) --
	(351.44,136.57) --
	(351.64,136.57) --
	(351.64,136.58) --
	(351.79,136.58) --
	(351.79,136.60) --
	(380.32,136.60) --
	(380.32,136.61) --
	(380.33,136.61) --
	(380.33,136.63) --
	(380.34,136.63) --
	(380.34,136.64) --
	(380.37,136.64) --
	(380.37,136.65) --
	(380.38,136.65) --
	(380.38,136.67) --
	(380.38,136.67) --
	(380.38,136.68) --
	(380.53,136.68) --
	(380.53,136.70) --
	(380.58,136.70) --
	(380.58,136.71) --
	(380.65,136.71) --
	(380.65,136.72) --
	(380.69,136.72) --
	(380.69,136.74) --
	(380.70,136.74) --
	(380.70,136.76) --
	(380.73,136.76) --
	(380.73,136.77) --
	(380.81,136.77) --
	(380.81,136.78) --
	(380.83,136.78) --
	(380.83,136.80) --
	(380.84,136.80) --
	(380.84,136.81) --
	(380.88,136.81) --
	(380.88,136.82) --
	(380.89,136.82) --
	(380.89,136.83) --
	(380.90,136.83) --
	(380.90,136.85) --
	(380.96,136.85) --
	(380.96,136.87) --
	(381.02,136.87) --
	(381.02,136.88) --
	(381.03,136.88) --
	(381.03,136.90) --
	(381.08,136.90) --
	(381.08,136.92) --
	(381.12,136.92) --
	(381.12,136.93) --
	(381.14,136.93) --
	(381.14,136.95) --
	(381.40,136.95) --
	(381.40,136.96) --
	(381.46,136.96) --
	(381.46,136.99) --
	(381.51,136.99) --
	(381.51,137.00) --
	(381.56,137.00) --
	(381.56,137.02) --
	(381.61,137.02) --
	(381.61,137.03) --
	(381.61,137.03) --
	(381.61,137.04) --
	(381.65,137.04) --
	(381.65,137.06) --
	(381.79,137.06) --
	(381.79,137.07) --
	(381.85,137.07) --
	(381.85,137.08) --
	(381.91,137.08) --
	(381.91,137.10) --
	(381.95,137.10) --
	(381.95,137.11) --
	(382.02,137.11) --
	(382.02,137.13) --
	(382.07,137.13) --
	(382.07,137.14) --
	(382.11,137.14) --
	(382.11,137.15) --
	(382.12,137.15) --
	(382.12,137.16) --
	(382.13,137.16) --
	(382.13,137.18) --
	(382.17,137.18) --
	(382.17,137.19) --
	(382.22,137.19) --
	(382.22,137.21) --
	(382.31,137.21) --
	(382.31,137.22) --
	(382.35,137.22) --
	(382.35,137.23) --
	(382.37,137.23) --
	(382.37,137.24) --
	(382.39,137.24) --
	(382.39,137.25) --
	(382.40,137.25) --
	(382.40,137.27) --
	(382.41,137.27) --
	(382.41,137.28) --
	(382.47,137.28) --
	(382.47,137.29) --
	(382.50,137.29) --
	(382.50,137.31) --
	(382.55,137.31) --
	(382.55,137.32) --
	(382.66,137.32) --
	(382.66,137.33) --
	(382.70,137.33) --
	(382.70,137.35) --
	(382.75,137.35) --
	(382.75,137.36) --
	(382.85,137.36) --
	(382.85,137.37) --
	(382.89,137.37) --
	(382.89,137.39) --
	(382.91,137.39) --
	(382.91,137.40) --
	(382.93,137.40) --
	(382.93,137.42) --
	(382.99,137.42) --
	(382.99,137.43) --
	(383.04,137.43) --
	(383.04,137.44) --
	(383.27,137.44) --
	(383.27,137.46) --
	(383.31,137.46) --
	(383.31,137.47) --
	(383.36,137.47) --
	(383.36,137.48) --
	(383.37,137.48) --
	(383.37,137.50) --
	(383.51,137.50) --
	(383.51,137.51) --
	(383.53,137.51) --
	(383.53,137.52) --
	(383.68,137.52) --
	(383.68,137.53) --
	(383.72,137.53) --
	(383.72,137.55) --
	(383.75,137.55) --
	(383.75,137.56) --
	(383.79,137.56) --
	(383.79,137.57) --
	(383.82,137.57) --
	(383.82,137.59) --
	(383.85,137.59) --
	(383.85,137.60) --
	(383.93,137.60) --
	(383.93,137.61) --
	(383.98,137.61) --
	(383.98,137.62) --
	(384.00,137.62) --
	(384.00,137.64) --
	(384.03,137.64) --
	(384.03,137.65) --
	(384.07,137.65) --
	(384.07,137.66) --
	(384.09,137.66) --
	(384.09,137.68) --
	(384.14,137.68) --
	(384.14,137.70) --
	(384.23,137.70) --
	(384.23,137.71) --
	(384.37,137.71) --
	(384.37,137.73) --
	(384.46,137.73) --
	(384.46,137.74) --
	(384.50,137.74) --
	(384.50,137.75) --
	(384.51,137.75) --
	(384.51,137.76) --
	(384.53,137.76) --
	(384.53,137.78) --
	(384.55,137.78) --
	(384.55,137.80) --
	(384.57,137.80) --
	(384.57,137.81) --
	(384.60,137.81) --
	(384.60,137.82) --
	(384.62,137.82) --
	(384.62,137.83) --
	(384.68,137.83) --
	(384.68,137.85) --
	(384.74,137.85) --
	(384.74,137.86) --
	(384.75,137.86) --
	(384.75,137.87) --
	(384.78,137.87) --
	(384.78,137.88) --
	(384.86,137.88) --
	(384.86,137.90) --
	(384.88,137.90) --
	(384.88,137.91) --
	(384.90,137.91) --
	(384.90,137.92) --
	(384.98,137.92) --
	(384.98,137.93) --
	(385.00,137.93) --
	(385.00,137.95) --
	(385.02,137.95) --
	(385.02,137.96) --
	(385.07,137.96) --
	(385.07,137.97) --
	(385.08,137.97) --
	(385.08,137.98) --
	(385.18,137.98) --
	(385.18,138.00) --
	(385.30,138.00) --
	(385.30,138.01) --
	(385.41,138.01) --
	(385.41,138.02) --
	(385.43,138.02) --
	(385.43,138.04) --
	(385.51,138.04) --
	(385.51,138.05) --
	(385.52,138.05) --
	(385.52,138.07) --
	(385.55,138.07) --
	(385.55,138.08) --
	(385.60,138.08) --
	(385.60,138.09) --
	(385.63,138.09) --
	(385.63,138.10) --
	(385.63,138.10) --
	(385.63,138.12) --
	(385.66,138.12) --
	(385.66,138.13) --
	(385.69,138.13) --
	(385.69,138.14) --
	(385.71,138.14) --
	(385.71,138.15) --
	(385.78,138.15) --
	(385.78,138.17) --
	(385.86,138.17) --
	(385.86,138.18) --
	(385.88,138.18) --
	(385.88,138.19) --
	(385.93,138.19) --
	(385.93,138.20) --
	(385.95,138.20) --
	(385.95,138.22) --
	(386.04,138.22) --
	(386.04,138.23) --
	(386.15,138.23) --
	(386.15,138.24) --
	(386.23,138.24) --
	(386.23,138.25) --
	(386.36,138.25) --
	(386.36,138.26) --
	(386.60,138.26) --
	(386.60,138.28) --
	(386.61,138.28) --
	(386.61,138.29) --
	(386.63,138.29) --
	(386.63,138.30) --
	(386.81,138.30) --
	(386.81,138.32) --
	(386.88,138.32) --
	(386.88,138.33) --
	(386.96,138.33) --
	(386.96,138.34) --
	(387.40,138.34) --
	(387.40,138.36) --
	(387.45,138.36) --
	(387.45,138.37) --
	(387.84,138.37) --
	(387.84,138.38) --
	(387.87,138.38) --
	(387.87,138.39) --
	(387.91,138.39) --
	(387.91,138.41) --
	(388.22,138.41) --
	(388.22,138.42) --
	(388.30,138.42) --
	(388.30,138.43) --
	(388.42,138.43) --
	(388.42,138.45) --
	(388.53,138.45) --
	(388.53,138.46) --
	(388.76,138.46) --
	(388.76,138.47) --
	(388.78,138.47) --
	(388.78,138.48) --
	(388.82,138.48) --
	(388.82,138.50) --
	(388.85,138.50) --
	(388.85,138.51) --
	(388.88,138.51) --
	(388.88,138.52) --
	(388.90,138.52) --
	(388.90,138.53) --
	(388.94,138.53) --
	(388.94,138.55) --
	(389.00,138.55) --
	(389.00,138.56) --
	(389.10,138.56) --
	(389.10,138.57) --
	(389.14,138.57) --
	(389.14,138.58) --
	(389.22,138.58) --
	(389.22,138.60) --
	(389.27,138.60) --
	(389.27,138.61) --
	(389.35,138.61) --
	(389.35,138.62) --
	(389.48,138.62) --
	(389.48,138.63) --
	(389.52,138.63) --
	(389.52,138.64) --
	(389.70,138.64) --
	(389.70,138.66) --
	(389.73,138.66) --
	(389.73,138.67) --
	(389.85,138.67) --
	(389.85,138.68) --
	(389.91,138.68) --
	(389.91,138.69) --
	(390.50,138.69) --
	(390.50,138.71) --
	(390.67,138.71) --
	(390.67,138.72) --
	(390.87,138.72) --
	(390.87,138.73) --
	(390.94,138.73) --
	(390.94,138.74) --
	(391.05,138.74) --
	(391.05,138.76) --
	(391.13,138.76) --
	(391.13,138.77) --
	(391.25,138.77) --
	(391.25,138.78) --
	(391.30,138.78) --
	(391.30,138.79) --
	(391.34,138.79) --
	(391.34,138.80) --
	(391.39,138.80) --
	(391.39,138.82) --
	(391.48,138.82) --
	(391.48,138.83) --
	(391.59,138.83) --
	(391.59,138.84) --
	(391.93,138.84) --
	(391.93,138.86) --
	(392.39,138.86) --
	(392.39,138.87) --
	(392.42,138.87) --
	(392.42,138.88) --
	(392.46,138.88) --
	(392.46,138.89) --
	(392.53,138.89) --
	(392.53,138.91) --
	(392.54,138.91) --
	(392.54,138.92) --
	(392.58,138.92) --
	(392.58,138.93) --
	(392.68,138.93) --
	(392.68,138.94) --
	(392.73,138.94) --
	(392.73,138.96) --
	(392.81,138.96) --
	(392.81,138.97) --
	(392.97,138.97) --
	(392.97,138.98) --
	(392.99,138.98) --
	(392.99,138.99) --
	(393.00,138.99) --
	(393.00,139.01) --
	(393.08,139.01) --
	(393.08,139.02) --
	(393.17,139.02) --
	(393.17,139.03) --
	(393.32,139.03) --
	(393.32,139.04) --
	(393.41,139.04) --
	(393.41,139.05) --
	(393.71,139.05) --
	(393.71,139.07) --
	(393.92,139.07) --
	(393.92,139.08) --
	(394.38,139.08) --
	(394.38,139.09) --
	(394.43,139.09) --
	(394.43,139.10) --
	(394.49,139.10) --
	(394.49,139.12) --
	(394.51,139.12) --
	(394.51,139.13) --
	(394.61,139.13) --
	(394.61,139.14) --
	(394.88,139.14) --
	(394.88,139.15) --
	(395.04,139.15) --
	(395.04,139.16) --
	(395.16,139.16) --
	(395.16,139.18) --
	(395.19,139.18) --
	(395.19,139.19) --
	(395.50,139.19) --
	(395.50,139.20) --
	(395.68,139.20) --
	(395.68,139.21) --
	(397.19,139.21) --
	(397.19,139.22) --
	(397.43,139.22) --
	(397.43,139.24) --
	(397.53,139.24) --
	(397.53,139.25) --
	(397.88,139.25) --
	(397.88,139.26) --
	(398.36,139.26) --
	(398.36,139.27) --
	(398.68,139.27) --
	(398.68,139.28) --
	(398.70,139.28) --
	(398.70,139.30) --
	(398.91,139.30) --
	(398.91,139.31) --
	(399.17,139.31) --
	(399.17,139.32) --
	(399.32,139.32) --
	(399.32,139.33) --
	(399.59,139.33) --
	(399.59,139.34) --
	(399.63,139.34) --
	(399.63,139.36) --
	(399.80,139.36) --
	(399.80,139.37) --
	(399.97,139.37) --
	(399.97,139.38) --
	(400.14,139.38) --
	(400.14,139.39) --
	(400.23,139.39) --
	(400.23,139.41) --
	(400.46,139.41) --
	(400.46,139.42) --
	(400.67,139.42) --
	(400.67,139.43) --
	(401.35,139.43) --
	(401.35,139.44) --
	(402.74,139.44) --
	(402.74,139.45) --
	(403.44,139.45) --
	(403.44,139.47) --
	(403.66,139.47) --
	(403.66,139.48) --
	(404.25,139.48) --
	(404.25,139.49) --
	(404.31,139.49) --
	(404.31,139.50) --
	(404.92,139.50) --
	(404.92,139.51) --
	(406.40,139.51) --
	(406.40,139.53) --
	(407.63,139.53) --
	(407.63,139.54) --
	(407.74,139.54) --
	(407.74,139.55) --
	(410.02,139.55) --
	(410.02,139.56) --
	(411.93,139.56) --
	(411.93,139.58) --
	(413.11,139.58) --
	(413.11,139.59) --
	(415.83,139.59) --
	(415.83,139.60) --
	(416.03,139.60) --
	(416.03,139.61) --
	(416.36,139.61) --
	(416.36,139.62) --
	(418.40,139.62) --
	(418.40,139.64) --
	(423.89,139.64) --
	(423.89,139.65) --
	(423.91,139.65) --
	(423.91,139.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (352.09,129.03) --
	(352.14,129.03) --
	(352.14,129.05) --
	(352.28,129.05) --
	(352.28,129.06) --
	(352.40,129.06) --
	(352.40,129.07) --
	(352.47,129.07) --
	(352.47,129.09) --
	(352.59,129.09) --
	(352.59,129.10) --
	(352.67,129.10) --
	(352.67,129.11) --
	(352.70,129.11) --
	(352.70,129.13) --
	(352.76,129.13) --
	(352.76,129.14) --
	(352.88,129.14) --
	(352.88,129.15) --
	(352.96,129.15) --
	(352.96,129.16) --
	(352.97,129.16) --
	(352.97,129.19) --
	(353.08,129.19) --
	(353.08,129.20) --
	(353.11,129.20) --
	(353.11,129.21) --
	(353.27,129.21) --
	(353.27,129.23) --
	(353.34,129.23) --
	(353.34,129.24) --
	(353.43,129.24) --
	(353.43,129.25) --
	(353.52,129.25) --
	(353.52,129.27) --
	(353.87,129.27) --
	(353.87,129.28) --
	(354.00,129.28) --
	(354.00,129.30) --
	(354.04,129.30) --
	(354.04,129.32) --
	(354.18,129.32) --
	(354.18,129.33) --
	(354.34,129.33) --
	(354.34,129.35) --
	(354.48,129.35) --
	(354.48,129.36) --
	(354.65,129.36) --
	(354.65,129.38) --
	(354.76,129.38) --
	(354.76,129.41) --
	(354.81,129.41) --
	(354.81,129.42) --
	(354.87,129.42) --
	(354.87,129.44) --
	(354.92,129.44) --
	(354.92,129.45) --
	(354.96,129.45) --
	(354.96,129.47) --
	(355.05,129.47) --
	(355.05,129.48) --
	(355.11,129.48) --
	(355.11,129.49) --
	(355.25,129.49) --
	(355.25,129.51) --
	(355.35,129.51) --
	(355.35,129.52) --
	(355.42,129.52) --
	(355.42,129.54) --
	(355.53,129.54) --
	(355.53,129.55) --
	(355.54,129.55) --
	(355.54,129.57) --
	(355.60,129.57) --
	(355.60,129.58) --
	(355.62,129.58) --
	(355.62,129.59) --
	(355.74,129.59) --
	(355.74,129.61) --
	(355.93,129.61) --
	(355.93,129.62) --
	(355.99,129.62) --
	(355.99,129.63) --
	(356.07,129.63) --
	(356.07,129.65) --
	(356.10,129.65) --
	(356.10,129.66) --
	(356.14,129.66) --
	(356.14,129.68) --
	(356.20,129.68) --
	(356.20,129.70) --
	(356.25,129.70) --
	(356.25,129.71) --
	(356.30,129.71) --
	(356.30,129.73) --
	(356.35,129.73) --
	(356.35,129.75) --
	(356.39,129.75) --
	(356.39,129.76) --
	(356.49,129.76) --
	(356.49,129.77) --
	(356.57,129.77) --
	(356.57,129.79) --
	(356.76,129.79) --
	(356.76,129.81) --
	(356.86,129.81) --
	(356.86,129.82) --
	(356.89,129.82) --
	(356.89,129.83) --
	(356.99,129.83) --
	(356.99,129.85) --
	(357.10,129.85) --
	(357.10,129.86) --
	(357.22,129.86) --
	(357.22,129.88) --
	(357.33,129.88) --
	(357.33,129.89) --
	(357.34,129.89) --
	(357.34,129.91) --
	(357.58,129.91) --
	(357.58,129.93) --
	(357.61,129.93) --
	(357.61,129.94) --
	(357.66,129.94) --
	(357.66,129.95) --
	(357.75,129.95) --
	(357.75,129.96) --
	(357.80,129.96) --
	(357.80,129.98) --
	(357.87,129.98) --
	(357.87,130.00) --
	(357.90,130.00) --
	(357.90,130.01) --
	(357.94,130.01) --
	(357.94,130.03) --
	(358.04,130.03) --
	(358.04,130.05) --
	(358.11,130.05) --
	(358.11,130.07) --
	(358.17,130.07) --
	(358.17,130.08) --
	(358.30,130.08) --
	(358.30,130.09) --
	(358.35,130.09) --
	(358.35,130.11) --
	(358.40,130.11) --
	(358.40,130.13) --
	(358.45,130.13) --
	(358.45,130.14) --
	(358.51,130.14) --
	(358.51,130.15) --
	(358.57,130.15) --
	(358.57,130.16) --
	(358.58,130.16) --
	(358.58,130.18) --
	(358.64,130.18) --
	(358.64,130.20) --
	(358.72,130.20) --
	(358.72,130.22) --
	(358.79,130.22) --
	(358.79,130.23) --
	(358.89,130.23) --
	(358.89,130.24) --
	(358.96,130.24) --
	(358.96,130.25) --
	(359.01,130.25) --
	(359.01,130.27) --
	(359.08,130.27) --
	(359.08,130.28) --
	(359.12,130.28) --
	(359.12,130.31) --
	(359.16,130.31) --
	(359.16,130.32) --
	(359.25,130.32) --
	(359.25,130.34) --
	(359.32,130.34) --
	(359.32,130.35) --
	(359.45,130.35) --
	(359.45,130.36) --
	(359.53,130.36) --
	(359.53,130.38) --
	(359.61,130.38) --
	(359.61,130.39) --
	(359.69,130.39) --
	(359.69,130.41) --
	(359.76,130.41) --
	(359.76,130.42) --
	(359.81,130.42) --
	(359.81,130.43) --
	(359.83,130.43) --
	(359.83,130.45) --
	(359.96,130.45) --
	(359.96,130.46) --
	(360.11,130.46) --
	(360.11,130.47) --
	(360.15,130.47) --
	(360.15,130.48) --
	(360.20,130.48) --
	(360.20,130.50) --
	(360.24,130.50) --
	(360.24,130.51) --
	(360.31,130.51) --
	(360.31,130.52) --
	(360.38,130.52) --
	(360.38,130.54) --
	(360.47,130.54) --
	(360.47,130.56) --
	(360.51,130.56) --
	(360.51,130.57) --
	(360.64,130.57) --
	(360.64,130.59) --
	(360.72,130.59) --
	(360.72,130.60) --
	(360.75,130.60) --
	(360.75,130.63) --
	(360.80,130.63) --
	(360.80,130.64) --
	(360.83,130.64) --
	(360.83,130.66) --
	(360.95,130.66) --
	(360.95,130.68) --
	(361.04,130.68) --
	(361.04,130.69) --
	(361.10,130.69) --
	(361.10,130.70) --
	(361.15,130.70) --
	(361.15,130.72) --
	(361.24,130.72) --
	(361.24,130.75) --
	(361.25,130.75) --
	(361.25,130.77) --
	(361.31,130.77) --
	(361.31,130.78) --
	(361.41,130.78) --
	(361.41,130.81) --
	(361.45,130.81) --
	(361.45,130.82) --
	(361.51,130.82) --
	(361.51,130.84) --
	(361.54,130.84) --
	(361.54,130.85) --
	(361.55,130.85) --
	(361.55,130.86) --
	(361.71,130.86) --
	(361.71,130.87) --
	(361.80,130.87) --
	(361.80,130.89) --
	(361.82,130.89) --
	(361.82,130.90) --
	(361.92,130.90) --
	(361.92,130.92) --
	(361.97,130.92) --
	(361.97,130.93) --
	(362.02,130.93) --
	(362.02,130.95) --
	(362.19,130.95) --
	(362.19,130.98) --
	(362.28,130.98) --
	(362.28,130.99) --
	(362.36,130.99) --
	(362.36,131.01) --
	(362.42,131.01) --
	(362.42,131.02) --
	(362.50,131.02) --
	(362.50,131.04) --
	(362.56,131.04) --
	(362.56,131.05) --
	(362.65,131.05) --
	(362.65,131.06) --
	(362.70,131.06) --
	(362.70,131.09) --
	(362.80,131.09) --
	(362.80,131.10) --
	(362.92,131.10) --
	(362.92,131.12) --
	(362.97,131.12) --
	(362.97,131.13) --
	(363.05,131.13) --
	(363.05,131.15) --
	(363.10,131.15) --
	(363.10,131.17) --
	(363.16,131.17) --
	(363.16,131.18) --
	(363.22,131.18) --
	(363.22,131.20) --
	(363.25,131.20) --
	(363.25,131.21) --
	(363.29,131.21) --
	(363.29,131.23) --
	(363.41,131.23) --
	(363.41,131.24) --
	(363.46,131.24) --
	(363.46,131.26) --
	(363.50,131.26) --
	(363.50,131.27) --
	(363.58,131.27) --
	(363.58,131.28) --
	(363.65,131.28) --
	(363.65,131.30) --
	(363.75,131.30) --
	(363.75,131.32) --
	(363.76,131.32) --
	(363.76,131.34) --
	(363.80,131.34) --
	(363.80,131.35) --
	(363.84,131.35) --
	(363.84,131.37) --
	(363.86,131.37) --
	(363.86,131.39) --
	(363.95,131.39) --
	(363.95,131.40) --
	(364.02,131.40) --
	(364.02,131.42) --
	(364.03,131.42) --
	(364.03,131.43) --
	(364.09,131.43) --
	(364.09,131.44) --
	(364.12,131.44) --
	(364.12,131.46) --
	(364.16,131.46) --
	(364.16,131.49) --
	(364.19,131.49) --
	(364.19,131.50) --
	(364.22,131.50) --
	(364.22,131.51) --
	(364.29,131.51) --
	(364.29,131.53) --
	(364.38,131.53) --
	(364.38,131.55) --
	(364.46,131.55) --
	(364.46,131.57) --
	(364.47,131.57) --
	(364.47,131.58) --
	(364.53,131.58) --
	(364.53,131.59) --
	(364.60,131.59) --
	(364.60,131.61) --
	(364.66,131.61) --
	(364.66,131.62) --
	(364.67,131.62) --
	(364.67,131.64) --
	(364.68,131.64) --
	(364.68,131.65) --
	(364.78,131.65) --
	(364.78,131.67) --
	(364.88,131.67) --
	(364.88,131.68) --
	(364.96,131.68) --
	(364.96,131.70) --
	(365.02,131.70) --
	(365.02,131.71) --
	(365.04,131.71) --
	(365.04,131.72) --
	(365.08,131.72) --
	(365.08,131.74) --
	(365.10,131.74) --
	(365.10,131.75) --
	(365.20,131.75) --
	(365.20,131.77) --
	(365.25,131.77) --
	(365.25,131.78) --
	(365.34,131.78) --
	(365.34,131.80) --
	(365.35,131.80) --
	(365.35,131.81) --
	(365.37,131.81) --
	(365.37,131.83) --
	(365.43,131.83) --
	(365.43,131.84) --
	(365.47,131.84) --
	(365.47,131.85) --
	(365.57,131.85) --
	(365.57,131.87) --
	(365.67,131.87) --
	(365.67,131.88) --
	(365.73,131.88) --
	(365.73,131.90) --
	(365.78,131.90) --
	(365.78,131.91) --
	(365.81,131.91) --
	(365.81,131.92) --
	(365.82,131.92) --
	(365.82,131.94) --
	(365.85,131.94) --
	(365.85,131.95) --
	(365.88,131.95) --
	(365.88,131.97) --
	(365.96,131.97) --
	(365.96,131.99) --
	(366.03,131.99) --
	(366.03,132.00) --
	(366.05,132.00) --
	(366.05,132.01) --
	(366.14,132.01) --
	(366.14,132.03) --
	(366.24,132.03) --
	(366.24,132.05) --
	(366.31,132.05) --
	(366.31,132.06) --
	(366.36,132.06) --
	(366.36,132.08) --
	(366.38,132.08) --
	(366.38,132.09) --
	(366.42,132.09) --
	(366.42,132.10) --
	(366.47,132.10) --
	(366.47,132.12) --
	(366.49,132.12) --
	(366.49,132.13) --
	(366.57,132.13) --
	(366.57,132.14) --
	(366.63,132.14) --
	(366.63,132.15) --
	(366.69,132.15) --
	(366.69,132.17) --
	(366.76,132.17) --
	(366.76,132.18) --
	(366.79,132.18) --
	(366.79,132.20) --
	(366.81,132.20) --
	(366.81,132.21) --
	(366.84,132.21) --
	(366.84,132.22) --
	(366.85,132.22) --
	(366.85,132.23) --
	(366.88,132.23) --
	(366.88,132.25) --
	(366.89,132.25) --
	(366.89,132.26) --
	(366.96,132.26) --
	(366.96,132.28) --
	(366.98,132.28) --
	(366.98,132.29) --
	(367.02,132.29) --
	(367.02,132.30) --
	(367.05,132.30) --
	(367.05,132.32) --
	(367.11,132.32) --
	(367.11,132.33) --
	(367.13,132.33) --
	(367.13,132.35) --
	(367.19,132.35) --
	(367.19,132.37) --
	(367.24,132.37) --
	(367.24,132.38) --
	(367.27,132.38) --
	(367.27,132.40) --
	(367.29,132.40) --
	(367.29,132.41) --
	(367.35,132.41) --
	(367.35,132.42) --
	(367.38,132.42) --
	(367.38,132.44) --
	(367.39,132.44) --
	(367.39,132.45) --
	(367.42,132.45) --
	(367.42,132.47) --
	(367.45,132.47) --
	(367.45,132.49) --
	(367.52,132.49) --
	(367.52,132.50) --
	(367.56,132.50) --
	(367.56,132.52) --
	(367.71,132.52) --
	(367.71,132.53) --
	(367.74,132.53) --
	(367.74,132.55) --
	(367.80,132.55) --
	(367.80,132.57) --
	(367.84,132.57) --
	(367.84,132.58) --
	(367.90,132.58) --
	(367.90,132.59) --
	(367.93,132.59) --
	(367.93,132.61) --
	(367.95,132.61) --
	(367.95,132.62) --
	(367.99,132.62) --
	(367.99,132.64) --
	(368.02,132.64) --
	(368.02,132.65) --
	(368.08,132.65) --
	(368.08,132.67) --
	(368.11,132.67) --
	(368.11,132.68) --
	(368.15,132.68) --
	(368.15,132.69) --
	(368.17,132.69) --
	(368.17,132.71) --
	(368.25,132.71) --
	(368.25,132.72) --
	(368.31,132.72) --
	(368.31,132.73) --
	(368.33,132.73) --
	(368.33,132.75) --
	(368.40,132.75) --
	(368.40,132.76) --
	(368.43,132.76) --
	(368.43,132.77) --
	(368.46,132.77) --
	(368.46,132.79) --
	(368.49,132.79) --
	(368.49,132.80) --
	(368.53,132.80) --
	(368.53,132.81) --
	(368.55,132.81) --
	(368.55,132.83) --
	(368.56,132.83) --
	(368.56,132.85) --
	(368.62,132.85) --
	(368.62,132.87) --
	(368.63,132.87) --
	(368.63,132.88) --
	(368.67,132.88) --
	(368.67,132.90) --
	(368.69,132.90) --
	(368.69,132.92) --
	(368.74,132.92) --
	(368.74,132.93) --
	(368.79,132.93) --
	(368.79,132.94) --
	(368.81,132.94) --
	(368.81,132.96) --
	(368.83,132.96) --
	(368.83,132.97) --
	(368.86,132.97) --
	(368.86,133.00) --
	(368.88,133.00) --
	(368.88,133.01) --
	(368.94,133.01) --
	(368.94,133.03) --
	(368.98,133.03) --
	(368.98,133.05) --
	(368.99,133.05) --
	(368.99,133.06) --
	(369.01,133.06) --
	(369.01,133.08) --
	(369.02,133.08) --
	(369.02,133.09) --
	(369.07,133.09) --
	(369.07,133.11) --
	(369.12,133.11) --
	(369.12,133.12) --
	(369.20,133.12) --
	(369.20,133.13) --
	(369.22,133.13) --
	(369.22,133.15) --
	(369.28,133.15) --
	(369.28,133.16) --
	(369.30,133.16) --
	(369.30,133.17) --
	(369.33,133.17) --
	(369.33,133.19) --
	(369.38,133.19) --
	(369.38,133.20) --
	(369.49,133.20) --
	(369.49,133.21) --
	(369.52,133.21) --
	(369.52,133.22) --
	(369.54,133.22) --
	(369.54,133.24) --
	(369.60,133.24) --
	(369.60,133.25) --
	(369.66,133.25) --
	(369.66,133.26) --
	(369.69,133.26) --
	(369.69,133.28) --
	(369.73,133.28) --
	(369.73,133.29) --
	(369.77,133.29) --
	(369.77,133.31) --
	(369.84,133.31) --
	(369.84,133.33) --
	(369.88,133.33) --
	(369.88,133.34) --
	(369.90,133.34) --
	(369.90,133.35) --
	(369.92,133.35) --
	(369.92,133.36) --
	(369.93,133.36) --
	(369.93,133.38) --
	(369.96,133.38) --
	(369.96,133.39) --
	(370.05,133.39) --
	(370.05,133.40) --
	(370.08,133.40) --
	(370.08,133.42) --
	(370.14,133.42) --
	(370.14,133.43) --
	(370.19,133.43) --
	(370.19,133.45) --
	(370.24,133.45) --
	(370.24,133.46) --
	(370.29,133.46) --
	(370.29,133.47) --
	(370.33,133.47) --
	(370.33,133.48) --
	(370.41,133.48) --
	(370.41,133.50) --
	(370.44,133.50) --
	(370.44,133.51) --
	(370.52,133.51) --
	(370.52,133.53) --
	(370.56,133.53) --
	(370.56,133.54) --
	(370.58,133.54) --
	(370.58,133.55) --
	(370.62,133.55) --
	(370.62,133.56) --
	(370.66,133.56) --
	(370.66,133.58) --
	(370.70,133.58) --
	(370.70,133.60) --
	(370.73,133.60) --
	(370.73,133.61) --
	(370.75,133.61) --
	(370.75,133.63) --
	(370.78,133.63) --
	(370.78,133.64) --
	(370.81,133.64) --
	(370.81,133.65) --
	(370.86,133.65) --
	(370.86,133.66) --
	(370.91,133.66) --
	(370.91,133.68) --
	(370.93,133.68) --
	(370.93,133.69) --
	(370.98,133.69) --
	(370.98,133.71) --
	(371.03,133.71) --
	(371.03,133.72) --
	(371.04,133.72) --
	(371.04,133.74) --
	(371.06,133.74) --
	(371.06,133.75) --
	(371.08,133.75) --
	(371.08,133.76) --
	(371.16,133.76) --
	(371.16,133.77) --
	(371.19,133.77) --
	(371.19,133.79) --
	(371.24,133.79) --
	(371.24,133.80) --
	(371.24,133.80) --
	(371.24,133.81) --
	(371.29,133.81) --
	(371.29,133.83) --
	(371.34,133.83) --
	(371.34,133.84) --
	(371.43,133.84) --
	(371.43,133.85) --
	(371.46,133.85) --
	(371.46,133.87) --
	(371.51,133.87) --
	(371.51,133.88) --
	(371.52,133.88) --
	(371.52,133.90) --
	(371.61,133.90) --
	(371.61,133.91) --
	(371.73,133.91) --
	(371.73,133.93) --
	(371.76,133.93) --
	(371.76,133.95) --
	(371.77,133.95) --
	(371.77,133.96) --
	(371.80,133.96) --
	(371.80,133.98) --
	(371.85,133.98) --
	(371.85,133.99) --
	(371.87,133.99) --
	(371.87,134.01) --
	(371.89,134.01) --
	(371.89,134.02) --
	(371.95,134.02) --
	(371.95,134.03) --
	(372.00,134.03) --
	(372.00,134.06) --
	(372.03,134.06) --
	(372.03,134.07) --
	(372.08,134.07) --
	(372.08,134.09) --
	(372.11,134.09) --
	(372.11,134.10) --
	(372.12,134.10) --
	(372.12,134.12) --
	(372.20,134.12) --
	(372.20,134.14) --
	(372.26,134.14) --
	(372.26,134.15) --
	(372.31,134.15) --
	(372.31,134.16) --
	(372.36,134.16) --
	(372.36,134.17) --
	(372.36,134.17) --
	(372.36,134.19) --
	(372.39,134.19) --
	(372.39,134.20) --
	(372.43,134.20) --
	(372.43,134.22) --
	(372.50,134.22) --
	(372.50,134.24) --
	(372.53,134.24) --
	(372.53,134.25) --
	(372.57,134.25) --
	(372.57,134.27) --
	(372.64,134.27) --
	(372.64,134.28) --
	(372.69,134.28) --
	(372.69,134.29) --
	(372.70,134.29) --
	(372.70,134.31) --
	(372.71,134.31) --
	(372.71,134.32) --
	(372.75,134.32) --
	(372.75,134.33) --
	(372.81,134.33) --
	(372.81,134.35) --
	(372.87,134.35) --
	(372.87,134.36) --
	(372.89,134.36) --
	(372.89,134.37) --
	(372.92,134.37) --
	(372.92,134.39) --
	(373.00,134.39) --
	(373.00,134.40) --
	(373.04,134.40) --
	(373.04,134.42) --
	(373.08,134.42) --
	(373.08,134.43) --
	(373.12,134.43) --
	(373.12,134.45) --
	(373.17,134.45) --
	(373.17,134.46) --
	(373.26,134.46) --
	(373.26,134.48) --
	(373.29,134.48) --
	(373.29,134.49) --
	(373.33,134.49) --
	(373.33,134.50) --
	(373.45,134.50) --
	(373.45,134.51) --
	(373.46,134.51) --
	(373.46,134.53) --
	(373.51,134.53) --
	(373.51,134.54) --
	(373.57,134.54) --
	(373.57,134.56) --
	(373.61,134.56) --
	(373.61,134.57) --
	(373.65,134.57) --
	(373.65,134.58) --
	(373.67,134.58) --
	(373.67,134.60) --
	(373.70,134.60) --
	(373.70,134.61) --
	(373.77,134.61) --
	(373.77,134.62) --
	(373.80,134.62) --
	(373.80,134.64) --
	(373.85,134.64) --
	(373.85,134.65) --
	(373.94,134.65) --
	(373.94,134.66) --
	(373.97,134.66) --
	(373.97,134.68) --
	(374.01,134.68) --
	(374.01,134.69) --
	(374.06,134.69) --
	(374.06,134.70) --
	(374.09,134.70) --
	(374.09,134.72) --
	(374.12,134.72) --
	(374.12,134.73) --
	(374.18,134.73) --
	(374.18,134.75) --
	(374.23,134.75) --
	(374.23,134.76) --
	(374.26,134.76) --
	(374.26,134.78) --
	(374.28,134.78) --
	(374.28,134.79) --
	(374.34,134.79) --
	(374.34,134.80) --
	(374.37,134.80) --
	(374.37,134.82) --
	(374.41,134.82) --
	(374.41,134.84) --
	(374.49,134.84) --
	(374.49,134.85) --
	(374.53,134.85) --
	(374.53,134.86) --
	(374.64,134.86) --
	(374.64,134.88) --
	(374.69,134.88) --
	(374.69,134.89) --
	(374.70,134.89) --
	(374.70,134.91) --
	(374.78,134.91) --
	(374.78,134.92) --
	(374.79,134.92) --
	(374.79,134.93) --
	(374.81,134.93) --
	(374.81,134.95) --
	(374.84,134.95) --
	(374.84,134.96) --
	(374.89,134.96) --
	(374.89,134.98) --
	(374.91,134.98) --
	(374.91,134.99) --
	(374.96,134.99) --
	(374.96,135.01) --
	(375.05,135.01) --
	(375.05,135.02) --
	(375.09,135.02) --
	(375.09,135.03) --
	(375.12,135.03) --
	(375.12,135.04) --
	(375.16,135.04) --
	(375.16,135.06) --
	(375.22,135.06) --
	(375.22,135.08) --
	(375.24,135.08) --
	(375.24,135.09) --
	(375.28,135.09) --
	(375.28,135.11) --
	(375.32,135.11) --
	(375.32,135.12) --
	(375.42,135.12) --
	(375.42,135.13) --
	(375.43,135.13) --
	(375.43,135.15) --
	(375.44,135.15) --
	(375.44,135.16) --
	(375.47,135.16) --
	(375.47,135.18) --
	(375.53,135.18) --
	(375.53,135.19) --
	(375.55,135.19) --
	(375.55,135.20) --
	(375.59,135.20) --
	(375.59,135.21) --
	(375.60,135.21) --
	(375.60,135.22) --
	(375.63,135.22) --
	(375.63,135.24) --
	(375.69,135.24) --
	(375.69,135.26) --
	(375.75,135.26) --
	(375.75,135.27) --
	(375.78,135.27) --
	(375.78,135.29) --
	(375.87,135.29) --
	(375.87,135.30) --
	(375.88,135.30) --
	(375.88,135.31) --
	(375.91,135.31) --
	(375.91,135.33) --
	(375.96,135.33) --
	(375.96,135.34) --
	(376.05,135.34) --
	(376.05,135.36) --
	(376.19,135.36) --
	(376.19,135.37) --
	(376.23,135.37) --
	(376.23,135.39) --
	(376.25,135.39) --
	(376.25,135.40) --
	(376.26,135.40) --
	(376.26,135.42) --
	(376.26,135.42) --
	(376.26,135.43) --
	(376.29,135.43) --
	(376.29,135.44) --
	(376.34,135.44) --
	(376.34,135.46) --
	(376.36,135.46) --
	(376.36,135.47) --
	(376.46,135.47) --
	(376.46,135.49) --
	(376.52,135.49) --
	(376.52,135.50) --
	(376.52,135.50) --
	(376.52,135.52) --
	(376.55,135.52) --
	(376.55,135.53) --
	(376.59,135.53) --
	(376.59,135.56) --
	(376.66,135.56) --
	(376.66,135.57) --
	(376.72,135.57) --
	(376.72,135.58) --
	(376.78,135.58) --
	(376.78,135.60) --
	(376.86,135.60) --
	(376.86,135.61) --
	(376.96,135.61) --
	(376.96,135.62) --
	(376.99,135.62) --
	(376.99,135.63) --
	(377.01,135.63) --
	(377.01,135.65) --
	(377.05,135.65) --
	(377.05,135.67) --
	(377.07,135.67) --
	(377.07,135.68) --
	(377.10,135.68) --
	(377.10,135.69) --
	(377.16,135.69) --
	(377.16,135.71) --
	(377.21,135.71) --
	(377.21,135.72) --
	(377.23,135.72) --
	(377.23,135.73) --
	(377.24,135.73) --
	(377.24,135.75) --
	(377.25,135.75) --
	(377.25,135.76) --
	(377.27,135.76) --
	(377.27,135.78) --
	(377.32,135.78) --
	(377.32,135.80) --
	(377.36,135.80) --
	(377.36,135.81) --
	(377.40,135.81) --
	(377.40,135.83) --
	(377.49,135.83) --
	(377.49,135.84) --
	(377.52,135.84) --
	(377.52,135.85) --
	(377.55,135.85) --
	(377.55,135.86) --
	(377.57,135.86) --
	(377.57,135.88) --
	(377.57,135.88) --
	(377.57,135.89) --
	(377.60,135.89) --
	(377.60,135.91) --
	(377.67,135.91) --
	(377.67,135.92) --
	(377.71,135.92) --
	(377.71,135.93) --
	(377.77,135.93) --
	(377.77,135.94) --
	(377.82,135.94) --
	(377.82,135.96) --
	(377.91,135.96) --
	(377.91,135.97) --
	(377.95,135.97) --
	(377.95,135.99) --
	(377.99,135.99) --
	(377.99,136.00) --
	(378.02,136.00) --
	(378.02,136.01) --
	(378.09,136.01) --
	(378.09,136.04) --
	(378.14,136.04) --
	(378.14,136.05) --
	(378.19,136.05) --
	(378.19,136.06) --
	(378.24,136.06) --
	(378.24,136.07) --
	(378.30,136.07) --
	(378.30,136.08) --
	(378.33,136.08) --
	(378.33,136.10) --
	(378.40,136.10) --
	(378.40,136.11) --
	(378.48,136.11) --
	(378.48,136.13) --
	(378.49,136.13) --
	(378.49,136.14) --
	(378.53,136.14) --
	(378.53,136.15) --
	(378.58,136.15) --
	(378.58,136.16) --
	(378.59,136.16) --
	(378.59,136.18) --
	(378.65,136.18) --
	(378.65,136.19) --
	(378.71,136.19) --
	(378.71,136.21) --
	(378.73,136.21) --
	(378.73,136.22) --
	(378.79,136.22) --
	(378.79,136.23) --
	(378.83,136.23) --
	(378.83,136.24) --
	(378.87,136.24) --
	(378.87,136.26) --
	(378.90,136.26) --
	(378.90,136.27) --
	(378.96,136.27) --
	(378.96,136.28) --
	(379.02,136.28) --
	(379.02,136.30) --
	(379.09,136.30) --
	(379.09,136.31) --
	(379.14,136.31) --
	(379.14,136.32) --
	(379.21,136.32) --
	(379.21,136.34) --
	(379.30,136.34) --
	(379.30,136.36) --
	(379.34,136.36) --
	(379.34,136.37) --
	(379.41,136.37) --
	(379.41,136.38) --
	(379.45,136.38) --
	(379.45,136.40) --
	(379.47,136.40) --
	(379.47,136.41) --
	(379.52,136.41) --
	(379.52,136.42) --
	(379.56,136.42) --
	(379.56,136.43) --
	(379.59,136.43) --
	(379.59,136.45) --
	(379.60,136.45) --
	(379.60,136.46) --
	(379.61,136.46) --
	(379.61,136.48) --
	(379.71,136.48) --
	(379.71,136.49) --
	(379.76,136.49) --
	(379.76,136.51) --
	(379.78,136.51) --
	(379.78,136.52) --
	(379.83,136.52) --
	(379.83,136.53) --
	(379.91,136.53) --
	(379.91,136.55) --
	(379.95,136.55) --
	(379.95,136.56) --
	(380.01,136.56) --
	(380.01,136.57) --
	(380.03,136.57) --
	(380.03,136.60) --
	(380.07,136.60) --
	(380.07,136.61) --
	(380.16,136.61) --
	(380.16,136.62) --
	(380.18,136.62) --
	(380.18,136.64) --
	(380.25,136.64) --
	(380.25,136.65) --
	(380.36,136.65) --
	(380.36,136.67) --
	(380.38,136.67) --
	(380.38,136.68) --
	(380.41,136.68) --
	(380.41,136.69) --
	(380.42,136.69) --
	(380.42,136.71) --
	(380.48,136.71) --
	(380.48,136.72) --
	(380.51,136.72) --
	(380.51,136.73) --
	(380.55,136.73) --
	(380.55,136.75) --
	(380.61,136.75) --
	(380.61,136.76) --
	(380.64,136.76) --
	(380.64,136.78) --
	(380.68,136.78) --
	(380.68,136.79) --
	(380.79,136.79) --
	(380.79,136.81) --
	(380.85,136.81) --
	(380.85,136.82) --
	(380.88,136.82) --
	(380.88,136.83) --
	(380.93,136.83) --
	(380.93,136.84) --
	(380.97,136.84) --
	(380.97,136.86) --
	(381.04,136.86) --
	(381.04,136.87) --
	(381.09,136.87) --
	(381.09,136.89) --
	(381.10,136.89) --
	(381.10,136.90) --
	(381.20,136.90) --
	(381.20,136.91) --
	(381.28,136.91) --
	(381.28,136.93) --
	(381.29,136.93) --
	(381.29,136.94) --
	(381.32,136.94) --
	(381.32,136.95) --
	(381.35,136.95) --
	(381.35,136.97) --
	(381.40,136.97) --
	(381.40,136.98) --
	(381.45,136.98) --
	(381.45,137.01) --
	(381.47,137.01) --
	(381.47,137.03) --
	(381.51,137.03) --
	(381.51,137.04) --
	(381.59,137.04) --
	(381.59,137.05) --
	(381.61,137.05) --
	(381.61,137.06) --
	(381.62,137.06) --
	(381.62,137.08) --
	(381.65,137.08) --
	(381.65,137.09) --
	(381.72,137.09) --
	(381.72,137.11) --
	(381.74,137.11) --
	(381.74,137.12) --
	(381.80,137.12) --
	(381.80,137.14) --
	(381.82,137.14) --
	(381.82,137.15) --
	(381.87,137.15) --
	(381.87,137.16) --
	(381.94,137.16) --
	(381.94,137.17) --
	(381.97,137.17) --
	(381.97,137.19) --
	(381.98,137.19) --
	(381.98,137.20) --
	(382.07,137.20) --
	(382.07,137.21) --
	(382.16,137.21) --
	(382.16,137.23) --
	(382.23,137.23) --
	(382.23,137.24) --
	(382.29,137.24) --
	(382.29,137.26) --
	(382.32,137.26) --
	(382.32,137.27) --
	(382.38,137.27) --
	(382.38,137.28) --
	(382.42,137.28) --
	(382.42,137.30) --
	(382.49,137.30) --
	(382.49,137.31) --
	(382.55,137.31) --
	(382.55,137.32) --
	(382.64,137.32) --
	(382.64,137.34) --
	(382.73,137.34) --
	(382.73,137.35) --
	(382.74,137.35) --
	(382.74,137.36) --
	(382.76,137.36) --
	(382.76,137.38) --
	(382.86,137.38) --
	(382.86,137.39) --
	(382.88,137.39) --
	(382.88,137.40) --
	(382.92,137.40) --
	(382.92,137.41) --
	(382.96,137.41) --
	(382.96,137.43) --
	(383.01,137.43) --
	(383.01,137.44) --
	(383.04,137.44) --
	(383.04,137.46) --
	(383.07,137.46) --
	(383.07,137.47) --
	(383.10,137.47) --
	(383.10,137.48) --
	(383.14,137.48) --
	(383.14,137.49) --
	(383.21,137.49) --
	(383.21,137.51) --
	(383.27,137.51) --
	(383.27,137.52) --
	(383.33,137.52) --
	(383.33,137.54) --
	(383.40,137.54) --
	(383.40,137.55) --
	(383.50,137.55) --
	(383.50,137.56) --
	(383.61,137.56) --
	(383.61,137.57) --
	(383.68,137.57) --
	(383.68,137.59) --
	(383.71,137.59) --
	(383.71,137.60) --
	(383.73,137.60) --
	(383.73,137.61) --
	(383.76,137.61) --
	(383.76,137.63) --
	(383.86,137.63) --
	(383.86,137.64) --
	(383.94,137.64) --
	(383.94,137.65) --
	(384.06,137.65) --
	(384.06,137.66) --
	(384.17,137.66) --
	(384.17,137.68) --
	(384.32,137.68) --
	(384.32,137.69) --
	(384.37,137.69) --
	(384.37,137.70) --
	(384.42,137.70) --
	(384.42,137.71) --
	(384.48,137.71) --
	(384.48,137.73) --
	(384.53,137.73) --
	(384.53,137.74) --
	(384.59,137.74) --
	(384.59,137.75) --
	(384.66,137.75) --
	(384.66,137.77) --
	(384.74,137.77) --
	(384.74,137.78) --
	(384.85,137.78) --
	(384.85,137.79) --
	(384.91,137.79) --
	(384.91,137.80) --
	(384.94,137.80) --
	(384.94,137.82) --
	(384.99,137.82) --
	(384.99,137.83) --
	(385.05,137.83) --
	(385.05,137.84) --
	(385.17,137.84) --
	(385.17,137.86) --
	(385.29,137.86) --
	(385.29,137.87) --
	(385.33,137.87) --
	(385.33,137.88) --
	(385.37,137.88) --
	(385.37,137.90) --
	(385.43,137.90) --
	(385.43,137.91) --
	(385.54,137.91) --
	(385.54,137.92) --
	(385.69,137.92) --
	(385.69,137.94) --
	(385.81,137.94) --
	(385.81,137.95) --
	(385.85,137.95) --
	(385.85,137.96) --
	(385.88,137.96) --
	(385.88,137.98) --
	(386.02,137.98) --
	(386.02,137.99) --
	(386.05,137.99) --
	(386.05,138.00) --
	(386.10,138.00) --
	(386.10,138.01) --
	(386.15,138.01) --
	(386.15,138.03) --
	(386.21,138.03) --
	(386.21,138.04) --
	(386.31,138.04) --
	(386.31,138.06) --
	(386.38,138.06) --
	(386.38,138.07) --
	(386.46,138.07) --
	(386.46,138.08) --
	(386.54,138.08) --
	(386.54,138.10) --
	(386.60,138.10) --
	(386.60,138.11) --
	(386.65,138.11) --
	(386.65,138.12) --
	(386.68,138.12) --
	(386.68,138.13) --
	(386.73,138.13) --
	(386.73,138.14) --
	(386.79,138.14) --
	(386.79,138.16) --
	(386.80,138.16) --
	(386.80,138.18) --
	(386.82,138.18) --
	(386.82,138.19) --
	(386.88,138.19) --
	(386.88,138.20) --
	(387.01,138.20) --
	(387.01,138.22) --
	(387.06,138.22) --
	(387.06,138.23) --
	(387.11,138.23) --
	(387.11,138.24) --
	(387.13,138.24) --
	(387.13,138.25) --
	(387.20,138.25) --
	(387.20,138.27) --
	(387.36,138.27) --
	(387.36,138.28) --
	(387.46,138.28) --
	(387.46,138.30) --
	(387.52,138.30) --
	(387.52,138.31) --
	(387.60,138.31) --
	(387.60,138.32) --
	(387.61,138.32) --
	(387.61,138.33) --
	(387.69,138.33) --
	(387.69,138.34) --
	(387.78,138.34) --
	(387.78,138.36) --
	(387.87,138.36) --
	(387.87,138.37) --
	(387.93,138.37) --
	(387.93,138.38) --
	(388.00,138.38) --
	(388.00,138.40) --
	(388.06,138.40) --
	(388.06,138.41) --
	(388.12,138.41) --
	(388.12,138.43) --
	(388.17,138.43) --
	(388.17,138.44) --
	(388.23,138.44) --
	(388.23,138.45) --
	(388.31,138.45) --
	(388.31,138.47) --
	(388.36,138.47) --
	(388.36,138.48) --
	(388.60,138.48) --
	(388.60,138.49) --
	(388.67,138.49) --
	(388.67,138.51) --
	(388.81,138.51) --
	(388.81,138.53) --
	(388.88,138.53) --
	(388.88,138.54) --
	(388.96,138.54) --
	(388.96,138.55) --
	(389.02,138.55) --
	(389.02,138.57) --
	(389.07,138.57) --
	(389.07,138.58) --
	(389.18,138.58) --
	(389.18,138.60) --
	(389.23,138.60) --
	(389.23,138.61) --
	(389.32,138.61) --
	(389.32,138.62) --
	(389.37,138.62) --
	(389.37,138.63) --
	(389.43,138.63) --
	(389.43,138.65) --
	(389.52,138.65) --
	(389.52,138.66) --
	(389.65,138.66) --
	(389.65,138.67) --
	(389.73,138.67) --
	(389.73,138.69) --
	(389.83,138.69) --
	(389.83,138.70) --
	(389.94,138.70) --
	(389.94,138.71) --
	(390.13,138.71) --
	(390.13,138.73) --
	(390.22,138.73) --
	(390.22,138.74) --
	(390.34,138.74) --
	(390.34,138.75) --
	(390.38,138.75) --
	(390.38,138.76) --
	(390.50,138.76) --
	(390.50,138.78) --
	(390.58,138.78) --
	(390.58,138.79) --
	(390.68,138.79) --
	(390.68,138.80) --
	(390.78,138.80) --
	(390.78,138.82) --
	(390.87,138.82) --
	(390.87,138.84) --
	(390.95,138.84) --
	(390.95,138.85) --
	(391.02,138.85) --
	(391.02,138.87) --
	(391.13,138.87) --
	(391.13,138.88) --
	(391.25,138.88) --
	(391.25,138.89) --
	(391.31,138.89) --
	(391.31,138.90) --
	(391.35,138.90) --
	(391.35,138.91) --
	(391.39,138.91) --
	(391.39,138.93) --
	(391.43,138.93) --
	(391.43,138.94) --
	(391.57,138.94) --
	(391.57,138.95) --
	(391.61,138.95) --
	(391.61,138.96) --
	(391.72,138.96) --
	(391.72,138.98) --
	(391.75,138.98) --
	(391.75,138.99) --
	(391.87,138.99) --
	(391.87,139.00) --
	(391.92,139.00) --
	(391.92,139.02) --
	(392.04,139.02) --
	(392.04,139.03) --
	(392.15,139.03) --
	(392.15,139.04) --
	(392.29,139.04) --
	(392.29,139.05) --
	(392.46,139.05) --
	(392.46,139.07) --
	(392.61,139.07) --
	(392.61,139.08) --
	(392.78,139.08) --
	(392.78,139.09) --
	(392.92,139.09) --
	(392.92,139.10) --
	(393.03,139.10) --
	(393.03,139.12) --
	(393.23,139.12) --
	(393.23,139.13) --
	(393.33,139.13) --
	(393.33,139.14) --
	(393.44,139.14) --
	(393.44,139.15) --
	(393.60,139.15) --
	(393.60,139.17) --
	(393.70,139.17) --
	(393.70,139.18) --
	(393.85,139.18) --
	(393.85,139.19) --
	(394.02,139.19) --
	(394.02,139.21) --
	(394.12,139.21) --
	(394.12,139.22) --
	(394.20,139.22) --
	(394.20,139.23) --
	(394.27,139.23) --
	(394.27,139.24) --
	(394.43,139.24) --
	(394.43,139.25) --
	(394.53,139.25) --
	(394.53,139.27) --
	(394.67,139.27) --
	(394.67,139.28) --
	(394.78,139.28) --
	(394.78,139.29) --
	(394.94,139.29) --
	(394.94,139.31) --
	(395.14,139.31) --
	(395.14,139.32) --
	(395.21,139.32) --
	(395.21,139.33) --
	(395.38,139.33) --
	(395.38,139.34) --
	(395.50,139.34) --
	(395.50,139.36) --
	(395.56,139.36) --
	(395.56,139.37) --
	(395.72,139.37) --
	(395.72,139.38) --
	(395.94,139.38) --
	(395.94,139.39) --
	(396.12,139.39) --
	(396.12,139.41) --
	(396.30,139.41) --
	(396.30,139.42) --
	(396.49,139.42) --
	(396.49,139.43) --
	(396.88,139.43) --
	(396.88,139.44) --
	(397.01,139.44) --
	(397.01,139.46) --
	(397.31,139.46) --
	(397.31,139.47) --
	(397.54,139.47) --
	(397.54,139.48) --
	(397.59,139.48) --
	(397.59,139.49) --
	(397.98,139.49) --
	(397.98,139.51) --
	(398.16,139.51) --
	(398.16,139.52) --
	(398.38,139.52) --
	(398.38,139.53) --
	(398.56,139.53) --
	(398.56,139.54) --
	(398.66,139.54) --
	(398.66,139.55) --
	(398.83,139.55) --
	(398.83,139.57) --
	(398.89,139.57) --
	(398.89,139.58) --
	(399.08,139.58) --
	(399.08,139.59) --
	(399.38,139.59) --
	(399.38,139.60) --
	(399.76,139.60) --
	(399.76,139.61) --
	(400.28,139.61) --
	(400.28,139.63) --
	(400.66,139.63) --
	(400.66,139.64) --
	(401.05,139.64) --
	(401.05,139.65) --
	(401.26,139.65) --
	(401.26,139.66) --
	(401.60,139.66) --
	(401.60,139.68) --
	(401.88,139.68) --
	(401.88,139.69) --
	(402.27,139.69) --
	(402.27,139.70) --
	(402.55,139.70) --
	(402.55,139.71) --
	(402.93,139.71) --
	(402.93,139.73) --
	(403.59,139.73) --
	(403.59,139.74) --
	(403.76,139.74) --
	(403.76,139.75) --
	(404.30,139.75) --
	(404.30,139.76) --
	(405.11,139.76) --
	(405.11,139.78) --
	(405.89,139.78) --
	(405.89,139.79) --
	(406.77,139.79) --
	(406.77,139.80) --
	(407.47,139.80) --
	(407.47,139.81) --
	(408.22,139.81) --
	(408.22,139.82) --
	(409.47,139.82) --
	(409.47,139.84) --
	(410.30,139.84) --
	(410.30,139.85) --
	(411.56,139.85) --
	(411.56,139.86) --
	(412.58,139.86) --
	(412.58,139.87) --
	(415.81,139.87) --
	(415.81,139.89) --
	(417.63,139.89) --
	(417.63,139.90) --
	(422.47,139.90) --
	(422.47,139.91) --
	(423.96,139.91) --
	(423.96,139.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.04,140.04) -- (334.92,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.98,138.10) -- (332.98,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,138.67) -- (332.12,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,141.41) -- (332.12,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,138.67) -- (332.03,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.28,141.41) -- (332.03,138.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.71,140.04) -- (332.60,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.66,138.10) -- (330.66,141.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.23, 63.80) --
	(350.97, 63.80) --
	(350.97, 66.54) --
	(348.23, 66.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (359.05, 66.55) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (344.89,132.47) --
	(346.74,129.27) --
	(343.05,129.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.09,126.89) --
	(353.94,130.10) --
	(350.24,130.10) --
	(352.09,126.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.04,140.04) -- (334.92,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.98,138.10) -- (332.98,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,138.67) -- (332.12,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,141.41) -- (332.12,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.29,138.67) -- (332.04,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.29,141.41) -- (332.04,138.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.72,140.04) -- (332.61,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.66,138.10) -- (330.66,141.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (349.31, 70.79) --
	(352.06, 70.79) --
	(352.06, 73.54) --
	(349.31, 73.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (374.72, 75.39) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.91,141.79) --
	(425.76,138.59) --
	(422.07,138.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,137.78) --
	(425.80,140.98) --
	(422.11,140.98) --
	(423.96,137.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.86, 61.42) -- (318.86, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.77, 61.42) -- (326.77, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.40, 61.42) -- (331.40, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.69, 61.42) -- (334.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.23, 61.42) -- (337.23, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.32, 61.42) -- (339.32, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.08, 61.42) -- (341.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.60, 61.42) -- (342.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.94, 61.42) -- (343.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.15, 61.42) -- (345.15, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.06, 61.42) -- (353.06, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.69, 61.42) -- (357.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.97, 61.42) -- (360.97, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.52, 61.42) -- (363.52, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.60, 61.42) -- (365.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.36, 61.42) -- (367.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.89, 61.42) -- (368.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.23, 61.42) -- (370.23, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.44, 61.42) -- (371.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.35, 61.42) -- (379.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.98, 61.42) -- (383.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.26, 61.42) -- (387.26, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.81, 61.42) -- (389.81, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.89, 61.42) -- (391.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.65, 61.42) -- (393.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.18, 61.42) -- (395.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.52, 61.42) -- (396.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.72, 61.42) -- (397.72, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.64, 61.42) -- (405.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.27, 61.42) -- (410.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (413.55, 61.42) -- (413.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.10, 61.42) -- (416.10, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.18, 61.42) -- (418.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.94, 61.42) -- (419.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.46, 61.42) -- (421.46, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.81, 61.42) -- (422.81, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.01, 61.42) -- (424.01, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.93, 61.42) -- (431.93, 62.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99, 61.42) rectangle (428.62,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99, 61.42) --
	(325.99,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49, 73.64) {2700000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49, 92.74) {2800000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,111.83) {2900000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,130.93) {3000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49, 76.40) --
	(325.99, 76.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49, 95.49) --
	(325.99, 95.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,114.59) --
	(325.99,114.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,133.68) --
	(325.99,133.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99, 61.42) --
	(428.62, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (345.15, 58.92) --
	(345.15, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (371.44, 58.92) --
	(371.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (397.72, 58.92) --
	(397.72, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.01, 58.92) --
	(424.01, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (339.86, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (347.69, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (366.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (373.98, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (392.44, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (400.27, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.73, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.56, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,146.58) {fe tooth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 21.26) -- (114.50, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 10.42) -- (114.50, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 21.26) -- (178.07, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 10.42) -- (178.07, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 21.26) -- (246.68, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 10.42) -- (246.68, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.17, 21.26) -- (306.96, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23, 18.51) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23,  7.67) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79, 18.51) {Non-Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79,  7.67) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40, 18.51) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40,  7.67) {DynWVC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (312.68, 18.51) {HILS};
\end{scope}
\end{tikzpicture}


==> plots/competitors_convergence_plots/mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 18:03:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,310.76);
\begin{scope}
\path[clip] (  0.00,171.22) rectangle (144.54,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,171.22) rectangle (144.54,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,200.96) rectangle (139.54,291.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,200.96) rectangle (139.54,291.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,203.74) --
	(139.54,203.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,232.25) --
	(139.54,232.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,260.75) --
	(139.54,260.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,289.26) --
	(139.54,289.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.15,200.96) --
	( 59.15,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.16,200.96) --
	( 75.16,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18,200.96) --
	( 91.18,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.19,200.96) --
	(107.19,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.21,200.96) --
	(123.21,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.22,200.96) --
	(139.22,291.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.21,205.09) --
	( 64.24,205.09) --
	( 64.24,205.17) --
	( 64.27,205.17) --
	( 64.27,205.26) --
	( 64.29,205.26) --
	( 64.29,205.39) --
	( 64.32,205.39) --
	( 64.32,205.58) --
	( 64.33,205.58) --
	( 64.33,205.60) --
	( 64.37,205.60) --
	( 64.37,206.09) --
	( 64.38,206.09) --
	( 64.38,206.10) --
	( 64.39,206.10) --
	( 64.39,206.13) --
	( 64.44,206.13) --
	( 64.44,206.17) --
	( 67.10,206.17) --
	( 67.10,208.64) --
	( 67.18,208.64) --
	( 67.18,210.23) --
	( 67.21,210.23) --
	( 67.21,211.83) --
	( 67.27,211.83) --
	( 67.27,214.35) --
	( 67.35,214.35) --
	( 67.35,215.97) --
	( 69.39,215.97) --
	( 69.39,218.55) --
	( 69.61,218.55) --
	( 69.61,218.60) --
	( 69.90,218.60) --
	( 69.90,218.64) --
	( 70.04,218.64) --
	( 70.04,221.24) --
	( 70.22,221.24) --
	( 70.22,223.87) --
	( 71.35,223.87) --
	( 71.35,223.89) --
	( 72.06,223.89) --
	( 72.06,223.92) --
	( 72.73,223.92) --
	( 72.73,223.95) --
	( 75.25,223.95) --
	( 75.25,228.25) --
	( 75.57,228.25) --
	( 75.57,232.60) --
	( 76.24,232.60) --
	( 76.24,237.02) --
	( 76.61,237.02) --
	( 76.61,241.51) --
	( 78.31,241.51) --
	( 78.31,246.09) --
	(101.45,246.09) --
	(101.45,246.10) --
	(101.46,246.10) --
	(101.46,246.12) --
	(101.48,246.12) --
	(101.48,246.14) --
	(102.12,246.14) --
	(102.12,253.99) --
	(102.12,253.99) --
	(102.12,262.05) --
	(102.16,262.05) --
	(102.16,270.32) --
	(102.16,270.32) --
	(102.16,278.80) --
	(102.43,278.80) --
	(102.43,287.51) --
	(102.88,287.51) --
	(102.88,287.52) --
	(102.90,287.52) --
	(102.90,287.53) --
	(102.92,287.53) --
	(102.92,287.53) --
	(103.17,287.53) --
	(103.17,287.54);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.59,263.42) --
	( 64.61,263.42) --
	( 64.61,263.60) --
	( 64.61,263.60) --
	( 64.61,263.62) --
	( 64.63,263.62) --
	( 64.63,263.75) --
	( 64.65,263.75) --
	( 64.65,263.88) --
	( 64.66,263.88) --
	( 64.66,263.90) --
	( 64.67,263.90) --
	( 64.67,264.06) --
	( 64.68,264.06) --
	( 64.68,264.07) --
	( 64.69,264.07) --
	( 64.69,264.27) --
	( 64.71,264.27) --
	( 64.71,264.28) --
	( 64.72,264.28) --
	( 64.72,265.14) --
	( 64.74,265.14) --
	( 64.74,265.32) --
	( 64.75,265.32) --
	( 64.75,265.34) --
	( 64.82,265.34) --
	( 64.82,265.55) --
	( 64.83,265.55) --
	( 64.83,265.93) --
	( 64.85,265.93) --
	( 64.85,265.94) --
	( 64.97,265.94) --
	( 64.97,266.32) --
	( 64.98,266.32) --
	( 64.98,266.33) --
	( 65.20,266.33) --
	( 65.20,267.01) --
	( 65.26,267.01) --
	( 65.26,267.02) --
	( 65.33,267.02) --
	( 65.33,267.03) --
	( 65.34,267.03) --
	( 65.34,267.71) --
	( 65.47,267.71) --
	( 65.47,267.72) --
	( 66.72,267.72) --
	( 66.72,268.60) --
	( 67.34,268.60) --
	( 67.34,269.48) --
	( 67.52,269.48) --
	( 67.52,270.36) --
	( 67.86,270.36) --
	( 67.86,270.37) --
	( 67.95,270.37) --
	( 67.95,271.25) --
	( 68.02,271.25) --
	( 68.02,271.26) --
	( 68.27,271.26) --
	( 68.27,272.13) --
	( 68.38,272.13) --
	( 68.38,273.26) --
	( 68.48,273.26) --
	( 68.48,273.27) --
	( 68.52,273.27) --
	( 68.52,273.29) --
	( 68.78,273.29) --
	( 68.78,273.30) --
	( 69.49,273.30) --
	( 69.49,274.19) --
	( 69.49,274.19) --
	( 69.49,275.09) --
	( 69.96,275.09) --
	( 69.96,276.26) --
	( 70.01,276.26) --
	( 70.01,277.17) --
	( 70.27,277.17) --
	( 70.27,278.07) --
	( 70.83,278.07) --
	( 70.83,279.22) --
	( 71.30,279.22) --
	( 71.30,280.38) --
	( 71.72,280.38) --
	( 71.72,281.54) --
	( 71.95,281.54) --
	( 71.95,282.70) --
	( 71.95,282.70) --
	( 71.95,283.90) --
	( 72.47,283.90) --
	( 72.47,285.11) --
	( 72.88,285.11) --
	( 72.88,286.33) --
	( 73.54,286.33) --
	( 73.54,287.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 65.99,271.21) --
	( 65.99,271.21) --
	( 65.99,271.23) --
	( 66.00,271.23) --
	( 66.00,271.29) --
	( 66.00,271.29) --
	( 66.00,271.30) --
	( 66.01,271.30) --
	( 66.01,271.38) --
	( 66.02,271.38) --
	( 66.02,271.45) --
	( 66.02,271.45) --
	( 66.02,271.49) --
	( 66.03,271.49) --
	( 66.03,271.50) --
	( 66.03,271.50) --
	( 66.03,271.54) --
	( 66.04,271.54) --
	( 66.04,271.57) --
	( 66.04,271.57) --
	( 66.04,271.61) --
	( 66.04,271.61) --
	( 66.04,271.69) --
	( 66.04,271.69) --
	( 66.04,271.70) --
	( 66.05,271.70) --
	( 66.05,271.72) --
	( 66.05,271.72) --
	( 66.05,271.77) --
	( 66.05,271.77) --
	( 66.05,271.81) --
	( 66.06,271.81) --
	( 66.06,271.86) --
	( 66.06,271.86) --
	( 66.06,271.90) --
	( 66.07,271.90) --
	( 66.07,271.93) --
	( 66.07,271.93) --
	( 66.07,271.96) --
	( 66.08,271.96) --
	( 66.08,271.97) --
	( 66.08,271.97) --
	( 66.08,272.03) --
	( 66.08,272.03) --
	( 66.08,272.07) --
	( 66.09,272.07) --
	( 66.09,272.07) --
	( 66.09,272.07) --
	( 66.09,272.09) --
	( 66.09,272.09) --
	( 66.09,272.20) --
	( 66.10,272.20) --
	( 66.10,272.21) --
	( 66.10,272.21) --
	( 66.10,272.29) --
	( 66.10,272.29) --
	( 66.10,272.31) --
	( 66.11,272.31) --
	( 66.11,272.34) --
	( 66.11,272.34) --
	( 66.11,272.35) --
	( 66.11,272.35) --
	( 66.11,272.37) --
	( 66.11,272.37) --
	( 66.11,272.40) --
	( 66.12,272.40) --
	( 66.12,272.41) --
	( 66.12,272.41) --
	( 66.12,272.44) --
	( 66.12,272.44) --
	( 66.12,272.48) --
	( 66.13,272.48) --
	( 66.13,272.49) --
	( 66.13,272.49) --
	( 66.13,272.52) --
	( 66.13,272.52) --
	( 66.13,272.54) --
	( 66.14,272.54) --
	( 66.14,272.57) --
	( 66.14,272.57) --
	( 66.14,272.58) --
	( 66.14,272.58) --
	( 66.14,272.60) --
	( 66.15,272.60) --
	( 66.15,272.63) --
	( 66.15,272.63) --
	( 66.15,272.66) --
	( 66.16,272.66) --
	( 66.16,272.68) --
	( 66.16,272.68) --
	( 66.16,272.71) --
	( 66.16,272.71) --
	( 66.16,272.72) --
	( 66.17,272.72) --
	( 66.17,272.79) --
	( 66.17,272.79) --
	( 66.17,272.83) --
	( 66.17,272.83) --
	( 66.17,272.84) --
	( 66.18,272.84) --
	( 66.18,272.87) --
	( 66.18,272.87) --
	( 66.18,272.92) --
	( 66.18,272.92) --
	( 66.18,272.94) --
	( 66.18,272.94) --
	( 66.18,272.98) --
	( 66.19,272.98) --
	( 66.19,273.01) --
	( 66.19,273.01) --
	( 66.19,273.12) --
	( 66.19,273.12) --
	( 66.19,273.13) --
	( 66.20,273.13) --
	( 66.20,273.14) --
	( 66.21,273.14) --
	( 66.21,273.20) --
	( 66.21,273.20) --
	( 66.21,273.23) --
	( 66.21,273.23) --
	( 66.21,273.24) --
	( 66.22,273.24) --
	( 66.22,273.27) --
	( 66.22,273.27) --
	( 66.22,273.29) --
	( 66.22,273.29) --
	( 66.22,273.31) --
	( 66.22,273.31) --
	( 66.22,273.45) --
	( 66.23,273.45) --
	( 66.23,273.47) --
	( 66.23,273.47) --
	( 66.23,273.49) --
	( 66.23,273.49) --
	( 66.23,273.51) --
	( 66.24,273.51) --
	( 66.24,273.52) --
	( 66.24,273.52) --
	( 66.24,273.57) --
	( 66.24,273.57) --
	( 66.24,273.61) --
	( 66.25,273.61) --
	( 66.25,273.63) --
	( 66.25,273.63) --
	( 66.25,273.64) --
	( 66.26,273.64) --
	( 66.26,273.66) --
	( 66.26,273.66) --
	( 66.26,273.73) --
	( 66.27,273.73) --
	( 66.27,273.75) --
	( 66.27,273.75) --
	( 66.27,273.77) --
	( 66.27,273.77) --
	( 66.27,273.79) --
	( 66.28,273.79) --
	( 66.28,273.80) --
	( 66.28,273.80) --
	( 66.28,273.82) --
	( 66.28,273.82) --
	( 66.28,273.85) --
	( 66.29,273.85) --
	( 66.29,273.86) --
	( 66.29,273.86) --
	( 66.29,273.90) --
	( 66.29,273.90) --
	( 66.29,273.93) --
	( 66.29,273.93) --
	( 66.29,273.95) --
	( 66.29,273.95) --
	( 66.29,274.00) --
	( 66.30,274.00) --
	( 66.30,274.02) --
	( 66.30,274.02) --
	( 66.30,274.03) --
	( 66.30,274.03) --
	( 66.30,274.04) --
	( 66.30,274.04) --
	( 66.30,274.05) --
	( 66.31,274.05) --
	( 66.31,274.06) --
	( 66.32,274.06) --
	( 66.32,274.09) --
	( 66.32,274.09) --
	( 66.32,274.10) --
	( 66.32,274.10) --
	( 66.32,274.13) --
	( 66.32,274.13) --
	( 66.32,274.17) --
	( 66.33,274.17) --
	( 66.33,274.19) --
	( 66.33,274.19) --
	( 66.33,274.22) --
	( 66.33,274.22) --
	( 66.33,274.24) --
	( 66.34,274.24) --
	( 66.34,274.26) --
	( 66.34,274.26) --
	( 66.34,274.30) --
	( 66.34,274.30) --
	( 66.34,274.31) --
	( 66.34,274.31) --
	( 66.34,274.32) --
	( 66.36,274.32) --
	( 66.36,274.36) --
	( 66.36,274.36) --
	( 66.36,274.44) --
	( 66.36,274.44) --
	( 66.36,274.47) --
	( 66.37,274.47) --
	( 66.37,274.49) --
	( 66.37,274.49) --
	( 66.37,274.50) --
	( 66.37,274.50) --
	( 66.37,274.51) --
	( 66.38,274.51) --
	( 66.38,274.53) --
	( 66.38,274.53) --
	( 66.38,274.58) --
	( 66.38,274.58) --
	( 66.38,274.59) --
	( 66.38,274.59) --
	( 66.38,274.61) --
	( 66.39,274.61) --
	( 66.39,274.64) --
	( 66.39,274.64) --
	( 66.39,274.65) --
	( 66.40,274.65) --
	( 66.40,274.70) --
	( 66.40,274.70) --
	( 66.40,274.71) --
	( 66.41,274.71) --
	( 66.41,274.73) --
	( 66.41,274.73) --
	( 66.41,274.74) --
	( 66.41,274.74) --
	( 66.41,274.79) --
	( 66.41,274.79) --
	( 66.41,274.81) --
	( 66.42,274.81) --
	( 66.42,274.82) --
	( 66.42,274.82) --
	( 66.42,274.88) --
	( 66.42,274.88) --
	( 66.42,274.90) --
	( 66.43,274.90) --
	( 66.43,274.91) --
	( 66.43,274.91) --
	( 66.43,274.93) --
	( 66.44,274.93) --
	( 66.44,274.97) --
	( 66.44,274.97) --
	( 66.44,274.98) --
	( 66.44,274.98) --
	( 66.44,275.00) --
	( 66.44,275.00) --
	( 66.44,275.01) --
	( 66.45,275.01) --
	( 66.45,275.03) --
	( 66.45,275.03) --
	( 66.45,275.08) --
	( 66.46,275.08) --
	( 66.46,275.09) --
	( 66.46,275.09) --
	( 66.46,275.11) --
	( 66.47,275.11) --
	( 66.47,275.12) --
	( 66.48,275.12) --
	( 66.48,275.13) --
	( 66.48,275.13) --
	( 66.48,275.14) --
	( 66.49,275.14) --
	( 66.49,275.23) --
	( 66.49,275.23) --
	( 66.49,275.25) --
	( 66.50,275.25) --
	( 66.50,275.29) --
	( 66.51,275.29) --
	( 66.51,275.29) --
	( 66.52,275.29) --
	( 66.52,275.30) --
	( 66.52,275.30) --
	( 66.52,275.38) --
	( 66.53,275.38) --
	( 66.53,275.40) --
	( 66.53,275.40) --
	( 66.53,275.42) --
	( 66.53,275.42) --
	( 66.53,275.43) --
	( 66.53,275.43) --
	( 66.53,275.47) --
	( 66.54,275.47) --
	( 66.54,275.55) --
	( 66.54,275.55) --
	( 66.54,275.59) --
	( 66.55,275.59) --
	( 66.55,275.61) --
	( 66.55,275.61) --
	( 66.55,275.64) --
	( 66.56,275.64) --
	( 66.56,275.66) --
	( 66.56,275.66) --
	( 66.56,275.71) --
	( 66.56,275.71) --
	( 66.56,275.72) --
	( 66.57,275.72) --
	( 66.57,275.76) --
	( 66.57,275.76) --
	( 66.57,275.78) --
	( 66.58,275.78) --
	( 66.58,275.81) --
	( 66.58,275.81) --
	( 66.58,275.84) --
	( 66.59,275.84) --
	( 66.59,275.86) --
	( 66.59,275.86) --
	( 66.59,275.92) --
	( 66.59,275.92) --
	( 66.59,275.98) --
	( 66.60,275.98) --
	( 66.60,275.98) --
	( 66.60,275.98) --
	( 66.60,276.08) --
	( 66.61,276.08) --
	( 66.61,276.09) --
	( 66.61,276.09) --
	( 66.61,276.13) --
	( 66.62,276.13) --
	( 66.62,276.15) --
	( 66.62,276.15) --
	( 66.62,276.17) --
	( 66.62,276.17) --
	( 66.62,276.18) --
	( 66.63,276.18) --
	( 66.63,276.19) --
	( 66.63,276.19) --
	( 66.63,276.23) --
	( 66.63,276.23) --
	( 66.63,276.23) --
	( 66.63,276.23) --
	( 66.63,276.26) --
	( 66.64,276.26) --
	( 66.64,276.32) --
	( 66.65,276.32) --
	( 66.65,276.37) --
	( 66.66,276.37) --
	( 66.66,276.46) --
	( 66.67,276.46) --
	( 66.67,276.50) --
	( 66.67,276.50) --
	( 66.67,276.52) --
	( 66.67,276.52) --
	( 66.67,276.54) --
	( 66.68,276.54) --
	( 66.68,276.59) --
	( 66.68,276.59) --
	( 66.68,276.61) --
	( 66.69,276.61) --
	( 66.69,276.62) --
	( 66.70,276.62) --
	( 66.70,276.65) --
	( 66.70,276.65) --
	( 66.70,276.70) --
	( 66.71,276.70) --
	( 66.71,276.71) --
	( 66.72,276.71) --
	( 66.72,276.72) --
	( 66.72,276.72) --
	( 66.72,276.72) --
	( 66.74,276.72) --
	( 66.74,276.75) --
	( 66.74,276.75) --
	( 66.74,276.76) --
	( 66.75,276.76) --
	( 66.75,276.87) --
	( 66.75,276.87) --
	( 66.75,276.92) --
	( 66.76,276.92) --
	( 66.76,276.93) --
	( 66.77,276.93) --
	( 66.77,276.94) --
	( 66.77,276.94) --
	( 66.77,276.96) --
	( 66.77,276.96) --
	( 66.77,277.03) --
	( 66.78,277.03) --
	( 66.78,277.08) --
	( 66.78,277.08) --
	( 66.78,277.11) --
	( 66.78,277.11) --
	( 66.78,277.16) --
	( 66.79,277.16) --
	( 66.79,277.18) --
	( 66.79,277.18) --
	( 66.79,277.23) --
	( 66.80,277.23) --
	( 66.80,277.27) --
	( 66.81,277.27) --
	( 66.81,277.33) --
	( 66.82,277.33) --
	( 66.82,277.34) --
	( 66.82,277.34) --
	( 66.82,277.36) --
	( 66.83,277.36) --
	( 66.83,277.37) --
	( 66.84,277.37) --
	( 66.84,277.38) --
	( 66.85,277.38) --
	( 66.85,277.40) --
	( 66.85,277.40) --
	( 66.85,277.41) --
	( 66.86,277.41) --
	( 66.86,277.45) --
	( 66.88,277.45) --
	( 66.88,277.45) --
	( 66.88,277.45) --
	( 66.88,277.48) --
	( 66.88,277.48) --
	( 66.88,277.49) --
	( 66.88,277.49) --
	( 66.88,277.51) --
	( 66.88,277.51) --
	( 66.88,277.52) --
	( 66.89,277.52) --
	( 66.89,277.54) --
	( 66.89,277.54) --
	( 66.89,277.55) --
	( 66.89,277.55) --
	( 66.89,277.56) --
	( 66.90,277.56) --
	( 66.90,277.58) --
	( 66.90,277.58) --
	( 66.90,277.61) --
	( 66.91,277.61) --
	( 66.91,277.65) --
	( 66.91,277.65) --
	( 66.91,277.67) --
	( 66.92,277.67) --
	( 66.92,277.68) --
	( 66.92,277.68) --
	( 66.92,277.70) --
	( 66.92,277.70) --
	( 66.92,277.72) --
	( 66.92,277.72) --
	( 66.92,277.73) --
	( 66.93,277.73) --
	( 66.93,277.76) --
	( 66.94,277.76) --
	( 66.94,277.78) --
	( 66.94,277.78) --
	( 66.94,277.82) --
	( 66.95,277.82) --
	( 66.95,277.83) --
	( 66.95,277.83) --
	( 66.95,277.86) --
	( 66.96,277.86) --
	( 66.96,277.88) --
	( 66.98,277.88) --
	( 66.98,277.91) --
	( 66.98,277.91) --
	( 66.98,277.92) --
	( 66.98,277.92) --
	( 66.98,277.98) --
	( 66.98,277.98) --
	( 66.98,278.02) --
	( 66.99,278.02) --
	( 66.99,278.03) --
	( 66.99,278.03) --
	( 66.99,278.05) --
	( 66.99,278.05) --
	( 66.99,278.09) --
	( 66.99,278.09) --
	( 66.99,278.10) --
	( 67.00,278.10) --
	( 67.00,278.16) --
	( 67.00,278.16) --
	( 67.00,278.18) --
	( 67.00,278.18) --
	( 67.00,278.19) --
	( 67.01,278.19) --
	( 67.01,278.20) --
	( 67.02,278.20) --
	( 67.02,278.21) --
	( 67.02,278.21) --
	( 67.02,278.23) --
	( 67.03,278.23) --
	( 67.03,278.26) --
	( 67.03,278.26) --
	( 67.03,278.28) --
	( 67.03,278.28) --
	( 67.03,278.29) --
	( 67.04,278.29) --
	( 67.04,278.33) --
	( 67.05,278.33) --
	( 67.05,278.37) --
	( 67.07,278.37) --
	( 67.07,278.41) --
	( 67.08,278.41) --
	( 67.08,278.43) --
	( 67.08,278.43) --
	( 67.08,278.44) --
	( 67.09,278.44) --
	( 67.09,278.47) --
	( 67.09,278.47) --
	( 67.09,278.50) --
	( 67.10,278.50) --
	( 67.10,278.52) --
	( 67.11,278.52) --
	( 67.11,278.53) --
	( 67.11,278.53) --
	( 67.11,278.55) --
	( 67.13,278.55) --
	( 67.13,278.57) --
	( 67.14,278.57) --
	( 67.14,278.62) --
	( 67.15,278.62) --
	( 67.15,278.65) --
	( 67.15,278.65) --
	( 67.15,278.66) --
	( 67.16,278.66) --
	( 67.16,278.69) --
	( 67.17,278.69) --
	( 67.17,278.70) --
	( 67.18,278.70) --
	( 67.18,278.73) --
	( 67.19,278.73) --
	( 67.19,278.75) --
	( 67.20,278.75) --
	( 67.20,278.77) --
	( 67.22,278.77) --
	( 67.22,278.83) --
	( 67.22,278.83) --
	( 67.22,278.86) --
	( 67.23,278.86) --
	( 67.23,278.88) --
	( 67.23,278.88) --
	( 67.23,278.89) --
	( 67.24,278.89) --
	( 67.24,278.90) --
	( 67.25,278.90) --
	( 67.25,278.94) --
	( 67.25,278.94) --
	( 67.25,278.98) --
	( 67.26,278.98) --
	( 67.26,279.03) --
	( 67.26,279.03) --
	( 67.26,279.05) --
	( 67.27,279.05) --
	( 67.27,279.06) --
	( 67.28,279.06) --
	( 67.28,279.07) --
	( 67.29,279.07) --
	( 67.29,279.08) --
	( 67.31,279.08) --
	( 67.31,279.10) --
	( 67.31,279.10) --
	( 67.31,279.12) --
	( 67.32,279.12) --
	( 67.32,279.14) --
	( 67.32,279.14) --
	( 67.32,279.15) --
	( 67.33,279.15) --
	( 67.33,279.20) --
	( 67.34,279.20) --
	( 67.34,279.22) --
	( 67.34,279.22) --
	( 67.34,279.24) --
	( 67.35,279.24) --
	( 67.35,279.27) --
	( 67.36,279.27) --
	( 67.36,279.28) --
	( 67.37,279.28) --
	( 67.37,279.36) --
	( 67.38,279.36) --
	( 67.38,279.39) --
	( 67.39,279.39) --
	( 67.39,279.41) --
	( 67.39,279.41) --
	( 67.39,279.42) --
	( 67.40,279.42) --
	( 67.40,279.45) --
	( 67.40,279.45) --
	( 67.40,279.46) --
	( 67.42,279.46) --
	( 67.42,279.47) --
	( 67.43,279.47) --
	( 67.43,279.48) --
	( 67.44,279.48) --
	( 67.44,279.50) --
	( 67.45,279.50) --
	( 67.45,279.53) --
	( 67.46,279.53) --
	( 67.46,279.54) --
	( 67.46,279.54) --
	( 67.46,279.60) --
	( 67.47,279.60) --
	( 67.47,279.60) --
	( 67.48,279.60) --
	( 67.48,279.61) --
	( 67.49,279.61) --
	( 67.49,279.62) --
	( 67.50,279.62) --
	( 67.50,279.63) --
	( 67.52,279.63) --
	( 67.52,279.68) --
	( 67.53,279.68) --
	( 67.53,279.70) --
	( 67.53,279.70) --
	( 67.53,279.72) --
	( 67.55,279.72) --
	( 67.55,279.74) --
	( 67.56,279.74) --
	( 67.56,279.75) --
	( 67.56,279.75) --
	( 67.56,279.77) --
	( 67.58,279.77) --
	( 67.58,279.78) --
	( 67.60,279.78) --
	( 67.60,279.81) --
	( 67.60,279.81) --
	( 67.60,279.81) --
	( 67.61,279.81) --
	( 67.61,279.84) --
	( 67.61,279.84) --
	( 67.61,279.88) --
	( 67.62,279.88) --
	( 67.62,279.93) --
	( 67.63,279.93) --
	( 67.63,279.98) --
	( 67.63,279.98) --
	( 67.63,279.99) --
	( 67.65,279.99) --
	( 67.65,280.00) --
	( 67.67,280.00) --
	( 67.67,280.01) --
	( 67.72,280.01) --
	( 67.72,280.02) --
	( 67.73,280.02) --
	( 67.73,280.03) --
	( 67.73,280.03) --
	( 67.73,280.04) --
	( 67.74,280.04) --
	( 67.74,280.08) --
	( 67.74,280.08) --
	( 67.74,280.11) --
	( 67.75,280.11) --
	( 67.75,280.13) --
	( 67.77,280.13) --
	( 67.77,280.14) --
	( 67.77,280.14) --
	( 67.77,280.16) --
	( 67.77,280.16) --
	( 67.77,280.18) --
	( 67.78,280.18) --
	( 67.78,280.20) --
	( 67.79,280.20) --
	( 67.79,280.21) --
	( 67.79,280.21) --
	( 67.79,280.26) --
	( 67.79,280.26) --
	( 67.79,280.30) --
	( 67.80,280.30) --
	( 67.80,280.33) --
	( 67.81,280.33) --
	( 67.81,280.36) --
	( 67.82,280.36) --
	( 67.82,280.36) --
	( 67.83,280.36) --
	( 67.83,280.41) --
	( 67.83,280.41) --
	( 67.83,280.42) --
	( 67.84,280.42) --
	( 67.84,280.46) --
	( 67.84,280.46) --
	( 67.84,280.47) --
	( 67.85,280.47) --
	( 67.85,280.48) --
	( 67.85,280.48) --
	( 67.85,280.50) --
	( 67.87,280.50) --
	( 67.87,280.52) --
	( 67.88,280.52) --
	( 67.88,280.55) --
	( 67.89,280.55) --
	( 67.89,280.57) --
	( 67.93,280.57) --
	( 67.93,280.57) --
	( 67.97,280.57) --
	( 67.97,280.61) --
	( 67.99,280.61) --
	( 67.99,280.64) --
	( 68.00,280.64) --
	( 68.00,280.68) --
	( 68.01,280.68) --
	( 68.01,280.72) --
	( 68.02,280.72) --
	( 68.02,280.72) --
	( 68.02,280.72) --
	( 68.02,280.75) --
	( 68.03,280.75) --
	( 68.03,280.80) --
	( 68.03,280.80) --
	( 68.03,280.81) --
	( 68.03,280.81) --
	( 68.03,280.83) --
	( 68.04,280.83) --
	( 68.04,280.87) --
	( 68.06,280.87) --
	( 68.06,280.91) --
	( 68.08,280.91) --
	( 68.08,280.92) --
	( 68.09,280.92) --
	( 68.09,280.93) --
	( 68.10,280.93) --
	( 68.10,280.94) --
	( 68.10,280.94) --
	( 68.10,280.97) --
	( 68.11,280.97) --
	( 68.11,280.99) --
	( 68.12,280.99) --
	( 68.12,281.07) --
	( 68.13,281.07) --
	( 68.13,281.10) --
	( 68.15,281.10) --
	( 68.15,281.14) --
	( 68.16,281.14) --
	( 68.16,281.17) --
	( 68.23,281.17) --
	( 68.23,281.18) --
	( 68.24,281.18) --
	( 68.24,281.20) --
	( 68.25,281.20) --
	( 68.25,281.23) --
	( 68.25,281.23) --
	( 68.25,281.26) --
	( 68.27,281.26) --
	( 68.27,281.29) --
	( 68.30,281.29) --
	( 68.30,281.32) --
	( 68.31,281.32) --
	( 68.31,281.36) --
	( 68.31,281.36) --
	( 68.31,281.38) --
	( 68.32,281.38) --
	( 68.32,281.39) --
	( 68.33,281.39) --
	( 68.33,281.42) --
	( 68.35,281.42) --
	( 68.35,281.43) --
	( 68.36,281.43) --
	( 68.36,281.46) --
	( 68.36,281.46) --
	( 68.36,281.49) --
	( 68.38,281.49) --
	( 68.38,281.50) --
	( 68.39,281.50) --
	( 68.39,281.52) --
	( 68.43,281.52) --
	( 68.43,281.55) --
	( 68.46,281.55) --
	( 68.46,281.60) --
	( 68.47,281.60) --
	( 68.47,281.61) --
	( 68.51,281.61) --
	( 68.51,281.62) --
	( 68.51,281.62) --
	( 68.51,281.64) --
	( 68.53,281.64) --
	( 68.53,281.65) --
	( 68.53,281.65) --
	( 68.53,281.67) --
	( 68.54,281.67) --
	( 68.54,281.68) --
	( 68.55,281.68) --
	( 68.55,281.70) --
	( 68.57,281.70) --
	( 68.57,281.71) --
	( 68.59,281.71) --
	( 68.59,281.75) --
	( 68.61,281.75) --
	( 68.61,281.77) --
	( 68.64,281.77) --
	( 68.64,281.79) --
	( 68.65,281.79) --
	( 68.65,281.81) --
	( 68.66,281.81) --
	( 68.66,281.84) --
	( 68.67,281.84) --
	( 68.67,281.86) --
	( 68.68,281.86) --
	( 68.68,281.89) --
	( 68.69,281.89) --
	( 68.69,281.94) --
	( 68.69,281.94) --
	( 68.69,281.95) --
	( 68.71,281.95) --
	( 68.71,281.96) --
	( 68.78,281.96) --
	( 68.78,281.98) --
	( 68.79,281.98) --
	( 68.79,281.99) --
	( 68.81,281.99) --
	( 68.81,282.01) --
	( 68.82,282.01) --
	( 68.82,282.02) --
	( 68.83,282.02) --
	( 68.83,282.04) --
	( 68.86,282.04) --
	( 68.86,282.05) --
	( 68.86,282.05) --
	( 68.86,282.07) --
	( 68.90,282.07) --
	( 68.90,282.08) --
	( 68.91,282.08) --
	( 68.91,282.09) --
	( 68.93,282.09) --
	( 68.93,282.10) --
	( 68.95,282.10) --
	( 68.95,282.12) --
	( 68.99,282.12) --
	( 68.99,282.15) --
	( 69.04,282.15) --
	( 69.04,282.16) --
	( 69.07,282.16) --
	( 69.07,282.17) --
	( 69.08,282.17) --
	( 69.08,282.22) --
	( 69.08,282.22) --
	( 69.08,282.24) --
	( 69.12,282.24) --
	( 69.12,282.26) --
	( 69.13,282.26) --
	( 69.13,282.28) --
	( 69.13,282.28) --
	( 69.13,282.30) --
	( 69.14,282.30) --
	( 69.14,282.32) --
	( 69.14,282.32) --
	( 69.14,282.35) --
	( 69.17,282.35) --
	( 69.17,282.36) --
	( 69.20,282.36) --
	( 69.20,282.37) --
	( 69.23,282.37) --
	( 69.23,282.39) --
	( 69.23,282.39) --
	( 69.23,282.40) --
	( 69.24,282.40) --
	( 69.24,282.42) --
	( 69.27,282.42) --
	( 69.27,282.46) --
	( 69.33,282.46) --
	( 69.33,282.47) --
	( 69.34,282.47) --
	( 69.34,282.51) --
	( 74.24,282.51) --
	( 74.24,282.52) --
	( 74.25,282.52) --
	( 74.25,282.54) --
	( 74.26,282.54) --
	( 74.26,282.55) --
	( 74.27,282.55) --
	( 74.27,282.56) --
	( 74.90,282.56) --
	( 74.90,282.58) --
	( 74.91,282.58) --
	( 74.91,282.60) --
	( 74.91,282.60) --
	( 74.91,282.61) --
	( 75.05,282.61) --
	( 75.05,282.62) --
	( 75.08,282.62) --
	( 75.08,282.63) --
	( 75.14,282.63) --
	( 75.14,282.65) --
	( 75.15,282.65) --
	( 75.15,282.66) --
	( 75.17,282.66) --
	( 75.17,282.67) --
	( 75.23,282.67) --
	( 75.23,282.69) --
	( 75.24,282.69) --
	( 75.24,282.71) --
	( 75.29,282.71) --
	( 75.29,282.72) --
	( 75.30,282.72) --
	( 75.30,282.73) --
	( 75.30,282.73) --
	( 75.30,282.75) --
	( 75.36,282.75) --
	( 75.36,282.76) --
	( 75.40,282.76) --
	( 75.40,282.79) --
	( 75.41,282.79) --
	( 75.41,282.82) --
	( 75.42,282.82) --
	( 75.42,282.84) --
	( 75.44,282.84) --
	( 75.44,282.85) --
	( 75.45,282.85) --
	( 75.45,282.89) --
	( 75.45,282.89) --
	( 75.45,282.90) --
	( 75.47,282.90) --
	( 75.47,282.93) --
	( 75.47,282.93) --
	( 75.47,282.94) --
	( 75.56,282.94) --
	( 75.56,282.96) --
	( 75.57,282.96) --
	( 75.57,282.96) --
	( 75.58,282.96) --
	( 75.58,282.98) --
	( 75.76,282.98) --
	( 75.76,282.99) --
	( 75.78,282.99) --
	( 75.78,283.01) --
	( 76.00,283.01) --
	( 76.00,283.02) --
	( 76.08,283.02) --
	( 76.08,283.02) --
	( 76.10,283.02) --
	( 76.10,283.03) --
	( 76.10,283.03) --
	( 76.10,283.04) --
	( 76.13,283.04) --
	( 76.13,283.05) --
	( 76.17,283.05) --
	( 76.17,283.07) --
	( 76.21,283.07) --
	( 76.21,283.08) --
	( 76.21,283.08) --
	( 76.21,283.10) --
	( 76.31,283.10) --
	( 76.31,283.11) --
	( 76.33,283.11) --
	( 76.33,283.12) --
	( 76.33,283.12) --
	( 76.33,283.14) --
	( 76.33,283.14) --
	( 76.33,283.16) --
	( 76.42,283.16) --
	( 76.42,283.16) --
	( 76.43,283.16) --
	( 76.43,283.18) --
	( 76.48,283.18) --
	( 76.48,283.19) --
	( 76.48,283.19) --
	( 76.48,283.22) --
	( 76.48,283.22) --
	( 76.48,283.24) --
	( 76.50,283.24) --
	( 76.50,283.25) --
	( 76.58,283.25) --
	( 76.58,283.26) --
	( 76.60,283.26) --
	( 76.60,283.28) --
	( 76.63,283.28) --
	( 76.63,283.29) --
	( 76.64,283.29) --
	( 76.64,283.29) --
	( 76.64,283.29) --
	( 76.64,283.32) --
	( 76.65,283.32) --
	( 76.65,283.32) --
	( 76.66,283.32) --
	( 76.66,283.33) --
	( 76.66,283.33) --
	( 76.66,283.34) --
	( 76.67,283.34) --
	( 76.67,283.35) --
	( 76.69,283.35) --
	( 76.69,283.36) --
	( 76.70,283.36) --
	( 76.70,283.37) --
	( 76.72,283.37) --
	( 76.72,283.39) --
	( 76.73,283.39) --
	( 76.73,283.41) --
	( 76.73,283.41) --
	( 76.73,283.41) --
	( 76.74,283.41) --
	( 76.74,283.42) --
	( 76.77,283.42) --
	( 76.77,283.43) --
	( 76.78,283.43) --
	( 76.78,283.45) --
	( 76.78,283.45) --
	( 76.78,283.47) --
	( 76.81,283.47) --
	( 76.81,283.48) --
	( 76.90,283.48) --
	( 76.90,283.49) --
	( 76.91,283.49) --
	( 76.91,283.51) --
	( 77.00,283.51) --
	( 77.00,283.54) --
	( 77.01,283.54) --
	( 77.01,283.55) --
	( 77.06,283.55) --
	( 77.06,283.57) --
	( 77.07,283.57) --
	( 77.07,283.58) --
	( 77.07,283.58) --
	( 77.07,283.59) --
	( 77.08,283.59) --
	( 77.08,283.60) --
	( 77.12,283.60) --
	( 77.12,283.63) --
	( 77.17,283.63) --
	( 77.17,283.64) --
	( 77.29,283.64) --
	( 77.29,283.65) --
	( 77.30,283.65) --
	( 77.30,283.67) --
	( 77.31,283.67) --
	( 77.31,283.68) --
	( 77.32,283.68) --
	( 77.32,283.69) --
	( 77.35,283.69) --
	( 77.35,283.70) --
	( 77.35,283.70) --
	( 77.35,283.71) --
	( 77.38,283.71) --
	( 77.38,283.74) --
	( 77.40,283.74) --
	( 77.40,283.75) --
	( 77.45,283.75) --
	( 77.45,283.77) --
	( 77.48,283.77) --
	( 77.48,283.78) --
	( 77.50,283.78) --
	( 77.50,283.79) --
	( 77.53,283.79) --
	( 77.53,283.80) --
	( 77.54,283.80) --
	( 77.54,283.82) --
	( 77.69,283.82) --
	( 77.69,283.84) --
	( 77.70,283.84) --
	( 77.70,283.86) --
	( 77.71,283.86) --
	( 77.71,283.87) --
	( 77.72,283.87) --
	( 77.72,283.88) --
	( 77.72,283.88) --
	( 77.72,283.89) --
	( 77.80,283.89) --
	( 77.80,283.90) --
	( 77.81,283.90) --
	( 77.81,283.90) --
	( 77.81,283.90) --
	( 77.81,283.91) --
	( 77.82,283.91) --
	( 77.82,283.94) --
	( 77.83,283.94) --
	( 77.83,283.95) --
	( 77.84,283.95) --
	( 77.84,283.97) --
	( 77.89,283.97) --
	( 77.89,283.99) --
	( 77.98,283.99) --
	( 77.98,284.00) --
	( 78.02,284.00) --
	( 78.02,284.01) --
	( 78.02,284.01) --
	( 78.02,284.02) --
	( 78.03,284.02) --
	( 78.03,284.03) --
	( 78.04,284.03) --
	( 78.04,284.04) --
	( 78.04,284.04) --
	( 78.04,284.05) --
	( 78.10,284.05) --
	( 78.10,284.10) --
	( 78.11,284.10) --
	( 78.11,284.10) --
	( 78.13,284.10) --
	( 78.13,284.11) --
	( 78.14,284.11) --
	( 78.14,284.13) --
	( 78.19,284.13) --
	( 78.19,284.14) --
	( 78.21,284.14) --
	( 78.21,284.15) --
	( 78.21,284.15) --
	( 78.21,284.16) --
	( 78.22,284.16) --
	( 78.22,284.18) --
	( 78.36,284.18) --
	( 78.36,284.19) --
	( 78.37,284.19) --
	( 78.37,284.20) --
	( 78.37,284.20) --
	( 78.37,284.23) --
	( 78.40,284.23) --
	( 78.40,284.24) --
	( 78.50,284.24) --
	( 78.50,284.26) --
	( 78.51,284.26) --
	( 78.51,284.27) --
	( 78.52,284.27) --
	( 78.52,284.28) --
	( 78.52,284.28) --
	( 78.52,284.30) --
	( 78.53,284.30) --
	( 78.53,284.31) --
	( 78.54,284.31) --
	( 78.54,284.32) --
	( 78.56,284.32) --
	( 78.56,284.34) --
	( 78.58,284.34) --
	( 78.58,284.35) --
	( 78.82,284.35) --
	( 78.82,284.36) --
	( 78.86,284.36) --
	( 78.86,284.37) --
	( 78.88,284.37) --
	( 78.88,284.37) --
	( 78.96,284.37) --
	( 78.96,284.39) --
	( 78.97,284.39) --
	( 78.97,284.40) --
	( 78.99,284.40) --
	( 78.99,284.43) --
	( 79.01,284.43) --
	( 79.01,284.45) --
	( 79.09,284.45) --
	( 79.09,284.46) --
	( 79.10,284.46) --
	( 79.10,284.47) --
	( 79.12,284.47) --
	( 79.12,284.48) --
	( 79.12,284.48) --
	( 79.12,284.50) --
	( 79.15,284.50) --
	( 79.15,284.50) --
	( 79.16,284.50) --
	( 79.16,284.52) --
	( 79.16,284.52) --
	( 79.16,284.53) --
	( 79.17,284.53) --
	( 79.17,284.54) --
	( 79.19,284.54) --
	( 79.19,284.56) --
	( 79.22,284.56) --
	( 79.22,284.57) --
	( 79.27,284.57) --
	( 79.27,284.58) --
	( 79.30,284.58) --
	( 79.30,284.60) --
	( 79.30,284.60) --
	( 79.30,284.61) --
	( 79.30,284.61) --
	( 79.30,284.62) --
	( 79.33,284.62) --
	( 79.33,284.63) --
	( 79.48,284.63) --
	( 79.48,284.65) --
	( 79.52,284.65) --
	( 79.52,284.66) --
	( 79.54,284.66) --
	( 79.54,284.69) --
	( 79.54,284.69) --
	( 79.54,284.70) --
	( 79.56,284.70) --
	( 79.56,284.71) --
	( 79.56,284.71) --
	( 79.56,284.72) --
	( 79.56,284.72) --
	( 79.56,284.74) --
	( 79.57,284.74) --
	( 79.57,284.75) --
	( 79.57,284.75) --
	( 79.57,284.76) --
	( 79.65,284.76) --
	( 79.65,284.77) --
	( 79.68,284.77) --
	( 79.68,284.78) --
	( 79.90,284.78) --
	( 79.90,284.79) --
	( 79.98,284.79) --
	( 79.98,284.82) --
	( 80.02,284.82) --
	( 80.02,284.84) --
	( 80.03,284.84) --
	( 80.03,284.86) --
	( 80.05,284.86) --
	( 80.05,284.87) --
	( 80.05,284.87) --
	( 80.05,284.88) --
	( 80.05,284.88) --
	( 80.05,284.90) --
	( 80.06,284.90) --
	( 80.06,284.91) --
	( 80.06,284.91) --
	( 80.06,284.93) --
	( 80.07,284.93) --
	( 80.07,284.94) --
	( 80.07,284.94) --
	( 80.07,284.96) --
	( 80.07,284.96) --
	( 80.07,284.98) --
	( 80.07,284.98) --
	( 80.07,285.02) --
	( 80.08,285.02) --
	( 80.08,285.03) --
	( 80.11,285.03) --
	( 80.11,285.04) --
	( 80.13,285.04) --
	( 80.13,285.05) --
	( 80.17,285.05) --
	( 80.17,285.06) --
	( 80.18,285.06) --
	( 80.18,285.08) --
	( 80.22,285.08) --
	( 80.22,285.09) --
	( 80.23,285.09) --
	( 80.23,285.10) --
	( 80.23,285.10) --
	( 80.23,285.12) --
	( 80.24,285.12) --
	( 80.24,285.13) --
	( 80.24,285.13) --
	( 80.24,285.14) --
	( 80.29,285.14) --
	( 80.29,285.15) --
	( 80.30,285.15) --
	( 80.30,285.16) --
	( 80.31,285.16) --
	( 80.31,285.16) --
	( 80.31,285.16) --
	( 80.31,285.18) --
	( 80.35,285.18) --
	( 80.35,285.19) --
	( 80.66,285.19) --
	( 80.66,285.20) --
	( 80.78,285.20) --
	( 80.78,285.22) --
	( 80.83,285.22) --
	( 80.83,285.23) --
	( 80.84,285.23) --
	( 80.84,285.25) --
	( 80.84,285.25) --
	( 80.84,285.26) --
	( 80.85,285.26) --
	( 80.85,285.27) --
	( 80.86,285.27) --
	( 80.86,285.28) --
	( 80.86,285.28) --
	( 80.86,285.29) --
	( 80.87,285.29) --
	( 80.87,285.30) --
	( 80.89,285.30) --
	( 80.89,285.31) --
	( 80.89,285.31) --
	( 80.89,285.32) --
	( 80.92,285.32) --
	( 80.92,285.33) --
	( 80.92,285.33) --
	( 80.92,285.34) --
	( 80.93,285.34) --
	( 80.93,285.35) --
	( 80.93,285.35) --
	( 80.93,285.36) --
	( 80.94,285.36) --
	( 80.94,285.38) --
	( 80.94,285.38) --
	( 80.94,285.39) --
	( 80.94,285.39) --
	( 80.94,285.40) --
	( 80.94,285.40) --
	( 80.94,285.41) --
	( 80.94,285.41) --
	( 80.94,285.43) --
	( 80.94,285.43) --
	( 80.94,285.45) --
	( 80.95,285.45) --
	( 80.95,285.45) --
	( 80.95,285.45) --
	( 80.95,285.47) --
	( 80.97,285.47) --
	( 80.97,285.48) --
	( 80.98,285.48) --
	( 80.98,285.49) --
	( 80.99,285.49) --
	( 80.99,285.51) --
	( 81.01,285.51) --
	( 81.01,285.54) --
	( 81.05,285.54) --
	( 81.05,285.55) --
	( 81.06,285.55) --
	( 81.06,285.56) --
	( 81.08,285.56) --
	( 81.08,285.58) --
	( 81.11,285.58) --
	( 81.11,285.59) --
	( 81.12,285.59) --
	( 81.12,285.60) --
	( 81.15,285.60) --
	( 81.15,285.61) --
	( 81.16,285.61) --
	( 81.16,285.64) --
	( 81.21,285.64) --
	( 81.21,285.65) --
	( 81.29,285.65) --
	( 81.29,285.67) --
	( 81.32,285.67) --
	( 81.32,285.68) --
	( 81.88,285.68) --
	( 81.88,285.69) --
	( 81.92,285.69) --
	( 81.92,285.70) --
	( 81.92,285.70) --
	( 81.92,285.71) --
	( 81.98,285.71) --
	( 81.98,285.72) --
	( 81.98,285.72) --
	( 81.98,285.73) --
	( 82.01,285.73) --
	( 82.01,285.75) --
	( 82.07,285.75) --
	( 82.07,285.75) --
	( 82.07,285.75) --
	( 82.07,285.76) --
	( 82.09,285.76) --
	( 82.09,285.78) --
	( 82.10,285.78) --
	( 82.10,285.79) --
	( 82.34,285.79) --
	( 82.34,285.79) --
	( 82.45,285.79) --
	( 82.45,285.81) --
	( 82.49,285.81) --
	( 82.49,285.82) --
	( 82.53,285.82) --
	( 82.53,285.83) --
	( 82.56,285.83) --
	( 82.56,285.84) --
	( 82.56,285.84) --
	( 82.56,285.85) --
	( 82.56,285.85) --
	( 82.56,285.86) --
	( 82.58,285.86) --
	( 82.58,285.86) --
	( 82.62,285.86) --
	( 82.62,285.87) --
	( 82.63,285.87) --
	( 82.63,285.88) --
	( 82.68,285.88) --
	( 82.68,285.89) --
	( 82.68,285.89) --
	( 82.68,285.90) --
	( 82.76,285.90) --
	( 82.76,285.92) --
	( 82.76,285.92) --
	( 82.76,285.94) --
	( 82.77,285.94) --
	( 82.77,285.95) --
	( 82.96,285.95) --
	( 82.96,285.96) --
	( 83.04,285.96) --
	( 83.04,285.98) --
	( 83.06,285.98) --
	( 83.06,285.99) --
	( 83.07,285.99) --
	( 83.07,286.00) --
	( 83.07,286.00) --
	( 83.07,286.01) --
	( 83.08,286.01) --
	( 83.08,286.01) --
	( 83.09,286.01) --
	( 83.09,286.03) --
	( 83.16,286.03) --
	( 83.16,286.04) --
	( 83.17,286.04) --
	( 83.17,286.06) --
	( 83.17,286.06) --
	( 83.17,286.06) --
	( 83.17,286.06) --
	( 83.17,286.08) --
	( 83.31,286.08) --
	( 83.31,286.09) --
	( 83.33,286.09) --
	( 83.33,286.11) --
	( 83.35,286.11) --
	( 83.35,286.14) --
	( 83.36,286.14) --
	( 83.36,286.15) --
	( 83.37,286.15) --
	( 83.37,286.18) --
	( 83.39,286.18) --
	( 83.39,286.19) --
	( 83.39,286.19) --
	( 83.39,286.20) --
	( 83.40,286.20) --
	( 83.40,286.21) --
	( 83.45,286.21) --
	( 83.45,286.23) --
	( 83.79,286.23) --
	( 83.79,286.24) --
	( 83.80,286.24) --
	( 83.80,286.25) --
	( 83.81,286.25) --
	( 83.81,286.26) --
	( 83.82,286.26) --
	( 83.82,286.27) --
	( 83.82,286.27) --
	( 83.82,286.28) --
	( 83.84,286.28) --
	( 83.84,286.29) --
	( 83.84,286.29) --
	( 83.84,286.30) --
	( 83.84,286.30) --
	( 83.84,286.31) --
	( 83.85,286.31) --
	( 83.85,286.32) --
	( 83.85,286.32) --
	( 83.85,286.34) --
	( 83.87,286.34) --
	( 83.87,286.35) --
	( 83.99,286.35) --
	( 83.99,286.36) --
	( 83.99,286.36) --
	( 83.99,286.37) --
	( 84.00,286.37) --
	( 84.00,286.38) --
	( 84.02,286.38) --
	( 84.02,286.39) --
	( 84.13,286.39) --
	( 84.13,286.40) --
	( 84.14,286.40) --
	( 84.14,286.42) --
	( 84.17,286.42) --
	( 84.17,286.43) --
	( 84.17,286.43) --
	( 84.17,286.44) --
	( 84.27,286.44) --
	( 84.27,286.47) --
	( 84.33,286.47) --
	( 84.33,286.48) --
	( 84.38,286.48) --
	( 84.38,286.48) --
	( 84.39,286.48) --
	( 84.39,286.49) --
	( 84.41,286.49) --
	( 84.41,286.51) --
	( 84.42,286.51) --
	( 84.42,286.52) --
	( 84.50,286.52) --
	( 84.50,286.52) --
	( 84.53,286.52) --
	( 84.53,286.53) --
	( 84.68,286.53) --
	( 84.68,286.54) --
	( 84.82,286.54) --
	( 84.82,286.55) --
	( 84.83,286.55) --
	( 84.83,286.57) --
	( 84.95,286.57) --
	( 84.95,286.58) --
	( 84.98,286.58) --
	( 84.98,286.59) --
	( 84.99,286.59) --
	( 84.99,286.60) --
	( 85.00,286.60) --
	( 85.00,286.60) --
	( 85.06,286.60) --
	( 85.06,286.61) --
	( 85.08,286.61) --
	( 85.08,286.62) --
	( 85.09,286.62) --
	( 85.09,286.63) --
	( 85.12,286.63) --
	( 85.12,286.65) --
	( 85.14,286.65) --
	( 85.14,286.66) --
	( 85.15,286.66) --
	( 85.15,286.67) --
	( 85.27,286.67) --
	( 85.27,286.69) --
	( 85.41,286.69) --
	( 85.41,286.69) --
	( 85.55,286.69) --
	( 85.55,286.70) --
	( 85.55,286.70) --
	( 85.55,286.72) --
	( 85.55,286.72) --
	( 85.55,286.74) --
	( 85.60,286.74) --
	( 85.60,286.75) --
	( 85.61,286.75) --
	( 85.61,286.76) --
	( 85.64,286.76) --
	( 85.64,286.77) --
	( 85.65,286.77) --
	( 85.65,286.78) --
	( 85.70,286.78) --
	( 85.70,286.79) --
	( 85.72,286.79) --
	( 85.72,286.80) --
	( 85.76,286.80) --
	( 85.76,286.81) --
	( 85.79,286.81) --
	( 85.79,286.83) --
	( 85.82,286.83) --
	( 85.82,286.84) --
	( 86.01,286.84) --
	( 86.01,286.85) --
	( 86.07,286.85) --
	( 86.07,286.86) --
	( 86.08,286.86) --
	( 86.08,286.87) --
	( 86.10,286.87) --
	( 86.10,286.89) --
	( 86.12,286.89) --
	( 86.12,286.90) --
	( 86.14,286.90) --
	( 86.14,286.91) --
	( 86.20,286.91) --
	( 86.20,286.92) --
	( 86.25,286.92) --
	( 86.25,286.93) --
	( 86.28,286.93) --
	( 86.28,286.95) --
	( 86.29,286.95) --
	( 86.29,286.97) --
	( 86.33,286.97) --
	( 86.33,286.98) --
	( 86.34,286.98) --
	( 86.34,286.99) --
	( 86.55,286.99) --
	( 86.55,286.99) --
	( 86.65,286.99) --
	( 86.65,287.01) --
	( 86.66,287.01) --
	( 86.66,287.02) --
	( 87.05,287.02) --
	( 87.05,287.03) --
	( 87.27,287.03) --
	( 87.27,287.04) --
	( 87.28,287.04) --
	( 87.28,287.05) --
	( 87.31,287.05) --
	( 87.31,287.06) --
	( 87.35,287.06) --
	( 87.35,287.07) --
	( 87.38,287.07) --
	( 87.38,287.08) --
	( 87.39,287.08) --
	( 87.39,287.09) --
	( 87.45,287.09) --
	( 87.45,287.10) --
	( 87.51,287.10) --
	( 87.51,287.10) --
	( 87.62,287.10) --
	( 87.62,287.11) --
	( 87.71,287.11) --
	( 87.71,287.12) --
	( 87.73,287.12) --
	( 87.73,287.13) --
	( 88.24,287.13) --
	( 88.24,287.14) --
	( 88.49,287.14) --
	( 88.49,287.15) --
	( 88.51,287.15) --
	( 88.51,287.16) --
	( 88.57,287.16) --
	( 88.57,287.17) --
	( 88.62,287.17) --
	( 88.62,287.18) --
	( 88.79,287.18) --
	( 88.79,287.19) --
	( 88.80,287.19) --
	( 88.80,287.20) --
	( 89.32,287.20) --
	( 89.32,287.21) --
	( 89.39,287.21) --
	( 89.39,287.21) --
	( 89.40,287.21) --
	( 89.40,287.22) --
	( 89.43,287.22) --
	( 89.43,287.23) --
	( 89.48,287.23) --
	( 89.48,287.24) --
	( 89.48,287.24) --
	( 89.48,287.25) --
	( 89.53,287.25) --
	( 89.53,287.25) --
	( 89.60,287.25) --
	( 89.60,287.26) --
	( 89.69,287.26) --
	( 89.69,287.27) --
	( 89.82,287.27) --
	( 89.82,287.27) --
	( 89.92,287.27) --
	( 89.92,287.28) --
	( 90.61,287.28) --
	( 90.61,287.29) --
	( 90.87,287.29) --
	( 90.87,287.30) --
	( 90.96,287.30) --
	( 90.96,287.32) --
	( 90.96,287.32) --
	( 90.96,287.32) --
	( 91.80,287.32) --
	( 91.80,287.33) --
	( 92.16,287.33) --
	( 92.16,287.34) --
	( 92.48,287.34) --
	( 92.48,287.35) --
	( 92.96,287.35) --
	( 92.96,287.35) --
	( 95.95,287.35) --
	( 95.95,287.36) --
	( 96.49,287.36) --
	( 96.49,287.37) --
	( 96.52,287.37) --
	( 96.52,287.38) --
	( 96.77,287.38) --
	( 96.77,287.39) --
	( 97.47,287.39) --
	( 97.47,287.39) --
	(101.01,287.39) --
	(101.01,287.40) --
	(106.25,287.40) --
	(106.25,287.41) --
	(107.19,287.41) --
	(107.19,287.42) --
	(107.19,287.42) --
	(107.19,287.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,274.30) --
	( 53.47,274.30) --
	( 53.47,274.35) --
	( 53.49,274.35) --
	( 53.49,274.36) --
	( 53.49,274.36) --
	( 53.49,274.37) --
	( 53.74,274.37) --
	( 53.74,274.40) --
	( 54.22,274.40) --
	( 54.22,274.41) --
	( 54.49,274.41) --
	( 54.49,274.45) --
	( 54.64,274.45) --
	( 54.64,274.47) --
	( 54.82,274.47) --
	( 54.82,274.49) --
	( 54.93,274.49) --
	( 54.93,274.53) --
	( 55.16,274.53) --
	( 55.16,274.54) --
	( 55.30,274.54) --
	( 55.30,274.56) --
	( 55.39,274.56) --
	( 55.39,274.65) --
	( 55.41,274.65) --
	( 55.41,274.66) --
	( 55.63,274.66) --
	( 55.63,274.67) --
	( 55.68,274.67) --
	( 55.68,274.73) --
	( 55.87,274.73) --
	( 55.87,274.76) --
	( 55.95,274.76) --
	( 55.95,274.79) --
	( 55.95,274.79) --
	( 55.95,274.81) --
	( 55.96,274.81) --
	( 55.96,274.83) --
	( 56.07,274.83) --
	( 56.07,274.91) --
	( 56.29,274.91) --
	( 56.29,274.92) --
	( 56.29,274.92) --
	( 56.29,275.05) --
	( 56.33,275.05) --
	( 56.33,275.06) --
	( 56.48,275.06) --
	( 56.48,275.09) --
	( 56.55,275.09) --
	( 56.55,275.11) --
	( 56.58,275.11) --
	( 56.58,275.16) --
	( 56.67,275.16) --
	( 56.67,275.18) --
	( 56.81,275.18) --
	( 56.81,275.23) --
	( 57.12,275.23) --
	( 57.12,275.27) --
	( 57.34,275.27) --
	( 57.34,275.29) --
	( 57.37,275.29) --
	( 57.37,275.30) --
	( 57.42,275.30) --
	( 57.42,275.42) --
	( 57.46,275.42) --
	( 57.46,275.44) --
	( 57.67,275.44) --
	( 57.67,275.60) --
	( 57.81,275.60) --
	( 57.81,275.61) --
	( 57.90,275.61) --
	( 57.90,275.70) --
	( 57.94,275.70) --
	( 57.94,275.72) --
	( 58.05,275.72) --
	( 58.05,275.75) --
	( 58.10,275.75) --
	( 58.10,275.76) --
	( 58.26,275.76) --
	( 58.26,275.82) --
	( 58.32,275.82) --
	( 58.32,275.93) --
	( 58.38,275.93) --
	( 58.38,276.04) --
	( 58.42,276.04) --
	( 58.42,276.05) --
	( 58.54,276.05) --
	( 58.54,276.07) --
	( 58.67,276.07) --
	( 58.67,276.11) --
	( 58.71,276.11) --
	( 58.71,276.13) --
	( 58.79,276.13) --
	( 58.79,276.17) --
	( 58.81,276.17) --
	( 58.81,276.20) --
	( 58.90,276.20) --
	( 58.90,276.22) --
	( 59.08,276.22) --
	( 59.08,276.24) --
	( 59.10,276.24) --
	( 59.10,276.26) --
	( 59.20,276.26) --
	( 59.20,276.27) --
	( 59.34,276.27) --
	( 59.34,276.29) --
	( 59.41,276.29) --
	( 59.41,276.31) --
	( 59.48,276.31) --
	( 59.48,276.33) --
	( 59.56,276.33) --
	( 59.56,276.36) --
	( 59.64,276.36) --
	( 59.64,276.43) --
	( 59.78,276.43) --
	( 59.78,276.46) --
	( 60.20,276.46) --
	( 60.20,276.47) --
	( 60.27,276.47) --
	( 60.27,276.51) --
	( 60.56,276.51) --
	( 60.56,276.53) --
	( 60.62,276.53) --
	( 60.62,276.57) --
	( 60.84,276.57) --
	( 60.84,276.59) --
	( 60.90,276.59) --
	( 60.90,276.60) --
	( 60.93,276.60) --
	( 60.93,276.65) --
	( 60.99,276.65) --
	( 60.99,276.67) --
	( 61.12,276.67) --
	( 61.12,276.68) --
	( 61.28,276.68) --
	( 61.28,276.71) --
	( 61.32,276.71) --
	( 61.32,276.73) --
	( 61.35,276.73) --
	( 61.35,276.75) --
	( 61.37,276.75) --
	( 61.37,276.79) --
	( 61.37,276.79) --
	( 61.37,276.82) --
	( 61.42,276.82) --
	( 61.42,276.83) --
	( 61.44,276.83) --
	( 61.44,276.84) --
	( 61.47,276.84) --
	( 61.47,276.85) --
	( 61.49,276.85) --
	( 61.49,276.87) --
	( 61.52,276.87) --
	( 61.52,276.89) --
	( 61.62,276.89) --
	( 61.62,276.90) --
	( 61.90,276.90) --
	( 61.90,276.93) --
	( 61.91,276.93) --
	( 61.91,277.00) --
	( 61.99,277.00) --
	( 61.99,277.02) --
	( 62.18,277.02) --
	( 62.18,277.04) --
	( 62.31,277.04) --
	( 62.31,277.05) --
	( 62.41,277.05) --
	( 62.41,277.08) --
	( 62.43,277.08) --
	( 62.43,277.10) --
	( 62.48,277.10) --
	( 62.48,277.12) --
	( 62.51,277.12) --
	( 62.51,277.14) --
	( 62.55,277.14) --
	( 62.55,277.15) --
	( 62.56,277.15) --
	( 62.56,277.19) --
	( 62.59,277.19) --
	( 62.59,277.22) --
	( 62.63,277.22) --
	( 62.63,277.23) --
	( 62.76,277.23) --
	( 62.76,277.28) --
	( 62.89,277.28) --
	( 62.89,277.32) --
	( 63.01,277.32) --
	( 63.01,277.36) --
	( 63.07,277.36) --
	( 63.07,277.38) --
	( 63.11,277.38) --
	( 63.11,277.40) --
	( 63.14,277.40) --
	( 63.14,277.42) --
	( 63.26,277.42) --
	( 63.26,277.44) --
	( 63.42,277.44) --
	( 63.42,277.50) --
	( 63.44,277.50) --
	( 63.44,277.52) --
	( 63.48,277.52) --
	( 63.48,277.54) --
	( 63.50,277.54) --
	( 63.50,277.56) --
	( 63.55,277.56) --
	( 63.55,277.57) --
	( 63.56,277.57) --
	( 63.56,277.58) --
	( 63.57,277.58) --
	( 63.57,277.61) --
	( 63.68,277.61) --
	( 63.68,277.62) --
	( 63.74,277.62) --
	( 63.74,277.66) --
	( 63.78,277.66) --
	( 63.78,277.78) --
	( 63.79,277.78) --
	( 63.79,277.89) --
	( 63.79,277.89) --
	( 63.79,277.91) --
	( 63.85,277.91) --
	( 63.85,277.93) --
	( 63.91,277.93) --
	( 63.91,277.94) --
	( 63.95,277.94) --
	( 63.95,277.98) --
	( 63.96,277.98) --
	( 63.96,278.03) --
	( 64.06,278.03) --
	( 64.06,278.08) --
	( 64.07,278.08) --
	( 64.07,278.10) --
	( 64.08,278.10) --
	( 64.08,278.17) --
	( 64.10,278.17) --
	( 64.10,278.19) --
	( 64.17,278.19) --
	( 64.17,278.25) --
	( 64.18,278.25) --
	( 64.18,278.31) --
	( 64.18,278.31) --
	( 64.18,278.33) --
	( 64.20,278.33) --
	( 64.20,278.37) --
	( 64.23,278.37) --
	( 64.23,278.42) --
	( 64.31,278.42) --
	( 64.31,278.43) --
	( 64.33,278.43) --
	( 64.33,278.45) --
	( 64.36,278.45) --
	( 64.36,278.48) --
	( 64.37,278.48) --
	( 64.37,278.50) --
	( 64.46,278.50) --
	( 64.46,278.53) --
	( 64.46,278.53) --
	( 64.46,278.54) --
	( 64.50,278.54) --
	( 64.50,278.59) --
	( 64.54,278.59) --
	( 64.54,278.61) --
	( 64.54,278.61) --
	( 64.54,278.62) --
	( 64.62,278.62) --
	( 64.62,278.64) --
	( 64.65,278.64) --
	( 64.65,278.70) --
	( 64.65,278.70) --
	( 64.65,278.70) --
	( 64.77,278.70) --
	( 64.77,278.76) --
	( 64.87,278.76) --
	( 64.87,278.78) --
	( 64.87,278.78) --
	( 64.87,278.85) --
	( 64.87,278.85) --
	( 64.87,278.86) --
	( 64.94,278.86) --
	( 64.94,278.89) --
	( 64.94,278.89) --
	( 64.94,278.93) --
	( 65.00,278.93) --
	( 65.00,278.97) --
	( 65.07,278.97) --
	( 65.07,279.00) --
	( 65.10,279.00) --
	( 65.10,279.01) --
	( 65.12,279.01) --
	( 65.12,279.03) --
	( 65.26,279.03) --
	( 65.26,279.11) --
	( 65.28,279.11) --
	( 65.28,279.12) --
	( 65.32,279.12) --
	( 65.32,279.14) --
	( 65.32,279.14) --
	( 65.32,279.18) --
	( 65.45,279.18) --
	( 65.45,279.25) --
	( 65.50,279.25) --
	( 65.50,279.34) --
	( 65.52,279.34) --
	( 65.52,279.35) --
	( 65.59,279.35) --
	( 65.59,279.38) --
	( 65.66,279.38) --
	( 65.66,279.42) --
	( 65.73,279.42) --
	( 65.73,279.46) --
	( 65.81,279.46) --
	( 65.81,279.48) --
	( 65.85,279.48) --
	( 65.85,279.53) --
	( 65.91,279.53) --
	( 65.91,279.54) --
	( 66.02,279.54) --
	( 66.02,279.55) --
	( 66.06,279.55) --
	( 66.06,279.57) --
	( 66.10,279.57) --
	( 66.10,279.59) --
	( 66.17,279.59) --
	( 66.17,279.62) --
	( 66.31,279.62) --
	( 66.31,279.63) --
	( 66.39,279.63) --
	( 66.39,279.66) --
	( 66.47,279.66) --
	( 66.47,279.69) --
	( 66.51,279.69) --
	( 66.51,279.72) --
	( 66.55,279.72) --
	( 66.55,279.74) --
	( 66.55,279.74) --
	( 66.55,279.75) --
	( 66.58,279.75) --
	( 66.58,279.78) --
	( 66.65,279.78) --
	( 66.65,279.79) --
	( 66.72,279.79) --
	( 66.72,279.82) --
	( 66.73,279.82) --
	( 66.73,279.84) --
	( 66.74,279.84) --
	( 66.74,279.85) --
	( 66.82,279.85) --
	( 66.82,279.86) --
	( 66.89,279.86) --
	( 66.89,279.87) --
	( 66.92,279.87) --
	( 66.92,279.90) --
	( 66.96,279.90) --
	( 66.96,279.97) --
	( 66.98,279.97) --
	( 66.98,279.99) --
	( 67.01,279.99) --
	( 67.01,280.01) --
	( 67.03,280.01) --
	( 67.03,280.02) --
	( 67.05,280.02) --
	( 67.05,280.04) --
	( 67.05,280.04) --
	( 67.05,280.06) --
	( 67.05,280.06) --
	( 67.05,280.08) --
	( 67.15,280.08) --
	( 67.15,280.11) --
	( 67.16,280.11) --
	( 67.16,280.13) --
	( 67.21,280.13) --
	( 67.21,280.15) --
	( 67.27,280.15) --
	( 67.27,280.16) --
	( 67.29,280.16) --
	( 67.29,280.22) --
	( 67.40,280.22) --
	( 67.40,280.24) --
	( 67.40,280.24) --
	( 67.40,280.25) --
	( 67.45,280.25) --
	( 67.45,280.29) --
	( 67.48,280.29) --
	( 67.48,280.31) --
	( 67.54,280.31) --
	( 67.54,280.33) --
	( 67.58,280.33) --
	( 67.58,280.34) --
	( 67.58,280.34) --
	( 67.58,280.41) --
	( 67.64,280.41) --
	( 67.64,280.43) --
	( 67.67,280.43) --
	( 67.67,280.44) --
	( 67.76,280.44) --
	( 67.76,280.46) --
	( 67.80,280.46) --
	( 67.80,280.47) --
	( 68.06,280.47) --
	( 68.06,280.55) --
	( 68.08,280.55) --
	( 68.08,280.59) --
	( 68.10,280.59) --
	( 68.10,280.60) --
	( 68.21,280.60) --
	( 68.21,280.62) --
	( 68.22,280.62) --
	( 68.22,280.66) --
	( 68.23,280.66) --
	( 68.23,280.68) --
	( 68.26,280.68) --
	( 68.26,280.69) --
	( 68.29,280.69) --
	( 68.29,280.72) --
	( 68.37,280.72) --
	( 68.37,280.73) --
	( 68.42,280.73) --
	( 68.42,280.77) --
	( 68.42,280.77) --
	( 68.42,280.78) --
	( 68.49,280.78) --
	( 68.49,280.84) --
	( 68.51,280.84) --
	( 68.51,280.86) --
	( 68.63,280.86) --
	( 68.63,280.89) --
	( 68.64,280.89) --
	( 68.64,280.90) --
	( 68.70,280.90) --
	( 68.70,280.92) --
	( 68.74,280.92) --
	( 68.74,280.95) --
	( 68.76,280.95) --
	( 68.76,280.97) --
	( 68.80,280.97) --
	( 68.80,280.99) --
	( 68.85,280.99) --
	( 68.85,281.01) --
	( 68.88,281.01) --
	( 68.88,281.04) --
	( 68.89,281.04) --
	( 68.89,281.05) --
	( 68.90,281.05) --
	( 68.90,281.06) --
	( 68.92,281.06) --
	( 68.92,281.10) --
	( 69.00,281.10) --
	( 69.00,281.11) --
	( 69.05,281.11) --
	( 69.05,281.12) --
	( 69.09,281.12) --
	( 69.09,281.13) --
	( 69.15,281.13) --
	( 69.15,281.14) --
	( 69.17,281.14) --
	( 69.17,281.16) --
	( 69.21,281.16) --
	( 69.21,281.17) --
	( 69.26,281.17) --
	( 69.26,281.18) --
	( 69.29,281.18) --
	( 69.29,281.22) --
	( 69.29,281.22) --
	( 69.29,281.22) --
	( 69.33,281.22) --
	( 69.33,281.26) --
	( 69.34,281.26) --
	( 69.34,281.32) --
	( 69.38,281.32) --
	( 69.38,281.36) --
	( 69.43,281.36) --
	( 69.43,281.39) --
	( 69.47,281.39) --
	( 69.47,281.41) --
	( 69.48,281.41) --
	( 69.48,281.47) --
	( 69.53,281.47) --
	( 69.53,281.48) --
	( 69.61,281.48) --
	( 69.61,281.50) --
	( 69.63,281.50) --
	( 69.63,281.53) --
	( 69.63,281.53) --
	( 69.63,281.57) --
	( 69.64,281.57) --
	( 69.64,281.61) --
	( 69.68,281.61) --
	( 69.68,281.65) --
	( 69.72,281.65) --
	( 69.72,281.67) --
	( 69.75,281.67) --
	( 69.75,281.71) --
	( 69.79,281.71) --
	( 69.79,281.72) --
	( 69.85,281.72) --
	( 69.85,281.76) --
	( 69.86,281.76) --
	( 69.86,281.79) --
	( 69.88,281.79) --
	( 69.88,281.80) --
	( 70.00,281.80) --
	( 70.00,281.84) --
	( 70.01,281.84) --
	( 70.01,281.86) --
	( 70.09,281.86) --
	( 70.09,281.87) --
	( 70.09,281.87) --
	( 70.09,281.93) --
	( 70.09,281.93) --
	( 70.09,281.94) --
	( 70.13,281.94) --
	( 70.13,281.95) --
	( 70.26,281.95) --
	( 70.26,282.01) --
	( 70.29,282.01) --
	( 70.29,282.03) --
	( 70.33,282.03) --
	( 70.33,282.07) --
	( 70.35,282.07) --
	( 70.35,282.08) --
	( 70.36,282.08) --
	( 70.36,282.09) --
	( 70.41,282.09) --
	( 70.41,282.12) --
	( 70.44,282.12) --
	( 70.44,282.15) --
	( 70.46,282.15) --
	( 70.46,282.19) --
	( 70.51,282.19) --
	( 70.51,282.20) --
	( 70.53,282.20) --
	( 70.53,282.21) --
	( 70.59,282.21) --
	( 70.59,282.25) --
	( 70.67,282.25) --
	( 70.67,282.26) --
	( 70.70,282.26) --
	( 70.70,282.32) --
	( 70.79,282.32) --
	( 70.79,282.36) --
	( 70.79,282.36) --
	( 70.79,282.37) --
	( 70.88,282.37) --
	( 70.88,282.39) --
	( 70.89,282.39) --
	( 70.89,282.40) --
	( 70.92,282.40) --
	( 70.92,282.41) --
	( 70.92,282.41) --
	( 70.92,282.45) --
	( 70.94,282.45) --
	( 70.94,282.47) --
	( 70.96,282.47) --
	( 70.96,282.48) --
	( 70.99,282.48) --
	( 70.99,282.50) --
	( 70.99,282.50) --
	( 70.99,282.51) --
	( 71.01,282.51) --
	( 71.01,282.52) --
	( 71.04,282.52) --
	( 71.04,282.54) --
	( 71.04,282.54) --
	( 71.04,282.55) --
	( 71.09,282.55) --
	( 71.09,282.57) --
	( 71.12,282.57) --
	( 71.12,282.58) --
	( 71.14,282.58) --
	( 71.14,282.59) --
	( 71.19,282.59) --
	( 71.19,282.63) --
	( 71.22,282.63) --
	( 71.22,282.64) --
	( 71.25,282.64) --
	( 71.25,282.69) --
	( 71.27,282.69) --
	( 71.27,282.70) --
	( 71.29,282.70) --
	( 71.29,282.72) --
	( 71.31,282.72) --
	( 71.31,282.75) --
	( 71.32,282.75) --
	( 71.32,282.79) --
	( 71.45,282.79) --
	( 71.45,282.80) --
	( 71.48,282.80) --
	( 71.48,282.83) --
	( 71.52,282.83) --
	( 71.52,282.83) --
	( 71.54,282.83) --
	( 71.54,282.86) --
	( 71.54,282.86) --
	( 71.54,282.90) --
	( 71.56,282.90) --
	( 71.56,282.91) --
	( 71.62,282.91) --
	( 71.62,282.92) --
	( 71.63,282.92) --
	( 71.63,282.94) --
	( 71.69,282.94) --
	( 71.69,282.98) --
	( 71.71,282.98) --
	( 71.71,283.00) --
	( 71.73,283.00) --
	( 71.73,283.06) --
	( 71.84,283.06) --
	( 71.84,283.07) --
	( 71.89,283.07) --
	( 71.89,283.09) --
	( 71.91,283.09) --
	( 71.91,283.10) --
	( 72.04,283.10) --
	( 72.04,283.11) --
	( 72.06,283.11) --
	( 72.06,283.13) --
	( 72.06,283.13) --
	( 72.06,283.14) --
	( 72.09,283.14) --
	( 72.09,283.17) --
	( 72.12,283.17) --
	( 72.12,283.20) --
	( 72.13,283.20) --
	( 72.13,283.22) --
	( 72.14,283.22) --
	( 72.14,283.24) --
	( 72.16,283.24) --
	( 72.16,283.25) --
	( 72.20,283.25) --
	( 72.20,283.27) --
	( 72.21,283.27) --
	( 72.21,283.29) --
	( 72.22,283.29) --
	( 72.22,283.34) --
	( 72.31,283.34) --
	( 72.31,283.36) --
	( 72.39,283.36) --
	( 72.39,283.38) --
	( 72.46,283.38) --
	( 72.46,283.41) --
	( 72.46,283.41) --
	( 72.46,283.45) --
	( 72.52,283.45) --
	( 72.52,283.50) --
	( 72.55,283.50) --
	( 72.55,283.51) --
	( 72.64,283.51) --
	( 72.64,283.53) --
	( 72.71,283.53) --
	( 72.71,283.55) --
	( 72.76,283.55) --
	( 72.76,283.56) --
	( 72.80,283.56) --
	( 72.80,283.58) --
	( 72.84,283.58) --
	( 72.84,283.63) --
	( 72.88,283.63) --
	( 72.88,283.64) --
	( 72.95,283.64) --
	( 72.95,283.66) --
	( 72.96,283.66) --
	( 72.96,283.68) --
	( 72.96,283.68) --
	( 72.96,283.70) --
	( 73.00,283.70) --
	( 73.00,283.71) --
	( 73.04,283.71) --
	( 73.04,283.74) --
	( 73.13,283.74) --
	( 73.13,283.76) --
	( 73.17,283.76) --
	( 73.17,283.78) --
	( 73.17,283.78) --
	( 73.17,283.79) --
	( 73.20,283.79) --
	( 73.20,283.80) --
	( 73.22,283.80) --
	( 73.22,283.81) --
	( 73.23,283.81) --
	( 73.23,283.82) --
	( 73.27,283.82) --
	( 73.27,283.84) --
	( 73.32,283.84) --
	( 73.32,283.85) --
	( 73.37,283.85) --
	( 73.37,283.86) --
	( 73.38,283.86) --
	( 73.38,283.87) --
	( 73.43,283.87) --
	( 73.43,283.88) --
	( 73.51,283.88) --
	( 73.51,283.96) --
	( 73.52,283.96) --
	( 73.52,283.97) --
	( 73.59,283.97) --
	( 73.59,284.01) --
	( 73.66,284.01) --
	( 73.66,284.03) --
	( 73.74,284.03) --
	( 73.74,284.04) --
	( 73.79,284.04) --
	( 73.79,284.08) --
	( 73.83,284.08) --
	( 73.83,284.10) --
	( 73.84,284.10) --
	( 73.84,284.12) --
	( 73.89,284.12) --
	( 73.89,284.16) --
	( 74.06,284.16) --
	( 74.06,284.17) --
	( 74.07,284.17) --
	( 74.07,284.20) --
	( 74.07,284.20) --
	( 74.07,284.24) --
	( 74.10,284.24) --
	( 74.10,284.25) --
	( 74.16,284.25) --
	( 74.16,284.27) --
	( 74.22,284.27) --
	( 74.22,284.36) --
	( 74.26,284.36) --
	( 74.26,284.37) --
	( 74.27,284.37) --
	( 74.27,284.38) --
	( 74.35,284.38) --
	( 74.35,284.41) --
	( 74.39,284.41) --
	( 74.39,284.43) --
	( 74.42,284.43) --
	( 74.42,284.44) --
	( 74.43,284.44) --
	( 74.43,284.45) --
	( 74.54,284.45) --
	( 74.54,284.50) --
	( 74.55,284.50) --
	( 74.55,284.51) --
	( 74.61,284.51) --
	( 74.61,284.52) --
	( 74.71,284.52) --
	( 74.71,284.55) --
	( 74.74,284.55) --
	( 74.74,284.56) --
	( 74.75,284.56) --
	( 74.75,284.56) --
	( 74.81,284.56) --
	( 74.81,284.58) --
	( 74.83,284.58) --
	( 74.83,284.59) --
	( 74.88,284.59) --
	( 74.88,284.60) --
	( 74.91,284.60) --
	( 74.91,284.62) --
	( 75.01,284.62) --
	( 75.01,284.64) --
	( 75.09,284.64) --
	( 75.09,284.70) --
	( 75.11,284.70) --
	( 75.11,284.71) --
	( 75.14,284.71) --
	( 75.14,284.71) --
	( 75.19,284.71) --
	( 75.19,284.73) --
	( 75.22,284.73) --
	( 75.22,284.76) --
	( 75.22,284.76) --
	( 75.22,284.76) --
	( 75.24,284.76) --
	( 75.24,284.79) --
	( 75.24,284.79) --
	( 75.24,284.81) --
	( 75.26,284.81) --
	( 75.26,284.83) --
	( 75.27,284.83) --
	( 75.27,284.84) --
	( 75.45,284.84) --
	( 75.45,284.87) --
	( 75.48,284.87) --
	( 75.48,284.91) --
	( 75.56,284.91) --
	( 75.56,284.92) --
	( 75.57,284.92) --
	( 75.57,284.94) --
	( 75.62,284.94) --
	( 75.62,284.95) --
	( 75.62,284.95) --
	( 75.62,284.97) --
	( 75.69,284.97) --
	( 75.69,284.99) --
	( 75.71,284.99) --
	( 75.71,285.01) --
	( 75.72,285.01) --
	( 75.72,285.01) --
	( 75.73,285.01) --
	( 75.73,285.03) --
	( 75.78,285.03) --
	( 75.78,285.04) --
	( 75.79,285.04) --
	( 75.79,285.06) --
	( 75.81,285.06) --
	( 75.81,285.08) --
	( 75.85,285.08) --
	( 75.85,285.11) --
	( 75.94,285.11) --
	( 75.94,285.12) --
	( 75.98,285.12) --
	( 75.98,285.13) --
	( 76.08,285.13) --
	( 76.08,285.17) --
	( 76.15,285.17) --
	( 76.15,285.21) --
	( 76.30,285.21) --
	( 76.30,285.21) --
	( 76.32,285.21) --
	( 76.32,285.22) --
	( 76.34,285.22) --
	( 76.34,285.23) --
	( 76.56,285.23) --
	( 76.56,285.27) --
	( 76.63,285.27) --
	( 76.63,285.29) --
	( 76.76,285.29) --
	( 76.76,285.29) --
	( 76.79,285.29) --
	( 76.79,285.32) --
	( 76.93,285.32) --
	( 76.93,285.33) --
	( 77.00,285.33) --
	( 77.00,285.34) --
	( 77.09,285.34) --
	( 77.09,285.36) --
	( 77.28,285.36) --
	( 77.28,285.38) --
	( 77.34,285.38) --
	( 77.34,285.40) --
	( 77.45,285.40) --
	( 77.45,285.41) --
	( 77.46,285.41) --
	( 77.46,285.42) --
	( 77.48,285.42) --
	( 77.48,285.43) --
	( 77.51,285.43) --
	( 77.51,285.44) --
	( 77.55,285.44) --
	( 77.55,285.47) --
	( 77.58,285.47) --
	( 77.58,285.49) --
	( 77.64,285.49) --
	( 77.64,285.51) --
	( 77.72,285.51) --
	( 77.72,285.54) --
	( 77.73,285.54) --
	( 77.73,285.56) --
	( 77.75,285.56) --
	( 77.75,285.57) --
	( 77.80,285.57) --
	( 77.80,285.59) --
	( 77.85,285.59) --
	( 77.85,285.61) --
	( 77.86,285.61) --
	( 77.86,285.67) --
	( 77.87,285.67) --
	( 77.87,285.68) --
	( 77.89,285.68) --
	( 77.89,285.70) --
	( 78.27,285.70) --
	( 78.27,285.71) --
	( 78.34,285.71) --
	( 78.34,285.72) --
	( 78.37,285.72) --
	( 78.37,285.74) --
	( 78.44,285.74) --
	( 78.44,285.75) --
	( 78.46,285.75) --
	( 78.46,285.76) --
	( 78.48,285.76) --
	( 78.48,285.77) --
	( 78.62,285.77) --
	( 78.62,285.78) --
	( 78.69,285.78) --
	( 78.69,285.79) --
	( 78.72,285.79) --
	( 78.72,285.83) --
	( 78.74,285.83) --
	( 78.74,285.85) --
	( 78.75,285.85) --
	( 78.75,285.89) --
	( 78.77,285.89) --
	( 78.77,285.90) --
	( 78.78,285.90) --
	( 78.78,285.91) --
	( 78.80,285.91) --
	( 78.80,285.92) --
	( 78.90,285.92) --
	( 78.90,285.93) --
	( 78.95,285.93) --
	( 78.95,285.94) --
	( 78.98,285.94) --
	( 78.98,285.97) --
	( 79.04,285.97) --
	( 79.04,286.00) --
	( 79.11,286.00) --
	( 79.11,286.01) --
	( 79.23,286.01) --
	( 79.23,286.02) --
	( 79.29,286.02) --
	( 79.29,286.04) --
	( 79.29,286.04) --
	( 79.29,286.06) --
	( 79.31,286.06) --
	( 79.31,286.07) --
	( 79.36,286.07) --
	( 79.36,286.08) --
	( 79.48,286.08) --
	( 79.48,286.08) --
	( 79.61,286.08) --
	( 79.61,286.09) --
	( 79.63,286.09) --
	( 79.63,286.12) --
	( 79.69,286.12) --
	( 79.69,286.13) --
	( 79.71,286.13) --
	( 79.71,286.14) --
	( 79.74,286.14) --
	( 79.74,286.16) --
	( 79.75,286.16) --
	( 79.75,286.17) --
	( 79.77,286.17) --
	( 79.77,286.18) --
	( 79.81,286.18) --
	( 79.81,286.19) --
	( 79.88,286.19) --
	( 79.88,286.21) --
	( 79.90,286.21) --
	( 79.90,286.22) --
	( 80.21,286.22) --
	( 80.21,286.24) --
	( 80.36,286.24) --
	( 80.36,286.26) --
	( 80.54,286.26) --
	( 80.54,286.27) --
	( 80.65,286.27) --
	( 80.65,286.27) --
	( 80.66,286.27) --
	( 80.66,286.29) --
	( 80.73,286.29) --
	( 80.73,286.32) --
	( 80.75,286.32) --
	( 80.75,286.33) --
	( 80.78,286.33) --
	( 80.78,286.36) --
	( 80.78,286.36) --
	( 80.78,286.38) --
	( 80.80,286.38) --
	( 80.80,286.40) --
	( 80.83,286.40) --
	( 80.83,286.41) --
	( 80.94,286.41) --
	( 80.94,286.45) --
	( 81.00,286.45) --
	( 81.00,286.46) --
	( 81.11,286.46) --
	( 81.11,286.47) --
	( 81.34,286.47) --
	( 81.34,286.48) --
	( 81.47,286.48) --
	( 81.47,286.49) --
	( 81.51,286.49) --
	( 81.51,286.50) --
	( 81.61,286.50) --
	( 81.61,286.55) --
	( 81.68,286.55) --
	( 81.68,286.57) --
	( 81.77,286.57) --
	( 81.77,286.58) --
	( 81.86,286.58) --
	( 81.86,286.59) --
	( 82.29,286.59) --
	( 82.29,286.60) --
	( 82.34,286.60) --
	( 82.34,286.61) --
	( 82.54,286.61) --
	( 82.54,286.63) --
	( 82.66,286.63) --
	( 82.66,286.65) --
	( 82.70,286.65) --
	( 82.70,286.66) --
	( 82.76,286.66) --
	( 82.76,286.67) --
	( 82.77,286.67) --
	( 82.77,286.68) --
	( 82.88,286.68) --
	( 82.88,286.69) --
	( 82.92,286.69) --
	( 82.92,286.72) --
	( 82.97,286.72) --
	( 82.97,286.74) --
	( 83.06,286.74) --
	( 83.06,286.75) --
	( 83.35,286.75) --
	( 83.35,286.76) --
	( 83.48,286.76) --
	( 83.48,286.78) --
	( 83.65,286.78) --
	( 83.65,286.79) --
	( 83.76,286.79) --
	( 83.76,286.81) --
	( 84.07,286.81) --
	( 84.07,286.83) --
	( 84.38,286.83) --
	( 84.38,286.84) --
	( 84.66,286.84) --
	( 84.66,286.88) --
	( 84.69,286.88) --
	( 84.69,286.89) --
	( 84.99,286.89) --
	( 84.99,286.93) --
	( 85.29,286.93) --
	( 85.29,286.96) --
	( 85.60,286.96) --
	( 85.60,286.98) --
	( 85.73,286.98) --
	( 85.73,286.99) --
	( 85.91,286.99) --
	( 85.91,287.00) --
	( 85.92,287.00) --
	( 85.92,287.02) --
	( 85.94,287.02) --
	( 85.94,287.02) --
	( 87.02,287.02) --
	( 87.02,287.03) --
	( 87.62,287.03) --
	( 87.62,287.05) --
	( 87.81,287.05) --
	( 87.81,287.06) --
	( 87.87,287.06) --
	( 87.87,287.08) --
	( 88.50,287.08) --
	( 88.50,287.09) --
	( 88.82,287.09) --
	( 88.82,287.10) --
	( 89.92,287.10) --
	( 89.92,287.11) --
	( 91.04,287.11) --
	( 91.04,287.12) --
	( 91.78,287.12) --
	( 91.78,287.14) --
	( 91.85,287.14) --
	( 91.85,287.15) --
	( 94.49,287.15) --
	( 94.49,287.17) --
	( 95.74,287.17) --
	( 95.74,287.19) --
	(100.64,287.19) --
	(100.64,287.20) --
	(103.63,287.20) --
	(103.63,287.21) --
	(103.66,287.21) --
	(103.66,287.22) --
	(103.98,287.22) --
	(103.98,287.23) --
	(104.04,287.23) --
	(104.04,287.24) --
	(104.64,287.24) --
	(104.64,287.26) --
	(105.78,287.26) --
	(105.78,287.27) --
	(105.81,287.27) --
	(105.81,287.28) --
	(105.88,287.28) --
	(105.88,287.29) --
	(107.69,287.29) --
	(107.69,287.29) --
	(108.28,287.29) --
	(108.28,287.31) --
	(108.63,287.31) --
	(108.63,287.33) --
	(110.23,287.33) --
	(110.23,287.33) --
	(110.28,287.33) --
	(110.28,287.34) --
	(112.97,287.34) --
	(112.97,287.36) --
	(115.36,287.36) --
	(115.36,287.37) --
	(117.38,287.37) --
	(117.38,287.38) --
	(117.40,287.38) --
	(117.40,287.38) --
	(118.08,287.38) --
	(118.08,287.39) --
	(118.51,287.39) --
	(118.51,287.40) --
	(120.67,287.40) --
	(120.67,287.42) --
	(122.23,287.42) --
	(122.23,287.42) --
	(124.60,287.42) --
	(124.60,287.43) --
	(130.82,287.43) --
	(130.82,287.44) --
	(133.85,287.44) --
	(133.85,287.45) --
	(135.39,287.45) --
	(135.39,287.46) --
	(135.43,287.46) --
	(135.43,287.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.13,287.54) -- ( 58.01,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,285.60) -- ( 56.07,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,286.17) -- ( 57.65,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,288.92) -- ( 57.65,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,286.17) -- ( 57.65,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,288.92) -- ( 57.65,286.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,287.54) -- ( 58.22,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.28,285.60) -- ( 56.28,289.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 62.84,203.71) --
	( 65.58,203.71) --
	( 65.58,206.46) --
	( 62.84,206.46) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 64.59,263.42) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.99,273.35) --
	( 67.84,270.15) --
	( 64.14,270.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,272.17) --
	( 55.05,275.37) --
	( 51.35,275.37) --
	( 53.20,272.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.13,287.54) -- ( 58.01,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,285.60) -- ( 56.07,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,286.17) -- ( 57.65,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.90,288.92) -- ( 57.65,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,286.17) -- ( 57.65,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,288.92) -- ( 57.65,286.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,287.54) -- ( 58.22,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.28,285.60) -- ( 56.28,289.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.79,286.17) --
	(104.54,286.17) --
	(104.54,288.92) --
	(101.79,288.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 73.54,287.54) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (107.19,289.56) --
	(109.04,286.35) --
	(105.34,286.35) --
	cycle;

\path[fill=fillColor] (107.19,289.56) --
	(109.04,286.35) --
	(105.34,286.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.43,285.33) --
	(137.28,288.53) --
	(133.58,288.53) --
	(135.43,285.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.13,200.96) -- ( 43.13,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.95,200.96) -- ( 47.95,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.77,200.96) -- ( 50.77,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.77,200.96) -- ( 52.77,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.32,200.96) -- ( 54.32,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.59,200.96) -- ( 55.59,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.66,200.96) -- ( 56.66,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.59,200.96) -- ( 57.59,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.41,200.96) -- ( 58.41,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.15,200.96) -- ( 59.15,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.97,200.96) -- ( 63.97,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.79,200.96) -- ( 66.79,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.79,200.96) -- ( 68.79,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34,200.96) -- ( 70.34,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.61,200.96) -- ( 71.61,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.68,200.96) -- ( 72.68,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.61,200.96) -- ( 73.61,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43,200.96) -- ( 74.43,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.16,200.96) -- ( 75.16,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.98,200.96) -- ( 79.98,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.80,200.96) -- ( 82.80,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.80,200.96) -- ( 84.80,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.36,200.96) -- ( 86.36,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.62,200.96) -- ( 87.62,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.70,200.96) -- ( 88.70,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.62,200.96) -- ( 89.62,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.44,200.96) -- ( 90.44,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.18,200.96) -- ( 91.18,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.00,200.96) -- ( 96.00,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.82,200.96) -- ( 98.82,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.82,200.96) -- (100.82,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.37,200.96) -- (102.37,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.64,200.96) -- (103.64,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.71,200.96) -- (104.71,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.64,200.96) -- (105.64,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.46,200.96) -- (106.46,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.19,200.96) -- (107.19,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.01,200.96) -- (112.01,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.83,200.96) -- (114.83,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.83,200.96) -- (116.83,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.39,200.96) -- (118.39,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.65,200.96) -- (119.65,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.73,200.96) -- (120.73,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.66,200.96) -- (121.66,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.47,200.96) -- (122.47,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.21,200.96) -- (123.21,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.03,200.96) -- (128.03,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.85,200.96) -- (130.85,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.85,200.96) -- (132.85,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.40,200.96) -- (134.40,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.67,200.96) -- (135.67,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.74,200.96) -- (136.74,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.67,200.96) -- (137.67,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.49,200.96) -- (138.49,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.22,200.96) -- (139.22,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.04,200.96) -- (144.04,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.86,200.96) -- (146.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.86,200.96) -- (148.86,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.42,200.96) -- (150.42,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.68,200.96) -- (151.68,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.76,200.96) -- (152.76,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.69,200.96) -- (153.69,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.51,200.96) -- (154.51,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.24,200.96) -- (155.24,205.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,200.96) rectangle (139.54,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,200.96) --
	( 49.09,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,200.99) {180000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,229.49) {200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,258.00) {220000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,286.51) {240000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,203.74) --
	( 49.09,203.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,232.25) --
	( 49.09,232.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,260.75) --
	( 49.09,260.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,289.26) --
	( 49.09,289.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,200.96) --
	(139.54,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.15,198.46) --
	( 59.15,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.16,198.46) --
	( 75.16,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18,198.46) --
	( 91.18,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.19,198.46) --
	(107.19,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.21,198.46) --
	(123.21,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.22,198.46) --
	(139.22,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.95,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 60.78,192.85) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 68.96,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 76.79,192.85) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 85.89,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 93.72,192.85) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (101.91,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (109.74,192.85) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (117.92,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (125.75,192.85) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (133.94,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (141.77,192.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,178.43) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,246.32) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,294.46) {beethoven};
\end{scope}
\begin{scope}
\path[clip] (144.54,171.22) rectangle (289.08,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,171.22) rectangle (289.08,310.76);
\end{scope}
\begin{scope}
\path[clip] (181.45,200.96) rectangle (284.08,291.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45,200.96) rectangle (284.08,291.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,212.97) --
	(284.08,212.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,234.21) --
	(284.08,234.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,255.45) --
	(284.08,255.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,276.69) --
	(284.08,276.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.27,200.96) --
	(210.27,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.84,200.96) --
	(244.84,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,200.96) --
	(279.42,291.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.03,287.54) --
	(189.00,287.54) --
	(189.00,287.54) --
	(189.51,287.54) --
	(189.51,287.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (200.65,205.09) --
	(200.76,205.09) --
	(200.76,205.09) --
	(200.87,205.09) --
	(200.87,205.09) --
	(200.97,205.09) --
	(200.97,205.10) --
	(201.08,205.10) --
	(201.08,205.10) --
	(201.19,205.10) --
	(201.19,205.11) --
	(201.29,205.11) --
	(201.29,205.11) --
	(201.38,205.11) --
	(201.38,205.11) --
	(201.48,205.11) --
	(201.48,205.12) --
	(201.57,205.12) --
	(201.57,205.12) --
	(201.67,205.12) --
	(201.67,205.12) --
	(201.75,205.12) --
	(201.75,205.13) --
	(201.85,205.13) --
	(201.85,205.13) --
	(201.93,205.13) --
	(201.93,205.13) --
	(202.01,205.13) --
	(202.01,205.14) --
	(202.10,205.14) --
	(202.10,205.14) --
	(202.19,205.14) --
	(202.19,205.15) --
	(202.29,205.15) --
	(202.29,205.15) --
	(202.36,205.15) --
	(202.36,205.15) --
	(202.45,205.15) --
	(202.45,205.16) --
	(202.53,205.16) --
	(202.53,205.16) --
	(202.63,205.16) --
	(202.63,205.16) --
	(202.72,205.16) --
	(202.72,205.17) --
	(202.80,205.17) --
	(202.80,205.17) --
	(202.88,205.17) --
	(202.88,205.17) --
	(202.97,205.17) --
	(202.97,205.18) --
	(203.05,205.18) --
	(203.05,205.18) --
	(203.12,205.18) --
	(203.12,205.19) --
	(203.21,205.19) --
	(203.21,205.19) --
	(203.29,205.19) --
	(203.29,205.19) --
	(203.38,205.19) --
	(203.38,205.20) --
	(203.46,205.20) --
	(203.46,205.20) --
	(203.53,205.20) --
	(203.53,205.20) --
	(203.60,205.20) --
	(203.60,205.21) --
	(203.69,205.21) --
	(203.69,205.21) --
	(203.77,205.21) --
	(203.77,205.22) --
	(203.85,205.22) --
	(203.85,205.22) --
	(203.92,205.22) --
	(203.92,205.22) --
	(203.99,205.22) --
	(203.99,205.23) --
	(204.09,205.23) --
	(204.09,205.23) --
	(204.15,205.23) --
	(204.15,205.23) --
	(204.22,205.23) --
	(204.22,205.24) --
	(204.28,205.24) --
	(204.28,205.24) --
	(204.36,205.24) --
	(204.36,205.25) --
	(204.43,205.25) --
	(204.43,205.25) --
	(204.49,205.25) --
	(204.49,205.25) --
	(204.57,205.25) --
	(204.57,205.26) --
	(204.64,205.26) --
	(204.64,205.26) --
	(204.73,205.26) --
	(204.73,205.26) --
	(204.79,205.26) --
	(204.79,205.27) --
	(204.85,205.27) --
	(204.85,205.27) --
	(204.92,205.27) --
	(204.92,205.27) --
	(205.00,205.27) --
	(205.00,205.28) --
	(205.07,205.28) --
	(205.07,205.28) --
	(205.13,205.28) --
	(205.13,205.29) --
	(205.18,205.29) --
	(205.18,205.29) --
	(205.24,205.29) --
	(205.24,205.29) --
	(205.30,205.29) --
	(205.30,205.30) --
	(205.36,205.30) --
	(205.36,205.30) --
	(205.42,205.30) --
	(205.42,205.30) --
	(205.49,205.30) --
	(205.49,205.31) --
	(205.54,205.31) --
	(205.54,205.31) --
	(205.61,205.31) --
	(205.61,205.32) --
	(205.66,205.32) --
	(205.66,205.32) --
	(205.72,205.32) --
	(205.72,205.32) --
	(205.78,205.32) --
	(205.78,205.33) --
	(205.85,205.33) --
	(205.85,205.33) --
	(205.91,205.33) --
	(205.91,205.33) --
	(205.97,205.33) --
	(205.97,205.34) --
	(206.03,205.34) --
	(206.03,205.34) --
	(206.08,205.34) --
	(206.08,205.34) --
	(206.13,205.34) --
	(206.13,205.35) --
	(206.19,205.35) --
	(206.19,205.35) --
	(206.25,205.35) --
	(206.25,205.36) --
	(206.30,205.36) --
	(206.30,205.36) --
	(206.36,205.36) --
	(206.36,205.36) --
	(206.41,205.36) --
	(206.41,205.37) --
	(206.46,205.37) --
	(206.46,205.37) --
	(206.52,205.37) --
	(206.52,205.37) --
	(206.57,205.37) --
	(206.57,205.38) --
	(206.63,205.38) --
	(206.63,205.38) --
	(206.68,205.38) --
	(206.68,205.39) --
	(206.74,205.39) --
	(206.74,205.39) --
	(206.79,205.39) --
	(206.79,205.39) --
	(206.84,205.39) --
	(206.84,205.40) --
	(206.89,205.40) --
	(206.89,205.40) --
	(206.94,205.40) --
	(206.94,205.40) --
	(207.01,205.40) --
	(207.01,205.41) --
	(207.06,205.41) --
	(207.06,205.41) --
	(207.11,205.41) --
	(207.11,205.42) --
	(207.16,205.42) --
	(207.16,205.42) --
	(207.21,205.42) --
	(207.21,205.42) --
	(207.26,205.42) --
	(207.26,205.43) --
	(207.30,205.43) --
	(207.30,205.43) --
	(207.35,205.43) --
	(207.35,205.43) --
	(207.41,205.43) --
	(207.41,205.44) --
	(207.45,205.44) --
	(207.45,205.44) --
	(207.50,205.44) --
	(207.50,205.44) --
	(207.55,205.44) --
	(207.55,205.45) --
	(207.60,205.45) --
	(207.60,205.45) --
	(207.65,205.45) --
	(207.65,205.46) --
	(207.68,205.46) --
	(207.68,205.46) --
	(207.73,205.46) --
	(207.73,205.46) --
	(207.78,205.46) --
	(207.78,205.47) --
	(207.82,205.47) --
	(207.82,205.47) --
	(207.86,205.47) --
	(207.86,205.47) --
	(207.90,205.47) --
	(207.90,205.48) --
	(207.95,205.48) --
	(207.95,205.48) --
	(208.00,205.48) --
	(208.00,205.48) --
	(208.04,205.48) --
	(208.04,205.49) --
	(208.09,205.49) --
	(208.09,205.49) --
	(208.14,205.49) --
	(208.14,205.50) --
	(208.18,205.50) --
	(208.18,205.50) --
	(208.22,205.50) --
	(208.22,205.50) --
	(208.26,205.50) --
	(208.26,205.51) --
	(208.30,205.51) --
	(208.30,205.51) --
	(208.34,205.51) --
	(208.34,205.51) --
	(208.39,205.51) --
	(208.39,205.52) --
	(208.43,205.52) --
	(208.43,205.52) --
	(208.47,205.52) --
	(208.47,205.53) --
	(208.51,205.53) --
	(208.51,205.53) --
	(208.55,205.53) --
	(208.55,205.53) --
	(208.60,205.53) --
	(208.60,205.54) --
	(208.63,205.54) --
	(208.63,205.54) --
	(208.67,205.54) --
	(208.67,205.54) --
	(208.71,205.54) --
	(208.71,205.55) --
	(208.75,205.55) --
	(208.75,205.55) --
	(208.78,205.55) --
	(208.78,205.56) --
	(208.82,205.56) --
	(208.82,205.56) --
	(208.86,205.56) --
	(208.86,205.56) --
	(208.90,205.56) --
	(208.90,205.57) --
	(208.94,205.57) --
	(208.94,205.57) --
	(208.97,205.57) --
	(208.97,205.57) --
	(209.01,205.57) --
	(209.01,205.58) --
	(209.05,205.58) --
	(209.05,205.58) --
	(209.09,205.58) --
	(209.09,205.58) --
	(209.13,205.58) --
	(209.13,205.59) --
	(209.16,205.59) --
	(209.16,205.59) --
	(209.20,205.59) --
	(209.20,205.60) --
	(209.24,205.60) --
	(209.24,205.60) --
	(209.28,205.60) --
	(209.28,205.60) --
	(209.31,205.60) --
	(209.31,205.61) --
	(209.34,205.61) --
	(209.34,205.61) --
	(209.38,205.61) --
	(209.38,205.61) --
	(209.42,205.61) --
	(209.42,205.62) --
	(209.46,205.62) --
	(209.46,205.62) --
	(209.48,205.62) --
	(209.48,205.63) --
	(209.52,205.63) --
	(209.52,205.63) --
	(209.56,205.63) --
	(209.56,205.63) --
	(209.59,205.63) --
	(209.59,205.64) --
	(209.62,205.64) --
	(209.62,205.64) --
	(209.65,205.64) --
	(209.65,205.64) --
	(209.69,205.64) --
	(209.69,205.65) --
	(209.72,205.65) --
	(209.72,205.65) --
	(209.75,205.65) --
	(209.75,205.65) --
	(209.78,205.65) --
	(209.78,205.66) --
	(209.82,205.66) --
	(209.82,205.66) --
	(209.85,205.66) --
	(209.85,205.67) --
	(209.89,205.67) --
	(209.89,205.67) --
	(209.92,205.67) --
	(209.92,205.67) --
	(209.95,205.67) --
	(209.95,205.68) --
	(209.99,205.68) --
	(209.99,205.68) --
	(210.01,205.68) --
	(210.01,205.68) --
	(210.05,205.68) --
	(210.05,205.69) --
	(210.08,205.69) --
	(210.08,205.69) --
	(210.11,205.69) --
	(210.11,205.70) --
	(210.14,205.70) --
	(210.14,205.70) --
	(210.17,205.70) --
	(210.17,205.70) --
	(210.20,205.70) --
	(210.20,205.71) --
	(210.23,205.71) --
	(210.23,205.71) --
	(210.26,205.71) --
	(210.26,205.71) --
	(210.28,205.71) --
	(210.28,205.72) --
	(210.32,205.72) --
	(210.32,205.72) --
	(210.35,205.72) --
	(210.35,205.73) --
	(210.38,205.73) --
	(210.38,205.73) --
	(210.42,205.73) --
	(210.42,205.73) --
	(210.44,205.73) --
	(210.44,205.74) --
	(210.47,205.74) --
	(210.47,205.74) --
	(210.50,205.74) --
	(210.50,205.74) --
	(210.54,205.74) --
	(210.54,205.75) --
	(210.56,205.75) --
	(210.56,205.75) --
	(210.59,205.75) --
	(210.59,205.76) --
	(210.63,205.76) --
	(210.63,205.76) --
	(210.65,205.76) --
	(210.65,205.76) --
	(210.68,205.76) --
	(210.68,205.77) --
	(210.71,205.77) --
	(210.71,205.77) --
	(210.74,205.77) --
	(210.74,205.78) --
	(210.76,205.78) --
	(210.76,205.78) --
	(210.79,205.78) --
	(210.79,205.78) --
	(210.82,205.78) --
	(210.82,205.79) --
	(210.85,205.79) --
	(210.85,205.79) --
	(210.87,205.79) --
	(210.87,205.79) --
	(210.90,205.79) --
	(210.90,205.80) --
	(210.92,205.80) --
	(210.92,205.80) --
	(210.95,205.80) --
	(210.95,205.81) --
	(210.98,205.81) --
	(210.98,205.81) --
	(211.00,205.81) --
	(211.00,205.81) --
	(211.03,205.81) --
	(211.03,205.82) --
	(211.05,205.82) --
	(211.05,205.82) --
	(211.08,205.82) --
	(211.08,205.83) --
	(211.11,205.83) --
	(211.11,205.83) --
	(211.13,205.83) --
	(211.13,205.83) --
	(211.16,205.83) --
	(211.16,205.84) --
	(211.18,205.84) --
	(211.18,205.84) --
	(211.21,205.84) --
	(211.21,205.84) --
	(211.23,205.84) --
	(211.23,205.85) --
	(211.26,205.85) --
	(211.26,205.85) --
	(211.28,205.85) --
	(211.28,205.86) --
	(211.30,205.86) --
	(211.30,205.86) --
	(211.33,205.86) --
	(211.33,205.86) --
	(211.36,205.86) --
	(211.36,205.87) --
	(211.38,205.87) --
	(211.38,205.87) --
	(211.41,205.87) --
	(211.41,205.87) --
	(211.44,205.87) --
	(211.44,205.88) --
	(211.45,205.88) --
	(211.45,205.88) --
	(211.48,205.88) --
	(211.48,205.89) --
	(211.51,205.89) --
	(211.51,205.89) --
	(211.53,205.89) --
	(211.53,205.89) --
	(211.56,205.89) --
	(211.56,205.90) --
	(211.58,205.90) --
	(211.58,205.90) --
	(211.60,205.90) --
	(211.60,205.91) --
	(211.62,205.91) --
	(211.62,205.91) --
	(211.65,205.91) --
	(211.65,205.91) --
	(211.67,205.91) --
	(211.67,205.92) --
	(211.69,205.92) --
	(211.69,205.92) --
	(211.71,205.92) --
	(211.71,205.92) --
	(211.73,205.92) --
	(211.73,205.93) --
	(211.76,205.93) --
	(211.76,205.93) --
	(211.78,205.93) --
	(211.78,205.94) --
	(211.80,205.94) --
	(211.80,205.94) --
	(211.82,205.94) --
	(211.82,205.94) --
	(211.84,205.94) --
	(211.84,205.95) --
	(211.86,205.95) --
	(211.86,205.95) --
	(211.89,205.95) --
	(211.89,205.95) --
	(211.91,205.95) --
	(211.91,205.96) --
	(211.93,205.96) --
	(211.93,205.96) --
	(211.95,205.96) --
	(211.95,205.97) --
	(211.97,205.97) --
	(211.97,205.97) --
	(211.99,205.97) --
	(211.99,205.97) --
	(212.02,205.97) --
	(212.02,205.98) --
	(212.03,205.98) --
	(212.03,205.98) --
	(212.05,205.98) --
	(212.05,205.99) --
	(212.07,205.99) --
	(212.07,205.99) --
	(212.10,205.99) --
	(212.10,205.99) --
	(212.12,205.99) --
	(212.12,206.00) --
	(212.14,206.00) --
	(212.14,206.00) --
	(212.16,206.00) --
	(212.16,206.01) --
	(212.18,206.01) --
	(212.18,206.01) --
	(212.20,206.01) --
	(212.20,206.01) --
	(212.22,206.01) --
	(212.22,206.02) --
	(212.24,206.02) --
	(212.24,206.02) --
	(212.26,206.02) --
	(212.26,206.02) --
	(212.27,206.02) --
	(212.27,206.03) --
	(212.29,206.03) --
	(212.29,206.03) --
	(212.31,206.03) --
	(212.31,206.03) --
	(212.34,206.03) --
	(212.34,206.04) --
	(212.35,206.04) --
	(212.35,206.04) --
	(212.38,206.04) --
	(212.38,206.05) --
	(212.39,206.05) --
	(212.39,206.05) --
	(212.41,206.05) --
	(212.41,206.05) --
	(212.44,206.05) --
	(212.44,206.06) --
	(212.45,206.06) --
	(212.45,206.06) --
	(212.47,206.06) --
	(212.47,206.06) --
	(212.49,206.06) --
	(212.49,206.07) --
	(212.50,206.07) --
	(212.50,206.07) --
	(212.52,206.07) --
	(212.52,206.08) --
	(212.54,206.08) --
	(212.54,206.08) --
	(212.56,206.08) --
	(212.56,206.08) --
	(212.58,206.08) --
	(212.58,206.09) --
	(212.60,206.09) --
	(212.60,206.09) --
	(212.61,206.09) --
	(212.61,206.09) --
	(212.63,206.09) --
	(212.63,206.10) --
	(212.65,206.10) --
	(212.65,206.10) --
	(212.67,206.10) --
	(212.67,206.11) --
	(212.69,206.11) --
	(212.69,206.11) --
	(212.71,206.11) --
	(212.71,206.11) --
	(212.73,206.11) --
	(212.73,206.12) --
	(212.74,206.12) --
	(212.74,206.12) --
	(212.76,206.12) --
	(212.76,206.12) --
	(212.78,206.12) --
	(212.78,206.13) --
	(212.79,206.13) --
	(212.79,206.13) --
	(212.81,206.13) --
	(212.81,206.14) --
	(212.83,206.14) --
	(212.83,206.14) --
	(212.84,206.14) --
	(212.84,206.14) --
	(212.86,206.14) --
	(212.86,206.15) --
	(212.88,206.15) --
	(212.88,206.15) --
	(212.89,206.15) --
	(212.89,206.15) --
	(212.92,206.15) --
	(212.92,206.16) --
	(212.93,206.16) --
	(212.93,206.16) --
	(212.95,206.16) --
	(212.95,206.17) --
	(212.97,206.17) --
	(212.97,206.17) --
	(212.98,206.17) --
	(212.98,206.17) --
	(213.00,206.17) --
	(213.00,206.18) --
	(213.02,206.18) --
	(213.02,206.18) --
	(213.03,206.18) --
	(213.03,206.19) --
	(213.05,206.19) --
	(213.05,206.19) --
	(213.07,206.19) --
	(213.07,206.19) --
	(213.08,206.19) --
	(213.08,206.20) --
	(213.10,206.20) --
	(213.10,206.20) --
	(213.11,206.20) --
	(213.11,206.20) --
	(213.13,206.20) --
	(213.13,206.21) --
	(213.15,206.21) --
	(213.15,206.21) --
	(213.17,206.21) --
	(213.17,206.22) --
	(213.18,206.22) --
	(213.18,206.22) --
	(213.20,206.22) --
	(213.20,206.22) --
	(213.21,206.22) --
	(213.21,206.23) --
	(213.23,206.23) --
	(213.23,206.23) --
	(213.25,206.23) --
	(213.25,206.24) --
	(213.27,206.24) --
	(213.27,206.24) --
	(213.28,206.24) --
	(213.28,206.24) --
	(213.30,206.24) --
	(213.30,206.25) --
	(213.32,206.25) --
	(213.32,206.25) --
	(213.33,206.25) --
	(213.33,206.26) --
	(213.35,206.26) --
	(213.35,206.26) --
	(213.37,206.26) --
	(213.37,206.26) --
	(213.38,206.26) --
	(213.38,206.27) --
	(213.40,206.27) --
	(213.40,206.27) --
	(213.42,206.27) --
	(213.42,206.27) --
	(213.43,206.27) --
	(213.43,206.28) --
	(213.45,206.28) --
	(213.45,206.28) --
	(213.46,206.28) --
	(213.46,206.29) --
	(213.48,206.29) --
	(213.48,206.29) --
	(213.49,206.29) --
	(213.49,206.29) --
	(213.50,206.29) --
	(213.50,206.30) --
	(213.52,206.30) --
	(213.52,206.30) --
	(213.53,206.30) --
	(213.53,206.31) --
	(213.55,206.31) --
	(213.55,206.31) --
	(213.56,206.31) --
	(213.56,206.31) --
	(213.58,206.31) --
	(213.58,206.32) --
	(213.59,206.32) --
	(213.59,206.32) --
	(213.61,206.32) --
	(213.61,206.32) --
	(213.62,206.32) --
	(213.62,206.33) --
	(213.64,206.33) --
	(213.64,206.33) --
	(213.65,206.33) --
	(213.65,206.34) --
	(213.67,206.34) --
	(213.67,206.34) --
	(213.68,206.34) --
	(213.68,206.34) --
	(213.70,206.34) --
	(213.70,206.35) --
	(213.71,206.35) --
	(213.71,206.35) --
	(213.73,206.35) --
	(213.73,206.36) --
	(213.74,206.36) --
	(213.74,206.36) --
	(213.76,206.36) --
	(213.76,206.36) --
	(213.77,206.36) --
	(213.77,206.37) --
	(213.78,206.37) --
	(213.78,206.37) --
	(213.80,206.37) --
	(213.80,206.38) --
	(213.81,206.38) --
	(213.81,206.38) --
	(213.83,206.38) --
	(213.83,206.38) --
	(213.84,206.38) --
	(213.84,206.39) --
	(213.85,206.39) --
	(213.85,206.39) --
	(213.87,206.39) --
	(213.87,206.40) --
	(213.88,206.40) --
	(213.88,206.40) --
	(213.90,206.40) --
	(213.90,206.40) --
	(213.91,206.40) --
	(213.91,206.41) --
	(213.93,206.41) --
	(213.93,206.41) --
	(213.94,206.41) --
	(213.94,206.42) --
	(213.96,206.42) --
	(213.96,206.42) --
	(213.97,206.42) --
	(213.97,206.42) --
	(213.99,206.42) --
	(213.99,206.43) --
	(214.00,206.43) --
	(214.00,206.43) --
	(214.02,206.43) --
	(214.02,206.44) --
	(214.03,206.44) --
	(214.03,206.44) --
	(214.05,206.44) --
	(214.05,206.45) --
	(214.06,206.45) --
	(214.06,206.45) --
	(214.07,206.45) --
	(214.07,206.45) --
	(214.09,206.45) --
	(214.09,206.46) --
	(214.10,206.46) --
	(214.10,206.46) --
	(214.11,206.46) --
	(214.11,206.47) --
	(214.13,206.47) --
	(214.13,206.47) --
	(214.14,206.47) --
	(214.14,206.47) --
	(214.16,206.47) --
	(214.16,206.48) --
	(214.17,206.48) --
	(214.17,206.48) --
	(214.18,206.48) --
	(214.18,206.49) --
	(214.20,206.49) --
	(214.20,206.49) --
	(214.21,206.49) --
	(214.21,206.49) --
	(214.22,206.49) --
	(214.22,206.50) --
	(214.24,206.50) --
	(214.24,206.50) --
	(214.25,206.50) --
	(214.25,206.51) --
	(214.26,206.51) --
	(214.26,206.51) --
	(214.28,206.51) --
	(214.28,206.51) --
	(214.29,206.51) --
	(214.29,206.52) --
	(214.31,206.52) --
	(214.31,206.52) --
	(214.32,206.52) --
	(214.32,206.53) --
	(214.33,206.53) --
	(214.33,206.53) --
	(214.35,206.53) --
	(214.35,206.53) --
	(214.36,206.53) --
	(214.36,206.54) --
	(214.37,206.54) --
	(214.37,206.54) --
	(214.39,206.54) --
	(214.39,206.55) --
	(214.40,206.55) --
	(214.40,206.55) --
	(214.41,206.55) --
	(214.41,206.55) --
	(214.43,206.55) --
	(214.43,206.56) --
	(214.44,206.56) --
	(214.44,206.56) --
	(214.45,206.56) --
	(214.45,206.57) --
	(214.47,206.57) --
	(214.47,206.57) --
	(214.48,206.57) --
	(214.48,206.57) --
	(214.49,206.57) --
	(214.49,206.58) --
	(214.50,206.58) --
	(214.50,206.58) --
	(214.51,206.58) --
	(214.51,206.59) --
	(214.52,206.59) --
	(214.52,206.59) --
	(214.53,206.59) --
	(214.53,206.59) --
	(214.55,206.59) --
	(214.55,206.60) --
	(214.56,206.60) --
	(214.56,206.60) --
	(214.57,206.60) --
	(214.57,206.61) --
	(214.58,206.61) --
	(214.58,206.61) --
	(214.59,206.61) --
	(214.59,206.61) --
	(214.60,206.61) --
	(214.60,206.62) --
	(214.61,206.62) --
	(214.61,206.62) --
	(214.63,206.62) --
	(214.63,206.63) --
	(214.63,206.63) --
	(214.63,206.63) --
	(214.65,206.63) --
	(214.65,206.63) --
	(214.66,206.63) --
	(214.66,206.64) --
	(214.67,206.64) --
	(214.67,206.64) --
	(214.68,206.64) --
	(214.68,206.64) --
	(214.69,206.64) --
	(214.69,206.65) --
	(214.71,206.65) --
	(214.71,206.65) --
	(214.72,206.65) --
	(214.72,206.66) --
	(214.73,206.66) --
	(214.73,206.66) --
	(214.74,206.66) --
	(214.74,206.67) --
	(214.75,206.67) --
	(214.75,206.67) --
	(214.76,206.67) --
	(214.76,206.67) --
	(214.77,206.67) --
	(214.77,206.68) --
	(214.79,206.68) --
	(214.79,206.68) --
	(214.80,206.68) --
	(214.80,206.69) --
	(214.81,206.69) --
	(214.81,206.69) --
	(214.82,206.69) --
	(214.82,206.69) --
	(214.83,206.69) --
	(214.83,206.70) --
	(214.84,206.70) --
	(214.84,206.70) --
	(214.85,206.70) --
	(214.85,206.70) --
	(214.86,206.70) --
	(214.86,206.71) --
	(214.88,206.71) --
	(214.88,206.71) --
	(214.89,206.71) --
	(214.89,206.72) --
	(214.90,206.72) --
	(214.90,206.72) --
	(214.91,206.72) --
	(214.91,206.72) --
	(214.92,206.72) --
	(214.92,206.73) --
	(214.93,206.73) --
	(214.93,206.73) --
	(214.94,206.73) --
	(214.94,206.74) --
	(214.95,206.74) --
	(214.95,206.74) --
	(214.96,206.74) --
	(214.96,206.74) --
	(214.97,206.74) --
	(214.97,206.75) --
	(214.99,206.75) --
	(214.99,206.75) --
	(214.99,206.75) --
	(214.99,206.75) --
	(215.00,206.75) --
	(215.00,206.76) --
	(215.02,206.76) --
	(215.02,206.76) --
	(215.03,206.76) --
	(215.03,206.77) --
	(215.04,206.77) --
	(215.04,206.77) --
	(215.05,206.77) --
	(215.05,206.77) --
	(215.06,206.77) --
	(215.06,206.78) --
	(215.07,206.78) --
	(215.07,206.78) --
	(215.08,206.78) --
	(215.08,206.79) --
	(215.09,206.79) --
	(215.09,206.79) --
	(215.10,206.79) --
	(215.10,206.80) --
	(215.12,206.80) --
	(215.12,206.80) --
	(215.13,206.80) --
	(215.13,206.80) --
	(215.14,206.80) --
	(215.14,206.81) --
	(215.15,206.81) --
	(215.15,206.81) --
	(215.16,206.81) --
	(215.16,206.82) --
	(215.16,206.82) --
	(215.16,206.82) --
	(215.18,206.82) --
	(215.18,206.82) --
	(215.19,206.82) --
	(215.19,206.83) --
	(215.20,206.83) --
	(215.20,206.83) --
	(215.21,206.83) --
	(215.21,206.84) --
	(215.22,206.84) --
	(215.22,206.84) --
	(215.23,206.84) --
	(215.23,206.84) --
	(215.24,206.84) --
	(215.24,206.85) --
	(215.25,206.85) --
	(215.25,206.85) --
	(215.26,206.85) --
	(215.26,206.86) --
	(215.27,206.86) --
	(215.27,206.86) --
	(215.28,206.86) --
	(215.28,206.86) --
	(215.29,206.86) --
	(215.29,206.87) --
	(215.29,206.87) --
	(215.29,206.87) --
	(215.31,206.87) --
	(215.31,206.88) --
	(215.32,206.88) --
	(215.32,206.88) --
	(215.33,206.88) --
	(215.33,206.88) --
	(215.34,206.88) --
	(215.34,206.89) --
	(215.35,206.89) --
	(215.35,206.89) --
	(215.36,206.89) --
	(215.36,206.90) --
	(215.37,206.90) --
	(215.37,206.90) --
	(215.38,206.90) --
	(215.38,206.91) --
	(215.39,206.91) --
	(215.39,206.91) --
	(215.40,206.91) --
	(215.40,206.91) --
	(215.41,206.91) --
	(215.41,206.92) --
	(215.42,206.92) --
	(215.42,206.92) --
	(215.43,206.92) --
	(215.43,206.93) --
	(215.44,206.93) --
	(215.44,206.93) --
	(215.45,206.93) --
	(215.45,206.93) --
	(215.46,206.93) --
	(215.46,206.94) --
	(215.47,206.94) --
	(215.47,206.94) --
	(215.48,206.94) --
	(215.48,206.95) --
	(215.49,206.95) --
	(215.49,206.95) --
	(215.50,206.95) --
	(215.50,206.96) --
	(215.51,206.96) --
	(215.51,206.96) --
	(215.52,206.96) --
	(215.52,206.96) --
	(215.53,206.96) --
	(215.53,206.97) --
	(215.54,206.97) --
	(215.54,206.97) --
	(215.55,206.97) --
	(215.55,206.98) --
	(215.55,206.98) --
	(215.55,206.98) --
	(215.56,206.98) --
	(215.56,206.98) --
	(215.57,206.98) --
	(215.57,206.99) --
	(215.58,206.99) --
	(215.58,206.99) --
	(215.59,206.99) --
	(215.59,207.00) --
	(215.60,207.00) --
	(215.60,207.00) --
	(215.61,207.00) --
	(215.61,207.00) --
	(215.62,207.00) --
	(215.62,207.01) --
	(215.63,207.01) --
	(215.63,207.01) --
	(215.64,207.01) --
	(215.64,207.02) --
	(215.65,207.02) --
	(215.65,207.02) --
	(215.66,207.02) --
	(215.66,207.03) --
	(215.67,207.03) --
	(215.67,207.03) --
	(215.68,207.03) --
	(215.68,207.03) --
	(215.69,207.03) --
	(215.69,207.04) --
	(215.70,207.04) --
	(215.70,207.04) --
	(215.70,207.04) --
	(215.70,207.05) --
	(215.71,207.05) --
	(215.71,207.05) --
	(215.72,207.05) --
	(215.72,207.05) --
	(215.73,207.05) --
	(215.73,207.06) --
	(215.74,207.06) --
	(215.74,207.06) --
	(215.75,207.06) --
	(215.75,207.06) --
	(215.75,207.06) --
	(215.75,207.07) --
	(215.76,207.07) --
	(215.76,207.07) --
	(215.77,207.07) --
	(215.77,207.08) --
	(215.78,207.08) --
	(215.78,207.08) --
	(215.79,207.08) --
	(215.79,207.08) --
	(215.80,207.08) --
	(215.80,207.09) --
	(215.81,207.09) --
	(215.81,207.09) --
	(215.81,207.09) --
	(215.81,207.10) --
	(215.82,207.10) --
	(215.82,207.10) --
	(215.83,207.10) --
	(215.83,207.10) --
	(215.84,207.10) --
	(215.84,207.11) --
	(215.85,207.11) --
	(215.85,207.11) --
	(215.85,207.11) --
	(215.85,207.11) --
	(215.86,207.11) --
	(215.86,207.12) --
	(215.87,207.12) --
	(215.87,207.12) --
	(215.88,207.12) --
	(215.88,207.13) --
	(215.89,207.13) --
	(215.89,207.13) --
	(215.89,207.13) --
	(215.89,207.13) --
	(215.90,207.13) --
	(215.90,207.14) --
	(215.91,207.14) --
	(215.91,207.14) --
	(215.92,207.14) --
	(215.92,207.15) --
	(215.93,207.15) --
	(215.93,207.15) --
	(215.94,207.15) --
	(215.94,207.15) --
	(215.95,207.15) --
	(215.95,207.16) --
	(215.95,207.16) --
	(215.95,207.16) --
	(215.96,207.16) --
	(215.96,207.17) --
	(215.97,207.17) --
	(215.97,207.17) --
	(215.98,207.17) --
	(215.98,207.18) --
	(215.99,207.18) --
	(215.99,207.18) --
	(216.00,207.18) --
	(216.00,207.18) --
	(216.01,207.18) --
	(216.01,207.19) --
	(216.02,207.19) --
	(216.02,207.19) --
	(216.02,207.19) --
	(216.02,207.19) --
	(216.03,207.19) --
	(216.03,207.20) --
	(216.04,207.20) --
	(216.04,207.20) --
	(216.05,207.20) --
	(216.05,207.21) --
	(216.06,207.21) --
	(216.06,207.21) --
	(216.06,207.21) --
	(216.06,207.21) --
	(216.07,207.21) --
	(216.07,207.22) --
	(216.08,207.22) --
	(216.08,207.22) --
	(216.09,207.22) --
	(216.09,207.23) --
	(216.10,207.23) --
	(216.10,207.23) --
	(216.11,207.23) --
	(216.11,207.24) --
	(216.11,207.24) --
	(216.11,207.24) --
	(216.12,207.24) --
	(216.12,207.24) --
	(216.13,207.24) --
	(216.13,207.25) --
	(216.14,207.25) --
	(216.14,207.25) --
	(216.14,207.25) --
	(216.14,207.25) --
	(216.15,207.25) --
	(216.15,207.26) --
	(216.16,207.26) --
	(216.16,207.26) --
	(216.17,207.26) --
	(216.17,207.27) --
	(216.18,207.27) --
	(216.18,207.27) --
	(216.18,207.27) --
	(216.18,207.27) --
	(216.19,207.27) --
	(216.19,207.28) --
	(216.20,207.28) --
	(216.20,207.28) --
	(216.20,207.28) --
	(216.20,207.29) --
	(216.22,207.29) --
	(216.22,207.29) --
	(216.22,207.29) --
	(216.22,207.29) --
	(216.23,207.29) --
	(216.23,207.30) --
	(216.24,207.30) --
	(216.24,207.30) --
	(216.24,207.30) --
	(216.24,207.31) --
	(216.25,207.31) --
	(216.25,207.31) --
	(216.26,207.31) --
	(216.26,207.31) --
	(216.27,207.31) --
	(216.27,207.32) --
	(216.27,207.32) --
	(216.27,207.32) --
	(216.28,207.32) --
	(216.28,207.33) --
	(216.29,207.33) --
	(216.29,207.33) --
	(216.30,207.33) --
	(216.30,207.34) --
	(216.30,207.34) --
	(216.30,207.34) --
	(216.31,207.34) --
	(216.31,207.34) --
	(216.32,207.34) --
	(216.32,207.35) --
	(216.32,207.35) --
	(216.32,207.35) --
	(216.33,207.35) --
	(216.33,207.36) --
	(216.34,207.36) --
	(216.34,207.36) --
	(216.35,207.36) --
	(216.35,207.36) --
	(216.36,207.36) --
	(216.36,207.37) --
	(216.36,207.37) --
	(216.36,207.37) --
	(216.37,207.37) --
	(216.37,207.38) --
	(216.37,207.38) --
	(216.37,207.38) --
	(216.38,207.38) --
	(216.38,207.39) --
	(216.39,207.39) --
	(216.39,207.39) --
	(216.40,207.39) --
	(216.40,207.39) --
	(216.41,207.39) --
	(216.41,207.40) --
	(216.41,207.40) --
	(216.41,207.40) --
	(216.42,207.40) --
	(216.42,207.41) --
	(216.43,207.41) --
	(216.43,207.41) --
	(216.44,207.41) --
	(216.44,207.41) --
	(216.44,207.41) --
	(216.44,207.42) --
	(216.45,207.42) --
	(216.45,207.42) --
	(216.46,207.42) --
	(216.46,207.43) --
	(216.46,207.43) --
	(216.46,207.43) --
	(216.47,207.43) --
	(216.47,207.43) --
	(216.48,207.43) --
	(216.48,207.44) --
	(216.48,207.44) --
	(216.48,207.44) --
	(216.49,207.44) --
	(216.49,207.45) --
	(216.50,207.45) --
	(216.50,207.45) --
	(216.50,207.45) --
	(216.50,207.46) --
	(216.51,207.46) --
	(216.51,207.46) --
	(216.52,207.46) --
	(216.52,207.46) --
	(216.53,207.46) --
	(216.53,207.47) --
	(216.54,207.47) --
	(216.54,207.47) --
	(216.54,207.47) --
	(216.54,207.48) --
	(216.55,207.48) --
	(216.55,207.48) --
	(216.55,207.48) --
	(216.55,207.48) --
	(216.56,207.48) --
	(216.56,207.49) --
	(216.57,207.49) --
	(216.57,207.49) --
	(216.58,207.49) --
	(216.58,207.50) --
	(216.59,207.50) --
	(216.59,207.50) --
	(216.59,207.50) --
	(216.59,207.51) --
	(216.60,207.51) --
	(216.60,207.51) --
	(216.60,207.51) --
	(216.60,207.51) --
	(216.61,207.51) --
	(216.61,207.52) --
	(216.62,207.52) --
	(216.62,207.52) --
	(216.63,207.52) --
	(216.63,207.53) --
	(216.63,207.53) --
	(216.63,207.53) --
	(216.64,207.53) --
	(216.64,207.54) --
	(216.65,207.54) --
	(216.65,207.54) --
	(216.66,207.54) --
	(216.66,207.54) --
	(216.66,207.54) --
	(216.66,207.55) --
	(216.67,207.55) --
	(216.67,207.55) --
	(216.68,207.55) --
	(216.68,207.56) --
	(216.68,207.56) --
	(216.68,207.56) --
	(216.69,207.56) --
	(216.69,207.57) --
	(216.70,207.57) --
	(216.70,207.57) --
	(216.70,207.57) --
	(216.70,207.57) --
	(216.71,207.57) --
	(216.71,207.58) --
	(216.71,207.58) --
	(216.71,207.58) --
	(216.72,207.58) --
	(216.72,207.59) --
	(216.73,207.59) --
	(216.73,207.59) --
	(216.74,207.59) --
	(216.74,207.60) --
	(216.75,207.60) --
	(216.75,207.60) --
	(216.75,207.60) --
	(216.75,207.60) --
	(216.76,207.60) --
	(216.76,207.61) --
	(216.76,207.61) --
	(216.76,207.61) --
	(216.77,207.61) --
	(216.77,207.62) --
	(216.77,207.62) --
	(216.77,207.62) --
	(216.78,207.62) --
	(216.78,207.62) --
	(216.79,207.62) --
	(216.79,207.63) --
	(216.80,207.63) --
	(216.80,207.63) --
	(216.80,207.63) --
	(216.80,207.64) --
	(216.81,207.64) --
	(216.81,207.64) --
	(216.82,207.64) --
	(216.82,207.65) --
	(216.82,207.65) --
	(216.82,207.65) --
	(216.83,207.65) --
	(216.83,207.65) --
	(216.83,207.65) --
	(216.83,207.66) --
	(216.84,207.66) --
	(216.84,207.66) --
	(216.85,207.66) --
	(216.85,207.67) --
	(216.86,207.67) --
	(216.86,207.67) --
	(216.86,207.67) --
	(216.86,207.67) --
	(216.87,207.67) --
	(216.87,207.68) --
	(216.87,207.68) --
	(216.87,207.68) --
	(216.88,207.68) --
	(216.88,207.69) --
	(216.89,207.69) --
	(216.89,207.69) --
	(216.89,207.69) --
	(216.89,207.69) --
	(216.90,207.69) --
	(216.90,207.70) --
	(216.90,207.70) --
	(216.90,207.70) --
	(216.91,207.70) --
	(216.91,207.71) --
	(216.91,207.71) --
	(216.91,207.71) --
	(216.92,207.71) --
	(216.92,207.71) --
	(216.93,207.71) --
	(216.93,207.72) --
	(216.93,207.72) --
	(216.93,207.72) --
	(216.94,207.72) --
	(216.94,207.73) --
	(216.95,207.73) --
	(216.95,207.73) --
	(216.96,207.73) --
	(216.96,207.74) --
	(216.96,207.74) --
	(216.96,207.74) --
	(216.97,207.74) --
	(216.97,207.75) --
	(216.97,207.75) --
	(216.97,207.75) --
	(216.98,207.75) --
	(216.98,207.75) --
	(216.99,207.75) --
	(216.99,207.76) --
	(216.99,207.76) --
	(216.99,207.76) --
	(217.00,207.76) --
	(217.00,207.77) --
	(217.00,207.77) --
	(217.00,207.77) --
	(217.01,207.77) --
	(217.01,207.77) --
	(217.02,207.77) --
	(217.02,207.78) --
	(217.02,207.78) --
	(217.02,207.78) --
	(217.03,207.78) --
	(217.03,207.79) --
	(217.03,207.79) --
	(217.03,207.79) --
	(217.04,207.79) --
	(217.04,207.80) --
	(217.05,207.80) --
	(217.05,207.80) --
	(217.05,207.80) --
	(217.05,207.80) --
	(217.06,207.80) --
	(217.06,207.81) --
	(217.07,207.81) --
	(217.07,207.81) --
	(217.07,207.81) --
	(217.07,207.82) --
	(217.08,207.82) --
	(217.08,207.82) --
	(217.09,207.82) --
	(217.09,207.83) --
	(217.09,207.83) --
	(217.09,207.83) --
	(217.10,207.83) --
	(217.10,207.84) --
	(217.11,207.84) --
	(217.11,207.84) --
	(217.11,207.84) --
	(217.11,207.85) --
	(217.12,207.85) --
	(217.12,207.85) --
	(217.13,207.85) --
	(217.13,207.85) --
	(217.13,207.85) --
	(217.13,207.86) --
	(217.14,207.86) --
	(217.14,207.86) --
	(217.14,207.86) --
	(217.14,207.86) --
	(217.15,207.86) --
	(217.15,207.87) --
	(217.15,207.87) --
	(217.15,207.87) --
	(217.16,207.87) --
	(217.16,207.88) --
	(217.17,207.88) --
	(217.17,207.88) --
	(217.17,207.88) --
	(217.17,207.89) --
	(217.18,207.89) --
	(217.18,207.89) --
	(217.19,207.89) --
	(217.19,207.90) --
	(217.19,207.90) --
	(217.19,207.90) --
	(217.20,207.90) --
	(217.20,207.90) --
	(217.20,207.90) --
	(217.20,207.91) --
	(217.21,207.91) --
	(217.21,207.91) --
	(217.22,207.91) --
	(217.22,207.92) --
	(217.22,207.92) --
	(217.22,207.92) --
	(217.23,207.92) --
	(217.23,207.92) --
	(217.23,207.92) --
	(217.23,207.93) --
	(217.24,207.93) --
	(217.24,207.93) --
	(217.25,207.93) --
	(217.25,207.94) --
	(217.25,207.94) --
	(217.25,207.94) --
	(217.26,207.94) --
	(217.26,207.95) --
	(217.26,207.95) --
	(217.26,207.95) --
	(217.27,207.95) --
	(217.27,207.95) --
	(217.28,207.95) --
	(217.28,207.96) --
	(217.28,207.96) --
	(217.28,207.96) --
	(217.29,207.96) --
	(217.29,207.97) --
	(217.29,207.97) --
	(217.29,207.97) --
	(217.30,207.97) --
	(217.30,207.98) --
	(217.31,207.98) --
	(217.31,207.98) --
	(217.31,207.98) --
	(217.31,207.98) --
	(217.32,207.98) --
	(217.32,207.99) --
	(217.32,207.99) --
	(217.32,207.99) --
	(217.33,207.99) --
	(217.33,208.00) --
	(217.33,208.00) --
	(217.33,208.00) --
	(217.34,208.00) --
	(217.34,208.01) --
	(217.35,208.01) --
	(217.35,208.01) --
	(217.35,208.01) --
	(217.35,208.01) --
	(217.36,208.01) --
	(217.36,208.02) --
	(217.36,208.02) --
	(217.36,208.02) --
	(217.37,208.02) --
	(217.37,208.03) --
	(217.37,208.03) --
	(217.37,208.03) --
	(217.38,208.03) --
	(217.38,208.04) --
	(217.39,208.04) --
	(217.39,208.04) --
	(217.39,208.04) --
	(217.39,208.04) --
	(217.40,208.04) --
	(217.40,208.05) --
	(217.40,208.05) --
	(217.40,208.05) --
	(217.41,208.05) --
	(217.41,208.06) --
	(217.41,208.06) --
	(217.41,208.06) --
	(217.42,208.06) --
	(217.42,208.07) --
	(217.42,208.07) --
	(217.42,208.07) --
	(217.43,208.07) --
	(217.43,208.07) --
	(217.44,208.07) --
	(217.44,208.08) --
	(217.44,208.08) --
	(217.44,208.08) --
	(217.45,208.08) --
	(217.45,208.09) --
	(217.46,208.09) --
	(217.46,208.09) --
	(217.46,208.09) --
	(217.46,208.10) --
	(217.47,208.10) --
	(217.47,208.10) --
	(217.47,208.10) --
	(217.47,208.10) --
	(217.48,208.10) --
	(217.48,208.11) --
	(217.48,208.11) --
	(217.48,208.11) --
	(217.49,208.11) --
	(217.49,208.12) --
	(217.50,208.12) --
	(217.50,208.12) --
	(217.50,208.12) --
	(217.50,208.12) --
	(217.51,208.12) --
	(217.51,208.13) --
	(217.51,208.13) --
	(217.51,208.13) --
	(217.52,208.13) --
	(217.52,208.14) --
	(217.52,208.14) --
	(217.52,208.14) --
	(217.53,208.14) --
	(217.53,208.14) --
	(217.54,208.14) --
	(217.54,208.15) --
	(217.54,208.15) --
	(217.54,208.15) --
	(217.55,208.15) --
	(217.55,208.16) --
	(217.55,208.16) --
	(217.55,208.16) --
	(217.56,208.16) --
	(217.56,208.17) --
	(217.57,208.17) --
	(217.57,208.17) --
	(217.57,208.17) --
	(217.57,208.18) --
	(217.58,208.18) --
	(217.58,208.18) --
	(217.58,208.18) --
	(217.58,208.19) --
	(217.59,208.19) --
	(217.59,208.19) --
	(217.60,208.19) --
	(217.60,208.20) --
	(217.61,208.20) --
	(217.61,208.20) --
	(217.61,208.20) --
	(217.61,208.21) --
	(217.62,208.21) --
	(217.62,208.21) --
	(217.62,208.21) --
	(217.62,208.21) --
	(217.62,208.21) --
	(217.62,208.22) --
	(217.63,208.22) --
	(217.63,208.22) --
	(217.64,208.22) --
	(217.64,208.23) --
	(217.65,208.23) --
	(217.65,208.23) --
	(217.65,208.23) --
	(217.65,208.24) --
	(217.66,208.24) --
	(217.66,208.24) --
	(217.66,208.24) --
	(217.66,208.25) --
	(217.67,208.25) --
	(217.67,208.25) --
	(217.68,208.25) --
	(217.68,208.25) --
	(217.68,208.25) --
	(217.68,208.26) --
	(217.69,208.26) --
	(217.69,208.26) --
	(217.69,208.26) --
	(217.69,208.27) --
	(217.70,208.27) --
	(217.70,208.27) --
	(217.70,208.27) --
	(217.70,208.28) --
	(217.71,208.28) --
	(217.71,208.28) --
	(217.72,208.28) --
	(217.72,208.28) --
	(217.72,208.28) --
	(217.72,208.29) --
	(217.73,208.29) --
	(217.73,208.29) --
	(217.73,208.29) --
	(217.73,208.30) --
	(217.74,208.30) --
	(217.74,208.30) --
	(217.75,208.30) --
	(217.75,208.31) --
	(217.75,208.31) --
	(217.75,208.31) --
	(217.76,208.31) --
	(217.76,208.32) --
	(217.76,208.32) --
	(217.76,208.32) --
	(217.76,208.32) --
	(217.76,208.32) --
	(217.77,208.32) --
	(217.77,208.33) --
	(217.77,208.33) --
	(217.77,208.33) --
	(217.79,208.33) --
	(217.79,208.34) --
	(217.79,208.34) --
	(217.79,208.34) --
	(217.80,208.34) --
	(217.80,208.35) --
	(217.80,208.35) --
	(217.80,208.35) --
	(217.81,208.35) --
	(217.81,208.36) --
	(217.81,208.36) --
	(217.81,208.36) --
	(217.82,208.36) --
	(217.82,208.37) --
	(217.83,208.37) --
	(217.83,208.37) --
	(217.83,208.37) --
	(217.83,208.38) --
	(217.84,208.38) --
	(217.84,208.38) --
	(217.84,208.38) --
	(217.84,208.39) --
	(217.85,208.39) --
	(217.85,208.39) --
	(217.86,208.39) --
	(217.86,208.40) --
	(217.87,208.40) --
	(217.87,208.40) --
	(217.87,208.40) --
	(217.87,208.41) --
	(217.88,208.41) --
	(217.88,208.41) --
	(217.88,208.41) --
	(217.88,208.42) --
	(217.89,208.42) --
	(217.89,208.42) --
	(217.89,208.42) --
	(217.89,208.43) --
	(217.90,208.43) --
	(217.90,208.43) --
	(217.90,208.43) --
	(217.90,208.43) --
	(217.91,208.43) --
	(217.91,208.44) --
	(217.91,208.44) --
	(217.91,208.44) --
	(217.92,208.44) --
	(217.92,208.45) --
	(217.92,208.45) --
	(217.92,208.45) --
	(217.93,208.45) --
	(217.93,208.46) --
	(217.94,208.46) --
	(217.94,208.46) --
	(217.94,208.46) --
	(217.94,208.47) --
	(217.95,208.47) --
	(217.95,208.47) --
	(217.95,208.47) --
	(217.95,208.47) --
	(217.95,208.47) --
	(217.95,208.48) --
	(217.96,208.48) --
	(217.96,208.48) --
	(217.96,208.48) --
	(217.96,208.49) --
	(217.97,208.49) --
	(217.97,208.49) --
	(217.97,208.49) --
	(217.97,208.50) --
	(217.98,208.50) --
	(217.98,208.50) --
	(217.98,208.50) --
	(217.98,208.50) --
	(217.99,208.50) --
	(217.99,208.51) --
	(217.99,208.51) --
	(217.99,208.51) --
	(218.00,208.51) --
	(218.00,208.52) --
	(218.00,208.52) --
	(218.00,208.52) --
	(218.01,208.52) --
	(218.01,208.53) --
	(218.02,208.53) --
	(218.02,208.53) --
	(218.02,208.53) --
	(218.02,208.54) --
	(218.03,208.54) --
	(218.03,208.54) --
	(218.03,208.54) --
	(218.03,208.55) --
	(218.04,208.55) --
	(218.04,208.55) --
	(218.05,208.55) --
	(218.05,208.56) --
	(218.05,208.56) --
	(218.05,208.56) --
	(218.06,208.56) --
	(218.06,208.57) --
	(218.06,208.57) --
	(218.06,208.57) --
	(218.06,208.57) --
	(218.06,208.57) --
	(218.07,208.57) --
	(218.07,208.58) --
	(218.07,208.58) --
	(218.07,208.58) --
	(218.08,208.58) --
	(218.08,208.59) --
	(218.08,208.59) --
	(218.08,208.59) --
	(218.09,208.59) --
	(218.09,208.60) --
	(218.09,208.60) --
	(218.09,208.60) --
	(218.10,208.60) --
	(218.10,208.61) --
	(218.11,208.61) --
	(218.11,208.61) --
	(218.11,208.61) --
	(218.11,208.62) --
	(218.12,208.62) --
	(218.12,208.62) --
	(218.13,208.62) --
	(218.13,208.63) --
	(218.13,208.63) --
	(218.13,208.63) --
	(218.14,208.63) --
	(218.14,208.63) --
	(218.14,208.63) --
	(218.14,208.64) --
	(218.14,208.64) --
	(218.14,208.64) --
	(218.15,208.64) --
	(218.15,208.65) --
	(218.15,208.65) --
	(218.15,208.65) --
	(218.16,208.65) --
	(218.16,208.66) --
	(218.17,208.66) --
	(218.17,208.66) --
	(218.17,208.66) --
	(218.17,208.67) --
	(218.18,208.67) --
	(218.18,208.67) --
	(218.18,208.67) --
	(218.18,208.68) --
	(218.19,208.68) --
	(218.19,208.68) --
	(218.19,208.68) --
	(218.19,208.68) --
	(218.20,208.68) --
	(218.20,208.69) --
	(218.21,208.69) --
	(218.21,208.70) --
	(218.21,208.70) --
	(218.21,208.70) --
	(218.21,208.70) --
	(218.21,208.70) --
	(218.22,208.70) --
	(218.22,208.71) --
	(218.22,208.71) --
	(218.22,208.71) --
	(218.23,208.71) --
	(218.23,208.72) --
	(218.23,208.72) --
	(218.23,208.72) --
	(218.24,208.72) --
	(218.24,208.73) --
	(218.24,208.73) --
	(218.24,208.73) --
	(218.25,208.73) --
	(218.25,208.74) --
	(218.26,208.74) --
	(218.26,208.74) --
	(218.26,208.74) --
	(218.26,208.75) --
	(218.26,208.75) --
	(218.26,208.75) --
	(218.27,208.75) --
	(218.27,208.76) --
	(218.28,208.76) --
	(218.28,208.76) --
	(218.28,208.76) --
	(218.28,208.77) --
	(218.29,208.77) --
	(218.29,208.77) --
	(218.29,208.77) --
	(218.29,208.78) --
	(218.29,208.78) --
	(218.29,208.78) --
	(218.30,208.78) --
	(218.30,208.78) --
	(218.30,208.78) --
	(218.30,208.79) --
	(218.31,208.79) --
	(218.31,208.79) --
	(218.31,208.79) --
	(218.31,208.80) --
	(218.32,208.80) --
	(218.32,208.80) --
	(218.32,208.80) --
	(218.32,208.81) --
	(218.33,208.81) --
	(218.33,208.81) --
	(218.34,208.81) --
	(218.34,208.82) --
	(218.34,208.82) --
	(218.34,208.82) --
	(218.34,208.82) --
	(218.34,208.83) --
	(218.35,208.83) --
	(218.35,208.84) --
	(218.36,208.84) --
	(218.36,208.84) --
	(218.36,208.84) --
	(218.36,208.84) --
	(218.37,208.84) --
	(218.37,208.85) --
	(218.37,208.85) --
	(218.37,208.85) --
	(218.38,208.85) --
	(218.38,208.86) --
	(218.38,208.86) --
	(218.38,208.86) --
	(218.39,208.86) --
	(218.39,208.87) --
	(218.39,208.87) --
	(218.39,208.87) --
	(218.40,208.87) --
	(218.40,208.88) --
	(218.40,208.88) --
	(218.40,208.88) --
	(218.40,208.88) --
	(218.40,208.89) --
	(218.41,208.89) --
	(218.41,208.89) --
	(218.41,208.89) --
	(218.41,208.90) --
	(218.42,208.90) --
	(218.42,208.90) --
	(218.43,208.90) --
	(218.43,208.91) --
	(218.43,208.91) --
	(218.43,208.91) --
	(218.44,208.91) --
	(218.44,208.91) --
	(218.44,208.91) --
	(218.44,208.92) --
	(218.45,208.92) --
	(218.45,208.92) --
	(218.45,208.92) --
	(218.45,208.93) --
	(218.45,208.93) --
	(218.45,208.93) --
	(218.46,208.93) --
	(218.46,208.94) --
	(218.47,208.94) --
	(218.47,208.94) --
	(218.47,208.94) --
	(218.47,208.95) --
	(218.48,208.95) --
	(218.48,208.95) --
	(218.48,208.95) --
	(218.48,208.96) --
	(218.48,208.96) --
	(218.48,208.96) --
	(218.49,208.96) --
	(218.49,208.97) --
	(218.49,208.97) --
	(218.49,208.97) --
	(218.50,208.97) --
	(218.50,208.98) --
	(218.51,208.98) --
	(218.51,208.98) --
	(218.51,208.98) --
	(218.51,208.99) --
	(218.52,208.99) --
	(218.52,208.99) --
	(218.52,208.99) --
	(218.52,209.00) --
	(218.53,209.00) --
	(218.53,209.00) --
	(218.53,209.00) --
	(218.53,209.01) --
	(218.53,209.01) --
	(218.53,209.01) --
	(218.54,209.01) --
	(218.54,209.02) --
	(218.55,209.02) --
	(218.55,209.02) --
	(218.55,209.02) --
	(218.55,209.03) --
	(218.55,209.03) --
	(218.55,209.03) --
	(218.56,209.03) --
	(218.56,209.04) --
	(218.56,209.04) --
	(218.56,209.04) --
	(218.57,209.04) --
	(218.57,209.05) --
	(218.57,209.05) --
	(218.57,209.05) --
	(218.58,209.05) --
	(218.58,209.06) --
	(218.58,209.06) --
	(218.58,209.06) --
	(218.59,209.06) --
	(218.59,209.07) --
	(218.59,209.07) --
	(218.59,209.07) --
	(218.60,209.07) --
	(218.60,209.08) --
	(218.60,209.08) --
	(218.60,209.08) --
	(218.61,209.08) --
	(218.61,209.09) --
	(218.61,209.09) --
	(218.61,209.09) --
	(218.62,209.09) --
	(218.62,209.10) --
	(218.62,209.10) --
	(218.62,209.10) --
	(218.63,209.10) --
	(218.63,209.11) --
	(218.63,209.11) --
	(218.63,209.11) --
	(218.64,209.11) --
	(218.64,209.12) --
	(218.64,209.12) --
	(218.64,209.12) --
	(218.64,209.12) --
	(218.64,209.13) --
	(218.65,209.13) --
	(218.65,209.13) --
	(218.66,209.13) --
	(218.66,209.14) --
	(218.66,209.14) --
	(218.66,209.14) --
	(218.66,209.14) --
	(218.66,209.15) --
	(218.67,209.15) --
	(218.67,209.15) --
	(218.67,209.15) --
	(218.67,209.15) --
	(218.68,209.15) --
	(218.68,209.16) --
	(218.68,209.16) --
	(218.68,209.16) --
	(218.68,209.16) --
	(218.68,209.17) --
	(218.69,209.17) --
	(218.69,209.17) --
	(218.70,209.17) --
	(218.70,209.18) --
	(218.70,209.18) --
	(218.70,209.18) --
	(218.71,209.18) --
	(218.71,209.19) --
	(218.71,209.19) --
	(218.71,209.19) --
	(218.71,209.19) --
	(218.71,209.20) --
	(218.72,209.20) --
	(218.72,209.20) --
	(218.72,209.20) --
	(218.72,209.21) --
	(218.73,209.21) --
	(218.73,209.21) --
	(218.74,209.21) --
	(218.74,209.22) --
	(218.74,209.22) --
	(218.74,209.22) --
	(218.75,209.22) --
	(218.75,209.23) --
	(218.75,209.23) --
	(218.75,209.23) --
	(218.76,209.23) --
	(218.76,209.24) --
	(218.76,209.24) --
	(218.76,209.24) --
	(218.77,209.24) --
	(218.77,209.25) --
	(218.78,209.25) --
	(218.78,209.26) --
	(218.78,209.26) --
	(218.78,209.26) --
	(218.78,209.26) --
	(218.78,209.27) --
	(218.79,209.27) --
	(218.79,209.27) --
	(218.79,209.27) --
	(218.79,209.28) --
	(218.79,209.28) --
	(218.79,209.28) --
	(218.80,209.28) --
	(218.80,209.28) --
	(218.80,209.28) --
	(218.80,209.29) --
	(218.81,209.29) --
	(218.81,209.29) --
	(218.82,209.29) --
	(218.82,209.30) --
	(218.82,209.30) --
	(218.82,209.30) --
	(218.82,209.30) --
	(218.82,209.31) --
	(218.83,209.31) --
	(218.83,209.31) --
	(218.83,209.31) --
	(218.83,209.32) --
	(218.84,209.32) --
	(218.84,209.32) --
	(218.84,209.32) --
	(218.84,209.33) --
	(218.85,209.33) --
	(218.85,209.33) --
	(218.85,209.33) --
	(218.85,209.34) --
	(218.86,209.34) --
	(218.86,209.34) --
	(218.86,209.34) --
	(218.86,209.35) --
	(218.87,209.35) --
	(218.87,209.35) --
	(218.87,209.35) --
	(218.87,209.36) --
	(218.88,209.36) --
	(218.88,209.36) --
	(218.88,209.36) --
	(218.88,209.37) --
	(218.88,209.37) --
	(218.88,209.37) --
	(218.89,209.37) --
	(218.89,209.38) --
	(218.89,209.38) --
	(218.89,209.38) --
	(218.90,209.38) --
	(218.90,209.39) --
	(218.91,209.39) --
	(218.91,209.39) --
	(218.91,209.39) --
	(218.91,209.40) --
	(218.91,209.40) --
	(218.91,209.40) --
	(218.92,209.40) --
	(218.92,209.41) --
	(218.92,209.41) --
	(218.92,209.41) --
	(218.93,209.41) --
	(218.93,209.42) --
	(218.93,209.42) --
	(218.93,209.42) --
	(218.94,209.42) --
	(218.94,209.43) --
	(218.95,209.43) --
	(218.95,209.44) --
	(218.95,209.44) --
	(218.95,209.44) --
	(218.95,209.44) --
	(218.95,209.44) --
	(218.96,209.44) --
	(218.96,209.45) --
	(218.96,209.45) --
	(218.96,209.46) --
	(218.97,209.46) --
	(218.97,209.46) --
	(218.97,209.46) --
	(218.97,209.46) --
	(218.97,209.46) --
	(218.97,209.47) --
	(218.98,209.47) --
	(218.98,209.47) --
	(218.98,209.47) --
	(218.98,209.48) --
	(218.99,209.48) --
	(218.99,209.49) --
	(218.99,209.49) --
	(218.99,209.49) --
	(219.00,209.49) --
	(219.00,209.50) --
	(219.00,209.50) --
	(219.00,209.50) --
	(219.01,209.50) --
	(219.01,209.51) --
	(219.01,209.51) --
	(219.01,209.51) --
	(219.02,209.51) --
	(219.02,209.52) --
	(219.02,209.52) --
	(219.02,209.52) --
	(219.03,209.52) --
	(219.03,209.53) --
	(219.03,209.53) --
	(219.03,209.53) --
	(219.04,209.53) --
	(219.04,209.54) --
	(219.04,209.54) --
	(219.04,209.54) --
	(219.05,209.54) --
	(219.05,209.55) --
	(219.05,209.55) --
	(219.05,209.55) --
	(219.05,209.55) --
	(219.05,209.56) --
	(219.06,209.56) --
	(219.06,209.56) --
	(219.07,209.56) --
	(219.07,209.57) --
	(219.07,209.57) --
	(219.07,209.57) --
	(219.08,209.57) --
	(219.08,209.58) --
	(219.08,209.58) --
	(219.08,209.58) --
	(219.08,209.58) --
	(219.08,209.59) --
	(219.09,209.59) --
	(219.09,209.60) --
	(219.09,209.60) --
	(219.09,209.60) --
	(219.10,209.60) --
	(219.10,209.61) --
	(219.11,209.61) --
	(219.11,209.61) --
	(219.11,209.61) --
	(219.11,209.62) --
	(219.12,209.62) --
	(219.12,209.62) --
	(219.12,209.62) --
	(219.12,209.63) --
	(219.12,209.63) --
	(219.12,209.63) --
	(219.13,209.63) --
	(219.13,209.64) --
	(219.13,209.64) --
	(219.13,209.65) --
	(219.14,209.65) --
	(219.14,209.65) --
	(219.14,209.65) --
	(219.14,209.66) --
	(219.15,209.66) --
	(219.15,209.66) --
	(219.15,209.66) --
	(219.15,209.67) --
	(219.16,209.67) --
	(219.16,209.67) --
	(219.16,209.67) --
	(219.16,209.68) --
	(219.16,209.68) --
	(219.16,209.68) --
	(219.17,209.68) --
	(219.17,209.69) --
	(219.18,209.69) --
	(219.18,209.70) --
	(219.18,209.70) --
	(219.18,209.70) --
	(219.18,209.70) --
	(219.18,209.71) --
	(219.19,209.71) --
	(219.19,209.71) --
	(219.19,209.71) --
	(219.19,209.72) --
	(219.20,209.72) --
	(219.20,209.72) --
	(219.20,209.72) --
	(219.20,209.73) --
	(219.21,209.73) --
	(219.21,209.73) --
	(219.21,209.73) --
	(219.21,209.74) --
	(219.21,209.74) --
	(219.21,209.74) --
	(219.22,209.74) --
	(219.22,209.75) --
	(219.23,209.75) --
	(219.23,209.75) --
	(219.23,209.75) --
	(219.23,209.76) --
	(219.23,209.76) --
	(219.23,209.76) --
	(219.24,209.76) --
	(219.24,209.77) --
	(219.24,209.77) --
	(219.24,209.78) --
	(219.25,209.78) --
	(219.25,209.78) --
	(219.25,209.78) --
	(219.25,209.79) --
	(219.26,209.79) --
	(219.26,209.79) --
	(219.26,209.79) --
	(219.26,209.80) --
	(219.27,209.80) --
	(219.27,209.80) --
	(219.27,209.80) --
	(219.27,209.81) --
	(219.28,209.81) --
	(219.28,209.82) --
	(219.28,209.82) --
	(219.28,209.82) --
	(219.29,209.82) --
	(219.29,209.83) --
	(219.29,209.83) --
	(219.29,209.83) --
	(219.29,209.83) --
	(219.29,209.84) --
	(219.30,209.84) --
	(219.30,209.84) --
	(219.30,209.84) --
	(219.30,209.85) --
	(219.31,209.85) --
	(219.31,209.85) --
	(219.31,209.85) --
	(219.31,209.86) --
	(219.32,209.86) --
	(219.32,209.86) --
	(219.32,209.86) --
	(219.32,209.87) --
	(219.33,209.87) --
	(219.33,209.88) --
	(219.33,209.88) --
	(219.33,209.88) --
	(219.34,209.88) --
	(219.34,209.89) --
	(219.34,209.89) --
	(219.34,209.90) --
	(219.35,209.90) --
	(219.35,209.90) --
	(219.35,209.90) --
	(219.35,209.91) --
	(219.35,209.91) --
	(219.35,209.91) --
	(219.36,209.91) --
	(219.36,209.92) --
	(219.37,209.92) --
	(219.37,209.92) --
	(219.37,209.92) --
	(219.37,209.93) --
	(219.37,209.93) --
	(219.37,209.94) --
	(219.38,209.94) --
	(219.38,209.94) --
	(219.38,209.94) --
	(219.38,209.95) --
	(219.39,209.95) --
	(219.39,209.95) --
	(219.40,209.95) --
	(219.40,209.96) --
	(219.40,209.96) --
	(219.40,209.96) --
	(219.40,209.96) --
	(219.40,209.97) --
	(219.40,209.97) --
	(219.40,209.97) --
	(219.41,209.97) --
	(219.41,209.98) --
	(219.41,209.98) --
	(219.41,209.99) --
	(219.42,209.99) --
	(219.42,209.99) --
	(219.42,209.99) --
	(219.42,210.00) --
	(219.43,210.00) --
	(219.43,210.00) --
	(219.43,210.00) --
	(219.43,210.01) --
	(219.44,210.01) --
	(219.44,210.02) --
	(219.44,210.02) --
	(219.44,210.02) --
	(219.45,210.02) --
	(219.45,210.03) --
	(219.45,210.03) --
	(219.45,210.03) --
	(219.45,210.03) --
	(219.45,210.04) --
	(219.46,210.04) --
	(219.46,210.05) --
	(219.47,210.05) --
	(219.47,210.05) --
	(219.47,210.05) --
	(219.47,210.06) --
	(219.48,210.06) --
	(219.48,210.07) --
	(219.48,210.07) --
	(219.48,210.07) --
	(219.49,210.07) --
	(219.49,210.08) --
	(219.49,210.08) --
	(219.49,210.08) --
	(219.49,210.08) --
	(219.49,210.09) --
	(219.50,210.09) --
	(219.50,210.09) --
	(219.51,210.09) --
	(219.51,210.10) --
	(219.51,210.10) --
	(219.51,210.11) --
	(219.52,210.11) --
	(219.52,210.11) --
	(219.52,210.11) --
	(219.52,210.12) --
	(219.53,210.12) --
	(219.53,210.13) --
	(219.53,210.13) --
	(219.53,210.13) --
	(219.54,210.13) --
	(219.54,210.14) --
	(219.54,210.14) --
	(219.54,210.14) --
	(219.55,210.14) --
	(219.55,210.15) --
	(219.55,210.15) --
	(219.55,210.16) --
	(219.56,210.16) --
	(219.56,210.16) --
	(219.56,210.16) --
	(219.56,210.17) --
	(219.56,210.17) --
	(219.56,210.18) --
	(219.57,210.18) --
	(219.57,210.18) --
	(219.58,210.18) --
	(219.58,210.19) --
	(219.58,210.19) --
	(219.58,210.19) --
	(219.59,210.19) --
	(219.59,210.20) --
	(219.59,210.20) --
	(219.59,210.21) --
	(219.60,210.21) --
	(219.60,210.21) --
	(219.61,210.21) --
	(219.61,210.22) --
	(219.61,210.22) --
	(219.61,210.22) --
	(219.61,210.22) --
	(219.61,210.23) --
	(219.62,210.23) --
	(219.62,210.24) --
	(219.62,210.24) --
	(219.62,210.25) --
	(219.63,210.25) --
	(219.63,210.25) --
	(219.63,210.25) --
	(219.63,210.26) --
	(219.64,210.26) --
	(219.64,210.27) --
	(219.65,210.27) --
	(219.65,210.27) --
	(219.65,210.27) --
	(219.65,210.28) --
	(219.65,210.28) --
	(219.65,210.28) --
	(219.65,210.28) --
	(219.65,210.29) --
	(219.66,210.29) --
	(219.66,210.29) --
	(219.66,210.29) --
	(219.66,210.30) --
	(219.67,210.30) --
	(219.67,210.31) --
	(219.68,210.31) --
	(219.68,210.31) --
	(219.68,210.31) --
	(219.68,210.32) --
	(219.69,210.32) --
	(219.69,210.32) --
	(219.69,210.32) --
	(219.69,210.33) --
	(219.69,210.33) --
	(219.69,210.34) --
	(219.70,210.34) --
	(219.70,210.34) --
	(219.71,210.34) --
	(219.71,210.35) --
	(219.71,210.35) --
	(219.71,210.35) --
	(219.72,210.35) --
	(219.72,210.36) --
	(219.72,210.36) --
	(219.72,210.36) --
	(219.72,210.36) --
	(219.72,210.37) --
	(219.73,210.37) --
	(219.73,210.38) --
	(219.73,210.38) --
	(219.73,210.38) --
	(219.74,210.38) --
	(219.74,210.39) --
	(219.74,210.39) --
	(219.74,210.40) --
	(219.74,210.40) --
	(219.74,210.40) --
	(219.75,210.40) --
	(219.75,210.41) --
	(219.76,210.41) --
	(219.76,210.42) --
	(219.76,210.42) --
	(219.76,210.43) --
	(219.77,210.43) --
	(219.77,210.43) --
	(219.77,210.43) --
	(219.77,210.44) --
	(219.78,210.44) --
	(219.78,210.44) --
	(219.78,210.44) --
	(219.78,210.45) --
	(219.78,210.45) --
	(219.78,210.45) --
	(219.78,210.45) --
	(219.78,210.46) --
	(219.79,210.46) --
	(219.79,210.46) --
	(219.80,210.46) --
	(219.80,210.47) --
	(219.80,210.47) --
	(219.80,210.47) --
	(219.81,210.47) --
	(219.81,210.48) --
	(219.81,210.48) --
	(219.81,210.48) --
	(219.81,210.48) --
	(219.81,210.49) --
	(219.81,210.49) --
	(219.81,210.49) --
	(219.82,210.49) --
	(219.82,210.50) --
	(219.83,210.50) --
	(219.83,210.51) --
	(219.83,210.51) --
	(219.83,210.51) --
	(219.84,210.51) --
	(219.84,210.52) --
	(219.84,210.52) --
	(219.84,210.52) --
	(219.84,210.52) --
	(219.84,210.53) --
	(219.85,210.53) --
	(219.85,210.53) --
	(219.85,210.53) --
	(219.85,210.54) --
	(219.85,210.54) --
	(219.85,210.54) --
	(219.86,210.54) --
	(219.86,210.55) --
	(219.86,210.55) --
	(219.86,210.56) --
	(219.87,210.56) --
	(219.87,210.56) --
	(219.88,210.56) --
	(219.88,210.57) --
	(219.88,210.57) --
	(219.88,210.57) --
	(219.88,210.57) --
	(219.88,210.58) --
	(219.89,210.58) --
	(219.89,210.58) --
	(219.89,210.58) --
	(219.89,210.59) --
	(219.90,210.59) --
	(219.90,210.59) --
	(219.90,210.59) --
	(219.90,210.60) --
	(219.91,210.60) --
	(219.91,210.61) --
	(219.91,210.61) --
	(219.91,210.61) --
	(219.91,210.61) --
	(219.91,210.62) --
	(219.92,210.62) --
	(219.92,210.63) --
	(219.92,210.63) --
	(219.92,210.63) --
	(219.93,210.63) --
	(219.93,210.64) --
	(219.93,210.64) --
	(219.93,210.65) --
	(219.94,210.65) --
	(219.94,210.65) --
	(219.94,210.65) --
	(219.94,210.66) --
	(219.95,210.66) --
	(219.95,210.66) --
	(219.95,210.66) --
	(219.95,210.67) --
	(219.96,210.67) --
	(219.96,210.68) --
	(219.97,210.68) --
	(219.97,210.69) --
	(219.97,210.69) --
	(219.97,210.69) --
	(219.97,210.69) --
	(219.97,210.70) --
	(219.98,210.70) --
	(219.98,210.70) --
	(219.98,210.70) --
	(219.98,210.71) --
	(219.99,210.71) --
	(219.99,210.71) --
	(219.99,210.71) --
	(219.99,210.72) --
	(219.99,210.72) --
	(219.99,210.72) --
	(219.99,210.72) --
	(219.99,210.73) --
	(220.00,210.73) --
	(220.00,210.73) --
	(220.00,210.73) --
	(220.00,210.74) --
	(220.01,210.74) --
	(220.01,210.74) --
	(220.01,210.74) --
	(220.01,210.75) --
	(220.02,210.75) --
	(220.02,210.76) --
	(220.03,210.76) --
	(220.03,210.77) --
	(220.03,210.77) --
	(220.03,210.77) --
	(220.03,210.77) --
	(220.03,210.78) --
	(220.03,210.78) --
	(220.03,210.78) --
	(220.04,210.78) --
	(220.04,210.79) --
	(220.05,210.79) --
	(220.05,210.79) --
	(220.05,210.79) --
	(220.05,210.80) --
	(220.05,210.80) --
	(220.05,210.80) --
	(220.06,210.80) --
	(220.06,210.81) --
	(220.06,210.81) --
	(220.06,210.81) --
	(220.07,210.81) --
	(220.07,210.82) --
	(220.07,210.82) --
	(220.07,210.82) --
	(220.07,210.82) --
	(220.07,210.83) --
	(220.08,210.83) --
	(220.08,210.83) --
	(220.08,210.83) --
	(220.08,210.84) --
	(220.08,210.84) --
	(220.08,210.85) --
	(220.09,210.85) --
	(220.09,210.85) --
	(220.10,210.85) --
	(220.10,210.86) --
	(220.10,210.86) --
	(220.10,210.86) --
	(220.10,210.86) --
	(220.10,210.87) --
	(220.10,210.87) --
	(220.10,210.87) --
	(220.11,210.87) --
	(220.11,210.88) --
	(220.11,210.88) --
	(220.11,210.88) --
	(220.12,210.88) --
	(220.12,210.89) --
	(220.12,210.89) --
	(220.12,210.90) --
	(220.12,210.90) --
	(220.12,210.90) --
	(220.13,210.90) --
	(220.13,210.91) --
	(220.14,210.91) --
	(220.14,210.91) --
	(220.14,210.91) --
	(220.14,210.92) --
	(220.14,210.92) --
	(220.14,210.92) --
	(220.14,210.92) --
	(220.14,210.93) --
	(220.15,210.93) --
	(220.15,210.93) --
	(220.15,210.93) --
	(220.15,210.94) --
	(220.16,210.94) --
	(220.16,210.94) --
	(220.16,210.94) --
	(220.16,210.95) --
	(220.16,210.95) --
	(220.16,210.95) --
	(220.17,210.95) --
	(220.17,210.96) --
	(220.17,210.96) --
	(220.17,210.96) --
	(220.17,210.96) --
	(220.17,210.96) --
	(220.18,210.96) --
	(220.18,210.97) --
	(220.18,210.97) --
	(220.18,210.98) --
	(220.19,210.98) --
	(220.19,210.98) --
	(220.20,210.98) --
	(220.20,210.99) --
	(220.20,210.99) --
	(220.20,210.99) --
	(220.20,210.99) --
	(220.20,211.00) --
	(220.21,211.00) --
	(220.21,211.01) --
	(220.21,211.01) --
	(220.21,211.01) --
	(220.21,211.01) --
	(220.21,211.01) --
	(220.21,211.01) --
	(220.21,211.02) --
	(220.22,211.02) --
	(220.22,211.02) --
	(220.22,211.02) --
	(220.22,211.03) --
	(220.23,211.03) --
	(220.23,211.03) --
	(220.24,211.03) --
	(220.24,211.04) --
	(220.24,211.04) --
	(220.24,211.04) --
	(220.24,211.04) --
	(220.24,211.05) --
	(220.24,211.05) --
	(220.24,211.05) --
	(220.24,211.05) --
	(220.24,211.06) --
	(220.25,211.06) --
	(220.25,211.06) --
	(220.25,211.06) --
	(220.25,211.07) --
	(220.26,211.07) --
	(220.26,211.07) --
	(220.26,211.07) --
	(220.26,211.08) --
	(220.27,211.08) --
	(220.27,211.08) --
	(220.27,211.08) --
	(220.27,211.09) --
	(220.27,211.09) --
	(220.27,211.10) --
	(220.28,211.10) --
	(220.28,211.10) --
	(220.28,211.10) --
	(220.28,211.10) --
	(220.28,211.10) --
	(220.28,211.11) --
	(220.29,211.11) --
	(220.29,211.11) --
	(220.29,211.11) --
	(220.29,211.12) --
	(220.29,211.12) --
	(220.29,211.12) --
	(220.30,211.12) --
	(220.30,211.13) --
	(220.30,211.13) --
	(220.30,211.13) --
	(220.31,211.13) --
	(220.31,211.14) --
	(220.31,211.14) --
	(220.31,211.14) --
	(220.32,211.14) --
	(220.32,211.15) --
	(220.32,211.15) --
	(220.32,211.15) --
	(220.33,211.15) --
	(220.33,211.16) --
	(220.33,211.16) --
	(220.33,211.17) --
	(220.33,211.17) --
	(220.33,211.17) --
	(220.33,211.17) --
	(220.33,211.17) --
	(220.34,211.17) --
	(220.34,211.18) --
	(220.34,211.18) --
	(220.34,211.18) --
	(220.35,211.18) --
	(220.35,211.19) --
	(220.35,211.19) --
	(220.35,211.19) --
	(220.35,211.19) --
	(220.35,211.20) --
	(220.36,211.20) --
	(220.36,211.20) --
	(220.36,211.20) --
	(220.36,211.20) --
	(220.36,211.20) --
	(220.36,211.21) --
	(220.37,211.21) --
	(220.37,211.22) --
	(220.37,211.22) --
	(220.37,211.22) --
	(220.37,211.22) --
	(220.37,211.23) --
	(220.38,211.23) --
	(220.38,211.23) --
	(220.38,211.23) --
	(220.38,211.24) --
	(220.39,211.24) --
	(220.39,211.24) --
	(220.39,211.24) --
	(220.39,211.25) --
	(220.40,211.25) --
	(220.40,211.25) --
	(220.40,211.25) --
	(220.40,211.26) --
	(220.40,211.26) --
	(220.40,211.26) --
	(220.40,211.26) --
	(220.40,211.26) --
	(220.40,211.26) --
	(220.40,211.27) --
	(220.41,211.27) --
	(220.41,211.27) --
	(220.41,211.27) --
	(220.41,211.28) --
	(220.41,211.28) --
	(220.41,211.28) --
	(220.42,211.28) --
	(220.42,211.29) --
	(220.43,211.29) --
	(220.43,211.29) --
	(220.43,211.29) --
	(220.43,211.30) --
	(220.43,211.30) --
	(220.43,211.30) --
	(220.43,211.30) --
	(220.43,211.31) --
	(220.44,211.31) --
	(220.44,211.31) --
	(220.44,211.31) --
	(220.44,211.31) --
	(220.44,211.31) --
	(220.44,211.32) --
	(220.45,211.32) --
	(220.45,211.32) --
	(220.45,211.32) --
	(220.45,211.33) --
	(220.45,211.33) --
	(220.45,211.34) --
	(220.46,211.34) --
	(220.46,211.34) --
	(220.47,211.34) --
	(220.47,211.34) --
	(220.47,211.34) --
	(220.47,211.35) --
	(220.47,211.35) --
	(220.47,211.35) --
	(220.47,211.35) --
	(220.47,211.36) --
	(220.47,211.36) --
	(220.47,211.36) --
	(220.48,211.36) --
	(220.48,211.37) --
	(220.48,211.37) --
	(220.48,211.37) --
	(220.48,211.37) --
	(220.48,211.38) --
	(220.49,211.38) --
	(220.49,211.38) --
	(220.50,211.38) --
	(220.50,211.39) --
	(220.50,211.39) --
	(220.50,211.39) --
	(220.50,211.39) --
	(220.50,211.39) --
	(220.51,211.39) --
	(220.51,211.40) --
	(220.51,211.40) --
	(220.51,211.40) --
	(220.51,211.40) --
	(220.51,211.41) --
	(220.52,211.41) --
	(220.52,211.41) --
	(220.52,211.41) --
	(220.52,211.42) --
	(220.52,211.42) --
	(220.52,211.43) --
	(220.52,211.43) --
	(220.52,211.43) --
	(220.52,211.43) --
	(220.52,211.43) --
	(220.53,211.43) --
	(220.53,211.44) --
	(220.54,211.44) --
	(220.54,211.44) --
	(220.54,211.44) --
	(220.54,211.45) --
	(220.55,211.45) --
	(220.55,211.45) --
	(220.55,211.45) --
	(220.55,211.46) --
	(220.55,211.46) --
	(220.55,211.46) --
	(220.56,211.46) --
	(220.56,211.47) --
	(220.56,211.47) --
	(220.56,211.47) --
	(220.56,211.47) --
	(220.56,211.48) --
	(220.56,211.48) --
	(220.56,211.48) --
	(220.57,211.48) --
	(220.57,211.48) --
	(220.58,211.48) --
	(220.58,211.49) --
	(220.58,211.49) --
	(220.58,211.49) --
	(220.59,211.49) --
	(220.59,211.50) --
	(220.59,211.50) --
	(220.59,211.50) --
	(220.59,211.50) --
	(220.59,211.51) --
	(220.60,211.51) --
	(220.60,211.51) --
	(220.60,211.51) --
	(220.60,211.52) --
	(220.60,211.52) --
	(220.60,211.52) --
	(220.61,211.52) --
	(220.61,211.53) --
	(220.61,211.53) --
	(220.61,211.53) --
	(220.61,211.53) --
	(220.61,211.54) --
	(220.62,211.54) --
	(220.62,211.54) --
	(220.62,211.54) --
	(220.62,211.54) --
	(220.63,211.54) --
	(220.63,211.55) --
	(220.63,211.55) --
	(220.63,211.55) --
	(220.63,211.55) --
	(220.63,211.56) --
	(220.63,211.56) --
	(220.63,211.57) --
	(220.64,211.57) --
	(220.64,211.57) --
	(220.64,211.57) --
	(220.64,211.58) --
	(220.65,211.58) --
	(220.65,211.58) --
	(220.65,211.58) --
	(220.65,211.58) --
	(220.66,211.58) --
	(220.66,211.59) --
	(220.66,211.59) --
	(220.66,211.59) --
	(220.66,211.59) --
	(220.66,211.60) --
	(220.67,211.60) --
	(220.67,211.60) --
	(220.67,211.60) --
	(220.67,211.61) --
	(220.67,211.61) --
	(220.67,211.61) --
	(220.68,211.61) --
	(220.68,211.62) --
	(220.68,211.62) --
	(220.68,211.62) --
	(220.69,211.62) --
	(220.69,211.63) --
	(220.69,211.63) --
	(220.69,211.63) --
	(220.70,211.63) --
	(220.70,211.64) --
	(220.70,211.64) --
	(220.70,211.64) --
	(220.70,211.64) --
	(220.70,211.65) --
	(220.71,211.65) --
	(220.71,211.65) --
	(220.71,211.65) --
	(220.71,211.66) --
	(220.71,211.66) --
	(220.71,211.66) --
	(220.71,211.66) --
	(220.71,211.67) --
	(220.72,211.67) --
	(220.72,211.67) --
	(220.72,211.67) --
	(220.72,211.68) --
	(220.72,211.68) --
	(220.72,211.68) --
	(220.73,211.68) --
	(220.73,211.69) --
	(220.74,211.69) --
	(220.74,211.69) --
	(220.74,211.69) --
	(220.74,211.70) --
	(220.74,211.70) --
	(220.74,211.70) --
	(220.74,211.70) --
	(220.74,211.71) --
	(220.75,211.71) --
	(220.75,211.71) --
	(220.75,211.71) --
	(220.75,211.71) --
	(220.76,211.71) --
	(220.76,211.72) --
	(220.76,211.72) --
	(220.76,211.72) --
	(220.77,211.72) --
	(220.77,211.73) --
	(220.77,211.73) --
	(220.77,211.73) --
	(220.78,211.73) --
	(220.78,211.74) --
	(220.78,211.74) --
	(220.78,211.74) --
	(220.78,211.74) --
	(220.78,211.75) --
	(220.79,211.75) --
	(220.79,211.75) --
	(220.79,211.75) --
	(220.79,211.76) --
	(220.79,211.76) --
	(220.79,211.76) --
	(220.80,211.76) --
	(220.80,211.77) --
	(220.80,211.77) --
	(220.80,211.78) --
	(220.80,211.78) --
	(220.80,211.78) --
	(220.81,211.78) --
	(220.81,211.78) --
	(220.81,211.78) --
	(220.81,211.79) --
	(220.82,211.79) --
	(220.82,211.80) --
	(220.82,211.80) --
	(220.82,211.80) --
	(220.82,211.80) --
	(220.82,211.80) --
	(220.82,211.80) --
	(220.82,211.81) --
	(220.83,211.81) --
	(220.83,211.81) --
	(220.83,211.81) --
	(220.83,211.82) --
	(220.84,211.82) --
	(220.84,211.82) --
	(220.85,211.82) --
	(220.85,211.83) --
	(220.85,211.83) --
	(220.85,211.83) --
	(220.85,211.83) --
	(220.85,211.84) --
	(220.86,211.84) --
	(220.86,211.84) --
	(220.86,211.84) --
	(220.86,211.85) --
	(220.86,211.85) --
	(220.86,211.85) --
	(220.86,211.85) --
	(220.86,211.86) --
	(220.87,211.86) --
	(220.87,211.87) --
	(220.87,211.87) --
	(220.87,211.87) --
	(220.87,211.87) --
	(220.87,211.88) --
	(220.88,211.88) --
	(220.88,211.88) --
	(220.89,211.88) --
	(220.89,211.89) --
	(220.89,211.89) --
	(220.89,211.89) --
	(220.89,211.89) --
	(220.89,211.90) --
	(220.90,211.90) --
	(220.90,211.90) --
	(220.90,211.90) --
	(220.90,211.90) --
	(220.90,211.90) --
	(220.90,211.91) --
	(220.91,211.91) --
	(220.91,211.92) --
	(220.92,211.92) --
	(220.92,211.92) --
	(220.92,211.92) --
	(220.92,211.93) --
	(220.92,211.93) --
	(220.92,211.93) --
	(220.93,211.93) --
	(220.93,211.94) --
	(220.93,211.94) --
	(220.93,211.94) --
	(220.94,211.94) --
	(220.94,211.95) --
	(220.95,211.95) --
	(220.95,211.95) --
	(220.95,211.95) --
	(220.95,211.96) --
	(220.95,211.96) --
	(220.95,211.96) --
	(220.95,211.96) --
	(220.95,211.97) --
	(220.96,211.97) --
	(220.96,211.97) --
	(220.96,211.97) --
	(220.96,211.98) --
	(220.96,211.98) --
	(220.96,211.98) --
	(220.97,211.98) --
	(220.97,211.99) --
	(220.97,211.99) --
	(220.97,211.99) --
	(220.97,211.99) --
	(220.97,212.00) --
	(220.97,212.00) --
	(220.97,212.01) --
	(220.99,212.01) --
	(220.99,212.01) --
	(220.99,212.01) --
	(220.99,212.01) --
	(220.99,212.01) --
	(220.99,212.02) --
	(221.00,212.02) --
	(221.00,212.03) --
	(221.00,212.03) --
	(221.00,212.03) --
	(221.00,212.03) --
	(221.00,212.04) --
	(221.01,212.04) --
	(221.01,212.04) --
	(221.02,212.04) --
	(221.02,212.05) --
	(221.02,212.05) --
	(221.02,212.05) --
	(221.03,212.05) --
	(221.03,212.06) --
	(221.03,212.06) --
	(221.03,212.06) --
	(221.04,212.06) --
	(221.04,212.07) --
	(221.04,212.07) --
	(221.04,212.07) --
	(221.05,212.07) --
	(221.05,212.08) --
	(221.05,212.08) --
	(221.05,212.08) --
	(221.05,212.08) --
	(221.05,212.09) --
	(221.06,212.09) --
	(221.06,212.10) --
	(221.06,212.10) --
	(221.06,212.10) --
	(221.07,212.10) --
	(221.07,212.11) --
	(221.07,212.11) --
	(221.07,212.11) --
	(221.07,212.11) --
	(221.07,212.12) --
	(221.08,212.12) --
	(221.08,212.12) --
	(221.08,212.12) --
	(221.08,212.13) --
	(221.08,212.13) --
	(221.08,212.14) --
	(221.10,212.14) --
	(221.10,212.14) --
	(221.10,212.14) --
	(221.10,212.14) --
	(221.10,212.14) --
	(221.10,212.15) --
	(221.11,212.15) --
	(221.11,212.16) --
	(221.12,212.16) --
	(221.12,212.16) --
	(221.12,212.16) --
	(221.12,212.17) --
	(221.13,212.17) --
	(221.13,212.17) --
	(221.14,212.17) --
	(221.14,212.18) --
	(221.14,212.18) --
	(221.14,212.18) --
	(221.15,212.18) --
	(221.15,212.19) --
	(221.15,212.19) --
	(221.15,212.19) --
	(221.15,212.19) --
	(221.15,212.20) --
	(221.16,212.20) --
	(221.16,212.21) --
	(221.16,212.21) --
	(221.16,212.21) --
	(221.17,212.21) --
	(221.17,212.22) --
	(221.17,212.22) --
	(221.17,212.22) --
	(221.18,212.22) --
	(221.18,212.23) --
	(221.19,212.23) --
	(221.19,212.24) --
	(221.19,212.24) --
	(221.19,212.24) --
	(221.19,212.24) --
	(221.19,212.25) --
	(221.19,212.25) --
	(221.19,212.25) --
	(221.20,212.25) --
	(221.20,212.26) --
	(221.20,212.26) --
	(221.20,212.27) --
	(221.20,212.27) --
	(221.20,212.27) --
	(221.21,212.27) --
	(221.21,212.28) --
	(221.22,212.28) --
	(221.22,212.28) --
	(221.22,212.28) --
	(221.22,212.29) --
	(221.22,212.29) --
	(221.22,212.29) --
	(221.23,212.29) --
	(221.23,212.30) --
	(221.24,212.30) --
	(221.24,212.30) --
	(221.25,212.30) --
	(221.25,212.31) --
	(221.25,212.31) --
	(221.25,212.31) --
	(221.26,212.31) --
	(221.26,212.32) --
	(221.26,212.32) --
	(221.26,212.33) --
	(221.26,212.33) --
	(221.26,212.33) --
	(221.27,212.33) --
	(221.27,212.34) --
	(221.27,212.34) --
	(221.27,212.35) --
	(221.28,212.35) --
	(221.28,212.35) --
	(221.28,212.35) --
	(221.28,212.36) --
	(221.30,212.36) --
	(221.30,212.36) --
	(221.30,212.36) --
	(221.30,212.37) --
	(221.30,212.37) --
	(221.30,212.37) --
	(221.31,212.37) --
	(221.31,212.38) --
	(221.31,212.38) --
	(221.31,212.39) --
	(221.31,212.39) --
	(221.31,212.39) --
	(221.31,212.39) --
	(221.31,212.40) --
	(221.33,212.40) --
	(221.33,212.40) --
	(221.33,212.40) --
	(221.33,212.41) --
	(221.33,212.41) --
	(221.33,212.42) --
	(221.33,212.42) --
	(221.33,212.42) --
	(221.34,212.42) --
	(221.34,212.43) --
	(221.35,212.43) --
	(221.35,212.43) --
	(221.35,212.43) --
	(221.35,212.44) --
	(221.36,212.44) --
	(221.36,212.45) --
	(221.37,212.45) --
	(221.37,212.45) --
	(221.37,212.45) --
	(221.37,212.46) --
	(221.38,212.46) --
	(221.38,212.46) --
	(221.39,212.46) --
	(221.39,212.47) --
	(221.39,212.47) --
	(221.39,212.47) --
	(221.39,212.47) --
	(221.39,212.48) --
	(221.40,212.48) --
	(221.40,212.49) --
	(221.40,212.49) --
	(221.40,212.49) --
	(221.41,212.49) --
	(221.41,212.50) --
	(221.41,212.50) --
	(221.41,212.50) --
	(221.41,212.50) --
	(221.41,212.51) --
	(221.42,212.51) --
	(221.42,212.52) --
	(221.42,212.52) --
	(221.42,212.52) --
	(221.44,212.52) --
	(221.44,212.53) --
	(221.44,212.53) --
	(221.44,212.53) --
	(221.44,212.53) --
	(221.44,212.54) --
	(221.45,212.54) --
	(221.45,212.55) --
	(221.46,212.55) --
	(221.46,212.55) --
	(221.46,212.55) --
	(221.46,212.56) --
	(221.46,212.56) --
	(221.46,212.56) --
	(221.47,212.56) --
	(221.47,212.57) --
	(221.48,212.57) --
	(221.48,212.57) --
	(221.49,212.57) --
	(221.49,212.58) --
	(221.49,212.58) --
	(221.49,212.59) --
	(221.50,212.59) --
	(221.50,212.59) --
	(221.50,212.59) --
	(221.50,212.60) --
	(221.51,212.60) --
	(221.51,212.61) --
	(221.51,212.61) --
	(221.51,212.61) --
	(221.52,212.61) --
	(221.52,212.62) --
	(221.52,212.62) --
	(221.52,212.63) --
	(221.52,212.63) --
	(221.52,212.63) --
	(221.54,212.63) --
	(221.54,212.64) --
	(221.54,212.64) --
	(221.54,212.64) --
	(221.54,212.64) --
	(221.54,212.65) --
	(221.55,212.65) --
	(221.55,212.66) --
	(221.55,212.66) --
	(221.55,212.66) --
	(221.55,212.66) --
	(221.55,212.67) --
	(221.56,212.67) --
	(221.56,212.68) --
	(221.57,212.68) --
	(221.57,212.68) --
	(221.58,212.68) --
	(221.58,212.69) --
	(221.59,212.69) --
	(221.59,212.70) --
	(221.59,212.70) --
	(221.59,212.70) --
	(221.59,212.70) --
	(221.59,212.71) --
	(221.60,212.71) --
	(221.60,212.72) --
	(221.60,212.72) --
	(221.60,212.72) --
	(221.60,212.72) --
	(221.60,212.73) --
	(221.61,212.73) --
	(221.61,212.73) --
	(221.63,212.73) --
	(221.63,212.74) --
	(221.63,212.74) --
	(221.63,212.75) --
	(221.63,212.75) --
	(221.63,212.75) --
	(221.64,212.75) --
	(221.64,212.76) --
	(221.65,212.76) --
	(221.65,212.77) --
	(221.66,212.77) --
	(221.66,212.77) --
	(221.66,212.77) --
	(221.66,212.78) --
	(221.67,212.78) --
	(221.67,212.79) --
	(221.67,212.79) --
	(221.67,212.79) --
	(221.69,212.79) --
	(221.69,212.80) --
	(221.69,212.80) --
	(221.69,212.80) --
	(221.70,212.80) --
	(221.70,212.81) --
	(221.71,212.81) --
	(221.71,212.82) --
	(221.72,212.82) --
	(221.72,212.82) --
	(221.72,212.82) --
	(221.72,212.83) --
	(221.73,212.83) --
	(221.73,212.84) --
	(221.74,212.84) --
	(221.74,212.84) --
	(221.75,212.84) --
	(221.75,212.85) --
	(221.75,212.85) --
	(221.75,212.86) --
	(221.75,212.86) --
	(221.75,212.86) --
	(221.78,212.86) --
	(221.78,212.87) --
	(221.79,212.87) --
	(221.79,212.87) --
	(221.79,212.87) --
	(221.79,212.88) --
	(221.80,212.88) --
	(221.80,212.89) --
	(221.82,212.89) --
	(221.82,212.89) --
	(221.82,212.89) --
	(221.82,212.90) --
	(221.83,212.90) --
	(221.83,212.91) --
	(221.83,212.91) --
	(221.83,212.91) --
	(221.84,212.91) --
	(221.84,212.92) --
	(221.84,212.92) --
	(221.84,212.93) --
	(221.86,212.93) --
	(221.86,212.93) --
	(221.87,212.93) --
	(221.87,212.94) --
	(221.87,212.94) --
	(221.87,212.95) --
	(221.88,212.95) --
	(221.88,212.95) --
	(221.89,212.95) --
	(221.89,212.96) --
	(221.90,212.96) --
	(221.90,212.97) --
	(221.91,212.97) --
	(221.91,212.97) --
	(221.92,212.97) --
	(221.92,212.98) --
	(221.92,212.98) --
	(221.92,212.99) --
	(221.93,212.99) --
	(221.93,212.99) --
	(221.93,212.99) --
	(221.93,213.00) --
	(221.94,213.00) --
	(221.94,213.01) --
	(221.95,213.01) --
	(221.95,213.02) --
	(221.96,213.02) --
	(221.96,213.02) --
	(221.96,213.02) --
	(221.96,213.03) --
	(221.98,213.03) --
	(221.98,213.04) --
	(221.99,213.04) --
	(221.99,213.04) --
	(221.99,213.04) --
	(221.99,213.05) --
	(222.00,213.05) --
	(222.00,213.05) --
	(222.01,213.05) --
	(222.01,213.06) --
	(222.02,213.06) --
	(222.02,213.07) --
	(222.03,213.07) --
	(222.03,213.07) --
	(222.04,213.07) --
	(222.04,213.08) --
	(222.05,213.08) --
	(222.05,213.09) --
	(222.06,213.09) --
	(222.06,213.10) --
	(222.06,213.10) --
	(222.06,213.10) --
	(222.07,213.10) --
	(222.07,213.11) --
	(222.07,213.11) --
	(222.07,213.12) --
	(222.08,213.12) --
	(222.08,213.12) --
	(222.09,213.12) --
	(222.09,213.13) --
	(222.09,213.13) --
	(222.09,213.14) --
	(222.10,213.14) --
	(222.10,213.14) --
	(222.12,213.14) --
	(222.12,213.15) --
	(222.13,213.15) --
	(222.13,213.16) --
	(222.13,213.16) --
	(222.13,213.16) --
	(222.14,213.16) --
	(222.14,213.17) --
	(222.15,213.17) --
	(222.15,213.18) --
	(222.15,213.18) --
	(222.15,213.18) --
	(222.17,213.18) --
	(222.17,213.19) --
	(222.18,213.19) --
	(222.18,213.20) --
	(222.19,213.20) --
	(222.19,213.21) --
	(222.21,213.21) --
	(222.21,213.21) --
	(222.22,213.21) --
	(222.22,213.22) --
	(222.22,213.22) --
	(222.22,213.23) --
	(222.23,213.23) --
	(222.23,213.23) --
	(222.24,213.23) --
	(222.24,213.24) --
	(222.25,213.24) --
	(222.25,213.25) --
	(222.25,213.25) --
	(222.25,213.25) --
	(222.27,213.25) --
	(222.27,213.26) --
	(222.31,213.26) --
	(222.31,213.27) --
	(222.31,213.27) --
	(222.31,213.28) --
	(222.32,213.28) --
	(222.32,213.28) --
	(222.34,213.28) --
	(222.34,213.29) --
	(222.36,213.29) --
	(222.36,213.29) --
	(222.36,213.29) --
	(222.36,213.30) --
	(222.37,213.30) --
	(222.37,213.31) --
	(222.38,213.31) --
	(222.38,213.32) --
	(222.39,213.32) --
	(222.39,213.32) --
	(222.41,213.32) --
	(222.41,213.33) --
	(222.43,213.33) --
	(222.43,213.34) --
	(222.43,213.34) --
	(222.43,213.34) --
	(222.44,213.34) --
	(222.44,213.35) --
	(222.46,213.35) --
	(222.46,213.36) --
	(222.47,213.36) --
	(222.47,213.36) --
	(222.47,213.36) --
	(222.47,213.37) --
	(222.49,213.37) --
	(222.49,213.38) --
	(222.50,213.38) --
	(222.50,213.39) --
	(222.50,213.39) --
	(222.50,213.39) --
	(222.50,213.39) --
	(222.50,213.40) --
	(222.53,213.40) --
	(222.53,213.41) --
	(222.54,213.41) --
	(222.54,213.41) --
	(222.55,213.41) --
	(222.55,213.42) --
	(222.55,213.42) --
	(222.55,213.43) --
	(222.57,213.43) --
	(222.57,213.44) --
	(222.58,213.44) --
	(222.58,213.44) --
	(222.59,213.44) --
	(222.59,213.45) --
	(222.60,213.45) --
	(222.60,213.46) --
	(222.60,213.46) --
	(222.60,213.46) --
	(222.63,213.46) --
	(222.63,213.47) --
	(222.64,213.47) --
	(222.64,213.48) --
	(222.64,213.48) --
	(222.64,213.49) --
	(222.65,213.49) --
	(222.65,213.49) --
	(222.65,213.49) --
	(222.65,213.50) --
	(222.67,213.50) --
	(222.67,213.51) --
	(222.67,213.51) --
	(222.67,213.52) --
	(222.68,213.52) --
	(222.68,213.52) --
	(222.68,213.52) --
	(222.68,213.53) --
	(222.70,213.53) --
	(222.70,213.54) --
	(222.71,213.54) --
	(222.71,213.55) --
	(222.72,213.55) --
	(222.72,213.55) --
	(222.72,213.55) --
	(222.72,213.56) --
	(222.75,213.56) --
	(222.75,213.57) --
	(222.77,213.57) --
	(222.77,213.58) --
	(222.77,213.58) --
	(222.77,213.58) --
	(222.77,213.58) --
	(222.77,213.59) --
	(222.77,213.59) --
	(222.77,213.60) --
	(222.80,213.60) --
	(222.80,213.61) --
	(222.81,213.61) --
	(222.81,213.61) --
	(222.82,213.61) --
	(222.82,213.62) --
	(222.83,213.62) --
	(222.83,213.63) --
	(222.84,213.63) --
	(222.84,213.64) --
	(222.86,213.64) --
	(222.86,213.65) --
	(222.89,213.65) --
	(222.89,213.65) --
	(222.89,213.65) --
	(222.89,213.66) --
	(222.94,213.66) --
	(222.94,213.67) --
	(222.94,213.67) --
	(222.94,213.67) --
	(222.96,213.67) --
	(222.96,213.68) --
	(222.98,213.68) --
	(222.98,213.69) --
	(223.02,213.69) --
	(223.02,213.70) --
	(223.02,213.70) --
	(223.02,213.70) --
	(223.03,213.70) --
	(223.03,213.71) --
	(223.07,213.71) --
	(223.07,213.72) --
	(223.07,213.72) --
	(223.07,213.73) --
	(223.07,213.73) --
	(223.07,213.73) --
	(223.15,213.73) --
	(223.15,213.74) --
	(223.16,213.74) --
	(223.16,213.75) --
	(223.17,213.75) --
	(223.17,213.76) --
	(223.20,213.76) --
	(223.20,213.77) --
	(223.23,213.77) --
	(223.23,213.77) --
	(223.24,213.77) --
	(223.24,213.78) --
	(223.25,213.78) --
	(223.25,213.79) --
	(223.28,213.79) --
	(223.28,213.80) --
	(223.29,213.80) --
	(223.29,213.81) --
	(223.34,213.81) --
	(223.34,213.82) --
	(223.37,213.82) --
	(223.37,213.82) --
	(223.38,213.82) --
	(223.38,213.83) --
	(223.39,213.83) --
	(223.39,213.84) --
	(223.40,213.84) --
	(223.40,213.85) --
	(223.41,213.85) --
	(223.41,213.86) --
	(223.44,213.86) --
	(223.44,213.86) --
	(223.46,213.86) --
	(223.46,213.87) --
	(223.50,213.87) --
	(223.50,213.88) --
	(223.50,213.88) --
	(223.50,213.89) --
	(223.52,213.89) --
	(223.52,213.90) --
	(223.53,213.90) --
	(223.53,213.91) --
	(223.57,213.91) --
	(223.57,213.91) --
	(223.58,213.91) --
	(223.58,213.92) --
	(223.58,213.92) --
	(223.58,213.93) --
	(223.60,213.93) --
	(223.60,213.94) --
	(223.63,213.94) --
	(223.63,213.95) --
	(223.64,213.95) --
	(223.64,213.95) --
	(223.70,213.95) --
	(223.70,213.96) --
	(223.73,213.96) --
	(223.73,213.97) --
	(223.73,213.97) --
	(223.73,213.98) --
	(223.74,213.98) --
	(223.74,213.99) --
	(223.77,213.99) --
	(223.77,214.00) --
	(223.77,214.00) --
	(223.77,214.01) --
	(223.79,214.01) --
	(223.79,214.01) --
	(223.79,214.01) --
	(223.79,214.02) --
	(223.80,214.02) --
	(223.80,214.03) --
	(223.86,214.03) --
	(223.86,214.04) --
	(223.88,214.04) --
	(223.88,214.05) --
	(223.89,214.05) --
	(223.89,214.06) --
	(223.89,214.06) --
	(223.89,214.06) --
	(223.90,214.06) --
	(223.90,214.07) --
	(223.93,214.07) --
	(223.93,214.08) --
	(223.96,214.08) --
	(223.96,214.09) --
	(223.96,214.09) --
	(223.96,214.10) --
	(223.97,214.10) --
	(223.97,214.10) --
	(224.00,214.10) --
	(224.00,214.11) --
	(224.02,214.11) --
	(224.02,214.12) --
	(224.02,214.12) --
	(224.02,214.13) --
	(224.03,214.13) --
	(224.03,214.14) --
	(224.06,214.14) --
	(224.06,214.15) --
	(224.06,214.15) --
	(224.06,214.16) --
	(224.10,214.16) --
	(224.10,214.16) --
	(224.14,214.16) --
	(224.14,214.17) --
	(224.14,214.17) --
	(224.14,214.18) --
	(224.17,214.18) --
	(224.17,214.19) --
	(224.17,214.19) --
	(224.17,214.20) --
	(224.18,214.20) --
	(224.18,214.21) --
	(224.20,214.21) --
	(224.20,214.22) --
	(224.25,214.22) --
	(224.25,214.22) --
	(224.26,214.22) --
	(224.26,214.23) --
	(224.27,214.23) --
	(224.27,214.24) --
	(224.28,214.24) --
	(224.28,214.25) --
	(224.29,214.25) --
	(224.29,214.26) --
	(224.35,214.26) --
	(224.35,214.27) --
	(224.40,214.27) --
	(224.40,214.28) --
	(224.42,214.28) --
	(224.42,214.29) --
	(224.45,214.29) --
	(224.45,214.29) --
	(224.45,214.29) --
	(224.45,214.30) --
	(224.46,214.30) --
	(224.46,214.31) --
	(224.48,214.31) --
	(224.48,214.32) --
	(224.51,214.32) --
	(224.51,214.33) --
	(224.53,214.33) --
	(224.53,214.34) --
	(224.55,214.34) --
	(224.55,214.35) --
	(224.57,214.35) --
	(224.57,214.36) --
	(224.57,214.36) --
	(224.57,214.37) --
	(224.60,214.37) --
	(224.60,214.38) --
	(224.61,214.38) --
	(224.61,214.38) --
	(224.62,214.38) --
	(224.62,214.39) --
	(224.64,214.39) --
	(224.64,214.40) --
	(224.65,214.40) --
	(224.65,214.41) --
	(224.68,214.41) --
	(224.68,214.42) --
	(224.71,214.42) --
	(224.71,214.43) --
	(224.72,214.43) --
	(224.72,214.44) --
	(224.73,214.44) --
	(224.73,214.44) --
	(224.77,214.44) --
	(224.77,214.45) --
	(224.79,214.45) --
	(224.79,214.46) --
	(224.81,214.46) --
	(224.81,214.47) --
	(224.81,214.47) --
	(224.81,214.48) --
	(224.81,214.48) --
	(224.81,214.49) --
	(224.82,214.49) --
	(224.82,214.50) --
	(224.84,214.50) --
	(224.84,214.51) --
	(224.86,214.51) --
	(224.86,214.52) --
	(224.88,214.52) --
	(224.88,214.53) --
	(224.88,214.53) --
	(224.88,214.53) --
	(224.92,214.53) --
	(224.92,214.54) --
	(224.95,214.54) --
	(224.95,214.55) --
	(224.96,214.55) --
	(224.96,214.56) --
	(224.98,214.56) --
	(224.98,214.57) --
	(225.00,214.57) --
	(225.00,214.58) --
	(225.01,214.58) --
	(225.01,214.59) --
	(225.04,214.59) --
	(225.04,214.60) --
	(225.06,214.60) --
	(225.06,214.61) --
	(225.11,214.61) --
	(225.11,214.62) --
	(225.11,214.62) --
	(225.11,214.62) --
	(225.14,214.62) --
	(225.14,214.63) --
	(225.14,214.63) --
	(225.14,214.64) --
	(225.15,214.64) --
	(225.15,214.65) --
	(225.17,214.65) --
	(225.17,214.66) --
	(225.19,214.66) --
	(225.19,214.67) --
	(225.25,214.67) --
	(225.25,214.68) --
	(225.33,214.68) --
	(225.33,214.69) --
	(225.33,214.69) --
	(225.33,214.70) --
	(225.36,214.70) --
	(225.36,214.71) --
	(225.36,214.71) --
	(225.36,214.72) --
	(225.37,214.72) --
	(225.37,214.72) --
	(225.43,214.72) --
	(225.43,214.73) --
	(225.45,214.73) --
	(225.45,214.74) --
	(225.45,214.74) --
	(225.45,214.75) --
	(225.53,214.75) --
	(225.53,214.76) --
	(225.56,214.76) --
	(225.56,214.77) --
	(225.56,214.77) --
	(225.56,214.78) --
	(225.63,214.78) --
	(225.63,214.79) --
	(225.67,214.79) --
	(225.67,214.80) --
	(225.71,214.80) --
	(225.71,214.81) --
	(225.74,214.81) --
	(225.74,214.82) --
	(225.85,214.82) --
	(225.85,214.83) --
	(225.87,214.83) --
	(225.87,214.84) --
	(225.94,214.84) --
	(225.94,214.84) --
	(225.98,214.84) --
	(225.98,214.85) --
	(226.03,214.85) --
	(226.03,214.86) --
	(226.05,214.86) --
	(226.05,214.87) --
	(226.06,214.87) --
	(226.06,214.88) --
	(226.19,214.88) --
	(226.19,214.89) --
	(226.20,214.89) --
	(226.20,214.90) --
	(226.28,214.90) --
	(226.28,214.91) --
	(226.30,214.91) --
	(226.30,214.92) --
	(226.35,214.92) --
	(226.35,214.93) --
	(226.43,214.93) --
	(226.43,214.94) --
	(226.43,214.94) --
	(226.43,214.95) --
	(226.48,214.95) --
	(226.48,214.96) --
	(226.51,214.96) --
	(226.51,214.97) --
	(226.59,214.97) --
	(226.59,214.98) --
	(226.60,214.98) --
	(226.60,214.99) --
	(226.67,214.99) --
	(226.67,215.00) --
	(226.69,215.00) --
	(226.69,215.01) --
	(226.72,215.01) --
	(226.72,215.02) --
	(226.75,215.02) --
	(226.75,215.03) --
	(226.84,215.03) --
	(226.84,215.05) --
	(226.86,215.05) --
	(226.86,215.06) --
	(226.89,215.06) --
	(226.89,215.07) --
	(226.93,215.07) --
	(226.93,215.08) --
	(226.99,215.08) --
	(226.99,215.09) --
	(227.02,215.09) --
	(227.02,215.10) --
	(227.10,215.10) --
	(227.10,215.11) --
	(227.10,215.11) --
	(227.10,215.12) --
	(227.18,215.12) --
	(227.18,215.13) --
	(227.22,215.13) --
	(227.22,215.14) --
	(227.26,215.14) --
	(227.26,215.15) --
	(227.32,215.15) --
	(227.32,215.16) --
	(227.34,215.16) --
	(227.34,215.17) --
	(227.38,215.17) --
	(227.38,215.18) --
	(227.41,215.18) --
	(227.41,215.19) --
	(227.44,215.19) --
	(227.44,215.20) --
	(227.45,215.20) --
	(227.45,215.21) --
	(227.47,215.21) --
	(227.47,215.22) --
	(227.51,215.22) --
	(227.51,215.23) --
	(227.53,215.23) --
	(227.53,215.24) --
	(227.57,215.24) --
	(227.57,215.25) --
	(227.59,215.25) --
	(227.59,215.26) --
	(227.62,215.26) --
	(227.62,215.27) --
	(227.63,215.27) --
	(227.63,215.28) --
	(227.65,215.28) --
	(227.65,215.29) --
	(227.67,215.29) --
	(227.67,215.30) --
	(227.70,215.30) --
	(227.70,215.32) --
	(227.70,215.32) --
	(227.70,215.33) --
	(227.71,215.33) --
	(227.71,215.34) --
	(227.75,215.34) --
	(227.75,215.35) --
	(227.76,215.35) --
	(227.76,215.36) --
	(227.77,215.36) --
	(227.77,215.37) --
	(227.81,215.37) --
	(227.81,215.38) --
	(227.87,215.38) --
	(227.87,215.39) --
	(227.88,215.39) --
	(227.88,215.40) --
	(227.91,215.40) --
	(227.91,215.41) --
	(227.96,215.41) --
	(227.96,215.42) --
	(227.99,215.42) --
	(227.99,215.43) --
	(228.02,215.43) --
	(228.02,215.44) --
	(228.08,215.44) --
	(228.08,215.45) --
	(228.13,215.45) --
	(228.13,215.47) --
	(228.14,215.47) --
	(228.14,215.48) --
	(228.22,215.48) --
	(228.22,215.49) --
	(228.26,215.49) --
	(228.26,215.50) --
	(228.29,215.50) --
	(228.29,215.51) --
	(228.35,215.51) --
	(228.35,215.52) --
	(228.41,215.52) --
	(228.41,215.53) --
	(228.43,215.53) --
	(228.43,215.54) --
	(228.43,215.54) --
	(228.43,215.56) --
	(228.53,215.56) --
	(228.53,215.57) --
	(228.57,215.57) --
	(228.57,215.58) --
	(228.60,215.58) --
	(228.60,215.59) --
	(228.66,215.59) --
	(228.66,215.60) --
	(228.67,215.60) --
	(228.67,215.61) --
	(228.74,215.61) --
	(228.74,215.62) --
	(228.83,215.62) --
	(228.83,215.63) --
	(228.93,215.63) --
	(228.93,215.65) --
	(228.93,215.65) --
	(228.93,215.66) --
	(228.96,215.66) --
	(228.96,215.67) --
	(228.99,215.67) --
	(228.99,215.68) --
	(229.00,215.68) --
	(229.00,215.69) --
	(229.04,215.69) --
	(229.04,215.70) --
	(229.04,215.70) --
	(229.04,215.71) --
	(229.07,215.71) --
	(229.07,215.73) --
	(229.10,215.73) --
	(229.10,215.74) --
	(229.17,215.74) --
	(229.17,215.75) --
	(229.17,215.75) --
	(229.17,215.76) --
	(229.18,215.76) --
	(229.18,215.77) --
	(229.24,215.77) --
	(229.24,215.78) --
	(229.31,215.78) --
	(229.31,215.79) --
	(229.32,215.79) --
	(229.32,215.80) --
	(229.38,215.80) --
	(229.38,215.82) --
	(229.39,215.82) --
	(229.39,215.83) --
	(229.46,215.83) --
	(229.46,215.84) --
	(229.52,215.84) --
	(229.52,215.85) --
	(229.65,215.85) --
	(229.65,215.86) --
	(229.82,215.86) --
	(229.82,215.87) --
	(229.85,215.87) --
	(229.85,215.89) --
	(229.89,215.89) --
	(229.89,215.90) --
	(229.90,215.90) --
	(229.90,215.91) --
	(229.97,215.91) --
	(229.97,215.92) --
	(230.05,215.92) --
	(230.05,215.93) --
	(230.12,215.93) --
	(230.12,215.94) --
	(230.14,215.94) --
	(230.14,215.96) --
	(230.18,215.96) --
	(230.18,215.97) --
	(230.18,215.97) --
	(230.18,215.98) --
	(230.24,215.98) --
	(230.24,215.99) --
	(230.25,215.99) --
	(230.25,216.00) --
	(230.33,216.00) --
	(230.33,216.02) --
	(230.40,216.02) --
	(230.40,216.03) --
	(230.51,216.03) --
	(230.51,216.04) --
	(230.52,216.04) --
	(230.52,216.05) --
	(230.56,216.05) --
	(230.56,216.06) --
	(230.85,216.06) --
	(230.85,216.08) --
	(230.99,216.08) --
	(230.99,216.09) --
	(231.03,216.09) --
	(231.03,216.10) --
	(231.33,216.10) --
	(231.33,216.12) --
	(233.06,216.12) --
	(233.06,216.13) --
	(233.14,216.13) --
	(233.14,216.14) --
	(233.52,216.14) --
	(233.52,216.15) --
	(233.55,216.15) --
	(233.55,216.17) --
	(233.79,216.17) --
	(233.79,216.18) --
	(233.80,216.18) --
	(233.80,216.19) --
	(233.81,216.19) --
	(233.81,216.20) --
	(233.88,216.20) --
	(233.88,216.22) --
	(234.10,216.22) --
	(234.10,216.23) --
	(234.21,216.23) --
	(234.21,216.24) --
	(234.25,216.24) --
	(234.25,216.25) --
	(234.26,216.25) --
	(234.26,216.27) --
	(234.32,216.27) --
	(234.32,216.28) --
	(234.44,216.28) --
	(234.44,216.29) --
	(234.46,216.29) --
	(234.46,216.30) --
	(234.46,216.30) --
	(234.46,216.32) --
	(234.52,216.32) --
	(234.52,216.33) --
	(234.58,216.33) --
	(234.58,216.34) --
	(234.71,216.34) --
	(234.71,216.36) --
	(234.75,216.36) --
	(234.75,216.37) --
	(234.77,216.37) --
	(234.77,216.38) --
	(234.89,216.38) --
	(234.89,216.39) --
	(234.93,216.39) --
	(234.93,216.41) --
	(234.99,216.41) --
	(234.99,216.42) --
	(235.02,216.42) --
	(235.02,216.43) --
	(235.08,216.43) --
	(235.08,216.45) --
	(235.20,216.45) --
	(235.20,216.46) --
	(235.22,216.46) --
	(235.22,216.47) --
	(235.34,216.47) --
	(235.34,216.48) --
	(235.39,216.48) --
	(235.39,216.50) --
	(235.49,216.50) --
	(235.49,216.51) --
	(235.56,216.51) --
	(235.56,216.52) --
	(235.66,216.52) --
	(235.66,216.54) --
	(235.72,216.54) --
	(235.72,216.55) --
	(235.88,216.55) --
	(235.88,216.56) --
	(245.43,216.56) --
	(245.43,216.58) --
	(245.74,216.58) --
	(245.74,216.59) --
	(245.93,216.59) --
	(245.93,216.61) --
	(245.96,216.61) --
	(245.96,216.62) --
	(246.05,216.62) --
	(246.05,216.63) --
	(246.14,216.63) --
	(246.14,216.65) --
	(246.16,216.65) --
	(246.16,216.66) --
	(246.23,216.66) --
	(246.23,216.67) --
	(246.33,216.67) --
	(246.33,216.69) --
	(246.38,216.69) --
	(246.38,216.70) --
	(246.45,216.70) --
	(246.45,216.72) --
	(246.45,216.72) --
	(246.45,216.73) --
	(246.46,216.73) --
	(246.46,216.74) --
	(246.53,216.74) --
	(246.53,216.76) --
	(246.55,216.76) --
	(246.55,216.77) --
	(246.59,216.77) --
	(246.59,216.79) --
	(246.62,216.79) --
	(246.62,216.80) --
	(246.63,216.80) --
	(246.63,216.82) --
	(246.67,216.82) --
	(246.67,216.83) --
	(246.67,216.83) --
	(246.67,216.84) --
	(246.75,216.84) --
	(246.75,216.86) --
	(246.75,216.86) --
	(246.75,216.87) --
	(246.83,216.87) --
	(246.83,216.89) --
	(246.84,216.89) --
	(246.84,216.90) --
	(246.85,216.90) --
	(246.85,216.91) --
	(246.88,216.91) --
	(246.88,216.93) --
	(246.88,216.93) --
	(246.88,216.94) --
	(246.90,216.94) --
	(246.90,216.96) --
	(246.91,216.96) --
	(246.91,216.97) --
	(246.95,216.97) --
	(246.95,216.98) --
	(246.95,216.98) --
	(246.95,217.00) --
	(247.01,217.00) --
	(247.01,217.01) --
	(247.02,217.01) --
	(247.02,217.03) --
	(247.04,217.03) --
	(247.04,217.04) --
	(247.05,217.04) --
	(247.05,217.06) --
	(247.06,217.06) --
	(247.06,217.07) --
	(247.08,217.07) --
	(247.08,217.08) --
	(247.12,217.08) --
	(247.12,217.10) --
	(247.13,217.10) --
	(247.13,217.11) --
	(247.14,217.11) --
	(247.14,217.13) --
	(247.15,217.13) --
	(247.15,217.14) --
	(247.18,217.14) --
	(247.18,217.16) --
	(247.23,217.16) --
	(247.23,217.17) --
	(247.26,217.17) --
	(247.26,217.19) --
	(247.33,217.19) --
	(247.33,217.20) --
	(247.38,217.20) --
	(247.38,217.21) --
	(247.43,217.21) --
	(247.43,217.23) --
	(247.45,217.23) --
	(247.45,217.24) --
	(247.52,217.24) --
	(247.52,217.26) --
	(247.56,217.26) --
	(247.56,217.27) --
	(247.58,217.27) --
	(247.58,217.29) --
	(247.62,217.29) --
	(247.62,217.30) --
	(247.68,217.30) --
	(247.68,217.32) --
	(247.70,217.32) --
	(247.70,217.33) --
	(247.81,217.33) --
	(247.81,217.35) --
	(250.36,217.35) --
	(250.36,217.36) --
	(250.61,217.36) --
	(250.61,217.38) --
	(250.76,217.38) --
	(250.76,217.39) --
	(250.77,217.39) --
	(250.77,217.41) --
	(251.01,217.41) --
	(251.01,217.43) --
	(251.23,217.43) --
	(251.23,217.44) --
	(251.52,217.44) --
	(251.52,217.46) --
	(251.69,217.46) --
	(251.69,217.47) --
	(251.72,217.47) --
	(251.72,217.49) --
	(251.85,217.49) --
	(251.85,217.50) --
	(253.58,217.50) --
	(253.58,217.52) --
	(253.72,217.52) --
	(253.72,217.53) --
	(253.73,217.53) --
	(253.73,217.55) --
	(253.75,217.55) --
	(253.75,217.56) --
	(253.80,217.56) --
	(253.80,217.58) --
	(253.86,217.58) --
	(253.86,217.59) --
	(253.88,217.59) --
	(253.88,217.61) --
	(253.89,217.61) --
	(253.89,217.62) --
	(253.90,217.62) --
	(253.90,217.64) --
	(253.95,217.64) --
	(253.95,217.65) --
	(253.97,217.65) --
	(253.97,217.67) --
	(254.01,217.67) --
	(254.01,217.68) --
	(254.01,217.68) --
	(254.01,217.70) --
	(254.02,217.70) --
	(254.02,217.71) --
	(254.03,217.71) --
	(254.03,217.73) --
	(254.09,217.73) --
	(254.09,217.74) --
	(254.10,217.74) --
	(254.10,217.76) --
	(254.10,217.76) --
	(254.10,217.78) --
	(254.15,217.78) --
	(254.15,217.79) --
	(254.15,217.79) --
	(254.15,217.81) --
	(254.16,217.81) --
	(254.16,217.82) --
	(254.17,217.82) --
	(254.17,217.84) --
	(254.22,217.84) --
	(254.22,217.86) --
	(254.23,217.86) --
	(254.23,217.87) --
	(254.28,217.87) --
	(254.28,217.89) --
	(256.12,217.89) --
	(256.12,217.90) --
	(256.17,217.90) --
	(256.17,217.92) --
	(256.26,217.92) --
	(256.26,217.94) --
	(256.30,217.94) --
	(256.30,217.95) --
	(256.38,217.95) --
	(256.38,217.97) --
	(256.42,217.97) --
	(256.42,217.98) --
	(256.43,217.98) --
	(256.43,218.00) --
	(256.44,218.00) --
	(256.44,218.01) --
	(256.47,218.01) --
	(256.47,218.03) --
	(256.49,218.03) --
	(256.49,218.05) --
	(260.41,218.05) --
	(260.41,218.06) --
	(260.42,218.06) --
	(260.42,218.08) --
	(260.45,218.08) --
	(260.45,218.10) --
	(260.56,218.10) --
	(260.56,218.11) --
	(260.56,218.11) --
	(260.56,218.13) --
	(260.59,218.13) --
	(260.59,218.15) --
	(260.59,218.15) --
	(260.59,218.17) --
	(260.62,218.17) --
	(260.62,218.18) --
	(260.73,218.18) --
	(260.73,218.20) --
	(260.77,218.20) --
	(260.77,218.22) --
	(261.55,218.22) --
	(261.55,218.23) --
	(261.57,218.23) --
	(261.57,218.25) --
	(261.57,218.25) --
	(261.57,218.27) --
	(261.73,218.27) --
	(261.73,218.28) --
	(261.76,218.28) --
	(261.76,218.30) --
	(270.77,218.30) --
	(270.77,218.32) --
	(270.79,218.32) --
	(270.79,218.34) --
	(271.01,218.34) --
	(271.01,218.35) --
	(271.02,218.35) --
	(271.02,218.37) --
	(271.02,218.37) --
	(271.02,218.39) --
	(271.04,218.39) --
	(271.04,218.41) --
	(271.10,218.41) --
	(271.10,218.42) --
	(271.12,218.42) --
	(271.12,218.44) --
	(271.33,218.44) --
	(271.33,218.46) --
	(271.35,218.46) --
	(271.35,218.48) --
	(271.47,218.48) --
	(271.47,218.50) --
	(271.52,218.50) --
	(271.52,218.51) --
	(271.74,218.51) --
	(271.74,218.53) --
	(271.77,218.53) --
	(271.77,218.55) --
	(271.79,218.55) --
	(271.79,218.57) --
	(271.81,218.57) --
	(271.81,218.58) --
	(271.83,218.58) --
	(271.83,218.60) --
	(271.87,218.60) --
	(271.87,218.62) --
	(272.10,218.62) --
	(272.10,218.64) --
	(272.14,218.64) --
	(272.14,218.65) --
	(272.45,218.65) --
	(272.45,218.67) --
	(272.46,218.67) --
	(272.46,218.69) --
	(272.78,218.69) --
	(272.78,218.71) --
	(272.79,218.71) --
	(272.79,218.72) --
	(272.80,218.72) --
	(272.80,218.74) --
	(272.81,218.74) --
	(272.81,218.76) --
	(272.81,218.76) --
	(272.81,218.78) --
	(272.83,218.78) --
	(272.83,218.79) --
	(273.14,218.79) --
	(273.14,218.81) --
	(273.15,218.81) --
	(273.15,218.83) --
	(274.64,218.83) --
	(274.64,218.85) --
	(274.94,218.85) --
	(274.94,218.87) --
	(275.02,218.87) --
	(275.02,218.89) --
	(275.07,218.89) --
	(275.07,218.90) --
	(275.09,218.90) --
	(275.09,218.92) --
	(275.33,218.92) --
	(275.33,218.94) --
	(275.38,218.94) --
	(275.38,218.96) --
	(275.40,218.96) --
	(275.40,218.98) --
	(275.44,218.98) --
	(275.44,219.00) --
	(275.77,219.00) --
	(275.77,219.02);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (225.35,274.08) --
	(225.35,274.08) --
	(225.35,274.08) --
	(225.35,274.08) --
	(225.35,274.09) --
	(225.35,274.09) --
	(225.35,274.10) --
	(225.35,274.10) --
	(225.35,274.10) --
	(225.36,274.10) --
	(225.36,274.11) --
	(225.36,274.11) --
	(225.36,274.12) --
	(225.36,274.12) --
	(225.36,274.13) --
	(225.37,274.13) --
	(225.37,274.13) --
	(225.37,274.13) --
	(225.37,274.14) --
	(225.37,274.14) --
	(225.37,274.14) --
	(225.37,274.14) --
	(225.37,274.15) --
	(225.38,274.15) --
	(225.38,274.16) --
	(225.38,274.16) --
	(225.38,274.16) --
	(225.38,274.16) --
	(225.38,274.17) --
	(225.38,274.17) --
	(225.38,274.17) --
	(225.38,274.17) --
	(225.38,274.18) --
	(225.39,274.18) --
	(225.39,274.19) --
	(225.39,274.19) --
	(225.39,274.19) --
	(225.39,274.19) --
	(225.39,274.20) --
	(225.40,274.20) --
	(225.40,274.21) --
	(225.40,274.21) --
	(225.40,274.21) --
	(225.40,274.21) --
	(225.40,274.22) --
	(225.40,274.22) --
	(225.40,274.23) --
	(225.40,274.23) --
	(225.40,274.23) --
	(225.41,274.23) --
	(225.41,274.24) --
	(225.41,274.24) --
	(225.41,274.24) --
	(225.41,274.24) --
	(225.41,274.25) --
	(225.42,274.25) --
	(225.42,274.25) --
	(225.42,274.25) --
	(225.42,274.26) --
	(225.42,274.26) --
	(225.42,274.27) --
	(225.42,274.27) --
	(225.42,274.28) --
	(225.43,274.28) --
	(225.43,274.28) --
	(225.43,274.28) --
	(225.43,274.29) --
	(225.43,274.29) --
	(225.43,274.30) --
	(225.43,274.30) --
	(225.43,274.30) --
	(225.44,274.30) --
	(225.44,274.31) --
	(225.44,274.31) --
	(225.44,274.32) --
	(225.44,274.32) --
	(225.44,274.33) --
	(225.45,274.33) --
	(225.45,274.33) --
	(225.45,274.33) --
	(225.45,274.34) --
	(225.45,274.34) --
	(225.45,274.34) --
	(225.45,274.34) --
	(225.45,274.35) --
	(225.45,274.35) --
	(225.45,274.36) --
	(225.46,274.36) --
	(225.46,274.36) --
	(225.46,274.36) --
	(225.46,274.37) --
	(225.46,274.37) --
	(225.46,274.38) --
	(225.47,274.38) --
	(225.47,274.38) --
	(225.47,274.38) --
	(225.47,274.39) --
	(225.47,274.39) --
	(225.47,274.39) --
	(225.47,274.39) --
	(225.47,274.40) --
	(225.48,274.40) --
	(225.48,274.40) --
	(225.48,274.40) --
	(225.48,274.41) --
	(225.48,274.41) --
	(225.48,274.42) --
	(225.48,274.42) --
	(225.48,274.42) --
	(225.48,274.42) --
	(225.48,274.43) --
	(225.49,274.43) --
	(225.49,274.43) --
	(225.49,274.43) --
	(225.49,274.44) --
	(225.49,274.44) --
	(225.49,274.45) --
	(225.49,274.45) --
	(225.49,274.45) --
	(225.49,274.45) --
	(225.49,274.46) --
	(225.50,274.46) --
	(225.50,274.46) --
	(225.50,274.46) --
	(225.50,274.47) --
	(225.50,274.47) --
	(225.50,274.47) --
	(225.50,274.47) --
	(225.50,274.48) --
	(225.51,274.48) --
	(225.51,274.49) --
	(225.51,274.49) --
	(225.51,274.49) --
	(225.51,274.49) --
	(225.51,274.50) --
	(225.51,274.50) --
	(225.51,274.50) --
	(225.52,274.50) --
	(225.52,274.51) --
	(225.52,274.51) --
	(225.52,274.52) --
	(225.52,274.52) --
	(225.52,274.52) --
	(225.52,274.52) --
	(225.52,274.53) --
	(225.52,274.53) --
	(225.52,274.53) --
	(225.53,274.53) --
	(225.53,274.54) --
	(225.53,274.54) --
	(225.53,274.54) --
	(225.53,274.54) --
	(225.53,274.55) --
	(225.53,274.55) --
	(225.53,274.56) --
	(225.54,274.56) --
	(225.54,274.56) --
	(225.54,274.56) --
	(225.54,274.57) --
	(225.54,274.57) --
	(225.54,274.57) --
	(225.54,274.57) --
	(225.54,274.58) --
	(225.55,274.58) --
	(225.55,274.59) --
	(225.55,274.59) --
	(225.55,274.59) --
	(225.55,274.59) --
	(225.55,274.60) --
	(225.55,274.60) --
	(225.55,274.61) --
	(225.55,274.61) --
	(225.55,274.61) --
	(225.56,274.61) --
	(225.56,274.62) --
	(225.56,274.62) --
	(225.56,274.63) --
	(225.56,274.63) --
	(225.56,274.63) --
	(225.56,274.63) --
	(225.56,274.64) --
	(225.56,274.64) --
	(225.56,274.64) --
	(225.57,274.64) --
	(225.57,274.65) --
	(225.57,274.65) --
	(225.57,274.65) --
	(225.57,274.65) --
	(225.57,274.66) --
	(225.57,274.66) --
	(225.57,274.67) --
	(225.58,274.67) --
	(225.58,274.67) --
	(225.58,274.67) --
	(225.58,274.68) --
	(225.58,274.68) --
	(225.58,274.69) --
	(225.58,274.69) --
	(225.58,274.69) --
	(225.59,274.69) --
	(225.59,274.70) --
	(225.59,274.70) --
	(225.59,274.70) --
	(225.59,274.70) --
	(225.59,274.71) --
	(225.59,274.71) --
	(225.59,274.72) --
	(225.59,274.72) --
	(225.59,274.72) --
	(225.60,274.72) --
	(225.60,274.73) --
	(225.60,274.73) --
	(225.60,274.74) --
	(225.60,274.74) --
	(225.60,274.74) --
	(225.60,274.74) --
	(225.60,274.75) --
	(225.60,274.75) --
	(225.60,274.76) --
	(225.61,274.76) --
	(225.61,274.76) --
	(225.61,274.76) --
	(225.61,274.77) --
	(225.61,274.77) --
	(225.61,274.78) --
	(225.61,274.78) --
	(225.61,274.78) --
	(225.62,274.78) --
	(225.62,274.79) --
	(225.62,274.79) --
	(225.62,274.79) --
	(225.62,274.79) --
	(225.62,274.80) --
	(225.62,274.80) --
	(225.62,274.80) --
	(225.62,274.80) --
	(225.62,274.81) --
	(225.63,274.81) --
	(225.63,274.82) --
	(225.63,274.82) --
	(225.63,274.82) --
	(225.63,274.82) --
	(225.63,274.83) --
	(225.63,274.83) --
	(225.63,274.83) --
	(225.63,274.83) --
	(225.63,274.84) --
	(225.64,274.84) --
	(225.64,274.85) --
	(225.64,274.85) --
	(225.64,274.85) --
	(225.64,274.85) --
	(225.64,274.86) --
	(225.64,274.86) --
	(225.64,274.86) --
	(225.65,274.86) --
	(225.65,274.87) --
	(225.65,274.87) --
	(225.65,274.88) --
	(225.65,274.88) --
	(225.65,274.88) --
	(225.65,274.88) --
	(225.65,274.89) --
	(225.65,274.89) --
	(225.65,274.89) --
	(225.66,274.89) --
	(225.66,274.90) --
	(225.66,274.90) --
	(225.66,274.91) --
	(225.66,274.91) --
	(225.66,274.91) --
	(225.66,274.91) --
	(225.66,274.92) --
	(225.66,274.92) --
	(225.66,274.93) --
	(225.67,274.93) --
	(225.67,274.93) --
	(225.67,274.93) --
	(225.67,274.94) --
	(225.67,274.94) --
	(225.67,274.94) --
	(225.67,274.94) --
	(225.67,274.95) --
	(225.67,274.95) --
	(225.67,274.96) --
	(225.68,274.96) --
	(225.68,274.96) --
	(225.68,274.96) --
	(225.68,274.97) --
	(225.68,274.97) --
	(225.68,274.97) --
	(225.68,274.97) --
	(225.68,274.98) --
	(225.68,274.98) --
	(225.68,274.99) --
	(225.69,274.99) --
	(225.69,274.99) --
	(225.69,274.99) --
	(225.69,275.00) --
	(225.69,275.00) --
	(225.69,275.00) --
	(225.69,275.00) --
	(225.69,275.01) --
	(225.69,275.01) --
	(225.69,275.02) --
	(225.70,275.02) --
	(225.70,275.02) --
	(225.70,275.02) --
	(225.70,275.03) --
	(225.70,275.03) --
	(225.70,275.04) --
	(225.70,275.04) --
	(225.70,275.04) --
	(225.70,275.04) --
	(225.70,275.05) --
	(225.71,275.05) --
	(225.71,275.06) --
	(225.71,275.06) --
	(225.71,275.06) --
	(225.71,275.06) --
	(225.71,275.07) --
	(225.71,275.07) --
	(225.71,275.07) --
	(225.71,275.07) --
	(225.71,275.08) --
	(225.72,275.08) --
	(225.72,275.08) --
	(225.72,275.08) --
	(225.72,275.09) --
	(225.72,275.09) --
	(225.72,275.09) --
	(225.72,275.09) --
	(225.72,275.10) --
	(225.72,275.10) --
	(225.72,275.11) --
	(225.72,275.11) --
	(225.72,275.11) --
	(225.73,275.11) --
	(225.73,275.12) --
	(225.73,275.12) --
	(225.73,275.12) --
	(225.73,275.12) --
	(225.73,275.13) --
	(225.73,275.13) --
	(225.73,275.13) --
	(225.73,275.13) --
	(225.73,275.14) --
	(225.74,275.14) --
	(225.74,275.15) --
	(225.74,275.15) --
	(225.74,275.15) --
	(225.74,275.15) --
	(225.74,275.16) --
	(225.74,275.16) --
	(225.74,275.17) --
	(225.75,275.17) --
	(225.75,275.17) --
	(225.75,275.17) --
	(225.75,275.18) --
	(225.75,275.18) --
	(225.75,275.19) --
	(225.75,275.19) --
	(225.75,275.19) --
	(225.75,275.19) --
	(225.75,275.20) --
	(225.76,275.20) --
	(225.76,275.20) --
	(225.76,275.20) --
	(225.76,275.21) --
	(225.76,275.21) --
	(225.76,275.21) --
	(225.76,275.21) --
	(225.76,275.22) --
	(225.76,275.22) --
	(225.76,275.23) --
	(225.76,275.23) --
	(225.76,275.23) --
	(225.77,275.23) --
	(225.77,275.24) --
	(225.77,275.24) --
	(225.77,275.25) --
	(225.77,275.25) --
	(225.77,275.25) --
	(225.77,275.25) --
	(225.77,275.26) --
	(225.78,275.26) --
	(225.78,275.27) --
	(225.78,275.27) --
	(225.78,275.27) --
	(225.78,275.27) --
	(225.78,275.28) --
	(225.78,275.28) --
	(225.78,275.29) --
	(225.78,275.29) --
	(225.78,275.29) --
	(225.79,275.29) --
	(225.79,275.30) --
	(225.79,275.30) --
	(225.79,275.30) --
	(225.79,275.30) --
	(225.79,275.31) --
	(225.79,275.31) --
	(225.79,275.31) --
	(225.79,275.31) --
	(225.79,275.32) --
	(225.80,275.32) --
	(225.80,275.33) --
	(225.80,275.33) --
	(225.80,275.33) --
	(225.80,275.33) --
	(225.80,275.34) --
	(225.80,275.34) --
	(225.80,275.34) --
	(225.80,275.34) --
	(225.80,275.35) --
	(225.81,275.35) --
	(225.81,275.36) --
	(225.81,275.36) --
	(225.81,275.36) --
	(225.81,275.36) --
	(225.81,275.37) --
	(225.81,275.37) --
	(225.81,275.37) --
	(225.81,275.37) --
	(225.81,275.38) --
	(225.82,275.38) --
	(225.82,275.39) --
	(225.82,275.39) --
	(225.82,275.39) --
	(225.82,275.39) --
	(225.82,275.40) --
	(225.82,275.40) --
	(225.82,275.41) --
	(225.83,275.41) --
	(225.83,275.41) --
	(225.83,275.41) --
	(225.83,275.42) --
	(225.83,275.42) --
	(225.83,275.43) --
	(225.83,275.43) --
	(225.83,275.43) --
	(225.83,275.43) --
	(225.83,275.44) --
	(225.83,275.44) --
	(225.83,275.44) --
	(225.84,275.44) --
	(225.84,275.45) --
	(225.84,275.45) --
	(225.84,275.45) --
	(225.84,275.45) --
	(225.84,275.46) --
	(225.84,275.46) --
	(225.84,275.47) --
	(225.84,275.47) --
	(225.84,275.47) --
	(225.84,275.47) --
	(225.84,275.48) --
	(225.84,275.48) --
	(225.84,275.48) --
	(225.85,275.48) --
	(225.85,275.49) --
	(225.85,275.49) --
	(225.85,275.49) --
	(225.85,275.49) --
	(225.85,275.50) --
	(225.85,275.50) --
	(225.85,275.50) --
	(225.86,275.50) --
	(225.86,275.51) --
	(225.86,275.51) --
	(225.86,275.52) --
	(225.86,275.52) --
	(225.86,275.52) --
	(225.86,275.52) --
	(225.86,275.53) --
	(225.86,275.53) --
	(225.86,275.54) --
	(225.86,275.54) --
	(225.86,275.54) --
	(225.87,275.54) --
	(225.87,275.55) --
	(225.87,275.55) --
	(225.87,275.55) --
	(225.87,275.55) --
	(225.87,275.56) --
	(225.87,275.56) --
	(225.87,275.57) --
	(225.87,275.57) --
	(225.87,275.57) --
	(225.87,275.57) --
	(225.87,275.58) --
	(225.88,275.58) --
	(225.88,275.59) --
	(225.88,275.59) --
	(225.88,275.59) --
	(225.88,275.59) --
	(225.88,275.60) --
	(225.88,275.60) --
	(225.88,275.60) --
	(225.88,275.60) --
	(225.88,275.61) --
	(225.89,275.61) --
	(225.89,275.62) --
	(225.89,275.62) --
	(225.89,275.62) --
	(225.89,275.62) --
	(225.89,275.63) --
	(225.89,275.63) --
	(225.89,275.64) --
	(225.89,275.64) --
	(225.89,275.64) --
	(225.90,275.64) --
	(225.90,275.65) --
	(225.90,275.65) --
	(225.90,275.65) --
	(225.90,275.65) --
	(225.90,275.66) --
	(225.90,275.66) --
	(225.90,275.66) --
	(225.90,275.66) --
	(225.90,275.67) --
	(225.90,275.67) --
	(225.90,275.68) --
	(225.91,275.68) --
	(225.91,275.68) --
	(225.91,275.68) --
	(225.91,275.69) --
	(225.91,275.69) --
	(225.91,275.70) --
	(225.91,275.70) --
	(225.91,275.70) --
	(225.91,275.70) --
	(225.91,275.71) --
	(225.92,275.71) --
	(225.92,275.71) --
	(225.92,275.71) --
	(225.92,275.72) --
	(225.92,275.72) --
	(225.92,275.73) --
	(225.92,275.73) --
	(225.92,275.73) --
	(225.92,275.73) --
	(225.92,275.74) --
	(225.93,275.74) --
	(225.93,275.75) --
	(225.93,275.75) --
	(225.93,275.75) --
	(225.93,275.75) --
	(225.93,275.76) --
	(225.93,275.76) --
	(225.93,275.76) --
	(225.93,275.76) --
	(225.93,275.77) --
	(225.93,275.77) --
	(225.93,275.77) --
	(225.93,275.77) --
	(225.93,275.78) --
	(225.93,275.78) --
	(225.93,275.79) --
	(225.94,275.79) --
	(225.94,275.79) --
	(225.94,275.79) --
	(225.94,275.80) --
	(225.94,275.80) --
	(225.94,275.80) --
	(225.94,275.80) --
	(225.94,275.81) --
	(225.94,275.81) --
	(225.94,275.81) --
	(225.94,275.81) --
	(225.94,275.82) --
	(225.95,275.82) --
	(225.95,275.82) --
	(225.95,275.82) --
	(225.95,275.83) --
	(225.95,275.83) --
	(225.95,275.84) --
	(225.95,275.84) --
	(225.95,275.84) --
	(225.95,275.84) --
	(225.95,275.85) --
	(225.95,275.85) --
	(225.95,275.85) --
	(225.96,275.85) --
	(225.96,275.86) --
	(225.96,275.86) --
	(225.96,275.87) --
	(225.96,275.87) --
	(225.96,275.87) --
	(225.96,275.87) --
	(225.96,275.88) --
	(225.96,275.88) --
	(225.96,275.88) --
	(225.96,275.88) --
	(225.96,275.89) --
	(225.96,275.89) --
	(225.96,275.89) --
	(225.97,275.89) --
	(225.97,275.90) --
	(225.97,275.90) --
	(225.97,275.90) --
	(225.97,275.90) --
	(225.97,275.91) --
	(225.97,275.91) --
	(225.97,275.91) --
	(225.97,275.91) --
	(225.97,275.92) --
	(225.97,275.92) --
	(225.97,275.93) --
	(225.98,275.93) --
	(225.98,275.93) --
	(225.98,275.93) --
	(225.98,275.94) --
	(225.98,275.94) --
	(225.98,275.95) --
	(225.98,275.95) --
	(225.98,275.95) --
	(225.98,275.95) --
	(225.98,275.96) --
	(225.98,275.96) --
	(225.98,275.96) --
	(225.99,275.96) --
	(225.99,275.97) --
	(225.99,275.97) --
	(225.99,275.98) --
	(225.99,275.98) --
	(225.99,275.98) --
	(225.99,275.98) --
	(225.99,275.99) --
	(225.99,275.99) --
	(225.99,275.99) --
	(225.99,275.99) --
	(225.99,276.00) --
	(226.00,276.00) --
	(226.00,276.01) --
	(226.00,276.01) --
	(226.00,276.01) --
	(226.00,276.01) --
	(226.00,276.02) --
	(226.00,276.02) --
	(226.00,276.03) --
	(226.00,276.03) --
	(226.00,276.03) --
	(226.00,276.03) --
	(226.00,276.04) --
	(226.01,276.04) --
	(226.01,276.04) --
	(226.01,276.04) --
	(226.01,276.05) --
	(226.01,276.05) --
	(226.01,276.05) --
	(226.01,276.05) --
	(226.01,276.06) --
	(226.01,276.06) --
	(226.01,276.07) --
	(226.01,276.07) --
	(226.01,276.07) --
	(226.02,276.07) --
	(226.02,276.08) --
	(226.02,276.08) --
	(226.02,276.08) --
	(226.02,276.08) --
	(226.02,276.09) --
	(226.02,276.09) --
	(226.02,276.09) --
	(226.02,276.09) --
	(226.02,276.10) --
	(226.02,276.10) --
	(226.02,276.10) --
	(226.02,276.10) --
	(226.02,276.11) --
	(226.03,276.11) --
	(226.03,276.11) --
	(226.03,276.11) --
	(226.03,276.12) --
	(226.03,276.12) --
	(226.03,276.13) --
	(226.03,276.13) --
	(226.03,276.14) --
	(226.03,276.14) --
	(226.03,276.14) --
	(226.03,276.14) --
	(226.03,276.15) --
	(226.03,276.15) --
	(226.03,276.15) --
	(226.04,276.15) --
	(226.04,276.16) --
	(226.04,276.16) --
	(226.04,276.16) --
	(226.04,276.16) --
	(226.04,276.17) --
	(226.04,276.17) --
	(226.04,276.18) --
	(226.04,276.18) --
	(226.04,276.18) --
	(226.05,276.18) --
	(226.05,276.19) --
	(226.05,276.19) --
	(226.05,276.20) --
	(226.05,276.20) --
	(226.05,276.20) --
	(226.05,276.20) --
	(226.05,276.21) --
	(226.05,276.21) --
	(226.05,276.21) --
	(226.05,276.21) --
	(226.05,276.22) --
	(226.05,276.22) --
	(226.05,276.23) --
	(226.06,276.23) --
	(226.06,276.23) --
	(226.06,276.23) --
	(226.06,276.24) --
	(226.06,276.24) --
	(226.06,276.24) --
	(226.06,276.24) --
	(226.06,276.25) --
	(226.06,276.25) --
	(226.06,276.26) --
	(226.06,276.26) --
	(226.06,276.26) --
	(226.07,276.26) --
	(226.07,276.27) --
	(226.07,276.27) --
	(226.07,276.27) --
	(226.07,276.27) --
	(226.07,276.28) --
	(226.07,276.28) --
	(226.07,276.28) --
	(226.07,276.28) --
	(226.07,276.29) --
	(226.07,276.29) --
	(226.07,276.30) --
	(226.08,276.30) --
	(226.08,276.30) --
	(226.08,276.30) --
	(226.08,276.31) --
	(226.08,276.31) --
	(226.08,276.32) --
	(226.08,276.32) --
	(226.08,276.32) --
	(226.08,276.32) --
	(226.08,276.33) --
	(226.09,276.33) --
	(226.09,276.34) --
	(226.09,276.34) --
	(226.09,276.34) --
	(226.09,276.34) --
	(226.09,276.35) --
	(226.09,276.35) --
	(226.09,276.35) --
	(226.09,276.35) --
	(226.09,276.36) --
	(226.09,276.36) --
	(226.09,276.37) --
	(226.09,276.37) --
	(226.09,276.37) --
	(226.10,276.37) --
	(226.10,276.38) --
	(226.10,276.38) --
	(226.10,276.38) --
	(226.10,276.38) --
	(226.10,276.39) --
	(226.10,276.39) --
	(226.10,276.39) --
	(226.10,276.39) --
	(226.10,276.40) --
	(226.10,276.40) --
	(226.10,276.40) --
	(226.10,276.40) --
	(226.10,276.41) --
	(226.11,276.41) --
	(226.11,276.42) --
	(226.11,276.42) --
	(226.11,276.42) --
	(226.11,276.42) --
	(226.11,276.43) --
	(226.11,276.43) --
	(226.11,276.44) --
	(226.11,276.44) --
	(226.11,276.44) --
	(226.11,276.44) --
	(226.11,276.45) --
	(226.12,276.45) --
	(226.12,276.46) --
	(226.12,276.46) --
	(226.12,276.46) --
	(226.12,276.46) --
	(226.12,276.47) --
	(226.12,276.47) --
	(226.12,276.48) --
	(226.12,276.48) --
	(226.12,276.48) --
	(226.12,276.48) --
	(226.12,276.49) --
	(226.13,276.49) --
	(226.13,276.49) --
	(226.13,276.49) --
	(226.13,276.50) --
	(226.13,276.50) --
	(226.13,276.50) --
	(226.13,276.50) --
	(226.13,276.51) --
	(226.13,276.51) --
	(226.13,276.52) --
	(226.13,276.52) --
	(226.13,276.52) --
	(226.13,276.52) --
	(226.13,276.53) --
	(226.14,276.53) --
	(226.14,276.53) --
	(226.14,276.53) --
	(226.14,276.54) --
	(226.14,276.54) --
	(226.14,276.55) --
	(226.14,276.55) --
	(226.14,276.55) --
	(226.14,276.55) --
	(226.14,276.56) --
	(226.14,276.56) --
	(226.14,276.56) --
	(226.14,276.56) --
	(226.14,276.57) --
	(226.14,276.57) --
	(226.14,276.57) --
	(226.15,276.57) --
	(226.15,276.58) --
	(226.15,276.58) --
	(226.15,276.59) --
	(226.15,276.59) --
	(226.15,276.59) --
	(226.15,276.59) --
	(226.15,276.60) --
	(226.15,276.60) --
	(226.15,276.60) --
	(226.16,276.60) --
	(226.16,276.61) --
	(226.16,276.61) --
	(226.16,276.61) --
	(226.16,276.61) --
	(226.16,276.62) --
	(226.16,276.62) --
	(226.16,276.63) --
	(226.16,276.63) --
	(226.16,276.63) --
	(226.16,276.63) --
	(226.16,276.64) --
	(226.16,276.64) --
	(226.16,276.64) --
	(226.16,276.64) --
	(226.16,276.65) --
	(226.17,276.65) --
	(226.17,276.66) --
	(226.17,276.66) --
	(226.17,276.66) --
	(226.17,276.66) --
	(226.17,276.67) --
	(226.17,276.67) --
	(226.17,276.67) --
	(226.17,276.67) --
	(226.17,276.68) --
	(226.17,276.68) --
	(226.17,276.68) --
	(226.18,276.68) --
	(226.18,276.69) --
	(226.18,276.69) --
	(226.18,276.70) --
	(226.18,276.70) --
	(226.18,276.70) --
	(226.18,276.70) --
	(226.18,276.71) --
	(226.18,276.71) --
	(226.18,276.72) --
	(226.18,276.72) --
	(226.18,276.72) --
	(226.18,276.72) --
	(226.18,276.73) --
	(226.19,276.73) --
	(226.19,276.74) --
	(226.19,276.74) --
	(226.19,276.74) --
	(226.19,276.74) --
	(226.19,276.75) --
	(226.19,276.75) --
	(226.19,276.76) --
	(226.19,276.76) --
	(226.19,276.76) --
	(226.20,276.76) --
	(226.20,276.77) --
	(226.20,276.77) --
	(226.20,276.78) --
	(226.20,276.78) --
	(226.20,276.78) --
	(226.20,276.78) --
	(226.20,276.79) --
	(226.20,276.79) --
	(226.20,276.79) --
	(226.20,276.79) --
	(226.20,276.80) --
	(226.20,276.80) --
	(226.20,276.81) --
	(226.20,276.81) --
	(226.20,276.81) --
	(226.21,276.81) --
	(226.21,276.82) --
	(226.21,276.82) --
	(226.21,276.82) --
	(226.21,276.82) --
	(226.21,276.83) --
	(226.21,276.83) --
	(226.21,276.83) --
	(226.21,276.83) --
	(226.21,276.84) --
	(226.21,276.84) --
	(226.21,276.85) --
	(226.21,276.85) --
	(226.21,276.85) --
	(226.22,276.85) --
	(226.22,276.86) --
	(226.22,276.86) --
	(226.22,276.86) --
	(226.22,276.86) --
	(226.22,276.87) --
	(226.22,276.87) --
	(226.22,276.87) --
	(226.22,276.87) --
	(226.22,276.88) --
	(226.22,276.88) --
	(226.22,276.88) --
	(226.22,276.88) --
	(226.22,276.89) --
	(226.23,276.89) --
	(226.23,276.90) --
	(226.23,276.90) --
	(226.23,276.90) --
	(226.23,276.90) --
	(226.23,276.91) --
	(226.23,276.91) --
	(226.23,276.91) --
	(226.23,276.91) --
	(226.23,276.92) --
	(226.23,276.92) --
	(226.23,276.93) --
	(226.24,276.93) --
	(226.24,276.93) --
	(226.24,276.93) --
	(226.24,276.94) --
	(226.24,276.94) --
	(226.24,276.95) --
	(226.24,276.95) --
	(226.24,276.95) --
	(226.24,276.95) --
	(226.24,276.96) --
	(226.24,276.96) --
	(226.24,276.96) --
	(226.24,276.96) --
	(226.24,276.97) --
	(226.25,276.97) --
	(226.25,276.97) --
	(226.25,276.97) --
	(226.25,276.98) --
	(226.25,276.98) --
	(226.25,276.99) --
	(226.25,276.99) --
	(226.25,276.99) --
	(226.25,276.99) --
	(226.25,277.00) --
	(226.25,277.00) --
	(226.25,277.01) --
	(226.25,277.01) --
	(226.25,277.01) --
	(226.26,277.01) --
	(226.26,277.02) --
	(226.26,277.02) --
	(226.26,277.03) --
	(226.26,277.03) --
	(226.26,277.03) --
	(226.26,277.03) --
	(226.26,277.04) --
	(226.26,277.04) --
	(226.26,277.05) --
	(226.27,277.05) --
	(226.27,277.05) --
	(226.27,277.05) --
	(226.27,277.06) --
	(226.27,277.06) --
	(226.27,277.07) --
	(226.27,277.07) --
	(226.27,277.07) --
	(226.27,277.07) --
	(226.27,277.08) --
	(226.27,277.08) --
	(226.27,277.08) --
	(226.27,277.08) --
	(226.27,277.09) --
	(226.28,277.09) --
	(226.28,277.10) --
	(226.28,277.10) --
	(226.28,277.10) --
	(226.28,277.10) --
	(226.28,277.11) --
	(226.28,277.11) --
	(226.28,277.11) --
	(226.28,277.11) --
	(226.28,277.12) --
	(226.28,277.12) --
	(226.28,277.13) --
	(226.28,277.13) --
	(226.28,277.13) --
	(226.29,277.13) --
	(226.29,277.14) --
	(226.29,277.14) --
	(226.29,277.15) --
	(226.29,277.15) --
	(226.29,277.15) --
	(226.29,277.15) --
	(226.29,277.16) --
	(226.29,277.16) --
	(226.29,277.17) --
	(226.29,277.17) --
	(226.29,277.17) --
	(226.29,277.17) --
	(226.29,277.18) --
	(226.30,277.18) --
	(226.30,277.19) --
	(226.30,277.19) --
	(226.30,277.19) --
	(226.30,277.19) --
	(226.30,277.20) --
	(226.30,277.20) --
	(226.30,277.20) --
	(226.30,277.20) --
	(226.30,277.21) --
	(226.30,277.21) --
	(226.30,277.21) --
	(226.30,277.21) --
	(226.30,277.22) --
	(226.31,277.22) --
	(226.31,277.22) --
	(226.31,277.22) --
	(226.31,277.23) --
	(226.31,277.23) --
	(226.31,277.24) --
	(226.31,277.24) --
	(226.31,277.24) --
	(226.31,277.24) --
	(226.31,277.25) --
	(226.31,277.25) --
	(226.31,277.26) --
	(226.31,277.26) --
	(226.31,277.27) --
	(226.32,277.27) --
	(226.32,277.27) --
	(226.32,277.27) --
	(226.32,277.28) --
	(226.32,277.28) --
	(226.32,277.29) --
	(226.32,277.29) --
	(226.32,277.29) --
	(226.32,277.29) --
	(226.32,277.30) --
	(226.33,277.30) --
	(226.33,277.31) --
	(226.33,277.31) --
	(226.33,277.31) --
	(226.33,277.31) --
	(226.33,277.32) --
	(226.33,277.32) --
	(226.33,277.32) --
	(226.33,277.32) --
	(226.33,277.33) --
	(226.33,277.33) --
	(226.33,277.34) --
	(226.33,277.34) --
	(226.33,277.34) --
	(226.33,277.34) --
	(226.33,277.35) --
	(226.34,277.35) --
	(226.34,277.36) --
	(226.34,277.36) --
	(226.34,277.37) --
	(226.34,277.37) --
	(226.34,277.37) --
	(226.34,277.37) --
	(226.34,277.38) --
	(226.34,277.38) --
	(226.34,277.38) --
	(226.34,277.38) --
	(226.34,277.39) --
	(226.35,277.39) --
	(226.35,277.40) --
	(226.35,277.40) --
	(226.35,277.40) --
	(226.35,277.40) --
	(226.35,277.41) --
	(226.35,277.41) --
	(226.35,277.42) --
	(226.35,277.42) --
	(226.35,277.42) --
	(226.35,277.42) --
	(226.35,277.43) --
	(226.36,277.43) --
	(226.36,277.43) --
	(226.36,277.43) --
	(226.36,277.44) --
	(226.36,277.44) --
	(226.36,277.45) --
	(226.36,277.45) --
	(226.36,277.45) --
	(226.36,277.45) --
	(226.36,277.46) --
	(226.36,277.46) --
	(226.36,277.47) --
	(226.36,277.47) --
	(226.36,277.47) --
	(226.37,277.47) --
	(226.37,277.48) --
	(226.37,277.48) --
	(226.37,277.48) --
	(226.37,277.48) --
	(226.37,277.49) --
	(226.37,277.49) --
	(226.37,277.49) --
	(226.37,277.49) --
	(226.37,277.50) --
	(226.37,277.50) --
	(226.37,277.51) --
	(226.37,277.51) --
	(226.37,277.51) --
	(226.38,277.51) --
	(226.38,277.52) --
	(226.38,277.52) --
	(226.38,277.52) --
	(226.38,277.52) --
	(226.38,277.53) --
	(226.38,277.53) --
	(226.38,277.54) --
	(226.38,277.54) --
	(226.38,277.54) --
	(226.38,277.54) --
	(226.38,277.55) --
	(226.39,277.55) --
	(226.39,277.56) --
	(226.39,277.56) --
	(226.39,277.56) --
	(226.39,277.56) --
	(226.39,277.57) --
	(226.39,277.57) --
	(226.39,277.57) --
	(226.39,277.57) --
	(226.39,277.58) --
	(226.39,277.58) --
	(226.39,277.58) --
	(226.39,277.58) --
	(226.39,277.59) --
	(226.39,277.59) --
	(226.39,277.59) --
	(226.40,277.59) --
	(226.40,277.60) --
	(226.40,277.60) --
	(226.40,277.61) --
	(226.40,277.61) --
	(226.40,277.61) --
	(226.40,277.61) --
	(226.40,277.62) --
	(226.40,277.62) --
	(226.40,277.63) --
	(226.40,277.63) --
	(226.40,277.63) --
	(226.41,277.63) --
	(226.41,277.64) --
	(226.41,277.64) --
	(226.41,277.64) --
	(226.41,277.64) --
	(226.41,277.65) --
	(226.41,277.65) --
	(226.41,277.66) --
	(226.41,277.66) --
	(226.41,277.66) --
	(226.41,277.66) --
	(226.41,277.67) --
	(226.41,277.67) --
	(226.41,277.67) --
	(226.42,277.67) --
	(226.42,277.68) --
	(226.42,277.68) --
	(226.42,277.68) --
	(226.42,277.68) --
	(226.42,277.69) --
	(226.42,277.69) --
	(226.42,277.69) --
	(226.42,277.69) --
	(226.42,277.70) --
	(226.42,277.70) --
	(226.42,277.71) --
	(226.42,277.71) --
	(226.42,277.71) --
	(226.42,277.71) --
	(226.42,277.72) --
	(226.42,277.72) --
	(226.42,277.73) --
	(226.43,277.73) --
	(226.43,277.73) --
	(226.43,277.73) --
	(226.43,277.74) --
	(226.43,277.74) --
	(226.43,277.74) --
	(226.43,277.74) --
	(226.43,277.75) --
	(226.43,277.75) --
	(226.43,277.75) --
	(226.43,277.75) --
	(226.43,277.76) --
	(226.43,277.76) --
	(226.43,277.76) --
	(226.44,277.76) --
	(226.44,277.77) --
	(226.44,277.77) --
	(226.44,277.78) --
	(226.44,277.78) --
	(226.44,277.78) --
	(226.44,277.78) --
	(226.44,277.79) --
	(226.44,277.79) --
	(226.44,277.79) --
	(226.44,277.79) --
	(226.44,277.80) --
	(226.44,277.80) --
	(226.44,277.81) --
	(226.45,277.81) --
	(226.45,277.81) --
	(226.45,277.81) --
	(226.45,277.82) --
	(226.45,277.82) --
	(226.45,277.83) --
	(226.45,277.83) --
	(226.45,277.83) --
	(226.45,277.83) --
	(226.45,277.84) --
	(226.45,277.84) --
	(226.45,277.85) --
	(226.46,277.85) --
	(226.46,277.85) --
	(226.46,277.85) --
	(226.46,277.86) --
	(226.46,277.86) --
	(226.46,277.86) --
	(226.46,277.86) --
	(226.46,277.87) --
	(226.46,277.87) --
	(226.46,277.88) --
	(226.46,277.88) --
	(226.46,277.88) --
	(226.46,277.88) --
	(226.46,277.89) --
	(226.47,277.89) --
	(226.47,277.90) --
	(226.47,277.90) --
	(226.47,277.90) --
	(226.47,277.90) --
	(226.47,277.91) --
	(226.47,277.91) --
	(226.47,277.92) --
	(226.47,277.92) --
	(226.47,277.92) --
	(226.47,277.92) --
	(226.47,277.93) --
	(226.47,277.93) --
	(226.47,277.94) --
	(226.48,277.94) --
	(226.48,277.94) --
	(226.48,277.94) --
	(226.48,277.95) --
	(226.48,277.95) --
	(226.48,277.96) --
	(226.48,277.96) --
	(226.48,277.97) --
	(226.48,277.97) --
	(226.48,277.97) --
	(226.49,277.97) --
	(226.49,277.98) --
	(226.49,277.98) --
	(226.49,277.99) --
	(226.49,277.99) --
	(226.49,277.99) --
	(226.49,277.99) --
	(226.49,278.00) --
	(226.49,278.00) --
	(226.49,278.01) --
	(226.49,278.01) --
	(226.49,278.01) --
	(226.49,278.01) --
	(226.49,278.02) --
	(226.49,278.02) --
	(226.49,278.02) --
	(226.50,278.02) --
	(226.50,278.03) --
	(226.50,278.03) --
	(226.50,278.04) --
	(226.50,278.04) --
	(226.50,278.04) --
	(226.50,278.04) --
	(226.50,278.05) --
	(226.50,278.05) --
	(226.50,278.06) --
	(226.50,278.06) --
	(226.50,278.06) --
	(226.51,278.06) --
	(226.51,278.07) --
	(226.51,278.07) --
	(226.51,278.07) --
	(226.51,278.07) --
	(226.51,278.08) --
	(226.51,278.08) --
	(226.51,278.09) --
	(226.51,278.09) --
	(226.51,278.10) --
	(226.51,278.10) --
	(226.51,278.10) --
	(226.51,278.10) --
	(226.51,278.11) --
	(226.52,278.11) --
	(226.52,278.11) --
	(226.52,278.11) --
	(226.52,278.12) --
	(226.52,278.12) --
	(226.52,278.12) --
	(226.52,278.12) --
	(226.52,278.13) --
	(226.52,278.13) --
	(226.52,278.14) --
	(226.52,278.14) --
	(226.52,278.14) --
	(226.52,278.14) --
	(226.52,278.15) --
	(226.53,278.15) --
	(226.53,278.15) --
	(226.53,278.15) --
	(226.53,278.16) --
	(226.53,278.16) --
	(226.53,278.17) --
	(226.53,278.17) --
	(226.53,278.17) --
	(226.53,278.17) --
	(226.53,278.18) --
	(226.53,278.18) --
	(226.53,278.19) --
	(226.54,278.19) --
	(226.54,278.19) --
	(226.54,278.19) --
	(226.54,278.20) --
	(226.54,278.20) --
	(226.54,278.21) --
	(226.54,278.21) --
	(226.54,278.22) --
	(226.54,278.22) --
	(226.54,278.22) --
	(226.54,278.22) --
	(226.54,278.23) --
	(226.54,278.23) --
	(226.54,278.24) --
	(226.55,278.24) --
	(226.55,278.24) --
	(226.55,278.24) --
	(226.55,278.25) --
	(226.55,278.25) --
	(226.55,278.26) --
	(226.55,278.26) --
	(226.55,278.26) --
	(226.55,278.26) --
	(226.55,278.27) --
	(226.56,278.27) --
	(226.56,278.28) --
	(226.56,278.28) --
	(226.56,278.28) --
	(226.56,278.28) --
	(226.56,278.29) --
	(226.56,278.29) --
	(226.56,278.30) --
	(226.56,278.30) --
	(226.56,278.30) --
	(226.56,278.30) --
	(226.56,278.31) --
	(226.57,278.31) --
	(226.57,278.32) --
	(226.57,278.32) --
	(226.57,278.32) --
	(226.57,278.32) --
	(226.57,278.33) --
	(226.57,278.33) --
	(226.57,278.34) --
	(226.57,278.34) --
	(226.57,278.34) --
	(226.58,278.34) --
	(226.58,278.35) --
	(226.58,278.35) --
	(226.58,278.35) --
	(226.58,278.35) --
	(226.58,278.36) --
	(226.58,278.36) --
	(226.58,278.37) --
	(226.59,278.37) --
	(226.59,278.37) --
	(226.59,278.37) --
	(226.59,278.38) --
	(226.59,278.38) --
	(226.59,278.39) --
	(226.59,278.39) --
	(226.59,278.39) --
	(226.60,278.39) --
	(226.60,278.40) --
	(226.60,278.40) --
	(226.60,278.41) --
	(226.60,278.41) --
	(226.60,278.41) --
	(226.60,278.41) --
	(226.60,278.42) --
	(226.61,278.42) --
	(226.61,278.43) --
	(226.61,278.43) --
	(226.61,278.43) --
	(226.61,278.43) --
	(226.61,278.44) --
	(226.61,278.44) --
	(226.61,278.45) --
	(226.62,278.45) --
	(226.62,278.46) --
	(226.62,278.46) --
	(226.62,278.46) --
	(226.62,278.46) --
	(226.62,278.47) --
	(226.62,278.47) --
	(226.62,278.48) --
	(226.63,278.48) --
	(226.63,278.48) --
	(226.63,278.48) --
	(226.63,278.49) --
	(226.63,278.49) --
	(226.63,278.50) --
	(226.64,278.50) --
	(226.64,278.51) --
	(226.64,278.51) --
	(226.64,278.51) --
	(226.64,278.51) --
	(226.64,278.52) --
	(226.64,278.52) --
	(226.64,278.53) --
	(226.64,278.53) --
	(226.64,278.53) --
	(226.65,278.53) --
	(226.65,278.54) --
	(226.65,278.54) --
	(226.65,278.54) --
	(226.65,278.54) --
	(226.65,278.55) --
	(226.66,278.55) --
	(226.66,278.56) --
	(226.66,278.56) --
	(226.66,278.57) --
	(226.66,278.57) --
	(226.66,278.57) --
	(226.66,278.57) --
	(226.66,278.58) --
	(226.66,278.58) --
	(226.66,278.59) --
	(226.67,278.59) --
	(226.67,278.59) --
	(226.67,278.59) --
	(226.67,278.60) --
	(226.67,278.60) --
	(226.67,278.61) --
	(226.68,278.61) --
	(226.68,278.61) --
	(226.68,278.61) --
	(226.68,278.62) --
	(226.68,278.62) --
	(226.68,278.63) --
	(226.68,278.63) --
	(226.68,278.63) --
	(226.69,278.63) --
	(226.69,278.64) --
	(226.69,278.64) --
	(226.69,278.64) --
	(226.69,278.64) --
	(226.69,278.65) --
	(226.70,278.65) --
	(226.70,278.66) --
	(226.70,278.66) --
	(226.70,278.67) --
	(226.70,278.67) --
	(226.70,278.68) --
	(226.70,278.68) --
	(226.70,278.68) --
	(226.71,278.68) --
	(226.71,278.69) --
	(226.71,278.69) --
	(226.71,278.70) --
	(226.71,278.70) --
	(226.71,278.70) --
	(226.72,278.70) --
	(226.72,278.71) --
	(226.72,278.71) --
	(226.72,278.72) --
	(226.72,278.72) --
	(226.72,278.73) --
	(226.72,278.73) --
	(226.72,278.73) --
	(226.73,278.73) --
	(226.73,278.74) --
	(226.73,278.74) --
	(226.73,278.75) --
	(226.73,278.75) --
	(226.73,278.75) --
	(226.73,278.75) --
	(226.73,278.76) --
	(226.74,278.76) --
	(226.74,278.77) --
	(226.74,278.77) --
	(226.74,278.77) --
	(226.74,278.77) --
	(226.74,278.78) --
	(226.74,278.78) --
	(226.74,278.78) --
	(226.75,278.78) --
	(226.75,278.79) --
	(226.75,278.79) --
	(226.75,278.80) --
	(226.75,278.80) --
	(226.75,278.81) --
	(226.76,278.81) --
	(226.76,278.82) --
	(226.76,278.82) --
	(226.76,278.82) --
	(226.76,278.82) --
	(226.76,278.83) --
	(226.76,278.83) --
	(226.76,278.83) --
	(226.77,278.83) --
	(226.77,278.84) --
	(226.77,278.84) --
	(226.77,278.85) --
	(226.77,278.85) --
	(226.77,278.85) --
	(226.78,278.85) --
	(226.78,278.86) --
	(226.78,278.86) --
	(226.78,278.87) --
	(226.78,278.87) --
	(226.78,278.87) --
	(226.78,278.87) --
	(226.78,278.88) --
	(226.79,278.88) --
	(226.79,278.89) --
	(226.79,278.89) --
	(226.79,278.90) --
	(226.79,278.90) --
	(226.79,278.90) --
	(226.79,278.90) --
	(226.79,278.91) --
	(226.80,278.91) --
	(226.80,278.91) --
	(226.80,278.91) --
	(226.80,278.92) --
	(226.80,278.92) --
	(226.80,278.93) --
	(226.81,278.93) --
	(226.81,278.94) --
	(226.81,278.94) --
	(226.81,278.95) --
	(226.81,278.95) --
	(226.81,278.95) --
	(226.82,278.95) --
	(226.82,278.96) --
	(226.82,278.96) --
	(226.82,278.97) --
	(226.82,278.97) --
	(226.82,278.98) --
	(226.82,278.98) --
	(226.82,278.98) --
	(226.83,278.98) --
	(226.83,278.99) --
	(226.83,278.99) --
	(226.83,279.00) --
	(226.83,279.00) --
	(226.83,279.00) --
	(226.83,279.00) --
	(226.83,279.01) --
	(226.84,279.01) --
	(226.84,279.02) --
	(226.84,279.02) --
	(226.84,279.03) --
	(226.84,279.03) --
	(226.84,279.04) --
	(226.85,279.04) --
	(226.85,279.04) --
	(226.85,279.04) --
	(226.85,279.05) --
	(226.85,279.05) --
	(226.85,279.06) --
	(226.86,279.06) --
	(226.86,279.06) --
	(226.86,279.06) --
	(226.86,279.07) --
	(226.86,279.07) --
	(226.86,279.08) --
	(226.87,279.08) --
	(226.87,279.09) --
	(226.87,279.09) --
	(226.87,279.09) --
	(226.87,279.09) --
	(226.87,279.10) --
	(226.87,279.10) --
	(226.87,279.11) --
	(226.88,279.11) --
	(226.88,279.12) --
	(226.88,279.12) --
	(226.88,279.12) --
	(226.88,279.12) --
	(226.88,279.13) --
	(226.89,279.13) --
	(226.89,279.14) --
	(226.89,279.14) --
	(226.89,279.15) --
	(226.89,279.15) --
	(226.89,279.16) --
	(226.90,279.16) --
	(226.90,279.16) --
	(226.90,279.16) --
	(226.90,279.17) --
	(226.90,279.17) --
	(226.90,279.18) --
	(226.91,279.18) --
	(226.91,279.19) --
	(226.91,279.19) --
	(226.91,279.19) --
	(226.91,279.19) --
	(226.91,279.20) --
	(226.91,279.20) --
	(226.91,279.21) --
	(226.92,279.21) --
	(226.92,279.21) --
	(226.92,279.21) --
	(226.92,279.22) --
	(226.92,279.22) --
	(226.92,279.23) --
	(226.93,279.23) --
	(226.93,279.23) --
	(226.93,279.23) --
	(226.93,279.24) --
	(226.93,279.24) --
	(226.93,279.25) --
	(226.94,279.25) --
	(226.94,279.26) --
	(226.94,279.26) --
	(226.94,279.27) --
	(226.94,279.27) --
	(226.94,279.27) --
	(226.94,279.27) --
	(226.94,279.28) --
	(226.95,279.28) --
	(226.95,279.29) --
	(226.95,279.29) --
	(226.95,279.30) --
	(226.95,279.30) --
	(226.95,279.30) --
	(226.96,279.30) --
	(226.96,279.31) --
	(226.96,279.31) --
	(226.96,279.32) --
	(226.97,279.32) --
	(226.97,279.33) --
	(226.97,279.33) --
	(226.97,279.33) --
	(226.97,279.33) --
	(226.97,279.34) --
	(226.97,279.34) --
	(226.97,279.35) --
	(226.98,279.35) --
	(226.98,279.35) --
	(226.98,279.35) --
	(226.98,279.36) --
	(226.99,279.36) --
	(226.99,279.37) --
	(226.99,279.37) --
	(226.99,279.38) --
	(226.99,279.38) --
	(226.99,279.38) --
	(226.99,279.38) --
	(226.99,279.39) --
	(226.99,279.39) --
	(226.99,279.40) --
	(227.00,279.40) --
	(227.00,279.40) --
	(227.00,279.40) --
	(227.00,279.41) --
	(227.00,279.41) --
	(227.00,279.42) --
	(227.00,279.42) --
	(227.00,279.43) --
	(227.01,279.43) --
	(227.01,279.43) --
	(227.01,279.43) --
	(227.01,279.44) --
	(227.02,279.44) --
	(227.02,279.45) --
	(227.02,279.45) --
	(227.02,279.46) --
	(227.02,279.46) --
	(227.02,279.46) --
	(227.03,279.46) --
	(227.03,279.47) --
	(227.03,279.47) --
	(227.03,279.48) --
	(227.03,279.48) --
	(227.03,279.49) --
	(227.04,279.49) --
	(227.04,279.50) --
	(227.04,279.50) --
	(227.04,279.50) --
	(227.04,279.50) --
	(227.04,279.51) --
	(227.04,279.51) --
	(227.04,279.51) --
	(227.05,279.51) --
	(227.05,279.52) --
	(227.05,279.52) --
	(227.05,279.53) --
	(227.05,279.53) --
	(227.05,279.54) --
	(227.06,279.54) --
	(227.06,279.54) --
	(227.06,279.54) --
	(227.06,279.55) --
	(227.06,279.55) --
	(227.06,279.56) --
	(227.06,279.56) --
	(227.06,279.57) --
	(227.07,279.57) --
	(227.07,279.57) --
	(227.07,279.57) --
	(227.07,279.58) --
	(227.08,279.58) --
	(227.08,279.59) --
	(227.08,279.59) --
	(227.08,279.60) --
	(227.08,279.60) --
	(227.08,279.61) --
	(227.09,279.61) --
	(227.09,279.61) --
	(227.09,279.61) --
	(227.09,279.62) --
	(227.09,279.62) --
	(227.09,279.63) --
	(227.09,279.63) --
	(227.09,279.64) --
	(227.09,279.64) --
	(227.09,279.64) --
	(227.10,279.64) --
	(227.10,279.65) --
	(227.10,279.65) --
	(227.10,279.66) --
	(227.11,279.66) --
	(227.11,279.66) --
	(227.11,279.66) --
	(227.11,279.67) --
	(227.11,279.67) --
	(227.11,279.68) --
	(227.11,279.68) --
	(227.11,279.68) --
	(227.12,279.68) --
	(227.12,279.69) --
	(227.12,279.69) --
	(227.12,279.69) --
	(227.12,279.69) --
	(227.12,279.70) --
	(227.12,279.70) --
	(227.12,279.71) --
	(227.13,279.71) --
	(227.13,279.72) --
	(227.13,279.72) --
	(227.13,279.72) --
	(227.14,279.72) --
	(227.14,279.73) --
	(227.14,279.73) --
	(227.14,279.74) --
	(227.15,279.74) --
	(227.15,279.74) --
	(227.15,279.74) --
	(227.15,279.75) --
	(227.15,279.75) --
	(227.15,279.76) --
	(227.16,279.76) --
	(227.16,279.77) --
	(227.16,279.77) --
	(227.16,279.78) --
	(227.16,279.78) --
	(227.16,279.79) --
	(227.16,279.79) --
	(227.16,279.79) --
	(227.17,279.79) --
	(227.17,279.80) --
	(227.17,279.80) --
	(227.17,279.80) --
	(227.17,279.80) --
	(227.17,279.81) --
	(227.17,279.81) --
	(227.17,279.82) --
	(227.18,279.82) --
	(227.18,279.83) --
	(227.18,279.83) --
	(227.18,279.83) --
	(227.18,279.83) --
	(227.18,279.84) --
	(227.18,279.84) --
	(227.18,279.84) --
	(227.19,279.84) --
	(227.19,279.85) --
	(227.19,279.85) --
	(227.19,279.86) --
	(227.20,279.86) --
	(227.20,279.87) --
	(227.20,279.87) --
	(227.20,279.88) --
	(227.20,279.88) --
	(227.20,279.88) --
	(227.20,279.88) --
	(227.20,279.89) --
	(227.20,279.89) --
	(227.20,279.89) --
	(227.21,279.89) --
	(227.21,279.90) --
	(227.21,279.90) --
	(227.21,279.91) --
	(227.21,279.91) --
	(227.21,279.92) --
	(227.21,279.92) --
	(227.21,279.92) --
	(227.22,279.92) --
	(227.22,279.93) --
	(227.22,279.93) --
	(227.22,279.94) --
	(227.22,279.94) --
	(227.22,279.95) --
	(227.22,279.95) --
	(227.22,279.95) --
	(227.23,279.95) --
	(227.23,279.96) --
	(227.23,279.96) --
	(227.23,279.97) --
	(227.23,279.97) --
	(227.23,279.97) --
	(227.23,279.97) --
	(227.23,279.98) --
	(227.23,279.98) --
	(227.23,279.98) --
	(227.24,279.98) --
	(227.24,279.99) --
	(227.24,279.99) --
	(227.24,280.00) --
	(227.24,280.00) --
	(227.24,280.00) --
	(227.25,280.00) --
	(227.25,280.01) --
	(227.25,280.01) --
	(227.25,280.02) --
	(227.25,280.02) --
	(227.25,280.03) --
	(227.25,280.03) --
	(227.25,280.03) --
	(227.26,280.03) --
	(227.26,280.04) --
	(227.26,280.04) --
	(227.26,280.05) --
	(227.26,280.05) --
	(227.26,280.05) --
	(227.27,280.05) --
	(227.27,280.06) --
	(227.27,280.06) --
	(227.27,280.07) --
	(227.27,280.07) --
	(227.27,280.07) --
	(227.27,280.07) --
	(227.27,280.08) --
	(227.28,280.08) --
	(227.28,280.08) --
	(227.28,280.08) --
	(227.28,280.09) --
	(227.28,280.09) --
	(227.28,280.10) --
	(227.29,280.10) --
	(227.29,280.10) --
	(227.29,280.10) --
	(227.29,280.11) --
	(227.29,280.11) --
	(227.29,280.11) --
	(227.29,280.11) --
	(227.29,280.12) --
	(227.29,280.12) --
	(227.29,280.13) --
	(227.30,280.13) --
	(227.30,280.13) --
	(227.30,280.13) --
	(227.30,280.14) --
	(227.30,280.14) --
	(227.30,280.15) --
	(227.31,280.15) --
	(227.31,280.15) --
	(227.31,280.15) --
	(227.31,280.16) --
	(227.31,280.16) --
	(227.31,280.17) --
	(227.31,280.17) --
	(227.31,280.17) --
	(227.31,280.17) --
	(227.31,280.18) --
	(227.32,280.18) --
	(227.32,280.19) --
	(227.32,280.19) --
	(227.32,280.20) --
	(227.32,280.20) --
	(227.32,280.20) --
	(227.32,280.20) --
	(227.32,280.21) --
	(227.33,280.21) --
	(227.33,280.21) --
	(227.33,280.21) --
	(227.33,280.22) --
	(227.33,280.22) --
	(227.33,280.23) --
	(227.34,280.23) --
	(227.34,280.24) --
	(227.34,280.24) --
	(227.34,280.24) --
	(227.34,280.24) --
	(227.34,280.25) --
	(227.34,280.25) --
	(227.34,280.25) --
	(227.35,280.25) --
	(227.35,280.26) --
	(227.35,280.26) --
	(227.35,280.26) --
	(227.35,280.26) --
	(227.35,280.27) --
	(227.36,280.27) --
	(227.36,280.28) --
	(227.36,280.28) --
	(227.36,280.29) --
	(227.36,280.29) --
	(227.36,280.29) --
	(227.37,280.29) --
	(227.37,280.30) --
	(227.37,280.30) --
	(227.37,280.31) --
	(227.38,280.31) --
	(227.38,280.31) --
	(227.38,280.31) --
	(227.38,280.32) --
	(227.38,280.32) --
	(227.38,280.33) --
	(227.39,280.33) --
	(227.39,280.34) --
	(227.39,280.34) --
	(227.39,280.35) --
	(227.40,280.35) --
	(227.40,280.35) --
	(227.40,280.35) --
	(227.40,280.36) --
	(227.40,280.36) --
	(227.40,280.37) --
	(227.40,280.37) --
	(227.40,280.37) --
	(227.41,280.37) --
	(227.41,280.38) --
	(227.41,280.38) --
	(227.41,280.39) --
	(227.42,280.39) --
	(227.42,280.40) --
	(227.42,280.40) --
	(227.42,280.41) --
	(227.42,280.41) --
	(227.42,280.41) --
	(227.43,280.41) --
	(227.43,280.42) --
	(227.43,280.42) --
	(227.43,280.43) --
	(227.43,280.43) --
	(227.43,280.44) --
	(227.44,280.44) --
	(227.44,280.44) --
	(227.45,280.44) --
	(227.45,280.45) --
	(227.45,280.45) --
	(227.45,280.46) --
	(227.45,280.46) --
	(227.45,280.46) --
	(227.46,280.46) --
	(227.46,280.47) --
	(227.46,280.47) --
	(227.46,280.47) --
	(227.46,280.47) --
	(227.46,280.48) --
	(227.46,280.48) --
	(227.46,280.49) --
	(227.47,280.49) --
	(227.47,280.50) --
	(227.47,280.50) --
	(227.47,280.50) --
	(227.47,280.50) --
	(227.47,280.51) --
	(227.48,280.51) --
	(227.48,280.51) --
	(227.48,280.51) --
	(227.48,280.52) --
	(227.49,280.52) --
	(227.49,280.53) --
	(227.49,280.53) --
	(227.49,280.53) --
	(227.49,280.53) --
	(227.49,280.54) --
	(227.50,280.54) --
	(227.50,280.55) --
	(227.50,280.55) --
	(227.50,280.55) --
	(227.51,280.55) --
	(227.51,280.56) --
	(227.51,280.56) --
	(227.51,280.57) --
	(227.51,280.57) --
	(227.51,280.57) --
	(227.51,280.57) --
	(227.51,280.58) --
	(227.51,280.58) --
	(227.51,280.59) --
	(227.52,280.59) --
	(227.52,280.59) --
	(227.52,280.59) --
	(227.52,280.60) --
	(227.52,280.60) --
	(227.52,280.61) --
	(227.52,280.61) --
	(227.52,280.61) --
	(227.53,280.61) --
	(227.53,280.62) --
	(227.53,280.62) --
	(227.53,280.63) --
	(227.54,280.63) --
	(227.54,280.63) --
	(227.54,280.63) --
	(227.54,280.64) --
	(227.55,280.64) --
	(227.55,280.65) --
	(227.55,280.65) --
	(227.55,280.66) --
	(227.55,280.66) --
	(227.55,280.67) --
	(227.56,280.67) --
	(227.56,280.67) --
	(227.56,280.67) --
	(227.56,280.68) --
	(227.56,280.68) --
	(227.56,280.69) --
	(227.56,280.69) --
	(227.56,280.69) --
	(227.56,280.69) --
	(227.56,280.70) --
	(227.57,280.70) --
	(227.57,280.71) --
	(227.57,280.71) --
	(227.57,280.72) --
	(227.57,280.72) --
	(227.57,280.72) --
	(227.57,280.72) --
	(227.57,280.73) --
	(227.58,280.73) --
	(227.58,280.74) --
	(227.58,280.74) --
	(227.58,280.74) --
	(227.58,280.74) --
	(227.58,280.75) --
	(227.58,280.75) --
	(227.58,280.76) --
	(227.59,280.76) --
	(227.59,280.76) --
	(227.60,280.76) --
	(227.60,280.77) --
	(227.60,280.77) --
	(227.60,280.77) --
	(227.60,280.77) --
	(227.60,280.78) --
	(227.60,280.78) --
	(227.60,280.79) --
	(227.60,280.79) --
	(227.60,280.80) --
	(227.61,280.80) --
	(227.61,280.80) --
	(227.61,280.80) --
	(227.61,280.81) --
	(227.62,280.81) --
	(227.62,280.82) --
	(227.62,280.82) --
	(227.62,280.82) --
	(227.62,280.82) --
	(227.62,280.83) --
	(227.62,280.83) --
	(227.62,280.83) --
	(227.63,280.83) --
	(227.63,280.84) --
	(227.63,280.84) --
	(227.63,280.85) --
	(227.63,280.85) --
	(227.63,280.85) --
	(227.63,280.85) --
	(227.63,280.86) --
	(227.64,280.86) --
	(227.64,280.87) --
	(227.64,280.87) --
	(227.64,280.87) --
	(227.64,280.87) --
	(227.64,280.88) --
	(227.64,280.88) --
	(227.64,280.88) --
	(227.65,280.88) --
	(227.65,280.89) --
	(227.65,280.89) --
	(227.65,280.89) --
	(227.65,280.89) --
	(227.65,280.90) --
	(227.65,280.90) --
	(227.65,280.91) --
	(227.66,280.91) --
	(227.66,280.92) --
	(227.66,280.92) --
	(227.66,280.92) --
	(227.67,280.92) --
	(227.67,280.93) --
	(227.67,280.93) --
	(227.67,280.93) --
	(227.68,280.93) --
	(227.68,280.94) --
	(227.68,280.94) --
	(227.68,280.95) --
	(227.68,280.95) --
	(227.68,280.95) --
	(227.69,280.95) --
	(227.69,280.96) --
	(227.69,280.96) --
	(227.69,280.97) --
	(227.69,280.97) --
	(227.69,280.98) --
	(227.70,280.98) --
	(227.70,280.98) --
	(227.70,280.98) --
	(227.70,280.99) --
	(227.71,280.99) --
	(227.71,281.00) --
	(227.71,281.00) --
	(227.71,281.00) --
	(227.71,281.00) --
	(227.71,281.01) --
	(227.72,281.01) --
	(227.72,281.02) --
	(227.72,281.02) --
	(227.72,281.03) --
	(227.72,281.03) --
	(227.72,281.03) --
	(227.73,281.03) --
	(227.73,281.04) --
	(227.73,281.04) --
	(227.73,281.05) --
	(227.73,281.05) --
	(227.73,281.05) --
	(227.74,281.05) --
	(227.74,281.06) --
	(227.74,281.06) --
	(227.74,281.07) --
	(227.74,281.07) --
	(227.74,281.08) --
	(227.75,281.08) --
	(227.75,281.08) --
	(227.75,281.08) --
	(227.75,281.09) --
	(227.76,281.09) --
	(227.76,281.10) --
	(227.76,281.10) --
	(227.76,281.10) --
	(227.76,281.10) --
	(227.76,281.11) --
	(227.77,281.11) --
	(227.77,281.12) --
	(227.77,281.12) --
	(227.77,281.13) --
	(227.78,281.13) --
	(227.78,281.13) --
	(227.78,281.13) --
	(227.78,281.14) --
	(227.78,281.14) --
	(227.78,281.15) --
	(227.79,281.15) --
	(227.79,281.15) --
	(227.79,281.15) --
	(227.79,281.16) --
	(227.80,281.16) --
	(227.80,281.17) --
	(227.80,281.17) --
	(227.80,281.18) --
	(227.81,281.18) --
	(227.81,281.18) --
	(227.81,281.18) --
	(227.81,281.19) --
	(227.81,281.19) --
	(227.81,281.20) --
	(227.81,281.20) --
	(227.81,281.21) --
	(227.82,281.21) --
	(227.82,281.21) --
	(227.82,281.21) --
	(227.82,281.22) --
	(227.83,281.22) --
	(227.83,281.22) --
	(227.83,281.22) --
	(227.83,281.23) --
	(227.83,281.23) --
	(227.83,281.24) --
	(227.83,281.24) --
	(227.83,281.24) --
	(227.84,281.24) --
	(227.84,281.25) --
	(227.84,281.25) --
	(227.84,281.25) --
	(227.85,281.25) --
	(227.85,281.26) --
	(227.85,281.26) --
	(227.85,281.27) --
	(227.86,281.27) --
	(227.86,281.28) --
	(227.86,281.28) --
	(227.86,281.29) --
	(227.87,281.29) --
	(227.87,281.30) --
	(227.88,281.30) --
	(227.88,281.31) --
	(227.88,281.31) --
	(227.88,281.31) --
	(227.88,281.31) --
	(227.88,281.32) --
	(227.88,281.32) --
	(227.88,281.32) --
	(227.88,281.32) --
	(227.88,281.33) --
	(227.89,281.33) --
	(227.89,281.34) --
	(227.89,281.34) --
	(227.89,281.35) --
	(227.90,281.35) --
	(227.90,281.36) --
	(227.90,281.36) --
	(227.90,281.36) --
	(227.90,281.36) --
	(227.90,281.37) --
	(227.91,281.37) --
	(227.91,281.38) --
	(227.92,281.38) --
	(227.92,281.38) --
	(227.92,281.38) --
	(227.92,281.39) --
	(227.92,281.39) --
	(227.92,281.40) --
	(227.93,281.40) --
	(227.93,281.41) --
	(227.93,281.41) --
	(227.93,281.42) --
	(227.94,281.42) --
	(227.94,281.42) --
	(227.94,281.42) --
	(227.94,281.43) --
	(227.94,281.43) --
	(227.94,281.44) --
	(227.95,281.44) --
	(227.95,281.44) --
	(227.95,281.44) --
	(227.95,281.45) --
	(227.96,281.45) --
	(227.96,281.46) --
	(227.96,281.46) --
	(227.96,281.46) --
	(227.96,281.46) --
	(227.96,281.47) --
	(227.97,281.47) --
	(227.97,281.48) --
	(227.97,281.48) --
	(227.97,281.49) --
	(227.97,281.49) --
	(227.97,281.50) --
	(227.97,281.50) --
	(227.97,281.51) --
	(227.99,281.51) --
	(227.99,281.51) --
	(227.99,281.51) --
	(227.99,281.52) --
	(227.99,281.52) --
	(227.99,281.53) --
	(228.00,281.53) --
	(228.00,281.54) --
	(228.00,281.54) --
	(228.00,281.55) --
	(228.01,281.55) --
	(228.01,281.55) --
	(228.01,281.55) --
	(228.01,281.56) --
	(228.02,281.56) --
	(228.02,281.57) --
	(228.02,281.57) --
	(228.02,281.58) --
	(228.03,281.58) --
	(228.03,281.59) --
	(228.04,281.59) --
	(228.04,281.60) --
	(228.04,281.60) --
	(228.04,281.61) --
	(228.04,281.61) --
	(228.04,281.61) --
	(228.05,281.61) --
	(228.05,281.62) --
	(228.05,281.62) --
	(228.05,281.63) --
	(228.05,281.63) --
	(228.05,281.64) --
	(228.06,281.64) --
	(228.06,281.65) --
	(228.06,281.65) --
	(228.06,281.65) --
	(228.07,281.65) --
	(228.07,281.66) --
	(228.07,281.66) --
	(228.07,281.67) --
	(228.08,281.67) --
	(228.08,281.67) --
	(228.08,281.67) --
	(228.08,281.68) --
	(228.08,281.68) --
	(228.08,281.69) --
	(228.09,281.69) --
	(228.09,281.70) --
	(228.09,281.70) --
	(228.09,281.70) --
	(228.10,281.70) --
	(228.10,281.71) --
	(228.10,281.71) --
	(228.10,281.71) --
	(228.10,281.71) --
	(228.10,281.72) --
	(228.10,281.72) --
	(228.10,281.73) --
	(228.10,281.73) --
	(228.10,281.74) --
	(228.11,281.74) --
	(228.11,281.75) --
	(228.11,281.75) --
	(228.11,281.76) --
	(228.11,281.76) --
	(228.11,281.76) --
	(228.12,281.76) --
	(228.12,281.77) --
	(228.12,281.77) --
	(228.12,281.78) --
	(228.13,281.78) --
	(228.13,281.78) --
	(228.13,281.78) --
	(228.13,281.79) --
	(228.13,281.79) --
	(228.13,281.80) --
	(228.13,281.80) --
	(228.13,281.80) --
	(228.14,281.80) --
	(228.14,281.81) --
	(228.15,281.81) --
	(228.15,281.82) --
	(228.15,281.82) --
	(228.15,281.83) --
	(228.15,281.83) --
	(228.15,281.83) --
	(228.15,281.83) --
	(228.15,281.84) --
	(228.16,281.84) --
	(228.16,281.85) --
	(228.17,281.85) --
	(228.17,281.86) --
	(228.17,281.86) --
	(228.17,281.86) --
	(228.17,281.86) --
	(228.17,281.87) --
	(228.18,281.87) --
	(228.18,281.87) --
	(228.18,281.87) --
	(228.18,281.88) --
	(228.18,281.88) --
	(228.18,281.89) --
	(228.19,281.89) --
	(228.19,281.90) --
	(228.19,281.90) --
	(228.19,281.91) --
	(228.20,281.91) --
	(228.20,281.91) --
	(228.20,281.91) --
	(228.20,281.92) --
	(228.20,281.92) --
	(228.20,281.93) --
	(228.20,281.93) --
	(228.20,281.93) --
	(228.21,281.93) --
	(228.21,281.94) --
	(228.22,281.94) --
	(228.22,281.95) --
	(228.22,281.95) --
	(228.22,281.96) --
	(228.22,281.96) --
	(228.22,281.96) --
	(228.23,281.96) --
	(228.23,281.97) --
	(228.23,281.97) --
	(228.23,281.98) --
	(228.24,281.98) --
	(228.24,281.99) --
	(228.25,281.99) --
	(228.25,281.99) --
	(228.25,281.99) --
	(228.25,282.00) --
	(228.25,282.00) --
	(228.25,282.01) --
	(228.26,282.01) --
	(228.26,282.02) --
	(228.26,282.02) --
	(228.26,282.03) --
	(228.26,282.03) --
	(228.26,282.03) --
	(228.27,282.03) --
	(228.27,282.04) --
	(228.27,282.04) --
	(228.27,282.05) --
	(228.27,282.05) --
	(228.27,282.06) --
	(228.28,282.06) --
	(228.28,282.06) --
	(228.29,282.06) --
	(228.29,282.07) --
	(228.29,282.07) --
	(228.29,282.08) --
	(228.29,282.08) --
	(228.29,282.09) --
	(228.29,282.09) --
	(228.29,282.09) --
	(228.30,282.09) --
	(228.30,282.10) --
	(228.30,282.10) --
	(228.30,282.11) --
	(228.31,282.11) --
	(228.31,282.12) --
	(228.31,282.12) --
	(228.31,282.12) --
	(228.31,282.12) --
	(228.31,282.13) --
	(228.32,282.13) --
	(228.32,282.14) --
	(228.32,282.14) --
	(228.32,282.14) --
	(228.33,282.14) --
	(228.33,282.15) --
	(228.34,282.15) --
	(228.34,282.16) --
	(228.34,282.16) --
	(228.34,282.17) --
	(228.34,282.17) --
	(228.34,282.18) --
	(228.35,282.18) --
	(228.35,282.19) --
	(228.36,282.19) --
	(228.36,282.20) --
	(228.36,282.20) --
	(228.36,282.21) --
	(228.37,282.21) --
	(228.37,282.21) --
	(228.38,282.21) --
	(228.38,282.22) --
	(228.38,282.22) --
	(228.38,282.23) --
	(228.38,282.23) --
	(228.38,282.24) --
	(228.39,282.24) --
	(228.39,282.25) --
	(228.39,282.25) --
	(228.39,282.26) --
	(228.40,282.26) --
	(228.40,282.26) --
	(228.40,282.26) --
	(228.40,282.27) --
	(228.41,282.27) --
	(228.41,282.28) --
	(228.41,282.28) --
	(228.41,282.29) --
	(228.41,282.29) --
	(228.41,282.29) --
	(228.41,282.29) --
	(228.41,282.30) --
	(228.42,282.30) --
	(228.42,282.31) --
	(228.43,282.31) --
	(228.43,282.32) --
	(228.43,282.32) --
	(228.43,282.33) --
	(228.44,282.33) --
	(228.44,282.33) --
	(228.44,282.33) --
	(228.44,282.34) --
	(228.45,282.34) --
	(228.45,282.35) --
	(228.45,282.35) --
	(228.45,282.36) --
	(228.45,282.36) --
	(228.45,282.37) --
	(228.46,282.37) --
	(228.46,282.38) --
	(228.46,282.38) --
	(228.46,282.38) --
	(228.47,282.38) --
	(228.47,282.39) --
	(228.47,282.39) --
	(228.47,282.40) --
	(228.48,282.40) --
	(228.48,282.41) --
	(228.49,282.41) --
	(228.49,282.42) --
	(228.49,282.42) --
	(228.49,282.42) --
	(228.50,282.42) --
	(228.50,282.43) --
	(228.50,282.43) --
	(228.50,282.44) --
	(228.51,282.44) --
	(228.51,282.44) --
	(228.51,282.44) --
	(228.51,282.45) --
	(228.51,282.45) --
	(228.51,282.46) --
	(228.52,282.46) --
	(228.52,282.47) --
	(228.53,282.47) --
	(228.53,282.48) --
	(228.53,282.48) --
	(228.53,282.48) --
	(228.54,282.48) --
	(228.54,282.49) --
	(228.54,282.49) --
	(228.54,282.50) --
	(228.54,282.50) --
	(228.54,282.51) --
	(228.56,282.51) --
	(228.56,282.51) --
	(228.56,282.51) --
	(228.56,282.52) --
	(228.56,282.52) --
	(228.56,282.53) --
	(228.57,282.53) --
	(228.57,282.53) --
	(228.57,282.53) --
	(228.57,282.54) --
	(228.58,282.54) --
	(228.58,282.55) --
	(228.58,282.55) --
	(228.58,282.55) --
	(228.59,282.55) --
	(228.59,282.56) --
	(228.59,282.56) --
	(228.59,282.57) --
	(228.59,282.57) --
	(228.59,282.57) --
	(228.60,282.57) --
	(228.60,282.58) --
	(228.60,282.58) --
	(228.60,282.59) --
	(228.60,282.59) --
	(228.60,282.60) --
	(228.61,282.60) --
	(228.61,282.60) --
	(228.62,282.60) --
	(228.62,282.61) --
	(228.62,282.61) --
	(228.62,282.62) --
	(228.62,282.62) --
	(228.62,282.63) --
	(228.62,282.63) --
	(228.62,282.63) --
	(228.62,282.63) --
	(228.62,282.64) --
	(228.63,282.64) --
	(228.63,282.65) --
	(228.63,282.65) --
	(228.63,282.66) --
	(228.63,282.66) --
	(228.63,282.66) --
	(228.64,282.66) --
	(228.64,282.68) --
	(228.64,282.68) --
	(228.64,282.68) --
	(228.65,282.68) --
	(228.65,282.69) --
	(228.66,282.69) --
	(228.66,282.70) --
	(228.67,282.70) --
	(228.67,282.71) --
	(228.67,282.71) --
	(228.67,282.72) --
	(228.67,282.72) --
	(228.67,282.73) --
	(228.68,282.73) --
	(228.68,282.73) --
	(228.68,282.73) --
	(228.68,282.74) --
	(228.70,282.74) --
	(228.70,282.75) --
	(228.70,282.75) --
	(228.70,282.76) --
	(228.70,282.76) --
	(228.70,282.77) --
	(228.70,282.77) --
	(228.70,282.77) --
	(228.71,282.77) --
	(228.71,282.78) --
	(228.71,282.78) --
	(228.71,282.79) --
	(228.72,282.79) --
	(228.72,282.79) --
	(228.72,282.79) --
	(228.72,282.80) --
	(228.73,282.80) --
	(228.73,282.82) --
	(228.73,282.82) --
	(228.73,282.82) --
	(228.74,282.82) --
	(228.74,282.83) --
	(228.74,282.83) --
	(228.74,282.84) --
	(228.74,282.84) --
	(228.74,282.84) --
	(228.75,282.84) --
	(228.75,282.85) --
	(228.75,282.85) --
	(228.75,282.87) --
	(228.76,282.87) --
	(228.76,282.87) --
	(228.76,282.87) --
	(228.76,282.88) --
	(228.77,282.88) --
	(228.77,282.89) --
	(228.77,282.89) --
	(228.77,282.90) --
	(228.78,282.90) --
	(228.78,282.91) --
	(228.78,282.91) --
	(228.78,282.91) --
	(228.78,282.91) --
	(228.78,282.92) --
	(228.79,282.92) --
	(228.79,282.93) --
	(228.80,282.93) --
	(228.80,282.94) --
	(228.80,282.94) --
	(228.80,282.94) --
	(228.81,282.94) --
	(228.81,282.95) --
	(228.82,282.95) --
	(228.82,282.96) --
	(228.82,282.96) --
	(228.82,282.97) --
	(228.82,282.97) --
	(228.82,282.98) --
	(228.83,282.98) --
	(228.83,282.98) --
	(228.84,282.98) --
	(228.84,283.00) --
	(228.85,283.00) --
	(228.85,283.01) --
	(228.85,283.01) --
	(228.85,283.01) --
	(228.86,283.01) --
	(228.86,283.02) --
	(228.86,283.02) --
	(228.86,283.03) --
	(228.87,283.03) --
	(228.87,283.04) --
	(228.88,283.04) --
	(228.88,283.04) --
	(228.89,283.04) --
	(228.89,283.05) --
	(228.89,283.05) --
	(228.89,283.06) --
	(228.89,283.06) --
	(228.89,283.07) --
	(228.90,283.07) --
	(228.90,283.08) --
	(228.91,283.08) --
	(228.91,283.09) --
	(228.91,283.09) --
	(228.91,283.09) --
	(228.92,283.09) --
	(228.92,283.10) --
	(228.93,283.10) --
	(228.93,283.12) --
	(228.93,283.12) --
	(228.93,283.12) --
	(228.93,283.12) --
	(228.93,283.13) --
	(228.93,283.13) --
	(228.93,283.14) --
	(228.94,283.14) --
	(228.94,283.15) --
	(228.94,283.15) --
	(228.94,283.16) --
	(228.95,283.16) --
	(228.95,283.17) --
	(228.96,283.17) --
	(228.96,283.18) --
	(228.96,283.18) --
	(228.96,283.18) --
	(228.96,283.18) --
	(228.96,283.19) --
	(228.97,283.19) --
	(228.97,283.20) --
	(228.98,283.20) --
	(228.98,283.21) --
	(228.98,283.21) --
	(228.98,283.22) --
	(228.99,283.22) --
	(228.99,283.23) --
	(228.99,283.23) --
	(228.99,283.24) --
	(229.00,283.24) --
	(229.00,283.24) --
	(229.00,283.24) --
	(229.00,283.25) --
	(229.01,283.25) --
	(229.01,283.26) --
	(229.02,283.26) --
	(229.02,283.27) --
	(229.03,283.27) --
	(229.03,283.28) --
	(229.03,283.28) --
	(229.03,283.28) --
	(229.03,283.28) --
	(229.03,283.29) --
	(229.03,283.29) --
	(229.03,283.30) --
	(229.04,283.30) --
	(229.04,283.31) --
	(229.04,283.31) --
	(229.04,283.31) --
	(229.05,283.31) --
	(229.05,283.32) --
	(229.06,283.32) --
	(229.06,283.33) --
	(229.06,283.33) --
	(229.06,283.34) --
	(229.06,283.34) --
	(229.06,283.35) --
	(229.07,283.35) --
	(229.07,283.36) --
	(229.08,283.36) --
	(229.08,283.38) --
	(229.08,283.38) --
	(229.08,283.38) --
	(229.09,283.38) --
	(229.09,283.40) --
	(229.09,283.40) --
	(229.09,283.40) --
	(229.09,283.40) --
	(229.09,283.41) --
	(229.10,283.41) --
	(229.10,283.42) --
	(229.11,283.42) --
	(229.11,283.43) --
	(229.11,283.43) --
	(229.11,283.44) --
	(229.11,283.44) --
	(229.11,283.45) --
	(229.11,283.45) --
	(229.11,283.46) --
	(229.12,283.46) --
	(229.12,283.47) --
	(229.13,283.47) --
	(229.13,283.48) --
	(229.14,283.48) --
	(229.14,283.48) --
	(229.14,283.48) --
	(229.14,283.50) --
	(229.14,283.50) --
	(229.14,283.50) --
	(229.15,283.50) --
	(229.15,283.51) --
	(229.15,283.51) --
	(229.15,283.51) --
	(229.16,283.51) --
	(229.16,283.52) --
	(229.16,283.52) --
	(229.16,283.53) --
	(229.16,283.53) --
	(229.16,283.54) --
	(229.17,283.54) --
	(229.17,283.55) --
	(229.18,283.55) --
	(229.18,283.56) --
	(229.19,283.56) --
	(229.19,283.57) --
	(229.19,283.57) --
	(229.19,283.58) --
	(229.19,283.58) --
	(229.19,283.58) --
	(229.20,283.58) --
	(229.20,283.59) --
	(229.21,283.59) --
	(229.21,283.61) --
	(229.22,283.61) --
	(229.22,283.61) --
	(229.22,283.61) --
	(229.22,283.62) --
	(229.22,283.62) --
	(229.22,283.62) --
	(229.23,283.62) --
	(229.23,283.63) --
	(229.25,283.63) --
	(229.25,283.65) --
	(229.25,283.65) --
	(229.25,283.65) --
	(229.25,283.65) --
	(229.25,283.66) --
	(229.26,283.66) --
	(229.26,283.67) --
	(229.27,283.67) --
	(229.27,283.67) --
	(229.29,283.67) --
	(229.29,283.68) --
	(229.29,283.68) --
	(229.29,283.69) --
	(229.30,283.69) --
	(229.30,283.69) --
	(229.31,283.69) --
	(229.31,283.70) --
	(229.31,283.70) --
	(229.31,283.71) --
	(229.32,283.71) --
	(229.32,283.72) --
	(229.33,283.72) --
	(229.33,283.72) --
	(229.33,283.72) --
	(229.33,283.73) --
	(229.34,283.73) --
	(229.34,283.74) --
	(229.34,283.74) --
	(229.34,283.74) --
	(229.34,283.74) --
	(229.34,283.75) --
	(229.35,283.75) --
	(229.35,283.75) --
	(229.36,283.75) --
	(229.36,283.76) --
	(229.36,283.76) --
	(229.36,283.77) --
	(229.37,283.77) --
	(229.37,283.77) --
	(229.37,283.77) --
	(229.37,283.79) --
	(229.38,283.79) --
	(229.38,283.79) --
	(229.38,283.79) --
	(229.38,283.80) --
	(229.39,283.80) --
	(229.39,283.81) --
	(229.39,283.81) --
	(229.39,283.81) --
	(229.39,283.81) --
	(229.39,283.82) --
	(229.40,283.82) --
	(229.40,283.82) --
	(229.41,283.82) --
	(229.41,283.83) --
	(229.41,283.83) --
	(229.41,283.84) --
	(229.42,283.84) --
	(229.42,283.84) --
	(229.42,283.84) --
	(229.42,283.85) --
	(229.43,283.85) --
	(229.43,283.86) --
	(229.44,283.86) --
	(229.44,283.87) --
	(229.44,283.87) --
	(229.44,283.88) --
	(229.44,283.88) --
	(229.44,283.89) --
	(229.44,283.89) --
	(229.44,283.89) --
	(229.45,283.89) --
	(229.45,283.90) --
	(229.46,283.90) --
	(229.46,283.90) --
	(229.46,283.90) --
	(229.46,283.91) --
	(229.46,283.91) --
	(229.46,283.92) --
	(229.47,283.92) --
	(229.47,283.92) --
	(229.47,283.92) --
	(229.47,283.93) --
	(229.49,283.93) --
	(229.49,283.94) --
	(229.50,283.94) --
	(229.50,283.94) --
	(229.50,283.94) --
	(229.50,283.95) --
	(229.51,283.95) --
	(229.51,283.96) --
	(229.52,283.96) --
	(229.52,283.97) --
	(229.52,283.97) --
	(229.52,283.98) --
	(229.53,283.98) --
	(229.53,283.98) --
	(229.53,283.98) --
	(229.53,283.99) --
	(229.54,283.99) --
	(229.54,283.99) --
	(229.54,283.99) --
	(229.54,284.00) --
	(229.55,284.00) --
	(229.55,284.01) --
	(229.55,284.01) --
	(229.55,284.02) --
	(229.56,284.02) --
	(229.56,284.02) --
	(229.57,284.02) --
	(229.57,284.03) --
	(229.57,284.03) --
	(229.57,284.04) --
	(229.57,284.04) --
	(229.57,284.04) --
	(229.59,284.04) --
	(229.59,284.05) --
	(229.60,284.05) --
	(229.60,284.06) --
	(229.60,284.06) --
	(229.60,284.07) --
	(229.60,284.07) --
	(229.60,284.08) --
	(229.61,284.08) --
	(229.61,284.08) --
	(229.62,284.08) --
	(229.62,284.09) --
	(229.62,284.09) --
	(229.62,284.09) --
	(229.63,284.09) --
	(229.63,284.10) --
	(229.63,284.10) --
	(229.63,284.11) --
	(229.63,284.11) --
	(229.63,284.12) --
	(229.64,284.12) --
	(229.64,284.12) --
	(229.65,284.12) --
	(229.65,284.13) --
	(229.65,284.13) --
	(229.65,284.14) --
	(229.66,284.14) --
	(229.66,284.15) --
	(229.66,284.15) --
	(229.66,284.15) --
	(229.66,284.15) --
	(229.66,284.16) --
	(229.68,284.16) --
	(229.68,284.17) --
	(229.68,284.17) --
	(229.68,284.17) --
	(229.68,284.17) --
	(229.68,284.18) --
	(229.69,284.18) --
	(229.69,284.19) --
	(229.71,284.19) --
	(229.71,284.19) --
	(229.71,284.19) --
	(229.71,284.20) --
	(229.71,284.20) --
	(229.71,284.21) --
	(229.73,284.21) --
	(229.73,284.22) --
	(229.74,284.22) --
	(229.74,284.22) --
	(229.75,284.22) --
	(229.75,284.23) --
	(229.75,284.23) --
	(229.75,284.24) --
	(229.76,284.24) --
	(229.76,284.24) --
	(229.77,284.24) --
	(229.77,284.25) --
	(229.78,284.25) --
	(229.78,284.26) --
	(229.78,284.26) --
	(229.78,284.26) --
	(229.79,284.26) --
	(229.79,284.27) --
	(229.80,284.27) --
	(229.80,284.28) --
	(229.80,284.28) --
	(229.80,284.28) --
	(229.82,284.28) --
	(229.82,284.29) --
	(229.82,284.29) --
	(229.82,284.30) --
	(229.82,284.30) --
	(229.82,284.30) --
	(229.84,284.30) --
	(229.84,284.31) --
	(229.85,284.31) --
	(229.85,284.32) --
	(229.85,284.32) --
	(229.85,284.33) --
	(229.85,284.33) --
	(229.85,284.33) --
	(229.86,284.33) --
	(229.86,284.34) --
	(229.87,284.34) --
	(229.87,284.35) --
	(229.88,284.35) --
	(229.88,284.35) --
	(229.88,284.35) --
	(229.88,284.36) --
	(229.89,284.36) --
	(229.89,284.37) --
	(229.91,284.37) --
	(229.91,284.38) --
	(229.91,284.38) --
	(229.91,284.38) --
	(229.92,284.38) --
	(229.92,284.39) --
	(229.94,284.39) --
	(229.94,284.40) --
	(229.94,284.40) --
	(229.94,284.41) --
	(229.94,284.41) --
	(229.94,284.42) --
	(229.94,284.42) --
	(229.94,284.42) --
	(229.95,284.42) --
	(229.95,284.43) --
	(229.96,284.43) --
	(229.96,284.44) --
	(229.96,284.44) --
	(229.96,284.44) --
	(229.97,284.44) --
	(229.97,284.45) --
	(229.97,284.45) --
	(229.97,284.46) --
	(229.98,284.46) --
	(229.98,284.47) --
	(229.99,284.47) --
	(229.99,284.47) --
	(230.00,284.47) --
	(230.00,284.48) --
	(230.00,284.48) --
	(230.00,284.49) --
	(230.01,284.49) --
	(230.01,284.49) --
	(230.04,284.49) --
	(230.04,284.50) --
	(230.04,284.50) --
	(230.04,284.51) --
	(230.05,284.51) --
	(230.05,284.52) --
	(230.06,284.52) --
	(230.06,284.52) --
	(230.07,284.52) --
	(230.07,284.53) --
	(230.08,284.53) --
	(230.08,284.54) --
	(230.08,284.54) --
	(230.08,284.55) --
	(230.09,284.55) --
	(230.09,284.55) --
	(230.10,284.55) --
	(230.10,284.56) --
	(230.11,284.56) --
	(230.11,284.57) --
	(230.12,284.57) --
	(230.12,284.57) --
	(230.12,284.57) --
	(230.12,284.58) --
	(230.14,284.58) --
	(230.14,284.59) --
	(230.15,284.59) --
	(230.15,284.60) --
	(230.15,284.60) --
	(230.15,284.61) --
	(230.16,284.61) --
	(230.16,284.61) --
	(230.17,284.61) --
	(230.17,284.62) --
	(230.17,284.62) --
	(230.17,284.63) --
	(230.18,284.63) --
	(230.18,284.64) --
	(230.20,284.64) --
	(230.20,284.64) --
	(230.21,284.64) --
	(230.21,284.65) --
	(230.22,284.65) --
	(230.22,284.66) --
	(230.22,284.66) --
	(230.22,284.66) --
	(230.23,284.66) --
	(230.23,284.67) --
	(230.23,284.67) --
	(230.23,284.68) --
	(230.24,284.68) --
	(230.24,284.69) --
	(230.25,284.69) --
	(230.25,284.70) --
	(230.25,284.70) --
	(230.25,284.70) --
	(230.26,284.70) --
	(230.26,284.71) --
	(230.26,284.71) --
	(230.26,284.72) --
	(230.27,284.72) --
	(230.27,284.73) --
	(230.28,284.73) --
	(230.28,284.74) --
	(230.28,284.74) --
	(230.28,284.74) --
	(230.29,284.74) --
	(230.29,284.75) --
	(230.29,284.75) --
	(230.29,284.76) --
	(230.31,284.76) --
	(230.31,284.77) --
	(230.31,284.77) --
	(230.31,284.77) --
	(230.34,284.77) --
	(230.34,284.78) --
	(230.34,284.78) --
	(230.34,284.79) --
	(230.35,284.79) --
	(230.35,284.80) --
	(230.36,284.80) --
	(230.36,284.80) --
	(230.36,284.80) --
	(230.36,284.81) --
	(230.38,284.81) --
	(230.38,284.82) --
	(230.38,284.82) --
	(230.38,284.83) --
	(230.39,284.83) --
	(230.39,284.83) --
	(230.39,284.83) --
	(230.39,284.84) --
	(230.40,284.84) --
	(230.40,284.85) --
	(230.43,284.85) --
	(230.43,284.86) --
	(230.44,284.86) --
	(230.44,284.86) --
	(230.44,284.86) --
	(230.44,284.87) --
	(230.45,284.87) --
	(230.45,284.88) --
	(230.46,284.88) --
	(230.46,284.89) --
	(230.48,284.89) --
	(230.48,284.90) --
	(230.48,284.90) --
	(230.48,284.90) --
	(230.49,284.90) --
	(230.49,284.91) --
	(230.50,284.91) --
	(230.50,284.92) --
	(230.51,284.92) --
	(230.51,284.93) --
	(230.52,284.93) --
	(230.52,284.94) --
	(230.55,284.94) --
	(230.55,284.95) --
	(230.55,284.95) --
	(230.55,284.95) --
	(230.55,284.95) --
	(230.55,284.96) --
	(230.56,284.96) --
	(230.56,284.97) --
	(230.58,284.97) --
	(230.58,284.97) --
	(230.58,284.97) --
	(230.58,284.98) --
	(230.58,284.98) --
	(230.58,284.99) --
	(230.59,284.99) --
	(230.59,285.00) --
	(230.59,285.00) --
	(230.59,285.01) --
	(230.62,285.01) --
	(230.62,285.02) --
	(230.63,285.02) --
	(230.63,285.03) --
	(230.63,285.03) --
	(230.63,285.03) --
	(230.64,285.03) --
	(230.64,285.04) --
	(230.65,285.04) --
	(230.65,285.05) --
	(230.66,285.05) --
	(230.66,285.06) --
	(230.66,285.06) --
	(230.66,285.06) --
	(230.67,285.06) --
	(230.67,285.07) --
	(230.69,285.07) --
	(230.69,285.08) --
	(230.70,285.08) --
	(230.70,285.09) --
	(230.70,285.09) --
	(230.70,285.09) --
	(230.71,285.09) --
	(230.71,285.10) --
	(230.71,285.10) --
	(230.71,285.11) --
	(230.71,285.11) --
	(230.71,285.12) --
	(230.71,285.12) --
	(230.71,285.13) --
	(230.73,285.13) --
	(230.73,285.14) --
	(230.73,285.14) --
	(230.73,285.14) --
	(230.76,285.14) --
	(230.76,285.15) --
	(230.76,285.15) --
	(230.76,285.16) --
	(230.80,285.16) --
	(230.80,285.17) --
	(230.82,285.17) --
	(230.82,285.18) --
	(230.84,285.18) --
	(230.84,285.18) --
	(230.86,285.18) --
	(230.86,285.19) --
	(230.86,285.19) --
	(230.86,285.20) --
	(230.87,285.20) --
	(230.87,285.21) --
	(230.89,285.21) --
	(230.89,285.22) --
	(230.90,285.22) --
	(230.90,285.23) --
	(230.91,285.23) --
	(230.91,285.23) --
	(230.93,285.23) --
	(230.93,285.24) --
	(230.95,285.24) --
	(230.95,285.25) --
	(230.95,285.25) --
	(230.95,285.26) --
	(230.98,285.26) --
	(230.98,285.26) --
	(230.98,285.26) --
	(230.98,285.27) --
	(230.99,285.27) --
	(230.99,285.28) --
	(231.02,285.28) --
	(231.02,285.29) --
	(231.04,285.29) --
	(231.04,285.30) --
	(231.07,285.30) --
	(231.07,285.30) --
	(231.09,285.30) --
	(231.09,285.31) --
	(231.09,285.31) --
	(231.09,285.32) --
	(231.10,285.32) --
	(231.10,285.33) --
	(231.11,285.33) --
	(231.11,285.34) --
	(231.12,285.34) --
	(231.12,285.35) --
	(231.14,285.35) --
	(231.14,285.36) --
	(231.15,285.36) --
	(231.15,285.37) --
	(231.15,285.37) --
	(231.15,285.38) --
	(231.20,285.38) --
	(231.20,285.38) --
	(231.23,285.38) --
	(231.23,285.39) --
	(231.24,285.39) --
	(231.24,285.40) --
	(231.26,285.40) --
	(231.26,285.41) --
	(231.27,285.41) --
	(231.27,285.42) --
	(231.28,285.42) --
	(231.28,285.43) --
	(231.29,285.43) --
	(231.29,285.44) --
	(231.30,285.44) --
	(231.30,285.45) --
	(231.31,285.45) --
	(231.31,285.46) --
	(231.31,285.46) --
	(231.31,285.46) --
	(231.31,285.46) --
	(231.31,285.47) --
	(231.33,285.47) --
	(231.33,285.48) --
	(231.35,285.48) --
	(231.35,285.49) --
	(231.36,285.49) --
	(231.36,285.50) --
	(231.36,285.50) --
	(231.36,285.51) --
	(231.38,285.51) --
	(231.38,285.52) --
	(231.38,285.52) --
	(231.38,285.53) --
	(231.40,285.53) --
	(231.40,285.54) --
	(231.41,285.54) --
	(231.41,285.54) --
	(231.41,285.54) --
	(231.41,285.55) --
	(231.43,285.55) --
	(231.43,285.56) --
	(231.43,285.56) --
	(231.43,285.57) --
	(231.47,285.57) --
	(231.47,285.58) --
	(231.50,285.58) --
	(231.50,285.59) --
	(231.52,285.59) --
	(231.52,285.60) --
	(231.54,285.60) --
	(231.54,285.61) --
	(231.54,285.61) --
	(231.54,285.62) --
	(231.55,285.62) --
	(231.55,285.63) --
	(231.57,285.63) --
	(231.57,285.64) --
	(231.62,285.64) --
	(231.62,285.65) --
	(231.62,285.65) --
	(231.62,285.66) --
	(231.63,285.66) --
	(231.63,285.67) --
	(231.63,285.67) --
	(231.63,285.67) --
	(231.66,285.67) --
	(231.66,285.69) --
	(231.67,285.69) --
	(231.67,285.70) --
	(231.73,285.70) --
	(231.73,285.71) --
	(231.74,285.71) --
	(231.74,285.72) --
	(231.76,285.72) --
	(231.76,285.73) --
	(231.79,285.73) --
	(231.79,285.74) --
	(231.79,285.74) --
	(231.79,285.74) --
	(231.80,285.74) --
	(231.80,285.75) --
	(231.82,285.75) --
	(231.82,285.76) --
	(231.83,285.76) --
	(231.83,285.78) --
	(231.84,285.78) --
	(231.84,285.79) --
	(231.87,285.79) --
	(231.87,285.79) --
	(231.88,285.79) --
	(231.88,285.80) --
	(231.91,285.80) --
	(231.91,285.82) --
	(231.92,285.82) --
	(231.92,285.83) --
	(231.92,285.83) --
	(231.92,285.83) --
	(231.97,285.83) --
	(231.97,285.84) --
	(231.98,285.84) --
	(231.98,285.85) --
	(232.01,285.85) --
	(232.01,285.86) --
	(232.02,285.86) --
	(232.02,285.87) --
	(232.03,285.87) --
	(232.03,285.88) --
	(232.04,285.88) --
	(232.04,285.89) --
	(232.04,285.89) --
	(232.04,285.90) --
	(232.07,285.90) --
	(232.07,285.91) --
	(232.07,285.91) --
	(232.07,285.92) --
	(232.09,285.92) --
	(232.09,285.93) --
	(232.14,285.93) --
	(232.14,285.94) --
	(232.15,285.94) --
	(232.15,285.95) --
	(232.17,285.95) --
	(232.17,285.96) --
	(232.17,285.96) --
	(232.17,285.97) --
	(232.18,285.97) --
	(232.18,285.98) --
	(232.23,285.98) --
	(232.23,285.99) --
	(232.23,285.99) --
	(232.23,286.00) --
	(232.24,286.00) --
	(232.24,286.01) --
	(232.25,286.01) --
	(232.25,286.02) --
	(232.27,286.02) --
	(232.27,286.03) --
	(232.30,286.03) --
	(232.30,286.04) --
	(232.31,286.04) --
	(232.31,286.05) --
	(232.36,286.05) --
	(232.36,286.06) --
	(232.36,286.06) --
	(232.36,286.07) --
	(232.39,286.07) --
	(232.39,286.08) --
	(232.39,286.08) --
	(232.39,286.09) --
	(232.41,286.09) --
	(232.41,286.10) --
	(232.41,286.10) --
	(232.41,286.11) --
	(232.42,286.11) --
	(232.42,286.12) --
	(232.44,286.12) --
	(232.44,286.13) --
	(232.46,286.13) --
	(232.46,286.14) --
	(232.48,286.14) --
	(232.48,286.15) --
	(232.51,286.15) --
	(232.51,286.16) --
	(232.53,286.16) --
	(232.53,286.17) --
	(232.53,286.17) --
	(232.53,286.18) --
	(232.55,286.18) --
	(232.55,286.20) --
	(232.61,286.20) --
	(232.61,286.21) --
	(232.65,286.21) --
	(232.65,286.22) --
	(232.73,286.22) --
	(232.73,286.23) --
	(232.74,286.23) --
	(232.74,286.24) --
	(232.75,286.24) --
	(232.75,286.25) --
	(232.76,286.25) --
	(232.76,286.26) --
	(232.78,286.26) --
	(232.78,286.27) --
	(232.78,286.27) --
	(232.78,286.28) --
	(232.80,286.28) --
	(232.80,286.29) --
	(232.81,286.29) --
	(232.81,286.30) --
	(232.83,286.30) --
	(232.83,286.31) --
	(232.85,286.31) --
	(232.85,286.32) --
	(232.89,286.32) --
	(232.89,286.33) --
	(232.91,286.33) --
	(232.91,286.34) --
	(232.93,286.34) --
	(232.93,286.35) --
	(232.95,286.35) --
	(232.95,286.36) --
	(232.97,286.36) --
	(232.97,286.38) --
	(232.98,286.38) --
	(232.98,286.39) --
	(232.99,286.39) --
	(232.99,286.40) --
	(233.00,286.40) --
	(233.00,286.41) --
	(233.01,286.41) --
	(233.01,286.42) --
	(233.04,286.42) --
	(233.04,286.43) --
	(233.09,286.43) --
	(233.09,286.44) --
	(233.13,286.44) --
	(233.13,286.45) --
	(233.16,286.45) --
	(233.16,286.46) --
	(233.19,286.46) --
	(233.19,286.47) --
	(233.19,286.47) --
	(233.19,286.48) --
	(233.25,286.48) --
	(233.25,286.49) --
	(233.33,286.49) --
	(233.33,286.50) --
	(233.36,286.50) --
	(233.36,286.51) --
	(233.37,286.51) --
	(233.37,286.52) --
	(233.37,286.52) --
	(233.37,286.53) --
	(233.43,286.53) --
	(233.43,286.54) --
	(233.46,286.54) --
	(233.46,286.55) --
	(233.52,286.55) --
	(233.52,286.56) --
	(233.59,286.56) --
	(233.59,286.57) --
	(233.62,286.57) --
	(233.62,286.59) --
	(233.69,286.59) --
	(233.69,286.60) --
	(233.70,286.60) --
	(233.70,286.61) --
	(233.73,286.61) --
	(233.73,286.62) --
	(233.73,286.62) --
	(233.73,286.63) --
	(233.80,286.63) --
	(233.80,286.64) --
	(233.84,286.64) --
	(233.84,286.65) --
	(233.84,286.65) --
	(233.84,286.66) --
	(233.90,286.66) --
	(233.90,286.67) --
	(233.90,286.67) --
	(233.90,286.68) --
	(233.92,286.68) --
	(233.92,286.70) --
	(233.95,286.70) --
	(233.95,286.71) --
	(233.96,286.71) --
	(233.96,286.72) --
	(233.97,286.72) --
	(233.97,286.73) --
	(233.99,286.73) --
	(233.99,286.74) --
	(234.00,286.74) --
	(234.00,286.75) --
	(234.06,286.75) --
	(234.06,286.77) --
	(234.08,286.77) --
	(234.08,286.78) --
	(234.10,286.78) --
	(234.10,286.79) --
	(234.12,286.79) --
	(234.12,286.80) --
	(234.15,286.80) --
	(234.15,286.81) --
	(234.17,286.81) --
	(234.17,286.82) --
	(234.26,286.82) --
	(234.26,286.84) --
	(234.37,286.84) --
	(234.37,286.85) --
	(234.40,286.85) --
	(234.40,286.86) --
	(234.42,286.86) --
	(234.42,286.87) --
	(234.52,286.87) --
	(234.52,286.88) --
	(234.54,286.88) --
	(234.54,286.89) --
	(234.57,286.89) --
	(234.57,286.90) --
	(234.59,286.90) --
	(234.59,286.92) --
	(234.60,286.92) --
	(234.60,286.93) --
	(234.78,286.93) --
	(234.78,286.94) --
	(234.82,286.94) --
	(234.82,286.95) --
	(234.82,286.95) --
	(234.82,286.97) --
	(234.87,286.97) --
	(234.87,286.98) --
	(234.89,286.98) --
	(234.89,286.99) --
	(234.89,286.99) --
	(234.89,287.00) --
	(234.94,287.00) --
	(234.94,287.02) --
	(234.96,287.02) --
	(234.96,287.03) --
	(235.01,287.03) --
	(235.01,287.05) --
	(235.01,287.05) --
	(235.01,287.06) --
	(235.06,287.06) --
	(235.06,287.07) --
	(235.09,287.07) --
	(235.09,287.08) --
	(235.11,287.08) --
	(235.11,287.10) --
	(235.18,287.10) --
	(235.18,287.11) --
	(235.28,287.11) --
	(235.28,287.12) --
	(235.30,287.12) --
	(235.30,287.14) --
	(235.30,287.14) --
	(235.30,287.15) --
	(235.37,287.15) --
	(235.37,287.16) --
	(235.38,287.16) --
	(235.38,287.18) --
	(235.48,287.18) --
	(235.48,287.19) --
	(235.49,287.19) --
	(235.49,287.21) --
	(235.51,287.21) --
	(235.51,287.22) --
	(235.62,287.22) --
	(235.62,287.23) --
	(235.78,287.23) --
	(235.78,287.24) --
	(236.05,287.24) --
	(236.05,287.26) --
	(236.14,287.26) --
	(236.14,287.28) --
	(236.22,287.28) --
	(236.22,287.29) --
	(236.37,287.29) --
	(236.37,287.30) --
	(236.42,287.30) --
	(236.42,287.32) --
	(236.44,287.32) --
	(236.44,287.33) --
	(236.65,287.33) --
	(236.65,287.34) --
	(236.83,287.34) --
	(236.83,287.36) --
	(237.04,287.36) --
	(237.04,287.37) --
	(237.24,287.37) --
	(237.24,287.39) --
	(237.28,287.39) --
	(237.28,287.41) --
	(237.42,287.41) --
	(237.42,287.42) --
	(237.46,287.42) --
	(237.46,287.44) --
	(237.49,287.44) --
	(237.49,287.46) --
	(237.54,287.46) --
	(237.54,287.47) --
	(237.63,287.47) --
	(237.63,287.49) --
	(237.66,287.49) --
	(237.66,287.51) --
	(238.72,287.51) --
	(238.72,287.53) --
	(238.90,287.53) --
	(238.90,287.54) --
	(239.09,287.54) --
	(239.09,287.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (199.07,271.14) --
	(199.15,271.14) --
	(199.15,271.14) --
	(199.24,271.14) --
	(199.24,271.15) --
	(199.33,271.15) --
	(199.33,271.15) --
	(199.42,271.15) --
	(199.42,271.16) --
	(199.51,271.16) --
	(199.51,271.16) --
	(199.60,271.16) --
	(199.60,271.17) --
	(199.68,271.17) --
	(199.68,271.17) --
	(199.77,271.17) --
	(199.77,271.18) --
	(199.86,271.18) --
	(199.86,271.18) --
	(199.95,271.18) --
	(199.95,271.19) --
	(200.03,271.19) --
	(200.03,271.19) --
	(200.13,271.19) --
	(200.13,271.20) --
	(200.22,271.20) --
	(200.22,271.20) --
	(200.31,271.20) --
	(200.31,271.21) --
	(200.40,271.21) --
	(200.40,271.21) --
	(200.48,271.21) --
	(200.48,271.22) --
	(200.56,271.22) --
	(200.56,271.22) --
	(200.64,271.22) --
	(200.64,271.23) --
	(200.72,271.23) --
	(200.72,271.23) --
	(200.80,271.23) --
	(200.80,271.24) --
	(200.89,271.24) --
	(200.89,271.24) --
	(200.97,271.24) --
	(200.97,271.25) --
	(201.06,271.25) --
	(201.06,271.25) --
	(201.15,271.25) --
	(201.15,271.26) --
	(201.22,271.26) --
	(201.22,271.26) --
	(201.30,271.26) --
	(201.30,271.27) --
	(201.39,271.27) --
	(201.39,271.27) --
	(201.47,271.27) --
	(201.47,271.28) --
	(201.56,271.28) --
	(201.56,271.28) --
	(201.64,271.28) --
	(201.64,271.29) --
	(201.72,271.29) --
	(201.72,271.29) --
	(201.81,271.29) --
	(201.81,271.30) --
	(201.91,271.30) --
	(201.91,271.30) --
	(201.98,271.30) --
	(201.98,271.31) --
	(202.07,271.31) --
	(202.07,271.31) --
	(202.16,271.31) --
	(202.16,271.32) --
	(202.23,271.32) --
	(202.23,271.32) --
	(202.32,271.32) --
	(202.32,271.33) --
	(202.40,271.33) --
	(202.40,271.33) --
	(202.49,271.33) --
	(202.49,271.34) --
	(202.57,271.34) --
	(202.57,271.34) --
	(202.65,271.34) --
	(202.65,271.35) --
	(202.73,271.35) --
	(202.73,271.35) --
	(202.82,271.35) --
	(202.82,271.36) --
	(202.90,271.36) --
	(202.90,271.36) --
	(202.98,271.36) --
	(202.98,271.37) --
	(203.05,271.37) --
	(203.05,271.37) --
	(203.13,271.37) --
	(203.13,271.38) --
	(203.22,271.38) --
	(203.22,271.38) --
	(203.30,271.38) --
	(203.30,271.39) --
	(203.39,271.39) --
	(203.39,271.39) --
	(203.46,271.39) --
	(203.46,271.40) --
	(203.53,271.40) --
	(203.53,271.40) --
	(203.60,271.40) --
	(203.60,271.41) --
	(203.68,271.41) --
	(203.68,271.41) --
	(203.76,271.41) --
	(203.76,271.42) --
	(203.83,271.42) --
	(203.83,271.42) --
	(203.91,271.42) --
	(203.91,271.43) --
	(203.99,271.43) --
	(203.99,271.43) --
	(204.06,271.43) --
	(204.06,271.44) --
	(204.14,271.44) --
	(204.14,271.44) --
	(204.22,271.44) --
	(204.22,271.44) --
	(204.31,271.44) --
	(204.31,271.45) --
	(204.39,271.45) --
	(204.39,271.45) --
	(204.47,271.45) --
	(204.47,271.46) --
	(204.55,271.46) --
	(204.55,271.46) --
	(204.64,271.46) --
	(204.64,271.47) --
	(204.72,271.47) --
	(204.72,271.47) --
	(204.81,271.47) --
	(204.81,271.48) --
	(204.89,271.48) --
	(204.89,271.48) --
	(204.95,271.48) --
	(204.95,271.49) --
	(205.04,271.49) --
	(205.04,271.49) --
	(205.13,271.49) --
	(205.13,271.50) --
	(205.21,271.50) --
	(205.21,271.50) --
	(205.29,271.50) --
	(205.29,271.51) --
	(205.36,271.51) --
	(205.36,271.51) --
	(205.44,271.51) --
	(205.44,271.52) --
	(205.52,271.52) --
	(205.52,271.52) --
	(205.59,271.52) --
	(205.59,271.53) --
	(205.66,271.53) --
	(205.66,271.53) --
	(205.74,271.53) --
	(205.74,271.54) --
	(205.81,271.54) --
	(205.81,271.54) --
	(205.88,271.54) --
	(205.88,271.55) --
	(205.96,271.55) --
	(205.96,271.55) --
	(206.03,271.55) --
	(206.03,271.56) --
	(206.10,271.56) --
	(206.10,271.56) --
	(206.17,271.56) --
	(206.17,271.57) --
	(206.23,271.57) --
	(206.23,271.57) --
	(206.30,271.57) --
	(206.30,271.58) --
	(206.36,271.58) --
	(206.36,271.58) --
	(206.43,271.58) --
	(206.43,271.59) --
	(206.50,271.59) --
	(206.50,271.59) --
	(206.57,271.59) --
	(206.57,271.60) --
	(206.64,271.60) --
	(206.64,271.60) --
	(206.71,271.60) --
	(206.71,271.61) --
	(206.77,271.61) --
	(206.77,271.61) --
	(206.84,271.61) --
	(206.84,271.62) --
	(206.91,271.62) --
	(206.91,271.62) --
	(206.98,271.62) --
	(206.98,271.63) --
	(207.04,271.63) --
	(207.04,271.63) --
	(207.10,271.63) --
	(207.10,271.64) --
	(207.17,271.64) --
	(207.17,271.64) --
	(207.23,271.64) --
	(207.23,271.65) --
	(207.30,271.65) --
	(207.30,271.65) --
	(207.36,271.65) --
	(207.36,271.66) --
	(207.44,271.66) --
	(207.44,271.66) --
	(207.50,271.66) --
	(207.50,271.67) --
	(207.56,271.67) --
	(207.56,271.67) --
	(207.62,271.67) --
	(207.62,271.68) --
	(207.68,271.68) --
	(207.68,271.68) --
	(207.74,271.68) --
	(207.74,271.69) --
	(207.81,271.69) --
	(207.81,271.69) --
	(207.87,271.69) --
	(207.87,271.70) --
	(207.94,271.70) --
	(207.94,271.70) --
	(208.01,271.70) --
	(208.01,271.71) --
	(208.09,271.71) --
	(208.09,271.71) --
	(208.16,271.71) --
	(208.16,271.71) --
	(208.23,271.71) --
	(208.23,271.72) --
	(208.31,271.72) --
	(208.31,271.72) --
	(208.37,271.72) --
	(208.37,271.73) --
	(208.43,271.73) --
	(208.43,271.73) --
	(208.49,271.73) --
	(208.49,271.74) --
	(208.57,271.74) --
	(208.57,271.74) --
	(208.63,271.74) --
	(208.63,271.75) --
	(208.69,271.75) --
	(208.69,271.75) --
	(208.76,271.75) --
	(208.76,271.76) --
	(208.83,271.76) --
	(208.83,271.76) --
	(208.89,271.76) --
	(208.89,271.77) --
	(208.94,271.77) --
	(208.94,271.77) --
	(209.01,271.77) --
	(209.01,271.78) --
	(209.09,271.78) --
	(209.09,271.78) --
	(209.15,271.78) --
	(209.15,271.79) --
	(209.22,271.79) --
	(209.22,271.79) --
	(209.29,271.79) --
	(209.29,271.80) --
	(209.36,271.80) --
	(209.36,271.80) --
	(209.44,271.80) --
	(209.44,271.81) --
	(209.49,271.81) --
	(209.49,271.81) --
	(209.56,271.81) --
	(209.56,271.82) --
	(209.63,271.82) --
	(209.63,271.82) --
	(209.69,271.82) --
	(209.69,271.83) --
	(209.75,271.83) --
	(209.75,271.83) --
	(209.81,271.83) --
	(209.81,271.84) --
	(209.87,271.84) --
	(209.87,271.84) --
	(209.93,271.84) --
	(209.93,271.85) --
	(209.99,271.85) --
	(209.99,271.85) --
	(210.05,271.85) --
	(210.05,271.86) --
	(210.11,271.86) --
	(210.11,271.86) --
	(210.17,271.86) --
	(210.17,271.87) --
	(210.23,271.87) --
	(210.23,271.87) --
	(210.29,271.87) --
	(210.29,271.88) --
	(210.35,271.88) --
	(210.35,271.88) --
	(210.41,271.88) --
	(210.41,271.89) --
	(210.47,271.89) --
	(210.47,271.89) --
	(210.54,271.89) --
	(210.54,271.90) --
	(210.60,271.90) --
	(210.60,271.90) --
	(210.66,271.90) --
	(210.66,271.91) --
	(210.72,271.91) --
	(210.72,271.91) --
	(210.78,271.91) --
	(210.78,271.92) --
	(210.83,271.92) --
	(210.83,271.92) --
	(210.87,271.92) --
	(210.87,271.93) --
	(210.93,271.93) --
	(210.93,271.93) --
	(210.99,271.93) --
	(210.99,271.94) --
	(211.04,271.94) --
	(211.04,271.94) --
	(211.10,271.94) --
	(211.10,271.95) --
	(211.17,271.95) --
	(211.17,271.95) --
	(211.22,271.95) --
	(211.22,271.96) --
	(211.27,271.96) --
	(211.27,271.96) --
	(211.32,271.96) --
	(211.32,271.97) --
	(211.37,271.97) --
	(211.37,271.97) --
	(211.43,271.97) --
	(211.43,271.98) --
	(211.49,271.98) --
	(211.49,271.98) --
	(211.54,271.98) --
	(211.54,271.99) --
	(211.59,271.99) --
	(211.59,271.99) --
	(211.64,271.99) --
	(211.64,271.99) --
	(211.69,271.99) --
	(211.69,272.00) --
	(211.75,272.00) --
	(211.75,272.01) --
	(211.80,272.01) --
	(211.80,272.01) --
	(211.86,272.01) --
	(211.86,272.02) --
	(211.92,272.02) --
	(211.92,272.02) --
	(211.96,272.02) --
	(211.96,272.03) --
	(212.01,272.03) --
	(212.01,272.03) --
	(212.06,272.03) --
	(212.06,272.03) --
	(212.11,272.03) --
	(212.11,272.04) --
	(212.16,272.04) --
	(212.16,272.04) --
	(212.22,272.04) --
	(212.22,272.05) --
	(212.27,272.05) --
	(212.27,272.05) --
	(212.32,272.05) --
	(212.32,272.06) --
	(212.38,272.06) --
	(212.38,272.06) --
	(212.43,272.06) --
	(212.43,272.07) --
	(212.49,272.07) --
	(212.49,272.07) --
	(212.54,272.07) --
	(212.54,272.08) --
	(212.60,272.08) --
	(212.60,272.08) --
	(212.65,272.08) --
	(212.65,272.09) --
	(212.70,272.09) --
	(212.70,272.09) --
	(212.75,272.09) --
	(212.75,272.10) --
	(212.81,272.10) --
	(212.81,272.10) --
	(212.86,272.10) --
	(212.86,272.11) --
	(212.92,272.11) --
	(212.92,272.11) --
	(212.96,272.11) --
	(212.96,272.12) --
	(213.02,272.12) --
	(213.02,272.12) --
	(213.06,272.12) --
	(213.06,272.13) --
	(213.12,272.13) --
	(213.12,272.13) --
	(213.17,272.13) --
	(213.17,272.14) --
	(213.22,272.14) --
	(213.22,272.14) --
	(213.27,272.14) --
	(213.27,272.15) --
	(213.33,272.15) --
	(213.33,272.15) --
	(213.39,272.15) --
	(213.39,272.16) --
	(213.44,272.16) --
	(213.44,272.16) --
	(213.49,272.16) --
	(213.49,272.17) --
	(213.54,272.17) --
	(213.54,272.17) --
	(213.60,272.17) --
	(213.60,272.18) --
	(213.64,272.18) --
	(213.64,272.18) --
	(213.70,272.18) --
	(213.70,272.19) --
	(213.75,272.19) --
	(213.75,272.19) --
	(213.80,272.19) --
	(213.80,272.20) --
	(213.86,272.20) --
	(213.86,272.20) --
	(213.90,272.20) --
	(213.90,272.21) --
	(213.94,272.21) --
	(213.94,272.21) --
	(213.99,272.21) --
	(213.99,272.22) --
	(214.03,272.22) --
	(214.03,272.22) --
	(214.08,272.22) --
	(214.08,272.23) --
	(214.13,272.23) --
	(214.13,272.23) --
	(214.18,272.23) --
	(214.18,272.24) --
	(214.24,272.24) --
	(214.24,272.24) --
	(214.29,272.24) --
	(214.29,272.25) --
	(214.34,272.25) --
	(214.34,272.25) --
	(214.39,272.25) --
	(214.39,272.26) --
	(214.43,272.26) --
	(214.43,272.26) --
	(214.48,272.26) --
	(214.48,272.26) --
	(214.53,272.26) --
	(214.53,272.27) --
	(214.57,272.27) --
	(214.57,272.27) --
	(214.61,272.27) --
	(214.61,272.28) --
	(214.66,272.28) --
	(214.66,272.28) --
	(214.71,272.28) --
	(214.71,272.29) --
	(214.76,272.29) --
	(214.76,272.29) --
	(214.80,272.29) --
	(214.80,272.30) --
	(214.86,272.30) --
	(214.86,272.30) --
	(214.90,272.30) --
	(214.90,272.31) --
	(214.94,272.31) --
	(214.94,272.31) --
	(214.99,272.31) --
	(214.99,272.32) --
	(215.04,272.32) --
	(215.04,272.32) --
	(215.09,272.32) --
	(215.09,272.33) --
	(215.14,272.33) --
	(215.14,272.33) --
	(215.18,272.33) --
	(215.18,272.34) --
	(215.22,272.34) --
	(215.22,272.34) --
	(215.27,272.34) --
	(215.27,272.35) --
	(215.32,272.35) --
	(215.32,272.35) --
	(215.36,272.35) --
	(215.36,272.36) --
	(215.41,272.36) --
	(215.41,272.36) --
	(215.46,272.36) --
	(215.46,272.37) --
	(215.51,272.37) --
	(215.51,272.37) --
	(215.56,272.37) --
	(215.56,272.38) --
	(215.59,272.38) --
	(215.59,272.38) --
	(215.64,272.38) --
	(215.64,272.39) --
	(215.67,272.39) --
	(215.67,272.39) --
	(215.72,272.39) --
	(215.72,272.40) --
	(215.75,272.40) --
	(215.75,272.40) --
	(215.79,272.40) --
	(215.79,272.41) --
	(215.84,272.41) --
	(215.84,272.41) --
	(215.89,272.41) --
	(215.89,272.42) --
	(215.93,272.42) --
	(215.93,272.42) --
	(215.97,272.42) --
	(215.97,272.43) --
	(216.01,272.43) --
	(216.01,272.43) --
	(216.05,272.43) --
	(216.05,272.44) --
	(216.10,272.44) --
	(216.10,272.44) --
	(216.14,272.44) --
	(216.14,272.45) --
	(216.18,272.45) --
	(216.18,272.45) --
	(216.23,272.45) --
	(216.23,272.46) --
	(216.28,272.46) --
	(216.28,272.46) --
	(216.32,272.46) --
	(216.32,272.47) --
	(216.36,272.47) --
	(216.36,272.47) --
	(216.41,272.47) --
	(216.41,272.48) --
	(216.45,272.48) --
	(216.45,272.48) --
	(216.48,272.48) --
	(216.48,272.49) --
	(216.52,272.49) --
	(216.52,272.49) --
	(216.57,272.49) --
	(216.57,272.50) --
	(216.61,272.50) --
	(216.61,272.50) --
	(216.66,272.50) --
	(216.66,272.51) --
	(216.71,272.51) --
	(216.71,272.51) --
	(216.75,272.51) --
	(216.75,272.52) --
	(216.79,272.52) --
	(216.79,272.52) --
	(216.85,272.52) --
	(216.85,272.52) --
	(216.88,272.52) --
	(216.88,272.53) --
	(216.93,272.53) --
	(216.93,272.53) --
	(216.97,272.53) --
	(216.97,272.54) --
	(217.02,272.54) --
	(217.02,272.54) --
	(217.06,272.54) --
	(217.06,272.55) --
	(217.11,272.55) --
	(217.11,272.55) --
	(217.15,272.55) --
	(217.15,272.56) --
	(217.19,272.56) --
	(217.19,272.56) --
	(217.22,272.56) --
	(217.22,272.57) --
	(217.27,272.57) --
	(217.27,272.57) --
	(217.31,272.57) --
	(217.31,272.58) --
	(217.37,272.58) --
	(217.37,272.58) --
	(217.41,272.58) --
	(217.41,272.59) --
	(217.46,272.59) --
	(217.46,272.59) --
	(217.51,272.59) --
	(217.51,272.60) --
	(217.56,272.60) --
	(217.56,272.60) --
	(217.61,272.60) --
	(217.61,272.61) --
	(217.65,272.61) --
	(217.65,272.61) --
	(217.70,272.61) --
	(217.70,272.62) --
	(217.74,272.62) --
	(217.74,272.62) --
	(217.79,272.62) --
	(217.79,272.63) --
	(217.84,272.63) --
	(217.84,272.63) --
	(217.88,272.63) --
	(217.88,272.64) --
	(217.92,272.64) --
	(217.92,272.64) --
	(217.96,272.64) --
	(217.96,272.65) --
	(218.01,272.65) --
	(218.01,272.65) --
	(218.06,272.65) --
	(218.06,272.66) --
	(218.10,272.66) --
	(218.10,272.66) --
	(218.14,272.66) --
	(218.14,272.67) --
	(218.19,272.67) --
	(218.19,272.67) --
	(218.23,272.67) --
	(218.23,272.68) --
	(218.27,272.68) --
	(218.27,272.68) --
	(218.31,272.68) --
	(218.31,272.69) --
	(218.36,272.69) --
	(218.36,272.69) --
	(218.40,272.69) --
	(218.40,272.70) --
	(218.44,272.70) --
	(218.44,272.70) --
	(218.48,272.70) --
	(218.48,272.71) --
	(218.52,272.71) --
	(218.52,272.71) --
	(218.57,272.71) --
	(218.57,272.72) --
	(218.61,272.72) --
	(218.61,272.72) --
	(218.65,272.72) --
	(218.65,272.73) --
	(218.68,272.73) --
	(218.68,272.73) --
	(218.73,272.73) --
	(218.73,272.74) --
	(218.77,272.74) --
	(218.77,272.74) --
	(218.81,272.74) --
	(218.81,272.75) --
	(218.85,272.75) --
	(218.85,272.75) --
	(218.89,272.75) --
	(218.89,272.76) --
	(218.94,272.76) --
	(218.94,272.76) --
	(218.98,272.76) --
	(218.98,272.77) --
	(219.02,272.77) --
	(219.02,272.77) --
	(219.06,272.77) --
	(219.06,272.78) --
	(219.10,272.78) --
	(219.10,272.78) --
	(219.15,272.78) --
	(219.15,272.78) --
	(219.18,272.78) --
	(219.18,272.79) --
	(219.22,272.79) --
	(219.22,272.79) --
	(219.27,272.79) --
	(219.27,272.80) --
	(219.31,272.80) --
	(219.31,272.80) --
	(219.35,272.80) --
	(219.35,272.81) --
	(219.39,272.81) --
	(219.39,272.81) --
	(219.44,272.81) --
	(219.44,272.82) --
	(219.47,272.82) --
	(219.47,272.82) --
	(219.51,272.82) --
	(219.51,272.83) --
	(219.54,272.83) --
	(219.54,272.83) --
	(219.59,272.83) --
	(219.59,272.84) --
	(219.62,272.84) --
	(219.62,272.84) --
	(219.65,272.84) --
	(219.65,272.85) --
	(219.69,272.85) --
	(219.69,272.85) --
	(219.73,272.85) --
	(219.73,272.86) --
	(219.76,272.86) --
	(219.76,272.86) --
	(219.81,272.86) --
	(219.81,272.87) --
	(219.84,272.87) --
	(219.84,272.87) --
	(219.88,272.87) --
	(219.88,272.88) --
	(219.91,272.88) --
	(219.91,272.88) --
	(219.95,272.88) --
	(219.95,272.89) --
	(219.98,272.89) --
	(219.98,272.89) --
	(220.03,272.89) --
	(220.03,272.90) --
	(220.06,272.90) --
	(220.06,272.90) --
	(220.10,272.90) --
	(220.10,272.91) --
	(220.13,272.91) --
	(220.13,272.91) --
	(220.17,272.91) --
	(220.17,272.92) --
	(220.21,272.92) --
	(220.21,272.92) --
	(220.25,272.92) --
	(220.25,272.93) --
	(220.29,272.93) --
	(220.29,272.93) --
	(220.32,272.93) --
	(220.32,272.94) --
	(220.35,272.94) --
	(220.35,272.94) --
	(220.39,272.94) --
	(220.39,272.95) --
	(220.43,272.95) --
	(220.43,272.95) --
	(220.47,272.95) --
	(220.47,272.96) --
	(220.51,272.96) --
	(220.51,272.96) --
	(220.55,272.96) --
	(220.55,272.97) --
	(220.58,272.97) --
	(220.58,272.97) --
	(220.62,272.97) --
	(220.62,272.98) --
	(220.65,272.98) --
	(220.65,272.98) --
	(220.69,272.98) --
	(220.69,272.99) --
	(220.72,272.99) --
	(220.72,272.99) --
	(220.76,272.99) --
	(220.76,273.00) --
	(220.80,273.00) --
	(220.80,273.00) --
	(220.84,273.00) --
	(220.84,273.01) --
	(220.87,273.01) --
	(220.87,273.01) --
	(220.91,273.01) --
	(220.91,273.02) --
	(220.95,273.02) --
	(220.95,273.02) --
	(220.98,273.02) --
	(220.98,273.03) --
	(221.02,273.03) --
	(221.02,273.03) --
	(221.05,273.03) --
	(221.05,273.03) --
	(221.08,273.03) --
	(221.08,273.04) --
	(221.11,273.04) --
	(221.11,273.04) --
	(221.15,273.04) --
	(221.15,273.05) --
	(221.19,273.05) --
	(221.19,273.05) --
	(221.22,273.05) --
	(221.22,273.06) --
	(221.25,273.06) --
	(221.25,273.06) --
	(221.29,273.06) --
	(221.29,273.07) --
	(221.32,273.07) --
	(221.32,273.07) --
	(221.36,273.07) --
	(221.36,273.08) --
	(221.40,273.08) --
	(221.40,273.08) --
	(221.43,273.08) --
	(221.43,273.09) --
	(221.46,273.09) --
	(221.46,273.09) --
	(221.50,273.09) --
	(221.50,273.10) --
	(221.54,273.10) --
	(221.54,273.10) --
	(221.57,273.10) --
	(221.57,273.11) --
	(221.61,273.11) --
	(221.61,273.11) --
	(221.64,273.11) --
	(221.64,273.12) --
	(221.68,273.12) --
	(221.68,273.12) --
	(221.71,273.12) --
	(221.71,273.13) --
	(221.75,273.13) --
	(221.75,273.13) --
	(221.78,273.13) --
	(221.78,273.14) --
	(221.81,273.14) --
	(221.81,273.14) --
	(221.85,273.14) --
	(221.85,273.15) --
	(221.88,273.15) --
	(221.88,273.15) --
	(221.92,273.15) --
	(221.92,273.16) --
	(221.95,273.16) --
	(221.95,273.16) --
	(221.99,273.16) --
	(221.99,273.17) --
	(222.03,273.17) --
	(222.03,273.17) --
	(222.07,273.17) --
	(222.07,273.18) --
	(222.11,273.18) --
	(222.11,273.18) --
	(222.14,273.18) --
	(222.14,273.19) --
	(222.18,273.19) --
	(222.18,273.19) --
	(222.21,273.19) --
	(222.21,273.20) --
	(222.24,273.20) --
	(222.24,273.20) --
	(222.28,273.20) --
	(222.28,273.21) --
	(222.31,273.21) --
	(222.31,273.21) --
	(222.34,273.21) --
	(222.34,273.22) --
	(222.37,273.22) --
	(222.37,273.22) --
	(222.41,273.22) --
	(222.41,273.23) --
	(222.44,273.23) --
	(222.44,273.23) --
	(222.49,273.23) --
	(222.49,273.24) --
	(222.52,273.24) --
	(222.52,273.24) --
	(222.56,273.24) --
	(222.56,273.25) --
	(222.59,273.25) --
	(222.59,273.25) --
	(222.63,273.25) --
	(222.63,273.26) --
	(222.67,273.26) --
	(222.67,273.26) --
	(222.70,273.26) --
	(222.70,273.27) --
	(222.73,273.27) --
	(222.73,273.27) --
	(222.77,273.27) --
	(222.77,273.28) --
	(222.80,273.28) --
	(222.80,273.28) --
	(222.84,273.28) --
	(222.84,273.29) --
	(222.87,273.29) --
	(222.87,273.29) --
	(222.90,273.29) --
	(222.90,273.30) --
	(222.93,273.30) --
	(222.93,273.30) --
	(222.95,273.30) --
	(222.95,273.31) --
	(222.99,273.31) --
	(222.99,273.31) --
	(223.02,273.31) --
	(223.02,273.32) --
	(223.05,273.32) --
	(223.05,273.32) --
	(223.08,273.32) --
	(223.08,273.33) --
	(223.11,273.33) --
	(223.11,273.33) --
	(223.14,273.33) --
	(223.14,273.33) --
	(223.17,273.33) --
	(223.17,273.34) --
	(223.21,273.34) --
	(223.21,273.34) --
	(223.25,273.34) --
	(223.25,273.35) --
	(223.28,273.35) --
	(223.28,273.35) --
	(223.31,273.35) --
	(223.31,273.36) --
	(223.34,273.36) --
	(223.34,273.36) --
	(223.38,273.36) --
	(223.38,273.37) --
	(223.41,273.37) --
	(223.41,273.37) --
	(223.44,273.37) --
	(223.44,273.38) --
	(223.47,273.38) --
	(223.47,273.38) --
	(223.51,273.38) --
	(223.51,273.39) --
	(223.54,273.39) --
	(223.54,273.39) --
	(223.58,273.39) --
	(223.58,273.40) --
	(223.61,273.40) --
	(223.61,273.40) --
	(223.64,273.40) --
	(223.64,273.41) --
	(223.68,273.41) --
	(223.68,273.41) --
	(223.70,273.41) --
	(223.70,273.42) --
	(223.73,273.42) --
	(223.73,273.42) --
	(223.78,273.42) --
	(223.78,273.43) --
	(223.81,273.43) --
	(223.81,273.43) --
	(223.85,273.43) --
	(223.85,273.44) --
	(223.89,273.44) --
	(223.89,273.44) --
	(223.92,273.44) --
	(223.92,273.45) --
	(223.96,273.45) --
	(223.96,273.45) --
	(223.98,273.45) --
	(223.98,273.46) --
	(224.01,273.46) --
	(224.01,273.46) --
	(224.04,273.46) --
	(224.04,273.47) --
	(224.07,273.47) --
	(224.07,273.47) --
	(224.10,273.47) --
	(224.10,273.48) --
	(224.14,273.48) --
	(224.14,273.48) --
	(224.17,273.48) --
	(224.17,273.49) --
	(224.20,273.49) --
	(224.20,273.49) --
	(224.23,273.49) --
	(224.23,273.50) --
	(224.26,273.50) --
	(224.26,273.50) --
	(224.29,273.50) --
	(224.29,273.51) --
	(224.33,273.51) --
	(224.33,273.51) --
	(224.36,273.51) --
	(224.36,273.52) --
	(224.39,273.52) --
	(224.39,273.52) --
	(224.42,273.52) --
	(224.42,273.53) --
	(224.45,273.53) --
	(224.45,273.53) --
	(224.48,273.53) --
	(224.48,273.54) --
	(224.51,273.54) --
	(224.51,273.54) --
	(224.55,273.54) --
	(224.55,273.55) --
	(224.58,273.55) --
	(224.58,273.55) --
	(224.61,273.55) --
	(224.61,273.56) --
	(224.64,273.56) --
	(224.64,273.56) --
	(224.67,273.56) --
	(224.67,273.57) --
	(224.70,273.57) --
	(224.70,273.57) --
	(224.73,273.57) --
	(224.73,273.58) --
	(224.76,273.58) --
	(224.76,273.58) --
	(224.79,273.58) --
	(224.79,273.58) --
	(224.82,273.58) --
	(224.82,273.59) --
	(224.85,273.59) --
	(224.85,273.59) --
	(224.88,273.59) --
	(224.88,273.60) --
	(224.91,273.60) --
	(224.91,273.60) --
	(224.94,273.60) --
	(224.94,273.61) --
	(224.98,273.61) --
	(224.98,273.61) --
	(225.00,273.61) --
	(225.00,273.62) --
	(225.04,273.62) --
	(225.04,273.62) --
	(225.07,273.62) --
	(225.07,273.63) --
	(225.10,273.63) --
	(225.10,273.63) --
	(225.14,273.63) --
	(225.14,273.64) --
	(225.17,273.64) --
	(225.17,273.64) --
	(225.20,273.64) --
	(225.20,273.65) --
	(225.23,273.65) --
	(225.23,273.65) --
	(225.27,273.65) --
	(225.27,273.66) --
	(225.29,273.66) --
	(225.29,273.66) --
	(225.32,273.66) --
	(225.32,273.67) --
	(225.35,273.67) --
	(225.35,273.67) --
	(225.38,273.67) --
	(225.38,273.68) --
	(225.41,273.68) --
	(225.41,273.68) --
	(225.44,273.68) --
	(225.44,273.69) --
	(225.47,273.69) --
	(225.47,273.69) --
	(225.49,273.69) --
	(225.49,273.70) --
	(225.53,273.70) --
	(225.53,273.70) --
	(225.56,273.70) --
	(225.56,273.71) --
	(225.59,273.71) --
	(225.59,273.71) --
	(225.63,273.71) --
	(225.63,273.72) --
	(225.66,273.72) --
	(225.66,273.72) --
	(225.69,273.72) --
	(225.69,273.73) --
	(225.72,273.73) --
	(225.72,273.73) --
	(225.75,273.73) --
	(225.75,273.74) --
	(225.78,273.74) --
	(225.78,273.74) --
	(225.81,273.74) --
	(225.81,273.75) --
	(225.84,273.75) --
	(225.84,273.75) --
	(225.87,273.75) --
	(225.87,273.76) --
	(225.90,273.76) --
	(225.90,273.76) --
	(225.93,273.76) --
	(225.93,273.77) --
	(225.95,273.77) --
	(225.95,273.77) --
	(225.98,273.77) --
	(225.98,273.78) --
	(226.01,273.78) --
	(226.01,273.78) --
	(226.04,273.78) --
	(226.04,273.79) --
	(226.06,273.79) --
	(226.06,273.79) --
	(226.09,273.79) --
	(226.09,273.80) --
	(226.12,273.80) --
	(226.12,273.80) --
	(226.15,273.80) --
	(226.15,273.81) --
	(226.18,273.81) --
	(226.18,273.81) --
	(226.21,273.81) --
	(226.21,273.82) --
	(226.23,273.82) --
	(226.23,273.82) --
	(226.26,273.82) --
	(226.26,273.83) --
	(226.29,273.83) --
	(226.29,273.83) --
	(226.32,273.83) --
	(226.32,273.84) --
	(226.35,273.84) --
	(226.35,273.84) --
	(226.38,273.84) --
	(226.38,273.84) --
	(226.41,273.84) --
	(226.41,273.85) --
	(226.44,273.85) --
	(226.44,273.85) --
	(226.46,273.85) --
	(226.46,273.86) --
	(226.49,273.86) --
	(226.49,273.86) --
	(226.52,273.86) --
	(226.52,273.87) --
	(226.55,273.87) --
	(226.55,273.87) --
	(226.58,273.87) --
	(226.58,273.88) --
	(226.61,273.88) --
	(226.61,273.88) --
	(226.64,273.88) --
	(226.64,273.89) --
	(226.67,273.89) --
	(226.67,273.89) --
	(226.69,273.89) --
	(226.69,273.90) --
	(226.72,273.90) --
	(226.72,273.90) --
	(226.75,273.90) --
	(226.75,273.91) --
	(226.78,273.91) --
	(226.78,273.91) --
	(226.81,273.91) --
	(226.81,273.92) --
	(226.83,273.92) --
	(226.83,273.92) --
	(226.85,273.92) --
	(226.85,273.93) --
	(226.89,273.93) --
	(226.89,273.93) --
	(226.92,273.93) --
	(226.92,273.94) --
	(226.94,273.94) --
	(226.94,273.94) --
	(226.98,273.94) --
	(226.98,273.95) --
	(227.01,273.95) --
	(227.01,273.95) --
	(227.04,273.95) --
	(227.04,273.96) --
	(227.06,273.96) --
	(227.06,273.96) --
	(227.09,273.96) --
	(227.09,273.97) --
	(227.11,273.97) --
	(227.11,273.97) --
	(227.15,273.97) --
	(227.15,273.98) --
	(227.17,273.98) --
	(227.17,273.98) --
	(227.20,273.98) --
	(227.20,273.99) --
	(227.23,273.99) --
	(227.23,273.99) --
	(227.26,273.99) --
	(227.26,274.00) --
	(227.28,274.00) --
	(227.28,274.00) --
	(227.31,274.00) --
	(227.31,274.01) --
	(227.34,274.01) --
	(227.34,274.01) --
	(227.37,274.01) --
	(227.37,274.02) --
	(227.40,274.02) --
	(227.40,274.02) --
	(227.43,274.02) --
	(227.43,274.03) --
	(227.46,274.03) --
	(227.46,274.03) --
	(227.49,274.03) --
	(227.49,274.04) --
	(227.52,274.04) --
	(227.52,274.04) --
	(227.55,274.04) --
	(227.55,274.05) --
	(227.58,274.05) --
	(227.58,274.05) --
	(227.60,274.05) --
	(227.60,274.06) --
	(227.63,274.06) --
	(227.63,274.06) --
	(227.66,274.06) --
	(227.66,274.07) --
	(227.69,274.07) --
	(227.69,274.07) --
	(227.72,274.07) --
	(227.72,274.07) --
	(227.75,274.07) --
	(227.75,274.08) --
	(227.77,274.08) --
	(227.77,274.08) --
	(227.80,274.08) --
	(227.80,274.09) --
	(227.83,274.09) --
	(227.83,274.09) --
	(227.86,274.09) --
	(227.86,274.10) --
	(227.89,274.10) --
	(227.89,274.10) --
	(227.91,274.10) --
	(227.91,274.11) --
	(227.94,274.11) --
	(227.94,274.11) --
	(227.96,274.11) --
	(227.96,274.12) --
	(227.99,274.12) --
	(227.99,274.12) --
	(228.02,274.12) --
	(228.02,274.13) --
	(228.06,274.13) --
	(228.06,274.13) --
	(228.08,274.13) --
	(228.08,274.14) --
	(228.11,274.14) --
	(228.11,274.14) --
	(228.14,274.14) --
	(228.14,274.15) --
	(228.17,274.15) --
	(228.17,274.15) --
	(228.20,274.15) --
	(228.20,274.16) --
	(228.23,274.16) --
	(228.23,274.16) --
	(228.25,274.16) --
	(228.25,274.17) --
	(228.28,274.17) --
	(228.28,274.17) --
	(228.31,274.17) --
	(228.31,274.18) --
	(228.34,274.18) --
	(228.34,274.18) --
	(228.37,274.18) --
	(228.37,274.19) --
	(228.40,274.19) --
	(228.40,274.19) --
	(228.43,274.19) --
	(228.43,274.20) --
	(228.46,274.20) --
	(228.46,274.20) --
	(228.49,274.20) --
	(228.49,274.21) --
	(228.51,274.21) --
	(228.51,274.21) --
	(228.55,274.21) --
	(228.55,274.22) --
	(228.57,274.22) --
	(228.57,274.22) --
	(228.60,274.22) --
	(228.60,274.23) --
	(228.63,274.23) --
	(228.63,274.23) --
	(228.66,274.23) --
	(228.66,274.24) --
	(228.69,274.24) --
	(228.69,274.24) --
	(228.72,274.24) --
	(228.72,274.25) --
	(228.74,274.25) --
	(228.74,274.25) --
	(228.77,274.25) --
	(228.77,274.26) --
	(228.79,274.26) --
	(228.79,274.26) --
	(228.82,274.26) --
	(228.82,274.27) --
	(228.84,274.27) --
	(228.84,274.27) --
	(228.87,274.27) --
	(228.87,274.28) --
	(228.90,274.28) --
	(228.90,274.28) --
	(228.92,274.28) --
	(228.92,274.29) --
	(228.95,274.29) --
	(228.95,274.29) --
	(228.98,274.29) --
	(228.98,274.29) --
	(229.01,274.29) --
	(229.01,274.30) --
	(229.04,274.30) --
	(229.04,274.30) --
	(229.06,274.30) --
	(229.06,274.31) --
	(229.09,274.31) --
	(229.09,274.31) --
	(229.12,274.31) --
	(229.12,274.32) --
	(229.14,274.32) --
	(229.14,274.32) --
	(229.17,274.32) --
	(229.17,274.33) --
	(229.20,274.33) --
	(229.20,274.33) --
	(229.23,274.33) --
	(229.23,274.34) --
	(229.26,274.34) --
	(229.26,274.34) --
	(229.29,274.34) --
	(229.29,274.35) --
	(229.32,274.35) --
	(229.32,274.35) --
	(229.34,274.35) --
	(229.34,274.36) --
	(229.37,274.36) --
	(229.37,274.36) --
	(229.40,274.36) --
	(229.40,274.37) --
	(229.42,274.37) --
	(229.42,274.37) --
	(229.45,274.37) --
	(229.45,274.38) --
	(229.48,274.38) --
	(229.48,274.38) --
	(229.51,274.38) --
	(229.51,274.39) --
	(229.54,274.39) --
	(229.54,274.39) --
	(229.56,274.39) --
	(229.56,274.40) --
	(229.59,274.40) --
	(229.59,274.40) --
	(229.62,274.40) --
	(229.62,274.41) --
	(229.65,274.41) --
	(229.65,274.41) --
	(229.67,274.41) --
	(229.67,274.42) --
	(229.70,274.42) --
	(229.70,274.42) --
	(229.73,274.42) --
	(229.73,274.43) --
	(229.75,274.43) --
	(229.75,274.43) --
	(229.77,274.43) --
	(229.77,274.44) --
	(229.80,274.44) --
	(229.80,274.44) --
	(229.82,274.44) --
	(229.82,274.45) --
	(229.85,274.45) --
	(229.85,274.45) --
	(229.88,274.45) --
	(229.88,274.46) --
	(229.91,274.46) --
	(229.91,274.46) --
	(229.94,274.46) --
	(229.94,274.47) --
	(229.97,274.47) --
	(229.97,274.47) --
	(230.00,274.47) --
	(230.00,274.48) --
	(230.02,274.48) --
	(230.02,274.48) --
	(230.05,274.48) --
	(230.05,274.49) --
	(230.08,274.49) --
	(230.08,274.49) --
	(230.11,274.49) --
	(230.11,274.49) --
	(230.14,274.49) --
	(230.14,274.50) --
	(230.17,274.50) --
	(230.17,274.50) --
	(230.20,274.50) --
	(230.20,274.51) --
	(230.22,274.51) --
	(230.22,274.51) --
	(230.25,274.51) --
	(230.25,274.52) --
	(230.28,274.52) --
	(230.28,274.52) --
	(230.30,274.52) --
	(230.30,274.53) --
	(230.33,274.53) --
	(230.33,274.53) --
	(230.36,274.53) --
	(230.36,274.54) --
	(230.39,274.54) --
	(230.39,274.54) --
	(230.42,274.54) --
	(230.42,274.55) --
	(230.44,274.55) --
	(230.44,274.55) --
	(230.47,274.55) --
	(230.47,274.56) --
	(230.49,274.56) --
	(230.49,274.56) --
	(230.52,274.56) --
	(230.52,274.57) --
	(230.55,274.57) --
	(230.55,274.57) --
	(230.57,274.57) --
	(230.57,274.58) --
	(230.60,274.58) --
	(230.60,274.58) --
	(230.62,274.58) --
	(230.62,274.59) --
	(230.65,274.59) --
	(230.65,274.59) --
	(230.68,274.59) --
	(230.68,274.60) --
	(230.70,274.60) --
	(230.70,274.60) --
	(230.73,274.60) --
	(230.73,274.61) --
	(230.77,274.61) --
	(230.77,274.61) --
	(230.79,274.61) --
	(230.79,274.62) --
	(230.82,274.62) --
	(230.82,274.62) --
	(230.85,274.62) --
	(230.85,274.63) --
	(230.87,274.63) --
	(230.87,274.63) --
	(230.90,274.63) --
	(230.90,274.64) --
	(230.92,274.64) --
	(230.92,274.64) --
	(230.95,274.64) --
	(230.95,274.65) --
	(230.98,274.65) --
	(230.98,274.65) --
	(231.01,274.65) --
	(231.01,274.66) --
	(231.04,274.66) --
	(231.04,274.66) --
	(231.06,274.66) --
	(231.06,274.67) --
	(231.09,274.67) --
	(231.09,274.67) --
	(231.12,274.67) --
	(231.12,274.68) --
	(231.14,274.68) --
	(231.14,274.68) --
	(231.17,274.68) --
	(231.17,274.69) --
	(231.20,274.69) --
	(231.20,274.69) --
	(231.23,274.69) --
	(231.23,274.70) --
	(231.25,274.70) --
	(231.25,274.70) --
	(231.28,274.70) --
	(231.28,274.71) --
	(231.31,274.71) --
	(231.31,274.71) --
	(231.34,274.71) --
	(231.34,274.72) --
	(231.37,274.72) --
	(231.37,274.72) --
	(231.40,274.72) --
	(231.40,274.73) --
	(231.43,274.73) --
	(231.43,274.73) --
	(231.45,274.73) --
	(231.45,274.73) --
	(231.48,274.73) --
	(231.48,274.74) --
	(231.50,274.74) --
	(231.50,274.74) --
	(231.53,274.74) --
	(231.53,274.75) --
	(231.56,274.75) --
	(231.56,274.75) --
	(231.58,274.75) --
	(231.58,274.76) --
	(231.61,274.76) --
	(231.61,274.76) --
	(231.63,274.76) --
	(231.63,274.77) --
	(231.66,274.77) --
	(231.66,274.77) --
	(231.68,274.77) --
	(231.68,274.78) --
	(231.71,274.78) --
	(231.71,274.78) --
	(231.73,274.78) --
	(231.73,274.79) --
	(231.76,274.79) --
	(231.76,274.79) --
	(231.79,274.79) --
	(231.79,274.80) --
	(231.81,274.80) --
	(231.81,274.80) --
	(231.84,274.80) --
	(231.84,274.81) --
	(231.86,274.81) --
	(231.86,274.81) --
	(231.89,274.81) --
	(231.89,274.82) --
	(231.92,274.82) --
	(231.92,274.82) --
	(231.95,274.82) --
	(231.95,274.83) --
	(231.97,274.83) --
	(231.97,274.83) --
	(232.00,274.83) --
	(232.00,274.84) --
	(232.03,274.84) --
	(232.03,274.84) --
	(232.05,274.84) --
	(232.05,274.85) --
	(232.08,274.85) --
	(232.08,274.85) --
	(232.10,274.85) --
	(232.10,274.86) --
	(232.12,274.86) --
	(232.12,274.86) --
	(232.15,274.86) --
	(232.15,274.87) --
	(232.17,274.87) --
	(232.17,274.87) --
	(232.19,274.87) --
	(232.19,274.88) --
	(232.22,274.88) --
	(232.22,274.88) --
	(232.24,274.88) --
	(232.24,274.89) --
	(232.27,274.89) --
	(232.27,274.89) --
	(232.29,274.89) --
	(232.29,274.90) --
	(232.32,274.90) --
	(232.32,274.90) --
	(232.34,274.90) --
	(232.34,274.91) --
	(232.37,274.91) --
	(232.37,274.91) --
	(232.39,274.91) --
	(232.39,274.92) --
	(232.42,274.92) --
	(232.42,274.92) --
	(232.44,274.92) --
	(232.44,274.93) --
	(232.47,274.93) --
	(232.47,274.93) --
	(232.49,274.93) --
	(232.49,274.94) --
	(232.51,274.94) --
	(232.51,274.94) --
	(232.54,274.94) --
	(232.54,274.94) --
	(232.56,274.94) --
	(232.56,274.95) --
	(232.59,274.95) --
	(232.59,274.95) --
	(232.62,274.95) --
	(232.62,274.96) --
	(232.64,274.96) --
	(232.64,274.96) --
	(232.66,274.96) --
	(232.66,274.97) --
	(232.69,274.97) --
	(232.69,274.97) --
	(232.72,274.97) --
	(232.72,274.98) --
	(232.75,274.98) --
	(232.75,274.98) --
	(232.77,274.98) --
	(232.77,274.99) --
	(232.80,274.99) --
	(232.80,274.99) --
	(232.83,274.99) --
	(232.83,275.00) --
	(232.85,275.00) --
	(232.85,275.00) --
	(232.87,275.00) --
	(232.87,275.01) --
	(232.90,275.01) --
	(232.90,275.01) --
	(232.93,275.01) --
	(232.93,275.02) --
	(232.96,275.02) --
	(232.96,275.02) --
	(232.98,275.02) --
	(232.98,275.03) --
	(233.01,275.03) --
	(233.01,275.03) --
	(233.03,275.03) --
	(233.03,275.04) --
	(233.06,275.04) --
	(233.06,275.04) --
	(233.08,275.04) --
	(233.08,275.05) --
	(233.10,275.05) --
	(233.10,275.05) --
	(233.13,275.05) --
	(233.13,275.06) --
	(233.15,275.06) --
	(233.15,275.06) --
	(233.18,275.06) --
	(233.18,275.07) --
	(233.20,275.07) --
	(233.20,275.07) --
	(233.23,275.07) --
	(233.23,275.08) --
	(233.25,275.08) --
	(233.25,275.08) --
	(233.27,275.08) --
	(233.27,275.09) --
	(233.30,275.09) --
	(233.30,275.09) --
	(233.32,275.09) --
	(233.32,275.10) --
	(233.35,275.10) --
	(233.35,275.10) --
	(233.37,275.10) --
	(233.37,275.11) --
	(233.40,275.11) --
	(233.40,275.11) --
	(233.42,275.11) --
	(233.42,275.12) --
	(233.44,275.12) --
	(233.44,275.12) --
	(233.47,275.12) --
	(233.47,275.13) --
	(233.49,275.13) --
	(233.49,275.13) --
	(233.52,275.13) --
	(233.52,275.14) --
	(233.55,275.14) --
	(233.55,275.14) --
	(233.57,275.14) --
	(233.57,275.15) --
	(233.60,275.15) --
	(233.60,275.15) --
	(233.62,275.15) --
	(233.62,275.15) --
	(233.65,275.15) --
	(233.65,275.16) --
	(233.68,275.16) --
	(233.68,275.16) --
	(233.70,275.16) --
	(233.70,275.17) --
	(233.73,275.17) --
	(233.73,275.17) --
	(233.75,275.17) --
	(233.75,275.18) --
	(233.78,275.18) --
	(233.78,275.18) --
	(233.80,275.18) --
	(233.80,275.19) --
	(233.83,275.19) --
	(233.83,275.19) --
	(233.85,275.19) --
	(233.85,275.20) --
	(233.88,275.20) --
	(233.88,275.20) --
	(233.90,275.20) --
	(233.90,275.21) --
	(233.92,275.21) --
	(233.92,275.21) --
	(233.95,275.21) --
	(233.95,275.22) --
	(233.97,275.22) --
	(233.97,275.22) --
	(234.00,275.22) --
	(234.00,275.23) --
	(234.02,275.23) --
	(234.02,275.23) --
	(234.04,275.23) --
	(234.04,275.24) --
	(234.07,275.24) --
	(234.07,275.24) --
	(234.09,275.24) --
	(234.09,275.25) --
	(234.11,275.25) --
	(234.11,275.25) --
	(234.13,275.25) --
	(234.13,275.26) --
	(234.16,275.26) --
	(234.16,275.26) --
	(234.19,275.26) --
	(234.19,275.27) --
	(234.21,275.27) --
	(234.21,275.27) --
	(234.24,275.27) --
	(234.24,275.28) --
	(234.26,275.28) --
	(234.26,275.28) --
	(234.28,275.28) --
	(234.28,275.29) --
	(234.31,275.29) --
	(234.31,275.29) --
	(234.33,275.29) --
	(234.33,275.30) --
	(234.35,275.30) --
	(234.35,275.30) --
	(234.38,275.30) --
	(234.38,275.31) --
	(234.41,275.31) --
	(234.41,275.31) --
	(234.43,275.31) --
	(234.43,275.32) --
	(234.45,275.32) --
	(234.45,275.32) --
	(234.48,275.32) --
	(234.48,275.33) --
	(234.51,275.33) --
	(234.51,275.33) --
	(234.53,275.33) --
	(234.53,275.34) --
	(234.56,275.34) --
	(234.56,275.34) --
	(234.58,275.34) --
	(234.58,275.35) --
	(234.60,275.35) --
	(234.60,275.35) --
	(234.63,275.35) --
	(234.63,275.35) --
	(234.65,275.35) --
	(234.65,275.36) --
	(234.68,275.36) --
	(234.68,275.36) --
	(234.71,275.36) --
	(234.71,275.37) --
	(234.73,275.37) --
	(234.73,275.37) --
	(234.75,275.37) --
	(234.75,275.38) --
	(234.77,275.38) --
	(234.77,275.38) --
	(234.80,275.38) --
	(234.80,275.39) --
	(234.82,275.39) --
	(234.82,275.39) --
	(234.84,275.39) --
	(234.84,275.40) --
	(234.87,275.40) --
	(234.87,275.40) --
	(234.89,275.40) --
	(234.89,275.41) --
	(234.92,275.41) --
	(234.92,275.41) --
	(234.94,275.41) --
	(234.94,275.42) --
	(234.97,275.42) --
	(234.97,275.42) --
	(234.99,275.42) --
	(234.99,275.43) --
	(235.01,275.43) --
	(235.01,275.43) --
	(235.04,275.43) --
	(235.04,275.44) --
	(235.06,275.44) --
	(235.06,275.44) --
	(235.09,275.44) --
	(235.09,275.45) --
	(235.11,275.45) --
	(235.11,275.45) --
	(235.14,275.45) --
	(235.14,275.46) --
	(235.16,275.46) --
	(235.16,275.46) --
	(235.18,275.46) --
	(235.18,275.47) --
	(235.20,275.47) --
	(235.20,275.47) --
	(235.23,275.47) --
	(235.23,275.48) --
	(235.25,275.48) --
	(235.25,275.48) --
	(235.27,275.48) --
	(235.27,275.49) --
	(235.30,275.49) --
	(235.30,275.49) --
	(235.32,275.49) --
	(235.32,275.50) --
	(235.34,275.50) --
	(235.34,275.50) --
	(235.37,275.50) --
	(235.37,275.51) --
	(235.38,275.51) --
	(235.38,275.51) --
	(235.41,275.51) --
	(235.41,275.52) --
	(235.43,275.52) --
	(235.43,275.52) --
	(235.45,275.52) --
	(235.45,275.53) --
	(235.48,275.53) --
	(235.48,275.53) --
	(235.51,275.53) --
	(235.51,275.54) --
	(235.53,275.54) --
	(235.53,275.54) --
	(235.55,275.54) --
	(235.55,275.55) --
	(235.57,275.55) --
	(235.57,275.55) --
	(235.59,275.55) --
	(235.59,275.55) --
	(235.62,275.55) --
	(235.62,275.56) --
	(235.64,275.56) --
	(235.64,275.56) --
	(235.66,275.56) --
	(235.66,275.57) --
	(235.69,275.57) --
	(235.69,275.57) --
	(235.71,275.57) --
	(235.71,275.58) --
	(235.73,275.58) --
	(235.73,275.58) --
	(235.76,275.58) --
	(235.76,275.59) --
	(235.78,275.59) --
	(235.78,275.59) --
	(235.80,275.59) --
	(235.80,275.60) --
	(235.83,275.60) --
	(235.83,275.60) --
	(235.85,275.60) --
	(235.85,275.61) --
	(235.87,275.61) --
	(235.87,275.61) --
	(235.89,275.61) --
	(235.89,275.62) --
	(235.92,275.62) --
	(235.92,275.62) --
	(235.94,275.62) --
	(235.94,275.63) --
	(235.96,275.63) --
	(235.96,275.63) --
	(235.98,275.63) --
	(235.98,275.64) --
	(236.01,275.64) --
	(236.01,275.64) --
	(236.03,275.64) --
	(236.03,275.65) --
	(236.06,275.65) --
	(236.06,275.65) --
	(236.08,275.65) --
	(236.08,275.66) --
	(236.11,275.66) --
	(236.11,275.66) --
	(236.13,275.66) --
	(236.13,275.67) --
	(236.15,275.67) --
	(236.15,275.67) --
	(236.18,275.67) --
	(236.18,275.68) --
	(236.20,275.68) --
	(236.20,275.68) --
	(236.22,275.68) --
	(236.22,275.69) --
	(236.25,275.69) --
	(236.25,275.69) --
	(236.27,275.69) --
	(236.27,275.70) --
	(236.29,275.70) --
	(236.29,275.70) --
	(236.31,275.70) --
	(236.31,275.71) --
	(236.34,275.71) --
	(236.34,275.71) --
	(236.36,275.71) --
	(236.36,275.72) --
	(236.38,275.72) --
	(236.38,275.72) --
	(236.41,275.72) --
	(236.41,275.73) --
	(236.43,275.73) --
	(236.43,275.73) --
	(236.45,275.73) --
	(236.45,275.74) --
	(236.48,275.74) --
	(236.48,275.74) --
	(236.50,275.74) --
	(236.50,275.75) --
	(236.52,275.75) --
	(236.52,275.75) --
	(236.54,275.75) --
	(236.54,275.75) --
	(236.56,275.75) --
	(236.56,275.76) --
	(236.59,275.76) --
	(236.59,275.76) --
	(236.61,275.76) --
	(236.61,275.77) --
	(236.63,275.77) --
	(236.63,275.77) --
	(236.65,275.77) --
	(236.65,275.78) --
	(236.68,275.78) --
	(236.68,275.78) --
	(236.70,275.78) --
	(236.70,275.79) --
	(236.72,275.79) --
	(236.72,275.79) --
	(236.74,275.79) --
	(236.74,275.80) --
	(236.76,275.80) --
	(236.76,275.80) --
	(236.78,275.80) --
	(236.78,275.81) --
	(236.81,275.81) --
	(236.81,275.81) --
	(236.83,275.81) --
	(236.83,275.82) --
	(236.85,275.82) --
	(236.85,275.82) --
	(236.87,275.82) --
	(236.87,275.83) --
	(236.90,275.83) --
	(236.90,275.83) --
	(236.92,275.83) --
	(236.92,275.84) --
	(236.95,275.84) --
	(236.95,275.84) --
	(236.97,275.84) --
	(236.97,275.85) --
	(236.99,275.85) --
	(236.99,275.85) --
	(237.01,275.85) --
	(237.01,275.86) --
	(237.04,275.86) --
	(237.04,275.86) --
	(237.06,275.86) --
	(237.06,275.87) --
	(237.08,275.87) --
	(237.08,275.87) --
	(237.11,275.87) --
	(237.11,275.88) --
	(237.13,275.88) --
	(237.13,275.88) --
	(237.16,275.88) --
	(237.16,275.89) --
	(237.18,275.89) --
	(237.18,275.89) --
	(237.21,275.89) --
	(237.21,275.90) --
	(237.23,275.90) --
	(237.23,275.90) --
	(237.26,275.90) --
	(237.26,275.91) --
	(237.28,275.91) --
	(237.28,275.91) --
	(237.32,275.91) --
	(237.32,275.92) --
	(237.34,275.92) --
	(237.34,275.92) --
	(237.36,275.92) --
	(237.36,275.93) --
	(237.39,275.93) --
	(237.39,275.93) --
	(237.42,275.93) --
	(237.42,275.94) --
	(237.44,275.94) --
	(237.44,275.94) --
	(237.46,275.94) --
	(237.46,275.95) --
	(237.49,275.95) --
	(237.49,275.95) --
	(237.51,275.95) --
	(237.51,275.96) --
	(237.53,275.96) --
	(237.53,275.96) --
	(237.55,275.96) --
	(237.55,275.97) --
	(237.58,275.97) --
	(237.58,275.97) --
	(237.60,275.97) --
	(237.60,275.97) --
	(237.62,275.97) --
	(237.62,275.98) --
	(237.64,275.98) --
	(237.64,275.98) --
	(237.67,275.98) --
	(237.67,275.99) --
	(237.69,275.99) --
	(237.69,275.99) --
	(237.71,275.99) --
	(237.71,276.00) --
	(237.73,276.00) --
	(237.73,276.00) --
	(237.75,276.00) --
	(237.75,276.01) --
	(237.78,276.01) --
	(237.78,276.01) --
	(237.79,276.01) --
	(237.79,276.02) --
	(237.82,276.02) --
	(237.82,276.02) --
	(237.84,276.02) --
	(237.84,276.03) --
	(237.86,276.03) --
	(237.86,276.03) --
	(237.89,276.03) --
	(237.89,276.04) --
	(237.91,276.04) --
	(237.91,276.04) --
	(237.93,276.04) --
	(237.93,276.05) --
	(237.96,276.05) --
	(237.96,276.05) --
	(237.97,276.05) --
	(237.97,276.06) --
	(238.00,276.06) --
	(238.00,276.06) --
	(238.02,276.06) --
	(238.02,276.07) --
	(238.05,276.07) --
	(238.05,276.07) --
	(238.07,276.07) --
	(238.07,276.08) --
	(238.09,276.08) --
	(238.09,276.08) --
	(238.11,276.08) --
	(238.11,276.09) --
	(238.13,276.09) --
	(238.13,276.09) --
	(238.15,276.09) --
	(238.15,276.10) --
	(238.18,276.10) --
	(238.18,276.10) --
	(238.19,276.10) --
	(238.19,276.11) --
	(238.22,276.11) --
	(238.22,276.11) --
	(238.24,276.11) --
	(238.24,276.12) --
	(238.27,276.12) --
	(238.27,276.12) --
	(238.29,276.12) --
	(238.29,276.13) --
	(238.31,276.13) --
	(238.31,276.13) --
	(238.33,276.13) --
	(238.33,276.14) --
	(238.35,276.14) --
	(238.35,276.14) --
	(238.38,276.14) --
	(238.38,276.15) --
	(238.40,276.15) --
	(238.40,276.15) --
	(238.42,276.15) --
	(238.42,276.16) --
	(238.44,276.16) --
	(238.44,276.16) --
	(238.46,276.16) --
	(238.46,276.17) --
	(238.48,276.17) --
	(238.48,276.17) --
	(238.51,276.17) --
	(238.51,276.18) --
	(238.53,276.18) --
	(238.53,276.18) --
	(238.55,276.18) --
	(238.55,276.18) --
	(238.58,276.18) --
	(238.58,276.19) --
	(238.60,276.19) --
	(238.60,276.19) --
	(238.63,276.19) --
	(238.63,276.20) --
	(238.65,276.20) --
	(238.65,276.20) --
	(238.67,276.20) --
	(238.67,276.21) --
	(238.69,276.21) --
	(238.69,276.21) --
	(238.72,276.21) --
	(238.72,276.22) --
	(238.73,276.22) --
	(238.73,276.22) --
	(238.76,276.22) --
	(238.76,276.23) --
	(238.78,276.23) --
	(238.78,276.23) --
	(238.80,276.23) --
	(238.80,276.24) --
	(238.83,276.24) --
	(238.83,276.24) --
	(238.85,276.24) --
	(238.85,276.25) --
	(238.87,276.25) --
	(238.87,276.25) --
	(238.90,276.25) --
	(238.90,276.26) --
	(238.92,276.26) --
	(238.92,276.26) --
	(238.94,276.26) --
	(238.94,276.27) --
	(238.97,276.27) --
	(238.97,276.27) --
	(238.99,276.27) --
	(238.99,276.28) --
	(239.01,276.28) --
	(239.01,276.28) --
	(239.03,276.28) --
	(239.03,276.29) --
	(239.05,276.29) --
	(239.05,276.29) --
	(239.07,276.29) --
	(239.07,276.30) --
	(239.09,276.30) --
	(239.09,276.30) --
	(239.11,276.30) --
	(239.11,276.31) --
	(239.14,276.31) --
	(239.14,276.31) --
	(239.16,276.31) --
	(239.16,276.32) --
	(239.19,276.32) --
	(239.19,276.32) --
	(239.21,276.32) --
	(239.21,276.33) --
	(239.22,276.33) --
	(239.22,276.33) --
	(239.25,276.33) --
	(239.25,276.34) --
	(239.27,276.34) --
	(239.27,276.34) --
	(239.29,276.34) --
	(239.29,276.35) --
	(239.31,276.35) --
	(239.31,276.35) --
	(239.33,276.35) --
	(239.33,276.36) --
	(239.36,276.36) --
	(239.36,276.36) --
	(239.37,276.36) --
	(239.37,276.37) --
	(239.40,276.37) --
	(239.40,276.37) --
	(239.42,276.37) --
	(239.42,276.37) --
	(239.44,276.37) --
	(239.44,276.38) --
	(239.46,276.38) --
	(239.46,276.38) --
	(239.48,276.38) --
	(239.48,276.39) --
	(239.50,276.39) --
	(239.50,276.39) --
	(239.53,276.39) --
	(239.53,276.40) --
	(239.55,276.40) --
	(239.55,276.40) --
	(239.58,276.40) --
	(239.58,276.41) --
	(239.60,276.41) --
	(239.60,276.41) --
	(239.63,276.41) --
	(239.63,276.42) --
	(239.65,276.42) --
	(239.65,276.42) --
	(239.68,276.42) --
	(239.68,276.43) --
	(239.69,276.43) --
	(239.69,276.43) --
	(239.72,276.43) --
	(239.72,276.44) --
	(239.73,276.44) --
	(239.73,276.44) --
	(239.76,276.44) --
	(239.76,276.45) --
	(239.78,276.45) --
	(239.78,276.45) --
	(239.80,276.45) --
	(239.80,276.46) --
	(239.82,276.46) --
	(239.82,276.46) --
	(239.84,276.46) --
	(239.84,276.47) --
	(239.87,276.47) --
	(239.87,276.47) --
	(239.89,276.47) --
	(239.89,276.48) --
	(239.91,276.48) --
	(239.91,276.48) --
	(239.93,276.48) --
	(239.93,276.49) --
	(239.95,276.49) --
	(239.95,276.49) --
	(239.97,276.49) --
	(239.97,276.50) --
	(240.00,276.50) --
	(240.00,276.50) --
	(240.02,276.50) --
	(240.02,276.51) --
	(240.04,276.51) --
	(240.04,276.51) --
	(240.06,276.51) --
	(240.06,276.52) --
	(240.08,276.52) --
	(240.08,276.52) --
	(240.11,276.52) --
	(240.11,276.53) --
	(240.13,276.53) --
	(240.13,276.53) --
	(240.15,276.53) --
	(240.15,276.54) --
	(240.17,276.54) --
	(240.17,276.54) --
	(240.20,276.54) --
	(240.20,276.55) --
	(240.22,276.55) --
	(240.22,276.55) --
	(240.24,276.55) --
	(240.24,276.56) --
	(240.26,276.56) --
	(240.26,276.56) --
	(240.28,276.56) --
	(240.28,276.57) --
	(240.30,276.57) --
	(240.30,276.57) --
	(240.32,276.57) --
	(240.32,276.58) --
	(240.34,276.58) --
	(240.34,276.58) --
	(240.36,276.58) --
	(240.36,276.58) --
	(240.38,276.58) --
	(240.38,276.59) --
	(240.41,276.59) --
	(240.41,276.59) --
	(240.43,276.59) --
	(240.43,276.60) --
	(240.45,276.60) --
	(240.45,276.60) --
	(240.47,276.60) --
	(240.47,276.61) --
	(240.49,276.61) --
	(240.49,276.61) --
	(240.51,276.61) --
	(240.51,276.62) --
	(240.54,276.62) --
	(240.54,276.62) --
	(240.56,276.62) --
	(240.56,276.63) --
	(240.58,276.63) --
	(240.58,276.63) --
	(240.60,276.63) --
	(240.60,276.64) --
	(240.62,276.64) --
	(240.62,276.64) --
	(240.64,276.64) --
	(240.64,276.65) --
	(240.66,276.65) --
	(240.66,276.65) --
	(240.68,276.65) --
	(240.68,276.66) --
	(240.71,276.66) --
	(240.71,276.66) --
	(240.73,276.66) --
	(240.73,276.67) --
	(240.75,276.67) --
	(240.75,276.67) --
	(240.76,276.67) --
	(240.76,276.68) --
	(240.78,276.68) --
	(240.78,276.68) --
	(240.80,276.68) --
	(240.80,276.69) --
	(240.83,276.69) --
	(240.83,276.69) --
	(240.85,276.69) --
	(240.85,276.70) --
	(240.87,276.70) --
	(240.87,276.70) --
	(240.89,276.70) --
	(240.89,276.71) --
	(240.91,276.71) --
	(240.91,276.71) --
	(240.94,276.71) --
	(240.94,276.72) --
	(240.96,276.72) --
	(240.96,276.72) --
	(240.98,276.72) --
	(240.98,276.73) --
	(240.99,276.73) --
	(240.99,276.73) --
	(241.01,276.73) --
	(241.01,276.74) --
	(241.03,276.74) --
	(241.03,276.74) --
	(241.05,276.74) --
	(241.05,276.75) --
	(241.08,276.75) --
	(241.08,276.75) --
	(241.10,276.75) --
	(241.10,276.76) --
	(241.12,276.76) --
	(241.12,276.76) --
	(241.14,276.76) --
	(241.14,276.77) --
	(241.16,276.77) --
	(241.16,276.77) --
	(241.18,276.77) --
	(241.18,276.78) --
	(241.20,276.78) --
	(241.20,276.78) --
	(241.22,276.78) --
	(241.22,276.78) --
	(241.24,276.78) --
	(241.24,276.79) --
	(241.26,276.79) --
	(241.26,276.79) --
	(241.28,276.79) --
	(241.28,276.80) --
	(241.30,276.80) --
	(241.30,276.80) --
	(241.32,276.80) --
	(241.32,276.81) --
	(241.34,276.81) --
	(241.34,276.81) --
	(241.36,276.81) --
	(241.36,276.82) --
	(241.38,276.82) --
	(241.38,276.82) --
	(241.40,276.82) --
	(241.40,276.83) --
	(241.43,276.83) --
	(241.43,276.83) --
	(241.44,276.83) --
	(241.44,276.84) --
	(241.47,276.84) --
	(241.47,276.84) --
	(241.49,276.84) --
	(241.49,276.85) --
	(241.51,276.85) --
	(241.51,276.85) --
	(241.53,276.85) --
	(241.53,276.86) --
	(241.55,276.86) --
	(241.55,276.86) --
	(241.58,276.86) --
	(241.58,276.87) --
	(241.60,276.87) --
	(241.60,276.87) --
	(241.62,276.87) --
	(241.62,276.88) --
	(241.64,276.88) --
	(241.64,276.88) --
	(241.66,276.88) --
	(241.66,276.89) --
	(241.68,276.89) --
	(241.68,276.89) --
	(241.70,276.89) --
	(241.70,276.90) --
	(241.72,276.90) --
	(241.72,276.90) --
	(241.74,276.90) --
	(241.74,276.91) --
	(241.76,276.91) --
	(241.76,276.91) --
	(241.78,276.91) --
	(241.78,276.92) --
	(241.81,276.92) --
	(241.81,276.92) --
	(241.83,276.92) --
	(241.83,276.93) --
	(241.86,276.93) --
	(241.86,276.93) --
	(241.88,276.93) --
	(241.88,276.94) --
	(241.90,276.94) --
	(241.90,276.94) --
	(241.93,276.94) --
	(241.93,276.95) --
	(241.96,276.95) --
	(241.96,276.95) --
	(241.98,276.95) --
	(241.98,276.96) --
	(242.00,276.96) --
	(242.00,276.96) --
	(242.02,276.96) --
	(242.02,276.97) --
	(242.05,276.97) --
	(242.05,276.97) --
	(242.08,276.97) --
	(242.08,276.98) --
	(242.11,276.98) --
	(242.11,276.98) --
	(242.13,276.98) --
	(242.13,276.98) --
	(242.15,276.98) --
	(242.15,276.99) --
	(242.18,276.99) --
	(242.18,276.99) --
	(242.21,276.99) --
	(242.21,277.00) --
	(242.24,277.00) --
	(242.24,277.00) --
	(242.26,277.00) --
	(242.26,277.01) --
	(242.29,277.01) --
	(242.29,277.01) --
	(242.31,277.01) --
	(242.31,277.02) --
	(242.34,277.02) --
	(242.34,277.02) --
	(242.37,277.02) --
	(242.37,277.03) --
	(242.39,277.03) --
	(242.39,277.03) --
	(242.42,277.03) --
	(242.42,277.04) --
	(242.45,277.04) --
	(242.45,277.04) --
	(242.47,277.04) --
	(242.47,277.05) --
	(242.50,277.05) --
	(242.50,277.05) --
	(242.52,277.05) --
	(242.52,277.06) --
	(242.54,277.06) --
	(242.54,277.06) --
	(242.58,277.06) --
	(242.58,277.07) --
	(242.60,277.07) --
	(242.60,277.07) --
	(242.62,277.07) --
	(242.62,277.08) --
	(242.64,277.08) --
	(242.64,277.08) --
	(242.67,277.08) --
	(242.67,277.09) --
	(242.69,277.09) --
	(242.69,277.09) --
	(242.72,277.09) --
	(242.72,277.10) --
	(242.74,277.10) --
	(242.74,277.10) --
	(242.77,277.10) --
	(242.77,277.11) --
	(242.79,277.11) --
	(242.79,277.11) --
	(242.81,277.11) --
	(242.81,277.12) --
	(242.83,277.12) --
	(242.83,277.12) --
	(242.86,277.12) --
	(242.86,277.13) --
	(242.88,277.13) --
	(242.88,277.13) --
	(242.91,277.13) --
	(242.91,277.14) --
	(242.93,277.14) --
	(242.93,277.14) --
	(242.96,277.14) --
	(242.96,277.15) --
	(242.98,277.15) --
	(242.98,277.15) --
	(242.99,277.15) --
	(242.99,277.16) --
	(243.02,277.16) --
	(243.02,277.16) --
	(243.04,277.16) --
	(243.04,277.17) --
	(243.06,277.17) --
	(243.06,277.17) --
	(243.08,277.17) --
	(243.08,277.18) --
	(243.10,277.18) --
	(243.10,277.18) --
	(243.12,277.18) --
	(243.12,277.18) --
	(243.15,277.18) --
	(243.15,277.19) --
	(243.17,277.19) --
	(243.17,277.19) --
	(243.19,277.19) --
	(243.19,277.20) --
	(243.22,277.20) --
	(243.22,277.20) --
	(243.24,277.20) --
	(243.24,277.21) --
	(243.26,277.21) --
	(243.26,277.21) --
	(243.28,277.21) --
	(243.28,277.22) --
	(243.30,277.22) --
	(243.30,277.22) --
	(243.32,277.22) --
	(243.32,277.23) --
	(243.34,277.23) --
	(243.34,277.23) --
	(243.36,277.23) --
	(243.36,277.24) --
	(243.38,277.24) --
	(243.38,277.24) --
	(243.40,277.24) --
	(243.40,277.25) --
	(243.42,277.25) --
	(243.42,277.25) --
	(243.44,277.25) --
	(243.44,277.26) --
	(243.47,277.26) --
	(243.47,277.26) --
	(243.49,277.26) --
	(243.49,277.27) --
	(243.51,277.27) --
	(243.51,277.27) --
	(243.54,277.27) --
	(243.54,277.28) --
	(243.56,277.28) --
	(243.56,277.28) --
	(243.58,277.28) --
	(243.58,277.29) --
	(243.60,277.29) --
	(243.60,277.29) --
	(243.62,277.29) --
	(243.62,277.30) --
	(243.64,277.30) --
	(243.64,277.30) --
	(243.66,277.30) --
	(243.66,277.31) --
	(243.69,277.31) --
	(243.69,277.31) --
	(243.71,277.31) --
	(243.71,277.32) --
	(243.73,277.32) --
	(243.73,277.32) --
	(243.75,277.32) --
	(243.75,277.33) --
	(243.77,277.33) --
	(243.77,277.33) --
	(243.79,277.33) --
	(243.79,277.34) --
	(243.81,277.34) --
	(243.81,277.34) --
	(243.83,277.34) --
	(243.83,277.35) --
	(243.86,277.35) --
	(243.86,277.35) --
	(243.88,277.35) --
	(243.88,277.36) --
	(243.90,277.36) --
	(243.90,277.36) --
	(243.92,277.36) --
	(243.92,277.37) --
	(243.94,277.37) --
	(243.94,277.37) --
	(243.96,277.37) --
	(243.96,277.38) --
	(243.98,277.38) --
	(243.98,277.38) --
	(244.00,277.38) --
	(244.00,277.38) --
	(244.02,277.38) --
	(244.02,277.39) --
	(244.04,277.39) --
	(244.04,277.39) --
	(244.06,277.39) --
	(244.06,277.40) --
	(244.08,277.40) --
	(244.08,277.40) --
	(244.10,277.40) --
	(244.10,277.41) --
	(244.12,277.41) --
	(244.12,277.41) --
	(244.15,277.41) --
	(244.15,277.42) --
	(244.17,277.42) --
	(244.17,277.42) --
	(244.19,277.42) --
	(244.19,277.43) --
	(244.21,277.43) --
	(244.21,277.43) --
	(244.23,277.43) --
	(244.23,277.44) --
	(244.25,277.44) --
	(244.25,277.44) --
	(244.27,277.44) --
	(244.27,277.45) --
	(244.29,277.45) --
	(244.29,277.45) --
	(244.31,277.45) --
	(244.31,277.46) --
	(244.33,277.46) --
	(244.33,277.46) --
	(244.35,277.46) --
	(244.35,277.47) --
	(244.37,277.47) --
	(244.37,277.47) --
	(244.39,277.47) --
	(244.39,277.48) --
	(244.42,277.48) --
	(244.42,277.48) --
	(244.44,277.48) --
	(244.44,277.49) --
	(244.47,277.49) --
	(244.47,277.49) --
	(244.49,277.49) --
	(244.49,277.50) --
	(244.51,277.50) --
	(244.51,277.50) --
	(244.54,277.50) --
	(244.54,277.51) --
	(244.56,277.51) --
	(244.56,277.51) --
	(244.58,277.51) --
	(244.58,277.52) --
	(244.60,277.52) --
	(244.60,277.52) --
	(244.62,277.52) --
	(244.62,277.53) --
	(244.65,277.53) --
	(244.65,277.53) --
	(244.67,277.53) --
	(244.67,277.54) --
	(244.69,277.54) --
	(244.69,277.54) --
	(244.72,277.54) --
	(244.72,277.55) --
	(244.74,277.55) --
	(244.74,277.55) --
	(244.76,277.55) --
	(244.76,277.56) --
	(244.79,277.56) --
	(244.79,277.56) --
	(244.82,277.56) --
	(244.82,277.57) --
	(244.84,277.57) --
	(244.84,277.57) --
	(244.86,277.57) --
	(244.86,277.58) --
	(244.88,277.58) --
	(244.88,277.58) --
	(244.90,277.58) --
	(244.90,277.58) --
	(244.92,277.58) --
	(244.92,277.59) --
	(244.94,277.59) --
	(244.94,277.59) --
	(244.97,277.59) --
	(244.97,277.60) --
	(244.99,277.60) --
	(244.99,277.60) --
	(245.01,277.60) --
	(245.01,277.61) --
	(245.03,277.61) --
	(245.03,277.61) --
	(245.06,277.61) --
	(245.06,277.62) --
	(245.08,277.62) --
	(245.08,277.62) --
	(245.11,277.62) --
	(245.11,277.63) --
	(245.13,277.63) --
	(245.13,277.63) --
	(245.15,277.63) --
	(245.15,277.64) --
	(245.17,277.64) --
	(245.17,277.64) --
	(245.20,277.64) --
	(245.20,277.65) --
	(245.22,277.65) --
	(245.22,277.65) --
	(245.24,277.65) --
	(245.24,277.66) --
	(245.27,277.66) --
	(245.27,277.66) --
	(245.29,277.66) --
	(245.29,277.67) --
	(245.31,277.67) --
	(245.31,277.67) --
	(245.34,277.67) --
	(245.34,277.68) --
	(245.36,277.68) --
	(245.36,277.68) --
	(245.38,277.68) --
	(245.38,277.69) --
	(245.41,277.69) --
	(245.41,277.69) --
	(245.43,277.69) --
	(245.43,277.70) --
	(245.45,277.70) --
	(245.45,277.70) --
	(245.48,277.70) --
	(245.48,277.71) --
	(245.50,277.71) --
	(245.50,277.71) --
	(245.53,277.71) --
	(245.53,277.72) --
	(245.55,277.72) --
	(245.55,277.72) --
	(245.57,277.72) --
	(245.57,277.73) --
	(245.59,277.73) --
	(245.59,277.73) --
	(245.62,277.73) --
	(245.62,277.74) --
	(245.64,277.74) --
	(245.64,277.74) --
	(245.66,277.74) --
	(245.66,277.75) --
	(245.68,277.75) --
	(245.68,277.75) --
	(245.70,277.75) --
	(245.70,277.76) --
	(245.72,277.76) --
	(245.72,277.76) --
	(245.74,277.76) --
	(245.74,277.77) --
	(245.77,277.77) --
	(245.77,277.77) --
	(245.79,277.77) --
	(245.79,277.78) --
	(245.81,277.78) --
	(245.81,277.78) --
	(245.83,277.78) --
	(245.83,277.79) --
	(245.85,277.79) --
	(245.85,277.79) --
	(245.87,277.79) --
	(245.87,277.80) --
	(245.89,277.80) --
	(245.89,277.80) --
	(245.91,277.80) --
	(245.91,277.81) --
	(245.93,277.81) --
	(245.93,277.81) --
	(245.96,277.81) --
	(245.96,277.81) --
	(245.98,277.81) --
	(245.98,277.82) --
	(246.01,277.82) --
	(246.01,277.82) --
	(246.03,277.82) --
	(246.03,277.83) --
	(246.05,277.83) --
	(246.05,277.83) --
	(246.07,277.83) --
	(246.07,277.84) --
	(246.10,277.84) --
	(246.10,277.84) --
	(246.12,277.84) --
	(246.12,277.85) --
	(246.14,277.85) --
	(246.14,277.85) --
	(246.16,277.85) --
	(246.16,277.86) --
	(246.19,277.86) --
	(246.19,277.86) --
	(246.21,277.86) --
	(246.21,277.87) --
	(246.23,277.87) --
	(246.23,277.87) --
	(246.25,277.87) --
	(246.25,277.88) --
	(246.27,277.88) --
	(246.27,277.88) --
	(246.29,277.88) --
	(246.29,277.89) --
	(246.31,277.89) --
	(246.31,277.89) --
	(246.33,277.89) --
	(246.33,277.90) --
	(246.35,277.90) --
	(246.35,277.90) --
	(246.38,277.90) --
	(246.38,277.91) --
	(246.40,277.91) --
	(246.40,277.91) --
	(246.42,277.91) --
	(246.42,277.92) --
	(246.44,277.92) --
	(246.44,277.92) --
	(246.46,277.92) --
	(246.46,277.93) --
	(246.48,277.93) --
	(246.48,277.93) --
	(246.51,277.93) --
	(246.51,277.94) --
	(246.53,277.94) --
	(246.53,277.94) --
	(246.55,277.94) --
	(246.55,277.95) --
	(246.57,277.95) --
	(246.57,277.95) --
	(246.59,277.95) --
	(246.59,277.96) --
	(246.62,277.96) --
	(246.62,277.96) --
	(246.64,277.96) --
	(246.64,277.97) --
	(246.67,277.97) --
	(246.67,277.97) --
	(246.69,277.97) --
	(246.69,277.98) --
	(246.71,277.98) --
	(246.71,277.98) --
	(246.73,277.98) --
	(246.73,277.99) --
	(246.76,277.99) --
	(246.76,277.99) --
	(246.78,277.99) --
	(246.78,278.00) --
	(246.80,278.00) --
	(246.80,278.00) --
	(246.83,278.00) --
	(246.83,278.01) --
	(246.85,278.01) --
	(246.85,278.01) --
	(246.87,278.01) --
	(246.87,278.01) --
	(246.89,278.01) --
	(246.89,278.02) --
	(246.91,278.02) --
	(246.91,278.02) --
	(246.93,278.02) --
	(246.93,278.03) --
	(246.95,278.03) --
	(246.95,278.03) --
	(246.98,278.03) --
	(246.98,278.04) --
	(247.00,278.04) --
	(247.00,278.04) --
	(247.02,278.04) --
	(247.02,278.05) --
	(247.05,278.05) --
	(247.05,278.05) --
	(247.06,278.05) --
	(247.06,278.06) --
	(247.09,278.06) --
	(247.09,278.06) --
	(247.11,278.06) --
	(247.11,278.07) --
	(247.13,278.07) --
	(247.13,278.07) --
	(247.16,278.07) --
	(247.16,278.08) --
	(247.18,278.08) --
	(247.18,278.08) --
	(247.20,278.08) --
	(247.20,278.09) --
	(247.22,278.09) --
	(247.22,278.09) --
	(247.25,278.09) --
	(247.25,278.10) --
	(247.27,278.10) --
	(247.27,278.10) --
	(247.29,278.10) --
	(247.29,278.11) --
	(247.32,278.11) --
	(247.32,278.11) --
	(247.34,278.11) --
	(247.34,278.12) --
	(247.36,278.12) --
	(247.36,278.12) --
	(247.39,278.12) --
	(247.39,278.13) --
	(247.42,278.13) --
	(247.42,278.13) --
	(247.44,278.13) --
	(247.44,278.14) --
	(247.46,278.14) --
	(247.46,278.14) --
	(247.48,278.14) --
	(247.48,278.15) --
	(247.51,278.15) --
	(247.51,278.15) --
	(247.53,278.15) --
	(247.53,278.16) --
	(247.55,278.16) --
	(247.55,278.16) --
	(247.58,278.16) --
	(247.58,278.17) --
	(247.60,278.17) --
	(247.60,278.17) --
	(247.62,278.17) --
	(247.62,278.18) --
	(247.64,278.18) --
	(247.64,278.18) --
	(247.66,278.18) --
	(247.66,278.19) --
	(247.68,278.19) --
	(247.68,278.19) --
	(247.70,278.19) --
	(247.70,278.20) --
	(247.72,278.20) --
	(247.72,278.20) --
	(247.74,278.20) --
	(247.74,278.21) --
	(247.77,278.21) --
	(247.77,278.21) --
	(247.79,278.21) --
	(247.79,278.22) --
	(247.81,278.22) --
	(247.81,278.22) --
	(247.83,278.22) --
	(247.83,278.22) --
	(247.86,278.22) --
	(247.86,278.23) --
	(247.88,278.23) --
	(247.88,278.23) --
	(247.90,278.23) --
	(247.90,278.24) --
	(247.92,278.24) --
	(247.92,278.24) --
	(247.94,278.24) --
	(247.94,278.25) --
	(247.97,278.25) --
	(247.97,278.25) --
	(247.98,278.25) --
	(247.98,278.26) --
	(248.01,278.26) --
	(248.01,278.26) --
	(248.03,278.26) --
	(248.03,278.27) --
	(248.05,278.27) --
	(248.05,278.27) --
	(248.07,278.27) --
	(248.07,278.28) --
	(248.09,278.28) --
	(248.09,278.28) --
	(248.12,278.28) --
	(248.12,278.29) --
	(248.14,278.29) --
	(248.14,278.29) --
	(248.16,278.29) --
	(248.16,278.30) --
	(248.18,278.30) --
	(248.18,278.30) --
	(248.21,278.30) --
	(248.21,278.31) --
	(248.22,278.31) --
	(248.22,278.31) --
	(248.24,278.31) --
	(248.24,278.32) --
	(248.26,278.32) --
	(248.26,278.32) --
	(248.28,278.32) --
	(248.28,278.33) --
	(248.31,278.33) --
	(248.31,278.33) --
	(248.33,278.33) --
	(248.33,278.34) --
	(248.35,278.34) --
	(248.35,278.34) --
	(248.38,278.34) --
	(248.38,278.35) --
	(248.39,278.35) --
	(248.39,278.35) --
	(248.41,278.35) --
	(248.41,278.36) --
	(248.43,278.36) --
	(248.43,278.36) --
	(248.45,278.36) --
	(248.45,278.37) --
	(248.46,278.37) --
	(248.46,278.37) --
	(248.49,278.37) --
	(248.49,278.38) --
	(248.51,278.38) --
	(248.51,278.38) --
	(248.52,278.38) --
	(248.52,278.39) --
	(248.54,278.39) --
	(248.54,278.39) --
	(248.56,278.39) --
	(248.56,278.40) --
	(248.58,278.40) --
	(248.58,278.40) --
	(248.59,278.40) --
	(248.59,278.41) --
	(248.61,278.41) --
	(248.61,278.41) --
	(248.63,278.41) --
	(248.63,278.42) --
	(248.65,278.42) --
	(248.65,278.42) --
	(248.67,278.42) --
	(248.67,278.43) --
	(248.68,278.43) --
	(248.68,278.43) --
	(248.70,278.43) --
	(248.70,278.43) --
	(248.72,278.43) --
	(248.72,278.44) --
	(248.74,278.44) --
	(248.74,278.44) --
	(248.75,278.44) --
	(248.75,278.45) --
	(248.77,278.45) --
	(248.77,278.45) --
	(248.78,278.45) --
	(248.78,278.46) --
	(248.80,278.46) --
	(248.80,278.46) --
	(248.82,278.46) --
	(248.82,278.47) --
	(248.84,278.47) --
	(248.84,278.47) --
	(248.86,278.47) --
	(248.86,278.48) --
	(248.88,278.48) --
	(248.88,278.48) --
	(248.90,278.48) --
	(248.90,278.49) --
	(248.92,278.49) --
	(248.92,278.49) --
	(248.93,278.49) --
	(248.93,278.50) --
	(248.95,278.50) --
	(248.95,278.50) --
	(248.97,278.50) --
	(248.97,278.51) --
	(248.98,278.51) --
	(248.98,278.51) --
	(249.00,278.51) --
	(249.00,278.52) --
	(249.02,278.52) --
	(249.02,278.52) --
	(249.04,278.52) --
	(249.04,278.53) --
	(249.06,278.53) --
	(249.06,278.53) --
	(249.08,278.53) --
	(249.08,278.54) --
	(249.10,278.54) --
	(249.10,278.54) --
	(249.12,278.54) --
	(249.12,278.55) --
	(249.14,278.55) --
	(249.14,278.55) --
	(249.16,278.55) --
	(249.16,278.56) --
	(249.17,278.56) --
	(249.17,278.56) --
	(249.19,278.56) --
	(249.19,278.57) --
	(249.21,278.57) --
	(249.21,278.57) --
	(249.23,278.57) --
	(249.23,278.58) --
	(249.25,278.58) --
	(249.25,278.58) --
	(249.27,278.58) --
	(249.27,278.59) --
	(249.29,278.59) --
	(249.29,278.59) --
	(249.31,278.59) --
	(249.31,278.60) --
	(249.33,278.60) --
	(249.33,278.60) --
	(249.35,278.60) --
	(249.35,278.61) --
	(249.37,278.61) --
	(249.37,278.61) --
	(249.39,278.61) --
	(249.39,278.61) --
	(249.41,278.61) --
	(249.41,278.62) --
	(249.43,278.62) --
	(249.43,278.62) --
	(249.45,278.62) --
	(249.45,278.63) --
	(249.47,278.63) --
	(249.47,278.63) --
	(249.49,278.63) --
	(249.49,278.64) --
	(249.51,278.64) --
	(249.51,278.64) --
	(249.53,278.64) --
	(249.53,278.65) --
	(249.55,278.65) --
	(249.55,278.65) --
	(249.57,278.65) --
	(249.57,278.66) --
	(249.59,278.66) --
	(249.59,278.66) --
	(249.61,278.66) --
	(249.61,278.67) --
	(249.63,278.67) --
	(249.63,278.67) --
	(249.65,278.67) --
	(249.65,278.68) --
	(249.66,278.68) --
	(249.66,278.68) --
	(249.69,278.68) --
	(249.69,278.69) --
	(249.71,278.69) --
	(249.71,278.69) --
	(249.73,278.69) --
	(249.73,278.70) --
	(249.75,278.70) --
	(249.75,278.70) --
	(249.76,278.70) --
	(249.76,278.71) --
	(249.78,278.71) --
	(249.78,278.71) --
	(249.80,278.71) --
	(249.80,278.72) --
	(249.82,278.72) --
	(249.82,278.72) --
	(249.84,278.72) --
	(249.84,278.73) --
	(249.86,278.73) --
	(249.86,278.73) --
	(249.87,278.73) --
	(249.87,278.74) --
	(249.89,278.74) --
	(249.89,278.74) --
	(249.91,278.74) --
	(249.91,278.75) --
	(249.93,278.75) --
	(249.93,278.75) --
	(249.95,278.75) --
	(249.95,278.76) --
	(249.97,278.76) --
	(249.97,278.76) --
	(249.99,278.76) --
	(249.99,278.77) --
	(250.01,278.77) --
	(250.01,278.77) --
	(250.03,278.77) --
	(250.03,278.78) --
	(250.05,278.78) --
	(250.05,278.78) --
	(250.07,278.78) --
	(250.07,278.79) --
	(250.09,278.79) --
	(250.09,278.79) --
	(250.11,278.79) --
	(250.11,278.80) --
	(250.13,278.80) --
	(250.13,278.80) --
	(250.15,278.80) --
	(250.15,278.81) --
	(250.17,278.81) --
	(250.17,278.81) --
	(250.19,278.81) --
	(250.19,278.81) --
	(250.21,278.81) --
	(250.21,278.82) --
	(250.23,278.82) --
	(250.23,278.82) --
	(250.25,278.82) --
	(250.25,278.83) --
	(250.27,278.83) --
	(250.27,278.83) --
	(250.29,278.83) --
	(250.29,278.84) --
	(250.31,278.84) --
	(250.31,278.84) --
	(250.32,278.84) --
	(250.32,278.85) --
	(250.34,278.85) --
	(250.34,278.85) --
	(250.36,278.85) --
	(250.36,278.86) --
	(250.38,278.86) --
	(250.38,278.86) --
	(250.40,278.86) --
	(250.40,278.87) --
	(250.42,278.87) --
	(250.42,278.87) --
	(250.44,278.87) --
	(250.44,278.88) --
	(250.46,278.88) --
	(250.46,278.88) --
	(250.48,278.88) --
	(250.48,278.89) --
	(250.50,278.89) --
	(250.50,278.89) --
	(250.52,278.89) --
	(250.52,278.90) --
	(250.53,278.90) --
	(250.53,278.90) --
	(250.55,278.90) --
	(250.55,278.91) --
	(250.58,278.91) --
	(250.58,278.91) --
	(250.60,278.91) --
	(250.60,278.92) --
	(250.62,278.92) --
	(250.62,278.92) --
	(250.63,278.92) --
	(250.63,278.93) --
	(250.65,278.93) --
	(250.65,278.93) --
	(250.67,278.93) --
	(250.67,278.94) --
	(250.69,278.94) --
	(250.69,278.94) --
	(250.71,278.94) --
	(250.71,278.95) --
	(250.73,278.95) --
	(250.73,278.95) --
	(250.75,278.95) --
	(250.75,278.96) --
	(250.77,278.96) --
	(250.77,278.96) --
	(250.78,278.96) --
	(250.78,278.97) --
	(250.80,278.97) --
	(250.80,278.97) --
	(250.82,278.97) --
	(250.82,278.98) --
	(250.85,278.98) --
	(250.85,278.98) --
	(250.86,278.98) --
	(250.86,278.99) --
	(250.88,278.99) --
	(250.88,278.99) --
	(250.90,278.99) --
	(250.90,279.00) --
	(250.92,279.00) --
	(250.92,279.00) --
	(250.94,279.00) --
	(250.94,279.01) --
	(250.96,279.01) --
	(250.96,279.01) --
	(250.97,279.01) --
	(250.97,279.01) --
	(250.99,279.01) --
	(250.99,279.02) --
	(251.01,279.02) --
	(251.01,279.02) --
	(251.03,279.02) --
	(251.03,279.03) --
	(251.05,279.03) --
	(251.05,279.03) --
	(251.07,279.03) --
	(251.07,279.04) --
	(251.09,279.04) --
	(251.09,279.04) --
	(251.10,279.04) --
	(251.10,279.05) --
	(251.12,279.05) --
	(251.12,279.05) --
	(251.13,279.05) --
	(251.13,279.06) --
	(251.16,279.06) --
	(251.16,279.06) --
	(251.17,279.06) --
	(251.17,279.07) --
	(251.19,279.07) --
	(251.19,279.07) --
	(251.21,279.07) --
	(251.21,279.08) --
	(251.23,279.08) --
	(251.23,279.08) --
	(251.25,279.08) --
	(251.25,279.09) --
	(251.27,279.09) --
	(251.27,279.09) --
	(251.29,279.09) --
	(251.29,279.10) --
	(251.31,279.10) --
	(251.31,279.10) --
	(251.33,279.10) --
	(251.33,279.11) --
	(251.35,279.11) --
	(251.35,279.11) --
	(251.37,279.11) --
	(251.37,279.12) --
	(251.39,279.12) --
	(251.39,279.12) --
	(251.40,279.12) --
	(251.40,279.13) --
	(251.42,279.13) --
	(251.42,279.13) --
	(251.44,279.13) --
	(251.44,279.14) --
	(251.46,279.14) --
	(251.46,279.14) --
	(251.47,279.14) --
	(251.47,279.15) --
	(251.49,279.15) --
	(251.49,279.15) --
	(251.51,279.15) --
	(251.51,279.16) --
	(251.53,279.16) --
	(251.53,279.16) --
	(251.55,279.16) --
	(251.55,279.17) --
	(251.57,279.17) --
	(251.57,279.17) --
	(251.58,279.17) --
	(251.58,279.18) --
	(251.60,279.18) --
	(251.60,279.18) --
	(251.62,279.18) --
	(251.62,279.19) --
	(251.64,279.19) --
	(251.64,279.19) --
	(251.66,279.19) --
	(251.66,279.20) --
	(251.67,279.20) --
	(251.67,279.20) --
	(251.69,279.20) --
	(251.69,279.21) --
	(251.71,279.21) --
	(251.71,279.21) --
	(251.73,279.21) --
	(251.73,279.21) --
	(251.75,279.21) --
	(251.75,279.22) --
	(251.77,279.22) --
	(251.77,279.22) --
	(251.79,279.22) --
	(251.79,279.23) --
	(251.81,279.23) --
	(251.81,279.23) --
	(251.84,279.23) --
	(251.84,279.24) --
	(251.86,279.24) --
	(251.86,279.24) --
	(251.87,279.24) --
	(251.87,279.25) --
	(251.89,279.25) --
	(251.89,279.25) --
	(251.91,279.25) --
	(251.91,279.26) --
	(251.93,279.26) --
	(251.93,279.26) --
	(251.95,279.26) --
	(251.95,279.27) --
	(251.96,279.27) --
	(251.96,279.27) --
	(251.98,279.27) --
	(251.98,279.28) --
	(252.00,279.28) --
	(252.00,279.28) --
	(252.02,279.28) --
	(252.02,279.29) --
	(252.04,279.29) --
	(252.04,279.29) --
	(252.05,279.29) --
	(252.05,279.30) --
	(252.07,279.30) --
	(252.07,279.30) --
	(252.09,279.30) --
	(252.09,279.31) --
	(252.11,279.31) --
	(252.11,279.31) --
	(252.14,279.31) --
	(252.14,279.32) --
	(252.15,279.32) --
	(252.15,279.32) --
	(252.17,279.32) --
	(252.17,279.33) --
	(252.19,279.33) --
	(252.19,279.33) --
	(252.21,279.33) --
	(252.21,279.34) --
	(252.23,279.34) --
	(252.23,279.34) --
	(252.25,279.34) --
	(252.25,279.35) --
	(252.26,279.35) --
	(252.26,279.35) --
	(252.28,279.35) --
	(252.28,279.36) --
	(252.30,279.36) --
	(252.30,279.36) --
	(252.31,279.36) --
	(252.31,279.37) --
	(252.33,279.37) --
	(252.33,279.37) --
	(252.35,279.37) --
	(252.35,279.38) --
	(252.37,279.38) --
	(252.37,279.38) --
	(252.39,279.38) --
	(252.39,279.39) --
	(252.41,279.39) --
	(252.41,279.39) --
	(252.43,279.39) --
	(252.43,279.40) --
	(252.45,279.40) --
	(252.45,279.40) --
	(252.47,279.40) --
	(252.47,279.41) --
	(252.49,279.41) --
	(252.49,279.41) --
	(252.50,279.41) --
	(252.50,279.42) --
	(252.52,279.42) --
	(252.52,279.42) --
	(252.54,279.42) --
	(252.54,279.42) --
	(252.56,279.42) --
	(252.56,279.43) --
	(252.58,279.43) --
	(252.58,279.43) --
	(252.60,279.43) --
	(252.60,279.44) --
	(252.62,279.44) --
	(252.62,279.44) --
	(252.64,279.44) --
	(252.64,279.45) --
	(252.65,279.45) --
	(252.65,279.45) --
	(252.67,279.45) --
	(252.67,279.46) --
	(252.69,279.46) --
	(252.69,279.46) --
	(252.71,279.46) --
	(252.71,279.47) --
	(252.73,279.47) --
	(252.73,279.47) --
	(252.74,279.47) --
	(252.74,279.48) --
	(252.76,279.48) --
	(252.76,279.48) --
	(252.78,279.48) --
	(252.78,279.49) --
	(252.80,279.49) --
	(252.80,279.49) --
	(252.82,279.49) --
	(252.82,279.50) --
	(252.84,279.50) --
	(252.84,279.50) --
	(252.86,279.50) --
	(252.86,279.51) --
	(252.88,279.51) --
	(252.88,279.51) --
	(252.91,279.51) --
	(252.91,279.52) --
	(252.92,279.52) --
	(252.92,279.52) --
	(252.94,279.52) --
	(252.94,279.53) --
	(252.96,279.53) --
	(252.96,279.53) --
	(252.98,279.53) --
	(252.98,279.54) --
	(253.00,279.54) --
	(253.00,279.54) --
	(253.02,279.54) --
	(253.02,279.55) --
	(253.04,279.55) --
	(253.04,279.55) --
	(253.06,279.55) --
	(253.06,279.56) --
	(253.08,279.56) --
	(253.08,279.56) --
	(253.10,279.56) --
	(253.10,279.57) --
	(253.12,279.57) --
	(253.12,279.57) --
	(253.13,279.57) --
	(253.13,279.58) --
	(253.15,279.58) --
	(253.15,279.58) --
	(253.17,279.58) --
	(253.17,279.59) --
	(253.19,279.59) --
	(253.19,279.59) --
	(253.21,279.59) --
	(253.21,279.60) --
	(253.23,279.60) --
	(253.23,279.60) --
	(253.25,279.60) --
	(253.25,279.60) --
	(253.27,279.60) --
	(253.27,279.61) --
	(253.29,279.61) --
	(253.29,279.61) --
	(253.31,279.61) --
	(253.31,279.62) --
	(253.32,279.62) --
	(253.32,279.62) --
	(253.34,279.62) --
	(253.34,279.63) --
	(253.36,279.63) --
	(253.36,279.63) --
	(253.38,279.63) --
	(253.38,279.64) --
	(253.39,279.64) --
	(253.39,279.64) --
	(253.41,279.64) --
	(253.41,279.65) --
	(253.43,279.65) --
	(253.43,279.65) --
	(253.44,279.65) --
	(253.44,279.66) --
	(253.46,279.66) --
	(253.46,279.66) --
	(253.48,279.66) --
	(253.48,279.67) --
	(253.50,279.67) --
	(253.50,279.67) --
	(253.52,279.67) --
	(253.52,279.68) --
	(253.53,279.68) --
	(253.53,279.68) --
	(253.55,279.68) --
	(253.55,279.69) --
	(253.57,279.69) --
	(253.57,279.69) --
	(253.59,279.69) --
	(253.59,279.70) --
	(253.61,279.70) --
	(253.61,279.70) --
	(253.63,279.70) --
	(253.63,279.71) --
	(253.65,279.71) --
	(253.65,279.71) --
	(253.67,279.71) --
	(253.67,279.72) --
	(253.69,279.72) --
	(253.69,279.72) --
	(253.70,279.72) --
	(253.70,279.73) --
	(253.72,279.73) --
	(253.72,279.73) --
	(253.74,279.73) --
	(253.74,279.74) --
	(253.75,279.74) --
	(253.75,279.74) --
	(253.77,279.74) --
	(253.77,279.75) --
	(253.79,279.75) --
	(253.79,279.75) --
	(253.81,279.75) --
	(253.81,279.76) --
	(253.83,279.76) --
	(253.83,279.76) --
	(253.84,279.76) --
	(253.84,279.77) --
	(253.86,279.77) --
	(253.86,279.77) --
	(253.88,279.77) --
	(253.88,279.78) --
	(253.90,279.78) --
	(253.90,279.78) --
	(253.91,279.78) --
	(253.91,279.78) --
	(253.93,279.78) --
	(253.93,279.79) --
	(253.95,279.79) --
	(253.95,279.79) --
	(253.97,279.79) --
	(253.97,279.80) --
	(253.99,279.80) --
	(253.99,279.80) --
	(254.00,279.80) --
	(254.00,279.81) --
	(254.02,279.81) --
	(254.02,279.81) --
	(254.04,279.81) --
	(254.04,279.82) --
	(254.05,279.82) --
	(254.05,279.82) --
	(254.07,279.82) --
	(254.07,279.83) --
	(254.09,279.83) --
	(254.09,279.83) --
	(254.11,279.83) --
	(254.11,279.84) --
	(254.13,279.84) --
	(254.13,279.84) --
	(254.14,279.84) --
	(254.14,279.85) --
	(254.16,279.85) --
	(254.16,279.85) --
	(254.18,279.85) --
	(254.18,279.86) --
	(254.20,279.86) --
	(254.20,279.86) --
	(254.21,279.86) --
	(254.21,279.87) --
	(254.23,279.87) --
	(254.23,279.87) --
	(254.25,279.87) --
	(254.25,279.88) --
	(254.26,279.88) --
	(254.26,279.88) --
	(254.28,279.88) --
	(254.28,279.89) --
	(254.30,279.89) --
	(254.30,279.89) --
	(254.32,279.89) --
	(254.32,279.90) --
	(254.33,279.90) --
	(254.33,279.90) --
	(254.35,279.90) --
	(254.35,279.91) --
	(254.37,279.91) --
	(254.37,279.91) --
	(254.39,279.91) --
	(254.39,279.92) --
	(254.41,279.92) --
	(254.41,279.92) --
	(254.43,279.92) --
	(254.43,279.93) --
	(254.45,279.93) --
	(254.45,279.93) --
	(254.46,279.93) --
	(254.46,279.94) --
	(254.48,279.94) --
	(254.48,279.94) --
	(254.50,279.94) --
	(254.50,279.95) --
	(254.52,279.95) --
	(254.52,279.95) --
	(254.54,279.95) --
	(254.54,279.96) --
	(254.56,279.96) --
	(254.56,279.96) --
	(254.58,279.96) --
	(254.58,279.97) --
	(254.59,279.97) --
	(254.59,279.97) --
	(254.61,279.97) --
	(254.61,279.97) --
	(254.63,279.97) --
	(254.63,279.98) --
	(254.65,279.98) --
	(254.65,279.98) --
	(254.66,279.98) --
	(254.66,279.99) --
	(254.68,279.99) --
	(254.68,279.99) --
	(254.69,279.99) --
	(254.69,280.00) --
	(254.72,280.00) --
	(254.72,280.00) --
	(254.73,280.00) --
	(254.73,280.01) --
	(254.75,280.01) --
	(254.75,280.01) --
	(254.77,280.01) --
	(254.77,280.02) --
	(254.78,280.02) --
	(254.78,280.02) --
	(254.80,280.02) --
	(254.80,280.03) --
	(254.82,280.03) --
	(254.82,280.03) --
	(254.84,280.03) --
	(254.84,280.04) --
	(254.85,280.04) --
	(254.85,280.04) --
	(254.87,280.04) --
	(254.87,280.05) --
	(254.89,280.05) --
	(254.89,280.05) --
	(254.91,280.05) --
	(254.91,280.06) --
	(254.92,280.06) --
	(254.92,280.06) --
	(254.94,280.06) --
	(254.94,280.07) --
	(254.97,280.07) --
	(254.97,280.07) --
	(254.99,280.07) --
	(254.99,280.08) --
	(255.00,280.08) --
	(255.00,280.08) --
	(255.03,280.08) --
	(255.03,280.09) --
	(255.05,280.09) --
	(255.05,280.09) --
	(255.06,280.09) --
	(255.06,280.10) --
	(255.08,280.10) --
	(255.08,280.10) --
	(255.10,280.10) --
	(255.10,280.11) --
	(255.12,280.11) --
	(255.12,280.11) --
	(255.13,280.11) --
	(255.13,280.12) --
	(255.15,280.12) --
	(255.15,280.12) --
	(255.17,280.12) --
	(255.17,280.13) --
	(255.19,280.13) --
	(255.19,280.13) --
	(255.20,280.13) --
	(255.20,280.14) --
	(255.22,280.14) --
	(255.22,280.14) --
	(255.24,280.14) --
	(255.24,280.14) --
	(255.26,280.14) --
	(255.26,280.15) --
	(255.27,280.15) --
	(255.27,280.15) --
	(255.29,280.15) --
	(255.29,280.16) --
	(255.31,280.16) --
	(255.31,280.16) --
	(255.33,280.16) --
	(255.33,280.17) --
	(255.35,280.17) --
	(255.35,280.17) --
	(255.37,280.17) --
	(255.37,280.18) --
	(255.38,280.18) --
	(255.38,280.18) --
	(255.40,280.18) --
	(255.40,280.19) --
	(255.42,280.19) --
	(255.42,280.19) --
	(255.44,280.19) --
	(255.44,280.20) --
	(255.46,280.20) --
	(255.46,280.20) --
	(255.48,280.20) --
	(255.48,280.21) --
	(255.50,280.21) --
	(255.50,280.21) --
	(255.53,280.21) --
	(255.53,280.22) --
	(255.54,280.22) --
	(255.54,280.22) --
	(255.56,280.22) --
	(255.56,280.23) --
	(255.58,280.23) --
	(255.58,280.23) --
	(255.60,280.23) --
	(255.60,280.24) --
	(255.62,280.24) --
	(255.62,280.24) --
	(255.64,280.24) --
	(255.64,280.25) --
	(255.66,280.25) --
	(255.66,280.25) --
	(255.68,280.25) --
	(255.68,280.26) --
	(255.70,280.26) --
	(255.70,280.26) --
	(255.72,280.26) --
	(255.72,280.27) --
	(255.74,280.27) --
	(255.74,280.27) --
	(255.76,280.27) --
	(255.76,280.28) --
	(255.79,280.28) --
	(255.79,280.28) --
	(255.80,280.28) --
	(255.80,280.29) --
	(255.82,280.29) --
	(255.82,280.29) --
	(255.85,280.29) --
	(255.85,280.30) --
	(255.86,280.30) --
	(255.86,280.30) --
	(255.88,280.30) --
	(255.88,280.31) --
	(255.90,280.31) --
	(255.90,280.31) --
	(255.93,280.31) --
	(255.93,280.32) --
	(255.95,280.32) --
	(255.95,280.32) --
	(255.97,280.32) --
	(255.97,280.33) --
	(255.98,280.33) --
	(255.98,280.33) --
	(256.00,280.33) --
	(256.00,280.34) --
	(256.03,280.34) --
	(256.03,280.34) --
	(256.05,280.34) --
	(256.05,280.34) --
	(256.07,280.34) --
	(256.07,280.35) --
	(256.09,280.35) --
	(256.09,280.35) --
	(256.11,280.35) --
	(256.11,280.36) --
	(256.13,280.36) --
	(256.13,280.36) --
	(256.15,280.36) --
	(256.15,280.37) --
	(256.17,280.37) --
	(256.17,280.37) --
	(256.19,280.37) --
	(256.19,280.38) --
	(256.21,280.38) --
	(256.21,280.38) --
	(256.23,280.38) --
	(256.23,280.39) --
	(256.25,280.39) --
	(256.25,280.39) --
	(256.27,280.39) --
	(256.27,280.40) --
	(256.29,280.40) --
	(256.29,280.40) --
	(256.30,280.40) --
	(256.30,280.41) --
	(256.32,280.41) --
	(256.32,280.41) --
	(256.34,280.41) --
	(256.34,280.42) --
	(256.36,280.42) --
	(256.36,280.42) --
	(256.38,280.42) --
	(256.38,280.43) --
	(256.40,280.43) --
	(256.40,280.43) --
	(256.42,280.43) --
	(256.42,280.44) --
	(256.44,280.44) --
	(256.44,280.44) --
	(256.45,280.44) --
	(256.45,280.45) --
	(256.48,280.45) --
	(256.48,280.45) --
	(256.50,280.45) --
	(256.50,280.46) --
	(256.51,280.46) --
	(256.51,280.46) --
	(256.53,280.46) --
	(256.53,280.47) --
	(256.55,280.47) --
	(256.55,280.47) --
	(256.57,280.47) --
	(256.57,280.48) --
	(256.59,280.48) --
	(256.59,280.48) --
	(256.62,280.48) --
	(256.62,280.49) --
	(256.63,280.49) --
	(256.63,280.49) --
	(256.65,280.49) --
	(256.65,280.50) --
	(256.67,280.50) --
	(256.67,280.50) --
	(256.69,280.50) --
	(256.69,280.51) --
	(256.71,280.51) --
	(256.71,280.51) --
	(256.73,280.51) --
	(256.73,280.51) --
	(256.76,280.51) --
	(256.76,280.52) --
	(256.77,280.52) --
	(256.77,280.52) --
	(256.79,280.52) --
	(256.79,280.53) --
	(256.81,280.53) --
	(256.81,280.53) --
	(256.83,280.53) --
	(256.83,280.54) --
	(256.86,280.54) --
	(256.86,280.54) --
	(256.88,280.54) --
	(256.88,280.55) --
	(256.89,280.55) --
	(256.89,280.55) --
	(256.91,280.55) --
	(256.91,280.56) --
	(256.93,280.56) --
	(256.93,280.56) --
	(256.96,280.56) --
	(256.96,280.57) --
	(256.97,280.57) --
	(256.97,280.57) --
	(256.99,280.57) --
	(256.99,280.58) --
	(257.02,280.58) --
	(257.02,280.58) --
	(257.03,280.58) --
	(257.03,280.59) --
	(257.05,280.59) --
	(257.05,280.59) --
	(257.07,280.59) --
	(257.07,280.60) --
	(257.09,280.60) --
	(257.09,280.60) --
	(257.11,280.60) --
	(257.11,280.61) --
	(257.13,280.61) --
	(257.13,280.61) --
	(257.15,280.61) --
	(257.15,280.62) --
	(257.17,280.62) --
	(257.17,280.62) --
	(257.19,280.62) --
	(257.19,280.63) --
	(257.21,280.63) --
	(257.21,280.63) --
	(257.23,280.63) --
	(257.23,280.64) --
	(257.25,280.64) --
	(257.25,280.64) --
	(257.27,280.64) --
	(257.27,280.65) --
	(257.28,280.65) --
	(257.28,280.65) --
	(257.31,280.65) --
	(257.31,280.66) --
	(257.33,280.66) --
	(257.33,280.66) --
	(257.35,280.66) --
	(257.35,280.67) --
	(257.37,280.67) --
	(257.37,280.67) --
	(257.39,280.67) --
	(257.39,280.68) --
	(257.40,280.68) --
	(257.40,280.68) --
	(257.42,280.68) --
	(257.42,280.69) --
	(257.44,280.69) --
	(257.44,280.69) --
	(257.46,280.69) --
	(257.46,280.69) --
	(257.48,280.69) --
	(257.48,280.70) --
	(257.50,280.70) --
	(257.50,280.70) --
	(257.51,280.70) --
	(257.51,280.71) --
	(257.53,280.71) --
	(257.53,280.71) --
	(257.55,280.71) --
	(257.55,280.72) --
	(257.57,280.72) --
	(257.57,280.72) --
	(257.59,280.72) --
	(257.59,280.73) --
	(257.61,280.73) --
	(257.61,280.73) --
	(257.63,280.73) --
	(257.63,280.74) --
	(257.65,280.74) --
	(257.65,280.74) --
	(257.67,280.74) --
	(257.67,280.75) --
	(257.69,280.75) --
	(257.69,280.75) --
	(257.71,280.75) --
	(257.71,280.76) --
	(257.73,280.76) --
	(257.73,280.76) --
	(257.75,280.76) --
	(257.75,280.77) --
	(257.77,280.77) --
	(257.77,280.77) --
	(257.79,280.77) --
	(257.79,280.78) --
	(257.81,280.78) --
	(257.81,280.78) --
	(257.83,280.78) --
	(257.83,280.79) --
	(257.84,280.79) --
	(257.84,280.79) --
	(257.86,280.79) --
	(257.86,280.80) --
	(257.88,280.80) --
	(257.88,280.80) --
	(257.90,280.80) --
	(257.90,280.81) --
	(257.91,280.81) --
	(257.91,280.81) --
	(257.94,280.81) --
	(257.94,280.82) --
	(257.96,280.82) --
	(257.96,280.82) --
	(257.98,280.82) --
	(257.98,280.83) --
	(258.00,280.83) --
	(258.00,280.83) --
	(258.01,280.83) --
	(258.01,280.84) --
	(258.04,280.84) --
	(258.04,280.84) --
	(258.06,280.84) --
	(258.06,280.85) --
	(258.07,280.85) --
	(258.07,280.85) --
	(258.09,280.85) --
	(258.09,280.86) --
	(258.11,280.86) --
	(258.11,280.86) --
	(258.13,280.86) --
	(258.13,280.87) --
	(258.15,280.87) --
	(258.15,280.87) --
	(258.17,280.87) --
	(258.17,280.87) --
	(258.20,280.87) --
	(258.20,280.88) --
	(258.22,280.88) --
	(258.22,280.88) --
	(258.24,280.88) --
	(258.24,280.89) --
	(258.26,280.89) --
	(258.26,280.89) --
	(258.28,280.89) --
	(258.28,280.90) --
	(258.30,280.90) --
	(258.30,280.90) --
	(258.33,280.90) --
	(258.33,280.91) --
	(258.35,280.91) --
	(258.35,280.91) --
	(258.37,280.91) --
	(258.37,280.92) --
	(258.39,280.92) --
	(258.39,280.92) --
	(258.41,280.92) --
	(258.41,280.93) --
	(258.43,280.93) --
	(258.43,280.93) --
	(258.45,280.93) --
	(258.45,280.94) --
	(258.46,280.94) --
	(258.46,280.94) --
	(258.48,280.94) --
	(258.48,280.95) --
	(258.50,280.95) --
	(258.50,280.95) --
	(258.52,280.95) --
	(258.52,280.96) --
	(258.54,280.96) --
	(258.54,280.96) --
	(258.56,280.96) --
	(258.56,280.97) --
	(258.58,280.97) --
	(258.58,280.97) --
	(258.60,280.97) --
	(258.60,280.98) --
	(258.62,280.98) --
	(258.62,280.98) --
	(258.65,280.98) --
	(258.65,280.99) --
	(258.66,280.99) --
	(258.66,280.99) --
	(258.68,280.99) --
	(258.68,281.00) --
	(258.71,281.00) --
	(258.71,281.00) --
	(258.73,281.00) --
	(258.73,281.01) --
	(258.75,281.01) --
	(258.75,281.01) --
	(258.77,281.01) --
	(258.77,281.02) --
	(258.79,281.02) --
	(258.79,281.02) --
	(258.81,281.02) --
	(258.81,281.03) --
	(258.83,281.03) --
	(258.83,281.03) --
	(258.85,281.03) --
	(258.85,281.04) --
	(258.87,281.04) --
	(258.87,281.04) --
	(258.89,281.04) --
	(258.89,281.05) --
	(258.90,281.05) --
	(258.90,281.05) --
	(258.92,281.05) --
	(258.92,281.05) --
	(258.94,281.05) --
	(258.94,281.06) --
	(258.96,281.06) --
	(258.96,281.06) --
	(258.98,281.06) --
	(258.98,281.07) --
	(258.99,281.07) --
	(258.99,281.07) --
	(259.01,281.07) --
	(259.01,281.08) --
	(259.03,281.08) --
	(259.03,281.08) --
	(259.04,281.08) --
	(259.04,281.09) --
	(259.06,281.09) --
	(259.06,281.09) --
	(259.08,281.09) --
	(259.08,281.10) --
	(259.10,281.10) --
	(259.10,281.10) --
	(259.12,281.10) --
	(259.12,281.11) --
	(259.13,281.11) --
	(259.13,281.11) --
	(259.15,281.11) --
	(259.15,281.12) --
	(259.16,281.12) --
	(259.16,281.12) --
	(259.18,281.12) --
	(259.18,281.13) --
	(259.20,281.13) --
	(259.20,281.13) --
	(259.22,281.13) --
	(259.22,281.14) --
	(259.24,281.14) --
	(259.24,281.14) --
	(259.26,281.14) --
	(259.26,281.15) --
	(259.28,281.15) --
	(259.28,281.15) --
	(259.30,281.15) --
	(259.30,281.16) --
	(259.32,281.16) --
	(259.32,281.16) --
	(259.34,281.16) --
	(259.34,281.17) --
	(259.37,281.17) --
	(259.37,281.17) --
	(259.39,281.17) --
	(259.39,281.18) --
	(259.41,281.18) --
	(259.41,281.18) --
	(259.43,281.18) --
	(259.43,281.19) --
	(259.46,281.19) --
	(259.46,281.19) --
	(259.47,281.19) --
	(259.47,281.20) --
	(259.49,281.20) --
	(259.49,281.20) --
	(259.52,281.20) --
	(259.52,281.21) --
	(259.54,281.21) --
	(259.54,281.21) --
	(259.56,281.21) --
	(259.56,281.22) --
	(259.58,281.22) --
	(259.58,281.22) --
	(259.59,281.22) --
	(259.59,281.23) --
	(259.62,281.23) --
	(259.62,281.23) --
	(259.63,281.23) --
	(259.63,281.23) --
	(259.65,281.23) --
	(259.65,281.24) --
	(259.67,281.24) --
	(259.67,281.24) --
	(259.69,281.24) --
	(259.69,281.25) --
	(259.71,281.25) --
	(259.71,281.25) --
	(259.72,281.25) --
	(259.72,281.26) --
	(259.74,281.26) --
	(259.74,281.26) --
	(259.76,281.26) --
	(259.76,281.27) --
	(259.78,281.27) --
	(259.78,281.27) --
	(259.80,281.27) --
	(259.80,281.28) --
	(259.81,281.28) --
	(259.81,281.28) --
	(259.83,281.28) --
	(259.83,281.29) --
	(259.85,281.29) --
	(259.85,281.29) --
	(259.87,281.29) --
	(259.87,281.30) --
	(259.89,281.30) --
	(259.89,281.30) --
	(259.91,281.30) --
	(259.91,281.31) --
	(259.93,281.31) --
	(259.93,281.31) --
	(259.95,281.31) --
	(259.95,281.32) --
	(259.98,281.32) --
	(259.98,281.32) --
	(260.00,281.32) --
	(260.00,281.33) --
	(260.02,281.33) --
	(260.02,281.33) --
	(260.04,281.33) --
	(260.04,281.34) --
	(260.06,281.34) --
	(260.06,281.34) --
	(260.08,281.34) --
	(260.08,281.35) --
	(260.10,281.35) --
	(260.10,281.35) --
	(260.13,281.35) --
	(260.13,281.36) --
	(260.14,281.36) --
	(260.14,281.36) --
	(260.16,281.36) --
	(260.16,281.37) --
	(260.18,281.37) --
	(260.18,281.37) --
	(260.20,281.37) --
	(260.20,281.38) --
	(260.22,281.38) --
	(260.22,281.38) --
	(260.24,281.38) --
	(260.24,281.39) --
	(260.26,281.39) --
	(260.26,281.39) --
	(260.28,281.39) --
	(260.28,281.40) --
	(260.30,281.40) --
	(260.30,281.40) --
	(260.32,281.40) --
	(260.32,281.41) --
	(260.34,281.41) --
	(260.34,281.41) --
	(260.36,281.41) --
	(260.36,281.41) --
	(260.39,281.41) --
	(260.39,281.42) --
	(260.41,281.42) --
	(260.41,281.42) --
	(260.43,281.42) --
	(260.43,281.43) --
	(260.45,281.43) --
	(260.45,281.43) --
	(260.47,281.43) --
	(260.47,281.44) --
	(260.49,281.44) --
	(260.49,281.44) --
	(260.51,281.44) --
	(260.51,281.45) --
	(260.53,281.45) --
	(260.53,281.45) --
	(260.55,281.45) --
	(260.55,281.46) --
	(260.57,281.46) --
	(260.57,281.46) --
	(260.59,281.46) --
	(260.59,281.47) --
	(260.61,281.47) --
	(260.61,281.47) --
	(260.63,281.47) --
	(260.63,281.48) --
	(260.64,281.48) --
	(260.64,281.48) --
	(260.66,281.48) --
	(260.66,281.49) --
	(260.68,281.49) --
	(260.68,281.49) --
	(260.70,281.49) --
	(260.70,281.50) --
	(260.71,281.50) --
	(260.71,281.50) --
	(260.73,281.50) --
	(260.73,281.51) --
	(260.75,281.51) --
	(260.75,281.51) --
	(260.77,281.51) --
	(260.77,281.52) --
	(260.79,281.52) --
	(260.79,281.52) --
	(260.81,281.52) --
	(260.81,281.53) --
	(260.83,281.53) --
	(260.83,281.53) --
	(260.85,281.53) --
	(260.85,281.54) --
	(260.87,281.54) --
	(260.87,281.54) --
	(260.89,281.54) --
	(260.89,281.55) --
	(260.90,281.55) --
	(260.90,281.55) --
	(260.92,281.55) --
	(260.92,281.56) --
	(260.94,281.56) --
	(260.94,281.56) --
	(260.95,281.56) --
	(260.95,281.57) --
	(260.97,281.57) --
	(260.97,281.57) --
	(260.99,281.57) --
	(260.99,281.58) --
	(261.01,281.58) --
	(261.01,281.58) --
	(261.03,281.58) --
	(261.03,281.59) --
	(261.05,281.59) --
	(261.05,281.59) --
	(261.06,281.59) --
	(261.06,281.59) --
	(261.08,281.59) --
	(261.08,281.60) --
	(261.10,281.60) --
	(261.10,281.60) --
	(261.12,281.60) --
	(261.12,281.61) --
	(261.14,281.61) --
	(261.14,281.61) --
	(261.15,281.61) --
	(261.15,281.62) --
	(261.17,281.62) --
	(261.17,281.62) --
	(261.19,281.62) --
	(261.19,281.63) --
	(261.21,281.63) --
	(261.21,281.63) --
	(261.22,281.63) --
	(261.22,281.64) --
	(261.24,281.64) --
	(261.24,281.64) --
	(261.26,281.64) --
	(261.26,281.65) --
	(261.28,281.65) --
	(261.28,281.65) --
	(261.30,281.65) --
	(261.30,281.66) --
	(261.32,281.66) --
	(261.32,281.66) --
	(261.34,281.66) --
	(261.34,281.67) --
	(261.36,281.67) --
	(261.36,281.67) --
	(261.38,281.67) --
	(261.38,281.68) --
	(261.39,281.68) --
	(261.39,281.68) --
	(261.41,281.68) --
	(261.41,281.69) --
	(261.43,281.69) --
	(261.43,281.69) --
	(261.45,281.69) --
	(261.45,281.70) --
	(261.46,281.70) --
	(261.46,281.70) --
	(261.48,281.70) --
	(261.48,281.71) --
	(261.50,281.71) --
	(261.50,281.71) --
	(261.52,281.71) --
	(261.52,281.72) --
	(261.54,281.72) --
	(261.54,281.72) --
	(261.56,281.72) --
	(261.56,281.73) --
	(261.57,281.73) --
	(261.57,281.73) --
	(261.60,281.73) --
	(261.60,281.74) --
	(261.62,281.74) --
	(261.62,281.74) --
	(261.64,281.74) --
	(261.64,281.75) --
	(261.65,281.75) --
	(261.65,281.75) --
	(261.67,281.75) --
	(261.67,281.76) --
	(261.69,281.76) --
	(261.69,281.76) --
	(261.71,281.76) --
	(261.71,281.77) --
	(261.73,281.77) --
	(261.73,281.77) --
	(261.75,281.77) --
	(261.75,281.78) --
	(261.77,281.78) --
	(261.77,281.78) --
	(261.79,281.78) --
	(261.79,281.79) --
	(261.81,281.79) --
	(261.81,281.79) --
	(261.82,281.79) --
	(261.82,281.79) --
	(261.84,281.79) --
	(261.84,281.80) --
	(261.86,281.80) --
	(261.86,281.80) --
	(261.88,281.80) --
	(261.88,281.81) --
	(261.89,281.81) --
	(261.89,281.81) --
	(261.91,281.81) --
	(261.91,281.82) --
	(261.93,281.82) --
	(261.93,281.82) --
	(261.95,281.82) --
	(261.95,281.83) --
	(261.96,281.83) --
	(261.96,281.83) --
	(261.98,281.83) --
	(261.98,281.84) --
	(262.00,281.84) --
	(262.00,281.84) --
	(262.03,281.84) --
	(262.03,281.85) --
	(262.05,281.85) --
	(262.05,281.85) --
	(262.07,281.85) --
	(262.07,281.86) --
	(262.08,281.86) --
	(262.08,281.86) --
	(262.10,281.86) --
	(262.10,281.87) --
	(262.12,281.87) --
	(262.12,281.87) --
	(262.13,281.87) --
	(262.13,281.88) --
	(262.15,281.88) --
	(262.15,281.88) --
	(262.17,281.88) --
	(262.17,281.89) --
	(262.19,281.89) --
	(262.19,281.89) --
	(262.21,281.89) --
	(262.21,281.90) --
	(262.22,281.90) --
	(262.22,281.90) --
	(262.24,281.90) --
	(262.24,281.91) --
	(262.26,281.91) --
	(262.26,281.91) --
	(262.28,281.91) --
	(262.28,281.92) --
	(262.30,281.92) --
	(262.30,281.92) --
	(262.32,281.92) --
	(262.32,281.93) --
	(262.33,281.93) --
	(262.33,281.93) --
	(262.36,281.93) --
	(262.36,281.94) --
	(262.38,281.94) --
	(262.38,281.94) --
	(262.40,281.94) --
	(262.40,281.95) --
	(262.41,281.95) --
	(262.41,281.95) --
	(262.43,281.95) --
	(262.43,281.96) --
	(262.45,281.96) --
	(262.45,281.96) --
	(262.47,281.96) --
	(262.47,281.96) --
	(262.48,281.96) --
	(262.48,281.97) --
	(262.51,281.97) --
	(262.51,281.97) --
	(262.52,281.97) --
	(262.52,281.98) --
	(262.54,281.98) --
	(262.54,281.98) --
	(262.56,281.98) --
	(262.56,281.99) --
	(262.58,281.99) --
	(262.58,281.99) --
	(262.60,281.99) --
	(262.60,282.00) --
	(262.61,282.00) --
	(262.61,282.00) --
	(262.64,282.00) --
	(262.64,282.01) --
	(262.66,282.01) --
	(262.66,282.01) --
	(262.67,282.01) --
	(262.67,282.02) --
	(262.69,282.02) --
	(262.69,282.02) --
	(262.71,282.02) --
	(262.71,282.03) --
	(262.73,282.03) --
	(262.73,282.03) --
	(262.75,282.03) --
	(262.75,282.04) --
	(262.77,282.04) --
	(262.77,282.04) --
	(262.79,282.04) --
	(262.79,282.05) --
	(262.80,282.05) --
	(262.80,282.05) --
	(262.82,282.05) --
	(262.82,282.06) --
	(262.84,282.06) --
	(262.84,282.06) --
	(262.86,282.06) --
	(262.86,282.07) --
	(262.88,282.07) --
	(262.88,282.07) --
	(262.89,282.07) --
	(262.89,282.08) --
	(262.92,282.08) --
	(262.92,282.08) --
	(262.94,282.08) --
	(262.94,282.09) --
	(262.96,282.09) --
	(262.96,282.09) --
	(262.98,282.09) --
	(262.98,282.10) --
	(263.00,282.10) --
	(263.00,282.10) --
	(263.02,282.10) --
	(263.02,282.11) --
	(263.04,282.11) --
	(263.04,282.11) --
	(263.06,282.11) --
	(263.06,282.12) --
	(263.08,282.12) --
	(263.08,282.12) --
	(263.10,282.12) --
	(263.10,282.13) --
	(263.12,282.13) --
	(263.12,282.13) --
	(263.14,282.13) --
	(263.14,282.14) --
	(263.17,282.14) --
	(263.17,282.14) --
	(263.19,282.14) --
	(263.19,282.14) --
	(263.20,282.14) --
	(263.20,282.15) --
	(263.22,282.15) --
	(263.22,282.15) --
	(263.24,282.15) --
	(263.24,282.16) --
	(263.26,282.16) --
	(263.26,282.16) --
	(263.28,282.16) --
	(263.28,282.17) --
	(263.30,282.17) --
	(263.30,282.17) --
	(263.32,282.17) --
	(263.32,282.18) --
	(263.34,282.18) --
	(263.34,282.18) --
	(263.36,282.18) --
	(263.36,282.19) --
	(263.38,282.19) --
	(263.38,282.19) --
	(263.40,282.19) --
	(263.40,282.20) --
	(263.42,282.20) --
	(263.42,282.20) --
	(263.44,282.20) --
	(263.44,282.21) --
	(263.46,282.21) --
	(263.46,282.21) --
	(263.48,282.21) --
	(263.48,282.22) --
	(263.50,282.22) --
	(263.50,282.22) --
	(263.51,282.22) --
	(263.51,282.23) --
	(263.53,282.23) --
	(263.53,282.23) --
	(263.55,282.23) --
	(263.55,282.24) --
	(263.57,282.24) --
	(263.57,282.24) --
	(263.60,282.24) --
	(263.60,282.25) --
	(263.62,282.25) --
	(263.62,282.25) --
	(263.63,282.25) --
	(263.63,282.26) --
	(263.65,282.26) --
	(263.65,282.26) --
	(263.67,282.26) --
	(263.67,282.27) --
	(263.69,282.27) --
	(263.69,282.27) --
	(263.71,282.27) --
	(263.71,282.28) --
	(263.74,282.28) --
	(263.74,282.28) --
	(263.75,282.28) --
	(263.75,282.29) --
	(263.77,282.29) --
	(263.77,282.29) --
	(263.80,282.29) --
	(263.80,282.30) --
	(263.81,282.30) --
	(263.81,282.30) --
	(263.83,282.30) --
	(263.83,282.31) --
	(263.85,282.31) --
	(263.85,282.31) --
	(263.87,282.31) --
	(263.87,282.32) --
	(263.89,282.32) --
	(263.89,282.32) --
	(263.91,282.32) --
	(263.91,282.32) --
	(263.93,282.32) --
	(263.93,282.33) --
	(263.95,282.33) --
	(263.95,282.33) --
	(263.97,282.33) --
	(263.97,282.34) --
	(263.99,282.34) --
	(263.99,282.34) --
	(264.01,282.34) --
	(264.01,282.35) --
	(264.03,282.35) --
	(264.03,282.35) --
	(264.05,282.35) --
	(264.05,282.36) --
	(264.07,282.36) --
	(264.07,282.36) --
	(264.08,282.36) --
	(264.08,282.37) --
	(264.10,282.37) --
	(264.10,282.37) --
	(264.13,282.37) --
	(264.13,282.38) --
	(264.15,282.38) --
	(264.15,282.38) --
	(264.17,282.38) --
	(264.17,282.39) --
	(264.19,282.39) --
	(264.19,282.39) --
	(264.21,282.39) --
	(264.21,282.40) --
	(264.23,282.40) --
	(264.23,282.40) --
	(264.25,282.40) --
	(264.25,282.41) --
	(264.27,282.41) --
	(264.27,282.41) --
	(264.29,282.41) --
	(264.29,282.42) --
	(264.31,282.42) --
	(264.31,282.42) --
	(264.33,282.42) --
	(264.33,282.43) --
	(264.35,282.43) --
	(264.35,282.43) --
	(264.37,282.43) --
	(264.37,282.44) --
	(264.40,282.44) --
	(264.40,282.44) --
	(264.42,282.44) --
	(264.42,282.45) --
	(264.44,282.45) --
	(264.44,282.45) --
	(264.46,282.45) --
	(264.46,282.46) --
	(264.48,282.46) --
	(264.48,282.46) --
	(264.50,282.46) --
	(264.50,282.47) --
	(264.52,282.47) --
	(264.52,282.47) --
	(264.54,282.47) --
	(264.54,282.48) --
	(264.56,282.48) --
	(264.56,282.48) --
	(264.59,282.48) --
	(264.59,282.49) --
	(264.61,282.49) --
	(264.61,282.49) --
	(264.63,282.49) --
	(264.63,282.49) --
	(264.65,282.49) --
	(264.65,282.50) --
	(264.68,282.50) --
	(264.68,282.50) --
	(264.70,282.50) --
	(264.70,282.51) --
	(264.72,282.51) --
	(264.72,282.51) --
	(264.75,282.51) --
	(264.75,282.52) --
	(264.77,282.52) --
	(264.77,282.52) --
	(264.79,282.52) --
	(264.79,282.53) --
	(264.81,282.53) --
	(264.81,282.53) --
	(264.82,282.53) --
	(264.82,282.54) --
	(264.84,282.54) --
	(264.84,282.54) --
	(264.87,282.54) --
	(264.87,282.55) --
	(264.89,282.55) --
	(264.89,282.55) --
	(264.91,282.55) --
	(264.91,282.56) --
	(264.92,282.56) --
	(264.92,282.56) --
	(264.95,282.56) --
	(264.95,282.57) --
	(264.97,282.57) --
	(264.97,282.57) --
	(264.99,282.57) --
	(264.99,282.58) --
	(265.01,282.58) --
	(265.01,282.58) --
	(265.03,282.58) --
	(265.03,282.59) --
	(265.05,282.59) --
	(265.05,282.59) --
	(265.07,282.59) --
	(265.07,282.60) --
	(265.10,282.60) --
	(265.10,282.60) --
	(265.12,282.60) --
	(265.12,282.61) --
	(265.14,282.61) --
	(265.14,282.61) --
	(265.16,282.61) --
	(265.16,282.62) --
	(265.18,282.62) --
	(265.18,282.62) --
	(265.20,282.62) --
	(265.20,282.63) --
	(265.21,282.63) --
	(265.21,282.63) --
	(265.23,282.63) --
	(265.23,282.64) --
	(265.25,282.64) --
	(265.25,282.64) --
	(265.27,282.64) --
	(265.27,282.65) --
	(265.29,282.65) --
	(265.29,282.65) --
	(265.31,282.65) --
	(265.31,282.66) --
	(265.33,282.66) --
	(265.33,282.66) --
	(265.35,282.66) --
	(265.35,282.66) --
	(265.36,282.66) --
	(265.36,282.67) --
	(265.38,282.67) --
	(265.38,282.67) --
	(265.41,282.67) --
	(265.41,282.68) --
	(265.43,282.68) --
	(265.43,282.68) --
	(265.45,282.68) --
	(265.45,282.69) --
	(265.47,282.69) --
	(265.47,282.69) --
	(265.49,282.69) --
	(265.49,282.70) --
	(265.51,282.70) --
	(265.51,282.70) --
	(265.53,282.70) --
	(265.53,282.71) --
	(265.55,282.71) --
	(265.55,282.71) --
	(265.57,282.71) --
	(265.57,282.72) --
	(265.60,282.72) --
	(265.60,282.72) --
	(265.62,282.72) --
	(265.62,282.73) --
	(265.64,282.73) --
	(265.64,282.73) --
	(265.66,282.73) --
	(265.66,282.74) --
	(265.68,282.74) --
	(265.68,282.74) --
	(265.70,282.74) --
	(265.70,282.75) --
	(265.73,282.75) --
	(265.73,282.75) --
	(265.75,282.75) --
	(265.75,282.76) --
	(265.77,282.76) --
	(265.77,282.76) --
	(265.79,282.76) --
	(265.79,282.77) --
	(265.82,282.77) --
	(265.82,282.77) --
	(265.84,282.77) --
	(265.84,282.78) --
	(265.86,282.78) --
	(265.86,282.78) --
	(265.88,282.78) --
	(265.88,282.79) --
	(265.90,282.79) --
	(265.90,282.79) --
	(265.93,282.79) --
	(265.93,282.80) --
	(265.95,282.80) --
	(265.95,282.80) --
	(265.98,282.80) --
	(265.98,282.81) --
	(266.00,282.81) --
	(266.00,282.81) --
	(266.03,282.81) --
	(266.03,282.82) --
	(266.05,282.82) --
	(266.05,282.82) --
	(266.08,282.82) --
	(266.08,282.82) --
	(266.11,282.82) --
	(266.11,282.83) --
	(266.13,282.83) --
	(266.13,282.83) --
	(266.16,282.83) --
	(266.16,282.84) --
	(266.19,282.84) --
	(266.19,282.84) --
	(266.21,282.84) --
	(266.21,282.85) --
	(266.23,282.85) --
	(266.23,282.85) --
	(266.26,282.85) --
	(266.26,282.86) --
	(266.28,282.86) --
	(266.28,282.86) --
	(266.31,282.86) --
	(266.31,282.87) --
	(266.33,282.87) --
	(266.33,282.87) --
	(266.36,282.87) --
	(266.36,282.88) --
	(266.38,282.88) --
	(266.38,282.88) --
	(266.40,282.88) --
	(266.40,282.89) --
	(266.43,282.89) --
	(266.43,282.89) --
	(266.45,282.89) --
	(266.45,282.90) --
	(266.48,282.90) --
	(266.48,282.90) --
	(266.50,282.90) --
	(266.50,282.91) --
	(266.52,282.91) --
	(266.52,282.91) --
	(266.54,282.91) --
	(266.54,282.92) --
	(266.56,282.92) --
	(266.56,282.92) --
	(266.59,282.92) --
	(266.59,282.93) --
	(266.61,282.93) --
	(266.61,282.93) --
	(266.64,282.93) --
	(266.64,282.94) --
	(266.67,282.94) --
	(266.67,282.94) --
	(266.69,282.94) --
	(266.69,282.95) --
	(266.72,282.95) --
	(266.72,282.95) --
	(266.74,282.95) --
	(266.74,282.96) --
	(266.77,282.96) --
	(266.77,282.96) --
	(266.80,282.96) --
	(266.80,282.97) --
	(266.83,282.97) --
	(266.83,282.97) --
	(266.85,282.97) --
	(266.85,282.98) --
	(266.88,282.98) --
	(266.88,282.98) --
	(266.91,282.98) --
	(266.91,282.99) --
	(266.93,282.99) --
	(266.93,282.99) --
	(266.96,282.99) --
	(266.96,283.00) --
	(266.98,283.00) --
	(266.98,283.00) --
	(267.01,283.00) --
	(267.01,283.00) --
	(267.04,283.00) --
	(267.04,283.01) --
	(267.07,283.01) --
	(267.07,283.01) --
	(267.09,283.01) --
	(267.09,283.02) --
	(267.11,283.02) --
	(267.11,283.02) --
	(267.14,283.02) --
	(267.14,283.03) --
	(267.17,283.03) --
	(267.17,283.03) --
	(267.20,283.03) --
	(267.20,283.04) --
	(267.22,283.04) --
	(267.22,283.04) --
	(267.25,283.04) --
	(267.25,283.05) --
	(267.27,283.05) --
	(267.27,283.05) --
	(267.31,283.05) --
	(267.31,283.06) --
	(267.33,283.06) --
	(267.33,283.06) --
	(267.36,283.06) --
	(267.36,283.07) --
	(267.39,283.07) --
	(267.39,283.07) --
	(267.41,283.07) --
	(267.41,283.08) --
	(267.44,283.08) --
	(267.44,283.08) --
	(267.48,283.08) --
	(267.48,283.09) --
	(267.51,283.09) --
	(267.51,283.09) --
	(267.53,283.09) --
	(267.53,283.10) --
	(267.56,283.10) --
	(267.56,283.10) --
	(267.60,283.10) --
	(267.60,283.11) --
	(267.62,283.11) --
	(267.62,283.11) --
	(267.65,283.11) --
	(267.65,283.12) --
	(267.67,283.12) --
	(267.67,283.12) --
	(267.70,283.12) --
	(267.70,283.13) --
	(267.72,283.13) --
	(267.72,283.13) --
	(267.76,283.13) --
	(267.76,283.14) --
	(267.79,283.14) --
	(267.79,283.14) --
	(267.81,283.14) --
	(267.81,283.15) --
	(267.84,283.15) --
	(267.84,283.15) --
	(267.87,283.15) --
	(267.87,283.16) --
	(267.89,283.16) --
	(267.89,283.16) --
	(267.92,283.16) --
	(267.92,283.17) --
	(267.94,283.17) --
	(267.94,283.17) --
	(267.97,283.17) --
	(267.97,283.17) --
	(268.00,283.17) --
	(268.00,283.18) --
	(268.03,283.18) --
	(268.03,283.18) --
	(268.05,283.18) --
	(268.05,283.19) --
	(268.08,283.19) --
	(268.08,283.19) --
	(268.11,283.19) --
	(268.11,283.20) --
	(268.13,283.20) --
	(268.13,283.20) --
	(268.16,283.20) --
	(268.16,283.21) --
	(268.19,283.21) --
	(268.19,283.21) --
	(268.21,283.21) --
	(268.21,283.22) --
	(268.24,283.22) --
	(268.24,283.22) --
	(268.26,283.22) --
	(268.26,283.23) --
	(268.29,283.23) --
	(268.29,283.23) --
	(268.31,283.23) --
	(268.31,283.24) --
	(268.34,283.24) --
	(268.34,283.24) --
	(268.36,283.24) --
	(268.36,283.25) --
	(268.38,283.25) --
	(268.38,283.25) --
	(268.41,283.25) --
	(268.41,283.26) --
	(268.44,283.26) --
	(268.44,283.26) --
	(268.46,283.26) --
	(268.46,283.27) --
	(268.49,283.27) --
	(268.49,283.27) --
	(268.51,283.27) --
	(268.51,283.28) --
	(268.54,283.28) --
	(268.54,283.28) --
	(268.57,283.28) --
	(268.57,283.29) --
	(268.60,283.29) --
	(268.60,283.29) --
	(268.63,283.29) --
	(268.63,283.30) --
	(268.65,283.30) --
	(268.65,283.30) --
	(268.67,283.30) --
	(268.67,283.31) --
	(268.70,283.31) --
	(268.70,283.31) --
	(268.72,283.31) --
	(268.72,283.32) --
	(268.74,283.32) --
	(268.74,283.32) --
	(268.77,283.32) --
	(268.77,283.33) --
	(268.80,283.33) --
	(268.80,283.33) --
	(268.83,283.33) --
	(268.83,283.34) --
	(268.85,283.34) --
	(268.85,283.34) --
	(268.88,283.34) --
	(268.88,283.34) --
	(268.90,283.34) --
	(268.90,283.35) --
	(268.92,283.35) --
	(268.92,283.35) --
	(268.95,283.35) --
	(268.95,283.36) --
	(268.98,283.36) --
	(268.98,283.36) --
	(269.01,283.36) --
	(269.01,283.37) --
	(269.04,283.37) --
	(269.04,283.37) --
	(269.06,283.37) --
	(269.06,283.38) --
	(269.09,283.38) --
	(269.09,283.38) --
	(269.11,283.38) --
	(269.11,283.39) --
	(269.14,283.39) --
	(269.14,283.39) --
	(269.17,283.39) --
	(269.17,283.40) --
	(269.19,283.40) --
	(269.19,283.40) --
	(269.21,283.40) --
	(269.21,283.41) --
	(269.24,283.41) --
	(269.24,283.41) --
	(269.27,283.41) --
	(269.27,283.42) --
	(269.30,283.42) --
	(269.30,283.42) --
	(269.32,283.42) --
	(269.32,283.43) --
	(269.35,283.43) --
	(269.35,283.43) --
	(269.37,283.43) --
	(269.37,283.44) --
	(269.41,283.44) --
	(269.41,283.44) --
	(269.43,283.44) --
	(269.43,283.45) --
	(269.46,283.45) --
	(269.46,283.45) --
	(269.49,283.45) --
	(269.49,283.46) --
	(269.52,283.46) --
	(269.52,283.46) --
	(269.55,283.46) --
	(269.55,283.47) --
	(269.58,283.47) --
	(269.58,283.47) --
	(269.60,283.47) --
	(269.60,283.48) --
	(269.63,283.48) --
	(269.63,283.48) --
	(269.66,283.48) --
	(269.66,283.49) --
	(269.69,283.49) --
	(269.69,283.49) --
	(269.72,283.49) --
	(269.72,283.50) --
	(269.75,283.50) --
	(269.75,283.50) --
	(269.77,283.50) --
	(269.77,283.51) --
	(269.80,283.51) --
	(269.80,283.51) --
	(269.82,283.51) --
	(269.82,283.52) --
	(269.84,283.52) --
	(269.84,283.52) --
	(269.88,283.52) --
	(269.88,283.52) --
	(269.91,283.52) --
	(269.91,283.53) --
	(269.94,283.53) --
	(269.94,283.53) --
	(269.98,283.53) --
	(269.98,283.54) --
	(270.00,283.54) --
	(270.00,283.54) --
	(270.03,283.54) --
	(270.03,283.55) --
	(270.06,283.55) --
	(270.06,283.55) --
	(270.09,283.55) --
	(270.09,283.56) --
	(270.12,283.56) --
	(270.12,283.56) --
	(270.15,283.56) --
	(270.15,283.57) --
	(270.19,283.57) --
	(270.19,283.57) --
	(270.21,283.57) --
	(270.21,283.58) --
	(270.24,283.58) --
	(270.24,283.58) --
	(270.27,283.58) --
	(270.27,283.59) --
	(270.30,283.59) --
	(270.30,283.59) --
	(270.34,283.59) --
	(270.34,283.60) --
	(270.37,283.60) --
	(270.37,283.60) --
	(270.40,283.60) --
	(270.40,283.61) --
	(270.43,283.61) --
	(270.43,283.61) --
	(270.46,283.61) --
	(270.46,283.62) --
	(270.50,283.62) --
	(270.50,283.62) --
	(270.53,283.62) --
	(270.53,283.63) --
	(270.58,283.63) --
	(270.58,283.63) --
	(270.60,283.63) --
	(270.60,283.64) --
	(270.63,283.64) --
	(270.63,283.64) --
	(270.67,283.64) --
	(270.67,283.65) --
	(270.70,283.65) --
	(270.70,283.65) --
	(270.73,283.65) --
	(270.73,283.66) --
	(270.76,283.66) --
	(270.76,283.66) --
	(270.79,283.66) --
	(270.79,283.67) --
	(270.82,283.67) --
	(270.82,283.67) --
	(270.84,283.67) --
	(270.84,283.68) --
	(270.87,283.68) --
	(270.87,283.68) --
	(270.91,283.68) --
	(270.91,283.68) --
	(270.94,283.68) --
	(270.94,283.69) --
	(270.96,283.69) --
	(270.96,283.69) --
	(271.00,283.69) --
	(271.00,283.70) --
	(271.04,283.70) --
	(271.04,283.70) --
	(271.07,283.70) --
	(271.07,283.71) --
	(271.10,283.71) --
	(271.10,283.71) --
	(271.14,283.71) --
	(271.14,283.72) --
	(271.18,283.72) --
	(271.18,283.72) --
	(271.21,283.72) --
	(271.21,283.73) --
	(271.24,283.73) --
	(271.24,283.73) --
	(271.27,283.73) --
	(271.27,283.74) --
	(271.29,283.74) --
	(271.29,283.74) --
	(271.33,283.74) --
	(271.33,283.75) --
	(271.36,283.75) --
	(271.36,283.75) --
	(271.40,283.75) --
	(271.40,283.76) --
	(271.44,283.76) --
	(271.44,283.76) --
	(271.48,283.76) --
	(271.48,283.77) --
	(271.52,283.77) --
	(271.52,283.77) --
	(271.56,283.77) --
	(271.56,283.78) --
	(271.59,283.78) --
	(271.59,283.78) --
	(271.63,283.78) --
	(271.63,283.79) --
	(271.67,283.79) --
	(271.67,283.79) --
	(271.71,283.79) --
	(271.71,283.80) --
	(271.74,283.80) --
	(271.74,283.80) --
	(271.78,283.80) --
	(271.78,283.81) --
	(271.82,283.81) --
	(271.82,283.81) --
	(271.85,283.81) --
	(271.85,283.82) --
	(271.89,283.82) --
	(271.89,283.82) --
	(271.92,283.82) --
	(271.92,283.83) --
	(271.96,283.83) --
	(271.96,283.83) --
	(272.01,283.83) --
	(272.01,283.84) --
	(272.04,283.84) --
	(272.04,283.84) --
	(272.08,283.84) --
	(272.08,283.85) --
	(272.12,283.85) --
	(272.12,283.85) --
	(272.16,283.85) --
	(272.16,283.85) --
	(272.19,283.85) --
	(272.19,283.86) --
	(272.23,283.86) --
	(272.23,283.86) --
	(272.28,283.86) --
	(272.28,283.87) --
	(272.32,283.87) --
	(272.32,283.87) --
	(272.36,283.87) --
	(272.36,283.88) --
	(272.40,283.88) --
	(272.40,283.88) --
	(272.45,283.88) --
	(272.45,283.89) --
	(272.49,283.89) --
	(272.49,283.89) --
	(272.52,283.89) --
	(272.52,283.90) --
	(272.56,283.90) --
	(272.56,283.90) --
	(272.60,283.90) --
	(272.60,283.91) --
	(272.64,283.91) --
	(272.64,283.91) --
	(272.68,283.91) --
	(272.68,283.92) --
	(272.72,283.92) --
	(272.72,283.92) --
	(272.77,283.92) --
	(272.77,283.93) --
	(272.81,283.93) --
	(272.81,283.93) --
	(272.85,283.93) --
	(272.85,283.94) --
	(272.89,283.94) --
	(272.89,283.94) --
	(272.93,283.94) --
	(272.93,283.95) --
	(272.98,283.95) --
	(272.98,283.95) --
	(273.03,283.95) --
	(273.03,283.96) --
	(273.09,283.96) --
	(273.09,283.96) --
	(273.14,283.96) --
	(273.14,283.97) --
	(273.19,283.97) --
	(273.19,283.97) --
	(273.25,283.97) --
	(273.25,283.98) --
	(273.31,283.98) --
	(273.31,283.98) --
	(273.36,283.98) --
	(273.36,283.99) --
	(273.42,283.99) --
	(273.42,283.99) --
	(273.49,283.99) --
	(273.49,284.00) --
	(273.54,284.00) --
	(273.54,284.00) --
	(273.60,284.00) --
	(273.60,284.01) --
	(273.66,284.01) --
	(273.66,284.01) --
	(273.75,284.01) --
	(273.75,284.01) --
	(273.81,284.01) --
	(273.81,284.02) --
	(273.86,284.02) --
	(273.86,284.02) --
	(273.93,284.02) --
	(273.93,284.03) --
	(274.00,284.03) --
	(274.00,284.03) --
	(274.06,284.03) --
	(274.06,284.04) --
	(274.13,284.04) --
	(274.13,284.04) --
	(274.20,284.04) --
	(274.20,284.05) --
	(274.29,284.05) --
	(274.29,284.05) --
	(274.37,284.05) --
	(274.37,284.06) --
	(274.45,284.06) --
	(274.45,284.06) --
	(274.57,284.06) --
	(274.57,284.07) --
	(274.66,284.07) --
	(274.66,284.07) --
	(274.75,284.07) --
	(274.75,284.08) --
	(274.85,284.08) --
	(274.85,284.08) --
	(274.97,284.08) --
	(274.97,284.09) --
	(275.07,284.09) --
	(275.07,284.09) --
	(275.27,284.09) --
	(275.27,284.10) --
	(275.43,284.10) --
	(275.43,284.10) --
	(275.63,284.10) --
	(275.63,284.11) --
	(275.77,284.11) --
	(275.77,284.11) --
	(275.98,284.11) --
	(275.98,284.12) --
	(276.21,284.12) --
	(276.21,284.12) --
	(277.06,284.12) --
	(277.06,284.13) --
	(277.21,284.13) --
	(277.21,284.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (271.48,278.33) --
	(271.59,278.33) --
	(271.59,278.33) --
	(271.73,278.33) --
	(271.73,278.34) --
	(271.81,278.34) --
	(271.81,278.34) --
	(271.93,278.34) --
	(271.93,278.35) --
	(272.03,278.35) --
	(272.03,278.35) --
	(272.14,278.35) --
	(272.14,278.36) --
	(272.27,278.36) --
	(272.27,278.36) --
	(272.37,278.36) --
	(272.37,278.37) --
	(272.48,278.37) --
	(272.48,278.37) --
	(272.59,278.37) --
	(272.59,278.38) --
	(272.71,278.38) --
	(272.71,278.38) --
	(272.81,278.38) --
	(272.81,278.39) --
	(272.92,278.39) --
	(272.92,278.39) --
	(273.03,278.39) --
	(273.03,278.40) --
	(273.16,278.40) --
	(273.16,278.40) --
	(273.26,278.40) --
	(273.26,278.40) --
	(273.35,278.40) --
	(273.35,278.41) --
	(273.46,278.41) --
	(273.46,278.41) --
	(273.56,278.41) --
	(273.56,278.42) --
	(273.66,278.42) --
	(273.66,278.42) --
	(273.76,278.42) --
	(273.76,278.43) --
	(273.85,278.43) --
	(273.85,278.43) --
	(273.94,278.43) --
	(273.94,278.44) --
	(274.03,278.44) --
	(274.03,278.44) --
	(274.14,278.44) --
	(274.14,278.45) --
	(274.23,278.45) --
	(274.23,278.45) --
	(274.32,278.45) --
	(274.32,278.46) --
	(274.44,278.46) --
	(274.44,278.46) --
	(274.56,278.46) --
	(274.56,278.47) --
	(274.68,278.47) --
	(274.68,278.47) --
	(274.79,278.47) --
	(274.79,278.48) --
	(274.91,278.48) --
	(274.91,278.48) --
	(275.02,278.48) --
	(275.02,278.49) --
	(275.11,278.49) --
	(275.11,278.49) --
	(275.23,278.49) --
	(275.23,278.50) --
	(275.31,278.50) --
	(275.31,278.50) --
	(275.41,278.50) --
	(275.41,278.51) --
	(275.49,278.51) --
	(275.49,278.51) --
	(275.60,278.51) --
	(275.60,278.51) --
	(275.67,278.51) --
	(275.67,278.52) --
	(275.76,278.52) --
	(275.76,278.52) --
	(275.83,278.52) --
	(275.83,278.53) --
	(275.93,278.53) --
	(275.93,278.53) --
	(276.01,278.53) --
	(276.01,278.54) --
	(276.11,278.54) --
	(276.11,278.54) --
	(276.19,278.54) --
	(276.19,278.55) --
	(276.27,278.55) --
	(276.27,278.55) --
	(276.34,278.55) --
	(276.34,278.56) --
	(276.43,278.56) --
	(276.43,278.56) --
	(276.51,278.56) --
	(276.51,278.57) --
	(276.58,278.57) --
	(276.58,278.57) --
	(276.67,278.57) --
	(276.67,278.58) --
	(276.76,278.58) --
	(276.76,278.58) --
	(276.85,278.58) --
	(276.85,278.59) --
	(276.94,278.59) --
	(276.94,278.59) --
	(277.02,278.59) --
	(277.02,278.60) --
	(277.08,278.60) --
	(277.08,278.60) --
	(277.15,278.60) --
	(277.15,278.61) --
	(277.22,278.61) --
	(277.22,278.61) --
	(277.29,278.61) --
	(277.29,278.62) --
	(277.35,278.62) --
	(277.35,278.62) --
	(277.43,278.62) --
	(277.43,278.62) --
	(277.50,278.62) --
	(277.50,278.63) --
	(277.59,278.63) --
	(277.59,278.63) --
	(277.69,278.63) --
	(277.69,278.64) --
	(277.77,278.64) --
	(277.77,278.64) --
	(277.85,278.64) --
	(277.85,278.65) --
	(277.90,278.65) --
	(277.90,278.65) --
	(277.99,278.65) --
	(277.99,278.66) --
	(278.07,278.66) --
	(278.07,278.66) --
	(278.15,278.66) --
	(278.15,278.67) --
	(278.22,278.67) --
	(278.22,278.67) --
	(278.29,278.67) --
	(278.29,278.68) --
	(278.36,278.68) --
	(278.36,278.68) --
	(278.45,278.68) --
	(278.45,278.69) --
	(278.51,278.69) --
	(278.51,278.69) --
	(278.59,278.69) --
	(278.59,278.70) --
	(278.67,278.70) --
	(278.67,278.70) --
	(278.77,278.70) --
	(278.77,278.71) --
	(278.84,278.71) --
	(278.84,278.71) --
	(278.92,278.71) --
	(278.92,278.72) --
	(279.00,278.72) --
	(279.00,278.72) --
	(279.07,278.72) --
	(279.07,278.72) --
	(279.13,278.72) --
	(279.13,278.73) --
	(279.22,278.73) --
	(279.22,278.73) --
	(279.30,278.73) --
	(279.30,278.74) --
	(279.37,278.74) --
	(279.37,278.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,287.54) -- (188.06,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,285.60) -- (186.12,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,286.17) -- (187.55,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,288.92) -- (187.55,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.66,286.16) -- (188.41,288.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.66,288.91) -- (188.41,286.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.09,287.54) -- (188.98,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.03,285.60) -- (187.03,289.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (199.28,203.71) --
	(202.02,203.71) --
	(202.02,206.46) --
	(199.28,206.46) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (225.35,274.08) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (199.07,273.27) --
	(200.92,270.07) --
	(197.22,270.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.48,276.19) --
	(273.33,279.40) --
	(269.63,279.40) --
	(271.48,276.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,287.54) -- (188.06,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,285.60) -- (186.12,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,286.17) -- (187.55,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,288.92) -- (187.55,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.14,286.17) -- (190.88,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.14,288.92) -- (190.88,286.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.57,287.54) -- (191.45,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.51,285.60) -- (189.51,289.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (274.39,217.65) --
	(277.14,217.65) --
	(277.14,220.39) --
	(274.39,220.39) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (239.09,287.54) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (277.21,286.27) --
	(279.06,283.06) --
	(275.36,283.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,276.61) --
	(281.22,279.81) --
	(277.52,279.81) --
	(279.37,276.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.70,200.96) -- (175.70,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.11,200.96) -- (186.11,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.19,200.96) -- (192.19,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.51,200.96) -- (196.51,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.86,200.96) -- (199.86,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.60,200.96) -- (202.60,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.92,200.96) -- (204.92,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.92,200.96) -- (206.92,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.69,200.96) -- (208.69,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.27,200.96) -- (210.27,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.68,200.96) -- (220.68,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.77,200.96) -- (226.77,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.09,200.96) -- (231.09,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.44,200.96) -- (234.44,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.17,200.96) -- (237.17,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.49,200.96) -- (239.49,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.49,200.96) -- (241.49,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.26,200.96) -- (243.26,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.84,200.96) -- (244.84,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.25,200.96) -- (255.25,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.34,200.96) -- (261.34,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.66,200.96) -- (265.66,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.01,200.96) -- (269.01,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.75,200.96) -- (271.75,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.06,200.96) -- (274.06,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.06,200.96) -- (276.06,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.83,200.96) -- (277.83,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.42,200.96) -- (279.42,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.82,200.96) -- (289.82,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.91,200.96) -- (295.91,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.23,200.96) -- (300.23,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.58,200.96) -- (303.58,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.32,200.96) -- (306.32,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.63,200.96) -- (308.63,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.64,200.96) -- (310.64,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.41,200.96) -- (312.41,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.99,200.96) -- (313.99,205.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45,200.96) rectangle (284.08,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,200.96) --
	(181.45,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,210.22) {4.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,231.46) {4.5e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,252.69) {5.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,273.93) {5.5e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,212.97) --
	(181.45,212.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,234.21) --
	(181.45,234.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,255.45) --
	(181.45,255.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,276.69) --
	(181.45,276.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,200.96) --
	(284.08,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (210.27,198.46) --
	(210.27,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.84,198.46) --
	(244.84,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.42,198.46) --
	(279.42,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (204.98,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (212.82,192.85) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (239.56,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (247.39,192.85) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.13,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.96,192.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,178.43) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,294.46) {buddha};
\end{scope}
\begin{scope}
\path[clip] (289.08,171.22) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,171.22) rectangle (433.62,310.76);
\end{scope}
\begin{scope}
\path[clip] (319.90,200.96) rectangle (428.62,291.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.90,200.96) rectangle (428.62,291.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.90,226.66) --
	(428.62,226.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.90,257.78) --
	(428.62,257.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.90,288.90) --
	(428.62,288.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (342.28,200.96) --
	(342.28,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.41,200.96) --
	(369.41,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.55,200.96) --
	(396.55,291.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.68,200.96) --
	(423.68,291.67);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (337.56,205.09) --
	(337.56,205.09) --
	(337.56,205.09) --
	(337.58,205.09) --
	(337.58,205.10) --
	(337.58,205.10) --
	(337.58,205.10) --
	(337.59,205.10) --
	(337.59,205.11) --
	(337.60,205.11) --
	(337.60,205.12) --
	(337.60,205.12) --
	(337.60,205.12) --
	(337.62,205.12) --
	(337.62,205.12) --
	(337.63,205.12) --
	(337.63,205.13) --
	(337.63,205.13) --
	(337.63,205.13) --
	(337.63,205.13) --
	(337.63,205.14) --
	(337.64,205.14) --
	(337.64,205.14) --
	(337.65,205.14) --
	(337.65,205.15) --
	(337.66,205.15) --
	(337.66,205.15) --
	(337.66,205.15) --
	(337.66,205.16) --
	(337.68,205.16) --
	(337.68,205.16) --
	(337.68,205.16) --
	(337.68,205.17) --
	(337.69,205.17) --
	(337.69,205.17) --
	(337.70,205.17) --
	(337.70,205.18) --
	(337.71,205.18) --
	(337.71,205.19) --
	(337.71,205.19) --
	(337.71,205.19) --
	(337.72,205.19) --
	(337.72,205.19) --
	(337.73,205.19) --
	(337.73,205.20) --
	(337.74,205.20) --
	(337.74,205.21) --
	(337.75,205.21) --
	(337.75,205.21) --
	(337.76,205.21) --
	(337.76,205.22) --
	(337.77,205.22) --
	(337.77,205.23) --
	(337.79,205.23) --
	(337.79,205.23) --
	(337.79,205.23) --
	(337.79,205.24) --
	(337.79,205.24) --
	(337.79,205.24) --
	(337.81,205.24) --
	(337.81,205.25) --
	(337.81,205.25) --
	(337.81,205.25) --
	(337.82,205.25) --
	(337.82,205.25) --
	(337.82,205.25) --
	(337.82,205.26) --
	(337.83,205.26) --
	(337.83,205.26) --
	(337.84,205.26) --
	(337.84,205.27) --
	(337.84,205.27) --
	(337.84,205.27) --
	(337.84,205.27) --
	(337.84,205.28) --
	(337.86,205.28) --
	(337.86,205.28) --
	(337.87,205.28) --
	(337.87,205.29) --
	(337.87,205.29) --
	(337.87,205.29) --
	(337.87,205.29) --
	(337.87,205.30) --
	(337.89,205.30) --
	(337.89,205.31) --
	(337.89,205.31) --
	(337.89,205.31) --
	(337.90,205.31) --
	(337.90,205.32) --
	(337.91,205.32) --
	(337.91,205.32) --
	(337.92,205.32) --
	(337.92,205.33) --
	(337.92,205.33) --
	(337.92,205.33) --
	(337.92,205.33) --
	(337.92,205.33) --
	(337.94,205.33) --
	(337.94,205.34) --
	(337.95,205.34) --
	(337.95,205.35) --
	(337.95,205.35) --
	(337.95,205.35) --
	(337.95,205.35) --
	(337.95,205.36) --
	(337.96,205.36) --
	(337.96,205.36) --
	(337.97,205.36) --
	(337.97,205.37) --
	(337.98,205.37) --
	(337.98,205.37) --
	(337.98,205.37) --
	(337.98,205.38) --
	(337.99,205.38) --
	(337.99,205.38) --
	(338.00,205.38) --
	(338.00,205.39) --
	(338.00,205.39) --
	(338.00,205.39) --
	(338.00,205.39) --
	(338.00,205.40) --
	(338.01,205.40) --
	(338.01,205.40) --
	(338.02,205.40) --
	(338.02,205.41) --
	(338.03,205.41) --
	(338.03,205.41) --
	(338.03,205.41) --
	(338.03,205.42) --
	(338.04,205.42) --
	(338.04,205.42) --
	(338.05,205.42) --
	(338.05,205.43) --
	(338.05,205.43) --
	(338.05,205.44) --
	(338.06,205.44) --
	(338.06,205.44) --
	(338.07,205.44) --
	(338.07,205.45) --
	(338.08,205.45) --
	(338.08,205.45) --
	(338.08,205.45) --
	(338.08,205.46) --
	(338.09,205.46) --
	(338.09,205.46) --
	(338.10,205.46) --
	(338.10,205.47) --
	(338.10,205.47) --
	(338.10,205.48) --
	(338.10,205.48) --
	(338.10,205.48) --
	(338.11,205.48) --
	(338.11,205.49) --
	(338.12,205.49) --
	(338.12,205.49) --
	(338.13,205.49) --
	(338.13,205.50) --
	(338.13,205.50) --
	(338.13,205.50) --
	(338.14,205.50) --
	(338.14,205.51) --
	(338.15,205.51) --
	(338.15,205.51) --
	(338.15,205.51) --
	(338.15,205.52) --
	(338.16,205.52) --
	(338.16,205.52) --
	(338.17,205.52) --
	(338.17,205.53) --
	(338.18,205.53) --
	(338.18,205.53) --
	(338.18,205.53) --
	(338.18,205.54) --
	(338.18,205.54) --
	(338.18,205.54) --
	(338.19,205.54) --
	(338.19,205.55) --
	(338.20,205.55) --
	(338.20,205.55) --
	(338.21,205.55) --
	(338.21,205.56) --
	(338.21,205.56) --
	(338.21,205.56) --
	(338.22,205.56) --
	(338.22,205.57) --
	(338.23,205.57) --
	(338.23,205.58) --
	(338.23,205.58) --
	(338.23,205.58) --
	(338.24,205.58) --
	(338.24,205.59) --
	(338.24,205.59) --
	(338.24,205.59) --
	(338.25,205.59) --
	(338.25,205.60) --
	(338.26,205.60) --
	(338.26,205.61) --
	(338.27,205.61) --
	(338.27,205.61) --
	(338.27,205.61) --
	(338.27,205.62) --
	(338.28,205.62) --
	(338.28,205.62) --
	(338.28,205.62) --
	(338.28,205.63) --
	(338.30,205.63) --
	(338.30,205.63) --
	(338.30,205.63) --
	(338.30,205.64) --
	(338.30,205.64) --
	(338.30,205.64) --
	(338.31,205.64) --
	(338.31,205.65) --
	(338.32,205.65) --
	(338.32,205.66) --
	(338.33,205.66) --
	(338.33,205.66) --
	(338.33,205.66) --
	(338.33,205.67) --
	(338.33,205.67) --
	(338.33,205.67) --
	(338.35,205.67) --
	(338.35,205.68) --
	(338.36,205.68) --
	(338.36,205.68) --
	(338.36,205.68) --
	(338.36,205.69) --
	(338.36,205.69) --
	(338.36,205.69) --
	(338.37,205.69) --
	(338.37,205.70) --
	(338.38,205.70) --
	(338.38,205.71) --
	(338.38,205.71) --
	(338.38,205.71) --
	(338.38,205.71) --
	(338.38,205.72) --
	(338.40,205.72) --
	(338.40,205.73) --
	(338.41,205.73) --
	(338.41,205.73) --
	(338.41,205.73) --
	(338.41,205.74) --
	(338.41,205.74) --
	(338.41,205.74) --
	(338.42,205.74) --
	(338.42,205.75) --
	(338.43,205.75) --
	(338.43,205.76) --
	(338.43,205.76) --
	(338.43,205.76) --
	(338.44,205.76) --
	(338.44,205.77) --
	(338.45,205.77) --
	(338.45,205.78) --
	(338.46,205.78) --
	(338.46,205.78) --
	(338.46,205.78) --
	(338.46,205.79) --
	(338.47,205.79) --
	(338.47,205.80) --
	(338.47,205.80) --
	(338.47,205.80) --
	(338.47,205.80) --
	(338.47,205.81) --
	(338.48,205.81) --
	(338.48,205.81) --
	(338.48,205.81) --
	(338.48,205.82) --
	(338.50,205.82) --
	(338.50,205.82) --
	(338.50,205.82) --
	(338.50,205.83) --
	(338.51,205.83) --
	(338.51,205.84) --
	(338.51,205.84) --
	(338.51,205.84) --
	(338.52,205.84) --
	(338.52,205.85) --
	(338.52,205.85) --
	(338.52,205.85) --
	(338.53,205.85) --
	(338.53,205.86) --
	(338.54,205.86) --
	(338.54,205.87) --
	(338.55,205.87) --
	(338.55,205.87) --
	(338.55,205.87) --
	(338.55,205.88) --
	(338.56,205.88) --
	(338.56,205.89) --
	(338.56,205.89) --
	(338.56,205.89) --
	(338.57,205.89) --
	(338.57,205.90) --
	(338.58,205.90) --
	(338.58,205.91) --
	(338.58,205.91) --
	(338.58,205.91) --
	(338.59,205.91) --
	(338.59,205.92) --
	(338.59,205.92) --
	(338.59,205.92) --
	(338.60,205.92) --
	(338.60,205.93) --
	(338.60,205.93) --
	(338.60,205.93) --
	(338.61,205.93) --
	(338.61,205.94) --
	(338.61,205.94) --
	(338.61,205.95) --
	(338.62,205.95) --
	(338.62,205.95) --
	(338.63,205.95) --
	(338.63,205.96) --
	(338.64,205.96) --
	(338.64,205.97) --
	(338.64,205.97) --
	(338.64,205.98) --
	(338.65,205.98) --
	(338.65,205.98) --
	(338.66,205.98) --
	(338.66,205.99) --
	(338.66,205.99) --
	(338.66,206.00) --
	(338.67,206.00) --
	(338.67,206.01) --
	(338.67,206.01) --
	(338.67,206.01) --
	(338.68,206.01) --
	(338.68,206.02) --
	(338.69,206.02) --
	(338.69,206.03) --
	(338.69,206.03) --
	(338.69,206.04) --
	(338.70,206.04) --
	(338.70,206.04) --
	(338.70,206.04) --
	(338.70,206.04) --
	(338.71,206.04) --
	(338.71,206.05) --
	(338.71,206.05) --
	(338.71,206.06) --
	(338.72,206.06) --
	(338.72,206.07) --
	(338.72,206.07) --
	(338.72,206.07) --
	(338.73,206.07) --
	(338.73,206.08) --
	(338.74,206.08) --
	(338.74,206.09) --
	(338.74,206.09) --
	(338.74,206.10) --
	(338.74,206.10) --
	(338.74,206.10) --
	(338.75,206.10) --
	(338.75,206.11) --
	(338.76,206.11) --
	(338.76,206.11) --
	(338.76,206.11) --
	(338.76,206.12) --
	(338.77,206.12) --
	(338.77,206.13) --
	(338.77,206.13) --
	(338.77,206.13) --
	(338.78,206.13) --
	(338.78,206.14) --
	(338.79,206.14) --
	(338.79,206.15) --
	(338.79,206.15) --
	(338.79,206.16) --
	(338.80,206.16) --
	(338.80,206.16) --
	(338.81,206.16) --
	(338.81,206.18) --
	(338.81,206.18) --
	(338.81,206.18) --
	(338.82,206.18) --
	(338.82,206.19) --
	(338.82,206.19) --
	(338.82,206.20) --
	(338.83,206.20) --
	(338.83,206.21) --
	(338.83,206.21) --
	(338.83,206.21) --
	(338.84,206.21) --
	(338.84,206.22) --
	(338.84,206.22) --
	(338.84,206.23) --
	(338.85,206.23) --
	(338.85,206.24) --
	(338.86,206.24) --
	(338.86,206.24) --
	(338.87,206.24) --
	(338.87,206.26) --
	(338.87,206.26) --
	(338.87,206.26) --
	(338.87,206.26) --
	(338.87,206.27) --
	(338.88,206.27) --
	(338.88,206.28) --
	(338.89,206.28) --
	(338.89,206.28) --
	(338.89,206.28) --
	(338.89,206.29) --
	(338.89,206.29) --
	(338.89,206.30) --
	(338.90,206.30) --
	(338.90,206.30) --
	(338.91,206.30) --
	(338.91,206.31) --
	(338.92,206.31) --
	(338.92,206.31) --
	(338.92,206.31) --
	(338.92,206.32) --
	(338.92,206.32) --
	(338.92,206.33) --
	(338.92,206.33) --
	(338.92,206.34) --
	(338.93,206.34) --
	(338.93,206.35) --
	(338.94,206.35) --
	(338.94,206.35) --
	(338.95,206.35) --
	(338.95,206.36) --
	(338.95,206.36) --
	(338.95,206.36) --
	(338.95,206.36) --
	(338.95,206.37) --
	(338.96,206.37) --
	(338.96,206.38) --
	(338.96,206.38) --
	(338.96,206.39) --
	(338.97,206.39) --
	(338.97,206.39) --
	(338.98,206.39) --
	(338.98,206.40) --
	(338.98,206.40) --
	(338.98,206.41) --
	(338.98,206.41) --
	(338.98,206.42) --
	(338.99,206.42) --
	(338.99,206.43) --
	(339.00,206.43) --
	(339.00,206.44) --
	(339.01,206.44) --
	(339.01,206.45) --
	(339.01,206.45) --
	(339.01,206.46) --
	(339.01,206.46) --
	(339.01,206.47) --
	(339.03,206.47) --
	(339.03,206.48) --
	(339.03,206.48) --
	(339.03,206.48) --
	(339.03,206.48) --
	(339.03,206.49) --
	(339.03,206.49) --
	(339.03,206.50) --
	(339.04,206.50) --
	(339.04,206.51) --
	(339.05,206.51) --
	(339.05,206.51) --
	(339.06,206.51) --
	(339.06,206.53) --
	(339.06,206.53) --
	(339.06,206.53) --
	(339.06,206.53) --
	(339.06,206.54) --
	(339.07,206.54) --
	(339.07,206.55) --
	(339.08,206.55) --
	(339.08,206.56) --
	(339.08,206.56) --
	(339.08,206.57) --
	(339.09,206.57) --
	(339.09,206.58) --
	(339.10,206.58) --
	(339.10,206.59) --
	(339.11,206.59) --
	(339.11,206.60) --
	(339.11,206.60) --
	(339.11,206.60) --
	(339.11,206.60) --
	(339.11,206.61) --
	(339.12,206.61) --
	(339.12,206.62) --
	(339.12,206.62) --
	(339.12,206.63) --
	(339.13,206.63) --
	(339.13,206.64) --
	(339.13,206.64) --
	(339.13,206.64) --
	(339.14,206.64) --
	(339.14,206.65) --
	(339.14,206.65) --
	(339.14,206.66) --
	(339.15,206.66) --
	(339.15,206.67) --
	(339.16,206.67) --
	(339.16,206.68) --
	(339.16,206.68) --
	(339.16,206.69) --
	(339.17,206.69) --
	(339.17,206.70) --
	(339.17,206.70) --
	(339.17,206.71) --
	(339.18,206.71) --
	(339.18,206.72) --
	(339.18,206.72) --
	(339.18,206.73) --
	(339.19,206.73) --
	(339.19,206.73) --
	(339.19,206.73) --
	(339.19,206.74) --
	(339.20,206.74) --
	(339.20,206.75) --
	(339.20,206.75) --
	(339.20,206.76) --
	(339.21,206.76) --
	(339.21,206.77) --
	(339.22,206.77) --
	(339.22,206.78) --
	(339.22,206.78) --
	(339.22,206.79) --
	(339.22,206.79) --
	(339.22,206.80) --
	(339.23,206.80) --
	(339.23,206.81) --
	(339.23,206.81) --
	(339.23,206.82) --
	(339.24,206.82) --
	(339.24,206.82) --
	(339.25,206.82) --
	(339.25,206.83) --
	(339.25,206.83) --
	(339.25,206.84) --
	(339.25,206.84) --
	(339.25,206.85) --
	(339.26,206.85) --
	(339.26,206.86) --
	(339.27,206.86) --
	(339.27,206.87) --
	(339.27,206.87) --
	(339.27,206.87) --
	(339.28,206.87) --
	(339.28,206.88) --
	(339.28,206.88) --
	(339.28,206.89) --
	(339.28,206.89) --
	(339.28,206.90) --
	(339.30,206.90) --
	(339.30,206.92) --
	(339.30,206.92) --
	(339.30,206.92) --
	(339.30,206.92) --
	(339.30,206.93) --
	(339.30,206.93) --
	(339.30,206.94) --
	(339.31,206.94) --
	(339.31,206.95) --
	(339.32,206.95) --
	(339.32,206.96) --
	(339.32,206.96) --
	(339.32,206.97) --
	(339.32,206.97) --
	(339.32,206.97) --
	(339.33,206.97) --
	(339.33,206.98) --
	(339.33,206.98) --
	(339.33,206.99) --
	(339.34,206.99) --
	(339.34,207.00) --
	(339.35,207.00) --
	(339.35,207.01) --
	(339.35,207.01) --
	(339.35,207.02) --
	(339.35,207.02) --
	(339.35,207.03) --
	(339.36,207.03) --
	(339.36,207.04) --
	(339.37,207.04) --
	(339.37,207.05) --
	(339.38,207.05) --
	(339.38,207.05) --
	(339.38,207.05) --
	(339.38,207.06) --
	(339.38,207.06) --
	(339.38,207.07) --
	(339.38,207.07) --
	(339.38,207.08) --
	(339.39,207.08) --
	(339.39,207.09) --
	(339.40,207.09) --
	(339.40,207.10) --
	(339.41,207.10) --
	(339.41,207.11) --
	(339.41,207.11) --
	(339.41,207.12) --
	(339.41,207.12) --
	(339.41,207.13) --
	(339.42,207.13) --
	(339.42,207.14) --
	(339.43,207.14) --
	(339.43,207.15) --
	(339.43,207.15) --
	(339.43,207.17) --
	(339.43,207.17) --
	(339.43,207.18) --
	(339.43,207.18) --
	(339.43,207.18) --
	(339.44,207.18) --
	(339.44,207.19) --
	(339.45,207.19) --
	(339.45,207.20) --
	(339.45,207.20) --
	(339.45,207.22) --
	(339.46,207.22) --
	(339.46,207.23) --
	(339.46,207.23) --
	(339.46,207.23) --
	(339.47,207.23) --
	(339.47,207.24) --
	(339.47,207.24) --
	(339.47,207.25) --
	(339.48,207.25) --
	(339.48,207.27) --
	(339.49,207.27) --
	(339.49,207.27) --
	(339.49,207.27) --
	(339.49,207.28) --
	(339.49,207.28) --
	(339.49,207.29) --
	(339.50,207.29) --
	(339.50,207.30) --
	(339.51,207.30) --
	(339.51,207.32) --
	(339.51,207.32) --
	(339.51,207.32) --
	(339.51,207.32) --
	(339.51,207.33) --
	(339.52,207.33) --
	(339.52,207.35) --
	(339.52,207.35) --
	(339.52,207.36) --
	(339.53,207.36) --
	(339.53,207.37) --
	(339.54,207.37) --
	(339.54,207.38) --
	(339.54,207.38) --
	(339.54,207.39) --
	(339.54,207.39) --
	(339.54,207.40) --
	(339.54,207.40) --
	(339.54,207.41) --
	(339.56,207.41) --
	(339.56,207.42) --
	(339.57,207.42) --
	(339.57,207.43) --
	(339.57,207.43) --
	(339.57,207.44) --
	(339.57,207.44) --
	(339.57,207.45) --
	(339.57,207.45) --
	(339.57,207.46) --
	(339.58,207.46) --
	(339.58,207.47) --
	(339.59,207.47) --
	(339.59,207.48) --
	(339.59,207.48) --
	(339.59,207.49) --
	(339.60,207.49) --
	(339.60,207.50) --
	(339.60,207.50) --
	(339.60,207.51) --
	(339.61,207.51) --
	(339.61,207.53) --
	(339.62,207.53) --
	(339.62,207.54) --
	(339.62,207.54) --
	(339.62,207.55) --
	(339.62,207.55) --
	(339.62,207.56) --
	(339.63,207.56) --
	(339.63,207.57) --
	(339.64,207.57) --
	(339.64,207.58) --
	(339.64,207.58) --
	(339.64,207.59) --
	(339.65,207.59) --
	(339.65,207.61) --
	(339.65,207.61) --
	(339.65,207.62) --
	(339.65,207.62) --
	(339.65,207.62) --
	(339.66,207.62) --
	(339.66,207.63) --
	(339.67,207.63) --
	(339.67,207.65) --
	(339.67,207.65) --
	(339.67,207.66) --
	(339.67,207.66) --
	(339.67,207.67) --
	(339.68,207.67) --
	(339.68,207.68) --
	(339.69,207.68) --
	(339.69,207.69) --
	(339.70,207.69) --
	(339.70,207.70) --
	(339.70,207.70) --
	(339.70,207.71) --
	(339.70,207.71) --
	(339.70,207.72) --
	(339.72,207.72) --
	(339.72,207.73) --
	(339.72,207.73) --
	(339.72,207.74) --
	(339.72,207.74) --
	(339.72,207.76) --
	(339.73,207.76) --
	(339.73,207.76) --
	(339.74,207.76) --
	(339.74,207.78) --
	(339.75,207.78) --
	(339.75,207.79) --
	(339.75,207.79) --
	(339.75,207.80) --
	(339.75,207.80) --
	(339.75,207.81) --
	(339.77,207.81) --
	(339.77,207.82) --
	(339.77,207.82) --
	(339.77,207.84) --
	(339.77,207.84) --
	(339.77,207.85) --
	(339.78,207.85) --
	(339.78,207.87) --
	(339.78,207.87) --
	(339.78,207.87) --
	(339.79,207.87) --
	(339.79,207.89) --
	(339.80,207.89) --
	(339.80,207.90) --
	(339.81,207.90) --
	(339.81,207.91) --
	(339.81,207.91) --
	(339.81,207.92) --
	(339.81,207.92) --
	(339.81,207.93) --
	(339.82,207.93) --
	(339.82,207.94) --
	(339.84,207.94) --
	(339.84,207.95) --
	(339.84,207.95) --
	(339.84,207.96) --
	(339.84,207.96) --
	(339.84,207.97) --
	(339.84,207.97) --
	(339.84,207.99) --
	(339.86,207.99) --
	(339.86,207.99) --
	(339.87,207.99) --
	(339.87,208.01) --
	(339.87,208.01) --
	(339.87,208.02) --
	(339.87,208.02) --
	(339.87,208.03) --
	(339.88,208.03) --
	(339.88,208.05) --
	(339.89,208.05) --
	(339.89,208.06) --
	(339.89,208.06) --
	(339.89,208.07) --
	(339.90,208.07) --
	(339.90,208.09) --
	(339.90,208.09) --
	(339.90,208.10) --
	(339.91,208.10) --
	(339.91,208.10) --
	(339.92,208.10) --
	(339.92,208.12) --
	(339.92,208.12) --
	(339.92,208.13) --
	(339.92,208.13) --
	(339.92,208.15) --
	(339.94,208.15) --
	(339.94,208.15) --
	(339.94,208.15) --
	(339.94,208.17) --
	(339.95,208.17) --
	(339.95,208.18) --
	(339.96,208.18) --
	(339.96,208.19) --
	(339.97,208.19) --
	(339.97,208.20) --
	(339.97,208.20) --
	(339.97,208.22) --
	(339.99,208.22) --
	(339.99,208.23) --
	(340.00,208.23) --
	(340.00,208.25) --
	(340.00,208.25) --
	(340.00,208.26) --
	(340.01,208.26) --
	(340.01,208.27) --
	(340.04,208.27) --
	(340.04,208.28) --
	(340.04,208.28) --
	(340.04,208.29) --
	(340.06,208.29) --
	(340.06,208.30) --
	(340.07,208.30) --
	(340.07,208.31) --
	(340.09,208.31) --
	(340.09,208.32) --
	(340.11,208.32) --
	(340.11,208.33) --
	(340.11,208.33) --
	(340.11,208.34) --
	(340.13,208.34) --
	(340.13,208.35) --
	(340.14,208.35) --
	(340.14,208.37) --
	(340.15,208.37) --
	(340.15,208.38) --
	(340.16,208.38) --
	(340.16,208.39) --
	(340.18,208.39) --
	(340.18,208.41) --
	(340.18,208.41) --
	(340.18,208.41) --
	(340.21,208.41) --
	(340.21,208.42) --
	(340.22,208.42) --
	(340.22,208.44) --
	(340.23,208.44) --
	(340.23,208.44) --
	(340.25,208.44) --
	(340.25,208.46) --
	(340.26,208.46) --
	(340.26,208.47) --
	(340.27,208.47) --
	(340.27,208.49) --
	(340.29,208.49) --
	(340.29,208.50) --
	(340.29,208.50) --
	(340.29,208.52) --
	(340.31,208.52) --
	(340.31,208.53) --
	(340.33,208.53) --
	(340.33,208.55) --
	(340.34,208.55) --
	(340.34,208.55) --
	(340.37,208.55) --
	(340.37,208.56) --
	(340.37,208.56) --
	(340.37,208.58) --
	(340.39,208.58) --
	(340.39,208.59) --
	(340.41,208.59) --
	(340.41,208.61) --
	(340.41,208.61) --
	(340.41,208.62) --
	(340.43,208.62) --
	(340.43,208.64) --
	(340.44,208.64) --
	(340.44,208.64) --
	(340.46,208.64) --
	(340.46,208.65) --
	(340.47,208.65) --
	(340.47,208.67) --
	(340.47,208.67) --
	(340.47,208.69) --
	(340.49,208.69) --
	(340.49,208.70) --
	(340.51,208.70) --
	(340.51,208.71) --
	(340.53,208.71) --
	(340.53,208.72) --
	(340.54,208.72) --
	(340.54,208.73) --
	(340.54,208.73) --
	(340.54,208.75) --
	(340.56,208.75) --
	(340.56,208.76) --
	(340.58,208.76) --
	(340.58,208.78) --
	(340.59,208.78) --
	(340.59,208.79) --
	(340.59,208.79) --
	(340.59,208.80) --
	(340.61,208.80) --
	(340.61,208.81) --
	(340.63,208.81) --
	(340.63,208.82) --
	(340.65,208.82) --
	(340.65,208.84) --
	(340.66,208.84) --
	(340.66,208.85) --
	(340.66,208.85) --
	(340.66,208.87) --
	(340.68,208.87) --
	(340.68,208.88) --
	(340.70,208.88) --
	(340.70,208.90) --
	(340.71,208.90) --
	(340.71,208.91) --
	(340.71,208.91) --
	(340.71,208.92) --
	(340.73,208.92) --
	(340.73,208.93) --
	(340.76,208.93) --
	(340.76,208.95) --
	(340.76,208.95) --
	(340.76,208.96) --
	(340.76,208.96) --
	(340.76,208.98) --
	(340.78,208.98) --
	(340.78,208.99) --
	(340.81,208.99) --
	(340.81,209.00) --
	(340.81,209.00) --
	(340.81,209.01) --
	(340.82,209.01) --
	(340.82,209.03) --
	(340.83,209.03) --
	(340.83,209.05) --
	(340.86,209.05) --
	(340.86,209.06) --
	(340.87,209.06) --
	(340.87,209.08) --
	(340.87,209.08) --
	(340.87,209.10) --
	(340.88,209.10) --
	(340.88,209.11) --
	(340.91,209.11) --
	(340.91,209.12) --
	(340.92,209.12) --
	(340.92,209.14) --
	(340.93,209.14) --
	(340.93,209.16) --
	(340.94,209.16) --
	(340.94,209.17) --
	(340.96,209.17) --
	(340.96,209.18) --
	(340.99,209.18) --
	(340.99,209.20) --
	(340.99,209.20) --
	(340.99,209.21) --
	(340.99,209.21) --
	(340.99,209.23) --
	(341.01,209.23) --
	(341.01,209.24) --
	(341.04,209.24) --
	(341.04,209.26) --
	(341.04,209.26) --
	(341.04,209.27) --
	(341.04,209.27) --
	(341.04,209.30) --
	(341.06,209.30) --
	(341.06,209.31) --
	(341.09,209.31) --
	(341.09,209.32) --
	(341.11,209.32) --
	(341.11,209.34) --
	(341.11,209.34) --
	(341.11,209.36) --
	(341.11,209.36) --
	(341.11,209.38) --
	(341.14,209.38) --
	(341.14,209.39) --
	(341.15,209.39) --
	(341.15,209.41) --
	(341.15,209.41) --
	(341.15,209.43) --
	(341.17,209.43) --
	(341.17,209.45) --
	(341.19,209.45) --
	(341.19,209.46) --
	(341.21,209.46) --
	(341.21,209.47) --
	(341.22,209.47) --
	(341.22,209.49) --
	(341.22,209.49) --
	(341.22,209.51) --
	(341.24,209.51) --
	(341.24,209.53) --
	(341.27,209.53) --
	(341.27,209.55) --
	(341.27,209.55) --
	(341.27,209.56) --
	(341.27,209.56) --
	(341.27,209.58) --
	(341.29,209.58) --
	(341.29,209.60) --
	(341.32,209.60) --
	(341.32,209.61) --
	(341.33,209.61) --
	(341.33,209.64) --
	(341.33,209.64) --
	(341.33,209.66) --
	(341.38,209.66) --
	(341.38,209.68) --
	(341.39,209.68) --
	(341.39,209.71) --
	(341.42,209.71) --
	(341.42,209.72) --
	(341.44,209.72) --
	(341.44,209.74) --
	(341.44,209.74) --
	(341.44,209.76) --
	(341.49,209.76) --
	(341.49,209.78) --
	(341.53,209.78) --
	(341.53,209.80) --
	(341.54,209.80) --
	(341.54,209.83) --
	(341.56,209.83) --
	(341.56,209.85) --
	(341.56,209.85) --
	(341.56,209.87) --
	(341.61,209.87) --
	(341.61,209.89) --
	(341.64,209.89) --
	(341.64,209.91) --
	(341.65,209.91) --
	(341.65,209.94) --
	(341.68,209.94) --
	(341.68,209.96) --
	(341.70,209.96) --
	(341.70,209.99) --
	(341.74,209.99) --
	(341.74,210.02) --
	(341.75,210.02) --
	(341.75,210.05) --
	(341.77,210.05) --
	(341.77,210.07) --
	(341.82,210.07) --
	(341.82,210.09) --
	(341.84,210.09) --
	(341.84,210.12) --
	(341.87,210.12) --
	(341.87,210.14) --
	(341.88,210.14) --
	(341.88,210.17) --
	(341.88,210.17) --
	(341.88,210.18) --
	(341.94,210.18) --
	(341.94,210.21) --
	(341.96,210.21) --
	(341.96,210.23) --
	(341.99,210.23) --
	(341.99,210.25) --
	(341.99,210.25) --
	(341.99,210.28) --
	(342.00,210.28) --
	(342.00,210.30) --
	(342.04,210.30) --
	(342.04,210.33) --
	(342.06,210.33) --
	(342.06,210.36) --
	(342.09,210.36) --
	(342.09,210.37) --
	(342.09,210.37) --
	(342.09,210.40) --
	(342.12,210.40) --
	(342.12,210.43) --
	(342.16,210.43) --
	(342.16,210.46) --
	(342.18,210.46) --
	(342.18,210.48) --
	(342.19,210.48) --
	(342.19,210.50) --
	(342.21,210.50) --
	(342.21,210.53) --
	(342.25,210.53) --
	(342.25,210.56) --
	(342.28,210.56) --
	(342.28,210.59) --
	(342.30,210.59) --
	(342.30,210.61) --
	(342.30,210.61) --
	(342.30,210.63) --
	(342.33,210.63) --
	(342.33,210.66) --
	(342.36,210.66) --
	(342.36,210.69) --
	(342.41,210.69) --
	(342.41,210.72) --
	(342.41,210.72) --
	(342.41,210.74) --
	(342.42,210.74) --
	(342.42,210.78) --
	(342.45,210.78) --
	(342.45,210.81) --
	(342.49,210.81) --
	(342.49,210.84) --
	(342.52,210.84) --
	(342.52,210.86) --
	(342.53,210.86) --
	(342.53,210.89) --
	(342.54,210.89) --
	(342.54,210.93) --
	(342.57,210.93) --
	(342.57,210.96) --
	(342.63,210.96) --
	(342.63,210.98) --
	(342.63,210.98) --
	(342.63,211.01) --
	(342.63,211.01) --
	(342.63,211.04) --
	(342.64,211.04) --
	(342.64,211.08) --
	(342.67,211.08) --
	(342.67,211.11) --
	(342.73,211.11) --
	(342.73,211.13) --
	(342.75,211.13) --
	(342.75,211.17) --
	(342.77,211.17) --
	(342.77,211.20) --
	(342.79,211.20) --
	(342.79,211.23) --
	(342.81,211.23) --
	(342.81,211.26) --
	(342.84,211.26) --
	(342.84,211.28) --
	(342.88,211.28) --
	(342.88,211.32) --
	(342.91,211.32) --
	(342.91,211.35) --
	(342.92,211.35) --
	(342.92,211.39) --
	(342.94,211.39) --
	(342.94,211.42) --
	(342.96,211.42) --
	(342.96,211.45) --
	(343.02,211.45) --
	(343.02,211.48) --
	(343.03,211.48) --
	(343.03,211.52) --
	(343.06,211.52) --
	(343.06,211.56) --
	(343.07,211.56) --
	(343.07,211.60) --
	(343.10,211.60) --
	(343.10,211.62) --
	(343.15,211.62) --
	(343.15,211.66) --
	(343.17,211.66) --
	(343.17,211.69) --
	(343.19,211.69) --
	(343.19,211.73) --
	(343.21,211.73) --
	(343.21,211.76) --
	(343.23,211.76) --
	(343.23,211.79) --
	(343.30,211.79) --
	(343.30,211.82) --
	(343.33,211.82) --
	(343.33,211.86) --
	(343.35,211.86) --
	(343.35,211.89) --
	(343.36,211.89) --
	(343.36,211.94) --
	(343.37,211.94) --
	(343.37,211.97) --
	(343.42,211.97) --
	(343.42,212.00) --
	(343.47,212.00) --
	(343.47,212.04) --
	(343.51,212.04) --
	(343.51,212.07) --
	(343.52,212.07) --
	(343.52,212.11) --
	(343.53,212.11) --
	(343.53,212.14) --
	(343.60,212.14) --
	(343.60,212.18) --
	(343.61,212.18) --
	(343.61,212.22) --
	(343.65,212.22) --
	(343.65,212.26) --
	(343.65,212.26) --
	(343.65,212.30) --
	(343.65,212.30) --
	(343.65,212.34) --
	(343.77,212.34) --
	(343.77,212.37) --
	(343.84,212.37) --
	(343.84,212.41) --
	(343.84,212.41) --
	(343.84,212.45) --
	(343.87,212.45) --
	(343.87,212.48) --
	(343.89,212.48) --
	(343.89,212.52) --
	(343.90,212.52) --
	(343.90,212.56) --
	(344.00,212.56) --
	(344.00,212.59) --
	(344.05,212.59) --
	(344.05,212.64) --
	(344.05,212.64) --
	(344.05,212.68) --
	(344.11,212.68) --
	(344.11,212.72) --
	(344.13,212.72) --
	(344.13,212.76) --
	(344.13,212.76) --
	(344.13,212.80) --
	(344.23,212.80) --
	(344.23,212.83) --
	(344.26,212.83) --
	(344.26,212.88) --
	(344.32,212.88) --
	(344.32,212.93) --
	(344.34,212.93) --
	(344.34,212.97) --
	(344.36,212.97) --
	(344.36,213.02) --
	(344.36,213.02) --
	(344.36,213.05) --
	(344.52,213.05) --
	(344.52,213.09) --
	(344.55,213.09) --
	(344.55,213.13) --
	(344.63,213.13) --
	(344.63,213.18) --
	(344.64,213.18) --
	(344.64,213.22) --
	(344.67,213.22) --
	(344.67,213.26) --
	(344.78,213.26) --
	(344.78,213.31) --
	(344.80,213.31) --
	(344.80,213.35) --
	(344.99,213.35) --
	(344.99,213.41) --
	(345.04,213.41) --
	(345.04,213.45) --
	(345.05,213.45) --
	(345.05,213.50) --
	(345.08,213.50) --
	(345.08,213.55) --
	(345.11,213.55) --
	(345.11,213.62) --
	(345.25,213.62) --
	(345.25,213.66) --
	(345.30,213.66) --
	(345.30,213.72) --
	(345.36,213.72) --
	(345.36,213.78) --
	(345.40,213.78) --
	(345.40,213.84) --
	(345.44,213.84) --
	(345.44,213.89) --
	(345.73,213.89) --
	(345.73,213.93) --
	(345.74,213.93) --
	(345.74,213.99) --
	(345.90,213.99) --
	(345.90,214.04) --
	(345.98,214.04) --
	(345.98,214.09) --
	(346.02,214.09) --
	(346.02,214.15) --
	(346.16,214.15) --
	(346.16,214.20) --
	(346.24,214.20) --
	(346.24,214.26) --
	(346.39,214.26) --
	(346.39,214.32) --
	(346.46,214.32) --
	(346.46,214.38) --
	(346.46,214.38) --
	(346.46,214.44) --
	(346.50,214.44) --
	(346.50,214.49) --
	(346.59,214.49) --
	(346.59,214.55) --
	(346.72,214.55) --
	(346.72,214.61) --
	(346.80,214.61) --
	(346.80,214.67) --
	(346.85,214.67) --
	(346.85,214.73) --
	(347.03,214.73) --
	(347.03,214.78) --
	(347.25,214.78) --
	(347.25,214.85) --
	(347.37,214.85) --
	(347.37,214.92) --
	(347.46,214.92) --
	(347.46,214.99) --
	(347.48,214.99) --
	(347.48,215.05) --
	(347.50,215.05) --
	(347.50,215.12) --
	(347.50,215.12) --
	(347.50,215.18) --
	(347.59,215.18) --
	(347.59,215.24) --
	(347.68,215.24) --
	(347.68,215.30) --
	(347.72,215.30) --
	(347.72,215.36) --
	(347.81,215.36) --
	(347.81,215.42) --
	(348.47,215.42) --
	(348.47,215.49) --
	(348.68,215.49) --
	(348.68,215.56) --
	(350.17,215.56) --
	(350.17,215.62) --
	(350.26,215.62) --
	(350.26,215.67) --
	(350.35,215.67) --
	(350.35,215.73) --
	(350.36,215.73) --
	(350.36,215.79) --
	(351.11,215.79) --
	(351.11,215.86) --
	(351.17,215.86) --
	(351.17,215.92) --
	(351.19,215.92) --
	(351.19,215.98) --
	(351.27,215.98) --
	(351.27,216.05) --
	(351.27,216.05) --
	(351.27,216.12) --
	(351.91,216.12) --
	(351.91,216.19) --
	(352.00,216.19) --
	(352.00,216.27) --
	(352.05,216.27) --
	(352.05,216.34) --
	(352.07,216.34) --
	(352.07,216.41) --
	(352.07,216.41) --
	(352.07,216.48) --
	(352.86,216.48) --
	(352.86,216.55) --
	(356.31,216.55) --
	(356.31,216.64) --
	(356.39,216.64) --
	(356.39,216.71) --
	(356.41,216.71) --
	(356.41,216.79) --
	(356.54,216.79) --
	(356.54,216.87) --
	(357.13,216.87) --
	(357.13,216.95) --
	(357.33,216.95) --
	(357.33,217.02) --
	(357.43,217.02) --
	(357.43,217.09) --
	(357.43,217.09) --
	(357.43,217.16) --
	(357.56,217.16) --
	(357.56,217.23) --
	(358.13,217.23) --
	(358.13,217.31) --
	(358.48,217.31) --
	(358.48,217.38) --
	(358.56,217.38) --
	(358.56,217.46) --
	(358.58,217.46) --
	(358.58,217.54) --
	(358.77,217.54) --
	(358.77,217.61) --
	(359.23,217.61) --
	(359.23,217.69) --
	(368.00,217.69) --
	(368.00,217.77) --
	(368.00,217.77) --
	(368.00,217.85) --
	(368.01,217.85) --
	(368.01,217.93) --
	(368.12,217.93) --
	(368.12,218.00) --
	(368.31,218.00) --
	(368.31,218.08) --
	(368.31,218.08) --
	(368.31,218.16) --
	(368.32,218.16) --
	(368.32,218.24) --
	(368.43,218.24) --
	(368.43,218.32) --
	(368.43,218.32) --
	(368.43,218.41) --
	(368.44,218.41) --
	(368.44,218.49) --
	(368.45,218.49) --
	(368.45,218.57) --
	(368.47,218.57) --
	(368.47,218.65) --
	(368.58,218.65) --
	(368.58,218.74) --
	(368.78,218.74) --
	(368.78,218.81) --
	(368.90,218.81) --
	(368.90,218.90) --
	(369.02,218.90) --
	(369.02,219.00) --
	(369.04,219.00) --
	(369.04,219.11) --
	(369.05,219.11) --
	(369.05,219.21) --
	(369.24,219.21) --
	(369.24,219.31) --
	(369.50,219.31) --
	(369.50,219.41) --
	(370.64,219.41) --
	(370.64,219.42) --
	(375.54,219.42) --
	(375.54,219.55) --
	(375.59,219.55) --
	(375.59,219.68) --
	(375.63,219.68) --
	(375.63,219.81) --
	(375.98,219.81) --
	(375.98,219.94) --
	(375.99,219.94) --
	(375.99,220.07) --
	(416.55,220.07) --
	(416.55,220.20) --
	(416.63,220.20) --
	(416.63,220.33) --
	(416.69,220.33) --
	(416.69,220.46) --
	(416.97,220.46) --
	(416.97,220.60) --
	(417.03,220.60) --
	(417.03,220.73) --
	(419.76,220.73) --
	(419.76,220.87) --
	(419.82,220.87) --
	(419.82,221.00) --
	(419.90,221.00) --
	(419.90,221.14) --
	(419.96,221.14) --
	(419.96,221.28) --
	(419.97,221.28) --
	(419.97,221.42) --
	(420.11,221.42) --
	(420.11,221.56) --
	(420.16,221.56) --
	(420.16,221.70) --
	(420.18,221.70) --
	(420.18,221.83) --
	(420.30,221.83) --
	(420.30,221.97) --
	(420.33,221.97) --
	(420.33,222.11) --
	(420.73,222.11) --
	(420.73,222.27) --
	(420.76,222.27) --
	(420.76,222.41) --
	(420.80,222.41) --
	(420.80,222.56) --
	(420.83,222.56) --
	(420.83,222.70) --
	(420.96,222.70) --
	(420.96,222.85) --
	(420.99,222.85) --
	(420.99,223.00) --
	(421.12,223.00) --
	(421.12,223.15) --
	(421.14,223.15) --
	(421.14,223.29) --
	(421.16,223.29) --
	(421.16,223.44) --
	(421.19,223.44) --
	(421.19,223.59) --
	(421.19,223.59) --
	(421.19,223.75) --
	(421.26,223.75) --
	(421.26,223.91) --
	(421.43,223.91) --
	(421.43,224.07) --
	(421.56,224.07) --
	(421.56,224.23) --
	(421.61,224.23) --
	(421.61,224.39) --
	(422.41,224.39) --
	(422.41,224.54) --
	(422.44,224.54) --
	(422.44,224.69) --
	(422.68,224.69) --
	(422.68,224.85) --
	(422.71,224.85) --
	(422.71,225.00) --
	(422.78,225.00) --
	(422.78,225.16) --
	(423.60,225.16) --
	(423.60,225.16);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (348.19,275.25) --
	(348.19,275.25) --
	(348.19,275.25) --
	(348.19,275.25) --
	(348.19,275.27) --
	(348.20,275.27) --
	(348.20,275.28) --
	(348.20,275.28) --
	(348.20,275.30) --
	(348.20,275.30) --
	(348.20,275.30) --
	(348.20,275.30) --
	(348.20,275.31) --
	(348.21,275.31) --
	(348.21,275.31) --
	(348.21,275.31) --
	(348.21,275.32) --
	(348.21,275.32) --
	(348.21,275.33) --
	(348.21,275.33) --
	(348.21,275.33) --
	(348.21,275.33) --
	(348.21,275.35) --
	(348.22,275.35) --
	(348.22,275.36) --
	(348.22,275.36) --
	(348.22,275.36) --
	(348.22,275.36) --
	(348.22,275.37) --
	(348.22,275.37) --
	(348.22,275.38) --
	(348.23,275.38) --
	(348.23,275.38) --
	(348.23,275.38) --
	(348.23,275.39) --
	(348.23,275.39) --
	(348.23,275.39) --
	(348.24,275.39) --
	(348.24,275.40) --
	(348.24,275.40) --
	(348.24,275.41) --
	(348.24,275.41) --
	(348.24,275.43) --
	(348.24,275.43) --
	(348.24,275.43) --
	(348.24,275.43) --
	(348.24,275.44) --
	(348.24,275.44) --
	(348.24,275.45) --
	(348.25,275.45) --
	(348.25,275.45) --
	(348.25,275.45) --
	(348.25,275.47) --
	(348.25,275.47) --
	(348.25,275.48) --
	(348.25,275.48) --
	(348.25,275.49) --
	(348.25,275.49) --
	(348.25,275.50) --
	(348.25,275.50) --
	(348.25,275.51) --
	(348.26,275.51) --
	(348.26,275.52) --
	(348.26,275.52) --
	(348.26,275.52) --
	(348.26,275.52) --
	(348.26,275.53) --
	(348.26,275.53) --
	(348.26,275.53) --
	(348.26,275.53) --
	(348.26,275.54) --
	(348.27,275.54) --
	(348.27,275.55) --
	(348.27,275.55) --
	(348.27,275.56) --
	(348.27,275.56) --
	(348.27,275.56) --
	(348.27,275.56) --
	(348.27,275.57) --
	(348.28,275.57) --
	(348.28,275.58) --
	(348.28,275.58) --
	(348.28,275.58) --
	(348.28,275.58) --
	(348.28,275.60) --
	(348.28,275.60) --
	(348.28,275.61) --
	(348.28,275.61) --
	(348.28,275.62) --
	(348.29,275.62) --
	(348.29,275.63) --
	(348.29,275.63) --
	(348.29,275.65) --
	(348.29,275.65) --
	(348.29,275.65) --
	(348.29,275.65) --
	(348.29,275.66) --
	(348.29,275.66) --
	(348.29,275.67) --
	(348.29,275.67) --
	(348.29,275.68) --
	(348.30,275.68) --
	(348.30,275.70) --
	(348.30,275.70) --
	(348.30,275.71) --
	(348.30,275.71) --
	(348.30,275.72) --
	(348.30,275.72) --
	(348.30,275.73) --
	(348.30,275.73) --
	(348.30,275.73) --
	(348.31,275.73) --
	(348.31,275.74) --
	(348.31,275.74) --
	(348.31,275.75) --
	(348.31,275.75) --
	(348.31,275.76) --
	(348.31,275.76) --
	(348.31,275.77) --
	(348.31,275.77) --
	(348.31,275.78) --
	(348.32,275.78) --
	(348.32,275.80) --
	(348.32,275.80) --
	(348.32,275.80) --
	(348.32,275.80) --
	(348.32,275.81) --
	(348.32,275.81) --
	(348.32,275.82) --
	(348.32,275.82) --
	(348.32,275.82) --
	(348.33,275.82) --
	(348.33,275.83) --
	(348.33,275.83) --
	(348.33,275.83) --
	(348.33,275.83) --
	(348.33,275.84) --
	(348.33,275.84) --
	(348.33,275.85) --
	(348.33,275.85) --
	(348.33,275.85) --
	(348.33,275.85) --
	(348.33,275.86) --
	(348.33,275.86) --
	(348.33,275.86) --
	(348.33,275.86) --
	(348.33,275.87) --
	(348.34,275.87) --
	(348.34,275.89) --
	(348.34,275.89) --
	(348.34,275.90) --
	(348.34,275.90) --
	(348.34,275.91) --
	(348.34,275.91) --
	(348.34,275.91) --
	(348.34,275.91) --
	(348.34,275.92) --
	(348.34,275.92) --
	(348.34,275.92) --
	(348.35,275.92) --
	(348.35,275.93) --
	(348.35,275.93) --
	(348.35,275.93) --
	(348.35,275.93) --
	(348.35,275.94) --
	(348.35,275.94) --
	(348.35,275.95) --
	(348.35,275.95) --
	(348.35,275.96) --
	(348.35,275.96) --
	(348.35,275.97) --
	(348.35,275.97) --
	(348.35,275.97) --
	(348.36,275.97) --
	(348.36,275.98) --
	(348.36,275.98) --
	(348.36,275.99) --
	(348.36,275.99) --
	(348.36,275.99) --
	(348.36,275.99) --
	(348.36,276.00) --
	(348.36,276.00) --
	(348.36,276.02) --
	(348.36,276.02) --
	(348.36,276.03) --
	(348.36,276.03) --
	(348.36,276.03) --
	(348.37,276.03) --
	(348.37,276.04) --
	(348.37,276.04) --
	(348.37,276.05) --
	(348.37,276.05) --
	(348.37,276.06) --
	(348.37,276.06) --
	(348.37,276.06) --
	(348.37,276.06) --
	(348.37,276.07) --
	(348.38,276.07) --
	(348.38,276.08) --
	(348.38,276.08) --
	(348.38,276.09) --
	(348.38,276.09) --
	(348.38,276.10) --
	(348.38,276.10) --
	(348.38,276.10) --
	(348.38,276.10) --
	(348.38,276.11) --
	(348.38,276.11) --
	(348.38,276.11) --
	(348.38,276.11) --
	(348.38,276.12) --
	(348.39,276.12) --
	(348.39,276.13) --
	(348.39,276.13) --
	(348.39,276.14) --
	(348.39,276.14) --
	(348.39,276.14) --
	(348.39,276.14) --
	(348.39,276.16) --
	(348.39,276.16) --
	(348.39,276.17) --
	(348.39,276.17) --
	(348.39,276.18) --
	(348.39,276.18) --
	(348.39,276.19) --
	(348.40,276.19) --
	(348.40,276.19) --
	(348.40,276.19) --
	(348.40,276.20) --
	(348.40,276.20) --
	(348.40,276.21) --
	(348.40,276.21) --
	(348.40,276.21) --
	(348.41,276.21) --
	(348.41,276.22) --
	(348.41,276.22) --
	(348.41,276.23) --
	(348.41,276.23) --
	(348.41,276.24) --
	(348.41,276.24) --
	(348.41,276.25) --
	(348.41,276.25) --
	(348.41,276.26) --
	(348.41,276.26) --
	(348.41,276.26) --
	(348.41,276.26) --
	(348.41,276.27) --
	(348.42,276.27) --
	(348.42,276.29) --
	(348.42,276.29) --
	(348.42,276.30) --
	(348.42,276.30) --
	(348.42,276.30) --
	(348.42,276.30) --
	(348.42,276.31) --
	(348.42,276.31) --
	(348.42,276.32) --
	(348.43,276.32) --
	(348.43,276.33) --
	(348.43,276.33) --
	(348.43,276.33) --
	(348.43,276.33) --
	(348.43,276.34) --
	(348.43,276.34) --
	(348.43,276.35) --
	(348.43,276.35) --
	(348.43,276.36) --
	(348.43,276.36) --
	(348.43,276.38) --
	(348.44,276.38) --
	(348.44,276.38) --
	(348.44,276.38) --
	(348.44,276.39) --
	(348.44,276.39) --
	(348.44,276.40) --
	(348.44,276.40) --
	(348.44,276.41) --
	(348.44,276.41) --
	(348.44,276.41) --
	(348.45,276.41) --
	(348.45,276.42) --
	(348.45,276.42) --
	(348.45,276.44) --
	(348.45,276.44) --
	(348.45,276.45) --
	(348.45,276.45) --
	(348.45,276.46) --
	(348.45,276.46) --
	(348.45,276.46) --
	(348.46,276.46) --
	(348.46,276.47) --
	(348.46,276.47) --
	(348.46,276.48) --
	(348.46,276.48) --
	(348.46,276.49) --
	(348.46,276.49) --
	(348.46,276.51) --
	(348.46,276.51) --
	(348.46,276.52) --
	(348.47,276.52) --
	(348.47,276.53) --
	(348.47,276.53) --
	(348.47,276.55) --
	(348.47,276.55) --
	(348.47,276.56) --
	(348.47,276.56) --
	(348.47,276.57) --
	(348.48,276.57) --
	(348.48,276.58) --
	(348.48,276.58) --
	(348.48,276.59) --
	(348.48,276.59) --
	(348.48,276.60) --
	(348.49,276.60) --
	(348.49,276.61) --
	(348.49,276.61) --
	(348.49,276.62) --
	(348.49,276.62) --
	(348.49,276.63) --
	(348.49,276.63) --
	(348.49,276.64) --
	(348.49,276.64) --
	(348.49,276.65) --
	(348.50,276.65) --
	(348.50,276.66) --
	(348.50,276.66) --
	(348.50,276.67) --
	(348.51,276.67) --
	(348.51,276.68) --
	(348.51,276.68) --
	(348.51,276.69) --
	(348.51,276.69) --
	(348.51,276.70) --
	(348.51,276.70) --
	(348.51,276.72) --
	(348.52,276.72) --
	(348.52,276.73) --
	(348.52,276.73) --
	(348.52,276.74) --
	(348.52,276.74) --
	(348.52,276.76) --
	(348.52,276.76) --
	(348.52,276.76) --
	(348.52,276.76) --
	(348.52,276.78) --
	(348.53,276.78) --
	(348.53,276.78) --
	(348.53,276.78) --
	(348.53,276.80) --
	(348.53,276.80) --
	(348.53,276.80) --
	(348.53,276.80) --
	(348.53,276.82) --
	(348.53,276.82) --
	(348.53,276.83) --
	(348.54,276.83) --
	(348.54,276.84) --
	(348.54,276.84) --
	(348.54,276.85) --
	(348.54,276.85) --
	(348.54,276.87) --
	(348.54,276.87) --
	(348.54,276.88) --
	(348.54,276.88) --
	(348.54,276.90) --
	(348.55,276.90) --
	(348.55,276.91) --
	(348.55,276.91) --
	(348.55,276.92) --
	(348.55,276.92) --
	(348.55,276.93) --
	(348.56,276.93) --
	(348.56,276.94) --
	(348.56,276.94) --
	(348.56,276.95) --
	(348.56,276.95) --
	(348.56,276.96) --
	(348.57,276.96) --
	(348.57,276.97) --
	(348.57,276.97) --
	(348.57,276.98) --
	(348.58,276.98) --
	(348.58,276.99) --
	(348.58,276.99) --
	(348.58,277.01) --
	(348.58,277.01) --
	(348.58,277.02) --
	(348.58,277.02) --
	(348.58,277.03) --
	(348.59,277.03) --
	(348.59,277.05) --
	(348.59,277.05) --
	(348.59,277.06) --
	(348.59,277.06) --
	(348.59,277.08) --
	(348.59,277.08) --
	(348.59,277.10) --
	(348.60,277.10) --
	(348.60,277.11) --
	(348.60,277.11) --
	(348.60,277.12) --
	(348.61,277.12) --
	(348.61,277.13) --
	(348.61,277.13) --
	(348.61,277.14) --
	(348.61,277.14) --
	(348.61,277.15) --
	(348.62,277.15) --
	(348.62,277.17) --
	(348.62,277.17) --
	(348.62,277.18) --
	(348.63,277.18) --
	(348.63,277.19) --
	(348.63,277.19) --
	(348.63,277.20) --
	(348.64,277.20) --
	(348.64,277.22) --
	(348.64,277.22) --
	(348.64,277.24) --
	(348.64,277.24) --
	(348.64,277.25) --
	(348.64,277.25) --
	(348.64,277.26) --
	(348.65,277.26) --
	(348.65,277.28) --
	(348.65,277.28) --
	(348.65,277.29) --
	(348.65,277.29) --
	(348.65,277.31) --
	(348.65,277.31) --
	(348.65,277.32) --
	(348.66,277.32) --
	(348.66,277.33) --
	(348.66,277.33) --
	(348.66,277.35) --
	(348.66,277.35) --
	(348.66,277.36) --
	(348.67,277.36) --
	(348.67,277.37) --
	(348.68,277.37) --
	(348.68,277.39) --
	(348.68,277.39) --
	(348.68,277.40) --
	(348.68,277.40) --
	(348.68,277.41) --
	(348.69,277.41) --
	(348.69,277.43) --
	(348.69,277.43) --
	(348.69,277.45) --
	(348.69,277.45) --
	(348.69,277.46) --
	(348.70,277.46) --
	(348.70,277.47) --
	(348.70,277.47) --
	(348.70,277.49) --
	(348.71,277.49) --
	(348.71,277.50) --
	(348.71,277.50) --
	(348.71,277.52) --
	(348.71,277.52) --
	(348.71,277.54) --
	(348.72,277.54) --
	(348.72,277.56) --
	(348.72,277.56) --
	(348.72,277.58) --
	(348.72,277.58) --
	(348.72,277.59) --
	(348.73,277.59) --
	(348.73,277.61) --
	(348.74,277.61) --
	(348.74,277.62) --
	(348.74,277.62) --
	(348.74,277.64) --
	(348.75,277.64) --
	(348.75,277.65) --
	(348.76,277.65) --
	(348.76,277.67) --
	(348.76,277.67) --
	(348.76,277.69) --
	(348.77,277.69) --
	(348.77,277.71) --
	(348.78,277.71) --
	(348.78,277.73) --
	(348.80,277.73) --
	(348.80,277.74) --
	(348.82,277.74) --
	(348.82,277.76) --
	(348.83,277.76) --
	(348.83,277.78) --
	(348.83,277.78) --
	(348.83,277.80) --
	(348.84,277.80) --
	(348.84,277.82) --
	(348.85,277.82) --
	(348.85,277.83) --
	(348.89,277.83) --
	(348.89,277.86) --
	(348.90,277.86) --
	(348.90,277.88) --
	(348.91,277.88) --
	(348.91,277.90) --
	(348.91,277.90) --
	(348.91,277.91) --
	(348.91,277.91) --
	(348.91,277.93) --
	(348.96,277.93) --
	(348.96,277.94) --
	(348.96,277.94) --
	(348.96,277.96) --
	(348.97,277.96) --
	(348.97,277.98) --
	(348.97,277.98) --
	(348.97,278.00) --
	(348.97,278.00) --
	(348.97,278.02) --
	(349.01,278.02) --
	(349.01,278.04) --
	(349.02,278.04) --
	(349.02,278.06) --
	(349.02,278.06) --
	(349.02,278.08) --
	(349.03,278.08) --
	(349.03,278.10) --
	(349.04,278.10) --
	(349.04,278.12) --
	(349.07,278.12) --
	(349.07,278.13) --
	(349.08,278.13) --
	(349.08,278.15) --
	(349.09,278.15) --
	(349.09,278.18) --
	(349.10,278.18) --
	(349.10,278.20) --
	(349.10,278.20) --
	(349.10,278.22) --
	(349.13,278.22) --
	(349.13,278.24) --
	(349.15,278.24) --
	(349.15,278.26) --
	(349.15,278.26) --
	(349.15,278.28) --
	(349.16,278.28) --
	(349.16,278.30) --
	(349.17,278.30) --
	(349.17,278.31) --
	(349.18,278.31) --
	(349.18,278.33) --
	(349.22,278.33) --
	(349.22,278.35) --
	(349.23,278.35) --
	(349.23,278.37) --
	(349.23,278.37) --
	(349.23,278.39) --
	(349.23,278.39) --
	(349.23,278.41) --
	(349.24,278.41) --
	(349.24,278.42) --
	(349.29,278.42) --
	(349.29,278.44) --
	(349.29,278.44) --
	(349.29,278.46) --
	(349.29,278.46) --
	(349.29,278.48) --
	(349.29,278.48) --
	(349.29,278.50) --
	(349.30,278.50) --
	(349.30,278.52) --
	(349.34,278.52) --
	(349.34,278.54) --
	(349.34,278.54) --
	(349.34,278.56) --
	(349.35,278.56) --
	(349.35,278.58) --
	(349.36,278.58) --
	(349.36,278.60) --
	(349.36,278.60) --
	(349.36,278.62) --
	(349.40,278.62) --
	(349.40,278.64) --
	(349.41,278.64) --
	(349.41,278.66) --
	(349.41,278.66) --
	(349.41,278.68) --
	(349.42,278.68) --
	(349.42,278.70) --
	(349.43,278.70) --
	(349.43,278.72) --
	(349.46,278.72) --
	(349.46,278.73) --
	(349.48,278.73) --
	(349.48,278.75) --
	(349.48,278.75) --
	(349.48,278.77) --
	(349.49,278.77) --
	(349.49,278.79) --
	(349.50,278.79) --
	(349.50,278.81) --
	(349.51,278.81) --
	(349.51,278.83) --
	(349.55,278.83) --
	(349.55,278.85) --
	(349.56,278.85) --
	(349.56,278.88) --
	(349.56,278.88) --
	(349.56,278.90) --
	(349.56,278.90) --
	(349.56,278.92) --
	(349.57,278.92) --
	(349.57,278.93) --
	(349.61,278.93) --
	(349.61,278.96) --
	(349.61,278.96) --
	(349.61,278.98) --
	(349.61,278.98) --
	(349.61,279.00) --
	(349.62,279.00) --
	(349.62,279.02) --
	(349.63,279.02) --
	(349.63,279.04) --
	(349.66,279.04) --
	(349.66,279.06) --
	(349.67,279.06) --
	(349.67,279.09) --
	(349.67,279.09) --
	(349.67,279.11) --
	(349.68,279.11) --
	(349.68,279.13) --
	(349.69,279.13) --
	(349.69,279.15) --
	(349.72,279.15) --
	(349.72,279.17) --
	(349.73,279.17) --
	(349.73,279.20) --
	(349.73,279.20) --
	(349.73,279.23) --
	(349.74,279.23) --
	(349.74,279.25) --
	(349.75,279.25) --
	(349.75,279.27) --
	(349.79,279.27) --
	(349.79,279.29) --
	(349.80,279.29) --
	(349.80,279.31) --
	(349.80,279.31) --
	(349.80,279.34) --
	(349.80,279.34) --
	(349.80,279.37) --
	(349.82,279.37) --
	(349.82,279.39) --
	(349.86,279.39) --
	(349.86,279.41) --
	(349.86,279.41) --
	(349.86,279.43) --
	(349.87,279.43) --
	(349.87,279.46) --
	(349.87,279.46) --
	(349.87,279.48) --
	(349.88,279.48) --
	(349.88,279.50) --
	(349.92,279.50) --
	(349.92,279.52) --
	(349.92,279.52) --
	(349.92,279.55) --
	(349.93,279.55) --
	(349.93,279.57) --
	(349.93,279.57) --
	(349.93,279.60) --
	(349.93,279.60) --
	(349.93,279.62) --
	(349.98,279.62) --
	(349.98,279.64) --
	(349.98,279.64) --
	(349.98,279.67) --
	(349.98,279.67) --
	(349.98,279.69) --
	(349.99,279.69) --
	(349.99,279.72) --
	(350.00,279.72) --
	(350.00,279.74) --
	(350.05,279.74) --
	(350.05,279.76) --
	(350.05,279.76) --
	(350.05,279.79) --
	(350.06,279.79) --
	(350.06,279.81) --
	(350.06,279.81) --
	(350.06,279.84) --
	(350.07,279.84) --
	(350.07,279.86) --
	(350.12,279.86) --
	(350.12,279.89) --
	(350.12,279.89) --
	(350.12,279.91) --
	(350.14,279.91) --
	(350.14,279.94) --
	(350.14,279.94) --
	(350.14,279.97) --
	(350.15,279.97) --
	(350.15,279.99) --
	(350.18,279.99) --
	(350.18,280.01) --
	(350.19,280.01) --
	(350.19,280.04) --
	(350.20,280.04) --
	(350.20,280.06) --
	(350.21,280.06) --
	(350.21,280.09) --
	(350.21,280.09) --
	(350.21,280.12) --
	(350.24,280.12) --
	(350.24,280.14) --
	(350.25,280.14) --
	(350.25,280.16) --
	(350.27,280.16) --
	(350.27,280.18) --
	(350.27,280.18) --
	(350.27,280.21) --
	(350.28,280.21) --
	(350.28,280.23) --
	(350.30,280.23) --
	(350.30,280.25) --
	(350.31,280.25) --
	(350.31,280.28) --
	(350.35,280.28) --
	(350.35,280.30) --
	(350.35,280.30) --
	(350.35,280.33) --
	(350.35,280.33) --
	(350.35,280.35) --
	(350.35,280.35) --
	(350.35,280.38) --
	(350.40,280.38) --
	(350.40,280.40) --
	(350.40,280.40) --
	(350.40,280.43) --
	(350.41,280.43) --
	(350.41,280.46) --
	(350.41,280.46) --
	(350.41,280.48) --
	(350.42,280.48) --
	(350.42,280.50) --
	(350.46,280.50) --
	(350.46,280.53) --
	(350.46,280.53) --
	(350.46,280.56) --
	(350.46,280.56) --
	(350.46,280.58) --
	(350.47,280.58) --
	(350.47,280.61) --
	(350.48,280.61) --
	(350.48,280.63) --
	(350.52,280.63) --
	(350.52,280.66) --
	(350.52,280.66) --
	(350.52,280.68) --
	(350.53,280.68) --
	(350.53,280.71) --
	(350.53,280.71) --
	(350.53,280.73) --
	(350.56,280.73) --
	(350.56,280.75) --
	(350.58,280.75) --
	(350.58,280.78) --
	(350.58,280.78) --
	(350.58,280.80) --
	(350.60,280.80) --
	(350.60,280.83) --
	(350.61,280.83) --
	(350.61,280.85) --
	(350.61,280.85) --
	(350.61,280.87) --
	(350.65,280.87) --
	(350.65,280.90) --
	(350.65,280.90) --
	(350.65,280.92) --
	(350.66,280.92) --
	(350.66,280.95) --
	(350.67,280.95) --
	(350.67,280.98) --
	(350.67,280.98) --
	(350.67,281.00) --
	(350.71,281.00) --
	(350.71,281.03) --
	(350.72,281.03) --
	(350.72,281.06) --
	(350.72,281.06) --
	(350.72,281.09) --
	(350.72,281.09) --
	(350.72,281.12) --
	(350.74,281.12) --
	(350.74,281.15) --
	(350.78,281.15) --
	(350.78,281.18) --
	(350.78,281.18) --
	(350.78,281.21) --
	(350.79,281.21) --
	(350.79,281.23) --
	(350.79,281.23) --
	(350.79,281.26) --
	(350.80,281.26) --
	(350.80,281.29) --
	(350.84,281.29) --
	(350.84,281.32) --
	(350.84,281.32) --
	(350.84,281.36) --
	(350.85,281.36) --
	(350.85,281.38) --
	(350.85,281.38) --
	(350.85,281.41) --
	(350.85,281.41) --
	(350.85,281.44) --
	(350.89,281.44) --
	(350.89,281.47) --
	(350.90,281.47) --
	(350.90,281.50) --
	(350.91,281.50) --
	(350.91,281.53) --
	(350.92,281.53) --
	(350.92,281.55) --
	(350.92,281.55) --
	(350.92,281.58) --
	(350.96,281.58) --
	(350.96,281.61) --
	(350.96,281.61) --
	(350.96,281.63) --
	(350.97,281.63) --
	(350.97,281.66) --
	(350.98,281.66) --
	(350.98,281.68) --
	(350.99,281.68) --
	(350.99,281.71) --
	(351.02,281.71) --
	(351.02,281.74) --
	(351.03,281.74) --
	(351.03,281.77) --
	(351.03,281.77) --
	(351.03,281.79) --
	(351.05,281.79) --
	(351.05,281.82) --
	(351.08,281.82) --
	(351.08,281.86) --
	(351.11,281.86) --
	(351.11,281.89) --
	(351.11,281.89) --
	(351.11,281.92) --
	(351.12,281.92) --
	(351.12,281.95) --
	(351.12,281.95) --
	(351.12,281.99) --
	(351.16,281.99) --
	(351.16,282.02) --
	(351.17,282.02) --
	(351.17,282.05) --
	(351.17,282.05) --
	(351.17,282.08) --
	(351.20,282.08) --
	(351.20,282.11) --
	(351.21,282.11) --
	(351.21,282.14) --
	(351.23,282.14) --
	(351.23,282.17) --
	(351.24,282.17) --
	(351.24,282.20) --
	(351.28,282.20) --
	(351.28,282.23) --
	(351.30,282.23) --
	(351.30,282.26) --
	(351.30,282.26) --
	(351.30,282.28) --
	(351.31,282.28) --
	(351.31,282.31) --
	(351.32,282.31) --
	(351.32,282.35) --
	(351.34,282.35) --
	(351.34,282.38) --
	(351.36,282.38) --
	(351.36,282.41) --
	(351.37,282.41) --
	(351.37,282.45) --
	(351.38,282.45) --
	(351.38,282.49) --
	(351.39,282.49) --
	(351.39,282.52) --
	(351.41,282.52) --
	(351.41,282.55) --
	(351.43,282.55) --
	(351.43,282.58) --
	(351.47,282.58) --
	(351.47,282.62) --
	(351.47,282.62) --
	(351.47,282.65) --
	(351.47,282.65) --
	(351.47,282.68) --
	(351.47,282.68) --
	(351.47,282.71) --
	(351.53,282.71) --
	(351.53,282.74) --
	(351.58,282.74) --
	(351.58,282.77) --
	(351.60,282.77) --
	(351.60,282.79) --
	(351.64,282.79) --
	(351.64,282.83) --
	(351.65,282.83) --
	(351.65,282.87) --
	(351.66,282.87) --
	(351.66,282.90) --
	(351.68,282.90) --
	(351.68,282.93) --
	(351.68,282.93) --
	(351.68,282.96) --
	(351.72,282.96) --
	(351.72,282.99) --
	(351.74,282.99) --
	(351.74,283.03) --
	(351.74,283.03) --
	(351.74,283.06) --
	(351.77,283.06) --
	(351.77,283.10) --
	(351.78,283.10) --
	(351.78,283.13) --
	(351.79,283.13) --
	(351.79,283.16) --
	(351.82,283.16) --
	(351.82,283.19) --
	(351.85,283.19) --
	(351.85,283.23) --
	(351.89,283.23) --
	(351.89,283.27) --
	(351.89,283.27) --
	(351.89,283.30) --
	(351.89,283.30) --
	(351.89,283.33) --
	(351.91,283.33) --
	(351.91,283.37) --
	(351.95,283.37) --
	(351.95,283.41) --
	(351.95,283.41) --
	(351.95,283.44) --
	(351.95,283.44) --
	(351.95,283.47) --
	(351.96,283.47) --
	(351.96,283.50) --
	(352.00,283.50) --
	(352.00,283.54) --
	(352.03,283.54) --
	(352.03,283.58) --
	(352.04,283.58) --
	(352.04,283.61) --
	(352.05,283.61) --
	(352.05,283.65) --
	(352.06,283.65) --
	(352.06,283.68) --
	(352.09,283.68) --
	(352.09,283.71) --
	(352.12,283.71) --
	(352.12,283.75) --
	(352.13,283.75) --
	(352.13,283.78) --
	(352.14,283.78) --
	(352.14,283.81) --
	(352.16,283.81) --
	(352.16,283.85) --
	(352.20,283.85) --
	(352.20,283.89) --
	(352.22,283.89) --
	(352.22,283.92) --
	(352.23,283.92) --
	(352.23,283.96) --
	(352.23,283.96) --
	(352.23,283.99) --
	(352.24,283.99) --
	(352.24,284.03) --
	(352.28,284.03) --
	(352.28,284.07) --
	(352.32,284.07) --
	(352.32,284.10) --
	(352.37,284.10) --
	(352.37,284.14) --
	(352.41,284.14) --
	(352.41,284.17) --
	(352.43,284.17) --
	(352.43,284.22) --
	(352.45,284.22) --
	(352.45,284.26) --
	(352.47,284.26) --
	(352.47,284.30) --
	(352.51,284.30) --
	(352.51,284.34) --
	(352.57,284.34) --
	(352.57,284.38) --
	(352.59,284.38) --
	(352.59,284.42) --
	(352.61,284.42) --
	(352.61,284.47) --
	(352.64,284.47) --
	(352.64,284.51) --
	(352.67,284.51) --
	(352.67,284.55) --
	(352.74,284.55) --
	(352.74,284.59) --
	(352.77,284.59) --
	(352.77,284.63) --
	(352.83,284.63) --
	(352.83,284.66) --
	(352.84,284.66) --
	(352.84,284.71) --
	(352.88,284.71) --
	(352.88,284.75) --
	(352.90,284.75) --
	(352.90,284.80) --
	(352.91,284.80) --
	(352.91,284.83) --
	(352.92,284.83) --
	(352.92,284.88) --
	(352.92,284.88) --
	(352.92,284.92) --
	(352.96,284.92) --
	(352.96,284.96) --
	(352.98,284.96) --
	(352.98,285.00) --
	(353.00,285.00) --
	(353.00,285.04) --
	(353.05,285.04) --
	(353.05,285.08) --
	(353.08,285.08) --
	(353.08,285.13) --
	(353.10,285.13) --
	(353.10,285.17) --
	(353.11,285.17) --
	(353.11,285.21) --
	(353.16,285.21) --
	(353.16,285.26) --
	(353.17,285.26) --
	(353.17,285.31) --
	(353.19,285.31) --
	(353.19,285.35) --
	(353.21,285.35) --
	(353.21,285.40) --
	(353.25,285.40) --
	(353.25,285.44) --
	(353.31,285.44) --
	(353.31,285.49) --
	(353.33,285.49) --
	(353.33,285.53) --
	(353.36,285.53) --
	(353.36,285.57) --
	(353.38,285.57) --
	(353.38,285.62) --
	(353.38,285.62) --
	(353.38,285.66) --
	(353.46,285.66) --
	(353.46,285.72) --
	(353.48,285.72) --
	(353.48,285.76) --
	(353.48,285.76) --
	(353.48,285.81) --
	(353.49,285.81) --
	(353.49,285.86) --
	(353.51,285.86) --
	(353.51,285.91) --
	(353.65,285.91) --
	(353.65,285.95) --
	(353.69,285.95) --
	(353.69,286.01) --
	(353.72,286.01) --
	(353.72,286.06) --
	(353.73,286.06) --
	(353.73,286.12) --
	(353.74,286.12) --
	(353.74,286.16) --
	(353.78,286.16) --
	(353.78,286.21) --
	(353.81,286.21) --
	(353.81,286.25) --
	(353.93,286.25) --
	(353.93,286.30) --
	(353.98,286.30) --
	(353.98,286.36) --
	(354.00,286.36) --
	(354.00,286.41) --
	(354.00,286.41) --
	(354.00,286.47) --
	(354.02,286.47) --
	(354.02,286.53) --
	(354.03,286.53) --
	(354.03,286.57) --
	(354.19,286.57) --
	(354.19,286.62) --
	(354.28,286.62) --
	(354.28,286.68) --
	(354.33,286.68) --
	(354.33,286.73) --
	(354.37,286.73) --
	(354.37,286.80) --
	(354.38,286.80) --
	(354.38,286.87) --
	(354.41,286.87) --
	(354.41,286.94) --
	(354.54,286.94) --
	(354.54,287.00) --
	(354.67,287.00) --
	(354.67,287.07) --
	(354.81,287.07) --
	(354.81,287.13) --
	(355.18,287.13) --
	(355.18,287.20) --
	(357.34,287.20) --
	(357.34,287.27) --
	(357.36,287.27) --
	(357.36,287.33) --
	(357.36,287.33) --
	(357.36,287.40) --
	(357.63,287.40) --
	(357.63,287.47) --
	(358.02,287.47) --
	(358.02,287.54) --
	(358.69,287.54) --
	(358.69,287.54);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (338.43,271.49) --
	(338.45,271.49) --
	(338.45,271.50) --
	(338.46,271.50) --
	(338.46,271.50) --
	(338.48,271.50) --
	(338.48,271.51) --
	(338.49,271.51) --
	(338.49,271.51) --
	(338.50,271.51) --
	(338.50,271.52) --
	(338.51,271.52) --
	(338.51,271.52) --
	(338.52,271.52) --
	(338.52,271.53) --
	(338.53,271.53) --
	(338.53,271.53) --
	(338.54,271.53) --
	(338.54,271.54) --
	(338.56,271.54) --
	(338.56,271.55) --
	(338.57,271.55) --
	(338.57,271.55) --
	(338.58,271.55) --
	(338.58,271.56) --
	(338.60,271.56) --
	(338.60,271.56) --
	(338.61,271.56) --
	(338.61,271.57) --
	(338.62,271.57) --
	(338.62,271.57) --
	(338.62,271.57) --
	(338.62,271.58) --
	(338.63,271.58) --
	(338.63,271.58) --
	(338.64,271.58) --
	(338.64,271.59) --
	(338.65,271.59) --
	(338.65,271.60) --
	(338.67,271.60) --
	(338.67,271.60) --
	(338.68,271.60) --
	(338.68,271.61) --
	(338.70,271.61) --
	(338.70,271.61) --
	(338.71,271.61) --
	(338.71,271.62) --
	(338.72,271.62) --
	(338.72,271.62) --
	(338.73,271.62) --
	(338.73,271.63) --
	(338.74,271.63) --
	(338.74,271.64) --
	(338.75,271.64) --
	(338.75,271.64) --
	(338.76,271.64) --
	(338.76,271.65) --
	(338.77,271.65) --
	(338.77,271.65) --
	(338.79,271.65) --
	(338.79,271.66) --
	(338.80,271.66) --
	(338.80,271.66) --
	(338.81,271.66) --
	(338.81,271.67) --
	(338.82,271.67) --
	(338.82,271.67) --
	(338.84,271.67) --
	(338.84,271.68) --
	(338.84,271.68) --
	(338.84,271.68) --
	(338.86,271.68) --
	(338.86,271.69) --
	(338.87,271.69) --
	(338.87,271.70) --
	(338.88,271.70) --
	(338.88,271.70) --
	(338.90,271.70) --
	(338.90,271.71) --
	(338.91,271.71) --
	(338.91,271.71) --
	(338.92,271.71) --
	(338.92,271.72) --
	(338.93,271.72) --
	(338.93,271.72) --
	(338.94,271.72) --
	(338.94,271.73) --
	(338.95,271.73) --
	(338.95,271.73) --
	(338.96,271.73) --
	(338.96,271.74) --
	(338.97,271.74) --
	(338.97,271.74) --
	(338.98,271.74) --
	(338.98,271.75) --
	(338.99,271.75) --
	(338.99,271.76) --
	(339.01,271.76) --
	(339.01,271.76) --
	(339.02,271.76) --
	(339.02,271.77) --
	(339.04,271.77) --
	(339.04,271.77) --
	(339.05,271.77) --
	(339.05,271.78) --
	(339.06,271.78) --
	(339.06,271.78) --
	(339.07,271.78) --
	(339.07,271.79) --
	(339.09,271.79) --
	(339.09,271.80) --
	(339.09,271.80) --
	(339.09,271.80) --
	(339.10,271.80) --
	(339.10,271.81) --
	(339.11,271.81) --
	(339.11,271.81) --
	(339.13,271.81) --
	(339.13,271.82) --
	(339.14,271.82) --
	(339.14,271.82) --
	(339.15,271.82) --
	(339.15,271.83) --
	(339.16,271.83) --
	(339.16,271.83) --
	(339.17,271.83) --
	(339.17,271.84) --
	(339.18,271.84) --
	(339.18,271.84) --
	(339.20,271.84) --
	(339.20,271.85) --
	(339.21,271.85) --
	(339.21,271.85) --
	(339.22,271.85) --
	(339.22,271.86) --
	(339.23,271.86) --
	(339.23,271.87) --
	(339.23,271.87) --
	(339.23,271.87) --
	(339.25,271.87) --
	(339.25,271.88) --
	(339.26,271.88) --
	(339.26,271.88) --
	(339.27,271.88) --
	(339.27,271.89) --
	(339.28,271.89) --
	(339.28,271.89) --
	(339.29,271.89) --
	(339.29,271.90) --
	(339.30,271.90) --
	(339.30,271.90) --
	(339.31,271.90) --
	(339.31,271.91) --
	(339.32,271.91) --
	(339.32,271.92) --
	(339.33,271.92) --
	(339.33,271.92) --
	(339.34,271.92) --
	(339.34,271.93) --
	(339.35,271.93) --
	(339.35,271.93) --
	(339.36,271.93) --
	(339.36,271.94) --
	(339.37,271.94) --
	(339.37,271.94) --
	(339.38,271.94) --
	(339.38,271.95) --
	(339.39,271.95) --
	(339.39,271.95) --
	(339.40,271.95) --
	(339.40,271.96) --
	(339.41,271.96) --
	(339.41,271.96) --
	(339.43,271.96) --
	(339.43,271.97) --
	(339.44,271.97) --
	(339.44,271.98) --
	(339.45,271.98) --
	(339.45,271.98) --
	(339.46,271.98) --
	(339.46,271.99) --
	(339.47,271.99) --
	(339.47,272.00) --
	(339.48,272.00) --
	(339.48,272.00) --
	(339.49,272.00) --
	(339.49,272.01) --
	(339.50,272.01) --
	(339.50,272.01) --
	(339.51,272.01) --
	(339.51,272.02) --
	(339.52,272.02) --
	(339.52,272.02) --
	(339.53,272.02) --
	(339.53,272.03) --
	(339.54,272.03) --
	(339.54,272.03) --
	(339.55,272.03) --
	(339.55,272.04) --
	(339.57,272.04) --
	(339.57,272.04) --
	(339.58,272.04) --
	(339.58,272.05) --
	(339.59,272.05) --
	(339.59,272.06) --
	(339.60,272.06) --
	(339.60,272.06) --
	(339.61,272.06) --
	(339.61,272.07) --
	(339.62,272.07) --
	(339.62,272.07) --
	(339.63,272.07) --
	(339.63,272.08) --
	(339.64,272.08) --
	(339.64,272.08) --
	(339.66,272.08) --
	(339.66,272.09) --
	(339.67,272.09) --
	(339.67,272.09) --
	(339.68,272.09) --
	(339.68,272.10) --
	(339.69,272.10) --
	(339.69,272.10) --
	(339.70,272.10) --
	(339.70,272.11) --
	(339.72,272.11) --
	(339.72,272.12) --
	(339.72,272.12) --
	(339.72,272.12) --
	(339.73,272.12) --
	(339.73,272.13) --
	(339.75,272.13) --
	(339.75,272.13) --
	(339.76,272.13) --
	(339.76,272.14) --
	(339.77,272.14) --
	(339.77,272.14) --
	(339.78,272.14) --
	(339.78,272.15) --
	(339.79,272.15) --
	(339.79,272.15) --
	(339.80,272.15) --
	(339.80,272.16) --
	(339.82,272.16) --
	(339.82,272.17) --
	(339.83,272.17) --
	(339.83,272.17) --
	(339.84,272.17) --
	(339.84,272.18) --
	(339.85,272.18) --
	(339.85,272.18) --
	(339.86,272.18) --
	(339.86,272.19) --
	(339.88,272.19) --
	(339.88,272.20) --
	(339.89,272.20) --
	(339.89,272.20) --
	(339.90,272.20) --
	(339.90,272.21) --
	(339.91,272.21) --
	(339.91,272.21) --
	(339.93,272.21) --
	(339.93,272.22) --
	(339.94,272.22) --
	(339.94,272.22) --
	(339.96,272.22) --
	(339.96,272.23) --
	(339.97,272.23) --
	(339.97,272.23) --
	(339.98,272.23) --
	(339.98,272.24) --
	(339.99,272.24) --
	(339.99,272.25) --
	(340.00,272.25) --
	(340.00,272.25) --
	(340.01,272.25) --
	(340.01,272.26) --
	(340.02,272.26) --
	(340.02,272.26) --
	(340.03,272.26) --
	(340.03,272.27) --
	(340.04,272.27) --
	(340.04,272.27) --
	(340.05,272.27) --
	(340.05,272.28) --
	(340.06,272.28) --
	(340.06,272.29) --
	(340.07,272.29) --
	(340.07,272.29) --
	(340.08,272.29) --
	(340.08,272.30) --
	(340.09,272.30) --
	(340.09,272.30) --
	(340.11,272.30) --
	(340.11,272.31) --
	(340.12,272.31) --
	(340.12,272.31) --
	(340.13,272.31) --
	(340.13,272.32) --
	(340.15,272.32) --
	(340.15,272.33) --
	(340.16,272.33) --
	(340.16,272.33) --
	(340.17,272.33) --
	(340.17,272.34) --
	(340.18,272.34) --
	(340.18,272.34) --
	(340.20,272.34) --
	(340.20,272.35) --
	(340.21,272.35) --
	(340.21,272.35) --
	(340.22,272.35) --
	(340.22,272.36) --
	(340.23,272.36) --
	(340.23,272.36) --
	(340.24,272.36) --
	(340.24,272.37) --
	(340.25,272.37) --
	(340.25,272.38) --
	(340.26,272.38) --
	(340.26,272.38) --
	(340.27,272.38) --
	(340.27,272.39) --
	(340.28,272.39) --
	(340.28,272.39) --
	(340.30,272.39) --
	(340.30,272.40) --
	(340.30,272.40) --
	(340.30,272.40) --
	(340.31,272.40) --
	(340.31,272.41) --
	(340.33,272.41) --
	(340.33,272.41) --
	(340.34,272.41) --
	(340.34,272.42) --
	(340.35,272.42) --
	(340.35,272.42) --
	(340.36,272.42) --
	(340.36,272.43) --
	(340.37,272.43) --
	(340.37,272.44) --
	(340.38,272.44) --
	(340.38,272.44) --
	(340.39,272.44) --
	(340.39,272.45) --
	(340.40,272.45) --
	(340.40,272.45) --
	(340.41,272.45) --
	(340.41,272.46) --
	(340.43,272.46) --
	(340.43,272.46) --
	(340.44,272.46) --
	(340.44,272.47) --
	(340.45,272.47) --
	(340.45,272.47) --
	(340.46,272.47) --
	(340.46,272.48) --
	(340.47,272.48) --
	(340.47,272.48) --
	(340.48,272.48) --
	(340.48,272.49) --
	(340.50,272.49) --
	(340.50,272.49) --
	(340.51,272.49) --
	(340.51,272.50) --
	(340.52,272.50) --
	(340.52,272.51) --
	(340.53,272.51) --
	(340.53,272.51) --
	(340.55,272.51) --
	(340.55,272.52) --
	(340.57,272.52) --
	(340.57,272.52) --
	(340.58,272.52) --
	(340.58,272.53) --
	(340.59,272.53) --
	(340.59,272.53) --
	(340.60,272.53) --
	(340.60,272.54) --
	(340.61,272.54) --
	(340.61,272.55) --
	(340.63,272.55) --
	(340.63,272.55) --
	(340.64,272.55) --
	(340.64,272.56) --
	(340.65,272.56) --
	(340.65,272.56) --
	(340.67,272.56) --
	(340.67,272.57) --
	(340.68,272.57) --
	(340.68,272.57) --
	(340.69,272.57) --
	(340.69,272.58) --
	(340.71,272.58) --
	(340.71,272.59) --
	(340.72,272.59) --
	(340.72,272.59) --
	(340.73,272.59) --
	(340.73,272.60) --
	(340.75,272.60) --
	(340.75,272.60) --
	(340.76,272.60) --
	(340.76,272.61) --
	(340.77,272.61) --
	(340.77,272.61) --
	(340.78,272.61) --
	(340.78,272.62) --
	(340.79,272.62) --
	(340.79,272.62) --
	(340.80,272.62) --
	(340.80,272.63) --
	(340.81,272.63) --
	(340.81,272.64) --
	(340.83,272.64) --
	(340.83,272.64) --
	(340.84,272.64) --
	(340.84,272.65) --
	(340.85,272.65) --
	(340.85,272.65) --
	(340.86,272.65) --
	(340.86,272.66) --
	(340.88,272.66) --
	(340.88,272.66) --
	(340.89,272.66) --
	(340.89,272.67) --
	(340.89,272.67) --
	(340.89,272.67) --
	(340.91,272.67) --
	(340.91,272.68) --
	(340.92,272.68) --
	(340.92,272.69) --
	(340.93,272.69) --
	(340.93,272.69) --
	(340.94,272.69) --
	(340.94,272.70) --
	(340.95,272.70) --
	(340.95,272.70) --
	(340.97,272.70) --
	(340.97,272.71) --
	(340.98,272.71) --
	(340.98,272.71) --
	(340.99,272.71) --
	(340.99,272.72) --
	(341.00,272.72) --
	(341.00,272.72) --
	(341.01,272.72) --
	(341.01,272.73) --
	(341.02,272.73) --
	(341.02,272.73) --
	(341.03,272.73) --
	(341.03,272.74) --
	(341.05,272.74) --
	(341.05,272.75) --
	(341.07,272.75) --
	(341.07,272.75) --
	(341.08,272.75) --
	(341.08,272.76) --
	(341.08,272.76) --
	(341.08,272.76) --
	(341.09,272.76) --
	(341.09,272.77) --
	(341.10,272.77) --
	(341.10,272.77) --
	(341.11,272.77) --
	(341.11,272.78) --
	(341.12,272.78) --
	(341.12,272.78) --
	(341.14,272.78) --
	(341.14,272.79) --
	(341.14,272.79) --
	(341.14,272.79) --
	(341.15,272.79) --
	(341.15,272.80) --
	(341.17,272.80) --
	(341.17,272.81) --
	(341.18,272.81) --
	(341.18,272.81) --
	(341.19,272.81) --
	(341.19,272.82) --
	(341.20,272.82) --
	(341.20,272.82) --
	(341.22,272.82) --
	(341.22,272.83) --
	(341.23,272.83) --
	(341.23,272.83) --
	(341.24,272.83) --
	(341.24,272.84) --
	(341.25,272.84) --
	(341.25,272.84) --
	(341.26,272.84) --
	(341.26,272.85) --
	(341.27,272.85) --
	(341.27,272.86) --
	(341.29,272.86) --
	(341.29,272.86) --
	(341.30,272.86) --
	(341.30,272.87) --
	(341.31,272.87) --
	(341.31,272.87) --
	(341.32,272.87) --
	(341.32,272.88) --
	(341.33,272.88) --
	(341.33,272.88) --
	(341.34,272.88) --
	(341.34,272.89) --
	(341.35,272.89) --
	(341.35,272.89) --
	(341.37,272.89) --
	(341.37,272.90) --
	(341.38,272.90) --
	(341.38,272.91) --
	(341.40,272.91) --
	(341.40,272.91) --
	(341.41,272.91) --
	(341.41,272.92) --
	(341.42,272.92) --
	(341.42,272.92) --
	(341.43,272.92) --
	(341.43,272.93) --
	(341.44,272.93) --
	(341.44,272.93) --
	(341.45,272.93) --
	(341.45,272.94) --
	(341.46,272.94) --
	(341.46,272.94) --
	(341.48,272.94) --
	(341.48,272.95) --
	(341.49,272.95) --
	(341.49,272.95) --
	(341.50,272.95) --
	(341.50,272.96) --
	(341.51,272.96) --
	(341.51,272.96) --
	(341.52,272.96) --
	(341.52,272.97) --
	(341.53,272.97) --
	(341.53,272.97) --
	(341.54,272.97) --
	(341.54,272.98) --
	(341.55,272.98) --
	(341.55,272.98) --
	(341.57,272.98) --
	(341.57,272.99) --
	(341.58,272.99) --
	(341.58,273.00) --
	(341.59,273.00) --
	(341.59,273.00) --
	(341.60,273.00) --
	(341.60,273.01) --
	(341.62,273.01) --
	(341.62,273.01) --
	(341.63,273.01) --
	(341.63,273.02) --
	(341.64,273.02) --
	(341.64,273.02) --
	(341.66,273.02) --
	(341.66,273.03) --
	(341.67,273.03) --
	(341.67,273.03) --
	(341.69,273.03) --
	(341.69,273.04) --
	(341.71,273.04) --
	(341.71,273.04) --
	(341.71,273.04) --
	(341.71,273.05) --
	(341.73,273.05) --
	(341.73,273.05) --
	(341.74,273.05) --
	(341.74,273.06) --
	(341.75,273.06) --
	(341.75,273.06) --
	(341.76,273.06) --
	(341.76,273.07) --
	(341.77,273.07) --
	(341.77,273.08) --
	(341.78,273.08) --
	(341.78,273.08) --
	(341.79,273.08) --
	(341.79,273.09) --
	(341.80,273.09) --
	(341.80,273.09) --
	(341.82,273.09) --
	(341.82,273.10) --
	(341.83,273.10) --
	(341.83,273.10) --
	(341.84,273.10) --
	(341.84,273.11) --
	(341.85,273.11) --
	(341.85,273.11) --
	(341.87,273.11) --
	(341.87,273.12) --
	(341.88,273.12) --
	(341.88,273.13) --
	(341.89,273.13) --
	(341.89,273.13) --
	(341.91,273.13) --
	(341.91,273.14) --
	(341.93,273.14) --
	(341.93,273.14) --
	(341.94,273.14) --
	(341.94,273.15) --
	(341.95,273.15) --
	(341.95,273.15) --
	(341.96,273.15) --
	(341.96,273.16) --
	(341.97,273.16) --
	(341.97,273.16) --
	(341.98,273.16) --
	(341.98,273.17) --
	(342.00,273.17) --
	(342.00,273.17) --
	(342.02,273.17) --
	(342.02,273.18) --
	(342.03,273.18) --
	(342.03,273.19) --
	(342.04,273.19) --
	(342.04,273.19) --
	(342.04,273.19) --
	(342.04,273.20) --
	(342.05,273.20) --
	(342.05,273.20) --
	(342.07,273.20) --
	(342.07,273.21) --
	(342.08,273.21) --
	(342.08,273.21) --
	(342.09,273.21) --
	(342.09,273.22) --
	(342.10,273.22) --
	(342.10,273.22) --
	(342.12,273.22) --
	(342.12,273.23) --
	(342.13,273.23) --
	(342.13,273.24) --
	(342.14,273.24) --
	(342.14,273.24) --
	(342.16,273.24) --
	(342.16,273.25) --
	(342.17,273.25) --
	(342.17,273.25) --
	(342.18,273.25) --
	(342.18,273.26) --
	(342.19,273.26) --
	(342.19,273.26) --
	(342.20,273.26) --
	(342.20,273.27) --
	(342.22,273.27) --
	(342.22,273.27) --
	(342.22,273.27) --
	(342.22,273.28) --
	(342.23,273.28) --
	(342.23,273.28) --
	(342.25,273.28) --
	(342.25,273.29) --
	(342.26,273.29) --
	(342.26,273.29) --
	(342.28,273.29) --
	(342.28,273.30) --
	(342.29,273.30) --
	(342.29,273.30) --
	(342.31,273.30) --
	(342.31,273.31) --
	(342.32,273.31) --
	(342.32,273.32) --
	(342.33,273.32) --
	(342.33,273.32) --
	(342.34,273.32) --
	(342.34,273.33) --
	(342.35,273.33) --
	(342.35,273.33) --
	(342.36,273.33) --
	(342.36,273.34) --
	(342.38,273.34) --
	(342.38,273.34) --
	(342.39,273.34) --
	(342.39,273.35) --
	(342.40,273.35) --
	(342.40,273.35) --
	(342.41,273.35) --
	(342.41,273.36) --
	(342.42,273.36) --
	(342.42,273.36) --
	(342.44,273.36) --
	(342.44,273.37) --
	(342.45,273.37) --
	(342.45,273.37) --
	(342.46,273.37) --
	(342.46,273.38) --
	(342.47,273.38) --
	(342.47,273.39) --
	(342.48,273.39) --
	(342.48,273.39) --
	(342.50,273.39) --
	(342.50,273.40) --
	(342.51,273.40) --
	(342.51,273.40) --
	(342.52,273.40) --
	(342.52,273.41) --
	(342.53,273.41) --
	(342.53,273.41) --
	(342.54,273.41) --
	(342.54,273.42) --
	(342.56,273.42) --
	(342.56,273.42) --
	(342.57,273.42) --
	(342.57,273.43) --
	(342.58,273.43) --
	(342.58,273.43) --
	(342.59,273.43) --
	(342.59,273.44) --
	(342.60,273.44) --
	(342.60,273.44) --
	(342.61,273.44) --
	(342.61,273.45) --
	(342.62,273.45) --
	(342.62,273.46) --
	(342.64,273.46) --
	(342.64,273.46) --
	(342.65,273.46) --
	(342.65,273.47) --
	(342.67,273.47) --
	(342.67,273.47) --
	(342.68,273.47) --
	(342.68,273.48) --
	(342.69,273.48) --
	(342.69,273.48) --
	(342.71,273.48) --
	(342.71,273.49) --
	(342.72,273.49) --
	(342.72,273.49) --
	(342.73,273.49) --
	(342.73,273.50) --
	(342.74,273.50) --
	(342.74,273.51) --
	(342.76,273.51) --
	(342.76,273.51) --
	(342.77,273.51) --
	(342.77,273.52) --
	(342.78,273.52) --
	(342.78,273.52) --
	(342.79,273.52) --
	(342.79,273.53) --
	(342.80,273.53) --
	(342.80,273.53) --
	(342.82,273.53) --
	(342.82,273.54) --
	(342.83,273.54) --
	(342.83,273.54) --
	(342.84,273.54) --
	(342.84,273.55) --
	(342.85,273.55) --
	(342.85,273.55) --
	(342.87,273.55) --
	(342.87,273.56) --
	(342.88,273.56) --
	(342.88,273.56) --
	(342.90,273.56) --
	(342.90,273.57) --
	(342.91,273.57) --
	(342.91,273.57) --
	(342.92,273.57) --
	(342.92,273.58) --
	(342.94,273.58) --
	(342.94,273.58) --
	(342.95,273.58) --
	(342.95,273.59) --
	(342.97,273.59) --
	(342.97,273.59) --
	(342.97,273.59) --
	(342.97,273.60) --
	(342.98,273.60) --
	(342.98,273.60) --
	(342.99,273.60) --
	(342.99,273.61) --
	(343.00,273.61) --
	(343.00,273.62) --
	(343.01,273.62) --
	(343.01,273.62) --
	(343.02,273.62) --
	(343.02,273.63) --
	(343.04,273.63) --
	(343.04,273.63) --
	(343.05,273.63) --
	(343.05,273.64) --
	(343.06,273.64) --
	(343.06,273.64) --
	(343.08,273.64) --
	(343.08,273.65) --
	(343.09,273.65) --
	(343.09,273.65) --
	(343.10,273.65) --
	(343.10,273.66) --
	(343.11,273.66) --
	(343.11,273.66) --
	(343.12,273.66) --
	(343.12,273.67) --
	(343.14,273.67) --
	(343.14,273.67) --
	(343.15,273.67) --
	(343.15,273.68) --
	(343.16,273.68) --
	(343.16,273.69) --
	(343.18,273.69) --
	(343.18,273.69) --
	(343.18,273.69) --
	(343.18,273.70) --
	(343.20,273.70) --
	(343.20,273.70) --
	(343.21,273.70) --
	(343.21,273.71) --
	(343.22,273.71) --
	(343.22,273.71) --
	(343.23,273.71) --
	(343.23,273.72) --
	(343.24,273.72) --
	(343.24,273.72) --
	(343.26,273.72) --
	(343.26,273.73) --
	(343.27,273.73) --
	(343.27,273.74) --
	(343.29,273.74) --
	(343.29,273.74) --
	(343.30,273.74) --
	(343.30,273.75) --
	(343.31,273.75) --
	(343.31,273.75) --
	(343.32,273.75) --
	(343.32,273.76) --
	(343.33,273.76) --
	(343.33,273.76) --
	(343.34,273.76) --
	(343.34,273.77) --
	(343.36,273.77) --
	(343.36,273.77) --
	(343.37,273.77) --
	(343.37,273.78) --
	(343.38,273.78) --
	(343.38,273.78) --
	(343.39,273.78) --
	(343.39,273.79) --
	(343.41,273.79) --
	(343.41,273.80) --
	(343.42,273.80) --
	(343.42,273.80) --
	(343.43,273.80) --
	(343.43,273.81) --
	(343.44,273.81) --
	(343.44,273.81) --
	(343.45,273.81) --
	(343.45,273.82) --
	(343.46,273.82) --
	(343.46,273.82) --
	(343.48,273.82) --
	(343.48,273.83) --
	(343.49,273.83) --
	(343.49,273.83) --
	(343.50,273.83) --
	(343.50,273.84) --
	(343.51,273.84) --
	(343.51,273.85) --
	(343.52,273.85) --
	(343.52,273.85) --
	(343.53,273.85) --
	(343.53,273.86) --
	(343.54,273.86) --
	(343.54,273.86) --
	(343.55,273.86) --
	(343.55,273.87) --
	(343.56,273.87) --
	(343.56,273.87) --
	(343.57,273.87) --
	(343.57,273.88) --
	(343.59,273.88) --
	(343.59,273.88) --
	(343.59,273.88) --
	(343.59,273.89) --
	(343.61,273.89) --
	(343.61,273.90) --
	(343.62,273.90) --
	(343.62,273.90) --
	(343.63,273.90) --
	(343.63,273.91) --
	(343.65,273.91) --
	(343.65,273.91) --
	(343.66,273.91) --
	(343.66,273.92) --
	(343.67,273.92) --
	(343.67,273.92) --
	(343.69,273.92) --
	(343.69,273.93) --
	(343.70,273.93) --
	(343.70,273.93) --
	(343.71,273.93) --
	(343.71,273.94) --
	(343.72,273.94) --
	(343.72,273.94) --
	(343.74,273.94) --
	(343.74,273.95) --
	(343.75,273.95) --
	(343.75,273.96) --
	(343.77,273.96) --
	(343.77,273.96) --
	(343.78,273.96) --
	(343.78,273.97) --
	(343.80,273.97) --
	(343.80,273.97) --
	(343.81,273.97) --
	(343.81,273.98) --
	(343.83,273.98) --
	(343.83,273.98) --
	(343.84,273.98) --
	(343.84,273.99) --
	(343.85,273.99) --
	(343.85,274.00) --
	(343.86,274.00) --
	(343.86,274.00) --
	(343.87,274.00) --
	(343.87,274.01) --
	(343.88,274.01) --
	(343.88,274.01) --
	(343.89,274.01) --
	(343.89,274.02) --
	(343.91,274.02) --
	(343.91,274.02) --
	(343.92,274.02) --
	(343.92,274.03) --
	(343.94,274.03) --
	(343.94,274.03) --
	(343.95,274.03) --
	(343.95,274.04) --
	(343.96,274.04) --
	(343.96,274.04) --
	(343.98,274.04) --
	(343.98,274.05) --
	(343.99,274.05) --
	(343.99,274.05) --
	(344.00,274.05) --
	(344.00,274.06) --
	(344.01,274.06) --
	(344.01,274.07) --
	(344.02,274.07) --
	(344.02,274.07) --
	(344.04,274.07) --
	(344.04,274.08) --
	(344.05,274.08) --
	(344.05,274.08) --
	(344.06,274.08) --
	(344.06,274.09) --
	(344.07,274.09) --
	(344.07,274.09) --
	(344.09,274.09) --
	(344.09,274.10) --
	(344.10,274.10) --
	(344.10,274.10) --
	(344.11,274.10) --
	(344.11,274.11) --
	(344.13,274.11) --
	(344.13,274.11) --
	(344.14,274.11) --
	(344.14,274.12) --
	(344.15,274.12) --
	(344.15,274.12) --
	(344.17,274.12) --
	(344.17,274.13) --
	(344.19,274.13) --
	(344.19,274.14) --
	(344.20,274.14) --
	(344.20,274.14) --
	(344.22,274.14) --
	(344.22,274.15) --
	(344.23,274.15) --
	(344.23,274.15) --
	(344.24,274.15) --
	(344.24,274.16) --
	(344.25,274.16) --
	(344.25,274.16) --
	(344.26,274.16) --
	(344.26,274.17) --
	(344.28,274.17) --
	(344.28,274.17) --
	(344.29,274.17) --
	(344.29,274.18) --
	(344.31,274.18) --
	(344.31,274.18) --
	(344.32,274.18) --
	(344.32,274.19) --
	(344.33,274.19) --
	(344.33,274.20) --
	(344.35,274.20) --
	(344.35,274.20) --
	(344.36,274.20) --
	(344.36,274.21) --
	(344.37,274.21) --
	(344.37,274.21) --
	(344.39,274.21) --
	(344.39,274.22) --
	(344.40,274.22) --
	(344.40,274.22) --
	(344.42,274.22) --
	(344.42,274.23) --
	(344.43,274.23) --
	(344.43,274.23) --
	(344.44,274.23) --
	(344.44,274.24) --
	(344.45,274.24) --
	(344.45,274.24) --
	(344.46,274.24) --
	(344.46,274.25) --
	(344.47,274.25) --
	(344.47,274.26) --
	(344.48,274.26) --
	(344.48,274.26) --
	(344.50,274.26) --
	(344.50,274.27) --
	(344.51,274.27) --
	(344.51,274.27) --
	(344.53,274.27) --
	(344.53,274.28) --
	(344.54,274.28) --
	(344.54,274.29) --
	(344.55,274.29) --
	(344.55,274.29) --
	(344.56,274.29) --
	(344.56,274.30) --
	(344.57,274.30) --
	(344.57,274.30) --
	(344.58,274.30) --
	(344.58,274.31) --
	(344.59,274.31) --
	(344.59,274.31) --
	(344.60,274.31) --
	(344.60,274.32) --
	(344.61,274.32) --
	(344.61,274.32) --
	(344.62,274.32) --
	(344.62,274.33) --
	(344.64,274.33) --
	(344.64,274.33) --
	(344.65,274.33) --
	(344.65,274.34) --
	(344.66,274.34) --
	(344.66,274.34) --
	(344.67,274.34) --
	(344.67,274.35) --
	(344.69,274.35) --
	(344.69,274.36) --
	(344.70,274.36) --
	(344.70,274.36) --
	(344.71,274.36) --
	(344.71,274.37) --
	(344.73,274.37) --
	(344.73,274.37) --
	(344.74,274.37) --
	(344.74,274.38) --
	(344.75,274.38) --
	(344.75,274.38) --
	(344.76,274.38) --
	(344.76,274.39) --
	(344.77,274.39) --
	(344.77,274.39) --
	(344.78,274.39) --
	(344.78,274.40) --
	(344.80,274.40) --
	(344.80,274.41) --
	(344.81,274.41) --
	(344.81,274.41) --
	(344.83,274.41) --
	(344.83,274.42) --
	(344.84,274.42) --
	(344.84,274.42) --
	(344.85,274.42) --
	(344.85,274.43) --
	(344.86,274.43) --
	(344.86,274.43) --
	(344.87,274.43) --
	(344.87,274.44) --
	(344.88,274.44) --
	(344.88,274.44) --
	(344.90,274.44) --
	(344.90,274.45) --
	(344.91,274.45) --
	(344.91,274.45) --
	(344.92,274.45) --
	(344.92,274.46) --
	(344.93,274.46) --
	(344.93,274.46) --
	(344.95,274.46) --
	(344.95,274.47) --
	(344.96,274.47) --
	(344.96,274.47) --
	(344.97,274.47) --
	(344.97,274.48) --
	(344.99,274.48) --
	(344.99,274.49) --
	(345.00,274.49) --
	(345.00,274.49) --
	(345.02,274.49) --
	(345.02,274.50) --
	(345.03,274.50) --
	(345.03,274.50) --
	(345.04,274.50) --
	(345.04,274.51) --
	(345.05,274.51) --
	(345.05,274.51) --
	(345.06,274.51) --
	(345.06,274.52) --
	(345.07,274.52) --
	(345.07,274.52) --
	(345.09,274.52) --
	(345.09,274.53) --
	(345.09,274.53) --
	(345.09,274.54) --
	(345.10,274.54) --
	(345.10,274.54) --
	(345.12,274.54) --
	(345.12,274.55) --
	(345.13,274.55) --
	(345.13,274.55) --
	(345.14,274.55) --
	(345.14,274.56) --
	(345.15,274.56) --
	(345.15,274.56) --
	(345.17,274.56) --
	(345.17,274.57) --
	(345.18,274.57) --
	(345.18,274.57) --
	(345.19,274.57) --
	(345.19,274.58) --
	(345.21,274.58) --
	(345.21,274.58) --
	(345.22,274.58) --
	(345.22,274.59) --
	(345.23,274.59) --
	(345.23,274.59) --
	(345.25,274.59) --
	(345.25,274.60) --
	(345.26,274.60) --
	(345.26,274.61) --
	(345.27,274.61) --
	(345.27,274.61) --
	(345.28,274.61) --
	(345.28,274.62) --
	(345.29,274.62) --
	(345.29,274.62) --
	(345.30,274.62) --
	(345.30,274.63) --
	(345.32,274.63) --
	(345.32,274.63) --
	(345.33,274.63) --
	(345.33,274.64) --
	(345.35,274.64) --
	(345.35,274.65) --
	(345.36,274.65) --
	(345.36,274.65) --
	(345.37,274.65) --
	(345.37,274.66) --
	(345.39,274.66) --
	(345.39,274.66) --
	(345.40,274.66) --
	(345.40,274.67) --
	(345.41,274.67) --
	(345.41,274.67) --
	(345.42,274.67) --
	(345.42,274.68) --
	(345.44,274.68) --
	(345.44,274.68) --
	(345.45,274.68) --
	(345.45,274.69) --
	(345.47,274.69) --
	(345.47,274.69) --
	(345.48,274.69) --
	(345.48,274.70) --
	(345.49,274.70) --
	(345.49,274.70) --
	(345.50,274.70) --
	(345.50,274.71) --
	(345.52,274.71) --
	(345.52,274.72) --
	(345.52,274.72) --
	(345.52,274.72) --
	(345.54,274.72) --
	(345.54,274.73) --
	(345.55,274.73) --
	(345.55,274.73) --
	(345.56,274.73) --
	(345.56,274.74) --
	(345.58,274.74) --
	(345.58,274.74) --
	(345.59,274.74) --
	(345.59,274.75) --
	(345.60,274.75) --
	(345.60,274.75) --
	(345.62,274.75) --
	(345.62,274.76) --
	(345.63,274.76) --
	(345.63,274.76) --
	(345.64,274.76) --
	(345.64,274.77) --
	(345.65,274.77) --
	(345.65,274.77) --
	(345.67,274.77) --
	(345.67,274.78) --
	(345.68,274.78) --
	(345.68,274.78) --
	(345.69,274.78) --
	(345.69,274.79) --
	(345.70,274.79) --
	(345.70,274.79) --
	(345.71,274.79) --
	(345.71,274.80) --
	(345.73,274.80) --
	(345.73,274.81) --
	(345.74,274.81) --
	(345.74,274.81) --
	(345.75,274.81) --
	(345.75,274.82) --
	(345.76,274.82) --
	(345.76,274.82) --
	(345.77,274.82) --
	(345.77,274.83) --
	(345.79,274.83) --
	(345.79,274.83) --
	(345.80,274.83) --
	(345.80,274.84) --
	(345.81,274.84) --
	(345.81,274.84) --
	(345.82,274.84) --
	(345.82,274.85) --
	(345.83,274.85) --
	(345.83,274.85) --
	(345.84,274.85) --
	(345.84,274.86) --
	(345.86,274.86) --
	(345.86,274.86) --
	(345.86,274.86) --
	(345.86,274.87) --
	(345.88,274.87) --
	(345.88,274.87) --
	(345.89,274.87) --
	(345.89,274.88) --
	(345.90,274.88) --
	(345.90,274.89) --
	(345.92,274.89) --
	(345.92,274.89) --
	(345.93,274.89) --
	(345.93,274.90) --
	(345.94,274.90) --
	(345.94,274.90) --
	(345.95,274.90) --
	(345.95,274.91) --
	(345.96,274.91) --
	(345.96,274.91) --
	(345.97,274.91) --
	(345.97,274.92) --
	(345.98,274.92) --
	(345.98,274.92) --
	(346.00,274.92) --
	(346.00,274.93) --
	(346.01,274.93) --
	(346.01,274.93) --
	(346.02,274.93) --
	(346.02,274.94) --
	(346.03,274.94) --
	(346.03,274.94) --
	(346.05,274.94) --
	(346.05,274.95) --
	(346.06,274.95) --
	(346.06,274.96) --
	(346.07,274.96) --
	(346.07,274.96) --
	(346.09,274.96) --
	(346.09,274.97) --
	(346.10,274.97) --
	(346.10,274.97) --
	(346.11,274.97) --
	(346.11,274.98) --
	(346.12,274.98) --
	(346.12,274.98) --
	(346.14,274.98) --
	(346.14,274.99) --
	(346.15,274.99) --
	(346.15,274.99) --
	(346.16,274.99) --
	(346.16,275.00) --
	(346.17,275.00) --
	(346.17,275.00) --
	(346.18,275.00) --
	(346.18,275.01) --
	(346.20,275.01) --
	(346.20,275.01) --
	(346.22,275.01) --
	(346.22,275.02) --
	(346.24,275.02) --
	(346.24,275.03) --
	(346.25,275.03) --
	(346.25,275.03) --
	(346.26,275.03) --
	(346.26,275.04) --
	(346.28,275.04) --
	(346.28,275.04) --
	(346.29,275.04) --
	(346.29,275.05) --
	(346.30,275.05) --
	(346.30,275.06) --
	(346.32,275.06) --
	(346.32,275.06) --
	(346.33,275.06) --
	(346.33,275.07) --
	(346.34,275.07) --
	(346.34,275.07) --
	(346.35,275.07) --
	(346.35,275.08) --
	(346.36,275.08) --
	(346.36,275.08) --
	(346.38,275.08) --
	(346.38,275.09) --
	(346.39,275.09) --
	(346.39,275.09) --
	(346.40,275.09) --
	(346.40,275.10) --
	(346.42,275.10) --
	(346.42,275.10) --
	(346.43,275.10) --
	(346.43,275.11) --
	(346.44,275.11) --
	(346.44,275.11) --
	(346.45,275.11) --
	(346.45,275.12) --
	(346.46,275.12) --
	(346.46,275.13) --
	(346.48,275.13) --
	(346.48,275.13) --
	(346.48,275.13) --
	(346.48,275.14) --
	(346.49,275.14) --
	(346.49,275.14) --
	(346.50,275.14) --
	(346.50,275.15) --
	(346.51,275.15) --
	(346.51,275.15) --
	(346.52,275.15) --
	(346.52,275.16) --
	(346.53,275.16) --
	(346.53,275.16) --
	(346.54,275.16) --
	(346.54,275.17) --
	(346.56,275.17) --
	(346.56,275.18) --
	(346.56,275.18) --
	(346.56,275.18) --
	(346.58,275.18) --
	(346.58,275.19) --
	(346.59,275.19) --
	(346.59,275.19) --
	(346.61,275.19) --
	(346.61,275.20) --
	(346.62,275.20) --
	(346.62,275.20) --
	(346.63,275.20) --
	(346.63,275.21) --
	(346.64,275.21) --
	(346.64,275.21) --
	(346.66,275.21) --
	(346.66,275.22) --
	(346.68,275.22) --
	(346.68,275.22) --
	(346.69,275.22) --
	(346.69,275.23) --
	(346.70,275.23) --
	(346.70,275.23) --
	(346.71,275.23) --
	(346.71,275.24) --
	(346.73,275.24) --
	(346.73,275.25) --
	(346.74,275.25) --
	(346.74,275.25) --
	(346.76,275.25) --
	(346.76,275.26) --
	(346.77,275.26) --
	(346.77,275.26) --
	(346.78,275.26) --
	(346.78,275.27) --
	(346.80,275.27) --
	(346.80,275.27) --
	(346.82,275.27) --
	(346.82,275.28) --
	(346.83,275.28) --
	(346.83,275.28) --
	(346.84,275.28) --
	(346.84,275.29) --
	(346.85,275.29) --
	(346.85,275.29) --
	(346.87,275.29) --
	(346.87,275.30) --
	(346.88,275.30) --
	(346.88,275.30) --
	(346.89,275.30) --
	(346.89,275.31) --
	(346.90,275.31) --
	(346.90,275.31) --
	(346.91,275.31) --
	(346.91,275.32) --
	(346.93,275.32) --
	(346.93,275.33) --
	(346.94,275.33) --
	(346.94,275.33) --
	(346.95,275.33) --
	(346.95,275.34) --
	(346.96,275.34) --
	(346.96,275.34) --
	(346.97,275.34) --
	(346.97,275.35) --
	(346.99,275.35) --
	(346.99,275.35) --
	(347.00,275.35) --
	(347.00,275.36) --
	(347.02,275.36) --
	(347.02,275.36) --
	(347.03,275.36) --
	(347.03,275.37) --
	(347.04,275.37) --
	(347.04,275.37) --
	(347.05,275.37) --
	(347.05,275.38) --
	(347.06,275.38) --
	(347.06,275.39) --
	(347.07,275.39) --
	(347.07,275.39) --
	(347.08,275.39) --
	(347.08,275.40) --
	(347.09,275.40) --
	(347.09,275.40) --
	(347.10,275.40) --
	(347.10,275.41) --
	(347.12,275.41) --
	(347.12,275.41) --
	(347.13,275.41) --
	(347.13,275.42) --
	(347.14,275.42) --
	(347.14,275.42) --
	(347.15,275.42) --
	(347.15,275.43) --
	(347.16,275.43) --
	(347.16,275.43) --
	(347.18,275.43) --
	(347.18,275.44) --
	(347.19,275.44) --
	(347.19,275.44) --
	(347.20,275.44) --
	(347.20,275.45) --
	(347.21,275.45) --
	(347.21,275.45) --
	(347.22,275.45) --
	(347.22,275.46) --
	(347.23,275.46) --
	(347.23,275.47) --
	(347.25,275.47) --
	(347.25,275.47) --
	(347.27,275.47) --
	(347.27,275.48) --
	(347.28,275.48) --
	(347.28,275.48) --
	(347.29,275.48) --
	(347.29,275.49) --
	(347.31,275.49) --
	(347.31,275.49) --
	(347.32,275.49) --
	(347.32,275.50) --
	(347.33,275.50) --
	(347.33,275.50) --
	(347.34,275.50) --
	(347.34,275.51) --
	(347.35,275.51) --
	(347.35,275.51) --
	(347.37,275.51) --
	(347.37,275.52) --
	(347.38,275.52) --
	(347.38,275.53) --
	(347.39,275.53) --
	(347.39,275.53) --
	(347.40,275.53) --
	(347.40,275.54) --
	(347.41,275.54) --
	(347.41,275.54) --
	(347.42,275.54) --
	(347.42,275.55) --
	(347.44,275.55) --
	(347.44,275.55) --
	(347.46,275.55) --
	(347.46,275.56) --
	(347.47,275.56) --
	(347.47,275.56) --
	(347.48,275.56) --
	(347.48,275.57) --
	(347.49,275.57) --
	(347.49,275.57) --
	(347.51,275.57) --
	(347.51,275.58) --
	(347.52,275.58) --
	(347.52,275.58) --
	(347.53,275.58) --
	(347.53,275.59) --
	(347.54,275.59) --
	(347.54,275.59) --
	(347.55,275.59) --
	(347.55,275.60) --
	(347.57,275.60) --
	(347.57,275.61) --
	(347.57,275.61) --
	(347.57,275.61) --
	(347.59,275.61) --
	(347.59,275.62) --
	(347.60,275.62) --
	(347.60,275.62) --
	(347.61,275.62) --
	(347.61,275.63) --
	(347.63,275.63) --
	(347.63,275.63) --
	(347.64,275.63) --
	(347.64,275.64) --
	(347.65,275.64) --
	(347.65,275.64) --
	(347.66,275.64) --
	(347.66,275.65) --
	(347.68,275.65) --
	(347.68,275.66) --
	(347.69,275.66) --
	(347.69,275.66) --
	(347.70,275.66) --
	(347.70,275.67) --
	(347.72,275.67) --
	(347.72,275.67) --
	(347.73,275.67) --
	(347.73,275.68) --
	(347.74,275.68) --
	(347.74,275.68) --
	(347.75,275.68) --
	(347.75,275.69) --
	(347.75,275.69) --
	(347.75,275.69) --
	(347.76,275.69) --
	(347.76,275.70) --
	(347.77,275.70) --
	(347.77,275.70) --
	(347.79,275.70) --
	(347.79,275.71) --
	(347.80,275.71) --
	(347.80,275.71) --
	(347.81,275.71) --
	(347.81,275.72) --
	(347.82,275.72) --
	(347.82,275.72) --
	(347.83,275.72) --
	(347.83,275.73) --
	(347.85,275.73) --
	(347.85,275.73) --
	(347.86,275.73) --
	(347.86,275.74) --
	(347.87,275.74) --
	(347.87,275.74) --
	(347.88,275.74) --
	(347.88,275.75) --
	(347.89,275.75) --
	(347.89,275.75) --
	(347.91,275.75) --
	(347.91,275.76) --
	(347.92,275.76) --
	(347.92,275.77) --
	(347.93,275.77) --
	(347.93,275.77) --
	(347.94,275.77) --
	(347.94,275.78) --
	(347.96,275.78) --
	(347.96,275.78) --
	(347.97,275.78) --
	(347.97,275.79) --
	(347.98,275.79) --
	(347.98,275.79) --
	(347.99,275.79) --
	(347.99,275.80) --
	(347.99,275.80) --
	(347.99,275.80) --
	(348.01,275.80) --
	(348.01,275.81) --
	(348.03,275.81) --
	(348.03,275.81) --
	(348.05,275.81) --
	(348.05,275.82) --
	(348.06,275.82) --
	(348.06,275.82) --
	(348.07,275.82) --
	(348.07,275.83) --
	(348.08,275.83) --
	(348.08,275.84) --
	(348.08,275.84) --
	(348.08,275.84) --
	(348.10,275.84) --
	(348.10,275.85) --
	(348.11,275.85) --
	(348.11,275.85) --
	(348.12,275.85) --
	(348.12,275.86) --
	(348.13,275.86) --
	(348.13,275.86) --
	(348.14,275.86) --
	(348.14,275.87) --
	(348.16,275.87) --
	(348.16,275.87) --
	(348.17,275.87) --
	(348.17,275.88) --
	(348.18,275.88) --
	(348.18,275.88) --
	(348.19,275.88) --
	(348.19,275.89) --
	(348.20,275.89) --
	(348.20,275.89) --
	(348.21,275.89) --
	(348.21,275.90) --
	(348.22,275.90) --
	(348.22,275.90) --
	(348.24,275.90) --
	(348.24,275.91) --
	(348.25,275.91) --
	(348.25,275.91) --
	(348.26,275.91) --
	(348.26,275.92) --
	(348.27,275.92) --
	(348.27,275.92) --
	(348.28,275.92) --
	(348.28,275.93) --
	(348.29,275.93) --
	(348.29,275.93) --
	(348.30,275.93) --
	(348.30,275.94) --
	(348.32,275.94) --
	(348.32,275.95) --
	(348.33,275.95) --
	(348.33,275.95) --
	(348.34,275.95) --
	(348.34,275.96) --
	(348.36,275.96) --
	(348.36,275.96) --
	(348.36,275.96) --
	(348.36,275.97) --
	(348.37,275.97) --
	(348.37,275.97) --
	(348.39,275.97) --
	(348.39,275.98) --
	(348.40,275.98) --
	(348.40,275.98) --
	(348.41,275.98) --
	(348.41,275.99) --
	(348.42,275.99) --
	(348.42,275.99) --
	(348.44,275.99) --
	(348.44,276.00) --
	(348.45,276.00) --
	(348.45,276.00) --
	(348.47,276.00) --
	(348.47,276.01) --
	(348.48,276.01) --
	(348.48,276.01) --
	(348.49,276.01) --
	(348.49,276.02) --
	(348.51,276.02) --
	(348.51,276.02) --
	(348.53,276.02) --
	(348.53,276.03) --
	(348.54,276.03) --
	(348.54,276.04) --
	(348.55,276.04) --
	(348.55,276.04) --
	(348.56,276.04) --
	(348.56,276.05) --
	(348.57,276.05) --
	(348.57,276.05) --
	(348.59,276.05) --
	(348.59,276.06) --
	(348.60,276.06) --
	(348.60,276.06) --
	(348.61,276.06) --
	(348.61,276.07) --
	(348.62,276.07) --
	(348.62,276.07) --
	(348.63,276.07) --
	(348.63,276.08) --
	(348.64,276.08) --
	(348.64,276.08) --
	(348.66,276.08) --
	(348.66,276.09) --
	(348.67,276.09) --
	(348.67,276.10) --
	(348.67,276.10) --
	(348.67,276.10) --
	(348.69,276.10) --
	(348.69,276.11) --
	(348.69,276.11) --
	(348.69,276.11) --
	(348.71,276.11) --
	(348.71,276.12) --
	(348.72,276.12) --
	(348.72,276.12) --
	(348.74,276.12) --
	(348.74,276.13) --
	(348.75,276.13) --
	(348.75,276.13) --
	(348.77,276.13) --
	(348.77,276.14) --
	(348.78,276.14) --
	(348.78,276.14) --
	(348.79,276.14) --
	(348.79,276.15) --
	(348.80,276.15) --
	(348.80,276.15) --
	(348.81,276.15) --
	(348.81,276.16) --
	(348.82,276.16) --
	(348.82,276.16) --
	(348.83,276.16) --
	(348.83,276.17) --
	(348.85,276.17) --
	(348.85,276.17) --
	(348.86,276.17) --
	(348.86,276.18) --
	(348.87,276.18) --
	(348.87,276.19) --
	(348.88,276.19) --
	(348.88,276.19) --
	(348.89,276.19) --
	(348.89,276.20) --
	(348.90,276.20) --
	(348.90,276.20) --
	(348.91,276.20) --
	(348.91,276.21) --
	(348.93,276.21) --
	(348.93,276.21) --
	(348.95,276.21) --
	(348.95,276.22) --
	(348.96,276.22) --
	(348.96,276.22) --
	(348.98,276.22) --
	(348.98,276.23) --
	(348.98,276.23) --
	(348.98,276.24) --
	(348.99,276.24) --
	(348.99,276.24) --
	(349.00,276.24) --
	(349.00,276.25) --
	(349.01,276.25) --
	(349.01,276.25) --
	(349.03,276.25) --
	(349.03,276.26) --
	(349.04,276.26) --
	(349.04,276.26) --
	(349.05,276.26) --
	(349.05,276.27) --
	(349.06,276.27) --
	(349.06,276.27) --
	(349.07,276.27) --
	(349.07,276.28) --
	(349.08,276.28) --
	(349.08,276.28) --
	(349.09,276.28) --
	(349.09,276.29) --
	(349.10,276.29) --
	(349.10,276.29) --
	(349.12,276.29) --
	(349.12,276.30) --
	(349.13,276.30) --
	(349.13,276.30) --
	(349.14,276.30) --
	(349.14,276.31) --
	(349.15,276.31) --
	(349.15,276.31) --
	(349.16,276.31) --
	(349.16,276.32) --
	(349.17,276.32) --
	(349.17,276.33) --
	(349.19,276.33) --
	(349.19,276.33) --
	(349.20,276.33) --
	(349.20,276.34) --
	(349.21,276.34) --
	(349.21,276.34) --
	(349.22,276.34) --
	(349.22,276.35) --
	(349.23,276.35) --
	(349.23,276.35) --
	(349.25,276.35) --
	(349.25,276.36) --
	(349.26,276.36) --
	(349.26,276.36) --
	(349.28,276.36) --
	(349.28,276.37) --
	(349.29,276.37) --
	(349.29,276.37) --
	(349.30,276.37) --
	(349.30,276.38) --
	(349.31,276.38) --
	(349.31,276.39) --
	(349.32,276.39) --
	(349.32,276.39) --
	(349.33,276.39) --
	(349.33,276.40) --
	(349.34,276.40) --
	(349.34,276.40) --
	(349.35,276.40) --
	(349.35,276.41) --
	(349.36,276.41) --
	(349.36,276.41) --
	(349.38,276.41) --
	(349.38,276.42) --
	(349.39,276.42) --
	(349.39,276.42) --
	(349.40,276.42) --
	(349.40,276.43) --
	(349.41,276.43) --
	(349.41,276.44) --
	(349.43,276.44) --
	(349.43,276.44) --
	(349.44,276.44) --
	(349.44,276.45) --
	(349.45,276.45) --
	(349.45,276.45) --
	(349.46,276.45) --
	(349.46,276.46) --
	(349.48,276.46) --
	(349.48,276.46) --
	(349.49,276.46) --
	(349.49,276.47) --
	(349.50,276.47) --
	(349.50,276.47) --
	(349.51,276.47) --
	(349.51,276.48) --
	(349.52,276.48) --
	(349.52,276.48) --
	(349.53,276.48) --
	(349.53,276.49) --
	(349.55,276.49) --
	(349.55,276.49) --
	(349.57,276.49) --
	(349.57,276.50) --
	(349.59,276.50) --
	(349.59,276.50) --
	(349.60,276.50) --
	(349.60,276.51) --
	(349.61,276.51) --
	(349.61,276.51) --
	(349.62,276.51) --
	(349.62,276.52) --
	(349.64,276.52) --
	(349.64,276.52) --
	(349.65,276.52) --
	(349.65,276.53) --
	(349.66,276.53) --
	(349.66,276.54) --
	(349.67,276.54) --
	(349.67,276.54) --
	(349.68,276.54) --
	(349.68,276.55) --
	(349.70,276.55) --
	(349.70,276.55) --
	(349.71,276.55) --
	(349.71,276.56) --
	(349.72,276.56) --
	(349.72,276.56) --
	(349.73,276.56) --
	(349.73,276.57) --
	(349.74,276.57) --
	(349.74,276.57) --
	(349.75,276.57) --
	(349.75,276.58) --
	(349.77,276.58) --
	(349.77,276.58) --
	(349.77,276.58) --
	(349.77,276.59) --
	(349.79,276.59) --
	(349.79,276.60) --
	(349.80,276.60) --
	(349.80,276.60) --
	(349.80,276.60) --
	(349.80,276.61) --
	(349.82,276.61) --
	(349.82,276.61) --
	(349.82,276.61) --
	(349.82,276.62) --
	(349.84,276.62) --
	(349.84,276.62) --
	(349.84,276.62) --
	(349.84,276.63) --
	(349.85,276.63) --
	(349.85,276.63) --
	(349.86,276.63) --
	(349.86,276.64) --
	(349.88,276.64) --
	(349.88,276.64) --
	(349.88,276.64) --
	(349.88,276.65) --
	(349.89,276.65) --
	(349.89,276.65) --
	(349.90,276.65) --
	(349.90,276.66) --
	(349.91,276.66) --
	(349.91,276.67) --
	(349.92,276.67) --
	(349.92,276.67) --
	(349.94,276.67) --
	(349.94,276.68) --
	(349.95,276.68) --
	(349.95,276.68) --
	(349.95,276.68) --
	(349.95,276.69) --
	(349.96,276.69) --
	(349.96,276.69) --
	(349.97,276.69) --
	(349.97,276.70) --
	(349.97,276.70) --
	(349.97,276.70) --
	(349.99,276.70) --
	(349.99,276.71) --
	(350.00,276.71) --
	(350.00,276.71) --
	(350.01,276.71) --
	(350.01,276.72) --
	(350.03,276.72) --
	(350.03,276.72) --
	(350.04,276.72) --
	(350.04,276.73) --
	(350.05,276.73) --
	(350.05,276.73) --
	(350.07,276.73) --
	(350.07,276.74) --
	(350.09,276.74) --
	(350.09,276.74) --
	(350.10,276.74) --
	(350.10,276.75) --
	(350.11,276.75) --
	(350.11,276.76) --
	(350.12,276.76) --
	(350.12,276.76) --
	(350.13,276.76) --
	(350.13,276.77) --
	(350.14,276.77) --
	(350.14,276.77) --
	(350.15,276.77) --
	(350.15,276.78) --
	(350.16,276.78) --
	(350.16,276.78) --
	(350.18,276.78) --
	(350.18,276.79) --
	(350.18,276.79) --
	(350.18,276.79) --
	(350.19,276.79) --
	(350.19,276.80) --
	(350.21,276.80) --
	(350.21,276.80) --
	(350.22,276.80) --
	(350.22,276.81) --
	(350.23,276.81) --
	(350.23,276.82) --
	(350.25,276.82) --
	(350.25,276.82) --
	(350.25,276.82) --
	(350.25,276.83) --
	(350.26,276.83) --
	(350.26,276.83) --
	(350.27,276.83) --
	(350.27,276.84) --
	(350.28,276.84) --
	(350.28,276.84) --
	(350.29,276.84) --
	(350.29,276.85) --
	(350.30,276.85) --
	(350.30,276.85) --
	(350.31,276.85) --
	(350.31,276.86) --
	(350.33,276.86) --
	(350.33,276.86) --
	(350.34,276.86) --
	(350.34,276.87) --
	(350.35,276.87) --
	(350.35,276.87) --
	(350.36,276.87) --
	(350.36,276.88) --
	(350.37,276.88) --
	(350.37,276.88) --
	(350.39,276.88) --
	(350.39,276.89) --
	(350.40,276.89) --
	(350.40,276.89) --
	(350.41,276.89) --
	(350.41,276.90) --
	(350.42,276.90) --
	(350.42,276.90) --
	(350.43,276.90) --
	(350.43,276.91) --
	(350.45,276.91) --
	(350.45,276.91) --
	(350.46,276.91) --
	(350.46,276.92) --
	(350.47,276.92) --
	(350.47,276.93) --
	(350.48,276.93) --
	(350.48,276.93) --
	(350.49,276.93) --
	(350.49,276.94) --
	(350.50,276.94) --
	(350.50,276.94) --
	(350.51,276.94) --
	(350.51,276.95) --
	(350.52,276.95) --
	(350.52,276.95) --
	(350.52,276.95) --
	(350.52,276.96) --
	(350.54,276.96) --
	(350.54,276.96) --
	(350.56,276.96) --
	(350.56,276.97) --
	(350.56,276.97) --
	(350.56,276.97) --
	(350.57,276.97) --
	(350.57,276.98) --
	(350.59,276.98) --
	(350.59,276.98) --
	(350.60,276.98) --
	(350.60,276.99) --
	(350.61,276.99) --
	(350.61,276.99) --
	(350.62,276.99) --
	(350.62,277.00) --
	(350.63,277.00) --
	(350.63,277.01) --
	(350.65,277.01) --
	(350.65,277.01) --
	(350.66,277.01) --
	(350.66,277.02) --
	(350.66,277.02) --
	(350.66,277.02) --
	(350.68,277.02) --
	(350.68,277.03) --
	(350.69,277.03) --
	(350.69,277.03) --
	(350.70,277.03) --
	(350.70,277.04) --
	(350.71,277.04) --
	(350.71,277.04) --
	(350.72,277.04) --
	(350.72,277.05) --
	(350.74,277.05) --
	(350.74,277.05) --
	(350.75,277.05) --
	(350.75,277.06) --
	(350.76,277.06) --
	(350.76,277.06) --
	(350.77,277.06) --
	(350.77,277.07) --
	(350.79,277.07) --
	(350.79,277.07) --
	(350.80,277.07) --
	(350.80,277.08) --
	(350.81,277.08) --
	(350.81,277.09) --
	(350.82,277.09) --
	(350.82,277.09) --
	(350.83,277.09) --
	(350.83,277.10) --
	(350.84,277.10) --
	(350.84,277.10) --
	(350.86,277.10) --
	(350.86,277.11) --
	(350.87,277.11) --
	(350.87,277.11) --
	(350.87,277.11) --
	(350.87,277.12) --
	(350.89,277.12) --
	(350.89,277.12) --
	(350.90,277.12) --
	(350.90,277.13) --
	(350.91,277.13) --
	(350.91,277.13) --
	(350.92,277.13) --
	(350.92,277.14) --
	(350.93,277.14) --
	(350.93,277.14) --
	(350.95,277.14) --
	(350.95,277.15) --
	(350.96,277.15) --
	(350.96,277.15) --
	(350.97,277.15) --
	(350.97,277.16) --
	(350.98,277.16) --
	(350.98,277.17) --
	(350.99,277.17) --
	(350.99,277.17) --
	(351.00,277.17) --
	(351.00,277.18) --
	(351.01,277.18) --
	(351.01,277.18) --
	(351.02,277.18) --
	(351.02,277.19) --
	(351.03,277.19) --
	(351.03,277.19) --
	(351.04,277.19) --
	(351.04,277.20) --
	(351.05,277.20) --
	(351.05,277.20) --
	(351.06,277.20) --
	(351.06,277.21) --
	(351.07,277.21) --
	(351.07,277.21) --
	(351.09,277.21) --
	(351.09,277.22) --
	(351.09,277.22) --
	(351.09,277.22) --
	(351.10,277.22) --
	(351.10,277.23) --
	(351.12,277.23) --
	(351.12,277.24) --
	(351.13,277.24) --
	(351.13,277.24) --
	(351.13,277.24) --
	(351.13,277.25) --
	(351.14,277.25) --
	(351.14,277.25) --
	(351.15,277.25) --
	(351.15,277.26) --
	(351.16,277.26) --
	(351.16,277.26) --
	(351.17,277.26) --
	(351.17,277.27) --
	(351.18,277.27) --
	(351.18,277.27) --
	(351.20,277.27) --
	(351.20,277.28) --
	(351.21,277.28) --
	(351.21,277.28) --
	(351.22,277.28) --
	(351.22,277.29) --
	(351.23,277.29) --
	(351.23,277.29) --
	(351.24,277.29) --
	(351.24,277.30) --
	(351.26,277.30) --
	(351.26,277.31) --
	(351.27,277.31) --
	(351.27,277.31) --
	(351.28,277.31) --
	(351.28,277.32) --
	(351.29,277.32) --
	(351.29,277.32) --
	(351.31,277.32) --
	(351.31,277.33) --
	(351.32,277.33) --
	(351.32,277.33) --
	(351.33,277.33) --
	(351.33,277.34) --
	(351.34,277.34) --
	(351.34,277.34) --
	(351.35,277.34) --
	(351.35,277.35) --
	(351.36,277.35) --
	(351.36,277.35) --
	(351.37,277.35) --
	(351.37,277.36) --
	(351.38,277.36) --
	(351.38,277.36) --
	(351.39,277.36) --
	(351.39,277.37) --
	(351.40,277.37) --
	(351.40,277.38) --
	(351.41,277.38) --
	(351.41,277.38) --
	(351.43,277.38) --
	(351.43,277.39) --
	(351.44,277.39) --
	(351.44,277.39) --
	(351.45,277.39) --
	(351.45,277.40) --
	(351.46,277.40) --
	(351.46,277.40) --
	(351.47,277.40) --
	(351.47,277.41) --
	(351.48,277.41) --
	(351.48,277.41) --
	(351.49,277.41) --
	(351.49,277.42) --
	(351.51,277.42) --
	(351.51,277.42) --
	(351.51,277.42) --
	(351.51,277.43) --
	(351.53,277.43) --
	(351.53,277.43) --
	(351.53,277.43) --
	(351.53,277.44) --
	(351.54,277.44) --
	(351.54,277.45) --
	(351.56,277.45) --
	(351.56,277.45) --
	(351.57,277.45) --
	(351.57,277.46) --
	(351.58,277.46) --
	(351.58,277.46) --
	(351.60,277.46) --
	(351.60,277.47) --
	(351.61,277.47) --
	(351.61,277.47) --
	(351.62,277.47) --
	(351.62,277.48) --
	(351.63,277.48) --
	(351.63,277.48) --
	(351.64,277.48) --
	(351.64,277.49) --
	(351.66,277.49) --
	(351.66,277.49) --
	(351.66,277.49) --
	(351.66,277.50) --
	(351.68,277.50) --
	(351.68,277.51) --
	(351.69,277.51) --
	(351.69,277.51) --
	(351.70,277.51) --
	(351.70,277.52) --
	(351.71,277.52) --
	(351.71,277.52) --
	(351.72,277.52) --
	(351.72,277.53) --
	(351.74,277.53) --
	(351.74,277.53) --
	(351.75,277.53) --
	(351.75,277.54) --
	(351.76,277.54) --
	(351.76,277.54) --
	(351.77,277.54) --
	(351.77,277.55) --
	(351.78,277.55) --
	(351.78,277.55) --
	(351.79,277.55) --
	(351.79,277.56) --
	(351.80,277.56) --
	(351.80,277.56) --
	(351.81,277.56) --
	(351.81,277.57) --
	(351.83,277.57) --
	(351.83,277.57) --
	(351.84,277.57) --
	(351.84,277.58) --
	(351.85,277.58) --
	(351.85,277.59) --
	(351.85,277.59) --
	(351.85,277.59) --
	(351.87,277.59) --
	(351.87,277.60) --
	(351.88,277.60) --
	(351.88,277.60) --
	(351.89,277.60) --
	(351.89,277.61) --
	(351.90,277.61) --
	(351.90,277.61) --
	(351.92,277.61) --
	(351.92,277.62) --
	(351.93,277.62) --
	(351.93,277.62) --
	(351.94,277.62) --
	(351.94,277.63) --
	(351.95,277.63) --
	(351.95,277.63) --
	(351.97,277.63) --
	(351.97,277.64) --
	(351.98,277.64) --
	(351.98,277.64) --
	(351.99,277.64) --
	(351.99,277.65) --
	(352.01,277.65) --
	(352.01,277.66) --
	(352.02,277.66) --
	(352.02,277.66) --
	(352.03,277.66) --
	(352.03,277.67) --
	(352.04,277.67) --
	(352.04,277.67) --
	(352.05,277.67) --
	(352.05,277.68) --
	(352.07,277.68) --
	(352.07,277.68) --
	(352.08,277.68) --
	(352.08,277.69) --
	(352.09,277.69) --
	(352.09,277.69) --
	(352.10,277.69) --
	(352.10,277.70) --
	(352.12,277.70) --
	(352.12,277.70) --
	(352.13,277.70) --
	(352.13,277.71) --
	(352.13,277.71) --
	(352.13,277.71) --
	(352.15,277.71) --
	(352.15,277.72) --
	(352.16,277.72) --
	(352.16,277.73) --
	(352.17,277.73) --
	(352.17,277.73) --
	(352.18,277.73) --
	(352.18,277.74) --
	(352.19,277.74) --
	(352.19,277.74) --
	(352.20,277.74) --
	(352.20,277.75) --
	(352.22,277.75) --
	(352.22,277.75) --
	(352.22,277.75) --
	(352.22,277.76) --
	(352.24,277.76) --
	(352.24,277.76) --
	(352.25,277.76) --
	(352.25,277.77) --
	(352.26,277.77) --
	(352.26,277.77) --
	(352.27,277.77) --
	(352.27,277.78) --
	(352.28,277.78) --
	(352.28,277.78) --
	(352.29,277.78) --
	(352.29,277.79) --
	(352.30,277.79) --
	(352.30,277.79) --
	(352.32,277.79) --
	(352.32,277.80) --
	(352.33,277.80) --
	(352.33,277.81) --
	(352.34,277.81) --
	(352.34,277.81) --
	(352.35,277.81) --
	(352.35,277.82) --
	(352.36,277.82) --
	(352.36,277.82) --
	(352.38,277.82) --
	(352.38,277.83) --
	(352.39,277.83) --
	(352.39,277.83) --
	(352.40,277.83) --
	(352.40,277.84) --
	(352.41,277.84) --
	(352.41,277.84) --
	(352.42,277.84) --
	(352.42,277.85) --
	(352.43,277.85) --
	(352.43,277.85) --
	(352.44,277.85) --
	(352.44,277.86) --
	(352.45,277.86) --
	(352.45,277.86) --
	(352.47,277.86) --
	(352.47,277.87) --
	(352.48,277.87) --
	(352.48,277.88) --
	(352.49,277.88) --
	(352.49,277.88) --
	(352.51,277.88) --
	(352.51,277.89) --
	(352.52,277.89) --
	(352.52,277.89) --
	(352.53,277.89) --
	(352.53,277.90) --
	(352.54,277.90) --
	(352.54,277.90) --
	(352.55,277.90) --
	(352.55,277.91) --
	(352.57,277.91) --
	(352.57,277.91) --
	(352.58,277.91) --
	(352.58,277.92) --
	(352.59,277.92) --
	(352.59,277.92) --
	(352.60,277.92) --
	(352.60,277.93) --
	(352.61,277.93) --
	(352.61,277.93) --
	(352.62,277.93) --
	(352.62,277.94) --
	(352.62,277.94) --
	(352.62,277.95) --
	(352.65,277.95) --
	(352.65,277.95) --
	(352.65,277.95) --
	(352.65,277.96) --
	(352.67,277.96) --
	(352.67,277.96) --
	(352.68,277.96) --
	(352.68,277.97) --
	(352.69,277.97) --
	(352.69,277.97) --
	(352.70,277.97) --
	(352.70,277.98) --
	(352.71,277.98) --
	(352.71,277.98) --
	(352.72,277.98) --
	(352.72,277.99) --
	(352.73,277.99) --
	(352.73,278.00) --
	(352.74,278.00) --
	(352.74,278.00) --
	(352.75,278.00) --
	(352.75,278.01) --
	(352.76,278.01) --
	(352.76,278.01) --
	(352.78,278.01) --
	(352.78,278.02) --
	(352.79,278.02) --
	(352.79,278.02) --
	(352.79,278.02) --
	(352.79,278.03) --
	(352.81,278.03) --
	(352.81,278.03) --
	(352.82,278.03) --
	(352.82,278.04) --
	(352.83,278.04) --
	(352.83,278.04) --
	(352.84,278.04) --
	(352.84,278.05) --
	(352.85,278.05) --
	(352.85,278.05) --
	(352.86,278.05) --
	(352.86,278.06) --
	(352.87,278.06) --
	(352.87,278.06) --
	(352.88,278.06) --
	(352.88,278.07) --
	(352.90,278.07) --
	(352.90,278.07) --
	(352.91,278.07) --
	(352.91,278.08) --
	(352.92,278.08) --
	(352.92,278.08) --
	(352.93,278.08) --
	(352.93,278.09) --
	(352.95,278.09) --
	(352.95,278.09) --
	(352.96,278.09) --
	(352.96,278.10) --
	(352.98,278.10) --
	(352.98,278.11) --
	(352.99,278.11) --
	(352.99,278.11) --
	(353.00,278.11) --
	(353.00,278.12) --
	(353.01,278.12) --
	(353.01,278.12) --
	(353.02,278.12) --
	(353.02,278.13) --
	(353.04,278.13) --
	(353.04,278.13) --
	(353.05,278.13) --
	(353.05,278.14) --
	(353.05,278.14) --
	(353.05,278.14) --
	(353.06,278.14) --
	(353.06,278.15) --
	(353.07,278.15) --
	(353.07,278.15) --
	(353.09,278.15) --
	(353.09,278.16) --
	(353.10,278.16) --
	(353.10,278.16) --
	(353.11,278.16) --
	(353.11,278.17) --
	(353.12,278.17) --
	(353.12,278.17) --
	(353.14,278.17) --
	(353.14,278.18) --
	(353.15,278.18) --
	(353.15,278.18) --
	(353.16,278.18) --
	(353.16,278.19) --
	(353.17,278.19) --
	(353.17,278.19) --
	(353.18,278.19) --
	(353.18,278.20) --
	(353.20,278.20) --
	(353.20,278.21) --
	(353.21,278.21) --
	(353.21,278.21) --
	(353.22,278.21) --
	(353.22,278.22) --
	(353.23,278.22) --
	(353.23,278.22) --
	(353.24,278.22) --
	(353.24,278.23) --
	(353.25,278.23) --
	(353.25,278.23) --
	(353.27,278.23) --
	(353.27,278.24) --
	(353.28,278.24) --
	(353.28,278.24) --
	(353.29,278.24) --
	(353.29,278.25) --
	(353.30,278.25) --
	(353.30,278.25) --
	(353.31,278.25) --
	(353.31,278.26) --
	(353.32,278.26) --
	(353.32,278.26) --
	(353.33,278.26) --
	(353.33,278.27) --
	(353.34,278.27) --
	(353.34,278.27) --
	(353.35,278.27) --
	(353.35,278.28) --
	(353.36,278.28) --
	(353.36,278.29) --
	(353.37,278.29) --
	(353.37,278.29) --
	(353.38,278.29) --
	(353.38,278.30) --
	(353.39,278.30) --
	(353.39,278.30) --
	(353.40,278.30) --
	(353.40,278.31) --
	(353.41,278.31) --
	(353.41,278.31) --
	(353.42,278.31) --
	(353.42,278.32) --
	(353.43,278.32) --
	(353.43,278.32) --
	(353.44,278.32) --
	(353.44,278.33) --
	(353.45,278.33) --
	(353.45,278.33) --
	(353.47,278.33) --
	(353.47,278.34) --
	(353.48,278.34) --
	(353.48,278.34) --
	(353.49,278.34) --
	(353.49,278.35) --
	(353.51,278.35) --
	(353.51,278.35) --
	(353.52,278.35) --
	(353.52,278.36) --
	(353.53,278.36) --
	(353.53,278.36) --
	(353.54,278.36) --
	(353.54,278.37) --
	(353.56,278.37) --
	(353.56,278.37) --
	(353.57,278.37) --
	(353.57,278.38) --
	(353.57,278.38) --
	(353.57,278.38) --
	(353.58,278.38) --
	(353.58,278.39) --
	(353.59,278.39) --
	(353.59,278.40) --
	(353.61,278.40) --
	(353.61,278.40) --
	(353.62,278.40) --
	(353.62,278.41) --
	(353.63,278.41) --
	(353.63,278.41) --
	(353.64,278.41) --
	(353.64,278.42) --
	(353.65,278.42) --
	(353.65,278.42) --
	(353.67,278.42) --
	(353.67,278.43) --
	(353.68,278.43) --
	(353.68,278.43) --
	(353.70,278.43) --
	(353.70,278.44) --
	(353.71,278.44) --
	(353.71,278.44) --
	(353.72,278.44) --
	(353.72,278.45) --
	(353.73,278.45) --
	(353.73,278.45) --
	(353.74,278.45) --
	(353.74,278.46) --
	(353.76,278.46) --
	(353.76,278.46) --
	(353.77,278.46) --
	(353.77,278.47) --
	(353.78,278.47) --
	(353.78,278.48) --
	(353.79,278.48) --
	(353.79,278.48) --
	(353.81,278.48) --
	(353.81,278.49) --
	(353.82,278.49) --
	(353.82,278.49) --
	(353.83,278.49) --
	(353.83,278.50) --
	(353.84,278.50) --
	(353.84,278.50) --
	(353.85,278.50) --
	(353.85,278.51) --
	(353.86,278.51) --
	(353.86,278.51) --
	(353.87,278.51) --
	(353.87,278.52) --
	(353.88,278.52) --
	(353.88,278.52) --
	(353.89,278.52) --
	(353.89,278.53) --
	(353.90,278.53) --
	(353.90,278.53) --
	(353.91,278.53) --
	(353.91,278.54) --
	(353.92,278.54) --
	(353.92,278.54) --
	(353.93,278.54) --
	(353.93,278.55) --
	(353.96,278.55) --
	(353.96,278.56) --
	(353.96,278.56) --
	(353.96,278.56) --
	(353.97,278.56) --
	(353.97,278.57) --
	(353.98,278.57) --
	(353.98,278.57) --
	(353.99,278.57) --
	(353.99,278.58) --
	(354.00,278.58) --
	(354.00,278.58) --
	(354.01,278.58) --
	(354.01,278.59) --
	(354.02,278.59) --
	(354.02,278.59) --
	(354.03,278.59) --
	(354.03,278.60) --
	(354.04,278.60) --
	(354.04,278.60) --
	(354.06,278.60) --
	(354.06,278.61) --
	(354.06,278.61) --
	(354.06,278.61) --
	(354.07,278.61) --
	(354.07,278.62) --
	(354.08,278.62) --
	(354.08,278.62) --
	(354.09,278.62) --
	(354.09,278.63) --
	(354.10,278.63) --
	(354.10,278.63) --
	(354.11,278.63) --
	(354.11,278.64) --
	(354.12,278.64) --
	(354.12,278.64) --
	(354.13,278.64) --
	(354.13,278.65) --
	(354.14,278.65) --
	(354.14,278.66) --
	(354.16,278.66) --
	(354.16,278.66) --
	(354.17,278.66) --
	(354.17,278.67) --
	(354.18,278.67) --
	(354.18,278.67) --
	(354.19,278.67) --
	(354.19,278.68) --
	(354.20,278.68) --
	(354.20,278.68) --
	(354.21,278.68) --
	(354.21,278.69) --
	(354.22,278.69) --
	(354.22,278.69) --
	(354.23,278.69) --
	(354.23,278.70) --
	(354.24,278.70) --
	(354.24,278.70) --
	(354.25,278.70) --
	(354.25,278.71) --
	(354.26,278.71) --
	(354.26,278.71) --
	(354.27,278.71) --
	(354.27,278.72) --
	(354.28,278.72) --
	(354.28,278.72) --
	(354.29,278.72) --
	(354.29,278.73) --
	(354.31,278.73) --
	(354.31,278.73) --
	(354.32,278.73) --
	(354.32,278.74) --
	(354.33,278.74) --
	(354.33,278.75) --
	(354.34,278.75) --
	(354.34,278.75) --
	(354.36,278.75) --
	(354.36,278.76) --
	(354.37,278.76) --
	(354.37,278.76) --
	(354.38,278.76) --
	(354.38,278.77) --
	(354.40,278.77) --
	(354.40,278.77) --
	(354.41,278.77) --
	(354.41,278.78) --
	(354.42,278.78) --
	(354.42,278.78) --
	(354.43,278.78) --
	(354.43,278.79) --
	(354.44,278.79) --
	(354.44,278.79) --
	(354.46,278.79) --
	(354.46,278.80) --
	(354.47,278.80) --
	(354.47,278.80) --
	(354.48,278.80) --
	(354.48,278.81) --
	(354.49,278.81) --
	(354.49,278.81) --
	(354.50,278.81) --
	(354.50,278.82) --
	(354.51,278.82) --
	(354.51,278.82) --
	(354.52,278.82) --
	(354.52,278.83) --
	(354.54,278.83) --
	(354.54,278.84) --
	(354.55,278.84) --
	(354.55,278.84) --
	(354.56,278.84) --
	(354.56,278.85) --
	(354.57,278.85) --
	(354.57,278.85) --
	(354.59,278.85) --
	(354.59,278.86) --
	(354.60,278.86) --
	(354.60,278.86) --
	(354.61,278.86) --
	(354.61,278.87) --
	(354.62,278.87) --
	(354.62,278.87) --
	(354.64,278.87) --
	(354.64,278.88) --
	(354.65,278.88) --
	(354.65,278.88) --
	(354.66,278.88) --
	(354.66,278.89) --
	(354.68,278.89) --
	(354.68,278.89) --
	(354.68,278.89) --
	(354.68,278.90) --
	(354.69,278.90) --
	(354.69,278.90) --
	(354.70,278.90) --
	(354.70,278.91) --
	(354.71,278.91) --
	(354.71,278.91) --
	(354.73,278.91) --
	(354.73,278.92) --
	(354.73,278.92) --
	(354.73,278.92) --
	(354.74,278.92) --
	(354.74,278.93) --
	(354.76,278.93) --
	(354.76,278.93) --
	(354.77,278.93) --
	(354.77,278.94) --
	(354.78,278.94) --
	(354.78,278.95) --
	(354.80,278.95) --
	(354.80,278.95) --
	(354.80,278.95) --
	(354.80,278.96) --
	(354.82,278.96) --
	(354.82,278.96) --
	(354.82,278.96) --
	(354.82,278.97) --
	(354.84,278.97) --
	(354.84,278.97) --
	(354.85,278.97) --
	(354.85,278.98) --
	(354.87,278.98) --
	(354.87,278.98) --
	(354.88,278.98) --
	(354.88,278.99) --
	(354.89,278.99) --
	(354.89,278.99) --
	(354.91,278.99) --
	(354.91,279.00) --
	(354.92,279.00) --
	(354.92,279.00) --
	(354.93,279.00) --
	(354.93,279.01) --
	(354.93,279.01) --
	(354.93,279.02) --
	(354.95,279.02) --
	(354.95,279.02) --
	(354.95,279.02) --
	(354.95,279.03) --
	(354.97,279.03) --
	(354.97,279.03) --
	(354.98,279.03) --
	(354.98,279.04) --
	(354.99,279.04) --
	(354.99,279.04) --
	(355.00,279.04) --
	(355.00,279.05) --
	(355.00,279.05) --
	(355.00,279.05) --
	(355.03,279.05) --
	(355.03,279.06) --
	(355.04,279.06) --
	(355.04,279.06) --
	(355.05,279.06) --
	(355.05,279.07) --
	(355.06,279.07) --
	(355.06,279.07) --
	(355.07,279.07) --
	(355.07,279.08) --
	(355.09,279.08) --
	(355.09,279.08) --
	(355.10,279.08) --
	(355.10,279.09) --
	(355.11,279.09) --
	(355.11,279.10) --
	(355.12,279.10) --
	(355.12,279.10) --
	(355.13,279.10) --
	(355.13,279.11) --
	(355.14,279.11) --
	(355.14,279.11) --
	(355.15,279.11) --
	(355.15,279.12) --
	(355.16,279.12) --
	(355.16,279.12) --
	(355.17,279.12) --
	(355.17,279.13) --
	(355.19,279.13) --
	(355.19,279.13) --
	(355.20,279.13) --
	(355.20,279.14) --
	(355.21,279.14) --
	(355.21,279.14) --
	(355.23,279.14) --
	(355.23,279.15) --
	(355.24,279.15) --
	(355.24,279.15) --
	(355.25,279.15) --
	(355.25,279.16) --
	(355.26,279.16) --
	(355.26,279.16) --
	(355.27,279.16) --
	(355.27,279.17) --
	(355.28,279.17) --
	(355.28,279.17) --
	(355.29,279.17) --
	(355.29,279.18) --
	(355.30,279.18) --
	(355.30,279.18) --
	(355.32,279.18) --
	(355.32,279.19) --
	(355.32,279.19) --
	(355.32,279.20) --
	(355.33,279.20) --
	(355.33,279.20) --
	(355.35,279.20) --
	(355.35,279.21) --
	(355.35,279.21) --
	(355.35,279.21) --
	(355.37,279.21) --
	(355.37,279.22) --
	(355.38,279.22) --
	(355.38,279.22) --
	(355.39,279.22) --
	(355.39,279.23) --
	(355.41,279.23) --
	(355.41,279.23) --
	(355.42,279.23) --
	(355.42,279.24) --
	(355.44,279.24) --
	(355.44,279.24) --
	(355.45,279.24) --
	(355.45,279.25) --
	(355.46,279.25) --
	(355.46,279.25) --
	(355.47,279.25) --
	(355.47,279.26) --
	(355.47,279.26) --
	(355.47,279.26) --
	(355.49,279.26) --
	(355.49,279.27) --
	(355.51,279.27) --
	(355.51,279.27) --
	(355.52,279.27) --
	(355.52,279.28) --
	(355.54,279.28) --
	(355.54,279.28) --
	(355.55,279.28) --
	(355.55,279.29) --
	(355.55,279.29) --
	(355.55,279.29) --
	(355.56,279.29) --
	(355.56,279.30) --
	(355.58,279.30) --
	(355.58,279.30) --
	(355.59,279.30) --
	(355.59,279.31) --
	(355.60,279.31) --
	(355.60,279.32) --
	(355.62,279.32) --
	(355.62,279.32) --
	(355.62,279.32) --
	(355.62,279.33) --
	(355.63,279.33) --
	(355.63,279.33) --
	(355.64,279.33) --
	(355.64,279.34) --
	(355.65,279.34) --
	(355.65,279.34) --
	(355.66,279.34) --
	(355.66,279.35) --
	(355.67,279.35) --
	(355.67,279.35) --
	(355.68,279.35) --
	(355.68,279.36) --
	(355.70,279.36) --
	(355.70,279.36) --
	(355.71,279.36) --
	(355.71,279.37) --
	(355.72,279.37) --
	(355.72,279.37) --
	(355.72,279.37) --
	(355.72,279.38) --
	(355.73,279.38) --
	(355.73,279.38) --
	(355.74,279.38) --
	(355.74,279.39) --
	(355.76,279.39) --
	(355.76,279.39) --
	(355.76,279.39) --
	(355.76,279.40) --
	(355.78,279.40) --
	(355.78,279.40) --
	(355.79,279.40) --
	(355.79,279.41) --
	(355.80,279.41) --
	(355.80,279.42) --
	(355.81,279.42) --
	(355.81,279.42) --
	(355.82,279.42) --
	(355.82,279.43) --
	(355.83,279.43) --
	(355.83,279.43) --
	(355.84,279.43) --
	(355.84,279.44) --
	(355.86,279.44) --
	(355.86,279.44) --
	(355.88,279.44) --
	(355.88,279.45) --
	(355.89,279.45) --
	(355.89,279.45) --
	(355.90,279.45) --
	(355.90,279.46) --
	(355.91,279.46) --
	(355.91,279.46) --
	(355.92,279.46) --
	(355.92,279.47) --
	(355.93,279.47) --
	(355.93,279.48) --
	(355.95,279.48) --
	(355.95,279.48) --
	(355.97,279.48) --
	(355.97,279.49) --
	(355.98,279.49) --
	(355.98,279.49) --
	(356.00,279.49) --
	(356.00,279.50) --
	(356.00,279.50) --
	(356.00,279.50) --
	(356.02,279.50) --
	(356.02,279.51) --
	(356.03,279.51) --
	(356.03,279.51) --
	(356.04,279.51) --
	(356.04,279.52) --
	(356.05,279.52) --
	(356.05,279.52) --
	(356.06,279.52) --
	(356.06,279.53) --
	(356.07,279.53) --
	(356.07,279.53) --
	(356.09,279.53) --
	(356.09,279.54) --
	(356.10,279.54) --
	(356.10,279.54) --
	(356.11,279.54) --
	(356.11,279.55) --
	(356.12,279.55) --
	(356.12,279.55) --
	(356.13,279.55) --
	(356.13,279.56) --
	(356.15,279.56) --
	(356.15,279.56) --
	(356.16,279.56) --
	(356.16,279.57) --
	(356.17,279.57) --
	(356.17,279.57) --
	(356.19,279.57) --
	(356.19,279.58) --
	(356.20,279.58) --
	(356.20,279.59) --
	(356.21,279.59) --
	(356.21,279.59) --
	(356.22,279.59) --
	(356.22,279.60) --
	(356.23,279.60) --
	(356.23,279.60) --
	(356.24,279.60) --
	(356.24,279.61) --
	(356.26,279.61) --
	(356.26,279.61) --
	(356.27,279.61) --
	(356.27,279.62) --
	(356.28,279.62) --
	(356.28,279.62) --
	(356.29,279.62) --
	(356.29,279.63) --
	(356.30,279.63) --
	(356.30,279.63) --
	(356.31,279.63) --
	(356.31,279.64) --
	(356.32,279.64) --
	(356.32,279.64) --
	(356.34,279.64) --
	(356.34,279.65) --
	(356.35,279.65) --
	(356.35,279.65) --
	(356.36,279.65) --
	(356.36,279.66) --
	(356.37,279.66) --
	(356.37,279.66) --
	(356.38,279.66) --
	(356.38,279.67) --
	(356.39,279.67) --
	(356.39,279.67) --
	(356.40,279.67) --
	(356.40,279.68) --
	(356.41,279.68) --
	(356.41,279.68) --
	(356.42,279.68) --
	(356.42,279.69) --
	(356.43,279.69) --
	(356.43,279.69) --
	(356.44,279.69) --
	(356.44,279.70) --
	(356.45,279.70) --
	(356.45,279.71) --
	(356.47,279.71) --
	(356.47,279.71) --
	(356.47,279.71) --
	(356.47,279.72) --
	(356.48,279.72) --
	(356.48,279.72) --
	(356.49,279.72) --
	(356.49,279.73) --
	(356.50,279.73) --
	(356.50,279.73) --
	(356.51,279.73) --
	(356.51,279.74) --
	(356.52,279.74) --
	(356.52,279.74) --
	(356.53,279.74) --
	(356.53,279.75) --
	(356.55,279.75) --
	(356.55,279.75) --
	(356.56,279.75) --
	(356.56,279.76) --
	(356.57,279.76) --
	(356.57,279.76) --
	(356.58,279.76) --
	(356.58,279.77) --
	(356.60,279.77) --
	(356.60,279.77) --
	(356.60,279.77) --
	(356.60,279.78) --
	(356.61,279.78) --
	(356.61,279.78) --
	(356.62,279.78) --
	(356.62,279.79) --
	(356.64,279.79) --
	(356.64,279.80) --
	(356.65,279.80) --
	(356.65,279.80) --
	(356.66,279.80) --
	(356.66,279.81) --
	(356.67,279.81) --
	(356.67,279.81) --
	(356.69,279.81) --
	(356.69,279.82) --
	(356.70,279.82) --
	(356.70,279.82) --
	(356.71,279.82) --
	(356.71,279.83) --
	(356.72,279.83) --
	(356.72,279.83) --
	(356.74,279.83) --
	(356.74,279.84) --
	(356.75,279.84) --
	(356.75,279.84) --
	(356.76,279.84) --
	(356.76,279.85) --
	(356.77,279.85) --
	(356.77,279.85) --
	(356.78,279.85) --
	(356.78,279.86) --
	(356.79,279.86) --
	(356.79,279.86) --
	(356.80,279.86) --
	(356.80,279.87) --
	(356.81,279.87) --
	(356.81,279.87) --
	(356.82,279.87) --
	(356.82,279.88) --
	(356.84,279.88) --
	(356.84,279.88) --
	(356.85,279.88) --
	(356.85,279.89) --
	(356.86,279.89) --
	(356.86,279.90) --
	(356.87,279.90) --
	(356.87,279.90) --
	(356.87,279.90) --
	(356.87,279.91) --
	(356.88,279.91) --
	(356.88,279.91) --
	(356.89,279.91) --
	(356.89,279.92) --
	(356.91,279.92) --
	(356.91,279.92) --
	(356.92,279.92) --
	(356.92,279.93) --
	(356.94,279.93) --
	(356.94,279.93) --
	(356.96,279.93) --
	(356.96,279.94) --
	(356.97,279.94) --
	(356.97,279.94) --
	(356.98,279.94) --
	(356.98,279.95) --
	(356.99,279.95) --
	(356.99,279.95) --
	(357.00,279.95) --
	(357.00,279.96) --
	(357.01,279.96) --
	(357.01,279.96) --
	(357.02,279.96) --
	(357.02,279.97) --
	(357.03,279.97) --
	(357.03,279.97) --
	(357.04,279.97) --
	(357.04,279.98) --
	(357.06,279.98) --
	(357.06,279.98) --
	(357.07,279.98) --
	(357.07,279.99) --
	(357.08,279.99) --
	(357.08,279.99) --
	(357.09,279.99) --
	(357.09,280.00) --
	(357.10,280.00) --
	(357.10,280.01) --
	(357.11,280.01) --
	(357.11,280.01) --
	(357.13,280.01) --
	(357.13,280.02) --
	(357.13,280.02) --
	(357.13,280.02) --
	(357.15,280.02) --
	(357.15,280.03) --
	(357.16,280.03) --
	(357.16,280.03) --
	(357.17,280.03) --
	(357.17,280.04) --
	(357.18,280.04) --
	(357.18,280.04) --
	(357.19,280.04) --
	(357.19,280.05) --
	(357.20,280.05) --
	(357.20,280.05) --
	(357.21,280.05) --
	(357.21,280.06) --
	(357.22,280.06) --
	(357.22,280.06) --
	(357.23,280.06) --
	(357.23,280.07) --
	(357.25,280.07) --
	(357.25,280.07) --
	(357.25,280.07) --
	(357.25,280.08) --
	(357.27,280.08) --
	(357.27,280.08) --
	(357.28,280.08) --
	(357.28,280.09) --
	(357.29,280.09) --
	(357.29,280.09) --
	(357.31,280.09) --
	(357.31,280.10) --
	(357.32,280.10) --
	(357.32,280.10) --
	(357.34,280.10) --
	(357.34,280.11) --
	(357.35,280.11) --
	(357.35,280.12) --
	(357.37,280.12) --
	(357.37,280.12) --
	(357.38,280.12) --
	(357.38,280.13) --
	(357.39,280.13) --
	(357.39,280.13) --
	(357.40,280.13) --
	(357.40,280.14) --
	(357.42,280.14) --
	(357.42,280.14) --
	(357.44,280.14) --
	(357.44,280.15) --
	(357.44,280.15) --
	(357.44,280.15) --
	(357.46,280.15) --
	(357.46,280.16) --
	(357.47,280.16) --
	(357.47,280.16) --
	(357.48,280.16) --
	(357.48,280.17) --
	(357.49,280.17) --
	(357.49,280.17) --
	(357.50,280.17) --
	(357.50,280.18) --
	(357.51,280.18) --
	(357.51,280.18) --
	(357.52,280.18) --
	(357.52,280.19) --
	(357.53,280.19) --
	(357.53,280.19) --
	(357.54,280.19) --
	(357.54,280.20) --
	(357.56,280.20) --
	(357.56,280.20) --
	(357.56,280.20) --
	(357.56,280.21) --
	(357.58,280.21) --
	(357.58,280.21) --
	(357.59,280.21) --
	(357.59,280.22) --
	(357.60,280.22) --
	(357.60,280.23) --
	(357.61,280.23) --
	(357.61,280.23) --
	(357.63,280.23) --
	(357.63,280.24) --
	(357.64,280.24) --
	(357.64,280.24) --
	(357.66,280.24) --
	(357.66,280.25) --
	(357.67,280.25) --
	(357.67,280.25) --
	(357.68,280.25) --
	(357.68,280.26) --
	(357.69,280.26) --
	(357.69,280.26) --
	(357.70,280.26) --
	(357.70,280.27) --
	(357.72,280.27) --
	(357.72,280.27) --
	(357.73,280.27) --
	(357.73,280.28) --
	(357.74,280.28) --
	(357.74,280.28) --
	(357.76,280.28) --
	(357.76,280.29) --
	(357.76,280.29) --
	(357.76,280.29) --
	(357.78,280.29) --
	(357.78,280.30) --
	(357.79,280.30) --
	(357.79,280.30) --
	(357.80,280.30) --
	(357.80,280.31) --
	(357.81,280.31) --
	(357.81,280.31) --
	(357.81,280.31) --
	(357.81,280.32) --
	(357.82,280.32) --
	(357.82,280.32) --
	(357.83,280.32) --
	(357.83,280.33) --
	(357.84,280.33) --
	(357.84,280.33) --
	(357.86,280.33) --
	(357.86,280.34) --
	(357.87,280.34) --
	(357.87,280.34) --
	(357.88,280.34) --
	(357.88,280.35) --
	(357.90,280.35) --
	(357.90,280.35) --
	(357.91,280.35) --
	(357.91,280.36) --
	(357.92,280.36) --
	(357.92,280.37) --
	(357.93,280.37) --
	(357.93,280.37) --
	(357.94,280.37) --
	(357.94,280.38) --
	(357.96,280.38) --
	(357.96,280.38) --
	(357.97,280.38) --
	(357.97,280.39) --
	(357.98,280.39) --
	(357.98,280.39) --
	(357.99,280.39) --
	(357.99,280.40) --
	(358.01,280.40) --
	(358.01,280.40) --
	(358.02,280.40) --
	(358.02,280.41) --
	(358.03,280.41) --
	(358.03,280.41) --
	(358.06,280.41) --
	(358.06,280.42) --
	(358.07,280.42) --
	(358.07,280.42) --
	(358.08,280.42) --
	(358.08,280.43) --
	(358.09,280.43) --
	(358.09,280.43) --
	(358.10,280.43) --
	(358.10,280.44) --
	(358.11,280.44) --
	(358.11,280.45) --
	(358.12,280.45) --
	(358.12,280.45) --
	(358.13,280.45) --
	(358.13,280.46) --
	(358.14,280.46) --
	(358.14,280.46) --
	(358.15,280.46) --
	(358.15,280.47) --
	(358.16,280.47) --
	(358.16,280.47) --
	(358.17,280.47) --
	(358.17,280.48) --
	(358.18,280.48) --
	(358.18,280.48) --
	(358.19,280.48) --
	(358.19,280.49) --
	(358.20,280.49) --
	(358.20,280.49) --
	(358.21,280.49) --
	(358.21,280.50) --
	(358.22,280.50) --
	(358.22,280.50) --
	(358.24,280.50) --
	(358.24,280.51) --
	(358.25,280.51) --
	(358.25,280.51) --
	(358.27,280.51) --
	(358.27,280.52) --
	(358.27,280.52) --
	(358.27,280.52) --
	(358.29,280.52) --
	(358.29,280.53) --
	(358.30,280.53) --
	(358.30,280.53) --
	(358.31,280.53) --
	(358.31,280.54) --
	(358.32,280.54) --
	(358.32,280.54) --
	(358.34,280.54) --
	(358.34,280.55) --
	(358.35,280.55) --
	(358.35,280.55) --
	(358.36,280.55) --
	(358.36,280.56) --
	(358.37,280.56) --
	(358.37,280.57) --
	(358.39,280.57) --
	(358.39,280.57) --
	(358.40,280.57) --
	(358.40,280.58) --
	(358.42,280.58) --
	(358.42,280.58) --
	(358.43,280.58) --
	(358.43,280.59) --
	(358.45,280.59) --
	(358.45,280.59) --
	(358.46,280.59) --
	(358.46,280.60) --
	(358.48,280.60) --
	(358.48,280.60) --
	(358.49,280.60) --
	(358.49,280.61) --
	(358.50,280.61) --
	(358.50,280.61) --
	(358.51,280.61) --
	(358.51,280.62) --
	(358.52,280.62) --
	(358.52,280.62) --
	(358.53,280.62) --
	(358.53,280.63) --
	(358.54,280.63) --
	(358.54,280.63) --
	(358.56,280.63) --
	(358.56,280.64) --
	(358.58,280.64) --
	(358.58,280.65) --
	(358.60,280.65) --
	(358.60,280.65) --
	(358.61,280.65) --
	(358.61,280.66) --
	(358.62,280.66) --
	(358.62,280.66) --
	(358.64,280.66) --
	(358.64,280.67) --
	(358.65,280.67) --
	(358.65,280.67) --
	(358.66,280.67) --
	(358.66,280.68) --
	(358.66,280.68) --
	(358.66,280.68) --
	(358.68,280.68) --
	(358.68,280.69) --
	(358.69,280.69) --
	(358.69,280.69) --
	(358.71,280.69) --
	(358.71,280.70) --
	(358.72,280.70) --
	(358.72,280.70) --
	(358.73,280.70) --
	(358.73,280.71) --
	(358.75,280.71) --
	(358.75,280.72) --
	(358.76,280.72) --
	(358.76,280.72) --
	(358.78,280.72) --
	(358.78,280.73) --
	(358.79,280.73) --
	(358.79,280.73) --
	(358.80,280.73) --
	(358.80,280.74) --
	(358.82,280.74) --
	(358.82,280.74) --
	(358.83,280.74) --
	(358.83,280.75) --
	(358.84,280.75) --
	(358.84,280.75) --
	(358.86,280.75) --
	(358.86,280.76) --
	(358.87,280.76) --
	(358.87,280.76) --
	(358.88,280.76) --
	(358.88,280.77) --
	(358.89,280.77) --
	(358.89,280.77) --
	(358.90,280.77) --
	(358.90,280.78) --
	(358.91,280.78) --
	(358.91,280.78) --
	(358.93,280.78) --
	(358.93,280.79) --
	(358.94,280.79) --
	(358.94,280.79) --
	(358.96,280.79) --
	(358.96,280.80) --
	(358.97,280.80) --
	(358.97,280.80) --
	(358.98,280.80) --
	(358.98,280.81) --
	(359.00,280.81) --
	(359.00,280.81) --
	(359.01,280.81) --
	(359.01,280.82) --
	(359.02,280.82) --
	(359.02,280.82) --
	(359.04,280.82) --
	(359.04,280.83) --
	(359.05,280.83) --
	(359.05,280.83) --
	(359.06,280.83) --
	(359.06,280.84) --
	(359.08,280.84) --
	(359.08,280.85) --
	(359.08,280.85) --
	(359.08,280.85) --
	(359.10,280.85) --
	(359.10,280.86) --
	(359.12,280.86) --
	(359.12,280.86) --
	(359.13,280.86) --
	(359.13,280.87) --
	(359.14,280.87) --
	(359.14,280.87) --
	(359.15,280.87) --
	(359.15,280.88) --
	(359.16,280.88) --
	(359.16,280.88) --
	(359.18,280.88) --
	(359.18,280.89) --
	(359.20,280.89) --
	(359.20,280.89) --
	(359.21,280.89) --
	(359.21,280.90) --
	(359.22,280.90) --
	(359.22,280.90) --
	(359.23,280.90) --
	(359.23,280.91) --
	(359.24,280.91) --
	(359.24,280.91) --
	(359.26,280.91) --
	(359.26,280.92) --
	(359.26,280.92) --
	(359.26,280.92) --
	(359.27,280.92) --
	(359.27,280.93) --
	(359.28,280.93) --
	(359.28,280.93) --
	(359.29,280.93) --
	(359.29,280.94) --
	(359.31,280.94) --
	(359.31,280.94) --
	(359.31,280.94) --
	(359.31,280.95) --
	(359.33,280.95) --
	(359.33,280.95) --
	(359.33,280.95) --
	(359.33,280.96) --
	(359.34,280.96) --
	(359.34,280.96) --
	(359.36,280.96) --
	(359.36,280.97) --
	(359.37,280.97) --
	(359.37,280.97) --
	(359.38,280.97) --
	(359.38,280.98) --
	(359.40,280.98) --
	(359.40,280.98) --
	(359.41,280.98) --
	(359.41,280.99) --
	(359.42,280.99) --
	(359.42,280.99) --
	(359.43,280.99) --
	(359.43,281.00) --
	(359.44,281.00) --
	(359.44,281.01) --
	(359.45,281.01) --
	(359.45,281.01) --
	(359.46,281.01) --
	(359.46,281.02) --
	(359.48,281.02) --
	(359.48,281.02) --
	(359.49,281.02) --
	(359.49,281.03) --
	(359.50,281.03) --
	(359.50,281.03) --
	(359.52,281.03) --
	(359.52,281.04) --
	(359.53,281.04) --
	(359.53,281.04) --
	(359.55,281.04) --
	(359.55,281.05) --
	(359.56,281.05) --
	(359.56,281.05) --
	(359.57,281.05) --
	(359.57,281.06) --
	(359.59,281.06) --
	(359.59,281.06) --
	(359.60,281.06) --
	(359.60,281.07) --
	(359.61,281.07) --
	(359.61,281.07) --
	(359.63,281.07) --
	(359.63,281.08) --
	(359.63,281.08) --
	(359.63,281.08) --
	(359.64,281.08) --
	(359.64,281.09) --
	(359.65,281.09) --
	(359.65,281.09) --
	(359.66,281.09) --
	(359.66,281.10) --
	(359.67,281.10) --
	(359.67,281.10) --
	(359.68,281.10) --
	(359.68,281.11) --
	(359.69,281.11) --
	(359.69,281.11) --
	(359.70,281.11) --
	(359.70,281.12) --
	(359.71,281.12) --
	(359.71,281.13) --
	(359.73,281.13) --
	(359.73,281.13) --
	(359.73,281.13) --
	(359.73,281.14) --
	(359.74,281.14) --
	(359.74,281.14) --
	(359.76,281.14) --
	(359.76,281.15) --
	(359.77,281.15) --
	(359.77,281.15) --
	(359.78,281.15) --
	(359.78,281.16) --
	(359.78,281.16) --
	(359.78,281.16) --
	(359.80,281.16) --
	(359.80,281.17) --
	(359.81,281.17) --
	(359.81,281.17) --
	(359.82,281.17) --
	(359.82,281.18) --
	(359.84,281.18) --
	(359.84,281.18) --
	(359.85,281.18) --
	(359.85,281.19) --
	(359.85,281.19) --
	(359.85,281.19) --
	(359.87,281.19) --
	(359.87,281.20) --
	(359.88,281.20) --
	(359.88,281.20) --
	(359.90,281.20) --
	(359.90,281.21) --
	(359.91,281.21) --
	(359.91,281.21) --
	(359.92,281.21) --
	(359.92,281.22) --
	(359.93,281.22) --
	(359.93,281.22) --
	(359.94,281.22) --
	(359.94,281.23) --
	(359.95,281.23) --
	(359.95,281.23) --
	(359.97,281.23) --
	(359.97,281.24) --
	(359.98,281.24) --
	(359.98,281.25) --
	(359.98,281.25) --
	(359.98,281.25) --
	(360.00,281.25) --
	(360.00,281.26) --
	(360.01,281.26) --
	(360.01,281.26) --
	(360.02,281.26) --
	(360.02,281.27) --
	(360.03,281.27) --
	(360.03,281.27) --
	(360.04,281.27) --
	(360.04,281.28) --
	(360.05,281.28) --
	(360.05,281.28) --
	(360.06,281.28) --
	(360.06,281.29) --
	(360.07,281.29) --
	(360.07,281.29) --
	(360.08,281.29) --
	(360.08,281.30) --
	(360.10,281.30) --
	(360.10,281.30) --
	(360.11,281.30) --
	(360.11,281.31) --
	(360.12,281.31) --
	(360.12,281.31) --
	(360.13,281.31) --
	(360.13,281.32) --
	(360.14,281.32) --
	(360.14,281.32) --
	(360.16,281.32) --
	(360.16,281.33) --
	(360.17,281.33) --
	(360.17,281.33) --
	(360.17,281.33) --
	(360.17,281.34) --
	(360.19,281.34) --
	(360.19,281.34) --
	(360.20,281.34) --
	(360.20,281.35) --
	(360.22,281.35) --
	(360.22,281.35) --
	(360.23,281.35) --
	(360.23,281.36) --
	(360.24,281.36) --
	(360.24,281.36) --
	(360.25,281.36) --
	(360.25,281.37) --
	(360.26,281.37) --
	(360.26,281.37) --
	(360.27,281.37) --
	(360.27,281.38) --
	(360.29,281.38) --
	(360.29,281.38) --
	(360.30,281.38) --
	(360.30,281.39) --
	(360.31,281.39) --
	(360.31,281.40) --
	(360.32,281.40) --
	(360.32,281.40) --
	(360.33,281.40) --
	(360.33,281.41) --
	(360.34,281.41) --
	(360.34,281.41) --
	(360.35,281.41) --
	(360.35,281.42) --
	(360.37,281.42) --
	(360.37,281.42) --
	(360.38,281.42) --
	(360.38,281.43) --
	(360.39,281.43) --
	(360.39,281.43) --
	(360.39,281.43) --
	(360.39,281.44) --
	(360.40,281.44) --
	(360.40,281.44) --
	(360.41,281.44) --
	(360.41,281.45) --
	(360.42,281.45) --
	(360.42,281.45) --
	(360.44,281.45) --
	(360.44,281.46) --
	(360.45,281.46) --
	(360.45,281.46) --
	(360.46,281.46) --
	(360.46,281.47) --
	(360.46,281.47) --
	(360.46,281.47) --
	(360.47,281.47) --
	(360.47,281.48) --
	(360.48,281.48) --
	(360.48,281.48) --
	(360.49,281.48) --
	(360.49,281.49) --
	(360.50,281.49) --
	(360.50,281.49) --
	(360.51,281.49) --
	(360.51,281.50) --
	(360.52,281.50) --
	(360.52,281.51) --
	(360.53,281.51) --
	(360.53,281.51) --
	(360.54,281.51) --
	(360.54,281.52) --
	(360.55,281.52) --
	(360.55,281.52) --
	(360.55,281.52) --
	(360.55,281.53) --
	(360.57,281.53) --
	(360.57,281.53) --
	(360.58,281.53) --
	(360.58,281.54) --
	(360.59,281.54) --
	(360.59,281.54) --
	(360.60,281.54) --
	(360.60,281.55) --
	(360.61,281.55) --
	(360.61,281.55) --
	(360.62,281.55) --
	(360.62,281.56) --
	(360.63,281.56) --
	(360.63,281.56) --
	(360.64,281.56) --
	(360.64,281.57) --
	(360.65,281.57) --
	(360.65,281.57) --
	(360.66,281.57) --
	(360.66,281.58) --
	(360.67,281.58) --
	(360.67,281.58) --
	(360.68,281.58) --
	(360.68,281.59) --
	(360.69,281.59) --
	(360.69,281.59) --
	(360.70,281.59) --
	(360.70,281.60) --
	(360.71,281.60) --
	(360.71,281.60) --
	(360.72,281.60) --
	(360.72,281.61) --
	(360.73,281.61) --
	(360.73,281.62) --
	(360.74,281.62) --
	(360.74,281.62) --
	(360.75,281.62) --
	(360.75,281.63) --
	(360.76,281.63) --
	(360.76,281.63) --
	(360.78,281.63) --
	(360.78,281.64) --
	(360.79,281.64) --
	(360.79,281.64) --
	(360.80,281.64) --
	(360.80,281.65) --
	(360.82,281.65) --
	(360.82,281.65) --
	(360.83,281.65) --
	(360.83,281.66) --
	(360.84,281.66) --
	(360.84,281.66) --
	(360.86,281.66) --
	(360.86,281.67) --
	(360.87,281.67) --
	(360.87,281.67) --
	(360.88,281.67) --
	(360.88,281.68) --
	(360.90,281.68) --
	(360.90,281.68) --
	(360.91,281.68) --
	(360.91,281.69) --
	(360.92,281.69) --
	(360.92,281.69) --
	(360.93,281.69) --
	(360.93,281.70) --
	(360.94,281.70) --
	(360.94,281.70) --
	(360.95,281.70) --
	(360.95,281.71) --
	(360.96,281.71) --
	(360.96,281.71) --
	(360.97,281.71) --
	(360.97,281.72) --
	(360.98,281.72) --
	(360.98,281.72) --
	(361.00,281.72) --
	(361.00,281.73) --
	(361.01,281.73) --
	(361.01,281.73) --
	(361.02,281.73) --
	(361.02,281.74) --
	(361.03,281.74) --
	(361.03,281.74) --
	(361.04,281.74) --
	(361.04,281.75) --
	(361.05,281.75) --
	(361.05,281.75) --
	(361.06,281.75) --
	(361.06,281.76) --
	(361.07,281.76) --
	(361.07,281.76) --
	(361.08,281.76) --
	(361.08,281.77) --
	(361.09,281.77) --
	(361.09,281.77) --
	(361.11,281.77) --
	(361.11,281.78) --
	(361.12,281.78) --
	(361.12,281.79) --
	(361.13,281.79) --
	(361.13,281.79) --
	(361.14,281.79) --
	(361.14,281.80) --
	(361.14,281.80) --
	(361.14,281.80) --
	(361.15,281.80) --
	(361.15,281.81) --
	(361.17,281.81) --
	(361.17,281.81) --
	(361.18,281.81) --
	(361.18,281.82) --
	(361.19,281.82) --
	(361.19,281.82) --
	(361.20,281.82) --
	(361.20,281.83) --
	(361.21,281.83) --
	(361.21,281.83) --
	(361.22,281.83) --
	(361.22,281.84) --
	(361.23,281.84) --
	(361.23,281.84) --
	(361.24,281.84) --
	(361.24,281.85) --
	(361.25,281.85) --
	(361.25,281.85) --
	(361.27,281.85) --
	(361.27,281.86) --
	(361.27,281.86) --
	(361.27,281.86) --
	(361.28,281.86) --
	(361.28,281.87) --
	(361.29,281.87) --
	(361.29,281.87) --
	(361.30,281.87) --
	(361.30,281.88) --
	(361.31,281.88) --
	(361.31,281.88) --
	(361.32,281.88) --
	(361.32,281.89) --
	(361.33,281.89) --
	(361.33,281.90) --
	(361.34,281.90) --
	(361.34,281.90) --
	(361.35,281.90) --
	(361.35,281.91) --
	(361.36,281.91) --
	(361.36,281.91) --
	(361.38,281.91) --
	(361.38,281.92) --
	(361.39,281.92) --
	(361.39,281.92) --
	(361.41,281.92) --
	(361.41,281.93) --
	(361.43,281.93) --
	(361.43,281.93) --
	(361.44,281.93) --
	(361.44,281.94) --
	(361.45,281.94) --
	(361.45,281.94) --
	(361.46,281.94) --
	(361.46,281.95) --
	(361.47,281.95) --
	(361.47,281.95) --
	(361.48,281.95) --
	(361.48,281.96) --
	(361.49,281.96) --
	(361.49,281.96) --
	(361.50,281.96) --
	(361.50,281.97) --
	(361.52,281.97) --
	(361.52,281.97) --
	(361.53,281.97) --
	(361.53,281.98) --
	(361.55,281.98) --
	(361.55,281.99) --
	(361.56,281.99) --
	(361.56,281.99) --
	(361.57,281.99) --
	(361.57,282.00) --
	(361.58,282.00) --
	(361.58,282.00) --
	(361.59,282.00) --
	(361.59,282.01) --
	(361.60,282.01) --
	(361.60,282.01) --
	(361.61,282.01) --
	(361.61,282.02) --
	(361.62,282.02) --
	(361.62,282.02) --
	(361.64,282.02) --
	(361.64,282.03) --
	(361.66,282.03) --
	(361.66,282.03) --
	(361.67,282.03) --
	(361.67,282.04) --
	(361.68,282.04) --
	(361.68,282.04) --
	(361.70,282.04) --
	(361.70,282.05) --
	(361.71,282.05) --
	(361.71,282.05) --
	(361.72,282.05) --
	(361.72,282.06) --
	(361.74,282.06) --
	(361.74,282.06) --
	(361.75,282.06) --
	(361.75,282.07) --
	(361.76,282.07) --
	(361.76,282.07) --
	(361.77,282.07) --
	(361.77,282.08) --
	(361.78,282.08) --
	(361.78,282.08) --
	(361.79,282.08) --
	(361.79,282.09) --
	(361.80,282.09) --
	(361.80,282.09) --
	(361.82,282.09) --
	(361.82,282.10) --
	(361.83,282.10) --
	(361.83,282.10) --
	(361.84,282.10) --
	(361.84,282.11) --
	(361.85,282.11) --
	(361.85,282.11) --
	(361.86,282.11) --
	(361.86,282.12) --
	(361.88,282.12) --
	(361.88,282.13) --
	(361.89,282.13) --
	(361.89,282.13) --
	(361.91,282.13) --
	(361.91,282.14) --
	(361.91,282.14) --
	(361.91,282.14) --
	(361.93,282.14) --
	(361.93,282.15) --
	(361.94,282.15) --
	(361.94,282.15) --
	(361.94,282.15) --
	(361.94,282.16) --
	(361.95,282.16) --
	(361.95,282.16) --
	(361.96,282.16) --
	(361.96,282.17) --
	(361.97,282.17) --
	(361.97,282.17) --
	(361.98,282.17) --
	(361.98,282.18) --
	(361.99,282.18) --
	(361.99,282.18) --
	(362.00,282.18) --
	(362.00,282.19) --
	(362.01,282.19) --
	(362.01,282.19) --
	(362.02,282.19) --
	(362.02,282.20) --
	(362.04,282.20) --
	(362.04,282.20) --
	(362.05,282.20) --
	(362.05,282.21) --
	(362.06,282.21) --
	(362.06,282.21) --
	(362.07,282.21) --
	(362.07,282.22) --
	(362.08,282.22) --
	(362.08,282.22) --
	(362.09,282.22) --
	(362.09,282.23) --
	(362.09,282.23) --
	(362.09,282.23) --
	(362.11,282.23) --
	(362.11,282.24) --
	(362.13,282.24) --
	(362.13,282.24) --
	(362.14,282.24) --
	(362.14,282.25) --
	(362.15,282.25) --
	(362.15,282.26) --
	(362.16,282.26) --
	(362.16,282.26) --
	(362.17,282.26) --
	(362.17,282.27) --
	(362.18,282.27) --
	(362.18,282.27) --
	(362.20,282.27) --
	(362.20,282.28) --
	(362.21,282.28) --
	(362.21,282.28) --
	(362.22,282.28) --
	(362.22,282.29) --
	(362.24,282.29) --
	(362.24,282.29) --
	(362.25,282.29) --
	(362.25,282.30) --
	(362.25,282.30) --
	(362.25,282.30) --
	(362.27,282.30) --
	(362.27,282.31) --
	(362.28,282.31) --
	(362.28,282.31) --
	(362.29,282.31) --
	(362.29,282.32) --
	(362.30,282.32) --
	(362.30,282.32) --
	(362.31,282.32) --
	(362.31,282.33) --
	(362.33,282.33) --
	(362.33,282.33) --
	(362.34,282.33) --
	(362.34,282.34) --
	(362.36,282.34) --
	(362.36,282.34) --
	(362.37,282.34) --
	(362.37,282.35) --
	(362.38,282.35) --
	(362.38,282.35) --
	(362.39,282.35) --
	(362.39,282.36) --
	(362.41,282.36) --
	(362.41,282.36) --
	(362.42,282.36) --
	(362.42,282.37) --
	(362.44,282.37) --
	(362.44,282.37) --
	(362.45,282.37) --
	(362.45,282.38) --
	(362.46,282.38) --
	(362.46,282.38) --
	(362.47,282.38) --
	(362.47,282.39) --
	(362.49,282.39) --
	(362.49,282.39) --
	(362.50,282.39) --
	(362.50,282.40) --
	(362.52,282.40) --
	(362.52,282.41) --
	(362.53,282.41) --
	(362.53,282.41) --
	(362.55,282.41) --
	(362.55,282.42) --
	(362.55,282.42) --
	(362.55,282.42) --
	(362.57,282.42) --
	(362.57,282.43) --
	(362.58,282.43) --
	(362.58,282.43) --
	(362.60,282.43) --
	(362.60,282.44) --
	(362.61,282.44) --
	(362.61,282.44) --
	(362.62,282.44) --
	(362.62,282.45) --
	(362.63,282.45) --
	(362.63,282.45) --
	(362.64,282.45) --
	(362.64,282.46) --
	(362.66,282.46) --
	(362.66,282.46) --
	(362.67,282.46) --
	(362.67,282.47) --
	(362.68,282.47) --
	(362.68,282.47) --
	(362.69,282.47) --
	(362.69,282.48) --
	(362.71,282.48) --
	(362.71,282.48) --
	(362.72,282.48) --
	(362.72,282.49) --
	(362.74,282.49) --
	(362.74,282.49) --
	(362.75,282.49) --
	(362.75,282.50) --
	(362.77,282.50) --
	(362.77,282.50) --
	(362.77,282.50) --
	(362.77,282.51) --
	(362.78,282.51) --
	(362.78,282.51) --
	(362.80,282.51) --
	(362.80,282.52) --
	(362.81,282.52) --
	(362.81,282.52) --
	(362.82,282.52) --
	(362.82,282.53) --
	(362.83,282.53) --
	(362.83,282.54) --
	(362.84,282.54) --
	(362.84,282.54) --
	(362.85,282.54) --
	(362.85,282.55) --
	(362.86,282.55) --
	(362.86,282.55) --
	(362.87,282.55) --
	(362.87,282.56) --
	(362.88,282.56) --
	(362.88,282.56) --
	(362.89,282.56) --
	(362.89,282.57) --
	(362.90,282.57) --
	(362.90,282.57) --
	(362.92,282.57) --
	(362.92,282.58) --
	(362.93,282.58) --
	(362.93,282.58) --
	(362.94,282.58) --
	(362.94,282.59) --
	(362.95,282.59) --
	(362.95,282.59) --
	(362.97,282.59) --
	(362.97,282.60) --
	(362.98,282.60) --
	(362.98,282.60) --
	(363.00,282.60) --
	(363.00,282.61) --
	(363.01,282.61) --
	(363.01,282.61) --
	(363.02,282.61) --
	(363.02,282.62) --
	(363.03,282.62) --
	(363.03,282.62) --
	(363.04,282.62) --
	(363.04,282.63) --
	(363.05,282.63) --
	(363.05,282.64) --
	(363.06,282.64) --
	(363.06,282.64) --
	(363.08,282.64) --
	(363.08,282.65) --
	(363.09,282.65) --
	(363.09,282.65) --
	(363.10,282.65) --
	(363.10,282.66) --
	(363.12,282.66) --
	(363.12,282.66) --
	(363.12,282.66) --
	(363.12,282.67) --
	(363.14,282.67) --
	(363.14,282.67) --
	(363.15,282.67) --
	(363.15,282.68) --
	(363.16,282.68) --
	(363.16,282.68) --
	(363.17,282.68) --
	(363.17,282.69) --
	(363.19,282.69) --
	(363.19,282.69) --
	(363.20,282.69) --
	(363.20,282.70) --
	(363.21,282.70) --
	(363.21,282.70) --
	(363.22,282.70) --
	(363.22,282.71) --
	(363.24,282.71) --
	(363.24,282.71) --
	(363.25,282.71) --
	(363.25,282.72) --
	(363.26,282.72) --
	(363.26,282.73) --
	(363.28,282.73) --
	(363.28,282.73) --
	(363.29,282.73) --
	(363.29,282.74) --
	(363.30,282.74) --
	(363.30,282.74) --
	(363.31,282.74) --
	(363.31,282.75) --
	(363.32,282.75) --
	(363.32,282.75) --
	(363.33,282.75) --
	(363.33,282.76) --
	(363.35,282.76) --
	(363.35,282.76) --
	(363.36,282.76) --
	(363.36,282.77) --
	(363.37,282.77) --
	(363.37,282.77) --
	(363.38,282.77) --
	(363.38,282.78) --
	(363.39,282.78) --
	(363.39,282.78) --
	(363.40,282.78) --
	(363.40,282.79) --
	(363.41,282.79) --
	(363.41,282.79) --
	(363.42,282.79) --
	(363.42,282.80) --
	(363.44,282.80) --
	(363.44,282.81) --
	(363.45,282.81) --
	(363.45,282.81) --
	(363.47,282.81) --
	(363.47,282.82) --
	(363.47,282.82) --
	(363.47,282.82) --
	(363.49,282.82) --
	(363.49,282.83) --
	(363.51,282.83) --
	(363.51,282.83) --
	(363.52,282.83) --
	(363.52,282.84) --
	(363.53,282.84) --
	(363.53,282.84) --
	(363.54,282.84) --
	(363.54,282.85) --
	(363.55,282.85) --
	(363.55,282.85) --
	(363.56,282.85) --
	(363.56,282.86) --
	(363.57,282.86) --
	(363.57,282.86) --
	(363.58,282.86) --
	(363.58,282.87) --
	(363.59,282.87) --
	(363.59,282.87) --
	(363.60,282.87) --
	(363.60,282.88) --
	(363.62,282.88) --
	(363.62,282.88) --
	(363.64,282.88) --
	(363.64,282.89) --
	(363.64,282.89) --
	(363.64,282.89) --
	(363.65,282.89) --
	(363.65,282.90) --
	(363.66,282.90) --
	(363.66,282.90) --
	(363.67,282.90) --
	(363.67,282.91) --
	(363.68,282.91) --
	(363.68,282.91) --
	(363.69,282.91) --
	(363.69,282.92) --
	(363.71,282.92) --
	(363.71,282.92) --
	(363.73,282.92) --
	(363.73,282.93) --
	(363.75,282.93) --
	(363.75,282.94) --
	(363.76,282.94) --
	(363.76,282.94) --
	(363.78,282.94) --
	(363.78,282.95) --
	(363.78,282.95) --
	(363.78,282.95) --
	(363.80,282.95) --
	(363.80,282.96) --
	(363.82,282.96) --
	(363.82,282.96) --
	(363.84,282.96) --
	(363.84,282.97) --
	(363.86,282.97) --
	(363.86,282.97) --
	(363.87,282.97) --
	(363.87,282.98) --
	(363.88,282.98) --
	(363.88,282.98) --
	(363.90,282.98) --
	(363.90,282.99) --
	(363.91,282.99) --
	(363.91,282.99) --
	(363.92,282.99) --
	(363.92,283.00) --
	(363.93,283.00) --
	(363.93,283.01) --
	(363.94,283.01) --
	(363.94,283.01) --
	(363.95,283.01) --
	(363.95,283.02) --
	(363.96,283.02) --
	(363.96,283.02) --
	(363.97,283.02) --
	(363.97,283.03) --
	(363.98,283.03) --
	(363.98,283.03) --
	(364.00,283.03) --
	(364.00,283.04) --
	(364.02,283.04) --
	(364.02,283.04) --
	(364.03,283.04) --
	(364.03,283.05) --
	(364.05,283.05) --
	(364.05,283.05) --
	(364.06,283.05) --
	(364.06,283.06) --
	(364.08,283.06) --
	(364.08,283.06) --
	(364.09,283.06) --
	(364.09,283.07) --
	(364.11,283.07) --
	(364.11,283.07) --
	(364.13,283.07) --
	(364.13,283.08) --
	(364.13,283.08) --
	(364.13,283.08) --
	(364.14,283.08) --
	(364.14,283.09) --
	(364.15,283.09) --
	(364.15,283.09) --
	(364.17,283.09) --
	(364.17,283.10) --
	(364.18,283.10) --
	(364.18,283.10) --
	(364.19,283.10) --
	(364.19,283.11) --
	(364.21,283.11) --
	(364.21,283.12) --
	(364.23,283.12) --
	(364.23,283.12) --
	(364.25,283.12) --
	(364.25,283.13) --
	(364.27,283.13) --
	(364.27,283.13) --
	(364.28,283.13) --
	(364.28,283.14) --
	(364.30,283.14) --
	(364.30,283.14) --
	(364.31,283.14) --
	(364.31,283.15) --
	(364.33,283.15) --
	(364.33,283.15) --
	(364.34,283.15) --
	(364.34,283.16) --
	(364.35,283.16) --
	(364.35,283.16) --
	(364.38,283.16) --
	(364.38,283.17) --
	(364.39,283.17) --
	(364.39,283.17) --
	(364.41,283.17) --
	(364.41,283.18) --
	(364.42,283.18) --
	(364.42,283.18) --
	(364.42,283.18) --
	(364.42,283.19) --
	(364.43,283.19) --
	(364.43,283.19) --
	(364.45,283.19) --
	(364.45,283.20) --
	(364.47,283.20) --
	(364.47,283.20) --
	(364.48,283.20) --
	(364.48,283.21) --
	(364.50,283.21) --
	(364.50,283.21) --
	(364.51,283.21) --
	(364.51,283.22) --
	(364.53,283.22) --
	(364.53,283.22) --
	(364.54,283.22) --
	(364.54,283.23) --
	(364.56,283.23) --
	(364.56,283.23) --
	(364.58,283.23) --
	(364.58,283.24) --
	(364.60,283.24) --
	(364.60,283.24) --
	(364.62,283.24) --
	(364.62,283.25) --
	(364.64,283.25) --
	(364.64,283.25) --
	(364.65,283.25) --
	(364.65,283.26) --
	(364.67,283.26) --
	(364.67,283.26) --
	(364.68,283.26) --
	(364.68,283.27) --
	(364.70,283.27) --
	(364.70,283.28) --
	(364.71,283.28) --
	(364.71,283.28) --
	(364.72,283.28) --
	(364.72,283.29) --
	(364.74,283.29) --
	(364.74,283.29) --
	(364.76,283.29) --
	(364.76,283.30) --
	(364.78,283.30) --
	(364.78,283.30) --
	(364.79,283.30) --
	(364.79,283.31) --
	(364.80,283.31) --
	(364.80,283.31) --
	(364.81,283.31) --
	(364.81,283.32) --
	(364.83,283.32) --
	(364.83,283.32) --
	(364.85,283.32) --
	(364.85,283.33) --
	(364.86,283.33) --
	(364.86,283.33) --
	(364.88,283.33) --
	(364.88,283.34) --
	(364.91,283.34) --
	(364.91,283.34) --
	(364.92,283.34) --
	(364.92,283.35) --
	(364.94,283.35) --
	(364.94,283.35) --
	(364.96,283.35) --
	(364.96,283.36) --
	(364.98,283.36) --
	(364.98,283.36) --
	(365.00,283.36) --
	(365.00,283.37) --
	(365.01,283.37) --
	(365.01,283.37) --
	(365.02,283.37) --
	(365.02,283.38) --
	(365.04,283.38) --
	(365.04,283.38) --
	(365.06,283.38) --
	(365.06,283.39) --
	(365.08,283.39) --
	(365.08,283.40) --
	(365.10,283.40) --
	(365.10,283.40) --
	(365.11,283.40) --
	(365.11,283.41) --
	(365.13,283.41) --
	(365.13,283.41) --
	(365.15,283.41) --
	(365.15,283.42) --
	(365.15,283.42) --
	(365.15,283.42) --
	(365.17,283.42) --
	(365.17,283.43) --
	(365.19,283.43) --
	(365.19,283.43) --
	(365.21,283.43) --
	(365.21,283.44) --
	(365.22,283.44) --
	(365.22,283.44) --
	(365.23,283.44) --
	(365.23,283.45) --
	(365.25,283.45) --
	(365.25,283.45) --
	(365.26,283.45) --
	(365.26,283.46) --
	(365.28,283.46) --
	(365.28,283.46) --
	(365.29,283.46) --
	(365.29,283.47) --
	(365.31,283.47) --
	(365.31,283.47) --
	(365.33,283.47) --
	(365.33,283.48) --
	(365.35,283.48) --
	(365.35,283.48) --
	(365.37,283.48) --
	(365.37,283.49) --
	(365.40,283.49) --
	(365.40,283.49) --
	(365.41,283.49) --
	(365.41,283.50) --
	(365.42,283.50) --
	(365.42,283.50) --
	(365.44,283.50) --
	(365.44,283.51) --
	(365.46,283.51) --
	(365.46,283.51) --
	(365.47,283.51) --
	(365.47,283.52) --
	(365.48,283.52) --
	(365.48,283.52) --
	(365.51,283.52) --
	(365.51,283.53) --
	(365.52,283.53) --
	(365.52,283.53) --
	(365.55,283.53) --
	(365.55,283.54) --
	(365.56,283.54) --
	(365.56,283.55) --
	(365.58,283.55) --
	(365.58,283.55) --
	(365.59,283.55) --
	(365.59,283.56) --
	(365.62,283.56) --
	(365.62,283.56) --
	(365.64,283.56) --
	(365.64,283.57) --
	(365.65,283.57) --
	(365.65,283.57) --
	(365.68,283.57) --
	(365.68,283.58) --
	(365.69,283.58) --
	(365.69,283.58) --
	(365.71,283.58) --
	(365.71,283.59) --
	(365.73,283.59) --
	(365.73,283.59) --
	(365.75,283.59) --
	(365.75,283.60) --
	(365.76,283.60) --
	(365.76,283.60) --
	(365.79,283.60) --
	(365.79,283.61) --
	(365.81,283.61) --
	(365.81,283.61) --
	(365.83,283.61) --
	(365.83,283.62) --
	(365.85,283.62) --
	(365.85,283.62) --
	(365.86,283.62) --
	(365.86,283.63) --
	(365.87,283.63) --
	(365.87,283.63) --
	(365.89,283.63) --
	(365.89,283.64) --
	(365.90,283.64) --
	(365.90,283.64) --
	(365.92,283.64) --
	(365.92,283.65) --
	(365.94,283.65) --
	(365.94,283.65) --
	(365.96,283.65) --
	(365.96,283.66) --
	(365.98,283.66) --
	(365.98,283.66) --
	(366.00,283.66) --
	(366.00,283.67) --
	(366.01,283.67) --
	(366.01,283.67) --
	(366.04,283.67) --
	(366.04,283.68) --
	(366.08,283.68) --
	(366.08,283.68) --
	(366.11,283.68) --
	(366.11,283.69) --
	(366.13,283.69) --
	(366.13,283.69) --
	(366.15,283.69) --
	(366.15,283.70) --
	(366.19,283.70) --
	(366.19,283.71) --
	(366.22,283.71) --
	(366.22,283.71) --
	(366.24,283.71) --
	(366.24,283.72) --
	(366.26,283.72) --
	(366.26,283.72) --
	(366.28,283.72) --
	(366.28,283.73) --
	(366.32,283.73) --
	(366.32,283.73) --
	(366.35,283.73) --
	(366.35,283.74) --
	(366.38,283.74) --
	(366.38,283.74) --
	(366.41,283.74) --
	(366.41,283.75) --
	(366.44,283.75) --
	(366.44,283.75) --
	(366.46,283.75) --
	(366.46,283.76) --
	(366.48,283.76) --
	(366.48,283.76) --
	(366.50,283.76) --
	(366.50,283.77) --
	(366.53,283.77) --
	(366.53,283.77) --
	(366.54,283.77) --
	(366.54,283.78) --
	(366.56,283.78) --
	(366.56,283.78) --
	(366.60,283.78) --
	(366.60,283.79) --
	(366.62,283.79) --
	(366.62,283.79) --
	(366.65,283.79) --
	(366.65,283.80) --
	(366.71,283.80) --
	(366.71,283.80) --
	(366.73,283.80) --
	(366.73,283.81) --
	(366.76,283.81) --
	(366.76,283.81) --
	(366.77,283.81) --
	(366.77,283.82) --
	(366.79,283.82) --
	(366.79,283.82) --
	(366.82,283.82) --
	(366.82,283.83) --
	(366.84,283.83) --
	(366.84,283.83) --
	(366.86,283.83) --
	(366.86,283.84) --
	(366.88,283.84) --
	(366.88,283.84) --
	(366.91,283.84) --
	(366.91,283.85) --
	(366.92,283.85) --
	(366.92,283.86) --
	(366.95,283.86) --
	(366.95,283.86) --
	(367.01,283.86) --
	(367.01,283.87) --
	(367.05,283.87) --
	(367.05,283.87) --
	(367.09,283.87) --
	(367.09,283.88) --
	(367.13,283.88) --
	(367.13,283.88) --
	(367.14,283.88) --
	(367.14,283.89) --
	(367.16,283.89) --
	(367.16,283.89) --
	(367.19,283.89) --
	(367.19,283.90) --
	(367.21,283.90) --
	(367.21,283.90) --
	(367.25,283.90) --
	(367.25,283.91) --
	(367.27,283.91) --
	(367.27,283.91) --
	(367.32,283.91) --
	(367.32,283.92) --
	(367.34,283.92) --
	(367.34,283.92) --
	(367.37,283.92) --
	(367.37,283.93) --
	(367.42,283.93) --
	(367.42,283.93) --
	(367.49,283.93) --
	(367.49,283.94) --
	(367.52,283.94) --
	(367.52,283.94) --
	(367.55,283.94) --
	(367.55,283.95) --
	(367.57,283.95) --
	(367.57,283.95) --
	(367.58,283.95) --
	(367.58,283.96) --
	(367.69,283.96) --
	(367.69,283.96) --
	(367.75,283.96) --
	(367.75,283.97) --
	(367.84,283.97) --
	(367.84,283.97) --
	(367.93,283.97) --
	(367.93,283.98) --
	(367.95,283.98) --
	(367.95,283.98) --
	(367.98,283.98) --
	(367.98,283.99) --
	(368.08,283.99) --
	(368.08,284.00) --
	(368.10,284.00) --
	(368.10,284.00) --
	(368.11,284.00) --
	(368.11,284.01) --
	(368.17,284.01) --
	(368.17,284.01) --
	(368.25,284.01) --
	(368.25,284.02) --
	(368.32,284.02) --
	(368.32,284.02) --
	(368.43,284.02) --
	(368.43,284.03) --
	(368.44,284.03) --
	(368.44,284.03) --
	(368.47,284.03) --
	(368.47,284.04) --
	(368.50,284.04) --
	(368.50,284.04) --
	(368.58,284.04) --
	(368.58,284.05) --
	(368.63,284.05) --
	(368.63,284.05) --
	(368.73,284.05) --
	(368.73,284.06) --
	(368.83,284.06) --
	(368.83,284.06) --
	(368.95,284.06) --
	(368.95,284.07) --
	(392.52,284.07) --
	(392.52,284.07) --
	(392.58,284.07) --
	(392.58,284.08) --
	(392.64,284.08) --
	(392.64,284.08) --
	(392.67,284.08) --
	(392.67,284.09) --
	(392.71,284.09) --
	(392.71,284.09) --
	(392.76,284.09) --
	(392.76,284.10) --
	(392.85,284.10) --
	(392.85,284.10) --
	(392.93,284.10) --
	(392.93,284.11) --
	(392.98,284.11) --
	(392.98,284.11) --
	(393.10,284.11) --
	(393.10,284.12) --
	(393.12,284.12) --
	(393.12,284.13) --
	(393.14,284.13) --
	(393.14,284.13) --
	(393.15,284.13) --
	(393.15,284.14) --
	(393.16,284.14) --
	(393.16,284.14) --
	(393.17,284.14) --
	(393.17,284.15) --
	(393.19,284.15) --
	(393.19,284.15) --
	(393.20,284.15) --
	(393.20,284.16) --
	(393.21,284.16) --
	(393.21,284.16) --
	(393.29,284.16) --
	(393.29,284.17) --
	(393.30,284.17) --
	(393.30,284.17) --
	(393.31,284.17) --
	(393.31,284.18) --
	(393.33,284.18) --
	(393.33,284.18) --
	(393.39,284.18) --
	(393.39,284.19) --
	(393.42,284.19) --
	(393.42,284.19) --
	(393.45,284.19) --
	(393.45,284.20) --
	(393.47,284.20) --
	(393.47,284.20) --
	(393.49,284.20) --
	(393.49,284.21) --
	(393.54,284.21) --
	(393.54,284.21) --
	(393.57,284.21) --
	(393.57,284.22) --
	(393.58,284.22) --
	(393.58,284.22) --
	(393.59,284.22) --
	(393.59,284.23) --
	(393.60,284.23) --
	(393.60,284.23) --
	(393.62,284.23) --
	(393.62,284.24) --
	(393.65,284.24) --
	(393.65,284.24) --
	(393.67,284.24) --
	(393.67,284.25) --
	(393.68,284.25) --
	(393.68,284.25) --
	(393.73,284.25) --
	(393.73,284.26) --
	(393.75,284.26) --
	(393.75,284.26) --
	(393.77,284.26) --
	(393.77,284.27) --
	(393.79,284.27) --
	(393.79,284.27) --
	(393.81,284.27) --
	(393.81,284.28) --
	(393.82,284.28) --
	(393.82,284.28) --
	(393.83,284.28) --
	(393.83,284.29) --
	(393.84,284.29) --
	(393.84,284.29) --
	(393.87,284.29) --
	(393.87,284.30) --
	(393.88,284.30) --
	(393.88,284.30) --
	(393.89,284.30) --
	(393.89,284.31) --
	(393.91,284.31) --
	(393.91,284.31) --
	(393.92,284.31) --
	(393.92,284.32) --
	(393.93,284.32) --
	(393.93,284.32) --
	(393.95,284.32) --
	(393.95,284.33) --
	(393.99,284.33) --
	(393.99,284.33) --
	(394.01,284.33) --
	(394.01,284.34) --
	(394.03,284.34) --
	(394.03,284.34) --
	(394.05,284.34) --
	(394.05,284.35) --
	(394.06,284.35) --
	(394.06,284.35) --
	(394.07,284.35) --
	(394.07,284.36) --
	(394.10,284.36) --
	(394.10,284.36) --
	(394.12,284.36) --
	(394.12,284.37) --
	(394.15,284.37) --
	(394.15,284.37) --
	(394.16,284.37) --
	(394.16,284.38) --
	(394.18,284.38) --
	(394.18,284.38) --
	(394.19,284.38) --
	(394.19,284.39) --
	(394.20,284.39) --
	(394.20,284.39) --
	(394.22,284.39) --
	(394.22,284.40) --
	(394.23,284.40) --
	(394.23,284.40) --
	(394.24,284.40) --
	(394.24,284.41) --
	(394.24,284.41) --
	(394.24,284.41) --
	(394.25,284.41) --
	(394.25,284.42) --
	(394.27,284.42) --
	(394.27,284.43) --
	(394.29,284.43) --
	(394.29,284.43) --
	(394.30,284.43) --
	(394.30,284.44) --
	(394.31,284.44) --
	(394.31,284.44) --
	(394.31,284.44) --
	(394.31,284.45) --
	(394.32,284.45) --
	(394.32,284.45) --
	(394.34,284.45) --
	(394.34,284.46) --
	(394.36,284.46) --
	(394.36,284.46) --
	(394.37,284.46) --
	(394.37,284.47) --
	(394.38,284.47) --
	(394.38,284.47) --
	(394.41,284.47) --
	(394.41,284.48) --
	(394.42,284.48) --
	(394.42,284.48) --
	(394.43,284.48) --
	(394.43,284.49) --
	(394.45,284.49) --
	(394.45,284.49) --
	(394.46,284.49) --
	(394.46,284.50) --
	(394.47,284.50) --
	(394.47,284.50) --
	(394.49,284.50) --
	(394.49,284.51) --
	(394.50,284.51) --
	(394.50,284.51) --
	(394.51,284.51) --
	(394.51,284.52) --
	(394.52,284.52) --
	(394.52,284.52) --
	(394.54,284.52) --
	(394.54,284.53) --
	(394.59,284.53) --
	(394.59,284.53) --
	(394.61,284.53) --
	(394.61,284.54) --
	(394.63,284.54) --
	(394.63,284.54) --
	(394.64,284.54) --
	(394.64,284.55) --
	(394.67,284.55) --
	(394.67,284.55) --
	(394.68,284.55) --
	(394.68,284.56) --
	(394.70,284.56) --
	(394.70,284.56) --
	(394.72,284.56) --
	(394.72,284.57) --
	(394.72,284.57) --
	(394.72,284.57) --
	(394.73,284.57) --
	(394.73,284.58) --
	(394.76,284.58) --
	(394.76,284.59) --
	(394.78,284.59) --
	(394.78,284.59) --
	(394.79,284.59) --
	(394.79,284.60) --
	(394.79,284.60) --
	(394.79,284.60) --
	(394.85,284.60) --
	(394.85,284.61) --
	(394.85,284.61) --
	(394.85,284.61) --
	(394.89,284.61) --
	(394.89,284.62) --
	(394.91,284.62) --
	(394.91,284.62) --
	(394.92,284.62) --
	(394.92,284.63) --
	(394.93,284.63) --
	(394.93,284.63) --
	(394.94,284.63) --
	(394.94,284.64) --
	(394.99,284.64) --
	(394.99,284.64) --
	(395.04,284.64) --
	(395.04,284.65) --
	(395.05,284.65) --
	(395.05,284.65) --
	(395.07,284.65) --
	(395.07,284.66) --
	(395.11,284.66) --
	(395.11,284.66) --
	(395.12,284.66) --
	(395.12,284.67) --
	(395.13,284.67) --
	(395.13,284.67) --
	(395.16,284.67) --
	(395.16,284.68) --
	(395.17,284.68) --
	(395.17,284.68) --
	(395.18,284.68) --
	(395.18,284.69) --
	(395.19,284.69) --
	(395.19,284.69) --
	(395.22,284.69) --
	(395.22,284.70) --
	(395.23,284.70) --
	(395.23,284.70) --
	(395.25,284.70) --
	(395.25,284.71) --
	(395.28,284.71) --
	(395.28,284.71) --
	(395.31,284.71) --
	(395.31,284.72) --
	(395.32,284.72) --
	(395.32,284.72) --
	(395.34,284.72) --
	(395.34,284.73) --
	(395.37,284.73) --
	(395.37,284.73) --
	(395.38,284.73) --
	(395.38,284.74) --
	(395.41,284.74) --
	(395.41,284.74) --
	(395.42,284.74) --
	(395.42,284.75) --
	(395.44,284.75) --
	(395.44,284.75) --
	(395.45,284.75) --
	(395.45,284.76) --
	(395.47,284.76) --
	(395.47,284.76) --
	(395.48,284.76) --
	(395.48,284.77) --
	(395.49,284.77) --
	(395.49,284.77) --
	(395.50,284.77) --
	(395.50,284.78) --
	(395.50,284.78) --
	(395.50,284.78) --
	(395.52,284.78) --
	(395.52,284.79) --
	(395.54,284.79) --
	(395.54,284.79) --
	(395.55,284.79) --
	(395.55,284.80) --
	(395.56,284.80) --
	(395.56,284.80) --
	(395.59,284.80) --
	(395.59,284.81) --
	(395.61,284.81) --
	(395.61,284.81) --
	(395.63,284.81) --
	(395.63,284.82) --
	(395.64,284.82) --
	(395.64,284.82) --
	(395.65,284.82) --
	(395.65,284.83) --
	(395.66,284.83) --
	(395.66,284.84) --
	(395.68,284.84) --
	(395.68,284.84) --
	(395.71,284.84) --
	(395.71,284.85) --
	(395.73,284.85) --
	(395.73,284.85) --
	(395.74,284.85) --
	(395.74,284.86) --
	(395.78,284.86) --
	(395.78,284.86) --
	(395.80,284.86) --
	(395.80,284.87) --
	(395.84,284.87) --
	(395.84,284.87) --
	(395.88,284.87) --
	(395.88,284.88) --
	(395.90,284.88) --
	(395.90,284.88) --
	(395.94,284.88) --
	(395.94,284.89) --
	(395.95,284.89) --
	(395.95,284.89) --
	(395.97,284.89) --
	(395.97,284.90) --
	(396.01,284.90) --
	(396.01,284.90) --
	(396.05,284.90) --
	(396.05,284.91) --
	(396.07,284.91) --
	(396.07,284.91) --
	(396.10,284.91) --
	(396.10,284.92) --
	(396.12,284.92) --
	(396.12,284.92) --
	(396.13,284.92) --
	(396.13,284.93) --
	(396.15,284.93) --
	(396.15,284.93) --
	(396.18,284.93) --
	(396.18,284.94) --
	(396.20,284.94) --
	(396.20,284.94) --
	(396.22,284.94) --
	(396.22,284.95) --
	(396.23,284.95) --
	(396.23,284.95) --
	(396.25,284.95) --
	(396.25,284.96) --
	(396.28,284.96) --
	(396.28,284.96) --
	(396.31,284.96) --
	(396.31,284.97) --
	(396.34,284.97) --
	(396.34,284.97) --
	(396.36,284.97) --
	(396.36,284.98) --
	(396.42,284.98) --
	(396.42,284.98) --
	(396.45,284.98) --
	(396.45,284.99) --
	(396.46,284.99) --
	(396.46,285.00) --
	(396.48,285.00) --
	(396.48,285.00) --
	(396.52,285.00) --
	(396.52,285.01) --
	(396.55,285.01) --
	(396.55,285.01) --
	(396.56,285.01) --
	(396.56,285.02) --
	(396.57,285.02) --
	(396.57,285.02) --
	(396.59,285.02) --
	(396.59,285.03) --
	(396.61,285.03) --
	(396.61,285.03) --
	(396.65,285.03) --
	(396.65,285.04) --
	(396.71,285.04) --
	(396.71,285.04) --
	(396.75,285.04) --
	(396.75,285.05) --
	(396.78,285.05) --
	(396.78,285.05) --
	(396.80,285.05) --
	(396.80,285.06) --
	(396.85,285.06) --
	(396.85,285.06) --
	(396.90,285.06) --
	(396.90,285.07) --
	(396.92,285.07) --
	(396.92,285.07) --
	(396.94,285.07) --
	(396.94,285.08) --
	(396.99,285.08) --
	(396.99,285.08) --
	(397.00,285.08) --
	(397.00,285.09) --
	(397.04,285.09) --
	(397.04,285.09) --
	(397.07,285.09) --
	(397.07,285.10) --
	(397.08,285.10) --
	(397.08,285.10) --
	(397.10,285.10) --
	(397.10,285.11) --
	(397.13,285.11) --
	(397.13,285.11) --
	(397.17,285.11) --
	(397.17,285.12) --
	(397.18,285.12) --
	(397.18,285.12) --
	(397.20,285.12) --
	(397.20,285.13) --
	(397.22,285.13) --
	(397.22,285.13) --
	(397.24,285.13) --
	(397.24,285.14) --
	(397.25,285.14) --
	(397.25,285.14) --
	(397.27,285.14) --
	(397.27,285.15) --
	(397.29,285.15) --
	(397.29,285.15) --
	(397.31,285.15) --
	(397.31,285.16) --
	(397.33,285.16) --
	(397.33,285.16) --
	(397.37,285.16) --
	(397.37,285.17) --
	(397.38,285.17) --
	(397.38,285.17) --
	(397.41,285.17) --
	(397.41,285.18) --
	(397.44,285.18) --
	(397.44,285.18) --
	(397.46,285.18) --
	(397.46,285.19) --
	(397.51,285.19) --
	(397.51,285.20) --
	(397.52,285.20) --
	(397.52,285.20) --
	(397.54,285.20) --
	(397.54,285.21) --
	(397.56,285.21) --
	(397.56,285.21) --
	(397.59,285.21) --
	(397.59,285.22) --
	(397.60,285.22) --
	(397.60,285.22) --
	(397.63,285.22) --
	(397.63,285.23) --
	(397.66,285.23) --
	(397.66,285.23) --
	(397.68,285.23) --
	(397.68,285.24) --
	(397.70,285.24) --
	(397.70,285.24) --
	(397.72,285.24) --
	(397.72,285.25) --
	(397.75,285.25) --
	(397.75,285.25) --
	(397.76,285.25) --
	(397.76,285.26) --
	(397.80,285.26) --
	(397.80,285.26) --
	(397.83,285.26) --
	(397.83,285.27) --
	(397.89,285.27) --
	(397.89,285.27) --
	(397.95,285.27) --
	(397.95,285.28) --
	(397.98,285.28) --
	(397.98,285.28) --
	(397.99,285.28) --
	(397.99,285.29) --
	(398.02,285.29) --
	(398.02,285.29) --
	(398.04,285.29) --
	(398.04,285.30) --
	(398.06,285.30) --
	(398.06,285.30) --
	(398.09,285.30) --
	(398.09,285.31) --
	(398.11,285.31) --
	(398.11,285.31) --
	(398.16,285.31) --
	(398.16,285.32) --
	(398.18,285.32) --
	(398.18,285.32) --
	(398.22,285.32) --
	(398.22,285.33) --
	(398.27,285.33) --
	(398.27,285.33) --
	(398.29,285.33) --
	(398.29,285.34) --
	(398.34,285.34) --
	(398.34,285.34) --
	(398.37,285.34) --
	(398.37,285.35) --
	(398.46,285.35) --
	(398.46,285.35) --
	(398.50,285.35) --
	(398.50,285.36) --
	(398.58,285.36) --
	(398.58,285.36) --
	(398.62,285.36) --
	(398.62,285.37) --
	(398.67,285.37) --
	(398.67,285.37) --
	(398.69,285.37) --
	(398.69,285.38) --
	(398.75,285.38) --
	(398.75,285.38) --
	(398.80,285.38) --
	(398.80,285.39) --
	(398.83,285.39) --
	(398.83,285.39) --
	(398.84,285.39) --
	(398.84,285.40) --
	(398.86,285.40) --
	(398.86,285.40) --
	(398.87,285.40) --
	(398.87,285.41) --
	(398.89,285.41) --
	(398.89,285.42) --
	(398.92,285.42) --
	(398.92,285.42) --
	(398.94,285.42) --
	(398.94,285.43) --
	(398.96,285.43) --
	(398.96,285.43) --
	(398.99,285.43) --
	(398.99,285.44) --
	(399.01,285.44) --
	(399.01,285.44) --
	(399.03,285.44) --
	(399.03,285.45) --
	(399.04,285.45) --
	(399.04,285.45) --
	(399.07,285.45) --
	(399.07,285.46) --
	(399.08,285.46) --
	(399.08,285.46) --
	(399.10,285.46) --
	(399.10,285.47) --
	(399.13,285.47) --
	(399.13,285.47) --
	(399.15,285.47) --
	(399.15,285.48) --
	(399.19,285.48) --
	(399.19,285.48) --
	(399.22,285.48) --
	(399.22,285.49) --
	(399.25,285.49) --
	(399.25,285.49) --
	(399.27,285.49) --
	(399.27,285.50) --
	(399.30,285.50) --
	(399.30,285.50) --
	(399.32,285.50) --
	(399.32,285.51) --
	(399.33,285.51) --
	(399.33,285.51) --
	(399.36,285.51) --
	(399.36,285.52) --
	(399.42,285.52) --
	(399.42,285.52) --
	(399.44,285.52) --
	(399.44,285.53) --
	(399.46,285.53) --
	(399.46,285.53) --
	(399.48,285.53) --
	(399.48,285.54) --
	(399.49,285.54) --
	(399.49,285.54) --
	(399.52,285.54) --
	(399.52,285.55) --
	(399.55,285.55) --
	(399.55,285.55) --
	(399.56,285.55) --
	(399.56,285.56) --
	(399.60,285.56) --
	(399.60,285.56) --
	(399.63,285.56) --
	(399.63,285.57) --
	(399.72,285.57) --
	(399.72,285.57) --
	(399.74,285.57) --
	(399.74,285.58) --
	(399.82,285.58) --
	(399.82,285.58) --
	(399.83,285.58) --
	(399.83,285.59) --
	(399.86,285.59) --
	(399.86,285.59) --
	(399.88,285.59) --
	(399.88,285.60) --
	(399.90,285.60) --
	(399.90,285.60) --
	(399.91,285.60) --
	(399.91,285.61) --
	(399.93,285.61) --
	(399.93,285.61) --
	(399.94,285.61) --
	(399.94,285.62) --
	(399.96,285.62) --
	(399.96,285.62) --
	(400.00,285.62) --
	(400.00,285.63) --
	(400.02,285.63) --
	(400.02,285.63) --
	(400.04,285.63) --
	(400.04,285.64) --
	(400.07,285.64) --
	(400.07,285.64) --
	(400.08,285.64) --
	(400.08,285.65) --
	(400.15,285.65) --
	(400.15,285.65) --
	(400.18,285.65) --
	(400.18,285.66) --
	(400.19,285.66) --
	(400.19,285.66) --
	(400.22,285.66) --
	(400.22,285.67) --
	(400.25,285.67) --
	(400.25,285.67) --
	(400.28,285.67) --
	(400.28,285.68) --
	(400.30,285.68) --
	(400.30,285.69) --
	(400.42,285.69) --
	(400.42,285.69) --
	(400.48,285.69) --
	(400.48,285.70) --
	(400.53,285.70) --
	(400.53,285.70) --
	(400.58,285.70) --
	(400.58,285.71) --
	(400.60,285.71) --
	(400.60,285.71) --
	(400.62,285.71) --
	(400.62,285.72) --
	(400.66,285.72) --
	(400.66,285.72) --
	(400.69,285.72) --
	(400.69,285.73) --
	(400.78,285.73) --
	(400.78,285.73) --
	(400.81,285.73) --
	(400.81,285.74) --
	(400.87,285.74) --
	(400.87,285.74) --
	(400.92,285.74) --
	(400.92,285.75) --
	(400.95,285.75) --
	(400.95,285.75) --
	(400.97,285.75) --
	(400.97,285.76) --
	(401.01,285.76) --
	(401.01,285.76) --
	(401.06,285.76) --
	(401.06,285.77) --
	(401.08,285.77) --
	(401.08,285.77) --
	(401.10,285.77) --
	(401.10,285.78) --
	(401.12,285.78) --
	(401.12,285.78) --
	(401.14,285.78) --
	(401.14,285.79) --
	(401.18,285.79) --
	(401.18,285.79) --
	(401.20,285.79) --
	(401.20,285.80) --
	(401.26,285.80) --
	(401.26,285.80) --
	(401.28,285.80) --
	(401.28,285.81) --
	(401.32,285.81) --
	(401.32,285.81) --
	(401.41,285.81) --
	(401.41,285.82) --
	(401.45,285.82) --
	(401.45,285.82) --
	(401.47,285.82) --
	(401.47,285.83) --
	(401.55,285.83) --
	(401.55,285.83) --
	(401.59,285.83) --
	(401.59,285.84) --
	(401.62,285.84) --
	(401.62,285.84) --
	(401.64,285.84) --
	(401.64,285.85) --
	(401.68,285.85) --
	(401.68,285.85) --
	(401.71,285.85) --
	(401.71,285.86) --
	(401.76,285.86) --
	(401.76,285.86) --
	(401.78,285.86) --
	(401.78,285.87) --
	(401.80,285.87) --
	(401.80,285.87) --
	(401.82,285.87) --
	(401.82,285.88) --
	(401.90,285.88) --
	(401.90,285.88) --
	(401.95,285.88) --
	(401.95,285.89) --
	(401.98,285.89) --
	(401.98,285.89) --
	(402.04,285.89) --
	(402.04,285.90) --
	(402.10,285.90) --
	(402.10,285.90) --
	(402.13,285.90) --
	(402.13,285.91) --
	(402.16,285.91) --
	(402.16,285.91) --
	(402.20,285.91) --
	(402.20,285.92) --
	(402.22,285.92) --
	(402.22,285.92) --
	(402.27,285.92) --
	(402.27,285.93) --
	(402.28,285.93) --
	(402.28,285.93) --
	(402.31,285.93) --
	(402.31,285.94) --
	(402.43,285.94) --
	(402.43,285.94) --
	(402.47,285.94) --
	(402.47,285.95) --
	(402.49,285.95) --
	(402.49,285.95) --
	(402.51,285.95) --
	(402.51,285.96) --
	(402.55,285.96) --
	(402.55,285.96) --
	(402.61,285.96) --
	(402.61,285.97) --
	(402.62,285.97) --
	(402.62,285.98) --
	(402.69,285.98) --
	(402.69,285.98) --
	(402.75,285.98) --
	(402.75,285.98) --
	(402.78,285.98) --
	(402.78,285.99) --
	(402.85,285.99) --
	(402.85,286.00) --
	(402.89,286.00) --
	(402.89,286.00) --
	(402.93,286.00) --
	(402.93,286.01) --
	(402.95,286.01) --
	(402.95,286.01) --
	(402.99,286.01) --
	(402.99,286.02) --
	(403.02,286.02) --
	(403.02,286.02) --
	(403.05,286.02) --
	(403.05,286.03) --
	(403.19,286.03) --
	(403.19,286.03) --
	(403.24,286.03) --
	(403.24,286.04) --
	(403.27,286.04) --
	(403.27,286.04) --
	(403.29,286.04) --
	(403.29,286.05) --
	(403.31,286.05) --
	(403.31,286.05) --
	(403.34,286.05) --
	(403.34,286.06) --
	(403.40,286.06) --
	(403.40,286.06) --
	(403.47,286.06) --
	(403.47,286.07) --
	(403.50,286.07) --
	(403.50,286.07) --
	(403.53,286.07) --
	(403.53,286.08) --
	(403.56,286.08) --
	(403.56,286.08) --
	(403.57,286.08) --
	(403.57,286.09) --
	(403.59,286.09) --
	(403.59,286.09) --
	(403.63,286.09) --
	(403.63,286.10) --
	(403.66,286.10) --
	(403.66,286.10) --
	(403.75,286.10) --
	(403.75,286.11) --
	(403.78,286.11) --
	(403.78,286.11) --
	(403.81,286.11) --
	(403.81,286.12) --
	(403.84,286.12) --
	(403.84,286.12) --
	(403.87,286.12) --
	(403.87,286.13) --
	(403.98,286.13) --
	(403.98,286.13) --
	(404.04,286.13) --
	(404.04,286.14) --
	(404.06,286.14) --
	(404.06,286.14) --
	(404.08,286.14) --
	(404.08,286.15) --
	(404.10,286.15) --
	(404.10,286.15) --
	(404.16,286.15) --
	(404.16,286.16) --
	(404.21,286.16) --
	(404.21,286.16) --
	(404.30,286.16) --
	(404.30,286.17) --
	(404.32,286.17) --
	(404.32,286.17) --
	(404.34,286.17) --
	(404.34,286.18) --
	(404.35,286.18) --
	(404.35,286.18) --
	(404.38,286.18) --
	(404.38,286.19) --
	(404.41,286.19) --
	(404.41,286.19) --
	(404.46,286.19) --
	(404.46,286.20) --
	(404.48,286.20) --
	(404.48,286.20) --
	(404.54,286.20) --
	(404.54,286.21) --
	(404.57,286.21) --
	(404.57,286.21) --
	(404.62,286.21) --
	(404.62,286.22) --
	(404.65,286.22) --
	(404.65,286.22) --
	(404.67,286.22) --
	(404.67,286.23) --
	(404.69,286.23) --
	(404.69,286.23) --
	(404.74,286.23) --
	(404.74,286.24) --
	(404.78,286.24) --
	(404.78,286.24) --
	(404.79,286.24) --
	(404.79,286.25) --
	(404.81,286.25) --
	(404.81,286.25) --
	(404.83,286.25) --
	(404.83,286.26) --
	(404.88,286.26) --
	(404.88,286.26) --
	(404.90,286.26) --
	(404.90,286.27) --
	(404.93,286.27) --
	(404.93,286.27) --
	(404.94,286.27) --
	(404.94,286.28) --
	(404.97,286.28) --
	(404.97,286.28) --
	(405.03,286.28) --
	(405.03,286.29) --
	(405.05,286.29) --
	(405.05,286.29) --
	(405.08,286.29) --
	(405.08,286.30) --
	(405.15,286.30) --
	(405.15,286.30) --
	(405.23,286.30) --
	(405.23,286.31) --
	(405.25,286.31) --
	(405.25,286.31) --
	(405.28,286.31) --
	(405.28,286.32) --
	(405.30,286.32) --
	(405.30,286.32) --
	(405.34,286.32) --
	(405.34,286.33) --
	(405.41,286.33) --
	(405.41,286.33) --
	(405.46,286.33) --
	(405.46,286.34) --
	(405.49,286.34) --
	(405.49,286.34) --
	(405.56,286.34) --
	(405.56,286.35) --
	(405.59,286.35) --
	(405.59,286.35) --
	(405.66,286.35) --
	(405.66,286.36) --
	(405.70,286.36) --
	(405.70,286.36) --
	(405.74,286.36) --
	(405.74,286.37) --
	(405.81,286.37) --
	(405.81,286.37) --
	(405.85,286.37) --
	(405.85,286.38) --
	(405.89,286.38) --
	(405.89,286.38) --
	(405.97,286.38) --
	(405.97,286.39) --
	(406.03,286.39) --
	(406.03,286.39) --
	(406.09,286.39) --
	(406.09,286.40) --
	(406.11,286.40) --
	(406.11,286.40) --
	(406.16,286.40) --
	(406.16,286.41) --
	(406.33,286.41) --
	(406.33,286.41) --
	(406.51,286.41) --
	(406.51,286.42) --
	(406.58,286.42) --
	(406.58,286.42) --
	(406.66,286.42) --
	(406.66,286.43) --
	(406.77,286.43) --
	(406.77,286.43) --
	(406.81,286.43) --
	(406.81,286.44) --
	(406.83,286.44) --
	(406.83,286.44) --
	(406.84,286.44) --
	(406.84,286.45) --
	(406.86,286.45) --
	(406.86,286.46) --
	(406.88,286.46) --
	(406.88,286.46) --
	(406.98,286.46) --
	(406.98,286.47) --
	(407.04,286.47) --
	(407.04,286.47) --
	(407.06,286.47) --
	(407.06,286.48) --
	(407.09,286.48) --
	(407.09,286.48) --
	(407.12,286.48) --
	(407.12,286.49) --
	(407.17,286.49) --
	(407.17,286.49) --
	(407.24,286.49) --
	(407.24,286.50) --
	(407.29,286.50) --
	(407.29,286.50) --
	(407.32,286.50) --
	(407.32,286.51) --
	(407.41,286.51) --
	(407.41,286.51) --
	(407.51,286.51) --
	(407.51,286.52) --
	(407.58,286.52) --
	(407.58,286.52) --
	(407.61,286.52) --
	(407.61,286.53) --
	(407.68,286.53) --
	(407.68,286.53) --
	(407.77,286.53) --
	(407.77,286.54) --
	(407.79,286.54) --
	(407.79,286.54) --
	(407.82,286.54) --
	(407.82,286.55) --
	(408.00,286.55) --
	(408.00,286.55) --
	(408.11,286.55) --
	(408.11,286.56) --
	(408.16,286.56) --
	(408.16,286.56) --
	(408.55,286.56) --
	(408.55,286.57) --
	(408.63,286.57) --
	(408.63,286.57) --
	(408.69,286.57) --
	(408.69,286.58) --
	(408.86,286.58) --
	(408.86,286.58) --
	(408.90,286.58) --
	(408.90,286.59) --
	(408.95,286.59) --
	(408.95,286.59) --
	(409.01,286.59) --
	(409.01,286.60) --
	(409.06,286.60) --
	(409.06,286.60) --
	(409.10,286.60) --
	(409.10,286.61) --
	(409.12,286.61) --
	(409.12,286.61) --
	(409.15,286.61) --
	(409.15,286.62) --
	(409.20,286.62) --
	(409.20,286.62) --
	(409.25,286.62) --
	(409.25,286.63) --
	(409.28,286.63) --
	(409.28,286.63) --
	(409.29,286.63) --
	(409.29,286.64) --
	(409.34,286.64) --
	(409.34,286.64) --
	(409.36,286.64) --
	(409.36,286.65) --
	(409.40,286.65) --
	(409.40,286.65) --
	(409.43,286.65) --
	(409.43,286.66) --
	(409.46,286.66) --
	(409.46,286.66) --
	(409.57,286.66) --
	(409.57,286.67) --
	(409.60,286.67) --
	(409.60,286.67) --
	(409.66,286.67) --
	(409.66,286.68) --
	(409.73,286.68) --
	(409.73,286.68) --
	(409.81,286.68) --
	(409.81,286.69) --
	(409.98,286.69) --
	(409.98,286.69) --
	(410.16,286.69) --
	(410.16,286.70) --
	(410.31,286.70) --
	(410.31,286.70) --
	(410.35,286.70) --
	(410.35,286.71) --
	(410.42,286.71) --
	(410.42,286.71) --
	(410.50,286.71) --
	(410.50,286.72) --
	(410.52,286.72) --
	(410.52,286.72) --
	(410.54,286.72) --
	(410.54,286.73) --
	(410.56,286.73) --
	(410.56,286.73) --
	(410.60,286.73) --
	(410.60,286.74) --
	(410.66,286.74) --
	(410.66,286.74) --
	(410.73,286.74) --
	(410.73,286.75) --
	(410.76,286.75) --
	(410.76,286.75) --
	(410.79,286.75) --
	(410.79,286.76) --
	(410.89,286.76) --
	(410.89,286.76) --
	(410.96,286.76) --
	(410.96,286.77) --
	(411.03,286.77) --
	(411.03,286.77) --
	(411.14,286.77) --
	(411.14,286.78) --
	(411.18,286.78) --
	(411.18,286.78) --
	(411.24,286.78) --
	(411.24,286.79) --
	(411.36,286.79) --
	(411.36,286.79) --
	(411.46,286.79) --
	(411.46,286.80) --
	(411.48,286.80) --
	(411.48,286.80) --
	(411.60,286.80) --
	(411.60,286.81) --
	(411.71,286.81) --
	(411.71,286.81) --
	(411.81,286.81) --
	(411.81,286.82) --
	(411.87,286.82) --
	(411.87,286.82) --
	(411.92,286.82) --
	(411.92,286.83) --
	(412.03,286.83) --
	(412.03,286.83) --
	(412.41,286.83) --
	(412.41,286.84) --
	(412.46,286.84) --
	(412.46,286.84) --
	(412.67,286.84) --
	(412.67,286.85) --
	(412.81,286.85) --
	(412.81,286.85) --
	(412.92,286.85) --
	(412.92,286.86) --
	(413.01,286.86) --
	(413.01,286.86) --
	(413.07,286.86) --
	(413.07,286.87) --
	(413.10,286.87) --
	(413.10,286.87) --
	(413.12,286.87) --
	(413.12,286.88) --
	(413.15,286.88) --
	(413.15,286.88) --
	(413.18,286.88) --
	(413.18,286.89) --
	(413.25,286.89) --
	(413.25,286.89) --
	(413.36,286.89) --
	(413.36,286.90) --
	(413.57,286.90) --
	(413.57,286.90) --
	(413.73,286.90) --
	(413.73,286.91) --
	(413.80,286.91) --
	(413.80,286.91) --
	(413.89,286.91) --
	(413.89,286.92) --
	(413.91,286.92) --
	(413.91,286.92) --
	(414.78,286.92) --
	(414.78,286.93) --
	(415.12,286.93) --
	(415.12,286.93) --
	(415.26,286.93) --
	(415.26,286.94) --
	(415.35,286.94) --
	(415.35,286.94) --
	(415.44,286.94) --
	(415.44,286.95) --
	(415.55,286.95) --
	(415.55,286.95) --
	(415.74,286.95) --
	(415.74,286.96) --
	(415.78,286.96) --
	(415.78,286.96) --
	(415.84,286.96) --
	(415.84,286.97) --
	(415.93,286.97) --
	(415.93,286.98) --
	(416.21,286.98) --
	(416.21,286.98) --
	(416.38,286.98) --
	(416.38,286.99) --
	(416.54,286.99) --
	(416.54,286.99) --
	(416.71,286.99) --
	(416.71,287.00) --
	(416.83,287.00) --
	(416.83,287.00) --
	(416.96,287.00) --
	(416.96,287.01) --
	(417.10,287.01) --
	(417.10,287.01) --
	(417.36,287.01) --
	(417.36,287.02) --
	(417.45,287.02) --
	(417.45,287.02) --
	(417.57,287.02) --
	(417.57,287.03) --
	(417.95,287.03) --
	(417.95,287.03) --
	(418.12,287.03) --
	(418.12,287.04) --
	(418.25,287.04) --
	(418.25,287.04) --
	(418.61,287.04) --
	(418.61,287.05) --
	(418.68,287.05) --
	(418.68,287.05) --
	(418.88,287.05) --
	(418.88,287.06) --
	(419.00,287.06) --
	(419.00,287.06) --
	(419.18,287.06) --
	(419.18,287.07) --
	(419.26,287.07) --
	(419.26,287.07) --
	(419.34,287.07) --
	(419.34,287.08) --
	(419.40,287.08) --
	(419.40,287.08) --
	(419.44,287.08) --
	(419.44,287.09) --
	(419.58,287.09) --
	(419.58,287.09) --
	(420.02,287.09) --
	(420.02,287.10) --
	(420.24,287.10) --
	(420.24,287.10) --
	(420.69,287.10) --
	(420.69,287.10) --
	(421.08,287.10) --
	(421.08,287.11) --
	(421.46,287.11) --
	(421.46,287.12) --
	(422.06,287.12) --
	(422.06,287.12) --
	(422.21,287.12) --
	(422.21,287.13) --
	(423.09,287.13) --
	(423.09,287.13) --
	(423.31,287.13) --
	(423.31,287.14) --
	(423.41,287.14) --
	(423.41,287.14) --
	(423.67,287.14) --
	(423.67,287.14);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (363.72,278.17) --
	(363.97,278.17) --
	(363.97,278.17) --
	(364.27,278.17) --
	(364.27,278.18) --
	(364.41,278.18) --
	(364.41,278.19) --
	(364.63,278.19) --
	(364.63,278.19) --
	(364.77,278.19) --
	(364.77,278.20) --
	(365.01,278.20) --
	(365.01,278.20) --
	(365.17,278.20) --
	(365.17,278.21) --
	(365.38,278.21) --
	(365.38,278.21) --
	(365.54,278.21) --
	(365.54,278.22) --
	(365.71,278.22) --
	(365.71,278.22) --
	(365.80,278.22) --
	(365.80,278.23) --
	(365.86,278.23) --
	(365.86,278.23) --
	(365.96,278.23) --
	(365.96,278.24) --
	(366.03,278.24) --
	(366.03,278.25) --
	(366.09,278.25) --
	(366.09,278.25) --
	(366.22,278.25) --
	(366.22,278.26) --
	(366.31,278.26) --
	(366.31,278.26) --
	(366.39,278.26) --
	(366.39,278.27) --
	(366.49,278.27) --
	(366.49,278.27) --
	(366.65,278.27) --
	(366.65,278.28) --
	(366.76,278.28) --
	(366.76,278.29) --
	(366.91,278.29) --
	(366.91,278.29) --
	(367.01,278.29) --
	(367.01,278.30) --
	(367.14,278.30) --
	(367.14,278.30) --
	(367.20,278.30) --
	(367.20,278.31) --
	(367.32,278.31) --
	(367.32,278.31) --
	(367.44,278.31) --
	(367.44,278.32) --
	(367.51,278.32) --
	(367.51,278.32) --
	(367.57,278.32) --
	(367.57,278.33) --
	(367.66,278.33) --
	(367.66,278.34) --
	(367.81,278.34) --
	(367.81,278.34) --
	(367.86,278.34) --
	(367.86,278.35) --
	(367.89,278.35) --
	(367.89,278.35) --
	(367.91,278.35) --
	(367.91,278.36) --
	(368.02,278.36) --
	(368.02,278.36) --
	(368.19,278.36) --
	(368.19,278.37) --
	(368.39,278.37) --
	(368.39,278.37) --
	(368.53,278.37) --
	(368.53,278.38) --
	(368.59,278.38) --
	(368.59,278.38) --
	(368.67,278.38) --
	(368.67,278.39) --
	(368.85,278.39) --
	(368.85,278.39) --
	(368.96,278.39) --
	(368.96,278.40) --
	(369.00,278.40) --
	(369.00,278.40) --
	(369.12,278.40) --
	(369.12,278.41) --
	(369.26,278.41) --
	(369.26,278.41) --
	(369.37,278.41) --
	(369.37,278.42) --
	(369.48,278.42) --
	(369.48,278.42) --
	(369.56,278.42) --
	(369.56,278.43) --
	(369.63,278.43) --
	(369.63,278.44) --
	(369.80,278.44) --
	(369.80,278.44) --
	(369.89,278.44) --
	(369.89,278.45) --
	(369.93,278.45) --
	(369.93,278.45) --
	(369.97,278.45) --
	(369.97,278.46) --
	(370.01,278.46) --
	(370.01,278.46) --
	(370.13,278.46) --
	(370.13,278.47) --
	(370.18,278.47) --
	(370.18,278.47) --
	(370.29,278.47) --
	(370.29,278.48) --
	(370.33,278.48) --
	(370.33,278.49) --
	(370.47,278.49) --
	(370.47,278.49) --
	(370.51,278.49) --
	(370.51,278.50) --
	(370.58,278.50) --
	(370.58,278.50) --
	(370.65,278.50) --
	(370.65,278.51) --
	(370.73,278.51) --
	(370.73,278.51) --
	(370.84,278.51) --
	(370.84,278.52) --
	(370.94,278.52) --
	(370.94,278.52) --
	(371.06,278.52) --
	(371.06,278.53) --
	(371.09,278.53) --
	(371.09,278.53) --
	(371.17,278.53) --
	(371.17,278.54) --
	(371.32,278.54) --
	(371.32,278.55) --
	(371.40,278.55) --
	(371.40,278.55) --
	(371.48,278.55) --
	(371.48,278.56) --
	(371.59,278.56) --
	(371.59,278.56) --
	(371.73,278.56) --
	(371.73,278.57) --
	(371.81,278.57) --
	(371.81,278.57) --
	(371.89,278.57) --
	(371.89,278.58) --
	(371.96,278.58) --
	(371.96,278.58) --
	(372.07,278.58) --
	(372.07,278.59) --
	(372.23,278.59) --
	(372.23,278.59) --
	(372.31,278.59) --
	(372.31,278.60) --
	(372.34,278.60) --
	(372.34,278.60) --
	(372.39,278.60) --
	(372.39,278.61) --
	(372.48,278.61) --
	(372.48,278.62) --
	(372.54,278.62) --
	(372.54,278.62) --
	(372.60,278.62) --
	(372.60,278.63) --
	(372.71,278.63) --
	(372.71,278.63) --
	(372.79,278.63) --
	(372.79,278.64) --
	(372.87,278.64) --
	(372.87,278.64) --
	(372.93,278.64) --
	(372.93,278.65) --
	(373.05,278.65) --
	(373.05,278.66) --
	(373.15,278.66) --
	(373.15,278.66) --
	(373.21,278.66) --
	(373.21,278.67) --
	(373.25,278.67) --
	(373.25,278.67) --
	(373.33,278.67) --
	(373.33,278.68) --
	(373.39,278.68) --
	(373.39,278.68) --
	(373.50,278.68) --
	(373.50,278.69) --
	(373.54,278.69) --
	(373.54,278.69) --
	(373.64,278.69) --
	(373.64,278.70) --
	(373.72,278.70) --
	(373.72,278.71) --
	(373.76,278.71) --
	(373.76,278.71) --
	(373.80,278.71) --
	(373.80,278.72) --
	(373.85,278.72) --
	(373.85,278.72) --
	(373.90,278.72) --
	(373.90,278.73) --
	(373.94,278.73) --
	(373.94,278.73) --
	(373.97,278.73) --
	(373.97,278.74) --
	(374.10,278.74) --
	(374.10,278.74) --
	(374.16,278.74) --
	(374.16,278.75) --
	(374.20,278.75) --
	(374.20,278.75) --
	(374.23,278.75) --
	(374.23,278.76) --
	(374.30,278.76) --
	(374.30,278.76) --
	(374.35,278.76) --
	(374.35,278.77) --
	(374.41,278.77) --
	(374.41,278.78) --
	(374.45,278.78) --
	(374.45,278.78) --
	(374.51,278.78) --
	(374.51,278.79) --
	(374.59,278.79) --
	(374.59,278.79) --
	(374.65,278.79) --
	(374.65,278.80) --
	(374.72,278.80) --
	(374.72,278.80) --
	(374.79,278.80) --
	(374.79,278.81) --
	(374.84,278.81) --
	(374.84,278.81) --
	(374.88,278.81) --
	(374.88,278.82) --
	(374.95,278.82) --
	(374.95,278.82) --
	(374.99,278.82) --
	(374.99,278.83) --
	(375.02,278.83) --
	(375.02,278.83) --
	(375.12,278.83) --
	(375.12,278.84) --
	(375.19,278.84) --
	(375.19,278.84) --
	(375.25,278.84) --
	(375.25,278.85) --
	(375.34,278.85) --
	(375.34,278.85) --
	(375.40,278.85) --
	(375.40,278.86) --
	(375.43,278.86) --
	(375.43,278.86) --
	(375.46,278.86) --
	(375.46,278.87) --
	(375.53,278.87) --
	(375.53,278.87) --
	(375.58,278.87) --
	(375.58,278.88) --
	(375.69,278.88) --
	(375.69,278.88) --
	(375.78,278.88) --
	(375.78,278.89) --
	(375.85,278.89) --
	(375.85,278.90) --
	(375.91,278.90) --
	(375.91,278.90) --
	(375.99,278.90) --
	(375.99,278.91) --
	(376.06,278.91) --
	(376.06,278.91) --
	(376.09,278.91) --
	(376.09,278.92) --
	(376.19,278.92) --
	(376.19,278.92) --
	(376.26,278.92) --
	(376.26,278.93) --
	(376.31,278.93) --
	(376.31,278.93) --
	(376.33,278.93) --
	(376.33,278.94) --
	(376.41,278.94) --
	(376.41,278.94) --
	(376.48,278.94) --
	(376.48,278.95) --
	(376.56,278.95) --
	(376.56,278.96) --
	(376.59,278.96) --
	(376.59,278.96) --
	(376.61,278.96) --
	(376.61,278.97) --
	(376.65,278.97) --
	(376.65,278.97) --
	(376.72,278.97) --
	(376.72,278.98) --
	(376.79,278.98) --
	(376.79,278.99) --
	(376.88,278.99) --
	(376.88,278.99) --
	(376.92,278.99) --
	(376.92,279.00) --
	(376.97,279.00) --
	(376.97,279.00) --
	(377.02,279.00) --
	(377.02,279.01) --
	(377.07,279.01) --
	(377.07,279.01) --
	(377.11,279.01) --
	(377.11,279.02) --
	(377.16,279.02) --
	(377.16,279.03) --
	(377.22,279.03) --
	(377.22,279.03) --
	(377.28,279.03) --
	(377.28,279.04) --
	(377.33,279.04) --
	(377.33,279.04) --
	(377.38,279.04) --
	(377.38,279.05) --
	(377.43,279.05) --
	(377.43,279.05) --
	(377.48,279.05) --
	(377.48,279.06) --
	(377.53,279.06) --
	(377.53,279.06) --
	(377.60,279.06) --
	(377.60,279.07) --
	(377.66,279.07) --
	(377.66,279.07) --
	(377.69,279.07) --
	(377.69,279.08) --
	(377.74,279.08) --
	(377.74,279.08) --
	(377.82,279.08) --
	(377.82,279.09) --
	(377.89,279.09) --
	(377.89,279.09) --
	(377.94,279.09) --
	(377.94,279.10) --
	(377.98,279.10) --
	(377.98,279.11) --
	(378.02,279.11) --
	(378.02,279.11) --
	(378.09,279.11) --
	(378.09,279.12) --
	(378.15,279.12) --
	(378.15,279.12) --
	(378.20,279.12) --
	(378.20,279.13) --
	(378.25,279.13) --
	(378.25,279.13) --
	(378.29,279.13) --
	(378.29,279.14) --
	(378.32,279.14) --
	(378.32,279.14) --
	(378.36,279.14) --
	(378.36,279.15) --
	(378.39,279.15) --
	(378.39,279.16) --
	(378.41,279.16) --
	(378.41,279.16) --
	(378.44,279.16) --
	(378.44,279.17) --
	(378.47,279.17) --
	(378.47,279.17) --
	(378.51,279.17) --
	(378.51,279.18) --
	(378.55,279.18) --
	(378.55,279.18) --
	(378.61,279.18) --
	(378.61,279.19) --
	(378.63,279.19) --
	(378.63,279.19) --
	(378.65,279.19) --
	(378.65,279.20) --
	(378.70,279.20) --
	(378.70,279.20) --
	(378.74,279.20) --
	(378.74,279.21) --
	(378.78,279.21) --
	(378.78,279.22) --
	(378.85,279.22) --
	(378.85,279.22) --
	(378.95,279.22) --
	(378.95,279.23) --
	(378.98,279.23) --
	(378.98,279.23) --
	(379.03,279.23) --
	(379.03,279.24) --
	(379.07,279.24) --
	(379.07,279.24) --
	(379.09,279.24) --
	(379.09,279.25) --
	(379.12,279.25) --
	(379.12,279.25) --
	(379.13,279.25) --
	(379.13,279.26) --
	(379.18,279.26) --
	(379.18,279.26) --
	(379.24,279.26) --
	(379.24,279.27) --
	(379.27,279.27) --
	(379.27,279.28) --
	(379.33,279.28) --
	(379.33,279.28) --
	(379.36,279.28) --
	(379.36,279.29) --
	(379.39,279.29) --
	(379.39,279.29) --
	(379.40,279.29) --
	(379.40,279.30) --
	(379.45,279.30) --
	(379.45,279.30) --
	(379.49,279.30) --
	(379.49,279.31) --
	(379.51,279.31) --
	(379.51,279.32) --
	(379.55,279.32) --
	(379.55,279.32) --
	(379.62,279.32) --
	(379.62,279.33) --
	(379.65,279.33) --
	(379.65,279.33) --
	(379.68,279.33) --
	(379.68,279.34) --
	(379.73,279.34) --
	(379.73,279.34) --
	(379.77,279.34) --
	(379.77,279.35) --
	(379.81,279.35) --
	(379.81,279.35) --
	(379.83,279.35) --
	(379.83,279.36) --
	(379.87,279.36) --
	(379.87,279.36) --
	(379.93,279.36) --
	(379.93,279.37) --
	(379.97,279.37) --
	(379.97,279.38) --
	(380.02,279.38) --
	(380.02,279.38) --
	(380.07,279.38) --
	(380.07,279.39) --
	(380.10,279.39) --
	(380.10,279.39) --
	(380.13,279.39) --
	(380.13,279.40) --
	(380.18,279.40) --
	(380.18,279.40) --
	(380.23,279.40) --
	(380.23,279.41) --
	(380.28,279.41) --
	(380.28,279.42) --
	(380.31,279.42) --
	(380.31,279.42) --
	(380.36,279.42) --
	(380.36,279.43) --
	(380.40,279.43) --
	(380.40,279.43) --
	(380.44,279.43) --
	(380.44,279.44) --
	(380.51,279.44) --
	(380.51,279.44) --
	(380.56,279.44) --
	(380.56,279.45) --
	(380.59,279.45) --
	(380.59,279.45) --
	(380.62,279.45) --
	(380.62,279.46) --
	(380.68,279.46) --
	(380.68,279.46) --
	(380.72,279.46) --
	(380.72,279.47) --
	(380.75,279.47) --
	(380.75,279.47) --
	(380.78,279.47) --
	(380.78,279.48) --
	(380.81,279.48) --
	(380.81,279.48) --
	(380.84,279.48) --
	(380.84,279.49) --
	(380.87,279.49) --
	(380.87,279.49) --
	(380.93,279.49) --
	(380.93,279.50) --
	(380.97,279.50) --
	(380.97,279.51) --
	(380.99,279.51) --
	(380.99,279.51) --
	(381.03,279.51) --
	(381.03,279.52) --
	(381.05,279.52) --
	(381.05,279.52) --
	(381.07,279.52) --
	(381.07,279.53) --
	(381.11,279.53) --
	(381.11,279.53) --
	(381.17,279.53) --
	(381.17,279.54) --
	(381.20,279.54) --
	(381.20,279.55) --
	(381.26,279.55) --
	(381.26,279.55) --
	(381.29,279.55) --
	(381.29,279.56) --
	(381.33,279.56) --
	(381.33,279.56) --
	(381.37,279.56) --
	(381.37,279.57) --
	(381.41,279.57) --
	(381.41,279.57) --
	(381.47,279.57) --
	(381.47,279.58) --
	(381.50,279.58) --
	(381.50,279.58) --
	(381.54,279.58) --
	(381.54,279.59) --
	(381.58,279.59) --
	(381.58,279.59) --
	(381.61,279.59) --
	(381.61,279.60) --
	(381.65,279.60) --
	(381.65,279.60) --
	(381.67,279.60) --
	(381.67,279.61) --
	(381.71,279.61) --
	(381.71,279.62) --
	(381.75,279.62) --
	(381.75,279.62) --
	(381.78,279.62) --
	(381.78,279.63) --
	(381.83,279.63) --
	(381.83,279.63) --
	(381.86,279.63) --
	(381.86,279.64) --
	(381.90,279.64) --
	(381.90,279.64) --
	(381.95,279.64) --
	(381.95,279.65) --
	(382.02,279.65) --
	(382.02,279.65) --
	(382.04,279.65) --
	(382.04,279.66) --
	(382.09,279.66) --
	(382.09,279.66) --
	(382.19,279.66) --
	(382.19,279.67) --
	(382.24,279.67) --
	(382.24,279.67) --
	(382.29,279.67) --
	(382.29,279.68) --
	(382.32,279.68) --
	(382.32,279.68) --
	(382.39,279.68) --
	(382.39,279.69) --
	(382.43,279.69) --
	(382.43,279.70) --
	(382.46,279.70) --
	(382.46,279.70) --
	(382.50,279.70) --
	(382.50,279.71) --
	(382.53,279.71) --
	(382.53,279.71) --
	(382.59,279.71) --
	(382.59,279.72) --
	(382.62,279.72) --
	(382.62,279.72) --
	(382.65,279.72) --
	(382.65,279.73) --
	(382.69,279.73) --
	(382.69,279.73) --
	(382.74,279.73) --
	(382.74,279.74) --
	(382.76,279.74) --
	(382.76,279.74) --
	(382.80,279.74) --
	(382.80,279.75) --
	(382.86,279.75) --
	(382.86,279.76) --
	(382.89,279.76) --
	(382.89,279.76) --
	(382.92,279.76) --
	(382.92,279.77) --
	(382.96,279.77) --
	(382.96,279.77) --
	(382.98,279.77) --
	(382.98,279.78) --
	(383.01,279.78) --
	(383.01,279.78) --
	(383.07,279.78) --
	(383.07,279.79) --
	(383.10,279.79) --
	(383.10,279.79) --
	(383.13,279.79) --
	(383.13,279.80) --
	(383.16,279.80) --
	(383.16,279.80) --
	(383.18,279.80) --
	(383.18,279.81) --
	(383.23,279.81) --
	(383.23,279.81) --
	(383.25,279.81) --
	(383.25,279.82) --
	(383.28,279.82) --
	(383.28,279.82) --
	(383.30,279.82) --
	(383.30,279.83) --
	(383.35,279.83) --
	(383.35,279.84) --
	(383.40,279.84) --
	(383.40,279.84) --
	(383.43,279.84) --
	(383.43,279.85) --
	(383.46,279.85) --
	(383.46,279.85) --
	(383.53,279.85) --
	(383.53,279.86) --
	(383.55,279.86) --
	(383.55,279.86) --
	(383.60,279.86) --
	(383.60,279.87) --
	(383.65,279.87) --
	(383.65,279.88) --
	(383.68,279.88) --
	(383.68,279.88) --
	(383.71,279.88) --
	(383.71,279.89) --
	(383.74,279.89) --
	(383.74,279.89) --
	(383.80,279.89) --
	(383.80,279.90) --
	(383.83,279.90) --
	(383.83,279.90) --
	(383.86,279.90) --
	(383.86,279.91) --
	(383.88,279.91) --
	(383.88,279.91) --
	(383.92,279.91) --
	(383.92,279.92) --
	(383.96,279.92) --
	(383.96,279.92) --
	(383.98,279.92) --
	(383.98,279.93) --
	(384.02,279.93) --
	(384.02,279.93) --
	(384.05,279.93) --
	(384.05,279.94) --
	(384.09,279.94) --
	(384.09,279.94) --
	(384.13,279.94) --
	(384.13,279.95) --
	(384.16,279.95) --
	(384.16,279.95) --
	(384.20,279.95) --
	(384.20,279.96) --
	(384.21,279.96) --
	(384.21,279.97) --
	(384.25,279.97) --
	(384.25,279.97) --
	(384.28,279.97) --
	(384.28,279.98) --
	(384.33,279.98) --
	(384.33,279.98) --
	(384.36,279.98) --
	(384.36,279.99) --
	(384.38,279.99) --
	(384.38,279.99) --
	(384.42,279.99) --
	(384.42,280.00) --
	(384.45,280.00) --
	(384.45,280.00) --
	(384.50,280.00) --
	(384.50,280.01) --
	(384.55,280.01) --
	(384.55,280.01) --
	(384.58,280.01) --
	(384.58,280.02) --
	(384.60,280.02) --
	(384.60,280.02) --
	(384.64,280.02) --
	(384.64,280.03) --
	(384.67,280.03) --
	(384.67,280.03) --
	(384.70,280.03) --
	(384.70,280.04) --
	(384.76,280.04) --
	(384.76,280.05) --
	(384.80,280.05) --
	(384.80,280.05) --
	(384.82,280.05) --
	(384.82,280.06) --
	(384.84,280.06) --
	(384.84,280.06) --
	(384.88,280.06) --
	(384.88,280.07) --
	(384.90,280.07) --
	(384.90,280.07) --
	(384.91,280.07) --
	(384.91,280.08) --
	(384.94,280.08) --
	(384.94,280.08) --
	(384.98,280.08) --
	(384.98,280.09) --
	(385.02,280.09) --
	(385.02,280.09) --
	(385.06,280.09) --
	(385.06,280.10) --
	(385.09,280.10) --
	(385.09,280.10) --
	(385.10,280.10) --
	(385.10,280.11) --
	(385.11,280.11) --
	(385.11,280.11) --
	(385.14,280.11) --
	(385.14,280.12) --
	(385.16,280.12) --
	(385.16,280.12) --
	(385.19,280.12) --
	(385.19,280.13) --
	(385.23,280.13) --
	(385.23,280.13) --
	(385.27,280.13) --
	(385.27,280.14) --
	(385.31,280.14) --
	(385.31,280.14) --
	(385.34,280.14) --
	(385.34,280.15) --
	(385.36,280.15) --
	(385.36,280.16) --
	(385.39,280.16) --
	(385.39,280.16) --
	(385.41,280.16) --
	(385.41,280.17) --
	(385.45,280.17) --
	(385.45,280.17) --
	(385.46,280.17) --
	(385.46,280.18) --
	(385.49,280.18) --
	(385.49,280.18) --
	(385.51,280.18) --
	(385.51,280.19) --
	(385.53,280.19) --
	(385.53,280.19) --
	(385.55,280.19) --
	(385.55,280.20) --
	(385.59,280.20) --
	(385.59,280.20) --
	(385.62,280.20) --
	(385.62,280.21) --
	(385.65,280.21) --
	(385.65,280.22) --
	(385.68,280.22) --
	(385.68,280.22) --
	(385.71,280.22) --
	(385.71,280.23) --
	(385.73,280.23) --
	(385.73,280.23) --
	(385.74,280.23) --
	(385.74,280.24) --
	(385.75,280.24) --
	(385.75,280.24) --
	(385.77,280.24) --
	(385.77,280.25) --
	(385.81,280.25) --
	(385.81,280.25) --
	(385.85,280.25) --
	(385.85,280.26) --
	(385.87,280.26) --
	(385.87,280.26) --
	(385.90,280.26) --
	(385.90,280.27) --
	(385.92,280.27) --
	(385.92,280.28) --
	(385.95,280.28) --
	(385.95,280.28) --
	(385.99,280.28) --
	(385.99,280.29) --
	(386.01,280.29) --
	(386.01,280.29) --
	(386.03,280.29) --
	(386.03,280.30) --
	(386.06,280.30) --
	(386.06,280.30) --
	(386.08,280.30) --
	(386.08,280.31) --
	(386.11,280.31) --
	(386.11,280.31) --
	(386.14,280.31) --
	(386.14,280.32) --
	(386.16,280.32) --
	(386.16,280.32) --
	(386.18,280.32) --
	(386.18,280.33) --
	(386.22,280.33) --
	(386.22,280.33) --
	(386.25,280.33) --
	(386.25,280.34) --
	(386.27,280.34) --
	(386.27,280.34) --
	(386.30,280.34) --
	(386.30,280.35) --
	(386.34,280.35) --
	(386.34,280.35) --
	(386.35,280.35) --
	(386.35,280.36) --
	(386.37,280.36) --
	(386.37,280.36) --
	(386.38,280.36) --
	(386.38,280.37) --
	(386.42,280.37) --
	(386.42,280.38) --
	(386.47,280.38) --
	(386.47,280.38) --
	(386.49,280.38) --
	(386.49,280.39) --
	(386.50,280.39) --
	(386.50,280.39) --
	(386.55,280.39) --
	(386.55,280.40) --
	(386.59,280.40) --
	(386.59,280.40) --
	(386.62,280.40) --
	(386.62,280.41) --
	(386.64,280.41) --
	(386.64,280.41) --
	(386.67,280.41) --
	(386.67,280.42) --
	(386.69,280.42) --
	(386.69,280.43) --
	(386.74,280.43) --
	(386.74,280.43) --
	(386.77,280.43) --
	(386.77,280.44) --
	(386.80,280.44) --
	(386.80,280.44) --
	(386.83,280.44) --
	(386.83,280.45) --
	(386.86,280.45) --
	(386.86,280.45) --
	(386.90,280.45) --
	(386.90,280.46) --
	(386.92,280.46) --
	(386.92,280.46) --
	(386.95,280.46) --
	(386.95,280.47) --
	(386.99,280.47) --
	(386.99,280.48) --
	(387.03,280.48) --
	(387.03,280.48) --
	(387.05,280.48) --
	(387.05,280.49) --
	(387.07,280.49) --
	(387.07,280.49) --
	(387.10,280.49) --
	(387.10,280.50) --
	(387.15,280.50) --
	(387.15,280.50) --
	(387.17,280.50) --
	(387.17,280.51) --
	(387.22,280.51) --
	(387.22,280.51) --
	(387.25,280.51) --
	(387.25,280.52) --
	(387.28,280.52) --
	(387.28,280.52) --
	(387.31,280.52) --
	(387.31,280.53) --
	(387.32,280.53) --
	(387.32,280.53) --
	(387.37,280.53) --
	(387.37,280.54) --
	(387.39,280.54) --
	(387.39,280.54) --
	(387.40,280.54) --
	(387.40,280.55) --
	(387.41,280.55) --
	(387.41,280.56) --
	(387.44,280.56) --
	(387.44,280.56) --
	(387.47,280.56) --
	(387.47,280.57) --
	(387.51,280.57) --
	(387.51,280.57) --
	(387.53,280.57) --
	(387.53,280.58) --
	(387.55,280.58) --
	(387.55,280.58) --
	(387.56,280.58) --
	(387.56,280.59) --
	(387.59,280.59) --
	(387.59,280.59) --
	(387.62,280.59) --
	(387.62,280.60) --
	(387.62,280.60) --
	(387.62,280.60) --
	(387.66,280.60) --
	(387.66,280.61) --
	(387.71,280.61) --
	(387.71,280.61) --
	(387.75,280.61) --
	(387.75,280.62) --
	(387.78,280.62) --
	(387.78,280.62) --
	(387.80,280.62) --
	(387.80,280.63) --
	(387.83,280.63) --
	(387.83,280.64) --
	(387.87,280.64) --
	(387.87,280.64) --
	(387.88,280.64) --
	(387.88,280.65) --
	(387.90,280.65) --
	(387.90,280.65) --
	(387.92,280.65) --
	(387.92,280.66) --
	(387.94,280.66) --
	(387.94,280.66) --
	(387.97,280.66) --
	(387.97,280.67) --
	(387.98,280.67) --
	(387.98,280.67) --
	(388.00,280.67) --
	(388.00,280.68) --
	(388.03,280.68) --
	(388.03,280.68) --
	(388.07,280.68) --
	(388.07,280.69) --
	(388.10,280.69) --
	(388.10,280.70) --
	(388.13,280.70) --
	(388.13,280.70) --
	(388.13,280.70) --
	(388.13,280.71) --
	(388.16,280.71) --
	(388.16,280.71) --
	(388.20,280.71) --
	(388.20,280.72) --
	(388.21,280.72) --
	(388.21,280.72) --
	(388.23,280.72) --
	(388.23,280.73) --
	(388.25,280.73) --
	(388.25,280.73) --
	(388.27,280.73) --
	(388.27,280.74) --
	(388.29,280.74) --
	(388.29,280.74) --
	(388.35,280.74) --
	(388.35,280.75) --
	(388.37,280.75) --
	(388.37,280.76) --
	(388.38,280.76) --
	(388.38,280.76) --
	(388.41,280.76) --
	(388.41,280.77) --
	(388.43,280.77) --
	(388.43,280.77) --
	(388.44,280.77) --
	(388.44,280.78) --
	(388.46,280.78) --
	(388.46,280.78) --
	(388.53,280.78) --
	(388.53,280.79) --
	(388.54,280.79) --
	(388.54,280.79) --
	(388.56,280.79) --
	(388.56,280.80) --
	(388.59,280.80) --
	(388.59,280.80) --
	(388.61,280.80) --
	(388.61,280.81) --
	(388.63,280.81) --
	(388.63,280.81) --
	(388.65,280.81) --
	(388.65,280.82) --
	(388.67,280.82) --
	(388.67,280.82) --
	(388.69,280.82) --
	(388.69,280.83) --
	(388.72,280.83) --
	(388.72,280.83) --
	(388.74,280.83) --
	(388.74,280.84) --
	(388.76,280.84) --
	(388.76,280.84) --
	(388.80,280.84) --
	(388.80,280.85) --
	(388.83,280.85) --
	(388.83,280.85) --
	(388.86,280.85) --
	(388.86,280.86) --
	(388.89,280.86) --
	(388.89,280.86) --
	(388.91,280.86) --
	(388.91,280.87) --
	(388.92,280.87) --
	(388.92,280.88) --
	(388.95,280.88) --
	(388.95,280.88) --
	(388.97,280.88) --
	(388.97,280.89) --
	(389.01,280.89) --
	(389.01,280.89) --
	(389.04,280.89) --
	(389.04,280.90) --
	(389.06,280.90) --
	(389.06,280.90) --
	(389.10,280.90) --
	(389.10,280.91) --
	(389.13,280.91) --
	(389.13,280.91) --
	(389.16,280.91) --
	(389.16,280.92) --
	(389.19,280.92) --
	(389.19,280.92) --
	(389.22,280.92) --
	(389.22,280.93) --
	(389.23,280.93) --
	(389.23,280.93) --
	(389.27,280.93) --
	(389.27,280.94) --
	(389.28,280.94) --
	(389.28,280.95) --
	(389.33,280.95) --
	(389.33,280.95) --
	(389.36,280.95) --
	(389.36,280.96) --
	(389.38,280.96) --
	(389.38,280.96) --
	(389.40,280.96) --
	(389.40,280.97) --
	(389.42,280.97) --
	(389.42,280.97) --
	(389.47,280.97) --
	(389.47,280.98) --
	(389.49,280.98) --
	(389.49,280.98) --
	(389.50,280.98) --
	(389.50,280.99) --
	(389.53,280.99) --
	(389.53,280.99) --
	(389.56,280.99) --
	(389.56,281.00) --
	(389.59,281.00) --
	(389.59,281.01) --
	(389.62,281.01) --
	(389.62,281.01) --
	(389.65,281.01) --
	(389.65,281.02) --
	(389.67,281.02) --
	(389.67,281.02) --
	(389.71,281.02) --
	(389.71,281.03) --
	(389.74,281.03) --
	(389.74,281.03) --
	(389.76,281.03) --
	(389.76,281.04) --
	(389.77,281.04) --
	(389.77,281.04) --
	(389.81,281.04) --
	(389.81,281.05) --
	(389.84,281.05) --
	(389.84,281.05) --
	(389.87,281.05) --
	(389.87,281.06) --
	(389.91,281.06) --
	(389.91,281.06) --
	(389.95,281.06) --
	(389.95,281.07) --
	(389.98,281.07) --
	(389.98,281.07) --
	(390.01,281.07) --
	(390.01,281.08) --
	(390.04,281.08) --
	(390.04,281.08) --
	(390.05,281.08) --
	(390.05,281.09) --
	(390.08,281.09) --
	(390.08,281.09) --
	(390.10,281.09) --
	(390.10,281.10) --
	(390.12,281.10) --
	(390.12,281.11) --
	(390.16,281.11) --
	(390.16,281.11) --
	(390.17,281.11) --
	(390.17,281.12) --
	(390.20,281.12) --
	(390.20,281.12) --
	(390.23,281.12) --
	(390.23,281.13) --
	(390.25,281.13) --
	(390.25,281.13) --
	(390.26,281.13) --
	(390.26,281.14) --
	(390.29,281.14) --
	(390.29,281.14) --
	(390.32,281.14) --
	(390.32,281.15) --
	(390.35,281.15) --
	(390.35,281.15) --
	(390.36,281.15) --
	(390.36,281.16) --
	(390.39,281.16) --
	(390.39,281.16) --
	(390.42,281.16) --
	(390.42,281.17) --
	(390.44,281.17) --
	(390.44,281.18) --
	(390.47,281.18) --
	(390.47,281.18) --
	(390.49,281.18) --
	(390.49,281.19) --
	(390.52,281.19) --
	(390.52,281.19) --
	(390.54,281.19) --
	(390.54,281.20) --
	(390.56,281.20) --
	(390.56,281.20) --
	(390.57,281.20) --
	(390.57,281.21) --
	(390.60,281.21) --
	(390.60,281.21) --
	(390.62,281.21) --
	(390.62,281.22) --
	(390.68,281.22) --
	(390.68,281.22) --
	(390.70,281.22) --
	(390.70,281.23) --
	(390.72,281.23) --
	(390.72,281.23) --
	(390.75,281.23) --
	(390.75,281.24) --
	(390.79,281.24) --
	(390.79,281.24) --
	(390.82,281.24) --
	(390.82,281.25) --
	(390.84,281.25) --
	(390.84,281.25) --
	(390.85,281.25) --
	(390.85,281.26) --
	(390.90,281.26) --
	(390.90,281.26) --
	(390.93,281.26) --
	(390.93,281.27) --
	(390.96,281.27) --
	(390.96,281.28) --
	(390.98,281.28) --
	(390.98,281.28) --
	(391.01,281.28) --
	(391.01,281.29) --
	(391.03,281.29) --
	(391.03,281.29) --
	(391.04,281.29) --
	(391.04,281.30) --
	(391.07,281.30) --
	(391.07,281.30) --
	(391.09,281.30) --
	(391.09,281.31) --
	(391.11,281.31) --
	(391.11,281.31) --
	(391.14,281.31) --
	(391.14,281.32) --
	(391.18,281.32) --
	(391.18,281.32) --
	(391.21,281.32) --
	(391.21,281.33) --
	(391.24,281.33) --
	(391.24,281.33) --
	(391.25,281.33) --
	(391.25,281.34) --
	(391.27,281.34) --
	(391.27,281.34) --
	(391.29,281.34) --
	(391.29,281.35) --
	(391.32,281.35) --
	(391.32,281.35) --
	(391.34,281.35) --
	(391.34,281.36) --
	(391.39,281.36) --
	(391.39,281.36) --
	(391.41,281.36) --
	(391.41,281.37) --
	(391.43,281.37) --
	(391.43,281.37) --
	(391.45,281.37) --
	(391.45,281.38) --
	(391.49,281.38) --
	(391.49,281.39) --
	(391.51,281.39) --
	(391.51,281.39) --
	(391.52,281.39) --
	(391.52,281.40) --
	(391.54,281.40) --
	(391.54,281.40) --
	(391.55,281.40) --
	(391.55,281.41) --
	(391.56,281.41) --
	(391.56,281.41) --
	(391.59,281.41) --
	(391.59,281.42) --
	(391.61,281.42) --
	(391.61,281.42) --
	(391.64,281.42) --
	(391.64,281.43) --
	(391.67,281.43) --
	(391.67,281.43) --
	(391.69,281.43) --
	(391.69,281.44) --
	(391.73,281.44) --
	(391.73,281.45) --
	(391.75,281.45) --
	(391.75,281.45) --
	(391.77,281.45) --
	(391.77,281.46) --
	(391.79,281.46) --
	(391.79,281.46) --
	(391.82,281.46) --
	(391.82,281.47) --
	(391.85,281.47) --
	(391.85,281.47) --
	(391.87,281.47) --
	(391.87,281.48) --
	(391.90,281.48) --
	(391.90,281.48) --
	(391.93,281.48) --
	(391.93,281.49) --
	(391.95,281.49) --
	(391.95,281.50) --
	(391.98,281.50) --
	(391.98,281.50) --
	(392.00,281.50) --
	(392.00,281.50) --
	(392.02,281.50) --
	(392.02,281.51) --
	(392.05,281.51) --
	(392.05,281.52) --
	(392.06,281.52) --
	(392.06,281.52) --
	(392.08,281.52) --
	(392.08,281.53) --
	(392.11,281.53) --
	(392.11,281.53) --
	(392.15,281.53) --
	(392.15,281.54) --
	(392.17,281.54) --
	(392.17,281.54) --
	(392.19,281.54) --
	(392.19,281.55) --
	(392.21,281.55) --
	(392.21,281.55) --
	(392.22,281.55) --
	(392.22,281.56) --
	(392.26,281.56) --
	(392.26,281.57) --
	(392.28,281.57) --
	(392.28,281.57) --
	(392.31,281.57) --
	(392.31,281.58) --
	(392.33,281.58) --
	(392.33,281.58) --
	(392.35,281.58) --
	(392.35,281.59) --
	(392.37,281.59) --
	(392.37,281.59) --
	(392.38,281.59) --
	(392.38,281.60) --
	(392.41,281.60) --
	(392.41,281.60) --
	(392.44,281.60) --
	(392.44,281.61) --
	(392.44,281.61) --
	(392.44,281.61) --
	(392.45,281.61) --
	(392.45,281.62) --
	(392.48,281.62) --
	(392.48,281.63) --
	(392.50,281.63) --
	(392.50,281.63) --
	(392.53,281.63) --
	(392.53,281.64) --
	(392.54,281.64) --
	(392.54,281.64) --
	(392.58,281.64) --
	(392.58,281.65) --
	(392.60,281.65) --
	(392.60,281.65) --
	(392.62,281.65) --
	(392.62,281.66) --
	(392.63,281.66) --
	(392.63,281.66) --
	(392.65,281.66) --
	(392.65,281.67) --
	(392.67,281.67) --
	(392.67,281.67) --
	(392.68,281.67) --
	(392.68,281.68) --
	(392.70,281.68) --
	(392.70,281.68) --
	(392.74,281.68) --
	(392.74,281.69) --
	(392.76,281.69) --
	(392.76,281.69) --
	(392.79,281.69) --
	(392.79,281.70) --
	(392.81,281.70) --
	(392.81,281.71) --
	(392.83,281.71) --
	(392.83,281.71) --
	(392.86,281.71) --
	(392.86,281.72) --
	(392.88,281.72) --
	(392.88,281.72) --
	(392.89,281.72) --
	(392.89,281.73) --
	(392.92,281.73) --
	(392.92,281.73) --
	(392.94,281.73) --
	(392.94,281.74) --
	(392.97,281.74) --
	(392.97,281.74) --
	(392.99,281.74) --
	(392.99,281.75) --
	(393.02,281.75) --
	(393.02,281.75) --
	(393.03,281.75) --
	(393.03,281.76) --
	(393.05,281.76) --
	(393.05,281.76) --
	(393.07,281.76) --
	(393.07,281.77) --
	(393.10,281.77) --
	(393.10,281.78) --
	(393.12,281.78) --
	(393.12,281.78) --
	(393.15,281.78) --
	(393.15,281.79) --
	(393.18,281.79) --
	(393.18,281.79) --
	(393.20,281.79) --
	(393.20,281.80) --
	(393.22,281.80) --
	(393.22,281.80) --
	(393.24,281.80) --
	(393.24,281.81) --
	(393.26,281.81) --
	(393.26,281.81) --
	(393.28,281.81) --
	(393.28,281.82) --
	(393.31,281.82) --
	(393.31,281.82) --
	(393.33,281.82) --
	(393.33,281.83) --
	(393.35,281.83) --
	(393.35,281.83) --
	(393.37,281.83) --
	(393.37,281.84) --
	(393.40,281.84) --
	(393.40,281.85) --
	(393.43,281.85) --
	(393.43,281.85) --
	(393.45,281.85) --
	(393.45,281.86) --
	(393.47,281.86) --
	(393.47,281.86) --
	(393.49,281.86) --
	(393.49,281.87) --
	(393.50,281.87) --
	(393.50,281.87) --
	(393.52,281.87) --
	(393.52,281.88) --
	(393.54,281.88) --
	(393.54,281.88) --
	(393.56,281.88) --
	(393.56,281.89) --
	(393.58,281.89) --
	(393.58,281.89) --
	(393.60,281.89) --
	(393.60,281.90) --
	(393.63,281.90) --
	(393.63,281.90) --
	(393.66,281.90) --
	(393.66,281.91) --
	(393.68,281.91) --
	(393.68,281.91) --
	(393.73,281.91) --
	(393.73,281.92) --
	(393.75,281.92) --
	(393.75,281.92) --
	(393.77,281.92) --
	(393.77,281.93) --
	(393.79,281.93) --
	(393.79,281.94) --
	(393.82,281.94) --
	(393.82,281.94) --
	(393.84,281.94) --
	(393.84,281.95) --
	(393.86,281.95) --
	(393.86,281.95) --
	(393.87,281.95) --
	(393.87,281.96) --
	(393.88,281.96) --
	(393.88,281.96) --
	(393.91,281.96) --
	(393.91,281.97) --
	(393.94,281.97) --
	(393.94,281.97) --
	(393.95,281.97) --
	(393.95,281.98) --
	(393.98,281.98) --
	(393.98,281.98) --
	(393.99,281.98) --
	(393.99,281.99) --
	(394.02,281.99) --
	(394.02,281.99) --
	(394.05,281.99) --
	(394.05,282.00) --
	(394.07,282.00) --
	(394.07,282.00) --
	(394.11,282.00) --
	(394.11,282.01) --
	(394.12,282.01) --
	(394.12,282.02) --
	(394.13,282.02) --
	(394.13,282.02) --
	(394.16,282.02) --
	(394.16,282.03) --
	(394.20,282.03) --
	(394.20,282.03) --
	(394.22,282.03) --
	(394.22,282.04) --
	(394.25,282.04) --
	(394.25,282.04) --
	(394.29,282.04) --
	(394.29,282.05) --
	(394.30,282.05) --
	(394.30,282.05) --
	(394.33,282.05) --
	(394.33,282.06) --
	(394.35,282.06) --
	(394.35,282.06) --
	(394.38,282.06) --
	(394.38,282.07) --
	(394.40,282.07) --
	(394.40,282.08) --
	(394.43,282.08) --
	(394.43,282.08) --
	(394.45,282.08) --
	(394.45,282.09) --
	(394.49,282.09) --
	(394.49,282.09) --
	(394.50,282.09) --
	(394.50,282.10) --
	(394.53,282.10) --
	(394.53,282.10) --
	(394.54,282.10) --
	(394.54,282.11) --
	(394.57,282.11) --
	(394.57,282.11) --
	(394.58,282.11) --
	(394.58,282.12) --
	(394.60,282.12) --
	(394.60,282.12) --
	(394.62,282.12) --
	(394.62,282.13) --
	(394.65,282.13) --
	(394.65,282.13) --
	(394.68,282.13) --
	(394.68,282.14) --
	(394.70,282.14) --
	(394.70,282.14) --
	(394.73,282.14) --
	(394.73,282.15) --
	(394.75,282.15) --
	(394.75,282.15) --
	(394.77,282.15) --
	(394.77,282.16) --
	(394.80,282.16) --
	(394.80,282.16) --
	(394.82,282.16) --
	(394.82,282.17) --
	(394.83,282.17) --
	(394.83,282.17) --
	(394.84,282.17) --
	(394.84,282.18) --
	(394.85,282.18) --
	(394.85,282.18) --
	(394.87,282.18) --
	(394.87,282.19) --
	(394.89,282.19) --
	(394.89,282.19) --
	(394.92,282.19) --
	(394.92,282.20) --
	(394.94,282.20) --
	(394.94,282.21) --
	(394.95,282.21) --
	(394.95,282.21) --
	(394.98,282.21) --
	(394.98,282.22) --
	(395.01,282.22) --
	(395.01,282.22) --
	(395.03,282.22) --
	(395.03,282.23) --
	(395.06,282.23) --
	(395.06,282.23) --
	(395.07,282.23) --
	(395.07,282.24) --
	(395.10,282.24) --
	(395.10,282.24) --
	(395.11,282.24) --
	(395.11,282.25) --
	(395.14,282.25) --
	(395.14,282.25) --
	(395.16,282.25) --
	(395.16,282.26) --
	(395.19,282.26) --
	(395.19,282.26) --
	(395.21,282.26) --
	(395.21,282.27) --
	(395.23,282.27) --
	(395.23,282.28) --
	(395.24,282.28) --
	(395.24,282.28) --
	(395.27,282.28) --
	(395.27,282.29) --
	(395.28,282.29) --
	(395.28,282.29) --
	(395.30,282.29) --
	(395.30,282.30) --
	(395.32,282.30) --
	(395.32,282.30) --
	(395.33,282.30) --
	(395.33,282.31) --
	(395.35,282.31) --
	(395.35,282.31) --
	(395.37,282.31) --
	(395.37,282.32) --
	(395.39,282.32) --
	(395.39,282.32) --
	(395.41,282.32) --
	(395.41,282.33) --
	(395.43,282.33) --
	(395.43,282.33) --
	(395.44,282.33) --
	(395.44,282.34) --
	(395.47,282.34) --
	(395.47,282.34) --
	(395.49,282.34) --
	(395.49,282.35) --
	(395.51,282.35) --
	(395.51,282.35) --
	(395.53,282.35) --
	(395.53,282.36) --
	(395.55,282.36) --
	(395.55,282.37) --
	(395.56,282.37) --
	(395.56,282.37) --
	(395.57,282.37) --
	(395.57,282.38) --
	(395.61,282.38) --
	(395.61,282.38) --
	(395.64,282.38) --
	(395.64,282.39) --
	(395.65,282.39) --
	(395.65,282.39) --
	(395.67,282.39) --
	(395.67,282.40) --
	(395.69,282.40) --
	(395.69,282.40) --
	(395.72,282.40) --
	(395.72,282.41) --
	(395.75,282.41) --
	(395.75,282.41) --
	(395.77,282.41) --
	(395.77,282.42) --
	(395.80,282.42) --
	(395.80,282.42) --
	(395.82,282.42) --
	(395.82,282.43) --
	(395.86,282.43) --
	(395.86,282.43) --
	(395.89,282.43) --
	(395.89,282.44) --
	(395.90,282.44) --
	(395.90,282.44) --
	(395.92,282.44) --
	(395.92,282.45) --
	(395.94,282.45) --
	(395.94,282.45) --
	(395.95,282.45) --
	(395.95,282.46) --
	(395.97,282.46) --
	(395.97,282.47) --
	(395.99,282.47) --
	(395.99,282.47) --
	(396.01,282.47) --
	(396.01,282.48) --
	(396.03,282.48) --
	(396.03,282.48) --
	(396.05,282.48) --
	(396.05,282.49) --
	(396.06,282.49) --
	(396.06,282.49) --
	(396.09,282.49) --
	(396.09,282.50) --
	(396.10,282.50) --
	(396.10,282.50) --
	(396.12,282.50) --
	(396.12,282.51) --
	(396.14,282.51) --
	(396.14,282.51) --
	(396.15,282.51) --
	(396.15,282.52) --
	(396.17,282.52) --
	(396.17,282.52) --
	(396.19,282.52) --
	(396.19,282.53) --
	(396.21,282.53) --
	(396.21,282.53) --
	(396.25,282.53) --
	(396.25,282.54) --
	(396.27,282.54) --
	(396.27,282.55) --
	(396.30,282.55) --
	(396.30,282.55) --
	(396.32,282.55) --
	(396.32,282.56) --
	(396.33,282.56) --
	(396.33,282.56) --
	(396.35,282.56) --
	(396.35,282.57) --
	(396.38,282.57) --
	(396.38,282.57) --
	(396.41,282.57) --
	(396.41,282.58) --
	(396.43,282.58) --
	(396.43,282.58) --
	(396.45,282.58) --
	(396.45,282.59) --
	(396.47,282.59) --
	(396.47,282.59) --
	(396.51,282.59) --
	(396.51,282.60) --
	(396.55,282.60) --
	(396.55,282.60) --
	(396.56,282.60) --
	(396.56,282.61) --
	(396.59,282.61) --
	(396.59,282.61) --
	(396.60,282.61) --
	(396.60,282.62) --
	(396.63,282.62) --
	(396.63,282.62) --
	(396.64,282.62) --
	(396.64,282.63) --
	(396.67,282.63) --
	(396.67,282.63) --
	(396.69,282.63) --
	(396.69,282.64) --
	(396.72,282.64) --
	(396.72,282.64) --
	(396.74,282.64) --
	(396.74,282.65) --
	(396.76,282.65) --
	(396.76,282.66) --
	(396.78,282.66) --
	(396.78,282.66) --
	(396.79,282.66) --
	(396.79,282.67) --
	(396.82,282.67) --
	(396.82,282.67) --
	(396.84,282.67) --
	(396.84,282.68) --
	(396.86,282.68) --
	(396.86,282.68) --
	(396.88,282.68) --
	(396.88,282.69) --
	(396.90,282.69) --
	(396.90,282.69) --
	(396.93,282.69) --
	(396.93,282.70) --
	(396.95,282.70) --
	(396.95,282.70) --
	(396.97,282.70) --
	(396.97,282.71) --
	(396.99,282.71) --
	(396.99,282.71) --
	(397.02,282.71) --
	(397.02,282.72) --
	(397.05,282.72) --
	(397.05,282.73) --
	(397.09,282.73) --
	(397.09,282.73) --
	(397.11,282.73) --
	(397.11,282.74) --
	(397.14,282.74) --
	(397.14,282.74) --
	(397.15,282.74) --
	(397.15,282.75) --
	(397.17,282.75) --
	(397.17,282.75) --
	(397.18,282.75) --
	(397.18,282.76) --
	(397.20,282.76) --
	(397.20,282.76) --
	(397.22,282.76) --
	(397.22,282.77) --
	(397.24,282.77) --
	(397.24,282.77) --
	(397.26,282.77) --
	(397.26,282.78) --
	(397.28,282.78) --
	(397.28,282.78) --
	(397.30,282.78) --
	(397.30,282.79) --
	(397.31,282.79) --
	(397.31,282.79) --
	(397.33,282.79) --
	(397.33,282.80) --
	(397.35,282.80) --
	(397.35,282.80) --
	(397.37,282.80) --
	(397.37,282.81) --
	(397.39,282.81) --
	(397.39,282.81) --
	(397.41,282.81) --
	(397.41,282.82) --
	(397.44,282.82) --
	(397.44,282.82) --
	(397.46,282.82) --
	(397.46,282.83) --
	(397.48,282.83) --
	(397.48,282.83) --
	(397.50,282.83) --
	(397.50,282.84) --
	(397.54,282.84) --
	(397.54,282.84) --
	(397.56,282.84) --
	(397.56,282.85) --
	(397.59,282.85) --
	(397.59,282.85) --
	(397.61,282.85) --
	(397.61,282.86) --
	(397.64,282.86) --
	(397.64,282.87) --
	(397.66,282.87) --
	(397.66,282.87) --
	(397.68,282.87) --
	(397.68,282.88) --
	(397.70,282.88) --
	(397.70,282.88) --
	(397.72,282.88) --
	(397.72,282.89) --
	(397.74,282.89) --
	(397.74,282.89) --
	(397.78,282.89) --
	(397.78,282.90) --
	(397.79,282.90) --
	(397.79,282.90) --
	(397.81,282.90) --
	(397.81,282.91) --
	(397.83,282.91) --
	(397.83,282.91) --
	(397.86,282.91) --
	(397.86,282.92) --
	(397.89,282.92) --
	(397.89,282.93) --
	(397.91,282.93) --
	(397.91,282.93) --
	(397.95,282.93) --
	(397.95,282.94) --
	(397.98,282.94) --
	(397.98,282.94) --
	(398.01,282.94) --
	(398.01,282.95) --
	(398.03,282.95) --
	(398.03,282.95) --
	(398.05,282.95) --
	(398.05,282.96) --
	(398.09,282.96) --
	(398.09,282.96) --
	(398.11,282.96) --
	(398.11,282.97) --
	(398.13,282.97) --
	(398.13,282.97) --
	(398.16,282.97) --
	(398.16,282.98) --
	(398.19,282.98) --
	(398.19,282.98) --
	(398.20,282.98) --
	(398.20,282.99) --
	(398.22,282.99) --
	(398.22,283.00) --
	(398.24,283.00) --
	(398.24,283.00) --
	(398.26,283.00) --
	(398.26,283.01) --
	(398.29,283.01) --
	(398.29,283.01) --
	(398.31,283.01) --
	(398.31,283.02) --
	(398.33,283.02) --
	(398.33,283.02) --
	(398.35,283.02) --
	(398.35,283.03) --
	(398.36,283.03) --
	(398.36,283.03) --
	(398.38,283.03) --
	(398.38,283.04) --
	(398.40,283.04) --
	(398.40,283.04) --
	(398.43,283.04) --
	(398.43,283.05) --
	(398.47,283.05) --
	(398.47,283.05) --
	(398.48,283.05) --
	(398.48,283.06) --
	(398.51,283.06) --
	(398.51,283.06) --
	(398.54,283.06) --
	(398.54,283.07) --
	(398.56,283.07) --
	(398.56,283.07) --
	(398.58,283.07) --
	(398.58,283.08) --
	(398.59,283.08) --
	(398.59,283.08) --
	(398.61,283.08) --
	(398.61,283.09) --
	(398.63,283.09) --
	(398.63,283.10) --
	(398.65,283.10) --
	(398.65,283.10) --
	(398.66,283.10) --
	(398.66,283.11) --
	(398.68,283.11) --
	(398.68,283.11) --
	(398.70,283.11) --
	(398.70,283.12) --
	(398.72,283.12) --
	(398.72,283.12) --
	(398.74,283.12) --
	(398.74,283.13) --
	(398.76,283.13) --
	(398.76,283.13) --
	(398.77,283.13) --
	(398.77,283.14) --
	(398.80,283.14) --
	(398.80,283.14) --
	(398.81,283.14) --
	(398.81,283.15) --
	(398.82,283.15) --
	(398.82,283.15) --
	(398.85,283.15) --
	(398.85,283.16) --
	(398.87,283.16) --
	(398.87,283.16) --
	(398.88,283.16) --
	(398.88,283.17) --
	(398.89,283.17) --
	(398.89,283.17) --
	(398.92,283.17) --
	(398.92,283.18) --
	(398.94,283.18) --
	(398.94,283.18) --
	(398.95,283.18) --
	(398.95,283.19) --
	(398.97,283.19) --
	(398.97,283.20) --
	(398.99,283.20) --
	(398.99,283.20) --
	(399.02,283.20) --
	(399.02,283.21) --
	(399.05,283.21) --
	(399.05,283.21) --
	(399.07,283.21) --
	(399.07,283.22) --
	(399.08,283.22) --
	(399.08,283.22) --
	(399.09,283.22) --
	(399.09,283.23) --
	(399.10,283.23) --
	(399.10,283.23) --
	(399.13,283.23) --
	(399.13,283.24) --
	(399.14,283.24) --
	(399.14,283.24) --
	(399.16,283.24) --
	(399.16,283.25) --
	(399.18,283.25) --
	(399.18,283.25) --
	(399.21,283.25) --
	(399.21,283.26) --
	(399.24,283.26) --
	(399.24,283.27) --
	(399.27,283.27) --
	(399.27,283.27) --
	(399.31,283.27) --
	(399.31,283.28) --
	(399.32,283.28) --
	(399.32,283.28) --
	(399.33,283.28) --
	(399.33,283.29) --
	(399.36,283.29) --
	(399.36,283.29) --
	(399.38,283.29) --
	(399.38,283.30) --
	(399.41,283.30) --
	(399.41,283.30) --
	(399.44,283.30) --
	(399.44,283.31) --
	(399.44,283.31) --
	(399.44,283.31) --
	(399.47,283.31) --
	(399.47,283.32) --
	(399.50,283.32) --
	(399.50,283.32) --
	(399.51,283.32) --
	(399.51,283.33) --
	(399.52,283.33) --
	(399.52,283.33) --
	(399.54,283.33) --
	(399.54,283.34) --
	(399.56,283.34) --
	(399.56,283.34) --
	(399.58,283.34) --
	(399.58,283.35) --
	(399.61,283.35) --
	(399.61,283.35) --
	(399.62,283.35) --
	(399.62,283.36) --
	(399.64,283.36) --
	(399.64,283.36) --
	(399.68,283.36) --
	(399.68,283.37) --
	(399.70,283.37) --
	(399.70,283.37) --
	(399.71,283.37) --
	(399.71,283.38) --
	(399.73,283.38) --
	(399.73,283.38) --
	(399.75,283.38) --
	(399.75,283.39) --
	(399.76,283.39) --
	(399.76,283.39) --
	(399.78,283.39) --
	(399.78,283.40) --
	(399.80,283.40) --
	(399.80,283.41) --
	(399.82,283.41) --
	(399.82,283.41) --
	(399.83,283.41) --
	(399.83,283.42) --
	(399.86,283.42) --
	(399.86,283.42) --
	(399.89,283.42) --
	(399.89,283.43) --
	(399.91,283.43) --
	(399.91,283.43) --
	(399.94,283.43) --
	(399.94,283.44) --
	(399.96,283.44) --
	(399.96,283.44) --
	(399.99,283.44) --
	(399.99,283.45) --
	(400.03,283.45) --
	(400.03,283.45) --
	(400.04,283.45) --
	(400.04,283.46) --
	(400.06,283.46) --
	(400.06,283.46) --
	(400.07,283.46) --
	(400.07,283.47) --
	(400.10,283.47) --
	(400.10,283.47) --
	(400.11,283.47) --
	(400.11,283.48) --
	(400.13,283.48) --
	(400.13,283.48) --
	(400.16,283.48) --
	(400.16,283.49) --
	(400.17,283.49) --
	(400.17,283.49) --
	(400.20,283.49) --
	(400.20,283.50) --
	(400.22,283.50) --
	(400.22,283.50) --
	(400.23,283.50) --
	(400.23,283.51) --
	(400.25,283.51) --
	(400.25,283.51) --
	(400.27,283.51) --
	(400.27,283.52) --
	(400.29,283.52) --
	(400.29,283.53) --
	(400.31,283.53) --
	(400.31,283.53) --
	(400.35,283.53) --
	(400.35,283.54) --
	(400.37,283.54) --
	(400.37,283.54) --
	(400.39,283.54) --
	(400.39,283.55) --
	(400.42,283.55) --
	(400.42,283.55) --
	(400.43,283.55) --
	(400.43,283.56) --
	(400.46,283.56) --
	(400.46,283.56) --
	(400.48,283.56) --
	(400.48,283.57) --
	(400.51,283.57) --
	(400.51,283.58) --
	(400.53,283.58) --
	(400.53,283.58) --
	(400.56,283.58) --
	(400.56,283.59) --
	(400.57,283.59) --
	(400.57,283.59) --
	(400.61,283.59) --
	(400.61,283.60) --
	(400.63,283.60) --
	(400.63,283.60) --
	(400.64,283.60) --
	(400.64,283.61) --
	(400.66,283.61) --
	(400.66,283.61) --
	(400.68,283.61) --
	(400.68,283.62) --
	(400.70,283.62) --
	(400.70,283.62) --
	(400.73,283.62) --
	(400.73,283.63) --
	(400.74,283.63) --
	(400.74,283.63) --
	(400.76,283.63) --
	(400.76,283.64) --
	(400.77,283.64) --
	(400.77,283.64) --
	(400.79,283.64) --
	(400.79,283.65) --
	(400.81,283.65) --
	(400.81,283.65) --
	(400.84,283.65) --
	(400.84,283.66) --
	(400.85,283.66) --
	(400.85,283.66) --
	(400.87,283.66) --
	(400.87,283.67) --
	(400.88,283.67) --
	(400.88,283.67) --
	(400.90,283.67) --
	(400.90,283.68) --
	(400.91,283.68) --
	(400.91,283.69) --
	(400.92,283.69) --
	(400.92,283.69) --
	(400.95,283.69) --
	(400.95,283.70) --
	(400.97,283.70) --
	(400.97,283.70) --
	(400.99,283.70) --
	(400.99,283.71) --
	(401.02,283.71) --
	(401.02,283.71) --
	(401.04,283.71) --
	(401.04,283.72) --
	(401.08,283.72) --
	(401.08,283.72) --
	(401.12,283.72) --
	(401.12,283.73) --
	(401.14,283.73) --
	(401.14,283.73) --
	(401.16,283.73) --
	(401.16,283.74) --
	(401.19,283.74) --
	(401.19,283.74) --
	(401.21,283.74) --
	(401.21,283.75) --
	(401.24,283.75) --
	(401.24,283.75) --
	(401.26,283.75) --
	(401.26,283.76) --
	(401.30,283.76) --
	(401.30,283.76) --
	(401.33,283.76) --
	(401.33,283.77) --
	(401.37,283.77) --
	(401.37,283.78) --
	(401.40,283.78) --
	(401.40,283.78) --
	(401.44,283.78) --
	(401.44,283.79) --
	(401.46,283.79) --
	(401.46,283.79) --
	(401.47,283.79) --
	(401.47,283.80) --
	(401.52,283.80) --
	(401.52,283.80) --
	(401.54,283.80) --
	(401.54,283.81) --
	(401.56,283.81) --
	(401.56,283.81) --
	(401.58,283.81) --
	(401.58,283.82) --
	(401.61,283.82) --
	(401.61,283.82) --
	(401.63,283.82) --
	(401.63,283.83) --
	(401.65,283.83) --
	(401.65,283.83) --
	(401.67,283.83) --
	(401.67,283.84) --
	(401.70,283.84) --
	(401.70,283.85) --
	(401.72,283.85) --
	(401.72,283.85) --
	(401.74,283.85) --
	(401.74,283.86) --
	(401.76,283.86) --
	(401.76,283.86) --
	(401.79,283.86) --
	(401.79,283.87) --
	(401.82,283.87) --
	(401.82,283.87) --
	(401.83,283.87) --
	(401.83,283.88) --
	(401.86,283.88) --
	(401.86,283.88) --
	(401.88,283.88) --
	(401.88,283.89) --
	(401.90,283.89) --
	(401.90,283.89) --
	(401.92,283.89) --
	(401.92,283.90) --
	(401.95,283.90) --
	(401.95,283.90) --
	(401.97,283.90) --
	(401.97,283.91) --
	(402.01,283.91) --
	(402.01,283.91) --
	(402.02,283.91) --
	(402.02,283.92) --
	(402.03,283.92) --
	(402.03,283.92) --
	(402.06,283.92) --
	(402.06,283.93) --
	(402.10,283.93) --
	(402.10,283.93) --
	(402.12,283.93) --
	(402.12,283.94) --
	(402.15,283.94) --
	(402.15,283.94) --
	(402.16,283.94) --
	(402.16,283.95) --
	(402.19,283.95) --
	(402.19,283.96) --
	(402.20,283.96) --
	(402.20,283.96) --
	(402.22,283.96) --
	(402.22,283.97) --
	(402.24,283.97) --
	(402.24,283.97) --
	(402.27,283.97) --
	(402.27,283.98) --
	(402.29,283.98) --
	(402.29,283.98) --
	(402.32,283.98) --
	(402.32,283.99) --
	(402.34,283.99) --
	(402.34,283.99) --
	(402.35,283.99) --
	(402.35,284.00) --
	(402.37,284.00) --
	(402.37,284.00) --
	(402.39,284.00) --
	(402.39,284.01) --
	(402.40,284.01) --
	(402.40,284.01) --
	(402.42,284.01) --
	(402.42,284.02) --
	(402.44,284.02) --
	(402.44,284.02) --
	(402.48,284.02) --
	(402.48,284.03) --
	(402.50,284.03) --
	(402.50,284.03) --
	(402.51,284.03) --
	(402.51,284.04) --
	(402.54,284.04) --
	(402.54,284.04) --
	(402.55,284.04) --
	(402.55,284.05) --
	(402.57,284.05) --
	(402.57,284.05) --
	(402.58,284.05) --
	(402.58,284.06) --
	(402.60,284.06) --
	(402.60,284.06) --
	(402.61,284.06) --
	(402.61,284.07) --
	(402.64,284.07) --
	(402.64,284.08) --
	(402.65,284.08) --
	(402.65,284.08) --
	(402.67,284.08) --
	(402.67,284.09) --
	(402.67,284.09) --
	(402.67,284.09) --
	(402.69,284.09) --
	(402.69,284.10) --
	(402.70,284.10) --
	(402.70,284.10) --
	(402.72,284.10) --
	(402.72,284.11) --
	(402.74,284.11) --
	(402.74,284.11) --
	(402.77,284.11) --
	(402.77,284.12) --
	(402.80,284.12) --
	(402.80,284.12) --
	(402.82,284.12) --
	(402.82,284.13) --
	(402.85,284.13) --
	(402.85,284.13) --
	(402.87,284.13) --
	(402.87,284.14) --
	(402.88,284.14) --
	(402.88,284.14) --
	(402.91,284.14) --
	(402.91,284.15) --
	(402.93,284.15) --
	(402.93,284.15) --
	(402.95,284.15) --
	(402.95,284.16) --
	(402.98,284.16) --
	(402.98,284.16) --
	(403.00,284.16) --
	(403.00,284.17) --
	(403.01,284.17) --
	(403.01,284.17) --
	(403.04,284.17) --
	(403.04,284.18) --
	(403.07,284.18) --
	(403.07,284.18) --
	(403.09,284.18) --
	(403.09,284.19) --
	(403.12,284.19) --
	(403.12,284.20) --
	(403.14,284.20) --
	(403.14,284.20) --
	(403.15,284.20) --
	(403.15,284.21) --
	(403.18,284.21) --
	(403.18,284.21) --
	(403.20,284.21) --
	(403.20,284.22) --
	(403.21,284.22) --
	(403.21,284.22) --
	(403.23,284.22) --
	(403.23,284.23) --
	(403.25,284.23) --
	(403.25,284.23) --
	(403.27,284.23) --
	(403.27,284.24) --
	(403.29,284.24) --
	(403.29,284.24) --
	(403.32,284.24) --
	(403.32,284.25) --
	(403.35,284.25) --
	(403.35,284.25) --
	(403.37,284.25) --
	(403.37,284.26) --
	(403.39,284.26) --
	(403.39,284.27) --
	(403.43,284.27) --
	(403.43,284.27) --
	(403.45,284.27) --
	(403.45,284.28) --
	(403.47,284.28) --
	(403.47,284.28) --
	(403.48,284.28) --
	(403.48,284.29) --
	(403.49,284.29) --
	(403.49,284.29) --
	(403.51,284.29) --
	(403.51,284.30) --
	(403.52,284.30) --
	(403.52,284.30) --
	(403.55,284.30) --
	(403.55,284.31) --
	(403.57,284.31) --
	(403.57,284.31) --
	(403.58,284.31) --
	(403.58,284.32) --
	(403.61,284.32) --
	(403.61,284.32) --
	(403.63,284.32) --
	(403.63,284.33) --
	(403.65,284.33) --
	(403.65,284.33) --
	(403.67,284.33) --
	(403.67,284.34) --
	(403.68,284.34) --
	(403.68,284.34) --
	(403.69,284.34) --
	(403.69,284.35) --
	(403.72,284.35) --
	(403.72,284.36) --
	(403.75,284.36) --
	(403.75,284.36) --
	(403.77,284.36) --
	(403.77,284.37) --
	(403.78,284.37) --
	(403.78,284.37) --
	(403.80,284.37) --
	(403.80,284.38) --
	(403.82,284.38) --
	(403.82,284.38) --
	(403.84,284.38) --
	(403.84,284.39) --
	(403.86,284.39) --
	(403.86,284.39) --
	(403.89,284.39) --
	(403.89,284.40) --
	(403.92,284.40) --
	(403.92,284.40) --
	(403.94,284.40) --
	(403.94,284.41) --
	(403.96,284.41) --
	(403.96,284.41) --
	(403.98,284.41) --
	(403.98,284.42) --
	(404.01,284.42) --
	(404.01,284.42) --
	(404.03,284.42) --
	(404.03,284.43) --
	(404.07,284.43) --
	(404.07,284.43) --
	(404.09,284.43) --
	(404.09,284.44) --
	(404.12,284.44) --
	(404.12,284.44) --
	(404.13,284.44) --
	(404.13,284.45) --
	(404.16,284.45) --
	(404.16,284.46) --
	(404.18,284.46) --
	(404.18,284.46) --
	(404.21,284.46) --
	(404.21,284.47) --
	(404.23,284.47) --
	(404.23,284.47) --
	(404.27,284.47) --
	(404.27,284.48) --
	(404.29,284.48) --
	(404.29,284.48) --
	(404.33,284.48) --
	(404.33,284.49) --
	(404.34,284.49) --
	(404.34,284.49) --
	(404.36,284.49) --
	(404.36,284.50) --
	(404.38,284.50) --
	(404.38,284.50) --
	(404.40,284.50) --
	(404.40,284.51) --
	(404.41,284.51) --
	(404.41,284.51) --
	(404.44,284.51) --
	(404.44,284.52) --
	(404.47,284.52) --
	(404.47,284.52) --
	(404.50,284.52) --
	(404.50,284.53) --
	(404.52,284.53) --
	(404.52,284.53) --
	(404.55,284.53) --
	(404.55,284.54) --
	(404.57,284.54) --
	(404.57,284.54) --
	(404.58,284.54) --
	(404.58,284.55) --
	(404.59,284.55) --
	(404.59,284.55) --
	(404.62,284.55) --
	(404.62,284.56) --
	(404.64,284.56) --
	(404.64,284.56) --
	(404.66,284.56) --
	(404.66,284.57) --
	(404.68,284.57) --
	(404.68,284.57) --
	(404.71,284.57) --
	(404.71,284.58) --
	(404.73,284.58) --
	(404.73,284.58) --
	(404.75,284.58) --
	(404.75,284.59) --
	(404.78,284.59) --
	(404.78,284.60) --
	(404.81,284.60) --
	(404.81,284.60) --
	(404.83,284.60) --
	(404.83,284.61) --
	(404.86,284.61) --
	(404.86,284.61) --
	(404.88,284.61) --
	(404.88,284.62) --
	(404.91,284.62) --
	(404.91,284.62) --
	(404.93,284.62) --
	(404.93,284.63) --
	(404.98,284.63) --
	(404.98,284.63) --
	(405.00,284.63) --
	(405.00,284.64) --
	(405.01,284.64) --
	(405.01,284.64) --
	(405.04,284.64) --
	(405.04,284.65) --
	(405.07,284.65) --
	(405.07,284.65) --
	(405.09,284.65) --
	(405.09,284.66) --
	(405.12,284.66) --
	(405.12,284.66) --
	(405.14,284.66) --
	(405.14,284.67) --
	(405.16,284.67) --
	(405.16,284.67) --
	(405.19,284.67) --
	(405.19,284.68) --
	(405.21,284.68) --
	(405.21,284.68) --
	(405.24,284.68) --
	(405.24,284.69) --
	(405.26,284.69) --
	(405.26,284.70) --
	(405.27,284.70) --
	(405.27,284.70) --
	(405.30,284.70) --
	(405.30,284.71) --
	(405.33,284.71) --
	(405.33,284.71) --
	(405.36,284.71) --
	(405.36,284.72) --
	(405.36,284.72) --
	(405.36,284.72) --
	(405.39,284.72) --
	(405.39,284.73) --
	(405.41,284.73) --
	(405.41,284.73) --
	(405.44,284.73) --
	(405.44,284.74) --
	(405.47,284.74) --
	(405.47,284.74) --
	(405.49,284.74) --
	(405.49,284.75) --
	(405.50,284.75) --
	(405.50,284.75) --
	(405.52,284.75) --
	(405.52,284.76) --
	(405.54,284.76) --
	(405.54,284.76) --
	(405.56,284.76) --
	(405.56,284.77) --
	(405.58,284.77) --
	(405.58,284.77) --
	(405.59,284.77) --
	(405.59,284.78) --
	(405.62,284.78) --
	(405.62,284.78) --
	(405.63,284.78) --
	(405.63,284.79) --
	(405.65,284.79) --
	(405.65,284.79) --
	(405.67,284.79) --
	(405.67,284.80) --
	(405.69,284.80) --
	(405.69,284.80) --
	(405.73,284.80) --
	(405.73,284.81) --
	(405.75,284.81) --
	(405.75,284.81) --
	(405.77,284.81) --
	(405.77,284.82) --
	(405.80,284.82) --
	(405.80,284.83) --
	(405.81,284.83) --
	(405.81,284.83) --
	(405.83,284.83) --
	(405.83,284.84) --
	(405.86,284.84) --
	(405.86,284.84) --
	(405.88,284.84) --
	(405.88,284.85) --
	(405.89,284.85) --
	(405.89,284.85) --
	(405.92,284.85) --
	(405.92,284.86) --
	(405.94,284.86) --
	(405.94,284.86) --
	(405.95,284.86) --
	(405.95,284.87) --
	(405.98,284.87) --
	(405.98,284.87) --
	(406.00,284.87) --
	(406.00,284.88) --
	(406.02,284.88) --
	(406.02,284.88) --
	(406.03,284.88) --
	(406.03,284.89) --
	(406.06,284.89) --
	(406.06,284.89) --
	(406.10,284.89) --
	(406.10,284.90) --
	(406.11,284.90) --
	(406.11,284.90) --
	(406.13,284.90) --
	(406.13,284.91) --
	(406.17,284.91) --
	(406.17,284.91) --
	(406.18,284.91) --
	(406.18,284.92) --
	(406.22,284.92) --
	(406.22,284.92) --
	(406.24,284.92) --
	(406.24,284.93) --
	(406.26,284.93) --
	(406.26,284.94) --
	(406.29,284.94) --
	(406.29,284.94) --
	(406.31,284.94) --
	(406.31,284.95) --
	(406.31,284.95) --
	(406.31,284.95) --
	(406.34,284.95) --
	(406.34,284.96) --
	(406.37,284.96) --
	(406.37,284.96) --
	(406.39,284.96) --
	(406.39,284.97) --
	(406.41,284.97) --
	(406.41,284.97) --
	(406.43,284.97) --
	(406.43,284.98) --
	(406.44,284.98) --
	(406.44,284.98) --
	(406.46,284.98) --
	(406.46,284.99) --
	(406.48,284.99) --
	(406.48,284.99) --
	(406.50,284.99) --
	(406.50,285.00) --
	(406.53,285.00) --
	(406.53,285.00) --
	(406.55,285.00) --
	(406.55,285.01) --
	(406.57,285.01) --
	(406.57,285.01) --
	(406.61,285.01) --
	(406.61,285.02) --
	(406.62,285.02) --
	(406.62,285.02) --
	(406.64,285.02) --
	(406.64,285.03) --
	(406.66,285.03) --
	(406.66,285.03) --
	(406.66,285.03) --
	(406.66,285.04) --
	(406.68,285.04) --
	(406.68,285.05) --
	(406.71,285.05) --
	(406.71,285.05) --
	(406.72,285.05) --
	(406.72,285.06) --
	(406.75,285.06) --
	(406.75,285.06) --
	(406.77,285.06) --
	(406.77,285.07) --
	(406.82,285.07) --
	(406.82,285.07) --
	(406.84,285.07) --
	(406.84,285.08) --
	(406.86,285.08) --
	(406.86,285.08) --
	(406.88,285.08) --
	(406.88,285.09) --
	(406.91,285.09) --
	(406.91,285.09) --
	(406.95,285.09) --
	(406.95,285.10) --
	(406.96,285.10) --
	(406.96,285.10) --
	(407.00,285.10) --
	(407.00,285.11) --
	(407.02,285.11) --
	(407.02,285.11) --
	(407.05,285.11) --
	(407.05,285.12) --
	(407.08,285.12) --
	(407.08,285.12) --
	(407.10,285.12) --
	(407.10,285.13) --
	(407.13,285.13) --
	(407.13,285.13) --
	(407.15,285.13) --
	(407.15,285.14) --
	(407.18,285.14) --
	(407.18,285.14) --
	(407.20,285.14) --
	(407.20,285.15) --
	(407.21,285.15) --
	(407.21,285.15) --
	(407.24,285.15) --
	(407.24,285.16) --
	(407.26,285.16) --
	(407.26,285.16) --
	(407.28,285.16) --
	(407.28,285.17) --
	(407.29,285.17) --
	(407.29,285.17) --
	(407.32,285.17) --
	(407.32,285.18) --
	(407.33,285.18) --
	(407.33,285.19) --
	(407.35,285.19) --
	(407.35,285.19) --
	(407.38,285.19) --
	(407.38,285.20) --
	(407.39,285.20) --
	(407.39,285.20) --
	(407.41,285.20) --
	(407.41,285.21) --
	(407.44,285.21) --
	(407.44,285.21) --
	(407.46,285.21) --
	(407.46,285.22) --
	(407.47,285.22) --
	(407.47,285.22) --
	(407.50,285.22) --
	(407.50,285.23) --
	(407.54,285.23) --
	(407.54,285.23) --
	(407.57,285.23) --
	(407.57,285.24) --
	(407.59,285.24) --
	(407.59,285.24) --
	(407.61,285.24) --
	(407.61,285.25) --
	(407.62,285.25) --
	(407.62,285.25) --
	(407.65,285.25) --
	(407.65,285.26) --
	(407.68,285.26) --
	(407.68,285.27) --
	(407.70,285.27) --
	(407.70,285.27) --
	(407.74,285.27) --
	(407.74,285.28) --
	(407.78,285.28) --
	(407.78,285.28) --
	(407.82,285.28) --
	(407.82,285.29) --
	(407.84,285.29) --
	(407.84,285.29) --
	(407.87,285.29) --
	(407.87,285.30) --
	(407.89,285.30) --
	(407.89,285.30) --
	(407.92,285.30) --
	(407.92,285.31) --
	(407.95,285.31) --
	(407.95,285.31) --
	(407.98,285.31) --
	(407.98,285.32) --
	(408.01,285.32) --
	(408.01,285.32) --
	(408.05,285.32) --
	(408.05,285.33) --
	(408.07,285.33) --
	(408.07,285.33) --
	(408.10,285.33) --
	(408.10,285.34) --
	(408.12,285.34) --
	(408.12,285.34) --
	(408.15,285.34) --
	(408.15,285.35) --
	(408.18,285.35) --
	(408.18,285.35) --
	(408.20,285.35) --
	(408.20,285.36) --
	(408.25,285.36) --
	(408.25,285.36) --
	(408.28,285.36) --
	(408.28,285.37) --
	(408.31,285.37) --
	(408.31,285.38) --
	(408.33,285.38) --
	(408.33,285.38) --
	(408.35,285.38) --
	(408.35,285.39) --
	(408.38,285.39) --
	(408.38,285.39) --
	(408.41,285.39) --
	(408.41,285.40) --
	(408.43,285.40) --
	(408.43,285.40) --
	(408.45,285.40) --
	(408.45,285.41) --
	(408.48,285.41) --
	(408.48,285.41) --
	(408.51,285.41) --
	(408.51,285.42) --
	(408.53,285.42) --
	(408.53,285.42) --
	(408.55,285.42) --
	(408.55,285.43) --
	(408.57,285.43) --
	(408.57,285.43) --
	(408.60,285.43) --
	(408.60,285.44) --
	(408.63,285.44) --
	(408.63,285.44) --
	(408.65,285.44) --
	(408.65,285.45) --
	(408.68,285.45) --
	(408.68,285.45) --
	(408.72,285.45) --
	(408.72,285.46) --
	(408.76,285.46) --
	(408.76,285.46) --
	(408.79,285.46) --
	(408.79,285.47) --
	(408.81,285.47) --
	(408.81,285.47) --
	(408.82,285.47) --
	(408.82,285.48) --
	(408.84,285.48) --
	(408.84,285.48) --
	(408.87,285.48) --
	(408.87,285.49) --
	(408.90,285.49) --
	(408.90,285.49) --
	(408.93,285.49) --
	(408.93,285.50) --
	(408.98,285.50) --
	(408.98,285.51) --
	(409.00,285.51) --
	(409.00,285.51) --
	(409.01,285.51) --
	(409.01,285.52) --
	(409.05,285.52) --
	(409.05,285.52) --
	(409.07,285.52) --
	(409.07,285.53) --
	(409.09,285.53) --
	(409.09,285.53) --
	(409.13,285.53) --
	(409.13,285.54) --
	(409.17,285.54) --
	(409.17,285.54) --
	(409.20,285.54) --
	(409.20,285.55) --
	(409.23,285.55) --
	(409.23,285.55) --
	(409.26,285.55) --
	(409.26,285.56) --
	(409.28,285.56) --
	(409.28,285.56) --
	(409.32,285.56) --
	(409.32,285.57) --
	(409.36,285.57) --
	(409.36,285.57) --
	(409.41,285.57) --
	(409.41,285.58) --
	(409.43,285.58) --
	(409.43,285.58) --
	(409.46,285.58) --
	(409.46,285.59) --
	(409.48,285.59) --
	(409.48,285.59) --
	(409.53,285.59) --
	(409.53,285.60) --
	(409.55,285.60) --
	(409.55,285.60) --
	(409.58,285.60) --
	(409.58,285.61) --
	(409.60,285.61) --
	(409.60,285.61) --
	(409.64,285.61) --
	(409.64,285.62) --
	(409.67,285.62) --
	(409.67,285.62) --
	(409.70,285.62) --
	(409.70,285.63) --
	(409.73,285.63) --
	(409.73,285.63) --
	(409.75,285.63) --
	(409.75,285.64) --
	(409.78,285.64) --
	(409.78,285.64) --
	(409.81,285.64) --
	(409.81,285.65) --
	(409.85,285.65) --
	(409.85,285.66) --
	(409.87,285.66) --
	(409.87,285.66) --
	(409.90,285.66) --
	(409.90,285.67) --
	(409.93,285.67) --
	(409.93,285.67) --
	(409.95,285.67) --
	(409.95,285.68) --
	(409.97,285.68) --
	(409.97,285.68) --
	(409.99,285.68) --
	(409.99,285.69) --
	(410.02,285.69) --
	(410.02,285.69) --
	(410.05,285.69) --
	(410.05,285.70) --
	(410.07,285.70) --
	(410.07,285.70) --
	(410.08,285.70) --
	(410.08,285.71) --
	(410.12,285.71) --
	(410.12,285.71) --
	(410.15,285.71) --
	(410.15,285.72) --
	(410.18,285.72) --
	(410.18,285.72) --
	(410.20,285.72) --
	(410.20,285.73) --
	(410.22,285.73) --
	(410.22,285.73) --
	(410.26,285.73) --
	(410.26,285.74) --
	(410.31,285.74) --
	(410.31,285.74) --
	(410.33,285.74) --
	(410.33,285.75) --
	(410.35,285.75) --
	(410.35,285.75) --
	(410.37,285.75) --
	(410.37,285.76) --
	(410.40,285.76) --
	(410.40,285.77) --
	(410.44,285.77) --
	(410.44,285.77) --
	(410.47,285.77) --
	(410.47,285.78) --
	(410.51,285.78) --
	(410.51,285.78) --
	(410.53,285.78) --
	(410.53,285.79) --
	(410.57,285.79) --
	(410.57,285.79) --
	(410.60,285.79) --
	(410.60,285.80) --
	(410.63,285.80) --
	(410.63,285.80) --
	(410.64,285.80) --
	(410.64,285.81) --
	(410.68,285.81) --
	(410.68,285.81) --
	(410.71,285.81) --
	(410.71,285.82) --
	(410.76,285.82) --
	(410.76,285.82) --
	(410.78,285.82) --
	(410.78,285.83) --
	(410.84,285.83) --
	(410.84,285.83) --
	(410.87,285.83) --
	(410.87,285.84) --
	(410.89,285.84) --
	(410.89,285.84) --
	(410.94,285.84) --
	(410.94,285.85) --
	(410.97,285.85) --
	(410.97,285.85) --
	(411.00,285.85) --
	(411.00,285.86) --
	(411.03,285.86) --
	(411.03,285.86) --
	(411.06,285.86) --
	(411.06,285.87) --
	(411.09,285.87) --
	(411.09,285.87) --
	(411.11,285.87) --
	(411.11,285.88) --
	(411.17,285.88) --
	(411.17,285.88) --
	(411.21,285.88) --
	(411.21,285.89) --
	(411.24,285.89) --
	(411.24,285.90) --
	(411.27,285.90) --
	(411.27,285.90) --
	(411.31,285.90) --
	(411.31,285.91) --
	(411.34,285.91) --
	(411.34,285.91) --
	(411.40,285.91) --
	(411.40,285.92) --
	(411.43,285.92) --
	(411.43,285.92) --
	(411.47,285.92) --
	(411.47,285.93) --
	(411.49,285.93) --
	(411.49,285.93) --
	(411.56,285.93) --
	(411.56,285.94) --
	(411.59,285.94) --
	(411.59,285.94) --
	(411.62,285.94) --
	(411.62,285.95) --
	(411.64,285.95) --
	(411.64,285.95) --
	(411.68,285.95) --
	(411.68,285.96) --
	(411.73,285.96) --
	(411.73,285.96) --
	(411.76,285.96) --
	(411.76,285.97) --
	(411.80,285.97) --
	(411.80,285.97) --
	(411.83,285.97) --
	(411.83,285.98) --
	(411.87,285.98) --
	(411.87,285.98) --
	(411.90,285.98) --
	(411.90,285.99) --
	(411.94,285.99) --
	(411.94,285.99) --
	(411.97,285.99) --
	(411.97,286.00) --
	(411.98,286.00) --
	(411.98,286.00) --
	(412.02,286.00) --
	(412.02,286.01) --
	(412.04,286.01) --
	(412.04,286.01) --
	(412.08,286.01) --
	(412.08,286.02) --
	(412.10,286.02) --
	(412.10,286.02) --
	(412.15,286.02) --
	(412.15,286.03) --
	(412.17,286.03) --
	(412.17,286.04) --
	(412.20,286.04) --
	(412.20,286.04) --
	(412.24,286.04) --
	(412.24,286.05) --
	(412.29,286.05) --
	(412.29,286.05) --
	(412.32,286.05) --
	(412.32,286.06) --
	(412.36,286.06) --
	(412.36,286.06) --
	(412.43,286.06) --
	(412.43,286.07) --
	(412.45,286.07) --
	(412.45,286.07) --
	(412.51,286.07) --
	(412.51,286.08) --
	(412.57,286.08) --
	(412.57,286.08) --
	(412.59,286.08) --
	(412.59,286.09) --
	(412.65,286.09) --
	(412.65,286.09) --
	(412.69,286.09) --
	(412.69,286.10) --
	(412.74,286.10) --
	(412.74,286.10) --
	(412.78,286.10) --
	(412.78,286.11) --
	(412.81,286.11) --
	(412.81,286.11) --
	(412.88,286.11) --
	(412.88,286.12) --
	(412.93,286.12) --
	(412.93,286.12) --
	(412.95,286.12) --
	(412.95,286.13) --
	(412.99,286.13) --
	(412.99,286.13) --
	(413.05,286.13) --
	(413.05,286.14) --
	(413.08,286.14) --
	(413.08,286.14) --
	(413.11,286.14) --
	(413.11,286.15) --
	(413.15,286.15) --
	(413.15,286.15) --
	(413.18,286.15) --
	(413.18,286.16) --
	(413.22,286.16) --
	(413.22,286.16) --
	(413.25,286.16) --
	(413.25,286.17) --
	(413.31,286.17) --
	(413.31,286.17) --
	(413.35,286.17) --
	(413.35,286.18) --
	(413.38,286.18) --
	(413.38,286.18) --
	(413.41,286.18) --
	(413.41,286.19) --
	(413.43,286.19) --
	(413.43,286.20) --
	(413.46,286.20) --
	(413.46,286.20) --
	(413.51,286.20) --
	(413.51,286.21) --
	(413.56,286.21) --
	(413.56,286.21) --
	(413.60,286.21) --
	(413.60,286.22) --
	(413.66,286.22) --
	(413.66,286.22) --
	(413.70,286.22) --
	(413.70,286.23) --
	(413.73,286.23) --
	(413.73,286.23) --
	(413.78,286.23) --
	(413.78,286.24) --
	(413.84,286.24) --
	(413.84,286.24) --
	(413.86,286.24) --
	(413.86,286.25) --
	(413.91,286.25) --
	(413.91,286.25) --
	(413.94,286.25) --
	(413.94,286.26) --
	(413.99,286.26) --
	(413.99,286.26) --
	(414.03,286.26) --
	(414.03,286.27) --
	(414.05,286.27) --
	(414.05,286.27) --
	(414.08,286.27) --
	(414.08,286.28) --
	(414.12,286.28) --
	(414.12,286.28) --
	(414.16,286.28) --
	(414.16,286.29) --
	(414.20,286.29) --
	(414.20,286.29) --
	(414.24,286.29) --
	(414.24,286.30) --
	(414.27,286.30) --
	(414.27,286.30) --
	(414.30,286.30) --
	(414.30,286.31) --
	(414.36,286.31) --
	(414.36,286.31) --
	(414.39,286.31) --
	(414.39,286.32) --
	(414.44,286.32) --
	(414.44,286.32) --
	(414.46,286.32) --
	(414.46,286.33) --
	(414.50,286.33) --
	(414.50,286.33) --
	(414.53,286.33) --
	(414.53,286.34) --
	(414.61,286.34) --
	(414.61,286.35) --
	(414.66,286.35) --
	(414.66,286.35) --
	(414.73,286.35) --
	(414.73,286.36) --
	(414.77,286.36) --
	(414.77,286.36) --
	(414.79,286.36) --
	(414.79,286.37) --
	(414.85,286.37) --
	(414.85,286.37) --
	(414.86,286.37) --
	(414.86,286.38) --
	(414.96,286.38) --
	(414.96,286.38) --
	(415.00,286.38) --
	(415.00,286.39) --
	(415.05,286.39) --
	(415.05,286.39) --
	(415.07,286.39) --
	(415.07,286.40) --
	(415.11,286.40) --
	(415.11,286.40) --
	(415.16,286.40) --
	(415.16,286.41) --
	(415.19,286.41) --
	(415.19,286.41) --
	(415.24,286.41) --
	(415.24,286.42) --
	(415.31,286.42) --
	(415.31,286.42) --
	(415.37,286.42) --
	(415.37,286.43) --
	(415.41,286.43) --
	(415.41,286.43) --
	(415.47,286.43) --
	(415.47,286.44) --
	(415.48,286.44) --
	(415.48,286.44) --
	(415.52,286.44) --
	(415.52,286.45) --
	(415.57,286.45) --
	(415.57,286.45) --
	(415.64,286.45) --
	(415.64,286.46) --
	(415.68,286.46) --
	(415.68,286.46) --
	(415.73,286.46) --
	(415.73,286.47) --
	(415.81,286.47) --
	(415.81,286.47) --
	(415.84,286.47) --
	(415.84,286.48) --
	(415.88,286.48) --
	(415.88,286.48) --
	(415.96,286.48) --
	(415.96,286.49) --
	(416.02,286.49) --
	(416.02,286.49) --
	(416.06,286.49) --
	(416.06,286.50) --
	(416.11,286.50) --
	(416.11,286.51) --
	(416.15,286.51) --
	(416.15,286.51) --
	(416.20,286.51) --
	(416.20,286.51) --
	(416.27,286.51) --
	(416.27,286.52) --
	(416.31,286.52) --
	(416.31,286.53) --
	(416.34,286.53) --
	(416.34,286.53) --
	(416.39,286.53) --
	(416.39,286.54) --
	(416.44,286.54) --
	(416.44,286.54) --
	(416.48,286.54) --
	(416.48,286.55) --
	(416.54,286.55) --
	(416.54,286.55) --
	(416.62,286.55) --
	(416.62,286.56) --
	(416.66,286.56) --
	(416.66,286.56) --
	(416.71,286.56) --
	(416.71,286.57) --
	(416.75,286.57) --
	(416.75,286.57) --
	(416.81,286.57) --
	(416.81,286.58) --
	(416.86,286.58) --
	(416.86,286.58) --
	(416.92,286.58) --
	(416.92,286.59) --
	(416.96,286.59) --
	(416.96,286.59) --
	(417.02,286.59) --
	(417.02,286.60) --
	(417.06,286.60) --
	(417.06,286.60) --
	(417.11,286.60) --
	(417.11,286.61) --
	(417.16,286.61) --
	(417.16,286.61) --
	(417.21,286.61) --
	(417.21,286.62) --
	(417.26,286.62) --
	(417.26,286.63) --
	(417.32,286.63) --
	(417.32,286.63) --
	(417.40,286.63) --
	(417.40,286.64) --
	(417.46,286.64) --
	(417.46,286.64) --
	(417.54,286.64) --
	(417.54,286.65) --
	(417.61,286.65) --
	(417.61,286.65) --
	(417.69,286.65) --
	(417.69,286.66) --
	(417.74,286.66) --
	(417.74,286.66) --
	(417.80,286.66) --
	(417.80,286.67) --
	(417.87,286.67) --
	(417.87,286.67) --
	(417.93,286.67) --
	(417.93,286.68) --
	(418.02,286.68) --
	(418.02,286.68) --
	(418.10,286.68) --
	(418.10,286.69) --
	(418.16,286.69) --
	(418.16,286.69) --
	(418.20,286.69) --
	(418.20,286.70) --
	(418.28,286.70) --
	(418.28,286.70) --
	(418.36,286.70) --
	(418.36,286.71) --
	(418.47,286.71) --
	(418.47,286.71) --
	(418.56,286.71) --
	(418.56,286.72) --
	(418.63,286.72) --
	(418.63,286.72) --
	(418.70,286.72) --
	(418.70,286.73) --
	(418.79,286.73) --
	(418.79,286.73) --
	(418.83,286.73) --
	(418.83,286.74) --
	(418.89,286.74) --
	(418.89,286.74) --
	(418.94,286.74) --
	(418.94,286.75) --
	(419.00,286.75) --
	(419.00,286.75) --
	(419.09,286.75) --
	(419.09,286.76) --
	(419.15,286.76) --
	(419.15,286.76) --
	(419.23,286.76) --
	(419.23,286.77) --
	(419.28,286.77) --
	(419.28,286.77) --
	(419.35,286.77) --
	(419.35,286.78) --
	(419.40,286.78) --
	(419.40,286.78) --
	(419.50,286.78) --
	(419.50,286.79) --
	(419.59,286.79) --
	(419.59,286.79) --
	(419.66,286.79) --
	(419.66,286.80) --
	(419.75,286.80) --
	(419.75,286.80) --
	(419.82,286.80) --
	(419.82,286.81) --
	(419.90,286.81) --
	(419.90,286.81) --
	(420.00,286.81) --
	(420.00,286.82) --
	(420.13,286.82) --
	(420.13,286.82) --
	(420.23,286.82) --
	(420.23,286.83) --
	(420.32,286.83) --
	(420.32,286.83) --
	(420.39,286.83) --
	(420.39,286.84) --
	(420.49,286.84) --
	(420.49,286.85) --
	(420.58,286.85) --
	(420.58,286.85) --
	(420.63,286.85) --
	(420.63,286.86) --
	(420.71,286.86) --
	(420.71,286.86) --
	(420.82,286.86) --
	(420.82,286.87) --
	(420.89,286.87) --
	(420.89,286.87) --
	(420.98,286.87) --
	(420.98,286.88) --
	(421.04,286.88) --
	(421.04,286.88) --
	(421.17,286.88) --
	(421.17,286.89) --
	(421.23,286.89) --
	(421.23,286.89) --
	(421.38,286.89) --
	(421.38,286.90) --
	(421.45,286.90) --
	(421.45,286.90) --
	(421.54,286.90) --
	(421.54,286.91) --
	(421.59,286.91) --
	(421.59,286.91) --
	(421.68,286.91) --
	(421.68,286.92) --
	(421.80,286.92) --
	(421.80,286.92) --
	(421.93,286.92) --
	(421.93,286.93) --
	(422.04,286.93) --
	(422.04,286.93) --
	(422.14,286.93) --
	(422.14,286.94) --
	(422.24,286.94) --
	(422.24,286.94) --
	(422.35,286.94) --
	(422.35,286.95) --
	(422.45,286.95) --
	(422.45,286.95) --
	(422.55,286.95) --
	(422.55,286.96) --
	(422.68,286.96) --
	(422.68,286.96) --
	(422.81,286.96) --
	(422.81,286.97) --
	(422.95,286.97) --
	(422.95,286.97) --
	(423.09,286.97) --
	(423.09,286.98) --
	(423.19,286.98) --
	(423.19,286.98) --
	(423.29,286.98) --
	(423.29,286.99) --
	(423.45,286.99) --
	(423.45,286.99) --
	(423.57,286.99) --
	(423.57,287.00) --
	(423.68,287.00) --
	(423.68,287.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.90,287.54) -- (326.78,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.84,285.60) -- (324.84,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,286.17) -- (326.27,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,288.92) -- (326.27,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,286.17) -- (330.97,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,288.92) -- (330.97,286.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.65,287.54) -- (331.54,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.60,285.60) -- (329.60,289.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (336.18,203.71) --
	(338.93,203.71) --
	(338.93,206.46) --
	(336.18,206.46) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (348.19,275.25) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (338.43,273.63) --
	(340.28,270.42) --
	(336.58,270.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.72,276.03) --
	(365.57,279.24) --
	(361.87,279.24) --
	(363.72,276.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.90,287.54) -- (326.78,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.84,285.60) -- (324.84,289.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,286.17) -- (326.27,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.53,288.92) -- (326.27,286.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,286.17) -- (330.97,288.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.22,288.92) -- (330.97,286.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.65,287.54) -- (331.54,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.60,285.60) -- (329.60,289.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (422.23,223.79) --
	(424.97,223.79) --
	(424.97,226.53) --
	(422.23,226.53) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (358.69,287.54) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.67,289.28) --
	(425.52,286.08) --
	(421.82,286.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.68,284.87) --
	(425.53,288.07) --
	(421.83,288.07) --
	(423.68,284.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.14,200.96) -- (315.14,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.31,200.96) -- (323.31,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.09,200.96) -- (328.09,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.48,200.96) -- (331.48,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.11,200.96) -- (334.11,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.26,200.96) -- (336.26,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.07,200.96) -- (338.07,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.65,200.96) -- (339.65,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.04,200.96) -- (341.04,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.28,200.96) -- (342.28,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.45,200.96) -- (350.45,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.22,200.96) -- (355.22,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.61,200.96) -- (358.61,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.24,200.96) -- (361.24,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.39,200.96) -- (363.39,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.21,200.96) -- (365.21,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.78,200.96) -- (366.78,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.17,200.96) -- (368.17,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.41,200.96) -- (369.41,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.58,200.96) -- (377.58,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.36,200.96) -- (382.36,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.75,200.96) -- (385.75,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.38,200.96) -- (388.38,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.53,200.96) -- (390.53,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.34,200.96) -- (392.34,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.92,200.96) -- (393.92,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.31,200.96) -- (395.31,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.55,200.96) -- (396.55,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.72,200.96) -- (404.72,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (409.50,200.96) -- (409.50,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.89,200.96) -- (412.89,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.52,200.96) -- (415.52,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.66,200.96) -- (417.66,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.48,200.96) -- (419.48,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.05,200.96) -- (421.05,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.44,200.96) -- (422.44,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.68,200.96) -- (423.68,205.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.85,200.96) -- (431.85,202.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.90,200.96) rectangle (428.62,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.90,200.96) --
	(319.90,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (315.40,223.91) {6e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (315.40,255.03) {7e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (315.40,286.14) {8e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.40,226.66) --
	(319.90,226.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.40,257.78) --
	(319.90,257.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (317.40,288.90) --
	(319.90,288.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.90,200.96) --
	(428.62,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (342.28,198.46) --
	(342.28,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (369.41,198.46) --
	(369.41,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.55,198.46) --
	(396.55,200.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.68,198.46) --
	(423.68,200.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (336.99,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (344.82,192.85) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (364.13,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (371.96,192.85) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (391.26,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (399.09,192.85) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.40,189.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.23,192.85) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (374.26,178.43) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (374.26,294.46) {dragon};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.68) rectangle (144.54,171.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 31.68) rectangle (144.54,171.22);
\end{scope}
\begin{scope}
\path[clip] ( 53.01, 61.42) rectangle (139.54,152.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01, 61.42) rectangle (139.54,152.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01, 78.82) --
	(139.54, 78.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,100.48) --
	(139.54,100.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,122.14) --
	(139.54,122.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,143.80) --
	(139.54,143.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.70, 61.42) --
	( 65.70,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.27, 61.42) --
	( 83.27,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.84, 61.42) --
	(100.84,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.41, 61.42) --
	(118.41,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.98, 61.42) --
	(135.98,152.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.65, 65.55) --
	( 64.65, 65.55) --
	( 64.65, 65.59) --
	( 64.66, 65.59) --
	( 64.66, 65.61) --
	( 64.67, 65.61) --
	( 64.67, 65.62) --
	( 64.68, 65.62) --
	( 64.68, 65.70) --
	( 64.68, 65.70) --
	( 64.68, 65.71) --
	( 64.69, 65.71) --
	( 64.69, 65.73) --
	( 64.69, 65.73) --
	( 64.69, 65.73) --
	( 64.70, 65.73) --
	( 64.70, 65.75) --
	( 64.70, 65.75) --
	( 64.70, 65.75) --
	( 64.71, 65.75) --
	( 64.71, 65.77) --
	( 64.71, 65.77) --
	( 64.71, 65.78) --
	( 64.72, 65.78) --
	( 64.72, 65.86) --
	( 64.72, 65.86) --
	( 64.72, 65.87) --
	( 64.72, 65.87) --
	( 64.72, 65.89) --
	( 64.73, 65.89) --
	( 64.73, 65.90) --
	( 64.74, 65.90) --
	( 64.74, 65.92) --
	( 64.74, 65.92) --
	( 64.74, 65.92) --
	( 64.74, 65.92) --
	( 64.74, 65.95) --
	( 64.75, 65.95) --
	( 64.75, 65.96) --
	( 64.76, 65.96) --
	( 64.76, 65.98) --
	( 64.77, 65.98) --
	( 64.77, 65.99) --
	( 64.78, 65.99) --
	( 64.78, 66.02) --
	( 64.79, 66.02) --
	( 64.79, 66.04) --
	( 64.79, 66.04) --
	( 64.79, 66.06) --
	( 64.80, 66.06) --
	( 64.80, 66.08) --
	( 64.81, 66.08) --
	( 64.81, 66.10) --
	( 64.82, 66.10) --
	( 64.82, 66.13) --
	( 64.83, 66.13) --
	( 64.83, 66.16) --
	( 64.83, 66.16) --
	( 64.83, 66.18) --
	( 64.84, 66.18) --
	( 64.84, 66.21) --
	( 64.85, 66.21) --
	( 64.85, 66.21) --
	( 64.85, 66.21) --
	( 64.85, 66.24) --
	( 64.86, 66.24) --
	( 64.86, 66.27) --
	( 64.87, 66.27) --
	( 64.87, 66.30) --
	( 64.88, 66.30) --
	( 64.88, 66.34) --
	( 64.89, 66.34) --
	( 64.89, 66.36) --
	( 64.89, 66.36) --
	( 64.89, 66.37) --
	( 64.90, 66.37) --
	( 64.90, 66.42) --
	( 64.90, 66.42) --
	( 64.90, 66.56) --
	( 64.90, 66.56) --
	( 64.90, 66.59) --
	( 64.92, 66.59) --
	( 64.92, 66.63) --
	( 64.92, 66.63) --
	( 64.92, 66.67) --
	( 64.94, 66.67) --
	( 64.94, 66.72) --
	( 64.94, 66.72) --
	( 64.94, 66.77) --
	( 64.96, 66.77) --
	( 64.96, 66.81) --
	( 64.96, 66.81) --
	( 64.96, 66.86) --
	( 64.98, 66.86) --
	( 64.98, 66.90) --
	( 64.98, 66.90) --
	( 64.98, 66.98) --
	( 65.00, 66.98) --
	( 65.00, 67.03) --
	( 65.00, 67.03) --
	( 65.00, 67.03) --
	( 65.02, 67.03) --
	( 65.02, 67.11) --
	( 65.02, 67.11) --
	( 65.02, 67.20) --
	( 65.03, 67.20) --
	( 65.03, 67.21) --
	( 65.04, 67.21) --
	( 65.04, 67.21) --
	( 65.06, 67.21) --
	( 65.06, 67.30) --
	( 65.06, 67.30) --
	( 65.06, 67.30) --
	( 65.20, 67.30) --
	( 65.20, 67.45) --
	( 65.28, 67.45) --
	( 65.28, 67.59) --
	( 65.39, 67.59) --
	( 65.39, 67.73) --
	( 65.58, 67.73) --
	( 65.58, 67.87) --
	( 65.59, 67.87) --
	( 65.59, 68.01) --
	( 65.77, 68.01) --
	( 65.77, 68.15) --
	( 65.78, 68.15) --
	( 65.78, 68.29) --
	( 65.91, 68.29) --
	( 65.91, 68.48) --
	( 66.03, 68.48) --
	( 66.03, 68.62) --
	( 66.10, 68.62) --
	( 66.10, 68.76) --
	( 66.29, 68.76) --
	( 66.29, 68.94) --
	( 66.30, 68.94) --
	( 66.30, 69.13) --
	( 66.52, 69.13) --
	( 66.52, 69.31) --
	( 66.53, 69.31) --
	( 66.53, 69.53) --
	( 66.60, 69.53) --
	( 66.60, 69.72) --
	( 66.89, 69.72) --
	( 66.89, 69.93) --
	( 66.93, 69.93) --
	( 66.93, 70.15) --
	( 67.05, 70.15) --
	( 67.05, 70.40) --
	( 67.09, 70.40) --
	( 67.09, 70.61) --
	( 67.22, 70.61) --
	( 67.22, 70.83) --
	( 67.31, 70.83) --
	( 67.31, 71.08) --
	( 67.38, 71.08) --
	( 67.38, 71.32) --
	( 67.51, 71.32) --
	( 67.51, 71.57) --
	( 67.57, 71.57) --
	( 67.57, 71.80) --
	( 67.68, 71.80) --
	( 67.68, 72.04) --
	( 67.83, 72.04) --
	( 67.83, 72.28) --
	( 67.92, 72.28) --
	( 67.92, 72.51) --
	( 68.02, 72.51) --
	( 68.02, 72.74) --
	( 68.21, 72.74) --
	( 68.21, 72.98) --
	( 68.47, 72.98) --
	( 68.47, 73.89) --
	( 68.75, 73.89) --
	( 68.75, 74.82) --
	( 68.80, 74.82) --
	( 68.80, 75.74) --
	( 68.94, 75.74) --
	( 68.94, 76.67) --
	( 69.16, 76.67) --
	( 69.16, 77.61) --
	( 81.27, 77.61) --
	( 81.27, 78.56) --
	( 81.39, 78.56) --
	( 81.39, 78.57) --
	( 81.44, 78.57) --
	( 81.44, 79.52) --
	( 81.53, 79.52) --
	( 81.53, 80.47) --
	( 81.77, 80.47) --
	( 81.77, 81.44) --
	( 81.91, 81.44) --
	( 81.91, 82.41) --
	(107.19, 82.41) --
	(107.19, 83.56) --
	(107.24, 83.56) --
	(107.24, 84.71) --
	(107.30, 84.71) --
	(107.30, 85.87) --
	(107.32, 85.87) --
	(107.32, 87.03) --
	(107.39, 87.03) --
	(107.39, 88.20);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.94,139.23) --
	( 68.94,139.23) --
	( 68.94,139.24) --
	( 68.95,139.24) --
	( 68.95,139.25) --
	( 68.95,139.25) --
	( 68.95,139.27) --
	( 68.95,139.27) --
	( 68.95,139.28) --
	( 68.95,139.28) --
	( 68.95,139.30) --
	( 68.96,139.30) --
	( 68.96,139.38) --
	( 68.96,139.38) --
	( 68.96,139.39) --
	( 68.96,139.39) --
	( 68.96,139.41) --
	( 68.96,139.41) --
	( 68.96,139.44) --
	( 68.96,139.44) --
	( 68.96,139.45) --
	( 68.97,139.45) --
	( 68.97,139.47) --
	( 68.97,139.47) --
	( 68.97,139.50) --
	( 68.97,139.50) --
	( 68.97,139.52) --
	( 68.98,139.52) --
	( 68.98,139.54) --
	( 68.98,139.54) --
	( 68.98,139.57) --
	( 68.98,139.57) --
	( 68.98,139.66) --
	( 68.98,139.66) --
	( 68.98,139.69) --
	( 68.99,139.69) --
	( 68.99,139.72) --
	( 68.99,139.72) --
	( 68.99,139.75) --
	( 69.00,139.75) --
	( 69.00,139.79) --
	( 69.00,139.79) --
	( 69.00,139.82) --
	( 69.00,139.82) --
	( 69.00,139.91) --
	( 69.01,139.91) --
	( 69.01,139.96) --
	( 69.01,139.96) --
	( 69.01,140.01) --
	( 69.02,140.01) --
	( 69.02,140.06) --
	( 69.02,140.06) --
	( 69.02,140.18) --
	( 69.03,140.18) --
	( 69.03,140.23) --
	( 69.03,140.23) --
	( 69.03,140.28) --
	( 69.04,140.28) --
	( 69.04,140.33) --
	( 69.05,140.33) --
	( 69.05,140.39) --
	( 69.06,140.39) --
	( 69.06,140.55) --
	( 69.06,140.55) --
	( 69.06,140.60) --
	( 69.06,140.60) --
	( 69.06,140.66) --
	( 69.08,140.66) --
	( 69.08,140.71) --
	( 69.10,140.71) --
	( 69.10,140.78) --
	( 69.10,140.78) --
	( 69.10,140.93) --
	( 69.12,140.93) --
	( 69.12,140.99) --
	( 69.13,140.99) --
	( 69.13,141.06) --
	( 69.15,141.06) --
	( 69.15,141.12) --
	( 69.18,141.12) --
	( 69.18,141.21) --
	( 69.19,141.21) --
	( 69.19,141.29) --
	( 69.20,141.29) --
	( 69.20,141.39) --
	( 69.22,141.39) --
	( 69.22,141.47) --
	( 69.25,141.47) --
	( 69.25,141.56) --
	( 69.26,141.56) --
	( 69.26,141.65) --
	( 69.32,141.65) --
	( 69.32,141.76) --
	( 69.50,141.76) --
	( 69.50,141.91) --
	( 69.59,141.91) --
	( 69.59,142.02) --
	( 69.61,142.02) --
	( 69.61,142.19) --
	( 69.64,142.19) --
	( 69.64,142.36) --
	( 69.67,142.36) --
	( 69.67,142.49) --
	( 69.91,142.49) --
	( 69.91,142.64) --
	( 69.94,142.64) --
	( 69.94,142.77) --
	( 70.08,142.77) --
	( 70.08,142.91) --
	( 70.21,142.91) --
	( 70.21,143.12) --
	( 70.23,143.12) --
	( 70.23,143.34) --
	( 70.37,143.34) --
	( 70.37,143.48) --
	( 70.41,143.48) --
	( 70.41,143.65) --
	( 70.44,143.65) --
	( 70.44,143.80) --
	( 70.55,143.80) --
	( 70.55,144.01) --
	( 70.56,144.01) --
	( 70.56,144.21) --
	( 70.75,144.21) --
	( 70.75,144.37) --
	( 70.89,144.37) --
	( 70.89,144.54) --
	( 70.99,144.54) --
	( 70.99,144.75) --
	( 71.00,144.75) --
	( 71.00,144.95) --
	( 71.03,144.95) --
	( 71.03,145.14) --
	( 71.22,145.14) --
	( 71.22,145.31) --
	( 71.31,145.31) --
	( 71.31,145.52) --
	( 71.38,145.52) --
	( 71.38,145.74) --
	( 71.49,145.74) --
	( 71.49,145.94) --
	( 71.52,145.94) --
	( 71.52,146.15) --
	( 71.67,146.15) --
	( 71.67,146.36) --
	( 71.71,146.36) --
	( 71.71,146.57) --
	( 71.76,146.57) --
	( 71.76,146.77) --
	( 72.02,146.77) --
	( 72.02,146.98) --
	( 72.07,146.98) --
	( 72.07,147.18) --
	( 72.23,147.18) --
	( 72.23,147.38) --
	( 72.44,147.38) --
	( 72.44,147.58) --
	( 72.49,147.58) --
	( 72.49,147.79) --
	( 72.87,147.79) --
	( 72.87,148.00) --
	( 72.96,148.00) --
	( 72.96,148.00);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.61,134.85) --
	( 67.61,134.85) --
	( 67.61,134.86) --
	( 67.62,134.86) --
	( 67.62,134.86) --
	( 67.62,134.86) --
	( 67.62,134.87) --
	( 67.62,134.87) --
	( 67.62,134.87) --
	( 67.62,134.87) --
	( 67.62,134.89) --
	( 67.63,134.89) --
	( 67.63,134.90) --
	( 67.63,134.90) --
	( 67.63,134.92) --
	( 67.64,134.92) --
	( 67.64,134.93) --
	( 67.64,134.93) --
	( 67.64,134.94) --
	( 67.65,134.94) --
	( 67.65,134.95) --
	( 67.65,134.95) --
	( 67.65,134.96) --
	( 67.65,134.96) --
	( 67.65,134.97) --
	( 67.65,134.97) --
	( 67.65,134.98) --
	( 67.66,134.98) --
	( 67.66,134.99) --
	( 67.66,134.99) --
	( 67.66,135.01) --
	( 67.67,135.01) --
	( 67.67,135.03) --
	( 67.67,135.03) --
	( 67.67,135.03) --
	( 67.67,135.03) --
	( 67.67,135.04) --
	( 67.67,135.04) --
	( 67.67,135.04) --
	( 67.68,135.04) --
	( 67.68,135.05) --
	( 67.68,135.05) --
	( 67.68,135.06) --
	( 67.68,135.06) --
	( 67.68,135.07) --
	( 67.69,135.07) --
	( 67.69,135.08) --
	( 67.69,135.08) --
	( 67.69,135.09) --
	( 67.69,135.09) --
	( 67.69,135.10) --
	( 67.70,135.10) --
	( 67.70,135.11) --
	( 67.70,135.11) --
	( 67.70,135.12) --
	( 67.70,135.12) --
	( 67.70,135.13) --
	( 67.71,135.13) --
	( 67.71,135.14) --
	( 67.71,135.14) --
	( 67.71,135.16) --
	( 67.72,135.16) --
	( 67.72,135.16) --
	( 67.72,135.16) --
	( 67.72,135.18) --
	( 67.72,135.18) --
	( 67.72,135.19) --
	( 67.72,135.19) --
	( 67.72,135.20) --
	( 67.73,135.20) --
	( 67.73,135.22) --
	( 67.73,135.22) --
	( 67.73,135.24) --
	( 67.73,135.24) --
	( 67.73,135.25) --
	( 67.74,135.25) --
	( 67.74,135.25) --
	( 67.74,135.25) --
	( 67.74,135.26) --
	( 67.74,135.26) --
	( 67.74,135.27) --
	( 67.75,135.27) --
	( 67.75,135.28) --
	( 67.75,135.28) --
	( 67.75,135.29) --
	( 67.75,135.29) --
	( 67.75,135.29) --
	( 67.75,135.29) --
	( 67.75,135.30) --
	( 67.76,135.30) --
	( 67.76,135.31) --
	( 67.76,135.31) --
	( 67.76,135.32) --
	( 67.76,135.32) --
	( 67.76,135.33) --
	( 67.76,135.33) --
	( 67.76,135.34) --
	( 67.77,135.34) --
	( 67.77,135.35) --
	( 67.77,135.35) --
	( 67.77,135.35) --
	( 67.78,135.35) --
	( 67.78,135.36) --
	( 67.78,135.36) --
	( 67.78,135.37) --
	( 67.78,135.37) --
	( 67.78,135.38) --
	( 67.78,135.38) --
	( 67.78,135.38) --
	( 67.79,135.38) --
	( 67.79,135.39) --
	( 67.79,135.39) --
	( 67.79,135.41) --
	( 67.79,135.41) --
	( 67.79,135.41) --
	( 67.79,135.41) --
	( 67.79,135.42) --
	( 67.80,135.42) --
	( 67.80,135.43) --
	( 67.80,135.43) --
	( 67.80,135.45) --
	( 67.80,135.45) --
	( 67.80,135.45) --
	( 67.81,135.45) --
	( 67.81,135.46) --
	( 67.81,135.46) --
	( 67.81,135.47) --
	( 67.81,135.47) --
	( 67.81,135.47) --
	( 67.81,135.47) --
	( 67.81,135.49) --
	( 67.82,135.49) --
	( 67.82,135.49) --
	( 67.82,135.49) --
	( 67.82,135.50) --
	( 67.83,135.50) --
	( 67.83,135.51) --
	( 67.83,135.51) --
	( 67.83,135.51) --
	( 67.83,135.51) --
	( 67.83,135.52) --
	( 67.83,135.52) --
	( 67.83,135.53) --
	( 67.83,135.53) --
	( 67.83,135.54) --
	( 67.84,135.54) --
	( 67.84,135.54) --
	( 67.84,135.54) --
	( 67.84,135.55) --
	( 67.85,135.55) --
	( 67.85,135.56) --
	( 67.85,135.56) --
	( 67.85,135.56) --
	( 67.85,135.56) --
	( 67.85,135.57) --
	( 67.86,135.57) --
	( 67.86,135.58) --
	( 67.86,135.58) --
	( 67.86,135.59) --
	( 67.87,135.59) --
	( 67.87,135.60) --
	( 67.87,135.60) --
	( 67.87,135.61) --
	( 67.88,135.61) --
	( 67.88,135.61) --
	( 67.88,135.61) --
	( 67.88,135.62) --
	( 67.88,135.62) --
	( 67.88,135.63) --
	( 67.89,135.63) --
	( 67.89,135.64) --
	( 67.89,135.64) --
	( 67.89,135.65) --
	( 67.89,135.65) --
	( 67.89,135.65) --
	( 67.90,135.65) --
	( 67.90,135.66) --
	( 67.90,135.66) --
	( 67.90,135.67) --
	( 67.90,135.67) --
	( 67.90,135.68) --
	( 67.91,135.68) --
	( 67.91,135.69) --
	( 67.91,135.69) --
	( 67.91,135.69) --
	( 67.91,135.69) --
	( 67.91,135.71) --
	( 67.92,135.71) --
	( 67.92,135.71) --
	( 67.92,135.71) --
	( 67.92,135.73) --
	( 67.93,135.73) --
	( 67.93,135.74) --
	( 67.94,135.74) --
	( 67.94,135.75) --
	( 67.94,135.75) --
	( 67.94,135.75) --
	( 67.94,135.75) --
	( 67.94,135.76) --
	( 67.94,135.76) --
	( 67.94,135.76) --
	( 67.94,135.76) --
	( 67.94,135.77) --
	( 67.94,135.77) --
	( 67.94,135.78) --
	( 67.95,135.78) --
	( 67.95,135.79) --
	( 67.95,135.79) --
	( 67.95,135.80) --
	( 67.95,135.80) --
	( 67.95,135.80) --
	( 67.96,135.80) --
	( 67.96,135.81) --
	( 67.96,135.81) --
	( 67.96,135.81) --
	( 67.96,135.81) --
	( 67.96,135.82) --
	( 67.96,135.82) --
	( 67.96,135.83) --
	( 67.97,135.83) --
	( 67.97,135.84) --
	( 67.97,135.84) --
	( 67.97,135.85) --
	( 67.98,135.85) --
	( 67.98,135.86) --
	( 67.98,135.86) --
	( 67.98,135.87) --
	( 67.98,135.87) --
	( 67.98,135.88) --
	( 67.99,135.88) --
	( 67.99,135.89) --
	( 67.99,135.89) --
	( 67.99,135.89) --
	( 67.99,135.89) --
	( 67.99,135.90) --
	( 67.99,135.90) --
	( 67.99,135.91) --
	( 67.99,135.91) --
	( 67.99,135.91) --
	( 68.00,135.91) --
	( 68.00,135.92) --
	( 68.00,135.92) --
	( 68.00,135.93) --
	( 68.00,135.93) --
	( 68.00,135.94) --
	( 68.00,135.94) --
	( 68.00,135.95) --
	( 68.00,135.95) --
	( 68.00,135.96) --
	( 68.01,135.96) --
	( 68.01,135.96) --
	( 68.01,135.96) --
	( 68.01,135.97) --
	( 68.02,135.97) --
	( 68.02,135.98) --
	( 68.02,135.98) --
	( 68.02,135.98) --
	( 68.03,135.98) --
	( 68.03,135.99) --
	( 68.03,135.99) --
	( 68.03,136.00) --
	( 68.03,136.00) --
	( 68.03,136.01) --
	( 68.03,136.01) --
	( 68.03,136.02) --
	( 68.04,136.02) --
	( 68.04,136.03) --
	( 68.04,136.03) --
	( 68.04,136.04) --
	( 68.05,136.04) --
	( 68.05,136.06) --
	( 68.05,136.06) --
	( 68.05,136.06) --
	( 68.05,136.06) --
	( 68.05,136.07) --
	( 68.05,136.07) --
	( 68.05,136.08) --
	( 68.06,136.08) --
	( 68.06,136.08) --
	( 68.06,136.08) --
	( 68.06,136.09) --
	( 68.06,136.09) --
	( 68.06,136.10) --
	( 68.06,136.10) --
	( 68.06,136.11) --
	( 68.07,136.11) --
	( 68.07,136.12) --
	( 68.07,136.12) --
	( 68.07,136.13) --
	( 68.07,136.13) --
	( 68.07,136.14) --
	( 68.08,136.14) --
	( 68.08,136.14) --
	( 68.09,136.14) --
	( 68.09,136.15) --
	( 68.09,136.15) --
	( 68.09,136.16) --
	( 68.10,136.16) --
	( 68.10,136.17) --
	( 68.11,136.17) --
	( 68.11,136.17) --
	( 68.11,136.17) --
	( 68.11,136.18) --
	( 68.11,136.18) --
	( 68.11,136.19) --
	( 68.11,136.19) --
	( 68.11,136.20) --
	( 68.11,136.20) --
	( 68.11,136.21) --
	( 68.11,136.21) --
	( 68.11,136.22) --
	( 68.12,136.22) --
	( 68.12,136.23) --
	( 68.12,136.23) --
	( 68.12,136.23) --
	( 68.13,136.23) --
	( 68.13,136.24) --
	( 68.13,136.24) --
	( 68.13,136.26) --
	( 68.14,136.26) --
	( 68.14,136.26) --
	( 68.14,136.26) --
	( 68.14,136.27) --
	( 68.15,136.27) --
	( 68.15,136.28) --
	( 68.15,136.28) --
	( 68.15,136.28) --
	( 68.16,136.28) --
	( 68.16,136.29) --
	( 68.16,136.29) --
	( 68.16,136.30) --
	( 68.16,136.30) --
	( 68.16,136.31) --
	( 68.17,136.31) --
	( 68.17,136.32) --
	( 68.18,136.32) --
	( 68.18,136.33) --
	( 68.18,136.33) --
	( 68.18,136.34) --
	( 68.18,136.34) --
	( 68.18,136.34) --
	( 68.19,136.34) --
	( 68.19,136.35) --
	( 68.19,136.35) --
	( 68.19,136.36) --
	( 68.20,136.36) --
	( 68.20,136.37) --
	( 68.20,136.37) --
	( 68.20,136.38) --
	( 68.20,136.38) --
	( 68.20,136.39) --
	( 68.21,136.39) --
	( 68.21,136.39) --
	( 68.21,136.39) --
	( 68.21,136.40) --
	( 68.21,136.40) --
	( 68.21,136.41) --
	( 68.21,136.41) --
	( 68.21,136.41) --
	( 68.22,136.41) --
	( 68.22,136.43) --
	( 68.22,136.43) --
	( 68.22,136.43) --
	( 68.22,136.43) --
	( 68.22,136.44) --
	( 68.23,136.44) --
	( 68.23,136.45) --
	( 68.23,136.45) --
	( 68.23,136.46) --
	( 68.24,136.46) --
	( 68.24,136.47) --
	( 68.24,136.47) --
	( 68.24,136.47) --
	( 68.24,136.47) --
	( 68.24,136.48) --
	( 68.25,136.48) --
	( 68.25,136.49) --
	( 68.25,136.49) --
	( 68.25,136.50) --
	( 68.25,136.50) --
	( 68.25,136.50) --
	( 68.25,136.50) --
	( 68.25,136.51) --
	( 68.25,136.51) --
	( 68.25,136.52) --
	( 68.26,136.52) --
	( 68.26,136.53) --
	( 68.26,136.53) --
	( 68.26,136.54) --
	( 68.27,136.54) --
	( 68.27,136.54) --
	( 68.27,136.54) --
	( 68.27,136.55) --
	( 68.27,136.55) --
	( 68.27,136.56) --
	( 68.28,136.56) --
	( 68.28,136.56) --
	( 68.28,136.56) --
	( 68.28,136.57) --
	( 68.28,136.57) --
	( 68.28,136.58) --
	( 68.29,136.58) --
	( 68.29,136.59) --
	( 68.29,136.59) --
	( 68.29,136.59) --
	( 68.30,136.59) --
	( 68.30,136.61) --
	( 68.30,136.61) --
	( 68.30,136.61) --
	( 68.30,136.61) --
	( 68.30,136.62) --
	( 68.30,136.62) --
	( 68.30,136.63) --
	( 68.31,136.63) --
	( 68.31,136.64) --
	( 68.31,136.64) --
	( 68.31,136.65) --
	( 68.31,136.65) --
	( 68.31,136.65) --
	( 68.32,136.65) --
	( 68.32,136.67) --
	( 68.32,136.67) --
	( 68.32,136.68) --
	( 68.32,136.68) --
	( 68.32,136.68) --
	( 68.32,136.68) --
	( 68.32,136.69) --
	( 68.33,136.69) --
	( 68.33,136.70) --
	( 68.33,136.70) --
	( 68.33,136.70) --
	( 68.33,136.70) --
	( 68.33,136.72) --
	( 68.33,136.72) --
	( 68.33,136.72) --
	( 68.34,136.72) --
	( 68.34,136.73) --
	( 68.34,136.73) --
	( 68.34,136.74) --
	( 68.35,136.74) --
	( 68.35,136.75) --
	( 68.35,136.75) --
	( 68.35,136.75) --
	( 68.35,136.75) --
	( 68.35,136.77) --
	( 68.36,136.77) --
	( 68.36,136.77) --
	( 68.36,136.77) --
	( 68.36,136.78) --
	( 68.36,136.78) --
	( 68.36,136.79) --
	( 68.37,136.79) --
	( 68.37,136.80) --
	( 68.37,136.80) --
	( 68.37,136.81) --
	( 68.37,136.81) --
	( 68.37,136.81) --
	( 68.38,136.81) --
	( 68.38,136.82) --
	( 68.38,136.82) --
	( 68.38,136.83) --
	( 68.38,136.83) --
	( 68.38,136.85) --
	( 68.39,136.85) --
	( 68.39,136.86) --
	( 68.40,136.86) --
	( 68.40,136.87) --
	( 68.40,136.87) --
	( 68.40,136.88) --
	( 68.40,136.88) --
	( 68.40,136.89) --
	( 68.40,136.89) --
	( 68.40,136.89) --
	( 68.41,136.89) --
	( 68.41,136.90) --
	( 68.41,136.90) --
	( 68.41,136.91) --
	( 68.42,136.91) --
	( 68.42,136.91) --
	( 68.43,136.91) --
	( 68.43,136.92) --
	( 68.43,136.92) --
	( 68.43,136.93) --
	( 68.44,136.93) --
	( 68.44,136.93) --
	( 68.44,136.93) --
	( 68.44,136.94) --
	( 68.44,136.94) --
	( 68.44,136.95) --
	( 68.44,136.95) --
	( 68.44,136.96) --
	( 68.45,136.96) --
	( 68.45,136.97) --
	( 68.46,136.97) --
	( 68.46,136.98) --
	( 68.47,136.98) --
	( 68.47,136.99) --
	( 68.47,136.99) --
	( 68.47,137.00) --
	( 68.47,137.00) --
	( 68.47,137.01) --
	( 68.48,137.01) --
	( 68.48,137.02) --
	( 68.48,137.02) --
	( 68.48,137.03) --
	( 68.49,137.03) --
	( 68.49,137.03) --
	( 68.49,137.03) --
	( 68.49,137.04) --
	( 68.49,137.04) --
	( 68.49,137.06) --
	( 68.50,137.06) --
	( 68.50,137.06) --
	( 68.50,137.06) --
	( 68.50,137.07) --
	( 68.50,137.07) --
	( 68.50,137.08) --
	( 68.50,137.08) --
	( 68.50,137.08) --
	( 68.51,137.08) --
	( 68.51,137.09) --
	( 68.51,137.09) --
	( 68.51,137.10) --
	( 68.51,137.10) --
	( 68.51,137.11) --
	( 68.52,137.11) --
	( 68.52,137.12) --
	( 68.53,137.12) --
	( 68.53,137.12) --
	( 68.53,137.12) --
	( 68.53,137.13) --
	( 68.53,137.13) --
	( 68.53,137.14) --
	( 68.53,137.14) --
	( 68.53,137.15) --
	( 68.53,137.15) --
	( 68.53,137.15) --
	( 68.54,137.15) --
	( 68.54,137.16) --
	( 68.54,137.16) --
	( 68.54,137.17) --
	( 68.55,137.17) --
	( 68.55,137.19) --
	( 68.56,137.19) --
	( 68.56,137.20) --
	( 68.57,137.20) --
	( 68.57,137.21) --
	( 68.58,137.21) --
	( 68.58,137.21) --
	( 68.58,137.21) --
	( 68.58,137.22) --
	( 68.58,137.22) --
	( 68.58,137.22) --
	( 68.58,137.22) --
	( 68.58,137.23) --
	( 68.59,137.23) --
	( 68.59,137.24) --
	( 68.59,137.24) --
	( 68.59,137.25) --
	( 68.59,137.25) --
	( 68.59,137.26) --
	( 68.59,137.26) --
	( 68.59,137.27) --
	( 68.60,137.27) --
	( 68.60,137.28) --
	( 68.60,137.28) --
	( 68.60,137.29) --
	( 68.61,137.29) --
	( 68.61,137.30) --
	( 68.61,137.30) --
	( 68.61,137.31) --
	( 68.61,137.31) --
	( 68.61,137.31) --
	( 68.62,137.31) --
	( 68.62,137.32) --
	( 68.62,137.32) --
	( 68.62,137.33) --
	( 68.63,137.33) --
	( 68.63,137.34) --
	( 68.63,137.34) --
	( 68.63,137.36) --
	( 68.63,137.36) --
	( 68.63,137.36) --
	( 68.64,137.36) --
	( 68.64,137.37) --
	( 68.65,137.37) --
	( 68.65,137.39) --
	( 68.65,137.39) --
	( 68.65,137.40) --
	( 68.65,137.40) --
	( 68.65,137.41) --
	( 68.65,137.41) --
	( 68.65,137.41) --
	( 68.66,137.41) --
	( 68.66,137.42) --
	( 68.67,137.42) --
	( 68.67,137.43) --
	( 68.67,137.43) --
	( 68.67,137.45) --
	( 68.67,137.45) --
	( 68.67,137.45) --
	( 68.67,137.45) --
	( 68.67,137.47) --
	( 68.68,137.47) --
	( 68.68,137.47) --
	( 68.68,137.47) --
	( 68.68,137.48) --
	( 68.69,137.48) --
	( 68.69,137.49) --
	( 68.69,137.49) --
	( 68.69,137.50) --
	( 68.70,137.50) --
	( 68.70,137.51) --
	( 68.71,137.51) --
	( 68.71,137.52) --
	( 68.71,137.52) --
	( 68.71,137.53) --
	( 68.71,137.53) --
	( 68.71,137.54) --
	( 68.71,137.54) --
	( 68.71,137.54) --
	( 68.72,137.54) --
	( 68.72,137.55) --
	( 68.73,137.55) --
	( 68.73,137.56) --
	( 68.73,137.56) --
	( 68.73,137.57) --
	( 68.74,137.57) --
	( 68.74,137.57) --
	( 68.75,137.57) --
	( 68.75,137.59) --
	( 68.76,137.59) --
	( 68.76,137.59) --
	( 68.76,137.59) --
	( 68.76,137.60) --
	( 68.76,137.60) --
	( 68.76,137.61) --
	( 68.77,137.61) --
	( 68.77,137.61) --
	( 68.78,137.61) --
	( 68.78,137.62) --
	( 68.78,137.62) --
	( 68.78,137.63) --
	( 68.79,137.63) --
	( 68.79,137.64) --
	( 68.79,137.64) --
	( 68.79,137.64) --
	( 68.80,137.64) --
	( 68.80,137.65) --
	( 68.80,137.65) --
	( 68.80,137.66) --
	( 68.81,137.66) --
	( 68.81,137.66) --
	( 68.81,137.66) --
	( 68.81,137.67) --
	( 68.82,137.67) --
	( 68.82,137.68) --
	( 68.82,137.68) --
	( 68.82,137.69) --
	( 68.82,137.69) --
	( 68.82,137.70) --
	( 68.82,137.70) --
	( 68.82,137.71) --
	( 68.82,137.71) --
	( 68.82,137.72) --
	( 68.83,137.72) --
	( 68.83,137.72) --
	( 68.83,137.72) --
	( 68.83,137.73) --
	( 68.84,137.73) --
	( 68.84,137.75) --
	( 68.84,137.75) --
	( 68.84,137.75) --
	( 68.85,137.75) --
	( 68.85,137.76) --
	( 68.86,137.76) --
	( 68.86,137.77) --
	( 68.86,137.77) --
	( 68.86,137.78) --
	( 68.86,137.78) --
	( 68.86,137.79) --
	( 68.86,137.79) --
	( 68.86,137.79) --
	( 68.87,137.79) --
	( 68.87,137.80) --
	( 68.87,137.80) --
	( 68.87,137.81) --
	( 68.88,137.81) --
	( 68.88,137.82) --
	( 68.88,137.82) --
	( 68.88,137.82) --
	( 68.88,137.82) --
	( 68.88,137.83) --
	( 68.89,137.83) --
	( 68.89,137.84) --
	( 68.89,137.84) --
	( 68.89,137.85) --
	( 68.89,137.85) --
	( 68.89,137.86) --
	( 68.90,137.86) --
	( 68.90,137.87) --
	( 68.90,137.87) --
	( 68.90,137.87) --
	( 68.90,137.87) --
	( 68.90,137.88) --
	( 68.91,137.88) --
	( 68.91,137.89) --
	( 68.91,137.89) --
	( 68.91,137.89) --
	( 68.92,137.89) --
	( 68.92,137.90) --
	( 68.92,137.90) --
	( 68.92,137.91) --
	( 68.92,137.91) --
	( 68.92,137.92) --
	( 68.93,137.92) --
	( 68.93,137.93) --
	( 68.93,137.93) --
	( 68.93,137.93) --
	( 68.93,137.93) --
	( 68.93,137.94) --
	( 68.94,137.94) --
	( 68.94,137.95) --
	( 68.94,137.95) --
	( 68.94,137.96) --
	( 68.95,137.96) --
	( 68.95,137.96) --
	( 68.95,137.96) --
	( 68.95,137.97) --
	( 68.95,137.97) --
	( 68.95,137.98) --
	( 68.96,137.98) --
	( 68.96,137.99) --
	( 68.96,137.99) --
	( 68.96,137.99) --
	( 68.96,137.99) --
	( 68.96,138.00) --
	( 68.97,138.00) --
	( 68.97,138.01) --
	( 68.97,138.01) --
	( 68.97,138.01) --
	( 68.97,138.01) --
	( 68.97,138.02) --
	( 68.98,138.02) --
	( 68.98,138.03) --
	( 68.98,138.03) --
	( 68.98,138.04) --
	( 68.99,138.04) --
	( 68.99,138.05) --
	( 68.99,138.05) --
	( 68.99,138.06) --
	( 69.00,138.06) --
	( 69.00,138.07) --
	( 69.00,138.07) --
	( 69.00,138.08) --
	( 69.01,138.08) --
	( 69.01,138.09) --
	( 69.01,138.09) --
	( 69.01,138.09) --
	( 69.01,138.09) --
	( 69.01,138.10) --
	( 69.02,138.10) --
	( 69.02,138.11) --
	( 69.02,138.11) --
	( 69.02,138.12) --
	( 69.02,138.12) --
	( 69.02,138.12) --
	( 69.02,138.12) --
	( 69.02,138.13) --
	( 69.03,138.13) --
	( 69.03,138.14) --
	( 69.03,138.14) --
	( 69.03,138.15) --
	( 69.04,138.15) --
	( 69.04,138.16) --
	( 69.04,138.16) --
	( 69.04,138.16) --
	( 69.04,138.16) --
	( 69.04,138.17) --
	( 69.04,138.17) --
	( 69.04,138.18) --
	( 69.05,138.18) --
	( 69.05,138.19) --
	( 69.05,138.19) --
	( 69.05,138.19) --
	( 69.05,138.19) --
	( 69.05,138.20) --
	( 69.06,138.20) --
	( 69.06,138.21) --
	( 69.06,138.21) --
	( 69.06,138.21) --
	( 69.06,138.21) --
	( 69.06,138.23) --
	( 69.07,138.23) --
	( 69.07,138.23) --
	( 69.07,138.23) --
	( 69.07,138.24) --
	( 69.07,138.24) --
	( 69.07,138.25) --
	( 69.08,138.25) --
	( 69.08,138.25) --
	( 69.08,138.25) --
	( 69.08,138.26) --
	( 69.09,138.26) --
	( 69.09,138.27) --
	( 69.09,138.27) --
	( 69.09,138.28) --
	( 69.09,138.28) --
	( 69.09,138.29) --
	( 69.10,138.29) --
	( 69.10,138.30) --
	( 69.10,138.30) --
	( 69.10,138.31) --
	( 69.11,138.31) --
	( 69.11,138.32) --
	( 69.11,138.32) --
	( 69.11,138.32) --
	( 69.11,138.32) --
	( 69.11,138.33) --
	( 69.12,138.33) --
	( 69.12,138.34) --
	( 69.12,138.34) --
	( 69.12,138.35) --
	( 69.13,138.35) --
	( 69.13,138.35) --
	( 69.14,138.35) --
	( 69.14,138.36) --
	( 69.14,138.36) --
	( 69.14,138.37) --
	( 69.15,138.37) --
	( 69.15,138.38) --
	( 69.16,138.38) --
	( 69.16,138.39) --
	( 69.16,138.39) --
	( 69.16,138.39) --
	( 69.16,138.39) --
	( 69.16,138.40) --
	( 69.17,138.40) --
	( 69.17,138.41) --
	( 69.17,138.41) --
	( 69.17,138.42) --
	( 69.18,138.42) --
	( 69.18,138.42) --
	( 69.18,138.42) --
	( 69.18,138.43) --
	( 69.18,138.43) --
	( 69.18,138.44) --
	( 69.18,138.44) --
	( 69.18,138.45) --
	( 69.19,138.45) --
	( 69.19,138.46) --
	( 69.19,138.46) --
	( 69.19,138.47) --
	( 69.20,138.47) --
	( 69.20,138.48) --
	( 69.20,138.48) --
	( 69.20,138.48) --
	( 69.21,138.48) --
	( 69.21,138.49) --
	( 69.21,138.49) --
	( 69.21,138.50) --
	( 69.22,138.50) --
	( 69.22,138.51) --
	( 69.23,138.51) --
	( 69.23,138.51) --
	( 69.23,138.51) --
	( 69.23,138.52) --
	( 69.23,138.52) --
	( 69.23,138.53) --
	( 69.23,138.53) --
	( 69.23,138.54) --
	( 69.24,138.54) --
	( 69.24,138.55) --
	( 69.24,138.55) --
	( 69.24,138.55) --
	( 69.25,138.55) --
	( 69.25,138.56) --
	( 69.25,138.56) --
	( 69.25,138.58) --
	( 69.25,138.58) --
	( 69.25,138.58) --
	( 69.26,138.58) --
	( 69.26,138.59) --
	( 69.26,138.59) --
	( 69.26,138.60) --
	( 69.26,138.60) --
	( 69.26,138.61) --
	( 69.26,138.61) --
	( 69.26,138.62) --
	( 69.27,138.62) --
	( 69.27,138.62) --
	( 69.28,138.62) --
	( 69.28,138.65) --
	( 69.28,138.65) --
	( 69.28,138.66) --
	( 69.28,138.66) --
	( 69.28,138.67) --
	( 69.29,138.67) --
	( 69.29,138.67) --
	( 69.29,138.67) --
	( 69.29,138.68) --
	( 69.29,138.68) --
	( 69.29,138.68) --
	( 69.29,138.68) --
	( 69.29,138.69) --
	( 69.30,138.69) --
	( 69.30,138.70) --
	( 69.30,138.70) --
	( 69.30,138.71) --
	( 69.30,138.71) --
	( 69.30,138.71) --
	( 69.31,138.71) --
	( 69.31,138.72) --
	( 69.31,138.72) --
	( 69.31,138.73) --
	( 69.31,138.73) --
	( 69.31,138.73) --
	( 69.31,138.73) --
	( 69.31,138.74) --
	( 69.32,138.74) --
	( 69.32,138.75) --
	( 69.32,138.75) --
	( 69.32,138.76) --
	( 69.32,138.76) --
	( 69.32,138.76) --
	( 69.32,138.76) --
	( 69.32,138.77) --
	( 69.32,138.77) --
	( 69.32,138.78) --
	( 69.33,138.78) --
	( 69.33,138.79) --
	( 69.33,138.79) --
	( 69.33,138.79) --
	( 69.34,138.79) --
	( 69.34,138.81) --
	( 69.34,138.81) --
	( 69.34,138.81) --
	( 69.35,138.81) --
	( 69.35,138.82) --
	( 69.35,138.82) --
	( 69.35,138.83) --
	( 69.35,138.83) --
	( 69.35,138.84) --
	( 69.35,138.84) --
	( 69.35,138.84) --
	( 69.35,138.84) --
	( 69.35,138.85) --
	( 69.35,138.85) --
	( 69.35,138.86) --
	( 69.36,138.86) --
	( 69.36,138.86) --
	( 69.36,138.86) --
	( 69.36,138.88) --
	( 69.36,138.88) --
	( 69.36,138.88) --
	( 69.37,138.88) --
	( 69.37,138.89) --
	( 69.37,138.89) --
	( 69.37,138.90) --
	( 69.37,138.90) --
	( 69.37,138.91) --
	( 69.38,138.91) --
	( 69.38,138.91) --
	( 69.38,138.91) --
	( 69.38,138.92) --
	( 69.38,138.92) --
	( 69.38,138.93) --
	( 69.39,138.93) --
	( 69.39,138.93) --
	( 69.39,138.93) --
	( 69.39,138.94) --
	( 69.40,138.94) --
	( 69.40,138.95) --
	( 69.40,138.95) --
	( 69.40,138.95) --
	( 69.41,138.95) --
	( 69.41,138.96) --
	( 69.41,138.96) --
	( 69.41,138.97) --
	( 69.41,138.97) --
	( 69.41,138.98) --
	( 69.42,138.98) --
	( 69.42,138.99) --
	( 69.42,138.99) --
	( 69.42,138.99) --
	( 69.42,138.99) --
	( 69.42,139.00) --
	( 69.43,139.00) --
	( 69.43,139.01) --
	( 69.43,139.01) --
	( 69.43,139.02) --
	( 69.44,139.02) --
	( 69.44,139.03) --
	( 69.45,139.03) --
	( 69.45,139.03) --
	( 69.45,139.03) --
	( 69.45,139.04) --
	( 69.45,139.04) --
	( 69.45,139.05) --
	( 69.45,139.05) --
	( 69.45,139.06) --
	( 69.46,139.06) --
	( 69.46,139.07) --
	( 69.47,139.07) --
	( 69.47,139.07) --
	( 69.47,139.07) --
	( 69.47,139.08) --
	( 69.48,139.08) --
	( 69.48,139.10) --
	( 69.49,139.10) --
	( 69.49,139.11) --
	( 69.49,139.11) --
	( 69.49,139.12) --
	( 69.50,139.12) --
	( 69.50,139.12) --
	( 69.50,139.12) --
	( 69.50,139.14) --
	( 69.50,139.14) --
	( 69.50,139.14) --
	( 69.51,139.14) --
	( 69.51,139.15) --
	( 69.51,139.15) --
	( 69.51,139.16) --
	( 69.52,139.16) --
	( 69.52,139.16) --
	( 69.53,139.16) --
	( 69.53,139.17) --
	( 69.54,139.17) --
	( 69.54,139.18) --
	( 69.54,139.18) --
	( 69.54,139.18) --
	( 69.54,139.18) --
	( 69.54,139.19) --
	( 69.55,139.19) --
	( 69.55,139.20) --
	( 69.55,139.20) --
	( 69.55,139.21) --
	( 69.56,139.21) --
	( 69.56,139.21) --
	( 69.56,139.21) --
	( 69.56,139.22) --
	( 69.57,139.22) --
	( 69.57,139.23) --
	( 69.57,139.23) --
	( 69.57,139.24) --
	( 69.58,139.24) --
	( 69.58,139.25) --
	( 69.59,139.25) --
	( 69.59,139.25) --
	( 69.60,139.25) --
	( 69.60,139.26) --
	( 69.60,139.26) --
	( 69.60,139.27) --
	( 69.61,139.27) --
	( 69.61,139.28) --
	( 69.62,139.28) --
	( 69.62,139.28) --
	( 69.63,139.28) --
	( 69.63,139.29) --
	( 69.63,139.29) --
	( 69.63,139.30) --
	( 69.63,139.30) --
	( 69.63,139.30) --
	( 69.64,139.30) --
	( 69.64,139.32) --
	( 69.65,139.32) --
	( 69.65,139.33) --
	( 69.65,139.33) --
	( 69.65,139.34) --
	( 69.66,139.34) --
	( 69.66,139.34) --
	( 69.66,139.34) --
	( 69.66,139.35) --
	( 69.67,139.35) --
	( 69.67,139.36) --
	( 69.67,139.36) --
	( 69.67,139.37) --
	( 69.68,139.37) --
	( 69.68,139.37) --
	( 69.68,139.37) --
	( 69.68,139.38) --
	( 69.68,139.38) --
	( 69.68,139.39) --
	( 69.69,139.39) --
	( 69.69,139.40) --
	( 69.69,139.40) --
	( 69.69,139.41) --
	( 69.70,139.41) --
	( 69.70,139.42) --
	( 69.70,139.42) --
	( 69.70,139.43) --
	( 69.70,139.43) --
	( 69.70,139.44) --
	( 69.71,139.44) --
	( 69.71,139.45) --
	( 69.71,139.45) --
	( 69.71,139.46) --
	( 69.72,139.46) --
	( 69.72,139.47) --
	( 69.72,139.47) --
	( 69.72,139.47) --
	( 69.72,139.47) --
	( 69.72,139.48) --
	( 69.73,139.48) --
	( 69.73,139.48) --
	( 69.74,139.48) --
	( 69.74,139.49) --
	( 69.74,139.49) --
	( 69.74,139.50) --
	( 69.74,139.50) --
	( 69.74,139.50) --
	( 69.75,139.50) --
	( 69.75,139.51) --
	( 69.75,139.51) --
	( 69.75,139.52) --
	( 69.75,139.52) --
	( 69.75,139.52) --
	( 69.76,139.52) --
	( 69.76,139.53) --
	( 69.76,139.53) --
	( 69.76,139.54) --
	( 69.77,139.54) --
	( 69.77,139.54) --
	( 69.77,139.54) --
	( 69.77,139.55) --
	( 69.78,139.55) --
	( 69.78,139.55) --
	( 69.79,139.55) --
	( 69.79,139.57) --
	( 69.79,139.57) --
	( 69.79,139.57) --
	( 69.79,139.57) --
	( 69.79,139.58) --
	( 69.80,139.58) --
	( 69.80,139.59) --
	( 69.80,139.59) --
	( 69.80,139.60) --
	( 69.81,139.60) --
	( 69.81,139.61) --
	( 69.82,139.61) --
	( 69.82,139.62) --
	( 69.82,139.62) --
	( 69.82,139.63) --
	( 69.82,139.63) --
	( 69.82,139.64) --
	( 69.83,139.64) --
	( 69.83,139.64) --
	( 69.84,139.64) --
	( 69.84,139.65) --
	( 69.84,139.65) --
	( 69.84,139.66) --
	( 69.84,139.66) --
	( 69.84,139.66) --
	( 69.85,139.66) --
	( 69.85,139.67) --
	( 69.86,139.67) --
	( 69.86,139.68) --
	( 69.86,139.68) --
	( 69.86,139.68) --
	( 69.86,139.68) --
	( 69.86,139.69) --
	( 69.86,139.69) --
	( 69.86,139.70) --
	( 69.87,139.70) --
	( 69.87,139.71) --
	( 69.88,139.71) --
	( 69.88,139.72) --
	( 69.89,139.72) --
	( 69.89,139.72) --
	( 69.89,139.72) --
	( 69.89,139.73) --
	( 69.90,139.73) --
	( 69.90,139.74) --
	( 69.91,139.74) --
	( 69.91,139.75) --
	( 69.91,139.75) --
	( 69.91,139.75) --
	( 69.92,139.75) --
	( 69.92,139.76) --
	( 69.92,139.76) --
	( 69.92,139.77) --
	( 69.92,139.77) --
	( 69.92,139.78) --
	( 69.93,139.78) --
	( 69.93,139.78) --
	( 69.94,139.78) --
	( 69.94,139.79) --
	( 69.94,139.79) --
	( 69.94,139.80) --
	( 69.94,139.80) --
	( 69.94,139.81) --
	( 69.95,139.81) --
	( 69.95,139.81) --
	( 69.96,139.81) --
	( 69.96,139.83) --
	( 69.96,139.83) --
	( 69.96,139.84) --
	( 69.97,139.84) --
	( 69.97,139.84) --
	( 69.97,139.84) --
	( 69.97,139.85) --
	( 69.98,139.85) --
	( 69.98,139.86) --
	( 69.98,139.86) --
	( 69.98,139.87) --
	( 69.99,139.87) --
	( 69.99,139.88) --
	( 70.00,139.88) --
	( 70.00,139.89) --
	( 70.00,139.89) --
	( 70.00,139.89) --
	( 70.01,139.89) --
	( 70.01,139.90) --
	( 70.01,139.90) --
	( 70.01,139.91) --
	( 70.01,139.91) --
	( 70.01,139.92) --
	( 70.02,139.92) --
	( 70.02,139.94) --
	( 70.02,139.94) --
	( 70.02,139.94) --
	( 70.03,139.94) --
	( 70.03,139.95) --
	( 70.03,139.95) --
	( 70.03,139.96) --
	( 70.04,139.96) --
	( 70.04,139.96) --
	( 70.04,139.96) --
	( 70.04,139.97) --
	( 70.05,139.97) --
	( 70.05,139.98) --
	( 70.05,139.98) --
	( 70.05,139.98) --
	( 70.05,139.98) --
	( 70.05,139.99) --
	( 70.06,139.99) --
	( 70.06,140.00) --
	( 70.07,140.00) --
	( 70.07,140.00) --
	( 70.08,140.00) --
	( 70.08,140.01) --
	( 70.08,140.01) --
	( 70.08,140.02) --
	( 70.08,140.02) --
	( 70.08,140.02) --
	( 70.09,140.02) --
	( 70.09,140.03) --
	( 70.09,140.03) --
	( 70.09,140.04) --
	( 70.10,140.04) --
	( 70.10,140.05) --
	( 70.10,140.05) --
	( 70.10,140.05) --
	( 70.12,140.05) --
	( 70.12,140.06) --
	( 70.13,140.06) --
	( 70.13,140.07) --
	( 70.13,140.07) --
	( 70.13,140.08) --
	( 70.13,140.08) --
	( 70.13,140.08) --
	( 70.14,140.08) --
	( 70.14,140.09) --
	( 70.16,140.09) --
	( 70.16,140.10) --
	( 70.16,140.10) --
	( 70.16,140.11) --
	( 70.18,140.11) --
	( 70.18,140.12) --
	( 70.18,140.12) --
	( 70.18,140.12) --
	( 70.18,140.12) --
	( 70.18,140.13) --
	( 70.19,140.13) --
	( 70.19,140.14) --
	( 70.19,140.14) --
	( 70.19,140.15) --
	( 70.20,140.15) --
	( 70.20,140.16) --
	( 70.21,140.16) --
	( 70.21,140.16) --
	( 70.21,140.16) --
	( 70.21,140.17) --
	( 70.22,140.17) --
	( 70.22,140.18) --
	( 70.22,140.18) --
	( 70.22,140.18) --
	( 70.23,140.18) --
	( 70.23,140.19) --
	( 70.23,140.19) --
	( 70.23,140.20) --
	( 70.23,140.20) --
	( 70.23,140.21) --
	( 70.24,140.21) --
	( 70.24,140.21) --
	( 70.24,140.21) --
	( 70.24,140.22) --
	( 70.25,140.22) --
	( 70.25,140.24) --
	( 70.25,140.24) --
	( 70.25,140.24) --
	( 70.26,140.24) --
	( 70.26,140.25) --
	( 70.26,140.25) --
	( 70.26,140.26) --
	( 70.27,140.26) --
	( 70.27,140.27) --
	( 70.27,140.27) --
	( 70.27,140.27) --
	( 70.28,140.27) --
	( 70.28,140.29) --
	( 70.28,140.29) --
	( 70.28,140.30) --
	( 70.29,140.30) --
	( 70.29,140.31) --
	( 70.30,140.31) --
	( 70.30,140.32) --
	( 70.30,140.32) --
	( 70.30,140.32) --
	( 70.31,140.32) --
	( 70.31,140.33) --
	( 70.31,140.33) --
	( 70.31,140.34) --
	( 70.31,140.34) --
	( 70.31,140.34) --
	( 70.32,140.34) --
	( 70.32,140.36) --
	( 70.33,140.36) --
	( 70.33,140.37) --
	( 70.33,140.37) --
	( 70.33,140.37) --
	( 70.33,140.37) --
	( 70.33,140.38) --
	( 70.34,140.38) --
	( 70.34,140.39) --
	( 70.34,140.39) --
	( 70.34,140.40) --
	( 70.34,140.40) --
	( 70.34,140.40) --
	( 70.35,140.40) --
	( 70.35,140.41) --
	( 70.36,140.41) --
	( 70.36,140.42) --
	( 70.36,140.42) --
	( 70.36,140.43) --
	( 70.36,140.43) --
	( 70.36,140.44) --
	( 70.37,140.44) --
	( 70.37,140.44) --
	( 70.37,140.44) --
	( 70.37,140.45) --
	( 70.38,140.45) --
	( 70.38,140.46) --
	( 70.39,140.46) --
	( 70.39,140.47) --
	( 70.40,140.47) --
	( 70.40,140.47) --
	( 70.40,140.47) --
	( 70.40,140.48) --
	( 70.41,140.48) --
	( 70.41,140.49) --
	( 70.41,140.49) --
	( 70.41,140.49) --
	( 70.42,140.49) --
	( 70.42,140.50) --
	( 70.42,140.50) --
	( 70.42,140.51) --
	( 70.42,140.51) --
	( 70.42,140.52) --
	( 70.43,140.52) --
	( 70.43,140.53) --
	( 70.44,140.53) --
	( 70.44,140.54) --
	( 70.44,140.54) --
	( 70.44,140.54) --
	( 70.44,140.54) --
	( 70.44,140.55) --
	( 70.45,140.55) --
	( 70.45,140.56) --
	( 70.45,140.56) --
	( 70.45,140.57) --
	( 70.46,140.57) --
	( 70.46,140.58) --
	( 70.47,140.58) --
	( 70.47,140.58) --
	( 70.47,140.58) --
	( 70.47,140.59) --
	( 70.47,140.59) --
	( 70.47,140.60) --
	( 70.48,140.60) --
	( 70.48,140.61) --
	( 70.48,140.61) --
	( 70.48,140.62) --
	( 70.49,140.62) --
	( 70.49,140.62) --
	( 70.49,140.62) --
	( 70.49,140.63) --
	( 70.50,140.63) --
	( 70.50,140.63) --
	( 70.50,140.63) --
	( 70.50,140.64) --
	( 70.50,140.64) --
	( 70.50,140.65) --
	( 70.51,140.65) --
	( 70.51,140.66) --
	( 70.51,140.66) --
	( 70.51,140.66) --
	( 70.52,140.66) --
	( 70.52,140.68) --
	( 70.53,140.68) --
	( 70.53,140.69) --
	( 70.53,140.69) --
	( 70.53,140.70) --
	( 70.54,140.70) --
	( 70.54,140.70) --
	( 70.54,140.70) --
	( 70.54,140.71) --
	( 70.55,140.71) --
	( 70.55,140.72) --
	( 70.55,140.72) --
	( 70.55,140.73) --
	( 70.55,140.73) --
	( 70.55,140.73) --
	( 70.55,140.73) --
	( 70.55,140.74) --
	( 70.57,140.74) --
	( 70.57,140.75) --
	( 70.57,140.75) --
	( 70.57,140.76) --
	( 70.57,140.76) --
	( 70.57,140.76) --
	( 70.57,140.76) --
	( 70.57,140.77) --
	( 70.58,140.77) --
	( 70.58,140.78) --
	( 70.59,140.78) --
	( 70.59,140.79) --
	( 70.59,140.79) --
	( 70.59,140.79) --
	( 70.59,140.79) --
	( 70.59,140.80) --
	( 70.60,140.80) --
	( 70.60,140.81) --
	( 70.61,140.81) --
	( 70.61,140.81) --
	( 70.61,140.81) --
	( 70.61,140.82) --
	( 70.61,140.82) --
	( 70.61,140.83) --
	( 70.62,140.83) --
	( 70.62,140.84) --
	( 70.62,140.84) --
	( 70.62,140.85) --
	( 70.62,140.85) --
	( 70.62,140.86) --
	( 70.62,140.86) --
	( 70.62,140.86) --
	( 70.63,140.86) --
	( 70.63,140.88) --
	( 70.63,140.88) --
	( 70.63,140.89) --
	( 70.64,140.89) --
	( 70.64,140.90) --
	( 70.64,140.90) --
	( 70.64,140.91) --
	( 70.65,140.91) --
	( 70.65,140.91) --
	( 70.65,140.91) --
	( 70.65,140.93) --
	( 70.65,140.93) --
	( 70.65,140.93) --
	( 70.66,140.93) --
	( 70.66,140.94) --
	( 70.67,140.94) --
	( 70.67,140.95) --
	( 70.68,140.95) --
	( 70.68,140.96) --
	( 70.68,140.96) --
	( 70.68,140.96) --
	( 70.69,140.96) --
	( 70.69,140.98) --
	( 70.70,140.98) --
	( 70.70,140.98) --
	( 70.70,140.98) --
	( 70.70,140.99) --
	( 70.71,140.99) --
	( 70.71,140.99) --
	( 70.73,140.99) --
	( 70.73,141.00) --
	( 70.73,141.00) --
	( 70.73,141.01) --
	( 70.74,141.01) --
	( 70.74,141.02) --
	( 70.75,141.02) --
	( 70.75,141.02) --
	( 70.76,141.02) --
	( 70.76,141.03) --
	( 70.76,141.03) --
	( 70.76,141.03) --
	( 70.77,141.03) --
	( 70.77,141.05) --
	( 70.77,141.05) --
	( 70.77,141.05) --
	( 70.78,141.05) --
	( 70.78,141.06) --
	( 70.78,141.06) --
	( 70.78,141.07) --
	( 70.78,141.07) --
	( 70.78,141.07) --
	( 70.78,141.07) --
	( 70.78,141.08) --
	( 70.80,141.08) --
	( 70.80,141.09) --
	( 70.80,141.09) --
	( 70.80,141.10) --
	( 70.80,141.10) --
	( 70.80,141.10) --
	( 70.81,141.10) --
	( 70.81,141.11) --
	( 70.81,141.11) --
	( 70.81,141.11) --
	( 70.82,141.11) --
	( 70.82,141.12) --
	( 70.83,141.12) --
	( 70.83,141.13) --
	( 70.83,141.13) --
	( 70.83,141.14) --
	( 70.83,141.14) --
	( 70.83,141.14) --
	( 70.84,141.14) --
	( 70.84,141.15) --
	( 70.84,141.15) --
	( 70.84,141.16) --
	( 70.84,141.16) --
	( 70.84,141.17) --
	( 70.84,141.17) --
	( 70.84,141.17) --
	( 70.85,141.17) --
	( 70.85,141.18) --
	( 70.85,141.18) --
	( 70.85,141.19) --
	( 70.86,141.19) --
	( 70.86,141.20) --
	( 70.87,141.20) --
	( 70.87,141.21) --
	( 70.87,141.21) --
	( 70.87,141.21) --
	( 70.88,141.21) --
	( 70.88,141.22) --
	( 70.88,141.22) --
	( 70.88,141.23) --
	( 70.89,141.23) --
	( 70.89,141.24) --
	( 70.90,141.24) --
	( 70.90,141.25) --
	( 70.91,141.25) --
	( 70.91,141.26) --
	( 70.93,141.26) --
	( 70.93,141.27) --
	( 70.94,141.27) --
	( 70.94,141.28) --
	( 70.95,141.28) --
	( 70.95,141.29) --
	( 70.96,141.29) --
	( 70.96,141.29) --
	( 70.97,141.29) --
	( 70.97,141.30) --
	( 70.97,141.30) --
	( 70.97,141.30) --
	( 70.98,141.30) --
	( 70.98,141.31) --
	( 70.98,141.31) --
	( 70.98,141.31) --
	( 70.98,141.31) --
	( 70.98,141.32) --
	( 70.98,141.32) --
	( 70.98,141.32) --
	( 70.99,141.32) --
	( 70.99,141.33) --
	( 70.99,141.33) --
	( 70.99,141.34) --
	( 71.00,141.34) --
	( 71.00,141.35) --
	( 71.00,141.35) --
	( 71.00,141.35) --
	( 71.01,141.35) --
	( 71.01,141.36) --
	( 71.02,141.36) --
	( 71.02,141.36) --
	( 71.03,141.36) --
	( 71.03,141.37) --
	( 71.03,141.37) --
	( 71.03,141.38) --
	( 71.03,141.38) --
	( 71.03,141.39) --
	( 71.03,141.39) --
	( 71.03,141.40) --
	( 71.04,141.40) --
	( 71.04,141.40) --
	( 71.05,141.40) --
	( 71.05,141.41) --
	( 71.05,141.41) --
	( 71.05,141.42) --
	( 71.06,141.42) --
	( 71.06,141.43) --
	( 71.06,141.43) --
	( 71.06,141.44) --
	( 71.06,141.44) --
	( 71.06,141.44) --
	( 71.06,141.44) --
	( 71.06,141.45) --
	( 71.07,141.45) --
	( 71.07,141.46) --
	( 71.08,141.46) --
	( 71.08,141.46) --
	( 71.09,141.46) --
	( 71.09,141.47) --
	( 71.09,141.47) --
	( 71.09,141.48) --
	( 71.10,141.48) --
	( 71.10,141.49) --
	( 71.10,141.49) --
	( 71.10,141.49) --
	( 71.10,141.49) --
	( 71.10,141.50) --
	( 71.10,141.50) --
	( 71.10,141.51) --
	( 71.10,141.51) --
	( 71.10,141.52) --
	( 71.11,141.52) --
	( 71.11,141.52) --
	( 71.11,141.52) --
	( 71.11,141.53) --
	( 71.11,141.53) --
	( 71.11,141.53) --
	( 71.12,141.53) --
	( 71.12,141.54) --
	( 71.12,141.54) --
	( 71.12,141.55) --
	( 71.12,141.55) --
	( 71.12,141.56) --
	( 71.12,141.56) --
	( 71.12,141.57) --
	( 71.13,141.57) --
	( 71.13,141.57) --
	( 71.14,141.57) --
	( 71.14,141.58) --
	( 71.14,141.58) --
	( 71.14,141.59) --
	( 71.14,141.59) --
	( 71.14,141.60) --
	( 71.15,141.60) --
	( 71.15,141.61) --
	( 71.16,141.61) --
	( 71.16,141.62) --
	( 71.16,141.62) --
	( 71.16,141.62) --
	( 71.17,141.62) --
	( 71.17,141.63) --
	( 71.17,141.63) --
	( 71.17,141.64) --
	( 71.18,141.64) --
	( 71.18,141.65) --
	( 71.18,141.65) --
	( 71.18,141.65) --
	( 71.18,141.65) --
	( 71.18,141.66) --
	( 71.19,141.66) --
	( 71.19,141.67) --
	( 71.20,141.67) --
	( 71.20,141.67) --
	( 71.21,141.67) --
	( 71.21,141.68) --
	( 71.22,141.68) --
	( 71.22,141.69) --
	( 71.22,141.69) --
	( 71.22,141.70) --
	( 71.24,141.70) --
	( 71.24,141.70) --
	( 71.25,141.70) --
	( 71.25,141.71) --
	( 71.26,141.71) --
	( 71.26,141.72) --
	( 71.27,141.72) --
	( 71.27,141.73) --
	( 71.28,141.73) --
	( 71.28,141.74) --
	( 71.28,141.74) --
	( 71.28,141.74) --
	( 71.29,141.74) --
	( 71.29,141.75) --
	( 71.29,141.75) --
	( 71.29,141.76) --
	( 71.30,141.76) --
	( 71.30,141.76) --
	( 71.31,141.76) --
	( 71.31,141.77) --
	( 71.32,141.77) --
	( 71.32,141.78) --
	( 71.33,141.78) --
	( 71.33,141.79) --
	( 71.34,141.79) --
	( 71.34,141.80) --
	( 71.36,141.80) --
	( 71.36,141.80) --
	( 71.37,141.80) --
	( 71.37,141.81) --
	( 71.37,141.81) --
	( 71.37,141.82) --
	( 71.38,141.82) --
	( 71.38,141.83) --
	( 71.39,141.83) --
	( 71.39,141.83) --
	( 71.39,141.83) --
	( 71.39,141.84) --
	( 71.40,141.84) --
	( 71.40,141.85) --
	( 71.41,141.85) --
	( 71.41,141.86) --
	( 71.42,141.86) --
	( 71.42,141.86) --
	( 71.43,141.86) --
	( 71.43,141.87) --
	( 71.43,141.87) --
	( 71.43,141.88) --
	( 71.44,141.88) --
	( 71.44,141.89) --
	( 71.44,141.89) --
	( 71.44,141.89) --
	( 71.45,141.89) --
	( 71.45,141.90) --
	( 71.46,141.90) --
	( 71.46,141.91) --
	( 71.46,141.91) --
	( 71.46,141.91) --
	( 71.46,141.91) --
	( 71.46,141.92) --
	( 71.47,141.92) --
	( 71.47,141.92) --
	( 71.47,141.92) --
	( 71.47,141.93) --
	( 71.48,141.93) --
	( 71.48,141.94) --
	( 71.48,141.94) --
	( 71.48,141.94) --
	( 71.49,141.94) --
	( 71.49,141.96) --
	( 71.49,141.96) --
	( 71.49,141.96) --
	( 71.50,141.96) --
	( 71.50,141.97) --
	( 71.51,141.97) --
	( 71.51,141.97) --
	( 71.51,141.97) --
	( 71.51,141.98) --
	( 71.51,141.98) --
	( 71.51,141.99) --
	( 71.52,141.99) --
	( 71.52,142.00) --
	( 71.53,142.00) --
	( 71.53,142.00) --
	( 71.54,142.00) --
	( 71.54,142.01) --
	( 71.54,142.01) --
	( 71.54,142.02) --
	( 71.55,142.02) --
	( 71.55,142.02) --
	( 71.55,142.02) --
	( 71.55,142.03) --
	( 71.57,142.03) --
	( 71.57,142.04) --
	( 71.58,142.04) --
	( 71.58,142.05) --
	( 71.59,142.05) --
	( 71.59,142.06) --
	( 71.60,142.06) --
	( 71.60,142.07) --
	( 71.60,142.07) --
	( 71.60,142.08) --
	( 71.61,142.08) --
	( 71.61,142.08) --
	( 71.62,142.08) --
	( 71.62,142.09) --
	( 71.62,142.09) --
	( 71.62,142.09) --
	( 71.63,142.09) --
	( 71.63,142.10) --
	( 71.64,142.10) --
	( 71.64,142.12) --
	( 71.64,142.12) --
	( 71.64,142.13) --
	( 71.65,142.13) --
	( 71.65,142.13) --
	( 71.65,142.13) --
	( 71.65,142.14) --
	( 71.66,142.14) --
	( 71.66,142.15) --
	( 71.67,142.15) --
	( 71.67,142.16) --
	( 71.67,142.16) --
	( 71.67,142.16) --
	( 71.68,142.16) --
	( 71.68,142.17) --
	( 71.69,142.17) --
	( 71.69,142.18) --
	( 71.69,142.18) --
	( 71.69,142.19) --
	( 71.70,142.19) --
	( 71.70,142.19) --
	( 71.71,142.19) --
	( 71.71,142.20) --
	( 71.71,142.20) --
	( 71.71,142.21) --
	( 71.72,142.21) --
	( 71.72,142.22) --
	( 71.72,142.22) --
	( 71.72,142.23) --
	( 71.72,142.23) --
	( 71.72,142.23) --
	( 71.73,142.23) --
	( 71.73,142.24) --
	( 71.73,142.24) --
	( 71.73,142.25) --
	( 71.74,142.25) --
	( 71.74,142.26) --
	( 71.74,142.26) --
	( 71.74,142.27) --
	( 71.75,142.27) --
	( 71.75,142.27) --
	( 71.75,142.27) --
	( 71.75,142.28) --
	( 71.76,142.28) --
	( 71.76,142.29) --
	( 71.76,142.29) --
	( 71.76,142.29) --
	( 71.78,142.29) --
	( 71.78,142.30) --
	( 71.78,142.30) --
	( 71.78,142.31) --
	( 71.79,142.31) --
	( 71.79,142.32) --
	( 71.80,142.32) --
	( 71.80,142.33) --
	( 71.80,142.33) --
	( 71.80,142.34) --
	( 71.81,142.34) --
	( 71.81,142.34) --
	( 71.82,142.34) --
	( 71.82,142.35) --
	( 71.82,142.35) --
	( 71.82,142.36) --
	( 71.82,142.36) --
	( 71.82,142.37) --
	( 71.82,142.37) --
	( 71.82,142.38) --
	( 71.83,142.38) --
	( 71.83,142.38) --
	( 71.84,142.38) --
	( 71.84,142.39) --
	( 71.85,142.39) --
	( 71.85,142.39) --
	( 71.85,142.39) --
	( 71.85,142.40) --
	( 71.85,142.40) --
	( 71.85,142.41) --
	( 71.86,142.41) --
	( 71.86,142.41) --
	( 71.86,142.41) --
	( 71.86,142.42) --
	( 71.88,142.42) --
	( 71.88,142.43) --
	( 71.88,142.43) --
	( 71.88,142.44) --
	( 71.89,142.44) --
	( 71.89,142.45) --
	( 71.90,142.45) --
	( 71.90,142.45) --
	( 71.91,142.45) --
	( 71.91,142.46) --
	( 71.91,142.46) --
	( 71.91,142.47) --
	( 71.92,142.47) --
	( 71.92,142.48) --
	( 71.92,142.48) --
	( 71.92,142.49) --
	( 71.92,142.49) --
	( 71.92,142.49) --
	( 71.93,142.49) --
	( 71.93,142.50) --
	( 71.93,142.50) --
	( 71.93,142.51) --
	( 71.93,142.51) --
	( 71.93,142.52) --
	( 71.94,142.52) --
	( 71.94,142.52) --
	( 71.95,142.52) --
	( 71.95,142.53) --
	( 71.95,142.53) --
	( 71.95,142.54) --
	( 71.96,142.54) --
	( 71.96,142.54) --
	( 71.97,142.54) --
	( 71.97,142.55) --
	( 71.98,142.55) --
	( 71.98,142.56) --
	( 72.00,142.56) --
	( 72.00,142.57) --
	( 72.00,142.57) --
	( 72.00,142.58) --
	( 72.01,142.58) --
	( 72.01,142.58) --
	( 72.01,142.58) --
	( 72.01,142.59) --
	( 72.03,142.59) --
	( 72.03,142.60) --
	( 72.04,142.60) --
	( 72.04,142.61) --
	( 72.05,142.61) --
	( 72.05,142.62) --
	( 72.06,142.62) --
	( 72.06,142.63) --
	( 72.06,142.63) --
	( 72.06,142.63) --
	( 72.07,142.63) --
	( 72.07,142.64) --
	( 72.07,142.64) --
	( 72.07,142.65) --
	( 72.08,142.65) --
	( 72.08,142.66) --
	( 72.08,142.66) --
	( 72.08,142.66) --
	( 72.09,142.66) --
	( 72.09,142.67) --
	( 72.10,142.67) --
	( 72.10,142.68) --
	( 72.11,142.68) --
	( 72.11,142.69) --
	( 72.12,142.69) --
	( 72.12,142.69) --
	( 72.12,142.69) --
	( 72.12,142.70) --
	( 72.13,142.70) --
	( 72.13,142.71) --
	( 72.13,142.71) --
	( 72.13,142.71) --
	( 72.14,142.71) --
	( 72.14,142.72) --
	( 72.14,142.72) --
	( 72.14,142.73) --
	( 72.15,142.73) --
	( 72.15,142.74) --
	( 72.15,142.74) --
	( 72.15,142.75) --
	( 72.17,142.75) --
	( 72.17,142.76) --
	( 72.17,142.76) --
	( 72.17,142.76) --
	( 72.17,142.76) --
	( 72.17,142.78) --
	( 72.18,142.78) --
	( 72.18,142.79) --
	( 72.18,142.79) --
	( 72.18,142.79) --
	( 72.18,142.79) --
	( 72.18,142.81) --
	( 72.19,142.81) --
	( 72.19,142.81) --
	( 72.21,142.81) --
	( 72.21,142.82) --
	( 72.21,142.82) --
	( 72.21,142.83) --
	( 72.21,142.83) --
	( 72.21,142.84) --
	( 72.22,142.84) --
	( 72.22,142.84) --
	( 72.23,142.84) --
	( 72.23,142.85) --
	( 72.23,142.85) --
	( 72.23,142.86) --
	( 72.24,142.86) --
	( 72.24,142.87) --
	( 72.24,142.87) --
	( 72.24,142.87) --
	( 72.24,142.87) --
	( 72.24,142.88) --
	( 72.26,142.88) --
	( 72.26,142.88) --
	( 72.27,142.88) --
	( 72.27,142.89) --
	( 72.28,142.89) --
	( 72.28,142.90) --
	( 72.29,142.90) --
	( 72.29,142.91) --
	( 72.30,142.91) --
	( 72.30,142.92) --
	( 72.30,142.92) --
	( 72.30,142.93) --
	( 72.32,142.93) --
	( 72.32,142.93) --
	( 72.33,142.93) --
	( 72.33,142.94) --
	( 72.33,142.94) --
	( 72.33,142.94) --
	( 72.34,142.94) --
	( 72.34,142.96) --
	( 72.35,142.96) --
	( 72.35,142.96) --
	( 72.37,142.96) --
	( 72.37,142.97) --
	( 72.37,142.97) --
	( 72.37,142.98) --
	( 72.39,142.98) --
	( 72.39,142.99) --
	( 72.39,142.99) --
	( 72.39,143.00) --
	( 72.40,143.00) --
	( 72.40,143.00) --
	( 72.41,143.00) --
	( 72.41,143.01) --
	( 72.41,143.01) --
	( 72.41,143.02) --
	( 72.44,143.02) --
	( 72.44,143.02) --
	( 72.45,143.02) --
	( 72.45,143.03) --
	( 72.46,143.03) --
	( 72.46,143.04) --
	( 72.46,143.04) --
	( 72.46,143.04) --
	( 72.48,143.04) --
	( 72.48,143.05) --
	( 72.48,143.05) --
	( 72.48,143.05) --
	( 72.48,143.05) --
	( 72.48,143.06) --
	( 72.49,143.06) --
	( 72.49,143.07) --
	( 72.50,143.07) --
	( 72.50,143.07) --
	( 72.50,143.07) --
	( 72.50,143.08) --
	( 72.50,143.08) --
	( 72.50,143.09) --
	( 72.51,143.09) --
	( 72.51,143.09) --
	( 72.52,143.09) --
	( 72.52,143.10) --
	( 72.53,143.10) --
	( 72.53,143.11) --
	( 72.56,143.11) --
	( 72.56,143.11) --
	( 72.57,143.11) --
	( 72.57,143.12) --
	( 72.57,143.12) --
	( 72.57,143.13) --
	( 72.59,143.13) --
	( 72.59,143.13) --
	( 72.59,143.13) --
	( 72.59,143.14) --
	( 72.60,143.14) --
	( 72.60,143.14) --
	( 72.61,143.14) --
	( 72.61,143.15) --
	( 72.63,143.15) --
	( 72.63,143.17) --
	( 72.66,143.17) --
	( 72.66,143.18) --
	( 72.67,143.18) --
	( 72.67,143.18) --
	( 72.68,143.18) --
	( 72.68,143.19) --
	( 72.70,143.19) --
	( 72.70,143.20) --
	( 72.72,143.20) --
	( 72.72,143.21) --
	( 72.73,143.21) --
	( 72.73,143.22) --
	( 72.75,143.22) --
	( 72.75,143.23) --
	( 72.76,143.23) --
	( 72.76,143.23) --
	( 72.77,143.23) --
	( 72.77,143.24) --
	( 72.78,143.24) --
	( 72.78,143.25) --
	( 72.79,143.25) --
	( 72.79,143.25) --
	( 72.80,143.25) --
	( 72.80,143.26) --
	( 72.80,143.26) --
	( 72.80,143.27) --
	( 72.81,143.27) --
	( 72.81,143.28) --
	( 72.81,143.28) --
	( 72.81,143.28) --
	( 72.82,143.28) --
	( 72.82,143.29) --
	( 72.83,143.29) --
	( 72.83,143.30) --
	( 72.83,143.30) --
	( 72.83,143.31) --
	( 72.85,143.31) --
	( 72.85,143.31) --
	( 72.87,143.31) --
	( 72.87,143.32) --
	( 72.88,143.32) --
	( 72.88,143.33) --
	( 72.88,143.33) --
	( 72.88,143.33) --
	( 72.89,143.33) --
	( 72.89,143.34) --
	( 72.90,143.34) --
	( 72.90,143.34) --
	( 72.90,143.34) --
	( 72.90,143.35) --
	( 72.90,143.35) --
	( 72.90,143.36) --
	( 72.91,143.36) --
	( 72.91,143.37) --
	( 72.92,143.37) --
	( 72.92,143.37) --
	( 72.93,143.37) --
	( 72.93,143.38) --
	( 72.93,143.38) --
	( 72.93,143.39) --
	( 72.97,143.39) --
	( 72.97,143.39) --
	( 72.97,143.39) --
	( 72.97,143.40) --
	( 72.98,143.40) --
	( 72.98,143.40) --
	( 72.99,143.40) --
	( 72.99,143.41) --
	( 73.00,143.41) --
	( 73.00,143.41) --
	( 73.01,143.41) --
	( 73.01,143.42) --
	( 73.03,143.42) --
	( 73.03,143.43) --
	( 73.03,143.43) --
	( 73.03,143.44) --
	( 73.04,143.44) --
	( 73.04,143.44) --
	( 73.04,143.44) --
	( 73.04,143.45) --
	( 73.04,143.45) --
	( 73.04,143.46) --
	( 73.05,143.46) --
	( 73.05,143.47) --
	( 73.06,143.47) --
	( 73.06,143.47) --
	( 73.06,143.47) --
	( 73.06,143.48) --
	( 73.08,143.48) --
	( 73.08,143.49) --
	( 73.08,143.49) --
	( 73.08,143.49) --
	( 73.09,143.49) --
	( 73.09,143.50) --
	( 73.10,143.50) --
	( 73.10,143.51) --
	( 73.12,143.51) --
	( 73.12,143.52) --
	( 73.13,143.52) --
	( 73.13,143.52) --
	( 73.15,143.52) --
	( 73.15,143.53) --
	( 73.18,143.53) --
	( 73.18,143.54) --
	( 73.19,143.54) --
	( 73.19,143.55) --
	( 73.19,143.55) --
	( 73.19,143.55) --
	( 73.21,143.55) --
	( 73.21,143.56) --
	( 73.21,143.56) --
	( 73.21,143.57) --
	( 73.22,143.57) --
	( 73.22,143.57) --
	( 73.23,143.57) --
	( 73.23,143.58) --
	( 73.26,143.58) --
	( 73.26,143.59) --
	( 73.26,143.59) --
	( 73.26,143.60) --
	( 73.28,143.60) --
	( 73.28,143.60) --
	( 73.29,143.60) --
	( 73.29,143.61) --
	( 73.31,143.61) --
	( 73.31,143.61) --
	( 73.31,143.61) --
	( 73.31,143.62) --
	( 73.31,143.62) --
	( 73.31,143.63) --
	( 73.32,143.63) --
	( 73.32,143.63) --
	( 73.33,143.63) --
	( 73.33,143.64) --
	( 73.34,143.64) --
	( 73.34,143.64) --
	( 73.35,143.64) --
	( 73.35,143.65) --
	( 73.36,143.65) --
	( 73.36,143.66) --
	( 73.37,143.66) --
	( 73.37,143.67) --
	( 73.40,143.67) --
	( 73.40,143.68) --
	( 73.41,143.68) --
	( 73.41,143.68) --
	( 73.44,143.68) --
	( 73.44,143.69) --
	( 73.46,143.69) --
	( 73.46,143.70) --
	( 73.48,143.70) --
	( 73.48,143.70) --
	( 73.49,143.70) --
	( 73.49,143.71) --
	( 73.50,143.71) --
	( 73.50,143.72) --
	( 73.51,143.72) --
	( 73.51,143.73) --
	( 73.54,143.73) --
	( 73.54,143.74) --
	( 73.54,143.74) --
	( 73.54,143.74) --
	( 73.56,143.74) --
	( 73.56,143.75) --
	( 73.57,143.75) --
	( 73.57,143.76) --
	( 73.58,143.76) --
	( 73.58,143.76) --
	( 73.60,143.76) --
	( 73.60,143.77) --
	( 73.62,143.77) --
	( 73.62,143.78) --
	( 73.63,143.78) --
	( 73.63,143.79) --
	( 73.65,143.79) --
	( 73.65,143.80) --
	( 73.65,143.80) --
	( 73.65,143.81) --
	( 73.67,143.81) --
	( 73.67,143.81) --
	( 73.68,143.81) --
	( 73.68,143.82) --
	( 73.69,143.82) --
	( 73.69,143.83) --
	( 73.71,143.83) --
	( 73.71,143.83) --
	( 73.74,143.83) --
	( 73.74,143.84) --
	( 73.78,143.84) --
	( 73.78,143.85) --
	( 73.81,143.85) --
	( 73.81,143.86) --
	( 73.82,143.86) --
	( 73.82,143.86) --
	( 73.83,143.86) --
	( 73.83,143.87) --
	( 73.84,143.87) --
	( 73.84,143.88) --
	( 73.84,143.88) --
	( 73.84,143.88) --
	( 73.86,143.88) --
	( 73.86,143.89) --
	( 73.88,143.89) --
	( 73.88,143.90) --
	( 73.91,143.90) --
	( 73.91,143.91) --
	( 73.91,143.91) --
	( 73.91,143.92) --
	( 73.93,143.92) --
	( 73.93,143.93) --
	( 73.93,143.93) --
	( 73.93,143.93) --
	( 73.94,143.93) --
	( 73.94,143.94) --
	( 73.95,143.94) --
	( 73.95,143.95) --
	( 73.96,143.95) --
	( 73.96,143.96) --
	( 73.96,143.96) --
	( 73.96,143.96) --
	( 73.97,143.96) --
	( 73.97,143.97) --
	( 73.98,143.97) --
	( 73.98,143.98) --
	( 73.99,143.98) --
	( 73.99,143.98) --
	( 74.01,143.98) --
	( 74.01,143.99) --
	( 74.03,143.99) --
	( 74.03,144.00) --
	( 74.08,144.00) --
	( 74.08,144.00) --
	( 74.10,144.00) --
	( 74.10,144.01) --
	( 74.11,144.01) --
	( 74.11,144.02) --
	( 74.13,144.02) --
	( 74.13,144.03) --
	( 74.17,144.03) --
	( 74.17,144.03) --
	( 74.19,144.03) --
	( 74.19,144.04) --
	( 74.22,144.04) --
	( 74.22,144.04) --
	( 74.26,144.04) --
	( 74.26,144.05) --
	( 74.31,144.05) --
	( 74.31,144.06) --
	( 74.32,144.06) --
	( 74.32,144.08) --
	( 74.33,144.08) --
	( 74.33,144.08) --
	( 74.33,144.08) --
	( 74.33,144.09) --
	( 74.37,144.09) --
	( 74.37,144.09) --
	( 74.40,144.09) --
	( 74.40,144.10) --
	( 74.43,144.10) --
	( 74.43,144.11) --
	( 74.49,144.11) --
	( 74.49,144.11) --
	( 74.56,144.11) --
	( 74.56,144.12) --
	( 74.58,144.12) --
	( 74.58,144.13) --
	( 74.58,144.13) --
	( 74.58,144.14) --
	( 74.60,144.14) --
	( 74.60,144.14) --
	( 74.61,144.14) --
	( 74.61,144.15) --
	( 74.63,144.15) --
	( 74.63,144.16) --
	( 74.64,144.16) --
	( 74.64,144.17) --
	( 74.69,144.17) --
	( 74.69,144.17) --
	( 74.72,144.17) --
	( 74.72,144.18) --
	( 74.72,144.18) --
	( 74.72,144.19) --
	( 74.73,144.19) --
	( 74.73,144.19) --
	( 74.74,144.19) --
	( 74.74,144.20) --
	( 74.74,144.20) --
	( 74.74,144.21) --
	( 74.79,144.21) --
	( 74.79,144.21) --
	( 74.85,144.21) --
	( 74.85,144.22) --
	( 74.87,144.22) --
	( 74.87,144.23) --
	( 74.90,144.23) --
	( 74.90,144.24) --
	( 74.91,144.24) --
	( 74.91,144.24) --
	( 74.93,144.24) --
	( 74.93,144.25) --
	( 74.96,144.25) --
	( 74.96,144.25) --
	( 74.96,144.25) --
	( 74.96,144.26) --
	( 74.98,144.26) --
	( 74.98,144.27) --
	( 74.99,144.27) --
	( 74.99,144.27) --
	( 75.00,144.27) --
	( 75.00,144.28) --
	( 75.02,144.28) --
	( 75.02,144.28) --
	( 75.02,144.28) --
	( 75.02,144.29) --
	( 75.03,144.29) --
	( 75.03,144.30) --
	( 75.04,144.30) --
	( 75.04,144.30) --
	( 75.07,144.30) --
	( 75.07,144.31) --
	( 75.12,144.31) --
	( 75.12,144.31) --
	( 75.13,144.31) --
	( 75.13,144.32) --
	( 75.14,144.32) --
	( 75.14,144.33) --
	( 75.14,144.33) --
	( 75.14,144.34) --
	( 75.15,144.34) --
	( 75.15,144.34) --
	( 75.16,144.34) --
	( 75.16,144.35) --
	( 75.17,144.35) --
	( 75.17,144.35) --
	( 75.19,144.35) --
	( 75.19,144.36) --
	( 75.23,144.36) --
	( 75.23,144.37) --
	( 75.26,144.37) --
	( 75.26,144.38) --
	( 75.28,144.38) --
	( 75.28,144.38) --
	( 75.31,144.38) --
	( 75.31,144.39) --
	( 75.32,144.39) --
	( 75.32,144.39) --
	( 75.34,144.39) --
	( 75.34,144.40) --
	( 75.37,144.40) --
	( 75.37,144.41) --
	( 75.38,144.41) --
	( 75.38,144.41) --
	( 75.41,144.41) --
	( 75.41,144.42) --
	( 75.43,144.42) --
	( 75.43,144.43) --
	( 75.46,144.43) --
	( 75.46,144.43) --
	( 75.53,144.43) --
	( 75.53,144.44) --
	( 75.54,144.44) --
	( 75.54,144.45) --
	( 75.55,144.45) --
	( 75.55,144.45) --
	( 75.56,144.45) --
	( 75.56,144.46) --
	( 75.59,144.46) --
	( 75.59,144.47) --
	( 75.63,144.47) --
	( 75.63,144.48) --
	( 75.66,144.48) --
	( 75.66,144.48) --
	( 75.68,144.48) --
	( 75.68,144.49) --
	( 75.70,144.49) --
	( 75.70,144.49) --
	( 75.72,144.49) --
	( 75.72,144.50) --
	( 75.73,144.50) --
	( 75.73,144.51) --
	( 75.74,144.51) --
	( 75.74,144.52) --
	( 75.81,144.52) --
	( 75.81,144.52) --
	( 75.93,144.52) --
	( 75.93,144.53) --
	( 76.10,144.53) --
	( 76.10,144.54) --
	( 76.11,144.54) --
	( 76.11,144.55) --
	( 76.14,144.55) --
	( 76.14,144.55) --
	( 87.36,144.55) --
	( 87.36,144.56) --
	( 87.41,144.56) --
	( 87.41,144.56) --
	( 87.44,144.56) --
	( 87.44,144.57) --
	( 87.50,144.57) --
	( 87.50,144.57) --
	( 87.51,144.57) --
	( 87.51,144.58) --
	( 87.52,144.58) --
	( 87.52,144.59) --
	( 87.52,144.59) --
	( 87.52,144.59) --
	( 87.53,144.59) --
	( 87.53,144.60) --
	( 87.53,144.60) --
	( 87.53,144.60) --
	( 87.53,144.60) --
	( 87.53,144.61) --
	( 87.55,144.61) --
	( 87.55,144.61) --
	( 87.58,144.61) --
	( 87.58,144.62) --
	( 87.59,144.62) --
	( 87.59,144.63) --
	( 87.60,144.63) --
	( 87.60,144.64) --
	( 87.62,144.64) --
	( 87.62,144.64) --
	( 87.62,144.64) --
	( 87.62,144.65) --
	( 87.63,144.65) --
	( 87.63,144.65) --
	( 87.64,144.65) --
	( 87.64,144.66) --
	( 87.66,144.66) --
	( 87.66,144.67) --
	( 87.67,144.67) --
	( 87.67,144.68) --
	( 87.69,144.68) --
	( 87.69,144.68) --
	( 87.69,144.68) --
	( 87.69,144.69) --
	( 87.74,144.69) --
	( 87.74,144.70) --
	( 87.75,144.70) --
	( 87.75,144.70) --
	( 87.75,144.70) --
	( 87.75,144.71) --
	( 87.76,144.71) --
	( 87.76,144.72) --
	( 87.76,144.72) --
	( 87.76,144.73) --
	( 87.78,144.73) --
	( 87.78,144.73) --
	( 87.79,144.73) --
	( 87.79,144.74) --
	( 87.79,144.74) --
	( 87.79,144.75) --
	( 87.79,144.75) --
	( 87.79,144.76) --
	( 87.80,144.76) --
	( 87.80,144.76) --
	( 87.80,144.76) --
	( 87.80,144.77) --
	( 87.83,144.77) --
	( 87.83,144.78) --
	( 87.84,144.78) --
	( 87.84,144.78) --
	( 87.84,144.78) --
	( 87.84,144.79) --
	( 87.84,144.79) --
	( 87.84,144.80) --
	( 87.85,144.80) --
	( 87.85,144.80) --
	( 87.87,144.80) --
	( 87.87,144.81) --
	( 87.89,144.81) --
	( 87.89,144.82) --
	( 87.89,144.82) --
	( 87.89,144.82) --
	( 87.91,144.82) --
	( 87.91,144.83) --
	( 87.95,144.83) --
	( 87.95,144.84) --
	( 87.97,144.84) --
	( 87.97,144.84) --
	( 87.98,144.84) --
	( 87.98,144.85) --
	( 88.00,144.85) --
	( 88.00,144.85) --
	( 88.00,144.85) --
	( 88.00,144.86) --
	( 88.00,144.86) --
	( 88.00,144.87) --
	( 88.01,144.87) --
	( 88.01,144.87) --
	( 88.02,144.87) --
	( 88.02,144.88) --
	( 88.02,144.88) --
	( 88.02,144.89) --
	( 88.02,144.89) --
	( 88.02,144.90) --
	( 88.03,144.90) --
	( 88.03,144.91) --
	( 88.04,144.91) --
	( 88.04,144.91) --
	( 88.04,144.91) --
	( 88.04,144.92) --
	( 88.04,144.92) --
	( 88.04,144.93) --
	( 88.05,144.93) --
	( 88.05,144.93) --
	( 88.05,144.93) --
	( 88.05,144.94) --
	( 88.06,144.94) --
	( 88.06,144.95) --
	( 88.07,144.95) --
	( 88.07,144.95) --
	( 88.09,144.95) --
	( 88.09,144.96) --
	( 88.12,144.96) --
	( 88.12,144.97) --
	( 88.12,144.97) --
	( 88.12,144.98) --
	( 88.15,144.98) --
	( 88.15,144.98) --
	( 88.19,144.98) --
	( 88.19,144.99) --
	( 88.19,144.99) --
	( 88.19,145.00) --
	( 88.21,145.00) --
	( 88.21,145.00) --
	( 88.21,145.00) --
	( 88.21,145.01) --
	( 88.21,145.01) --
	( 88.21,145.02) --
	( 88.22,145.02) --
	( 88.22,145.03) --
	( 88.22,145.03) --
	( 88.22,145.03) --
	( 88.26,145.03) --
	( 88.26,145.04) --
	( 88.26,145.04) --
	( 88.26,145.05) --
	( 88.28,145.05) --
	( 88.28,145.05) --
	( 88.29,145.05) --
	( 88.29,145.06) --
	( 88.30,145.06) --
	( 88.30,145.07) --
	( 88.30,145.07) --
	( 88.30,145.08) --
	( 88.32,145.08) --
	( 88.32,145.08) --
	( 88.35,145.08) --
	( 88.35,145.09) --
	( 88.35,145.09) --
	( 88.35,145.09) --
	( 88.36,145.09) --
	( 88.36,145.10) --
	( 88.36,145.10) --
	( 88.36,145.11) --
	( 88.37,145.11) --
	( 88.37,145.11) --
	( 88.38,145.11) --
	( 88.38,145.12) --
	( 88.40,145.12) --
	( 88.40,145.12) --
	( 88.41,145.12) --
	( 88.41,145.13) --
	( 88.45,145.13) --
	( 88.45,145.13) --
	( 88.47,145.13) --
	( 88.47,145.14) --
	( 88.48,145.14) --
	( 88.48,145.15) --
	( 88.50,145.15) --
	( 88.50,145.15) --
	( 88.51,145.15) --
	( 88.51,145.16) --
	( 88.53,145.16) --
	( 88.53,145.17) --
	( 88.56,145.17) --
	( 88.56,145.17) --
	( 88.59,145.17) --
	( 88.59,145.18) --
	( 88.62,145.18) --
	( 88.62,145.19) --
	( 88.63,145.19) --
	( 88.63,145.19) --
	( 88.64,145.19) --
	( 88.64,145.20) --
	( 88.73,145.20) --
	( 88.73,145.21) --
	( 88.75,145.21) --
	( 88.75,145.21) --
	( 88.77,145.21) --
	( 88.77,145.22) --
	( 88.77,145.22) --
	( 88.77,145.23) --
	( 88.78,145.23) --
	( 88.78,145.23) --
	( 88.80,145.23) --
	( 88.80,145.24) --
	( 88.82,145.24) --
	( 88.82,145.25) --
	( 88.83,145.25) --
	( 88.83,145.25) --
	( 88.84,145.25) --
	( 88.84,145.26) --
	( 88.85,145.26) --
	( 88.85,145.27) --
	( 88.88,145.27) --
	( 88.88,145.28) --
	( 88.89,145.28) --
	( 88.89,145.28) --
	( 88.90,145.28) --
	( 88.90,145.29) --
	( 88.91,145.29) --
	( 88.91,145.29) --
	( 88.94,145.29) --
	( 88.94,145.30) --
	( 88.94,145.30) --
	( 88.94,145.31) --
	( 88.95,145.31) --
	( 88.95,145.32) --
	( 88.99,145.32) --
	( 88.99,145.32) --
	( 89.05,145.32) --
	( 89.05,145.33) --
	( 89.07,145.33) --
	( 89.07,145.34) --
	( 89.09,145.34) --
	( 89.09,145.34) --
	( 89.11,145.34) --
	( 89.11,145.35) --
	( 89.12,145.35) --
	( 89.12,145.35) --
	( 89.16,145.35) --
	( 89.16,145.36) --
	( 89.23,145.36) --
	( 89.23,145.37) --
	( 89.24,145.37) --
	( 89.24,145.37) --
	( 89.25,145.37) --
	( 89.25,145.38) --
	( 89.28,145.38) --
	( 89.28,145.39) --
	( 89.30,145.39) --
	( 89.30,145.39) --
	( 89.30,145.39) --
	( 89.30,145.40) --
	( 89.33,145.40) --
	( 89.33,145.41) --
	( 89.35,145.41) --
	( 89.35,145.41) --
	( 89.36,145.41) --
	( 89.36,145.42) --
	( 89.36,145.42) --
	( 89.36,145.42) --
	( 89.37,145.42) --
	( 89.37,145.43) --
	( 89.37,145.43) --
	( 89.37,145.44) --
	( 89.40,145.44) --
	( 89.40,145.44) --
	( 89.41,145.44) --
	( 89.41,145.45) --
	( 89.42,145.45) --
	( 89.42,145.45) --
	( 89.44,145.45) --
	( 89.44,145.46) --
	( 89.45,145.46) --
	( 89.45,145.47) --
	( 89.46,145.47) --
	( 89.46,145.47) --
	( 89.47,145.47) --
	( 89.47,145.48) --
	( 89.47,145.48) --
	( 89.47,145.49) --
	( 89.49,145.49) --
	( 89.49,145.49) --
	( 89.50,145.49) --
	( 89.50,145.50) --
	( 89.52,145.50) --
	( 89.52,145.51) --
	( 89.52,145.51) --
	( 89.52,145.51) --
	( 89.56,145.51) --
	( 89.56,145.52) --
	( 89.57,145.52) --
	( 89.57,145.53) --
	( 89.58,145.53) --
	( 89.58,145.53) --
	( 89.58,145.53) --
	( 89.58,145.54) --
	( 89.59,145.54) --
	( 89.59,145.54) --
	( 89.60,145.54) --
	( 89.60,145.55) --
	( 89.60,145.55) --
	( 89.60,145.55) --
	( 89.60,145.55) --
	( 89.60,145.56) --
	( 89.60,145.56) --
	( 89.60,145.56) --
	( 89.61,145.56) --
	( 89.61,145.57) --
	( 89.62,145.57) --
	( 89.62,145.58) --
	( 89.63,145.58) --
	( 89.63,145.58) --
	( 89.72,145.58) --
	( 89.72,145.59) --
	( 89.76,145.59) --
	( 89.76,145.60) --
	( 89.76,145.60) --
	( 89.76,145.61) --
	( 89.77,145.61) --
	( 89.77,145.61) --
	( 89.78,145.61) --
	( 89.78,145.62) --
	( 89.79,145.62) --
	( 89.79,145.62) --
	( 89.80,145.62) --
	( 89.80,145.63) --
	( 89.81,145.63) --
	( 89.81,145.64) --
	( 89.81,145.64) --
	( 89.81,145.64) --
	( 89.82,145.64) --
	( 89.82,145.65) --
	( 89.83,145.65) --
	( 89.83,145.66) --
	( 89.84,145.66) --
	( 89.84,145.66) --
	( 89.84,145.66) --
	( 89.84,145.67) --
	( 89.86,145.67) --
	( 89.86,145.68) --
	( 89.87,145.68) --
	( 89.87,145.68) --
	( 89.87,145.68) --
	( 89.87,145.69) --
	( 89.88,145.69) --
	( 89.88,145.69) --
	( 89.90,145.69) --
	( 89.90,145.70) --
	( 89.90,145.70) --
	( 89.90,145.70) --
	( 89.93,145.70) --
	( 89.93,145.71) --
	( 89.95,145.71) --
	( 89.95,145.72) --
	( 89.96,145.72) --
	( 89.96,145.72) --
	( 89.97,145.72) --
	( 89.97,145.73) --
	( 89.99,145.73) --
	( 89.99,145.74) --
	( 89.99,145.74) --
	( 89.99,145.74) --
	( 89.99,145.74) --
	( 89.99,145.75) --
	( 90.00,145.75) --
	( 90.00,145.75) --
	( 90.00,145.75) --
	( 90.00,145.76) --
	( 90.02,145.76) --
	( 90.02,145.77) --
	( 90.02,145.77) --
	( 90.02,145.77) --
	( 90.02,145.77) --
	( 90.02,145.78) --
	( 90.04,145.78) --
	( 90.04,145.79) --
	( 90.07,145.79) --
	( 90.07,145.79) --
	( 90.08,145.79) --
	( 90.08,145.80) --
	( 90.09,145.80) --
	( 90.09,145.80) --
	( 90.10,145.80) --
	( 90.10,145.81) --
	( 90.12,145.81) --
	( 90.12,145.82) --
	( 90.13,145.82) --
	( 90.13,145.82) --
	( 90.15,145.82) --
	( 90.15,145.83) --
	( 90.16,145.83) --
	( 90.16,145.84) --
	( 90.17,145.84) --
	( 90.17,145.84) --
	( 90.18,145.84) --
	( 90.18,145.85) --
	( 90.18,145.85) --
	( 90.18,145.86) --
	( 90.19,145.86) --
	( 90.19,145.86) --
	( 90.20,145.86) --
	( 90.20,145.87) --
	( 90.21,145.87) --
	( 90.21,145.88) --
	( 90.23,145.88) --
	( 90.23,145.88) --
	( 90.24,145.88) --
	( 90.24,145.89) --
	( 90.25,145.89) --
	( 90.25,145.90) --
	( 90.25,145.90) --
	( 90.25,145.90) --
	( 90.28,145.90) --
	( 90.28,145.91) --
	( 90.32,145.91) --
	( 90.32,145.92) --
	( 90.34,145.92) --
	( 90.34,145.92) --
	( 90.36,145.92) --
	( 90.36,145.93) --
	( 90.38,145.93) --
	( 90.38,145.94) --
	( 90.39,145.94) --
	( 90.39,145.94) --
	( 90.44,145.94) --
	( 90.44,145.95) --
	( 90.45,145.95) --
	( 90.45,145.95) --
	( 90.48,145.95) --
	( 90.48,145.96) --
	( 90.50,145.96) --
	( 90.50,145.97) --
	( 90.51,145.97) --
	( 90.51,145.97) --
	( 90.53,145.97) --
	( 90.53,145.98) --
	( 90.56,145.98) --
	( 90.56,145.98) --
	( 90.58,145.98) --
	( 90.58,145.99) --
	( 90.59,145.99) --
	( 90.59,146.00) --
	( 90.64,146.00) --
	( 90.64,146.01) --
	( 90.66,146.01) --
	( 90.66,146.01) --
	( 90.73,146.01) --
	( 90.73,146.02) --
	( 90.81,146.02) --
	( 90.81,146.02) --
	( 90.83,146.02) --
	( 90.83,146.03) --
	( 90.85,146.03) --
	( 90.85,146.04) --
	( 90.86,146.04) --
	( 90.86,146.04) --
	( 90.87,146.04) --
	( 90.87,146.05) --
	( 90.91,146.05) --
	( 90.91,146.06) --
	( 90.92,146.06) --
	( 90.92,146.06) --
	( 91.16,146.06) --
	( 91.16,146.07) --
	( 91.17,146.07) --
	( 91.17,146.07) --
	( 91.37,146.07) --
	( 91.37,146.08) --
	( 91.41,146.08) --
	( 91.41,146.09) --
	( 91.49,146.09) --
	( 91.49,146.09) --
	( 91.60,146.09) --
	( 91.60,146.10) --
	( 91.60,146.10) --
	( 91.60,146.11) --
	( 91.61,146.11) --
	( 91.61,146.11) --
	( 91.61,146.11) --
	( 91.61,146.12) --
	( 91.62,146.12) --
	( 91.62,146.13) --
	( 91.63,146.13) --
	( 91.63,146.13) --
	( 91.65,146.13) --
	( 91.65,146.14) --
	( 91.68,146.14) --
	( 91.68,146.15) --
	( 91.72,146.15) --
	( 91.72,146.15) --
	( 91.72,146.15) --
	( 91.72,146.16) --
	( 91.78,146.16) --
	( 91.78,146.16) --
	( 91.78,146.16) --
	( 91.78,146.17) --
	( 92.10,146.17) --
	( 92.10,146.18) --
	( 92.11,146.18) --
	( 92.11,146.18) --
	( 92.11,146.18) --
	( 92.11,146.19) --
	( 92.12,146.19) --
	( 92.12,146.20) --
	( 92.19,146.20) --
	( 92.19,146.20) --
	( 92.19,146.20) --
	( 92.19,146.21) --
	( 92.36,146.21) --
	( 92.36,146.21) --
	( 92.40,146.21) --
	( 92.40,146.22) --
	( 92.41,146.22) --
	( 92.41,146.23) --
	( 92.43,146.23) --
	( 92.43,146.23) --
	( 92.44,146.23) --
	( 92.44,146.24) --
	( 92.44,146.24) --
	( 92.44,146.25) --
	( 92.45,146.25) --
	( 92.45,146.25) --
	( 92.46,146.25) --
	( 92.46,146.26) --
	( 92.50,146.26) --
	( 92.50,146.26) --
	( 92.51,146.26) --
	( 92.51,146.27) --
	( 92.51,146.27) --
	( 92.51,146.28) --
	( 92.55,146.28) --
	( 92.55,146.28) --
	( 92.56,146.28) --
	( 92.56,146.29) --
	( 92.56,146.29) --
	( 92.56,146.29) --
	( 92.60,146.29) --
	( 92.60,146.30) --
	( 92.67,146.30) --
	( 92.67,146.31) --
	( 92.70,146.31) --
	( 92.70,146.31) --
	( 92.71,146.31) --
	( 92.71,146.32) --
	( 92.72,146.32) --
	( 92.72,146.33) --
	( 92.72,146.33) --
	( 92.72,146.33) --
	( 92.73,146.33) --
	( 92.73,146.34) --
	( 92.74,146.34) --
	( 92.74,146.35) --
	( 92.77,146.35) --
	( 92.77,146.35) --
	( 92.82,146.35) --
	( 92.82,146.36) --
	( 92.83,146.36) --
	( 92.83,146.37) --
	( 92.87,146.37) --
	( 92.87,146.37) --
	( 92.96,146.37) --
	( 92.96,146.38) --
	( 92.98,146.38) --
	( 92.98,146.39) --
	( 92.99,146.39) --
	( 92.99,146.39) --
	( 92.99,146.39) --
	( 92.99,146.40) --
	( 93.01,146.40) --
	( 93.01,146.40) --
	( 93.02,146.40) --
	( 93.02,146.41) --
	( 93.03,146.41) --
	( 93.03,146.42) --
	( 93.07,146.42) --
	( 93.07,146.42) --
	( 93.24,146.42) --
	( 93.24,146.43) --
	( 93.25,146.43) --
	( 93.25,146.43) --
	( 93.27,146.43) --
	( 93.27,146.44) --
	( 93.27,146.44) --
	( 93.27,146.45) --
	( 93.29,146.45) --
	( 93.29,146.45) --
	( 93.31,146.45) --
	( 93.31,146.46) --
	( 93.32,146.46) --
	( 93.32,146.47) --
	( 93.42,146.47) --
	( 93.42,146.47) --
	( 93.65,146.47) --
	( 93.65,146.48) --
	( 93.73,146.48) --
	( 93.73,146.49) --
	( 93.75,146.49) --
	( 93.75,146.49) --
	( 93.76,146.49) --
	( 93.76,146.50) --
	( 93.77,146.50) --
	( 93.77,146.50) --
	( 93.79,146.50) --
	( 93.79,146.51) --
	( 93.81,146.51) --
	( 93.81,146.52) --
	( 93.94,146.52) --
	( 93.94,146.52) --
	( 93.95,146.52) --
	( 93.95,146.53) --
	( 93.95,146.53) --
	( 93.95,146.54) --
	( 93.97,146.54) --
	( 93.97,146.55) --
	( 94.00,146.55) --
	( 94.00,146.55) --
	( 94.02,146.55) --
	( 94.02,146.56) --
	( 94.02,146.56) --
	( 94.02,146.57) --
	( 94.07,146.57) --
	( 94.07,146.57) --
	( 94.07,146.57) --
	( 94.07,146.58) --
	( 94.11,146.58) --
	( 94.11,146.58) --
	( 94.12,146.58) --
	( 94.12,146.59) --
	( 94.15,146.59) --
	( 94.15,146.60) --
	( 94.17,146.60) --
	( 94.17,146.60) --
	( 94.18,146.60) --
	( 94.18,146.61) --
	( 94.20,146.61) --
	( 94.20,146.61) --
	( 94.23,146.61) --
	( 94.23,146.62) --
	( 94.26,146.62) --
	( 94.26,146.62) --
	( 94.29,146.62) --
	( 94.29,146.63) --
	( 94.29,146.63) --
	( 94.29,146.64) --
	( 94.30,146.64) --
	( 94.30,146.64) --
	( 94.32,146.64) --
	( 94.32,146.65) --
	( 94.33,146.65) --
	( 94.33,146.65) --
	( 94.34,146.65) --
	( 94.34,146.66) --
	( 94.37,146.66) --
	( 94.37,146.67) --
	( 94.38,146.67) --
	( 94.38,146.67) --
	( 94.39,146.67) --
	( 94.39,146.68) --
	( 94.40,146.68) --
	( 94.40,146.68) --
	( 94.43,146.68) --
	( 94.43,146.69) --
	( 94.46,146.69) --
	( 94.46,146.69) --
	( 94.51,146.69) --
	( 94.51,146.70) --
	( 94.53,146.70) --
	( 94.53,146.71) --
	( 94.59,146.71) --
	( 94.59,146.71) --
	( 94.60,146.71) --
	( 94.60,146.72) --
	( 94.60,146.72) --
	( 94.60,146.73) --
	( 94.63,146.73) --
	( 94.63,146.73) --
	( 94.64,146.73) --
	( 94.64,146.74) --
	( 94.67,146.74) --
	( 94.67,146.74) --
	( 94.71,146.74) --
	( 94.71,146.75) --
	( 94.76,146.75) --
	( 94.76,146.76) --
	( 94.79,146.76) --
	( 94.79,146.76) --
	( 94.80,146.76) --
	( 94.80,146.77) --
	( 94.81,146.77) --
	( 94.81,146.77) --
	( 94.86,146.77) --
	( 94.86,146.78) --
	( 94.91,146.78) --
	( 94.91,146.79) --
	( 94.96,146.79) --
	( 94.96,146.79) --
	( 94.97,146.79) --
	( 94.97,146.80) --
	( 95.06,146.80) --
	( 95.06,146.80) --
	( 95.10,146.80) --
	( 95.10,146.81) --
	( 95.11,146.81) --
	( 95.11,146.82) --
	( 95.14,146.82) --
	( 95.14,146.82) --
	( 95.15,146.82) --
	( 95.15,146.83) --
	( 95.22,146.83) --
	( 95.22,146.83) --
	( 95.27,146.83) --
	( 95.27,146.84) --
	( 95.31,146.84) --
	( 95.31,146.84) --
	( 95.75,146.84) --
	( 95.75,146.85) --
	( 95.76,146.85) --
	( 95.76,146.86) --
	( 95.79,146.86) --
	( 95.79,146.86) --
	( 95.80,146.86) --
	( 95.80,146.87) --
	( 95.85,146.87) --
	( 95.85,146.88) --
	( 95.87,146.88) --
	( 95.87,146.88) --
	( 95.96,146.88) --
	( 95.96,146.89) --
	( 95.99,146.89) --
	( 95.99,146.90) --
	( 96.00,146.90) --
	( 96.00,146.90) --
	( 96.05,146.90) --
	( 96.05,146.91) --
	( 96.06,146.91) --
	( 96.06,146.92) --
	( 96.10,146.92) --
	( 96.10,146.92) --
	( 96.20,146.92) --
	( 96.20,146.93) --
	( 96.21,146.93) --
	( 96.21,146.94) --
	( 96.24,146.94) --
	( 96.24,146.94) --
	( 96.27,146.94) --
	( 96.27,146.95) --
	( 96.30,146.95) --
	( 96.30,146.95) --
	( 96.37,146.95) --
	( 96.37,146.96) --
	( 96.37,146.96) --
	( 96.37,146.96) --
	( 96.38,146.96) --
	( 96.38,146.97) --
	( 96.44,146.97) --
	( 96.44,146.97) --
	( 96.45,146.97) --
	( 96.45,146.98) --
	( 96.50,146.98) --
	( 96.50,146.99) --
	( 96.53,146.99) --
	( 96.53,147.00) --
	( 96.54,147.00) --
	( 96.54,147.00) --
	( 96.54,147.00) --
	( 96.54,147.01) --
	( 96.55,147.01) --
	( 96.55,147.02) --
	( 96.56,147.02) --
	( 96.56,147.02) --
	( 96.59,147.02) --
	( 96.59,147.03) --
	( 96.61,147.03) --
	( 96.61,147.04) --
	( 96.61,147.04) --
	( 96.61,147.04) --
	( 96.62,147.04) --
	( 96.62,147.05) --
	( 96.64,147.05) --
	( 96.64,147.05) --
	( 96.66,147.05) --
	( 96.66,147.06) --
	( 96.67,147.06) --
	( 96.67,147.07) --
	( 96.69,147.07) --
	( 96.69,147.08) --
	( 96.72,147.08) --
	( 96.72,147.08) --
	( 96.78,147.08) --
	( 96.78,147.09) --
	( 97.28,147.09) --
	( 97.28,147.09) --
	( 97.29,147.09) --
	( 97.29,147.10) --
	( 97.31,147.10) --
	( 97.31,147.10) --
	( 97.33,147.10) --
	( 97.33,147.11) --
	( 97.34,147.11) --
	( 97.34,147.12) --
	( 97.37,147.12) --
	( 97.37,147.12) --
	( 97.45,147.12) --
	( 97.45,147.13) --
	( 97.49,147.13) --
	( 97.49,147.14) --
	( 97.49,147.14) --
	( 97.49,147.14) --
	( 97.51,147.14) --
	( 97.51,147.15) --
	( 97.59,147.15) --
	( 97.59,147.15) --
	( 97.66,147.15) --
	( 97.66,147.16) --
	( 97.67,147.16) --
	( 97.67,147.17) --
	( 97.67,147.17) --
	( 97.67,147.17) --
	( 97.69,147.17) --
	( 97.69,147.18) --
	( 97.71,147.18) --
	( 97.71,147.18) --
	( 97.73,147.18) --
	( 97.73,147.19) --
	( 97.76,147.19) --
	( 97.76,147.20) --
	( 97.81,147.20) --
	( 97.81,147.20) --
	( 97.82,147.20) --
	( 97.82,147.21) --
	( 97.85,147.21) --
	( 97.85,147.22) --
	( 97.91,147.22) --
	( 97.91,147.22) --
	( 97.99,147.22) --
	( 97.99,147.23) --
	( 98.00,147.23) --
	( 98.00,147.24) --
	( 98.06,147.24) --
	( 98.06,147.24) --
	( 98.09,147.24) --
	( 98.09,147.25) --
	( 98.12,147.25) --
	( 98.12,147.25) --
	( 98.15,147.25) --
	( 98.15,147.26) --
	( 98.19,147.26) --
	( 98.19,147.27) --
	( 98.30,147.27) --
	( 98.30,147.27) --
	( 98.30,147.27) --
	( 98.30,147.28) --
	( 98.36,147.28) --
	( 98.36,147.28) --
	( 98.43,147.28) --
	( 98.43,147.29) --
	( 98.55,147.29) --
	( 98.55,147.29) --
	( 98.64,147.29) --
	( 98.64,147.30) --
	( 98.66,147.30) --
	( 98.66,147.31) --
	( 98.77,147.31) --
	( 98.77,147.31) --
	( 98.80,147.31) --
	( 98.80,147.32) --
	( 98.81,147.32) --
	( 98.81,147.33) --
	( 98.86,147.33) --
	( 98.86,147.34) --
	( 99.01,147.34) --
	( 99.01,147.34) --
	( 99.13,147.34) --
	( 99.13,147.35) --
	( 99.20,147.35) --
	( 99.20,147.35) --
	(100.00,147.35) --
	(100.00,147.36) --
	(100.05,147.36) --
	(100.05,147.37) --
	(100.22,147.37) --
	(100.22,147.37) --
	(100.25,147.37) --
	(100.25,147.38) --
	(100.29,147.38) --
	(100.29,147.38) --
	(100.38,147.38) --
	(100.38,147.39) --
	(100.53,147.39) --
	(100.53,147.39) --
	(100.66,147.39) --
	(100.66,147.40) --
	(100.69,147.40) --
	(100.69,147.41) --
	(100.75,147.41) --
	(100.75,147.41) --
	(100.76,147.41) --
	(100.76,147.42) --
	(100.80,147.42) --
	(100.80,147.42) --
	(100.85,147.42) --
	(100.85,147.43) --
	(100.98,147.43) --
	(100.98,147.43) --
	(101.18,147.43) --
	(101.18,147.44) --
	(101.45,147.44) --
	(101.45,147.45) --
	(101.46,147.45) --
	(101.46,147.45) --
	(101.55,147.45) --
	(101.55,147.46) --
	(101.82,147.46) --
	(101.82,147.47) --
	(102.06,147.47) --
	(102.06,147.48) --
	(102.07,147.48) --
	(102.07,147.48) --
	(102.08,147.48) --
	(102.08,147.49) --
	(102.10,147.49) --
	(102.10,147.49) --
	(102.13,147.49) --
	(102.13,147.50) --
	(102.15,147.50) --
	(102.15,147.50) --
	(102.71,147.50) --
	(102.71,147.51) --
	(102.92,147.51) --
	(102.92,147.52) --
	(102.97,147.52) --
	(102.97,147.52) --
	(103.28,147.52) --
	(103.28,147.53) --
	(103.31,147.53) --
	(103.31,147.54) --
	(103.37,147.54) --
	(103.37,147.54) --
	(103.39,147.54) --
	(103.39,147.55) --
	(103.50,147.55) --
	(103.50,147.56) --
	(103.58,147.56) --
	(103.58,147.56) --
	(103.66,147.56) --
	(103.66,147.57) --
	(103.69,147.57) --
	(103.69,147.58) --
	(103.72,147.58) --
	(103.72,147.58) --
	(103.91,147.58) --
	(103.91,147.59) --
	(103.94,147.59) --
	(103.94,147.59) --
	(104.26,147.59) --
	(104.26,147.60) --
	(104.48,147.60) --
	(104.48,147.60) --
	(104.56,147.60) --
	(104.56,147.61) --
	(104.63,147.61) --
	(104.63,147.62) --
	(104.74,147.62) --
	(104.74,147.62) --
	(104.89,147.62) --
	(104.89,147.63) --
	(104.92,147.63) --
	(104.92,147.63) --
	(104.99,147.63) --
	(104.99,147.64) --
	(105.20,147.64) --
	(105.20,147.65) --
	(105.28,147.65) --
	(105.28,147.65) --
	(105.34,147.65) --
	(105.34,147.66) --
	(106.10,147.66) --
	(106.10,147.66) --
	(107.57,147.66) --
	(107.57,147.67) --
	(109.30,147.67) --
	(109.30,147.68) --
	(111.79,147.68) --
	(111.79,147.68) --
	(112.25,147.68) --
	(112.25,147.69) --
	(112.76,147.69) --
	(112.76,147.69) --
	(113.22,147.69) --
	(113.22,147.70) --
	(113.26,147.70) --
	(113.26,147.70) --
	(113.55,147.70) --
	(113.55,147.71) --
	(114.11,147.71) --
	(114.11,147.72) --
	(114.94,147.72) --
	(114.94,147.72) --
	(115.61,147.72) --
	(115.61,147.73) --
	(116.29,147.73) --
	(116.29,147.73) --
	(116.47,147.73) --
	(116.47,147.74) --
	(116.51,147.74) --
	(116.51,147.74) --
	(116.73,147.74) --
	(116.73,147.75) --
	(116.85,147.75) --
	(116.85,147.75) --
	(116.92,147.75) --
	(116.92,147.76) --
	(117.70,147.76) --
	(117.70,147.76) --
	(118.14,147.76) --
	(118.14,147.77) --
	(120.38,147.77) --
	(120.38,147.78) --
	(124.97,147.78) --
	(124.97,147.78) --
	(125.94,147.78) --
	(125.94,147.78);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 67.23,138.32) --
	( 67.44,138.32) --
	( 67.44,138.33) --
	( 67.49,138.33) --
	( 67.49,138.34) --
	( 67.69,138.34) --
	( 67.69,138.35) --
	( 67.79,138.35) --
	( 67.79,138.35) --
	( 67.82,138.35) --
	( 67.82,138.36) --
	( 67.92,138.36) --
	( 67.92,138.37) --
	( 68.00,138.37) --
	( 68.00,138.38) --
	( 68.03,138.38) --
	( 68.03,138.38) --
	( 68.08,138.38) --
	( 68.08,138.39) --
	( 68.13,138.39) --
	( 68.13,138.40) --
	( 68.18,138.40) --
	( 68.18,138.42) --
	( 68.23,138.42) --
	( 68.23,138.42) --
	( 68.38,138.42) --
	( 68.38,138.44) --
	( 68.38,138.44) --
	( 68.38,138.45) --
	( 68.53,138.45) --
	( 68.53,138.45) --
	( 68.58,138.45) --
	( 68.58,138.46) --
	( 68.67,138.46) --
	( 68.67,138.47) --
	( 68.72,138.47) --
	( 68.72,138.48) --
	( 68.83,138.48) --
	( 68.83,138.49) --
	( 68.89,138.49) --
	( 68.89,138.49) --
	( 68.95,138.49) --
	( 68.95,138.50) --
	( 69.11,138.50) --
	( 69.11,138.51) --
	( 69.22,138.51) --
	( 69.22,138.52) --
	( 69.44,138.52) --
	( 69.44,138.54) --
	( 69.49,138.54) --
	( 69.49,138.54) --
	( 69.62,138.54) --
	( 69.62,138.56) --
	( 69.65,138.56) --
	( 69.65,138.56) --
	( 69.65,138.56) --
	( 69.65,138.58) --
	( 69.75,138.58) --
	( 69.75,138.59) --
	( 69.78,138.59) --
	( 69.78,138.59) --
	( 69.90,138.59) --
	( 69.90,138.60) --
	( 70.11,138.60) --
	( 70.11,138.61) --
	( 70.15,138.61) --
	( 70.15,138.61) --
	( 70.19,138.61) --
	( 70.19,138.62) --
	( 70.20,138.62) --
	( 70.20,138.64) --
	( 70.29,138.64) --
	( 70.29,138.64) --
	( 70.41,138.64) --
	( 70.41,138.65) --
	( 70.50,138.65) --
	( 70.50,138.66) --
	( 70.53,138.66) --
	( 70.53,138.67) --
	( 70.55,138.67) --
	( 70.55,138.68) --
	( 70.61,138.68) --
	( 70.61,138.69) --
	( 70.63,138.69) --
	( 70.63,138.70) --
	( 70.72,138.70) --
	( 70.72,138.71) --
	( 70.75,138.71) --
	( 70.75,138.72) --
	( 70.83,138.72) --
	( 70.83,138.73) --
	( 70.88,138.73) --
	( 70.88,138.73) --
	( 70.91,138.73) --
	( 70.91,138.74) --
	( 70.97,138.74) --
	( 70.97,138.76) --
	( 71.07,138.76) --
	( 71.07,138.76) --
	( 71.15,138.76) --
	( 71.15,138.77) --
	( 71.22,138.77) --
	( 71.22,138.77) --
	( 71.25,138.77) --
	( 71.25,138.78) --
	( 71.30,138.78) --
	( 71.30,138.78) --
	( 71.36,138.78) --
	( 71.36,138.80) --
	( 71.46,138.80) --
	( 71.46,138.80) --
	( 71.49,138.80) --
	( 71.49,138.81) --
	( 71.56,138.81) --
	( 71.56,138.82) --
	( 71.56,138.82) --
	( 71.56,138.83) --
	( 71.63,138.83) --
	( 71.63,138.84) --
	( 71.67,138.84) --
	( 71.67,138.85) --
	( 71.69,138.85) --
	( 71.69,138.86) --
	( 71.76,138.86) --
	( 71.76,138.86) --
	( 71.77,138.86) --
	( 71.77,138.87) --
	( 71.81,138.87) --
	( 71.81,138.88) --
	( 71.84,138.88) --
	( 71.84,138.89) --
	( 71.95,138.89) --
	( 71.95,138.89) --
	( 71.99,138.89) --
	( 71.99,138.90) --
	( 72.04,138.90) --
	( 72.04,138.91) --
	( 72.24,138.91) --
	( 72.24,138.91) --
	( 72.31,138.91) --
	( 72.31,138.92) --
	( 72.33,138.92) --
	( 72.33,138.93) --
	( 72.33,138.93) --
	( 72.33,138.93) --
	( 72.42,138.93) --
	( 72.42,138.94) --
	( 72.48,138.94) --
	( 72.48,138.96) --
	( 72.48,138.96) --
	( 72.48,138.97) --
	( 72.50,138.97) --
	( 72.50,138.98) --
	( 72.59,138.98) --
	( 72.59,138.99) --
	( 72.66,138.99) --
	( 72.66,139.00) --
	( 72.74,139.00) --
	( 72.74,139.01) --
	( 72.77,139.01) --
	( 72.77,139.02) --
	( 72.79,139.02) --
	( 72.79,139.03) --
	( 72.81,139.03) --
	( 72.81,139.04) --
	( 72.92,139.04) --
	( 72.92,139.05) --
	( 72.99,139.05) --
	( 72.99,139.06) --
	( 73.02,139.06) --
	( 73.02,139.07) --
	( 73.13,139.07) --
	( 73.13,139.08) --
	( 73.20,139.08) --
	( 73.20,139.10) --
	( 73.28,139.10) --
	( 73.28,139.11) --
	( 73.29,139.11) --
	( 73.29,139.12) --
	( 73.33,139.12) --
	( 73.33,139.13) --
	( 73.47,139.13) --
	( 73.47,139.15) --
	( 73.60,139.15) --
	( 73.60,139.16) --
	( 73.69,139.16) --
	( 73.69,139.16) --
	( 73.74,139.16) --
	( 73.74,139.17) --
	( 73.83,139.17) --
	( 73.83,139.18) --
	( 73.87,139.18) --
	( 73.87,139.21) --
	( 73.93,139.21) --
	( 73.93,139.22) --
	( 73.96,139.22) --
	( 73.96,139.23) --
	( 73.99,139.23) --
	( 73.99,139.24) --
	( 74.00,139.24) --
	( 74.00,139.25) --
	( 74.09,139.25) --
	( 74.09,139.26) --
	( 74.20,139.26) --
	( 74.20,139.26) --
	( 74.23,139.26) --
	( 74.23,139.27) --
	( 74.25,139.27) --
	( 74.25,139.28) --
	( 74.32,139.28) --
	( 74.32,139.28) --
	( 74.36,139.28) --
	( 74.36,139.30) --
	( 74.37,139.30) --
	( 74.37,139.31) --
	( 74.47,139.31) --
	( 74.47,139.31) --
	( 74.54,139.31) --
	( 74.54,139.32) --
	( 74.59,139.32) --
	( 74.59,139.34) --
	( 74.60,139.34) --
	( 74.60,139.34) --
	( 74.64,139.34) --
	( 74.64,139.35) --
	( 74.70,139.35) --
	( 74.70,139.37) --
	( 74.71,139.37) --
	( 74.71,139.38) --
	( 74.72,139.38) --
	( 74.72,139.39) --
	( 74.81,139.39) --
	( 74.81,139.40) --
	( 74.84,139.40) --
	( 74.84,139.41) --
	( 74.93,139.41) --
	( 74.93,139.41) --
	( 74.94,139.41) --
	( 74.94,139.42) --
	( 74.96,139.42) --
	( 74.96,139.43) --
	( 74.99,139.43) --
	( 74.99,139.44) --
	( 75.01,139.44) --
	( 75.01,139.44) --
	( 75.08,139.44) --
	( 75.08,139.45) --
	( 75.10,139.45) --
	( 75.10,139.46) --
	( 75.10,139.46) --
	( 75.10,139.47) --
	( 75.10,139.47) --
	( 75.10,139.48) --
	( 75.17,139.48) --
	( 75.17,139.49) --
	( 75.21,139.49) --
	( 75.21,139.49) --
	( 75.26,139.49) --
	( 75.26,139.50) --
	( 75.35,139.50) --
	( 75.35,139.51) --
	( 75.39,139.51) --
	( 75.39,139.51) --
	( 75.41,139.51) --
	( 75.41,139.52) --
	( 75.43,139.52) --
	( 75.43,139.53) --
	( 75.43,139.53) --
	( 75.43,139.55) --
	( 75.47,139.55) --
	( 75.47,139.55) --
	( 75.50,139.55) --
	( 75.50,139.56) --
	( 75.53,139.56) --
	( 75.53,139.57) --
	( 75.53,139.57) --
	( 75.53,139.57) --
	( 75.54,139.57) --
	( 75.54,139.58) --
	( 75.55,139.58) --
	( 75.55,139.59) --
	( 75.58,139.59) --
	( 75.58,139.60) --
	( 75.60,139.60) --
	( 75.60,139.61) --
	( 75.67,139.61) --
	( 75.67,139.62) --
	( 75.69,139.62) --
	( 75.69,139.63) --
	( 75.72,139.63) --
	( 75.72,139.63) --
	( 75.76,139.63) --
	( 75.76,139.65) --
	( 75.82,139.65) --
	( 75.82,139.66) --
	( 75.92,139.66) --
	( 75.92,139.68) --
	( 76.00,139.68) --
	( 76.00,139.69) --
	( 76.03,139.69) --
	( 76.03,139.69) --
	( 76.06,139.69) --
	( 76.06,139.70) --
	( 76.12,139.70) --
	( 76.12,139.71) --
	( 76.12,139.71) --
	( 76.12,139.72) --
	( 76.12,139.72) --
	( 76.12,139.73) --
	( 76.13,139.73) --
	( 76.13,139.73) --
	( 76.17,139.73) --
	( 76.17,139.74) --
	( 76.22,139.74) --
	( 76.22,139.75) --
	( 76.29,139.75) --
	( 76.29,139.75) --
	( 76.31,139.75) --
	( 76.31,139.76) --
	( 76.36,139.76) --
	( 76.36,139.77) --
	( 76.38,139.77) --
	( 76.38,139.78) --
	( 76.41,139.78) --
	( 76.41,139.79) --
	( 76.47,139.79) --
	( 76.47,139.79) --
	( 76.47,139.79) --
	( 76.47,139.80) --
	( 76.51,139.80) --
	( 76.51,139.81) --
	( 76.52,139.81) --
	( 76.52,139.82) --
	( 76.54,139.82) --
	( 76.54,139.82) --
	( 76.54,139.82) --
	( 76.54,139.83) --
	( 76.54,139.83) --
	( 76.54,139.84) --
	( 76.62,139.84) --
	( 76.62,139.85) --
	( 76.65,139.85) --
	( 76.65,139.86) --
	( 76.66,139.86) --
	( 76.66,139.87) --
	( 76.69,139.87) --
	( 76.69,139.88) --
	( 76.72,139.88) --
	( 76.72,139.90) --
	( 76.72,139.90) --
	( 76.72,139.91) --
	( 76.75,139.91) --
	( 76.75,139.92) --
	( 76.76,139.92) --
	( 76.76,139.92) --
	( 76.77,139.92) --
	( 76.77,139.93) --
	( 76.82,139.93) --
	( 76.82,139.94) --
	( 76.82,139.94) --
	( 76.82,139.95) --
	( 76.85,139.95) --
	( 76.85,139.96) --
	( 76.89,139.96) --
	( 76.89,139.96) --
	( 76.90,139.96) --
	( 76.90,139.97) --
	( 76.95,139.97) --
	( 76.95,139.98) --
	( 77.02,139.98) --
	( 77.02,139.98) --
	( 77.05,139.98) --
	( 77.05,139.99) --
	( 77.07,139.99) --
	( 77.07,140.00) --
	( 77.12,140.00) --
	( 77.12,140.01) --
	( 77.13,140.01) --
	( 77.13,140.03) --
	( 77.14,140.03) --
	( 77.14,140.04) --
	( 77.17,140.04) --
	( 77.17,140.05) --
	( 77.24,140.05) --
	( 77.24,140.06) --
	( 77.25,140.06) --
	( 77.25,140.07) --
	( 77.27,140.07) --
	( 77.27,140.08) --
	( 77.29,140.08) --
	( 77.29,140.09) --
	( 77.31,140.09) --
	( 77.31,140.10) --
	( 77.34,140.10) --
	( 77.34,140.11) --
	( 77.40,140.11) --
	( 77.40,140.11) --
	( 77.45,140.11) --
	( 77.45,140.14) --
	( 77.48,140.14) --
	( 77.48,140.15) --
	( 77.49,140.15) --
	( 77.49,140.15) --
	( 77.52,140.15) --
	( 77.52,140.16) --
	( 77.54,140.16) --
	( 77.54,140.17) --
	( 77.59,140.17) --
	( 77.59,140.18) --
	( 77.60,140.18) --
	( 77.60,140.19) --
	( 77.65,140.19) --
	( 77.65,140.21) --
	( 77.65,140.21) --
	( 77.65,140.21) --
	( 77.67,140.21) --
	( 77.67,140.22) --
	( 77.67,140.22) --
	( 77.67,140.23) --
	( 77.69,140.23) --
	( 77.69,140.24) --
	( 77.71,140.24) --
	( 77.71,140.25) --
	( 77.73,140.25) --
	( 77.73,140.25) --
	( 77.75,140.25) --
	( 77.75,140.27) --
	( 77.75,140.27) --
	( 77.75,140.28) --
	( 77.75,140.28) --
	( 77.75,140.28) --
	( 77.84,140.28) --
	( 77.84,140.29) --
	( 77.86,140.29) --
	( 77.86,140.30) --
	( 77.89,140.30) --
	( 77.89,140.31) --
	( 77.93,140.31) --
	( 77.93,140.32) --
	( 77.98,140.32) --
	( 77.98,140.33) --
	( 78.02,140.33) --
	( 78.02,140.34) --
	( 78.04,140.34) --
	( 78.04,140.35) --
	( 78.06,140.35) --
	( 78.06,140.35) --
	( 78.07,140.35) --
	( 78.07,140.36) --
	( 78.12,140.36) --
	( 78.12,140.37) --
	( 78.13,140.37) --
	( 78.13,140.38) --
	( 78.16,140.38) --
	( 78.16,140.39) --
	( 78.16,140.39) --
	( 78.16,140.39) --
	( 78.18,140.39) --
	( 78.18,140.40) --
	( 78.21,140.40) --
	( 78.21,140.41) --
	( 78.29,140.41) --
	( 78.29,140.42) --
	( 78.36,140.42) --
	( 78.36,140.42) --
	( 78.38,140.42) --
	( 78.38,140.43) --
	( 78.40,140.43) --
	( 78.40,140.44) --
	( 78.44,140.44) --
	( 78.44,140.45) --
	( 78.46,140.45) --
	( 78.46,140.46) --
	( 78.49,140.46) --
	( 78.49,140.46) --
	( 78.50,140.46) --
	( 78.50,140.47) --
	( 78.53,140.47) --
	( 78.53,140.48) --
	( 78.54,140.48) --
	( 78.54,140.49) --
	( 78.62,140.49) --
	( 78.62,140.50) --
	( 78.62,140.50) --
	( 78.62,140.52) --
	( 78.63,140.52) --
	( 78.63,140.52) --
	( 78.69,140.52) --
	( 78.69,140.53) --
	( 78.69,140.53) --
	( 78.69,140.54) --
	( 78.74,140.54) --
	( 78.74,140.55) --
	( 78.77,140.55) --
	( 78.77,140.56) --
	( 78.82,140.56) --
	( 78.82,140.57) --
	( 78.82,140.57) --
	( 78.82,140.58) --
	( 78.83,140.58) --
	( 78.83,140.59) --
	( 78.87,140.59) --
	( 78.87,140.60) --
	( 78.89,140.60) --
	( 78.89,140.61) --
	( 78.90,140.61) --
	( 78.90,140.61) --
	( 78.91,140.61) --
	( 78.91,140.62) --
	( 78.93,140.62) --
	( 78.93,140.62) --
	( 78.93,140.62) --
	( 78.93,140.63) --
	( 78.94,140.63) --
	( 78.94,140.64) --
	( 78.96,140.64) --
	( 78.96,140.65) --
	( 79.00,140.65) --
	( 79.00,140.67) --
	( 79.06,140.67) --
	( 79.06,140.68) --
	( 79.08,140.68) --
	( 79.08,140.69) --
	( 79.13,140.69) --
	( 79.13,140.70) --
	( 79.13,140.70) --
	( 79.13,140.70) --
	( 79.17,140.70) --
	( 79.17,140.71) --
	( 79.18,140.71) --
	( 79.18,140.72) --
	( 79.19,140.72) --
	( 79.19,140.73) --
	( 79.23,140.73) --
	( 79.23,140.73) --
	( 79.25,140.73) --
	( 79.25,140.74) --
	( 79.28,140.74) --
	( 79.28,140.75) --
	( 79.28,140.75) --
	( 79.28,140.76) --
	( 79.29,140.76) --
	( 79.29,140.77) --
	( 79.31,140.77) --
	( 79.31,140.78) --
	( 79.34,140.78) --
	( 79.34,140.79) --
	( 79.40,140.79) --
	( 79.40,140.79) --
	( 79.47,140.79) --
	( 79.47,140.80) --
	( 79.54,140.80) --
	( 79.54,140.81) --
	( 79.55,140.81) --
	( 79.55,140.82) --
	( 79.56,140.82) --
	( 79.56,140.83) --
	( 79.56,140.83) --
	( 79.56,140.84) --
	( 79.58,140.84) --
	( 79.58,140.84) --
	( 79.59,140.84) --
	( 79.59,140.86) --
	( 79.62,140.86) --
	( 79.62,140.87) --
	( 79.68,140.87) --
	( 79.68,140.88) --
	( 79.71,140.88) --
	( 79.71,140.90) --
	( 79.78,140.90) --
	( 79.78,140.90) --
	( 79.79,140.90) --
	( 79.79,140.91) --
	( 79.83,140.91) --
	( 79.83,140.92) --
	( 79.85,140.92) --
	( 79.85,140.93) --
	( 79.87,140.93) --
	( 79.87,140.94) --
	( 79.88,140.94) --
	( 79.88,140.96) --
	( 79.88,140.96) --
	( 79.88,140.96) --
	( 79.91,140.96) --
	( 79.91,140.97) --
	( 79.92,140.97) --
	( 79.92,140.97) --
	( 79.94,140.97) --
	( 79.94,140.98) --
	( 79.97,140.98) --
	( 79.97,140.99) --
	( 79.97,140.99) --
	( 79.97,140.99) --
	( 79.99,140.99) --
	( 79.99,141.00) --
	( 80.03,141.00) --
	( 80.03,141.01) --
	( 80.10,141.01) --
	( 80.10,141.02) --
	( 80.15,141.02) --
	( 80.15,141.03) --
	( 80.18,141.03) --
	( 80.18,141.03) --
	( 80.18,141.03) --
	( 80.18,141.04) --
	( 80.24,141.04) --
	( 80.24,141.05) --
	( 80.28,141.05) --
	( 80.28,141.05) --
	( 80.31,141.05) --
	( 80.31,141.06) --
	( 80.32,141.06) --
	( 80.32,141.07) --
	( 80.33,141.07) --
	( 80.33,141.09) --
	( 80.37,141.09) --
	( 80.37,141.10) --
	( 80.40,141.10) --
	( 80.40,141.11) --
	( 80.43,141.11) --
	( 80.43,141.12) --
	( 80.47,141.12) --
	( 80.47,141.12) --
	( 80.51,141.12) --
	( 80.51,141.13) --
	( 80.54,141.13) --
	( 80.54,141.14) --
	( 80.57,141.14) --
	( 80.57,141.14) --
	( 80.59,141.14) --
	( 80.59,141.15) --
	( 80.60,141.15) --
	( 80.60,141.16) --
	( 80.62,141.16) --
	( 80.62,141.17) --
	( 80.68,141.17) --
	( 80.68,141.18) --
	( 80.72,141.18) --
	( 80.72,141.19) --
	( 80.75,141.19) --
	( 80.75,141.20) --
	( 80.78,141.20) --
	( 80.78,141.21) --
	( 80.81,141.21) --
	( 80.81,141.23) --
	( 80.84,141.23) --
	( 80.84,141.24) --
	( 80.84,141.24) --
	( 80.84,141.24) --
	( 80.85,141.24) --
	( 80.85,141.25) --
	( 80.90,141.25) --
	( 80.90,141.26) --
	( 80.91,141.26) --
	( 80.91,141.26) --
	( 80.95,141.26) --
	( 80.95,141.27) --
	( 80.99,141.27) --
	( 80.99,141.28) --
	( 81.00,141.28) --
	( 81.00,141.29) --
	( 81.06,141.29) --
	( 81.06,141.30) --
	( 81.08,141.30) --
	( 81.08,141.31) --
	( 81.09,141.31) --
	( 81.09,141.32) --
	( 81.10,141.32) --
	( 81.10,141.33) --
	( 81.14,141.33) --
	( 81.14,141.34) --
	( 81.15,141.34) --
	( 81.15,141.35) --
	( 81.19,141.35) --
	( 81.19,141.35) --
	( 81.19,141.35) --
	( 81.19,141.36) --
	( 81.19,141.36) --
	( 81.19,141.37) --
	( 81.21,141.37) --
	( 81.21,141.38) --
	( 81.22,141.38) --
	( 81.22,141.38) --
	( 81.27,141.38) --
	( 81.27,141.39) --
	( 81.32,141.39) --
	( 81.32,141.40) --
	( 81.33,141.40) --
	( 81.33,141.41) --
	( 81.35,141.41) --
	( 81.35,141.41) --
	( 81.36,141.41) --
	( 81.36,141.42) --
	( 81.37,141.42) --
	( 81.37,141.43) --
	( 81.37,141.43) --
	( 81.37,141.44) --
	( 81.38,141.44) --
	( 81.38,141.46) --
	( 81.42,141.46) --
	( 81.42,141.46) --
	( 81.43,141.46) --
	( 81.43,141.47) --
	( 81.45,141.47) --
	( 81.45,141.48) --
	( 81.46,141.48) --
	( 81.46,141.48) --
	( 81.49,141.48) --
	( 81.49,141.49) --
	( 81.49,141.49) --
	( 81.49,141.49) --
	( 81.51,141.49) --
	( 81.51,141.50) --
	( 81.52,141.50) --
	( 81.52,141.51) --
	( 81.53,141.51) --
	( 81.53,141.51) --
	( 81.55,141.51) --
	( 81.55,141.52) --
	( 81.55,141.52) --
	( 81.55,141.53) --
	( 81.57,141.53) --
	( 81.57,141.54) --
	( 81.57,141.54) --
	( 81.57,141.55) --
	( 81.58,141.55) --
	( 81.58,141.55) --
	( 81.60,141.55) --
	( 81.60,141.56) --
	( 81.60,141.56) --
	( 81.60,141.57) --
	( 81.64,141.57) --
	( 81.64,141.57) --
	( 81.68,141.57) --
	( 81.68,141.58) --
	( 81.70,141.58) --
	( 81.70,141.59) --
	( 81.72,141.59) --
	( 81.72,141.59) --
	( 81.76,141.59) --
	( 81.76,141.60) --
	( 81.78,141.60) --
	( 81.78,141.60) --
	( 81.79,141.60) --
	( 81.79,141.61) --
	( 81.80,141.61) --
	( 81.80,141.62) --
	( 81.82,141.62) --
	( 81.82,141.63) --
	( 81.85,141.63) --
	( 81.85,141.64) --
	( 81.91,141.64) --
	( 81.91,141.66) --
	( 81.92,141.66) --
	( 81.92,141.67) --
	( 81.94,141.67) --
	( 81.94,141.67) --
	( 81.98,141.67) --
	( 81.98,141.68) --
	( 82.01,141.68) --
	( 82.01,141.69) --
	( 82.01,141.69) --
	( 82.01,141.70) --
	( 82.02,141.70) --
	( 82.02,141.71) --
	( 82.05,141.71) --
	( 82.05,141.72) --
	( 82.13,141.72) --
	( 82.13,141.73) --
	( 82.15,141.73) --
	( 82.15,141.73) --
	( 82.17,141.73) --
	( 82.17,141.74) --
	( 82.17,141.74) --
	( 82.17,141.74) --
	( 82.18,141.74) --
	( 82.18,141.75) --
	( 82.25,141.75) --
	( 82.25,141.75) --
	( 82.29,141.75) --
	( 82.29,141.77) --
	( 82.31,141.77) --
	( 82.31,141.78) --
	( 82.36,141.78) --
	( 82.36,141.79) --
	( 82.37,141.79) --
	( 82.37,141.79) --
	( 82.39,141.79) --
	( 82.39,141.80) --
	( 82.42,141.80) --
	( 82.42,141.81) --
	( 82.44,141.81) --
	( 82.44,141.82) --
	( 82.45,141.82) --
	( 82.45,141.83) --
	( 82.50,141.83) --
	( 82.50,141.83) --
	( 82.52,141.83) --
	( 82.52,141.84) --
	( 82.55,141.84) --
	( 82.55,141.84) --
	( 82.56,141.84) --
	( 82.56,141.85) --
	( 82.59,141.85) --
	( 82.59,141.86) --
	( 82.62,141.86) --
	( 82.62,141.86) --
	( 82.64,141.86) --
	( 82.64,141.87) --
	( 82.66,141.87) --
	( 82.66,141.88) --
	( 82.67,141.88) --
	( 82.67,141.89) --
	( 82.67,141.89) --
	( 82.67,141.90) --
	( 82.72,141.90) --
	( 82.72,141.90) --
	( 82.73,141.90) --
	( 82.73,141.92) --
	( 82.75,141.92) --
	( 82.75,141.94) --
	( 82.75,141.94) --
	( 82.75,141.94) --
	( 82.79,141.94) --
	( 82.79,141.95) --
	( 82.81,141.95) --
	( 82.81,141.96) --
	( 82.83,141.96) --
	( 82.83,141.97) --
	( 82.84,141.97) --
	( 82.84,141.98) --
	( 82.85,141.98) --
	( 82.85,141.99) --
	( 82.88,141.99) --
	( 82.88,141.99) --
	( 82.89,141.99) --
	( 82.89,142.00) --
	( 82.91,142.00) --
	( 82.91,142.01) --
	( 82.91,142.01) --
	( 82.91,142.02) --
	( 82.93,142.02) --
	( 82.93,142.03) --
	( 82.96,142.03) --
	( 82.96,142.04) --
	( 82.97,142.04) --
	( 82.97,142.04) --
	( 82.99,142.04) --
	( 82.99,142.05) --
	( 83.02,142.05) --
	( 83.02,142.06) --
	( 83.06,142.06) --
	( 83.06,142.08) --
	( 83.07,142.08) --
	( 83.07,142.09) --
	( 83.08,142.09) --
	( 83.08,142.10) --
	( 83.14,142.10) --
	( 83.14,142.10) --
	( 83.15,142.10) --
	( 83.15,142.12) --
	( 83.18,142.12) --
	( 83.18,142.13) --
	( 83.20,142.13) --
	( 83.20,142.14) --
	( 83.22,142.14) --
	( 83.22,142.15) --
	( 83.25,142.15) --
	( 83.25,142.16) --
	( 83.26,142.16) --
	( 83.26,142.17) --
	( 83.28,142.17) --
	( 83.28,142.18) --
	( 83.28,142.18) --
	( 83.28,142.19) --
	( 83.29,142.19) --
	( 83.29,142.20) --
	( 83.32,142.20) --
	( 83.32,142.20) --
	( 83.33,142.20) --
	( 83.33,142.21) --
	( 83.34,142.21) --
	( 83.34,142.22) --
	( 83.36,142.22) --
	( 83.36,142.22) --
	( 83.39,142.22) --
	( 83.39,142.23) --
	( 83.42,142.23) --
	( 83.42,142.24) --
	( 83.43,142.24) --
	( 83.43,142.25) --
	( 83.43,142.25) --
	( 83.43,142.25) --
	( 83.44,142.25) --
	( 83.44,142.26) --
	( 83.45,142.26) --
	( 83.45,142.26) --
	( 83.50,142.26) --
	( 83.50,142.27) --
	( 83.53,142.27) --
	( 83.53,142.28) --
	( 83.54,142.28) --
	( 83.54,142.29) --
	( 83.57,142.29) --
	( 83.57,142.30) --
	( 83.60,142.30) --
	( 83.60,142.31) --
	( 83.64,142.31) --
	( 83.64,142.32) --
	( 83.65,142.32) --
	( 83.65,142.32) --
	( 83.65,142.32) --
	( 83.65,142.33) --
	( 83.67,142.33) --
	( 83.67,142.34) --
	( 83.69,142.34) --
	( 83.69,142.35) --
	( 83.70,142.35) --
	( 83.70,142.36) --
	( 83.70,142.36) --
	( 83.70,142.36) --
	( 83.74,142.36) --
	( 83.74,142.37) --
	( 83.76,142.37) --
	( 83.76,142.38) --
	( 83.78,142.38) --
	( 83.78,142.38) --
	( 83.79,142.38) --
	( 83.79,142.39) --
	( 83.81,142.39) --
	( 83.81,142.40) --
	( 83.86,142.40) --
	( 83.86,142.41) --
	( 83.91,142.41) --
	( 83.91,142.41) --
	( 83.91,142.41) --
	( 83.91,142.42) --
	( 83.93,142.42) --
	( 83.93,142.43) --
	( 83.95,142.43) --
	( 83.95,142.44) --
	( 83.96,142.44) --
	( 83.96,142.44) --
	( 83.97,142.44) --
	( 83.97,142.45) --
	( 83.99,142.45) --
	( 83.99,142.46) --
	( 83.99,142.46) --
	( 83.99,142.47) --
	( 84.01,142.47) --
	( 84.01,142.48) --
	( 84.06,142.48) --
	( 84.06,142.48) --
	( 84.09,142.48) --
	( 84.09,142.49) --
	( 84.12,142.49) --
	( 84.12,142.50) --
	( 84.13,142.50) --
	( 84.13,142.51) --
	( 84.15,142.51) --
	( 84.15,142.51) --
	( 84.19,142.51) --
	( 84.19,142.52) --
	( 84.21,142.52) --
	( 84.21,142.53) --
	( 84.24,142.53) --
	( 84.24,142.53) --
	( 84.30,142.53) --
	( 84.30,142.54) --
	( 84.31,142.54) --
	( 84.31,142.54) --
	( 84.32,142.54) --
	( 84.32,142.55) --
	( 84.35,142.55) --
	( 84.35,142.56) --
	( 84.35,142.56) --
	( 84.35,142.57) --
	( 84.39,142.57) --
	( 84.39,142.57) --
	( 84.47,142.57) --
	( 84.47,142.58) --
	( 84.49,142.58) --
	( 84.49,142.59) --
	( 84.50,142.59) --
	( 84.50,142.60) --
	( 84.53,142.60) --
	( 84.53,142.61) --
	( 84.55,142.61) --
	( 84.55,142.62) --
	( 84.58,142.62) --
	( 84.58,142.63) --
	( 84.59,142.63) --
	( 84.59,142.63) --
	( 84.60,142.63) --
	( 84.60,142.65) --
	( 84.63,142.65) --
	( 84.63,142.65) --
	( 84.65,142.65) --
	( 84.65,142.66) --
	( 84.66,142.66) --
	( 84.66,142.67) --
	( 84.70,142.67) --
	( 84.70,142.68) --
	( 84.71,142.68) --
	( 84.71,142.68) --
	( 84.73,142.68) --
	( 84.73,142.70) --
	( 84.78,142.70) --
	( 84.78,142.70) --
	( 84.78,142.70) --
	( 84.78,142.71) --
	( 84.78,142.71) --
	( 84.78,142.72) --
	( 84.80,142.72) --
	( 84.80,142.73) --
	( 84.82,142.73) --
	( 84.82,142.74) --
	( 84.83,142.74) --
	( 84.83,142.75) --
	( 84.86,142.75) --
	( 84.86,142.76) --
	( 84.88,142.76) --
	( 84.88,142.76) --
	( 84.93,142.76) --
	( 84.93,142.77) --
	( 84.94,142.77) --
	( 84.94,142.78) --
	( 84.98,142.78) --
	( 84.98,142.79) --
	( 85.00,142.79) --
	( 85.00,142.79) --
	( 85.03,142.79) --
	( 85.03,142.80) --
	( 85.05,142.80) --
	( 85.05,142.81) --
	( 85.05,142.81) --
	( 85.05,142.81) --
	( 85.06,142.81) --
	( 85.06,142.82) --
	( 85.08,142.82) --
	( 85.08,142.84) --
	( 85.08,142.84) --
	( 85.08,142.84) --
	( 85.08,142.84) --
	( 85.08,142.85) --
	( 85.09,142.85) --
	( 85.09,142.86) --
	( 85.12,142.86) --
	( 85.12,142.86) --
	( 85.13,142.86) --
	( 85.13,142.87) --
	( 85.17,142.87) --
	( 85.17,142.88) --
	( 85.18,142.88) --
	( 85.18,142.88) --
	( 85.19,142.88) --
	( 85.19,142.89) --
	( 85.22,142.89) --
	( 85.22,142.90) --
	( 85.26,142.90) --
	( 85.26,142.91) --
	( 85.30,142.91) --
	( 85.30,142.92) --
	( 85.31,142.92) --
	( 85.31,142.94) --
	( 85.32,142.94) --
	( 85.32,142.95) --
	( 85.36,142.95) --
	( 85.36,142.95) --
	( 85.37,142.95) --
	( 85.37,142.96) --
	( 85.40,142.96) --
	( 85.40,142.97) --
	( 85.42,142.97) --
	( 85.42,142.97) --
	( 85.43,142.97) --
	( 85.43,142.98) --
	( 85.46,142.98) --
	( 85.46,142.99) --
	( 85.49,142.99) --
	( 85.49,142.99) --
	( 85.51,142.99) --
	( 85.51,143.01) --
	( 85.51,143.01) --
	( 85.51,143.01) --
	( 85.52,143.01) --
	( 85.52,143.02) --
	( 85.53,143.02) --
	( 85.53,143.03) --
	( 85.54,143.03) --
	( 85.54,143.04) --
	( 85.55,143.04) --
	( 85.55,143.04) --
	( 85.56,143.04) --
	( 85.56,143.05) --
	( 85.56,143.05) --
	( 85.56,143.06) --
	( 85.58,143.06) --
	( 85.58,143.07) --
	( 85.60,143.07) --
	( 85.60,143.08) --
	( 85.62,143.08) --
	( 85.62,143.09) --
	( 85.64,143.09) --
	( 85.64,143.10) --
	( 85.65,143.10) --
	( 85.65,143.11) --
	( 85.67,143.11) --
	( 85.67,143.11) --
	( 85.69,143.11) --
	( 85.69,143.12) --
	( 85.73,143.12) --
	( 85.73,143.13) --
	( 85.74,143.13) --
	( 85.74,143.14) --
	( 85.79,143.14) --
	( 85.79,143.15) --
	( 85.80,143.15) --
	( 85.80,143.15) --
	( 85.83,143.15) --
	( 85.83,143.16) --
	( 85.84,143.16) --
	( 85.84,143.17) --
	( 85.85,143.17) --
	( 85.85,143.18) --
	( 85.87,143.18) --
	( 85.87,143.19) --
	( 85.88,143.19) --
	( 85.88,143.19) --
	( 85.90,143.19) --
	( 85.90,143.20) --
	( 85.91,143.20) --
	( 85.91,143.21) --
	( 85.91,143.21) --
	( 85.91,143.22) --
	( 85.93,143.22) --
	( 85.93,143.22) --
	( 85.94,143.22) --
	( 85.94,143.23) --
	( 85.96,143.23) --
	( 85.96,143.24) --
	( 85.98,143.24) --
	( 85.98,143.24) --
	( 86.03,143.24) --
	( 86.03,143.25) --
	( 86.06,143.25) --
	( 86.06,143.26) --
	( 86.07,143.26) --
	( 86.07,143.27) --
	( 86.09,143.27) --
	( 86.09,143.28) --
	( 86.11,143.28) --
	( 86.11,143.28) --
	( 86.11,143.28) --
	( 86.11,143.29) --
	( 86.14,143.29) --
	( 86.14,143.29) --
	( 86.15,143.29) --
	( 86.15,143.30) --
	( 86.16,143.30) --
	( 86.16,143.30) --
	( 86.18,143.30) --
	( 86.18,143.31) --
	( 86.19,143.31) --
	( 86.19,143.32) --
	( 86.21,143.32) --
	( 86.21,143.33) --
	( 86.25,143.33) --
	( 86.25,143.33) --
	( 86.25,143.33) --
	( 86.25,143.34) --
	( 86.28,143.34) --
	( 86.28,143.35) --
	( 86.31,143.35) --
	( 86.31,143.35) --
	( 86.33,143.35) --
	( 86.33,143.36) --
	( 86.34,143.36) --
	( 86.34,143.37) --
	( 86.39,143.37) --
	( 86.39,143.38) --
	( 86.39,143.38) --
	( 86.39,143.38) --
	( 86.40,143.38) --
	( 86.40,143.39) --
	( 86.41,143.39) --
	( 86.41,143.40) --
	( 86.45,143.40) --
	( 86.45,143.41) --
	( 86.47,143.41) --
	( 86.47,143.41) --
	( 86.53,143.41) --
	( 86.53,143.42) --
	( 86.58,143.42) --
	( 86.58,143.43) --
	( 86.59,143.43) --
	( 86.59,143.44) --
	( 86.60,143.44) --
	( 86.60,143.44) --
	( 86.61,143.44) --
	( 86.61,143.45) --
	( 86.63,143.45) --
	( 86.63,143.46) --
	( 86.64,143.46) --
	( 86.64,143.46) --
	( 86.65,143.46) --
	( 86.65,143.47) --
	( 86.66,143.47) --
	( 86.66,143.48) --
	( 86.68,143.48) --
	( 86.68,143.50) --
	( 86.72,143.50) --
	( 86.72,143.50) --
	( 86.76,143.50) --
	( 86.76,143.51) --
	( 86.76,143.51) --
	( 86.76,143.52) --
	( 86.81,143.52) --
	( 86.81,143.53) --
	( 86.86,143.53) --
	( 86.86,143.55) --
	( 86.90,143.55) --
	( 86.90,143.55) --
	( 86.92,143.55) --
	( 86.92,143.56) --
	( 86.95,143.56) --
	( 86.95,143.57) --
	( 86.97,143.57) --
	( 86.97,143.58) --
	( 86.98,143.58) --
	( 86.98,143.59) --
	( 87.00,143.59) --
	( 87.00,143.60) --
	( 87.00,143.60) --
	( 87.00,143.61) --
	( 87.03,143.61) --
	( 87.03,143.62) --
	( 87.04,143.62) --
	( 87.04,143.62) --
	( 87.05,143.62) --
	( 87.05,143.63) --
	( 87.08,143.63) --
	( 87.08,143.64) --
	( 87.08,143.64) --
	( 87.08,143.65) --
	( 87.11,143.65) --
	( 87.11,143.66) --
	( 87.12,143.66) --
	( 87.12,143.66) --
	( 87.13,143.66) --
	( 87.13,143.67) --
	( 87.18,143.67) --
	( 87.18,143.68) --
	( 87.20,143.68) --
	( 87.20,143.69) --
	( 87.20,143.69) --
	( 87.20,143.69) --
	( 87.21,143.69) --
	( 87.21,143.70) --
	( 87.23,143.70) --
	( 87.23,143.71) --
	( 87.24,143.71) --
	( 87.24,143.72) --
	( 87.28,143.72) --
	( 87.28,143.73) --
	( 87.29,143.73) --
	( 87.29,143.73) --
	( 87.31,143.73) --
	( 87.31,143.74) --
	( 87.33,143.74) --
	( 87.33,143.75) --
	( 87.33,143.75) --
	( 87.33,143.76) --
	( 87.35,143.76) --
	( 87.35,143.76) --
	( 87.37,143.76) --
	( 87.37,143.77) --
	( 87.39,143.77) --
	( 87.39,143.78) --
	( 87.39,143.78) --
	( 87.39,143.78) --
	( 87.45,143.78) --
	( 87.45,143.79) --
	( 87.46,143.79) --
	( 87.46,143.80) --
	( 87.47,143.80) --
	( 87.47,143.80) --
	( 87.49,143.80) --
	( 87.49,143.81) --
	( 87.51,143.81) --
	( 87.51,143.82) --
	( 87.52,143.82) --
	( 87.52,143.83) --
	( 87.55,143.83) --
	( 87.55,143.83) --
	( 87.56,143.83) --
	( 87.56,143.84) --
	( 87.59,143.84) --
	( 87.59,143.85) --
	( 87.61,143.85) --
	( 87.61,143.85) --
	( 87.66,143.85) --
	( 87.66,143.86) --
	( 87.70,143.86) --
	( 87.70,143.87) --
	( 87.72,143.87) --
	( 87.72,143.88) --
	( 87.72,143.88) --
	( 87.72,143.88) --
	( 87.73,143.88) --
	( 87.73,143.90) --
	( 87.74,143.90) --
	( 87.74,143.90) --
	( 87.78,143.90) --
	( 87.78,143.91) --
	( 87.82,143.91) --
	( 87.82,143.92) --
	( 87.84,143.92) --
	( 87.84,143.92) --
	( 87.85,143.92) --
	( 87.85,143.93) --
	( 87.89,143.93) --
	( 87.89,143.94) --
	( 87.90,143.94) --
	( 87.90,143.95) --
	( 87.91,143.95) --
	( 87.91,143.95) --
	( 87.94,143.95) --
	( 87.94,143.96) --
	( 87.95,143.96) --
	( 87.95,143.97) --
	( 87.96,143.97) --
	( 87.96,143.97) --
	( 87.98,143.97) --
	( 87.98,143.98) --
	( 88.00,143.98) --
	( 88.00,143.99) --
	( 88.01,143.99) --
	( 88.01,143.99) --
	( 88.02,143.99) --
	( 88.02,144.00) --
	( 88.03,144.00) --
	( 88.03,144.01) --
	( 88.06,144.01) --
	( 88.06,144.01) --
	( 88.06,144.01) --
	( 88.06,144.02) --
	( 88.07,144.02) --
	( 88.07,144.03) --
	( 88.09,144.03) --
	( 88.09,144.03) --
	( 88.11,144.03) --
	( 88.11,144.04) --
	( 88.12,144.04) --
	( 88.12,144.04) --
	( 88.13,144.04) --
	( 88.13,144.05) --
	( 88.14,144.05) --
	( 88.14,144.06) --
	( 88.15,144.06) --
	( 88.15,144.07) --
	( 88.17,144.07) --
	( 88.17,144.08) --
	( 88.17,144.08) --
	( 88.17,144.09) --
	( 88.18,144.09) --
	( 88.18,144.10) --
	( 88.20,144.10) --
	( 88.20,144.10) --
	( 88.21,144.10) --
	( 88.21,144.11) --
	( 88.22,144.11) --
	( 88.22,144.12) --
	( 88.23,144.12) --
	( 88.23,144.13) --
	( 88.26,144.13) --
	( 88.26,144.14) --
	( 88.26,144.14) --
	( 88.26,144.15) --
	( 88.28,144.15) --
	( 88.28,144.16) --
	( 88.28,144.16) --
	( 88.28,144.16) --
	( 88.28,144.16) --
	( 88.28,144.17) --
	( 88.29,144.17) --
	( 88.29,144.18) --
	( 88.30,144.18) --
	( 88.30,144.18) --
	( 88.32,144.18) --
	( 88.32,144.19) --
	( 88.33,144.19) --
	( 88.33,144.20) --
	( 88.33,144.20) --
	( 88.33,144.21) --
	( 88.34,144.21) --
	( 88.34,144.21) --
	( 88.35,144.21) --
	( 88.35,144.22) --
	( 88.36,144.22) --
	( 88.36,144.23) --
	( 88.36,144.23) --
	( 88.36,144.24) --
	( 88.37,144.24) --
	( 88.37,144.24) --
	( 88.38,144.24) --
	( 88.38,144.25) --
	( 88.38,144.25) --
	( 88.38,144.25) --
	( 88.41,144.25) --
	( 88.41,144.26) --
	( 88.42,144.26) --
	( 88.42,144.27) --
	( 88.44,144.27) --
	( 88.44,144.27) --
	( 88.47,144.27) --
	( 88.47,144.28) --
	( 88.50,144.28) --
	( 88.50,144.29) --
	( 88.50,144.29) --
	( 88.50,144.29) --
	( 88.51,144.29) --
	( 88.51,144.30) --
	( 88.52,144.30) --
	( 88.52,144.31) --
	( 88.52,144.31) --
	( 88.52,144.32) --
	( 88.53,144.32) --
	( 88.53,144.32) --
	( 88.58,144.32) --
	( 88.58,144.33) --
	( 88.58,144.33) --
	( 88.58,144.34) --
	( 88.60,144.34) --
	( 88.60,144.35) --
	( 88.61,144.35) --
	( 88.61,144.35) --
	( 88.62,144.35) --
	( 88.62,144.36) --
	( 88.63,144.36) --
	( 88.63,144.36) --
	( 88.63,144.36) --
	( 88.63,144.37) --
	( 88.66,144.37) --
	( 88.66,144.38) --
	( 88.67,144.38) --
	( 88.67,144.38) --
	( 88.68,144.38) --
	( 88.68,144.39) --
	( 88.70,144.39) --
	( 88.70,144.40) --
	( 88.72,144.40) --
	( 88.72,144.41) --
	( 88.74,144.41) --
	( 88.74,144.42) --
	( 88.79,144.42) --
	( 88.79,144.43) --
	( 88.79,144.43) --
	( 88.79,144.43) --
	( 88.81,144.43) --
	( 88.81,144.44) --
	( 88.82,144.44) --
	( 88.82,144.45) --
	( 88.83,144.45) --
	( 88.83,144.46) --
	( 88.85,144.46) --
	( 88.85,144.46) --
	( 88.85,144.46) --
	( 88.85,144.47) --
	( 88.87,144.47) --
	( 88.87,144.48) --
	( 88.89,144.48) --
	( 88.89,144.48) --
	( 88.89,144.48) --
	( 88.89,144.49) --
	( 88.89,144.49) --
	( 88.89,144.49) --
	( 88.91,144.49) --
	( 88.91,144.50) --
	( 88.92,144.50) --
	( 88.92,144.50) --
	( 88.93,144.50) --
	( 88.93,144.51) --
	( 88.94,144.51) --
	( 88.94,144.52) --
	( 88.96,144.52) --
	( 88.96,144.53) --
	( 88.98,144.53) --
	( 88.98,144.54) --
	( 88.99,144.54) --
	( 88.99,144.55) --
	( 89.00,144.55) --
	( 89.00,144.56) --
	( 89.00,144.56) --
	( 89.00,144.57) --
	( 89.02,144.57) --
	( 89.02,144.58) --
	( 89.03,144.58) --
	( 89.03,144.58) --
	( 89.04,144.58) --
	( 89.04,144.59) --
	( 89.08,144.59) --
	( 89.08,144.60) --
	( 89.09,144.60) --
	( 89.09,144.61) --
	( 89.13,144.61) --
	( 89.13,144.62) --
	( 89.17,144.62) --
	( 89.17,144.63) --
	( 89.21,144.63) --
	( 89.21,144.64) --
	( 89.22,144.64) --
	( 89.22,144.65) --
	( 89.24,144.65) --
	( 89.24,144.66) --
	( 89.25,144.66) --
	( 89.25,144.66) --
	( 89.27,144.66) --
	( 89.27,144.67) --
	( 89.31,144.67) --
	( 89.31,144.67) --
	( 89.33,144.67) --
	( 89.33,144.68) --
	( 89.33,144.68) --
	( 89.33,144.69) --
	( 89.34,144.69) --
	( 89.34,144.70) --
	( 89.36,144.70) --
	( 89.36,144.70) --
	( 89.41,144.70) --
	( 89.41,144.71) --
	( 89.41,144.71) --
	( 89.41,144.71) --
	( 89.42,144.71) --
	( 89.42,144.72) --
	( 89.43,144.72) --
	( 89.43,144.73) --
	( 89.45,144.73) --
	( 89.45,144.74) --
	( 89.46,144.74) --
	( 89.46,144.74) --
	( 89.47,144.74) --
	( 89.47,144.75) --
	( 89.48,144.75) --
	( 89.48,144.76) --
	( 89.50,144.76) --
	( 89.50,144.77) --
	( 89.50,144.77) --
	( 89.50,144.78) --
	( 89.52,144.78) --
	( 89.52,144.79) --
	( 89.53,144.79) --
	( 89.53,144.79) --
	( 89.54,144.79) --
	( 89.54,144.81) --
	( 89.55,144.81) --
	( 89.55,144.81) --
	( 89.58,144.81) --
	( 89.58,144.82) --
	( 89.59,144.82) --
	( 89.59,144.83) --
	( 89.61,144.83) --
	( 89.61,144.83) --
	( 89.63,144.83) --
	( 89.63,144.84) --
	( 89.64,144.84) --
	( 89.64,144.85) --
	( 89.64,144.85) --
	( 89.64,144.85) --
	( 89.65,144.85) --
	( 89.65,144.86) --
	( 89.68,144.86) --
	( 89.68,144.87) --
	( 89.68,144.87) --
	( 89.68,144.88) --
	( 89.69,144.88) --
	( 89.69,144.88) --
	( 89.69,144.88) --
	( 89.69,144.89) --
	( 89.73,144.89) --
	( 89.73,144.90) --
	( 89.76,144.90) --
	( 89.76,144.90) --
	( 89.80,144.90) --
	( 89.80,144.92) --
	( 89.82,144.92) --
	( 89.82,144.92) --
	( 89.84,144.92) --
	( 89.84,144.93) --
	( 89.85,144.93) --
	( 89.85,144.94) --
	( 89.86,144.94) --
	( 89.86,144.95) --
	( 89.87,144.95) --
	( 89.87,144.96) --
	( 89.91,144.96) --
	( 89.91,144.96) --
	( 89.94,144.96) --
	( 89.94,144.97) --
	( 89.95,144.97) --
	( 89.95,144.98) --
	( 89.97,144.98) --
	( 89.97,144.99) --
	( 90.00,144.99) --
	( 90.00,144.99) --
	( 90.02,144.99) --
	( 90.02,145.00) --
	( 90.04,145.00) --
	( 90.04,145.00) --
	( 90.06,145.00) --
	( 90.06,145.01) --
	( 90.07,145.01) --
	( 90.07,145.02) --
	( 90.09,145.02) --
	( 90.09,145.02) --
	( 90.11,145.02) --
	( 90.11,145.03) --
	( 90.11,145.03) --
	( 90.11,145.04) --
	( 90.13,145.04) --
	( 90.13,145.05) --
	( 90.14,145.05) --
	( 90.14,145.05) --
	( 90.20,145.05) --
	( 90.20,145.06) --
	( 90.22,145.06) --
	( 90.22,145.07) --
	( 90.23,145.07) --
	( 90.23,145.07) --
	( 90.23,145.07) --
	( 90.23,145.08) --
	( 90.26,145.08) --
	( 90.26,145.09) --
	( 90.27,145.09) --
	( 90.27,145.09) --
	( 90.28,145.09) --
	( 90.28,145.10) --
	( 90.29,145.10) --
	( 90.29,145.11) --
	( 90.34,145.11) --
	( 90.34,145.11) --
	( 90.36,145.11) --
	( 90.36,145.12) --
	( 90.36,145.12) --
	( 90.36,145.13) --
	( 90.38,145.13) --
	( 90.38,145.14) --
	( 90.41,145.14) --
	( 90.41,145.14) --
	( 90.44,145.14) --
	( 90.44,145.15) --
	( 90.45,145.15) --
	( 90.45,145.16) --
	( 90.46,145.16) --
	( 90.46,145.16) --
	( 90.46,145.16) --
	( 90.46,145.18) --
	( 90.48,145.18) --
	( 90.48,145.18) --
	( 90.49,145.18) --
	( 90.49,145.19) --
	( 90.51,145.19) --
	( 90.51,145.20) --
	( 90.51,145.20) --
	( 90.51,145.20) --
	( 90.53,145.20) --
	( 90.53,145.21) --
	( 90.55,145.21) --
	( 90.55,145.22) --
	( 90.55,145.22) --
	( 90.55,145.22) --
	( 90.58,145.22) --
	( 90.58,145.23) --
	( 90.59,145.23) --
	( 90.59,145.24) --
	( 90.61,145.24) --
	( 90.61,145.24) --
	( 90.63,145.24) --
	( 90.63,145.25) --
	( 90.65,145.25) --
	( 90.65,145.26) --
	( 90.65,145.26) --
	( 90.65,145.26) --
	( 90.68,145.26) --
	( 90.68,145.27) --
	( 90.70,145.27) --
	( 90.70,145.27) --
	( 90.71,145.27) --
	( 90.71,145.29) --
	( 90.72,145.29) --
	( 90.72,145.29) --
	( 90.76,145.29) --
	( 90.76,145.30) --
	( 90.79,145.30) --
	( 90.79,145.31) --
	( 90.80,145.31) --
	( 90.80,145.32) --
	( 90.82,145.32) --
	( 90.82,145.32) --
	( 90.84,145.32) --
	( 90.84,145.33) --
	( 90.87,145.33) --
	( 90.87,145.34) --
	( 90.89,145.34) --
	( 90.89,145.35) --
	( 90.89,145.35) --
	( 90.89,145.35) --
	( 90.92,145.35) --
	( 90.92,145.36) --
	( 90.98,145.36) --
	( 90.98,145.37) --
	( 91.00,145.37) --
	( 91.00,145.37) --
	( 91.01,145.37) --
	( 91.01,145.38) --
	( 91.03,145.38) --
	( 91.03,145.39) --
	( 91.05,145.39) --
	( 91.05,145.40) --
	( 91.09,145.40) --
	( 91.09,145.40) --
	( 91.10,145.40) --
	( 91.10,145.41) --
	( 91.12,145.41) --
	( 91.12,145.42) --
	( 91.13,145.42) --
	( 91.13,145.42) --
	( 91.14,145.42) --
	( 91.14,145.43) --
	( 91.19,145.43) --
	( 91.19,145.44) --
	( 91.19,145.44) --
	( 91.19,145.45) --
	( 91.23,145.45) --
	( 91.23,145.46) --
	( 91.25,145.46) --
	( 91.25,145.46) --
	( 91.26,145.46) --
	( 91.26,145.47) --
	( 91.27,145.47) --
	( 91.27,145.49) --
	( 91.28,145.49) --
	( 91.28,145.50) --
	( 91.29,145.50) --
	( 91.29,145.50) --
	( 91.31,145.50) --
	( 91.31,145.51) --
	( 91.36,145.51) --
	( 91.36,145.52) --
	( 91.39,145.52) --
	( 91.39,145.53) --
	( 91.39,145.53) --
	( 91.39,145.53) --
	( 91.44,145.53) --
	( 91.44,145.54) --
	( 91.45,145.54) --
	( 91.45,145.55) --
	( 91.47,145.55) --
	( 91.47,145.55) --
	( 91.47,145.55) --
	( 91.47,145.56) --
	( 91.53,145.56) --
	( 91.53,145.56) --
	( 91.54,145.56) --
	( 91.54,145.57) --
	( 91.56,145.57) --
	( 91.56,145.58) --
	( 91.59,145.58) --
	( 91.59,145.59) --
	( 91.60,145.59) --
	( 91.60,145.60) --
	( 91.63,145.60) --
	( 91.63,145.60) --
	( 91.66,145.60) --
	( 91.66,145.61) --
	( 91.69,145.61) --
	( 91.69,145.62) --
	( 91.72,145.62) --
	( 91.72,145.62) --
	( 91.75,145.62) --
	( 91.75,145.63) --
	( 91.78,145.63) --
	( 91.78,145.64) --
	( 91.78,145.64) --
	( 91.78,145.65) --
	( 91.81,145.65) --
	( 91.81,145.65) --
	( 91.82,145.65) --
	( 91.82,145.66) --
	( 91.86,145.66) --
	( 91.86,145.67) --
	( 91.87,145.67) --
	( 91.87,145.69) --
	( 91.87,145.69) --
	( 91.87,145.69) --
	( 91.96,145.69) --
	( 91.96,145.70) --
	( 91.97,145.70) --
	( 91.97,145.71) --
	( 91.97,145.71) --
	( 91.97,145.71) --
	( 91.99,145.71) --
	( 91.99,145.72) --
	( 92.00,145.72) --
	( 92.00,145.72) --
	( 92.04,145.72) --
	( 92.04,145.73) --
	( 92.04,145.73) --
	( 92.04,145.74) --
	( 92.05,145.74) --
	( 92.05,145.75) --
	( 92.06,145.75) --
	( 92.06,145.76) --
	( 92.10,145.76) --
	( 92.10,145.76) --
	( 92.11,145.76) --
	( 92.11,145.77) --
	( 92.14,145.77) --
	( 92.14,145.78) --
	( 92.15,145.78) --
	( 92.15,145.79) --
	( 92.16,145.79) --
	( 92.16,145.80) --
	( 92.18,145.80) --
	( 92.18,145.81) --
	( 92.19,145.81) --
	( 92.19,145.82) --
	( 92.19,145.82) --
	( 92.19,145.83) --
	( 92.21,145.83) --
	( 92.21,145.83) --
	( 92.22,145.83) --
	( 92.22,145.84) --
	( 92.22,145.84) --
	( 92.22,145.85) --
	( 92.22,145.85) --
	( 92.22,145.86) --
	( 92.27,145.86) --
	( 92.27,145.86) --
	( 92.28,145.86) --
	( 92.28,145.87) --
	( 92.30,145.87) --
	( 92.30,145.88) --
	( 92.33,145.88) --
	( 92.33,145.89) --
	( 92.37,145.89) --
	( 92.37,145.89) --
	( 92.40,145.89) --
	( 92.40,145.90) --
	( 92.42,145.90) --
	( 92.42,145.90) --
	( 92.43,145.90) --
	( 92.43,145.91) --
	( 92.44,145.91) --
	( 92.44,145.92) --
	( 92.47,145.92) --
	( 92.47,145.92) --
	( 92.51,145.92) --
	( 92.51,145.93) --
	( 92.54,145.93) --
	( 92.54,145.94) --
	( 92.55,145.94) --
	( 92.55,145.94) --
	( 92.57,145.94) --
	( 92.57,145.95) --
	( 92.58,145.95) --
	( 92.58,145.96) --
	( 92.63,145.96) --
	( 92.63,145.97) --
	( 92.66,145.97) --
	( 92.66,145.98) --
	( 92.71,145.98) --
	( 92.71,145.99) --
	( 92.72,145.99) --
	( 92.72,146.00) --
	( 92.76,146.00) --
	( 92.76,146.00) --
	( 92.78,146.00) --
	( 92.78,146.02) --
	( 92.79,146.02) --
	( 92.79,146.02) --
	( 92.81,146.02) --
	( 92.81,146.03) --
	( 92.83,146.03) --
	( 92.83,146.04) --
	( 92.84,146.04) --
	( 92.84,146.05) --
	( 92.87,146.05) --
	( 92.87,146.05) --
	( 92.89,146.05) --
	( 92.89,146.06) --
	( 92.92,146.06) --
	( 92.92,146.07) --
	( 92.97,146.07) --
	( 92.97,146.08) --
	( 92.99,146.08) --
	( 92.99,146.08) --
	( 93.01,146.08) --
	( 93.01,146.09) --
	( 93.04,146.09) --
	( 93.04,146.10) --
	( 93.05,146.10) --
	( 93.05,146.10) --
	( 93.07,146.10) --
	( 93.07,146.11) --
	( 93.09,146.11) --
	( 93.09,146.12) --
	( 93.11,146.12) --
	( 93.11,146.12) --
	( 93.15,146.12) --
	( 93.15,146.13) --
	( 93.17,146.13) --
	( 93.17,146.14) --
	( 93.20,146.14) --
	( 93.20,146.14) --
	( 93.23,146.14) --
	( 93.23,146.15) --
	( 93.25,146.15) --
	( 93.25,146.16) --
	( 93.27,146.16) --
	( 93.27,146.16) --
	( 93.32,146.16) --
	( 93.32,146.17) --
	( 93.34,146.17) --
	( 93.34,146.18) --
	( 93.35,146.18) --
	( 93.35,146.19) --
	( 93.42,146.19) --
	( 93.42,146.19) --
	( 93.43,146.19) --
	( 93.43,146.20) --
	( 93.45,146.20) --
	( 93.45,146.21) --
	( 93.50,146.21) --
	( 93.50,146.21) --
	( 93.53,146.21) --
	( 93.53,146.22) --
	( 93.57,146.22) --
	( 93.57,146.23) --
	( 93.61,146.23) --
	( 93.61,146.23) --
	( 93.61,146.23) --
	( 93.61,146.24) --
	( 93.65,146.24) --
	( 93.65,146.25) --
	( 93.69,146.25) --
	( 93.69,146.26) --
	( 93.74,146.26) --
	( 93.74,146.27) --
	( 93.75,146.27) --
	( 93.75,146.27) --
	( 93.77,146.27) --
	( 93.77,146.28) --
	( 93.79,146.28) --
	( 93.79,146.29) --
	( 93.80,146.29) --
	( 93.80,146.30) --
	( 93.84,146.30) --
	( 93.84,146.30) --
	( 93.85,146.30) --
	( 93.85,146.31) --
	( 93.87,146.31) --
	( 93.87,146.31) --
	( 93.92,146.31) --
	( 93.92,146.32) --
	( 93.95,146.32) --
	( 93.95,146.33) --
	( 93.98,146.33) --
	( 93.98,146.33) --
	( 94.02,146.33) --
	( 94.02,146.34) --
	( 94.03,146.34) --
	( 94.03,146.34) --
	( 94.05,146.34) --
	( 94.05,146.35) --
	( 94.12,146.35) --
	( 94.12,146.36) --
	( 94.13,146.36) --
	( 94.13,146.37) --
	( 94.15,146.37) --
	( 94.15,146.37) --
	( 94.18,146.37) --
	( 94.18,146.38) --
	( 94.20,146.38) --
	( 94.20,146.38) --
	( 94.27,146.38) --
	( 94.27,146.39) --
	( 94.31,146.39) --
	( 94.31,146.40) --
	( 94.32,146.40) --
	( 94.32,146.41) --
	( 94.34,146.41) --
	( 94.34,146.41) --
	( 94.38,146.41) --
	( 94.38,146.42) --
	( 94.43,146.42) --
	( 94.43,146.43) --
	( 94.43,146.43) --
	( 94.43,146.43) --
	( 94.46,146.43) --
	( 94.46,146.44) --
	( 94.48,146.44) --
	( 94.48,146.45) --
	( 94.50,146.45) --
	( 94.50,146.46) --
	( 94.55,146.46) --
	( 94.55,146.47) --
	( 94.57,146.47) --
	( 94.57,146.48) --
	( 94.59,146.48) --
	( 94.59,146.49) --
	( 94.60,146.49) --
	( 94.60,146.49) --
	( 94.64,146.49) --
	( 94.64,146.50) --
	( 94.67,146.50) --
	( 94.67,146.51) --
	( 94.69,146.51) --
	( 94.69,146.52) --
	( 94.71,146.52) --
	( 94.71,146.52) --
	( 94.74,146.52) --
	( 94.74,146.53) --
	( 94.79,146.53) --
	( 94.79,146.54) --
	( 94.81,146.54) --
	( 94.81,146.54) --
	( 94.83,146.54) --
	( 94.83,146.55) --
	( 94.85,146.55) --
	( 94.85,146.56) --
	( 94.90,146.56) --
	( 94.90,146.56) --
	( 94.93,146.56) --
	( 94.93,146.57) --
	( 94.97,146.57) --
	( 94.97,146.58) --
	( 95.00,146.58) --
	( 95.00,146.58) --
	( 95.05,146.58) --
	( 95.05,146.59) --
	( 95.07,146.59) --
	( 95.07,146.60) --
	( 95.11,146.60) --
	( 95.11,146.61) --
	( 95.14,146.61) --
	( 95.14,146.62) --
	( 95.16,146.62) --
	( 95.16,146.63) --
	( 95.21,146.63) --
	( 95.21,146.64) --
	( 95.24,146.64) --
	( 95.24,146.65) --
	( 95.26,146.65) --
	( 95.26,146.66) --
	( 95.27,146.66) --
	( 95.27,146.66) --
	( 95.30,146.66) --
	( 95.30,146.67) --
	( 95.34,146.67) --
	( 95.34,146.67) --
	( 95.35,146.67) --
	( 95.35,146.68) --
	( 95.37,146.68) --
	( 95.37,146.69) --
	( 95.38,146.69) --
	( 95.38,146.70) --
	( 95.42,146.70) --
	( 95.42,146.70) --
	( 95.47,146.70) --
	( 95.47,146.71) --
	( 95.50,146.71) --
	( 95.50,146.72) --
	( 95.53,146.72) --
	( 95.53,146.73) --
	( 95.54,146.73) --
	( 95.54,146.73) --
	( 95.59,146.73) --
	( 95.59,146.74) --
	( 95.61,146.74) --
	( 95.61,146.74) --
	( 95.65,146.74) --
	( 95.65,146.75) --
	( 95.70,146.75) --
	( 95.70,146.75) --
	( 95.74,146.75) --
	( 95.74,146.76) --
	( 95.75,146.76) --
	( 95.75,146.76) --
	( 95.76,146.76) --
	( 95.76,146.77) --
	( 95.83,146.77) --
	( 95.83,146.78) --
	( 95.84,146.78) --
	( 95.84,146.79) --
	( 95.86,146.79) --
	( 95.86,146.79) --
	( 95.91,146.79) --
	( 95.91,146.80) --
	( 95.93,146.80) --
	( 95.93,146.81) --
	( 95.94,146.81) --
	( 95.94,146.81) --
	( 95.98,146.81) --
	( 95.98,146.82) --
	( 96.02,146.82) --
	( 96.02,146.83) --
	( 96.02,146.83) --
	( 96.02,146.83) --
	( 96.05,146.83) --
	( 96.05,146.84) --
	( 96.06,146.84) --
	( 96.06,146.85) --
	( 96.10,146.85) --
	( 96.10,146.86) --
	( 96.15,146.86) --
	( 96.15,146.86) --
	( 96.18,146.86) --
	( 96.18,146.87) --
	( 96.23,146.87) --
	( 96.23,146.87) --
	( 96.28,146.87) --
	( 96.28,146.88) --
	( 96.31,146.88) --
	( 96.31,146.89) --
	( 96.35,146.89) --
	( 96.35,146.89) --
	( 96.37,146.89) --
	( 96.37,146.90) --
	( 96.40,146.90) --
	( 96.40,146.91) --
	( 96.42,146.91) --
	( 96.42,146.92) --
	( 96.45,146.92) --
	( 96.45,146.92) --
	( 96.47,146.92) --
	( 96.47,146.93) --
	( 96.49,146.93) --
	( 96.49,146.94) --
	( 96.53,146.94) --
	( 96.53,146.94) --
	( 96.62,146.94) --
	( 96.62,146.95) --
	( 96.63,146.95) --
	( 96.63,146.96) --
	( 96.66,146.96) --
	( 96.66,146.96) --
	( 96.69,146.96) --
	( 96.69,146.98) --
	( 96.71,146.98) --
	( 96.71,146.98) --
	( 96.74,146.98) --
	( 96.74,146.99) --
	( 96.77,146.99) --
	( 96.77,147.00) --
	( 96.78,147.00) --
	( 96.78,147.00) --
	( 96.81,147.00) --
	( 96.81,147.01) --
	( 96.84,147.01) --
	( 96.84,147.02) --
	( 96.86,147.02) --
	( 96.86,147.02) --
	( 96.90,147.02) --
	( 96.90,147.03) --
	( 96.92,147.03) --
	( 96.92,147.04) --
	( 96.93,147.04) --
	( 96.93,147.05) --
	( 96.94,147.05) --
	( 96.94,147.05) --
	( 96.96,147.05) --
	( 96.96,147.06) --
	( 96.98,147.06) --
	( 96.98,147.06) --
	( 97.01,147.06) --
	( 97.01,147.07) --
	( 97.02,147.07) --
	( 97.02,147.08) --
	( 97.07,147.08) --
	( 97.07,147.08) --
	( 97.13,147.08) --
	( 97.13,147.09) --
	( 97.14,147.09) --
	( 97.14,147.09) --
	( 97.20,147.09) --
	( 97.20,147.10) --
	( 97.21,147.10) --
	( 97.21,147.11) --
	( 97.28,147.11) --
	( 97.28,147.12) --
	( 97.31,147.12) --
	( 97.31,147.13) --
	( 97.32,147.13) --
	( 97.32,147.13) --
	( 97.34,147.13) --
	( 97.34,147.14) --
	( 97.36,147.14) --
	( 97.36,147.15) --
	( 97.39,147.15) --
	( 97.39,147.16) --
	( 97.40,147.16) --
	( 97.40,147.16) --
	( 97.46,147.16) --
	( 97.46,147.17) --
	( 97.51,147.17) --
	( 97.51,147.18) --
	( 97.56,147.18) --
	( 97.56,147.19) --
	( 97.57,147.19) --
	( 97.57,147.20) --
	( 97.66,147.20) --
	( 97.66,147.21) --
	( 97.69,147.21) --
	( 97.69,147.21) --
	( 97.70,147.21) --
	( 97.70,147.22) --
	( 97.79,147.22) --
	( 97.79,147.22) --
	( 97.84,147.22) --
	( 97.84,147.23) --
	( 97.94,147.23) --
	( 97.94,147.24) --
	( 98.05,147.24) --
	( 98.05,147.24) --
	( 98.11,147.24) --
	( 98.11,147.25) --
	( 98.17,147.25) --
	( 98.17,147.25) --
	( 98.29,147.25) --
	( 98.29,147.26) --
	( 98.31,147.26) --
	( 98.31,147.26) --
	( 98.33,147.26) --
	( 98.33,147.27) --
	( 98.34,147.27) --
	( 98.34,147.28) --
	( 98.37,147.28) --
	( 98.37,147.28) --
	( 98.44,147.28) --
	( 98.44,147.29) --
	( 98.49,147.29) --
	( 98.49,147.29) --
	( 98.56,147.29) --
	( 98.56,147.30) --
	( 98.60,147.30) --
	( 98.60,147.31) --
	( 98.69,147.31) --
	( 98.69,147.31) --
	( 98.75,147.31) --
	( 98.75,147.32) --
	( 98.86,147.32) --
	( 98.86,147.32) --
	( 98.90,147.32) --
	( 98.90,147.33) --
	( 98.99,147.33) --
	( 98.99,147.34) --
	( 99.08,147.34) --
	( 99.08,147.35) --
	( 99.11,147.35) --
	( 99.11,147.35) --
	( 99.21,147.35) --
	( 99.21,147.36) --
	( 99.27,147.36) --
	( 99.27,147.37) --
	( 99.34,147.37) --
	( 99.34,147.37) --
	( 99.51,147.37) --
	( 99.51,147.38) --
	( 99.57,147.38) --
	( 99.57,147.39) --
	( 99.67,147.39) --
	( 99.67,147.39) --
	( 99.75,147.39) --
	( 99.75,147.40) --
	( 99.78,147.40) --
	( 99.78,147.41) --
	( 99.85,147.41) --
	( 99.85,147.42) --
	( 99.90,147.42) --
	( 99.90,147.42) --
	(100.01,147.42) --
	(100.01,147.43) --
	(100.02,147.43) --
	(100.02,147.44) --
	(100.06,147.44) --
	(100.06,147.45) --
	(100.19,147.45) --
	(100.19,147.45) --
	(100.27,147.45) --
	(100.27,147.46) --
	(100.35,147.46) --
	(100.35,147.47) --
	(100.38,147.47) --
	(100.38,147.47) --
	(100.47,147.47) --
	(100.47,147.48) --
	(100.53,147.48) --
	(100.53,147.49) --
	(100.57,147.49) --
	(100.57,147.49) --
	(100.64,147.49) --
	(100.64,147.50) --
	(100.74,147.50) --
	(100.74,147.51) --
	(100.80,147.51) --
	(100.80,147.52) --
	(100.97,147.52) --
	(100.97,147.52) --
	(101.04,147.52) --
	(101.04,147.53) --
	(101.09,147.53) --
	(101.09,147.53) --
	(101.18,147.53) --
	(101.18,147.54) --
	(101.25,147.54) --
	(101.25,147.55) --
	(101.30,147.55) --
	(101.30,147.55) --
	(101.48,147.55) --
	(101.48,147.56) --
	(101.69,147.56) --
	(101.69,147.56) --
	(101.78,147.56) --
	(101.78,147.57) --
	(101.90,147.57) --
	(101.90,147.58) --
	(102.09,147.58) --
	(102.09,147.58) --
	(102.18,147.58) --
	(102.18,147.59) --
	(102.37,147.59) --
	(102.37,147.60) --
	(102.42,147.60) --
	(102.42,147.60) --
	(102.52,147.60) --
	(102.52,147.61) --
	(102.65,147.61) --
	(102.65,147.62) --
	(102.78,147.62) --
	(102.78,147.62) --
	(102.90,147.62) --
	(102.90,147.63) --
	(103.12,147.63) --
	(103.12,147.64) --
	(103.39,147.64) --
	(103.39,147.64) --
	(103.62,147.64) --
	(103.62,147.65) --
	(103.83,147.65) --
	(103.83,147.66) --
	(103.92,147.66) --
	(103.92,147.66) --
	(103.99,147.66) --
	(103.99,147.67) --
	(104.52,147.67) --
	(104.52,147.67) --
	(104.96,147.67) --
	(104.96,147.68) --
	(105.48,147.68) --
	(105.48,147.69) --
	(105.78,147.69) --
	(105.78,147.69) --
	(106.52,147.69) --
	(106.52,147.70) --
	(107.58,147.70) --
	(107.58,147.70) --
	(107.83,147.70) --
	(107.83,147.71) --
	(108.53,147.71) --
	(108.53,147.72) --
	(108.97,147.72) --
	(108.97,147.72) --
	(110.59,147.72) --
	(110.59,147.73) --
	(113.17,147.73) --
	(113.17,147.73) --
	(113.98,147.73) --
	(113.98,147.74) --
	(119.25,147.74) --
	(119.25,147.75) --
	(119.33,147.75) --
	(119.33,147.75) --
	(121.39,147.75) --
	(121.39,147.76) --
	(122.50,147.76) --
	(122.50,147.77) --
	(123.37,147.77) --
	(123.37,147.77) --
	(127.56,147.77) --
	(127.56,147.78) --
	(130.57,147.78) --
	(130.57,147.78) --
	(134.05,147.78) --
	(134.05,147.79) --
	(135.61,147.79) --
	(135.61,147.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,148.00) -- ( 58.88,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,146.06) -- ( 56.94,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,146.63) -- ( 58.63,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,149.38) -- ( 58.63,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,146.63) -- ( 61.36,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,149.38) -- ( 61.36,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05,148.00) -- ( 61.93,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99,146.06) -- ( 59.99,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.27, 64.17) --
	( 66.02, 64.17) --
	( 66.02, 66.92) --
	( 63.27, 66.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 68.94,139.23) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 67.61,136.99) --
	( 69.46,133.78) --
	( 65.76,133.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,136.19) --
	( 69.08,139.39) --
	( 65.39,139.39) --
	( 67.23,136.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,148.00) -- ( 58.88,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,146.06) -- ( 56.94,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,146.63) -- ( 58.63,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.88,149.38) -- ( 58.63,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,146.63) -- ( 61.36,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,149.38) -- ( 61.36,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05,148.00) -- ( 61.93,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99,146.06) -- ( 59.99,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (106.02, 86.83) --
	(108.77, 86.83) --
	(108.77, 89.57) --
	(106.02, 89.57) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 72.96,148.00) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (125.94,149.92) --
	(127.79,146.72) --
	(124.09,146.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61,145.66) --
	(137.46,148.86) --
	(133.76,148.86) --
	(135.61,145.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.13, 61.42) -- ( 48.13, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.42, 61.42) -- ( 53.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.51, 61.42) -- ( 56.51, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.71, 61.42) -- ( 58.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.41, 61.42) -- ( 60.41, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80, 61.42) -- ( 61.80, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.98, 61.42) -- ( 62.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.00, 61.42) -- ( 64.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.89, 61.42) -- ( 64.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.70, 61.42) -- ( 65.70, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.99, 61.42) -- ( 70.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.08, 61.42) -- ( 74.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.28, 61.42) -- ( 76.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 61.42) -- ( 77.98, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.37, 61.42) -- ( 79.37, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.55, 61.42) -- ( 80.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.57, 61.42) -- ( 81.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.47, 61.42) -- ( 82.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.27, 61.42) -- ( 83.27, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.56, 61.42) -- ( 88.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.65, 61.42) -- ( 91.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.85, 61.42) -- ( 93.85, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.55, 61.42) -- ( 95.55, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.94, 61.42) -- ( 96.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.12, 61.42) -- ( 98.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.14, 61.42) -- ( 99.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.04, 61.42) -- (100.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.84, 61.42) -- (100.84, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.13, 61.42) -- (106.13, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.22, 61.42) -- (109.22, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.42, 61.42) -- (111.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.12, 61.42) -- (113.12, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.51, 61.42) -- (114.51, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.69, 61.42) -- (115.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.71, 61.42) -- (116.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.61, 61.42) -- (117.61, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.41, 61.42) -- (118.41, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.70, 61.42) -- (123.70, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.79, 61.42) -- (126.79, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.99, 61.42) -- (128.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.69, 61.42) -- (130.69, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.08, 61.42) -- (132.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.26, 61.42) -- (133.26, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.28, 61.42) -- (134.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.18, 61.42) -- (135.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.98, 61.42) -- (135.98, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.27, 61.42) -- (141.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.36, 61.42) -- (144.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.56, 61.42) -- (146.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.26, 61.42) -- (148.26, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.65, 61.42) -- (149.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.83, 61.42) -- (150.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.85, 61.42) -- (151.85, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.75, 61.42) -- (152.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.55, 61.42) -- (153.55, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01, 61.42) rectangle (139.54,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	( 53.01,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 76.07) {900000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 97.72) {1000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,119.38) {1100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,141.04) {1200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51, 78.82) --
	( 53.01, 78.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,100.48) --
	( 53.01,100.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,122.14) --
	( 53.01,122.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,143.80) --
	( 53.01,143.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	(139.54, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.70, 58.92) --
	( 65.70, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.27, 58.92) --
	( 83.27, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.84, 58.92) --
	(100.84, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.41, 58.92) --
	(118.41, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.98, 58.92) --
	(135.98, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 59.50, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 67.33, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 77.98, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 85.81, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 95.55, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (103.39, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (113.12, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (120.96, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.69, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.53, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,106.78) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,154.92) {face};
\end{scope}
\begin{scope}
\path[clip] (144.54, 31.68) rectangle (289.08,171.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 31.68) rectangle (289.08,171.22);
\end{scope}
\begin{scope}
\path[clip] (181.45, 61.42) rectangle (284.08,152.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45, 61.42) rectangle (284.08,152.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45, 65.16) --
	(284.08, 65.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45, 87.99) --
	(284.08, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,110.81) --
	(284.08,110.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,133.64) --
	(284.08,133.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (191.76, 61.42) --
	(191.76,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.83, 61.42) --
	(213.83,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.89, 61.42) --
	(235.89,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.96, 61.42) --
	(257.96,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 61.42) --
	(280.02,152.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.08, 65.55) --
	(197.10, 65.55) --
	(197.10, 65.56) --
	(197.11, 65.56) --
	(197.11, 65.57) --
	(197.12, 65.57) --
	(197.12, 65.58) --
	(197.13, 65.58) --
	(197.13, 65.59) --
	(197.14, 65.59) --
	(197.14, 65.60) --
	(197.15, 65.60) --
	(197.15, 65.61) --
	(197.15, 65.61) --
	(197.15, 65.62) --
	(197.16, 65.62) --
	(197.16, 65.63) --
	(197.17, 65.63) --
	(197.17, 65.64) --
	(197.18, 65.64) --
	(197.18, 65.66) --
	(197.19, 65.66) --
	(197.19, 65.67) --
	(197.20, 65.67) --
	(197.20, 65.68) --
	(197.21, 65.68) --
	(197.21, 65.70) --
	(197.22, 65.70) --
	(197.22, 65.72) --
	(197.23, 65.72) --
	(197.23, 65.78) --
	(197.23, 65.78) --
	(197.23, 65.80) --
	(197.24, 65.80) --
	(197.24, 65.81) --
	(197.25, 65.81) --
	(197.25, 65.83) --
	(197.26, 65.83) --
	(197.26, 65.84) --
	(197.27, 65.84) --
	(197.27, 65.87) --
	(197.28, 65.87) --
	(197.28, 65.88) --
	(197.29, 65.88) --
	(197.29, 65.91) --
	(197.29, 65.91) --
	(197.29, 65.93) --
	(197.31, 65.93) --
	(197.31, 65.96) --
	(197.31, 65.96) --
	(197.31, 65.98) --
	(197.33, 65.98) --
	(197.33, 66.01) --
	(197.33, 66.01) --
	(197.33, 66.03) --
	(197.35, 66.03) --
	(197.35, 66.06) --
	(197.35, 66.06) --
	(197.35, 66.09) --
	(197.37, 66.09) --
	(197.37, 66.12) --
	(197.37, 66.12) --
	(197.37, 66.16) --
	(197.39, 66.16) --
	(197.39, 66.18) --
	(197.40, 66.18) --
	(197.40, 66.22) --
	(197.40, 66.22) --
	(197.40, 66.22) --
	(197.41, 66.22) --
	(197.41, 66.25) --
	(197.42, 66.25) --
	(197.42, 66.29) --
	(197.43, 66.29) --
	(197.43, 66.30) --
	(197.43, 66.30) --
	(197.43, 66.36) --
	(197.43, 66.36) --
	(197.43, 66.39) --
	(197.44, 66.39) --
	(197.44, 66.46) --
	(197.45, 66.46) --
	(197.45, 66.51) --
	(197.45, 66.51) --
	(197.45, 66.51) --
	(197.45, 66.51) --
	(197.45, 66.54) --
	(197.47, 66.54) --
	(197.47, 66.58) --
	(197.48, 66.58) --
	(197.48, 66.58) --
	(197.50, 66.58) --
	(197.50, 66.62) --
	(197.50, 66.62) --
	(197.50, 66.62) --
	(197.52, 66.62) --
	(197.52, 66.67) --
	(197.53, 66.67) --
	(197.53, 66.68) --
	(197.58, 66.68) --
	(197.58, 66.76) --
	(197.78, 66.76) --
	(197.78, 66.84) --
	(197.78, 66.84) --
	(197.78, 66.92) --
	(197.83, 66.92) --
	(197.83, 67.00) --
	(197.85, 67.00) --
	(197.85, 67.05) --
	(197.91, 67.05) --
	(197.91, 67.11) --
	(198.03, 67.11) --
	(198.03, 67.19) --
	(198.03, 67.19) --
	(198.03, 67.26) --
	(198.20, 67.26) --
	(198.20, 67.34) --
	(198.23, 67.34) --
	(198.23, 67.41) --
	(198.27, 67.41) --
	(198.27, 67.48) --
	(198.40, 67.48) --
	(198.40, 67.56) --
	(198.40, 67.56) --
	(198.40, 67.63) --
	(198.53, 67.63) --
	(198.53, 67.71) --
	(198.56, 67.71) --
	(198.56, 67.78) --
	(198.60, 67.78) --
	(198.60, 67.87) --
	(198.78, 67.87) --
	(198.78, 67.97) --
	(198.79, 67.97) --
	(198.79, 68.06) --
	(198.84, 68.06) --
	(198.84, 68.12) --
	(198.86, 68.12) --
	(198.86, 68.19) --
	(198.91, 68.19) --
	(198.91, 68.27) --
	(199.10, 68.27) --
	(199.10, 68.35) --
	(199.10, 68.35) --
	(199.10, 68.44) --
	(199.14, 68.44) --
	(199.14, 68.52) --
	(199.15, 68.52) --
	(199.15, 68.60) --
	(199.29, 68.60) --
	(199.29, 68.70) --
	(199.35, 68.70) --
	(199.35, 68.78) --
	(199.35, 68.78) --
	(199.35, 68.86) --
	(199.47, 68.86) --
	(199.47, 68.96) --
	(199.48, 68.96) --
	(199.48, 69.07) --
	(199.63, 69.07) --
	(199.63, 69.17) --
	(199.66, 69.17) --
	(199.66, 69.24) --
	(199.67, 69.24) --
	(199.67, 69.32) --
	(199.82, 69.32) --
	(199.82, 69.42) --
	(199.83, 69.42) --
	(199.83, 69.53) --
	(199.99, 69.53) --
	(199.99, 69.64) --
	(199.99, 69.64) --
	(199.99, 69.73) --
	(200.01, 69.73) --
	(200.01, 69.83) --
	(200.17, 69.83) --
	(200.17, 69.94) --
	(200.19, 69.94) --
	(200.19, 70.05) --
	(200.26, 70.05) --
	(200.26, 70.13) --
	(200.28, 70.13) --
	(200.28, 70.22) --
	(200.37, 70.22) --
	(200.37, 70.34) --
	(200.55, 70.34) --
	(200.55, 70.47) --
	(200.57, 70.47) --
	(200.57, 70.59) --
	(200.57, 70.59) --
	(200.57, 70.70) --
	(200.61, 70.70) --
	(200.61, 70.80) --
	(200.72, 70.80) --
	(200.72, 70.94) --
	(200.88, 70.94) --
	(200.88, 71.04) --
	(200.90, 71.04) --
	(200.90, 71.18) --
	(200.93, 71.18) --
	(200.93, 71.31) --
	(200.94, 71.31) --
	(200.94, 71.42) --
	(201.05, 71.42) --
	(201.05, 71.59) --
	(201.19, 71.59) --
	(201.19, 71.71) --
	(201.23, 71.71) --
	(201.23, 71.89) --
	(201.25, 71.89) --
	(201.25, 72.00) --
	(201.25, 72.00) --
	(201.25, 72.18) --
	(201.51, 72.18) --
	(201.51, 72.30) --
	(201.58, 72.30) --
	(201.58, 72.43) --
	(201.63, 72.43) --
	(201.63, 72.58) --
	(201.79, 72.58) --
	(201.79, 72.74) --
	(201.82, 72.74) --
	(201.82, 72.88) --
	(201.83, 72.88) --
	(201.83, 73.04) --
	(201.90, 73.04) --
	(201.90, 73.18) --
	(201.96, 73.18) --
	(201.96, 73.36) --
	(202.11, 73.36) --
	(202.11, 73.54) --
	(202.14, 73.54) --
	(202.14, 73.73) --
	(202.16, 73.73) --
	(202.16, 73.92) --
	(202.19, 73.92) --
	(202.19, 74.10) --
	(202.60, 74.10) --
	(202.60, 74.25) --
	(202.69, 74.25) --
	(202.69, 74.41) --
	(202.91, 74.41) --
	(202.91, 74.60) --
	(202.95, 74.60) --
	(202.95, 74.80) --
	(203.01, 74.80) --
	(203.01, 74.99) --
	(203.12, 74.99) --
	(203.12, 75.20) --
	(203.13, 75.20) --
	(203.13, 75.40) --
	(203.77, 75.40) --
	(203.77, 75.61) --
	(203.93, 75.61) --
	(203.93, 75.81) --
	(205.03, 75.81) --
	(205.03, 76.01) --
	(205.10, 76.01) --
	(205.10, 76.22) --
	(205.17, 76.22) --
	(205.17, 76.42) --
	(205.50, 76.42) --
	(205.50, 76.42) --
	(205.68, 76.42) --
	(205.68, 76.62) --
	(205.79, 76.62) --
	(205.79, 76.82) --
	(205.85, 76.82) --
	(205.85, 77.04) --
	(205.95, 77.04) --
	(205.95, 77.26) --
	(206.05, 77.26) --
	(206.05, 77.48) --
	(206.51, 77.48) --
	(206.51, 77.70) --
	(206.61, 77.70) --
	(206.61, 77.92) --
	(207.17, 77.92) --
	(207.17, 77.93) --
	(207.21, 77.93) --
	(207.21, 78.18) --
	(207.28, 78.18) --
	(207.28, 78.42) --
	(207.39, 78.42) --
	(207.39, 78.68) --
	(207.74, 78.68) --
	(207.74, 78.93) --
	(207.78, 78.93) --
	(207.78, 79.16) --
	(207.84, 79.16) --
	(207.84, 79.40) --
	(207.88, 79.40) --
	(207.88, 79.65) --
	(207.94, 79.65) --
	(207.94, 79.88) --
	(208.27, 79.88) --
	(208.27, 80.11) --
	(208.40, 80.11) --
	(208.40, 80.35) --
	(209.13, 80.35) --
	(209.13, 80.35) --
	(209.26, 80.35) --
	(209.26, 80.60) --
	(209.28, 80.60) --
	(209.28, 80.84) --
	(209.33, 80.84) --
	(209.33, 81.09) --
	(209.57, 81.09) --
	(209.57, 81.10) --
	(209.61, 81.10) --
	(209.61, 81.34) --
	(209.74, 81.34) --
	(209.74, 81.58) --
	(210.06, 81.58) --
	(210.06, 81.85) --
	(210.08, 81.85) --
	(210.08, 82.11) --
	(210.13, 82.11) --
	(210.13, 82.37) --
	(210.34, 82.37) --
	(210.34, 82.64) --
	(210.48, 82.64) --
	(210.48, 82.90) --
	(216.62, 82.90) --
	(216.62, 83.18) --
	(216.70, 83.18) --
	(216.70, 83.47) --
	(216.73, 83.47) --
	(216.73, 83.75) --
	(216.86, 83.75) --
	(216.86, 84.04) --
	(216.98, 84.04) --
	(216.98, 84.04) --
	(216.99, 84.04) --
	(216.99, 84.32) --
	(217.18, 84.32) --
	(217.18, 84.69) --
	(217.26, 84.69) --
	(217.26, 85.05) --
	(217.28, 85.05) --
	(217.28, 85.41) --
	(217.43, 85.41) --
	(217.43, 85.78) --
	(217.57, 85.78) --
	(217.57, 86.14) --
	(223.01, 86.14) --
	(223.01, 86.56) --
	(223.08, 86.56) --
	(223.08, 86.97) --
	(223.11, 86.97) --
	(223.11, 87.38) --
	(223.13, 87.38) --
	(223.13, 87.79) --
	(223.24, 87.79) --
	(223.24, 88.21) --
	(224.27, 88.21) --
	(224.27, 88.67) --
	(224.30, 88.67) --
	(224.30, 89.14) --
	(224.36, 89.14) --
	(224.36, 89.60) --
	(224.38, 89.60) --
	(224.38, 90.07) --
	(224.47, 90.07) --
	(224.47, 90.54) --
	(225.96, 90.54) --
	(225.96, 90.54) --
	(240.10, 90.54) --
	(240.10, 90.55) --
	(240.59, 90.55) --
	(240.59, 91.01) --
	(240.68, 91.01) --
	(240.68, 91.47) --
	(240.71, 91.47) --
	(240.71, 91.93) --
	(240.88, 91.93) --
	(240.88, 92.40) --
	(240.89, 92.40) --
	(240.89, 92.86) --
	(246.00, 92.86) --
	(246.00, 92.86) --
	(263.29, 92.86) --
	(263.29, 93.57) --
	(263.35, 93.57) --
	(263.35, 94.27) --
	(263.39, 94.27) --
	(263.39, 94.97) --
	(263.40, 94.97) --
	(263.40, 95.67) --
	(263.43, 95.67) --
	(263.43, 95.68) --
	(263.45, 95.68) --
	(263.45, 96.38) --
	(263.48, 96.38) --
	(263.48, 96.38) --
	(263.49, 96.38) --
	(263.49, 97.09) --
	(263.51, 97.09) --
	(263.51, 97.80) --
	(263.52, 97.80) --
	(263.52, 97.81) --
	(263.61, 97.81) --
	(263.61, 98.52) --
	(263.64, 98.52) --
	(263.64, 98.52) --
	(263.66, 98.52) --
	(263.66, 99.24) --
	(263.77, 99.24) --
	(263.77, 99.96) --
	(263.80, 99.96) --
	(263.80, 99.96);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.53,147.67) --
	(197.54,147.67) --
	(197.54,147.68) --
	(197.54,147.68) --
	(197.54,147.69) --
	(197.54,147.69) --
	(197.54,147.70) --
	(197.55,147.70) --
	(197.55,147.72) --
	(197.55,147.72) --
	(197.55,147.73) --
	(197.56,147.73) --
	(197.56,147.74) --
	(197.56,147.74) --
	(197.56,147.75) --
	(197.56,147.75) --
	(197.56,147.76) --
	(197.57,147.76) --
	(197.57,147.77) --
	(197.57,147.77) --
	(197.57,147.79) --
	(197.58,147.79) --
	(197.58,147.80) --
	(197.58,147.80) --
	(197.58,147.81) --
	(197.59,147.81) --
	(197.59,147.84) --
	(197.60,147.84) --
	(197.60,147.86) --
	(197.62,147.86) --
	(197.62,147.90) --
	(197.65,147.90) --
	(197.65,147.94) --
	(197.69,147.94) --
	(197.69,148.00);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (202.34,133.73) --
	(202.35,133.73) --
	(202.35,133.73) --
	(202.36,133.73) --
	(202.36,133.74) --
	(202.36,133.74) --
	(202.36,133.75) --
	(202.36,133.75) --
	(202.36,133.76) --
	(202.37,133.76) --
	(202.37,133.76) --
	(202.38,133.76) --
	(202.38,133.77) --
	(202.38,133.77) --
	(202.38,133.78) --
	(202.39,133.78) --
	(202.39,133.78) --
	(202.39,133.78) --
	(202.39,133.80) --
	(202.40,133.80) --
	(202.40,133.80) --
	(202.40,133.80) --
	(202.40,133.81) --
	(202.41,133.81) --
	(202.41,133.82) --
	(202.41,133.82) --
	(202.41,133.83) --
	(202.42,133.83) --
	(202.42,133.84) --
	(202.42,133.84) --
	(202.42,133.85) --
	(202.43,133.85) --
	(202.43,133.85) --
	(202.44,133.85) --
	(202.44,133.86) --
	(202.45,133.86) --
	(202.45,133.87) --
	(202.46,133.87) --
	(202.46,133.88) --
	(202.46,133.88) --
	(202.46,133.88) --
	(202.46,133.88) --
	(202.46,133.89) --
	(202.47,133.89) --
	(202.47,133.90) --
	(202.48,133.90) --
	(202.48,133.90) --
	(202.48,133.90) --
	(202.48,133.91) --
	(202.48,133.91) --
	(202.48,133.92) --
	(202.49,133.92) --
	(202.49,133.93) --
	(202.50,133.93) --
	(202.50,133.93) --
	(202.51,133.93) --
	(202.51,133.94) --
	(202.52,133.94) --
	(202.52,133.95) --
	(202.52,133.95) --
	(202.52,133.96) --
	(202.53,133.96) --
	(202.53,133.96) --
	(202.55,133.96) --
	(202.55,133.97) --
	(202.55,133.97) --
	(202.55,133.98) --
	(202.56,133.98) --
	(202.56,133.98) --
	(202.57,133.98) --
	(202.57,133.99) --
	(202.57,133.99) --
	(202.57,134.00) --
	(202.57,134.00) --
	(202.57,134.00) --
	(202.58,134.00) --
	(202.58,134.01) --
	(202.59,134.01) --
	(202.59,134.02) --
	(202.60,134.02) --
	(202.60,134.02) --
	(202.60,134.02) --
	(202.60,134.03) --
	(202.61,134.03) --
	(202.61,134.04) --
	(202.61,134.04) --
	(202.61,134.05) --
	(202.62,134.05) --
	(202.62,134.06) --
	(202.62,134.06) --
	(202.62,134.06) --
	(202.63,134.06) --
	(202.63,134.07) --
	(202.63,134.07) --
	(202.63,134.08) --
	(202.64,134.08) --
	(202.64,134.08) --
	(202.65,134.08) --
	(202.65,134.09) --
	(202.66,134.09) --
	(202.66,134.10) --
	(202.66,134.10) --
	(202.66,134.11) --
	(202.67,134.11) --
	(202.67,134.11) --
	(202.67,134.11) --
	(202.67,134.12) --
	(202.68,134.12) --
	(202.68,134.13) --
	(202.68,134.13) --
	(202.68,134.14) --
	(202.69,134.14) --
	(202.69,134.15) --
	(202.69,134.15) --
	(202.69,134.15) --
	(202.70,134.15) --
	(202.70,134.16) --
	(202.70,134.16) --
	(202.70,134.17) --
	(202.71,134.17) --
	(202.71,134.18) --
	(202.72,134.18) --
	(202.72,134.18) --
	(202.72,134.18) --
	(202.72,134.19) --
	(202.73,134.19) --
	(202.73,134.20) --
	(202.74,134.20) --
	(202.74,134.21) --
	(202.75,134.21) --
	(202.75,134.22) --
	(202.75,134.22) --
	(202.75,134.22) --
	(202.76,134.22) --
	(202.76,134.23) --
	(202.76,134.23) --
	(202.76,134.24) --
	(202.77,134.24) --
	(202.77,134.24) --
	(202.78,134.24) --
	(202.78,134.25) --
	(202.79,134.25) --
	(202.79,134.26) --
	(202.79,134.26) --
	(202.79,134.27) --
	(202.80,134.27) --
	(202.80,134.28) --
	(202.80,134.28) --
	(202.80,134.28) --
	(202.81,134.28) --
	(202.81,134.29) --
	(202.81,134.29) --
	(202.81,134.29) --
	(202.82,134.29) --
	(202.82,134.30) --
	(202.82,134.30) --
	(202.82,134.31) --
	(202.83,134.31) --
	(202.83,134.31) --
	(202.83,134.31) --
	(202.83,134.32) --
	(202.83,134.32) --
	(202.83,134.33) --
	(202.84,134.33) --
	(202.84,134.33) --
	(202.84,134.33) --
	(202.84,134.34) --
	(202.85,134.34) --
	(202.85,134.35) --
	(202.85,134.35) --
	(202.85,134.35) --
	(202.85,134.35) --
	(202.85,134.36) --
	(202.86,134.36) --
	(202.86,134.37) --
	(202.87,134.37) --
	(202.87,134.37) --
	(202.88,134.37) --
	(202.88,134.38) --
	(202.88,134.38) --
	(202.88,134.38) --
	(202.89,134.38) --
	(202.89,134.39) --
	(202.89,134.39) --
	(202.89,134.40) --
	(202.90,134.40) --
	(202.90,134.40) --
	(202.90,134.40) --
	(202.90,134.41) --
	(202.91,134.41) --
	(202.91,134.41) --
	(202.91,134.41) --
	(202.91,134.42) --
	(202.92,134.42) --
	(202.92,134.43) --
	(202.93,134.43) --
	(202.93,134.43) --
	(202.94,134.43) --
	(202.94,134.44) --
	(202.95,134.44) --
	(202.95,134.45) --
	(202.96,134.45) --
	(202.96,134.46) --
	(202.97,134.46) --
	(202.97,134.47) --
	(202.98,134.47) --
	(202.98,134.47) --
	(202.98,134.47) --
	(202.98,134.48) --
	(202.99,134.48) --
	(202.99,134.49) --
	(202.99,134.49) --
	(202.99,134.49) --
	(203.00,134.49) --
	(203.00,134.50) --
	(203.01,134.50) --
	(203.01,134.51) --
	(203.02,134.51) --
	(203.02,134.52) --
	(203.03,134.52) --
	(203.03,134.52) --
	(203.03,134.52) --
	(203.03,134.53) --
	(203.04,134.53) --
	(203.04,134.54) --
	(203.04,134.54) --
	(203.04,134.54) --
	(203.05,134.54) --
	(203.05,134.55) --
	(203.05,134.55) --
	(203.05,134.56) --
	(203.05,134.56) --
	(203.05,134.57) --
	(203.06,134.57) --
	(203.06,134.58) --
	(203.08,134.58) --
	(203.08,134.58) --
	(203.08,134.58) --
	(203.08,134.60) --
	(203.08,134.60) --
	(203.08,134.60) --
	(203.09,134.60) --
	(203.09,134.61) --
	(203.09,134.61) --
	(203.09,134.62) --
	(203.10,134.62) --
	(203.10,134.62) --
	(203.11,134.62) --
	(203.11,134.63) --
	(203.12,134.63) --
	(203.12,134.64) --
	(203.13,134.64) --
	(203.13,134.64) --
	(203.13,134.64) --
	(203.13,134.65) --
	(203.15,134.65) --
	(203.15,134.65) --
	(203.16,134.65) --
	(203.16,134.66) --
	(203.16,134.66) --
	(203.16,134.67) --
	(203.17,134.67) --
	(203.17,134.68) --
	(203.17,134.68) --
	(203.17,134.69) --
	(203.18,134.69) --
	(203.18,134.70) --
	(203.18,134.70) --
	(203.18,134.70) --
	(203.19,134.70) --
	(203.19,134.71) --
	(203.19,134.71) --
	(203.19,134.72) --
	(203.20,134.72) --
	(203.20,134.72) --
	(203.20,134.72) --
	(203.20,134.73) --
	(203.21,134.73) --
	(203.21,134.74) --
	(203.22,134.74) --
	(203.22,134.74) --
	(203.23,134.74) --
	(203.23,134.75) --
	(203.23,134.75) --
	(203.23,134.76) --
	(203.24,134.76) --
	(203.24,134.77) --
	(203.25,134.77) --
	(203.25,134.78) --
	(203.25,134.78) --
	(203.25,134.78) --
	(203.26,134.78) --
	(203.26,134.79) --
	(203.26,134.79) --
	(203.26,134.80) --
	(203.27,134.80) --
	(203.27,134.81) --
	(203.28,134.81) --
	(203.28,134.82) --
	(203.29,134.82) --
	(203.29,134.83) --
	(203.30,134.83) --
	(203.30,134.83) --
	(203.31,134.83) --
	(203.31,134.84) --
	(203.32,134.84) --
	(203.32,134.85) --
	(203.32,134.85) --
	(203.32,134.85) --
	(203.33,134.85) --
	(203.33,134.86) --
	(203.34,134.86) --
	(203.34,134.87) --
	(203.35,134.87) --
	(203.35,134.88) --
	(203.35,134.88) --
	(203.35,134.88) --
	(203.36,134.88) --
	(203.36,134.89) --
	(203.36,134.89) --
	(203.36,134.89) --
	(203.37,134.89) --
	(203.37,134.90) --
	(203.37,134.90) --
	(203.37,134.91) --
	(203.37,134.91) --
	(203.37,134.91) --
	(203.37,134.91) --
	(203.37,134.92) --
	(203.39,134.92) --
	(203.39,134.92) --
	(203.40,134.92) --
	(203.40,134.93) --
	(203.41,134.93) --
	(203.41,134.93) --
	(203.41,134.93) --
	(203.41,134.94) --
	(203.41,134.94) --
	(203.41,134.95) --
	(203.42,134.95) --
	(203.42,134.95) --
	(203.44,134.95) --
	(203.44,134.96) --
	(203.44,134.96) --
	(203.44,134.96) --
	(203.45,134.96) --
	(203.45,134.97) --
	(203.46,134.97) --
	(203.46,134.98) --
	(203.47,134.98) --
	(203.47,134.99) --
	(203.48,134.99) --
	(203.48,134.99) --
	(203.48,134.99) --
	(203.48,135.00) --
	(203.49,135.00) --
	(203.49,135.01) --
	(203.50,135.01) --
	(203.50,135.01) --
	(203.50,135.01) --
	(203.50,135.02) --
	(203.52,135.02) --
	(203.52,135.02) --
	(203.52,135.02) --
	(203.52,135.03) --
	(203.52,135.03) --
	(203.52,135.04) --
	(203.52,135.04) --
	(203.52,135.05) --
	(203.53,135.05) --
	(203.53,135.05) --
	(203.54,135.05) --
	(203.54,135.06) --
	(203.54,135.06) --
	(203.54,135.07) --
	(203.55,135.07) --
	(203.55,135.08) --
	(203.56,135.08) --
	(203.56,135.08) --
	(203.57,135.08) --
	(203.57,135.09) --
	(203.57,135.09) --
	(203.57,135.09) --
	(203.58,135.09) --
	(203.58,135.10) --
	(203.58,135.10) --
	(203.58,135.11) --
	(203.59,135.11) --
	(203.59,135.12) --
	(203.60,135.12) --
	(203.60,135.13) --
	(203.60,135.13) --
	(203.60,135.13) --
	(203.61,135.13) --
	(203.61,135.14) --
	(203.61,135.14) --
	(203.61,135.14) --
	(203.62,135.14) --
	(203.62,135.15) --
	(203.63,135.15) --
	(203.63,135.16) --
	(203.64,135.16) --
	(203.64,135.16) --
	(203.64,135.16) --
	(203.64,135.17) --
	(203.65,135.17) --
	(203.65,135.17) --
	(203.65,135.17) --
	(203.65,135.18) --
	(203.65,135.18) --
	(203.65,135.19) --
	(203.66,135.19) --
	(203.66,135.19) --
	(203.66,135.19) --
	(203.66,135.20) --
	(203.67,135.20) --
	(203.67,135.21) --
	(203.69,135.21) --
	(203.69,135.22) --
	(203.70,135.22) --
	(203.70,135.23) --
	(203.70,135.23) --
	(203.70,135.23) --
	(203.71,135.23) --
	(203.71,135.24) --
	(203.71,135.24) --
	(203.71,135.25) --
	(203.72,135.25) --
	(203.72,135.25) --
	(203.73,135.25) --
	(203.73,135.26) --
	(203.74,135.26) --
	(203.74,135.26) --
	(203.74,135.26) --
	(203.74,135.27) --
	(203.75,135.27) --
	(203.75,135.28) --
	(203.75,135.28) --
	(203.75,135.29) --
	(203.76,135.29) --
	(203.76,135.29) --
	(203.77,135.29) --
	(203.77,135.30) --
	(203.77,135.30) --
	(203.77,135.31) --
	(203.78,135.31) --
	(203.78,135.32) --
	(203.78,135.32) --
	(203.78,135.33) --
	(203.79,135.33) --
	(203.79,135.33) --
	(203.79,135.33) --
	(203.79,135.34) --
	(203.80,135.34) --
	(203.80,135.34) --
	(203.81,135.34) --
	(203.81,135.35) --
	(203.81,135.35) --
	(203.81,135.36) --
	(203.82,135.36) --
	(203.82,135.37) --
	(203.82,135.37) --
	(203.82,135.37) --
	(203.83,135.37) --
	(203.83,135.38) --
	(203.83,135.38) --
	(203.83,135.38) --
	(203.84,135.38) --
	(203.84,135.39) --
	(203.85,135.39) --
	(203.85,135.40) --
	(203.85,135.40) --
	(203.85,135.40) --
	(203.86,135.40) --
	(203.86,135.41) --
	(203.87,135.41) --
	(203.87,135.42) --
	(203.87,135.42) --
	(203.87,135.42) --
	(203.88,135.42) --
	(203.88,135.43) --
	(203.89,135.43) --
	(203.89,135.44) --
	(203.90,135.44) --
	(203.90,135.44) --
	(203.90,135.44) --
	(203.90,135.45) --
	(203.91,135.45) --
	(203.91,135.46) --
	(203.91,135.46) --
	(203.91,135.47) --
	(203.92,135.47) --
	(203.92,135.48) --
	(203.93,135.48) --
	(203.93,135.48) --
	(203.93,135.48) --
	(203.93,135.49) --
	(203.93,135.49) --
	(203.93,135.50) --
	(203.94,135.50) --
	(203.94,135.51) --
	(203.95,135.51) --
	(203.95,135.51) --
	(203.96,135.51) --
	(203.96,135.52) --
	(203.97,135.52) --
	(203.97,135.53) --
	(203.97,135.53) --
	(203.97,135.53) --
	(203.98,135.53) --
	(203.98,135.54) --
	(203.99,135.54) --
	(203.99,135.55) --
	(204.00,135.55) --
	(204.00,135.55) --
	(204.01,135.55) --
	(204.01,135.56) --
	(204.02,135.56) --
	(204.02,135.57) --
	(204.03,135.57) --
	(204.03,135.57) --
	(204.03,135.57) --
	(204.03,135.58) --
	(204.04,135.58) --
	(204.04,135.59) --
	(204.04,135.59) --
	(204.04,135.59) --
	(204.05,135.59) --
	(204.05,135.60) --
	(204.05,135.60) --
	(204.05,135.61) --
	(204.06,135.61) --
	(204.06,135.61) --
	(204.06,135.61) --
	(204.06,135.62) --
	(204.07,135.62) --
	(204.07,135.63) --
	(204.07,135.63) --
	(204.07,135.63) --
	(204.08,135.63) --
	(204.08,135.64) --
	(204.09,135.64) --
	(204.09,135.65) --
	(204.10,135.65) --
	(204.10,135.65) --
	(204.10,135.65) --
	(204.10,135.66) --
	(204.11,135.66) --
	(204.11,135.67) --
	(204.11,135.67) --
	(204.11,135.67) --
	(204.12,135.67) --
	(204.12,135.68) --
	(204.13,135.68) --
	(204.13,135.69) --
	(204.13,135.69) --
	(204.13,135.69) --
	(204.15,135.69) --
	(204.15,135.70) --
	(204.15,135.70) --
	(204.15,135.71) --
	(204.17,135.71) --
	(204.17,135.71) --
	(204.17,135.71) --
	(204.17,135.72) --
	(204.18,135.72) --
	(204.18,135.73) --
	(204.18,135.73) --
	(204.18,135.73) --
	(204.20,135.73) --
	(204.20,135.74) --
	(204.20,135.74) --
	(204.20,135.75) --
	(204.21,135.75) --
	(204.21,135.75) --
	(204.22,135.75) --
	(204.22,135.76) --
	(204.22,135.76) --
	(204.22,135.77) --
	(204.23,135.77) --
	(204.23,135.77) --
	(204.24,135.77) --
	(204.24,135.78) --
	(204.24,135.78) --
	(204.24,135.79) --
	(204.24,135.79) --
	(204.24,135.79) --
	(204.26,135.79) --
	(204.26,135.80) --
	(204.26,135.80) --
	(204.26,135.81) --
	(204.26,135.81) --
	(204.26,135.81) --
	(204.27,135.81) --
	(204.27,135.82) --
	(204.29,135.82) --
	(204.29,135.83) --
	(204.30,135.83) --
	(204.30,135.84) --
	(204.30,135.84) --
	(204.30,135.85) --
	(204.31,135.85) --
	(204.31,135.85) --
	(204.32,135.85) --
	(204.32,135.86) --
	(204.33,135.86) --
	(204.33,135.87) --
	(204.33,135.87) --
	(204.33,135.88) --
	(204.33,135.88) --
	(204.33,135.88) --
	(204.34,135.88) --
	(204.34,135.89) --
	(204.35,135.89) --
	(204.35,135.90) --
	(204.35,135.90) --
	(204.35,135.90) --
	(204.36,135.90) --
	(204.36,135.91) --
	(204.36,135.91) --
	(204.36,135.92) --
	(204.37,135.92) --
	(204.37,135.92) --
	(204.38,135.92) --
	(204.38,135.93) --
	(204.39,135.93) --
	(204.39,135.94) --
	(204.40,135.94) --
	(204.40,135.94) --
	(204.40,135.94) --
	(204.40,135.95) --
	(204.41,135.95) --
	(204.41,135.96) --
	(204.42,135.96) --
	(204.42,135.96) --
	(204.42,135.96) --
	(204.42,135.97) --
	(204.44,135.97) --
	(204.44,135.98) --
	(204.45,135.98) --
	(204.45,135.98) --
	(204.45,135.98) --
	(204.45,135.99) --
	(204.46,135.99) --
	(204.46,135.99) --
	(204.47,135.99) --
	(204.47,136.00) --
	(204.47,136.00) --
	(204.47,136.01) --
	(204.48,136.01) --
	(204.48,136.01) --
	(204.49,136.01) --
	(204.49,136.02) --
	(204.50,136.02) --
	(204.50,136.02) --
	(204.51,136.02) --
	(204.51,136.03) --
	(204.51,136.03) --
	(204.51,136.04) --
	(204.52,136.04) --
	(204.52,136.04) --
	(204.53,136.04) --
	(204.53,136.05) --
	(204.53,136.05) --
	(204.53,136.06) --
	(204.55,136.06) --
	(204.55,136.07) --
	(204.56,136.07) --
	(204.56,136.07) --
	(204.56,136.07) --
	(204.56,136.08) --
	(204.57,136.08) --
	(204.57,136.09) --
	(204.58,136.09) --
	(204.58,136.10) --
	(204.58,136.10) --
	(204.58,136.10) --
	(204.60,136.10) --
	(204.60,136.11) --
	(204.61,136.11) --
	(204.61,136.11) --
	(204.62,136.11) --
	(204.62,136.12) --
	(204.63,136.12) --
	(204.63,136.13) --
	(204.63,136.13) --
	(204.63,136.13) --
	(204.64,136.13) --
	(204.64,136.14) --
	(204.65,136.14) --
	(204.65,136.14) --
	(204.65,136.14) --
	(204.65,136.15) --
	(204.66,136.15) --
	(204.66,136.16) --
	(204.66,136.16) --
	(204.66,136.16) --
	(204.67,136.16) --
	(204.67,136.17) --
	(204.67,136.17) --
	(204.67,136.18) --
	(204.68,136.18) --
	(204.68,136.18) --
	(204.68,136.18) --
	(204.68,136.19) --
	(204.69,136.19) --
	(204.69,136.20) --
	(204.70,136.20) --
	(204.70,136.21) --
	(204.70,136.21) --
	(204.70,136.21) --
	(204.71,136.21) --
	(204.71,136.22) --
	(204.72,136.22) --
	(204.72,136.22) --
	(204.72,136.22) --
	(204.72,136.23) --
	(204.73,136.23) --
	(204.73,136.24) --
	(204.74,136.24) --
	(204.74,136.24) --
	(204.74,136.24) --
	(204.74,136.25) --
	(204.75,136.25) --
	(204.75,136.25) --
	(204.75,136.25) --
	(204.75,136.26) --
	(204.76,136.26) --
	(204.76,136.27) --
	(204.77,136.27) --
	(204.77,136.27) --
	(204.78,136.27) --
	(204.78,136.28) --
	(204.78,136.28) --
	(204.78,136.29) --
	(204.79,136.29) --
	(204.79,136.29) --
	(204.79,136.29) --
	(204.79,136.30) --
	(204.80,136.30) --
	(204.80,136.30) --
	(204.80,136.30) --
	(204.80,136.31) --
	(204.81,136.31) --
	(204.81,136.31) --
	(204.81,136.31) --
	(204.81,136.32) --
	(204.81,136.32) --
	(204.81,136.33) --
	(204.82,136.33) --
	(204.82,136.34) --
	(204.84,136.34) --
	(204.84,136.34) --
	(204.85,136.34) --
	(204.85,136.35) --
	(204.85,136.35) --
	(204.85,136.36) --
	(204.86,136.36) --
	(204.86,136.36) --
	(204.86,136.36) --
	(204.86,136.37) --
	(204.87,136.37) --
	(204.87,136.38) --
	(204.88,136.38) --
	(204.88,136.39) --
	(204.88,136.39) --
	(204.88,136.39) --
	(204.89,136.39) --
	(204.89,136.40) --
	(204.90,136.40) --
	(204.90,136.41) --
	(204.91,136.41) --
	(204.91,136.41) --
	(204.92,136.41) --
	(204.92,136.42) --
	(204.93,136.42) --
	(204.93,136.42) --
	(204.95,136.42) --
	(204.95,136.43) --
	(204.95,136.43) --
	(204.95,136.44) --
	(204.96,136.44) --
	(204.96,136.45) --
	(204.98,136.45) --
	(204.98,136.45) --
	(204.99,136.45) --
	(204.99,136.46) --
	(204.99,136.46) --
	(204.99,136.47) --
	(205.00,136.47) --
	(205.00,136.47) --
	(205.01,136.47) --
	(205.01,136.48) --
	(205.01,136.48) --
	(205.01,136.49) --
	(205.02,136.49) --
	(205.02,136.50) --
	(205.03,136.50) --
	(205.03,136.50) --
	(205.04,136.50) --
	(205.04,136.51) --
	(205.04,136.51) --
	(205.04,136.52) --
	(205.04,136.52) --
	(205.04,136.52) --
	(205.05,136.52) --
	(205.05,136.53) --
	(205.06,136.53) --
	(205.06,136.54) --
	(205.06,136.54) --
	(205.06,136.55) --
	(205.07,136.55) --
	(205.07,136.55) --
	(205.08,136.55) --
	(205.08,136.56) --
	(205.08,136.56) --
	(205.08,136.58) --
	(205.09,136.58) --
	(205.09,136.58) --
	(205.09,136.58) --
	(205.09,136.59) --
	(205.11,136.59) --
	(205.11,136.60) --
	(205.11,136.60) --
	(205.11,136.60) --
	(205.12,136.60) --
	(205.12,136.61) --
	(205.12,136.61) --
	(205.12,136.62) --
	(205.13,136.62) --
	(205.13,136.62) --
	(205.14,136.62) --
	(205.14,136.63) --
	(205.14,136.63) --
	(205.14,136.64) --
	(205.15,136.64) --
	(205.15,136.65) --
	(205.16,136.65) --
	(205.16,136.66) --
	(205.16,136.66) --
	(205.16,136.67) --
	(205.17,136.67) --
	(205.17,136.67) --
	(205.18,136.67) --
	(205.18,136.68) --
	(205.19,136.68) --
	(205.19,136.69) --
	(205.19,136.69) --
	(205.19,136.70) --
	(205.20,136.70) --
	(205.20,136.70) --
	(205.21,136.70) --
	(205.21,136.71) --
	(205.21,136.71) --
	(205.21,136.71) --
	(205.22,136.71) --
	(205.22,136.72) --
	(205.23,136.72) --
	(205.23,136.73) --
	(205.23,136.73) --
	(205.23,136.74) --
	(205.24,136.74) --
	(205.24,136.75) --
	(205.24,136.75) --
	(205.24,136.75) --
	(205.25,136.75) --
	(205.25,136.76) --
	(205.25,136.76) --
	(205.25,136.77) --
	(205.26,136.77) --
	(205.26,136.77) --
	(205.27,136.77) --
	(205.27,136.78) --
	(205.28,136.78) --
	(205.28,136.79) --
	(205.28,136.79) --
	(205.28,136.79) --
	(205.29,136.79) --
	(205.29,136.80) --
	(205.29,136.80) --
	(205.29,136.81) --
	(205.30,136.81) --
	(205.30,136.82) --
	(205.30,136.82) --
	(205.30,136.82) --
	(205.31,136.82) --
	(205.31,136.83) --
	(205.31,136.83) --
	(205.31,136.84) --
	(205.32,136.84) --
	(205.32,136.84) --
	(205.33,136.84) --
	(205.33,136.85) --
	(205.34,136.85) --
	(205.34,136.86) --
	(205.34,136.86) --
	(205.34,136.87) --
	(205.35,136.87) --
	(205.35,136.87) --
	(205.36,136.87) --
	(205.36,136.88) --
	(205.36,136.88) --
	(205.36,136.89) --
	(205.37,136.89) --
	(205.37,136.89) --
	(205.37,136.89) --
	(205.37,136.90) --
	(205.38,136.90) --
	(205.38,136.91) --
	(205.38,136.91) --
	(205.38,136.91) --
	(205.38,136.91) --
	(205.38,136.92) --
	(205.39,136.92) --
	(205.39,136.93) --
	(205.39,136.93) --
	(205.39,136.94) --
	(205.40,136.94) --
	(205.40,136.95) --
	(205.40,136.95) --
	(205.40,136.95) --
	(205.41,136.95) --
	(205.41,136.96) --
	(205.42,136.96) --
	(205.42,136.97) --
	(205.43,136.97) --
	(205.43,136.97) --
	(205.43,136.97) --
	(205.43,136.98) --
	(205.44,136.98) --
	(205.44,136.99) --
	(205.44,136.99) --
	(205.44,136.99) --
	(205.45,136.99) --
	(205.45,137.00) --
	(205.46,137.00) --
	(205.46,137.00) --
	(205.47,137.00) --
	(205.47,137.01) --
	(205.48,137.01) --
	(205.48,137.02) --
	(205.49,137.02) --
	(205.49,137.02) --
	(205.49,137.02) --
	(205.49,137.03) --
	(205.50,137.03) --
	(205.50,137.04) --
	(205.50,137.04) --
	(205.50,137.04) --
	(205.50,137.04) --
	(205.50,137.05) --
	(205.52,137.05) --
	(205.52,137.06) --
	(205.52,137.06) --
	(205.52,137.06) --
	(205.53,137.06) --
	(205.53,137.07) --
	(205.53,137.07) --
	(205.53,137.08) --
	(205.54,137.08) --
	(205.54,137.09) --
	(205.54,137.09) --
	(205.54,137.09) --
	(205.55,137.09) --
	(205.55,137.10) --
	(205.56,137.10) --
	(205.56,137.11) --
	(205.56,137.11) --
	(205.56,137.11) --
	(205.57,137.11) --
	(205.57,137.12) --
	(205.58,137.12) --
	(205.58,137.12) --
	(205.58,137.12) --
	(205.58,137.13) --
	(205.59,137.13) --
	(205.59,137.14) --
	(205.60,137.14) --
	(205.60,137.14) --
	(205.60,137.14) --
	(205.60,137.15) --
	(205.60,137.15) --
	(205.60,137.16) --
	(205.61,137.16) --
	(205.61,137.16) --
	(205.61,137.16) --
	(205.61,137.17) --
	(205.62,137.17) --
	(205.62,137.18) --
	(205.62,137.18) --
	(205.62,137.19) --
	(205.63,137.19) --
	(205.63,137.19) --
	(205.64,137.19) --
	(205.64,137.20) --
	(205.64,137.20) --
	(205.64,137.21) --
	(205.65,137.21) --
	(205.65,137.21) --
	(205.66,137.21) --
	(205.66,137.22) --
	(205.66,137.22) --
	(205.66,137.23) --
	(205.67,137.23) --
	(205.67,137.23) --
	(205.69,137.23) --
	(205.69,137.24) --
	(205.70,137.24) --
	(205.70,137.25) --
	(205.70,137.25) --
	(205.70,137.26) --
	(205.71,137.26) --
	(205.71,137.27) --
	(205.72,137.27) --
	(205.72,137.28) --
	(205.72,137.28) --
	(205.72,137.28) --
	(205.73,137.28) --
	(205.73,137.29) --
	(205.73,137.29) --
	(205.73,137.30) --
	(205.73,137.30) --
	(205.73,137.31) --
	(205.74,137.31) --
	(205.74,137.31) --
	(205.75,137.31) --
	(205.75,137.32) --
	(205.75,137.32) --
	(205.75,137.33) --
	(205.76,137.33) --
	(205.76,137.33) --
	(205.76,137.33) --
	(205.76,137.34) --
	(205.76,137.34) --
	(205.76,137.35) --
	(205.77,137.35) --
	(205.77,137.36) --
	(205.78,137.36) --
	(205.78,137.36) --
	(205.78,137.36) --
	(205.78,137.37) --
	(205.79,137.37) --
	(205.79,137.38) --
	(205.80,137.38) --
	(205.80,137.38) --
	(205.80,137.38) --
	(205.80,137.39) --
	(205.80,137.39) --
	(205.80,137.40) --
	(205.81,137.40) --
	(205.81,137.40) --
	(205.82,137.40) --
	(205.82,137.41) --
	(205.83,137.41) --
	(205.83,137.41) --
	(205.83,137.41) --
	(205.83,137.42) --
	(205.84,137.42) --
	(205.84,137.43) --
	(205.85,137.43) --
	(205.85,137.43) --
	(205.86,137.43) --
	(205.86,137.44) --
	(205.86,137.44) --
	(205.86,137.45) --
	(205.87,137.45) --
	(205.87,137.46) --
	(205.88,137.46) --
	(205.88,137.46) --
	(205.89,137.46) --
	(205.89,137.47) --
	(205.89,137.47) --
	(205.89,137.48) --
	(205.91,137.48) --
	(205.91,137.49) --
	(205.91,137.49) --
	(205.91,137.49) --
	(205.92,137.49) --
	(205.92,137.50) --
	(205.92,137.50) --
	(205.92,137.50) --
	(205.93,137.50) --
	(205.93,137.51) --
	(205.93,137.51) --
	(205.93,137.52) --
	(205.94,137.52) --
	(205.94,137.53) --
	(205.95,137.53) --
	(205.95,137.53) --
	(205.96,137.53) --
	(205.96,137.54) --
	(205.97,137.54) --
	(205.97,137.55) --
	(205.97,137.55) --
	(205.97,137.56) --
	(205.98,137.56) --
	(205.98,137.57) --
	(205.99,137.57) --
	(205.99,137.57) --
	(206.01,137.57) --
	(206.01,137.58) --
	(206.02,137.58) --
	(206.02,137.59) --
	(206.02,137.59) --
	(206.02,137.60) --
	(206.03,137.60) --
	(206.03,137.60) --
	(206.03,137.60) --
	(206.03,137.61) --
	(206.03,137.61) --
	(206.03,137.62) --
	(206.04,137.62) --
	(206.04,137.62) --
	(206.05,137.62) --
	(206.05,137.63) --
	(206.05,137.63) --
	(206.05,137.64) --
	(206.06,137.64) --
	(206.06,137.65) --
	(206.06,137.65) --
	(206.06,137.66) --
	(206.07,137.66) --
	(206.07,137.66) --
	(206.07,137.66) --
	(206.07,137.67) --
	(206.08,137.67) --
	(206.08,137.68) --
	(206.09,137.68) --
	(206.09,137.68) --
	(206.09,137.68) --
	(206.09,137.69) --
	(206.10,137.69) --
	(206.10,137.70) --
	(206.10,137.70) --
	(206.10,137.70) --
	(206.11,137.70) --
	(206.11,137.71) --
	(206.12,137.71) --
	(206.12,137.72) --
	(206.12,137.72) --
	(206.12,137.72) --
	(206.13,137.72) --
	(206.13,137.73) --
	(206.14,137.73) --
	(206.14,137.74) --
	(206.14,137.74) --
	(206.14,137.75) --
	(206.15,137.75) --
	(206.15,137.75) --
	(206.16,137.75) --
	(206.16,137.76) --
	(206.16,137.76) --
	(206.16,137.77) --
	(206.16,137.77) --
	(206.16,137.77) --
	(206.16,137.77) --
	(206.16,137.78) --
	(206.18,137.78) --
	(206.18,137.79) --
	(206.18,137.79) --
	(206.18,137.80) --
	(206.19,137.80) --
	(206.19,137.80) --
	(206.19,137.80) --
	(206.19,137.81) --
	(206.21,137.81) --
	(206.21,137.81) --
	(206.22,137.81) --
	(206.22,137.82) --
	(206.22,137.82) --
	(206.22,137.83) --
	(206.23,137.83) --
	(206.23,137.84) --
	(206.24,137.84) --
	(206.24,137.84) --
	(206.26,137.84) --
	(206.26,137.85) --
	(206.26,137.85) --
	(206.26,137.86) --
	(206.27,137.86) --
	(206.27,137.86) --
	(206.27,137.86) --
	(206.27,137.87) --
	(206.27,137.87) --
	(206.27,137.88) --
	(206.28,137.88) --
	(206.28,137.88) --
	(206.28,137.88) --
	(206.28,137.89) --
	(206.29,137.89) --
	(206.29,137.89) --
	(206.29,137.89) --
	(206.29,137.90) --
	(206.30,137.90) --
	(206.30,137.91) --
	(206.31,137.91) --
	(206.31,137.92) --
	(206.31,137.92) --
	(206.31,137.92) --
	(206.32,137.92) --
	(206.32,137.93) --
	(206.32,137.93) --
	(206.32,137.94) --
	(206.33,137.94) --
	(206.33,137.94) --
	(206.33,137.94) --
	(206.33,137.95) --
	(206.34,137.95) --
	(206.34,137.96) --
	(206.35,137.96) --
	(206.35,137.97) --
	(206.36,137.97) --
	(206.36,137.97) --
	(206.37,137.97) --
	(206.37,137.98) --
	(206.37,137.98) --
	(206.37,137.99) --
	(206.38,137.99) --
	(206.38,138.00) --
	(206.39,138.00) --
	(206.39,138.00) --
	(206.39,138.00) --
	(206.39,138.01) --
	(206.40,138.01) --
	(206.40,138.02) --
	(206.40,138.02) --
	(206.40,138.02) --
	(206.41,138.02) --
	(206.41,138.03) --
	(206.41,138.03) --
	(206.41,138.03) --
	(206.42,138.03) --
	(206.42,138.04) --
	(206.42,138.04) --
	(206.42,138.05) --
	(206.42,138.05) --
	(206.42,138.06) --
	(206.43,138.06) --
	(206.43,138.06) --
	(206.43,138.06) --
	(206.43,138.07) --
	(206.44,138.07) --
	(206.44,138.07) --
	(206.44,138.07) --
	(206.44,138.08) --
	(206.45,138.08) --
	(206.45,138.09) --
	(206.46,138.09) --
	(206.46,138.10) --
	(206.47,138.10) --
	(206.47,138.10) --
	(206.48,138.10) --
	(206.48,138.11) --
	(206.48,138.11) --
	(206.48,138.12) --
	(206.49,138.12) --
	(206.49,138.12) --
	(206.50,138.12) --
	(206.50,138.13) --
	(206.51,138.13) --
	(206.51,138.14) --
	(206.51,138.14) --
	(206.51,138.14) --
	(206.51,138.14) --
	(206.51,138.15) --
	(206.51,138.15) --
	(206.51,138.16) --
	(206.52,138.16) --
	(206.52,138.16) --
	(206.53,138.16) --
	(206.53,138.17) --
	(206.54,138.17) --
	(206.54,138.18) --
	(206.54,138.18) --
	(206.54,138.18) --
	(206.55,138.18) --
	(206.55,138.19) --
	(206.55,138.19) --
	(206.55,138.19) --
	(206.56,138.19) --
	(206.56,138.20) --
	(206.57,138.20) --
	(206.57,138.21) --
	(206.57,138.21) --
	(206.57,138.21) --
	(206.58,138.21) --
	(206.58,138.22) --
	(206.58,138.22) --
	(206.58,138.23) --
	(206.59,138.23) --
	(206.59,138.24) --
	(206.60,138.24) --
	(206.60,138.24) --
	(206.61,138.24) --
	(206.61,138.25) --
	(206.61,138.25) --
	(206.61,138.26) --
	(206.62,138.26) --
	(206.62,138.27) --
	(206.63,138.27) --
	(206.63,138.27) --
	(206.64,138.27) --
	(206.64,138.28) --
	(206.64,138.28) --
	(206.64,138.29) --
	(206.65,138.29) --
	(206.65,138.29) --
	(206.66,138.29) --
	(206.66,138.30) --
	(206.67,138.30) --
	(206.67,138.31) --
	(206.67,138.31) --
	(206.67,138.31) --
	(206.68,138.31) --
	(206.68,138.32) --
	(206.68,138.32) --
	(206.68,138.33) --
	(206.69,138.33) --
	(206.69,138.33) --
	(206.69,138.33) --
	(206.69,138.34) --
	(206.70,138.34) --
	(206.70,138.35) --
	(206.71,138.35) --
	(206.71,138.36) --
	(206.71,138.36) --
	(206.71,138.36) --
	(206.72,138.36) --
	(206.72,138.37) --
	(206.73,138.37) --
	(206.73,138.38) --
	(206.73,138.38) --
	(206.73,138.39) --
	(206.74,138.39) --
	(206.74,138.39) --
	(206.74,138.39) --
	(206.74,138.40) --
	(206.75,138.40) --
	(206.75,138.40) --
	(206.75,138.40) --
	(206.75,138.41) --
	(206.75,138.41) --
	(206.75,138.42) --
	(206.76,138.42) --
	(206.76,138.42) --
	(206.76,138.42) --
	(206.76,138.43) --
	(206.77,138.43) --
	(206.77,138.44) --
	(206.78,138.44) --
	(206.78,138.44) --
	(206.79,138.44) --
	(206.79,138.45) --
	(206.79,138.45) --
	(206.79,138.45) --
	(206.80,138.45) --
	(206.80,138.46) --
	(206.80,138.46) --
	(206.80,138.47) --
	(206.81,138.47) --
	(206.81,138.47) --
	(206.82,138.47) --
	(206.82,138.48) --
	(206.82,138.48) --
	(206.82,138.49) --
	(206.83,138.49) --
	(206.83,138.50) --
	(206.84,138.50) --
	(206.84,138.50) --
	(206.84,138.50) --
	(206.84,138.51) --
	(206.85,138.51) --
	(206.85,138.51) --
	(206.85,138.51) --
	(206.85,138.52) --
	(206.86,138.52) --
	(206.86,138.53) --
	(206.86,138.53) --
	(206.86,138.53) --
	(206.87,138.53) --
	(206.87,138.54) --
	(206.88,138.54) --
	(206.88,138.55) --
	(206.88,138.55) --
	(206.88,138.55) --
	(206.89,138.55) --
	(206.89,138.56) --
	(206.89,138.56) --
	(206.89,138.56) --
	(206.90,138.56) --
	(206.90,138.57) --
	(206.91,138.57) --
	(206.91,138.58) --
	(206.91,138.58) --
	(206.91,138.59) --
	(206.92,138.59) --
	(206.92,138.59) --
	(206.93,138.59) --
	(206.93,138.60) --
	(206.94,138.60) --
	(206.94,138.61) --
	(206.95,138.61) --
	(206.95,138.61) --
	(206.96,138.61) --
	(206.96,138.62) --
	(206.96,138.62) --
	(206.96,138.63) --
	(206.98,138.63) --
	(206.98,138.63) --
	(206.98,138.63) --
	(206.98,138.64) --
	(206.99,138.64) --
	(206.99,138.64) --
	(207.00,138.64) --
	(207.00,138.65) --
	(207.01,138.65) --
	(207.01,138.66) --
	(207.01,138.66) --
	(207.01,138.66) --
	(207.01,138.66) --
	(207.01,138.67) --
	(207.02,138.67) --
	(207.02,138.68) --
	(207.03,138.68) --
	(207.03,138.68) --
	(207.03,138.68) --
	(207.03,138.69) --
	(207.04,138.69) --
	(207.04,138.69) --
	(207.06,138.69) --
	(207.06,138.70) --
	(207.06,138.70) --
	(207.06,138.71) --
	(207.06,138.71) --
	(207.06,138.71) --
	(207.07,138.71) --
	(207.07,138.72) --
	(207.08,138.72) --
	(207.08,138.73) --
	(207.09,138.73) --
	(207.09,138.73) --
	(207.10,138.73) --
	(207.10,138.74) --
	(207.11,138.74) --
	(207.11,138.75) --
	(207.11,138.75) --
	(207.11,138.75) --
	(207.12,138.75) --
	(207.12,138.76) --
	(207.14,138.76) --
	(207.14,138.77) --
	(207.15,138.77) --
	(207.15,138.78) --
	(207.15,138.78) --
	(207.15,138.78) --
	(207.16,138.78) --
	(207.16,138.79) --
	(207.16,138.79) --
	(207.16,138.79) --
	(207.17,138.79) --
	(207.17,138.80) --
	(207.18,138.80) --
	(207.18,138.81) --
	(207.19,138.81) --
	(207.19,138.81) --
	(207.19,138.81) --
	(207.19,138.82) --
	(207.20,138.82) --
	(207.20,138.83) --
	(207.21,138.83) --
	(207.21,138.83) --
	(207.22,138.83) --
	(207.22,138.84) --
	(207.22,138.84) --
	(207.22,138.85) --
	(207.23,138.85) --
	(207.23,138.85) --
	(207.23,138.85) --
	(207.23,138.86) --
	(207.24,138.86) --
	(207.24,138.86) --
	(207.26,138.86) --
	(207.26,138.87) --
	(207.27,138.87) --
	(207.27,138.88) --
	(207.27,138.88) --
	(207.27,138.88) --
	(207.29,138.88) --
	(207.29,138.89) --
	(207.30,138.89) --
	(207.30,138.89) --
	(207.31,138.89) --
	(207.31,138.90) --
	(207.32,138.90) --
	(207.32,138.91) --
	(207.33,138.91) --
	(207.33,138.91) --
	(207.34,138.91) --
	(207.34,138.92) --
	(207.35,138.92) --
	(207.35,138.93) --
	(207.36,138.93) --
	(207.36,138.93) --
	(207.37,138.93) --
	(207.37,138.94) --
	(207.37,138.94) --
	(207.37,138.95) --
	(207.38,138.95) --
	(207.38,138.95) --
	(207.38,138.95) --
	(207.38,138.96) --
	(207.39,138.96) --
	(207.39,138.97) --
	(207.39,138.97) --
	(207.39,138.97) --
	(207.41,138.97) --
	(207.41,138.98) --
	(207.42,138.98) --
	(207.42,138.99) --
	(207.42,138.99) --
	(207.42,138.99) --
	(207.43,138.99) --
	(207.43,139.00) --
	(207.43,139.00) --
	(207.43,139.01) --
	(207.44,139.01) --
	(207.44,139.01) --
	(207.45,139.01) --
	(207.45,139.02) --
	(207.46,139.02) --
	(207.46,139.03) --
	(207.47,139.03) --
	(207.47,139.03) --
	(207.48,139.03) --
	(207.48,139.04) --
	(207.49,139.04) --
	(207.49,139.05) --
	(207.49,139.05) --
	(207.49,139.05) --
	(207.50,139.05) --
	(207.50,139.06) --
	(207.50,139.06) --
	(207.50,139.06) --
	(207.50,139.06) --
	(207.50,139.07) --
	(207.51,139.07) --
	(207.51,139.08) --
	(207.52,139.08) --
	(207.52,139.08) --
	(207.53,139.08) --
	(207.53,139.09) --
	(207.54,139.09) --
	(207.54,139.10) --
	(207.55,139.10) --
	(207.55,139.10) --
	(207.55,139.10) --
	(207.55,139.11) --
	(207.56,139.11) --
	(207.56,139.12) --
	(207.57,139.12) --
	(207.57,139.12) --
	(207.57,139.12) --
	(207.57,139.13) --
	(207.59,139.13) --
	(207.59,139.14) --
	(207.60,139.14) --
	(207.60,139.14) --
	(207.61,139.14) --
	(207.61,139.15) --
	(207.61,139.15) --
	(207.61,139.16) --
	(207.62,139.16) --
	(207.62,139.16) --
	(207.63,139.16) --
	(207.63,139.17) --
	(207.64,139.17) --
	(207.64,139.18) --
	(207.65,139.18) --
	(207.65,139.18) --
	(207.66,139.18) --
	(207.66,139.19) --
	(207.66,139.19) --
	(207.66,139.19) --
	(207.67,139.19) --
	(207.67,139.20) --
	(207.68,139.20) --
	(207.68,139.21) --
	(207.68,139.21) --
	(207.68,139.22) --
	(207.69,139.22) --
	(207.69,139.22) --
	(207.70,139.22) --
	(207.70,139.23) --
	(207.70,139.23) --
	(207.70,139.23) --
	(207.71,139.23) --
	(207.71,139.24) --
	(207.72,139.24) --
	(207.72,139.25) --
	(207.73,139.25) --
	(207.73,139.26) --
	(207.74,139.26) --
	(207.74,139.26) --
	(207.74,139.26) --
	(207.74,139.27) --
	(207.75,139.27) --
	(207.75,139.28) --
	(207.76,139.28) --
	(207.76,139.28) --
	(207.77,139.28) --
	(207.77,139.29) --
	(207.77,139.29) --
	(207.77,139.30) --
	(207.77,139.30) --
	(207.77,139.30) --
	(207.78,139.30) --
	(207.78,139.31) --
	(207.78,139.31) --
	(207.78,139.32) --
	(207.79,139.32) --
	(207.79,139.32) --
	(207.80,139.32) --
	(207.80,139.33) --
	(207.81,139.33) --
	(207.81,139.34) --
	(207.81,139.34) --
	(207.81,139.35) --
	(207.82,139.35) --
	(207.82,139.35) --
	(207.82,139.35) --
	(207.82,139.36) --
	(207.83,139.36) --
	(207.83,139.36) --
	(207.83,139.36) --
	(207.83,139.37) --
	(207.84,139.37) --
	(207.84,139.38) --
	(207.84,139.38) --
	(207.84,139.38) --
	(207.85,139.38) --
	(207.85,139.39) --
	(207.86,139.39) --
	(207.86,139.40) --
	(207.87,139.40) --
	(207.87,139.41) --
	(207.88,139.41) --
	(207.88,139.41) --
	(207.89,139.41) --
	(207.89,139.42) --
	(207.90,139.42) --
	(207.90,139.43) --
	(207.92,139.43) --
	(207.92,139.43) --
	(207.92,139.43) --
	(207.92,139.44) --
	(207.93,139.44) --
	(207.93,139.45) --
	(207.93,139.45) --
	(207.93,139.46) --
	(207.94,139.46) --
	(207.94,139.46) --
	(207.95,139.46) --
	(207.95,139.47) --
	(207.96,139.47) --
	(207.96,139.48) --
	(207.97,139.48) --
	(207.97,139.48) --
	(207.97,139.48) --
	(207.97,139.49) --
	(207.98,139.49) --
	(207.98,139.50) --
	(207.98,139.50) --
	(207.98,139.51) --
	(207.99,139.51) --
	(207.99,139.51) --
	(208.00,139.51) --
	(208.00,139.52) --
	(208.01,139.52) --
	(208.01,139.52) --
	(208.01,139.52) --
	(208.01,139.53) --
	(208.02,139.53) --
	(208.02,139.54) --
	(208.03,139.54) --
	(208.03,139.54) --
	(208.04,139.54) --
	(208.04,139.55) --
	(208.05,139.55) --
	(208.05,139.56) --
	(208.05,139.56) --
	(208.05,139.56) --
	(208.06,139.56) --
	(208.06,139.57) --
	(208.07,139.57) --
	(208.07,139.57) --
	(208.07,139.57) --
	(208.07,139.58) --
	(208.08,139.58) --
	(208.08,139.59) --
	(208.09,139.59) --
	(208.09,139.59) --
	(208.10,139.59) --
	(208.10,139.60) --
	(208.10,139.60) --
	(208.10,139.61) --
	(208.12,139.61) --
	(208.12,139.61) --
	(208.13,139.61) --
	(208.13,139.62) --
	(208.13,139.62) --
	(208.13,139.63) --
	(208.14,139.63) --
	(208.14,139.64) --
	(208.14,139.64) --
	(208.14,139.64) --
	(208.15,139.64) --
	(208.15,139.65) --
	(208.16,139.65) --
	(208.16,139.66) --
	(208.17,139.66) --
	(208.17,139.66) --
	(208.17,139.66) --
	(208.17,139.67) --
	(208.18,139.67) --
	(208.18,139.67) --
	(208.19,139.67) --
	(208.19,139.68) --
	(208.19,139.68) --
	(208.19,139.68) --
	(208.21,139.68) --
	(208.21,139.69) --
	(208.22,139.69) --
	(208.22,139.70) --
	(208.24,139.70) --
	(208.24,139.70) --
	(208.25,139.70) --
	(208.25,139.71) --
	(208.26,139.71) --
	(208.26,139.72) --
	(208.26,139.72) --
	(208.26,139.72) --
	(208.27,139.72) --
	(208.27,139.73) --
	(208.29,139.73) --
	(208.29,139.73) --
	(208.29,139.73) --
	(208.29,139.74) --
	(208.29,139.74) --
	(208.29,139.75) --
	(208.30,139.75) --
	(208.30,139.75) --
	(208.31,139.75) --
	(208.31,139.76) --
	(208.32,139.76) --
	(208.32,139.77) --
	(208.33,139.77) --
	(208.33,139.77) --
	(208.34,139.77) --
	(208.34,139.79) --
	(208.35,139.79) --
	(208.35,139.79) --
	(208.35,139.79) --
	(208.35,139.80) --
	(208.36,139.80) --
	(208.36,139.81) --
	(208.37,139.81) --
	(208.37,139.81) --
	(208.37,139.81) --
	(208.37,139.82) --
	(208.38,139.82) --
	(208.38,139.83) --
	(208.40,139.83) --
	(208.40,139.83) --
	(208.40,139.83) --
	(208.40,139.84) --
	(208.41,139.84) --
	(208.41,139.85) --
	(208.42,139.85) --
	(208.42,139.85) --
	(208.42,139.85) --
	(208.42,139.86) --
	(208.43,139.86) --
	(208.43,139.86) --
	(208.44,139.86) --
	(208.44,139.87) --
	(208.46,139.87) --
	(208.46,139.87) --
	(208.47,139.87) --
	(208.47,139.88) --
	(208.48,139.88) --
	(208.48,139.89) --
	(208.48,139.89) --
	(208.48,139.89) --
	(208.49,139.89) --
	(208.49,139.90) --
	(208.50,139.90) --
	(208.50,139.91) --
	(208.51,139.91) --
	(208.51,139.91) --
	(208.51,139.91) --
	(208.51,139.92) --
	(208.51,139.92) --
	(208.51,139.93) --
	(208.52,139.93) --
	(208.52,139.93) --
	(208.53,139.93) --
	(208.53,139.94) --
	(208.54,139.94) --
	(208.54,139.95) --
	(208.55,139.95) --
	(208.55,139.95) --
	(208.56,139.95) --
	(208.56,139.96) --
	(208.57,139.96) --
	(208.57,139.97) --
	(208.57,139.97) --
	(208.57,139.98) --
	(208.58,139.98) --
	(208.58,139.98) --
	(208.59,139.98) --
	(208.59,139.99) --
	(208.59,139.99) --
	(208.59,139.99) --
	(208.60,139.99) --
	(208.60,140.00) --
	(208.60,140.00) --
	(208.60,140.01) --
	(208.61,140.01) --
	(208.61,140.01) --
	(208.61,140.01) --
	(208.61,140.02) --
	(208.62,140.02) --
	(208.62,140.02) --
	(208.63,140.02) --
	(208.63,140.03) --
	(208.64,140.03) --
	(208.64,140.04) --
	(208.66,140.04) --
	(208.66,140.05) --
	(208.67,140.05) --
	(208.67,140.05) --
	(208.69,140.05) --
	(208.69,140.06) --
	(208.69,140.06) --
	(208.69,140.06) --
	(208.70,140.06) --
	(208.70,140.07) --
	(208.71,140.07) --
	(208.71,140.08) --
	(208.72,140.08) --
	(208.72,140.08) --
	(208.72,140.08) --
	(208.72,140.09) --
	(208.73,140.09) --
	(208.73,140.10) --
	(208.74,140.10) --
	(208.74,140.10) --
	(208.75,140.10) --
	(208.75,140.11) --
	(208.75,140.11) --
	(208.75,140.12) --
	(208.76,140.12) --
	(208.76,140.12) --
	(208.76,140.12) --
	(208.76,140.13) --
	(208.77,140.13) --
	(208.77,140.14) --
	(208.77,140.14) --
	(208.77,140.14) --
	(208.78,140.14) --
	(208.78,140.15) --
	(208.80,140.15) --
	(208.80,140.15) --
	(208.80,140.15) --
	(208.80,140.16) --
	(208.81,140.16) --
	(208.81,140.17) --
	(208.82,140.17) --
	(208.82,140.17) --
	(208.83,140.17) --
	(208.83,140.18) --
	(208.84,140.18) --
	(208.84,140.18) --
	(208.85,140.18) --
	(208.85,140.19) --
	(208.85,140.19) --
	(208.85,140.20) --
	(208.86,140.20) --
	(208.86,140.20) --
	(208.87,140.20) --
	(208.87,140.21) --
	(208.88,140.21) --
	(208.88,140.21) --
	(208.89,140.21) --
	(208.89,140.22) --
	(208.89,140.22) --
	(208.89,140.23) --
	(208.89,140.23) --
	(208.89,140.24) --
	(208.90,140.24) --
	(208.90,140.24) --
	(208.90,140.24) --
	(208.90,140.25) --
	(208.91,140.25) --
	(208.91,140.25) --
	(208.92,140.25) --
	(208.92,140.26) --
	(208.93,140.26) --
	(208.93,140.27) --
	(208.94,140.27) --
	(208.94,140.27) --
	(208.94,140.27) --
	(208.94,140.28) --
	(208.95,140.28) --
	(208.95,140.29) --
	(208.96,140.29) --
	(208.96,140.30) --
	(208.96,140.30) --
	(208.96,140.30) --
	(208.97,140.30) --
	(208.97,140.31) --
	(208.98,140.31) --
	(208.98,140.32) --
	(208.98,140.32) --
	(208.98,140.32) --
	(208.99,140.32) --
	(208.99,140.33) --
	(208.99,140.33) --
	(208.99,140.33) --
	(209.01,140.33) --
	(209.01,140.34) --
	(209.03,140.34) --
	(209.03,140.35) --
	(209.03,140.35) --
	(209.03,140.35) --
	(209.04,140.35) --
	(209.04,140.36) --
	(209.04,140.36) --
	(209.04,140.36) --
	(209.05,140.36) --
	(209.05,140.37) --
	(209.07,140.37) --
	(209.07,140.38) --
	(209.07,140.38) --
	(209.07,140.39) --
	(209.08,140.39) --
	(209.08,140.39) --
	(209.08,140.39) --
	(209.08,140.40) --
	(209.09,140.40) --
	(209.09,140.41) --
	(209.09,140.41) --
	(209.09,140.41) --
	(209.10,140.41) --
	(209.10,140.42) --
	(209.11,140.42) --
	(209.11,140.43) --
	(209.11,140.43) --
	(209.11,140.43) --
	(209.12,140.43) --
	(209.12,140.44) --
	(209.13,140.44) --
	(209.13,140.45) --
	(209.13,140.45) --
	(209.13,140.45) --
	(209.14,140.45) --
	(209.14,140.46) --
	(209.15,140.46) --
	(209.15,140.46) --
	(209.16,140.46) --
	(209.16,140.47) --
	(209.17,140.47) --
	(209.17,140.48) --
	(209.18,140.48) --
	(209.18,140.48) --
	(209.18,140.48) --
	(209.18,140.49) --
	(209.19,140.49) --
	(209.19,140.49) --
	(209.20,140.49) --
	(209.20,140.50) --
	(209.21,140.50) --
	(209.21,140.51) --
	(209.21,140.51) --
	(209.21,140.51) --
	(209.22,140.51) --
	(209.22,140.52) --
	(209.22,140.52) --
	(209.22,140.53) --
	(209.23,140.53) --
	(209.23,140.53) --
	(209.24,140.53) --
	(209.24,140.54) --
	(209.25,140.54) --
	(209.25,140.54) --
	(209.26,140.54) --
	(209.26,140.55) --
	(209.27,140.55) --
	(209.27,140.56) --
	(209.28,140.56) --
	(209.28,140.56) --
	(209.28,140.56) --
	(209.28,140.57) --
	(209.29,140.57) --
	(209.29,140.58) --
	(209.30,140.58) --
	(209.30,140.59) --
	(209.30,140.59) --
	(209.30,140.59) --
	(209.32,140.59) --
	(209.32,140.60) --
	(209.32,140.60) --
	(209.32,140.60) --
	(209.33,140.60) --
	(209.33,140.61) --
	(209.34,140.61) --
	(209.34,140.61) --
	(209.35,140.61) --
	(209.35,140.62) --
	(209.36,140.62) --
	(209.36,140.63) --
	(209.37,140.63) --
	(209.37,140.63) --
	(209.38,140.63) --
	(209.38,140.64) --
	(209.38,140.64) --
	(209.38,140.65) --
	(209.39,140.65) --
	(209.39,140.65) --
	(209.41,140.65) --
	(209.41,140.66) --
	(209.42,140.66) --
	(209.42,140.66) --
	(209.43,140.66) --
	(209.43,140.67) --
	(209.44,140.67) --
	(209.44,140.67) --
	(209.44,140.67) --
	(209.44,140.68) --
	(209.45,140.68) --
	(209.45,140.69) --
	(209.46,140.69) --
	(209.46,140.69) --
	(209.48,140.69) --
	(209.48,140.70) --
	(209.49,140.70) --
	(209.49,140.70) --
	(209.49,140.70) --
	(209.49,140.71) --
	(209.50,140.71) --
	(209.50,140.72) --
	(209.50,140.72) --
	(209.50,140.72) --
	(209.51,140.72) --
	(209.51,140.73) --
	(209.52,140.73) --
	(209.52,140.74) --
	(209.52,140.74) --
	(209.52,140.74) --
	(209.52,140.74) --
	(209.52,140.75) --
	(209.54,140.75) --
	(209.54,140.76) --
	(209.55,140.76) --
	(209.55,140.77) --
	(209.56,140.77) --
	(209.56,140.77) --
	(209.56,140.77) --
	(209.56,140.78) --
	(209.56,140.78) --
	(209.56,140.79) --
	(209.57,140.79) --
	(209.57,140.79) --
	(209.58,140.79) --
	(209.58,140.80) --
	(209.59,140.80) --
	(209.59,140.81) --
	(209.59,140.81) --
	(209.59,140.81) --
	(209.60,140.81) --
	(209.60,140.82) --
	(209.61,140.82) --
	(209.61,140.83) --
	(209.61,140.83) --
	(209.61,140.83) --
	(209.63,140.83) --
	(209.63,140.84) --
	(209.64,140.84) --
	(209.64,140.85) --
	(209.64,140.85) --
	(209.64,140.86) --
	(209.65,140.86) --
	(209.65,140.87) --
	(209.67,140.87) --
	(209.67,140.87) --
	(209.67,140.87) --
	(209.67,140.88) --
	(209.68,140.88) --
	(209.68,140.89) --
	(209.70,140.89) --
	(209.70,140.90) --
	(209.70,140.90) --
	(209.70,140.90) --
	(209.72,140.90) --
	(209.72,140.91) --
	(209.72,140.91) --
	(209.72,140.91) --
	(209.73,140.91) --
	(209.73,140.92) --
	(209.73,140.92) --
	(209.73,140.92) --
	(209.74,140.92) --
	(209.74,140.93) --
	(209.75,140.93) --
	(209.75,140.94) --
	(209.75,140.94) --
	(209.75,140.94) --
	(209.76,140.94) --
	(209.76,140.95) --
	(209.77,140.95) --
	(209.77,140.96) --
	(209.78,140.96) --
	(209.78,140.97) --
	(209.79,140.97) --
	(209.79,140.98) --
	(209.79,140.98) --
	(209.79,140.98) --
	(209.80,140.98) --
	(209.80,140.99) --
	(209.80,140.99) --
	(209.80,141.00) --
	(209.82,141.00) --
	(209.82,141.00) --
	(209.83,141.00) --
	(209.83,141.01) --
	(209.84,141.01) --
	(209.84,141.01) --
	(209.85,141.01) --
	(209.85,141.02) --
	(209.86,141.02) --
	(209.86,141.03) --
	(209.87,141.03) --
	(209.87,141.03) --
	(209.87,141.03) --
	(209.87,141.04) --
	(209.88,141.04) --
	(209.88,141.04) --
	(209.89,141.04) --
	(209.89,141.05) --
	(209.89,141.05) --
	(209.89,141.06) --
	(209.90,141.06) --
	(209.90,141.07) --
	(209.91,141.07) --
	(209.91,141.07) --
	(209.93,141.07) --
	(209.93,141.08) --
	(209.93,141.08) --
	(209.93,141.09) --
	(209.94,141.09) --
	(209.94,141.09) --
	(209.94,141.09) --
	(209.94,141.10) --
	(209.95,141.10) --
	(209.95,141.11) --
	(209.96,141.11) --
	(209.96,141.11) --
	(209.97,141.11) --
	(209.97,141.12) --
	(209.98,141.12) --
	(209.98,141.13) --
	(209.99,141.13) --
	(209.99,141.13) --
	(210.02,141.13) --
	(210.02,141.15) --
	(210.02,141.15) --
	(210.02,141.15) --
	(210.02,141.15) --
	(210.02,141.16) --
	(210.04,141.16) --
	(210.04,141.16) --
	(210.05,141.16) --
	(210.05,141.17) --
	(210.06,141.17) --
	(210.06,141.17) --
	(210.08,141.17) --
	(210.08,141.18) --
	(210.09,141.18) --
	(210.09,141.19) --
	(210.10,141.19) --
	(210.10,141.19) --
	(210.11,141.19) --
	(210.11,141.20) --
	(210.14,141.20) --
	(210.14,141.20) --
	(210.15,141.20) --
	(210.15,141.21) --
	(210.17,141.21) --
	(210.17,141.22) --
	(210.18,141.22) --
	(210.18,141.23) --
	(210.19,141.23) --
	(210.19,141.23) --
	(210.19,141.23) --
	(210.19,141.24) --
	(210.20,141.24) --
	(210.20,141.25) --
	(210.21,141.25) --
	(210.21,141.25) --
	(210.22,141.25) --
	(210.22,141.26) --
	(210.24,141.26) --
	(210.24,141.27) --
	(210.24,141.27) --
	(210.24,141.27) --
	(210.25,141.27) --
	(210.25,141.28) --
	(210.27,141.28) --
	(210.27,141.28) --
	(210.28,141.28) --
	(210.28,141.29) --
	(210.29,141.29) --
	(210.29,141.30) --
	(210.29,141.30) --
	(210.29,141.30) --
	(210.32,141.30) --
	(210.32,141.31) --
	(210.33,141.31) --
	(210.33,141.31) --
	(210.35,141.31) --
	(210.35,141.32) --
	(210.35,141.32) --
	(210.35,141.33) --
	(210.38,141.33) --
	(210.38,141.33) --
	(210.39,141.33) --
	(210.39,141.34) --
	(210.41,141.34) --
	(210.41,141.35) --
	(210.42,141.35) --
	(210.42,141.36) --
	(210.43,141.36) --
	(210.43,141.37) --
	(210.45,141.37) --
	(210.45,141.38) --
	(210.45,141.38) --
	(210.45,141.38) --
	(210.46,141.38) --
	(210.46,141.39) --
	(210.48,141.39) --
	(210.48,141.40) --
	(210.48,141.40) --
	(210.48,141.41) --
	(210.49,141.41) --
	(210.49,141.41) --
	(210.51,141.41) --
	(210.51,141.42) --
	(210.52,141.42) --
	(210.52,141.43) --
	(210.52,141.43) --
	(210.52,141.43) --
	(210.53,141.43) --
	(210.53,141.44) --
	(210.54,141.44) --
	(210.54,141.44) --
	(210.55,141.44) --
	(210.55,141.45) --
	(210.56,141.45) --
	(210.56,141.46) --
	(210.58,141.46) --
	(210.58,141.46) --
	(210.59,141.46) --
	(210.59,141.47) --
	(210.60,141.47) --
	(210.60,141.48) --
	(210.62,141.48) --
	(210.62,141.48) --
	(210.63,141.48) --
	(210.63,141.49) --
	(210.64,141.49) --
	(210.64,141.50) --
	(210.65,141.50) --
	(210.65,141.50) --
	(210.66,141.50) --
	(210.66,141.51) --
	(210.67,141.51) --
	(210.67,141.51) --
	(210.68,141.51) --
	(210.68,141.52) --
	(210.68,141.52) --
	(210.68,141.53) --
	(210.71,141.53) --
	(210.71,141.53) --
	(210.71,141.53) --
	(210.71,141.54) --
	(210.74,141.54) --
	(210.74,141.55) --
	(210.77,141.55) --
	(210.77,141.55) --
	(210.78,141.55) --
	(210.78,141.56) --
	(210.80,141.56) --
	(210.80,141.56) --
	(210.82,141.56) --
	(210.82,141.57) --
	(210.82,141.57) --
	(210.82,141.58) --
	(210.83,141.58) --
	(210.83,141.58) --
	(210.84,141.58) --
	(210.84,141.59) --
	(210.86,141.59) --
	(210.86,141.60) --
	(210.87,141.60) --
	(210.87,141.60) --
	(210.88,141.60) --
	(210.88,141.61) --
	(210.90,141.61) --
	(210.90,141.61) --
	(210.93,141.61) --
	(210.93,141.62) --
	(210.93,141.62) --
	(210.93,141.63) --
	(210.94,141.63) --
	(210.94,141.64) --
	(210.95,141.64) --
	(210.95,141.64) --
	(210.96,141.64) --
	(210.96,141.65) --
	(210.97,141.65) --
	(210.97,141.66) --
	(210.98,141.66) --
	(210.98,141.66) --
	(210.99,141.66) --
	(210.99,141.67) --
	(211.02,141.67) --
	(211.02,141.68) --
	(211.04,141.68) --
	(211.04,141.68) --
	(211.05,141.68) --
	(211.05,141.69) --
	(211.05,141.69) --
	(211.05,141.70) --
	(211.06,141.70) --
	(211.06,141.70) --
	(211.07,141.70) --
	(211.07,141.71) --
	(211.07,141.71) --
	(211.07,141.72) --
	(211.08,141.72) --
	(211.08,141.72) --
	(211.11,141.72) --
	(211.11,141.73) --
	(211.12,141.73) --
	(211.12,141.74) --
	(211.14,141.74) --
	(211.14,141.75) --
	(211.15,141.75) --
	(211.15,141.75) --
	(211.17,141.75) --
	(211.17,141.76) --
	(211.18,141.76) --
	(211.18,141.76) --
	(211.19,141.76) --
	(211.19,141.77) --
	(211.21,141.77) --
	(211.21,141.78) --
	(211.22,141.78) --
	(211.22,141.78) --
	(211.24,141.78) --
	(211.24,141.79) --
	(211.25,141.79) --
	(211.25,141.80) --
	(211.28,141.80) --
	(211.28,141.80) --
	(211.29,141.80) --
	(211.29,141.81) --
	(211.30,141.81) --
	(211.30,141.82) --
	(211.31,141.82) --
	(211.31,141.83) --
	(211.32,141.83) --
	(211.32,141.83) --
	(211.33,141.83) --
	(211.33,141.84) --
	(211.34,141.84) --
	(211.34,141.85) --
	(211.35,141.85) --
	(211.35,141.85) --
	(211.36,141.85) --
	(211.36,141.86) --
	(211.37,141.86) --
	(211.37,141.87) --
	(211.39,141.87) --
	(211.39,141.87) --
	(211.40,141.87) --
	(211.40,141.88) --
	(211.42,141.88) --
	(211.42,141.89) --
	(211.43,141.89) --
	(211.43,141.89) --
	(211.45,141.89) --
	(211.45,141.90) --
	(211.46,141.90) --
	(211.46,141.91) --
	(211.47,141.91) --
	(211.47,141.91) --
	(211.49,141.91) --
	(211.49,141.92) --
	(211.50,141.92) --
	(211.50,141.93) --
	(211.51,141.93) --
	(211.51,141.93) --
	(211.53,141.93) --
	(211.53,141.94) --
	(211.54,141.94) --
	(211.54,141.94) --
	(211.56,141.94) --
	(211.56,141.95) --
	(211.57,141.95) --
	(211.57,141.96) --
	(211.59,141.96) --
	(211.59,141.97) --
	(211.61,141.97) --
	(211.61,141.97) --
	(211.61,141.97) --
	(211.61,141.98) --
	(211.63,141.98) --
	(211.63,141.98) --
	(211.65,141.98) --
	(211.65,141.99) --
	(211.69,141.99) --
	(211.69,141.99) --
	(211.70,141.99) --
	(211.70,142.00) --
	(211.71,142.00) --
	(211.71,142.01) --
	(211.73,142.01) --
	(211.73,142.01) --
	(211.74,142.01) --
	(211.74,142.02) --
	(211.76,142.02) --
	(211.76,142.03) --
	(211.77,142.03) --
	(211.77,142.03) --
	(211.79,142.03) --
	(211.79,142.04) --
	(211.80,142.04) --
	(211.80,142.05) --
	(211.80,142.05) --
	(211.80,142.06) --
	(211.81,142.06) --
	(211.81,142.06) --
	(211.82,142.06) --
	(211.82,142.07) --
	(211.84,142.07) --
	(211.84,142.08) --
	(211.84,142.08) --
	(211.84,142.08) --
	(211.85,142.08) --
	(211.85,142.09) --
	(211.86,142.09) --
	(211.86,142.10) --
	(211.88,142.10) --
	(211.88,142.10) --
	(211.88,142.10) --
	(211.88,142.11) --
	(211.90,142.11) --
	(211.90,142.12) --
	(211.92,142.12) --
	(211.92,142.12) --
	(211.94,142.12) --
	(211.94,142.13) --
	(211.95,142.13) --
	(211.95,142.14) --
	(211.96,142.14) --
	(211.96,142.14) --
	(211.97,142.14) --
	(211.97,142.15) --
	(211.98,142.15) --
	(211.98,142.16) --
	(211.98,142.16) --
	(211.98,142.16) --
	(212.10,142.16) --
	(212.10,142.17) --
	(212.11,142.17) --
	(212.11,142.18) --
	(212.12,142.18) --
	(212.12,142.18) --
	(212.15,142.18) --
	(212.15,142.19) --
	(212.17,142.19) --
	(212.17,142.20) --
	(212.19,142.20) --
	(212.19,142.20) --
	(212.20,142.20) --
	(212.20,142.21) --
	(212.22,142.21) --
	(212.22,142.21) --
	(212.25,142.21) --
	(212.25,142.22) --
	(212.26,142.22) --
	(212.26,142.23) --
	(212.28,142.23) --
	(212.28,142.24) --
	(212.29,142.24) --
	(212.29,142.25) --
	(212.32,142.25) --
	(212.32,142.25) --
	(212.34,142.25) --
	(212.34,142.26) --
	(212.36,142.26) --
	(212.36,142.27) --
	(212.37,142.27) --
	(212.37,142.27) --
	(212.42,142.27) --
	(212.42,142.28) --
	(212.43,142.28) --
	(212.43,142.28) --
	(212.47,142.28) --
	(212.47,142.29) --
	(212.51,142.29) --
	(212.51,142.29) --
	(212.53,142.29) --
	(212.53,142.30) --
	(212.56,142.30) --
	(212.56,142.31) --
	(212.58,142.31) --
	(212.58,142.31) --
	(212.61,142.31) --
	(212.61,142.32) --
	(212.68,142.32) --
	(212.68,142.33) --
	(212.71,142.33) --
	(212.71,142.33) --
	(212.75,142.33) --
	(212.75,142.34) --
	(212.76,142.34) --
	(212.76,142.34) --
	(212.79,142.34) --
	(212.79,142.35) --
	(212.79,142.35) --
	(212.79,142.36) --
	(212.81,142.36) --
	(212.81,142.36) --
	(212.88,142.36) --
	(212.88,142.37) --
	(212.90,142.37) --
	(212.90,142.38) --
	(212.91,142.38) --
	(212.91,142.38) --
	(212.93,142.38) --
	(212.93,142.39) --
	(212.96,142.39) --
	(212.96,142.39) --
	(212.97,142.39) --
	(212.97,142.40) --
	(212.99,142.40) --
	(212.99,142.41) --
	(213.01,142.41) --
	(213.01,142.41) --
	(213.02,142.41) --
	(213.02,142.42) --
	(213.04,142.42) --
	(213.04,142.43) --
	(213.07,142.43) --
	(213.07,142.44) --
	(213.08,142.44) --
	(213.08,142.44) --
	(213.13,142.44) --
	(213.13,142.45) --
	(213.13,142.45) --
	(213.13,142.45) --
	(213.14,142.45) --
	(213.14,142.46) --
	(213.16,142.46) --
	(213.16,142.47) --
	(213.17,142.47) --
	(213.17,142.47) --
	(213.18,142.47) --
	(213.18,142.48) --
	(213.20,142.48) --
	(213.20,142.49) --
	(213.22,142.49) --
	(213.22,142.49) --
	(213.25,142.49) --
	(213.25,142.50) --
	(213.29,142.50) --
	(213.29,142.51) --
	(213.32,142.51) --
	(213.32,142.51) --
	(213.34,142.51) --
	(213.34,142.52) --
	(213.37,142.52) --
	(213.37,142.53) --
	(213.40,142.53) --
	(213.40,142.53) --
	(213.41,142.53) --
	(213.41,142.54) --
	(213.45,142.54) --
	(213.45,142.54) --
	(213.46,142.54) --
	(213.46,142.55) --
	(213.47,142.55) --
	(213.47,142.56) --
	(213.48,142.56) --
	(213.48,142.56) --
	(213.50,142.56) --
	(213.50,142.57) --
	(213.52,142.57) --
	(213.52,142.57) --
	(213.53,142.57) --
	(213.53,142.58) --
	(213.56,142.58) --
	(213.56,142.59) --
	(213.58,142.59) --
	(213.58,142.60) --
	(213.61,142.60) --
	(213.61,142.60) --
	(213.63,142.60) --
	(213.63,142.61) --
	(213.67,142.61) --
	(213.67,142.61) --
	(213.70,142.61) --
	(213.70,142.62) --
	(213.71,142.62) --
	(213.71,142.63) --
	(213.73,142.63) --
	(213.73,142.64) --
	(213.76,142.64) --
	(213.76,142.64) --
	(213.78,142.64) --
	(213.78,142.65) --
	(213.81,142.65) --
	(213.81,142.66) --
	(213.85,142.66) --
	(213.85,142.66) --
	(213.88,142.66) --
	(213.88,142.67) --
	(213.91,142.67) --
	(213.91,142.67) --
	(213.94,142.67) --
	(213.94,142.68) --
	(213.98,142.68) --
	(213.98,142.69) --
	(214.02,142.69) --
	(214.02,142.69) --
	(214.04,142.69) --
	(214.04,142.70) --
	(214.07,142.70) --
	(214.07,142.71) --
	(214.13,142.71) --
	(214.13,142.71) --
	(214.18,142.71) --
	(214.18,142.72) --
	(214.28,142.72) --
	(214.28,142.72) --
	(214.31,142.72) --
	(214.31,142.73) --
	(214.34,142.73) --
	(214.34,142.73) --
	(214.37,142.73) --
	(214.37,142.74) --
	(214.38,142.74) --
	(214.38,142.75) --
	(214.42,142.75) --
	(214.42,142.75) --
	(214.45,142.75) --
	(214.45,142.76) --
	(214.46,142.76) --
	(214.46,142.77) --
	(214.46,142.77) --
	(214.46,142.77) --
	(214.47,142.77) --
	(214.47,142.78) --
	(214.52,142.78) --
	(214.52,142.78) --
	(214.56,142.78) --
	(214.56,142.79) --
	(214.60,142.79) --
	(214.60,142.80) --
	(214.65,142.80) --
	(214.65,142.80) --
	(214.67,142.80) --
	(214.67,142.81) --
	(214.69,142.81) --
	(214.69,142.82) --
	(214.71,142.82) --
	(214.71,142.82) --
	(214.74,142.82) --
	(214.74,142.83) --
	(214.77,142.83) --
	(214.77,142.84) --
	(214.79,142.84) --
	(214.79,142.84) --
	(214.81,142.84) --
	(214.81,142.85) --
	(214.82,142.85) --
	(214.82,142.86) --
	(214.85,142.86) --
	(214.85,142.86) --
	(214.87,142.86) --
	(214.87,142.87) --
	(214.90,142.87) --
	(214.90,142.88) --
	(214.93,142.88) --
	(214.93,142.88) --
	(214.97,142.88) --
	(214.97,142.89) --
	(215.01,142.89) --
	(215.01,142.89) --
	(215.04,142.89) --
	(215.04,142.90) --
	(215.09,142.90) --
	(215.09,142.91) --
	(215.12,142.91) --
	(215.12,142.91) --
	(215.18,142.91) --
	(215.18,142.92) --
	(215.22,142.92) --
	(215.22,142.93) --
	(215.26,142.93) --
	(215.26,142.94) --
	(215.28,142.94) --
	(215.28,142.94) --
	(215.30,142.94) --
	(215.30,142.95) --
	(215.34,142.95) --
	(215.34,142.96) --
	(215.36,142.96) --
	(215.36,142.96) --
	(215.38,142.96) --
	(215.38,142.97) --
	(215.41,142.97) --
	(215.41,142.97) --
	(215.41,142.97) --
	(215.41,142.98) --
	(215.48,142.98) --
	(215.48,142.99) --
	(215.50,142.99) --
	(215.50,142.99) --
	(215.57,142.99) --
	(215.57,143.00) --
	(215.60,143.00) --
	(215.60,143.00) --
	(215.63,143.00) --
	(215.63,143.01) --
	(215.71,143.01) --
	(215.71,143.02) --
	(215.74,143.02) --
	(215.74,143.02) --
	(215.75,143.02) --
	(215.75,143.03) --
	(215.78,143.03) --
	(215.78,143.03) --
	(215.79,143.03) --
	(215.79,143.04) --
	(215.82,143.04) --
	(215.82,143.05) --
	(215.83,143.05) --
	(215.83,143.05) --
	(215.87,143.05) --
	(215.87,143.06) --
	(215.91,143.06) --
	(215.91,143.07) --
	(215.92,143.07) --
	(215.92,143.07) --
	(215.98,143.07) --
	(215.98,143.08) --
	(216.02,143.08) --
	(216.02,143.09) --
	(216.08,143.09) --
	(216.08,143.10) --
	(216.18,143.10) --
	(216.18,143.10) --
	(216.22,143.10) --
	(216.22,143.11) --
	(216.34,143.11) --
	(216.34,143.12) --
	(216.36,143.12) --
	(216.36,143.12) --
	(216.40,143.12) --
	(216.40,143.13) --
	(216.46,143.13) --
	(216.46,143.13) --
	(216.50,143.13) --
	(216.50,143.14) --
	(216.53,143.14) --
	(216.53,143.15) --
	(216.56,143.15) --
	(216.56,143.15) --
	(216.64,143.15) --
	(216.64,143.16) --
	(216.70,143.16) --
	(216.70,143.17) --
	(216.72,143.17) --
	(216.72,143.17) --
	(216.75,143.17) --
	(216.75,143.18) --
	(216.78,143.18) --
	(216.78,143.19) --
	(216.83,143.19) --
	(216.83,143.20) --
	(216.87,143.20) --
	(216.87,143.20) --
	(216.91,143.20) --
	(216.91,143.21) --
	(216.94,143.21) --
	(216.94,143.22) --
	(216.97,143.22) --
	(216.97,143.22) --
	(217.03,143.22) --
	(217.03,143.23) --
	(217.08,143.23) --
	(217.08,143.23) --
	(217.13,143.23) --
	(217.13,143.24) --
	(217.15,143.24) --
	(217.15,143.24) --
	(217.22,143.24) --
	(217.22,143.25) --
	(217.33,143.25) --
	(217.33,143.26) --
	(217.38,143.26) --
	(217.38,143.27) --
	(217.39,143.27) --
	(217.39,143.27) --
	(217.51,143.27) --
	(217.51,143.28) --
	(217.66,143.28) --
	(217.66,143.28) --
	(217.83,143.28) --
	(217.83,143.29) --
	(217.83,143.29) --
	(217.83,143.30) --
	(217.95,143.30) --
	(217.95,143.30) --
	(218.08,143.30) --
	(218.08,143.31) --
	(218.11,143.31) --
	(218.11,143.31) --
	(218.46,143.31) --
	(218.46,143.32) --
	(218.57,143.32) --
	(218.57,143.32) --
	(218.63,143.32) --
	(218.63,143.33) --
	(218.69,143.33) --
	(218.69,143.34) --
	(219.15,143.34) --
	(219.15,143.34) --
	(219.19,143.34) --
	(219.19,143.35) --
	(219.27,143.35) --
	(219.27,143.36) --
	(219.38,143.36) --
	(219.38,143.37) --
	(220.00,143.37) --
	(220.00,143.38) --
	(221.21,143.38) --
	(221.21,143.38) --
	(221.27,143.38) --
	(221.27,143.39) --
	(221.51,143.39) --
	(221.51,143.39) --
	(221.91,143.39) --
	(221.91,143.40) --
	(221.96,143.40) --
	(221.96,143.41) --
	(222.85,143.41) --
	(222.85,143.41) --
	(222.93,143.41) --
	(222.93,143.42) --
	(223.10,143.42) --
	(223.10,143.42) --
	(229.35,143.42) --
	(229.35,143.43) --
	(229.36,143.43) --
	(229.36,143.44) --
	(229.38,143.44) --
	(229.38,143.44) --
	(229.46,143.44) --
	(229.46,143.45) --
	(229.69,143.45) --
	(229.69,143.46) --
	(229.71,143.46) --
	(229.71,143.46) --
	(229.73,143.46) --
	(229.73,143.47) --
	(229.76,143.47) --
	(229.76,143.47) --
	(229.81,143.47) --
	(229.81,143.48) --
	(229.82,143.48) --
	(229.82,143.49) --
	(229.83,143.49) --
	(229.83,143.49) --
	(229.90,143.49) --
	(229.90,143.50) --
	(229.92,143.50) --
	(229.92,143.51) --
	(229.96,143.51) --
	(229.96,143.51) --
	(230.02,143.51) --
	(230.02,143.52) --
	(230.03,143.52) --
	(230.03,143.52) --
	(230.04,143.52) --
	(230.04,143.53) --
	(230.05,143.53) --
	(230.05,143.54) --
	(230.06,143.54) --
	(230.06,143.54) --
	(230.07,143.54) --
	(230.07,143.55) --
	(230.09,143.55) --
	(230.09,143.55) --
	(230.10,143.55) --
	(230.10,143.56) --
	(230.15,143.56) --
	(230.15,143.57) --
	(230.18,143.57) --
	(230.18,143.57) --
	(230.23,143.57) --
	(230.23,143.58) --
	(230.25,143.58) --
	(230.25,143.58) --
	(230.28,143.58) --
	(230.28,143.59) --
	(230.31,143.59) --
	(230.31,143.60) --
	(230.32,143.60) --
	(230.32,143.60) --
	(230.35,143.60) --
	(230.35,143.61) --
	(230.36,143.61) --
	(230.36,143.62) --
	(230.37,143.62) --
	(230.37,143.62) --
	(230.38,143.62) --
	(230.38,143.63) --
	(230.38,143.63) --
	(230.38,143.64) --
	(230.43,143.64) --
	(230.43,143.64) --
	(230.43,143.64) --
	(230.43,143.65) --
	(230.46,143.65) --
	(230.46,143.65) --
	(230.50,143.65) --
	(230.50,143.66) --
	(230.50,143.66) --
	(230.50,143.67) --
	(230.52,143.67) --
	(230.52,143.67) --
	(230.53,143.67) --
	(230.53,143.68) --
	(230.56,143.68) --
	(230.56,143.69) --
	(230.56,143.69) --
	(230.56,143.69) --
	(230.57,143.69) --
	(230.57,143.70) --
	(230.60,143.70) --
	(230.60,143.70) --
	(230.62,143.70) --
	(230.62,143.71) --
	(230.69,143.71) --
	(230.69,143.71) --
	(230.73,143.71) --
	(230.73,143.72) --
	(230.83,143.72) --
	(230.83,143.73) --
	(230.85,143.73) --
	(230.85,143.73) --
	(230.90,143.73) --
	(230.90,143.74) --
	(230.93,143.74) --
	(230.93,143.75) --
	(230.95,143.75) --
	(230.95,143.75) --
	(230.97,143.75) --
	(230.97,143.76) --
	(230.98,143.76) --
	(230.98,143.76) --
	(231.00,143.76) --
	(231.00,143.77) --
	(231.01,143.77) --
	(231.01,143.78) --
	(231.04,143.78) --
	(231.04,143.78) --
	(231.04,143.78) --
	(231.04,143.79) --
	(231.06,143.79) --
	(231.06,143.79) --
	(231.08,143.79) --
	(231.08,143.80) --
	(231.09,143.80) --
	(231.09,143.81) --
	(231.17,143.81) --
	(231.17,143.81) --
	(231.17,143.81) --
	(231.17,143.82) --
	(231.18,143.82) --
	(231.18,143.82) --
	(231.20,143.82) --
	(231.20,143.83) --
	(231.21,143.83) --
	(231.21,143.84) --
	(231.22,143.84) --
	(231.22,143.84) --
	(231.32,143.84) --
	(231.32,143.85) --
	(231.32,143.85) --
	(231.32,143.86) --
	(231.33,143.86) --
	(231.33,143.86) --
	(231.34,143.86) --
	(231.34,143.87) --
	(231.35,143.87) --
	(231.35,143.87) --
	(231.36,143.87) --
	(231.36,143.88) --
	(231.36,143.88) --
	(231.36,143.89) --
	(231.37,143.89) --
	(231.37,143.89) --
	(231.38,143.89) --
	(231.38,143.90) --
	(231.40,143.90) --
	(231.40,143.91) --
	(231.41,143.91) --
	(231.41,143.91) --
	(231.43,143.91) --
	(231.43,143.92) --
	(231.44,143.92) --
	(231.44,143.93) --
	(231.46,143.93) --
	(231.46,143.93) --
	(231.47,143.93) --
	(231.47,143.94) --
	(231.49,143.94) --
	(231.49,143.95) --
	(231.50,143.95) --
	(231.50,143.95) --
	(231.51,143.95) --
	(231.51,143.96) --
	(231.52,143.96) --
	(231.52,143.96) --
	(231.55,143.96) --
	(231.55,143.97) --
	(231.55,143.97) --
	(231.55,143.98) --
	(231.59,143.98) --
	(231.59,143.98) --
	(231.59,143.98) --
	(231.59,143.99) --
	(231.59,143.99) --
	(231.59,143.99) --
	(231.61,143.99) --
	(231.61,144.00) --
	(231.63,144.00) --
	(231.63,144.01) --
	(231.63,144.01) --
	(231.63,144.02) --
	(231.64,144.02) --
	(231.64,144.02) --
	(231.64,144.02) --
	(231.64,144.03) --
	(231.64,144.03) --
	(231.64,144.03) --
	(231.64,144.03) --
	(231.64,144.04) --
	(231.65,144.04) --
	(231.65,144.05) --
	(231.67,144.05) --
	(231.67,144.05) --
	(231.68,144.05) --
	(231.68,144.06) --
	(231.75,144.06) --
	(231.75,144.06) --
	(231.76,144.06) --
	(231.76,144.07) --
	(231.77,144.07) --
	(231.77,144.07) --
	(231.78,144.07) --
	(231.78,144.08) --
	(231.81,144.08) --
	(231.81,144.08) --
	(231.81,144.08) --
	(231.81,144.09) --
	(231.86,144.09) --
	(231.86,144.10) --
	(231.89,144.10) --
	(231.89,144.10) --
	(231.92,144.10) --
	(231.92,144.11) --
	(231.93,144.11) --
	(231.93,144.11) --
	(231.94,144.11) --
	(231.94,144.12) --
	(231.94,144.12) --
	(231.94,144.13) --
	(231.95,144.13) --
	(231.95,144.13) --
	(231.95,144.13) --
	(231.95,144.14) --
	(231.96,144.14) --
	(231.96,144.14) --
	(231.98,144.14) --
	(231.98,144.15) --
	(231.99,144.15) --
	(231.99,144.16) --
	(232.00,144.16) --
	(232.00,144.16) --
	(232.03,144.16) --
	(232.03,144.17) --
	(232.07,144.17) --
	(232.07,144.17) --
	(232.08,144.17) --
	(232.08,144.18) --
	(232.09,144.18) --
	(232.09,144.19) --
	(232.11,144.19) --
	(232.11,144.19) --
	(232.12,144.19) --
	(232.12,144.20) --
	(232.16,144.20) --
	(232.16,144.20) --
	(232.18,144.20) --
	(232.18,144.21) --
	(232.19,144.21) --
	(232.19,144.22) --
	(232.19,144.22) --
	(232.19,144.22) --
	(232.21,144.22) --
	(232.21,144.23) --
	(232.23,144.23) --
	(232.23,144.23) --
	(232.29,144.23) --
	(232.29,144.24) --
	(232.30,144.24) --
	(232.30,144.25) --
	(232.31,144.25) --
	(232.31,144.25) --
	(232.33,144.25) --
	(232.33,144.26) --
	(232.34,144.26) --
	(232.34,144.26) --
	(232.36,144.26) --
	(232.36,144.27) --
	(232.37,144.27) --
	(232.37,144.28) --
	(232.40,144.28) --
	(232.40,144.28) --
	(232.44,144.28) --
	(232.44,144.29) --
	(232.45,144.29) --
	(232.45,144.30) --
	(232.48,144.30) --
	(232.48,144.30) --
	(232.49,144.30) --
	(232.49,144.31) --
	(232.50,144.31) --
	(232.50,144.31) --
	(232.53,144.31) --
	(232.53,144.32) --
	(232.55,144.32) --
	(232.55,144.32) --
	(232.56,144.32) --
	(232.56,144.33) --
	(232.56,144.33) --
	(232.56,144.34) --
	(232.57,144.34) --
	(232.57,144.34) --
	(232.57,144.34) --
	(232.57,144.35) --
	(232.58,144.35) --
	(232.58,144.36) --
	(232.59,144.36) --
	(232.59,144.36) --
	(232.61,144.36) --
	(232.61,144.37) --
	(232.62,144.37) --
	(232.62,144.38) --
	(232.65,144.38) --
	(232.65,144.38) --
	(232.66,144.38) --
	(232.66,144.39) --
	(232.70,144.39) --
	(232.70,144.39) --
	(232.72,144.39) --
	(232.72,144.40) --
	(232.72,144.40) --
	(232.72,144.41) --
	(232.73,144.41) --
	(232.73,144.41) --
	(232.74,144.41) --
	(232.74,144.42) --
	(232.75,144.42) --
	(232.75,144.42) --
	(232.75,144.42) --
	(232.75,144.43) --
	(232.81,144.43) --
	(232.81,144.43) --
	(232.81,144.43) --
	(232.81,144.44) --
	(232.81,144.44) --
	(232.81,144.45) --
	(232.83,144.45) --
	(232.83,144.45) --
	(232.89,144.45) --
	(232.89,144.46) --
	(232.90,144.46) --
	(232.90,144.47) --
	(232.92,144.47) --
	(232.92,144.47) --
	(232.95,144.47) --
	(232.95,144.48) --
	(232.96,144.48) --
	(232.96,144.49) --
	(232.98,144.49) --
	(232.98,144.49) --
	(233.00,144.49) --
	(233.00,144.50) --
	(233.01,144.50) --
	(233.01,144.50) --
	(233.02,144.50) --
	(233.02,144.51) --
	(233.04,144.51) --
	(233.04,144.52) --
	(233.05,144.52) --
	(233.05,144.52) --
	(233.05,144.52) --
	(233.05,144.53) --
	(233.07,144.53) --
	(233.07,144.53) --
	(233.08,144.53) --
	(233.08,144.54) --
	(233.09,144.54) --
	(233.09,144.55) --
	(233.10,144.55) --
	(233.10,144.55) --
	(233.12,144.55) --
	(233.12,144.56) --
	(233.14,144.56) --
	(233.14,144.56) --
	(233.14,144.56) --
	(233.14,144.57) --
	(233.15,144.57) --
	(233.15,144.58) --
	(233.16,144.58) --
	(233.16,144.58) --
	(233.16,144.58) --
	(233.16,144.59) --
	(233.18,144.59) --
	(233.18,144.59) --
	(233.19,144.59) --
	(233.19,144.60) --
	(233.19,144.60) --
	(233.19,144.61) --
	(233.20,144.61) --
	(233.20,144.61) --
	(233.21,144.61) --
	(233.21,144.62) --
	(233.26,144.62) --
	(233.26,144.63) --
	(233.26,144.63) --
	(233.26,144.63) --
	(233.28,144.63) --
	(233.28,144.64) --
	(233.28,144.64) --
	(233.28,144.65) --
	(233.29,144.65) --
	(233.29,144.65) --
	(233.29,144.65) --
	(233.29,144.66) --
	(233.30,144.66) --
	(233.30,144.67) --
	(233.30,144.67) --
	(233.30,144.67) --
	(233.30,144.67) --
	(233.30,144.68) --
	(233.31,144.68) --
	(233.31,144.68) --
	(233.31,144.68) --
	(233.31,144.69) --
	(233.31,144.69) --
	(233.31,144.69) --
	(233.32,144.69) --
	(233.32,144.70) --
	(233.33,144.70) --
	(233.33,144.70) --
	(233.34,144.70) --
	(233.34,144.71) --
	(233.37,144.71) --
	(233.37,144.72) --
	(233.38,144.72) --
	(233.38,144.72) --
	(233.40,144.72) --
	(233.40,144.73) --
	(233.41,144.73) --
	(233.41,144.73) --
	(233.42,144.73) --
	(233.42,144.74) --
	(233.43,144.74) --
	(233.43,144.74) --
	(233.43,144.74) --
	(233.43,144.75) --
	(233.44,144.75) --
	(233.44,144.76) --
	(233.45,144.76) --
	(233.45,144.76) --
	(233.47,144.76) --
	(233.47,144.77) --
	(233.48,144.77) --
	(233.48,144.77) --
	(233.49,144.77) --
	(233.49,144.78) --
	(233.50,144.78) --
	(233.50,144.79) --
	(233.50,144.79) --
	(233.50,144.79) --
	(233.53,144.79) --
	(233.53,144.80) --
	(233.58,144.80) --
	(233.58,144.80) --
	(233.58,144.80) --
	(233.58,144.81) --
	(233.64,144.81) --
	(233.64,144.82) --
	(233.67,144.82) --
	(233.67,144.82) --
	(233.71,144.82) --
	(233.71,144.83) --
	(233.75,144.83) --
	(233.75,144.83) --
	(233.76,144.83) --
	(233.76,144.84) --
	(233.77,144.84) --
	(233.77,144.85) --
	(233.81,144.85) --
	(233.81,144.85) --
	(233.86,144.85) --
	(233.86,144.86) --
	(233.88,144.86) --
	(233.88,144.86) --
	(233.89,144.86) --
	(233.89,144.87) --
	(233.90,144.87) --
	(233.90,144.88) --
	(233.91,144.88) --
	(233.91,144.88) --
	(233.94,144.88) --
	(233.94,144.89) --
	(233.99,144.89) --
	(233.99,144.89) --
	(234.01,144.89) --
	(234.01,144.90) --
	(234.04,144.90) --
	(234.04,144.90) --
	(234.06,144.90) --
	(234.06,144.91) --
	(234.09,144.91) --
	(234.09,144.92) --
	(234.10,144.92) --
	(234.10,144.92) --
	(234.14,144.92) --
	(234.14,144.93) --
	(234.15,144.93) --
	(234.15,144.94) --
	(234.17,144.94) --
	(234.17,144.94) --
	(234.19,144.94) --
	(234.19,144.95) --
	(234.26,144.95) --
	(234.26,144.95) --
	(234.28,144.95) --
	(234.28,144.96) --
	(234.31,144.96) --
	(234.31,144.97) --
	(234.32,144.97) --
	(234.32,144.97) --
	(234.35,144.97) --
	(234.35,144.98) --
	(234.42,144.98) --
	(234.42,144.99) --
	(234.47,144.99) --
	(234.47,144.99) --
	(234.47,144.99) --
	(234.47,145.00) --
	(234.48,145.00) --
	(234.48,145.00) --
	(234.48,145.00) --
	(234.48,145.01) --
	(234.49,145.01) --
	(234.49,145.02) --
	(234.50,145.02) --
	(234.50,145.02) --
	(234.56,145.02) --
	(234.56,145.03) --
	(234.57,145.03) --
	(234.57,145.03) --
	(234.57,145.03) --
	(234.57,145.04) --
	(234.60,145.04) --
	(234.60,145.05) --
	(234.60,145.05) --
	(234.60,145.05) --
	(234.61,145.05) --
	(234.61,145.06) --
	(234.63,145.06) --
	(234.63,145.06) --
	(234.64,145.06) --
	(234.64,145.07) --
	(234.64,145.07) --
	(234.64,145.08) --
	(234.66,145.08) --
	(234.66,145.08) --
	(234.66,145.08) --
	(234.66,145.09) --
	(234.67,145.09) --
	(234.67,145.09) --
	(234.67,145.09) --
	(234.67,145.10) --
	(234.68,145.10) --
	(234.68,145.10) --
	(234.68,145.10) --
	(234.68,145.11) --
	(234.70,145.11) --
	(234.70,145.12) --
	(234.76,145.12) --
	(234.76,145.12) --
	(234.78,145.12) --
	(234.78,145.13) --
	(234.81,145.13) --
	(234.81,145.13) --
	(234.85,145.13) --
	(234.85,145.14) --
	(234.87,145.14) --
	(234.87,145.14) --
	(234.88,145.14) --
	(234.88,145.15) --
	(234.89,145.15) --
	(234.89,145.16) --
	(234.90,145.16) --
	(234.90,145.16) --
	(234.90,145.16) --
	(234.90,145.17) --
	(234.91,145.17) --
	(234.91,145.18) --
	(234.93,145.18) --
	(234.93,145.18) --
	(234.94,145.18) --
	(234.94,145.19) --
	(234.96,145.19) --
	(234.96,145.20) --
	(234.96,145.20) --
	(234.96,145.20) --
	(234.97,145.20) --
	(234.97,145.21) --
	(234.98,145.21) --
	(234.98,145.21) --
	(235.00,145.21) --
	(235.00,145.22) --
	(235.01,145.22) --
	(235.01,145.23) --
	(235.02,145.23) --
	(235.02,145.23) --
	(235.05,145.23) --
	(235.05,145.24) --
	(235.07,145.24) --
	(235.07,145.24) --
	(235.07,145.24) --
	(235.07,145.25) --
	(235.08,145.25) --
	(235.08,145.25) --
	(235.10,145.25) --
	(235.10,145.26) --
	(235.11,145.26) --
	(235.11,145.27) --
	(235.12,145.27) --
	(235.12,145.27) --
	(235.12,145.27) --
	(235.12,145.28) --
	(235.13,145.28) --
	(235.13,145.28) --
	(235.14,145.28) --
	(235.14,145.29) --
	(235.16,145.29) --
	(235.16,145.30) --
	(235.16,145.30) --
	(235.16,145.30) --
	(235.16,145.30) --
	(235.16,145.31) --
	(235.17,145.31) --
	(235.17,145.31) --
	(235.17,145.31) --
	(235.17,145.32) --
	(235.18,145.32) --
	(235.18,145.32) --
	(235.19,145.32) --
	(235.19,145.33) --
	(235.19,145.33) --
	(235.19,145.34) --
	(235.20,145.34) --
	(235.20,145.34) --
	(235.21,145.34) --
	(235.21,145.35) --
	(235.21,145.35) --
	(235.21,145.35) --
	(235.23,145.35) --
	(235.23,145.36) --
	(235.23,145.36) --
	(235.23,145.37) --
	(235.23,145.37) --
	(235.23,145.37) --
	(235.25,145.37) --
	(235.25,145.38) --
	(235.26,145.38) --
	(235.26,145.38) --
	(235.28,145.38) --
	(235.28,145.39) --
	(235.29,145.39) --
	(235.29,145.40) --
	(235.33,145.40) --
	(235.33,145.40) --
	(235.33,145.40) --
	(235.33,145.41) --
	(235.35,145.41) --
	(235.35,145.41) --
	(235.36,145.41) --
	(235.36,145.42) --
	(235.36,145.42) --
	(235.36,145.43) --
	(235.37,145.43) --
	(235.37,145.43) --
	(235.39,145.43) --
	(235.39,145.44) --
	(235.40,145.44) --
	(235.40,145.44) --
	(235.41,145.44) --
	(235.41,145.45) --
	(235.41,145.45) --
	(235.41,145.46) --
	(235.43,145.46) --
	(235.43,145.46) --
	(235.46,145.46) --
	(235.46,145.47) --
	(235.48,145.47) --
	(235.48,145.47) --
	(235.49,145.47) --
	(235.49,145.48) --
	(235.50,145.48) --
	(235.50,145.49) --
	(235.52,145.49) --
	(235.52,145.49) --
	(235.54,145.49) --
	(235.54,145.50) --
	(235.54,145.50) --
	(235.54,145.50) --
	(235.55,145.50) --
	(235.55,145.51) --
	(235.55,145.51) --
	(235.55,145.51) --
	(235.62,145.51) --
	(235.62,145.52) --
	(235.63,145.52) --
	(235.63,145.53) --
	(235.66,145.53) --
	(235.66,145.53) --
	(235.70,145.53) --
	(235.70,145.54) --
	(235.71,145.54) --
	(235.71,145.54) --
	(235.71,145.54) --
	(235.71,145.55) --
	(235.72,145.55) --
	(235.72,145.55) --
	(235.73,145.55) --
	(235.73,145.56) --
	(235.75,145.56) --
	(235.75,145.57) --
	(235.76,145.57) --
	(235.76,145.57) --
	(235.80,145.57) --
	(235.80,145.58) --
	(235.92,145.58) --
	(235.92,145.58) --
	(235.95,145.58) --
	(235.95,145.59) --
	(235.97,145.59) --
	(235.97,145.59) --
	(235.98,145.59) --
	(235.98,145.60) --
	(236.00,145.60) --
	(236.00,145.61) --
	(236.01,145.61) --
	(236.01,145.61) --
	(236.06,145.61) --
	(236.06,145.62) --
	(236.12,145.62) --
	(236.12,145.63) --
	(236.16,145.63) --
	(236.16,145.63) --
	(236.18,145.63) --
	(236.18,145.64) --
	(236.18,145.64) --
	(236.18,145.65) --
	(236.19,145.65) --
	(236.19,145.65) --
	(236.20,145.65) --
	(236.20,145.66) --
	(236.20,145.66) --
	(236.20,145.67) --
	(236.21,145.67) --
	(236.21,145.67) --
	(236.22,145.67) --
	(236.22,145.68) --
	(236.22,145.68) --
	(236.22,145.68) --
	(236.24,145.68) --
	(236.24,145.69) --
	(236.30,145.69) --
	(236.30,145.70) --
	(236.33,145.70) --
	(236.33,145.70) --
	(236.34,145.70) --
	(236.34,145.71) --
	(236.37,145.71) --
	(236.37,145.71) --
	(236.40,145.71) --
	(236.40,145.72) --
	(236.41,145.72) --
	(236.41,145.73) --
	(236.41,145.73) --
	(236.41,145.73) --
	(236.42,145.73) --
	(236.42,145.74) --
	(236.43,145.74) --
	(236.43,145.74) --
	(236.44,145.74) --
	(236.44,145.75) --
	(236.48,145.75) --
	(236.48,145.76) --
	(236.50,145.76) --
	(236.50,145.76) --
	(236.51,145.76) --
	(236.51,145.77) --
	(236.53,145.77) --
	(236.53,145.77) --
	(236.59,145.77) --
	(236.59,145.78) --
	(236.61,145.78) --
	(236.61,145.79) --
	(236.64,145.79) --
	(236.64,145.79) --
	(236.65,145.79) --
	(236.65,145.80) --
	(236.67,145.80) --
	(236.67,145.80) --
	(236.68,145.80) --
	(236.68,145.81) --
	(236.72,145.81) --
	(236.72,145.82) --
	(236.74,145.82) --
	(236.74,145.82) --
	(236.77,145.82) --
	(236.77,145.83) --
	(236.79,145.83) --
	(236.79,145.83) --
	(236.80,145.83) --
	(236.80,145.84) --
	(236.81,145.84) --
	(236.81,145.85) --
	(236.81,145.85) --
	(236.81,145.85) --
	(236.83,145.85) --
	(236.83,145.86) --
	(236.87,145.86) --
	(236.87,145.86) --
	(236.91,145.86) --
	(236.91,145.87) --
	(236.92,145.87) --
	(236.92,145.88) --
	(236.94,145.88) --
	(236.94,145.88) --
	(236.95,145.88) --
	(236.95,145.89) --
	(236.96,145.89) --
	(236.96,145.89) --
	(236.98,145.89) --
	(236.98,145.90) --
	(236.99,145.90) --
	(236.99,145.91) --
	(237.02,145.91) --
	(237.02,145.91) --
	(237.04,145.91) --
	(237.04,145.92) --
	(237.06,145.92) --
	(237.06,145.92) --
	(237.07,145.92) --
	(237.07,145.93) --
	(237.16,145.93) --
	(237.16,145.93) --
	(237.18,145.93) --
	(237.18,145.94) --
	(237.19,145.94) --
	(237.19,145.95) --
	(237.19,145.95) --
	(237.19,145.95) --
	(237.20,145.95) --
	(237.20,145.96) --
	(237.23,145.96) --
	(237.23,145.97) --
	(237.23,145.97) --
	(237.23,145.97) --
	(237.24,145.97) --
	(237.24,145.98) --
	(237.24,145.98) --
	(237.24,145.98) --
	(237.25,145.98) --
	(237.25,145.99) --
	(237.26,145.99) --
	(237.26,146.00) --
	(237.27,146.00) --
	(237.27,146.00) --
	(237.28,146.00) --
	(237.28,146.01) --
	(237.29,146.01) --
	(237.29,146.02) --
	(237.30,146.02) --
	(237.30,146.02) --
	(237.30,146.02) --
	(237.30,146.03) --
	(237.31,146.03) --
	(237.31,146.03) --
	(237.32,146.03) --
	(237.32,146.04) --
	(237.33,146.04) --
	(237.33,146.05) --
	(237.35,146.05) --
	(237.35,146.05) --
	(237.35,146.05) --
	(237.35,146.06) --
	(237.36,146.06) --
	(237.36,146.06) --
	(237.37,146.06) --
	(237.37,146.07) --
	(237.38,146.07) --
	(237.38,146.07) --
	(237.41,146.07) --
	(237.41,146.08) --
	(237.42,146.08) --
	(237.42,146.09) --
	(237.44,146.09) --
	(237.44,146.09) --
	(237.44,146.09) --
	(237.44,146.10) --
	(237.45,146.10) --
	(237.45,146.10) --
	(237.46,146.10) --
	(237.46,146.11) --
	(237.48,146.11) --
	(237.48,146.11) --
	(237.49,146.11) --
	(237.49,146.12) --
	(237.59,146.12) --
	(237.59,146.13) --
	(237.63,146.13) --
	(237.63,146.13) --
	(237.65,146.13) --
	(237.65,146.14) --
	(237.66,146.14) --
	(237.66,146.15) --
	(237.67,146.15) --
	(237.67,146.15) --
	(237.69,146.15) --
	(237.69,146.16) --
	(237.71,146.16) --
	(237.71,146.16) --
	(237.74,146.16) --
	(237.74,146.17) --
	(237.81,146.17) --
	(237.81,146.17) --
	(237.84,146.17) --
	(237.84,146.18) --
	(237.94,146.18) --
	(237.94,146.19) --
	(237.98,146.19) --
	(237.98,146.19) --
	(238.00,146.19) --
	(238.00,146.20) --
	(238.01,146.20) --
	(238.01,146.20) --
	(238.02,146.20) --
	(238.02,146.21) --
	(238.04,146.21) --
	(238.04,146.22) --
	(238.05,146.22) --
	(238.05,146.22) --
	(238.06,146.22) --
	(238.06,146.23) --
	(238.26,146.23) --
	(238.26,146.23) --
	(238.30,146.23) --
	(238.30,146.24) --
	(238.34,146.24) --
	(238.34,146.24) --
	(238.40,146.24) --
	(238.40,146.25) --
	(238.42,146.25) --
	(238.42,146.26) --
	(238.46,146.26) --
	(238.46,146.26) --
	(238.50,146.26) --
	(238.50,146.27) --
	(238.56,146.27) --
	(238.56,146.27) --
	(238.57,146.27) --
	(238.57,146.28) --
	(238.58,146.28) --
	(238.58,146.28) --
	(238.60,146.28) --
	(238.60,146.29) --
	(238.61,146.29) --
	(238.61,146.29) --
	(238.68,146.29) --
	(238.68,146.30) --
	(238.69,146.30) --
	(238.69,146.31) --
	(238.70,146.31) --
	(238.70,146.31) --
	(238.74,146.31) --
	(238.74,146.32) --
	(238.76,146.32) --
	(238.76,146.32) --
	(238.81,146.32) --
	(238.81,146.33) --
	(238.83,146.33) --
	(238.83,146.34) --
	(238.84,146.34) --
	(238.84,146.34) --
	(238.92,146.34) --
	(238.92,146.35) --
	(238.93,146.35) --
	(238.93,146.35) --
	(238.94,146.35) --
	(238.94,146.36) --
	(238.97,146.36) --
	(238.97,146.36) --
	(238.99,146.36) --
	(238.99,146.37) --
	(239.02,146.37) --
	(239.02,146.38) --
	(239.03,146.38) --
	(239.03,146.38) --
	(239.04,146.38) --
	(239.04,146.39) --
	(239.08,146.39) --
	(239.08,146.39) --
	(239.10,146.39) --
	(239.10,146.40) --
	(239.11,146.40) --
	(239.11,146.40) --
	(239.11,146.40) --
	(239.11,146.41) --
	(239.11,146.41) --
	(239.11,146.42) --
	(239.12,146.42) --
	(239.12,146.42) --
	(239.13,146.42) --
	(239.13,146.43) --
	(239.15,146.43) --
	(239.15,146.43) --
	(239.17,146.43) --
	(239.17,146.44) --
	(239.18,146.44) --
	(239.18,146.45) --
	(239.21,146.45) --
	(239.21,146.45) --
	(239.27,146.45) --
	(239.27,146.46) --
	(239.28,146.46) --
	(239.28,146.47) --
	(239.41,146.47) --
	(239.41,146.47) --
	(239.43,146.47) --
	(239.43,146.48) --
	(239.44,146.48) --
	(239.44,146.48) --
	(239.53,146.48) --
	(239.53,146.49) --
	(239.53,146.49) --
	(239.53,146.49) --
	(239.55,146.49) --
	(239.55,146.50) --
	(239.56,146.50) --
	(239.56,146.51) --
	(239.59,146.51) --
	(239.59,146.51) --
	(239.70,146.51) --
	(239.70,146.52) --
	(239.77,146.52) --
	(239.77,146.52) --
	(239.82,146.52) --
	(239.82,146.53) --
	(239.91,146.53) --
	(239.91,146.54) --
	(239.98,146.54) --
	(239.98,146.54) --
	(239.99,146.54) --
	(239.99,146.55) --
	(240.00,146.55) --
	(240.00,146.55) --
	(240.01,146.55) --
	(240.01,146.56) --
	(240.04,146.56) --
	(240.04,146.56) --
	(240.05,146.56) --
	(240.05,146.57) --
	(240.06,146.57) --
	(240.06,146.58) --
	(240.07,146.58) --
	(240.07,146.58) --
	(240.08,146.58) --
	(240.08,146.59) --
	(240.11,146.59) --
	(240.11,146.59) --
	(240.13,146.59) --
	(240.13,146.60) --
	(240.14,146.60) --
	(240.14,146.61) --
	(240.17,146.61) --
	(240.17,146.61) --
	(240.18,146.61) --
	(240.18,146.62) --
	(240.19,146.62) --
	(240.19,146.62) --
	(240.20,146.62) --
	(240.20,146.63) --
	(240.21,146.63) --
	(240.21,146.63) --
	(240.23,146.63) --
	(240.23,146.64) --
	(240.23,146.64) --
	(240.23,146.65) --
	(240.26,146.65) --
	(240.26,146.65) --
	(240.28,146.65) --
	(240.28,146.66) --
	(240.35,146.66) --
	(240.35,146.66) --
	(240.37,146.66) --
	(240.37,146.67) --
	(240.38,146.67) --
	(240.38,146.67) --
	(240.40,146.67) --
	(240.40,146.68) --
	(240.43,146.68) --
	(240.43,146.69) --
	(240.54,146.69) --
	(240.54,146.69) --
	(240.56,146.69) --
	(240.56,146.70) --
	(240.63,146.70) --
	(240.63,146.70) --
	(240.70,146.70) --
	(240.70,146.71) --
	(240.80,146.71) --
	(240.80,146.72) --
	(240.88,146.72) --
	(240.88,146.72) --
	(240.92,146.72) --
	(240.92,146.73) --
	(240.94,146.73) --
	(240.94,146.74) --
	(240.96,146.74) --
	(240.96,146.74) --
	(241.00,146.74) --
	(241.00,146.75) --
	(241.02,146.75) --
	(241.02,146.75) --
	(241.08,146.75) --
	(241.08,146.76) --
	(241.14,146.76) --
	(241.14,146.76) --
	(241.15,146.76) --
	(241.15,146.77) --
	(241.18,146.77) --
	(241.18,146.78) --
	(241.19,146.78) --
	(241.19,146.78) --
	(241.21,146.78) --
	(241.21,146.79) --
	(241.21,146.79) --
	(241.21,146.79) --
	(241.23,146.79) --
	(241.23,146.80) --
	(241.25,146.80) --
	(241.25,146.81) --
	(241.32,146.81) --
	(241.32,146.81) --
	(241.45,146.81) --
	(241.45,146.82) --
	(241.51,146.82) --
	(241.51,146.82) --
	(241.52,146.82) --
	(241.52,146.83) --
	(241.56,146.83) --
	(241.56,146.83) --
	(241.72,146.83) --
	(241.72,146.84) --
	(241.73,146.84) --
	(241.73,146.84) --
	(241.77,146.84) --
	(241.77,146.85) --
	(241.82,146.85) --
	(241.82,146.85) --
	(241.86,146.85) --
	(241.86,146.86) --
	(241.87,146.86) --
	(241.87,146.87) --
	(241.88,146.87) --
	(241.88,146.87) --
	(241.90,146.87) --
	(241.90,146.88) --
	(241.93,146.88) --
	(241.93,146.88) --
	(241.97,146.88) --
	(241.97,146.89) --
	(241.99,146.89) --
	(241.99,146.90) --
	(242.02,146.90) --
	(242.02,146.90) --
	(242.07,146.90) --
	(242.07,146.91) --
	(242.09,146.91) --
	(242.09,146.91) --
	(242.16,146.91) --
	(242.16,146.92) --
	(242.21,146.92) --
	(242.21,146.92) --
	(242.22,146.92) --
	(242.22,146.93) --
	(242.28,146.93) --
	(242.28,146.94) --
	(242.29,146.94) --
	(242.29,146.94) --
	(242.31,146.94) --
	(242.31,146.95) --
	(242.33,146.95) --
	(242.33,146.95) --
	(242.38,146.95) --
	(242.38,146.96) --
	(242.40,146.96) --
	(242.40,146.96) --
	(242.43,146.96) --
	(242.43,146.97) --
	(242.59,146.97) --
	(242.59,146.97) --
	(242.66,146.97) --
	(242.66,146.98) --
	(242.71,146.98) --
	(242.71,146.99) --
	(242.81,146.99) --
	(242.81,146.99) --
	(242.85,146.99) --
	(242.85,147.00) --
	(242.88,147.00) --
	(242.88,147.00) --
	(242.89,147.00) --
	(242.89,147.01) --
	(242.94,147.01) --
	(242.94,147.01) --
	(243.00,147.01) --
	(243.00,147.02) --
	(243.03,147.02) --
	(243.03,147.03) --
	(243.04,147.03) --
	(243.04,147.03) --
	(243.48,147.03) --
	(243.48,147.04) --
	(243.63,147.04) --
	(243.63,147.04) --
	(243.65,147.04) --
	(243.65,147.05) --
	(243.68,147.05) --
	(243.68,147.05) --
	(243.77,147.05) --
	(243.77,147.06) --
	(243.88,147.06) --
	(243.88,147.07) --
	(243.95,147.07) --
	(243.95,147.07) --
	(243.98,147.07) --
	(243.98,147.08) --
	(244.01,147.08) --
	(244.01,147.08) --
	(244.05,147.08) --
	(244.05,147.09) --
	(244.14,147.09) --
	(244.14,147.10) --
	(244.18,147.10) --
	(244.18,147.10) --
	(244.19,147.10) --
	(244.19,147.11) --
	(244.24,147.11) --
	(244.24,147.11) --
	(244.32,147.11) --
	(244.32,147.12) --
	(244.34,147.12) --
	(244.34,147.13) --
	(244.45,147.13) --
	(244.45,147.13) --
	(244.46,147.13) --
	(244.46,147.14) --
	(244.49,147.14) --
	(244.49,147.14) --
	(244.51,147.14) --
	(244.51,147.15) --
	(244.53,147.15) --
	(244.53,147.15) --
	(244.56,147.15) --
	(244.56,147.16) --
	(244.62,147.16) --
	(244.62,147.17) --
	(244.66,147.17) --
	(244.66,147.17) --
	(244.74,147.17) --
	(244.74,147.18) --
	(244.82,147.18) --
	(244.82,147.18) --
	(244.90,147.18) --
	(244.90,147.19) --
	(244.93,147.19) --
	(244.93,147.19) --
	(244.96,147.19) --
	(244.96,147.20) --
	(245.17,147.20) --
	(245.17,147.20) --
	(245.25,147.20) --
	(245.25,147.21) --
	(245.30,147.21) --
	(245.30,147.22) --
	(245.39,147.22) --
	(245.39,147.22) --
	(245.49,147.22) --
	(245.49,147.23) --
	(245.61,147.23) --
	(245.61,147.23) --
	(245.69,147.23) --
	(245.69,147.24) --
	(245.73,147.24) --
	(245.73,147.25) --
	(245.77,147.25) --
	(245.77,147.25) --
	(245.87,147.25) --
	(245.87,147.26) --
	(245.87,147.26) --
	(245.87,147.26) --
	(246.02,147.26) --
	(246.02,147.27) --
	(246.08,147.27) --
	(246.08,147.27) --
	(246.09,147.27) --
	(246.09,147.28) --
	(246.12,147.28) --
	(246.12,147.28) --
	(246.15,147.28) --
	(246.15,147.29) --
	(246.25,147.29) --
	(246.25,147.30) --
	(246.28,147.30) --
	(246.28,147.30) --
	(246.30,147.30) --
	(246.30,147.31) --
	(246.40,147.31) --
	(246.40,147.31) --
	(246.84,147.31) --
	(246.84,147.32) --
	(246.90,147.32) --
	(246.90,147.32) --
	(246.94,147.32) --
	(246.94,147.33) --
	(247.00,147.33) --
	(247.00,147.34) --
	(247.05,147.34) --
	(247.05,147.34) --
	(247.21,147.34) --
	(247.21,147.35) --
	(247.38,147.35) --
	(247.38,147.35) --
	(247.76,147.35) --
	(247.76,147.36) --
	(247.77,147.36) --
	(247.77,147.36) --
	(247.92,147.36) --
	(247.92,147.37) --
	(247.96,147.37) --
	(247.96,147.38) --
	(248.09,147.38) --
	(248.09,147.38) --
	(248.19,147.38) --
	(248.19,147.39) --
	(248.25,147.39) --
	(248.25,147.39) --
	(248.32,147.39) --
	(248.32,147.40) --
	(248.42,147.40) --
	(248.42,147.41) --
	(248.48,147.41) --
	(248.48,147.41) --
	(248.56,147.41) --
	(248.56,147.42) --
	(248.67,147.42) --
	(248.67,147.42) --
	(248.69,147.42) --
	(248.69,147.43) --
	(248.77,147.43) --
	(248.77,147.43) --
	(248.87,147.43) --
	(248.87,147.44) --
	(248.95,147.44) --
	(248.95,147.45) --
	(249.20,147.45) --
	(249.20,147.45) --
	(249.42,147.45) --
	(249.42,147.46) --
	(249.54,147.46) --
	(249.54,147.46) --
	(249.84,147.46) --
	(249.84,147.47) --
	(249.92,147.47) --
	(249.92,147.47) --
	(250.02,147.47) --
	(250.02,147.48) --
	(250.10,147.48) --
	(250.10,147.48) --
	(250.18,147.48) --
	(250.18,147.49) --
	(250.35,147.49) --
	(250.35,147.50) --
	(250.47,147.50) --
	(250.47,147.50) --
	(251.80,147.50) --
	(251.80,147.51) --
	(252.18,147.51) --
	(252.18,147.51) --
	(252.30,147.51) --
	(252.30,147.52) --
	(252.40,147.52) --
	(252.40,147.52) --
	(252.52,147.52) --
	(252.52,147.53) --
	(252.91,147.53) --
	(252.91,147.53) --
	(253.02,147.53) --
	(253.02,147.54) --
	(253.21,147.54) --
	(253.21,147.55) --
	(253.29,147.55) --
	(253.29,147.55) --
	(253.56,147.55) --
	(253.56,147.56) --
	(253.80,147.56) --
	(253.80,147.56) --
	(253.95,147.56) --
	(253.95,147.57) --
	(254.06,147.57) --
	(254.06,147.57) --
	(254.33,147.57) --
	(254.33,147.58) --
	(254.41,147.58) --
	(254.41,147.59) --
	(254.68,147.59) --
	(254.68,147.59) --
	(255.07,147.59) --
	(255.07,147.60) --
	(255.35,147.60) --
	(255.35,147.60) --
	(255.56,147.60) --
	(255.56,147.61) --
	(255.77,147.61) --
	(255.77,147.61) --
	(255.91,147.61) --
	(255.91,147.62) --
	(255.95,147.62) --
	(255.95,147.62) --
	(256.25,147.62) --
	(256.25,147.63) --
	(256.66,147.63) --
	(256.66,147.64) --
	(256.88,147.64) --
	(256.88,147.64) --
	(257.89,147.64) --
	(257.89,147.65) --
	(258.41,147.65) --
	(258.41,147.65) --
	(258.61,147.65) --
	(258.61,147.66) --
	(258.71,147.66) --
	(258.71,147.66) --
	(258.78,147.66) --
	(258.78,147.67) --
	(258.85,147.67) --
	(258.85,147.67) --
	(258.96,147.67) --
	(258.96,147.68) --
	(259.02,147.68) --
	(259.02,147.68) --
	(259.08,147.68) --
	(259.08,147.69) --
	(261.73,147.69) --
	(261.73,147.70) --
	(263.95,147.70) --
	(263.95,147.70) --
	(265.75,147.70) --
	(265.75,147.71) --
	(266.21,147.71) --
	(266.21,147.71) --
	(267.23,147.71) --
	(267.23,147.72) --
	(268.10,147.72) --
	(268.10,147.72) --
	(268.43,147.72) --
	(268.43,147.73) --
	(272.86,147.73) --
	(272.86,147.73) --
	(273.15,147.73) --
	(273.15,147.74) --
	(273.82,147.74) --
	(273.82,147.75) --
	(276.16,147.75) --
	(276.16,147.75) --
	(279.42,147.75) --
	(279.42,147.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.60,135.78) --
	(204.64,135.78) --
	(204.64,135.79) --
	(204.81,135.79) --
	(204.81,135.79) --
	(204.91,135.79) --
	(204.91,135.80) --
	(204.93,135.80) --
	(204.93,135.81) --
	(204.99,135.81) --
	(204.99,135.82) --
	(205.11,135.82) --
	(205.11,135.83) --
	(205.16,135.83) --
	(205.16,135.84) --
	(205.24,135.84) --
	(205.24,135.85) --
	(205.31,135.85) --
	(205.31,135.85) --
	(205.34,135.85) --
	(205.34,135.86) --
	(205.39,135.86) --
	(205.39,135.87) --
	(205.40,135.87) --
	(205.40,135.87) --
	(205.45,135.87) --
	(205.45,135.88) --
	(205.45,135.88) --
	(205.45,135.88) --
	(205.57,135.88) --
	(205.57,135.89) --
	(205.65,135.89) --
	(205.65,135.90) --
	(205.76,135.90) --
	(205.76,135.91) --
	(205.89,135.91) --
	(205.89,135.91) --
	(205.94,135.91) --
	(205.94,135.92) --
	(205.99,135.92) --
	(205.99,135.93) --
	(206.15,135.93) --
	(206.15,135.93) --
	(206.20,135.93) --
	(206.20,135.94) --
	(206.28,135.94) --
	(206.28,135.95) --
	(206.36,135.95) --
	(206.36,135.96) --
	(206.47,135.96) --
	(206.47,135.97) --
	(206.55,135.97) --
	(206.55,135.97) --
	(206.77,135.97) --
	(206.77,135.98) --
	(206.86,135.98) --
	(206.86,135.99) --
	(206.91,135.99) --
	(206.91,136.00) --
	(206.96,136.00) --
	(206.96,136.00) --
	(207.08,136.00) --
	(207.08,136.01) --
	(207.08,136.01) --
	(207.08,136.02) --
	(207.18,136.02) --
	(207.18,136.02) --
	(207.22,136.02) --
	(207.22,136.03) --
	(207.24,136.03) --
	(207.24,136.04) --
	(207.33,136.04) --
	(207.33,136.04) --
	(207.42,136.04) --
	(207.42,136.05) --
	(207.55,136.05) --
	(207.55,136.06) --
	(207.66,136.06) --
	(207.66,136.06) --
	(207.69,136.06) --
	(207.69,136.07) --
	(207.74,136.07) --
	(207.74,136.08) --
	(207.76,136.08) --
	(207.76,136.09) --
	(207.86,136.09) --
	(207.86,136.09) --
	(207.90,136.09) --
	(207.90,136.10) --
	(207.94,136.10) --
	(207.94,136.11) --
	(207.97,136.11) --
	(207.97,136.11) --
	(208.16,136.11) --
	(208.16,136.12) --
	(208.20,136.12) --
	(208.20,136.13) --
	(208.30,136.13) --
	(208.30,136.14) --
	(208.36,136.14) --
	(208.36,136.15) --
	(208.43,136.15) --
	(208.43,136.16) --
	(208.48,136.16) --
	(208.48,136.16) --
	(208.57,136.16) --
	(208.57,136.17) --
	(208.76,136.17) --
	(208.76,136.18) --
	(208.80,136.18) --
	(208.80,136.19) --
	(208.87,136.19) --
	(208.87,136.19) --
	(208.96,136.19) --
	(208.96,136.20) --
	(209.05,136.20) --
	(209.05,136.21) --
	(209.09,136.21) --
	(209.09,136.22) --
	(209.14,136.22) --
	(209.14,136.22) --
	(209.30,136.22) --
	(209.30,136.23) --
	(209.33,136.23) --
	(209.33,136.23) --
	(209.36,136.23) --
	(209.36,136.24) --
	(209.40,136.24) --
	(209.40,136.25) --
	(209.48,136.25) --
	(209.48,136.25) --
	(209.50,136.25) --
	(209.50,136.26) --
	(209.60,136.26) --
	(209.60,136.27) --
	(209.64,136.27) --
	(209.64,136.28) --
	(209.69,136.28) --
	(209.69,136.28) --
	(209.84,136.28) --
	(209.84,136.29) --
	(209.91,136.29) --
	(209.91,136.30) --
	(209.92,136.30) --
	(209.92,136.30) --
	(209.97,136.30) --
	(209.97,136.31) --
	(210.02,136.31) --
	(210.02,136.31) --
	(210.03,136.31) --
	(210.03,136.32) --
	(210.08,136.32) --
	(210.08,136.33) --
	(210.12,136.33) --
	(210.12,136.34) --
	(210.20,136.34) --
	(210.20,136.34) --
	(210.31,136.34) --
	(210.31,136.35) --
	(210.37,136.35) --
	(210.37,136.35) --
	(210.49,136.35) --
	(210.49,136.36) --
	(210.52,136.36) --
	(210.52,136.37) --
	(210.60,136.37) --
	(210.60,136.37) --
	(210.66,136.37) --
	(210.66,136.38) --
	(210.67,136.38) --
	(210.67,136.39) --
	(210.69,136.39) --
	(210.69,136.39) --
	(210.75,136.39) --
	(210.75,136.40) --
	(210.79,136.40) --
	(210.79,136.41) --
	(210.86,136.41) --
	(210.86,136.42) --
	(210.96,136.42) --
	(210.96,136.42) --
	(211.05,136.42) --
	(211.05,136.43) --
	(211.11,136.43) --
	(211.11,136.44) --
	(211.27,136.44) --
	(211.27,136.44) --
	(211.28,136.44) --
	(211.28,136.45) --
	(211.30,136.45) --
	(211.30,136.46) --
	(211.40,136.46) --
	(211.40,136.46) --
	(211.50,136.46) --
	(211.50,136.47) --
	(211.56,136.47) --
	(211.56,136.48) --
	(211.64,136.48) --
	(211.64,136.48) --
	(211.69,136.48) --
	(211.69,136.49) --
	(211.75,136.49) --
	(211.75,136.50) --
	(211.75,136.50) --
	(211.75,136.51) --
	(211.82,136.51) --
	(211.82,136.51) --
	(211.93,136.51) --
	(211.93,136.52) --
	(211.94,136.52) --
	(211.94,136.52) --
	(211.97,136.52) --
	(211.97,136.53) --
	(212.02,136.53) --
	(212.02,136.54) --
	(212.04,136.54) --
	(212.04,136.54) --
	(212.12,136.54) --
	(212.12,136.55) --
	(212.15,136.55) --
	(212.15,136.56) --
	(212.17,136.56) --
	(212.17,136.57) --
	(212.19,136.57) --
	(212.19,136.58) --
	(212.22,136.58) --
	(212.22,136.58) --
	(212.25,136.58) --
	(212.25,136.59) --
	(212.36,136.59) --
	(212.36,136.60) --
	(212.37,136.60) --
	(212.37,136.61) --
	(212.44,136.61) --
	(212.44,136.62) --
	(212.47,136.62) --
	(212.47,136.62) --
	(212.52,136.62) --
	(212.52,136.63) --
	(212.57,136.63) --
	(212.57,136.64) --
	(212.58,136.64) --
	(212.58,136.64) --
	(212.61,136.64) --
	(212.61,136.65) --
	(212.65,136.65) --
	(212.65,136.66) --
	(212.65,136.66) --
	(212.65,136.67) --
	(212.66,136.67) --
	(212.66,136.68) --
	(212.72,136.68) --
	(212.72,136.69) --
	(212.73,136.69) --
	(212.73,136.69) --
	(212.80,136.69) --
	(212.80,136.70) --
	(212.88,136.70) --
	(212.88,136.71) --
	(212.88,136.71) --
	(212.88,136.72) --
	(212.96,136.72) --
	(212.96,136.72) --
	(213.00,136.72) --
	(213.00,136.73) --
	(213.03,136.73) --
	(213.03,136.74) --
	(213.12,136.74) --
	(213.12,136.75) --
	(213.19,136.75) --
	(213.19,136.76) --
	(213.22,136.76) --
	(213.22,136.77) --
	(213.26,136.77) --
	(213.26,136.77) --
	(213.32,136.77) --
	(213.32,136.78) --
	(213.35,136.78) --
	(213.35,136.79) --
	(213.38,136.79) --
	(213.38,136.80) --
	(213.43,136.80) --
	(213.43,136.81) --
	(213.48,136.81) --
	(213.48,136.82) --
	(213.54,136.82) --
	(213.54,136.82) --
	(213.56,136.82) --
	(213.56,136.83) --
	(213.56,136.83) --
	(213.56,136.84) --
	(213.58,136.84) --
	(213.58,136.84) --
	(213.65,136.84) --
	(213.65,136.85) --
	(213.71,136.85) --
	(213.71,136.86) --
	(213.73,136.86) --
	(213.73,136.87) --
	(213.75,136.87) --
	(213.75,136.88) --
	(213.80,136.88) --
	(213.80,136.88) --
	(213.91,136.88) --
	(213.91,136.89) --
	(213.93,136.89) --
	(213.93,136.91) --
	(213.98,136.91) --
	(213.98,136.91) --
	(213.98,136.91) --
	(213.98,136.92) --
	(214.01,136.92) --
	(214.01,136.92) --
	(214.02,136.92) --
	(214.02,136.93) --
	(214.03,136.93) --
	(214.03,136.94) --
	(214.09,136.94) --
	(214.09,136.95) --
	(214.12,136.95) --
	(214.12,136.96) --
	(214.16,136.96) --
	(214.16,136.96) --
	(214.22,136.96) --
	(214.22,136.97) --
	(214.29,136.97) --
	(214.29,136.98) --
	(214.31,136.98) --
	(214.31,136.99) --
	(214.36,136.99) --
	(214.36,136.99) --
	(214.40,136.99) --
	(214.40,137.00) --
	(214.48,137.00) --
	(214.48,137.01) --
	(214.55,137.01) --
	(214.55,137.02) --
	(214.56,137.02) --
	(214.56,137.03) --
	(214.57,137.03) --
	(214.57,137.04) --
	(214.62,137.04) --
	(214.62,137.04) --
	(214.67,137.04) --
	(214.67,137.05) --
	(214.71,137.05) --
	(214.71,137.05) --
	(214.74,137.05) --
	(214.74,137.06) --
	(214.78,137.06) --
	(214.78,137.06) --
	(214.85,137.06) --
	(214.85,137.07) --
	(214.88,137.07) --
	(214.88,137.08) --
	(214.91,137.08) --
	(214.91,137.08) --
	(214.97,137.08) --
	(214.97,137.09) --
	(215.02,137.09) --
	(215.02,137.10) --
	(215.03,137.10) --
	(215.03,137.10) --
	(215.11,137.10) --
	(215.11,137.11) --
	(215.16,137.11) --
	(215.16,137.12) --
	(215.19,137.12) --
	(215.19,137.13) --
	(215.22,137.13) --
	(215.22,137.13) --
	(215.25,137.13) --
	(215.25,137.14) --
	(215.32,137.14) --
	(215.32,137.15) --
	(215.34,137.15) --
	(215.34,137.16) --
	(215.39,137.16) --
	(215.39,137.17) --
	(215.41,137.17) --
	(215.41,137.18) --
	(215.50,137.18) --
	(215.50,137.19) --
	(215.56,137.19) --
	(215.56,137.20) --
	(215.56,137.20) --
	(215.56,137.21) --
	(215.58,137.21) --
	(215.58,137.22) --
	(215.63,137.22) --
	(215.63,137.22) --
	(215.67,137.22) --
	(215.67,137.23) --
	(215.70,137.23) --
	(215.70,137.24) --
	(215.78,137.24) --
	(215.78,137.25) --
	(215.84,137.25) --
	(215.84,137.26) --
	(215.98,137.26) --
	(215.98,137.27) --
	(216.04,137.27) --
	(216.04,137.28) --
	(216.04,137.28) --
	(216.04,137.28) --
	(216.06,137.28) --
	(216.06,137.29) --
	(216.08,137.29) --
	(216.08,137.29) --
	(216.12,137.29) --
	(216.12,137.30) --
	(216.18,137.30) --
	(216.18,137.31) --
	(216.19,137.31) --
	(216.19,137.32) --
	(216.20,137.32) --
	(216.20,137.33) --
	(216.26,137.33) --
	(216.26,137.34) --
	(216.29,137.34) --
	(216.29,137.34) --
	(216.30,137.34) --
	(216.30,137.35) --
	(216.36,137.35) --
	(216.36,137.36) --
	(216.41,137.36) --
	(216.41,137.36) --
	(216.44,137.36) --
	(216.44,137.37) --
	(216.46,137.37) --
	(216.46,137.37) --
	(216.50,137.37) --
	(216.50,137.39) --
	(216.60,137.39) --
	(216.60,137.40) --
	(216.62,137.40) --
	(216.62,137.40) --
	(216.66,137.40) --
	(216.66,137.41) --
	(216.67,137.41) --
	(216.67,137.42) --
	(216.68,137.42) --
	(216.68,137.43) --
	(216.73,137.43) --
	(216.73,137.44) --
	(216.74,137.44) --
	(216.74,137.44) --
	(216.78,137.44) --
	(216.78,137.45) --
	(216.84,137.45) --
	(216.84,137.46) --
	(216.84,137.46) --
	(216.84,137.46) --
	(216.88,137.46) --
	(216.88,137.47) --
	(216.90,137.47) --
	(216.90,137.47) --
	(216.93,137.47) --
	(216.93,137.48) --
	(216.95,137.48) --
	(216.95,137.49) --
	(217.01,137.49) --
	(217.01,137.50) --
	(217.02,137.50) --
	(217.02,137.51) --
	(217.04,137.51) --
	(217.04,137.52) --
	(217.06,137.52) --
	(217.06,137.53) --
	(217.08,137.53) --
	(217.08,137.53) --
	(217.11,137.53) --
	(217.11,137.54) --
	(217.14,137.54) --
	(217.14,137.55) --
	(217.16,137.55) --
	(217.16,137.55) --
	(217.18,137.55) --
	(217.18,137.56) --
	(217.21,137.56) --
	(217.21,137.57) --
	(217.23,137.57) --
	(217.23,137.58) --
	(217.28,137.58) --
	(217.28,137.58) --
	(217.31,137.58) --
	(217.31,137.59) --
	(217.32,137.59) --
	(217.32,137.60) --
	(217.35,137.60) --
	(217.35,137.61) --
	(217.36,137.61) --
	(217.36,137.61) --
	(217.38,137.61) --
	(217.38,137.62) --
	(217.43,137.62) --
	(217.43,137.63) --
	(217.48,137.63) --
	(217.48,137.63) --
	(217.53,137.63) --
	(217.53,137.64) --
	(217.56,137.64) --
	(217.56,137.65) --
	(217.58,137.65) --
	(217.58,137.65) --
	(217.59,137.65) --
	(217.59,137.66) --
	(217.63,137.66) --
	(217.63,137.67) --
	(217.65,137.67) --
	(217.65,137.67) --
	(217.66,137.67) --
	(217.66,137.68) --
	(217.68,137.68) --
	(217.68,137.69) --
	(217.69,137.69) --
	(217.69,137.70) --
	(217.70,137.70) --
	(217.70,137.71) --
	(217.72,137.71) --
	(217.72,137.71) --
	(217.74,137.71) --
	(217.74,137.72) --
	(217.76,137.72) --
	(217.76,137.72) --
	(217.76,137.72) --
	(217.76,137.73) --
	(217.84,137.73) --
	(217.84,137.74) --
	(217.84,137.74) --
	(217.84,137.75) --
	(217.84,137.75) --
	(217.84,137.75) --
	(217.90,137.75) --
	(217.90,137.76) --
	(217.91,137.76) --
	(217.91,137.77) --
	(217.93,137.77) --
	(217.93,137.78) --
	(217.97,137.78) --
	(217.97,137.78) --
	(218.01,137.78) --
	(218.01,137.79) --
	(218.08,137.79) --
	(218.08,137.80) --
	(218.13,137.80) --
	(218.13,137.80) --
	(218.15,137.80) --
	(218.15,137.81) --
	(218.23,137.81) --
	(218.23,137.82) --
	(218.26,137.82) --
	(218.26,137.82) --
	(218.28,137.82) --
	(218.28,137.83) --
	(218.29,137.83) --
	(218.29,137.84) --
	(218.31,137.84) --
	(218.31,137.85) --
	(218.34,137.85) --
	(218.34,137.85) --
	(218.46,137.85) --
	(218.46,137.86) --
	(218.47,137.86) --
	(218.47,137.87) --
	(218.48,137.87) --
	(218.48,137.87) --
	(218.50,137.87) --
	(218.50,137.88) --
	(218.51,137.88) --
	(218.51,137.88) --
	(218.57,137.88) --
	(218.57,137.89) --
	(218.59,137.89) --
	(218.59,137.90) --
	(218.66,137.90) --
	(218.66,137.90) --
	(218.71,137.90) --
	(218.71,137.92) --
	(218.75,137.92) --
	(218.75,137.92) --
	(218.82,137.92) --
	(218.82,137.93) --
	(218.85,137.93) --
	(218.85,137.94) --
	(218.87,137.94) --
	(218.87,137.95) --
	(218.90,137.95) --
	(218.90,137.95) --
	(218.90,137.95) --
	(218.90,137.96) --
	(218.94,137.96) --
	(218.94,137.97) --
	(218.98,137.97) --
	(218.98,137.98) --
	(218.99,137.98) --
	(218.99,137.98) --
	(219.00,137.98) --
	(219.00,137.99) --
	(219.07,137.99) --
	(219.07,138.00) --
	(219.12,138.00) --
	(219.12,138.00) --
	(219.20,138.00) --
	(219.20,138.01) --
	(219.25,138.01) --
	(219.25,138.02) --
	(219.27,138.02) --
	(219.27,138.03) --
	(219.28,138.03) --
	(219.28,138.03) --
	(219.32,138.03) --
	(219.32,138.04) --
	(219.35,138.04) --
	(219.35,138.05) --
	(219.40,138.05) --
	(219.40,138.05) --
	(219.46,138.05) --
	(219.46,138.06) --
	(219.48,138.06) --
	(219.48,138.07) --
	(219.52,138.07) --
	(219.52,138.08) --
	(219.55,138.08) --
	(219.55,138.09) --
	(219.56,138.09) --
	(219.56,138.09) --
	(219.58,138.09) --
	(219.58,138.10) --
	(219.62,138.10) --
	(219.62,138.11) --
	(219.64,138.11) --
	(219.64,138.11) --
	(219.72,138.11) --
	(219.72,138.12) --
	(219.75,138.12) --
	(219.75,138.13) --
	(219.84,138.13) --
	(219.84,138.13) --
	(219.84,138.13) --
	(219.84,138.14) --
	(219.86,138.14) --
	(219.86,138.15) --
	(219.87,138.15) --
	(219.87,138.15) --
	(219.89,138.15) --
	(219.89,138.16) --
	(219.91,138.16) --
	(219.91,138.17) --
	(219.96,138.17) --
	(219.96,138.18) --
	(220.01,138.18) --
	(220.01,138.19) --
	(220.05,138.19) --
	(220.05,138.19) --
	(220.06,138.19) --
	(220.06,138.20) --
	(220.07,138.20) --
	(220.07,138.21) --
	(220.15,138.21) --
	(220.15,138.21) --
	(220.19,138.21) --
	(220.19,138.22) --
	(220.21,138.22) --
	(220.21,138.22) --
	(220.27,138.22) --
	(220.27,138.23) --
	(220.32,138.23) --
	(220.32,138.24) --
	(220.34,138.24) --
	(220.34,138.24) --
	(220.36,138.24) --
	(220.36,138.25) --
	(220.41,138.25) --
	(220.41,138.26) --
	(220.44,138.26) --
	(220.44,138.27) --
	(220.51,138.27) --
	(220.51,138.28) --
	(220.58,138.28) --
	(220.58,138.28) --
	(220.62,138.28) --
	(220.62,138.29) --
	(220.66,138.29) --
	(220.66,138.30) --
	(220.70,138.30) --
	(220.70,138.30) --
	(220.72,138.30) --
	(220.72,138.31) --
	(220.74,138.31) --
	(220.74,138.32) --
	(220.75,138.32) --
	(220.75,138.32) --
	(220.77,138.32) --
	(220.77,138.33) --
	(220.80,138.33) --
	(220.80,138.34) --
	(220.80,138.34) --
	(220.80,138.35) --
	(220.84,138.35) --
	(220.84,138.35) --
	(220.84,138.35) --
	(220.84,138.36) --
	(220.87,138.36) --
	(220.87,138.36) --
	(220.89,138.36) --
	(220.89,138.37) --
	(220.90,138.37) --
	(220.90,138.38) --
	(220.93,138.38) --
	(220.93,138.39) --
	(220.94,138.39) --
	(220.94,138.39) --
	(220.95,138.39) --
	(220.95,138.40) --
	(220.96,138.40) --
	(220.96,138.41) --
	(221.02,138.41) --
	(221.02,138.41) --
	(221.03,138.41) --
	(221.03,138.42) --
	(221.04,138.42) --
	(221.04,138.43) --
	(221.05,138.43) --
	(221.05,138.43) --
	(221.07,138.43) --
	(221.07,138.44) --
	(221.09,138.44) --
	(221.09,138.45) --
	(221.12,138.45) --
	(221.12,138.46) --
	(221.17,138.46) --
	(221.17,138.46) --
	(221.23,138.46) --
	(221.23,138.47) --
	(221.24,138.47) --
	(221.24,138.48) --
	(221.27,138.48) --
	(221.27,138.48) --
	(221.28,138.48) --
	(221.28,138.49) --
	(221.33,138.49) --
	(221.33,138.50) --
	(221.35,138.50) --
	(221.35,138.50) --
	(221.39,138.50) --
	(221.39,138.51) --
	(221.43,138.51) --
	(221.43,138.52) --
	(221.45,138.52) --
	(221.45,138.53) --
	(221.46,138.53) --
	(221.46,138.53) --
	(221.48,138.53) --
	(221.48,138.54) --
	(221.54,138.54) --
	(221.54,138.55) --
	(221.60,138.55) --
	(221.60,138.55) --
	(221.64,138.55) --
	(221.64,138.56) --
	(221.68,138.56) --
	(221.68,138.57) --
	(221.73,138.57) --
	(221.73,138.58) --
	(221.82,138.58) --
	(221.82,138.58) --
	(221.83,138.58) --
	(221.83,138.59) --
	(221.89,138.59) --
	(221.89,138.60) --
	(221.89,138.60) --
	(221.89,138.60) --
	(221.91,138.60) --
	(221.91,138.61) --
	(221.93,138.61) --
	(221.93,138.61) --
	(221.96,138.61) --
	(221.96,138.62) --
	(221.97,138.62) --
	(221.97,138.63) --
	(222.01,138.63) --
	(222.01,138.63) --
	(222.03,138.63) --
	(222.03,138.66) --
	(222.03,138.66) --
	(222.03,138.66) --
	(222.06,138.66) --
	(222.06,138.67) --
	(222.10,138.67) --
	(222.10,138.68) --
	(222.15,138.68) --
	(222.15,138.69) --
	(222.15,138.69) --
	(222.15,138.69) --
	(222.18,138.69) --
	(222.18,138.70) --
	(222.19,138.70) --
	(222.19,138.70) --
	(222.19,138.70) --
	(222.19,138.71) --
	(222.21,138.71) --
	(222.21,138.72) --
	(222.24,138.72) --
	(222.24,138.72) --
	(222.25,138.72) --
	(222.25,138.73) --
	(222.29,138.73) --
	(222.29,138.74) --
	(222.33,138.74) --
	(222.33,138.75) --
	(222.34,138.75) --
	(222.34,138.75) --
	(222.36,138.75) --
	(222.36,138.76) --
	(222.41,138.76) --
	(222.41,138.77) --
	(222.42,138.77) --
	(222.42,138.77) --
	(222.44,138.77) --
	(222.44,138.78) --
	(222.47,138.78) --
	(222.47,138.80) --
	(222.49,138.80) --
	(222.49,138.80) --
	(222.49,138.80) --
	(222.49,138.81) --
	(222.50,138.81) --
	(222.50,138.82) --
	(222.53,138.82) --
	(222.53,138.82) --
	(222.55,138.82) --
	(222.55,138.83) --
	(222.55,138.83) --
	(222.55,138.84) --
	(222.57,138.84) --
	(222.57,138.85) --
	(222.59,138.85) --
	(222.59,138.86) --
	(222.64,138.86) --
	(222.64,138.86) --
	(222.67,138.86) --
	(222.67,138.87) --
	(222.68,138.87) --
	(222.68,138.88) --
	(222.69,138.88) --
	(222.69,138.88) --
	(222.70,138.88) --
	(222.70,138.89) --
	(222.75,138.89) --
	(222.75,138.90) --
	(222.76,138.90) --
	(222.76,138.90) --
	(222.77,138.90) --
	(222.77,138.91) --
	(222.83,138.91) --
	(222.83,138.91) --
	(222.83,138.91) --
	(222.83,138.92) --
	(222.86,138.92) --
	(222.86,138.93) --
	(222.89,138.93) --
	(222.89,138.94) --
	(222.93,138.94) --
	(222.93,138.94) --
	(222.96,138.94) --
	(222.96,138.95) --
	(222.97,138.95) --
	(222.97,138.96) --
	(223.04,138.96) --
	(223.04,138.96) --
	(223.06,138.96) --
	(223.06,138.97) --
	(223.11,138.97) --
	(223.11,138.98) --
	(223.12,138.98) --
	(223.12,138.99) --
	(223.15,138.99) --
	(223.15,138.99) --
	(223.17,138.99) --
	(223.17,139.00) --
	(223.21,139.00) --
	(223.21,139.01) --
	(223.27,139.01) --
	(223.27,139.02) --
	(223.29,139.02) --
	(223.29,139.02) --
	(223.33,139.02) --
	(223.33,139.03) --
	(223.35,139.03) --
	(223.35,139.03) --
	(223.39,139.03) --
	(223.39,139.04) --
	(223.41,139.04) --
	(223.41,139.05) --
	(223.43,139.05) --
	(223.43,139.05) --
	(223.45,139.05) --
	(223.45,139.06) --
	(223.47,139.06) --
	(223.47,139.07) --
	(223.49,139.07) --
	(223.49,139.08) --
	(223.50,139.08) --
	(223.50,139.08) --
	(223.51,139.08) --
	(223.51,139.09) --
	(223.53,139.09) --
	(223.53,139.10) --
	(223.54,139.10) --
	(223.54,139.10) --
	(223.57,139.10) --
	(223.57,139.11) --
	(223.59,139.11) --
	(223.59,139.12) --
	(223.62,139.12) --
	(223.62,139.12) --
	(223.66,139.12) --
	(223.66,139.13) --
	(223.68,139.13) --
	(223.68,139.14) --
	(223.70,139.14) --
	(223.70,139.14) --
	(223.75,139.14) --
	(223.75,139.15) --
	(223.79,139.15) --
	(223.79,139.15) --
	(223.80,139.15) --
	(223.80,139.16) --
	(223.83,139.16) --
	(223.83,139.17) --
	(223.84,139.17) --
	(223.84,139.17) --
	(223.86,139.17) --
	(223.86,139.18) --
	(223.89,139.18) --
	(223.89,139.18) --
	(223.96,139.18) --
	(223.96,139.20) --
	(223.97,139.20) --
	(223.97,139.21) --
	(224.01,139.21) --
	(224.01,139.21) --
	(224.03,139.21) --
	(224.03,139.22) --
	(224.05,139.22) --
	(224.05,139.23) --
	(224.09,139.23) --
	(224.09,139.23) --
	(224.14,139.23) --
	(224.14,139.24) --
	(224.14,139.24) --
	(224.14,139.24) --
	(224.16,139.24) --
	(224.16,139.25) --
	(224.17,139.25) --
	(224.17,139.26) --
	(224.19,139.26) --
	(224.19,139.27) --
	(224.20,139.27) --
	(224.20,139.28) --
	(224.24,139.28) --
	(224.24,139.28) --
	(224.27,139.28) --
	(224.27,139.29) --
	(224.30,139.29) --
	(224.30,139.30) --
	(224.32,139.30) --
	(224.32,139.30) --
	(224.34,139.30) --
	(224.34,139.31) --
	(224.42,139.31) --
	(224.42,139.32) --
	(224.42,139.32) --
	(224.42,139.33) --
	(224.42,139.33) --
	(224.42,139.33) --
	(224.46,139.33) --
	(224.46,139.34) --
	(224.48,139.34) --
	(224.48,139.34) --
	(224.50,139.34) --
	(224.50,139.35) --
	(224.51,139.35) --
	(224.51,139.36) --
	(224.53,139.36) --
	(224.53,139.36) --
	(224.57,139.36) --
	(224.57,139.37) --
	(224.58,139.37) --
	(224.58,139.38) --
	(224.60,139.38) --
	(224.60,139.39) --
	(224.62,139.39) --
	(224.62,139.39) --
	(224.66,139.39) --
	(224.66,139.40) --
	(224.68,139.40) --
	(224.68,139.41) --
	(224.68,139.41) --
	(224.68,139.42) --
	(224.71,139.42) --
	(224.71,139.42) --
	(224.73,139.42) --
	(224.73,139.43) --
	(224.76,139.43) --
	(224.76,139.44) --
	(224.79,139.44) --
	(224.79,139.44) --
	(224.82,139.44) --
	(224.82,139.45) --
	(224.83,139.45) --
	(224.83,139.46) --
	(224.83,139.46) --
	(224.83,139.46) --
	(224.86,139.46) --
	(224.86,139.47) --
	(224.87,139.47) --
	(224.87,139.48) --
	(224.90,139.48) --
	(224.90,139.48) --
	(224.92,139.48) --
	(224.92,139.49) --
	(224.97,139.49) --
	(224.97,139.49) --
	(224.98,139.49) --
	(224.98,139.50) --
	(225.00,139.50) --
	(225.00,139.51) --
	(225.01,139.51) --
	(225.01,139.52) --
	(225.01,139.52) --
	(225.01,139.52) --
	(225.02,139.52) --
	(225.02,139.53) --
	(225.03,139.53) --
	(225.03,139.54) --
	(225.05,139.54) --
	(225.05,139.55) --
	(225.09,139.55) --
	(225.09,139.55) --
	(225.15,139.55) --
	(225.15,139.56) --
	(225.17,139.56) --
	(225.17,139.57) --
	(225.20,139.57) --
	(225.20,139.57) --
	(225.22,139.57) --
	(225.22,139.58) --
	(225.23,139.58) --
	(225.23,139.59) --
	(225.26,139.59) --
	(225.26,139.60) --
	(225.29,139.60) --
	(225.29,139.60) --
	(225.29,139.60) --
	(225.29,139.61) --
	(225.31,139.61) --
	(225.31,139.62) --
	(225.35,139.62) --
	(225.35,139.63) --
	(225.36,139.63) --
	(225.36,139.63) --
	(225.39,139.63) --
	(225.39,139.64) --
	(225.42,139.64) --
	(225.42,139.65) --
	(225.43,139.65) --
	(225.43,139.65) --
	(225.45,139.65) --
	(225.45,139.66) --
	(225.46,139.66) --
	(225.46,139.67) --
	(225.47,139.67) --
	(225.47,139.68) --
	(225.51,139.68) --
	(225.51,139.68) --
	(225.54,139.68) --
	(225.54,139.69) --
	(225.56,139.69) --
	(225.56,139.69) --
	(225.59,139.69) --
	(225.59,139.70) --
	(225.62,139.70) --
	(225.62,139.71) --
	(225.64,139.71) --
	(225.64,139.71) --
	(225.65,139.71) --
	(225.65,139.72) --
	(225.66,139.72) --
	(225.66,139.72) --
	(225.67,139.72) --
	(225.67,139.74) --
	(225.69,139.74) --
	(225.69,139.74) --
	(225.71,139.74) --
	(225.71,139.75) --
	(225.73,139.75) --
	(225.73,139.75) --
	(225.75,139.75) --
	(225.75,139.76) --
	(225.75,139.76) --
	(225.75,139.77) --
	(225.76,139.77) --
	(225.76,139.78) --
	(225.80,139.78) --
	(225.80,139.78) --
	(225.83,139.78) --
	(225.83,139.79) --
	(225.83,139.79) --
	(225.83,139.80) --
	(225.87,139.80) --
	(225.87,139.80) --
	(225.88,139.80) --
	(225.88,139.81) --
	(225.90,139.81) --
	(225.90,139.81) --
	(225.94,139.81) --
	(225.94,139.82) --
	(225.95,139.82) --
	(225.95,139.83) --
	(225.96,139.83) --
	(225.96,139.84) --
	(225.98,139.84) --
	(225.98,139.84) --
	(226.00,139.84) --
	(226.00,139.85) --
	(226.02,139.85) --
	(226.02,139.85) --
	(226.02,139.85) --
	(226.02,139.86) --
	(226.03,139.86) --
	(226.03,139.87) --
	(226.04,139.87) --
	(226.04,139.87) --
	(226.05,139.87) --
	(226.05,139.88) --
	(226.06,139.88) --
	(226.06,139.88) --
	(226.07,139.88) --
	(226.07,139.89) --
	(226.10,139.89) --
	(226.10,139.90) --
	(226.13,139.90) --
	(226.13,139.91) --
	(226.15,139.91) --
	(226.15,139.91) --
	(226.18,139.91) --
	(226.18,139.92) --
	(226.18,139.92) --
	(226.18,139.93) --
	(226.20,139.93) --
	(226.20,139.94) --
	(226.21,139.94) --
	(226.21,139.94) --
	(226.23,139.94) --
	(226.23,139.95) --
	(226.24,139.95) --
	(226.24,139.95) --
	(226.26,139.95) --
	(226.26,139.96) --
	(226.29,139.96) --
	(226.29,139.97) --
	(226.33,139.97) --
	(226.33,139.97) --
	(226.35,139.97) --
	(226.35,139.98) --
	(226.37,139.98) --
	(226.37,139.99) --
	(226.40,139.99) --
	(226.40,139.99) --
	(226.41,139.99) --
	(226.41,140.00) --
	(226.43,140.00) --
	(226.43,140.01) --
	(226.44,140.01) --
	(226.44,140.01) --
	(226.46,140.01) --
	(226.46,140.02) --
	(226.47,140.02) --
	(226.47,140.03) --
	(226.50,140.03) --
	(226.50,140.03) --
	(226.52,140.03) --
	(226.52,140.04) --
	(226.54,140.04) --
	(226.54,140.05) --
	(226.55,140.05) --
	(226.55,140.05) --
	(226.55,140.05) --
	(226.55,140.06) --
	(226.57,140.06) --
	(226.57,140.07) --
	(226.59,140.07) --
	(226.59,140.07) --
	(226.63,140.07) --
	(226.63,140.08) --
	(226.64,140.08) --
	(226.64,140.09) --
	(226.65,140.09) --
	(226.65,140.10) --
	(226.66,140.10) --
	(226.66,140.11) --
	(226.67,140.11) --
	(226.67,140.12) --
	(226.68,140.12) --
	(226.68,140.12) --
	(226.69,140.12) --
	(226.69,140.13) --
	(226.72,140.13) --
	(226.72,140.13) --
	(226.75,140.13) --
	(226.75,140.14) --
	(226.77,140.14) --
	(226.77,140.15) --
	(226.77,140.15) --
	(226.77,140.15) --
	(226.79,140.15) --
	(226.79,140.16) --
	(226.81,140.16) --
	(226.81,140.16) --
	(226.82,140.16) --
	(226.82,140.17) --
	(226.86,140.17) --
	(226.86,140.18) --
	(226.87,140.18) --
	(226.87,140.18) --
	(226.88,140.18) --
	(226.88,140.19) --
	(226.89,140.19) --
	(226.89,140.19) --
	(226.92,140.19) --
	(226.92,140.20) --
	(226.94,140.20) --
	(226.94,140.20) --
	(226.96,140.20) --
	(226.96,140.21) --
	(226.97,140.21) --
	(226.97,140.22) --
	(226.98,140.22) --
	(226.98,140.23) --
	(227.00,140.23) --
	(227.00,140.24) --
	(227.03,140.24) --
	(227.03,140.24) --
	(227.04,140.24) --
	(227.04,140.25) --
	(227.06,140.25) --
	(227.06,140.26) --
	(227.07,140.26) --
	(227.07,140.27) --
	(227.07,140.27) --
	(227.07,140.28) --
	(227.10,140.28) --
	(227.10,140.28) --
	(227.14,140.28) --
	(227.14,140.29) --
	(227.15,140.29) --
	(227.15,140.30) --
	(227.17,140.30) --
	(227.17,140.30) --
	(227.20,140.30) --
	(227.20,140.31) --
	(227.22,140.31) --
	(227.22,140.32) --
	(227.23,140.32) --
	(227.23,140.33) --
	(227.25,140.33) --
	(227.25,140.33) --
	(227.26,140.33) --
	(227.26,140.34) --
	(227.28,140.34) --
	(227.28,140.35) --
	(227.31,140.35) --
	(227.31,140.35) --
	(227.33,140.35) --
	(227.33,140.36) --
	(227.35,140.36) --
	(227.35,140.37) --
	(227.39,140.37) --
	(227.39,140.37) --
	(227.40,140.37) --
	(227.40,140.38) --
	(227.41,140.38) --
	(227.41,140.39) --
	(227.42,140.39) --
	(227.42,140.40) --
	(227.44,140.40) --
	(227.44,140.40) --
	(227.46,140.40) --
	(227.46,140.41) --
	(227.48,140.41) --
	(227.48,140.42) --
	(227.51,140.42) --
	(227.51,140.43) --
	(227.51,140.43) --
	(227.51,140.43) --
	(227.56,140.43) --
	(227.56,140.44) --
	(227.57,140.44) --
	(227.57,140.45) --
	(227.57,140.45) --
	(227.57,140.45) --
	(227.60,140.45) --
	(227.60,140.46) --
	(227.61,140.46) --
	(227.61,140.47) --
	(227.63,140.47) --
	(227.63,140.48) --
	(227.66,140.48) --
	(227.66,140.49) --
	(227.67,140.49) --
	(227.67,140.50) --
	(227.68,140.50) --
	(227.68,140.51) --
	(227.71,140.51) --
	(227.71,140.51) --
	(227.72,140.51) --
	(227.72,140.52) --
	(227.74,140.52) --
	(227.74,140.52) --
	(227.76,140.52) --
	(227.76,140.53) --
	(227.77,140.53) --
	(227.77,140.54) --
	(227.77,140.54) --
	(227.77,140.54) --
	(227.79,140.54) --
	(227.79,140.55) --
	(227.81,140.55) --
	(227.81,140.55) --
	(227.83,140.55) --
	(227.83,140.56) --
	(227.87,140.56) --
	(227.87,140.57) --
	(227.88,140.57) --
	(227.88,140.57) --
	(227.89,140.57) --
	(227.89,140.58) --
	(227.90,140.58) --
	(227.90,140.59) --
	(227.92,140.59) --
	(227.92,140.59) --
	(227.93,140.59) --
	(227.93,140.60) --
	(227.96,140.60) --
	(227.96,140.61) --
	(227.98,140.61) --
	(227.98,140.62) --
	(228.00,140.62) --
	(228.00,140.62) --
	(228.01,140.62) --
	(228.01,140.63) --
	(228.03,140.63) --
	(228.03,140.63) --
	(228.05,140.63) --
	(228.05,140.64) --
	(228.06,140.64) --
	(228.06,140.65) --
	(228.10,140.65) --
	(228.10,140.65) --
	(228.12,140.65) --
	(228.12,140.66) --
	(228.14,140.66) --
	(228.14,140.67) --
	(228.17,140.67) --
	(228.17,140.67) --
	(228.18,140.67) --
	(228.18,140.68) --
	(228.22,140.68) --
	(228.22,140.68) --
	(228.26,140.68) --
	(228.26,140.69) --
	(228.28,140.69) --
	(228.28,140.70) --
	(228.30,140.70) --
	(228.30,140.71) --
	(228.32,140.71) --
	(228.32,140.71) --
	(228.33,140.71) --
	(228.33,140.72) --
	(228.35,140.72) --
	(228.35,140.73) --
	(228.38,140.73) --
	(228.38,140.74) --
	(228.39,140.74) --
	(228.39,140.74) --
	(228.41,140.74) --
	(228.41,140.75) --
	(228.43,140.75) --
	(228.43,140.76) --
	(228.46,140.76) --
	(228.46,140.77) --
	(228.48,140.77) --
	(228.48,140.77) --
	(228.49,140.77) --
	(228.49,140.78) --
	(228.50,140.78) --
	(228.50,140.79) --
	(228.52,140.79) --
	(228.52,140.79) --
	(228.55,140.79) --
	(228.55,140.80) --
	(228.57,140.80) --
	(228.57,140.81) --
	(228.58,140.81) --
	(228.58,140.81) --
	(228.60,140.81) --
	(228.60,140.82) --
	(228.61,140.82) --
	(228.61,140.82) --
	(228.62,140.82) --
	(228.62,140.83) --
	(228.64,140.83) --
	(228.64,140.84) --
	(228.69,140.84) --
	(228.69,140.85) --
	(228.69,140.85) --
	(228.69,140.85) --
	(228.71,140.85) --
	(228.71,140.86) --
	(228.73,140.86) --
	(228.73,140.87) --
	(228.76,140.87) --
	(228.76,140.87) --
	(228.76,140.87) --
	(228.76,140.88) --
	(228.77,140.88) --
	(228.77,140.88) --
	(228.82,140.88) --
	(228.82,140.89) --
	(228.85,140.89) --
	(228.85,140.90) --
	(228.86,140.90) --
	(228.86,140.90) --
	(228.89,140.90) --
	(228.89,140.91) --
	(228.91,140.91) --
	(228.91,140.91) --
	(228.92,140.91) --
	(228.92,140.92) --
	(228.95,140.92) --
	(228.95,140.93) --
	(228.95,140.93) --
	(228.95,140.93) --
	(228.96,140.93) --
	(228.96,140.94) --
	(228.97,140.94) --
	(228.97,140.95) --
	(228.98,140.95) --
	(228.98,140.95) --
	(228.99,140.95) --
	(228.99,140.96) --
	(229.01,140.96) --
	(229.01,140.97) --
	(229.02,140.97) --
	(229.02,140.98) --
	(229.04,140.98) --
	(229.04,140.98) --
	(229.05,140.98) --
	(229.05,140.99) --
	(229.06,140.99) --
	(229.06,140.99) --
	(229.07,140.99) --
	(229.07,141.00) --
	(229.10,141.00) --
	(229.10,141.01) --
	(229.11,141.01) --
	(229.11,141.01) --
	(229.12,141.01) --
	(229.12,141.02) --
	(229.13,141.02) --
	(229.13,141.03) --
	(229.16,141.03) --
	(229.16,141.03) --
	(229.17,141.03) --
	(229.17,141.04) --
	(229.21,141.04) --
	(229.21,141.05) --
	(229.22,141.05) --
	(229.22,141.06) --
	(229.23,141.06) --
	(229.23,141.07) --
	(229.25,141.07) --
	(229.25,141.07) --
	(229.27,141.07) --
	(229.27,141.08) --
	(229.29,141.08) --
	(229.29,141.09) --
	(229.34,141.09) --
	(229.34,141.09) --
	(229.35,141.09) --
	(229.35,141.10) --
	(229.37,141.10) --
	(229.37,141.11) --
	(229.39,141.11) --
	(229.39,141.11) --
	(229.39,141.11) --
	(229.39,141.12) --
	(229.41,141.12) --
	(229.41,141.13) --
	(229.45,141.13) --
	(229.45,141.13) --
	(229.46,141.13) --
	(229.46,141.14) --
	(229.47,141.14) --
	(229.47,141.15) --
	(229.49,141.15) --
	(229.49,141.15) --
	(229.50,141.15) --
	(229.50,141.16) --
	(229.55,141.16) --
	(229.55,141.17) --
	(229.56,141.17) --
	(229.56,141.18) --
	(229.61,141.18) --
	(229.61,141.18) --
	(229.64,141.18) --
	(229.64,141.19) --
	(229.65,141.19) --
	(229.65,141.20) --
	(229.65,141.20) --
	(229.65,141.20) --
	(229.69,141.20) --
	(229.69,141.21) --
	(229.70,141.21) --
	(229.70,141.22) --
	(229.72,141.22) --
	(229.72,141.22) --
	(229.73,141.22) --
	(229.73,141.23) --
	(229.74,141.23) --
	(229.74,141.23) --
	(229.77,141.23) --
	(229.77,141.24) --
	(229.79,141.24) --
	(229.79,141.25) --
	(229.82,141.25) --
	(229.82,141.25) --
	(229.83,141.25) --
	(229.83,141.26) --
	(229.84,141.26) --
	(229.84,141.27) --
	(229.85,141.27) --
	(229.85,141.27) --
	(229.90,141.27) --
	(229.90,141.28) --
	(229.93,141.28) --
	(229.93,141.29) --
	(229.94,141.29) --
	(229.94,141.29) --
	(229.96,141.29) --
	(229.96,141.30) --
	(229.99,141.30) --
	(229.99,141.31) --
	(230.01,141.31) --
	(230.01,141.31) --
	(230.02,141.31) --
	(230.02,141.32) --
	(230.05,141.32) --
	(230.05,141.33) --
	(230.07,141.33) --
	(230.07,141.33) --
	(230.09,141.33) --
	(230.09,141.34) --
	(230.10,141.34) --
	(230.10,141.34) --
	(230.10,141.34) --
	(230.10,141.35) --
	(230.13,141.35) --
	(230.13,141.36) --
	(230.15,141.36) --
	(230.15,141.37) --
	(230.19,141.37) --
	(230.19,141.37) --
	(230.21,141.37) --
	(230.21,141.38) --
	(230.21,141.38) --
	(230.21,141.39) --
	(230.25,141.39) --
	(230.25,141.40) --
	(230.25,141.40) --
	(230.25,141.41) --
	(230.26,141.41) --
	(230.26,141.41) --
	(230.27,141.41) --
	(230.27,141.42) --
	(230.29,141.42) --
	(230.29,141.43) --
	(230.32,141.43) --
	(230.32,141.43) --
	(230.33,141.43) --
	(230.33,141.44) --
	(230.34,141.44) --
	(230.34,141.44) --
	(230.37,141.44) --
	(230.37,141.45) --
	(230.39,141.45) --
	(230.39,141.46) --
	(230.40,141.46) --
	(230.40,141.46) --
	(230.42,141.46) --
	(230.42,141.47) --
	(230.47,141.47) --
	(230.47,141.47) --
	(230.47,141.47) --
	(230.47,141.48) --
	(230.48,141.48) --
	(230.48,141.49) --
	(230.50,141.49) --
	(230.50,141.49) --
	(230.53,141.49) --
	(230.53,141.50) --
	(230.54,141.50) --
	(230.54,141.51) --
	(230.55,141.51) --
	(230.55,141.52) --
	(230.58,141.52) --
	(230.58,141.53) --
	(230.59,141.53) --
	(230.59,141.54) --
	(230.60,141.54) --
	(230.60,141.54) --
	(230.65,141.54) --
	(230.65,141.55) --
	(230.68,141.55) --
	(230.68,141.56) --
	(230.71,141.56) --
	(230.71,141.56) --
	(230.72,141.56) --
	(230.72,141.57) --
	(230.73,141.57) --
	(230.73,141.58) --
	(230.74,141.58) --
	(230.74,141.58) --
	(230.75,141.58) --
	(230.75,141.59) --
	(230.75,141.59) --
	(230.75,141.59) --
	(230.77,141.59) --
	(230.77,141.60) --
	(230.78,141.60) --
	(230.78,141.61) --
	(230.81,141.61) --
	(230.81,141.61) --
	(230.82,141.61) --
	(230.82,141.62) --
	(230.83,141.62) --
	(230.83,141.63) --
	(230.84,141.63) --
	(230.84,141.63) --
	(230.86,141.63) --
	(230.86,141.64) --
	(230.88,141.64) --
	(230.88,141.65) --
	(230.91,141.65) --
	(230.91,141.65) --
	(230.93,141.65) --
	(230.93,141.66) --
	(230.94,141.66) --
	(230.94,141.66) --
	(230.95,141.66) --
	(230.95,141.67) --
	(230.97,141.67) --
	(230.97,141.68) --
	(230.98,141.68) --
	(230.98,141.68) --
	(230.99,141.68) --
	(230.99,141.69) --
	(231.00,141.69) --
	(231.00,141.70) --
	(231.02,141.70) --
	(231.02,141.70) --
	(231.03,141.70) --
	(231.03,141.71) --
	(231.04,141.71) --
	(231.04,141.71) --
	(231.06,141.71) --
	(231.06,141.72) --
	(231.07,141.72) --
	(231.07,141.73) --
	(231.08,141.73) --
	(231.08,141.74) --
	(231.10,141.74) --
	(231.10,141.74) --
	(231.11,141.74) --
	(231.11,141.75) --
	(231.12,141.75) --
	(231.12,141.75) --
	(231.16,141.75) --
	(231.16,141.76) --
	(231.16,141.76) --
	(231.16,141.77) --
	(231.17,141.77) --
	(231.17,141.78) --
	(231.18,141.78) --
	(231.18,141.78) --
	(231.19,141.78) --
	(231.19,141.79) --
	(231.21,141.79) --
	(231.21,141.80) --
	(231.22,141.80) --
	(231.22,141.80) --
	(231.25,141.80) --
	(231.25,141.81) --
	(231.26,141.81) --
	(231.26,141.81) --
	(231.30,141.81) --
	(231.30,141.82) --
	(231.31,141.82) --
	(231.31,141.83) --
	(231.32,141.83) --
	(231.32,141.83) --
	(231.34,141.83) --
	(231.34,141.84) --
	(231.35,141.84) --
	(231.35,141.84) --
	(231.36,141.84) --
	(231.36,141.85) --
	(231.38,141.85) --
	(231.38,141.86) --
	(231.41,141.86) --
	(231.41,141.87) --
	(231.42,141.87) --
	(231.42,141.87) --
	(231.44,141.87) --
	(231.44,141.88) --
	(231.47,141.88) --
	(231.47,141.89) --
	(231.51,141.89) --
	(231.51,141.90) --
	(231.54,141.90) --
	(231.54,141.91) --
	(231.56,141.91) --
	(231.56,141.92) --
	(231.59,141.92) --
	(231.59,141.92) --
	(231.59,141.92) --
	(231.59,141.93) --
	(231.61,141.93) --
	(231.61,141.94) --
	(231.61,141.94) --
	(231.61,141.95) --
	(231.62,141.95) --
	(231.62,141.95) --
	(231.63,141.95) --
	(231.63,141.96) --
	(231.64,141.96) --
	(231.64,141.97) --
	(231.65,141.97) --
	(231.65,141.98) --
	(231.67,141.98) --
	(231.67,141.98) --
	(231.68,141.98) --
	(231.68,141.99) --
	(231.70,141.99) --
	(231.70,142.00) --
	(231.71,142.00) --
	(231.71,142.00) --
	(231.74,142.00) --
	(231.74,142.01) --
	(231.75,142.01) --
	(231.75,142.02) --
	(231.77,142.02) --
	(231.77,142.03) --
	(231.78,142.03) --
	(231.78,142.03) --
	(231.78,142.03) --
	(231.78,142.04) --
	(231.79,142.04) --
	(231.79,142.05) --
	(231.80,142.05) --
	(231.80,142.05) --
	(231.82,142.05) --
	(231.82,142.06) --
	(231.83,142.06) --
	(231.83,142.07) --
	(231.84,142.07) --
	(231.84,142.07) --
	(231.85,142.07) --
	(231.85,142.08) --
	(231.86,142.08) --
	(231.86,142.08) --
	(231.87,142.08) --
	(231.87,142.09) --
	(231.90,142.09) --
	(231.90,142.10) --
	(231.93,142.10) --
	(231.93,142.10) --
	(231.94,142.10) --
	(231.94,142.11) --
	(231.95,142.11) --
	(231.95,142.12) --
	(231.97,142.12) --
	(231.97,142.13) --
	(231.98,142.13) --
	(231.98,142.13) --
	(232.00,142.13) --
	(232.00,142.14) --
	(232.02,142.14) --
	(232.02,142.14) --
	(232.03,142.14) --
	(232.03,142.15) --
	(232.04,142.15) --
	(232.04,142.16) --
	(232.04,142.16) --
	(232.04,142.17) --
	(232.06,142.17) --
	(232.06,142.18) --
	(232.08,142.18) --
	(232.08,142.19) --
	(232.09,142.19) --
	(232.09,142.19) --
	(232.11,142.19) --
	(232.11,142.20) --
	(232.14,142.20) --
	(232.14,142.21) --
	(232.15,142.21) --
	(232.15,142.22) --
	(232.18,142.22) --
	(232.18,142.22) --
	(232.19,142.22) --
	(232.19,142.23) --
	(232.20,142.23) --
	(232.20,142.24) --
	(232.22,142.24) --
	(232.22,142.24) --
	(232.22,142.24) --
	(232.22,142.25) --
	(232.23,142.25) --
	(232.23,142.25) --
	(232.24,142.25) --
	(232.24,142.26) --
	(232.26,142.26) --
	(232.26,142.27) --
	(232.27,142.27) --
	(232.27,142.28) --
	(232.30,142.28) --
	(232.30,142.28) --
	(232.32,142.28) --
	(232.32,142.29) --
	(232.32,142.29) --
	(232.32,142.30) --
	(232.35,142.30) --
	(232.35,142.30) --
	(232.37,142.30) --
	(232.37,142.31) --
	(232.38,142.31) --
	(232.38,142.32) --
	(232.41,142.32) --
	(232.41,142.32) --
	(232.42,142.32) --
	(232.42,142.33) --
	(232.45,142.33) --
	(232.45,142.34) --
	(232.46,142.34) --
	(232.46,142.34) --
	(232.48,142.34) --
	(232.48,142.35) --
	(232.50,142.35) --
	(232.50,142.36) --
	(232.52,142.36) --
	(232.52,142.37) --
	(232.54,142.37) --
	(232.54,142.37) --
	(232.55,142.37) --
	(232.55,142.38) --
	(232.57,142.38) --
	(232.57,142.39) --
	(232.58,142.39) --
	(232.58,142.39) --
	(232.61,142.39) --
	(232.61,142.40) --
	(232.62,142.40) --
	(232.62,142.41) --
	(232.64,142.41) --
	(232.64,142.41) --
	(232.67,142.41) --
	(232.67,142.42) --
	(232.67,142.42) --
	(232.67,142.43) --
	(232.69,142.43) --
	(232.69,142.43) --
	(232.72,142.43) --
	(232.72,142.44) --
	(232.73,142.44) --
	(232.73,142.44) --
	(232.73,142.44) --
	(232.73,142.45) --
	(232.74,142.45) --
	(232.74,142.46) --
	(232.76,142.46) --
	(232.76,142.46) --
	(232.77,142.46) --
	(232.77,142.47) --
	(232.79,142.47) --
	(232.79,142.48) --
	(232.80,142.48) --
	(232.80,142.48) --
	(232.80,142.48) --
	(232.80,142.49) --
	(232.83,142.49) --
	(232.83,142.49) --
	(232.84,142.49) --
	(232.84,142.50) --
	(232.86,142.50) --
	(232.86,142.51) --
	(232.86,142.51) --
	(232.86,142.52) --
	(232.89,142.52) --
	(232.89,142.52) --
	(232.92,142.52) --
	(232.92,142.53) --
	(232.95,142.53) --
	(232.95,142.54) --
	(232.98,142.54) --
	(232.98,142.55) --
	(233.00,142.55) --
	(233.00,142.55) --
	(233.02,142.55) --
	(233.02,142.56) --
	(233.04,142.56) --
	(233.04,142.57) --
	(233.06,142.57) --
	(233.06,142.57) --
	(233.08,142.57) --
	(233.08,142.58) --
	(233.08,142.58) --
	(233.08,142.58) --
	(233.11,142.58) --
	(233.11,142.59) --
	(233.11,142.59) --
	(233.11,142.60) --
	(233.13,142.60) --
	(233.13,142.60) --
	(233.16,142.60) --
	(233.16,142.61) --
	(233.20,142.61) --
	(233.20,142.61) --
	(233.23,142.61) --
	(233.23,142.62) --
	(233.24,142.62) --
	(233.24,142.63) --
	(233.26,142.63) --
	(233.26,142.64) --
	(233.27,142.64) --
	(233.27,142.64) --
	(233.28,142.64) --
	(233.28,142.65) --
	(233.28,142.65) --
	(233.28,142.66) --
	(233.32,142.66) --
	(233.32,142.66) --
	(233.34,142.66) --
	(233.34,142.67) --
	(233.36,142.67) --
	(233.36,142.68) --
	(233.36,142.68) --
	(233.36,142.69) --
	(233.38,142.69) --
	(233.38,142.69) --
	(233.39,142.69) --
	(233.39,142.70) --
	(233.41,142.70) --
	(233.41,142.70) --
	(233.42,142.70) --
	(233.42,142.71) --
	(233.42,142.71) --
	(233.42,142.71) --
	(233.43,142.71) --
	(233.43,142.72) --
	(233.47,142.72) --
	(233.47,142.73) --
	(233.49,142.73) --
	(233.49,142.74) --
	(233.50,142.74) --
	(233.50,142.74) --
	(233.54,142.74) --
	(233.54,142.75) --
	(233.55,142.75) --
	(233.55,142.76) --
	(233.57,142.76) --
	(233.57,142.77) --
	(233.60,142.77) --
	(233.60,142.77) --
	(233.62,142.77) --
	(233.62,142.78) --
	(233.63,142.78) --
	(233.63,142.79) --
	(233.68,142.79) --
	(233.68,142.79) --
	(233.69,142.79) --
	(233.69,142.80) --
	(233.70,142.80) --
	(233.70,142.81) --
	(233.71,142.81) --
	(233.71,142.82) --
	(233.75,142.82) --
	(233.75,142.82) --
	(233.76,142.82) --
	(233.76,142.83) --
	(233.79,142.83) --
	(233.79,142.83) --
	(233.81,142.83) --
	(233.81,142.84) --
	(233.82,142.84) --
	(233.82,142.85) --
	(233.83,142.85) --
	(233.83,142.85) --
	(233.84,142.85) --
	(233.84,142.86) --
	(233.85,142.86) --
	(233.85,142.87) --
	(233.86,142.87) --
	(233.86,142.87) --
	(233.86,142.87) --
	(233.86,142.88) --
	(233.87,142.88) --
	(233.87,142.89) --
	(233.89,142.89) --
	(233.89,142.90) --
	(233.89,142.90) --
	(233.89,142.90) --
	(233.90,142.90) --
	(233.90,142.91) --
	(233.91,142.91) --
	(233.91,142.92) --
	(233.92,142.92) --
	(233.92,142.92) --
	(233.92,142.92) --
	(233.92,142.93) --
	(233.94,142.93) --
	(233.94,142.93) --
	(233.94,142.93) --
	(233.94,142.94) --
	(233.97,142.94) --
	(233.97,142.95) --
	(234.00,142.95) --
	(234.00,142.95) --
	(234.01,142.95) --
	(234.01,142.96) --
	(234.02,142.96) --
	(234.02,142.97) --
	(234.03,142.97) --
	(234.03,142.97) --
	(234.05,142.97) --
	(234.05,142.98) --
	(234.06,142.98) --
	(234.06,142.99) --
	(234.07,142.99) --
	(234.07,143.00) --
	(234.08,143.00) --
	(234.08,143.00) --
	(234.09,143.00) --
	(234.09,143.01) --
	(234.11,143.01) --
	(234.11,143.02) --
	(234.12,143.02) --
	(234.12,143.02) --
	(234.13,143.02) --
	(234.13,143.03) --
	(234.15,143.03) --
	(234.15,143.04) --
	(234.17,143.04) --
	(234.17,143.05) --
	(234.19,143.05) --
	(234.19,143.05) --
	(234.20,143.05) --
	(234.20,143.06) --
	(234.21,143.06) --
	(234.21,143.06) --
	(234.22,143.06) --
	(234.22,143.07) --
	(234.25,143.07) --
	(234.25,143.07) --
	(234.26,143.07) --
	(234.26,143.08) --
	(234.28,143.08) --
	(234.28,143.09) --
	(234.28,143.09) --
	(234.28,143.10) --
	(234.30,143.10) --
	(234.30,143.10) --
	(234.32,143.10) --
	(234.32,143.11) --
	(234.33,143.11) --
	(234.33,143.12) --
	(234.34,143.12) --
	(234.34,143.12) --
	(234.38,143.12) --
	(234.38,143.13) --
	(234.41,143.13) --
	(234.41,143.13) --
	(234.43,143.13) --
	(234.43,143.14) --
	(234.46,143.14) --
	(234.46,143.15) --
	(234.49,143.15) --
	(234.49,143.15) --
	(234.51,143.15) --
	(234.51,143.16) --
	(234.53,143.16) --
	(234.53,143.17) --
	(234.56,143.17) --
	(234.56,143.17) --
	(234.57,143.17) --
	(234.57,143.18) --
	(234.58,143.18) --
	(234.58,143.19) --
	(234.59,143.19) --
	(234.59,143.19) --
	(234.61,143.19) --
	(234.61,143.20) --
	(234.62,143.20) --
	(234.62,143.22) --
	(234.62,143.22) --
	(234.62,143.22) --
	(234.63,143.22) --
	(234.63,143.23) --
	(234.64,143.23) --
	(234.64,143.24) --
	(234.66,143.24) --
	(234.66,143.25) --
	(234.67,143.25) --
	(234.67,143.25) --
	(234.68,143.25) --
	(234.68,143.26) --
	(234.69,143.26) --
	(234.69,143.27) --
	(234.72,143.27) --
	(234.72,143.27) --
	(234.73,143.27) --
	(234.73,143.28) --
	(234.74,143.28) --
	(234.74,143.28) --
	(234.75,143.28) --
	(234.75,143.29) --
	(234.80,143.29) --
	(234.80,143.30) --
	(234.82,143.30) --
	(234.82,143.30) --
	(234.83,143.30) --
	(234.83,143.31) --
	(234.83,143.31) --
	(234.83,143.32) --
	(234.86,143.32) --
	(234.86,143.32) --
	(234.87,143.32) --
	(234.87,143.33) --
	(234.87,143.33) --
	(234.87,143.33) --
	(234.88,143.33) --
	(234.88,143.34) --
	(234.91,143.34) --
	(234.91,143.35) --
	(234.93,143.35) --
	(234.93,143.35) --
	(234.93,143.35) --
	(234.93,143.36) --
	(234.97,143.36) --
	(234.97,143.37) --
	(235.01,143.37) --
	(235.01,143.38) --
	(235.02,143.38) --
	(235.02,143.38) --
	(235.03,143.38) --
	(235.03,143.39) --
	(235.06,143.39) --
	(235.06,143.40) --
	(235.06,143.40) --
	(235.06,143.41) --
	(235.08,143.41) --
	(235.08,143.41) --
	(235.09,143.41) --
	(235.09,143.42) --
	(235.10,143.42) --
	(235.10,143.42) --
	(235.11,143.42) --
	(235.11,143.43) --
	(235.14,143.43) --
	(235.14,143.44) --
	(235.16,143.44) --
	(235.16,143.44) --
	(235.18,143.44) --
	(235.18,143.45) --
	(235.20,143.45) --
	(235.20,143.45) --
	(235.23,143.45) --
	(235.23,143.46) --
	(235.24,143.46) --
	(235.24,143.47) --
	(235.25,143.47) --
	(235.25,143.47) --
	(235.27,143.47) --
	(235.27,143.48) --
	(235.28,143.48) --
	(235.28,143.48) --
	(235.32,143.48) --
	(235.32,143.49) --
	(235.33,143.49) --
	(235.33,143.50) --
	(235.35,143.50) --
	(235.35,143.50) --
	(235.39,143.50) --
	(235.39,143.51) --
	(235.40,143.51) --
	(235.40,143.51) --
	(235.43,143.51) --
	(235.43,143.52) --
	(235.44,143.52) --
	(235.44,143.53) --
	(235.45,143.53) --
	(235.45,143.53) --
	(235.47,143.53) --
	(235.47,143.54) --
	(235.48,143.54) --
	(235.48,143.55) --
	(235.51,143.55) --
	(235.51,143.56) --
	(235.51,143.56) --
	(235.51,143.56) --
	(235.54,143.56) --
	(235.54,143.57) --
	(235.55,143.57) --
	(235.55,143.58) --
	(235.56,143.58) --
	(235.56,143.58) --
	(235.57,143.58) --
	(235.57,143.59) --
	(235.58,143.59) --
	(235.58,143.60) --
	(235.61,143.60) --
	(235.61,143.60) --
	(235.62,143.60) --
	(235.62,143.61) --
	(235.63,143.61) --
	(235.63,143.62) --
	(235.64,143.62) --
	(235.64,143.62) --
	(235.66,143.62) --
	(235.66,143.63) --
	(235.70,143.63) --
	(235.70,143.64) --
	(235.71,143.64) --
	(235.71,143.64) --
	(235.75,143.64) --
	(235.75,143.65) --
	(235.81,143.65) --
	(235.81,143.66) --
	(235.81,143.66) --
	(235.81,143.67) --
	(235.82,143.67) --
	(235.82,143.68) --
	(235.84,143.68) --
	(235.84,143.68) --
	(235.85,143.68) --
	(235.85,143.69) --
	(235.86,143.69) --
	(235.86,143.69) --
	(235.89,143.69) --
	(235.89,143.70) --
	(235.92,143.70) --
	(235.92,143.71) --
	(235.94,143.71) --
	(235.94,143.71) --
	(235.95,143.71) --
	(235.95,143.72) --
	(235.97,143.72) --
	(235.97,143.72) --
	(235.98,143.72) --
	(235.98,143.73) --
	(236.04,143.73) --
	(236.04,143.74) --
	(236.06,143.74) --
	(236.06,143.75) --
	(236.06,143.75) --
	(236.06,143.75) --
	(236.11,143.75) --
	(236.11,143.76) --
	(236.13,143.76) --
	(236.13,143.77) --
	(236.16,143.77) --
	(236.16,143.78) --
	(236.17,143.78) --
	(236.17,143.78) --
	(236.19,143.78) --
	(236.19,143.79) --
	(236.21,143.79) --
	(236.21,143.80) --
	(236.22,143.80) --
	(236.22,143.80) --
	(236.24,143.80) --
	(236.24,143.81) --
	(236.24,143.81) --
	(236.24,143.82) --
	(236.27,143.82) --
	(236.27,143.83) --
	(236.29,143.83) --
	(236.29,143.84) --
	(236.32,143.84) --
	(236.32,143.84) --
	(236.35,143.84) --
	(236.35,143.85) --
	(236.35,143.85) --
	(236.35,143.86) --
	(236.36,143.86) --
	(236.36,143.86) --
	(236.37,143.86) --
	(236.37,143.87) --
	(236.40,143.87) --
	(236.40,143.88) --
	(236.41,143.88) --
	(236.41,143.88) --
	(236.44,143.88) --
	(236.44,143.89) --
	(236.46,143.89) --
	(236.46,143.90) --
	(236.50,143.90) --
	(236.50,143.91) --
	(236.52,143.91) --
	(236.52,143.91) --
	(236.54,143.91) --
	(236.54,143.92) --
	(236.54,143.92) --
	(236.54,143.93) --
	(236.56,143.93) --
	(236.56,143.93) --
	(236.58,143.93) --
	(236.58,143.94) --
	(236.60,143.94) --
	(236.60,143.94) --
	(236.62,143.94) --
	(236.62,143.95) --
	(236.64,143.95) --
	(236.64,143.96) --
	(236.65,143.96) --
	(236.65,143.97) --
	(236.65,143.97) --
	(236.65,143.98) --
	(236.66,143.98) --
	(236.66,143.98) --
	(236.68,143.98) --
	(236.68,143.99) --
	(236.69,143.99) --
	(236.69,144.00) --
	(236.71,144.00) --
	(236.71,144.00) --
	(236.75,144.00) --
	(236.75,144.01) --
	(236.77,144.01) --
	(236.77,144.02) --
	(236.80,144.02) --
	(236.80,144.02) --
	(236.82,144.02) --
	(236.82,144.03) --
	(236.84,144.03) --
	(236.84,144.04) --
	(236.86,144.04) --
	(236.86,144.05) --
	(236.91,144.05) --
	(236.91,144.05) --
	(236.93,144.05) --
	(236.93,144.06) --
	(236.95,144.06) --
	(236.95,144.07) --
	(236.97,144.07) --
	(236.97,144.07) --
	(236.99,144.07) --
	(236.99,144.08) --
	(237.01,144.08) --
	(237.01,144.09) --
	(237.02,144.09) --
	(237.02,144.09) --
	(237.03,144.09) --
	(237.03,144.10) --
	(237.04,144.10) --
	(237.04,144.10) --
	(237.07,144.10) --
	(237.07,144.11) --
	(237.07,144.11) --
	(237.07,144.12) --
	(237.10,144.12) --
	(237.10,144.13) --
	(237.11,144.13) --
	(237.11,144.14) --
	(237.15,144.14) --
	(237.15,144.15) --
	(237.18,144.15) --
	(237.18,144.15) --
	(237.21,144.15) --
	(237.21,144.16) --
	(237.22,144.16) --
	(237.22,144.17) --
	(237.22,144.17) --
	(237.22,144.17) --
	(237.24,144.17) --
	(237.24,144.18) --
	(237.26,144.18) --
	(237.26,144.19) --
	(237.29,144.19) --
	(237.29,144.19) --
	(237.31,144.19) --
	(237.31,144.20) --
	(237.32,144.20) --
	(237.32,144.20) --
	(237.34,144.20) --
	(237.34,144.21) --
	(237.34,144.21) --
	(237.34,144.22) --
	(237.36,144.22) --
	(237.36,144.23) --
	(237.37,144.23) --
	(237.37,144.24) --
	(237.38,144.24) --
	(237.38,144.24) --
	(237.41,144.24) --
	(237.41,144.25) --
	(237.42,144.25) --
	(237.42,144.26) --
	(237.43,144.26) --
	(237.43,144.26) --
	(237.45,144.26) --
	(237.45,144.27) --
	(237.46,144.27) --
	(237.46,144.27) --
	(237.47,144.27) --
	(237.47,144.28) --
	(237.50,144.28) --
	(237.50,144.29) --
	(237.52,144.29) --
	(237.52,144.29) --
	(237.54,144.29) --
	(237.54,144.30) --
	(237.56,144.30) --
	(237.56,144.31) --
	(237.57,144.31) --
	(237.57,144.31) --
	(237.58,144.31) --
	(237.58,144.32) --
	(237.63,144.32) --
	(237.63,144.32) --
	(237.67,144.32) --
	(237.67,144.33) --
	(237.67,144.33) --
	(237.67,144.34) --
	(237.69,144.34) --
	(237.69,144.35) --
	(237.72,144.35) --
	(237.72,144.35) --
	(237.73,144.35) --
	(237.73,144.36) --
	(237.75,144.36) --
	(237.75,144.37) --
	(237.76,144.37) --
	(237.76,144.37) --
	(237.77,144.37) --
	(237.77,144.38) --
	(237.78,144.38) --
	(237.78,144.39) --
	(237.79,144.39) --
	(237.79,144.40) --
	(237.81,144.40) --
	(237.81,144.40) --
	(237.83,144.40) --
	(237.83,144.41) --
	(237.85,144.41) --
	(237.85,144.41) --
	(237.87,144.41) --
	(237.87,144.42) --
	(237.88,144.42) --
	(237.88,144.43) --
	(237.90,144.43) --
	(237.90,144.43) --
	(237.92,144.43) --
	(237.92,144.44) --
	(237.93,144.44) --
	(237.93,144.44) --
	(237.93,144.44) --
	(237.93,144.45) --
	(237.96,144.45) --
	(237.96,144.46) --
	(238.00,144.46) --
	(238.00,144.47) --
	(238.02,144.47) --
	(238.02,144.47) --
	(238.04,144.47) --
	(238.04,144.48) --
	(238.07,144.48) --
	(238.07,144.48) --
	(238.09,144.48) --
	(238.09,144.49) --
	(238.12,144.49) --
	(238.12,144.50) --
	(238.13,144.50) --
	(238.13,144.50) --
	(238.15,144.50) --
	(238.15,144.51) --
	(238.15,144.51) --
	(238.15,144.52) --
	(238.16,144.52) --
	(238.16,144.52) --
	(238.17,144.52) --
	(238.17,144.53) --
	(238.20,144.53) --
	(238.20,144.53) --
	(238.23,144.53) --
	(238.23,144.54) --
	(238.25,144.54) --
	(238.25,144.55) --
	(238.27,144.55) --
	(238.27,144.56) --
	(238.28,144.56) --
	(238.28,144.56) --
	(238.30,144.56) --
	(238.30,144.57) --
	(238.31,144.57) --
	(238.31,144.58) --
	(238.34,144.58) --
	(238.34,144.58) --
	(238.35,144.58) --
	(238.35,144.59) --
	(238.36,144.59) --
	(238.36,144.59) --
	(238.39,144.59) --
	(238.39,144.60) --
	(238.41,144.60) --
	(238.41,144.61) --
	(238.43,144.61) --
	(238.43,144.61) --
	(238.44,144.61) --
	(238.44,144.62) --
	(238.46,144.62) --
	(238.46,144.63) --
	(238.47,144.63) --
	(238.47,144.63) --
	(238.49,144.63) --
	(238.49,144.64) --
	(238.51,144.64) --
	(238.51,144.65) --
	(238.52,144.65) --
	(238.52,144.65) --
	(238.53,144.65) --
	(238.53,144.66) --
	(238.54,144.66) --
	(238.54,144.67) --
	(238.55,144.67) --
	(238.55,144.67) --
	(238.56,144.67) --
	(238.56,144.68) --
	(238.57,144.68) --
	(238.57,144.68) --
	(238.60,144.68) --
	(238.60,144.69) --
	(238.61,144.69) --
	(238.61,144.70) --
	(238.62,144.70) --
	(238.62,144.70) --
	(238.63,144.70) --
	(238.63,144.71) --
	(238.64,144.71) --
	(238.64,144.72) --
	(238.65,144.72) --
	(238.65,144.72) --
	(238.66,144.72) --
	(238.66,144.73) --
	(238.67,144.73) --
	(238.67,144.74) --
	(238.70,144.74) --
	(238.70,144.75) --
	(238.74,144.75) --
	(238.74,144.75) --
	(238.75,144.75) --
	(238.75,144.76) --
	(238.78,144.76) --
	(238.78,144.77) --
	(238.80,144.77) --
	(238.80,144.78) --
	(238.84,144.78) --
	(238.84,144.78) --
	(238.85,144.78) --
	(238.85,144.79) --
	(238.88,144.79) --
	(238.88,144.80) --
	(238.90,144.80) --
	(238.90,144.80) --
	(238.92,144.80) --
	(238.92,144.81) --
	(238.93,144.81) --
	(238.93,144.81) --
	(238.94,144.81) --
	(238.94,144.82) --
	(238.94,144.82) --
	(238.94,144.83) --
	(238.97,144.83) --
	(238.97,144.83) --
	(239.01,144.83) --
	(239.01,144.84) --
	(239.04,144.84) --
	(239.04,144.85) --
	(239.06,144.85) --
	(239.06,144.85) --
	(239.07,144.85) --
	(239.07,144.86) --
	(239.09,144.86) --
	(239.09,144.87) --
	(239.12,144.87) --
	(239.12,144.87) --
	(239.12,144.87) --
	(239.12,144.88) --
	(239.14,144.88) --
	(239.14,144.88) --
	(239.15,144.88) --
	(239.15,144.89) --
	(239.16,144.89) --
	(239.16,144.90) --
	(239.20,144.90) --
	(239.20,144.91) --
	(239.22,144.91) --
	(239.22,144.91) --
	(239.23,144.91) --
	(239.23,144.92) --
	(239.25,144.92) --
	(239.25,144.92) --
	(239.26,144.92) --
	(239.26,144.93) --
	(239.27,144.93) --
	(239.27,144.94) --
	(239.28,144.94) --
	(239.28,144.95) --
	(239.30,144.95) --
	(239.30,144.95) --
	(239.31,144.95) --
	(239.31,144.96) --
	(239.33,144.96) --
	(239.33,144.96) --
	(239.36,144.96) --
	(239.36,144.97) --
	(239.39,144.97) --
	(239.39,144.98) --
	(239.41,144.98) --
	(239.41,144.98) --
	(239.43,144.98) --
	(239.43,144.99) --
	(239.44,144.99) --
	(239.44,144.99) --
	(239.49,144.99) --
	(239.49,145.00) --
	(239.51,145.00) --
	(239.51,145.01) --
	(239.54,145.01) --
	(239.54,145.02) --
	(239.55,145.02) --
	(239.55,145.02) --
	(239.56,145.02) --
	(239.56,145.03) --
	(239.57,145.03) --
	(239.57,145.03) --
	(239.58,145.03) --
	(239.58,145.04) --
	(239.60,145.04) --
	(239.60,145.05) --
	(239.61,145.05) --
	(239.61,145.05) --
	(239.61,145.05) --
	(239.61,145.06) --
	(239.66,145.06) --
	(239.66,145.06) --
	(239.68,145.06) --
	(239.68,145.07) --
	(239.69,145.07) --
	(239.69,145.08) --
	(239.71,145.08) --
	(239.71,145.09) --
	(239.74,145.09) --
	(239.74,145.09) --
	(239.77,145.09) --
	(239.77,145.10) --
	(239.79,145.10) --
	(239.79,145.10) --
	(239.83,145.10) --
	(239.83,145.11) --
	(239.86,145.11) --
	(239.86,145.12) --
	(239.86,145.12) --
	(239.86,145.12) --
	(239.88,145.12) --
	(239.88,145.13) --
	(239.90,145.13) --
	(239.90,145.14) --
	(239.92,145.14) --
	(239.92,145.14) --
	(239.94,145.14) --
	(239.94,145.15) --
	(239.96,145.15) --
	(239.96,145.15) --
	(239.99,145.15) --
	(239.99,145.16) --
	(240.00,145.16) --
	(240.00,145.17) --
	(240.03,145.17) --
	(240.03,145.17) --
	(240.03,145.17) --
	(240.03,145.18) --
	(240.07,145.18) --
	(240.07,145.19) --
	(240.10,145.19) --
	(240.10,145.20) --
	(240.11,145.20) --
	(240.11,145.20) --
	(240.13,145.20) --
	(240.13,145.21) --
	(240.19,145.21) --
	(240.19,145.21) --
	(240.21,145.21) --
	(240.21,145.22) --
	(240.24,145.22) --
	(240.24,145.23) --
	(240.26,145.23) --
	(240.26,145.23) --
	(240.28,145.23) --
	(240.28,145.24) --
	(240.31,145.24) --
	(240.31,145.24) --
	(240.33,145.24) --
	(240.33,145.25) --
	(240.36,145.25) --
	(240.36,145.26) --
	(240.38,145.26) --
	(240.38,145.26) --
	(240.43,145.26) --
	(240.43,145.27) --
	(240.44,145.27) --
	(240.44,145.27) --
	(240.49,145.27) --
	(240.49,145.28) --
	(240.50,145.28) --
	(240.50,145.29) --
	(240.53,145.29) --
	(240.53,145.29) --
	(240.55,145.29) --
	(240.55,145.30) --
	(240.56,145.30) --
	(240.56,145.30) --
	(240.57,145.30) --
	(240.57,145.31) --
	(240.60,145.31) --
	(240.60,145.32) --
	(240.62,145.32) --
	(240.62,145.32) --
	(240.64,145.32) --
	(240.64,145.33) --
	(240.64,145.33) --
	(240.64,145.33) --
	(240.67,145.33) --
	(240.67,145.34) --
	(240.68,145.34) --
	(240.68,145.35) --
	(240.69,145.35) --
	(240.69,145.35) --
	(240.70,145.35) --
	(240.70,145.36) --
	(240.72,145.36) --
	(240.72,145.37) --
	(240.74,145.37) --
	(240.74,145.37) --
	(240.76,145.37) --
	(240.76,145.38) --
	(240.77,145.38) --
	(240.77,145.39) --
	(240.79,145.39) --
	(240.79,145.39) --
	(240.80,145.39) --
	(240.80,145.40) --
	(240.83,145.40) --
	(240.83,145.40) --
	(240.85,145.40) --
	(240.85,145.41) --
	(240.87,145.41) --
	(240.87,145.42) --
	(240.87,145.42) --
	(240.87,145.42) --
	(240.89,145.42) --
	(240.89,145.43) --
	(240.91,145.43) --
	(240.91,145.43) --
	(240.93,145.43) --
	(240.93,145.44) --
	(240.95,145.44) --
	(240.95,145.45) --
	(240.95,145.45) --
	(240.95,145.45) --
	(241.00,145.45) --
	(241.00,145.46) --
	(241.04,145.46) --
	(241.04,145.47) --
	(241.04,145.47) --
	(241.04,145.47) --
	(241.07,145.47) --
	(241.07,145.48) --
	(241.08,145.48) --
	(241.08,145.48) --
	(241.10,145.48) --
	(241.10,145.49) --
	(241.15,145.49) --
	(241.15,145.49) --
	(241.18,145.49) --
	(241.18,145.50) --
	(241.19,145.50) --
	(241.19,145.51) --
	(241.21,145.51) --
	(241.21,145.51) --
	(241.22,145.51) --
	(241.22,145.52) --
	(241.23,145.52) --
	(241.23,145.53) --
	(241.26,145.53) --
	(241.26,145.53) --
	(241.32,145.53) --
	(241.32,145.54) --
	(241.33,145.54) --
	(241.33,145.55) --
	(241.35,145.55) --
	(241.35,145.55) --
	(241.38,145.55) --
	(241.38,145.56) --
	(241.39,145.56) --
	(241.39,145.56) --
	(241.40,145.56) --
	(241.40,145.57) --
	(241.43,145.57) --
	(241.43,145.58) --
	(241.44,145.58) --
	(241.44,145.58) --
	(241.45,145.58) --
	(241.45,145.59) --
	(241.46,145.59) --
	(241.46,145.59) --
	(241.48,145.59) --
	(241.48,145.60) --
	(241.53,145.60) --
	(241.53,145.61) --
	(241.54,145.61) --
	(241.54,145.62) --
	(241.57,145.62) --
	(241.57,145.62) --
	(241.58,145.62) --
	(241.58,145.63) --
	(241.60,145.63) --
	(241.60,145.64) --
	(241.62,145.64) --
	(241.62,145.64) --
	(241.63,145.64) --
	(241.63,145.65) --
	(241.66,145.65) --
	(241.66,145.65) --
	(241.68,145.65) --
	(241.68,145.66) --
	(241.72,145.66) --
	(241.72,145.66) --
	(241.73,145.66) --
	(241.73,145.67) --
	(241.74,145.67) --
	(241.74,145.68) --
	(241.77,145.68) --
	(241.77,145.68) --
	(241.78,145.68) --
	(241.78,145.69) --
	(241.79,145.69) --
	(241.79,145.70) --
	(241.80,145.70) --
	(241.80,145.70) --
	(241.82,145.70) --
	(241.82,145.71) --
	(241.83,145.71) --
	(241.83,145.72) --
	(241.85,145.72) --
	(241.85,145.72) --
	(241.87,145.72) --
	(241.87,145.73) --
	(241.91,145.73) --
	(241.91,145.74) --
	(241.93,145.74) --
	(241.93,145.74) --
	(241.95,145.74) --
	(241.95,145.75) --
	(241.99,145.75) --
	(241.99,145.75) --
	(242.01,145.75) --
	(242.01,145.76) --
	(242.03,145.76) --
	(242.03,145.77) --
	(242.05,145.77) --
	(242.05,145.77) --
	(242.07,145.77) --
	(242.07,145.78) --
	(242.10,145.78) --
	(242.10,145.78) --
	(242.13,145.78) --
	(242.13,145.79) --
	(242.14,145.79) --
	(242.14,145.80) --
	(242.19,145.80) --
	(242.19,145.80) --
	(242.21,145.80) --
	(242.21,145.81) --
	(242.23,145.81) --
	(242.23,145.82) --
	(242.26,145.82) --
	(242.26,145.82) --
	(242.27,145.82) --
	(242.27,145.83) --
	(242.29,145.83) --
	(242.29,145.84) --
	(242.30,145.84) --
	(242.30,145.84) --
	(242.33,145.84) --
	(242.33,145.85) --
	(242.36,145.85) --
	(242.36,145.85) --
	(242.39,145.85) --
	(242.39,145.86) --
	(242.40,145.86) --
	(242.40,145.87) --
	(242.44,145.87) --
	(242.44,145.87) --
	(242.46,145.87) --
	(242.46,145.88) --
	(242.46,145.88) --
	(242.46,145.88) --
	(242.48,145.88) --
	(242.48,145.89) --
	(242.53,145.89) --
	(242.53,145.90) --
	(242.55,145.90) --
	(242.55,145.90) --
	(242.58,145.90) --
	(242.58,145.91) --
	(242.59,145.91) --
	(242.59,145.91) --
	(242.66,145.91) --
	(242.66,145.92) --
	(242.67,145.92) --
	(242.67,145.93) --
	(242.69,145.93) --
	(242.69,145.94) --
	(242.71,145.94) --
	(242.71,145.94) --
	(242.77,145.94) --
	(242.77,145.95) --
	(242.79,145.95) --
	(242.79,145.95) --
	(242.80,145.95) --
	(242.80,145.96) --
	(242.84,145.96) --
	(242.84,145.97) --
	(242.87,145.97) --
	(242.87,145.97) --
	(242.88,145.97) --
	(242.88,145.98) --
	(242.92,145.98) --
	(242.92,145.99) --
	(242.93,145.99) --
	(242.93,145.99) --
	(242.97,145.99) --
	(242.97,146.00) --
	(242.98,146.00) --
	(242.98,146.00) --
	(243.03,146.00) --
	(243.03,146.01) --
	(243.04,146.01) --
	(243.04,146.02) --
	(243.07,146.02) --
	(243.07,146.03) --
	(243.07,146.03) --
	(243.07,146.03) --
	(243.09,146.03) --
	(243.09,146.04) --
	(243.12,146.04) --
	(243.12,146.04) --
	(243.14,146.04) --
	(243.14,146.05) --
	(243.15,146.05) --
	(243.15,146.06) --
	(243.20,146.06) --
	(243.20,146.06) --
	(243.22,146.06) --
	(243.22,146.07) --
	(243.23,146.07) --
	(243.23,146.08) --
	(243.26,146.08) --
	(243.26,146.08) --
	(243.31,146.08) --
	(243.31,146.09) --
	(243.33,146.09) --
	(243.33,146.10) --
	(243.38,146.10) --
	(243.38,146.10) --
	(243.42,146.10) --
	(243.42,146.11) --
	(243.46,146.11) --
	(243.46,146.12) --
	(243.48,146.12) --
	(243.48,146.12) --
	(243.51,146.12) --
	(243.51,146.13) --
	(243.54,146.13) --
	(243.54,146.14) --
	(243.58,146.14) --
	(243.58,146.14) --
	(243.60,146.14) --
	(243.60,146.15) --
	(243.62,146.15) --
	(243.62,146.15) --
	(243.65,146.15) --
	(243.65,146.16) --
	(243.67,146.16) --
	(243.67,146.17) --
	(243.70,146.17) --
	(243.70,146.18) --
	(243.71,146.18) --
	(243.71,146.18) --
	(243.74,146.18) --
	(243.74,146.19) --
	(243.75,146.19) --
	(243.75,146.20) --
	(243.78,146.20) --
	(243.78,146.20) --
	(243.82,146.20) --
	(243.82,146.21) --
	(243.84,146.21) --
	(243.84,146.22) --
	(243.86,146.22) --
	(243.86,146.22) --
	(243.88,146.22) --
	(243.88,146.23) --
	(243.90,146.23) --
	(243.90,146.24) --
	(243.93,146.24) --
	(243.93,146.24) --
	(243.95,146.24) --
	(243.95,146.25) --
	(243.97,146.25) --
	(243.97,146.26) --
	(244.00,146.26) --
	(244.00,146.26) --
	(244.02,146.26) --
	(244.02,146.27) --
	(244.06,146.27) --
	(244.06,146.28) --
	(244.09,146.28) --
	(244.09,146.28) --
	(244.15,146.28) --
	(244.15,146.29) --
	(244.20,146.29) --
	(244.20,146.29) --
	(244.21,146.29) --
	(244.21,146.30) --
	(244.22,146.30) --
	(244.22,146.31) --
	(244.24,146.31) --
	(244.24,146.32) --
	(244.24,146.32) --
	(244.24,146.32) --
	(244.29,146.32) --
	(244.29,146.33) --
	(244.32,146.33) --
	(244.32,146.33) --
	(244.35,146.33) --
	(244.35,146.34) --
	(244.38,146.34) --
	(244.38,146.35) --
	(244.40,146.35) --
	(244.40,146.35) --
	(244.42,146.35) --
	(244.42,146.36) --
	(244.44,146.36) --
	(244.44,146.36) --
	(244.48,146.36) --
	(244.48,146.37) --
	(244.53,146.37) --
	(244.53,146.38) --
	(244.55,146.38) --
	(244.55,146.38) --
	(244.58,146.38) --
	(244.58,146.39) --
	(244.61,146.39) --
	(244.61,146.40) --
	(244.63,146.40) --
	(244.63,146.40) --
	(244.64,146.40) --
	(244.64,146.41) --
	(244.68,146.41) --
	(244.68,146.42) --
	(244.70,146.42) --
	(244.70,146.42) --
	(244.72,146.42) --
	(244.72,146.43) --
	(244.78,146.43) --
	(244.78,146.44) --
	(244.79,146.44) --
	(244.79,146.44) --
	(244.83,146.44) --
	(244.83,146.45) --
	(244.89,146.45) --
	(244.89,146.46) --
	(244.94,146.46) --
	(244.94,146.46) --
	(244.98,146.46) --
	(244.98,146.47) --
	(245.04,146.47) --
	(245.04,146.47) --
	(245.06,146.47) --
	(245.06,146.48) --
	(245.08,146.48) --
	(245.08,146.49) --
	(245.15,146.49) --
	(245.15,146.49) --
	(245.17,146.49) --
	(245.17,146.50) --
	(245.19,146.50) --
	(245.19,146.50) --
	(245.23,146.50) --
	(245.23,146.51) --
	(245.27,146.51) --
	(245.27,146.52) --
	(245.33,146.52) --
	(245.33,146.52) --
	(245.39,146.52) --
	(245.39,146.53) --
	(245.42,146.53) --
	(245.42,146.53) --
	(245.46,146.53) --
	(245.46,146.54) --
	(245.51,146.54) --
	(245.51,146.55) --
	(245.57,146.55) --
	(245.57,146.55) --
	(245.62,146.55) --
	(245.62,146.56) --
	(245.64,146.56) --
	(245.64,146.56) --
	(245.65,146.56) --
	(245.65,146.57) --
	(245.69,146.57) --
	(245.69,146.58) --
	(245.71,146.58) --
	(245.71,146.58) --
	(245.73,146.58) --
	(245.73,146.59) --
	(245.75,146.59) --
	(245.75,146.60) --
	(245.79,146.60) --
	(245.79,146.60) --
	(245.83,146.60) --
	(245.83,146.61) --
	(245.85,146.61) --
	(245.85,146.61) --
	(245.88,146.61) --
	(245.88,146.62) --
	(245.89,146.62) --
	(245.89,146.63) --
	(245.96,146.63) --
	(245.96,146.63) --
	(245.98,146.63) --
	(245.98,146.64) --
	(246.00,146.64) --
	(246.00,146.64) --
	(246.08,146.64) --
	(246.08,146.65) --
	(246.10,146.65) --
	(246.10,146.65) --
	(246.11,146.65) --
	(246.11,146.66) --
	(246.13,146.66) --
	(246.13,146.67) --
	(246.15,146.67) --
	(246.15,146.67) --
	(246.20,146.67) --
	(246.20,146.68) --
	(246.26,146.68) --
	(246.26,146.68) --
	(246.30,146.68) --
	(246.30,146.69) --
	(246.33,146.69) --
	(246.33,146.70) --
	(246.37,146.70) --
	(246.37,146.70) --
	(246.42,146.70) --
	(246.42,146.71) --
	(246.47,146.71) --
	(246.47,146.71) --
	(246.53,146.71) --
	(246.53,146.72) --
	(246.57,146.72) --
	(246.57,146.73) --
	(246.62,146.73) --
	(246.62,146.73) --
	(246.64,146.73) --
	(246.64,146.74) --
	(246.65,146.74) --
	(246.65,146.75) --
	(246.72,146.75) --
	(246.72,146.75) --
	(246.77,146.75) --
	(246.77,146.76) --
	(246.85,146.76) --
	(246.85,146.76) --
	(246.86,146.76) --
	(246.86,146.77) --
	(246.88,146.77) --
	(246.88,146.78) --
	(246.92,146.78) --
	(246.92,146.78) --
	(246.95,146.78) --
	(246.95,146.79) --
	(246.99,146.79) --
	(246.99,146.79) --
	(247.01,146.79) --
	(247.01,146.80) --
	(247.04,146.80) --
	(247.04,146.81) --
	(247.13,146.81) --
	(247.13,146.81) --
	(247.15,146.81) --
	(247.15,146.82) --
	(247.20,146.82) --
	(247.20,146.82) --
	(247.26,146.82) --
	(247.26,146.83) --
	(247.30,146.83) --
	(247.30,146.83) --
	(247.34,146.83) --
	(247.34,146.84) --
	(247.40,146.84) --
	(247.40,146.85) --
	(247.44,146.85) --
	(247.44,146.85) --
	(247.49,146.85) --
	(247.49,146.86) --
	(247.57,146.86) --
	(247.57,146.86) --
	(247.59,146.86) --
	(247.59,146.87) --
	(247.65,146.87) --
	(247.65,146.88) --
	(247.68,146.88) --
	(247.68,146.88) --
	(247.73,146.88) --
	(247.73,146.89) --
	(247.78,146.89) --
	(247.78,146.89) --
	(247.81,146.89) --
	(247.81,146.90) --
	(247.87,146.90) --
	(247.87,146.91) --
	(247.92,146.91) --
	(247.92,146.91) --
	(247.95,146.91) --
	(247.95,146.92) --
	(248.02,146.92) --
	(248.02,146.92) --
	(248.09,146.92) --
	(248.09,146.93) --
	(248.10,146.93) --
	(248.10,146.94) --
	(248.14,146.94) --
	(248.14,146.94) --
	(248.16,146.94) --
	(248.16,146.95) --
	(248.19,146.95) --
	(248.19,146.95) --
	(248.23,146.95) --
	(248.23,146.96) --
	(248.25,146.96) --
	(248.25,146.96) --
	(248.31,146.96) --
	(248.31,146.97) --
	(248.34,146.97) --
	(248.34,146.98) --
	(248.35,146.98) --
	(248.35,146.98) --
	(248.40,146.98) --
	(248.40,146.99) --
	(248.48,146.99) --
	(248.48,147.00) --
	(248.55,147.00) --
	(248.55,147.00) --
	(248.59,147.00) --
	(248.59,147.01) --
	(248.63,147.01) --
	(248.63,147.01) --
	(248.65,147.01) --
	(248.65,147.02) --
	(248.72,147.02) --
	(248.72,147.03) --
	(248.77,147.03) --
	(248.77,147.03) --
	(248.80,147.03) --
	(248.80,147.04) --
	(248.82,147.04) --
	(248.82,147.04) --
	(248.85,147.04) --
	(248.85,147.05) --
	(248.87,147.05) --
	(248.87,147.06) --
	(248.89,147.06) --
	(248.89,147.06) --
	(248.95,147.06) --
	(248.95,147.07) --
	(248.99,147.07) --
	(248.99,147.07) --
	(249.14,147.07) --
	(249.14,147.08) --
	(249.26,147.08) --
	(249.26,147.09) --
	(249.29,147.09) --
	(249.29,147.09) --
	(249.37,147.09) --
	(249.37,147.10) --
	(249.41,147.10) --
	(249.41,147.10) --
	(249.50,147.10) --
	(249.50,147.11) --
	(249.55,147.11) --
	(249.55,147.12) --
	(249.61,147.12) --
	(249.61,147.12) --
	(249.65,147.12) --
	(249.65,147.13) --
	(249.68,147.13) --
	(249.68,147.14) --
	(249.76,147.14) --
	(249.76,147.14) --
	(249.83,147.14) --
	(249.83,147.15) --
	(249.90,147.15) --
	(249.90,147.16) --
	(250.00,147.16) --
	(250.00,147.16) --
	(250.11,147.16) --
	(250.11,147.17) --
	(250.14,147.17) --
	(250.14,147.17) --
	(250.16,147.17) --
	(250.16,147.18) --
	(250.24,147.18) --
	(250.24,147.19) --
	(250.29,147.19) --
	(250.29,147.19) --
	(250.37,147.19) --
	(250.37,147.20) --
	(250.52,147.20) --
	(250.52,147.20) --
	(250.57,147.20) --
	(250.57,147.21) --
	(250.62,147.21) --
	(250.62,147.21) --
	(250.73,147.21) --
	(250.73,147.22) --
	(250.77,147.22) --
	(250.77,147.23) --
	(250.87,147.23) --
	(250.87,147.23) --
	(250.94,147.23) --
	(250.94,147.24) --
	(251.05,147.24) --
	(251.05,147.25) --
	(251.15,147.25) --
	(251.15,147.25) --
	(251.22,147.25) --
	(251.22,147.26) --
	(251.40,147.26) --
	(251.40,147.27) --
	(251.50,147.27) --
	(251.50,147.27) --
	(251.58,147.27) --
	(251.58,147.28) --
	(251.65,147.28) --
	(251.65,147.29) --
	(251.70,147.29) --
	(251.70,147.29) --
	(251.73,147.29) --
	(251.73,147.30) --
	(251.79,147.30) --
	(251.79,147.30) --
	(251.84,147.30) --
	(251.84,147.31) --
	(251.94,147.31) --
	(251.94,147.31) --
	(252.02,147.31) --
	(252.02,147.32) --
	(252.18,147.32) --
	(252.18,147.33) --
	(252.24,147.33) --
	(252.24,147.33) --
	(252.33,147.33) --
	(252.33,147.34) --
	(252.46,147.34) --
	(252.46,147.34) --
	(252.52,147.34) --
	(252.52,147.35) --
	(252.58,147.35) --
	(252.58,147.36) --
	(252.69,147.36) --
	(252.69,147.36) --
	(252.90,147.36) --
	(252.90,147.37) --
	(252.99,147.37) --
	(252.99,147.37) --
	(253.19,147.37) --
	(253.19,147.38) --
	(253.27,147.38) --
	(253.27,147.38) --
	(253.40,147.38) --
	(253.40,147.39) --
	(253.58,147.39) --
	(253.58,147.40) --
	(253.67,147.40) --
	(253.67,147.40) --
	(253.84,147.40) --
	(253.84,147.41) --
	(253.98,147.41) --
	(253.98,147.41) --
	(254.18,147.41) --
	(254.18,147.42) --
	(254.29,147.42) --
	(254.29,147.43) --
	(254.38,147.43) --
	(254.38,147.43) --
	(254.52,147.43) --
	(254.52,147.44) --
	(254.70,147.44) --
	(254.70,147.44) --
	(254.85,147.44) --
	(254.85,147.45) --
	(254.99,147.45) --
	(254.99,147.46) --
	(255.20,147.46) --
	(255.20,147.46) --
	(255.26,147.46) --
	(255.26,147.47) --
	(255.53,147.47) --
	(255.53,147.48) --
	(255.69,147.48) --
	(255.69,147.48) --
	(255.84,147.48) --
	(255.84,147.49) --
	(256.07,147.49) --
	(256.07,147.49) --
	(256.45,147.49) --
	(256.45,147.50) --
	(256.69,147.50) --
	(256.69,147.50) --
	(256.99,147.50) --
	(256.99,147.51) --
	(257.43,147.51) --
	(257.43,147.52) --
	(257.80,147.52) --
	(257.80,147.52) --
	(258.10,147.52) --
	(258.10,147.53) --
	(258.68,147.53) --
	(258.68,147.53) --
	(258.81,147.53) --
	(258.81,147.54) --
	(259.68,147.54) --
	(259.68,147.54) --
	(260.01,147.54) --
	(260.01,147.55) --
	(260.67,147.55) --
	(260.67,147.56) --
	(261.24,147.56) --
	(261.24,147.56) --
	(262.04,147.56) --
	(262.04,147.57) --
	(262.41,147.57) --
	(262.41,147.57) --
	(262.96,147.57) --
	(262.96,147.58) --
	(263.69,147.58) --
	(263.69,147.58) --
	(264.04,147.58) --
	(264.04,147.59) --
	(264.64,147.59) --
	(264.64,147.60) --
	(266.26,147.60) --
	(266.26,147.60) --
	(267.75,147.60) --
	(267.75,147.61) --
	(269.42,147.61) --
	(269.42,147.61) --
	(274.56,147.61) --
	(274.56,147.62) --
	(276.14,147.62) --
	(276.14,147.62) --
	(277.80,147.62) --
	(277.80,147.63) --
	(279.37,147.63) --
	(279.37,147.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,148.00) -- (188.06,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,146.06) -- (186.12,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,146.63) -- (190.77,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,149.38) -- (190.77,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,146.63) -- (192.46,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,149.38) -- (192.46,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.15,148.00) -- (193.03,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09,146.06) -- (191.09,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (195.71, 64.17) --
	(198.46, 64.17) --
	(198.46, 66.92) --
	(195.71, 66.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (197.53,147.67) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (202.34,135.86) --
	(204.19,132.66) --
	(200.50,132.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60,133.64) --
	(206.45,136.85) --
	(202.75,136.85) --
	(204.60,133.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17,148.00) -- (188.06,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12,146.06) -- (186.12,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,146.63) -- (190.77,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.02,149.38) -- (190.77,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,146.63) -- (192.46,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.72,149.38) -- (192.46,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.15,148.00) -- (193.03,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.09,146.06) -- (191.09,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (262.43, 98.59) --
	(265.17, 98.59) --
	(265.17,101.33) --
	(262.43,101.33) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (197.69,148.00) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.42,149.89) --
	(281.26,146.69) --
	(277.57,146.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37,145.50) --
	(281.22,148.70) --
	(277.52,148.70) --
	(279.37,145.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.70, 61.42) -- (169.70, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.34, 61.42) -- (176.34, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.23, 61.42) -- (180.23, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.98, 61.42) -- (182.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.12, 61.42) -- (185.12, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.87, 61.42) -- (186.87, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.35, 61.42) -- (188.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.63, 61.42) -- (189.63, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.75, 61.42) -- (190.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.76, 61.42) -- (191.76, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.41, 61.42) -- (198.41, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.29, 61.42) -- (202.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.05, 61.42) -- (205.05, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.19, 61.42) -- (207.19, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.93, 61.42) -- (208.93, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.41, 61.42) -- (210.41, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.69, 61.42) -- (211.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.82, 61.42) -- (212.82, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.83, 61.42) -- (213.83, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.47, 61.42) -- (220.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.36, 61.42) -- (224.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.11, 61.42) -- (227.11, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.25, 61.42) -- (229.25, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.00, 61.42) -- (231.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.47, 61.42) -- (232.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.75, 61.42) -- (233.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.88, 61.42) -- (234.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.89, 61.42) -- (235.89, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.53, 61.42) -- (242.53, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.42, 61.42) -- (246.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.18, 61.42) -- (249.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.31, 61.42) -- (251.31, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.06, 61.42) -- (253.06, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.54, 61.42) -- (254.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.82, 61.42) -- (255.82, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.95, 61.42) -- (256.95, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.96, 61.42) -- (257.96, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.60, 61.42) -- (264.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.48, 61.42) -- (268.48, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.24, 61.42) -- (271.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.38, 61.42) -- (273.38, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.13, 61.42) -- (275.13, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.60, 61.42) -- (276.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.88, 61.42) -- (277.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.01, 61.42) -- (279.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.02, 61.42) -- (280.02, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.66, 61.42) -- (286.66, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.55, 61.42) -- (290.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.30, 61.42) -- (293.30, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.44, 61.42) -- (295.44, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.19, 61.42) -- (297.19, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.67, 61.42) -- (298.67, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.95, 61.42) -- (299.95, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.08, 61.42) -- (301.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.08, 61.42) -- (302.08, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45, 61.42) rectangle (284.08,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45, 61.42) --
	(181.45,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95, 62.41) {1600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95, 85.23) {1800000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,108.06) {2000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,130.88) {2200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95, 65.16) --
	(181.45, 65.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95, 87.99) --
	(181.45, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,110.81) --
	(181.45,110.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,133.64) --
	(181.45,133.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45, 61.42) --
	(284.08, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (191.76, 58.92) --
	(191.76, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.83, 58.92) --
	(213.83, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.89, 58.92) --
	(235.89, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.96, 58.92) --
	(257.96, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.02, 58.92) --
	(280.02, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (185.56, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (193.40, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (208.54, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (216.37, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (230.61, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (238.44, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.67, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (260.50, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.73, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.57, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,154.92) {gameguy};
\end{scope}
\begin{scope}
\path[clip] (289.08, 31.68) rectangle (433.62,171.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 31.68) rectangle (433.62,171.22);
\end{scope}
\begin{scope}
\path[clip] (322.08, 61.42) rectangle (428.62,152.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.08, 61.42) rectangle (428.62,152.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08, 77.52) --
	(428.62, 77.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08, 99.34) --
	(428.62, 99.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,121.16) --
	(428.62,121.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,142.99) --
	(428.62,142.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.35, 61.42) --
	(333.35,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.78, 61.42) --
	(351.78,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.20, 61.42) --
	(370.20,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (388.63, 61.42) --
	(388.63,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.06, 61.42) --
	(407.06,152.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.48, 61.42) --
	(425.48,152.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (342.61, 65.55) --
	(342.64, 65.55) --
	(342.64, 65.67) --
	(342.67, 65.67) --
	(342.67, 65.82) --
	(342.69, 65.82) --
	(342.69, 65.95) --
	(342.72, 65.95) --
	(342.72, 66.24) --
	(342.73, 66.24) --
	(342.73, 66.27) --
	(342.74, 66.27) --
	(342.74, 66.28) --
	(342.75, 66.28) --
	(342.75, 66.31) --
	(344.64, 66.31) --
	(344.64, 67.30) --
	(344.75, 67.30) --
	(344.75, 68.26) --
	(345.02, 68.26) --
	(345.02, 68.26) --
	(345.11, 68.26) --
	(345.11, 69.26) --
	(345.15, 69.26) --
	(345.15, 69.28) --
	(345.18, 69.28) --
	(345.18, 69.28) --
	(346.19, 69.28) --
	(346.19, 82.71) --
	(346.44, 82.71) --
	(346.44, 97.11) --
	(348.23, 97.11) --
	(348.23,112.53) --
	(348.90,112.53) --
	(348.90,129.03) --
	(350.14,129.03) --
	(350.14,146.75);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (339.02,144.55) --
	(339.10,144.55) --
	(339.10,144.76) --
	(339.20,144.76) --
	(339.20,144.76) --
	(339.74,144.76) --
	(339.74,144.77) --
	(341.02,144.77) --
	(341.02,145.84) --
	(341.83,145.84) --
	(341.83,145.84) --
	(342.03,145.84) --
	(342.03,146.90) --
	(342.59,146.90) --
	(342.59,147.96) --
	(342.62,147.96) --
	(342.62,147.98) --
	(343.15,147.98) --
	(343.15,148.00) --
	(343.31,148.00) --
	(343.31,148.00);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (341.19,136.00) --
	(341.20,136.00) --
	(341.20,136.03) --
	(341.20,136.03) --
	(341.20,136.04) --
	(341.20,136.04) --
	(341.20,136.07) --
	(341.21,136.07) --
	(341.21,136.08) --
	(341.22,136.08) --
	(341.22,136.11) --
	(341.23,136.11) --
	(341.23,136.13) --
	(341.23,136.13) --
	(341.23,136.13) --
	(341.24,136.13) --
	(341.24,136.17) --
	(341.24,136.17) --
	(341.24,136.20) --
	(341.25,136.20) --
	(341.25,136.21) --
	(341.25,136.21) --
	(341.25,136.22) --
	(341.25,136.22) --
	(341.25,136.23) --
	(341.26,136.23) --
	(341.26,136.26) --
	(341.26,136.26) --
	(341.26,136.33) --
	(341.26,136.33) --
	(341.26,136.34) --
	(341.27,136.34) --
	(341.27,136.35) --
	(341.27,136.35) --
	(341.27,136.36) --
	(341.28,136.36) --
	(341.28,136.41) --
	(341.28,136.41) --
	(341.28,136.44) --
	(341.28,136.44) --
	(341.28,136.46) --
	(341.28,136.46) --
	(341.28,136.48) --
	(341.29,136.48) --
	(341.29,136.56) --
	(341.29,136.56) --
	(341.29,136.58) --
	(341.29,136.58) --
	(341.29,136.59) --
	(341.30,136.59) --
	(341.30,136.60) --
	(341.30,136.60) --
	(341.30,136.61) --
	(341.30,136.61) --
	(341.30,136.63) --
	(341.30,136.63) --
	(341.30,136.68) --
	(341.30,136.68) --
	(341.30,136.68) --
	(341.30,136.68) --
	(341.30,136.70) --
	(341.31,136.70) --
	(341.31,136.71) --
	(341.31,136.71) --
	(341.31,136.72) --
	(341.31,136.72) --
	(341.31,136.75) --
	(341.31,136.75) --
	(341.31,136.80) --
	(341.32,136.80) --
	(341.32,136.82) --
	(341.33,136.82) --
	(341.33,136.84) --
	(341.33,136.84) --
	(341.33,136.84) --
	(341.34,136.84) --
	(341.34,136.88) --
	(341.34,136.88) --
	(341.34,136.90) --
	(341.34,136.90) --
	(341.34,136.91) --
	(341.35,136.91) --
	(341.35,136.92) --
	(341.35,136.92) --
	(341.35,136.94) --
	(341.35,136.94) --
	(341.35,136.96) --
	(341.35,136.96) --
	(341.35,137.00) --
	(341.35,137.00) --
	(341.35,137.01) --
	(341.36,137.01) --
	(341.36,137.03) --
	(341.36,137.03) --
	(341.36,137.04) --
	(341.36,137.04) --
	(341.36,137.05) --
	(341.36,137.05) --
	(341.36,137.06) --
	(341.36,137.06) --
	(341.36,137.08) --
	(341.37,137.08) --
	(341.37,137.09) --
	(341.38,137.09) --
	(341.38,137.10) --
	(341.39,137.10) --
	(341.39,137.12) --
	(341.39,137.12) --
	(341.39,137.13) --
	(341.39,137.13) --
	(341.39,137.15) --
	(341.40,137.15) --
	(341.40,137.17) --
	(341.40,137.17) --
	(341.40,137.18) --
	(341.41,137.18) --
	(341.41,137.19) --
	(341.42,137.19) --
	(341.42,137.23) --
	(341.43,137.23) --
	(341.43,137.25) --
	(341.43,137.25) --
	(341.43,137.25) --
	(341.43,137.25) --
	(341.43,137.28) --
	(341.43,137.28) --
	(341.43,137.29) --
	(341.44,137.29) --
	(341.44,137.34) --
	(341.44,137.34) --
	(341.44,137.34) --
	(341.44,137.34) --
	(341.44,137.37) --
	(341.45,137.37) --
	(341.45,137.40) --
	(341.45,137.40) --
	(341.45,137.41) --
	(341.45,137.41) --
	(341.45,137.43) --
	(341.45,137.43) --
	(341.45,137.44) --
	(341.46,137.44) --
	(341.46,137.46) --
	(341.46,137.46) --
	(341.46,137.48) --
	(341.47,137.48) --
	(341.47,137.49) --
	(341.47,137.49) --
	(341.47,137.52) --
	(341.47,137.52) --
	(341.47,137.55) --
	(341.47,137.55) --
	(341.47,137.56) --
	(341.48,137.56) --
	(341.48,137.56) --
	(341.49,137.56) --
	(341.49,137.58) --
	(341.49,137.58) --
	(341.49,137.59) --
	(341.49,137.59) --
	(341.49,137.60) --
	(341.49,137.60) --
	(341.49,137.62) --
	(341.50,137.62) --
	(341.50,137.64) --
	(341.50,137.64) --
	(341.50,137.65) --
	(341.50,137.65) --
	(341.50,137.67) --
	(341.50,137.67) --
	(341.50,137.69) --
	(341.51,137.69) --
	(341.51,137.70) --
	(341.51,137.70) --
	(341.51,137.70) --
	(341.52,137.70) --
	(341.52,137.71) --
	(341.52,137.71) --
	(341.52,137.73) --
	(341.52,137.73) --
	(341.52,137.77) --
	(341.53,137.77) --
	(341.53,137.77) --
	(341.53,137.77) --
	(341.53,137.79) --
	(341.55,137.79) --
	(341.55,137.80) --
	(341.55,137.80) --
	(341.55,137.81) --
	(341.55,137.81) --
	(341.55,137.82) --
	(341.56,137.82) --
	(341.56,137.86) --
	(341.57,137.86) --
	(341.57,137.89) --
	(341.57,137.89) --
	(341.57,137.90) --
	(341.58,137.90) --
	(341.58,137.90) --
	(341.58,137.90) --
	(341.58,137.93) --
	(341.58,137.93) --
	(341.58,137.94) --
	(341.58,137.94) --
	(341.58,137.95) --
	(341.59,137.95) --
	(341.59,137.98) --
	(341.59,137.98) --
	(341.59,138.00) --
	(341.60,138.00) --
	(341.60,138.01) --
	(341.60,138.01) --
	(341.60,138.03) --
	(341.60,138.03) --
	(341.60,138.04) --
	(341.60,138.04) --
	(341.60,138.05) --
	(341.61,138.05) --
	(341.61,138.09) --
	(341.61,138.09) --
	(341.61,138.11) --
	(341.61,138.11) --
	(341.61,138.12) --
	(341.61,138.12) --
	(341.61,138.14) --
	(341.61,138.14) --
	(341.61,138.15) --
	(341.62,138.15) --
	(341.62,138.15) --
	(341.62,138.15) --
	(341.62,138.18) --
	(341.62,138.18) --
	(341.62,138.19) --
	(341.63,138.19) --
	(341.63,138.26) --
	(341.63,138.26) --
	(341.63,138.27) --
	(341.63,138.27) --
	(341.63,138.29) --
	(341.63,138.29) --
	(341.63,138.30) --
	(341.64,138.30) --
	(341.64,138.31) --
	(341.65,138.31) --
	(341.65,138.34) --
	(341.65,138.34) --
	(341.65,138.35) --
	(341.66,138.35) --
	(341.66,138.37) --
	(341.67,138.37) --
	(341.67,138.41) --
	(341.67,138.41) --
	(341.67,138.42) --
	(341.68,138.42) --
	(341.68,138.47) --
	(341.69,138.47) --
	(341.69,138.48) --
	(341.69,138.48) --
	(341.69,138.49) --
	(341.69,138.49) --
	(341.69,138.50) --
	(341.70,138.50) --
	(341.70,138.52) --
	(341.70,138.52) --
	(341.70,138.54) --
	(341.71,138.54) --
	(341.71,138.55) --
	(341.72,138.55) --
	(341.72,138.56) --
	(341.72,138.56) --
	(341.72,138.58) --
	(341.73,138.58) --
	(341.73,138.59) --
	(341.73,138.59) --
	(341.73,138.60) --
	(341.74,138.60) --
	(341.74,138.61) --
	(341.74,138.61) --
	(341.74,138.61) --
	(341.75,138.61) --
	(341.75,138.64) --
	(341.75,138.64) --
	(341.75,138.65) --
	(341.75,138.65) --
	(341.75,138.66) --
	(341.75,138.66) --
	(341.75,138.67) --
	(341.75,138.67) --
	(341.75,138.69) --
	(341.76,138.69) --
	(341.76,138.70) --
	(341.76,138.70) --
	(341.76,138.74) --
	(341.77,138.74) --
	(341.77,138.74) --
	(341.78,138.74) --
	(341.78,138.76) --
	(341.78,138.76) --
	(341.78,138.77) --
	(341.79,138.77) --
	(341.79,138.79) --
	(341.79,138.79) --
	(341.79,138.82) --
	(341.79,138.82) --
	(341.79,138.85) --
	(341.79,138.85) --
	(341.79,138.86) --
	(341.80,138.86) --
	(341.80,138.88) --
	(341.80,138.88) --
	(341.80,138.90) --
	(341.80,138.90) --
	(341.80,138.90) --
	(341.81,138.90) --
	(341.81,138.91) --
	(341.81,138.91) --
	(341.81,138.93) --
	(341.81,138.93) --
	(341.81,138.94) --
	(341.82,138.94) --
	(341.82,138.95) --
	(341.82,138.95) --
	(341.82,138.96) --
	(341.82,138.96) --
	(341.82,138.99) --
	(341.83,138.99) --
	(341.83,139.01) --
	(341.84,139.01) --
	(341.84,139.04) --
	(341.84,139.04) --
	(341.84,139.07) --
	(341.85,139.07) --
	(341.85,139.10) --
	(341.86,139.10) --
	(341.86,139.12) --
	(341.86,139.12) --
	(341.86,139.14) --
	(341.86,139.14) --
	(341.86,139.16) --
	(341.86,139.16) --
	(341.86,139.19) --
	(341.87,139.19) --
	(341.87,139.21) --
	(341.87,139.21) --
	(341.87,139.24) --
	(341.87,139.24) --
	(341.87,139.24) --
	(341.87,139.24) --
	(341.87,139.27) --
	(341.88,139.27) --
	(341.88,139.30) --
	(341.89,139.30) --
	(341.89,139.32) --
	(341.90,139.32) --
	(341.90,139.35) --
	(341.90,139.35) --
	(341.90,139.37) --
	(341.90,139.37) --
	(341.90,139.38) --
	(341.91,139.38) --
	(341.91,139.41) --
	(341.91,139.41) --
	(341.91,139.42) --
	(341.91,139.42) --
	(341.91,139.44) --
	(341.92,139.44) --
	(341.92,139.45) --
	(341.92,139.45) --
	(341.92,139.45) --
	(341.93,139.45) --
	(341.93,139.48) --
	(341.93,139.48) --
	(341.93,139.52) --
	(341.94,139.52) --
	(341.94,139.54) --
	(341.94,139.54) --
	(341.94,139.55) --
	(341.94,139.55) --
	(341.94,139.59) --
	(341.95,139.59) --
	(341.95,139.60) --
	(341.95,139.60) --
	(341.95,139.61) --
	(341.95,139.61) --
	(341.95,139.62) --
	(341.96,139.62) --
	(341.96,139.63) --
	(341.96,139.63) --
	(341.96,139.66) --
	(341.96,139.66) --
	(341.96,139.66) --
	(341.97,139.66) --
	(341.97,139.69) --
	(341.97,139.69) --
	(341.97,139.70) --
	(341.98,139.70) --
	(341.98,139.71) --
	(341.99,139.71) --
	(341.99,139.72) --
	(341.99,139.72) --
	(341.99,139.73) --
	(342.00,139.73) --
	(342.00,139.75) --
	(342.00,139.75) --
	(342.00,139.75) --
	(342.01,139.75) --
	(342.01,139.76) --
	(342.01,139.76) --
	(342.01,139.77) --
	(342.02,139.77) --
	(342.02,139.79) --
	(342.02,139.79) --
	(342.02,139.79) --
	(342.03,139.79) --
	(342.03,139.80) --
	(342.03,139.80) --
	(342.03,139.83) --
	(342.03,139.83) --
	(342.03,139.84) --
	(342.03,139.84) --
	(342.03,139.85) --
	(342.04,139.85) --
	(342.04,139.85) --
	(342.05,139.85) --
	(342.05,139.86) --
	(342.05,139.86) --
	(342.05,139.87) --
	(342.05,139.87) --
	(342.05,139.88) --
	(342.06,139.88) --
	(342.06,139.92) --
	(342.06,139.92) --
	(342.06,139.93) --
	(342.07,139.93) --
	(342.07,139.94) --
	(342.07,139.94) --
	(342.07,139.97) --
	(342.07,139.97) --
	(342.07,139.99) --
	(342.08,139.99) --
	(342.08,140.01) --
	(342.08,140.01) --
	(342.08,140.02) --
	(342.09,140.02) --
	(342.09,140.03) --
	(342.09,140.03) --
	(342.09,140.05) --
	(342.09,140.05) --
	(342.09,140.06) --
	(342.10,140.06) --
	(342.10,140.08) --
	(342.11,140.08) --
	(342.11,140.11) --
	(342.11,140.11) --
	(342.11,140.14) --
	(342.12,140.14) --
	(342.12,140.15) --
	(342.12,140.15) --
	(342.12,140.17) --
	(342.13,140.17) --
	(342.13,140.19) --
	(342.13,140.19) --
	(342.13,140.20) --
	(342.14,140.20) --
	(342.14,140.22) --
	(342.14,140.22) --
	(342.14,140.22) --
	(342.14,140.22) --
	(342.14,140.23) --
	(342.14,140.23) --
	(342.14,140.24) --
	(342.15,140.24) --
	(342.15,140.31) --
	(342.15,140.31) --
	(342.15,140.33) --
	(342.16,140.33) --
	(342.16,140.35) --
	(342.17,140.35) --
	(342.17,140.36) --
	(342.17,140.36) --
	(342.17,140.38) --
	(342.17,140.38) --
	(342.17,140.41) --
	(342.17,140.41) --
	(342.17,140.41) --
	(342.18,140.41) --
	(342.18,140.43) --
	(342.18,140.43) --
	(342.18,140.43) --
	(342.20,140.43) --
	(342.20,140.45) --
	(342.20,140.45) --
	(342.20,140.47) --
	(342.21,140.47) --
	(342.21,140.49) --
	(342.21,140.49) --
	(342.21,140.50) --
	(342.21,140.50) --
	(342.21,140.51) --
	(342.22,140.51) --
	(342.22,140.53) --
	(342.22,140.53) --
	(342.22,140.54) --
	(342.22,140.54) --
	(342.22,140.56) --
	(342.22,140.56) --
	(342.22,140.57) --
	(342.23,140.57) --
	(342.23,140.58) --
	(342.25,140.58) --
	(342.25,140.59) --
	(342.25,140.59) --
	(342.25,140.60) --
	(342.26,140.60) --
	(342.26,140.62) --
	(342.26,140.62) --
	(342.26,140.64) --
	(342.26,140.64) --
	(342.26,140.66) --
	(342.26,140.66) --
	(342.26,140.67) --
	(342.27,140.67) --
	(342.27,140.68) --
	(342.27,140.68) --
	(342.27,140.71) --
	(342.28,140.71) --
	(342.28,140.72) --
	(342.28,140.72) --
	(342.28,140.74) --
	(342.29,140.74) --
	(342.29,140.75) --
	(342.30,140.75) --
	(342.30,140.75) --
	(342.30,140.75) --
	(342.30,140.77) --
	(342.30,140.77) --
	(342.30,140.78) --
	(342.32,140.78) --
	(342.32,140.80) --
	(342.32,140.80) --
	(342.32,140.82) --
	(342.33,140.82) --
	(342.33,140.83) --
	(342.33,140.83) --
	(342.33,140.86) --
	(342.33,140.86) --
	(342.33,140.86) --
	(342.33,140.86) --
	(342.33,140.87) --
	(342.35,140.87) --
	(342.35,140.89) --
	(342.35,140.89) --
	(342.35,140.91) --
	(342.35,140.91) --
	(342.35,140.92) --
	(342.35,140.92) --
	(342.35,140.93) --
	(342.37,140.93) --
	(342.37,140.94) --
	(342.37,140.94) --
	(342.37,140.96) --
	(342.38,140.96) --
	(342.38,140.96) --
	(342.39,140.96) --
	(342.39,140.99) --
	(342.39,140.99) --
	(342.39,141.00) --
	(342.40,141.00) --
	(342.40,141.02) --
	(342.40,141.02) --
	(342.40,141.04) --
	(342.41,141.04) --
	(342.41,141.06) --
	(342.41,141.06) --
	(342.41,141.07) --
	(342.42,141.07) --
	(342.42,141.08) --
	(342.42,141.08) --
	(342.42,141.09) --
	(342.43,141.09) --
	(342.43,141.10) --
	(342.44,141.10) --
	(342.44,141.13) --
	(342.45,141.13) --
	(342.45,141.18) --
	(342.46,141.18) --
	(342.46,141.19) --
	(342.46,141.19) --
	(342.46,141.21) --
	(342.47,141.21) --
	(342.47,141.22) --
	(342.47,141.22) --
	(342.47,141.22) --
	(342.48,141.22) --
	(342.48,141.24) --
	(342.48,141.24) --
	(342.48,141.26) --
	(342.49,141.26) --
	(342.49,141.28) --
	(342.49,141.28) --
	(342.49,141.29) --
	(342.49,141.29) --
	(342.49,141.30) --
	(342.50,141.30) --
	(342.50,141.31) --
	(342.51,141.31) --
	(342.51,141.32) --
	(342.51,141.32) --
	(342.51,141.33) --
	(342.52,141.33) --
	(342.52,141.34) --
	(342.54,141.34) --
	(342.54,141.36) --
	(342.54,141.36) --
	(342.54,141.38) --
	(342.54,141.38) --
	(342.54,141.40) --
	(342.55,141.40) --
	(342.55,141.40) --
	(342.55,141.40) --
	(342.55,141.41) --
	(342.56,141.41) --
	(342.56,141.46) --
	(342.56,141.46) --
	(342.56,141.48) --
	(342.56,141.48) --
	(342.56,141.49) --
	(342.57,141.49) --
	(342.57,141.50) --
	(342.58,141.50) --
	(342.58,141.51) --
	(342.58,141.51) --
	(342.58,141.52) --
	(342.58,141.52) --
	(342.58,141.54) --
	(342.59,141.54) --
	(342.59,141.57) --
	(342.61,141.57) --
	(342.61,141.58) --
	(342.62,141.58) --
	(342.62,141.59) --
	(342.63,141.59) --
	(342.63,141.60) --
	(342.63,141.60) --
	(342.63,141.61) --
	(342.63,141.61) --
	(342.63,141.63) --
	(342.64,141.63) --
	(342.64,141.65) --
	(342.68,141.65) --
	(342.68,141.68) --
	(342.69,141.68) --
	(342.69,141.70) --
	(342.70,141.70) --
	(342.70,141.70) --
	(342.70,141.70) --
	(342.70,141.74) --
	(342.71,141.74) --
	(342.71,141.76) --
	(342.73,141.76) --
	(342.73,141.78) --
	(342.74,141.78) --
	(342.74,141.78) --
	(342.74,141.78) --
	(342.74,141.79) --
	(342.74,141.79) --
	(342.74,141.80) --
	(342.75,141.80) --
	(342.75,141.82) --
	(342.75,141.82) --
	(342.75,141.83) --
	(342.77,141.83) --
	(342.77,141.85) --
	(342.79,141.85) --
	(342.79,141.86) --
	(342.80,141.86) --
	(342.80,141.88) --
	(342.80,141.88) --
	(342.80,141.89) --
	(342.80,141.89) --
	(342.80,141.90) --
	(342.82,141.90) --
	(342.82,141.91) --
	(342.82,141.91) --
	(342.82,141.92) --
	(342.82,141.92) --
	(342.82,141.95) --
	(342.83,141.95) --
	(342.83,141.97) --
	(342.83,141.97) --
	(342.83,141.98) --
	(342.84,141.98) --
	(342.84,142.00) --
	(342.84,142.00) --
	(342.84,142.01) --
	(342.85,142.01) --
	(342.85,142.02) --
	(342.86,142.02) --
	(342.86,142.03) --
	(342.87,142.03) --
	(342.87,142.04) --
	(342.87,142.04) --
	(342.87,142.05) --
	(342.88,142.05) --
	(342.88,142.06) --
	(342.88,142.06) --
	(342.88,142.07) --
	(342.89,142.07) --
	(342.89,142.10) --
	(342.90,142.10) --
	(342.90,142.11) --
	(342.90,142.11) --
	(342.90,142.12) --
	(342.91,142.12) --
	(342.91,142.13) --
	(342.91,142.13) --
	(342.91,142.16) --
	(342.91,142.16) --
	(342.91,142.17) --
	(342.93,142.17) --
	(342.93,142.19) --
	(342.94,142.19) --
	(342.94,142.20) --
	(342.96,142.20) --
	(342.96,142.21) --
	(342.96,142.21) --
	(342.96,142.22) --
	(342.96,142.22) --
	(342.96,142.23) --
	(342.97,142.23) --
	(342.97,142.24) --
	(342.98,142.24) --
	(342.98,142.25) --
	(342.98,142.25) --
	(342.98,142.28) --
	(342.98,142.28) --
	(342.98,142.28) --
	(342.98,142.28) --
	(342.98,142.31) --
	(342.99,142.31) --
	(342.99,142.31) --
	(343.00,142.31) --
	(343.00,142.33) --
	(343.01,142.33) --
	(343.01,142.34) --
	(343.01,142.34) --
	(343.01,142.35) --
	(343.02,142.35) --
	(343.02,142.37) --
	(343.02,142.37) --
	(343.02,142.39) --
	(343.03,142.39) --
	(343.03,142.42) --
	(343.06,142.42) --
	(343.06,142.46) --
	(343.07,142.46) --
	(343.07,142.52) --
	(343.08,142.52) --
	(343.08,142.52) --
	(343.08,142.52) --
	(343.08,142.55) --
	(343.09,142.55) --
	(343.09,142.56) --
	(343.10,142.56) --
	(343.10,142.58) --
	(343.11,142.58) --
	(343.11,142.59) --
	(343.13,142.59) --
	(343.13,142.62) --
	(343.15,142.62) --
	(343.15,142.63) --
	(343.16,142.63) --
	(343.16,142.64) --
	(343.16,142.64) --
	(343.16,142.66) --
	(343.16,142.66) --
	(343.16,142.67) --
	(343.17,142.67) --
	(343.17,142.69) --
	(343.17,142.69) --
	(343.17,142.71) --
	(343.19,142.71) --
	(343.19,142.72) --
	(343.22,142.72) --
	(343.22,142.74) --
	(343.23,142.74) --
	(343.23,142.74) --
	(343.23,142.74) --
	(343.23,142.75) --
	(343.24,142.75) --
	(343.24,142.76) --
	(343.25,142.76) --
	(343.25,142.77) --
	(343.27,142.77) --
	(343.27,142.79) --
	(343.27,142.79) --
	(343.27,142.79) --
	(343.29,142.79) --
	(343.29,142.83) --
	(343.29,142.83) --
	(343.29,142.84) --
	(343.31,142.84) --
	(343.31,142.85) --
	(343.31,142.85) --
	(343.31,142.86) --
	(343.32,142.86) --
	(343.32,142.88) --
	(343.33,142.88) --
	(343.33,142.90) --
	(343.34,142.90) --
	(343.34,142.91) --
	(343.34,142.91) --
	(343.34,142.91) --
	(343.35,142.91) --
	(343.35,142.92) --
	(343.36,142.92) --
	(343.36,142.93) --
	(343.37,142.93) --
	(343.37,142.95) --
	(343.39,142.95) --
	(343.39,142.96) --
	(343.41,142.96) --
	(343.41,142.97) --
	(343.41,142.97) --
	(343.41,142.98) --
	(343.42,142.98) --
	(343.42,142.99) --
	(343.45,142.99) --
	(343.45,143.00) --
	(343.46,143.00) --
	(343.46,143.03) --
	(343.46,143.03) --
	(343.46,143.04) --
	(343.46,143.04) --
	(343.46,143.05) --
	(343.47,143.05) --
	(343.47,143.07) --
	(343.48,143.07) --
	(343.48,143.08) --
	(343.49,143.08) --
	(343.49,143.10) --
	(343.50,143.10) --
	(343.50,143.12) --
	(343.50,143.12) --
	(343.50,143.12) --
	(343.50,143.12) --
	(343.50,143.14) --
	(343.51,143.14) --
	(343.51,143.14) --
	(343.51,143.14) --
	(343.51,143.16) --
	(343.53,143.16) --
	(343.53,143.19) --
	(343.54,143.19) --
	(343.54,143.21) --
	(343.55,143.21) --
	(343.55,143.23) --
	(343.56,143.23) --
	(343.56,143.24) --
	(343.57,143.24) --
	(343.57,143.25) --
	(343.58,143.25) --
	(343.58,143.26) --
	(343.59,143.26) --
	(343.59,143.28) --
	(343.60,143.28) --
	(343.60,143.29) --
	(343.62,143.29) --
	(343.62,143.31) --
	(343.63,143.31) --
	(343.63,143.32) --
	(343.64,143.32) --
	(343.64,143.33) --
	(343.65,143.33) --
	(343.65,143.33) --
	(343.66,143.33) --
	(343.66,143.35) --
	(343.67,143.35) --
	(343.67,143.37) --
	(343.67,143.37) --
	(343.67,143.38) --
	(343.68,143.38) --
	(343.68,143.40) --
	(343.69,143.40) --
	(343.69,143.41) --
	(343.71,143.41) --
	(343.71,143.41) --
	(343.72,143.41) --
	(343.72,143.42) --
	(343.74,143.42) --
	(343.74,143.44) --
	(343.75,143.44) --
	(343.75,143.44) --
	(343.77,143.44) --
	(343.77,143.46) --
	(343.79,143.46) --
	(343.79,143.48) --
	(343.79,143.48) --
	(343.79,143.50) --
	(343.80,143.50) --
	(343.80,143.51) --
	(343.81,143.51) --
	(343.81,143.52) --
	(343.82,143.52) --
	(343.82,143.53) --
	(343.84,143.53) --
	(343.84,143.55) --
	(343.84,143.55) --
	(343.84,143.56) --
	(343.85,143.56) --
	(343.85,143.58) --
	(343.85,143.58) --
	(343.85,143.60) --
	(343.86,143.60) --
	(343.86,143.60) --
	(343.86,143.60) --
	(343.86,143.61) --
	(343.86,143.61) --
	(343.86,143.62) --
	(343.88,143.62) --
	(343.88,143.63) --
	(343.93,143.63) --
	(343.93,143.64) --
	(343.94,143.64) --
	(343.94,143.65) --
	(343.95,143.65) --
	(343.95,143.66) --
	(343.97,143.66) --
	(343.97,143.66) --
	(344.02,143.66) --
	(344.02,143.68) --
	(344.06,143.68) --
	(344.06,143.69) --
	(344.06,143.69) --
	(344.06,143.70) --
	(344.07,143.70) --
	(344.07,143.72) --
	(344.08,143.72) --
	(344.08,143.73) --
	(344.10,143.73) --
	(344.10,143.74) --
	(344.11,143.74) --
	(344.11,143.76) --
	(344.11,143.76) --
	(344.11,143.77) --
	(344.12,143.77) --
	(344.12,143.77) --
	(344.12,143.77) --
	(344.12,143.79) --
	(344.13,143.79) --
	(344.13,143.80) --
	(344.14,143.80) --
	(344.14,143.82) --
	(344.14,143.82) --
	(344.14,143.83) --
	(344.15,143.83) --
	(344.15,143.84) --
	(344.17,143.84) --
	(344.17,143.86) --
	(344.20,143.86) --
	(344.20,143.88) --
	(344.21,143.88) --
	(344.21,143.89) --
	(344.22,143.89) --
	(344.22,143.91) --
	(344.24,143.91) --
	(344.24,143.92) --
	(344.25,143.92) --
	(344.25,143.92) --
	(344.33,143.92) --
	(344.33,143.94) --
	(344.35,143.94) --
	(344.35,143.95) --
	(344.38,143.95) --
	(344.38,143.97) --
	(344.39,143.97) --
	(344.39,143.97) --
	(344.40,143.97) --
	(344.40,143.99) --
	(344.41,143.99) --
	(344.41,144.00) --
	(344.43,144.00) --
	(344.43,144.01) --
	(344.46,144.01) --
	(344.46,144.02) --
	(344.47,144.02) --
	(344.47,144.03) --
	(344.47,144.03) --
	(344.47,144.03) --
	(344.48,144.03) --
	(344.48,144.04) --
	(344.53,144.04) --
	(344.53,144.05) --
	(344.55,144.05) --
	(344.55,144.07) --
	(344.59,144.07) --
	(344.59,144.08) --
	(344.71,144.08) --
	(344.71,144.09) --
	(344.72,144.09) --
	(344.72,144.10) --
	(344.81,144.10) --
	(344.81,144.11) --
	(344.85,144.11) --
	(344.85,144.12) --
	(344.89,144.12) --
	(344.89,144.13) --
	(344.94,144.13) --
	(344.94,144.15) --
	(344.97,144.15) --
	(344.97,144.16) --
	(344.98,144.16) --
	(344.98,144.18) --
	(345.24,144.18) --
	(345.24,144.19) --
	(345.25,144.19) --
	(345.25,144.20) --
	(345.28,144.20) --
	(345.28,144.21) --
	(345.31,144.21) --
	(345.31,144.22) --
	(345.32,144.22) --
	(345.32,144.23) --
	(345.34,144.23) --
	(345.34,144.23) --
	(345.40,144.23) --
	(345.40,144.24) --
	(345.51,144.24) --
	(345.51,144.25) --
	(345.52,144.25) --
	(345.52,144.27) --
	(345.54,144.27) --
	(345.54,144.29) --
	(345.62,144.29) --
	(345.62,144.30) --
	(345.65,144.30) --
	(345.65,144.31) --
	(345.67,144.31) --
	(345.67,144.32) --
	(345.81,144.32) --
	(345.81,144.33) --
	(345.85,144.33) --
	(345.85,144.34) --
	(345.87,144.34) --
	(345.87,144.36) --
	(345.91,144.36) --
	(345.91,144.37) --
	(345.94,144.37) --
	(345.94,144.38) --
	(345.95,144.38) --
	(345.95,144.40) --
	(345.99,144.40) --
	(345.99,144.42) --
	(346.04,144.42) --
	(346.04,144.43) --
	(346.06,144.43) --
	(346.06,144.45) --
	(346.10,144.45) --
	(346.10,144.45) --
	(346.12,144.45) --
	(346.12,144.48) --
	(346.14,144.48) --
	(346.14,144.50) --
	(346.15,144.50) --
	(346.15,144.52) --
	(351.92,144.52) --
	(351.92,144.54) --
	(352.25,144.54) --
	(352.25,144.55) --
	(352.26,144.55) --
	(352.26,144.56) --
	(352.27,144.56) --
	(352.27,144.57) --
	(352.28,144.57) --
	(352.28,144.58) --
	(352.45,144.58) --
	(352.45,144.59) --
	(352.46,144.59) --
	(352.46,144.60) --
	(352.47,144.60) --
	(352.47,144.61) --
	(352.64,144.61) --
	(352.64,144.63) --
	(353.63,144.63) --
	(353.63,144.64) --
	(353.98,144.64) --
	(353.98,144.67) --
	(354.03,144.67) --
	(354.03,144.68) --
	(354.03,144.68) --
	(354.03,144.71) --
	(354.04,144.71) --
	(354.04,144.72) --
	(354.10,144.72) --
	(354.10,144.72) --
	(354.13,144.72) --
	(354.13,144.73) --
	(354.16,144.73) --
	(354.16,144.74) --
	(354.19,144.74) --
	(354.19,144.75) --
	(354.20,144.75) --
	(354.20,144.77) --
	(354.21,144.77) --
	(354.21,144.78) --
	(354.33,144.78) --
	(354.33,144.79) --
	(354.33,144.79) --
	(354.33,144.82) --
	(354.34,144.82) --
	(354.34,144.83) --
	(354.35,144.83) --
	(354.35,144.84) --
	(354.35,144.84) --
	(354.35,144.85) --
	(354.36,144.85) --
	(354.36,144.86) --
	(354.37,144.86) --
	(354.37,144.87) --
	(354.38,144.87) --
	(354.38,144.87) --
	(354.38,144.87) --
	(354.38,144.89) --
	(354.38,144.89) --
	(354.38,144.90) --
	(354.42,144.90) --
	(354.42,144.91) --
	(354.46,144.91) --
	(354.46,144.93) --
	(354.46,144.93) --
	(354.46,144.94) --
	(354.47,144.94) --
	(354.47,144.96) --
	(354.49,144.96) --
	(354.49,144.97) --
	(354.49,144.97) --
	(354.49,144.98) --
	(354.52,144.98) --
	(354.52,144.99) --
	(354.53,144.99) --
	(354.53,144.99) --
	(354.53,144.99) --
	(354.53,145.01) --
	(354.55,145.01) --
	(354.55,145.02) --
	(354.60,145.02) --
	(354.60,145.03) --
	(354.62,145.03) --
	(354.62,145.05) --
	(354.63,145.05) --
	(354.63,145.05) --
	(354.64,145.05) --
	(354.64,145.07) --
	(354.64,145.07) --
	(354.64,145.09) --
	(354.69,145.09) --
	(354.69,145.11) --
	(354.69,145.11) --
	(354.69,145.13) --
	(354.72,145.13) --
	(354.72,145.13) --
	(354.73,145.13) --
	(354.73,145.16) --
	(354.74,145.16) --
	(354.74,145.16) --
	(354.74,145.16) --
	(354.74,145.17) --
	(354.75,145.17) --
	(354.75,145.20) --
	(354.78,145.20) --
	(354.78,145.21) --
	(354.83,145.21) --
	(354.83,145.21) --
	(354.86,145.21) --
	(354.86,145.22) --
	(354.87,145.22) --
	(354.87,145.24) --
	(354.93,145.24) --
	(354.93,145.25) --
	(354.93,145.25) --
	(354.93,145.26) --
	(354.93,145.26) --
	(354.93,145.27) --
	(354.94,145.27) --
	(354.94,145.28) --
	(354.96,145.28) --
	(354.96,145.29) --
	(354.97,145.29) --
	(354.97,145.29) --
	(354.97,145.29) --
	(354.97,145.31) --
	(355.02,145.31) --
	(355.02,145.31) --
	(355.05,145.31) --
	(355.05,145.33) --
	(355.05,145.33) --
	(355.05,145.34) --
	(355.18,145.34) --
	(355.18,145.35) --
	(355.21,145.35) --
	(355.21,145.35) --
	(355.21,145.35) --
	(355.21,145.37) --
	(355.24,145.37) --
	(355.24,145.38) --
	(355.25,145.38) --
	(355.25,145.39) --
	(355.25,145.39) --
	(355.25,145.40) --
	(355.25,145.40) --
	(355.25,145.41) --
	(355.26,145.41) --
	(355.26,145.42) --
	(355.28,145.42) --
	(355.28,145.43) --
	(355.29,145.43) --
	(355.29,145.43) --
	(355.30,145.43) --
	(355.30,145.44) --
	(355.31,145.44) --
	(355.31,145.45) --
	(355.33,145.45) --
	(355.33,145.46) --
	(355.34,145.46) --
	(355.34,145.48) --
	(355.35,145.48) --
	(355.35,145.49) --
	(355.36,145.49) --
	(355.36,145.50) --
	(355.37,145.50) --
	(355.37,145.50) --
	(355.37,145.50) --
	(355.37,145.51) --
	(355.37,145.51) --
	(355.37,145.52) --
	(355.39,145.52) --
	(355.39,145.53) --
	(355.41,145.53) --
	(355.41,145.54) --
	(355.43,145.54) --
	(355.43,145.55) --
	(355.43,145.55) --
	(355.43,145.56) --
	(355.44,145.56) --
	(355.44,145.57) --
	(355.44,145.57) --
	(355.44,145.58) --
	(355.49,145.58) --
	(355.49,145.59) --
	(355.50,145.59) --
	(355.50,145.60) --
	(355.51,145.60) --
	(355.51,145.61) --
	(355.52,145.61) --
	(355.52,145.61) --
	(355.53,145.61) --
	(355.53,145.62) --
	(355.55,145.62) --
	(355.55,145.63) --
	(355.57,145.63) --
	(355.57,145.63) --
	(355.58,145.63) --
	(355.58,145.64) --
	(355.59,145.64) --
	(355.59,145.65) --
	(355.64,145.65) --
	(355.64,145.66) --
	(355.65,145.66) --
	(355.65,145.67) --
	(355.67,145.67) --
	(355.67,145.67) --
	(355.68,145.67) --
	(355.68,145.69) --
	(355.71,145.69) --
	(355.71,145.70) --
	(355.71,145.70) --
	(355.71,145.71) --
	(355.71,145.71) --
	(355.71,145.73) --
	(355.73,145.73) --
	(355.73,145.74) --
	(355.78,145.74) --
	(355.78,145.75) --
	(355.80,145.75) --
	(355.80,145.76) --
	(355.80,145.76) --
	(355.80,145.77) --
	(355.83,145.77) --
	(355.83,145.77) --
	(355.94,145.77) --
	(355.94,145.78) --
	(356.02,145.78) --
	(356.02,145.79) --
	(356.06,145.79) --
	(356.06,145.80) --
	(356.08,145.80) --
	(356.08,145.81) --
	(356.10,145.81) --
	(356.10,145.82) --
	(356.11,145.82) --
	(356.11,145.83) --
	(356.12,145.83) --
	(356.12,145.84) --
	(356.14,145.84) --
	(356.14,145.85) --
	(356.14,145.85) --
	(356.14,145.86) --
	(356.20,145.86) --
	(356.20,145.87) --
	(356.20,145.87) --
	(356.20,145.88) --
	(356.22,145.88) --
	(356.22,145.89) --
	(356.23,145.89) --
	(356.23,145.90) --
	(356.24,145.90) --
	(356.24,145.91) --
	(356.26,145.91) --
	(356.26,145.92) --
	(356.27,145.92) --
	(356.27,145.93) --
	(356.28,145.93) --
	(356.28,145.94) --
	(356.29,145.94) --
	(356.29,145.95) --
	(356.31,145.95) --
	(356.31,145.96) --
	(356.39,145.96) --
	(356.39,145.97) --
	(356.40,145.97) --
	(356.40,145.98) --
	(356.41,145.98) --
	(356.41,145.99) --
	(356.43,145.99) --
	(356.43,145.99) --
	(356.48,145.99) --
	(356.48,146.00) --
	(356.48,146.00) --
	(356.48,146.01) --
	(356.50,146.01) --
	(356.50,146.02) --
	(356.51,146.02) --
	(356.51,146.03) --
	(356.52,146.03) --
	(356.52,146.04) --
	(356.58,146.04) --
	(356.58,146.07) --
	(356.66,146.07) --
	(356.66,146.07) --
	(356.70,146.07) --
	(356.70,146.08) --
	(356.71,146.08) --
	(356.71,146.10) --
	(356.79,146.10) --
	(356.79,146.11) --
	(356.79,146.11) --
	(356.79,146.12) --
	(356.81,146.12) --
	(356.81,146.14) --
	(356.87,146.14) --
	(356.87,146.15) --
	(356.88,146.15) --
	(356.88,146.16) --
	(356.88,146.16) --
	(356.88,146.16) --
	(356.89,146.16) --
	(356.89,146.17) --
	(356.93,146.17) --
	(356.93,146.18) --
	(357.06,146.18) --
	(357.06,146.19) --
	(357.11,146.19) --
	(357.11,146.22) --
	(357.13,146.22) --
	(357.13,146.24) --
	(357.18,146.24) --
	(357.18,146.24) --
	(357.22,146.24) --
	(357.22,146.25) --
	(357.23,146.25) --
	(357.23,146.26) --
	(357.52,146.26) --
	(357.52,146.27) --
	(357.53,146.27) --
	(357.53,146.28) --
	(357.53,146.28) --
	(357.53,146.29) --
	(357.54,146.29) --
	(357.54,146.30) --
	(357.56,146.30) --
	(357.56,146.31) --
	(357.82,146.31) --
	(357.82,146.32) --
	(357.83,146.32) --
	(357.83,146.34) --
	(357.91,146.34) --
	(357.91,146.36) --
	(357.93,146.36) --
	(357.93,146.37) --
	(357.95,146.37) --
	(357.95,146.39) --
	(358.00,146.39) --
	(358.00,146.41) --
	(358.12,146.41) --
	(358.12,146.41) --
	(358.13,146.41) --
	(358.13,146.42) --
	(358.14,146.42) --
	(358.14,146.43) --
	(358.17,146.43) --
	(358.17,146.44) --
	(358.18,146.44) --
	(358.18,146.44) --
	(358.18,146.44) --
	(358.18,146.45) --
	(358.23,146.45) --
	(358.23,146.46) --
	(358.28,146.46) --
	(358.28,146.47) --
	(358.54,146.47) --
	(358.54,146.48) --
	(358.58,146.48) --
	(358.58,146.49) --
	(358.58,146.49) --
	(358.58,146.50) --
	(358.59,146.50) --
	(358.59,146.50) --
	(358.59,146.50) --
	(358.59,146.51) --
	(358.60,146.51) --
	(358.60,146.52) --
	(358.61,146.52) --
	(358.61,146.54) --
	(358.63,146.54) --
	(358.63,146.54) --
	(358.64,146.54) --
	(358.64,146.56) --
	(358.64,146.56) --
	(358.64,146.57) --
	(358.65,146.57) --
	(358.65,146.58) --
	(358.66,146.58) --
	(358.66,146.58) --
	(358.68,146.58) --
	(358.68,146.59) --
	(358.68,146.59) --
	(358.68,146.60) --
	(358.68,146.60) --
	(358.68,146.61) --
	(358.70,146.61) --
	(358.70,146.62) --
	(358.70,146.62) --
	(358.70,146.63) --
	(358.73,146.63) --
	(358.73,146.64) --
	(358.75,146.64) --
	(358.75,146.66) --
	(358.77,146.66) --
	(358.77,146.66) --
	(358.77,146.66) --
	(358.77,146.67) --
	(358.78,146.67) --
	(358.78,146.68) --
	(358.86,146.68) --
	(358.86,146.68) --
	(358.92,146.68) --
	(358.92,146.69) --
	(358.94,146.69) --
	(358.94,146.70) --
	(359.00,146.70) --
	(359.00,146.71) --
	(359.01,146.71) --
	(359.01,146.73) --
	(359.01,146.73) --
	(359.01,146.74) --
	(359.02,146.74) --
	(359.02,146.75) --
	(359.04,146.75) --
	(359.04,146.77) --
	(359.06,146.77) --
	(359.06,146.79) --
	(359.10,146.79) --
	(359.10,146.80) --
	(359.13,146.80) --
	(359.13,146.81) --
	(359.16,146.81) --
	(359.16,146.81) --
	(359.49,146.81) --
	(359.49,146.82) --
	(359.51,146.82) --
	(359.51,146.83) --
	(359.53,146.83) --
	(359.53,146.85) --
	(359.53,146.85) --
	(359.53,146.86) --
	(359.60,146.86) --
	(359.60,146.87) --
	(359.61,146.87) --
	(359.61,146.88) --
	(359.61,146.88) --
	(359.61,146.89) --
	(359.68,146.89) --
	(359.68,146.90) --
	(359.73,146.90) --
	(359.73,146.91) --
	(359.80,146.91) --
	(359.80,146.92) --
	(359.80,146.92) --
	(359.80,146.93) --
	(359.81,146.93) --
	(359.81,146.95) --
	(359.84,146.95) --
	(359.84,146.95) --
	(359.85,146.95) --
	(359.85,146.96) --
	(359.85,146.96) --
	(359.85,146.97) --
	(359.85,146.97) --
	(359.85,146.98) --
	(359.87,146.98) --
	(359.87,146.99) --
	(359.88,146.99) --
	(359.88,147.01) --
	(359.91,147.01) --
	(359.91,147.02) --
	(359.92,147.02) --
	(359.92,147.03) --
	(359.92,147.03) --
	(359.92,147.04) --
	(360.26,147.04) --
	(360.26,147.05) --
	(360.27,147.05) --
	(360.27,147.07) --
	(360.27,147.07) --
	(360.27,147.08) --
	(360.38,147.08) --
	(360.38,147.09) --
	(360.51,147.09) --
	(360.51,147.10) --
	(360.58,147.10) --
	(360.58,147.10) --
	(360.84,147.10) --
	(360.84,147.12) --
	(360.88,147.12) --
	(360.88,147.13) --
	(360.91,147.13) --
	(360.91,147.14) --
	(360.97,147.14) --
	(360.97,147.15) --
	(360.99,147.15) --
	(360.99,147.17) --
	(361.02,147.17) --
	(361.02,147.18) --
	(361.08,147.18) --
	(361.08,147.18) --
	(361.12,147.18) --
	(361.12,147.19) --
	(361.23,147.19) --
	(361.23,147.20) --
	(361.67,147.20) --
	(361.67,147.21) --
	(361.70,147.21) --
	(361.70,147.22) --
	(361.70,147.22) --
	(361.70,147.22) --
	(361.74,147.22) --
	(361.74,147.24) --
	(361.75,147.24) --
	(361.75,147.25) --
	(361.87,147.25) --
	(361.87,147.26) --
	(361.94,147.26) --
	(361.94,147.27) --
	(362.00,147.27) --
	(362.00,147.27) --
	(362.11,147.27) --
	(362.11,147.28) --
	(362.21,147.28) --
	(362.21,147.29) --
	(362.34,147.29) --
	(362.34,147.30) --
	(362.40,147.30) --
	(362.40,147.31) --
	(362.43,147.31) --
	(362.43,147.31) --
	(362.43,147.31) --
	(362.43,147.32) --
	(363.13,147.32) --
	(363.13,147.33) --
	(363.20,147.33) --
	(363.20,147.34) --
	(363.28,147.34) --
	(363.28,147.35) --
	(363.30,147.35) --
	(363.30,147.35) --
	(363.60,147.35) --
	(363.60,147.36) --
	(365.50,147.36) --
	(365.50,147.37) --
	(365.50,147.37) --
	(365.50,147.38) --
	(365.53,147.38) --
	(365.53,147.39) --
	(365.58,147.39) --
	(365.58,147.39) --
	(365.65,147.39) --
	(365.65,147.40) --
	(365.66,147.40) --
	(365.66,147.41) --
	(366.02,147.41) --
	(366.02,147.42) --
	(366.04,147.42) --
	(366.04,147.43) --
	(366.04,147.43) --
	(366.04,147.44) --
	(366.19,147.44) --
	(366.19,147.45) --
	(366.38,147.45) --
	(366.38,147.46) --
	(366.44,147.46) --
	(366.44,147.46) --
	(366.68,147.46) --
	(366.68,147.47) --
	(366.73,147.47) --
	(366.73,147.48) --
	(366.77,147.48) --
	(366.77,147.49) --
	(367.02,147.49) --
	(367.02,147.50) --
	(367.04,147.50) --
	(367.04,147.50) --
	(367.14,147.50) --
	(367.14,147.51) --
	(367.23,147.51) --
	(367.23,147.52) --
	(367.25,147.52) --
	(367.25,147.53) --
	(367.52,147.53) --
	(367.52,147.54) --
	(367.54,147.54) --
	(367.54,147.54) --
	(367.61,147.54) --
	(367.61,147.55) --
	(367.76,147.55) --
	(367.76,147.56) --
	(367.79,147.56) --
	(367.79,147.57) --
	(367.94,147.57) --
	(367.94,147.57) --
	(367.97,147.57) --
	(367.97,147.58) --
	(367.99,147.58) --
	(367.99,147.59) --
	(368.00,147.59) --
	(368.00,147.60) --
	(368.08,147.60) --
	(368.08,147.61) --
	(368.15,147.61) --
	(368.15,147.61) --
	(368.37,147.61) --
	(368.37,147.62) --
	(368.93,147.62) --
	(368.93,147.63) --
	(369.13,147.63) --
	(369.13,147.64) --
	(369.35,147.64) --
	(369.35,147.64) --
	(370.59,147.64) --
	(370.59,147.66) --
	(370.88,147.66) --
	(370.88,147.67) --
	(370.94,147.67) --
	(370.94,147.67) --
	(370.98,147.67) --
	(370.98,147.68) --
	(371.00,147.68) --
	(371.00,147.69) --
	(371.05,147.69) --
	(371.05,147.70) --
	(371.05,147.70) --
	(371.05,147.70) --
	(372.65,147.70) --
	(372.65,147.71) --
	(372.68,147.71) --
	(372.68,147.72) --
	(372.69,147.72) --
	(372.69,147.72) --
	(372.69,147.72) --
	(372.69,147.73) --
	(372.92,147.73) --
	(372.92,147.74) --
	(372.93,147.74) --
	(372.93,147.75) --
	(373.05,147.75) --
	(373.05,147.75) --
	(373.06,147.75) --
	(373.06,147.76) --
	(373.26,147.76) --
	(373.26,147.77) --
	(374.23,147.77) --
	(374.23,147.78) --
	(388.36,147.78) --
	(388.36,147.79) --
	(392.25,147.79) --
	(392.25,147.79) --
	(392.43,147.79) --
	(392.43,147.80) --
	(395.00,147.80) --
	(395.00,147.81) --
	(395.04,147.81) --
	(395.04,147.81) --
	(397.62,147.81) --
	(397.62,147.82) --
	(413.70,147.82) --
	(413.70,147.83) --
	(420.79,147.83) --
	(420.79,147.84) --
	(420.95,147.84) --
	(420.95,147.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (326.92,138.40) --
	(327.11,138.40) --
	(327.11,138.42) --
	(327.58,138.42) --
	(327.58,138.45) --
	(328.21,138.45) --
	(328.21,138.48) --
	(328.30,138.48) --
	(328.30,138.51) --
	(328.77,138.51) --
	(328.77,138.52) --
	(329.13,138.52) --
	(329.13,138.53) --
	(329.43,138.53) --
	(329.43,138.56) --
	(329.68,138.56) --
	(329.68,138.62) --
	(329.86,138.62) --
	(329.86,138.63) --
	(330.45,138.63) --
	(330.45,138.65) --
	(330.52,138.65) --
	(330.52,138.71) --
	(330.60,138.71) --
	(330.60,138.72) --
	(330.81,138.72) --
	(330.81,138.72) --
	(330.84,138.72) --
	(330.84,138.73) --
	(330.97,138.73) --
	(330.97,138.74) --
	(331.16,138.74) --
	(331.16,138.76) --
	(331.40,138.76) --
	(331.40,138.80) --
	(331.41,138.80) --
	(331.41,138.81) --
	(331.58,138.81) --
	(331.58,138.83) --
	(331.73,138.83) --
	(331.73,138.89) --
	(331.75,138.89) --
	(331.75,138.91) --
	(331.96,138.91) --
	(331.96,138.92) --
	(332.02,138.92) --
	(332.02,138.93) --
	(332.08,138.93) --
	(332.08,138.94) --
	(332.09,138.94) --
	(332.09,138.97) --
	(332.27,138.97) --
	(332.27,138.99) --
	(332.34,138.99) --
	(332.34,139.00) --
	(332.34,139.00) --
	(332.34,139.06) --
	(332.34,139.06) --
	(332.34,139.07) --
	(332.34,139.07) --
	(332.34,139.08) --
	(332.34,139.08) --
	(332.34,139.12) --
	(332.36,139.12) --
	(332.36,139.13) --
	(332.72,139.13) --
	(332.72,139.17) --
	(332.74,139.17) --
	(332.74,139.18) --
	(332.88,139.18) --
	(332.88,139.20) --
	(332.95,139.20) --
	(332.95,139.21) --
	(333.32,139.21) --
	(333.32,139.25) --
	(333.41,139.25) --
	(333.41,139.26) --
	(333.55,139.26) --
	(333.55,139.27) --
	(333.74,139.27) --
	(333.74,139.31) --
	(333.80,139.31) --
	(333.80,139.33) --
	(333.91,139.33) --
	(333.91,139.36) --
	(334.24,139.36) --
	(334.24,139.37) --
	(334.26,139.37) --
	(334.26,139.38) --
	(334.34,139.38) --
	(334.34,139.40) --
	(334.36,139.40) --
	(334.36,139.42) --
	(334.43,139.42) --
	(334.43,139.45) --
	(334.51,139.45) --
	(334.51,139.46) --
	(334.53,139.46) --
	(334.53,139.49) --
	(334.61,139.49) --
	(334.61,139.50) --
	(334.69,139.50) --
	(334.69,139.52) --
	(334.91,139.52) --
	(334.91,139.55) --
	(334.94,139.55) --
	(334.94,139.59) --
	(335.09,139.59) --
	(335.09,139.60) --
	(335.22,139.60) --
	(335.22,139.61) --
	(335.33,139.61) --
	(335.33,139.63) --
	(335.36,139.63) --
	(335.36,139.69) --
	(335.60,139.69) --
	(335.60,139.71) --
	(335.80,139.71) --
	(335.80,139.72) --
	(335.93,139.72) --
	(335.93,139.74) --
	(335.95,139.74) --
	(335.95,139.76) --
	(336.08,139.76) --
	(336.08,139.79) --
	(336.09,139.79) --
	(336.09,139.83) --
	(336.23,139.83) --
	(336.23,139.86) --
	(336.23,139.86) --
	(336.23,139.87) --
	(336.28,139.87) --
	(336.28,139.88) --
	(336.54,139.88) --
	(336.54,139.91) --
	(336.81,139.91) --
	(336.81,139.98) --
	(336.98,139.98) --
	(336.98,140.00) --
	(337.12,140.00) --
	(337.12,140.01) --
	(337.35,140.01) --
	(337.35,140.01) --
	(337.58,140.01) --
	(337.58,140.04) --
	(337.60,140.04) --
	(337.60,140.06) --
	(337.69,140.06) --
	(337.69,140.10) --
	(337.71,140.10) --
	(337.71,140.15) --
	(337.75,140.15) --
	(337.75,140.17) --
	(337.83,140.17) --
	(337.83,140.21) --
	(337.85,140.21) --
	(337.85,140.23) --
	(337.85,140.23) --
	(337.85,140.25) --
	(337.85,140.25) --
	(337.85,140.27) --
	(337.94,140.27) --
	(337.94,140.28) --
	(338.02,140.28) --
	(338.02,140.29) --
	(338.29,140.29) --
	(338.29,140.33) --
	(338.55,140.33) --
	(338.55,140.37) --
	(338.94,140.37) --
	(338.94,140.38) --
	(338.97,140.38) --
	(338.97,140.39) --
	(339.07,140.39) --
	(339.07,140.42) --
	(339.28,140.42) --
	(339.28,140.44) --
	(339.31,140.44) --
	(339.31,140.46) --
	(339.35,140.46) --
	(339.35,140.53) --
	(339.35,140.53) --
	(339.35,140.55) --
	(339.50,140.55) --
	(339.50,140.57) --
	(339.60,140.57) --
	(339.60,140.59) --
	(339.64,140.59) --
	(339.64,140.60) --
	(339.72,140.60) --
	(339.72,140.64) --
	(339.77,140.64) --
	(339.77,140.66) --
	(339.84,140.66) --
	(339.84,140.71) --
	(339.86,140.71) --
	(339.86,140.74) --
	(339.88,140.74) --
	(339.88,140.79) --
	(340.04,140.79) --
	(340.04,140.83) --
	(340.15,140.83) --
	(340.15,140.84) --
	(340.49,140.84) --
	(340.49,140.86) --
	(340.54,140.86) --
	(340.54,140.87) --
	(340.70,140.87) --
	(340.70,140.90) --
	(340.85,140.90) --
	(340.85,140.96) --
	(340.87,140.96) --
	(340.87,140.97) --
	(340.93,140.97) --
	(340.93,140.98) --
	(340.99,140.98) --
	(340.99,140.99) --
	(341.21,140.99) --
	(341.21,141.02) --
	(341.27,141.02) --
	(341.27,141.03) --
	(341.35,141.03) --
	(341.35,141.08) --
	(341.38,141.08) --
	(341.38,141.10) --
	(341.47,141.10) --
	(341.47,141.12) --
	(341.58,141.12) --
	(341.58,141.15) --
	(341.61,141.15) --
	(341.61,141.16) --
	(341.71,141.16) --
	(341.71,141.17) --
	(341.72,141.17) --
	(341.72,141.18) --
	(341.79,141.18) --
	(341.79,141.18) --
	(341.82,141.18) --
	(341.82,141.20) --
	(341.90,141.20) --
	(341.90,141.21) --
	(342.07,141.21) --
	(342.07,141.22) --
	(342.21,141.22) --
	(342.21,141.23) --
	(342.28,141.23) --
	(342.28,141.24) --
	(342.32,141.24) --
	(342.32,141.25) --
	(342.38,141.25) --
	(342.38,141.26) --
	(342.45,141.26) --
	(342.45,141.27) --
	(342.72,141.27) --
	(342.72,141.29) --
	(342.77,141.29) --
	(342.77,141.31) --
	(342.81,141.31) --
	(342.81,141.33) --
	(342.84,141.33) --
	(342.84,141.34) --
	(343.03,141.34) --
	(343.03,141.36) --
	(343.13,141.36) --
	(343.13,141.40) --
	(343.19,141.40) --
	(343.19,141.43) --
	(343.26,141.43) --
	(343.26,141.44) --
	(343.33,141.44) --
	(343.33,141.48) --
	(343.34,141.48) --
	(343.34,141.49) --
	(343.40,141.49) --
	(343.40,141.51) --
	(343.49,141.51) --
	(343.49,141.52) --
	(343.58,141.52) --
	(343.58,141.55) --
	(343.67,141.55) --
	(343.67,141.56) --
	(343.71,141.56) --
	(343.71,141.61) --
	(343.71,141.61) --
	(343.71,141.62) --
	(343.71,141.62) --
	(343.71,141.64) --
	(343.71,141.64) --
	(343.71,141.66) --
	(343.71,141.66) --
	(343.71,141.67) --
	(343.71,141.67) --
	(343.71,141.70) --
	(343.71,141.70) --
	(343.71,141.71) --
	(343.71,141.71) --
	(343.71,141.73) --
	(343.71,141.73) --
	(343.71,141.74) --
	(343.71,141.74) --
	(343.71,141.76) --
	(343.73,141.76) --
	(343.73,141.77) --
	(343.82,141.77) --
	(343.82,141.80) --
	(343.85,141.80) --
	(343.85,141.84) --
	(343.95,141.84) --
	(343.95,141.88) --
	(344.01,141.88) --
	(344.01,141.90) --
	(344.07,141.90) --
	(344.07,141.91) --
	(344.15,141.91) --
	(344.15,141.93) --
	(344.17,141.93) --
	(344.17,141.94) --
	(344.27,141.94) --
	(344.27,141.99) --
	(344.41,141.99) --
	(344.41,142.00) --
	(344.46,142.00) --
	(344.46,142.01) --
	(344.60,142.01) --
	(344.60,142.02) --
	(344.61,142.02) --
	(344.61,142.03) --
	(344.67,142.03) --
	(344.67,142.04) --
	(344.69,142.04) --
	(344.69,142.07) --
	(344.70,142.07) --
	(344.70,142.11) --
	(344.71,142.11) --
	(344.71,142.16) --
	(344.72,142.16) --
	(344.72,142.17) --
	(344.74,142.17) --
	(344.74,142.23) --
	(344.76,142.23) --
	(344.76,142.23) --
	(344.82,142.23) --
	(344.82,142.26) --
	(344.93,142.26) --
	(344.93,142.27) --
	(344.93,142.27) --
	(344.93,142.33) --
	(344.93,142.33) --
	(344.93,142.34) --
	(344.93,142.34) --
	(344.93,142.36) --
	(344.93,142.36) --
	(344.93,142.37) --
	(344.93,142.37) --
	(344.93,142.39) --
	(344.93,142.39) --
	(344.93,142.40) --
	(345.01,142.40) --
	(345.01,142.41) --
	(345.01,142.41) --
	(345.01,142.42) --
	(345.07,142.42) --
	(345.07,142.44) --
	(345.15,142.44) --
	(345.15,142.46) --
	(345.15,142.46) --
	(345.15,142.47) --
	(345.16,142.47) --
	(345.16,142.47) --
	(345.19,142.47) --
	(345.19,142.49) --
	(345.29,142.49) --
	(345.29,142.52) --
	(345.34,142.52) --
	(345.34,142.53) --
	(345.39,142.53) --
	(345.39,142.54) --
	(345.45,142.54) --
	(345.45,142.56) --
	(345.54,142.56) --
	(345.54,142.58) --
	(345.54,142.58) --
	(345.54,142.59) --
	(345.55,142.59) --
	(345.55,142.60) --
	(345.69,142.60) --
	(345.69,142.62) --
	(345.72,142.62) --
	(345.72,142.64) --
	(345.72,142.64) --
	(345.72,142.66) --
	(345.80,142.66) --
	(345.80,142.68) --
	(345.84,142.68) --
	(345.84,142.69) --
	(345.89,142.69) --
	(345.89,142.69) --
	(345.89,142.69) --
	(345.89,142.73) --
	(346.00,142.73) --
	(346.00,142.74) --
	(346.02,142.74) --
	(346.02,142.79) --
	(346.03,142.79) --
	(346.03,142.80) --
	(346.04,142.80) --
	(346.04,142.81) --
	(346.07,142.81) --
	(346.07,142.83) --
	(346.14,142.83) --
	(346.14,142.86) --
	(346.18,142.86) --
	(346.18,142.87) --
	(346.22,142.87) --
	(346.22,142.89) --
	(346.35,142.89) --
	(346.35,142.90) --
	(346.38,142.90) --
	(346.38,142.91) --
	(346.39,142.91) --
	(346.39,142.92) --
	(346.46,142.92) --
	(346.46,142.93) --
	(346.49,142.93) --
	(346.49,142.95) --
	(346.57,142.95) --
	(346.57,142.96) --
	(346.75,142.96) --
	(346.75,143.00) --
	(346.79,143.00) --
	(346.79,143.03) --
	(346.85,143.03) --
	(346.85,143.04) --
	(346.85,143.04) --
	(346.85,143.06) --
	(346.93,143.06) --
	(346.93,143.06) --
	(346.95,143.06) --
	(346.95,143.08) --
	(346.97,143.08) --
	(346.97,143.08) --
	(347.05,143.08) --
	(347.05,143.10) --
	(347.10,143.10) --
	(347.10,143.13) --
	(347.16,143.13) --
	(347.16,143.14) --
	(347.19,143.14) --
	(347.19,143.16) --
	(347.22,143.16) --
	(347.22,143.17) --
	(347.28,143.17) --
	(347.28,143.18) --
	(347.29,143.18) --
	(347.29,143.19) --
	(347.32,143.19) --
	(347.32,143.20) --
	(347.36,143.20) --
	(347.36,143.21) --
	(347.39,143.21) --
	(347.39,143.22) --
	(347.56,143.22) --
	(347.56,143.24) --
	(347.58,143.24) --
	(347.58,143.28) --
	(347.61,143.28) --
	(347.61,143.29) --
	(347.67,143.29) --
	(347.67,143.31) --
	(347.70,143.31) --
	(347.70,143.35) --
	(347.76,143.35) --
	(347.76,143.35) --
	(347.78,143.35) --
	(347.78,143.36) --
	(347.81,143.36) --
	(347.81,143.40) --
	(347.82,143.40) --
	(347.82,143.41) --
	(347.86,143.41) --
	(347.86,143.43) --
	(347.94,143.43) --
	(347.94,143.44) --
	(348.04,143.44) --
	(348.04,143.45) --
	(348.04,143.45) --
	(348.04,143.46) --
	(348.17,143.46) --
	(348.17,143.47) --
	(348.19,143.47) --
	(348.19,143.50) --
	(348.24,143.50) --
	(348.24,143.50) --
	(348.36,143.50) --
	(348.36,143.51) --
	(348.40,143.51) --
	(348.40,143.52) --
	(348.45,143.52) --
	(348.45,143.56) --
	(348.52,143.56) --
	(348.52,143.57) --
	(348.56,143.57) --
	(348.56,143.58) --
	(348.56,143.58) --
	(348.56,143.60) --
	(348.57,143.60) --
	(348.57,143.61) --
	(348.70,143.61) --
	(348.70,143.61) --
	(348.73,143.61) --
	(348.73,143.62) --
	(348.78,143.62) --
	(348.78,143.63) --
	(348.80,143.63) --
	(348.80,143.64) --
	(348.86,143.64) --
	(348.86,143.65) --
	(348.88,143.65) --
	(348.88,143.67) --
	(348.89,143.67) --
	(348.89,143.68) --
	(348.96,143.68) --
	(348.96,143.70) --
	(348.98,143.70) --
	(348.98,143.71) --
	(348.99,143.71) --
	(348.99,143.73) --
	(349.07,143.73) --
	(349.07,143.75) --
	(349.08,143.75) --
	(349.08,143.79) --
	(349.13,143.79) --
	(349.13,143.80) --
	(349.15,143.80) --
	(349.15,143.82) --
	(349.20,143.82) --
	(349.20,143.84) --
	(349.24,143.84) --
	(349.24,143.85) --
	(349.26,143.85) --
	(349.26,143.88) --
	(349.42,143.88) --
	(349.42,143.90) --
	(349.54,143.90) --
	(349.54,143.92) --
	(349.57,143.92) --
	(349.57,143.94) --
	(349.66,143.94) --
	(349.66,143.97) --
	(349.70,143.97) --
	(349.70,143.97) --
	(349.74,143.97) --
	(349.74,143.99) --
	(349.79,143.99) --
	(349.79,144.01) --
	(349.83,144.01) --
	(349.83,144.01) --
	(349.85,144.01) --
	(349.85,144.02) --
	(349.85,144.02) --
	(349.85,144.03) --
	(349.85,144.03) --
	(349.85,144.04) --
	(349.97,144.04) --
	(349.97,144.05) --
	(350.03,144.05) --
	(350.03,144.06) --
	(350.05,144.06) --
	(350.05,144.07) --
	(350.07,144.07) --
	(350.07,144.10) --
	(350.13,144.10) --
	(350.13,144.12) --
	(350.36,144.12) --
	(350.36,144.15) --
	(350.37,144.15) --
	(350.37,144.16) --
	(350.39,144.16) --
	(350.39,144.19) --
	(350.44,144.19) --
	(350.44,144.20) --
	(350.44,144.20) --
	(350.44,144.23) --
	(350.55,144.23) --
	(350.55,144.24) --
	(350.57,144.24) --
	(350.57,144.26) --
	(350.60,144.26) --
	(350.60,144.30) --
	(350.64,144.30) --
	(350.64,144.32) --
	(350.70,144.32) --
	(350.70,144.32) --
	(350.71,144.32) --
	(350.71,144.36) --
	(350.73,144.36) --
	(350.73,144.38) --
	(350.79,144.38) --
	(350.79,144.39) --
	(350.89,144.39) --
	(350.89,144.41) --
	(350.97,144.41) --
	(350.97,144.43) --
	(351.02,144.43) --
	(351.02,144.50) --
	(351.07,144.50) --
	(351.07,144.54) --
	(351.15,144.54) --
	(351.15,144.56) --
	(351.25,144.56) --
	(351.25,144.57) --
	(351.41,144.57) --
	(351.41,144.59) --
	(351.53,144.59) --
	(351.53,144.60) --
	(351.59,144.60) --
	(351.59,144.62) --
	(351.67,144.62) --
	(351.67,144.63) --
	(351.67,144.63) --
	(351.67,144.64) --
	(351.69,144.64) --
	(351.69,144.67) --
	(351.71,144.67) --
	(351.71,144.68) --
	(351.78,144.68) --
	(351.78,144.69) --
	(351.89,144.69) --
	(351.89,144.70) --
	(351.89,144.70) --
	(351.89,144.71) --
	(352.01,144.71) --
	(352.01,144.72) --
	(352.03,144.72) --
	(352.03,144.73) --
	(352.06,144.73) --
	(352.06,144.74) --
	(352.08,144.74) --
	(352.08,144.77) --
	(352.09,144.77) --
	(352.09,144.77) --
	(352.15,144.77) --
	(352.15,144.78) --
	(352.32,144.78) --
	(352.32,144.82) --
	(352.38,144.82) --
	(352.38,144.86) --
	(352.42,144.86) --
	(352.42,144.87) --
	(352.45,144.87) --
	(352.45,144.90) --
	(352.47,144.90) --
	(352.47,144.90) --
	(352.49,144.90) --
	(352.49,144.91) --
	(352.53,144.91) --
	(352.53,144.92) --
	(352.55,144.92) --
	(352.55,144.93) --
	(352.61,144.93) --
	(352.61,144.94) --
	(352.63,144.94) --
	(352.63,144.95) --
	(352.64,144.95) --
	(352.64,144.97) --
	(352.65,144.97) --
	(352.65,144.98) --
	(352.70,144.98) --
	(352.70,145.02) --
	(352.75,145.02) --
	(352.75,145.05) --
	(352.78,145.05) --
	(352.78,145.07) --
	(352.81,145.07) --
	(352.81,145.08) --
	(352.81,145.08) --
	(352.81,145.09) --
	(352.84,145.09) --
	(352.84,145.10) --
	(352.86,145.10) --
	(352.86,145.11) --
	(352.93,145.11) --
	(352.93,145.11) --
	(352.96,145.11) --
	(352.96,145.13) --
	(352.97,145.13) --
	(352.97,145.14) --
	(353.01,145.14) --
	(353.01,145.17) --
	(353.01,145.17) --
	(353.01,145.18) --
	(353.02,145.18) --
	(353.02,145.20) --
	(353.03,145.20) --
	(353.03,145.23) --
	(353.16,145.23) --
	(353.16,145.24) --
	(353.18,145.24) --
	(353.18,145.25) --
	(353.19,145.25) --
	(353.19,145.27) --
	(353.20,145.27) --
	(353.20,145.29) --
	(353.22,145.29) --
	(353.22,145.30) --
	(353.35,145.30) --
	(353.35,145.31) --
	(353.36,145.31) --
	(353.36,145.33) --
	(353.38,145.33) --
	(353.38,145.34) --
	(353.42,145.34) --
	(353.42,145.35) --
	(353.53,145.35) --
	(353.53,145.39) --
	(353.55,145.39) --
	(353.55,145.40) --
	(353.59,145.40) --
	(353.59,145.41) --
	(353.74,145.41) --
	(353.74,145.41) --
	(353.87,145.41) --
	(353.87,145.42) --
	(353.90,145.42) --
	(353.90,145.43) --
	(353.98,145.43) --
	(353.98,145.44) --
	(354.03,145.44) --
	(354.03,145.45) --
	(354.06,145.45) --
	(354.06,145.46) --
	(354.08,145.46) --
	(354.08,145.46) --
	(354.11,145.46) --
	(354.11,145.47) --
	(354.17,145.47) --
	(354.17,145.50) --
	(354.20,145.50) --
	(354.20,145.52) --
	(354.25,145.52) --
	(354.25,145.55) --
	(354.42,145.55) --
	(354.42,145.57) --
	(354.47,145.57) --
	(354.47,145.58) --
	(354.48,145.58) --
	(354.48,145.59) --
	(354.49,145.59) --
	(354.49,145.60) --
	(354.56,145.60) --
	(354.56,145.61) --
	(354.67,145.61) --
	(354.67,145.61) --
	(354.71,145.61) --
	(354.71,145.63) --
	(354.74,145.63) --
	(354.74,145.64) --
	(354.81,145.64) --
	(354.81,145.66) --
	(354.98,145.66) --
	(354.98,145.67) --
	(355.04,145.67) --
	(355.04,145.70) --
	(355.09,145.70) --
	(355.09,145.70) --
	(355.14,145.70) --
	(355.14,145.72) --
	(355.15,145.72) --
	(355.15,145.74) --
	(355.20,145.74) --
	(355.20,145.77) --
	(355.26,145.77) --
	(355.26,145.78) --
	(355.28,145.78) --
	(355.28,145.79) --
	(355.30,145.79) --
	(355.30,145.80) --
	(355.34,145.80) --
	(355.34,145.81) --
	(355.35,145.81) --
	(355.35,145.83) --
	(355.39,145.83) --
	(355.39,145.85) --
	(355.53,145.85) --
	(355.53,145.87) --
	(355.67,145.87) --
	(355.67,145.88) --
	(355.87,145.88) --
	(355.87,145.92) --
	(355.88,145.92) --
	(355.88,145.93) --
	(355.92,145.93) --
	(355.92,145.93) --
	(356.00,145.93) --
	(356.00,145.96) --
	(356.07,145.96) --
	(356.07,145.97) --
	(356.13,145.97) --
	(356.13,145.97) --
	(356.44,145.97) --
	(356.44,145.99) --
	(356.47,145.99) --
	(356.47,145.99) --
	(356.47,145.99) --
	(356.47,146.01) --
	(356.52,146.01) --
	(356.52,146.02) --
	(356.56,146.02) --
	(356.56,146.03) --
	(356.74,146.03) --
	(356.74,146.03) --
	(356.77,146.03) --
	(356.77,146.05) --
	(356.77,146.05) --
	(356.77,146.06) --
	(356.79,146.06) --
	(356.79,146.06) --
	(356.88,146.06) --
	(356.88,146.08) --
	(356.96,146.08) --
	(356.96,146.10) --
	(357.00,146.10) --
	(357.00,146.11) --
	(357.09,146.11) --
	(357.09,146.12) --
	(357.14,146.12) --
	(357.14,146.15) --
	(357.29,146.15) --
	(357.29,146.18) --
	(357.30,146.18) --
	(357.30,146.20) --
	(357.48,146.20) --
	(357.48,146.22) --
	(357.49,146.22) --
	(357.49,146.23) --
	(357.56,146.23) --
	(357.56,146.25) --
	(357.60,146.25) --
	(357.60,146.26) --
	(357.79,146.26) --
	(357.79,146.28) --
	(357.90,146.28) --
	(357.90,146.29) --
	(358.17,146.29) --
	(358.17,146.31) --
	(358.29,146.31) --
	(358.29,146.33) --
	(358.32,146.33) --
	(358.32,146.35) --
	(358.45,146.35) --
	(358.45,146.35) --
	(358.51,146.35) --
	(358.51,146.36) --
	(358.61,146.36) --
	(358.61,146.37) --
	(358.67,146.37) --
	(358.67,146.38) --
	(358.75,146.38) --
	(358.75,146.40) --
	(358.81,146.40) --
	(358.81,146.42) --
	(358.81,146.42) --
	(358.81,146.45) --
	(359.11,146.45) --
	(359.11,146.45) --
	(359.18,146.45) --
	(359.18,146.47) --
	(359.18,146.47) --
	(359.18,146.49) --
	(359.25,146.49) --
	(359.25,146.50) --
	(359.30,146.50) --
	(359.30,146.51) --
	(359.43,146.51) --
	(359.43,146.52) --
	(359.47,146.52) --
	(359.47,146.54) --
	(359.51,146.54) --
	(359.51,146.55) --
	(359.53,146.55) --
	(359.53,146.57) --
	(359.63,146.57) --
	(359.63,146.58) --
	(359.66,146.58) --
	(359.66,146.59) --
	(359.68,146.59) --
	(359.68,146.60) --
	(359.74,146.60) --
	(359.74,146.62) --
	(359.86,146.62) --
	(359.86,146.63) --
	(359.88,146.63) --
	(359.88,146.64) --
	(359.89,146.64) --
	(359.89,146.65) --
	(359.91,146.65) --
	(359.91,146.67) --
	(360.01,146.67) --
	(360.01,146.69) --
	(360.01,146.69) --
	(360.01,146.69) --
	(360.14,146.69) --
	(360.14,146.72) --
	(360.30,146.72) --
	(360.30,146.73) --
	(360.38,146.73) --
	(360.38,146.74) --
	(360.41,146.74) --
	(360.41,146.76) --
	(360.41,146.76) --
	(360.41,146.76) --
	(360.44,146.76) --
	(360.44,146.78) --
	(360.51,146.78) --
	(360.51,146.79) --
	(360.61,146.79) --
	(360.61,146.80) --
	(360.71,146.80) --
	(360.71,146.82) --
	(360.74,146.82) --
	(360.74,146.83) --
	(360.76,146.83) --
	(360.76,146.84) --
	(360.83,146.84) --
	(360.83,146.85) --
	(360.83,146.85) --
	(360.83,146.86) --
	(361.10,146.86) --
	(361.10,146.89) --
	(361.11,146.89) --
	(361.11,146.90) --
	(361.12,146.90) --
	(361.12,146.91) --
	(361.21,146.91) --
	(361.21,146.92) --
	(361.31,146.92) --
	(361.31,146.93) --
	(361.38,146.93) --
	(361.38,146.93) --
	(361.42,146.93) --
	(361.42,146.94) --
	(361.46,146.94) --
	(361.46,146.95) --
	(361.47,146.95) --
	(361.47,146.96) --
	(361.78,146.96) --
	(361.78,146.97) --
	(361.88,146.97) --
	(361.88,146.98) --
	(361.93,146.98) --
	(361.93,147.00) --
	(362.05,147.00) --
	(362.05,147.01) --
	(362.16,147.01) --
	(362.16,147.02) --
	(362.47,147.02) --
	(362.47,147.03) --
	(362.59,147.03) --
	(362.59,147.04) --
	(362.69,147.04) --
	(362.69,147.05) --
	(362.78,147.05) --
	(362.78,147.06) --
	(362.93,147.06) --
	(362.93,147.06) --
	(362.96,147.06) --
	(362.96,147.07) --
	(363.03,147.07) --
	(363.03,147.08) --
	(363.14,147.08) --
	(363.14,147.09) --
	(363.16,147.09) --
	(363.16,147.11) --
	(363.19,147.11) --
	(363.19,147.12) --
	(363.22,147.12) --
	(363.22,147.13) --
	(363.29,147.13) --
	(363.29,147.15) --
	(363.36,147.15) --
	(363.36,147.16) --
	(363.64,147.16) --
	(363.64,147.17) --
	(363.74,147.17) --
	(363.74,147.18) --
	(363.76,147.18) --
	(363.76,147.19) --
	(364.09,147.19) --
	(364.09,147.20) --
	(364.17,147.20) --
	(364.17,147.21) --
	(364.25,147.21) --
	(364.25,147.23) --
	(364.62,147.23) --
	(364.62,147.24) --
	(364.97,147.24) --
	(364.97,147.25) --
	(364.98,147.25) --
	(364.98,147.26) --
	(365.08,147.26) --
	(365.08,147.27) --
	(365.16,147.27) --
	(365.16,147.28) --
	(365.36,147.28) --
	(365.36,147.29) --
	(365.41,147.29) --
	(365.41,147.30) --
	(365.47,147.30) --
	(365.47,147.31) --
	(365.63,147.31) --
	(365.63,147.33) --
	(365.85,147.33) --
	(365.85,147.34) --
	(365.89,147.34) --
	(365.89,147.35) --
	(365.94,147.35) --
	(365.94,147.36) --
	(366.12,147.36) --
	(366.12,147.37) --
	(366.20,147.37) --
	(366.20,147.37) --
	(366.59,147.37) --
	(366.59,147.38) --
	(366.69,147.38) --
	(366.69,147.39) --
	(367.03,147.39) --
	(367.03,147.40) --
	(367.13,147.40) --
	(367.13,147.41) --
	(367.30,147.41) --
	(367.30,147.42) --
	(367.47,147.42) --
	(367.47,147.43) --
	(368.75,147.43) --
	(368.75,147.45) --
	(369.50,147.45) --
	(369.50,147.46) --
	(369.87,147.46) --
	(369.87,147.47) --
	(376.54,147.47) --
	(376.54,147.48) --
	(377.02,147.48) --
	(377.02,147.49) --
	(377.19,147.49) --
	(377.19,147.50) --
	(377.45,147.50) --
	(377.45,147.51) --
	(377.96,147.51) --
	(377.96,147.52) --
	(378.01,147.52) --
	(378.01,147.54) --
	(378.17,147.54) --
	(378.17,147.55) --
	(378.17,147.55) --
	(378.17,147.56) --
	(378.35,147.56) --
	(378.35,147.56) --
	(379.01,147.56) --
	(379.01,147.57) --
	(379.57,147.57) --
	(379.57,147.58) --
	(381.53,147.58) --
	(381.53,147.59) --
	(383.35,147.59) --
	(383.35,147.59) --
	(384.30,147.59) --
	(384.30,147.60) --
	(388.22,147.60) --
	(388.22,147.61) --
	(390.96,147.61) --
	(390.96,147.62) --
	(391.35,147.62) --
	(391.35,147.63) --
	(391.36,147.63) --
	(391.36,147.64) --
	(394.39,147.64) --
	(394.39,147.65) --
	(395.04,147.65) --
	(395.04,147.68) --
	(395.05,147.68) --
	(395.05,147.69) --
	(395.09,147.69) --
	(395.09,147.70) --
	(395.12,147.70) --
	(395.12,147.71) --
	(397.57,147.71) --
	(397.57,147.72) --
	(399.81,147.72) --
	(399.81,147.73) --
	(399.91,147.73) --
	(399.91,147.74) --
	(401.52,147.74) --
	(401.52,147.74) --
	(401.52,147.74) --
	(401.52,147.75) --
	(401.59,147.75) --
	(401.59,147.78) --
	(401.61,147.78) --
	(401.61,147.79) --
	(402.59,147.79) --
	(402.59,147.80) --
	(403.18,147.80) --
	(403.18,147.81) --
	(403.33,147.81) --
	(403.33,147.82) --
	(405.30,147.82) --
	(405.30,147.83) --
	(405.94,147.83) --
	(405.94,147.84) --
	(407.14,147.84) --
	(407.14,147.84) --
	(407.20,147.84) --
	(407.20,147.85) --
	(408.06,147.85) --
	(408.06,147.86) --
	(408.14,147.86) --
	(408.14,147.87) --
	(408.36,147.87) --
	(408.36,147.88) --
	(408.86,147.88) --
	(408.86,147.89) --
	(411.02,147.89) --
	(411.02,147.90) --
	(412.08,147.90) --
	(412.08,147.91) --
	(412.72,147.91) --
	(412.72,147.91) --
	(413.13,147.91) --
	(413.13,147.92) --
	(413.26,147.92) --
	(413.26,147.93) --
	(415.40,147.93) --
	(415.40,147.94) --
	(415.71,147.94) --
	(415.71,147.95) --
	(420.91,147.95) --
	(420.91,147.95) --
	(423.78,147.95) --
	(423.78,147.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.06,148.00) -- (335.95,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.00,146.06) -- (334.00,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,146.63) -- (335.67,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,149.38) -- (335.67,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,146.63) -- (336.18,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,149.38) -- (336.18,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.86,148.00) -- (336.75,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,146.06) -- (334.80,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (341.23, 64.17) --
	(343.98, 64.17) --
	(343.98, 66.92) --
	(341.23, 66.92) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (339.02,144.55) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (341.19,138.13) --
	(343.04,134.93) --
	(339.34,134.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,136.26) --
	(328.77,139.46) --
	(325.07,139.46) --
	(326.92,136.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.06,148.00) -- (335.95,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.00,146.06) -- (334.00,149.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,146.63) -- (335.67,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.93,149.38) -- (335.67,146.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,146.63) -- (336.18,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.43,149.38) -- (336.18,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.86,148.00) -- (336.75,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,146.06) -- (334.80,149.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (348.77,145.38) --
	(351.52,145.38) --
	(351.52,148.13) --
	(348.77,148.13) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (343.31,148.00) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (420.95,149.98) --
	(422.80,146.77) --
	(419.10,146.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,145.82) --
	(425.63,149.02) --
	(421.93,149.02) --
	(423.78,145.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.93, 61.42) -- (314.93, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.47, 61.42) -- (320.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.72, 61.42) -- (323.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.02, 61.42) -- (326.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.81, 61.42) -- (327.81, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.27, 61.42) -- (329.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.50, 61.42) -- (330.50, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.57, 61.42) -- (331.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.51, 61.42) -- (332.51, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.35, 61.42) -- (333.35, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.90, 61.42) -- (338.90, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.14, 61.42) -- (342.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.45, 61.42) -- (344.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.23, 61.42) -- (346.23, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.69, 61.42) -- (347.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.92, 61.42) -- (348.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.99, 61.42) -- (349.99, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.94, 61.42) -- (350.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.78, 61.42) -- (351.78, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.33, 61.42) -- (357.33, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.57, 61.42) -- (360.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.87, 61.42) -- (362.87, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (364.66, 61.42) -- (364.66, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.12, 61.42) -- (366.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.35, 61.42) -- (367.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.42, 61.42) -- (368.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.36, 61.42) -- (369.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.20, 61.42) -- (370.20, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.75, 61.42) -- (375.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.00, 61.42) -- (379.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.30, 61.42) -- (381.30, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.08, 61.42) -- (383.08, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.54, 61.42) -- (384.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.78, 61.42) -- (385.78, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.85, 61.42) -- (386.85, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.79, 61.42) -- (387.79, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.63, 61.42) -- (388.63, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.18, 61.42) -- (394.18, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.42, 61.42) -- (397.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.72, 61.42) -- (399.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.51, 61.42) -- (401.51, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.97, 61.42) -- (402.97, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.20, 61.42) -- (404.20, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.27, 61.42) -- (405.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.21, 61.42) -- (406.21, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.06, 61.42) -- (407.06, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.60, 61.42) -- (412.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.85, 61.42) -- (415.85, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.15, 61.42) -- (418.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.94, 61.42) -- (419.94, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.40, 61.42) -- (421.40, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.63, 61.42) -- (422.63, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.70, 61.42) -- (423.70, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.64, 61.42) -- (424.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.48, 61.42) -- (425.48, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.03, 61.42) -- (431.03, 62.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.08, 61.42) rectangle (428.62,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08, 61.42) --
	(322.08,152.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58, 74.77) {225000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58, 96.59) {250000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,118.41) {275000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,140.23) {300000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58, 77.52) --
	(322.08, 77.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58, 99.34) --
	(322.08, 99.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,121.16) --
	(322.08,121.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,142.99) --
	(322.08,142.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08, 61.42) --
	(428.62, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.35, 58.92) --
	(333.35, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.78, 58.92) --
	(351.78, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.20, 58.92) --
	(370.20, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (388.63, 58.92) --
	(388.63, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.06, 58.92) --
	(407.06, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.48, 58.92) --
	(425.48, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (327.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (334.98, 53.31) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (345.58, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (353.41, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (364.92, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (372.75, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (383.34, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (391.18, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (401.77, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (409.60, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (420.20, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (428.03, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,154.92) {venus};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 21.26) -- (114.50, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 10.42) -- (114.50, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 21.26) -- (178.07, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 10.42) -- (178.07, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 21.26) -- (246.68, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 10.42) -- (246.68, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.17, 21.26) -- (306.96, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23, 18.51) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23,  7.67) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79, 18.51) {Non-Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79,  7.67) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40, 18.51) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40,  7.67) {DynWVC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (312.68, 18.51) {HILS};
\end{scope}
\end{tikzpicture}


==> plots/competitors_convergence_plots/osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 18:34:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,556.48);
\begin{scope}
\path[clip] (  0.00,425.28) rectangle (144.54,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,425.28) rectangle (144.54,556.48);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,455.02) rectangle (139.54,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,455.02) rectangle (139.54,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,468.89) --
	(139.54,468.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,487.00) --
	(139.54,487.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,505.12) --
	(139.54,505.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,523.23) --
	(139.54,523.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.46,455.02) --
	( 56.46,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.31,455.02) --
	( 72.31,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.16,455.02) --
	( 88.16,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.02,455.02) --
	(104.02,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.87,455.02) --
	(119.87,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.72,455.02) --
	(135.72,537.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 93.36,532.58) --
	( 94.46,532.58) --
	( 94.46,533.64);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 77.82,516.41) --
	( 84.39,516.41) --
	( 84.39,519.78) --
	( 84.51,519.78) --
	( 84.51,523.19) --
	( 84.61,523.19) --
	( 84.61,526.63) --
	( 84.62,526.63) --
	( 84.62,530.11) --
	( 84.87,530.11) --
	( 84.87,533.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (105.31,458.77) --
	(105.31,458.77) --
	(105.31,459.02) --
	(105.31,459.02) --
	(105.31,459.60) --
	(105.35,459.60) --
	(105.35,461.21) --
	(105.36,461.21) --
	(105.36,462.82) --
	(105.36,462.82) --
	(105.36,464.44) --
	(105.38,464.44) --
	(105.38,466.07) --
	(105.39,466.07) --
	(105.39,467.72) --
	(105.65,467.72) --
	(105.65,470.25) --
	(105.65,470.25) --
	(105.65,472.80) --
	(105.66,472.80) --
	(105.66,475.38) --
	(105.68,475.38) --
	(105.68,477.98) --
	(105.69,477.98) --
	(105.69,480.60) --
	(106.15,480.60) --
	(106.15,485.56) --
	(106.16,485.56) --
	(106.16,490.60) --
	(106.17,490.60) --
	(106.17,495.73) --
	(106.18,495.73) --
	(106.18,500.95) --
	(106.21,500.95) --
	(106.21,506.26) --
	(109.51,506.26) --
	(109.51,511.54) --
	(109.64,511.54) --
	(109.64,516.91) --
	(109.65,516.91) --
	(109.65,522.37) --
	(109.65,522.37) --
	(109.65,527.92) --
	(109.68,527.92) --
	(109.68,533.57);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (106.51,461.97) --
	(106.51,461.97) --
	(106.51,462.23) --
	(106.52,462.23) --
	(106.52,462.82) --
	(106.52,462.82) --
	(106.52,464.44) --
	(106.55,464.44) --
	(106.55,466.07) --
	(106.58,466.07) --
	(106.58,467.72) --
	(106.69,467.72) --
	(106.69,470.25) --
	(106.72,470.25) --
	(106.72,472.80) --
	(106.78,472.80) --
	(106.78,475.38) --
	(106.81,475.38) --
	(106.81,477.98) --
	(106.85,477.98) --
	(106.85,480.60) --
	(108.05,480.60) --
	(108.05,485.56) --
	(108.08,485.56) --
	(108.08,490.60) --
	(108.12,490.60) --
	(108.12,495.73) --
	(108.16,495.73) --
	(108.16,500.95) --
	(108.20,500.95) --
	(108.20,506.26) --
	(117.60,506.26) --
	(117.60,511.54) --
	(117.63,511.54) --
	(117.63,516.91) --
	(117.63,516.91) --
	(117.63,522.37) --
	(117.68,522.37) --
	(117.68,527.92) --
	(117.69,527.92) --
	(117.69,533.57);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 84.43,526.66) --
	( 84.43,526.66) --
	( 84.43,527.04) --
	( 84.44,527.04) --
	( 84.44,527.07) --
	( 84.44,527.07) --
	( 84.44,527.60) --
	( 84.44,527.60) --
	( 84.44,527.87) --
	( 84.44,527.87) --
	( 84.44,528.11) --
	( 84.44,528.11) --
	( 84.44,528.46) --
	( 84.44,528.46) --
	( 84.44,528.63) --
	( 84.44,528.63) --
	( 84.44,528.87) --
	( 84.44,528.87) --
	( 84.44,529.11) --
	( 84.44,529.11) --
	( 84.44,529.31) --
	( 84.44,529.31) --
	( 84.44,529.56) --
	( 84.44,529.56) --
	( 84.44,529.70) --
	( 84.44,529.70) --
	( 84.44,529.82) --
	( 84.44,529.82) --
	( 84.44,529.95) --
	( 84.44,529.95) --
	( 84.44,530.08) --
	( 84.45,530.08) --
	( 84.45,530.19) --
	( 84.45,530.19) --
	( 84.45,530.33) --
	( 84.45,530.33) --
	( 84.45,530.43) --
	( 84.45,530.43) --
	( 84.45,530.55) --
	( 84.45,530.55) --
	( 84.45,530.63) --
	( 84.45,530.63) --
	( 84.45,530.71) --
	( 84.45,530.71) --
	( 84.45,530.83) --
	( 84.45,530.83) --
	( 84.45,530.88) --
	( 84.45,530.88) --
	( 84.45,530.97) --
	( 84.45,530.97) --
	( 84.45,531.02) --
	( 84.45,531.02) --
	( 84.45,531.09) --
	( 84.45,531.09) --
	( 84.45,531.10) --
	( 84.45,531.10) --
	( 84.45,531.17) --
	( 84.45,531.17) --
	( 84.45,531.24) --
	( 84.46,531.24) --
	( 84.46,531.28) --
	( 84.46,531.28) --
	( 84.46,531.32) --
	( 84.46,531.32) --
	( 84.46,531.35) --
	( 84.46,531.35) --
	( 84.46,531.38) --
	( 84.46,531.38) --
	( 84.46,531.40) --
	( 84.46,531.40) --
	( 84.46,531.43) --
	( 84.46,531.43) --
	( 84.46,531.45) --
	( 84.47,531.45) --
	( 84.47,531.46) --
	( 84.48,531.46) --
	( 84.48,531.50) --
	( 84.48,531.50) --
	( 84.48,531.51) --
	( 84.48,531.51) --
	( 84.48,531.54) --
	( 84.48,531.54) --
	( 84.48,531.62) --
	( 84.50,531.62) --
	( 84.50,531.72) --
	( 84.52,531.72) --
	( 84.52,531.88) --
	( 84.52,531.88) --
	( 84.52,531.98) --
	( 84.52,531.98) --
	( 84.52,532.04) --
	( 84.53,532.04) --
	( 84.53,532.06) --
	( 84.53,532.06) --
	( 84.53,532.13) --
	( 84.53,532.13) --
	( 84.53,532.21) --
	( 84.53,532.21) --
	( 84.53,532.23) --
	( 84.53,532.23) --
	( 84.53,532.26) --
	( 84.53,532.26) --
	( 84.53,532.32) --
	( 84.54,532.32) --
	( 84.54,532.33) --
	( 84.54,532.33) --
	( 84.54,532.36) --
	( 84.54,532.36) --
	( 84.54,532.38) --
	( 84.54,532.38) --
	( 84.54,532.40) --
	( 84.55,532.40) --
	( 84.55,532.40) --
	( 84.55,532.40) --
	( 84.55,532.41) --
	( 84.55,532.41) --
	( 84.55,532.42) --
	( 84.55,532.42) --
	( 84.55,532.43) --
	( 84.55,532.43) --
	( 84.55,532.44) --
	( 84.55,532.44) --
	( 84.55,532.47) --
	( 84.55,532.47) --
	( 84.55,532.49) --
	( 84.55,532.49) --
	( 84.55,532.50) --
	( 84.56,532.50) --
	( 84.56,532.52) --
	( 84.56,532.52) --
	( 84.56,532.55) --
	( 84.56,532.55) --
	( 84.56,532.56) --
	( 84.57,532.56) --
	( 84.57,532.58) --
	( 85.47,532.58) --
	( 85.47,532.63) --
	( 85.56,532.63) --
	( 85.56,532.66) --
	( 85.62,532.66) --
	( 85.62,532.66) --
	( 85.71,532.66) --
	( 85.71,532.69) --
	( 85.85,532.69) --
	( 85.85,532.75) --
	( 85.85,532.75) --
	( 85.85,532.77) --
	( 86.12,532.77) --
	( 86.12,532.80) --
	( 86.12,532.80) --
	( 86.12,532.81) --
	( 87.17,532.81) --
	( 87.17,532.82) --
	( 87.19,532.82) --
	( 87.19,532.84) --
	( 87.19,532.84) --
	( 87.19,532.85) --
	( 87.35,532.85) --
	( 87.35,532.90) --
	( 88.11,532.90) --
	( 88.11,532.91) --
	( 88.11,532.91) --
	( 88.11,532.92) --
	( 88.15,532.92) --
	( 88.15,532.92) --
	( 88.32,532.92) --
	( 88.32,532.94) --
	( 88.53,532.94) --
	( 88.53,532.98) --
	( 88.75,532.98) --
	( 88.75,533.01) --
	( 90.02,533.01) --
	( 90.02,533.02) --
	( 90.24,533.02) --
	( 90.24,533.07) --
	( 90.52,533.07) --
	( 90.52,533.08) --
	( 92.74,533.08) --
	( 92.74,533.12) --
	( 93.24,533.12) --
	( 93.24,533.13) --
	( 95.35,533.13) --
	( 95.35,533.14) --
	( 96.67,533.14) --
	( 96.67,533.15) --
	( 97.40,533.15) --
	( 97.40,533.16) --
	( 98.65,533.16) --
	( 98.65,533.17) --
	( 99.51,533.17) --
	( 99.51,533.18) --
	( 99.76,533.18) --
	( 99.76,533.19) --
	(100.49,533.19) --
	(100.49,533.20) --
	(100.82,533.20) --
	(100.82,533.22) --
	(103.31,533.22) --
	(103.31,533.23) --
	(104.41,533.23) --
	(104.41,533.24) --
	(104.92,533.24) --
	(104.92,533.26) --
	(106.40,533.26) --
	(106.40,533.27) --
	(108.57,533.27) --
	(108.57,533.27) --
	(108.72,533.27) --
	(108.72,533.29) --
	(111.35,533.29) --
	(111.35,533.29) --
	(112.23,533.29) --
	(112.23,533.30) --
	(112.32,533.30) --
	(112.32,533.31) --
	(114.64,533.31) --
	(114.64,533.33) --
	(118.13,533.33) --
	(118.13,533.35) --
	(118.14,533.35) --
	(118.14,533.37) --
	(121.06,533.37) --
	(121.06,533.38) --
	(124.64,533.38) --
	(124.64,533.39) --
	(124.64,533.39) --
	(124.64,533.41) --
	(133.92,533.41) --
	(133.92,533.43) --
	(133.93,533.43) --
	(133.93,533.44) --
	(135.43,533.44) --
	(135.43,533.45) --
	(135.43,533.45) --
	(135.43,533.45);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,521.79) --
	( 53.39,521.79) --
	( 53.39,522.42) --
	( 53.84,522.42) --
	( 53.84,522.50) --
	( 54.13,522.50) --
	( 54.13,522.78) --
	( 55.05,522.78) --
	( 55.05,522.86) --
	( 55.21,522.86) --
	( 55.21,523.34) --
	( 55.57,523.34) --
	( 55.57,523.37) --
	( 55.65,523.37) --
	( 55.65,523.43) --
	( 56.47,523.43) --
	( 56.47,523.48) --
	( 56.63,523.48) --
	( 56.63,523.55) --
	( 57.10,523.55) --
	( 57.10,523.57) --
	( 57.10,523.57) --
	( 57.10,523.61) --
	( 57.62,523.61) --
	( 57.62,523.62) --
	( 57.65,523.62) --
	( 57.65,524.55) --
	( 58.11,524.55) --
	( 58.11,525.01) --
	( 58.16,525.01) --
	( 58.16,525.03) --
	( 58.58,525.03) --
	( 58.58,525.05) --
	( 58.73,525.05) --
	( 58.73,525.10) --
	( 58.80,525.10) --
	( 58.80,525.11) --
	( 59.20,525.11) --
	( 59.20,525.21) --
	( 59.55,525.21) --
	( 59.55,525.57) --
	( 59.75,525.57) --
	( 59.75,525.61) --
	( 59.76,525.61) --
	( 59.76,526.92) --
	( 59.79,526.92) --
	( 59.79,526.93) --
	( 60.02,526.93) --
	( 60.02,526.95) --
	( 60.14,526.95) --
	( 60.14,527.06) --
	( 60.45,527.06) --
	( 60.45,527.07) --
	( 60.48,527.07) --
	( 60.48,527.08) --
	( 61.06,527.08) --
	( 61.06,527.10) --
	( 61.17,527.10) --
	( 61.17,527.10) --
	( 61.20,527.10) --
	( 61.20,527.16) --
	( 61.44,527.16) --
	( 61.44,527.18) --
	( 61.57,527.18) --
	( 61.57,527.19) --
	( 61.70,527.19) --
	( 61.70,527.20) --
	( 62.04,527.20) --
	( 62.04,527.36) --
	( 62.06,527.36) --
	( 62.06,527.40) --
	( 62.45,527.40) --
	( 62.45,527.41) --
	( 62.47,527.41) --
	( 62.47,527.98) --
	( 62.74,527.98) --
	( 62.74,528.14) --
	( 63.17,528.14) --
	( 63.17,528.19) --
	( 63.92,528.19) --
	( 63.92,528.21) --
	( 64.03,528.21) --
	( 64.03,528.23) --
	( 64.20,528.23) --
	( 64.20,528.50) --
	( 64.25,528.50) --
	( 64.25,528.52) --
	( 64.47,528.52) --
	( 64.47,528.61) --
	( 64.50,528.61) --
	( 64.50,528.63) --
	( 64.84,528.63) --
	( 64.84,528.68) --
	( 65.22,528.68) --
	( 65.22,528.69) --
	( 65.52,528.69) --
	( 65.52,528.74) --
	( 65.65,528.74) --
	( 65.65,528.76) --
	( 65.80,528.76) --
	( 65.80,529.21) --
	( 65.86,529.21) --
	( 65.86,529.31) --
	( 66.11,529.31) --
	( 66.11,529.32) --
	( 66.27,529.32) --
	( 66.27,529.41) --
	( 66.53,529.41) --
	( 66.53,529.50) --
	( 67.16,529.50) --
	( 67.16,529.57) --
	( 67.57,529.57) --
	( 67.57,529.58) --
	( 67.97,529.58) --
	( 67.97,529.59) --
	( 68.07,529.59) --
	( 68.07,529.65) --
	( 68.22,529.65) --
	( 68.22,529.70) --
	( 68.40,529.70) --
	( 68.40,529.75) --
	( 68.66,529.75) --
	( 68.66,529.76) --
	( 68.81,529.76) --
	( 68.81,530.21) --
	( 68.89,530.21) --
	( 68.89,530.22) --
	( 69.18,530.22) --
	( 69.18,530.25) --
	( 69.26,530.25) --
	( 69.26,530.34) --
	( 69.30,530.34) --
	( 69.30,530.91) --
	( 69.60,530.91) --
	( 69.60,530.95) --
	( 69.64,530.95) --
	( 69.64,530.96) --
	( 69.76,530.96) --
	( 69.76,530.98) --
	( 69.82,530.98) --
	( 69.82,530.98) --
	( 70.33,530.98) --
	( 70.33,531.00) --
	( 70.34,531.00) --
	( 70.34,531.00) --
	( 70.37,531.00) --
	( 70.37,531.02) --
	( 70.88,531.02) --
	( 70.88,531.03) --
	( 70.92,531.03) --
	( 70.92,531.04) --
	( 71.65,531.04) --
	( 71.65,531.05) --
	( 72.14,531.05) --
	( 72.14,531.13) --
	( 72.19,531.13) --
	( 72.19,531.51) --
	( 72.22,531.51) --
	( 72.22,531.52) --
	( 72.36,531.52) --
	( 72.36,531.55) --
	( 72.41,531.55) --
	( 72.41,531.60) --
	( 72.48,531.60) --
	( 72.48,531.61) --
	( 72.68,531.61) --
	( 72.68,531.63) --
	( 72.87,531.63) --
	( 72.87,532.19) --
	( 73.16,532.19) --
	( 73.16,532.21) --
	( 74.05,532.21) --
	( 74.05,532.22) --
	( 74.09,532.22) --
	( 74.09,532.23) --
	( 74.15,532.23) --
	( 74.15,532.24) --
	( 74.21,532.24) --
	( 74.21,532.28) --
	( 74.24,532.28) --
	( 74.24,532.48) --
	( 74.33,532.48) --
	( 74.33,532.53) --
	( 74.40,532.53) --
	( 74.40,532.54) --
	( 74.48,532.54) --
	( 74.48,532.56) --
	( 74.51,532.56) --
	( 74.51,532.62) --
	( 74.88,532.62) --
	( 74.88,532.63) --
	( 74.95,532.63) --
	( 74.95,532.71) --
	( 75.92,532.71) --
	( 75.92,532.99) --
	( 75.96,532.99) --
	( 75.96,533.03) --
	( 76.19,533.03) --
	( 76.19,533.04) --
	( 76.90,533.04) --
	( 76.90,533.09) --
	( 76.94,533.09) --
	( 76.94,533.12) --
	( 77.04,533.12) --
	( 77.04,533.22) --
	( 77.58,533.22) --
	( 77.58,533.23) --
	( 77.75,533.23) --
	( 77.75,533.38) --
	( 77.87,533.38) --
	( 77.87,533.40) --
	( 78.06,533.40) --
	( 78.06,533.41) --
	( 78.56,533.41) --
	( 78.56,533.42) --
	( 78.67,533.42) --
	( 78.67,533.42) --
	( 78.69,533.42) --
	( 78.69,533.49) --
	( 79.26,533.49) --
	( 79.26,533.50) --
	( 79.71,533.50) --
	( 79.71,533.51) --
	( 80.59,533.51) --
	( 80.59,533.52) --
	( 82.16,533.52) --
	( 82.16,533.54) --
	( 82.53,533.54) --
	( 82.53,533.55) --
	( 82.55,533.55) --
	( 82.55,533.57) --
	( 83.10,533.57) --
	( 83.10,533.58) --
	( 84.23,533.58) --
	( 84.23,533.59) --
	( 84.50,533.59) --
	( 84.50,533.60) --
	( 85.44,533.60) --
	( 85.44,533.61) --
	( 87.05,533.61) --
	( 87.05,533.62) --
	( 87.39,533.62) --
	( 87.39,533.63) --
	( 90.82,533.63) --
	( 90.82,533.64) --
	( 91.55,533.64) --
	( 91.55,533.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42,532.58) -- ( 95.30,532.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36,530.64) -- ( 93.36,534.53);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98,532.27) -- (113.72,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98,535.01) -- (113.72,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.45,515.04) -- ( 79.19,517.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.45,517.79) -- ( 79.19,515.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88,516.41) -- ( 79.76,516.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.82,514.47) -- ( 77.82,518.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (103.94,457.39) --
	(106.69,457.39) --
	(106.69,460.14) --
	(103.94,460.14) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (106.51,461.97) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 84.43,528.80) --
	( 86.28,525.59) --
	( 82.58,525.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,519.66) --
	( 55.05,522.86) --
	( 51.35,522.86) --
	( 53.20,519.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.51,533.64) -- ( 96.40,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.46,531.70) -- ( 94.46,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98,532.27) -- (113.72,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98,535.01) -- (113.72,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50,532.26) -- ( 86.25,535.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50,535.00) -- ( 86.25,532.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93,533.63) -- ( 86.82,533.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.87,531.69) -- ( 84.87,535.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (108.30,532.20) --
	(111.05,532.20) --
	(111.05,534.95) --
	(108.30,534.95) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (117.69,533.57) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.43,535.58) --
	(137.28,532.38) --
	(133.58,532.38) --
	cycle;

\path[fill=fillColor] (135.43,535.58) --
	(137.28,532.38) --
	(133.58,532.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55,531.50) --
	( 93.40,534.71) --
	( 89.70,534.71) --
	( 91.55,531.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.60,455.02) -- ( 40.60,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.38,455.02) -- ( 45.38,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.17,455.02) -- ( 48.17,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.15,455.02) -- ( 50.15,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.69,455.02) -- ( 51.69,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.94,455.02) -- ( 52.94,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.00,455.02) -- ( 54.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.92,455.02) -- ( 54.92,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73,455.02) -- ( 55.73,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.46,455.02) -- ( 56.46,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.23,455.02) -- ( 61.23,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.02,455.02) -- ( 64.02,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.00,455.02) -- ( 66.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.54,455.02) -- ( 67.54,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.79,455.02) -- ( 68.79,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.85,455.02) -- ( 69.85,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.77,455.02) -- ( 70.77,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.59,455.02) -- ( 71.59,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.31,455.02) -- ( 72.31,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.08,455.02) -- ( 77.08,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.87,455.02) -- ( 79.87,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.85,455.02) -- ( 81.85,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.39,455.02) -- ( 83.39,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.65,455.02) -- ( 84.65,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.71,455.02) -- ( 85.71,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.63,455.02) -- ( 86.63,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.44,455.02) -- ( 87.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.16,455.02) -- ( 88.16,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.94,455.02) -- ( 92.94,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.73,455.02) -- ( 95.73,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.71,455.02) -- ( 97.71,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.24,455.02) -- ( 99.24,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.50,455.02) -- (100.50,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.56,455.02) -- (101.56,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.48,455.02) -- (102.48,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.29,455.02) -- (103.29,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.02,455.02) -- (104.02,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.79,455.02) -- (108.79,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.58,455.02) -- (111.58,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.56,455.02) -- (113.56,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.10,455.02) -- (115.10,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.35,455.02) -- (116.35,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.41,455.02) -- (117.41,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.33,455.02) -- (118.33,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.14,455.02) -- (119.14,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.87,455.02) -- (119.87,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.64,455.02) -- (124.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.43,455.02) -- (127.43,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.41,455.02) -- (129.41,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.95,455.02) -- (130.95,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.21,455.02) -- (132.21,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.27,455.02) -- (133.27,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.19,455.02) -- (134.19,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.00,455.02) -- (135.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.72,455.02) -- (135.72,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.49,455.02) -- (140.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.29,455.02) -- (143.29,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.27,455.02) -- (145.27,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.80,455.02) -- (146.80,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.06,455.02) -- (148.06,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.12,455.02) -- (149.12,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.04,455.02) -- (150.04,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.85,455.02) -- (150.85,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.57,455.02) -- (151.57,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,455.02) rectangle (139.54,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,455.02) --
	( 49.09,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,466.13) {150000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,484.25) {160000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,502.36) {170000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,520.48) {180000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,468.89) --
	( 49.09,468.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,487.00) --
	( 49.09,487.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,505.12) --
	( 49.09,505.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,523.23) --
	( 49.09,523.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,455.02) --
	(139.54,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.46,452.52) --
	( 56.46,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.31,452.52) --
	( 72.31,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.16,452.52) --
	( 88.16,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.02,452.52) --
	(104.02,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.87,452.52) --
	(119.87,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.72,452.52) --
	(135.72,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 50.26,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 58.09,446.91) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 66.11,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 73.94,446.91) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 82.88,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 90.71,446.91) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 98.73,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (106.56,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (114.58,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (122.41,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.44,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.27,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,496.20) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,540.18) {alabama-AM3};
\end{scope}
\begin{scope}
\path[clip] (144.54,425.28) rectangle (289.08,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,425.28) rectangle (289.08,556.48);
\end{scope}
\begin{scope}
\path[clip] (177.54,455.02) rectangle (284.08,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54,455.02) rectangle (284.08,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,470.33) --
	(284.08,470.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,489.14) --
	(284.08,489.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,507.96) --
	(284.08,507.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,526.77) --
	(284.08,526.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.01,455.02) --
	(192.01,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.82,455.02) --
	(213.82,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.63,455.02) --
	(235.63,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.43,455.02) --
	(257.43,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.24,455.02) --
	(279.24,537.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (223.89,521.32) --
	(226.82,521.32) --
	(226.82,523.70) --
	(226.84,523.70) --
	(226.84,526.12) --
	(227.42,526.12) --
	(227.42,528.58) --
	(227.70,528.58) --
	(227.70,531.09) --
	(228.09,531.09) --
	(228.09,533.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (217.15,484.68) --
	(217.24,484.68) --
	(217.24,485.03) --
	(217.60,485.03) --
	(217.60,486.29) --
	(218.11,486.29) --
	(218.11,486.65) --
	(220.38,486.65) --
	(220.38,487.02) --
	(223.70,487.02) --
	(223.70,488.63) --
	(224.20,488.63) --
	(224.20,490.27) --
	(225.02,490.27) --
	(225.02,491.94) --
	(225.30,491.94) --
	(225.30,493.63) --
	(226.80,493.63) --
	(226.80,495.34) --
	(275.67,495.34) --
	(275.67,497.64) --
	(275.69,497.64) --
	(275.69,499.98) --
	(275.76,499.98) --
	(275.76,502.37) --
	(275.82,502.37) --
	(275.82,504.81) --
	(276.08,504.81) --
	(276.08,507.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (237.30,458.77) --
	(237.30,458.77) --
	(237.30,458.78) --
	(237.30,458.78) --
	(237.30,458.78) --
	(237.38,458.78) --
	(237.38,458.89) --
	(237.45,458.89) --
	(237.45,459.41) --
	(237.45,459.41) --
	(237.45,459.94) --
	(237.46,459.94) --
	(237.46,460.47) --
	(237.46,460.47) --
	(237.46,461.01) --
	(237.56,461.01) --
	(237.56,461.54) --
	(237.70,461.54) --
	(237.70,462.30) --
	(237.71,462.30) --
	(237.71,463.07) --
	(237.71,463.07) --
	(237.71,463.84) --
	(237.71,463.84) --
	(237.71,464.62) --
	(237.81,464.62) --
	(237.81,465.40) --
	(238.19,465.40) --
	(238.19,466.89) --
	(238.20,466.89) --
	(238.20,468.39) --
	(238.21,468.39) --
	(238.21,469.93) --
	(238.21,469.93) --
	(238.21,471.49) --
	(238.30,471.49) --
	(238.30,473.07) --
	(242.24,473.07) --
	(242.24,473.52) --
	(242.25,473.52) --
	(242.25,473.97) --
	(242.28,473.97) --
	(242.28,474.42) --
	(242.28,474.42) --
	(242.28,474.88) --
	(242.43,474.88) --
	(242.43,475.34) --
	(243.62,475.34) --
	(243.62,477.66) --
	(243.62,477.66) --
	(243.62,480.14) --
	(243.65,480.14) --
	(243.65,482.59) --
	(243.65,482.59) --
	(243.65,485.11) --
	(243.81,485.11) --
	(243.81,487.68);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (239.33,460.88) --
	(239.33,460.88) --
	(239.33,460.89) --
	(239.33,460.89) --
	(239.33,460.90) --
	(239.39,460.90) --
	(239.39,461.01) --
	(239.54,461.01) --
	(239.54,461.54) --
	(240.95,461.54) --
	(240.95,462.30) --
	(241.04,462.30) --
	(241.04,463.07) --
	(241.06,463.07) --
	(241.06,463.84) --
	(241.13,463.84) --
	(241.13,464.62) --
	(241.38,464.62) --
	(241.38,466.09) --
	(241.45,466.09) --
	(241.45,466.89) --
	(241.47,466.89) --
	(241.47,468.39) --
	(241.48,468.39) --
	(241.48,469.93) --
	(241.55,469.93) --
	(241.55,471.49) --
	(241.86,471.49) --
	(241.86,473.07) --
	(249.22,473.07) --
	(249.22,473.52) --
	(249.24,473.52) --
	(249.24,473.97) --
	(249.24,473.97) --
	(249.24,474.42) --
	(249.41,474.42) --
	(249.41,474.88) --
	(249.80,474.88) --
	(249.80,475.34) --
	(264.65,475.34) --
	(264.65,477.76) --
	(264.66,477.76) --
	(264.66,480.16) --
	(264.68,480.16) --
	(264.68,482.61) --
	(264.71,482.61) --
	(264.71,485.11) --
	(264.86,485.11) --
	(264.86,487.68);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (219.50,524.34) --
	(219.50,524.34) --
	(219.50,524.50) --
	(219.50,524.50) --
	(219.50,524.64) --
	(219.51,524.64) --
	(219.51,524.81) --
	(219.51,524.81) --
	(219.51,524.92) --
	(219.51,524.92) --
	(219.51,525.03) --
	(219.51,525.03) --
	(219.51,525.09) --
	(219.51,525.09) --
	(219.51,525.19) --
	(219.51,525.19) --
	(219.51,525.19) --
	(219.51,525.19) --
	(219.51,525.34) --
	(219.51,525.34) --
	(219.51,525.35) --
	(219.51,525.35) --
	(219.51,525.39) --
	(219.51,525.39) --
	(219.51,525.47) --
	(219.51,525.47) --
	(219.51,525.56) --
	(219.51,525.56) --
	(219.51,525.69) --
	(219.51,525.69) --
	(219.51,525.72) --
	(219.51,525.72) --
	(219.51,525.80) --
	(219.51,525.80) --
	(219.51,525.88) --
	(219.51,525.88) --
	(219.51,525.95) --
	(219.51,525.95) --
	(219.51,525.96) --
	(219.51,525.96) --
	(219.51,526.09) --
	(219.51,526.09) --
	(219.51,526.16) --
	(219.51,526.16) --
	(219.51,526.17) --
	(219.52,526.17) --
	(219.52,526.26) --
	(219.52,526.26) --
	(219.52,526.27) --
	(219.52,526.27) --
	(219.52,526.31) --
	(219.52,526.31) --
	(219.52,526.37) --
	(219.52,526.37) --
	(219.52,526.37) --
	(219.52,526.37) --
	(219.52,526.42) --
	(219.52,526.42) --
	(219.52,526.47) --
	(219.52,526.47) --
	(219.52,526.48) --
	(219.52,526.48) --
	(219.52,526.56) --
	(219.52,526.56) --
	(219.52,526.56) --
	(219.52,526.56) --
	(219.52,526.61) --
	(219.52,526.61) --
	(219.52,526.66) --
	(219.52,526.66) --
	(219.52,526.76) --
	(219.52,526.76) --
	(219.52,526.76) --
	(219.52,526.76) --
	(219.52,526.79) --
	(219.52,526.79) --
	(219.52,526.83) --
	(219.52,526.83) --
	(219.52,526.84) --
	(219.52,526.84) --
	(219.52,526.94) --
	(219.52,526.94) --
	(219.52,526.95) --
	(219.52,526.95) --
	(219.52,526.95) --
	(219.52,526.95) --
	(219.52,527.00) --
	(219.53,527.00) --
	(219.53,527.02) --
	(219.53,527.02) --
	(219.53,527.03) --
	(219.53,527.03) --
	(219.53,527.06) --
	(219.53,527.06) --
	(219.53,527.11) --
	(219.53,527.11) --
	(219.53,527.14) --
	(219.53,527.14) --
	(219.53,527.14) --
	(219.53,527.14) --
	(219.53,527.17) --
	(219.53,527.17) --
	(219.53,527.20) --
	(219.53,527.20) --
	(219.53,527.23) --
	(219.53,527.23) --
	(219.53,527.25) --
	(219.53,527.25) --
	(219.53,527.27) --
	(219.53,527.27) --
	(219.53,527.29) --
	(219.53,527.29) --
	(219.53,527.32) --
	(219.53,527.32) --
	(219.53,527.33) --
	(219.53,527.33) --
	(219.53,527.34) --
	(219.53,527.34) --
	(219.53,527.35) --
	(219.53,527.35) --
	(219.53,527.37) --
	(219.54,527.37) --
	(219.54,527.38) --
	(219.54,527.38) --
	(219.54,527.48) --
	(219.54,527.48) --
	(219.54,527.50) --
	(219.54,527.50) --
	(219.54,527.52) --
	(219.54,527.52) --
	(219.54,527.54) --
	(219.54,527.54) --
	(219.54,527.55) --
	(219.54,527.55) --
	(219.54,527.56) --
	(219.54,527.56) --
	(219.54,527.63) --
	(219.54,527.63) --
	(219.54,527.70) --
	(219.54,527.70) --
	(219.54,527.71) --
	(219.54,527.71) --
	(219.54,527.72) --
	(219.54,527.72) --
	(219.54,527.73) --
	(219.54,527.73) --
	(219.54,527.74) --
	(219.54,527.74) --
	(219.54,527.80) --
	(219.55,527.80) --
	(219.55,527.88) --
	(219.55,527.88) --
	(219.55,527.95) --
	(219.55,527.95) --
	(219.55,528.03) --
	(219.56,528.03) --
	(219.56,528.04) --
	(219.56,528.04) --
	(219.56,528.05) --
	(219.56,528.05) --
	(219.56,528.05) --
	(219.56,528.05) --
	(219.56,528.06) --
	(219.56,528.06) --
	(219.56,528.07) --
	(219.56,528.07) --
	(219.56,528.17) --
	(219.56,528.17) --
	(219.56,528.18) --
	(219.56,528.18) --
	(219.56,528.19) --
	(219.56,528.19) --
	(219.56,528.19) --
	(219.56,528.19) --
	(219.56,528.20) --
	(219.57,528.20) --
	(219.57,528.20) --
	(219.57,528.20) --
	(219.57,528.20) --
	(219.57,528.20) --
	(219.57,528.21) --
	(219.58,528.21) --
	(219.58,528.22) --
	(219.58,528.22) --
	(219.58,528.22) --
	(219.58,528.22) --
	(219.58,528.24) --
	(219.58,528.24) --
	(219.58,528.25) --
	(219.58,528.25) --
	(219.58,528.26) --
	(219.58,528.26) --
	(219.58,528.32) --
	(219.58,528.32) --
	(219.58,528.33) --
	(219.58,528.33) --
	(219.58,528.33) --
	(219.58,528.33) --
	(219.58,528.34) --
	(219.58,528.34) --
	(219.58,528.34) --
	(219.58,528.34) --
	(219.58,528.35) --
	(219.58,528.35) --
	(219.58,528.36) --
	(219.59,528.36) --
	(219.59,528.36) --
	(219.59,528.36) --
	(219.59,528.37) --
	(219.59,528.37) --
	(219.59,528.37) --
	(219.59,528.37) --
	(219.59,528.38) --
	(219.59,528.38) --
	(219.59,528.38) --
	(219.59,528.38) --
	(219.59,528.39) --
	(219.59,528.39) --
	(219.59,528.39) --
	(219.59,528.39) --
	(219.59,528.40) --
	(219.59,528.40) --
	(219.59,528.40) --
	(219.59,528.40) --
	(219.59,528.41) --
	(219.59,528.41) --
	(219.59,528.41) --
	(219.60,528.41) --
	(219.60,528.42) --
	(219.60,528.42) --
	(219.60,528.47) --
	(219.60,528.47) --
	(219.60,528.47) --
	(219.60,528.47) --
	(219.60,528.48) --
	(219.60,528.48) --
	(219.60,528.49) --
	(219.60,528.49) --
	(219.60,528.50) --
	(219.60,528.50) --
	(219.60,528.52) --
	(219.60,528.52) --
	(219.60,528.56) --
	(219.60,528.56) --
	(219.60,528.57) --
	(219.60,528.57) --
	(219.60,528.57) --
	(219.61,528.57) --
	(219.61,528.67) --
	(219.61,528.67) --
	(219.61,528.67) --
	(219.61,528.67) --
	(219.61,528.68) --
	(219.61,528.68) --
	(219.61,528.68) --
	(219.62,528.68) --
	(219.62,528.78) --
	(219.63,528.78) --
	(219.63,528.78) --
	(219.63,528.78) --
	(219.63,528.78) --
	(219.63,528.78) --
	(219.63,528.79) --
	(219.63,528.79) --
	(219.63,528.79) --
	(219.64,528.79) --
	(219.64,528.80) --
	(219.64,528.80) --
	(219.64,528.80) --
	(219.65,528.80) --
	(219.65,528.82) --
	(219.65,528.82) --
	(219.65,528.82) --
	(219.65,528.82) --
	(219.65,528.88) --
	(219.65,528.88) --
	(219.65,528.89) --
	(219.65,528.89) --
	(219.65,528.90) --
	(219.67,528.90) --
	(219.67,529.00) --
	(219.70,529.00) --
	(219.70,529.00) --
	(219.74,529.00) --
	(219.74,529.05) --
	(219.74,529.05) --
	(219.74,529.06) --
	(219.76,529.06) --
	(219.76,529.07) --
	(219.97,529.07) --
	(219.97,529.09) --
	(219.97,529.09) --
	(219.97,529.10) --
	(219.97,529.10) --
	(219.97,529.10) --
	(220.04,529.10) --
	(220.04,529.12) --
	(220.04,529.12) --
	(220.04,529.13) --
	(220.04,529.13) --
	(220.04,529.13) --
	(220.21,529.13) --
	(220.21,529.14) --
	(220.21,529.14) --
	(220.21,529.15) --
	(220.21,529.15) --
	(220.21,529.20) --
	(220.24,529.20) --
	(220.24,529.21) --
	(220.24,529.21) --
	(220.24,529.22) --
	(220.30,529.22) --
	(220.30,529.31) --
	(220.32,529.31) --
	(220.32,529.31) --
	(220.33,529.31) --
	(220.33,529.35) --
	(220.33,529.35) --
	(220.33,529.35) --
	(220.33,529.35) --
	(220.33,529.36) --
	(220.33,529.36) --
	(220.33,529.36) --
	(220.36,529.36) --
	(220.36,529.45) --
	(220.46,529.45) --
	(220.46,529.49) --
	(220.47,529.49) --
	(220.47,529.49) --
	(220.48,529.49) --
	(220.48,529.49) --
	(220.51,529.49) --
	(220.51,529.50) --
	(220.52,529.50) --
	(220.52,529.55) --
	(220.56,529.55) --
	(220.56,529.59) --
	(220.58,529.59) --
	(220.58,529.60) --
	(220.59,529.60) --
	(220.59,529.68) --
	(220.60,529.68) --
	(220.60,529.69) --
	(220.60,529.69) --
	(220.60,529.78) --
	(220.60,529.78) --
	(220.60,529.79) --
	(220.60,529.79) --
	(220.60,529.80) --
	(220.60,529.80) --
	(220.60,529.81) --
	(220.61,529.81) --
	(220.61,529.81) --
	(220.61,529.81) --
	(220.61,529.82) --
	(220.61,529.82) --
	(220.61,529.91) --
	(220.63,529.91) --
	(220.63,529.92) --
	(220.63,529.92) --
	(220.63,529.92) --
	(220.66,529.92) --
	(220.66,529.98) --
	(220.66,529.98) --
	(220.66,530.07) --
	(220.67,530.07) --
	(220.67,530.08) --
	(220.67,530.08) --
	(220.67,530.08) --
	(220.67,530.08) --
	(220.67,530.09) --
	(220.67,530.09) --
	(220.67,530.09) --
	(220.69,530.09) --
	(220.69,530.11) --
	(220.73,530.11) --
	(220.73,530.15) --
	(220.79,530.15) --
	(220.79,530.19) --
	(220.86,530.19) --
	(220.86,530.20) --
	(220.86,530.20) --
	(220.86,530.22) --
	(220.90,530.22) --
	(220.90,530.23) --
	(220.93,530.23) --
	(220.93,530.23) --
	(220.98,530.23) --
	(220.98,530.28) --
	(220.99,530.28) --
	(220.99,530.30) --
	(220.99,530.30) --
	(220.99,530.30) --
	(220.99,530.30) --
	(220.99,530.31) --
	(221.01,530.31) --
	(221.01,530.32) --
	(221.01,530.32) --
	(221.01,530.32) --
	(221.01,530.32) --
	(221.01,530.33) --
	(221.03,530.33) --
	(221.03,530.34) --
	(221.04,530.34) --
	(221.04,530.34) --
	(221.04,530.34) --
	(221.04,530.37) --
	(221.04,530.37) --
	(221.04,530.38) --
	(221.04,530.38) --
	(221.04,530.38) --
	(221.09,530.38) --
	(221.09,530.41) --
	(221.12,530.41) --
	(221.12,530.42) --
	(221.16,530.42) --
	(221.16,530.47) --
	(221.16,530.47) --
	(221.16,530.47) --
	(221.22,530.47) --
	(221.22,530.52) --
	(221.22,530.52) --
	(221.22,530.53) --
	(221.27,530.53) --
	(221.27,530.58) --
	(221.29,530.58) --
	(221.29,530.58) --
	(221.54,530.58) --
	(221.54,530.61) --
	(221.54,530.61) --
	(221.54,530.63) --
	(221.54,530.63) --
	(221.54,530.64) --
	(221.63,530.64) --
	(221.63,530.65) --
	(221.63,530.65) --
	(221.63,530.66) --
	(221.63,530.66) --
	(221.63,530.66) --
	(221.64,530.66) --
	(221.64,530.66) --
	(221.91,530.66) --
	(221.91,530.67) --
	(221.91,530.67) --
	(221.91,530.68) --
	(221.92,530.68) --
	(221.92,530.68) --
	(222.01,530.68) --
	(222.01,530.77) --
	(222.01,530.77) --
	(222.01,530.78) --
	(222.01,530.78) --
	(222.01,530.84) --
	(222.05,530.84) --
	(222.05,530.84) --
	(222.07,530.84) --
	(222.07,530.85) --
	(222.26,530.85) --
	(222.26,530.90) --
	(223.01,530.90) --
	(223.01,530.91) --
	(223.02,530.91) --
	(223.02,530.98) --
	(223.03,530.98) --
	(223.03,530.98) --
	(223.25,530.98) --
	(223.25,530.99) --
	(223.26,530.99) --
	(223.26,531.06) --
	(223.28,531.06) --
	(223.28,531.07) --
	(225.51,531.07) --
	(225.51,531.08) --
	(225.51,531.08) --
	(225.51,531.08) --
	(225.51,531.08) --
	(225.51,531.13) --
	(225.52,531.13) --
	(225.52,531.14) --
	(225.55,531.14) --
	(225.55,531.14) --
	(225.55,531.14) --
	(225.55,531.15) --
	(225.57,531.15) --
	(225.57,531.16) --
	(226.13,531.16) --
	(226.13,531.22) --
	(226.13,531.22) --
	(226.13,531.23) --
	(226.16,531.23) --
	(226.16,531.23) --
	(232.18,531.23) --
	(232.18,531.26) --
	(232.18,531.26) --
	(232.18,531.27) --
	(232.19,531.27) --
	(232.19,531.27) --
	(232.20,531.27) --
	(232.20,531.28) --
	(232.21,531.28) --
	(232.21,531.36) --
	(232.28,531.36) --
	(232.28,531.39) --
	(232.81,531.39) --
	(232.81,531.40) --
	(232.81,531.40) --
	(232.81,531.40) --
	(232.85,531.40) --
	(232.85,531.41) --
	(232.85,531.41) --
	(232.85,531.41) --
	(232.87,531.41) --
	(232.87,531.48) --
	(232.93,531.48) --
	(232.93,531.50) --
	(232.93,531.50) --
	(232.93,531.51) --
	(232.93,531.51) --
	(232.93,531.52) --
	(232.93,531.52) --
	(232.93,531.54) --
	(232.95,531.54) --
	(232.95,531.54) --
	(233.56,531.54) --
	(233.56,531.55) --
	(233.57,531.55) --
	(233.57,531.55) --
	(233.72,531.55) --
	(233.72,531.60) --
	(233.73,531.60) --
	(233.73,531.60) --
	(233.76,531.60) --
	(233.76,531.60) --
	(233.76,531.60) --
	(233.76,531.61) --
	(233.77,531.61) --
	(233.77,531.62) --
	(233.84,531.62) --
	(233.84,531.67) --
	(233.86,531.67) --
	(233.86,531.68) --
	(233.89,531.68) --
	(233.89,531.74) --
	(233.91,531.74) --
	(233.91,531.74) --
	(234.02,531.74) --
	(234.02,531.75) --
	(234.02,531.75) --
	(234.02,531.81) --
	(234.02,531.81) --
	(234.02,531.82) --
	(234.02,531.82) --
	(234.02,531.82) --
	(234.02,531.82) --
	(234.02,531.83) --
	(234.27,531.83) --
	(234.27,531.83) --
	(234.27,531.83) --
	(234.27,531.84) --
	(234.32,531.84) --
	(234.32,531.85) --
	(234.32,531.85) --
	(234.32,531.85) --
	(234.56,531.85) --
	(234.56,531.88) --
	(234.56,531.88) --
	(234.56,531.88) --
	(234.61,531.88) --
	(234.61,531.90) --
	(234.61,531.90) --
	(234.61,531.91) --
	(234.73,531.91) --
	(234.73,531.94) --
	(234.78,531.94) --
	(234.78,531.97) --
	(234.89,531.97) --
	(234.89,531.97) --
	(234.90,531.97) --
	(234.90,531.99) --
	(234.90,531.99) --
	(234.90,531.99) --
	(234.94,531.99) --
	(234.94,532.00) --
	(234.96,532.00) --
	(234.96,532.01) --
	(234.96,532.01) --
	(234.96,532.01) --
	(235.42,532.01) --
	(235.42,532.03) --
	(235.42,532.03) --
	(235.42,532.04) --
	(235.43,532.04) --
	(235.43,532.04) --
	(235.75,532.04) --
	(235.75,532.05) --
	(235.78,532.05) --
	(235.78,532.08) --
	(235.78,532.08) --
	(235.78,532.09) --
	(236.02,532.09) --
	(236.02,532.09) --
	(236.08,532.09) --
	(236.08,532.10) --
	(236.26,532.10) --
	(236.26,532.13) --
	(236.26,532.13) --
	(236.26,532.14) --
	(237.28,532.14) --
	(237.28,532.14) --
	(237.31,532.14) --
	(237.31,532.15) --
	(237.31,532.15) --
	(237.31,532.15) --
	(237.34,532.15) --
	(237.34,532.18) --
	(237.35,532.18) --
	(237.35,532.19) --
	(237.35,532.19) --
	(237.35,532.19) --
	(237.50,532.19) --
	(237.50,532.21) --
	(237.50,532.21) --
	(237.50,532.21) --
	(237.58,532.21) --
	(237.58,532.23) --
	(237.58,532.23) --
	(237.58,532.23) --
	(237.65,532.23) --
	(237.65,532.23) --
	(237.66,532.23) --
	(237.66,532.24) --
	(237.66,532.24) --
	(237.66,532.24) --
	(237.67,532.24) --
	(237.67,532.25) --
	(237.67,532.25) --
	(237.67,532.25) --
	(237.67,532.25) --
	(237.67,532.26) --
	(237.67,532.26) --
	(237.67,532.27) --
	(237.67,532.27) --
	(237.67,532.28) --
	(237.68,532.28) --
	(237.68,532.28) --
	(237.68,532.28) --
	(237.68,532.29) --
	(237.80,532.29) --
	(237.80,532.32) --
	(237.88,532.32) --
	(237.88,532.36) --
	(238.07,532.36) --
	(238.07,532.36) --
	(238.07,532.36) --
	(238.07,532.37) --
	(238.07,532.37) --
	(238.07,532.38) --
	(238.26,532.38) --
	(238.26,532.40) --
	(238.26,532.40) --
	(238.26,532.41) --
	(238.27,532.41) --
	(238.27,532.41) --
	(238.61,532.41) --
	(238.61,532.44) --
	(238.61,532.44) --
	(238.61,532.45) --
	(238.63,532.45) --
	(238.63,532.45) --
	(238.74,532.45) --
	(238.74,532.49) --
	(238.74,532.49) --
	(238.74,532.50) --
	(238.78,532.50) --
	(238.78,532.50) --
	(238.80,532.50) --
	(238.80,532.51) --
	(238.94,532.51) --
	(238.94,532.52) --
	(238.94,532.52) --
	(238.94,532.52) --
	(238.94,532.52) --
	(238.94,532.53) --
	(239.06,532.53) --
	(239.06,532.55) --
	(239.06,532.55) --
	(239.06,532.57) --
	(239.07,532.57) --
	(239.07,532.57) --
	(239.20,532.57) --
	(239.20,532.60) --
	(239.20,532.60) --
	(239.20,532.62) --
	(239.20,532.62) --
	(239.20,532.62) --
	(239.22,532.62) --
	(239.22,532.63) --
	(239.35,532.63) --
	(239.35,532.63) --
	(239.43,532.63) --
	(239.43,532.63) --
	(239.43,532.63) --
	(239.43,532.64) --
	(239.50,532.64) --
	(239.50,532.65) --
	(239.57,532.65) --
	(239.57,532.65) --
	(239.58,532.65) --
	(239.58,532.65) --
	(239.59,532.65) --
	(239.59,532.67) --
	(239.59,532.67) --
	(239.59,532.67) --
	(239.74,532.67) --
	(239.74,532.69) --
	(239.74,532.69) --
	(239.74,532.70) --
	(239.85,532.70) --
	(239.85,532.70) --
	(240.00,532.70) --
	(240.00,532.71) --
	(240.03,532.71) --
	(240.03,532.76) --
	(240.03,532.76) --
	(240.03,532.76) --
	(240.03,532.76) --
	(240.03,532.81) --
	(240.03,532.81) --
	(240.03,532.82) --
	(240.04,532.82) --
	(240.04,532.82) --
	(240.04,532.82) --
	(240.04,532.83) --
	(240.05,532.83) --
	(240.05,532.84) --
	(240.05,532.84) --
	(240.05,532.84) --
	(240.05,532.84) --
	(240.05,532.85) --
	(240.07,532.85) --
	(240.07,532.85) --
	(240.09,532.85) --
	(240.09,532.86) --
	(240.10,532.86) --
	(240.10,532.86) --
	(241.46,532.86) --
	(241.46,532.87) --
	(241.46,532.87) --
	(241.46,532.90) --
	(241.46,532.90) --
	(241.46,532.91) --
	(241.62,532.91) --
	(241.62,532.92) --
	(241.62,532.92) --
	(241.62,532.95) --
	(241.62,532.95) --
	(241.62,532.95) --
	(241.66,532.95) --
	(241.66,532.96) --
	(241.71,532.96) --
	(241.71,532.96) --
	(241.71,532.96) --
	(241.71,532.98) --
	(241.82,532.98) --
	(241.82,532.98) --
	(241.87,532.98) --
	(241.87,532.99) --
	(241.87,532.99) --
	(241.87,533.00) --
	(242.13,533.00) --
	(242.13,533.03) --
	(242.13,533.03) --
	(242.13,533.03) --
	(242.13,533.03) --
	(242.13,533.07) --
	(242.13,533.07) --
	(242.13,533.08) --
	(242.13,533.08) --
	(242.13,533.08) --
	(242.13,533.08) --
	(242.13,533.09) --
	(242.13,533.09) --
	(242.13,533.10) --
	(243.83,533.10) --
	(243.83,533.12) --
	(243.83,533.12) --
	(243.83,533.13) --
	(244.28,533.13) --
	(244.28,533.13) --
	(244.28,533.13) --
	(244.28,533.14) --
	(245.04,533.14) --
	(245.04,533.16) --
	(245.04,533.16) --
	(245.04,533.17) --
	(245.50,533.17) --
	(245.50,533.18) --
	(245.54,533.18) --
	(245.54,533.19) --
	(245.54,533.19) --
	(245.54,533.20) --
	(248.06,533.20) --
	(248.06,533.21) --
	(248.06,533.21) --
	(248.06,533.23) --
	(248.07,533.23) --
	(248.07,533.24) --
	(248.29,533.24) --
	(248.29,533.24) --
	(248.29,533.24) --
	(248.29,533.25) --
	(248.30,533.25) --
	(248.30,533.25) --
	(248.47,533.25) --
	(248.47,533.26) --
	(248.48,533.26) --
	(248.48,533.26) --
	(249.81,533.26) --
	(249.81,533.27) --
	(252.22,533.27) --
	(252.22,533.27) --
	(252.22,533.27) --
	(252.22,533.28) --
	(252.23,533.28) --
	(252.23,533.28) --
	(252.24,533.28) --
	(252.24,533.29) --
	(252.25,533.29) --
	(252.25,533.31) --
	(252.34,533.31) --
	(252.34,533.32) --
	(253.13,533.32) --
	(253.13,533.32) --
	(253.13,533.32) --
	(253.13,533.32) --
	(253.24,533.32) --
	(253.24,533.33) --
	(253.24,533.33) --
	(253.24,533.33) --
	(253.29,533.33) --
	(253.29,533.34) --
	(253.36,533.34) --
	(253.36,533.34) --
	(253.39,533.34) --
	(253.39,533.34) --
	(253.76,533.34) --
	(253.76,533.35) --
	(255.03,533.35) --
	(255.03,533.35) --
	(257.55,533.35) --
	(257.55,533.36) --
	(257.61,533.36) --
	(257.61,533.36) --
	(257.69,533.36) --
	(257.69,533.36) --
	(258.85,533.36) --
	(258.85,533.37) --
	(258.85,533.37) --
	(258.85,533.38) --
	(258.90,533.38) --
	(258.90,533.38) --
	(258.91,533.38) --
	(258.91,533.39) --
	(258.91,533.39) --
	(258.91,533.39) --
	(258.92,533.39) --
	(258.92,533.40) --
	(259.77,533.40) --
	(259.77,533.41) --
	(262.45,533.41) --
	(262.45,533.41) --
	(264.26,533.41) --
	(264.26,533.42) --
	(265.45,533.42) --
	(265.45,533.43) --
	(265.45,533.43) --
	(265.45,533.43) --
	(266.93,533.43) --
	(266.93,533.43) --
	(266.93,533.43) --
	(266.93,533.44) --
	(267.54,533.44) --
	(267.54,533.44) --
	(267.54,533.44) --
	(267.54,533.45) --
	(269.46,533.45) --
	(269.46,533.45) --
	(269.47,533.45) --
	(269.47,533.46) --
	(269.74,533.46) --
	(269.74,533.46) --
	(269.88,533.46) --
	(269.88,533.47) --
	(271.16,533.47) --
	(271.16,533.47) --
	(272.25,533.47) --
	(272.25,533.47) --
	(274.07,533.47) --
	(274.07,533.48) --
	(277.65,533.48) --
	(277.65,533.48) --
	(278.40,533.48) --
	(278.40,533.49) --
	(279.03,533.49) --
	(279.03,533.49) --
	(279.24,533.49) --
	(279.24,533.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (182.38,521.65) --
	(182.75,521.65) --
	(182.75,521.69) --
	(182.83,521.69) --
	(182.83,521.77) --
	(183.25,521.77) --
	(183.25,521.85) --
	(183.85,521.85) --
	(183.85,522.05) --
	(184.61,522.05) --
	(184.61,522.16) --
	(184.71,522.16) --
	(184.71,522.21) --
	(185.00,522.21) --
	(185.00,522.21) --
	(185.08,522.21) --
	(185.08,522.27) --
	(185.22,522.27) --
	(185.22,522.34) --
	(185.69,522.34) --
	(185.69,522.36) --
	(186.07,522.36) --
	(186.07,522.38) --
	(186.19,522.38) --
	(186.19,522.40) --
	(186.70,522.40) --
	(186.70,522.43) --
	(187.63,522.43) --
	(187.63,522.46) --
	(187.82,522.46) --
	(187.82,522.49) --
	(187.82,522.49) --
	(187.82,522.59) --
	(187.83,522.59) --
	(187.83,522.61) --
	(188.02,522.61) --
	(188.02,522.69) --
	(188.29,522.69) --
	(188.29,522.79) --
	(188.32,522.79) --
	(188.32,522.84) --
	(188.36,522.84) --
	(188.36,522.93) --
	(188.50,522.93) --
	(188.50,522.97) --
	(188.69,522.97) --
	(188.69,522.98) --
	(188.89,522.98) --
	(188.89,522.99) --
	(189.03,522.99) --
	(189.03,523.01) --
	(189.06,523.01) --
	(189.06,523.17) --
	(189.30,523.17) --
	(189.30,523.19) --
	(189.36,523.19) --
	(189.36,523.19) --
	(189.38,523.19) --
	(189.38,523.24) --
	(190.00,523.24) --
	(190.00,523.26) --
	(190.19,523.26) --
	(190.19,523.27) --
	(190.28,523.27) --
	(190.28,523.28) --
	(190.35,523.28) --
	(190.35,523.29) --
	(190.40,523.29) --
	(190.40,523.32) --
	(190.50,523.32) --
	(190.50,523.35) --
	(190.82,523.35) --
	(190.82,523.43) --
	(190.99,523.43) --
	(190.99,523.52) --
	(191.12,523.52) --
	(191.12,523.53) --
	(191.47,523.53) --
	(191.47,523.54) --
	(191.57,523.54) --
	(191.57,523.56) --
	(191.62,523.56) --
	(191.62,523.57) --
	(191.79,523.57) --
	(191.79,523.58) --
	(191.92,523.58) --
	(191.92,523.59) --
	(191.97,523.59) --
	(191.97,523.61) --
	(192.06,523.61) --
	(192.06,523.64) --
	(192.08,523.64) --
	(192.08,523.70) --
	(192.11,523.70) --
	(192.11,523.71) --
	(192.14,523.71) --
	(192.14,523.80) --
	(192.23,523.80) --
	(192.23,524.03) --
	(192.69,524.03) --
	(192.69,524.14) --
	(192.72,524.14) --
	(192.72,524.31) --
	(192.81,524.31) --
	(192.81,524.36) --
	(192.93,524.36) --
	(192.93,524.46) --
	(193.00,524.46) --
	(193.00,524.48) --
	(193.00,524.48) --
	(193.00,524.51) --
	(193.02,524.51) --
	(193.02,524.54) --
	(193.17,524.54) --
	(193.17,524.57) --
	(193.46,524.57) --
	(193.46,524.64) --
	(193.65,524.64) --
	(193.65,524.71) --
	(193.76,524.71) --
	(193.76,524.71) --
	(193.82,524.71) --
	(193.82,524.86) --
	(193.93,524.86) --
	(193.93,524.86) --
	(194.23,524.86) --
	(194.23,524.87) --
	(194.24,524.87) --
	(194.24,524.88) --
	(194.35,524.88) --
	(194.35,525.01) --
	(194.45,525.01) --
	(194.45,525.03) --
	(194.64,525.03) --
	(194.64,525.04) --
	(194.70,525.04) --
	(194.70,525.05) --
	(194.91,525.05) --
	(194.91,525.17) --
	(195.06,525.17) --
	(195.06,525.36) --
	(195.16,525.36) --
	(195.16,525.36) --
	(195.28,525.36) --
	(195.28,525.54) --
	(195.30,525.54) --
	(195.30,525.61) --
	(195.43,525.61) --
	(195.43,525.68) --
	(195.52,525.68) --
	(195.52,525.69) --
	(195.54,525.69) --
	(195.54,525.78) --
	(195.69,525.78) --
	(195.69,525.80) --
	(195.92,525.80) --
	(195.92,525.81) --
	(195.99,525.81) --
	(195.99,525.90) --
	(196.08,525.90) --
	(196.08,525.91) --
	(196.09,525.91) --
	(196.09,525.94) --
	(196.24,525.94) --
	(196.24,526.08) --
	(196.45,526.08) --
	(196.45,526.11) --
	(196.54,526.11) --
	(196.54,526.14) --
	(196.55,526.14) --
	(196.55,526.16) --
	(196.63,526.16) --
	(196.63,526.18) --
	(196.85,526.18) --
	(196.85,526.18) --
	(196.86,526.18) --
	(196.86,526.28) --
	(196.95,526.28) --
	(196.95,526.28) --
	(197.23,526.28) --
	(197.23,526.36) --
	(197.40,526.36) --
	(197.40,526.37) --
	(197.52,526.37) --
	(197.52,526.45) --
	(197.60,526.45) --
	(197.60,526.55) --
	(197.62,526.55) --
	(197.62,526.64) --
	(197.90,526.64) --
	(197.90,526.68) --
	(198.00,526.68) --
	(198.00,526.73) --
	(198.20,526.73) --
	(198.20,526.74) --
	(198.27,526.74) --
	(198.27,526.75) --
	(198.57,526.75) --
	(198.57,526.84) --
	(198.59,526.84) --
	(198.59,526.85) --
	(198.66,526.85) --
	(198.66,526.86) --
	(198.94,526.86) --
	(198.94,526.86) --
	(199.25,526.86) --
	(199.25,526.89) --
	(199.38,526.89) --
	(199.38,526.89) --
	(199.44,526.89) --
	(199.44,526.90) --
	(199.61,526.90) --
	(199.61,526.91) --
	(199.67,526.91) --
	(199.67,526.92) --
	(199.71,526.92) --
	(199.71,526.93) --
	(199.74,526.93) --
	(199.74,526.95) --
	(199.90,526.95) --
	(199.90,527.01) --
	(200.03,527.01) --
	(200.03,527.02) --
	(200.40,527.02) --
	(200.40,527.03) --
	(200.44,527.03) --
	(200.44,527.12) --
	(200.91,527.12) --
	(200.91,527.16) --
	(200.99,527.16) --
	(200.99,527.21) --
	(201.20,527.21) --
	(201.20,527.29) --
	(201.21,527.29) --
	(201.21,527.29) --
	(201.25,527.29) --
	(201.25,527.34) --
	(201.45,527.34) --
	(201.45,527.38) --
	(201.57,527.38) --
	(201.57,527.40) --
	(201.86,527.40) --
	(201.86,527.41) --
	(201.89,527.41) --
	(201.89,527.42) --
	(201.95,527.42) --
	(201.95,527.50) --
	(202.04,527.50) --
	(202.04,527.57) --
	(202.23,527.57) --
	(202.23,527.68) --
	(202.40,527.68) --
	(202.40,527.68) --
	(202.53,527.68) --
	(202.53,527.78) --
	(202.71,527.78) --
	(202.71,527.81) --
	(202.77,527.81) --
	(202.77,527.82) --
	(202.83,527.82) --
	(202.83,527.87) --
	(202.87,527.87) --
	(202.87,527.89) --
	(202.96,527.89) --
	(202.96,527.93) --
	(203.19,527.93) --
	(203.19,528.00) --
	(203.31,528.00) --
	(203.31,528.00) --
	(203.40,528.00) --
	(203.40,528.05) --
	(203.49,528.05) --
	(203.49,528.12) --
	(203.51,528.12) --
	(203.51,528.14) --
	(203.72,528.14) --
	(203.72,528.15) --
	(203.95,528.15) --
	(203.95,528.21) --
	(204.01,528.21) --
	(204.01,528.22) --
	(204.02,528.22) --
	(204.02,528.23) --
	(204.11,528.23) --
	(204.11,528.24) --
	(204.19,528.24) --
	(204.19,528.37) --
	(204.34,528.37) --
	(204.34,528.37) --
	(204.44,528.37) --
	(204.44,528.43) --
	(204.46,528.43) --
	(204.46,528.45) --
	(204.50,528.45) --
	(204.50,528.45) --
	(204.61,528.45) --
	(204.61,528.47) --
	(204.61,528.47) --
	(204.61,528.54) --
	(204.77,528.54) --
	(204.77,528.55) --
	(204.86,528.55) --
	(204.86,528.55) --
	(204.94,528.55) --
	(204.94,528.59) --
	(204.96,528.59) --
	(204.96,528.68) --
	(205.07,528.68) --
	(205.07,528.69) --
	(205.69,528.69) --
	(205.69,528.69) --
	(205.84,528.69) --
	(205.84,528.70) --
	(205.93,528.70) --
	(205.93,528.70) --
	(205.96,528.70) --
	(205.96,528.77) --
	(206.26,528.77) --
	(206.26,528.78) --
	(206.30,528.78) --
	(206.30,528.85) --
	(206.32,528.85) --
	(206.32,528.88) --
	(206.39,528.88) --
	(206.39,528.94) --
	(206.47,528.94) --
	(206.47,528.95) --
	(206.50,528.95) --
	(206.50,528.96) --
	(206.90,528.96) --
	(206.90,528.96) --
	(206.95,528.96) --
	(206.95,528.97) --
	(207.01,528.97) --
	(207.01,528.99) --
	(207.03,528.99) --
	(207.03,529.05) --
	(207.17,529.05) --
	(207.17,529.09) --
	(207.22,529.09) --
	(207.22,529.09) --
	(207.26,529.09) --
	(207.26,529.16) --
	(207.31,529.16) --
	(207.31,529.17) --
	(207.35,529.17) --
	(207.35,529.20) --
	(207.54,529.20) --
	(207.54,529.21) --
	(207.64,529.21) --
	(207.64,529.21) --
	(207.98,529.21) --
	(207.98,529.22) --
	(208.00,529.22) --
	(208.00,529.22) --
	(208.04,529.22) --
	(208.04,529.24) --
	(208.05,529.24) --
	(208.05,529.30) --
	(208.14,529.30) --
	(208.14,529.31) --
	(208.19,529.31) --
	(208.19,529.33) --
	(208.19,529.33) --
	(208.19,529.38) --
	(208.24,529.38) --
	(208.24,529.38) --
	(208.25,529.38) --
	(208.25,529.39) --
	(208.39,529.39) --
	(208.39,529.40) --
	(208.52,529.40) --
	(208.52,529.40) --
	(208.72,529.40) --
	(208.72,529.42) --
	(208.99,529.42) --
	(208.99,529.50) --
	(209.02,529.50) --
	(209.02,529.52) --
	(209.04,529.52) --
	(209.04,529.53) --
	(209.13,529.53) --
	(209.13,529.53) --
	(209.22,529.53) --
	(209.22,529.54) --
	(209.27,529.54) --
	(209.27,529.60) --
	(209.60,529.60) --
	(209.60,529.63) --
	(209.65,529.63) --
	(209.65,529.64) --
	(209.83,529.64) --
	(209.83,529.65) --
	(210.05,529.65) --
	(210.05,529.66) --
	(210.09,529.66) --
	(210.09,529.68) --
	(210.34,529.68) --
	(210.34,529.69) --
	(210.34,529.69) --
	(210.34,529.79) --
	(210.37,529.79) --
	(210.37,529.79) --
	(210.39,529.79) --
	(210.39,529.80) --
	(210.39,529.80) --
	(210.39,529.89) --
	(210.56,529.89) --
	(210.56,529.89) --
	(210.64,529.89) --
	(210.64,529.90) --
	(210.88,529.90) --
	(210.88,529.95) --
	(211.13,529.95) --
	(211.13,529.96) --
	(211.27,529.96) --
	(211.27,529.96) --
	(211.32,529.96) --
	(211.32,530.05) --
	(211.58,530.05) --
	(211.58,530.06) --
	(211.71,530.06) --
	(211.71,530.07) --
	(211.75,530.07) --
	(211.75,530.09) --
	(211.99,530.09) --
	(211.99,530.10) --
	(212.00,530.10) --
	(212.00,530.10) --
	(212.09,530.10) --
	(212.09,530.11) --
	(212.14,530.11) --
	(212.14,530.12) --
	(212.21,530.12) --
	(212.21,530.19) --
	(212.47,530.19) --
	(212.47,530.25) --
	(212.57,530.25) --
	(212.57,530.26) --
	(212.70,530.26) --
	(212.70,530.32) --
	(212.79,530.32) --
	(212.79,530.33) --
	(212.80,530.33) --
	(212.80,530.40) --
	(212.83,530.40) --
	(212.83,530.41) --
	(212.85,530.41) --
	(212.85,530.46) --
	(212.86,530.46) --
	(212.86,530.55) --
	(212.89,530.55) --
	(212.89,530.61) --
	(212.91,530.61) --
	(212.91,530.62) --
	(212.95,530.62) --
	(212.95,530.62) --
	(213.40,530.62) --
	(213.40,530.64) --
	(213.42,530.64) --
	(213.42,530.69) --
	(213.45,530.69) --
	(213.45,530.72) --
	(213.61,530.72) --
	(213.61,530.80) --
	(213.68,530.80) --
	(213.68,530.87) --
	(214.25,530.87) --
	(214.25,530.87) --
	(214.28,530.87) --
	(214.28,530.93) --
	(214.43,530.93) --
	(214.43,531.15) --
	(214.72,531.15) --
	(214.72,531.16) --
	(214.83,531.16) --
	(214.83,531.21) --
	(214.93,531.21) --
	(214.93,531.25) --
	(214.98,531.25) --
	(214.98,531.30) --
	(215.12,531.30) --
	(215.12,531.34) --
	(215.18,531.34) --
	(215.18,531.43) --
	(215.19,531.43) --
	(215.19,531.44) --
	(215.27,531.44) --
	(215.27,531.45) --
	(215.39,531.45) --
	(215.39,531.46) --
	(215.41,531.46) --
	(215.41,531.54) --
	(215.50,531.54) --
	(215.50,531.55) --
	(215.65,531.55) --
	(215.65,531.55) --
	(215.72,531.55) --
	(215.72,531.55) --
	(215.75,531.55) --
	(215.75,531.56) --
	(216.13,531.56) --
	(216.13,531.57) --
	(216.15,531.57) --
	(216.15,531.57) --
	(216.26,531.57) --
	(216.26,531.64) --
	(216.66,531.64) --
	(216.66,531.65) --
	(216.81,531.65) --
	(216.81,531.66) --
	(217.09,531.66) --
	(217.09,531.66) --
	(217.29,531.66) --
	(217.29,531.72) --
	(217.33,531.72) --
	(217.33,531.72) --
	(217.36,531.72) --
	(217.36,531.76) --
	(217.48,531.76) --
	(217.48,531.76) --
	(217.54,531.76) --
	(217.54,531.81) --
	(217.58,531.81) --
	(217.58,531.81) --
	(217.61,531.81) --
	(217.61,531.81) --
	(217.69,531.81) --
	(217.69,531.83) --
	(217.87,531.83) --
	(217.87,531.84) --
	(217.91,531.84) --
	(217.91,531.84) --
	(218.37,531.84) --
	(218.37,531.85) --
	(218.38,531.85) --
	(218.38,531.93) --
	(218.42,531.93) --
	(218.42,531.94) --
	(218.43,531.94) --
	(218.43,532.01) --
	(218.60,532.01) --
	(218.60,532.07) --
	(218.71,532.07) --
	(218.71,532.10) --
	(218.82,532.10) --
	(218.82,532.19) --
	(218.90,532.19) --
	(218.90,532.21) --
	(219.02,532.21) --
	(219.02,532.28) --
	(219.08,532.28) --
	(219.08,532.29) --
	(219.18,532.29) --
	(219.18,532.31) --
	(219.29,532.31) --
	(219.29,532.32) --
	(219.33,532.32) --
	(219.33,532.32) --
	(219.35,532.32) --
	(219.35,532.35) --
	(219.53,532.35) --
	(219.53,532.36) --
	(219.60,532.36) --
	(219.60,532.41) --
	(219.64,532.41) --
	(219.64,532.41) --
	(219.87,532.41) --
	(219.87,532.42) --
	(220.09,532.42) --
	(220.09,532.42) --
	(220.58,532.42) --
	(220.58,532.49) --
	(220.59,532.49) --
	(220.59,532.52) --
	(220.71,532.52) --
	(220.71,532.53) --
	(221.26,532.53) --
	(221.26,532.55) --
	(221.52,532.55) --
	(221.52,532.63) --
	(221.55,532.63) --
	(221.55,532.66) --
	(221.58,532.66) --
	(221.58,532.68) --
	(221.60,532.68) --
	(221.60,532.70) --
	(221.78,532.70) --
	(221.78,532.72) --
	(221.93,532.72) --
	(221.93,532.73) --
	(222.05,532.73) --
	(222.05,532.81) --
	(222.11,532.81) --
	(222.11,532.81) --
	(222.33,532.81) --
	(222.33,532.82) --
	(222.33,532.82) --
	(222.33,532.83) --
	(222.53,532.83) --
	(222.53,532.84) --
	(222.59,532.84) --
	(222.59,532.85) --
	(222.68,532.85) --
	(222.68,532.85) --
	(222.82,532.85) --
	(222.82,532.90) --
	(222.96,532.90) --
	(222.96,533.01) --
	(223.01,533.01) --
	(223.01,533.01) --
	(223.10,533.01) --
	(223.10,533.03) --
	(223.19,533.03) --
	(223.19,533.04) --
	(223.20,533.04) --
	(223.20,533.05) --
	(223.42,533.05) --
	(223.42,533.05) --
	(223.55,533.05) --
	(223.55,533.12) --
	(223.88,533.12) --
	(223.88,533.13) --
	(224.16,533.13) --
	(224.16,533.13) --
	(224.22,533.13) --
	(224.22,533.14) --
	(224.35,533.14) --
	(224.35,533.15) --
	(225.12,533.15) --
	(225.12,533.15) --
	(225.39,533.15) --
	(225.39,533.16) --
	(225.60,533.16) --
	(225.60,533.17) --
	(225.70,533.17) --
	(225.70,533.21) --
	(225.98,533.21) --
	(225.98,533.21) --
	(225.98,533.21) --
	(225.98,533.22) --
	(226.14,533.22) --
	(226.14,533.23) --
	(226.39,533.23) --
	(226.39,533.33) --
	(226.74,533.33) --
	(226.74,533.34) --
	(226.86,533.34) --
	(226.86,533.34) --
	(227.43,533.34) --
	(227.43,533.35) --
	(227.92,533.35) --
	(227.92,533.36) --
	(228.12,533.36) --
	(228.12,533.38) --
	(228.32,533.38) --
	(228.32,533.38) --
	(229.36,533.38) --
	(229.36,533.41) --
	(229.39,533.41) --
	(229.39,533.42) --
	(229.45,533.42) --
	(229.45,533.46) --
	(229.72,533.46) --
	(229.72,533.47) --
	(230.18,533.47) --
	(230.18,533.48) --
	(230.74,533.48) --
	(230.74,533.48) --
	(231.12,533.48) --
	(231.12,533.49) --
	(231.20,533.49) --
	(231.20,533.50) --
	(231.21,533.50) --
	(231.21,533.53) --
	(231.23,533.53) --
	(231.23,533.53) --
	(231.35,533.53) --
	(231.35,533.55) --
	(231.53,533.55) --
	(231.53,533.55) --
	(231.82,533.55) --
	(231.82,533.56) --
	(232.13,533.56) --
	(232.13,533.56) --
	(232.59,533.56) --
	(232.59,533.57) --
	(242.39,533.57) --
	(242.39,533.58) --
	(242.46,533.58) --
	(242.46,533.59) --
	(242.55,533.59) --
	(242.55,533.61) --
	(242.63,533.61) --
	(242.63,533.62) --
	(244.06,533.62) --
	(244.06,533.62) --
	(245.84,533.62) --
	(245.84,533.62) --
	(250.60,533.62) --
	(250.60,533.63) --
	(252.76,533.63) --
	(252.76,533.63) --
	(266.66,533.63) --
	(266.66,533.64) --
	(276.94,533.64) --
	(276.94,533.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.95,521.32) -- (225.83,521.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.89,519.37) -- (223.89,523.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,532.27) -- (257.72,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,535.01) -- (257.72,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.77,483.30) -- (218.52,486.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.77,486.05) -- (218.52,483.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.20,484.68) -- (219.09,484.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.15,482.73) -- (217.15,486.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (235.93,457.39) --
	(238.67,457.39) --
	(238.67,460.14) --
	(235.93,460.14) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (239.33,460.88) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (219.50,526.48) --
	(221.35,523.27) --
	(217.65,523.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,519.51) --
	(184.23,522.72) --
	(180.53,522.72) --
	(182.38,519.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.15,533.63) -- (230.04,533.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.09,531.69) -- (228.09,535.57);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,532.27) -- (257.72,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,535.01) -- (257.72,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.71,505.92) -- (277.45,508.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.71,508.66) -- (277.45,505.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.14,507.29) -- (278.02,507.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,505.35) -- (276.08,509.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.44,486.30) --
	(245.18,486.30) --
	(245.18,489.05) --
	(242.44,489.05) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (264.86,487.68) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.24,535.63) --
	(281.09,532.43) --
	(277.39,532.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,531.50) --
	(278.79,534.71) --
	(275.09,534.71) --
	(276.94,531.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.21,455.02) -- (170.21,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.77,455.02) -- (176.77,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.61,455.02) -- (180.61,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.34,455.02) -- (183.34,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.45,455.02) -- (185.45,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.18,455.02) -- (187.18,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.64,455.02) -- (188.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.90,455.02) -- (189.90,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.02,455.02) -- (191.02,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.01,455.02) -- (192.01,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.58,455.02) -- (198.58,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.42,455.02) -- (202.42,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.14,455.02) -- (205.14,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.26,455.02) -- (207.26,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.98,455.02) -- (208.98,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.44,455.02) -- (210.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.71,455.02) -- (211.71,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.82,455.02) -- (212.82,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.82,455.02) -- (213.82,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.38,455.02) -- (220.38,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.22,455.02) -- (224.22,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.95,455.02) -- (226.95,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.06,455.02) -- (229.06,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.79,455.02) -- (230.79,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.25,455.02) -- (232.25,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.51,455.02) -- (233.51,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.63,455.02) -- (234.63,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.63,455.02) -- (235.63,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.19,455.02) -- (242.19,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.03,455.02) -- (246.03,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.75,455.02) -- (248.75,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.87,455.02) -- (250.87,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.59,455.02) -- (252.59,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.05,455.02) -- (254.05,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.32,455.02) -- (255.32,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.43,455.02) -- (256.43,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.43,455.02) -- (257.43,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.00,455.02) -- (264.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.84,455.02) -- (267.84,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.56,455.02) -- (270.56,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.67,455.02) -- (272.67,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.40,455.02) -- (274.40,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.86,455.02) -- (275.86,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.13,455.02) -- (277.13,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.24,455.02) -- (278.24,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.24,455.02) -- (279.24,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.80,455.02) -- (285.80,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.64,455.02) -- (289.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.37,455.02) -- (292.37,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.48,455.02) -- (294.48,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.21,455.02) -- (296.21,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.67,455.02) -- (297.67,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.93,455.02) -- (298.93,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.05,455.02) -- (300.05,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.04,455.02) -- (301.04,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54,455.02) rectangle (284.08,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,455.02) --
	(177.54,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,467.57) {125000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,486.39) {150000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,505.20) {175000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,524.01) {200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,470.33) --
	(177.54,470.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,489.14) --
	(177.54,489.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,507.96) --
	(177.54,507.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,526.77) --
	(177.54,526.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,455.02) --
	(284.08,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.01,452.52) --
	(192.01,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.82,452.52) --
	(213.82,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.63,452.52) --
	(235.63,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.43,452.52) --
	(257.43,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.24,452.52) --
	(279.24,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (185.81,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (193.65,446.91) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (208.53,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (216.37,446.91) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (230.34,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (238.17,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.15,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (259.98,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (273.95,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.78,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,540.18) {district-of-columbia-AM2};
\end{scope}
\begin{scope}
\path[clip] (289.08,425.28) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,425.28) rectangle (433.62,556.48);
\end{scope}
\begin{scope}
\path[clip] (322.08,455.02) rectangle (428.62,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.08,455.02) rectangle (428.62,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,472.35) --
	(428.62,472.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,490.94) --
	(428.62,490.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,509.53) --
	(428.62,509.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,528.11) --
	(428.62,528.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.47,455.02) --
	(326.47,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (353.48,455.02) --
	(353.48,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.50,455.02) --
	(380.50,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.51,455.02) --
	(407.51,537.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (351.88,518.94) --
	(351.93,518.94) --
	(351.93,526.27) --
	(352.06,526.27) --
	(352.06,533.64);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (353.58,518.94) --
	(353.69,518.94) --
	(353.69,526.27) --
	(354.13,526.27) --
	(354.13,533.64);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (370.08,504.66) --
	(370.12,504.66) --
	(370.12,506.35) --
	(370.13,506.35) --
	(370.13,506.79) --
	(370.13,506.79) --
	(370.13,509.59) --
	(370.16,509.59) --
	(370.16,511.00) --
	(370.19,511.00) --
	(370.19,511.05) --
	(370.20,511.05) --
	(370.20,511.22) --
	(370.21,511.22) --
	(370.21,511.28) --
	(370.21,511.28) --
	(370.21,512.46) --
	(370.22,512.46) --
	(370.22,512.55) --
	(370.23,512.55) --
	(370.23,512.61) --
	(370.23,512.61) --
	(370.23,512.67) --
	(370.24,512.67) --
	(370.24,514.43) --
	(370.25,514.43) --
	(370.25,514.49) --
	(370.26,514.49) --
	(370.26,514.65) --
	(370.29,514.65) --
	(370.29,514.73) --
	(370.29,514.73) --
	(370.29,515.63) --
	(370.30,515.63) --
	(370.30,515.68) --
	(370.32,515.68) --
	(370.32,515.79) --
	(370.33,515.79) --
	(370.33,515.84) --
	(370.37,515.84) --
	(370.37,515.89) --
	(370.39,515.89) --
	(370.39,516.01) --
	(370.68,516.01) --
	(370.68,516.07) --
	(370.86,516.07) --
	(370.86,516.58) --
	(371.11,516.58) --
	(371.11,516.71) --
	(371.18,516.71) --
	(371.18,517.02) --
	(371.42,517.02) --
	(371.42,520.05) --
	(372.02,520.05) --
	(372.02,521.66) --
	(372.04,521.66) --
	(372.04,521.72) --
	(373.08,521.72) --
	(373.08,522.31) --
	(373.12,522.31) --
	(373.12,522.36) --
	(373.29,522.36) --
	(373.29,523.98) --
	(373.30,523.98) --
	(373.30,524.43) --
	(373.30,524.43) --
	(373.30,524.48) --
	(373.33,524.48) --
	(373.33,525.68) --
	(374.29,525.68) --
	(374.29,526.03) --
	(374.29,526.03) --
	(374.29,526.44) --
	(374.32,526.44) --
	(374.32,527.13) --
	(374.87,527.13) --
	(374.87,528.21) --
	(374.89,528.21) --
	(374.89,529.30) --
	(375.45,529.30) --
	(375.45,529.41) --
	(375.50,529.41) --
	(375.50,529.60) --
	(375.54,529.60) --
	(375.54,529.64) --
	(376.77,529.64) --
	(376.77,530.26) --
	(377.17,530.26) --
	(377.17,530.89) --
	(377.29,530.89) --
	(377.29,531.06) --
	(377.30,531.06) --
	(377.30,531.17) --
	(377.93,531.17) --
	(377.93,531.33) --
	(377.98,531.33) --
	(377.98,531.39) --
	(378.34,531.39) --
	(378.34,531.61) --
	(378.71,531.61) --
	(378.71,531.82) --
	(379.12,531.82) --
	(379.12,531.89) --
	(379.19,531.89) --
	(379.19,531.94) --
	(379.56,531.94) --
	(379.56,532.02) --
	(381.15,532.02) --
	(381.15,532.13) --
	(381.16,532.13) --
	(381.16,532.17) --
	(382.24,532.17) --
	(382.24,532.23) --
	(383.23,532.23) --
	(383.23,532.40) --
	(383.23,532.40) --
	(383.23,532.45) --
	(384.93,532.45) --
	(384.93,532.52) --
	(385.80,532.52) --
	(385.80,532.67) --
	(386.48,532.67) --
	(386.48,533.03) --
	(386.67,533.03) --
	(386.67,533.38) --
	(387.78,533.38) --
	(387.78,533.57) --
	(397.77,533.57) --
	(397.77,533.62) --
	(423.78,533.62) --
	(423.78,533.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (326.92,458.77) --
	(330.09,458.77) --
	(330.09,458.90) --
	(330.14,458.90) --
	(330.14,462.26) --
	(330.20,462.26) --
	(330.20,463.09) --
	(331.47,463.09) --
	(331.47,466.48) --
	(331.50,466.48) --
	(331.50,469.48) --
	(332.36,469.48) --
	(332.36,469.58) --
	(332.65,469.58) --
	(332.65,471.34) --
	(333.07,471.34) --
	(333.07,471.56) --
	(333.17,471.56) --
	(333.17,474.83) --
	(333.50,474.83) --
	(333.50,477.29) --
	(334.20,477.29) --
	(334.20,477.53) --
	(334.45,477.53) --
	(334.45,477.67) --
	(335.02,477.67) --
	(335.02,478.71) --
	(335.24,478.71) --
	(335.24,478.77) --
	(335.40,478.77) --
	(335.40,480.88) --
	(335.78,480.88) --
	(335.78,482.62) --
	(336.40,482.62) --
	(336.40,483.55) --
	(338.60,483.55) --
	(338.60,484.09) --
	(338.68,484.09) --
	(338.68,484.22) --
	(339.47,484.22) --
	(339.47,484.27) --
	(339.50,484.27) --
	(339.50,484.40) --
	(339.80,484.40) --
	(339.80,487.29) --
	(340.33,487.29) --
	(340.33,489.26) --
	(342.11,489.26) --
	(342.11,489.42) --
	(342.28,489.42) --
	(342.28,489.78) --
	(343.59,489.78) --
	(343.59,492.97) --
	(344.13,492.97) --
	(344.13,493.11) --
	(345.74,493.11) --
	(345.74,493.69) --
	(346.45,493.69) --
	(346.45,493.94) --
	(347.57,493.94) --
	(347.57,494.02) --
	(351.31,494.02) --
	(351.31,495.85) --
	(351.50,495.85) --
	(351.50,497.73) --
	(353.40,497.73) --
	(353.40,499.64) --
	(354.86,499.64) --
	(354.86,502.63) --
	(356.25,502.63) --
	(356.25,504.20) --
	(356.61,504.20) --
	(356.61,505.22) --
	(356.83,505.22) --
	(356.83,505.40) --
	(358.33,505.40) --
	(358.33,508.61) --
	(358.88,508.61) --
	(358.88,508.92) --
	(360.14,508.92) --
	(360.14,509.09) --
	(361.01,509.09) --
	(361.01,509.17) --
	(361.01,509.17) --
	(361.01,512.33) --
	(361.01,512.33) --
	(361.01,512.58) --
	(361.01,512.58) --
	(361.01,512.90) --
	(361.08,512.90) --
	(361.08,513.12) --
	(361.67,513.12) --
	(361.67,513.21) --
	(362.31,513.21) --
	(362.31,516.46) --
	(362.46,516.46) --
	(362.46,517.02) --
	(364.22,517.02) --
	(364.22,520.26) --
	(366.23,520.26) --
	(366.23,522.26) --
	(366.58,522.26) --
	(366.58,524.24) --
	(367.99,524.24) --
	(367.99,524.31) --
	(368.83,524.31) --
	(368.83,524.53) --
	(368.92,524.53) --
	(368.92,525.08) --
	(369.88,525.08) --
	(369.88,525.43) --
	(371.38,525.43) --
	(371.38,528.19) --
	(371.55,528.19) --
	(371.55,528.55) --
	(372.15,528.55) --
	(372.15,528.80) --
	(372.35,528.80) --
	(372.35,529.02) --
	(372.73,529.02) --
	(372.73,530.06) --
	(372.87,530.06) --
	(372.87,530.42) --
	(374.31,530.42) --
	(374.31,533.62) --
	(378.05,533.62) --
	(378.05,533.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.26,533.64) -- (347.15,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,531.70) -- (345.21,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.90,532.27) -- (346.65,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.90,535.01) -- (346.65,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23,532.27) -- (345.98,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23,535.01) -- (345.98,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.66,533.64) -- (346.55,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.60,531.70) -- (344.60,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (350.51,517.57) --
	(353.25,517.57) --
	(353.25,520.31) --
	(350.51,520.31) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (353.58,518.94) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (370.08,506.80) --
	(371.92,503.60) --
	(368.23,503.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,456.63) --
	(328.77,459.83) --
	(325.07,459.83) --
	(326.92,456.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.26,533.64) -- (347.15,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.21,531.70) -- (345.21,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.90,532.27) -- (346.65,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.90,535.01) -- (346.65,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23,532.27) -- (345.98,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23,535.01) -- (345.98,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.66,533.64) -- (346.55,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.60,531.70) -- (344.60,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (350.69,532.27) --
	(353.44,532.27) --
	(353.44,535.01) --
	(350.69,535.01) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (354.13,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.78,535.78) --
	(425.63,532.57) --
	(421.93,532.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.05,531.50) --
	(379.90,534.71) --
	(376.20,534.71) --
	(378.05,531.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.45,455.02) -- (299.45,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.59,455.02) -- (307.59,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.34,455.02) -- (312.34,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.72,455.02) -- (315.72,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.34,455.02) -- (318.34,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.48,455.02) -- (320.48,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.28,455.02) -- (322.28,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.85,455.02) -- (323.85,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.23,455.02) -- (325.23,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.47,455.02) -- (326.47,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.60,455.02) -- (334.60,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.36,455.02) -- (339.36,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.73,455.02) -- (342.73,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.35,455.02) -- (345.35,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.49,455.02) -- (347.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.30,455.02) -- (349.30,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.87,455.02) -- (350.87,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.25,455.02) -- (352.25,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.48,455.02) -- (353.48,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.62,455.02) -- (361.62,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.37,455.02) -- (366.37,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.75,455.02) -- (369.75,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.37,455.02) -- (372.37,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.51,455.02) -- (374.51,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.31,455.02) -- (376.31,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.88,455.02) -- (377.88,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.26,455.02) -- (379.26,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (380.50,455.02) -- (380.50,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.63,455.02) -- (388.63,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.39,455.02) -- (393.39,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.76,455.02) -- (396.76,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.38,455.02) -- (399.38,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.52,455.02) -- (401.52,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.33,455.02) -- (403.33,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.90,455.02) -- (404.90,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.28,455.02) -- (406.28,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.51,455.02) -- (407.51,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.65,455.02) -- (415.65,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.40,455.02) -- (420.40,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.78,455.02) -- (423.78,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (426.40,455.02) -- (426.40,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.54,455.02) -- (428.54,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.34,455.02) -- (430.34,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.91,455.02) -- (431.91,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (433.29,455.02) -- (433.29,456.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.08,455.02) rectangle (428.62,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,455.02) --
	(322.08,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,469.60) {224000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,488.18) {226000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,506.77) {228000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,525.36) {230000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,472.35) --
	(322.08,472.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,490.94) --
	(322.08,490.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,509.53) --
	(322.08,509.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,528.11) --
	(322.08,528.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,455.02) --
	(428.62,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.47,452.52) --
	(326.47,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (353.48,452.52) --
	(353.48,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.50,452.52) --
	(380.50,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.51,452.52) --
	(407.51,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (320.27,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (328.10,446.91) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (347.28,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (355.12,446.91) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (374.30,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (382.13,446.91) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (402.23,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (410.06,446.91) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,540.18) {florida-AM2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,294.08) rectangle (144.54,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,294.08) rectangle (144.54,425.28);
\end{scope}
\begin{scope}
\path[clip] ( 49.09,323.82) rectangle (139.54,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09,323.82) rectangle (139.54,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,328.28) --
	(139.54,328.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,350.99) --
	(139.54,350.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,373.71) --
	(139.54,373.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,396.42) --
	(139.54,396.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.93,323.82) --
	( 51.93,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.98,323.82) --
	( 65.98,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.02,323.82) --
	( 80.02,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.07,323.82) --
	( 94.07,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.12,323.82) --
	(108.12,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.17,323.82) --
	(122.17,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.21,323.82) --
	(136.21,406.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 91.60,386.70) --
	( 93.93,386.70) --
	( 93.93,389.80) --
	( 93.97,389.80) --
	( 93.97,392.93) --
	( 94.10,392.93) --
	( 94.10,396.08) --
	( 94.68,396.08) --
	( 94.68,399.25) --
	( 94.92,399.25) --
	( 94.92,402.44);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 80.23,343.53) --
	( 81.41,343.53) --
	( 81.41,351.51) --
	( 81.46,351.51) --
	( 81.46,359.63) --
	( 81.56,359.63) --
	( 81.56,367.90) --
	( 81.89,367.90) --
	( 81.89,376.31) --
	( 83.58,376.31) --
	( 83.58,384.88) --
	(110.41,384.88) --
	(110.41,388.34) --
	(110.45,388.34) --
	(110.45,391.82) --
	(110.66,391.82) --
	(110.66,395.34) --
	(110.79,395.34) --
	(110.79,398.88) --
	(111.89,398.88) --
	(111.89,402.44);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (107.50,331.94) --
	(107.51,331.94) --
	(107.51,333.39) --
	(107.51,333.39) --
	(107.51,333.89) --
	(107.59,333.89) --
	(107.59,335.80) --
	(107.60,335.80) --
	(107.60,337.72) --
	(107.61,337.72) --
	(107.61,339.65) --
	(107.61,339.65) --
	(107.61,341.58) --
	(107.66,341.58) --
	(107.66,343.53) --
	(108.28,343.53) --
	(108.28,351.37) --
	(108.28,351.37) --
	(108.28,351.40) --
	(108.28,351.40) --
	(108.28,351.51) --
	(108.61,351.51) --
	(108.61,359.63) --
	(108.61,359.63) --
	(108.61,367.90) --
	(108.64,367.90) --
	(108.64,376.31) --
	(108.68,376.31) --
	(108.68,384.88) --
	(135.17,384.88) --
	(135.17,388.34) --
	(135.17,388.34) --
	(135.17,391.82) --
	(135.20,391.82) --
	(135.20,395.34) --
	(135.22,395.34) --
	(135.22,398.88) --
	(135.33,398.88) --
	(135.33,402.44);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.22,327.57) --
	(108.22,327.57) --
	(108.22,329.01) --
	(108.22,329.01) --
	(108.22,329.50) --
	(108.23,329.50) --
	(108.23,330.95) --
	(108.25,330.95) --
	(108.25,332.40) --
	(108.25,332.40) --
	(108.25,332.89) --
	(108.26,332.89) --
	(108.26,333.39) --
	(108.27,333.39) --
	(108.27,333.89) --
	(108.34,333.89) --
	(108.34,335.80) --
	(108.36,335.80) --
	(108.36,337.72) --
	(108.39,337.72) --
	(108.39,339.65) --
	(108.40,339.65) --
	(108.40,341.58) --
	(108.41,341.58) --
	(108.41,343.53) --
	(109.13,343.53) --
	(109.13,351.37) --
	(109.14,351.37) --
	(109.14,351.51) --
	(109.33,351.51) --
	(109.33,359.63) --
	(109.36,359.63) --
	(109.36,367.90) --
	(109.38,367.90) --
	(109.38,376.31) --
	(109.40,376.31) --
	(109.40,384.88) --
	(135.30,384.88) --
	(135.30,388.34) --
	(135.34,388.34) --
	(135.34,391.82) --
	(135.39,391.82) --
	(135.39,395.34) --
	(135.42,395.34) --
	(135.42,398.88) --
	(135.43,398.88) --
	(135.43,402.44);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 82.11,392.61) --
	( 82.12,392.61) --
	( 82.12,393.27) --
	( 82.12,393.27) --
	( 82.12,394.03) --
	( 82.12,394.03) --
	( 82.12,394.30) --
	( 82.12,394.30) --
	( 82.12,394.72) --
	( 82.12,394.72) --
	( 82.12,395.09) --
	( 82.13,395.09) --
	( 82.13,395.41) --
	( 82.13,395.41) --
	( 82.13,395.73) --
	( 82.13,395.73) --
	( 82.13,396.25) --
	( 82.13,396.25) --
	( 82.13,396.53) --
	( 82.13,396.53) --
	( 82.13,397.08) --
	( 82.13,397.08) --
	( 82.13,397.33) --
	( 82.13,397.33) --
	( 82.13,397.85) --
	( 82.14,397.85) --
	( 82.14,397.89) --
	( 82.14,397.89) --
	( 82.14,397.99) --
	( 82.14,397.99) --
	( 82.14,398.09) --
	( 82.14,398.09) --
	( 82.14,398.15) --
	( 82.14,398.15) --
	( 82.14,398.21) --
	( 82.14,398.21) --
	( 82.14,398.43) --
	( 82.15,398.43) --
	( 82.15,398.59) --
	( 82.15,398.59) --
	( 82.15,398.62) --
	( 82.15,398.62) --
	( 82.15,398.66) --
	( 82.15,398.66) --
	( 82.15,398.69) --
	( 82.17,398.69) --
	( 82.17,398.71) --
	( 82.17,398.71) --
	( 82.17,398.76) --
	( 82.24,398.76) --
	( 82.24,398.91) --
	( 82.28,398.91) --
	( 82.28,398.98) --
	( 82.29,398.98) --
	( 82.29,399.17) --
	( 82.29,399.17) --
	( 82.29,399.21) --
	( 82.29,399.21) --
	( 82.29,399.65) --
	( 82.29,399.65) --
	( 82.29,399.80) --
	( 82.29,399.80) --
	( 82.29,399.90) --
	( 82.30,399.90) --
	( 82.30,400.02) --
	( 82.59,400.02) --
	( 82.59,400.15) --
	( 82.62,400.15) --
	( 82.62,400.23) --
	( 82.85,400.23) --
	( 82.85,400.26) --
	( 82.85,400.26) --
	( 82.85,400.36) --
	( 82.85,400.36) --
	( 82.85,400.59) --
	( 82.85,400.59) --
	( 82.85,400.62) --
	( 82.91,400.62) --
	( 82.91,400.64) --
	( 82.93,400.64) --
	( 82.93,400.68) --
	( 82.93,400.68) --
	( 82.93,400.71) --
	( 83.09,400.71) --
	( 83.09,400.74) --
	( 83.10,400.74) --
	( 83.10,400.92) --
	( 83.12,400.92) --
	( 83.12,401.08) --
	( 83.20,401.08) --
	( 83.20,401.09) --
	( 83.20,401.09) --
	( 83.20,401.12) --
	( 83.64,401.12) --
	( 83.64,401.35) --
	( 83.69,401.35) --
	( 83.69,401.39) --
	( 83.70,401.39) --
	( 83.70,401.40) --
	( 84.12,401.40) --
	( 84.12,401.46) --
	( 84.13,401.46) --
	( 84.13,401.58) --
	( 86.08,401.58) --
	( 86.08,401.61) --
	( 86.55,401.61) --
	( 86.55,401.66) --
	( 87.31,401.66) --
	( 87.31,401.78) --
	( 87.56,401.78) --
	( 87.56,401.83) --
	( 88.65,401.83) --
	( 88.65,401.84) --
	( 88.65,401.84) --
	( 88.65,401.87) --
	( 89.10,401.87) --
	( 89.10,401.89) --
	( 89.11,401.89) --
	( 89.11,401.98) --
	( 89.14,401.98) --
	( 89.14,401.99) --
	( 89.77,401.99) --
	( 89.77,402.01) --
	( 89.80,402.01) --
	( 89.80,402.03) --
	( 89.81,402.03) --
	( 89.81,402.12) --
	( 89.84,402.12) --
	( 89.84,402.13) --
	( 91.87,402.13) --
	( 91.87,402.15) --
	( 92.32,402.15) --
	( 92.32,402.16) --
	( 93.46,402.16) --
	( 93.46,402.23) --
	( 93.91,402.23) --
	( 93.91,402.25) --
	( 94.23,402.25) --
	( 94.23,402.34) --
	( 94.99,402.34) --
	( 94.99,402.38) --
	( 95.72,402.38) --
	( 95.72,402.41) --
	( 97.26,402.41) --
	( 97.26,402.43) --
	( 97.50,402.43) --
	( 97.50,402.44) --
	( 97.50,402.44) --
	( 97.50,402.44);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,388.16) --
	( 53.93,388.16) --
	( 53.93,388.20) --
	( 54.06,388.20) --
	( 54.06,388.53) --
	( 54.41,388.53) --
	( 54.41,388.62) --
	( 54.50,388.62) --
	( 54.50,388.88) --
	( 55.12,388.88) --
	( 55.12,389.07) --
	( 55.53,389.07) --
	( 55.53,389.26) --
	( 56.76,389.26) --
	( 56.76,389.45) --
	( 56.80,389.45) --
	( 56.80,389.62) --
	( 57.23,389.62) --
	( 57.23,389.70) --
	( 57.60,389.70) --
	( 57.60,390.56) --
	( 57.76,390.56) --
	( 57.76,390.65) --
	( 57.81,390.65) --
	( 57.81,390.76) --
	( 58.15,390.76) --
	( 58.15,390.90) --
	( 58.37,390.90) --
	( 58.37,391.10) --
	( 59.21,391.10) --
	( 59.21,391.78) --
	( 59.55,391.78) --
	( 59.55,392.00) --
	( 60.04,392.00) --
	( 60.04,392.06) --
	( 60.05,392.06) --
	( 60.05,392.56) --
	( 61.03,392.56) --
	( 61.03,392.76) --
	( 61.42,392.76) --
	( 61.42,392.91) --
	( 61.83,392.91) --
	( 61.83,392.99) --
	( 62.01,392.99) --
	( 62.01,393.16) --
	( 62.37,393.16) --
	( 62.37,393.29) --
	( 62.40,393.29) --
	( 62.40,393.51) --
	( 63.02,393.51) --
	( 63.02,393.64) --
	( 63.16,393.64) --
	( 63.16,393.91) --
	( 63.92,393.91) --
	( 63.92,394.00) --
	( 63.95,394.00) --
	( 63.95,394.05) --
	( 64.52,394.05) --
	( 64.52,394.09) --
	( 64.92,394.09) --
	( 64.92,394.23) --
	( 64.97,394.23) --
	( 64.97,394.84) --
	( 65.56,394.84) --
	( 65.56,395.34) --
	( 65.67,395.34) --
	( 65.67,395.55) --
	( 66.34,395.55) --
	( 66.34,395.68) --
	( 66.37,395.68) --
	( 66.37,396.28) --
	( 66.98,396.28) --
	( 66.98,396.64) --
	( 67.07,396.64) --
	( 67.07,396.65) --
	( 67.44,396.65) --
	( 67.44,396.67) --
	( 67.53,396.67) --
	( 67.53,396.69) --
	( 67.76,396.69) --
	( 67.76,397.01) --
	( 67.92,397.01) --
	( 67.92,397.22) --
	( 68.33,397.22) --
	( 68.33,397.57) --
	( 68.77,397.57) --
	( 68.77,397.61) --
	( 68.91,397.61) --
	( 68.91,397.66) --
	( 68.92,397.66) --
	( 68.92,397.70) --
	( 68.93,397.70) --
	( 68.93,397.71) --
	( 69.26,397.71) --
	( 69.26,397.77) --
	( 69.30,397.77) --
	( 69.30,398.13) --
	( 69.60,398.13) --
	( 69.60,398.26) --
	( 69.92,398.26) --
	( 69.92,399.07) --
	( 70.07,399.07) --
	( 70.07,399.20) --
	( 70.15,399.20) --
	( 70.15,399.23) --
	( 70.21,399.23) --
	( 70.21,399.35) --
	( 70.32,399.35) --
	( 70.32,399.38) --
	( 70.37,399.38) --
	( 70.37,399.42) --
	( 70.44,399.42) --
	( 70.44,399.48) --
	( 71.01,399.48) --
	( 71.01,399.77) --
	( 72.48,399.77) --
	( 72.48,399.85) --
	( 72.49,399.85) --
	( 72.49,399.88) --
	( 73.61,399.88) --
	( 73.61,400.12) --
	( 73.86,400.12) --
	( 73.86,400.72) --
	( 73.95,400.72) --
	( 73.95,401.11) --
	( 75.08,401.11) --
	( 75.08,401.13) --
	( 75.20,401.13) --
	( 75.20,401.24) --
	( 75.78,401.24) --
	( 75.78,401.26) --
	( 76.36,401.26) --
	( 76.36,401.46) --
	( 76.52,401.46) --
	( 76.52,401.51) --
	( 76.68,401.51) --
	( 76.68,401.56) --
	( 80.36,401.56) --
	( 80.36,401.66) --
	( 80.38,401.66) --
	( 80.38,401.75) --
	( 80.66,401.75) --
	( 80.66,401.80) --
	( 80.72,401.80) --
	( 80.72,402.06) --
	( 80.85,402.06) --
	( 80.85,402.14) --
	( 83.08,402.14) --
	( 83.08,402.16) --
	( 83.08,402.16) --
	( 83.08,402.19) --
	( 84.90,402.19) --
	( 84.90,402.23) --
	( 85.10,402.23) --
	( 85.10,402.32) --
	( 85.17,402.32) --
	( 85.17,402.34) --
	( 86.10,402.34) --
	( 86.10,402.35) --
	( 86.12,402.35) --
	( 86.12,402.43) --
	( 87.06,402.43) --
	( 87.06,402.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.65,386.70) -- ( 93.54,386.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60,384.75) -- ( 91.60,388.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.62,401.07) -- (111.37,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.62,403.81) -- (111.37,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,342.15) -- ( 81.61,344.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,344.90) -- ( 81.61,342.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,343.53) -- ( 82.17,343.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.23,341.59) -- ( 80.23,345.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (106.13,330.57) --
	(108.88,330.57) --
	(108.88,333.31) --
	(106.13,333.31) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (108.22,327.57) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 82.11,394.74) --
	( 83.96,391.54) --
	( 80.26,391.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,386.02) --
	( 55.05,389.23) --
	( 51.35,389.23) --
	( 53.20,386.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.97,402.44) -- ( 96.86,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,400.50) -- ( 94.92,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.62,401.07) -- (111.37,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.62,403.81) -- (111.37,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52,401.07) -- (113.26,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52,403.81) -- (113.26,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.95,402.44) -- (113.83,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89,400.50) -- (111.89,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.96,401.07) --
	(136.70,401.07) --
	(136.70,403.81) --
	(133.96,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (135.43,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 97.50,404.58) --
	( 99.34,401.37) --
	( 95.65,401.37) --
	cycle;

\path[fill=fillColor] ( 97.50,404.58) --
	( 99.34,401.37) --
	( 95.65,401.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.06,400.31) --
	( 88.91,403.51) --
	( 85.21,403.51) --
	( 87.06,400.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.88,323.82) -- ( 37.88,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.11,323.82) -- ( 42.11,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.58,323.82) -- ( 44.58,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.34,323.82) -- ( 46.34,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.70,323.82) -- ( 47.70,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.81,323.82) -- ( 48.81,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.75,323.82) -- ( 49.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.57,323.82) -- ( 50.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.29,323.82) -- ( 51.29,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.93,323.82) -- ( 51.93,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.16,323.82) -- ( 56.16,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63,323.82) -- ( 58.63,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.39,323.82) -- ( 60.39,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.75,323.82) -- ( 61.75,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.86,323.82) -- ( 62.86,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.80,323.82) -- ( 63.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.62,323.82) -- ( 64.62,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.33,323.82) -- ( 65.33,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.98,323.82) -- ( 65.98,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.21,323.82) -- ( 70.21,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.68,323.82) -- ( 72.68,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.43,323.82) -- ( 74.43,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.80,323.82) -- ( 75.80,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.91,323.82) -- ( 76.91,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.85,323.82) -- ( 77.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.66,323.82) -- ( 78.66,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.38,323.82) -- ( 79.38,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.02,323.82) -- ( 80.02,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.25,323.82) -- ( 84.25,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.73,323.82) -- ( 86.73,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.48,323.82) -- ( 88.48,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.84,323.82) -- ( 89.84,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.95,323.82) -- ( 90.95,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.90,323.82) -- ( 91.90,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.71,323.82) -- ( 92.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.43,323.82) -- ( 93.43,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.07,323.82) -- ( 94.07,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.30,323.82) -- ( 98.30,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.77,323.82) -- (100.77,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.53,323.82) -- (102.53,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89,323.82) -- (103.89,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.00,323.82) -- (105.00,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.94,323.82) -- (105.94,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.76,323.82) -- (106.76,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.48,323.82) -- (107.48,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.12,323.82) -- (108.12,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.35,323.82) -- (112.35,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.82,323.82) -- (114.82,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.58,323.82) -- (116.58,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.94,323.82) -- (117.94,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.05,323.82) -- (119.05,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.99,323.82) -- (119.99,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.80,323.82) -- (120.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.52,323.82) -- (121.52,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.17,323.82) -- (122.17,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.39,323.82) -- (126.39,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.87,323.82) -- (128.87,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.62,323.82) -- (130.62,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.98,323.82) -- (131.98,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.10,323.82) -- (133.10,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.04,323.82) -- (134.04,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.85,323.82) -- (134.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.57,323.82) -- (135.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.21,323.82) -- (136.21,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.44,323.82) -- (140.44,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.92,323.82) -- (142.92,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.67,323.82) -- (144.67,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.03,323.82) -- (146.03,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.14,323.82) -- (147.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.08,323.82) -- (148.08,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.90,323.82) -- (148.90,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.62,323.82) -- (149.62,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.26,323.82) -- (150.26,328.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09,323.82) rectangle (139.54,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,323.82) --
	( 49.09,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,325.53) {190000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,348.24) {200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,370.95) {210000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,393.66) {220000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,328.28) --
	( 49.09,328.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,350.99) --
	( 49.09,350.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,373.71) --
	( 49.09,373.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,396.42) --
	( 49.09,396.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09,323.82) --
	(139.54,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.93,321.32) --
	( 51.93,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.98,321.32) --
	( 65.98,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.02,321.32) --
	( 80.02,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.07,321.32) --
	( 94.07,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.12,321.32) --
	(108.12,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.17,321.32) --
	(122.17,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.21,321.32) --
	(136.21,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 45.73,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 53.56,315.71) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 59.78,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 67.61,315.71) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 73.82,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 81.66,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 88.78,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 96.62,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (102.83,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (110.66,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (116.88,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (124.71,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.93,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.76,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,365.00) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,408.98) {georgia-AM3};
\end{scope}
\begin{scope}
\path[clip] (144.54,294.08) rectangle (289.08,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,294.08) rectangle (289.08,425.28);
\end{scope}
\begin{scope}
\path[clip] (173.62,323.82) rectangle (284.08,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.62,323.82) rectangle (284.08,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,337.48) --
	(284.08,337.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,353.58) --
	(284.08,353.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,369.67) --
	(284.08,369.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,385.77) --
	(284.08,385.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,401.86) --
	(284.08,401.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.30,323.82) --
	(183.30,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.22,323.82) --
	(203.22,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.14,323.82) --
	(223.14,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.07,323.82) --
	(243.07,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (262.99,323.82) --
	(262.99,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.91,323.82) --
	(282.91,406.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (236.45,361.30) --
	(236.45,361.30) --
	(236.45,367.35) --
	(236.45,367.35) --
	(236.45,369.93) --
	(236.46,369.93) --
	(236.46,373.15) --
	(236.46,373.15) --
	(236.46,375.47) --
	(236.46,375.47) --
	(236.46,378.17) --
	(236.46,378.17) --
	(236.46,378.30) --
	(236.46,378.30) --
	(236.46,379.71) --
	(236.46,379.71) --
	(236.46,380.55) --
	(236.46,380.55) --
	(236.46,380.62) --
	(236.46,380.62) --
	(236.46,381.32) --
	(236.46,381.32) --
	(236.46,381.65) --
	(236.46,381.65) --
	(236.46,381.77) --
	(236.46,381.77) --
	(236.46,382.48) --
	(236.46,382.48) --
	(236.46,382.87) --
	(236.46,382.87) --
	(236.46,382.93) --
	(236.46,382.93) --
	(236.46,383.32) --
	(236.46,383.32) --
	(236.46,383.38) --
	(236.46,383.38) --
	(236.46,383.77) --
	(236.46,383.77) --
	(236.46,384.03) --
	(236.46,384.03) --
	(236.46,384.22) --
	(236.47,384.22) --
	(236.47,384.35) --
	(236.47,384.35) --
	(236.47,384.41) --
	(236.47,384.41) --
	(236.47,384.48) --
	(236.47,384.48) --
	(236.47,384.54) --
	(236.47,384.54) --
	(236.47,385.06) --
	(236.47,385.06) --
	(236.47,385.25) --
	(236.48,385.25) --
	(236.48,385.64) --
	(236.49,385.64) --
	(236.49,386.73) --
	(236.49,386.73) --
	(236.49,386.80) --
	(236.51,386.80) --
	(236.51,390.66) --
	(236.60,390.66) --
	(236.60,390.92) --
	(236.60,390.92) --
	(236.60,391.50) --
	(236.75,391.50) --
	(236.75,391.56) --
	(236.75,391.56) --
	(236.75,391.62) --
	(236.93,391.62) --
	(236.93,391.88) --
	(237.05,391.88) --
	(237.05,392.53) --
	(237.05,392.53) --
	(237.05,392.78) --
	(237.05,392.78) --
	(237.05,393.04) --
	(237.05,393.04) --
	(237.05,393.17) --
	(237.06,393.17) --
	(237.06,393.23) --
	(237.06,393.23) --
	(237.06,393.30) --
	(237.08,393.30) --
	(237.08,393.62) --
	(237.09,393.62) --
	(237.09,394.14) --
	(237.09,394.14) --
	(237.09,394.20) --
	(238.59,394.20) --
	(238.59,394.26) --
	(238.74,394.26) --
	(238.74,394.39) --
	(241.91,394.39) --
	(241.91,394.91) --
	(241.91,394.91) --
	(241.91,394.97) --
	(242.05,394.97) --
	(242.05,395.10) --
	(242.05,395.10) --
	(242.05,395.23) --
	(242.06,395.23) --
	(242.06,395.36) --
	(242.06,395.36) --
	(242.06,395.42) --
	(242.07,395.42) --
	(242.07,395.49) --
	(242.08,395.49) --
	(242.08,395.55) --
	(242.11,395.55) --
	(242.11,395.62) --
	(242.29,395.62) --
	(242.29,395.68) --
	(242.29,395.68) --
	(242.29,395.94) --
	(242.29,395.94) --
	(242.29,396.00) --
	(242.33,396.00) --
	(242.33,396.07) --
	(242.51,396.07) --
	(242.51,396.13) --
	(242.51,396.13) --
	(242.51,396.39) --
	(246.69,396.39) --
	(246.69,396.52) --
	(250.43,396.52) --
	(250.43,396.58) --
	(250.44,396.58) --
	(250.44,396.78) --
	(250.44,396.78) --
	(250.44,397.35) --
	(250.54,397.35) --
	(250.54,397.42) --
	(250.54,397.42) --
	(250.54,397.48) --
	(250.54,397.48) --
	(250.54,397.55) --
	(250.54,397.55) --
	(250.54,397.61) --
	(250.56,397.61) --
	(250.56,397.93) --
	(251.84,397.93) --
	(251.84,398.26) --
	(251.84,398.26) --
	(251.84,398.32) --
	(251.84,398.32) --
	(251.84,398.58) --
	(251.99,398.58) --
	(251.99,398.96) --
	(251.99,398.96) --
	(251.99,399.03) --
	(251.99,399.03) --
	(251.99,399.09) --
	(252.19,399.09) --
	(252.19,399.16) --
	(252.57,399.16) --
	(252.57,399.48) --
	(252.57,399.48) --
	(252.57,399.54) --
	(252.57,399.54) --
	(252.57,399.87) --
	(253.83,399.87) --
	(253.83,399.99) --
	(256.94,399.99) --
	(256.94,400.25) --
	(257.38,400.25) --
	(257.38,400.51) --
	(257.57,400.51) --
	(257.57,400.64) --
	(258.51,400.64) --
	(258.51,400.83) --
	(258.86,400.83) --
	(258.86,401.02) --
	(260.96,401.02) --
	(260.96,401.09) --
	(263.15,401.09) --
	(263.15,401.15) --
	(264.94,401.15) --
	(264.94,401.41) --
	(265.00,401.41) --
	(265.00,401.80) --
	(265.24,401.80) --
	(265.24,401.99) --
	(265.24,401.99) --
	(265.24,402.12) --
	(271.54,402.12) --
	(271.54,402.25) --
	(278.83,402.25) --
	(278.83,402.31) --
	(279.06,402.31) --
	(279.06,402.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.64,327.57) --
	(179.60,327.57) --
	(179.60,329.18) --
	(179.78,329.18) --
	(179.78,331.04) --
	(182.39,331.04) --
	(182.39,333.55) --
	(182.41,333.55) --
	(182.41,336.13) --
	(182.75,336.13) --
	(182.75,342.18) --
	(185.89,342.18) --
	(185.89,345.59) --
	(186.46,345.59) --
	(186.46,350.04) --
	(187.17,350.04) --
	(187.17,351.65) --
	(187.97,351.65) --
	(187.97,353.25) --
	(188.96,353.25) --
	(188.96,355.51) --
	(190.38,355.51) --
	(190.38,355.83) --
	(190.52,355.83) --
	(190.52,356.09) --
	(190.88,356.09) --
	(190.88,358.34) --
	(191.24,358.34) --
	(191.24,360.08) --
	(191.36,360.08) --
	(191.36,364.39) --
	(191.52,364.39) --
	(191.52,364.78) --
	(194.74,364.78) --
	(194.74,365.62) --
	(195.16,365.62) --
	(195.16,366.07) --
	(196.60,366.07) --
	(196.60,366.39) --
	(196.80,366.39) --
	(196.80,367.03) --
	(197.03,367.03) --
	(197.03,368.45) --
	(197.18,368.45) --
	(197.18,368.51) --
	(197.86,368.51) --
	(197.86,368.83) --
	(198.78,368.83) --
	(198.78,371.67) --
	(200.15,371.67) --
	(200.15,371.86) --
	(200.26,371.86) --
	(200.26,371.92) --
	(201.07,371.92) --
	(201.07,371.99) --
	(201.25,371.99) --
	(201.25,372.05) --
	(201.96,372.05) --
	(201.96,372.44) --
	(202.40,372.44) --
	(202.40,372.83) --
	(202.45,372.83) --
	(202.45,373.66) --
	(203.64,373.66) --
	(203.64,374.69) --
	(203.97,374.69) --
	(203.97,376.30) --
	(203.97,376.30) --
	(203.97,377.01) --
	(204.04,377.01) --
	(204.04,378.11) --
	(204.69,378.11) --
	(204.69,378.36) --
	(204.83,378.36) --
	(204.83,378.56) --
	(205.24,378.56) --
	(205.24,378.75) --
	(206.02,378.75) --
	(206.02,378.81) --
	(206.32,378.81) --
	(206.32,378.88) --
	(206.67,378.88) --
	(206.67,379.71) --
	(207.26,379.71) --
	(207.26,379.91) --
	(207.35,379.91) --
	(207.35,380.17) --
	(207.98,380.17) --
	(207.98,380.23) --
	(208.21,380.23) --
	(208.21,380.29) --
	(208.28,380.29) --
	(208.28,380.81) --
	(208.65,380.81) --
	(208.65,380.94) --
	(208.73,380.94) --
	(208.73,381.13) --
	(208.83,381.13) --
	(208.83,381.58) --
	(208.86,381.58) --
	(208.86,381.84) --
	(209.57,381.84) --
	(209.57,382.48) --
	(209.94,382.48) --
	(209.94,382.80) --
	(210.66,382.80) --
	(210.66,383.19) --
	(210.71,383.19) --
	(210.71,384.54) --
	(211.75,384.54) --
	(211.75,385.12) --
	(211.75,385.12) --
	(211.75,385.32) --
	(212.28,385.32) --
	(212.28,385.51) --
	(212.56,385.51) --
	(212.56,387.38) --
	(212.60,387.38) --
	(212.60,387.50) --
	(212.91,387.50) --
	(212.91,387.63) --
	(212.93,387.63) --
	(212.93,387.70) --
	(213.04,387.70) --
	(213.04,388.79) --
	(213.49,388.79) --
	(213.49,388.99) --
	(213.93,388.99) --
	(213.93,390.27) --
	(213.97,390.27) --
	(213.97,390.34) --
	(215.15,390.34) --
	(215.15,390.53) --
	(215.47,390.53) --
	(215.47,390.72) --
	(215.61,390.72) --
	(215.61,391.56) --
	(215.63,391.56) --
	(215.63,391.69) --
	(215.72,391.69) --
	(215.72,391.75) --
	(216.21,391.75) --
	(216.21,392.98) --
	(216.57,392.98) --
	(216.57,393.23) --
	(216.89,393.23) --
	(216.89,393.56) --
	(216.98,393.56) --
	(216.98,393.62) --
	(218.76,393.62) --
	(218.76,393.88) --
	(220.18,393.88) --
	(220.18,394.52) --
	(220.26,394.52) --
	(220.26,394.59) --
	(220.28,394.59) --
	(220.28,395.10) --
	(221.04,395.10) --
	(221.04,395.17) --
	(221.06,395.17) --
	(221.06,395.23) --
	(221.69,395.23) --
	(221.69,395.29) --
	(221.76,395.29) --
	(221.76,395.42) --
	(221.97,395.42) --
	(221.97,395.49) --
	(222.42,395.49) --
	(222.42,395.87) --
	(222.58,395.87) --
	(222.58,395.94) --
	(222.71,395.94) --
	(222.71,396.00) --
	(222.78,396.00) --
	(222.78,396.07) --
	(222.89,396.07) --
	(222.89,396.32) --
	(222.90,396.32) --
	(222.90,396.52) --
	(222.92,396.52) --
	(222.92,396.58) --
	(223.09,396.58) --
	(223.09,396.65) --
	(223.54,396.65) --
	(223.54,396.78) --
	(223.59,396.78) --
	(223.59,396.84) --
	(224.23,396.84) --
	(224.23,397.10) --
	(224.50,397.10) --
	(224.50,397.29) --
	(224.55,397.29) --
	(224.55,397.68) --
	(225.37,397.68) --
	(225.37,397.87) --
	(226.28,397.87) --
	(226.28,398.13) --
	(226.91,398.13) --
	(226.91,398.26) --
	(227.69,398.26) --
	(227.69,398.32) --
	(229.40,398.32) --
	(229.40,398.58) --
	(229.42,398.58) --
	(229.42,398.64) --
	(230.13,398.64) --
	(230.13,399.09) --
	(230.51,399.09) --
	(230.51,399.16) --
	(231.84,399.16) --
	(231.84,399.22) --
	(232.29,399.22) --
	(232.29,399.80) --
	(236.58,399.80) --
	(236.58,399.87) --
	(238.07,399.87) --
	(238.07,400.19) --
	(240.62,400.19) --
	(240.62,400.25) --
	(241.00,400.25) --
	(241.00,400.38) --
	(242.82,400.38) --
	(242.82,400.44) --
	(243.00,400.44) --
	(243.00,400.51) --
	(247.31,400.51) --
	(247.31,400.77) --
	(247.36,400.77) --
	(247.36,400.90) --
	(247.38,400.90) --
	(247.38,400.96) --
	(247.38,400.96) --
	(247.38,401.15) --
	(249.01,401.15) --
	(249.01,401.41) --
	(249.34,401.41) --
	(249.34,401.60) --
	(249.34,401.60) --
	(249.34,401.67) --
	(249.35,401.67) --
	(249.35,401.73) --
	(249.37,401.73) --
	(249.37,401.93) --
	(257.01,401.93) --
	(257.01,402.05) --
	(257.63,402.05) --
	(257.63,402.18) --
	(259.61,402.18) --
	(259.61,402.38) --
	(259.61,402.38) --
	(259.61,402.44) --
	(276.76,402.44) --
	(276.76,402.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.78,401.54) -- (246.66,401.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.72,399.60) -- (244.72,403.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.59,398.94) -- (260.34,401.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.59,401.69) -- (260.34,398.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.59,399.65) -- (239.34,402.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.59,402.40) -- (239.34,399.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.02,401.02) -- (239.90,401.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96,399.08) -- (237.96,402.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (245.70,366.88) --
	(248.45,366.88) --
	(248.45,369.63) --
	(245.70,369.63) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (253.96,368.38) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (236.45,363.44) --
	(238.30,360.23) --
	(234.60,360.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.64,325.43) --
	(180.49,328.64) --
	(176.79,328.64) --
	(178.64,325.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.78,401.54) -- (246.66,401.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.72,399.60) -- (244.72,403.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.59,398.94) -- (260.34,401.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.59,401.69) -- (260.34,398.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.59,399.65) -- (239.34,402.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.59,402.40) -- (239.34,399.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.02,401.02) -- (239.90,401.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96,399.08) -- (237.96,402.97);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (245.70,366.88) --
	(248.45,366.88) --
	(248.45,369.63) --
	(245.70,369.63) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (253.96,368.38) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (278.83,404.45) --
	(280.68,401.24) --
	(276.99,401.24) --
	cycle;

\path[fill=fillColor] (279.06,404.45) --
	(280.91,401.24) --
	(277.21,401.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.61,400.31) --
	(261.46,403.51) --
	(257.76,403.51) --
	(259.61,400.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.76,400.31) --
	(278.61,403.51) --
	(274.91,403.51) --
	(276.76,400.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.37,323.82) -- (163.37,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.37,323.82) -- (169.37,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.88,323.82) -- (172.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.37,323.82) -- (175.37,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.30,323.82) -- (177.30,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,323.82) -- (178.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.21,323.82) -- (180.21,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.37,323.82) -- (181.37,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.38,323.82) -- (182.38,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.30,323.82) -- (183.30,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.29,323.82) -- (189.29,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.80,323.82) -- (192.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.29,323.82) -- (195.29,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.22,323.82) -- (197.22,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.80,323.82) -- (198.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.13,323.82) -- (200.13,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.29,323.82) -- (201.29,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.31,323.82) -- (202.31,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.22,323.82) -- (203.22,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.22,323.82) -- (209.22,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.73,323.82) -- (212.73,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.21,323.82) -- (215.21,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.15,323.82) -- (217.15,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.72,323.82) -- (218.72,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.06,323.82) -- (220.06,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.21,323.82) -- (221.21,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.23,323.82) -- (222.23,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.14,323.82) -- (223.14,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.14,323.82) -- (229.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.65,323.82) -- (232.65,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.14,323.82) -- (235.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.07,323.82) -- (237.07,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.65,323.82) -- (238.65,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.98,323.82) -- (239.98,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.14,323.82) -- (241.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.16,323.82) -- (242.16,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.07,323.82) -- (243.07,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.06,323.82) -- (249.06,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.57,323.82) -- (252.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.06,323.82) -- (255.06,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.99,323.82) -- (256.99,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.57,323.82) -- (258.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (259.90,323.82) -- (259.90,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.06,323.82) -- (261.06,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.08,323.82) -- (262.08,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.99,323.82) -- (262.99,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.99,323.82) -- (268.99,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.50,323.82) -- (272.50,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.99,323.82) -- (274.99,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.92,323.82) -- (276.92,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.49,323.82) -- (278.49,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.83,323.82) -- (279.83,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.98,323.82) -- (280.98,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.00,323.82) -- (282.00,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.91,323.82) -- (282.91,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.91,323.82) -- (288.91,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.42,323.82) -- (292.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.91,323.82) -- (294.91,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.84,323.82) -- (296.84,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.42,323.82) -- (298.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.75,323.82) -- (299.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.91,323.82) -- (300.91,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.93,323.82) -- (301.93,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.84,323.82) -- (302.84,328.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.62,323.82) rectangle (284.08,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.62,323.82) --
	(173.62,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,334.73) {13000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,350.82) {13250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,366.92) {13500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,383.01) {13750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,399.11) {14000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,337.48) --
	(173.62,337.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,353.58) --
	(173.62,353.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,369.67) --
	(173.62,369.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,385.77) --
	(173.62,385.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,401.86) --
	(173.62,401.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.62,323.82) --
	(284.08,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.30,321.32) --
	(183.30,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.22,321.32) --
	(203.22,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.14,321.32) --
	(223.14,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (243.07,321.32) --
	(243.07,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (262.99,321.32) --
	(262.99,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.91,321.32) --
	(282.91,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (177.10,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (184.93,315.71) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (197.02,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (204.85,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (217.86,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (225.69,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (237.78,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (245.61,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (257.70,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (265.54,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (277.63,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (285.46,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.85,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.85,408.98) {greenland-AM3};
\end{scope}
\begin{scope}
\path[clip] (289.08,294.08) rectangle (433.62,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,294.08) rectangle (433.62,425.28);
\end{scope}
\begin{scope}
\path[clip] (322.08,323.82) rectangle (428.62,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.08,323.82) rectangle (428.62,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,343.41) --
	(428.62,343.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,372.11) --
	(428.62,372.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,400.81) --
	(428.62,400.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.01,323.82) --
	(339.01,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.12,323.82) --
	(356.12,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.23,323.82) --
	(373.23,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (390.34,323.82) --
	(390.34,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.45,323.82) --
	(407.45,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.56,323.82) --
	(424.56,406.18);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (358.12,369.30) --
	(358.32,369.30) --
	(358.32,375.80) --
	(358.46,375.80) --
	(358.46,382.37) --
	(358.88,382.37) --
	(358.88,389.00) --
	(360.71,389.00) --
	(360.71,395.68) --
	(360.99,395.68) --
	(360.99,402.44);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (378.87,327.57) --
	(378.87,327.57) --
	(378.87,327.66) --
	(379.72,327.66) --
	(379.72,331.12) --
	(379.72,331.12) --
	(379.72,334.59) --
	(379.86,334.59) --
	(379.86,338.08) --
	(379.86,338.08) --
	(379.86,341.59) --
	(379.99,341.59) --
	(379.99,345.13) --
	(381.90,345.13) --
	(381.90,346.99) --
	(381.92,346.99) --
	(381.92,348.87) --
	(381.99,348.87) --
	(381.99,350.75) --
	(382.06,350.75) --
	(382.06,352.63) --
	(382.07,352.63) --
	(382.07,354.52) --
	(383.62,354.52) --
	(383.62,363.84) --
	(383.68,363.84) --
	(383.68,373.29) --
	(383.71,373.29) --
	(383.71,382.87) --
	(383.79,382.87) --
	(383.79,392.59) --
	(383.98,392.59) --
	(383.98,402.44);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.15,327.57) --
	(379.15,327.57) --
	(379.15,327.66) --
	(379.91,327.66) --
	(379.91,331.12) --
	(379.92,331.12) --
	(379.92,334.59) --
	(379.93,334.59) --
	(379.93,338.08) --
	(380.16,338.08) --
	(380.16,341.59) --
	(380.17,341.59) --
	(380.17,345.13) --
	(382.25,345.13) --
	(382.25,346.99) --
	(382.25,346.99) --
	(382.25,348.87) --
	(382.31,348.87) --
	(382.31,350.75) --
	(382.41,350.75) --
	(382.41,352.63) --
	(382.42,352.63) --
	(382.42,354.52) --
	(389.08,354.52) --
	(389.08,363.84) --
	(389.11,363.84) --
	(389.11,373.29) --
	(389.12,373.29) --
	(389.12,382.87) --
	(389.18,382.87) --
	(389.18,392.59) --
	(389.18,392.59) --
	(389.18,402.44);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (368.68,390.16) --
	(368.68,390.16) --
	(368.68,390.26) --
	(368.68,390.26) --
	(368.68,392.03) --
	(368.68,392.03) --
	(368.68,393.23) --
	(368.68,393.23) --
	(368.68,393.81) --
	(368.69,393.81) --
	(368.69,393.93) --
	(368.69,393.93) --
	(368.69,394.83) --
	(368.69,394.83) --
	(368.69,395.46) --
	(368.69,395.46) --
	(368.69,396.12) --
	(368.69,396.12) --
	(368.69,396.68) --
	(368.69,396.68) --
	(368.69,397.11) --
	(368.69,397.11) --
	(368.69,397.43) --
	(368.69,397.43) --
	(368.69,397.77) --
	(368.70,397.77) --
	(368.70,397.82) --
	(368.70,397.82) --
	(368.70,397.84) --
	(368.71,397.84) --
	(368.71,397.94) --
	(368.74,397.94) --
	(368.74,399.89) --
	(368.74,399.89) --
	(368.74,400.05) --
	(368.74,400.05) --
	(368.74,400.25) --
	(368.74,400.25) --
	(368.74,400.29) --
	(368.74,400.29) --
	(368.74,400.32) --
	(368.76,400.32) --
	(368.76,400.37) --
	(368.76,400.37) --
	(368.76,400.39) --
	(368.76,400.39) --
	(368.76,400.43) --
	(368.78,400.43) --
	(368.78,400.52) --
	(368.79,400.52) --
	(368.79,400.56) --
	(368.79,400.56) --
	(368.79,400.58) --
	(368.79,400.58) --
	(368.79,400.62) --
	(368.86,400.62) --
	(368.86,400.75) --
	(368.86,400.75) --
	(368.86,400.83) --
	(368.86,400.83) --
	(368.86,400.87) --
	(368.86,400.87) --
	(368.86,400.98) --
	(368.92,400.98) --
	(368.92,401.05) --
	(368.92,401.05) --
	(368.92,401.10) --
	(368.93,401.10) --
	(368.93,401.13) --
	(368.93,401.13) --
	(368.93,401.15) --
	(368.94,401.15) --
	(368.94,401.17) --
	(369.27,401.17) --
	(369.27,401.20) --
	(369.30,401.20) --
	(369.30,401.25) --
	(369.30,401.25) --
	(369.30,401.29) --
	(369.43,401.29) --
	(369.43,401.37) --
	(369.43,401.37) --
	(369.43,401.40) --
	(371.48,401.40) --
	(371.48,401.45) --
	(371.85,401.45) --
	(371.85,401.51) --
	(372.20,401.51) --
	(372.20,401.54) --
	(372.40,401.54) --
	(372.40,401.59) --
	(372.81,401.59) --
	(372.81,401.60) --
	(372.93,401.60) --
	(372.93,401.62) --
	(372.93,401.62) --
	(372.93,401.64) --
	(373.04,401.64) --
	(373.04,401.67) --
	(373.04,401.67) --
	(373.04,401.68) --
	(373.91,401.68) --
	(373.91,401.70) --
	(374.41,401.70) --
	(374.41,401.72) --
	(374.89,401.72) --
	(374.89,401.79) --
	(374.93,401.79) --
	(374.93,401.84) --
	(375.83,401.84) --
	(375.83,401.89) --
	(375.83,401.89) --
	(375.83,401.95) --
	(376.86,401.95) --
	(376.86,401.97) --
	(376.86,401.97) --
	(376.86,402.00) --
	(377.52,402.00) --
	(377.52,402.05) --
	(379.97,402.05) --
	(379.97,402.07) --
	(380.05,402.07) --
	(380.05,402.10) --
	(380.08,402.10) --
	(380.08,402.11) --
	(380.60,402.11) --
	(380.60,402.17) --
	(380.60,402.17) --
	(380.60,402.19) --
	(380.70,402.19) --
	(380.70,402.24) --
	(380.71,402.24) --
	(380.71,402.26) --
	(382.04,402.26) --
	(382.04,402.28) --
	(386.90,402.28) --
	(386.90,402.31) --
	(423.78,402.31) --
	(423.78,402.34) --
	(423.78,402.34) --
	(423.78,402.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (326.92,366.25) --
	(327.98,366.25) --
	(327.98,366.65) --
	(328.14,366.65) --
	(328.14,367.60) --
	(328.38,367.60) --
	(328.38,370.90) --
	(328.41,370.90) --
	(328.41,371.82) --
	(329.14,371.82) --
	(329.14,373.97) --
	(329.23,373.97) --
	(329.23,374.08) --
	(329.35,374.08) --
	(329.35,374.28) --
	(330.51,374.28) --
	(330.51,374.49) --
	(330.89,374.49) --
	(330.89,374.83) --
	(331.45,374.83) --
	(331.45,375.12) --
	(331.54,375.12) --
	(331.54,375.94) --
	(331.84,375.94) --
	(331.84,375.96) --
	(332.24,375.96) --
	(332.24,375.98) --
	(332.47,375.98) --
	(332.47,376.18) --
	(332.97,376.18) --
	(332.97,376.31) --
	(333.02,376.31) --
	(333.02,376.61) --
	(333.41,376.61) --
	(333.41,376.95) --
	(333.44,376.95) --
	(333.44,377.65) --
	(333.46,377.65) --
	(333.46,377.68) --
	(334.08,377.68) --
	(334.08,378.06) --
	(334.24,378.06) --
	(334.24,378.07) --
	(334.43,378.07) --
	(334.43,378.53) --
	(334.69,378.53) --
	(334.69,378.64) --
	(334.81,378.64) --
	(334.81,381.58) --
	(335.17,381.58) --
	(335.17,383.29) --
	(335.19,383.29) --
	(335.19,383.72) --
	(335.65,383.72) --
	(335.65,384.00) --
	(336.00,384.00) --
	(336.00,384.11) --
	(336.24,384.11) --
	(336.24,384.36) --
	(336.66,384.36) --
	(336.66,384.47) --
	(336.66,384.47) --
	(336.66,384.75) --
	(336.82,384.75) --
	(336.82,384.79) --
	(337.22,384.79) --
	(337.22,384.87) --
	(337.35,384.87) --
	(337.35,384.97) --
	(337.36,384.97) --
	(337.36,385.16) --
	(337.53,385.16) --
	(337.53,385.71) --
	(337.63,385.71) --
	(337.63,386.75) --
	(337.78,386.75) --
	(337.78,386.83) --
	(337.81,386.83) --
	(337.81,387.10) --
	(338.12,387.10) --
	(338.12,387.18) --
	(338.34,387.18) --
	(338.34,387.21) --
	(339.10,387.21) --
	(339.10,388.57) --
	(339.28,388.57) --
	(339.28,388.63) --
	(339.47,388.63) --
	(339.47,388.75) --
	(339.93,388.75) --
	(339.93,389.04) --
	(340.29,389.04) --
	(340.29,389.11) --
	(340.80,389.11) --
	(340.80,389.51) --
	(340.95,389.51) --
	(340.95,389.62) --
	(341.53,389.62) --
	(341.53,389.73) --
	(341.64,389.73) --
	(341.64,390.09) --
	(341.91,390.09) --
	(341.91,390.52) --
	(341.93,390.52) --
	(341.93,390.64) --
	(342.44,390.64) --
	(342.44,390.72) --
	(342.78,390.72) --
	(342.78,391.75) --
	(342.91,391.75) --
	(342.91,391.89) --
	(343.57,391.89) --
	(343.57,392.00) --
	(343.64,392.00) --
	(343.64,392.02) --
	(344.26,392.02) --
	(344.26,392.03) --
	(344.41,392.03) --
	(344.41,392.16) --
	(345.12,392.16) --
	(345.12,392.38) --
	(345.47,392.38) --
	(345.47,393.18) --
	(346.33,393.18) --
	(346.33,393.28) --
	(346.43,393.28) --
	(346.43,393.30) --
	(346.52,393.30) --
	(346.52,393.62) --
	(346.74,393.62) --
	(346.74,393.81) --
	(347.05,393.81) --
	(347.05,393.84) --
	(347.20,393.84) --
	(347.20,393.92) --
	(348.16,393.92) --
	(348.16,394.00) --
	(349.30,394.00) --
	(349.30,394.07) --
	(349.51,394.07) --
	(349.51,394.20) --
	(349.65,394.20) --
	(349.65,394.35) --
	(349.71,394.35) --
	(349.71,394.51) --
	(350.22,394.51) --
	(350.22,394.63) --
	(350.57,394.63) --
	(350.57,394.66) --
	(351.29,394.66) --
	(351.29,397.34) --
	(351.41,397.34) --
	(351.41,397.70) --
	(353.36,397.70) --
	(353.36,397.90) --
	(354.05,397.90) --
	(354.05,400.56) --
	(355.48,400.56) --
	(355.48,400.63) --
	(355.78,400.63) --
	(355.78,400.74) --
	(355.92,400.74) --
	(355.92,400.93) --
	(356.20,400.93) --
	(356.20,400.94) --
	(358.02,400.94) --
	(358.02,401.25) --
	(361.25,401.25) --
	(361.25,401.33) --
	(363.62,401.33) --
	(363.62,401.64) --
	(364.11,401.64) --
	(364.11,401.94) --
	(364.15,401.94) --
	(364.15,402.02) --
	(364.75,402.02) --
	(364.75,402.03) --
	(365.99,402.03) --
	(365.99,402.09) --
	(366.83,402.09) --
	(366.83,402.12) --
	(370.30,402.12) --
	(370.30,402.18) --
	(372.01,402.18) --
	(372.01,402.21) --
	(372.19,402.21) --
	(372.19,402.27) --
	(372.26,402.27) --
	(372.26,402.33) --
	(373.95,402.33) --
	(373.95,402.34) --
	(376.44,402.34) --
	(376.44,402.43) --
	(376.56,402.43) --
	(376.56,402.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.93,402.44) -- (359.81,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.87,400.50) -- (357.87,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.49,401.07) -- (360.24,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.49,403.81) -- (360.24,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.75,367.93) -- (359.49,370.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.75,370.67) -- (359.49,367.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.18,369.30) -- (360.06,369.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.12,367.36) -- (358.12,371.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (377.49,326.19) --
	(380.24,326.19) --
	(380.24,328.94) --
	(377.49,328.94) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (379.15,327.57) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (368.68,392.30) --
	(370.53,389.09) --
	(366.83,389.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,364.11) --
	(328.77,367.31) --
	(325.07,367.31) --
	(326.92,364.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.93,402.44) -- (359.81,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.87,400.50) -- (357.87,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.49,401.07) -- (360.24,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.49,403.81) -- (360.24,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.62,401.07) -- (362.37,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.62,403.81) -- (362.37,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.05,402.44) -- (362.94,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.99,400.50) -- (360.99,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (382.60,401.07) --
	(385.35,401.07) --
	(385.35,403.81) --
	(382.60,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (389.18,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.78,404.48) --
	(425.63,401.28) --
	(421.93,401.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.56,400.31) --
	(378.41,403.51) --
	(374.71,403.51) --
	(376.56,400.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.90,323.82) -- (321.90,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.05,323.82) -- (327.05,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.07,323.82) -- (330.07,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.20,323.82) -- (332.20,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.86,323.82) -- (333.86,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.22,323.82) -- (335.22,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.36,323.82) -- (336.36,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.35,323.82) -- (337.35,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.23,323.82) -- (338.23,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.01,323.82) -- (339.01,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.16,323.82) -- (344.16,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.17,323.82) -- (347.17,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.31,323.82) -- (349.31,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.97,323.82) -- (350.97,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.33,323.82) -- (352.33,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.47,323.82) -- (353.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.46,323.82) -- (354.46,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.34,323.82) -- (355.34,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.12,323.82) -- (356.12,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.27,323.82) -- (361.27,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (364.28,323.82) -- (364.28,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.42,323.82) -- (366.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.08,323.82) -- (368.08,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.43,323.82) -- (369.43,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.58,323.82) -- (370.58,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.57,323.82) -- (371.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.45,323.82) -- (372.45,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.23,323.82) -- (373.23,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.38,323.82) -- (378.38,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.39,323.82) -- (381.39,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.53,323.82) -- (383.53,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.19,323.82) -- (385.19,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.54,323.82) -- (386.54,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.69,323.82) -- (387.69,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.68,323.82) -- (388.68,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.56,323.82) -- (389.56,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.34,323.82) -- (390.34,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.49,323.82) -- (395.49,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.50,323.82) -- (398.50,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.64,323.82) -- (400.64,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.30,323.82) -- (402.30,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.65,323.82) -- (403.65,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.80,323.82) -- (404.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.79,323.82) -- (405.79,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.66,323.82) -- (406.66,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.45,323.82) -- (407.45,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.60,323.82) -- (412.60,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.61,323.82) -- (415.61,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.75,323.82) -- (417.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.41,323.82) -- (419.41,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.76,323.82) -- (420.76,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.91,323.82) -- (421.91,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.90,323.82) -- (422.90,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.77,323.82) -- (423.77,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.56,323.82) -- (424.56,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.71,323.82) -- (429.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (432.72,323.82) -- (432.72,325.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.08,323.82) rectangle (428.62,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,323.82) --
	(322.08,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,340.65) {115000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,369.35) {120000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,398.06) {125000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,343.41) --
	(322.08,343.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,372.11) --
	(322.08,372.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,400.81) --
	(322.08,400.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,323.82) --
	(428.62,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.01,321.32) --
	(339.01,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.12,321.32) --
	(356.12,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.23,321.32) --
	(373.23,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (390.34,321.32) --
	(390.34,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.45,321.32) --
	(407.45,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.56,321.32) --
	(424.56,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (332.81,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (340.64,315.71) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (349.92,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (357.75,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (367.94,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (375.77,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (385.05,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (392.88,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (402.16,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (409.99,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (419.27,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (427.10,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,408.98) {hawaii-AM2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.88) rectangle (144.54,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.88) rectangle (144.54,294.08);
\end{scope}
\begin{scope}
\path[clip] ( 45.17,192.62) rectangle (139.54,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.17,192.62) rectangle (139.54,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.17,193.73) --
	(139.54,193.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.17,210.97) --
	(139.54,210.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.17,228.21) --
	(139.54,228.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.17,245.45) --
	(139.54,245.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.17,262.69) --
	(139.54,262.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.78,192.62) --
	( 51.78,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.56,192.62) --
	( 72.56,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.33,192.62) --
	( 93.33,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.11,192.62) --
	(114.11,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.89,192.62) --
	(134.89,274.98);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 90.59,232.61) --
	( 96.33,232.61) --
	( 96.33,240.17) --
	( 96.39,240.17) --
	( 96.39,247.81) --
	( 96.54,247.81) --
	( 96.54,255.54) --
	( 96.77,255.54) --
	( 96.77,263.35) --
	( 99.71,263.35) --
	( 99.71,271.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (132.40,196.37) --
	(132.40,196.37) --
	(132.40,197.89) --
	(132.75,197.89) --
	(132.75,210.97) --
	(132.76,210.97) --
	(132.76,224.30) --
	(132.77,224.30) --
	(132.77,237.86) --
	(132.77,237.86) --
	(132.77,251.69) --
	(132.78,251.69) --
	(132.78,265.78) --
	(133.38,265.78) --
	(133.38,266.86) --
	(133.39,266.86) --
	(133.39,267.95) --
	(133.40,267.95) --
	(133.40,269.03) --
	(133.41,269.03) --
	(133.41,270.14) --
	(133.41,270.14) --
	(133.41,271.24);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (133.51,196.37) --
	(133.52,196.37) --
	(133.52,197.89) --
	(133.66,197.89) --
	(133.66,210.97) --
	(133.73,210.97) --
	(133.73,224.30) --
	(133.74,224.30) --
	(133.74,237.86) --
	(133.86,237.86) --
	(133.86,251.69) --
	(133.89,251.69) --
	(133.89,265.78) --
	(134.90,265.78) --
	(134.90,266.86) --
	(134.98,266.86) --
	(134.98,267.95) --
	(135.00,267.95) --
	(135.00,269.03) --
	(135.10,269.03) --
	(135.10,270.14) --
	(135.25,270.14) --
	(135.25,271.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 99.88,264.31) --
	( 99.89,264.31) --
	( 99.89,266.02) --
	( 99.89,266.02) --
	( 99.89,266.60) --
	( 99.90,266.60) --
	( 99.90,267.57) --
	( 99.90,267.57) --
	( 99.90,268.10) --
	( 99.90,268.10) --
	( 99.90,268.31) --
	( 99.90,268.31) --
	( 99.90,268.50) --
	( 99.94,268.50) --
	( 99.94,268.60) --
	( 99.95,268.60) --
	( 99.95,268.67) --
	( 99.95,268.67) --
	( 99.95,268.76) --
	( 99.98,268.76) --
	( 99.98,269.10) --
	( 99.98,269.10) --
	( 99.98,270.10) --
	(100.18,270.10) --
	(100.18,270.14) --
	(100.28,270.14) --
	(100.28,270.17) --
	(100.30,270.17) --
	(100.30,270.34) --
	(100.36,270.34) --
	(100.36,270.41) --
	(100.56,270.41) --
	(100.56,270.72) --
	(101.35,270.72) --
	(101.35,270.86) --
	(102.16,270.86) --
	(102.16,270.91) --
	(103.36,270.91) --
	(103.36,271.03) --
	(106.82,271.03) --
	(106.82,271.05) --
	(107.36,271.05) --
	(107.36,271.07) --
	(108.74,271.07) --
	(108.74,271.09) --
	(109.35,271.09) --
	(109.35,271.10) --
	(110.51,271.10) --
	(110.51,271.12) --
	(111.28,271.12) --
	(111.28,271.14) --
	(113.07,271.14) --
	(113.07,271.15) --
	(113.18,271.15) --
	(113.18,271.17) --
	(114.79,271.17) --
	(114.79,271.19) --
	(115.65,271.19) --
	(115.65,271.21) --
	(115.75,271.21) --
	(115.75,271.22) --
	(117.53,271.22) --
	(117.53,271.24) --
	(117.53,271.24) --
	(117.53,271.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 49.46,258.50) --
	( 51.74,258.50) --
	( 51.74,258.57) --
	( 51.90,258.57) --
	( 51.90,258.60) --
	( 53.32,258.60) --
	( 53.32,258.62) --
	( 55.76,258.62) --
	( 55.76,260.16) --
	( 56.60,260.16) --
	( 56.60,263.22) --
	( 57.93,263.22) --
	( 57.93,263.88) --
	( 57.95,263.88) --
	( 57.95,265.05) --
	( 58.06,265.05) --
	( 58.06,266.59) --
	( 61.19,266.59) --
	( 61.19,267.57) --
	( 64.29,267.57) --
	( 64.29,267.62) --
	( 64.35,267.62) --
	( 64.35,269.05) --
	( 65.14,269.05) --
	( 65.14,269.07) --
	( 65.32,269.07) --
	( 65.32,269.09) --
	( 66.39,269.09) --
	( 66.39,269.10) --
	( 67.21,269.10) --
	( 67.21,270.09) --
	( 68.66,270.09) --
	( 68.66,270.41) --
	( 69.32,270.41) --
	( 69.32,270.45) --
	( 72.25,270.45) --
	( 72.25,270.74) --
	( 72.57,270.74) --
	( 72.57,270.76) --
	( 73.14,270.76) --
	( 73.14,270.78) --
	( 78.74,270.78) --
	( 78.74,271.12) --
	( 78.81,271.12) --
	( 78.81,271.14) --
	( 80.59,271.14) --
	( 80.59,271.15) --
	( 83.95,271.15) --
	( 83.95,271.17) --
	( 91.75,271.17) --
	( 91.75,271.21) --
	( 93.40,271.21) --
	( 93.40,271.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.97,271.24) -- ( 97.85,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.91,269.30) -- ( 95.91,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,269.87) -- (101.03,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,272.61) -- (101.03,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22,231.23) -- ( 91.96,233.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22,233.98) -- ( 91.96,231.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.65,232.61) -- ( 92.53,232.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59,230.66) -- ( 90.59,234.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (131.02,194.99) --
	(133.77,194.99) --
	(133.77,197.74) --
	(131.02,197.74) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (133.51,196.37) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 99.88,266.45) --
	(101.73,263.24) --
	( 98.03,263.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.46,256.37) --
	( 51.31,259.57) --
	( 47.61,259.57) --
	( 49.46,256.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.97,271.24) -- ( 97.85,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.91,269.30) -- ( 95.91,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,269.87) -- (101.03,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,272.61) -- (101.03,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.34,269.87) -- (101.08,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.34,272.61) -- (101.08,269.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77,271.24) -- (101.65,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.71,269.30) -- ( 99.71,273.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (132.04,269.87) --
	(134.79,269.87) --
	(134.79,272.61) --
	(132.04,272.61) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (135.25,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (117.53,273.38) --
	(119.37,270.17) --
	(115.68,270.17) --
	cycle;

\path[fill=fillColor] (117.53,273.38) --
	(119.37,270.17) --
	(115.68,270.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.40,269.11) --
	( 95.25,272.31) --
	( 91.55,272.31) --
	( 93.40,269.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.00,192.62) -- ( 31.00,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.25,192.62) -- ( 37.25,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.91,192.62) -- ( 40.91,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.51,192.62) -- ( 43.51,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.52,192.62) -- ( 45.52,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.17,192.62) -- ( 47.17,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.56,192.62) -- ( 48.56,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.76,192.62) -- ( 49.76,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.83,192.62) -- ( 50.83,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.78,192.62) -- ( 51.78,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.03,192.62) -- ( 58.03,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.69,192.62) -- ( 61.69,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.29,192.62) -- ( 64.29,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.30,192.62) -- ( 66.30,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.95,192.62) -- ( 67.95,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.34,192.62) -- ( 69.34,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.54,192.62) -- ( 70.54,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.60,192.62) -- ( 71.60,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.56,192.62) -- ( 72.56,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.81,192.62) -- ( 78.81,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.47,192.62) -- ( 82.47,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.07,192.62) -- ( 85.07,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.08,192.62) -- ( 87.08,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.72,192.62) -- ( 88.72,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.12,192.62) -- ( 90.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.32,192.62) -- ( 91.32,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.38,192.62) -- ( 92.38,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.33,192.62) -- ( 93.33,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.59,192.62) -- ( 99.59,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.25,192.62) -- (103.25,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.85,192.62) -- (105.85,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.86,192.62) -- (107.86,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.50,192.62) -- (109.50,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.90,192.62) -- (110.90,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10,192.62) -- (112.10,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.16,192.62) -- (113.16,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.11,192.62) -- (114.11,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.37,192.62) -- (120.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.03,192.62) -- (124.03,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.62,192.62) -- (126.62,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.64,192.62) -- (128.64,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.28,192.62) -- (130.28,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.67,192.62) -- (131.67,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.88,192.62) -- (132.88,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.94,192.62) -- (133.94,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.89,192.62) -- (134.89,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.15,192.62) -- (141.15,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.81,192.62) -- (144.81,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.40,192.62) -- (147.40,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.42,192.62) -- (149.42,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.06,192.62) -- (151.06,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.45,192.62) -- (152.45,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.66,192.62) -- (153.66,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.72,192.62) -- (154.72,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.67,192.62) -- (155.67,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.17,192.62) rectangle (139.54,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.17,192.62) --
	( 45.17,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 40.67,190.98) {41000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 40.67,208.22) {42000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 40.67,225.46) {43000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 40.67,242.70) {44000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 40.67,259.94) {45000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.67,193.73) --
	( 45.17,193.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.67,210.97) --
	( 45.17,210.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.67,228.21) --
	( 45.17,228.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.67,245.45) --
	( 45.17,245.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.67,262.69) --
	( 45.17,262.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.17,192.62) --
	(139.54,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.78,190.12) --
	( 51.78,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.56,190.12) --
	( 72.56,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.33,190.12) --
	( 93.33,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.11,190.12) --
	(114.11,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.89,190.12) --
	(134.89,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 45.58,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 53.41,184.51) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 66.36,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 74.19,184.51) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 87.13,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 94.97,184.51) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (108.83,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (116.66,184.51) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (129.61,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (137.44,184.51) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 92.36,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,233.80) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 92.36,277.78) {maryland-AM3};
\end{scope}
\begin{scope}
\path[clip] (144.54,162.88) rectangle (289.08,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,162.88) rectangle (289.08,294.08);
\end{scope}
\begin{scope}
\path[clip] (173.62,192.62) rectangle (284.08,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.62,192.62) rectangle (284.08,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,206.24) --
	(284.08,206.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,222.96) --
	(284.08,222.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,239.68) --
	(284.08,239.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,256.40) --
	(284.08,256.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.62,273.11) --
	(284.08,273.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.88,192.62) --
	(176.88,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.11,192.62) --
	(194.11,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.34,192.62) --
	(211.34,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.57,192.62) --
	(228.57,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.80,192.62) --
	(245.80,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (263.03,192.62) --
	(263.03,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.26,192.62) --
	(280.26,274.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (226.53,196.37) --
	(226.54,196.37) --
	(226.54,196.41) --
	(246.28,196.41) --
	(246.28,209.67) --
	(246.28,209.67) --
	(246.28,223.67) --
	(246.31,223.67) --
	(246.31,238.39) --
	(246.35,238.39) --
	(246.35,253.85) --
	(246.36,253.85) --
	(246.36,270.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (231.29,196.37) --
	(231.48,196.37) --
	(231.48,196.41) --
	(246.64,196.41) --
	(246.64,209.72) --
	(246.65,209.72) --
	(246.65,223.71) --
	(246.66,223.71) --
	(246.66,238.39) --
	(246.66,238.39) --
	(246.66,253.86) --
	(246.84,253.86) --
	(246.84,270.12);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (220.68,264.90) --
	(220.69,264.90) --
	(220.69,265.54) --
	(220.69,265.54) --
	(220.69,265.82) --
	(220.69,265.82) --
	(220.69,266.31) --
	(220.69,266.31) --
	(220.69,266.32) --
	(220.69,266.32) --
	(220.69,266.61) --
	(220.69,266.61) --
	(220.69,266.97) --
	(220.69,266.97) --
	(220.69,267.30) --
	(220.69,267.30) --
	(220.69,267.74) --
	(220.69,267.74) --
	(220.69,268.02) --
	(220.69,268.02) --
	(220.69,268.14) --
	(220.70,268.14) --
	(220.70,268.48) --
	(220.71,268.48) --
	(220.71,268.64) --
	(220.71,268.64) --
	(220.71,268.99) --
	(220.71,268.99) --
	(220.71,269.01) --
	(220.71,269.01) --
	(220.71,269.17) --
	(220.71,269.17) --
	(220.71,269.25) --
	(220.72,269.25) --
	(220.72,269.38) --
	(220.74,269.38) --
	(220.74,269.44) --
	(220.74,269.44) --
	(220.74,269.44) --
	(220.77,269.44) --
	(220.77,269.46) --
	(220.77,269.46) --
	(220.77,269.48) --
	(220.80,269.48) --
	(220.80,269.50) --
	(220.89,269.50) --
	(220.89,269.51) --
	(220.89,269.51) --
	(220.89,269.52) --
	(220.89,269.52) --
	(220.89,269.54) --
	(220.90,269.54) --
	(220.90,269.56) --
	(220.90,269.56) --
	(220.90,269.66) --
	(220.90,269.66) --
	(220.90,269.70) --
	(220.99,269.70) --
	(220.99,269.82) --
	(220.99,269.82) --
	(220.99,269.86) --
	(220.99,269.86) --
	(220.99,269.87) --
	(221.08,269.87) --
	(221.08,269.88) --
	(221.09,269.88) --
	(221.09,269.98) --
	(221.09,269.98) --
	(221.09,270.02) --
	(221.09,270.02) --
	(221.09,270.02) --
	(221.09,270.02) --
	(221.09,270.03) --
	(221.10,270.03) --
	(221.10,270.06) --
	(221.32,270.06) --
	(221.32,270.32) --
	(221.32,270.32) --
	(221.32,270.33) --
	(221.36,270.33) --
	(221.36,270.35) --
	(221.36,270.35) --
	(221.36,270.35) --
	(221.37,270.35) --
	(221.37,270.39) --
	(221.49,270.39) --
	(221.49,270.41) --
	(221.54,270.41) --
	(221.54,270.45) --
	(221.57,270.45) --
	(221.57,270.54) --
	(221.57,270.54) --
	(221.57,270.59) --
	(221.57,270.59) --
	(221.57,270.63) --
	(221.57,270.63) --
	(221.57,270.65) --
	(221.57,270.65) --
	(221.57,270.84) --
	(221.58,270.84) --
	(221.58,270.92) --
	(221.58,270.92) --
	(221.58,270.94) --
	(221.59,270.94) --
	(221.59,270.95) --
	(221.59,270.95) --
	(221.59,270.96) --
	(221.59,270.96) --
	(221.59,270.98) --
	(221.73,270.98) --
	(221.73,271.00) --
	(221.73,271.00) --
	(221.73,271.01) --
	(222.15,271.01) --
	(222.15,271.01) --
	(224.91,271.01) --
	(224.91,271.02) --
	(227.32,271.02) --
	(227.32,271.03) --
	(234.67,271.03) --
	(234.67,271.04) --
	(235.02,271.04) --
	(235.02,271.05) --
	(235.17,271.05) --
	(235.17,271.05) --
	(241.11,271.05) --
	(241.11,271.06) --
	(243.11,271.06) --
	(243.11,271.07) --
	(243.17,271.07) --
	(243.17,271.07) --
	(243.17,271.07) --
	(243.17,271.08) --
	(253.51,271.08) --
	(253.51,271.10) --
	(253.83,271.10) --
	(253.83,271.12) --
	(264.04,271.12) --
	(264.04,271.13) --
	(264.46,271.13) --
	(264.46,271.15) --
	(267.19,271.15) --
	(267.19,271.16) --
	(267.20,271.16) --
	(267.20,271.18) --
	(269.35,271.18) --
	(269.35,271.20) --
	(279.06,271.20) --
	(279.06,271.21) --
	(279.06,271.21) --
	(279.06,271.21);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.64,264.49) --
	(178.64,264.49) --
	(178.64,264.79) --
	(178.64,264.79) --
	(178.64,265.18) --
	(178.64,265.18) --
	(178.64,265.53) --
	(178.64,265.53) --
	(178.64,265.87) --
	(179.60,265.87) --
	(179.60,265.91) --
	(180.80,265.91) --
	(180.80,266.47) --
	(181.99,266.47) --
	(181.99,267.05) --
	(184.19,267.05) --
	(184.19,267.08) --
	(184.51,267.08) --
	(184.51,267.21) --
	(184.61,267.21) --
	(184.61,267.22) --
	(185.87,267.22) --
	(185.87,267.34) --
	(186.21,267.34) --
	(186.21,267.88) --
	(187.54,267.88) --
	(187.54,267.98) --
	(187.71,267.98) --
	(187.71,268.28) --
	(187.95,268.28) --
	(187.95,268.57) --
	(188.42,268.57) --
	(188.42,268.71) --
	(189.68,268.71) --
	(189.68,268.95) --
	(189.84,268.95) --
	(189.84,269.29) --
	(190.54,269.29) --
	(190.54,269.30) --
	(191.20,269.30) --
	(191.20,269.35) --
	(191.93,269.35) --
	(191.93,269.47) --
	(193.64,269.47) --
	(193.64,269.67) --
	(194.19,269.67) --
	(194.19,269.68) --
	(194.89,269.68) --
	(194.89,269.69) --
	(195.13,269.69) --
	(195.13,269.74) --
	(195.91,269.74) --
	(195.91,269.94) --
	(196.09,269.94) --
	(196.09,270.10) --
	(196.68,270.10) --
	(196.68,270.12) --
	(197.55,270.12) --
	(197.55,270.17) --
	(197.59,270.17) --
	(197.59,270.18) --
	(199.06,270.18) --
	(199.06,270.28) --
	(199.09,270.28) --
	(199.09,270.33) --
	(199.84,270.33) --
	(199.84,270.40) --
	(200.04,270.40) --
	(200.04,270.41) --
	(200.99,270.41) --
	(200.99,270.48) --
	(203.48,270.48) --
	(203.48,270.52) --
	(205.09,270.52) --
	(205.09,270.55) --
	(205.21,270.55) --
	(205.21,270.59) --
	(205.21,270.59) --
	(205.21,270.80) --
	(208.21,270.80) --
	(208.21,270.83) --
	(208.33,270.83) --
	(208.33,270.87) --
	(209.64,270.87) --
	(209.64,270.91) --
	(211.28,270.91) --
	(211.28,270.94) --
	(212.25,270.94) --
	(212.25,271.16) --
	(213.62,271.16) --
	(213.62,271.20) --
	(219.70,271.20) --
	(219.70,271.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54,271.20) -- (231.42,271.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.48,269.26) -- (229.48,273.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.14,269.87) -- (258.89,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.14,272.61) -- (258.89,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99,269.83) -- (227.74,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99,272.57) -- (227.74,269.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42,271.20) -- (228.30,271.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.36,269.26) -- (226.36,273.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (225.16,194.99) --
	(227.90,194.99) --
	(227.90,197.74) --
	(225.16,197.74) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (231.29,196.37) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (220.68,267.03) --
	(222.53,263.83) --
	(218.83,263.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.64,262.36) --
	(180.49,265.56) --
	(176.79,265.56) --
	(178.64,262.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54,271.20) -- (231.42,271.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.48,269.26) -- (229.48,273.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.14,269.87) -- (258.89,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.14,272.61) -- (258.89,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99,269.83) -- (227.74,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.99,272.57) -- (227.74,269.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42,271.20) -- (228.30,271.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.36,269.26) -- (226.36,273.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (244.99,268.75) --
	(247.74,268.75) --
	(247.74,271.50) --
	(244.99,271.50) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (246.84,270.12) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.06,273.34) --
	(280.91,270.14) --
	(277.21,270.14) --
	cycle;

\path[fill=fillColor] (279.06,273.34) --
	(280.91,270.14) --
	(277.21,270.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.70,269.11) --
	(221.54,272.31) --
	(217.85,272.31) --
	(219.70,269.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.65,192.62) -- (159.65,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.84,192.62) -- (164.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87,192.62) -- (167.87,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.03,192.62) -- (170.03,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.69,192.62) -- (171.69,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.06,192.62) -- (173.06,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.21,192.62) -- (174.21,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.21,192.62) -- (175.21,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.09,192.62) -- (176.09,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.88,192.62) -- (176.88,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.07,192.62) -- (182.07,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.10,192.62) -- (185.10,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.25,192.62) -- (187.25,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.92,192.62) -- (188.92,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.29,192.62) -- (190.29,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.44,192.62) -- (191.44,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.44,192.62) -- (192.44,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.32,192.62) -- (193.32,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.11,192.62) -- (194.11,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.30,192.62) -- (199.30,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.33,192.62) -- (202.33,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.48,192.62) -- (204.48,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.15,192.62) -- (206.15,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.52,192.62) -- (207.52,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.67,192.62) -- (208.67,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.67,192.62) -- (209.67,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.55,192.62) -- (210.55,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.34,192.62) -- (211.34,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.53,192.62) -- (216.53,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.56,192.62) -- (219.56,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.71,192.62) -- (221.71,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.38,192.62) -- (223.38,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.75,192.62) -- (224.75,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.90,192.62) -- (225.90,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.90,192.62) -- (226.90,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.78,192.62) -- (227.78,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.57,192.62) -- (228.57,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.76,192.62) -- (233.76,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.79,192.62) -- (236.79,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.94,192.62) -- (238.94,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.61,192.62) -- (240.61,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.98,192.62) -- (241.98,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.13,192.62) -- (243.13,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.13,192.62) -- (244.13,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.01,192.62) -- (245.01,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.80,192.62) -- (245.80,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.99,192.62) -- (250.99,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.02,192.62) -- (254.02,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.17,192.62) -- (256.17,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.84,192.62) -- (257.84,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (259.21,192.62) -- (259.21,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.36,192.62) -- (260.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.36,192.62) -- (261.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.24,192.62) -- (262.24,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.03,192.62) -- (263.03,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.22,192.62) -- (268.22,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.25,192.62) -- (271.25,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.40,192.62) -- (273.40,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.07,192.62) -- (275.07,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.44,192.62) -- (276.44,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.59,192.62) -- (277.59,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.59,192.62) -- (278.59,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.47,192.62) -- (279.47,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.26,192.62) -- (280.26,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.45,192.62) -- (285.45,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.48,192.62) -- (288.48,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.63,192.62) -- (290.63,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.30,192.62) -- (292.30,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.67,192.62) -- (293.67,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.82,192.62) -- (294.82,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.82,192.62) -- (295.82,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.70,192.62) -- (296.70,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.49,192.62) -- (297.49,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.62,192.62) rectangle (284.08,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.62,192.62) --
	(173.62,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,203.49) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,220.21) {42500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,236.92) {45000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,253.64) {47500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.12,270.36) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,206.24) --
	(173.62,206.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,222.96) --
	(173.62,222.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,239.68) --
	(173.62,239.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,256.40) --
	(173.62,256.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.12,273.11) --
	(173.62,273.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.62,192.62) --
	(284.08,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.88,190.12) --
	(176.88,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.11,190.12) --
	(194.11,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.34,190.12) --
	(211.34,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.57,190.12) --
	(228.57,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.80,190.12) --
	(245.80,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (263.03,190.12) --
	(263.03,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.26,190.12) --
	(280.26,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (170.68,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (178.51,184.51) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (187.91,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (195.74,184.51) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (205.14,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (212.97,184.51) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (223.28,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (231.12,184.51) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (240.51,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (248.35,184.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (257.74,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (265.57,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.97,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.80,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.85,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (228.85,277.78) {north-carolina-AM3};
\end{scope}
\begin{scope}
\path[clip] (289.08,162.88) rectangle (433.62,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,162.88) rectangle (433.62,294.08);
\end{scope}
\begin{scope}
\path[clip] (322.08,192.62) rectangle (428.62,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.08,192.62) rectangle (428.62,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,192.79) --
	(428.62,192.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,221.07) --
	(428.62,221.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,249.35) --
	(428.62,249.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (328.32,192.62) --
	(328.32,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.43,192.62) --
	(349.43,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.55,192.62) --
	(370.55,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.66,192.62) --
	(391.66,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (412.77,192.62) --
	(412.77,274.98);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (366.03,212.07) --
	(368.08,212.07) --
	(368.08,217.48) --
	(368.54,217.48) --
	(368.54,222.92) --
	(371.10,222.92) --
	(371.10,228.41) --
	(371.15,228.41) --
	(371.15,233.94) --
	(371.28,233.94) --
	(371.28,239.50) --
	(374.91,239.50) --
	(374.91,245.75) --
	(375.37,245.75) --
	(375.37,252.04) --
	(378.10,252.04) --
	(378.10,258.39) --
	(378.12,258.39) --
	(378.12,264.79) --
	(378.19,264.79) --
	(378.19,271.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (417.49,202.73) --
	(417.49,202.73) --
	(417.49,204.50) --
	(417.49,204.50) --
	(417.49,204.72) --
	(417.49,204.72) --
	(417.49,204.77) --
	(417.49,204.77) --
	(417.49,209.15) --
	(417.66,209.15) --
	(417.66,215.12) --
	(417.67,215.12) --
	(417.67,221.14) --
	(417.68,221.14) --
	(417.68,227.22) --
	(417.69,227.22) --
	(417.69,233.33) --
	(417.71,233.33) --
	(417.71,239.50) --
	(419.40,239.50) --
	(419.40,245.75) --
	(419.40,245.75) --
	(419.40,252.04) --
	(419.42,252.04) --
	(419.42,258.39) --
	(419.43,258.39) --
	(419.43,264.79) --
	(419.45,264.79) --
	(419.45,271.24);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (418.84,196.37) --
	(418.84,196.37) --
	(418.84,198.12) --
	(418.84,198.12) --
	(418.84,198.34) --
	(418.85,198.34) --
	(418.85,200.10) --
	(418.85,200.10) --
	(418.85,200.32) --
	(418.85,200.32) --
	(418.85,200.37) --
	(418.85,200.37) --
	(418.85,204.72) --
	(418.85,204.72) --
	(418.85,204.77) --
	(418.85,204.77) --
	(418.85,209.15) --
	(418.98,209.15) --
	(418.98,215.12) --
	(419.00,215.12) --
	(419.00,221.14) --
	(419.04,221.14) --
	(419.04,227.22) --
	(419.04,227.22) --
	(419.04,233.33) --
	(419.05,233.33) --
	(419.05,239.50) --
	(423.72,239.50) --
	(423.72,245.75) --
	(423.72,245.75) --
	(423.72,252.04) --
	(423.75,252.04) --
	(423.75,258.39) --
	(423.76,258.39) --
	(423.76,264.79) --
	(423.78,264.79) --
	(423.78,271.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (366.08,259.57) --
	(366.09,259.57) --
	(366.09,260.79) --
	(366.09,260.79) --
	(366.09,261.51) --
	(366.10,261.51) --
	(366.10,262.30) --
	(366.10,262.30) --
	(366.10,262.84) --
	(366.11,262.84) --
	(366.11,263.41) --
	(366.11,263.41) --
	(366.11,263.82) --
	(366.11,263.82) --
	(366.11,264.23) --
	(366.12,264.23) --
	(366.12,264.56) --
	(366.12,264.56) --
	(366.12,264.73) --
	(366.13,264.73) --
	(366.13,264.86) --
	(366.14,264.86) --
	(366.14,265.10) --
	(366.14,265.10) --
	(366.14,265.22) --
	(366.19,265.22) --
	(366.19,265.26) --
	(366.22,265.26) --
	(366.22,265.66) --
	(366.24,265.66) --
	(366.24,265.99) --
	(366.25,265.99) --
	(366.25,266.08) --
	(366.26,266.08) --
	(366.26,266.55) --
	(366.29,266.55) --
	(366.29,266.58) --
	(366.32,266.58) --
	(366.32,266.83) --
	(366.32,266.83) --
	(366.32,266.87) --
	(366.33,266.87) --
	(366.33,266.91) --
	(366.33,266.91) --
	(366.33,266.95) --
	(366.36,266.95) --
	(366.36,267.00) --
	(366.49,267.00) --
	(366.49,267.16) --
	(366.53,267.16) --
	(366.53,267.18) --
	(366.53,267.18) --
	(366.53,267.58) --
	(366.69,267.58) --
	(366.69,268.54) --
	(367.08,268.54) --
	(367.08,268.62) --
	(367.10,268.62) --
	(367.10,268.63) --
	(367.10,268.63) --
	(367.10,268.66) --
	(367.45,268.66) --
	(367.45,268.70) --
	(367.58,268.70) --
	(367.58,268.73) --
	(367.98,268.73) --
	(367.98,268.77) --
	(368.34,268.77) --
	(368.34,269.02) --
	(368.37,269.02) --
	(368.37,269.34) --
	(368.47,269.34) --
	(368.47,269.39) --
	(368.53,269.39) --
	(368.53,269.68) --
	(368.73,269.68) --
	(368.73,270.08) --
	(369.08,270.08) --
	(369.08,270.10) --
	(369.31,270.10) --
	(369.31,270.13) --
	(369.35,270.13) --
	(369.35,270.16) --
	(369.55,270.16) --
	(369.55,270.21) --
	(369.55,270.21) --
	(369.55,270.23) --
	(370.29,270.23) --
	(370.29,270.45) --
	(370.30,270.45) --
	(370.30,270.61) --
	(370.30,270.61) --
	(370.30,270.66) --
	(371.15,270.66) --
	(371.15,271.00) --
	(371.16,271.00) --
	(371.16,271.03) --
	(371.99,271.03) --
	(371.99,271.06) --
	(373.78,271.06) --
	(373.78,271.08) --
	(374.77,271.08) --
	(374.77,271.11) --
	(374.78,271.11) --
	(374.78,271.13) --
	(375.56,271.13) --
	(375.56,271.16) --
	(375.57,271.16) --
	(375.57,271.17) --
	(380.81,271.17) --
	(380.81,271.21) --
	(382.25,271.21) --
	(382.25,271.24) --
	(382.25,271.24) --
	(382.25,271.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (326.92,251.31) --
	(329.68,251.31) --
	(329.68,251.38) --
	(331.43,251.38) --
	(331.43,251.43) --
	(331.47,251.43) --
	(331.47,252.20) --
	(332.50,252.20) --
	(332.50,252.35) --
	(332.99,252.35) --
	(332.99,252.50) --
	(334.09,252.50) --
	(334.09,252.78) --
	(334.11,252.78) --
	(334.11,252.82) --
	(334.58,252.82) --
	(334.58,252.88) --
	(334.87,252.88) --
	(334.87,253.14) --
	(335.37,253.14) --
	(335.37,254.11) --
	(335.56,254.11) --
	(335.56,254.81) --
	(337.91,254.81) --
	(337.91,256.93) --
	(338.35,256.93) --
	(338.35,257.10) --
	(338.66,257.10) --
	(338.66,257.64) --
	(339.58,257.64) --
	(339.58,258.42) --
	(340.56,258.42) --
	(340.56,259.36) --
	(341.39,259.36) --
	(341.39,259.43) --
	(342.12,259.43) --
	(342.12,260.25) --
	(342.31,260.25) --
	(342.31,260.95) --
	(342.39,260.95) --
	(342.39,261.02) --
	(342.64,261.02) --
	(342.64,261.59) --
	(342.74,261.59) --
	(342.74,262.54) --
	(343.31,262.54) --
	(343.31,263.49) --
	(343.87,263.49) --
	(343.87,265.45) --
	(344.15,265.45) --
	(344.15,266.33) --
	(344.18,266.33) --
	(344.18,266.87) --
	(344.99,266.87) --
	(344.99,266.95) --
	(345.16,266.95) --
	(345.16,267.00) --
	(345.30,267.00) --
	(345.30,267.15) --
	(347.13,267.15) --
	(347.13,269.67) --
	(348.35,269.67) --
	(348.35,269.74) --
	(350.01,269.74) --
	(350.01,269.82) --
	(350.06,269.82) --
	(350.06,270.63) --
	(356.00,270.63) --
	(356.00,270.70) --
	(357.72,270.70) --
	(357.72,270.86) --
	(357.82,270.86) --
	(357.82,271.01) --
	(357.96,271.01) --
	(357.96,271.16) --
	(358.62,271.16) --
	(358.62,271.24) --
	(361.64,271.24) --
	(361.64,271.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.58,271.24) -- (372.47,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.52,269.30) -- (370.52,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.63,269.87) -- (376.38,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.63,272.61) -- (376.38,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.65,210.70) -- (367.40,213.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.65,213.44) -- (367.40,210.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.08,212.07) -- (367.97,212.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.03,210.13) -- (366.03,214.01);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (416.12,201.36) --
	(418.86,201.36) --
	(418.86,204.10) --
	(416.12,204.10) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (418.84,196.37) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (366.08,261.71) --
	(367.93,258.50) --
	(364.23,258.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,249.17) --
	(328.77,252.38) --
	(325.07,252.38) --
	(326.92,249.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.58,271.24) -- (372.47,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.52,269.30) -- (370.52,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.63,269.87) -- (376.38,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.63,272.61) -- (376.38,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.82,269.87) -- (379.56,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.82,272.61) -- (379.56,269.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.25,271.24) -- (380.13,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.19,269.30) -- (378.19,273.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (418.08,269.87) --
	(420.82,269.87) --
	(420.82,272.61) --
	(418.08,272.61) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (423.78,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (382.25,273.38) --
	(384.10,270.17) --
	(380.40,270.17) --
	cycle;

\path[fill=fillColor] (382.25,273.38) --
	(384.10,270.17) --
	(380.40,270.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.64,269.11) --
	(363.49,272.31) --
	(359.79,272.31) --
	(361.64,269.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.21,192.62) -- (307.21,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.57,192.62) -- (313.57,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (317.28,192.62) -- (317.28,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.92,192.62) -- (319.92,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.97,192.62) -- (321.97,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.64,192.62) -- (323.64,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.05,192.62) -- (325.05,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.28,192.62) -- (326.28,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.36,192.62) -- (327.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.32,192.62) -- (328.32,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.68,192.62) -- (334.68,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.40,192.62) -- (338.40,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.03,192.62) -- (341.03,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.08,192.62) -- (343.08,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.75,192.62) -- (344.75,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.16,192.62) -- (346.16,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.39,192.62) -- (347.39,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.47,192.62) -- (348.47,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.43,192.62) -- (349.43,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.79,192.62) -- (355.79,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (359.51,192.62) -- (359.51,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.14,192.62) -- (362.14,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (364.19,192.62) -- (364.19,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.86,192.62) -- (365.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.28,192.62) -- (367.28,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.50,192.62) -- (368.50,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.58,192.62) -- (369.58,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.55,192.62) -- (370.55,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.90,192.62) -- (376.90,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (380.62,192.62) -- (380.62,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (383.26,192.62) -- (383.26,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.30,192.62) -- (385.30,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.97,192.62) -- (386.97,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.39,192.62) -- (388.39,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.61,192.62) -- (389.61,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.69,192.62) -- (390.69,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.66,192.62) -- (391.66,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.01,192.62) -- (398.01,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.73,192.62) -- (401.73,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.37,192.62) -- (404.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.41,192.62) -- (406.41,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.09,192.62) -- (408.09,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (409.50,192.62) -- (409.50,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.72,192.62) -- (410.72,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (411.80,192.62) -- (411.80,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.77,192.62) -- (412.77,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.12,192.62) -- (419.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.84,192.62) -- (422.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.48,192.62) -- (425.48,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (427.53,192.62) -- (427.53,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.20,192.62) -- (429.20,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.61,192.62) -- (430.61,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (431.83,192.62) -- (431.83,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (432.91,192.62) -- (432.91,194.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.08,192.62) rectangle (428.62,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,192.62) --
	(322.08,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,190.03) {130000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,218.31) {135000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,246.60) {140000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,192.79) --
	(322.08,192.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,221.07) --
	(322.08,221.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,249.35) --
	(322.08,249.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08,192.62) --
	(428.62,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (328.32,190.12) --
	(328.32,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (349.43,190.12) --
	(349.43,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.55,190.12) --
	(370.55,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.66,190.12) --
	(391.66,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (412.77,190.12) --
	(412.77,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (322.12,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (329.95,184.51) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (343.23,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (351.07,184.51) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (364.35,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (372.18,184.51) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (386.37,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (394.20,184.51) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (407.48,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (415.31,184.51) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,277.78) {pennsylvania-AM3};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.68) rectangle (144.54,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 31.68) rectangle (144.54,162.88);
\end{scope}
\begin{scope}
\path[clip] ( 49.09, 61.42) rectangle (139.54,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.09, 61.42) rectangle (139.54,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09, 76.47) --
	(139.54, 76.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09, 97.06) --
	(139.54, 97.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,117.65) --
	(139.54,117.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.09,138.25) --
	(139.54,138.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.57, 61.42) --
	( 53.57,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.47, 61.42) --
	( 74.47,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.38, 61.42) --
	( 95.38,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.29, 61.42) --
	(116.29,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.20, 61.42) --
	(137.20,143.79);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (113.33, 96.10) --
	(113.33, 96.10) --
	(113.33, 96.12) --
	(113.33, 96.12) --
	(113.33, 96.27) --
	(113.37, 96.27) --
	(113.37, 96.81) --
	(113.37, 96.81) --
	(113.37, 96.97) --
	(113.39, 96.97) --
	(113.39, 97.71) --
	(113.52, 97.71) --
	(113.52,103.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 95.68, 65.17) --
	( 95.68, 65.17) --
	( 95.68, 65.21) --
	( 95.68, 65.21) --
	( 95.68, 65.23) --
	( 95.68, 65.23) --
	( 95.68, 65.30) --
	( 95.72, 65.30) --
	( 95.72, 65.89) --
	( 95.72, 65.89) --
	( 95.72, 66.15) --
	( 95.72, 66.15) --
	( 95.72, 66.22) --
	( 95.72, 66.22) --
	( 95.72, 66.25) --
	( 95.72, 66.25) --
	( 95.72, 66.86) --
	( 95.73, 66.86) --
	( 95.73, 67.32) --
	( 95.73, 67.32) --
	( 95.73, 67.34) --
	( 95.73, 67.34) --
	( 95.73, 67.46) --
	( 95.73, 67.46) --
	( 95.73, 67.92) --
	( 95.73, 67.92) --
	( 95.73, 67.93) --
	( 95.73, 67.93) --
	( 95.73, 68.06) --
	( 95.91, 68.06) --
	( 95.91, 68.66) --
	( 95.91, 68.66) --
	( 95.91, 68.93) --
	( 95.91, 68.93) --
	( 95.91, 69.00) --
	( 95.91, 69.00) --
	( 95.91, 69.03) --
	( 95.95, 69.03) --
	( 95.95, 69.49) --
	( 95.95, 69.49) --
	( 95.95, 69.62) --
	( 95.95, 69.62) --
	( 95.95, 70.08) --
	( 95.95, 70.08) --
	( 95.95, 70.22) --
	( 96.01, 70.22) --
	( 96.01, 70.68) --
	( 96.01, 70.68) --
	( 96.01, 70.70) --
	( 96.01, 70.70) --
	( 96.01, 70.83) --
	( 96.14, 70.83) --
	( 96.14, 71.29) --
	( 96.14, 71.29) --
	( 96.14, 71.31) --
	( 96.14, 71.31) --
	( 96.14, 71.44) --
	( 96.22, 71.44) --
	( 96.22, 72.08) --
	( 96.23, 72.08) --
	( 96.23, 72.71) --
	( 96.29, 72.71) --
	( 96.29, 73.18) --
	( 96.29, 73.18) --
	( 96.29, 73.32) --
	( 96.37, 73.32) --
	( 96.37, 73.79) --
	( 96.37, 73.79) --
	( 96.37, 73.93) --
	( 96.61, 73.93) --
	( 96.61, 74.57) --
	( 96.63, 74.57) --
	( 96.63, 75.22) --
	( 98.06, 75.22) --
	( 98.06, 79.92) --
	( 98.11, 79.92) --
	( 98.11, 84.62) --
	( 98.33, 84.62) --
	( 98.33, 89.31) --
	( 98.92, 89.31) --
	( 98.92, 94.23) --
	( 99.08, 94.23) --
	( 99.08, 99.22) --
	( 99.33, 99.22) --
	( 99.33, 99.23) --
	( 99.66, 99.23) --
	( 99.66, 99.27) --
	(100.22, 99.27) --
	(100.22, 99.28) --
	(100.32, 99.28) --
	(100.32, 99.30) --
	(100.84, 99.30) --
	(100.84, 99.31) --
	(101.09, 99.31) --
	(101.09, 99.38) --
	(101.14, 99.38) --
	(101.14, 99.41) --
	(101.61, 99.41) --
	(101.61, 99.42) --
	(101.64, 99.42) --
	(101.64, 99.44) --
	(101.66, 99.44) --
	(101.66, 99.51) --
	(101.68, 99.51) --
	(101.68, 99.54) --
	(101.71, 99.54) --
	(101.71, 99.58) --
	(102.16, 99.58) --
	(102.16, 99.59) --
	(102.16, 99.59) --
	(102.16, 99.60) --
	(105.55, 99.60) --
	(105.55, 99.65) --
	(105.64, 99.65) --
	(105.64, 99.66) --
	(105.64, 99.66) --
	(105.64, 99.72) --
	(105.94, 99.72) --
	(105.94, 99.72) --
	(105.99, 99.72) --
	(105.99, 99.73) --
	(105.99, 99.73) --
	(105.99, 99.79) --
	(106.02, 99.79) --
	(106.02, 99.80) --
	(106.15, 99.80) --
	(106.15, 99.81) --
	(106.16, 99.81) --
	(106.16, 99.86) --
	(106.37, 99.86) --
	(106.37, 99.87) --
	(106.53, 99.87) --
	(106.53, 99.87) --
	(115.97, 99.87) --
	(115.97, 99.88) --
	(126.98, 99.88) --
	(126.98, 99.88);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (122.64, 90.72) --
	(122.64, 90.72) --
	(122.64, 90.77) --
	(122.64, 90.77) --
	(122.64, 90.88) --
	(122.65, 90.88) --
	(122.65, 91.58) --
	(122.65, 91.58) --
	(122.65, 91.90) --
	(122.65, 91.90) --
	(122.65, 91.98) --
	(122.65, 91.98) --
	(122.65, 92.02) --
	(122.66, 92.02) --
	(122.66, 92.56) --
	(122.66, 92.56) --
	(122.66, 92.58) --
	(122.66, 92.58) --
	(122.66, 92.72) --
	(122.67, 92.72) --
	(122.67, 93.26) --
	(122.67, 93.26) --
	(122.67, 93.42) --
	(122.68, 93.42) --
	(122.68, 94.15) --
	(122.84, 94.15) --
	(122.84, 99.22) --
	(123.01, 99.22) --
	(123.01, 99.23) --
	(123.04, 99.23) --
	(123.04, 99.33) --
	(123.06, 99.33) --
	(123.06, 99.44) --
	(123.20, 99.44) --
	(123.20, 99.49) --
	(123.22, 99.49) --
	(123.22, 99.53) --
	(123.53, 99.53) --
	(123.53, 99.55) --
	(123.60, 99.55) --
	(123.60, 99.60) --
	(123.65, 99.60) --
	(123.65, 99.62) --
	(123.67, 99.62) --
	(123.67, 99.63) --
	(123.69, 99.63) --
	(123.69, 99.68) --
	(123.69, 99.68) --
	(123.69, 99.74) --
	(123.71, 99.74) --
	(123.71, 99.79) --
	(123.95, 99.79) --
	(123.95, 99.80) --
	(124.10, 99.80) --
	(124.10, 99.82) --
	(124.14, 99.82) --
	(124.14, 99.87) --
	(125.49, 99.87) --
	(125.49, 99.88) --
	(129.59, 99.88) --
	(129.59, 99.88) --
	(134.76, 99.88) --
	(134.76, 99.91) --
	(134.83, 99.91) --
	(134.83, 99.94) --
	(134.85, 99.94) --
	(134.85, 99.95) --
	(134.86, 99.95) --
	(134.86,100.00) --
	(134.88,100.00) --
	(134.88,100.03) --
	(134.92,100.03) --
	(134.92,100.03) --
	(134.93,100.03) --
	(134.93,100.09) --
	(134.97,100.09) --
	(134.97,100.10) --
	(134.98,100.10) --
	(134.98,100.15) --
	(135.02,100.15) --
	(135.02,100.18) --
	(135.11,100.18) --
	(135.11,100.19) --
	(135.12,100.19) --
	(135.12,100.24) --
	(135.18,100.24) --
	(135.18,100.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 99.17,131.70) --
	( 99.17,131.70) --
	( 99.17,132.31) --
	( 99.17,132.31) --
	( 99.17,132.48) --
	( 99.17,132.48) --
	( 99.17,132.68) --
	( 99.17,132.68) --
	( 99.17,132.83) --
	( 99.17,132.83) --
	( 99.17,132.95) --
	( 99.17,132.95) --
	( 99.17,133.09) --
	( 99.17,133.09) --
	( 99.17,133.16) --
	( 99.17,133.16) --
	( 99.17,133.27) --
	( 99.17,133.27) --
	( 99.17,133.56) --
	( 99.17,133.56) --
	( 99.17,133.65) --
	( 99.17,133.65) --
	( 99.17,133.82) --
	( 99.17,133.82) --
	( 99.17,133.88) --
	( 99.17,133.88) --
	( 99.17,134.00) --
	( 99.18,134.00) --
	( 99.18,134.01) --
	( 99.18,134.01) --
	( 99.18,134.04) --
	( 99.18,134.04) --
	( 99.18,134.28) --
	( 99.18,134.28) --
	( 99.18,134.35) --
	( 99.18,134.35) --
	( 99.18,134.65) --
	( 99.18,134.65) --
	( 99.18,134.77) --
	( 99.18,134.77) --
	( 99.18,134.95) --
	( 99.18,134.95) --
	( 99.18,135.01) --
	( 99.18,135.01) --
	( 99.18,135.09) --
	( 99.18,135.09) --
	( 99.18,135.10) --
	( 99.18,135.10) --
	( 99.18,135.15) --
	( 99.18,135.15) --
	( 99.18,135.20) --
	( 99.18,135.20) --
	( 99.18,135.26) --
	( 99.18,135.26) --
	( 99.18,135.44) --
	( 99.18,135.44) --
	( 99.18,135.45) --
	( 99.18,135.45) --
	( 99.18,135.49) --
	( 99.18,135.49) --
	( 99.18,135.55) --
	( 99.18,135.55) --
	( 99.18,135.58) --
	( 99.18,135.58) --
	( 99.18,135.59) --
	( 99.18,135.59) --
	( 99.18,135.61) --
	( 99.18,135.61) --
	( 99.18,135.65) --
	( 99.18,135.65) --
	( 99.18,135.69) --
	( 99.18,135.69) --
	( 99.18,135.72) --
	( 99.18,135.72) --
	( 99.18,135.74) --
	( 99.18,135.74) --
	( 99.18,135.82) --
	( 99.18,135.82) --
	( 99.18,135.85) --
	( 99.18,135.85) --
	( 99.18,135.90) --
	( 99.19,135.90) --
	( 99.19,135.94) --
	( 99.19,135.94) --
	( 99.19,136.05) --
	( 99.19,136.05) --
	( 99.19,136.08) --
	( 99.19,136.08) --
	( 99.19,136.13) --
	( 99.19,136.13) --
	( 99.19,136.15) --
	( 99.19,136.15) --
	( 99.19,136.30) --
	( 99.19,136.30) --
	( 99.19,136.31) --
	( 99.19,136.31) --
	( 99.19,136.34) --
	( 99.19,136.34) --
	( 99.19,136.37) --
	( 99.20,136.37) --
	( 99.20,136.39) --
	( 99.20,136.39) --
	( 99.20,136.40) --
	( 99.20,136.40) --
	( 99.20,136.45) --
	( 99.20,136.45) --
	( 99.20,136.50) --
	( 99.20,136.50) --
	( 99.20,136.52) --
	( 99.20,136.52) --
	( 99.20,136.55) --
	( 99.20,136.55) --
	( 99.20,136.66) --
	( 99.21,136.66) --
	( 99.21,136.71) --
	( 99.21,136.71) --
	( 99.21,136.78) --
	( 99.21,136.78) --
	( 99.21,136.79) --
	( 99.21,136.79) --
	( 99.21,136.82) --
	( 99.21,136.82) --
	( 99.21,136.83) --
	( 99.21,136.83) --
	( 99.21,136.84) --
	( 99.23,136.84) --
	( 99.23,136.87) --
	( 99.23,136.87) --
	( 99.23,136.92) --
	( 99.27,136.92) --
	( 99.27,136.93) --
	( 99.27,136.93) --
	( 99.27,136.94) --
	( 99.27,136.94) --
	( 99.27,136.97) --
	( 99.27,136.97) --
	( 99.27,137.00) --
	( 99.27,137.00) --
	( 99.27,137.07) --
	( 99.27,137.07) --
	( 99.27,137.10) --
	( 99.27,137.10) --
	( 99.27,137.11) --
	( 99.28,137.11) --
	( 99.28,137.15) --
	( 99.28,137.15) --
	( 99.28,137.15) --
	( 99.31,137.15) --
	( 99.31,137.16) --
	( 99.32,137.16) --
	( 99.32,137.18) --
	( 99.32,137.18) --
	( 99.32,137.23) --
	( 99.33,137.23) --
	( 99.33,137.25) --
	( 99.33,137.25) --
	( 99.33,137.26) --
	( 99.33,137.26) --
	( 99.33,137.26) --
	( 99.33,137.26) --
	( 99.33,137.28) --
	( 99.33,137.28) --
	( 99.33,137.28) --
	( 99.33,137.28) --
	( 99.33,137.30) --
	( 99.33,137.30) --
	( 99.33,137.31) --
	( 99.33,137.31) --
	( 99.33,137.32) --
	( 99.34,137.32) --
	( 99.34,137.42) --
	( 99.34,137.42) --
	( 99.34,137.43) --
	( 99.35,137.43) --
	( 99.35,137.44) --
	( 99.36,137.44) --
	( 99.36,137.47) --
	( 99.36,137.47) --
	( 99.36,137.49) --
	( 99.36,137.49) --
	( 99.36,137.52) --
	( 99.36,137.52) --
	( 99.36,137.57) --
	( 99.36,137.57) --
	( 99.36,137.59) --
	( 99.36,137.59) --
	( 99.36,137.60) --
	( 99.37,137.60) --
	( 99.37,137.63) --
	( 99.42,137.63) --
	( 99.42,137.64) --
	( 99.43,137.64) --
	( 99.43,137.65) --
	( 99.43,137.65) --
	( 99.43,137.74) --
	( 99.43,137.74) --
	( 99.43,137.75) --
	( 99.47,137.75) --
	( 99.47,137.77) --
	( 99.56,137.77) --
	( 99.56,137.82) --
	( 99.56,137.82) --
	( 99.56,137.83) --
	( 99.56,137.83) --
	( 99.56,137.83) --
	( 99.56,137.83) --
	( 99.56,137.85) --
	( 99.56,137.85) --
	( 99.56,137.93) --
	( 99.56,137.93) --
	( 99.56,137.95) --
	( 99.56,137.95) --
	( 99.56,137.96) --
	( 99.57,137.96) --
	( 99.57,137.97) --
	( 99.57,137.97) --
	( 99.57,137.98) --
	( 99.57,137.98) --
	( 99.57,137.99) --
	( 99.57,137.99) --
	( 99.57,138.00) --
	( 99.57,138.00) --
	( 99.57,138.02) --
	( 99.57,138.02) --
	( 99.57,138.03) --
	( 99.70,138.03) --
	( 99.70,138.05) --
	( 99.70,138.05) --
	( 99.70,138.09) --
	( 99.70,138.09) --
	( 99.70,138.10) --
	( 99.75,138.10) --
	( 99.75,138.12) --
	( 99.82,138.12) --
	( 99.82,138.19) --
	( 99.99,138.19) --
	( 99.99,138.21) --
	( 99.99,138.21) --
	( 99.99,138.24) --
	( 99.99,138.24) --
	( 99.99,138.25) --
	( 99.99,138.25) --
	( 99.99,138.28) --
	( 99.99,138.28) --
	( 99.99,138.30) --
	(100.05,138.30) --
	(100.05,138.30) --
	(100.05,138.30) --
	(100.05,138.32) --
	(100.07,138.32) --
	(100.07,138.33) --
	(100.11,138.33) --
	(100.11,138.37) --
	(100.18,138.37) --
	(100.18,138.39) --
	(100.18,138.39) --
	(100.18,138.40) --
	(100.32,138.40) --
	(100.32,138.41) --
	(100.32,138.41) --
	(100.32,138.42) --
	(100.32,138.42) --
	(100.32,138.43) --
	(100.32,138.43) --
	(100.32,138.43) --
	(100.94,138.43) --
	(100.94,138.44) --
	(101.05,138.44) --
	(101.05,138.45) --
	(101.29,138.45) --
	(101.29,138.48) --
	(101.29,138.48) --
	(101.29,138.48) --
	(101.29,138.48) --
	(101.29,138.49) --
	(101.32,138.49) --
	(101.32,138.51) --
	(101.50,138.51) --
	(101.50,138.56) --
	(101.50,138.56) --
	(101.50,138.58) --
	(101.72,138.58) --
	(101.72,138.61) --
	(101.72,138.61) --
	(101.72,138.62) --
	(101.72,138.62) --
	(101.72,138.63) --
	(101.72,138.63) --
	(101.72,138.64) --
	(101.89,138.64) --
	(101.89,138.66) --
	(102.21,138.66) --
	(102.21,138.66) --
	(102.21,138.66) --
	(102.21,138.67) --
	(102.21,138.67) --
	(102.21,138.68) --
	(102.21,138.68) --
	(102.21,138.69) --
	(102.25,138.69) --
	(102.25,138.72) --
	(102.25,138.72) --
	(102.25,138.73) --
	(102.25,138.73) --
	(102.25,138.74) --
	(102.25,138.74) --
	(102.25,138.75) --
	(102.95,138.75) --
	(102.95,138.75) --
	(102.95,138.75) --
	(102.95,138.76) --
	(102.95,138.76) --
	(102.95,138.77) --
	(102.95,138.77) --
	(102.95,138.78) --
	(102.99,138.78) --
	(102.99,138.81) --
	(102.99,138.81) --
	(102.99,138.82) --
	(102.99,138.82) --
	(102.99,138.83) --
	(102.99,138.83) --
	(102.99,138.84) --
	(103.77,138.84) --
	(103.77,138.86) --
	(105.31,138.86) --
	(105.31,138.88) --
	(105.31,138.88) --
	(105.31,138.89) --
	(105.60,138.89) --
	(105.60,138.91) --
	(105.60,138.91) --
	(105.60,138.93) --
	(106.33,138.93) --
	(106.33,138.95) --
	(106.33,138.95) --
	(106.33,138.97) --
	(106.49,138.97) --
	(106.49,138.99) --
	(106.50,138.99) --
	(106.50,138.99) --
	(106.50,138.99) --
	(106.50,139.01) --
	(107.88,139.01) --
	(107.88,139.02) --
	(107.89,139.02) --
	(107.89,139.05) --
	(107.89,139.05) --
	(107.89,139.06) --
	(108.94,139.06) --
	(108.94,139.06) --
	(109.02,139.06) --
	(109.02,139.09) --
	(109.48,139.09) --
	(109.48,139.10) --
	(109.87,139.10) --
	(109.87,139.13) --
	(113.55,139.13) --
	(113.55,139.21) --
	(114.55,139.21) --
	(114.55,139.24) --
	(114.55,139.24) --
	(114.55,139.25) --
	(115.99,139.25) --
	(115.99,139.26) --
	(117.00,139.26) --
	(117.00,139.26) --
	(117.46,139.26) --
	(117.46,139.27) --
	(117.46,139.27) --
	(117.46,139.29) --
	(118.07,139.29) --
	(118.07,139.30) --
	(118.96,139.30) --
	(118.96,139.32) --
	(118.96,139.32) --
	(118.96,139.33) --
	(120.37,139.33) --
	(120.37,139.34) --
	(120.37,139.34) --
	(120.37,139.35) --
	(120.37,139.35) --
	(120.37,139.36) --
	(123.07,139.36) --
	(123.07,139.37) --
	(123.07,139.37) --
	(123.07,139.38) --
	(123.07,139.38) --
	(123.07,139.38) --
	(123.07,139.38) --
	(123.07,139.41) --
	(124.67,139.41) --
	(124.67,139.41) --
	(124.68,139.41) --
	(124.68,139.42) --
	(124.68,139.42) --
	(124.68,139.43) --
	(124.71,139.43) --
	(124.71,139.45) --
	(124.71,139.45) --
	(124.71,139.46) --
	(124.82,139.46) --
	(124.82,139.47) --
	(125.36,139.47) --
	(125.36,139.48) --
	(126.40,139.48) --
	(126.40,139.48) --
	(126.40,139.48) --
	(126.40,139.49) --
	(126.43,139.49) --
	(126.43,139.50) --
	(126.43,139.50) --
	(126.43,139.51) --
	(126.43,139.51) --
	(126.43,139.51) --
	(128.83,139.51) --
	(128.83,139.52) --
	(128.83,139.52) --
	(128.83,139.52) --
	(128.83,139.52) --
	(128.83,139.54) --
	(132.48,139.54) --
	(132.48,139.55) --
	(134.11,139.55) --
	(134.11,139.56) --
	(134.11,139.56) --
	(134.11,139.57) --
	(134.18,139.57) --
	(134.18,139.58) --
	(134.18,139.58) --
	(134.18,139.59) --
	(134.71,139.59) --
	(134.71,139.60) --
	(134.71,139.60) --
	(134.71,139.62) --
	(134.71,139.62) --
	(134.71,139.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.20,127.89) --
	( 53.57,127.89) --
	( 53.57,127.91) --
	( 53.87,127.91) --
	( 53.87,127.98) --
	( 54.53,127.98) --
	( 54.53,128.00) --
	( 54.92,128.00) --
	( 54.92,128.09) --
	( 55.33,128.09) --
	( 55.33,128.11) --
	( 56.00,128.11) --
	( 56.00,128.20) --
	( 56.24,128.20) --
	( 56.24,128.29) --
	( 56.49,128.29) --
	( 56.49,128.42) --
	( 56.72,128.42) --
	( 56.72,128.73) --
	( 57.11,128.73) --
	( 57.11,128.74) --
	( 57.47,128.74) --
	( 57.47,128.77) --
	( 57.53,128.77) --
	( 57.53,128.78) --
	( 57.86,128.78) --
	( 57.86,129.03) --
	( 58.00,129.03) --
	( 58.00,129.10) --
	( 58.61,129.10) --
	( 58.61,129.38) --
	( 58.86,129.38) --
	( 58.86,129.55) --
	( 59.13,129.55) --
	( 59.13,129.66) --
	( 59.43,129.66) --
	( 59.43,129.74) --
	( 59.54,129.74) --
	( 59.54,129.76) --
	( 60.54,129.76) --
	( 60.54,129.95) --
	( 60.61,129.95) --
	( 60.61,130.04) --
	( 60.93,130.04) --
	( 60.93,130.24) --
	( 60.97,130.24) --
	( 60.97,130.25) --
	( 61.01,130.25) --
	( 61.01,130.34) --
	( 61.16,130.34) --
	( 61.16,130.35) --
	( 61.68,130.35) --
	( 61.68,130.50) --
	( 61.71,130.50) --
	( 61.71,130.57) --
	( 62.31,130.57) --
	( 62.31,130.66) --
	( 62.34,130.66) --
	( 62.34,130.70) --
	( 62.51,130.70) --
	( 62.51,130.72) --
	( 62.83,130.72) --
	( 62.83,130.83) --
	( 63.01,130.83) --
	( 63.01,130.85) --
	( 63.28,130.85) --
	( 63.28,131.00) --
	( 63.49,131.00) --
	( 63.49,131.03) --
	( 63.62,131.03) --
	( 63.62,131.30) --
	( 63.68,131.30) --
	( 63.68,131.31) --
	( 63.97,131.31) --
	( 63.97,131.33) --
	( 64.56,131.33) --
	( 64.56,131.34) --
	( 65.03,131.34) --
	( 65.03,131.46) --
	( 65.33,131.46) --
	( 65.33,131.52) --
	( 65.66,131.52) --
	( 65.66,131.53) --
	( 65.80,131.53) --
	( 65.80,131.66) --
	( 65.99,131.66) --
	( 65.99,131.94) --
	( 66.34,131.94) --
	( 66.34,131.98) --
	( 67.18,131.98) --
	( 67.18,131.99) --
	( 67.40,131.99) --
	( 67.40,132.07) --
	( 67.46,132.07) --
	( 67.46,132.24) --
	( 67.71,132.24) --
	( 67.71,132.32) --
	( 68.08,132.32) --
	( 68.08,132.36) --
	( 68.25,132.36) --
	( 68.25,132.38) --
	( 68.28,132.38) --
	( 68.28,132.39) --
	( 68.35,132.39) --
	( 68.35,132.40) --
	( 68.51,132.40) --
	( 68.51,132.40) --
	( 68.78,132.40) --
	( 68.78,132.71) --
	( 68.88,132.71) --
	( 68.88,132.73) --
	( 68.97,132.73) --
	( 68.97,132.85) --
	( 69.08,132.85) --
	( 69.08,133.03) --
	( 69.40,133.03) --
	( 69.40,133.05) --
	( 69.48,133.05) --
	( 69.48,133.05) --
	( 69.67,133.05) --
	( 69.67,133.07) --
	( 69.96,133.07) --
	( 69.96,133.10) --
	( 70.30,133.10) --
	( 70.30,133.13) --
	( 70.77,133.13) --
	( 70.77,133.15) --
	( 70.97,133.15) --
	( 70.97,133.19) --
	( 71.04,133.19) --
	( 71.04,133.20) --
	( 71.08,133.20) --
	( 71.08,133.21) --
	( 71.34,133.21) --
	( 71.34,133.24) --
	( 71.48,133.24) --
	( 71.48,133.25) --
	( 71.73,133.25) --
	( 71.73,133.28) --
	( 71.90,133.28) --
	( 71.90,133.41) --
	( 71.90,133.41) --
	( 71.90,133.41) --
	( 72.12,133.41) --
	( 72.12,133.42) --
	( 72.13,133.42) --
	( 72.13,133.46) --
	( 72.46,133.46) --
	( 72.46,133.51) --
	( 72.54,133.51) --
	( 72.54,133.61) --
	( 72.55,133.61) --
	( 72.55,133.62) --
	( 72.56,133.62) --
	( 72.56,133.85) --
	( 72.88,133.85) --
	( 72.88,133.89) --
	( 73.02,133.89) --
	( 73.02,133.94) --
	( 73.24,133.94) --
	( 73.24,133.96) --
	( 73.45,133.96) --
	( 73.45,134.42) --
	( 73.49,134.42) --
	( 73.49,134.42) --
	( 73.51,134.42) --
	( 73.51,134.43) --
	( 74.15,134.43) --
	( 74.15,134.45) --
	( 74.21,134.45) --
	( 74.21,134.48) --
	( 74.34,134.48) --
	( 74.34,134.49) --
	( 74.72,134.49) --
	( 74.72,134.50) --
	( 74.74,134.50) --
	( 74.74,134.50) --
	( 74.76,134.50) --
	( 74.76,134.51) --
	( 74.81,134.51) --
	( 74.81,134.53) --
	( 74.91,134.53) --
	( 74.91,134.56) --
	( 75.32,134.56) --
	( 75.32,134.58) --
	( 75.43,134.58) --
	( 75.43,134.61) --
	( 75.43,134.61) --
	( 75.43,134.66) --
	( 76.06,134.66) --
	( 76.06,134.73) --
	( 76.08,134.73) --
	( 76.08,134.75) --
	( 76.22,134.75) --
	( 76.22,134.76) --
	( 76.30,134.76) --
	( 76.30,134.79) --
	( 76.63,134.79) --
	( 76.63,134.83) --
	( 76.67,134.83) --
	( 76.67,134.86) --
	( 76.91,134.86) --
	( 76.91,134.86) --
	( 77.28,134.86) --
	( 77.28,134.87) --
	( 77.67,134.87) --
	( 77.67,134.95) --
	( 77.83,134.95) --
	( 77.83,135.38) --
	( 77.88,135.38) --
	( 77.88,135.48) --
	( 77.90,135.48) --
	( 77.90,135.63) --
	( 77.92,135.63) --
	( 77.92,135.63) --
	( 77.99,135.63) --
	( 77.99,135.67) --
	( 78.05,135.67) --
	( 78.05,135.95) --
	( 78.19,135.95) --
	( 78.19,136.05) --
	( 78.36,136.05) --
	( 78.36,136.07) --
	( 78.41,136.07) --
	( 78.41,136.08) --
	( 78.60,136.08) --
	( 78.60,136.10) --
	( 78.66,136.10) --
	( 78.66,136.13) --
	( 78.72,136.13) --
	( 78.72,136.14) --
	( 79.01,136.14) --
	( 79.01,136.15) --
	( 79.09,136.15) --
	( 79.09,136.24) --
	( 79.09,136.24) --
	( 79.09,136.25) --
	( 79.24,136.25) --
	( 79.24,136.35) --
	( 79.38,136.35) --
	( 79.38,136.35) --
	( 79.48,136.35) --
	( 79.48,136.39) --
	( 79.48,136.39) --
	( 79.48,136.42) --
	( 79.50,136.42) --
	( 79.50,136.43) --
	( 80.30,136.43) --
	( 80.30,136.45) --
	( 80.40,136.45) --
	( 80.40,136.47) --
	( 80.63,136.47) --
	( 80.63,136.51) --
	( 80.68,136.51) --
	( 80.68,136.52) --
	( 80.71,136.52) --
	( 80.71,136.53) --
	( 80.72,136.53) --
	( 80.72,136.63) --
	( 80.79,136.63) --
	( 80.79,136.64) --
	( 81.04,136.64) --
	( 81.04,136.80) --
	( 81.09,136.80) --
	( 81.09,136.83) --
	( 81.47,136.83) --
	( 81.47,136.83) --
	( 81.74,136.83) --
	( 81.74,136.84) --
	( 82.06,136.84) --
	( 82.06,136.85) --
	( 82.26,136.85) --
	( 82.26,136.86) --
	( 82.28,136.86) --
	( 82.28,136.88) --
	( 82.40,136.88) --
	( 82.40,136.89) --
	( 82.82,136.89) --
	( 82.82,136.90) --
	( 82.86,136.90) --
	( 82.86,136.92) --
	( 83.32,136.92) --
	( 83.32,136.92) --
	( 83.35,136.92) --
	( 83.35,136.97) --
	( 83.36,136.97) --
	( 83.36,136.98) --
	( 83.38,136.98) --
	( 83.38,137.02) --
	( 83.53,137.02) --
	( 83.53,137.04) --
	( 83.68,137.04) --
	( 83.68,137.05) --
	( 83.69,137.05) --
	( 83.69,137.06) --
	( 83.75,137.06) --
	( 83.75,137.06) --
	( 83.78,137.06) --
	( 83.78,137.09) --
	( 83.86,137.09) --
	( 83.86,137.11) --
	( 84.30,137.11) --
	( 84.30,137.20) --
	( 84.30,137.20) --
	( 84.30,137.21) --
	( 84.34,137.21) --
	( 84.34,137.37) --
	( 84.51,137.37) --
	( 84.51,137.39) --
	( 84.70,137.39) --
	( 84.70,137.40) --
	( 84.71,137.40) --
	( 84.71,137.53) --
	( 84.94,137.53) --
	( 84.94,137.54) --
	( 85.08,137.54) --
	( 85.08,137.54) --
	( 85.10,137.54) --
	( 85.10,137.57) --
	( 85.30,137.57) --
	( 85.30,137.58) --
	( 85.35,137.58) --
	( 85.35,137.59) --
	( 85.56,137.59) --
	( 85.56,137.61) --
	( 85.82,137.61) --
	( 85.82,137.77) --
	( 86.57,137.77) --
	( 86.57,137.78) --
	( 86.68,137.78) --
	( 86.68,137.79) --
	( 86.99,137.79) --
	( 86.99,137.79) --
	( 87.22,137.79) --
	( 87.22,137.84) --
	( 87.55,137.84) --
	( 87.55,137.85) --
	( 87.97,137.85) --
	( 87.97,138.00) --
	( 88.13,138.00) --
	( 88.13,138.02) --
	( 88.47,138.02) --
	( 88.47,138.06) --
	( 88.63,138.06) --
	( 88.63,138.09) --
	( 88.84,138.09) --
	( 88.84,138.11) --
	( 89.18,138.11) --
	( 89.18,138.11) --
	( 89.71,138.11) --
	( 89.71,138.33) --
	( 89.76,138.33) --
	( 89.76,138.44) --
	( 90.01,138.44) --
	( 90.01,138.44) --
	( 90.18,138.44) --
	( 90.18,138.45) --
	( 90.62,138.45) --
	( 90.62,138.60) --
	( 90.65,138.60) --
	( 90.65,138.64) --
	( 90.79,138.64) --
	( 90.79,138.65) --
	( 91.26,138.65) --
	( 91.26,138.66) --
	( 91.42,138.66) --
	( 91.42,138.69) --
	( 91.45,138.69) --
	( 91.45,138.71) --
	( 91.63,138.71) --
	( 91.63,138.94) --
	( 91.88,138.94) --
	( 91.88,138.95) --
	( 92.17,138.95) --
	( 92.17,138.97) --
	( 92.76,138.97) --
	( 92.76,138.98) --
	( 92.79,138.98) --
	( 92.79,138.99) --
	( 93.19,138.99) --
	( 93.19,139.00) --
	( 93.38,139.00) --
	( 93.38,139.06) --
	( 93.44,139.06) --
	( 93.44,139.07) --
	( 93.57,139.07) --
	( 93.57,139.08) --
	( 93.70,139.08) --
	( 93.70,139.11) --
	( 93.83,139.11) --
	( 93.83,139.12) --
	( 93.95,139.12) --
	( 93.95,139.26) --
	( 94.54,139.26) --
	( 94.54,139.29) --
	( 94.87,139.29) --
	( 94.87,139.30) --
	( 95.88,139.30) --
	( 95.88,139.31) --
	( 96.33,139.31) --
	( 96.33,139.45) --
	( 96.64,139.45) --
	( 96.64,139.48) --
	( 97.15,139.48) --
	( 97.15,139.49) --
	( 97.54,139.49) --
	( 97.54,139.50) --
	( 97.93,139.50) --
	( 97.93,139.53) --
	( 98.25,139.53) --
	( 98.25,139.53) --
	( 98.57,139.53) --
	( 98.57,139.54) --
	( 98.61,139.54) --
	( 98.61,139.55) --
	( 98.72,139.55) --
	( 98.72,139.56) --
	( 98.83,139.56) --
	( 98.83,139.58) --
	( 98.87,139.58) --
	( 98.87,139.59) --
	( 99.01,139.59) --
	( 99.01,139.81) --
	( 99.43,139.81) --
	( 99.43,139.82) --
	( 99.65,139.82) --
	( 99.65,139.83) --
	( 99.82,139.83) --
	( 99.82,139.85) --
	( 99.87,139.85) --
	( 99.87,139.87) --
	( 99.93,139.87) --
	( 99.93,139.89) --
	(100.10,139.89) --
	(100.10,139.90) --
	(100.15,139.90) --
	(100.15,139.93) --
	(100.39,139.93) --
	(100.39,139.94) --
	(101.57,139.94) --
	(101.57,139.94) --
	(102.96,139.94) --
	(102.96,139.96) --
	(103.71,139.96) --
	(103.71,139.97) --
	(105.27,139.97) --
	(105.27,140.00) --
	(109.42,140.00) --
	(109.42,140.00) --
	(113.67,140.00) --
	(113.67,140.01) --
	(113.91,140.01) --
	(113.91,140.01) --
	(122.31,140.01) --
	(122.31,140.02) --
	(122.33,140.02) --
	(122.33,140.03) --
	(128.82,140.03) --
	(128.82,140.04) --
	(135.41,140.04) --
	(135.41,140.04) --
	(135.43,140.04) --
	(135.43,140.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53,104.41) -- (115.42,104.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48,102.47) -- (113.48,106.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,103.04) -- (119.69,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,105.78) -- (119.69,103.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96, 94.73) -- (114.71, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96, 97.47) -- (114.71, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.39, 96.10) -- (115.27, 96.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.33, 94.16) -- (113.33, 98.04);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 94.31, 63.80) --
	( 97.05, 63.80) --
	( 97.05, 66.54) --
	( 94.31, 66.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (122.64, 90.72) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 99.17,133.84) --
	(101.02,130.64) --
	( 97.32,130.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.20,125.75) --
	( 55.05,128.96) --
	( 51.35,128.96) --
	( 53.20,125.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53,104.41) -- (115.42,104.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48,102.47) -- (113.48,106.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,103.04) -- (119.69,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.94,105.78) -- (119.69,103.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.14,101.93) -- (114.89,104.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.14,104.67) -- (114.89,101.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.57,103.30) -- (115.46,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.52,101.36) -- (113.52,105.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (125.60, 98.51) --
	(128.35, 98.51) --
	(128.35,101.26) --
	(125.60,101.26) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (135.18,100.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (134.71,141.75) --
	(136.56,138.55) --
	(132.86,138.55) --
	cycle;

\path[fill=fillColor] (134.71,141.75) --
	(136.56,138.55) --
	(132.86,138.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.43,137.91) --
	(137.28,141.11) --
	(133.58,141.11) --
	(135.43,137.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.66, 61.42) -- ( 32.66, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.95, 61.42) -- ( 38.95, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.63, 61.42) -- ( 42.63, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.24, 61.42) -- ( 45.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.27, 61.42) -- ( 47.27, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.93, 61.42) -- ( 48.93, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.33, 61.42) -- ( 50.33, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.54, 61.42) -- ( 51.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.61, 61.42) -- ( 52.61, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.57, 61.42) -- ( 53.57, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.86, 61.42) -- ( 59.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.54, 61.42) -- ( 63.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.15, 61.42) -- ( 66.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.18, 61.42) -- ( 68.18, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.83, 61.42) -- ( 69.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.23, 61.42) -- ( 71.23, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.45, 61.42) -- ( 72.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.52, 61.42) -- ( 73.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.47, 61.42) -- ( 74.47, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.77, 61.42) -- ( 80.77, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.45, 61.42) -- ( 84.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.06, 61.42) -- ( 87.06, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.09, 61.42) -- ( 89.09, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.74, 61.42) -- ( 90.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.14, 61.42) -- ( 92.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.35, 61.42) -- ( 93.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.42, 61.42) -- ( 94.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.38, 61.42) -- ( 95.38, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.68, 61.42) -- (101.68, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.36, 61.42) -- (105.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.97, 61.42) -- (107.97, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.00, 61.42) -- (110.00, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.65, 61.42) -- (111.65, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.05, 61.42) -- (113.05, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.26, 61.42) -- (114.26, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.33, 61.42) -- (115.33, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.29, 61.42) -- (116.29, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.58, 61.42) -- (122.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.26, 61.42) -- (126.26, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.88, 61.42) -- (128.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.90, 61.42) -- (130.90, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.56, 61.42) -- (132.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.96, 61.42) -- (133.96, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.17, 61.42) -- (135.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.24, 61.42) -- (136.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.20, 61.42) -- (137.20, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.49, 61.42) -- (143.49, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.17, 61.42) -- (147.17, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.78, 61.42) -- (149.78, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.81, 61.42) -- (151.81, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.47, 61.42) -- (153.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.87, 61.42) -- (154.87, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.08, 61.42) -- (156.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.15, 61.42) -- (157.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.11, 61.42) -- (158.11, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.09, 61.42) rectangle (139.54,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09, 61.42) --
	( 49.09,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59, 73.71) {140000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59, 94.30) {160000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,114.90) {180000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 44.59,135.49) {200000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59, 76.47) --
	( 49.09, 76.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59, 97.06) --
	( 49.09, 97.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,117.65) --
	( 49.09,117.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.59,138.25) --
	( 49.09,138.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.09, 61.42) --
	(139.54, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.57, 58.92) --
	( 53.57, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.47, 58.92) --
	( 74.47, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.38, 58.92) --
	( 95.38, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.29, 58.92) --
	(116.29, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.20, 58.92) --
	(137.20, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 47.36, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 55.20, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 69.19, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 77.02, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 90.09, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 97.93, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (111.00, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (118.83, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (131.91, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (139.74, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,102.61) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 94.32,146.58) {rhode-island-AM3};
\end{scope}
\begin{scope}
\path[clip] (144.54, 31.68) rectangle (289.08,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 31.68) rectangle (289.08,162.88);
\end{scope}
\begin{scope}
\path[clip] (177.54, 61.42) rectangle (284.08,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54, 61.42) rectangle (284.08,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 63.02) --
	(284.08, 63.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 79.87) --
	(284.08, 79.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54, 96.72) --
	(284.08, 96.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,113.57) --
	(284.08,113.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,130.41) --
	(284.08,130.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.16, 61.42) --
	(193.16,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 61.42) --
	(215.30,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.44, 61.42) --
	(237.44,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.58, 61.42) --
	(259.58,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (281.71, 61.42) --
	(281.71,143.79);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.34, 95.36) --
	(224.35, 95.36) --
	(224.35, 95.38) --
	(224.35, 95.38) --
	(224.35, 95.42) --
	(224.35, 95.42) --
	(224.35, 95.44) --
	(224.44, 95.44) --
	(224.44, 95.93) --
	(224.53, 95.93) --
	(224.53, 97.20) --
	(224.57, 97.20) --
	(224.57, 98.06) --
	(224.58, 98.06) --
	(224.58, 99.35) --
	(224.66, 99.35) --
	(224.66,100.64) --
	(224.72,100.64) --
	(224.72,101.95) --
	(224.87,101.95) --
	(224.87,102.15) --
	(225.62,102.15) --
	(225.62,103.47) --
	(229.89,103.47) --
	(229.89,106.34) --
	(229.91,106.34) --
	(229.91,109.26) --
	(229.97,109.26) --
	(229.97,112.22) --
	(230.06,112.22) --
	(230.06,115.23) --
	(230.55,115.23) --
	(230.55,118.30);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (252.99, 65.17) --
	(252.99, 65.17) --
	(252.99, 65.37) --
	(252.99, 65.37) --
	(252.99, 65.51) --
	(252.99, 65.51) --
	(252.99, 65.53) --
	(253.00, 65.53) --
	(253.00, 65.68) --
	(253.00, 65.68) --
	(253.00, 65.83) --
	(253.00, 65.83) --
	(253.00, 65.84) --
	(253.00, 65.84) --
	(253.00, 65.86) --
	(253.00, 65.86) --
	(253.00, 66.22) --
	(253.01, 66.22) --
	(253.01, 66.48) --
	(253.01, 66.48) --
	(253.01, 66.48) --
	(253.01, 66.48) --
	(253.01, 66.82) --
	(253.02, 66.82) --
	(253.02, 67.16) --
	(253.02, 67.16) --
	(253.02, 67.32) --
	(253.02, 67.32) --
	(253.02, 67.33) --
	(253.02, 67.33) --
	(253.02, 67.67) --
	(253.02, 67.67) --
	(253.02, 68.02) --
	(253.04, 68.02) --
	(253.04, 68.85) --
	(253.04, 68.85) --
	(253.04, 69.19) --
	(253.05, 69.19) --
	(253.05, 70.03) --
	(253.05, 70.03) --
	(253.05, 70.87) --
	(253.05, 70.87) --
	(253.05, 71.72) --
	(253.07, 71.72) --
	(253.07, 72.32) --
	(253.07, 72.32) --
	(253.07, 73.18) --
	(253.08, 73.18) --
	(253.08, 73.78) --
	(253.08, 73.78) --
	(253.08, 74.39) --
	(253.08, 74.39) --
	(253.08, 75.01) --
	(253.10, 75.01) --
	(253.10, 75.62) --
	(253.11, 75.62) --
	(253.11, 75.82) --
	(253.11, 75.82) --
	(253.11, 76.02) --
	(253.12, 76.02) --
	(253.12, 76.22) --
	(253.12, 76.22) --
	(253.12, 76.42) --
	(253.14, 76.42) --
	(253.14, 76.62) --
	(253.16, 76.62) --
	(253.16, 79.07) --
	(253.16, 79.07) --
	(253.16, 81.56) --
	(253.17, 81.56) --
	(253.17, 84.09) --
	(253.17, 84.09) --
	(253.17, 84.11) --
	(253.17, 84.11) --
	(253.17, 86.68) --
	(253.18, 86.68) --
	(253.18, 86.70) --
	(253.18, 86.70) --
	(253.18, 86.71) --
	(253.18, 86.71) --
	(253.18, 86.72) --
	(253.18, 86.72) --
	(253.18, 86.74) --
	(253.18, 86.74) --
	(253.18, 86.75) --
	(253.19, 86.75) --
	(253.19, 86.76) --
	(253.19, 86.76) --
	(253.19, 86.77) --
	(253.19, 86.77) --
	(253.19, 89.39) --
	(253.20, 89.39) --
	(253.20, 89.41) --
	(253.21, 89.41) --
	(253.21, 89.42) --
	(253.48, 89.42) --
	(253.48, 90.95) --
	(253.48, 90.95) --
	(253.48, 92.51) --
	(253.49, 92.51) --
	(253.49, 94.07) --
	(253.49, 94.07) --
	(253.49, 95.65) --
	(253.51, 95.65) --
	(253.51, 97.24) --
	(254.45, 97.24) --
	(254.45, 97.24) --
	(254.50, 97.24) --
	(254.50, 97.25) --
	(254.58, 97.25) --
	(254.58, 97.26) --
	(254.62, 97.26) --
	(254.62, 97.26) --
	(267.40, 97.26) --
	(267.40, 99.90) --
	(267.47, 99.90) --
	(267.47,102.53) --
	(267.47,102.53) --
	(267.47,105.33) --
	(267.52,105.33) --
	(267.52,108.27) --
	(267.57,108.27) --
	(267.57,111.16);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (255.96, 70.35) --
	(255.96, 70.35) --
	(255.96, 70.55) --
	(255.96, 70.55) --
	(255.96, 70.92) --
	(255.97, 70.92) --
	(255.97, 71.19) --
	(255.97, 71.19) --
	(255.97, 71.20) --
	(255.98, 71.20) --
	(255.98, 71.35) --
	(255.98, 71.35) --
	(255.98, 71.37) --
	(256.01, 71.37) --
	(256.01, 71.72) --
	(256.04, 71.72) --
	(256.04, 72.57) --
	(256.57, 72.57) --
	(256.57, 73.18) --
	(256.59, 73.18) --
	(256.59, 73.78) --
	(256.62, 73.78) --
	(256.62, 74.39) --
	(256.64, 74.39) --
	(256.64, 75.01) --
	(256.72, 75.01) --
	(256.72, 75.20) --
	(256.74, 75.20) --
	(256.74, 75.40) --
	(256.74, 75.40) --
	(256.74, 76.02) --
	(256.77, 76.02) --
	(256.77, 76.22) --
	(256.79, 76.22) --
	(256.79, 76.42) --
	(256.88, 76.42) --
	(256.88, 76.61) --
	(257.86, 76.61) --
	(257.86, 76.62) --
	(257.90, 76.62) --
	(257.90, 79.07) --
	(257.93, 79.07) --
	(257.93, 81.56) --
	(257.95, 81.56) --
	(257.95, 84.09) --
	(257.96, 84.09) --
	(257.96, 86.67) --
	(257.97, 86.67) --
	(257.97, 86.68) --
	(257.97, 86.68) --
	(257.97, 86.70) --
	(257.99, 86.70) --
	(257.99, 86.71) --
	(258.00, 86.71) --
	(258.00, 86.72) --
	(258.02, 86.72) --
	(258.02, 86.74) --
	(258.02, 86.74) --
	(258.02, 86.75) --
	(258.03, 86.75) --
	(258.03, 86.76) --
	(258.03, 86.76) --
	(258.03, 86.77) --
	(258.06, 86.77) --
	(258.06, 89.39) --
	(258.13, 89.39) --
	(258.13, 90.92) --
	(258.13, 90.92) --
	(258.13, 90.94) --
	(258.13, 90.94) --
	(258.13, 90.95) --
	(258.15, 90.95) --
	(258.15, 92.50) --
	(258.17, 92.50) --
	(258.17, 94.06) --
	(258.19, 94.06) --
	(258.19, 95.64) --
	(258.28, 95.64) --
	(258.28, 97.24) --
	(266.05, 97.24) --
	(266.05, 97.24) --
	(266.07, 97.24) --
	(266.07, 97.25) --
	(266.44, 97.25) --
	(266.44, 97.25) --
	(266.46, 97.25) --
	(266.46, 97.26) --
	(274.38, 97.26) --
	(274.38, 99.85) --
	(274.39, 99.85) --
	(274.39,102.53) --
	(274.40,102.53) --
	(274.40,105.33) --
	(274.41,105.33) --
	(274.41,108.17) --
	(274.44,108.17) --
	(274.44,111.16);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (225.54,133.86) --
	(225.54,133.86) --
	(225.54,134.15) --
	(225.54,134.15) --
	(225.54,134.35) --
	(225.54,134.35) --
	(225.54,134.57) --
	(225.54,134.57) --
	(225.54,134.73) --
	(225.54,134.73) --
	(225.54,134.78) --
	(225.54,134.78) --
	(225.54,134.91) --
	(225.54,134.91) --
	(225.54,135.09) --
	(225.54,135.09) --
	(225.54,135.20) --
	(225.54,135.20) --
	(225.54,135.27) --
	(225.54,135.27) --
	(225.54,135.35) --
	(225.54,135.35) --
	(225.54,135.45) --
	(225.54,135.45) --
	(225.54,135.54) --
	(225.54,135.54) --
	(225.54,135.66) --
	(225.54,135.66) --
	(225.54,135.81) --
	(225.54,135.81) --
	(225.54,135.87) --
	(225.54,135.87) --
	(225.54,135.91) --
	(225.55,135.91) --
	(225.55,136.00) --
	(225.55,136.00) --
	(225.55,136.06) --
	(225.55,136.06) --
	(225.55,136.08) --
	(225.55,136.08) --
	(225.55,136.10) --
	(225.55,136.10) --
	(225.55,136.17) --
	(225.55,136.17) --
	(225.55,136.18) --
	(225.55,136.18) --
	(225.55,136.21) --
	(225.55,136.21) --
	(225.55,136.25) --
	(225.55,136.25) --
	(225.55,136.32) --
	(225.55,136.32) --
	(225.55,136.36) --
	(225.55,136.36) --
	(225.55,136.39) --
	(225.56,136.39) --
	(225.56,136.44) --
	(225.56,136.44) --
	(225.56,136.50) --
	(225.56,136.50) --
	(225.56,136.53) --
	(225.56,136.53) --
	(225.56,136.56) --
	(225.56,136.56) --
	(225.56,136.58) --
	(225.56,136.58) --
	(225.56,136.59) --
	(225.56,136.59) --
	(225.56,136.62) --
	(225.56,136.62) --
	(225.56,136.67) --
	(225.56,136.67) --
	(225.56,136.70) --
	(225.58,136.70) --
	(225.58,136.83) --
	(225.58,136.83) --
	(225.58,136.89) --
	(225.58,136.89) --
	(225.58,136.95) --
	(225.58,136.95) --
	(225.58,136.97) --
	(225.58,136.97) --
	(225.58,136.99) --
	(225.58,136.99) --
	(225.58,137.01) --
	(225.58,137.01) --
	(225.58,137.15) --
	(225.58,137.15) --
	(225.58,137.16) --
	(225.58,137.16) --
	(225.58,137.20) --
	(225.58,137.20) --
	(225.58,137.21) --
	(225.58,137.21) --
	(225.58,137.21) --
	(225.61,137.21) --
	(225.61,137.24) --
	(225.61,137.24) --
	(225.61,137.29) --
	(225.63,137.29) --
	(225.63,137.34) --
	(225.63,137.34) --
	(225.63,137.37) --
	(225.63,137.37) --
	(225.63,137.39) --
	(225.63,137.39) --
	(225.63,137.41) --
	(225.63,137.41) --
	(225.63,137.42) --
	(225.63,137.42) --
	(225.63,137.43) --
	(225.63,137.43) --
	(225.63,137.45) --
	(225.63,137.45) --
	(225.63,137.45) --
	(225.66,137.45) --
	(225.66,137.48) --
	(225.66,137.48) --
	(225.66,137.49) --
	(225.66,137.49) --
	(225.66,137.50) --
	(225.66,137.50) --
	(225.66,137.62) --
	(225.66,137.62) --
	(225.66,137.66) --
	(225.66,137.66) --
	(225.66,137.69) --
	(225.66,137.69) --
	(225.66,137.73) --
	(225.66,137.73) --
	(225.66,137.73) --
	(225.66,137.73) --
	(225.66,137.74) --
	(225.66,137.74) --
	(225.66,137.75) --
	(225.67,137.75) --
	(225.67,137.75) --
	(225.67,137.75) --
	(225.67,137.76) --
	(225.67,137.76) --
	(225.67,137.79) --
	(225.67,137.79) --
	(225.67,137.80) --
	(225.68,137.80) --
	(225.68,137.84) --
	(225.68,137.84) --
	(225.68,137.91) --
	(225.68,137.91) --
	(225.68,137.97) --
	(225.68,137.97) --
	(225.68,137.98) --
	(225.69,137.98) --
	(225.69,137.99) --
	(225.69,137.99) --
	(225.69,138.03) --
	(225.69,138.03) --
	(225.69,138.15) --
	(225.74,138.15) --
	(225.74,138.15) --
	(225.74,138.15) --
	(225.74,138.16) --
	(225.79,138.16) --
	(225.79,138.19) --
	(225.79,138.19) --
	(225.79,138.21) --
	(225.79,138.21) --
	(225.79,138.22) --
	(225.79,138.22) --
	(225.79,138.24) --
	(225.79,138.24) --
	(225.79,138.25) --
	(225.80,138.25) --
	(225.80,138.28) --
	(225.81,138.28) --
	(225.81,138.28) --
	(225.82,138.28) --
	(225.82,138.37) --
	(225.82,138.37) --
	(225.82,138.38) --
	(225.83,138.38) --
	(225.83,138.42) --
	(225.83,138.42) --
	(225.83,138.49) --
	(226.47,138.49) --
	(226.47,138.52) --
	(226.48,138.52) --
	(226.48,138.53) --
	(226.48,138.53) --
	(226.48,138.56) --
	(226.66,138.56) --
	(226.66,138.57) --
	(226.67,138.57) --
	(226.67,138.59) --
	(226.67,138.59) --
	(226.67,138.60) --
	(227.02,138.60) --
	(227.02,138.60) --
	(227.20,138.60) --
	(227.20,138.61) --
	(227.31,138.61) --
	(227.31,138.62) --
	(227.33,138.62) --
	(227.33,138.62) --
	(227.34,138.62) --
	(227.34,138.63) --
	(227.34,138.63) --
	(227.34,138.65) --
	(227.35,138.65) --
	(227.35,138.66) --
	(227.35,138.66) --
	(227.35,138.68) --
	(227.35,138.68) --
	(227.35,138.70) --
	(227.37,138.70) --
	(227.37,138.70) --
	(227.39,138.70) --
	(227.39,138.73) --
	(227.41,138.73) --
	(227.41,138.73) --
	(227.50,138.73) --
	(227.50,138.74) --
	(227.50,138.74) --
	(227.50,138.75) --
	(227.52,138.75) --
	(227.52,138.76) --
	(227.52,138.76) --
	(227.52,138.76) --
	(227.52,138.76) --
	(227.52,138.77) --
	(227.52,138.77) --
	(227.52,138.80) --
	(227.55,138.80) --
	(227.55,138.82) --
	(227.55,138.82) --
	(227.55,138.83) --
	(227.55,138.83) --
	(227.55,138.83) --
	(227.55,138.83) --
	(227.55,138.84) --
	(227.55,138.84) --
	(227.55,138.84) --
	(227.70,138.84) --
	(227.70,138.85) --
	(228.07,138.85) --
	(228.07,138.89) --
	(228.07,138.89) --
	(228.07,138.91) --
	(228.09,138.91) --
	(228.09,138.92) --
	(228.14,138.92) --
	(228.14,138.94) --
	(228.33,138.94) --
	(228.33,138.97) --
	(228.33,138.97) --
	(228.33,138.99) --
	(228.35,138.99) --
	(228.35,139.00) --
	(228.40,139.00) --
	(228.40,139.01) --
	(228.62,139.01) --
	(228.62,139.02) --
	(228.63,139.02) --
	(228.63,139.03) --
	(229.41,139.03) --
	(229.41,139.04) --
	(229.41,139.04) --
	(229.41,139.05) --
	(229.98,139.05) --
	(229.98,139.06) --
	(229.99,139.06) --
	(229.99,139.07) --
	(229.99,139.07) --
	(229.99,139.08) --
	(229.99,139.08) --
	(229.99,139.09) --
	(230.01,139.09) --
	(230.01,139.09) --
	(230.01,139.09) --
	(230.01,139.10) --
	(231.78,139.10) --
	(231.78,139.11) --
	(232.12,139.11) --
	(232.12,139.12) --
	(232.23,139.12) --
	(232.23,139.13) --
	(232.23,139.13) --
	(232.23,139.15) --
	(232.24,139.15) --
	(232.24,139.18) --
	(232.24,139.18) --
	(232.24,139.20) --
	(232.24,139.20) --
	(232.24,139.20) --
	(232.24,139.20) --
	(232.24,139.21) --
	(232.25,139.21) --
	(232.25,139.22) --
	(232.26,139.22) --
	(232.26,139.23) --
	(232.37,139.23) --
	(232.37,139.25) --
	(232.37,139.25) --
	(232.37,139.27) --
	(233.09,139.27) --
	(233.09,139.28) --
	(233.09,139.28) --
	(233.09,139.29) --
	(233.13,139.29) --
	(233.13,139.30) --
	(233.13,139.30) --
	(233.13,139.31) --
	(234.55,139.31) --
	(234.55,139.31) --
	(234.56,139.31) --
	(234.56,139.32) --
	(234.57,139.32) --
	(234.57,139.34) --
	(234.99,139.34) --
	(234.99,139.36) --
	(235.04,139.36) --
	(235.04,139.39) --
	(236.72,139.39) --
	(236.72,139.40) --
	(236.74,139.40) --
	(236.74,139.41) --
	(237.53,139.41) --
	(237.53,139.42) --
	(237.54,139.42) --
	(237.54,139.43) --
	(237.56,139.43) --
	(237.56,139.44) --
	(238.05,139.44) --
	(238.05,139.45) --
	(238.06,139.45) --
	(238.06,139.45) --
	(238.85,139.45) --
	(238.85,139.46) --
	(245.07,139.46) --
	(245.07,139.47) --
	(245.07,139.47) --
	(245.07,139.49) --
	(248.18,139.49) --
	(248.18,139.49) --
	(248.22,139.49) --
	(248.22,139.50) --
	(248.34,139.50) --
	(248.34,139.51) --
	(248.34,139.51) --
	(248.34,139.51) --
	(250.60,139.51) --
	(250.60,139.52) --
	(255.17,139.52) --
	(255.17,139.53) --
	(255.23,139.53) --
	(255.23,139.53) --
	(258.93,139.53) --
	(258.93,139.54) --
	(258.99,139.54) --
	(258.99,139.55) --
	(259.89,139.55) --
	(259.89,139.55) --
	(260.56,139.55) --
	(260.56,139.56) --
	(260.62,139.56) --
	(260.62,139.57) --
	(260.92,139.57) --
	(260.92,139.57) --
	(262.99,139.57) --
	(262.99,139.58) --
	(263.78,139.58) --
	(263.78,139.59) --
	(263.78,139.59) --
	(263.78,139.59) --
	(263.78,139.59) --
	(263.78,139.60) --
	(266.01,139.60) --
	(266.01,139.61) --
	(267.53,139.61) --
	(267.53,139.62) --
	(267.53,139.62) --
	(267.53,139.62) --
	(267.58,139.62) --
	(267.58,139.63) --
	(269.24,139.63) --
	(269.24,139.64) --
	(271.23,139.64) --
	(271.23,139.65) --
	(272.50,139.65) --
	(272.50,139.67) --
	(272.61,139.67) --
	(272.61,139.68) --
	(274.72,139.68) --
	(274.72,139.70) --
	(279.24,139.70) --
	(279.24,139.71) --
	(279.24,139.71) --
	(279.24,139.71) --
	(279.24,139.71) --
	(279.24,139.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (182.38,130.96) --
	(182.81,130.96) --
	(182.81,130.97) --
	(183.64,130.97) --
	(183.64,131.01) --
	(184.14,131.01) --
	(184.14,131.07) --
	(184.15,131.07) --
	(184.15,131.13) --
	(184.84,131.13) --
	(184.84,131.14) --
	(185.13,131.14) --
	(185.13,131.17) --
	(185.75,131.17) --
	(185.75,131.18) --
	(185.81,131.18) --
	(185.81,131.20) --
	(186.03,131.20) --
	(186.03,131.33) --
	(186.39,131.33) --
	(186.39,131.41) --
	(186.58,131.41) --
	(186.58,131.47) --
	(186.87,131.47) --
	(186.87,131.50) --
	(187.38,131.50) --
	(187.38,131.55) --
	(187.39,131.55) --
	(187.39,131.81) --
	(188.27,131.81) --
	(188.27,131.85) --
	(188.53,131.85) --
	(188.53,132.00) --
	(188.61,132.00) --
	(188.61,132.15) --
	(188.62,132.15) --
	(188.62,132.30) --
	(189.07,132.30) --
	(189.07,132.32) --
	(189.45,132.32) --
	(189.45,132.56) --
	(189.78,132.56) --
	(189.78,132.66) --
	(190.00,132.66) --
	(190.00,132.67) --
	(190.72,132.67) --
	(190.72,132.68) --
	(191.71,132.68) --
	(191.71,132.69) --
	(192.52,132.69) --
	(192.52,132.71) --
	(192.64,132.71) --
	(192.64,132.74) --
	(193.16,132.74) --
	(193.16,132.84) --
	(193.20,132.84) --
	(193.20,132.85) --
	(193.65,132.85) --
	(193.65,133.03) --
	(193.81,133.03) --
	(193.81,133.04) --
	(193.96,133.04) --
	(193.96,133.10) --
	(194.16,133.10) --
	(194.16,133.13) --
	(194.82,133.13) --
	(194.82,133.25) --
	(194.89,133.25) --
	(194.89,133.34) --
	(194.90,133.34) --
	(194.90,133.41) --
	(194.97,133.41) --
	(194.97,133.41) --
	(195.41,133.41) --
	(195.41,133.44) --
	(195.47,133.44) --
	(195.47,133.66) --
	(196.14,133.66) --
	(196.14,133.88) --
	(196.53,133.88) --
	(196.53,133.93) --
	(196.94,133.93) --
	(196.94,133.94) --
	(197.71,133.94) --
	(197.71,133.95) --
	(197.73,133.95) --
	(197.73,133.95) --
	(198.01,133.95) --
	(198.01,133.97) --
	(199.40,133.97) --
	(199.40,133.98) --
	(200.74,133.98) --
	(200.74,133.98) --
	(201.15,133.98) --
	(201.15,134.08) --
	(201.34,134.08) --
	(201.34,134.14) --
	(201.85,134.14) --
	(201.85,134.14) --
	(201.92,134.14) --
	(201.92,134.22) --
	(202.28,134.22) --
	(202.28,134.24) --
	(202.54,134.24) --
	(202.54,134.45) --
	(202.55,134.45) --
	(202.55,134.52) --
	(203.02,134.52) --
	(203.02,134.62) --
	(203.33,134.62) --
	(203.33,134.63) --
	(203.84,134.63) --
	(203.84,134.63) --
	(203.90,134.63) --
	(203.90,134.64) --
	(204.37,134.64) --
	(204.37,134.66) --
	(204.51,134.66) --
	(204.51,134.87) --
	(204.68,134.87) --
	(204.68,134.92) --
	(205.00,134.92) --
	(205.00,135.02) --
	(205.38,135.02) --
	(205.38,135.07) --
	(205.43,135.07) --
	(205.43,135.14) --
	(205.55,135.14) --
	(205.55,135.24) --
	(205.68,135.24) --
	(205.68,135.25) --
	(205.77,135.25) --
	(205.77,135.40) --
	(206.07,135.40) --
	(206.07,135.48) --
	(206.08,135.48) --
	(206.08,135.63) --
	(206.20,135.63) --
	(206.20,135.69) --
	(206.62,135.69) --
	(206.62,135.72) --
	(206.85,135.72) --
	(206.85,135.91) --
	(206.99,135.91) --
	(206.99,135.92) --
	(207.44,135.92) --
	(207.44,135.92) --
	(207.47,135.92) --
	(207.47,135.93) --
	(207.95,135.93) --
	(207.95,135.94) --
	(207.95,135.94) --
	(207.95,135.97) --
	(208.26,135.97) --
	(208.26,136.01) --
	(208.29,136.01) --
	(208.29,136.02) --
	(208.38,136.02) --
	(208.38,136.16) --
	(208.45,136.16) --
	(208.45,136.19) --
	(208.75,136.19) --
	(208.75,136.20) --
	(209.25,136.20) --
	(209.25,136.43) --
	(209.32,136.43) --
	(209.32,136.44) --
	(209.54,136.44) --
	(209.54,136.50) --
	(209.63,136.50) --
	(209.63,136.50) --
	(209.70,136.50) --
	(209.70,136.51) --
	(209.88,136.51) --
	(209.88,136.52) --
	(210.11,136.52) --
	(210.11,136.53) --
	(210.16,136.53) --
	(210.16,136.53) --
	(210.22,136.53) --
	(210.22,136.54) --
	(210.58,136.54) --
	(210.58,136.58) --
	(210.97,136.58) --
	(210.97,136.60) --
	(211.08,136.60) --
	(211.08,136.68) --
	(211.16,136.68) --
	(211.16,136.76) --
	(211.71,136.76) --
	(211.71,136.77) --
	(211.77,136.77) --
	(211.77,136.84) --
	(212.61,136.84) --
	(212.61,137.00) --
	(213.14,137.00) --
	(213.14,137.06) --
	(213.15,137.06) --
	(213.15,137.07) --
	(213.16,137.07) --
	(213.16,137.15) --
	(213.22,137.15) --
	(213.22,137.16) --
	(213.43,137.16) --
	(213.43,137.21) --
	(214.02,137.21) --
	(214.02,137.21) --
	(214.20,137.21) --
	(214.20,137.22) --
	(214.37,137.22) --
	(214.37,137.24) --
	(214.51,137.24) --
	(214.51,137.25) --
	(214.64,137.25) --
	(214.64,137.26) --
	(214.79,137.26) --
	(214.79,137.31) --
	(215.14,137.31) --
	(215.14,137.32) --
	(215.22,137.32) --
	(215.22,137.34) --
	(215.23,137.34) --
	(215.23,137.35) --
	(215.32,137.35) --
	(215.32,137.46) --
	(215.64,137.46) --
	(215.64,137.62) --
	(215.94,137.62) --
	(215.94,137.64) --
	(216.21,137.64) --
	(216.21,137.64) --
	(216.38,137.64) --
	(216.38,137.65) --
	(216.61,137.65) --
	(216.61,137.79) --
	(216.65,137.79) --
	(216.65,137.91) --
	(216.65,137.91) --
	(216.65,137.96) --
	(216.66,137.96) --
	(216.66,137.97) --
	(216.69,137.97) --
	(216.69,138.03) --
	(217.43,138.03) --
	(217.43,138.06) --
	(217.46,138.06) --
	(217.46,138.07) --
	(217.67,138.07) --
	(217.67,138.07) --
	(217.78,138.07) --
	(217.78,138.24) --
	(217.79,138.24) --
	(217.79,138.24) --
	(217.79,138.24) --
	(217.79,138.26) --
	(217.80,138.26) --
	(217.80,138.27) --
	(218.05,138.27) --
	(218.05,138.28) --
	(218.21,138.28) --
	(218.21,138.49) --
	(218.30,138.49) --
	(218.30,138.54) --
	(218.62,138.54) --
	(218.62,138.59) --
	(219.17,138.59) --
	(219.17,138.60) --
	(219.22,138.60) --
	(219.22,138.61) --
	(219.55,138.61) --
	(219.55,138.65) --
	(219.63,138.65) --
	(219.63,138.74) --
	(219.68,138.74) --
	(219.68,138.75) --
	(219.89,138.75) --
	(219.89,138.78) --
	(220.05,138.78) --
	(220.05,138.80) --
	(220.30,138.80) --
	(220.30,138.81) --
	(220.45,138.81) --
	(220.45,138.83) --
	(220.51,138.83) --
	(220.51,138.86) --
	(220.54,138.86) --
	(220.54,138.86) --
	(220.74,138.86) --
	(220.74,138.87) --
	(220.90,138.87) --
	(220.90,138.88) --
	(220.93,138.88) --
	(220.93,138.94) --
	(221.04,138.94) --
	(221.04,139.04) --
	(221.08,139.04) --
	(221.08,139.20) --
	(221.35,139.20) --
	(221.35,139.42) --
	(221.84,139.42) --
	(221.84,139.43) --
	(221.93,139.43) --
	(221.93,139.44) --
	(221.95,139.44) --
	(221.95,139.45) --
	(222.19,139.45) --
	(222.19,139.46) --
	(222.32,139.46) --
	(222.32,139.47) --
	(222.66,139.47) --
	(222.66,139.48) --
	(222.75,139.48) --
	(222.75,139.49) --
	(223.22,139.49) --
	(223.22,139.50) --
	(223.79,139.50) --
	(223.79,139.51) --
	(224.60,139.51) --
	(224.60,139.51) --
	(224.80,139.51) --
	(224.80,139.52) --
	(225.33,139.52) --
	(225.33,139.55) --
	(225.63,139.55) --
	(225.63,139.56) --
	(226.76,139.56) --
	(226.76,139.57) --
	(226.80,139.57) --
	(226.80,139.58) --
	(227.04,139.58) --
	(227.04,139.58) --
	(227.11,139.58) --
	(227.11,139.61) --
	(227.25,139.61) --
	(227.25,139.62) --
	(227.29,139.62) --
	(227.29,139.63) --
	(227.51,139.63) --
	(227.51,139.64) --
	(227.69,139.64) --
	(227.69,139.65) --
	(227.71,139.65) --
	(227.71,139.68) --
	(227.80,139.68) --
	(227.80,139.69) --
	(227.91,139.69) --
	(227.91,139.70) --
	(228.12,139.70) --
	(228.12,139.71) --
	(228.12,139.71) --
	(228.12,139.71) --
	(228.33,139.71) --
	(228.33,139.72) --
	(229.18,139.72) --
	(229.18,139.73) --
	(230.12,139.73) --
	(230.12,139.79) --
	(230.85,139.79) --
	(230.85,139.80) --
	(231.12,139.80) --
	(231.12,139.80) --
	(231.20,139.80) --
	(231.20,139.81) --
	(231.56,139.81) --
	(231.56,139.82) --
	(231.59,139.82) --
	(231.59,139.82) --
	(231.80,139.82) --
	(231.80,139.84) --
	(231.97,139.84) --
	(231.97,139.91) --
	(232.17,139.91) --
	(232.17,139.92) --
	(232.67,139.92) --
	(232.67,139.92) --
	(232.76,139.92) --
	(232.76,139.93) --
	(233.89,139.93) --
	(233.89,139.93) --
	(234.68,139.93) --
	(234.68,139.94) --
	(235.13,139.94) --
	(235.13,139.96) --
	(235.95,139.96) --
	(235.95,139.97) --
	(236.26,139.97) --
	(236.26,139.98) --
	(236.55,139.98) --
	(236.55,139.99) --
	(237.15,139.99) --
	(237.15,139.99) --
	(238.41,139.99) --
	(238.41,140.00) --
	(242.67,140.00) --
	(242.67,140.00) --
	(246.74,140.00) --
	(246.74,140.01) --
	(246.79,140.01) --
	(246.79,140.02) --
	(249.43,140.02) --
	(249.43,140.03) --
	(254.66,140.03) --
	(254.66,140.03) --
	(261.69,140.03) --
	(261.69,140.04) --
	(275.53,140.04) --
	(275.53,140.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,120.09) -- (232.44,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.50,118.15) -- (230.50,122.03);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.42,121.03) -- (258.16,123.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.42,123.78) -- (258.16,121.03);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.97, 93.99) -- (225.72, 96.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.97, 96.73) -- (225.72, 93.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.40, 95.36) -- (226.29, 95.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.34, 93.42) -- (224.34, 97.30);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (251.62, 63.80) --
	(254.36, 63.80) --
	(254.36, 66.54) --
	(251.62, 66.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (255.96, 70.35) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (225.54,136.00) --
	(227.39,132.79) --
	(223.69,132.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,128.82) --
	(184.23,132.02) --
	(180.53,132.02) --
	(182.38,128.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,120.09) -- (232.44,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.50,118.15) -- (230.50,122.03);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.42,121.03) -- (258.16,123.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.42,123.78) -- (258.16,121.03);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.18,116.92) -- (231.92,119.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.18,119.67) -- (231.92,116.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.61,118.30) -- (232.49,118.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.55,116.35) -- (230.55,120.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (266.19,109.79) --
	(268.94,109.79) --
	(268.94,112.54) --
	(266.19,112.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (274.44,111.16) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.24,141.85) --
	(281.09,138.64) --
	(277.39,138.64) --
	cycle;

\path[fill=fillColor] (279.24,141.85) --
	(281.09,138.64) --
	(277.39,138.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.53,137.91) --
	(277.38,141.11) --
	(273.69,141.11) --
	(275.53,137.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.03, 61.42) -- (171.03, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.69, 61.42) -- (177.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.59, 61.42) -- (181.59, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.36, 61.42) -- (184.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.50, 61.42) -- (186.50, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.25, 61.42) -- (188.25, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.74, 61.42) -- (189.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.02, 61.42) -- (191.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.15, 61.42) -- (192.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.16, 61.42) -- (193.16, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.83, 61.42) -- (199.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.73, 61.42) -- (203.73, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.49, 61.42) -- (206.49, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.64, 61.42) -- (208.64, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.39, 61.42) -- (210.39, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.87, 61.42) -- (211.87, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.16, 61.42) -- (213.16, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.29, 61.42) -- (214.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.30, 61.42) -- (215.30, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.97, 61.42) -- (221.97, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.86, 61.42) -- (225.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.63, 61.42) -- (228.63, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.78, 61.42) -- (230.78, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.53, 61.42) -- (232.53, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.01, 61.42) -- (234.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.29, 61.42) -- (235.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.43, 61.42) -- (236.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.44, 61.42) -- (237.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.10, 61.42) -- (244.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.00, 61.42) -- (248.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.77, 61.42) -- (250.77, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.91, 61.42) -- (252.91, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.67, 61.42) -- (254.67, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.15, 61.42) -- (256.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.43, 61.42) -- (257.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.56, 61.42) -- (258.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (259.58, 61.42) -- (259.58, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.24, 61.42) -- (266.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.14, 61.42) -- (270.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.90, 61.42) -- (272.90, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.05, 61.42) -- (275.05, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.80, 61.42) -- (276.80, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.29, 61.42) -- (278.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.57, 61.42) -- (279.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.70, 61.42) -- (280.70, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.71, 61.42) -- (281.71, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.38, 61.42) -- (288.38, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.28, 61.42) -- (292.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.04, 61.42) -- (295.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.19, 61.42) -- (297.19, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.94, 61.42) -- (298.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.42, 61.42) -- (300.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.71, 61.42) -- (301.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.84, 61.42) -- (302.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.85, 61.42) -- (303.85, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54, 61.42) rectangle (284.08,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(177.54,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 60.27) {200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 77.11) {225000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04, 93.96) {250000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,110.81) {275000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,127.66) {300000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 63.02) --
	(177.54, 63.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 79.87) --
	(177.54, 79.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04, 96.72) --
	(177.54, 96.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,113.57) --
	(177.54,113.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,130.41) --
	(177.54,130.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54, 61.42) --
	(284.08, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.16, 58.92) --
	(193.16, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.30, 58.92) --
	(215.30, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.44, 58.92) --
	(237.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.58, 58.92) --
	(259.58, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (281.71, 58.92) --
	(281.71, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (186.96, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (194.80, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (210.02, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (217.85, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (232.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (239.98, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (254.29, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (262.12, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (276.43, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (284.26, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,146.58) {washington-AM3};
\end{scope}
\begin{scope}
\path[clip] (289.08, 31.68) rectangle (433.62,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 31.68) rectangle (433.62,162.88);
\end{scope}
\begin{scope}
\path[clip] (318.16, 61.42) rectangle (428.62,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.16, 61.42) rectangle (428.62,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.16, 68.28) --
	(428.62, 68.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.16, 96.03) --
	(428.62, 96.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.16,123.79) --
	(428.62,123.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (328.02, 61.42) --
	(328.02,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.16, 61.42) --
	(344.16,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (360.30, 61.42) --
	(360.30,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.44, 61.42) --
	(376.44,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (392.58, 61.42) --
	(392.58,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.72, 61.42) --
	(408.72,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.85, 61.42) --
	(424.85,143.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (369.42,103.95) --
	(381.15,103.95) --
	(381.15,103.96) --
	(383.86,103.96) --
	(383.86,110.76) --
	(383.89,110.76) --
	(383.89,117.76) --
	(383.91,117.76) --
	(383.91,124.97) --
	(383.92,124.97) --
	(383.92,132.40) --
	(383.94,132.40) --
	(383.94,140.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (402.21,104.85) --
	(402.43,104.85) --
	(402.43,104.85) --
	(402.59,104.85) --
	(402.59,111.49) --
	(402.66,111.49) --
	(402.66,118.33) --
	(402.73,118.33) --
	(402.73,125.36) --
	(402.83,125.36) --
	(402.83,132.60) --
	(402.86,132.60) --
	(402.86,140.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (362.03, 77.02) --
	(364.27, 77.02) --
	(364.27, 81.02) --
	(364.53, 81.02) --
	(364.53, 85.10) --
	(364.72, 85.10) --
	(364.72, 89.26) --
	(364.78, 89.26) --
	(364.78, 93.49) --
	(365.29, 93.49) --
	(365.29, 97.82) --
	(380.23, 97.82) --
	(380.23, 97.83) --
	(383.13, 97.83) --
	(383.13,105.70) --
	(383.16,105.70) --
	(383.16,113.84) --
	(383.21,113.84) --
	(383.21,122.28) --
	(383.34,122.28) --
	(383.34,131.00) --
	(383.35,131.00) --
	(383.35,140.04);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (393.55, 65.17) --
	(394.97, 65.17) --
	(394.97, 69.16) --
	(394.97, 69.16) --
	(394.97, 73.23) --
	(394.99, 73.23) --
	(394.99, 77.39) --
	(394.99, 77.39) --
	(394.99, 81.63) --
	(394.99, 81.63) --
	(394.99, 85.97) --
	(395.38, 85.97) --
	(395.38, 85.98) --
	(398.13, 85.98) --
	(398.13, 95.83) --
	(398.14, 95.83) --
	(398.14,106.14) --
	(398.16,106.14) --
	(398.16,116.93) --
	(398.16,116.93) --
	(398.16,128.22) --
	(398.17,128.22) --
	(398.17,140.04);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (394.54, 65.17) --
	(396.54, 65.17) --
	(396.54, 69.16) --
	(396.59, 69.16) --
	(396.59, 73.23) --
	(396.59, 73.23) --
	(396.59, 77.39) --
	(396.66, 77.39) --
	(396.66, 81.63) --
	(396.72, 81.63) --
	(396.72, 85.97) --
	(423.50, 85.97) --
	(423.50, 85.98) --
	(423.56, 85.98) --
	(423.56, 95.83) --
	(423.57, 95.83) --
	(423.57,106.14) --
	(423.58,106.14) --
	(423.58,116.93) --
	(423.59,116.93) --
	(423.59,128.22) --
	(423.60,128.22) --
	(423.60,140.04);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (366.14,135.98) --
	(366.14,135.98) --
	(366.14,136.36) --
	(366.15,136.36) --
	(366.15,136.48) --
	(366.15,136.48) --
	(366.15,136.69) --
	(366.15,136.69) --
	(366.15,136.90) --
	(366.15,136.90) --
	(366.15,137.22) --
	(366.15,137.22) --
	(366.15,137.57) --
	(366.15,137.57) --
	(366.15,137.65) --
	(366.17,137.65) --
	(366.17,137.70) --
	(366.17,137.70) --
	(366.17,137.72) --
	(366.17,137.72) --
	(366.17,137.79) --
	(366.17,137.79) --
	(366.17,137.82) --
	(366.18,137.82) --
	(366.18,137.87) --
	(366.18,137.87) --
	(366.18,137.97) --
	(366.19,137.97) --
	(366.19,137.98) --
	(366.28,137.98) --
	(366.28,138.40) --
	(366.52,138.40) --
	(366.52,138.42) --
	(366.52,138.42) --
	(366.52,138.60) --
	(366.58,138.60) --
	(366.58,138.63) --
	(366.67,138.63) --
	(366.67,138.72) --
	(366.69,138.72) --
	(366.69,138.76) --
	(366.69,138.76) --
	(366.69,138.85) --
	(366.79,138.85) --
	(366.79,138.86) --
	(366.87,138.86) --
	(366.87,138.95) --
	(366.90,138.95) --
	(366.90,139.01) --
	(366.90,139.01) --
	(366.90,139.07) --
	(366.90,139.07) --
	(366.90,139.11) --
	(366.90,139.11) --
	(366.90,139.13) --
	(366.95,139.13) --
	(366.95,139.16) --
	(366.96,139.16) --
	(366.96,139.18) --
	(366.96,139.18) --
	(366.96,139.21) --
	(366.96,139.21) --
	(366.96,139.24) --
	(366.97,139.24) --
	(366.97,139.27) --
	(368.46,139.27) --
	(368.46,139.38) --
	(368.47,139.38) --
	(368.47,139.40) --
	(368.52,139.40) --
	(368.52,139.42) --
	(368.88,139.42) --
	(368.88,139.44) --
	(368.97,139.44) --
	(368.97,139.51) --
	(369.05,139.51) --
	(369.05,139.53) --
	(370.03,139.53) --
	(370.03,139.55) --
	(370.05,139.55) --
	(370.05,139.58) --
	(370.54,139.58) --
	(370.54,139.59) --
	(371.33,139.59) --
	(371.33,139.66) --
	(372.64,139.66) --
	(372.64,139.69) --
	(372.80,139.69) --
	(372.80,139.69) --
	(372.88,139.69) --
	(372.88,139.77) --
	(373.25,139.77) --
	(373.25,139.82) --
	(373.46,139.82) --
	(373.46,139.83) --
	(375.12,139.83) --
	(375.12,139.85) --
	(375.75,139.85) --
	(375.75,139.88) --
	(376.91,139.88) --
	(376.91,139.88) --
	(377.76,139.88) --
	(377.76,139.91) --
	(378.55,139.91) --
	(378.55,139.93) --
	(379.00,139.93) --
	(379.00,139.96) --
	(382.06,139.96) --
	(382.06,139.98) --
	(382.25,139.98) --
	(382.25,139.99) --
	(383.55,139.99) --
	(383.55,139.99) --
	(383.76,139.99) --
	(383.76,140.00) --
	(384.42,140.00) --
	(384.42,140.00) --
	(385.25,140.00) --
	(385.25,140.01) --
	(385.31,140.01) --
	(385.31,140.02) --
	(390.42,140.02) --
	(390.42,140.03) --
	(390.49,140.03) --
	(390.49,140.04) --
	(392.08,140.04) --
	(392.08,140.04) --
	(392.08,140.04) --
	(392.08,140.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (323.18,130.63) --
	(325.37,130.63) --
	(325.37,131.54) --
	(325.40,131.54) --
	(325.40,132.74) --
	(325.78,132.74) --
	(325.78,133.00) --
	(325.96,133.00) --
	(325.96,133.40) --
	(328.02,133.40) --
	(328.02,134.23) --
	(328.40,134.23) --
	(328.40,134.26) --
	(329.40,134.26) --
	(329.40,135.42) --
	(330.23,135.42) --
	(330.23,135.51) --
	(330.52,135.51) --
	(330.52,135.69) --
	(330.87,135.69) --
	(330.87,136.10) --
	(332.99,136.10) --
	(332.99,136.96) --
	(334.31,136.96) --
	(334.31,136.97) --
	(334.79,136.97) --
	(334.79,136.98) --
	(334.95,136.98) --
	(334.95,137.05) --
	(335.51,137.05) --
	(335.51,137.06) --
	(335.51,137.06) --
	(335.51,137.08) --
	(338.27,137.08) --
	(338.27,137.13) --
	(338.29,137.13) --
	(338.29,137.13) --
	(341.18,137.13) --
	(341.18,137.17) --
	(341.47,137.17) --
	(341.47,137.17) --
	(341.67,137.17) --
	(341.67,137.80) --
	(342.36,137.80) --
	(342.36,137.99) --
	(342.57,137.99) --
	(342.57,137.99) --
	(343.67,137.99) --
	(343.67,138.05) --
	(344.45,138.05) --
	(344.45,138.13) --
	(344.50,138.13) --
	(344.50,138.15) --
	(344.60,138.15) --
	(344.60,138.28) --
	(344.63,138.28) --
	(344.63,138.30) --
	(345.04,138.30) --
	(345.04,138.39) --
	(345.12,138.39) --
	(345.12,138.40) --
	(345.23,138.40) --
	(345.23,138.42) --
	(345.97,138.42) --
	(345.97,138.43) --
	(348.12,138.43) --
	(348.12,138.44) --
	(349.78,138.44) --
	(349.78,138.46) --
	(350.21,138.46) --
	(350.21,138.81) --
	(350.23,138.81) --
	(350.23,138.83) --
	(350.85,138.83) --
	(350.85,139.20) --
	(350.88,139.20) --
	(350.88,139.33) --
	(351.69,139.33) --
	(351.69,139.40) --
	(351.71,139.40) --
	(351.71,139.42) --
	(353.02,139.42) --
	(353.02,139.44) --
	(353.98,139.44) --
	(353.98,139.44) --
	(355.95,139.44) --
	(355.95,139.46) --
	(356.31,139.46) --
	(356.31,139.49) --
	(356.54,139.49) --
	(356.54,139.50) --
	(356.66,139.50) --
	(356.66,139.54) --
	(356.78,139.54) --
	(356.78,139.55) --
	(357.49,139.55) --
	(357.49,139.60) --
	(357.80,139.60) --
	(357.80,139.61) --
	(358.91,139.61) --
	(358.91,139.63) --
	(359.44,139.63) --
	(359.44,139.64) --
	(361.88,139.64) --
	(361.88,139.66) --
	(361.95,139.66) --
	(361.95,139.76) --
	(361.97,139.76) --
	(361.97,139.77) --
	(362.01,139.77) --
	(362.01,139.83) --
	(362.21,139.83) --
	(362.21,139.98) --
	(362.48,139.98) --
	(362.48,139.99) --
	(362.51,139.99) --
	(362.51,140.03) --
	(371.44,140.03) --
	(371.44,140.03) --
	(372.46,140.03) --
	(372.46,140.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.48,103.95) -- (371.36,103.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.42,102.00) -- (369.42,105.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.84,103.47) -- (403.59,106.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.84,106.22) -- (403.59,103.47);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.65, 75.65) -- (363.40, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.65, 78.39) -- (363.40, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.08, 77.02) -- (363.97, 77.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.03, 75.08) -- (362.03, 78.96);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (392.18, 63.80) --
	(394.92, 63.80) --
	(394.92, 66.54) --
	(392.18, 66.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (394.54, 65.17) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (366.14,138.12) --
	(367.99,134.92) --
	(364.29,134.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.18,128.50) --
	(325.03,131.70) --
	(321.33,131.70) --
	(323.18,128.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.00,140.04) -- (385.88,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.94,138.10) -- (383.94,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.48,138.67) -- (404.23,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.48,141.41) -- (404.23,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.98,138.67) -- (384.72,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.98,141.41) -- (384.72,138.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.41,140.04) -- (385.29,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.35,138.10) -- (383.35,141.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (396.79,138.67) --
	(399.54,138.67) --
	(399.54,141.41) --
	(396.79,141.41) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (423.60,140.04) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (392.08,142.18) --
	(393.93,138.97) --
	(390.23,138.97) --
	cycle;

\path[fill=fillColor] (392.08,142.18) --
	(393.93,138.97) --
	(390.23,138.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.46,137.91) --
	(374.31,141.11) --
	(370.61,141.11) --
	(372.46,137.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.89, 61.42) -- (311.89, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.74, 61.42) -- (316.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.59, 61.42) -- (319.59, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.60, 61.42) -- (321.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.17, 61.42) -- (323.17, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.44, 61.42) -- (324.44, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.52, 61.42) -- (325.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.46, 61.42) -- (326.46, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.29, 61.42) -- (327.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.02, 61.42) -- (328.02, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.88, 61.42) -- (332.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.72, 61.42) -- (335.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.74, 61.42) -- (337.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.30, 61.42) -- (339.30, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.58, 61.42) -- (340.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.66, 61.42) -- (341.66, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.60, 61.42) -- (342.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.42, 61.42) -- (343.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.16, 61.42) -- (344.16, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.02, 61.42) -- (349.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.86, 61.42) -- (351.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.88, 61.42) -- (353.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.44, 61.42) -- (355.44, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.72, 61.42) -- (356.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.80, 61.42) -- (357.80, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.74, 61.42) -- (358.74, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (359.56, 61.42) -- (359.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.30, 61.42) -- (360.30, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.16, 61.42) -- (365.16, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (368.00, 61.42) -- (368.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (370.02, 61.42) -- (370.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.58, 61.42) -- (371.58, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.86, 61.42) -- (372.86, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.94, 61.42) -- (373.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.88, 61.42) -- (374.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.70, 61.42) -- (375.70, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.44, 61.42) -- (376.44, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.30, 61.42) -- (381.30, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.14, 61.42) -- (384.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.16, 61.42) -- (386.16, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.72, 61.42) -- (387.72, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.00, 61.42) -- (389.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.08, 61.42) -- (390.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.01, 61.42) -- (391.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.84, 61.42) -- (391.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.58, 61.42) -- (392.58, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.44, 61.42) -- (397.44, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.28, 61.42) -- (400.28, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.29, 61.42) -- (402.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.86, 61.42) -- (403.86, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.14, 61.42) -- (405.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.22, 61.42) -- (406.22, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.15, 61.42) -- (407.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.98, 61.42) -- (407.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.72, 61.42) -- (408.72, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (413.57, 61.42) -- (413.57, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.42, 61.42) -- (416.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.43, 61.42) -- (418.43, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.00, 61.42) -- (420.00, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.27, 61.42) -- (421.27, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.35, 61.42) -- (422.35, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.29, 61.42) -- (423.29, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.12, 61.42) -- (424.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.85, 61.42) -- (424.85, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.71, 61.42) -- (429.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (432.55, 61.42) -- (432.55, 62.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (318.16, 61.42) rectangle (428.62,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.16, 61.42) --
	(318.16,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (313.66, 65.52) {35000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (313.66, 93.28) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (313.66,121.04) {45000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.66, 68.28) --
	(318.16, 68.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.66, 96.03) --
	(318.16, 96.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.66,123.79) --
	(318.16,123.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.16, 61.42) --
	(428.62, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (328.02, 58.92) --
	(328.02, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.16, 58.92) --
	(344.16, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (360.30, 58.92) --
	(360.30, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.44, 58.92) --
	(376.44, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (392.58, 58.92) --
	(392.58, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (408.72, 58.92) --
	(408.72, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.85, 58.92) --
	(424.85, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.82, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (329.66, 53.31) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (337.96, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (345.79, 53.31) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (354.10, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (361.93, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (371.15, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (378.98, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (387.29, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (395.12, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (403.43, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (411.26, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (419.57, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (427.40, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (373.39, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (373.39,146.58) {west-virginia-AM3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 21.26) -- (114.50, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 10.42) -- (114.50, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 21.26) -- (178.07, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 10.42) -- (178.07, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 21.26) -- (246.68, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 10.42) -- (246.68, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.17, 21.26) -- (306.96, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23, 18.51) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23,  7.67) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79, 18.51) {Non-Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79,  7.67) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40, 18.51) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40,  7.67) {DynWVC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (312.68, 18.51) {HILS};
\end{scope}
\end{tikzpicture}


==> plots/competitors_convergence_plots/snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 18:33:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,556.48);
\begin{scope}
\path[clip] (  0.00,425.28) rectangle (144.54,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,425.28) rectangle (144.54,556.48);
\end{scope}
\begin{scope}
\path[clip] ( 56.92,455.02) rectangle (139.54,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.92,455.02) rectangle (139.54,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,455.85) --
	(139.54,455.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,474.65) --
	(139.54,474.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,493.46) --
	(139.54,493.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,512.26) --
	(139.54,512.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,531.06) --
	(139.54,531.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.98,455.02) --
	( 70.98,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.38,455.02) --
	(103.38,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.78,455.02) --
	(135.78,537.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 62.31,532.43) --
	( 62.82,532.43) --
	( 62.82,532.49) --
	( 63.22,532.49) --
	( 63.22,532.54) --
	( 63.61,532.54) --
	( 63.61,532.59) --
	( 63.89,532.59) --
	( 63.89,532.64) --
	( 64.23,532.64) --
	( 64.23,532.69) --
	( 64.49,532.69) --
	( 64.49,532.75) --
	( 65.01,532.75) --
	( 65.01,532.80) --
	( 65.38,532.80) --
	( 65.38,532.86) --
	( 65.65,532.86) --
	( 65.65,532.92) --
	( 65.75,532.92) --
	( 65.75,532.97) --
	( 66.06,532.97) --
	( 66.06,533.03) --
	( 66.40,533.03) --
	( 66.40,533.09) --
	( 67.01,533.09) --
	( 67.01,533.15) --
	( 67.74,533.15) --
	( 67.74,533.21) --
	( 98.08,533.21) --
	( 98.08,533.28) --
	( 98.50,533.28) --
	( 98.50,533.36) --
	( 98.67,533.36) --
	( 98.67,533.44) --
	(120.90,533.44) --
	(120.90,533.52) --
	(121.46,533.52) --
	(121.46,533.60) --
	(121.65,533.60) --
	(121.65,533.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 66.48,533.10) --
	( 66.79,533.10) --
	( 66.79,533.15) --
	( 67.63,533.15) --
	( 67.63,533.21) --
	( 98.01,533.21) --
	( 98.01,533.28) --
	( 98.43,533.28) --
	( 98.43,533.37) --
	( 98.56,533.37) --
	( 98.56,533.45) --
	(121.25,533.45) --
	(121.25,533.52) --
	(121.42,533.52) --
	(121.42,533.60) --
	(121.97,533.60) --
	(121.97,533.64);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.68,531.74) --
	( 62.24,531.74) --
	( 62.24,531.79) --
	( 63.24,531.79) --
	( 63.24,531.83) --
	( 64.31,531.83) --
	( 64.31,531.88) --
	( 65.10,531.88) --
	( 65.10,531.93) --
	( 65.72,531.93) --
	( 65.72,531.98) --
	( 66.44,531.98) --
	( 66.44,532.03) --
	( 66.94,532.03) --
	( 66.94,532.07) --
	( 67.43,532.07) --
	( 67.43,532.12) --
	( 67.80,532.12) --
	( 67.80,532.17) --
	( 68.13,532.17) --
	( 68.13,532.22) --
	( 68.54,532.22) --
	( 68.54,532.27) --
	( 68.79,532.27) --
	( 68.79,532.32) --
	( 69.19,532.32) --
	( 69.19,532.37) --
	( 69.40,532.37) --
	( 69.40,532.42) --
	( 69.66,532.42) --
	( 69.66,532.47) --
	( 69.83,532.47) --
	( 69.83,532.52) --
	( 70.04,532.52) --
	( 70.04,532.58) --
	( 70.28,532.58) --
	( 70.28,532.63) --
	( 70.49,532.63) --
	( 70.49,532.69) --
	( 70.69,532.69) --
	( 70.69,532.74) --
	( 70.86,532.74) --
	( 70.86,532.79) --
	( 71.05,532.79) --
	( 71.05,532.85) --
	( 71.14,532.85) --
	( 71.14,532.91) --
	( 71.34,532.91) --
	( 71.34,532.97) --
	( 71.92,532.97) --
	( 71.92,533.03) --
	( 98.85,533.03) --
	( 98.85,533.10) --
	( 98.94,533.10) --
	( 98.94,533.18) --
	( 99.06,533.18) --
	( 99.06,533.25) --
	( 99.17,533.25) --
	( 99.17,533.32) --
	( 99.41,533.32) --
	( 99.41,533.39) --
	(123.66,533.39) --
	(123.66,533.47) --
	(123.87,533.47) --
	(123.87,533.55) --
	(123.97,533.55) --
	(123.97,533.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 84.46,511.28) --
	( 84.46,511.28) --
	( 84.46,511.33) --
	( 84.47,511.33) --
	( 84.47,511.38) --
	( 84.47,511.38) --
	( 84.47,511.42) --
	( 84.47,511.42) --
	( 84.47,511.47) --
	( 84.47,511.47) --
	( 84.47,511.52) --
	( 84.47,511.52) --
	( 84.47,511.57) --
	( 84.47,511.57) --
	( 84.47,511.62) --
	( 84.47,511.62) --
	( 84.47,511.66) --
	( 84.47,511.66) --
	( 84.47,511.71) --
	( 84.48,511.71) --
	( 84.48,511.76) --
	( 84.48,511.76) --
	( 84.48,511.80) --
	( 84.48,511.80) --
	( 84.48,511.85) --
	( 84.48,511.85) --
	( 84.48,511.90) --
	( 84.49,511.90) --
	( 84.49,511.94) --
	( 84.49,511.94) --
	( 84.49,511.99) --
	( 84.49,511.99) --
	( 84.49,512.04) --
	( 84.49,512.04) --
	( 84.49,512.09) --
	( 84.50,512.09) --
	( 84.50,512.13) --
	( 84.50,512.13) --
	( 84.50,512.18) --
	( 84.50,512.18) --
	( 84.50,512.23) --
	( 84.50,512.23) --
	( 84.50,512.27) --
	( 84.51,512.27) --
	( 84.51,512.32) --
	( 84.51,512.32) --
	( 84.51,512.37) --
	( 84.51,512.37) --
	( 84.51,512.42) --
	( 84.51,512.42) --
	( 84.51,512.46) --
	( 84.51,512.46) --
	( 84.51,512.51) --
	( 84.52,512.51) --
	( 84.52,512.56) --
	( 84.52,512.56) --
	( 84.52,512.60) --
	( 84.52,512.60) --
	( 84.52,512.65) --
	( 84.52,512.65) --
	( 84.52,512.70) --
	( 84.52,512.70) --
	( 84.52,512.75) --
	( 84.53,512.75) --
	( 84.53,512.79) --
	( 84.53,512.79) --
	( 84.53,512.86) --
	( 84.53,512.86) --
	( 84.53,512.91) --
	( 84.53,512.91) --
	( 84.53,512.96) --
	( 84.53,512.96) --
	( 84.53,513.00) --
	( 84.54,513.00) --
	( 84.54,513.05) --
	( 84.54,513.05) --
	( 84.54,513.11) --
	( 84.54,513.11) --
	( 84.54,513.15) --
	( 84.54,513.15) --
	( 84.54,513.20) --
	( 84.54,513.20) --
	( 84.54,513.25) --
	( 84.54,513.25) --
	( 84.54,513.30) --
	( 84.55,513.30) --
	( 84.55,513.35) --
	( 84.55,513.35) --
	( 84.55,513.40) --
	( 84.55,513.40) --
	( 84.55,513.44) --
	( 84.55,513.44) --
	( 84.55,513.50) --
	( 84.55,513.50) --
	( 84.55,513.54) --
	( 84.55,513.54) --
	( 84.55,513.59) --
	( 84.55,513.59) --
	( 84.55,513.64) --
	( 84.56,513.64) --
	( 84.56,513.69) --
	( 84.56,513.69) --
	( 84.56,513.74) --
	( 84.56,513.74) --
	( 84.56,513.79) --
	( 84.56,513.79) --
	( 84.56,513.83) --
	( 84.56,513.83) --
	( 84.56,513.88) --
	( 84.56,513.88) --
	( 84.56,513.97) --
	( 84.56,513.97) --
	( 84.56,514.02) --
	( 84.57,514.02) --
	( 84.57,514.07) --
	( 84.57,514.07) --
	( 84.57,514.11) --
	( 84.57,514.11) --
	( 84.57,514.16) --
	( 84.57,514.16) --
	( 84.57,514.21) --
	( 84.57,514.21) --
	( 84.57,514.26) --
	( 84.57,514.26) --
	( 84.57,514.31) --
	( 84.57,514.31) --
	( 84.57,514.35) --
	( 84.57,514.35) --
	( 84.57,514.40) --
	( 84.58,514.40) --
	( 84.58,514.45) --
	( 84.58,514.45) --
	( 84.58,514.51) --
	( 84.58,514.51) --
	( 84.58,514.55) --
	( 84.58,514.55) --
	( 84.58,514.60) --
	( 84.58,514.60) --
	( 84.58,514.65) --
	( 84.58,514.65) --
	( 84.58,514.70) --
	( 84.58,514.70) --
	( 84.58,514.75) --
	( 84.58,514.75) --
	( 84.58,514.80) --
	( 84.58,514.80) --
	( 84.58,514.84) --
	( 84.59,514.84) --
	( 84.59,514.89) --
	( 84.59,514.89) --
	( 84.59,514.94) --
	( 84.59,514.94) --
	( 84.59,514.99) --
	( 84.59,514.99) --
	( 84.59,515.04) --
	( 84.59,515.04) --
	( 84.59,515.10) --
	( 84.59,515.10) --
	( 84.59,515.14) --
	( 84.59,515.14) --
	( 84.59,515.19) --
	( 84.59,515.19) --
	( 84.59,515.24) --
	( 84.59,515.24) --
	( 84.59,515.30) --
	( 84.60,515.30) --
	( 84.60,515.34) --
	( 84.60,515.34) --
	( 84.60,515.40) --
	( 84.60,515.40) --
	( 84.60,515.45) --
	( 84.60,515.45) --
	( 84.60,515.50) --
	( 84.60,515.50) --
	( 84.60,515.54) --
	( 84.60,515.54) --
	( 84.60,515.60) --
	( 84.61,515.60) --
	( 84.61,515.67) --
	( 84.61,515.67) --
	( 84.61,515.72) --
	( 84.61,515.72) --
	( 84.61,515.78) --
	( 84.61,515.78) --
	( 84.61,515.83) --
	( 84.61,515.83) --
	( 84.61,515.88) --
	( 84.61,515.88) --
	( 84.61,515.94) --
	( 84.63,515.94) --
	( 84.63,515.99) --
	( 84.64,515.99) --
	( 84.64,516.05) --
	( 84.64,516.05) --
	( 84.64,516.12) --
	( 84.65,516.12) --
	( 84.65,516.18) --
	( 84.66,516.18) --
	( 84.66,516.23) --
	( 84.67,516.23) --
	( 84.67,516.30) --
	( 84.68,516.30) --
	( 84.68,516.35) --
	( 84.68,516.35) --
	( 84.68,516.42) --
	( 84.69,516.42) --
	( 84.69,516.47) --
	( 84.70,516.47) --
	( 84.70,516.53) --
	( 84.71,516.53) --
	( 84.71,516.61) --
	( 84.73,516.61) --
	( 84.73,516.67) --
	( 84.74,516.67) --
	( 84.74,516.74) --
	( 84.75,516.74) --
	( 84.75,516.80) --
	( 84.76,516.80) --
	( 84.76,516.86) --
	( 84.77,516.86) --
	( 84.77,516.91) --
	( 84.78,516.91) --
	( 84.78,516.96) --
	( 84.78,516.96) --
	( 84.78,517.00) --
	( 84.79,517.00) --
	( 84.79,517.07) --
	( 84.80,517.07) --
	( 84.80,517.12) --
	( 84.82,517.12) --
	( 84.82,517.19) --
	( 84.83,517.19) --
	( 84.83,517.25) --
	( 84.85,517.25) --
	( 84.85,517.33) --
	( 84.86,517.33) --
	( 84.86,517.38) --
	( 84.88,517.38) --
	( 84.88,517.43) --
	( 84.89,517.43) --
	( 84.89,517.50) --
	( 84.91,517.50) --
	( 84.91,517.59) --
	( 84.95,517.59) --
	( 84.95,517.66) --
	( 85.04,517.66) --
	( 85.04,517.73) --
	( 85.46,517.73) --
	( 85.46,517.79) --
	( 92.69,517.79) --
	( 92.69,517.86) --
	( 93.06,517.86) --
	( 93.06,517.91) --
	( 93.13,517.91) --
	( 93.13,517.96) --
	( 93.16,517.96) --
	( 93.16,518.02) --
	( 93.52,518.02) --
	( 93.52,518.07) --
	(128.61,518.07) --
	(128.61,518.07);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 89.45,529.38) --
	( 89.45,529.38) --
	( 89.45,529.42) --
	( 89.45,529.42) --
	( 89.45,529.47) --
	( 89.46,529.47) --
	( 89.46,529.52) --
	( 89.46,529.52) --
	( 89.46,529.57) --
	( 89.46,529.57) --
	( 89.46,529.61) --
	( 89.46,529.61) --
	( 89.46,529.66) --
	( 89.46,529.66) --
	( 89.46,529.71) --
	( 89.46,529.71) --
	( 89.46,529.75) --
	( 89.46,529.75) --
	( 89.46,529.80) --
	( 89.46,529.80) --
	( 89.46,529.85) --
	( 89.47,529.85) --
	( 89.47,529.90) --
	( 89.47,529.90) --
	( 89.47,529.94) --
	( 89.47,529.94) --
	( 89.47,529.99) --
	( 89.47,529.99) --
	( 89.47,530.04) --
	( 89.47,530.04) --
	( 89.47,530.08) --
	( 89.47,530.08) --
	( 89.47,530.13) --
	( 89.47,530.13) --
	( 89.47,530.18) --
	( 89.47,530.18) --
	( 89.47,530.23) --
	( 89.47,530.23) --
	( 89.47,530.28) --
	( 89.47,530.28) --
	( 89.47,530.33) --
	( 89.47,530.33) --
	( 89.47,530.38) --
	( 89.48,530.38) --
	( 89.48,530.42) --
	( 89.48,530.42) --
	( 89.48,530.47) --
	( 89.48,530.47) --
	( 89.48,530.52) --
	( 89.48,530.52) --
	( 89.48,530.57) --
	( 89.48,530.57) --
	( 89.48,530.62) --
	( 89.48,530.62) --
	( 89.48,530.67) --
	( 89.48,530.67) --
	( 89.48,530.72) --
	( 89.48,530.72) --
	( 89.48,530.77) --
	( 89.49,530.77) --
	( 89.49,530.82) --
	( 89.49,530.82) --
	( 89.49,530.87) --
	( 89.51,530.87) --
	( 89.51,530.92) --
	( 89.52,530.92) --
	( 89.52,530.98) --
	( 89.59,530.98) --
	( 89.59,531.04) --
	( 89.61,531.04) --
	( 89.61,531.10) --
	( 89.64,531.10) --
	( 89.64,531.15) --
	( 89.65,531.15) --
	( 89.65,531.22) --
	(132.68,531.22) --
	(132.68,531.32) --
	(132.91,531.32) --
	(132.91,531.37) --
	(132.99,531.37) --
	(132.99,531.42) --
	(132.99,531.42) --
	(132.99,531.48) --
	(133.11,531.48) --
	(133.11,531.53);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 82.83,458.77) --
	( 82.85,458.77) --
	( 82.85,458.82) --
	( 82.89,458.82) --
	( 82.89,458.86) --
	( 82.94,458.86) --
	( 82.94,458.91) --
	( 82.99,458.91) --
	( 82.99,458.96) --
	( 83.03,458.96) --
	( 83.03,459.01) --
	( 83.09,459.01) --
	( 83.09,459.05) --
	( 83.13,459.05) --
	( 83.13,459.10) --
	( 83.18,459.10) --
	( 83.18,459.15) --
	( 83.21,459.15) --
	( 83.21,459.19) --
	( 83.24,459.19) --
	( 83.24,459.24) --
	( 83.28,459.24) --
	( 83.28,459.29) --
	( 83.30,459.29) --
	( 83.30,459.33) --
	( 83.33,459.33) --
	( 83.33,459.38) --
	( 83.38,459.38) --
	( 83.38,459.43) --
	( 83.41,459.43) --
	( 83.41,459.47) --
	( 83.44,459.47) --
	( 83.44,459.52) --
	( 83.48,459.52) --
	( 83.48,459.57) --
	( 83.52,459.57) --
	( 83.52,459.61) --
	( 83.55,459.61) --
	( 83.55,459.66) --
	( 83.59,459.66) --
	( 83.59,459.71) --
	( 83.62,459.71) --
	( 83.62,459.75) --
	( 83.65,459.75) --
	( 83.65,459.80) --
	( 83.68,459.80) --
	( 83.68,459.85) --
	( 83.72,459.85) --
	( 83.72,459.89) --
	( 83.76,459.89) --
	( 83.76,459.94) --
	( 83.80,459.94) --
	( 83.80,459.99) --
	( 83.84,459.99) --
	( 83.84,460.03) --
	( 83.88,460.03) --
	( 83.88,460.08) --
	( 83.92,460.08) --
	( 83.92,460.13) --
	( 83.97,460.13) --
	( 83.97,460.17) --
	( 84.00,460.17) --
	( 84.00,460.22) --
	( 84.05,460.22) --
	( 84.05,460.27) --
	( 84.08,460.27) --
	( 84.08,460.32) --
	( 84.12,460.32) --
	( 84.12,460.36) --
	( 84.16,460.36) --
	( 84.16,460.41) --
	( 84.20,460.41) --
	( 84.20,460.46) --
	( 84.24,460.46) --
	( 84.24,460.50) --
	( 84.28,460.50) --
	( 84.28,460.55) --
	( 84.32,460.55) --
	( 84.32,460.60) --
	( 84.36,460.60) --
	( 84.36,460.64) --
	( 84.40,460.64) --
	( 84.40,460.69) --
	( 84.43,460.69) --
	( 84.43,460.74) --
	( 84.47,460.74) --
	( 84.47,460.78) --
	( 84.51,460.78) --
	( 84.51,460.83) --
	( 84.55,460.83) --
	( 84.55,460.88) --
	( 84.59,460.88) --
	( 84.59,460.93) --
	( 84.63,460.93) --
	( 84.63,460.97) --
	( 84.65,460.97) --
	( 84.65,461.02) --
	( 84.69,461.02) --
	( 84.69,461.07) --
	( 84.72,461.07) --
	( 84.72,461.12) --
	( 84.75,461.12) --
	( 84.75,461.16) --
	( 84.79,461.16) --
	( 84.79,461.21) --
	( 84.83,461.21) --
	( 84.83,461.26) --
	( 84.86,461.26) --
	( 84.86,461.30) --
	( 84.89,461.30) --
	( 84.89,461.35) --
	( 84.93,461.35) --
	( 84.93,461.40) --
	( 84.97,461.40) --
	( 84.97,461.45) --
	( 85.00,461.45) --
	( 85.00,461.49) --
	( 85.03,461.49) --
	( 85.03,461.54) --
	( 85.06,461.54) --
	( 85.06,461.59) --
	( 85.09,461.59) --
	( 85.09,461.64) --
	( 85.12,461.64) --
	( 85.12,461.68) --
	( 85.15,461.68) --
	( 85.15,461.73) --
	( 85.19,461.73) --
	( 85.19,461.78) --
	( 85.22,461.78) --
	( 85.22,461.83) --
	( 85.25,461.83) --
	( 85.25,461.88) --
	( 85.29,461.88) --
	( 85.29,461.92) --
	( 85.31,461.92) --
	( 85.31,461.97) --
	( 85.34,461.97) --
	( 85.34,462.02) --
	( 85.38,462.02) --
	( 85.38,462.06) --
	( 85.41,462.06) --
	( 85.41,462.11) --
	( 85.44,462.11) --
	( 85.44,462.16) --
	( 85.48,462.16) --
	( 85.48,462.21) --
	( 85.51,462.21) --
	( 85.51,462.25) --
	( 85.55,462.25) --
	( 85.55,462.30) --
	( 85.58,462.30) --
	( 85.58,462.35) --
	( 85.61,462.35) --
	( 85.61,462.39) --
	( 85.65,462.39) --
	( 85.65,462.44) --
	( 85.68,462.44) --
	( 85.68,462.49) --
	( 85.71,462.49) --
	( 85.71,462.54) --
	( 85.75,462.54) --
	( 85.75,462.58) --
	( 85.78,462.58) --
	( 85.78,462.63) --
	( 85.81,462.63) --
	( 85.81,462.68) --
	( 85.85,462.68) --
	( 85.85,462.72) --
	( 85.88,462.72) --
	( 85.88,462.77) --
	( 85.91,462.77) --
	( 85.91,462.82) --
	( 85.94,462.82) --
	( 85.94,462.86) --
	( 85.97,462.86) --
	( 85.97,462.91) --
	( 86.00,462.91) --
	( 86.00,462.96) --
	( 86.03,462.96) --
	( 86.03,463.00) --
	( 86.07,463.00) --
	( 86.07,463.05) --
	( 86.10,463.05) --
	( 86.10,463.10) --
	( 86.14,463.10) --
	( 86.14,463.14) --
	( 86.17,463.14) --
	( 86.17,463.19) --
	( 86.19,463.19) --
	( 86.19,463.24) --
	( 86.21,463.24) --
	( 86.21,463.28) --
	( 86.24,463.28) --
	( 86.24,463.33) --
	( 86.26,463.33) --
	( 86.26,463.38) --
	( 86.29,463.38) --
	( 86.29,463.42) --
	( 86.32,463.42) --
	( 86.32,463.47) --
	( 86.35,463.47) --
	( 86.35,463.52) --
	( 86.38,463.52) --
	( 86.38,463.56) --
	( 86.41,463.56) --
	( 86.41,463.61) --
	( 86.44,463.61) --
	( 86.44,463.66) --
	( 86.47,463.66) --
	( 86.47,463.71) --
	( 86.50,463.71) --
	( 86.50,463.75) --
	( 86.53,463.75) --
	( 86.53,463.80) --
	( 86.56,463.80) --
	( 86.56,463.85) --
	( 86.58,463.85) --
	( 86.58,463.90) --
	( 86.61,463.90) --
	( 86.61,463.94) --
	( 86.64,463.94) --
	( 86.64,463.99) --
	( 86.67,463.99) --
	( 86.67,464.04) --
	( 86.70,464.04) --
	( 86.70,464.09) --
	( 86.73,464.09) --
	( 86.73,464.13) --
	( 86.77,464.13) --
	( 86.77,464.18) --
	( 86.80,464.18) --
	( 86.80,464.23) --
	( 86.82,464.23) --
	( 86.82,464.28) --
	( 86.85,464.28) --
	( 86.85,464.32) --
	( 86.88,464.32) --
	( 86.88,464.37) --
	( 86.91,464.37) --
	( 86.91,464.42) --
	( 86.94,464.42) --
	( 86.94,464.46) --
	( 86.97,464.46) --
	( 86.97,464.51) --
	( 87.01,464.51) --
	( 87.01,464.56) --
	( 87.05,464.56) --
	( 87.05,464.61) --
	( 87.08,464.61) --
	( 87.08,464.65) --
	( 87.11,464.65) --
	( 87.11,464.70) --
	( 87.15,464.70) --
	( 87.15,464.75) --
	( 87.18,464.75) --
	( 87.18,464.79) --
	( 87.21,464.79) --
	( 87.21,464.84) --
	( 87.25,464.84) --
	( 87.25,464.89) --
	( 87.29,464.89) --
	( 87.29,464.93) --
	( 87.32,464.93) --
	( 87.32,464.98) --
	( 87.35,464.98) --
	( 87.35,465.03) --
	( 87.38,465.03) --
	( 87.38,465.07) --
	( 87.42,465.07) --
	( 87.42,465.12) --
	( 87.44,465.12) --
	( 87.44,465.17) --
	( 87.47,465.17) --
	( 87.47,465.22) --
	( 87.50,465.22) --
	( 87.50,465.26) --
	( 87.53,465.26) --
	( 87.53,465.31) --
	( 87.57,465.31) --
	( 87.57,465.36) --
	( 87.59,465.36) --
	( 87.59,465.40) --
	( 87.62,465.40) --
	( 87.62,465.45) --
	( 87.65,465.45) --
	( 87.65,465.50) --
	( 87.68,465.50) --
	( 87.68,465.55) --
	( 87.70,465.55) --
	( 87.70,465.59) --
	( 87.73,465.59) --
	( 87.73,465.64) --
	( 87.76,465.64) --
	( 87.76,465.69) --
	( 87.79,465.69) --
	( 87.79,465.74) --
	( 87.82,465.74) --
	( 87.82,465.78) --
	( 87.85,465.78) --
	( 87.85,465.83) --
	( 87.87,465.83) --
	( 87.87,465.88) --
	( 87.90,465.88) --
	( 87.90,465.92) --
	( 87.92,465.92) --
	( 87.92,465.97) --
	( 87.95,465.97) --
	( 87.95,466.02) --
	( 87.97,466.02) --
	( 87.97,466.07) --
	( 88.00,466.07) --
	( 88.00,466.12) --
	( 88.02,466.12) --
	( 88.02,466.16) --
	( 88.05,466.16) --
	( 88.05,466.21) --
	( 88.08,466.21) --
	( 88.08,466.26) --
	( 88.11,466.26) --
	( 88.11,466.31) --
	( 88.13,466.31) --
	( 88.13,466.35) --
	( 88.16,466.35) --
	( 88.16,466.40) --
	( 88.19,466.40) --
	( 88.19,466.45) --
	( 88.22,466.45) --
	( 88.22,466.49) --
	( 88.25,466.49) --
	( 88.25,466.54) --
	( 88.28,466.54) --
	( 88.28,466.59) --
	( 88.31,466.59) --
	( 88.31,466.63) --
	( 88.34,466.63) --
	( 88.34,466.68) --
	( 88.37,466.68) --
	( 88.37,466.73) --
	( 88.40,466.73) --
	( 88.40,466.78) --
	( 88.43,466.78) --
	( 88.43,466.82) --
	( 88.47,466.82) --
	( 88.47,466.87) --
	( 88.50,466.87) --
	( 88.50,466.92) --
	( 88.53,466.92) --
	( 88.53,466.96) --
	( 88.56,466.96) --
	( 88.56,467.01) --
	( 88.60,467.01) --
	( 88.60,467.06) --
	( 88.62,467.06) --
	( 88.62,467.11) --
	( 88.65,467.11) --
	( 88.65,467.15) --
	( 88.68,467.15) --
	( 88.68,467.20) --
	( 88.71,467.20) --
	( 88.71,467.25) --
	( 88.74,467.25) --
	( 88.74,467.29) --
	( 88.77,467.29) --
	( 88.77,467.34) --
	( 88.80,467.34) --
	( 88.80,467.39) --
	( 88.83,467.39) --
	( 88.83,467.44) --
	( 88.86,467.44) --
	( 88.86,467.48) --
	( 88.88,467.48) --
	( 88.88,467.53) --
	( 88.90,467.53) --
	( 88.90,467.58) --
	( 88.93,467.58) --
	( 88.93,467.62) --
	( 88.96,467.62) --
	( 88.96,467.67) --
	( 88.98,467.67) --
	( 88.98,467.72) --
	( 89.01,467.72) --
	( 89.01,467.76) --
	( 89.04,467.76) --
	( 89.04,467.81) --
	( 89.07,467.81) --
	( 89.07,467.86) --
	( 89.10,467.86) --
	( 89.10,467.91) --
	( 89.13,467.91) --
	( 89.13,467.95) --
	( 89.15,467.95) --
	( 89.15,468.00) --
	( 89.18,468.00) --
	( 89.18,468.05) --
	( 89.21,468.05) --
	( 89.21,468.09) --
	( 89.23,468.09) --
	( 89.23,468.14) --
	( 89.25,468.14) --
	( 89.25,468.19) --
	( 89.28,468.19) --
	( 89.28,468.24) --
	( 89.31,468.24) --
	( 89.31,468.28) --
	( 89.34,468.28) --
	( 89.34,468.33) --
	( 89.37,468.33) --
	( 89.37,468.38) --
	( 89.40,468.38) --
	( 89.40,468.42) --
	( 89.42,468.42) --
	( 89.42,468.48) --
	( 89.45,468.48) --
	( 89.45,468.52) --
	( 89.48,468.52) --
	( 89.48,468.57) --
	( 89.51,468.57) --
	( 89.51,468.62) --
	( 89.54,468.62) --
	( 89.54,468.66) --
	( 89.57,468.66) --
	( 89.57,468.71) --
	( 89.60,468.71) --
	( 89.60,468.76) --
	( 89.63,468.76) --
	( 89.63,468.80) --
	( 89.66,468.80) --
	( 89.66,468.85) --
	( 89.69,468.85) --
	( 89.69,468.90) --
	( 89.72,468.90) --
	( 89.72,468.94) --
	( 89.75,468.94) --
	( 89.75,468.99) --
	( 89.78,468.99) --
	( 89.78,469.04) --
	( 89.81,469.04) --
	( 89.81,469.08) --
	( 89.84,469.08) --
	( 89.84,469.13) --
	( 89.87,469.13) --
	( 89.87,469.18) --
	( 89.90,469.18) --
	( 89.90,469.23) --
	( 89.93,469.23) --
	( 89.93,469.27) --
	( 89.96,469.27) --
	( 89.96,469.32) --
	( 89.99,469.32) --
	( 89.99,469.37) --
	( 90.02,469.37) --
	( 90.02,469.41) --
	( 90.05,469.41) --
	( 90.05,469.46) --
	( 90.07,469.46) --
	( 90.07,469.51) --
	( 90.09,469.51) --
	( 90.09,469.55) --
	( 90.12,469.55) --
	( 90.12,469.60) --
	( 90.15,469.60) --
	( 90.15,469.65) --
	( 90.18,469.65) --
	( 90.18,469.70) --
	( 90.20,469.70) --
	( 90.20,469.74) --
	( 90.23,469.74) --
	( 90.23,469.79) --
	( 90.26,469.79) --
	( 90.26,469.84) --
	( 90.29,469.84) --
	( 90.29,469.89) --
	( 90.31,469.89) --
	( 90.31,469.93) --
	( 90.34,469.93) --
	( 90.34,469.98) --
	( 90.37,469.98) --
	( 90.37,470.03) --
	( 90.40,470.03) --
	( 90.40,470.07) --
	( 90.42,470.07) --
	( 90.42,470.12) --
	( 90.44,470.12) --
	( 90.44,470.17) --
	( 90.48,470.17) --
	( 90.48,470.22) --
	( 90.51,470.22) --
	( 90.51,470.26) --
	( 90.54,470.26) --
	( 90.54,470.31) --
	( 90.56,470.31) --
	( 90.56,470.36) --
	( 90.58,470.36) --
	( 90.58,470.40) --
	( 90.61,470.40) --
	( 90.61,470.45) --
	( 90.64,470.45) --
	( 90.64,470.50) --
	( 90.67,470.50) --
	( 90.67,470.54) --
	( 90.70,470.54) --
	( 90.70,470.59) --
	( 90.73,470.59) --
	( 90.73,470.64) --
	( 90.76,470.64) --
	( 90.76,470.68) --
	( 90.79,470.68) --
	( 90.79,470.73) --
	( 90.82,470.73) --
	( 90.82,470.78) --
	( 90.85,470.78) --
	( 90.85,470.83) --
	( 90.88,470.83) --
	( 90.88,470.87) --
	( 90.90,470.87) --
	( 90.90,470.92) --
	( 90.92,470.92) --
	( 90.92,470.97) --
	( 90.95,470.97) --
	( 90.95,471.01) --
	( 90.98,471.01) --
	( 90.98,471.06) --
	( 91.02,471.06) --
	( 91.02,471.11) --
	( 91.04,471.11) --
	( 91.04,471.16) --
	( 91.07,471.16) --
	( 91.07,471.20) --
	( 91.09,471.20) --
	( 91.09,471.25) --
	( 91.12,471.25) --
	( 91.12,471.30) --
	( 91.14,471.30) --
	( 91.14,471.34) --
	( 91.17,471.34) --
	( 91.17,471.39) --
	( 91.19,471.39) --
	( 91.19,471.44) --
	( 91.22,471.44) --
	( 91.22,471.49) --
	( 91.25,471.49) --
	( 91.25,471.53) --
	( 91.27,471.53) --
	( 91.27,471.58) --
	( 91.29,471.58) --
	( 91.29,471.63) --
	( 91.32,471.63) --
	( 91.32,471.68) --
	( 91.34,471.68) --
	( 91.34,471.72) --
	( 91.37,471.72) --
	( 91.37,471.77) --
	( 91.39,471.77) --
	( 91.39,471.82) --
	( 91.41,471.82) --
	( 91.41,471.86) --
	( 91.43,471.86) --
	( 91.43,471.91) --
	( 91.46,471.91) --
	( 91.46,471.96) --
	( 91.49,471.96) --
	( 91.49,472.00) --
	( 91.52,472.00) --
	( 91.52,472.05) --
	( 91.54,472.05) --
	( 91.54,472.10) --
	( 91.57,472.10) --
	( 91.57,472.14) --
	( 91.60,472.14) --
	( 91.60,472.19) --
	( 91.63,472.19) --
	( 91.63,472.24) --
	( 91.65,472.24) --
	( 91.65,472.29) --
	( 91.67,472.29) --
	( 91.67,472.33) --
	( 91.71,472.33) --
	( 91.71,472.38) --
	( 91.74,472.38) --
	( 91.74,472.43) --
	( 91.77,472.43) --
	( 91.77,472.47) --
	( 91.80,472.47) --
	( 91.80,472.52) --
	( 91.83,472.52) --
	( 91.83,472.57) --
	( 91.86,472.57) --
	( 91.86,472.61) --
	( 91.89,472.61) --
	( 91.89,472.66) --
	( 91.92,472.66) --
	( 91.92,472.71) --
	( 91.95,472.71) --
	( 91.95,472.75) --
	( 91.97,472.75) --
	( 91.97,472.80) --
	( 92.00,472.80) --
	( 92.00,472.85) --
	( 92.02,472.85) --
	( 92.02,472.89) --
	( 92.05,472.89) --
	( 92.05,472.94) --
	( 92.08,472.94) --
	( 92.08,472.99) --
	( 92.10,472.99) --
	( 92.10,473.03) --
	( 92.13,473.03) --
	( 92.13,473.08) --
	( 92.15,473.08) --
	( 92.15,473.13) --
	( 92.17,473.13) --
	( 92.17,473.18) --
	( 92.20,473.18) --
	( 92.20,473.22) --
	( 92.23,473.22) --
	( 92.23,473.27) --
	( 92.26,473.27) --
	( 92.26,473.32) --
	( 92.28,473.32) --
	( 92.28,473.36) --
	( 92.30,473.36) --
	( 92.30,473.41) --
	( 92.33,473.41) --
	( 92.33,473.46) --
	( 92.35,473.46) --
	( 92.35,473.50) --
	( 92.38,473.50) --
	( 92.38,473.55) --
	( 92.41,473.55) --
	( 92.41,473.60) --
	( 92.43,473.60) --
	( 92.43,473.65) --
	( 92.46,473.65) --
	( 92.46,473.70) --
	( 92.48,473.70) --
	( 92.48,473.74) --
	( 92.51,473.74) --
	( 92.51,473.79) --
	( 92.54,473.79) --
	( 92.54,473.84) --
	( 92.57,473.84) --
	( 92.57,473.88) --
	( 92.60,473.88) --
	( 92.60,473.93) --
	( 92.62,473.93) --
	( 92.62,473.98) --
	( 92.64,473.98) --
	( 92.64,474.02) --
	( 92.67,474.02) --
	( 92.67,474.07) --
	( 92.70,474.07) --
	( 92.70,474.12) --
	( 92.73,474.12) --
	( 92.73,474.16) --
	( 92.76,474.16) --
	( 92.76,474.21) --
	( 92.79,474.21) --
	( 92.79,474.26) --
	( 92.81,474.26) --
	( 92.81,474.30) --
	( 92.84,474.30) --
	( 92.84,474.35) --
	( 92.86,474.35) --
	( 92.86,474.40) --
	( 92.89,474.40) --
	( 92.89,474.44) --
	( 92.92,474.44) --
	( 92.92,474.49) --
	( 92.95,474.49) --
	( 92.95,474.54) --
	( 92.98,474.54) --
	( 92.98,474.58) --
	( 93.00,474.58) --
	( 93.00,474.63) --
	( 93.03,474.63) --
	( 93.03,474.68) --
	( 93.06,474.68) --
	( 93.06,474.73) --
	( 93.08,474.73) --
	( 93.08,474.77) --
	( 93.11,474.77) --
	( 93.11,474.82) --
	( 93.14,474.82) --
	( 93.14,474.87) --
	( 93.16,474.87) --
	( 93.16,474.91) --
	( 93.18,474.91) --
	( 93.18,474.96) --
	( 93.20,474.96) --
	( 93.20,475.01) --
	( 93.22,475.01) --
	( 93.22,475.05) --
	( 93.25,475.05) --
	( 93.25,475.10) --
	( 93.28,475.10) --
	( 93.28,475.15) --
	( 93.30,475.15) --
	( 93.30,475.19) --
	( 93.33,475.19) --
	( 93.33,475.24) --
	( 93.35,475.24) --
	( 93.35,475.29) --
	( 93.37,475.29) --
	( 93.37,475.34) --
	( 93.39,475.34) --
	( 93.39,475.39) --
	( 93.42,475.39) --
	( 93.42,475.43) --
	( 93.45,475.43) --
	( 93.45,475.48) --
	( 93.47,475.48) --
	( 93.47,475.53) --
	( 93.50,475.53) --
	( 93.50,475.57) --
	( 93.53,475.57) --
	( 93.53,475.62) --
	( 93.56,475.62) --
	( 93.56,475.67) --
	( 93.59,475.67) --
	( 93.59,475.71) --
	( 93.62,475.71) --
	( 93.62,475.76) --
	( 93.64,475.76) --
	( 93.64,475.81) --
	( 93.67,475.81) --
	( 93.67,475.85) --
	( 93.70,475.85) --
	( 93.70,475.90) --
	( 93.72,475.90) --
	( 93.72,475.95) --
	( 93.75,475.95) --
	( 93.75,475.99) --
	( 93.78,475.99) --
	( 93.78,476.04) --
	( 93.81,476.04) --
	( 93.81,476.09) --
	( 93.84,476.09) --
	( 93.84,476.14) --
	( 93.86,476.14) --
	( 93.86,476.18) --
	( 93.89,476.18) --
	( 93.89,476.23) --
	( 93.92,476.23) --
	( 93.92,476.28) --
	( 93.94,476.28) --
	( 93.94,476.32) --
	( 93.97,476.32) --
	( 93.97,476.37) --
	( 93.99,476.37) --
	( 93.99,476.42) --
	( 94.02,476.42) --
	( 94.02,476.46) --
	( 94.04,476.46) --
	( 94.04,476.51) --
	( 94.07,476.51) --
	( 94.07,476.56) --
	( 94.09,476.56) --
	( 94.09,476.60) --
	( 94.12,476.60) --
	( 94.12,476.65) --
	( 94.14,476.65) --
	( 94.14,476.70) --
	( 94.17,476.70) --
	( 94.17,476.74) --
	( 94.18,476.74) --
	( 94.18,476.79) --
	( 94.21,476.79) --
	( 94.21,476.84) --
	( 94.23,476.84) --
	( 94.23,476.88) --
	( 94.26,476.88) --
	( 94.26,476.93) --
	( 94.28,476.93) --
	( 94.28,476.98) --
	( 94.31,476.98) --
	( 94.31,477.03) --
	( 94.33,477.03) --
	( 94.33,477.07) --
	( 94.35,477.07) --
	( 94.35,477.12) --
	( 94.38,477.12) --
	( 94.38,477.17) --
	( 94.40,477.17) --
	( 94.40,477.21) --
	( 94.42,477.21) --
	( 94.42,477.26) --
	( 94.45,477.26) --
	( 94.45,477.31) --
	( 94.48,477.31) --
	( 94.48,477.35) --
	( 94.50,477.35) --
	( 94.50,477.40) --
	( 94.53,477.40) --
	( 94.53,477.45) --
	( 94.56,477.45) --
	( 94.56,477.49) --
	( 94.59,477.49) --
	( 94.59,477.54) --
	( 94.62,477.54) --
	( 94.62,477.59) --
	( 94.65,477.59) --
	( 94.65,477.63) --
	( 94.67,477.63) --
	( 94.67,477.68) --
	( 94.70,477.68) --
	( 94.70,477.73) --
	( 94.73,477.73) --
	( 94.73,477.77) --
	( 94.75,477.77) --
	( 94.75,477.82) --
	( 94.78,477.82) --
	( 94.78,477.87) --
	( 94.80,477.87) --
	( 94.80,477.92) --
	( 94.83,477.92) --
	( 94.83,477.96) --
	( 94.85,477.96) --
	( 94.85,478.01) --
	( 94.88,478.01) --
	( 94.88,478.06) --
	( 94.90,478.06) --
	( 94.90,478.10) --
	( 94.93,478.10) --
	( 94.93,478.15) --
	( 94.95,478.15) --
	( 94.95,478.20) --
	( 94.98,478.20) --
	( 94.98,478.24) --
	( 95.01,478.24) --
	( 95.01,478.29) --
	( 95.03,478.29) --
	( 95.03,478.34) --
	( 95.06,478.34) --
	( 95.06,478.38) --
	( 95.09,478.38) --
	( 95.09,478.43) --
	( 95.11,478.43) --
	( 95.11,478.48) --
	( 95.14,478.48) --
	( 95.14,478.52) --
	( 95.16,478.52) --
	( 95.16,478.57) --
	( 95.19,478.57) --
	( 95.19,478.62) --
	( 95.21,478.62) --
	( 95.21,478.66) --
	( 95.24,478.66) --
	( 95.24,478.71) --
	( 95.26,478.71) --
	( 95.26,478.76) --
	( 95.29,478.76) --
	( 95.29,478.81) --
	( 95.32,478.81) --
	( 95.32,478.85) --
	( 95.35,478.85) --
	( 95.35,478.90) --
	( 95.38,478.90) --
	( 95.38,478.95) --
	( 95.40,478.95) --
	( 95.40,478.99) --
	( 95.43,478.99) --
	( 95.43,479.04) --
	( 95.46,479.04) --
	( 95.46,479.09) --
	( 95.49,479.09) --
	( 95.49,479.13) --
	( 95.52,479.13) --
	( 95.52,479.18) --
	( 95.54,479.18) --
	( 95.54,479.23) --
	( 95.57,479.23) --
	( 95.57,479.28) --
	( 95.60,479.28) --
	( 95.60,479.32) --
	( 95.62,479.32) --
	( 95.62,479.37) --
	( 95.65,479.37) --
	( 95.65,479.42) --
	( 95.67,479.42) --
	( 95.67,479.46) --
	( 95.69,479.46) --
	( 95.69,479.51) --
	( 95.72,479.51) --
	( 95.72,479.56) --
	( 95.74,479.56) --
	( 95.74,479.60) --
	( 95.77,479.60) --
	( 95.77,479.65) --
	( 95.79,479.65) --
	( 95.79,479.70) --
	( 95.82,479.70) --
	( 95.82,479.74) --
	( 95.84,479.74) --
	( 95.84,479.79) --
	( 95.86,479.79) --
	( 95.86,479.84) --
	( 95.89,479.84) --
	( 95.89,479.89) --
	( 95.91,479.89) --
	( 95.91,479.93) --
	( 95.93,479.93) --
	( 95.93,479.98) --
	( 95.95,479.98) --
	( 95.95,480.03) --
	( 95.97,480.03) --
	( 95.97,480.07) --
	( 95.99,480.07) --
	( 95.99,480.12) --
	( 96.02,480.12) --
	( 96.02,480.17) --
	( 96.05,480.17) --
	( 96.05,480.21) --
	( 96.07,480.21) --
	( 96.07,480.26) --
	( 96.10,480.26) --
	( 96.10,480.31) --
	( 96.12,480.31) --
	( 96.12,480.35) --
	( 96.15,480.35) --
	( 96.15,480.40) --
	( 96.17,480.40) --
	( 96.17,480.45) --
	( 96.20,480.45) --
	( 96.20,480.49) --
	( 96.22,480.49) --
	( 96.22,480.54) --
	( 96.25,480.54) --
	( 96.25,480.59) --
	( 96.28,480.59) --
	( 96.28,480.64) --
	( 96.31,480.64) --
	( 96.31,480.68) --
	( 96.33,480.68) --
	( 96.33,480.73) --
	( 96.36,480.73) --
	( 96.36,480.78) --
	( 96.38,480.78) --
	( 96.38,480.82) --
	( 96.41,480.82) --
	( 96.41,480.87) --
	( 96.43,480.87) --
	( 96.43,480.92) --
	( 96.46,480.92) --
	( 96.46,480.96) --
	( 96.48,480.96) --
	( 96.48,481.01) --
	( 96.50,481.01) --
	( 96.50,481.06) --
	( 96.53,481.06) --
	( 96.53,481.10) --
	( 96.55,481.10) --
	( 96.55,481.15) --
	( 96.57,481.15) --
	( 96.57,481.20) --
	( 96.60,481.20) --
	( 96.60,481.24) --
	( 96.63,481.24) --
	( 96.63,481.29) --
	( 96.65,481.29) --
	( 96.65,481.34) --
	( 96.67,481.34) --
	( 96.67,481.39) --
	( 96.70,481.39) --
	( 96.70,481.43) --
	( 96.72,481.43) --
	( 96.72,481.48) --
	( 96.74,481.48) --
	( 96.74,481.53) --
	( 96.77,481.53) --
	( 96.77,481.58) --
	( 96.79,481.58) --
	( 96.79,481.62) --
	( 96.81,481.62) --
	( 96.81,481.67) --
	( 96.84,481.67) --
	( 96.84,481.72) --
	( 96.86,481.72) --
	( 96.86,481.76) --
	( 96.88,481.76) --
	( 96.88,481.81) --
	( 96.91,481.81) --
	( 96.91,481.86) --
	( 96.94,481.86) --
	( 96.94,481.91) --
	( 96.96,481.91) --
	( 96.96,481.95) --
	( 96.98,481.95) --
	( 96.98,482.00) --
	( 97.01,482.00) --
	( 97.01,482.05) --
	( 97.03,482.05) --
	( 97.03,482.09) --
	( 97.06,482.09) --
	( 97.06,482.14) --
	( 97.08,482.14) --
	( 97.08,482.19) --
	( 97.11,482.19) --
	( 97.11,482.24) --
	( 97.14,482.24) --
	( 97.14,482.28) --
	( 97.15,482.28) --
	( 97.15,482.33) --
	( 97.17,482.33) --
	( 97.17,482.38) --
	( 97.20,482.38) --
	( 97.20,482.43) --
	( 97.22,482.43) --
	( 97.22,482.47) --
	( 97.25,482.47) --
	( 97.25,482.52) --
	( 97.27,482.52) --
	( 97.27,482.57) --
	( 97.30,482.57) --
	( 97.30,482.61) --
	( 97.32,482.61) --
	( 97.32,482.66) --
	( 97.34,482.66) --
	( 97.34,482.71) --
	( 97.36,482.71) --
	( 97.36,482.76) --
	( 97.38,482.76) --
	( 97.38,482.80) --
	( 97.40,482.80) --
	( 97.40,482.85) --
	( 97.43,482.85) --
	( 97.43,482.90) --
	( 97.45,482.90) --
	( 97.45,482.94) --
	( 97.47,482.94) --
	( 97.47,482.99) --
	( 97.49,482.99) --
	( 97.49,483.04) --
	( 97.51,483.04) --
	( 97.51,483.08) --
	( 97.54,483.08) --
	( 97.54,483.13) --
	( 97.57,483.13) --
	( 97.57,483.18) --
	( 97.60,483.18) --
	( 97.60,483.22) --
	( 97.62,483.22) --
	( 97.62,483.27) --
	( 97.65,483.27) --
	( 97.65,483.32) --
	( 97.67,483.32) --
	( 97.67,483.37) --
	( 97.70,483.37) --
	( 97.70,483.41) --
	( 97.73,483.41) --
	( 97.73,483.46) --
	( 97.76,483.46) --
	( 97.76,483.51) --
	( 97.78,483.51) --
	( 97.78,483.55) --
	( 97.81,483.55) --
	( 97.81,483.60) --
	( 97.84,483.60) --
	( 97.84,483.65) --
	( 97.86,483.65) --
	( 97.86,483.69) --
	( 97.88,483.69) --
	( 97.88,483.74) --
	( 97.91,483.74) --
	( 97.91,483.79) --
	( 97.94,483.79) --
	( 97.94,483.83) --
	( 97.97,483.83) --
	( 97.97,483.88) --
	( 97.99,483.88) --
	( 97.99,483.93) --
	( 98.02,483.93) --
	( 98.02,483.97) --
	( 98.05,483.97) --
	( 98.05,484.02) --
	( 98.08,484.02) --
	( 98.08,484.07) --
	( 98.11,484.07) --
	( 98.11,484.12) --
	( 98.13,484.12) --
	( 98.13,484.16) --
	( 98.16,484.16) --
	( 98.16,484.21) --
	( 98.18,484.21) --
	( 98.18,484.27) --
	( 98.21,484.27) --
	( 98.21,484.31) --
	( 98.24,484.31) --
	( 98.24,484.36) --
	( 98.27,484.36) --
	( 98.27,484.41) --
	( 98.29,484.41) --
	( 98.29,484.45) --
	( 98.32,484.45) --
	( 98.32,484.50) --
	( 98.34,484.50) --
	( 98.34,484.55) --
	( 98.37,484.55) --
	( 98.37,484.59) --
	( 98.39,484.59) --
	( 98.39,484.64) --
	( 98.42,484.64) --
	( 98.42,484.69) --
	( 98.43,484.69) --
	( 98.43,484.73) --
	( 98.45,484.73) --
	( 98.45,484.78) --
	( 98.48,484.78) --
	( 98.48,484.83) --
	( 98.50,484.83) --
	( 98.50,484.87) --
	( 98.52,484.87) --
	( 98.52,484.92) --
	( 98.55,484.92) --
	( 98.55,484.97) --
	( 98.57,484.97) --
	( 98.57,485.02) --
	( 98.59,485.02) --
	( 98.59,485.06) --
	( 98.62,485.06) --
	( 98.62,485.11) --
	( 98.64,485.11) --
	( 98.64,485.16) --
	( 98.66,485.16) --
	( 98.66,485.20) --
	( 98.69,485.20) --
	( 98.69,485.25) --
	( 98.71,485.25) --
	( 98.71,485.30) --
	( 98.74,485.30) --
	( 98.74,485.34) --
	( 98.76,485.34) --
	( 98.76,485.39) --
	( 98.78,485.39) --
	( 98.78,485.44) --
	( 98.80,485.44) --
	( 98.80,485.49) --
	( 98.83,485.49) --
	( 98.83,485.53) --
	( 98.85,485.53) --
	( 98.85,485.58) --
	( 98.88,485.58) --
	( 98.88,485.63) --
	( 98.90,485.63) --
	( 98.90,485.67) --
	( 98.92,485.67) --
	( 98.92,485.72) --
	( 98.95,485.72) --
	( 98.95,485.77) --
	( 98.97,485.77) --
	( 98.97,485.81) --
	( 98.99,485.81) --
	( 98.99,485.86) --
	( 99.02,485.86) --
	( 99.02,485.91) --
	( 99.04,485.91) --
	( 99.04,485.95) --
	( 99.07,485.95) --
	( 99.07,486.00) --
	( 99.08,486.00) --
	( 99.08,486.04) --
	( 99.11,486.04) --
	( 99.11,486.09) --
	( 99.13,486.09) --
	( 99.13,486.14) --
	( 99.15,486.14) --
	( 99.15,486.19) --
	( 99.16,486.19) --
	( 99.16,486.23) --
	( 99.19,486.23) --
	( 99.19,486.28) --
	( 99.21,486.28) --
	( 99.21,486.33) --
	( 99.24,486.33) --
	( 99.24,486.38) --
	( 99.27,486.38) --
	( 99.27,486.42) --
	( 99.29,486.42) --
	( 99.29,486.47) --
	( 99.32,486.47) --
	( 99.32,486.52) --
	( 99.35,486.52) --
	( 99.35,486.56) --
	( 99.37,486.56) --
	( 99.37,486.61) --
	( 99.39,486.61) --
	( 99.39,486.66) --
	( 99.42,486.66) --
	( 99.42,486.71) --
	( 99.44,486.71) --
	( 99.44,486.75) --
	( 99.46,486.75) --
	( 99.46,486.80) --
	( 99.49,486.80) --
	( 99.49,486.85) --
	( 99.51,486.85) --
	( 99.51,486.89) --
	( 99.54,486.89) --
	( 99.54,486.94) --
	( 99.56,486.94) --
	( 99.56,486.99) --
	( 99.59,486.99) --
	( 99.59,487.04) --
	( 99.62,487.04) --
	( 99.62,487.08) --
	( 99.64,487.08) --
	( 99.64,487.13) --
	( 99.67,487.13) --
	( 99.67,487.18) --
	( 99.69,487.18) --
	( 99.69,487.22) --
	( 99.71,487.22) --
	( 99.71,487.27) --
	( 99.74,487.27) --
	( 99.74,487.32) --
	( 99.77,487.32) --
	( 99.77,487.36) --
	( 99.79,487.36) --
	( 99.79,487.41) --
	( 99.81,487.41) --
	( 99.81,487.46) --
	( 99.84,487.46) --
	( 99.84,487.50) --
	( 99.86,487.50) --
	( 99.86,487.55) --
	( 99.88,487.55) --
	( 99.88,487.60) --
	( 99.91,487.60) --
	( 99.91,487.64) --
	( 99.93,487.64) --
	( 99.93,487.69) --
	( 99.96,487.69) --
	( 99.96,487.74) --
	( 99.99,487.74) --
	( 99.99,487.78) --
	(100.01,487.78) --
	(100.01,487.83) --
	(100.03,487.83) --
	(100.03,487.87) --
	(100.06,487.87) --
	(100.06,487.92) --
	(100.08,487.92) --
	(100.08,487.97) --
	(100.11,487.97) --
	(100.11,488.02) --
	(100.13,488.02) --
	(100.13,488.06) --
	(100.16,488.06) --
	(100.16,488.11) --
	(100.18,488.11) --
	(100.18,488.16) --
	(100.21,488.16) --
	(100.21,488.21) --
	(100.23,488.21) --
	(100.23,488.25) --
	(100.26,488.25) --
	(100.26,488.30) --
	(100.29,488.30) --
	(100.29,488.35) --
	(100.31,488.35) --
	(100.31,488.39) --
	(100.33,488.39) --
	(100.33,488.44) --
	(100.36,488.44) --
	(100.36,488.49) --
	(100.38,488.49) --
	(100.38,488.53) --
	(100.41,488.53) --
	(100.41,488.58) --
	(100.43,488.58) --
	(100.43,488.63) --
	(100.46,488.63) --
	(100.46,488.67) --
	(100.48,488.67) --
	(100.48,488.72) --
	(100.51,488.72) --
	(100.51,488.77) --
	(100.53,488.77) --
	(100.53,488.81) --
	(100.56,488.81) --
	(100.56,488.86) --
	(100.58,488.86) --
	(100.58,488.91) --
	(100.60,488.91) --
	(100.60,488.95) --
	(100.63,488.95) --
	(100.63,489.00) --
	(100.66,489.00) --
	(100.66,489.05) --
	(100.69,489.05) --
	(100.69,489.09) --
	(100.71,489.09) --
	(100.71,489.14) --
	(100.73,489.14) --
	(100.73,489.19) --
	(100.75,489.19) --
	(100.75,489.23) --
	(100.78,489.23) --
	(100.78,489.28) --
	(100.80,489.28) --
	(100.80,489.33) --
	(100.82,489.33) --
	(100.82,489.37) --
	(100.85,489.37) --
	(100.85,489.42) --
	(100.87,489.42) --
	(100.87,489.47) --
	(100.89,489.47) --
	(100.89,489.51) --
	(100.92,489.51) --
	(100.92,489.56) --
	(100.95,489.56) --
	(100.95,489.61) --
	(100.97,489.61) --
	(100.97,489.65) --
	(100.99,489.65) --
	(100.99,489.70) --
	(101.02,489.70) --
	(101.02,489.75) --
	(101.04,489.75) --
	(101.04,489.80) --
	(101.06,489.80) --
	(101.06,489.84) --
	(101.09,489.84) --
	(101.09,489.89) --
	(101.11,489.89) --
	(101.11,489.94) --
	(101.14,489.94) --
	(101.14,489.98) --
	(101.16,489.98) --
	(101.16,490.03) --
	(101.18,490.03) --
	(101.18,490.08) --
	(101.21,490.08) --
	(101.21,490.12) --
	(101.23,490.12) --
	(101.23,490.17) --
	(101.25,490.17) --
	(101.25,490.22) --
	(101.28,490.22) --
	(101.28,490.26) --
	(101.30,490.26) --
	(101.30,490.31) --
	(101.32,490.31) --
	(101.32,490.36) --
	(101.35,490.36) --
	(101.35,490.40) --
	(101.38,490.40) --
	(101.38,490.45) --
	(101.40,490.45) --
	(101.40,490.50) --
	(101.42,490.50) --
	(101.42,490.54) --
	(101.45,490.54) --
	(101.45,490.59) --
	(101.47,490.59) --
	(101.47,490.64) --
	(101.50,490.64) --
	(101.50,490.69) --
	(101.53,490.69) --
	(101.53,490.73) --
	(101.56,490.73) --
	(101.56,490.78) --
	(101.58,490.78) --
	(101.58,490.83) --
	(101.61,490.83) --
	(101.61,490.87) --
	(101.63,490.87) --
	(101.63,490.92) --
	(101.66,490.92) --
	(101.66,490.97) --
	(101.68,490.97) --
	(101.68,491.01) --
	(101.70,491.01) --
	(101.70,491.06) --
	(101.73,491.06) --
	(101.73,491.11) --
	(101.75,491.11) --
	(101.75,491.15) --
	(101.77,491.15) --
	(101.77,491.20) --
	(101.79,491.20) --
	(101.79,491.25) --
	(101.81,491.25) --
	(101.81,491.30) --
	(101.84,491.30) --
	(101.84,491.34) --
	(101.87,491.34) --
	(101.87,491.39) --
	(101.89,491.39) --
	(101.89,491.44) --
	(101.92,491.44) --
	(101.92,491.48) --
	(101.94,491.48) --
	(101.94,491.53) --
	(101.96,491.53) --
	(101.96,491.58) --
	(101.99,491.58) --
	(101.99,491.62) --
	(102.01,491.62) --
	(102.01,491.67) --
	(102.03,491.67) --
	(102.03,491.72) --
	(102.06,491.72) --
	(102.06,491.76) --
	(102.08,491.76) --
	(102.08,491.81) --
	(102.10,491.81) --
	(102.10,491.86) --
	(102.13,491.86) --
	(102.13,491.90) --
	(102.15,491.90) --
	(102.15,491.95) --
	(102.18,491.95) --
	(102.18,492.00) --
	(102.20,492.00) --
	(102.20,492.04) --
	(102.22,492.04) --
	(102.22,492.09) --
	(102.25,492.09) --
	(102.25,492.14) --
	(102.27,492.14) --
	(102.27,492.18) --
	(102.30,492.18) --
	(102.30,492.23) --
	(102.32,492.23) --
	(102.32,492.28) --
	(102.34,492.28) --
	(102.34,492.32) --
	(102.37,492.32) --
	(102.37,492.37) --
	(102.39,492.37) --
	(102.39,492.42) --
	(102.42,492.42) --
	(102.42,492.46) --
	(102.44,492.46) --
	(102.44,492.51) --
	(102.46,492.51) --
	(102.46,492.56) --
	(102.48,492.56) --
	(102.48,492.60) --
	(102.51,492.60) --
	(102.51,492.65) --
	(102.53,492.65) --
	(102.53,492.70) --
	(102.56,492.70) --
	(102.56,492.74) --
	(102.58,492.74) --
	(102.58,492.79) --
	(102.61,492.79) --
	(102.61,492.84) --
	(102.63,492.84) --
	(102.63,492.88) --
	(102.66,492.88) --
	(102.66,492.93) --
	(102.68,492.93) --
	(102.68,492.98) --
	(102.71,492.98) --
	(102.71,493.03) --
	(102.73,493.03) --
	(102.73,493.07) --
	(102.75,493.07) --
	(102.75,493.12) --
	(102.78,493.12) --
	(102.78,493.17) --
	(102.80,493.17) --
	(102.80,493.21) --
	(102.83,493.21) --
	(102.83,493.26) --
	(102.85,493.26) --
	(102.85,493.31) --
	(102.88,493.31) --
	(102.88,493.35) --
	(102.90,493.35) --
	(102.90,493.40) --
	(102.92,493.40) --
	(102.92,493.45) --
	(102.94,493.45) --
	(102.94,493.50) --
	(102.97,493.50) --
	(102.97,493.54) --
	(102.99,493.54) --
	(102.99,493.59) --
	(103.01,493.59) --
	(103.01,493.64) --
	(103.04,493.64) --
	(103.04,493.68) --
	(103.06,493.68) --
	(103.06,493.73) --
	(103.09,493.73) --
	(103.09,493.78) --
	(103.11,493.78) --
	(103.11,493.82) --
	(103.13,493.82) --
	(103.13,493.87) --
	(103.16,493.87) --
	(103.16,493.92) --
	(103.18,493.92) --
	(103.18,493.96) --
	(103.20,493.96) --
	(103.20,494.01) --
	(103.23,494.01) --
	(103.23,494.06) --
	(103.25,494.06) --
	(103.25,494.10) --
	(103.27,494.10) --
	(103.27,494.15) --
	(103.30,494.15) --
	(103.30,494.20) --
	(103.32,494.20) --
	(103.32,494.24) --
	(103.35,494.24) --
	(103.35,494.29) --
	(103.37,494.29) --
	(103.37,494.34) --
	(103.39,494.34) --
	(103.39,494.38) --
	(103.41,494.38) --
	(103.41,494.43) --
	(103.43,494.43) --
	(103.43,494.47) --
	(103.45,494.47) --
	(103.45,494.52) --
	(103.48,494.52) --
	(103.48,494.57) --
	(103.50,494.57) --
	(103.50,494.61) --
	(103.52,494.61) --
	(103.52,494.66) --
	(103.54,494.66) --
	(103.54,494.71) --
	(103.57,494.71) --
	(103.57,494.75) --
	(103.59,494.75) --
	(103.59,494.80) --
	(103.62,494.80) --
	(103.62,494.85) --
	(103.64,494.85) --
	(103.64,494.90) --
	(103.66,494.90) --
	(103.66,494.94) --
	(103.68,494.94) --
	(103.68,494.99) --
	(103.71,494.99) --
	(103.71,495.03) --
	(103.73,495.03) --
	(103.73,495.08) --
	(103.75,495.08) --
	(103.75,495.13) --
	(103.77,495.13) --
	(103.77,495.17) --
	(103.80,495.17) --
	(103.80,495.22) --
	(103.82,495.22) --
	(103.82,495.27) --
	(103.84,495.27) --
	(103.84,495.31) --
	(103.86,495.31) --
	(103.86,495.36) --
	(103.89,495.36) --
	(103.89,495.41) --
	(103.91,495.41) --
	(103.91,495.45) --
	(103.93,495.45) --
	(103.93,495.50) --
	(103.95,495.50) --
	(103.95,495.55) --
	(103.98,495.55) --
	(103.98,495.59) --
	(104.00,495.59) --
	(104.00,495.64) --
	(104.02,495.64) --
	(104.02,495.69) --
	(104.05,495.69) --
	(104.05,495.73) --
	(104.07,495.73) --
	(104.07,495.78) --
	(104.09,495.78) --
	(104.09,495.83) --
	(104.12,495.83) --
	(104.12,495.87) --
	(104.14,495.87) --
	(104.14,495.92) --
	(104.17,495.92) --
	(104.17,495.97) --
	(104.19,495.97) --
	(104.19,496.01) --
	(104.21,496.01) --
	(104.21,496.06) --
	(104.24,496.06) --
	(104.24,496.11) --
	(104.26,496.11) --
	(104.26,496.15) --
	(104.29,496.15) --
	(104.29,496.20) --
	(104.31,496.20) --
	(104.31,496.25) --
	(104.33,496.25) --
	(104.33,496.30) --
	(104.36,496.30) --
	(104.36,496.34) --
	(104.39,496.34) --
	(104.39,496.39) --
	(104.41,496.39) --
	(104.41,496.44) --
	(104.44,496.44) --
	(104.44,496.48) --
	(104.46,496.48) --
	(104.46,496.53) --
	(104.49,496.53) --
	(104.49,496.58) --
	(104.51,496.58) --
	(104.51,496.62) --
	(104.53,496.62) --
	(104.53,496.67) --
	(104.56,496.67) --
	(104.56,496.72) --
	(104.58,496.72) --
	(104.58,496.76) --
	(104.61,496.76) --
	(104.61,496.81) --
	(104.63,496.81) --
	(104.63,496.86) --
	(104.66,496.86) --
	(104.66,496.90) --
	(104.68,496.90) --
	(104.68,496.95) --
	(104.70,496.95) --
	(104.70,497.00) --
	(104.72,497.00) --
	(104.72,497.04) --
	(104.74,497.04) --
	(104.74,497.09) --
	(104.76,497.09) --
	(104.76,497.14) --
	(104.78,497.14) --
	(104.78,497.19) --
	(104.81,497.19) --
	(104.81,497.23) --
	(104.83,497.23) --
	(104.83,497.28) --
	(104.86,497.28) --
	(104.86,497.33) --
	(104.88,497.33) --
	(104.88,497.37) --
	(104.90,497.37) --
	(104.90,497.42) --
	(104.92,497.42) --
	(104.92,497.47) --
	(104.94,497.47) --
	(104.94,497.51) --
	(104.97,497.51) --
	(104.97,497.56) --
	(104.99,497.56) --
	(104.99,497.61) --
	(105.01,497.61) --
	(105.01,497.65) --
	(105.03,497.65) --
	(105.03,497.70) --
	(105.06,497.70) --
	(105.06,497.74) --
	(105.08,497.74) --
	(105.08,497.79) --
	(105.10,497.79) --
	(105.10,497.84) --
	(105.12,497.84) --
	(105.12,497.88) --
	(105.14,497.88) --
	(105.14,497.93) --
	(105.16,497.93) --
	(105.16,497.98) --
	(105.19,497.98) --
	(105.19,498.02) --
	(105.21,498.02) --
	(105.21,498.07) --
	(105.24,498.07) --
	(105.24,498.12) --
	(105.26,498.12) --
	(105.26,498.17) --
	(105.29,498.17) --
	(105.29,498.21) --
	(105.31,498.21) --
	(105.31,498.26) --
	(105.33,498.26) --
	(105.33,498.31) --
	(105.36,498.31) --
	(105.36,498.35) --
	(105.38,498.35) --
	(105.38,498.40) --
	(105.40,498.40) --
	(105.40,498.45) --
	(105.43,498.45) --
	(105.43,498.50) --
	(105.45,498.50) --
	(105.45,498.54) --
	(105.47,498.54) --
	(105.47,498.59) --
	(105.49,498.59) --
	(105.49,498.64) --
	(105.51,498.64) --
	(105.51,498.68) --
	(105.53,498.68) --
	(105.53,498.73) --
	(105.56,498.73) --
	(105.56,498.78) --
	(105.58,498.78) --
	(105.58,498.82) --
	(105.60,498.82) --
	(105.60,498.87) --
	(105.63,498.87) --
	(105.63,498.92) --
	(105.65,498.92) --
	(105.65,498.96) --
	(105.67,498.96) --
	(105.67,499.01) --
	(105.69,499.01) --
	(105.69,499.06) --
	(105.71,499.06) --
	(105.71,499.11) --
	(105.74,499.11) --
	(105.74,499.15) --
	(105.76,499.15) --
	(105.76,499.20) --
	(105.78,499.20) --
	(105.78,499.25) --
	(105.81,499.25) --
	(105.81,499.29) --
	(105.83,499.29) --
	(105.83,499.34) --
	(105.86,499.34) --
	(105.86,499.39) --
	(105.88,499.39) --
	(105.88,499.43) --
	(105.90,499.43) --
	(105.90,499.48) --
	(105.93,499.48) --
	(105.93,499.53) --
	(105.95,499.53) --
	(105.95,499.57) --
	(105.98,499.57) --
	(105.98,499.62) --
	(106.00,499.62) --
	(106.00,499.67) --
	(106.02,499.67) --
	(106.02,499.71) --
	(106.04,499.71) --
	(106.04,499.76) --
	(106.07,499.76) --
	(106.07,499.81) --
	(106.08,499.81) --
	(106.08,499.85) --
	(106.11,499.85) --
	(106.11,499.90) --
	(106.13,499.90) --
	(106.13,499.95) --
	(106.16,499.95) --
	(106.16,499.99) --
	(106.18,499.99) --
	(106.18,500.04) --
	(106.21,500.04) --
	(106.21,500.09) --
	(106.23,500.09) --
	(106.23,500.13) --
	(106.26,500.13) --
	(106.26,500.18) --
	(106.28,500.18) --
	(106.28,500.23) --
	(106.31,500.23) --
	(106.31,500.27) --
	(106.34,500.27) --
	(106.34,500.32) --
	(106.36,500.32) --
	(106.36,500.37) --
	(106.39,500.37) --
	(106.39,500.42) --
	(106.41,500.42) --
	(106.41,500.46) --
	(106.43,500.46) --
	(106.43,500.51) --
	(106.46,500.51) --
	(106.46,500.56) --
	(106.48,500.56) --
	(106.48,500.60) --
	(106.50,500.60) --
	(106.50,500.65) --
	(106.53,500.65) --
	(106.53,500.70) --
	(106.55,500.70) --
	(106.55,500.74) --
	(106.58,500.74) --
	(106.58,500.79) --
	(106.60,500.79) --
	(106.60,500.84) --
	(106.63,500.84) --
	(106.63,500.88) --
	(106.65,500.88) --
	(106.65,500.93) --
	(106.68,500.93) --
	(106.68,500.98) --
	(106.70,500.98) --
	(106.70,501.02) --
	(106.72,501.02) --
	(106.72,501.07) --
	(106.75,501.07) --
	(106.75,501.12) --
	(106.77,501.12) --
	(106.77,501.16) --
	(106.80,501.16) --
	(106.80,501.21) --
	(106.82,501.21) --
	(106.82,501.26) --
	(106.84,501.26) --
	(106.84,501.30) --
	(106.87,501.30) --
	(106.87,501.35) --
	(106.90,501.35) --
	(106.90,501.40) --
	(106.92,501.40) --
	(106.92,501.44) --
	(106.95,501.44) --
	(106.95,501.49) --
	(106.98,501.49) --
	(106.98,501.54) --
	(107.00,501.54) --
	(107.00,501.58) --
	(107.02,501.58) --
	(107.02,501.63) --
	(107.06,501.63) --
	(107.06,501.68) --
	(107.09,501.68) --
	(107.09,501.73) --
	(107.11,501.73) --
	(107.11,501.77) --
	(107.13,501.77) --
	(107.13,501.82) --
	(107.16,501.82) --
	(107.16,501.87) --
	(107.18,501.87) --
	(107.18,501.92) --
	(107.21,501.92) --
	(107.21,501.96) --
	(107.23,501.96) --
	(107.23,502.01) --
	(107.26,502.01) --
	(107.26,502.06) --
	(107.29,502.06) --
	(107.29,502.10) --
	(107.32,502.10) --
	(107.32,502.15) --
	(107.34,502.15) --
	(107.34,502.20) --
	(107.37,502.20) --
	(107.37,502.24) --
	(107.40,502.24) --
	(107.40,502.29) --
	(107.42,502.29) --
	(107.42,502.33) --
	(107.45,502.33) --
	(107.45,502.38) --
	(107.48,502.38) --
	(107.48,502.43) --
	(107.50,502.43) --
	(107.50,502.48) --
	(107.52,502.48) --
	(107.52,502.52) --
	(107.55,502.52) --
	(107.55,502.57) --
	(107.57,502.57) --
	(107.57,502.62) --
	(107.60,502.62) --
	(107.60,502.66) --
	(107.63,502.66) --
	(107.63,502.71) --
	(107.66,502.71) --
	(107.66,502.76) --
	(107.68,502.76) --
	(107.68,502.80) --
	(107.71,502.80) --
	(107.71,502.85) --
	(107.74,502.85) --
	(107.74,502.90) --
	(107.76,502.90) --
	(107.76,502.94) --
	(107.79,502.94) --
	(107.79,502.99) --
	(107.81,502.99) --
	(107.81,503.04) --
	(107.83,503.04) --
	(107.83,503.08) --
	(107.85,503.08) --
	(107.85,503.13) --
	(107.88,503.13) --
	(107.88,503.18) --
	(107.90,503.18) --
	(107.90,503.22) --
	(107.93,503.22) --
	(107.93,503.27) --
	(107.96,503.27) --
	(107.96,503.32) --
	(107.99,503.32) --
	(107.99,503.36) --
	(108.01,503.36) --
	(108.01,503.41) --
	(108.04,503.41) --
	(108.04,503.46) --
	(108.07,503.46) --
	(108.07,503.50) --
	(108.09,503.50) --
	(108.09,503.55) --
	(108.12,503.55) --
	(108.12,503.60) --
	(108.14,503.60) --
	(108.14,503.64) --
	(108.16,503.64) --
	(108.16,503.69) --
	(108.18,503.69) --
	(108.18,503.74) --
	(108.21,503.74) --
	(108.21,503.78) --
	(108.24,503.78) --
	(108.24,503.83) --
	(108.27,503.83) --
	(108.27,503.88) --
	(108.30,503.88) --
	(108.30,503.92) --
	(108.33,503.92) --
	(108.33,503.97) --
	(108.35,503.97) --
	(108.35,504.02) --
	(108.38,504.02) --
	(108.38,504.06) --
	(108.40,504.06) --
	(108.40,504.11) --
	(108.43,504.11) --
	(108.43,504.15) --
	(108.45,504.15) --
	(108.45,504.20) --
	(108.48,504.20) --
	(108.48,504.25) --
	(108.50,504.25) --
	(108.50,504.30) --
	(108.52,504.30) --
	(108.52,504.34) --
	(108.55,504.34) --
	(108.55,504.39) --
	(108.58,504.39) --
	(108.58,504.44) --
	(108.60,504.44) --
	(108.60,504.48) --
	(108.63,504.48) --
	(108.63,504.53) --
	(108.66,504.53) --
	(108.66,504.58) --
	(108.69,504.58) --
	(108.69,504.62) --
	(108.71,504.62) --
	(108.71,504.67) --
	(108.74,504.67) --
	(108.74,504.72) --
	(108.77,504.72) --
	(108.77,504.76) --
	(108.79,504.76) --
	(108.79,504.81) --
	(108.81,504.81) --
	(108.81,504.86) --
	(108.84,504.86) --
	(108.84,504.90) --
	(108.86,504.90) --
	(108.86,504.95) --
	(108.89,504.95) --
	(108.89,505.00) --
	(108.91,505.00) --
	(108.91,505.04) --
	(108.94,505.04) --
	(108.94,505.09) --
	(108.97,505.09) --
	(108.97,505.14) --
	(109.00,505.14) --
	(109.00,505.18) --
	(109.03,505.18) --
	(109.03,505.23) --
	(109.05,505.23) --
	(109.05,505.28) --
	(109.08,505.28) --
	(109.08,505.32) --
	(109.11,505.32) --
	(109.11,505.37) --
	(109.13,505.37) --
	(109.13,505.42) --
	(109.16,505.42) --
	(109.16,505.47) --
	(109.19,505.47) --
	(109.19,505.51) --
	(109.22,505.51) --
	(109.22,505.56) --
	(109.25,505.56) --
	(109.25,505.61) --
	(109.27,505.61) --
	(109.27,505.65) --
	(109.30,505.65) --
	(109.30,505.70) --
	(109.33,505.70) --
	(109.33,505.75) --
	(109.35,505.75) --
	(109.35,505.79) --
	(109.38,505.79) --
	(109.38,505.84) --
	(109.41,505.84) --
	(109.41,505.89) --
	(109.43,505.89) --
	(109.43,505.93) --
	(109.46,505.93) --
	(109.46,505.98) --
	(109.49,505.98) --
	(109.49,506.03) --
	(109.51,506.03) --
	(109.51,506.07) --
	(109.54,506.07) --
	(109.54,506.12) --
	(109.57,506.12) --
	(109.57,506.17) --
	(109.60,506.17) --
	(109.60,506.21) --
	(109.62,506.21) --
	(109.62,506.26) --
	(109.65,506.26) --
	(109.65,506.31) --
	(109.67,506.31) --
	(109.67,506.35) --
	(109.70,506.35) --
	(109.70,506.40) --
	(109.73,506.40) --
	(109.73,506.45) --
	(109.75,506.45) --
	(109.75,506.49) --
	(109.78,506.49) --
	(109.78,506.54) --
	(109.81,506.54) --
	(109.81,506.59) --
	(109.83,506.59) --
	(109.83,506.63) --
	(109.87,506.63) --
	(109.87,506.68) --
	(109.90,506.68) --
	(109.90,506.73) --
	(109.93,506.73) --
	(109.93,506.77) --
	(109.96,506.77) --
	(109.96,506.82) --
	(109.99,506.82) --
	(109.99,506.87) --
	(110.02,506.87) --
	(110.02,506.91) --
	(110.05,506.91) --
	(110.05,506.96) --
	(110.08,506.96) --
	(110.08,507.01) --
	(110.11,507.01) --
	(110.11,507.05) --
	(110.14,507.05) --
	(110.14,507.10) --
	(110.17,507.10) --
	(110.17,507.15) --
	(110.20,507.15) --
	(110.20,507.19) --
	(110.22,507.19) --
	(110.22,507.24) --
	(110.25,507.24) --
	(110.25,507.29) --
	(110.28,507.29) --
	(110.28,507.33) --
	(110.30,507.33) --
	(110.30,507.38) --
	(110.34,507.38) --
	(110.34,507.43) --
	(110.37,507.43) --
	(110.37,507.47) --
	(110.40,507.47) --
	(110.40,507.52) --
	(110.43,507.52) --
	(110.43,507.57) --
	(110.45,507.57) --
	(110.45,507.61) --
	(110.48,507.61) --
	(110.48,507.66) --
	(110.51,507.66) --
	(110.51,507.71) --
	(110.55,507.71) --
	(110.55,507.75) --
	(110.58,507.75) --
	(110.58,507.80) --
	(110.62,507.80) --
	(110.62,507.85) --
	(110.64,507.85) --
	(110.64,507.89) --
	(110.68,507.89) --
	(110.68,507.94) --
	(110.71,507.94) --
	(110.71,507.99) --
	(110.73,507.99) --
	(110.73,508.03) --
	(110.76,508.03) --
	(110.76,508.08) --
	(110.79,508.08) --
	(110.79,508.13) --
	(110.82,508.13) --
	(110.82,508.17) --
	(110.86,508.17) --
	(110.86,508.22) --
	(110.89,508.22) --
	(110.89,508.27) --
	(110.91,508.27) --
	(110.91,508.32) --
	(110.95,508.32) --
	(110.95,508.36) --
	(110.97,508.36) --
	(110.97,508.41) --
	(111.01,508.41) --
	(111.01,508.46) --
	(111.03,508.46) --
	(111.03,508.50) --
	(111.06,508.50) --
	(111.06,508.55) --
	(111.10,508.55) --
	(111.10,508.60) --
	(111.13,508.60) --
	(111.13,508.64) --
	(111.17,508.64) --
	(111.17,508.69) --
	(111.20,508.69) --
	(111.20,508.73) --
	(111.23,508.73) --
	(111.23,508.78) --
	(111.26,508.78) --
	(111.26,508.83) --
	(111.29,508.83) --
	(111.29,508.87) --
	(111.32,508.87) --
	(111.32,508.92) --
	(111.35,508.92) --
	(111.35,508.97) --
	(111.38,508.97) --
	(111.38,509.01) --
	(111.42,509.01) --
	(111.42,509.06) --
	(111.45,509.06) --
	(111.45,509.11) --
	(111.48,509.11) --
	(111.48,509.15) --
	(111.50,509.15) --
	(111.50,509.20) --
	(111.53,509.20) --
	(111.53,509.25) --
	(111.56,509.25) --
	(111.56,509.30) --
	(111.59,509.30) --
	(111.59,509.34) --
	(111.62,509.34) --
	(111.62,509.39) --
	(111.66,509.39) --
	(111.66,509.44) --
	(111.70,509.44) --
	(111.70,509.48) --
	(111.72,509.48) --
	(111.72,509.53) --
	(111.75,509.53) --
	(111.75,509.58) --
	(111.78,509.58) --
	(111.78,509.62) --
	(111.81,509.62) --
	(111.81,509.67) --
	(111.85,509.67) --
	(111.85,509.72) --
	(111.89,509.72) --
	(111.89,509.76) --
	(111.92,509.76) --
	(111.92,509.81) --
	(111.96,509.81) --
	(111.96,509.86) --
	(111.99,509.86) --
	(111.99,509.90) --
	(112.02,509.90) --
	(112.02,509.95) --
	(112.05,509.95) --
	(112.05,510.00) --
	(112.08,510.00) --
	(112.08,510.04) --
	(112.11,510.04) --
	(112.11,510.09) --
	(112.15,510.09) --
	(112.15,510.13) --
	(112.19,510.13) --
	(112.19,510.18) --
	(112.22,510.18) --
	(112.22,510.23) --
	(112.25,510.23) --
	(112.25,510.28) --
	(112.27,510.28) --
	(112.27,510.32) --
	(112.31,510.32) --
	(112.31,510.37) --
	(112.34,510.37) --
	(112.34,510.42) --
	(112.37,510.42) --
	(112.37,510.46) --
	(112.41,510.46) --
	(112.41,510.51) --
	(112.44,510.51) --
	(112.44,510.56) --
	(112.48,510.56) --
	(112.48,510.60) --
	(112.51,510.60) --
	(112.51,510.65) --
	(112.54,510.65) --
	(112.54,510.70) --
	(112.58,510.70) --
	(112.58,510.74) --
	(112.62,510.74) --
	(112.62,510.79) --
	(112.66,510.79) --
	(112.66,510.83) --
	(112.69,510.83) --
	(112.69,510.88) --
	(112.72,510.88) --
	(112.72,510.93) --
	(112.75,510.93) --
	(112.75,510.97) --
	(112.78,510.97) --
	(112.78,511.02) --
	(112.82,511.02) --
	(112.82,511.07) --
	(112.86,511.07) --
	(112.86,511.11) --
	(112.90,511.11) --
	(112.90,511.16) --
	(112.93,511.16) --
	(112.93,511.21) --
	(112.96,511.21) --
	(112.96,511.25) --
	(113.01,511.25) --
	(113.01,511.30) --
	(113.04,511.30) --
	(113.04,511.35) --
	(113.08,511.35) --
	(113.08,511.39) --
	(113.12,511.39) --
	(113.12,511.44) --
	(113.15,511.44) --
	(113.15,511.49) --
	(113.18,511.49) --
	(113.18,511.53) --
	(113.22,511.53) --
	(113.22,511.58) --
	(113.26,511.58) --
	(113.26,511.63) --
	(113.29,511.63) --
	(113.29,511.67) --
	(113.34,511.67) --
	(113.34,511.72) --
	(113.38,511.72) --
	(113.38,511.77) --
	(113.41,511.77) --
	(113.41,511.81) --
	(113.45,511.81) --
	(113.45,511.86) --
	(113.49,511.86) --
	(113.49,511.91) --
	(113.54,511.91) --
	(113.54,511.95) --
	(113.59,511.95) --
	(113.59,512.00) --
	(113.63,512.00) --
	(113.63,512.05) --
	(113.66,512.05) --
	(113.66,512.09) --
	(113.69,512.09) --
	(113.69,512.14) --
	(113.72,512.14) --
	(113.72,512.19) --
	(113.75,512.19) --
	(113.75,512.23) --
	(113.80,512.23) --
	(113.80,512.28) --
	(113.85,512.28) --
	(113.85,512.33) --
	(113.89,512.33) --
	(113.89,512.37) --
	(113.92,512.37) --
	(113.92,512.42) --
	(113.97,512.42) --
	(113.97,512.47) --
	(114.02,512.47) --
	(114.02,512.51) --
	(114.05,512.51) --
	(114.05,512.56) --
	(114.09,512.56) --
	(114.09,512.61) --
	(114.14,512.61) --
	(114.14,512.65) --
	(114.19,512.65) --
	(114.19,512.70) --
	(114.24,512.70) --
	(114.24,512.75) --
	(114.29,512.75) --
	(114.29,512.79) --
	(114.34,512.79) --
	(114.34,512.84) --
	(114.39,512.84) --
	(114.39,512.89) --
	(114.44,512.89) --
	(114.44,512.93) --
	(114.49,512.93) --
	(114.49,512.98) --
	(114.54,512.98) --
	(114.54,513.03) --
	(114.59,513.03) --
	(114.59,513.07) --
	(114.64,513.07) --
	(114.64,513.12) --
	(114.69,513.12) --
	(114.69,513.17) --
	(114.74,513.17) --
	(114.74,513.21) --
	(114.80,513.21) --
	(114.80,513.26) --
	(114.85,513.26) --
	(114.85,513.31) --
	(114.89,513.31) --
	(114.89,513.35) --
	(114.94,513.35) --
	(114.94,513.40) --
	(114.99,513.40) --
	(114.99,513.45) --
	(115.03,513.45) --
	(115.03,513.49) --
	(115.09,513.49) --
	(115.09,513.54) --
	(115.13,513.54) --
	(115.13,513.59) --
	(115.20,513.59) --
	(115.20,513.63) --
	(115.26,513.63) --
	(115.26,513.68) --
	(115.30,513.68) --
	(115.30,513.72) --
	(115.36,513.72) --
	(115.36,513.77) --
	(115.42,513.77) --
	(115.42,513.82) --
	(115.49,513.82) --
	(115.49,513.87) --
	(115.54,513.87) --
	(115.54,513.91) --
	(115.58,513.91) --
	(115.58,513.96) --
	(115.63,513.96) --
	(115.63,514.01) --
	(115.68,514.01) --
	(115.68,514.05) --
	(115.73,514.05) --
	(115.73,514.10) --
	(115.79,514.10) --
	(115.79,514.15) --
	(115.83,514.15) --
	(115.83,514.19) --
	(115.89,514.19) --
	(115.89,514.24) --
	(115.93,514.24) --
	(115.93,514.29) --
	(115.99,514.29) --
	(115.99,514.33) --
	(116.04,514.33) --
	(116.04,514.38) --
	(116.10,514.38) --
	(116.10,514.43) --
	(116.13,514.43) --
	(116.13,514.47) --
	(116.19,514.47) --
	(116.19,514.52) --
	(116.24,514.52) --
	(116.24,514.56) --
	(116.30,514.56) --
	(116.30,514.61) --
	(116.34,514.61) --
	(116.34,514.66) --
	(116.40,514.66) --
	(116.40,514.70) --
	(116.46,514.70) --
	(116.46,514.75) --
	(116.51,514.75) --
	(116.51,514.80) --
	(116.56,514.80) --
	(116.56,514.85) --
	(116.62,514.85) --
	(116.62,514.89) --
	(116.67,514.89) --
	(116.67,514.94) --
	(116.72,514.94) --
	(116.72,514.99) --
	(116.78,514.99) --
	(116.78,515.03) --
	(116.83,515.03) --
	(116.83,515.08) --
	(116.88,515.08) --
	(116.88,515.13) --
	(116.94,515.13) --
	(116.94,515.17) --
	(116.99,515.17) --
	(116.99,515.22) --
	(117.05,515.22) --
	(117.05,515.26) --
	(117.12,515.26) --
	(117.12,515.31) --
	(117.18,515.31) --
	(117.18,515.36) --
	(117.24,515.36) --
	(117.24,515.40) --
	(117.30,515.40) --
	(117.30,515.45) --
	(117.35,515.45) --
	(117.35,515.50) --
	(117.42,515.50) --
	(117.42,515.54) --
	(117.49,515.54) --
	(117.49,515.59) --
	(117.57,515.59) --
	(117.57,515.64) --
	(117.62,515.64) --
	(117.62,515.68) --
	(117.67,515.68) --
	(117.67,515.73) --
	(117.74,515.73) --
	(117.74,515.78) --
	(117.79,515.78) --
	(117.79,515.82) --
	(117.84,515.82) --
	(117.84,515.87) --
	(117.92,515.87) --
	(117.92,515.92) --
	(117.98,515.92) --
	(117.98,515.96) --
	(118.05,515.96) --
	(118.05,516.01) --
	(118.12,516.01) --
	(118.12,516.06) --
	(118.17,516.06) --
	(118.17,516.10) --
	(118.24,516.10) --
	(118.24,516.15) --
	(118.31,516.15) --
	(118.31,516.20) --
	(118.38,516.20) --
	(118.38,516.24) --
	(118.48,516.24) --
	(118.48,516.29) --
	(118.54,516.29) --
	(118.54,516.34) --
	(118.62,516.34) --
	(118.62,516.38) --
	(118.71,516.38) --
	(118.71,516.43) --
	(118.83,516.43) --
	(118.83,516.48) --
	(118.91,516.48) --
	(118.91,516.52) --
	(119.04,516.52) --
	(119.04,516.57) --
	(119.12,516.57) --
	(119.12,516.61) --
	(119.22,516.61) --
	(119.22,516.66) --
	(119.34,516.66) --
	(119.34,516.71) --
	(119.46,516.71) --
	(119.46,516.75) --
	(119.56,516.75) --
	(119.56,516.80) --
	(119.69,516.80) --
	(119.69,516.85) --
	(119.87,516.85) --
	(119.87,516.90) --
	(120.06,516.90) --
	(120.06,516.95) --
	(120.24,516.95) --
	(120.24,516.99) --
	(120.44,516.99) --
	(120.44,517.04) --
	(120.64,517.04) --
	(120.64,517.09) --
	(120.96,517.09) --
	(120.96,517.13) --
	(121.30,517.13) --
	(121.30,517.18) --
	(121.88,517.18) --
	(121.88,517.23) --
	(122.19,517.23) --
	(122.19,517.27) --
	(123.55,517.27) --
	(123.55,517.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (133.19,504.47) --
	(133.36,504.47) --
	(133.36,504.51) --
	(133.48,504.51) --
	(133.48,504.56) --
	(133.57,504.56) --
	(133.57,504.61) --
	(133.68,504.61) --
	(133.68,504.65) --
	(133.87,504.65) --
	(133.87,504.70) --
	(133.98,504.70) --
	(133.98,504.75) --
	(134.28,504.75) --
	(134.28,504.80) --
	(134.48,504.80) --
	(134.48,504.85) --
	(134.56,504.85) --
	(134.56,504.90) --
	(134.87,504.90) --
	(134.87,504.95) --
	(135.02,504.95) --
	(135.02,504.99) --
	(135.23,504.99) --
	(135.23,505.04) --
	(135.38,505.04) --
	(135.38,505.09) --
	(135.57,505.09) --
	(135.57,505.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.37,532.43) -- ( 64.25,532.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.31,530.48) -- ( 62.31,534.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.11,531.72) -- ( 67.86,534.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.11,534.47) -- ( 67.86,531.72);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,530.36) -- ( 62.05,533.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,533.11) -- ( 62.05,530.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74,531.74) -- ( 62.62,531.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.68,529.80) -- ( 60.68,533.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 83.09,509.91) --
	( 85.84,509.91) --
	( 85.84,512.65) --
	( 83.09,512.65) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 89.45,529.38) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 82.83,460.90) --
	( 84.68,457.70) --
	( 80.98,457.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.19,502.33) --
	(135.03,505.53) --
	(131.34,505.53) --
	(133.19,502.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71,533.64) -- (123.59,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65,531.69) -- (121.65,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.59,532.27) -- (123.34,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.59,535.01) -- (123.34,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60,532.25) -- (125.34,535.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60,535.00) -- (125.34,532.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.03,533.62) -- (125.91,533.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97,531.68) -- (123.97,535.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (127.24,516.70) --
	(129.98,516.70) --
	(129.98,519.44) --
	(127.24,519.44) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (133.11,531.53) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (123.55,519.45) --
	(125.40,516.24) --
	(121.70,516.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,503.00) --
	(137.42,506.20) --
	(133.72,506.20) --
	(135.57,503.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.58,455.02) -- ( 38.58,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.34,455.02) -- ( 48.34,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.04,455.02) -- ( 54.04,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09,455.02) -- ( 58.09,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.23,455.02) -- ( 61.23,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.80,455.02) -- ( 63.80,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.96,455.02) -- ( 65.96,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.84,455.02) -- ( 67.84,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.50,455.02) -- ( 69.50,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.98,455.02) -- ( 70.98,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.74,455.02) -- ( 80.74,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.44,455.02) -- ( 86.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.49,455.02) -- ( 90.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.63,455.02) -- ( 93.63,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.20,455.02) -- ( 96.20,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.36,455.02) -- ( 98.36,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.24,455.02) -- (100.24,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.90,455.02) -- (101.90,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.38,455.02) -- (103.38,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.14,455.02) -- (113.14,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.84,455.02) -- (118.84,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.89,455.02) -- (122.89,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.03,455.02) -- (126.03,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.60,455.02) -- (128.60,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.77,455.02) -- (130.77,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.64,455.02) -- (132.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.30,455.02) -- (134.30,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.78,455.02) -- (135.78,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.54,455.02) -- (145.54,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.24,455.02) -- (151.24,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.29,455.02) -- (155.29,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.43,455.02) -- (158.43,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.00,455.02) -- (161.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.17,455.02) -- (163.17,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.05,455.02) -- (165.05,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.70,455.02) -- (166.70,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.19,455.02) -- (168.19,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.92,455.02) rectangle (139.54,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.92,455.02) --
	( 56.92,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,453.10) {1.20e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,471.90) {1.21e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,490.70) {1.22e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,509.50) {1.23e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,528.30) {1.24e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,455.85) --
	( 56.92,455.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,474.65) --
	( 56.92,474.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,493.46) --
	( 56.92,493.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,512.26) --
	( 56.92,512.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,531.06) --
	( 56.92,531.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.92,455.02) --
	(139.54,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.98,452.52) --
	( 70.98,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.38,452.52) --
	(103.38,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.78,452.52) --
	(135.78,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 65.70,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 73.53,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 98.10,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (105.93,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.50,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.33,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 98.23,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,496.20) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 98.23,540.18) {as-skitter};
\end{scope}
\begin{scope}
\path[clip] (144.54,425.28) rectangle (289.08,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,425.28) rectangle (289.08,556.48);
\end{scope}
\begin{scope}
\path[clip] (177.54,455.02) rectangle (284.08,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54,455.02) rectangle (284.08,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,456.57) --
	(284.08,456.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,484.55) --
	(284.08,484.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,512.52) --
	(284.08,512.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.02,455.02) --
	(194.02,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.50,455.02) --
	(215.50,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.99,455.02) --
	(236.99,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.48,455.02) --
	(258.48,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97,455.02) --
	(279.97,537.38);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (210.30,458.77) --
	(210.30,458.77) --
	(210.30,459.40) --
	(210.31,459.40) --
	(210.31,460.10) --
	(210.31,460.10) --
	(210.31,460.67) --
	(210.32,460.67) --
	(210.32,461.09) --
	(210.32,461.09) --
	(210.32,461.44) --
	(210.32,461.44) --
	(210.32,462.05) --
	(210.33,462.05) --
	(210.33,462.46) --
	(210.33,462.46) --
	(210.33,463.52) --
	(210.33,463.52) --
	(210.33,464.00) --
	(210.34,464.00) --
	(210.34,464.64) --
	(210.34,464.64) --
	(210.34,464.92) --
	(210.34,464.92) --
	(210.34,465.51) --
	(210.35,465.51) --
	(210.35,465.91) --
	(210.35,465.91) --
	(210.35,466.53) --
	(210.36,466.53) --
	(210.36,466.84) --
	(210.36,466.84) --
	(210.36,467.30) --
	(210.36,467.30) --
	(210.36,467.76) --
	(210.37,467.76) --
	(210.37,468.12) --
	(210.37,468.12) --
	(210.37,468.52) --
	(210.37,468.52) --
	(210.37,468.94) --
	(210.38,468.94) --
	(210.38,469.55) --
	(210.38,469.55) --
	(210.38,469.91) --
	(210.38,469.91) --
	(210.38,470.19) --
	(210.39,470.19) --
	(210.39,470.50) --
	(210.39,470.50) --
	(210.39,470.98) --
	(210.39,470.98) --
	(210.39,471.27) --
	(210.40,471.27) --
	(210.40,471.57) --
	(210.40,471.57) --
	(210.40,471.90) --
	(210.40,471.90) --
	(210.40,472.36) --
	(210.41,472.36) --
	(210.41,472.73) --
	(210.41,472.73) --
	(210.41,472.99) --
	(210.42,472.99) --
	(210.42,473.48) --
	(210.42,473.48) --
	(210.42,473.86) --
	(210.42,473.86) --
	(210.42,474.12) --
	(210.43,474.12) --
	(210.43,474.61) --
	(210.43,474.61) --
	(210.43,474.85) --
	(210.43,474.85) --
	(210.43,475.10) --
	(210.44,475.10) --
	(210.44,475.36) --
	(210.44,475.36) --
	(210.44,475.62) --
	(210.45,475.62) --
	(210.45,475.97) --
	(210.45,475.97) --
	(210.45,476.54) --
	(210.46,476.54) --
	(210.46,476.98) --
	(210.47,476.98) --
	(210.47,477.40) --
	(210.47,477.40) --
	(210.47,477.62) --
	(210.48,477.62) --
	(210.48,477.99) --
	(210.48,477.99) --
	(210.48,478.24) --
	(210.48,478.24) --
	(210.48,478.53) --
	(210.49,478.53) --
	(210.49,478.82) --
	(210.49,478.82) --
	(210.49,479.08) --
	(210.49,479.08) --
	(210.49,479.43) --
	(210.50,479.43) --
	(210.50,479.90) --
	(210.51,479.90) --
	(210.51,480.36) --
	(210.51,480.36) --
	(210.51,480.73) --
	(210.52,480.73) --
	(210.52,481.15) --
	(210.52,481.15) --
	(210.52,481.50) --
	(210.53,481.50) --
	(210.53,481.83) --
	(210.54,481.83) --
	(210.54,482.31) --
	(210.55,482.31) --
	(210.55,482.66) --
	(210.55,482.66) --
	(210.55,483.05) --
	(210.56,483.05) --
	(210.56,483.40) --
	(210.57,483.40) --
	(210.57,483.83) --
	(210.57,483.83) --
	(210.57,484.14) --
	(210.58,484.14) --
	(210.58,484.60) --
	(210.59,484.60) --
	(210.59,485.10) --
	(210.59,485.10) --
	(210.59,485.47) --
	(210.60,485.47) --
	(210.60,485.80) --
	(210.61,485.80) --
	(210.61,486.17) --
	(210.62,486.17) --
	(210.62,486.46) --
	(210.62,486.46) --
	(210.62,486.77) --
	(210.63,486.77) --
	(210.63,487.20) --
	(210.64,487.20) --
	(210.64,487.51) --
	(210.64,487.51) --
	(210.64,487.86) --
	(210.65,487.86) --
	(210.65,488.41) --
	(210.65,488.41) --
	(210.65,488.66) --
	(210.66,488.66) --
	(210.66,488.94) --
	(210.66,488.94) --
	(210.66,489.20) --
	(210.67,489.20) --
	(210.67,489.52) --
	(210.67,489.52) --
	(210.67,489.78) --
	(210.68,489.78) --
	(210.68,490.03) --
	(210.69,490.03) --
	(210.69,490.28) --
	(210.69,490.28) --
	(210.69,490.56) --
	(210.70,490.56) --
	(210.70,490.92) --
	(210.71,490.92) --
	(210.71,491.16) --
	(210.72,491.16) --
	(210.72,491.44) --
	(210.73,491.44) --
	(210.73,491.71) --
	(210.73,491.71) --
	(210.73,492.00) --
	(210.74,492.00) --
	(210.74,492.24) --
	(210.75,492.24) --
	(210.75,492.53) --
	(210.76,492.53) --
	(210.76,492.81) --
	(210.76,492.81) --
	(210.76,493.46) --
	(210.77,493.46) --
	(210.77,493.69) --
	(210.78,493.69) --
	(210.78,494.38) --
	(210.79,494.38) --
	(210.79,494.73) --
	(210.80,494.73) --
	(210.80,495.02) --
	(210.80,495.02) --
	(210.80,495.30) --
	(210.81,495.30) --
	(210.81,495.64) --
	(210.83,495.64) --
	(210.83,495.94) --
	(210.84,495.94) --
	(210.84,496.21) --
	(210.86,496.21) --
	(210.86,496.56) --
	(210.87,496.56) --
	(210.87,496.87) --
	(210.88,496.87) --
	(210.88,497.12) --
	(210.89,497.12) --
	(210.89,497.37) --
	(210.92,497.37) --
	(210.92,497.64) --
	(210.94,497.64) --
	(210.94,497.88) --
	(210.95,497.88) --
	(210.95,498.13) --
	(210.96,498.13) --
	(210.96,498.36) --
	(210.97,498.36) --
	(210.97,498.59) --
	(210.99,498.59) --
	(210.99,498.84) --
	(211.01,498.84) --
	(211.01,499.08) --
	(211.03,499.08) --
	(211.03,499.34) --
	(211.05,499.34) --
	(211.05,499.61) --
	(211.10,499.61) --
	(211.10,499.83) --
	(211.12,499.83) --
	(211.12,500.14) --
	(211.13,500.14) --
	(211.13,500.36) --
	(211.15,500.36) --
	(211.15,500.59) --
	(211.19,500.59) --
	(211.19,500.83) --
	(211.23,500.83) --
	(211.23,501.06) --
	(211.25,501.06) --
	(211.25,501.30) --
	(211.29,501.30) --
	(211.29,501.71) --
	(211.30,501.71) --
	(211.30,501.96) --
	(211.41,501.96) --
	(211.41,502.18) --
	(211.54,502.18) --
	(211.54,502.41) --
	(211.60,502.41) --
	(211.60,502.66) --
	(211.62,502.66) --
	(211.62,502.92) --
	(211.64,502.92) --
	(211.64,503.16) --
	(211.72,503.16) --
	(211.72,503.41) --
	(211.85,503.41) --
	(211.85,503.72) --
	(211.92,503.72) --
	(211.92,503.96) --
	(211.93,503.96) --
	(211.93,504.45) --
	(212.10,504.45) --
	(212.10,504.69) --
	(212.15,504.69) --
	(212.15,504.92) --
	(212.31,504.92) --
	(212.31,505.16) --
	(212.34,505.16) --
	(212.34,505.40) --
	(212.72,505.40) --
	(212.72,505.64) --
	(212.91,505.64) --
	(212.91,505.89) --
	(212.95,505.89) --
	(212.95,506.32) --
	(214.09,506.32) --
	(214.09,506.63) --
	(214.12,506.63) --
	(214.12,507.08) --
	(214.14,507.08) --
	(214.14,507.44) --
	(214.19,507.44) --
	(214.19,507.68) --
	(220.89,507.68) --
	(220.89,508.11) --
	(220.91,508.11) --
	(220.91,508.34) --
	(221.17,508.34) --
	(221.17,508.56) --
	(221.30,508.56) --
	(221.30,508.80) --
	(222.07,508.80) --
	(222.07,509.18) --
	(222.14,509.18) --
	(222.14,509.40) --
	(222.43,509.40) --
	(222.43,509.75) --
	(223.04,509.75) --
	(223.04,510.03) --
	(223.41,510.03) --
	(223.41,510.27) --
	(223.47,510.27) --
	(223.47,510.53) --
	(223.54,510.53) --
	(223.54,510.77) --
	(223.74,510.77) --
	(223.74,511.02) --
	(223.76,511.02) --
	(223.76,511.25) --
	(223.83,511.25) --
	(223.83,511.50) --
	(223.89,511.50) --
	(223.89,511.74) --
	(224.03,511.74) --
	(224.03,512.02) --
	(224.14,512.02) --
	(224.14,512.39) --
	(224.24,512.39) --
	(224.24,512.62) --
	(224.48,512.62) --
	(224.48,512.86) --
	(224.63,512.86) --
	(224.63,513.11) --
	(224.64,513.11) --
	(224.64,513.37) --
	(224.73,513.37) --
	(224.73,513.60) --
	(224.84,513.60) --
	(224.84,513.82) --
	(224.97,513.82) --
	(224.97,514.06) --
	(224.98,514.06) --
	(224.98,514.32) --
	(225.01,514.32) --
	(225.01,514.58) --
	(225.07,514.58) --
	(225.07,514.83) --
	(225.08,514.83) --
	(225.08,515.14) --
	(225.16,515.14) --
	(225.16,515.36) --
	(225.22,515.36) --
	(225.22,515.60) --
	(225.27,515.60) --
	(225.27,515.85) --
	(225.29,515.85) --
	(225.29,516.07) --
	(225.31,516.07) --
	(225.31,516.38) --
	(225.46,516.38) --
	(225.46,516.67) --
	(225.52,516.67) --
	(225.52,516.94) --
	(225.62,516.94) --
	(225.62,517.18) --
	(225.69,517.18) --
	(225.69,517.42) --
	(225.70,517.42) --
	(225.70,517.79) --
	(225.70,517.79) --
	(225.70,518.02) --
	(225.75,518.02) --
	(225.75,518.25) --
	(225.79,518.25) --
	(225.79,518.49) --
	(225.84,518.49) --
	(225.84,518.80) --
	(226.11,518.80) --
	(226.11,519.08) --
	(226.21,519.08) --
	(226.21,519.33) --
	(226.56,519.33) --
	(226.56,519.78) --
	(226.66,519.78) --
	(226.66,520.04) --
	(226.69,520.04) --
	(226.69,520.30) --
	(226.69,520.30) --
	(226.69,520.60) --
	(226.70,520.60) --
	(226.70,520.87) --
	(226.86,520.87) --
	(226.86,521.21) --
	(226.86,521.21) --
	(226.86,521.43) --
	(227.09,521.43) --
	(227.09,521.67) --
	(227.31,521.67) --
	(227.31,521.93) --
	(227.46,521.93) --
	(227.46,522.16) --
	(227.50,522.16) --
	(227.50,522.38) --
	(227.89,522.38) --
	(227.89,522.62) --
	(227.91,522.62) --
	(227.91,522.91) --
	(228.26,522.91) --
	(228.26,523.15) --
	(228.34,523.15) --
	(228.34,523.43) --
	(228.38,523.43) --
	(228.38,523.68) --
	(228.42,523.68) --
	(228.42,523.95) --
	(228.54,523.95) --
	(228.54,524.18) --
	(228.67,524.18) --
	(228.67,524.42) --
	(229.16,524.42) --
	(229.16,524.65) --
	(229.38,524.65) --
	(229.38,524.90) --
	(229.97,524.90) --
	(229.97,525.12) --
	(230.34,525.12) --
	(230.34,525.35) --
	(230.39,525.35) --
	(230.39,525.57) --
	(231.08,525.57) --
	(231.08,525.88) --
	(231.52,525.88) --
	(231.52,526.14) --
	(231.62,526.14) --
	(231.62,526.37) --
	(231.81,526.37) --
	(231.81,526.65) --
	(231.85,526.65) --
	(231.85,526.95) --
	(232.01,526.95) --
	(232.01,527.23) --
	(232.19,527.23) --
	(232.19,527.51) --
	(232.24,527.51) --
	(232.24,527.84) --
	(233.04,527.84) --
	(233.04,528.06) --
	(233.80,528.06) --
	(233.80,528.28) --
	(233.84,528.28) --
	(233.84,528.51) --
	(234.27,528.51) --
	(234.27,528.76) --
	(234.39,528.76) --
	(234.39,529.01) --
	(234.54,529.01) --
	(234.54,529.23) --
	(234.61,529.23) --
	(234.61,529.49) --
	(234.67,529.49) --
	(234.67,529.71) --
	(235.26,529.71) --
	(235.26,529.99) --
	(235.39,529.99) --
	(235.39,530.23) --
	(235.89,530.23) --
	(235.89,530.48) --
	(237.12,530.48) --
	(237.12,530.70) --
	(238.40,530.70) --
	(238.40,530.95) --
	(239.10,530.95) --
	(239.10,531.21) --
	(239.51,531.21) --
	(239.51,531.46) --
	(239.68,531.46) --
	(239.68,531.75) --
	(241.45,531.75) --
	(241.45,531.99) --
	(242.51,531.99) --
	(242.51,532.23) --
	(246.06,532.23) --
	(246.06,532.47) --
	(246.87,532.47) --
	(246.87,532.69) --
	(249.42,532.69) --
	(249.42,532.98) --
	(273.77,532.98) --
	(273.77,533.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (195.13,469.93) --
	(195.93,469.93) --
	(195.93,470.40) --
	(196.20,470.40) --
	(196.20,470.87) --
	(196.44,470.87) --
	(196.44,471.43) --
	(196.69,471.43) --
	(196.69,471.65) --
	(196.88,471.65) --
	(196.88,471.87) --
	(197.14,471.87) --
	(197.14,472.11) --
	(197.35,472.11) --
	(197.35,472.60) --
	(197.78,472.60) --
	(197.78,473.02) --
	(197.89,473.02) --
	(197.89,473.26) --
	(198.14,473.26) --
	(198.14,473.83) --
	(198.69,473.83) --
	(198.69,474.40) --
	(198.79,474.40) --
	(198.79,474.70) --
	(199.19,474.70) --
	(199.19,475.08) --
	(199.27,475.08) --
	(199.27,475.36) --
	(200.81,475.36) --
	(200.81,475.59) --
	(201.04,475.59) --
	(201.04,475.89) --
	(201.64,475.89) --
	(201.64,476.25) --
	(201.83,476.25) --
	(201.83,476.64) --
	(202.34,476.64) --
	(202.34,476.98) --
	(202.57,476.98) --
	(202.57,477.23) --
	(202.77,477.23) --
	(202.77,477.47) --
	(203.15,477.47) --
	(203.15,478.06) --
	(203.19,478.06) --
	(203.19,478.49) --
	(203.33,478.49) --
	(203.33,478.77) --
	(204.09,478.77) --
	(204.09,479.05) --
	(204.12,479.05) --
	(204.12,479.33) --
	(204.52,479.33) --
	(204.52,479.80) --
	(204.68,479.80) --
	(204.68,480.36) --
	(204.74,480.36) --
	(204.74,480.71) --
	(205.05,480.71) --
	(205.05,481.03) --
	(205.09,481.03) --
	(205.09,481.33) --
	(205.14,481.33) --
	(205.14,481.69) --
	(205.38,481.69) --
	(205.38,482.00) --
	(205.62,482.00) --
	(205.62,482.28) --
	(206.18,482.28) --
	(206.18,482.63) --
	(206.55,482.63) --
	(206.55,482.98) --
	(206.84,482.98) --
	(206.84,483.58) --
	(207.17,483.58) --
	(207.17,483.94) --
	(207.22,483.94) --
	(207.22,484.71) --
	(207.41,484.71) --
	(207.41,485.03) --
	(207.42,485.03) --
	(207.42,485.47) --
	(207.64,485.47) --
	(207.64,485.79) --
	(207.81,485.79) --
	(207.81,486.04) --
	(207.91,486.04) --
	(207.91,487.02) --
	(208.04,487.02) --
	(208.04,487.24) --
	(208.14,487.24) --
	(208.14,487.47) --
	(208.25,487.47) --
	(208.25,487.69) --
	(208.53,487.69) --
	(208.53,488.01) --
	(208.70,488.01) --
	(208.70,488.60) --
	(208.84,488.60) --
	(208.84,488.87) --
	(208.99,488.87) --
	(208.99,489.31) --
	(209.26,489.31) --
	(209.26,490.11) --
	(209.44,490.11) --
	(209.44,490.35) --
	(209.57,490.35) --
	(209.57,490.80) --
	(209.77,490.80) --
	(209.77,491.48) --
	(209.97,491.48) --
	(209.97,491.82) --
	(210.15,491.82) --
	(210.15,492.13) --
	(210.20,492.13) --
	(210.20,493.23) --
	(210.75,493.23) --
	(210.75,493.51) --
	(210.86,493.51) --
	(210.86,493.94) --
	(210.87,493.94) --
	(210.87,494.27) --
	(211.14,494.27) --
	(211.14,494.57) --
	(211.34,494.57) --
	(211.34,494.94) --
	(211.45,494.94) --
	(211.45,495.33) --
	(211.85,495.33) --
	(211.85,495.57) --
	(211.86,495.57) --
	(211.86,495.82) --
	(211.89,495.82) --
	(211.89,496.11) --
	(212.10,496.11) --
	(212.10,496.46) --
	(212.21,496.46) --
	(212.21,496.83) --
	(212.26,496.83) --
	(212.26,497.48) --
	(212.40,497.48) --
	(212.40,497.75) --
	(212.42,497.75) --
	(212.42,498.06) --
	(212.75,498.06) --
	(212.75,498.64) --
	(212.80,498.64) --
	(212.80,498.88) --
	(212.86,498.88) --
	(212.86,499.18) --
	(213.11,499.18) --
	(213.11,499.78) --
	(213.28,499.78) --
	(213.28,500.07) --
	(213.32,500.07) --
	(213.32,500.64) --
	(213.51,500.64) --
	(213.51,500.90) --
	(213.56,500.90) --
	(213.56,501.13) --
	(213.81,501.13) --
	(213.81,501.68) --
	(214.24,501.68) --
	(214.24,502.00) --
	(214.39,502.00) --
	(214.39,502.23) --
	(214.58,502.23) --
	(214.58,502.46) --
	(214.73,502.46) --
	(214.73,502.74) --
	(214.79,502.74) --
	(214.79,503.32) --
	(215.12,503.32) --
	(215.12,503.61) --
	(215.21,503.61) --
	(215.21,503.83) --
	(215.48,503.83) --
	(215.48,504.24) --
	(215.68,504.24) --
	(215.68,504.70) --
	(215.83,504.70) --
	(215.83,504.95) --
	(215.89,504.95) --
	(215.89,505.23) --
	(215.98,505.23) --
	(215.98,505.51) --
	(216.14,505.51) --
	(216.14,505.74) --
	(216.19,505.74) --
	(216.19,505.97) --
	(216.19,505.97) --
	(216.19,506.38) --
	(216.67,506.38) --
	(216.67,506.67) --
	(216.95,506.67) --
	(216.95,507.02) --
	(217.00,507.02) --
	(217.00,507.25) --
	(217.08,507.25) --
	(217.08,507.57) --
	(217.15,507.57) --
	(217.15,507.88) --
	(217.43,507.88) --
	(217.43,509.34) --
	(217.54,509.34) --
	(217.54,509.75) --
	(217.63,509.75) --
	(217.63,510.09) --
	(218.04,510.09) --
	(218.04,510.34) --
	(218.12,510.34) --
	(218.12,510.67) --
	(218.28,510.67) --
	(218.28,511.09) --
	(218.39,511.09) --
	(218.39,511.51) --
	(218.40,511.51) --
	(218.40,511.74) --
	(218.57,511.74) --
	(218.57,512.00) --
	(218.92,512.00) --
	(218.92,512.35) --
	(219.22,512.35) --
	(219.22,512.97) --
	(219.36,512.97) --
	(219.36,513.20) --
	(219.48,513.20) --
	(219.48,513.48) --
	(219.60,513.48) --
	(219.60,513.71) --
	(219.81,513.71) --
	(219.81,514.20) --
	(219.98,514.20) --
	(219.98,514.49) --
	(220.11,514.49) --
	(220.11,514.87) --
	(220.66,514.87) --
	(220.66,515.46) --
	(221.08,515.46) --
	(221.08,515.69) --
	(221.18,515.69) --
	(221.18,516.09) --
	(221.50,516.09) --
	(221.50,516.34) --
	(221.83,516.34) --
	(221.83,516.60) --
	(222.05,516.60) --
	(222.05,516.90) --
	(222.09,516.90) --
	(222.09,517.18) --
	(222.37,517.18) --
	(222.37,517.49) --
	(222.59,517.49) --
	(222.59,517.71) --
	(222.92,517.71) --
	(222.92,518.06) --
	(222.98,518.06) --
	(222.98,518.37) --
	(223.02,518.37) --
	(223.02,518.91) --
	(223.18,518.91) --
	(223.18,519.53) --
	(223.49,519.53) --
	(223.49,519.78) --
	(223.54,519.78) --
	(223.54,520.00) --
	(223.59,520.00) --
	(223.59,520.41) --
	(223.72,520.41) --
	(223.72,520.63) --
	(224.04,520.63) --
	(224.04,520.87) --
	(224.17,520.87) --
	(224.17,521.16) --
	(224.34,521.16) --
	(224.34,521.42) --
	(224.61,521.42) --
	(224.61,521.64) --
	(224.81,521.64) --
	(224.81,521.90) --
	(225.10,521.90) --
	(225.10,522.18) --
	(225.38,522.18) --
	(225.38,522.56) --
	(225.63,522.56) --
	(225.63,522.86) --
	(225.74,522.86) --
	(225.74,523.25) --
	(226.14,523.25) --
	(226.14,523.67) --
	(226.52,523.67) --
	(226.52,523.93) --
	(226.79,523.93) --
	(226.79,524.31) --
	(227.44,524.31) --
	(227.44,524.56) --
	(227.50,524.56) --
	(227.50,524.83) --
	(227.81,524.83) --
	(227.81,525.09) --
	(227.89,525.09) --
	(227.89,525.33) --
	(228.37,525.33) --
	(228.37,525.56) --
	(228.77,525.56) --
	(228.77,525.96) --
	(228.99,525.96) --
	(228.99,526.37) --
	(229.23,526.37) --
	(229.23,526.60) --
	(229.42,526.60) --
	(229.42,526.88) --
	(229.74,526.88) --
	(229.74,527.23) --
	(230.23,527.23) --
	(230.23,527.53) --
	(230.64,527.53) --
	(230.64,527.77) --
	(231.36,527.77) --
	(231.36,528.46) --
	(231.50,528.46) --
	(231.50,528.70) --
	(231.82,528.70) --
	(231.82,528.97) --
	(232.28,528.97) --
	(232.28,529.21) --
	(233.33,529.21) --
	(233.33,529.49) --
	(234.59,529.49) --
	(234.59,529.72) --
	(234.71,529.72) --
	(234.71,530.02) --
	(234.84,530.02) --
	(234.84,530.27) --
	(234.89,530.27) --
	(234.89,530.62) --
	(235.38,530.62) --
	(235.38,530.90) --
	(236.16,530.90) --
	(236.16,531.21) --
	(236.88,531.21) --
	(236.88,531.54) --
	(238.14,531.54) --
	(238.14,531.81) --
	(238.81,531.81) --
	(238.81,532.10) --
	(239.22,532.10) --
	(239.22,532.33) --
	(241.01,532.33) --
	(241.01,532.66) --
	(244.18,532.66) --
	(244.18,532.95) --
	(246.54,532.95) --
	(246.54,533.21) --
	(248.45,533.21) --
	(248.45,533.51) --
	(279.24,533.51) --
	(279.24,533.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,533.64) -- (185.10,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.16,531.70) -- (183.16,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.44,532.27) -- (184.19,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.44,535.01) -- (184.19,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.34,532.27) -- (187.08,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.34,535.01) -- (187.08,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.77,533.64) -- (187.65,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.71,531.70) -- (185.71,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (181.01,532.27) --
	(183.75,532.27) --
	(183.75,535.01) --
	(181.01,535.01) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (182.80,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (210.30,460.90) --
	(212.15,457.70) --
	(208.45,457.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.13,467.79) --
	(196.98,471.00) --
	(193.28,471.00) --
	(195.13,467.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,533.64) -- (185.10,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.16,531.70) -- (183.16,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.44,532.27) -- (184.19,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.44,535.01) -- (184.19,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.34,532.27) -- (187.08,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.34,535.01) -- (187.08,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.77,533.64) -- (187.65,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.71,531.70) -- (185.71,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (181.01,532.27) --
	(183.75,532.27) --
	(183.75,535.01) --
	(181.01,535.01) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (182.80,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (273.77,535.24) --
	(275.61,532.04) --
	(271.92,532.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,531.48) --
	(281.09,534.68) --
	(277.39,534.68) --
	(279.24,531.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.53,455.02) -- (172.53,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.00,455.02) -- (179.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.78,455.02) -- (182.78,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.47,455.02) -- (185.47,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.55,455.02) -- (187.55,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.25,455.02) -- (189.25,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.69,455.02) -- (190.69,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.93,455.02) -- (191.93,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.03,455.02) -- (193.03,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.02,455.02) -- (194.02,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.49,455.02) -- (200.49,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.27,455.02) -- (204.27,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.95,455.02) -- (206.95,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.04,455.02) -- (209.04,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.74,455.02) -- (210.74,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.18,455.02) -- (212.18,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.42,455.02) -- (213.42,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.52,455.02) -- (214.52,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50,455.02) -- (215.50,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.97,455.02) -- (221.97,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.76,455.02) -- (225.76,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.44,455.02) -- (228.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.52,455.02) -- (230.52,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.23,455.02) -- (232.23,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.66,455.02) -- (233.66,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.91,455.02) -- (234.91,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.01,455.02) -- (236.01,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.99,455.02) -- (236.99,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.46,455.02) -- (243.46,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.24,455.02) -- (247.24,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.93,455.02) -- (249.93,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.01,455.02) -- (252.01,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.71,455.02) -- (253.71,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.15,455.02) -- (255.15,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.40,455.02) -- (256.40,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.50,455.02) -- (257.50,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.48,455.02) -- (258.48,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.95,455.02) -- (264.95,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.73,455.02) -- (268.73,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.42,455.02) -- (271.42,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.50,455.02) -- (273.50,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.20,455.02) -- (275.20,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.64,455.02) -- (276.64,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.89,455.02) -- (277.89,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.98,455.02) -- (278.98,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.97,455.02) -- (279.97,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.44,455.02) -- (286.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.22,455.02) -- (290.22,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.90,455.02) -- (292.90,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.99,455.02) -- (294.99,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.69,455.02) -- (296.69,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.13,455.02) -- (298.13,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.37,455.02) -- (299.37,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.47,455.02) -- (300.47,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.46,455.02) -- (301.46,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54,455.02) rectangle (284.08,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,455.02) --
	(177.54,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,453.82) {792000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,481.79) {794000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,509.76) {796000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,456.57) --
	(177.54,456.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,484.55) --
	(177.54,484.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,512.52) --
	(177.54,512.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,455.02) --
	(284.08,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.02,452.52) --
	(194.02,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.50,452.52) --
	(215.50,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.99,452.52) --
	(236.99,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (258.48,452.52) --
	(258.48,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.97,452.52) --
	(279.97,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (187.82,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (195.65,446.91) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (210.22,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (218.05,446.91) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (231.71,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (239.54,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (253.19,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (261.03,446.91) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.68,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.51,446.91) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,540.18) {ca-AstroPh};
\end{scope}
\begin{scope}
\path[clip] (289.08,425.28) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,425.28) rectangle (433.62,556.48);
\end{scope}
\begin{scope}
\path[clip] (325.99,455.02) rectangle (428.62,537.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,455.02) rectangle (428.62,537.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,466.61) --
	(428.62,466.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,489.14) --
	(428.62,489.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,511.67) --
	(428.62,511.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,534.20) --
	(428.62,534.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.00,455.02) --
	(346.00,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (366.66,455.02) --
	(366.66,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (387.32,455.02) --
	(387.32,537.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.98,455.02) --
	(407.98,537.38);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (357.88,458.77) --
	(357.89,458.77) --
	(357.89,459.38) --
	(357.90,459.38) --
	(357.90,459.86) --
	(357.90,459.86) --
	(357.90,460.21) --
	(357.91,460.21) --
	(357.91,460.68) --
	(357.91,460.68) --
	(357.91,461.07) --
	(357.92,461.07) --
	(357.92,461.45) --
	(357.93,461.45) --
	(357.93,461.72) --
	(357.93,461.72) --
	(357.93,462.14) --
	(357.94,462.14) --
	(357.94,462.52) --
	(357.94,462.52) --
	(357.94,462.85) --
	(357.95,462.85) --
	(357.95,463.10) --
	(357.96,463.10) --
	(357.96,463.67) --
	(357.97,463.67) --
	(357.97,463.99) --
	(357.98,463.99) --
	(357.98,464.49) --
	(357.99,464.49) --
	(357.99,464.75) --
	(357.99,464.75) --
	(357.99,465.02) --
	(358.00,465.02) --
	(358.00,465.73) --
	(358.01,465.73) --
	(358.01,466.26) --
	(358.01,466.26) --
	(358.01,466.68) --
	(358.02,466.68) --
	(358.02,466.95) --
	(358.03,466.95) --
	(358.03,467.44) --
	(358.03,467.44) --
	(358.03,467.72) --
	(358.04,467.72) --
	(358.04,468.05) --
	(358.05,468.05) --
	(358.05,468.59) --
	(358.06,468.59) --
	(358.06,469.08) --
	(358.06,469.08) --
	(358.06,469.33) --
	(358.07,469.33) --
	(358.07,469.73) --
	(358.08,469.73) --
	(358.08,470.17) --
	(358.09,470.17) --
	(358.09,470.64) --
	(358.10,470.64) --
	(358.10,470.98) --
	(358.10,470.98) --
	(358.10,471.31) --
	(358.11,471.31) --
	(358.11,471.67) --
	(358.11,471.67) --
	(358.11,471.97) --
	(358.12,471.97) --
	(358.12,472.25) --
	(358.13,472.25) --
	(358.13,472.83) --
	(358.14,472.83) --
	(358.14,473.21) --
	(358.15,473.21) --
	(358.15,473.57) --
	(358.16,473.57) --
	(358.16,473.91) --
	(358.17,473.91) --
	(358.17,474.26) --
	(358.19,474.26) --
	(358.19,474.64) --
	(358.20,474.64) --
	(358.20,475.06) --
	(358.21,475.06) --
	(358.21,475.51) --
	(358.21,475.51) --
	(358.21,475.98) --
	(358.23,475.98) --
	(358.23,476.45) --
	(358.24,476.45) --
	(358.24,476.81) --
	(358.25,476.81) --
	(358.25,477.14) --
	(358.26,477.14) --
	(358.26,477.61) --
	(358.27,477.61) --
	(358.27,477.99) --
	(358.28,477.99) --
	(358.28,478.38) --
	(358.29,478.38) --
	(358.29,478.72) --
	(358.30,478.72) --
	(358.30,479.00) --
	(358.31,479.00) --
	(358.31,479.26) --
	(358.32,479.26) --
	(358.32,479.54) --
	(358.33,479.54) --
	(358.33,479.82) --
	(358.34,479.82) --
	(358.34,480.10) --
	(358.35,480.10) --
	(358.35,480.39) --
	(358.36,480.39) --
	(358.36,480.65) --
	(358.37,480.65) --
	(358.37,480.90) --
	(358.38,480.90) --
	(358.38,481.25) --
	(358.39,481.25) --
	(358.39,481.51) --
	(358.40,481.51) --
	(358.40,481.79) --
	(358.40,481.79) --
	(358.40,482.08) --
	(358.41,482.08) --
	(358.41,482.48) --
	(358.42,482.48) --
	(358.42,482.80) --
	(358.43,482.80) --
	(358.43,483.09) --
	(358.43,483.09) --
	(358.43,483.36) --
	(358.45,483.36) --
	(358.45,483.72) --
	(358.46,483.72) --
	(358.46,484.10) --
	(358.47,484.10) --
	(358.47,484.36) --
	(358.49,484.36) --
	(358.49,484.71) --
	(358.50,484.71) --
	(358.50,484.97) --
	(358.51,484.97) --
	(358.51,485.40) --
	(358.52,485.40) --
	(358.52,485.74) --
	(358.53,485.74) --
	(358.53,486.11) --
	(358.54,486.11) --
	(358.54,486.37) --
	(358.56,486.37) --
	(358.56,486.73) --
	(358.57,486.73) --
	(358.57,487.11) --
	(358.59,487.11) --
	(358.59,487.37) --
	(358.60,487.37) --
	(358.60,487.65) --
	(358.62,487.65) --
	(358.62,487.99) --
	(358.63,487.99) --
	(358.63,488.27) --
	(358.65,488.27) --
	(358.65,488.55) --
	(358.66,488.55) --
	(358.66,488.84) --
	(358.67,488.84) --
	(358.67,489.12) --
	(358.69,489.12) --
	(358.69,489.40) --
	(358.71,489.40) --
	(358.71,489.67) --
	(358.72,489.67) --
	(358.72,489.93) --
	(358.74,489.93) --
	(358.74,490.24) --
	(358.75,490.24) --
	(358.75,490.55) --
	(358.76,490.55) --
	(358.76,490.81) --
	(358.78,490.81) --
	(358.78,491.08) --
	(358.79,491.08) --
	(358.79,491.45) --
	(358.81,491.45) --
	(358.81,491.73) --
	(358.83,491.73) --
	(358.83,492.01) --
	(358.86,492.01) --
	(358.86,492.31) --
	(358.88,492.31) --
	(358.88,492.67) --
	(358.90,492.67) --
	(358.90,492.98) --
	(358.91,492.98) --
	(358.91,493.24) --
	(358.92,493.24) --
	(358.92,493.54) --
	(358.94,493.54) --
	(358.94,493.83) --
	(358.96,493.83) --
	(358.96,494.09) --
	(358.98,494.09) --
	(358.98,494.40) --
	(358.99,494.40) --
	(358.99,494.91) --
	(359.02,494.91) --
	(359.02,495.22) --
	(359.05,495.22) --
	(359.05,495.48) --
	(359.10,495.48) --
	(359.10,495.75) --
	(359.13,495.75) --
	(359.13,496.02) --
	(359.15,496.02) --
	(359.15,496.31) --
	(359.17,496.31) --
	(359.17,496.60) --
	(359.18,496.60) --
	(359.18,496.87) --
	(359.23,496.87) --
	(359.23,497.20) --
	(359.26,497.20) --
	(359.26,497.47) --
	(359.28,497.47) --
	(359.28,497.78) --
	(359.34,497.78) --
	(359.34,498.06) --
	(359.39,498.06) --
	(359.39,498.34) --
	(359.47,498.34) --
	(359.47,498.60) --
	(359.52,498.60) --
	(359.52,498.92) --
	(359.53,498.92) --
	(359.53,499.22) --
	(359.60,499.22) --
	(359.60,499.50) --
	(359.71,499.50) --
	(359.71,499.81) --
	(359.75,499.81) --
	(359.75,500.08) --
	(359.78,500.08) --
	(359.78,500.38) --
	(359.86,500.38) --
	(359.86,500.65) --
	(359.91,500.65) --
	(359.91,500.92) --
	(360.01,500.92) --
	(360.01,501.21) --
	(360.30,501.21) --
	(360.30,501.57) --
	(360.49,501.57) --
	(360.49,501.92) --
	(360.54,501.92) --
	(360.54,502.21) --
	(361.53,502.21) --
	(361.53,502.47) --
	(362.35,502.47) --
	(362.35,502.73) --
	(362.54,502.73) --
	(362.54,503.00) --
	(362.61,503.00) --
	(362.61,503.29) --
	(362.83,503.29) --
	(362.83,503.57) --
	(374.73,503.57) --
	(374.73,503.83) --
	(374.79,503.83) --
	(374.79,504.10) --
	(374.80,504.10) --
	(374.80,504.66) --
	(374.80,504.66) --
	(374.80,504.96) --
	(374.82,504.96) --
	(374.82,505.24) --
	(374.85,505.24) --
	(374.85,505.54) --
	(374.87,505.54) --
	(374.87,505.87) --
	(374.97,505.87) --
	(374.97,506.15) --
	(374.99,506.15) --
	(374.99,506.44) --
	(375.10,506.44) --
	(375.10,506.74) --
	(375.11,506.74) --
	(375.11,507.03) --
	(375.18,507.03) --
	(375.18,507.29) --
	(375.28,507.29) --
	(375.28,507.56) --
	(375.29,507.56) --
	(375.29,507.82) --
	(375.32,507.82) --
	(375.32,508.11) --
	(375.50,508.11) --
	(375.50,508.43) --
	(375.50,508.43) --
	(375.50,508.73) --
	(375.61,508.73) --
	(375.61,509.02) --
	(375.78,509.02) --
	(375.78,509.29) --
	(375.78,509.29) --
	(375.78,509.61) --
	(376.14,509.61) --
	(376.14,509.96) --
	(376.15,509.96) --
	(376.15,510.24) --
	(376.19,510.24) --
	(376.19,510.51) --
	(376.23,510.51) --
	(376.23,510.78) --
	(376.29,510.78) --
	(376.29,511.22) --
	(376.41,511.22) --
	(376.41,511.59) --
	(376.51,511.59) --
	(376.51,511.86) --
	(376.76,511.86) --
	(376.76,512.48) --
	(376.76,512.48) --
	(376.76,512.75) --
	(376.82,512.75) --
	(376.82,513.22) --
	(376.91,513.22) --
	(376.91,513.51) --
	(376.97,513.51) --
	(376.97,513.79) --
	(377.02,513.79) --
	(377.02,514.11) --
	(377.07,514.11) --
	(377.07,514.36) --
	(377.24,514.36) --
	(377.24,514.65) --
	(377.29,514.65) --
	(377.29,514.93) --
	(377.35,514.93) --
	(377.35,515.21) --
	(377.51,515.21) --
	(377.51,515.54) --
	(377.74,515.54) --
	(377.74,515.83) --
	(377.95,515.83) --
	(377.95,516.11) --
	(378.00,516.11) --
	(378.00,516.38) --
	(378.17,516.38) --
	(378.17,516.66) --
	(378.26,516.66) --
	(378.26,516.93) --
	(378.30,516.93) --
	(378.30,517.24) --
	(378.43,517.24) --
	(378.43,517.55) --
	(378.46,517.55) --
	(378.46,517.81) --
	(378.46,517.81) --
	(378.46,518.25) --
	(378.51,518.25) --
	(378.51,518.52) --
	(378.56,518.52) --
	(378.56,518.94) --
	(378.63,518.94) --
	(378.63,519.23) --
	(378.65,519.23) --
	(378.65,519.55) --
	(378.69,519.55) --
	(378.69,519.85) --
	(378.70,519.85) --
	(378.70,520.11) --
	(378.84,520.11) --
	(378.84,520.37) --
	(379.29,520.37) --
	(379.29,520.65) --
	(379.33,520.65) --
	(379.33,521.03) --
	(379.52,521.03) --
	(379.52,521.33) --
	(380.03,521.33) --
	(380.03,521.72) --
	(380.24,521.72) --
	(380.24,522.06) --
	(380.31,522.06) --
	(380.31,522.32) --
	(380.45,522.32) --
	(380.45,522.63) --
	(380.47,522.63) --
	(380.47,523.04) --
	(380.52,523.04) --
	(380.52,523.30) --
	(380.71,523.30) --
	(380.71,523.61) --
	(380.91,523.61) --
	(380.91,523.94) --
	(381.02,523.94) --
	(381.02,524.23) --
	(381.12,524.23) --
	(381.12,524.50) --
	(381.18,524.50) --
	(381.18,524.83) --
	(381.62,524.83) --
	(381.62,525.15) --
	(381.82,525.15) --
	(381.82,525.47) --
	(381.83,525.47) --
	(381.83,525.78) --
	(383.49,525.78) --
	(383.49,526.06) --
	(383.51,526.06) --
	(383.51,526.32) --
	(383.60,526.32) --
	(383.60,526.58) --
	(383.79,526.58) --
	(383.79,526.86) --
	(383.93,526.86) --
	(383.93,527.12) --
	(384.21,527.12) --
	(384.21,527.41) --
	(384.75,527.41) --
	(384.75,527.69) --
	(384.82,527.69) --
	(384.82,527.97) --
	(385.37,527.97) --
	(385.37,528.30) --
	(385.55,528.30) --
	(385.55,528.58) --
	(385.73,528.58) --
	(385.73,528.87) --
	(386.01,528.87) --
	(386.01,529.13) --
	(386.26,529.13) --
	(386.26,529.39) --
	(386.36,529.39) --
	(386.36,529.70) --
	(386.81,529.70) --
	(386.81,529.97) --
	(387.80,529.97) --
	(387.80,530.24) --
	(388.48,530.24) --
	(388.48,530.54) --
	(389.15,530.54) --
	(389.15,530.81) --
	(390.24,530.81) --
	(390.24,531.07) --
	(391.09,531.07) --
	(391.09,531.33) --
	(392.89,531.33) --
	(392.89,531.60) --
	(394.30,531.60) --
	(394.30,531.88) --
	(397.22,531.88) --
	(397.22,532.15) --
	(408.07,532.15) --
	(408.07,532.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (356.43,473.95) --
	(357.04,473.95) --
	(357.04,474.46) --
	(357.64,474.46) --
	(357.64,474.80) --
	(357.98,474.80) --
	(357.98,475.43) --
	(358.53,475.43) --
	(358.53,475.72) --
	(359.32,475.72) --
	(359.32,476.00) --
	(359.36,476.00) --
	(359.36,476.34) --
	(359.53,476.34) --
	(359.53,476.62) --
	(360.11,476.62) --
	(360.11,477.04) --
	(360.15,477.04) --
	(360.15,477.37) --
	(360.31,477.37) --
	(360.31,477.65) --
	(361.15,477.65) --
	(361.15,478.39) --
	(361.71,478.39) --
	(361.71,478.73) --
	(362.10,478.73) --
	(362.10,479.05) --
	(362.40,479.05) --
	(362.40,479.37) --
	(362.94,479.37) --
	(362.94,479.69) --
	(363.08,479.69) --
	(363.08,480.01) --
	(363.11,480.01) --
	(363.11,480.35) --
	(363.38,480.35) --
	(363.38,480.65) --
	(363.57,480.65) --
	(363.57,480.98) --
	(363.69,480.98) --
	(363.69,481.33) --
	(363.91,481.33) --
	(363.91,481.72) --
	(363.98,481.72) --
	(363.98,482.35) --
	(364.42,482.35) --
	(364.42,482.79) --
	(364.94,482.79) --
	(364.94,483.11) --
	(364.97,483.11) --
	(364.97,483.39) --
	(365.08,483.39) --
	(365.08,483.86) --
	(365.23,483.86) --
	(365.23,484.14) --
	(365.56,484.14) --
	(365.56,484.45) --
	(365.62,484.45) --
	(365.62,484.90) --
	(365.63,484.90) --
	(365.63,485.22) --
	(365.82,485.22) --
	(365.82,485.58) --
	(366.01,485.58) --
	(366.01,485.88) --
	(366.32,485.88) --
	(366.32,486.21) --
	(366.52,486.21) --
	(366.52,486.54) --
	(366.76,486.54) --
	(366.76,486.80) --
	(367.28,486.80) --
	(367.28,487.34) --
	(367.36,487.34) --
	(367.36,487.77) --
	(367.67,487.77) --
	(367.67,488.33) --
	(367.98,488.33) --
	(367.98,488.69) --
	(368.55,488.69) --
	(368.55,489.07) --
	(368.80,489.07) --
	(368.80,489.40) --
	(368.91,489.40) --
	(368.91,489.75) --
	(369.09,489.75) --
	(369.09,490.13) --
	(369.72,490.13) --
	(369.72,490.47) --
	(370.11,490.47) --
	(370.11,490.76) --
	(370.23,490.76) --
	(370.23,491.22) --
	(370.41,491.22) --
	(370.41,491.64) --
	(370.49,491.64) --
	(370.49,491.98) --
	(370.80,491.98) --
	(370.80,492.25) --
	(371.28,492.25) --
	(371.28,492.52) --
	(371.37,492.52) --
	(371.37,493.06) --
	(371.47,493.06) --
	(371.47,493.79) --
	(371.47,493.79) --
	(371.47,494.13) --
	(371.61,494.13) --
	(371.61,494.41) --
	(371.65,494.41) --
	(371.65,494.75) --
	(371.69,494.75) --
	(371.69,495.17) --
	(371.81,495.17) --
	(371.81,495.49) --
	(372.12,495.49) --
	(372.12,495.90) --
	(372.22,495.90) --
	(372.22,496.80) --
	(372.32,496.80) --
	(372.32,497.23) --
	(372.61,497.23) --
	(372.61,497.67) --
	(372.90,497.67) --
	(372.90,497.97) --
	(373.11,497.97) --
	(373.11,498.24) --
	(373.26,498.24) --
	(373.26,498.66) --
	(373.35,498.66) --
	(373.35,498.98) --
	(373.60,498.98) --
	(373.60,499.35) --
	(373.73,499.35) --
	(373.73,499.66) --
	(373.83,499.66) --
	(373.83,499.97) --
	(374.18,499.97) --
	(374.18,500.23) --
	(374.40,500.23) --
	(374.40,500.51) --
	(374.59,500.51) --
	(374.59,500.77) --
	(374.65,500.77) --
	(374.65,501.05) --
	(374.70,501.05) --
	(374.70,501.39) --
	(375.24,501.39) --
	(375.24,501.67) --
	(375.35,501.67) --
	(375.35,502.28) --
	(375.49,502.28) --
	(375.49,502.55) --
	(375.50,502.55) --
	(375.50,503.12) --
	(375.51,503.12) --
	(375.51,503.48) --
	(375.59,503.48) --
	(375.59,503.74) --
	(375.81,503.74) --
	(375.81,504.09) --
	(375.85,504.09) --
	(375.85,504.41) --
	(376.01,504.41) --
	(376.01,504.79) --
	(376.08,504.79) --
	(376.08,505.09) --
	(376.28,505.09) --
	(376.28,505.44) --
	(376.38,505.44) --
	(376.38,505.75) --
	(376.53,505.75) --
	(376.53,506.00) --
	(376.56,506.00) --
	(376.56,506.38) --
	(376.59,506.38) --
	(376.59,506.85) --
	(376.72,506.85) --
	(376.72,507.28) --
	(376.82,507.28) --
	(376.82,507.66) --
	(376.97,507.66) --
	(376.97,508.08) --
	(377.07,508.08) --
	(377.07,508.36) --
	(377.22,508.36) --
	(377.22,508.62) --
	(377.29,508.62) --
	(377.29,509.07) --
	(377.49,509.07) --
	(377.49,510.21) --
	(377.63,510.21) --
	(377.63,510.57) --
	(377.64,510.57) --
	(377.64,510.88) --
	(377.68,510.88) --
	(377.68,511.24) --
	(378.06,511.24) --
	(378.06,511.53) --
	(378.23,511.53) --
	(378.23,511.83) --
	(378.45,511.83) --
	(378.45,512.19) --
	(378.51,512.19) --
	(378.51,512.51) --
	(378.60,512.51) --
	(378.60,512.83) --
	(378.69,512.83) --
	(378.69,513.19) --
	(378.81,513.19) --
	(378.81,513.59) --
	(379.13,513.59) --
	(379.13,513.85) --
	(379.31,513.85) --
	(379.31,514.18) --
	(379.43,514.18) --
	(379.43,514.53) --
	(379.88,514.53) --
	(379.88,514.85) --
	(379.91,514.85) --
	(379.91,515.25) --
	(380.21,515.25) --
	(380.21,515.57) --
	(380.35,515.57) --
	(380.35,515.84) --
	(380.56,515.84) --
	(380.56,516.14) --
	(380.64,516.14) --
	(380.64,516.58) --
	(380.76,516.58) --
	(380.76,517.14) --
	(380.91,517.14) --
	(380.91,517.39) --
	(380.96,517.39) --
	(380.96,517.71) --
	(381.27,517.71) --
	(381.27,517.97) --
	(381.29,517.97) --
	(381.29,518.26) --
	(381.48,518.26) --
	(381.48,518.54) --
	(381.72,518.54) --
	(381.72,518.94) --
	(381.93,518.94) --
	(381.93,519.29) --
	(382.19,519.29) --
	(382.19,519.56) --
	(382.41,519.56) --
	(382.41,519.85) --
	(382.74,519.85) --
	(382.74,520.14) --
	(382.97,520.14) --
	(382.97,520.44) --
	(383.01,520.44) --
	(383.01,520.92) --
	(383.09,520.92) --
	(383.09,521.20) --
	(383.39,521.20) --
	(383.39,521.48) --
	(383.58,521.48) --
	(383.58,521.78) --
	(383.68,521.78) --
	(383.68,522.17) --
	(383.80,522.17) --
	(383.80,522.52) --
	(384.11,522.52) --
	(384.11,522.80) --
	(384.16,522.80) --
	(384.16,523.15) --
	(384.30,523.15) --
	(384.30,523.48) --
	(384.64,523.48) --
	(384.64,523.77) --
	(384.78,523.77) --
	(384.78,524.13) --
	(384.92,524.13) --
	(384.92,524.45) --
	(385.09,524.45) --
	(385.09,524.71) --
	(385.18,524.71) --
	(385.18,525.01) --
	(385.41,525.01) --
	(385.41,525.29) --
	(385.56,525.29) --
	(385.56,525.57) --
	(385.90,525.57) --
	(385.90,525.86) --
	(386.03,525.86) --
	(386.03,526.14) --
	(386.40,526.14) --
	(386.40,526.44) --
	(387.14,526.44) --
	(387.14,526.79) --
	(387.15,526.79) --
	(387.15,527.08) --
	(387.29,527.08) --
	(387.29,527.52) --
	(387.35,527.52) --
	(387.35,527.85) --
	(387.52,527.85) --
	(387.52,528.16) --
	(387.74,528.16) --
	(387.74,528.42) --
	(388.21,528.42) --
	(388.21,528.71) --
	(388.61,528.71) --
	(388.61,529.03) --
	(389.04,529.03) --
	(389.04,529.33) --
	(389.80,529.33) --
	(389.80,529.87) --
	(390.54,529.87) --
	(390.54,530.20) --
	(390.90,530.20) --
	(390.90,530.55) --
	(391.62,530.55) --
	(391.62,530.90) --
	(391.83,530.90) --
	(391.83,531.25) --
	(392.48,531.25) --
	(392.48,531.51) --
	(393.47,531.51) --
	(393.47,531.84) --
	(393.80,531.84) --
	(393.80,532.14) --
	(395.54,532.14) --
	(395.54,532.50) --
	(396.39,532.50) --
	(396.39,532.76) --
	(396.64,532.76) --
	(396.64,533.02) --
	(399.02,533.02) --
	(399.02,533.28) --
	(405.08,533.28) --
	(405.08,533.55) --
	(423.96,533.55) --
	(423.96,533.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.71,533.64) -- (332.60,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.66,531.70) -- (330.66,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.33,532.27) -- (332.08,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.33,535.01) -- (332.08,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,532.27) -- (334.90,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,535.01) -- (334.90,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.58,533.64) -- (335.47,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.52,531.70) -- (333.52,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.68,532.27) --
	(332.43,532.27) --
	(332.43,535.01) --
	(329.68,535.01) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (331.45,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (357.88,460.90) --
	(359.73,457.70) --
	(356.03,457.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.43,471.82) --
	(358.28,475.02) --
	(354.58,475.02) --
	(356.43,471.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.71,533.64) -- (332.60,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.66,531.70) -- (330.66,535.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.33,532.27) -- (332.08,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.33,535.01) -- (332.08,532.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,532.27) -- (334.90,535.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.15,535.01) -- (334.90,532.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.58,533.64) -- (335.47,533.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.52,531.70) -- (333.52,535.58);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.68,532.27) --
	(332.43,532.27) --
	(332.43,535.01) --
	(329.68,535.01) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (331.45,533.64) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (408.07,534.50) --
	(409.92,531.30) --
	(406.22,531.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,531.46) --
	(425.80,534.66) --
	(422.11,534.66) --
	(423.96,531.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.35,455.02) -- (325.35,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.57,455.02) -- (331.57,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.20,455.02) -- (335.20,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.78,455.02) -- (337.78,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.79,455.02) -- (339.79,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.42,455.02) -- (341.42,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.80,455.02) -- (342.80,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.00,455.02) -- (344.00,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.06,455.02) -- (345.06,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.00,455.02) -- (346.00,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.22,455.02) -- (352.22,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.86,455.02) -- (355.86,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.44,455.02) -- (358.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.44,455.02) -- (360.44,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.08,455.02) -- (362.08,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.46,455.02) -- (363.46,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (364.66,455.02) -- (364.66,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.72,455.02) -- (365.72,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.66,455.02) -- (366.66,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.88,455.02) -- (372.88,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.52,455.02) -- (376.52,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.10,455.02) -- (379.10,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (381.10,455.02) -- (381.10,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.74,455.02) -- (382.74,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.12,455.02) -- (384.12,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.32,455.02) -- (385.32,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.37,455.02) -- (386.37,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.32,455.02) -- (387.32,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.54,455.02) -- (393.54,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.18,455.02) -- (397.18,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.76,455.02) -- (399.76,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.76,455.02) -- (401.76,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.39,455.02) -- (403.39,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (404.78,455.02) -- (404.78,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (405.98,455.02) -- (405.98,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.03,455.02) -- (407.03,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.98,455.02) -- (407.98,459.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.20,455.02) -- (414.20,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.83,455.02) -- (417.83,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.41,455.02) -- (420.41,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.42,455.02) -- (422.42,457.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.05,455.02) -- (424.05,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.44,455.02) -- (425.44,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (426.63,455.02) -- (426.63,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (427.69,455.02) -- (427.69,456.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (428.64,455.02) -- (428.64,459.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,455.02) rectangle (428.62,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,455.02) --
	(325.99,537.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,463.85) {1142000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,486.38) {1144000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,508.92) {1146000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,531.45) {1148000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,466.61) --
	(325.99,466.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,489.14) --
	(325.99,489.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,511.67) --
	(325.99,511.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,534.20) --
	(325.99,534.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,455.02) --
	(428.62,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.00,452.52) --
	(346.00,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (366.66,452.52) --
	(366.66,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (387.32,452.52) --
	(387.32,455.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (407.98,452.52) --
	(407.98,455.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (339.80,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (347.64,446.91) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (361.38,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (369.21,446.91) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (382.03,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (389.87,446.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (402.69,443.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (410.52,446.91) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,432.49) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,540.18) {ca-CondMat};
\end{scope}
\begin{scope}
\path[clip] (  0.00,294.08) rectangle (144.54,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,294.08) rectangle (144.54,425.28);
\end{scope}
\begin{scope}
\path[clip] ( 53.01,323.82) rectangle (139.54,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01,323.82) rectangle (139.54,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,327.00) --
	(139.54,327.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,342.17) --
	(139.54,342.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,357.34) --
	(139.54,357.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,372.50) --
	(139.54,372.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,387.67) --
	(139.54,387.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,402.84) --
	(139.54,402.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.28,323.82) --
	( 64.28,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.12,323.82) --
	( 82.12,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.96,323.82) --
	( 99.96,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.80,323.82) --
	(117.80,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.64,323.82) --
	(135.64,406.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 79.15,327.57) --
	( 79.15,327.57) --
	( 79.15,328.05) --
	( 79.16,328.05) --
	( 79.16,328.59) --
	( 79.17,328.59) --
	( 79.17,329.08) --
	( 79.17,329.08) --
	( 79.17,329.47) --
	( 79.18,329.47) --
	( 79.18,329.93) --
	( 79.19,329.93) --
	( 79.19,330.29) --
	( 79.19,330.29) --
	( 79.19,330.86) --
	( 79.20,330.86) --
	( 79.20,331.29) --
	( 79.21,331.29) --
	( 79.21,331.64) --
	( 79.21,331.64) --
	( 79.21,332.00) --
	( 79.22,332.00) --
	( 79.22,332.40) --
	( 79.23,332.40) --
	( 79.23,332.77) --
	( 79.23,332.77) --
	( 79.23,333.11) --
	( 79.24,333.11) --
	( 79.24,333.46) --
	( 79.25,333.46) --
	( 79.25,333.91) --
	( 79.25,333.91) --
	( 79.25,334.32) --
	( 79.26,334.32) --
	( 79.26,334.74) --
	( 79.27,334.74) --
	( 79.27,335.13) --
	( 79.28,335.13) --
	( 79.28,335.54) --
	( 79.29,335.54) --
	( 79.29,336.01) --
	( 79.30,336.01) --
	( 79.30,336.41) --
	( 79.31,336.41) --
	( 79.31,336.86) --
	( 79.32,336.86) --
	( 79.32,337.21) --
	( 79.33,337.21) --
	( 79.33,337.59) --
	( 79.34,337.59) --
	( 79.34,337.90) --
	( 79.35,337.90) --
	( 79.35,338.26) --
	( 79.36,338.26) --
	( 79.36,338.65) --
	( 79.36,338.65) --
	( 79.36,339.00) --
	( 79.37,339.00) --
	( 79.37,339.31) --
	( 79.38,339.31) --
	( 79.38,339.72) --
	( 79.40,339.72) --
	( 79.40,340.09) --
	( 79.40,340.09) --
	( 79.40,340.46) --
	( 79.41,340.46) --
	( 79.41,340.80) --
	( 79.42,340.80) --
	( 79.42,341.19) --
	( 79.44,341.19) --
	( 79.44,341.51) --
	( 79.45,341.51) --
	( 79.45,341.82) --
	( 79.46,341.82) --
	( 79.46,342.17) --
	( 79.47,342.17) --
	( 79.47,342.52) --
	( 79.48,342.52) --
	( 79.48,342.93) --
	( 79.50,342.93) --
	( 79.50,343.29) --
	( 79.51,343.29) --
	( 79.51,343.63) --
	( 79.52,343.63) --
	( 79.52,344.17) --
	( 79.53,344.17) --
	( 79.53,344.54) --
	( 79.55,344.54) --
	( 79.55,344.86) --
	( 79.56,344.86) --
	( 79.56,345.23) --
	( 79.57,345.23) --
	( 79.57,345.54) --
	( 79.58,345.54) --
	( 79.58,345.89) --
	( 79.59,345.89) --
	( 79.59,346.22) --
	( 79.61,346.22) --
	( 79.61,346.56) --
	( 79.62,346.56) --
	( 79.62,346.90) --
	( 79.64,346.90) --
	( 79.64,347.27) --
	( 79.66,347.27) --
	( 79.66,347.65) --
	( 79.68,347.65) --
	( 79.68,347.97) --
	( 79.69,347.97) --
	( 79.69,348.33) --
	( 79.71,348.33) --
	( 79.71,348.66) --
	( 79.73,348.66) --
	( 79.73,348.99) --
	( 79.75,348.99) --
	( 79.75,349.32) --
	( 79.76,349.32) --
	( 79.76,349.69) --
	( 79.79,349.69) --
	( 79.79,349.99) --
	( 79.81,349.99) --
	( 79.81,350.33) --
	( 79.82,350.33) --
	( 79.82,350.72) --
	( 79.85,350.72) --
	( 79.85,351.08) --
	( 79.88,351.08) --
	( 79.88,351.40) --
	( 79.90,351.40) --
	( 79.90,351.70) --
	( 79.95,351.70) --
	( 79.95,352.00) --
	( 80.00,352.00) --
	( 80.00,352.31) --
	( 80.08,352.31) --
	( 80.08,352.61) --
	( 80.13,352.61) --
	( 80.13,352.91) --
	( 80.21,352.91) --
	( 80.21,353.28) --
	( 80.41,353.28) --
	( 80.41,353.59) --
	( 80.47,353.59) --
	( 80.47,353.91) --
	( 84.56,353.91) --
	( 84.56,354.27) --
	( 84.81,354.27) --
	( 84.81,354.69) --
	( 84.82,354.69) --
	( 84.82,355.08) --
	( 84.84,355.08) --
	( 84.84,355.48) --
	( 84.85,355.48) --
	( 84.85,356.00) --
	( 85.56,356.00) --
	( 85.56,356.33) --
	( 85.94,356.33) --
	( 85.94,356.67) --
	( 85.99,356.67) --
	( 85.99,356.99) --
	( 86.01,356.99) --
	( 86.01,357.31) --
	( 86.02,357.31) --
	( 86.02,357.63) --
	( 86.05,357.63) --
	( 86.05,357.95) --
	( 86.06,357.95) --
	( 86.06,358.26) --
	( 86.09,358.26) --
	( 86.09,358.56) --
	( 86.13,358.56) --
	( 86.13,358.90) --
	( 86.14,358.90) --
	( 86.14,359.21) --
	( 86.18,359.21) --
	( 86.18,359.57) --
	( 86.20,359.57) --
	( 86.20,359.95) --
	( 86.26,359.95) --
	( 86.26,360.29) --
	( 86.31,360.29) --
	( 86.31,360.61) --
	( 86.34,360.61) --
	( 86.34,360.95) --
	( 86.35,360.95) --
	( 86.35,361.41) --
	( 86.38,361.41) --
	( 86.38,361.82) --
	( 86.56,361.82) --
	( 86.56,362.13) --
	( 86.68,362.13) --
	( 86.68,362.46) --
	( 86.77,362.46) --
	( 86.77,362.77) --
	( 86.81,362.77) --
	( 86.81,363.09) --
	( 87.57,363.09) --
	( 87.57,363.45) --
	( 87.69,363.45) --
	( 87.69,363.88) --
	( 87.73,363.88) --
	( 87.73,364.40) --
	( 87.76,364.40) --
	( 87.76,364.72) --
	( 87.78,364.72) --
	( 87.78,365.03) --
	( 87.85,365.03) --
	( 87.85,365.33) --
	( 87.93,365.33) --
	( 87.93,365.71) --
	( 87.95,365.71) --
	( 87.95,366.07) --
	( 88.05,366.07) --
	( 88.05,366.39) --
	( 88.17,366.39) --
	( 88.17,366.69) --
	( 88.20,366.69) --
	( 88.20,366.99) --
	( 88.23,366.99) --
	( 88.23,367.31) --
	( 88.28,367.31) --
	( 88.28,367.70) --
	( 88.33,367.70) --
	( 88.33,368.11) --
	( 88.47,368.11) --
	( 88.47,368.46) --
	( 88.48,368.46) --
	( 88.48,368.81) --
	( 88.49,368.81) --
	( 88.49,369.17) --
	( 88.51,369.17) --
	( 88.51,369.51) --
	( 88.55,369.51) --
	( 88.55,369.81) --
	( 88.56,369.81) --
	( 88.56,370.12) --
	( 88.65,370.12) --
	( 88.65,370.45) --
	( 88.70,370.45) --
	( 88.70,370.76) --
	( 88.73,370.76) --
	( 88.73,371.06) --
	( 88.77,371.06) --
	( 88.77,371.37) --
	( 88.82,371.37) --
	( 88.82,371.69) --
	( 88.86,371.69) --
	( 88.86,372.00) --
	( 88.87,372.00) --
	( 88.87,372.33) --
	( 88.94,372.33) --
	( 88.94,372.66) --
	( 89.04,372.66) --
	( 89.04,373.04) --
	( 89.09,373.04) --
	( 89.09,373.35) --
	( 89.19,373.35) --
	( 89.19,373.65) --
	( 89.22,373.65) --
	( 89.22,373.95) --
	( 89.37,373.95) --
	( 89.37,374.29) --
	( 89.41,374.29) --
	( 89.41,374.61) --
	( 89.42,374.61) --
	( 89.42,374.94) --
	( 89.43,374.94) --
	( 89.43,375.24) --
	( 89.45,375.24) --
	( 89.45,375.58) --
	( 89.52,375.58) --
	( 89.52,375.89) --
	( 89.56,375.89) --
	( 89.56,376.22) --
	( 89.57,376.22) --
	( 89.57,376.52) --
	( 89.58,376.52) --
	( 89.58,376.88) --
	( 89.62,376.88) --
	( 89.62,377.19) --
	( 89.65,377.19) --
	( 89.65,377.50) --
	( 89.72,377.50) --
	( 89.72,377.81) --
	( 89.78,377.81) --
	( 89.78,378.17) --
	( 89.88,378.17) --
	( 89.88,378.58) --
	( 89.91,378.58) --
	( 89.91,378.88) --
	( 89.92,378.88) --
	( 89.92,379.20) --
	( 89.99,379.20) --
	( 89.99,379.52) --
	( 90.03,379.52) --
	( 90.03,379.87) --
	( 90.07,379.87) --
	( 90.07,380.19) --
	( 90.09,380.19) --
	( 90.09,380.53) --
	( 90.23,380.53) --
	( 90.23,380.92) --
	( 90.49,380.92) --
	( 90.49,381.24) --
	( 90.65,381.24) --
	( 90.65,381.72) --
	( 90.68,381.72) --
	( 90.68,382.03) --
	( 90.83,382.03) --
	( 90.83,382.34) --
	( 90.88,382.34) --
	( 90.88,382.76) --
	( 90.91,382.76) --
	( 90.91,383.21) --
	( 90.91,383.21) --
	( 90.91,383.73) --
	( 90.98,383.73) --
	( 90.98,384.05) --
	( 91.02,384.05) --
	( 91.02,384.35) --
	( 91.06,384.35) --
	( 91.06,384.66) --
	( 91.15,384.66) --
	( 91.15,384.97) --
	( 91.38,384.97) --
	( 91.38,385.31) --
	( 91.45,385.31) --
	( 91.45,385.62) --
	( 91.68,385.62) --
	( 91.68,385.92) --
	( 91.69,385.92) --
	( 91.69,386.24) --
	( 91.97,386.24) --
	( 91.97,386.55) --
	( 92.06,386.55) --
	( 92.06,386.85) --
	( 92.08,386.85) --
	( 92.08,387.17) --
	( 92.10,387.17) --
	( 92.10,387.50) --
	( 92.17,387.50) --
	( 92.17,387.80) --
	( 92.23,387.80) --
	( 92.23,388.12) --
	( 92.27,388.12) --
	( 92.27,388.55) --
	( 92.32,388.55) --
	( 92.32,388.86) --
	( 92.42,388.86) --
	( 92.42,389.17) --
	( 92.48,389.17) --
	( 92.48,389.50) --
	( 92.49,389.50) --
	( 92.49,389.82) --
	( 92.62,389.82) --
	( 92.62,390.13) --
	( 93.63,390.13) --
	( 93.63,390.44) --
	( 94.04,390.44) --
	( 94.04,390.74) --
	( 94.24,390.74) --
	( 94.24,391.08) --
	( 94.49,391.08) --
	( 94.49,391.38) --
	( 94.57,391.38) --
	( 94.57,391.69) --
	( 94.63,391.69) --
	( 94.63,392.00) --
	( 94.79,392.00) --
	( 94.79,392.40) --
	( 94.83,392.40) --
	( 94.83,392.83) --
	( 95.02,392.83) --
	( 95.02,393.16) --
	( 95.05,393.16) --
	( 95.05,393.63) --
	( 95.17,393.63) --
	( 95.17,393.97) --
	( 95.25,393.97) --
	( 95.25,394.29) --
	( 95.34,394.29) --
	( 95.34,394.60) --
	( 95.44,394.60) --
	( 95.44,394.94) --
	( 95.59,394.94) --
	( 95.59,395.26) --
	( 95.69,395.26) --
	( 95.69,395.57) --
	( 95.92,395.57) --
	( 95.92,395.87) --
	( 95.98,395.87) --
	( 95.98,396.27) --
	( 96.24,396.27) --
	( 96.24,396.59) --
	( 96.71,396.59) --
	( 96.71,396.93) --
	( 96.84,396.93) --
	( 96.84,397.27) --
	( 96.96,397.27) --
	( 96.96,397.57) --
	( 97.00,397.57) --
	( 97.00,397.87) --
	( 97.53,397.87) --
	( 97.53,398.18) --
	( 97.94,398.18) --
	( 97.94,398.50) --
	( 98.39,398.50) --
	( 98.39,398.88) --
	( 98.83,398.88) --
	( 98.83,399.18) --
	( 98.98,399.18) --
	( 98.98,399.49) --
	( 99.52,399.49) --
	( 99.52,399.81) --
	(100.68,399.81) --
	(100.68,400.12) --
	(100.92,400.12) --
	(100.92,400.42) --
	(101.91,400.42) --
	(101.91,400.72) --
	(103.99,400.72) --
	(103.99,401.05) --
	(105.83,401.05) --
	(105.83,401.35) --
	(109.57,401.35) --
	(109.57,401.65) --
	(115.00,401.65) --
	(115.00,401.96) --
	(131.64,401.96) --
	(131.64,402.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.34,358.16) --
	( 74.44,358.16) --
	( 74.44,358.47) --
	( 74.85,358.47) --
	( 74.85,358.79) --
	( 75.07,358.79) --
	( 75.07,359.16) --
	( 75.14,359.16) --
	( 75.14,359.48) --
	( 75.57,359.48) --
	( 75.57,359.85) --
	( 75.67,359.85) --
	( 75.67,360.39) --
	( 75.95,360.39) --
	( 75.95,360.99) --
	( 76.74,360.99) --
	( 76.74,361.88) --
	( 77.53,361.88) --
	( 77.53,362.27) --
	( 78.05,362.27) --
	( 78.05,362.58) --
	( 78.62,362.58) --
	( 78.62,362.89) --
	( 78.97,362.89) --
	( 78.97,363.29) --
	( 79.47,363.29) --
	( 79.47,363.61) --
	( 79.64,363.61) --
	( 79.64,363.95) --
	( 79.76,363.95) --
	( 79.76,364.28) --
	( 80.07,364.28) --
	( 80.07,364.60) --
	( 80.19,364.60) --
	( 80.19,364.93) --
	( 80.72,364.93) --
	( 80.72,365.26) --
	( 81.03,365.26) --
	( 81.03,365.70) --
	( 81.31,365.70) --
	( 81.31,366.04) --
	( 81.71,366.04) --
	( 81.71,366.34) --
	( 82.21,366.34) --
	( 82.21,366.73) --
	( 82.34,366.73) --
	( 82.34,367.12) --
	( 82.57,367.12) --
	( 82.57,367.76) --
	( 82.69,367.76) --
	( 82.69,368.09) --
	( 83.15,368.09) --
	( 83.15,368.42) --
	( 83.29,368.42) --
	( 83.29,368.75) --
	( 83.59,368.75) --
	( 83.59,369.06) --
	( 83.83,369.06) --
	( 83.83,369.77) --
	( 84.38,369.77) --
	( 84.38,370.15) --
	( 84.85,370.15) --
	( 84.85,370.96) --
	( 85.31,370.96) --
	( 85.31,371.27) --
	( 85.53,371.27) --
	( 85.53,371.77) --
	( 85.70,371.77) --
	( 85.70,372.13) --
	( 86.08,372.13) --
	( 86.08,372.53) --
	( 86.14,372.53) --
	( 86.14,372.86) --
	( 86.21,372.86) --
	( 86.21,373.17) --
	( 86.54,373.17) --
	( 86.54,373.50) --
	( 86.55,373.50) --
	( 86.55,373.81) --
	( 86.67,373.81) --
	( 86.67,374.23) --
	( 86.89,374.23) --
	( 86.89,374.77) --
	( 86.92,374.77) --
	( 86.92,375.08) --
	( 87.68,375.08) --
	( 87.68,375.38) --
	( 87.77,375.38) --
	( 87.77,375.75) --
	( 87.98,375.75) --
	( 87.98,376.06) --
	( 88.05,376.06) --
	( 88.05,376.38) --
	( 88.37,376.38) --
	( 88.37,376.75) --
	( 88.41,376.75) --
	( 88.41,377.05) --
	( 88.47,377.05) --
	( 88.47,377.42) --
	( 88.57,377.42) --
	( 88.57,377.76) --
	( 88.73,377.76) --
	( 88.73,378.19) --
	( 89.05,378.19) --
	( 89.05,378.51) --
	( 89.41,378.51) --
	( 89.41,378.85) --
	( 89.59,378.85) --
	( 89.59,379.19) --
	( 89.68,379.19) --
	( 89.68,379.54) --
	( 89.80,379.54) --
	( 89.80,379.92) --
	( 89.91,379.92) --
	( 89.91,380.39) --
	( 90.00,380.39) --
	( 90.00,380.86) --
	( 90.14,380.86) --
	( 90.14,381.21) --
	( 90.30,381.21) --
	( 90.30,381.58) --
	( 90.56,381.58) --
	( 90.56,381.92) --
	( 90.90,381.92) --
	( 90.90,382.31) --
	( 91.06,382.31) --
	( 91.06,382.73) --
	( 91.16,382.73) --
	( 91.16,383.12) --
	( 91.37,383.12) --
	( 91.37,383.43) --
	( 91.73,383.43) --
	( 91.73,384.04) --
	( 91.99,384.04) --
	( 91.99,384.37) --
	( 92.34,384.37) --
	( 92.34,384.75) --
	( 92.60,384.75) --
	( 92.60,385.27) --
	( 92.76,385.27) --
	( 92.76,385.68) --
	( 92.86,385.68) --
	( 92.86,386.09) --
	( 93.06,386.09) --
	( 93.06,386.47) --
	( 93.25,386.47) --
	( 93.25,386.84) --
	( 93.46,386.84) --
	( 93.46,387.18) --
	( 93.53,387.18) --
	( 93.53,387.58) --
	( 93.54,387.58) --
	( 93.54,387.95) --
	( 93.64,387.95) --
	( 93.64,388.28) --
	( 93.75,388.28) --
	( 93.75,388.62) --
	( 93.95,388.62) --
	( 93.95,388.92) --
	( 94.17,388.92) --
	( 94.17,389.25) --
	( 94.47,389.25) --
	( 94.47,389.58) --
	( 94.80,389.58) --
	( 94.80,390.03) --
	( 94.97,390.03) --
	( 94.97,390.34) --
	( 95.39,390.34) --
	( 95.39,390.70) --
	( 95.64,390.70) --
	( 95.64,391.08) --
	( 95.85,391.08) --
	( 95.85,391.41) --
	( 95.89,391.41) --
	( 95.89,391.90) --
	( 96.19,391.90) --
	( 96.19,392.25) --
	( 96.53,392.25) --
	( 96.53,392.56) --
	( 96.88,392.56) --
	( 96.88,392.92) --
	( 97.12,392.92) --
	( 97.12,393.24) --
	( 97.30,393.24) --
	( 97.30,393.63) --
	( 97.56,393.63) --
	( 97.56,393.93) --
	( 97.85,393.93) --
	( 97.85,394.26) --
	( 97.92,394.26) --
	( 97.92,394.60) --
	( 98.29,394.60) --
	( 98.29,394.91) --
	( 98.69,394.91) --
	( 98.69,395.22) --
	( 98.88,395.22) --
	( 98.88,395.54) --
	( 99.25,395.54) --
	( 99.25,395.92) --
	( 99.67,395.92) --
	( 99.67,396.45) --
	( 99.87,396.45) --
	( 99.87,396.77) --
	(100.37,396.77) --
	(100.37,397.09) --
	(100.77,397.09) --
	(100.77,397.42) --
	(101.04,397.42) --
	(101.04,397.73) --
	(101.33,397.73) --
	(101.33,398.12) --
	(101.94,398.12) --
	(101.94,398.44) --
	(102.44,398.44) --
	(102.44,398.83) --
	(103.11,398.83) --
	(103.11,399.13) --
	(103.44,399.13) --
	(103.44,399.45) --
	(104.23,399.45) --
	(104.23,399.79) --
	(105.18,399.79) --
	(105.18,400.11) --
	(106.02,400.11) --
	(106.02,400.51) --
	(106.92,400.51) --
	(106.92,400.90) --
	(107.29,400.90) --
	(107.29,401.26) --
	(107.46,401.26) --
	(107.46,401.57) --
	(110.71,401.57) --
	(110.71,401.97) --
	(135.56,401.97) --
	(135.56,402.28) --
	(135.61,402.28) --
	(135.61,402.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69,402.44) -- ( 60.57,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.63,400.50) -- ( 58.63,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,401.07) -- ( 58.31,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,403.81) -- ( 58.31,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.79,401.07) -- ( 59.53,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.79,403.81) -- ( 59.53,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,402.44) -- ( 60.10,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.16,400.50) -- ( 58.16,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 56.02,401.07) --
	( 58.76,401.07) --
	( 58.76,403.81) --
	( 56.02,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 57.59,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 79.15,329.70) --
	( 81.00,326.50) --
	( 77.30,326.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34,356.03) --
	( 76.19,359.23) --
	( 72.49,359.23) --
	( 74.34,356.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69,402.44) -- ( 60.57,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.63,400.50) -- ( 58.63,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,401.07) -- ( 58.31,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,403.81) -- ( 58.31,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.79,401.07) -- ( 59.53,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.79,403.81) -- ( 59.53,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.22,402.44) -- ( 60.10,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.16,400.50) -- ( 58.16,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 56.02,401.07) --
	( 58.76,401.07) --
	( 58.76,403.81) --
	( 56.02,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 57.59,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (131.64,404.26) --
	(133.49,401.06) --
	(129.79,401.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61,400.17) --
	(137.46,403.37) --
	(133.76,403.37) --
	(135.61,400.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.43,323.82) -- ( 46.43,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.81,323.82) -- ( 51.81,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.95,323.82) -- ( 54.95,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.18,323.82) -- ( 57.18,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.91,323.82) -- ( 58.91,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32,323.82) -- ( 60.32,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.51,323.82) -- ( 61.51,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.55,323.82) -- ( 62.55,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.46,323.82) -- ( 63.46,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.28,323.82) -- ( 64.28,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.65,323.82) -- ( 69.65,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.79,323.82) -- ( 72.79,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.02,323.82) -- ( 75.02,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.75,323.82) -- ( 76.75,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.16,323.82) -- ( 78.16,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.35,323.82) -- ( 79.35,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.39,323.82) -- ( 80.39,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.30,323.82) -- ( 81.30,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.12,323.82) -- ( 82.12,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.49,323.82) -- ( 87.49,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.63,323.82) -- ( 90.63,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.86,323.82) -- ( 92.86,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.59,323.82) -- ( 94.59,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.00,323.82) -- ( 96.00,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.19,323.82) -- ( 97.19,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.23,323.82) -- ( 98.23,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.14,323.82) -- ( 99.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.96,323.82) -- ( 99.96,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.33,323.82) -- (105.33,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.47,323.82) -- (108.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.70,323.82) -- (110.70,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.43,323.82) -- (112.43,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.84,323.82) -- (113.84,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.03,323.82) -- (115.03,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.07,323.82) -- (116.07,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.98,323.82) -- (116.98,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.80,323.82) -- (117.80,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.17,323.82) -- (123.17,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.31,323.82) -- (126.31,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.54,323.82) -- (128.54,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.27,323.82) -- (130.27,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.68,323.82) -- (131.68,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.88,323.82) -- (132.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.91,323.82) -- (133.91,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.82,323.82) -- (134.82,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.64,323.82) -- (135.64,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.01,323.82) -- (141.01,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.15,323.82) -- (144.15,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.38,323.82) -- (146.38,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.11,323.82) -- (148.11,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.52,323.82) -- (149.52,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.72,323.82) -- (150.72,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.75,323.82) -- (151.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.66,323.82) -- (152.66,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.48,323.82) -- (153.48,328.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01,323.82) rectangle (139.54,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,323.82) --
	( 53.01,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,324.25) {2452500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,339.41) {2455000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,354.58) {2457500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,369.75) {2460000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,384.91) {2462500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,400.08) {2465000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,327.00) --
	( 53.01,327.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,342.17) --
	( 53.01,342.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,357.34) --
	( 53.01,357.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,372.50) --
	( 53.01,372.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,387.67) --
	( 53.01,387.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,402.84) --
	( 53.01,402.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01,323.82) --
	(139.54,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.28,321.32) --
	( 64.28,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.12,321.32) --
	( 82.12,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.96,321.32) --
	( 99.96,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.80,321.32) --
	(117.80,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.64,321.32) --
	(135.64,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 58.08,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 65.91,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 76.83,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 84.66,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 94.67,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (102.50,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (112.51,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (120.34,315.71) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.35,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.18,315.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,365.00) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,408.98) {email-Enron};
\end{scope}
\begin{scope}
\path[clip] (144.54,294.08) rectangle (289.08,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,294.08) rectangle (289.08,425.28);
\end{scope}
\begin{scope}
\path[clip] (177.54,323.82) rectangle (284.08,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.54,323.82) rectangle (284.08,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,325.24) --
	(284.08,325.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,340.86) --
	(284.08,340.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,356.48) --
	(284.08,356.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,372.09) --
	(284.08,372.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,387.71) --
	(284.08,387.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.54,403.33) --
	(284.08,403.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.34,323.82) --
	(183.34,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.60,323.82) --
	(203.60,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.86,323.82) --
	(223.86,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.12,323.82) --
	(244.12,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37,323.82) --
	(264.37,406.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (203.84,327.57) --
	(203.85,327.57) --
	(203.85,328.32) --
	(203.86,328.32) --
	(203.86,329.11) --
	(203.86,329.11) --
	(203.86,329.86) --
	(203.86,329.86) --
	(203.86,330.44) --
	(203.86,330.44) --
	(203.86,331.43) --
	(203.87,331.43) --
	(203.87,331.89) --
	(203.87,331.89) --
	(203.87,332.44) --
	(203.88,332.44) --
	(203.88,332.91) --
	(203.88,332.91) --
	(203.88,333.38) --
	(203.88,333.38) --
	(203.88,333.99) --
	(203.89,333.99) --
	(203.89,334.41) --
	(203.89,334.41) --
	(203.89,334.91) --
	(203.89,334.91) --
	(203.89,335.50) --
	(203.90,335.50) --
	(203.90,335.94) --
	(203.90,335.94) --
	(203.90,336.41) --
	(203.91,336.41) --
	(203.91,336.91) --
	(203.91,336.91) --
	(203.91,337.31) --
	(203.91,337.31) --
	(203.91,337.88) --
	(203.91,337.88) --
	(203.91,338.34) --
	(203.92,338.34) --
	(203.92,338.81) --
	(203.92,338.81) --
	(203.92,339.25) --
	(203.92,339.25) --
	(203.92,339.72) --
	(203.93,339.72) --
	(203.93,340.25) --
	(203.93,340.25) --
	(203.93,340.64) --
	(203.93,340.64) --
	(203.93,341.08) --
	(203.94,341.08) --
	(203.94,341.51) --
	(203.94,341.51) --
	(203.94,341.95) --
	(203.95,341.95) --
	(203.95,342.75) --
	(203.95,342.75) --
	(203.95,343.51) --
	(203.95,343.51) --
	(203.95,343.95) --
	(203.95,343.95) --
	(203.95,344.36) --
	(203.96,344.36) --
	(203.96,345.33) --
	(203.96,345.33) --
	(203.96,346.28) --
	(203.97,346.28) --
	(203.97,346.51) --
	(203.97,346.51) --
	(203.97,346.75) --
	(203.97,346.75) --
	(203.97,347.06) --
	(203.97,347.06) --
	(203.97,347.34) --
	(203.98,347.34) --
	(203.98,347.67) --
	(203.98,347.67) --
	(203.98,347.98) --
	(203.99,347.98) --
	(203.99,348.23) --
	(203.99,348.23) --
	(203.99,348.46) --
	(203.99,348.46) --
	(203.99,348.89) --
	(204.00,348.89) --
	(204.00,349.31) --
	(204.00,349.31) --
	(204.00,349.62) --
	(204.00,349.62) --
	(204.00,349.92) --
	(204.01,349.92) --
	(204.01,350.29) --
	(204.01,350.29) --
	(204.01,350.84) --
	(204.01,350.84) --
	(204.01,351.39) --
	(204.02,351.39) --
	(204.02,351.95) --
	(204.02,351.95) --
	(204.02,352.21) --
	(204.02,352.21) --
	(204.02,352.48) --
	(204.03,352.48) --
	(204.03,352.78) --
	(204.03,352.78) --
	(204.03,353.09) --
	(204.03,353.09) --
	(204.03,353.67) --
	(204.03,353.67) --
	(204.03,354.24) --
	(204.04,354.24) --
	(204.04,354.60) --
	(204.05,354.60) --
	(204.05,354.81) --
	(204.05,354.81) --
	(204.05,354.99) --
	(204.05,354.99) --
	(204.05,355.34) --
	(204.05,355.34) --
	(204.05,355.68) --
	(204.06,355.68) --
	(204.06,356.01) --
	(204.06,356.01) --
	(204.06,356.32) --
	(204.07,356.32) --
	(204.07,356.71) --
	(204.07,356.71) --
	(204.07,356.99) --
	(204.08,356.99) --
	(204.08,357.51) --
	(204.08,357.51) --
	(204.08,357.93) --
	(204.09,357.93) --
	(204.09,358.16) --
	(204.09,358.16) --
	(204.09,358.48) --
	(204.09,358.48) --
	(204.09,358.82) --
	(204.10,358.82) --
	(204.10,359.60) --
	(204.10,359.60) --
	(204.10,360.19) --
	(204.11,360.19) --
	(204.11,361.02) --
	(204.11,361.02) --
	(204.11,361.33) --
	(204.11,361.33) --
	(204.11,362.15) --
	(204.12,362.15) --
	(204.12,362.66) --
	(204.12,362.66) --
	(204.12,363.18) --
	(204.13,363.18) --
	(204.13,363.93) --
	(204.13,363.93) --
	(204.13,364.32) --
	(204.13,364.32) --
	(204.13,364.54) --
	(204.14,364.54) --
	(204.14,364.77) --
	(204.14,364.77) --
	(204.14,365.69) --
	(204.14,365.69) --
	(204.14,366.61) --
	(204.15,366.61) --
	(204.15,367.08) --
	(204.15,367.08) --
	(204.15,367.47) --
	(204.16,367.47) --
	(204.16,367.72) --
	(204.17,367.72) --
	(204.17,368.14) --
	(204.17,368.14) --
	(204.17,368.35) --
	(204.18,368.35) --
	(204.18,368.60) --
	(204.19,368.60) --
	(204.19,368.81) --
	(204.19,368.81) --
	(204.19,369.14) --
	(204.20,369.14) --
	(204.20,369.42) --
	(204.20,369.42) --
	(204.20,369.89) --
	(204.21,369.89) --
	(204.21,370.10) --
	(204.21,370.10) --
	(204.21,370.56) --
	(204.22,370.56) --
	(204.22,370.80) --
	(204.22,370.80) --
	(204.22,371.08) --
	(204.23,371.08) --
	(204.23,371.41) --
	(204.24,371.41) --
	(204.24,371.59) --
	(204.25,371.59) --
	(204.25,371.92) --
	(204.27,371.92) --
	(204.27,372.13) --
	(204.27,372.13) --
	(204.27,372.49) --
	(204.28,372.49) --
	(204.28,372.84) --
	(204.28,372.84) --
	(204.28,373.31) --
	(204.29,373.31) --
	(204.29,373.50) --
	(204.29,373.50) --
	(204.29,373.86) --
	(204.29,373.86) --
	(204.29,374.41) --
	(204.30,374.41) --
	(204.30,374.67) --
	(204.31,374.67) --
	(204.31,375.30) --
	(204.32,375.30) --
	(204.32,375.53) --
	(204.33,375.53) --
	(204.33,375.75) --
	(204.39,375.75) --
	(204.39,375.95) --
	(204.43,375.95) --
	(204.43,376.61) --
	(204.46,376.61) --
	(204.46,376.94) --
	(204.47,376.94) --
	(204.47,377.36) --
	(204.50,377.36) --
	(204.50,377.61) --
	(204.51,377.61) --
	(204.51,378.23) --
	(204.63,378.23) --
	(204.63,378.56) --
	(208.79,378.56) --
	(208.79,378.87) --
	(208.83,378.87) --
	(208.83,379.34) --
	(208.85,379.34) --
	(208.85,379.59) --
	(209.14,379.59) --
	(209.14,381.75) --
	(209.15,381.75) --
	(209.15,382.12) --
	(209.33,382.12) --
	(209.33,382.43) --
	(209.46,382.43) --
	(209.46,383.00) --
	(209.55,383.00) --
	(209.55,383.46) --
	(209.55,383.46) --
	(209.55,383.86) --
	(209.57,383.86) --
	(209.57,384.45) --
	(209.63,384.45) --
	(209.63,384.98) --
	(209.69,384.98) --
	(209.69,385.26) --
	(209.73,385.26) --
	(209.73,386.31) --
	(209.73,386.31) --
	(209.73,386.53) --
	(209.74,386.53) --
	(209.74,386.85) --
	(210.23,386.85) --
	(210.23,387.37) --
	(210.25,387.37) --
	(210.25,387.57) --
	(210.46,387.57) --
	(210.46,387.79) --
	(210.56,387.79) --
	(210.56,387.98) --
	(210.65,387.98) --
	(210.65,388.32) --
	(210.80,388.32) --
	(210.80,388.57) --
	(210.82,388.57) --
	(210.82,388.79) --
	(211.12,388.79) --
	(211.12,388.98) --
	(211.56,388.98) --
	(211.56,389.37) --
	(211.82,389.37) --
	(211.82,389.65) --
	(211.83,389.65) --
	(211.83,389.84) --
	(211.86,389.84) --
	(211.86,390.12) --
	(211.86,390.12) --
	(211.86,390.45) --
	(211.88,390.45) --
	(211.88,390.70) --
	(212.09,390.70) --
	(212.09,392.87) --
	(212.09,392.87) --
	(212.09,393.24) --
	(212.41,393.24) --
	(212.41,393.48) --
	(212.87,393.48) --
	(212.87,393.71) --
	(213.20,393.71) --
	(213.20,393.91) --
	(213.30,393.91) --
	(213.30,394.10) --
	(213.36,394.10) --
	(213.36,394.29) --
	(213.49,394.29) --
	(213.49,394.51) --
	(213.89,394.51) --
	(213.89,394.98) --
	(214.06,394.98) --
	(214.06,395.18) --
	(214.30,395.18) --
	(214.30,395.48) --
	(214.35,395.48) --
	(214.35,395.74) --
	(214.36,395.74) --
	(214.36,395.93) --
	(214.36,395.93) --
	(214.36,396.13) --
	(214.36,396.13) --
	(214.36,396.65) --
	(214.43,396.65) --
	(214.43,397.22) --
	(214.48,397.22) --
	(214.48,397.52) --
	(214.49,397.52) --
	(214.49,397.76) --
	(214.86,397.76) --
	(214.86,397.97) --
	(214.92,397.97) --
	(214.92,398.21) --
	(215.18,398.21) --
	(215.18,398.41) --
	(215.31,398.41) --
	(215.31,398.65) --
	(215.67,398.65) --
	(215.67,398.83) --
	(216.04,398.83) --
	(216.04,399.04) --
	(216.21,399.04) --
	(216.21,399.22) --
	(216.25,399.22) --
	(216.25,399.41) --
	(216.42,399.41) --
	(216.42,399.77) --
	(216.77,399.77) --
	(216.77,399.97) --
	(217.01,399.97) --
	(217.01,400.16) --
	(217.38,400.16) --
	(217.38,400.35) --
	(217.39,400.35) --
	(217.39,400.66) --
	(217.56,400.66) --
	(217.56,400.85) --
	(218.58,400.85) --
	(218.58,401.05) --
	(219.27,401.05) --
	(219.27,401.25) --
	(220.34,401.25) --
	(220.34,401.46) --
	(220.93,401.46) --
	(220.93,401.64) --
	(225.32,401.64) --
	(225.32,401.88) --
	(233.23,401.88) --
	(233.23,402.07) --
	(250.62,402.07) --
	(250.62,402.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (185.21,334.06) --
	(185.78,334.06) --
	(185.78,334.50) --
	(186.12,334.50) --
	(186.12,334.94) --
	(186.17,334.94) --
	(186.17,335.56) --
	(186.34,335.56) --
	(186.34,335.77) --
	(187.12,335.77) --
	(187.12,336.97) --
	(187.57,336.97) --
	(187.57,337.42) --
	(187.82,337.42) --
	(187.82,339.08) --
	(187.86,339.08) --
	(187.86,339.72) --
	(187.91,339.72) --
	(187.91,339.95) --
	(188.01,339.95) --
	(188.01,340.20) --
	(188.30,340.20) --
	(188.30,340.44) --
	(188.35,340.44) --
	(188.35,340.75) --
	(188.71,340.75) --
	(188.71,341.00) --
	(188.84,341.00) --
	(188.84,341.50) --
	(189.12,341.50) --
	(189.12,341.72) --
	(189.67,341.72) --
	(189.67,342.64) --
	(190.01,342.64) --
	(190.01,343.15) --
	(190.11,343.15) --
	(190.11,344.61) --
	(190.13,344.61) --
	(190.13,344.86) --
	(190.80,344.86) --
	(190.80,345.04) --
	(191.40,345.04) --
	(191.40,345.42) --
	(191.45,345.42) --
	(191.45,345.81) --
	(191.58,345.81) --
	(191.58,346.47) --
	(191.74,346.47) --
	(191.74,346.92) --
	(191.94,346.92) --
	(191.94,347.12) --
	(192.29,347.12) --
	(192.29,347.48) --
	(192.30,347.48) --
	(192.30,347.73) --
	(192.41,347.73) --
	(192.41,348.70) --
	(192.41,348.70) --
	(192.41,349.01) --
	(192.41,349.01) --
	(192.41,349.42) --
	(192.85,349.42) --
	(192.85,349.64) --
	(193.10,349.64) --
	(193.10,349.90) --
	(193.27,349.90) --
	(193.27,350.39) --
	(193.40,350.39) --
	(193.40,351.64) --
	(193.52,351.64) --
	(193.52,352.06) --
	(193.71,352.06) --
	(193.71,352.35) --
	(194.25,352.35) --
	(194.25,352.95) --
	(194.44,352.95) --
	(194.44,353.34) --
	(194.59,353.34) --
	(194.59,353.56) --
	(194.78,353.56) --
	(194.78,354.12) --
	(194.80,354.12) --
	(194.80,354.34) --
	(194.97,354.34) --
	(194.97,354.74) --
	(195.23,354.74) --
	(195.23,355.65) --
	(195.27,355.65) --
	(195.27,356.16) --
	(195.64,356.16) --
	(195.64,357.07) --
	(195.86,357.07) --
	(195.86,357.35) --
	(195.98,357.35) --
	(195.98,357.54) --
	(196.15,357.54) --
	(196.15,357.94) --
	(196.15,357.94) --
	(196.15,358.32) --
	(196.25,358.32) --
	(196.25,358.71) --
	(196.30,358.71) --
	(196.30,359.35) --
	(196.50,359.35) --
	(196.50,361.38) --
	(196.58,361.38) --
	(196.58,361.66) --
	(196.58,361.66) --
	(196.58,361.93) --
	(196.68,361.93) --
	(196.68,363.19) --
	(197.08,363.19) --
	(197.08,363.52) --
	(197.12,363.52) --
	(197.12,363.77) --
	(197.36,363.77) --
	(197.36,364.33) --
	(197.49,364.33) --
	(197.49,364.54) --
	(197.57,364.54) --
	(197.57,364.80) --
	(197.75,364.80) --
	(197.75,365.13) --
	(197.86,365.13) --
	(197.86,366.03) --
	(198.15,366.03) --
	(198.15,366.57) --
	(198.34,366.57) --
	(198.34,367.02) --
	(198.52,367.02) --
	(198.52,367.28) --
	(198.70,367.28) --
	(198.70,367.92) --
	(198.97,367.92) --
	(198.97,368.22) --
	(199.14,368.22) --
	(199.14,368.67) --
	(199.14,368.67) --
	(199.14,368.94) --
	(199.14,368.94) --
	(199.14,369.52) --
	(199.17,369.52) --
	(199.17,371.33) --
	(199.39,371.33) --
	(199.39,371.58) --
	(199.67,371.58) --
	(199.67,371.86) --
	(200.24,371.86) --
	(200.24,372.05) --
	(200.28,372.05) --
	(200.28,372.27) --
	(200.52,372.27) --
	(200.52,372.80) --
	(201.03,372.80) --
	(201.03,373.08) --
	(201.11,373.08) --
	(201.11,373.47) --
	(201.36,373.47) --
	(201.36,373.84) --
	(201.47,373.84) --
	(201.47,374.23) --
	(201.71,374.23) --
	(201.71,374.84) --
	(201.73,374.84) --
	(201.73,375.03) --
	(201.77,375.03) --
	(201.77,375.59) --
	(201.83,375.59) --
	(201.83,376.80) --
	(202.00,376.80) --
	(202.00,377.17) --
	(202.28,377.17) --
	(202.28,377.39) --
	(202.28,377.39) --
	(202.28,378.90) --
	(202.31,378.90) --
	(202.31,379.39) --
	(202.63,379.39) --
	(202.63,379.59) --
	(202.65,379.59) --
	(202.65,379.84) --
	(202.89,379.84) --
	(202.89,380.33) --
	(202.95,380.33) --
	(202.95,380.61) --
	(202.97,380.61) --
	(202.97,380.79) --
	(203.19,380.79) --
	(203.19,381.89) --
	(203.44,381.89) --
	(203.44,382.07) --
	(203.48,382.07) --
	(203.48,382.51) --
	(203.76,382.51) --
	(203.76,382.81) --
	(203.79,382.81) --
	(203.79,383.71) --
	(203.84,383.71) --
	(203.84,384.09) --
	(204.49,384.09) --
	(204.49,384.54) --
	(204.51,384.54) --
	(204.51,384.84) --
	(204.62,384.84) --
	(204.62,385.12) --
	(204.74,385.12) --
	(204.74,385.68) --
	(204.75,385.68) --
	(204.75,386.20) --
	(205.08,386.20) --
	(205.08,386.40) --
	(205.12,386.40) --
	(205.12,386.70) --
	(205.31,386.70) --
	(205.31,386.98) --
	(205.39,386.98) --
	(205.39,387.21) --
	(205.64,387.21) --
	(205.64,387.85) --
	(205.73,387.85) --
	(205.73,388.37) --
	(205.87,388.37) --
	(205.87,388.57) --
	(206.10,388.57) --
	(206.10,389.18) --
	(206.21,389.18) --
	(206.21,389.54) --
	(206.25,389.54) --
	(206.25,389.81) --
	(206.50,389.81) --
	(206.50,390.20) --
	(206.75,390.20) --
	(206.75,390.38) --
	(207.37,390.38) --
	(207.37,390.60) --
	(207.51,390.60) --
	(207.51,390.85) --
	(207.74,390.85) --
	(207.74,391.07) --
	(207.92,391.07) --
	(207.92,391.43) --
	(207.95,391.43) --
	(207.95,391.73) --
	(208.06,391.73) --
	(208.06,392.35) --
	(208.89,392.35) --
	(208.89,392.55) --
	(209.04,392.55) --
	(209.04,392.80) --
	(209.34,392.80) --
	(209.34,393.34) --
	(209.80,393.34) --
	(209.80,394.46) --
	(211.15,394.46) --
	(211.15,394.66) --
	(211.42,394.66) --
	(211.42,394.94) --
	(211.59,394.94) --
	(211.59,395.24) --
	(213.30,395.24) --
	(213.30,395.48) --
	(213.62,395.48) --
	(213.62,395.66) --
	(213.96,395.66) --
	(213.96,395.87) --
	(214.52,395.87) --
	(214.52,396.05) --
	(214.81,396.05) --
	(214.81,396.57) --
	(216.01,396.57) --
	(216.01,396.79) --
	(216.83,396.79) --
	(216.83,397.08) --
	(217.08,397.08) --
	(217.08,397.29) --
	(217.42,397.29) --
	(217.42,397.66) --
	(217.99,397.66) --
	(217.99,397.96) --
	(218.14,397.96) --
	(218.14,398.32) --
	(218.69,398.32) --
	(218.69,398.57) --
	(219.01,398.57) --
	(219.01,398.79) --
	(219.32,398.79) --
	(219.32,399.02) --
	(220.12,399.02) --
	(220.12,399.21) --
	(220.47,399.21) --
	(220.47,399.44) --
	(223.07,399.44) --
	(223.07,399.79) --
	(224.73,399.79) --
	(224.73,400.11) --
	(225.35,400.11) --
	(225.35,400.41) --
	(226.28,400.41) --
	(226.28,400.60) --
	(226.69,400.60) --
	(226.69,400.86) --
	(229.84,400.86) --
	(229.84,401.11) --
	(251.67,401.11) --
	(251.67,401.30) --
	(257.68,401.30) --
	(257.68,401.50) --
	(262.68,401.50) --
	(262.68,401.85) --
	(266.86,401.85) --
	(266.86,402.07) --
	(269.74,402.07) --
	(269.74,402.39) --
	(279.24,402.39) --
	(279.24,402.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.89,402.44) -- (184.78,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.84,400.50) -- (182.84,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,401.07) -- (184.04,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,403.81) -- (184.04,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01,401.07) -- (183.75,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01,403.81) -- (183.75,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.44,402.44) -- (184.32,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,400.50) -- (182.38,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (181.14,401.07) --
	(183.89,401.07) --
	(183.89,403.81) --
	(181.14,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (183.38,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (203.84,329.70) --
	(205.69,326.50) --
	(201.99,326.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.21,331.93) --
	(187.06,335.13) --
	(183.36,335.13) --
	(185.21,331.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.89,402.44) -- (184.78,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.84,400.50) -- (182.84,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,401.07) -- (184.04,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,403.81) -- (184.04,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01,401.07) -- (183.75,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01,403.81) -- (183.75,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.44,402.44) -- (184.32,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,400.50) -- (182.38,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (181.14,401.07) --
	(183.89,401.07) --
	(183.89,403.81) --
	(181.14,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (183.38,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (250.62,404.29) --
	(252.47,401.09) --
	(248.77,401.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,400.31) --
	(281.09,403.51) --
	(277.39,403.51) --
	(279.24,400.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.08,323.82) -- (163.08,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.18,323.82) -- (169.18,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.75,323.82) -- (172.75,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.28,323.82) -- (175.28,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.24,323.82) -- (177.24,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.85,323.82) -- (178.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.20,323.82) -- (180.20,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.38,323.82) -- (181.38,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.41,323.82) -- (182.41,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.34,323.82) -- (183.34,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.44,323.82) -- (189.44,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.01,323.82) -- (193.01,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.54,323.82) -- (195.54,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.50,323.82) -- (197.50,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.11,323.82) -- (199.11,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.46,323.82) -- (200.46,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.64,323.82) -- (201.64,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.67,323.82) -- (202.67,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.60,323.82) -- (203.60,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.70,323.82) -- (209.70,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.27,323.82) -- (213.27,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.80,323.82) -- (215.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.76,323.82) -- (217.76,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.36,323.82) -- (219.36,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.72,323.82) -- (220.72,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.89,323.82) -- (221.89,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.93,323.82) -- (222.93,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.86,323.82) -- (223.86,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.96,323.82) -- (229.96,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.52,323.82) -- (233.52,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.05,323.82) -- (236.05,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.02,323.82) -- (238.02,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.62,323.82) -- (239.62,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.98,323.82) -- (240.98,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.15,323.82) -- (242.15,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.19,323.82) -- (243.19,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.12,323.82) -- (244.12,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.21,323.82) -- (250.21,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.78,323.82) -- (253.78,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.31,323.82) -- (256.31,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.28,323.82) -- (258.28,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (259.88,323.82) -- (259.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.24,323.82) -- (261.24,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.41,323.82) -- (262.41,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.45,323.82) -- (263.45,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.37,323.82) -- (264.37,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.47,323.82) -- (270.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.04,323.82) -- (274.04,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.57,323.82) -- (276.57,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.53,323.82) -- (278.53,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.14,323.82) -- (280.14,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.49,323.82) -- (281.49,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.67,323.82) -- (282.67,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.71,323.82) -- (283.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (284.63,323.82) -- (284.63,328.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.54,323.82) rectangle (284.08,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,323.82) --
	(177.54,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,322.49) {550000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,338.10) {551000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,353.72) {552000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,369.34) {553000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,384.96) {554000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (173.04,400.58) {555000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,325.24) --
	(177.54,325.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,340.86) --
	(177.54,340.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,356.48) --
	(177.54,356.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,372.09) --
	(177.54,372.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,387.71) --
	(177.54,387.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.04,403.33) --
	(177.54,403.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.54,323.82) --
	(284.08,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.34,321.32) --
	(183.34,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.60,321.32) --
	(203.60,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.86,321.32) --
	(223.86,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.12,321.32) --
	(244.12,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.37,321.32) --
	(264.37,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (177.14,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (184.97,315.71) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (197.40,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (205.23,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (218.57,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (226.40,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (238.83,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (246.66,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (259.09,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (266.92,315.71) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (230.81,408.98) {p2p-Gnutella05};
\end{scope}
\begin{scope}
\path[clip] (289.08,294.08) rectangle (433.62,425.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,294.08) rectangle (433.62,425.28);
\end{scope}
\begin{scope}
\path[clip] (325.99,323.82) rectangle (428.62,406.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,323.82) rectangle (428.62,406.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,342.99) --
	(428.62,342.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,367.79) --
	(428.62,367.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,392.59) --
	(428.62,392.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.12,323.82) --
	(343.12,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.48,323.82) --
	(367.48,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.85,323.82) --
	(391.85,406.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (416.21,323.82) --
	(416.21,406.18);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (361.50,361.15) --
	(361.51,361.15) --
	(361.51,361.62) --
	(361.52,361.62) --
	(361.52,362.10) --
	(361.53,362.10) --
	(361.53,362.63) --
	(361.55,362.63) --
	(361.55,363.29) --
	(361.57,363.29) --
	(361.57,363.90) --
	(361.58,363.90) --
	(361.58,364.46) --
	(361.59,364.46) --
	(361.59,364.99) --
	(361.61,364.99) --
	(361.61,365.54) --
	(361.63,365.54) --
	(361.63,366.16) --
	(361.65,366.16) --
	(361.65,366.69) --
	(361.66,366.69) --
	(361.66,367.22) --
	(361.68,367.22) --
	(361.68,367.71) --
	(361.71,367.71) --
	(361.71,368.29) --
	(361.74,368.29) --
	(361.74,368.89) --
	(361.76,368.89) --
	(361.76,369.45) --
	(361.78,369.45) --
	(361.78,369.95) --
	(361.81,369.95) --
	(361.81,370.50) --
	(361.82,370.50) --
	(361.82,370.99) --
	(361.84,370.99) --
	(361.84,371.51) --
	(361.87,371.51) --
	(361.87,372.10) --
	(361.90,372.10) --
	(361.90,372.58) --
	(361.92,372.58) --
	(361.92,373.08) --
	(361.95,373.08) --
	(361.95,373.67) --
	(361.98,373.67) --
	(361.98,374.21) --
	(362.00,374.21) --
	(362.00,374.74) --
	(362.03,374.74) --
	(362.03,375.24) --
	(362.07,375.24) --
	(362.07,375.91) --
	(362.10,375.91) --
	(362.10,376.39) --
	(362.13,376.39) --
	(362.13,376.97) --
	(362.17,376.97) --
	(362.17,377.45) --
	(362.19,377.45) --
	(362.19,378.07) --
	(362.23,378.07) --
	(362.23,378.59) --
	(362.26,378.59) --
	(362.26,379.07) --
	(362.33,379.07) --
	(362.33,379.56) --
	(362.39,379.56) --
	(362.39,380.07) --
	(362.41,380.07) --
	(362.41,380.58) --
	(362.51,380.58) --
	(362.51,381.06) --
	(362.56,381.06) --
	(362.56,381.55) --
	(362.65,381.55) --
	(362.65,382.04) --
	(362.81,382.04) --
	(362.81,382.53) --
	(362.89,382.53) --
	(362.89,383.08) --
	(380.74,383.08) --
	(380.74,383.58) --
	(380.75,383.58) --
	(380.75,384.12) --
	(380.96,384.12) --
	(380.96,384.76) --
	(381.00,384.76) --
	(381.00,385.55) --
	(381.14,385.55) --
	(381.14,386.47) --
	(381.25,386.47) --
	(381.25,387.26) --
	(381.31,387.26) --
	(381.31,387.80) --
	(381.42,387.80) --
	(381.42,388.75) --
	(381.44,388.75) --
	(381.44,389.67) --
	(381.48,389.67) --
	(381.48,390.15) --
	(381.61,390.15) --
	(381.61,390.91) --
	(381.67,390.91) --
	(381.67,391.38) --
	(381.67,391.38) --
	(381.67,391.90) --
	(382.05,391.90) --
	(382.05,392.88) --
	(382.29,392.88) --
	(382.29,393.35) --
	(383.04,393.35) --
	(383.04,393.86) --
	(383.07,393.86) --
	(383.07,394.41) --
	(383.09,394.41) --
	(383.09,395.02) --
	(383.22,395.02) --
	(383.22,395.87) --
	(383.44,395.87) --
	(383.44,396.38) --
	(383.62,396.38) --
	(383.62,396.89) --
	(384.05,396.89) --
	(384.05,397.37) --
	(384.56,397.37) --
	(384.56,398.15) --
	(384.56,398.15) --
	(384.56,398.64) --
	(385.05,398.64) --
	(385.05,399.18) --
	(385.63,399.18) --
	(385.63,399.66) --
	(385.99,399.66) --
	(385.99,400.16) --
	(387.13,400.16) --
	(387.13,400.64) --
	(389.66,400.64) --
	(389.66,401.12) --
	(390.45,401.12) --
	(390.45,401.59) --
	(398.19,401.59) --
	(398.19,402.07) --
	(420.56,402.07) --
	(420.56,402.32);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (354.95,327.57) --
	(356.17,327.57) --
	(356.17,328.38) --
	(356.51,328.38) --
	(356.51,329.19) --
	(357.03,329.19) --
	(357.03,329.85) --
	(357.21,329.85) --
	(357.21,330.63) --
	(357.45,330.63) --
	(357.45,331.22) --
	(358.24,331.22) --
	(358.24,332.62) --
	(358.63,332.62) --
	(358.63,333.12) --
	(359.59,333.12) --
	(359.59,333.68) --
	(360.08,333.68) --
	(360.08,334.17) --
	(360.24,334.17) --
	(360.24,334.68) --
	(360.88,334.68) --
	(360.88,335.20) --
	(361.41,335.20) --
	(361.41,335.81) --
	(361.83,335.81) --
	(361.83,336.42) --
	(361.90,336.42) --
	(361.90,337.02) --
	(362.54,337.02) --
	(362.54,337.54) --
	(363.09,337.54) --
	(363.09,338.07) --
	(363.38,338.07) --
	(363.38,338.80) --
	(363.42,338.80) --
	(363.42,339.27) --
	(364.08,339.27) --
	(364.08,339.76) --
	(364.13,339.76) --
	(364.13,340.28) --
	(364.92,340.28) --
	(364.92,340.83) --
	(365.21,340.83) --
	(365.21,341.52) --
	(365.66,341.52) --
	(365.66,342.15) --
	(365.80,342.15) --
	(365.80,342.79) --
	(365.81,342.79) --
	(365.81,343.29) --
	(366.01,343.29) --
	(366.01,343.81) --
	(366.44,343.81) --
	(366.44,344.31) --
	(366.97,344.31) --
	(366.97,344.79) --
	(367.08,344.79) --
	(367.08,345.44) --
	(367.49,345.44) --
	(367.49,346.20) --
	(367.91,346.20) --
	(367.91,346.76) --
	(368.29,346.76) --
	(368.29,347.30) --
	(368.60,347.30) --
	(368.60,348.61) --
	(369.20,348.61) --
	(369.20,349.09) --
	(369.75,349.09) --
	(369.75,349.59) --
	(369.93,349.59) --
	(369.93,350.09) --
	(370.32,350.09) --
	(370.32,350.72) --
	(370.45,350.72) --
	(370.45,351.30) --
	(370.76,351.30) --
	(370.76,351.96) --
	(370.91,351.96) --
	(370.91,352.47) --
	(371.19,352.47) --
	(371.19,353.09) --
	(371.88,353.09) --
	(371.88,353.62) --
	(372.07,353.62) --
	(372.07,354.34) --
	(372.31,354.34) --
	(372.31,354.94) --
	(372.48,354.94) --
	(372.48,355.43) --
	(372.53,355.43) --
	(372.53,356.49) --
	(372.92,356.49) --
	(372.92,357.38) --
	(373.04,357.38) --
	(373.04,357.92) --
	(373.42,357.92) --
	(373.42,358.39) --
	(373.69,358.39) --
	(373.69,358.92) --
	(373.93,358.92) --
	(373.93,359.46) --
	(374.08,359.46) --
	(374.08,360.06) --
	(374.33,360.06) --
	(374.33,360.54) --
	(374.57,360.54) --
	(374.57,361.03) --
	(375.08,361.03) --
	(375.08,361.55) --
	(375.31,361.55) --
	(375.31,362.23) --
	(375.38,362.23) --
	(375.38,362.87) --
	(375.69,362.87) --
	(375.69,363.34) --
	(375.90,363.34) --
	(375.90,363.91) --
	(375.91,363.91) --
	(375.91,364.39) --
	(376.01,364.39) --
	(376.01,365.06) --
	(376.12,365.06) --
	(376.12,366.00) --
	(376.91,366.00) --
	(376.91,366.51) --
	(377.21,366.51) --
	(377.21,366.99) --
	(377.30,366.99) --
	(377.30,367.48) --
	(377.43,367.48) --
	(377.43,368.38) --
	(377.80,368.38) --
	(377.80,369.07) --
	(378.15,369.07) --
	(378.15,369.78) --
	(378.61,369.78) --
	(378.61,370.30) --
	(378.96,370.30) --
	(378.96,370.83) --
	(379.18,370.83) --
	(379.18,371.33) --
	(379.47,371.33) --
	(379.47,372.25) --
	(379.69,372.25) --
	(379.69,372.83) --
	(379.96,372.83) --
	(379.96,373.49) --
	(380.11,373.49) --
	(380.11,374.12) --
	(380.43,374.12) --
	(380.43,374.68) --
	(380.47,374.68) --
	(380.47,375.21) --
	(380.48,375.21) --
	(380.48,375.84) --
	(380.86,375.84) --
	(380.86,376.75) --
	(380.90,376.75) --
	(380.90,377.47) --
	(381.64,377.47) --
	(381.64,378.00) --
	(382.10,378.00) --
	(382.10,378.55) --
	(382.26,378.55) --
	(382.26,379.17) --
	(382.61,379.17) --
	(382.61,379.95) --
	(382.88,379.95) --
	(382.88,380.46) --
	(382.97,380.46) --
	(382.97,381.14) --
	(383.22,381.14) --
	(383.22,381.63) --
	(383.36,381.63) --
	(383.36,382.29) --
	(383.47,382.29) --
	(383.47,382.77) --
	(383.76,382.77) --
	(383.76,383.44) --
	(383.80,383.44) --
	(383.80,383.97) --
	(384.17,383.97) --
	(384.17,384.46) --
	(384.34,384.46) --
	(384.34,385.06) --
	(384.79,385.06) --
	(384.79,385.55) --
	(385.12,385.55) --
	(385.12,386.12) --
	(385.31,386.12) --
	(385.31,386.76) --
	(385.57,386.76) --
	(385.57,387.32) --
	(386.15,387.32) --
	(386.15,388.04) --
	(386.24,388.04) --
	(386.24,388.57) --
	(386.36,388.57) --
	(386.36,389.23) --
	(386.45,389.23) --
	(386.45,389.74) --
	(386.88,389.74) --
	(386.88,390.34) --
	(387.06,390.34) --
	(387.06,390.82) --
	(387.43,390.82) --
	(387.43,391.62) --
	(387.79,391.62) --
	(387.79,392.14) --
	(387.88,392.14) --
	(387.88,392.73) --
	(388.21,392.73) --
	(388.21,393.24) --
	(388.59,393.24) --
	(388.59,393.82) --
	(388.68,393.82) --
	(388.68,394.59) --
	(388.77,394.59) --
	(388.77,395.12) --
	(389.47,395.12) --
	(389.47,395.71) --
	(390.00,395.71) --
	(390.00,396.20) --
	(390.97,396.20) --
	(390.97,396.93) --
	(391.15,396.93) --
	(391.15,397.43) --
	(392.15,397.43) --
	(392.15,397.98) --
	(392.67,397.98) --
	(392.67,398.47) --
	(393.92,398.47) --
	(393.92,398.97) --
	(395.01,398.97) --
	(395.01,399.45) --
	(396.04,399.45) --
	(396.04,399.93) --
	(397.10,399.93) --
	(397.10,400.53) --
	(398.82,400.53) --
	(398.82,401.02) --
	(399.23,401.02) --
	(399.23,401.55) --
	(404.72,401.55) --
	(404.72,402.02) --
	(423.96,402.02) --
	(423.96,402.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.91,402.44) -- (332.79,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.85,400.50) -- (330.85,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.52,401.07) -- (332.26,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.52,403.81) -- (332.26,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.89,401.07) -- (337.63,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.89,403.81) -- (337.63,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.32,402.44) -- (338.20,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.26,400.50) -- (336.26,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.28,401.07) --
	(332.03,401.07) --
	(332.03,403.81) --
	(329.28,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (332.40,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (361.50,363.28) --
	(363.35,360.08) --
	(359.65,360.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.95,325.43) --
	(356.80,328.64) --
	(353.10,328.64) --
	(354.95,325.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.91,402.44) -- (332.79,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.85,400.50) -- (330.85,404.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.52,401.07) -- (332.26,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.52,403.81) -- (332.26,401.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.89,401.07) -- (337.63,403.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.89,403.81) -- (337.63,401.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.32,402.44) -- (338.20,402.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.26,400.50) -- (336.26,404.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (329.28,401.07) --
	(332.03,401.07) --
	(332.03,403.81) --
	(329.28,403.81) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (332.40,402.44) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (420.56,404.45) --
	(422.41,401.25) --
	(418.71,401.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.96,400.21) --
	(425.80,403.41) --
	(422.11,403.41) --
	(423.96,400.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.76,323.82) -- (318.76,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.09,323.82) -- (326.09,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.38,323.82) -- (330.38,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.42,323.82) -- (333.42,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.79,323.82) -- (335.79,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.71,323.82) -- (337.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.35,323.82) -- (339.35,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.76,323.82) -- (340.76,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.01,323.82) -- (342.01,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.12,323.82) -- (343.12,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.45,323.82) -- (350.45,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.74,323.82) -- (354.74,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.79,323.82) -- (357.79,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (360.15,323.82) -- (360.15,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.08,323.82) -- (362.08,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.71,323.82) -- (363.71,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.12,323.82) -- (365.12,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.37,323.82) -- (366.37,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.48,323.82) -- (367.48,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.82,323.82) -- (374.82,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.11,323.82) -- (379.11,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (382.15,323.82) -- (382.15,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.51,323.82) -- (384.51,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (386.44,323.82) -- (386.44,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (388.07,323.82) -- (388.07,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.48,323.82) -- (389.48,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.73,323.82) -- (390.73,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.85,323.82) -- (391.85,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.18,323.82) -- (399.18,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.47,323.82) -- (403.47,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (406.51,323.82) -- (406.51,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.87,323.82) -- (408.87,326.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (410.80,323.82) -- (410.80,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.43,323.82) -- (412.43,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (413.85,323.82) -- (413.85,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.09,323.82) -- (415.09,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.21,323.82) -- (416.21,328.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.54,323.82) -- (423.54,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (427.83,323.82) -- (427.83,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.88,323.82) -- (430.88,325.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (433.24,323.82) -- (433.24,326.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,323.82) rectangle (428.62,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,323.82) --
	(325.99,406.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,340.23) {4765000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,365.03) {4770000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,389.83) {4775000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,342.99) --
	(325.99,342.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,367.79) --
	(325.99,367.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,392.59) --
	(325.99,392.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,323.82) --
	(428.62,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.12,321.32) --
	(343.12,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.48,321.32) --
	(367.48,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (391.85,321.32) --
	(391.85,323.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (416.21,321.32) --
	(416.21,323.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (336.92,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (344.75,315.71) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (362.20,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (370.03,315.71) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (386.56,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (394.39,315.71) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (410.92,312.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (418.75,315.71) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,301.29) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,408.98) {p2p-Gnutella31};
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.88) rectangle (144.54,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.88) rectangle (144.54,294.08);
\end{scope}
\begin{scope}
\path[clip] ( 56.92,192.62) rectangle (139.54,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.92,192.62) rectangle (139.54,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,210.74) --
	(139.54,210.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,230.13) --
	(139.54,230.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,249.52) --
	(139.54,249.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.92,268.91) --
	(139.54,268.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.79,192.62) --
	( 73.79,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.79,192.62) --
	(104.79,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.78,192.62) --
	(135.78,274.98);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 61.89,271.21) --
	( 64.70,271.21) --
	( 64.70,271.22) --
	( 70.13,271.22) --
	( 70.13,271.24) --
	( 70.48,271.24) --
	( 70.48,271.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 64.95,196.37) --
	( 65.00,196.37) --
	( 65.00,196.38) --
	( 65.05,196.38) --
	( 65.05,196.40) --
	( 65.09,196.40) --
	( 65.09,196.41) --
	( 65.14,196.41) --
	( 65.14,196.42) --
	( 65.19,196.42) --
	( 65.19,196.44) --
	( 65.23,196.44) --
	( 65.23,196.45) --
	( 65.28,196.45) --
	( 65.28,196.47) --
	( 65.32,196.47) --
	( 65.32,196.48) --
	( 65.36,196.48) --
	( 65.36,196.49) --
	( 65.41,196.49) --
	( 65.41,196.51) --
	( 65.45,196.51) --
	( 65.45,196.52) --
	( 65.50,196.52) --
	( 65.50,196.54) --
	( 65.54,196.54) --
	( 65.54,196.55) --
	( 65.58,196.55) --
	( 65.58,196.56) --
	( 65.63,196.56) --
	( 65.63,196.58) --
	( 65.67,196.58) --
	( 65.67,196.59) --
	( 65.71,196.59) --
	( 65.71,196.61) --
	( 65.75,196.61) --
	( 65.75,196.62) --
	( 65.80,196.62) --
	( 65.80,196.63) --
	( 65.84,196.63) --
	( 65.84,196.65) --
	( 65.88,196.65) --
	( 65.88,196.66) --
	( 65.92,196.66) --
	( 65.92,196.68) --
	( 65.96,196.68) --
	( 65.96,196.69) --
	( 66.00,196.69) --
	( 66.00,196.70) --
	( 66.05,196.70) --
	( 66.05,196.72) --
	( 66.09,196.72) --
	( 66.09,196.73) --
	( 66.13,196.73) --
	( 66.13,196.75) --
	( 66.17,196.75) --
	( 66.17,196.76) --
	( 66.20,196.76) --
	( 66.20,196.77) --
	( 66.25,196.77) --
	( 66.25,196.79) --
	( 66.29,196.79) --
	( 66.29,196.80) --
	( 66.33,196.80) --
	( 66.33,196.81) --
	( 66.37,196.81) --
	( 66.37,196.83) --
	( 66.41,196.83) --
	( 66.41,196.84) --
	( 66.45,196.84) --
	( 66.45,196.86) --
	( 66.50,196.86) --
	( 66.50,196.87) --
	( 66.54,196.87) --
	( 66.54,196.88) --
	( 66.58,196.88) --
	( 66.58,196.90) --
	( 66.62,196.90) --
	( 66.62,196.91) --
	( 66.66,196.91) --
	( 66.66,196.93) --
	( 66.69,196.93) --
	( 66.69,196.94) --
	( 66.73,196.94) --
	( 66.73,196.95) --
	( 66.77,196.95) --
	( 66.77,196.97) --
	( 66.81,196.97) --
	( 66.81,196.98) --
	( 66.84,196.98) --
	( 66.84,197.00) --
	( 66.88,197.00) --
	( 66.88,197.01) --
	( 66.92,197.01) --
	( 66.92,197.02) --
	( 66.95,197.02) --
	( 66.95,197.04) --
	( 66.99,197.04) --
	( 66.99,197.05) --
	( 67.03,197.05) --
	( 67.03,197.07) --
	( 67.06,197.07) --
	( 67.06,197.08) --
	( 67.10,197.08) --
	( 67.10,197.09) --
	( 67.13,197.09) --
	( 67.13,197.11) --
	( 67.16,197.11) --
	( 67.16,197.12) --
	( 67.20,197.12) --
	( 67.20,197.14) --
	( 67.24,197.14) --
	( 67.24,197.15) --
	( 67.27,197.15) --
	( 67.27,197.16) --
	( 67.31,197.16) --
	( 67.31,197.18) --
	( 67.35,197.18) --
	( 67.35,197.19) --
	( 67.38,197.19) --
	( 67.38,197.21) --
	( 67.41,197.21) --
	( 67.41,197.22) --
	( 67.44,197.22) --
	( 67.44,197.23) --
	( 67.48,197.23) --
	( 67.48,197.25) --
	( 67.51,197.25) --
	( 67.51,197.26) --
	( 67.54,197.26) --
	( 67.54,197.28) --
	( 67.57,197.28) --
	( 67.57,197.29) --
	( 67.61,197.29) --
	( 67.61,197.30) --
	( 67.64,197.30) --
	( 67.64,197.32) --
	( 67.67,197.32) --
	( 67.67,197.33) --
	( 67.70,197.33) --
	( 67.70,197.34) --
	( 67.74,197.34) --
	( 67.74,197.36) --
	( 67.77,197.36) --
	( 67.77,197.37) --
	( 67.81,197.37) --
	( 67.81,197.39) --
	( 67.84,197.39) --
	( 67.84,197.40) --
	( 67.87,197.40) --
	( 67.87,197.41) --
	( 67.90,197.41) --
	( 67.90,197.43) --
	( 67.93,197.43) --
	( 67.93,197.44) --
	( 67.96,197.44) --
	( 67.96,197.46) --
	( 68.00,197.46) --
	( 68.00,197.47) --
	( 68.03,197.47) --
	( 68.03,197.48) --
	( 68.06,197.48) --
	( 68.06,197.50) --
	( 68.10,197.50) --
	( 68.10,197.51) --
	( 68.13,197.51) --
	( 68.13,197.53) --
	( 68.16,197.53) --
	( 68.16,197.54) --
	( 68.19,197.54) --
	( 68.19,197.55) --
	( 68.22,197.55) --
	( 68.22,197.57) --
	( 68.25,197.57) --
	( 68.25,197.58) --
	( 68.28,197.58) --
	( 68.28,197.60) --
	( 68.31,197.60) --
	( 68.31,197.61) --
	( 68.34,197.61) --
	( 68.34,197.62) --
	( 68.37,197.62) --
	( 68.37,197.64) --
	( 68.40,197.64) --
	( 68.40,197.65) --
	( 68.44,197.65) --
	( 68.44,197.67) --
	( 68.47,197.67) --
	( 68.47,197.68) --
	( 68.50,197.68) --
	( 68.50,197.69) --
	( 68.53,197.69) --
	( 68.53,197.71) --
	( 68.56,197.71) --
	( 68.56,197.72) --
	( 68.58,197.72) --
	( 68.58,197.74) --
	( 68.61,197.74) --
	( 68.61,197.75) --
	( 68.64,197.75) --
	( 68.64,197.76) --
	( 68.67,197.76) --
	( 68.67,197.78) --
	( 68.70,197.78) --
	( 68.70,197.79) --
	( 68.72,197.79) --
	( 68.72,197.81) --
	( 68.75,197.81) --
	( 68.75,197.82) --
	( 68.78,197.82) --
	( 68.78,197.83) --
	( 68.81,197.83) --
	( 68.81,197.85) --
	( 68.83,197.85) --
	( 68.83,197.86) --
	( 68.86,197.86) --
	( 68.86,197.88) --
	( 68.89,197.88) --
	( 68.89,197.89) --
	( 68.92,197.89) --
	( 68.92,197.90) --
	( 68.94,197.90) --
	( 68.94,197.92) --
	( 68.97,197.92) --
	( 68.97,197.93) --
	( 69.00,197.93) --
	( 69.00,197.95) --
	( 69.02,197.95) --
	( 69.02,197.96) --
	( 69.05,197.96) --
	( 69.05,197.97) --
	( 69.08,197.97) --
	( 69.08,197.99) --
	( 69.11,197.99) --
	( 69.11,198.00) --
	( 69.13,198.00) --
	( 69.13,198.02) --
	( 69.16,198.02) --
	( 69.16,198.03) --
	( 69.18,198.03) --
	( 69.18,198.04) --
	( 69.21,198.04) --
	( 69.21,198.06) --
	( 69.24,198.06) --
	( 69.24,198.07) --
	( 69.26,198.07) --
	( 69.26,198.09) --
	( 69.29,198.09) --
	( 69.29,198.10) --
	( 69.31,198.10) --
	( 69.31,198.11) --
	( 69.34,198.11) --
	( 69.34,198.13) --
	( 69.37,198.13) --
	( 69.37,198.14) --
	( 69.39,198.14) --
	( 69.39,198.16) --
	( 69.42,198.16) --
	( 69.42,198.17) --
	( 69.45,198.17) --
	( 69.45,198.18) --
	( 69.47,198.18) --
	( 69.47,198.20) --
	( 69.49,198.20) --
	( 69.49,198.21) --
	( 69.51,198.21) --
	( 69.51,198.23) --
	( 69.53,198.23) --
	( 69.53,198.24) --
	( 69.56,198.24) --
	( 69.56,198.25) --
	( 69.58,198.25) --
	( 69.58,198.27) --
	( 69.60,198.27) --
	( 69.60,198.28) --
	( 69.62,198.28) --
	( 69.62,198.30) --
	( 69.65,198.30) --
	( 69.65,198.31) --
	( 69.67,198.31) --
	( 69.67,198.32) --
	( 69.69,198.32) --
	( 69.69,198.34) --
	( 69.71,198.34) --
	( 69.71,198.35) --
	( 69.73,198.35) --
	( 69.73,198.37) --
	( 69.75,198.37) --
	( 69.75,198.38) --
	( 69.78,198.38) --
	( 69.78,198.39) --
	( 69.80,198.39) --
	( 69.80,198.41) --
	( 69.82,198.41) --
	( 69.82,198.42) --
	( 69.84,198.42) --
	( 69.84,198.44) --
	( 69.86,198.44) --
	( 69.86,198.45) --
	( 69.88,198.45) --
	( 69.88,198.47) --
	( 69.90,198.47) --
	( 69.90,198.48) --
	( 69.92,198.48) --
	( 69.92,198.49) --
	( 69.95,198.49) --
	( 69.95,198.51) --
	( 69.97,198.51) --
	( 69.97,198.52) --
	( 69.99,198.52) --
	( 69.99,198.54) --
	( 70.01,198.54) --
	( 70.01,198.55) --
	( 70.03,198.55) --
	( 70.03,198.56) --
	( 70.05,198.56) --
	( 70.05,198.58) --
	( 70.07,198.58) --
	( 70.07,198.59) --
	( 70.09,198.59) --
	( 70.09,198.61) --
	( 70.11,198.61) --
	( 70.11,198.62) --
	( 70.13,198.62) --
	( 70.13,198.63) --
	( 70.15,198.63) --
	( 70.15,198.65) --
	( 70.17,198.65) --
	( 70.17,198.66) --
	( 70.19,198.66) --
	( 70.19,198.68) --
	( 70.21,198.68) --
	( 70.21,198.69) --
	( 70.23,198.69) --
	( 70.23,198.70) --
	( 70.25,198.70) --
	( 70.25,198.72) --
	( 70.27,198.72) --
	( 70.27,198.73) --
	( 70.29,198.73) --
	( 70.29,198.75) --
	( 70.31,198.75) --
	( 70.31,198.76) --
	( 70.33,198.76) --
	( 70.33,198.77) --
	( 70.35,198.77) --
	( 70.35,198.79) --
	( 70.37,198.79) --
	( 70.37,198.80) --
	( 70.39,198.80) --
	( 70.39,198.82) --
	( 70.41,198.82) --
	( 70.41,198.83) --
	( 70.43,198.83) --
	( 70.43,198.84) --
	( 70.44,198.84) --
	( 70.44,198.86) --
	( 70.46,198.86) --
	( 70.46,198.87) --
	( 70.48,198.87) --
	( 70.48,198.89) --
	( 70.50,198.89) --
	( 70.50,198.90) --
	( 70.51,198.90) --
	( 70.51,198.91) --
	( 70.53,198.91) --
	( 70.53,198.93) --
	( 70.55,198.93) --
	( 70.55,198.94) --
	( 70.57,198.94) --
	( 70.57,198.96) --
	( 70.59,198.96) --
	( 70.59,198.97) --
	( 70.60,198.97) --
	( 70.60,198.98) --
	( 70.63,198.98) --
	( 70.63,199.00) --
	( 70.64,199.00) --
	( 70.64,199.01) --
	( 70.66,199.01) --
	( 70.66,199.03) --
	( 70.68,199.03) --
	( 70.68,199.04) --
	( 70.70,199.04) --
	( 70.70,199.05) --
	( 70.72,199.05) --
	( 70.72,199.07) --
	( 70.74,199.07) --
	( 70.74,199.08) --
	( 70.75,199.08) --
	( 70.75,199.10) --
	( 70.77,199.10) --
	( 70.77,199.11) --
	( 70.79,199.11) --
	( 70.79,199.12) --
	( 70.81,199.12) --
	( 70.81,199.14) --
	( 70.82,199.14) --
	( 70.82,199.15) --
	( 70.84,199.15) --
	( 70.84,199.17) --
	( 70.86,199.17) --
	( 70.86,199.18) --
	( 70.88,199.18) --
	( 70.88,199.19) --
	( 70.89,199.19) --
	( 70.89,199.21) --
	( 70.91,199.21) --
	( 70.91,199.22) --
	( 70.93,199.22) --
	( 70.93,199.24) --
	( 70.95,199.24) --
	( 70.95,199.25) --
	( 70.97,199.25) --
	( 70.97,199.26) --
	( 70.98,199.26) --
	( 70.98,199.28) --
	( 71.00,199.28) --
	( 71.00,199.29) --
	( 71.02,199.29) --
	( 71.02,199.31) --
	( 71.04,199.31) --
	( 71.04,199.32) --
	( 71.05,199.32) --
	( 71.05,199.33) --
	( 71.07,199.33) --
	( 71.07,199.35) --
	( 71.09,199.35) --
	( 71.09,199.36) --
	( 71.10,199.36) --
	( 71.10,199.38) --
	( 71.12,199.38) --
	( 71.12,199.39) --
	( 71.14,199.39) --
	( 71.14,199.40) --
	( 71.15,199.40) --
	( 71.15,199.42) --
	( 71.17,199.42) --
	( 71.17,199.43) --
	( 71.19,199.43) --
	( 71.19,199.45) --
	( 71.20,199.45) --
	( 71.20,199.46) --
	( 71.22,199.46) --
	( 71.22,199.47) --
	( 71.24,199.47) --
	( 71.24,199.49) --
	( 71.25,199.49) --
	( 71.25,199.50) --
	( 71.27,199.50) --
	( 71.27,199.52) --
	( 71.29,199.52) --
	( 71.29,199.53) --
	( 71.30,199.53) --
	( 71.30,199.54) --
	( 71.32,199.54) --
	( 71.32,199.56) --
	( 71.33,199.56) --
	( 71.33,199.57) --
	( 71.35,199.57) --
	( 71.35,199.59) --
	( 71.36,199.59) --
	( 71.36,199.60) --
	( 71.38,199.60) --
	( 71.38,199.62) --
	( 71.39,199.62) --
	( 71.39,199.63) --
	( 71.41,199.63) --
	( 71.41,199.64) --
	( 71.42,199.64) --
	( 71.42,199.66) --
	( 71.44,199.66) --
	( 71.44,199.67) --
	( 71.45,199.67) --
	( 71.45,199.69) --
	( 71.47,199.69) --
	( 71.47,199.70) --
	( 71.48,199.70) --
	( 71.48,199.71) --
	( 71.50,199.71) --
	( 71.50,199.73) --
	( 71.51,199.73) --
	( 71.51,199.74) --
	( 71.52,199.74) --
	( 71.52,199.76) --
	( 71.54,199.76) --
	( 71.54,199.77) --
	( 71.55,199.77) --
	( 71.55,199.78) --
	( 71.57,199.78) --
	( 71.57,199.80) --
	( 71.59,199.80) --
	( 71.59,199.81) --
	( 71.60,199.81) --
	( 71.60,199.83) --
	( 71.62,199.83) --
	( 71.62,199.84) --
	( 71.63,199.84) --
	( 71.63,199.85) --
	( 71.64,199.85) --
	( 71.64,199.87) --
	( 71.66,199.87) --
	( 71.66,199.88) --
	( 71.67,199.88) --
	( 71.67,199.90) --
	( 71.69,199.90) --
	( 71.69,199.91) --
	( 71.70,199.91) --
	( 71.70,199.93) --
	( 71.72,199.93) --
	( 71.72,199.94) --
	( 71.73,199.94) --
	( 71.73,199.95) --
	( 71.75,199.95) --
	( 71.75,199.97) --
	( 71.76,199.97) --
	( 71.76,199.98) --
	( 71.78,199.98) --
	( 71.78,200.00) --
	( 71.79,200.00) --
	( 71.79,200.01) --
	( 71.81,200.01) --
	( 71.81,200.02) --
	( 71.82,200.02) --
	( 71.82,200.04) --
	( 71.84,200.04) --
	( 71.84,200.05) --
	( 71.85,200.05) --
	( 71.85,200.07) --
	( 71.87,200.07) --
	( 71.87,200.08) --
	( 71.89,200.08) --
	( 71.89,200.10) --
	( 71.90,200.10) --
	( 71.90,200.11) --
	( 71.91,200.11) --
	( 71.91,200.12) --
	( 71.93,200.12) --
	( 71.93,200.14) --
	( 71.94,200.14) --
	( 71.94,200.15) --
	( 71.96,200.15) --
	( 71.96,200.17) --
	( 71.97,200.17) --
	( 71.97,200.18) --
	( 71.98,200.18) --
	( 71.98,200.19) --
	( 72.00,200.19) --
	( 72.00,200.21) --
	( 72.01,200.21) --
	( 72.01,200.22) --
	( 72.02,200.22) --
	( 72.02,200.24) --
	( 72.04,200.24) --
	( 72.04,200.25) --
	( 72.05,200.25) --
	( 72.05,200.26) --
	( 72.07,200.26) --
	( 72.07,200.28) --
	( 72.08,200.28) --
	( 72.08,200.29) --
	( 72.09,200.29) --
	( 72.09,200.31) --
	( 72.11,200.31) --
	( 72.11,200.32) --
	( 72.12,200.32) --
	( 72.12,200.34) --
	( 72.13,200.34) --
	( 72.13,200.35) --
	( 72.15,200.35) --
	( 72.15,200.36) --
	( 72.16,200.36) --
	( 72.16,200.38) --
	( 72.17,200.38) --
	( 72.17,200.39) --
	( 72.18,200.39) --
	( 72.18,200.41) --
	( 72.20,200.41) --
	( 72.20,200.42) --
	( 72.21,200.42) --
	( 72.21,200.43) --
	( 72.22,200.43) --
	( 72.22,200.45) --
	( 72.24,200.45) --
	( 72.24,200.46) --
	( 72.25,200.46) --
	( 72.25,200.48) --
	( 72.26,200.48) --
	( 72.26,200.49) --
	( 72.28,200.49) --
	( 72.28,200.51) --
	( 72.29,200.51) --
	( 72.29,200.52) --
	( 72.30,200.52) --
	( 72.30,200.53) --
	( 72.31,200.53) --
	( 72.31,200.55) --
	( 72.33,200.55) --
	( 72.33,200.56) --
	( 72.34,200.56) --
	( 72.34,200.58) --
	( 72.35,200.58) --
	( 72.35,200.59) --
	( 72.36,200.59) --
	( 72.36,200.60) --
	( 72.38,200.60) --
	( 72.38,200.62) --
	( 72.39,200.62) --
	( 72.39,200.63) --
	( 72.40,200.63) --
	( 72.40,200.65) --
	( 72.41,200.65) --
	( 72.41,200.66) --
	( 72.43,200.66) --
	( 72.43,200.68) --
	( 72.44,200.68) --
	( 72.44,200.69) --
	( 72.45,200.69) --
	( 72.45,200.70) --
	( 72.46,200.70) --
	( 72.46,200.72) --
	( 72.48,200.72) --
	( 72.48,200.73) --
	( 72.49,200.73) --
	( 72.49,200.75) --
	( 72.50,200.75) --
	( 72.50,200.76) --
	( 72.51,200.76) --
	( 72.51,200.77) --
	( 72.53,200.77) --
	( 72.53,200.79) --
	( 72.54,200.79) --
	( 72.54,200.80) --
	( 72.55,200.80) --
	( 72.55,200.82) --
	( 72.56,200.82) --
	( 72.56,200.83) --
	( 72.57,200.83) --
	( 72.57,200.85) --
	( 72.59,200.85) --
	( 72.59,200.86) --
	( 72.60,200.86) --
	( 72.60,200.87) --
	( 72.61,200.87) --
	( 72.61,200.89) --
	( 72.62,200.89) --
	( 72.62,200.90) --
	( 72.64,200.90) --
	( 72.64,200.92) --
	( 72.65,200.92) --
	( 72.65,200.93) --
	( 72.66,200.93) --
	( 72.66,200.94) --
	( 72.67,200.94) --
	( 72.67,200.96) --
	( 72.68,200.96) --
	( 72.68,200.97) --
	( 72.70,200.97) --
	( 72.70,200.99) --
	( 72.71,200.99) --
	( 72.71,201.00) --
	( 72.72,201.00) --
	( 72.72,201.01) --
	( 72.73,201.01) --
	( 72.73,201.03) --
	( 72.74,201.03) --
	( 72.74,201.04) --
	( 72.76,201.04) --
	( 72.76,201.06) --
	( 72.77,201.06) --
	( 72.77,201.07) --
	( 72.78,201.07) --
	( 72.78,201.09) --
	( 72.79,201.09) --
	( 72.79,201.10) --
	( 72.80,201.10) --
	( 72.80,201.11) --
	( 72.81,201.11) --
	( 72.81,201.13) --
	( 72.82,201.13) --
	( 72.82,201.14) --
	( 72.84,201.14) --
	( 72.84,201.16) --
	( 72.85,201.16) --
	( 72.85,201.17) --
	( 72.86,201.17) --
	( 72.86,201.19) --
	( 72.87,201.19) --
	( 72.87,201.20) --
	( 72.88,201.20) --
	( 72.88,201.21) --
	( 72.89,201.21) --
	( 72.89,201.23) --
	( 72.90,201.23) --
	( 72.90,201.24) --
	( 72.92,201.24) --
	( 72.92,201.26) --
	( 72.93,201.26) --
	( 72.93,201.27) --
	( 72.94,201.27) --
	( 72.94,201.28) --
	( 72.95,201.28) --
	( 72.95,201.30) --
	( 72.96,201.30) --
	( 72.96,201.31) --
	( 72.97,201.31) --
	( 72.97,201.33) --
	( 72.98,201.33) --
	( 72.98,201.34) --
	( 72.99,201.34) --
	( 72.99,201.36) --
	( 73.00,201.36) --
	( 73.00,201.37) --
	( 73.02,201.37) --
	( 73.02,201.38) --
	( 73.03,201.38) --
	( 73.03,201.40) --
	( 73.04,201.40) --
	( 73.04,201.41) --
	( 73.05,201.41) --
	( 73.05,201.43) --
	( 73.06,201.43) --
	( 73.06,201.44) --
	( 73.07,201.44) --
	( 73.07,201.45) --
	( 73.08,201.45) --
	( 73.08,201.47) --
	( 73.09,201.47) --
	( 73.09,201.48) --
	( 73.10,201.48) --
	( 73.10,201.50) --
	( 73.11,201.50) --
	( 73.11,201.51) --
	( 73.12,201.51) --
	( 73.12,201.53) --
	( 73.13,201.53) --
	( 73.13,201.54) --
	( 73.15,201.54) --
	( 73.15,201.55) --
	( 73.16,201.55) --
	( 73.16,201.57) --
	( 73.17,201.57) --
	( 73.17,201.58) --
	( 73.18,201.58) --
	( 73.18,201.60) --
	( 73.19,201.60) --
	( 73.19,201.61) --
	( 73.20,201.61) --
	( 73.20,201.63) --
	( 73.21,201.63) --
	( 73.21,201.64) --
	( 73.22,201.64) --
	( 73.22,201.65) --
	( 73.23,201.65) --
	( 73.23,201.67) --
	( 73.24,201.67) --
	( 73.24,201.68) --
	( 73.25,201.68) --
	( 73.25,201.70) --
	( 73.26,201.70) --
	( 73.26,201.71) --
	( 73.27,201.71) --
	( 73.27,201.72) --
	( 73.28,201.72) --
	( 73.28,201.74) --
	( 73.29,201.74) --
	( 73.29,201.75) --
	( 73.30,201.75) --
	( 73.30,201.77) --
	( 73.31,201.77) --
	( 73.31,201.78) --
	( 73.32,201.78) --
	( 73.32,201.79) --
	( 73.33,201.79) --
	( 73.33,201.81) --
	( 73.34,201.81) --
	( 73.34,201.82) --
	( 73.35,201.82) --
	( 73.35,201.84) --
	( 73.36,201.84) --
	( 73.36,201.85) --
	( 73.37,201.85) --
	( 73.37,201.87) --
	( 73.38,201.87) --
	( 73.38,201.88) --
	( 73.39,201.88) --
	( 73.39,201.89) --
	( 73.40,201.89) --
	( 73.40,201.91) --
	( 73.41,201.91) --
	( 73.41,201.92) --
	( 73.42,201.92) --
	( 73.42,201.94) --
	( 73.43,201.94) --
	( 73.43,201.95) --
	( 73.44,201.95) --
	( 73.44,201.97) --
	( 73.45,201.97) --
	( 73.45,201.98) --
	( 73.46,201.98) --
	( 73.46,201.99) --
	( 73.47,201.99) --
	( 73.47,202.01) --
	( 73.48,202.01) --
	( 73.48,202.02) --
	( 73.49,202.02) --
	( 73.49,202.04) --
	( 73.50,202.04) --
	( 73.50,202.05) --
	( 73.51,202.05) --
	( 73.51,202.06) --
	( 73.52,202.06) --
	( 73.52,202.08) --
	( 73.53,202.08) --
	( 73.53,202.09) --
	( 73.54,202.09) --
	( 73.54,202.11) --
	( 73.55,202.11) --
	( 73.55,202.12) --
	( 73.56,202.12) --
	( 73.56,202.13) --
	( 73.57,202.13) --
	( 73.57,202.15) --
	( 73.58,202.15) --
	( 73.58,202.16) --
	( 73.59,202.16) --
	( 73.59,202.18) --
	( 73.60,202.18) --
	( 73.60,202.19) --
	( 73.61,202.19) --
	( 73.61,202.21) --
	( 73.62,202.21) --
	( 73.62,202.22) --
	( 73.63,202.22) --
	( 73.63,202.23) --
	( 73.63,202.23) --
	( 73.63,202.25) --
	( 73.64,202.25) --
	( 73.64,202.26) --
	( 73.66,202.26) --
	( 73.66,202.28) --
	( 73.67,202.28) --
	( 73.67,202.29) --
	( 73.68,202.29) --
	( 73.68,202.31) --
	( 73.69,202.31) --
	( 73.69,202.32) --
	( 73.70,202.32) --
	( 73.70,202.34) --
	( 73.70,202.34) --
	( 73.70,202.35) --
	( 73.71,202.35) --
	( 73.71,202.36) --
	( 73.72,202.36) --
	( 73.72,202.38) --
	( 73.73,202.38) --
	( 73.73,202.39) --
	( 73.74,202.39) --
	( 73.74,202.41) --
	( 73.75,202.41) --
	( 73.75,202.42) --
	( 73.76,202.42) --
	( 73.76,202.43) --
	( 73.77,202.43) --
	( 73.77,202.45) --
	( 73.78,202.45) --
	( 73.78,202.46) --
	( 73.78,202.46) --
	( 73.78,202.48) --
	( 73.79,202.48) --
	( 73.79,202.49) --
	( 73.80,202.49) --
	( 73.80,202.50) --
	( 73.81,202.50) --
	( 73.81,202.52) --
	( 73.82,202.52) --
	( 73.82,202.53) --
	( 73.83,202.53) --
	( 73.83,202.55) --
	( 73.84,202.55) --
	( 73.84,202.56) --
	( 73.85,202.56) --
	( 73.85,202.57) --
	( 73.85,202.57) --
	( 73.85,202.59) --
	( 73.86,202.59) --
	( 73.86,202.60) --
	( 73.87,202.60) --
	( 73.87,202.62) --
	( 73.88,202.62) --
	( 73.88,202.63) --
	( 73.89,202.63) --
	( 73.89,202.65) --
	( 73.90,202.65) --
	( 73.90,202.66) --
	( 73.91,202.66) --
	( 73.91,202.68) --
	( 73.92,202.68) --
	( 73.92,202.69) --
	( 73.93,202.69) --
	( 73.93,202.70) --
	( 73.94,202.70) --
	( 73.94,202.72) --
	( 73.94,202.72) --
	( 73.94,202.73) --
	( 73.95,202.73) --
	( 73.95,202.75) --
	( 73.96,202.75) --
	( 73.96,202.76) --
	( 73.97,202.76) --
	( 73.97,202.78) --
	( 73.98,202.78) --
	( 73.98,202.79) --
	( 73.99,202.79) --
	( 73.99,202.80) --
	( 74.00,202.80) --
	( 74.00,202.82) --
	( 74.01,202.82) --
	( 74.01,202.83) --
	( 74.01,202.83) --
	( 74.01,202.85) --
	( 74.02,202.85) --
	( 74.02,202.86) --
	( 74.03,202.86) --
	( 74.03,202.88) --
	( 74.04,202.88) --
	( 74.04,202.89) --
	( 74.05,202.89) --
	( 74.05,202.90) --
	( 74.06,202.90) --
	( 74.06,202.92) --
	( 74.07,202.92) --
	( 74.07,202.93) --
	( 74.07,202.93) --
	( 74.07,202.95) --
	( 74.08,202.95) --
	( 74.08,202.96) --
	( 74.09,202.96) --
	( 74.09,202.98) --
	( 74.10,202.98) --
	( 74.10,202.99) --
	( 74.11,202.99) --
	( 74.11,203.00) --
	( 74.11,203.00) --
	( 74.11,203.02) --
	( 74.12,203.02) --
	( 74.12,203.03) --
	( 74.13,203.03) --
	( 74.13,203.05) --
	( 74.14,203.05) --
	( 74.14,203.06) --
	( 74.15,203.06) --
	( 74.15,203.07) --
	( 74.15,203.07) --
	( 74.15,203.09) --
	( 74.16,203.09) --
	( 74.16,203.10) --
	( 74.17,203.10) --
	( 74.17,203.12) --
	( 74.18,203.12) --
	( 74.18,203.13) --
	( 74.19,203.13) --
	( 74.19,203.15) --
	( 74.20,203.15) --
	( 74.20,203.16) --
	( 74.20,203.16) --
	( 74.20,203.17) --
	( 74.21,203.17) --
	( 74.21,203.19) --
	( 74.22,203.19) --
	( 74.22,203.20) --
	( 74.23,203.20) --
	( 74.23,203.22) --
	( 74.23,203.22) --
	( 74.23,203.23) --
	( 74.24,203.23) --
	( 74.24,203.25) --
	( 74.25,203.25) --
	( 74.25,203.26) --
	( 74.26,203.26) --
	( 74.26,203.27) --
	( 74.27,203.27) --
	( 74.27,203.29) --
	( 74.27,203.29) --
	( 74.27,203.30) --
	( 74.28,203.30) --
	( 74.28,203.32) --
	( 74.29,203.32) --
	( 74.29,203.33) --
	( 74.30,203.33) --
	( 74.30,203.35) --
	( 74.30,203.35) --
	( 74.30,203.36) --
	( 74.31,203.36) --
	( 74.31,203.38) --
	( 74.32,203.38) --
	( 74.32,203.39) --
	( 74.33,203.39) --
	( 74.33,203.40) --
	( 74.34,203.40) --
	( 74.34,203.42) --
	( 74.34,203.42) --
	( 74.34,203.43) --
	( 74.35,203.43) --
	( 74.35,203.45) --
	( 74.36,203.45) --
	( 74.36,203.46) --
	( 74.37,203.46) --
	( 74.37,203.48) --
	( 74.38,203.48) --
	( 74.38,203.49) --
	( 74.38,203.49) --
	( 74.38,203.50) --
	( 74.39,203.50) --
	( 74.39,203.52) --
	( 74.40,203.52) --
	( 74.40,203.53) --
	( 74.41,203.53) --
	( 74.41,203.55) --
	( 74.41,203.55) --
	( 74.41,203.56) --
	( 74.42,203.56) --
	( 74.42,203.58) --
	( 74.43,203.58) --
	( 74.43,203.59) --
	( 74.44,203.59) --
	( 74.44,203.61) --
	( 74.44,203.61) --
	( 74.44,203.62) --
	( 74.45,203.62) --
	( 74.45,203.64) --
	( 74.46,203.64) --
	( 74.46,203.65) --
	( 74.47,203.65) --
	( 74.47,203.67) --
	( 74.48,203.67) --
	( 74.48,203.68) --
	( 74.48,203.68) --
	( 74.48,203.69) --
	( 74.49,203.69) --
	( 74.49,203.71) --
	( 74.50,203.71) --
	( 74.50,203.72) --
	( 74.51,203.72) --
	( 74.51,203.74) --
	( 74.51,203.74) --
	( 74.51,203.75) --
	( 74.52,203.75) --
	( 74.52,203.77) --
	( 74.53,203.77) --
	( 74.53,203.78) --
	( 74.54,203.78) --
	( 74.54,203.79) --
	( 74.54,203.79) --
	( 74.54,203.81) --
	( 74.55,203.81) --
	( 74.55,203.82) --
	( 74.56,203.82) --
	( 74.56,203.84) --
	( 74.57,203.84) --
	( 74.57,203.85) --
	( 74.57,203.85) --
	( 74.57,203.87) --
	( 74.58,203.87) --
	( 74.58,203.88) --
	( 74.59,203.88) --
	( 74.59,203.90) --
	( 74.60,203.90) --
	( 74.60,203.91) --
	( 74.60,203.91) --
	( 74.60,203.93) --
	( 74.61,203.93) --
	( 74.61,203.94) --
	( 74.62,203.94) --
	( 74.62,203.95) --
	( 74.62,203.95) --
	( 74.62,203.97) --
	( 74.63,203.97) --
	( 74.63,203.98) --
	( 74.64,203.98) --
	( 74.64,204.00) --
	( 74.65,204.00) --
	( 74.65,204.01) --
	( 74.65,204.01) --
	( 74.65,204.03) --
	( 74.66,204.03) --
	( 74.66,204.04) --
	( 74.67,204.04) --
	( 74.67,204.05) --
	( 74.67,204.05) --
	( 74.67,204.07) --
	( 74.68,204.07) --
	( 74.68,204.08) --
	( 74.69,204.08) --
	( 74.69,204.10) --
	( 74.70,204.10) --
	( 74.70,204.11) --
	( 74.70,204.11) --
	( 74.70,204.13) --
	( 74.71,204.13) --
	( 74.71,204.14) --
	( 74.72,204.14) --
	( 74.72,204.16) --
	( 74.73,204.16) --
	( 74.73,204.17) --
	( 74.73,204.17) --
	( 74.73,204.19) --
	( 74.74,204.19) --
	( 74.74,204.20) --
	( 74.75,204.20) --
	( 74.75,204.22) --
	( 74.75,204.22) --
	( 74.75,204.23) --
	( 74.76,204.23) --
	( 74.76,204.24) --
	( 74.77,204.24) --
	( 74.77,204.26) --
	( 74.77,204.26) --
	( 74.77,204.27) --
	( 74.78,204.27) --
	( 74.78,204.29) --
	( 74.79,204.29) --
	( 74.79,204.30) --
	( 74.79,204.30) --
	( 74.79,204.32) --
	( 74.80,204.32) --
	( 74.80,204.33) --
	( 74.81,204.33) --
	( 74.81,204.35) --
	( 74.82,204.35) --
	( 74.82,204.36) --
	( 74.82,204.36) --
	( 74.82,204.38) --
	( 74.83,204.38) --
	( 74.83,204.39) --
	( 74.84,204.39) --
	( 74.84,204.40) --
	( 74.84,204.40) --
	( 74.84,204.42) --
	( 74.85,204.42) --
	( 74.85,204.43) --
	( 74.86,204.43) --
	( 74.86,204.45) --
	( 74.86,204.45) --
	( 74.86,204.46) --
	( 74.87,204.46) --
	( 74.87,204.48) --
	( 74.88,204.48) --
	( 74.88,204.49) --
	( 74.88,204.49) --
	( 74.88,204.51) --
	( 74.89,204.51) --
	( 74.89,204.52) --
	( 74.90,204.52) --
	( 74.90,204.53) --
	( 74.90,204.53) --
	( 74.90,204.55) --
	( 74.91,204.55) --
	( 74.91,204.56) --
	( 74.91,204.56) --
	( 74.91,204.58) --
	( 74.92,204.58) --
	( 74.92,204.59) --
	( 74.93,204.59) --
	( 74.93,204.61) --
	( 74.94,204.61) --
	( 74.94,204.62) --
	( 74.94,204.62) --
	( 74.94,204.64) --
	( 74.95,204.64) --
	( 74.95,204.65) --
	( 74.95,204.65) --
	( 74.95,204.67) --
	( 74.96,204.67) --
	( 74.96,204.68) --
	( 74.97,204.68) --
	( 74.97,204.69) --
	( 74.97,204.69) --
	( 74.97,204.71) --
	( 74.98,204.71) --
	( 74.98,204.72) --
	( 74.99,204.72) --
	( 74.99,204.74) --
	( 74.99,204.74) --
	( 74.99,204.75) --
	( 75.00,204.75) --
	( 75.00,204.77) --
	( 75.01,204.77) --
	( 75.01,204.78) --
	( 75.01,204.78) --
	( 75.01,204.79) --
	( 75.02,204.79) --
	( 75.02,204.81) --
	( 75.02,204.81) --
	( 75.02,204.82) --
	( 75.03,204.82) --
	( 75.03,204.84) --
	( 75.04,204.84) --
	( 75.04,204.85) --
	( 75.04,204.85) --
	( 75.04,204.87) --
	( 75.05,204.87) --
	( 75.05,204.88) --
	( 75.06,204.88) --
	( 75.06,204.90) --
	( 75.06,204.90) --
	( 75.06,204.91) --
	( 75.07,204.91) --
	( 75.07,204.93) --
	( 75.08,204.93) --
	( 75.08,204.94) --
	( 75.08,204.94) --
	( 75.08,204.96) --
	( 75.09,204.96) --
	( 75.09,204.97) --
	( 75.09,204.97) --
	( 75.09,204.98) --
	( 75.10,204.98) --
	( 75.10,205.00) --
	( 75.11,205.00) --
	( 75.11,205.01) --
	( 75.11,205.01) --
	( 75.11,205.03) --
	( 75.12,205.03) --
	( 75.12,205.04) --
	( 75.13,205.04) --
	( 75.13,205.06) --
	( 75.13,205.06) --
	( 75.13,205.07) --
	( 75.14,205.07) --
	( 75.14,205.08) --
	( 75.14,205.08) --
	( 75.14,205.10) --
	( 75.15,205.10) --
	( 75.15,205.11) --
	( 75.16,205.11) --
	( 75.16,205.13) --
	( 75.16,205.13) --
	( 75.16,205.15) --
	( 75.17,205.15) --
	( 75.17,205.16) --
	( 75.18,205.16) --
	( 75.18,205.17) --
	( 75.18,205.17) --
	( 75.18,205.19) --
	( 75.19,205.19) --
	( 75.19,205.20) --
	( 75.19,205.20) --
	( 75.19,205.22) --
	( 75.20,205.22) --
	( 75.20,205.23) --
	( 75.21,205.23) --
	( 75.21,205.25) --
	( 75.21,205.25) --
	( 75.21,205.26) --
	( 75.22,205.26) --
	( 75.22,205.27) --
	( 75.22,205.27) --
	( 75.22,205.29) --
	( 75.23,205.29) --
	( 75.23,205.30) --
	( 75.23,205.30) --
	( 75.23,205.32) --
	( 75.24,205.32) --
	( 75.24,205.33) --
	( 75.25,205.33) --
	( 75.25,205.35) --
	( 75.25,205.35) --
	( 75.25,205.36) --
	( 75.26,205.36) --
	( 75.26,205.37) --
	( 75.27,205.37) --
	( 75.27,205.39) --
	( 75.27,205.39) --
	( 75.27,205.40) --
	( 75.28,205.40) --
	( 75.28,205.42) --
	( 75.28,205.42) --
	( 75.28,205.43) --
	( 75.29,205.43) --
	( 75.29,205.45) --
	( 75.29,205.45) --
	( 75.29,205.46) --
	( 75.30,205.46) --
	( 75.30,205.48) --
	( 75.31,205.48) --
	( 75.31,205.49) --
	( 75.31,205.49) --
	( 75.31,205.50) --
	( 75.32,205.50) --
	( 75.32,205.52) --
	( 75.32,205.52) --
	( 75.32,205.53) --
	( 75.33,205.53) --
	( 75.33,205.55) --
	( 75.33,205.55) --
	( 75.33,205.56) --
	( 75.34,205.56) --
	( 75.34,205.58) --
	( 75.35,205.58) --
	( 75.35,205.59) --
	( 75.35,205.59) --
	( 75.35,205.60) --
	( 75.36,205.60) --
	( 75.36,205.62) --
	( 75.36,205.62) --
	( 75.36,205.63) --
	( 75.37,205.63) --
	( 75.37,205.65) --
	( 75.37,205.65) --
	( 75.37,205.66) --
	( 75.38,205.66) --
	( 75.38,205.68) --
	( 75.39,205.68) --
	( 75.39,205.69) --
	( 75.39,205.69) --
	( 75.39,205.71) --
	( 75.40,205.71) --
	( 75.40,205.72) --
	( 75.40,205.72) --
	( 75.40,205.74) --
	( 75.41,205.74) --
	( 75.41,205.75) --
	( 75.41,205.75) --
	( 75.41,205.77) --
	( 75.42,205.77) --
	( 75.42,205.78) --
	( 75.43,205.78) --
	( 75.43,205.79) --
	( 75.43,205.79) --
	( 75.43,205.81) --
	( 75.44,205.81) --
	( 75.44,205.82) --
	( 75.44,205.82) --
	( 75.44,205.84) --
	( 75.45,205.84) --
	( 75.45,205.85) --
	( 75.45,205.85) --
	( 75.45,205.87) --
	( 75.46,205.87) --
	( 75.46,205.88) --
	( 75.46,205.88) --
	( 75.46,205.90) --
	( 75.47,205.90) --
	( 75.47,205.91) --
	( 75.48,205.91) --
	( 75.48,205.93) --
	( 75.48,205.93) --
	( 75.48,205.94) --
	( 75.49,205.94) --
	( 75.49,205.95) --
	( 75.49,205.95) --
	( 75.49,205.97) --
	( 75.50,205.97) --
	( 75.50,205.98) --
	( 75.50,205.98) --
	( 75.50,206.00) --
	( 75.51,206.00) --
	( 75.51,206.01) --
	( 75.51,206.01) --
	( 75.51,206.03) --
	( 75.52,206.03) --
	( 75.52,206.04) --
	( 75.52,206.04) --
	( 75.52,206.05) --
	( 75.53,206.05) --
	( 75.53,206.07) --
	( 75.53,206.07) --
	( 75.53,206.08) --
	( 75.54,206.08) --
	( 75.54,206.10) --
	( 75.54,206.10) --
	( 75.54,206.11) --
	( 75.55,206.11) --
	( 75.55,206.13) --
	( 75.56,206.13) --
	( 75.56,206.14) --
	( 75.56,206.14) --
	( 75.56,206.16) --
	( 75.57,206.16) --
	( 75.57,206.17) --
	( 75.57,206.17) --
	( 75.57,206.18) --
	( 75.58,206.18) --
	( 75.58,206.20) --
	( 75.58,206.20) --
	( 75.58,206.21) --
	( 75.59,206.21) --
	( 75.59,206.23) --
	( 75.59,206.23) --
	( 75.59,206.24) --
	( 75.60,206.24) --
	( 75.60,206.26) --
	( 75.60,206.26) --
	( 75.60,206.27) --
	( 75.61,206.27) --
	( 75.61,206.29) --
	( 75.61,206.29) --
	( 75.61,206.30) --
	( 75.62,206.30) --
	( 75.62,206.32) --
	( 75.62,206.32) --
	( 75.62,206.33) --
	( 75.63,206.33) --
	( 75.63,206.35) --
	( 75.64,206.35) --
	( 75.64,206.36) --
	( 75.64,206.36) --
	( 75.64,206.38) --
	( 75.65,206.38) --
	( 75.65,206.39) --
	( 75.65,206.39) --
	( 75.65,206.41) --
	( 75.66,206.41) --
	( 75.66,206.42) --
	( 75.66,206.42) --
	( 75.66,206.44) --
	( 75.67,206.44) --
	( 75.67,206.45) --
	( 75.67,206.45) --
	( 75.67,206.47) --
	( 75.68,206.47) --
	( 75.68,206.48) --
	( 75.68,206.48) --
	( 75.68,206.49) --
	( 75.69,206.49) --
	( 75.69,206.51) --
	( 75.69,206.51) --
	( 75.69,206.52) --
	( 75.70,206.52) --
	( 75.70,206.54) --
	( 75.70,206.54) --
	( 75.70,206.55) --
	( 75.71,206.55) --
	( 75.71,206.57) --
	( 75.71,206.57) --
	( 75.71,206.58) --
	( 75.72,206.58) --
	( 75.72,206.60) --
	( 75.72,206.60) --
	( 75.72,206.61) --
	( 75.73,206.61) --
	( 75.73,206.63) --
	( 75.73,206.63) --
	( 75.73,206.64) --
	( 75.74,206.64) --
	( 75.74,206.65) --
	( 75.74,206.65) --
	( 75.74,206.67) --
	( 75.75,206.67) --
	( 75.75,206.68) --
	( 75.75,206.68) --
	( 75.75,206.70) --
	( 75.76,206.70) --
	( 75.76,206.71) --
	( 75.76,206.71) --
	( 75.76,206.72) --
	( 75.77,206.72) --
	( 75.77,206.74) --
	( 75.77,206.74) --
	( 75.77,206.75) --
	( 75.78,206.75) --
	( 75.78,206.77) --
	( 75.78,206.77) --
	( 75.78,206.78) --
	( 75.79,206.78) --
	( 75.79,206.80) --
	( 75.79,206.80) --
	( 75.79,206.82) --
	( 75.80,206.82) --
	( 75.80,206.83) --
	( 75.80,206.83) --
	( 75.80,206.84) --
	( 75.81,206.84) --
	( 75.81,206.86) --
	( 75.81,206.86) --
	( 75.81,206.87) --
	( 75.82,206.87) --
	( 75.82,206.89) --
	( 75.82,206.89) --
	( 75.82,206.90) --
	( 75.83,206.90) --
	( 75.83,206.92) --
	( 75.83,206.92) --
	( 75.83,206.93) --
	( 75.84,206.93) --
	( 75.84,206.95) --
	( 75.84,206.95) --
	( 75.84,206.96) --
	( 75.85,206.96) --
	( 75.85,206.97) --
	( 75.85,206.97) --
	( 75.85,206.99) --
	( 75.86,206.99) --
	( 75.86,207.00) --
	( 75.86,207.00) --
	( 75.86,207.02) --
	( 75.87,207.02) --
	( 75.87,207.03) --
	( 75.87,207.03) --
	( 75.87,207.05) --
	( 75.88,207.05) --
	( 75.88,207.06) --
	( 75.88,207.06) --
	( 75.88,207.07) --
	( 75.89,207.07) --
	( 75.89,207.09) --
	( 75.89,207.09) --
	( 75.89,207.11) --
	( 75.90,207.11) --
	( 75.90,207.12) --
	( 75.90,207.12) --
	( 75.90,207.14) --
	( 75.91,207.14) --
	( 75.91,207.15) --
	( 75.92,207.15) --
	( 75.92,207.17) --
	( 75.92,207.17) --
	( 75.92,207.18) --
	( 75.93,207.18) --
	( 75.93,207.20) --
	( 75.93,207.20) --
	( 75.93,207.22) --
	( 75.94,207.22) --
	( 75.94,207.23) --
	( 75.95,207.23) --
	( 75.95,207.24) --
	( 75.95,207.24) --
	( 75.95,207.26) --
	( 75.96,207.26) --
	( 75.96,207.27) --
	( 75.96,207.27) --
	( 75.96,207.29) --
	( 75.97,207.29) --
	( 75.97,207.30) --
	( 75.98,207.30) --
	( 75.98,207.32) --
	( 75.99,207.32) --
	( 75.99,207.33) --
	( 75.99,207.33) --
	( 75.99,207.35) --
	( 76.00,207.35) --
	( 76.00,207.36) --
	( 76.00,207.36) --
	( 76.00,207.37) --
	( 76.01,207.37) --
	( 76.01,207.39) --
	( 76.02,207.39) --
	( 76.02,207.40) --
	( 76.02,207.40) --
	( 76.02,207.42) --
	( 76.03,207.42) --
	( 76.03,207.43) --
	( 76.04,207.43) --
	( 76.04,207.45) --
	( 76.04,207.45) --
	( 76.04,207.46) --
	( 76.05,207.46) --
	( 76.05,207.48) --
	( 76.06,207.48) --
	( 76.06,207.49) --
	( 76.06,207.49) --
	( 76.06,207.51) --
	( 76.07,207.51) --
	( 76.07,207.52) --
	( 76.08,207.52) --
	( 76.08,207.53) --
	( 76.08,207.53) --
	( 76.08,207.55) --
	( 76.09,207.55) --
	( 76.09,207.56) --
	( 76.10,207.56) --
	( 76.10,207.58) --
	( 76.10,207.58) --
	( 76.10,207.59) --
	( 76.11,207.59) --
	( 76.11,207.61) --
	( 76.12,207.61) --
	( 76.12,207.62) --
	( 76.12,207.62) --
	( 76.12,207.63) --
	( 76.13,207.63) --
	( 76.13,207.65) --
	( 76.13,207.65) --
	( 76.13,207.66) --
	( 76.14,207.66) --
	( 76.14,207.68) --
	( 76.15,207.68) --
	( 76.15,207.69) --
	( 76.15,207.69) --
	( 76.15,207.71) --
	( 76.16,207.71) --
	( 76.16,207.72) --
	( 76.17,207.72) --
	( 76.17,207.73) --
	( 76.17,207.73) --
	( 76.17,207.75) --
	( 76.18,207.75) --
	( 76.18,207.76) --
	( 76.18,207.76) --
	( 76.18,207.78) --
	( 76.19,207.78) --
	( 76.19,207.79) --
	( 76.20,207.79) --
	( 76.20,207.81) --
	( 76.20,207.81) --
	( 76.20,207.83) --
	( 76.21,207.83) --
	( 76.21,207.84) --
	( 76.22,207.84) --
	( 76.22,207.85) --
	( 76.22,207.85) --
	( 76.22,207.87) --
	( 76.23,207.87) --
	( 76.23,207.88) --
	( 76.23,207.88) --
	( 76.23,207.90) --
	( 76.24,207.90) --
	( 76.24,207.91) --
	( 76.25,207.91) --
	( 76.25,207.93) --
	( 76.25,207.93) --
	( 76.25,207.94) --
	( 76.26,207.94) --
	( 76.26,207.96) --
	( 76.27,207.96) --
	( 76.27,207.98) --
	( 76.27,207.98) --
	( 76.27,207.99) --
	( 76.28,207.99) --
	( 76.28,208.00) --
	( 76.29,208.00) --
	( 76.29,208.02) --
	( 76.29,208.02) --
	( 76.29,208.03) --
	( 76.30,208.03) --
	( 76.30,208.05) --
	( 76.31,208.05) --
	( 76.31,208.06) --
	( 76.31,208.06) --
	( 76.31,208.08) --
	( 76.32,208.08) --
	( 76.32,208.09) --
	( 76.33,208.09) --
	( 76.33,208.11) --
	( 76.33,208.11) --
	( 76.33,208.12) --
	( 76.34,208.12) --
	( 76.34,208.13) --
	( 76.34,208.13) --
	( 76.34,208.15) --
	( 76.35,208.15) --
	( 76.35,208.16) --
	( 76.35,208.16) --
	( 76.35,208.18) --
	( 76.36,208.18) --
	( 76.36,208.19) --
	( 76.37,208.19) --
	( 76.37,208.21) --
	( 76.37,208.21) --
	( 76.37,208.22) --
	( 76.38,208.22) --
	( 76.38,208.24) --
	( 76.38,208.24) --
	( 76.38,208.25) --
	( 76.39,208.25) --
	( 76.39,208.27) --
	( 76.40,208.27) --
	( 76.40,208.28) --
	( 76.40,208.28) --
	( 76.40,208.29) --
	( 76.41,208.29) --
	( 76.41,208.31) --
	( 76.41,208.31) --
	( 76.41,208.32) --
	( 76.42,208.32) --
	( 76.42,208.34) --
	( 76.42,208.34) --
	( 76.42,208.35) --
	( 76.43,208.35) --
	( 76.43,208.36) --
	( 76.44,208.36) --
	( 76.44,208.38) --
	( 76.44,208.38) --
	( 76.44,208.40) --
	( 76.45,208.40) --
	( 76.45,208.41) --
	( 76.45,208.41) --
	( 76.45,208.43) --
	( 76.46,208.43) --
	( 76.46,208.44) --
	( 76.47,208.44) --
	( 76.47,208.46) --
	( 76.47,208.46) --
	( 76.47,208.47) --
	( 76.48,208.47) --
	( 76.48,208.48) --
	( 76.49,208.48) --
	( 76.49,208.50) --
	( 76.49,208.50) --
	( 76.49,208.52) --
	( 76.50,208.52) --
	( 76.50,208.53) --
	( 76.50,208.53) --
	( 76.50,208.55) --
	( 76.51,208.55) --
	( 76.51,208.56) --
	( 76.52,208.56) --
	( 76.52,208.57) --
	( 76.52,208.57) --
	( 76.52,208.59) --
	( 76.53,208.59) --
	( 76.53,208.60) --
	( 76.53,208.60) --
	( 76.53,208.62) --
	( 76.54,208.62) --
	( 76.54,208.63) --
	( 76.54,208.63) --
	( 76.54,208.65) --
	( 76.55,208.65) --
	( 76.55,208.66) --
	( 76.56,208.66) --
	( 76.56,208.68) --
	( 76.56,208.68) --
	( 76.56,208.69) --
	( 76.57,208.69) --
	( 76.57,208.71) --
	( 76.57,208.71) --
	( 76.57,208.72) --
	( 76.58,208.72) --
	( 76.58,208.73) --
	( 76.58,208.73) --
	( 76.58,208.75) --
	( 76.59,208.75) --
	( 76.59,208.76) --
	( 76.59,208.76) --
	( 76.59,208.78) --
	( 76.60,208.78) --
	( 76.60,208.79) --
	( 76.60,208.79) --
	( 76.60,208.81) --
	( 76.61,208.81) --
	( 76.61,208.82) --
	( 76.61,208.82) --
	( 76.61,208.84) --
	( 76.62,208.84) --
	( 76.62,208.85) --
	( 76.62,208.85) --
	( 76.62,208.87) --
	( 76.63,208.87) --
	( 76.63,208.88) --
	( 76.64,208.88) --
	( 76.64,208.90) --
	( 76.64,208.90) --
	( 76.64,208.91) --
	( 76.65,208.91) --
	( 76.65,208.93) --
	( 76.65,208.93) --
	( 76.65,208.94) --
	( 76.66,208.94) --
	( 76.66,208.96) --
	( 76.66,208.96) --
	( 76.66,208.97) --
	( 76.67,208.97) --
	( 76.67,208.99) --
	( 76.67,208.99) --
	( 76.67,209.00) --
	( 76.68,209.00) --
	( 76.68,209.02) --
	( 76.68,209.02) --
	( 76.68,209.03) --
	( 76.69,209.03) --
	( 76.69,209.05) --
	( 76.69,209.05) --
	( 76.69,209.06) --
	( 76.70,209.06) --
	( 76.70,209.07) --
	( 76.70,209.07) --
	( 76.70,209.09) --
	( 76.71,209.09) --
	( 76.71,209.10) --
	( 76.71,209.10) --
	( 76.71,209.12) --
	( 76.72,209.12) --
	( 76.72,209.13) --
	( 76.72,209.13) --
	( 76.72,209.15) --
	( 76.73,209.15) --
	( 76.73,209.16) --
	( 76.73,209.16) --
	( 76.73,209.18) --
	( 76.74,209.18) --
	( 76.74,209.19) --
	( 76.74,209.19) --
	( 76.74,209.20) --
	( 76.75,209.20) --
	( 76.75,209.22) --
	( 76.75,209.22) --
	( 76.75,209.23) --
	( 76.76,209.23) --
	( 76.76,209.25) --
	( 76.76,209.25) --
	( 76.76,209.26) --
	( 76.77,209.26) --
	( 76.77,209.28) --
	( 76.77,209.28) --
	( 76.77,209.29) --
	( 76.78,209.29) --
	( 76.78,209.31) --
	( 76.78,209.31) --
	( 76.78,209.32) --
	( 76.79,209.32) --
	( 76.79,209.34) --
	( 76.79,209.34) --
	( 76.79,209.35) --
	( 76.80,209.35) --
	( 76.80,209.37) --
	( 76.80,209.37) --
	( 76.80,209.38) --
	( 76.81,209.38) --
	( 76.81,209.39) --
	( 76.81,209.39) --
	( 76.81,209.41) --
	( 76.82,209.41) --
	( 76.82,209.42) --
	( 76.82,209.42) --
	( 76.82,209.44) --
	( 76.83,209.44) --
	( 76.83,209.45) --
	( 76.83,209.45) --
	( 76.83,209.47) --
	( 76.84,209.47) --
	( 76.84,209.48) --
	( 76.84,209.48) --
	( 76.84,209.50) --
	( 76.85,209.50) --
	( 76.85,209.51) --
	( 76.85,209.51) --
	( 76.85,209.53) --
	( 76.86,209.53) --
	( 76.86,209.54) --
	( 76.86,209.54) --
	( 76.86,209.56) --
	( 76.87,209.56) --
	( 76.87,209.57) --
	( 76.87,209.57) --
	( 76.87,209.59) --
	( 76.88,209.59) --
	( 76.88,209.60) --
	( 76.88,209.60) --
	( 76.88,209.62) --
	( 76.89,209.62) --
	( 76.89,209.63) --
	( 76.89,209.63) --
	( 76.89,209.65) --
	( 76.90,209.65) --
	( 76.90,209.66) --
	( 76.90,209.66) --
	( 76.90,209.68) --
	( 76.91,209.68) --
	( 76.91,209.69) --
	( 76.91,209.69) --
	( 76.91,209.70) --
	( 76.92,209.70) --
	( 76.92,209.72) --
	( 76.92,209.72) --
	( 76.92,209.74) --
	( 76.93,209.74) --
	( 76.93,209.75) --
	( 76.93,209.75) --
	( 76.93,209.77) --
	( 76.94,209.77) --
	( 76.94,209.78) --
	( 76.94,209.78) --
	( 76.94,209.80) --
	( 76.95,209.80) --
	( 76.95,209.81) --
	( 76.95,209.81) --
	( 76.95,209.83) --
	( 76.95,209.83) --
	( 76.95,209.84) --
	( 76.96,209.84) --
	( 76.96,209.86) --
	( 76.97,209.86) --
	( 76.97,209.87) --
	( 76.97,209.87) --
	( 76.97,209.89) --
	( 76.98,209.89) --
	( 76.98,209.90) --
	( 76.98,209.90) --
	( 76.98,209.92) --
	( 76.98,209.92) --
	( 76.98,209.93) --
	( 76.99,209.93) --
	( 76.99,209.95) --
	( 76.99,209.95) --
	( 76.99,209.96) --
	( 77.00,209.96) --
	( 77.00,209.98) --
	( 77.00,209.98) --
	( 77.00,209.99) --
	( 77.01,209.99) --
	( 77.01,210.01) --
	( 77.01,210.01) --
	( 77.01,210.02) --
	( 77.02,210.02) --
	( 77.02,210.04) --
	( 77.03,210.04) --
	( 77.03,210.05) --
	( 77.03,210.05) --
	( 77.03,210.07) --
	( 77.03,210.07) --
	( 77.03,210.08) --
	( 77.04,210.08) --
	( 77.04,210.10) --
	( 77.04,210.10) --
	( 77.04,210.11) --
	( 77.05,210.11) --
	( 77.05,210.12) --
	( 77.05,210.12) --
	( 77.05,210.14) --
	( 77.06,210.14) --
	( 77.06,210.15) --
	( 77.06,210.15) --
	( 77.06,210.17) --
	( 77.07,210.17) --
	( 77.07,210.18) --
	( 77.07,210.18) --
	( 77.07,210.20) --
	( 77.08,210.20) --
	( 77.08,210.21) --
	( 77.08,210.21) --
	( 77.08,210.23) --
	( 77.09,210.23) --
	( 77.09,210.24) --
	( 77.09,210.24) --
	( 77.09,210.26) --
	( 77.10,210.26) --
	( 77.10,210.27) --
	( 77.10,210.27) --
	( 77.10,210.29) --
	( 77.11,210.29) --
	( 77.11,210.30) --
	( 77.11,210.30) --
	( 77.11,210.32) --
	( 77.12,210.32) --
	( 77.12,210.33) --
	( 77.12,210.33) --
	( 77.12,210.35) --
	( 77.13,210.35) --
	( 77.13,210.36) --
	( 77.13,210.36) --
	( 77.13,210.38) --
	( 77.14,210.38) --
	( 77.14,210.39) --
	( 77.14,210.39) --
	( 77.14,210.41) --
	( 77.15,210.41) --
	( 77.15,210.42) --
	( 77.15,210.42) --
	( 77.15,210.44) --
	( 77.16,210.44) --
	( 77.16,210.45) --
	( 77.16,210.45) --
	( 77.16,210.47) --
	( 77.17,210.47) --
	( 77.17,210.48) --
	( 77.17,210.48) --
	( 77.17,210.50) --
	( 77.17,210.50) --
	( 77.17,210.51) --
	( 77.18,210.51) --
	( 77.18,210.53) --
	( 77.18,210.53) --
	( 77.18,210.54) --
	( 77.19,210.54) --
	( 77.19,210.56) --
	( 77.19,210.56) --
	( 77.19,210.57) --
	( 77.20,210.57) --
	( 77.20,210.58) --
	( 77.20,210.58) --
	( 77.20,210.60) --
	( 77.21,210.60) --
	( 77.21,210.62) --
	( 77.21,210.62) --
	( 77.21,210.63) --
	( 77.22,210.63) --
	( 77.22,210.64) --
	( 77.22,210.64) --
	( 77.22,210.66) --
	( 77.23,210.66) --
	( 77.23,210.68) --
	( 77.23,210.68) --
	( 77.23,210.69) --
	( 77.23,210.69) --
	( 77.23,210.70) --
	( 77.24,210.70) --
	( 77.24,210.72) --
	( 77.24,210.72) --
	( 77.24,210.73) --
	( 77.25,210.73) --
	( 77.25,210.75) --
	( 77.25,210.75) --
	( 77.25,210.76) --
	( 77.26,210.76) --
	( 77.26,210.78) --
	( 77.26,210.78) --
	( 77.26,210.79) --
	( 77.26,210.79) --
	( 77.26,210.81) --
	( 77.27,210.81) --
	( 77.27,210.82) --
	( 77.28,210.82) --
	( 77.28,210.84) --
	( 77.28,210.84) --
	( 77.28,210.85) --
	( 77.28,210.85) --
	( 77.28,210.87) --
	( 77.29,210.87) --
	( 77.29,210.88) --
	( 77.29,210.88) --
	( 77.29,210.89) --
	( 77.30,210.89) --
	( 77.30,210.91) --
	( 77.30,210.91) --
	( 77.30,210.93) --
	( 77.31,210.93) --
	( 77.31,210.94) --
	( 77.31,210.94) --
	( 77.31,210.96) --
	( 77.32,210.96) --
	( 77.32,210.97) --
	( 77.32,210.97) --
	( 77.32,210.99) --
	( 77.32,210.99) --
	( 77.32,211.00) --
	( 77.33,211.00) --
	( 77.33,211.01) --
	( 77.33,211.01) --
	( 77.33,211.03) --
	( 77.34,211.03) --
	( 77.34,211.04) --
	( 77.34,211.04) --
	( 77.34,211.06) --
	( 77.35,211.06) --
	( 77.35,211.07) --
	( 77.35,211.07) --
	( 77.35,211.09) --
	( 77.36,211.09) --
	( 77.36,211.10) --
	( 77.36,211.10) --
	( 77.36,211.12) --
	( 77.37,211.12) --
	( 77.37,211.13) --
	( 77.37,211.13) --
	( 77.37,211.15) --
	( 77.37,211.15) --
	( 77.37,211.16) --
	( 77.38,211.16) --
	( 77.38,211.18) --
	( 77.38,211.18) --
	( 77.38,211.19) --
	( 77.39,211.19) --
	( 77.39,211.21) --
	( 77.39,211.21) --
	( 77.39,211.22) --
	( 77.40,211.22) --
	( 77.40,211.24) --
	( 77.40,211.24) --
	( 77.40,211.25) --
	( 77.41,211.25) --
	( 77.41,211.27) --
	( 77.41,211.27) --
	( 77.41,211.28) --
	( 77.41,211.28) --
	( 77.41,211.30) --
	( 77.42,211.30) --
	( 77.42,211.31) --
	( 77.42,211.31) --
	( 77.42,211.33) --
	( 77.43,211.33) --
	( 77.43,211.34) --
	( 77.43,211.34) --
	( 77.43,211.36) --
	( 77.44,211.36) --
	( 77.44,211.37) --
	( 77.44,211.37) --
	( 77.44,211.39) --
	( 77.44,211.39) --
	( 77.44,211.40) --
	( 77.45,211.40) --
	( 77.45,211.42) --
	( 77.45,211.42) --
	( 77.45,211.43) --
	( 77.46,211.43) --
	( 77.46,211.44) --
	( 77.46,211.44) --
	( 77.46,211.46) --
	( 77.46,211.46) --
	( 77.46,211.47) --
	( 77.47,211.47) --
	( 77.47,211.49) --
	( 77.47,211.49) --
	( 77.47,211.50) --
	( 77.48,211.50) --
	( 77.48,211.52) --
	( 77.48,211.52) --
	( 77.48,211.53) --
	( 77.49,211.53) --
	( 77.49,211.55) --
	( 77.49,211.55) --
	( 77.49,211.56) --
	( 77.49,211.56) --
	( 77.49,211.58) --
	( 77.50,211.58) --
	( 77.50,211.59) --
	( 77.50,211.59) --
	( 77.50,211.61) --
	( 77.50,211.61) --
	( 77.50,211.62) --
	( 77.51,211.62) --
	( 77.51,211.64) --
	( 77.51,211.64) --
	( 77.51,211.65) --
	( 77.52,211.65) --
	( 77.52,211.67) --
	( 77.52,211.67) --
	( 77.52,211.68) --
	( 77.53,211.68) --
	( 77.53,211.70) --
	( 77.53,211.70) --
	( 77.53,211.71) --
	( 77.53,211.71) --
	( 77.53,211.73) --
	( 77.54,211.73) --
	( 77.54,211.74) --
	( 77.54,211.74) --
	( 77.54,211.76) --
	( 77.55,211.76) --
	( 77.55,211.77) --
	( 77.55,211.77) --
	( 77.55,211.79) --
	( 77.55,211.79) --
	( 77.55,211.80) --
	( 77.56,211.80) --
	( 77.56,211.82) --
	( 77.56,211.82) --
	( 77.56,211.83) --
	( 77.57,211.83) --
	( 77.57,211.85) --
	( 77.57,211.85) --
	( 77.57,211.86) --
	( 77.57,211.86) --
	( 77.57,211.88) --
	( 77.58,211.88) --
	( 77.58,211.89) --
	( 77.58,211.89) --
	( 77.58,211.91) --
	( 77.59,211.91) --
	( 77.59,211.93) --
	( 77.59,211.93) --
	( 77.59,211.94) --
	( 77.60,211.94) --
	( 77.60,211.96) --
	( 77.60,211.96) --
	( 77.60,211.97) --
	( 77.60,211.97) --
	( 77.60,211.99) --
	( 77.61,211.99) --
	( 77.61,212.00) --
	( 77.61,212.00) --
	( 77.61,212.02) --
	( 77.61,212.02) --
	( 77.61,212.03) --
	( 77.62,212.03) --
	( 77.62,212.05) --
	( 77.62,212.05) --
	( 77.62,212.06) --
	( 77.63,212.06) --
	( 77.63,212.07) --
	( 77.63,212.07) --
	( 77.63,212.09) --
	( 77.63,212.09) --
	( 77.63,212.10) --
	( 77.64,212.10) --
	( 77.64,212.12) --
	( 77.64,212.12) --
	( 77.64,212.13) --
	( 77.65,212.13) --
	( 77.65,212.15) --
	( 77.65,212.15) --
	( 77.65,212.17) --
	( 77.65,212.17) --
	( 77.65,212.18) --
	( 77.66,212.18) --
	( 77.66,212.20) --
	( 77.66,212.20) --
	( 77.66,212.21) --
	( 77.66,212.21) --
	( 77.66,212.23) --
	( 77.67,212.23) --
	( 77.67,212.24) --
	( 77.67,212.24) --
	( 77.67,212.26) --
	( 77.68,212.26) --
	( 77.68,212.27) --
	( 77.68,212.27) --
	( 77.68,212.29) --
	( 77.68,212.29) --
	( 77.68,212.30) --
	( 77.69,212.30) --
	( 77.69,212.31) --
	( 77.69,212.31) --
	( 77.69,212.33) --
	( 77.69,212.33) --
	( 77.69,212.34) --
	( 77.70,212.34) --
	( 77.70,212.36) --
	( 77.70,212.36) --
	( 77.70,212.37) --
	( 77.71,212.37) --
	( 77.71,212.39) --
	( 77.71,212.39) --
	( 77.71,212.40) --
	( 77.72,212.40) --
	( 77.72,212.42) --
	( 77.72,212.42) --
	( 77.72,212.43) --
	( 77.72,212.43) --
	( 77.72,212.45) --
	( 77.73,212.45) --
	( 77.73,212.46) --
	( 77.73,212.46) --
	( 77.73,212.48) --
	( 77.74,212.48) --
	( 77.74,212.49) --
	( 77.75,212.49) --
	( 77.75,212.51) --
	( 77.75,212.51) --
	( 77.75,212.52) --
	( 77.75,212.52) --
	( 77.75,212.54) --
	( 77.76,212.54) --
	( 77.76,212.55) --
	( 77.76,212.55) --
	( 77.76,212.57) --
	( 77.77,212.57) --
	( 77.77,212.59) --
	( 77.77,212.59) --
	( 77.77,212.60) --
	( 77.78,212.60) --
	( 77.78,212.61) --
	( 77.78,212.61) --
	( 77.78,212.63) --
	( 77.79,212.63) --
	( 77.79,212.65) --
	( 77.79,212.65) --
	( 77.79,212.66) --
	( 77.79,212.66) --
	( 77.79,212.68) --
	( 77.80,212.68) --
	( 77.80,212.69) --
	( 77.80,212.69) --
	( 77.80,212.71) --
	( 77.81,212.71) --
	( 77.81,212.72) --
	( 77.81,212.72) --
	( 77.81,212.74) --
	( 77.82,212.74) --
	( 77.82,212.75) --
	( 77.82,212.75) --
	( 77.82,212.77) --
	( 77.83,212.77) --
	( 77.83,212.78) --
	( 77.83,212.78) --
	( 77.83,212.80) --
	( 77.84,212.80) --
	( 77.84,212.81) --
	( 77.84,212.81) --
	( 77.84,212.83) --
	( 77.85,212.83) --
	( 77.85,212.84) --
	( 77.85,212.84) --
	( 77.85,212.86) --
	( 77.86,212.86) --
	( 77.86,212.87) --
	( 77.86,212.87) --
	( 77.86,212.88) --
	( 77.86,212.88) --
	( 77.86,212.90) --
	( 77.87,212.90) --
	( 77.87,212.92) --
	( 77.87,212.92) --
	( 77.87,212.94) --
	( 77.88,212.94) --
	( 77.88,212.95) --
	( 77.88,212.95) --
	( 77.88,212.97) --
	( 77.89,212.97) --
	( 77.89,212.98) --
	( 77.89,212.98) --
	( 77.89,212.99) --
	( 77.90,212.99) --
	( 77.90,213.01) --
	( 77.90,213.01) --
	( 77.90,213.02) --
	( 77.90,213.02) --
	( 77.90,213.04) --
	( 77.91,213.04) --
	( 77.91,213.05) --
	( 77.91,213.05) --
	( 77.91,213.07) --
	( 77.92,213.07) --
	( 77.92,213.08) --
	( 77.92,213.08) --
	( 77.92,213.10) --
	( 77.93,213.10) --
	( 77.93,213.11) --
	( 77.93,213.11) --
	( 77.93,213.13) --
	( 77.93,213.13) --
	( 77.93,213.14) --
	( 77.94,213.14) --
	( 77.94,213.16) --
	( 77.94,213.16) --
	( 77.94,213.17) --
	( 77.95,213.17) --
	( 77.95,213.19) --
	( 77.95,213.19) --
	( 77.95,213.20) --
	( 77.96,213.20) --
	( 77.96,213.22) --
	( 77.96,213.22) --
	( 77.96,213.23) --
	( 77.97,213.23) --
	( 77.97,213.25) --
	( 77.97,213.25) --
	( 77.97,213.26) --
	( 77.97,213.26) --
	( 77.97,213.28) --
	( 77.98,213.28) --
	( 77.98,213.30) --
	( 77.98,213.30) --
	( 77.98,213.31) --
	( 77.99,213.31) --
	( 77.99,213.33) --
	( 77.99,213.33) --
	( 77.99,213.34) --
	( 77.99,213.34) --
	( 77.99,213.36) --
	( 78.00,213.36) --
	( 78.00,213.37) --
	( 78.00,213.37) --
	( 78.00,213.39) --
	( 78.01,213.39) --
	( 78.01,213.40) --
	( 78.01,213.40) --
	( 78.01,213.42) --
	( 78.01,213.42) --
	( 78.01,213.43) --
	( 78.02,213.43) --
	( 78.02,213.44) --
	( 78.02,213.44) --
	( 78.02,213.46) --
	( 78.03,213.46) --
	( 78.03,213.47) --
	( 78.03,213.47) --
	( 78.03,213.49) --
	( 78.04,213.49) --
	( 78.04,213.50) --
	( 78.04,213.50) --
	( 78.04,213.52) --
	( 78.04,213.52) --
	( 78.04,213.53) --
	( 78.05,213.53) --
	( 78.05,213.55) --
	( 78.05,213.55) --
	( 78.05,213.56) --
	( 78.06,213.56) --
	( 78.06,213.58) --
	( 78.06,213.58) --
	( 78.06,213.60) --
	( 78.06,213.60) --
	( 78.06,213.61) --
	( 78.07,213.61) --
	( 78.07,213.62) --
	( 78.07,213.62) --
	( 78.07,213.64) --
	( 78.08,213.64) --
	( 78.08,213.66) --
	( 78.08,213.66) --
	( 78.08,213.67) --
	( 78.08,213.67) --
	( 78.08,213.69) --
	( 78.09,213.69) --
	( 78.09,213.70) --
	( 78.09,213.70) --
	( 78.09,213.72) --
	( 78.10,213.72) --
	( 78.10,213.73) --
	( 78.10,213.73) --
	( 78.10,213.75) --
	( 78.10,213.75) --
	( 78.10,213.77) --
	( 78.11,213.77) --
	( 78.11,213.78) --
	( 78.11,213.78) --
	( 78.11,213.79) --
	( 78.12,213.79) --
	( 78.12,213.81) --
	( 78.12,213.81) --
	( 78.12,213.82) --
	( 78.12,213.82) --
	( 78.12,213.84) --
	( 78.13,213.84) --
	( 78.13,213.85) --
	( 78.13,213.85) --
	( 78.13,213.87) --
	( 78.14,213.87) --
	( 78.14,213.89) --
	( 78.14,213.89) --
	( 78.14,213.90) --
	( 78.14,213.90) --
	( 78.14,213.92) --
	( 78.15,213.92) --
	( 78.15,213.93) --
	( 78.15,213.93) --
	( 78.15,213.95) --
	( 78.15,213.95) --
	( 78.15,213.96) --
	( 78.16,213.96) --
	( 78.16,213.98) --
	( 78.16,213.98) --
	( 78.16,213.99) --
	( 78.17,213.99) --
	( 78.17,214.01) --
	( 78.17,214.01) --
	( 78.17,214.02) --
	( 78.17,214.02) --
	( 78.17,214.04) --
	( 78.18,214.04) --
	( 78.18,214.05) --
	( 78.18,214.05) --
	( 78.18,214.07) --
	( 78.19,214.07) --
	( 78.19,214.08) --
	( 78.19,214.08) --
	( 78.19,214.10) --
	( 78.19,214.10) --
	( 78.19,214.11) --
	( 78.20,214.11) --
	( 78.20,214.13) --
	( 78.20,214.13) --
	( 78.20,214.14) --
	( 78.20,214.14) --
	( 78.20,214.16) --
	( 78.21,214.16) --
	( 78.21,214.17) --
	( 78.21,214.17) --
	( 78.21,214.19) --
	( 78.22,214.19) --
	( 78.22,214.20) --
	( 78.22,214.20) --
	( 78.22,214.22) --
	( 78.22,214.22) --
	( 78.22,214.23) --
	( 78.23,214.23) --
	( 78.23,214.25) --
	( 78.23,214.25) --
	( 78.23,214.26) --
	( 78.24,214.26) --
	( 78.24,214.28) --
	( 78.24,214.28) --
	( 78.24,214.30) --
	( 78.24,214.30) --
	( 78.24,214.31) --
	( 78.25,214.31) --
	( 78.25,214.32) --
	( 78.25,214.32) --
	( 78.25,214.34) --
	( 78.25,214.34) --
	( 78.25,214.35) --
	( 78.26,214.35) --
	( 78.26,214.36) --
	( 78.26,214.36) --
	( 78.26,214.38) --
	( 78.26,214.38) --
	( 78.26,214.39) --
	( 78.27,214.39) --
	( 78.27,214.41) --
	( 78.27,214.41) --
	( 78.27,214.42) --
	( 78.28,214.42) --
	( 78.28,214.44) --
	( 78.28,214.44) --
	( 78.28,214.46) --
	( 78.28,214.46) --
	( 78.28,214.47) --
	( 78.29,214.47) --
	( 78.29,214.48) --
	( 78.29,214.48) --
	( 78.29,214.50) --
	( 78.29,214.50) --
	( 78.29,214.52) --
	( 78.30,214.52) --
	( 78.30,214.53) --
	( 78.30,214.53) --
	( 78.30,214.55) --
	( 78.30,214.55) --
	( 78.30,214.56) --
	( 78.31,214.56) --
	( 78.31,214.58) --
	( 78.31,214.58) --
	( 78.31,214.59) --
	( 78.31,214.59) --
	( 78.31,214.60) --
	( 78.32,214.60) --
	( 78.32,214.62) --
	( 78.32,214.62) --
	( 78.32,214.64) --
	( 78.33,214.64) --
	( 78.33,214.65) --
	( 78.33,214.65) --
	( 78.33,214.66) --
	( 78.33,214.66) --
	( 78.33,214.68) --
	( 78.34,214.68) --
	( 78.34,214.69) --
	( 78.34,214.69) --
	( 78.34,214.71) --
	( 78.34,214.71) --
	( 78.34,214.72) --
	( 78.35,214.72) --
	( 78.35,214.74) --
	( 78.35,214.74) --
	( 78.35,214.76) --
	( 78.35,214.76) --
	( 78.35,214.77) --
	( 78.36,214.77) --
	( 78.36,214.79) --
	( 78.36,214.79) --
	( 78.36,214.80) --
	( 78.37,214.80) --
	( 78.37,214.82) --
	( 78.37,214.82) --
	( 78.37,214.83) --
	( 78.37,214.83) --
	( 78.37,214.85) --
	( 78.38,214.85) --
	( 78.38,214.86) --
	( 78.38,214.86) --
	( 78.38,214.88) --
	( 78.38,214.88) --
	( 78.38,214.89) --
	( 78.39,214.89) --
	( 78.39,214.91) --
	( 78.39,214.91) --
	( 78.39,214.93) --
	( 78.40,214.93) --
	( 78.40,214.94) --
	( 78.40,214.94) --
	( 78.40,214.96) --
	( 78.40,214.96) --
	( 78.40,214.97) --
	( 78.41,214.97) --
	( 78.41,214.99) --
	( 78.41,214.99) --
	( 78.41,215.00) --
	( 78.41,215.00) --
	( 78.41,215.02) --
	( 78.42,215.02) --
	( 78.42,215.04) --
	( 78.42,215.04) --
	( 78.42,215.05) --
	( 78.42,215.05) --
	( 78.42,215.07) --
	( 78.43,215.07) --
	( 78.43,215.08) --
	( 78.43,215.08) --
	( 78.43,215.10) --
	( 78.43,215.10) --
	( 78.43,215.11) --
	( 78.44,215.11) --
	( 78.44,215.13) --
	( 78.44,215.13) --
	( 78.44,215.14) --
	( 78.44,215.14) --
	( 78.44,215.15) --
	( 78.45,215.15) --
	( 78.45,215.17) --
	( 78.45,215.17) --
	( 78.45,215.18) --
	( 78.45,215.18) --
	( 78.45,215.20) --
	( 78.46,215.20) --
	( 78.46,215.21) --
	( 78.46,215.21) --
	( 78.46,215.23) --
	( 78.46,215.23) --
	( 78.46,215.24) --
	( 78.47,215.24) --
	( 78.47,215.26) --
	( 78.47,215.26) --
	( 78.47,215.27) --
	( 78.48,215.27) --
	( 78.48,215.29) --
	( 78.48,215.29) --
	( 78.48,215.30) --
	( 78.48,215.30) --
	( 78.48,215.32) --
	( 78.48,215.32) --
	( 78.48,215.33) --
	( 78.49,215.33) --
	( 78.49,215.35) --
	( 78.49,215.35) --
	( 78.49,215.36) --
	( 78.50,215.36) --
	( 78.50,215.38) --
	( 78.50,215.38) --
	( 78.50,215.39) --
	( 78.50,215.39) --
	( 78.50,215.41) --
	( 78.51,215.41) --
	( 78.51,215.42) --
	( 78.51,215.42) --
	( 78.51,215.44) --
	( 78.51,215.44) --
	( 78.51,215.45) --
	( 78.52,215.45) --
	( 78.52,215.47) --
	( 78.52,215.47) --
	( 78.52,215.48) --
	( 78.52,215.48) --
	( 78.52,215.50) --
	( 78.53,215.50) --
	( 78.53,215.51) --
	( 78.53,215.51) --
	( 78.53,215.53) --
	( 78.53,215.53) --
	( 78.53,215.54) --
	( 78.54,215.54) --
	( 78.54,215.56) --
	( 78.54,215.56) --
	( 78.54,215.58) --
	( 78.54,215.58) --
	( 78.54,215.59) --
	( 78.54,215.59) --
	( 78.54,215.61) --
	( 78.55,215.61) --
	( 78.55,215.62) --
	( 78.55,215.62) --
	( 78.55,215.64) --
	( 78.56,215.64) --
	( 78.56,215.65) --
	( 78.56,215.65) --
	( 78.56,215.67) --
	( 78.56,215.67) --
	( 78.56,215.68) --
	( 78.57,215.68) --
	( 78.57,215.70) --
	( 78.57,215.70) --
	( 78.57,215.71) --
	( 78.57,215.71) --
	( 78.57,215.73) --
	( 78.58,215.73) --
	( 78.58,215.74) --
	( 78.58,215.74) --
	( 78.58,215.76) --
	( 78.58,215.76) --
	( 78.58,215.78) --
	( 78.59,215.78) --
	( 78.59,215.79) --
	( 78.59,215.79) --
	( 78.59,215.80) --
	( 78.60,215.80) --
	( 78.60,215.82) --
	( 78.60,215.82) --
	( 78.60,215.83) --
	( 78.60,215.83) --
	( 78.60,215.85) --
	( 78.61,215.85) --
	( 78.61,215.87) --
	( 78.61,215.87) --
	( 78.61,215.88) --
	( 78.62,215.88) --
	( 78.62,215.89) --
	( 78.62,215.89) --
	( 78.62,215.91) --
	( 78.62,215.91) --
	( 78.62,215.93) --
	( 78.63,215.93) --
	( 78.63,215.94) --
	( 78.63,215.94) --
	( 78.63,215.96) --
	( 78.63,215.96) --
	( 78.63,215.97) --
	( 78.64,215.97) --
	( 78.64,215.99) --
	( 78.64,215.99) --
	( 78.64,216.01) --
	( 78.65,216.01) --
	( 78.65,216.02) --
	( 78.65,216.02) --
	( 78.65,216.04) --
	( 78.65,216.04) --
	( 78.65,216.05) --
	( 78.66,216.05) --
	( 78.66,216.07) --
	( 78.66,216.07) --
	( 78.66,216.08) --
	( 78.67,216.08) --
	( 78.67,216.10) --
	( 78.67,216.10) --
	( 78.67,216.11) --
	( 78.67,216.11) --
	( 78.67,216.13) --
	( 78.68,216.13) --
	( 78.68,216.14) --
	( 78.68,216.14) --
	( 78.68,216.16) --
	( 78.69,216.16) --
	( 78.69,216.18) --
	( 78.69,216.18) --
	( 78.69,216.19) --
	( 78.69,216.19) --
	( 78.69,216.21) --
	( 78.70,216.21) --
	( 78.70,216.22) --
	( 78.70,216.22) --
	( 78.70,216.24) --
	( 78.71,216.24) --
	( 78.71,216.25) --
	( 78.71,216.25) --
	( 78.71,216.27) --
	( 78.71,216.27) --
	( 78.71,216.28) --
	( 78.72,216.28) --
	( 78.72,216.30) --
	( 78.72,216.30) --
	( 78.72,216.31) --
	( 78.72,216.31) --
	( 78.72,216.33) --
	( 78.73,216.33) --
	( 78.73,216.34) --
	( 78.73,216.34) --
	( 78.73,216.36) --
	( 78.74,216.36) --
	( 78.74,216.37) --
	( 78.74,216.37) --
	( 78.74,216.39) --
	( 78.74,216.39) --
	( 78.74,216.41) --
	( 78.75,216.41) --
	( 78.75,216.42) --
	( 78.75,216.42) --
	( 78.75,216.44) --
	( 78.75,216.44) --
	( 78.75,216.46) --
	( 78.76,216.46) --
	( 78.76,216.47) --
	( 78.76,216.47) --
	( 78.76,216.49) --
	( 78.77,216.49) --
	( 78.77,216.50) --
	( 78.77,216.50) --
	( 78.77,216.52) --
	( 78.78,216.52) --
	( 78.78,216.54) --
	( 78.78,216.54) --
	( 78.78,216.55) --
	( 78.79,216.55) --
	( 78.79,216.57) --
	( 78.79,216.57) --
	( 78.79,216.58) --
	( 78.80,216.58) --
	( 78.80,216.60) --
	( 78.80,216.60) --
	( 78.80,216.61) --
	( 78.81,216.61) --
	( 78.81,216.63) --
	( 78.81,216.63) --
	( 78.81,216.64) --
	( 78.82,216.64) --
	( 78.82,216.66) --
	( 78.82,216.66) --
	( 78.82,216.67) --
	( 78.82,216.67) --
	( 78.82,216.69) --
	( 78.83,216.69) --
	( 78.83,216.71) --
	( 78.83,216.71) --
	( 78.83,216.72) --
	( 78.84,216.72) --
	( 78.84,216.74) --
	( 78.84,216.74) --
	( 78.84,216.75) --
	( 78.85,216.75) --
	( 78.85,216.76) --
	( 78.85,216.76) --
	( 78.85,216.78) --
	( 78.85,216.78) --
	( 78.85,216.79) --
	( 78.86,216.79) --
	( 78.86,216.81) --
	( 78.86,216.81) --
	( 78.86,216.82) --
	( 78.87,216.82) --
	( 78.87,216.84) --
	( 78.87,216.84) --
	( 78.87,216.85) --
	( 78.88,216.85) --
	( 78.88,216.87) --
	( 78.88,216.87) --
	( 78.88,216.88) --
	( 78.89,216.88) --
	( 78.89,216.90) --
	( 78.89,216.90) --
	( 78.89,216.92) --
	( 78.89,216.92) --
	( 78.89,216.93) --
	( 78.90,216.93) --
	( 78.90,216.95) --
	( 78.90,216.95) --
	( 78.90,216.96) --
	( 78.91,216.96) --
	( 78.91,216.98) --
	( 78.91,216.98) --
	( 78.91,216.99) --
	( 78.92,216.99) --
	( 78.92,217.01) --
	( 78.92,217.01) --
	( 78.92,217.02) --
	( 78.93,217.02) --
	( 78.93,217.04) --
	( 78.93,217.04) --
	( 78.93,217.05) --
	( 78.93,217.05) --
	( 78.93,217.07) --
	( 78.94,217.07) --
	( 78.94,217.09) --
	( 78.94,217.09) --
	( 78.94,217.10) --
	( 78.95,217.10) --
	( 78.95,217.12) --
	( 78.95,217.12) --
	( 78.95,217.13) --
	( 78.96,217.13) --
	( 78.96,217.15) --
	( 78.96,217.15) --
	( 78.96,217.17) --
	( 78.97,217.17) --
	( 78.97,217.18) --
	( 78.97,217.18) --
	( 78.97,217.20) --
	( 78.98,217.20) --
	( 78.98,217.21) --
	( 78.99,217.21) --
	( 78.99,217.23) --
	( 78.99,217.23) --
	( 78.99,217.24) --
	( 79.00,217.24) --
	( 79.00,217.26) --
	( 79.00,217.26) --
	( 79.00,217.28) --
	( 79.01,217.28) --
	( 79.01,217.30) --
	( 79.01,217.30) --
	( 79.01,217.31) --
	( 79.02,217.31) --
	( 79.02,217.33) --
	( 79.02,217.33) --
	( 79.02,217.35) --
	( 79.03,217.35) --
	( 79.03,217.36) --
	( 79.03,217.36) --
	( 79.03,217.37) --
	( 79.04,217.37) --
	( 79.04,217.39) --
	( 79.04,217.39) --
	( 79.04,217.40) --
	( 79.05,217.40) --
	( 79.05,217.42) --
	( 79.05,217.42) --
	( 79.05,217.44) --
	( 79.06,217.44) --
	( 79.06,217.45) --
	( 79.07,217.45) --
	( 79.07,217.47) --
	( 79.07,217.47) --
	( 79.07,217.48) --
	( 79.07,217.48) --
	( 79.07,217.50) --
	( 79.08,217.50) --
	( 79.08,217.51) --
	( 79.09,217.51) --
	( 79.09,217.53) --
	( 79.09,217.53) --
	( 79.09,217.55) --
	( 79.10,217.55) --
	( 79.10,217.56) --
	( 79.10,217.56) --
	( 79.10,217.58) --
	( 79.11,217.58) --
	( 79.11,217.60) --
	( 79.11,217.60) --
	( 79.11,217.61) --
	( 79.12,217.61) --
	( 79.12,217.63) --
	( 79.12,217.63) --
	( 79.12,217.65) --
	( 79.13,217.65) --
	( 79.13,217.66) --
	( 79.13,217.66) --
	( 79.13,217.68) --
	( 79.14,217.68) --
	( 79.14,217.69) --
	( 79.14,217.69) --
	( 79.14,217.71) --
	( 79.15,217.71) --
	( 79.15,217.73) --
	( 79.15,217.73) --
	( 79.15,217.74) --
	( 79.16,217.74) --
	( 79.16,217.76) --
	( 79.16,217.76) --
	( 79.16,217.77) --
	( 79.17,217.77) --
	( 79.17,217.79) --
	( 79.17,217.79) --
	( 79.17,217.81) --
	( 79.18,217.81) --
	( 79.18,217.82) --
	( 79.18,217.82) --
	( 79.18,217.83) --
	( 79.19,217.83) --
	( 79.19,217.85) --
	( 79.19,217.85) --
	( 79.19,217.87) --
	( 79.20,217.87) --
	( 79.20,217.88) --
	( 79.20,217.88) --
	( 79.20,217.90) --
	( 79.21,217.90) --
	( 79.21,217.91) --
	( 79.21,217.91) --
	( 79.21,217.93) --
	( 79.22,217.93) --
	( 79.22,217.94) --
	( 79.22,217.94) --
	( 79.22,217.96) --
	( 79.22,217.96) --
	( 79.22,217.98) --
	( 79.23,217.98) --
	( 79.23,217.99) --
	( 79.24,217.99) --
	( 79.24,218.01) --
	( 79.24,218.01) --
	( 79.24,218.03) --
	( 79.24,218.03) --
	( 79.24,218.04) --
	( 79.25,218.04) --
	( 79.25,218.06) --
	( 79.26,218.06) --
	( 79.26,218.07) --
	( 79.26,218.07) --
	( 79.26,218.09) --
	( 79.27,218.09) --
	( 79.27,218.10) --
	( 79.27,218.10) --
	( 79.27,218.12) --
	( 79.27,218.12) --
	( 79.27,218.13) --
	( 79.28,218.13) --
	( 79.28,218.15) --
	( 79.28,218.15) --
	( 79.28,218.16) --
	( 79.29,218.16) --
	( 79.29,218.18) --
	( 79.29,218.18) --
	( 79.29,218.19) --
	( 79.29,218.19) --
	( 79.29,218.21) --
	( 79.30,218.21) --
	( 79.30,218.22) --
	( 79.30,218.22) --
	( 79.30,218.23) --
	( 79.31,218.23) --
	( 79.31,218.25) --
	( 79.31,218.25) --
	( 79.31,218.26) --
	( 79.32,218.26) --
	( 79.32,218.28) --
	( 79.32,218.28) --
	( 79.32,218.29) --
	( 79.33,218.29) --
	( 79.33,218.31) --
	( 79.34,218.31) --
	( 79.34,218.33) --
	( 79.34,218.33) --
	( 79.34,218.34) --
	( 79.35,218.34) --
	( 79.35,218.36) --
	( 79.35,218.36) --
	( 79.35,218.38) --
	( 79.36,218.38) --
	( 79.36,218.39) --
	( 79.37,218.39) --
	( 79.37,218.40) --
	( 79.37,218.40) --
	( 79.37,218.42) --
	( 79.38,218.42) --
	( 79.38,218.43) --
	( 79.38,218.43) --
	( 79.38,218.45) --
	( 79.39,218.45) --
	( 79.39,218.47) --
	( 79.39,218.47) --
	( 79.39,218.48) --
	( 79.40,218.48) --
	( 79.40,218.50) --
	( 79.41,218.50) --
	( 79.41,218.51) --
	( 79.42,218.51) --
	( 79.42,218.53) --
	( 79.42,218.53) --
	( 79.42,218.55) --
	( 79.43,218.55) --
	( 79.43,218.56) --
	( 79.43,218.56) --
	( 79.43,218.58) --
	( 79.44,218.58) --
	( 79.44,218.60) --
	( 79.45,218.60) --
	( 79.45,218.61) --
	( 79.45,218.61) --
	( 79.45,218.63) --
	( 79.46,218.63) --
	( 79.46,218.64) --
	( 79.46,218.64) --
	( 79.46,218.66) --
	( 79.47,218.66) --
	( 79.47,218.67) --
	( 79.48,218.67) --
	( 79.48,218.69) --
	( 79.48,218.69) --
	( 79.48,218.71) --
	( 79.49,218.71) --
	( 79.49,218.73) --
	( 79.50,218.73) --
	( 79.50,218.74) --
	( 79.50,218.74) --
	( 79.50,218.76) --
	( 79.51,218.76) --
	( 79.51,218.77) --
	( 79.52,218.77) --
	( 79.52,218.79) --
	( 79.52,218.79) --
	( 79.52,218.80) --
	( 79.53,218.80) --
	( 79.53,218.82) --
	( 79.54,218.82) --
	( 79.54,218.84) --
	( 79.54,218.84) --
	( 79.54,218.85) --
	( 79.55,218.85) --
	( 79.55,218.87) --
	( 79.55,218.87) --
	( 79.55,218.89) --
	( 79.56,218.89) --
	( 79.56,218.91) --
	( 79.57,218.91) --
	( 79.57,218.92) --
	( 79.57,218.92) --
	( 79.57,218.94) --
	( 79.58,218.94) --
	( 79.58,218.95) --
	( 79.59,218.95) --
	( 79.59,218.97) --
	( 79.59,218.97) --
	( 79.59,218.98) --
	( 79.60,218.98) --
	( 79.60,219.00) --
	( 79.61,219.00) --
	( 79.61,219.02) --
	( 79.61,219.02) --
	( 79.61,219.03) --
	( 79.62,219.03) --
	( 79.62,219.05) --
	( 79.63,219.05) --
	( 79.63,219.07) --
	( 79.64,219.07) --
	( 79.64,219.08) --
	( 79.64,219.08) --
	( 79.64,219.10) --
	( 79.64,219.10) --
	( 79.64,219.11) --
	( 79.65,219.11) --
	( 79.65,219.13) --
	( 79.66,219.13) --
	( 79.66,219.14) --
	( 79.67,219.14) --
	( 79.67,219.16) --
	( 79.67,219.16) --
	( 79.67,219.17) --
	( 79.68,219.17) --
	( 79.68,219.19) --
	( 79.68,219.19) --
	( 79.68,219.21) --
	( 79.69,219.21) --
	( 79.69,219.23) --
	( 79.69,219.23) --
	( 79.69,219.24) --
	( 79.70,219.24) --
	( 79.70,219.25) --
	( 79.71,219.25) --
	( 79.71,219.27) --
	( 79.71,219.27) --
	( 79.71,219.29) --
	( 79.72,219.29) --
	( 79.72,219.31) --
	( 79.73,219.31) --
	( 79.73,219.32) --
	( 79.73,219.32) --
	( 79.73,219.34) --
	( 79.74,219.34) --
	( 79.74,219.36) --
	( 79.75,219.36) --
	( 79.75,219.37) --
	( 79.75,219.37) --
	( 79.75,219.39) --
	( 79.76,219.39) --
	( 79.76,219.41) --
	( 79.76,219.41) --
	( 79.76,219.42) --
	( 79.77,219.42) --
	( 79.77,219.44) --
	( 79.78,219.44) --
	( 79.78,219.46) --
	( 79.78,219.46) --
	( 79.78,219.48) --
	( 79.79,219.48) --
	( 79.79,219.49) --
	( 79.80,219.49) --
	( 79.80,219.51) --
	( 79.80,219.51) --
	( 79.80,219.52) --
	( 79.81,219.52) --
	( 79.81,219.54) --
	( 79.82,219.54) --
	( 79.82,219.56) --
	( 79.82,219.56) --
	( 79.82,219.58) --
	( 79.83,219.58) --
	( 79.83,219.59) --
	( 79.84,219.59) --
	( 79.84,219.61) --
	( 79.84,219.61) --
	( 79.84,219.62) --
	( 79.85,219.62) --
	( 79.85,219.64) --
	( 79.85,219.64) --
	( 79.85,219.66) --
	( 79.86,219.66) --
	( 79.86,219.67) --
	( 79.86,219.67) --
	( 79.86,219.69) --
	( 79.87,219.69) --
	( 79.87,219.71) --
	( 79.88,219.71) --
	( 79.88,219.72) --
	( 79.89,219.72) --
	( 79.89,219.74) --
	( 79.89,219.74) --
	( 79.89,219.76) --
	( 79.90,219.76) --
	( 79.90,219.77) --
	( 79.91,219.77) --
	( 79.91,219.79) --
	( 79.91,219.79) --
	( 79.91,219.81) --
	( 79.92,219.81) --
	( 79.92,219.82) --
	( 79.92,219.82) --
	( 79.92,219.84) --
	( 79.93,219.84) --
	( 79.93,219.86) --
	( 79.94,219.86) --
	( 79.94,219.87) --
	( 79.94,219.87) --
	( 79.94,219.89) --
	( 79.95,219.89) --
	( 79.95,219.91) --
	( 79.96,219.91) --
	( 79.96,219.92) --
	( 79.96,219.92) --
	( 79.96,219.94) --
	( 79.97,219.94) --
	( 79.97,219.96) --
	( 79.98,219.96) --
	( 79.98,219.97) --
	( 79.98,219.97) --
	( 79.98,219.99) --
	( 79.99,219.99) --
	( 79.99,220.00) --
	( 79.99,220.00) --
	( 79.99,220.02) --
	( 80.00,220.02) --
	( 80.00,220.04) --
	( 80.01,220.04) --
	( 80.01,220.06) --
	( 80.01,220.06) --
	( 80.01,220.07) --
	( 80.02,220.07) --
	( 80.02,220.09) --
	( 80.02,220.09) --
	( 80.02,220.10) --
	( 80.03,220.10) --
	( 80.03,220.12) --
	( 80.03,220.12) --
	( 80.03,220.14) --
	( 80.04,220.14) --
	( 80.04,220.15) --
	( 80.05,220.15) --
	( 80.05,220.17) --
	( 80.06,220.17) --
	( 80.06,220.19) --
	( 80.06,220.19) --
	( 80.06,220.20) --
	( 80.07,220.20) --
	( 80.07,220.22) --
	( 80.08,220.22) --
	( 80.08,220.24) --
	( 80.08,220.24) --
	( 80.08,220.26) --
	( 80.09,220.26) --
	( 80.09,220.28) --
	( 80.10,220.28) --
	( 80.10,220.29) --
	( 80.11,220.29) --
	( 80.11,220.32) --
	( 80.11,220.32) --
	( 80.11,220.33) --
	( 80.12,220.33) --
	( 80.12,220.35) --
	( 80.12,220.35) --
	( 80.12,220.36) --
	( 80.13,220.36) --
	( 80.13,220.38) --
	( 80.13,220.38) --
	( 80.13,220.39) --
	( 80.14,220.39) --
	( 80.14,220.41) --
	( 80.14,220.41) --
	( 80.14,220.42) --
	( 80.15,220.42) --
	( 80.15,220.44) --
	( 80.16,220.44) --
	( 80.16,220.45) --
	( 80.16,220.45) --
	( 80.16,220.47) --
	( 80.17,220.47) --
	( 80.17,220.49) --
	( 80.18,220.49) --
	( 80.18,220.51) --
	( 80.18,220.51) --
	( 80.18,220.52) --
	( 80.19,220.52) --
	( 80.19,220.54) --
	( 80.20,220.54) --
	( 80.20,220.56) --
	( 80.21,220.56) --
	( 80.21,220.58) --
	( 80.21,220.58) --
	( 80.21,220.60) --
	( 80.22,220.60) --
	( 80.22,220.61) --
	( 80.22,220.61) --
	( 80.22,220.63) --
	( 80.23,220.63) --
	( 80.23,220.64) --
	( 80.23,220.64) --
	( 80.23,220.66) --
	( 80.24,220.66) --
	( 80.24,220.67) --
	( 80.25,220.67) --
	( 80.25,220.69) --
	( 80.26,220.69) --
	( 80.26,220.71) --
	( 80.26,220.71) --
	( 80.26,220.73) --
	( 80.27,220.73) --
	( 80.27,220.74) --
	( 80.28,220.74) --
	( 80.28,220.76) --
	( 80.28,220.76) --
	( 80.28,220.77) --
	( 80.29,220.77) --
	( 80.29,220.79) --
	( 80.29,220.79) --
	( 80.29,220.81) --
	( 80.30,220.81) --
	( 80.30,220.82) --
	( 80.31,220.82) --
	( 80.31,220.84) --
	( 80.32,220.84) --
	( 80.32,220.86) --
	( 80.32,220.86) --
	( 80.32,220.88) --
	( 80.33,220.88) --
	( 80.33,220.89) --
	( 80.33,220.89) --
	( 80.33,220.91) --
	( 80.34,220.91) --
	( 80.34,220.92) --
	( 80.35,220.92) --
	( 80.35,220.94) --
	( 80.35,220.94) --
	( 80.35,220.96) --
	( 80.35,220.96) --
	( 80.35,220.97) --
	( 80.36,220.97) --
	( 80.36,220.99) --
	( 80.36,220.99) --
	( 80.36,221.00) --
	( 80.37,221.00) --
	( 80.37,221.02) --
	( 80.38,221.02) --
	( 80.38,221.03) --
	( 80.38,221.03) --
	( 80.38,221.05) --
	( 80.39,221.05) --
	( 80.39,221.07) --
	( 80.39,221.07) --
	( 80.39,221.08) --
	( 80.40,221.08) --
	( 80.40,221.10) --
	( 80.40,221.10) --
	( 80.40,221.12) --
	( 80.41,221.12) --
	( 80.41,221.14) --
	( 80.42,221.14) --
	( 80.42,221.15) --
	( 80.42,221.15) --
	( 80.42,221.17) --
	( 80.43,221.17) --
	( 80.43,221.18) --
	( 80.44,221.18) --
	( 80.44,221.20) --
	( 80.44,221.20) --
	( 80.44,221.22) --
	( 80.45,221.22) --
	( 80.45,221.24) --
	( 80.45,221.24) --
	( 80.45,221.25) --
	( 80.45,221.25) --
	( 80.45,221.27) --
	( 80.47,221.27) --
	( 80.47,221.29) --
	( 80.47,221.29) --
	( 80.47,221.30) --
	( 80.48,221.30) --
	( 80.48,221.32) --
	( 80.48,221.32) --
	( 80.48,221.33) --
	( 80.49,221.33) --
	( 80.49,221.35) --
	( 80.50,221.35) --
	( 80.50,221.37) --
	( 80.50,221.37) --
	( 80.50,221.38) --
	( 80.51,221.38) --
	( 80.51,221.40) --
	( 80.51,221.40) --
	( 80.51,221.41) --
	( 80.52,221.41) --
	( 80.52,221.43) --
	( 80.52,221.43) --
	( 80.52,221.45) --
	( 80.53,221.45) --
	( 80.53,221.46) --
	( 80.54,221.46) --
	( 80.54,221.48) --
	( 80.54,221.48) --
	( 80.54,221.50) --
	( 80.55,221.50) --
	( 80.55,221.51) --
	( 80.56,221.51) --
	( 80.56,221.53) --
	( 80.56,221.53) --
	( 80.56,221.55) --
	( 80.57,221.55) --
	( 80.57,221.56) --
	( 80.57,221.56) --
	( 80.57,221.58) --
	( 80.58,221.58) --
	( 80.58,221.60) --
	( 80.58,221.60) --
	( 80.58,221.62) --
	( 80.59,221.62) --
	( 80.59,221.63) --
	( 80.59,221.63) --
	( 80.59,221.64) --
	( 80.60,221.64) --
	( 80.60,221.66) --
	( 80.60,221.66) --
	( 80.60,221.67) --
	( 80.61,221.67) --
	( 80.61,221.69) --
	( 80.62,221.69) --
	( 80.62,221.71) --
	( 80.62,221.71) --
	( 80.62,221.72) --
	( 80.63,221.72) --
	( 80.63,221.74) --
	( 80.63,221.74) --
	( 80.63,221.75) --
	( 80.64,221.75) --
	( 80.64,221.77) --
	( 80.64,221.77) --
	( 80.64,221.79) --
	( 80.65,221.79) --
	( 80.65,221.81) --
	( 80.66,221.81) --
	( 80.66,221.83) --
	( 80.66,221.83) --
	( 80.66,221.84) --
	( 80.67,221.84) --
	( 80.67,221.86) --
	( 80.67,221.86) --
	( 80.67,221.87) --
	( 80.68,221.87) --
	( 80.68,221.89) --
	( 80.68,221.89) --
	( 80.68,221.90) --
	( 80.68,221.90) --
	( 80.68,221.92) --
	( 80.69,221.92) --
	( 80.69,221.93) --
	( 80.70,221.93) --
	( 80.70,221.95) --
	( 80.70,221.95) --
	( 80.70,221.96) --
	( 80.70,221.96) --
	( 80.70,221.98) --
	( 80.71,221.98) --
	( 80.71,221.99) --
	( 80.72,221.99) --
	( 80.72,222.01) --
	( 80.72,222.01) --
	( 80.72,222.02) --
	( 80.72,222.02) --
	( 80.72,222.04) --
	( 80.73,222.04) --
	( 80.73,222.05) --
	( 80.74,222.05) --
	( 80.74,222.07) --
	( 80.74,222.07) --
	( 80.74,222.09) --
	( 80.75,222.09) --
	( 80.75,222.10) --
	( 80.75,222.10) --
	( 80.75,222.12) --
	( 80.76,222.12) --
	( 80.76,222.14) --
	( 80.76,222.14) --
	( 80.76,222.15) --
	( 80.77,222.15) --
	( 80.77,222.17) --
	( 80.77,222.17) --
	( 80.77,222.19) --
	( 80.78,222.19) --
	( 80.78,222.20) --
	( 80.78,222.20) --
	( 80.78,222.22) --
	( 80.78,222.22) --
	( 80.78,222.23) --
	( 80.79,222.23) --
	( 80.79,222.25) --
	( 80.80,222.25) --
	( 80.80,222.26) --
	( 80.80,222.26) --
	( 80.80,222.28) --
	( 80.81,222.28) --
	( 80.81,222.29) --
	( 80.82,222.29) --
	( 80.82,222.31) --
	( 80.82,222.31) --
	( 80.82,222.33) --
	( 80.83,222.33) --
	( 80.83,222.35) --
	( 80.83,222.35) --
	( 80.83,222.36) --
	( 80.84,222.36) --
	( 80.84,222.38) --
	( 80.85,222.38) --
	( 80.85,222.39) --
	( 80.85,222.39) --
	( 80.85,222.41) --
	( 80.85,222.41) --
	( 80.85,222.42) --
	( 80.86,222.42) --
	( 80.86,222.44) --
	( 80.87,222.44) --
	( 80.87,222.46) --
	( 80.87,222.46) --
	( 80.87,222.47) --
	( 80.88,222.47) --
	( 80.88,222.49) --
	( 80.88,222.49) --
	( 80.88,222.50) --
	( 80.88,222.50) --
	( 80.88,222.52) --
	( 80.89,222.52) --
	( 80.89,222.53) --
	( 80.89,222.53) --
	( 80.89,222.55) --
	( 80.90,222.55) --
	( 80.90,222.56) --
	( 80.90,222.56) --
	( 80.90,222.58) --
	( 80.91,222.58) --
	( 80.91,222.59) --
	( 80.92,222.59) --
	( 80.92,222.61) --
	( 80.92,222.61) --
	( 80.92,222.63) --
	( 80.93,222.63) --
	( 80.93,222.64) --
	( 80.93,222.64) --
	( 80.93,222.66) --
	( 80.94,222.66) --
	( 80.94,222.68) --
	( 80.94,222.68) --
	( 80.94,222.69) --
	( 80.95,222.69) --
	( 80.95,222.71) --
	( 80.95,222.71) --
	( 80.95,222.73) --
	( 80.96,222.73) --
	( 80.96,222.74) --
	( 80.97,222.74) --
	( 80.97,222.76) --
	( 80.97,222.76) --
	( 80.97,222.77) --
	( 80.98,222.77) --
	( 80.98,222.79) --
	( 80.98,222.79) --
	( 80.98,222.81) --
	( 80.99,222.81) --
	( 80.99,222.82) --
	( 80.99,222.82) --
	( 80.99,222.84) --
	( 81.00,222.84) --
	( 81.00,222.85) --
	( 81.00,222.85) --
	( 81.00,222.87) --
	( 81.01,222.87) --
	( 81.01,222.89) --
	( 81.01,222.89) --
	( 81.01,222.91) --
	( 81.02,222.91) --
	( 81.02,222.92) --
	( 81.03,222.92) --
	( 81.03,222.94) --
	( 81.03,222.94) --
	( 81.03,222.95) --
	( 81.03,222.95) --
	( 81.03,222.97) --
	( 81.04,222.97) --
	( 81.04,222.98) --
	( 81.05,222.98) --
	( 81.05,223.00) --
	( 81.06,223.00) --
	( 81.06,223.02) --
	( 81.06,223.02) --
	( 81.06,223.03) --
	( 81.07,223.03) --
	( 81.07,223.05) --
	( 81.07,223.05) --
	( 81.07,223.07) --
	( 81.08,223.07) --
	( 81.08,223.09) --
	( 81.08,223.09) --
	( 81.08,223.10) --
	( 81.09,223.10) --
	( 81.09,223.12) --
	( 81.09,223.12) --
	( 81.09,223.13) --
	( 81.10,223.13) --
	( 81.10,223.15) --
	( 81.11,223.15) --
	( 81.11,223.17) --
	( 81.11,223.17) --
	( 81.11,223.19) --
	( 81.12,223.19) --
	( 81.12,223.20) --
	( 81.12,223.20) --
	( 81.12,223.22) --
	( 81.13,223.22) --
	( 81.13,223.24) --
	( 81.13,223.24) --
	( 81.13,223.25) --
	( 81.14,223.25) --
	( 81.14,223.27) --
	( 81.15,223.27) --
	( 81.15,223.29) --
	( 81.15,223.29) --
	( 81.15,223.31) --
	( 81.16,223.31) --
	( 81.16,223.33) --
	( 81.16,223.33) --
	( 81.16,223.35) --
	( 81.17,223.35) --
	( 81.17,223.36) --
	( 81.18,223.36) --
	( 81.18,223.38) --
	( 81.19,223.38) --
	( 81.19,223.40) --
	( 81.19,223.40) --
	( 81.19,223.42) --
	( 81.19,223.42) --
	( 81.19,223.43) --
	( 81.20,223.43) --
	( 81.20,223.45) --
	( 81.20,223.45) --
	( 81.20,223.47) --
	( 81.21,223.47) --
	( 81.21,223.49) --
	( 81.22,223.49) --
	( 81.22,223.50) --
	( 81.22,223.50) --
	( 81.22,223.52) --
	( 81.23,223.52) --
	( 81.23,223.54) --
	( 81.23,223.54) --
	( 81.23,223.55) --
	( 81.24,223.55) --
	( 81.24,223.57) --
	( 81.25,223.57) --
	( 81.25,223.58) --
	( 81.25,223.58) --
	( 81.25,223.60) --
	( 81.26,223.60) --
	( 81.26,223.62) --
	( 81.26,223.62) --
	( 81.26,223.63) --
	( 81.26,223.63) --
	( 81.26,223.65) --
	( 81.27,223.65) --
	( 81.27,223.67) --
	( 81.28,223.67) --
	( 81.28,223.69) --
	( 81.28,223.69) --
	( 81.28,223.70) --
	( 81.29,223.70) --
	( 81.29,223.72) --
	( 81.29,223.72) --
	( 81.29,223.74) --
	( 81.30,223.74) --
	( 81.30,223.76) --
	( 81.31,223.76) --
	( 81.31,223.77) --
	( 81.31,223.77) --
	( 81.31,223.79) --
	( 81.31,223.79) --
	( 81.31,223.80) --
	( 81.32,223.80) --
	( 81.32,223.82) --
	( 81.33,223.82) --
	( 81.33,223.83) --
	( 81.33,223.83) --
	( 81.33,223.85) --
	( 81.33,223.85) --
	( 81.33,223.86) --
	( 81.34,223.86) --
	( 81.34,223.88) --
	( 81.35,223.88) --
	( 81.35,223.90) --
	( 81.36,223.90) --
	( 81.36,223.92) --
	( 81.36,223.92) --
	( 81.36,223.93) --
	( 81.37,223.93) --
	( 81.37,223.95) --
	( 81.37,223.95) --
	( 81.37,223.96) --
	( 81.38,223.96) --
	( 81.38,223.98) --
	( 81.38,223.98) --
	( 81.38,224.00) --
	( 81.39,224.00) --
	( 81.39,224.01) --
	( 81.40,224.01) --
	( 81.40,224.03) --
	( 81.40,224.03) --
	( 81.40,224.05) --
	( 81.41,224.05) --
	( 81.41,224.07) --
	( 81.41,224.07) --
	( 81.41,224.09) --
	( 81.42,224.09) --
	( 81.42,224.11) --
	( 81.42,224.11) --
	( 81.42,224.12) --
	( 81.43,224.12) --
	( 81.43,224.14) --
	( 81.43,224.14) --
	( 81.43,224.15) --
	( 81.44,224.15) --
	( 81.44,224.17) --
	( 81.45,224.17) --
	( 81.45,224.19) --
	( 81.45,224.19) --
	( 81.45,224.21) --
	( 81.46,224.21) --
	( 81.46,224.23) --
	( 81.47,224.23) --
	( 81.47,224.24) --
	( 81.47,224.24) --
	( 81.47,224.27) --
	( 81.48,224.27) --
	( 81.48,224.28) --
	( 81.48,224.28) --
	( 81.48,224.30) --
	( 81.49,224.30) --
	( 81.49,224.32) --
	( 81.50,224.32) --
	( 81.50,224.34) --
	( 81.50,224.34) --
	( 81.50,224.35) --
	( 81.51,224.35) --
	( 81.51,224.37) --
	( 81.51,224.37) --
	( 81.51,224.38) --
	( 81.52,224.38) --
	( 81.52,224.40) --
	( 81.53,224.40) --
	( 81.53,224.42) --
	( 81.53,224.42) --
	( 81.53,224.44) --
	( 81.54,224.44) --
	( 81.54,224.46) --
	( 81.54,224.46) --
	( 81.54,224.48) --
	( 81.55,224.48) --
	( 81.55,224.49) --
	( 81.55,224.49) --
	( 81.55,224.51) --
	( 81.56,224.51) --
	( 81.56,224.52) --
	( 81.56,224.52) --
	( 81.56,224.54) --
	( 81.57,224.54) --
	( 81.57,224.56) --
	( 81.58,224.56) --
	( 81.58,224.58) --
	( 81.59,224.58) --
	( 81.59,224.60) --
	( 81.59,224.60) --
	( 81.59,224.61) --
	( 81.60,224.61) --
	( 81.60,224.63) --
	( 81.60,224.63) --
	( 81.60,224.65) --
	( 81.61,224.65) --
	( 81.61,224.67) --
	( 81.62,224.67) --
	( 81.62,224.69) --
	( 81.62,224.69) --
	( 81.62,224.70) --
	( 81.62,224.70) --
	( 81.62,224.72) --
	( 81.63,224.72) --
	( 81.63,224.74) --
	( 81.64,224.74) --
	( 81.64,224.76) --
	( 81.65,224.76) --
	( 81.65,224.78) --
	( 81.65,224.78) --
	( 81.65,224.80) --
	( 81.66,224.80) --
	( 81.66,224.82) --
	( 81.66,224.82) --
	( 81.66,224.83) --
	( 81.67,224.83) --
	( 81.67,224.85) --
	( 81.67,224.85) --
	( 81.67,224.87) --
	( 81.68,224.87) --
	( 81.68,224.89) --
	( 81.69,224.89) --
	( 81.69,224.90) --
	( 81.70,224.90) --
	( 81.70,224.92) --
	( 81.70,224.92) --
	( 81.70,224.94) --
	( 81.71,224.94) --
	( 81.71,224.96) --
	( 81.72,224.96) --
	( 81.72,224.98) --
	( 81.73,224.98) --
	( 81.73,224.99) --
	( 81.73,224.99) --
	( 81.73,225.01) --
	( 81.74,225.01) --
	( 81.74,225.03) --
	( 81.75,225.03) --
	( 81.75,225.05) --
	( 81.75,225.05) --
	( 81.75,225.07) --
	( 81.76,225.07) --
	( 81.76,225.09) --
	( 81.76,225.09) --
	( 81.76,225.10) --
	( 81.77,225.10) --
	( 81.77,225.12) --
	( 81.78,225.12) --
	( 81.78,225.13) --
	( 81.78,225.13) --
	( 81.78,225.15) --
	( 81.79,225.15) --
	( 81.79,225.17) --
	( 81.79,225.17) --
	( 81.79,225.19) --
	( 81.80,225.19) --
	( 81.80,225.21) --
	( 81.81,225.21) --
	( 81.81,225.23) --
	( 81.82,225.23) --
	( 81.82,225.25) --
	( 81.83,225.25) --
	( 81.83,225.27) --
	( 81.83,225.27) --
	( 81.83,225.28) --
	( 81.84,225.28) --
	( 81.84,225.30) --
	( 81.84,225.30) --
	( 81.84,225.32) --
	( 81.85,225.32) --
	( 81.85,225.33) --
	( 81.86,225.33) --
	( 81.86,225.35) --
	( 81.86,225.35) --
	( 81.86,225.37) --
	( 81.86,225.37) --
	( 81.86,225.38) --
	( 81.87,225.38) --
	( 81.87,225.41) --
	( 81.88,225.41) --
	( 81.88,225.43) --
	( 81.89,225.43) --
	( 81.89,225.45) --
	( 81.90,225.45) --
	( 81.90,225.46) --
	( 81.91,225.46) --
	( 81.91,225.49) --
	( 81.91,225.49) --
	( 81.91,225.50) --
	( 81.92,225.50) --
	( 81.92,225.52) --
	( 81.93,225.52) --
	( 81.93,225.54) --
	( 81.94,225.54) --
	( 81.94,225.55) --
	( 81.94,225.55) --
	( 81.94,225.57) --
	( 81.95,225.57) --
	( 81.95,225.59) --
	( 81.95,225.59) --
	( 81.95,225.61) --
	( 81.96,225.61) --
	( 81.96,225.62) --
	( 81.97,225.62) --
	( 81.97,225.63) --
	( 81.97,225.63) --
	( 81.97,225.65) --
	( 81.98,225.65) --
	( 81.98,225.67) --
	( 81.99,225.67) --
	( 81.99,225.68) --
	( 81.99,225.68) --
	( 81.99,225.70) --
	( 82.00,225.70) --
	( 82.00,225.71) --
	( 82.01,225.71) --
	( 82.01,225.73) --
	( 82.01,225.73) --
	( 82.01,225.74) --
	( 82.02,225.74) --
	( 82.02,225.76) --
	( 82.03,225.76) --
	( 82.03,225.78) --
	( 82.03,225.78) --
	( 82.03,225.79) --
	( 82.04,225.79) --
	( 82.04,225.81) --
	( 82.05,225.81) --
	( 82.05,225.83) --
	( 82.05,225.83) --
	( 82.05,225.84) --
	( 82.06,225.84) --
	( 82.06,225.86) --
	( 82.07,225.86) --
	( 82.07,225.88) --
	( 82.08,225.88) --
	( 82.08,225.89) --
	( 82.08,225.89) --
	( 82.08,225.91) --
	( 82.09,225.91) --
	( 82.09,225.92) --
	( 82.09,225.92) --
	( 82.09,225.94) --
	( 82.10,225.94) --
	( 82.10,225.95) --
	( 82.10,225.95) --
	( 82.10,225.97) --
	( 82.11,225.97) --
	( 82.11,225.99) --
	( 82.12,225.99) --
	( 82.12,226.00) --
	( 82.12,226.00) --
	( 82.12,226.02) --
	( 82.13,226.02) --
	( 82.13,226.04) --
	( 82.13,226.04) --
	( 82.13,226.05) --
	( 82.14,226.05) --
	( 82.14,226.06) --
	( 82.14,226.06) --
	( 82.14,226.08) --
	( 82.15,226.08) --
	( 82.15,226.10) --
	( 82.16,226.10) --
	( 82.16,226.12) --
	( 82.16,226.12) --
	( 82.16,226.14) --
	( 82.18,226.14) --
	( 82.18,226.16) --
	( 82.18,226.16) --
	( 82.18,226.17) --
	( 82.19,226.17) --
	( 82.19,226.19) --
	( 82.20,226.19) --
	( 82.20,226.21) --
	( 82.20,226.21) --
	( 82.20,226.22) --
	( 82.21,226.22) --
	( 82.21,226.24) --
	( 82.21,226.24) --
	( 82.21,226.25) --
	( 82.22,226.25) --
	( 82.22,226.27) --
	( 82.22,226.27) --
	( 82.22,226.28) --
	( 82.23,226.28) --
	( 82.23,226.30) --
	( 82.24,226.30) --
	( 82.24,226.32) --
	( 82.24,226.32) --
	( 82.24,226.33) --
	( 82.25,226.33) --
	( 82.25,226.35) --
	( 82.25,226.35) --
	( 82.25,226.36) --
	( 82.26,226.36) --
	( 82.26,226.38) --
	( 82.26,226.38) --
	( 82.26,226.40) --
	( 82.27,226.40) --
	( 82.27,226.41) --
	( 82.27,226.41) --
	( 82.27,226.43) --
	( 82.28,226.43) --
	( 82.28,226.44) --
	( 82.29,226.44) --
	( 82.29,226.46) --
	( 82.29,226.46) --
	( 82.29,226.48) --
	( 82.30,226.48) --
	( 82.30,226.49) --
	( 82.31,226.49) --
	( 82.31,226.51) --
	( 82.31,226.51) --
	( 82.31,226.52) --
	( 82.32,226.52) --
	( 82.32,226.54) --
	( 82.32,226.54) --
	( 82.32,226.56) --
	( 82.33,226.56) --
	( 82.33,226.58) --
	( 82.34,226.58) --
	( 82.34,226.59) --
	( 82.34,226.59) --
	( 82.34,226.61) --
	( 82.35,226.61) --
	( 82.35,226.62) --
	( 82.36,226.62) --
	( 82.36,226.64) --
	( 82.36,226.64) --
	( 82.36,226.66) --
	( 82.37,226.66) --
	( 82.37,226.67) --
	( 82.38,226.67) --
	( 82.38,226.69) --
	( 82.38,226.69) --
	( 82.38,226.70) --
	( 82.39,226.70) --
	( 82.39,226.72) --
	( 82.39,226.72) --
	( 82.39,226.74) --
	( 82.41,226.74) --
	( 82.41,226.76) --
	( 82.41,226.76) --
	( 82.41,226.78) --
	( 82.43,226.78) --
	( 82.43,226.80) --
	( 82.43,226.80) --
	( 82.43,226.82) --
	( 82.45,226.82) --
	( 82.45,226.83) --
	( 82.46,226.83) --
	( 82.46,226.85) --
	( 82.46,226.85) --
	( 82.46,226.86) --
	( 82.47,226.86) --
	( 82.47,226.88) --
	( 82.48,226.88) --
	( 82.48,226.89) --
	( 82.49,226.89) --
	( 82.49,226.91) --
	( 82.50,226.91) --
	( 82.50,226.92) --
	( 82.51,226.92) --
	( 82.51,226.94) --
	( 82.52,226.94) --
	( 82.52,226.96) --
	( 82.52,226.96) --
	( 82.52,226.98) --
	( 82.53,226.98) --
	( 82.53,226.99) --
	( 82.54,226.99) --
	( 82.54,227.01) --
	( 82.54,227.01) --
	( 82.54,227.03) --
	( 82.55,227.03) --
	( 82.55,227.04) --
	( 82.57,227.04) --
	( 82.57,227.06) --
	( 82.57,227.06) --
	( 82.57,227.08) --
	( 82.58,227.08) --
	( 82.58,227.09) --
	( 82.59,227.09) --
	( 82.59,227.11) --
	( 82.59,227.11) --
	( 82.59,227.12) --
	( 82.60,227.12) --
	( 82.60,227.14) --
	( 82.61,227.14) --
	( 82.61,227.16) --
	( 82.63,227.16) --
	( 82.63,227.18) --
	( 82.64,227.18) --
	( 82.64,227.20) --
	( 82.65,227.20) --
	( 82.65,227.22) --
	( 82.66,227.22) --
	( 82.66,227.23) --
	( 82.67,227.23) --
	( 82.67,227.25) --
	( 82.67,227.25) --
	( 82.67,227.26) --
	( 82.69,227.26) --
	( 82.69,227.28) --
	( 82.70,227.28) --
	( 82.70,227.30) --
	( 82.71,227.30) --
	( 82.71,227.31) --
	( 82.73,227.31) --
	( 82.73,227.33) --
	( 82.73,227.33) --
	( 82.73,227.35) --
	( 82.74,227.35) --
	( 82.74,227.36) --
	( 82.75,227.36) --
	( 82.75,227.38) --
	( 82.76,227.38) --
	( 82.76,227.39) --
	( 82.77,227.39) --
	( 82.77,227.41) --
	( 82.77,227.41) --
	( 82.77,227.43) --
	( 82.78,227.43) --
	( 82.78,227.45) --
	( 82.79,227.45) --
	( 82.79,227.46) --
	( 82.80,227.46) --
	( 82.80,227.48) --
	( 82.81,227.48) --
	( 82.81,227.50) --
	( 82.82,227.50) --
	( 82.82,227.52) --
	( 82.82,227.52) --
	( 82.82,227.54) --
	( 82.83,227.54) --
	( 82.83,227.55) --
	( 82.84,227.55) --
	( 82.84,227.57) --
	( 82.84,227.57) --
	( 82.84,227.59) --
	( 82.85,227.59) --
	( 82.85,227.61) --
	( 82.87,227.61) --
	( 82.87,227.63) --
	( 82.87,227.63) --
	( 82.87,227.65) --
	( 82.88,227.65) --
	( 82.88,227.66) --
	( 82.90,227.66) --
	( 82.90,227.68) --
	( 82.90,227.68) --
	( 82.90,227.70) --
	( 82.91,227.70) --
	( 82.91,227.72) --
	( 82.92,227.72) --
	( 82.92,227.74) --
	( 82.93,227.74) --
	( 82.93,227.75) --
	( 82.94,227.75) --
	( 82.94,227.77) --
	( 82.96,227.77) --
	( 82.96,227.79) --
	( 82.96,227.79) --
	( 82.96,227.81) --
	( 82.97,227.81) --
	( 82.97,227.83) --
	( 82.97,227.83) --
	( 82.97,227.85) --
	( 82.98,227.85) --
	( 82.98,227.87) --
	( 83.00,227.87) --
	( 83.00,227.88) --
	( 83.01,227.88) --
	( 83.01,227.90) --
	( 83.02,227.90) --
	( 83.02,227.92) --
	( 83.02,227.92) --
	( 83.02,227.94) --
	( 83.03,227.94) --
	( 83.03,227.96) --
	( 83.05,227.96) --
	( 83.05,227.98) --
	( 83.05,227.98) --
	( 83.05,227.99) --
	( 83.06,227.99) --
	( 83.06,228.01) --
	( 83.08,228.01) --
	( 83.08,228.03) --
	( 83.09,228.03) --
	( 83.09,228.05) --
	( 83.09,228.05) --
	( 83.09,228.07) --
	( 83.11,228.07) --
	( 83.11,228.08) --
	( 83.13,228.08) --
	( 83.13,228.10) --
	( 83.13,228.10) --
	( 83.13,228.12) --
	( 83.15,228.12) --
	( 83.15,228.14) --
	( 83.17,228.14) --
	( 83.17,228.16) --
	( 83.18,228.16) --
	( 83.18,228.18) --
	( 83.19,228.18) --
	( 83.19,228.20) --
	( 83.21,228.20) --
	( 83.21,228.22) --
	( 83.22,228.22) --
	( 83.22,228.24) --
	( 83.24,228.24) --
	( 83.24,228.26) --
	( 83.24,228.26) --
	( 83.24,228.28) --
	( 83.25,228.28) --
	( 83.25,228.29) --
	( 83.26,228.29) --
	( 83.26,228.31) --
	( 83.27,228.31) --
	( 83.27,228.33) --
	( 83.29,228.33) --
	( 83.29,228.35) --
	( 83.29,228.35) --
	( 83.29,228.37) --
	( 83.31,228.37) --
	( 83.31,228.39) --
	( 83.32,228.39) --
	( 83.32,228.41) --
	( 83.33,228.41) --
	( 83.33,228.43) --
	( 83.35,228.43) --
	( 83.35,228.45) --
	( 83.38,228.45) --
	( 83.38,228.47) --
	( 83.39,228.47) --
	( 83.39,228.49) --
	( 83.41,228.49) --
	( 83.41,228.51) --
	( 83.43,228.51) --
	( 83.43,228.53) --
	( 83.43,228.53) --
	( 83.43,228.55) --
	( 83.45,228.55) --
	( 83.45,228.57) --
	( 83.46,228.57) --
	( 83.46,228.59) --
	( 83.49,228.59) --
	( 83.49,228.61) --
	( 83.50,228.61) --
	( 83.50,228.63) --
	( 83.51,228.63) --
	( 83.51,228.65) --
	( 83.51,228.65) --
	( 83.51,228.67) --
	( 83.53,228.67) --
	( 83.53,228.69) --
	( 83.54,228.69) --
	( 83.54,228.71) --
	( 83.55,228.71) --
	( 83.55,228.73) --
	( 83.55,228.73) --
	( 83.55,228.75) --
	( 83.58,228.75) --
	( 83.58,228.77) --
	( 83.60,228.77) --
	( 83.60,228.79) --
	( 83.61,228.79) --
	( 83.61,228.81) --
	( 83.62,228.81) --
	( 83.62,228.83) --
	( 83.64,228.83) --
	( 83.64,228.86) --
	( 83.66,228.86) --
	( 83.66,228.88) --
	( 83.67,228.88) --
	( 83.67,228.90) --
	( 83.68,228.90) --
	( 83.68,228.92) --
	( 83.69,228.92) --
	( 83.69,228.94) --
	( 83.72,228.94) --
	( 83.72,228.96) --
	( 83.73,228.96) --
	( 83.73,228.98) --
	( 83.74,228.98) --
	( 83.74,229.00) --
	( 83.78,229.00) --
	( 83.78,229.02) --
	( 83.79,229.02) --
	( 83.79,229.04) --
	( 83.81,229.04) --
	( 83.81,229.06) --
	( 83.81,229.06) --
	( 83.81,229.09) --
	( 83.84,229.09) --
	( 83.84,229.11) --
	( 83.86,229.11) --
	( 83.86,229.13) --
	( 83.88,229.13) --
	( 83.88,229.15) --
	( 83.89,229.15) --
	( 83.89,229.17) --
	( 83.91,229.17) --
	( 83.91,229.19) --
	( 83.93,229.19) --
	( 83.93,229.21) --
	( 83.97,229.21) --
	( 83.97,229.23) --
	( 84.01,229.23) --
	( 84.01,229.25) --
	( 84.04,229.25) --
	( 84.04,229.27) --
	( 84.06,229.27) --
	( 84.06,229.29) --
	( 84.08,229.29) --
	( 84.08,229.31) --
	( 84.11,229.31) --
	( 84.11,229.33) --
	( 84.13,229.33) --
	( 84.13,229.35) --
	( 84.14,229.35) --
	( 84.14,229.37) --
	( 84.16,229.37) --
	( 84.16,229.40) --
	( 84.18,229.40) --
	( 84.18,229.42) --
	( 84.18,229.42) --
	( 84.18,229.44) --
	( 84.21,229.44) --
	( 84.21,229.46) --
	( 84.22,229.46) --
	( 84.22,229.48) --
	( 84.23,229.48) --
	( 84.23,229.51) --
	( 84.25,229.51) --
	( 84.25,229.53) --
	( 84.28,229.53) --
	( 84.28,229.55) --
	( 84.30,229.55) --
	( 84.30,229.58) --
	( 84.31,229.58) --
	( 84.31,229.60) --
	( 84.35,229.60) --
	( 84.35,229.62) --
	( 84.37,229.62) --
	( 84.37,229.64) --
	( 84.41,229.64) --
	( 84.41,229.66) --
	( 84.45,229.66) --
	( 84.45,229.68) --
	( 84.47,229.68) --
	( 84.47,229.71) --
	( 84.49,229.71) --
	( 84.49,229.73) --
	( 84.51,229.73) --
	( 84.51,229.75) --
	( 84.54,229.75) --
	( 84.54,229.77) --
	( 84.55,229.77) --
	( 84.55,229.79) --
	( 84.58,229.79) --
	( 84.58,229.82) --
	( 84.62,229.82) --
	( 84.62,229.84) --
	( 84.64,229.84) --
	( 84.64,229.86) --
	( 84.68,229.86) --
	( 84.68,229.88) --
	( 84.68,229.88) --
	( 84.68,229.91) --
	( 84.73,229.91) --
	( 84.73,229.93) --
	( 84.74,229.93) --
	( 84.74,229.95) --
	( 84.77,229.95) --
	( 84.77,229.97) --
	( 84.79,229.97) --
	( 84.79,229.99) --
	( 84.82,229.99) --
	( 84.82,230.02) --
	( 84.82,230.02) --
	( 84.82,230.04) --
	( 84.87,230.04) --
	( 84.87,230.06) --
	( 84.94,230.06) --
	( 84.94,230.08) --
	( 84.95,230.08) --
	( 84.95,230.11) --
	( 85.00,230.11) --
	( 85.00,230.13) --
	( 85.04,230.13) --
	( 85.04,230.16) --
	( 85.05,230.16) --
	( 85.05,230.18) --
	( 85.09,230.18) --
	( 85.09,230.20) --
	( 85.12,230.20) --
	( 85.12,230.22) --
	( 85.13,230.22) --
	( 85.13,230.24) --
	( 85.16,230.24) --
	( 85.16,230.27) --
	( 85.20,230.27) --
	( 85.20,230.29) --
	( 85.21,230.29) --
	( 85.21,230.31) --
	( 85.25,230.31) --
	( 85.25,230.34) --
	( 85.26,230.34) --
	( 85.26,230.36) --
	( 85.27,230.36) --
	( 85.27,230.38) --
	( 85.30,230.38) --
	( 85.30,230.41) --
	( 85.33,230.41) --
	( 85.33,230.43) --
	( 85.34,230.43) --
	( 85.34,230.45) --
	( 85.38,230.45) --
	( 85.38,230.47) --
	( 85.39,230.47) --
	( 85.39,230.49) --
	( 85.46,230.49) --
	( 85.46,230.52) --
	( 85.51,230.52) --
	( 85.51,230.54) --
	( 85.55,230.54) --
	( 85.55,230.57) --
	( 85.58,230.57) --
	( 85.58,230.59) --
	( 85.61,230.59) --
	( 85.61,230.62) --
	( 85.65,230.62) --
	( 85.65,230.64) --
	( 85.70,230.64) --
	( 85.70,230.66) --
	( 85.73,230.66) --
	( 85.73,230.69) --
	( 85.77,230.69) --
	( 85.77,230.71) --
	( 85.80,230.71) --
	( 85.80,230.73) --
	( 85.81,230.73) --
	( 85.81,230.76) --
	( 85.85,230.76) --
	( 85.85,230.78) --
	( 85.86,230.78) --
	( 85.86,230.80) --
	( 85.88,230.80) --
	( 85.88,230.83) --
	( 85.91,230.83) --
	( 85.91,230.85) --
	( 85.93,230.85) --
	( 85.93,230.87) --
	( 85.95,230.87) --
	( 85.95,230.90) --
	( 86.02,230.90) --
	( 86.02,230.92) --
	( 86.04,230.92) --
	( 86.04,230.95) --
	( 86.09,230.95) --
	( 86.09,230.97) --
	( 86.11,230.97) --
	( 86.11,231.00) --
	( 86.16,231.00) --
	( 86.16,231.02) --
	( 86.23,231.02) --
	( 86.23,231.05) --
	( 86.32,231.05) --
	( 86.32,231.07) --
	( 86.35,231.07) --
	( 86.35,231.10) --
	( 86.37,231.10) --
	( 86.37,231.12) --
	( 86.39,231.12) --
	( 86.39,231.14) --
	( 86.41,231.14) --
	( 86.41,231.17) --
	( 86.47,231.17) --
	( 86.47,231.19) --
	( 86.59,231.19) --
	( 86.59,231.22) --
	( 86.61,231.22) --
	( 86.61,231.24) --
	( 86.64,231.24) --
	( 86.64,231.27) --
	( 86.66,231.27) --
	( 86.66,231.29) --
	( 86.69,231.29) --
	( 86.69,231.32) --
	( 86.75,231.32) --
	( 86.75,231.34) --
	( 86.87,231.34) --
	( 86.87,231.37) --
	( 86.88,231.37) --
	( 86.88,231.39) --
	( 86.93,231.39) --
	( 86.93,231.42) --
	( 86.95,231.42) --
	( 86.95,231.44) --
	( 86.99,231.44) --
	( 86.99,231.47) --
	( 87.10,231.47) --
	( 87.10,231.49) --
	( 87.12,231.49) --
	( 87.12,231.52) --
	( 87.16,231.52) --
	( 87.16,231.54) --
	( 87.20,231.54) --
	( 87.20,231.57) --
	( 87.21,231.57) --
	( 87.21,231.60) --
	( 87.25,231.60) --
	( 87.25,231.62) --
	( 87.33,231.62) --
	( 87.33,231.65) --
	( 87.34,231.65) --
	( 87.34,231.67) --
	( 87.43,231.67) --
	( 87.43,231.70) --
	( 87.47,231.70) --
	( 87.47,231.71) --
	( 87.48,231.71) --
	( 87.48,231.74) --
	( 87.49,231.74) --
	( 87.49,231.76) --
	( 87.51,231.76) --
	( 87.51,231.78) --
	( 87.53,231.78) --
	( 87.53,231.80) --
	( 87.59,231.80) --
	( 87.59,231.83) --
	( 87.63,231.83) --
	( 87.63,231.85) --
	( 87.66,231.85) --
	( 87.66,231.88) --
	( 87.68,231.88) --
	( 87.68,231.90) --
	( 87.70,231.90) --
	( 87.70,231.93) --
	( 87.75,231.93) --
	( 87.75,231.96) --
	( 87.81,231.96) --
	( 87.81,231.98) --
	( 87.87,231.98) --
	( 87.87,232.01) --
	( 87.98,232.01) --
	( 87.98,232.03) --
	( 88.05,232.03) --
	( 88.05,232.06) --
	( 88.12,232.06) --
	( 88.12,232.09) --
	( 88.15,232.09) --
	( 88.15,232.11) --
	( 88.18,232.11) --
	( 88.18,232.14) --
	( 88.21,232.14) --
	( 88.21,232.15) --
	( 88.22,232.15) --
	( 88.22,232.18) --
	( 88.35,232.18) --
	( 88.35,232.20) --
	( 88.41,232.20) --
	( 88.41,232.23) --
	( 88.47,232.23) --
	( 88.47,232.26) --
	( 88.49,232.26) --
	( 88.49,232.28) --
	( 88.51,232.28) --
	( 88.51,232.31) --
	( 88.55,232.31) --
	( 88.55,232.33) --
	( 88.67,232.33) --
	( 88.67,232.35) --
	( 88.67,232.35) --
	( 88.67,232.38) --
	( 88.71,232.38) --
	( 88.71,232.40) --
	( 88.89,232.40) --
	( 88.89,232.43) --
	( 88.96,232.43) --
	( 88.96,232.45) --
	( 88.99,232.45) --
	( 88.99,232.48) --
	( 89.01,232.48) --
	( 89.01,232.51) --
	( 89.10,232.51) --
	( 89.10,232.53) --
	( 89.18,232.53) --
	( 89.18,232.56) --
	( 89.19,232.56) --
	( 89.19,232.58) --
	( 89.34,232.58) --
	( 89.34,232.60) --
	( 89.38,232.60) --
	( 89.38,232.62) --
	( 89.44,232.62) --
	( 89.44,232.65) --
	( 89.47,232.65) --
	( 89.47,232.68) --
	( 89.52,232.68) --
	( 89.52,232.70) --
	( 89.56,232.70) --
	( 89.56,232.73) --
	( 89.61,232.73) --
	( 89.61,232.76) --
	( 89.70,232.76) --
	( 89.70,232.78) --
	( 89.83,232.78) --
	( 89.83,232.81) --
	( 89.88,232.81) --
	( 89.88,232.84) --
	( 89.93,232.84) --
	( 89.93,232.86) --
	( 89.94,232.86) --
	( 89.94,232.88) --
	( 89.96,232.88) --
	( 89.96,232.90) --
	( 90.16,232.90) --
	( 90.16,232.93) --
	( 90.30,232.93) --
	( 90.30,232.96) --
	( 90.35,232.96) --
	( 90.35,232.97) --
	( 90.37,232.97) --
	( 90.37,232.99) --
	( 90.41,232.99) --
	( 90.41,233.01) --
	( 90.64,233.01) --
	( 90.64,233.04) --
	( 90.75,233.04) --
	( 90.75,233.07) --
	( 90.76,233.07) --
	( 90.76,233.10) --
	( 90.78,233.10) --
	( 90.78,233.11) --
	( 90.80,233.11) --
	( 90.80,233.13) --
	( 90.81,233.13) --
	( 90.81,233.14) --
	( 90.92,233.14) --
	( 90.92,233.17) --
	( 90.96,233.17) --
	( 90.96,233.19) --
	( 91.10,233.19) --
	( 91.10,233.22) --
	( 91.15,233.22) --
	( 91.15,233.24) --
	( 91.17,233.24) --
	( 91.17,233.25) --
	( 91.17,233.25) --
	( 91.17,233.27) --
	( 91.18,233.27) --
	( 91.18,233.28) --
	( 91.28,233.28) --
	( 91.28,233.31) --
	( 91.30,233.31) --
	( 91.30,233.33) --
	( 91.44,233.33) --
	( 91.44,233.35) --
	( 91.50,233.35) --
	( 91.50,233.38) --
	( 91.52,233.38) --
	( 91.52,233.39) --
	( 91.54,233.39) --
	( 91.54,233.41) --
	( 91.65,233.41) --
	( 91.65,233.43) --
	( 91.76,233.43) --
	( 91.76,233.46) --
	( 91.82,233.46) --
	( 91.82,233.47) --
	( 91.91,233.47) --
	( 91.91,233.49) --
	( 91.97,233.49) --
	( 91.97,233.50) --
	( 91.97,233.50) --
	( 91.97,233.52) --
	( 92.01,233.52) --
	( 92.01,233.53) --
	( 92.12,233.53) --
	( 92.12,233.56) --
	( 92.13,233.56) --
	( 92.13,233.57) --
	( 92.17,233.57) --
	( 92.17,233.59) --
	( 92.17,233.59) --
	( 92.17,233.60) --
	( 92.27,233.60) --
	( 92.27,233.62) --
	( 92.32,233.62) --
	( 92.32,233.64) --
	( 92.37,233.64) --
	( 92.37,233.66) --
	( 92.43,233.66) --
	( 92.43,233.67) --
	( 92.46,233.67) --
	( 92.46,233.69) --
	( 92.49,233.69) --
	( 92.49,233.72) --
	( 92.51,233.72) --
	( 92.51,233.73) --
	( 92.53,233.73) --
	( 92.53,233.75) --
	( 92.57,233.75) --
	( 92.57,233.77) --
	( 92.63,233.77) --
	( 92.63,233.80) --
	( 92.67,233.80) --
	( 92.67,233.81) --
	( 92.71,233.81) --
	( 92.71,233.83) --
	( 92.77,233.83) --
	( 92.77,233.84) --
	( 92.77,233.84) --
	( 92.77,233.86) --
	( 92.77,233.86) --
	( 92.77,233.87) --
	( 92.83,233.87) --
	( 92.83,233.89) --
	( 92.86,233.89) --
	( 92.86,233.91) --
	( 92.92,233.91) --
	( 92.92,233.94) --
	( 93.00,233.94) --
	( 93.00,233.97) --
	( 93.11,233.97) --
	( 93.11,233.99) --
	( 93.18,233.99) --
	( 93.18,234.00) --
	( 93.18,234.00) --
	( 93.18,234.02) --
	( 93.38,234.02) --
	( 93.38,234.04) --
	( 93.74,234.04) --
	( 93.74,234.07) --
	( 93.89,234.07) --
	( 93.89,234.10) --
	( 93.95,234.10) --
	( 93.95,234.13) --
	( 93.96,234.13) --
	( 93.96,234.14) --
	( 93.97,234.14) --
	( 93.97,234.16) --
	( 94.01,234.16) --
	( 94.01,234.17) --
	( 94.04,234.17) --
	( 94.04,234.19) --
	( 94.07,234.19) --
	( 94.07,234.21) --
	( 94.10,234.21) --
	( 94.10,234.22) --
	( 94.14,234.22) --
	( 94.14,234.24) --
	( 94.18,234.24) --
	( 94.18,234.25) --
	( 94.18,234.25) --
	( 94.18,234.27) --
	( 94.27,234.27) --
	( 94.27,234.30) --
	( 94.34,234.30) --
	( 94.34,234.31) --
	( 94.34,234.31) --
	( 94.34,234.33) --
	( 94.39,234.33) --
	( 94.39,234.34) --
	( 94.43,234.34) --
	( 94.43,234.36) --
	( 94.52,234.36) --
	( 94.52,234.37) --
	( 94.53,234.37) --
	( 94.53,234.39) --
	( 94.61,234.39) --
	( 94.61,234.40) --
	( 94.63,234.40) --
	( 94.63,234.42) --
	( 94.77,234.42) --
	( 94.77,234.43) --
	( 94.81,234.43) --
	( 94.81,234.45) --
	( 94.90,234.45) --
	( 94.90,234.46) --
	( 94.96,234.46) --
	( 94.96,234.48) --
	( 94.96,234.48) --
	( 94.96,234.49) --
	( 95.01,234.49) --
	( 95.01,234.51) --
	( 95.08,234.51) --
	( 95.08,234.52) --
	( 95.09,234.52) --
	( 95.09,234.54) --
	( 95.11,234.54) --
	( 95.11,234.56) --
	( 95.13,234.56) --
	( 95.13,234.57) --
	( 95.18,234.57) --
	( 95.18,234.59) --
	( 95.18,234.59) --
	( 95.18,234.60) --
	( 95.23,234.60) --
	( 95.23,234.62) --
	( 95.28,234.62) --
	( 95.28,234.63) --
	( 95.51,234.63) --
	( 95.51,234.65) --
	( 95.56,234.65) --
	( 95.56,234.66) --
	( 95.62,234.66) --
	( 95.62,234.68) --
	( 95.76,234.68) --
	( 95.76,234.70) --
	( 95.89,234.70) --
	( 95.89,234.71) --
	( 96.01,234.71) --
	( 96.01,234.73) --
	( 96.03,234.73) --
	( 96.03,234.74) --
	( 96.06,234.74) --
	( 96.06,234.76) --
	( 96.15,234.76) --
	( 96.15,234.77) --
	( 96.18,234.77) --
	( 96.18,234.79) --
	( 96.28,234.79) --
	( 96.28,234.81) --
	( 96.30,234.81) --
	( 96.30,234.83) --
	( 96.33,234.83) --
	( 96.33,234.84) --
	( 96.60,234.84) --
	( 96.60,234.86) --
	( 96.63,234.86) --
	( 96.63,234.87) --
	( 97.23,234.87) --
	( 97.23,234.89) --
	( 97.41,234.89) --
	( 97.41,234.91) --
	( 97.47,234.91) --
	( 97.47,234.92) --
	( 97.51,234.92) --
	( 97.51,234.94) --
	( 97.60,234.94) --
	( 97.60,234.96) --
	( 97.72,234.96) --
	( 97.72,234.97) --
	( 97.78,234.97) --
	( 97.78,234.99) --
	( 97.84,234.99) --
	( 97.84,235.01) --
	( 98.17,235.01) --
	( 98.17,235.02) --
	( 98.22,235.02) --
	( 98.22,235.04) --
	( 98.34,235.04) --
	( 98.34,235.06) --
	( 98.37,235.06) --
	( 98.37,235.07) --
	( 98.39,235.07) --
	( 98.39,235.09) --
	( 98.41,235.09) --
	( 98.41,235.10) --
	( 98.41,235.10) --
	( 98.41,235.12) --
	( 98.44,235.12) --
	( 98.44,235.14) --
	( 98.44,235.14) --
	( 98.44,235.16) --
	( 98.45,235.16) --
	( 98.45,235.17) --
	( 98.48,235.17) --
	( 98.48,235.19) --
	( 98.54,235.19) --
	( 98.54,235.20) --
	( 98.54,235.20) --
	( 98.54,235.22) --
	( 98.55,235.22) --
	( 98.55,235.24) --
	( 98.57,235.24) --
	( 98.57,235.25) --
	( 98.60,235.25) --
	( 98.60,235.27) --
	( 98.63,235.27) --
	( 98.63,235.29) --
	( 98.64,235.29) --
	( 98.64,235.30) --
	( 98.65,235.30) --
	( 98.65,235.32) --
	( 98.66,235.32) --
	( 98.66,235.34) --
	( 98.67,235.34) --
	( 98.67,235.36) --
	( 98.69,235.36) --
	( 98.69,235.37) --
	( 98.72,235.37) --
	( 98.72,235.39) --
	( 98.73,235.39) --
	( 98.73,235.41) --
	( 98.75,235.41) --
	( 98.75,235.42) --
	( 98.77,235.42) --
	( 98.77,235.44) --
	( 98.80,235.44) --
	( 98.80,235.46) --
	( 98.84,235.46) --
	( 98.84,235.48) --
	( 98.84,235.48) --
	( 98.84,235.49) --
	( 98.90,235.49) --
	( 98.90,235.51) --
	( 98.91,235.51) --
	( 98.91,235.53) --
	( 98.93,235.53) --
	( 98.93,235.54) --
	( 98.96,235.54) --
	( 98.96,235.56) --
	( 99.03,235.56) --
	( 99.03,235.58) --
	( 99.14,235.58) --
	( 99.14,235.59) --
	( 99.20,235.59) --
	( 99.20,235.61) --
	( 99.26,235.61) --
	( 99.26,235.63) --
	( 99.34,235.63) --
	( 99.34,235.65) --
	( 99.36,235.65) --
	( 99.36,235.66) --
	( 99.36,235.66) --
	( 99.36,235.68) --
	( 99.38,235.68) --
	( 99.38,235.70) --
	( 99.47,235.70) --
	( 99.47,235.71) --
	( 99.48,235.71) --
	( 99.48,235.73) --
	( 99.52,235.73) --
	( 99.52,235.75) --
	( 99.54,235.75) --
	( 99.54,235.77) --
	( 99.57,235.77) --
	( 99.57,235.78) --
	( 99.57,235.78) --
	( 99.57,235.80) --
	( 99.59,235.80) --
	( 99.59,235.82) --
	( 99.59,235.82) --
	( 99.59,235.84) --
	( 99.65,235.84) --
	( 99.65,235.86) --
	( 99.68,235.86) --
	( 99.68,235.87) --
	( 99.74,235.87) --
	( 99.74,235.89) --
	( 99.76,235.89) --
	( 99.76,235.91) --
	( 99.80,235.91) --
	( 99.80,235.93) --
	( 99.83,235.93) --
	( 99.83,235.94) --
	( 99.93,235.94) --
	( 99.93,235.96) --
	(100.02,235.96) --
	(100.02,235.98) --
	(100.04,235.98) --
	(100.04,236.00) --
	(100.13,236.00) --
	(100.13,236.01) --
	(100.56,236.01) --
	(100.56,236.03) --
	(100.56,236.03) --
	(100.56,236.05) --
	(100.57,236.05) --
	(100.57,236.06) --
	(100.58,236.06) --
	(100.58,236.08) --
	(100.61,236.08) --
	(100.61,236.10) --
	(100.74,236.10) --
	(100.74,236.12) --
	(100.75,236.12) --
	(100.75,236.14) --
	(100.98,236.14) --
	(100.98,236.15) --
	(101.00,236.15) --
	(101.00,236.17) --
	(101.04,236.17) --
	(101.04,236.19) --
	(101.18,236.19) --
	(101.18,236.21) --
	(101.26,236.21) --
	(101.26,236.22) --
	(101.41,236.22) --
	(101.41,236.24) --
	(101.42,236.24) --
	(101.42,236.26) --
	(101.43,236.26) --
	(101.43,236.28) --
	(101.46,236.28) --
	(101.46,236.29) --
	(101.47,236.29) --
	(101.47,236.31) --
	(101.48,236.31) --
	(101.48,236.33) --
	(101.52,236.33) --
	(101.52,236.35) --
	(101.59,236.35) --
	(101.59,236.37) --
	(101.60,236.37) --
	(101.60,236.38) --
	(101.60,236.38) --
	(101.60,236.40) --
	(101.64,236.40) --
	(101.64,236.42) --
	(101.65,236.42) --
	(101.65,236.44) --
	(101.77,236.44) --
	(101.77,236.46) --
	(101.81,236.46) --
	(101.81,236.48) --
	(101.82,236.48) --
	(101.82,236.49) --
	(101.86,236.49) --
	(101.86,236.51) --
	(101.99,236.51) --
	(101.99,236.53) --
	(102.08,236.53) --
	(102.08,236.55) --
	(102.15,236.55) --
	(102.15,236.57) --
	(102.26,236.57) --
	(102.26,236.59) --
	(102.47,236.59) --
	(102.47,236.61) --
	(102.87,236.61) --
	(102.87,236.63) --
	(102.99,236.63) --
	(102.99,236.65) --
	(103.03,236.65) --
	(103.03,236.67) --
	(103.64,236.67) --
	(103.64,236.68) --
	(103.75,236.68) --
	(103.75,236.70) --
	(103.75,236.70) --
	(103.75,236.72) --
	(103.79,236.72) --
	(103.79,236.74) --
	(103.83,236.74) --
	(103.83,236.76) --
	(103.87,236.76) --
	(103.87,236.78) --
	(103.90,236.78) --
	(103.90,236.80) --
	(103.95,236.80) --
	(103.95,236.82) --
	(103.97,236.82) --
	(103.97,236.84) --
	(103.99,236.84) --
	(103.99,236.86) --
	(104.01,236.86) --
	(104.01,236.87) --
	(104.12,236.87) --
	(104.12,236.89) --
	(104.16,236.89) --
	(104.16,236.91) --
	(104.69,236.91) --
	(104.69,236.93) --
	(104.83,236.93) --
	(104.83,236.95) --
	(104.91,236.95) --
	(104.91,236.97) --
	(105.04,236.97) --
	(105.04,236.99) --
	(105.17,236.99) --
	(105.17,237.01) --
	(105.18,237.01) --
	(105.18,237.02) --
	(105.23,237.02) --
	(105.23,237.04) --
	(105.82,237.04) --
	(105.82,237.06) --
	(105.83,237.06) --
	(105.83,237.08) --
	(105.88,237.08) --
	(105.88,237.10) --
	(105.98,237.10) --
	(105.98,237.12) --
	(105.99,237.12) --
	(105.99,237.14) --
	(106.04,237.14) --
	(106.04,237.15) --
	(106.05,237.15) --
	(106.05,237.17) --
	(106.05,237.17) --
	(106.05,237.19) --
	(106.10,237.19) --
	(106.10,237.21) --
	(106.16,237.21) --
	(106.16,237.23) --
	(106.17,237.23) --
	(106.17,237.25) --
	(106.22,237.25) --
	(106.22,237.27) --
	(107.66,237.27) --
	(107.66,237.29) --
	(107.71,237.29) --
	(107.71,237.30) --
	(108.06,237.30) --
	(108.06,237.32) --
	(108.14,237.32) --
	(108.14,237.34) --
	(108.19,237.34) --
	(108.19,237.36) --
	(108.19,237.36) --
	(108.19,237.38) --
	(108.37,237.38) --
	(108.37,237.40) --
	(108.43,237.40) --
	(108.43,237.42) --
	(108.44,237.42) --
	(108.44,237.44) --
	(108.48,237.44) --
	(108.48,237.46) --
	(108.50,237.46) --
	(108.50,237.48) --
	(108.50,237.48) --
	(108.50,237.50) --
	(108.53,237.50) --
	(108.53,237.51) --
	(108.62,237.51) --
	(108.62,237.53) --
	(108.75,237.53) --
	(108.75,237.55) --
	(108.83,237.55) --
	(108.83,237.57) --
	(108.84,237.57) --
	(108.84,237.59) --
	(108.88,237.59) --
	(108.88,237.61) --
	(108.97,237.61) --
	(108.97,237.63) --
	(108.97,237.63) --
	(108.97,237.65) --
	(108.98,237.65) --
	(108.98,237.67) --
	(108.99,237.67) --
	(108.99,237.69) --
	(109.34,237.69) --
	(109.34,237.71) --
	(109.35,237.71) --
	(109.35,237.73) --
	(109.61,237.73) --
	(109.61,237.75) --
	(109.62,237.75) --
	(109.62,237.77) --
	(109.68,237.77) --
	(109.68,237.79) --
	(109.69,237.79) --
	(109.69,237.81) --
	(109.72,237.81) --
	(109.72,237.83) --
	(109.73,237.83) --
	(109.73,237.85) --
	(109.93,237.85) --
	(109.93,237.88) --
	(109.96,237.88) --
	(109.96,237.90) --
	(110.01,237.90) --
	(110.01,237.92) --
	(110.19,237.92) --
	(110.19,237.94) --
	(110.20,237.94) --
	(110.20,237.96) --
	(110.21,237.96) --
	(110.21,237.98) --
	(110.22,237.98) --
	(110.22,238.00) --
	(110.23,238.00) --
	(110.23,238.02) --
	(110.28,238.02) --
	(110.28,238.04) --
	(110.44,238.04) --
	(110.44,238.06) --
	(110.44,238.06) --
	(110.44,238.08) --
	(110.45,238.08) --
	(110.45,238.10) --
	(110.47,238.10) --
	(110.47,238.12) --
	(110.48,238.12) --
	(110.48,238.14) --
	(110.51,238.14) --
	(110.51,238.17) --
	(110.54,238.17) --
	(110.54,238.19) --
	(110.55,238.19) --
	(110.55,238.21) --
	(110.56,238.21) --
	(110.56,238.23) --
	(110.57,238.23) --
	(110.57,238.25) --
	(110.59,238.25) --
	(110.59,238.27) --
	(110.61,238.27) --
	(110.61,238.29) --
	(110.62,238.29) --
	(110.62,238.31) --
	(110.66,238.31) --
	(110.66,238.33) --
	(110.66,238.33) --
	(110.66,238.35) --
	(110.73,238.35) --
	(110.73,238.37) --
	(110.74,238.37) --
	(110.74,238.39) --
	(110.75,238.39) --
	(110.75,238.41) --
	(110.76,238.41) --
	(110.76,238.44) --
	(110.78,238.44) --
	(110.78,238.46) --
	(110.79,238.46) --
	(110.79,238.48) --
	(110.80,238.48) --
	(110.80,238.50) --
	(110.83,238.50) --
	(110.83,238.52) --
	(110.84,238.52) --
	(110.84,238.54) --
	(110.85,238.54) --
	(110.85,238.56) --
	(110.95,238.56) --
	(110.95,238.59) --
	(111.00,238.59) --
	(111.00,238.61) --
	(111.05,238.61) --
	(111.05,238.63) --
	(111.05,238.63) --
	(111.05,238.65) --
	(111.10,238.65) --
	(111.10,238.68) --
	(111.15,238.68) --
	(111.15,238.70) --
	(112.34,238.70) --
	(112.34,238.72) --
	(112.42,238.72) --
	(112.42,238.74) --
	(112.73,238.74) --
	(112.73,238.76) --
	(112.76,238.76) --
	(112.76,238.78) --
	(112.80,238.78) --
	(112.80,238.81) --
	(117.14,238.81) --
	(117.14,238.83) --
	(117.30,238.83) --
	(117.30,238.85) --
	(117.43,238.85) --
	(117.43,238.87) --
	(117.43,238.87) --
	(117.43,238.89) --
	(117.51,238.89) --
	(117.51,238.91) --
	(119.16,238.91) --
	(119.16,238.93) --
	(119.38,238.93) --
	(119.38,238.95) --
	(119.41,238.95) --
	(119.41,238.97) --
	(119.43,238.97) --
	(119.43,239.00) --
	(119.49,239.00) --
	(119.49,239.02) --
	(120.41,239.02) --
	(120.41,239.04) --
	(120.64,239.04) --
	(120.64,239.06) --
	(120.66,239.06) --
	(120.66,239.08) --
	(120.75,239.08) --
	(120.75,239.10) --
	(120.75,239.10) --
	(120.75,239.13) --
	(126.35,239.13) --
	(126.35,239.15) --
	(126.53,239.15) --
	(126.53,239.17) --
	(126.62,239.17) --
	(126.62,239.19) --
	(126.69,239.19) --
	(126.69,239.22) --
	(126.76,239.22) --
	(126.76,239.24) --
	(131.00,239.24) --
	(131.00,239.26) --
	(131.41,239.26) --
	(131.41,239.29) --
	(131.46,239.29) --
	(131.46,239.31) --
	(131.50,239.31) --
	(131.50,239.33) --
	(131.79,239.33) --
	(131.79,239.36) --
	(135.21,239.36) --
	(135.21,239.36);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 85.21,256.37) --
	( 85.21,256.37) --
	( 85.21,256.39) --
	( 85.21,256.39) --
	( 85.21,256.40) --
	( 85.21,256.40) --
	( 85.21,256.42) --
	( 85.21,256.42) --
	( 85.21,256.44) --
	( 85.21,256.44) --
	( 85.21,256.45) --
	( 85.22,256.45) --
	( 85.22,256.47) --
	( 85.22,256.47) --
	( 85.22,256.48) --
	( 85.22,256.48) --
	( 85.22,256.50) --
	( 85.22,256.50) --
	( 85.22,256.51) --
	( 85.22,256.51) --
	( 85.22,256.53) --
	( 85.22,256.53) --
	( 85.22,256.54) --
	( 85.22,256.54) --
	( 85.22,256.56) --
	( 85.23,256.56) --
	( 85.23,256.57) --
	( 85.23,256.57) --
	( 85.23,256.59) --
	( 85.23,256.59) --
	( 85.23,256.61) --
	( 85.23,256.61) --
	( 85.23,256.62) --
	( 85.23,256.62) --
	( 85.23,256.64) --
	( 85.23,256.64) --
	( 85.23,256.65) --
	( 85.24,256.65) --
	( 85.24,256.67) --
	( 85.24,256.67) --
	( 85.24,256.68) --
	( 85.24,256.68) --
	( 85.24,256.70) --
	( 85.24,256.70) --
	( 85.24,256.71) --
	( 85.24,256.71) --
	( 85.24,256.73) --
	( 85.24,256.73) --
	( 85.24,256.74) --
	( 85.24,256.74) --
	( 85.24,256.76) --
	( 85.24,256.76) --
	( 85.24,256.77) --
	( 85.25,256.77) --
	( 85.25,256.79) --
	( 85.25,256.79) --
	( 85.25,256.80) --
	( 85.25,256.80) --
	( 85.25,256.82) --
	( 85.25,256.82) --
	( 85.25,256.83) --
	( 85.25,256.83) --
	( 85.25,256.85) --
	( 85.25,256.85) --
	( 85.25,256.86) --
	( 85.25,256.86) --
	( 85.25,256.88) --
	( 85.26,256.88) --
	( 85.26,256.89) --
	( 85.26,256.89) --
	( 85.26,256.91) --
	( 85.26,256.91) --
	( 85.26,256.92) --
	( 85.26,256.92) --
	( 85.26,256.94) --
	( 85.26,256.94) --
	( 85.26,256.95) --
	( 85.26,256.95) --
	( 85.26,256.97) --
	( 85.26,256.97) --
	( 85.26,256.98) --
	( 85.27,256.98) --
	( 85.27,257.00) --
	( 85.27,257.00) --
	( 85.27,257.01) --
	( 85.27,257.01) --
	( 85.27,257.03) --
	( 85.27,257.03) --
	( 85.27,257.04) --
	( 85.27,257.04) --
	( 85.27,257.06) --
	( 85.27,257.06) --
	( 85.27,257.07) --
	( 85.27,257.07) --
	( 85.27,257.09) --
	( 85.28,257.09) --
	( 85.28,257.10) --
	( 85.28,257.10) --
	( 85.28,257.12) --
	( 85.28,257.12) --
	( 85.28,257.13) --
	( 85.28,257.13) --
	( 85.28,257.15) --
	( 85.28,257.15) --
	( 85.28,257.16) --
	( 85.28,257.16) --
	( 85.28,257.18) --
	( 85.28,257.18) --
	( 85.28,257.20) --
	( 85.29,257.20) --
	( 85.29,257.21) --
	( 85.29,257.21) --
	( 85.29,257.23) --
	( 85.29,257.23) --
	( 85.29,257.24) --
	( 85.29,257.24) --
	( 85.29,257.26) --
	( 85.29,257.26) --
	( 85.29,257.27) --
	( 85.29,257.27) --
	( 85.29,257.29) --
	( 85.29,257.29) --
	( 85.29,257.30) --
	( 85.29,257.30) --
	( 85.29,257.32) --
	( 85.30,257.32) --
	( 85.30,257.33) --
	( 85.30,257.33) --
	( 85.30,257.35) --
	( 85.30,257.35) --
	( 85.30,257.36) --
	( 85.30,257.36) --
	( 85.30,257.38) --
	( 85.30,257.38) --
	( 85.30,257.40) --
	( 85.30,257.40) --
	( 85.30,257.41) --
	( 85.30,257.41) --
	( 85.30,257.43) --
	( 85.31,257.43) --
	( 85.31,257.44) --
	( 85.31,257.44) --
	( 85.31,257.46) --
	( 85.31,257.46) --
	( 85.31,257.47) --
	( 85.31,257.47) --
	( 85.31,257.49) --
	( 85.31,257.49) --
	( 85.31,257.50) --
	( 85.31,257.50) --
	( 85.31,257.52) --
	( 85.31,257.52) --
	( 85.31,257.53) --
	( 85.31,257.53) --
	( 85.31,257.55) --
	( 85.32,257.55) --
	( 85.32,257.56) --
	( 85.32,257.56) --
	( 85.32,257.58) --
	( 85.32,257.58) --
	( 85.32,257.59) --
	( 85.32,257.59) --
	( 85.32,257.61) --
	( 85.32,257.61) --
	( 85.32,257.62) --
	( 85.32,257.62) --
	( 85.32,257.64) --
	( 85.32,257.64) --
	( 85.32,257.65) --
	( 85.32,257.65) --
	( 85.32,257.67) --
	( 85.33,257.67) --
	( 85.33,257.68) --
	( 85.33,257.68) --
	( 85.33,257.70) --
	( 85.33,257.70) --
	( 85.33,257.71) --
	( 85.33,257.71) --
	( 85.33,257.73) --
	( 85.33,257.73) --
	( 85.33,257.74) --
	( 85.33,257.74) --
	( 85.33,257.76) --
	( 85.33,257.76) --
	( 85.33,257.77) --
	( 85.34,257.77) --
	( 85.34,257.79) --
	( 85.34,257.79) --
	( 85.34,257.80) --
	( 85.34,257.80) --
	( 85.34,257.82) --
	( 85.34,257.82) --
	( 85.34,257.83) --
	( 85.34,257.83) --
	( 85.34,257.85) --
	( 85.34,257.85) --
	( 85.34,257.86) --
	( 85.34,257.86) --
	( 85.34,257.88) --
	( 85.34,257.88) --
	( 85.34,257.90) --
	( 85.35,257.90) --
	( 85.35,257.91) --
	( 85.35,257.91) --
	( 85.35,257.93) --
	( 85.35,257.93) --
	( 85.35,257.94) --
	( 85.35,257.94) --
	( 85.35,257.96) --
	( 85.35,257.96) --
	( 85.35,257.98) --
	( 85.35,257.98) --
	( 85.35,257.99) --
	( 85.35,257.99) --
	( 85.35,258.01) --
	( 85.36,258.01) --
	( 85.36,258.02) --
	( 85.36,258.02) --
	( 85.36,258.04) --
	( 85.36,258.04) --
	( 85.36,258.05) --
	( 85.36,258.05) --
	( 85.36,258.07) --
	( 85.36,258.07) --
	( 85.36,258.09) --
	( 85.36,258.09) --
	( 85.36,258.10) --
	( 85.36,258.10) --
	( 85.36,258.12) --
	( 85.36,258.12) --
	( 85.36,258.13) --
	( 85.37,258.13) --
	( 85.37,258.15) --
	( 85.37,258.15) --
	( 85.37,258.17) --
	( 85.37,258.17) --
	( 85.37,258.18) --
	( 85.37,258.18) --
	( 85.37,258.20) --
	( 85.37,258.20) --
	( 85.37,258.21) --
	( 85.37,258.21) --
	( 85.37,258.23) --
	( 85.37,258.23) --
	( 85.37,258.24) --
	( 85.37,258.24) --
	( 85.37,258.26) --
	( 85.38,258.26) --
	( 85.38,258.27) --
	( 85.38,258.27) --
	( 85.38,258.29) --
	( 85.38,258.29) --
	( 85.38,258.30) --
	( 85.38,258.30) --
	( 85.38,258.32) --
	( 85.38,258.32) --
	( 85.38,258.33) --
	( 85.38,258.33) --
	( 85.38,258.35) --
	( 85.38,258.35) --
	( 85.38,258.36) --
	( 85.38,258.36) --
	( 85.38,258.38) --
	( 85.39,258.38) --
	( 85.39,258.39) --
	( 85.39,258.39) --
	( 85.39,258.41) --
	( 85.39,258.41) --
	( 85.39,258.42) --
	( 85.39,258.42) --
	( 85.39,258.44) --
	( 85.39,258.44) --
	( 85.39,258.45) --
	( 85.40,258.45) --
	( 85.40,258.47) --
	( 85.40,258.47) --
	( 85.40,258.48) --
	( 85.40,258.48) --
	( 85.40,258.50) --
	( 85.40,258.50) --
	( 85.40,258.51) --
	( 85.40,258.51) --
	( 85.40,258.53) --
	( 85.40,258.53) --
	( 85.40,258.54) --
	( 85.41,258.54) --
	( 85.41,258.56) --
	( 85.41,258.56) --
	( 85.41,258.57) --
	( 85.41,258.57) --
	( 85.41,258.59) --
	( 85.41,258.59) --
	( 85.41,258.60) --
	( 85.41,258.60) --
	( 85.41,258.62) --
	( 85.41,258.62) --
	( 85.41,258.64) --
	( 85.42,258.64) --
	( 85.42,258.65) --
	( 85.42,258.65) --
	( 85.42,258.67) --
	( 85.42,258.67) --
	( 85.42,258.68) --
	( 85.42,258.68) --
	( 85.42,258.70) --
	( 85.42,258.70) --
	( 85.42,258.71) --
	( 85.42,258.71) --
	( 85.42,258.73) --
	( 85.42,258.73) --
	( 85.42,258.75) --
	( 85.43,258.75) --
	( 85.43,258.76) --
	( 85.43,258.76) --
	( 85.43,258.77) --
	( 85.43,258.77) --
	( 85.43,258.79) --
	( 85.43,258.79) --
	( 85.43,258.80) --
	( 85.43,258.80) --
	( 85.43,258.82) --
	( 85.43,258.82) --
	( 85.43,258.83) --
	( 85.44,258.83) --
	( 85.44,258.85) --
	( 85.44,258.85) --
	( 85.44,258.87) --
	( 85.44,258.87) --
	( 85.44,258.88) --
	( 85.44,258.88) --
	( 85.44,258.90) --
	( 85.44,258.90) --
	( 85.44,258.91) --
	( 85.44,258.91) --
	( 85.44,258.93) --
	( 85.45,258.93) --
	( 85.45,258.94) --
	( 85.45,258.94) --
	( 85.45,258.96) --
	( 85.45,258.96) --
	( 85.45,258.97) --
	( 85.45,258.97) --
	( 85.45,258.98) --
	( 85.46,258.98) --
	( 85.46,259.00) --
	( 85.46,259.00) --
	( 85.46,259.02) --
	( 85.46,259.02) --
	( 85.46,259.03) --
	( 85.46,259.03) --
	( 85.46,259.05) --
	( 85.47,259.05) --
	( 85.47,259.06) --
	( 85.47,259.06) --
	( 85.47,259.08) --
	( 85.47,259.08) --
	( 85.47,259.09) --
	( 85.47,259.09) --
	( 85.47,259.11) --
	( 85.48,259.11) --
	( 85.48,259.12) --
	( 85.48,259.12) --
	( 85.48,259.14) --
	( 85.48,259.14) --
	( 85.48,259.15) --
	( 85.48,259.15) --
	( 85.48,259.17) --
	( 85.48,259.17) --
	( 85.48,259.18) --
	( 85.49,259.18) --
	( 85.49,259.20) --
	( 85.49,259.20) --
	( 85.49,259.21) --
	( 85.49,259.21) --
	( 85.49,259.23) --
	( 85.49,259.23) --
	( 85.49,259.24) --
	( 85.50,259.24) --
	( 85.50,259.26) --
	( 85.50,259.26) --
	( 85.50,259.27) --
	( 85.50,259.27) --
	( 85.50,259.29) --
	( 85.50,259.29) --
	( 85.50,259.30) --
	( 85.50,259.30) --
	( 85.50,259.32) --
	( 85.51,259.32) --
	( 85.51,259.33) --
	( 85.51,259.33) --
	( 85.51,259.35) --
	( 85.51,259.35) --
	( 85.51,259.36) --
	( 85.51,259.36) --
	( 85.51,259.38) --
	( 85.52,259.38) --
	( 85.52,259.39) --
	( 85.52,259.39) --
	( 85.52,259.41) --
	( 85.52,259.41) --
	( 85.52,259.42) --
	( 85.52,259.42) --
	( 85.52,259.44) --
	( 85.52,259.44) --
	( 85.52,259.45) --
	( 85.53,259.45) --
	( 85.53,259.47) --
	( 85.53,259.47) --
	( 85.53,259.48) --
	( 85.53,259.48) --
	( 85.53,259.50) --
	( 85.53,259.50) --
	( 85.53,259.51) --
	( 85.53,259.51) --
	( 85.53,259.53) --
	( 85.54,259.53) --
	( 85.54,259.54) --
	( 85.54,259.54) --
	( 85.54,259.56) --
	( 85.54,259.56) --
	( 85.54,259.58) --
	( 85.54,259.58) --
	( 85.54,259.59) --
	( 85.54,259.59) --
	( 85.54,259.61) --
	( 85.55,259.61) --
	( 85.55,259.62) --
	( 85.55,259.62) --
	( 85.55,259.64) --
	( 85.55,259.64) --
	( 85.55,259.65) --
	( 85.55,259.65) --
	( 85.55,259.67) --
	( 85.55,259.67) --
	( 85.55,259.68) --
	( 85.56,259.68) --
	( 85.56,259.70) --
	( 85.56,259.70) --
	( 85.56,259.71) --
	( 85.56,259.71) --
	( 85.56,259.73) --
	( 85.56,259.73) --
	( 85.56,259.74) --
	( 85.56,259.74) --
	( 85.56,259.76) --
	( 85.57,259.76) --
	( 85.57,259.77) --
	( 85.57,259.77) --
	( 85.57,259.79) --
	( 85.57,259.79) --
	( 85.57,259.80) --
	( 85.57,259.80) --
	( 85.57,259.82) --
	( 85.57,259.82) --
	( 85.57,259.83) --
	( 85.58,259.83) --
	( 85.58,259.85) --
	( 85.58,259.85) --
	( 85.58,259.87) --
	( 85.58,259.87) --
	( 85.58,259.88) --
	( 85.58,259.88) --
	( 85.58,259.90) --
	( 85.58,259.90) --
	( 85.58,259.91) --
	( 85.59,259.91) --
	( 85.59,259.93) --
	( 85.59,259.93) --
	( 85.59,259.94) --
	( 85.59,259.94) --
	( 85.59,259.96) --
	( 85.59,259.96) --
	( 85.59,259.97) --
	( 85.59,259.97) --
	( 85.59,259.98) --
	( 85.60,259.98) --
	( 85.60,260.00) --
	( 85.60,260.00) --
	( 85.60,260.02) --
	( 85.60,260.02) --
	( 85.60,260.03) --
	( 85.60,260.03) --
	( 85.60,260.05) --
	( 85.60,260.05) --
	( 85.60,260.06) --
	( 85.61,260.06) --
	( 85.61,260.08) --
	( 85.61,260.08) --
	( 85.61,260.09) --
	( 85.61,260.09) --
	( 85.61,260.11) --
	( 85.61,260.11) --
	( 85.61,260.13) --
	( 85.61,260.13) --
	( 85.61,260.14) --
	( 85.62,260.14) --
	( 85.62,260.16) --
	( 85.62,260.16) --
	( 85.62,260.17) --
	( 85.62,260.17) --
	( 85.62,260.18) --
	( 85.62,260.18) --
	( 85.62,260.20) --
	( 85.62,260.20) --
	( 85.62,260.22) --
	( 85.62,260.22) --
	( 85.62,260.23) --
	( 85.63,260.23) --
	( 85.63,260.25) --
	( 85.63,260.25) --
	( 85.63,260.27) --
	( 85.63,260.27) --
	( 85.63,260.28) --
	( 85.63,260.28) --
	( 85.63,260.29) --
	( 85.63,260.29) --
	( 85.63,260.31) --
	( 85.64,260.31) --
	( 85.64,260.32) --
	( 85.64,260.32) --
	( 85.64,260.34) --
	( 85.64,260.34) --
	( 85.64,260.36) --
	( 85.64,260.36) --
	( 85.64,260.37) --
	( 85.64,260.37) --
	( 85.64,260.39) --
	( 85.65,260.39) --
	( 85.65,260.40) --
	( 85.65,260.40) --
	( 85.65,260.42) --
	( 85.65,260.42) --
	( 85.65,260.43) --
	( 85.65,260.43) --
	( 85.65,260.45) --
	( 85.65,260.45) --
	( 85.65,260.47) --
	( 85.65,260.47) --
	( 85.65,260.48) --
	( 85.66,260.48) --
	( 85.66,260.50) --
	( 85.66,260.50) --
	( 85.66,260.51) --
	( 85.66,260.51) --
	( 85.66,260.53) --
	( 85.66,260.53) --
	( 85.66,260.54) --
	( 85.66,260.54) --
	( 85.66,260.56) --
	( 85.66,260.56) --
	( 85.66,260.58) --
	( 85.67,260.58) --
	( 85.67,260.59) --
	( 85.67,260.59) --
	( 85.67,260.61) --
	( 85.67,260.61) --
	( 85.67,260.62) --
	( 85.67,260.62) --
	( 85.67,260.64) --
	( 85.67,260.64) --
	( 85.67,260.65) --
	( 85.68,260.65) --
	( 85.68,260.67) --
	( 85.68,260.67) --
	( 85.68,260.68) --
	( 85.68,260.68) --
	( 85.68,260.70) --
	( 85.68,260.70) --
	( 85.68,260.71) --
	( 85.68,260.71) --
	( 85.68,260.73) --
	( 85.69,260.73) --
	( 85.69,260.74) --
	( 85.69,260.74) --
	( 85.69,260.76) --
	( 85.69,260.76) --
	( 85.69,260.77) --
	( 85.69,260.77) --
	( 85.69,260.79) --
	( 85.69,260.79) --
	( 85.69,260.81) --
	( 85.69,260.81) --
	( 85.69,260.82) --
	( 85.70,260.82) --
	( 85.70,260.84) --
	( 85.70,260.84) --
	( 85.70,260.85) --
	( 85.70,260.85) --
	( 85.70,260.87) --
	( 85.70,260.87) --
	( 85.70,260.89) --
	( 85.70,260.89) --
	( 85.70,260.90) --
	( 85.71,260.90) --
	( 85.71,260.92) --
	( 85.71,260.92) --
	( 85.71,260.93) --
	( 85.71,260.93) --
	( 85.71,260.95) --
	( 85.71,260.95) --
	( 85.71,260.96) --
	( 85.71,260.96) --
	( 85.71,260.98) --
	( 85.71,260.98) --
	( 85.71,260.99) --
	( 85.72,260.99) --
	( 85.72,261.01) --
	( 85.72,261.01) --
	( 85.72,261.02) --
	( 85.72,261.02) --
	( 85.72,261.04) --
	( 85.72,261.04) --
	( 85.72,261.05) --
	( 85.72,261.05) --
	( 85.72,261.07) --
	( 85.72,261.07) --
	( 85.72,261.08) --
	( 85.73,261.08) --
	( 85.73,261.10) --
	( 85.73,261.10) --
	( 85.73,261.11) --
	( 85.73,261.11) --
	( 85.73,261.13) --
	( 85.73,261.13) --
	( 85.73,261.14) --
	( 85.73,261.14) --
	( 85.73,261.16) --
	( 85.73,261.16) --
	( 85.73,261.17) --
	( 85.74,261.17) --
	( 85.74,261.19) --
	( 85.74,261.19) --
	( 85.74,261.21) --
	( 85.74,261.21) --
	( 85.74,261.22) --
	( 85.74,261.22) --
	( 85.74,261.24) --
	( 85.74,261.24) --
	( 85.74,261.25) --
	( 85.74,261.25) --
	( 85.74,261.27) --
	( 85.75,261.27) --
	( 85.75,261.29) --
	( 85.75,261.29) --
	( 85.75,261.30) --
	( 85.75,261.30) --
	( 85.75,261.32) --
	( 85.75,261.32) --
	( 85.75,261.33) --
	( 85.75,261.33) --
	( 85.75,261.35) --
	( 85.76,261.35) --
	( 85.76,261.37) --
	( 85.76,261.37) --
	( 85.76,261.39) --
	( 85.76,261.39) --
	( 85.76,261.40) --
	( 85.76,261.40) --
	( 85.76,261.42) --
	( 85.76,261.42) --
	( 85.76,261.43) --
	( 85.76,261.43) --
	( 85.76,261.45) --
	( 85.77,261.45) --
	( 85.77,261.46) --
	( 85.77,261.46) --
	( 85.77,261.48) --
	( 85.77,261.48) --
	( 85.77,261.49) --
	( 85.77,261.49) --
	( 85.77,261.51) --
	( 85.77,261.51) --
	( 85.77,261.52) --
	( 85.77,261.52) --
	( 85.77,261.54) --
	( 85.78,261.54) --
	( 85.78,261.56) --
	( 85.78,261.56) --
	( 85.78,261.57) --
	( 85.78,261.57) --
	( 85.78,261.59) --
	( 85.78,261.59) --
	( 85.78,261.60) --
	( 85.78,261.60) --
	( 85.78,261.62) --
	( 85.78,261.62) --
	( 85.78,261.63) --
	( 85.79,261.63) --
	( 85.79,261.65) --
	( 85.79,261.65) --
	( 85.79,261.67) --
	( 85.79,261.67) --
	( 85.79,261.68) --
	( 85.79,261.68) --
	( 85.79,261.70) --
	( 85.79,261.70) --
	( 85.79,261.71) --
	( 85.79,261.71) --
	( 85.79,261.73) --
	( 85.80,261.73) --
	( 85.80,261.74) --
	( 85.80,261.74) --
	( 85.80,261.76) --
	( 85.80,261.76) --
	( 85.80,261.78) --
	( 85.80,261.78) --
	( 85.80,261.79) --
	( 85.80,261.79) --
	( 85.80,261.81) --
	( 85.80,261.81) --
	( 85.80,261.82) --
	( 85.81,261.82) --
	( 85.81,261.84) --
	( 85.81,261.84) --
	( 85.81,261.85) --
	( 85.81,261.85) --
	( 85.81,261.87) --
	( 85.81,261.87) --
	( 85.81,261.89) --
	( 85.82,261.89) --
	( 85.82,261.90) --
	( 85.82,261.90) --
	( 85.82,261.92) --
	( 85.82,261.92) --
	( 85.82,261.93) --
	( 85.82,261.93) --
	( 85.82,261.95) --
	( 85.83,261.95) --
	( 85.83,261.96) --
	( 85.83,261.96) --
	( 85.83,261.98) --
	( 85.83,261.98) --
	( 85.83,261.99) --
	( 85.83,261.99) --
	( 85.83,262.01) --
	( 85.84,262.01) --
	( 85.84,262.02) --
	( 85.84,262.02) --
	( 85.84,262.04) --
	( 85.84,262.04) --
	( 85.84,262.05) --
	( 85.84,262.05) --
	( 85.84,262.07) --
	( 85.84,262.07) --
	( 85.84,262.08) --
	( 85.85,262.08) --
	( 85.85,262.10) --
	( 85.85,262.10) --
	( 85.85,262.12) --
	( 85.85,262.12) --
	( 85.85,262.13) --
	( 85.85,262.13) --
	( 85.85,262.15) --
	( 85.86,262.15) --
	( 85.86,262.16) --
	( 85.86,262.16) --
	( 85.86,262.18) --
	( 85.86,262.18) --
	( 85.86,262.19) --
	( 85.86,262.19) --
	( 85.86,262.21) --
	( 85.87,262.21) --
	( 85.87,262.23) --
	( 85.87,262.23) --
	( 85.87,262.24) --
	( 85.87,262.24) --
	( 85.87,262.25) --
	( 85.87,262.25) --
	( 85.87,262.27) --
	( 85.88,262.27) --
	( 85.88,262.28) --
	( 85.88,262.28) --
	( 85.88,262.30) --
	( 85.88,262.30) --
	( 85.88,262.32) --
	( 85.88,262.32) --
	( 85.88,262.33) --
	( 85.88,262.33) --
	( 85.88,262.35) --
	( 85.89,262.35) --
	( 85.89,262.36) --
	( 85.89,262.36) --
	( 85.89,262.38) --
	( 85.89,262.38) --
	( 85.89,262.40) --
	( 85.89,262.40) --
	( 85.89,262.41) --
	( 85.90,262.41) --
	( 85.90,262.43) --
	( 85.90,262.43) --
	( 85.90,262.44) --
	( 85.90,262.44) --
	( 85.90,262.46) --
	( 85.90,262.46) --
	( 85.90,262.47) --
	( 85.91,262.47) --
	( 85.91,262.49) --
	( 85.91,262.49) --
	( 85.91,262.50) --
	( 85.91,262.50) --
	( 85.91,262.52) --
	( 85.91,262.52) --
	( 85.91,262.54) --
	( 85.92,262.54) --
	( 85.92,262.55) --
	( 85.92,262.55) --
	( 85.92,262.57) --
	( 85.92,262.57) --
	( 85.92,262.58) --
	( 85.92,262.58) --
	( 85.92,262.60) --
	( 85.92,262.60) --
	( 85.92,262.61) --
	( 85.93,262.61) --
	( 85.93,262.63) --
	( 85.93,262.63) --
	( 85.93,262.65) --
	( 85.93,262.65) --
	( 85.93,262.66) --
	( 85.93,262.66) --
	( 85.93,262.68) --
	( 85.94,262.68) --
	( 85.94,262.69) --
	( 85.94,262.69) --
	( 85.94,262.71) --
	( 85.94,262.71) --
	( 85.94,262.72) --
	( 85.94,262.72) --
	( 85.94,262.74) --
	( 85.95,262.74) --
	( 85.95,262.76) --
	( 85.95,262.76) --
	( 85.95,262.77) --
	( 85.95,262.77) --
	( 85.95,262.79) --
	( 85.95,262.79) --
	( 85.95,262.80) --
	( 85.96,262.80) --
	( 85.96,262.82) --
	( 85.96,262.82) --
	( 85.96,262.84) --
	( 85.96,262.84) --
	( 85.96,262.85) --
	( 85.96,262.85) --
	( 85.96,262.87) --
	( 85.97,262.87) --
	( 85.97,262.88) --
	( 85.97,262.88) --
	( 85.97,262.89) --
	( 85.97,262.89) --
	( 85.97,262.91) --
	( 85.97,262.91) --
	( 85.97,262.93) --
	( 85.98,262.93) --
	( 85.98,262.95) --
	( 85.98,262.95) --
	( 85.98,262.96) --
	( 85.98,262.96) --
	( 85.98,262.98) --
	( 85.98,262.98) --
	( 85.98,262.99) --
	( 85.99,262.99) --
	( 85.99,263.01) --
	( 85.99,263.01) --
	( 85.99,263.02) --
	( 85.99,263.02) --
	( 85.99,263.04) --
	( 85.99,263.04) --
	( 85.99,263.06) --
	( 86.00,263.06) --
	( 86.00,263.07) --
	( 86.00,263.07) --
	( 86.00,263.08) --
	( 86.00,263.08) --
	( 86.00,263.10) --
	( 86.00,263.10) --
	( 86.00,263.12) --
	( 86.00,263.12) --
	( 86.00,263.13) --
	( 86.01,263.13) --
	( 86.01,263.15) --
	( 86.01,263.15) --
	( 86.01,263.17) --
	( 86.02,263.17) --
	( 86.02,263.18) --
	( 86.02,263.18) --
	( 86.02,263.20) --
	( 86.03,263.20) --
	( 86.03,263.22) --
	( 86.03,263.22) --
	( 86.03,263.23) --
	( 86.04,263.23) --
	( 86.04,263.24) --
	( 86.05,263.24) --
	( 86.05,263.26) --
	( 86.05,263.26) --
	( 86.05,263.28) --
	( 86.06,263.28) --
	( 86.06,263.29) --
	( 86.06,263.29) --
	( 86.06,263.31) --
	( 86.07,263.31) --
	( 86.07,263.33) --
	( 86.08,263.33) --
	( 86.08,263.35) --
	( 86.08,263.35) --
	( 86.08,263.36) --
	( 86.09,263.36) --
	( 86.09,263.38) --
	( 86.09,263.38) --
	( 86.09,263.39) --
	( 86.10,263.39) --
	( 86.10,263.41) --
	( 86.10,263.41) --
	( 86.10,263.43) --
	( 86.11,263.43) --
	( 86.11,263.44) --
	( 86.11,263.44) --
	( 86.11,263.46) --
	( 86.12,263.46) --
	( 86.12,263.48) --
	( 86.13,263.48) --
	( 86.13,263.49) --
	( 86.13,263.49) --
	( 86.13,263.51) --
	( 86.14,263.51) --
	( 86.14,263.53) --
	( 86.14,263.53) --
	( 86.14,263.54) --
	( 86.15,263.54) --
	( 86.15,263.56) --
	( 86.15,263.56) --
	( 86.15,263.58) --
	( 86.16,263.58) --
	( 86.16,263.59) --
	( 86.16,263.59) --
	( 86.16,263.61) --
	( 86.17,263.61) --
	( 86.17,263.63) --
	( 86.18,263.63) --
	( 86.18,263.64) --
	( 86.18,263.64) --
	( 86.18,263.66) --
	( 86.19,263.66) --
	( 86.19,263.67) --
	( 86.19,263.67) --
	( 86.19,263.69) --
	( 86.20,263.69) --
	( 86.20,263.71) --
	( 86.20,263.71) --
	( 86.20,263.72) --
	( 86.21,263.72) --
	( 86.21,263.74) --
	( 86.21,263.74) --
	( 86.21,263.76) --
	( 86.22,263.76) --
	( 86.22,263.78) --
	( 86.23,263.78) --
	( 86.23,263.79) --
	( 86.23,263.79) --
	( 86.23,263.81) --
	( 86.24,263.81) --
	( 86.24,263.83) --
	( 86.25,263.83) --
	( 86.25,263.84) --
	( 86.25,263.84) --
	( 86.25,263.86) --
	( 86.25,263.86) --
	( 86.25,263.88) --
	( 86.26,263.88) --
	( 86.26,263.90) --
	( 86.27,263.90) --
	( 86.27,263.91) --
	( 86.27,263.91) --
	( 86.27,263.93) --
	( 86.28,263.93) --
	( 86.28,263.95) --
	( 86.28,263.95) --
	( 86.28,263.97) --
	( 86.29,263.97) --
	( 86.29,263.98) --
	( 86.29,263.98) --
	( 86.29,264.00) --
	( 86.30,264.00) --
	( 86.30,264.02) --
	( 86.30,264.02) --
	( 86.30,264.03) --
	( 86.31,264.03) --
	( 86.31,264.05) --
	( 86.31,264.05) --
	( 86.31,264.07) --
	( 86.32,264.07) --
	( 86.32,264.08) --
	( 86.32,264.08) --
	( 86.32,264.10) --
	( 86.33,264.10) --
	( 86.33,264.12) --
	( 86.34,264.12) --
	( 86.34,264.14) --
	( 86.34,264.14) --
	( 86.34,264.16) --
	( 86.35,264.16) --
	( 86.35,264.18) --
	( 86.35,264.18) --
	( 86.35,264.19) --
	( 86.36,264.19) --
	( 86.36,264.21) --
	( 86.37,264.21) --
	( 86.37,264.23) --
	( 86.37,264.23) --
	( 86.37,264.25) --
	( 86.38,264.25) --
	( 86.38,264.26) --
	( 86.38,264.26) --
	( 86.38,264.28) --
	( 86.39,264.28) --
	( 86.39,264.30) --
	( 86.39,264.30) --
	( 86.39,264.32) --
	( 86.40,264.32) --
	( 86.40,264.33) --
	( 86.41,264.33) --
	( 86.41,264.35) --
	( 86.41,264.35) --
	( 86.41,264.37) --
	( 86.42,264.37) --
	( 86.42,264.39) --
	( 86.42,264.39) --
	( 86.42,264.40) --
	( 86.43,264.40) --
	( 86.43,264.42) --
	( 86.43,264.42) --
	( 86.43,264.44) --
	( 86.44,264.44) --
	( 86.44,264.46) --
	( 86.45,264.46) --
	( 86.45,264.48) --
	( 86.45,264.48) --
	( 86.45,264.49) --
	( 86.46,264.49) --
	( 86.46,264.51) --
	( 86.46,264.51) --
	( 86.46,264.52) --
	( 86.47,264.52) --
	( 86.47,264.54) --
	( 86.47,264.54) --
	( 86.47,264.56) --
	( 86.47,264.56) --
	( 86.47,264.58) --
	( 86.48,264.58) --
	( 86.48,264.60) --
	( 86.49,264.60) --
	( 86.49,264.61) --
	( 86.49,264.61) --
	( 86.49,264.63) --
	( 86.50,264.63) --
	( 86.50,264.64) --
	( 86.50,264.64) --
	( 86.50,264.66) --
	( 86.51,264.66) --
	( 86.51,264.68) --
	( 86.51,264.68) --
	( 86.51,264.69) --
	( 86.52,264.69) --
	( 86.52,264.71) --
	( 86.52,264.71) --
	( 86.52,264.73) --
	( 86.53,264.73) --
	( 86.53,264.74) --
	( 86.53,264.74) --
	( 86.53,264.76) --
	( 86.54,264.76) --
	( 86.54,264.78) --
	( 86.54,264.78) --
	( 86.54,264.79) --
	( 86.54,264.79) --
	( 86.54,264.81) --
	( 86.55,264.81) --
	( 86.55,264.83) --
	( 86.56,264.83) --
	( 86.56,264.85) --
	( 86.56,264.85) --
	( 86.56,264.86) --
	( 86.57,264.86) --
	( 86.57,264.88) --
	( 86.57,264.88) --
	( 86.57,264.90) --
	( 86.58,264.90) --
	( 86.58,264.91) --
	( 86.58,264.91) --
	( 86.58,264.93) --
	( 86.59,264.93) --
	( 86.59,264.94) --
	( 86.59,264.94) --
	( 86.59,264.96) --
	( 86.60,264.96) --
	( 86.60,264.98) --
	( 86.60,264.98) --
	( 86.60,264.99) --
	( 86.60,264.99) --
	( 86.60,265.01) --
	( 86.61,265.01) --
	( 86.61,265.02) --
	( 86.61,265.02) --
	( 86.61,265.04) --
	( 86.62,265.04) --
	( 86.62,265.05) --
	( 86.62,265.05) --
	( 86.62,265.07) --
	( 86.63,265.07) --
	( 86.63,265.09) --
	( 86.63,265.09) --
	( 86.63,265.10) --
	( 86.64,265.10) --
	( 86.64,265.12) --
	( 86.64,265.12) --
	( 86.64,265.14) --
	( 86.65,265.14) --
	( 86.65,265.16) --
	( 86.65,265.16) --
	( 86.65,265.17) --
	( 86.66,265.17) --
	( 86.66,265.19) --
	( 86.66,265.19) --
	( 86.66,265.20) --
	( 86.67,265.20) --
	( 86.67,265.22) --
	( 86.67,265.22) --
	( 86.67,265.24) --
	( 86.67,265.24) --
	( 86.67,265.26) --
	( 86.68,265.26) --
	( 86.68,265.27) --
	( 86.68,265.27) --
	( 86.68,265.29) --
	( 86.69,265.29) --
	( 86.69,265.31) --
	( 86.69,265.31) --
	( 86.69,265.32) --
	( 86.70,265.32) --
	( 86.70,265.34) --
	( 86.70,265.34) --
	( 86.70,265.35) --
	( 86.71,265.35) --
	( 86.71,265.37) --
	( 86.71,265.37) --
	( 86.71,265.39) --
	( 86.72,265.39) --
	( 86.72,265.41) --
	( 86.72,265.41) --
	( 86.72,265.43) --
	( 86.73,265.43) --
	( 86.73,265.45) --
	( 86.73,265.45) --
	( 86.73,265.47) --
	( 86.74,265.47) --
	( 86.74,265.48) --
	( 86.75,265.48) --
	( 86.75,265.50) --
	( 86.75,265.50) --
	( 86.75,265.51) --
	( 86.76,265.51) --
	( 86.76,265.53) --
	( 86.76,265.53) --
	( 86.76,265.55) --
	( 86.77,265.55) --
	( 86.77,265.56) --
	( 86.77,265.56) --
	( 86.77,265.58) --
	( 86.78,265.58) --
	( 86.78,265.60) --
	( 86.78,265.60) --
	( 86.78,265.62) --
	( 86.79,265.62) --
	( 86.79,265.63) --
	( 86.79,265.63) --
	( 86.79,265.65) --
	( 86.80,265.65) --
	( 86.80,265.67) --
	( 86.81,265.67) --
	( 86.81,265.69) --
	( 86.81,265.69) --
	( 86.81,265.71) --
	( 86.82,265.71) --
	( 86.82,265.73) --
	( 86.82,265.73) --
	( 86.82,265.75) --
	( 86.83,265.75) --
	( 86.83,265.76) --
	( 86.83,265.76) --
	( 86.83,265.78) --
	( 86.84,265.78) --
	( 86.84,265.80) --
	( 86.84,265.80) --
	( 86.84,265.82) --
	( 86.85,265.82) --
	( 86.85,265.83) --
	( 86.85,265.83) --
	( 86.85,265.85) --
	( 86.86,265.85) --
	( 86.86,265.87) --
	( 86.86,265.87) --
	( 86.86,265.89) --
	( 86.87,265.89) --
	( 86.87,265.91) --
	( 86.87,265.91) --
	( 86.87,265.93) --
	( 86.88,265.93) --
	( 86.88,265.95) --
	( 86.88,265.95) --
	( 86.88,265.97) --
	( 86.89,265.97) --
	( 86.89,265.99) --
	( 86.89,265.99) --
	( 86.89,266.00) --
	( 86.90,266.00) --
	( 86.90,266.02) --
	( 86.91,266.02) --
	( 86.91,266.04) --
	( 86.91,266.04) --
	( 86.91,266.06) --
	( 86.91,266.06) --
	( 86.91,266.08) --
	( 86.92,266.08) --
	( 86.92,266.10) --
	( 86.93,266.10) --
	( 86.93,266.12) --
	( 86.93,266.12) --
	( 86.93,266.14) --
	( 86.94,266.14) --
	( 86.94,266.16) --
	( 86.94,266.16) --
	( 86.94,266.18) --
	( 86.95,266.18) --
	( 86.95,266.19) --
	( 86.95,266.19) --
	( 86.95,266.21) --
	( 86.96,266.21) --
	( 86.96,266.23) --
	( 86.96,266.23) --
	( 86.96,266.25) --
	( 86.97,266.25) --
	( 86.97,266.27) --
	( 86.98,266.27) --
	( 86.98,266.29) --
	( 86.98,266.29) --
	( 86.98,266.30) --
	( 86.99,266.30) --
	( 86.99,266.32) --
	( 87.00,266.32) --
	( 87.00,266.34) --
	( 87.00,266.34) --
	( 87.00,266.36) --
	( 87.01,266.36) --
	( 87.01,266.38) --
	( 87.01,266.38) --
	( 87.01,266.39) --
	( 87.02,266.39) --
	( 87.02,266.41) --
	( 87.02,266.41) --
	( 87.02,266.43) --
	( 87.03,266.43) --
	( 87.03,266.45) --
	( 87.03,266.45) --
	( 87.03,266.47) --
	( 87.04,266.47) --
	( 87.04,266.49) --
	( 87.05,266.49) --
	( 87.05,266.50) --
	( 87.05,266.50) --
	( 87.05,266.52) --
	( 87.06,266.52) --
	( 87.06,266.54) --
	( 87.06,266.54) --
	( 87.06,266.55) --
	( 87.07,266.55) --
	( 87.07,266.57) --
	( 87.07,266.57) --
	( 87.07,266.59) --
	( 87.08,266.59) --
	( 87.08,266.61) --
	( 87.08,266.61) --
	( 87.08,266.63) --
	( 87.09,266.63) --
	( 87.09,266.65) --
	( 87.09,266.65) --
	( 87.09,266.67) --
	( 87.10,266.67) --
	( 87.10,266.69) --
	( 87.10,266.69) --
	( 87.10,266.70) --
	( 87.11,266.70) --
	( 87.11,266.72) --
	( 87.12,266.72) --
	( 87.12,266.74) --
	( 87.12,266.74) --
	( 87.12,266.75) --
	( 87.13,266.75) --
	( 87.13,266.77) --
	( 87.14,266.77) --
	( 87.14,266.80) --
	( 87.14,266.80) --
	( 87.14,266.81) --
	( 87.16,266.81) --
	( 87.16,266.83) --
	( 87.16,266.83) --
	( 87.16,266.85) --
	( 87.17,266.85) --
	( 87.17,266.87) --
	( 87.17,266.87) --
	( 87.17,266.88) --
	( 87.17,266.88) --
	( 87.17,266.90) --
	( 87.18,266.90) --
	( 87.18,266.92) --
	( 87.19,266.92) --
	( 87.19,266.94) --
	( 87.19,266.94) --
	( 87.19,266.96) --
	( 87.19,266.96) --
	( 87.19,266.98) --
	( 87.20,266.98) --
	( 87.20,267.00) --
	( 87.20,267.00) --
	( 87.20,267.02) --
	( 87.21,267.02) --
	( 87.21,267.03) --
	( 87.22,267.03) --
	( 87.22,267.05) --
	( 87.22,267.05) --
	( 87.22,267.07) --
	( 87.23,267.07) --
	( 87.23,267.09) --
	( 87.23,267.09) --
	( 87.23,267.10) --
	( 87.24,267.10) --
	( 87.24,267.12) --
	( 87.24,267.12) --
	( 87.24,267.13) --
	( 87.26,267.13) --
	( 87.26,267.15) --
	( 87.27,267.15) --
	( 87.27,267.17) --
	( 87.27,267.17) --
	( 87.27,267.19) --
	( 87.29,267.19) --
	( 87.29,267.21) --
	( 87.29,267.21) --
	( 87.29,267.23) --
	( 87.30,267.23) --
	( 87.30,267.25) --
	( 87.31,267.25) --
	( 87.31,267.26) --
	( 87.31,267.26) --
	( 87.31,267.28) --
	( 87.32,267.28) --
	( 87.32,267.30) --
	( 87.32,267.30) --
	( 87.32,267.31) --
	( 87.33,267.31) --
	( 87.33,267.34) --
	( 87.33,267.34) --
	( 87.33,267.35) --
	( 87.34,267.35) --
	( 87.34,267.37) --
	( 87.35,267.37) --
	( 87.35,267.38) --
	( 87.36,267.38) --
	( 87.36,267.40) --
	( 87.37,267.40) --
	( 87.37,267.42) --
	( 87.37,267.42) --
	( 87.37,267.43) --
	( 87.38,267.43) --
	( 87.38,267.45) --
	( 87.39,267.45) --
	( 87.39,267.47) --
	( 87.39,267.47) --
	( 87.39,267.49) --
	( 87.39,267.49) --
	( 87.39,267.50) --
	( 87.40,267.50) --
	( 87.40,267.52) --
	( 87.41,267.52) --
	( 87.41,267.54) --
	( 87.42,267.54) --
	( 87.42,267.56) --
	( 87.42,267.56) --
	( 87.42,267.57) --
	( 87.43,267.57) --
	( 87.43,267.59) --
	( 87.43,267.59) --
	( 87.43,267.61) --
	( 87.44,267.61) --
	( 87.44,267.62) --
	( 87.45,267.62) --
	( 87.45,267.64) --
	( 87.45,267.64) --
	( 87.45,267.66) --
	( 87.46,267.66) --
	( 87.46,267.67) --
	( 87.46,267.67) --
	( 87.46,267.69) --
	( 87.47,267.69) --
	( 87.47,267.71) --
	( 87.48,267.71) --
	( 87.48,267.73) --
	( 87.49,267.73) --
	( 87.49,267.75) --
	( 87.49,267.75) --
	( 87.49,267.77) --
	( 87.50,267.77) --
	( 87.50,267.79) --
	( 87.52,267.79) --
	( 87.52,267.80) --
	( 87.52,267.80) --
	( 87.52,267.82) --
	( 87.53,267.82) --
	( 87.53,267.84) --
	( 87.54,267.84) --
	( 87.54,267.86) --
	( 87.55,267.86) --
	( 87.55,267.88) --
	( 87.56,267.88) --
	( 87.56,267.90) --
	( 87.57,267.90) --
	( 87.57,267.91) --
	( 87.57,267.91) --
	( 87.57,267.93) --
	( 87.58,267.93) --
	( 87.58,267.95) --
	( 87.59,267.95) --
	( 87.59,267.97) --
	( 87.60,267.97) --
	( 87.60,267.99) --
	( 87.63,267.99) --
	( 87.63,268.01) --
	( 87.64,268.01) --
	( 87.64,268.02) --
	( 87.64,268.02) --
	( 87.64,268.05) --
	( 87.65,268.05) --
	( 87.65,268.06) --
	( 87.66,268.06) --
	( 87.66,268.08) --
	( 87.67,268.08) --
	( 87.67,268.10) --
	( 87.68,268.10) --
	( 87.68,268.12) --
	( 87.69,268.12) --
	( 87.69,268.14) --
	( 87.70,268.14) --
	( 87.70,268.16) --
	( 87.71,268.16) --
	( 87.71,268.18) --
	( 87.72,268.18) --
	( 87.72,268.20) --
	( 87.74,268.20) --
	( 87.74,268.22) --
	( 87.75,268.22) --
	( 87.75,268.24) --
	( 87.77,268.24) --
	( 87.77,268.26) --
	( 87.77,268.26) --
	( 87.77,268.28) --
	( 87.78,268.28) --
	( 87.78,268.31) --
	( 87.79,268.31) --
	( 87.79,268.33) --
	( 87.80,268.33) --
	( 87.80,268.35) --
	( 87.82,268.35) --
	( 87.82,268.37) --
	( 87.83,268.37) --
	( 87.83,268.39) --
	( 87.85,268.39) --
	( 87.85,268.41) --
	( 87.86,268.41) --
	( 87.86,268.43) --
	( 87.87,268.43) --
	( 87.87,268.45) --
	( 87.87,268.45) --
	( 87.87,268.47) --
	( 87.89,268.47) --
	( 87.89,268.49) --
	( 87.90,268.49) --
	( 87.90,268.51) --
	( 87.91,268.51) --
	( 87.91,268.53) --
	( 87.91,268.53) --
	( 87.91,268.56) --
	( 87.92,268.56) --
	( 87.92,268.58) --
	( 87.93,268.58) --
	( 87.93,268.60) --
	( 87.94,268.60) --
	( 87.94,268.62) --
	( 87.99,268.62) --
	( 87.99,268.64) --
	( 88.01,268.64) --
	( 88.01,268.66) --
	( 88.02,268.66) --
	( 88.02,268.68) --
	( 88.03,268.68) --
	( 88.03,268.70) --
	( 88.04,268.70) --
	( 88.04,268.73) --
	( 88.10,268.73) --
	( 88.10,268.75) --
	( 88.11,268.75) --
	( 88.11,268.77) --
	( 88.13,268.77) --
	( 88.13,268.79) --
	( 88.14,268.79) --
	( 88.14,268.81) --
	( 88.16,268.81) --
	( 88.16,268.84) --
	( 88.18,268.84) --
	( 88.18,268.86) --
	( 88.19,268.86) --
	( 88.19,268.88) --
	( 88.21,268.88) --
	( 88.21,268.91) --
	( 88.22,268.91) --
	( 88.22,268.93) --
	( 88.23,268.93) --
	( 88.23,268.95) --
	( 88.25,268.95) --
	( 88.25,268.97) --
	( 88.27,268.97) --
	( 88.27,269.00) --
	( 88.32,269.00) --
	( 88.32,269.02) --
	( 88.35,269.02) --
	( 88.35,269.04) --
	( 88.37,269.04) --
	( 88.37,269.07) --
	( 88.41,269.07) --
	( 88.41,269.09) --
	( 88.41,269.09) --
	( 88.41,269.12) --
	( 88.44,269.12) --
	( 88.44,269.14) --
	( 88.46,269.14) --
	( 88.46,269.17) --
	( 88.47,269.17) --
	( 88.47,269.19) --
	( 88.49,269.19) --
	( 88.49,269.22) --
	( 88.51,269.22) --
	( 88.51,269.24) --
	( 88.60,269.24) --
	( 88.60,269.27) --
	( 88.62,269.27) --
	( 88.62,269.29) --
	( 88.63,269.29) --
	( 88.63,269.31) --
	( 88.64,269.31) --
	( 88.64,269.32) --
	( 88.65,269.32) --
	( 88.65,269.35) --
	( 88.65,269.35) --
	( 88.65,269.36) --
	( 88.67,269.36) --
	( 88.67,269.39) --
	( 88.68,269.39) --
	( 88.68,269.41) --
	( 88.70,269.41) --
	( 88.70,269.44) --
	( 88.72,269.44) --
	( 88.72,269.47) --
	( 88.73,269.47) --
	( 88.73,269.49) --
	( 88.76,269.49) --
	( 88.76,269.52) --
	( 88.77,269.52) --
	( 88.77,269.53) --
	( 88.80,269.53) --
	( 88.80,269.56) --
	( 88.82,269.56) --
	( 88.82,269.59) --
	( 88.83,269.59) --
	( 88.83,269.61) --
	( 88.86,269.61) --
	( 88.86,269.64) --
	( 88.87,269.64) --
	( 88.87,269.66) --
	( 88.87,269.66) --
	( 88.87,269.67) --
	( 88.88,269.67) --
	( 88.88,269.70) --
	( 88.90,269.70) --
	( 88.90,269.73) --
	( 88.92,269.73) --
	( 88.92,269.74) --
	( 88.96,269.74) --
	( 88.96,269.77) --
	( 88.97,269.77) --
	( 88.97,269.79) --
	( 88.98,269.79) --
	( 88.98,269.80) --
	( 89.00,269.80) --
	( 89.00,269.82) --
	( 89.00,269.82) --
	( 89.00,269.83) --
	( 89.01,269.83) --
	( 89.01,269.85) --
	( 89.04,269.85) --
	( 89.04,269.88) --
	( 89.05,269.88) --
	( 89.05,269.89) --
	( 89.06,269.89) --
	( 89.06,269.91) --
	( 89.06,269.91) --
	( 89.06,269.92) --
	( 89.06,269.92) --
	( 89.06,269.94) --
	( 89.06,269.94) --
	( 89.06,269.95) --
	( 89.10,269.95) --
	( 89.10,269.97) --
	( 89.11,269.97) --
	( 89.11,269.99) --
	( 89.11,269.99) --
	( 89.11,270.00) --
	( 89.12,270.00) --
	( 89.12,270.02) --
	( 89.12,270.02) --
	( 89.12,270.03) --
	( 89.16,270.03) --
	( 89.16,270.05) --
	( 89.17,270.05) --
	( 89.17,270.06) --
	( 89.21,270.06) --
	( 89.21,270.08) --
	( 89.23,270.08) --
	( 89.23,270.09) --
	( 89.24,270.09) --
	( 89.24,270.11) --
	( 89.27,270.11) --
	( 89.27,270.12) --
	( 89.29,270.12) --
	( 89.29,270.14) --
	( 89.30,270.14) --
	( 89.30,270.16) --
	( 89.33,270.16) --
	( 89.33,270.17) --
	( 89.34,270.17) --
	( 89.34,270.19) --
	( 89.39,270.19) --
	( 89.39,270.21) --
	( 89.41,270.21) --
	( 89.41,270.22) --
	( 89.44,270.22) --
	( 89.44,270.24) --
	( 89.45,270.24) --
	( 89.45,270.25) --
	( 89.46,270.25) --
	( 89.46,270.27) --
	( 89.48,270.27) --
	( 89.48,270.29) --
	( 89.49,270.29) --
	( 89.49,270.30) --
	( 89.55,270.30) --
	( 89.55,270.32) --
	( 89.57,270.32) --
	( 89.57,270.34) --
	( 89.61,270.34) --
	( 89.61,270.36) --
	( 89.71,270.36) --
	( 89.71,270.37) --
	( 89.79,270.37) --
	( 89.79,270.39) --
	( 89.83,270.39) --
	( 89.83,270.41) --
	( 89.85,270.41) --
	( 89.85,270.43) --
	( 89.86,270.43) --
	( 89.86,270.45) --
	( 89.97,270.45) --
	( 89.97,270.47) --
	( 90.00,270.47) --
	( 90.00,270.48) --
	( 90.05,270.48) --
	( 90.05,270.50) --
	( 90.07,270.50) --
	( 90.07,270.53) --
	( 90.12,270.53) --
	( 90.12,270.55) --
	( 90.13,270.55) --
	( 90.13,270.57) --
	( 90.16,270.57) --
	( 90.16,270.59) --
	( 90.18,270.59) --
	( 90.18,270.61) --
	( 90.29,270.61) --
	( 90.29,270.63) --
	( 90.30,270.63) --
	( 90.30,270.65) --
	( 90.31,270.65) --
	( 90.31,270.67) --
	( 90.40,270.67) --
	( 90.40,270.69) --
	( 90.40,270.69) --
	( 90.40,270.72) --
	( 91.85,270.72) --
	( 91.85,270.75) --
	( 92.00,270.75) --
	( 92.00,270.77) --
	( 92.01,270.77) --
	( 92.01,270.80) --
	( 92.09,270.80) --
	( 92.09,270.83) --
	( 92.16,270.83) --
	( 92.16,270.85) --
	( 92.49,270.85) --
	( 92.49,270.89) --
	( 92.65,270.89) --
	( 92.65,270.93) --
	( 92.66,270.93) --
	( 92.66,270.97) --
	( 92.71,270.97) --
	( 92.71,271.01) --
	( 92.80,271.01) --
	( 92.80,271.05) --
	(100.34,271.05) --
	(100.34,271.09) --
	(100.35,271.09) --
	(100.35,271.13) --
	(100.38,271.13) --
	(100.38,271.16) --
	(100.62,271.16) --
	(100.62,271.20) --
	(100.65,271.20) --
	(100.65,271.24) --
	(125.04,271.24) --
	(125.04,271.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 71.68,227.67) --
	( 71.83,227.67) --
	( 71.83,227.69) --
	( 71.99,227.69) --
	( 71.99,227.70) --
	( 72.15,227.70) --
	( 72.15,227.71) --
	( 72.30,227.71) --
	( 72.30,227.73) --
	( 72.47,227.73) --
	( 72.47,227.74) --
	( 72.63,227.74) --
	( 72.63,227.76) --
	( 72.82,227.76) --
	( 72.82,227.77) --
	( 72.96,227.77) --
	( 72.96,227.79) --
	( 73.10,227.79) --
	( 73.10,227.80) --
	( 73.22,227.80) --
	( 73.22,227.81) --
	( 73.33,227.81) --
	( 73.33,227.83) --
	( 73.44,227.83) --
	( 73.44,227.84) --
	( 73.55,227.84) --
	( 73.55,227.86) --
	( 73.67,227.86) --
	( 73.67,227.87) --
	( 73.78,227.87) --
	( 73.78,227.89) --
	( 73.90,227.89) --
	( 73.90,227.90) --
	( 74.00,227.90) --
	( 74.00,227.91) --
	( 74.12,227.91) --
	( 74.12,227.93) --
	( 74.23,227.93) --
	( 74.23,227.94) --
	( 74.34,227.94) --
	( 74.34,227.96) --
	( 74.46,227.96) --
	( 74.46,227.97) --
	( 74.57,227.97) --
	( 74.57,227.99) --
	( 74.68,227.99) --
	( 74.68,228.00) --
	( 74.81,228.00) --
	( 74.81,228.01) --
	( 74.92,228.01) --
	( 74.92,228.03) --
	( 75.03,228.03) --
	( 75.03,228.04) --
	( 75.14,228.04) --
	( 75.14,228.06) --
	( 75.25,228.06) --
	( 75.25,228.07) --
	( 75.35,228.07) --
	( 75.35,228.09) --
	( 75.46,228.09) --
	( 75.46,228.10) --
	( 75.57,228.10) --
	( 75.57,228.12) --
	( 75.68,228.12) --
	( 75.68,228.13) --
	( 75.78,228.13) --
	( 75.78,228.14) --
	( 75.89,228.14) --
	( 75.89,228.16) --
	( 75.99,228.16) --
	( 75.99,228.17) --
	( 76.10,228.17) --
	( 76.10,228.19) --
	( 76.22,228.19) --
	( 76.22,228.20) --
	( 76.33,228.20) --
	( 76.33,228.22) --
	( 76.43,228.22) --
	( 76.43,228.23) --
	( 76.54,228.23) --
	( 76.54,228.24) --
	( 76.64,228.24) --
	( 76.64,228.26) --
	( 76.74,228.26) --
	( 76.74,228.27) --
	( 76.85,228.27) --
	( 76.85,228.29) --
	( 76.95,228.29) --
	( 76.95,228.30) --
	( 77.04,228.30) --
	( 77.04,228.32) --
	( 77.14,228.32) --
	( 77.14,228.33) --
	( 77.24,228.33) --
	( 77.24,228.34) --
	( 77.33,228.34) --
	( 77.33,228.36) --
	( 77.43,228.36) --
	( 77.43,228.37) --
	( 77.52,228.37) --
	( 77.52,228.39) --
	( 77.62,228.39) --
	( 77.62,228.40) --
	( 77.72,228.40) --
	( 77.72,228.42) --
	( 77.82,228.42) --
	( 77.82,228.43) --
	( 77.92,228.43) --
	( 77.92,228.44) --
	( 78.02,228.44) --
	( 78.02,228.46) --
	( 78.12,228.46) --
	( 78.12,228.47) --
	( 78.22,228.47) --
	( 78.22,228.49) --
	( 78.32,228.49) --
	( 78.32,228.50) --
	( 78.42,228.50) --
	( 78.42,228.52) --
	( 78.52,228.52) --
	( 78.52,228.53) --
	( 78.62,228.53) --
	( 78.62,228.54) --
	( 78.72,228.54) --
	( 78.72,228.56) --
	( 78.81,228.56) --
	( 78.81,228.57) --
	( 78.91,228.57) --
	( 78.91,228.59) --
	( 79.01,228.59) --
	( 79.01,228.60) --
	( 79.11,228.60) --
	( 79.11,228.62) --
	( 79.20,228.62) --
	( 79.20,228.63) --
	( 79.29,228.63) --
	( 79.29,228.64) --
	( 79.38,228.64) --
	( 79.38,228.66) --
	( 79.48,228.66) --
	( 79.48,228.67) --
	( 79.58,228.67) --
	( 79.58,228.69) --
	( 79.68,228.69) --
	( 79.68,228.70) --
	( 79.76,228.70) --
	( 79.76,228.72) --
	( 79.86,228.72) --
	( 79.86,228.73) --
	( 79.95,228.73) --
	( 79.95,228.74) --
	( 80.04,228.74) --
	( 80.04,228.76) --
	( 80.13,228.76) --
	( 80.13,228.77) --
	( 80.21,228.77) --
	( 80.21,228.79) --
	( 80.30,228.79) --
	( 80.30,228.80) --
	( 80.39,228.80) --
	( 80.39,228.82) --
	( 80.48,228.82) --
	( 80.48,228.83) --
	( 80.57,228.83) --
	( 80.57,228.84) --
	( 80.66,228.84) --
	( 80.66,228.86) --
	( 80.75,228.86) --
	( 80.75,228.87) --
	( 80.83,228.87) --
	( 80.83,228.89) --
	( 80.92,228.89) --
	( 80.92,228.90) --
	( 81.00,228.90) --
	( 81.00,228.92) --
	( 81.09,228.92) --
	( 81.09,228.93) --
	( 81.18,228.93) --
	( 81.18,228.94) --
	( 81.26,228.94) --
	( 81.26,228.96) --
	( 81.35,228.96) --
	( 81.35,228.97) --
	( 81.44,228.97) --
	( 81.44,228.99) --
	( 81.52,228.99) --
	( 81.52,229.00) --
	( 81.61,229.00) --
	( 81.61,229.02) --
	( 81.69,229.02) --
	( 81.69,229.03) --
	( 81.78,229.03) --
	( 81.78,229.04) --
	( 81.87,229.04) --
	( 81.87,229.06) --
	( 81.95,229.06) --
	( 81.95,229.07) --
	( 82.03,229.07) --
	( 82.03,229.09) --
	( 82.12,229.09) --
	( 82.12,229.10) --
	( 82.20,229.10) --
	( 82.20,229.12) --
	( 82.28,229.12) --
	( 82.28,229.13) --
	( 82.37,229.13) --
	( 82.37,229.14) --
	( 82.46,229.14) --
	( 82.46,229.16) --
	( 82.53,229.16) --
	( 82.53,229.17) --
	( 82.61,229.17) --
	( 82.61,229.19) --
	( 82.68,229.19) --
	( 82.68,229.20) --
	( 82.75,229.20) --
	( 82.75,229.22) --
	( 82.83,229.22) --
	( 82.83,229.23) --
	( 82.90,229.23) --
	( 82.90,229.24) --
	( 82.97,229.24) --
	( 82.97,229.26) --
	( 83.05,229.26) --
	( 83.05,229.27) --
	( 83.11,229.27) --
	( 83.11,229.29) --
	( 83.18,229.29) --
	( 83.18,229.30) --
	( 83.25,229.30) --
	( 83.25,229.32) --
	( 83.32,229.32) --
	( 83.32,229.33) --
	( 83.39,229.33) --
	( 83.39,229.34) --
	( 83.46,229.34) --
	( 83.46,229.36) --
	( 83.53,229.36) --
	( 83.53,229.37) --
	( 83.60,229.37) --
	( 83.60,229.39) --
	( 83.67,229.39) --
	( 83.67,229.40) --
	( 83.74,229.40) --
	( 83.74,229.42) --
	( 83.80,229.42) --
	( 83.80,229.43) --
	( 83.87,229.43) --
	( 83.87,229.44) --
	( 83.94,229.44) --
	( 83.94,229.46) --
	( 84.00,229.46) --
	( 84.00,229.47) --
	( 84.07,229.47) --
	( 84.07,229.49) --
	( 84.14,229.49) --
	( 84.14,229.50) --
	( 84.21,229.50) --
	( 84.21,229.52) --
	( 84.27,229.52) --
	( 84.27,229.53) --
	( 84.33,229.53) --
	( 84.33,229.54) --
	( 84.40,229.54) --
	( 84.40,229.56) --
	( 84.46,229.56) --
	( 84.46,229.57) --
	( 84.53,229.57) --
	( 84.53,229.59) --
	( 84.59,229.59) --
	( 84.59,229.60) --
	( 84.66,229.60) --
	( 84.66,229.62) --
	( 84.72,229.62) --
	( 84.72,229.63) --
	( 84.78,229.63) --
	( 84.78,229.64) --
	( 84.85,229.64) --
	( 84.85,229.66) --
	( 84.91,229.66) --
	( 84.91,229.67) --
	( 84.98,229.67) --
	( 84.98,229.69) --
	( 85.04,229.69) --
	( 85.04,229.70) --
	( 85.10,229.70) --
	( 85.10,229.72) --
	( 85.17,229.72) --
	( 85.17,229.73) --
	( 85.23,229.73) --
	( 85.23,229.74) --
	( 85.29,229.74) --
	( 85.29,229.76) --
	( 85.36,229.76) --
	( 85.36,229.77) --
	( 85.42,229.77) --
	( 85.42,229.79) --
	( 85.48,229.79) --
	( 85.48,229.80) --
	( 85.55,229.80) --
	( 85.55,229.82) --
	( 85.61,229.82) --
	( 85.61,229.83) --
	( 85.67,229.83) --
	( 85.67,229.84) --
	( 85.73,229.84) --
	( 85.73,229.86) --
	( 85.79,229.86) --
	( 85.79,229.87) --
	( 85.86,229.87) --
	( 85.86,229.89) --
	( 85.92,229.89) --
	( 85.92,229.90) --
	( 85.98,229.90) --
	( 85.98,229.92) --
	( 86.03,229.92) --
	( 86.03,229.93) --
	( 86.10,229.93) --
	( 86.10,229.94) --
	( 86.16,229.94) --
	( 86.16,229.96) --
	( 86.22,229.96) --
	( 86.22,229.97) --
	( 86.28,229.97) --
	( 86.28,229.99) --
	( 86.34,229.99) --
	( 86.34,230.00) --
	( 86.40,230.00) --
	( 86.40,230.02) --
	( 86.46,230.02) --
	( 86.46,230.03) --
	( 86.53,230.03) --
	( 86.53,230.04) --
	( 86.58,230.04) --
	( 86.58,230.06) --
	( 86.64,230.06) --
	( 86.64,230.07) --
	( 86.71,230.07) --
	( 86.71,230.09) --
	( 86.76,230.09) --
	( 86.76,230.10) --
	( 86.82,230.10) --
	( 86.82,230.12) --
	( 86.88,230.12) --
	( 86.88,230.13) --
	( 86.93,230.13) --
	( 86.93,230.14) --
	( 86.99,230.14) --
	( 86.99,230.16) --
	( 87.05,230.16) --
	( 87.05,230.17) --
	( 87.11,230.17) --
	( 87.11,230.19) --
	( 87.17,230.19) --
	( 87.17,230.20) --
	( 87.22,230.20) --
	( 87.22,230.22) --
	( 87.28,230.22) --
	( 87.28,230.23) --
	( 87.34,230.23) --
	( 87.34,230.24) --
	( 87.39,230.24) --
	( 87.39,230.26) --
	( 87.45,230.26) --
	( 87.45,230.27) --
	( 87.50,230.27) --
	( 87.50,230.29) --
	( 87.56,230.29) --
	( 87.56,230.30) --
	( 87.61,230.30) --
	( 87.61,230.32) --
	( 87.67,230.32) --
	( 87.67,230.33) --
	( 87.73,230.33) --
	( 87.73,230.35) --
	( 87.78,230.35) --
	( 87.78,230.36) --
	( 87.84,230.36) --
	( 87.84,230.37) --
	( 87.89,230.37) --
	( 87.89,230.39) --
	( 87.95,230.39) --
	( 87.95,230.40) --
	( 88.00,230.40) --
	( 88.00,230.42) --
	( 88.06,230.42) --
	( 88.06,230.43) --
	( 88.11,230.43) --
	( 88.11,230.44) --
	( 88.17,230.44) --
	( 88.17,230.46) --
	( 88.23,230.46) --
	( 88.23,230.47) --
	( 88.28,230.47) --
	( 88.28,230.49) --
	( 88.33,230.49) --
	( 88.33,230.50) --
	( 88.39,230.50) --
	( 88.39,230.52) --
	( 88.44,230.52) --
	( 88.44,230.53) --
	( 88.50,230.53) --
	( 88.50,230.55) --
	( 88.55,230.55) --
	( 88.55,230.56) --
	( 88.61,230.56) --
	( 88.61,230.57) --
	( 88.67,230.57) --
	( 88.67,230.59) --
	( 88.72,230.59) --
	( 88.72,230.60) --
	( 88.78,230.60) --
	( 88.78,230.62) --
	( 88.83,230.62) --
	( 88.83,230.63) --
	( 88.89,230.63) --
	( 88.89,230.64) --
	( 88.94,230.64) --
	( 88.94,230.66) --
	( 88.99,230.66) --
	( 88.99,230.67) --
	( 89.04,230.67) --
	( 89.04,230.69) --
	( 89.10,230.69) --
	( 89.10,230.70) --
	( 89.15,230.70) --
	( 89.15,230.72) --
	( 89.21,230.72) --
	( 89.21,230.73) --
	( 89.25,230.73) --
	( 89.25,230.74) --
	( 89.31,230.74) --
	( 89.31,230.76) --
	( 89.36,230.76) --
	( 89.36,230.77) --
	( 89.41,230.77) --
	( 89.41,230.79) --
	( 89.46,230.79) --
	( 89.46,230.80) --
	( 89.51,230.80) --
	( 89.51,230.82) --
	( 89.56,230.82) --
	( 89.56,230.83) --
	( 89.61,230.83) --
	( 89.61,230.84) --
	( 89.66,230.84) --
	( 89.66,230.86) --
	( 89.71,230.86) --
	( 89.71,230.87) --
	( 89.76,230.87) --
	( 89.76,230.89) --
	( 89.81,230.89) --
	( 89.81,230.90) --
	( 89.86,230.90) --
	( 89.86,230.92) --
	( 89.91,230.92) --
	( 89.91,230.93) --
	( 89.96,230.93) --
	( 89.96,230.94) --
	( 90.01,230.94) --
	( 90.01,230.96) --
	( 90.06,230.96) --
	( 90.06,230.97) --
	( 90.12,230.97) --
	( 90.12,230.99) --
	( 90.17,230.99) --
	( 90.17,231.00) --
	( 90.21,231.00) --
	( 90.21,231.02) --
	( 90.26,231.02) --
	( 90.26,231.03) --
	( 90.31,231.03) --
	( 90.31,231.04) --
	( 90.36,231.04) --
	( 90.36,231.06) --
	( 90.41,231.06) --
	( 90.41,231.07) --
	( 90.45,231.07) --
	( 90.45,231.09) --
	( 90.50,231.09) --
	( 90.50,231.10) --
	( 90.55,231.10) --
	( 90.55,231.12) --
	( 90.60,231.12) --
	( 90.60,231.13) --
	( 90.64,231.13) --
	( 90.64,231.14) --
	( 90.69,231.14) --
	( 90.69,231.16) --
	( 90.73,231.16) --
	( 90.73,231.17) --
	( 90.78,231.17) --
	( 90.78,231.19) --
	( 90.83,231.19) --
	( 90.83,231.20) --
	( 90.87,231.20) --
	( 90.87,231.22) --
	( 90.92,231.22) --
	( 90.92,231.23) --
	( 90.96,231.23) --
	( 90.96,231.24) --
	( 91.01,231.24) --
	( 91.01,231.26) --
	( 91.05,231.26) --
	( 91.05,231.27) --
	( 91.10,231.27) --
	( 91.10,231.29) --
	( 91.15,231.29) --
	( 91.15,231.30) --
	( 91.19,231.30) --
	( 91.19,231.32) --
	( 91.24,231.32) --
	( 91.24,231.33) --
	( 91.28,231.33) --
	( 91.28,231.34) --
	( 91.33,231.34) --
	( 91.33,231.36) --
	( 91.37,231.36) --
	( 91.37,231.37) --
	( 91.42,231.37) --
	( 91.42,231.39) --
	( 91.46,231.39) --
	( 91.46,231.40) --
	( 91.51,231.40) --
	( 91.51,231.42) --
	( 91.56,231.42) --
	( 91.56,231.43) --
	( 91.60,231.43) --
	( 91.60,231.44) --
	( 91.64,231.44) --
	( 91.64,231.46) --
	( 91.68,231.46) --
	( 91.68,231.47) --
	( 91.73,231.47) --
	( 91.73,231.49) --
	( 91.77,231.49) --
	( 91.77,231.50) --
	( 91.82,231.50) --
	( 91.82,231.52) --
	( 91.86,231.52) --
	( 91.86,231.53) --
	( 91.90,231.53) --
	( 91.90,231.54) --
	( 91.94,231.54) --
	( 91.94,231.56) --
	( 91.99,231.56) --
	( 91.99,231.57) --
	( 92.03,231.57) --
	( 92.03,231.59) --
	( 92.07,231.59) --
	( 92.07,231.60) --
	( 92.11,231.60) --
	( 92.11,231.62) --
	( 92.16,231.62) --
	( 92.16,231.63) --
	( 92.20,231.63) --
	( 92.20,231.64) --
	( 92.24,231.64) --
	( 92.24,231.66) --
	( 92.29,231.66) --
	( 92.29,231.67) --
	( 92.33,231.67) --
	( 92.33,231.69) --
	( 92.37,231.69) --
	( 92.37,231.70) --
	( 92.41,231.70) --
	( 92.41,231.72) --
	( 92.45,231.72) --
	( 92.45,231.73) --
	( 92.50,231.73) --
	( 92.50,231.74) --
	( 92.54,231.74) --
	( 92.54,231.76) --
	( 92.58,231.76) --
	( 92.58,231.77) --
	( 92.62,231.77) --
	( 92.62,231.79) --
	( 92.66,231.79) --
	( 92.66,231.80) --
	( 92.70,231.80) --
	( 92.70,231.82) --
	( 92.75,231.82) --
	( 92.75,231.83) --
	( 92.79,231.83) --
	( 92.79,231.84) --
	( 92.83,231.84) --
	( 92.83,231.86) --
	( 92.87,231.86) --
	( 92.87,231.87) --
	( 92.92,231.87) --
	( 92.92,231.89) --
	( 92.96,231.89) --
	( 92.96,231.90) --
	( 93.00,231.90) --
	( 93.00,231.91) --
	( 93.04,231.91) --
	( 93.04,231.93) --
	( 93.08,231.93) --
	( 93.08,231.94) --
	( 93.12,231.94) --
	( 93.12,231.96) --
	( 93.16,231.96) --
	( 93.16,231.97) --
	( 93.20,231.97) --
	( 93.20,231.99) --
	( 93.24,231.99) --
	( 93.24,232.00) --
	( 93.28,232.00) --
	( 93.28,232.01) --
	( 93.32,232.01) --
	( 93.32,232.03) --
	( 93.36,232.03) --
	( 93.36,232.04) --
	( 93.40,232.04) --
	( 93.40,232.06) --
	( 93.44,232.06) --
	( 93.44,232.07) --
	( 93.49,232.07) --
	( 93.49,232.09) --
	( 93.52,232.09) --
	( 93.52,232.10) --
	( 93.56,232.10) --
	( 93.56,232.11) --
	( 93.60,232.11) --
	( 93.60,232.13) --
	( 93.64,232.13) --
	( 93.64,232.14) --
	( 93.68,232.14) --
	( 93.68,232.16) --
	( 93.72,232.16) --
	( 93.72,232.17) --
	( 93.76,232.17) --
	( 93.76,232.19) --
	( 93.80,232.19) --
	( 93.80,232.20) --
	( 93.83,232.20) --
	( 93.83,232.21) --
	( 93.87,232.21) --
	( 93.87,232.23) --
	( 93.91,232.23) --
	( 93.91,232.24) --
	( 93.95,232.24) --
	( 93.95,232.26) --
	( 93.98,232.26) --
	( 93.98,232.27) --
	( 94.02,232.27) --
	( 94.02,232.29) --
	( 94.06,232.29) --
	( 94.06,232.30) --
	( 94.10,232.30) --
	( 94.10,232.31) --
	( 94.14,232.31) --
	( 94.14,232.33) --
	( 94.18,232.33) --
	( 94.18,232.34) --
	( 94.22,232.34) --
	( 94.22,232.36) --
	( 94.26,232.36) --
	( 94.26,232.37) --
	( 94.30,232.37) --
	( 94.30,232.39) --
	( 94.34,232.39) --
	( 94.34,232.40) --
	( 94.37,232.40) --
	( 94.37,232.41) --
	( 94.41,232.41) --
	( 94.41,232.43) --
	( 94.45,232.43) --
	( 94.45,232.44) --
	( 94.49,232.44) --
	( 94.49,232.46) --
	( 94.53,232.46) --
	( 94.53,232.47) --
	( 94.57,232.47) --
	( 94.57,232.49) --
	( 94.60,232.49) --
	( 94.60,232.50) --
	( 94.64,232.50) --
	( 94.64,232.51) --
	( 94.68,232.51) --
	( 94.68,232.53) --
	( 94.71,232.53) --
	( 94.71,232.54) --
	( 94.75,232.54) --
	( 94.75,232.56) --
	( 94.79,232.56) --
	( 94.79,232.57) --
	( 94.83,232.57) --
	( 94.83,232.59) --
	( 94.87,232.59) --
	( 94.87,232.60) --
	( 94.90,232.60) --
	( 94.90,232.61) --
	( 94.94,232.61) --
	( 94.94,232.63) --
	( 94.98,232.63) --
	( 94.98,232.64) --
	( 95.02,232.64) --
	( 95.02,232.66) --
	( 95.06,232.66) --
	( 95.06,232.67) --
	( 95.09,232.67) --
	( 95.09,232.69) --
	( 95.13,232.69) --
	( 95.13,232.70) --
	( 95.17,232.70) --
	( 95.17,232.71) --
	( 95.20,232.71) --
	( 95.20,232.73) --
	( 95.24,232.73) --
	( 95.24,232.74) --
	( 95.28,232.74) --
	( 95.28,232.76) --
	( 95.32,232.76) --
	( 95.32,232.77) --
	( 95.35,232.77) --
	( 95.35,232.79) --
	( 95.39,232.79) --
	( 95.39,232.80) --
	( 95.43,232.80) --
	( 95.43,232.81) --
	( 95.47,232.81) --
	( 95.47,232.83) --
	( 95.51,232.83) --
	( 95.51,232.84) --
	( 95.55,232.84) --
	( 95.55,232.86) --
	( 95.58,232.86) --
	( 95.58,232.87) --
	( 95.62,232.87) --
	( 95.62,232.89) --
	( 95.65,232.89) --
	( 95.65,232.90) --
	( 95.69,232.90) --
	( 95.69,232.91) --
	( 95.72,232.91) --
	( 95.72,232.93) --
	( 95.76,232.93) --
	( 95.76,232.94) --
	( 95.80,232.94) --
	( 95.80,232.96) --
	( 95.83,232.96) --
	( 95.83,232.97) --
	( 95.87,232.97) --
	( 95.87,232.99) --
	( 95.91,232.99) --
	( 95.91,233.00) --
	( 95.94,233.00) --
	( 95.94,233.01) --
	( 95.97,233.01) --
	( 95.97,233.03) --
	( 96.01,233.03) --
	( 96.01,233.04) --
	( 96.05,233.04) --
	( 96.05,233.06) --
	( 96.08,233.06) --
	( 96.08,233.07) --
	( 96.11,233.07) --
	( 96.11,233.09) --
	( 96.15,233.09) --
	( 96.15,233.10) --
	( 96.19,233.10) --
	( 96.19,233.11) --
	( 96.22,233.11) --
	( 96.22,233.13) --
	( 96.26,233.13) --
	( 96.26,233.14) --
	( 96.29,233.14) --
	( 96.29,233.16) --
	( 96.32,233.16) --
	( 96.32,233.17) --
	( 96.36,233.17) --
	( 96.36,233.19) --
	( 96.39,233.19) --
	( 96.39,233.20) --
	( 96.43,233.20) --
	( 96.43,233.21) --
	( 96.46,233.21) --
	( 96.46,233.23) --
	( 96.49,233.23) --
	( 96.49,233.24) --
	( 96.53,233.24) --
	( 96.53,233.26) --
	( 96.56,233.26) --
	( 96.56,233.27) --
	( 96.60,233.27) --
	( 96.60,233.29) --
	( 96.63,233.29) --
	( 96.63,233.30) --
	( 96.66,233.30) --
	( 96.66,233.31) --
	( 96.70,233.31) --
	( 96.70,233.33) --
	( 96.73,233.33) --
	( 96.73,233.34) --
	( 96.76,233.34) --
	( 96.76,233.36) --
	( 96.80,233.36) --
	( 96.80,233.37) --
	( 96.84,233.37) --
	( 96.84,233.39) --
	( 96.87,233.39) --
	( 96.87,233.40) --
	( 96.90,233.40) --
	( 96.90,233.41) --
	( 96.94,233.41) --
	( 96.94,233.43) --
	( 96.98,233.43) --
	( 96.98,233.44) --
	( 97.01,233.44) --
	( 97.01,233.46) --
	( 97.04,233.46) --
	( 97.04,233.47) --
	( 97.07,233.47) --
	( 97.07,233.49) --
	( 97.10,233.49) --
	( 97.10,233.50) --
	( 97.14,233.50) --
	( 97.14,233.51) --
	( 97.17,233.51) --
	( 97.17,233.53) --
	( 97.20,233.53) --
	( 97.20,233.54) --
	( 97.24,233.54) --
	( 97.24,233.56) --
	( 97.27,233.56) --
	( 97.27,233.57) --
	( 97.31,233.57) --
	( 97.31,233.59) --
	( 97.34,233.59) --
	( 97.34,233.60) --
	( 97.37,233.60) --
	( 97.37,233.61) --
	( 97.40,233.61) --
	( 97.40,233.63) --
	( 97.44,233.63) --
	( 97.44,233.64) --
	( 97.47,233.64) --
	( 97.47,233.66) --
	( 97.50,233.66) --
	( 97.50,233.67) --
	( 97.53,233.67) --
	( 97.53,233.68) --
	( 97.57,233.68) --
	( 97.57,233.70) --
	( 97.60,233.70) --
	( 97.60,233.71) --
	( 97.63,233.71) --
	( 97.63,233.73) --
	( 97.67,233.73) --
	( 97.67,233.74) --
	( 97.70,233.74) --
	( 97.70,233.76) --
	( 97.73,233.76) --
	( 97.73,233.77) --
	( 97.76,233.77) --
	( 97.76,233.78) --
	( 97.79,233.78) --
	( 97.79,233.80) --
	( 97.83,233.80) --
	( 97.83,233.81) --
	( 97.86,233.81) --
	( 97.86,233.83) --
	( 97.89,233.83) --
	( 97.89,233.84) --
	( 97.92,233.84) --
	( 97.92,233.86) --
	( 97.95,233.86) --
	( 97.95,233.87) --
	( 97.99,233.87) --
	( 97.99,233.88) --
	( 98.02,233.88) --
	( 98.02,233.90) --
	( 98.05,233.90) --
	( 98.05,233.91) --
	( 98.08,233.91) --
	( 98.08,233.93) --
	( 98.11,233.93) --
	( 98.11,233.94) --
	( 98.14,233.94) --
	( 98.14,233.96) --
	( 98.17,233.96) --
	( 98.17,233.97) --
	( 98.20,233.97) --
	( 98.20,233.98) --
	( 98.23,233.98) --
	( 98.23,234.00) --
	( 98.26,234.00) --
	( 98.26,234.01) --
	( 98.29,234.01) --
	( 98.29,234.03) --
	( 98.32,234.03) --
	( 98.32,234.04) --
	( 98.35,234.04) --
	( 98.35,234.06) --
	( 98.38,234.06) --
	( 98.38,234.07) --
	( 98.41,234.07) --
	( 98.41,234.08) --
	( 98.44,234.08) --
	( 98.44,234.10) --
	( 98.47,234.10) --
	( 98.47,234.11) --
	( 98.50,234.11) --
	( 98.50,234.13) --
	( 98.53,234.13) --
	( 98.53,234.14) --
	( 98.56,234.14) --
	( 98.56,234.16) --
	( 98.59,234.16) --
	( 98.59,234.17) --
	( 98.62,234.17) --
	( 98.62,234.18) --
	( 98.65,234.18) --
	( 98.65,234.20) --
	( 98.68,234.20) --
	( 98.68,234.21) --
	( 98.71,234.21) --
	( 98.71,234.23) --
	( 98.75,234.23) --
	( 98.75,234.24) --
	( 98.78,234.24) --
	( 98.78,234.26) --
	( 98.81,234.26) --
	( 98.81,234.27) --
	( 98.84,234.27) --
	( 98.84,234.28) --
	( 98.87,234.28) --
	( 98.87,234.30) --
	( 98.89,234.30) --
	( 98.89,234.31) --
	( 98.92,234.31) --
	( 98.92,234.33) --
	( 98.95,234.33) --
	( 98.95,234.34) --
	( 98.98,234.34) --
	( 98.98,234.36) --
	( 99.01,234.36) --
	( 99.01,234.37) --
	( 99.04,234.37) --
	( 99.04,234.38) --
	( 99.07,234.38) --
	( 99.07,234.40) --
	( 99.10,234.40) --
	( 99.10,234.41) --
	( 99.13,234.41) --
	( 99.13,234.43) --
	( 99.16,234.43) --
	( 99.16,234.44) --
	( 99.19,234.44) --
	( 99.19,234.46) --
	( 99.21,234.46) --
	( 99.21,234.47) --
	( 99.24,234.47) --
	( 99.24,234.48) --
	( 99.27,234.48) --
	( 99.27,234.50) --
	( 99.30,234.50) --
	( 99.30,234.51) --
	( 99.33,234.51) --
	( 99.33,234.53) --
	( 99.36,234.53) --
	( 99.36,234.54) --
	( 99.39,234.54) --
	( 99.39,234.55) --
	( 99.42,234.55) --
	( 99.42,234.57) --
	( 99.45,234.57) --
	( 99.45,234.58) --
	( 99.48,234.58) --
	( 99.48,234.60) --
	( 99.51,234.60) --
	( 99.51,234.61) --
	( 99.53,234.61) --
	( 99.53,234.63) --
	( 99.56,234.63) --
	( 99.56,234.64) --
	( 99.59,234.64) --
	( 99.59,234.65) --
	( 99.62,234.65) --
	( 99.62,234.67) --
	( 99.65,234.67) --
	( 99.65,234.68) --
	( 99.68,234.68) --
	( 99.68,234.70) --
	( 99.71,234.70) --
	( 99.71,234.71) --
	( 99.74,234.71) --
	( 99.74,234.73) --
	( 99.77,234.73) --
	( 99.77,234.74) --
	( 99.79,234.74) --
	( 99.79,234.75) --
	( 99.82,234.75) --
	( 99.82,234.77) --
	( 99.85,234.77) --
	( 99.85,234.78) --
	( 99.88,234.78) --
	( 99.88,234.80) --
	( 99.91,234.80) --
	( 99.91,234.81) --
	( 99.94,234.81) --
	( 99.94,234.83) --
	( 99.96,234.83) --
	( 99.96,234.84) --
	( 99.99,234.84) --
	( 99.99,234.85) --
	(100.02,234.85) --
	(100.02,234.87) --
	(100.05,234.87) --
	(100.05,234.88) --
	(100.08,234.88) --
	(100.08,234.90) --
	(100.11,234.90) --
	(100.11,234.91) --
	(100.14,234.91) --
	(100.14,234.93) --
	(100.17,234.93) --
	(100.17,234.94) --
	(100.20,234.94) --
	(100.20,234.95) --
	(100.22,234.95) --
	(100.22,234.97) --
	(100.25,234.97) --
	(100.25,234.98) --
	(100.28,234.98) --
	(100.28,235.00) --
	(100.31,235.00) --
	(100.31,235.01) --
	(100.34,235.01) --
	(100.34,235.03) --
	(100.36,235.03) --
	(100.36,235.04) --
	(100.39,235.04) --
	(100.39,235.05) --
	(100.42,235.05) --
	(100.42,235.07) --
	(100.45,235.07) --
	(100.45,235.08) --
	(100.48,235.08) --
	(100.48,235.10) --
	(100.50,235.10) --
	(100.50,235.11) --
	(100.53,235.11) --
	(100.53,235.13) --
	(100.56,235.13) --
	(100.56,235.14) --
	(100.59,235.14) --
	(100.59,235.15) --
	(100.62,235.15) --
	(100.62,235.17) --
	(100.65,235.17) --
	(100.65,235.18) --
	(100.68,235.18) --
	(100.68,235.20) --
	(100.70,235.20) --
	(100.70,235.21) --
	(100.73,235.21) --
	(100.73,235.23) --
	(100.76,235.23) --
	(100.76,235.24) --
	(100.79,235.24) --
	(100.79,235.25) --
	(100.82,235.25) --
	(100.82,235.27) --
	(100.85,235.27) --
	(100.85,235.28) --
	(100.87,235.28) --
	(100.87,235.30) --
	(100.90,235.30) --
	(100.90,235.31) --
	(100.93,235.31) --
	(100.93,235.32) --
	(100.96,235.32) --
	(100.96,235.34) --
	(100.98,235.34) --
	(100.98,235.35) --
	(101.01,235.35) --
	(101.01,235.37) --
	(101.04,235.37) --
	(101.04,235.38) --
	(101.07,235.38) --
	(101.07,235.40) --
	(101.09,235.40) --
	(101.09,235.41) --
	(101.12,235.41) --
	(101.12,235.43) --
	(101.15,235.43) --
	(101.15,235.44) --
	(101.18,235.44) --
	(101.18,235.45) --
	(101.21,235.45) --
	(101.21,235.47) --
	(101.23,235.47) --
	(101.23,235.48) --
	(101.26,235.48) --
	(101.26,235.50) --
	(101.29,235.50) --
	(101.29,235.51) --
	(101.31,235.51) --
	(101.31,235.53) --
	(101.34,235.53) --
	(101.34,235.54) --
	(101.37,235.54) --
	(101.37,235.55) --
	(101.39,235.55) --
	(101.39,235.57) --
	(101.42,235.57) --
	(101.42,235.58) --
	(101.45,235.58) --
	(101.45,235.60) --
	(101.47,235.60) --
	(101.47,235.61) --
	(101.50,235.61) --
	(101.50,235.62) --
	(101.53,235.62) --
	(101.53,235.64) --
	(101.56,235.64) --
	(101.56,235.65) --
	(101.59,235.65) --
	(101.59,235.67) --
	(101.61,235.67) --
	(101.61,235.68) --
	(101.64,235.68) --
	(101.64,235.70) --
	(101.67,235.70) --
	(101.67,235.71) --
	(101.69,235.71) --
	(101.69,235.72) --
	(101.72,235.72) --
	(101.72,235.74) --
	(101.75,235.74) --
	(101.75,235.75) --
	(101.77,235.75) --
	(101.77,235.77) --
	(101.80,235.77) --
	(101.80,235.78) --
	(101.83,235.78) --
	(101.83,235.80) --
	(101.86,235.80) --
	(101.86,235.81) --
	(101.88,235.81) --
	(101.88,235.82) --
	(101.91,235.82) --
	(101.91,235.84) --
	(101.94,235.84) --
	(101.94,235.85) --
	(101.96,235.85) --
	(101.96,235.87) --
	(101.99,235.87) --
	(101.99,235.88) --
	(102.02,235.88) --
	(102.02,235.90) --
	(102.04,235.90) --
	(102.04,235.91) --
	(102.07,235.91) --
	(102.07,235.92) --
	(102.09,235.92) --
	(102.09,235.94) --
	(102.12,235.94) --
	(102.12,235.95) --
	(102.15,235.95) --
	(102.15,235.97) --
	(102.17,235.97) --
	(102.17,235.98) --
	(102.20,235.98) --
	(102.20,236.00) --
	(102.23,236.00) --
	(102.23,236.01) --
	(102.26,236.01) --
	(102.26,236.02) --
	(102.28,236.02) --
	(102.28,236.04) --
	(102.31,236.04) --
	(102.31,236.05) --
	(102.33,236.05) --
	(102.33,236.07) --
	(102.36,236.07) --
	(102.36,236.08) --
	(102.38,236.08) --
	(102.38,236.10) --
	(102.41,236.10) --
	(102.41,236.11) --
	(102.43,236.11) --
	(102.43,236.12) --
	(102.46,236.12) --
	(102.46,236.14) --
	(102.48,236.14) --
	(102.48,236.15) --
	(102.51,236.15) --
	(102.51,236.17) --
	(102.53,236.17) --
	(102.53,236.18) --
	(102.56,236.18) --
	(102.56,236.19) --
	(102.58,236.19) --
	(102.58,236.21) --
	(102.61,236.21) --
	(102.61,236.22) --
	(102.64,236.22) --
	(102.64,236.24) --
	(102.66,236.24) --
	(102.66,236.25) --
	(102.69,236.25) --
	(102.69,236.27) --
	(102.71,236.27) --
	(102.71,236.28) --
	(102.74,236.28) --
	(102.74,236.29) --
	(102.76,236.29) --
	(102.76,236.31) --
	(102.78,236.31) --
	(102.78,236.32) --
	(102.81,236.32) --
	(102.81,236.34) --
	(102.83,236.34) --
	(102.83,236.35) --
	(102.86,236.35) --
	(102.86,236.37) --
	(102.89,236.37) --
	(102.89,236.38) --
	(102.91,236.38) --
	(102.91,236.39) --
	(102.94,236.39) --
	(102.94,236.41) --
	(102.96,236.41) --
	(102.96,236.42) --
	(102.99,236.42) --
	(102.99,236.44) --
	(103.01,236.44) --
	(103.01,236.45) --
	(103.04,236.45) --
	(103.04,236.47) --
	(103.06,236.47) --
	(103.06,236.48) --
	(103.09,236.48) --
	(103.09,236.49) --
	(103.11,236.49) --
	(103.11,236.51) --
	(103.13,236.51) --
	(103.13,236.52) --
	(103.16,236.52) --
	(103.16,236.54) --
	(103.18,236.54) --
	(103.18,236.55) --
	(103.21,236.55) --
	(103.21,236.57) --
	(103.23,236.57) --
	(103.23,236.58) --
	(103.26,236.58) --
	(103.26,236.59) --
	(103.28,236.59) --
	(103.28,236.61) --
	(103.31,236.61) --
	(103.31,236.62) --
	(103.33,236.62) --
	(103.33,236.64) --
	(103.35,236.64) --
	(103.35,236.65) --
	(103.38,236.65) --
	(103.38,236.67) --
	(103.40,236.67) --
	(103.40,236.68) --
	(103.42,236.68) --
	(103.42,236.69) --
	(103.45,236.69) --
	(103.45,236.71) --
	(103.47,236.71) --
	(103.47,236.72) --
	(103.50,236.72) --
	(103.50,236.74) --
	(103.52,236.74) --
	(103.52,236.75) --
	(103.54,236.75) --
	(103.54,236.77) --
	(103.57,236.77) --
	(103.57,236.78) --
	(103.60,236.78) --
	(103.60,236.79) --
	(103.62,236.79) --
	(103.62,236.81) --
	(103.65,236.81) --
	(103.65,236.82) --
	(103.67,236.82) --
	(103.67,236.84) --
	(103.70,236.84) --
	(103.70,236.85) --
	(103.72,236.85) --
	(103.72,236.86) --
	(103.75,236.86) --
	(103.75,236.88) --
	(103.77,236.88) --
	(103.77,236.89) --
	(103.80,236.89) --
	(103.80,236.91) --
	(103.82,236.91) --
	(103.82,236.92) --
	(103.85,236.92) --
	(103.85,236.94) --
	(103.87,236.94) --
	(103.87,236.95) --
	(103.89,236.95) --
	(103.89,236.96) --
	(103.92,236.96) --
	(103.92,236.98) --
	(103.95,236.98) --
	(103.95,236.99) --
	(103.97,236.99) --
	(103.97,237.01) --
	(104.00,237.01) --
	(104.00,237.02) --
	(104.02,237.02) --
	(104.02,237.04) --
	(104.05,237.04) --
	(104.05,237.05) --
	(104.07,237.05) --
	(104.07,237.06) --
	(104.09,237.06) --
	(104.09,237.08) --
	(104.12,237.08) --
	(104.12,237.09) --
	(104.14,237.09) --
	(104.14,237.11) --
	(104.17,237.11) --
	(104.17,237.12) --
	(104.19,237.12) --
	(104.19,237.14) --
	(104.21,237.14) --
	(104.21,237.15) --
	(104.24,237.15) --
	(104.24,237.16) --
	(104.26,237.16) --
	(104.26,237.18) --
	(104.28,237.18) --
	(104.28,237.19) --
	(104.31,237.19) --
	(104.31,237.21) --
	(104.33,237.21) --
	(104.33,237.22) --
	(104.35,237.22) --
	(104.35,237.24) --
	(104.38,237.24) --
	(104.38,237.25) --
	(104.40,237.25) --
	(104.40,237.26) --
	(104.43,237.26) --
	(104.43,237.28) --
	(104.45,237.28) --
	(104.45,237.29) --
	(104.48,237.29) --
	(104.48,237.31) --
	(104.50,237.31) --
	(104.50,237.32) --
	(104.52,237.32) --
	(104.52,237.34) --
	(104.55,237.34) --
	(104.55,237.35) --
	(104.57,237.35) --
	(104.57,237.36) --
	(104.59,237.36) --
	(104.59,237.38) --
	(104.62,237.38) --
	(104.62,237.39) --
	(104.64,237.39) --
	(104.64,237.41) --
	(104.66,237.41) --
	(104.66,237.42) --
	(104.69,237.42) --
	(104.69,237.44) --
	(104.71,237.44) --
	(104.71,237.45) --
	(104.73,237.45) --
	(104.73,237.46) --
	(104.76,237.46) --
	(104.76,237.48) --
	(104.78,237.48) --
	(104.78,237.49) --
	(104.81,237.49) --
	(104.81,237.51) --
	(104.83,237.51) --
	(104.83,237.52) --
	(104.85,237.52) --
	(104.85,237.54) --
	(104.88,237.54) --
	(104.88,237.55) --
	(104.90,237.55) --
	(104.90,237.56) --
	(104.92,237.56) --
	(104.92,237.58) --
	(104.95,237.58) --
	(104.95,237.59) --
	(104.97,237.59) --
	(104.97,237.61) --
	(104.99,237.61) --
	(104.99,237.62) --
	(105.02,237.62) --
	(105.02,237.64) --
	(105.04,237.64) --
	(105.04,237.65) --
	(105.07,237.65) --
	(105.07,237.66) --
	(105.09,237.66) --
	(105.09,237.68) --
	(105.12,237.68) --
	(105.12,237.69) --
	(105.14,237.69) --
	(105.14,237.71) --
	(105.17,237.71) --
	(105.17,237.72) --
	(105.19,237.72) --
	(105.19,237.73) --
	(105.21,237.73) --
	(105.21,237.75) --
	(105.23,237.75) --
	(105.23,237.76) --
	(105.26,237.76) --
	(105.26,237.78) --
	(105.28,237.78) --
	(105.28,237.79) --
	(105.30,237.79) --
	(105.30,237.81) --
	(105.32,237.81) --
	(105.32,237.82) --
	(105.35,237.82) --
	(105.35,237.83) --
	(105.37,237.83) --
	(105.37,237.85) --
	(105.39,237.85) --
	(105.39,237.86) --
	(105.41,237.86) --
	(105.41,237.88) --
	(105.44,237.88) --
	(105.44,237.89) --
	(105.46,237.89) --
	(105.46,237.91) --
	(105.48,237.91) --
	(105.48,237.92) --
	(105.50,237.92) --
	(105.50,237.93) --
	(105.53,237.93) --
	(105.53,237.95) --
	(105.55,237.95) --
	(105.55,237.96) --
	(105.57,237.96) --
	(105.57,237.98) --
	(105.60,237.98) --
	(105.60,237.99) --
	(105.62,237.99) --
	(105.62,238.01) --
	(105.64,238.01) --
	(105.64,238.02) --
	(105.67,238.02) --
	(105.67,238.03) --
	(105.69,238.03) --
	(105.69,238.05) --
	(105.71,238.05) --
	(105.71,238.06) --
	(105.73,238.06) --
	(105.73,238.08) --
	(105.75,238.08) --
	(105.75,238.09) --
	(105.77,238.09) --
	(105.77,238.11) --
	(105.80,238.11) --
	(105.80,238.12) --
	(105.82,238.12) --
	(105.82,238.13) --
	(105.84,238.13) --
	(105.84,238.15) --
	(105.87,238.15) --
	(105.87,238.16) --
	(105.89,238.16) --
	(105.89,238.18) --
	(105.91,238.18) --
	(105.91,238.19) --
	(105.93,238.19) --
	(105.93,238.21) --
	(105.95,238.21) --
	(105.95,238.22) --
	(105.98,238.22) --
	(105.98,238.23) --
	(106.00,238.23) --
	(106.00,238.25) --
	(106.02,238.25) --
	(106.02,238.26) --
	(106.04,238.26) --
	(106.04,238.28) --
	(106.07,238.28) --
	(106.07,238.29) --
	(106.09,238.29) --
	(106.09,238.30) --
	(106.11,238.30) --
	(106.11,238.32) --
	(106.14,238.32) --
	(106.14,238.33) --
	(106.16,238.33) --
	(106.16,238.35) --
	(106.18,238.35) --
	(106.18,238.36) --
	(106.20,238.36) --
	(106.20,238.38) --
	(106.22,238.38) --
	(106.22,238.39) --
	(106.25,238.39) --
	(106.25,238.40) --
	(106.27,238.40) --
	(106.27,238.42) --
	(106.29,238.42) --
	(106.29,238.43) --
	(106.31,238.43) --
	(106.31,238.45) --
	(106.33,238.45) --
	(106.33,238.46) --
	(106.36,238.46) --
	(106.36,238.48) --
	(106.38,238.48) --
	(106.38,238.49) --
	(106.40,238.49) --
	(106.40,238.50) --
	(106.42,238.50) --
	(106.42,238.52) --
	(106.45,238.52) --
	(106.45,238.53) --
	(106.47,238.53) --
	(106.47,238.55) --
	(106.49,238.55) --
	(106.49,238.56) --
	(106.51,238.56) --
	(106.51,238.58) --
	(106.53,238.58) --
	(106.53,238.59) --
	(106.55,238.59) --
	(106.55,238.60) --
	(106.58,238.60) --
	(106.58,238.62) --
	(106.60,238.62) --
	(106.60,238.63) --
	(106.62,238.63) --
	(106.62,238.65) --
	(106.64,238.65) --
	(106.64,238.66) --
	(106.67,238.66) --
	(106.67,238.68) --
	(106.69,238.68) --
	(106.69,238.69) --
	(106.71,238.69) --
	(106.71,238.70) --
	(106.73,238.70) --
	(106.73,238.72) --
	(106.75,238.72) --
	(106.75,238.73) --
	(106.77,238.73) --
	(106.77,238.75) --
	(106.79,238.75) --
	(106.79,238.76) --
	(106.82,238.76) --
	(106.82,238.78) --
	(106.84,238.78) --
	(106.84,238.79) --
	(106.86,238.79) --
	(106.86,238.80) --
	(106.88,238.80) --
	(106.88,238.82) --
	(106.90,238.82) --
	(106.90,238.83) --
	(106.93,238.83) --
	(106.93,238.85) --
	(106.95,238.85) --
	(106.95,238.86) --
	(106.97,238.86) --
	(106.97,238.88) --
	(106.99,238.88) --
	(106.99,238.89) --
	(107.01,238.89) --
	(107.01,238.90) --
	(107.03,238.90) --
	(107.03,238.92) --
	(107.06,238.92) --
	(107.06,238.93) --
	(107.08,238.93) --
	(107.08,238.95) --
	(107.10,238.95) --
	(107.10,238.96) --
	(107.12,238.96) --
	(107.12,238.98) --
	(107.14,238.98) --
	(107.14,238.99) --
	(107.16,238.99) --
	(107.16,239.00) --
	(107.18,239.00) --
	(107.18,239.02) --
	(107.20,239.02) --
	(107.20,239.03) --
	(107.23,239.03) --
	(107.23,239.05) --
	(107.24,239.05) --
	(107.24,239.06) --
	(107.26,239.06) --
	(107.26,239.07) --
	(107.29,239.07) --
	(107.29,239.09) --
	(107.31,239.09) --
	(107.31,239.10) --
	(107.33,239.10) --
	(107.33,239.12) --
	(107.35,239.12) --
	(107.35,239.13) --
	(107.38,239.13) --
	(107.38,239.15) --
	(107.40,239.15) --
	(107.40,239.16) --
	(107.42,239.16) --
	(107.42,239.17) --
	(107.44,239.17) --
	(107.44,239.19) --
	(107.46,239.19) --
	(107.46,239.20) --
	(107.48,239.20) --
	(107.48,239.22) --
	(107.50,239.22) --
	(107.50,239.23) --
	(107.53,239.23) --
	(107.53,239.25) --
	(107.55,239.25) --
	(107.55,239.26) --
	(107.57,239.26) --
	(107.57,239.27) --
	(107.59,239.27) --
	(107.59,239.29) --
	(107.61,239.29) --
	(107.61,239.30) --
	(107.63,239.30) --
	(107.63,239.32) --
	(107.65,239.32) --
	(107.65,239.33) --
	(107.67,239.33) --
	(107.67,239.35) --
	(107.69,239.35) --
	(107.69,239.36) --
	(107.72,239.36) --
	(107.72,239.37) --
	(107.74,239.37) --
	(107.74,239.39) --
	(107.76,239.39) --
	(107.76,239.40) --
	(107.78,239.40) --
	(107.78,239.42) --
	(107.80,239.42) --
	(107.80,239.43) --
	(107.83,239.43) --
	(107.83,239.45) --
	(107.85,239.45) --
	(107.85,239.46) --
	(107.87,239.46) --
	(107.87,239.47) --
	(107.89,239.47) --
	(107.89,239.49) --
	(107.91,239.49) --
	(107.91,239.50) --
	(107.93,239.50) --
	(107.93,239.52) --
	(107.96,239.52) --
	(107.96,239.53) --
	(107.98,239.53) --
	(107.98,239.55) --
	(108.00,239.55) --
	(108.00,239.56) --
	(108.02,239.56) --
	(108.02,239.57) --
	(108.04,239.57) --
	(108.04,239.59) --
	(108.06,239.59) --
	(108.06,239.60) --
	(108.08,239.60) --
	(108.08,239.62) --
	(108.10,239.62) --
	(108.10,239.63) --
	(108.12,239.63) --
	(108.12,239.64) --
	(108.14,239.64) --
	(108.14,239.66) --
	(108.16,239.66) --
	(108.16,239.67) --
	(108.18,239.67) --
	(108.18,239.69) --
	(108.20,239.69) --
	(108.20,239.70) --
	(108.22,239.70) --
	(108.22,239.72) --
	(108.25,239.72) --
	(108.25,239.73) --
	(108.27,239.73) --
	(108.27,239.74) --
	(108.29,239.74) --
	(108.29,239.76) --
	(108.31,239.76) --
	(108.31,239.77) --
	(108.33,239.77) --
	(108.33,239.79) --
	(108.35,239.79) --
	(108.35,239.80) --
	(108.38,239.80) --
	(108.38,239.82) --
	(108.40,239.82) --
	(108.40,239.83) --
	(108.42,239.83) --
	(108.42,239.84) --
	(108.44,239.84) --
	(108.44,239.86) --
	(108.46,239.86) --
	(108.46,239.87) --
	(108.48,239.87) --
	(108.48,239.89) --
	(108.50,239.89) --
	(108.50,239.90) --
	(108.52,239.90) --
	(108.52,239.92) --
	(108.54,239.92) --
	(108.54,239.93) --
	(108.56,239.93) --
	(108.56,239.94) --
	(108.58,239.94) --
	(108.58,239.96) --
	(108.60,239.96) --
	(108.60,239.97) --
	(108.62,239.97) --
	(108.62,239.99) --
	(108.64,239.99) --
	(108.64,240.00) --
	(108.67,240.00) --
	(108.67,240.01) --
	(108.69,240.01) --
	(108.69,240.03) --
	(108.71,240.03) --
	(108.71,240.04) --
	(108.73,240.04) --
	(108.73,240.06) --
	(108.75,240.06) --
	(108.75,240.07) --
	(108.77,240.07) --
	(108.77,240.09) --
	(108.79,240.09) --
	(108.79,240.10) --
	(108.82,240.10) --
	(108.82,240.11) --
	(108.84,240.11) --
	(108.84,240.13) --
	(108.86,240.13) --
	(108.86,240.14) --
	(108.88,240.14) --
	(108.88,240.16) --
	(108.90,240.16) --
	(108.90,240.17) --
	(108.92,240.17) --
	(108.92,240.19) --
	(108.94,240.19) --
	(108.94,240.20) --
	(108.96,240.20) --
	(108.96,240.21) --
	(108.98,240.21) --
	(108.98,240.23) --
	(109.00,240.23) --
	(109.00,240.24) --
	(109.02,240.24) --
	(109.02,240.26) --
	(109.04,240.26) --
	(109.04,240.27) --
	(109.06,240.27) --
	(109.06,240.29) --
	(109.08,240.29) --
	(109.08,240.30) --
	(109.10,240.30) --
	(109.10,240.31) --
	(109.12,240.31) --
	(109.12,240.33) --
	(109.14,240.33) --
	(109.14,240.34) --
	(109.16,240.34) --
	(109.16,240.36) --
	(109.18,240.36) --
	(109.18,240.37) --
	(109.20,240.37) --
	(109.20,240.38) --
	(109.22,240.38) --
	(109.22,240.40) --
	(109.24,240.40) --
	(109.24,240.41) --
	(109.26,240.41) --
	(109.26,240.43) --
	(109.28,240.43) --
	(109.28,240.44) --
	(109.30,240.44) --
	(109.30,240.46) --
	(109.32,240.46) --
	(109.32,240.47) --
	(109.34,240.47) --
	(109.34,240.48) --
	(109.36,240.48) --
	(109.36,240.50) --
	(109.38,240.50) --
	(109.38,240.51) --
	(109.40,240.51) --
	(109.40,240.53) --
	(109.42,240.53) --
	(109.42,240.54) --
	(109.44,240.54) --
	(109.44,240.56) --
	(109.46,240.56) --
	(109.46,240.57) --
	(109.48,240.57) --
	(109.48,240.58) --
	(109.50,240.58) --
	(109.50,240.60) --
	(109.52,240.60) --
	(109.52,240.61) --
	(109.54,240.61) --
	(109.54,240.63) --
	(109.56,240.63) --
	(109.56,240.64) --
	(109.58,240.64) --
	(109.58,240.66) --
	(109.60,240.66) --
	(109.60,240.67) --
	(109.62,240.67) --
	(109.62,240.68) --
	(109.64,240.68) --
	(109.64,240.70) --
	(109.66,240.70) --
	(109.66,240.71) --
	(109.68,240.71) --
	(109.68,240.73) --
	(109.71,240.73) --
	(109.71,240.74) --
	(109.73,240.74) --
	(109.73,240.75) --
	(109.75,240.75) --
	(109.75,240.77) --
	(109.77,240.77) --
	(109.77,240.78) --
	(109.79,240.78) --
	(109.79,240.80) --
	(109.81,240.80) --
	(109.81,240.81) --
	(109.83,240.81) --
	(109.83,240.83) --
	(109.85,240.83) --
	(109.85,240.84) --
	(109.87,240.84) --
	(109.87,240.85) --
	(109.89,240.85) --
	(109.89,240.87) --
	(109.91,240.87) --
	(109.91,240.88) --
	(109.93,240.88) --
	(109.93,240.90) --
	(109.95,240.90) --
	(109.95,240.91) --
	(109.97,240.91) --
	(109.97,240.93) --
	(109.98,240.93) --
	(109.98,240.94) --
	(110.00,240.94) --
	(110.00,240.95) --
	(110.02,240.95) --
	(110.02,240.97) --
	(110.05,240.97) --
	(110.05,240.98) --
	(110.06,240.98) --
	(110.06,241.00) --
	(110.08,241.00) --
	(110.08,241.01) --
	(110.10,241.01) --
	(110.10,241.03) --
	(110.12,241.03) --
	(110.12,241.04) --
	(110.14,241.04) --
	(110.14,241.05) --
	(110.16,241.05) --
	(110.16,241.07) --
	(110.18,241.07) --
	(110.18,241.08) --
	(110.20,241.08) --
	(110.20,241.10) --
	(110.22,241.10) --
	(110.22,241.11) --
	(110.24,241.11) --
	(110.24,241.12) --
	(110.26,241.12) --
	(110.26,241.14) --
	(110.28,241.14) --
	(110.28,241.15) --
	(110.30,241.15) --
	(110.30,241.17) --
	(110.32,241.17) --
	(110.32,241.18) --
	(110.34,241.18) --
	(110.34,241.20) --
	(110.36,241.20) --
	(110.36,241.21) --
	(110.37,241.21) --
	(110.37,241.23) --
	(110.40,241.23) --
	(110.40,241.24) --
	(110.42,241.24) --
	(110.42,241.25) --
	(110.43,241.25) --
	(110.43,241.27) --
	(110.45,241.27) --
	(110.45,241.28) --
	(110.47,241.28) --
	(110.47,241.30) --
	(110.49,241.30) --
	(110.49,241.31) --
	(110.51,241.31) --
	(110.51,241.33) --
	(110.53,241.33) --
	(110.53,241.34) --
	(110.55,241.34) --
	(110.55,241.35) --
	(110.57,241.35) --
	(110.57,241.37) --
	(110.59,241.37) --
	(110.59,241.38) --
	(110.61,241.38) --
	(110.61,241.40) --
	(110.63,241.40) --
	(110.63,241.41) --
	(110.65,241.41) --
	(110.65,241.42) --
	(110.67,241.42) --
	(110.67,241.44) --
	(110.69,241.44) --
	(110.69,241.45) --
	(110.71,241.45) --
	(110.71,241.47) --
	(110.73,241.47) --
	(110.73,241.48) --
	(110.75,241.48) --
	(110.75,241.50) --
	(110.77,241.50) --
	(110.77,241.51) --
	(110.79,241.51) --
	(110.79,241.52) --
	(110.81,241.52) --
	(110.81,241.54) --
	(110.83,241.54) --
	(110.83,241.55) --
	(110.85,241.55) --
	(110.85,241.57) --
	(110.87,241.57) --
	(110.87,241.58) --
	(110.89,241.58) --
	(110.89,241.60) --
	(110.91,241.60) --
	(110.91,241.61) --
	(110.93,241.61) --
	(110.93,241.62) --
	(110.95,241.62) --
	(110.95,241.64) --
	(110.97,241.64) --
	(110.97,241.65) --
	(110.99,241.65) --
	(110.99,241.67) --
	(111.01,241.67) --
	(111.01,241.68) --
	(111.03,241.68) --
	(111.03,241.70) --
	(111.05,241.70) --
	(111.05,241.71) --
	(111.07,241.71) --
	(111.07,241.72) --
	(111.09,241.72) --
	(111.09,241.74) --
	(111.11,241.74) --
	(111.11,241.75) --
	(111.12,241.75) --
	(111.12,241.77) --
	(111.14,241.77) --
	(111.14,241.78) --
	(111.16,241.78) --
	(111.16,241.80) --
	(111.18,241.80) --
	(111.18,241.81) --
	(111.20,241.81) --
	(111.20,241.82) --
	(111.22,241.82) --
	(111.22,241.84) --
	(111.24,241.84) --
	(111.24,241.85) --
	(111.26,241.85) --
	(111.26,241.87) --
	(111.28,241.87) --
	(111.28,241.88) --
	(111.30,241.88) --
	(111.30,241.89) --
	(111.32,241.89) --
	(111.32,241.91) --
	(111.34,241.91) --
	(111.34,241.92) --
	(111.36,241.92) --
	(111.36,241.94) --
	(111.38,241.94) --
	(111.38,241.95) --
	(111.40,241.95) --
	(111.40,241.97) --
	(111.42,241.97) --
	(111.42,241.98) --
	(111.44,241.98) --
	(111.44,241.99) --
	(111.46,241.99) --
	(111.46,242.01) --
	(111.48,242.01) --
	(111.48,242.02) --
	(111.50,242.02) --
	(111.50,242.04) --
	(111.52,242.04) --
	(111.52,242.05) --
	(111.54,242.05) --
	(111.54,242.07) --
	(111.56,242.07) --
	(111.56,242.08) --
	(111.58,242.08) --
	(111.58,242.09) --
	(111.60,242.09) --
	(111.60,242.11) --
	(111.62,242.11) --
	(111.62,242.12) --
	(111.64,242.12) --
	(111.64,242.14) --
	(111.66,242.14) --
	(111.66,242.15) --
	(111.68,242.15) --
	(111.68,242.17) --
	(111.70,242.17) --
	(111.70,242.18) --
	(111.72,242.18) --
	(111.72,242.19) --
	(111.73,242.19) --
	(111.73,242.21) --
	(111.75,242.21) --
	(111.75,242.22) --
	(111.77,242.22) --
	(111.77,242.24) --
	(111.79,242.24) --
	(111.79,242.25) --
	(111.81,242.25) --
	(111.81,242.27) --
	(111.83,242.27) --
	(111.83,242.28) --
	(111.85,242.28) --
	(111.85,242.29) --
	(111.87,242.29) --
	(111.87,242.31) --
	(111.89,242.31) --
	(111.89,242.32) --
	(111.91,242.32) --
	(111.91,242.34) --
	(111.93,242.34) --
	(111.93,242.35) --
	(111.95,242.35) --
	(111.95,242.36) --
	(111.97,242.36) --
	(111.97,242.38) --
	(111.99,242.38) --
	(111.99,242.39) --
	(112.01,242.39) --
	(112.01,242.41) --
	(112.03,242.41) --
	(112.03,242.42) --
	(112.05,242.42) --
	(112.05,242.44) --
	(112.07,242.44) --
	(112.07,242.45) --
	(112.09,242.45) --
	(112.09,242.46) --
	(112.11,242.46) --
	(112.11,242.48) --
	(112.13,242.48) --
	(112.13,242.49) --
	(112.14,242.49) --
	(112.14,242.51) --
	(112.16,242.51) --
	(112.16,242.52) --
	(112.18,242.52) --
	(112.18,242.54) --
	(112.20,242.54) --
	(112.20,242.55) --
	(112.22,242.55) --
	(112.22,242.56) --
	(112.24,242.56) --
	(112.24,242.58) --
	(112.26,242.58) --
	(112.26,242.59) --
	(112.28,242.59) --
	(112.28,242.61) --
	(112.30,242.61) --
	(112.30,242.62) --
	(112.32,242.62) --
	(112.32,242.64) --
	(112.34,242.64) --
	(112.34,242.65) --
	(112.36,242.65) --
	(112.36,242.66) --
	(112.38,242.66) --
	(112.38,242.68) --
	(112.40,242.68) --
	(112.40,242.69) --
	(112.42,242.69) --
	(112.42,242.71) --
	(112.43,242.71) --
	(112.43,242.72) --
	(112.45,242.72) --
	(112.45,242.74) --
	(112.47,242.74) --
	(112.47,242.75) --
	(112.49,242.75) --
	(112.49,242.76) --
	(112.51,242.76) --
	(112.51,242.78) --
	(112.53,242.78) --
	(112.53,242.79) --
	(112.55,242.79) --
	(112.55,242.81) --
	(112.57,242.81) --
	(112.57,242.82) --
	(112.59,242.82) --
	(112.59,242.84) --
	(112.61,242.84) --
	(112.61,242.85) --
	(112.62,242.85) --
	(112.62,242.86) --
	(112.64,242.86) --
	(112.64,242.88) --
	(112.66,242.88) --
	(112.66,242.89) --
	(112.68,242.89) --
	(112.68,242.91) --
	(112.70,242.91) --
	(112.70,242.92) --
	(112.72,242.92) --
	(112.72,242.94) --
	(112.74,242.94) --
	(112.74,242.95) --
	(112.76,242.95) --
	(112.76,242.96) --
	(112.78,242.96) --
	(112.78,242.98) --
	(112.80,242.98) --
	(112.80,242.99) --
	(112.81,242.99) --
	(112.81,243.01) --
	(112.83,243.01) --
	(112.83,243.02) --
	(112.85,243.02) --
	(112.85,243.03) --
	(112.87,243.03) --
	(112.87,243.05) --
	(112.89,243.05) --
	(112.89,243.06) --
	(112.91,243.06) --
	(112.91,243.08) --
	(112.93,243.08) --
	(112.93,243.09) --
	(112.95,243.09) --
	(112.95,243.11) --
	(112.97,243.11) --
	(112.97,243.12) --
	(112.99,243.12) --
	(112.99,243.13) --
	(113.01,243.13) --
	(113.01,243.15) --
	(113.03,243.15) --
	(113.03,243.16) --
	(113.04,243.16) --
	(113.04,243.18) --
	(113.06,243.18) --
	(113.06,243.19) --
	(113.08,243.19) --
	(113.08,243.21) --
	(113.10,243.21) --
	(113.10,243.22) --
	(113.12,243.22) --
	(113.12,243.23) --
	(113.14,243.23) --
	(113.14,243.25) --
	(113.15,243.25) --
	(113.15,243.26) --
	(113.17,243.26) --
	(113.17,243.28) --
	(113.19,243.28) --
	(113.19,243.29) --
	(113.21,243.29) --
	(113.21,243.31) --
	(113.23,243.31) --
	(113.23,243.32) --
	(113.25,243.32) --
	(113.25,243.33) --
	(113.27,243.33) --
	(113.27,243.35) --
	(113.29,243.35) --
	(113.29,243.36) --
	(113.30,243.36) --
	(113.30,243.38) --
	(113.32,243.38) --
	(113.32,243.39) --
	(113.34,243.39) --
	(113.34,243.41) --
	(113.36,243.41) --
	(113.36,243.42) --
	(113.38,243.42) --
	(113.38,243.43) --
	(113.40,243.43) --
	(113.40,243.45) --
	(113.41,243.45) --
	(113.41,243.46) --
	(113.43,243.46) --
	(113.43,243.48) --
	(113.45,243.48) --
	(113.45,243.49) --
	(113.47,243.49) --
	(113.47,243.51) --
	(113.49,243.51) --
	(113.49,243.52) --
	(113.51,243.52) --
	(113.51,243.53) --
	(113.53,243.53) --
	(113.53,243.55) --
	(113.55,243.55) --
	(113.55,243.56) --
	(113.56,243.56) --
	(113.56,243.58) --
	(113.58,243.58) --
	(113.58,243.59) --
	(113.60,243.59) --
	(113.60,243.60) --
	(113.62,243.60) --
	(113.62,243.62) --
	(113.64,243.62) --
	(113.64,243.63) --
	(113.66,243.63) --
	(113.66,243.65) --
	(113.68,243.65) --
	(113.68,243.66) --
	(113.69,243.66) --
	(113.69,243.68) --
	(113.71,243.68) --
	(113.71,243.69) --
	(113.73,243.69) --
	(113.73,243.70) --
	(113.75,243.70) --
	(113.75,243.72) --
	(113.77,243.72) --
	(113.77,243.73) --
	(113.79,243.73) --
	(113.79,243.75) --
	(113.80,243.75) --
	(113.80,243.76) --
	(113.82,243.76) --
	(113.82,243.78) --
	(113.84,243.78) --
	(113.84,243.79) --
	(113.86,243.79) --
	(113.86,243.80) --
	(113.88,243.80) --
	(113.88,243.82) --
	(113.90,243.82) --
	(113.90,243.83) --
	(113.92,243.83) --
	(113.92,243.85) --
	(113.93,243.85) --
	(113.93,243.86) --
	(113.95,243.86) --
	(113.95,243.88) --
	(113.97,243.88) --
	(113.97,243.89) --
	(113.99,243.89) --
	(113.99,243.90) --
	(114.01,243.90) --
	(114.01,243.92) --
	(114.02,243.92) --
	(114.02,243.93) --
	(114.04,243.93) --
	(114.04,243.95) --
	(114.06,243.95) --
	(114.06,243.96) --
	(114.08,243.96) --
	(114.08,243.98) --
	(114.10,243.98) --
	(114.10,243.99) --
	(114.12,243.99) --
	(114.12,244.00) --
	(114.14,244.00) --
	(114.14,244.02) --
	(114.16,244.02) --
	(114.16,244.03) --
	(114.17,244.03) --
	(114.17,244.05) --
	(114.19,244.05) --
	(114.19,244.06) --
	(114.21,244.06) --
	(114.21,244.07) --
	(114.23,244.07) --
	(114.23,244.09) --
	(114.25,244.09) --
	(114.25,244.10) --
	(114.27,244.10) --
	(114.27,244.12) --
	(114.29,244.12) --
	(114.29,244.13) --
	(114.31,244.13) --
	(114.31,244.15) --
	(114.33,244.15) --
	(114.33,244.16) --
	(114.34,244.16) --
	(114.34,244.17) --
	(114.36,244.17) --
	(114.36,244.19) --
	(114.38,244.19) --
	(114.38,244.20) --
	(114.40,244.20) --
	(114.40,244.22) --
	(114.42,244.22) --
	(114.42,244.23) --
	(114.44,244.23) --
	(114.44,244.25) --
	(114.46,244.25) --
	(114.46,244.26) --
	(114.47,244.26) --
	(114.47,244.27) --
	(114.49,244.27) --
	(114.49,244.29) --
	(114.51,244.29) --
	(114.51,244.30) --
	(114.53,244.30) --
	(114.53,244.32) --
	(114.55,244.32) --
	(114.55,244.33) --
	(114.57,244.33) --
	(114.57,244.35) --
	(114.59,244.35) --
	(114.59,244.36) --
	(114.60,244.36) --
	(114.60,244.37) --
	(114.62,244.37) --
	(114.62,244.39) --
	(114.64,244.39) --
	(114.64,244.40) --
	(114.66,244.40) --
	(114.66,244.42) --
	(114.68,244.42) --
	(114.68,244.43) --
	(114.70,244.43) --
	(114.70,244.45) --
	(114.72,244.45) --
	(114.72,244.46) --
	(114.73,244.46) --
	(114.73,244.47) --
	(114.75,244.47) --
	(114.75,244.49) --
	(114.77,244.49) --
	(114.77,244.50) --
	(114.79,244.50) --
	(114.79,244.52) --
	(114.81,244.52) --
	(114.81,244.53) --
	(114.83,244.53) --
	(114.83,244.54) --
	(114.85,244.54) --
	(114.85,244.56) --
	(114.87,244.56) --
	(114.87,244.57) --
	(114.89,244.57) --
	(114.89,244.59) --
	(114.91,244.59) --
	(114.91,244.60) --
	(114.93,244.60) --
	(114.93,244.62) --
	(114.95,244.62) --
	(114.95,244.63) --
	(114.97,244.63) --
	(114.97,244.64) --
	(114.99,244.64) --
	(114.99,244.66) --
	(115.01,244.66) --
	(115.01,244.67) --
	(115.04,244.67) --
	(115.04,244.69) --
	(115.06,244.69) --
	(115.06,244.70) --
	(115.08,244.70) --
	(115.08,244.72) --
	(115.10,244.72) --
	(115.10,244.73) --
	(115.12,244.73) --
	(115.12,244.74) --
	(115.14,244.74) --
	(115.14,244.76) --
	(115.16,244.76) --
	(115.16,244.77) --
	(115.18,244.77) --
	(115.18,244.79) --
	(115.20,244.79) --
	(115.20,244.80) --
	(115.22,244.80) --
	(115.22,244.82) --
	(115.24,244.82) --
	(115.24,244.83) --
	(115.26,244.83) --
	(115.26,244.84) --
	(115.28,244.84) --
	(115.28,244.86) --
	(115.30,244.86) --
	(115.30,244.87) --
	(115.32,244.87) --
	(115.32,244.89) --
	(115.34,244.89) --
	(115.34,244.90) --
	(115.36,244.90) --
	(115.36,244.92) --
	(115.38,244.92) --
	(115.38,244.93) --
	(115.40,244.93) --
	(115.40,244.94) --
	(115.42,244.94) --
	(115.42,244.96) --
	(115.43,244.96) --
	(115.43,244.97) --
	(115.45,244.97) --
	(115.45,244.99) --
	(115.47,244.99) --
	(115.47,245.00) --
	(115.49,245.00) --
	(115.49,245.02) --
	(115.51,245.02) --
	(115.51,245.03) --
	(115.52,245.03) --
	(115.52,245.04) --
	(115.54,245.04) --
	(115.54,245.06) --
	(115.56,245.06) --
	(115.56,245.07) --
	(115.58,245.07) --
	(115.58,245.09) --
	(115.59,245.09) --
	(115.59,245.10) --
	(115.61,245.10) --
	(115.61,245.11) --
	(115.63,245.11) --
	(115.63,245.13) --
	(115.65,245.13) --
	(115.65,245.14) --
	(115.66,245.14) --
	(115.66,245.16) --
	(115.68,245.16) --
	(115.68,245.17) --
	(115.70,245.17) --
	(115.70,245.19) --
	(115.72,245.19) --
	(115.72,245.20) --
	(115.74,245.20) --
	(115.74,245.21) --
	(115.75,245.21) --
	(115.75,245.23) --
	(115.77,245.23) --
	(115.77,245.24) --
	(115.79,245.24) --
	(115.79,245.26) --
	(115.81,245.26) --
	(115.81,245.27) --
	(115.83,245.27) --
	(115.83,245.29) --
	(115.84,245.29) --
	(115.84,245.30) --
	(115.86,245.30) --
	(115.86,245.31) --
	(115.88,245.31) --
	(115.88,245.33) --
	(115.90,245.33) --
	(115.90,245.34) --
	(115.91,245.34) --
	(115.91,245.36) --
	(115.93,245.36) --
	(115.93,245.37) --
	(115.95,245.37) --
	(115.95,245.39) --
	(115.97,245.39) --
	(115.97,245.40) --
	(115.99,245.40) --
	(115.99,245.41) --
	(116.00,245.41) --
	(116.00,245.43) --
	(116.02,245.43) --
	(116.02,245.44) --
	(116.04,245.44) --
	(116.04,245.46) --
	(116.06,245.46) --
	(116.06,245.47) --
	(116.08,245.47) --
	(116.08,245.48) --
	(116.10,245.48) --
	(116.10,245.50) --
	(116.12,245.50) --
	(116.12,245.51) --
	(116.14,245.51) --
	(116.14,245.53) --
	(116.16,245.53) --
	(116.16,245.54) --
	(116.18,245.54) --
	(116.18,245.56) --
	(116.20,245.56) --
	(116.20,245.57) --
	(116.22,245.57) --
	(116.22,245.58) --
	(116.25,245.58) --
	(116.25,245.60) --
	(116.26,245.60) --
	(116.26,245.61) --
	(116.28,245.61) --
	(116.28,245.63) --
	(116.30,245.63) --
	(116.30,245.64) --
	(116.32,245.64) --
	(116.32,245.66) --
	(116.34,245.66) --
	(116.34,245.67) --
	(116.36,245.67) --
	(116.36,245.68) --
	(116.38,245.68) --
	(116.38,245.70) --
	(116.40,245.70) --
	(116.40,245.71) --
	(116.42,245.71) --
	(116.42,245.73) --
	(116.44,245.73) --
	(116.44,245.74) --
	(116.46,245.74) --
	(116.46,245.76) --
	(116.48,245.76) --
	(116.48,245.77) --
	(116.50,245.77) --
	(116.50,245.78) --
	(116.52,245.78) --
	(116.52,245.80) --
	(116.54,245.80) --
	(116.54,245.81) --
	(116.56,245.81) --
	(116.56,245.83) --
	(116.58,245.83) --
	(116.58,245.84) --
	(116.60,245.84) --
	(116.60,245.86) --
	(116.62,245.86) --
	(116.62,245.87) --
	(116.64,245.87) --
	(116.64,245.88) --
	(116.66,245.88) --
	(116.66,245.90) --
	(116.68,245.90) --
	(116.68,245.91) --
	(116.70,245.91) --
	(116.70,245.93) --
	(116.72,245.93) --
	(116.72,245.94) --
	(116.74,245.94) --
	(116.74,245.96) --
	(116.76,245.96) --
	(116.76,245.97) --
	(116.78,245.97) --
	(116.78,245.98) --
	(116.80,245.98) --
	(116.80,246.00) --
	(116.82,246.00) --
	(116.82,246.01) --
	(116.83,246.01) --
	(116.83,246.03) --
	(116.86,246.03) --
	(116.86,246.04) --
	(116.88,246.04) --
	(116.88,246.06) --
	(116.90,246.06) --
	(116.90,246.07) --
	(116.92,246.07) --
	(116.92,246.08) --
	(116.94,246.08) --
	(116.94,246.10) --
	(116.95,246.10) --
	(116.95,246.11) --
	(116.97,246.11) --
	(116.97,246.13) --
	(116.99,246.13) --
	(116.99,246.14) --
	(117.01,246.14) --
	(117.01,246.15) --
	(117.03,246.15) --
	(117.03,246.17) --
	(117.05,246.17) --
	(117.05,246.18) --
	(117.07,246.18) --
	(117.07,246.20) --
	(117.09,246.20) --
	(117.09,246.21) --
	(117.11,246.21) --
	(117.11,246.23) --
	(117.13,246.23) --
	(117.13,246.24) --
	(117.14,246.24) --
	(117.14,246.25) --
	(117.16,246.25) --
	(117.16,246.27) --
	(117.18,246.27) --
	(117.18,246.28) --
	(117.20,246.28) --
	(117.20,246.30) --
	(117.21,246.30) --
	(117.21,246.31) --
	(117.23,246.31) --
	(117.23,246.33) --
	(117.25,246.33) --
	(117.25,246.34) --
	(117.27,246.34) --
	(117.27,246.35) --
	(117.28,246.35) --
	(117.28,246.37) --
	(117.30,246.37) --
	(117.30,246.38) --
	(117.32,246.38) --
	(117.32,246.40) --
	(117.34,246.40) --
	(117.34,246.41) --
	(117.35,246.41) --
	(117.35,246.43) --
	(117.37,246.43) --
	(117.37,246.44) --
	(117.39,246.44) --
	(117.39,246.45) --
	(117.41,246.45) --
	(117.41,246.47) --
	(117.42,246.47) --
	(117.42,246.48) --
	(117.44,246.48) --
	(117.44,246.50) --
	(117.46,246.50) --
	(117.46,246.51) --
	(117.48,246.51) --
	(117.48,246.52) --
	(117.50,246.52) --
	(117.50,246.54) --
	(117.51,246.54) --
	(117.51,246.55) --
	(117.53,246.55) --
	(117.53,246.57) --
	(117.55,246.57) --
	(117.55,246.58) --
	(117.57,246.58) --
	(117.57,246.60) --
	(117.58,246.60) --
	(117.58,246.61) --
	(117.60,246.61) --
	(117.60,246.62) --
	(117.62,246.62) --
	(117.62,246.64) --
	(117.64,246.64) --
	(117.64,246.65) --
	(117.65,246.65) --
	(117.65,246.67) --
	(117.67,246.67) --
	(117.67,246.68) --
	(117.69,246.68) --
	(117.69,246.70) --
	(117.70,246.70) --
	(117.70,246.71) --
	(117.72,246.71) --
	(117.72,246.72) --
	(117.74,246.72) --
	(117.74,246.74) --
	(117.76,246.74) --
	(117.76,246.75) --
	(117.77,246.75) --
	(117.77,246.77) --
	(117.79,246.77) --
	(117.79,246.78) --
	(117.81,246.78) --
	(117.81,246.80) --
	(117.82,246.80) --
	(117.82,246.81) --
	(117.84,246.81) --
	(117.84,246.82) --
	(117.86,246.82) --
	(117.86,246.84) --
	(117.87,246.84) --
	(117.87,246.85) --
	(117.89,246.85) --
	(117.89,246.87) --
	(117.91,246.87) --
	(117.91,246.88) --
	(117.92,246.88) --
	(117.92,246.89) --
	(117.94,246.89) --
	(117.94,246.91) --
	(117.96,246.91) --
	(117.96,246.92) --
	(117.97,246.92) --
	(117.97,246.94) --
	(117.99,246.94) --
	(117.99,246.95) --
	(118.01,246.95) --
	(118.01,246.97) --
	(118.03,246.97) --
	(118.03,246.98) --
	(118.05,246.98) --
	(118.05,246.99) --
	(118.07,246.99) --
	(118.07,247.01) --
	(118.08,247.01) --
	(118.08,247.02) --
	(118.10,247.02) --
	(118.10,247.04) --
	(118.12,247.04) --
	(118.12,247.05) --
	(118.13,247.05) --
	(118.13,247.07) --
	(118.15,247.07) --
	(118.15,247.08) --
	(118.17,247.08) --
	(118.17,247.09) --
	(118.19,247.09) --
	(118.19,247.11) --
	(118.20,247.11) --
	(118.20,247.12) --
	(118.22,247.12) --
	(118.22,247.14) --
	(118.24,247.14) --
	(118.24,247.15) --
	(118.25,247.15) --
	(118.25,247.17) --
	(118.27,247.17) --
	(118.27,247.18) --
	(118.29,247.18) --
	(118.29,247.19) --
	(118.30,247.19) --
	(118.30,247.21) --
	(118.32,247.21) --
	(118.32,247.22) --
	(118.34,247.22) --
	(118.34,247.24) --
	(118.36,247.24) --
	(118.36,247.25) --
	(118.37,247.25) --
	(118.37,247.27) --
	(118.39,247.27) --
	(118.39,247.28) --
	(118.41,247.28) --
	(118.41,247.29) --
	(118.43,247.29) --
	(118.43,247.31) --
	(118.45,247.31) --
	(118.45,247.32) --
	(118.46,247.32) --
	(118.46,247.34) --
	(118.48,247.34) --
	(118.48,247.35) --
	(118.50,247.35) --
	(118.50,247.37) --
	(118.51,247.37) --
	(118.51,247.38) --
	(118.53,247.38) --
	(118.53,247.39) --
	(118.55,247.39) --
	(118.55,247.41) --
	(118.56,247.41) --
	(118.56,247.42) --
	(118.58,247.42) --
	(118.58,247.44) --
	(118.60,247.44) --
	(118.60,247.45) --
	(118.62,247.45) --
	(118.62,247.46) --
	(118.64,247.46) --
	(118.64,247.48) --
	(118.65,247.48) --
	(118.65,247.49) --
	(118.67,247.49) --
	(118.67,247.51) --
	(118.69,247.51) --
	(118.69,247.52) --
	(118.70,247.52) --
	(118.70,247.54) --
	(118.72,247.54) --
	(118.72,247.55) --
	(118.73,247.55) --
	(118.73,247.56) --
	(118.75,247.56) --
	(118.75,247.58) --
	(118.77,247.58) --
	(118.77,247.59) --
	(118.78,247.59) --
	(118.78,247.61) --
	(118.80,247.61) --
	(118.80,247.62) --
	(118.82,247.62) --
	(118.82,247.64) --
	(118.84,247.64) --
	(118.84,247.65) --
	(118.85,247.65) --
	(118.85,247.66) --
	(118.87,247.66) --
	(118.87,247.68) --
	(118.89,247.68) --
	(118.89,247.69) --
	(118.91,247.69) --
	(118.91,247.71) --
	(118.93,247.71) --
	(118.93,247.72) --
	(118.95,247.72) --
	(118.95,247.74) --
	(118.97,247.74) --
	(118.97,247.75) --
	(118.98,247.75) --
	(118.98,247.76) --
	(119.00,247.76) --
	(119.00,247.78) --
	(119.02,247.78) --
	(119.02,247.79) --
	(119.03,247.79) --
	(119.03,247.81) --
	(119.05,247.81) --
	(119.05,247.82) --
	(119.07,247.82) --
	(119.07,247.83) --
	(119.08,247.83) --
	(119.08,247.85) --
	(119.10,247.85) --
	(119.10,247.86) --
	(119.12,247.86) --
	(119.12,247.88) --
	(119.14,247.88) --
	(119.14,247.89) --
	(119.16,247.89) --
	(119.16,247.91) --
	(119.17,247.91) --
	(119.17,247.92) --
	(119.19,247.92) --
	(119.19,247.93) --
	(119.21,247.93) --
	(119.21,247.95) --
	(119.23,247.95) --
	(119.23,247.96) --
	(119.25,247.96) --
	(119.25,247.98) --
	(119.27,247.98) --
	(119.27,247.99) --
	(119.28,247.99) --
	(119.28,248.01) --
	(119.30,248.01) --
	(119.30,248.02) --
	(119.32,248.02) --
	(119.32,248.03) --
	(119.33,248.03) --
	(119.33,248.05) --
	(119.35,248.05) --
	(119.35,248.06) --
	(119.37,248.06) --
	(119.37,248.08) --
	(119.38,248.08) --
	(119.38,248.09) --
	(119.40,248.09) --
	(119.40,248.11) --
	(119.42,248.11) --
	(119.42,248.12) --
	(119.44,248.12) --
	(119.44,248.13) --
	(119.45,248.13) --
	(119.45,248.15) --
	(119.47,248.15) --
	(119.47,248.16) --
	(119.49,248.16) --
	(119.49,248.18) --
	(119.51,248.18) --
	(119.51,248.19) --
	(119.52,248.19) --
	(119.52,248.20) --
	(119.54,248.20) --
	(119.54,248.22) --
	(119.56,248.22) --
	(119.56,248.23) --
	(119.57,248.23) --
	(119.57,248.25) --
	(119.59,248.25) --
	(119.59,248.26) --
	(119.61,248.26) --
	(119.61,248.28) --
	(119.62,248.28) --
	(119.62,248.29) --
	(119.64,248.29) --
	(119.64,248.30) --
	(119.66,248.30) --
	(119.66,248.32) --
	(119.67,248.32) --
	(119.67,248.33) --
	(119.69,248.33) --
	(119.69,248.35) --
	(119.71,248.35) --
	(119.71,248.36) --
	(119.73,248.36) --
	(119.73,248.38) --
	(119.75,248.38) --
	(119.75,248.39) --
	(119.77,248.39) --
	(119.77,248.40) --
	(119.78,248.40) --
	(119.78,248.42) --
	(119.80,248.42) --
	(119.80,248.43) --
	(119.82,248.43) --
	(119.82,248.45) --
	(119.84,248.45) --
	(119.84,248.46) --
	(119.86,248.46) --
	(119.86,248.48) --
	(119.87,248.48) --
	(119.87,248.49) --
	(119.89,248.49) --
	(119.89,248.50) --
	(119.91,248.50) --
	(119.91,248.52) --
	(119.92,248.52) --
	(119.92,248.53) --
	(119.94,248.53) --
	(119.94,248.55) --
	(119.96,248.55) --
	(119.96,248.56) --
	(119.98,248.56) --
	(119.98,248.57) --
	(119.99,248.57) --
	(119.99,248.59) --
	(120.01,248.59) --
	(120.01,248.60) --
	(120.03,248.60) --
	(120.03,248.62) --
	(120.05,248.62) --
	(120.05,248.63) --
	(120.07,248.63) --
	(120.07,248.65) --
	(120.08,248.65) --
	(120.08,248.66) --
	(120.10,248.66) --
	(120.10,248.67) --
	(120.12,248.67) --
	(120.12,248.69) --
	(120.13,248.69) --
	(120.13,248.70) --
	(120.15,248.70) --
	(120.15,248.72) --
	(120.17,248.72) --
	(120.17,248.73) --
	(120.19,248.73) --
	(120.19,248.75) --
	(120.20,248.75) --
	(120.20,248.76) --
	(120.22,248.76) --
	(120.22,248.77) --
	(120.24,248.77) --
	(120.24,248.79) --
	(120.25,248.79) --
	(120.25,248.80) --
	(120.27,248.80) --
	(120.27,248.82) --
	(120.29,248.82) --
	(120.29,248.83) --
	(120.30,248.83) --
	(120.30,248.85) --
	(120.32,248.85) --
	(120.32,248.86) --
	(120.34,248.86) --
	(120.34,248.87) --
	(120.35,248.87) --
	(120.35,248.89) --
	(120.37,248.89) --
	(120.37,248.90) --
	(120.39,248.90) --
	(120.39,248.92) --
	(120.41,248.92) --
	(120.41,248.93) --
	(120.43,248.93) --
	(120.43,248.95) --
	(120.44,248.95) --
	(120.44,248.96) --
	(120.46,248.96) --
	(120.46,248.97) --
	(120.48,248.97) --
	(120.48,248.99) --
	(120.50,248.99) --
	(120.50,249.00) --
	(120.51,249.00) --
	(120.51,249.02) --
	(120.53,249.02) --
	(120.53,249.03) --
	(120.55,249.03) --
	(120.55,249.04) --
	(120.56,249.04) --
	(120.56,249.06) --
	(120.58,249.06) --
	(120.58,249.07) --
	(120.60,249.07) --
	(120.60,249.09) --
	(120.62,249.09) --
	(120.62,249.10) --
	(120.64,249.10) --
	(120.64,249.12) --
	(120.65,249.12) --
	(120.65,249.13) --
	(120.67,249.13) --
	(120.67,249.14) --
	(120.68,249.14) --
	(120.68,249.16) --
	(120.70,249.16) --
	(120.70,249.17) --
	(120.72,249.17) --
	(120.72,249.19) --
	(120.74,249.19) --
	(120.74,249.20) --
	(120.76,249.20) --
	(120.76,249.22) --
	(120.78,249.22) --
	(120.78,249.23) --
	(120.79,249.23) --
	(120.79,249.24) --
	(120.81,249.24) --
	(120.81,249.26) --
	(120.83,249.26) --
	(120.83,249.27) --
	(120.85,249.27) --
	(120.85,249.29) --
	(120.86,249.29) --
	(120.86,249.30) --
	(120.88,249.30) --
	(120.88,249.31) --
	(120.90,249.31) --
	(120.90,249.33) --
	(120.92,249.33) --
	(120.92,249.34) --
	(120.94,249.34) --
	(120.94,249.36) --
	(120.95,249.36) --
	(120.95,249.37) --
	(120.97,249.37) --
	(120.97,249.39) --
	(120.98,249.39) --
	(120.98,249.40) --
	(121.00,249.40) --
	(121.00,249.41) --
	(121.02,249.41) --
	(121.02,249.43) --
	(121.03,249.43) --
	(121.03,249.44) --
	(121.05,249.44) --
	(121.05,249.46) --
	(121.07,249.46) --
	(121.07,249.47) --
	(121.09,249.47) --
	(121.09,249.49) --
	(121.11,249.49) --
	(121.11,249.50) --
	(121.12,249.50) --
	(121.12,249.51) --
	(121.14,249.51) --
	(121.14,249.53) --
	(121.16,249.53) --
	(121.16,249.54) --
	(121.18,249.54) --
	(121.18,249.56) --
	(121.19,249.56) --
	(121.19,249.57) --
	(121.21,249.57) --
	(121.21,249.59) --
	(121.23,249.59) --
	(121.23,249.60) --
	(121.25,249.60) --
	(121.25,249.61) --
	(121.26,249.61) --
	(121.26,249.63) --
	(121.28,249.63) --
	(121.28,249.64) --
	(121.30,249.64) --
	(121.30,249.66) --
	(121.32,249.66) --
	(121.32,249.67) --
	(121.33,249.67) --
	(121.33,249.68) --
	(121.35,249.68) --
	(121.35,249.70) --
	(121.37,249.70) --
	(121.37,249.71) --
	(121.38,249.71) --
	(121.38,249.73) --
	(121.40,249.73) --
	(121.40,249.74) --
	(121.42,249.74) --
	(121.42,249.76) --
	(121.44,249.76) --
	(121.44,249.77) --
	(121.46,249.77) --
	(121.46,249.78) --
	(121.47,249.78) --
	(121.47,249.80) --
	(121.49,249.80) --
	(121.49,249.81) --
	(121.51,249.81) --
	(121.51,249.83) --
	(121.52,249.83) --
	(121.52,249.84) --
	(121.54,249.84) --
	(121.54,249.86) --
	(121.56,249.86) --
	(121.56,249.87) --
	(121.57,249.87) --
	(121.57,249.88) --
	(121.59,249.88) --
	(121.59,249.90) --
	(121.60,249.90) --
	(121.60,249.91) --
	(121.62,249.91) --
	(121.62,249.93) --
	(121.64,249.93) --
	(121.64,249.94) --
	(121.66,249.94) --
	(121.66,249.96) --
	(121.67,249.96) --
	(121.67,249.97) --
	(121.69,249.97) --
	(121.69,249.98) --
	(121.71,249.98) --
	(121.71,250.00) --
	(121.73,250.00) --
	(121.73,250.01) --
	(121.74,250.01) --
	(121.74,250.03) --
	(121.76,250.03) --
	(121.76,250.04) --
	(121.78,250.04) --
	(121.78,250.06) --
	(121.80,250.06) --
	(121.80,250.07) --
	(121.82,250.07) --
	(121.82,250.08) --
	(121.83,250.08) --
	(121.83,250.10) --
	(121.85,250.10) --
	(121.85,250.11) --
	(121.87,250.11) --
	(121.87,250.13) --
	(121.88,250.13) --
	(121.88,250.14) --
	(121.90,250.14) --
	(121.90,250.15) --
	(121.91,250.15) --
	(121.91,250.17) --
	(121.93,250.17) --
	(121.93,250.18) --
	(121.95,250.18) --
	(121.95,250.20) --
	(121.97,250.20) --
	(121.97,250.21) --
	(121.98,250.21) --
	(121.98,250.23) --
	(122.00,250.23) --
	(122.00,250.24) --
	(122.02,250.24) --
	(122.02,250.25) --
	(122.04,250.25) --
	(122.04,250.27) --
	(122.05,250.27) --
	(122.05,250.28) --
	(122.07,250.28) --
	(122.07,250.30) --
	(122.09,250.30) --
	(122.09,250.31) --
	(122.11,250.31) --
	(122.11,250.33) --
	(122.12,250.33) --
	(122.12,250.34) --
	(122.14,250.34) --
	(122.14,250.35) --
	(122.16,250.35) --
	(122.16,250.37) --
	(122.18,250.37) --
	(122.18,250.38) --
	(122.19,250.38) --
	(122.19,250.40) --
	(122.21,250.40) --
	(122.21,250.41) --
	(122.23,250.41) --
	(122.23,250.43) --
	(122.24,250.43) --
	(122.24,250.44) --
	(122.26,250.44) --
	(122.26,250.45) --
	(122.28,250.45) --
	(122.28,250.47) --
	(122.30,250.47) --
	(122.30,250.48) --
	(122.31,250.48) --
	(122.31,250.50) --
	(122.33,250.50) --
	(122.33,250.51) --
	(122.35,250.51) --
	(122.35,250.52) --
	(122.37,250.52) --
	(122.37,250.54) --
	(122.38,250.54) --
	(122.38,250.55) --
	(122.40,250.55) --
	(122.40,250.57) --
	(122.42,250.57) --
	(122.42,250.58) --
	(122.44,250.58) --
	(122.44,250.60) --
	(122.45,250.60) --
	(122.45,250.61) --
	(122.47,250.61) --
	(122.47,250.62) --
	(122.49,250.62) --
	(122.49,250.64) --
	(122.51,250.64) --
	(122.51,250.65) --
	(122.52,250.65) --
	(122.52,250.67) --
	(122.54,250.67) --
	(122.54,250.68) --
	(122.55,250.68) --
	(122.55,250.70) --
	(122.57,250.70) --
	(122.57,250.71) --
	(122.59,250.71) --
	(122.59,250.72) --
	(122.60,250.72) --
	(122.60,250.74) --
	(122.62,250.74) --
	(122.62,250.75) --
	(122.64,250.75) --
	(122.64,250.77) --
	(122.65,250.77) --
	(122.65,250.78) --
	(122.67,250.78) --
	(122.67,250.80) --
	(122.69,250.80) --
	(122.69,250.81) --
	(122.70,250.81) --
	(122.70,250.82) --
	(122.72,250.82) --
	(122.72,250.84) --
	(122.74,250.84) --
	(122.74,250.85) --
	(122.76,250.85) --
	(122.76,250.87) --
	(122.78,250.87) --
	(122.78,250.88) --
	(122.79,250.88) --
	(122.79,250.89) --
	(122.81,250.89) --
	(122.81,250.91) --
	(122.83,250.91) --
	(122.83,250.92) --
	(122.85,250.92) --
	(122.85,250.94) --
	(122.87,250.94) --
	(122.87,250.95) --
	(122.89,250.95) --
	(122.89,250.97) --
	(122.91,250.97) --
	(122.91,250.98) --
	(122.93,250.98) --
	(122.93,250.99) --
	(122.95,250.99) --
	(122.95,251.01) --
	(122.97,251.01) --
	(122.97,251.02) --
	(122.99,251.02) --
	(122.99,251.04) --
	(123.01,251.04) --
	(123.01,251.05) --
	(123.03,251.05) --
	(123.03,251.07) --
	(123.04,251.07) --
	(123.04,251.08) --
	(123.06,251.08) --
	(123.06,251.09) --
	(123.08,251.09) --
	(123.08,251.11) --
	(123.10,251.11) --
	(123.10,251.12) --
	(123.12,251.12) --
	(123.12,251.14) --
	(123.14,251.14) --
	(123.14,251.15) --
	(123.16,251.15) --
	(123.16,251.17) --
	(123.18,251.17) --
	(123.18,251.18) --
	(123.19,251.18) --
	(123.19,251.19) --
	(123.21,251.19) --
	(123.21,251.21) --
	(123.23,251.21) --
	(123.23,251.22) --
	(123.25,251.22) --
	(123.25,251.24) --
	(123.27,251.24) --
	(123.27,251.25) --
	(123.29,251.25) --
	(123.29,251.27) --
	(123.30,251.27) --
	(123.30,251.28) --
	(123.32,251.28) --
	(123.32,251.29) --
	(123.34,251.29) --
	(123.34,251.31) --
	(123.36,251.31) --
	(123.36,251.32) --
	(123.38,251.32) --
	(123.38,251.34) --
	(123.40,251.34) --
	(123.40,251.35) --
	(123.42,251.35) --
	(123.42,251.36) --
	(123.44,251.36) --
	(123.44,251.38) --
	(123.46,251.38) --
	(123.46,251.39) --
	(123.48,251.39) --
	(123.48,251.41) --
	(123.49,251.41) --
	(123.49,251.42) --
	(123.51,251.42) --
	(123.51,251.44) --
	(123.53,251.44) --
	(123.53,251.45) --
	(123.55,251.45) --
	(123.55,251.46) --
	(123.57,251.46) --
	(123.57,251.48) --
	(123.59,251.48) --
	(123.59,251.49) --
	(123.61,251.49) --
	(123.61,251.51) --
	(123.62,251.51) --
	(123.62,251.52) --
	(123.64,251.52) --
	(123.64,251.54) --
	(123.66,251.54) --
	(123.66,251.55) --
	(123.68,251.55) --
	(123.68,251.56) --
	(123.70,251.56) --
	(123.70,251.58) --
	(123.72,251.58) --
	(123.72,251.59) --
	(123.74,251.59) --
	(123.74,251.61) --
	(123.76,251.61) --
	(123.76,251.62) --
	(123.77,251.62) --
	(123.77,251.63) --
	(123.79,251.63) --
	(123.79,251.65) --
	(123.81,251.65) --
	(123.81,251.66) --
	(123.83,251.66) --
	(123.83,251.68) --
	(123.85,251.68) --
	(123.85,251.69) --
	(123.87,251.69) --
	(123.87,251.71) --
	(123.89,251.71) --
	(123.89,251.72) --
	(123.91,251.72) --
	(123.91,251.73) --
	(123.93,251.73) --
	(123.93,251.75) --
	(123.95,251.75) --
	(123.95,251.76) --
	(123.96,251.76) --
	(123.96,251.78) --
	(123.98,251.78) --
	(123.98,251.79) --
	(124.00,251.79) --
	(124.00,251.81) --
	(124.02,251.81) --
	(124.02,251.82) --
	(124.04,251.82) --
	(124.04,251.83) --
	(124.06,251.83) --
	(124.06,251.85) --
	(124.08,251.85) --
	(124.08,251.86) --
	(124.10,251.86) --
	(124.10,251.88) --
	(124.11,251.88) --
	(124.11,251.89) --
	(124.14,251.89) --
	(124.14,251.91) --
	(124.15,251.91) --
	(124.15,251.92) --
	(124.17,251.92) --
	(124.17,251.93) --
	(124.19,251.93) --
	(124.19,251.95) --
	(124.21,251.95) --
	(124.21,251.96) --
	(124.23,251.96) --
	(124.23,251.98) --
	(124.25,251.98) --
	(124.25,251.99) --
	(124.26,251.99) --
	(124.26,252.00) --
	(124.28,252.00) --
	(124.28,252.02) --
	(124.30,252.02) --
	(124.30,252.03) --
	(124.31,252.03) --
	(124.31,252.05) --
	(124.33,252.05) --
	(124.33,252.06) --
	(124.35,252.06) --
	(124.35,252.08) --
	(124.37,252.08) --
	(124.37,252.09) --
	(124.38,252.09) --
	(124.38,252.10) --
	(124.40,252.10) --
	(124.40,252.12) --
	(124.42,252.12) --
	(124.42,252.13) --
	(124.44,252.13) --
	(124.44,252.15) --
	(124.46,252.15) --
	(124.46,252.16) --
	(124.48,252.16) --
	(124.48,252.17) --
	(124.49,252.17) --
	(124.49,252.19) --
	(124.51,252.19) --
	(124.51,252.20) --
	(124.53,252.20) --
	(124.53,252.22) --
	(124.55,252.22) --
	(124.55,252.23) --
	(124.57,252.23) --
	(124.57,252.25) --
	(124.59,252.25) --
	(124.59,252.26) --
	(124.60,252.26) --
	(124.60,252.27) --
	(124.62,252.27) --
	(124.62,252.29) --
	(124.64,252.29) --
	(124.64,252.30) --
	(124.66,252.30) --
	(124.66,252.32) --
	(124.68,252.32) --
	(124.68,252.33) --
	(124.69,252.33) --
	(124.69,252.35) --
	(124.71,252.35) --
	(124.71,252.36) --
	(124.73,252.36) --
	(124.73,252.37) --
	(124.75,252.37) --
	(124.75,252.39) --
	(124.77,252.39) --
	(124.77,252.40) --
	(124.78,252.40) --
	(124.78,252.42) --
	(124.80,252.42) --
	(124.80,252.43) --
	(124.82,252.43) --
	(124.82,252.45) --
	(124.84,252.45) --
	(124.84,252.46) --
	(124.86,252.46) --
	(124.86,252.47) --
	(124.87,252.47) --
	(124.87,252.49) --
	(124.89,252.49) --
	(124.89,252.50) --
	(124.91,252.50) --
	(124.91,252.52) --
	(124.93,252.52) --
	(124.93,252.53) --
	(124.95,252.53) --
	(124.95,252.54) --
	(124.97,252.54) --
	(124.97,252.56) --
	(124.99,252.56) --
	(124.99,252.57) --
	(125.01,252.57) --
	(125.01,252.59) --
	(125.03,252.59) --
	(125.03,252.60) --
	(125.05,252.60) --
	(125.05,252.62) --
	(125.07,252.62) --
	(125.07,252.63) --
	(125.09,252.63) --
	(125.09,252.64) --
	(125.11,252.64) --
	(125.11,252.66) --
	(125.13,252.66) --
	(125.13,252.67) --
	(125.15,252.67) --
	(125.15,252.69) --
	(125.17,252.69) --
	(125.17,252.70) --
	(125.19,252.70) --
	(125.19,252.72) --
	(125.21,252.72) --
	(125.21,252.73) --
	(125.23,252.73) --
	(125.23,252.74) --
	(125.25,252.74) --
	(125.25,252.76) --
	(125.27,252.76) --
	(125.27,252.77) --
	(125.29,252.77) --
	(125.29,252.79) --
	(125.31,252.79) --
	(125.31,252.80) --
	(125.33,252.80) --
	(125.33,252.82) --
	(125.35,252.82) --
	(125.35,252.83) --
	(125.37,252.83) --
	(125.37,252.84) --
	(125.39,252.84) --
	(125.39,252.86) --
	(125.40,252.86) --
	(125.40,252.87) --
	(125.42,252.87) --
	(125.42,252.89) --
	(125.44,252.89) --
	(125.44,252.90) --
	(125.46,252.90) --
	(125.46,252.91) --
	(125.48,252.91) --
	(125.48,252.93) --
	(125.50,252.93) --
	(125.50,252.94) --
	(125.52,252.94) --
	(125.52,252.96) --
	(125.54,252.96) --
	(125.54,252.97) --
	(125.56,252.97) --
	(125.56,252.99) --
	(125.58,252.99) --
	(125.58,253.00) --
	(125.60,253.00) --
	(125.60,253.01) --
	(125.62,253.01) --
	(125.62,253.03) --
	(125.64,253.03) --
	(125.64,253.04) --
	(125.66,253.04) --
	(125.66,253.06) --
	(125.68,253.06) --
	(125.68,253.07) --
	(125.70,253.07) --
	(125.70,253.09) --
	(125.71,253.09) --
	(125.71,253.10) --
	(125.73,253.10) --
	(125.73,253.11) --
	(125.76,253.11) --
	(125.76,253.13) --
	(125.77,253.13) --
	(125.77,253.14) --
	(125.80,253.14) --
	(125.80,253.16) --
	(125.81,253.16) --
	(125.81,253.17) --
	(125.83,253.17) --
	(125.83,253.18) --
	(125.85,253.18) --
	(125.85,253.20) --
	(125.88,253.20) --
	(125.88,253.21) --
	(125.90,253.21) --
	(125.90,253.23) --
	(125.91,253.23) --
	(125.91,253.24) --
	(125.94,253.24) --
	(125.94,253.26) --
	(125.95,253.26) --
	(125.95,253.27) --
	(125.97,253.27) --
	(125.97,253.28) --
	(126.00,253.28) --
	(126.00,253.30) --
	(126.02,253.30) --
	(126.02,253.31) --
	(126.04,253.31) --
	(126.04,253.33) --
	(126.06,253.33) --
	(126.06,253.34) --
	(126.08,253.34) --
	(126.08,253.36) --
	(126.10,253.36) --
	(126.10,253.37) --
	(126.12,253.37) --
	(126.12,253.38) --
	(126.14,253.38) --
	(126.14,253.40) --
	(126.16,253.40) --
	(126.16,253.41) --
	(126.18,253.41) --
	(126.18,253.43) --
	(126.19,253.43) --
	(126.19,253.44) --
	(126.21,253.44) --
	(126.21,253.45) --
	(126.24,253.45) --
	(126.24,253.47) --
	(126.26,253.47) --
	(126.26,253.48) --
	(126.28,253.48) --
	(126.28,253.50) --
	(126.30,253.50) --
	(126.30,253.51) --
	(126.32,253.51) --
	(126.32,253.53) --
	(126.33,253.53) --
	(126.33,253.54) --
	(126.36,253.54) --
	(126.36,253.55) --
	(126.38,253.55) --
	(126.38,253.57) --
	(126.40,253.57) --
	(126.40,253.58) --
	(126.41,253.58) --
	(126.41,253.60) --
	(126.43,253.60) --
	(126.43,253.61) --
	(126.45,253.61) --
	(126.45,253.63) --
	(126.47,253.63) --
	(126.47,253.64) --
	(126.49,253.64) --
	(126.49,253.65) --
	(126.51,253.65) --
	(126.51,253.67) --
	(126.53,253.67) --
	(126.53,253.68) --
	(126.55,253.68) --
	(126.55,253.70) --
	(126.57,253.70) --
	(126.57,253.71) --
	(126.59,253.71) --
	(126.59,253.73) --
	(126.61,253.73) --
	(126.61,253.74) --
	(126.63,253.74) --
	(126.63,253.75) --
	(126.65,253.75) --
	(126.65,253.77) --
	(126.67,253.77) --
	(126.67,253.78) --
	(126.69,253.78) --
	(126.69,253.80) --
	(126.71,253.80) --
	(126.71,253.81) --
	(126.73,253.81) --
	(126.73,253.82) --
	(126.75,253.82) --
	(126.75,253.84) --
	(126.77,253.84) --
	(126.77,253.85) --
	(126.79,253.85) --
	(126.79,253.87) --
	(126.81,253.87) --
	(126.81,253.88) --
	(126.83,253.88) --
	(126.83,253.90) --
	(126.85,253.90) --
	(126.85,253.91) --
	(126.87,253.91) --
	(126.87,253.92) --
	(126.89,253.92) --
	(126.89,253.94) --
	(126.91,253.94) --
	(126.91,253.95) --
	(126.93,253.95) --
	(126.93,253.97) --
	(126.95,253.97) --
	(126.95,253.98) --
	(126.96,253.98) --
	(126.96,254.00) --
	(126.98,254.00) --
	(126.98,254.01) --
	(127.00,254.01) --
	(127.00,254.02) --
	(127.02,254.02) --
	(127.02,254.04) --
	(127.04,254.04) --
	(127.04,254.05) --
	(127.06,254.05) --
	(127.06,254.07) --
	(127.08,254.07) --
	(127.08,254.08) --
	(127.10,254.08) --
	(127.10,254.10) --
	(127.12,254.10) --
	(127.12,254.11) --
	(127.14,254.11) --
	(127.14,254.12) --
	(127.16,254.12) --
	(127.16,254.14) --
	(127.17,254.14) --
	(127.17,254.15) --
	(127.20,254.15) --
	(127.20,254.17) --
	(127.21,254.17) --
	(127.21,254.18) --
	(127.24,254.18) --
	(127.24,254.19) --
	(127.26,254.19) --
	(127.26,254.21) --
	(127.28,254.21) --
	(127.28,254.22) --
	(127.30,254.22) --
	(127.30,254.24) --
	(127.31,254.24) --
	(127.31,254.25) --
	(127.33,254.25) --
	(127.33,254.27) --
	(127.35,254.27) --
	(127.35,254.28) --
	(127.37,254.28) --
	(127.37,254.29) --
	(127.39,254.29) --
	(127.39,254.31) --
	(127.41,254.31) --
	(127.41,254.32) --
	(127.43,254.32) --
	(127.43,254.34) --
	(127.45,254.34) --
	(127.45,254.35) --
	(127.48,254.35) --
	(127.48,254.37) --
	(127.50,254.37) --
	(127.50,254.38) --
	(127.52,254.38) --
	(127.52,254.39) --
	(127.54,254.39) --
	(127.54,254.41) --
	(127.56,254.41) --
	(127.56,254.42) --
	(127.58,254.42) --
	(127.58,254.44) --
	(127.60,254.44) --
	(127.60,254.45) --
	(127.62,254.45) --
	(127.62,254.46) --
	(127.64,254.46) --
	(127.64,254.48) --
	(127.66,254.48) --
	(127.66,254.49) --
	(127.68,254.49) --
	(127.68,254.51) --
	(127.70,254.51) --
	(127.70,254.52) --
	(127.72,254.52) --
	(127.72,254.54) --
	(127.74,254.54) --
	(127.74,254.55) --
	(127.76,254.55) --
	(127.76,254.56) --
	(127.78,254.56) --
	(127.78,254.58) --
	(127.80,254.58) --
	(127.80,254.59) --
	(127.82,254.59) --
	(127.82,254.61) --
	(127.84,254.61) --
	(127.84,254.62) --
	(127.87,254.62) --
	(127.87,254.64) --
	(127.89,254.64) --
	(127.89,254.65) --
	(127.91,254.65) --
	(127.91,254.66) --
	(127.93,254.66) --
	(127.93,254.68) --
	(127.95,254.68) --
	(127.95,254.69) --
	(127.97,254.69) --
	(127.97,254.71) --
	(127.99,254.71) --
	(127.99,254.72) --
	(128.01,254.72) --
	(128.01,254.74) --
	(128.03,254.74) --
	(128.03,254.75) --
	(128.05,254.75) --
	(128.05,254.76) --
	(128.07,254.76) --
	(128.07,254.78) --
	(128.09,254.78) --
	(128.09,254.79) --
	(128.11,254.79) --
	(128.11,254.81) --
	(128.13,254.81) --
	(128.13,254.82) --
	(128.15,254.82) --
	(128.15,254.83) --
	(128.17,254.83) --
	(128.17,254.85) --
	(128.19,254.85) --
	(128.19,254.86) --
	(128.21,254.86) --
	(128.21,254.88) --
	(128.24,254.88) --
	(128.24,254.89) --
	(128.26,254.89) --
	(128.26,254.91) --
	(128.28,254.91) --
	(128.28,254.92) --
	(128.31,254.92) --
	(128.31,254.93) --
	(128.33,254.93) --
	(128.33,254.95) --
	(128.35,254.95) --
	(128.35,254.96) --
	(128.37,254.96) --
	(128.37,254.98) --
	(128.39,254.98) --
	(128.39,254.99) --
	(128.42,254.99) --
	(128.42,255.01) --
	(128.44,255.01) --
	(128.44,255.02) --
	(128.46,255.02) --
	(128.46,255.03) --
	(128.48,255.03) --
	(128.48,255.05) --
	(128.51,255.05) --
	(128.51,255.06) --
	(128.53,255.06) --
	(128.53,255.08) --
	(128.55,255.08) --
	(128.55,255.09) --
	(128.57,255.09) --
	(128.57,255.11) --
	(128.60,255.11) --
	(128.60,255.12) --
	(128.62,255.12) --
	(128.62,255.13) --
	(128.64,255.13) --
	(128.64,255.15) --
	(128.66,255.15) --
	(128.66,255.16) --
	(128.68,255.16) --
	(128.68,255.18) --
	(128.71,255.18) --
	(128.71,255.19) --
	(128.73,255.19) --
	(128.73,255.20) --
	(128.75,255.20) --
	(128.75,255.22) --
	(128.77,255.22) --
	(128.77,255.23) --
	(128.79,255.23) --
	(128.79,255.25) --
	(128.82,255.25) --
	(128.82,255.26) --
	(128.84,255.26) --
	(128.84,255.28) --
	(128.86,255.28) --
	(128.86,255.29) --
	(128.89,255.29) --
	(128.89,255.30) --
	(128.91,255.30) --
	(128.91,255.32) --
	(128.93,255.32) --
	(128.93,255.33) --
	(128.96,255.33) --
	(128.96,255.35) --
	(128.98,255.35) --
	(128.98,255.36) --
	(129.01,255.36) --
	(129.01,255.38) --
	(129.03,255.38) --
	(129.03,255.39) --
	(129.06,255.39) --
	(129.06,255.40) --
	(129.09,255.40) --
	(129.09,255.42) --
	(129.11,255.42) --
	(129.11,255.43) --
	(129.14,255.43) --
	(129.14,255.45) --
	(129.16,255.45) --
	(129.16,255.46) --
	(129.18,255.46) --
	(129.18,255.47) --
	(129.21,255.47) --
	(129.21,255.49) --
	(129.24,255.49) --
	(129.24,255.50) --
	(129.26,255.50) --
	(129.26,255.52) --
	(129.29,255.52) --
	(129.29,255.53) --
	(129.31,255.53) --
	(129.31,255.55) --
	(129.34,255.55) --
	(129.34,255.56) --
	(129.36,255.56) --
	(129.36,255.57) --
	(129.38,255.57) --
	(129.38,255.59) --
	(129.41,255.59) --
	(129.41,255.60) --
	(129.43,255.60) --
	(129.43,255.62) --
	(129.46,255.62) --
	(129.46,255.63) --
	(129.49,255.63) --
	(129.49,255.65) --
	(129.51,255.65) --
	(129.51,255.66) --
	(129.53,255.66) --
	(129.53,255.67) --
	(129.56,255.67) --
	(129.56,255.69) --
	(129.58,255.69) --
	(129.58,255.70) --
	(129.61,255.70) --
	(129.61,255.72) --
	(129.64,255.72) --
	(129.64,255.73) --
	(129.66,255.73) --
	(129.66,255.74) --
	(129.69,255.74) --
	(129.69,255.76) --
	(129.71,255.76) --
	(129.71,255.77) --
	(129.74,255.77) --
	(129.74,255.79) --
	(129.76,255.79) --
	(129.76,255.80) --
	(129.79,255.80) --
	(129.79,255.82) --
	(129.81,255.82) --
	(129.81,255.83) --
	(129.84,255.83) --
	(129.84,255.84) --
	(129.86,255.84) --
	(129.86,255.86) --
	(129.88,255.86) --
	(129.88,255.87) --
	(129.90,255.87) --
	(129.90,255.89) --
	(129.92,255.89) --
	(129.92,255.90) --
	(129.94,255.90) --
	(129.94,255.92) --
	(129.96,255.92) --
	(129.96,255.93) --
	(129.98,255.93) --
	(129.98,255.94) --
	(130.00,255.94) --
	(130.00,255.96) --
	(130.02,255.96) --
	(130.02,255.97) --
	(130.04,255.97) --
	(130.04,255.99) --
	(130.06,255.99) --
	(130.06,256.00) --
	(130.08,256.00) --
	(130.08,256.01) --
	(130.10,256.01) --
	(130.10,256.03) --
	(130.12,256.03) --
	(130.12,256.04) --
	(130.14,256.04) --
	(130.14,256.06) --
	(130.16,256.06) --
	(130.16,256.07) --
	(130.18,256.07) --
	(130.18,256.09) --
	(130.20,256.09) --
	(130.20,256.10) --
	(130.22,256.10) --
	(130.22,256.11) --
	(130.25,256.11) --
	(130.25,256.13) --
	(130.27,256.13) --
	(130.27,256.14) --
	(130.29,256.14) --
	(130.29,256.16) --
	(130.31,256.16) --
	(130.31,256.17) --
	(130.33,256.17) --
	(130.33,256.19) --
	(130.35,256.19) --
	(130.35,256.20) --
	(130.38,256.20) --
	(130.38,256.21) --
	(130.40,256.21) --
	(130.40,256.23) --
	(130.42,256.23) --
	(130.42,256.24) --
	(130.44,256.24) --
	(130.44,256.26) --
	(130.46,256.26) --
	(130.46,256.27) --
	(130.48,256.27) --
	(130.48,256.29) --
	(130.51,256.29) --
	(130.51,256.30) --
	(130.53,256.30) --
	(130.53,256.31) --
	(130.54,256.31) --
	(130.54,256.33) --
	(130.56,256.33) --
	(130.56,256.34) --
	(130.59,256.34) --
	(130.59,256.36) --
	(130.61,256.36) --
	(130.61,256.37) --
	(130.63,256.37) --
	(130.63,256.38) --
	(130.65,256.38) --
	(130.65,256.40) --
	(130.66,256.40) --
	(130.66,256.41) --
	(130.69,256.41) --
	(130.69,256.43) --
	(130.71,256.43) --
	(130.71,256.44) --
	(130.73,256.44) --
	(130.73,256.46) --
	(130.75,256.46) --
	(130.75,256.47) --
	(130.77,256.47) --
	(130.77,256.48) --
	(130.80,256.48) --
	(130.80,256.50) --
	(130.82,256.50) --
	(130.82,256.51) --
	(130.84,256.51) --
	(130.84,256.53) --
	(130.86,256.53) --
	(130.86,256.54) --
	(130.89,256.54) --
	(130.89,256.56) --
	(130.91,256.56) --
	(130.91,256.57) --
	(130.93,256.57) --
	(130.93,256.58) --
	(130.95,256.58) --
	(130.95,256.60) --
	(130.98,256.60) --
	(130.98,256.61) --
	(131.00,256.61) --
	(131.00,256.63) --
	(131.02,256.63) --
	(131.02,256.64) --
	(131.04,256.64) --
	(131.04,256.66) --
	(131.06,256.66) --
	(131.06,256.67) --
	(131.08,256.67) --
	(131.08,256.68) --
	(131.11,256.68) --
	(131.11,256.70) --
	(131.13,256.70) --
	(131.13,256.71) --
	(131.15,256.71) --
	(131.15,256.73) --
	(131.17,256.73) --
	(131.17,256.74) --
	(131.19,256.74) --
	(131.19,256.75) --
	(131.21,256.75) --
	(131.21,256.77) --
	(131.23,256.77) --
	(131.23,256.78) --
	(131.25,256.78) --
	(131.25,256.80) --
	(131.28,256.80) --
	(131.28,256.81) --
	(131.30,256.81) --
	(131.30,256.83) --
	(131.32,256.83) --
	(131.32,256.84) --
	(131.34,256.84) --
	(131.34,256.85) --
	(131.37,256.85) --
	(131.37,256.87) --
	(131.39,256.87) --
	(131.39,256.88) --
	(131.41,256.88) --
	(131.41,256.90) --
	(131.44,256.90) --
	(131.44,256.91) --
	(131.46,256.91) --
	(131.46,256.93) --
	(131.48,256.93) --
	(131.48,256.94) --
	(131.50,256.94) --
	(131.50,256.95) --
	(131.52,256.95) --
	(131.52,256.97) --
	(131.54,256.97) --
	(131.54,256.98) --
	(131.57,256.98) --
	(131.57,257.00) --
	(131.59,257.00) --
	(131.59,257.01) --
	(131.61,257.01) --
	(131.61,257.02) --
	(131.63,257.02) --
	(131.63,257.04) --
	(131.65,257.04) --
	(131.65,257.05) --
	(131.67,257.05) --
	(131.67,257.07) --
	(131.69,257.07) --
	(131.69,257.08) --
	(131.71,257.08) --
	(131.71,257.10) --
	(131.73,257.10) --
	(131.73,257.11) --
	(131.75,257.11) --
	(131.75,257.12) --
	(131.77,257.12) --
	(131.77,257.14) --
	(131.80,257.14) --
	(131.80,257.15) --
	(131.82,257.15) --
	(131.82,257.17) --
	(131.84,257.17) --
	(131.84,257.18) --
	(131.86,257.18) --
	(131.86,257.20) --
	(131.88,257.20) --
	(131.88,257.21) --
	(131.91,257.21) --
	(131.91,257.22) --
	(131.93,257.22) --
	(131.93,257.24) --
	(131.95,257.24) --
	(131.95,257.25) --
	(131.98,257.25) --
	(131.98,257.27) --
	(132.00,257.27) --
	(132.00,257.28) --
	(132.02,257.28) --
	(132.02,257.29) --
	(132.05,257.29) --
	(132.05,257.31) --
	(132.08,257.31) --
	(132.08,257.32) --
	(132.10,257.32) --
	(132.10,257.34) --
	(132.12,257.34) --
	(132.12,257.35) --
	(132.14,257.35) --
	(132.14,257.37) --
	(132.17,257.37) --
	(132.17,257.38) --
	(132.19,257.38) --
	(132.19,257.39) --
	(132.21,257.39) --
	(132.21,257.41) --
	(132.24,257.41) --
	(132.24,257.42) --
	(132.26,257.42) --
	(132.26,257.44) --
	(132.28,257.44) --
	(132.28,257.45) --
	(132.30,257.45) --
	(132.30,257.47) --
	(132.32,257.47) --
	(132.32,257.48) --
	(132.35,257.48) --
	(132.35,257.49) --
	(132.37,257.49) --
	(132.37,257.51) --
	(132.39,257.51) --
	(132.39,257.52) --
	(132.41,257.52) --
	(132.41,257.54) --
	(132.43,257.54) --
	(132.43,257.55) --
	(132.46,257.55) --
	(132.46,257.56) --
	(132.48,257.56) --
	(132.48,257.58) --
	(132.51,257.58) --
	(132.51,257.59) --
	(132.53,257.59) --
	(132.53,257.61) --
	(132.55,257.61) --
	(132.55,257.62) --
	(132.58,257.62) --
	(132.58,257.64) --
	(132.61,257.64) --
	(132.61,257.65) --
	(132.63,257.65) --
	(132.63,257.66) --
	(132.65,257.66) --
	(132.65,257.68) --
	(132.67,257.68) --
	(132.67,257.69) --
	(132.70,257.69) --
	(132.70,257.71) --
	(132.72,257.71) --
	(132.72,257.72) --
	(132.74,257.72) --
	(132.74,257.74) --
	(132.77,257.74) --
	(132.77,257.75) --
	(132.79,257.75) --
	(132.79,257.76) --
	(132.82,257.76) --
	(132.82,257.78) --
	(132.84,257.78) --
	(132.84,257.79) --
	(132.86,257.79) --
	(132.86,257.81) --
	(132.89,257.81) --
	(132.89,257.82) --
	(132.91,257.82) --
	(132.91,257.84) --
	(132.94,257.84) --
	(132.94,257.85) --
	(132.96,257.85) --
	(132.96,257.86) --
	(132.99,257.86) --
	(132.99,257.88) --
	(133.02,257.88) --
	(133.02,257.89) --
	(133.04,257.89) --
	(133.04,257.91) --
	(133.07,257.91) --
	(133.07,257.92) --
	(133.09,257.92) --
	(133.09,257.93) --
	(133.11,257.93) --
	(133.11,257.95) --
	(133.14,257.95) --
	(133.14,257.96) --
	(133.16,257.96) --
	(133.16,257.98) --
	(133.18,257.98) --
	(133.18,257.99) --
	(133.20,257.99) --
	(133.20,258.01) --
	(133.23,258.01) --
	(133.23,258.02) --
	(133.25,258.02) --
	(133.25,258.03) --
	(133.27,258.03) --
	(133.27,258.05) --
	(133.30,258.05) --
	(133.30,258.06) --
	(133.32,258.06) --
	(133.32,258.08) --
	(133.35,258.08) --
	(133.35,258.09) --
	(133.37,258.09) --
	(133.37,258.11) --
	(133.39,258.11) --
	(133.39,258.12) --
	(133.42,258.12) --
	(133.42,258.13) --
	(133.44,258.13) --
	(133.44,258.15) --
	(133.46,258.15) --
	(133.46,258.16) --
	(133.49,258.16) --
	(133.49,258.18) --
	(133.51,258.18) --
	(133.51,258.19) --
	(133.54,258.19) --
	(133.54,258.21) --
	(133.56,258.21) --
	(133.56,258.22) --
	(133.58,258.22) --
	(133.58,258.23) --
	(133.60,258.23) --
	(133.60,258.25) --
	(133.63,258.25) --
	(133.63,258.26) --
	(133.66,258.26) --
	(133.66,258.28) --
	(133.68,258.28) --
	(133.68,258.29) --
	(133.70,258.29) --
	(133.70,258.30) --
	(133.73,258.30) --
	(133.73,258.32) --
	(133.75,258.32) --
	(133.75,258.33) --
	(133.77,258.33) --
	(133.77,258.35) --
	(133.80,258.35) --
	(133.80,258.36) --
	(133.82,258.36) --
	(133.82,258.38) --
	(133.84,258.38) --
	(133.84,258.39) --
	(133.86,258.39) --
	(133.86,258.40) --
	(133.89,258.40) --
	(133.89,258.42) --
	(133.90,258.42) --
	(133.90,258.43) --
	(133.93,258.43) --
	(133.93,258.45) --
	(133.95,258.45) --
	(133.95,258.46) --
	(133.97,258.46) --
	(133.97,258.48) --
	(134.00,258.48) --
	(134.00,258.49) --
	(134.02,258.49) --
	(134.02,258.50) --
	(134.04,258.50) --
	(134.04,258.52) --
	(134.06,258.52) --
	(134.06,258.53) --
	(134.08,258.53) --
	(134.08,258.55) --
	(134.10,258.55) --
	(134.10,258.56) --
	(134.13,258.56) --
	(134.13,258.58) --
	(134.15,258.58) --
	(134.15,258.59) --
	(134.18,258.59) --
	(134.18,258.60) --
	(134.20,258.60) --
	(134.20,258.62) --
	(134.22,258.62) --
	(134.22,258.63) --
	(134.25,258.63) --
	(134.25,258.65) --
	(134.27,258.65) --
	(134.27,258.66) --
	(134.30,258.66) --
	(134.30,258.67) --
	(134.32,258.67) --
	(134.32,258.69) --
	(134.35,258.69) --
	(134.35,258.70) --
	(134.37,258.70) --
	(134.37,258.72) --
	(134.39,258.72) --
	(134.39,258.73) --
	(134.42,258.73) --
	(134.42,258.75) --
	(134.44,258.75) --
	(134.44,258.76) --
	(134.47,258.76) --
	(134.47,258.77) --
	(134.49,258.77) --
	(134.49,258.79) --
	(134.51,258.79) --
	(134.51,258.80) --
	(134.53,258.80) --
	(134.53,258.82) --
	(134.56,258.82) --
	(134.56,258.83) --
	(134.58,258.83) --
	(134.58,258.85) --
	(134.60,258.85) --
	(134.60,258.86) --
	(134.62,258.86) --
	(134.62,258.87) --
	(134.64,258.87) --
	(134.64,258.89) --
	(134.67,258.89) --
	(134.67,258.90) --
	(134.69,258.90) --
	(134.69,258.92) --
	(134.71,258.92) --
	(134.71,258.93) --
	(134.73,258.93) --
	(134.73,258.94) --
	(134.75,258.94) --
	(134.75,258.96) --
	(134.78,258.96) --
	(134.78,258.97) --
	(134.80,258.97) --
	(134.80,258.99) --
	(134.82,258.99) --
	(134.82,259.00) --
	(134.85,259.00) --
	(134.85,259.02) --
	(134.87,259.02) --
	(134.87,259.03) --
	(134.89,259.03) --
	(134.89,259.04) --
	(134.92,259.04) --
	(134.92,259.06) --
	(134.94,259.06) --
	(134.94,259.07) --
	(134.97,259.07) --
	(134.97,259.09) --
	(134.99,259.09) --
	(134.99,259.10) --
	(135.02,259.10) --
	(135.02,259.12) --
	(135.04,259.12) --
	(135.04,259.13) --
	(135.06,259.13) --
	(135.06,259.14) --
	(135.09,259.14) --
	(135.09,259.16) --
	(135.11,259.16) --
	(135.11,259.17) --
	(135.14,259.17) --
	(135.14,259.19) --
	(135.17,259.19) --
	(135.17,259.20) --
	(135.19,259.20) --
	(135.19,259.21) --
	(135.21,259.21) --
	(135.21,259.23) --
	(135.24,259.23) --
	(135.24,259.24) --
	(135.26,259.24) --
	(135.26,259.26) --
	(135.29,259.26) --
	(135.29,259.27) --
	(135.31,259.27) --
	(135.31,259.29) --
	(135.33,259.29) --
	(135.33,259.30) --
	(135.35,259.30) --
	(135.35,259.31) --
	(135.38,259.31) --
	(135.38,259.33) --
	(135.40,259.33) --
	(135.40,259.34) --
	(135.42,259.34) --
	(135.42,259.36) --
	(135.44,259.36) --
	(135.44,259.37) --
	(135.47,259.37) --
	(135.47,259.38) --
	(135.49,259.38) --
	(135.49,259.40) --
	(135.51,259.40) --
	(135.51,259.41) --
	(135.54,259.41) --
	(135.54,259.43) --
	(135.56,259.43) --
	(135.56,259.44) --
	(135.59,259.44) --
	(135.59,259.46) --
	(135.61,259.46) --
	(135.61,259.47) --
	(135.64,259.47) --
	(135.64,259.48) --
	(135.66,259.48) --
	(135.66,259.50) --
	(135.68,259.50) --
	(135.68,259.51) --
	(135.71,259.51) --
	(135.71,259.53) --
	(135.73,259.53) --
	(135.73,259.54) --
	(135.76,259.54) --
	(135.76,259.56) --
	(135.78,259.56) --
	(135.78,259.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64,271.24) -- ( 63.52,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.58,269.30) -- ( 61.58,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,269.87) -- ( 62.05,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,272.61) -- ( 62.05,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.52,269.83) -- ( 63.27,272.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.52,272.58) -- ( 63.27,269.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95,271.21) -- ( 63.84,271.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89,269.26) -- ( 61.89,273.15);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 63.58,194.99) --
	( 66.33,194.99) --
	( 66.33,197.74) --
	( 63.58,197.74) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] ( 85.21,256.37) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 71.68,229.81) --
	( 73.53,226.60) --
	( 69.83,226.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.78,235.16) --
	(137.63,238.37) --
	(133.94,238.37) --
	(135.78,235.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64,271.24) -- ( 63.52,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.58,269.30) -- ( 61.58,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,269.87) -- ( 62.05,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,272.61) -- ( 62.05,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11,269.87) -- ( 71.86,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11,272.61) -- ( 71.86,269.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.54,271.24) -- ( 72.42,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48,269.30) -- ( 70.48,273.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (133.84,237.99) --
	(136.58,237.99) --
	(136.58,240.73) --
	(133.84,240.73) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (125.04,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.78,261.70) --
	(137.63,258.50) --
	(133.93,258.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.78,235.16) --
	(137.63,238.37) --
	(133.94,238.37) --
	(135.78,235.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.79,192.62) -- ( 42.79,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.12,192.62) -- ( 52.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.58,192.62) -- ( 57.58,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.45,192.62) -- ( 61.45,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.46,192.62) -- ( 64.46,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.91,192.62) -- ( 66.91,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.99,192.62) -- ( 68.99,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79,192.62) -- ( 70.79,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.37,192.62) -- ( 72.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.79,192.62) -- ( 73.79,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.12,192.62) -- ( 83.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.58,192.62) -- ( 88.58,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.45,192.62) -- ( 92.45,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.46,192.62) -- ( 95.46,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.91,192.62) -- ( 97.91,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.99,192.62) -- ( 99.99,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.78,192.62) -- (101.78,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.37,192.62) -- (103.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.79,192.62) -- (104.79,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.12,192.62) -- (114.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.58,192.62) -- (119.58,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.45,192.62) -- (123.45,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.45,192.62) -- (126.45,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.91,192.62) -- (128.91,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.98,192.62) -- (130.98,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.78,192.62) -- (132.78,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.37,192.62) -- (134.37,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.78,192.62) -- (135.78,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.12,192.62) -- (145.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.57,192.62) -- (150.57,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.45,192.62) -- (154.45,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.45,192.62) -- (157.45,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.91,192.62) -- (159.91,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.98,192.62) -- (161.98,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.78,192.62) -- (163.78,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.36,192.62) -- (165.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.78,192.62) -- (166.78,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.92,192.62) rectangle (139.54,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.92,192.62) --
	( 56.92,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,207.99) {1.02e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,227.38) {1.05e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,246.76) {1.08e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 52.42,266.15) {1.11e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,210.74) --
	( 56.92,210.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,230.13) --
	( 56.92,230.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,249.52) --
	( 56.92,249.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.42,268.91) --
	( 56.92,268.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.92,192.62) --
	(139.54,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.79,190.12) --
	( 73.79,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.79,190.12) --
	(104.79,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.78,190.12) --
	(135.78,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 68.50,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 76.34,184.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 99.50,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (107.33,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.50,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.33,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 98.23,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,233.80) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 98.23,277.78) {roadNet-CA};
\end{scope}
\begin{scope}
\path[clip] (144.54,162.88) rectangle (289.08,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54,162.88) rectangle (289.08,294.08);
\end{scope}
\begin{scope}
\path[clip] (181.45,192.62) rectangle (284.08,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.45,192.62) rectangle (284.08,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,204.51) --
	(284.08,204.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,220.80) --
	(284.08,220.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,237.09) --
	(284.08,237.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,253.37) --
	(284.08,253.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.45,269.66) --
	(284.08,269.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.19,192.62) --
	(189.19,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.07,192.62) --
	(212.07,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.95,192.62) --
	(234.95,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.82,192.62) --
	(257.82,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.70,192.62) --
	(280.70,274.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (186.12,271.21) --
	(186.12,271.21) --
	(186.12,271.24);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (215.07,196.37) --
	(215.08,196.37) --
	(215.08,196.65) --
	(215.08,196.65) --
	(215.08,196.84) --
	(215.09,196.84) --
	(215.09,197.09) --
	(215.09,197.09) --
	(215.09,197.30) --
	(215.10,197.30) --
	(215.10,197.53) --
	(215.11,197.53) --
	(215.11,197.73) --
	(215.11,197.73) --
	(215.11,197.95) --
	(215.12,197.95) --
	(215.12,198.14) --
	(215.12,198.14) --
	(215.12,198.33) --
	(215.13,198.33) --
	(215.13,198.54) --
	(215.13,198.54) --
	(215.13,198.77) --
	(215.14,198.77) --
	(215.14,198.98) --
	(215.14,198.98) --
	(215.14,199.18) --
	(215.15,199.18) --
	(215.15,199.41) --
	(215.15,199.41) --
	(215.15,199.64) --
	(215.16,199.64) --
	(215.16,199.86) --
	(215.16,199.86) --
	(215.16,200.06) --
	(215.17,200.06) --
	(215.17,200.28) --
	(215.18,200.28) --
	(215.18,200.51) --
	(215.18,200.51) --
	(215.18,200.73) --
	(215.19,200.73) --
	(215.19,200.93) --
	(215.19,200.93) --
	(215.19,201.13) --
	(215.20,201.13) --
	(215.20,201.41) --
	(215.21,201.41) --
	(215.21,201.60) --
	(215.21,201.60) --
	(215.21,201.84) --
	(215.22,201.84) --
	(215.22,202.05) --
	(215.22,202.05) --
	(215.22,202.27) --
	(215.23,202.27) --
	(215.23,202.45) --
	(215.23,202.45) --
	(215.23,202.65) --
	(215.24,202.65) --
	(215.24,202.87) --
	(215.25,202.87) --
	(215.25,203.09) --
	(215.25,203.09) --
	(215.25,203.29) --
	(215.26,203.29) --
	(215.26,203.48) --
	(215.26,203.48) --
	(215.26,203.67) --
	(215.27,203.67) --
	(215.27,203.90) --
	(215.28,203.90) --
	(215.28,204.13) --
	(215.28,204.13) --
	(215.28,204.32) --
	(215.29,204.32) --
	(215.29,204.54) --
	(215.30,204.54) --
	(215.30,204.73) --
	(215.30,204.73) --
	(215.30,204.92) --
	(215.30,204.92) --
	(215.30,205.11) --
	(215.31,205.11) --
	(215.31,205.33) --
	(215.32,205.33) --
	(215.32,205.57) --
	(215.33,205.57) --
	(215.33,205.79) --
	(215.33,205.79) --
	(215.33,206.01) --
	(215.34,206.01) --
	(215.34,206.22) --
	(215.35,206.22) --
	(215.35,206.44) --
	(215.35,206.44) --
	(215.35,206.64) --
	(215.36,206.64) --
	(215.36,206.84) --
	(215.37,206.84) --
	(215.37,207.03) --
	(215.37,207.03) --
	(215.37,207.24) --
	(215.38,207.24) --
	(215.38,207.49) --
	(215.39,207.49) --
	(215.39,207.67) --
	(215.40,207.67) --
	(215.40,207.89) --
	(215.41,207.89) --
	(215.41,208.10) --
	(215.41,208.10) --
	(215.41,208.30) --
	(215.42,208.30) --
	(215.42,208.49) --
	(215.43,208.49) --
	(215.43,208.70) --
	(215.43,208.70) --
	(215.43,208.95) --
	(215.44,208.95) --
	(215.44,209.19) --
	(215.45,209.19) --
	(215.45,209.44) --
	(215.45,209.44) --
	(215.45,209.66) --
	(215.46,209.66) --
	(215.46,209.87) --
	(215.47,209.87) --
	(215.47,210.10) --
	(215.48,210.10) --
	(215.48,210.28) --
	(215.48,210.28) --
	(215.48,210.52) --
	(215.49,210.52) --
	(215.49,210.74) --
	(215.50,210.74) --
	(215.50,210.97) --
	(215.51,210.97) --
	(215.51,211.19) --
	(215.51,211.19) --
	(215.51,211.38) --
	(215.52,211.38) --
	(215.52,211.58) --
	(215.53,211.58) --
	(215.53,211.82) --
	(215.54,211.82) --
	(215.54,212.03) --
	(215.55,212.03) --
	(215.55,212.27) --
	(215.55,212.27) --
	(215.55,212.45) --
	(215.56,212.45) --
	(215.56,212.64) --
	(215.57,212.64) --
	(215.57,212.86) --
	(215.58,212.86) --
	(215.58,213.05) --
	(215.58,213.05) --
	(215.58,213.25) --
	(215.59,213.25) --
	(215.59,213.44) --
	(215.60,213.44) --
	(215.60,213.65) --
	(215.61,213.65) --
	(215.61,213.85) --
	(215.62,213.85) --
	(215.62,214.05) --
	(215.62,214.05) --
	(215.62,214.25) --
	(215.63,214.25) --
	(215.63,214.44) --
	(215.64,214.44) --
	(215.64,214.68) --
	(215.65,214.68) --
	(215.65,214.87) --
	(215.66,214.87) --
	(215.66,215.06) --
	(215.67,215.06) --
	(215.67,215.30) --
	(215.68,215.30) --
	(215.68,215.49) --
	(215.69,215.49) --
	(215.69,215.69) --
	(215.69,215.69) --
	(215.69,215.91) --
	(215.70,215.91) --
	(215.70,216.12) --
	(215.72,216.12) --
	(215.72,216.42) --
	(215.72,216.42) --
	(215.72,216.63) --
	(215.73,216.63) --
	(215.73,216.86) --
	(215.74,216.86) --
	(215.74,217.08) --
	(215.75,217.08) --
	(215.75,217.26) --
	(215.76,217.26) --
	(215.76,217.50) --
	(215.77,217.50) --
	(215.77,217.73) --
	(215.78,217.73) --
	(215.78,217.93) --
	(215.79,217.93) --
	(215.79,218.12) --
	(215.80,218.12) --
	(215.80,218.33) --
	(215.81,218.33) --
	(215.81,218.54) --
	(215.82,218.54) --
	(215.82,218.73) --
	(215.83,218.73) --
	(215.83,218.94) --
	(215.85,218.94) --
	(215.85,219.16) --
	(215.86,219.16) --
	(215.86,219.36) --
	(215.86,219.36) --
	(215.86,219.56) --
	(215.87,219.56) --
	(215.87,219.76) --
	(215.89,219.76) --
	(215.89,219.97) --
	(215.90,219.97) --
	(215.90,220.17) --
	(215.91,220.17) --
	(215.91,220.41) --
	(215.92,220.41) --
	(215.92,220.61) --
	(215.93,220.61) --
	(215.93,220.81) --
	(215.94,220.81) --
	(215.94,221.00) --
	(215.96,221.00) --
	(215.96,221.19) --
	(215.97,221.19) --
	(215.97,221.39) --
	(215.98,221.39) --
	(215.98,221.58) --
	(216.00,221.58) --
	(216.00,221.83) --
	(216.01,221.83) --
	(216.01,222.02) --
	(216.03,222.02) --
	(216.03,222.26) --
	(216.04,222.26) --
	(216.04,222.47) --
	(216.05,222.47) --
	(216.05,222.68) --
	(216.06,222.68) --
	(216.06,222.87) --
	(216.08,222.87) --
	(216.08,223.06) --
	(216.09,223.06) --
	(216.09,223.28) --
	(216.11,223.28) --
	(216.11,223.48) --
	(216.12,223.48) --
	(216.12,223.68) --
	(216.14,223.68) --
	(216.14,223.87) --
	(216.15,223.87) --
	(216.15,224.08) --
	(216.16,224.08) --
	(216.16,224.34) --
	(216.18,224.34) --
	(216.18,224.53) --
	(216.19,224.53) --
	(216.19,224.72) --
	(216.21,224.72) --
	(216.21,224.92) --
	(216.23,224.92) --
	(216.23,225.12) --
	(216.26,225.12) --
	(216.26,225.30) --
	(216.28,225.30) --
	(216.28,225.49) --
	(216.30,225.49) --
	(216.30,225.69) --
	(216.32,225.69) --
	(216.32,225.91) --
	(216.34,225.91) --
	(216.34,226.10) --
	(216.36,226.10) --
	(216.36,226.29) --
	(216.38,226.29) --
	(216.38,226.48) --
	(216.41,226.48) --
	(216.41,226.66) --
	(216.42,226.66) --
	(216.42,226.87) --
	(216.44,226.87) --
	(216.44,227.06) --
	(216.48,227.06) --
	(216.48,227.24) --
	(216.51,227.24) --
	(216.51,227.44) --
	(216.54,227.44) --
	(216.54,227.63) --
	(216.56,227.63) --
	(216.56,227.82) --
	(216.59,227.82) --
	(216.59,228.01) --
	(216.63,228.01) --
	(216.63,228.21) --
	(216.70,228.21) --
	(216.70,228.41) --
	(216.73,228.41) --
	(216.73,228.60) --
	(216.76,228.60) --
	(216.76,228.85) --
	(216.79,228.85) --
	(216.79,229.05) --
	(216.81,229.05) --
	(216.81,229.25) --
	(216.89,229.25) --
	(216.89,229.45) --
	(216.96,229.45) --
	(216.96,229.65) --
	(226.14,229.65) --
	(226.14,229.86) --
	(226.46,229.86) --
	(226.46,230.05) --
	(226.58,230.05) --
	(226.58,230.25) --
	(226.61,230.25) --
	(226.61,230.55) --
	(226.85,230.55) --
	(226.85,230.77) --
	(226.86,230.77) --
	(226.86,230.96) --
	(226.89,230.96) --
	(226.89,231.18) --
	(226.92,231.18) --
	(226.92,231.56) --
	(227.25,231.56) --
	(227.25,231.78) --
	(227.27,231.78) --
	(227.27,231.97) --
	(227.34,231.97) --
	(227.34,232.16) --
	(227.35,232.16) --
	(227.35,232.41) --
	(227.35,232.41) --
	(227.35,232.63) --
	(227.37,232.63) --
	(227.37,232.82) --
	(227.38,232.82) --
	(227.38,233.05) --
	(227.41,233.05) --
	(227.41,233.23) --
	(227.42,233.23) --
	(227.42,233.42) --
	(227.45,233.42) --
	(227.45,233.62) --
	(227.49,233.62) --
	(227.49,233.83) --
	(227.53,233.83) --
	(227.53,234.02) --
	(227.53,234.02) --
	(227.53,234.21) --
	(227.56,234.21) --
	(227.56,234.44) --
	(227.57,234.44) --
	(227.57,234.67) --
	(227.58,234.67) --
	(227.58,234.86) --
	(227.61,234.86) --
	(227.61,235.18) --
	(227.69,235.18) --
	(227.69,235.38) --
	(227.76,235.38) --
	(227.76,235.69) --
	(227.82,235.69) --
	(227.82,235.88) --
	(227.89,235.88) --
	(227.89,236.10) --
	(227.89,236.10) --
	(227.89,236.31) --
	(227.92,236.31) --
	(227.92,236.58) --
	(227.92,236.58) --
	(227.92,236.79) --
	(227.95,236.79) --
	(227.95,236.98) --
	(227.99,236.98) --
	(227.99,237.18) --
	(228.03,237.18) --
	(228.03,237.38) --
	(228.05,237.38) --
	(228.05,237.56) --
	(228.07,237.56) --
	(228.07,237.78) --
	(228.09,237.78) --
	(228.09,237.99) --
	(228.13,237.99) --
	(228.13,238.18) --
	(228.15,238.18) --
	(228.15,238.37) --
	(228.16,238.37) --
	(228.16,238.56) --
	(228.17,238.56) --
	(228.17,238.77) --
	(228.19,238.77) --
	(228.19,238.96) --
	(228.21,238.96) --
	(228.21,239.15) --
	(228.21,239.15) --
	(228.21,239.40) --
	(228.27,239.40) --
	(228.27,239.59) --
	(228.30,239.59) --
	(228.30,239.79) --
	(228.31,239.79) --
	(228.31,239.99) --
	(228.35,239.99) --
	(228.35,240.18) --
	(228.36,240.18) --
	(228.36,240.37) --
	(228.38,240.37) --
	(228.38,240.62) --
	(228.41,240.62) --
	(228.41,240.90) --
	(228.43,240.90) --
	(228.43,241.11) --
	(228.43,241.11) --
	(228.43,241.35) --
	(228.48,241.35) --
	(228.48,241.54) --
	(228.51,241.54) --
	(228.51,241.88) --
	(228.52,241.88) --
	(228.52,242.13) --
	(228.53,242.13) --
	(228.53,242.33) --
	(228.56,242.33) --
	(228.56,242.53) --
	(228.59,242.53) --
	(228.59,242.71) --
	(228.63,242.71) --
	(228.63,242.90) --
	(228.64,242.90) --
	(228.64,243.14) --
	(228.66,243.14) --
	(228.66,243.35) --
	(228.68,243.35) --
	(228.68,243.55) --
	(228.69,243.55) --
	(228.69,243.74) --
	(228.76,243.74) --
	(228.76,243.92) --
	(228.78,243.92) --
	(228.78,244.13) --
	(228.78,244.13) --
	(228.78,244.31) --
	(228.78,244.31) --
	(228.78,244.50) --
	(228.80,244.50) --
	(228.80,244.70) --
	(228.80,244.70) --
	(228.80,244.98) --
	(228.83,244.98) --
	(228.83,245.22) --
	(228.84,245.22) --
	(228.84,245.42) --
	(228.85,245.42) --
	(228.85,245.67) --
	(228.86,245.67) --
	(228.86,245.86) --
	(228.88,245.86) --
	(228.88,246.06) --
	(228.89,246.06) --
	(228.89,246.25) --
	(228.90,246.25) --
	(228.90,246.47) --
	(228.93,246.47) --
	(228.93,246.74) --
	(228.94,246.74) --
	(228.94,247.01) --
	(228.95,247.01) --
	(228.95,247.24) --
	(228.96,247.24) --
	(228.96,247.48) --
	(228.96,247.48) --
	(228.96,247.68) --
	(228.98,247.68) --
	(228.98,248.01) --
	(229.07,248.01) --
	(229.07,248.27) --
	(229.08,248.27) --
	(229.08,248.46) --
	(229.10,248.46) --
	(229.10,248.74) --
	(229.21,248.74) --
	(229.21,248.94) --
	(229.22,248.94) --
	(229.22,249.16) --
	(229.31,249.16) --
	(229.31,249.37) --
	(229.35,249.37) --
	(229.35,249.58) --
	(229.37,249.58) --
	(229.37,249.76) --
	(229.41,249.76) --
	(229.41,249.97) --
	(229.45,249.97) --
	(229.45,250.15) --
	(229.49,250.15) --
	(229.49,250.35) --
	(229.51,250.35) --
	(229.51,250.56) --
	(229.52,250.56) --
	(229.52,250.76) --
	(229.59,250.76) --
	(229.59,250.95) --
	(229.61,250.95) --
	(229.61,251.19) --
	(229.65,251.19) --
	(229.65,251.41) --
	(229.80,251.41) --
	(229.80,251.60) --
	(229.94,251.60) --
	(229.94,251.83) --
	(229.96,251.83) --
	(229.96,252.06) --
	(230.03,252.06) --
	(230.03,252.24) --
	(230.13,252.24) --
	(230.13,252.43) --
	(230.15,252.43) --
	(230.15,252.62) --
	(230.29,252.62) --
	(230.29,252.83) --
	(230.38,252.83) --
	(230.38,253.08) --
	(230.40,253.08) --
	(230.40,253.27) --
	(230.47,253.27) --
	(230.47,253.46) --
	(230.54,253.46) --
	(230.54,253.72) --
	(230.54,253.72) --
	(230.54,253.91) --
	(230.55,253.91) --
	(230.55,254.11) --
	(230.56,254.11) --
	(230.56,254.32) --
	(230.56,254.32) --
	(230.56,254.51) --
	(230.61,254.51) --
	(230.61,254.71) --
	(230.63,254.71) --
	(230.63,254.93) --
	(230.69,254.93) --
	(230.69,255.12) --
	(230.74,255.12) --
	(230.74,255.32) --
	(230.80,255.32) --
	(230.80,255.58) --
	(230.81,255.58) --
	(230.81,255.80) --
	(230.83,255.80) --
	(230.83,255.99) --
	(230.87,255.99) --
	(230.87,256.24) --
	(230.88,256.24) --
	(230.88,256.49) --
	(230.98,256.49) --
	(230.98,256.69) --
	(230.99,256.69) --
	(230.99,256.89) --
	(230.99,256.89) --
	(230.99,257.14) --
	(231.11,257.14) --
	(231.11,257.34) --
	(231.26,257.34) --
	(231.26,257.53) --
	(231.31,257.53) --
	(231.31,257.77) --
	(231.31,257.77) --
	(231.31,257.97) --
	(231.37,257.97) --
	(231.37,258.15) --
	(231.41,258.15) --
	(231.41,258.35) --
	(231.42,258.35) --
	(231.42,258.54) --
	(231.43,258.54) --
	(231.43,258.74) --
	(231.44,258.74) --
	(231.44,258.96) --
	(231.50,258.96) --
	(231.50,259.27) --
	(231.57,259.27) --
	(231.57,259.47) --
	(231.61,259.47) --
	(231.61,259.72) --
	(231.65,259.72) --
	(231.65,259.90) --
	(231.66,259.90) --
	(231.66,260.09) --
	(231.69,260.09) --
	(231.69,260.30) --
	(231.78,260.30) --
	(231.78,260.50) --
	(231.79,260.50) --
	(231.79,260.71) --
	(231.80,260.71) --
	(231.80,260.92) --
	(231.83,260.92) --
	(231.83,261.11) --
	(231.90,261.11) --
	(231.90,261.33) --
	(231.90,261.33) --
	(231.90,261.55) --
	(231.99,261.55) --
	(231.99,261.75) --
	(232.05,261.75) --
	(232.05,261.94) --
	(232.10,261.94) --
	(232.10,262.13) --
	(232.13,262.13) --
	(232.13,262.34) --
	(232.19,262.34) --
	(232.19,262.55) --
	(232.23,262.55) --
	(232.23,262.77) --
	(232.26,262.77) --
	(232.26,262.96) --
	(232.32,262.96) --
	(232.32,263.15) --
	(232.55,263.15) --
	(232.55,263.33) --
	(232.60,263.33) --
	(232.60,263.57) --
	(232.81,263.57) --
	(232.81,263.78) --
	(232.89,263.78) --
	(232.89,263.96) --
	(232.95,263.96) --
	(232.95,264.15) --
	(233.05,264.15) --
	(233.05,264.35) --
	(233.07,264.35) --
	(233.07,264.69) --
	(233.12,264.69) --
	(233.12,264.90) --
	(233.31,264.90) --
	(233.31,265.11) --
	(233.38,265.11) --
	(233.38,265.30) --
	(233.46,265.30) --
	(233.46,265.49) --
	(233.61,265.49) --
	(233.61,265.77) --
	(233.68,265.77) --
	(233.68,265.95) --
	(233.91,265.95) --
	(233.91,266.19) --
	(234.62,266.19) --
	(234.62,266.37) --
	(234.82,266.37) --
	(234.82,266.56) --
	(235.10,266.56) --
	(235.10,266.89) --
	(235.11,266.89) --
	(235.11,267.09) --
	(235.58,267.09) --
	(235.58,267.29) --
	(235.92,267.29) --
	(235.92,267.48) --
	(236.60,267.48) --
	(236.60,267.67) --
	(236.74,267.67) --
	(236.74,267.85) --
	(237.14,267.85) --
	(237.14,268.04) --
	(237.52,268.04) --
	(237.52,268.23) --
	(237.82,268.23) --
	(237.82,268.42) --
	(238.28,268.42) --
	(238.28,268.61) --
	(238.69,268.61) --
	(238.69,268.79) --
	(238.94,268.79) --
	(238.94,268.98) --
	(239.93,268.98) --
	(239.93,269.17) --
	(240.56,269.17) --
	(240.56,269.36) --
	(241.29,269.36) --
	(241.29,269.56) --
	(242.06,269.56) --
	(242.06,269.75) --
	(242.65,269.75) --
	(242.65,269.93) --
	(243.75,269.93) --
	(243.75,270.12) --
	(246.07,270.12) --
	(246.07,270.31) --
	(249.06,270.31) --
	(249.06,270.49) --
	(250.72,270.49) --
	(250.72,270.68) --
	(261.50,270.68) --
	(261.50,270.86) --
	(279.42,270.86) --
	(279.42,270.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (212.42,219.70) --
	(212.82,219.70) --
	(212.82,219.90) --
	(213.36,219.90) --
	(213.36,220.23) --
	(213.67,220.23) --
	(213.67,220.55) --
	(213.86,220.55) --
	(213.86,220.74) --
	(213.99,220.74) --
	(213.99,220.94) --
	(214.57,220.94) --
	(214.57,221.30) --
	(214.66,221.30) --
	(214.66,221.49) --
	(215.01,221.49) --
	(215.01,221.71) --
	(215.04,221.71) --
	(215.04,221.97) --
	(215.39,221.97) --
	(215.39,222.17) --
	(215.46,222.17) --
	(215.46,222.40) --
	(215.71,222.40) --
	(215.71,222.69) --
	(216.01,222.69) --
	(216.01,222.93) --
	(216.12,222.93) --
	(216.12,223.12) --
	(216.17,223.12) --
	(216.17,223.32) --
	(216.33,223.32) --
	(216.33,223.53) --
	(216.64,223.53) --
	(216.64,223.74) --
	(217.01,223.74) --
	(217.01,223.94) --
	(217.20,223.94) --
	(217.20,224.24) --
	(217.60,224.24) --
	(217.60,224.45) --
	(217.95,224.45) --
	(217.95,224.66) --
	(218.02,224.66) --
	(218.02,224.91) --
	(218.16,224.91) --
	(218.16,225.14) --
	(218.43,225.14) --
	(218.43,225.34) --
	(218.45,225.34) --
	(218.45,225.54) --
	(218.62,225.54) --
	(218.62,225.74) --
	(218.89,225.74) --
	(218.89,225.96) --
	(218.94,225.96) --
	(218.94,226.15) --
	(219.18,226.15) --
	(219.18,226.37) --
	(219.38,226.37) --
	(219.38,226.56) --
	(219.63,226.56) --
	(219.63,226.77) --
	(219.66,226.77) --
	(219.66,227.05) --
	(219.78,227.05) --
	(219.78,227.24) --
	(219.85,227.24) --
	(219.85,227.49) --
	(220.15,227.49) --
	(220.15,227.68) --
	(220.18,227.68) --
	(220.18,227.90) --
	(220.31,227.90) --
	(220.31,228.10) --
	(220.57,228.10) --
	(220.57,228.39) --
	(220.64,228.39) --
	(220.64,228.66) --
	(220.90,228.66) --
	(220.90,228.85) --
	(221.06,228.85) --
	(221.06,229.29) --
	(221.24,229.29) --
	(221.24,229.49) --
	(221.36,229.49) --
	(221.36,229.70) --
	(221.49,229.70) --
	(221.49,229.96) --
	(221.62,229.96) --
	(221.62,230.28) --
	(221.74,230.28) --
	(221.74,230.53) --
	(221.78,230.53) --
	(221.78,230.72) --
	(221.85,230.72) --
	(221.85,230.94) --
	(222.01,230.94) --
	(222.01,231.28) --
	(222.10,231.28) --
	(222.10,231.53) --
	(222.20,231.53) --
	(222.20,231.76) --
	(222.34,231.76) --
	(222.34,232.00) --
	(222.41,232.00) --
	(222.41,232.30) --
	(222.56,232.30) --
	(222.56,232.50) --
	(222.68,232.50) --
	(222.68,232.71) --
	(223.00,232.71) --
	(223.00,232.91) --
	(223.14,232.91) --
	(223.14,233.13) --
	(223.30,233.13) --
	(223.30,233.35) --
	(223.32,233.35) --
	(223.32,233.67) --
	(223.42,233.67) --
	(223.42,234.08) --
	(223.46,234.08) --
	(223.46,234.33) --
	(223.57,234.33) --
	(223.57,234.52) --
	(223.75,234.52) --
	(223.75,234.77) --
	(224.08,234.77) --
	(224.08,234.97) --
	(224.27,234.97) --
	(224.27,235.17) --
	(224.28,235.17) --
	(224.28,235.36) --
	(224.44,235.36) --
	(224.44,235.58) --
	(224.64,235.58) --
	(224.64,235.85) --
	(225.05,235.85) --
	(225.05,236.07) --
	(225.34,236.07) --
	(225.34,236.26) --
	(225.60,236.26) --
	(225.60,236.46) --
	(225.73,236.46) --
	(225.73,236.67) --
	(226.09,236.67) --
	(226.09,236.88) --
	(226.18,236.88) --
	(226.18,237.10) --
	(226.45,237.10) --
	(226.45,237.30) --
	(226.98,237.30) --
	(226.98,237.49) --
	(227.21,237.49) --
	(227.21,237.69) --
	(227.42,237.69) --
	(227.42,237.88) --
	(227.50,237.88) --
	(227.50,238.07) --
	(227.67,238.07) --
	(227.67,238.28) --
	(227.82,238.28) --
	(227.82,238.78) --
	(227.92,238.78) --
	(227.92,238.96) --
	(228.03,238.96) --
	(228.03,239.15) --
	(228.07,239.15) --
	(228.07,239.35) --
	(228.23,239.35) --
	(228.23,239.55) --
	(228.45,239.55) --
	(228.45,239.80) --
	(228.69,239.80) --
	(228.69,239.99) --
	(228.76,239.99) --
	(228.76,240.18) --
	(228.84,240.18) --
	(228.84,240.41) --
	(228.97,240.41) --
	(228.97,240.62) --
	(229.22,240.62) --
	(229.22,240.82) --
	(229.39,240.82) --
	(229.39,241.03) --
	(229.50,241.03) --
	(229.50,241.22) --
	(229.69,241.22) --
	(229.69,241.53) --
	(229.80,241.53) --
	(229.80,241.72) --
	(229.97,241.72) --
	(229.97,241.92) --
	(230.11,241.92) --
	(230.11,242.12) --
	(230.13,242.12) --
	(230.13,242.43) --
	(230.18,242.43) --
	(230.18,242.66) --
	(230.33,242.66) --
	(230.33,242.90) --
	(230.52,242.90) --
	(230.52,243.10) --
	(230.60,243.10) --
	(230.60,243.30) --
	(230.69,243.30) --
	(230.69,243.55) --
	(230.83,243.55) --
	(230.83,243.75) --
	(230.94,243.75) --
	(230.94,243.94) --
	(231.05,243.94) --
	(231.05,244.14) --
	(231.17,244.14) --
	(231.17,244.35) --
	(231.29,244.35) --
	(231.29,244.60) --
	(231.30,244.60) --
	(231.30,244.81) --
	(231.46,244.81) --
	(231.46,245.02) --
	(231.78,245.02) --
	(231.78,245.22) --
	(231.92,245.22) --
	(231.92,245.45) --
	(232.20,245.45) --
	(232.20,245.65) --
	(232.25,245.65) --
	(232.25,245.85) --
	(232.44,245.85) --
	(232.44,246.03) --
	(232.85,246.03) --
	(232.85,246.28) --
	(232.91,246.28) --
	(232.91,246.51) --
	(232.99,246.51) --
	(232.99,246.72) --
	(233.15,246.72) --
	(233.15,246.93) --
	(233.25,246.93) --
	(233.25,247.12) --
	(233.27,247.12) --
	(233.27,247.33) --
	(233.43,247.33) --
	(233.43,247.55) --
	(233.59,247.55) --
	(233.59,247.77) --
	(233.82,247.77) --
	(233.82,247.96) --
	(233.95,247.96) --
	(233.95,248.15) --
	(234.19,248.15) --
	(234.19,248.34) --
	(234.26,248.34) --
	(234.26,248.56) --
	(234.46,248.56) --
	(234.46,248.79) --
	(234.56,248.79) --
	(234.56,249.01) --
	(234.65,249.01) --
	(234.65,249.20) --
	(234.76,249.20) --
	(234.76,249.39) --
	(234.87,249.39) --
	(234.87,249.58) --
	(234.99,249.58) --
	(234.99,249.77) --
	(235.11,249.77) --
	(235.11,250.06) --
	(235.22,250.06) --
	(235.22,250.26) --
	(235.39,250.26) --
	(235.39,250.46) --
	(235.41,250.46) --
	(235.41,250.65) --
	(235.46,250.65) --
	(235.46,250.89) --
	(235.53,250.89) --
	(235.53,251.07) --
	(235.65,251.07) --
	(235.65,251.27) --
	(235.74,251.27) --
	(235.74,251.46) --
	(235.87,251.46) --
	(235.87,251.69) --
	(236.04,251.69) --
	(236.04,251.90) --
	(236.16,251.90) --
	(236.16,252.49) --
	(236.27,252.49) --
	(236.27,252.75) --
	(236.40,252.75) --
	(236.40,252.96) --
	(236.67,252.96) --
	(236.67,253.16) --
	(236.79,253.16) --
	(236.79,253.34) --
	(236.90,253.34) --
	(236.90,253.53) --
	(237.10,253.53) --
	(237.10,253.72) --
	(237.21,253.72) --
	(237.21,253.92) --
	(237.46,253.92) --
	(237.46,254.11) --
	(237.51,254.11) --
	(237.51,254.31) --
	(237.62,254.31) --
	(237.62,254.49) --
	(237.73,254.49) --
	(237.73,254.69) --
	(237.90,254.69) --
	(237.90,254.89) --
	(238.03,254.89) --
	(238.03,255.09) --
	(238.16,255.09) --
	(238.16,255.33) --
	(238.32,255.33) --
	(238.32,255.52) --
	(238.48,255.52) --
	(238.48,255.71) --
	(238.56,255.71) --
	(238.56,255.91) --
	(238.80,255.91) --
	(238.80,256.11) --
	(238.93,256.11) --
	(238.93,256.31) --
	(239.22,256.31) --
	(239.22,256.50) --
	(239.39,256.50) --
	(239.39,256.70) --
	(239.66,256.70) --
	(239.66,256.90) --
	(239.78,256.90) --
	(239.78,257.09) --
	(239.96,257.09) --
	(239.96,257.29) --
	(240.14,257.29) --
	(240.14,257.49) --
	(240.32,257.49) --
	(240.32,257.73) --
	(240.47,257.73) --
	(240.47,257.92) --
	(240.63,257.92) --
	(240.63,258.16) --
	(240.79,258.16) --
	(240.79,258.35) --
	(240.83,258.35) --
	(240.83,258.58) --
	(241.02,258.58) --
	(241.02,258.77) --
	(241.26,258.77) --
	(241.26,258.96) --
	(241.40,258.96) --
	(241.40,259.15) --
	(241.56,259.15) --
	(241.56,259.34) --
	(241.69,259.34) --
	(241.69,259.53) --
	(241.76,259.53) --
	(241.76,259.72) --
	(241.83,259.72) --
	(241.83,260.03) --
	(242.07,260.03) --
	(242.07,260.22) --
	(242.27,260.22) --
	(242.27,260.43) --
	(242.45,260.43) --
	(242.45,260.65) --
	(242.56,260.65) --
	(242.56,260.87) --
	(242.67,260.87) --
	(242.67,261.06) --
	(242.83,261.06) --
	(242.83,261.25) --
	(242.99,261.25) --
	(242.99,261.44) --
	(243.12,261.44) --
	(243.12,261.63) --
	(243.29,261.63) --
	(243.29,261.82) --
	(243.48,261.82) --
	(243.48,262.02) --
	(243.63,262.02) --
	(243.63,262.21) --
	(243.79,262.21) --
	(243.79,262.40) --
	(243.95,262.40) --
	(243.95,262.59) --
	(244.19,262.59) --
	(244.19,262.78) --
	(244.42,262.78) --
	(244.42,262.98) --
	(244.54,262.98) --
	(244.54,263.19) --
	(244.87,263.19) --
	(244.87,263.40) --
	(245.18,263.40) --
	(245.18,263.60) --
	(245.35,263.60) --
	(245.35,263.80) --
	(245.68,263.80) --
	(245.68,263.99) --
	(245.76,263.99) --
	(245.76,264.22) --
	(246.03,264.22) --
	(246.03,264.40) --
	(246.18,264.40) --
	(246.18,264.61) --
	(246.54,264.61) --
	(246.54,264.79) --
	(246.83,264.79) --
	(246.83,264.99) --
	(247.14,264.99) --
	(247.14,265.17) --
	(247.35,265.17) --
	(247.35,265.38) --
	(247.59,265.38) --
	(247.59,265.59) --
	(247.94,265.59) --
	(247.94,265.80) --
	(248.22,265.80) --
	(248.22,265.99) --
	(248.41,265.99) --
	(248.41,266.22) --
	(248.63,266.22) --
	(248.63,266.42) --
	(249.10,266.42) --
	(249.10,266.63) --
	(249.35,266.63) --
	(249.35,266.83) --
	(249.45,266.83) --
	(249.45,267.02) --
	(249.69,267.02) --
	(249.69,267.21) --
	(249.96,267.21) --
	(249.96,267.41) --
	(250.17,267.41) --
	(250.17,267.59) --
	(250.63,267.59) --
	(250.63,267.79) --
	(251.03,267.79) --
	(251.03,268.05) --
	(251.49,268.05) --
	(251.49,268.24) --
	(251.75,268.24) --
	(251.75,268.43) --
	(252.35,268.43) --
	(252.35,268.64) --
	(252.99,268.64) --
	(252.99,268.82) --
	(253.94,268.82) --
	(253.94,269.04) --
	(254.54,269.04) --
	(254.54,269.23) --
	(255.03,269.23) --
	(255.03,269.42) --
	(255.56,269.42) --
	(255.56,269.63) --
	(256.58,269.63) --
	(256.58,269.82) --
	(257.39,269.82) --
	(257.39,270.01) --
	(258.53,270.01) --
	(258.53,270.21) --
	(258.90,270.21) --
	(258.90,270.41) --
	(260.36,270.41) --
	(260.36,270.62) --
	(261.63,270.62) --
	(261.63,270.81) --
	(265.33,270.81) --
	(265.33,271.00) --
	(273.21,271.00) --
	(273.21,271.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.23,271.24) -- (190.11,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.17,269.30) -- (188.17,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.79,269.87) -- (195.53,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.79,272.61) -- (195.53,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.75,269.87) -- (195.49,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.75,272.61) -- (195.49,269.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.18,271.24) -- (196.06,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.12,269.30) -- (194.12,273.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.74,269.83) --
	(187.49,269.83) --
	(187.49,272.58) --
	(184.74,272.58) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (187.64,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (215.07,198.50) --
	(216.92,195.30) --
	(213.22,195.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.42,217.56) --
	(214.27,220.76) --
	(210.57,220.76) --
	(212.42,217.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.23,271.24) -- (190.11,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.17,269.30) -- (188.17,273.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.79,269.87) -- (195.53,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.79,272.61) -- (195.53,269.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.75,269.87) -- (195.49,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.75,272.61) -- (195.49,269.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.18,271.24) -- (196.06,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.12,269.30) -- (194.12,273.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.75,269.87) --
	(187.50,269.87) --
	(187.50,272.61) --
	(184.75,272.61) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (187.64,271.24) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.42,273.05) --
	(281.26,269.85) --
	(277.57,269.85) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.21,268.93) --
	(275.06,272.13) --
	(271.36,272.13) --
	(273.21,268.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.31,192.62) -- (166.31,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.20,192.62) -- (173.20,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.23,192.62) -- (177.23,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.09,192.62) -- (180.09,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.30,192.62) -- (182.30,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.12,192.62) -- (184.12,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.65,192.62) -- (185.65,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.97,192.62) -- (186.97,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.14,192.62) -- (188.14,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.19,192.62) -- (189.19,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.08,192.62) -- (196.08,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.11,192.62) -- (200.11,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.97,192.62) -- (202.97,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.18,192.62) -- (205.18,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.99,192.62) -- (206.99,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.53,192.62) -- (208.53,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.85,192.62) -- (209.85,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.02,192.62) -- (211.02,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.07,192.62) -- (212.07,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.96,192.62) -- (218.96,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.98,192.62) -- (222.98,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.84,192.62) -- (225.84,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.06,192.62) -- (228.06,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.87,192.62) -- (229.87,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.40,192.62) -- (231.40,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.73,192.62) -- (232.73,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.90,192.62) -- (233.90,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.95,192.62) -- (234.95,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.83,192.62) -- (241.83,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.86,192.62) -- (245.86,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.72,192.62) -- (248.72,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.94,192.62) -- (250.94,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (252.75,192.62) -- (252.75,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.28,192.62) -- (254.28,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.61,192.62) -- (255.61,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.78,192.62) -- (256.78,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.82,192.62) -- (257.82,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.71,192.62) -- (264.71,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.74,192.62) -- (268.74,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.60,192.62) -- (271.60,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.81,192.62) -- (273.81,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.63,192.62) -- (275.63,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.16,192.62) -- (277.16,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.48,192.62) -- (278.48,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.65,192.62) -- (279.65,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.70,192.62) -- (280.70,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.59,192.62) -- (287.59,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.62,192.62) -- (291.62,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.48,192.62) -- (294.48,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.69,192.62) -- (296.69,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.50,192.62) -- (298.50,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.04,192.62) -- (300.04,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.36,192.62) -- (301.36,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.53,192.62) -- (302.53,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.58,192.62) -- (303.58,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.45,192.62) rectangle (284.08,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,192.62) --
	(181.45,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,201.76) {5650000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,218.04) {5660000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,234.33) {5670000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,250.62) {5680000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.95,266.91) {5690000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,204.51) --
	(181.45,204.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,220.80) --
	(181.45,220.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,237.09) --
	(181.45,237.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,253.37) --
	(181.45,253.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.95,269.66) --
	(181.45,269.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.45,192.62) --
	(284.08,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.19,190.12) --
	(189.19,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.07,190.12) --
	(212.07,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.95,190.12) --
	(234.95,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.82,190.12) --
	(257.82,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.70,190.12) --
	(280.70,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (182.99,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (190.82,184.51) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (206.78,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (214.61,184.51) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (229.66,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (237.49,184.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.54,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (260.37,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (275.42,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (283.25,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (232.77,277.78) {soc-Epinions1};
\end{scope}
\begin{scope}
\path[clip] (289.08,162.88) rectangle (433.62,294.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08,162.88) rectangle (433.62,294.08);
\end{scope}
\begin{scope}
\path[clip] (325.99,192.62) rectangle (428.62,274.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.99,192.62) rectangle (428.62,274.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,195.96) --
	(428.62,195.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,217.04) --
	(428.62,217.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,238.11) --
	(428.62,238.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.99,259.19) --
	(428.62,259.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.85,192.62) --
	(348.85,274.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,192.62) --
	(423.96,274.98);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.66,211.16) --
	(330.68,211.16) --
	(330.68,211.18) --
	(330.72,211.18) --
	(330.72,211.20) --
	(330.74,211.20) --
	(330.74,211.22) --
	(330.77,211.22) --
	(330.77,211.24) --
	(330.80,211.24) --
	(330.80,211.25) --
	(330.83,211.25) --
	(330.83,211.27) --
	(330.86,211.27) --
	(330.86,211.29) --
	(330.89,211.29) --
	(330.89,211.31) --
	(330.92,211.31) --
	(330.92,211.32) --
	(330.96,211.32) --
	(330.96,211.34) --
	(330.98,211.34) --
	(330.98,211.36) --
	(331.01,211.36) --
	(331.01,211.38) --
	(331.04,211.38) --
	(331.04,211.40) --
	(331.07,211.40) --
	(331.07,211.41) --
	(331.10,211.41) --
	(331.10,211.43) --
	(331.13,211.43) --
	(331.13,211.45) --
	(331.16,211.45) --
	(331.16,211.47) --
	(331.19,211.47) --
	(331.19,211.48) --
	(331.22,211.48) --
	(331.22,211.50) --
	(331.25,211.50) --
	(331.25,211.52) --
	(331.28,211.52) --
	(331.28,211.54) --
	(331.32,211.54) --
	(331.32,211.56) --
	(331.35,211.56) --
	(331.35,211.58) --
	(331.38,211.58) --
	(331.38,211.59) --
	(331.41,211.59) --
	(331.41,211.61) --
	(331.44,211.61) --
	(331.44,211.63) --
	(331.46,211.63) --
	(331.46,211.65) --
	(331.49,211.65) --
	(331.49,211.66) --
	(331.52,211.66) --
	(331.52,211.68) --
	(331.55,211.68) --
	(331.55,211.70) --
	(331.58,211.70) --
	(331.58,211.72) --
	(331.61,211.72) --
	(331.61,211.74) --
	(331.64,211.74) --
	(331.64,211.75) --
	(331.68,211.75) --
	(331.68,211.77) --
	(331.70,211.77) --
	(331.70,211.79) --
	(331.73,211.79) --
	(331.73,211.81) --
	(331.76,211.81) --
	(331.76,211.83) --
	(331.79,211.83) --
	(331.79,211.84) --
	(331.82,211.84) --
	(331.82,211.86) --
	(331.86,211.86) --
	(331.86,211.88) --
	(331.89,211.88) --
	(331.89,211.90) --
	(331.92,211.90) --
	(331.92,211.91) --
	(331.95,211.91) --
	(331.95,211.93) --
	(331.98,211.93) --
	(331.98,211.95) --
	(332.01,211.95) --
	(332.01,211.97) --
	(332.05,211.97) --
	(332.05,211.99) --
	(332.07,211.99) --
	(332.07,212.00) --
	(332.11,212.00) --
	(332.11,212.02) --
	(332.14,212.02) --
	(332.14,212.04) --
	(332.17,212.04) --
	(332.17,212.06) --
	(332.21,212.06) --
	(332.21,212.07) --
	(332.24,212.07) --
	(332.24,212.09) --
	(332.27,212.09) --
	(332.27,212.11) --
	(332.30,212.11) --
	(332.30,212.13) --
	(332.33,212.13) --
	(332.33,212.15) --
	(332.36,212.15) --
	(332.36,212.16) --
	(332.39,212.16) --
	(332.39,212.18) --
	(332.42,212.18) --
	(332.42,212.20) --
	(332.45,212.20) --
	(332.45,212.22) --
	(332.48,212.22) --
	(332.48,212.24) --
	(332.52,212.24) --
	(332.52,212.25) --
	(332.54,212.25) --
	(332.54,212.27) --
	(332.57,212.27) --
	(332.57,212.29) --
	(332.61,212.29) --
	(332.61,212.31) --
	(332.64,212.31) --
	(332.64,212.33) --
	(332.67,212.33) --
	(332.67,212.34) --
	(332.69,212.34) --
	(332.69,212.36) --
	(332.72,212.36) --
	(332.72,212.38) --
	(332.76,212.38) --
	(332.76,212.40) --
	(332.79,212.40) --
	(332.79,212.42) --
	(332.82,212.42) --
	(332.82,212.43) --
	(332.85,212.43) --
	(332.85,212.45) --
	(332.89,212.45) --
	(332.89,212.47) --
	(332.92,212.47) --
	(332.92,212.49) --
	(332.96,212.49) --
	(332.96,212.51) --
	(332.99,212.51) --
	(332.99,212.52) --
	(333.03,212.52) --
	(333.03,212.54) --
	(333.06,212.54) --
	(333.06,212.56) --
	(333.08,212.56) --
	(333.08,212.58) --
	(333.12,212.58) --
	(333.12,212.60) --
	(333.15,212.60) --
	(333.15,212.61) --
	(333.18,212.61) --
	(333.18,212.63) --
	(333.21,212.63) --
	(333.21,212.65) --
	(333.25,212.65) --
	(333.25,212.67) --
	(333.27,212.67) --
	(333.27,212.69) --
	(333.31,212.69) --
	(333.31,212.70) --
	(333.33,212.70) --
	(333.33,212.72) --
	(333.37,212.72) --
	(333.37,212.74) --
	(333.39,212.74) --
	(333.39,212.76) --
	(333.42,212.76) --
	(333.42,212.77) --
	(333.45,212.77) --
	(333.45,212.79) --
	(333.49,212.79) --
	(333.49,212.81) --
	(333.51,212.81) --
	(333.51,212.83) --
	(333.54,212.83) --
	(333.54,212.85) --
	(333.57,212.85) --
	(333.57,212.86) --
	(333.60,212.86) --
	(333.60,212.88) --
	(333.63,212.88) --
	(333.63,212.90) --
	(333.66,212.90) --
	(333.66,212.92) --
	(333.69,212.92) --
	(333.69,212.94) --
	(333.72,212.94) --
	(333.72,212.95) --
	(333.75,212.95) --
	(333.75,212.97) --
	(333.78,212.97) --
	(333.78,212.99) --
	(333.81,212.99) --
	(333.81,213.01) --
	(333.84,213.01) --
	(333.84,213.03) --
	(333.87,213.03) --
	(333.87,213.04) --
	(333.90,213.04) --
	(333.90,213.06) --
	(333.93,213.06) --
	(333.93,213.08) --
	(333.96,213.08) --
	(333.96,213.10) --
	(333.98,213.10) --
	(333.98,213.12) --
	(334.01,213.12) --
	(334.01,213.13) --
	(334.04,213.13) --
	(334.04,213.15) --
	(334.07,213.15) --
	(334.07,213.17) --
	(334.10,213.17) --
	(334.10,213.19) --
	(334.13,213.19) --
	(334.13,213.20) --
	(334.16,213.20) --
	(334.16,213.22) --
	(334.19,213.22) --
	(334.19,213.24) --
	(334.22,213.24) --
	(334.22,213.26) --
	(334.25,213.26) --
	(334.25,213.28) --
	(334.28,213.28) --
	(334.28,213.29) --
	(334.31,213.29) --
	(334.31,213.31) --
	(334.33,213.31) --
	(334.33,213.33) --
	(334.36,213.33) --
	(334.36,213.35) --
	(334.39,213.35) --
	(334.39,213.37) --
	(334.43,213.37) --
	(334.43,213.38) --
	(334.45,213.38) --
	(334.45,213.40) --
	(334.48,213.40) --
	(334.48,213.42) --
	(334.51,213.42) --
	(334.51,213.44) --
	(334.54,213.44) --
	(334.54,213.45) --
	(334.57,213.45) --
	(334.57,213.47) --
	(334.60,213.47) --
	(334.60,213.49) --
	(334.63,213.49) --
	(334.63,213.51) --
	(334.66,213.51) --
	(334.66,213.53) --
	(334.69,213.53) --
	(334.69,213.54) --
	(334.72,213.54) --
	(334.72,213.56) --
	(334.75,213.56) --
	(334.75,213.58) --
	(334.77,213.58) --
	(334.77,213.60) --
	(334.80,213.60) --
	(334.80,213.61) --
	(334.83,213.61) --
	(334.83,213.63) --
	(334.86,213.63) --
	(334.86,213.65) --
	(334.89,213.65) --
	(334.89,213.67) --
	(334.92,213.67) --
	(334.92,213.69) --
	(334.95,213.69) --
	(334.95,213.70) --
	(334.98,213.70) --
	(334.98,213.72) --
	(335.01,213.72) --
	(335.01,213.74) --
	(335.04,213.74) --
	(335.04,213.76) --
	(335.07,213.76) --
	(335.07,213.77) --
	(335.10,213.77) --
	(335.10,213.79) --
	(335.13,213.79) --
	(335.13,213.81) --
	(335.16,213.81) --
	(335.16,213.83) --
	(335.19,213.83) --
	(335.19,213.85) --
	(335.23,213.85) --
	(335.23,213.86) --
	(335.25,213.86) --
	(335.25,213.88) --
	(335.28,213.88) --
	(335.28,213.90) --
	(335.31,213.90) --
	(335.31,213.92) --
	(335.34,213.92) --
	(335.34,213.94) --
	(335.37,213.94) --
	(335.37,213.95) --
	(335.40,213.95) --
	(335.40,213.97) --
	(335.43,213.97) --
	(335.43,213.99) --
	(335.46,213.99) --
	(335.46,214.01) --
	(335.49,214.01) --
	(335.49,214.03) --
	(335.52,214.03) --
	(335.52,214.04) --
	(335.55,214.04) --
	(335.55,214.06) --
	(335.58,214.06) --
	(335.58,214.08) --
	(335.61,214.08) --
	(335.61,214.10) --
	(335.64,214.10) --
	(335.64,214.11) --
	(335.67,214.11) --
	(335.67,214.13) --
	(335.71,214.13) --
	(335.71,214.15) --
	(335.73,214.15) --
	(335.73,214.17) --
	(335.77,214.17) --
	(335.77,214.19) --
	(335.79,214.19) --
	(335.79,214.20) --
	(335.83,214.20) --
	(335.83,214.22) --
	(335.86,214.22) --
	(335.86,214.24) --
	(335.89,214.24) --
	(335.89,214.26) --
	(335.92,214.26) --
	(335.92,214.27) --
	(335.95,214.27) --
	(335.95,214.29) --
	(335.97,214.29) --
	(335.97,214.31) --
	(336.00,214.31) --
	(336.00,214.33) --
	(336.03,214.33) --
	(336.03,214.35) --
	(336.06,214.35) --
	(336.06,214.36) --
	(336.09,214.36) --
	(336.09,214.38) --
	(336.11,214.38) --
	(336.11,214.40) --
	(336.14,214.40) --
	(336.14,214.42) --
	(336.17,214.42) --
	(336.17,214.44) --
	(336.20,214.44) --
	(336.20,214.45) --
	(336.22,214.45) --
	(336.22,214.47) --
	(336.26,214.47) --
	(336.26,214.49) --
	(336.28,214.49) --
	(336.28,214.51) --
	(336.31,214.51) --
	(336.31,214.53) --
	(336.35,214.53) --
	(336.35,214.54) --
	(336.38,214.54) --
	(336.38,214.56) --
	(336.41,214.56) --
	(336.41,214.58) --
	(336.44,214.58) --
	(336.44,214.60) --
	(336.47,214.60) --
	(336.47,214.61) --
	(336.50,214.61) --
	(336.50,214.63) --
	(336.53,214.63) --
	(336.53,214.65) --
	(336.56,214.65) --
	(336.56,214.67) --
	(336.59,214.67) --
	(336.59,214.69) --
	(336.62,214.69) --
	(336.62,214.70) --
	(336.64,214.70) --
	(336.64,214.72) --
	(336.67,214.72) --
	(336.67,214.74) --
	(336.71,214.74) --
	(336.71,214.76) --
	(336.74,214.76) --
	(336.74,214.78) --
	(336.76,214.78) --
	(336.76,214.79) --
	(336.79,214.79) --
	(336.79,214.81) --
	(336.82,214.81) --
	(336.82,214.83) --
	(336.84,214.83) --
	(336.84,214.85) --
	(336.87,214.85) --
	(336.87,214.87) --
	(336.90,214.87) --
	(336.90,214.88) --
	(336.92,214.88) --
	(336.92,214.90) --
	(336.95,214.90) --
	(336.95,214.92) --
	(336.98,214.92) --
	(336.98,214.94) --
	(337.01,214.94) --
	(337.01,214.95) --
	(337.04,214.95) --
	(337.04,214.97) --
	(337.07,214.97) --
	(337.07,214.99) --
	(337.10,214.99) --
	(337.10,215.01) --
	(337.13,215.01) --
	(337.13,215.03) --
	(337.17,215.03) --
	(337.17,215.04) --
	(337.20,215.04) --
	(337.20,215.06) --
	(337.23,215.06) --
	(337.23,215.08) --
	(337.26,215.08) --
	(337.26,215.10) --
	(337.29,215.10) --
	(337.29,215.12) --
	(337.31,215.12) --
	(337.31,215.14) --
	(337.35,215.14) --
	(337.35,215.15) --
	(337.38,215.15) --
	(337.38,215.17) --
	(337.40,215.17) --
	(337.40,215.19) --
	(337.44,215.19) --
	(337.44,215.21) --
	(337.47,215.21) --
	(337.47,215.22) --
	(337.50,215.22) --
	(337.50,215.24) --
	(337.53,215.24) --
	(337.53,215.26) --
	(337.56,215.26) --
	(337.56,215.28) --
	(337.60,215.28) --
	(337.60,215.30) --
	(337.63,215.30) --
	(337.63,215.31) --
	(337.65,215.31) --
	(337.65,215.33) --
	(337.68,215.33) --
	(337.68,215.35) --
	(337.71,215.35) --
	(337.71,215.37) --
	(337.74,215.37) --
	(337.74,215.38) --
	(337.77,215.38) --
	(337.77,215.40) --
	(337.80,215.40) --
	(337.80,215.42) --
	(337.84,215.42) --
	(337.84,215.44) --
	(337.86,215.44) --
	(337.86,215.46) --
	(337.90,215.46) --
	(337.90,215.47) --
	(337.93,215.47) --
	(337.93,215.49) --
	(337.96,215.49) --
	(337.96,215.51) --
	(337.99,215.51) --
	(337.99,215.53) --
	(338.02,215.53) --
	(338.02,215.55) --
	(338.05,215.55) --
	(338.05,215.56) --
	(338.08,215.56) --
	(338.08,215.58) --
	(338.11,215.58) --
	(338.11,215.60) --
	(338.13,215.60) --
	(338.13,215.62) --
	(338.17,215.62) --
	(338.17,215.63) --
	(338.20,215.63) --
	(338.20,215.65) --
	(338.23,215.65) --
	(338.23,215.67) --
	(338.25,215.67) --
	(338.25,215.69) --
	(338.29,215.69) --
	(338.29,215.70) --
	(338.32,215.70) --
	(338.32,215.72) --
	(338.35,215.72) --
	(338.35,215.74) --
	(338.38,215.74) --
	(338.38,215.76) --
	(338.40,215.76) --
	(338.40,215.78) --
	(338.43,215.78) --
	(338.43,215.79) --
	(338.46,215.79) --
	(338.46,215.81) --
	(338.49,215.81) --
	(338.49,215.83) --
	(338.52,215.83) --
	(338.52,215.85) --
	(338.55,215.85) --
	(338.55,215.87) --
	(338.58,215.87) --
	(338.58,215.89) --
	(338.61,215.89) --
	(338.61,215.90) --
	(338.63,215.90) --
	(338.63,215.92) --
	(338.66,215.92) --
	(338.66,215.94) --
	(338.69,215.94) --
	(338.69,215.96) --
	(338.72,215.96) --
	(338.72,215.97) --
	(338.74,215.97) --
	(338.74,215.99) --
	(338.77,215.99) --
	(338.77,216.01) --
	(338.79,216.01) --
	(338.79,216.03) --
	(338.82,216.03) --
	(338.82,216.05) --
	(338.85,216.05) --
	(338.85,216.06) --
	(338.87,216.06) --
	(338.87,216.08) --
	(338.90,216.08) --
	(338.90,216.10) --
	(338.93,216.10) --
	(338.93,216.12) --
	(338.95,216.12) --
	(338.95,216.14) --
	(338.98,216.14) --
	(338.98,216.15) --
	(339.00,216.15) --
	(339.00,216.17) --
	(339.03,216.17) --
	(339.03,216.19) --
	(339.07,216.19) --
	(339.07,216.21) --
	(339.09,216.21) --
	(339.09,216.22) --
	(339.12,216.22) --
	(339.12,216.24) --
	(339.15,216.24) --
	(339.15,216.26) --
	(339.18,216.26) --
	(339.18,216.28) --
	(339.21,216.28) --
	(339.21,216.30) --
	(339.24,216.30) --
	(339.24,216.31) --
	(339.27,216.31) --
	(339.27,216.33) --
	(339.30,216.33) --
	(339.30,216.35) --
	(339.33,216.35) --
	(339.33,216.37) --
	(339.36,216.37) --
	(339.36,216.38) --
	(339.38,216.38) --
	(339.38,216.40) --
	(339.42,216.40) --
	(339.42,216.42) --
	(339.45,216.42) --
	(339.45,216.44) --
	(339.47,216.44) --
	(339.47,216.46) --
	(339.50,216.46) --
	(339.50,216.47) --
	(339.53,216.47) --
	(339.53,216.49) --
	(339.56,216.49) --
	(339.56,216.51) --
	(339.59,216.51) --
	(339.59,216.53) --
	(339.62,216.53) --
	(339.62,216.55) --
	(339.65,216.55) --
	(339.65,216.56) --
	(339.69,216.56) --
	(339.69,216.58) --
	(339.72,216.58) --
	(339.72,216.60) --
	(339.75,216.60) --
	(339.75,216.62) --
	(339.78,216.62) --
	(339.78,216.64) --
	(339.81,216.64) --
	(339.81,216.65) --
	(339.84,216.65) --
	(339.84,216.67) --
	(339.87,216.67) --
	(339.87,216.69) --
	(339.90,216.69) --
	(339.90,216.71) --
	(339.93,216.71) --
	(339.93,216.72) --
	(339.95,216.72) --
	(339.95,216.74) --
	(339.98,216.74) --
	(339.98,216.76) --
	(340.00,216.76) --
	(340.00,216.78) --
	(340.03,216.78) --
	(340.03,216.80) --
	(340.06,216.80) --
	(340.06,216.81) --
	(340.09,216.81) --
	(340.09,216.83) --
	(340.13,216.83) --
	(340.13,216.85) --
	(340.15,216.85) --
	(340.15,216.87) --
	(340.18,216.87) --
	(340.18,216.89) --
	(340.21,216.89) --
	(340.21,216.90) --
	(340.24,216.90) --
	(340.24,216.92) --
	(340.27,216.92) --
	(340.27,216.94) --
	(340.30,216.94) --
	(340.30,216.96) --
	(340.33,216.96) --
	(340.33,216.97) --
	(340.36,216.97) --
	(340.36,216.99) --
	(340.40,216.99) --
	(340.40,217.01) --
	(340.42,217.01) --
	(340.42,217.03) --
	(340.45,217.03) --
	(340.45,217.05) --
	(340.47,217.05) --
	(340.47,217.06) --
	(340.50,217.06) --
	(340.50,217.08) --
	(340.53,217.08) --
	(340.53,217.10) --
	(340.55,217.10) --
	(340.55,217.12) --
	(340.59,217.12) --
	(340.59,217.13) --
	(340.62,217.13) --
	(340.62,217.15) --
	(340.64,217.15) --
	(340.64,217.17) --
	(340.67,217.17) --
	(340.67,217.19) --
	(340.69,217.19) --
	(340.69,217.21) --
	(340.72,217.21) --
	(340.72,217.22) --
	(340.75,217.22) --
	(340.75,217.24) --
	(340.78,217.24) --
	(340.78,217.26) --
	(340.80,217.26) --
	(340.80,217.28) --
	(340.84,217.28) --
	(340.84,217.29) --
	(340.86,217.29) --
	(340.86,217.31) --
	(340.89,217.31) --
	(340.89,217.33) --
	(340.92,217.33) --
	(340.92,217.35) --
	(340.95,217.35) --
	(340.95,217.37) --
	(340.98,217.37) --
	(340.98,217.39) --
	(341.01,217.39) --
	(341.01,217.40) --
	(341.03,217.40) --
	(341.03,217.42) --
	(341.06,217.42) --
	(341.06,217.44) --
	(341.09,217.44) --
	(341.09,217.46) --
	(341.11,217.46) --
	(341.11,217.47) --
	(341.14,217.47) --
	(341.14,217.49) --
	(341.17,217.49) --
	(341.17,217.51) --
	(341.20,217.51) --
	(341.20,217.53) --
	(341.23,217.53) --
	(341.23,217.55) --
	(341.26,217.55) --
	(341.26,217.56) --
	(341.30,217.56) --
	(341.30,217.58) --
	(341.33,217.58) --
	(341.33,217.60) --
	(341.35,217.60) --
	(341.35,217.62) --
	(341.38,217.62) --
	(341.38,217.63) --
	(341.41,217.63) --
	(341.41,217.65) --
	(341.44,217.65) --
	(341.44,217.67) --
	(341.47,217.67) --
	(341.47,217.69) --
	(341.50,217.69) --
	(341.50,217.71) --
	(341.52,217.71) --
	(341.52,217.72) --
	(341.55,217.72) --
	(341.55,217.74) --
	(341.58,217.74) --
	(341.58,217.76) --
	(341.60,217.76) --
	(341.60,217.78) --
	(341.64,217.78) --
	(341.64,217.79) --
	(341.67,217.79) --
	(341.67,217.81) --
	(341.70,217.81) --
	(341.70,217.83) --
	(341.73,217.83) --
	(341.73,217.85) --
	(341.76,217.85) --
	(341.76,217.87) --
	(341.79,217.87) --
	(341.79,217.88) --
	(341.82,217.88) --
	(341.82,217.90) --
	(341.85,217.90) --
	(341.85,217.92) --
	(341.88,217.92) --
	(341.88,217.94) --
	(341.91,217.94) --
	(341.91,217.95) --
	(341.94,217.95) --
	(341.94,217.97) --
	(341.97,217.97) --
	(341.97,217.99) --
	(341.99,217.99) --
	(341.99,218.01) --
	(342.02,218.01) --
	(342.02,218.03) --
	(342.05,218.03) --
	(342.05,218.04) --
	(342.09,218.04) --
	(342.09,218.06) --
	(342.11,218.06) --
	(342.11,218.08) --
	(342.15,218.08) --
	(342.15,218.10) --
	(342.18,218.10) --
	(342.18,218.11) --
	(342.20,218.11) --
	(342.20,218.13) --
	(342.23,218.13) --
	(342.23,218.15) --
	(342.26,218.15) --
	(342.26,218.17) --
	(342.29,218.17) --
	(342.29,218.19) --
	(342.32,218.19) --
	(342.32,218.20) --
	(342.34,218.20) --
	(342.34,218.22) --
	(342.38,218.22) --
	(342.38,218.24) --
	(342.41,218.24) --
	(342.41,218.26) --
	(342.43,218.26) --
	(342.43,218.28) --
	(342.46,218.28) --
	(342.46,218.29) --
	(342.49,218.29) --
	(342.49,218.31) --
	(342.52,218.31) --
	(342.52,218.33) --
	(342.55,218.33) --
	(342.55,218.35) --
	(342.58,218.35) --
	(342.58,218.36) --
	(342.61,218.36) --
	(342.61,218.38) --
	(342.64,218.38) --
	(342.64,218.40) --
	(342.66,218.40) --
	(342.66,218.42) --
	(342.69,218.42) --
	(342.69,218.44) --
	(342.72,218.44) --
	(342.72,218.46) --
	(342.75,218.46) --
	(342.75,218.47) --
	(342.78,218.47) --
	(342.78,218.49) --
	(342.81,218.49) --
	(342.81,218.51) --
	(342.84,218.51) --
	(342.84,218.53) --
	(342.86,218.53) --
	(342.86,218.54) --
	(342.90,218.54) --
	(342.90,218.56) --
	(342.92,218.56) --
	(342.92,218.58) --
	(342.95,218.58) --
	(342.95,218.60) --
	(342.98,218.60) --
	(342.98,218.62) --
	(343.00,218.62) --
	(343.00,218.63) --
	(343.03,218.63) --
	(343.03,218.65) --
	(343.05,218.65) --
	(343.05,218.67) --
	(343.08,218.67) --
	(343.08,218.69) --
	(343.11,218.69) --
	(343.11,218.71) --
	(343.13,218.71) --
	(343.13,218.72) --
	(343.16,218.72) --
	(343.16,218.74) --
	(343.19,218.74) --
	(343.19,218.76) --
	(343.22,218.76) --
	(343.22,218.78) --
	(343.25,218.78) --
	(343.25,218.80) --
	(343.27,218.80) --
	(343.27,218.81) --
	(343.30,218.81) --
	(343.30,218.83) --
	(343.33,218.83) --
	(343.33,218.85) --
	(343.36,218.85) --
	(343.36,218.87) --
	(343.38,218.87) --
	(343.38,218.88) --
	(343.41,218.88) --
	(343.41,218.90) --
	(343.44,218.90) --
	(343.44,218.92) --
	(343.47,218.92) --
	(343.47,218.94) --
	(343.49,218.94) --
	(343.49,218.96) --
	(343.52,218.96) --
	(343.52,218.97) --
	(343.55,218.97) --
	(343.55,218.99) --
	(343.58,218.99) --
	(343.58,219.01) --
	(343.61,219.01) --
	(343.61,219.03) --
	(343.63,219.03) --
	(343.63,219.04) --
	(343.66,219.04) --
	(343.66,219.06) --
	(343.69,219.06) --
	(343.69,219.08) --
	(343.72,219.08) --
	(343.72,219.10) --
	(343.75,219.10) --
	(343.75,219.12) --
	(343.79,219.12) --
	(343.79,219.13) --
	(343.81,219.13) --
	(343.81,219.15) --
	(343.84,219.15) --
	(343.84,219.17) --
	(343.87,219.17) --
	(343.87,219.19) --
	(343.90,219.19) --
	(343.90,219.20) --
	(343.92,219.20) --
	(343.92,219.22) --
	(343.95,219.22) --
	(343.95,219.24) --
	(343.98,219.24) --
	(343.98,219.26) --
	(344.01,219.26) --
	(344.01,219.28) --
	(344.04,219.28) --
	(344.04,219.29) --
	(344.06,219.29) --
	(344.06,219.31) --
	(344.09,219.31) --
	(344.09,219.33) --
	(344.12,219.33) --
	(344.12,219.35) --
	(344.15,219.35) --
	(344.15,219.36) --
	(344.18,219.36) --
	(344.18,219.38) --
	(344.21,219.38) --
	(344.21,219.40) --
	(344.24,219.40) --
	(344.24,219.42) --
	(344.27,219.42) --
	(344.27,219.44) --
	(344.29,219.44) --
	(344.29,219.46) --
	(344.32,219.46) --
	(344.32,219.47) --
	(344.34,219.47) --
	(344.34,219.49) --
	(344.37,219.49) --
	(344.37,219.51) --
	(344.40,219.51) --
	(344.40,219.53) --
	(344.43,219.53) --
	(344.43,219.54) --
	(344.46,219.54) --
	(344.46,219.56) --
	(344.48,219.56) --
	(344.48,219.58) --
	(344.51,219.58) --
	(344.51,219.60) --
	(344.54,219.60) --
	(344.54,219.62) --
	(344.56,219.62) --
	(344.56,219.63) --
	(344.59,219.63) --
	(344.59,219.65) --
	(344.62,219.65) --
	(344.62,219.67) --
	(344.64,219.67) --
	(344.64,219.69) --
	(344.67,219.69) --
	(344.67,219.71) --
	(344.69,219.71) --
	(344.69,219.72) --
	(344.72,219.72) --
	(344.72,219.74) --
	(344.74,219.74) --
	(344.74,219.76) --
	(344.77,219.76) --
	(344.77,219.78) --
	(344.80,219.78) --
	(344.80,219.80) --
	(344.82,219.80) --
	(344.82,219.81) --
	(344.85,219.81) --
	(344.85,219.83) --
	(344.88,219.83) --
	(344.88,219.85) --
	(344.91,219.85) --
	(344.91,219.87) --
	(344.93,219.87) --
	(344.93,219.88) --
	(344.96,219.88) --
	(344.96,219.90) --
	(344.99,219.90) --
	(344.99,219.92) --
	(345.02,219.92) --
	(345.02,219.94) --
	(345.04,219.94) --
	(345.04,219.95) --
	(345.07,219.95) --
	(345.07,219.97) --
	(345.09,219.97) --
	(345.09,219.99) --
	(345.12,219.99) --
	(345.12,220.01) --
	(345.15,220.01) --
	(345.15,220.03) --
	(345.18,220.03) --
	(345.18,220.04) --
	(345.20,220.04) --
	(345.20,220.06) --
	(345.23,220.06) --
	(345.23,220.08) --
	(345.27,220.08) --
	(345.27,220.10) --
	(345.30,220.10) --
	(345.30,220.11) --
	(345.32,220.11) --
	(345.32,220.13) --
	(345.35,220.13) --
	(345.35,220.15) --
	(345.38,220.15) --
	(345.38,220.17) --
	(345.41,220.17) --
	(345.41,220.19) --
	(345.44,220.19) --
	(345.44,220.20) --
	(345.46,220.20) --
	(345.46,220.22) --
	(345.49,220.22) --
	(345.49,220.24) --
	(345.52,220.24) --
	(345.52,220.26) --
	(345.55,220.26) --
	(345.55,220.28) --
	(345.57,220.28) --
	(345.57,220.29) --
	(345.60,220.29) --
	(345.60,220.31) --
	(345.63,220.31) --
	(345.63,220.33) --
	(345.66,220.33) --
	(345.66,220.35) --
	(345.69,220.35) --
	(345.69,220.36) --
	(345.71,220.36) --
	(345.71,220.38) --
	(345.75,220.38) --
	(345.75,220.40) --
	(345.78,220.40) --
	(345.78,220.42) --
	(345.81,220.42) --
	(345.81,220.43) --
	(345.84,220.43) --
	(345.84,220.45) --
	(345.87,220.45) --
	(345.87,220.47) --
	(345.89,220.47) --
	(345.89,220.49) --
	(345.92,220.49) --
	(345.92,220.51) --
	(345.95,220.51) --
	(345.95,220.52) --
	(345.98,220.52) --
	(345.98,220.54) --
	(346.01,220.54) --
	(346.01,220.56) --
	(346.03,220.56) --
	(346.03,220.58) --
	(346.06,220.58) --
	(346.06,220.60) --
	(346.09,220.60) --
	(346.09,220.61) --
	(346.12,220.61) --
	(346.12,220.63) --
	(346.15,220.63) --
	(346.15,220.65) --
	(346.18,220.65) --
	(346.18,220.67) --
	(346.21,220.67) --
	(346.21,220.69) --
	(346.24,220.69) --
	(346.24,220.70) --
	(346.26,220.70) --
	(346.26,220.72) --
	(346.29,220.72) --
	(346.29,220.74) --
	(346.32,220.74) --
	(346.32,220.76) --
	(346.35,220.76) --
	(346.35,220.77) --
	(346.37,220.77) --
	(346.37,220.79) --
	(346.40,220.79) --
	(346.40,220.81) --
	(346.42,220.81) --
	(346.42,220.83) --
	(346.45,220.83) --
	(346.45,220.85) --
	(346.48,220.85) --
	(346.48,220.86) --
	(346.51,220.86) --
	(346.51,220.88) --
	(346.53,220.88) --
	(346.53,220.90) --
	(346.55,220.90) --
	(346.55,220.92) --
	(346.58,220.92) --
	(346.58,220.94) --
	(346.61,220.94) --
	(346.61,220.95) --
	(346.63,220.95) --
	(346.63,220.97) --
	(346.66,220.97) --
	(346.66,220.99) --
	(346.69,220.99) --
	(346.69,221.01) --
	(346.71,221.01) --
	(346.71,221.02) --
	(346.74,221.02) --
	(346.74,221.04) --
	(346.76,221.04) --
	(346.76,221.06) --
	(346.79,221.06) --
	(346.79,221.08) --
	(346.82,221.08) --
	(346.82,221.10) --
	(346.85,221.10) --
	(346.85,221.11) --
	(346.87,221.11) --
	(346.87,221.13) --
	(346.90,221.13) --
	(346.90,221.15) --
	(346.93,221.15) --
	(346.93,221.17) --
	(346.96,221.17) --
	(346.96,221.19) --
	(346.98,221.19) --
	(346.98,221.20) --
	(347.01,221.20) --
	(347.01,221.22) --
	(347.04,221.22) --
	(347.04,221.24) --
	(347.07,221.24) --
	(347.07,221.26) --
	(347.09,221.26) --
	(347.09,221.27) --
	(347.12,221.27) --
	(347.12,221.29) --
	(347.15,221.29) --
	(347.15,221.31) --
	(347.18,221.31) --
	(347.18,221.33) --
	(347.20,221.33) --
	(347.20,221.35) --
	(347.23,221.35) --
	(347.23,221.36) --
	(347.25,221.36) --
	(347.25,221.38) --
	(347.28,221.38) --
	(347.28,221.40) --
	(347.31,221.40) --
	(347.31,221.42) --
	(347.34,221.42) --
	(347.34,221.43) --
	(347.37,221.43) --
	(347.37,221.45) --
	(347.40,221.45) --
	(347.40,221.47) --
	(347.43,221.47) --
	(347.43,221.49) --
	(347.45,221.49) --
	(347.45,221.51) --
	(347.48,221.51) --
	(347.48,221.53) --
	(347.51,221.53) --
	(347.51,221.54) --
	(347.54,221.54) --
	(347.54,221.56) --
	(347.56,221.56) --
	(347.56,221.58) --
	(347.59,221.58) --
	(347.59,221.60) --
	(347.62,221.60) --
	(347.62,221.61) --
	(347.66,221.61) --
	(347.66,221.63) --
	(347.69,221.63) --
	(347.69,221.65) --
	(347.72,221.65) --
	(347.72,221.67) --
	(347.75,221.67) --
	(347.75,221.69) --
	(347.77,221.69) --
	(347.77,221.70) --
	(347.80,221.70) --
	(347.80,221.72) --
	(347.83,221.72) --
	(347.83,221.74) --
	(347.86,221.74) --
	(347.86,221.76) --
	(347.89,221.76) --
	(347.89,221.78) --
	(347.91,221.78) --
	(347.91,221.79) --
	(347.94,221.79) --
	(347.94,221.81) --
	(347.97,221.81) --
	(347.97,221.83) --
	(347.99,221.83) --
	(347.99,221.85) --
	(348.02,221.85) --
	(348.02,221.86) --
	(348.05,221.86) --
	(348.05,221.88) --
	(348.08,221.88) --
	(348.08,221.90) --
	(348.11,221.90) --
	(348.11,221.92) --
	(348.14,221.92) --
	(348.14,221.94) --
	(348.17,221.94) --
	(348.17,221.95) --
	(348.20,221.95) --
	(348.20,221.97) --
	(348.22,221.97) --
	(348.22,221.99) --
	(348.25,221.99) --
	(348.25,222.01) --
	(348.28,222.01) --
	(348.28,222.03) --
	(348.30,222.03) --
	(348.30,222.04) --
	(348.33,222.04) --
	(348.33,222.06) --
	(348.36,222.06) --
	(348.36,222.08) --
	(348.39,222.08) --
	(348.39,222.10) --
	(348.41,222.10) --
	(348.41,222.11) --
	(348.44,222.11) --
	(348.44,222.13) --
	(348.47,222.13) --
	(348.47,222.15) --
	(348.49,222.15) --
	(348.49,222.17) --
	(348.52,222.17) --
	(348.52,222.19) --
	(348.54,222.19) --
	(348.54,222.20) --
	(348.58,222.20) --
	(348.58,222.22) --
	(348.60,222.22) --
	(348.60,222.24) --
	(348.63,222.24) --
	(348.63,222.26) --
	(348.65,222.26) --
	(348.65,222.27) --
	(348.68,222.27) --
	(348.68,222.29) --
	(348.71,222.29) --
	(348.71,222.31) --
	(348.73,222.31) --
	(348.73,222.33) --
	(348.76,222.33) --
	(348.76,222.35) --
	(348.79,222.35) --
	(348.79,222.36) --
	(348.82,222.36) --
	(348.82,222.38) --
	(348.84,222.38) --
	(348.84,222.40) --
	(348.87,222.40) --
	(348.87,222.42) --
	(348.90,222.42) --
	(348.90,222.44) --
	(348.93,222.44) --
	(348.93,222.45) --
	(348.95,222.45) --
	(348.95,222.47) --
	(348.98,222.47) --
	(348.98,222.49) --
	(349.00,222.49) --
	(349.00,222.51) --
	(349.03,222.51) --
	(349.03,222.52) --
	(349.05,222.52) --
	(349.05,222.54) --
	(349.09,222.54) --
	(349.09,222.56) --
	(349.11,222.56) --
	(349.11,222.58) --
	(349.14,222.58) --
	(349.14,222.60) --
	(349.17,222.60) --
	(349.17,222.61) --
	(349.20,222.61) --
	(349.20,222.63) --
	(349.23,222.63) --
	(349.23,222.65) --
	(349.26,222.65) --
	(349.26,222.67) --
	(349.29,222.67) --
	(349.29,222.68) --
	(349.32,222.68) --
	(349.32,222.70) --
	(349.35,222.70) --
	(349.35,222.72) --
	(349.38,222.72) --
	(349.38,222.74) --
	(349.40,222.74) --
	(349.40,222.76) --
	(349.43,222.76) --
	(349.43,222.77) --
	(349.46,222.77) --
	(349.46,222.79) --
	(349.49,222.79) --
	(349.49,222.81) --
	(349.52,222.81) --
	(349.52,222.83) --
	(349.54,222.83) --
	(349.54,222.84) --
	(349.57,222.84) --
	(349.57,222.86) --
	(349.60,222.86) --
	(349.60,222.88) --
	(349.63,222.88) --
	(349.63,222.90) --
	(349.66,222.90) --
	(349.66,222.92) --
	(349.69,222.92) --
	(349.69,222.93) --
	(349.71,222.93) --
	(349.71,222.95) --
	(349.74,222.95) --
	(349.74,222.97) --
	(349.77,222.97) --
	(349.77,222.99) --
	(349.80,222.99) --
	(349.80,223.00) --
	(349.83,223.00) --
	(349.83,223.02) --
	(349.86,223.02) --
	(349.86,223.04) --
	(349.88,223.04) --
	(349.88,223.06) --
	(349.91,223.06) --
	(349.91,223.08) --
	(349.94,223.08) --
	(349.94,223.09) --
	(349.97,223.09) --
	(349.97,223.11) --
	(350.00,223.11) --
	(350.00,223.13) --
	(350.03,223.13) --
	(350.03,223.15) --
	(350.05,223.15) --
	(350.05,223.16) --
	(350.07,223.16) --
	(350.07,223.18) --
	(350.10,223.18) --
	(350.10,223.20) --
	(350.12,223.20) --
	(350.12,223.22) --
	(350.15,223.22) --
	(350.15,223.24) --
	(350.18,223.24) --
	(350.18,223.25) --
	(350.20,223.25) --
	(350.20,223.27) --
	(350.23,223.27) --
	(350.23,223.29) --
	(350.25,223.29) --
	(350.25,223.31) --
	(350.28,223.31) --
	(350.28,223.33) --
	(350.31,223.33) --
	(350.31,223.34) --
	(350.33,223.34) --
	(350.33,223.36) --
	(350.36,223.36) --
	(350.36,223.38) --
	(350.38,223.38) --
	(350.38,223.40) --
	(350.41,223.40) --
	(350.41,223.41) --
	(350.44,223.41) --
	(350.44,223.43) --
	(350.46,223.43) --
	(350.46,223.45) --
	(350.48,223.45) --
	(350.48,223.47) --
	(350.51,223.47) --
	(350.51,223.49) --
	(350.54,223.49) --
	(350.54,223.50) --
	(350.57,223.50) --
	(350.57,223.52) --
	(350.59,223.52) --
	(350.59,223.54) --
	(350.62,223.54) --
	(350.62,223.56) --
	(350.65,223.56) --
	(350.65,223.57) --
	(350.68,223.57) --
	(350.68,223.59) --
	(350.71,223.59) --
	(350.71,223.61) --
	(350.74,223.61) --
	(350.74,223.63) --
	(350.76,223.63) --
	(350.76,223.65) --
	(350.79,223.65) --
	(350.79,223.66) --
	(350.82,223.66) --
	(350.82,223.68) --
	(350.85,223.68) --
	(350.85,223.70) --
	(350.88,223.70) --
	(350.88,223.72) --
	(350.91,223.72) --
	(350.91,223.74) --
	(350.94,223.74) --
	(350.94,223.75) --
	(350.97,223.75) --
	(350.97,223.77) --
	(351.00,223.77) --
	(351.00,223.79) --
	(351.02,223.79) --
	(351.02,223.81) --
	(351.05,223.81) --
	(351.05,223.83) --
	(351.08,223.83) --
	(351.08,223.84) --
	(351.11,223.84) --
	(351.11,223.86) --
	(351.14,223.86) --
	(351.14,223.88) --
	(351.17,223.88) --
	(351.17,223.90) --
	(351.20,223.90) --
	(351.20,223.92) --
	(351.23,223.92) --
	(351.23,223.93) --
	(351.26,223.93) --
	(351.26,223.95) --
	(351.28,223.95) --
	(351.28,223.97) --
	(351.30,223.97) --
	(351.30,223.99) --
	(351.33,223.99) --
	(351.33,224.01) --
	(351.36,224.01) --
	(351.36,224.02) --
	(351.39,224.02) --
	(351.39,224.04) --
	(351.42,224.04) --
	(351.42,224.06) --
	(351.44,224.06) --
	(351.44,224.08) --
	(351.47,224.08) --
	(351.47,224.09) --
	(351.50,224.09) --
	(351.50,224.11) --
	(351.52,224.11) --
	(351.52,224.13) --
	(351.56,224.13) --
	(351.56,224.15) --
	(351.58,224.15) --
	(351.58,224.17) --
	(351.61,224.17) --
	(351.61,224.18) --
	(351.64,224.18) --
	(351.64,224.20) --
	(351.67,224.20) --
	(351.67,224.22) --
	(351.70,224.22) --
	(351.70,224.24) --
	(351.72,224.24) --
	(351.72,224.25) --
	(351.75,224.25) --
	(351.75,224.27) --
	(351.78,224.27) --
	(351.78,224.29) --
	(351.81,224.29) --
	(351.81,224.31) --
	(351.84,224.31) --
	(351.84,224.33) --
	(351.87,224.33) --
	(351.87,224.34) --
	(351.90,224.34) --
	(351.90,224.36) --
	(351.93,224.36) --
	(351.93,224.38) --
	(351.96,224.38) --
	(351.96,224.40) --
	(351.99,224.40) --
	(351.99,224.41) --
	(352.02,224.41) --
	(352.02,224.43) --
	(352.04,224.43) --
	(352.04,224.45) --
	(352.07,224.45) --
	(352.07,224.47) --
	(352.10,224.47) --
	(352.10,224.49) --
	(352.13,224.49) --
	(352.13,224.50) --
	(352.16,224.50) --
	(352.16,224.52) --
	(352.19,224.52) --
	(352.19,224.54) --
	(352.22,224.54) --
	(352.22,224.56) --
	(352.25,224.56) --
	(352.25,224.57) --
	(352.28,224.57) --
	(352.28,224.59) --
	(352.31,224.59) --
	(352.31,224.61) --
	(352.34,224.61) --
	(352.34,224.63) --
	(352.37,224.63) --
	(352.37,224.65) --
	(352.40,224.65) --
	(352.40,224.66) --
	(352.43,224.66) --
	(352.43,224.68) --
	(352.46,224.68) --
	(352.46,224.70) --
	(352.49,224.70) --
	(352.49,224.72) --
	(352.52,224.72) --
	(352.52,224.73) --
	(352.54,224.73) --
	(352.54,224.75) --
	(352.57,224.75) --
	(352.57,224.77) --
	(352.60,224.77) --
	(352.60,224.79) --
	(352.64,224.79) --
	(352.64,224.81) --
	(352.67,224.81) --
	(352.67,224.82) --
	(352.70,224.82) --
	(352.70,224.84) --
	(352.72,224.84) --
	(352.72,224.86) --
	(352.75,224.86) --
	(352.75,224.88) --
	(352.78,224.88) --
	(352.78,224.89) --
	(352.82,224.89) --
	(352.82,224.91) --
	(352.84,224.91) --
	(352.84,224.93) --
	(352.87,224.93) --
	(352.87,224.95) --
	(352.91,224.95) --
	(352.91,224.97) --
	(352.93,224.97) --
	(352.93,224.98) --
	(352.96,224.98) --
	(352.96,225.00) --
	(352.99,225.00) --
	(352.99,225.02) --
	(353.02,225.02) --
	(353.02,225.04) --
	(353.05,225.04) --
	(353.05,225.05) --
	(353.08,225.05) --
	(353.08,225.07) --
	(353.12,225.07) --
	(353.12,225.09) --
	(353.15,225.09) --
	(353.15,225.11) --
	(353.18,225.11) --
	(353.18,225.13) --
	(353.21,225.13) --
	(353.21,225.14) --
	(353.24,225.14) --
	(353.24,225.16) --
	(353.27,225.16) --
	(353.27,225.18) --
	(353.31,225.18) --
	(353.31,225.20) --
	(353.34,225.20) --
	(353.34,225.21) --
	(353.37,225.21) --
	(353.37,225.23) --
	(353.40,225.23) --
	(353.40,225.25) --
	(353.42,225.25) --
	(353.42,225.27) --
	(353.45,225.27) --
	(353.45,225.29) --
	(353.48,225.29) --
	(353.48,225.30) --
	(353.51,225.30) --
	(353.51,225.32) --
	(353.54,225.32) --
	(353.54,225.34) --
	(353.56,225.34) --
	(353.56,225.36) --
	(353.59,225.36) --
	(353.59,225.37) --
	(353.62,225.37) --
	(353.62,225.39) --
	(353.64,225.39) --
	(353.64,225.41) --
	(353.67,225.41) --
	(353.67,225.43) --
	(353.70,225.43) --
	(353.70,225.45) --
	(353.72,225.45) --
	(353.72,225.46) --
	(353.75,225.46) --
	(353.75,225.48) --
	(353.78,225.48) --
	(353.78,225.50) --
	(353.81,225.50) --
	(353.81,225.52) --
	(353.84,225.52) --
	(353.84,225.53) --
	(353.87,225.53) --
	(353.87,225.55) --
	(353.90,225.55) --
	(353.90,225.57) --
	(353.92,225.57) --
	(353.92,225.59) --
	(353.95,225.59) --
	(353.95,225.61) --
	(353.98,225.61) --
	(353.98,225.62) --
	(354.01,225.62) --
	(354.01,225.64) --
	(354.04,225.64) --
	(354.04,225.66) --
	(354.07,225.66) --
	(354.07,225.68) --
	(354.10,225.68) --
	(354.10,225.69) --
	(354.13,225.69) --
	(354.13,225.71) --
	(354.16,225.71) --
	(354.16,225.73) --
	(354.19,225.73) --
	(354.19,225.75) --
	(354.22,225.75) --
	(354.22,225.77) --
	(354.25,225.77) --
	(354.25,225.78) --
	(354.29,225.78) --
	(354.29,225.80) --
	(354.31,225.80) --
	(354.31,225.82) --
	(354.34,225.82) --
	(354.34,225.84) --
	(354.37,225.84) --
	(354.37,225.86) --
	(354.40,225.86) --
	(354.40,225.87) --
	(354.43,225.87) --
	(354.43,225.89) --
	(354.46,225.89) --
	(354.46,225.91) --
	(354.49,225.91) --
	(354.49,225.93) --
	(354.53,225.93) --
	(354.53,225.94) --
	(354.55,225.94) --
	(354.55,225.96) --
	(354.58,225.96) --
	(354.58,225.98) --
	(354.61,225.98) --
	(354.61,226.00) --
	(354.64,226.00) --
	(354.64,226.01) --
	(354.66,226.01) --
	(354.66,226.03) --
	(354.69,226.03) --
	(354.69,226.05) --
	(354.72,226.05) --
	(354.72,226.07) --
	(354.75,226.07) --
	(354.75,226.09) --
	(354.78,226.09) --
	(354.78,226.10) --
	(354.81,226.10) --
	(354.81,226.12) --
	(354.84,226.12) --
	(354.84,226.14) --
	(354.87,226.14) --
	(354.87,226.16) --
	(354.90,226.16) --
	(354.90,226.18) --
	(354.93,226.18) --
	(354.93,226.19) --
	(354.97,226.19) --
	(354.97,226.21) --
	(355.00,226.21) --
	(355.00,226.23) --
	(355.02,226.23) --
	(355.02,226.25) --
	(355.05,226.25) --
	(355.05,226.27) --
	(355.08,226.27) --
	(355.08,226.28) --
	(355.11,226.28) --
	(355.11,226.30) --
	(355.14,226.30) --
	(355.14,226.32) --
	(355.17,226.32) --
	(355.17,226.34) --
	(355.20,226.34) --
	(355.20,226.35) --
	(355.22,226.35) --
	(355.22,226.37) --
	(355.25,226.37) --
	(355.25,226.39) --
	(355.27,226.39) --
	(355.27,226.41) --
	(355.30,226.41) --
	(355.30,226.43) --
	(355.33,226.43) --
	(355.33,226.44) --
	(355.36,226.44) --
	(355.36,226.46) --
	(355.38,226.46) --
	(355.38,226.48) --
	(355.42,226.48) --
	(355.42,226.50) --
	(355.44,226.50) --
	(355.44,226.52) --
	(355.48,226.52) --
	(355.48,226.53) --
	(355.51,226.53) --
	(355.51,226.55) --
	(355.53,226.55) --
	(355.53,226.57) --
	(355.56,226.57) --
	(355.56,226.59) --
	(355.58,226.59) --
	(355.58,226.60) --
	(355.61,226.60) --
	(355.61,226.62) --
	(355.65,226.62) --
	(355.65,226.64) --
	(355.68,226.64) --
	(355.68,226.66) --
	(355.71,226.66) --
	(355.71,226.68) --
	(355.74,226.68) --
	(355.74,226.69) --
	(355.77,226.69) --
	(355.77,226.71) --
	(355.80,226.71) --
	(355.80,226.73) --
	(355.82,226.73) --
	(355.82,226.75) --
	(355.85,226.75) --
	(355.85,226.77) --
	(355.88,226.77) --
	(355.88,226.78) --
	(355.91,226.78) --
	(355.91,226.80) --
	(355.94,226.80) --
	(355.94,226.82) --
	(355.97,226.82) --
	(355.97,226.84) --
	(356.00,226.84) --
	(356.00,226.86) --
	(356.03,226.86) --
	(356.03,226.87) --
	(356.06,226.87) --
	(356.06,226.89) --
	(356.09,226.89) --
	(356.09,226.91) --
	(356.12,226.91) --
	(356.12,226.93) --
	(356.15,226.93) --
	(356.15,226.94) --
	(356.17,226.94) --
	(356.17,226.96) --
	(356.20,226.96) --
	(356.20,226.98) --
	(356.23,226.98) --
	(356.23,227.00) --
	(356.26,227.00) --
	(356.26,227.02) --
	(356.29,227.02) --
	(356.29,227.04) --
	(356.32,227.04) --
	(356.32,227.05) --
	(356.35,227.05) --
	(356.35,227.07) --
	(356.38,227.07) --
	(356.38,227.09) --
	(356.41,227.09) --
	(356.41,227.11) --
	(356.43,227.11) --
	(356.43,227.12) --
	(356.46,227.12) --
	(356.46,227.14) --
	(356.50,227.14) --
	(356.50,227.16) --
	(356.52,227.16) --
	(356.52,227.18) --
	(356.56,227.18) --
	(356.56,227.20) --
	(356.59,227.20) --
	(356.59,227.21) --
	(356.61,227.21) --
	(356.61,227.23) --
	(356.64,227.23) --
	(356.64,227.25) --
	(356.67,227.25) --
	(356.67,227.27) --
	(356.70,227.27) --
	(356.70,227.29) --
	(356.72,227.29) --
	(356.72,227.30) --
	(356.75,227.30) --
	(356.75,227.32) --
	(356.78,227.32) --
	(356.78,227.34) --
	(356.80,227.34) --
	(356.80,227.36) --
	(356.83,227.36) --
	(356.83,227.38) --
	(356.86,227.38) --
	(356.86,227.39) --
	(356.89,227.39) --
	(356.89,227.41) --
	(356.93,227.41) --
	(356.93,227.43) --
	(356.96,227.43) --
	(356.96,227.45) --
	(356.98,227.45) --
	(356.98,227.47) --
	(357.01,227.47) --
	(357.01,227.48) --
	(357.04,227.48) --
	(357.04,227.50) --
	(357.06,227.50) --
	(357.06,227.52) --
	(357.09,227.52) --
	(357.09,227.54) --
	(357.12,227.54) --
	(357.12,227.56) --
	(357.15,227.56) --
	(357.15,227.57) --
	(357.17,227.57) --
	(357.17,227.59) --
	(357.20,227.59) --
	(357.20,227.61) --
	(357.22,227.61) --
	(357.22,227.63) --
	(357.25,227.63) --
	(357.25,227.64) --
	(357.28,227.64) --
	(357.28,227.66) --
	(357.31,227.66) --
	(357.31,227.68) --
	(357.33,227.68) --
	(357.33,227.70) --
	(357.36,227.70) --
	(357.36,227.72) --
	(357.39,227.72) --
	(357.39,227.73) --
	(357.41,227.73) --
	(357.41,227.75) --
	(357.44,227.75) --
	(357.44,227.77) --
	(357.47,227.77) --
	(357.47,227.79) --
	(357.51,227.79) --
	(357.51,227.80) --
	(357.54,227.80) --
	(357.54,227.82) --
	(357.57,227.82) --
	(357.57,227.84) --
	(357.59,227.84) --
	(357.59,227.86) --
	(357.63,227.86) --
	(357.63,227.88) --
	(357.65,227.88) --
	(357.65,227.89) --
	(357.68,227.89) --
	(357.68,227.91) --
	(357.71,227.91) --
	(357.71,227.93) --
	(357.74,227.93) --
	(357.74,227.95) --
	(357.77,227.95) --
	(357.77,227.96) --
	(357.80,227.96) --
	(357.80,227.98) --
	(357.83,227.98) --
	(357.83,228.00) --
	(357.86,228.00) --
	(357.86,228.02) --
	(357.88,228.02) --
	(357.88,228.04) --
	(357.91,228.04) --
	(357.91,228.05) --
	(357.94,228.05) --
	(357.94,228.07) --
	(357.97,228.07) --
	(357.97,228.09) --
	(358.00,228.09) --
	(358.00,228.11) --
	(358.03,228.11) --
	(358.03,228.12) --
	(358.06,228.12) --
	(358.06,228.14) --
	(358.08,228.14) --
	(358.08,228.16) --
	(358.11,228.16) --
	(358.11,228.18) --
	(358.14,228.18) --
	(358.14,228.20) --
	(358.16,228.20) --
	(358.16,228.21) --
	(358.19,228.21) --
	(358.19,228.23) --
	(358.22,228.23) --
	(358.22,228.25) --
	(358.25,228.25) --
	(358.25,228.27) --
	(358.27,228.27) --
	(358.27,228.29) --
	(358.29,228.29) --
	(358.29,228.31) --
	(358.32,228.31) --
	(358.32,228.32) --
	(358.35,228.32) --
	(358.35,228.34) --
	(358.37,228.34) --
	(358.37,228.36) --
	(358.40,228.36) --
	(358.40,228.38) --
	(358.43,228.38) --
	(358.43,228.39) --
	(358.45,228.39) --
	(358.45,228.41) --
	(358.48,228.41) --
	(358.48,228.43) --
	(358.50,228.43) --
	(358.50,228.45) --
	(358.53,228.45) --
	(358.53,228.47) --
	(358.56,228.47) --
	(358.56,228.48) --
	(358.58,228.48) --
	(358.58,228.50) --
	(358.61,228.50) --
	(358.61,228.52) --
	(358.64,228.52) --
	(358.64,228.54) --
	(358.67,228.54) --
	(358.67,228.55) --
	(358.69,228.55) --
	(358.69,228.57) --
	(358.72,228.57) --
	(358.72,228.59) --
	(358.75,228.59) --
	(358.75,228.61) --
	(358.78,228.61) --
	(358.78,228.63) --
	(358.80,228.63) --
	(358.80,228.64) --
	(358.83,228.64) --
	(358.83,228.66) --
	(358.86,228.66) --
	(358.86,228.68) --
	(358.89,228.68) --
	(358.89,228.70) --
	(358.91,228.70) --
	(358.91,228.71) --
	(358.94,228.71) --
	(358.94,228.73) --
	(358.97,228.73) --
	(358.97,228.75) --
	(359.00,228.75) --
	(359.00,228.77) --
	(359.03,228.77) --
	(359.03,228.79) --
	(359.06,228.79) --
	(359.06,228.80) --
	(359.09,228.80) --
	(359.09,228.82) --
	(359.12,228.82) --
	(359.12,228.84) --
	(359.15,228.84) --
	(359.15,228.86) --
	(359.18,228.86) --
	(359.18,228.87) --
	(359.21,228.87) --
	(359.21,228.89) --
	(359.24,228.89) --
	(359.24,228.91) --
	(359.27,228.91) --
	(359.27,228.93) --
	(359.30,228.93) --
	(359.30,228.95) --
	(359.33,228.95) --
	(359.33,228.96) --
	(359.36,228.96) --
	(359.36,228.98) --
	(359.39,228.98) --
	(359.39,229.00) --
	(359.42,229.00) --
	(359.42,229.02) --
	(359.45,229.02) --
	(359.45,229.03) --
	(359.47,229.03) --
	(359.47,229.05) --
	(359.50,229.05) --
	(359.50,229.07) --
	(359.52,229.07) --
	(359.52,229.09) --
	(359.55,229.09) --
	(359.55,229.11) --
	(359.58,229.11) --
	(359.58,229.12) --
	(359.60,229.12) --
	(359.60,229.14) --
	(359.63,229.14) --
	(359.63,229.16) --
	(359.65,229.16) --
	(359.65,229.18) --
	(359.68,229.18) --
	(359.68,229.19) --
	(359.70,229.19) --
	(359.70,229.21) --
	(359.73,229.21) --
	(359.73,229.23) --
	(359.76,229.23) --
	(359.76,229.25) --
	(359.79,229.25) --
	(359.79,229.27) --
	(359.82,229.27) --
	(359.82,229.28) --
	(359.84,229.28) --
	(359.84,229.30) --
	(359.87,229.30) --
	(359.87,229.32) --
	(359.89,229.32) --
	(359.89,229.34) --
	(359.92,229.34) --
	(359.92,229.36) --
	(359.95,229.36) --
	(359.95,229.37) --
	(359.97,229.37) --
	(359.97,229.39) --
	(360.00,229.39) --
	(360.00,229.41) --
	(360.03,229.41) --
	(360.03,229.43) --
	(360.06,229.43) --
	(360.06,229.45) --
	(360.09,229.45) --
	(360.09,229.46) --
	(360.11,229.46) --
	(360.11,229.48) --
	(360.14,229.48) --
	(360.14,229.50) --
	(360.17,229.50) --
	(360.17,229.52) --
	(360.20,229.52) --
	(360.20,229.53) --
	(360.22,229.53) --
	(360.22,229.55) --
	(360.25,229.55) --
	(360.25,229.57) --
	(360.28,229.57) --
	(360.28,229.59) --
	(360.30,229.59) --
	(360.30,229.61) --
	(360.34,229.61) --
	(360.34,229.62) --
	(360.37,229.62) --
	(360.37,229.64) --
	(360.40,229.64) --
	(360.40,229.66) --
	(360.43,229.66) --
	(360.43,229.68) --
	(360.46,229.68) --
	(360.46,229.70) --
	(360.49,229.70) --
	(360.49,229.71) --
	(360.52,229.71) --
	(360.52,229.73) --
	(360.55,229.73) --
	(360.55,229.75) --
	(360.57,229.75) --
	(360.57,229.77) --
	(360.60,229.77) --
	(360.60,229.78) --
	(360.63,229.78) --
	(360.63,229.80) --
	(360.65,229.80) --
	(360.65,229.82) --
	(360.68,229.82) --
	(360.68,229.84) --
	(360.70,229.84) --
	(360.70,229.85) --
	(360.73,229.85) --
	(360.73,229.87) --
	(360.76,229.87) --
	(360.76,229.89) --
	(360.79,229.89) --
	(360.79,229.91) --
	(360.81,229.91) --
	(360.81,229.93) --
	(360.84,229.93) --
	(360.84,229.94) --
	(360.87,229.94) --
	(360.87,229.96) --
	(360.89,229.96) --
	(360.89,229.98) --
	(360.91,229.98) --
	(360.91,230.00) --
	(360.94,230.00) --
	(360.94,230.01) --
	(360.97,230.01) --
	(360.97,230.03) --
	(360.99,230.03) --
	(360.99,230.05) --
	(361.02,230.05) --
	(361.02,230.07) --
	(361.04,230.07) --
	(361.04,230.09) --
	(361.07,230.09) --
	(361.07,230.10) --
	(361.10,230.10) --
	(361.10,230.12) --
	(361.13,230.12) --
	(361.13,230.14) --
	(361.15,230.14) --
	(361.15,230.16) --
	(361.18,230.16) --
	(361.18,230.18) --
	(361.21,230.18) --
	(361.21,230.19) --
	(361.24,230.19) --
	(361.24,230.21) --
	(361.26,230.21) --
	(361.26,230.23) --
	(361.29,230.23) --
	(361.29,230.25) --
	(361.32,230.25) --
	(361.32,230.27) --
	(361.34,230.27) --
	(361.34,230.28) --
	(361.37,230.28) --
	(361.37,230.30) --
	(361.40,230.30) --
	(361.40,230.32) --
	(361.42,230.32) --
	(361.42,230.34) --
	(361.45,230.34) --
	(361.45,230.35) --
	(361.47,230.35) --
	(361.47,230.37) --
	(361.50,230.37) --
	(361.50,230.39) --
	(361.53,230.39) --
	(361.53,230.41) --
	(361.56,230.41) --
	(361.56,230.43) --
	(361.59,230.43) --
	(361.59,230.44) --
	(361.62,230.44) --
	(361.62,230.46) --
	(361.65,230.46) --
	(361.65,230.48) --
	(361.68,230.48) --
	(361.68,230.50) --
	(361.71,230.50) --
	(361.71,230.51) --
	(361.74,230.51) --
	(361.74,230.53) --
	(361.76,230.53) --
	(361.76,230.55) --
	(361.79,230.55) --
	(361.79,230.57) --
	(361.82,230.57) --
	(361.82,230.59) --
	(361.84,230.59) --
	(361.84,230.60) --
	(361.86,230.60) --
	(361.86,230.62) --
	(361.89,230.62) --
	(361.89,230.64) --
	(361.92,230.64) --
	(361.92,230.66) --
	(361.95,230.66) --
	(361.95,230.68) --
	(361.98,230.68) --
	(361.98,230.69) --
	(362.01,230.69) --
	(362.01,230.71) --
	(362.03,230.71) --
	(362.03,230.73) --
	(362.06,230.73) --
	(362.06,230.75) --
	(362.08,230.75) --
	(362.08,230.76) --
	(362.11,230.76) --
	(362.11,230.78) --
	(362.13,230.78) --
	(362.13,230.80) --
	(362.16,230.80) --
	(362.16,230.82) --
	(362.18,230.82) --
	(362.18,230.84) --
	(362.21,230.84) --
	(362.21,230.85) --
	(362.24,230.85) --
	(362.24,230.87) --
	(362.26,230.87) --
	(362.26,230.89) --
	(362.29,230.89) --
	(362.29,230.91) --
	(362.31,230.91) --
	(362.31,230.93) --
	(362.34,230.93) --
	(362.34,230.94) --
	(362.37,230.94) --
	(362.37,230.96) --
	(362.39,230.96) --
	(362.39,230.98) --
	(362.42,230.98) --
	(362.42,231.00) --
	(362.45,231.00) --
	(362.45,231.02) --
	(362.48,231.02) --
	(362.48,231.03) --
	(362.50,231.03) --
	(362.50,231.05) --
	(362.53,231.05) --
	(362.53,231.07) --
	(362.56,231.07) --
	(362.56,231.09) --
	(362.58,231.09) --
	(362.58,231.10) --
	(362.61,231.10) --
	(362.61,231.12) --
	(362.64,231.12) --
	(362.64,231.14) --
	(362.66,231.14) --
	(362.66,231.16) --
	(362.69,231.16) --
	(362.69,231.17) --
	(362.72,231.17) --
	(362.72,231.19) --
	(362.74,231.19) --
	(362.74,231.21) --
	(362.77,231.21) --
	(362.77,231.23) --
	(362.80,231.23) --
	(362.80,231.25) --
	(362.83,231.25) --
	(362.83,231.26) --
	(362.86,231.26) --
	(362.86,231.28) --
	(362.89,231.28) --
	(362.89,231.30) --
	(362.92,231.30) --
	(362.92,231.32) --
	(362.94,231.32) --
	(362.94,231.33) --
	(362.97,231.33) --
	(362.97,231.35) --
	(363.00,231.35) --
	(363.00,231.37) --
	(363.03,231.37) --
	(363.03,231.39) --
	(363.06,231.39) --
	(363.06,231.41) --
	(363.08,231.41) --
	(363.08,231.42) --
	(363.11,231.42) --
	(363.11,231.44) --
	(363.14,231.44) --
	(363.14,231.46) --
	(363.17,231.46) --
	(363.17,231.48) --
	(363.19,231.48) --
	(363.19,231.49) --
	(363.22,231.49) --
	(363.22,231.51) --
	(363.24,231.51) --
	(363.24,231.53) --
	(363.27,231.53) --
	(363.27,231.55) --
	(363.29,231.55) --
	(363.29,231.57) --
	(363.32,231.57) --
	(363.32,231.58) --
	(363.34,231.58) --
	(363.34,231.60) --
	(363.37,231.60) --
	(363.37,231.62) --
	(363.40,231.62) --
	(363.40,231.64) --
	(363.42,231.64) --
	(363.42,231.66) --
	(363.45,231.66) --
	(363.45,231.67) --
	(363.47,231.67) --
	(363.47,231.69) --
	(363.50,231.69) --
	(363.50,231.71) --
	(363.52,231.71) --
	(363.52,231.73) --
	(363.55,231.73) --
	(363.55,231.75) --
	(363.57,231.75) --
	(363.57,231.76) --
	(363.59,231.76) --
	(363.59,231.78) --
	(363.62,231.78) --
	(363.62,231.80) --
	(363.64,231.80) --
	(363.64,231.82) --
	(363.67,231.82) --
	(363.67,231.83) --
	(363.69,231.83) --
	(363.69,231.85) --
	(363.72,231.85) --
	(363.72,231.87) --
	(363.74,231.87) --
	(363.74,231.89) --
	(363.77,231.89) --
	(363.77,231.91) --
	(363.79,231.91) --
	(363.79,231.92) --
	(363.82,231.92) --
	(363.82,231.94) --
	(363.85,231.94) --
	(363.85,231.96) --
	(363.88,231.96) --
	(363.88,231.98) --
	(363.91,231.98) --
	(363.91,231.99) --
	(363.93,231.99) --
	(363.93,232.01) --
	(363.96,232.01) --
	(363.96,232.03) --
	(363.99,232.03) --
	(363.99,232.05) --
	(364.02,232.05) --
	(364.02,232.07) --
	(364.04,232.07) --
	(364.04,232.08) --
	(364.07,232.08) --
	(364.07,232.10) --
	(364.10,232.10) --
	(364.10,232.12) --
	(364.12,232.12) --
	(364.12,232.14) --
	(364.14,232.14) --
	(364.14,232.15) --
	(364.17,232.15) --
	(364.17,232.17) --
	(364.19,232.17) --
	(364.19,232.19) --
	(364.22,232.19) --
	(364.22,232.21) --
	(364.24,232.21) --
	(364.24,232.23) --
	(364.27,232.23) --
	(364.27,232.24) --
	(364.29,232.24) --
	(364.29,232.26) --
	(364.31,232.26) --
	(364.31,232.28) --
	(364.34,232.28) --
	(364.34,232.30) --
	(364.37,232.30) --
	(364.37,232.31) --
	(364.39,232.31) --
	(364.39,232.33) --
	(364.41,232.33) --
	(364.41,232.35) --
	(364.44,232.35) --
	(364.44,232.37) --
	(364.46,232.37) --
	(364.46,232.39) --
	(364.49,232.39) --
	(364.49,232.40) --
	(364.52,232.40) --
	(364.52,232.42) --
	(364.54,232.42) --
	(364.54,232.44) --
	(364.57,232.44) --
	(364.57,232.46) --
	(364.60,232.46) --
	(364.60,232.48) --
	(364.62,232.48) --
	(364.62,232.49) --
	(364.65,232.49) --
	(364.65,232.51) --
	(364.67,232.51) --
	(364.67,232.53) --
	(364.70,232.53) --
	(364.70,232.55) --
	(364.73,232.55) --
	(364.73,232.57) --
	(364.75,232.57) --
	(364.75,232.58) --
	(364.78,232.58) --
	(364.78,232.60) --
	(364.81,232.60) --
	(364.81,232.62) --
	(364.84,232.62) --
	(364.84,232.64) --
	(364.86,232.64) --
	(364.86,232.65) --
	(364.88,232.65) --
	(364.88,232.67) --
	(364.91,232.67) --
	(364.91,232.69) --
	(364.93,232.69) --
	(364.93,232.71) --
	(364.96,232.71) --
	(364.96,232.73) --
	(364.98,232.73) --
	(364.98,232.74) --
	(365.00,232.74) --
	(365.00,232.76) --
	(365.03,232.76) --
	(365.03,232.78) --
	(365.06,232.78) --
	(365.06,232.80) --
	(365.08,232.80) --
	(365.08,232.81) --
	(365.12,232.81) --
	(365.12,232.83) --
	(365.15,232.83) --
	(365.15,232.85) --
	(365.18,232.85) --
	(365.18,232.87) --
	(365.20,232.87) --
	(365.20,232.89) --
	(365.23,232.89) --
	(365.23,232.90) --
	(365.25,232.90) --
	(365.25,232.92) --
	(365.28,232.92) --
	(365.28,232.94) --
	(365.31,232.94) --
	(365.31,232.96) --
	(365.33,232.96) --
	(365.33,232.97) --
	(365.36,232.97) --
	(365.36,232.99) --
	(365.38,232.99) --
	(365.38,233.01) --
	(365.41,233.01) --
	(365.41,233.03) --
	(365.43,233.03) --
	(365.43,233.05) --
	(365.46,233.05) --
	(365.46,233.06) --
	(365.48,233.06) --
	(365.48,233.08) --
	(365.51,233.08) --
	(365.51,233.10) --
	(365.53,233.10) --
	(365.53,233.12) --
	(365.56,233.12) --
	(365.56,233.13) --
	(365.58,233.13) --
	(365.58,233.15) --
	(365.60,233.15) --
	(365.60,233.17) --
	(365.63,233.17) --
	(365.63,233.19) --
	(365.65,233.19) --
	(365.65,233.21) --
	(365.67,233.21) --
	(365.67,233.22) --
	(365.71,233.22) --
	(365.71,233.24) --
	(365.73,233.24) --
	(365.73,233.26) --
	(365.75,233.26) --
	(365.75,233.28) --
	(365.78,233.28) --
	(365.78,233.30) --
	(365.80,233.30) --
	(365.80,233.31) --
	(365.83,233.31) --
	(365.83,233.33) --
	(365.86,233.33) --
	(365.86,233.35) --
	(365.88,233.35) --
	(365.88,233.37) --
	(365.91,233.37) --
	(365.91,233.38) --
	(365.93,233.38) --
	(365.93,233.40) --
	(365.96,233.40) --
	(365.96,233.42) --
	(365.98,233.42) --
	(365.98,233.44) --
	(366.01,233.44) --
	(366.01,233.46) --
	(366.03,233.46) --
	(366.03,233.47) --
	(366.06,233.47) --
	(366.06,233.49) --
	(366.09,233.49) --
	(366.09,233.51) --
	(366.12,233.51) --
	(366.12,233.53) --
	(366.14,233.53) --
	(366.14,233.54) --
	(366.17,233.54) --
	(366.17,233.56) --
	(366.20,233.56) --
	(366.20,233.58) --
	(366.22,233.58) --
	(366.22,233.60) --
	(366.25,233.60) --
	(366.25,233.62) --
	(366.27,233.62) --
	(366.27,233.63) --
	(366.30,233.63) --
	(366.30,233.65) --
	(366.33,233.65) --
	(366.33,233.67) --
	(366.35,233.67) --
	(366.35,233.69) --
	(366.38,233.69) --
	(366.38,233.71) --
	(366.40,233.71) --
	(366.40,233.72) --
	(366.43,233.72) --
	(366.43,233.74) --
	(366.46,233.74) --
	(366.46,233.76) --
	(366.48,233.76) --
	(366.48,233.78) --
	(366.51,233.78) --
	(366.51,233.80) --
	(366.54,233.80) --
	(366.54,233.81) --
	(366.56,233.81) --
	(366.56,233.83) --
	(366.59,233.83) --
	(366.59,233.85) --
	(366.61,233.85) --
	(366.61,233.87) --
	(366.64,233.87) --
	(366.64,233.88) --
	(366.66,233.88) --
	(366.66,233.90) --
	(366.68,233.90) --
	(366.68,233.92) --
	(366.71,233.92) --
	(366.71,233.94) --
	(366.73,233.94) --
	(366.73,233.96) --
	(366.75,233.96) --
	(366.75,233.97) --
	(366.78,233.97) --
	(366.78,233.99) --
	(366.80,233.99) --
	(366.80,234.01) --
	(366.83,234.01) --
	(366.83,234.03) --
	(366.86,234.03) --
	(366.86,234.04) --
	(366.88,234.04) --
	(366.88,234.06) --
	(366.90,234.06) --
	(366.90,234.08) --
	(366.93,234.08) --
	(366.93,234.10) --
	(366.96,234.10) --
	(366.96,234.12) --
	(366.99,234.12) --
	(366.99,234.13) --
	(367.01,234.13) --
	(367.01,234.15) --
	(367.03,234.15) --
	(367.03,234.17) --
	(367.06,234.17) --
	(367.06,234.19) --
	(367.08,234.19) --
	(367.08,234.20) --
	(367.11,234.20) --
	(367.11,234.22) --
	(367.13,234.22) --
	(367.13,234.24) --
	(367.16,234.24) --
	(367.16,234.26) --
	(367.19,234.26) --
	(367.19,234.28) --
	(367.21,234.28) --
	(367.21,234.29) --
	(367.24,234.29) --
	(367.24,234.31) --
	(367.27,234.31) --
	(367.27,234.33) --
	(367.29,234.33) --
	(367.29,234.35) --
	(367.32,234.35) --
	(367.32,234.36) --
	(367.35,234.36) --
	(367.35,234.38) --
	(367.38,234.38) --
	(367.38,234.40) --
	(367.41,234.40) --
	(367.41,234.42) --
	(367.43,234.42) --
	(367.43,234.44) --
	(367.46,234.44) --
	(367.46,234.45) --
	(367.49,234.45) --
	(367.49,234.47) --
	(367.51,234.47) --
	(367.51,234.49) --
	(367.54,234.49) --
	(367.54,234.51) --
	(367.57,234.51) --
	(367.57,234.52) --
	(367.59,234.52) --
	(367.59,234.54) --
	(367.61,234.54) --
	(367.61,234.56) --
	(367.64,234.56) --
	(367.64,234.58) --
	(367.66,234.58) --
	(367.66,234.60) --
	(367.68,234.60) --
	(367.68,234.61) --
	(367.71,234.61) --
	(367.71,234.63) --
	(367.74,234.63) --
	(367.74,234.65) --
	(367.76,234.65) --
	(367.76,234.67) --
	(367.79,234.67) --
	(367.79,234.69) --
	(367.81,234.69) --
	(367.81,234.71) --
	(367.83,234.71) --
	(367.83,234.72) --
	(367.86,234.72) --
	(367.86,234.74) --
	(367.88,234.74) --
	(367.88,234.76) --
	(367.90,234.76) --
	(367.90,234.78) --
	(367.93,234.78) --
	(367.93,234.79) --
	(367.95,234.79) --
	(367.95,234.81) --
	(367.98,234.81) --
	(367.98,234.83) --
	(368.00,234.83) --
	(368.00,234.85) --
	(368.03,234.85) --
	(368.03,234.86) --
	(368.05,234.86) --
	(368.05,234.88) --
	(368.07,234.88) --
	(368.07,234.90) --
	(368.10,234.90) --
	(368.10,234.92) --
	(368.13,234.92) --
	(368.13,234.94) --
	(368.16,234.94) --
	(368.16,234.95) --
	(368.18,234.95) --
	(368.18,234.97) --
	(368.20,234.97) --
	(368.20,234.99) --
	(368.23,234.99) --
	(368.23,235.01) --
	(368.26,235.01) --
	(368.26,235.02) --
	(368.29,235.02) --
	(368.29,235.04) --
	(368.32,235.04) --
	(368.32,235.06) --
	(368.34,235.06) --
	(368.34,235.08) --
	(368.37,235.08) --
	(368.37,235.09) --
	(368.39,235.09) --
	(368.39,235.11) --
	(368.42,235.11) --
	(368.42,235.13) --
	(368.45,235.13) --
	(368.45,235.15) --
	(368.48,235.15) --
	(368.48,235.17) --
	(368.51,235.17) --
	(368.51,235.18) --
	(368.54,235.18) --
	(368.54,235.20) --
	(368.56,235.20) --
	(368.56,235.22) --
	(368.59,235.22) --
	(368.59,235.24) --
	(368.62,235.24) --
	(368.62,235.25) --
	(368.65,235.25) --
	(368.65,235.27) --
	(368.67,235.27) --
	(368.67,235.29) --
	(368.70,235.29) --
	(368.70,235.31) --
	(368.72,235.31) --
	(368.72,235.33) --
	(368.75,235.33) --
	(368.75,235.34) --
	(368.77,235.34) --
	(368.77,235.36) --
	(368.80,235.36) --
	(368.80,235.38) --
	(368.82,235.38) --
	(368.82,235.40) --
	(368.84,235.40) --
	(368.84,235.42) --
	(368.87,235.42) --
	(368.87,235.43) --
	(368.89,235.43) --
	(368.89,235.45) --
	(368.92,235.45) --
	(368.92,235.47) --
	(368.94,235.47) --
	(368.94,235.49) --
	(368.96,235.49) --
	(368.96,235.50) --
	(368.98,235.50) --
	(368.98,235.52) --
	(369.00,235.52) --
	(369.00,235.54) --
	(369.03,235.54) --
	(369.03,235.56) --
	(369.05,235.56) --
	(369.05,235.58) --
	(369.08,235.58) --
	(369.08,235.59) --
	(369.10,235.59) --
	(369.10,235.61) --
	(369.13,235.61) --
	(369.13,235.63) --
	(369.15,235.63) --
	(369.15,235.65) --
	(369.17,235.65) --
	(369.17,235.66) --
	(369.19,235.66) --
	(369.19,235.68) --
	(369.22,235.68) --
	(369.22,235.70) --
	(369.24,235.70) --
	(369.24,235.72) --
	(369.27,235.72) --
	(369.27,235.73) --
	(369.29,235.73) --
	(369.29,235.75) --
	(369.31,235.75) --
	(369.31,235.77) --
	(369.34,235.77) --
	(369.34,235.79) --
	(369.36,235.79) --
	(369.36,235.81) --
	(369.38,235.81) --
	(369.38,235.83) --
	(369.41,235.83) --
	(369.41,235.84) --
	(369.43,235.84) --
	(369.43,235.86) --
	(369.46,235.86) --
	(369.46,235.88) --
	(369.49,235.88) --
	(369.49,235.90) --
	(369.51,235.90) --
	(369.51,235.91) --
	(369.54,235.91) --
	(369.54,235.93) --
	(369.56,235.93) --
	(369.56,235.95) --
	(369.59,235.95) --
	(369.59,235.97) --
	(369.62,235.97) --
	(369.62,235.98) --
	(369.64,235.98) --
	(369.64,236.00) --
	(369.67,236.00) --
	(369.67,236.02) --
	(369.70,236.02) --
	(369.70,236.04) --
	(369.72,236.04) --
	(369.72,236.06) --
	(369.74,236.06) --
	(369.74,236.07) --
	(369.77,236.07) --
	(369.77,236.09) --
	(369.79,236.09) --
	(369.79,236.11) --
	(369.81,236.11) --
	(369.81,236.13) --
	(369.84,236.13) --
	(369.84,236.14) --
	(369.86,236.14) --
	(369.86,236.16) --
	(369.89,236.16) --
	(369.89,236.18) --
	(369.91,236.18) --
	(369.91,236.20) --
	(369.94,236.20) --
	(369.94,236.22) --
	(369.96,236.22) --
	(369.96,236.23) --
	(369.99,236.23) --
	(369.99,236.25) --
	(370.01,236.25) --
	(370.01,236.27) --
	(370.03,236.27) --
	(370.03,236.29) --
	(370.05,236.29) --
	(370.05,236.30) --
	(370.07,236.30) --
	(370.07,236.32) --
	(370.10,236.32) --
	(370.10,236.34) --
	(370.12,236.34) --
	(370.12,236.36) --
	(370.15,236.36) --
	(370.15,236.38) --
	(370.17,236.38) --
	(370.17,236.39) --
	(370.20,236.39) --
	(370.20,236.41) --
	(370.22,236.41) --
	(370.22,236.43) --
	(370.25,236.43) --
	(370.25,236.45) --
	(370.27,236.45) --
	(370.27,236.46) --
	(370.30,236.46) --
	(370.30,236.48) --
	(370.32,236.48) --
	(370.32,236.50) --
	(370.34,236.50) --
	(370.34,236.52) --
	(370.37,236.52) --
	(370.37,236.54) --
	(370.40,236.54) --
	(370.40,236.55) --
	(370.42,236.55) --
	(370.42,236.57) --
	(370.45,236.57) --
	(370.45,236.59) --
	(370.47,236.59) --
	(370.47,236.61) --
	(370.50,236.61) --
	(370.50,236.62) --
	(370.52,236.62) --
	(370.52,236.64) --
	(370.55,236.64) --
	(370.55,236.66) --
	(370.57,236.66) --
	(370.57,236.68) --
	(370.59,236.68) --
	(370.59,236.70) --
	(370.62,236.70) --
	(370.62,236.71) --
	(370.64,236.71) --
	(370.64,236.73) --
	(370.67,236.73) --
	(370.67,236.75) --
	(370.69,236.75) --
	(370.69,236.77) --
	(370.72,236.77) --
	(370.72,236.79) --
	(370.74,236.79) --
	(370.74,236.80) --
	(370.77,236.80) --
	(370.77,236.82) --
	(370.79,236.82) --
	(370.79,236.84) --
	(370.82,236.84) --
	(370.82,236.86) --
	(370.85,236.86) --
	(370.85,236.87) --
	(370.88,236.87) --
	(370.88,236.89) --
	(370.90,236.89) --
	(370.90,236.91) --
	(370.93,236.91) --
	(370.93,236.93) --
	(370.95,236.93) --
	(370.95,236.94) --
	(370.98,236.94) --
	(370.98,236.96) --
	(371.00,236.96) --
	(371.00,236.98) --
	(371.02,236.98) --
	(371.02,237.00) --
	(371.04,237.00) --
	(371.04,237.02) --
	(371.07,237.02) --
	(371.07,237.03) --
	(371.09,237.03) --
	(371.09,237.05) --
	(371.12,237.05) --
	(371.12,237.07) --
	(371.14,237.07) --
	(371.14,237.09) --
	(371.16,237.09) --
	(371.16,237.10) --
	(371.18,237.10) --
	(371.18,237.12) --
	(371.21,237.12) --
	(371.21,237.14) --
	(371.23,237.14) --
	(371.23,237.16) --
	(371.25,237.16) --
	(371.25,237.18) --
	(371.28,237.18) --
	(371.28,237.19) --
	(371.31,237.19) --
	(371.31,237.21) --
	(371.33,237.21) --
	(371.33,237.23) --
	(371.35,237.23) --
	(371.35,237.25) --
	(371.38,237.25) --
	(371.38,237.26) --
	(371.40,237.26) --
	(371.40,237.28) --
	(371.43,237.28) --
	(371.43,237.30) --
	(371.45,237.30) --
	(371.45,237.32) --
	(371.47,237.32) --
	(371.47,237.34) --
	(371.49,237.34) --
	(371.49,237.35) --
	(371.52,237.35) --
	(371.52,237.37) --
	(371.54,237.37) --
	(371.54,237.39) --
	(371.56,237.39) --
	(371.56,237.41) --
	(371.59,237.41) --
	(371.59,237.42) --
	(371.61,237.42) --
	(371.61,237.44) --
	(371.64,237.44) --
	(371.64,237.46) --
	(371.66,237.46) --
	(371.66,237.48) --
	(371.69,237.48) --
	(371.69,237.49) --
	(371.72,237.49) --
	(371.72,237.51) --
	(371.75,237.51) --
	(371.75,237.53) --
	(371.77,237.53) --
	(371.77,237.55) --
	(371.80,237.55) --
	(371.80,237.57) --
	(371.82,237.57) --
	(371.82,237.58) --
	(371.85,237.58) --
	(371.85,237.60) --
	(371.87,237.60) --
	(371.87,237.62) --
	(371.90,237.62) --
	(371.90,237.64) --
	(371.92,237.64) --
	(371.92,237.65) --
	(371.95,237.65) --
	(371.95,237.67) --
	(371.98,237.67) --
	(371.98,237.69) --
	(372.00,237.69) --
	(372.00,237.71) --
	(372.03,237.71) --
	(372.03,237.73) --
	(372.05,237.73) --
	(372.05,237.74) --
	(372.08,237.74) --
	(372.08,237.76) --
	(372.10,237.76) --
	(372.10,237.78) --
	(372.13,237.78) --
	(372.13,237.80) --
	(372.15,237.80) --
	(372.15,237.81) --
	(372.17,237.81) --
	(372.17,237.83) --
	(372.20,237.83) --
	(372.20,237.85) --
	(372.22,237.85) --
	(372.22,237.87) --
	(372.25,237.87) --
	(372.25,237.89) --
	(372.27,237.89) --
	(372.27,237.90) --
	(372.29,237.90) --
	(372.29,237.92) --
	(372.31,237.92) --
	(372.31,237.94) --
	(372.34,237.94) --
	(372.34,237.96) --
	(372.37,237.96) --
	(372.37,237.98) --
	(372.39,237.98) --
	(372.39,237.99) --
	(372.42,237.99) --
	(372.42,238.01) --
	(372.45,238.01) --
	(372.45,238.03) --
	(372.47,238.03) --
	(372.47,238.05) --
	(372.50,238.05) --
	(372.50,238.06) --
	(372.52,238.06) --
	(372.52,238.08) --
	(372.54,238.08) --
	(372.54,238.10) --
	(372.56,238.10) --
	(372.56,238.12) --
	(372.59,238.12) --
	(372.59,238.14) --
	(372.61,238.14) --
	(372.61,238.15) --
	(372.63,238.15) --
	(372.63,238.17) --
	(372.65,238.17) --
	(372.65,238.19) --
	(372.67,238.19) --
	(372.67,238.21) --
	(372.70,238.21) --
	(372.70,238.22) --
	(372.72,238.22) --
	(372.72,238.24) --
	(372.74,238.24) --
	(372.74,238.26) --
	(372.76,238.26) --
	(372.76,238.28) --
	(372.79,238.28) --
	(372.79,238.30) --
	(372.81,238.30) --
	(372.81,238.31) --
	(372.84,238.31) --
	(372.84,238.33) --
	(372.87,238.33) --
	(372.87,238.35) --
	(372.90,238.35) --
	(372.90,238.37) --
	(372.92,238.37) --
	(372.92,238.38) --
	(372.94,238.38) --
	(372.94,238.40) --
	(372.97,238.40) --
	(372.97,238.42) --
	(373.00,238.42) --
	(373.00,238.44) --
	(373.02,238.44) --
	(373.02,238.46) --
	(373.04,238.46) --
	(373.04,238.47) --
	(373.06,238.47) --
	(373.06,238.49) --
	(373.09,238.49) --
	(373.09,238.51) --
	(373.11,238.51) --
	(373.11,238.53) --
	(373.13,238.53) --
	(373.13,238.54) --
	(373.15,238.54) --
	(373.15,238.56) --
	(373.18,238.56) --
	(373.18,238.58) --
	(373.20,238.58) --
	(373.20,238.60) --
	(373.22,238.60) --
	(373.22,238.62) --
	(373.25,238.62) --
	(373.25,238.63) --
	(373.27,238.63) --
	(373.27,238.65) --
	(373.29,238.65) --
	(373.29,238.67) --
	(373.31,238.67) --
	(373.31,238.69) --
	(373.34,238.69) --
	(373.34,238.70) --
	(373.36,238.70) --
	(373.36,238.72) --
	(373.38,238.72) --
	(373.38,238.74) --
	(373.41,238.74) --
	(373.41,238.76) --
	(373.43,238.76) --
	(373.43,238.78) --
	(373.46,238.78) --
	(373.46,238.79) --
	(373.49,238.79) --
	(373.49,238.81) --
	(373.51,238.81) --
	(373.51,238.83) --
	(373.54,238.83) --
	(373.54,238.85) --
	(373.57,238.85) --
	(373.57,238.86) --
	(373.60,238.86) --
	(373.60,238.88) --
	(373.62,238.88) --
	(373.62,238.90) --
	(373.65,238.90) --
	(373.65,238.92) --
	(373.68,238.92) --
	(373.68,238.94) --
	(373.70,238.94) --
	(373.70,238.95) --
	(373.73,238.95) --
	(373.73,238.97) --
	(373.75,238.97) --
	(373.75,238.99) --
	(373.78,238.99) --
	(373.78,239.01) --
	(373.81,239.01) --
	(373.81,239.02) --
	(373.83,239.02) --
	(373.83,239.04) --
	(373.85,239.04) --
	(373.85,239.06) --
	(373.88,239.06) --
	(373.88,239.08) --
	(373.90,239.08) --
	(373.90,239.09) --
	(373.92,239.09) --
	(373.92,239.11) --
	(373.94,239.11) --
	(373.94,239.13) --
	(373.96,239.13) --
	(373.96,239.15) --
	(373.99,239.15) --
	(373.99,239.17) --
	(374.01,239.17) --
	(374.01,239.18) --
	(374.04,239.18) --
	(374.04,239.20) --
	(374.06,239.20) --
	(374.06,239.22) --
	(374.09,239.22) --
	(374.09,239.24) --
	(374.11,239.24) --
	(374.11,239.26) --
	(374.13,239.26) --
	(374.13,239.27) --
	(374.16,239.27) --
	(374.16,239.29) --
	(374.18,239.29) --
	(374.18,239.31) --
	(374.20,239.31) --
	(374.20,239.33) --
	(374.22,239.33) --
	(374.22,239.34) --
	(374.25,239.34) --
	(374.25,239.36) --
	(374.27,239.36) --
	(374.27,239.38) --
	(374.29,239.38) --
	(374.29,239.40) --
	(374.32,239.40) --
	(374.32,239.42) --
	(374.34,239.42) --
	(374.34,239.43) --
	(374.36,239.43) --
	(374.36,239.45) --
	(374.38,239.45) --
	(374.38,239.47) --
	(374.41,239.47) --
	(374.41,239.49) --
	(374.43,239.49) --
	(374.43,239.51) --
	(374.46,239.51) --
	(374.46,239.52) --
	(374.48,239.52) --
	(374.48,239.54) --
	(374.51,239.54) --
	(374.51,239.56) --
	(374.53,239.56) --
	(374.53,239.58) --
	(374.56,239.58) --
	(374.56,239.59) --
	(374.58,239.59) --
	(374.58,239.61) --
	(374.61,239.61) --
	(374.61,239.63) --
	(374.64,239.63) --
	(374.64,239.65) --
	(374.66,239.65) --
	(374.66,239.66) --
	(374.68,239.66) --
	(374.68,239.68) --
	(374.71,239.68) --
	(374.71,239.70) --
	(374.74,239.70) --
	(374.74,239.72) --
	(374.76,239.72) --
	(374.76,239.74) --
	(374.79,239.74) --
	(374.79,239.75) --
	(374.82,239.75) --
	(374.82,239.77) --
	(374.84,239.77) --
	(374.84,239.79) --
	(374.86,239.79) --
	(374.86,239.81) --
	(374.88,239.81) --
	(374.88,239.82) --
	(374.91,239.82) --
	(374.91,239.84) --
	(374.93,239.84) --
	(374.93,239.86) --
	(374.95,239.86) --
	(374.95,239.88) --
	(374.97,239.88) --
	(374.97,239.90) --
	(375.00,239.90) --
	(375.00,239.91) --
	(375.02,239.91) --
	(375.02,239.93) --
	(375.04,239.93) --
	(375.04,239.95) --
	(375.06,239.95) --
	(375.06,239.97) --
	(375.08,239.97) --
	(375.08,239.99) --
	(375.11,239.99) --
	(375.11,240.00) --
	(375.13,240.00) --
	(375.13,240.02) --
	(375.15,240.02) --
	(375.15,240.04) --
	(375.17,240.04) --
	(375.17,240.06) --
	(375.19,240.06) --
	(375.19,240.07) --
	(375.21,240.07) --
	(375.21,240.09) --
	(375.24,240.09) --
	(375.24,240.11) --
	(375.26,240.11) --
	(375.26,240.13) --
	(375.28,240.13) --
	(375.28,240.14) --
	(375.31,240.14) --
	(375.31,240.16) --
	(375.33,240.16) --
	(375.33,240.18) --
	(375.35,240.18) --
	(375.35,240.20) --
	(375.37,240.20) --
	(375.37,240.22) --
	(375.39,240.22) --
	(375.39,240.23) --
	(375.42,240.23) --
	(375.42,240.25) --
	(375.45,240.25) --
	(375.45,240.27) --
	(375.48,240.27) --
	(375.48,240.29) --
	(375.50,240.29) --
	(375.50,240.30) --
	(375.52,240.30) --
	(375.52,240.32) --
	(375.54,240.32) --
	(375.54,240.34) --
	(375.56,240.34) --
	(375.56,240.36) --
	(375.58,240.36) --
	(375.58,240.37) --
	(375.60,240.37) --
	(375.60,240.39) --
	(375.62,240.39) --
	(375.62,240.41) --
	(375.65,240.41) --
	(375.65,240.43) --
	(375.67,240.43) --
	(375.67,240.45) --
	(375.70,240.45) --
	(375.70,240.46) --
	(375.72,240.46) --
	(375.72,240.48) --
	(375.74,240.48) --
	(375.74,240.50) --
	(375.76,240.50) --
	(375.76,240.52) --
	(375.78,240.52) --
	(375.78,240.54) --
	(375.80,240.54) --
	(375.80,240.55) --
	(375.82,240.55) --
	(375.82,240.57) --
	(375.84,240.57) --
	(375.84,240.59) --
	(375.85,240.59) --
	(375.85,240.61) --
	(375.88,240.61) --
	(375.88,240.62) --
	(375.90,240.62) --
	(375.90,240.64) --
	(375.92,240.64) --
	(375.92,240.66) --
	(375.94,240.66) --
	(375.94,240.68) --
	(375.97,240.68) --
	(375.97,240.70) --
	(375.99,240.70) --
	(375.99,240.71) --
	(376.01,240.71) --
	(376.01,240.73) --
	(376.03,240.73) --
	(376.03,240.75) --
	(376.05,240.75) --
	(376.05,240.77) --
	(376.07,240.77) --
	(376.07,240.78) --
	(376.09,240.78) --
	(376.09,240.80) --
	(376.11,240.80) --
	(376.11,240.82) --
	(376.13,240.82) --
	(376.13,240.84) --
	(376.16,240.84) --
	(376.16,240.86) --
	(376.17,240.86) --
	(376.17,240.87) --
	(376.19,240.87) --
	(376.19,240.89) --
	(376.21,240.89) --
	(376.21,240.91) --
	(376.24,240.91) --
	(376.24,240.93) --
	(376.26,240.93) --
	(376.26,240.94) --
	(376.28,240.94) --
	(376.28,240.96) --
	(376.30,240.96) --
	(376.30,240.98) --
	(376.32,240.98) --
	(376.32,241.00) --
	(376.35,241.00) --
	(376.35,241.02) --
	(376.37,241.02) --
	(376.37,241.03) --
	(376.39,241.03) --
	(376.39,241.05) --
	(376.41,241.05) --
	(376.41,241.07) --
	(376.43,241.07) --
	(376.43,241.09) --
	(376.45,241.09) --
	(376.45,241.10) --
	(376.47,241.10) --
	(376.47,241.12) --
	(376.49,241.12) --
	(376.49,241.14) --
	(376.51,241.14) --
	(376.51,241.16) --
	(376.54,241.16) --
	(376.54,241.18) --
	(376.56,241.18) --
	(376.56,241.19) --
	(376.58,241.19) --
	(376.58,241.21) --
	(376.60,241.21) --
	(376.60,241.23) --
	(376.62,241.23) --
	(376.62,241.25) --
	(376.65,241.25) --
	(376.65,241.27) --
	(376.67,241.27) --
	(376.67,241.28) --
	(376.69,241.28) --
	(376.69,241.30) --
	(376.71,241.30) --
	(376.71,241.32) --
	(376.73,241.32) --
	(376.73,241.34) --
	(376.76,241.34) --
	(376.76,241.35) --
	(376.78,241.35) --
	(376.78,241.37) --
	(376.80,241.37) --
	(376.80,241.39) --
	(376.82,241.39) --
	(376.82,241.41) --
	(376.84,241.41) --
	(376.84,241.43) --
	(376.86,241.43) --
	(376.86,241.44) --
	(376.89,241.44) --
	(376.89,241.46) --
	(376.91,241.46) --
	(376.91,241.48) --
	(376.93,241.48) --
	(376.93,241.50) --
	(376.95,241.50) --
	(376.95,241.51) --
	(376.98,241.51) --
	(376.98,241.53) --
	(377.00,241.53) --
	(377.00,241.55) --
	(377.02,241.55) --
	(377.02,241.57) --
	(377.05,241.57) --
	(377.05,241.58) --
	(377.07,241.58) --
	(377.07,241.60) --
	(377.09,241.60) --
	(377.09,241.62) --
	(377.12,241.62) --
	(377.12,241.64) --
	(377.14,241.64) --
	(377.14,241.65) --
	(377.16,241.65) --
	(377.16,241.67) --
	(377.18,241.67) --
	(377.18,241.69) --
	(377.21,241.69) --
	(377.21,241.71) --
	(377.23,241.71) --
	(377.23,241.72) --
	(377.26,241.72) --
	(377.26,241.74) --
	(377.28,241.74) --
	(377.28,241.76) --
	(377.30,241.76) --
	(377.30,241.78) --
	(377.32,241.78) --
	(377.32,241.80) --
	(377.35,241.80) --
	(377.35,241.81) --
	(377.37,241.81) --
	(377.37,241.83) --
	(377.39,241.83) --
	(377.39,241.85) --
	(377.42,241.85) --
	(377.42,241.87) --
	(377.44,241.87) --
	(377.44,241.88) --
	(377.47,241.88) --
	(377.47,241.90) --
	(377.49,241.90) --
	(377.49,241.92) --
	(377.51,241.92) --
	(377.51,241.94) --
	(377.53,241.94) --
	(377.53,241.96) --
	(377.56,241.96) --
	(377.56,241.97) --
	(377.58,241.97) --
	(377.58,241.99) --
	(377.61,241.99) --
	(377.61,242.01) --
	(377.63,242.01) --
	(377.63,242.03) --
	(377.66,242.03) --
	(377.66,242.04) --
	(377.68,242.04) --
	(377.68,242.06) --
	(377.70,242.06) --
	(377.70,242.08) --
	(377.72,242.08) --
	(377.72,242.10) --
	(377.74,242.10) --
	(377.74,242.12) --
	(377.77,242.12) --
	(377.77,242.13) --
	(377.79,242.13) --
	(377.79,242.15) --
	(377.82,242.15) --
	(377.82,242.17) --
	(377.84,242.17) --
	(377.84,242.19) --
	(377.87,242.19) --
	(377.87,242.21) --
	(377.89,242.21) --
	(377.89,242.22) --
	(377.92,242.22) --
	(377.92,242.24) --
	(377.95,242.24) --
	(377.95,242.26) --
	(377.97,242.26) --
	(377.97,242.28) --
	(378.00,242.28) --
	(378.00,242.29) --
	(378.03,242.29) --
	(378.03,242.31) --
	(378.05,242.31) --
	(378.05,242.33) --
	(378.07,242.33) --
	(378.07,242.35) --
	(378.09,242.35) --
	(378.09,242.36) --
	(378.11,242.36) --
	(378.11,242.38) --
	(378.13,242.38) --
	(378.13,242.40) --
	(378.15,242.40) --
	(378.15,242.42) --
	(378.17,242.42) --
	(378.17,242.44) --
	(378.19,242.44) --
	(378.19,242.45) --
	(378.22,242.45) --
	(378.22,242.47) --
	(378.24,242.47) --
	(378.24,242.49) --
	(378.26,242.49) --
	(378.26,242.51) --
	(378.28,242.51) --
	(378.28,242.53) --
	(378.31,242.53) --
	(378.31,242.54) --
	(378.34,242.54) --
	(378.34,242.56) --
	(378.36,242.56) --
	(378.36,242.58) --
	(378.38,242.58) --
	(378.38,242.60) --
	(378.41,242.60) --
	(378.41,242.61) --
	(378.43,242.61) --
	(378.43,242.63) --
	(378.45,242.63) --
	(378.45,242.65) --
	(378.47,242.65) --
	(378.47,242.67) --
	(378.49,242.67) --
	(378.49,242.69) --
	(378.52,242.69) --
	(378.52,242.70) --
	(378.54,242.70) --
	(378.54,242.72) --
	(378.56,242.72) --
	(378.56,242.74) --
	(378.59,242.74) --
	(378.59,242.76) --
	(378.61,242.76) --
	(378.61,242.77) --
	(378.64,242.77) --
	(378.64,242.79) --
	(378.67,242.79) --
	(378.67,242.81) --
	(378.69,242.81) --
	(378.69,242.83) --
	(378.72,242.83) --
	(378.72,242.85) --
	(378.74,242.85) --
	(378.74,242.86) --
	(378.77,242.86) --
	(378.77,242.88) --
	(378.79,242.88) --
	(378.79,242.90) --
	(378.82,242.90) --
	(378.82,242.92) --
	(378.83,242.92) --
	(378.83,242.93) --
	(378.86,242.93) --
	(378.86,242.95) --
	(378.88,242.95) --
	(378.88,242.97) --
	(378.90,242.97) --
	(378.90,242.99) --
	(378.92,242.99) --
	(378.92,243.00) --
	(378.94,243.00) --
	(378.94,243.02) --
	(378.96,243.02) --
	(378.96,243.04) --
	(378.99,243.04) --
	(378.99,243.06) --
	(379.01,243.06) --
	(379.01,243.08) --
	(379.03,243.08) --
	(379.03,243.09) --
	(379.05,243.09) --
	(379.05,243.11) --
	(379.07,243.11) --
	(379.07,243.13) --
	(379.09,243.13) --
	(379.09,243.15) --
	(379.11,243.15) --
	(379.11,243.17) --
	(379.13,243.17) --
	(379.13,243.18) --
	(379.15,243.18) --
	(379.15,243.20) --
	(379.17,243.20) --
	(379.17,243.22) --
	(379.19,243.22) --
	(379.19,243.24) --
	(379.21,243.24) --
	(379.21,243.25) --
	(379.23,243.25) --
	(379.23,243.27) --
	(379.25,243.27) --
	(379.25,243.29) --
	(379.28,243.29) --
	(379.28,243.31) --
	(379.30,243.31) --
	(379.30,243.33) --
	(379.32,243.33) --
	(379.32,243.34) --
	(379.34,243.34) --
	(379.34,243.36) --
	(379.36,243.36) --
	(379.36,243.38) --
	(379.38,243.38) --
	(379.38,243.40) --
	(379.41,243.40) --
	(379.41,243.41) --
	(379.43,243.41) --
	(379.43,243.43) --
	(379.45,243.43) --
	(379.45,243.45) --
	(379.47,243.45) --
	(379.47,243.47) --
	(379.49,243.47) --
	(379.49,243.49) --
	(379.51,243.49) --
	(379.51,243.50) --
	(379.53,243.50) --
	(379.53,243.52) --
	(379.55,243.52) --
	(379.55,243.54) --
	(379.57,243.54) --
	(379.57,243.56) --
	(379.59,243.56) --
	(379.59,243.57) --
	(379.61,243.57) --
	(379.61,243.59) --
	(379.63,243.59) --
	(379.63,243.61) --
	(379.65,243.61) --
	(379.65,243.63) --
	(379.67,243.63) --
	(379.67,243.64) --
	(379.69,243.64) --
	(379.69,243.66) --
	(379.71,243.66) --
	(379.71,243.68) --
	(379.73,243.68) --
	(379.73,243.70) --
	(379.75,243.70) --
	(379.75,243.72) --
	(379.77,243.72) --
	(379.77,243.73) --
	(379.78,243.73) --
	(379.78,243.75) --
	(379.81,243.75) --
	(379.81,243.77) --
	(379.82,243.77) --
	(379.82,243.79) --
	(379.85,243.79) --
	(379.85,243.80) --
	(379.87,243.80) --
	(379.87,243.82) --
	(379.89,243.82) --
	(379.89,243.84) --
	(379.91,243.84) --
	(379.91,243.86) --
	(379.94,243.86) --
	(379.94,243.88) --
	(379.96,243.88) --
	(379.96,243.89) --
	(379.98,243.89) --
	(379.98,243.91) --
	(380.00,243.91) --
	(380.00,243.93) --
	(380.02,243.93) --
	(380.02,243.95) --
	(380.04,243.95) --
	(380.04,243.97) --
	(380.06,243.97) --
	(380.06,243.98) --
	(380.08,243.98) --
	(380.08,244.00) --
	(380.10,244.00) --
	(380.10,244.02) --
	(380.12,244.02) --
	(380.12,244.04) --
	(380.13,244.04) --
	(380.13,244.05) --
	(380.16,244.05) --
	(380.16,244.07) --
	(380.18,244.07) --
	(380.18,244.09) --
	(380.20,244.09) --
	(380.20,244.11) --
	(380.22,244.11) --
	(380.22,244.12) --
	(380.24,244.12) --
	(380.24,244.14) --
	(380.26,244.14) --
	(380.26,244.16) --
	(380.28,244.16) --
	(380.28,244.18) --
	(380.31,244.18) --
	(380.31,244.20) --
	(380.33,244.20) --
	(380.33,244.21) --
	(380.36,244.21) --
	(380.36,244.23) --
	(380.38,244.23) --
	(380.38,244.25) --
	(380.41,244.25) --
	(380.41,244.27) --
	(380.43,244.27) --
	(380.43,244.28) --
	(380.45,244.28) --
	(380.45,244.30) --
	(380.47,244.30) --
	(380.47,244.32) --
	(380.49,244.32) --
	(380.49,244.34) --
	(380.51,244.34) --
	(380.51,244.35) --
	(380.53,244.35) --
	(380.53,244.37) --
	(380.55,244.37) --
	(380.55,244.39) --
	(380.57,244.39) --
	(380.57,244.41) --
	(380.60,244.41) --
	(380.60,244.43) --
	(380.62,244.43) --
	(380.62,244.44) --
	(380.64,244.44) --
	(380.64,244.46) --
	(380.66,244.46) --
	(380.66,244.48) --
	(380.69,244.48) --
	(380.69,244.50) --
	(380.71,244.50) --
	(380.71,244.51) --
	(380.73,244.51) --
	(380.73,244.53) --
	(380.76,244.53) --
	(380.76,244.55) --
	(380.78,244.55) --
	(380.78,244.57) --
	(380.80,244.57) --
	(380.80,244.59) --
	(380.82,244.59) --
	(380.82,244.60) --
	(380.84,244.60) --
	(380.84,244.62) --
	(380.86,244.62) --
	(380.86,244.64) --
	(380.89,244.64) --
	(380.89,244.66) --
	(380.92,244.66) --
	(380.92,244.67) --
	(380.95,244.67) --
	(380.95,244.69) --
	(380.97,244.69) --
	(380.97,244.71) --
	(381.00,244.71) --
	(381.00,244.73) --
	(381.02,244.73) --
	(381.02,244.75) --
	(381.05,244.75) --
	(381.05,244.76) --
	(381.07,244.76) --
	(381.07,244.78) --
	(381.11,244.78) --
	(381.11,244.80) --
	(381.13,244.80) --
	(381.13,244.82) --
	(381.15,244.82) --
	(381.15,244.84) --
	(381.17,244.84) --
	(381.17,244.85) --
	(381.19,244.85) --
	(381.19,244.87) --
	(381.22,244.87) --
	(381.22,244.89) --
	(381.25,244.89) --
	(381.25,244.91) --
	(381.27,244.91) --
	(381.27,244.92) --
	(381.29,244.92) --
	(381.29,244.94) --
	(381.31,244.94) --
	(381.31,244.96) --
	(381.34,244.96) --
	(381.34,244.98) --
	(381.36,244.98) --
	(381.36,244.99) --
	(381.38,244.99) --
	(381.38,245.01) --
	(381.41,245.01) --
	(381.41,245.03) --
	(381.43,245.03) --
	(381.43,245.05) --
	(381.46,245.05) --
	(381.46,245.07) --
	(381.48,245.07) --
	(381.48,245.08) --
	(381.50,245.08) --
	(381.50,245.10) --
	(381.53,245.10) --
	(381.53,245.12) --
	(381.56,245.12) --
	(381.56,245.14) --
	(381.58,245.14) --
	(381.58,245.15) --
	(381.61,245.15) --
	(381.61,245.17) --
	(381.64,245.17) --
	(381.64,245.19) --
	(381.66,245.19) --
	(381.66,245.21) --
	(381.68,245.21) --
	(381.68,245.22) --
	(381.70,245.22) --
	(381.70,245.24) --
	(381.72,245.24) --
	(381.72,245.26) --
	(381.75,245.26) --
	(381.75,245.28) --
	(381.77,245.28) --
	(381.77,245.30) --
	(381.79,245.30) --
	(381.79,245.31) --
	(381.82,245.31) --
	(381.82,245.33) --
	(381.84,245.33) --
	(381.84,245.35) --
	(381.86,245.35) --
	(381.86,245.37) --
	(381.88,245.37) --
	(381.88,245.38) --
	(381.90,245.38) --
	(381.90,245.40) --
	(381.93,245.40) --
	(381.93,245.42) --
	(381.95,245.42) --
	(381.95,245.44) --
	(381.97,245.44) --
	(381.97,245.46) --
	(382.00,245.46) --
	(382.00,245.47) --
	(382.02,245.47) --
	(382.02,245.49) --
	(382.04,245.49) --
	(382.04,245.51) --
	(382.07,245.51) --
	(382.07,245.53) --
	(382.09,245.53) --
	(382.09,245.54) --
	(382.12,245.54) --
	(382.12,245.56) --
	(382.14,245.56) --
	(382.14,245.58) --
	(382.17,245.58) --
	(382.17,245.60) --
	(382.19,245.60) --
	(382.19,245.62) --
	(382.21,245.62) --
	(382.21,245.63) --
	(382.23,245.63) --
	(382.23,245.65) --
	(382.26,245.65) --
	(382.26,245.67) --
	(382.28,245.67) --
	(382.28,245.69) --
	(382.31,245.69) --
	(382.31,245.70) --
	(382.33,245.70) --
	(382.33,245.72) --
	(382.35,245.72) --
	(382.35,245.74) --
	(382.38,245.74) --
	(382.38,245.76) --
	(382.41,245.76) --
	(382.41,245.77) --
	(382.43,245.77) --
	(382.43,245.79) --
	(382.45,245.79) --
	(382.45,245.81) --
	(382.47,245.81) --
	(382.47,245.83) --
	(382.50,245.83) --
	(382.50,245.85) --
	(382.52,245.85) --
	(382.52,245.86) --
	(382.54,245.86) --
	(382.54,245.88) --
	(382.57,245.88) --
	(382.57,245.90) --
	(382.59,245.90) --
	(382.59,245.92) --
	(382.62,245.92) --
	(382.62,245.93) --
	(382.64,245.93) --
	(382.64,245.95) --
	(382.67,245.95) --
	(382.67,245.97) --
	(382.69,245.97) --
	(382.69,245.99) --
	(382.72,245.99) --
	(382.72,246.00) --
	(382.74,246.00) --
	(382.74,246.02) --
	(382.76,246.02) --
	(382.76,246.04) --
	(382.78,246.04) --
	(382.78,246.06) --
	(382.80,246.06) --
	(382.80,246.08) --
	(382.82,246.08) --
	(382.82,246.09) --
	(382.83,246.09) --
	(382.83,246.11) --
	(382.85,246.11) --
	(382.85,246.13) --
	(382.87,246.13) --
	(382.87,246.15) --
	(382.89,246.15) --
	(382.89,246.17) --
	(382.91,246.17) --
	(382.91,246.18) --
	(382.93,246.18) --
	(382.93,246.20) --
	(382.95,246.20) --
	(382.95,246.22) --
	(382.97,246.22) --
	(382.97,246.24) --
	(383.00,246.24) --
	(383.00,246.25) --
	(383.01,246.25) --
	(383.01,246.27) --
	(383.03,246.27) --
	(383.03,246.29) --
	(383.06,246.29) --
	(383.06,246.31) --
	(383.08,246.31) --
	(383.08,246.33) --
	(383.10,246.33) --
	(383.10,246.34) --
	(383.12,246.34) --
	(383.12,246.36) --
	(383.14,246.36) --
	(383.14,246.38) --
	(383.16,246.38) --
	(383.16,246.40) --
	(383.19,246.40) --
	(383.19,246.41) --
	(383.21,246.41) --
	(383.21,246.43) --
	(383.23,246.43) --
	(383.23,246.45) --
	(383.25,246.45) --
	(383.25,246.47) --
	(383.28,246.47) --
	(383.28,246.48) --
	(383.30,246.48) --
	(383.30,246.50) --
	(383.32,246.50) --
	(383.32,246.52) --
	(383.34,246.52) --
	(383.34,246.54) --
	(383.36,246.54) --
	(383.36,246.55) --
	(383.38,246.55) --
	(383.38,246.57) --
	(383.41,246.57) --
	(383.41,246.59) --
	(383.43,246.59) --
	(383.43,246.61) --
	(383.45,246.61) --
	(383.45,246.63) --
	(383.47,246.63) --
	(383.47,246.64) --
	(383.49,246.64) --
	(383.49,246.66) --
	(383.51,246.66) --
	(383.51,246.68) --
	(383.53,246.68) --
	(383.53,246.70) --
	(383.55,246.70) --
	(383.55,246.72) --
	(383.57,246.72) --
	(383.57,246.73) --
	(383.59,246.73) --
	(383.59,246.75) --
	(383.63,246.75) --
	(383.63,246.77) --
	(383.65,246.77) --
	(383.65,246.79) --
	(383.68,246.79) --
	(383.68,246.80) --
	(383.70,246.80) --
	(383.70,246.82) --
	(383.72,246.82) --
	(383.72,246.84) --
	(383.74,246.84) --
	(383.74,246.86) --
	(383.76,246.86) --
	(383.76,246.88) --
	(383.78,246.88) --
	(383.78,246.89) --
	(383.81,246.89) --
	(383.81,246.91) --
	(383.83,246.91) --
	(383.83,246.93) --
	(383.85,246.93) --
	(383.85,246.95) --
	(383.88,246.95) --
	(383.88,246.96) --
	(383.90,246.96) --
	(383.90,246.98) --
	(383.93,246.98) --
	(383.93,247.00) --
	(383.95,247.00) --
	(383.95,247.02) --
	(383.97,247.02) --
	(383.97,247.03) --
	(383.99,247.03) --
	(383.99,247.05) --
	(384.02,247.05) --
	(384.02,247.07) --
	(384.04,247.07) --
	(384.04,247.09) --
	(384.06,247.09) --
	(384.06,247.11) --
	(384.07,247.11) --
	(384.07,247.12) --
	(384.09,247.12) --
	(384.09,247.14) --
	(384.11,247.14) --
	(384.11,247.16) --
	(384.13,247.16) --
	(384.13,247.18) --
	(384.15,247.18) --
	(384.15,247.20) --
	(384.17,247.20) --
	(384.17,247.21) --
	(384.19,247.21) --
	(384.19,247.23) --
	(384.21,247.23) --
	(384.21,247.25) --
	(384.23,247.25) --
	(384.23,247.27) --
	(384.25,247.27) --
	(384.25,247.28) --
	(384.27,247.28) --
	(384.27,247.30) --
	(384.29,247.30) --
	(384.29,247.32) --
	(384.31,247.32) --
	(384.31,247.34) --
	(384.33,247.34) --
	(384.33,247.35) --
	(384.35,247.35) --
	(384.35,247.37) --
	(384.37,247.37) --
	(384.37,247.39) --
	(384.39,247.39) --
	(384.39,247.41) --
	(384.41,247.41) --
	(384.41,247.43) --
	(384.43,247.43) --
	(384.43,247.44) --
	(384.44,247.44) --
	(384.44,247.46) --
	(384.47,247.46) --
	(384.47,247.48) --
	(384.49,247.48) --
	(384.49,247.50) --
	(384.52,247.50) --
	(384.52,247.51) --
	(384.53,247.51) --
	(384.53,247.53) --
	(384.56,247.53) --
	(384.56,247.55) --
	(384.57,247.55) --
	(384.57,247.57) --
	(384.60,247.57) --
	(384.60,247.58) --
	(384.62,247.58) --
	(384.62,247.60) --
	(384.64,247.60) --
	(384.64,247.62) --
	(384.67,247.62) --
	(384.67,247.64) --
	(384.69,247.64) --
	(384.69,247.66) --
	(384.71,247.66) --
	(384.71,247.67) --
	(384.73,247.67) --
	(384.73,247.69) --
	(384.76,247.69) --
	(384.76,247.71) --
	(384.78,247.71) --
	(384.78,247.73) --
	(384.79,247.73) --
	(384.79,247.74) --
	(384.82,247.74) --
	(384.82,247.76) --
	(384.83,247.76) --
	(384.83,247.78) --
	(384.85,247.78) --
	(384.85,247.80) --
	(384.88,247.80) --
	(384.88,247.81) --
	(384.89,247.81) --
	(384.89,247.83) --
	(384.92,247.83) --
	(384.92,247.85) --
	(384.94,247.85) --
	(384.94,247.87) --
	(384.96,247.87) --
	(384.96,247.89) --
	(384.98,247.89) --
	(384.98,247.90) --
	(385.00,247.90) --
	(385.00,247.92) --
	(385.02,247.92) --
	(385.02,247.94) --
	(385.04,247.94) --
	(385.04,247.96) --
	(385.06,247.96) --
	(385.06,247.97) --
	(385.09,247.97) --
	(385.09,247.99) --
	(385.11,247.99) --
	(385.11,248.01) --
	(385.13,248.01) --
	(385.13,248.03) --
	(385.16,248.03) --
	(385.16,248.05) --
	(385.18,248.05) --
	(385.18,248.06) --
	(385.20,248.06) --
	(385.20,248.08) --
	(385.22,248.08) --
	(385.22,248.10) --
	(385.24,248.10) --
	(385.24,248.12) --
	(385.26,248.12) --
	(385.26,248.13) --
	(385.28,248.13) --
	(385.28,248.15) --
	(385.31,248.15) --
	(385.31,248.17) --
	(385.33,248.17) --
	(385.33,248.19) --
	(385.35,248.19) --
	(385.35,248.20) --
	(385.37,248.20) --
	(385.37,248.22) --
	(385.39,248.22) --
	(385.39,248.24) --
	(385.41,248.24) --
	(385.41,248.26) --
	(385.42,248.26) --
	(385.42,248.27) --
	(385.44,248.27) --
	(385.44,248.29) --
	(385.46,248.29) --
	(385.46,248.31) --
	(385.48,248.31) --
	(385.48,248.33) --
	(385.50,248.33) --
	(385.50,248.35) --
	(385.52,248.35) --
	(385.52,248.36) --
	(385.55,248.36) --
	(385.55,248.38) --
	(385.57,248.38) --
	(385.57,248.40) --
	(385.59,248.40) --
	(385.59,248.42) --
	(385.61,248.42) --
	(385.61,248.43) --
	(385.63,248.43) --
	(385.63,248.45) --
	(385.65,248.45) --
	(385.65,248.47) --
	(385.68,248.47) --
	(385.68,248.49) --
	(385.70,248.49) --
	(385.70,248.50) --
	(385.73,248.50) --
	(385.73,248.52) --
	(385.75,248.52) --
	(385.75,248.54) --
	(385.77,248.54) --
	(385.77,248.56) --
	(385.79,248.56) --
	(385.79,248.58) --
	(385.81,248.58) --
	(385.81,248.59) --
	(385.84,248.59) --
	(385.84,248.61) --
	(385.86,248.61) --
	(385.86,248.63) --
	(385.89,248.63) --
	(385.89,248.65) --
	(385.91,248.65) --
	(385.91,248.66) --
	(385.93,248.66) --
	(385.93,248.68) --
	(385.95,248.68) --
	(385.95,248.70) --
	(385.97,248.70) --
	(385.97,248.72) --
	(385.99,248.72) --
	(385.99,248.73) --
	(386.01,248.73) --
	(386.01,248.75) --
	(386.03,248.75) --
	(386.03,248.77) --
	(386.05,248.77) --
	(386.05,248.79) --
	(386.07,248.79) --
	(386.07,248.81) --
	(386.10,248.81) --
	(386.10,248.82) --
	(386.12,248.82) --
	(386.12,248.84) --
	(386.14,248.84) --
	(386.14,248.86) --
	(386.16,248.86) --
	(386.16,248.88) --
	(386.18,248.88) --
	(386.18,248.89) --
	(386.21,248.89) --
	(386.21,248.91) --
	(386.23,248.91) --
	(386.23,248.93) --
	(386.25,248.93) --
	(386.25,248.95) --
	(386.27,248.95) --
	(386.27,248.96) --
	(386.29,248.96) --
	(386.29,248.98) --
	(386.31,248.98) --
	(386.31,249.00) --
	(386.33,249.00) --
	(386.33,249.02) --
	(386.35,249.02) --
	(386.35,249.04) --
	(386.37,249.04) --
	(386.37,249.05) --
	(386.40,249.05) --
	(386.40,249.07) --
	(386.42,249.07) --
	(386.42,249.09) --
	(386.44,249.09) --
	(386.44,249.11) --
	(386.46,249.11) --
	(386.46,249.13) --
	(386.48,249.13) --
	(386.48,249.14) --
	(386.50,249.14) --
	(386.50,249.16) --
	(386.53,249.16) --
	(386.53,249.18) --
	(386.54,249.18) --
	(386.54,249.20) --
	(386.57,249.20) --
	(386.57,249.21) --
	(386.59,249.21) --
	(386.59,249.23) --
	(386.61,249.23) --
	(386.61,249.25) --
	(386.63,249.25) --
	(386.63,249.27) --
	(386.66,249.27) --
	(386.66,249.28) --
	(386.68,249.28) --
	(386.68,249.30) --
	(386.70,249.30) --
	(386.70,249.32) --
	(386.72,249.32) --
	(386.72,249.34) --
	(386.75,249.34) --
	(386.75,249.36) --
	(386.77,249.36) --
	(386.77,249.37) --
	(386.79,249.37) --
	(386.79,249.39) --
	(386.81,249.39) --
	(386.81,249.41) --
	(386.83,249.41) --
	(386.83,249.43) --
	(386.85,249.43) --
	(386.85,249.44) --
	(386.87,249.44) --
	(386.87,249.46) --
	(386.90,249.46) --
	(386.90,249.48) --
	(386.91,249.48) --
	(386.91,249.50) --
	(386.94,249.50) --
	(386.94,249.51) --
	(386.96,249.51) --
	(386.96,249.53) --
	(386.98,249.53) --
	(386.98,249.55) --
	(387.00,249.55) --
	(387.00,249.57) --
	(387.02,249.57) --
	(387.02,249.59) --
	(387.04,249.59) --
	(387.04,249.60) --
	(387.07,249.60) --
	(387.07,249.62) --
	(387.09,249.62) --
	(387.09,249.64) --
	(387.11,249.64) --
	(387.11,249.66) --
	(387.13,249.66) --
	(387.13,249.67) --
	(387.15,249.67) --
	(387.15,249.69) --
	(387.18,249.69) --
	(387.18,249.71) --
	(387.19,249.71) --
	(387.19,249.73) --
	(387.21,249.73) --
	(387.21,249.75) --
	(387.24,249.75) --
	(387.24,249.76) --
	(387.26,249.76) --
	(387.26,249.78) --
	(387.28,249.78) --
	(387.28,249.80) --
	(387.30,249.80) --
	(387.30,249.82) --
	(387.32,249.82) --
	(387.32,249.83) --
	(387.34,249.83) --
	(387.34,249.85) --
	(387.37,249.85) --
	(387.37,249.87) --
	(387.39,249.87) --
	(387.39,249.89) --
	(387.41,249.89) --
	(387.41,249.90) --
	(387.43,249.90) --
	(387.43,249.92) --
	(387.45,249.92) --
	(387.45,249.94) --
	(387.47,249.94) --
	(387.47,249.96) --
	(387.49,249.96) --
	(387.49,249.98) --
	(387.51,249.98) --
	(387.51,249.99) --
	(387.53,249.99) --
	(387.53,250.01) --
	(387.55,250.01) --
	(387.55,250.03) --
	(387.57,250.03) --
	(387.57,250.05) --
	(387.60,250.05) --
	(387.60,250.06) --
	(387.62,250.06) --
	(387.62,250.08) --
	(387.64,250.08) --
	(387.64,250.10) --
	(387.66,250.10) --
	(387.66,250.12) --
	(387.69,250.12) --
	(387.69,250.14) --
	(387.72,250.14) --
	(387.72,250.15) --
	(387.74,250.15) --
	(387.74,250.17) --
	(387.77,250.17) --
	(387.77,250.19) --
	(387.79,250.19) --
	(387.79,250.21) --
	(387.81,250.21) --
	(387.81,250.23) --
	(387.84,250.23) --
	(387.84,250.24) --
	(387.86,250.24) --
	(387.86,250.26) --
	(387.88,250.26) --
	(387.88,250.28) --
	(387.89,250.28) --
	(387.89,250.30) --
	(387.92,250.30) --
	(387.92,250.31) --
	(387.94,250.31) --
	(387.94,250.33) --
	(387.96,250.33) --
	(387.96,250.35) --
	(387.99,250.35) --
	(387.99,250.37) --
	(388.00,250.37) --
	(388.00,250.39) --
	(388.02,250.39) --
	(388.02,250.40) --
	(388.05,250.40) --
	(388.05,250.42) --
	(388.07,250.42) --
	(388.07,250.44) --
	(388.09,250.44) --
	(388.09,250.46) --
	(388.12,250.46) --
	(388.12,250.47) --
	(388.14,250.47) --
	(388.14,250.49) --
	(388.16,250.49) --
	(388.16,250.51) --
	(388.18,250.51) --
	(388.18,250.53) --
	(388.20,250.53) --
	(388.20,250.55) --
	(388.22,250.55) --
	(388.22,250.56) --
	(388.25,250.56) --
	(388.25,250.58) --
	(388.27,250.58) --
	(388.27,250.60) --
	(388.29,250.60) --
	(388.29,250.62) --
	(388.31,250.62) --
	(388.31,250.63) --
	(388.33,250.63) --
	(388.33,250.65) --
	(388.36,250.65) --
	(388.36,250.67) --
	(388.39,250.67) --
	(388.39,250.69) --
	(388.41,250.69) --
	(388.41,250.70) --
	(388.43,250.70) --
	(388.43,250.72) --
	(388.46,250.72) --
	(388.46,250.74) --
	(388.47,250.74) --
	(388.47,250.76) --
	(388.49,250.76) --
	(388.49,250.78) --
	(388.52,250.78) --
	(388.52,250.79) --
	(388.54,250.79) --
	(388.54,250.81) --
	(388.57,250.81) --
	(388.57,250.83) --
	(388.59,250.83) --
	(388.59,250.85) --
	(388.61,250.85) --
	(388.61,250.86) --
	(388.63,250.86) --
	(388.63,250.88) --
	(388.65,250.88) --
	(388.65,250.90) --
	(388.68,250.90) --
	(388.68,250.92) --
	(388.70,250.92) --
	(388.70,250.94) --
	(388.72,250.94) --
	(388.72,250.95) --
	(388.74,250.95) --
	(388.74,250.97) --
	(388.76,250.97) --
	(388.76,250.99) --
	(388.79,250.99) --
	(388.79,251.01) --
	(388.81,251.01) --
	(388.81,251.02) --
	(388.82,251.02) --
	(388.82,251.04) --
	(388.85,251.04) --
	(388.85,251.06) --
	(388.87,251.06) --
	(388.87,251.08) --
	(388.89,251.08) --
	(388.89,251.09) --
	(388.92,251.09) --
	(388.92,251.11) --
	(388.94,251.11) --
	(388.94,251.13) --
	(388.96,251.13) --
	(388.96,251.15) --
	(388.98,251.15) --
	(388.98,251.17) --
	(389.01,251.17) --
	(389.01,251.18) --
	(389.03,251.18) --
	(389.03,251.20) --
	(389.06,251.20) --
	(389.06,251.22) --
	(389.08,251.22) --
	(389.08,251.24) --
	(389.10,251.24) --
	(389.10,251.25) --
	(389.12,251.25) --
	(389.12,251.27) --
	(389.15,251.27) --
	(389.15,251.29) --
	(389.17,251.29) --
	(389.17,251.31) --
	(389.19,251.31) --
	(389.19,251.33) --
	(389.22,251.33) --
	(389.22,251.34) --
	(389.24,251.34) --
	(389.24,251.36) --
	(389.25,251.36) --
	(389.25,251.38) --
	(389.27,251.38) --
	(389.27,251.40) --
	(389.29,251.40) --
	(389.29,251.42) --
	(389.32,251.42) --
	(389.32,251.43) --
	(389.34,251.43) --
	(389.34,251.45) --
	(389.36,251.45) --
	(389.36,251.47) --
	(389.38,251.47) --
	(389.38,251.49) --
	(389.40,251.49) --
	(389.40,251.50) --
	(389.43,251.50) --
	(389.43,251.52) --
	(389.45,251.52) --
	(389.45,251.54) --
	(389.48,251.54) --
	(389.48,251.56) --
	(389.50,251.56) --
	(389.50,251.57) --
	(389.52,251.57) --
	(389.52,251.59) --
	(389.54,251.59) --
	(389.54,251.61) --
	(389.56,251.61) --
	(389.56,251.63) --
	(389.59,251.63) --
	(389.59,251.65) --
	(389.61,251.65) --
	(389.61,251.66) --
	(389.63,251.66) --
	(389.63,251.68) --
	(389.65,251.68) --
	(389.65,251.70) --
	(389.68,251.70) --
	(389.68,251.72) --
	(389.70,251.72) --
	(389.70,251.73) --
	(389.72,251.73) --
	(389.72,251.75) --
	(389.75,251.75) --
	(389.75,251.77) --
	(389.77,251.77) --
	(389.77,251.79) --
	(389.79,251.79) --
	(389.79,251.80) --
	(389.82,251.80) --
	(389.82,251.82) --
	(389.84,251.82) --
	(389.84,251.84) --
	(389.86,251.84) --
	(389.86,251.86) --
	(389.89,251.86) --
	(389.89,251.88) --
	(389.91,251.88) --
	(389.91,251.89) --
	(389.93,251.89) --
	(389.93,251.91) --
	(389.94,251.91) --
	(389.94,251.93) --
	(389.96,251.93) --
	(389.96,251.95) --
	(389.99,251.95) --
	(389.99,251.97) --
	(390.01,251.97) --
	(390.01,251.98) --
	(390.03,251.98) --
	(390.03,252.00) --
	(390.05,252.00) --
	(390.05,252.02) --
	(390.07,252.02) --
	(390.07,252.04) --
	(390.09,252.04) --
	(390.09,252.05) --
	(390.11,252.05) --
	(390.11,252.07) --
	(390.13,252.07) --
	(390.13,252.09) --
	(390.16,252.09) --
	(390.16,252.11) --
	(390.18,252.11) --
	(390.18,252.12) --
	(390.20,252.12) --
	(390.20,252.14) --
	(390.23,252.14) --
	(390.23,252.16) --
	(390.25,252.16) --
	(390.25,252.18) --
	(390.27,252.18) --
	(390.27,252.20) --
	(390.29,252.20) --
	(390.29,252.21) --
	(390.32,252.21) --
	(390.32,252.23) --
	(390.34,252.23) --
	(390.34,252.25) --
	(390.36,252.25) --
	(390.36,252.27) --
	(390.38,252.27) --
	(390.38,252.28) --
	(390.41,252.28) --
	(390.41,252.30) --
	(390.43,252.30) --
	(390.43,252.32) --
	(390.45,252.32) --
	(390.45,252.34) --
	(390.47,252.34) --
	(390.47,252.35) --
	(390.50,252.35) --
	(390.50,252.37) --
	(390.52,252.37) --
	(390.52,252.39) --
	(390.55,252.39) --
	(390.55,252.41) --
	(390.57,252.41) --
	(390.57,252.43) --
	(390.59,252.43) --
	(390.59,252.44) --
	(390.62,252.44) --
	(390.62,252.46) --
	(390.64,252.46) --
	(390.64,252.48) --
	(390.66,252.48) --
	(390.66,252.50) --
	(390.68,252.50) --
	(390.68,252.51) --
	(390.70,252.51) --
	(390.70,252.53) --
	(390.73,252.53) --
	(390.73,252.55) --
	(390.75,252.55) --
	(390.75,252.57) --
	(390.77,252.57) --
	(390.77,252.59) --
	(390.79,252.59) --
	(390.79,252.60) --
	(390.81,252.60) --
	(390.81,252.62) --
	(390.83,252.62) --
	(390.83,252.64) --
	(390.85,252.64) --
	(390.85,252.66) --
	(390.87,252.66) --
	(390.87,252.67) --
	(390.90,252.67) --
	(390.90,252.69) --
	(390.92,252.69) --
	(390.92,252.71) --
	(390.95,252.71) --
	(390.95,252.73) --
	(390.97,252.73) --
	(390.97,252.74) --
	(391.00,252.74) --
	(391.00,252.76) --
	(391.03,252.76) --
	(391.03,252.78) --
	(391.05,252.78) --
	(391.05,252.80) --
	(391.07,252.80) --
	(391.07,252.82) --
	(391.09,252.82) --
	(391.09,252.83) --
	(391.11,252.83) --
	(391.11,252.85) --
	(391.14,252.85) --
	(391.14,252.87) --
	(391.16,252.87) --
	(391.16,252.89) --
	(391.18,252.89) --
	(391.18,252.90) --
	(391.20,252.90) --
	(391.20,252.92) --
	(391.22,252.92) --
	(391.22,252.94) --
	(391.24,252.94) --
	(391.24,252.96) --
	(391.26,252.96) --
	(391.26,252.98) --
	(391.28,252.98) --
	(391.28,252.99) --
	(391.31,252.99) --
	(391.31,253.01) --
	(391.33,253.01) --
	(391.33,253.03) --
	(391.35,253.03) --
	(391.35,253.05) --
	(391.38,253.05) --
	(391.38,253.06) --
	(391.40,253.06) --
	(391.40,253.08) --
	(391.42,253.08) --
	(391.42,253.10) --
	(391.45,253.10) --
	(391.45,253.12) --
	(391.47,253.12) --
	(391.47,253.13) --
	(391.49,253.13) --
	(391.49,253.15) --
	(391.52,253.15) --
	(391.52,253.17) --
	(391.54,253.17) --
	(391.54,253.19) --
	(391.56,253.19) --
	(391.56,253.21) --
	(391.59,253.21) --
	(391.59,253.22) --
	(391.61,253.22) --
	(391.61,253.24) --
	(391.64,253.24) --
	(391.64,253.26) --
	(391.66,253.26) --
	(391.66,253.28) --
	(391.69,253.28) --
	(391.69,253.29) --
	(391.71,253.29) --
	(391.71,253.31) --
	(391.74,253.31) --
	(391.74,253.33) --
	(391.76,253.33) --
	(391.76,253.35) --
	(391.78,253.35) --
	(391.78,253.36) --
	(391.80,253.36) --
	(391.80,253.38) --
	(391.82,253.38) --
	(391.82,253.40) --
	(391.84,253.40) --
	(391.84,253.42) --
	(391.86,253.42) --
	(391.86,253.44) --
	(391.88,253.44) --
	(391.88,253.45) --
	(391.90,253.45) --
	(391.90,253.47) --
	(391.92,253.47) --
	(391.92,253.49) --
	(391.94,253.49) --
	(391.94,253.51) --
	(391.97,253.51) --
	(391.97,253.53) --
	(392.00,253.53) --
	(392.00,253.54) --
	(392.02,253.54) --
	(392.02,253.56) --
	(392.04,253.56) --
	(392.04,253.58) --
	(392.06,253.58) --
	(392.06,253.60) --
	(392.09,253.60) --
	(392.09,253.61) --
	(392.11,253.61) --
	(392.11,253.63) --
	(392.14,253.63) --
	(392.14,253.65) --
	(392.15,253.65) --
	(392.15,253.67) --
	(392.18,253.67) --
	(392.18,253.69) --
	(392.19,253.69) --
	(392.19,253.70) --
	(392.21,253.70) --
	(392.21,253.72) --
	(392.24,253.72) --
	(392.24,253.74) --
	(392.26,253.74) --
	(392.26,253.76) --
	(392.28,253.76) --
	(392.28,253.77) --
	(392.30,253.77) --
	(392.30,253.79) --
	(392.32,253.79) --
	(392.32,253.81) --
	(392.34,253.81) --
	(392.34,253.83) --
	(392.36,253.83) --
	(392.36,253.84) --
	(392.39,253.84) --
	(392.39,253.86) --
	(392.41,253.86) --
	(392.41,253.88) --
	(392.44,253.88) --
	(392.44,253.90) --
	(392.46,253.90) --
	(392.46,253.92) --
	(392.48,253.92) --
	(392.48,253.93) --
	(392.51,253.93) --
	(392.51,253.95) --
	(392.53,253.95) --
	(392.53,253.97) --
	(392.55,253.97) --
	(392.55,253.99) --
	(392.58,253.99) --
	(392.58,254.00) --
	(392.60,254.00) --
	(392.60,254.02) --
	(392.62,254.02) --
	(392.62,254.04) --
	(392.64,254.04) --
	(392.64,254.06) --
	(392.67,254.06) --
	(392.67,254.08) --
	(392.69,254.08) --
	(392.69,254.09) --
	(392.72,254.09) --
	(392.72,254.11) --
	(392.74,254.11) --
	(392.74,254.13) --
	(392.76,254.13) --
	(392.76,254.15) --
	(392.78,254.15) --
	(392.78,254.16) --
	(392.80,254.16) --
	(392.80,254.18) --
	(392.82,254.18) --
	(392.82,254.20) --
	(392.84,254.20) --
	(392.84,254.22) --
	(392.86,254.22) --
	(392.86,254.24) --
	(392.88,254.24) --
	(392.88,254.25) --
	(392.91,254.25) --
	(392.91,254.27) --
	(392.93,254.27) --
	(392.93,254.29) --
	(392.96,254.29) --
	(392.96,254.31) --
	(392.98,254.31) --
	(392.98,254.32) --
	(393.00,254.32) --
	(393.00,254.34) --
	(393.02,254.34) --
	(393.02,254.36) --
	(393.04,254.36) --
	(393.04,254.38) --
	(393.07,254.38) --
	(393.07,254.40) --
	(393.09,254.40) --
	(393.09,254.41) --
	(393.11,254.41) --
	(393.11,254.43) --
	(393.13,254.43) --
	(393.13,254.45) --
	(393.15,254.45) --
	(393.15,254.47) --
	(393.17,254.47) --
	(393.17,254.48) --
	(393.20,254.48) --
	(393.20,254.50) --
	(393.22,254.50) --
	(393.22,254.52) --
	(393.24,254.52) --
	(393.24,254.54) --
	(393.27,254.54) --
	(393.27,254.55) --
	(393.29,254.55) --
	(393.29,254.57) --
	(393.32,254.57) --
	(393.32,254.59) --
	(393.34,254.59) --
	(393.34,254.61) --
	(393.37,254.61) --
	(393.37,254.63) --
	(393.39,254.63) --
	(393.39,254.64) --
	(393.41,254.64) --
	(393.41,254.66) --
	(393.43,254.66) --
	(393.43,254.68) --
	(393.45,254.68) --
	(393.45,254.70) --
	(393.47,254.70) --
	(393.47,254.71) --
	(393.49,254.71) --
	(393.49,254.73) --
	(393.51,254.73) --
	(393.51,254.75) --
	(393.54,254.75) --
	(393.54,254.77) --
	(393.56,254.77) --
	(393.56,254.78) --
	(393.58,254.78) --
	(393.58,254.80) --
	(393.61,254.80) --
	(393.61,254.82) --
	(393.63,254.82) --
	(393.63,254.84) --
	(393.65,254.84) --
	(393.65,254.86) --
	(393.68,254.86) --
	(393.68,254.87) --
	(393.70,254.87) --
	(393.70,254.89) --
	(393.73,254.89) --
	(393.73,254.91) --
	(393.75,254.91) --
	(393.75,254.93) --
	(393.77,254.93) --
	(393.77,254.94) --
	(393.80,254.94) --
	(393.80,254.96) --
	(393.82,254.96) --
	(393.82,254.98) --
	(393.84,254.98) --
	(393.84,255.00) --
	(393.87,255.00) --
	(393.87,255.01) --
	(393.89,255.01) --
	(393.89,255.03) --
	(393.91,255.03) --
	(393.91,255.05) --
	(393.94,255.05) --
	(393.94,255.07) --
	(393.96,255.07) --
	(393.96,255.09) --
	(393.98,255.09) --
	(393.98,255.10) --
	(394.00,255.10) --
	(394.00,255.12) --
	(394.02,255.12) --
	(394.02,255.14) --
	(394.04,255.14) --
	(394.04,255.16) --
	(394.06,255.16) --
	(394.06,255.18) --
	(394.08,255.18) --
	(394.08,255.19) --
	(394.10,255.19) --
	(394.10,255.21) --
	(394.12,255.21) --
	(394.12,255.23) --
	(394.14,255.23) --
	(394.14,255.25) --
	(394.16,255.25) --
	(394.16,255.26) --
	(394.18,255.26) --
	(394.18,255.28) --
	(394.21,255.28) --
	(394.21,255.30) --
	(394.23,255.30) --
	(394.23,255.32) --
	(394.26,255.32) --
	(394.26,255.33) --
	(394.28,255.33) --
	(394.28,255.35) --
	(394.30,255.35) --
	(394.30,255.37) --
	(394.33,255.37) --
	(394.33,255.39) --
	(394.35,255.39) --
	(394.35,255.41) --
	(394.37,255.41) --
	(394.37,255.42) --
	(394.40,255.42) --
	(394.40,255.44) --
	(394.41,255.44) --
	(394.41,255.46) --
	(394.44,255.46) --
	(394.44,255.48) --
	(394.47,255.48) --
	(394.47,255.50) --
	(394.49,255.50) --
	(394.49,255.51) --
	(394.51,255.51) --
	(394.51,255.53) --
	(394.54,255.53) --
	(394.54,255.55) --
	(394.56,255.55) --
	(394.56,255.57) --
	(394.59,255.57) --
	(394.59,255.58) --
	(394.61,255.58) --
	(394.61,255.60) --
	(394.63,255.60) --
	(394.63,255.62) --
	(394.66,255.62) --
	(394.66,255.64) --
	(394.69,255.64) --
	(394.69,255.65) --
	(394.71,255.65) --
	(394.71,255.67) --
	(394.73,255.67) --
	(394.73,255.69) --
	(394.76,255.69) --
	(394.76,255.71) --
	(394.78,255.71) --
	(394.78,255.73) --
	(394.80,255.73) --
	(394.80,255.74) --
	(394.82,255.74) --
	(394.82,255.76) --
	(394.84,255.76) --
	(394.84,255.78) --
	(394.86,255.78) --
	(394.86,255.80) --
	(394.89,255.80) --
	(394.89,255.81) --
	(394.91,255.81) --
	(394.91,255.83) --
	(394.93,255.83) --
	(394.93,255.85) --
	(394.95,255.85) --
	(394.95,255.87) --
	(394.97,255.87) --
	(394.97,255.88) --
	(394.99,255.88) --
	(394.99,255.90) --
	(395.01,255.90) --
	(395.01,255.92) --
	(395.03,255.92) --
	(395.03,255.94) --
	(395.05,255.94) --
	(395.05,255.96) --
	(395.07,255.96) --
	(395.07,255.97) --
	(395.10,255.97) --
	(395.10,255.99) --
	(395.12,255.99) --
	(395.12,256.01) --
	(395.14,256.01) --
	(395.14,256.03) --
	(395.16,256.03) --
	(395.16,256.04) --
	(395.19,256.04) --
	(395.19,256.06) --
	(395.21,256.06) --
	(395.21,256.08) --
	(395.23,256.08) --
	(395.23,256.10) --
	(395.25,256.10) --
	(395.25,256.11) --
	(395.28,256.11) --
	(395.28,256.13) --
	(395.30,256.13) --
	(395.30,256.15) --
	(395.33,256.15) --
	(395.33,256.17) --
	(395.36,256.17) --
	(395.36,256.19) --
	(395.38,256.19) --
	(395.38,256.20) --
	(395.40,256.20) --
	(395.40,256.22) --
	(395.42,256.22) --
	(395.42,256.24) --
	(395.45,256.24) --
	(395.45,256.26) --
	(395.47,256.26) --
	(395.47,256.27) --
	(395.50,256.27) --
	(395.50,256.29) --
	(395.52,256.29) --
	(395.52,256.31) --
	(395.55,256.31) --
	(395.55,256.33) --
	(395.57,256.33) --
	(395.57,256.35) --
	(395.59,256.35) --
	(395.59,256.36) --
	(395.61,256.36) --
	(395.61,256.38) --
	(395.63,256.38) --
	(395.63,256.40) --
	(395.66,256.40) --
	(395.66,256.42) --
	(395.69,256.42) --
	(395.69,256.43) --
	(395.71,256.43) --
	(395.71,256.45) --
	(395.73,256.45) --
	(395.73,256.47) --
	(395.76,256.47) --
	(395.76,256.49) --
	(395.78,256.49) --
	(395.78,256.50) --
	(395.81,256.50) --
	(395.81,256.52) --
	(395.83,256.52) --
	(395.83,256.54) --
	(395.86,256.54) --
	(395.86,256.56) --
	(395.89,256.56) --
	(395.89,256.58) --
	(395.91,256.58) --
	(395.91,256.59) --
	(395.94,256.59) --
	(395.94,256.61) --
	(395.97,256.61) --
	(395.97,256.63) --
	(395.99,256.63) --
	(395.99,256.65) --
	(396.01,256.65) --
	(396.01,256.66) --
	(396.03,256.66) --
	(396.03,256.68) --
	(396.05,256.68) --
	(396.05,256.70) --
	(396.08,256.70) --
	(396.08,256.72) --
	(396.10,256.72) --
	(396.10,256.74) --
	(396.13,256.74) --
	(396.13,256.75) --
	(396.16,256.75) --
	(396.16,256.77) --
	(396.19,256.77) --
	(396.19,256.79) --
	(396.21,256.79) --
	(396.21,256.81) --
	(396.23,256.81) --
	(396.23,256.82) --
	(396.25,256.82) --
	(396.25,256.84) --
	(396.27,256.84) --
	(396.27,256.86) --
	(396.30,256.86) --
	(396.30,256.88) --
	(396.32,256.88) --
	(396.32,256.89) --
	(396.35,256.89) --
	(396.35,256.91) --
	(396.37,256.91) --
	(396.37,256.93) --
	(396.40,256.93) --
	(396.40,256.95) --
	(396.43,256.95) --
	(396.43,256.97) --
	(396.46,256.97) --
	(396.46,256.98) --
	(396.49,256.98) --
	(396.49,257.00) --
	(396.52,257.00) --
	(396.52,257.02) --
	(396.55,257.02) --
	(396.55,257.04) --
	(396.57,257.04) --
	(396.57,257.05) --
	(396.60,257.05) --
	(396.60,257.07) --
	(396.62,257.07) --
	(396.62,257.09) --
	(396.65,257.09) --
	(396.65,257.11) --
	(396.67,257.11) --
	(396.67,257.12) --
	(396.69,257.12) --
	(396.69,257.14) --
	(396.72,257.14) --
	(396.72,257.16) --
	(396.74,257.16) --
	(396.74,257.18) --
	(396.77,257.18) --
	(396.77,257.19) --
	(396.79,257.19) --
	(396.79,257.21) --
	(396.81,257.21) --
	(396.81,257.23) --
	(396.84,257.23) --
	(396.84,257.25) --
	(396.86,257.25) --
	(396.86,257.27) --
	(396.88,257.27) --
	(396.88,257.28) --
	(396.91,257.28) --
	(396.91,257.30) --
	(396.93,257.30) --
	(396.93,257.32) --
	(396.95,257.32) --
	(396.95,257.34) --
	(396.98,257.34) --
	(396.98,257.35) --
	(397.00,257.35) --
	(397.00,257.37) --
	(397.03,257.37) --
	(397.03,257.39) --
	(397.05,257.39) --
	(397.05,257.41) --
	(397.08,257.41) --
	(397.08,257.42) --
	(397.11,257.42) --
	(397.11,257.44) --
	(397.13,257.44) --
	(397.13,257.46) --
	(397.16,257.46) --
	(397.16,257.48) --
	(397.19,257.48) --
	(397.19,257.50) --
	(397.22,257.50) --
	(397.22,257.51) --
	(397.24,257.51) --
	(397.24,257.53) --
	(397.26,257.53) --
	(397.26,257.55) --
	(397.28,257.55) --
	(397.28,257.57) --
	(397.31,257.57) --
	(397.31,257.59) --
	(397.33,257.59) --
	(397.33,257.60) --
	(397.36,257.60) --
	(397.36,257.62) --
	(397.39,257.62) --
	(397.39,257.64) --
	(397.41,257.64) --
	(397.41,257.66) --
	(397.44,257.66) --
	(397.44,257.67) --
	(397.46,257.67) --
	(397.46,257.69) --
	(397.49,257.69) --
	(397.49,257.71) --
	(397.51,257.71) --
	(397.51,257.73) --
	(397.54,257.73) --
	(397.54,257.75) --
	(397.56,257.75) --
	(397.56,257.76) --
	(397.59,257.76) --
	(397.59,257.78) --
	(397.61,257.78) --
	(397.61,257.80) --
	(397.64,257.80) --
	(397.64,257.82) --
	(397.67,257.82) --
	(397.67,257.83) --
	(397.69,257.83) --
	(397.69,257.85) --
	(397.71,257.85) --
	(397.71,257.87) --
	(397.74,257.87) --
	(397.74,257.89) --
	(397.76,257.89) --
	(397.76,257.90) --
	(397.78,257.90) --
	(397.78,257.92) --
	(397.80,257.92) --
	(397.80,257.94) --
	(397.83,257.94) --
	(397.83,257.96) --
	(397.85,257.96) --
	(397.85,257.98) --
	(397.87,257.98) --
	(397.87,257.99) --
	(397.90,257.99) --
	(397.90,258.01) --
	(397.92,258.01) --
	(397.92,258.03) --
	(397.94,258.03) --
	(397.94,258.05) --
	(397.97,258.05) --
	(397.97,258.06) --
	(398.00,258.06) --
	(398.00,258.08) --
	(398.02,258.08) --
	(398.02,258.10) --
	(398.04,258.10) --
	(398.04,258.12) --
	(398.06,258.12) --
	(398.06,258.13) --
	(398.09,258.13) --
	(398.09,258.15) --
	(398.11,258.15) --
	(398.11,258.17) --
	(398.14,258.17) --
	(398.14,258.19) --
	(398.16,258.19) --
	(398.16,258.21) --
	(398.18,258.21) --
	(398.18,258.22) --
	(398.21,258.22) --
	(398.21,258.24) --
	(398.23,258.24) --
	(398.23,258.26) --
	(398.25,258.26) --
	(398.25,258.28) --
	(398.27,258.28) --
	(398.27,258.29) --
	(398.29,258.29) --
	(398.29,258.31) --
	(398.31,258.31) --
	(398.31,258.33) --
	(398.33,258.33) --
	(398.33,258.35) --
	(398.36,258.35) --
	(398.36,258.36) --
	(398.39,258.36) --
	(398.39,258.38) --
	(398.41,258.38) --
	(398.41,258.40) --
	(398.43,258.40) --
	(398.43,258.42) --
	(398.46,258.42) --
	(398.46,258.44) --
	(398.48,258.44) --
	(398.48,258.45) --
	(398.50,258.45) --
	(398.50,258.47) --
	(398.53,258.47) --
	(398.53,258.49) --
	(398.55,258.49) --
	(398.55,258.51) --
	(398.57,258.51) --
	(398.57,258.52) --
	(398.60,258.52) --
	(398.60,258.54) --
	(398.63,258.54) --
	(398.63,258.56) --
	(398.65,258.56) --
	(398.65,258.58) --
	(398.68,258.58) --
	(398.68,258.59) --
	(398.70,258.59) --
	(398.70,258.61) --
	(398.73,258.61) --
	(398.73,258.63) --
	(398.76,258.63) --
	(398.76,258.65) --
	(398.79,258.65) --
	(398.79,258.66) --
	(398.82,258.66) --
	(398.82,258.68) --
	(398.85,258.68) --
	(398.85,258.70) --
	(398.88,258.70) --
	(398.88,258.72) --
	(398.90,258.72) --
	(398.90,258.74) --
	(398.91,258.74) --
	(398.91,258.75) --
	(398.94,258.75) --
	(398.94,258.77) --
	(398.96,258.77) --
	(398.96,258.79) --
	(398.99,258.79) --
	(398.99,258.81) --
	(399.01,258.81) --
	(399.01,258.82) --
	(399.04,258.82) --
	(399.04,258.84) --
	(399.06,258.84) --
	(399.06,258.86) --
	(399.08,258.86) --
	(399.08,258.88) --
	(399.10,258.88) --
	(399.10,258.90) --
	(399.12,258.90) --
	(399.12,258.91) --
	(399.14,258.91) --
	(399.14,258.93) --
	(399.16,258.93) --
	(399.16,258.95) --
	(399.19,258.95) --
	(399.19,258.97) --
	(399.20,258.97) --
	(399.20,258.98) --
	(399.22,258.98) --
	(399.22,259.00) --
	(399.25,259.00) --
	(399.25,259.02) --
	(399.27,259.02) --
	(399.27,259.04) --
	(399.29,259.04) --
	(399.29,259.06) --
	(399.32,259.06) --
	(399.32,259.07) --
	(399.35,259.07) --
	(399.35,259.09) --
	(399.38,259.09) --
	(399.38,259.11) --
	(399.40,259.11) --
	(399.40,259.13) --
	(399.42,259.13) --
	(399.42,259.14) --
	(399.45,259.14) --
	(399.45,259.16) --
	(399.47,259.16) --
	(399.47,259.18) --
	(399.50,259.18) --
	(399.50,259.20) --
	(399.52,259.20) --
	(399.52,259.21) --
	(399.55,259.21) --
	(399.55,259.23) --
	(399.58,259.23) --
	(399.58,259.25) --
	(399.60,259.25) --
	(399.60,259.27) --
	(399.63,259.27) --
	(399.63,259.29) --
	(399.66,259.29) --
	(399.66,259.30) --
	(399.68,259.30) --
	(399.68,259.32) --
	(399.71,259.32) --
	(399.71,259.34) --
	(399.74,259.34) --
	(399.74,259.36) --
	(399.77,259.36) --
	(399.77,259.38) --
	(399.79,259.38) --
	(399.79,259.39) --
	(399.82,259.39) --
	(399.82,259.41) --
	(399.83,259.41) --
	(399.83,259.43) --
	(399.86,259.43) --
	(399.86,259.45) --
	(399.88,259.45) --
	(399.88,259.46) --
	(399.91,259.46) --
	(399.91,259.48) --
	(399.94,259.48) --
	(399.94,259.50) --
	(399.96,259.50) --
	(399.96,259.52) --
	(399.98,259.52) --
	(399.98,259.53) --
	(400.01,259.53) --
	(400.01,259.55) --
	(400.04,259.55) --
	(400.04,259.57) --
	(400.07,259.57) --
	(400.07,259.59) --
	(400.09,259.59) --
	(400.09,259.61) --
	(400.12,259.61) --
	(400.12,259.62) --
	(400.13,259.62) --
	(400.13,259.64) --
	(400.15,259.64) --
	(400.15,259.66) --
	(400.18,259.66) --
	(400.18,259.68) --
	(400.20,259.68) --
	(400.20,259.69) --
	(400.22,259.69) --
	(400.22,259.71) --
	(400.25,259.71) --
	(400.25,259.73) --
	(400.27,259.73) --
	(400.27,259.75) --
	(400.29,259.75) --
	(400.29,259.76) --
	(400.32,259.76) --
	(400.32,259.78) --
	(400.35,259.78) --
	(400.35,259.80) --
	(400.38,259.80) --
	(400.38,259.82) --
	(400.42,259.82) --
	(400.42,259.84) --
	(400.45,259.84) --
	(400.45,259.85) --
	(400.48,259.85) --
	(400.48,259.87) --
	(400.51,259.87) --
	(400.51,259.89) --
	(400.54,259.89) --
	(400.54,259.91) --
	(400.57,259.91) --
	(400.57,259.92) --
	(400.60,259.92) --
	(400.60,259.94) --
	(400.63,259.94) --
	(400.63,259.96) --
	(400.65,259.96) --
	(400.65,259.98) --
	(400.68,259.98) --
	(400.68,259.99) --
	(400.71,259.99) --
	(400.71,260.01) --
	(400.74,260.01) --
	(400.74,260.03) --
	(400.76,260.03) --
	(400.76,260.05) --
	(400.78,260.05) --
	(400.78,260.06) --
	(400.80,260.06) --
	(400.80,260.08) --
	(400.84,260.08) --
	(400.84,260.10) --
	(400.86,260.10) --
	(400.86,260.12) --
	(400.89,260.12) --
	(400.89,260.14) --
	(400.92,260.14) --
	(400.92,260.15) --
	(400.94,260.15) --
	(400.94,260.17) --
	(400.97,260.17) --
	(400.97,260.19) --
	(400.99,260.19) --
	(400.99,260.21) --
	(401.02,260.21) --
	(401.02,260.22) --
	(401.04,260.22) --
	(401.04,260.24) --
	(401.06,260.24) --
	(401.06,260.26) --
	(401.09,260.26) --
	(401.09,260.28) --
	(401.11,260.28) --
	(401.11,260.30) --
	(401.13,260.30) --
	(401.13,260.31) --
	(401.15,260.31) --
	(401.15,260.33) --
	(401.18,260.33) --
	(401.18,260.35) --
	(401.20,260.35) --
	(401.20,260.37) --
	(401.23,260.37) --
	(401.23,260.38) --
	(401.26,260.38) --
	(401.26,260.40) --
	(401.29,260.40) --
	(401.29,260.42) --
	(401.32,260.42) --
	(401.32,260.44) --
	(401.35,260.44) --
	(401.35,260.45) --
	(401.38,260.45) --
	(401.38,260.47) --
	(401.40,260.47) --
	(401.40,260.49) --
	(401.42,260.49) --
	(401.42,260.51) --
	(401.45,260.51) --
	(401.45,260.53) --
	(401.48,260.53) --
	(401.48,260.54) --
	(401.51,260.54) --
	(401.51,260.56) --
	(401.53,260.56) --
	(401.53,260.58) --
	(401.56,260.58) --
	(401.56,260.60) --
	(401.60,260.60) --
	(401.60,260.61) --
	(401.63,260.61) --
	(401.63,260.63) --
	(401.65,260.63) --
	(401.65,260.65) --
	(401.68,260.65) --
	(401.68,260.67) --
	(401.70,260.67) --
	(401.70,260.68) --
	(401.73,260.68) --
	(401.73,260.70) --
	(401.76,260.70) --
	(401.76,260.72) --
	(401.79,260.72) --
	(401.79,260.74) --
	(401.82,260.74) --
	(401.82,260.75) --
	(401.84,260.75) --
	(401.84,260.77) --
	(401.87,260.77) --
	(401.87,260.79) --
	(401.88,260.79) --
	(401.88,260.81) --
	(401.92,260.81) --
	(401.92,260.83) --
	(401.94,260.83) --
	(401.94,260.84) --
	(401.96,260.84) --
	(401.96,260.86) --
	(401.98,260.86) --
	(401.98,260.88) --
	(402.01,260.88) --
	(402.01,260.90) --
	(402.03,260.90) --
	(402.03,260.91) --
	(402.06,260.91) --
	(402.06,260.93) --
	(402.08,260.93) --
	(402.08,260.95) --
	(402.10,260.95) --
	(402.10,260.97) --
	(402.13,260.97) --
	(402.13,260.98) --
	(402.16,260.98) --
	(402.16,261.00) --
	(402.19,261.00) --
	(402.19,261.02) --
	(402.20,261.02) --
	(402.20,261.04) --
	(402.23,261.04) --
	(402.23,261.05) --
	(402.25,261.05) --
	(402.25,261.07) --
	(402.28,261.07) --
	(402.28,261.09) --
	(402.30,261.09) --
	(402.30,261.11) --
	(402.33,261.11) --
	(402.33,261.13) --
	(402.36,261.13) --
	(402.36,261.14) --
	(402.39,261.14) --
	(402.39,261.16) --
	(402.41,261.16) --
	(402.41,261.18) --
	(402.44,261.18) --
	(402.44,261.20) --
	(402.47,261.20) --
	(402.47,261.21) --
	(402.49,261.21) --
	(402.49,261.23) --
	(402.52,261.23) --
	(402.52,261.25) --
	(402.55,261.25) --
	(402.55,261.27) --
	(402.58,261.27) --
	(402.58,261.29) --
	(402.60,261.29) --
	(402.60,261.30) --
	(402.62,261.30) --
	(402.62,261.32) --
	(402.65,261.32) --
	(402.65,261.34) --
	(402.67,261.34) --
	(402.67,261.36) --
	(402.69,261.36) --
	(402.69,261.38) --
	(402.72,261.38) --
	(402.72,261.39) --
	(402.75,261.39) --
	(402.75,261.41) --
	(402.78,261.41) --
	(402.78,261.43) --
	(402.81,261.43) --
	(402.81,261.45) --
	(402.84,261.45) --
	(402.84,261.46) --
	(402.87,261.46) --
	(402.87,261.48) --
	(402.88,261.48) --
	(402.88,261.50) --
	(402.91,261.50) --
	(402.91,261.52) --
	(402.94,261.52) --
	(402.94,261.53) --
	(402.96,261.53) --
	(402.96,261.55) --
	(402.99,261.55) --
	(402.99,261.57) --
	(403.01,261.57) --
	(403.01,261.59) --
	(403.04,261.59) --
	(403.04,261.61) --
	(403.07,261.61) --
	(403.07,261.62) --
	(403.09,261.62) --
	(403.09,261.64) --
	(403.13,261.64) --
	(403.13,261.66) --
	(403.16,261.66) --
	(403.16,261.68) --
	(403.18,261.68) --
	(403.18,261.69) --
	(403.20,261.69) --
	(403.20,261.71) --
	(403.23,261.71) --
	(403.23,261.73) --
	(403.25,261.73) --
	(403.25,261.75) --
	(403.28,261.75) --
	(403.28,261.77) --
	(403.31,261.77) --
	(403.31,261.78) --
	(403.34,261.78) --
	(403.34,261.80) --
	(403.36,261.80) --
	(403.36,261.82) --
	(403.38,261.82) --
	(403.38,261.84) --
	(403.40,261.84) --
	(403.40,261.85) --
	(403.43,261.85) --
	(403.43,261.87) --
	(403.46,261.87) --
	(403.46,261.89) --
	(403.48,261.89) --
	(403.48,261.91) --
	(403.51,261.91) --
	(403.51,261.93) --
	(403.53,261.93) --
	(403.53,261.94) --
	(403.56,261.94) --
	(403.56,261.96) --
	(403.58,261.96) --
	(403.58,261.98) --
	(403.60,261.98) --
	(403.60,262.00) --
	(403.63,262.00) --
	(403.63,262.01) --
	(403.65,262.01) --
	(403.65,262.03) --
	(403.68,262.03) --
	(403.68,262.05) --
	(403.71,262.05) --
	(403.71,262.07) --
	(403.73,262.07) --
	(403.73,262.08) --
	(403.76,262.08) --
	(403.76,262.10) --
	(403.79,262.10) --
	(403.79,262.12) --
	(403.82,262.12) --
	(403.82,262.14) --
	(403.86,262.14) --
	(403.86,262.16) --
	(403.89,262.16) --
	(403.89,262.17) --
	(403.92,262.17) --
	(403.92,262.19) --
	(403.94,262.19) --
	(403.94,262.21) --
	(403.97,262.21) --
	(403.97,262.23) --
	(404.00,262.23) --
	(404.00,262.24) --
	(404.03,262.24) --
	(404.03,262.26) --
	(404.05,262.26) --
	(404.05,262.28) --
	(404.08,262.28) --
	(404.08,262.30) --
	(404.11,262.30) --
	(404.11,262.31) --
	(404.13,262.31) --
	(404.13,262.33) --
	(404.16,262.33) --
	(404.16,262.35) --
	(404.18,262.35) --
	(404.18,262.37) --
	(404.21,262.37) --
	(404.21,262.39) --
	(404.24,262.39) --
	(404.24,262.40) --
	(404.28,262.40) --
	(404.28,262.42) --
	(404.30,262.42) --
	(404.30,262.44) --
	(404.33,262.44) --
	(404.33,262.46) --
	(404.37,262.46) --
	(404.37,262.47) --
	(404.40,262.47) --
	(404.40,262.49) --
	(404.43,262.49) --
	(404.43,262.51) --
	(404.45,262.51) --
	(404.45,262.53) --
	(404.49,262.53) --
	(404.49,262.54) --
	(404.51,262.54) --
	(404.51,262.56) --
	(404.54,262.56) --
	(404.54,262.58) --
	(404.56,262.58) --
	(404.56,262.60) --
	(404.59,262.60) --
	(404.59,262.62) --
	(404.62,262.62) --
	(404.62,262.63) --
	(404.65,262.63) --
	(404.65,262.65) --
	(404.68,262.65) --
	(404.68,262.67) --
	(404.71,262.67) --
	(404.71,262.69) --
	(404.75,262.69) --
	(404.75,262.70) --
	(404.77,262.70) --
	(404.77,262.72) --
	(404.80,262.72) --
	(404.80,262.74) --
	(404.82,262.74) --
	(404.82,262.76) --
	(404.85,262.76) --
	(404.85,262.77) --
	(404.88,262.77) --
	(404.88,262.79) --
	(404.91,262.79) --
	(404.91,262.81) --
	(404.94,262.81) --
	(404.94,262.83) --
	(404.97,262.83) --
	(404.97,262.85) --
	(405.00,262.85) --
	(405.00,262.86) --
	(405.03,262.86) --
	(405.03,262.88) --
	(405.04,262.88) --
	(405.04,262.90) --
	(405.07,262.90) --
	(405.07,262.92) --
	(405.09,262.92) --
	(405.09,262.93) --
	(405.12,262.93) --
	(405.12,262.95) --
	(405.15,262.95) --
	(405.15,262.97) --
	(405.18,262.97) --
	(405.18,262.99) --
	(405.20,262.99) --
	(405.20,263.00) --
	(405.24,263.00) --
	(405.24,263.02) --
	(405.27,263.02) --
	(405.27,263.04) --
	(405.29,263.04) --
	(405.29,263.06) --
	(405.33,263.06) --
	(405.33,263.07) --
	(405.36,263.07) --
	(405.36,263.09) --
	(405.39,263.09) --
	(405.39,263.11) --
	(405.42,263.11) --
	(405.42,263.13) --
	(405.45,263.13) --
	(405.45,263.15) --
	(405.48,263.15) --
	(405.48,263.16) --
	(405.50,263.16) --
	(405.50,263.18) --
	(405.54,263.18) --
	(405.54,263.20) --
	(405.56,263.20) --
	(405.56,263.22) --
	(405.59,263.22) --
	(405.59,263.23) --
	(405.62,263.23) --
	(405.62,263.25) --
	(405.65,263.25) --
	(405.65,263.27) --
	(405.67,263.27) --
	(405.67,263.29) --
	(405.70,263.29) --
	(405.70,263.31) --
	(405.74,263.31) --
	(405.74,263.32) --
	(405.77,263.32) --
	(405.77,263.34) --
	(405.81,263.34) --
	(405.81,263.36) --
	(405.84,263.36) --
	(405.84,263.38) --
	(405.87,263.38) --
	(405.87,263.39) --
	(405.90,263.39) --
	(405.90,263.41) --
	(405.92,263.41) --
	(405.92,263.43) --
	(405.94,263.43) --
	(405.94,263.45) --
	(405.97,263.45) --
	(405.97,263.46) --
	(405.99,263.46) --
	(405.99,263.48) --
	(406.02,263.48) --
	(406.02,263.50) --
	(406.06,263.50) --
	(406.06,263.52) --
	(406.08,263.52) --
	(406.08,263.53) --
	(406.11,263.53) --
	(406.11,263.55) --
	(406.13,263.55) --
	(406.13,263.57) --
	(406.16,263.57) --
	(406.16,263.59) --
	(406.20,263.59) --
	(406.20,263.61) --
	(406.23,263.61) --
	(406.23,263.62) --
	(406.27,263.62) --
	(406.27,263.64) --
	(406.30,263.64) --
	(406.30,263.66) --
	(406.34,263.66) --
	(406.34,263.68) --
	(406.37,263.68) --
	(406.37,263.69) --
	(406.40,263.69) --
	(406.40,263.71) --
	(406.43,263.71) --
	(406.43,263.73) --
	(406.47,263.73) --
	(406.47,263.75) --
	(406.51,263.75) --
	(406.51,263.76) --
	(406.53,263.76) --
	(406.53,263.78) --
	(406.56,263.78) --
	(406.56,263.80) --
	(406.59,263.80) --
	(406.59,263.82) --
	(406.62,263.82) --
	(406.62,263.84) --
	(406.65,263.84) --
	(406.65,263.85) --
	(406.68,263.85) --
	(406.68,263.87) --
	(406.71,263.87) --
	(406.71,263.89) --
	(406.75,263.89) --
	(406.75,263.91) --
	(406.77,263.91) --
	(406.77,263.92) --
	(406.80,263.92) --
	(406.80,263.94) --
	(406.83,263.94) --
	(406.83,263.96) --
	(406.86,263.96) --
	(406.86,263.98) --
	(406.89,263.98) --
	(406.89,263.99) --
	(406.92,263.99) --
	(406.92,264.01) --
	(406.95,264.01) --
	(406.95,264.03) --
	(406.98,264.03) --
	(406.98,264.05) --
	(407.00,264.05) --
	(407.00,264.06) --
	(407.03,264.06) --
	(407.03,264.08) --
	(407.05,264.08) --
	(407.05,264.10) --
	(407.07,264.10) --
	(407.07,264.12) --
	(407.09,264.12) --
	(407.09,264.14) --
	(407.12,264.14) --
	(407.12,264.15) --
	(407.14,264.15) --
	(407.14,264.17) --
	(407.16,264.17) --
	(407.16,264.19) --
	(407.19,264.19) --
	(407.19,264.21) --
	(407.22,264.21) --
	(407.22,264.22) --
	(407.25,264.22) --
	(407.25,264.24) --
	(407.28,264.24) --
	(407.28,264.26) --
	(407.32,264.26) --
	(407.32,264.28) --
	(407.35,264.28) --
	(407.35,264.29) --
	(407.38,264.29) --
	(407.38,264.31) --
	(407.40,264.31) --
	(407.40,264.33) --
	(407.43,264.33) --
	(407.43,264.35) --
	(407.46,264.35) --
	(407.46,264.37) --
	(407.49,264.37) --
	(407.49,264.38) --
	(407.52,264.38) --
	(407.52,264.40) --
	(407.54,264.40) --
	(407.54,264.42) --
	(407.57,264.42) --
	(407.57,264.44) --
	(407.59,264.44) --
	(407.59,264.45) --
	(407.62,264.45) --
	(407.62,264.47) --
	(407.65,264.47) --
	(407.65,264.49) --
	(407.67,264.49) --
	(407.67,264.51) --
	(407.70,264.51) --
	(407.70,264.53) --
	(407.74,264.53) --
	(407.74,264.54) --
	(407.77,264.54) --
	(407.77,264.56) --
	(407.80,264.56) --
	(407.80,264.58) --
	(407.84,264.58) --
	(407.84,264.60) --
	(407.89,264.60) --
	(407.89,264.61) --
	(407.92,264.61) --
	(407.92,264.63) --
	(407.95,264.63) --
	(407.95,264.65) --
	(407.99,264.65) --
	(407.99,264.67) --
	(408.01,264.67) --
	(408.01,264.68) --
	(408.04,264.68) --
	(408.04,264.70) --
	(408.06,264.70) --
	(408.06,264.72) --
	(408.10,264.72) --
	(408.10,264.74) --
	(408.13,264.74) --
	(408.13,264.75) --
	(408.16,264.75) --
	(408.16,264.77) --
	(408.19,264.77) --
	(408.19,264.79) --
	(408.22,264.79) --
	(408.22,264.81) --
	(408.25,264.81) --
	(408.25,264.82) --
	(408.28,264.82) --
	(408.28,264.84) --
	(408.32,264.84) --
	(408.32,264.86) --
	(408.34,264.86) --
	(408.34,264.88) --
	(408.37,264.88) --
	(408.37,264.90) --
	(408.40,264.90) --
	(408.40,264.91) --
	(408.43,264.91) --
	(408.43,264.93) --
	(408.46,264.93) --
	(408.46,264.95) --
	(408.48,264.95) --
	(408.48,264.97) --
	(408.51,264.97) --
	(408.51,264.98) --
	(408.54,264.98) --
	(408.54,265.00) --
	(408.56,265.00) --
	(408.56,265.02) --
	(408.58,265.02) --
	(408.58,265.04) --
	(408.60,265.04) --
	(408.60,265.05) --
	(408.63,265.05) --
	(408.63,265.07) --
	(408.66,265.07) --
	(408.66,265.09) --
	(408.70,265.09) --
	(408.70,265.11) --
	(408.72,265.11) --
	(408.72,265.12) --
	(408.76,265.12) --
	(408.76,265.14) --
	(408.80,265.14) --
	(408.80,265.16) --
	(408.85,265.16) --
	(408.85,265.18) --
	(408.88,265.18) --
	(408.88,265.19) --
	(408.91,265.19) --
	(408.91,265.21) --
	(408.94,265.21) --
	(408.94,265.23) --
	(408.96,265.23) --
	(408.96,265.25) --
	(408.99,265.25) --
	(408.99,265.27) --
	(409.02,265.27) --
	(409.02,265.28) --
	(409.04,265.28) --
	(409.04,265.30) --
	(409.07,265.30) --
	(409.07,265.32) --
	(409.10,265.32) --
	(409.10,265.34) --
	(409.13,265.34) --
	(409.13,265.35) --
	(409.15,265.35) --
	(409.15,265.37) --
	(409.19,265.37) --
	(409.19,265.39) --
	(409.22,265.39) --
	(409.22,265.41) --
	(409.26,265.41) --
	(409.26,265.42) --
	(409.30,265.42) --
	(409.30,265.44) --
	(409.33,265.44) --
	(409.33,265.46) --
	(409.36,265.46) --
	(409.36,265.48) --
	(409.39,265.48) --
	(409.39,265.50) --
	(409.42,265.50) --
	(409.42,265.51) --
	(409.43,265.51) --
	(409.43,265.53) --
	(409.47,265.53) --
	(409.47,265.55) --
	(409.50,265.55) --
	(409.50,265.57) --
	(409.53,265.57) --
	(409.53,265.58) --
	(409.56,265.58) --
	(409.56,265.60) --
	(409.58,265.60) --
	(409.58,265.62) --
	(409.62,265.62) --
	(409.62,265.64) --
	(409.66,265.64) --
	(409.66,265.65) --
	(409.70,265.65) --
	(409.70,265.67) --
	(409.74,265.67) --
	(409.74,265.69) --
	(409.77,265.69) --
	(409.77,265.71) --
	(409.81,265.71) --
	(409.81,265.73) --
	(409.83,265.73) --
	(409.83,265.74) --
	(409.87,265.74) --
	(409.87,265.76) --
	(409.90,265.76) --
	(409.90,265.78) --
	(409.93,265.78) --
	(409.93,265.80) --
	(409.95,265.80) --
	(409.95,265.81) --
	(409.97,265.81) --
	(409.97,265.83) --
	(410.00,265.83) --
	(410.00,265.85) --
	(410.04,265.85) --
	(410.04,265.87) --
	(410.07,265.87) --
	(410.07,265.88) --
	(410.10,265.88) --
	(410.10,265.90) --
	(410.13,265.90) --
	(410.13,265.92) --
	(410.16,265.92) --
	(410.16,265.94) --
	(410.19,265.94) --
	(410.19,265.95) --
	(410.21,265.95) --
	(410.21,265.97) --
	(410.24,265.97) --
	(410.24,265.99) --
	(410.27,265.99) --
	(410.27,266.01) --
	(410.30,266.01) --
	(410.30,266.02) --
	(410.33,266.02) --
	(410.33,266.04) --
	(410.36,266.04) --
	(410.36,266.06) --
	(410.39,266.06) --
	(410.39,266.08) --
	(410.43,266.08) --
	(410.43,266.10) --
	(410.46,266.10) --
	(410.46,266.11) --
	(410.49,266.11) --
	(410.49,266.13) --
	(410.52,266.13) --
	(410.52,266.15) --
	(410.55,266.15) --
	(410.55,266.17) --
	(410.59,266.17) --
	(410.59,266.18) --
	(410.62,266.18) --
	(410.62,266.20) --
	(410.65,266.20) --
	(410.65,266.22) --
	(410.68,266.22) --
	(410.68,266.24) --
	(410.70,266.24) --
	(410.70,266.25) --
	(410.73,266.25) --
	(410.73,266.27) --
	(410.76,266.27) --
	(410.76,266.29) --
	(410.80,266.29) --
	(410.80,266.31) --
	(410.84,266.31) --
	(410.84,266.32) --
	(410.87,266.32) --
	(410.87,266.34) --
	(410.90,266.34) --
	(410.90,266.36) --
	(410.93,266.36) --
	(410.93,266.38) --
	(410.96,266.38) --
	(410.96,266.40) --
	(410.99,266.40) --
	(410.99,266.41) --
	(411.03,266.41) --
	(411.03,266.43) --
	(411.05,266.43) --
	(411.05,266.45) --
	(411.08,266.45) --
	(411.08,266.47) --
	(411.10,266.47) --
	(411.10,266.48) --
	(411.13,266.48) --
	(411.13,266.50) --
	(411.16,266.50) --
	(411.16,266.52) --
	(411.19,266.52) --
	(411.19,266.54) --
	(411.22,266.54) --
	(411.22,266.55) --
	(411.25,266.55) --
	(411.25,266.57) --
	(411.28,266.57) --
	(411.28,266.59) --
	(411.32,266.59) --
	(411.32,266.61) --
	(411.35,266.61) --
	(411.35,266.63) --
	(411.39,266.63) --
	(411.39,266.64) --
	(411.42,266.64) --
	(411.42,266.66) --
	(411.44,266.66) --
	(411.44,266.68) --
	(411.47,266.68) --
	(411.47,266.70) --
	(411.50,266.70) --
	(411.50,266.71) --
	(411.52,266.71) --
	(411.52,266.73) --
	(411.55,266.73) --
	(411.55,266.75) --
	(411.58,266.75) --
	(411.58,266.77) --
	(411.61,266.77) --
	(411.61,266.78) --
	(411.64,266.78) --
	(411.64,266.80) --
	(411.67,266.80) --
	(411.67,266.82) --
	(411.71,266.82) --
	(411.71,266.84) --
	(411.75,266.84) --
	(411.75,266.86) --
	(411.79,266.86) --
	(411.79,266.87) --
	(411.83,266.87) --
	(411.83,266.89) --
	(411.87,266.89) --
	(411.87,266.91) --
	(411.89,266.91) --
	(411.89,266.93) --
	(411.92,266.93) --
	(411.92,266.94) --
	(411.95,266.94) --
	(411.95,266.96) --
	(411.98,266.96) --
	(411.98,266.98) --
	(412.00,266.98) --
	(412.00,267.00) --
	(412.03,267.00) --
	(412.03,267.01) --
	(412.07,267.01) --
	(412.07,267.03) --
	(412.10,267.03) --
	(412.10,267.05) --
	(412.13,267.05) --
	(412.13,267.07) --
	(412.16,267.07) --
	(412.16,267.08) --
	(412.20,267.08) --
	(412.20,267.10) --
	(412.24,267.10) --
	(412.24,267.12) --
	(412.29,267.12) --
	(412.29,267.14) --
	(412.32,267.14) --
	(412.32,267.15) --
	(412.35,267.15) --
	(412.35,267.17) --
	(412.39,267.17) --
	(412.39,267.19) --
	(412.42,267.19) --
	(412.42,267.21) --
	(412.45,267.21) --
	(412.45,267.22) --
	(412.48,267.22) --
	(412.48,267.24) --
	(412.51,267.24) --
	(412.51,267.26) --
	(412.55,267.26) --
	(412.55,267.28) --
	(412.59,267.28) --
	(412.59,267.30) --
	(412.62,267.30) --
	(412.62,267.31) --
	(412.66,267.31) --
	(412.66,267.33) --
	(412.69,267.33) --
	(412.69,267.35) --
	(412.73,267.35) --
	(412.73,267.37) --
	(412.77,267.37) --
	(412.77,267.38) --
	(412.81,267.38) --
	(412.81,267.40) --
	(412.84,267.40) --
	(412.84,267.42) --
	(412.87,267.42) --
	(412.87,267.44) --
	(412.91,267.44) --
	(412.91,267.45) --
	(412.94,267.45) --
	(412.94,267.47) --
	(412.98,267.47) --
	(412.98,267.49) --
	(413.03,267.49) --
	(413.03,267.51) --
	(413.06,267.51) --
	(413.06,267.52) --
	(413.10,267.52) --
	(413.10,267.54) --
	(413.13,267.54) --
	(413.13,267.56) --
	(413.17,267.56) --
	(413.17,267.58) --
	(413.20,267.58) --
	(413.20,267.60) --
	(413.24,267.60) --
	(413.24,267.61) --
	(413.27,267.61) --
	(413.27,267.63) --
	(413.31,267.63) --
	(413.31,267.65) --
	(413.34,267.65) --
	(413.34,267.67) --
	(413.39,267.67) --
	(413.39,267.68) --
	(413.43,267.68) --
	(413.43,267.70) --
	(413.47,267.70) --
	(413.47,267.72) --
	(413.51,267.72) --
	(413.51,267.74) --
	(413.54,267.74) --
	(413.54,267.75) --
	(413.57,267.75) --
	(413.57,267.77) --
	(413.61,267.77) --
	(413.61,267.79) --
	(413.64,267.79) --
	(413.64,267.81) --
	(413.68,267.81) --
	(413.68,267.82) --
	(413.72,267.82) --
	(413.72,267.84) --
	(413.76,267.84) --
	(413.76,267.86) --
	(413.79,267.86) --
	(413.79,267.88) --
	(413.83,267.88) --
	(413.83,267.90) --
	(413.87,267.90) --
	(413.87,267.91) --
	(413.90,267.91) --
	(413.90,267.93) --
	(413.95,267.93) --
	(413.95,267.95) --
	(413.99,267.95) --
	(413.99,267.97) --
	(414.04,267.97) --
	(414.04,267.98) --
	(414.08,267.98) --
	(414.08,268.00) --
	(414.12,268.00) --
	(414.12,268.02) --
	(414.18,268.02) --
	(414.18,268.04) --
	(414.21,268.04) --
	(414.21,268.05) --
	(414.24,268.05) --
	(414.24,268.07) --
	(414.29,268.07) --
	(414.29,268.09) --
	(414.33,268.09) --
	(414.33,268.11) --
	(414.37,268.11) --
	(414.37,268.12) --
	(414.40,268.12) --
	(414.40,268.14) --
	(414.43,268.14) --
	(414.43,268.16) --
	(414.48,268.16) --
	(414.48,268.18) --
	(414.51,268.18) --
	(414.51,268.20) --
	(414.56,268.20) --
	(414.56,268.21) --
	(414.61,268.21) --
	(414.61,268.23) --
	(414.65,268.23) --
	(414.65,268.25) --
	(414.69,268.25) --
	(414.69,268.27) --
	(414.73,268.27) --
	(414.73,268.28) --
	(414.76,268.28) --
	(414.76,268.30) --
	(414.81,268.30) --
	(414.81,268.32) --
	(414.87,268.32) --
	(414.87,268.34) --
	(414.89,268.34) --
	(414.89,268.35) --
	(414.93,268.35) --
	(414.93,268.37) --
	(414.97,268.37) --
	(414.97,268.39) --
	(415.02,268.39) --
	(415.02,268.41) --
	(415.06,268.41) --
	(415.06,268.42) --
	(415.10,268.42) --
	(415.10,268.44) --
	(415.14,268.44) --
	(415.14,268.46) --
	(415.18,268.46) --
	(415.18,268.48) --
	(415.22,268.48) --
	(415.22,268.50) --
	(415.27,268.50) --
	(415.27,268.51) --
	(415.30,268.51) --
	(415.30,268.53) --
	(415.34,268.53) --
	(415.34,268.55) --
	(415.38,268.55) --
	(415.38,268.57) --
	(415.42,268.57) --
	(415.42,268.58) --
	(415.45,268.58) --
	(415.45,268.60) --
	(415.50,268.60) --
	(415.50,268.62) --
	(415.53,268.62) --
	(415.53,268.64) --
	(415.57,268.64) --
	(415.57,268.65) --
	(415.61,268.65) --
	(415.61,268.67) --
	(415.64,268.67) --
	(415.64,268.69) --
	(415.69,268.69) --
	(415.69,268.71) --
	(415.72,268.71) --
	(415.72,268.72) --
	(415.76,268.72) --
	(415.76,268.74) --
	(415.79,268.74) --
	(415.79,268.76) --
	(415.84,268.76) --
	(415.84,268.78) --
	(415.88,268.78) --
	(415.88,268.79) --
	(415.92,268.79) --
	(415.92,268.81) --
	(415.95,268.81) --
	(415.95,268.83) --
	(416.00,268.83) --
	(416.00,268.85) --
	(416.03,268.85) --
	(416.03,268.87) --
	(416.09,268.87) --
	(416.09,268.88) --
	(416.12,268.88) --
	(416.12,268.90) --
	(416.16,268.90) --
	(416.16,268.92) --
	(416.20,268.92) --
	(416.20,268.94) --
	(416.23,268.94) --
	(416.23,268.95) --
	(416.27,268.95) --
	(416.27,268.97) --
	(416.31,268.97) --
	(416.31,268.99) --
	(416.36,268.99) --
	(416.36,269.01) --
	(416.39,269.01) --
	(416.39,269.02) --
	(416.44,269.02) --
	(416.44,269.04) --
	(416.49,269.04) --
	(416.49,269.06) --
	(416.53,269.06) --
	(416.53,269.08) --
	(416.57,269.08) --
	(416.57,269.09) --
	(416.61,269.09) --
	(416.61,269.11) --
	(416.65,269.11) --
	(416.65,269.13) --
	(416.68,269.13) --
	(416.68,269.15) --
	(416.73,269.15) --
	(416.73,269.17) --
	(416.75,269.17) --
	(416.75,269.18) --
	(416.79,269.18) --
	(416.79,269.20) --
	(416.83,269.20) --
	(416.83,269.22) --
	(416.88,269.22) --
	(416.88,269.24) --
	(416.93,269.24) --
	(416.93,269.25) --
	(416.97,269.25) --
	(416.97,269.27) --
	(417.01,269.27) --
	(417.01,269.29) --
	(417.04,269.29) --
	(417.04,269.31) --
	(417.09,269.31) --
	(417.09,269.33) --
	(417.14,269.33) --
	(417.14,269.34) --
	(417.20,269.34) --
	(417.20,269.36) --
	(417.24,269.36) --
	(417.24,269.38) --
	(417.28,269.38) --
	(417.28,269.40) --
	(417.34,269.40) --
	(417.34,269.41) --
	(417.38,269.41) --
	(417.38,269.43) --
	(417.42,269.43) --
	(417.42,269.45) --
	(417.47,269.45) --
	(417.47,269.47) --
	(417.51,269.47) --
	(417.51,269.48) --
	(417.57,269.48) --
	(417.57,269.50) --
	(417.61,269.50) --
	(417.61,269.52) --
	(417.67,269.52) --
	(417.67,269.54) --
	(417.72,269.54) --
	(417.72,269.55) --
	(417.77,269.55) --
	(417.77,269.57) --
	(417.81,269.57) --
	(417.81,269.59) --
	(417.85,269.59) --
	(417.85,269.61) --
	(417.88,269.61) --
	(417.88,269.62) --
	(417.92,269.62) --
	(417.92,269.64) --
	(417.97,269.64) --
	(417.97,269.66) --
	(418.02,269.66) --
	(418.02,269.68) --
	(418.06,269.68) --
	(418.06,269.70) --
	(418.09,269.70) --
	(418.09,269.71) --
	(418.14,269.71) --
	(418.14,269.73) --
	(418.17,269.73) --
	(418.17,269.75) --
	(418.25,269.75) --
	(418.25,269.77) --
	(418.31,269.77) --
	(418.31,269.78) --
	(418.36,269.78) --
	(418.36,269.80) --
	(418.40,269.80) --
	(418.40,269.82) --
	(418.45,269.82) --
	(418.45,269.84) --
	(418.51,269.84) --
	(418.51,269.85) --
	(418.57,269.85) --
	(418.57,269.87) --
	(418.62,269.87) --
	(418.62,269.89) --
	(418.67,269.89) --
	(418.67,269.91) --
	(418.70,269.91) --
	(418.70,269.92) --
	(418.75,269.92) --
	(418.75,269.94) --
	(418.80,269.94) --
	(418.80,269.96) --
	(418.84,269.96) --
	(418.84,269.98) --
	(418.90,269.98) --
	(418.90,270.00) --
	(418.96,270.00) --
	(418.96,270.01) --
	(419.02,270.01) --
	(419.02,270.03) --
	(419.09,270.03) --
	(419.09,270.05) --
	(419.14,270.05) --
	(419.14,270.07) --
	(419.17,270.07) --
	(419.17,270.08) --
	(419.25,270.08) --
	(419.25,270.10) --
	(419.31,270.10) --
	(419.31,270.12) --
	(419.37,270.12) --
	(419.37,270.14) --
	(419.41,270.14) --
	(419.41,270.15) --
	(419.45,270.15) --
	(419.45,270.17) --
	(419.49,270.17) --
	(419.49,270.19) --
	(419.55,270.19) --
	(419.55,270.21) --
	(419.60,270.21) --
	(419.60,270.22) --
	(419.65,270.22) --
	(419.65,270.24) --
	(419.69,270.24) --
	(419.69,270.26) --
	(419.72,270.26) --
	(419.72,270.28) --
	(419.78,270.28) --
	(419.78,270.30) --
	(419.83,270.30) --
	(419.83,270.31) --
	(419.89,270.31) --
	(419.89,270.33) --
	(419.94,270.33) --
	(419.94,270.35) --
	(420.00,270.35) --
	(420.00,270.37) --
	(420.06,270.37) --
	(420.06,270.38) --
	(420.17,270.38) --
	(420.17,270.40) --
	(420.27,270.40) --
	(420.27,270.42) --
	(420.33,270.42) --
	(420.33,270.44) --
	(420.38,270.44) --
	(420.38,270.46) --
	(420.42,270.46) --
	(420.42,270.47) --
	(420.47,270.47) --
	(420.47,270.49) --
	(420.51,270.49) --
	(420.51,270.51) --
	(420.58,270.51) --
	(420.58,270.53) --
	(420.62,270.53) --
	(420.62,270.54) --
	(420.69,270.54) --
	(420.69,270.56) --
	(420.75,270.56) --
	(420.75,270.58) --
	(420.81,270.58) --
	(420.81,270.60) --
	(420.85,270.60) --
	(420.85,270.61) --
	(420.92,270.61) --
	(420.92,270.63) --
	(420.99,270.63) --
	(420.99,270.65) --
	(421.07,270.65) --
	(421.07,270.67) --
	(421.12,270.67) --
	(421.12,270.69) --
	(421.21,270.69) --
	(421.21,270.70) --
	(421.30,270.70) --
	(421.30,270.72) --
	(421.42,270.72) --
	(421.42,270.74) --
	(421.50,270.74) --
	(421.50,270.76) --
	(421.56,270.76) --
	(421.56,270.77) --
	(421.68,270.77) --
	(421.68,270.79) --
	(421.80,270.79) --
	(421.80,270.81) --
	(421.88,270.81) --
	(421.88,270.83) --
	(421.93,270.83) --
	(421.93,270.84) --
	(422.04,270.84) --
	(422.04,270.86) --
	(422.08,270.86) --
	(422.08,270.88) --
	(422.13,270.88) --
	(422.13,270.90) --
	(422.22,270.90) --
	(422.22,270.91) --
	(422.30,270.91) --
	(422.30,270.93) --
	(422.36,270.93) --
	(422.36,270.95) --
	(422.45,270.95) --
	(422.45,270.97) --
	(422.54,270.97) --
	(422.54,270.99) --
	(422.61,270.99) --
	(422.61,271.00) --
	(422.68,271.00) --
	(422.68,271.02) --
	(422.77,271.02) --
	(422.77,271.04) --
	(422.86,271.04) --
	(422.86,271.06) --
	(422.95,271.06) --
	(422.95,271.07) --
	(423.03,271.07) --
	(423.03,271.09) --
	(423.18,271.09) --
	(423.18,271.11) --
	(423.32,271.11) --
	(423.32,271.13) --
	(423.45,271.13) --
	(423.45,271.14) --
	(423.55,271.14) --
	(423.55,271.16) --
	(423.67,271.16) --
	(423.67,271.18) --
	(423.76,271.18) --
	(423.76,271.20) --
	(423.82,271.20) --
	(423.82,271.21) --
	(423.91,271.21) --
	(423.91,271.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.68,196.37) -- (387.56,196.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62,194.43) -- (385.62,198.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.32,195.13) -- (408.07,197.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.32,197.88) -- (408.07,195.13);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.37,195.00) -- (377.11,197.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.37,197.75) -- (377.11,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.80,196.38) -- (377.68,196.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.74,194.43) -- (375.74,198.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (388.89,265.52) --
	(391.64,265.52) --
	(391.64,268.26) --
	(388.89,268.26) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (330.66,211.16) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.96,260.46) --
	(425.80,257.26) --
	(422.11,257.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.68,196.37) -- (387.56,196.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.62,194.43) -- (385.62,198.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.32,195.13) -- (408.07,197.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.32,197.88) -- (408.07,195.13);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.37,195.00) -- (377.11,197.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.37,197.75) -- (377.11,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.80,196.38) -- (377.68,196.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.74,194.43) -- (375.74,198.32);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (388.89,265.52) --
	(391.64,265.52) --
	(391.64,268.26) --
	(388.89,268.26) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (423.91,271.23) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (423.96,260.46) --
	(425.80,257.26) --
	(422.11,257.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.74,192.62) -- (273.74,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.35,192.62) -- (296.35,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.57,192.62) -- (309.57,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.96,192.62) -- (318.96,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.24,192.62) -- (326.24,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.18,192.62) -- (332.18,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.21,192.62) -- (337.21,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.57,192.62) -- (341.57,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.41,192.62) -- (345.41,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.85,192.62) -- (348.85,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.46,192.62) -- (371.46,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.68,192.62) -- (384.68,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.07,192.62) -- (394.07,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.34,192.62) -- (401.34,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.29,192.62) -- (407.29,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.32,192.62) -- (412.32,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.68,192.62) -- (416.68,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.52,192.62) -- (420.52,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.96,192.62) -- (423.96,196.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.99,192.62) rectangle (428.62,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,192.62) --
	(325.99,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,193.21) {7.6e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,214.28) {7.8e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,235.36) {8.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (321.49,256.43) {8.2e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,195.96) --
	(325.99,195.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,217.04) --
	(325.99,217.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,238.11) --
	(325.99,238.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.49,259.19) --
	(325.99,259.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.99,192.62) --
	(428.62,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (348.85,190.12) --
	(348.85,192.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96,190.12) --
	(423.96,192.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (343.56,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (351.39,184.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.67,181.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.50,184.51) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,170.09) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (377.31,277.78) {soc-pokec-relationships};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 31.68) rectangle (144.54,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 31.68) rectangle (144.54,162.88);
\end{scope}
\begin{scope}
\path[clip] ( 53.01, 61.42) rectangle (139.54,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.01, 61.42) rectangle (139.54,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01, 78.38) --
	(139.54, 78.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,104.03) --
	(139.54,104.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.01,129.69) --
	(139.54,129.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.05, 61.42) --
	( 81.05,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.61, 61.42) --
	(135.61,143.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.72,139.86) --
	( 59.15,139.86) --
	( 59.15,139.87) --
	( 59.62,139.87) --
	( 59.62,139.90) --
	( 61.06,139.90) --
	( 61.06,139.94) --
	( 61.97,139.94) --
	( 61.97,139.97) --
	( 65.25,139.97) --
	( 65.25,140.01) --
	( 67.01,140.01) --
	( 67.01,140.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 65.79,140.01) --
	( 66.51,140.01) --
	( 66.51,140.03) --
	( 66.79,140.03) --
	( 66.79,140.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.94,139.72) --
	( 57.82,139.72) --
	( 57.82,139.73) --
	( 58.93,139.73) --
	( 58.93,139.75) --
	( 58.96,139.75) --
	( 58.96,139.77) --
	( 60.04,139.77) --
	( 60.04,139.80) --
	( 60.48,139.80) --
	( 60.48,139.82) --
	( 61.61,139.82) --
	( 61.61,139.84) --
	( 65.28,139.84) --
	( 65.28,139.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (102.99,136.32) --
	(102.99,136.32) --
	(102.99,136.33) --
	(103.00,136.33) --
	(103.00,136.35) --
	(103.01,136.35) --
	(103.01,136.36) --
	(103.01,136.36) --
	(103.01,136.37) --
	(103.02,136.37) --
	(103.02,136.39) --
	(103.02,136.39) --
	(103.02,136.40) --
	(103.03,136.40) --
	(103.03,136.42) --
	(103.03,136.42) --
	(103.03,136.43) --
	(103.04,136.43) --
	(103.04,136.45) --
	(103.04,136.45) --
	(103.04,136.46) --
	(103.04,136.46) --
	(103.04,136.48) --
	(103.05,136.48) --
	(103.05,136.49) --
	(103.05,136.49) --
	(103.05,136.51) --
	(103.06,136.51) --
	(103.06,136.52) --
	(103.06,136.52) --
	(103.06,137.59) --
	(103.07,137.59) --
	(103.07,137.61) --
	(103.09,137.61) --
	(103.09,137.62) --
	(103.23,137.62) --
	(103.23,138.70) --
	(103.24,138.70) --
	(103.24,139.77);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (102.09,138.95) --
	(102.10,138.95) --
	(102.10,138.97) --
	(102.11,138.97) --
	(102.11,138.98) --
	(102.12,138.98) --
	(102.12,139.00) --
	(102.13,139.00) --
	(102.13,139.01) --
	(102.13,139.01) --
	(102.13,139.03) --
	(102.14,139.03) --
	(102.14,139.04) --
	(102.15,139.04) --
	(102.15,139.05) --
	(102.16,139.05) --
	(102.16,139.07) --
	(102.20,139.07) --
	(102.20,139.08) --
	(102.25,139.08) --
	(102.25,139.10) --
	(102.28,139.10) --
	(102.28,139.54) --
	(102.43,139.54) --
	(102.43,139.97);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 82.22,115.53) --
	( 82.32,115.53) --
	( 82.32,115.55) --
	( 82.43,115.55) --
	( 82.43,115.56) --
	( 82.53,115.56) --
	( 82.53,115.57) --
	( 82.64,115.57) --
	( 82.64,115.59) --
	( 82.75,115.59) --
	( 82.75,115.60) --
	( 82.86,115.60) --
	( 82.86,115.62) --
	( 82.97,115.62) --
	( 82.97,115.63) --
	( 83.07,115.63) --
	( 83.07,115.65) --
	( 83.18,115.65) --
	( 83.18,115.66) --
	( 83.29,115.66) --
	( 83.29,115.68) --
	( 83.40,115.68) --
	( 83.40,115.69) --
	( 83.50,115.69) --
	( 83.50,115.70) --
	( 83.61,115.70) --
	( 83.61,115.72) --
	( 83.72,115.72) --
	( 83.72,115.73) --
	( 83.83,115.73) --
	( 83.83,115.75) --
	( 83.94,115.75) --
	( 83.94,115.76) --
	( 84.05,115.76) --
	( 84.05,115.78) --
	( 84.15,115.78) --
	( 84.15,115.79) --
	( 84.26,115.79) --
	( 84.26,115.80) --
	( 84.37,115.80) --
	( 84.37,115.82) --
	( 84.48,115.82) --
	( 84.48,115.83) --
	( 84.59,115.83) --
	( 84.59,115.85) --
	( 84.70,115.85) --
	( 84.70,115.86) --
	( 84.81,115.86) --
	( 84.81,115.88) --
	( 84.92,115.88) --
	( 84.92,115.89) --
	( 85.03,115.89) --
	( 85.03,115.91) --
	( 85.14,115.91) --
	( 85.14,115.92) --
	( 85.25,115.92) --
	( 85.25,115.93) --
	( 85.35,115.93) --
	( 85.35,115.95) --
	( 85.46,115.95) --
	( 85.46,115.96) --
	( 85.57,115.96) --
	( 85.57,115.98) --
	( 85.67,115.98) --
	( 85.67,115.99) --
	( 85.78,115.99) --
	( 85.78,116.01) --
	( 85.88,116.01) --
	( 85.88,116.02) --
	( 85.99,116.02) --
	( 85.99,116.04) --
	( 86.10,116.04) --
	( 86.10,116.05) --
	( 86.20,116.05) --
	( 86.20,116.06) --
	( 86.31,116.06) --
	( 86.31,116.08) --
	( 86.41,116.08) --
	( 86.41,116.09) --
	( 86.52,116.09) --
	( 86.52,116.11) --
	( 86.62,116.11) --
	( 86.62,116.12) --
	( 86.73,116.12) --
	( 86.73,116.14) --
	( 86.83,116.14) --
	( 86.83,116.15) --
	( 86.94,116.15) --
	( 86.94,116.16) --
	( 87.04,116.16) --
	( 87.04,116.18) --
	( 87.15,116.18) --
	( 87.15,116.19) --
	( 87.25,116.19) --
	( 87.25,116.21) --
	( 87.35,116.21) --
	( 87.35,116.22) --
	( 87.46,116.22) --
	( 87.46,116.24) --
	( 87.56,116.24) --
	( 87.56,116.25) --
	( 87.67,116.25) --
	( 87.67,116.27) --
	( 87.77,116.27) --
	( 87.77,116.28) --
	( 87.87,116.28) --
	( 87.87,116.29) --
	( 87.97,116.29) --
	( 87.97,116.31) --
	( 88.07,116.31) --
	( 88.07,116.32) --
	( 88.17,116.32) --
	( 88.17,116.34) --
	( 88.28,116.34) --
	( 88.28,116.35) --
	( 88.38,116.35) --
	( 88.38,116.37) --
	( 88.47,116.37) --
	( 88.47,116.38) --
	( 88.57,116.38) --
	( 88.57,116.40) --
	( 88.67,116.40) --
	( 88.67,116.41) --
	( 88.77,116.41) --
	( 88.77,116.42) --
	( 88.86,116.42) --
	( 88.86,116.44) --
	( 88.96,116.44) --
	( 88.96,116.45) --
	( 89.06,116.45) --
	( 89.06,116.47) --
	( 89.16,116.47) --
	( 89.16,116.48) --
	( 89.26,116.48) --
	( 89.26,116.50) --
	( 89.36,116.50) --
	( 89.36,116.51) --
	( 89.45,116.51) --
	( 89.45,116.52) --
	( 89.55,116.52) --
	( 89.55,116.54) --
	( 89.65,116.54) --
	( 89.65,116.55) --
	( 89.74,116.55) --
	( 89.74,116.57) --
	( 89.84,116.57) --
	( 89.84,116.58) --
	( 89.94,116.58) --
	( 89.94,116.60) --
	( 90.03,116.60) --
	( 90.03,116.61) --
	( 90.13,116.61) --
	( 90.13,116.63) --
	( 90.22,116.63) --
	( 90.22,116.64) --
	( 90.32,116.64) --
	( 90.32,116.65) --
	( 90.42,116.65) --
	( 90.42,116.67) --
	( 90.51,116.67) --
	( 90.51,116.68) --
	( 90.61,116.68) --
	( 90.61,116.70) --
	( 90.71,116.70) --
	( 90.71,116.71) --
	( 90.81,116.71) --
	( 90.81,116.73) --
	( 90.90,116.73) --
	( 90.90,116.74) --
	( 90.99,116.74) --
	( 90.99,116.75) --
	( 91.09,116.75) --
	( 91.09,116.77) --
	( 91.18,116.77) --
	( 91.18,116.78) --
	( 91.27,116.78) --
	( 91.27,116.80) --
	( 91.36,116.80) --
	( 91.36,116.81) --
	( 91.45,116.81) --
	( 91.45,116.83) --
	( 91.55,116.83) --
	( 91.55,116.84) --
	( 91.64,116.84) --
	( 91.64,116.86) --
	( 91.73,116.86) --
	( 91.73,116.87) --
	( 91.82,116.87) --
	( 91.82,116.88) --
	( 91.91,116.88) --
	( 91.91,116.90) --
	( 92.00,116.90) --
	( 92.00,116.91) --
	( 92.10,116.91) --
	( 92.10,116.93) --
	( 92.18,116.93) --
	( 92.18,116.94) --
	( 92.27,116.94) --
	( 92.27,116.96) --
	( 92.36,116.96) --
	( 92.36,116.97) --
	( 92.45,116.97) --
	( 92.45,116.99) --
	( 92.55,116.99) --
	( 92.55,117.00) --
	( 92.63,117.00) --
	( 92.63,117.01) --
	( 92.72,117.01) --
	( 92.72,117.03) --
	( 92.82,117.03) --
	( 92.82,117.04) --
	( 92.91,117.04) --
	( 92.91,117.06) --
	( 93.00,117.06) --
	( 93.00,117.07) --
	( 93.09,117.07) --
	( 93.09,117.09) --
	( 93.18,117.09) --
	( 93.18,117.10) --
	( 93.27,117.10) --
	( 93.27,117.11) --
	( 93.36,117.11) --
	( 93.36,117.13) --
	( 93.45,117.13) --
	( 93.45,117.14) --
	( 93.53,117.14) --
	( 93.53,117.16) --
	( 93.62,117.16) --
	( 93.62,117.17) --
	( 93.72,117.17) --
	( 93.72,117.19) --
	( 93.80,117.19) --
	( 93.80,117.20) --
	( 93.89,117.20) --
	( 93.89,117.22) --
	( 93.98,117.22) --
	( 93.98,117.23) --
	( 94.07,117.23) --
	( 94.07,117.24) --
	( 94.15,117.24) --
	( 94.15,117.26) --
	( 94.24,117.26) --
	( 94.24,117.27) --
	( 94.33,117.27) --
	( 94.33,117.29) --
	( 94.41,117.29) --
	( 94.41,117.30) --
	( 94.50,117.30) --
	( 94.50,117.32) --
	( 94.59,117.32) --
	( 94.59,117.33) --
	( 94.67,117.33) --
	( 94.67,117.34) --
	( 94.76,117.34) --
	( 94.76,117.36) --
	( 94.84,117.36) --
	( 94.84,117.37) --
	( 94.93,117.37) --
	( 94.93,117.39) --
	( 95.01,117.39) --
	( 95.01,117.40) --
	( 95.10,117.40) --
	( 95.10,117.42) --
	( 95.18,117.42) --
	( 95.18,117.43) --
	( 95.27,117.43) --
	( 95.27,117.45) --
	( 95.35,117.45) --
	( 95.35,117.46) --
	( 95.43,117.46) --
	( 95.43,117.47) --
	( 95.52,117.47) --
	( 95.52,117.49) --
	( 95.60,117.49) --
	( 95.60,117.50) --
	( 95.68,117.50) --
	( 95.68,117.52) --
	( 95.77,117.52) --
	( 95.77,117.53) --
	( 95.86,117.53) --
	( 95.86,117.55) --
	( 95.95,117.55) --
	( 95.95,117.56) --
	( 96.04,117.56) --
	( 96.04,117.57) --
	( 96.13,117.57) --
	( 96.13,117.59) --
	( 96.23,117.59) --
	( 96.23,117.60) --
	( 96.32,117.60) --
	( 96.32,117.62) --
	( 96.41,117.62) --
	( 96.41,117.63) --
	( 96.50,117.63) --
	( 96.50,117.65) --
	( 96.59,117.65) --
	( 96.59,117.66) --
	( 96.68,117.66) --
	( 96.68,117.68) --
	( 96.77,117.68) --
	( 96.77,117.69) --
	( 96.86,117.69) --
	( 96.86,117.70) --
	( 96.95,117.70) --
	( 96.95,117.72) --
	( 97.03,117.72) --
	( 97.03,117.73) --
	( 97.11,117.73) --
	( 97.11,117.75) --
	( 97.19,117.75) --
	( 97.19,117.76) --
	( 97.27,117.76) --
	( 97.27,117.78) --
	( 97.36,117.78) --
	( 97.36,117.79) --
	( 97.44,117.79) --
	( 97.44,117.81) --
	( 97.52,117.81) --
	( 97.52,117.82) --
	( 97.60,117.82) --
	( 97.60,117.83) --
	( 97.68,117.83) --
	( 97.68,117.85) --
	( 97.76,117.85) --
	( 97.76,117.86) --
	( 97.83,117.86) --
	( 97.83,117.88) --
	( 97.92,117.88) --
	( 97.92,117.89) --
	( 97.99,117.89) --
	( 97.99,117.91) --
	( 98.07,117.91) --
	( 98.07,117.92) --
	( 98.15,117.92) --
	( 98.15,117.93) --
	( 98.23,117.93) --
	( 98.23,117.95) --
	( 98.31,117.95) --
	( 98.31,117.96) --
	( 98.39,117.96) --
	( 98.39,117.98) --
	( 98.47,117.98) --
	( 98.47,117.99) --
	( 98.55,117.99) --
	( 98.55,118.01) --
	( 98.62,118.01) --
	( 98.62,118.02) --
	( 98.70,118.02) --
	( 98.70,118.04) --
	( 98.78,118.04) --
	( 98.78,118.05) --
	( 98.86,118.05) --
	( 98.86,118.06) --
	( 98.93,118.06) --
	( 98.93,118.08) --
	( 99.01,118.08) --
	( 99.01,118.09) --
	( 99.09,118.09) --
	( 99.09,118.11) --
	( 99.17,118.11) --
	( 99.17,118.12) --
	( 99.25,118.12) --
	( 99.25,118.14) --
	( 99.32,118.14) --
	( 99.32,118.15) --
	( 99.40,118.15) --
	( 99.40,118.16) --
	( 99.47,118.16) --
	( 99.47,118.18) --
	( 99.55,118.18) --
	( 99.55,118.19) --
	( 99.63,118.19) --
	( 99.63,118.21) --
	( 99.71,118.21) --
	( 99.71,118.22) --
	( 99.78,118.22) --
	( 99.78,118.24) --
	( 99.86,118.24) --
	( 99.86,118.25) --
	( 99.94,118.25) --
	( 99.94,118.27) --
	(100.02,118.27) --
	(100.02,118.28) --
	(100.09,118.28) --
	(100.09,118.29) --
	(100.17,118.29) --
	(100.17,118.31) --
	(100.24,118.31) --
	(100.24,118.32) --
	(100.32,118.32) --
	(100.32,118.34) --
	(100.39,118.34) --
	(100.39,118.35) --
	(100.47,118.35) --
	(100.47,118.37) --
	(100.55,118.37) --
	(100.55,118.38) --
	(100.62,118.38) --
	(100.62,118.40) --
	(100.70,118.40) --
	(100.70,118.41) --
	(100.77,118.41) --
	(100.77,118.42) --
	(100.85,118.42) --
	(100.85,118.44) --
	(100.92,118.44) --
	(100.92,118.45) --
	(101.00,118.45) --
	(101.00,118.47) --
	(101.07,118.47) --
	(101.07,118.48) --
	(101.14,118.48) --
	(101.14,118.50) --
	(101.21,118.50) --
	(101.21,118.51) --
	(101.29,118.51) --
	(101.29,118.52) --
	(101.36,118.52) --
	(101.36,118.54) --
	(101.44,118.54) --
	(101.44,118.55) --
	(101.52,118.55) --
	(101.52,118.57) --
	(101.59,118.57) --
	(101.59,118.58) --
	(101.66,118.58) --
	(101.66,118.60) --
	(101.73,118.60) --
	(101.73,118.61) --
	(101.81,118.61) --
	(101.81,118.63) --
	(101.88,118.63) --
	(101.88,118.64) --
	(101.95,118.64) --
	(101.95,118.65) --
	(102.02,118.65) --
	(102.02,118.67) --
	(102.10,118.67) --
	(102.10,118.68) --
	(102.18,118.68) --
	(102.18,118.70) --
	(102.25,118.70) --
	(102.25,118.71) --
	(102.33,118.71) --
	(102.33,118.73) --
	(102.42,118.73) --
	(102.42,118.74) --
	(102.50,118.74) --
	(102.50,118.75) --
	(102.58,118.75) --
	(102.58,118.77) --
	(102.66,118.77) --
	(102.66,118.78) --
	(102.74,118.78) --
	(102.74,118.80) --
	(102.82,118.80) --
	(102.82,118.81) --
	(102.89,118.81) --
	(102.89,118.83) --
	(102.97,118.83) --
	(102.97,118.84) --
	(103.04,118.84) --
	(103.04,118.86) --
	(103.12,118.86) --
	(103.12,118.87) --
	(103.19,118.87) --
	(103.19,118.88) --
	(103.27,118.88) --
	(103.27,118.90) --
	(103.34,118.90) --
	(103.34,118.91) --
	(103.41,118.91) --
	(103.41,118.93) --
	(103.48,118.93) --
	(103.48,118.94) --
	(103.56,118.94) --
	(103.56,118.96) --
	(103.63,118.96) --
	(103.63,118.97) --
	(103.71,118.97) --
	(103.71,118.98) --
	(103.79,118.98) --
	(103.79,119.00) --
	(103.87,119.00) --
	(103.87,119.01) --
	(103.94,119.01) --
	(103.94,119.03) --
	(104.02,119.03) --
	(104.02,119.04) --
	(104.09,119.04) --
	(104.09,119.06) --
	(104.15,119.06) --
	(104.15,119.07) --
	(104.22,119.07) --
	(104.22,119.09) --
	(104.29,119.09) --
	(104.29,119.10) --
	(104.36,119.10) --
	(104.36,119.11) --
	(104.43,119.11) --
	(104.43,119.13) --
	(104.50,119.13) --
	(104.50,119.14) --
	(104.57,119.14) --
	(104.57,119.16) --
	(104.64,119.16) --
	(104.64,119.17) --
	(104.71,119.17) --
	(104.71,119.19) --
	(104.78,119.19) --
	(104.78,119.20) --
	(104.84,119.20) --
	(104.84,119.21) --
	(104.91,119.21) --
	(104.91,119.23) --
	(104.98,119.23) --
	(104.98,119.24) --
	(105.05,119.24) --
	(105.05,119.26) --
	(105.12,119.26) --
	(105.12,119.27) --
	(105.18,119.27) --
	(105.18,119.29) --
	(105.25,119.29) --
	(105.25,119.30) --
	(105.32,119.30) --
	(105.32,119.32) --
	(105.39,119.32) --
	(105.39,119.33) --
	(105.45,119.33) --
	(105.45,119.34) --
	(105.52,119.34) --
	(105.52,119.36) --
	(105.58,119.36) --
	(105.58,119.37) --
	(105.64,119.37) --
	(105.64,119.39) --
	(105.71,119.39) --
	(105.71,119.40) --
	(105.78,119.40) --
	(105.78,119.42) --
	(105.85,119.42) --
	(105.85,119.43) --
	(105.91,119.43) --
	(105.91,119.44) --
	(105.97,119.44) --
	(105.97,119.46) --
	(106.04,119.46) --
	(106.04,119.47) --
	(106.10,119.47) --
	(106.10,119.49) --
	(106.17,119.49) --
	(106.17,119.50) --
	(106.23,119.50) --
	(106.23,119.52) --
	(106.30,119.52) --
	(106.30,119.53) --
	(106.37,119.53) --
	(106.37,119.55) --
	(106.43,119.55) --
	(106.43,119.56) --
	(106.50,119.56) --
	(106.50,119.57) --
	(106.56,119.57) --
	(106.56,119.59) --
	(106.63,119.59) --
	(106.63,119.60) --
	(106.69,119.60) --
	(106.69,119.62) --
	(106.76,119.62) --
	(106.76,119.63) --
	(106.83,119.63) --
	(106.83,119.65) --
	(106.89,119.65) --
	(106.89,119.66) --
	(106.96,119.66) --
	(106.96,119.67) --
	(107.02,119.67) --
	(107.02,119.69) --
	(107.08,119.69) --
	(107.08,119.70) --
	(107.15,119.70) --
	(107.15,119.72) --
	(107.21,119.72) --
	(107.21,119.73) --
	(107.28,119.73) --
	(107.28,119.75) --
	(107.34,119.75) --
	(107.34,119.76) --
	(107.40,119.76) --
	(107.40,119.78) --
	(107.47,119.78) --
	(107.47,119.79) --
	(107.53,119.79) --
	(107.53,119.80) --
	(107.59,119.80) --
	(107.59,119.82) --
	(107.66,119.82) --
	(107.66,119.83) --
	(107.72,119.83) --
	(107.72,119.85) --
	(107.78,119.85) --
	(107.78,119.86) --
	(107.85,119.86) --
	(107.85,119.88) --
	(107.91,119.88) --
	(107.91,119.89) --
	(107.98,119.89) --
	(107.98,119.91) --
	(108.05,119.91) --
	(108.05,119.92) --
	(108.12,119.92) --
	(108.12,119.93) --
	(108.19,119.93) --
	(108.19,119.95) --
	(108.26,119.95) --
	(108.26,119.96) --
	(108.33,119.96) --
	(108.33,119.98) --
	(108.39,119.98) --
	(108.39,119.99) --
	(108.46,119.99) --
	(108.46,120.01) --
	(108.52,120.01) --
	(108.52,120.02) --
	(108.58,120.02) --
	(108.58,120.03) --
	(108.65,120.03) --
	(108.65,120.05) --
	(108.71,120.05) --
	(108.71,120.06) --
	(108.77,120.06) --
	(108.77,120.08) --
	(108.83,120.08) --
	(108.83,120.09) --
	(108.90,120.09) --
	(108.90,120.11) --
	(108.96,120.11) --
	(108.96,120.12) --
	(109.03,120.12) --
	(109.03,120.14) --
	(109.09,120.14) --
	(109.09,120.15) --
	(109.16,120.15) --
	(109.16,120.16) --
	(109.23,120.16) --
	(109.23,120.18) --
	(109.30,120.18) --
	(109.30,120.19) --
	(109.37,120.19) --
	(109.37,120.21) --
	(109.44,120.21) --
	(109.44,120.22) --
	(109.51,120.22) --
	(109.51,120.24) --
	(109.58,120.24) --
	(109.58,120.25) --
	(109.65,120.25) --
	(109.65,120.26) --
	(109.71,120.26) --
	(109.71,120.28) --
	(109.78,120.28) --
	(109.78,120.29) --
	(109.85,120.29) --
	(109.85,120.31) --
	(109.92,120.31) --
	(109.92,120.32) --
	(109.99,120.32) --
	(109.99,120.34) --
	(110.06,120.34) --
	(110.06,120.35) --
	(110.12,120.35) --
	(110.12,120.37) --
	(110.19,120.37) --
	(110.19,120.38) --
	(110.25,120.38) --
	(110.25,120.39) --
	(110.31,120.39) --
	(110.31,120.41) --
	(110.38,120.41) --
	(110.38,120.42) --
	(110.44,120.42) --
	(110.44,120.44) --
	(110.51,120.44) --
	(110.51,120.45) --
	(110.57,120.45) --
	(110.57,120.47) --
	(110.63,120.47) --
	(110.63,120.48) --
	(110.70,120.48) --
	(110.70,120.49) --
	(110.76,120.49) --
	(110.76,120.51) --
	(110.83,120.51) --
	(110.83,120.52) --
	(110.89,120.52) --
	(110.89,120.54) --
	(110.95,120.54) --
	(110.95,120.55) --
	(111.01,120.55) --
	(111.01,120.57) --
	(111.07,120.57) --
	(111.07,120.58) --
	(111.12,120.58) --
	(111.12,120.60) --
	(111.18,120.60) --
	(111.18,120.61) --
	(111.24,120.61) --
	(111.24,120.62) --
	(111.30,120.62) --
	(111.30,120.64) --
	(111.36,120.64) --
	(111.36,120.65) --
	(111.42,120.65) --
	(111.42,120.67) --
	(111.48,120.67) --
	(111.48,120.68) --
	(111.54,120.68) --
	(111.54,120.70) --
	(111.59,120.70) --
	(111.59,120.71) --
	(111.65,120.71) --
	(111.65,120.72) --
	(111.72,120.72) --
	(111.72,120.74) --
	(111.78,120.74) --
	(111.78,120.75) --
	(111.84,120.75) --
	(111.84,120.77) --
	(111.90,120.77) --
	(111.90,120.78) --
	(111.96,120.78) --
	(111.96,120.80) --
	(112.02,120.80) --
	(112.02,120.81) --
	(112.08,120.81) --
	(112.08,120.83) --
	(112.13,120.83) --
	(112.13,120.84) --
	(112.20,120.84) --
	(112.20,120.85) --
	(112.25,120.85) --
	(112.25,120.87) --
	(112.32,120.87) --
	(112.32,120.88) --
	(112.37,120.88) --
	(112.37,120.90) --
	(112.44,120.90) --
	(112.44,120.91) --
	(112.50,120.91) --
	(112.50,120.93) --
	(112.55,120.93) --
	(112.55,120.94) --
	(112.61,120.94) --
	(112.61,120.95) --
	(112.67,120.95) --
	(112.67,120.97) --
	(112.73,120.97) --
	(112.73,120.98) --
	(112.79,120.98) --
	(112.79,121.00) --
	(112.85,121.00) --
	(112.85,121.01) --
	(112.91,121.01) --
	(112.91,121.03) --
	(112.97,121.03) --
	(112.97,121.04) --
	(113.02,121.04) --
	(113.02,121.06) --
	(113.08,121.06) --
	(113.08,121.07) --
	(113.14,121.07) --
	(113.14,121.08) --
	(113.20,121.08) --
	(113.20,121.10) --
	(113.26,121.10) --
	(113.26,121.11) --
	(113.31,121.11) --
	(113.31,121.13) --
	(113.37,121.13) --
	(113.37,121.14) --
	(113.43,121.14) --
	(113.43,121.16) --
	(113.50,121.16) --
	(113.50,121.17) --
	(113.56,121.17) --
	(113.56,121.18) --
	(113.61,121.18) --
	(113.61,121.20) --
	(113.67,121.20) --
	(113.67,121.21) --
	(113.73,121.21) --
	(113.73,121.23) --
	(113.78,121.23) --
	(113.78,121.24) --
	(113.84,121.24) --
	(113.84,121.26) --
	(113.90,121.26) --
	(113.90,121.27) --
	(113.95,121.27) --
	(113.95,121.29) --
	(114.01,121.29) --
	(114.01,121.30) --
	(114.07,121.30) --
	(114.07,121.31) --
	(114.12,121.31) --
	(114.12,121.33) --
	(114.18,121.33) --
	(114.18,121.34) --
	(114.24,121.34) --
	(114.24,121.36) --
	(114.29,121.36) --
	(114.29,121.37) --
	(114.35,121.37) --
	(114.35,121.39) --
	(114.40,121.39) --
	(114.40,121.40) --
	(114.46,121.40) --
	(114.46,121.41) --
	(114.52,121.41) --
	(114.52,121.43) --
	(114.58,121.43) --
	(114.58,121.44) --
	(114.64,121.44) --
	(114.64,121.46) --
	(114.69,121.46) --
	(114.69,121.47) --
	(114.75,121.47) --
	(114.75,121.49) --
	(114.80,121.49) --
	(114.80,121.50) --
	(114.86,121.50) --
	(114.86,121.52) --
	(114.91,121.52) --
	(114.91,121.53) --
	(114.97,121.53) --
	(114.97,121.54) --
	(115.02,121.54) --
	(115.02,121.56) --
	(115.08,121.56) --
	(115.08,121.57) --
	(115.13,121.57) --
	(115.13,121.59) --
	(115.19,121.59) --
	(115.19,121.60) --
	(115.25,121.60) --
	(115.25,121.62) --
	(115.30,121.62) --
	(115.30,121.63) --
	(115.36,121.63) --
	(115.36,121.64) --
	(115.41,121.64) --
	(115.41,121.66) --
	(115.47,121.66) --
	(115.47,121.67) --
	(115.52,121.67) --
	(115.52,121.69) --
	(115.58,121.69) --
	(115.58,121.70) --
	(115.63,121.70) --
	(115.63,121.72) --
	(115.69,121.72) --
	(115.69,121.73) --
	(115.74,121.73) --
	(115.74,121.75) --
	(115.80,121.75) --
	(115.80,121.76) --
	(115.85,121.76) --
	(115.85,121.77) --
	(115.91,121.77) --
	(115.91,121.79) --
	(115.97,121.79) --
	(115.97,121.80) --
	(116.02,121.80) --
	(116.02,121.82) --
	(116.08,121.82) --
	(116.08,121.83) --
	(116.13,121.83) --
	(116.13,121.85) --
	(116.19,121.85) --
	(116.19,121.86) --
	(116.25,121.86) --
	(116.25,121.87) --
	(116.30,121.87) --
	(116.30,121.89) --
	(116.36,121.89) --
	(116.36,121.90) --
	(116.42,121.90) --
	(116.42,121.92) --
	(116.47,121.92) --
	(116.47,121.93) --
	(116.53,121.93) --
	(116.53,121.95) --
	(116.59,121.95) --
	(116.59,121.96) --
	(116.64,121.96) --
	(116.64,121.98) --
	(116.70,121.98) --
	(116.70,121.99) --
	(116.75,121.99) --
	(116.75,122.00) --
	(116.81,122.00) --
	(116.81,122.02) --
	(116.86,122.02) --
	(116.86,122.03) --
	(116.91,122.03) --
	(116.91,122.05) --
	(116.96,122.05) --
	(116.96,122.06) --
	(117.02,122.06) --
	(117.02,122.08) --
	(117.07,122.08) --
	(117.07,122.09) --
	(117.13,122.09) --
	(117.13,122.10) --
	(117.18,122.10) --
	(117.18,122.12) --
	(117.24,122.12) --
	(117.24,122.13) --
	(117.29,122.13) --
	(117.29,122.15) --
	(117.34,122.15) --
	(117.34,122.16) --
	(117.39,122.16) --
	(117.39,122.18) --
	(117.45,122.18) --
	(117.45,122.19) --
	(117.50,122.19) --
	(117.50,122.21) --
	(117.55,122.21) --
	(117.55,122.22) --
	(117.60,122.22) --
	(117.60,122.23) --
	(117.66,122.23) --
	(117.66,122.25) --
	(117.71,122.25) --
	(117.71,122.26) --
	(117.77,122.26) --
	(117.77,122.28) --
	(117.82,122.28) --
	(117.82,122.29) --
	(117.88,122.29) --
	(117.88,122.31) --
	(117.93,122.31) --
	(117.93,122.32) --
	(117.98,122.32) --
	(117.98,122.33) --
	(118.03,122.33) --
	(118.03,122.35) --
	(118.09,122.35) --
	(118.09,122.36) --
	(118.14,122.36) --
	(118.14,122.38) --
	(118.19,122.38) --
	(118.19,122.39) --
	(118.24,122.39) --
	(118.24,122.41) --
	(118.30,122.41) --
	(118.30,122.42) --
	(118.35,122.42) --
	(118.35,122.44) --
	(118.40,122.44) --
	(118.40,122.45) --
	(118.46,122.45) --
	(118.46,122.46) --
	(118.51,122.46) --
	(118.51,122.48) --
	(118.56,122.48) --
	(118.56,122.49) --
	(118.61,122.49) --
	(118.61,122.51) --
	(118.66,122.51) --
	(118.66,122.52) --
	(118.71,122.52) --
	(118.71,122.54) --
	(118.76,122.54) --
	(118.76,122.55) --
	(118.81,122.55) --
	(118.81,122.56) --
	(118.87,122.56) --
	(118.87,122.58) --
	(118.92,122.58) --
	(118.92,122.59) --
	(118.97,122.59) --
	(118.97,122.61) --
	(119.03,122.61) --
	(119.03,122.62) --
	(119.08,122.62) --
	(119.08,122.64) --
	(119.13,122.64) --
	(119.13,122.65) --
	(119.19,122.65) --
	(119.19,122.67) --
	(119.24,122.67) --
	(119.24,122.68) --
	(119.30,122.68) --
	(119.30,122.69) --
	(119.36,122.69) --
	(119.36,122.71) --
	(119.41,122.71) --
	(119.41,122.72) --
	(119.47,122.72) --
	(119.47,122.74) --
	(119.52,122.74) --
	(119.52,122.75) --
	(119.57,122.75) --
	(119.57,122.77) --
	(119.63,122.77) --
	(119.63,122.78) --
	(119.68,122.78) --
	(119.68,122.79) --
	(119.74,122.79) --
	(119.74,122.81) --
	(119.79,122.81) --
	(119.79,122.82) --
	(119.85,122.82) --
	(119.85,122.84) --
	(119.90,122.84) --
	(119.90,122.85) --
	(119.96,122.85) --
	(119.96,122.87) --
	(120.02,122.87) --
	(120.02,122.88) --
	(120.07,122.88) --
	(120.07,122.90) --
	(120.12,122.90) --
	(120.12,122.91) --
	(120.18,122.91) --
	(120.18,122.92) --
	(120.23,122.92) --
	(120.23,122.94) --
	(120.29,122.94) --
	(120.29,122.95) --
	(120.34,122.95) --
	(120.34,122.97) --
	(120.39,122.97) --
	(120.39,122.98) --
	(120.45,122.98) --
	(120.45,123.00) --
	(120.51,123.00) --
	(120.51,123.01) --
	(120.56,123.01) --
	(120.56,123.02) --
	(120.62,123.02) --
	(120.62,123.04) --
	(120.67,123.04) --
	(120.67,123.05) --
	(120.72,123.05) --
	(120.72,123.07) --
	(120.78,123.07) --
	(120.78,123.08) --
	(120.83,123.08) --
	(120.83,123.10) --
	(120.89,123.10) --
	(120.89,123.11) --
	(120.94,123.11) --
	(120.94,123.12) --
	(120.99,123.12) --
	(120.99,123.14) --
	(121.05,123.14) --
	(121.05,123.15) --
	(121.10,123.15) --
	(121.10,123.17) --
	(121.16,123.17) --
	(121.16,123.18) --
	(121.22,123.18) --
	(121.22,123.20) --
	(121.27,123.20) --
	(121.27,123.21) --
	(121.32,123.21) --
	(121.32,123.23) --
	(121.38,123.23) --
	(121.38,123.24) --
	(121.43,123.24) --
	(121.43,123.25) --
	(121.49,123.25) --
	(121.49,123.27) --
	(121.54,123.27) --
	(121.54,123.28) --
	(121.59,123.28) --
	(121.59,123.30) --
	(121.64,123.30) --
	(121.64,123.31) --
	(121.70,123.31) --
	(121.70,123.33) --
	(121.75,123.33) --
	(121.75,123.34) --
	(121.80,123.34) --
	(121.80,123.35) --
	(121.85,123.35) --
	(121.85,123.37) --
	(121.91,123.37) --
	(121.91,123.38) --
	(121.96,123.38) --
	(121.96,123.40) --
	(122.01,123.40) --
	(122.01,123.41) --
	(122.07,123.41) --
	(122.07,123.43) --
	(122.12,123.43) --
	(122.12,123.44) --
	(122.17,123.44) --
	(122.17,123.46) --
	(122.23,123.46) --
	(122.23,123.47) --
	(122.28,123.47) --
	(122.28,123.48) --
	(122.34,123.48) --
	(122.34,123.50) --
	(122.39,123.50) --
	(122.39,123.51) --
	(122.44,123.51) --
	(122.44,123.53) --
	(122.49,123.53) --
	(122.49,123.54) --
	(122.55,123.54) --
	(122.55,123.56) --
	(122.61,123.56) --
	(122.61,123.57) --
	(122.66,123.57) --
	(122.66,123.58) --
	(122.72,123.58) --
	(122.72,123.60) --
	(122.77,123.60) --
	(122.77,123.61) --
	(122.83,123.61) --
	(122.83,123.63) --
	(122.88,123.63) --
	(122.88,123.64) --
	(122.94,123.64) --
	(122.94,123.66) --
	(122.99,123.66) --
	(122.99,123.67) --
	(123.04,123.67) --
	(123.04,123.69) --
	(123.09,123.69) --
	(123.09,123.70) --
	(123.14,123.70) --
	(123.14,123.71) --
	(123.19,123.71) --
	(123.19,123.73) --
	(123.24,123.73) --
	(123.24,123.74) --
	(123.30,123.74) --
	(123.30,123.76) --
	(123.35,123.76) --
	(123.35,123.77) --
	(123.40,123.77) --
	(123.40,123.79) --
	(123.45,123.79) --
	(123.45,123.80) --
	(123.50,123.80) --
	(123.50,123.81) --
	(123.55,123.81) --
	(123.55,123.83) --
	(123.60,123.83) --
	(123.60,123.84) --
	(123.65,123.84) --
	(123.65,123.86) --
	(123.70,123.86) --
	(123.70,123.87) --
	(123.75,123.87) --
	(123.75,123.89) --
	(123.80,123.89) --
	(123.80,123.90) --
	(123.85,123.90) --
	(123.85,123.92) --
	(123.90,123.92) --
	(123.90,123.93) --
	(123.95,123.93) --
	(123.95,123.94) --
	(124.00,123.94) --
	(124.00,123.96) --
	(124.05,123.96) --
	(124.05,123.97) --
	(124.09,123.97) --
	(124.09,123.99) --
	(124.14,123.99) --
	(124.14,124.00) --
	(124.19,124.00) --
	(124.19,124.02) --
	(124.24,124.02) --
	(124.24,124.03) --
	(124.29,124.03) --
	(124.29,124.04) --
	(124.35,124.04) --
	(124.35,124.06) --
	(124.40,124.06) --
	(124.40,124.07) --
	(124.45,124.07) --
	(124.45,124.09) --
	(124.50,124.09) --
	(124.50,124.10) --
	(124.54,124.10) --
	(124.54,124.12) --
	(124.61,124.12) --
	(124.61,124.13) --
	(124.66,124.13) --
	(124.66,124.14) --
	(124.71,124.14) --
	(124.71,124.16) --
	(124.76,124.16) --
	(124.76,124.17) --
	(124.80,124.17) --
	(124.80,124.19) --
	(124.86,124.19) --
	(124.86,124.20) --
	(124.90,124.20) --
	(124.90,124.22) --
	(124.95,124.22) --
	(124.95,124.23) --
	(125.00,124.23) --
	(125.00,124.25) --
	(125.05,124.25) --
	(125.05,124.26) --
	(125.10,124.26) --
	(125.10,124.27) --
	(125.15,124.27) --
	(125.15,124.29) --
	(125.20,124.29) --
	(125.20,124.30) --
	(125.24,124.30) --
	(125.24,124.32) --
	(125.30,124.32) --
	(125.30,124.33) --
	(125.35,124.33) --
	(125.35,124.35) --
	(125.40,124.35) --
	(125.40,124.36) --
	(125.46,124.36) --
	(125.46,124.37) --
	(125.51,124.37) --
	(125.51,124.39) --
	(125.56,124.39) --
	(125.56,124.40) --
	(125.62,124.40) --
	(125.62,124.42) --
	(125.67,124.42) --
	(125.67,124.43) --
	(125.73,124.43) --
	(125.73,124.45) --
	(125.78,124.45) --
	(125.78,124.46) --
	(125.83,124.46) --
	(125.83,124.48) --
	(125.88,124.48) --
	(125.88,124.49) --
	(125.94,124.49) --
	(125.94,124.50) --
	(125.99,124.50) --
	(125.99,124.52) --
	(126.04,124.52) --
	(126.04,124.53) --
	(126.10,124.53) --
	(126.10,124.55) --
	(126.15,124.55) --
	(126.15,124.56) --
	(126.20,124.56) --
	(126.20,124.58) --
	(126.25,124.58) --
	(126.25,124.59) --
	(126.30,124.59) --
	(126.30,124.60) --
	(126.35,124.60) --
	(126.35,124.62) --
	(126.41,124.62) --
	(126.41,124.63) --
	(126.46,124.63) --
	(126.46,124.65) --
	(126.51,124.65) --
	(126.51,124.66) --
	(126.56,124.66) --
	(126.56,124.68) --
	(126.62,124.68) --
	(126.62,124.69) --
	(126.67,124.69) --
	(126.67,124.71) --
	(126.72,124.71) --
	(126.72,124.72) --
	(126.77,124.72) --
	(126.77,124.73) --
	(126.82,124.73) --
	(126.82,124.75) --
	(126.87,124.75) --
	(126.87,124.76) --
	(126.92,124.76) --
	(126.92,124.78) --
	(126.97,124.78) --
	(126.97,124.79) --
	(127.01,124.79) --
	(127.01,124.81) --
	(127.06,124.81) --
	(127.06,124.82) --
	(127.11,124.82) --
	(127.11,124.83) --
	(127.15,124.83) --
	(127.15,124.85) --
	(127.20,124.85) --
	(127.20,124.86) --
	(127.25,124.86) --
	(127.25,124.88) --
	(127.30,124.88) --
	(127.30,124.89) --
	(127.34,124.89) --
	(127.34,124.91) --
	(127.39,124.91) --
	(127.39,124.92) --
	(127.44,124.92) --
	(127.44,124.94) --
	(127.49,124.94) --
	(127.49,124.95) --
	(127.53,124.95) --
	(127.53,124.96) --
	(127.58,124.96) --
	(127.58,124.98) --
	(127.62,124.98) --
	(127.62,124.99) --
	(127.67,124.99) --
	(127.67,125.01) --
	(127.72,125.01) --
	(127.72,125.02) --
	(127.76,125.02) --
	(127.76,125.04) --
	(127.81,125.04) --
	(127.81,125.05) --
	(127.85,125.05) --
	(127.85,125.06) --
	(127.90,125.06) --
	(127.90,125.08) --
	(127.94,125.08) --
	(127.94,125.09) --
	(127.99,125.09) --
	(127.99,125.11) --
	(128.03,125.11) --
	(128.03,125.12) --
	(128.08,125.12) --
	(128.08,125.14) --
	(128.12,125.14) --
	(128.12,125.15) --
	(128.17,125.15) --
	(128.17,125.17) --
	(128.21,125.17) --
	(128.21,125.18) --
	(128.26,125.18) --
	(128.26,125.19) --
	(128.30,125.19) --
	(128.30,125.21) --
	(128.35,125.21) --
	(128.35,125.22) --
	(128.40,125.22) --
	(128.40,125.24) --
	(128.44,125.24) --
	(128.44,125.25) --
	(128.49,125.25) --
	(128.49,125.27) --
	(128.54,125.27) --
	(128.54,125.28) --
	(128.58,125.28) --
	(128.58,125.29) --
	(128.63,125.29) --
	(128.63,125.31) --
	(128.67,125.31) --
	(128.67,125.32) --
	(128.72,125.32) --
	(128.72,125.34) --
	(128.77,125.34) --
	(128.77,125.35) --
	(128.81,125.35) --
	(128.81,125.37) --
	(128.86,125.37) --
	(128.86,125.38) --
	(128.91,125.38) --
	(128.91,125.39) --
	(128.95,125.39) --
	(128.95,125.41) --
	(129.00,125.41) --
	(129.00,125.42) --
	(129.04,125.42) --
	(129.04,125.44) --
	(129.09,125.44) --
	(129.09,125.45) --
	(129.14,125.45) --
	(129.14,125.47) --
	(129.18,125.47) --
	(129.18,125.48) --
	(129.23,125.48) --
	(129.23,125.50) --
	(129.27,125.50) --
	(129.27,125.51) --
	(129.32,125.51) --
	(129.32,125.52) --
	(129.36,125.52) --
	(129.36,125.54) --
	(129.40,125.54) --
	(129.40,125.55) --
	(129.45,125.55) --
	(129.45,125.57) --
	(129.49,125.57) --
	(129.49,125.58) --
	(129.54,125.58) --
	(129.54,125.60) --
	(129.59,125.60) --
	(129.59,125.61) --
	(129.63,125.61) --
	(129.63,125.62) --
	(129.68,125.62) --
	(129.68,125.64) --
	(129.72,125.64) --
	(129.72,125.65) --
	(129.77,125.65) --
	(129.77,125.67) --
	(129.81,125.67) --
	(129.81,125.68) --
	(129.86,125.68) --
	(129.86,125.70) --
	(129.91,125.70) --
	(129.91,125.71) --
	(129.95,125.71) --
	(129.95,125.73) --
	(130.00,125.73) --
	(130.00,125.74) --
	(130.04,125.74) --
	(130.04,125.75) --
	(130.09,125.75) --
	(130.09,125.77) --
	(130.13,125.77) --
	(130.13,125.78) --
	(130.18,125.78) --
	(130.18,125.80) --
	(130.22,125.80) --
	(130.22,125.81) --
	(130.27,125.81) --
	(130.27,125.83) --
	(130.31,125.83) --
	(130.31,125.84) --
	(130.36,125.84) --
	(130.36,125.85) --
	(130.40,125.85) --
	(130.40,125.87) --
	(130.45,125.87) --
	(130.45,125.88) --
	(130.49,125.88) --
	(130.49,125.90) --
	(130.54,125.90) --
	(130.54,125.91) --
	(130.58,125.91) --
	(130.58,125.93) --
	(130.63,125.93) --
	(130.63,125.94) --
	(130.68,125.94) --
	(130.68,125.96) --
	(130.72,125.96) --
	(130.72,125.97) --
	(130.77,125.97) --
	(130.77,125.98) --
	(130.81,125.98) --
	(130.81,126.00) --
	(130.86,126.00) --
	(130.86,126.01) --
	(130.90,126.01) --
	(130.90,126.03) --
	(130.95,126.03) --
	(130.95,126.04) --
	(130.99,126.04) --
	(130.99,126.06) --
	(131.04,126.06) --
	(131.04,126.07) --
	(131.08,126.07) --
	(131.08,126.08) --
	(131.13,126.08) --
	(131.13,126.10) --
	(131.17,126.10) --
	(131.17,126.11) --
	(131.22,126.11) --
	(131.22,126.13) --
	(131.26,126.13) --
	(131.26,126.14) --
	(131.31,126.14) --
	(131.31,126.16) --
	(131.36,126.16) --
	(131.36,126.17) --
	(131.40,126.17) --
	(131.40,126.19) --
	(131.45,126.19) --
	(131.45,126.20) --
	(131.49,126.20) --
	(131.49,126.21) --
	(131.54,126.21) --
	(131.54,126.23) --
	(131.58,126.23) --
	(131.58,126.24) --
	(131.63,126.24) --
	(131.63,126.26) --
	(131.67,126.26) --
	(131.67,126.27) --
	(131.72,126.27) --
	(131.72,126.29) --
	(131.76,126.29) --
	(131.76,126.30) --
	(131.81,126.30) --
	(131.81,126.31) --
	(131.85,126.31) --
	(131.85,126.33) --
	(131.90,126.33) --
	(131.90,126.34) --
	(131.94,126.34) --
	(131.94,126.36) --
	(131.99,126.36) --
	(131.99,126.37) --
	(132.03,126.37) --
	(132.03,126.39) --
	(132.08,126.39) --
	(132.08,126.40) --
	(132.12,126.40) --
	(132.12,126.42) --
	(132.17,126.42) --
	(132.17,126.43) --
	(132.22,126.43) --
	(132.22,126.44) --
	(132.26,126.44) --
	(132.26,126.46) --
	(132.31,126.46) --
	(132.31,126.47) --
	(132.35,126.47) --
	(132.35,126.49) --
	(132.40,126.49) --
	(132.40,126.50) --
	(132.45,126.50) --
	(132.45,126.52) --
	(132.49,126.52) --
	(132.49,126.53) --
	(132.54,126.53) --
	(132.54,126.54) --
	(132.58,126.54) --
	(132.58,126.56) --
	(132.63,126.56) --
	(132.63,126.57) --
	(132.67,126.57) --
	(132.67,126.59) --
	(132.71,126.59) --
	(132.71,126.60) --
	(132.76,126.60) --
	(132.76,126.62) --
	(132.81,126.62) --
	(132.81,126.63) --
	(132.85,126.63) --
	(132.85,126.65) --
	(132.89,126.65) --
	(132.89,126.66) --
	(132.94,126.66) --
	(132.94,126.67) --
	(132.98,126.67) --
	(132.98,126.69) --
	(133.03,126.69) --
	(133.03,126.70) --
	(133.07,126.70) --
	(133.07,126.72) --
	(133.12,126.72) --
	(133.12,126.73) --
	(133.16,126.73) --
	(133.16,126.75) --
	(133.21,126.75) --
	(133.21,126.76) --
	(133.25,126.76) --
	(133.25,126.77) --
	(133.30,126.77) --
	(133.30,126.79) --
	(133.34,126.79) --
	(133.34,126.80) --
	(133.39,126.80) --
	(133.39,126.82) --
	(133.43,126.82) --
	(133.43,126.83) --
	(133.48,126.83) --
	(133.48,126.85) --
	(133.52,126.85) --
	(133.52,126.86) --
	(133.57,126.86) --
	(133.57,126.87) --
	(133.61,126.87) --
	(133.61,126.89) --
	(133.66,126.89) --
	(133.66,126.90) --
	(133.70,126.90) --
	(133.70,126.92) --
	(133.74,126.92) --
	(133.74,126.93) --
	(133.79,126.93) --
	(133.79,126.95) --
	(133.84,126.95) --
	(133.84,126.96) --
	(133.88,126.96) --
	(133.88,126.98) --
	(133.92,126.98) --
	(133.92,126.99) --
	(133.97,126.99) --
	(133.97,127.00) --
	(134.02,127.00) --
	(134.02,127.02) --
	(134.06,127.02) --
	(134.06,127.03) --
	(134.11,127.03) --
	(134.11,127.05) --
	(134.15,127.05) --
	(134.15,127.06) --
	(134.20,127.06) --
	(134.20,127.08) --
	(134.25,127.08) --
	(134.25,127.09) --
	(134.29,127.09) --
	(134.29,127.10) --
	(134.34,127.10) --
	(134.34,127.12) --
	(134.39,127.12) --
	(134.39,127.13) --
	(134.43,127.13) --
	(134.43,127.15) --
	(134.48,127.15) --
	(134.48,127.16) --
	(134.52,127.16) --
	(134.52,127.18) --
	(134.57,127.18) --
	(134.57,127.19) --
	(134.61,127.19) --
	(134.61,127.21) --
	(134.66,127.21) --
	(134.66,127.22) --
	(134.70,127.22) --
	(134.70,127.23) --
	(134.75,127.23) --
	(134.75,127.25) --
	(134.79,127.25) --
	(134.79,127.26) --
	(134.84,127.26) --
	(134.84,127.28) --
	(134.88,127.28) --
	(134.88,127.29) --
	(134.92,127.29) --
	(134.92,127.31) --
	(134.97,127.31) --
	(134.97,127.32) --
	(135.01,127.32) --
	(135.01,127.33) --
	(135.05,127.33) --
	(135.05,127.35) --
	(135.09,127.35) --
	(135.09,127.36) --
	(135.14,127.36) --
	(135.14,127.38) --
	(135.18,127.38) --
	(135.18,127.39) --
	(135.23,127.39) --
	(135.23,127.41) --
	(135.27,127.41) --
	(135.27,127.42) --
	(135.32,127.42) --
	(135.32,127.44) --
	(135.36,127.44) --
	(135.36,127.45) --
	(135.41,127.45) --
	(135.41,127.46) --
	(135.45,127.46) --
	(135.45,127.48) --
	(135.50,127.48) --
	(135.50,127.49) --
	(135.55,127.49) --
	(135.55,127.51) --
	(135.59,127.51) --
	(135.59,127.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.77,139.86) -- ( 59.66,139.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72,137.91) -- ( 57.72,141.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,138.64) -- ( 67.16,141.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,141.38) -- ( 67.16,138.64);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,138.34) -- ( 58.31,141.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.57,141.09) -- ( 58.31,138.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,139.72) -- ( 58.88,139.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,137.78) -- ( 56.94,141.66);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.61,134.94) --
	(104.36,134.94) --
	(104.36,137.69) --
	(101.61,137.69) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (102.09,138.95) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 82.22,117.67) --
	( 84.06,114.46) --
	( 80.37,114.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61, 63.03) --
	(137.46, 66.24) --
	(133.76, 66.24) --
	(135.61, 63.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.07,140.04) -- ( 68.95,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.01,138.10) -- ( 67.01,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,138.67) -- ( 68.17,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,141.41) -- ( 68.17,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,138.50) -- ( 66.65,141.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,141.25) -- ( 66.65,138.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.34,139.87) -- ( 67.22,139.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.28,137.93) -- ( 65.28,141.81);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.87,138.40) --
	(104.61,138.40) --
	(104.61,141.14) --
	(101.87,141.14) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (102.43,139.97) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (135.59,129.66) --
	(137.44,126.45) --
	(133.74,126.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61, 63.03) --
	(137.46, 66.24) --
	(133.76, 66.24) --
	(135.61, 63.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.50, 61.42) -- ( 26.50, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.92, 61.42) -- ( 42.92, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.53, 61.42) -- ( 52.53, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.34, 61.42) -- ( 59.34, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.63, 61.42) -- ( 64.63, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.95, 61.42) -- ( 68.95, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.60, 61.42) -- ( 72.60, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.76, 61.42) -- ( 75.76, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.55, 61.42) -- ( 78.55, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.05, 61.42) -- ( 81.05, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.47, 61.42) -- ( 97.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.08, 61.42) -- (107.08, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.90, 61.42) -- (113.90, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.18, 61.42) -- (119.18, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.50, 61.42) -- (123.50, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.16, 61.42) -- (127.16, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.32, 61.42) -- (130.32, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.11, 61.42) -- (133.11, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.61, 61.42) -- (135.61, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.03, 61.42) -- (152.03, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.64, 61.42) -- (161.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.45, 61.42) -- (168.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.74, 61.42) -- (173.74, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.06, 61.42) -- (178.06, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.71, 61.42) -- (181.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.88, 61.42) -- (184.88, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.67, 61.42) -- (187.67, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.16, 61.42) -- (190.16, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.01, 61.42) rectangle (139.54,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	( 53.01,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51, 75.62) {2.6e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,101.28) {2.7e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 48.51,126.93) {2.8e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51, 78.38) --
	( 53.01, 78.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,104.03) --
	( 53.01,104.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.51,129.69) --
	( 53.01,129.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.01, 61.42) --
	(139.54, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.05, 58.92) --
	( 81.05, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.61, 58.92) --
	(135.61, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 75.76, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 83.60, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.32, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.15, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89,102.61) {Solution quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 96.27,146.58) {soc-LiveJournal1};
\end{scope}
\begin{scope}
\path[clip] (144.54, 31.68) rectangle (289.08,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 31.68) rectangle (289.08,162.88);
\end{scope}
\begin{scope}
\path[clip] (185.37, 61.42) rectangle (284.08,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.37, 61.42) rectangle (284.08,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37, 84.91) --
	(284.08, 84.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,111.36) --
	(284.08,111.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.37,137.80) --
	(284.08,137.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.07, 61.42) --
	(200.07,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.58, 61.42) --
	(226.58,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.09, 61.42) --
	(253.09,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.60, 61.42) --
	(279.60,143.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.35,139.60) --
	(198.79,139.60) --
	(198.79,139.68) --
	(199.80,139.68) --
	(199.80,139.76) --
	(201.80,139.76) --
	(201.80,139.84) --
	(203.88,139.84) --
	(203.88,139.92) --
	(205.66,139.92) --
	(205.66,139.99) --
	(206.62,139.99) --
	(206.62,140.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (189.85,136.88) --
	(191.85,136.88) --
	(191.85,136.96) --
	(193.66,136.96) --
	(193.66,137.03) --
	(195.27,137.03) --
	(195.27,137.11) --
	(198.71,137.11) --
	(198.71,137.19) --
	(201.32,137.19) --
	(201.32,137.27) --
	(203.49,137.27) --
	(203.49,137.35) --
	(203.58,137.35) --
	(203.58,137.89) --
	(203.67,137.89) --
	(203.67,138.42) --
	(203.69,138.42) --
	(203.69,138.95) --
	(203.73,138.95) --
	(203.73,139.48) --
	(203.88,139.48) --
	(203.88,140.01) --
	(223.79,140.01) --
	(223.79,140.04);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (199.54, 65.17) --
	(199.62, 65.17) --
	(199.62, 65.24) --
	(199.70, 65.24) --
	(199.70, 65.31) --
	(199.78, 65.31) --
	(199.78, 65.39) --
	(199.85, 65.39) --
	(199.85, 65.46) --
	(199.92, 65.46) --
	(199.92, 65.54) --
	(200.00, 65.54) --
	(200.00, 65.61) --
	(200.06, 65.61) --
	(200.06, 65.68) --
	(200.13, 65.68) --
	(200.13, 65.76) --
	(200.19, 65.76) --
	(200.19, 65.83) --
	(200.26, 65.83) --
	(200.26, 65.90) --
	(200.31, 65.90) --
	(200.31, 65.97) --
	(200.38, 65.97) --
	(200.38, 66.05) --
	(200.46, 66.05) --
	(200.46, 66.12) --
	(200.52, 66.12) --
	(200.52, 66.19) --
	(200.57, 66.19) --
	(200.57, 66.27) --
	(200.63, 66.27) --
	(200.63, 66.34) --
	(200.70, 66.34) --
	(200.70, 66.42) --
	(200.75, 66.42) --
	(200.75, 66.49) --
	(200.81, 66.49) --
	(200.81, 66.57) --
	(200.86, 66.57) --
	(200.86, 66.64) --
	(200.91, 66.64) --
	(200.91, 66.71) --
	(200.97, 66.71) --
	(200.97, 66.78) --
	(201.03, 66.78) --
	(201.03, 66.86) --
	(201.07, 66.86) --
	(201.07, 66.93) --
	(201.12, 66.93) --
	(201.12, 67.00) --
	(201.17, 67.00) --
	(201.17, 67.08) --
	(201.22, 67.08) --
	(201.22, 67.15) --
	(201.27, 67.15) --
	(201.27, 67.23) --
	(201.31, 67.23) --
	(201.31, 67.30) --
	(201.36, 67.30) --
	(201.36, 67.37) --
	(201.41, 67.37) --
	(201.41, 67.45) --
	(201.46, 67.45) --
	(201.46, 67.52) --
	(201.50, 67.52) --
	(201.50, 67.59) --
	(201.56, 67.59) --
	(201.56, 67.66) --
	(201.59, 67.66) --
	(201.59, 67.74) --
	(201.64, 67.74) --
	(201.64, 67.82) --
	(201.68, 67.82) --
	(201.68, 67.89) --
	(201.72, 67.89) --
	(201.72, 67.97) --
	(201.77, 67.97) --
	(201.77, 68.04) --
	(201.82, 68.04) --
	(201.82, 68.12) --
	(201.85, 68.12) --
	(201.85, 68.20) --
	(201.90, 68.20) --
	(201.90, 68.27) --
	(201.94, 68.27) --
	(201.94, 68.35) --
	(202.00, 68.35) --
	(202.00, 68.42) --
	(202.03, 68.42) --
	(202.03, 68.49) --
	(202.06, 68.49) --
	(202.06, 68.57) --
	(202.09, 68.57) --
	(202.09, 68.64) --
	(202.13, 68.64) --
	(202.13, 68.71) --
	(202.16, 68.71) --
	(202.16, 68.79) --
	(202.20, 68.79) --
	(202.20, 68.86) --
	(202.24, 68.86) --
	(202.24, 68.94) --
	(202.27, 68.94) --
	(202.27, 69.01) --
	(202.32, 69.01) --
	(202.32, 69.09) --
	(202.35, 69.09) --
	(202.35, 69.16) --
	(202.38, 69.16) --
	(202.38, 69.24) --
	(202.42, 69.24) --
	(202.42, 69.31) --
	(202.45, 69.31) --
	(202.45, 69.38) --
	(202.48, 69.38) --
	(202.48, 69.45) --
	(202.51, 69.45) --
	(202.51, 69.53) --
	(202.54, 69.53) --
	(202.54, 69.60) --
	(202.57, 69.60) --
	(202.57, 69.67) --
	(202.59, 69.67) --
	(202.59, 69.74) --
	(202.62, 69.74) --
	(202.62, 69.81) --
	(202.65, 69.81) --
	(202.65, 69.88) --
	(202.69, 69.88) --
	(202.69, 69.96) --
	(202.72, 69.96) --
	(202.72, 70.03) --
	(202.74, 70.03) --
	(202.74, 70.11) --
	(202.80, 70.11) --
	(202.80, 70.19) --
	(202.82, 70.19) --
	(202.82, 70.27) --
	(202.85, 70.27) --
	(202.85, 70.34) --
	(202.88, 70.34) --
	(202.88, 70.42) --
	(202.91, 70.42) --
	(202.91, 70.50) --
	(202.96, 70.50) --
	(202.96, 70.58) --
	(202.99, 70.58) --
	(202.99, 70.65) --
	(203.02, 70.65) --
	(203.02, 70.74) --
	(203.05, 70.74) --
	(203.05, 70.81) --
	(203.08, 70.81) --
	(203.08, 70.88) --
	(203.11, 70.88) --
	(203.11, 70.95) --
	(203.14, 70.95) --
	(203.14, 71.03) --
	(203.17, 71.03) --
	(203.17, 71.10) --
	(203.20, 71.10) --
	(203.20, 71.19) --
	(203.23, 71.19) --
	(203.23, 71.27) --
	(203.26, 71.27) --
	(203.26, 71.34) --
	(203.29, 71.34) --
	(203.29, 71.41) --
	(203.32, 71.41) --
	(203.32, 71.48) --
	(203.34, 71.48) --
	(203.34, 71.56) --
	(203.37, 71.56) --
	(203.37, 71.63) --
	(203.40, 71.63) --
	(203.40, 71.70) --
	(203.42, 71.70) --
	(203.42, 71.77) --
	(203.45, 71.77) --
	(203.45, 71.85) --
	(203.48, 71.85) --
	(203.48, 71.92) --
	(203.50, 71.92) --
	(203.50, 72.00) --
	(203.53, 72.00) --
	(203.53, 72.08) --
	(203.55, 72.08) --
	(203.55, 72.15) --
	(203.58, 72.15) --
	(203.58, 72.23) --
	(203.60, 72.23) --
	(203.60, 72.31) --
	(203.64, 72.31) --
	(203.64, 72.38) --
	(203.65, 72.38) --
	(203.65, 72.46) --
	(203.68, 72.46) --
	(203.68, 72.53) --
	(203.71, 72.53) --
	(203.71, 72.63) --
	(203.73, 72.63) --
	(203.73, 72.72) --
	(203.76, 72.72) --
	(203.76, 72.80) --
	(203.79, 72.80) --
	(203.79, 72.87) --
	(203.81, 72.87) --
	(203.81, 72.95) --
	(203.84, 72.95) --
	(203.84, 73.04) --
	(203.87, 73.04) --
	(203.87, 73.11) --
	(203.90, 73.11) --
	(203.90, 73.18) --
	(203.92, 73.18) --
	(203.92, 73.26) --
	(203.95, 73.26) --
	(203.95, 73.34) --
	(203.98, 73.34) --
	(203.98, 73.44) --
	(204.00, 73.44) --
	(204.00, 73.51) --
	(204.03, 73.51) --
	(204.03, 73.59) --
	(204.06, 73.59) --
	(204.06, 73.67) --
	(204.07, 73.67) --
	(204.07, 73.76) --
	(204.09, 73.76) --
	(204.09, 73.84) --
	(204.12, 73.84) --
	(204.12, 73.92) --
	(204.15, 73.92) --
	(204.15, 73.99) --
	(204.17, 73.99) --
	(204.17, 74.07) --
	(204.20, 74.07) --
	(204.20, 74.16) --
	(204.23, 74.16) --
	(204.23, 74.23) --
	(204.26, 74.23) --
	(204.26, 74.31) --
	(204.28, 74.31) --
	(204.28, 74.38) --
	(204.31, 74.38) --
	(204.31, 74.46) --
	(204.34, 74.46) --
	(204.34, 74.54) --
	(204.36, 74.54) --
	(204.36, 74.61) --
	(204.38, 74.61) --
	(204.38, 74.68) --
	(204.41, 74.68) --
	(204.41, 74.76) --
	(204.43, 74.76) --
	(204.43, 74.84) --
	(204.45, 74.84) --
	(204.45, 74.91) --
	(204.47, 74.91) --
	(204.47, 74.99) --
	(204.50, 74.99) --
	(204.50, 75.06) --
	(204.52, 75.06) --
	(204.52, 75.14) --
	(204.55, 75.14) --
	(204.55, 75.22) --
	(204.56, 75.22) --
	(204.56, 75.29) --
	(204.58, 75.29) --
	(204.58, 75.36) --
	(204.61, 75.36) --
	(204.61, 75.44) --
	(204.63, 75.44) --
	(204.63, 75.52) --
	(204.65, 75.52) --
	(204.65, 75.60) --
	(204.68, 75.60) --
	(204.68, 75.69) --
	(204.70, 75.69) --
	(204.70, 75.76) --
	(204.72, 75.76) --
	(204.72, 75.84) --
	(204.75, 75.84) --
	(204.75, 75.91) --
	(204.77, 75.91) --
	(204.77, 75.98) --
	(204.79, 75.98) --
	(204.79, 76.07) --
	(204.82, 76.07) --
	(204.82, 76.15) --
	(204.84, 76.15) --
	(204.84, 76.22) --
	(204.86, 76.22) --
	(204.86, 76.31) --
	(204.89, 76.31) --
	(204.89, 76.38) --
	(204.91, 76.38) --
	(204.91, 76.47) --
	(204.92, 76.47) --
	(204.92, 76.55) --
	(204.94, 76.55) --
	(204.94, 76.63) --
	(204.97, 76.63) --
	(204.97, 76.71) --
	(204.99, 76.71) --
	(204.99, 76.80) --
	(205.01, 76.80) --
	(205.01, 76.88) --
	(205.03, 76.88) --
	(205.03, 76.96) --
	(205.05, 76.96) --
	(205.05, 77.05) --
	(205.07, 77.05) --
	(205.07, 77.12) --
	(205.09, 77.12) --
	(205.09, 77.19) --
	(205.10, 77.19) --
	(205.10, 77.28) --
	(205.13, 77.28) --
	(205.13, 77.36) --
	(205.14, 77.36) --
	(205.14, 77.43) --
	(205.16, 77.43) --
	(205.16, 77.51) --
	(205.19, 77.51) --
	(205.19, 77.59) --
	(205.21, 77.59) --
	(205.21, 77.67) --
	(205.23, 77.67) --
	(205.23, 77.75) --
	(205.25, 77.75) --
	(205.25, 77.83) --
	(205.27, 77.83) --
	(205.27, 77.91) --
	(205.29, 77.91) --
	(205.29, 77.98) --
	(205.31, 77.98) --
	(205.31, 78.06) --
	(205.33, 78.06) --
	(205.33, 78.14) --
	(205.35, 78.14) --
	(205.35, 78.21) --
	(205.36, 78.21) --
	(205.36, 78.29) --
	(205.38, 78.29) --
	(205.38, 78.36) --
	(205.39, 78.36) --
	(205.39, 78.44) --
	(205.41, 78.44) --
	(205.41, 78.53) --
	(205.43, 78.53) --
	(205.43, 78.61) --
	(205.45, 78.61) --
	(205.45, 78.69) --
	(205.46, 78.69) --
	(205.46, 78.76) --
	(205.48, 78.76) --
	(205.48, 78.85) --
	(205.50, 78.85) --
	(205.50, 78.94) --
	(205.52, 78.94) --
	(205.52, 79.01) --
	(205.53, 79.01) --
	(205.53, 79.08) --
	(205.55, 79.08) --
	(205.55, 79.16) --
	(205.57, 79.16) --
	(205.57, 79.25) --
	(205.59, 79.25) --
	(205.59, 79.33) --
	(205.60, 79.33) --
	(205.60, 79.40) --
	(205.63, 79.40) --
	(205.63, 79.47) --
	(205.64, 79.47) --
	(205.64, 79.55) --
	(205.66, 79.55) --
	(205.66, 79.65) --
	(205.68, 79.65) --
	(205.68, 79.72) --
	(205.70, 79.72) --
	(205.70, 79.80) --
	(205.71, 79.80) --
	(205.71, 79.87) --
	(205.73, 79.87) --
	(205.73, 79.94) --
	(205.75, 79.94) --
	(205.75, 80.01) --
	(205.76, 80.01) --
	(205.76, 80.10) --
	(205.77, 80.10) --
	(205.77, 80.17) --
	(205.79, 80.17) --
	(205.79, 80.24) --
	(205.80, 80.24) --
	(205.80, 80.33) --
	(205.82, 80.33) --
	(205.82, 80.41) --
	(205.84, 80.41) --
	(205.84, 80.50) --
	(205.86, 80.50) --
	(205.86, 80.58) --
	(205.86, 80.58) --
	(205.86, 80.64) --
	(205.88, 80.64) --
	(205.88, 80.74) --
	(205.90, 80.74) --
	(205.90, 80.81) --
	(205.91, 80.81) --
	(205.91, 80.90) --
	(205.93, 80.90) --
	(205.93, 80.97) --
	(205.95, 80.97) --
	(205.95, 81.06) --
	(205.97, 81.06) --
	(205.97, 81.14) --
	(205.98, 81.14) --
	(205.98, 81.22) --
	(206.00, 81.22) --
	(206.00, 81.29) --
	(206.01, 81.29) --
	(206.01, 81.37) --
	(206.03, 81.37) --
	(206.03, 81.46) --
	(206.05, 81.46) --
	(206.05, 81.54) --
	(206.05, 81.54) --
	(206.05, 81.61) --
	(206.07, 81.61) --
	(206.07, 81.68) --
	(206.08, 81.68) --
	(206.08, 81.75) --
	(206.10, 81.75) --
	(206.10, 81.83) --
	(206.12, 81.83) --
	(206.12, 81.91) --
	(206.13, 81.91) --
	(206.13, 81.99) --
	(206.14, 81.99) --
	(206.14, 82.07) --
	(206.16, 82.07) --
	(206.16, 82.14) --
	(206.16, 82.14) --
	(206.16, 82.22) --
	(206.18, 82.22) --
	(206.18, 82.30) --
	(206.20, 82.30) --
	(206.20, 82.38) --
	(206.21, 82.38) --
	(206.21, 82.46) --
	(206.23, 82.46) --
	(206.23, 82.53) --
	(206.24, 82.53) --
	(206.24, 82.62) --
	(206.25, 82.62) --
	(206.25, 82.69) --
	(206.27, 82.69) --
	(206.27, 82.77) --
	(206.29, 82.77) --
	(206.29, 82.85) --
	(206.30, 82.85) --
	(206.30, 82.93) --
	(206.31, 82.93) --
	(206.31, 83.02) --
	(206.33, 83.02) --
	(206.33, 83.09) --
	(206.34, 83.09) --
	(206.34, 83.18) --
	(206.35, 83.18) --
	(206.35, 83.26) --
	(206.37, 83.26) --
	(206.37, 83.32) --
	(206.38, 83.32) --
	(206.38, 83.40) --
	(206.40, 83.40) --
	(206.40, 83.48) --
	(206.41, 83.48) --
	(206.41, 83.58) --
	(206.43, 83.58) --
	(206.43, 83.67) --
	(206.44, 83.67) --
	(206.44, 83.76) --
	(206.46, 83.76) --
	(206.46, 83.83) --
	(206.47, 83.83) --
	(206.47, 83.90) --
	(206.48, 83.90) --
	(206.48, 83.99) --
	(206.49, 83.99) --
	(206.49, 84.08) --
	(206.50, 84.08) --
	(206.50, 84.16) --
	(206.52, 84.16) --
	(206.52, 84.24) --
	(206.53, 84.24) --
	(206.53, 84.33) --
	(206.55, 84.33) --
	(206.55, 84.41) --
	(206.56, 84.41) --
	(206.56, 84.48) --
	(206.57, 84.48) --
	(206.57, 84.56) --
	(206.58, 84.56) --
	(206.58, 84.64) --
	(206.60, 84.64) --
	(206.60, 84.73) --
	(206.61, 84.73) --
	(206.61, 84.80) --
	(206.62, 84.80) --
	(206.62, 84.87) --
	(206.64, 84.87) --
	(206.64, 84.94) --
	(206.66, 84.94) --
	(206.66, 85.02) --
	(206.67, 85.02) --
	(206.67, 85.12) --
	(206.69, 85.12) --
	(206.69, 85.21) --
	(206.70, 85.21) --
	(206.70, 85.27) --
	(206.71, 85.27) --
	(206.71, 85.35) --
	(206.72, 85.35) --
	(206.72, 85.45) --
	(206.73, 85.45) --
	(206.73, 85.52) --
	(206.74, 85.52) --
	(206.74, 85.62) --
	(206.76, 85.62) --
	(206.76, 85.72) --
	(206.77, 85.72) --
	(206.77, 85.79) --
	(206.78, 85.79) --
	(206.78, 85.88) --
	(206.80, 85.88) --
	(206.80, 85.97) --
	(206.80, 85.97) --
	(206.80, 86.06) --
	(206.82, 86.06) --
	(206.82, 86.13) --
	(206.83, 86.13) --
	(206.83, 86.22) --
	(206.84, 86.22) --
	(206.84, 86.32) --
	(206.85, 86.32) --
	(206.85, 86.39) --
	(206.86, 86.39) --
	(206.86, 86.46) --
	(206.88, 86.46) --
	(206.88, 86.56) --
	(206.89, 86.56) --
	(206.89, 86.64) --
	(206.90, 86.64) --
	(206.90, 86.74) --
	(206.92, 86.74) --
	(206.92, 86.82) --
	(206.92, 86.82) --
	(206.92, 86.89) --
	(206.94, 86.89) --
	(206.94, 86.96) --
	(206.94, 86.96) --
	(206.94, 87.05) --
	(206.96, 87.05) --
	(206.96, 87.12) --
	(206.96, 87.12) --
	(206.96, 87.21) --
	(206.98, 87.21) --
	(206.98, 87.30) --
	(206.99, 87.30) --
	(206.99, 87.40) --
	(207.01, 87.40) --
	(207.01, 87.48) --
	(207.02, 87.48) --
	(207.02, 87.58) --
	(207.03, 87.58) --
	(207.03, 87.66) --
	(207.05, 87.66) --
	(207.05, 87.73) --
	(207.05, 87.73) --
	(207.05, 87.80) --
	(207.07, 87.80) --
	(207.07, 87.90) --
	(207.08, 87.90) --
	(207.08, 87.99) --
	(207.09, 87.99) --
	(207.09, 88.07) --
	(207.10, 88.07) --
	(207.10, 88.14) --
	(207.11, 88.14) --
	(207.11, 88.21) --
	(207.12, 88.21) --
	(207.12, 88.30) --
	(207.13, 88.30) --
	(207.13, 88.37) --
	(207.14, 88.37) --
	(207.14, 88.46) --
	(207.15, 88.46) --
	(207.15, 88.54) --
	(207.16, 88.54) --
	(207.16, 88.63) --
	(207.17, 88.63) --
	(207.17, 88.70) --
	(207.18, 88.70) --
	(207.18, 88.78) --
	(207.19, 88.78) --
	(207.19, 88.86) --
	(207.20, 88.86) --
	(207.20, 88.94) --
	(207.21, 88.94) --
	(207.21, 89.01) --
	(207.22, 89.01) --
	(207.22, 89.08) --
	(207.22, 89.08) --
	(207.22, 89.15) --
	(207.24, 89.15) --
	(207.24, 89.25) --
	(207.25, 89.25) --
	(207.25, 89.33) --
	(207.27, 89.33) --
	(207.27, 89.43) --
	(207.27, 89.43) --
	(207.27, 89.50) --
	(207.28, 89.50) --
	(207.28, 89.57) --
	(207.29, 89.57) --
	(207.29, 89.67) --
	(207.30, 89.67) --
	(207.30, 89.74) --
	(207.31, 89.74) --
	(207.31, 89.82) --
	(207.33, 89.82) --
	(207.33, 89.92) --
	(207.33, 89.92) --
	(207.33, 90.02) --
	(207.35, 90.02) --
	(207.35, 90.09) --
	(207.35, 90.09) --
	(207.35, 90.18) --
	(207.37, 90.18) --
	(207.37, 90.27) --
	(207.37, 90.27) --
	(207.37, 90.34) --
	(207.38, 90.34) --
	(207.38, 90.41) --
	(207.39, 90.41) --
	(207.39, 90.49) --
	(207.40, 90.49) --
	(207.40, 90.56) --
	(207.40, 90.56) --
	(207.40, 90.63) --
	(207.42, 90.63) --
	(207.42, 90.73) --
	(207.43, 90.73) --
	(207.43, 90.81) --
	(207.44, 90.81) --
	(207.44, 90.90) --
	(207.45, 90.90) --
	(207.45, 90.98) --
	(207.46, 90.98) --
	(207.46, 91.07) --
	(207.47, 91.07) --
	(207.47, 91.14) --
	(207.48, 91.14) --
	(207.48, 91.21) --
	(207.49, 91.21) --
	(207.49, 91.32) --
	(207.50, 91.32) --
	(207.50, 91.40) --
	(207.51, 91.40) --
	(207.51, 91.48) --
	(207.52, 91.48) --
	(207.52, 91.56) --
	(207.53, 91.56) --
	(207.53, 91.64) --
	(207.54, 91.64) --
	(207.54, 91.73) --
	(207.55, 91.73) --
	(207.55, 91.81) --
	(207.56, 91.81) --
	(207.56, 91.89) --
	(207.56, 91.89) --
	(207.56, 91.96) --
	(207.58, 91.96) --
	(207.58, 92.06) --
	(207.58, 92.06) --
	(207.58, 92.14) --
	(207.59, 92.14) --
	(207.59, 92.22) --
	(207.60, 92.22) --
	(207.60, 92.32) --
	(207.61, 92.32) --
	(207.61, 92.39) --
	(207.62, 92.39) --
	(207.62, 92.47) --
	(207.62, 92.47) --
	(207.62, 92.56) --
	(207.63, 92.56) --
	(207.63, 92.63) --
	(207.64, 92.63) --
	(207.64, 92.71) --
	(207.65, 92.71) --
	(207.65, 92.81) --
	(207.66, 92.81) --
	(207.66, 92.91) --
	(207.67, 92.91) --
	(207.67, 92.99) --
	(207.67, 92.99) --
	(207.67, 93.08) --
	(207.68, 93.08) --
	(207.68, 93.15) --
	(207.69, 93.15) --
	(207.69, 93.23) --
	(207.70, 93.23) --
	(207.70, 93.32) --
	(207.71, 93.32) --
	(207.71, 93.44) --
	(207.72, 93.44) --
	(207.72, 93.53) --
	(207.73, 93.53) --
	(207.73, 93.61) --
	(207.73, 93.61) --
	(207.73, 93.68) --
	(207.75, 93.68) --
	(207.75, 93.77) --
	(207.75, 93.77) --
	(207.75, 93.85) --
	(207.77, 93.85) --
	(207.77, 93.93) --
	(207.77, 93.93) --
	(207.77, 94.01) --
	(207.79, 94.01) --
	(207.79, 94.10) --
	(207.79, 94.10) --
	(207.79, 94.20) --
	(207.81, 94.20) --
	(207.81, 94.29) --
	(207.81, 94.29) --
	(207.81, 94.36) --
	(207.83, 94.36) --
	(207.83, 94.44) --
	(207.83, 94.44) --
	(207.83, 94.51) --
	(207.84, 94.51) --
	(207.84, 94.61) --
	(207.85, 94.61) --
	(207.85, 94.71) --
	(207.86, 94.71) --
	(207.86, 94.80) --
	(207.87, 94.80) --
	(207.87, 94.90) --
	(207.88, 94.90) --
	(207.88, 94.98) --
	(207.89, 94.98) --
	(207.89, 95.10) --
	(207.90, 95.10) --
	(207.90, 95.18) --
	(207.91, 95.18) --
	(207.91, 95.26) --
	(207.91, 95.26) --
	(207.91, 95.35) --
	(207.93, 95.35) --
	(207.93, 95.44) --
	(207.93, 95.44) --
	(207.93, 95.52) --
	(207.94, 95.52) --
	(207.94, 95.62) --
	(207.95, 95.62) --
	(207.95, 95.71) --
	(207.95, 95.71) --
	(207.95, 95.79) --
	(207.97, 95.79) --
	(207.97, 95.88) --
	(207.97, 95.88) --
	(207.97, 96.00) --
	(207.98, 96.00) --
	(207.98, 96.07) --
	(207.99, 96.07) --
	(207.99, 96.14) --
	(207.99, 96.14) --
	(207.99, 96.23) --
	(208.00, 96.23) --
	(208.00, 96.32) --
	(208.01, 96.32) --
	(208.01, 96.40) --
	(208.01, 96.40) --
	(208.01, 96.49) --
	(208.03, 96.49) --
	(208.03, 96.58) --
	(208.03, 96.58) --
	(208.03, 96.67) --
	(208.04, 96.67) --
	(208.04, 96.75) --
	(208.05, 96.75) --
	(208.05, 96.83) --
	(208.06, 96.83) --
	(208.06, 96.95) --
	(208.07, 96.95) --
	(208.07, 97.05) --
	(208.08, 97.05) --
	(208.08, 97.16) --
	(208.09, 97.16) --
	(208.09, 97.26) --
	(208.09, 97.26) --
	(208.09, 97.36) --
	(208.11, 97.36) --
	(208.11, 97.46) --
	(208.11, 97.46) --
	(208.11, 97.57) --
	(208.12, 97.57) --
	(208.12, 97.65) --
	(208.12, 97.65) --
	(208.12, 97.72) --
	(208.13, 97.72) --
	(208.13, 97.82) --
	(208.14, 97.82) --
	(208.14, 97.90) --
	(208.14, 97.90) --
	(208.14, 97.97) --
	(208.14, 97.97) --
	(208.14, 98.05) --
	(208.16, 98.05) --
	(208.16, 98.14) --
	(208.16, 98.14) --
	(208.16, 98.24) --
	(208.17, 98.24) --
	(208.17, 98.33) --
	(208.18, 98.33) --
	(208.18, 98.40) --
	(208.18, 98.40) --
	(208.18, 98.48) --
	(208.19, 98.48) --
	(208.19, 98.60) --
	(208.20, 98.60) --
	(208.20, 98.71) --
	(208.21, 98.71) --
	(208.21, 98.78) --
	(208.22, 98.78) --
	(208.22, 98.89) --
	(208.22, 98.89) --
	(208.22, 98.99) --
	(208.23, 98.99) --
	(208.23, 99.06) --
	(208.24, 99.06) --
	(208.24, 99.14) --
	(208.25, 99.14) --
	(208.25, 99.22) --
	(208.26, 99.22) --
	(208.26, 99.33) --
	(208.26, 99.33) --
	(208.26, 99.40) --
	(208.27, 99.40) --
	(208.27, 99.48) --
	(208.27, 99.48) --
	(208.27, 99.55) --
	(208.28, 99.55) --
	(208.28, 99.65) --
	(208.29, 99.65) --
	(208.29, 99.72) --
	(208.30, 99.72) --
	(208.30, 99.80) --
	(208.30, 99.80) --
	(208.30, 99.88) --
	(208.31, 99.88) --
	(208.31, 99.99) --
	(208.32, 99.99) --
	(208.32,100.09) --
	(208.33,100.09) --
	(208.33,100.16) --
	(208.34,100.16) --
	(208.34,100.23) --
	(208.34,100.23) --
	(208.34,100.35) --
	(208.35,100.35) --
	(208.35,100.47) --
	(208.36,100.47) --
	(208.36,100.57) --
	(208.37,100.57) --
	(208.37,100.66) --
	(208.38,100.66) --
	(208.38,100.78) --
	(208.38,100.78) --
	(208.38,100.85) --
	(208.38,100.85) --
	(208.38,100.97) --
	(208.39,100.97) --
	(208.39,101.07) --
	(208.40,101.07) --
	(208.40,101.16) --
	(208.41,101.16) --
	(208.41,101.24) --
	(208.42,101.24) --
	(208.42,101.34) --
	(208.42,101.34) --
	(208.42,101.42) --
	(208.43,101.42) --
	(208.43,101.50) --
	(208.44,101.50) --
	(208.44,101.58) --
	(208.44,101.58) --
	(208.44,101.65) --
	(208.44,101.65) --
	(208.44,101.72) --
	(208.46,101.72) --
	(208.46,101.82) --
	(208.46,101.82) --
	(208.46,101.93) --
	(208.47,101.93) --
	(208.47,102.00) --
	(208.48,102.00) --
	(208.48,102.08) --
	(208.48,102.08) --
	(208.48,102.15) --
	(208.49,102.15) --
	(208.49,102.26) --
	(208.49,102.26) --
	(208.49,102.33) --
	(208.50,102.33) --
	(208.50,102.41) --
	(208.51,102.41) --
	(208.51,102.49) --
	(208.52,102.49) --
	(208.52,102.60) --
	(208.52,102.60) --
	(208.52,102.67) --
	(208.53,102.67) --
	(208.53,102.74) --
	(208.53,102.74) --
	(208.53,102.84) --
	(208.54,102.84) --
	(208.54,102.93) --
	(208.55,102.93) --
	(208.55,103.04) --
	(208.56,103.04) --
	(208.56,103.14) --
	(208.56,103.14) --
	(208.56,103.22) --
	(208.57,103.22) --
	(208.57,103.33) --
	(208.58,103.33) --
	(208.58,103.45) --
	(208.58,103.45) --
	(208.58,103.56) --
	(208.59,103.56) --
	(208.59,103.65) --
	(208.60,103.65) --
	(208.60,103.76) --
	(208.60,103.76) --
	(208.60,103.85) --
	(208.61,103.85) --
	(208.61,103.94) --
	(208.61,103.94) --
	(208.61,104.02) --
	(208.62,104.02) --
	(208.62,104.14) --
	(208.62,104.14) --
	(208.62,104.20) --
	(208.63,104.20) --
	(208.63,104.32) --
	(208.64,104.32) --
	(208.64,104.41) --
	(208.65,104.41) --
	(208.65,104.49) --
	(208.65,104.49) --
	(208.65,104.56) --
	(208.66,104.56) --
	(208.66,104.67) --
	(208.66,104.67) --
	(208.66,104.74) --
	(208.67,104.74) --
	(208.67,104.82) --
	(208.67,104.82) --
	(208.67,104.93) --
	(208.68,104.93) --
	(208.68,105.02) --
	(208.69,105.02) --
	(208.69,105.13) --
	(208.70,105.13) --
	(208.70,105.25) --
	(208.71,105.25) --
	(208.71,105.35) --
	(208.71,105.35) --
	(208.71,105.44) --
	(208.73,105.44) --
	(208.73,105.56) --
	(208.73,105.56) --
	(208.73,105.68) --
	(208.75,105.68) --
	(208.75,105.77) --
	(208.75,105.77) --
	(208.75,105.91) --
	(208.75,105.91) --
	(208.75,105.97) --
	(208.77,105.97) --
	(208.77,106.06) --
	(208.77,106.06) --
	(208.77,106.15) --
	(208.79,106.15) --
	(208.79,106.22) --
	(208.79,106.22) --
	(208.79,106.30) --
	(208.79,106.30) --
	(208.79,106.37) --
	(208.81,106.37) --
	(208.81,106.50) --
	(208.81,106.50) --
	(208.81,106.61) --
	(208.83,106.61) --
	(208.83,106.72) --
	(208.83,106.72) --
	(208.83,106.83) --
	(208.84,106.83) --
	(208.84,106.92) --
	(208.85,106.92) --
	(208.85,107.01) --
	(208.85,107.01) --
	(208.85,107.07) --
	(208.86,107.07) --
	(208.86,107.21) --
	(208.86,107.21) --
	(208.86,107.28) --
	(208.87,107.28) --
	(208.87,107.38) --
	(208.88,107.38) --
	(208.88,107.45) --
	(208.88,107.45) --
	(208.88,107.52) --
	(208.89,107.52) --
	(208.89,107.63) --
	(208.90,107.63) --
	(208.90,107.71) --
	(208.90,107.71) --
	(208.90,107.78) --
	(208.92,107.78) --
	(208.92,107.90) --
	(208.92,107.90) --
	(208.92,107.98) --
	(208.94,107.98) --
	(208.94,108.06) --
	(208.94,108.06) --
	(208.94,108.19) --
	(208.96,108.19) --
	(208.96,108.29) --
	(208.98,108.29) --
	(208.98,108.39) --
	(209.00,108.39) --
	(209.00,108.52) --
	(209.02,108.52) --
	(209.02,108.61) --
	(209.04,108.61) --
	(209.04,108.70) --
	(209.06,108.70) --
	(209.06,108.79) --
	(209.07,108.79) --
	(209.07,108.91) --
	(209.08,108.91) --
	(209.08,108.99) --
	(209.10,108.99) --
	(209.10,109.09) --
	(209.12,109.09) --
	(209.12,109.21) --
	(209.13,109.21) --
	(209.13,109.29) --
	(209.14,109.29) --
	(209.14,109.39) --
	(209.15,109.39) --
	(209.15,109.47) --
	(209.17,109.47) --
	(209.17,109.60) --
	(209.19,109.60) --
	(209.19,109.67) --
	(209.19,109.67) --
	(209.19,109.74) --
	(209.21,109.74) --
	(209.21,109.81) --
	(209.23,109.81) --
	(209.23,109.91) --
	(209.23,109.91) --
	(209.23,109.98) --
	(209.25,109.98) --
	(209.25,110.10) --
	(209.26,110.10) --
	(209.26,110.17) --
	(209.27,110.17) --
	(209.27,110.24) --
	(209.29,110.24) --
	(209.29,110.38) --
	(209.30,110.38) --
	(209.30,110.45) --
	(209.31,110.45) --
	(209.31,110.52) --
	(209.32,110.52) --
	(209.32,110.60) --
	(209.33,110.60) --
	(209.33,110.68) --
	(209.34,110.68) --
	(209.34,110.75) --
	(209.35,110.75) --
	(209.35,110.82) --
	(209.36,110.82) --
	(209.36,110.90) --
	(209.36,110.90) --
	(209.36,110.98) --
	(209.38,110.98) --
	(209.38,111.13) --
	(209.39,111.13) --
	(209.39,111.26) --
	(209.40,111.26) --
	(209.40,111.34) --
	(209.41,111.34) --
	(209.41,111.43) --
	(209.41,111.43) --
	(209.41,111.51) --
	(209.46,111.51) --
	(209.46,111.63) --
	(209.53,111.63) --
	(209.53,111.70) --
	(209.69,111.70) --
	(209.69,111.78) --
	(209.71,111.78) --
	(209.71,111.85) --
	(209.74,111.85) --
	(209.74,111.93) --
	(209.78,111.93) --
	(209.78,112.00) --
	(209.81,112.00) --
	(209.81,112.08) --
	(209.87,112.08) --
	(209.87,112.19) --
	(209.87,112.19) --
	(209.87,112.28) --
	(209.97,112.28) --
	(209.97,112.38) --
	(210.15,112.38) --
	(210.15,112.46) --
	(210.20,112.46) --
	(210.20,112.55) --
	(210.20,112.55) --
	(210.20,112.62) --
	(210.24,112.62) --
	(210.24,112.73) --
	(210.24,112.73) --
	(210.24,112.82) --
	(210.26,112.82) --
	(210.26,112.89) --
	(210.26,112.89) --
	(210.26,112.96) --
	(210.67,112.96) --
	(210.67,113.04) --
	(210.71,113.04) --
	(210.71,113.13) --
	(210.71,113.13) --
	(210.71,113.22) --
	(211.08,113.22) --
	(211.08,113.29) --
	(211.43,113.29) --
	(211.43,113.43) --
	(211.72,113.43) --
	(211.72,113.57) --
	(211.73,113.57) --
	(211.73,113.65) --
	(211.91,113.65) --
	(211.91,113.79) --
	(211.95,113.79) --
	(211.95,113.89) --
	(211.98,113.89) --
	(211.98,114.00) --
	(212.02,114.00) --
	(212.02,114.11) --
	(212.17,114.11) --
	(212.17,114.25) --
	(212.17,114.25) --
	(212.17,114.33) --
	(212.19,114.33) --
	(212.19,114.42) --
	(212.20,114.42) --
	(212.20,114.51) --
	(212.23,114.51) --
	(212.23,114.62) --
	(212.24,114.62) --
	(212.24,114.72) --
	(212.26,114.72) --
	(212.26,114.83) --
	(212.28,114.83) --
	(212.28,114.94) --
	(212.30,114.94) --
	(212.30,115.05) --
	(212.32,115.05) --
	(212.32,115.16) --
	(212.62,115.16) --
	(212.62,115.30) --
	(212.62,115.30) --
	(212.62,115.39) --
	(212.66,115.39) --
	(212.66,115.49) --
	(212.66,115.49) --
	(212.66,115.60) --
	(212.70,115.60) --
	(212.70,115.71) --
	(212.70,115.71) --
	(212.70,115.81) --
	(212.74,115.81) --
	(212.74,115.94) --
	(212.75,115.94) --
	(212.75,116.05) --
	(212.93,116.05) --
	(212.93,116.17) --
	(212.98,116.17) --
	(212.98,116.27) --
	(213.20,116.27) --
	(213.20,116.42) --
	(213.21,116.42) --
	(213.21,116.52) --
	(213.25,116.52) --
	(213.25,116.62) --
	(213.26,116.62) --
	(213.26,116.71) --
	(213.61,116.71) --
	(213.61,116.85) --
	(213.61,116.85) --
	(213.61,116.95) --
	(213.66,116.95) --
	(213.66,117.05) --
	(213.66,117.05) --
	(213.66,117.14) --
	(213.90,117.14) --
	(213.90,117.31) --
	(213.94,117.31) --
	(213.94,117.42) --
	(213.98,117.42) --
	(213.98,117.53) --
	(214.03,117.53) --
	(214.03,117.66) --
	(214.14,117.66) --
	(214.14,117.84) --
	(214.16,117.84) --
	(214.16,117.96) --
	(214.19,117.96) --
	(214.19,118.07) --
	(214.21,118.07) --
	(214.21,118.18) --
	(214.23,118.18) --
	(214.23,118.29) --
	(214.24,118.29) --
	(214.24,118.39) --
	(214.28,118.39) --
	(214.28,118.52) --
	(214.29,118.52) --
	(214.29,118.65) --
	(214.53,118.65) --
	(214.53,118.81) --
	(214.53,118.81) --
	(214.53,118.94) --
	(214.56,118.94) --
	(214.56,119.08) --
	(214.57,119.08) --
	(214.57,119.19) --
	(214.57,119.19) --
	(214.57,119.29) --
	(214.60,119.29) --
	(214.60,119.47) --
	(214.61,119.47) --
	(214.61,119.57) --
	(214.61,119.57) --
	(214.61,119.67) --
	(214.65,119.67) --
	(214.65,119.82) --
	(214.66,119.82) --
	(214.66,119.95) --
	(214.66,119.95) --
	(214.66,120.08) --
	(214.79,120.08) --
	(214.79,120.25) --
	(214.81,120.25) --
	(214.81,120.38) --
	(214.83,120.38) --
	(214.83,120.55) --
	(214.85,120.55) --
	(214.85,120.72) --
	(214.87,120.72) --
	(214.87,120.87) --
	(214.89,120.87) --
	(214.89,121.02) --
	(215.16,121.02) --
	(215.16,121.19) --
	(215.19,121.19) --
	(215.19,121.32) --
	(215.20,121.32) --
	(215.20,121.49) --
	(215.24,121.49) --
	(215.24,121.67) --
	(215.24,121.67) --
	(215.24,121.82) --
	(215.31,121.82) --
	(215.31,121.97) --
	(215.41,121.97) --
	(215.41,122.17) --
	(215.47,122.17) --
	(215.47,122.37) --
	(215.56,122.37) --
	(215.56,122.55) --
	(215.61,122.55) --
	(215.61,122.77) --
	(215.63,122.77) --
	(215.63,122.96) --
	(215.67,122.96) --
	(215.67,123.16) --
	(215.69,123.16) --
	(215.69,123.36) --
	(215.75,123.36) --
	(215.75,123.55) --
	(215.77,123.55) --
	(215.77,123.73) --
	(215.82,123.73) --
	(215.82,124.19) --
	(215.96,124.19) --
	(215.96,124.40) --
	(216.01,124.40) --
	(216.01,124.86) --
	(216.02,124.86) --
	(216.02,125.08) --
	(216.02,125.08) --
	(216.02,125.54) --
	(216.07,125.54) --
	(216.07,125.73) --
	(216.10,125.73) --
	(216.10,125.91) --
	(216.13,125.91) --
	(216.13,126.11) --
	(216.21,126.11) --
	(216.21,126.30) --
	(216.35,126.30) --
	(216.35,126.76) --
	(216.46,126.76) --
	(216.46,127.23) --
	(220.44,127.23) --
	(220.44,127.31) --
	(221.76,127.31) --
	(221.76,127.39) --
	(222.68,127.39) --
	(222.68,128.37) --
	(222.69,128.37) --
	(222.69,129.29) --
	(222.69,129.29) --
	(222.69,130.22) --
	(222.88,130.22) --
	(222.88,131.17) --
	(222.97,131.17) --
	(222.97,132.12);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (209.00,120.99) --
	(209.01,120.99) --
	(209.01,121.06) --
	(209.02,121.06) --
	(209.02,121.13) --
	(209.03,121.13) --
	(209.03,121.21) --
	(209.03,121.21) --
	(209.03,121.28) --
	(209.04,121.28) --
	(209.04,121.35) --
	(209.05,121.35) --
	(209.05,121.42) --
	(209.05,121.42) --
	(209.05,121.49) --
	(209.06,121.49) --
	(209.06,121.56) --
	(209.07,121.56) --
	(209.07,121.64) --
	(209.08,121.64) --
	(209.08,121.71) --
	(209.09,121.71) --
	(209.09,121.78) --
	(209.09,121.78) --
	(209.09,121.85) --
	(209.11,121.85) --
	(209.11,121.93) --
	(209.11,121.93) --
	(209.11,122.00) --
	(209.12,122.00) --
	(209.12,122.07) --
	(209.13,122.07) --
	(209.13,122.15) --
	(209.14,122.15) --
	(209.14,122.23) --
	(209.15,122.23) --
	(209.15,122.31) --
	(209.15,122.31) --
	(209.15,122.38) --
	(209.16,122.38) --
	(209.16,122.46) --
	(209.17,122.46) --
	(209.17,122.53) --
	(209.18,122.53) --
	(209.18,122.62) --
	(209.18,122.62) --
	(209.18,122.69) --
	(209.19,122.69) --
	(209.19,122.76) --
	(209.20,122.76) --
	(209.20,122.83) --
	(209.20,122.83) --
	(209.20,122.91) --
	(209.21,122.91) --
	(209.21,122.99) --
	(209.21,122.99) --
	(209.21,123.07) --
	(209.22,123.07) --
	(209.22,123.14) --
	(209.22,123.14) --
	(209.22,123.21) --
	(209.23,123.21) --
	(209.23,123.28) --
	(209.24,123.28) --
	(209.24,123.35) --
	(209.24,123.35) --
	(209.24,123.43) --
	(209.25,123.43) --
	(209.25,123.51) --
	(209.25,123.51) --
	(209.25,123.58) --
	(209.26,123.58) --
	(209.26,123.66) --
	(209.26,123.66) --
	(209.26,123.74) --
	(209.27,123.74) --
	(209.27,123.82) --
	(209.27,123.82) --
	(209.27,123.89) --
	(209.27,123.89) --
	(209.27,123.96) --
	(209.28,123.96) --
	(209.28,124.04) --
	(209.29,124.04) --
	(209.29,124.13) --
	(209.29,124.13) --
	(209.29,124.21) --
	(209.30,124.21) --
	(209.30,124.29) --
	(209.31,124.29) --
	(209.31,124.36) --
	(209.31,124.36) --
	(209.31,124.44) --
	(209.32,124.44) --
	(209.32,124.51) --
	(209.33,124.51) --
	(209.33,124.59) --
	(209.34,124.59) --
	(209.34,124.66) --
	(209.35,124.66) --
	(209.35,124.73) --
	(209.35,124.73) --
	(209.35,124.83) --
	(209.35,124.83) --
	(209.35,124.91) --
	(209.36,124.91) --
	(209.36,124.98) --
	(209.37,124.98) --
	(209.37,125.05) --
	(209.37,125.05) --
	(209.37,125.13) --
	(209.37,125.13) --
	(209.37,125.21) --
	(209.38,125.21) --
	(209.38,125.29) --
	(209.38,125.29) --
	(209.38,125.37) --
	(209.39,125.37) --
	(209.39,125.44) --
	(209.39,125.44) --
	(209.39,125.53) --
	(209.40,125.53) --
	(209.40,125.60) --
	(209.41,125.60) --
	(209.41,125.67) --
	(209.41,125.67) --
	(209.41,125.75) --
	(209.42,125.75) --
	(209.42,125.83) --
	(209.42,125.83) --
	(209.42,125.91) --
	(209.43,125.91) --
	(209.43,125.98) --
	(209.43,125.98) --
	(209.43,126.08) --
	(209.44,126.08) --
	(209.44,126.15) --
	(209.44,126.15) --
	(209.44,126.25) --
	(209.45,126.25) --
	(209.45,126.32) --
	(209.45,126.32) --
	(209.45,126.40) --
	(209.45,126.40) --
	(209.45,126.47) --
	(209.46,126.47) --
	(209.46,126.54) --
	(209.48,126.54) --
	(209.48,126.63) --
	(209.51,126.63) --
	(209.51,126.70) --
	(209.51,126.70) --
	(209.51,126.78) --
	(209.52,126.78) --
	(209.52,126.87) --
	(209.79,126.87) --
	(209.79,126.95) --
	(209.90,126.95) --
	(209.90,127.04) --
	(209.91,127.04) --
	(209.91,127.12) --
	(209.98,127.12) --
	(209.98,127.23) --
	(210.04,127.23) --
	(210.04,127.33) --
	(210.25,127.33) --
	(210.25,127.44) --
	(210.66,127.44) --
	(210.66,127.52) --
	(211.02,127.52) --
	(211.02,127.60) --
	(211.38,127.60) --
	(211.38,127.67) --
	(211.72,127.67) --
	(211.72,127.74) --
	(212.04,127.74) --
	(212.04,127.81) --
	(212.51,127.81) --
	(212.51,127.89) --
	(212.98,127.89) --
	(212.98,127.96) --
	(213.46,127.96) --
	(213.46,128.04) --
	(213.98,128.04) --
	(213.98,128.11) --
	(214.60,128.11) --
	(214.60,128.19) --
	(215.78,128.19) --
	(215.78,128.27) --
	(215.96,128.27) --
	(215.96,128.49) --
	(216.03,128.49) --
	(216.03,128.69) --
	(216.06,128.69) --
	(216.06,128.87) --
	(216.14,128.87) --
	(216.14,129.05) --
	(216.36,129.05) --
	(216.36,129.30) --
	(216.37,129.30) --
	(216.37,129.50) --
	(216.38,129.50) --
	(216.38,129.70) --
	(216.46,129.70) --
	(216.46,129.88) --
	(216.46,129.88) --
	(216.46,130.06) --
	(216.47,130.06) --
	(216.47,130.25) --
	(219.40,130.25) --
	(219.40,130.33) --
	(221.60,130.33) --
	(221.60,130.41) --
	(223.15,130.41) --
	(223.15,131.23) --
	(223.32,131.23) --
	(223.32,132.06) --
	(223.38,132.06) --
	(223.38,132.89) --
	(223.43,132.89) --
	(223.43,133.74) --
	(223.47,133.74) --
	(223.47,134.55) --
	(230.15,134.55) --
	(230.15,135.65) --
	(230.22,135.65) --
	(230.22,136.73) --
	(230.42,136.73) --
	(230.42,137.81) --
	(230.48,137.81) --
	(230.48,138.90) --
	(230.69,138.90) --
	(230.69,139.98) --
	(253.98,139.98) --
	(253.98,140.04);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (209.45,103.19) --
	(209.47,103.19) --
	(209.47,103.26) --
	(209.49,103.26) --
	(209.49,103.33) --
	(209.50,103.33) --
	(209.50,103.40) --
	(209.52,103.40) --
	(209.52,103.47) --
	(209.54,103.47) --
	(209.54,103.54) --
	(209.55,103.54) --
	(209.55,103.61) --
	(209.57,103.61) --
	(209.57,103.68) --
	(209.59,103.68) --
	(209.59,103.75) --
	(209.61,103.75) --
	(209.61,103.82) --
	(209.64,103.82) --
	(209.64,103.89) --
	(209.65,103.89) --
	(209.65,103.96) --
	(209.67,103.96) --
	(209.67,104.03) --
	(209.70,104.03) --
	(209.70,104.10) --
	(209.71,104.10) --
	(209.71,104.17) --
	(209.73,104.17) --
	(209.73,104.24) --
	(209.76,104.24) --
	(209.76,104.31) --
	(209.77,104.31) --
	(209.77,104.38) --
	(209.80,104.38) --
	(209.80,104.45) --
	(209.81,104.45) --
	(209.81,104.52) --
	(209.83,104.52) --
	(209.83,104.59) --
	(209.85,104.59) --
	(209.85,104.66) --
	(209.86,104.66) --
	(209.86,104.73) --
	(209.89,104.73) --
	(209.89,104.80) --
	(209.91,104.80) --
	(209.91,104.87) --
	(209.93,104.87) --
	(209.93,104.94) --
	(209.95,104.94) --
	(209.95,105.01) --
	(209.98,105.01) --
	(209.98,105.08) --
	(210.00,105.08) --
	(210.00,105.16) --
	(210.02,105.16) --
	(210.02,105.23) --
	(210.04,105.23) --
	(210.04,105.30) --
	(210.07,105.30) --
	(210.07,105.37) --
	(210.09,105.37) --
	(210.09,105.44) --
	(210.11,105.44) --
	(210.11,105.52) --
	(210.13,105.52) --
	(210.13,105.59) --
	(210.15,105.59) --
	(210.15,105.66) --
	(210.17,105.66) --
	(210.17,105.73) --
	(210.19,105.73) --
	(210.19,105.80) --
	(210.21,105.80) --
	(210.21,105.87) --
	(210.23,105.87) --
	(210.23,105.94) --
	(210.26,105.94) --
	(210.26,106.01) --
	(210.28,106.01) --
	(210.28,106.09) --
	(210.30,106.09) --
	(210.30,106.15) --
	(210.32,106.15) --
	(210.32,106.23) --
	(210.35,106.23) --
	(210.35,106.29) --
	(210.37,106.29) --
	(210.37,106.37) --
	(210.39,106.37) --
	(210.39,106.44) --
	(210.41,106.44) --
	(210.41,106.51) --
	(210.44,106.51) --
	(210.44,106.58) --
	(210.46,106.58) --
	(210.46,106.65) --
	(210.49,106.65) --
	(210.49,106.72) --
	(210.51,106.72) --
	(210.51,106.79) --
	(210.53,106.79) --
	(210.53,106.86) --
	(210.55,106.86) --
	(210.55,106.93) --
	(210.58,106.93) --
	(210.58,107.00) --
	(210.60,107.00) --
	(210.60,107.07) --
	(210.62,107.07) --
	(210.62,107.14) --
	(210.64,107.14) --
	(210.64,107.21) --
	(210.66,107.21) --
	(210.66,107.28) --
	(210.68,107.28) --
	(210.68,107.35) --
	(210.70,107.35) --
	(210.70,107.42) --
	(210.73,107.42) --
	(210.73,107.49) --
	(210.75,107.49) --
	(210.75,107.56) --
	(210.77,107.56) --
	(210.77,107.63) --
	(210.80,107.63) --
	(210.80,107.70) --
	(210.83,107.70) --
	(210.83,107.77) --
	(210.85,107.77) --
	(210.85,107.84) --
	(210.87,107.84) --
	(210.87,107.91) --
	(210.89,107.91) --
	(210.89,107.98) --
	(210.91,107.98) --
	(210.91,108.05) --
	(210.94,108.05) --
	(210.94,108.12) --
	(210.96,108.12) --
	(210.96,108.19) --
	(210.98,108.19) --
	(210.98,108.26) --
	(211.00,108.26) --
	(211.00,108.33) --
	(211.02,108.33) --
	(211.02,108.40) --
	(211.04,108.40) --
	(211.04,108.47) --
	(211.07,108.47) --
	(211.07,108.54) --
	(211.09,108.54) --
	(211.09,108.61) --
	(211.12,108.61) --
	(211.12,108.68) --
	(211.15,108.68) --
	(211.15,108.75) --
	(211.17,108.75) --
	(211.17,108.82) --
	(211.20,108.82) --
	(211.20,108.89) --
	(211.23,108.89) --
	(211.23,108.96) --
	(211.26,108.96) --
	(211.26,109.03) --
	(211.28,109.03) --
	(211.28,109.10) --
	(211.30,109.10) --
	(211.30,109.17) --
	(211.33,109.17) --
	(211.33,109.24) --
	(211.35,109.24) --
	(211.35,109.31) --
	(211.38,109.31) --
	(211.38,109.38) --
	(211.40,109.38) --
	(211.40,109.45) --
	(211.41,109.45) --
	(211.41,109.52) --
	(211.43,109.52) --
	(211.43,109.59) --
	(211.45,109.59) --
	(211.45,109.66) --
	(211.47,109.66) --
	(211.47,109.73) --
	(211.51,109.73) --
	(211.51,109.80) --
	(211.53,109.80) --
	(211.53,109.87) --
	(211.56,109.87) --
	(211.56,109.94) --
	(211.59,109.94) --
	(211.59,110.01) --
	(211.62,110.01) --
	(211.62,110.08) --
	(211.64,110.08) --
	(211.64,110.15) --
	(211.67,110.15) --
	(211.67,110.23) --
	(211.69,110.23) --
	(211.69,110.30) --
	(211.72,110.30) --
	(211.72,110.37) --
	(211.75,110.37) --
	(211.75,110.44) --
	(211.77,110.44) --
	(211.77,110.51) --
	(211.80,110.51) --
	(211.80,110.58) --
	(211.83,110.58) --
	(211.83,110.64) --
	(211.85,110.64) --
	(211.85,110.72) --
	(211.88,110.72) --
	(211.88,110.79) --
	(211.90,110.79) --
	(211.90,110.86) --
	(211.93,110.86) --
	(211.93,110.93) --
	(211.96,110.93) --
	(211.96,111.00) --
	(211.99,111.00) --
	(211.99,111.07) --
	(212.01,111.07) --
	(212.01,111.14) --
	(212.04,111.14) --
	(212.04,111.21) --
	(212.07,111.21) --
	(212.07,111.28) --
	(212.09,111.28) --
	(212.09,111.35) --
	(212.11,111.35) --
	(212.11,111.43) --
	(212.14,111.43) --
	(212.14,111.50) --
	(212.16,111.50) --
	(212.16,111.57) --
	(212.19,111.57) --
	(212.19,111.64) --
	(212.22,111.64) --
	(212.22,111.71) --
	(212.24,111.71) --
	(212.24,111.77) --
	(212.28,111.77) --
	(212.28,111.84) --
	(212.31,111.84) --
	(212.31,111.91) --
	(212.33,111.91) --
	(212.33,111.98) --
	(212.36,111.98) --
	(212.36,112.06) --
	(212.39,112.06) --
	(212.39,112.12) --
	(212.42,112.12) --
	(212.42,112.19) --
	(212.44,112.19) --
	(212.44,112.26) --
	(212.47,112.26) --
	(212.47,112.33) --
	(212.50,112.33) --
	(212.50,112.40) --
	(212.53,112.40) --
	(212.53,112.47) --
	(212.55,112.47) --
	(212.55,112.54) --
	(212.58,112.54) --
	(212.58,112.62) --
	(212.61,112.62) --
	(212.61,112.69) --
	(212.64,112.69) --
	(212.64,112.76) --
	(212.67,112.76) --
	(212.67,112.83) --
	(212.69,112.83) --
	(212.69,112.90) --
	(212.72,112.90) --
	(212.72,112.97) --
	(212.75,112.97) --
	(212.75,113.04) --
	(212.78,113.04) --
	(212.78,113.11) --
	(212.81,113.11) --
	(212.81,113.18) --
	(212.84,113.18) --
	(212.84,113.25) --
	(212.86,113.25) --
	(212.86,113.32) --
	(212.89,113.32) --
	(212.89,113.39) --
	(212.92,113.39) --
	(212.92,113.46) --
	(212.96,113.46) --
	(212.96,113.53) --
	(212.99,113.53) --
	(212.99,113.60) --
	(213.02,113.60) --
	(213.02,113.67) --
	(213.04,113.67) --
	(213.04,113.74) --
	(213.08,113.74) --
	(213.08,113.81) --
	(213.10,113.81) --
	(213.10,113.88) --
	(213.14,113.88) --
	(213.14,113.95) --
	(213.16,113.95) --
	(213.16,114.02) --
	(213.19,114.02) --
	(213.19,114.09) --
	(213.22,114.09) --
	(213.22,114.16) --
	(213.24,114.16) --
	(213.24,114.23) --
	(213.27,114.23) --
	(213.27,114.30) --
	(213.30,114.30) --
	(213.30,114.37) --
	(213.33,114.37) --
	(213.33,114.44) --
	(213.36,114.44) --
	(213.36,114.51) --
	(213.40,114.51) --
	(213.40,114.58) --
	(213.43,114.58) --
	(213.43,114.65) --
	(213.46,114.65) --
	(213.46,114.72) --
	(213.49,114.72) --
	(213.49,114.79) --
	(213.52,114.79) --
	(213.52,114.86) --
	(213.55,114.86) --
	(213.55,114.93) --
	(213.59,114.93) --
	(213.59,115.00) --
	(213.61,115.00) --
	(213.61,115.07) --
	(213.64,115.07) --
	(213.64,115.14) --
	(213.67,115.14) --
	(213.67,115.21) --
	(213.70,115.21) --
	(213.70,115.28) --
	(213.73,115.28) --
	(213.73,115.35) --
	(213.76,115.35) --
	(213.76,115.42) --
	(213.79,115.42) --
	(213.79,115.49) --
	(213.81,115.49) --
	(213.81,115.56) --
	(213.84,115.56) --
	(213.84,115.63) --
	(213.88,115.63) --
	(213.88,115.70) --
	(213.91,115.70) --
	(213.91,115.77) --
	(213.93,115.77) --
	(213.93,115.84) --
	(213.96,115.84) --
	(213.96,115.91) --
	(214.00,115.91) --
	(214.00,115.98) --
	(214.02,115.98) --
	(214.02,116.05) --
	(214.05,116.05) --
	(214.05,116.12) --
	(214.09,116.12) --
	(214.09,116.19) --
	(214.12,116.19) --
	(214.12,116.26) --
	(214.15,116.26) --
	(214.15,116.33) --
	(214.19,116.33) --
	(214.19,116.40) --
	(214.22,116.40) --
	(214.22,116.47) --
	(214.26,116.47) --
	(214.26,116.54) --
	(214.29,116.54) --
	(214.29,116.60) --
	(214.32,116.60) --
	(214.32,116.67) --
	(214.35,116.67) --
	(214.35,116.74) --
	(214.38,116.74) --
	(214.38,116.81) --
	(214.41,116.81) --
	(214.41,116.88) --
	(214.44,116.88) --
	(214.44,116.95) --
	(214.46,116.95) --
	(214.46,117.02) --
	(214.49,117.02) --
	(214.49,117.09) --
	(214.52,117.09) --
	(214.52,117.16) --
	(214.56,117.16) --
	(214.56,117.24) --
	(214.60,117.24) --
	(214.60,117.31) --
	(214.64,117.31) --
	(214.64,117.38) --
	(214.67,117.38) --
	(214.67,117.44) --
	(214.70,117.44) --
	(214.70,117.51) --
	(214.73,117.51) --
	(214.73,117.59) --
	(214.77,117.59) --
	(214.77,117.66) --
	(214.80,117.66) --
	(214.80,117.73) --
	(214.84,117.73) --
	(214.84,117.80) --
	(214.87,117.80) --
	(214.87,117.86) --
	(214.89,117.86) --
	(214.89,117.93) --
	(214.93,117.93) --
	(214.93,118.00) --
	(214.96,118.00) --
	(214.96,118.07) --
	(215.00,118.07) --
	(215.00,118.14) --
	(215.04,118.14) --
	(215.04,118.21) --
	(215.07,118.21) --
	(215.07,118.28) --
	(215.10,118.28) --
	(215.10,118.35) --
	(215.14,118.35) --
	(215.14,118.42) --
	(215.18,118.42) --
	(215.18,118.49) --
	(215.22,118.49) --
	(215.22,118.56) --
	(215.25,118.56) --
	(215.25,118.63) --
	(215.28,118.63) --
	(215.28,118.70) --
	(215.30,118.70) --
	(215.30,118.77) --
	(215.34,118.77) --
	(215.34,118.84) --
	(215.38,118.84) --
	(215.38,118.91) --
	(215.42,118.91) --
	(215.42,118.98) --
	(215.46,118.98) --
	(215.46,119.04) --
	(215.49,119.04) --
	(215.49,119.11) --
	(215.52,119.11) --
	(215.52,119.18) --
	(215.56,119.18) --
	(215.56,119.25) --
	(215.61,119.25) --
	(215.61,119.33) --
	(215.64,119.33) --
	(215.64,119.40) --
	(215.68,119.40) --
	(215.68,119.47) --
	(215.71,119.47) --
	(215.71,119.54) --
	(215.75,119.54) --
	(215.75,119.61) --
	(215.79,119.61) --
	(215.79,119.68) --
	(215.82,119.68) --
	(215.82,119.75) --
	(215.87,119.75) --
	(215.87,119.82) --
	(215.91,119.82) --
	(215.91,119.89) --
	(215.94,119.89) --
	(215.94,119.96) --
	(215.97,119.96) --
	(215.97,120.03) --
	(216.01,120.03) --
	(216.01,120.10) --
	(216.04,120.10) --
	(216.04,120.17) --
	(216.09,120.17) --
	(216.09,120.24) --
	(216.12,120.24) --
	(216.12,120.31) --
	(216.16,120.31) --
	(216.16,120.38) --
	(216.20,120.38) --
	(216.20,120.45) --
	(216.24,120.45) --
	(216.24,120.52) --
	(216.28,120.52) --
	(216.28,120.59) --
	(216.32,120.59) --
	(216.32,120.66) --
	(216.36,120.66) --
	(216.36,120.73) --
	(216.39,120.73) --
	(216.39,120.80) --
	(216.43,120.80) --
	(216.43,120.87) --
	(216.48,120.87) --
	(216.48,120.94) --
	(216.53,120.94) --
	(216.53,121.01) --
	(216.58,121.01) --
	(216.58,121.08) --
	(216.63,121.08) --
	(216.63,121.16) --
	(216.67,121.16) --
	(216.67,121.23) --
	(216.69,121.23) --
	(216.69,121.30) --
	(216.74,121.30) --
	(216.74,121.37) --
	(216.78,121.37) --
	(216.78,121.44) --
	(216.82,121.44) --
	(216.82,121.51) --
	(216.85,121.51) --
	(216.85,121.58) --
	(216.90,121.58) --
	(216.90,121.65) --
	(216.95,121.65) --
	(216.95,121.72) --
	(217.00,121.72) --
	(217.00,121.79) --
	(217.04,121.79) --
	(217.04,121.86) --
	(217.08,121.86) --
	(217.08,121.93) --
	(217.12,121.93) --
	(217.12,122.00) --
	(217.17,122.00) --
	(217.17,122.07) --
	(217.21,122.07) --
	(217.21,122.14) --
	(217.25,122.14) --
	(217.25,122.21) --
	(217.29,122.21) --
	(217.29,122.28) --
	(217.35,122.28) --
	(217.35,122.35) --
	(217.40,122.35) --
	(217.40,122.43) --
	(217.45,122.43) --
	(217.45,122.50) --
	(217.50,122.50) --
	(217.50,122.57) --
	(217.55,122.57) --
	(217.55,122.64) --
	(217.60,122.64) --
	(217.60,122.71) --
	(217.65,122.71) --
	(217.65,122.77) --
	(217.70,122.77) --
	(217.70,122.84) --
	(217.75,122.84) --
	(217.75,122.91) --
	(217.80,122.91) --
	(217.80,122.98) --
	(217.86,122.98) --
	(217.86,123.05) --
	(217.92,123.05) --
	(217.92,123.12) --
	(217.97,123.12) --
	(217.97,123.19) --
	(218.02,123.19) --
	(218.02,123.26) --
	(218.08,123.26) --
	(218.08,123.34) --
	(218.16,123.34) --
	(218.16,123.40) --
	(218.21,123.40) --
	(218.21,123.47) --
	(218.28,123.47) --
	(218.28,123.54) --
	(218.34,123.54) --
	(218.34,123.61) --
	(218.39,123.61) --
	(218.39,123.68) --
	(218.46,123.68) --
	(218.46,123.75) --
	(218.55,123.75) --
	(218.55,123.82) --
	(218.63,123.82) --
	(218.63,123.89) --
	(218.69,123.89) --
	(218.69,123.96) --
	(218.76,123.96) --
	(218.76,124.03) --
	(218.85,124.03) --
	(218.85,124.10) --
	(218.91,124.10) --
	(218.91,124.17) --
	(218.98,124.17) --
	(218.98,124.24) --
	(219.04,124.24) --
	(219.04,124.31) --
	(219.13,124.31) --
	(219.13,124.38) --
	(219.19,124.38) --
	(219.19,124.45) --
	(219.27,124.45) --
	(219.27,124.52) --
	(219.39,124.52) --
	(219.39,124.59) --
	(219.51,124.59) --
	(219.51,124.66) --
	(219.62,124.66) --
	(219.62,124.73) --
	(219.73,124.73) --
	(219.73,124.80) --
	(219.86,124.80) --
	(219.86,124.87) --
	(220.01,124.87) --
	(220.01,124.94) --
	(220.14,124.94) --
	(220.14,125.01) --
	(220.27,125.01) --
	(220.27,125.08) --
	(220.40,125.08) --
	(220.40,125.15) --
	(220.54,125.15) --
	(220.54,125.22) --
	(220.65,125.22) --
	(220.65,125.29) --
	(220.85,125.29) --
	(220.85,125.36) --
	(221.07,125.36) --
	(221.07,125.43) --
	(221.22,125.43) --
	(221.22,125.50) --
	(221.31,125.50) --
	(221.31,125.57) --
	(221.42,125.57) --
	(221.42,125.64) --
	(221.51,125.64) --
	(221.51,125.71) --
	(221.65,125.71) --
	(221.65,125.78) --
	(221.82,125.78) --
	(221.82,125.85) --
	(221.97,125.85) --
	(221.97,125.92) --
	(222.07,125.92) --
	(222.07,125.99) --
	(222.28,125.99) --
	(222.28,126.06) --
	(222.51,126.06) --
	(222.51,126.13) --
	(222.66,126.13) --
	(222.66,126.20) --
	(222.85,126.20) --
	(222.85,126.27) --
	(223.07,126.27) --
	(223.07,126.34) --
	(223.23,126.34) --
	(223.23,126.42) --
	(223.35,126.42) --
	(223.35,126.49) --
	(223.49,126.49) --
	(223.49,126.56) --
	(223.59,126.56) --
	(223.59,126.63) --
	(223.74,126.63) --
	(223.74,126.70) --
	(223.96,126.70) --
	(223.96,126.77) --
	(224.08,126.77) --
	(224.08,126.84) --
	(224.18,126.84) --
	(224.18,126.91) --
	(224.40,126.91) --
	(224.40,126.98) --
	(224.51,126.98) --
	(224.51,127.05) --
	(224.69,127.05) --
	(224.69,127.12) --
	(224.84,127.12) --
	(224.84,127.19) --
	(224.93,127.19) --
	(224.93,127.26) --
	(225.10,127.26) --
	(225.10,127.33) --
	(225.22,127.33) --
	(225.22,127.40) --
	(225.32,127.40) --
	(225.32,127.47) --
	(225.44,127.47) --
	(225.44,127.54) --
	(225.53,127.54) --
	(225.53,127.62) --
	(225.71,127.62) --
	(225.71,127.69) --
	(225.88,127.69) --
	(225.88,127.76) --
	(226.02,127.76) --
	(226.02,127.83) --
	(226.20,127.83) --
	(226.20,127.90) --
	(226.31,127.90) --
	(226.31,127.97) --
	(226.41,127.97) --
	(226.41,128.04) --
	(226.52,128.04) --
	(226.52,128.11) --
	(226.61,128.11) --
	(226.61,128.18) --
	(226.71,128.18) --
	(226.71,128.25) --
	(226.82,128.25) --
	(226.82,128.32) --
	(226.95,128.32) --
	(226.95,128.39) --
	(227.06,128.39) --
	(227.06,128.47) --
	(227.15,128.47) --
	(227.15,128.54) --
	(227.25,128.54) --
	(227.25,128.61) --
	(227.36,128.61) --
	(227.36,128.68) --
	(227.42,128.68) --
	(227.42,128.75) --
	(227.54,128.75) --
	(227.54,128.82) --
	(227.62,128.82) --
	(227.62,128.89) --
	(227.74,128.89) --
	(227.74,128.96) --
	(227.85,128.96) --
	(227.85,129.03) --
	(228.00,129.03) --
	(228.00,129.10) --
	(228.09,129.10) --
	(228.09,129.17) --
	(228.15,129.17) --
	(228.15,129.24) --
	(228.28,129.24) --
	(228.28,129.31) --
	(228.40,129.31) --
	(228.40,129.38) --
	(228.51,129.38) --
	(228.51,129.46) --
	(228.60,129.46) --
	(228.60,129.53) --
	(228.73,129.53) --
	(228.73,129.60) --
	(228.85,129.60) --
	(228.85,129.67) --
	(228.94,129.67) --
	(228.94,129.74) --
	(229.06,129.74) --
	(229.06,129.81) --
	(229.18,129.81) --
	(229.18,129.88) --
	(229.36,129.88) --
	(229.36,129.95) --
	(229.49,129.95) --
	(229.49,130.02) --
	(229.63,130.02) --
	(229.63,130.09) --
	(229.72,130.09) --
	(229.72,130.16) --
	(229.88,130.16) --
	(229.88,130.24) --
	(230.03,130.24) --
	(230.03,130.31) --
	(230.19,130.31) --
	(230.19,130.38) --
	(230.28,130.38) --
	(230.28,130.45) --
	(230.40,130.45) --
	(230.40,130.52) --
	(230.56,130.52) --
	(230.56,130.58) --
	(230.68,130.58) --
	(230.68,130.65) --
	(230.83,130.65) --
	(230.83,130.73) --
	(231.02,130.73) --
	(231.02,130.80) --
	(231.15,130.80) --
	(231.15,130.87) --
	(231.33,130.87) --
	(231.33,130.94) --
	(231.46,130.94) --
	(231.46,131.01) --
	(231.63,131.01) --
	(231.63,131.08) --
	(231.74,131.08) --
	(231.74,131.15) --
	(231.89,131.15) --
	(231.89,131.22) --
	(232.01,131.22) --
	(232.01,131.29) --
	(232.17,131.29) --
	(232.17,131.36) --
	(232.31,131.36) --
	(232.31,131.43) --
	(232.44,131.43) --
	(232.44,131.50) --
	(232.57,131.50) --
	(232.57,131.56) --
	(232.76,131.56) --
	(232.76,131.63) --
	(232.92,131.63) --
	(232.92,131.70) --
	(233.08,131.70) --
	(233.08,131.77) --
	(233.35,131.77) --
	(233.35,131.84) --
	(233.55,131.84) --
	(233.55,131.91) --
	(233.76,131.91) --
	(233.76,131.98) --
	(233.97,131.98) --
	(233.97,132.05) --
	(234.15,132.05) --
	(234.15,132.12) --
	(234.39,132.12) --
	(234.39,132.19) --
	(234.60,132.19) --
	(234.60,132.26) --
	(234.78,132.26) --
	(234.78,132.33) --
	(234.86,132.33) --
	(234.86,132.40) --
	(235.04,132.40) --
	(235.04,132.47) --
	(235.34,132.47) --
	(235.34,132.54) --
	(235.46,132.54) --
	(235.46,132.61) --
	(235.75,132.61) --
	(235.75,132.68) --
	(236.21,132.68) --
	(236.21,132.75) --
	(236.42,132.75) --
	(236.42,132.82) --
	(236.66,132.82) --
	(236.66,132.88) --
	(237.65,132.88) --
	(237.65,132.95) --
	(238.49,132.95) --
	(238.49,133.02) --
	(266.85,133.02) --
	(266.85,133.09) --
	(266.87,133.09) --
	(266.87,133.17) --
	(267.39,133.17) --
	(267.39,133.25) --
	(267.54,133.25) --
	(267.54,133.32) --
	(267.69,133.32) --
	(267.69,133.39) --
	(267.79,133.39) --
	(267.79,133.47) --
	(267.91,133.47) --
	(267.91,133.53) --
	(268.08,133.53) --
	(268.08,133.60) --
	(268.25,133.60) --
	(268.25,133.68) --
	(268.29,133.68) --
	(268.29,133.75) --
	(268.32,133.75) --
	(268.32,133.82) --
	(268.47,133.82) --
	(268.47,133.89) --
	(268.52,133.89) --
	(268.52,133.97) --
	(268.59,133.97) --
	(268.59,134.04) --
	(268.84,134.04) --
	(268.84,134.10) --
	(268.96,134.10) --
	(268.96,134.17) --
	(269.20,134.17) --
	(269.20,134.24) --
	(269.39,134.24) --
	(269.39,134.32) --
	(269.53,134.32) --
	(269.53,134.39) --
	(269.60,134.39) --
	(269.60,134.47) --
	(269.68,134.47) --
	(269.68,134.54) --
	(269.97,134.54) --
	(269.97,134.61) --
	(270.01,134.61) --
	(270.01,134.68) --
	(270.07,134.68) --
	(270.07,134.75) --
	(270.15,134.75) --
	(270.15,134.82) --
	(270.22,134.82) --
	(270.22,134.89) --
	(270.33,134.89) --
	(270.33,134.97) --
	(270.46,134.97) --
	(270.46,135.04) --
	(270.64,135.04) --
	(270.64,135.11) --
	(270.67,135.11) --
	(270.67,135.18) --
	(270.70,135.18) --
	(270.70,135.26) --
	(270.77,135.26) --
	(270.77,135.33) --
	(270.84,135.33) --
	(270.84,135.40) --
	(271.06,135.40) --
	(271.06,135.47) --
	(271.19,135.47) --
	(271.19,135.54) --
	(271.29,135.54) --
	(271.29,135.61) --
	(271.30,135.61) --
	(271.30,135.68) --
	(271.43,135.68) --
	(271.43,135.76) --
	(271.50,135.76) --
	(271.50,135.83) --
	(271.65,135.83) --
	(271.65,135.90) --
	(271.80,135.90) --
	(271.80,135.99) --
	(271.94,135.99) --
	(271.94,136.07) --
	(272.10,136.07) --
	(272.10,136.14) --
	(272.25,136.14) --
	(272.25,136.21) --
	(272.32,136.21) --
	(272.32,136.28) --
	(272.42,136.28) --
	(272.42,136.35) --
	(272.58,136.35) --
	(272.58,136.42) --
	(272.59,136.42) --
	(272.59,136.49) --
	(272.65,136.49) --
	(272.65,136.56) --
	(272.79,136.56) --
	(272.79,136.63) --
	(272.91,136.63) --
	(272.91,136.70) --
	(273.09,136.70) --
	(273.09,136.77) --
	(273.19,136.77) --
	(273.19,136.84) --
	(273.32,136.84) --
	(273.32,136.91) --
	(273.49,136.91) --
	(273.49,136.99) --
	(273.59,136.99) --
	(273.59,137.06) --
	(273.65,137.06) --
	(273.65,137.13) --
	(273.76,137.13) --
	(273.76,137.21) --
	(273.87,137.21) --
	(273.87,137.27) --
	(273.92,137.27) --
	(273.92,137.34) --
	(274.03,137.34) --
	(274.03,137.42) --
	(274.18,137.42) --
	(274.18,137.49) --
	(274.62,137.49) --
	(274.62,137.57) --
	(274.94,137.57) --
	(274.94,137.64) --
	(275.56,137.64) --
	(275.56,137.73) --
	(275.71,137.73) --
	(275.71,137.80) --
	(276.21,137.80) --
	(276.21,137.87) --
	(276.41,137.87) --
	(276.41,137.96) --
	(276.46,137.96) --
	(276.46,138.03) --
	(276.66,138.03) --
	(276.66,138.10) --
	(276.85,138.10) --
	(276.85,138.17) --
	(277.00,138.17) --
	(277.00,138.24) --
	(277.03,138.24) --
	(277.03,138.31) --
	(277.14,138.31) --
	(277.14,138.38) --
	(277.39,138.38) --
	(277.39,138.45) --
	(277.62,138.45) --
	(277.62,138.52) --
	(278.27,138.52) --
	(278.27,138.59) --
	(278.45,138.59) --
	(278.45,138.66) --
	(278.65,138.66) --
	(278.65,138.73) --
	(279.20,138.73) --
	(279.20,138.81) --
	(279.42,138.81) --
	(279.42,138.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (222.90,110.86) --
	(223.55,110.86) --
	(223.55,110.93) --
	(223.99,110.93) --
	(223.99,111.00) --
	(224.65,111.00) --
	(224.65,111.09) --
	(225.14,111.09) --
	(225.14,111.16) --
	(226.11,111.16) --
	(226.11,111.23) --
	(226.67,111.23) --
	(226.67,111.30) --
	(226.88,111.30) --
	(226.88,111.49) --
	(227.64,111.49) --
	(227.64,111.57) --
	(227.76,111.57) --
	(227.76,111.66) --
	(227.96,111.66) --
	(227.96,111.74) --
	(228.03,111.74) --
	(228.03,111.85) --
	(228.58,111.85) --
	(228.58,111.93) --
	(229.16,111.93) --
	(229.16,112.01) --
	(229.49,112.01) --
	(229.49,112.08) --
	(230.13,112.08) --
	(230.13,112.15) --
	(230.24,112.15) --
	(230.24,112.24) --
	(230.86,112.24) --
	(230.86,112.31) --
	(231.25,112.31) --
	(231.25,112.39) --
	(231.78,112.39) --
	(231.78,112.46) --
	(231.93,112.46) --
	(231.93,112.53) --
	(232.32,112.53) --
	(232.32,112.60) --
	(232.56,112.60) --
	(232.56,112.67) --
	(233.05,112.67) --
	(233.05,112.86) --
	(233.39,112.86) --
	(233.39,112.96) --
	(233.55,112.96) --
	(233.55,113.03) --
	(234.01,113.03) --
	(234.01,113.12) --
	(234.44,113.12) --
	(234.44,113.35) --
	(234.55,113.35) --
	(234.55,113.42) --
	(234.94,113.42) --
	(234.94,113.51) --
	(235.29,113.51) --
	(235.29,113.58) --
	(235.65,113.58) --
	(235.65,113.67) --
	(235.81,113.67) --
	(235.81,113.75) --
	(235.87,113.75) --
	(235.87,113.82) --
	(236.18,113.82) --
	(236.18,113.90) --
	(236.43,113.90) --
	(236.43,113.97) --
	(236.80,113.97) --
	(236.80,114.04) --
	(237.05,114.04) --
	(237.05,114.11) --
	(237.20,114.11) --
	(237.20,114.22) --
	(237.43,114.22) --
	(237.43,114.29) --
	(237.61,114.29) --
	(237.61,114.37) --
	(237.79,114.37) --
	(237.79,114.45) --
	(237.99,114.45) --
	(237.99,114.56) --
	(238.35,114.56) --
	(238.35,114.63) --
	(238.59,114.63) --
	(238.59,114.74) --
	(238.84,114.74) --
	(238.84,114.81) --
	(238.93,114.81) --
	(238.93,114.88) --
	(239.18,114.88) --
	(239.18,114.98) --
	(239.29,114.98) --
	(239.29,115.08) --
	(239.51,115.08) --
	(239.51,115.16) --
	(239.85,115.16) --
	(239.85,115.23) --
	(240.17,115.23) --
	(240.17,115.34) --
	(240.33,115.34) --
	(240.33,115.42) --
	(240.46,115.42) --
	(240.46,115.49) --
	(240.68,115.49) --
	(240.68,115.56) --
	(240.90,115.56) --
	(240.90,115.63) --
	(241.14,115.63) --
	(241.14,115.70) --
	(241.24,115.70) --
	(241.24,115.77) --
	(241.39,115.77) --
	(241.39,115.84) --
	(241.48,115.84) --
	(241.48,115.95) --
	(241.63,115.95) --
	(241.63,116.02) --
	(241.90,116.02) --
	(241.90,116.09) --
	(242.12,116.09) --
	(242.12,116.17) --
	(242.25,116.17) --
	(242.25,116.29) --
	(242.50,116.29) --
	(242.50,116.36) --
	(242.75,116.36) --
	(242.75,116.43) --
	(243.01,116.43) --
	(243.01,116.51) --
	(243.23,116.51) --
	(243.23,116.59) --
	(243.38,116.59) --
	(243.38,116.66) --
	(243.59,116.66) --
	(243.59,116.73) --
	(243.73,116.73) --
	(243.73,116.82) --
	(243.87,116.82) --
	(243.87,116.96) --
	(243.98,116.96) --
	(243.98,117.04) --
	(244.22,117.04) --
	(244.22,117.11) --
	(244.40,117.11) --
	(244.40,117.18) --
	(244.56,117.18) --
	(244.56,117.25) --
	(244.60,117.25) --
	(244.60,117.32) --
	(244.82,117.32) --
	(244.82,117.47) --
	(245.02,117.47) --
	(245.02,117.54) --
	(245.11,117.54) --
	(245.11,117.61) --
	(245.16,117.61) --
	(245.16,117.70) --
	(245.32,117.70) --
	(245.32,117.78) --
	(245.50,117.78) --
	(245.50,117.86) --
	(245.66,117.86) --
	(245.66,117.94) --
	(245.92,117.94) --
	(245.92,118.01) --
	(246.25,118.01) --
	(246.25,118.11) --
	(246.42,118.11) --
	(246.42,118.18) --
	(246.56,118.18) --
	(246.56,118.26) --
	(246.66,118.26) --
	(246.66,118.33) --
	(246.80,118.33) --
	(246.80,118.39) --
	(246.86,118.39) --
	(246.86,118.47) --
	(247.00,118.47) --
	(247.00,118.54) --
	(247.05,118.54) --
	(247.05,118.64) --
	(247.19,118.64) --
	(247.19,118.73) --
	(247.32,118.73) --
	(247.32,118.80) --
	(247.45,118.80) --
	(247.45,118.87) --
	(247.73,118.87) --
	(247.73,118.94) --
	(247.87,118.94) --
	(247.87,119.01) --
	(248.09,119.01) --
	(248.09,119.08) --
	(248.21,119.08) --
	(248.21,119.15) --
	(248.37,119.15) --
	(248.37,119.23) --
	(248.48,119.23) --
	(248.48,119.30) --
	(248.53,119.30) --
	(248.53,119.37) --
	(248.62,119.37) --
	(248.62,119.44) --
	(248.76,119.44) --
	(248.76,119.51) --
	(248.94,119.51) --
	(248.94,119.58) --
	(249.10,119.58) --
	(249.10,119.66) --
	(249.23,119.66) --
	(249.23,119.72) --
	(249.31,119.72) --
	(249.31,119.80) --
	(249.42,119.80) --
	(249.42,119.87) --
	(249.52,119.87) --
	(249.52,119.94) --
	(249.63,119.94) --
	(249.63,120.01) --
	(249.71,120.01) --
	(249.71,120.08) --
	(249.83,120.08) --
	(249.83,120.17) --
	(249.89,120.17) --
	(249.89,120.25) --
	(250.02,120.25) --
	(250.02,120.32) --
	(250.04,120.32) --
	(250.04,120.39) --
	(250.16,120.39) --
	(250.16,120.46) --
	(250.27,120.46) --
	(250.27,120.54) --
	(250.37,120.54) --
	(250.37,120.62) --
	(250.44,120.62) --
	(250.44,120.69) --
	(250.52,120.69) --
	(250.52,120.76) --
	(250.66,120.76) --
	(250.66,120.83) --
	(250.79,120.83) --
	(250.79,120.90) --
	(250.87,120.90) --
	(250.87,120.98) --
	(250.96,120.98) --
	(250.96,121.05) --
	(251.12,121.05) --
	(251.12,121.12) --
	(251.24,121.12) --
	(251.24,121.20) --
	(251.35,121.20) --
	(251.35,121.27) --
	(251.51,121.27) --
	(251.51,121.34) --
	(251.60,121.34) --
	(251.60,121.41) --
	(251.64,121.41) --
	(251.64,121.48) --
	(251.77,121.48) --
	(251.77,121.56) --
	(251.86,121.56) --
	(251.86,121.65) --
	(251.89,121.65) --
	(251.89,121.72) --
	(252.02,121.72) --
	(252.02,121.81) --
	(252.23,121.81) --
	(252.23,121.88) --
	(252.33,121.88) --
	(252.33,122.01) --
	(252.44,122.01) --
	(252.44,122.08) --
	(252.58,122.08) --
	(252.58,122.16) --
	(252.68,122.16) --
	(252.68,122.23) --
	(252.80,122.23) --
	(252.80,122.31) --
	(252.97,122.31) --
	(252.97,122.38) --
	(253.10,122.38) --
	(253.10,122.46) --
	(253.19,122.46) --
	(253.19,122.54) --
	(253.26,122.54) --
	(253.26,122.61) --
	(253.36,122.61) --
	(253.36,122.68) --
	(253.43,122.68) --
	(253.43,122.75) --
	(253.48,122.75) --
	(253.48,122.83) --
	(253.58,122.83) --
	(253.58,122.90) --
	(253.63,122.90) --
	(253.63,122.98) --
	(253.77,122.98) --
	(253.77,123.06) --
	(253.90,123.06) --
	(253.90,123.13) --
	(253.96,123.13) --
	(253.96,123.23) --
	(254.05,123.23) --
	(254.05,123.31) --
	(254.21,123.31) --
	(254.21,123.38) --
	(254.38,123.38) --
	(254.38,123.45) --
	(254.50,123.45) --
	(254.50,123.52) --
	(254.55,123.52) --
	(254.55,123.59) --
	(254.67,123.59) --
	(254.67,123.66) --
	(254.83,123.66) --
	(254.83,123.74) --
	(254.94,123.74) --
	(254.94,123.81) --
	(255.02,123.81) --
	(255.02,123.88) --
	(255.10,123.88) --
	(255.10,123.95) --
	(255.16,123.95) --
	(255.16,124.02) --
	(255.26,124.02) --
	(255.26,124.09) --
	(255.38,124.09) --
	(255.38,124.17) --
	(255.49,124.17) --
	(255.49,124.24) --
	(255.66,124.24) --
	(255.66,124.31) --
	(255.80,124.31) --
	(255.80,124.38) --
	(255.93,124.38) --
	(255.93,124.45) --
	(256.02,124.45) --
	(256.02,124.52) --
	(256.15,124.52) --
	(256.15,124.59) --
	(256.32,124.59) --
	(256.32,124.66) --
	(256.44,124.66) --
	(256.44,124.73) --
	(256.59,124.73) --
	(256.59,124.81) --
	(256.71,124.81) --
	(256.71,124.88) --
	(256.83,124.88) --
	(256.83,124.95) --
	(256.96,124.95) --
	(256.96,125.03) --
	(257.03,125.03) --
	(257.03,125.11) --
	(257.09,125.11) --
	(257.09,125.18) --
	(257.26,125.18) --
	(257.26,125.25) --
	(257.36,125.25) --
	(257.36,125.32) --
	(257.45,125.32) --
	(257.45,125.39) --
	(257.56,125.39) --
	(257.56,125.46) --
	(257.64,125.46) --
	(257.64,125.53) --
	(257.77,125.53) --
	(257.77,125.62) --
	(257.83,125.62) --
	(257.83,125.70) --
	(257.94,125.70) --
	(257.94,125.77) --
	(258.03,125.77) --
	(258.03,125.84) --
	(258.11,125.84) --
	(258.11,125.91) --
	(258.21,125.91) --
	(258.21,125.99) --
	(258.30,125.99) --
	(258.30,126.06) --
	(258.38,126.06) --
	(258.38,126.13) --
	(258.47,126.13) --
	(258.47,126.20) --
	(258.58,126.20) --
	(258.58,126.27) --
	(258.67,126.27) --
	(258.67,126.34) --
	(258.85,126.34) --
	(258.85,126.42) --
	(258.91,126.42) --
	(258.91,126.49) --
	(258.98,126.49) --
	(258.98,126.56) --
	(259.04,126.56) --
	(259.04,126.63) --
	(259.18,126.63) --
	(259.18,126.70) --
	(259.25,126.70) --
	(259.25,126.77) --
	(259.33,126.77) --
	(259.33,126.84) --
	(259.47,126.84) --
	(259.47,126.91) --
	(259.56,126.91) --
	(259.56,126.97) --
	(259.66,126.97) --
	(259.66,127.05) --
	(259.73,127.05) --
	(259.73,127.11) --
	(259.84,127.11) --
	(259.84,127.18) --
	(259.88,127.18) --
	(259.88,127.26) --
	(259.96,127.26) --
	(259.96,127.32) --
	(260.02,127.32) --
	(260.02,127.40) --
	(260.13,127.40) --
	(260.13,127.47) --
	(260.19,127.47) --
	(260.19,127.54) --
	(260.28,127.54) --
	(260.28,127.61) --
	(260.34,127.61) --
	(260.34,127.68) --
	(260.43,127.68) --
	(260.43,127.75) --
	(260.54,127.75) --
	(260.54,127.83) --
	(260.61,127.83) --
	(260.61,127.92) --
	(260.72,127.92) --
	(260.72,127.99) --
	(260.85,127.99) --
	(260.85,128.06) --
	(260.94,128.06) --
	(260.94,128.14) --
	(261.07,128.14) --
	(261.07,128.21) --
	(261.13,128.21) --
	(261.13,128.28) --
	(261.23,128.28) --
	(261.23,128.35) --
	(261.31,128.35) --
	(261.31,128.42) --
	(261.36,128.42) --
	(261.36,128.49) --
	(261.43,128.49) --
	(261.43,128.57) --
	(261.54,128.57) --
	(261.54,128.64) --
	(261.66,128.64) --
	(261.66,128.72) --
	(261.79,128.72) --
	(261.79,128.79) --
	(261.91,128.79) --
	(261.91,128.86) --
	(262.02,128.86) --
	(262.02,128.94) --
	(262.16,128.94) --
	(262.16,129.01) --
	(262.27,129.01) --
	(262.27,129.08) --
	(262.33,129.08) --
	(262.33,129.16) --
	(262.43,129.16) --
	(262.43,129.23) --
	(262.51,129.23) --
	(262.51,129.30) --
	(262.65,129.30) --
	(262.65,129.38) --
	(262.77,129.38) --
	(262.77,129.45) --
	(262.86,129.45) --
	(262.86,129.52) --
	(262.95,129.52) --
	(262.95,129.59) --
	(263.06,129.59) --
	(263.06,129.66) --
	(263.23,129.66) --
	(263.23,129.73) --
	(263.33,129.73) --
	(263.33,129.80) --
	(263.47,129.80) --
	(263.47,129.87) --
	(263.55,129.87) --
	(263.55,129.95) --
	(263.69,129.95) --
	(263.69,130.02) --
	(263.82,130.02) --
	(263.82,130.09) --
	(263.93,130.09) --
	(263.93,130.15) --
	(264.05,130.15) --
	(264.05,130.22) --
	(264.17,130.22) --
	(264.17,130.30) --
	(264.27,130.30) --
	(264.27,130.38) --
	(264.35,130.38) --
	(264.35,130.45) --
	(264.45,130.45) --
	(264.45,130.52) --
	(264.57,130.52) --
	(264.57,130.59) --
	(264.67,130.59) --
	(264.67,130.66) --
	(264.76,130.66) --
	(264.76,130.73) --
	(264.85,130.73) --
	(264.85,130.80) --
	(264.96,130.80) --
	(264.96,130.87) --
	(265.06,130.87) --
	(265.06,130.94) --
	(265.13,130.94) --
	(265.13,131.01) --
	(265.25,131.01) --
	(265.25,131.08) --
	(265.34,131.08) --
	(265.34,131.16) --
	(265.49,131.16) --
	(265.49,131.23) --
	(265.53,131.23) --
	(265.53,131.30) --
	(265.71,131.30) --
	(265.71,131.37) --
	(265.81,131.37) --
	(265.81,131.44) --
	(265.96,131.44) --
	(265.96,131.51) --
	(266.05,131.51) --
	(266.05,131.58) --
	(266.19,131.58) --
	(266.19,131.65) --
	(266.30,131.65) --
	(266.30,131.72) --
	(266.43,131.72) --
	(266.43,131.79) --
	(266.59,131.79) --
	(266.59,131.87) --
	(266.71,131.87) --
	(266.71,131.94) --
	(266.83,131.94) --
	(266.83,132.01) --
	(266.90,132.01) --
	(266.90,132.08) --
	(267.01,132.08) --
	(267.01,132.15) --
	(267.11,132.15) --
	(267.11,132.23) --
	(267.17,132.23) --
	(267.17,132.30) --
	(267.28,132.30) --
	(267.28,132.37) --
	(267.40,132.37) --
	(267.40,132.44) --
	(267.47,132.44) --
	(267.47,132.52) --
	(267.58,132.52) --
	(267.58,132.59) --
	(267.73,132.59) --
	(267.73,132.66) --
	(267.82,132.66) --
	(267.82,132.73) --
	(267.96,132.73) --
	(267.96,132.80) --
	(268.08,132.80) --
	(268.08,132.87) --
	(268.22,132.87) --
	(268.22,132.94) --
	(268.33,132.94) --
	(268.33,133.01) --
	(268.44,133.01) --
	(268.44,133.08) --
	(268.55,133.08) --
	(268.55,133.15) --
	(268.74,133.15) --
	(268.74,133.22) --
	(268.86,133.22) --
	(268.86,133.29) --
	(269.01,133.29) --
	(269.01,133.36) --
	(269.19,133.36) --
	(269.19,133.44) --
	(269.28,133.44) --
	(269.28,133.51) --
	(269.38,133.51) --
	(269.38,133.58) --
	(269.47,133.58) --
	(269.47,133.65) --
	(269.62,133.65) --
	(269.62,133.72) --
	(269.74,133.72) --
	(269.74,133.79) --
	(269.83,133.79) --
	(269.83,133.86) --
	(269.98,133.86) --
	(269.98,133.93) --
	(270.11,133.93) --
	(270.11,134.00) --
	(270.19,134.00) --
	(270.19,134.07) --
	(270.25,134.07) --
	(270.25,134.14) --
	(270.36,134.14) --
	(270.36,134.22) --
	(270.53,134.22) --
	(270.53,134.28) --
	(270.61,134.28) --
	(270.61,134.35) --
	(270.74,134.35) --
	(270.74,134.43) --
	(270.84,134.43) --
	(270.84,134.50) --
	(270.93,134.50) --
	(270.93,134.57) --
	(271.05,134.57) --
	(271.05,134.64) --
	(271.18,134.64) --
	(271.18,134.71) --
	(271.39,134.71) --
	(271.39,134.79) --
	(271.51,134.79) --
	(271.51,134.85) --
	(271.67,134.85) --
	(271.67,134.92) --
	(271.82,134.92) --
	(271.82,134.99) --
	(272.04,134.99) --
	(272.04,135.06) --
	(272.19,135.06) --
	(272.19,135.13) --
	(272.35,135.13) --
	(272.35,135.21) --
	(272.48,135.21) --
	(272.48,135.28) --
	(272.64,135.28) --
	(272.64,135.35) --
	(272.78,135.35) --
	(272.78,135.42) --
	(272.88,135.42) --
	(272.88,135.49) --
	(273.08,135.49) --
	(273.08,135.56) --
	(273.23,135.56) --
	(273.23,135.63) --
	(273.46,135.63) --
	(273.46,135.70) --
	(273.63,135.70) --
	(273.63,135.77) --
	(273.76,135.77) --
	(273.76,135.84) --
	(273.90,135.84) --
	(273.90,135.92) --
	(274.01,135.92) --
	(274.01,135.99) --
	(274.15,135.99) --
	(274.15,136.06) --
	(274.32,136.06) --
	(274.32,136.13) --
	(274.47,136.13) --
	(274.47,136.20) --
	(274.65,136.20) --
	(274.65,136.27) --
	(274.87,136.27) --
	(274.87,136.34) --
	(275.07,136.34) --
	(275.07,136.41) --
	(275.19,136.41) --
	(275.19,136.48) --
	(275.35,136.48) --
	(275.35,136.55) --
	(275.61,136.55) --
	(275.61,136.62) --
	(275.75,136.62) --
	(275.75,136.69) --
	(275.94,136.69) --
	(275.94,136.76) --
	(276.08,136.76) --
	(276.08,136.83) --
	(276.26,136.83) --
	(276.26,136.90) --
	(276.45,136.90) --
	(276.45,136.97) --
	(276.64,136.97) --
	(276.64,137.05) --
	(276.73,137.05) --
	(276.73,137.12) --
	(276.93,137.12) --
	(276.93,137.19) --
	(277.14,137.19) --
	(277.14,137.25) --
	(277.36,137.25) --
	(277.36,137.32) --
	(277.47,137.32) --
	(277.47,137.39) --
	(277.74,137.39) --
	(277.74,137.46) --
	(277.97,137.46) --
	(277.97,137.53) --
	(278.22,137.53) --
	(278.22,137.60) --
	(278.52,137.60) --
	(278.52,137.67) --
	(278.69,137.67) --
	(278.69,137.75) --
	(279.08,137.75) --
	(279.08,137.82) --
	(279.32,137.82) --
	(279.32,137.89) --
	(279.59,137.89) --
	(279.59,137.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.41,139.60) -- (199.29,139.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35,137.66) -- (197.35,141.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,138.67) -- (214.06,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,141.41) -- (214.06,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.48,135.50) -- (191.23,138.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.48,138.25) -- (191.23,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.91,136.88) -- (191.80,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,134.93) -- (189.85,138.82);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (198.16, 63.80) --
	(200.91, 63.80) --
	(200.91, 66.54) --
	(198.16, 66.54) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (209.00,120.99) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (209.45,105.32) --
	(211.30,102.12) --
	(207.60,102.12) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.90,108.72) --
	(224.75,111.93) --
	(221.05,111.93) --
	(222.90,108.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.67,140.04) -- (208.56,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,138.10) -- (206.62,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,138.67) -- (214.06,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,141.41) -- (214.06,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.42,138.67) -- (225.17,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.42,141.41) -- (225.17,138.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,140.04) -- (225.74,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.79,138.10) -- (223.79,141.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (221.60,130.75) --
	(224.34,130.75) --
	(224.34,133.49) --
	(221.60,133.49) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (253.98,140.04) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (279.42,140.98) --
	(281.27,137.78) --
	(277.57,137.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.59,135.82) --
	(281.44,139.02) --
	(277.74,139.02) --
	(279.59,135.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.56, 61.42) -- (173.56, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.54, 61.42) -- (181.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.20, 61.42) -- (186.20, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.52, 61.42) -- (189.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.09, 61.42) -- (192.09, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.19, 61.42) -- (194.19, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.96, 61.42) -- (195.96, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.50, 61.42) -- (197.50, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.85, 61.42) -- (198.85, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.07, 61.42) -- (200.07, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.05, 61.42) -- (208.05, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.71, 61.42) -- (212.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.03, 61.42) -- (216.03, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.60, 61.42) -- (218.60, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.69, 61.42) -- (220.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.47, 61.42) -- (222.47, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.01, 61.42) -- (224.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.36, 61.42) -- (225.36, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.58, 61.42) -- (226.58, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56, 61.42) -- (234.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.22, 61.42) -- (239.22, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.54, 61.42) -- (242.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.11, 61.42) -- (245.11, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.20, 61.42) -- (247.20, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.98, 61.42) -- (248.98, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.52, 61.42) -- (250.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.87, 61.42) -- (251.87, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.09, 61.42) -- (253.09, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.07, 61.42) -- (261.07, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.73, 61.42) -- (265.73, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.05, 61.42) -- (269.05, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.62, 61.42) -- (271.62, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.71, 61.42) -- (273.71, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.49, 61.42) -- (275.49, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.03, 61.42) -- (277.03, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.38, 61.42) -- (278.38, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.60, 61.42) -- (279.60, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.58, 61.42) -- (287.58, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.24, 61.42) -- (292.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.56, 61.42) -- (295.56, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.13, 61.42) -- (298.13, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.22, 61.42) -- (300.22, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.00, 61.42) -- (302.00, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.54, 61.42) -- (303.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.89, 61.42) -- (304.89, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.11, 61.42) -- (306.11, 65.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.37, 61.42) rectangle (284.08,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.37, 61.42) --
	(185.37,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87, 82.16) {25600000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,108.60) {25800000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (180.87,135.05) {26000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87, 84.91) --
	(185.37, 84.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,111.36) --
	(185.37,111.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.87,137.80) --
	(185.37,137.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.37, 61.42) --
	(284.08, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.07, 58.92) --
	(200.07, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.58, 58.92) --
	(226.58, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (253.09, 58.92) --
	(253.09, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (279.60, 58.92) --
	(279.60, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (194.78, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (202.61, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (221.29, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (229.12, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (247.80, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (255.63, 53.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (274.31, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (282.14, 53.31) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (234.72, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (234.72,146.58) {web-NotreDame};
\end{scope}
\begin{scope}
\path[clip] (289.08, 31.68) rectangle (433.62,162.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 31.68) rectangle (433.62,162.88);
\end{scope}
\begin{scope}
\path[clip] (322.08, 61.42) rectangle (428.62,143.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.08, 61.42) rectangle (428.62,143.79);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08, 64.74) --
	(428.62, 64.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08, 83.20) --
	(428.62, 83.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,101.66) --
	(428.62,101.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,120.12) --
	(428.62,120.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.08,138.58) --
	(428.62,138.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.11, 61.42) --
	(332.11,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.41, 61.42) --
	(355.41,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.71, 61.42) --
	(378.71,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.00, 61.42) --
	(402.00,143.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.30, 61.42) --
	(425.30,143.79);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (348.12,139.91) --
	(352.70,139.91) --
	(352.70,140.04);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (364.94, 99.41) --
	(364.94, 99.41) --
	(364.94,100.37) --
	(364.94,100.37) --
	(364.94,101.24) --
	(364.94,101.24) --
	(364.94,102.75) --
	(364.95,102.75) --
	(364.95,103.55) --
	(364.95,103.55) --
	(364.95,104.40) --
	(364.95,104.40) --
	(364.95,104.84) --
	(364.95,104.84) --
	(364.95,105.50) --
	(364.95,105.50) --
	(364.95,106.19) --
	(364.95,106.19) --
	(364.95,106.65) --
	(364.95,106.65) --
	(364.95,107.33) --
	(364.96,107.33) --
	(364.96,107.70) --
	(364.96,107.70) --
	(364.96,108.48) --
	(364.96,108.48) --
	(364.96,108.99) --
	(364.96,108.99) --
	(364.96,109.40) --
	(364.96,109.40) --
	(364.96,110.78) --
	(364.96,110.78) --
	(364.96,111.54) --
	(364.97,111.54) --
	(364.97,112.08) --
	(364.97,112.08) --
	(364.97,112.33) --
	(364.97,112.33) --
	(364.97,112.76) --
	(364.97,112.76) --
	(364.97,113.26) --
	(364.97,113.26) --
	(364.97,114.01) --
	(364.97,114.01) --
	(364.97,114.68) --
	(364.97,114.68) --
	(364.97,115.47) --
	(364.98,115.47) --
	(364.98,116.12) --
	(364.98,116.12) --
	(364.98,116.91) --
	(364.98,116.91) --
	(364.98,117.23) --
	(364.98,117.23) --
	(364.98,117.43) --
	(364.98,117.43) --
	(364.98,118.48) --
	(364.98,118.48) --
	(364.98,118.98) --
	(364.98,118.98) --
	(364.98,119.53) --
	(364.99,119.53) --
	(364.99,119.96) --
	(364.99,119.96) --
	(364.99,120.20) --
	(364.99,120.20) --
	(364.99,120.51) --
	(364.99,120.51) --
	(364.99,120.90) --
	(364.99,120.90) --
	(364.99,121.51) --
	(364.99,121.51) --
	(364.99,122.15) --
	(365.00,122.15) --
	(365.00,123.04) --
	(365.00,123.04) --
	(365.00,123.83) --
	(365.00,123.83) --
	(365.00,124.06) --
	(365.00,124.06) --
	(365.00,124.94) --
	(365.00,124.94) --
	(365.00,125.46) --
	(365.00,125.46) --
	(365.00,125.68) --
	(365.01,125.68) --
	(365.01,126.31) --
	(365.01,126.31) --
	(365.01,126.58) --
	(365.01,126.58) --
	(365.01,127.60) --
	(365.01,127.60) --
	(365.01,128.01) --
	(365.02,128.01) --
	(365.02,128.21) --
	(365.02,128.21) --
	(365.02,128.43) --
	(365.02,128.43) --
	(365.02,128.69) --
	(365.02,128.69) --
	(365.02,128.91) --
	(365.03,128.91) --
	(365.03,129.21) --
	(365.04,129.21) --
	(365.04,129.50) --
	(365.04,129.50) --
	(365.04,130.33) --
	(365.04,130.33) --
	(365.04,131.09) --
	(365.05,131.09) --
	(365.05,131.79) --
	(365.05,131.79) --
	(365.05,132.40) --
	(365.08,132.40) --
	(365.08,132.64) --
	(365.15,132.64) --
	(365.15,132.88) --
	(365.15,132.88) --
	(365.15,133.12) --
	(365.15,133.12) --
	(365.15,134.04) --
	(365.16,134.04) --
	(365.16,134.26) --
	(365.86,134.26) --
	(365.86,134.47) --
	(365.93,134.47) --
	(365.93,134.87) --
	(366.06,134.87) --
	(366.06,135.24) --
	(366.26,135.24) --
	(366.26,135.57) --
	(366.27,135.57) --
	(366.27,135.80) --
	(366.27,135.80) --
	(366.27,136.02) --
	(366.61,136.02) --
	(366.61,136.24) --
	(366.62,136.24) --
	(366.62,136.46) --
	(366.99,136.46) --
	(366.99,136.70) --
	(367.13,136.70) --
	(367.13,136.90) --
	(367.37,136.90) --
	(367.37,137.14) --
	(367.37,137.14) --
	(367.37,137.48) --
	(367.37,137.48) --
	(367.37,137.72) --
	(367.37,137.72) --
	(367.37,138.32) --
	(367.38,138.32) --
	(367.38,138.62) --
	(367.61,138.62) --
	(367.61,138.92) --
	(367.65,138.92) --
	(367.65,139.28) --
	(367.70,139.28) --
	(367.70,139.52) --
	(367.79,139.52) --
	(367.79,139.75) --
	(374.24,139.75) --
	(374.24,139.95) --
	(379.61,139.95) --
	(379.61,140.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (326.92, 65.17) --
	(327.06, 65.17) --
	(327.06, 65.48) --
	(327.06, 65.48) --
	(327.06, 66.96) --
	(327.06, 66.96) --
	(327.06, 68.53) --
	(327.06, 68.53) --
	(327.06, 69.08) --
	(328.14, 69.08) --
	(328.14, 69.38) --
	(329.03, 69.38) --
	(329.03, 74.71) --
	(329.48, 74.71) --
	(329.48, 75.95) --
	(329.59, 75.95) --
	(329.59, 77.15) --
	(330.64, 77.15) --
	(330.64, 77.57) --
	(330.66, 77.57) --
	(330.66, 78.11) --
	(330.79, 78.11) --
	(330.79, 78.39) --
	(331.17, 78.39) --
	(331.17, 78.59) --
	(331.48, 78.59) --
	(331.48, 79.64) --
	(332.14, 79.64) --
	(332.14, 84.22) --
	(332.18, 84.22) --
	(332.18, 84.99) --
	(332.45, 84.99) --
	(332.45, 85.25) --
	(333.16, 85.25) --
	(333.16, 85.57) --
	(333.92, 85.57) --
	(333.92, 86.16) --
	(334.15, 86.16) --
	(334.15, 86.38) --
	(334.16, 86.38) --
	(334.16, 90.31) --
	(335.42, 90.31) --
	(335.42, 90.55) --
	(335.55, 90.55) --
	(335.55, 90.83) --
	(336.04, 90.83) --
	(336.04, 91.07) --
	(336.11, 91.07) --
	(336.11, 91.75) --
	(336.66, 91.75) --
	(336.66, 92.27) --
	(336.82, 92.27) --
	(336.82, 93.84) --
	(337.28, 93.84) --
	(337.28, 94.17) --
	(337.73, 94.17) --
	(337.73, 95.30) --
	(338.82, 95.30) --
	(338.82, 96.86) --
	(338.85, 96.86) --
	(338.85, 97.16) --
	(338.95, 97.16) --
	(338.95, 97.73) --
	(339.05, 97.73) --
	(339.05, 99.36) --
	(339.33, 99.36) --
	(339.33, 99.58) --
	(340.38, 99.58) --
	(340.38,101.66) --
	(340.53,101.66) --
	(340.53,101.89) --
	(340.82,101.89) --
	(340.82,103.16) --
	(340.85,103.16) --
	(340.85,104.14) --
	(341.15,104.14) --
	(341.15,104.60) --
	(341.18,104.60) --
	(341.18,105.78) --
	(341.36,105.78) --
	(341.36,109.10) --
	(341.44,109.10) --
	(341.44,109.84) --
	(341.88,109.84) --
	(341.88,110.08) --
	(342.30,110.08) --
	(342.30,110.54) --
	(342.57,110.54) --
	(342.57,110.91) --
	(343.01,110.91) --
	(343.01,111.41) --
	(343.38,111.41) --
	(343.38,112.98) --
	(343.63,112.98) --
	(343.63,113.24) --
	(344.01,113.24) --
	(344.01,114.59) --
	(344.06,114.59) --
	(344.06,114.79) --
	(344.08,114.79) --
	(344.08,115.29) --
	(344.08,115.29) --
	(344.08,115.71) --
	(344.73,115.71) --
	(344.73,116.12) --
	(344.87,116.12) --
	(344.87,116.39) --
	(344.89,116.39) --
	(344.89,116.65) --
	(345.12,116.65) --
	(345.12,117.15) --
	(345.41,117.15) --
	(345.41,119.15) --
	(345.87,119.15) --
	(345.87,119.68) --
	(346.26,119.68) --
	(346.26,119.88) --
	(346.59,119.88) --
	(346.59,120.51) --
	(346.73,120.51) --
	(346.73,120.77) --
	(346.87,120.77) --
	(346.87,121.21) --
	(347.72,121.21) --
	(347.72,121.66) --
	(347.83,121.66) --
	(347.83,121.93) --
	(348.77,121.93) --
	(348.77,122.15) --
	(349.14,122.15) --
	(349.14,122.38) --
	(349.48,122.38) --
	(349.48,122.73) --
	(349.78,122.73) --
	(349.78,123.22) --
	(349.90,123.22) --
	(349.90,123.59) --
	(350.02,123.59) --
	(350.02,123.89) --
	(350.59,123.89) --
	(350.59,124.09) --
	(350.64,124.09) --
	(350.64,124.35) --
	(350.80,124.35) --
	(350.80,124.74) --
	(351.87,124.74) --
	(351.87,125.02) --
	(352.11,125.02) --
	(352.11,125.59) --
	(352.21,125.59) --
	(352.21,126.03) --
	(352.23,126.03) --
	(352.23,127.36) --
	(352.44,127.36) --
	(352.44,127.58) --
	(353.07,127.58) --
	(353.07,127.80) --
	(353.76,127.80) --
	(353.76,128.01) --
	(353.80,128.01) --
	(353.80,128.21) --
	(353.81,128.21) --
	(353.81,128.49) --
	(354.07,128.49) --
	(354.07,129.06) --
	(354.30,129.06) --
	(354.30,129.41) --
	(354.95,129.41) --
	(354.95,129.96) --
	(355.47,129.96) --
	(355.47,130.20) --
	(356.00,130.20) --
	(356.00,130.52) --
	(356.07,130.52) --
	(356.07,131.20) --
	(356.22,131.20) --
	(356.22,131.94) --
	(356.25,131.94) --
	(356.25,132.18) --
	(357.14,132.18) --
	(357.14,132.60) --
	(357.50,132.60) --
	(357.50,133.06) --
	(358.04,133.06) --
	(358.04,134.13) --
	(358.10,134.13) --
	(358.10,134.49) --
	(359.51,134.49) --
	(359.51,134.78) --
	(359.96,134.78) --
	(359.96,135.04) --
	(360.38,135.04) --
	(360.38,135.26) --
	(360.56,135.26) --
	(360.56,135.65) --
	(361.25,135.65) --
	(361.25,135.93) --
	(361.51,135.93) --
	(361.51,136.24) --
	(362.21,136.24) --
	(362.21,136.48) --
	(362.84,136.48) --
	(362.84,136.68) --
	(363.13,136.68) --
	(363.13,137.03) --
	(363.76,137.03) --
	(363.76,137.27) --
	(363.77,137.27) --
	(363.77,137.55) --
	(365.70,137.55) --
	(365.70,137.79) --
	(367.62,137.79) --
	(367.62,138.01) --
	(368.13,138.01) --
	(368.13,138.29) --
	(370.18,138.29) --
	(370.18,138.55) --
	(371.53,138.55) --
	(371.53,138.84) --
	(371.67,138.84) --
	(371.67,139.10) --
	(373.64,139.10) --
	(373.64,139.30) --
	(375.67,139.30) --
	(375.67,139.51) --
	(402.34,139.51) --
	(402.34,139.71) --
	(422.04,139.71) --
	(422.04,139.95) --
	(423.78,139.95) --
	(423.78,140.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.29,140.04) -- (343.18,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.24,138.10) -- (341.24,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.96,138.67) -- (342.71,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.96,141.41) -- (342.71,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.50,138.67) -- (344.24,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.50,141.41) -- (344.24,138.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.93,140.04) -- (344.81,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.87,138.10) -- (342.87,141.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (346.74,138.54) --
	(349.49,138.54) --
	(349.49,141.29) --
	(346.74,141.29) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (341.39,140.04) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (364.94,101.55) --
	(366.78, 98.34) --
	(363.09, 98.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92, 63.03) --
	(328.77, 66.24) --
	(325.07, 66.24) --
	(326.92, 63.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.29,140.04) -- (343.18,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.24,138.10) -- (341.24,141.98);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.96,138.67) -- (342.71,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.96,141.41) -- (342.71,138.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.50,138.67) -- (344.24,141.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.50,141.41) -- (344.24,138.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.93,140.04) -- (344.81,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.87,138.10) -- (342.87,141.98);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (351.33,138.67) --
	(354.08,138.67) --
	(354.08,141.41) --
	(351.33,141.41) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (341.39,140.04) circle (  1.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (379.61,142.18) --
	(381.46,138.97) --
	(377.76,138.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.78,137.91) --
	(425.63,141.11) --
	(421.93,141.11) --
	(423.78,137.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.81, 61.42) -- (308.81, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.83, 61.42) -- (315.83, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.93, 61.42) -- (319.93, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.84, 61.42) -- (322.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.10, 61.42) -- (325.10, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.94, 61.42) -- (326.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.50, 61.42) -- (328.50, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.85, 61.42) -- (329.85, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.04, 61.42) -- (331.04, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.11, 61.42) -- (332.11, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.12, 61.42) -- (339.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.23, 61.42) -- (343.23, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.14, 61.42) -- (346.14, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (348.40, 61.42) -- (348.40, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.24, 61.42) -- (350.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.80, 61.42) -- (351.80, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.15, 61.42) -- (353.15, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.34, 61.42) -- (354.34, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.41, 61.42) -- (355.41, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.42, 61.42) -- (362.42, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.52, 61.42) -- (366.52, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.44, 61.42) -- (369.44, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.69, 61.42) -- (371.69, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.54, 61.42) -- (373.54, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.10, 61.42) -- (375.10, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.45, 61.42) -- (376.45, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.64, 61.42) -- (377.64, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.71, 61.42) -- (378.71, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.72, 61.42) -- (385.72, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.82, 61.42) -- (389.82, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.73, 61.42) -- (392.73, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.99, 61.42) -- (394.99, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.84, 61.42) -- (396.84, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.40, 61.42) -- (398.40, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.75, 61.42) -- (399.75, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.94, 61.42) -- (400.94, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.00, 61.42) -- (402.00, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (409.02, 61.42) -- (409.02, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (413.12, 61.42) -- (413.12, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.03, 61.42) -- (416.03, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.29, 61.42) -- (418.29, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.13, 61.42) -- (420.13, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.69, 61.42) -- (421.69, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.05, 61.42) -- (423.05, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.24, 61.42) -- (424.24, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (425.30, 61.42) -- (425.30, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (432.32, 61.42) -- (432.32, 62.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (322.08, 61.42) rectangle (428.62,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08, 61.42) --
	(322.08,143.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58, 61.99) {496000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58, 80.45) {497000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58, 98.91) {498000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,117.37) {499000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (317.58,135.83) {500000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58, 64.74) --
	(322.08, 64.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58, 83.20) --
	(322.08, 83.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,101.66) --
	(322.08,101.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,120.12) --
	(322.08,120.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (319.58,138.58) --
	(322.08,138.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.08, 61.42) --
	(428.62, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.11, 58.92) --
	(332.11, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.41, 58.92) --
	(355.41, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.71, 58.92) --
	(378.71, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.00, 58.92) --
	(402.00, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.30, 58.92) --
	(425.30, 61.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (325.91, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (333.74, 53.31) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (349.21, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (357.04, 53.31) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (373.42, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (381.25, 53.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (396.72, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (404.55, 53.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (420.02, 50.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (427.85, 53.31) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35, 38.89) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (375.35,146.58) {wiki-Vote};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 21.26) -- (114.50, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 21.26) -- (113.56, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.61, 19.32) -- (111.61, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.72, 10.42) -- (114.50, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24,  9.05) -- (112.99, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 11.79) -- (112.99,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 21.26) -- (178.07, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 19.89) -- (176.55, 22.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.81, 22.63) -- (176.55, 19.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.24, 21.26) -- (177.12, 21.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18, 19.32) -- (175.18, 23.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (172.29, 10.42) -- (178.07, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.81,  9.05) --
	(176.55,  9.05) --
	(176.55, 11.79) --
	(173.81, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 21.26) -- (246.68, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.79, 21.26) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (240.90, 10.42) -- (246.68, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (243.79, 12.56) --
	(245.64,  9.35) --
	(241.94,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (301.17, 21.26) -- (306.96, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.07, 19.13) --
	(305.91, 22.33) --
	(302.22, 22.33) --
	(304.07, 19.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23, 18.51) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (120.23,  7.67) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79, 18.51) {Non-Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.79,  7.67) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40, 18.51) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.40,  7.67) {DynWVC2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,556.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (312.68, 18.51) {HILS};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/best.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:03:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 70.59) --
	(139.54, 70.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,125.52) --
	(139.54,125.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.35, 50.58) --
	( 43.35,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.09, 50.58) --
	( 68.09,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.83, 50.58) --
	( 92.83,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.57, 50.58) --
	(117.57,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.49,142.74) --
	( 42.02,142.74) --
	( 42.02,138.52) --
	( 42.12,138.52) --
	( 42.12,137.44) --
	( 42.20,137.44) --
	( 42.20,136.96) --
	( 42.23,136.96) --
	( 42.23,136.76) --
	( 42.54,136.76) --
	( 42.54,128.06) --
	( 42.61,128.06) --
	( 42.61,127.85) --
	( 42.65,127.85) --
	( 42.65,127.70) --
	( 42.69,127.70) --
	( 42.69,127.63) --
	( 43.13,127.63) --
	( 43.13,115.48) --
	( 43.16,115.48) --
	( 43.16,115.23) --
	( 48.55,115.23) --
	( 48.55,114.78) --
	( 48.67,114.78) --
	( 48.67,113.28) --
	( 48.74,113.28) --
	( 48.74,113.12) --
	( 48.76,113.12) --
	( 48.76,113.09) --
	( 48.84,113.09) --
	( 48.84,113.08) --
	( 49.07,113.08) --
	( 49.07,112.69) --
	( 49.14,112.69) --
	( 49.14,112.66) --
	( 49.27,112.66) --
	( 49.27,112.65) --
	( 49.30,112.65) --
	( 49.30,112.64) --
	( 49.47,112.64) --
	( 49.47,112.62) --
	( 49.58,112.62) --
	( 49.58,112.58) --
	( 49.63,112.58) --
	( 49.63,112.57) --
	( 49.71,112.57) --
	( 49.71,112.47) --
	( 49.78,112.47) --
	( 49.78,112.40) --
	( 49.84,112.40) --
	( 49.84,112.33) --
	( 50.11,112.33) --
	( 50.11,112.29) --
	( 50.16,112.29) --
	( 50.16,112.25) --
	( 50.22,112.25) --
	( 50.22,110.80) --
	( 50.26,110.80) --
	( 50.26,110.77) --
	( 50.32,110.77) --
	( 50.32,110.69) --
	( 50.35,110.69) --
	( 50.35,110.34) --
	( 50.36,110.34) --
	( 50.36,110.30) --
	( 50.62,110.30) --
	( 50.62,110.04) --
	( 50.63,110.04) --
	( 50.63,108.94) --
	( 50.67,108.94) --
	( 50.67,108.93) --
	( 50.77,108.93) --
	( 50.77,108.87) --
	( 50.78,108.87) --
	( 50.78,108.85) --
	( 50.80,108.85) --
	( 50.80,108.20) --
	( 50.96,108.20) --
	( 50.96,108.13) --
	( 51.08,108.13) --
	( 51.08,108.05) --
	( 51.15,108.05) --
	( 51.15,108.04) --
	( 51.28,108.04) --
	( 51.28,107.88) --
	( 51.67,107.88) --
	( 51.67,107.87) --
	( 51.71,107.87) --
	( 51.71,107.84) --
	( 51.74,107.84) --
	( 51.74,107.76) --
	( 51.76,107.76) --
	( 51.76,107.72) --
	( 51.82,107.72) --
	( 51.82,107.42) --
	( 51.94,107.42) --
	( 51.94,107.38) --
	( 52.05,107.38) --
	( 52.05,107.36) --
	( 52.46,107.36) --
	( 52.46,107.27) --
	( 52.50,107.27) --
	( 52.50,107.03) --
	( 52.66,107.03) --
	( 52.66,106.94) --
	( 52.71,106.94) --
	( 52.71,106.92) --
	( 52.83,106.92) --
	( 52.83,106.85) --
	( 53.10,106.85) --
	( 53.10,106.76) --
	( 53.26,106.76) --
	( 53.26,106.74) --
	( 53.45,106.74) --
	( 53.45,106.72) --
	( 53.53,106.72) --
	( 53.53,106.43) --
	( 54.10,106.43) --
	( 54.10,106.39) --
	( 54.47,106.39) --
	( 54.47,106.35) --
	( 54.53,106.35) --
	( 54.53,106.15) --
	( 54.59,106.15) --
	( 54.59,106.13) --
	( 54.70,106.13) --
	( 54.70,106.02) --
	( 54.79,106.02) --
	( 54.79,105.55) --
	( 54.81,105.55) --
	( 54.81,105.52) --
	( 54.86,105.52) --
	( 54.86,105.51) --
	( 54.95,105.51) --
	( 54.95,104.89) --
	( 55.08,104.89) --
	( 55.08,104.84) --
	( 55.09,104.84) --
	( 55.09,104.81) --
	( 55.12,104.81) --
	( 55.12,104.71) --
	( 55.14,104.71) --
	( 55.14,104.68) --
	( 55.23,104.68) --
	( 55.23,104.67) --
	( 55.26,104.67) --
	( 55.26,104.66) --
	( 55.30,104.66) --
	( 55.30,104.62) --
	( 55.34,104.62) --
	( 55.34,104.56) --
	( 55.36,104.56) --
	( 55.36,104.53) --
	( 55.39,104.53) --
	( 55.39,104.52) --
	( 55.40,104.52) --
	( 55.40,104.15) --
	( 55.45,104.15) --
	( 55.45,104.05) --
	( 55.60,104.05) --
	( 55.60,103.24) --
	( 55.78,103.24) --
	( 55.78,103.22) --
	( 55.80,103.22) --
	( 55.80,102.94) --
	( 55.84,102.94) --
	( 55.84,102.91) --
	( 55.92,102.91) --
	( 55.92,102.89) --
	( 55.98,102.89) --
	( 55.98,102.75) --
	( 56.06,102.75) --
	( 56.06,102.53) --
	( 56.07,102.53) --
	( 56.07,102.06) --
	( 56.10,102.06) --
	( 56.10,102.01) --
	( 56.21,102.01) --
	( 56.21,101.99) --
	( 56.26,101.99) --
	( 56.26,101.92) --
	( 56.30,101.92) --
	( 56.30,101.73) --
	( 56.32,101.73) --
	( 56.32,101.68) --
	( 56.33,101.68) --
	( 56.33,101.50) --
	( 56.34,101.50) --
	( 56.34,101.48) --
	( 56.53,101.48) --
	( 56.53,100.50) --
	( 56.54,100.50) --
	( 56.54,100.26) --
	( 56.56,100.26) --
	( 56.56,100.24) --
	( 56.60,100.24) --
	( 56.60,100.21) --
	( 56.62,100.21) --
	( 56.62,100.15) --
	( 56.71,100.15) --
	( 56.71,100.13) --
	( 56.82,100.13) --
	( 56.82,100.10) --
	( 56.84,100.10) --
	( 56.84,100.03) --
	( 56.97,100.03) --
	( 56.97, 99.73) --
	( 57.07, 99.73) --
	( 57.07, 99.71) --
	( 57.24, 99.71) --
	( 57.24, 97.60) --
	( 57.25, 97.60) --
	( 57.25, 97.57) --
	( 57.35, 97.57) --
	( 57.35, 95.62) --
	( 57.37, 95.62) --
	( 57.37, 95.47) --
	( 57.63, 95.47) --
	( 57.63, 95.44) --
	( 57.64, 95.44) --
	( 57.64, 95.42) --
	( 57.66, 95.42) --
	( 57.66, 95.39) --
	( 57.83, 95.39) --
	( 57.83, 95.37) --
	( 57.89, 95.37) --
	( 57.89, 95.33) --
	( 57.92, 95.33) --
	( 57.92, 95.21) --
	( 57.93, 95.21) --
	( 57.93, 95.15) --
	( 58.00, 95.15) --
	( 58.00, 95.06) --
	( 58.04, 95.06) --
	( 58.04, 95.02) --
	( 58.09, 95.02) --
	( 58.09, 94.84) --
	( 58.12, 94.84) --
	( 58.12, 94.80) --
	( 58.15, 94.80) --
	( 58.15, 94.77) --
	( 58.22, 94.77) --
	( 58.22, 94.60) --
	( 58.23, 94.60) --
	( 58.23, 94.45) --
	( 58.24, 94.45) --
	( 58.24, 94.44) --
	( 58.25, 94.44) --
	( 58.25, 94.03) --
	( 58.32, 94.03) --
	( 58.32, 93.49) --
	( 58.36, 93.49) --
	( 58.36, 92.57) --
	( 58.38, 92.57) --
	( 58.38, 92.24) --
	( 58.40, 92.24) --
	( 58.40, 92.12) --
	( 58.50, 92.12) --
	( 58.50, 92.01) --
	( 58.51, 92.01) --
	( 58.51, 89.33) --
	( 58.55, 89.33) --
	( 58.55, 89.24) --
	( 58.57, 89.24) --
	( 58.57, 89.19) --
	( 58.59, 89.19) --
	( 58.59, 89.18) --
	( 58.59, 89.18) --
	( 58.59, 89.15) --
	( 58.64, 89.15) --
	( 58.64, 89.03) --
	( 58.65, 89.03) --
	( 58.65, 89.02) --
	( 58.67, 89.02) --
	( 58.67, 88.97) --
	( 58.68, 88.97) --
	( 58.68, 88.96) --
	( 58.71, 88.96) --
	( 58.71, 88.43) --
	( 58.77, 88.43) --
	( 58.77, 88.36) --
	( 58.84, 88.36) --
	( 58.84, 87.15) --
	( 58.93, 87.15) --
	( 58.93, 86.83) --
	( 58.99, 86.83) --
	( 58.99, 86.79) --
	( 59.09, 86.79) --
	( 59.09, 86.78) --
	( 59.11, 86.78) --
	( 59.11, 86.74) --
	( 59.11, 86.74) --
	( 59.11, 86.65) --
	( 59.22, 86.65) --
	( 59.22, 86.63) --
	( 59.27, 86.63) --
	( 59.27, 86.57) --
	( 59.32, 86.57) --
	( 59.32, 86.28) --
	( 59.41, 86.28) --
	( 59.41, 86.23) --
	( 59.46, 86.23) --
	( 59.46, 86.17) --
	( 59.54, 86.17) --
	( 59.54, 84.68) --
	( 59.56, 84.68) --
	( 59.56, 84.51) --
	( 59.59, 84.51) --
	( 59.59, 84.11) --
	( 59.61, 84.11) --
	( 59.61, 84.10) --
	( 59.63, 84.10) --
	( 59.63, 84.02) --
	( 59.64, 84.02) --
	( 59.64, 83.58) --
	( 59.68, 83.58) --
	( 59.68, 83.54) --
	( 59.69, 83.54) --
	( 59.69, 83.51) --
	( 59.70, 83.51) --
	( 59.70, 83.48) --
	( 59.76, 83.48) --
	( 59.76, 83.39) --
	( 59.88, 83.39) --
	( 59.88, 83.15) --
	( 60.14, 83.15) --
	( 60.14, 83.12) --
	( 60.18, 83.12) --
	( 60.18, 82.67) --
	( 60.25, 82.67) --
	( 60.25, 81.08) --
	( 60.28, 81.08) --
	( 60.28, 79.31) --
	( 60.28, 79.31) --
	( 60.28, 79.13) --
	( 60.29, 79.13) --
	( 60.29, 79.10) --
	( 60.32, 79.10) --
	( 60.32, 79.05) --
	( 60.33, 79.05) --
	( 60.33, 78.94) --
	( 60.40, 78.94) --
	( 60.40, 78.91) --
	( 60.43, 78.91) --
	( 60.43, 76.88) --
	( 60.44, 76.88) --
	( 60.44, 76.42) --
	( 60.46, 76.42) --
	( 60.46, 76.26) --
	( 60.47, 76.26) --
	( 60.47, 76.23) --
	( 60.48, 76.23) --
	( 60.48, 76.02) --
	( 60.49, 76.02) --
	( 60.49, 75.30) --
	( 60.50, 75.30) --
	( 60.50, 75.27) --
	( 60.56, 75.27) --
	( 60.56, 73.50) --
	( 60.59, 73.50) --
	( 60.59, 72.12) --
	( 60.71, 72.12) --
	( 60.71, 71.99) --
	( 60.79, 71.99) --
	( 60.79, 71.95) --
	( 60.89, 71.95) --
	( 60.89, 71.89) --
	( 60.93, 71.89) --
	( 60.93, 71.88) --
	( 60.99, 71.88) --
	( 60.99, 71.86) --
	( 61.03, 71.86) --
	( 61.03, 71.82) --
	( 61.13, 71.82) --
	( 61.13, 71.73) --
	( 61.17, 71.73) --
	( 61.17, 71.69) --
	( 61.19, 71.69) --
	( 61.19, 71.44) --
	( 61.22, 71.44) --
	( 61.22, 71.29) --
	( 61.24, 71.29) --
	( 61.24, 70.83) --
	( 61.24, 70.83) --
	( 61.24, 69.14) --
	( 62.03, 69.14) --
	( 62.03, 68.99) --
	( 62.39, 68.99) --
	( 62.39, 68.80) --
	( 62.74, 68.80) --
	( 62.74, 68.62) --
	( 62.99, 68.62) --
	( 62.99, 68.24) --
	( 63.11, 68.24) --
	( 63.11, 68.17) --
	( 63.21, 68.17) --
	( 63.21, 68.16) --
	( 63.26, 68.16) --
	( 63.26, 68.13) --
	( 63.32, 68.13) --
	( 63.32, 68.11) --
	( 63.41, 68.11) --
	( 63.41, 68.10) --
	( 63.49, 68.10) --
	( 63.49, 68.09) --
	( 63.57, 68.09) --
	( 63.57, 68.07) --
	( 63.60, 68.07) --
	( 63.60, 68.06) --
	( 63.64, 68.06) --
	( 63.64, 68.05) --
	( 63.73, 68.05) --
	( 63.73, 68.03) --
	( 63.85, 68.03) --
	( 63.85, 68.02) --
	( 63.93, 68.02) --
	( 63.93, 67.99) --
	( 63.99, 67.99) --
	( 63.99, 67.98) --
	( 64.07, 67.98) --
	( 64.07, 67.96) --
	( 64.14, 67.96) --
	( 64.14, 67.92) --
	( 64.21, 67.92) --
	( 64.21, 67.89) --
	( 64.26, 67.89) --
	( 64.26, 67.88) --
	( 64.39, 67.88) --
	( 64.39, 67.85) --
	( 64.45, 67.85) --
	( 64.45, 67.84) --
	( 64.63, 67.84) --
	( 64.63, 67.83) --
	( 64.72, 67.83) --
	( 64.72, 67.81) --
	( 64.83, 67.81) --
	( 64.83, 67.80) --
	( 64.92, 67.80) --
	( 64.92, 67.79) --
	( 65.00, 67.79) --
	( 65.00, 67.77) --
	( 65.03, 67.77) --
	( 65.03, 67.76) --
	( 65.06, 67.76) --
	( 65.06, 67.73) --
	( 65.10, 67.73) --
	( 65.10, 67.72) --
	( 65.30, 67.72) --
	( 65.30, 67.70) --
	( 65.37, 67.70) --
	( 65.37, 67.69) --
	( 65.55, 67.69) --
	( 65.55, 67.52) --
	( 65.60, 67.52) --
	( 65.60, 67.47) --
	( 65.75, 67.47) --
	( 65.75, 67.46) --
	( 65.78, 67.46) --
	( 65.78, 67.44) --
	( 65.86, 67.44) --
	( 65.86, 67.40) --
	( 66.08, 67.40) --
	( 66.08, 67.39) --
	( 66.28, 67.39) --
	( 66.28, 67.37) --
	( 66.30, 67.37) --
	( 66.30, 67.32) --
	( 66.31, 67.32) --
	( 66.31, 67.29) --
	( 66.36, 67.29) --
	( 66.36, 67.28) --
	( 66.44, 67.28) --
	( 66.44, 67.26) --
	( 66.63, 67.26) --
	( 66.63, 67.25) --
	( 66.67, 67.25) --
	( 66.67, 67.24) --
	( 66.71, 67.24) --
	( 66.71, 67.22) --
	( 66.89, 67.22) --
	( 66.89, 67.21) --
	( 66.95, 67.21) --
	( 66.95, 67.15) --
	( 67.12, 67.15) --
	( 67.12, 67.11) --
	( 67.20, 67.11) --
	( 67.20, 67.08) --
	( 67.24, 67.08) --
	( 67.24, 67.07) --
	( 67.33, 67.07) --
	( 67.33, 67.06) --
	( 67.38, 67.06) --
	( 67.38, 67.03) --
	( 67.40, 67.03) --
	( 67.40, 67.02) --
	( 67.57, 67.02) --
	( 67.57, 67.00) --
	( 67.68, 67.00) --
	( 67.68, 66.99) --
	( 67.81, 66.99) --
	( 67.81, 66.97) --
	( 68.18, 66.97) --
	( 68.18, 66.96) --
	( 68.29, 66.96) --
	( 68.29, 66.95) --
	( 68.46, 66.95) --
	( 68.46, 66.93) --
	( 68.61, 66.93) --
	( 68.61, 66.91) --
	( 68.67, 66.91) --
	( 68.67, 66.89) --
	( 68.74, 66.89) --
	( 68.74, 66.87) --
	( 68.76, 66.87) --
	( 68.76, 66.85) --
	( 68.84, 66.85) --
	( 68.84, 66.80) --
	( 68.88, 66.80) --
	( 68.88, 66.78) --
	( 69.20, 66.78) --
	( 69.20, 66.76) --
	( 69.23, 66.76) --
	( 69.23, 66.74) --
	( 69.31, 66.74) --
	( 69.31, 66.73) --
	( 69.50, 66.73) --
	( 69.50, 66.71) --
	( 69.60, 66.71) --
	( 69.60, 66.70) --
	( 69.62, 66.70) --
	( 69.62, 66.56) --
	( 69.67, 66.56) --
	( 69.67, 66.54) --
	( 69.69, 66.54) --
	( 69.69, 66.40) --
	( 69.73, 66.40) --
	( 69.73, 65.53) --
	( 69.74, 65.53) --
	( 69.74, 65.38) --
	( 69.85, 65.38) --
	( 69.85, 65.37) --
	( 70.05, 65.37) --
	( 70.05, 65.34) --
	( 70.11, 65.34) --
	( 70.11, 65.33) --
	( 70.25, 65.33) --
	( 70.25, 65.29) --
	( 70.28, 65.29) --
	( 70.28, 65.26) --
	( 70.38, 65.26) --
	( 70.38, 65.24) --
	( 70.61, 65.24) --
	( 70.61, 65.23) --
	( 70.68, 65.23) --
	( 70.68, 65.22) --
	( 70.79, 65.22) --
	( 70.79, 65.20) --
	( 70.82, 65.20) --
	( 70.82, 65.19) --
	( 70.85, 65.19) --
	( 70.85, 65.16) --
	( 70.91, 65.16) --
	( 70.91, 65.15) --
	( 70.96, 65.15) --
	( 70.96, 65.13) --
	( 71.05, 65.13) --
	( 71.05, 65.11) --
	( 71.08, 65.11) --
	( 71.08, 65.07) --
	( 71.14, 65.07) --
	( 71.14, 64.98) --
	( 71.16, 64.98) --
	( 71.16, 64.97) --
	( 71.19, 64.97) --
	( 71.19, 64.94) --
	( 71.27, 64.94) --
	( 71.27, 64.92) --
	( 71.29, 64.92) --
	( 71.29, 64.90) --
	( 71.52, 64.90) --
	( 71.52, 64.89) --
	( 71.59, 64.89) --
	( 71.59, 64.87) --
	( 71.61, 64.87) --
	( 71.61, 64.86) --
	( 71.79, 64.86) --
	( 71.79, 64.85) --
	( 71.89, 64.85) --
	( 71.89, 64.83) --
	( 72.05, 64.83) --
	( 72.05, 64.82) --
	( 72.32, 64.82) --
	( 72.32, 64.81) --
	( 72.58, 64.81) --
	( 72.58, 64.79) --
	( 72.80, 64.79) --
	( 72.80, 64.78) --
	( 72.85, 64.78) --
	( 72.85, 64.76) --
	( 72.93, 64.76) --
	( 72.93, 64.75) --
	( 73.00, 64.75) --
	( 73.00, 64.74) --
	( 73.25, 64.74) --
	( 73.25, 64.71) --
	( 73.25, 64.71) --
	( 73.25, 64.70) --
	( 73.42, 64.70) --
	( 73.42, 64.68) --
	( 73.45, 64.68) --
	( 73.45, 64.64) --
	( 73.52, 64.64) --
	( 73.52, 64.61) --
	( 73.54, 64.61) --
	( 73.54, 64.60) --
	( 73.62, 64.60) --
	( 73.62, 64.59) --
	( 73.68, 64.59) --
	( 73.68, 64.57) --
	( 73.73, 64.57) --
	( 73.73, 64.56) --
	( 73.74, 64.56) --
	( 73.74, 64.54) --
	( 73.84, 64.54) --
	( 73.84, 64.53) --
	( 74.00, 64.53) --
	( 74.00, 64.52) --
	( 74.21, 64.52) --
	( 74.21, 64.49) --
	( 74.33, 64.49) --
	( 74.33, 64.48) --
	( 74.48, 64.48) --
	( 74.48, 64.46) --
	( 74.50, 64.46) --
	( 74.50, 64.42) --
	( 74.51, 64.42) --
	( 74.51, 64.41) --
	( 74.62, 64.41) --
	( 74.62, 64.39) --
	( 74.65, 64.39) --
	( 74.65, 64.37) --
	( 74.66, 64.37) --
	( 74.66, 64.35) --
	( 74.69, 64.35) --
	( 74.69, 64.34) --
	( 75.00, 64.34) --
	( 75.00, 64.32) --
	( 75.06, 64.32) --
	( 75.06, 64.31) --
	( 75.42, 64.31) --
	( 75.42, 64.30) --
	( 75.44, 64.30) --
	( 75.44, 64.28) --
	( 75.65, 64.28) --
	( 75.65, 64.27) --
	( 75.73, 64.27) --
	( 75.73, 64.26) --
	( 75.76, 64.26) --
	( 75.76, 64.17) --
	( 75.77, 64.17) --
	( 75.77, 64.16) --
	( 75.81, 64.16) --
	( 75.81, 64.15) --
	( 75.89, 64.15) --
	( 75.89, 64.13) --
	( 75.97, 64.13) --
	( 75.97, 64.04) --
	( 76.10, 64.04) --
	( 76.10, 63.99) --
	( 76.12, 63.99) --
	( 76.12, 63.98) --
	( 76.17, 63.98) --
	( 76.17, 63.91) --
	( 76.21, 63.91) --
	( 76.21, 63.90) --
	( 76.45, 63.90) --
	( 76.45, 63.86) --
	( 76.47, 63.86) --
	( 76.47, 63.84) --
	( 76.75, 63.84) --
	( 76.75, 63.82) --
	( 76.83, 63.82) --
	( 76.83, 63.79) --
	( 76.85, 63.79) --
	( 76.85, 63.78) --
	( 76.96, 63.78) --
	( 76.96, 63.76) --
	( 77.12, 63.76) --
	( 77.12, 63.73) --
	( 77.29, 63.73) --
	( 77.29, 63.72) --
	( 77.41, 63.72) --
	( 77.41, 63.71) --
	( 77.54, 63.71) --
	( 77.54, 63.69) --
	( 77.64, 63.69) --
	( 77.64, 63.68) --
	( 77.85, 63.68) --
	( 77.85, 63.67) --
	( 77.89, 63.67) --
	( 77.89, 63.65) --
	( 77.95, 63.65) --
	( 77.95, 63.64) --
	( 78.17, 63.64) --
	( 78.17, 63.62) --
	( 78.20, 63.62) --
	( 78.20, 63.61) --
	( 78.32, 63.61) --
	( 78.32, 63.58) --
	( 78.55, 63.58) --
	( 78.55, 63.57) --
	( 78.59, 63.57) --
	( 78.59, 63.56) --
	( 78.66, 63.56) --
	( 78.66, 63.54) --
	( 78.79, 63.54) --
	( 78.79, 63.53) --
	( 78.96, 63.53) --
	( 78.96, 63.51) --
	( 79.05, 63.51) --
	( 79.05, 63.50) --
	( 79.36, 63.50) --
	( 79.36, 63.49) --
	( 79.56, 63.49) --
	( 79.56, 63.47) --
	( 79.59, 63.47) --
	( 79.59, 63.46) --
	( 79.69, 63.46) --
	( 79.69, 63.45) --
	( 79.91, 63.45) --
	( 79.91, 63.43) --
	( 79.96, 63.43) --
	( 79.96, 63.42) --
	( 79.96, 63.42) --
	( 79.96, 63.40) --
	( 79.96, 63.40) --
	( 79.96, 63.39) --
	( 79.97, 63.39) --
	( 79.97, 63.36) --
	( 80.02, 63.36) --
	( 80.02, 63.35) --
	( 80.03, 63.35) --
	( 80.03, 63.27) --
	( 80.05, 63.27) --
	( 80.05, 63.25) --
	( 80.28, 63.25) --
	( 80.28, 63.24) --
	( 80.40, 63.24) --
	( 80.40, 63.20) --
	( 80.43, 63.20) --
	( 80.43, 63.18) --
	( 80.45, 63.18) --
	( 80.45, 63.17) --
	( 80.47, 63.17) --
	( 80.47, 63.16) --
	( 80.57, 63.16) --
	( 80.57, 63.14) --
	( 80.70, 63.14) --
	( 80.70, 63.13) --
	( 80.89, 63.13) --
	( 80.89, 63.12) --
	( 80.93, 63.12) --
	( 80.93, 63.10) --
	( 80.93, 63.10) --
	( 80.93, 63.09) --
	( 80.94, 63.09) --
	( 80.94, 63.07) --
	( 80.96, 63.07) --
	( 80.96, 63.06) --
	( 81.26, 63.06) --
	( 81.26, 63.03) --
	( 81.27, 63.03) --
	( 81.27, 63.01) --
	( 81.36, 63.01) --
	( 81.36, 62.99) --
	( 81.50, 62.99) --
	( 81.50, 62.98) --
	( 81.77, 62.98) --
	( 81.77, 62.96) --
	( 81.79, 62.96) --
	( 81.79, 62.94) --
	( 81.82, 62.94) --
	( 81.82, 62.92) --
	( 81.83, 62.92) --
	( 81.83, 62.91) --
	( 81.85, 62.91) --
	( 81.85, 62.86) --
	( 81.87, 62.86) --
	( 81.87, 62.83) --
	( 81.93, 62.83) --
	( 81.93, 62.81) --
	( 82.08, 62.81) --
	( 82.08, 62.80) --
	( 82.12, 62.80) --
	( 82.12, 62.79) --
	( 82.13, 62.79) --
	( 82.13, 62.77) --
	( 82.14, 62.77) --
	( 82.14, 62.76) --
	( 82.16, 62.76) --
	( 82.16, 62.75) --
	( 82.17, 62.75) --
	( 82.17, 62.73) --
	( 82.45, 62.73) --
	( 82.45, 62.70) --
	( 82.47, 62.70) --
	( 82.47, 62.69) --
	( 82.49, 62.69) --
	( 82.49, 62.62) --
	( 82.50, 62.62) --
	( 82.50, 62.61) --
	( 82.50, 62.61) --
	( 82.50, 62.59) --
	( 82.52, 62.59) --
	( 82.52, 62.58) --
	( 82.53, 62.58) --
	( 82.53, 62.55) --
	( 82.55, 62.55) --
	( 82.55, 62.54) --
	( 82.58, 62.54) --
	( 82.58, 62.53) --
	( 82.59, 62.53) --
	( 82.59, 62.51) --
	( 82.60, 62.51) --
	( 82.60, 62.50) --
	( 82.62, 62.50) --
	( 82.62, 62.48) --
	( 82.74, 62.48) --
	( 82.74, 62.47) --
	( 82.78, 62.47) --
	( 82.78, 62.46) --
	( 82.99, 62.46) --
	( 82.99, 62.44) --
	( 83.11, 62.44) --
	( 83.11, 62.43) --
	( 83.30, 62.43) --
	( 83.30, 62.42) --
	( 83.33, 62.42) --
	( 83.33, 62.40) --
	( 83.34, 62.40) --
	( 83.34, 62.39) --
	( 83.51, 62.39) --
	( 83.51, 62.37) --
	( 83.86, 62.37) --
	( 83.86, 62.36) --
	( 83.89, 62.36) --
	( 83.89, 62.35) --
	( 83.96, 62.35) --
	( 83.96, 62.33) --
	( 83.96, 62.33) --
	( 83.96, 62.32) --
	( 83.97, 62.32) --
	( 83.97, 62.31) --
	( 83.99, 62.31) --
	( 83.99, 62.26) --
	( 84.00, 62.26) --
	( 84.00, 62.22) --
	( 84.01, 62.22) --
	( 84.01, 62.18) --
	( 84.02, 62.18) --
	( 84.02, 62.17) --
	( 84.03, 62.17) --
	( 84.03, 62.15) --
	( 84.04, 62.15) --
	( 84.04, 62.14) --
	( 84.07, 62.14) --
	( 84.07, 62.13) --
	( 84.11, 62.13) --
	( 84.11, 62.11) --
	( 84.13, 62.11) --
	( 84.13, 62.10) --
	( 84.14, 62.10) --
	( 84.14, 62.09) --
	( 84.19, 62.09) --
	( 84.19, 62.07) --
	( 84.25, 62.07) --
	( 84.25, 62.06) --
	( 84.57, 62.06) --
	( 84.57, 62.04) --
	( 84.66, 62.04) --
	( 84.66, 62.03) --
	( 84.66, 62.03) --
	( 84.66, 62.02) --
	( 84.68, 62.02) --
	( 84.68, 61.99) --
	( 84.69, 61.99) --
	( 84.69, 61.96) --
	( 84.70, 61.96) --
	( 84.70, 61.95) --
	( 84.80, 61.95) --
	( 84.80, 61.94) --
	( 84.90, 61.94) --
	( 84.90, 61.87) --
	( 85.25, 61.87) --
	( 85.25, 61.84) --
	( 85.27, 61.84) --
	( 85.27, 61.81) --
	( 85.30, 61.81) --
	( 85.30, 61.80) --
	( 85.34, 61.80) --
	( 85.34, 61.78) --
	( 85.35, 61.78) --
	( 85.35, 61.76) --
	( 85.42, 61.76) --
	( 85.42, 61.74) --
	( 85.59, 61.74) --
	( 85.59, 61.73) --
	( 85.68, 61.73) --
	( 85.68, 61.72) --
	( 85.68, 61.72) --
	( 85.68, 61.70) --
	( 85.69, 61.70) --
	( 85.69, 61.67) --
	( 85.70, 61.67) --
	( 85.70, 61.62) --
	( 85.71, 61.62) --
	( 85.71, 61.61) --
	( 85.73, 61.61) --
	( 85.73, 61.59) --
	( 85.74, 61.59) --
	( 85.74, 61.58) --
	( 85.75, 61.58) --
	( 85.75, 61.56) --
	( 85.78, 61.56) --
	( 85.78, 61.55) --
	( 85.91, 61.55) --
	( 85.91, 61.54) --
	( 86.09, 61.54) --
	( 86.09, 61.52) --
	( 86.10, 61.52) --
	( 86.10, 61.50) --
	( 86.12, 61.50) --
	( 86.12, 61.48) --
	( 86.16, 61.48) --
	( 86.16, 61.47) --
	( 86.59, 61.47) --
	( 86.59, 61.45) --
	( 86.81, 61.45) --
	( 86.81, 61.44) --
	( 86.82, 61.44) --
	( 86.82, 61.41) --
	( 87.24, 61.41) --
	( 87.24, 61.40) --
	( 87.29, 61.40) --
	( 87.29, 61.39) --
	( 87.45, 61.39) --
	( 87.45, 61.37) --
	( 87.56, 61.37) --
	( 87.56, 61.36) --
	( 87.66, 61.36) --
	( 87.66, 61.34) --
	( 87.73, 61.34) --
	( 87.73, 61.33) --
	( 87.99, 61.33) --
	( 87.99, 61.30) --
	( 88.06, 61.30) --
	( 88.06, 61.29) --
	( 88.08, 61.29) --
	( 88.08, 61.21) --
	( 88.08, 61.21) --
	( 88.08, 61.19) --
	( 88.09, 61.19) --
	( 88.09, 61.17) --
	( 88.09, 61.17) --
	( 88.09, 61.15) --
	( 88.10, 61.15) --
	( 88.10, 61.14) --
	( 88.27, 61.14) --
	( 88.27, 61.12) --
	( 88.42, 61.12) --
	( 88.42, 61.11) --
	( 88.68, 61.11) --
	( 88.68, 61.10) --
	( 88.78, 61.10) --
	( 88.78, 61.04) --
	( 88.78, 61.04) --
	( 88.78, 61.03) --
	( 88.79, 61.03) --
	( 88.79, 61.01) --
	( 88.81, 61.01) --
	( 88.81, 60.99) --
	( 88.83, 60.99) --
	( 88.83, 60.97) --
	( 88.88, 60.97) --
	( 88.88, 60.96) --
	( 88.98, 60.96) --
	( 88.98, 60.95) --
	( 88.99, 60.95) --
	( 88.99, 60.91) --
	( 89.07, 60.91) --
	( 89.07, 60.89) --
	( 89.08, 60.89) --
	( 89.08, 60.86) --
	( 89.09, 60.86) --
	( 89.09, 60.85) --
	( 89.18, 60.85) --
	( 89.18, 60.84) --
	( 89.18, 60.84) --
	( 89.18, 60.82) --
	( 89.20, 60.82) --
	( 89.20, 60.81) --
	( 89.31, 60.81) --
	( 89.31, 60.80) --
	( 89.41, 60.80) --
	( 89.41, 60.78) --
	( 89.64, 60.78) --
	( 89.64, 60.77) --
	( 89.64, 60.77) --
	( 89.64, 60.74) --
	( 89.65, 60.74) --
	( 89.65, 60.71) --
	( 89.65, 60.71) --
	( 89.65, 60.70) --
	( 89.66, 60.70) --
	( 89.66, 60.69) --
	( 89.67, 60.69) --
	( 89.67, 60.63) --
	( 89.67, 60.63) --
	( 89.67, 60.62) --
	( 89.67, 60.62) --
	( 89.67, 60.60) --
	( 89.68, 60.60) --
	( 89.68, 60.58) --
	( 89.71, 60.58) --
	( 89.71, 60.53) --
	( 89.72, 60.53) --
	( 89.72, 60.52) --
	( 89.72, 60.52) --
	( 89.72, 60.48) --
	( 89.73, 60.48) --
	( 89.73, 60.44) --
	( 89.74, 60.44) --
	( 89.74, 60.40) --
	( 89.86, 60.40) --
	( 89.86, 60.38) --
	( 90.03, 60.38) --
	( 90.03, 60.37) --
	( 90.18, 60.37) --
	( 90.18, 60.36) --
	( 90.30, 60.36) --
	( 90.30, 60.34) --
	( 90.55, 60.34) --
	( 90.55, 60.33) --
	( 90.56, 60.33) --
	( 90.56, 60.31) --
	( 90.58, 60.31) --
	( 90.58, 60.30) --
	( 90.58, 60.30) --
	( 90.58, 60.29) --
	( 90.79, 60.29) --
	( 90.79, 60.27) --
	( 91.43, 60.27) --
	( 91.43, 60.26) --
	( 91.69, 60.26) --
	( 91.69, 60.25) --
	( 91.83, 60.25) --
	( 91.83, 60.23) --
	( 92.16, 60.23) --
	( 92.16, 60.22) --
	( 92.30, 60.22) --
	( 92.30, 60.20) --
	( 92.31, 60.20) --
	( 92.31, 60.19) --
	( 92.34, 60.19) --
	( 92.34, 60.18) --
	( 92.74, 60.18) --
	( 92.74, 60.16) --
	( 92.86, 60.16) --
	( 92.86, 60.15) --
	( 92.90, 60.15) --
	( 92.90, 60.14) --
	( 92.90, 60.14) --
	( 92.90, 60.11) --
	( 92.91, 60.11) --
	( 92.91, 60.09) --
	( 93.19, 60.09) --
	( 93.19, 60.07) --
	( 93.20, 60.07) --
	( 93.20, 60.03) --
	( 93.20, 60.03) --
	( 93.20, 60.01) --
	( 93.20, 60.01) --
	( 93.20, 59.99) --
	( 93.21, 59.99) --
	( 93.21, 59.97) --
	( 93.21, 59.97) --
	( 93.21, 59.94) --
	( 93.22, 59.94) --
	( 93.22, 59.93) --
	( 93.34, 59.93) --
	( 93.34, 59.92) --
	( 93.59, 59.92) --
	( 93.59, 59.90) --
	( 93.83, 59.90) --
	( 93.83, 59.89) --
	( 93.85, 59.89) --
	( 93.85, 59.88) --
	( 94.15, 59.88) --
	( 94.15, 59.86) --
	( 94.16, 59.86) --
	( 94.16, 59.85) --
	( 94.16, 59.85) --
	( 94.16, 59.83) --
	( 94.16, 59.83) --
	( 94.16, 59.82) --
	( 94.17, 59.82) --
	( 94.17, 59.77) --
	( 94.18, 59.77) --
	( 94.18, 59.75) --
	( 94.36, 59.75) --
	( 94.36, 59.74) --
	( 94.78, 59.74) --
	( 94.78, 59.72) --
	( 95.09, 59.72) --
	( 95.09, 59.67) --
	( 95.10, 59.67) --
	( 95.10, 59.66) --
	( 95.11, 59.66) --
	( 95.11, 59.64) --
	( 95.17, 59.64) --
	( 95.17, 59.63) --
	( 95.34, 59.63) --
	( 95.34, 59.61) --
	( 95.51, 59.61) --
	( 95.51, 59.59) --
	( 95.61, 59.59) --
	( 95.61, 59.57) --
	( 95.88, 59.57) --
	( 95.88, 59.56) --
	( 95.88, 59.56) --
	( 95.88, 59.55) --
	( 95.88, 59.55) --
	( 95.88, 59.53) --
	( 95.89, 59.53) --
	( 95.89, 59.52) --
	( 96.22, 59.52) --
	( 96.22, 59.50) --
	( 96.22, 59.50) --
	( 96.22, 59.48) --
	( 96.22, 59.48) --
	( 96.22, 59.46) --
	( 96.22, 59.46) --
	( 96.22, 59.44) --
	( 96.23, 59.44) --
	( 96.23, 59.42) --
	( 96.24, 59.42) --
	( 96.24, 59.41) --
	( 96.26, 59.41) --
	( 96.26, 59.39) --
	( 96.27, 59.39) --
	( 96.27, 59.38) --
	( 96.27, 59.38) --
	( 96.27, 59.37) --
	( 96.28, 59.37) --
	( 96.28, 59.33) --
	( 96.28, 59.33) --
	( 96.28, 59.31) --
	( 96.28, 59.31) --
	( 96.28, 59.30) --
	( 96.52, 59.30) --
	( 96.52, 59.28) --
	( 96.53, 59.28) --
	( 96.53, 59.27) --
	( 96.53, 59.27) --
	( 96.53, 59.26) --
	( 96.53, 59.26) --
	( 96.53, 59.20) --
	( 96.53, 59.20) --
	( 96.53, 59.19) --
	( 96.53, 59.19) --
	( 96.53, 59.17) --
	( 96.53, 59.17) --
	( 96.53, 59.16) --
	( 96.83, 59.16) --
	( 96.83, 59.15) --
	( 96.93, 59.15) --
	( 96.93, 59.12) --
	( 96.95, 59.12) --
	( 96.95, 59.11) --
	( 96.96, 59.11) --
	( 96.96, 59.09) --
	( 96.98, 59.09) --
	( 96.98, 59.08) --
	( 97.06, 59.08) --
	( 97.06, 59.06) --
	( 97.28, 59.06) --
	( 97.28, 59.05) --
	( 97.50, 59.05) --
	( 97.50, 59.04) --
	( 97.64, 59.04) --
	( 97.64, 59.02) --
	( 97.65, 59.02) --
	( 97.65, 59.01) --
	( 97.70, 59.01) --
	( 97.70, 59.00) --
	( 97.90, 59.00) --
	( 97.90, 58.97) --
	( 97.90, 58.97) --
	( 97.90, 58.96) --
	( 97.91, 58.96) --
	( 97.91, 58.94) --
	( 97.92, 58.94) --
	( 97.92, 58.93) --
	( 97.93, 58.93) --
	( 97.93, 58.91) --
	( 97.96, 58.91) --
	( 97.96, 58.90) --
	( 98.07, 58.90) --
	( 98.07, 58.89) --
	( 98.17, 58.89) --
	( 98.17, 58.87) --
	( 98.19, 58.87) --
	( 98.19, 58.82) --
	( 98.19, 58.82) --
	( 98.19, 58.80) --
	( 98.20, 58.80) --
	( 98.20, 58.79) --
	( 98.27, 58.79) --
	( 98.27, 58.78) --
	( 98.33, 58.78) --
	( 98.33, 58.76) --
	( 98.34, 58.76) --
	( 98.34, 58.75) --
	( 98.47, 58.75) --
	( 98.47, 58.74) --
	( 98.47, 58.74) --
	( 98.47, 58.72) --
	( 98.48, 58.72) --
	( 98.48, 58.71) --
	( 98.49, 58.71) --
	( 98.49, 58.69) --
	( 98.51, 58.69) --
	( 98.51, 58.68) --
	( 98.52, 58.68) --
	( 98.52, 58.64) --
	( 98.52, 58.64) --
	( 98.52, 58.63) --
	( 98.52, 58.63) --
	( 98.52, 58.61) --
	( 98.53, 58.61) --
	( 98.53, 58.60) --
	( 98.53, 58.60) --
	( 98.53, 58.58) --
	( 98.53, 58.58) --
	( 98.53, 58.57) --
	( 98.55, 58.57) --
	( 98.55, 58.56) --
	( 98.55, 58.56) --
	( 98.55, 58.54) --
	( 98.55, 58.54) --
	( 98.55, 58.50) --
	( 98.55, 58.50) --
	( 98.55, 58.47) --
	( 98.55, 58.47) --
	( 98.55, 58.45) --
	( 98.55, 58.45) --
	( 98.55, 58.43) --
	( 98.56, 58.43) --
	( 98.56, 58.42) --
	( 98.56, 58.42) --
	( 98.56, 58.41) --
	( 98.57, 58.41) --
	( 98.57, 58.39) --
	( 98.68, 58.39) --
	( 98.68, 58.38) --
	( 98.69, 58.38) --
	( 98.69, 58.32) --
	( 98.69, 58.32) --
	( 98.69, 58.31) --
	( 98.69, 58.31) --
	( 98.69, 58.30) --
	( 98.71, 58.30) --
	( 98.71, 58.28) --
	( 98.73, 58.28) --
	( 98.73, 58.27) --
	( 98.74, 58.27) --
	( 98.74, 58.25) --
	( 98.75, 58.25) --
	( 98.75, 58.23) --
	( 98.76, 58.23) --
	( 98.76, 58.21) --
	( 98.88, 58.21) --
	( 98.88, 58.20) --
	( 99.03, 58.20) --
	( 99.03, 58.19) --
	( 99.03, 58.19) --
	( 99.03, 58.17) --
	( 99.03, 58.17) --
	( 99.03, 58.12) --
	( 99.04, 58.12) --
	( 99.04, 58.10) --
	( 99.04, 58.10) --
	( 99.04, 58.08) --
	( 99.04, 58.08) --
	( 99.04, 58.06) --
	( 99.06, 58.06) --
	( 99.06, 58.05) --
	( 99.07, 58.05) --
	( 99.07, 58.02) --
	( 99.08, 58.02) --
	( 99.08, 57.99) --
	( 99.08, 57.99) --
	( 99.08, 57.98) --
	( 99.09, 57.98) --
	( 99.09, 57.97) --
	( 99.10, 57.97) --
	( 99.10, 57.95) --
	( 99.11, 57.95) --
	( 99.11, 57.94) --
	( 99.16, 57.94) --
	( 99.16, 57.93) --
	( 99.16, 57.93) --
	( 99.16, 57.90) --
	( 99.17, 57.90) --
	( 99.17, 57.88) --
	( 99.18, 57.88) --
	( 99.18, 57.87) --
	( 99.19, 57.87) --
	( 99.19, 57.84) --
	( 99.19, 57.84) --
	( 99.19, 57.83) --
	( 99.24, 57.83) --
	( 99.24, 57.80) --
	( 99.24, 57.80) --
	( 99.24, 57.77) --
	( 99.24, 57.77) --
	( 99.24, 57.76) --
	( 99.25, 57.76) --
	( 99.25, 57.75) --
	( 99.25, 57.75) --
	( 99.25, 57.73) --
	( 99.25, 57.73) --
	( 99.25, 57.71) --
	( 99.26, 57.71) --
	( 99.26, 57.69) --
	( 99.29, 57.69) --
	( 99.29, 57.68) --
	( 99.31, 57.68) --
	( 99.31, 57.66) --
	( 99.31, 57.66) --
	( 99.31, 57.65) --
	( 99.31, 57.65) --
	( 99.31, 57.64) --
	( 99.32, 57.64) --
	( 99.32, 57.60) --
	( 99.32, 57.60) --
	( 99.32, 57.49) --
	( 99.35, 57.49) --
	( 99.35, 57.47) --
	( 99.42, 57.47) --
	( 99.42, 57.46) --
	( 99.47, 57.46) --
	( 99.47, 57.43) --
	( 99.47, 57.43) --
	( 99.47, 57.42) --
	( 99.49, 57.42) --
	( 99.49, 57.39) --
	( 99.58, 57.39) --
	( 99.58, 57.38) --
	( 99.58, 57.38) --
	( 99.58, 57.36) --
	( 99.59, 57.36) --
	( 99.59, 57.35) --
	( 99.59, 57.35) --
	( 99.59, 57.33) --
	( 99.60, 57.33) --
	( 99.60, 57.29) --
	( 99.60, 57.29) --
	( 99.60, 57.28) --
	( 99.61, 57.28) --
	( 99.61, 57.27) --
	( 99.61, 57.27) --
	( 99.61, 57.25) --
	( 99.62, 57.25) --
	( 99.62, 57.24) --
	( 99.82, 57.24) --
	( 99.82, 57.22) --
	(100.12, 57.22) --
	(100.12, 57.21) --
	(100.14, 57.21) --
	(100.14, 57.20) --
	(100.15, 57.20) --
	(100.15, 57.16) --
	(100.15, 57.16) --
	(100.15, 57.14) --
	(100.15, 57.14) --
	(100.15, 57.13) --
	(100.17, 57.13) --
	(100.17, 57.11) --
	(100.19, 57.11) --
	(100.19, 57.10) --
	(100.19, 57.10) --
	(100.19, 57.09) --
	(100.19, 57.09) --
	(100.19, 57.07) --
	(100.20, 57.07) --
	(100.20, 57.03) --
	(100.20, 57.03) --
	(100.20, 56.95) --
	(100.20, 56.95) --
	(100.20, 56.94) --
	(100.21, 56.94) --
	(100.21, 56.90) --
	(100.21, 56.90) --
	(100.21, 56.88) --
	(100.22, 56.88) --
	(100.22, 56.85) --
	(100.22, 56.85) --
	(100.22, 56.84) --
	(100.22, 56.84) --
	(100.22, 56.83) --
	(100.26, 56.83) --
	(100.26, 56.81) --
	(100.26, 56.81) --
	(100.26, 56.80) --
	(100.27, 56.80) --
	(100.27, 56.79) --
	(100.27, 56.79) --
	(100.27, 56.77) --
	(100.27, 56.77) --
	(100.27, 56.76) --
	(100.30, 56.76) --
	(100.30, 56.74) --
	(100.30, 56.74) --
	(100.30, 56.70) --
	(100.31, 56.70) --
	(100.31, 56.66) --
	(100.31, 56.66) --
	(100.31, 56.65) --
	(100.33, 56.65) --
	(100.33, 56.62) --
	(100.36, 56.62) --
	(100.36, 56.61) --
	(100.37, 56.61) --
	(100.37, 56.54) --
	(100.37, 56.54) --
	(100.37, 56.50) --
	(100.38, 56.50) --
	(100.38, 56.48) --
	(100.38, 56.48) --
	(100.38, 56.47) --
	(100.38, 56.47) --
	(100.38, 56.44) --
	(100.39, 56.44) --
	(100.39, 56.43) --
	(100.39, 56.43) --
	(100.39, 56.41) --
	(100.41, 56.41) --
	(100.41, 56.40) --
	(100.42, 56.40) --
	(100.42, 56.36) --
	(100.42, 56.36) --
	(100.42, 56.26) --
	(100.43, 56.26) --
	(100.43, 56.17) --
	(100.44, 56.17) --
	(100.44, 56.15) --
	(100.45, 56.15) --
	(100.45, 56.14) --
	(100.45, 56.14) --
	(100.45, 56.13) --
	(100.46, 56.13) --
	(100.46, 56.11) --
	(100.47, 56.11) --
	(100.47, 56.10) --
	(100.47, 56.10) --
	(100.47, 56.08) --
	(100.47, 56.08) --
	(100.47, 56.03) --
	(100.72, 56.03) --
	(100.72, 56.02) --
	(101.27, 56.02) --
	(101.27, 55.99) --
	(101.30, 55.99) --
	(101.30, 55.98) --
	(101.60, 55.98) --
	(101.60, 55.96) --
	(101.64, 55.96) --
	(101.64, 55.95) --
	(101.64, 55.95) --
	(101.64, 55.93) --
	(101.65, 55.93) --
	(101.65, 55.92) --
	(102.30, 55.92) --
	(102.30, 55.91) --
	(102.30, 55.91) --
	(102.30, 55.89) --
	(102.47, 55.89) --
	(102.47, 55.88) --
	(104.31, 55.88) --
	(104.31, 55.87) --
	(105.08, 55.87) --
	(105.08, 55.85) --
	(105.09, 55.85) --
	(105.09, 55.84) --
	(105.21, 55.84) --
	(105.21, 55.82) --
	(105.46, 55.82) --
	(105.46, 55.81) --
	(105.62, 55.81) --
	(105.62, 55.80) --
	(105.64, 55.80) --
	(105.64, 55.78) --
	(105.65, 55.78) --
	(105.65, 55.77) --
	(105.79, 55.77) --
	(105.79, 55.76) --
	(106.41, 55.76) --
	(106.41, 55.74) --
	(106.41, 55.74) --
	(106.41, 55.73) --
	(106.42, 55.73) --
	(106.42, 55.71) --
	(106.46, 55.71) --
	(106.46, 55.70) --
	(106.46, 55.70) --
	(106.46, 55.69) --
	(106.47, 55.69) --
	(106.47, 55.67) --
	(106.48, 55.67) --
	(106.48, 55.66) --
	(106.48, 55.66) --
	(106.48, 55.65) --
	(106.48, 55.65) --
	(106.48, 55.63) --
	(106.50, 55.63) --
	(106.50, 55.56) --
	(106.51, 55.56) --
	(106.51, 55.49) --
	(106.51, 55.49) --
	(106.51, 55.48) --
	(106.52, 55.48) --
	(106.52, 55.40) --
	(106.52, 55.40) --
	(106.52, 55.38) --
	(106.52, 55.38) --
	(106.52, 55.37) --
	(106.52, 55.37) --
	(106.52, 55.36) --
	(106.52, 55.36) --
	(106.52, 55.34) --
	(106.53, 55.34) --
	(106.53, 55.33) --
	(106.59, 55.33) --
	(106.59, 55.32) --
	(106.60, 55.32) --
	(106.60, 55.26) --
	(106.60, 55.26) --
	(106.60, 55.25) --
	(107.00, 55.25) --
	(107.00, 55.23) --
	(107.06, 55.23) --
	(107.06, 55.22) --
	(107.07, 55.22) --
	(107.07, 55.21) --
	(107.08, 55.21) --
	(107.08, 55.19) --
	(107.08, 55.19) --
	(107.08, 55.18) --
	(107.08, 55.18) --
	(107.08, 55.16) --
	(108.31, 55.16) --
	(108.31, 55.14) --
	(108.31, 55.14) --
	(108.31, 55.12) --
	(108.33, 55.12) --
	(108.33, 55.11) --
	(109.17, 55.11) --
	(109.17, 55.10) --
	(111.72, 55.10) --
	(111.72, 55.08) --
	(113.06, 55.08) --
	(113.06, 55.07) --
	(115.62, 55.07) --
	(115.62, 55.06) --
	(117.39, 55.06) --
	(117.39, 55.04) --
	(120.36, 55.04) --
	(120.36, 55.03) --
	(120.67, 55.03) --
	(120.67, 55.01) --
	(120.68, 55.01) --
	(120.68, 55.00) --
	(128.87, 55.00) --
	(128.87, 54.99) --
	(134.87, 54.99) --
	(134.87, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 42.05,142.74) --
	( 42.05,138.34) --
	( 42.28,138.34) --
	( 42.28,136.76) --
	( 42.61,136.76) --
	( 42.61,115.73) --
	( 49.12,115.73) --
	( 49.12,115.31) --
	( 49.34,115.31) --
	( 49.34,113.64) --
	( 49.91,113.64) --
	( 49.91,113.51) --
	( 50.09,113.51) --
	( 50.09,113.20) --
	( 50.44,113.20) --
	( 50.44,113.16) --
	( 50.94,113.16) --
	( 50.94,112.97) --
	( 51.79,112.97) --
	( 51.79,112.83) --
	( 53.24,112.83) --
	( 53.24,112.81) --
	( 53.82,112.81) --
	( 53.82,112.55) --
	( 53.86,112.55) --
	( 53.86,111.62) --
	( 54.02,111.62) --
	( 54.02,111.50) --
	( 54.05,111.50) --
	( 54.05,111.36) --
	( 54.13,111.36) --
	( 54.13,110.84) --
	( 54.18,110.84) --
	( 54.18,109.37) --
	( 54.25,109.37) --
	( 54.25,109.07) --
	( 54.32,109.07) --
	( 54.32,108.39) --
	( 54.36,108.39) --
	( 54.36,108.38) --
	( 54.51,108.38) --
	( 54.51,108.30) --
	( 54.70,108.30) --
	( 54.70,108.17) --
	( 54.80,108.17) --
	( 54.80,107.69) --
	( 54.89,107.69) --
	( 54.89,107.50) --
	( 54.96,107.50) --
	( 54.96,107.42) --
	( 55.11,107.42) --
	( 55.11,106.55) --
	( 55.41,106.55) --
	( 55.41,106.31) --
	( 55.64,106.31) --
	( 55.64,106.26) --
	( 55.99,106.26) --
	( 55.99,105.54) --
	( 56.17,105.54) --
	( 56.17,105.32) --
	( 56.37,105.32) --
	( 56.37,105.22) --
	( 56.66,105.22) --
	( 56.66,103.49) --
	( 56.69,103.49) --
	( 56.69,103.24) --
	( 56.81,103.24) --
	( 56.81,103.19) --
	( 56.91,103.19) --
	( 56.91,102.79) --
	( 57.04,102.79) --
	( 57.04,102.76) --
	( 57.17,102.76) --
	( 57.17,100.94) --
	( 57.39,100.94) --
	( 57.39,100.81) --
	( 57.56,100.81) --
	( 57.56,100.69) --
	( 58.10,100.69) --
	( 58.10,100.55) --
	( 58.36,100.55) --
	( 58.36,100.25) --
	( 58.67,100.25) --
	( 58.67, 99.91) --
	( 58.93, 99.91) --
	( 58.93, 99.88) --
	( 59.52, 99.88) --
	( 59.52, 97.34) --
	( 60.34, 97.34) --
	( 60.34, 92.49) --
	( 60.45, 92.49) --
	( 60.45, 92.46) --
	( 60.56, 92.46) --
	( 60.56, 91.91) --
	( 60.60, 91.91) --
	( 60.60, 91.61) --
	( 60.62, 91.61) --
	( 60.62, 91.53) --
	( 60.73, 91.53) --
	( 60.73, 91.03) --
	( 60.85, 91.03) --
	( 60.85, 89.00) --
	( 60.90, 89.00) --
	( 60.90, 88.84) --
	( 60.98, 88.84) --
	( 60.98, 87.53) --
	( 61.06, 87.53) --
	( 61.06, 84.90) --
	( 61.13, 84.90) --
	( 61.13, 83.74) --
	( 61.17, 83.74) --
	( 61.17, 81.45) --
	( 62.13, 81.45) --
	( 62.13, 80.60) --
	( 62.21, 80.60) --
	( 62.21, 80.17) --
	( 62.33, 80.17) --
	( 62.33, 80.13) --
	( 63.28, 80.13) --
	( 63.28, 80.10) --
	( 63.34, 80.10) --
	( 63.34, 80.08) --
	( 63.45, 80.08) --
	( 63.45, 80.06) --
	( 63.59, 80.06) --
	( 63.59, 80.05) --
	( 63.69, 80.05) --
	( 63.69, 80.03) --
	( 63.74, 80.03) --
	( 63.74, 80.02) --
	( 63.78, 80.02) --
	( 63.78, 80.01) --
	( 63.87, 80.01) --
	( 63.87, 79.99) --
	( 64.01, 79.99) --
	( 64.01, 79.97) --
	( 64.03, 79.97) --
	( 64.03, 79.84) --
	( 64.09, 79.84) --
	( 64.09, 79.83) --
	( 64.41, 79.83) --
	( 64.41, 79.81) --
	( 64.47, 79.81) --
	( 64.47, 79.79) --
	( 64.53, 79.79) --
	( 64.53, 79.76) --
	( 65.10, 79.76) --
	( 65.10, 79.69) --
	( 65.23, 79.69) --
	( 65.23, 79.49) --
	( 65.35, 79.49) --
	( 65.35, 78.13) --
	( 65.44, 78.13) --
	( 65.44, 75.79) --
	( 65.65, 75.79) --
	( 65.65, 74.82) --
	( 68.34, 74.82) --
	( 68.34, 72.28) --
	( 70.89, 72.28) --
	( 70.89, 71.14) --
	( 84.08, 71.14) --
	( 84.08, 71.12) --
	( 88.69, 71.12) --
	( 88.69, 71.07) --
	( 88.72, 71.07) --
	( 88.72, 71.05) --
	( 88.74, 71.05) --
	( 88.74, 71.04) --
	( 88.76, 71.04) --
	( 88.76, 70.94) --
	( 88.77, 70.94) --
	( 88.77, 70.70) --
	( 89.01, 70.70) --
	( 89.01, 70.68) --
	( 89.03, 70.68) --
	( 89.03, 70.56) --
	( 89.05, 70.56) --
	( 89.05, 70.38) --
	( 89.20, 70.38) --
	( 89.20, 69.95) --
	( 89.23, 69.95) --
	( 89.23, 69.93) --
	( 89.53, 69.93) --
	( 89.53, 69.89) --
	( 89.55, 69.89) --
	( 89.55, 69.83) --
	( 89.57, 69.83) --
	( 89.57, 69.75) --
	( 89.59, 69.75) --
	( 89.59, 69.01) --
	( 92.53, 69.01) --
	( 92.53, 68.99);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.58,142.74) --
	( 42.10,142.74) --
	( 42.10,138.52) --
	( 42.21,138.52) --
	( 42.21,137.44) --
	( 42.29,137.44) --
	( 42.29,136.96) --
	( 42.32,136.96) --
	( 42.32,136.76) --
	( 42.62,136.76) --
	( 42.62,128.06) --
	( 42.69,128.06) --
	( 42.69,127.85) --
	( 42.73,127.85) --
	( 42.73,127.70) --
	( 42.78,127.70) --
	( 42.78,127.63) --
	( 43.21,127.63) --
	( 43.21,115.48) --
	( 43.24,115.48) --
	( 43.24,115.23) --
	( 49.24,115.23) --
	( 49.24,114.78) --
	( 49.36,114.78) --
	( 49.36,113.28) --
	( 49.45,113.28) --
	( 49.45,113.12) --
	( 49.53,113.12) --
	( 49.53,113.10) --
	( 49.58,113.10) --
	( 49.58,113.09) --
	( 50.08,113.09) --
	( 50.08,113.06) --
	( 50.14,113.06) --
	( 50.14,112.98) --
	( 50.25,112.98) --
	( 50.25,112.92) --
	( 50.77,112.92) --
	( 50.77,112.72) --
	( 50.83,112.72) --
	( 50.83,112.70) --
	( 51.19,112.70) --
	( 51.19,111.43) --
	( 51.35,111.43) --
	( 51.35,111.34) --
	( 51.40,111.34) --
	( 51.40,111.00) --
	( 51.50,111.00) --
	( 51.50,110.99) --
	( 51.75,110.99) --
	( 51.75,110.89) --
	( 51.78,110.89) --
	( 51.78,110.88) --
	( 51.82,110.88) --
	( 51.82,109.68) --
	( 51.84,109.68) --
	( 51.84,109.67) --
	( 51.87,109.67) --
	( 51.87,109.60) --
	( 51.90,109.60) --
	( 51.90,109.57) --
	( 52.47,109.57) --
	( 52.47,109.48) --
	( 52.64,109.48) --
	( 52.64,108.94) --
	( 52.76,108.94) --
	( 52.76,108.90) --
	( 53.16,108.90) --
	( 53.16,108.89) --
	( 53.19,108.89) --
	( 53.19,108.16) --
	( 53.24,108.16) --
	( 53.24,108.12) --
	( 53.29,108.12) --
	( 53.29,108.09) --
	( 53.99,108.09) --
	( 53.99,108.06) --
	( 54.05,108.06) --
	( 54.05,107.86) --
	( 54.11,107.86) --
	( 54.11,107.84) --
	( 54.23,107.84) --
	( 54.23,107.75) --
	( 54.31,107.75) --
	( 54.31,107.28) --
	( 54.34,107.28) --
	( 54.34,107.24) --
	( 54.39,107.24) --
	( 54.39,107.23) --
	( 54.48,107.23) --
	( 54.48,106.59) --
	( 54.58,106.59) --
	( 54.58,106.58) --
	( 54.64,106.58) --
	( 54.64,106.57) --
	( 54.66,106.57) --
	( 54.66,106.54) --
	( 54.68,106.54) --
	( 54.68,106.50) --
	( 54.73,106.50) --
	( 54.73,106.47) --
	( 54.87,106.47) --
	( 54.87,106.09) --
	( 54.88,106.09) --
	( 54.88,106.07) --
	( 54.96,106.07) --
	( 54.96,106.00) --
	( 55.01,106.00) --
	( 55.01,105.92) --
	( 55.15,105.92) --
	( 55.15,105.08) --
	( 55.35,105.08) --
	( 55.35,104.81) --
	( 55.38,104.81) --
	( 55.38,104.78) --
	( 55.47,104.78) --
	( 55.47,104.75) --
	( 55.53,104.75) --
	( 55.53,104.60) --
	( 55.62,104.60) --
	( 55.62,104.15) --
	( 55.68,104.15) --
	( 55.68,104.14) --
	( 55.78,104.14) --
	( 55.78,104.11) --
	( 55.87,104.11) --
	( 55.87,104.05) --
	( 55.89,104.05) --
	( 55.89,104.04) --
	( 56.13,104.04) --
	( 56.13,104.03) --
	( 56.19,104.03) --
	( 56.19,103.71) --
	( 56.32,103.71) --
	( 56.32,103.46) --
	( 56.37,103.46) --
	( 56.37,103.45) --
	( 56.39,103.45) --
	( 56.39,103.43) --
	( 56.53,103.43) --
	( 56.53,101.43) --
	( 56.63,101.43) --
	( 56.63,101.42) --
	( 56.71,101.42) --
	( 56.71,101.36) --
	( 56.76,101.36) --
	( 56.76,101.33) --
	( 56.86,101.33) --
	( 56.86,101.24) --
	( 57.05,101.24) --
	( 57.05,101.21) --
	( 57.12,101.21) --
	( 57.12,100.62) --
	( 57.14,100.62) --
	( 57.14,100.61) --
	( 57.47,100.61) --
	( 57.47,100.36) --
	( 57.49,100.36) --
	( 57.49,100.04) --
	( 57.56,100.04) --
	( 57.56,100.00) --
	( 57.75,100.00) --
	( 57.75, 97.68) --
	( 57.80, 97.68) --
	( 57.80, 97.63) --
	( 57.84, 97.63) --
	( 57.84, 97.58) --
	( 57.97, 97.58) --
	( 57.97, 97.56) --
	( 57.98, 97.56) --
	( 57.98, 97.54) --
	( 58.00, 97.54) --
	( 58.00, 97.45) --
	( 58.08, 97.45) --
	( 58.08, 95.29) --
	( 58.17, 95.29) --
	( 58.17, 94.44) --
	( 58.22, 94.44) --
	( 58.22, 93.26) --
	( 58.25, 93.26) --
	( 58.25, 93.08) --
	( 58.27, 93.08) --
	( 58.27, 92.87) --
	( 58.31, 92.87) --
	( 58.31, 92.79) --
	( 58.33, 92.79) --
	( 58.33, 92.57) --
	( 58.34, 92.57) --
	( 58.34, 92.38) --
	( 58.40, 92.38) --
	( 58.40, 91.80) --
	( 58.41, 91.80) --
	( 58.41, 91.79) --
	( 58.43, 91.79) --
	( 58.43, 91.75) --
	( 58.45, 91.75) --
	( 58.45, 91.73) --
	( 58.46, 91.73) --
	( 58.46, 91.65) --
	( 58.52, 91.65) --
	( 58.52, 91.56) --
	( 58.61, 91.56) --
	( 58.61, 90.09) --
	( 58.63, 90.09) --
	( 58.63, 89.81) --
	( 58.88, 89.81) --
	( 58.88, 89.59) --
	( 58.89, 89.59) --
	( 58.89, 89.57) --
	( 58.90, 89.57) --
	( 58.90, 89.51) --
	( 58.92, 89.51) --
	( 58.92, 89.06) --
	( 59.19, 89.06) --
	( 59.19, 88.04) --
	( 59.24, 88.04) --
	( 59.24, 87.63) --
	( 59.27, 87.63) --
	( 59.27, 87.61) --
	( 59.35, 87.61) --
	( 59.35, 87.45) --
	( 59.41, 87.45) --
	( 59.41, 87.35) --
	( 59.44, 87.35) --
	( 59.44, 86.61) --
	( 59.84, 86.61) --
	( 59.84, 86.38) --
	( 59.90, 86.38) --
	( 59.90, 86.32) --
	( 60.05, 86.32) --
	( 60.05, 84.33) --
	( 60.08, 84.33) --
	( 60.08, 84.15) --
	( 60.10, 84.15) --
	( 60.10, 83.99) --
	( 60.12, 83.99) --
	( 60.12, 83.96) --
	( 60.16, 83.96) --
	( 60.16, 83.87) --
	( 60.23, 83.87) --
	( 60.23, 82.88) --
	( 60.26, 82.88) --
	( 60.26, 82.67) --
	( 60.49, 82.67) --
	( 60.49, 82.64) --
	( 60.51, 82.64) --
	( 60.51, 82.59) --
	( 60.57, 82.59) --
	( 60.57, 82.58) --
	( 60.96, 82.58) --
	( 60.96, 82.38) --
	( 61.02, 82.38) --
	( 61.02, 81.53) --
	( 61.19, 81.53) --
	( 61.19, 81.50) --
	( 61.25, 81.50) --
	( 61.25, 81.45) --
	( 61.30, 81.45) --
	( 61.30, 81.37) --
	( 61.34, 81.37) --
	( 61.34, 81.05) --
	( 61.38, 81.05) --
	( 61.38, 80.95) --
	( 61.45, 80.95) --
	( 61.45, 80.93) --
	( 61.49, 80.93) --
	( 61.49, 80.90) --
	( 61.65, 80.90) --
	( 61.65, 80.87) --
	( 61.69, 80.87) --
	( 61.69, 80.69) --
	( 61.75, 80.69) --
	( 61.75, 79.32) --
	( 61.81, 79.32) --
	( 61.81, 79.11) --
	( 61.89, 79.11) --
	( 61.89, 79.05) --
	( 61.94, 79.05) --
	( 61.94, 78.91) --
	( 62.07, 78.91) --
	( 62.07, 78.55) --
	( 62.13, 78.55) --
	( 62.13, 78.13) --
	( 62.16, 78.13) --
	( 62.16, 76.67) --
	( 62.16, 76.67) --
	( 62.16, 75.76) --
	( 62.20, 75.76) --
	( 62.20, 75.72) --
	( 62.29, 75.72) --
	( 62.29, 72.78) --
	( 63.26, 72.78) --
	( 63.26, 70.63) --
	( 63.37, 70.63) --
	( 63.37, 70.61) --
	( 63.41, 70.61) --
	( 63.41, 70.60) --
	( 63.45, 70.60) --
	( 63.45, 70.59) --
	( 63.47, 70.59) --
	( 63.47, 70.57) --
	( 63.60, 70.57) --
	( 63.60, 70.56) --
	( 63.64, 70.56) --
	( 63.64, 70.55) --
	( 63.75, 70.55) --
	( 63.75, 70.53) --
	( 63.78, 70.53) --
	( 63.78, 70.52) --
	( 63.80, 70.52) --
	( 63.80, 70.50) --
	( 63.86, 70.50) --
	( 63.86, 69.17) --
	( 63.91, 69.17) --
	( 63.91, 69.16) --
	( 63.98, 69.16) --
	( 63.98, 68.66) --
	( 64.01, 68.66) --
	( 64.01, 68.65) --
	( 64.10, 68.65) --
	( 64.10, 68.64) --
	( 64.19, 68.64) --
	( 64.19, 68.61) --
	( 64.26, 68.61) --
	( 64.26, 68.60) --
	( 64.33, 68.60) --
	( 64.33, 68.58) --
	( 64.40, 68.58) --
	( 64.40, 68.55) --
	( 64.43, 68.55) --
	( 64.43, 68.54) --
	( 64.47, 68.54) --
	( 64.47, 68.51) --
	( 64.61, 68.51) --
	( 64.61, 68.50) --
	( 64.65, 68.50) --
	( 64.65, 68.47) --
	( 64.76, 68.47) --
	( 64.76, 68.46) --
	( 64.93, 68.46) --
	( 64.93, 68.44) --
	( 65.03, 68.44) --
	( 65.03, 68.43) --
	( 65.12, 68.43) --
	( 65.12, 68.42) --
	( 65.27, 68.42) --
	( 65.27, 68.40) --
	( 65.28, 68.40) --
	( 65.28, 68.39) --
	( 65.33, 68.39) --
	( 65.33, 68.38) --
	( 65.37, 68.38) --
	( 65.37, 68.36) --
	( 65.42, 68.36) --
	( 65.42, 68.35) --
	( 65.61, 68.35) --
	( 65.61, 68.33) --
	( 65.65, 68.33) --
	( 65.65, 68.32) --
	( 65.87, 68.32) --
	( 65.87, 68.16) --
	( 65.95, 68.16) --
	( 65.95, 68.10) --
	( 66.29, 68.10) --
	( 66.29, 68.07) --
	( 66.81, 68.07) --
	( 66.81, 68.06) --
	( 66.86, 68.06) --
	( 66.86, 68.05) --
	( 67.00, 68.05) --
	( 67.00, 68.03) --
	( 67.42, 68.03) --
	( 67.42, 68.02) --
	( 67.51, 68.02) --
	( 67.51, 67.96) --
	( 67.68, 67.96) --
	( 67.68, 67.95) --
	( 67.80, 67.95) --
	( 67.80, 67.94) --
	( 67.83, 67.94) --
	( 67.83, 67.92) --
	( 67.87, 67.92) --
	( 67.87, 67.89) --
	( 67.96, 67.89) --
	( 67.96, 67.88) --
	( 69.76, 67.88) --
	( 69.76, 67.87) --
	( 69.89, 67.87) --
	( 69.89, 67.85) --
	( 70.08, 67.85) --
	( 70.08, 67.84) --
	( 70.15, 67.84) --
	( 70.15, 67.80) --
	( 70.30, 67.80) --
	( 70.30, 67.79) --
	( 70.42, 67.79) --
	( 70.42, 67.76) --
	( 70.80, 67.76) --
	( 70.80, 67.74) --
	( 70.91, 67.74) --
	( 70.91, 67.70) --
	( 70.99, 67.70) --
	( 70.99, 67.69) --
	( 71.29, 67.69) --
	( 71.29, 67.66) --
	( 71.43, 67.66) --
	( 71.43, 67.65) --
	( 71.96, 67.65) --
	( 71.96, 67.63) --
	( 72.00, 67.63) --
	( 72.00, 67.62) --
	( 72.09, 67.62) --
	( 72.09, 67.61) --
	( 72.16, 67.61) --
	( 72.16, 67.59) --
	( 72.23, 67.59) --
	( 72.23, 67.58) --
	( 72.32, 67.58) --
	( 72.32, 67.57) --
	( 79.32, 67.57) --
	( 79.32, 67.55) --
	( 79.81, 67.55) --
	( 79.81, 67.52) --
	( 79.85, 67.52) --
	( 79.85, 67.51) --
	( 79.93, 67.51) --
	( 79.93, 67.50) --
	( 82.95, 67.50) --
	( 82.95, 67.48) --
	( 88.65, 67.48) --
	( 88.65, 67.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.93, 54.97) -- (136.81, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.87, 53.03) -- (134.87, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15, 67.62) -- ( 93.90, 70.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.15, 70.37) -- ( 93.90, 67.62);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.28, 66.10) -- ( 90.03, 68.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.28, 68.84) -- ( 90.03, 66.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71, 67.47) -- ( 90.59, 67.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.65, 65.53) -- ( 88.65, 69.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.54,142.74) -- ( 43.43,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.49,140.80) -- ( 41.49,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,141.36) -- ( 42.80,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,144.11) -- ( 42.80,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.21,141.36) -- ( 42.95,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.21,144.11) -- ( 42.95,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.64,142.74) -- ( 43.52,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.58,140.80) -- ( 41.58,144.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.61, 50.58) -- ( 18.61, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.06, 50.58) -- ( 26.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.42, 50.58) -- ( 30.42, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.51, 50.58) -- ( 33.51, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.90, 50.58) -- ( 35.90, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.86, 50.58) -- ( 37.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.52, 50.58) -- ( 39.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.95, 50.58) -- ( 40.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.22, 50.58) -- ( 42.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.35, 50.58) -- ( 43.35, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.80, 50.58) -- ( 50.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.15, 50.58) -- ( 55.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.25, 50.58) -- ( 58.25, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.64, 50.58) -- ( 60.64, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.60, 50.58) -- ( 62.60, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.26, 50.58) -- ( 64.26, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.69, 50.58) -- ( 65.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.96, 50.58) -- ( 66.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.09, 50.58) -- ( 68.09, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.54, 50.58) -- ( 75.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.89, 50.58) -- ( 79.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.99, 50.58) -- ( 82.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.38, 50.58) -- ( 85.38, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.34, 50.58) -- ( 87.34, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.00, 50.58) -- ( 89.00, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.43, 50.58) -- ( 90.43, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.70, 50.58) -- ( 91.70, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.83, 50.58) -- ( 92.83, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.28, 50.58) -- (100.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.63, 50.58) -- (104.63, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.72, 50.58) -- (107.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.12, 50.58) -- (110.12, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.08, 50.58) -- (112.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.74, 50.58) -- (113.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.17, 50.58) -- (115.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.44, 50.58) -- (116.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.57, 50.58) -- (117.57, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.02, 50.58) -- (125.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.37, 50.58) -- (129.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.46, 50.58) -- (132.46, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.86, 50.58) -- (134.86, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.82, 50.58) -- (136.82, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.48, 50.58) -- (138.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.91, 50.58) -- (139.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.18, 50.58) -- (141.18, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.31, 50.58) -- (142.31, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 67.83) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 95.30) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,122.76) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 70.59) --
	( 36.76, 70.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 98.05) --
	( 36.76, 98.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,125.52) --
	( 36.76,125.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.35, 48.08) --
	( 43.35, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.09, 48.08) --
	( 68.09, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.83, 48.08) --
	( 92.83, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.57, 48.08) --
	(117.57, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 37.15, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 44.98, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 62.80, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 70.64, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 87.54, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 95.38, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (112.28, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (120.11, 42.47) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 59.02) --
	(284.08, 59.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 79.68) --
	(284.08, 79.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,100.34) --
	(284.08,100.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,121.00) --
	(284.08,121.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,141.66) --
	(284.08,141.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.19, 50.58) --
	(193.19,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.62, 50.58) --
	(237.62,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.05, 50.58) --
	(282.05,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.57,142.74) --
	(175.78,142.74) --
	(175.78,142.65) --
	(176.02,142.65) --
	(176.02,142.49) --
	(176.10,142.49) --
	(176.10,142.41) --
	(176.15,142.41) --
	(176.15,142.16) --
	(176.20,142.16) --
	(176.20,142.08) --
	(176.36,142.08) --
	(176.36,141.99) --
	(176.45,141.99) --
	(176.45,141.91) --
	(176.57,141.91) --
	(176.57,141.83) --
	(176.87,141.83) --
	(176.87,141.17) --
	(176.98,141.17) --
	(176.98,141.00) --
	(177.09,141.00) --
	(177.09,140.75) --
	(177.17,140.75) --
	(177.17,140.67) --
	(177.25,140.67) --
	(177.25,140.59) --
	(177.34,140.59) --
	(177.34,140.18) --
	(177.37,140.18) --
	(177.37,140.09) --
	(177.41,140.09) --
	(177.41,139.93) --
	(177.61,139.93) --
	(177.61,139.76) --
	(177.92,139.76) --
	(177.92,139.35) --
	(177.97,139.35) --
	(177.97,139.27) --
	(178.11,139.27) --
	(178.11,139.10) --
	(178.33,139.10) --
	(178.33,138.94) --
	(178.46,138.94) --
	(178.46,138.44) --
	(178.55,138.44) --
	(178.55,138.36) --
	(178.72,138.36) --
	(178.72,138.19) --
	(178.92,138.19) --
	(178.92,138.11) --
	(179.10,138.11) --
	(179.10,138.03) --
	(179.33,138.03) --
	(179.33,137.94) --
	(179.41,137.94) --
	(179.41,137.86) --
	(179.57,137.86) --
	(179.57,137.78) --
	(179.64,137.78) --
	(179.64,137.53) --
	(179.69,137.53) --
	(179.69,137.20) --
	(180.09,137.20) --
	(180.09,137.12) --
	(180.23,137.12) --
	(180.23,137.04) --
	(180.30,137.04) --
	(180.30,136.95) --
	(180.42,136.95) --
	(180.42,135.63) --
	(180.62,135.63) --
	(180.62,133.73) --
	(180.68,133.73) --
	(180.68,133.48) --
	(180.77,133.48) --
	(180.77,133.15) --
	(180.93,133.15) --
	(180.93,133.07) --
	(181.01,133.07) --
	(181.01,132.99) --
	(181.07,132.99) --
	(181.07,132.66) --
	(181.15,132.66) --
	(181.15,132.57) --
	(181.20,132.57) --
	(181.20,132.49) --
	(181.24,132.49) --
	(181.24,132.08) --
	(181.33,132.08) --
	(181.33,131.91) --
	(181.67,131.91) --
	(181.67,131.75) --
	(181.74,131.75) --
	(181.74,131.58) --
	(181.80,131.58) --
	(181.80,131.17) --
	(181.96,131.17) --
	(181.96,130.18) --
	(182.05,130.18) --
	(182.05,130.09) --
	(182.12,130.09) --
	(182.12,129.93) --
	(182.19,129.93) --
	(182.19,129.76) --
	(182.26,129.76) --
	(182.26,128.44) --
	(182.37,128.44) --
	(182.37,128.19) --
	(182.40,128.19) --
	(182.40,127.61) --
	(182.49,127.61) --
	(182.49,127.37) --
	(182.52,127.37) --
	(182.52,127.20) --
	(183.05,127.20) --
	(183.05,126.95) --
	(183.11,126.95) --
	(183.11,126.54) --
	(183.26,126.54) --
	(183.26,125.47) --
	(200.23,125.47) --
	(200.23,125.38) --
	(200.23,125.38) --
	(200.23,123.15) --
	(200.23,123.15) --
	(200.23,122.16) --
	(200.23,122.16) --
	(200.23,121.50) --
	(200.24,121.50) --
	(200.24,120.59) --
	(200.24,120.59) --
	(200.24,120.42) --
	(200.24,120.42) --
	(200.24,120.18) --
	(200.24,120.18) --
	(200.24,118.77) --
	(200.25,118.77) --
	(200.25,116.71) --
	(200.25,116.71) --
	(200.25,116.46) --
	(200.25,116.46) --
	(200.25,114.47) --
	(205.84,114.47) --
	(205.84,114.39) --
	(205.84,114.39) --
	(205.84,114.31) --
	(205.85,114.31) --
	(205.85,114.23) --
	(205.85,114.23) --
	(205.85,113.73) --
	(205.85,113.73) --
	(205.85,113.48) --
	(205.86,113.48) --
	(205.86,113.15) --
	(205.86,113.15) --
	(205.86,112.74) --
	(205.86,112.74) --
	(205.86,112.66) --
	(205.86,112.66) --
	(205.86,112.57) --
	(205.86,112.57) --
	(205.86,112.49) --
	(205.87,112.49) --
	(205.87,110.92) --
	(205.87,110.92) --
	(205.87,110.84) --
	(205.87,110.84) --
	(205.87,110.67) --
	(205.87,110.67) --
	(205.87,110.34) --
	(205.87,110.34) --
	(205.87,110.26) --
	(205.88,110.26) --
	(205.88,109.93) --
	(205.88,109.93) --
	(205.88,109.76) --
	(205.89,109.76) --
	(205.89,109.68) --
	(205.89,109.68) --
	(205.89,109.10) --
	(205.89,109.10) --
	(205.89,109.02) --
	(205.89,109.02) --
	(205.89,108.94) --
	(205.90,108.94) --
	(205.90,108.52) --
	(205.90,108.52) --
	(205.90,108.19) --
	(205.90,108.19) --
	(205.90,107.95) --
	(205.91,107.95) --
	(205.91,107.62) --
	(205.91,107.62) --
	(205.91,106.95) --
	(205.91,106.95) --
	(205.91,106.87) --
	(205.92,106.87) --
	(205.92,106.79) --
	(205.92,106.79) --
	(205.92,106.54) --
	(205.92,106.54) --
	(205.92,106.46) --
	(205.93,106.46) --
	(205.93,106.38) --
	(205.93,106.38) --
	(205.93,105.96) --
	(205.93,105.96) --
	(205.93,105.80) --
	(205.93,105.80) --
	(205.93,105.71) --
	(205.93,105.71) --
	(205.93,105.30) --
	(205.93,105.30) --
	(205.93,104.97) --
	(205.94,104.97) --
	(205.94,104.23) --
	(205.94,104.23) --
	(205.94,103.57) --
	(205.94,103.57) --
	(205.94,103.48) --
	(205.94,103.48) --
	(205.94,101.66) --
	(205.95,101.66) --
	(205.95,101.50) --
	(205.96,101.50) --
	(205.96,100.09) --
	(205.96,100.09) --
	(205.96, 98.36) --
	(205.96, 98.36) --
	(205.96, 97.12) --
	(205.96, 97.12) --
	(205.96, 96.21) --
	(206.31, 96.21) --
	(206.31, 95.63) --
	(206.31, 95.63) --
	(206.31, 95.55) --
	(206.31, 95.55) --
	(206.31, 95.47) --
	(206.31, 95.47) --
	(206.31, 95.38) --
	(206.31, 95.38) --
	(206.31, 94.89) --
	(206.33, 94.89) --
	(206.33, 94.64) --
	(206.34, 94.64) --
	(206.34, 94.39) --
	(206.34, 94.39) --
	(206.34, 93.65) --
	(206.34, 93.65) --
	(206.34, 93.40) --
	(206.35, 93.40) --
	(206.35, 93.24) --
	(206.35, 93.24) --
	(206.35, 93.15) --
	(206.35, 93.15) --
	(206.35, 92.08) --
	(206.36, 92.08) --
	(206.36, 91.91) --
	(206.37, 91.91) --
	(206.37, 91.83) --
	(206.37, 91.83) --
	(206.37, 91.75) --
	(206.37, 91.75) --
	(206.37, 90.84) --
	(206.37, 90.84) --
	(206.37, 90.67) --
	(206.37, 90.67) --
	(206.37, 89.85) --
	(206.37, 89.85) --
	(206.37, 88.52) --
	(206.37, 88.52) --
	(206.37, 87.45) --
	(209.72, 87.45) --
	(209.72, 87.20) --
	(209.72, 87.20) --
	(209.72, 87.12) --
	(209.72, 87.12) --
	(209.72, 86.54) --
	(209.72, 86.54) --
	(209.72, 86.38) --
	(209.73, 86.38) --
	(209.73, 86.05) --
	(209.73, 86.05) --
	(209.73, 85.22) --
	(209.74, 85.22) --
	(209.74, 85.05) --
	(209.74, 85.05) --
	(209.74, 84.72) --
	(209.74, 84.72) --
	(209.74, 84.56) --
	(209.74, 84.56) --
	(209.74, 84.48) --
	(209.74, 84.48) --
	(209.74, 84.14) --
	(209.75, 84.14) --
	(209.75, 83.40) --
	(209.75, 83.40) --
	(209.75, 83.32) --
	(209.75, 83.32) --
	(209.75, 83.07) --
	(209.75, 83.07) --
	(209.75, 81.83) --
	(209.75, 81.83) --
	(209.75, 81.42) --
	(209.76, 81.42) --
	(209.76, 80.18) --
	(209.76, 80.18) --
	(209.76, 80.10) --
	(209.76, 80.10) --
	(209.76, 79.19) --
	(209.76, 79.19) --
	(209.76, 79.02) --
	(209.76, 79.02) --
	(209.76, 78.69) --
	(209.76, 78.69) --
	(209.76, 78.61) --
	(219.42, 78.61) --
	(219.42, 78.53) --
	(219.42, 78.53) --
	(219.42, 78.36) --
	(219.48, 78.36) --
	(219.48, 78.28) --
	(219.50, 78.28) --
	(219.50, 78.19) --
	(219.53, 78.19) --
	(219.53, 78.11) --
	(219.53, 78.11) --
	(219.53, 78.03) --
	(219.53, 78.03) --
	(219.53, 77.95) --
	(219.57, 77.95) --
	(219.57, 77.86) --
	(219.75, 77.86) --
	(219.75, 77.78) --
	(219.76, 77.78) --
	(219.76, 77.70) --
	(219.87, 77.70) --
	(219.87, 77.62) --
	(219.87, 77.62) --
	(219.87, 77.53) --
	(220.36, 77.53) --
	(220.36, 77.45) --
	(220.36, 77.45) --
	(220.36, 77.37) --
	(220.85, 77.37) --
	(220.85, 77.29) --
	(220.87, 77.29) --
	(220.87, 77.20) --
	(220.97, 77.20) --
	(220.97, 77.12) --
	(221.03, 77.12) --
	(221.03, 77.04) --
	(221.10, 77.04) --
	(221.10, 76.96) --
	(221.13, 76.96) --
	(221.13, 76.87) --
	(221.33, 76.87) --
	(221.33, 76.79) --
	(222.01, 76.79) --
	(222.01, 76.62) --
	(222.01, 76.62) --
	(222.01, 76.54) --
	(222.04, 76.54) --
	(222.04, 76.46) --
	(222.04, 76.46) --
	(222.04, 76.38) --
	(222.57, 76.38) --
	(222.57, 76.29) --
	(224.16, 76.29) --
	(224.16, 76.21) --
	(224.36, 76.21) --
	(224.36, 76.13) --
	(224.36, 76.13) --
	(224.36, 76.05) --
	(224.92, 76.05) --
	(224.92, 75.96) --
	(225.18, 75.96) --
	(225.18, 75.55) --
	(228.32, 75.55) --
	(228.32, 75.39) --
	(228.33, 75.39) --
	(228.33, 75.30) --
	(228.33, 75.30) --
	(228.33, 75.22) --
	(228.33, 75.22) --
	(228.33, 75.05) --
	(228.34, 75.05) --
	(228.34, 74.97) --
	(228.34, 74.97) --
	(228.34, 74.89) --
	(228.34, 74.89) --
	(228.34, 74.81) --
	(228.35, 74.81) --
	(228.35, 74.72) --
	(228.35, 74.72) --
	(228.35, 74.56) --
	(228.35, 74.56) --
	(228.35, 74.48) --
	(228.35, 74.48) --
	(228.35, 74.39) --
	(228.35, 74.39) --
	(228.35, 74.31) --
	(228.36, 74.31) --
	(228.36, 74.15) --
	(228.36, 74.15) --
	(228.36, 73.81) --
	(228.36, 73.81) --
	(228.36, 73.73) --
	(228.36, 73.73) --
	(228.36, 73.57) --
	(228.37, 73.57) --
	(228.37, 73.48) --
	(228.37, 73.48) --
	(228.37, 73.40) --
	(228.37, 73.40) --
	(228.37, 73.32) --
	(228.37, 73.32) --
	(228.37, 73.24) --
	(228.38, 73.24) --
	(228.38, 73.07) --
	(228.38, 73.07) --
	(228.38, 72.99) --
	(228.38, 72.99) --
	(228.38, 72.91) --
	(228.38, 72.91) --
	(228.38, 72.82) --
	(228.38, 72.82) --
	(228.38, 72.74) --
	(228.40, 72.74) --
	(228.40, 72.66) --
	(228.40, 72.66) --
	(228.40, 72.58) --
	(228.40, 72.58) --
	(228.40, 72.24) --
	(228.40, 72.24) --
	(228.40, 72.16) --
	(228.41, 72.16) --
	(228.41, 72.08) --
	(228.41, 72.08) --
	(228.41, 72.00) --
	(228.41, 72.00) --
	(228.41, 71.91) --
	(228.42, 71.91) --
	(228.42, 71.83) --
	(228.42, 71.83) --
	(228.42, 71.75) --
	(228.42, 71.75) --
	(228.42, 71.50) --
	(228.42, 71.50) --
	(228.42, 71.34) --
	(228.42, 71.34) --
	(228.42, 71.25) --
	(228.43, 71.25) --
	(228.43, 71.17) --
	(228.43, 71.17) --
	(228.43, 71.09) --
	(228.43, 71.09) --
	(228.43, 71.01) --
	(228.43, 71.01) --
	(228.43, 70.92) --
	(228.43, 70.92) --
	(228.43, 70.67) --
	(228.43, 70.67) --
	(228.43, 70.59) --
	(228.44, 70.59) --
	(228.44, 70.51) --
	(228.44, 70.51) --
	(228.44, 70.43) --
	(228.44, 70.43) --
	(228.44, 70.26) --
	(228.45, 70.26) --
	(228.45, 70.10) --
	(228.45, 70.10) --
	(228.45, 70.01) --
	(228.45, 70.01) --
	(228.45, 69.93) --
	(228.45, 69.93) --
	(228.45, 69.77) --
	(228.45, 69.77) --
	(228.45, 69.68) --
	(228.45, 69.68) --
	(228.45, 69.60) --
	(228.45, 69.60) --
	(228.45, 69.52) --
	(228.46, 69.52) --
	(228.46, 69.43) --
	(228.46, 69.43) --
	(228.46, 69.35) --
	(228.46, 69.35) --
	(228.46, 69.27) --
	(228.46, 69.27) --
	(228.46, 69.10) --
	(228.47, 69.10) --
	(228.47, 68.77) --
	(228.47, 68.77) --
	(228.47, 68.44) --
	(228.47, 68.44) --
	(228.47, 68.36) --
	(228.48, 68.36) --
	(228.48, 68.28) --
	(228.48, 68.28) --
	(228.48, 68.03) --
	(228.48, 68.03) --
	(228.48, 67.95) --
	(228.48, 67.95) --
	(228.48, 67.86) --
	(228.48, 67.86) --
	(228.48, 67.45) --
	(228.48, 67.45) --
	(228.48, 67.37) --
	(228.48, 67.37) --
	(228.48, 67.12) --
	(228.49, 67.12) --
	(228.49, 66.71) --
	(228.49, 66.71) --
	(228.49, 66.54) --
	(228.49, 66.54) --
	(228.49, 66.29) --
	(228.50, 66.29) --
	(228.50, 66.21) --
	(228.51, 66.21) --
	(228.51, 66.13) --
	(228.52, 66.13) --
	(228.52, 65.88) --
	(228.52, 65.88) --
	(228.52, 65.80) --
	(228.54, 65.80) --
	(228.54, 65.63) --
	(228.54, 65.63) --
	(228.54, 65.39) --
	(228.54, 65.39) --
	(228.54, 65.22) --
	(228.54, 65.22) --
	(228.54, 65.14) --
	(228.54, 65.14) --
	(228.54, 64.72) --
	(228.56, 64.72) --
	(228.56, 64.23) --
	(228.56, 64.23) --
	(228.56, 64.15) --
	(228.57, 64.15) --
	(228.57, 64.06) --
	(228.59, 64.06) --
	(228.59, 63.98) --
	(228.60, 63.98) --
	(228.60, 63.90) --
	(228.63, 63.90) --
	(228.63, 63.82) --
	(228.66, 63.82) --
	(228.66, 63.73) --
	(228.71, 63.73) --
	(228.71, 62.66) --
	(228.77, 62.66) --
	(228.77, 62.49) --
	(228.77, 62.49) --
	(228.77, 62.41) --
	(233.29, 62.41) --
	(233.29, 61.01) --
	(255.83, 61.01) --
	(255.83, 60.92) --
	(255.83, 60.92) --
	(255.83, 60.84) --
	(255.84, 60.84) --
	(255.84, 60.76) --
	(255.86, 60.76) --
	(255.86, 60.67) --
	(255.86, 60.67) --
	(255.86, 60.59) --
	(255.87, 60.59) --
	(255.87, 60.43) --
	(255.90, 60.43) --
	(255.90, 60.34) --
	(255.90, 60.34) --
	(255.90, 60.26) --
	(255.96, 60.26) --
	(255.96, 60.18) --
	(255.96, 60.18) --
	(255.96, 60.10) --
	(255.99, 60.10) --
	(255.99, 60.01) --
	(256.09, 60.01) --
	(256.09, 59.93) --
	(256.29, 59.93) --
	(256.29, 59.85) --
	(256.34, 59.85) --
	(256.34, 59.77) --
	(256.38, 59.77) --
	(256.38, 59.68) --
	(256.45, 59.68) --
	(256.45, 59.60) --
	(256.69, 59.60) --
	(256.69, 59.52) --
	(256.85, 59.52) --
	(256.85, 59.44) --
	(256.86, 59.44) --
	(256.86, 59.35) --
	(256.86, 59.35) --
	(256.86, 59.27) --
	(257.16, 59.27) --
	(257.16, 59.19) --
	(257.37, 59.19) --
	(257.37, 59.02) --
	(257.43, 59.02) --
	(257.43, 58.94) --
	(257.67, 58.94) --
	(257.67, 58.86) --
	(257.90, 58.86) --
	(257.90, 58.77) --
	(257.96, 58.77) --
	(257.96, 58.69) --
	(257.99, 58.69) --
	(257.99, 58.61) --
	(258.04, 58.61) --
	(258.04, 58.53) --
	(258.13, 58.53) --
	(258.13, 58.44) --
	(258.51, 58.44) --
	(258.51, 58.36) --
	(258.52, 58.36) --
	(258.52, 58.28) --
	(258.52, 58.28) --
	(258.52, 58.20) --
	(258.67, 58.20) --
	(258.67, 58.11) --
	(258.67, 58.11) --
	(258.67, 58.03) --
	(258.67, 58.03) --
	(258.67, 57.87) --
	(259.09, 57.87) --
	(259.09, 57.78) --
	(259.24, 57.78) --
	(259.24, 57.70) --
	(259.41, 57.70) --
	(259.41, 57.62) --
	(259.41, 57.62) --
	(259.41, 57.53) --
	(260.26, 57.53) --
	(260.26, 57.37) --
	(260.26, 57.37) --
	(260.26, 57.20) --
	(260.26, 57.20) --
	(260.26, 57.12) --
	(260.38, 57.12) --
	(260.38, 56.96) --
	(261.46, 56.96) --
	(261.46, 56.38) --
	(261.47, 56.38) --
	(261.47, 56.29) --
	(261.49, 56.29) --
	(261.49, 56.21) --
	(261.49, 56.21) --
	(261.49, 56.13) --
	(264.35, 56.13) --
	(264.35, 55.80) --
	(265.15, 55.80) --
	(265.15, 55.72) --
	(265.15, 55.72) --
	(265.15, 55.63) --
	(268.28, 55.63) --
	(268.28, 55.14) --
	(268.29, 55.14) --
	(268.29, 55.06) --
	(278.88, 55.06) --
	(278.88, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(175.36,142.74) --
	(175.36,142.41) --
	(175.51,142.41) --
	(175.51,142.08) --
	(175.74,142.08) --
	(175.74,141.91) --
	(176.29,141.91) --
	(176.29,141.25) --
	(176.64,141.25) --
	(176.64,140.51) --
	(176.97,140.51) --
	(176.97,139.85) --
	(177.28,139.85) --
	(177.28,139.60) --
	(177.56,139.60) --
	(177.56,139.35) --
	(177.89,139.35) --
	(177.89,139.10) --
	(178.26,139.10) --
	(178.26,138.69) --
	(179.13,138.69) --
	(179.13,137.70) --
	(179.53,137.70) --
	(179.53,136.21) --
	(181.88,136.21) --
	(181.88,136.13) --
	(182.17,136.13) --
	(182.17,135.71) --
	(182.62,135.71) --
	(182.62,133.07) --
	(182.77,133.07) --
	(182.77,132.49) --
	(182.87,132.49) --
	(182.87,132.16) --
	(183.12,132.16) --
	(183.12,131.99) --
	(183.48,131.99) --
	(183.48,131.42) --
	(184.06,131.42) --
	(184.06,128.44) --
	(197.08,128.44) --
	(197.08,124.97) --
	(197.08,124.97) --
	(197.08,123.40) --
	(197.09,123.40) --
	(197.09,121.83) --
	(197.10,121.83) --
	(197.10,119.68) --
	(197.10,119.68) --
	(197.10,117.12) --
	(200.97,117.12) --
	(200.97,116.87) --
	(200.98,116.87) --
	(200.98,116.46) --
	(200.99,116.46) --
	(200.99,115.63) --
	(200.99,115.63) --
	(200.99,115.22) --
	(201.00,115.22) --
	(201.00,114.64) --
	(201.01,114.64) --
	(201.01,114.39) --
	(201.02,114.39) --
	(201.02,112.74) --
	(201.03,112.74) --
	(201.03,112.08) --
	(201.04,112.08) --
	(201.04,111.75) --
	(201.05,111.75) --
	(201.05,110.92) --
	(201.06,110.92) --
	(201.06,110.09) --
	(201.06,110.09) --
	(201.06,109.60) --
	(201.08,109.60) --
	(201.08,108.52) --
	(201.09,108.52) --
	(201.09,108.03) --
	(201.09,108.03) --
	(201.09,106.54) --
	(201.10,106.54) --
	(201.10,106.13) --
	(201.11,106.13) --
	(201.11,105.30) --
	(201.12,105.30) --
	(201.12,104.06) --
	(201.12,104.06) --
	(201.12,102.00) --
	(201.13,102.00) --
	(201.13,100.76) --
	(201.13,100.76) --
	(201.13, 99.85) --
	(204.02, 99.85) --
	(204.02, 99.19) --
	(204.03, 99.19) --
	(204.03, 98.94) --
	(204.04, 98.94) --
	(204.04, 98.44) --
	(204.05, 98.44) --
	(204.05, 97.04) --
	(204.06, 97.04) --
	(204.06, 96.21) --
	(204.06, 96.21) --
	(204.06, 94.97) --
	(204.07, 94.97) --
	(204.07, 94.14) --
	(204.09, 94.14) --
	(204.09, 93.24) --
	(204.10, 93.24) --
	(204.10, 90.92) --
	(208.86, 90.92) --
	(208.86, 90.51) --
	(208.87, 90.51) --
	(208.87, 89.93) --
	(208.87, 89.93) --
	(208.87, 89.43) --
	(208.88, 89.43) --
	(208.88, 89.35) --
	(208.89, 89.35) --
	(208.89, 89.19) --
	(208.90, 89.19) --
	(208.90, 88.77) --
	(208.90, 88.77) --
	(208.90, 88.19) --
	(208.91, 88.19) --
	(208.91, 86.95) --
	(208.91, 86.95) --
	(208.91, 86.13) --
	(208.92, 86.13) --
	(208.92, 84.64) --
	(208.93, 84.64) --
	(208.93, 82.16) --
	(208.94, 82.16) --
	(208.94, 81.25) --
	(219.22, 81.25) --
	(219.22, 81.09) --
	(219.29, 81.09) --
	(219.29, 81.00) --
	(219.32, 81.00) --
	(219.32, 80.92) --
	(219.33, 80.92) --
	(219.33, 80.84) --
	(219.34, 80.84) --
	(219.34, 80.76) --
	(219.43, 80.76) --
	(219.43, 80.67) --
	(219.53, 80.67) --
	(219.53, 80.59) --
	(219.99, 80.59) --
	(219.99, 80.51) --
	(228.94, 80.51) --
	(228.94, 80.34) --
	(228.95, 80.34) --
	(228.95, 80.26) --
	(228.95, 80.26) --
	(228.95, 80.18) --
	(228.95, 80.18) --
	(228.95, 80.10) --
	(228.96, 80.10) --
	(228.96, 80.01) --
	(228.96, 80.01) --
	(228.96, 79.93) --
	(228.96, 79.93) --
	(228.96, 79.85) --
	(228.97, 79.85) --
	(228.97, 79.76) --
	(228.97, 79.76) --
	(228.97, 79.68) --
	(228.98, 79.68) --
	(228.98, 79.43) --
	(228.98, 79.43) --
	(228.98, 79.27) --
	(228.99, 79.27) --
	(228.99, 79.02) --
	(228.99, 79.02) --
	(228.99, 78.86) --
	(228.99, 78.86) --
	(228.99, 78.77) --
	(229.00, 78.77) --
	(229.00, 78.61) --
	(229.01, 78.61) --
	(229.01, 78.53) --
	(229.01, 78.53) --
	(229.01, 78.28) --
	(229.01, 78.28) --
	(229.01, 77.86) --
	(229.01, 77.86) --
	(229.01, 77.78) --
	(229.02, 77.78) --
	(229.02, 77.70) --
	(229.03, 77.70) --
	(229.03, 77.37) --
	(229.03, 77.37) --
	(229.03, 77.20) --
	(229.04, 77.20) --
	(229.04, 76.96) --
	(229.05, 76.96) --
	(229.05, 76.71) --
	(229.06, 76.71) --
	(229.06, 76.62) --
	(229.07, 76.62) --
	(229.07, 76.21) --
	(229.07, 76.21) --
	(229.07, 76.13) --
	(229.07, 76.13) --
	(229.07, 76.05) --
	(229.08, 76.05) --
	(229.08, 75.96) --
	(229.08, 75.96) --
	(229.08, 75.72) --
	(229.08, 75.72) --
	(229.08, 75.63) --
	(229.08, 75.63) --
	(229.08, 75.47) --
	(229.09, 75.47) --
	(229.09, 75.22) --
	(229.10, 75.22) --
	(229.10, 74.97) --
	(229.10, 74.97) --
	(229.10, 74.72) --
	(229.10, 74.72) --
	(229.10, 74.64) --
	(229.11, 74.64) --
	(229.11, 74.39) --
	(229.12, 74.39) --
	(229.12, 74.31) --
	(229.12, 74.31) --
	(229.12, 73.98) --
	(229.12, 73.98) --
	(229.12, 73.73) --
	(229.13, 73.73) --
	(229.13, 73.65) --
	(229.14, 73.65) --
	(229.14, 73.32) --
	(229.14, 73.32) --
	(229.14, 72.91) --
	(229.15, 72.91) --
	(229.15, 72.66) --
	(229.15, 72.66) --
	(229.15, 72.41) --
	(229.16, 72.41) --
	(229.16, 72.24) --
	(229.17, 72.24) --
	(229.17, 71.75) --
	(229.17, 71.75) --
	(229.17, 71.50) --
	(229.18, 71.50) --
	(229.18, 70.51) --
	(229.18, 70.51) --
	(229.18, 69.60) --
	(229.20, 69.60) --
	(229.20, 69.52) --
	(229.71, 69.52) --
	(229.71, 69.19) --
	(229.71, 69.19) --
	(229.71, 68.36) --
	(229.73, 68.36) --
	(229.73, 67.86) --
	(229.77, 67.86) --
	(229.77, 67.53) --
	(229.82, 67.53) --
	(229.82, 66.29) --
	(258.83, 66.29) --
	(258.83, 66.21) --
	(258.84, 66.21) --
	(258.84, 66.13) --
	(258.85, 66.13) --
	(258.85, 66.05) --
	(258.86, 66.05) --
	(258.86, 65.88) --
	(258.88, 65.88) --
	(258.88, 65.63) --
	(258.90, 65.63) --
	(258.90, 65.55) --
	(271.65, 65.55) --
	(271.65, 65.47);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (177.16,142.74) --
	(177.35,142.74) --
	(177.35,142.65) --
	(177.58,142.65) --
	(177.58,142.49) --
	(177.65,142.49) --
	(177.65,142.41) --
	(177.70,142.41) --
	(177.70,142.16) --
	(177.75,142.16) --
	(177.75,142.08) --
	(177.89,142.08) --
	(177.89,141.99) --
	(178.01,141.99) --
	(178.01,141.91) --
	(178.13,141.91) --
	(178.13,141.83) --
	(178.35,141.83) --
	(178.35,141.17) --
	(178.45,141.17) --
	(178.45,141.00) --
	(178.73,141.00) --
	(178.73,140.84) --
	(178.85,140.84) --
	(178.85,140.67) --
	(178.95,140.67) --
	(178.95,140.26) --
	(179.04,140.26) --
	(179.04,140.01) --
	(179.17,140.01) --
	(179.17,139.85) --
	(179.53,139.85) --
	(179.53,139.60) --
	(179.84,139.60) --
	(179.84,139.35) --
	(180.05,139.35) --
	(180.05,139.27) --
	(180.18,139.27) --
	(180.18,139.10) --
	(180.31,139.10) --
	(180.31,138.94) --
	(180.43,138.94) --
	(180.43,138.85) --
	(180.50,138.85) --
	(180.50,138.77) --
	(180.64,138.77) --
	(180.64,138.69) --
	(180.79,138.69) --
	(180.79,138.27) --
	(180.96,138.27) --
	(180.96,138.19) --
	(181.09,138.19) --
	(181.09,137.70) --
	(181.39,137.70) --
	(181.39,137.61) --
	(181.48,137.61) --
	(181.48,137.53) --
	(181.72,137.53) --
	(181.72,136.04) --
	(182.25,136.04) --
	(182.25,135.80) --
	(182.43,135.80) --
	(182.43,133.73) --
	(182.50,133.73) --
	(182.50,133.56) --
	(182.58,133.56) --
	(182.58,133.40) --
	(182.61,133.40) --
	(182.61,133.32) --
	(182.76,133.32) --
	(182.76,133.15) --
	(182.81,133.15) --
	(182.81,132.90) --
	(182.97,132.90) --
	(182.97,132.82) --
	(183.02,132.82) --
	(183.02,132.41) --
	(183.16,132.41) --
	(183.16,132.24) --
	(183.22,132.24) --
	(183.22,132.16) --
	(183.51,132.16) --
	(183.51,132.08) --
	(183.64,132.08) --
	(183.64,131.09) --
	(184.10,131.09) --
	(184.10,130.92) --
	(184.21,130.92) --
	(184.21,130.59) --
	(184.29,130.59) --
	(184.29,130.51) --
	(184.36,130.51) --
	(184.36,130.34) --
	(184.43,130.34) --
	(184.43,129.10) --
	(184.87,129.10) --
	(184.87,127.45) --
	(184.94,127.45) --
	(184.94,127.20) --
	(184.97,127.20) --
	(184.97,126.54) --
	(185.07,126.54) --
	(185.07,126.29) --
	(185.15,126.29) --
	(185.15,126.04) --
	(185.21,126.04) --
	(185.21,125.96) --
	(185.34,125.96) --
	(185.34,125.55) --
	(185.47,125.55) --
	(185.47,125.47) --
	(197.41,125.47) --
	(197.41,125.38) --
	(197.41,125.38) --
	(197.41,123.15) --
	(197.41,123.15) --
	(197.41,122.16) --
	(197.41,122.16) --
	(197.41,121.50) --
	(197.42,121.50) --
	(197.42,120.59) --
	(197.42,120.59) --
	(197.42,120.42) --
	(197.42,120.42) --
	(197.42,120.26) --
	(197.43,120.26) --
	(197.43,118.44) --
	(197.43,118.44) --
	(197.43,118.19) --
	(197.43,118.19) --
	(197.43,116.54) --
	(197.44,116.54) --
	(197.44,114.31) --
	(201.18,114.31) --
	(201.18,114.23) --
	(201.19,114.23) --
	(201.19,114.06) --
	(201.19,114.06) --
	(201.19,113.98) --
	(201.20,113.98) --
	(201.20,113.57) --
	(201.20,113.57) --
	(201.20,113.32) --
	(201.21,113.32) --
	(201.21,112.99) --
	(201.21,112.99) --
	(201.21,112.57) --
	(201.21,112.57) --
	(201.21,112.49) --
	(201.21,112.49) --
	(201.21,112.41) --
	(201.21,112.41) --
	(201.21,112.33) --
	(201.22,112.33) --
	(201.22,110.76) --
	(201.22,110.76) --
	(201.22,110.67) --
	(201.22,110.67) --
	(201.22,110.51) --
	(201.23,110.51) --
	(201.23,110.18) --
	(201.23,110.18) --
	(201.23,110.09) --
	(201.23,110.09) --
	(201.23,109.76) --
	(201.24,109.76) --
	(201.24,109.68) --
	(201.24,109.68) --
	(201.24,109.60) --
	(201.24,109.60) --
	(201.24,109.02) --
	(201.25,109.02) --
	(201.25,108.94) --
	(201.25,108.94) --
	(201.25,108.52) --
	(201.25,108.52) --
	(201.25,108.19) --
	(201.26,108.19) --
	(201.26,106.62) --
	(201.26,106.62) --
	(201.26,106.38) --
	(201.26,106.38) --
	(201.26,105.96) --
	(201.27,105.96) --
	(201.27,105.71) --
	(201.27,105.71) --
	(201.27,105.63) --
	(201.28,105.63) --
	(201.28,105.55) --
	(201.29,105.55) --
	(201.29,105.22) --
	(201.35,105.22) --
	(201.35,105.14) --
	(201.35,105.14) --
	(201.35,105.05) --
	(201.36,105.05) --
	(201.36,104.64) --
	(201.36,104.64) --
	(201.36,104.23) --
	(201.36,104.23) --
	(201.36,103.65) --
	(201.36,103.65) --
	(201.36,102.90) --
	(201.37,102.90) --
	(201.37,102.00) --
	(201.37,102.00) --
	(201.37,101.75) --
	(201.37,101.75) --
	(201.37,100.67) --
	(201.37,100.67) --
	(201.37,100.09) --
	(201.38,100.09) --
	(201.38, 98.61) --
	(201.39, 98.61) --
	(201.39, 98.28) --
	(201.39, 98.28) --
	(201.39, 97.45) --
	(201.39, 97.45) --
	(201.39, 96.13) --
	(204.66, 96.13) --
	(204.66, 95.55) --
	(204.67, 95.55) --
	(204.67, 95.47) --
	(204.67, 95.47) --
	(204.67, 95.38) --
	(204.67, 95.38) --
	(204.67, 95.30) --
	(204.67, 95.30) --
	(204.67, 94.81) --
	(204.70, 94.81) --
	(204.70, 94.56) --
	(204.70, 94.56) --
	(204.70, 93.90) --
	(204.70, 93.90) --
	(204.70, 93.65) --
	(204.71, 93.65) --
	(204.71, 93.40) --
	(204.72, 93.40) --
	(204.72, 92.33) --
	(204.72, 92.33) --
	(204.72, 92.24) --
	(204.72, 92.24) --
	(204.72, 91.42) --
	(204.72, 91.42) --
	(204.72, 91.25) --
	(204.72, 91.25) --
	(204.72, 90.51) --
	(204.73, 90.51) --
	(204.73, 90.34) --
	(204.75, 90.34) --
	(204.75, 89.52) --
	(204.75, 89.52) --
	(204.75, 88.36) --
	(209.55, 88.36) --
	(209.55, 88.03) --
	(209.56, 88.03) --
	(209.56, 87.95) --
	(209.56, 87.95) --
	(209.56, 87.45) --
	(209.56, 87.45) --
	(209.56, 87.29) --
	(209.56, 87.29) --
	(209.56, 86.87) --
	(209.56, 86.87) --
	(209.56, 86.62) --
	(209.57, 86.62) --
	(209.57, 86.54) --
	(209.57, 86.54) --
	(209.57, 86.46) --
	(209.58, 86.46) --
	(209.58, 85.63) --
	(209.58, 85.63) --
	(209.58, 85.30) --
	(209.58, 85.30) --
	(209.58, 84.56) --
	(209.58, 84.56) --
	(209.58, 84.48) --
	(209.59, 84.48) --
	(209.59, 84.31) --
	(209.59, 84.31) --
	(209.59, 84.06) --
	(209.59, 84.06) --
	(209.59, 83.73) --
	(209.59, 83.73) --
	(209.59, 82.74) --
	(209.59, 82.74) --
	(209.59, 82.57) --
	(209.60, 82.57) --
	(209.60, 81.58) --
	(209.60, 81.58) --
	(209.60, 81.42) --
	(209.60, 81.42) --
	(209.60, 80.43) --
	(209.60, 80.43) --
	(209.60, 78.61) --
	(209.60, 78.61) --
	(209.60, 78.53) --
	(219.58, 78.53) --
	(219.58, 78.44) --
	(219.58, 78.44) --
	(219.58, 78.36) --
	(219.58, 78.36) --
	(219.58, 78.28) --
	(219.66, 78.28) --
	(219.66, 78.19) --
	(219.68, 78.19) --
	(219.68, 78.11) --
	(219.72, 78.11) --
	(219.72, 78.03) --
	(219.73, 78.03) --
	(219.73, 77.95) --
	(219.76, 77.95) --
	(219.76, 77.86) --
	(219.94, 77.86) --
	(219.94, 77.78) --
	(219.97, 77.78) --
	(219.97, 77.70) --
	(220.06, 77.70) --
	(220.06, 77.62) --
	(220.09, 77.62) --
	(220.09, 77.53) --
	(222.83, 77.53) --
	(222.83, 77.45) --
	(222.88, 77.45) --
	(222.88, 77.29) --
	(222.88, 77.29) --
	(222.88, 77.20) --
	(227.97, 77.20) --
	(227.97, 77.04) --
	(227.98, 77.04) --
	(227.98, 76.96) --
	(227.98, 76.96) --
	(227.98, 76.87) --
	(227.98, 76.87) --
	(227.98, 76.79) --
	(227.98, 76.79) --
	(227.98, 76.71) --
	(227.99, 76.71) --
	(227.99, 76.62) --
	(227.99, 76.62) --
	(227.99, 76.54) --
	(227.99, 76.54) --
	(227.99, 76.46) --
	(227.99, 76.46) --
	(227.99, 76.38) --
	(228.00, 76.38) --
	(228.00, 76.21) --
	(228.00, 76.21) --
	(228.00, 76.13) --
	(228.00, 76.13) --
	(228.00, 76.05) --
	(228.01, 76.05) --
	(228.01, 75.72) --
	(228.01, 75.72) --
	(228.01, 75.63) --
	(228.01, 75.63) --
	(228.01, 75.55) --
	(228.01, 75.55) --
	(228.01, 75.39) --
	(228.02, 75.39) --
	(228.02, 75.14) --
	(228.02, 75.14) --
	(228.02, 75.05) --
	(228.02, 75.05) --
	(228.02, 74.97) --
	(228.03, 74.97) --
	(228.03, 74.81) --
	(228.03, 74.81) --
	(228.03, 74.72) --
	(228.03, 74.72) --
	(228.03, 74.64) --
	(228.04, 74.64) --
	(228.04, 74.48) --
	(228.04, 74.48) --
	(228.04, 74.39) --
	(228.04, 74.39) --
	(228.04, 74.31) --
	(228.05, 74.31) --
	(228.05, 74.23) --
	(228.05, 74.23) --
	(228.05, 74.06) --
	(228.06, 74.06) --
	(228.06, 73.98) --
	(228.06, 73.98) --
	(228.06, 73.90) --
	(228.06, 73.90) --
	(228.06, 73.81) --
	(228.07, 73.81) --
	(228.07, 73.73) --
	(228.08, 73.73) --
	(228.08, 73.65) --
	(228.08, 73.65) --
	(228.08, 73.57) --
	(228.08, 73.57) --
	(228.08, 73.48) --
	(228.08, 73.48) --
	(228.08, 73.32) --
	(228.08, 73.32) --
	(228.08, 73.24) --
	(228.08, 73.24) --
	(228.08, 73.07) --
	(228.09, 73.07) --
	(228.09, 72.99) --
	(228.09, 72.99) --
	(228.09, 72.91) --
	(228.09, 72.91) --
	(228.09, 72.82) --
	(228.09, 72.82) --
	(228.09, 72.74) --
	(228.09, 72.74) --
	(228.09, 72.66) --
	(228.10, 72.66) --
	(228.10, 72.49) --
	(228.10, 72.49) --
	(228.10, 72.41) --
	(228.11, 72.41) --
	(228.11, 72.24) --
	(228.12, 72.24) --
	(228.12, 72.16) --
	(228.12, 72.16) --
	(228.12, 72.00) --
	(228.13, 72.00) --
	(228.13, 71.91) --
	(228.13, 71.91) --
	(228.13, 71.58) --
	(228.13, 71.58) --
	(228.13, 71.42) --
	(228.15, 71.42) --
	(228.15, 71.09) --
	(228.16, 71.09) --
	(228.16, 71.01) --
	(228.16, 71.01) --
	(228.16, 70.92) --
	(228.16, 70.92) --
	(228.16, 70.76) --
	(228.16, 70.76) --
	(228.16, 70.26) --
	(228.17, 70.26) --
	(228.17, 70.18) --
	(228.17, 70.18) --
	(228.17, 70.01) --
	(228.17, 70.01) --
	(228.17, 69.93) --
	(228.17, 69.93) --
	(228.17, 69.85) --
	(228.17, 69.85) --
	(228.17, 69.68) --
	(228.18, 69.68) --
	(228.18, 69.60) --
	(228.18, 69.60) --
	(228.18, 69.52) --
	(228.18, 69.52) --
	(228.18, 69.19) --
	(228.18, 69.19) --
	(228.18, 68.86) --
	(228.18, 68.86) --
	(228.18, 68.61) --
	(228.19, 68.61) --
	(228.19, 68.53) --
	(228.19, 68.53) --
	(228.19, 68.36) --
	(228.19, 68.36) --
	(228.19, 68.11) --
	(228.20, 68.11) --
	(228.20, 68.03) --
	(228.21, 68.03) --
	(228.21, 67.62) --
	(228.21, 67.62) --
	(228.21, 67.12) --
	(228.21, 67.12) --
	(228.21, 66.54) --
	(228.22, 66.54) --
	(228.22, 66.38) --
	(228.22, 66.38) --
	(228.22, 65.88) --
	(228.24, 65.88) --
	(228.24, 65.80) --
	(228.24, 65.80) --
	(228.24, 65.30) --
	(228.25, 65.30) --
	(228.25, 65.22) --
	(228.25, 65.22) --
	(228.25, 65.14) --
	(228.27, 65.14) --
	(228.27, 65.05) --
	(228.28, 65.05) --
	(228.28, 64.97) --
	(228.29, 64.97) --
	(228.29, 64.72) --
	(228.32, 64.72) --
	(228.32, 64.64) --
	(228.33, 64.64) --
	(228.33, 64.56) --
	(228.34, 64.56) --
	(228.34, 63.40) --
	(255.06, 63.40) --
	(255.06, 63.32) --
	(255.06, 63.32) --
	(255.06, 63.24) --
	(255.06, 63.24) --
	(255.06, 63.15) --
	(255.10, 63.15) --
	(255.10, 63.07) --
	(255.10, 63.07) --
	(255.10, 62.99) --
	(255.13, 62.99) --
	(255.13, 62.82) --
	(255.13, 62.82) --
	(255.13, 62.74) --
	(255.17, 62.74) --
	(255.17, 62.66) --
	(255.24, 62.66) --
	(255.24, 62.58) --
	(255.24, 62.58) --
	(255.24, 62.49) --
	(255.25, 62.49) --
	(255.25, 62.41) --
	(255.49, 62.41) --
	(255.49, 62.33) --
	(255.60, 62.33) --
	(255.60, 62.25) --
	(255.76, 62.25) --
	(255.76, 62.16) --
	(255.80, 62.16) --
	(255.80, 62.08) --
	(255.96, 62.08) --
	(255.96, 62.00) --
	(256.20, 62.00) --
	(256.20, 61.91) --
	(256.45, 61.91) --
	(256.45, 61.83) --
	(256.93, 61.83) --
	(256.93, 61.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94, 54.97) -- (280.82, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.88, 53.03) -- (278.88, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.28, 64.09) -- (273.02, 66.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.28, 66.84) -- (273.02, 64.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.55, 60.38) -- (258.30, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.55, 63.12) -- (258.30, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.99, 61.75) -- (258.87, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.93, 59.81) -- (256.93, 63.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.63,142.74) -- (177.51,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.57,140.80) -- (175.57,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,141.36) -- (176.28,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,144.11) -- (176.28,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.78,141.36) -- (178.53,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.78,144.11) -- (178.53,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.21,142.74) -- (179.10,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.16,140.80) -- (177.16,144.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.75, 50.58) -- (148.75, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.13, 50.58) -- (162.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.95, 50.58) -- (169.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.50, 50.58) -- (175.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.81, 50.58) -- (179.81, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.33, 50.58) -- (183.33, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.30, 50.58) -- (186.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.88, 50.58) -- (188.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.15, 50.58) -- (191.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.19, 50.58) -- (193.19, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.56, 50.58) -- (206.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.39, 50.58) -- (214.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.94, 50.58) -- (219.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.24, 50.58) -- (224.24, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.76, 50.58) -- (227.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.74, 50.58) -- (230.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.31, 50.58) -- (233.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.59, 50.58) -- (235.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.62, 50.58) -- (237.62, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.99, 50.58) -- (250.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.82, 50.58) -- (258.82, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.37, 50.58) -- (264.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.68, 50.58) -- (268.68, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.19, 50.58) -- (272.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.17, 50.58) -- (275.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.75, 50.58) -- (277.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.02, 50.58) -- (280.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.05, 50.58) -- (282.05, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.43, 50.58) -- (295.43, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.25, 50.58) -- (303.25, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.80, 50.58) -- (308.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.11, 50.58) -- (313.11, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.63, 50.58) -- (316.63, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.60, 50.58) -- (319.60, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.18, 50.58) -- (322.18, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.45, 50.58) -- (324.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.48, 50.58) -- (326.48, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 56.27) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 76.93) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 97.59) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,118.25) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,138.91) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 59.02) --
	(169.70, 59.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 79.68) --
	(169.70, 79.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,100.34) --
	(169.70,100.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,121.00) --
	(169.70,121.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,141.66) --
	(169.70,141.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.19, 48.08) --
	(193.19, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.62, 48.08) --
	(237.62, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (282.05, 48.08) --
	(282.05, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (187.90, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (195.73, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (232.33, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (240.16, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (276.76, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (284.60, 42.47) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 69.71) --
	(428.62, 69.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 91.71) --
	(428.62, 91.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,113.70) --
	(428.62,113.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,135.70) --
	(428.62,135.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.95, 50.58) --
	(311.95,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.21, 50.58) --
	(334.21,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.47, 50.58) --
	(356.47,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.73, 50.58) --
	(378.73,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.98, 50.58) --
	(400.98,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 50.58) --
	(423.24,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.94,142.74) --
	(317.97,142.74) --
	(317.97,142.52) --
	(320.83,142.52) --
	(320.83,142.30) --
	(323.96,142.30) --
	(323.96,142.08) --
	(324.67,142.08) --
	(324.67,141.86) --
	(325.14,141.86) --
	(325.14,141.42) --
	(325.37,141.42) --
	(325.37,140.98) --
	(325.51,140.98) --
	(325.51,139.22) --
	(325.81,139.22) --
	(325.81,139.00) --
	(326.74,139.00) --
	(326.74,138.56) --
	(327.48,138.56) --
	(327.48,138.12) --
	(327.83,138.12) --
	(327.83,137.90) --
	(328.26,137.90) --
	(328.26,137.46) --
	(328.72,137.46) --
	(328.72,135.26) --
	(329.02,135.26) --
	(329.02,134.82) --
	(329.33,134.82) --
	(329.33,134.60) --
	(330.31,134.60) --
	(330.31,130.64) --
	(331.26,130.64) --
	(331.26,130.42) --
	(331.60,130.42) --
	(331.60,129.76) --
	(331.62,129.76) --
	(331.62,129.32) --
	(331.87,129.32) --
	(331.87,129.10) --
	(332.36,129.10) --
	(332.36,128.00) --
	(332.65,128.00) --
	(332.65,127.78) --
	(332.71,127.78) --
	(332.71,127.56) --
	(333.20,127.56) --
	(333.20,127.34) --
	(333.34,127.34) --
	(333.34,126.90) --
	(333.51,126.90) --
	(333.51,122.72) --
	(334.67,122.72) --
	(334.67,122.50) --
	(334.90,122.50) --
	(334.90,121.62) --
	(334.92,121.62) --
	(334.92,120.74) --
	(335.04,120.74) --
	(335.04,120.52) --
	(335.47,120.52) --
	(335.47,118.98) --
	(335.64,118.98) --
	(335.64,116.78) --
	(336.46,116.78) --
	(336.46,116.34) --
	(337.92,116.34) --
	(337.92,116.12) --
	(338.19,116.12) --
	(338.19,113.48) --
	(340.09,113.48) --
	(340.09,113.26) --
	(341.56,113.26) --
	(341.56,112.60) --
	(341.89,112.60) --
	(341.89,110.62) --
	(342.28,110.62) --
	(342.28,110.40) --
	(343.31,110.40) --
	(343.31,110.18) --
	(343.33,110.18) --
	(343.33,109.96) --
	(344.22,109.96) --
	(344.22,109.30) --
	(344.38,109.30) --
	(344.38,108.86) --
	(345.09,108.86) --
	(345.09,108.42) --
	(345.19,108.42) --
	(345.19,108.20) --
	(345.51,108.20) --
	(345.51,107.76) --
	(346.03,107.76) --
	(346.03,107.10) --
	(346.41,107.10) --
	(346.41,106.88) --
	(346.87,106.88) --
	(346.87,106.44) --
	(347.26,106.44) --
	(347.26,106.00) --
	(347.84,106.00) --
	(347.84,105.78) --
	(348.77,105.78) --
	(348.77,105.34) --
	(349.54,105.34) --
	(349.54,105.12) --
	(352.90,105.12) --
	(352.90,104.90) --
	(352.99,104.90) --
	(352.99,104.68) --
	(353.15,104.68) --
	(353.15,104.46) --
	(353.42,104.46) --
	(353.42,104.24) --
	(354.85,104.24) --
	(354.85,102.04) --
	(358.32,102.04) --
	(358.32,101.82) --
	(358.85,101.82) --
	(358.85,101.60) --
	(359.14,101.60) --
	(359.14,100.28) --
	(359.29,100.28) --
	(359.29, 99.84) --
	(359.32, 99.84) --
	(359.32, 99.62) --
	(359.72, 99.62) --
	(359.72, 99.41) --
	(360.71, 99.41) --
	(360.71, 98.53) --
	(360.85, 98.53) --
	(360.85, 98.31) --
	(361.44, 98.31) --
	(361.44, 98.09) --
	(363.34, 98.09) --
	(363.34, 97.43) --
	(363.55, 97.43) --
	(363.55, 96.77) --
	(363.57, 96.77) --
	(363.57, 96.55) --
	(363.59, 96.55) --
	(363.59, 95.89) --
	(366.08, 95.89) --
	(366.08, 95.67) --
	(366.31, 95.67) --
	(366.31, 95.01) --
	(366.91, 95.01) --
	(366.91, 94.57) --
	(367.52, 94.57) --
	(367.52, 93.25) --
	(367.56, 93.25) --
	(367.56, 93.03) --
	(367.70, 93.03) --
	(367.70, 92.81) --
	(367.74, 92.81) --
	(367.74, 91.71) --
	(368.73, 91.71) --
	(368.73, 91.49) --
	(369.03, 91.49) --
	(369.03, 91.05) --
	(369.71, 91.05) --
	(369.71, 90.83) --
	(370.01, 90.83) --
	(370.01, 87.31) --
	(370.34, 87.31) --
	(370.34, 86.87) --
	(370.98, 86.87) --
	(370.98, 86.65) --
	(371.97, 86.65) --
	(371.97, 86.43) --
	(372.66, 86.43) --
	(372.66, 86.21) --
	(373.31, 86.21) --
	(373.31, 85.99) --
	(373.41, 85.99) --
	(373.41, 85.77) --
	(374.23, 85.77) --
	(374.23, 85.55) --
	(374.32, 85.55) --
	(374.32, 85.33) --
	(374.71, 85.33) --
	(374.71, 85.11) --
	(375.58, 85.11) --
	(375.58, 84.89) --
	(376.43, 84.89) --
	(376.43, 84.67) --
	(376.56, 84.67) --
	(376.56, 84.45) --
	(377.18, 84.45) --
	(377.18, 84.23) --
	(377.19, 84.23) --
	(377.19, 84.01) --
	(377.25, 84.01) --
	(377.25, 81.37) --
	(377.48, 81.37) --
	(377.48, 81.15) --
	(377.59, 81.15) --
	(377.59, 80.93) --
	(378.98, 80.93) --
	(378.98, 80.71) --
	(379.08, 80.71) --
	(379.08, 80.49) --
	(379.19, 80.49) --
	(379.19, 80.27) --
	(379.61, 80.27) --
	(379.61, 79.83) --
	(379.71, 79.83) --
	(379.71, 79.61) --
	(379.81, 79.61) --
	(379.81, 79.39) --
	(380.71, 79.39) --
	(380.71, 79.17) --
	(380.92, 79.17) --
	(380.92, 78.95) --
	(382.07, 78.95) --
	(382.07, 78.73) --
	(382.28, 78.73) --
	(382.28, 77.85) --
	(382.93, 77.85) --
	(382.93, 77.63) --
	(383.16, 77.63) --
	(383.16, 74.55) --
	(383.17, 74.55) --
	(383.17, 73.01) --
	(383.86, 73.01) --
	(383.86, 72.79) --
	(383.95, 72.79) --
	(383.95, 72.57) --
	(384.47, 72.57) --
	(384.47, 72.35) --
	(384.59, 72.35) --
	(384.59, 72.13) --
	(384.69, 72.13) --
	(384.69, 71.91) --
	(384.76, 71.91) --
	(384.76, 71.69) --
	(385.40, 71.69) --
	(385.40, 71.47) --
	(386.24, 71.47) --
	(386.24, 71.25) --
	(386.56, 71.25) --
	(386.56, 71.03) --
	(387.21, 71.03) --
	(387.21, 70.81) --
	(387.47, 70.81) --
	(387.47, 70.59) --
	(387.98, 70.59) --
	(387.98, 70.37) --
	(388.05, 70.37) --
	(388.05, 70.15) --
	(388.16, 70.15) --
	(388.16, 69.93) --
	(388.34, 69.93) --
	(388.34, 69.71) --
	(388.40, 69.71) --
	(388.40, 69.49) --
	(388.42, 69.49) --
	(388.42, 68.83) --
	(388.71, 68.83) --
	(388.71, 66.85) --
	(389.36, 66.85) --
	(389.36, 65.97) --
	(389.37, 65.97) --
	(389.37, 65.53) --
	(389.74, 65.53) --
	(389.74, 65.31) --
	(389.94, 65.31) --
	(389.94, 65.09) --
	(390.24, 65.09) --
	(390.24, 64.87) --
	(390.40, 64.87) --
	(390.40, 64.65) --
	(390.46, 64.65) --
	(390.46, 64.43) --
	(390.47, 64.43) --
	(390.47, 64.21) --
	(390.75, 64.21) --
	(390.75, 63.77) --
	(391.90, 63.77) --
	(391.90, 63.55) --
	(392.51, 63.55) --
	(392.51, 63.33) --
	(392.69, 63.33) --
	(392.69, 63.11) --
	(392.72, 63.11) --
	(392.72, 62.89) --
	(393.33, 62.89) --
	(393.33, 62.67) --
	(393.45, 62.67) --
	(393.45, 62.45) --
	(393.93, 62.45) --
	(393.93, 62.23) --
	(394.37, 62.23) --
	(394.37, 62.01) --
	(394.81, 62.01) --
	(394.81, 61.79) --
	(397.65, 61.79) --
	(397.65, 61.57) --
	(397.73, 61.57) --
	(397.73, 61.35) --
	(400.09, 61.35) --
	(400.09, 61.13) --
	(405.18, 61.13) --
	(405.18, 60.91) --
	(406.05, 60.91) --
	(406.05, 60.03) --
	(406.06, 60.03) --
	(406.06, 59.59) --
	(406.09, 59.59) --
	(406.09, 59.37) --
	(406.11, 59.37) --
	(406.11, 59.15) --
	(406.12, 59.15) --
	(406.12, 57.39) --
	(406.13, 57.39) --
	(406.13, 56.95) --
	(406.13, 56.95) --
	(406.13, 56.73) --
	(407.50, 56.73) --
	(407.50, 56.51) --
	(407.81, 56.51) --
	(407.81, 56.29) --
	(407.81, 56.29) --
	(407.81, 56.07) --
	(413.39, 56.07) --
	(413.39, 55.85) --
	(418.72, 55.85) --
	(418.72, 55.63) --
	(419.97, 55.63) --
	(419.97, 55.41) --
	(419.98, 55.41) --
	(419.98, 55.19) --
	(419.98, 55.19) --
	(419.98, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.70,142.74) --
	(321.04,142.74) --
	(321.04,142.08) --
	(326.45,142.08) --
	(326.45,141.64) --
	(327.32,141.64) --
	(327.32,140.54) --
	(332.14,140.54) --
	(332.14,134.16) --
	(332.24,134.16) --
	(332.24,132.84) --
	(333.75,132.84) --
	(333.75,132.18) --
	(334.30,132.18) --
	(334.30,128.00) --
	(335.87,128.00) --
	(335.87,124.48) --
	(336.70,124.48) --
	(336.70,124.04) --
	(337.54,124.04) --
	(337.54,121.40) --
	(337.79,121.40) --
	(337.79,120.52) --
	(338.58,120.52) --
	(338.58,120.08) --
	(339.19,120.08) --
	(339.19,119.42) --
	(339.77,119.42) --
	(339.77,119.20) --
	(342.09,119.20) --
	(342.09,117.00) --
	(344.25,117.00) --
	(344.25,116.12) --
	(345.37,116.12) --
	(345.37,115.46) --
	(346.17,115.46) --
	(346.17,115.02) --
	(346.95,115.02) --
	(346.95,113.70) --
	(347.26,113.70) --
	(347.26,113.48) --
	(347.61,113.48) --
	(347.61,112.82) --
	(349.60,112.82) --
	(349.60,112.38) --
	(352.95,112.38) --
	(352.95,111.50) --
	(359.02,111.50) --
	(359.02,111.28) --
	(359.23,111.28) --
	(359.23,111.06) --
	(359.86,111.06) --
	(359.86,110.62) --
	(359.98,110.62) --
	(359.98,109.96) --
	(360.03,109.96) --
	(360.03,109.74) --
	(360.18,109.74) --
	(360.18,108.20) --
	(360.34,108.20) --
	(360.34,107.76) --
	(360.96,107.76) --
	(360.96,106.66) --
	(361.21,106.66) --
	(361.21,105.78) --
	(362.86,105.78) --
	(362.86,105.12) --
	(364.34,105.12) --
	(364.34,104.46) --
	(365.73,104.46) --
	(365.73,104.24) --
	(366.22,104.24) --
	(366.22,103.58) --
	(367.61,103.58) --
	(367.61,102.04) --
	(369.53,102.04) --
	(369.53,101.16) --
	(370.40,101.16) --
	(370.40,100.94) --
	(371.50,100.94) --
	(371.50,100.72) --
	(372.70,100.72) --
	(372.70,100.50) --
	(374.23,100.50) --
	(374.23,100.28) --
	(375.23,100.28) --
	(375.23,100.06) --
	(375.26,100.06) --
	(375.26, 99.84) --
	(376.72, 99.84) --
	(376.72, 99.62) --
	(376.77, 99.62) --
	(376.77, 99.41) --
	(377.35, 99.41) --
	(377.35, 98.97) --
	(378.26, 98.97) --
	(378.26, 98.75) --
	(378.73, 98.75) --
	(378.73, 98.53) --
	(378.76, 98.53) --
	(378.76, 98.31) --
	(379.62, 98.31) --
	(379.62, 98.09) --
	(380.61, 98.09) --
	(380.61, 97.87) --
	(382.07, 97.87) --
	(382.07, 97.65) --
	(382.83, 97.65) --
	(382.83, 97.43) --
	(385.26, 97.43) --
	(385.26, 96.99) --
	(388.83, 96.99) --
	(388.83, 95.67) --
	(391.57, 95.67) --
	(391.57, 95.45) --
	(393.14, 95.45) --
	(393.14, 95.01) --
	(393.42, 95.01) --
	(393.42, 94.79) --
	(393.62, 94.79) --
	(393.62, 94.57) --
	(394.05, 94.57) --
	(394.05, 94.35) --
	(394.15, 94.35) --
	(394.15, 94.13) --
	(394.57, 94.13) --
	(394.57, 93.91) --
	(397.81, 93.91) --
	(397.81, 93.69) --
	(398.38, 93.69) --
	(398.38, 93.47) --
	(398.55, 93.47) --
	(398.55, 93.25) --
	(400.45, 93.25) --
	(400.45, 93.03) --
	(400.83, 93.03) --
	(400.83, 92.81) --
	(403.38, 92.81) --
	(403.38, 92.37) --
	(403.76, 92.37) --
	(403.76, 91.49) --
	(403.86, 91.49) --
	(403.86, 91.27) --
	(404.07, 91.27) --
	(404.07, 91.05) --
	(404.39, 91.05) --
	(404.39, 90.83) --
	(414.71, 90.83) --
	(414.71, 90.61) --
	(416.07, 90.61) --
	(416.07, 90.39) --
	(416.08, 90.39) --
	(416.08, 87.75) --
	(416.93, 87.75) --
	(416.93, 84.23) --
	(417.46, 84.23) --
	(417.46, 84.01) --
	(420.25, 84.01) --
	(420.25, 83.79) --
	(420.28, 83.79) --
	(420.28, 83.35) --
	(420.30, 83.35) --
	(420.30, 83.13) --
	(422.13, 83.13) --
	(422.13, 82.91);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (316.00,142.74) --
	(318.04,142.74) --
	(318.04,142.52) --
	(320.93,142.52) --
	(320.93,142.30) --
	(324.06,142.30) --
	(324.06,142.08) --
	(324.79,142.08) --
	(324.79,141.86) --
	(325.29,141.86) --
	(325.29,141.42) --
	(325.48,141.42) --
	(325.48,140.98) --
	(325.58,140.98) --
	(325.58,139.22) --
	(325.70,139.22) --
	(325.70,139.00) --
	(326.61,139.00) --
	(326.61,138.56) --
	(328.18,138.56) --
	(328.18,138.12) --
	(328.20,138.12) --
	(328.20,137.68) --
	(328.60,137.68) --
	(328.60,135.70) --
	(328.85,135.70) --
	(328.85,135.48) --
	(329.52,135.48) --
	(329.52,135.26) --
	(329.74,135.26) --
	(329.74,135.04) --
	(330.18,135.04) --
	(330.18,131.08) --
	(331.75,131.08) --
	(331.75,130.86) --
	(332.50,130.86) --
	(332.50,129.76) --
	(332.63,129.76) --
	(332.63,128.88) --
	(333.01,128.88) --
	(333.01,128.66) --
	(333.12,128.66) --
	(333.12,128.22) --
	(333.35,128.22) --
	(333.35,127.78) --
	(333.46,127.78) --
	(333.46,127.34) --
	(333.62,127.34) --
	(333.62,126.90) --
	(333.92,126.90) --
	(333.92,122.94) --
	(334.72,122.94) --
	(334.72,120.74) --
	(335.82,120.74) --
	(335.82,118.54) --
	(336.18,118.54) --
	(336.18,118.32) --
	(336.66,118.32) --
	(336.66,118.10) --
	(337.87,118.10) --
	(337.87,117.66) --
	(338.15,117.66) --
	(338.15,115.24) --
	(339.53,115.24) --
	(339.53,115.02) --
	(341.86,115.02) --
	(341.86,113.04) --
	(342.53,113.04) --
	(342.53,112.60) --
	(342.99,112.60) --
	(342.99,112.38) --
	(343.60,112.38) --
	(343.60,112.16) --
	(344.11,112.16) --
	(344.11,111.72) --
	(344.95,111.72) --
	(344.95,111.28) --
	(345.05,111.28) --
	(345.05,111.06) --
	(345.25,111.06) --
	(345.25,110.62) --
	(345.37,110.62) --
	(345.37,110.18) --
	(346.18,110.18) --
	(346.18,109.96) --
	(346.28,109.96) --
	(346.28,108.42) --
	(346.49,108.42) --
	(346.49,108.20) --
	(346.92,108.20) --
	(346.92,107.76) --
	(347.01,107.76) --
	(347.01,107.54) --
	(347.24,107.54) --
	(347.24,107.10) --
	(347.46,107.10) --
	(347.46,105.78) --
	(347.80,105.78) --
	(347.80,105.34) --
	(347.82,105.34) --
	(347.82,105.12) --
	(348.58,105.12) --
	(348.58,104.68) --
	(350.05,104.68) --
	(350.05,104.46) --
	(351.46,104.46) --
	(351.46,104.24) --
	(351.86,104.24) --
	(351.86,103.36) --
	(352.17,103.36) --
	(352.17,102.92) --
	(353.33,102.92) --
	(353.33,102.48) --
	(353.54,102.48) --
	(353.54,102.26) --
	(358.20,102.26) --
	(358.20,101.16) --
	(358.26,101.16) --
	(358.26,100.94) --
	(359.00,100.94) --
	(359.00,100.28) --
	(359.18,100.28) --
	(359.18, 99.84) --
	(359.20, 99.84) --
	(359.20, 99.62) --
	(359.39, 99.62) --
	(359.39, 99.41) --
	(359.85, 99.41) --
	(359.85, 97.21) --
	(360.12, 97.21) --
	(360.12, 96.99) --
	(360.60, 96.99) --
	(360.60, 96.33) --
	(361.06, 96.33) --
	(361.06, 95.89) --
	(361.50, 95.89) --
	(361.50, 95.67) --
	(362.42, 95.67) --
	(362.42, 95.01) --
	(363.33, 95.01) --
	(363.33, 94.57) --
	(363.93, 94.57) --
	(363.93, 94.35) --
	(363.98, 94.35) --
	(363.98, 93.25) --
	(366.33, 93.25) --
	(366.33, 92.59) --
	(367.18, 92.59) --
	(367.18, 91.93) --
	(368.85, 91.93) --
	(368.85, 91.49) --
	(369.19, 91.49) --
	(369.19, 91.27) --
	(369.30, 91.27) --
	(369.30, 91.05) --
	(369.66, 91.05) --
	(369.66, 90.39) --
	(369.89, 90.39) --
	(369.89, 90.17) --
	(370.02, 90.17) --
	(370.02, 89.73) --
	(370.32, 89.73) --
	(370.32, 89.51) --
	(371.49, 89.51) --
	(371.49, 88.63) --
	(371.75, 88.63) --
	(371.75, 88.41) --
	(372.57, 88.41) --
	(372.57, 88.19) --
	(374.05, 88.19) --
	(374.05, 87.97) --
	(374.44, 87.97) --
	(374.44, 87.75) --
	(374.67, 87.75) --
	(374.67, 87.31) --
	(375.01, 87.31) --
	(375.01, 86.87) --
	(375.15, 86.87) --
	(375.15, 86.65) --
	(375.25, 86.65) --
	(375.25, 86.21) --
	(376.13, 86.21) --
	(376.13, 85.99) --
	(376.40, 85.99) --
	(376.40, 85.77) --
	(376.63, 85.77) --
	(376.63, 85.33) --
	(376.98, 85.33) --
	(376.98, 85.11) --
	(377.47, 85.11) --
	(377.47, 84.89) --
	(377.57, 84.89) --
	(377.57, 84.67) --
	(377.77, 84.67) --
	(377.77, 84.45) --
	(377.85, 84.45) --
	(377.85, 84.23) --
	(379.07, 84.23) --
	(379.07, 84.01) --
	(379.18, 84.01) --
	(379.18, 83.79) --
	(379.82, 83.79) --
	(379.82, 83.35) --
	(380.87, 83.35) --
	(380.87, 83.13) --
	(382.14, 83.13) --
	(382.14, 82.91) --
	(383.83, 82.91) --
	(383.83, 82.69) --
	(383.87, 82.69) --
	(383.87, 82.47) --
	(384.01, 82.47) --
	(384.01, 82.25) --
	(384.80, 82.25) --
	(384.80, 82.03) --
	(385.12, 82.03) --
	(385.12, 80.49) --
	(385.17, 80.49) --
	(385.17, 80.27) --
	(385.21, 80.27) --
	(385.21, 79.17) --
	(385.33, 79.17) --
	(385.33, 78.95) --
	(385.65, 78.95) --
	(385.65, 78.51) --
	(385.80, 78.51) --
	(385.80, 78.07) --
	(385.97, 78.07) --
	(385.97, 77.85) --
	(386.96, 77.85) --
	(386.96, 77.63) --
	(387.07, 77.63) --
	(387.07, 77.41) --
	(387.50, 77.41) --
	(387.50, 77.19) --
	(387.85, 77.19) --
	(387.85, 76.97) --
	(388.52, 76.97) --
	(388.52, 76.75) --
	(388.73, 76.75) --
	(388.73, 76.53) --
	(389.72, 76.53) --
	(389.72, 76.31) --
	(390.58, 76.31) --
	(390.58, 75.87) --
	(391.46, 75.87) --
	(391.46, 75.43) --
	(391.71, 75.43) --
	(391.71, 75.21) --
	(392.49, 75.21) --
	(392.49, 74.99) --
	(392.77, 74.99) --
	(392.77, 74.77) --
	(393.42, 74.77) --
	(393.42, 74.55) --
	(393.95, 74.55) --
	(393.95, 74.33) --
	(394.13, 74.33) --
	(394.13, 74.11) --
	(397.06, 74.11) --
	(397.06, 73.89) --
	(397.10, 73.89) --
	(397.10, 73.67) --
	(399.16, 73.67) --
	(399.16, 71.91) --
	(399.35, 71.91) --
	(399.35, 71.47) --
	(400.04, 71.47) --
	(400.04, 71.03) --
	(400.76, 71.03) --
	(400.76, 70.81) --
	(402.80, 70.81) --
	(402.80, 70.59) --
	(403.45, 70.59) --
	(403.45, 69.93) --
	(403.72, 69.93) --
	(403.72, 68.83) --
	(408.60, 68.83) --
	(408.60, 68.61) --
	(410.75, 68.61) --
	(410.75, 68.17) --
	(422.38, 68.17) --
	(422.38, 67.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.04, 54.97) -- (421.92, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.98, 53.03) -- (419.98, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.76, 81.53) -- (423.51, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.76, 84.28) -- (423.51, 81.53);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.01, 66.58) -- (423.75, 69.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.01, 69.32) -- (423.75, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.44, 67.95) -- (424.32, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38, 66.01) -- (422.38, 69.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.00,142.74) -- (317.88,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94,140.80) -- (315.94,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.33,141.36) -- (317.08,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.33,144.11) -- (317.08,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.63,141.36) -- (317.37,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.63,144.11) -- (317.37,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.06,142.74) -- (317.94,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.00,140.80) -- (316.00,144.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.69, 50.58) -- (289.69, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.39, 50.58) -- (296.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.31, 50.58) -- (300.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.09, 50.58) -- (303.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.25, 50.58) -- (305.25, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.01, 50.58) -- (307.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.50, 50.58) -- (308.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.79, 50.58) -- (309.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.93, 50.58) -- (310.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.95, 50.58) -- (311.95, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.65, 50.58) -- (318.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.57, 50.58) -- (322.57, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.35, 50.58) -- (325.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.51, 50.58) -- (327.51, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.27, 50.58) -- (329.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.76, 50.58) -- (330.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.05, 50.58) -- (332.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.19, 50.58) -- (333.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.21, 50.58) -- (334.21, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.91, 50.58) -- (340.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.83, 50.58) -- (344.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.61, 50.58) -- (347.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.77, 50.58) -- (349.77, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.53, 50.58) -- (351.53, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.02, 50.58) -- (353.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.31, 50.58) -- (354.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.45, 50.58) -- (355.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.47, 50.58) -- (356.47, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.17, 50.58) -- (363.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.09, 50.58) -- (367.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.87, 50.58) -- (369.87, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.03, 50.58) -- (372.03, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.79, 50.58) -- (373.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.28, 50.58) -- (375.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.57, 50.58) -- (376.57, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.71, 50.58) -- (377.71, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.73, 50.58) -- (378.73, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.43, 50.58) -- (385.43, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.35, 50.58) -- (389.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.13, 50.58) -- (392.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.28, 50.58) -- (394.28, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.05, 50.58) -- (396.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.54, 50.58) -- (397.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.83, 50.58) -- (398.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.97, 50.58) -- (399.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.98, 50.58) -- (400.98, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.69, 50.58) -- (407.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (411.60, 50.58) -- (411.60, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.39, 50.58) -- (414.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.54, 50.58) -- (416.54, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.31, 50.58) -- (418.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.80, 50.58) -- (419.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.09, 50.58) -- (421.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.22, 50.58) -- (422.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.24, 50.58) -- (423.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.94, 50.58) -- (429.94, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.33, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(310.33,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 66.96) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 88.95) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,110.95) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,132.94) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 69.71) --
	(310.33, 69.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 91.71) --
	(310.33, 91.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,113.70) --
	(310.33,113.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,135.70) --
	(310.33,135.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.95, 48.08) --
	(311.95, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.21, 48.08) --
	(334.21, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.47, 48.08) --
	(356.47, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.73, 48.08) --
	(378.73, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.98, 48.08) --
	(400.98, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 48.08) --
	(423.24, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.75, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (313.58, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (328.01, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (335.84, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (351.18, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (359.01, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (373.44, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (381.27, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (395.70, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (403.53, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (417.96, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (425.79, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (154.25, 10.42) -- (160.03, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.20, 10.42) -- (159.08, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.14,  8.48) -- (157.14, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.20, 10.42) -- (159.08, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.14,  8.48) -- (157.14, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.14, 10.42) -- (192.92, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.66,  9.05) -- (191.40, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.66, 11.79) -- (191.40,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.66,  9.05) -- (191.40, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.66, 11.79) -- (191.40,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (234.61, 10.42) -- (240.39, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12,  9.05) -- (238.87, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12, 11.79) -- (238.87,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.56, 10.42) -- (239.44, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,  8.48) -- (237.50, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12,  9.05) -- (238.87, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12, 11.79) -- (238.87,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.56, 10.42) -- (239.44, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,  8.48) -- (237.50, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.75,  7.67) {tabu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.64,  7.67) {tie break};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (246.11,  7.67) {accept};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/best_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:47:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 69.73) --
	(132.31, 69.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 92.18) --
	(132.31, 92.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,114.64) --
	(132.31,114.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.91, 53.38) --
	( 42.91,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.30, 53.38) --
	( 65.30,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.69, 53.38) --
	( 87.69,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.08, 53.38) --
	(110.08,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.22,128.73) --
	( 41.70,128.73) --
	( 41.70,125.28) --
	( 41.79,125.28) --
	( 41.79,124.38) --
	( 41.86,124.38) --
	( 41.86,124.00) --
	( 41.90,124.00) --
	( 41.90,123.84) --
	( 42.17,123.84) --
	( 42.17,116.72) --
	( 42.23,116.72) --
	( 42.23,116.55) --
	( 42.27,116.55) --
	( 42.27,116.43) --
	( 42.31,116.43) --
	( 42.31,116.37) --
	( 42.70,116.37) --
	( 42.70,106.44) --
	( 42.73,106.44) --
	( 42.73,106.23) --
	( 47.61,106.23) --
	( 47.61,105.86) --
	( 47.72,105.86) --
	( 47.72,104.63) --
	( 47.79,104.63) --
	( 47.79,104.50) --
	( 47.80,104.50) --
	( 47.80,104.48) --
	( 47.87,104.48) --
	( 47.87,104.47) --
	( 48.08,104.47) --
	( 48.08,104.15) --
	( 48.15,104.15) --
	( 48.15,104.14) --
	( 48.26,104.14) --
	( 48.26,104.12) --
	( 48.29,104.12) --
	( 48.29,104.11) --
	( 48.45,104.11) --
	( 48.45,104.10) --
	( 48.55,104.10) --
	( 48.55,104.07) --
	( 48.59,104.07) --
	( 48.59,104.06) --
	( 48.66,104.06) --
	( 48.66,103.98) --
	( 48.73,103.98) --
	( 48.73,103.92) --
	( 48.78,103.92) --
	( 48.78,103.87) --
	( 49.02,103.87) --
	( 49.02,103.83) --
	( 49.06,103.83) --
	( 49.06,103.80) --
	( 49.13,103.80) --
	( 49.13,102.60) --
	( 49.16,102.60) --
	( 49.16,102.59) --
	( 49.21,102.59) --
	( 49.21,102.51) --
	( 49.24,102.51) --
	( 49.24,102.23) --
	( 49.25,102.23) --
	( 49.25,102.20) --
	( 49.48,102.20) --
	( 49.48,101.99) --
	( 49.50,101.99) --
	( 49.50,101.09) --
	( 49.53,101.09) --
	( 49.53,101.08) --
	( 49.62,101.08) --
	( 49.62,101.03) --
	( 49.63,101.03) --
	( 49.63,101.01) --
	( 49.65,101.01) --
	( 49.65,100.48) --
	( 49.79,100.48) --
	( 49.79,100.43) --
	( 49.90,100.43) --
	( 49.90,100.36) --
	( 49.96,100.36) --
	( 49.96,100.35) --
	( 50.08,100.35) --
	( 50.08,100.23) --
	( 50.43,100.23) --
	( 50.43,100.21) --
	( 50.47,100.21) --
	( 50.47,100.19) --
	( 50.50,100.19) --
	( 50.50,100.12) --
	( 50.52,100.12) --
	( 50.52,100.09) --
	( 50.57,100.09) --
	( 50.57, 99.85) --
	( 50.68, 99.85) --
	( 50.68, 99.81) --
	( 50.78, 99.81) --
	( 50.78, 99.79) --
	( 51.15, 99.79) --
	( 51.15, 99.72) --
	( 51.18, 99.72) --
	( 51.18, 99.53) --
	( 51.33, 99.53) --
	( 51.33, 99.45) --
	( 51.37, 99.45) --
	( 51.37, 99.44) --
	( 51.48, 99.44) --
	( 51.48, 99.38) --
	( 51.73, 99.38) --
	( 51.73, 99.31) --
	( 51.88, 99.31) --
	( 51.88, 99.29) --
	( 52.05, 99.29) --
	( 52.05, 99.27) --
	( 52.12, 99.27) --
	( 52.12, 99.03) --
	( 52.63, 99.03) --
	( 52.63, 99.00) --
	( 52.97, 99.00) --
	( 52.97, 98.97) --
	( 53.03, 98.97) --
	( 53.03, 98.81) --
	( 53.08, 98.81) --
	( 53.08, 98.79) --
	( 53.18, 98.79) --
	( 53.18, 98.70) --
	( 53.25, 98.70) --
	( 53.25, 98.32) --
	( 53.28, 98.32) --
	( 53.28, 98.30) --
	( 53.32, 98.30) --
	( 53.32, 98.28) --
	( 53.40, 98.28) --
	( 53.40, 97.78) --
	( 53.46, 97.78) --
	( 53.46, 97.77) --
	( 53.52, 97.77) --
	( 53.52, 97.73) --
	( 53.53, 97.73) --
	( 53.53, 97.71) --
	( 53.56, 97.71) --
	( 53.56, 97.63) --
	( 53.58, 97.63) --
	( 53.58, 97.61) --
	( 53.65, 97.61) --
	( 53.65, 97.60) --
	( 53.69, 97.60) --
	( 53.69, 97.59) --
	( 53.72, 97.59) --
	( 53.72, 97.55) --
	( 53.76, 97.55) --
	( 53.76, 97.50) --
	( 53.78, 97.50) --
	( 53.78, 97.49) --
	( 53.80, 97.49) --
	( 53.80, 97.47) --
	( 53.81, 97.47) --
	( 53.81, 97.17) --
	( 53.85, 97.17) --
	( 53.85, 97.10) --
	( 53.99, 97.10) --
	( 53.99, 96.43) --
	( 54.15, 96.43) --
	( 54.15, 96.41) --
	( 54.18, 96.41) --
	( 54.18, 96.19) --
	( 54.21, 96.19) --
	( 54.21, 96.16) --
	( 54.28, 96.16) --
	( 54.28, 96.14) --
	( 54.33, 96.14) --
	( 54.33, 96.02) --
	( 54.41, 96.02) --
	( 54.41, 95.84) --
	( 54.42, 95.84) --
	( 54.42, 95.46) --
	( 54.44, 95.46) --
	( 54.44, 95.42) --
	( 54.46, 95.42) --
	( 54.46, 95.42) --
	( 54.55, 95.42) --
	( 54.55, 95.41) --
	( 54.59, 95.41) --
	( 54.59, 95.35) --
	( 54.61, 95.35) --
	( 54.61, 95.35) --
	( 54.62, 95.35) --
	( 54.62, 95.20) --
	( 54.65, 95.20) --
	( 54.65, 95.15) --
	( 54.65, 95.15) --
	( 54.65, 95.00) --
	( 54.66, 95.00) --
	( 54.66, 94.99) --
	( 54.83, 94.99) --
	( 54.83, 94.19) --
	( 54.85, 94.19) --
	( 54.85, 93.99) --
	( 54.86, 93.99) --
	( 54.86, 93.97) --
	( 54.89, 93.97) --
	( 54.89, 93.94) --
	( 54.91, 93.94) --
	( 54.91, 93.90) --
	( 54.99, 93.90) --
	( 54.99, 93.88) --
	( 55.10, 93.88) --
	( 55.10, 93.86) --
	( 55.11, 93.86) --
	( 55.11, 93.80) --
	( 55.23, 93.80) --
	( 55.23, 93.55) --
	( 55.33, 93.55) --
	( 55.33, 93.54) --
	( 55.48, 93.54) --
	( 55.48, 91.81) --
	( 55.49, 91.81) --
	( 55.49, 91.79) --
	( 55.58, 91.79) --
	( 55.58, 90.20) --
	( 55.60, 90.20) --
	( 55.60, 90.07) --
	( 55.83, 90.07) --
	( 55.83, 90.06) --
	( 55.84, 90.06) --
	( 55.84, 90.03) --
	( 55.86, 90.03) --
	( 55.86, 90.01) --
	( 56.01, 90.01) --
	( 56.01, 90.00) --
	( 56.06, 90.00) --
	( 56.06, 89.96) --
	( 56.09, 89.96) --
	( 56.09, 89.86) --
	( 56.10, 89.86) --
	( 56.10, 89.82) --
	( 56.17, 89.82) --
	( 56.17, 89.74) --
	( 56.20, 89.74) --
	( 56.20, 89.70) --
	( 56.24, 89.70) --
	( 56.24, 89.56) --
	( 56.27, 89.56) --
	( 56.27, 89.52) --
	( 56.30, 89.52) --
	( 56.30, 89.50) --
	( 56.36, 89.50) --
	( 56.36, 89.37) --
	( 56.37, 89.37) --
	( 56.37, 89.25) --
	( 56.38, 89.25) --
	( 56.38, 89.23) --
	( 56.39, 89.23) --
	( 56.39, 88.89) --
	( 56.46, 88.89) --
	( 56.46, 88.46) --
	( 56.49, 88.46) --
	( 56.49, 87.70) --
	( 56.51, 87.70) --
	( 56.51, 87.44) --
	( 56.52, 87.44) --
	( 56.52, 87.34) --
	( 56.61, 87.34) --
	( 56.61, 87.25) --
	( 56.63, 87.25) --
	( 56.63, 85.05) --
	( 56.66, 85.05) --
	( 56.66, 84.98) --
	( 56.68, 84.98) --
	( 56.68, 84.95) --
	( 56.70, 84.95) --
	( 56.70, 84.93) --
	( 56.70, 84.93) --
	( 56.70, 84.91) --
	( 56.74, 84.91) --
	( 56.74, 84.81) --
	( 56.75, 84.81) --
	( 56.75, 84.80) --
	( 56.77, 84.80) --
	( 56.77, 84.76) --
	( 56.78, 84.76) --
	( 56.78, 84.75) --
	( 56.81, 84.75) --
	( 56.81, 84.32) --
	( 56.87, 84.32) --
	( 56.87, 84.26) --
	( 56.93, 84.26) --
	( 56.93, 83.27) --
	( 57.01, 83.27) --
	( 57.01, 83.01) --
	( 57.06, 83.01) --
	( 57.06, 82.98) --
	( 57.15, 82.98) --
	( 57.15, 82.97) --
	( 57.17, 82.97) --
	( 57.17, 82.94) --
	( 57.17, 82.94) --
	( 57.17, 82.87) --
	( 57.27, 82.87) --
	( 57.27, 82.84) --
	( 57.32, 82.84) --
	( 57.32, 82.80) --
	( 57.36, 82.80) --
	( 57.36, 82.57) --
	( 57.44, 82.57) --
	( 57.44, 82.51) --
	( 57.49, 82.51) --
	( 57.49, 82.48) --
	( 57.56, 82.48) --
	( 57.56, 81.25) --
	( 57.58, 81.25) --
	( 57.58, 81.12) --
	( 57.61, 81.12) --
	( 57.61, 80.79) --
	( 57.63, 80.79) --
	( 57.63, 80.78) --
	( 57.64, 80.78) --
	( 57.64, 80.72) --
	( 57.65, 80.72) --
	( 57.65, 80.35) --
	( 57.68, 80.35) --
	( 57.68, 80.32) --
	( 57.69, 80.32) --
	( 57.69, 80.29) --
	( 57.70, 80.29) --
	( 57.70, 80.28) --
	( 57.76, 80.28) --
	( 57.76, 80.20) --
	( 57.86, 80.20) --
	( 57.86, 80.01) --
	( 58.10, 80.01) --
	( 58.10, 79.98) --
	( 58.14, 79.98) --
	( 58.14, 79.61) --
	( 58.20, 79.61) --
	( 58.20, 78.31) --
	( 58.22, 78.31) --
	( 58.22, 76.86) --
	( 58.23, 76.86) --
	( 58.23, 76.71) --
	( 58.24, 76.71) --
	( 58.24, 76.69) --
	( 58.26, 76.69) --
	( 58.26, 76.65) --
	( 58.27, 76.65) --
	( 58.27, 76.56) --
	( 58.33, 76.56) --
	( 58.33, 76.54) --
	( 58.36, 76.54) --
	( 58.36, 74.87) --
	( 58.37, 74.87) --
	( 58.37, 74.50) --
	( 58.40, 74.50) --
	( 58.40, 74.37) --
	( 58.40, 74.37) --
	( 58.40, 74.34) --
	( 58.41, 74.34) --
	( 58.41, 74.18) --
	( 58.42, 74.18) --
	( 58.42, 73.59) --
	( 58.43, 73.59) --
	( 58.43, 73.56) --
	( 58.48, 73.56) --
	( 58.48, 72.11) --
	( 58.51, 72.11) --
	( 58.51, 70.99) --
	( 58.62, 70.99) --
	( 58.62, 70.88) --
	( 58.69, 70.88) --
	( 58.69, 70.84) --
	( 58.78, 70.84) --
	( 58.78, 70.80) --
	( 58.82, 70.80) --
	( 58.82, 70.79) --
	( 58.87, 70.79) --
	( 58.87, 70.77) --
	( 58.90, 70.77) --
	( 58.90, 70.75) --
	( 59.00, 70.75) --
	( 59.00, 70.67) --
	( 59.04, 70.67) --
	( 59.04, 70.63) --
	( 59.05, 70.63) --
	( 59.05, 70.43) --
	( 59.08, 70.43) --
	( 59.08, 70.31) --
	( 59.10, 70.31) --
	( 59.10, 69.93) --
	( 59.10, 69.93) --
	( 59.10, 68.56) --
	( 59.82, 68.56) --
	( 59.82, 68.43) --
	( 60.14, 68.43) --
	( 60.14, 68.28) --
	( 60.46, 68.28) --
	( 60.46, 68.13) --
	( 60.68, 68.13) --
	( 60.68, 67.81) --
	( 60.79, 67.81) --
	( 60.79, 67.76) --
	( 60.86, 67.76) --
	( 60.86, 67.75) --
	( 60.88, 67.75) --
	( 60.88, 67.74) --
	( 60.90, 67.74) --
	( 60.90, 67.74) --
	( 60.90, 67.74) --
	( 60.90, 67.74) --
	( 60.93, 67.74) --
	( 60.93, 67.72) --
	( 60.95, 67.72) --
	( 60.95, 67.72) --
	( 60.95, 67.72) --
	( 60.95, 67.72) --
	( 60.96, 67.72) --
	( 60.96, 67.72) --
	( 60.97, 67.72) --
	( 60.97, 67.72) --
	( 60.98, 67.72) --
	( 60.98, 67.72) --
	( 61.00, 67.72) --
	( 61.00, 67.71) --
	( 61.03, 67.71) --
	( 61.03, 67.71) --
	( 61.03, 67.71) --
	( 61.03, 67.71) --
	( 61.04, 67.71) --
	( 61.04, 67.71) --
	( 61.06, 67.71) --
	( 61.06, 67.70) --
	( 61.08, 67.70) --
	( 61.08, 67.70) --
	( 61.10, 67.70) --
	( 61.10, 67.70) --
	( 61.11, 67.70) --
	( 61.11, 67.70) --
	( 61.13, 67.70) --
	( 61.13, 67.69) --
	( 61.15, 67.69) --
	( 61.15, 67.69) --
	( 61.15, 67.69) --
	( 61.15, 67.69) --
	( 61.16, 67.69) --
	( 61.16, 67.69) --
	( 61.16, 67.69) --
	( 61.16, 67.69) --
	( 61.17, 67.69) --
	( 61.17, 67.69) --
	( 61.17, 67.69) --
	( 61.17, 67.69) --
	( 61.18, 67.69) --
	( 61.18, 67.69) --
	( 61.18, 67.69) --
	( 61.18, 67.69) --
	( 61.21, 67.69) --
	( 61.21, 67.68) --
	( 61.21, 67.68) --
	( 61.21, 67.68) --
	( 61.23, 67.68) --
	( 61.23, 67.67) --
	( 61.24, 67.67) --
	( 61.24, 67.67) --
	( 61.25, 67.67) --
	( 61.25, 67.66) --
	( 61.27, 67.66) --
	( 61.27, 67.66) --
	( 61.30, 67.66) --
	( 61.30, 67.66) --
	( 61.31, 67.66) --
	( 61.31, 67.66) --
	( 61.32, 67.66) --
	( 61.32, 67.66) --
	( 61.35, 67.66) --
	( 61.35, 67.65) --
	( 61.36, 67.65) --
	( 61.36, 67.65) --
	( 61.37, 67.65) --
	( 61.37, 67.65) --
	( 61.39, 67.65) --
	( 61.39, 67.65) --
	( 61.40, 67.65) --
	( 61.40, 67.65) --
	( 61.41, 67.65) --
	( 61.41, 67.65) --
	( 61.42, 67.65) --
	( 61.42, 67.65) --
	( 61.42, 67.65) --
	( 61.42, 67.65) --
	( 61.43, 67.65) --
	( 61.43, 67.65) --
	( 61.46, 67.65) --
	( 61.46, 67.64) --
	( 61.48, 67.64) --
	( 61.48, 67.64) --
	( 61.49, 67.64) --
	( 61.49, 67.64) --
	( 61.53, 67.64) --
	( 61.53, 67.61) --
	( 61.54, 67.61) --
	( 61.54, 67.61) --
	( 61.54, 67.61) --
	( 61.54, 67.61) --
	( 61.56, 67.61) --
	( 61.56, 67.61) --
	( 61.57, 67.61) --
	( 61.57, 67.61) --
	( 61.59, 67.61) --
	( 61.59, 67.60) --
	( 61.62, 67.60) --
	( 61.62, 67.60) --
	( 61.66, 67.60) --
	( 61.66, 67.58) --
	( 61.67, 67.58) --
	( 61.67, 67.58) --
	( 61.67, 67.58) --
	( 61.67, 67.58) --
	( 61.72, 67.58) --
	( 61.72, 67.56) --
	( 61.73, 67.56) --
	( 61.73, 67.56) --
	( 61.74, 67.56) --
	( 61.74, 67.55) --
	( 61.75, 67.55) --
	( 61.75, 67.55) --
	( 61.76, 67.55) --
	( 61.76, 67.55) --
	( 61.78, 67.55) --
	( 61.78, 67.53) --
	( 61.79, 67.53) --
	( 61.79, 67.53) --
	( 61.79, 67.53) --
	( 61.79, 67.53) --
	( 61.81, 67.53) --
	( 61.81, 67.53) --
	( 61.83, 67.53) --
	( 61.83, 67.52) --
	( 61.84, 67.52) --
	( 61.84, 67.52) --
	( 61.85, 67.52) --
	( 61.85, 67.52) --
	( 61.85, 67.52) --
	( 61.85, 67.52) --
	( 61.87, 67.52) --
	( 61.87, 67.52) --
	( 61.88, 67.52) --
	( 61.88, 67.52) --
	( 61.89, 67.52) --
	( 61.89, 67.52) --
	( 61.91, 67.52) --
	( 61.91, 67.52) --
	( 61.92, 67.52) --
	( 61.92, 67.52) --
	( 61.95, 67.52) --
	( 61.95, 67.50) --
	( 61.95, 67.50) --
	( 61.95, 67.50) --
	( 61.97, 67.50) --
	( 61.97, 67.50) --
	( 61.97, 67.50) --
	( 61.97, 67.50) --
	( 61.99, 67.50) --
	( 61.99, 67.49) --
	( 62.01, 67.49) --
	( 62.01, 67.49) --
	( 62.01, 67.49) --
	( 62.01, 67.49) --
	( 62.04, 67.49) --
	( 62.04, 67.49) --
	( 62.09, 67.49) --
	( 62.09, 67.49) --
	( 62.12, 67.49) --
	( 62.12, 67.49) --
	( 62.13, 67.49) --
	( 62.13, 67.49) --
	( 62.17, 67.49) --
	( 62.17, 67.48) --
	( 62.17, 67.48) --
	( 62.17, 67.48) --
	( 62.20, 67.48) --
	( 62.20, 67.48) --
	( 62.21, 67.48) --
	( 62.21, 67.47) --
	( 62.23, 67.47) --
	( 62.23, 67.47) --
	( 62.23, 67.47) --
	( 62.23, 67.47) --
	( 62.25, 67.47) --
	( 62.25, 67.47) --
	( 62.26, 67.47) --
	( 62.26, 67.47) --
	( 62.28, 67.47) --
	( 62.28, 67.46) --
	( 62.30, 67.46) --
	( 62.30, 67.46) --
	( 62.30, 67.46) --
	( 62.30, 67.46) --
	( 62.31, 67.46) --
	( 62.31, 67.46) --
	( 62.33, 67.46) --
	( 62.33, 67.46) --
	( 62.34, 67.46) --
	( 62.34, 67.46) --
	( 62.34, 67.46) --
	( 62.34, 67.46) --
	( 62.36, 67.46) --
	( 62.36, 67.45) --
	( 62.39, 67.45) --
	( 62.39, 67.45) --
	( 62.40, 67.45) --
	( 62.40, 67.45) --
	( 62.40, 67.45) --
	( 62.40, 67.45) --
	( 62.42, 67.45) --
	( 62.42, 67.45) --
	( 62.43, 67.45) --
	( 62.43, 67.45) --
	( 62.44, 67.45) --
	( 62.44, 67.45) --
	( 62.45, 67.45) --
	( 62.45, 67.44) --
	( 62.49, 67.44) --
	( 62.49, 67.44) --
	( 62.50, 67.44) --
	( 62.50, 67.43) --
	( 62.53, 67.43) --
	( 62.53, 67.42) --
	( 62.56, 67.42) --
	( 62.56, 67.40) --
	( 62.56, 67.40) --
	( 62.56, 67.40) --
	( 62.57, 67.40) --
	( 62.57, 67.40) --
	( 62.59, 67.40) --
	( 62.59, 67.39) --
	( 62.61, 67.39) --
	( 62.61, 67.39) --
	( 62.62, 67.39) --
	( 62.62, 67.39) --
	( 62.65, 67.39) --
	( 62.65, 67.39) --
	( 62.66, 67.39) --
	( 62.66, 67.38) --
	( 62.66, 67.38) --
	( 62.66, 67.38) --
	( 62.70, 67.38) --
	( 62.70, 67.38) --
	( 62.75, 67.38) --
	( 62.75, 67.38) --
	( 62.76, 67.38) --
	( 62.76, 67.38) --
	( 62.77, 67.38) --
	( 62.77, 67.38) --
	( 62.79, 67.38) --
	( 62.79, 67.38) --
	( 62.81, 67.38) --
	( 62.81, 67.37) --
	( 62.81, 67.37) --
	( 62.81, 67.37) --
	( 62.82, 67.37) --
	( 62.82, 67.37) --
	( 62.82, 67.37) --
	( 62.82, 67.37) --
	( 62.84, 67.37) --
	( 62.84, 67.36) --
	( 62.85, 67.36) --
	( 62.85, 67.36) --
	( 62.85, 67.36) --
	( 62.85, 67.36) --
	( 62.86, 67.36) --
	( 62.86, 67.36) --
	( 62.88, 67.36) --
	( 62.88, 67.36) --
	( 62.99, 67.36) --
	( 62.99, 67.23) --
	( 63.00, 67.23) --
	( 63.00, 67.23) --
	( 63.05, 67.23) --
	( 63.05, 67.18) --
	( 63.07, 67.18) --
	( 63.07, 67.18) --
	( 63.08, 67.18) --
	( 63.08, 67.18) --
	( 63.09, 67.18) --
	( 63.09, 67.18) --
	( 63.10, 67.18) --
	( 63.10, 67.18) --
	( 63.10, 67.18) --
	( 63.10, 67.18) --
	( 63.16, 67.18) --
	( 63.16, 67.18) --
	( 63.18, 67.18) --
	( 63.18, 67.18) --
	( 63.19, 67.18) --
	( 63.19, 67.17) --
	( 63.21, 67.17) --
	( 63.21, 67.16) --
	( 63.21, 67.16) --
	( 63.21, 67.16) --
	( 63.23, 67.16) --
	( 63.23, 67.16) --
	( 63.28, 67.16) --
	( 63.28, 67.16) --
	( 63.28, 67.16) --
	( 63.28, 67.12) --
	( 63.31, 67.12) --
	( 63.31, 67.12) --
	( 63.39, 67.12) --
	( 63.39, 67.12) --
	( 63.43, 67.12) --
	( 63.43, 67.12) --
	( 63.46, 67.12) --
	( 63.46, 67.12) --
	( 63.48, 67.12) --
	( 63.48, 67.12) --
	( 63.50, 67.12) --
	( 63.50, 67.12) --
	( 63.51, 67.12) --
	( 63.51, 67.12) --
	( 63.52, 67.12) --
	( 63.52, 67.12) --
	( 63.54, 67.12) --
	( 63.54, 67.11) --
	( 63.54, 67.11) --
	( 63.54, 67.11) --
	( 63.60, 67.11) --
	( 63.60, 67.11) --
	( 63.63, 67.11) --
	( 63.63, 67.11) --
	( 63.66, 67.11) --
	( 63.66, 67.11) --
	( 63.67, 67.11) --
	( 63.67, 67.11) --
	( 63.68, 67.11) --
	( 63.68, 67.06) --
	( 63.68, 67.06) --
	( 63.68, 67.04) --
	( 63.69, 67.04) --
	( 63.69, 67.04) --
	( 63.70, 67.04) --
	( 63.70, 67.04) --
	( 63.73, 67.04) --
	( 63.73, 67.03) --
	( 63.75, 67.03) --
	( 63.75, 67.03) --
	( 63.81, 67.03) --
	( 63.81, 67.02) --
	( 63.83, 67.02) --
	( 63.83, 67.02) --
	( 63.84, 67.02) --
	( 63.84, 67.02) --
	( 63.86, 67.02) --
	( 63.86, 67.02) --
	( 63.87, 67.02) --
	( 63.87, 67.01) --
	( 63.89, 67.01) --
	( 63.89, 67.01) --
	( 63.92, 67.01) --
	( 63.92, 67.01) --
	( 63.93, 67.01) --
	( 63.93, 67.01) --
	( 63.95, 67.01) --
	( 63.95, 67.01) --
	( 63.95, 67.01) --
	( 63.95, 67.01) --
	( 63.98, 67.01) --
	( 63.98, 67.00) --
	( 63.98, 67.00) --
	( 63.98, 67.00) --
	( 64.01, 67.00) --
	( 64.01, 67.00) --
	( 64.01, 67.00) --
	( 64.01, 67.00) --
	( 64.03, 67.00) --
	( 64.03, 67.00) --
	( 64.04, 67.00) --
	( 64.04, 66.99) --
	( 64.09, 66.99) --
	( 64.09, 66.99) --
	( 64.11, 66.99) --
	( 64.11, 66.98) --
	( 64.12, 66.98) --
	( 64.12, 66.98) --
	( 64.15, 66.98) --
	( 64.15, 66.98) --
	( 64.17, 66.98) --
	( 64.17, 66.98) --
	( 64.21, 66.98) --
	( 64.21, 66.97) --
	( 64.26, 66.97) --
	( 64.26, 66.93) --
	( 64.27, 66.93) --
	( 64.27, 66.92) --
	( 64.28, 66.92) --
	( 64.28, 66.92) --
	( 64.28, 66.92) --
	( 64.28, 66.92) --
	( 64.33, 66.92) --
	( 64.33, 66.92) --
	( 64.36, 66.92) --
	( 64.36, 66.92) --
	( 64.42, 66.92) --
	( 64.42, 66.89) --
	( 64.43, 66.89) --
	( 64.43, 66.89) --
	( 64.44, 66.89) --
	( 64.44, 66.89) --
	( 64.47, 66.89) --
	( 64.47, 66.89) --
	( 64.49, 66.89) --
	( 64.49, 66.87) --
	( 64.51, 66.87) --
	( 64.51, 66.86) --
	( 64.53, 66.86) --
	( 64.53, 66.86) --
	( 64.54, 66.86) --
	( 64.54, 66.86) --
	( 64.54, 66.86) --
	( 64.54, 66.86) --
	( 64.57, 66.86) --
	( 64.57, 66.86) --
	( 64.57, 66.86) --
	( 64.57, 66.86) --
	( 64.59, 66.86) --
	( 64.59, 66.86) --
	( 64.59, 66.86) --
	( 64.59, 66.85) --
	( 64.60, 66.85) --
	( 64.60, 66.85) --
	( 64.60, 66.85) --
	( 64.60, 66.85) --
	( 64.61, 66.85) --
	( 64.61, 66.85) --
	( 64.61, 66.85) --
	( 64.61, 66.85) --
	( 64.63, 66.85) --
	( 64.63, 66.84) --
	( 64.65, 66.84) --
	( 64.65, 66.82) --
	( 64.66, 66.82) --
	( 64.66, 66.82) --
	( 64.68, 66.82) --
	( 64.68, 66.82) --
	( 64.69, 66.82) --
	( 64.69, 66.81) --
	( 64.69, 66.81) --
	( 64.69, 66.81) --
	( 64.72, 66.81) --
	( 64.72, 66.81) --
	( 64.72, 66.81) --
	( 64.72, 66.81) --
	( 64.74, 66.81) --
	( 64.74, 66.81) --
	( 64.74, 66.81) --
	( 64.74, 66.81) --
	( 64.75, 66.81) --
	( 64.75, 66.81) --
	( 64.76, 66.81) --
	( 64.76, 66.81) --
	( 64.77, 66.81) --
	( 64.77, 66.81) --
	( 64.77, 66.81) --
	( 64.77, 66.81) --
	( 64.79, 66.81) --
	( 64.79, 66.81) --
	( 64.82, 66.81) --
	( 64.82, 66.81) --
	( 64.83, 66.81) --
	( 64.83, 66.80) --
	( 64.84, 66.80) --
	( 64.84, 66.80) --
	( 64.85, 66.80) --
	( 64.85, 66.80) --
	( 64.86, 66.80) --
	( 64.86, 66.80) --
	( 64.87, 66.80) --
	( 64.87, 66.80) --
	( 64.91, 66.80) --
	( 64.91, 66.80) --
	( 64.92, 66.80) --
	( 64.92, 66.80) --
	( 64.94, 66.80) --
	( 64.94, 66.79) --
	( 64.94, 66.79) --
	( 64.94, 66.79) --
	( 64.97, 66.79) --
	( 64.97, 66.79) --
	( 65.05, 66.79) --
	( 65.05, 66.78) --
	( 65.05, 66.78) --
	( 65.05, 66.78) --
	( 65.10, 66.78) --
	( 65.10, 66.78) --
	( 65.12, 66.78) --
	( 65.12, 66.78) --
	( 65.12, 66.78) --
	( 65.12, 66.78) --
	( 65.20, 66.78) --
	( 65.20, 66.78) --
	( 65.24, 66.78) --
	( 65.24, 66.78) --
	( 65.25, 66.78) --
	( 65.25, 66.78) --
	( 65.26, 66.78) --
	( 65.26, 66.78) --
	( 65.30, 66.78) --
	( 65.30, 66.78) --
	( 65.35, 66.78) --
	( 65.35, 66.77) --
	( 65.37, 66.77) --
	( 65.37, 66.77) --
	( 65.38, 66.77) --
	( 65.38, 66.77) --
	( 65.41, 66.77) --
	( 65.41, 66.77) --
	( 65.43, 66.77) --
	( 65.43, 66.77) --
	( 65.44, 66.77) --
	( 65.44, 66.77) --
	( 65.45, 66.77) --
	( 65.45, 66.76) --
	( 65.48, 66.76) --
	( 65.48, 66.76) --
	( 65.52, 66.76) --
	( 65.52, 66.76) --
	( 65.57, 66.76) --
	( 65.57, 66.76) --
	( 65.57, 66.76) --
	( 65.57, 66.75) --
	( 65.58, 66.75) --
	( 65.58, 66.75) --
	( 65.58, 66.75) --
	( 65.58, 66.75) --
	( 65.60, 66.75) --
	( 65.60, 66.75) --
	( 65.60, 66.75) --
	( 65.60, 66.75) --
	( 65.63, 66.75) --
	( 65.63, 66.75) --
	( 65.64, 66.75) --
	( 65.64, 66.75) --
	( 65.68, 66.75) --
	( 65.68, 66.75) --
	( 65.72, 66.75) --
	( 65.72, 66.74) --
	( 65.77, 66.74) --
	( 65.77, 66.72) --
	( 65.77, 66.72) --
	( 65.77, 66.72) --
	( 65.79, 66.72) --
	( 65.79, 66.72) --
	( 65.82, 66.72) --
	( 65.82, 66.72) --
	( 65.83, 66.72) --
	( 65.83, 66.71) --
	( 65.85, 66.71) --
	( 65.85, 66.71) --
	( 65.87, 66.71) --
	( 65.87, 66.71) --
	( 65.88, 66.71) --
	( 65.88, 66.69) --
	( 65.90, 66.69) --
	( 65.90, 66.68) --
	( 65.90, 66.68) --
	( 65.90, 66.68) --
	( 65.91, 66.68) --
	( 65.91, 66.68) --
	( 65.93, 66.68) --
	( 65.93, 66.68) --
	( 65.94, 66.68) --
	( 65.94, 66.68) --
	( 65.98, 66.68) --
	( 65.98, 66.64) --
	( 65.99, 66.64) --
	( 65.99, 66.63) --
	( 66.00, 66.63) --
	( 66.00, 66.63) --
	( 66.01, 66.63) --
	( 66.01, 66.62) --
	( 66.03, 66.62) --
	( 66.03, 66.62) --
	( 66.07, 66.62) --
	( 66.07, 66.62) --
	( 66.13, 66.62) --
	( 66.13, 66.62) --
	( 66.17, 66.62) --
	( 66.17, 66.62) --
	( 66.22, 66.62) --
	( 66.22, 66.62) --
	( 66.23, 66.62) --
	( 66.23, 66.62) --
	( 66.30, 66.62) --
	( 66.30, 66.60) --
	( 66.33, 66.60) --
	( 66.33, 66.59) --
	( 66.37, 66.59) --
	( 66.37, 66.59) --
	( 66.38, 66.59) --
	( 66.38, 66.59) --
	( 66.39, 66.59) --
	( 66.39, 66.59) --
	( 66.40, 66.59) --
	( 66.40, 66.58) --
	( 66.40, 66.58) --
	( 66.40, 66.58) --
	( 66.44, 66.58) --
	( 66.44, 66.58) --
	( 66.45, 66.58) --
	( 66.45, 66.58) --
	( 66.48, 66.58) --
	( 66.48, 66.58) --
	( 66.55, 66.58) --
	( 66.55, 66.58) --
	( 66.56, 66.58) --
	( 66.56, 66.58) --
	( 66.56, 66.58) --
	( 66.56, 66.58) --
	( 66.57, 66.58) --
	( 66.57, 66.57) --
	( 66.60, 66.57) --
	( 66.60, 66.56) --
	( 66.60, 66.56) --
	( 66.60, 66.56) --
	( 66.66, 66.56) --
	( 66.66, 66.56) --
	( 66.68, 66.56) --
	( 66.68, 66.44) --
	( 66.68, 66.44) --
	( 66.68, 66.44) --
	( 66.69, 66.44) --
	( 66.69, 66.44) --
	( 66.72, 66.44) --
	( 66.72, 66.42) --
	( 66.74, 66.42) --
	( 66.74, 66.30) --
	( 66.77, 66.30) --
	( 66.77, 66.30) --
	( 66.78, 66.30) --
	( 66.78, 65.61) --
	( 66.79, 65.61) --
	( 66.79, 65.60) --
	( 66.79, 65.60) --
	( 66.79, 65.48) --
	( 66.80, 65.48) --
	( 66.80, 65.48) --
	( 66.81, 65.48) --
	( 66.81, 65.47) --
	( 66.86, 65.47) --
	( 66.86, 65.47) --
	( 66.87, 65.47) --
	( 66.87, 65.47) --
	( 66.89, 65.47) --
	( 66.89, 65.47) --
	( 66.89, 65.47) --
	( 66.89, 65.47) --
	( 66.92, 65.47) --
	( 66.92, 65.47) --
	( 66.94, 65.47) --
	( 66.94, 65.47) --
	( 67.01, 65.47) --
	( 67.01, 65.47) --
	( 67.04, 65.47) --
	( 67.04, 65.47) --
	( 67.07, 65.47) --
	( 67.07, 65.44) --
	( 67.08, 65.44) --
	( 67.08, 65.44) --
	( 67.12, 65.44) --
	( 67.12, 65.43) --
	( 67.16, 65.43) --
	( 67.16, 65.43) --
	( 67.18, 65.43) --
	( 67.18, 65.43) --
	( 67.19, 65.43) --
	( 67.19, 65.43) --
	( 67.22, 65.43) --
	( 67.22, 65.43) --
	( 67.22, 65.43) --
	( 67.22, 65.43) --
	( 67.23, 65.43) --
	( 67.23, 65.43) --
	( 67.25, 65.43) --
	( 67.25, 65.39) --
	( 67.28, 65.39) --
	( 67.28, 65.38) --
	( 67.28, 65.38) --
	( 67.28, 65.38) --
	( 67.32, 65.38) --
	( 67.32, 65.37) --
	( 67.33, 65.37) --
	( 67.33, 65.37) --
	( 67.34, 65.37) --
	( 67.34, 65.37) --
	( 67.37, 65.37) --
	( 67.37, 65.37) --
	( 67.37, 65.37) --
	( 67.37, 65.37) --
	( 67.42, 65.37) --
	( 67.42, 65.37) --
	( 67.45, 65.37) --
	( 67.45, 65.36) --
	( 67.46, 65.36) --
	( 67.46, 65.36) --
	( 67.51, 65.36) --
	( 67.51, 65.36) --
	( 67.53, 65.36) --
	( 67.53, 65.36) --
	( 67.54, 65.36) --
	( 67.54, 65.36) --
	( 67.57, 65.36) --
	( 67.57, 65.36) --
	( 67.58, 65.36) --
	( 67.58, 65.35) --
	( 67.59, 65.35) --
	( 67.59, 65.35) --
	( 67.61, 65.35) --
	( 67.61, 65.35) --
	( 67.63, 65.35) --
	( 67.63, 65.35) --
	( 67.64, 65.35) --
	( 67.64, 65.34) --
	( 67.65, 65.34) --
	( 67.65, 65.34) --
	( 67.67, 65.34) --
	( 67.67, 65.34) --
	( 67.68, 65.34) --
	( 67.68, 65.34) --
	( 67.69, 65.34) --
	( 67.69, 65.34) --
	( 67.70, 65.34) --
	( 67.70, 65.34) --
	( 67.74, 65.34) --
	( 67.74, 65.34) --
	( 67.74, 65.34) --
	( 67.74, 65.34) --
	( 67.75, 65.34) --
	( 67.75, 65.33) --
	( 67.77, 65.33) --
	( 67.77, 65.31) --
	( 67.79, 65.31) --
	( 67.79, 65.29) --
	( 67.83, 65.29) --
	( 67.83, 65.29) --
	( 67.85, 65.29) --
	( 67.85, 65.29) --
	( 67.89, 65.29) --
	( 67.89, 65.28) --
	( 67.97, 65.28) --
	( 67.97, 65.27) --
	( 67.98, 65.27) --
	( 67.98, 65.26) --
	( 68.00, 65.26) --
	( 68.00, 65.22) --
	( 68.01, 65.22) --
	( 68.01, 65.22) --
	( 68.01, 65.22) --
	( 68.01, 65.22) --
	( 68.02, 65.22) --
	( 68.02, 65.21) --
	( 68.06, 65.21) --
	( 68.06, 65.15) --
	( 68.08, 65.15) --
	( 68.08, 65.13) --
	( 68.10, 65.13) --
	( 68.10, 65.12) --
	( 68.11, 65.12) --
	( 68.11, 65.12) --
	( 68.11, 65.12) --
	( 68.11, 65.12) --
	( 68.14, 65.12) --
	( 68.14, 65.12) --
	( 68.17, 65.12) --
	( 68.17, 65.10) --
	( 68.17, 65.10) --
	( 68.17, 65.09) --
	( 68.19, 65.09) --
	( 68.19, 65.09) --
	( 68.19, 65.09) --
	( 68.19, 65.09) --
	( 68.20, 65.09) --
	( 68.20, 65.09) --
	( 68.20, 65.09) --
	( 68.20, 65.09) --
	( 68.21, 65.09) --
	( 68.21, 65.09) --
	( 68.21, 65.09) --
	( 68.21, 65.08) --
	( 68.24, 65.08) --
	( 68.24, 65.08) --
	( 68.25, 65.08) --
	( 68.25, 65.08) --
	( 68.26, 65.08) --
	( 68.26, 65.08) --
	( 68.30, 65.08) --
	( 68.30, 65.08) --
	( 68.35, 65.08) --
	( 68.35, 65.08) --
	( 68.35, 65.08) --
	( 68.35, 65.08) --
	( 68.38, 65.08) --
	( 68.38, 65.08) --
	( 68.40, 65.08) --
	( 68.40, 65.08) --
	( 68.41, 65.08) --
	( 68.41, 65.08) --
	( 68.42, 65.08) --
	( 68.42, 65.07) --
	( 68.45, 65.07) --
	( 68.45, 65.07) --
	( 68.47, 65.07) --
	( 68.47, 65.07) --
	( 68.48, 65.07) --
	( 68.48, 65.05) --
	( 68.49, 65.05) --
	( 68.49, 65.05) --
	( 68.50, 65.05) --
	( 68.50, 65.05) --
	( 68.50, 65.05) --
	( 68.50, 65.05) --
	( 68.53, 65.05) --
	( 68.53, 65.05) --
	( 68.53, 65.05) --
	( 68.53, 65.05) --
	( 68.54, 65.05) --
	( 68.54, 65.05) --
	( 68.55, 65.05) --
	( 68.55, 65.05) --
	( 68.55, 65.05) --
	( 68.55, 65.05) --
	( 68.56, 65.05) --
	( 68.56, 65.05) --
	( 68.56, 65.05) --
	( 68.56, 65.05) --
	( 68.58, 65.05) --
	( 68.58, 65.05) --
	( 68.61, 65.05) --
	( 68.61, 65.05) --
	( 68.64, 65.05) --
	( 68.64, 65.05) --
	( 68.64, 65.05) --
	( 68.64, 65.04) --
	( 68.65, 65.04) --
	( 68.65, 65.04) --
	( 68.65, 65.04) --
	( 68.65, 65.04) --
	( 68.66, 65.04) --
	( 68.66, 65.04) --
	( 68.67, 65.04) --
	( 68.67, 65.04) --
	( 68.69, 65.04) --
	( 68.69, 65.04) --
	( 68.70, 65.04) --
	( 68.70, 65.04) --
	( 68.74, 65.04) --
	( 68.74, 65.03) --
	( 68.74, 65.03) --
	( 68.74, 65.03) --
	( 68.77, 65.03) --
	( 68.77, 65.03) --
	( 68.77, 65.03) --
	( 68.77, 65.03) --
	( 68.78, 65.03) --
	( 68.78, 65.02) --
	( 68.82, 65.02) --
	( 68.82, 65.02) --
	( 68.85, 65.02) --
	( 68.85, 65.02) --
	( 68.87, 65.02) --
	( 68.87, 65.02) --
	( 68.88, 65.02) --
	( 68.88, 65.02) --
	( 68.89, 65.02) --
	( 68.89, 65.02) --
	( 68.91, 65.02) --
	( 68.91, 65.02) --
	( 68.94, 65.02) --
	( 68.94, 65.02) --
	( 68.99, 65.02) --
	( 68.99, 65.02) --
	( 69.01, 65.02) --
	( 69.01, 65.02) --
	( 69.01, 65.02) --
	( 69.01, 65.02) --
	( 69.03, 65.02) --
	( 69.03, 65.02) --
	( 69.05, 65.02) --
	( 69.05, 65.02) --
	( 69.06, 65.02) --
	( 69.06, 65.01) --
	( 69.08, 65.01) --
	( 69.08, 65.01) --
	( 69.10, 65.01) --
	( 69.10, 65.01) --
	( 69.11, 65.01) --
	( 69.11, 65.01) --
	( 69.12, 65.01) --
	( 69.12, 65.01) --
	( 69.14, 65.01) --
	( 69.14, 65.01) --
	( 69.14, 65.01) --
	( 69.14, 65.01) --
	( 69.17, 65.01) --
	( 69.17, 65.01) --
	( 69.19, 65.01) --
	( 69.19, 65.01) --
	( 69.21, 65.01) --
	( 69.21, 65.01) --
	( 69.26, 65.01) --
	( 69.26, 65.01) --
	( 69.29, 65.01) --
	( 69.29, 65.00) --
	( 69.29, 65.00) --
	( 69.29, 65.00) --
	( 69.34, 65.00) --
	( 69.34, 65.00) --
	( 69.36, 65.00) --
	( 69.36, 65.00) --
	( 69.37, 65.00) --
	( 69.37, 65.00) --
	( 69.37, 65.00) --
	( 69.37, 64.99) --
	( 69.48, 64.99) --
	( 69.48, 64.99) --
	( 69.51, 64.99) --
	( 69.51, 64.99) --
	( 69.56, 64.99) --
	( 69.56, 64.99) --
	( 69.56, 64.99) --
	( 69.56, 64.99) --
	( 69.58, 64.99) --
	( 69.58, 64.99) --
	( 69.59, 64.99) --
	( 69.59, 64.98) --
	( 69.61, 64.98) --
	( 69.61, 64.97) --
	( 69.61, 64.97) --
	( 69.61, 64.97) --
	( 69.61, 64.97) --
	( 69.61, 64.97) --
	( 69.62, 64.97) --
	( 69.62, 64.97) --
	( 69.66, 64.97) --
	( 69.66, 64.97) --
	( 69.66, 64.97) --
	( 69.66, 64.97) --
	( 69.68, 64.97) --
	( 69.68, 64.96) --
	( 69.69, 64.96) --
	( 69.69, 64.96) --
	( 69.69, 64.96) --
	( 69.69, 64.96) --
	( 69.70, 64.96) --
	( 69.70, 64.96) --
	( 69.71, 64.96) --
	( 69.71, 64.96) --
	( 69.72, 64.96) --
	( 69.72, 64.96) --
	( 69.74, 64.96) --
	( 69.74, 64.95) --
	( 69.75, 64.95) --
	( 69.75, 64.95) --
	( 69.78, 64.95) --
	( 69.78, 64.95) --
	( 69.78, 64.95) --
	( 69.78, 64.95) --
	( 69.82, 64.95) --
	( 69.82, 64.95) --
	( 69.85, 64.95) --
	( 69.85, 64.95) --
	( 69.89, 64.95) --
	( 69.89, 64.95) --
	( 69.90, 64.95) --
	( 69.90, 64.95) --
	( 69.91, 64.95) --
	( 69.91, 64.95) --
	( 69.97, 64.95) --
	( 69.97, 64.92) --
	( 69.97, 64.92) --
	( 69.97, 64.92) --
	( 69.97, 64.92) --
	( 69.97, 64.92) --
	( 70.02, 64.92) --
	( 70.02, 64.92) --
	( 70.03, 64.92) --
	( 70.03, 64.92) --
	( 70.07, 64.92) --
	( 70.07, 64.92) --
	( 70.11, 64.92) --
	( 70.11, 64.91) --
	( 70.12, 64.91) --
	( 70.12, 64.91) --
	( 70.13, 64.91) --
	( 70.13, 64.91) --
	( 70.14, 64.91) --
	( 70.14, 64.91) --
	( 70.15, 64.91) --
	( 70.15, 64.87) --
	( 70.17, 64.87) --
	( 70.17, 64.87) --
	( 70.18, 64.87) --
	( 70.18, 64.87) --
	( 70.19, 64.87) --
	( 70.19, 64.87) --
	( 70.19, 64.87) --
	( 70.19, 64.87) --
	( 70.21, 64.87) --
	( 70.21, 64.85) --
	( 70.22, 64.85) --
	( 70.22, 64.85) --
	( 70.22, 64.85) --
	( 70.22, 64.85) --
	( 70.23, 64.85) --
	( 70.23, 64.84) --
	( 70.25, 64.84) --
	( 70.25, 64.84) --
	( 70.25, 64.84) --
	( 70.25, 64.84) --
	( 70.27, 64.84) --
	( 70.27, 64.83) --
	( 70.28, 64.83) --
	( 70.28, 64.83) --
	( 70.30, 64.83) --
	( 70.30, 64.82) --
	( 70.31, 64.82) --
	( 70.31, 64.82) --
	( 70.32, 64.82) --
	( 70.32, 64.82) --
	( 70.35, 64.82) --
	( 70.35, 64.82) --
	( 70.36, 64.82) --
	( 70.36, 64.82) --
	( 70.39, 64.82) --
	( 70.39, 64.81) --
	( 70.40, 64.81) --
	( 70.40, 64.80) --
	( 70.41, 64.80) --
	( 70.41, 64.80) --
	( 70.42, 64.80) --
	( 70.42, 64.79) --
	( 70.43, 64.79) --
	( 70.43, 64.79) --
	( 70.43, 64.79) --
	( 70.43, 64.79) --
	( 70.48, 64.79) --
	( 70.48, 64.79) --
	( 70.48, 64.79) --
	( 70.48, 64.79) --
	( 70.50, 64.79) --
	( 70.50, 64.78) --
	( 70.53, 64.78) --
	( 70.53, 64.78) --
	( 70.53, 64.78) --
	( 70.53, 64.78) --
	( 70.61, 64.78) --
	( 70.61, 64.78) --
	( 70.62, 64.78) --
	( 70.62, 64.78) --
	( 70.64, 64.78) --
	( 70.64, 64.78) --
	( 70.65, 64.78) --
	( 70.65, 64.78) --
	( 70.65, 64.78) --
	( 70.65, 64.77) --
	( 70.66, 64.77) --
	( 70.66, 64.77) --
	( 70.68, 64.77) --
	( 70.68, 64.77) --
	( 70.73, 64.77) --
	( 70.73, 64.77) --
	( 70.76, 64.77) --
	( 70.76, 64.77) --
	( 70.76, 64.77) --
	( 70.76, 64.77) --
	( 70.80, 64.77) --
	( 70.80, 64.77) --
	( 70.81, 64.77) --
	( 70.81, 64.77) --
	( 70.81, 64.77) --
	( 70.81, 64.77) --
	( 70.83, 64.77) --
	( 70.83, 64.75) --
	( 70.84, 64.75) --
	( 70.84, 64.75) --
	( 70.85, 64.75) --
	( 70.85, 64.74) --
	( 70.86, 64.74) --
	( 70.86, 64.74) --
	( 70.87, 64.74) --
	( 70.87, 64.74) --
	( 70.89, 64.74) --
	( 70.89, 64.74) --
	( 70.95, 64.74) --
	( 70.95, 64.74) --
	( 70.95, 64.74) --
	( 70.95, 64.74) --
	( 70.97, 64.74) --
	( 70.97, 64.74) --
	( 71.02, 64.74) --
	( 71.02, 64.74) --
	( 71.02, 64.74) --
	( 71.02, 64.73) --
	( 71.07, 64.73) --
	( 71.07, 64.73) --
	( 71.08, 64.73) --
	( 71.08, 64.73) --
	( 71.10, 64.73) --
	( 71.10, 64.69) --
	( 71.10, 64.69) --
	( 71.10, 64.69) --
	( 71.10, 64.69) --
	( 71.10, 64.69) --
	( 71.11, 64.69) --
	( 71.11, 64.68) --
	( 71.13, 64.68) --
	( 71.13, 64.68) --
	( 71.17, 64.68) --
	( 71.17, 64.68) --
	( 71.19, 64.68) --
	( 71.19, 64.68) --
	( 71.20, 64.68) --
	( 71.20, 64.67) --
	( 71.20, 64.67) --
	( 71.20, 64.67) --
	( 71.23, 64.67) --
	( 71.23, 64.64) --
	( 71.24, 64.64) --
	( 71.24, 64.63) --
	( 71.25, 64.63) --
	( 71.25, 64.63) --
	( 71.26, 64.63) --
	( 71.26, 64.63) --
	( 71.27, 64.63) --
	( 71.27, 64.63) --
	( 71.28, 64.63) --
	( 71.28, 64.63) --
	( 71.28, 64.63) --
	( 71.28, 64.63) --
	( 71.29, 64.63) --
	( 71.29, 64.63) --
	( 71.29, 64.63) --
	( 71.29, 64.62) --
	( 71.33, 64.62) --
	( 71.33, 64.62) --
	( 71.36, 64.62) --
	( 71.36, 64.62) --
	( 71.38, 64.62) --
	( 71.38, 64.62) --
	( 71.42, 64.62) --
	( 71.42, 64.62) --
	( 71.46, 64.62) --
	( 71.46, 64.62) --
	( 71.48, 64.62) --
	( 71.48, 64.62) --
	( 71.49, 64.62) --
	( 71.49, 64.62) --
	( 71.49, 64.62) --
	( 71.49, 64.62) --
	( 71.55, 64.62) --
	( 71.55, 64.62) --
	( 71.55, 64.62) --
	( 71.55, 64.62) --
	( 71.56, 64.62) --
	( 71.56, 64.62) --
	( 71.57, 64.62) --
	( 71.57, 64.61) --
	( 71.58, 64.61) --
	( 71.58, 64.61) --
	( 71.58, 64.61) --
	( 71.58, 64.61) --
	( 71.59, 64.61) --
	( 71.59, 64.61) --
	( 71.60, 64.61) --
	( 71.60, 64.60) --
	( 71.81, 64.60) --
	( 71.81, 64.60) --
	( 71.81, 64.60) --
	( 71.81, 64.60) --
	( 71.81, 64.60) --
	( 71.81, 64.60) --
	( 71.82, 64.60) --
	( 71.82, 64.60) --
	( 71.82, 64.60) --
	( 71.82, 64.60) --
	( 71.83, 64.60) --
	( 71.83, 64.60) --
	( 71.83, 64.60) --
	( 71.83, 64.60) --
	( 71.93, 64.60) --
	( 71.93, 64.59) --
	( 71.94, 64.59) --
	( 71.94, 64.59) --
	( 71.94, 64.59) --
	( 71.94, 64.59) --
	( 71.95, 64.59) --
	( 71.95, 64.58) --
	( 71.97, 64.58) --
	( 71.97, 64.58) --
	( 71.97, 64.58) --
	( 71.97, 64.58) --
	( 71.98, 64.58) --
	( 71.98, 64.58) --
	( 71.98, 64.58) --
	( 71.98, 64.58) --
	( 71.99, 64.58) --
	( 71.99, 64.58) --
	( 72.04, 64.58) --
	( 72.04, 64.57) --
	( 72.10, 64.57) --
	( 72.10, 64.57) --
	( 72.13, 64.57) --
	( 72.13, 64.57) --
	( 72.14, 64.57) --
	( 72.14, 64.57) --
	( 72.16, 64.57) --
	( 72.16, 64.57) --
	( 72.17, 64.57) --
	( 72.17, 64.57) --
	( 72.18, 64.57) --
	( 72.18, 64.57) --
	( 72.20, 64.57) --
	( 72.20, 64.56) --
	( 72.20, 64.56) --
	( 72.20, 64.56) --
	( 72.21, 64.56) --
	( 72.21, 64.56) --
	( 72.21, 64.56) --
	( 72.21, 64.55) --
	( 72.24, 64.55) --
	( 72.24, 64.49) --
	( 72.25, 64.49) --
	( 72.25, 64.48) --
	( 72.25, 64.48) --
	( 72.25, 64.48) --
	( 72.26, 64.48) --
	( 72.26, 64.48) --
	( 72.26, 64.48) --
	( 72.26, 64.48) --
	( 72.26, 64.48) --
	( 72.26, 64.48) --
	( 72.27, 64.48) --
	( 72.27, 64.47) --
	( 72.27, 64.47) --
	( 72.27, 64.47) --
	( 72.27, 64.47) --
	( 72.27, 64.47) --
	( 72.28, 64.47) --
	( 72.28, 64.47) --
	( 72.28, 64.47) --
	( 72.28, 64.47) --
	( 72.29, 64.47) --
	( 72.29, 64.47) --
	( 72.30, 64.47) --
	( 72.30, 64.46) --
	( 72.32, 64.46) --
	( 72.32, 64.46) --
	( 72.32, 64.46) --
	( 72.32, 64.46) --
	( 72.35, 64.46) --
	( 72.35, 64.46) --
	( 72.35, 64.46) --
	( 72.35, 64.46) --
	( 72.36, 64.46) --
	( 72.36, 64.46) --
	( 72.37, 64.46) --
	( 72.37, 64.46) --
	( 72.41, 64.46) --
	( 72.41, 64.46) --
	( 72.43, 64.46) --
	( 72.43, 64.38) --
	( 72.44, 64.38) --
	( 72.44, 64.38) --
	( 72.44, 64.38) --
	( 72.44, 64.38) --
	( 72.45, 64.38) --
	( 72.45, 64.37) --
	( 72.46, 64.37) --
	( 72.46, 64.37) --
	( 72.46, 64.37) --
	( 72.46, 64.37) --
	( 72.47, 64.37) --
	( 72.47, 64.37) --
	( 72.48, 64.37) --
	( 72.48, 64.37) --
	( 72.52, 64.37) --
	( 72.52, 64.37) --
	( 72.54, 64.37) --
	( 72.54, 64.35) --
	( 72.55, 64.35) --
	( 72.55, 64.34) --
	( 72.57, 64.34) --
	( 72.57, 64.33) --
	( 72.57, 64.33) --
	( 72.57, 64.33) --
	( 72.58, 64.33) --
	( 72.58, 64.33) --
	( 72.58, 64.33) --
	( 72.58, 64.33) --
	( 72.61, 64.33) --
	( 72.61, 64.28) --
	( 72.61, 64.28) --
	( 72.61, 64.28) --
	( 72.62, 64.28) --
	( 72.62, 64.28) --
	( 72.63, 64.28) --
	( 72.63, 64.28) --
	( 72.64, 64.28) --
	( 72.64, 64.28) --
	( 72.64, 64.28) --
	( 72.64, 64.27) --
	( 72.64, 64.27) --
	( 72.64, 64.27) --
	( 72.65, 64.27) --
	( 72.65, 64.27) --
	( 72.65, 64.27) --
	( 72.65, 64.27) --
	( 72.67, 64.27) --
	( 72.67, 64.27) --
	( 72.76, 64.27) --
	( 72.76, 64.26) --
	( 72.86, 64.26) --
	( 72.86, 64.23) --
	( 72.87, 64.23) --
	( 72.87, 64.23) --
	( 72.87, 64.23) --
	( 72.87, 64.23) --
	( 72.88, 64.23) --
	( 72.88, 64.23) --
	( 72.88, 64.23) --
	( 72.88, 64.22) --
	( 72.89, 64.22) --
	( 72.89, 64.22) --
	( 72.90, 64.22) --
	( 72.90, 64.22) --
	( 72.91, 64.22) --
	( 72.91, 64.22) --
	( 72.95, 64.22) --
	( 72.95, 64.22) --
	( 73.05, 64.22) --
	( 73.05, 64.22) --
	( 73.14, 64.22) --
	( 73.14, 64.20) --
	( 73.17, 64.20) --
	( 73.17, 64.20) --
	( 73.21, 64.20) --
	( 73.21, 64.18) --
	( 73.21, 64.18) --
	( 73.21, 64.18) --
	( 73.21, 64.18) --
	( 73.21, 64.18) --
	( 73.22, 64.18) --
	( 73.22, 64.17) --
	( 73.23, 64.17) --
	( 73.23, 64.17) --
	( 73.24, 64.17) --
	( 73.24, 64.17) --
	( 73.25, 64.17) --
	( 73.25, 64.16) --
	( 73.26, 64.16) --
	( 73.26, 64.16) --
	( 73.28, 64.16) --
	( 73.28, 64.16) --
	( 73.32, 64.16) --
	( 73.32, 64.16) --
	( 73.33, 64.16) --
	( 73.33, 64.15) --
	( 73.35, 64.15) --
	( 73.35, 64.15) --
	( 73.42, 64.15) --
	( 73.42, 64.15) --
	( 73.43, 64.15) --
	( 73.43, 64.15) --
	( 73.44, 64.15) --
	( 73.44, 64.15) --
	( 73.46, 64.15) --
	( 73.46, 64.15) --
	( 73.47, 64.15) --
	( 73.47, 64.13) --
	( 73.55, 64.13) --
	( 73.55, 64.13) --
	( 73.58, 64.13) --
	( 73.58, 64.13) --
	( 73.59, 64.13) --
	( 73.59, 64.13) --
	( 73.60, 64.13) --
	( 73.60, 64.13) --
	( 73.62, 64.13) --
	( 73.62, 64.12) --
	( 73.63, 64.12) --
	( 73.63, 64.12) --
	( 73.65, 64.12) --
	( 73.65, 64.12) --
	( 73.67, 64.12) --
	( 73.67, 64.12) --
	( 73.67, 64.12) --
	( 73.67, 64.12) --
	( 73.68, 64.12) --
	( 73.68, 64.12) --
	( 73.68, 64.12) --
	( 73.68, 64.12) --
	( 73.69, 64.12) --
	( 73.69, 64.12) --
	( 73.72, 64.12) --
	( 73.72, 64.11) --
	( 73.73, 64.11) --
	( 73.73, 64.11) --
	( 73.73, 64.11) --
	( 73.73, 64.11) --
	( 73.83, 64.11) --
	( 73.83, 64.10) --
	( 73.84, 64.10) --
	( 73.84, 64.10) --
	( 73.85, 64.10) --
	( 73.85, 64.10) --
	( 73.86, 64.10) --
	( 73.86, 64.09) --
	( 73.86, 64.09) --
	( 73.86, 64.09) --
	( 73.87, 64.09) --
	( 73.87, 64.09) --
	( 73.88, 64.09) --
	( 73.88, 64.09) --
	( 73.92, 64.09) --
	( 73.92, 64.09) --
	( 73.95, 64.09) --
	( 73.95, 64.09) --
	( 73.96, 64.09) --
	( 73.96, 64.09) --
	( 73.97, 64.09) --
	( 73.97, 64.09) --
	( 74.00, 64.09) --
	( 74.00, 64.09) --
	( 74.12, 64.09) --
	( 74.12, 64.09) --
	( 74.12, 64.09) --
	( 74.12, 64.08) --
	( 74.12, 64.08) --
	( 74.12, 64.08) --
	( 74.13, 64.08) --
	( 74.13, 64.08) --
	( 74.13, 64.08) --
	( 74.13, 64.08) --
	( 74.13, 64.08) --
	( 74.13, 64.07) --
	( 74.14, 64.07) --
	( 74.14, 64.07) --
	( 74.14, 64.07) --
	( 74.14, 64.07) --
	( 74.15, 64.07) --
	( 74.15, 64.07) --
	( 74.16, 64.07) --
	( 74.16, 64.07) --
	( 74.17, 64.07) --
	( 74.17, 64.06) --
	( 74.17, 64.06) --
	( 74.17, 64.06) --
	( 74.18, 64.06) --
	( 74.18, 64.06) --
	( 74.21, 64.06) --
	( 74.21, 64.06) --
	( 74.22, 64.06) --
	( 74.22, 64.05) --
	( 74.22, 64.05) --
	( 74.22, 64.05) --
	( 74.26, 64.05) --
	( 74.26, 64.05) --
	( 74.38, 64.05) --
	( 74.38, 64.05) --
	( 74.39, 64.05) --
	( 74.39, 64.05) --
	( 74.40, 64.05) --
	( 74.40, 64.05) --
	( 74.41, 64.05) --
	( 74.41, 64.05) --
	( 74.42, 64.05) --
	( 74.42, 64.05) --
	( 74.42, 64.05) --
	( 74.42, 64.04) --
	( 74.43, 64.04) --
	( 74.43, 64.04) --
	( 74.43, 64.04) --
	( 74.43, 64.03) --
	( 74.45, 64.03) --
	( 74.45, 64.03) --
	( 74.46, 64.03) --
	( 74.46, 64.03) --
	( 74.47, 64.03) --
	( 74.47, 64.03) --
	( 74.48, 64.03) --
	( 74.48, 64.03) --
	( 74.54, 64.03) --
	( 74.54, 64.03) --
	( 74.56, 64.03) --
	( 74.56, 64.01) --
	( 74.63, 64.01) --
	( 74.63, 64.01) --
	( 74.64, 64.01) --
	( 74.64, 64.01) --
	( 74.68, 64.01) --
	( 74.68, 64.01) --
	( 74.69, 64.01) --
	( 74.69, 64.01) --
	( 74.72, 64.01) --
	( 74.72, 64.01) --
	( 74.73, 64.01) --
	( 74.73, 64.00) --
	( 74.74, 64.00) --
	( 74.74, 64.00) --
	( 74.76, 64.00) --
	( 74.76, 64.00) --
	( 74.76, 64.00) --
	( 74.76, 64.00) --
	( 74.79, 64.00) --
	( 74.79, 64.00) --
	( 74.79, 64.00) --
	( 74.79, 64.00) --
	( 74.80, 64.00) --
	( 74.80, 63.98) --
	( 74.80, 63.98) --
	( 74.80, 63.98) --
	( 74.84, 63.98) --
	( 74.84, 63.98) --
	( 74.86, 63.98) --
	( 74.86, 63.98) --
	( 74.88, 63.98) --
	( 74.88, 63.98) --
	( 74.88, 63.98) --
	( 74.88, 63.98) --
	( 74.89, 63.98) --
	( 74.89, 63.97) --
	( 74.90, 63.97) --
	( 74.90, 63.97) --
	( 74.90, 63.97) --
	( 74.90, 63.97) --
	( 74.95, 63.97) --
	( 74.95, 63.97) --
	( 74.96, 63.97) --
	( 74.96, 63.97) --
	( 74.98, 63.97) --
	( 74.98, 63.97) --
	( 74.98, 63.97) --
	( 74.98, 63.96) --
	( 75.02, 63.96) --
	( 75.02, 63.96) --
	( 75.03, 63.96) --
	( 75.03, 63.96) --
	( 75.08, 63.96) --
	( 75.08, 63.96) --
	( 75.09, 63.96) --
	( 75.09, 63.96) --
	( 75.12, 63.96) --
	( 75.12, 63.96) --
	( 75.13, 63.96) --
	( 75.13, 63.95) --
	( 75.14, 63.95) --
	( 75.14, 63.95) --
	( 75.16, 63.95) --
	( 75.16, 63.95) --
	( 75.19, 63.95) --
	( 75.19, 63.95) --
	( 75.20, 63.95) --
	( 75.20, 63.95) --
	( 75.20, 63.95) --
	( 75.20, 63.95) --
	( 75.20, 63.95) --
	( 75.20, 63.95) --
	( 75.21, 63.95) --
	( 75.21, 63.95) --
	( 75.22, 63.95) --
	( 75.22, 63.94) --
	( 75.25, 63.94) --
	( 75.25, 63.94) --
	( 75.26, 63.94) --
	( 75.26, 63.94) --
	( 75.27, 63.94) --
	( 75.27, 63.94) --
	( 75.28, 63.94) --
	( 75.28, 63.94) --
	( 75.32, 63.94) --
	( 75.32, 63.94) --
	( 75.36, 63.94) --
	( 75.36, 63.94) --
	( 75.38, 63.94) --
	( 75.38, 63.94) --
	( 75.43, 63.94) --
	( 75.43, 63.94) --
	( 75.43, 63.94) --
	( 75.43, 63.94) --
	( 75.44, 63.94) --
	( 75.44, 63.93) --
	( 75.47, 63.93) --
	( 75.47, 63.93) --
	( 75.47, 63.93) --
	( 75.47, 63.93) --
	( 75.49, 63.93) --
	( 75.49, 63.93) --
	( 75.58, 63.93) --
	( 75.58, 63.93) --
	( 75.58, 63.93) --
	( 75.58, 63.93) --
	( 75.63, 63.93) --
	( 75.63, 63.93) --
	( 75.63, 63.93) --
	( 75.63, 63.92) --
	( 75.66, 63.92) --
	( 75.66, 63.92) --
	( 75.68, 63.92) --
	( 75.68, 63.92) --
	( 75.69, 63.92) --
	( 75.69, 63.92) --
	( 75.70, 63.92) --
	( 75.70, 63.90) --
	( 75.71, 63.90) --
	( 75.71, 63.90) --
	( 75.72, 63.90) --
	( 75.72, 63.90) --
	( 75.75, 63.90) --
	( 75.75, 63.90) --
	( 75.76, 63.90) --
	( 75.76, 63.90) --
	( 75.79, 63.90) --
	( 75.79, 63.90) --
	( 75.79, 63.90) --
	( 75.79, 63.90) --
	( 75.88, 63.90) --
	( 75.88, 63.90) --
	( 75.88, 63.90) --
	( 75.88, 63.89) --
	( 75.89, 63.89) --
	( 75.89, 63.89) --
	( 75.94, 63.89) --
	( 75.94, 63.89) --
	( 75.98, 63.89) --
	( 75.98, 63.89) --
	( 75.98, 63.89) --
	( 75.98, 63.89) --
	( 75.99, 63.89) --
	( 75.99, 63.89) --
	( 75.99, 63.89) --
	( 75.99, 63.89) --
	( 76.01, 63.89) --
	( 76.01, 63.89) --
	( 76.03, 63.89) --
	( 76.03, 63.89) --
	( 76.04, 63.89) --
	( 76.04, 63.87) --
	( 76.04, 63.87) --
	( 76.04, 63.86) --
	( 76.04, 63.86) --
	( 76.04, 63.86) --
	( 76.04, 63.86) --
	( 76.04, 63.85) --
	( 76.04, 63.85) --
	( 76.04, 63.85) --
	( 76.05, 63.85) --
	( 76.05, 63.83) --
	( 76.06, 63.83) --
	( 76.06, 63.83) --
	( 76.06, 63.83) --
	( 76.06, 63.83) --
	( 76.07, 63.83) --
	( 76.07, 63.83) --
	( 76.09, 63.83) --
	( 76.09, 63.83) --
	( 76.09, 63.83) --
	( 76.09, 63.81) --
	( 76.11, 63.81) --
	( 76.11, 63.75) --
	( 76.11, 63.75) --
	( 76.11, 63.74) --
	( 76.11, 63.74) --
	( 76.11, 63.74) --
	( 76.12, 63.74) --
	( 76.12, 63.74) --
	( 76.13, 63.74) --
	( 76.13, 63.74) --
	( 76.18, 63.74) --
	( 76.18, 63.74) --
	( 76.20, 63.74) --
	( 76.20, 63.74) --
	( 76.21, 63.74) --
	( 76.21, 63.74) --
	( 76.23, 63.74) --
	( 76.23, 63.74) --
	( 76.23, 63.74) --
	( 76.23, 63.74) --
	( 76.24, 63.74) --
	( 76.24, 63.74) --
	( 76.25, 63.74) --
	( 76.25, 63.74) --
	( 76.25, 63.74) --
	( 76.25, 63.73) --
	( 76.33, 63.73) --
	( 76.33, 63.73) --
	( 76.33, 63.73) --
	( 76.33, 63.73) --
	( 76.34, 63.73) --
	( 76.34, 63.73) --
	( 76.34, 63.73) --
	( 76.34, 63.72) --
	( 76.38, 63.72) --
	( 76.38, 63.72) --
	( 76.43, 63.72) --
	( 76.43, 63.72) --
	( 76.44, 63.72) --
	( 76.44, 63.70) --
	( 76.44, 63.70) --
	( 76.44, 63.70) --
	( 76.45, 63.70) --
	( 76.45, 63.70) --
	( 76.45, 63.70) --
	( 76.45, 63.69) --
	( 76.46, 63.69) --
	( 76.46, 63.69) --
	( 76.46, 63.69) --
	( 76.46, 63.69) --
	( 76.47, 63.69) --
	( 76.47, 63.68) --
	( 76.48, 63.68) --
	( 76.48, 63.68) --
	( 76.48, 63.68) --
	( 76.48, 63.67) --
	( 76.49, 63.67) --
	( 76.49, 63.66) --
	( 76.50, 63.66) --
	( 76.50, 63.66) --
	( 76.55, 63.66) --
	( 76.55, 63.66) --
	( 76.55, 63.66) --
	( 76.55, 63.66) --
	( 76.55, 63.66) --
	( 76.55, 63.66) --
	( 76.56, 63.66) --
	( 76.56, 63.66) --
	( 76.57, 63.66) --
	( 76.57, 63.66) --
	( 76.58, 63.66) --
	( 76.58, 63.66) --
	( 76.58, 63.66) --
	( 76.58, 63.65) --
	( 76.60, 63.65) --
	( 76.60, 63.65) --
	( 76.60, 63.65) --
	( 76.60, 63.65) --
	( 76.64, 63.65) --
	( 76.64, 63.65) --
	( 76.64, 63.65) --
	( 76.64, 63.65) --
	( 76.65, 63.65) --
	( 76.65, 63.64) --
	( 76.66, 63.64) --
	( 76.66, 63.64) --
	( 76.68, 63.64) --
	( 76.68, 63.64) --
	( 76.71, 63.64) --
	( 76.71, 63.64) --
	( 76.71, 63.64) --
	( 76.71, 63.64) --
	( 76.86, 63.64) --
	( 76.86, 63.64) --
	( 76.86, 63.64) --
	( 76.86, 63.63) --
	( 76.87, 63.63) --
	( 76.87, 63.63) --
	( 76.88, 63.63) --
	( 76.88, 63.63) --
	( 76.88, 63.63) --
	( 76.88, 63.63) --
	( 76.89, 63.63) --
	( 76.89, 63.63) --
	( 76.91, 63.63) --
	( 76.91, 63.63) --
	( 76.92, 63.63) --
	( 76.92, 63.61) --
	( 76.92, 63.61) --
	( 76.92, 63.60) --
	( 76.92, 63.60) --
	( 76.92, 63.60) --
	( 76.93, 63.60) --
	( 76.93, 63.59) --
	( 76.93, 63.59) --
	( 76.93, 63.59) --
	( 76.94, 63.59) --
	( 76.94, 63.59) --
	( 76.94, 63.59) --
	( 76.94, 63.59) --
	( 76.94, 63.59) --
	( 76.94, 63.58) --
	( 77.04, 63.58) --
	( 77.04, 63.58) --
	( 77.05, 63.58) --
	( 77.05, 63.58) --
	( 77.06, 63.58) --
	( 77.06, 63.58) --
	( 77.06, 63.58) --
	( 77.06, 63.58) --
	( 77.07, 63.58) --
	( 77.07, 63.58) --
	( 77.16, 63.58) --
	( 77.16, 63.58) --
	( 77.19, 63.58) --
	( 77.19, 63.58) --
	( 77.21, 63.58) --
	( 77.21, 63.58) --
	( 77.21, 63.58) --
	( 77.21, 63.58) --
	( 77.21, 63.58) --
	( 77.21, 63.58) --
	( 77.22, 63.58) --
	( 77.22, 63.56) --
	( 77.22, 63.56) --
	( 77.22, 63.56) --
	( 77.23, 63.56) --
	( 77.23, 63.54) --
	( 77.24, 63.54) --
	( 77.24, 63.54) --
	( 77.24, 63.54) --
	( 77.24, 63.54) --
	( 77.27, 63.54) --
	( 77.27, 63.54) --
	( 77.27, 63.54) --
	( 77.27, 63.53) --
	( 77.28, 63.53) --
	( 77.28, 63.53) --
	( 77.28, 63.53) --
	( 77.28, 63.53) --
	( 77.30, 63.53) --
	( 77.30, 63.53) --
	( 77.31, 63.53) --
	( 77.31, 63.53) --
	( 77.31, 63.53) --
	( 77.31, 63.53) --
	( 77.32, 63.53) --
	( 77.32, 63.53) --
	( 77.35, 63.53) --
	( 77.35, 63.52) --
	( 77.36, 63.52) --
	( 77.36, 63.52) --
	( 77.36, 63.52) --
	( 77.36, 63.52) --
	( 77.43, 63.52) --
	( 77.43, 63.52) --
	( 77.43, 63.52) --
	( 77.43, 63.52) --
	( 77.44, 63.52) --
	( 77.44, 63.52) --
	( 77.46, 63.52) --
	( 77.46, 63.52) --
	( 77.48, 63.52) --
	( 77.48, 63.52) --
	( 77.48, 63.52) --
	( 77.48, 63.51) --
	( 77.54, 63.51) --
	( 77.54, 63.51) --
	( 77.58, 63.51) --
	( 77.58, 63.51) --
	( 77.58, 63.51) --
	( 77.58, 63.51) --
	( 77.64, 63.51) --
	( 77.64, 63.51) --
	( 77.67, 63.51) --
	( 77.67, 63.51) --
	( 77.67, 63.51) --
	( 77.67, 63.51) --
	( 77.67, 63.51) --
	( 77.67, 63.51) --
	( 77.68, 63.51) --
	( 77.68, 63.51) --
	( 77.70, 63.51) --
	( 77.70, 63.48) --
	( 77.70, 63.48) --
	( 77.70, 63.48) --
	( 77.71, 63.48) --
	( 77.71, 63.47) --
	( 77.72, 63.47) --
	( 77.72, 63.47) --
	( 77.72, 63.47) --
	( 77.72, 63.47) --
	( 77.73, 63.47) --
	( 77.73, 63.46) --
	( 77.73, 63.46) --
	( 77.73, 63.45) --
	( 77.73, 63.45) --
	( 77.73, 63.45) --
	( 77.75, 63.45) --
	( 77.75, 63.42) --
	( 77.75, 63.42) --
	( 77.75, 63.41) --
	( 77.75, 63.41) --
	( 77.75, 63.41) --
	( 77.76, 63.41) --
	( 77.76, 63.41) --
	( 77.76, 63.41) --
	( 77.76, 63.41) --
	( 77.77, 63.41) --
	( 77.77, 63.39) --
	( 77.77, 63.39) --
	( 77.77, 63.39) --
	( 77.78, 63.39) --
	( 77.78, 63.39) --
	( 77.78, 63.39) --
	( 77.78, 63.39) --
	( 77.79, 63.39) --
	( 77.79, 63.39) --
	( 77.79, 63.39) --
	( 77.79, 63.39) --
	( 77.79, 63.39) --
	( 77.79, 63.39) --
	( 77.80, 63.39) --
	( 77.80, 63.38) --
	( 77.81, 63.38) --
	( 77.81, 63.38) --
	( 77.82, 63.38) --
	( 77.82, 63.38) --
	( 77.83, 63.38) --
	( 77.83, 63.38) --
	( 77.83, 63.38) --
	( 77.83, 63.38) --
	( 77.92, 63.38) --
	( 77.92, 63.38) --
	( 77.92, 63.38) --
	( 77.92, 63.37) --
	( 77.93, 63.37) --
	( 77.93, 63.37) --
	( 77.93, 63.37) --
	( 77.93, 63.37) --
	( 77.96, 63.37) --
	( 77.96, 63.37) --
	( 78.00, 63.37) --
	( 78.00, 63.35) --
	( 78.00, 63.35) --
	( 78.00, 63.35) --
	( 78.01, 63.35) --
	( 78.01, 63.34) --
	( 78.01, 63.34) --
	( 78.01, 63.34) --
	( 78.01, 63.34) --
	( 78.01, 63.34) --
	( 78.01, 63.34) --
	( 78.01, 63.34) --
	( 78.02, 63.34) --
	( 78.02, 63.34) --
	( 78.02, 63.34) --
	( 78.02, 63.34) --
	( 78.02, 63.34) --
	( 78.02, 63.34) --
	( 78.03, 63.34) --
	( 78.03, 63.32) --
	( 78.03, 63.32) --
	( 78.03, 63.32) --
	( 78.04, 63.32) --
	( 78.04, 63.32) --
	( 78.04, 63.32) --
	( 78.04, 63.32) --
	( 78.04, 63.32) --
	( 78.04, 63.32) --
	( 78.07, 63.32) --
	( 78.07, 63.31) --
	( 78.16, 63.31) --
	( 78.16, 63.31) --
	( 78.22, 63.31) --
	( 78.22, 63.31) --
	( 78.23, 63.31) --
	( 78.23, 63.31) --
	( 78.23, 63.31) --
	( 78.23, 63.31) --
	( 78.25, 63.31) --
	( 78.25, 63.31) --
	( 78.25, 63.31) --
	( 78.25, 63.31) --
	( 78.26, 63.31) --
	( 78.26, 63.31) --
	( 78.27, 63.31) --
	( 78.27, 63.31) --
	( 78.30, 63.31) --
	( 78.30, 63.31) --
	( 78.30, 63.31) --
	( 78.30, 63.29) --
	( 78.30, 63.29) --
	( 78.30, 63.28) --
	( 78.30, 63.28) --
	( 78.30, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.31, 63.28) --
	( 78.32, 63.28) --
	( 78.32, 63.27) --
	( 78.32, 63.27) --
	( 78.32, 63.27) --
	( 78.33, 63.27) --
	( 78.33, 63.27) --
	( 78.33, 63.27) --
	( 78.33, 63.22) --
	( 78.34, 63.22) --
	( 78.34, 63.20) --
	( 78.34, 63.20) --
	( 78.34, 63.20) --
	( 78.34, 63.20) --
	( 78.34, 63.20) --
	( 78.35, 63.20) --
	( 78.35, 63.20) --
	( 78.35, 63.20) --
	( 78.35, 63.20) --
	( 78.36, 63.20) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.19) --
	( 78.36, 63.18) --
	( 78.36, 63.18) --
	( 78.36, 63.18) --
	( 78.36, 63.18) --
	( 78.36, 63.18) --
	( 78.37, 63.18) --
	( 78.37, 63.17) --
	( 78.37, 63.17) --
	( 78.37, 63.17) --
	( 78.37, 63.17) --
	( 78.37, 63.16) --
	( 78.38, 63.16) --
	( 78.38, 63.16) --
	( 78.39, 63.16) --
	( 78.39, 63.15) --
	( 78.39, 63.15) --
	( 78.39, 63.15) --
	( 78.40, 63.15) --
	( 78.40, 63.15) --
	( 78.40, 63.15) --
	( 78.40, 63.15) --
	( 78.41, 63.15) --
	( 78.41, 63.15) --
	( 78.41, 63.15) --
	( 78.41, 63.15) --
	( 78.42, 63.15) --
	( 78.42, 63.14) --
	( 78.43, 63.14) --
	( 78.43, 63.13) --
	( 78.43, 63.13) --
	( 78.43, 63.13) --
	( 78.43, 63.13) --
	( 78.43, 63.12) --
	( 78.44, 63.12) --
	( 78.44, 63.11) --
	( 78.45, 63.11) --
	( 78.45, 63.11) --
	( 78.47, 63.11) --
	( 78.47, 63.11) --
	( 78.48, 63.11) --
	( 78.48, 63.11) --
	( 78.48, 63.11) --
	( 78.48, 63.11) --
	( 78.49, 63.11) --
	( 78.49, 63.11) --
	( 78.50, 63.11) --
	( 78.50, 63.11) --
	( 78.50, 63.11) --
	( 78.50, 63.10) --
	( 78.52, 63.10) --
	( 78.52, 63.10) --
	( 78.53, 63.10) --
	( 78.53, 63.10) --
	( 78.56, 63.10) --
	( 78.56, 63.10) --
	( 78.56, 63.10) --
	( 78.56, 63.10) --
	( 78.57, 63.10) --
	( 78.57, 63.10) --
	( 78.58, 63.10) --
	( 78.58, 63.10) --
	( 78.59, 63.10) --
	( 78.59, 63.10) --
	( 78.59, 63.10) --
	( 78.59, 63.09) --
	( 78.59, 63.09) --
	( 78.59, 63.09) --
	( 78.60, 63.09) --
	( 78.60, 63.09) --
	( 78.60, 63.09) --
	( 78.60, 63.09) --
	( 78.61, 63.09) --
	( 78.61, 63.09) --
	( 78.61, 63.09) --
	( 78.61, 63.09) --
	( 78.63, 63.09) --
	( 78.63, 63.09) --
	( 78.64, 63.09) --
	( 78.64, 63.09) --
	( 78.66, 63.09) --
	( 78.66, 63.09) --
	( 78.68, 63.09) --
	( 78.68, 63.09) --
	( 78.68, 63.09) --
	( 78.68, 63.08) --
	( 78.69, 63.08) --
	( 78.69, 63.08) --
	( 78.69, 63.08) --
	( 78.69, 63.08) --
	( 78.71, 63.08) --
	( 78.71, 63.08) --
	( 78.73, 63.08) --
	( 78.73, 63.08) --
	( 78.75, 63.08) --
	( 78.75, 63.08) --
	( 78.76, 63.08) --
	( 78.76, 63.08) --
	( 78.77, 63.08) --
	( 78.77, 63.08) --
	( 78.78, 63.08) --
	( 78.78, 63.08) --
	( 78.79, 63.08) --
	( 78.79, 63.08) --
	( 78.79, 63.08) --
	( 78.79, 63.08) --
	( 78.80, 63.08) --
	( 78.80, 63.08) --
	( 78.83, 63.08) --
	( 78.83, 63.08) --
	( 78.83, 63.08) --
	( 78.83, 63.08) --
	( 78.84, 63.08) --
	( 78.84, 63.08) --
	( 78.85, 63.08) --
	( 78.85, 63.08) --
	( 78.85, 63.08) --
	( 78.85, 63.07) --
	( 78.86, 63.07) --
	( 78.86, 63.07) --
	( 78.87, 63.07) --
	( 78.87, 63.07) --
	( 78.89, 63.07) --
	( 78.89, 63.07) --
	( 78.92, 63.07) --
	( 78.92, 63.07) --
	( 78.97, 63.07) --
	( 78.97, 63.07) --
	( 78.97, 63.07) --
	( 78.97, 63.07) --
	( 78.97, 63.07) --
	( 78.97, 63.07) --
	( 78.98, 63.07) --
	( 78.98, 63.07) --
	( 78.99, 63.07) --
	( 78.99, 63.06) --
	( 79.00, 63.06) --
	( 79.00, 63.06) --
	( 79.00, 63.06) --
	( 79.00, 63.06) --
	( 79.06, 63.06) --
	( 79.06, 63.06) --
	( 79.06, 63.06) --
	( 79.06, 63.06) --
	( 79.07, 63.06) --
	( 79.07, 63.06) --
	( 79.07, 63.06) --
	( 79.07, 63.06) --
	( 79.09, 63.06) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.09, 63.05) --
	( 79.10, 63.05) --
	( 79.10, 63.04) --
	( 79.10, 63.04) --
	( 79.10, 63.03) --
	( 79.11, 63.03) --
	( 79.11, 63.03) --
	( 79.13, 63.03) --
	( 79.13, 63.03) --
	( 79.14, 63.03) --
	( 79.14, 63.03) --
	( 79.14, 63.03) --
	( 79.14, 63.03) --
	( 79.16, 63.03) --
	( 79.16, 63.03) --
	( 79.16, 63.03) --
	( 79.16, 63.03) --
	( 79.16, 63.03) --
	( 79.16, 63.03) --
	( 79.17, 63.03) --
	( 79.17, 63.03) --
	( 79.17, 63.03) --
	( 79.17, 63.03) --
	( 79.18, 63.03) --
	( 79.18, 63.03) --
	( 79.21, 63.03) --
	( 79.21, 63.03) --
	( 79.22, 63.03) --
	( 79.22, 63.02) --
	( 79.23, 63.02) --
	( 79.23, 63.02) --
	( 79.25, 63.02) --
	( 79.25, 63.02) --
	( 79.27, 63.02) --
	( 79.27, 63.02) --
	( 79.28, 63.02) --
	( 79.28, 63.02) --
	( 79.29, 63.02) --
	( 79.29, 63.02) --
	( 79.30, 63.02) --
	( 79.30, 63.02) --
	( 79.31, 63.02) --
	( 79.31, 63.02) --
	( 79.32, 63.02) --
	( 79.32, 63.02) --
	( 79.33, 63.02) --
	( 79.33, 63.02) --
	( 79.36, 63.02) --
	( 79.36, 63.02) --
	( 79.37, 63.02) --
	( 79.37, 63.02) --
	( 79.39, 63.02) --
	( 79.39, 63.02) --
	( 79.40, 63.02) --
	( 79.40, 63.02) --
	( 79.41, 63.02) --
	( 79.41, 63.02) --
	( 79.41, 63.02) --
	( 79.41, 63.02) --
	( 79.42, 63.02) --
	( 79.42, 63.02) --
	( 79.42, 63.02) --
	( 79.42, 63.02) --
	( 79.43, 63.02) --
	( 79.43, 63.02) --
	( 79.45, 63.02) --
	( 79.45, 63.02) --
	( 79.45, 63.02) --
	( 79.45, 63.02) --
	( 79.46, 63.02) --
	( 79.46, 63.02) --
	( 79.49, 63.02) --
	( 79.49, 63.02) --
	( 79.50, 63.02) --
	( 79.50, 63.02) --
	( 79.50, 63.02) --
	( 79.50, 63.02) --
	( 79.51, 63.02) --
	( 79.51, 63.01) --
	( 79.52, 63.01) --
	( 79.52, 63.01) --
	( 79.53, 63.01) --
	( 79.53, 63.01) --
	( 79.54, 63.01) --
	( 79.54, 63.01) --
	( 79.56, 63.01) --
	( 79.56, 63.01) --
	( 79.57, 63.01) --
	( 79.57, 63.01) --
	( 79.58, 63.01) --
	( 79.58, 63.01) --
	( 79.59, 63.01) --
	( 79.59, 63.01) --
	( 79.59, 63.01) --
	( 79.59, 63.00) --
	( 79.60, 63.00) --
	( 79.60, 63.00) --
	( 79.61, 63.00) --
	( 79.61, 63.00) --
	( 79.61, 63.00) --
	( 79.61, 63.00) --
	( 79.65, 63.00) --
	( 79.65, 62.99) --
	( 79.66, 62.99) --
	( 79.66, 62.99) --
	( 79.66, 62.99) --
	( 79.66, 62.98) --
	( 79.67, 62.98) --
	( 79.67, 62.98) --
	( 79.67, 62.98) --
	( 79.67, 62.96) --
	( 79.67, 62.96) --
	( 79.67, 62.96) --
	( 79.67, 62.96) --
	( 79.67, 62.96) --
	( 79.68, 62.96) --
	( 79.68, 62.96) --
	( 79.68, 62.96) --
	( 79.68, 62.96) --
	( 79.69, 62.96) --
	( 79.69, 62.93) --
	( 79.70, 62.93) --
	( 79.70, 62.90) --
	( 79.70, 62.90) --
	( 79.70, 62.90) --
	( 79.70, 62.90) --
	( 79.70, 62.90) --
	( 79.71, 62.90) --
	( 79.71, 62.87) --
	( 79.71, 62.87) --
	( 79.71, 62.86) --
	( 79.71, 62.86) --
	( 79.71, 62.86) --
	( 79.71, 62.86) --
	( 79.71, 62.86) --
	( 79.72, 62.86) --
	( 79.72, 62.86) --
	( 79.72, 62.86) --
	( 79.72, 62.85) --
	( 79.72, 62.85) --
	( 79.72, 62.85) --
	( 79.72, 62.85) --
	( 79.72, 62.85) --
	( 79.73, 62.85) --
	( 79.73, 62.84) --
	( 79.73, 62.84) --
	( 79.73, 62.83) --
	( 79.73, 62.83) --
	( 79.73, 62.83) --
	( 79.73, 62.83) --
	( 79.73, 62.83) --
	( 79.74, 62.83) --
	( 79.74, 62.83) --
	( 79.74, 62.83) --
	( 79.74, 62.83) --
	( 79.74, 62.83) --
	( 79.74, 62.83) --
	( 79.75, 62.83) --
	( 79.75, 62.83) --
	( 79.75, 62.83) --
	( 79.75, 62.83) --
	( 79.76, 62.83) --
	( 79.76, 62.83) --
	( 79.76, 62.83) --
	( 79.76, 62.82) --
	( 79.76, 62.82) --
	( 79.76, 62.82) --
	( 79.77, 62.82) --
	( 79.77, 62.82) --
	( 79.78, 62.82) --
	( 79.78, 62.81) --
	( 79.80, 62.81) --
	( 79.80, 62.81) --
	( 79.80, 62.81) --
	( 79.80, 62.81) --
	( 79.80, 62.81) --
	( 79.80, 62.81) --
	( 79.81, 62.81) --
	( 79.81, 62.80) --
	( 79.81, 62.80) --
	( 79.81, 62.80) --
	( 79.82, 62.80) --
	( 79.82, 62.80) --
	( 79.82, 62.80) --
	( 79.82, 62.80) --
	( 79.82, 62.80) --
	( 79.82, 62.79) --
	( 79.82, 62.79) --
	( 79.82, 62.79) --
	( 79.82, 62.79) --
	( 79.82, 62.79) --
	( 79.83, 62.79) --
	( 79.83, 62.78) --
	( 79.84, 62.78) --
	( 79.84, 62.78) --
	( 79.85, 62.78) --
	( 79.85, 62.78) --
	( 79.86, 62.78) --
	( 79.86, 62.78) --
	( 79.87, 62.78) --
	( 79.87, 62.78) --
	( 79.87, 62.78) --
	( 79.87, 62.78) --
	( 79.87, 62.78) --
	( 79.87, 62.77) --
	( 79.87, 62.77) --
	( 79.87, 62.77) --
	( 79.91, 62.77) --
	( 79.91, 62.77) --
	( 79.93, 62.77) --
	( 79.93, 62.77) --
	( 79.98, 62.77) --
	( 79.98, 62.76) --
	( 80.03, 62.76) --
	( 80.03, 62.76) --
	( 80.07, 62.76) --
	( 80.07, 62.76) --
	( 80.07, 62.76) --
	( 80.07, 62.76) --
	( 80.08, 62.76) --
	( 80.08, 62.76) --
	( 80.08, 62.76) --
	( 80.08, 62.76) --
	( 80.09, 62.76) --
	( 80.09, 62.76) --
	( 80.09, 62.76) --
	( 80.09, 62.76) --
	( 80.10, 62.76) --
	( 80.10, 62.76) --
	( 80.11, 62.76) --
	( 80.11, 62.76) --
	( 80.11, 62.76) --
	( 80.11, 62.76) --
	( 80.11, 62.76) --
	( 80.11, 62.76) --
	( 80.12, 62.76) --
	( 80.12, 62.76) --
	( 80.20, 62.76) --
	( 80.20, 62.76) --
	( 80.21, 62.76) --
	( 80.21, 62.75) --
	( 80.21, 62.75) --
	( 80.21, 62.75) --
	( 80.22, 62.75) --
	( 80.22, 62.75) --
	( 80.23, 62.75) --
	( 80.23, 62.75) --
	( 80.27, 62.75) --
	( 80.27, 62.75) --
	( 80.27, 62.75) --
	( 80.27, 62.75) --
	( 80.27, 62.75) --
	( 80.27, 62.75) --
	( 80.28, 62.75) --
	( 80.28, 62.75) --
	( 80.29, 62.75) --
	( 80.29, 62.75) --
	( 80.29, 62.75) --
	( 80.29, 62.73) --
	( 80.30, 62.73) --
	( 80.30, 62.73) --
	( 80.30, 62.73) --
	( 80.30, 62.73) --
	( 80.31, 62.73) --
	( 80.31, 62.71) --
	( 80.32, 62.71) --
	( 80.32, 62.68) --
	( 80.33, 62.68) --
	( 80.33, 62.68) --
	( 80.33, 62.68) --
	( 80.33, 62.67) --
	( 80.33, 62.67) --
	( 80.33, 62.67) --
	( 80.33, 62.67) --
	( 80.33, 62.67) --
	( 80.34, 62.67) --
	( 80.34, 62.67) --
	( 80.34, 62.67) --
	( 80.34, 62.67) --
	( 80.34, 62.67) --
	( 80.34, 62.67) --
	( 80.35, 62.67) --
	( 80.35, 62.67) --
	( 80.37, 62.67) --
	( 80.37, 62.67) --
	( 80.37, 62.67) --
	( 80.37, 62.67) --
	( 80.40, 62.67) --
	( 80.40, 62.67) --
	( 80.42, 62.67) --
	( 80.42, 62.67) --
	( 80.42, 62.67) --
	( 80.42, 62.67) --
	( 80.42, 62.67) --
	( 80.42, 62.66) --
	( 80.43, 62.66) --
	( 80.43, 62.66) --
	( 80.43, 62.66) --
	( 80.43, 62.66) --
	( 80.44, 62.66) --
	( 80.44, 62.66) --
	( 80.45, 62.66) --
	( 80.45, 62.66) --
	( 80.46, 62.66) --
	( 80.46, 62.66) --
	( 80.47, 62.66) --
	( 80.47, 62.66) --
	( 80.49, 62.66) --
	( 80.49, 62.66) --
	( 80.50, 62.66) --
	( 80.50, 62.66) --
	( 80.50, 62.66) --
	( 80.50, 62.65) --
	( 80.51, 62.65) --
	( 80.51, 62.61) --
	( 80.53, 62.61) --
	( 80.53, 62.60) --
	( 80.55, 62.60) --
	( 80.55, 62.60) --
	( 80.55, 62.60) --
	( 80.55, 62.60) --
	( 80.60, 62.60) --
	( 80.60, 62.60) --
	( 80.61, 62.60) --
	( 80.61, 62.60) --
	( 80.63, 62.60) --
	( 80.63, 62.60) --
	( 80.64, 62.60) --
	( 80.64, 62.60) --
	( 80.66, 62.60) --
	( 80.66, 62.60) --
	( 80.71, 62.60) --
	( 80.71, 62.60) --
	( 80.74, 62.60) --
	( 80.74, 62.60) --
	( 80.78, 62.60) --
	( 80.78, 62.60) --
	( 80.80, 62.60) --
	( 80.80, 62.60) --
	( 80.81, 62.60) --
	( 80.81, 62.60) --
	( 80.83, 62.60) --
	( 80.83, 62.58) --
	( 80.84, 62.58) --
	( 80.84, 62.58) --
	( 80.84, 62.58) --
	( 80.84, 62.58) --
	( 80.84, 62.58) --
	( 80.84, 62.56) --
	( 80.85, 62.56) --
	( 80.85, 62.55) --
	( 80.85, 62.55) --
	( 80.85, 62.55) --
	( 80.85, 62.55) --
	( 80.85, 62.55) --
	( 80.87, 62.55) --
	( 80.87, 62.55) --
	( 80.88, 62.55) --
	( 80.88, 62.55) --
	( 80.89, 62.55) --
	( 80.89, 62.55) --
	( 80.91, 62.55) --
	( 80.91, 62.54) --
	( 80.91, 62.54) --
	( 80.91, 62.54) --
	( 80.92, 62.54) --
	( 80.92, 62.51) --
	( 80.92, 62.51) --
	( 80.92, 62.51) --
	( 80.94, 62.51) --
	( 80.94, 62.51) --
	( 80.96, 62.51) --
	( 80.96, 62.51) --
	( 80.96, 62.51) --
	( 80.96, 62.51) --
	( 80.97, 62.51) --
	( 80.97, 62.51) --
	( 80.99, 62.51) --
	( 80.99, 62.51) --
	( 80.99, 62.51) --
	( 80.99, 62.50) --
	( 80.99, 62.50) --
	( 80.99, 62.50) --
	( 81.00, 62.50) --
	( 81.00, 62.50) --
	( 81.01, 62.50) --
	( 81.01, 62.50) --
	( 81.02, 62.50) --
	( 81.02, 62.50) --
	( 81.03, 62.50) --
	( 81.03, 62.50) --
	( 81.04, 62.50) --
	( 81.04, 62.50) --
	( 81.07, 62.50) --
	( 81.07, 62.50) --
	( 81.07, 62.50) --
	( 81.07, 62.50) --
	( 81.09, 62.50) --
	( 81.09, 62.50) --
	( 81.13, 62.50) --
	( 81.13, 62.50) --
	( 81.13, 62.50) --
	( 81.13, 62.49) --
	( 81.15, 62.49) --
	( 81.15, 62.49) --
	( 81.17, 62.49) --
	( 81.17, 62.49) --
	( 81.21, 62.49) --
	( 81.21, 62.49) --
	( 81.21, 62.49) --
	( 81.21, 62.49) --
	( 81.21, 62.49) --
	( 81.21, 62.48) --
	( 81.22, 62.48) --
	( 81.22, 62.47) --
	( 81.22, 62.47) --
	( 81.22, 62.44) --
	( 81.24, 62.44) --
	( 81.24, 62.40) --
	( 81.24, 62.40) --
	( 81.24, 62.40) --
	( 81.24, 62.40) --
	( 81.24, 62.40) --
	( 81.24, 62.40) --
	( 81.24, 62.40) --
	( 81.25, 62.40) --
	( 81.25, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.39) --
	( 81.26, 62.38) --
	( 81.26, 62.38) --
	( 81.26, 62.38) --
	( 81.27, 62.38) --
	( 81.27, 62.38) --
	( 81.27, 62.38) --
	( 81.27, 62.38) --
	( 81.27, 62.38) --
	( 81.27, 62.37) --
	( 81.27, 62.37) --
	( 81.27, 62.37) --
	( 81.28, 62.37) --
	( 81.28, 62.36) --
	( 81.28, 62.36) --
	( 81.28, 62.36) --
	( 81.30, 62.36) --
	( 81.30, 62.36) --
	( 81.30, 62.36) --
	( 81.30, 62.36) --
	( 81.31, 62.36) --
	( 81.31, 62.35) --
	( 81.31, 62.35) --
	( 81.31, 62.35) --
	( 81.31, 62.35) --
	( 81.31, 62.35) --
	( 81.35, 62.35) --
	( 81.35, 62.34) --
	( 81.38, 62.34) --
	( 81.38, 62.34) --
	( 81.41, 62.34) --
	( 81.41, 62.34) --
	( 81.41, 62.34) --
	( 81.41, 62.34) --
	( 81.43, 62.34) --
	( 81.43, 62.34) --
	( 81.43, 62.34) --
	( 81.43, 62.34) --
	( 81.44, 62.34) --
	( 81.44, 62.34) --
	( 81.44, 62.34) --
	( 81.44, 62.34) --
	( 81.47, 62.34) --
	( 81.47, 62.34) --
	( 81.48, 62.34) --
	( 81.48, 62.34) --
	( 81.50, 62.34) --
	( 81.50, 62.34) --
	( 81.52, 62.34) --
	( 81.52, 62.34) --
	( 81.53, 62.34) --
	( 81.53, 62.34) --
	( 81.53, 62.34) --
	( 81.53, 62.34) --
	( 81.54, 62.34) --
	( 81.54, 62.33) --
	( 81.58, 62.33) --
	( 81.58, 62.33) --
	( 81.59, 62.33) --
	( 81.59, 62.33) --
	( 81.59, 62.33) --
	( 81.59, 62.33) --
	( 81.59, 62.33) --
	( 81.59, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.60, 62.30) --
	( 81.61, 62.30) --
	( 81.61, 62.30) --
	( 81.61, 62.30) --
	( 81.61, 62.29) --
	( 81.61, 62.29) --
	( 81.61, 62.29) --
	( 81.61, 62.29) --
	( 81.61, 62.29) --
	( 81.63, 62.29) --
	( 81.63, 62.29) --
	( 81.64, 62.29) --
	( 81.64, 62.29) --
	( 81.64, 62.29) --
	( 81.64, 62.29) --
	( 81.64, 62.29) --
	( 81.64, 62.29) --
	( 81.65, 62.29) --
	( 81.65, 62.29) --
	( 81.65, 62.29) --
	( 81.65, 62.28) --
	( 81.66, 62.28) --
	( 81.66, 62.28) --
	( 81.67, 62.28) --
	( 81.67, 62.28) --
	( 81.69, 62.28) --
	( 81.69, 62.28) --
	( 81.75, 62.28) --
	( 81.75, 62.28) --
	( 81.76, 62.28) --
	( 81.76, 62.28) --
	( 81.76, 62.28) --
	( 81.76, 62.28) --
	( 81.79, 62.28) --
	( 81.79, 62.28) --
	( 81.79, 62.28) --
	( 81.79, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.80, 62.28) --
	( 81.81, 62.28) --
	( 81.81, 62.28) --
	( 81.82, 62.28) --
	( 81.82, 62.28) --
	( 81.83, 62.28) --
	( 81.83, 62.28) --
	( 81.85, 62.28) --
	( 81.85, 62.28) --
	( 81.85, 62.28) --
	( 81.85, 62.28) --
	( 81.86, 62.28) --
	( 81.86, 62.28) --
	( 81.86, 62.28) --
	( 81.86, 62.28) --
	( 81.93, 62.28) --
	( 81.93, 62.28) --
	( 81.93, 62.28) --
	( 81.93, 62.27) --
	( 82.00, 62.27) --
	( 82.00, 62.27) --
	( 82.04, 62.27) --
	( 82.04, 62.27) --
	( 82.04, 62.27) --
	( 82.04, 62.27) --
	( 82.05, 62.27) --
	( 82.05, 62.27) --
	( 82.08, 62.27) --
	( 82.08, 62.27) --
	( 82.09, 62.27) --
	( 82.09, 62.27) --
	( 82.10, 62.27) --
	( 82.10, 62.27) --
	( 82.11, 62.27) --
	( 82.11, 62.27) --
	( 82.11, 62.27) --
	( 82.11, 62.27) --
	( 82.14, 62.27) --
	( 82.14, 62.27) --
	( 82.14, 62.27) --
	( 82.14, 62.27) --
	( 82.15, 62.27) --
	( 82.15, 62.27) --
	( 82.15, 62.27) --
	( 82.15, 62.27) --
	( 82.17, 62.27) --
	( 82.17, 62.27) --
	( 82.18, 62.27) --
	( 82.18, 62.27) --
	( 82.19, 62.27) --
	( 82.19, 62.27) --
	( 82.20, 62.27) --
	( 82.20, 62.27) --
	( 82.20, 62.27) --
	( 82.20, 62.27) --
	( 82.21, 62.27) --
	( 82.21, 62.27) --
	( 82.24, 62.27) --
	( 82.24, 62.26) --
	( 82.24, 62.26) --
	( 82.24, 62.26) --
	( 82.24, 62.26) --
	( 82.24, 62.26) --
	( 82.25, 62.26) --
	( 82.25, 62.24) --
	( 82.25, 62.24) --
	( 82.25, 62.24) --
	( 82.25, 62.24) --
	( 82.25, 62.23) --
	( 82.25, 62.23) --
	( 82.25, 62.23) --
	( 82.25, 62.23) --
	( 82.25, 62.23) --
	( 82.26, 62.23) --
	( 82.26, 62.23) --
	( 82.26, 62.23) --
	( 82.26, 62.23) --
	( 82.27, 62.23) --
	( 82.27, 62.23) --
	( 82.28, 62.23) --
	( 82.28, 62.23) --
	( 82.29, 62.23) --
	( 82.29, 62.23) --
	( 82.29, 62.23) --
	( 82.29, 62.23) --
	( 82.29, 62.23) --
	( 82.29, 62.23) --
	( 82.33, 62.23) --
	( 82.33, 62.23) --
	( 82.34, 62.23) --
	( 82.34, 62.23) --
	( 82.34, 62.23) --
	( 82.34, 62.23) --
	( 82.34, 62.23) --
	( 82.34, 62.23) --
	( 82.35, 62.23) --
	( 82.35, 62.23) --
	( 82.45, 62.23) --
	( 82.45, 62.23) --
	( 82.47, 62.23) --
	( 82.47, 62.23) --
	( 82.49, 62.23) --
	( 82.49, 62.23) --
	( 82.51, 62.23) --
	( 82.51, 62.23) --
	( 82.56, 62.23) --
	( 82.56, 62.23) --
	( 82.59, 62.23) --
	( 82.59, 62.23) --
	( 82.61, 62.23) --
	( 82.61, 62.23) --
	( 82.61, 62.23) --
	( 82.61, 62.23) --
	( 82.63, 62.23) --
	( 82.63, 62.22) --
	( 82.64, 62.22) --
	( 82.64, 62.22) --
	( 82.66, 62.22) --
	( 82.66, 62.22) --
	( 82.67, 62.22) --
	( 82.67, 62.22) --
	( 82.67, 62.22) --
	( 82.67, 62.21) --
	( 82.68, 62.21) --
	( 82.68, 62.21) --
	( 82.68, 62.21) --
	( 82.68, 62.21) --
	( 82.71, 62.21) --
	( 82.71, 62.21) --
	( 82.72, 62.21) --
	( 82.72, 62.21) --
	( 82.72, 62.21) --
	( 82.72, 62.21) --
	( 82.75, 62.21) --
	( 82.75, 62.21) --
	( 82.75, 62.21) --
	( 82.75, 62.21) --
	( 82.76, 62.21) --
	( 82.76, 62.21) --
	( 82.79, 62.21) --
	( 82.79, 62.21) --
	( 82.79, 62.21) --
	( 82.79, 62.21) --
	( 82.81, 62.21) --
	( 82.81, 62.21) --
	( 82.81, 62.21) --
	( 82.81, 62.21) --
	( 82.82, 62.21) --
	( 82.82, 62.20) --
	( 82.82, 62.20) --
	( 82.82, 62.20) --
	( 82.83, 62.20) --
	( 82.83, 62.20) --
	( 82.85, 62.20) --
	( 82.85, 62.20) --
	( 82.85, 62.20) --
	( 82.85, 62.20) --
	( 82.86, 62.20) --
	( 82.86, 62.20) --
	( 82.86, 62.20) --
	( 82.86, 62.20) --
	( 82.86, 62.20) --
	( 82.86, 62.20) --
	( 82.88, 62.20) --
	( 82.88, 62.20) --
	( 82.90, 62.20) --
	( 82.90, 62.20) --
	( 82.91, 62.20) --
	( 82.91, 62.20) --
	( 82.92, 62.20) --
	( 82.92, 62.19) --
	( 82.93, 62.19) --
	( 82.93, 62.19) --
	( 82.93, 62.19) --
	( 82.93, 62.19) --
	( 82.94, 62.19) --
	( 82.94, 62.18) --
	( 82.95, 62.18) --
	( 82.95, 62.18) --
	( 83.01, 62.18) --
	( 83.01, 62.18) --
	( 83.04, 62.18) --
	( 83.04, 62.18) --
	( 83.05, 62.18) --
	( 83.05, 62.18) --
	( 83.05, 62.18) --
	( 83.05, 62.18) --
	( 83.06, 62.18) --
	( 83.06, 62.18) --
	( 83.06, 62.18) --
	( 83.06, 62.18) --
	( 83.07, 62.18) --
	( 83.07, 62.17) --
	( 83.07, 62.17) --
	( 83.07, 62.17) --
	( 83.07, 62.17) --
	( 83.07, 62.17) --
	( 83.09, 62.17) --
	( 83.09, 62.17) --
	( 83.10, 62.17) --
	( 83.10, 62.17) --
	( 83.12, 62.17) --
	( 83.12, 62.17) --
	( 83.13, 62.17) --
	( 83.13, 62.17) --
	( 83.13, 62.17) --
	( 83.13, 62.16) --
	( 83.15, 62.16) --
	( 83.15, 62.16) --
	( 83.18, 62.16) --
	( 83.18, 62.16) --
	( 83.19, 62.16) --
	( 83.19, 62.16) --
	( 83.24, 62.16) --
	( 83.24, 62.16) --
	( 83.28, 62.16) --
	( 83.28, 62.16) --
	( 83.29, 62.16) --
	( 83.29, 62.16) --
	( 83.31, 62.16) --
	( 83.31, 62.14) --
	( 83.32, 62.14) --
	( 83.32, 62.14) --
	( 83.32, 62.14) --
	( 83.32, 62.14) --
	( 83.34, 62.14) --
	( 83.34, 62.14) --
	( 83.37, 62.14) --
	( 83.37, 62.14) --
	( 83.37, 62.14) --
	( 83.37, 62.13) --
	( 83.38, 62.13) --
	( 83.38, 62.13) --
	( 83.38, 62.13) --
	( 83.38, 62.13) --
	( 83.39, 62.13) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.39, 62.06) --
	( 83.40, 62.06) --
	( 83.40, 62.03) --
	( 83.40, 62.03) --
	( 83.40, 62.03) --
	( 83.40, 62.03) --
	( 83.40, 62.02) --
	( 83.41, 62.02) --
	( 83.41, 62.02) --
	( 83.41, 62.02) --
	( 83.41, 62.01) --
	( 83.41, 62.01) --
	( 83.41, 62.01) --
	( 83.41, 62.01) --
	( 83.41, 62.01) --
	( 83.42, 62.01) --
	( 83.42, 62.01) --
	( 83.46, 62.01) --
	( 83.46, 62.00) --
	( 83.52, 62.00) --
	( 83.52, 62.00) --
	( 83.52, 62.00) --
	( 83.52, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.56, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.57, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.58, 62.00) --
	( 83.59, 62.00) --
	( 83.59, 62.00) --
	( 83.59, 62.00) --
	( 83.59, 62.00) --
	( 83.59, 62.00) --
	( 83.59, 62.00) --
	( 83.60, 62.00) --
	( 83.60, 62.00) --
	( 83.60, 62.00) --
	( 83.60, 61.99) --
	( 83.60, 61.99) --
	( 83.60, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.61, 61.99) --
	( 83.62, 61.99) --
	( 83.62, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.63, 61.99) --
	( 83.64, 61.99) --
	( 83.64, 61.99) --
	( 83.64, 61.99) --
	( 83.64, 61.99) --
	( 83.65, 61.99) --
	( 83.65, 61.99) --
	( 83.65, 61.99) --
	( 83.65, 61.99) --
	( 83.65, 61.99) --
	( 83.65, 61.99) --
	( 83.66, 61.99) --
	( 83.66, 61.99) --
	( 83.66, 61.99) --
	( 83.66, 61.99) --
	( 83.68, 61.99) --
	( 83.68, 61.99) --
	( 83.69, 61.99) --
	( 83.69, 61.99) --
	( 83.69, 61.99) --
	( 83.69, 61.99) --
	( 83.69, 61.99) --
	( 83.69, 61.99) --
	( 83.70, 61.99) --
	( 83.70, 61.99) --
	( 83.70, 61.99) --
	( 83.70, 61.99) --
	( 83.71, 61.99) --
	( 83.71, 61.99) --
	( 83.72, 61.99) --
	( 83.72, 61.99) --
	( 83.72, 61.99) --
	( 83.72, 61.99) --
	( 83.72, 61.99) --
	( 83.72, 61.99) --
	( 83.73, 61.99) --
	( 83.73, 61.99) --
	( 83.75, 61.99) --
	( 83.75, 61.99) --
	( 83.75, 61.99) --
	( 83.75, 61.99) --
	( 83.75, 61.99) --
	( 83.75, 61.99) --
	( 83.77, 61.99) --
	( 83.77, 61.99) --
	( 83.78, 61.99) --
	( 83.78, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.79, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.80, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.81, 61.99) --
	( 83.82, 61.99) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.82, 61.98) --
	( 83.83, 61.98) --
	( 83.83, 61.98) --
	( 83.83, 61.98) --
	( 83.83, 61.98) --
	( 83.85, 61.98) --
	( 83.85, 61.98) --
	( 83.86, 61.98) --
	( 83.86, 61.98) --
	( 83.86, 61.98) --
	( 83.86, 61.98) --
	( 83.87, 61.98) --
	( 83.87, 61.98) --
	( 83.88, 61.98) --
	( 83.88, 61.98) --
	( 83.88, 61.98) --
	( 83.88, 61.98) --
	( 83.88, 61.98) --
	( 83.88, 61.98) --
	( 83.89, 61.98) --
	( 83.89, 61.98) --
	( 83.89, 61.98) --
	( 83.89, 61.98) --
	( 83.89, 61.98) --
	( 83.89, 61.98) --
	( 83.90, 61.98) --
	( 83.90, 61.98) --
	( 83.90, 61.98) --
	( 83.90, 61.98) --
	( 83.90, 61.98) --
	( 83.90, 61.98) --
	( 83.91, 61.98) --
	( 83.91, 61.98) --
	( 83.91, 61.98) --
	( 83.91, 61.98) --
	( 83.92, 61.98) --
	( 83.92, 61.98) --
	( 83.92, 61.98) --
	( 83.92, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.93, 61.98) --
	( 83.94, 61.98) --
	( 83.94, 61.98) --
	( 83.94, 61.98) --
	( 83.94, 61.97) --
	( 83.95, 61.97) --
	( 83.95, 61.97) --
	( 83.95, 61.97) --
	( 83.95, 61.97) --
	( 83.96, 61.97) --
	( 83.96, 61.97) --
	( 83.96, 61.97) --
	( 83.96, 61.97) --
	( 83.97, 61.97) --
	( 83.97, 61.97) --
	( 83.97, 61.97) --
	( 83.97, 61.97) --
	( 83.98, 61.97) --
	( 83.98, 61.97) --
	( 83.99, 61.97) --
	( 83.99, 61.97) --
	( 83.99, 61.97) --
	( 83.99, 61.97) --
	( 83.99, 61.97) --
	( 83.99, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.00, 61.97) --
	( 84.01, 61.97) --
	( 84.01, 61.97) --
	( 84.01, 61.97) --
	( 84.01, 61.97) --
	( 84.01, 61.97) --
	( 84.01, 61.97) --
	( 84.02, 61.97) --
	( 84.02, 61.97) --
	( 84.02, 61.97) --
	( 84.02, 61.93) --
	( 84.02, 61.93) --
	( 84.02, 61.92) --
	( 84.02, 61.92) --
	( 84.02, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.92) --
	( 84.03, 61.91) --
	( 84.03, 61.91) --
	( 84.03, 61.91) --
	( 84.03, 61.91) --
	( 84.03, 61.91) --
	( 84.04, 61.91) --
	( 84.04, 61.91) --
	( 84.04, 61.91) --
	( 84.04, 61.91) --
	( 84.05, 61.91) --
	( 84.05, 61.91) --
	( 84.05, 61.91) --
	( 84.05, 61.91) --
	( 84.05, 61.91) --
	( 84.05, 61.89) --
	( 84.05, 61.89) --
	( 84.05, 61.89) --
	( 84.05, 61.89) --
	( 84.05, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.06, 61.88) --
	( 84.07, 61.88) --
	( 84.07, 61.88) --
	( 84.07, 61.88) --
	( 84.07, 61.88) --
	( 84.07, 61.88) --
	( 84.07, 61.88) --
	( 84.08, 61.88) --
	( 84.08, 61.87) --
	( 84.08, 61.87) --
	( 84.08, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.09, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.10, 61.87) --
	( 84.11, 61.87) --
	( 84.11, 61.87) --
	( 84.11, 61.87) --
	( 84.11, 61.87) --
	( 84.11, 61.87) --
	( 84.11, 61.87) --
	( 84.12, 61.87) --
	( 84.12, 61.87) --
	( 84.12, 61.87) --
	( 84.12, 61.87) --
	( 84.12, 61.87) --
	( 84.12, 61.87) --
	( 84.13, 61.87) --
	( 84.13, 61.87) --
	( 84.14, 61.87) --
	( 84.14, 61.86) --
	( 84.14, 61.86) --
	( 84.14, 61.86) --
	( 84.14, 61.86) --
	( 84.14, 61.86) --
	( 84.14, 61.86) --
	( 84.14, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.15, 61.86) --
	( 84.19, 61.86) --
	( 84.19, 61.86) --
	( 84.19, 61.86) --
	( 84.19, 61.86) --
	( 84.20, 61.86) --
	( 84.20, 61.85) --
	( 84.21, 61.85) --
	( 84.21, 61.85) --
	( 84.21, 61.85) --
	( 84.21, 61.82) --
	( 84.21, 61.82) --
	( 84.21, 61.82) --
	( 84.22, 61.82) --
	( 84.22, 61.82) --
	( 84.22, 61.82) --
	( 84.22, 61.82) --
	( 84.22, 61.82) --
	( 84.22, 61.81) --
	( 84.22, 61.81) --
	( 84.22, 61.81) --
	( 84.23, 61.81) --
	( 84.23, 61.81) --
	( 84.23, 61.81) --
	( 84.23, 61.81) --
	( 84.24, 61.81) --
	( 84.24, 61.81) --
	( 84.24, 61.81) --
	( 84.24, 61.81) --
	( 84.24, 61.81) --
	( 84.24, 61.81) --
	( 84.27, 61.81) --
	( 84.27, 61.81) --
	( 84.29, 61.81) --
	( 84.29, 61.81) --
	( 84.29, 61.81) --
	( 84.29, 61.81) --
	( 84.30, 61.81) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.30, 61.78) --
	( 84.31, 61.78) --
	( 84.31, 61.77) --
	( 84.32, 61.77) --
	( 84.32, 61.77) --
	( 84.32, 61.77) --
	( 84.32, 61.77) --
	( 84.34, 61.77) --
	( 84.34, 61.77) --
	( 84.34, 61.77) --
	( 84.34, 61.77) --
	( 84.35, 61.77) --
	( 84.35, 61.77) --
	( 84.36, 61.77) --
	( 84.36, 61.77) --
	( 84.36, 61.77) --
	( 84.36, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.37, 61.77) --
	( 84.38, 61.77) --
	( 84.38, 61.77) --
	( 84.38, 61.77) --
	( 84.38, 61.77) --
	( 84.39, 61.77) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.76) --
	( 84.39, 61.75) --
	( 84.39, 61.75) --
	( 84.39, 61.75) --
	( 84.39, 61.75) --
	( 84.39, 61.74) --
	( 84.41, 61.74) --
	( 84.41, 61.74) --
	( 84.41, 61.74) --
	( 84.41, 61.74) --
	( 84.41, 61.74) --
	( 84.41, 61.74) --
	( 84.42, 61.74) --
	( 84.42, 61.74) --
	( 84.43, 61.74) --
	( 84.43, 61.74) --
	( 84.43, 61.74) --
	( 84.43, 61.74) --
	( 84.44, 61.74) --
	( 84.44, 61.74) --
	( 84.44, 61.74) --
	( 84.44, 61.74) --
	( 84.49, 61.74) --
	( 84.49, 61.74) --
	( 84.50, 61.74) --
	( 84.50, 61.73) --
	( 84.50, 61.73) --
	( 84.50, 61.73) --
	( 84.51, 61.73) --
	( 84.51, 61.73) --
	( 84.51, 61.73) --
	( 84.51, 61.73) --
	( 84.51, 61.73) --
	( 84.51, 61.73) --
	( 84.52, 61.73) --
	( 84.52, 61.73) --
	( 84.53, 61.73) --
	( 84.53, 61.73) --
	( 84.54, 61.73) --
	( 84.54, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.56, 61.73) --
	( 84.57, 61.73) --
	( 84.57, 61.73) --
	( 84.59, 61.73) --
	( 84.59, 61.73) --
	( 84.60, 61.73) --
	( 84.60, 61.72) --
	( 84.61, 61.72) --
	( 84.61, 61.72) --
	( 84.61, 61.72) --
	( 84.61, 61.72) --
	( 84.61, 61.72) --
	( 84.61, 61.72) --
	( 84.63, 61.72) --
	( 84.63, 61.72) --
	( 84.63, 61.72) --
	( 84.63, 61.72) --
	( 84.63, 61.72) --
	( 84.63, 61.72) --
	( 84.64, 61.72) --
	( 84.64, 61.72) --
	( 84.67, 61.72) --
	( 84.67, 61.72) --
	( 84.68, 61.72) --
	( 84.68, 61.72) --
	( 84.70, 61.72) --
	( 84.70, 61.72) --
	( 84.71, 61.72) --
	( 84.71, 61.72) --
	( 84.76, 61.72) --
	( 84.76, 61.72) --
	( 84.77, 61.72) --
	( 84.77, 61.72) --
	( 84.78, 61.72) --
	( 84.78, 61.72) --
	( 84.79, 61.72) --
	( 84.79, 61.71) --
	( 84.79, 61.71) --
	( 84.79, 61.71) --
	( 84.80, 61.71) --
	( 84.80, 61.70) --
	( 84.80, 61.70) --
	( 84.80, 61.70) --
	( 84.80, 61.70) --
	( 84.80, 61.70) --
	( 84.80, 61.70) --
	( 84.80, 61.70) --
	( 84.81, 61.70) --
	( 84.81, 61.68) --
	( 84.81, 61.68) --
	( 84.81, 61.68) --
	( 84.81, 61.68) --
	( 84.81, 61.68) --
	( 84.81, 61.68) --
	( 84.81, 61.65) --
	( 84.81, 61.65) --
	( 84.81, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.65) --
	( 84.82, 61.64) --
	( 84.82, 61.64) --
	( 84.82, 61.64) --
	( 84.82, 61.64) --
	( 84.82, 61.59) --
	( 84.83, 61.59) --
	( 84.83, 61.58) --
	( 84.83, 61.58) --
	( 84.83, 61.57) --
	( 84.83, 61.57) --
	( 84.83, 61.57) --
	( 84.83, 61.57) --
	( 84.83, 61.57) --
	( 84.84, 61.57) --
	( 84.84, 61.57) --
	( 84.84, 61.57) --
	( 84.84, 61.55) --
	( 84.84, 61.55) --
	( 84.84, 61.54) --
	( 84.84, 61.54) --
	( 84.84, 61.54) --
	( 84.85, 61.54) --
	( 84.85, 61.54) --
	( 84.86, 61.54) --
	( 84.86, 61.54) --
	( 84.86, 61.54) --
	( 84.86, 61.54) --
	( 84.87, 61.54) --
	( 84.87, 61.54) --
	( 84.87, 61.54) --
	( 84.87, 61.52) --
	( 84.87, 61.52) --
	( 84.87, 61.52) --
	( 84.87, 61.52) --
	( 84.87, 61.52) --
	( 84.87, 61.52) --
	( 84.87, 61.51) --
	( 84.87, 61.51) --
	( 84.87, 61.50) --
	( 84.87, 61.50) --
	( 84.87, 61.50) --
	( 84.87, 61.50) --
	( 84.87, 61.50) --
	( 84.88, 61.50) --
	( 84.88, 61.47) --
	( 84.88, 61.47) --
	( 84.88, 61.47) --
	( 84.88, 61.47) --
	( 84.88, 61.47) --
	( 84.88, 61.47) --
	( 84.88, 61.44) --
	( 84.88, 61.44) --
	( 84.88, 61.44) --
	( 84.89, 61.44) --
	( 84.89, 61.44) --
	( 84.89, 61.44) --
	( 84.89, 61.44) --
	( 84.89, 61.44) --
	( 84.89, 61.44) --
	( 84.90, 61.44) --
	( 84.90, 61.40) --
	( 84.90, 61.40) --
	( 84.90, 61.40) --
	( 84.90, 61.40) --
	( 84.90, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.93, 61.40) --
	( 84.94, 61.40) --
	( 84.94, 61.40) --
	( 84.99, 61.40) --
	( 84.99, 61.40) --
	( 85.00, 61.40) --
	( 85.00, 61.40) --
	( 85.02, 61.40) --
	( 85.02, 61.40) --
	( 85.02, 61.40) --
	( 85.02, 61.40) --
	( 85.02, 61.40) --
	( 85.02, 61.39) --
	( 85.09, 61.39) --
	( 85.09, 61.39) --
	( 85.10, 61.39) --
	( 85.10, 61.39) --
	( 85.11, 61.39) --
	( 85.11, 61.39) --
	( 85.12, 61.39) --
	( 85.12, 61.39) --
	( 85.14, 61.39) --
	( 85.14, 61.39) --
	( 85.14, 61.39) --
	( 85.14, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.39) --
	( 85.15, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.16, 61.38) --
	( 85.18, 61.38) --
	( 85.18, 61.38) --
	( 85.19, 61.38) --
	( 85.19, 61.38) --
	( 85.20, 61.38) --
	( 85.20, 61.38) --
	( 85.21, 61.38) --
	( 85.21, 61.38) --
	( 85.21, 61.38) --
	( 85.21, 61.37) --
	( 85.24, 61.37) --
	( 85.24, 61.37) --
	( 85.24, 61.37) --
	( 85.24, 61.37) --
	( 85.27, 61.37) --
	( 85.27, 61.37) --
	( 85.29, 61.37) --
	( 85.29, 61.37) --
	( 85.30, 61.37) --
	( 85.30, 61.37) --
	( 85.30, 61.37) --
	( 85.30, 61.37) --
	( 85.31, 61.37) --
	( 85.31, 61.37) --
	( 85.32, 61.37) --
	( 85.32, 61.37) --
	( 85.32, 61.37) --
	( 85.32, 61.37) --
	( 85.32, 61.37) --
	( 85.32, 61.37) --
	( 85.33, 61.37) --
	( 85.33, 61.37) --
	( 85.35, 61.37) --
	( 85.35, 61.37) --
	( 85.37, 61.37) --
	( 85.37, 61.36) --
	( 85.38, 61.36) --
	( 85.38, 61.36) --
	( 85.38, 61.36) --
	( 85.38, 61.36) --
	( 85.39, 61.36) --
	( 85.39, 61.36) --
	( 85.39, 61.36) --
	( 85.39, 61.36) --
	( 85.40, 61.36) --
	( 85.40, 61.36) --
	( 85.40, 61.36) --
	( 85.40, 61.36) --
	( 85.41, 61.36) --
	( 85.41, 61.36) --
	( 85.41, 61.36) --
	( 85.41, 61.36) --
	( 85.45, 61.36) --
	( 85.45, 61.36) --
	( 85.46, 61.36) --
	( 85.46, 61.36) --
	( 85.47, 61.36) --
	( 85.47, 61.36) --
	( 85.47, 61.36) --
	( 85.47, 61.36) --
	( 85.55, 61.36) --
	( 85.55, 61.36) --
	( 85.55, 61.36) --
	( 85.55, 61.36) --
	( 85.56, 61.36) --
	( 85.56, 61.35) --
	( 85.56, 61.35) --
	( 85.56, 61.35) --
	( 85.58, 61.35) --
	( 85.58, 61.35) --
	( 85.60, 61.35) --
	( 85.60, 61.35) --
	( 85.63, 61.35) --
	( 85.63, 61.35) --
	( 85.63, 61.35) --
	( 85.63, 61.35) --
	( 85.63, 61.35) --
	( 85.63, 61.34) --
	( 85.65, 61.34) --
	( 85.65, 61.33) --
	( 85.65, 61.33) --
	( 85.65, 61.33) --
	( 85.65, 61.33) --
	( 85.65, 61.33) --
	( 85.65, 61.33) --
	( 85.65, 61.32) --
	( 85.66, 61.32) --
	( 85.66, 61.31) --
	( 85.66, 61.31) --
	( 85.66, 61.31) --
	( 85.67, 61.31) --
	( 85.67, 61.31) --
	( 85.67, 61.31) --
	( 85.67, 61.31) --
	( 85.67, 61.31) --
	( 85.67, 61.31) --
	( 85.68, 61.31) --
	( 85.68, 61.31) --
	( 85.69, 61.31) --
	( 85.69, 61.31) --
	( 85.70, 61.31) --
	( 85.70, 61.31) --
	( 85.73, 61.31) --
	( 85.73, 61.31) --
	( 85.77, 61.31) --
	( 85.77, 61.31) --
	( 85.78, 61.31) --
	( 85.78, 61.31) --
	( 85.79, 61.31) --
	( 85.79, 61.31) --
	( 85.81, 61.31) --
	( 85.81, 61.31) --
	( 85.82, 61.31) --
	( 85.82, 61.31) --
	( 85.83, 61.31) --
	( 85.83, 61.31) --
	( 85.83, 61.31) --
	( 85.83, 61.31) --
	( 85.83, 61.31) --
	( 85.83, 61.31) --
	( 85.84, 61.31) --
	( 85.84, 61.31) --
	( 85.84, 61.31) --
	( 85.84, 61.31) --
	( 85.90, 61.31) --
	( 85.90, 61.31) --
	( 85.91, 61.31) --
	( 85.91, 61.30) --
	( 85.91, 61.30) --
	( 85.91, 61.30) --
	( 85.91, 61.30) --
	( 85.91, 61.30) --
	( 85.92, 61.30) --
	( 85.92, 61.30) --
	( 85.94, 61.30) --
	( 85.94, 61.30) --
	( 85.95, 61.30) --
	( 85.95, 61.30) --
	( 85.95, 61.30) --
	( 85.95, 61.30) --
	( 85.96, 61.30) --
	( 85.96, 61.30) --
	( 85.96, 61.30) --
	( 85.96, 61.30) --
	( 85.98, 61.30) --
	( 85.98, 61.30) --
	( 86.01, 61.30) --
	( 86.01, 61.30) --
	( 86.02, 61.30) --
	( 86.02, 61.30) --
	( 86.04, 61.30) --
	( 86.04, 61.30) --
	( 86.07, 61.30) --
	( 86.07, 61.30) --
	( 86.09, 61.30) --
	( 86.09, 61.30) --
	( 86.10, 61.30) --
	( 86.10, 61.30) --
	( 86.10, 61.30) --
	( 86.10, 61.30) --
	( 86.14, 61.30) --
	( 86.14, 61.30) --
	( 86.14, 61.30) --
	( 86.14, 61.30) --
	( 86.15, 61.30) --
	( 86.15, 61.30) --
	( 86.17, 61.30) --
	( 86.17, 61.30) --
	( 86.19, 61.30) --
	( 86.19, 61.30) --
	( 86.29, 61.30) --
	( 86.29, 61.30) --
	( 86.37, 61.30) --
	( 86.37, 61.30) --
	( 86.38, 61.30) --
	( 86.38, 61.30) --
	( 86.40, 61.30) --
	( 86.40, 61.30) --
	( 86.42, 61.30) --
	( 86.42, 61.30) --
	( 86.42, 61.30) --
	( 86.42, 61.29) --
	( 86.42, 61.29) --
	( 86.42, 61.29) --
	( 86.43, 61.29) --
	( 86.43, 61.29) --
	( 86.43, 61.29) --
	( 86.43, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.44, 61.29) --
	( 86.46, 61.29) --
	( 86.46, 61.29) --
	( 86.46, 61.29) --
	( 86.46, 61.29) --
	( 86.47, 61.29) --
	( 86.47, 61.29) --
	( 86.47, 61.29) --
	( 86.47, 61.29) --
	( 86.48, 61.29) --
	( 86.48, 61.29) --
	( 86.49, 61.29) --
	( 86.49, 61.29) --
	( 86.51, 61.29) --
	( 86.51, 61.29) --
	( 86.51, 61.29) --
	( 86.51, 61.29) --
	( 86.52, 61.29) --
	( 86.52, 61.29) --
	( 86.53, 61.29) --
	( 86.53, 61.29) --
	( 86.53, 61.29) --
	( 86.53, 61.29) --
	( 86.53, 61.29) --
	( 86.53, 61.29) --
	( 86.54, 61.29) --
	( 86.54, 61.29) --
	( 86.55, 61.29) --
	( 86.55, 61.29) --
	( 86.57, 61.29) --
	( 86.57, 61.29) --
	( 86.58, 61.29) --
	( 86.58, 61.28) --
	( 86.62, 61.28) --
	( 86.62, 61.28) --
	( 86.62, 61.28) --
	( 86.62, 61.28) --
	( 86.62, 61.28) --
	( 86.62, 61.28) --
	( 86.63, 61.28) --
	( 86.63, 61.28) --
	( 86.64, 61.28) --
	( 86.64, 61.28) --
	( 86.64, 61.28) --
	( 86.64, 61.28) --
	( 86.66, 61.28) --
	( 86.66, 61.28) --
	( 86.68, 61.28) --
	( 86.68, 61.28) --
	( 86.69, 61.28) --
	( 86.69, 61.28) --
	( 86.69, 61.28) --
	( 86.69, 61.28) --
	( 86.73, 61.28) --
	( 86.73, 61.28) --
	( 86.73, 61.28) --
	( 86.73, 61.28) --
	( 86.73, 61.28) --
	( 86.73, 61.28) --
	( 86.76, 61.28) --
	( 86.76, 61.28) --
	( 86.76, 61.28) --
	( 86.76, 61.27) --
	( 86.76, 61.27) --
	( 86.76, 61.27) --
	( 86.76, 61.27) --
	( 86.76, 61.27) --
	( 86.78, 61.27) --
	( 86.78, 61.27) --
	( 86.78, 61.27) --
	( 86.78, 61.27) --
	( 86.79, 61.27) --
	( 86.79, 61.27) --
	( 86.79, 61.27) --
	( 86.79, 61.27) --
	( 86.82, 61.27) --
	( 86.82, 61.27) --
	( 86.83, 61.27) --
	( 86.83, 61.27) --
	( 86.83, 61.27) --
	( 86.83, 61.27) --
	( 86.86, 61.27) --
	( 86.86, 61.27) --
	( 86.86, 61.27) --
	( 86.86, 61.27) --
	( 86.87, 61.27) --
	( 86.87, 61.27) --
	( 86.89, 61.27) --
	( 86.89, 61.27) --
	( 86.90, 61.27) --
	( 86.90, 61.27) --
	( 86.90, 61.27) --
	( 86.90, 61.27) --
	( 86.91, 61.27) --
	( 86.91, 61.26) --
	( 86.95, 61.26) --
	( 86.95, 61.26) --
	( 86.98, 61.26) --
	( 86.98, 61.26) --
	( 87.00, 61.26) --
	( 87.00, 61.26) --
	( 87.08, 61.26) --
	( 87.08, 61.26) --
	( 87.08, 61.26) --
	( 87.08, 61.26) --
	( 87.08, 61.26) --
	( 87.08, 61.26) --
	( 87.09, 61.26) --
	( 87.09, 61.26) --
	( 87.11, 61.26) --
	( 87.11, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.26) --
	( 87.12, 61.25) --
	( 87.12, 61.25) --
	( 87.12, 61.25) --
	( 87.13, 61.25) --
	( 87.13, 61.25) --
	( 87.15, 61.25) --
	( 87.15, 61.25) --
	( 87.15, 61.25) --
	( 87.15, 61.25) --
	( 87.17, 61.25) --
	( 87.17, 61.25) --
	( 87.17, 61.25) --
	( 87.17, 61.25) --
	( 87.21, 61.25) --
	( 87.21, 61.25) --
	( 87.21, 61.25) --
	( 87.21, 61.25) --
	( 87.22, 61.25) --
	( 87.22, 61.24) --
	( 87.22, 61.24) --
	( 87.22, 61.24) --
	( 87.22, 61.24) --
	( 87.22, 61.24) --
	( 87.23, 61.24) --
	( 87.23, 61.24) --
	( 87.23, 61.24) --
	( 87.23, 61.23) --
	( 87.23, 61.23) --
	( 87.23, 61.23) --
	( 87.25, 61.23) --
	( 87.25, 61.22) --
	( 87.25, 61.22) --
	( 87.25, 61.22) --
	( 87.28, 61.22) --
	( 87.28, 61.22) --
	( 87.32, 61.22) --
	( 87.32, 61.22) --
	( 87.32, 61.22) --
	( 87.32, 61.22) --
	( 87.35, 61.22) --
	( 87.35, 61.22) --
	( 87.35, 61.22) --
	( 87.35, 61.22) --
	( 87.35, 61.22) --
	( 87.35, 61.22) --
	( 87.39, 61.22) --
	( 87.39, 61.22) --
	( 87.51, 61.22) --
	( 87.51, 61.22) --
	( 87.53, 61.22) --
	( 87.53, 61.22) --
	( 87.57, 61.22) --
	( 87.57, 61.22) --
	( 87.57, 61.22) --
	( 87.57, 61.22) --
	( 87.61, 61.22) --
	( 87.61, 61.21) --
	( 87.61, 61.21) --
	( 87.61, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.62, 61.21) --
	( 87.64, 61.21) --
	( 87.64, 61.21) --
	( 87.66, 61.21) --
	( 87.66, 61.21) --
	( 87.67, 61.21) --
	( 87.67, 61.21) --
	( 87.68, 61.21) --
	( 87.68, 61.21) --
	( 87.69, 61.21) --
	( 87.69, 61.21) --
	( 87.70, 61.21) --
	( 87.70, 61.21) --
	( 87.71, 61.21) --
	( 87.71, 61.21) --
	( 87.71, 61.21) --
	( 87.71, 61.20) --
	( 87.73, 61.20) --
	( 87.73, 61.20) --
	( 87.73, 61.20) --
	( 87.73, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.20) --
	( 87.75, 61.19) --
	( 87.75, 61.19) --
	( 87.75, 61.19) --
	( 87.76, 61.19) --
	( 87.76, 61.19) --
	( 87.76, 61.19) --
	( 87.76, 61.16) --
	( 87.76, 61.16) --
	( 87.76, 61.16) --
	( 87.76, 61.16) --
	( 87.76, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.16) --
	( 87.77, 61.15) --
	( 87.77, 61.15) --
	( 87.77, 61.15) --
	( 87.80, 61.15) --
	( 87.80, 61.15) --
	( 87.81, 61.15) --
	( 87.81, 61.15) --
	( 87.83, 61.15) --
	( 87.83, 61.15) --
	( 87.84, 61.15) --
	( 87.84, 61.15) --
	( 87.85, 61.15) --
	( 87.85, 61.15) --
	( 87.86, 61.15) --
	( 87.86, 61.15) --
	( 87.87, 61.15) --
	( 87.87, 61.15) --
	( 87.89, 61.15) --
	( 87.89, 61.15) --
	( 87.92, 61.15) --
	( 87.92, 61.15) --
	( 87.93, 61.15) --
	( 87.93, 61.15) --
	( 87.93, 61.15) --
	( 87.93, 61.15) --
	( 87.94, 61.15) --
	( 87.94, 61.15) --
	( 87.95, 61.15) --
	( 87.95, 61.15) --
	( 88.00, 61.15) --
	( 88.00, 61.15) --
	( 88.02, 61.15) --
	( 88.02, 61.15) --
	( 88.02, 61.15) --
	( 88.02, 61.13) --
	( 88.02, 61.13) --
	( 88.02, 61.10) --
	( 88.03, 61.10) --
	( 88.03, 61.10) --
	( 88.03, 61.10) --
	( 88.03, 61.10) --
	( 88.03, 61.10) --
	( 88.03, 61.08) --
	( 88.03, 61.08) --
	( 88.03, 61.06) --
	( 88.03, 61.06) --
	( 88.03, 61.05) --
	( 88.03, 61.05) --
	( 88.03, 61.04) --
	( 88.03, 61.04) --
	( 88.03, 61.04) --
	( 88.03, 61.04) --
	( 88.03, 61.03) --
	( 88.04, 61.03) --
	( 88.04, 61.03) --
	( 88.04, 61.03) --
	( 88.04, 61.03) --
	( 88.04, 61.03) --
	( 88.04, 61.02) --
	( 88.08, 61.02) --
	( 88.08, 61.02) --
	( 88.08, 61.02) --
	( 88.08, 61.02) --
	( 88.08, 61.02) --
	( 88.08, 61.02) --
	( 88.09, 61.02) --
	( 88.09, 61.02) --
	( 88.09, 61.02) --
	( 88.09, 61.02) --
	( 88.09, 61.02) --
	( 88.09, 61.02) --
	( 88.15, 61.02) --
	( 88.15, 61.01) --
	( 88.15, 61.01) --
	( 88.15, 61.01) --
	( 88.15, 61.01) --
	( 88.15, 61.01) --
	( 88.17, 61.01) --
	( 88.17, 61.01) --
	( 88.17, 61.01) --
	( 88.17, 61.01) --
	( 88.18, 61.01) --
	( 88.18, 61.01) --
	( 88.18, 61.01) --
	( 88.18, 61.01) --
	( 88.25, 61.01) --
	( 88.25, 61.01) --
	( 88.29, 61.01) --
	( 88.29, 61.01) --
	( 88.30, 61.01) --
	( 88.30, 61.01) --
	( 88.33, 61.01) --
	( 88.33, 61.01) --
	( 88.33, 61.01) --
	( 88.33, 61.01) --
	( 88.34, 61.01) --
	( 88.34, 61.00) --
	( 88.35, 61.00) --
	( 88.35, 61.00) --
	( 88.35, 61.00) --
	( 88.35, 61.00) --
	( 88.37, 61.00) --
	( 88.37, 61.00) --
	( 88.38, 61.00) --
	( 88.38, 61.00) --
	( 88.39, 61.00) --
	( 88.39, 61.00) --
	( 88.39, 61.00) --
	( 88.39, 61.00) --
	( 88.40, 61.00) --
	( 88.40, 61.00) --
	( 88.40, 61.00) --
	( 88.40, 61.00) --
	( 88.42, 61.00) --
	( 88.42, 61.00) --
	( 88.44, 61.00) --
	( 88.44, 61.00) --
	( 88.45, 61.00) --
	( 88.45, 61.00) --
	( 88.51, 61.00) --
	( 88.51, 61.00) --
	( 88.53, 61.00) --
	( 88.53, 61.00) --
	( 88.57, 61.00) --
	( 88.57, 60.99) --
	( 88.57, 60.99) --
	( 88.57, 60.99) --
	( 88.58, 60.99) --
	( 88.58, 60.99) --
	( 88.59, 60.99) --
	( 88.59, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.99) --
	( 88.60, 60.98) --
	( 88.61, 60.98) --
	( 88.61, 60.98) --
	( 88.61, 60.98) --
	( 88.61, 60.98) --
	( 88.62, 60.98) --
	( 88.62, 60.98) --
	( 88.62, 60.98) --
	( 88.62, 60.98) --
	( 88.63, 60.98) --
	( 88.63, 60.98) --
	( 88.66, 60.98) --
	( 88.66, 60.98) --
	( 88.81, 60.98) --
	( 88.81, 60.98) --
	( 88.88, 60.98) --
	( 88.88, 60.98) --
	( 88.88, 60.98) --
	( 88.88, 60.97) --
	( 88.88, 60.97) --
	( 88.88, 60.97) --
	( 88.88, 60.97) --
	( 88.88, 60.97) --
	( 88.89, 60.97) --
	( 88.89, 60.96) --
	( 88.89, 60.96) --
	( 88.89, 60.96) --
	( 88.90, 60.96) --
	( 88.90, 60.95) --
	( 88.90, 60.95) --
	( 88.90, 60.95) --
	( 88.90, 60.95) --
	( 88.90, 60.95) --
	( 88.90, 60.95) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.93) --
	( 88.90, 60.89) --
	( 88.90, 60.89) --
	( 88.90, 60.89) --
	( 88.90, 60.89) --
	( 88.90, 60.89) --
	( 88.91, 60.89) --
	( 88.91, 60.89) --
	( 88.91, 60.89) --
	( 88.91, 60.88) --
	( 88.91, 60.88) --
	( 88.91, 60.87) --
	( 88.91, 60.87) --
	( 88.91, 60.87) --
	( 88.91, 60.87) --
	( 88.91, 60.87) --
	( 88.92, 60.87) --
	( 88.92, 60.87) --
	( 88.96, 60.87) --
	( 88.96, 60.87) --
	( 88.97, 60.87) --
	( 88.97, 60.87) --
	( 89.00, 60.87) --
	( 89.00, 60.87) --
	( 89.07, 60.87) --
	( 89.07, 60.87) --
	( 89.09, 60.87) --
	( 89.09, 60.87) --
	( 89.09, 60.87) --
	( 89.09, 60.87) --
	( 89.11, 60.87) --
	( 89.11, 60.87) --
	( 89.14, 60.87) --
	( 89.14, 60.87) --
	( 89.14, 60.87) --
	( 89.14, 60.87) --
	( 89.14, 60.87) --
	( 89.14, 60.87) --
	( 89.15, 60.87) --
	( 89.15, 60.87) --
	( 89.16, 60.87) --
	( 89.16, 60.87) --
	( 89.16, 60.87) --
	( 89.16, 60.87) --
	( 89.17, 60.87) --
	( 89.17, 60.87) --
	( 89.17, 60.87) --
	( 89.17, 60.87) --
	( 89.19, 60.87) --
	( 89.19, 60.86) --
	( 89.20, 60.86) --
	( 89.20, 60.86) --
	( 89.21, 60.86) --
	( 89.21, 60.86) --
	( 89.21, 60.86) --
	( 89.21, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.25, 60.86) --
	( 89.34, 60.86) --
	( 89.34, 60.86) --
	( 89.34, 60.86) --
	( 89.34, 60.86) --
	( 89.35, 60.86) --
	( 89.35, 60.86) --
	( 89.35, 60.86) --
	( 89.35, 60.86) --
	( 89.37, 60.86) --
	( 89.37, 60.86) --
	( 89.45, 60.86) --
	( 89.45, 60.86) --
	( 89.45, 60.86) --
	( 89.45, 60.86) --
	( 89.51, 60.86) --
	( 89.51, 60.86) --
	( 89.52, 60.86) --
	( 89.52, 60.86) --
	( 89.56, 60.86) --
	( 89.56, 60.86) --
	( 89.58, 60.86) --
	( 89.58, 60.86) --
	( 89.59, 60.86) --
	( 89.59, 60.86) --
	( 89.60, 60.86) --
	( 89.60, 60.85) --
	( 89.60, 60.85) --
	( 89.60, 60.85) --
	( 89.66, 60.85) --
	( 89.66, 60.85) --
	( 89.70, 60.85) --
	( 89.70, 60.85) --
	( 89.70, 60.85) --
	( 89.70, 60.85) --
	( 89.72, 60.85) --
	( 89.72, 60.85) --
	( 89.73, 60.85) --
	( 89.73, 60.81) --
	( 89.74, 60.81) --
	( 89.74, 60.81) --
	( 89.74, 60.81) --
	( 89.74, 60.81) --
	( 89.74, 60.81) --
	( 89.74, 60.80) --
	( 89.74, 60.80) --
	( 89.74, 60.79) --
	( 89.74, 60.79) --
	( 89.74, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.75, 60.79) --
	( 89.76, 60.79) --
	( 89.76, 60.79) --
	( 89.76, 60.79) --
	( 89.76, 60.79) --
	( 89.77, 60.79) --
	( 89.77, 60.79) --
	( 89.78, 60.79) --
	( 89.78, 60.78) --
	( 89.78, 60.78) --
	( 89.78, 60.78) --
	( 89.78, 60.78) --
	( 89.78, 60.78) --
	( 89.79, 60.78) --
	( 89.79, 60.78) --
	( 89.81, 60.78) --
	( 89.81, 60.78) --
	( 89.81, 60.78) --
	( 89.81, 60.77) --
	( 89.83, 60.77) --
	( 89.83, 60.77) --
	( 89.84, 60.77) --
	( 89.84, 60.77) --
	( 89.84, 60.77) --
	( 89.84, 60.77) --
	( 89.87, 60.77) --
	( 89.87, 60.77) --
	( 89.88, 60.77) --
	( 89.88, 60.77) --
	( 89.95, 60.77) --
	( 89.95, 60.77) --
	( 89.96, 60.77) --
	( 89.96, 60.76) --
	( 89.96, 60.76) --
	( 89.96, 60.76) --
	( 89.96, 60.76) --
	( 89.96, 60.76) --
	( 90.02, 60.76) --
	( 90.02, 60.76) --
	( 90.03, 60.76) --
	( 90.03, 60.76) --
	( 90.04, 60.76) --
	( 90.04, 60.76) --
	( 90.07, 60.76) --
	( 90.07, 60.76) --
	( 90.09, 60.76) --
	( 90.09, 60.76) --
	( 90.12, 60.76) --
	( 90.12, 60.74) --
	( 90.17, 60.74) --
	( 90.17, 60.74) --
	( 90.17, 60.74) --
	( 90.17, 60.74) --
	( 90.18, 60.74) --
	( 90.18, 60.74) --
	( 90.18, 60.74) --
	( 90.18, 60.74) --
	( 90.19, 60.74) --
	( 90.19, 60.74) --
	( 90.19, 60.74) --
	( 90.19, 60.74) --
	( 90.21, 60.74) --
	( 90.21, 60.73) --
	( 90.22, 60.73) --
	( 90.22, 60.73) --
	( 90.25, 60.73) --
	( 90.25, 60.73) --
	( 90.25, 60.73) --
	( 90.25, 60.73) --
	( 90.28, 60.73) --
	( 90.28, 60.73) --
	( 90.28, 60.73) --
	( 90.28, 60.73) --
	( 90.35, 60.73) --
	( 90.35, 60.73) --
	( 90.45, 60.73) --
	( 90.45, 60.73) --
	( 90.45, 60.73) --
	( 90.45, 60.72) --
	( 90.45, 60.72) --
	( 90.45, 60.72) --
	( 90.45, 60.72) --
	( 90.45, 60.71) --
	( 90.45, 60.71) --
	( 90.45, 60.70) --
	( 90.45, 60.70) --
	( 90.45, 60.69) --
	( 90.45, 60.69) --
	( 90.45, 60.69) --
	( 90.45, 60.69) --
	( 90.45, 60.69) --
	( 90.46, 60.69) --
	( 90.46, 60.69) --
	( 90.47, 60.69) --
	( 90.47, 60.68) --
	( 90.48, 60.68) --
	( 90.48, 60.68) --
	( 90.56, 60.68) --
	( 90.56, 60.68) --
	( 90.57, 60.68) --
	( 90.57, 60.68) --
	( 90.58, 60.68) --
	( 90.58, 60.68) --
	( 90.68, 60.68) --
	( 90.68, 60.68) --
	( 90.75, 60.68) --
	( 90.75, 60.68) --
	( 90.75, 60.68) --
	( 90.75, 60.68) --
	( 90.75, 60.68) --
	( 90.75, 60.67) --
	( 90.75, 60.67) --
	( 90.75, 60.67) --
	( 90.76, 60.67) --
	( 90.76, 60.65) --
	( 90.76, 60.65) --
	( 90.76, 60.64) --
	( 90.76, 60.64) --
	( 90.76, 60.64) --
	( 90.76, 60.64) --
	( 90.76, 60.61) --
	( 90.76, 60.61) --
	( 90.76, 60.61) --
	( 90.76, 60.61) --
	( 90.76, 60.61) --
	( 90.76, 60.61) --
	( 90.76, 60.61) --
	( 90.77, 60.61) --
	( 90.77, 60.60) --
	( 90.77, 60.60) --
	( 90.77, 60.60) --
	( 90.78, 60.60) --
	( 90.78, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.60) --
	( 90.79, 60.59) --
	( 90.79, 60.59) --
	( 90.79, 60.59) --
	( 90.79, 60.59) --
	( 90.79, 60.59) --
	( 90.80, 60.59) --
	( 90.80, 60.59) --
	( 90.80, 60.59) --
	( 90.80, 60.58) --
	( 90.80, 60.58) --
	( 90.80, 60.57) --
	( 90.80, 60.57) --
	( 90.80, 60.57) --
	( 90.80, 60.57) --
	( 90.80, 60.56) --
	( 90.80, 60.56) --
	( 90.80, 60.56) --
	( 90.80, 60.56) --
	( 90.80, 60.55) --
	( 90.81, 60.55) --
	( 90.81, 60.53) --
	( 90.81, 60.53) --
	( 90.81, 60.51) --
	( 90.81, 60.51) --
	( 90.81, 60.51) --
	( 90.83, 60.51) --
	( 90.83, 60.51) --
	( 90.83, 60.51) --
	( 90.83, 60.51) --
	( 90.90, 60.51) --
	( 90.90, 60.51) --
	( 90.92, 60.51) --
	( 90.92, 60.51) --
	( 90.95, 60.51) --
	( 90.95, 60.50) --
	( 90.96, 60.50) --
	( 90.96, 60.50) --
	( 90.99, 60.50) --
	( 90.99, 60.50) --
	( 91.03, 60.50) --
	( 91.03, 60.50) --
	( 91.03, 60.50) --
	( 91.03, 60.50) --
	( 91.03, 60.50) --
	( 91.03, 60.49) --
	( 91.03, 60.49) --
	( 91.03, 60.49) --
	( 91.04, 60.49) --
	( 91.04, 60.48) --
	( 91.04, 60.48) --
	( 91.04, 60.47) --
	( 91.04, 60.47) --
	( 91.04, 60.42) --
	( 91.04, 60.42) --
	( 91.04, 60.41) --
	( 91.04, 60.41) --
	( 91.04, 60.41) --
	( 91.04, 60.41) --
	( 91.04, 60.41) --
	( 91.04, 60.41) --
	( 91.04, 60.40) --
	( 91.04, 60.40) --
	( 91.04, 60.40) --
	( 91.04, 60.40) --
	( 91.04, 60.39) --
	( 91.07, 60.39) --
	( 91.07, 60.39) --
	( 91.12, 60.39) --
	( 91.12, 60.39) --
	( 91.19, 60.39) --
	( 91.19, 60.39) --
	( 91.20, 60.39) --
	( 91.20, 60.39) --
	( 91.24, 60.39) --
	( 91.24, 60.39) --
	( 91.29, 60.39) --
	( 91.29, 60.39) --
	( 91.31, 60.39) --
	( 91.31, 60.38) --
	( 91.31, 60.38) --
	( 91.31, 60.38) --
	( 91.40, 60.38) --
	( 91.40, 60.36) --
	( 91.41, 60.36) --
	( 91.41, 60.35) --
	( 91.41, 60.35) --
	( 91.41, 60.35) --
	( 91.42, 60.35) --
	( 91.42, 60.35) --
	( 91.42, 60.35) --
	( 91.42, 60.35) --
	( 91.42, 60.35) --
	( 91.42, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.34) --
	( 91.43, 60.33) --
	( 91.43, 60.33) --
	( 91.43, 60.33) --
	( 91.45, 60.33) --
	( 91.45, 60.33) --
	( 91.46, 60.33) --
	( 91.46, 60.33) --
	( 91.47, 60.33) --
	( 91.47, 60.33) --
	( 91.49, 60.33) --
	( 91.49, 60.33) --
	( 91.51, 60.33) --
	( 91.51, 60.32) --
	( 91.51, 60.32) --
	( 91.51, 60.32) --
	( 91.52, 60.32) --
	( 91.52, 60.32) --
	( 91.52, 60.32) --
	( 91.52, 60.32) --
	( 91.57, 60.32) --
	( 91.57, 60.32) --
	( 91.59, 60.32) --
	( 91.59, 60.32) --
	( 91.61, 60.32) --
	( 91.61, 60.31) --
	( 91.65, 60.31) --
	( 91.65, 60.31) --
	( 91.66, 60.31) --
	( 91.66, 60.31) --
	( 91.67, 60.31) --
	( 91.67, 60.31) --
	( 91.68, 60.31) --
	( 91.68, 60.31) --
	( 91.72, 60.31) --
	( 91.72, 60.30) --
	( 91.72, 60.30) --
	( 91.72, 60.30) --
	( 91.72, 60.30) --
	( 91.72, 60.30) --
	( 91.72, 60.30) --
	( 91.72, 60.30) --
	( 91.74, 60.30) --
	( 91.74, 60.30) --
	( 91.76, 60.30) --
	( 91.76, 60.30) --
	( 91.76, 60.30) --
	( 91.76, 60.30) --
	( 91.77, 60.30) --
	( 91.77, 60.30) --
	( 91.87, 60.30) --
	( 91.87, 60.30) --
	( 91.91, 60.30) --
	( 91.91, 60.29) --
	( 91.96, 60.29) --
	( 91.96, 60.29) --
	( 92.03, 60.29) --
	( 92.03, 60.29) --
	( 92.03, 60.29) --
	( 92.03, 60.29) --
	( 92.04, 60.29) --
	( 92.04, 60.28) --
	( 92.05, 60.28) --
	( 92.05, 60.28) --
	( 92.05, 60.28) --
	( 92.05, 60.27) --
	( 92.08, 60.27) --
	( 92.08, 60.27) --
	( 92.08, 60.27) --
	( 92.08, 60.27) --
	( 92.10, 60.27) --
	( 92.10, 60.26) --
	( 92.22, 60.26) --
	( 92.22, 60.26) --
	( 92.23, 60.26) --
	( 92.23, 60.26) --
	( 92.25, 60.26) --
	( 92.25, 60.26) --
	( 92.26, 60.26) --
	( 92.26, 60.26) --
	( 92.28, 60.26) --
	( 92.28, 60.23) --
	( 92.28, 60.23) --
	( 92.28, 60.22) --
	( 92.29, 60.22) --
	( 92.29, 60.22) --
	( 92.29, 60.22) --
	( 92.29, 60.21) --
	( 92.29, 60.21) --
	( 92.29, 60.21) --
	( 92.29, 60.21) --
	( 92.29, 60.21) --
	( 92.29, 60.21) --
	( 92.29, 60.21) --
	( 92.30, 60.21) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.20) --
	( 92.30, 60.19) --
	( 92.31, 60.19) --
	( 92.31, 60.19) --
	( 92.31, 60.19) --
	( 92.31, 60.19) --
	( 92.32, 60.19) --
	( 92.32, 60.19) --
	( 92.33, 60.19) --
	( 92.33, 60.18) --
	( 92.34, 60.18) --
	( 92.34, 60.18) --
	( 92.34, 60.18) --
	( 92.34, 60.18) --
	( 92.40, 60.18) --
	( 92.40, 60.17) --
	( 92.43, 60.17) --
	( 92.43, 60.17) --
	( 92.46, 60.17) --
	( 92.46, 60.17) --
	( 92.46, 60.17) --
	( 92.46, 60.17) --
	( 92.47, 60.17) --
	( 92.47, 60.16) --
	( 92.48, 60.16) --
	( 92.48, 60.16) --
	( 92.52, 60.16) --
	( 92.52, 60.16) --
	( 92.52, 60.16) --
	( 92.52, 60.16) --
	( 92.53, 60.16) --
	( 92.53, 60.16) --
	( 92.54, 60.16) --
	( 92.54, 60.11) --
	( 92.54, 60.11) --
	( 92.54, 60.10) --
	( 92.54, 60.10) --
	( 92.54, 60.10) --
	( 92.54, 60.10) --
	( 92.54, 60.10) --
	( 92.54, 60.10) --
	( 92.54, 60.10) --
	( 92.55, 60.10) --
	( 92.55, 60.10) --
	( 92.55, 60.10) --
	( 92.55, 60.09) --
	( 92.56, 60.09) --
	( 92.56, 60.09) --
	( 92.56, 60.09) --
	( 92.56, 60.09) --
	( 92.57, 60.09) --
	( 92.57, 60.09) --
	( 92.57, 60.09) --
	( 92.57, 60.09) --
	( 92.57, 60.09) --
	( 92.57, 60.08) --
	( 92.61, 60.08) --
	( 92.61, 60.08) --
	( 92.64, 60.08) --
	( 92.64, 60.08) --
	( 92.65, 60.08) --
	( 92.65, 60.07) --
	( 92.65, 60.07) --
	( 92.65, 60.07) --
	( 92.66, 60.07) --
	( 92.66, 60.07) --
	( 92.67, 60.07) --
	( 92.67, 60.07) --
	( 92.68, 60.07) --
	( 92.68, 60.07) --
	( 92.68, 60.07) --
	( 92.68, 60.06) --
	( 92.68, 60.06) --
	( 92.68, 60.06) --
	( 92.68, 60.06) --
	( 92.68, 60.06) --
	( 92.70, 60.06) --
	( 92.70, 60.06) --
	( 92.73, 60.06) --
	( 92.73, 60.06) --
	( 92.74, 60.06) --
	( 92.74, 60.05) --
	( 92.77, 60.05) --
	( 92.77, 60.05) --
	( 92.80, 60.05) --
	( 92.80, 60.05) --
	( 92.80, 60.05) --
	( 92.80, 60.04) --
	( 92.80, 60.04) --
	( 92.80, 60.04) --
	( 92.80, 60.04) --
	( 92.80, 60.03) --
	( 92.80, 60.03) --
	( 92.80, 60.02) --
	( 92.80, 60.02) --
	( 92.80, 60.02) --
	( 92.81, 60.02) --
	( 92.81, 60.02) --
	( 92.81, 60.02) --
	( 92.81, 60.01) --
	( 92.82, 60.01) --
	( 92.82, 60.01) --
	( 92.82, 60.01) --
	( 92.82, 60.01) --
	( 92.82, 60.01) --
	( 92.82, 60.01) --
	( 92.83, 60.01) --
	( 92.83, 60.01) --
	( 92.83, 60.01) --
	( 92.83, 60.00) --
	( 92.83, 60.00) --
	( 92.83, 60.00) --
	( 92.83, 60.00) --
	( 92.83, 60.00) --
	( 92.84, 60.00) --
	( 92.84, 59.96) --
	( 92.84, 59.96) --
	( 92.84, 59.96) --
	( 92.84, 59.96) --
	( 92.84, 59.95) --
	( 92.84, 59.95) --
	( 92.84, 59.94) --
	( 92.84, 59.94) --
	( 92.84, 59.94) --
	( 92.84, 59.94) --
	( 92.84, 59.94) --
	( 92.85, 59.94) --
	( 92.85, 59.94) --
	( 92.85, 59.94) --
	( 92.85, 59.93) --
	( 92.85, 59.93) --
	( 92.85, 59.92) --
	( 92.85, 59.92) --
	( 92.85, 59.91) --
	( 92.85, 59.91) --
	( 92.85, 59.91) --
	( 92.85, 59.91) --
	( 92.85, 59.91) --
	( 92.86, 59.91) --
	( 92.86, 59.91) --
	( 92.86, 59.91) --
	( 92.86, 59.90) --
	( 92.87, 59.90) --
	( 92.87, 59.88) --
	( 92.87, 59.88) --
	( 92.87, 59.85) --
	( 92.87, 59.85) --
	( 92.87, 59.83) --
	( 92.87, 59.83) --
	( 92.87, 59.80) --
	( 92.87, 59.80) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.79) --
	( 92.87, 59.78) --
	( 92.87, 59.78) --
	( 92.87, 59.78) --
	( 92.87, 59.78) --
	( 92.87, 59.78) --
	( 92.87, 59.78) --
	( 92.87, 59.78) --
	( 92.88, 59.78) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.88, 59.77) --
	( 92.96, 59.77) --
	( 92.96, 59.77) --
	( 92.98, 59.77) --
	( 92.98, 59.76) --
	( 92.98, 59.76) --
	( 92.98, 59.76) --
	( 92.99, 59.76) --
	( 92.99, 59.75) --
	( 92.99, 59.75) --
	( 92.99, 59.70) --
	( 92.99, 59.70) --
	( 92.99, 59.70) --
	( 92.99, 59.70) --
	( 92.99, 59.70) --
	( 93.00, 59.70) --
	( 93.00, 59.70) --
	( 93.00, 59.70) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.69) --
	( 93.00, 59.68) --
	( 93.01, 59.68) --
	( 93.01, 59.68) --
	( 93.01, 59.68) --
	( 93.01, 59.67) --
	( 93.02, 59.67) --
	( 93.02, 59.67) --
	( 93.02, 59.67) --
	( 93.02, 59.67) --
	( 93.03, 59.67) --
	( 93.03, 59.67) --
	( 93.03, 59.67) --
	( 93.03, 59.66) --
	( 93.03, 59.66) --
	( 93.03, 59.66) --
	( 93.04, 59.66) --
	( 93.04, 59.66) --
	( 93.04, 59.66) --
	( 93.04, 59.65) --
	( 93.04, 59.65) --
	( 93.04, 59.65) --
	( 93.04, 59.65) --
	( 93.04, 59.65) --
	( 93.05, 59.65) --
	( 93.05, 59.65) --
	( 93.05, 59.65) --
	( 93.05, 59.65) --
	( 93.05, 59.65) --
	( 93.05, 59.63) --
	( 93.05, 59.63) --
	( 93.05, 59.63) --
	( 93.05, 59.63) --
	( 93.05, 59.63) --
	( 93.05, 59.63) --
	( 93.05, 59.61) --
	( 93.05, 59.61) --
	( 93.05, 59.61) --
	( 93.15, 59.61) --
	( 93.15, 59.61) --
	( 93.17, 59.61) --
	( 93.17, 59.61) --
	( 93.20, 59.61) --
	( 93.20, 59.61) --
	( 93.25, 59.61) --
	( 93.25, 59.61) --
	( 93.30, 59.61) --
	( 93.30, 59.59) --
	( 93.30, 59.59) --
	( 93.30, 59.58) --
	( 93.30, 59.58) --
	( 93.30, 59.54) --
	( 93.30, 59.54) --
	( 93.30, 59.54) --
	( 93.31, 59.54) --
	( 93.31, 59.54) --
	( 93.31, 59.54) --
	( 93.31, 59.53) --
	( 93.31, 59.53) --
	( 93.31, 59.53) --
	( 93.31, 59.53) --
	( 93.31, 59.53) --
	( 93.31, 59.53) --
	( 93.31, 59.52) --
	( 93.31, 59.52) --
	( 93.31, 59.50) --
	( 93.31, 59.50) --
	( 93.31, 59.50) --
	( 93.31, 59.50) --
	( 93.31, 59.49) --
	( 93.32, 59.49) --
	( 93.32, 59.49) --
	( 93.33, 59.49) --
	( 93.33, 59.48) --
	( 93.33, 59.48) --
	( 93.33, 59.46) --
	( 93.33, 59.46) --
	( 93.33, 59.46) --
	( 93.34, 59.46) --
	( 93.34, 59.46) --
	( 93.34, 59.46) --
	( 93.34, 59.46) --
	( 93.34, 59.46) --
	( 93.34, 59.44) --
	( 93.34, 59.44) --
	( 93.34, 59.44) --
	( 93.34, 59.44) --
	( 93.34, 59.43) --
	( 93.35, 59.43) --
	( 93.35, 59.43) --
	( 93.35, 59.43) --
	( 93.35, 59.43) --
	( 93.35, 59.43) --
	( 93.35, 59.43) --
	( 93.36, 59.43) --
	( 93.36, 59.42) --
	( 93.36, 59.42) --
	( 93.36, 59.42) --
	( 93.36, 59.42) --
	( 93.36, 59.41) --
	( 93.36, 59.41) --
	( 93.36, 59.41) --
	( 93.37, 59.41) --
	( 93.37, 59.40) --
	( 93.37, 59.40) --
	( 93.37, 59.40) --
	( 93.37, 59.40) --
	( 93.37, 59.40) --
	( 93.37, 59.40) --
	( 93.37, 59.40) --
	( 93.38, 59.40) --
	( 93.38, 59.39) --
	( 93.38, 59.39) --
	( 93.38, 59.39) --
	( 93.39, 59.39) --
	( 93.39, 59.39) --
	( 93.41, 59.39) --
	( 93.41, 59.39) --
	( 93.42, 59.39) --
	( 93.42, 59.38) --
	( 93.42, 59.38) --
	( 93.42, 59.36) --
	( 93.42, 59.36) --
	( 93.42, 59.36) --
	( 93.42, 59.36) --
	( 93.42, 59.36) --
	( 93.42, 59.36) --
	( 93.42, 59.36) --
	( 93.43, 59.36) --
	( 93.43, 59.35) --
	( 93.43, 59.35) --
	( 93.43, 59.35) --
	( 93.43, 59.35) --
	( 93.43, 59.35) --
	( 93.44, 59.35) --
	( 93.44, 59.34) --
	( 93.44, 59.34) --
	( 93.44, 59.33) --
	( 93.44, 59.33) --
	( 93.44, 59.33) --
	( 93.45, 59.33) --
	( 93.45, 59.31) --
	( 93.45, 59.31) --
	( 93.45, 59.30) --
	( 93.45, 59.30) --
	( 93.45, 59.30) --
	( 93.46, 59.30) --
	( 93.46, 59.30) --
	( 93.47, 59.30) --
	( 93.47, 59.30) --
	( 93.48, 59.30) --
	( 93.48, 59.30) --
	( 93.48, 59.30) --
	( 93.48, 59.30) --
	( 93.49, 59.30) --
	( 93.49, 59.28) --
	( 93.49, 59.28) --
	( 93.49, 59.28) --
	( 93.49, 59.28) --
	( 93.49, 59.25) --
	( 93.49, 59.25) --
	( 93.49, 59.25) --
	( 93.49, 59.25) --
	( 93.49, 59.25) --
	( 93.49, 59.25) --
	( 93.49, 59.25) --
	( 93.50, 59.25) --
	( 93.50, 59.25) --
	( 93.50, 59.25) --
	( 93.50, 59.24) --
	( 93.50, 59.24) --
	( 93.50, 59.24) --
	( 93.50, 59.24) --
	( 93.50, 59.24) --
	( 93.50, 59.24) --
	( 93.50, 59.22) --
	( 93.50, 59.22) --
	( 93.50, 59.20) --
	( 93.50, 59.20) --
	( 93.50, 59.20) --
	( 93.50, 59.20) --
	( 93.50, 59.20) --
	( 93.50, 59.20) --
	( 93.50, 59.20) --
	( 93.51, 59.20) --
	( 93.51, 59.20) --
	( 93.51, 59.20) --
	( 93.51, 59.19) --
	( 93.52, 59.19) --
	( 93.52, 59.19) --
	( 93.52, 59.19) --
	( 93.52, 59.19) --
	( 93.52, 59.19) --
	( 93.52, 59.18) --
	( 93.53, 59.18) --
	( 93.53, 59.18) --
	( 93.55, 59.18) --
	( 93.55, 59.18) --
	( 93.56, 59.18) --
	( 93.56, 59.17) --
	( 93.56, 59.17) --
	( 93.56, 59.16) --
	( 93.56, 59.16) --
	( 93.56, 59.16) --
	( 93.56, 59.16) --
	( 93.56, 59.16) --
	( 93.56, 59.16) --
	( 93.56, 59.15) --
	( 93.56, 59.15) --
	( 93.56, 59.11) --
	( 93.56, 59.11) --
	( 93.56, 59.11) --
	( 93.57, 59.11) --
	( 93.57, 59.02) --
	( 93.57, 59.02) --
	( 93.57, 59.02) --
	( 93.57, 59.02) --
	( 93.57, 59.02) --
	( 93.58, 59.02) --
	( 93.58, 59.02) --
	( 93.59, 59.02) --
	( 93.59, 59.02) --
	( 93.59, 59.02) --
	( 93.59, 59.01) --
	( 93.63, 59.01) --
	( 93.63, 59.01) --
	( 93.64, 59.01) --
	( 93.64, 59.01) --
	( 93.64, 59.01) --
	( 93.64, 59.01) --
	( 93.65, 59.01) --
	( 93.65, 59.00) --
	( 93.69, 59.00) --
	( 93.69, 59.00) --
	( 93.69, 59.00) --
	( 93.69, 59.00) --
	( 93.69, 59.00) --
	( 93.69, 58.99) --
	( 93.70, 58.99) --
	( 93.70, 58.98) --
	( 93.70, 58.98) --
	( 93.70, 58.98) --
	( 93.70, 58.98) --
	( 93.70, 58.97) --
	( 93.70, 58.97) --
	( 93.70, 58.97) --
	( 93.70, 58.97) --
	( 93.70, 58.97) --
	( 93.71, 58.97) --
	( 93.71, 58.97) --
	( 93.72, 58.97) --
	( 93.72, 58.96) --
	( 93.72, 58.96) --
	( 93.72, 58.95) --
	( 93.72, 58.95) --
	( 93.72, 58.94) --
	( 93.72, 58.94) --
	( 93.72, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.94) --
	( 93.80, 58.93) --
	( 93.80, 58.93) --
	( 93.80, 58.93) --
	( 93.80, 58.93) --
	( 93.80, 58.92) --
	( 93.80, 58.92) --
	( 93.80, 58.92) --
	( 93.81, 58.92) --
	( 93.81, 58.91) --
	( 93.81, 58.91) --
	( 93.81, 58.90) --
	( 93.81, 58.90) --
	( 93.81, 58.90) --
	( 93.81, 58.90) --
	( 93.81, 58.90) --
	( 93.82, 58.90) --
	( 93.82, 58.87) --
	( 93.82, 58.87) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.86) --
	( 93.82, 58.85) --
	( 93.83, 58.85) --
	( 93.83, 58.85) --
	( 93.83, 58.85) --
	( 93.83, 58.85) --
	( 93.83, 58.85) --
	( 93.83, 58.83) --
	( 93.83, 58.83) --
	( 93.83, 58.83) --
	( 93.83, 58.83) --
	( 93.83, 58.83) --
	( 93.83, 58.83) --
	( 93.83, 58.83) --
	( 93.84, 58.83) --
	( 93.84, 58.82) --
	( 93.84, 58.82) --
	( 93.84, 58.82) --
	( 93.95, 58.82) --
	( 93.95, 58.82) --
	( 93.97, 58.82) --
	( 93.97, 58.82) --
	( 94.01, 58.82) --
	( 94.01, 58.82) --
	( 94.01, 58.82) --
	( 94.01, 58.81) --
	( 94.02, 58.81) --
	( 94.02, 58.81) --
	( 94.04, 58.81) --
	( 94.04, 58.81) --
	( 94.06, 58.81) --
	( 94.06, 58.81) --
	( 94.07, 58.81) --
	( 94.07, 58.81) --
	( 94.07, 58.81) --
	( 94.07, 58.81) --
	( 94.07, 58.81) --
	( 94.07, 58.81) --
	( 94.08, 58.81) --
	( 94.08, 58.81) --
	( 94.09, 58.81) --
	( 94.09, 58.81) --
	( 94.10, 58.81) --
	( 94.10, 58.81) --
	( 94.13, 58.81) --
	( 94.13, 58.81) --
	( 94.14, 58.81) --
	( 94.14, 58.81) --
	( 94.15, 58.81) --
	( 94.15, 58.81) --
	( 94.23, 58.81) --
	( 94.23, 58.81) --
	( 94.27, 58.81) --
	( 94.27, 58.81) --
	( 94.27, 58.81) --
	( 94.27, 58.81) --
	( 94.29, 58.81) --
	( 94.29, 58.80) --
	( 94.29, 58.80) --
	( 94.29, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.80) --
	( 94.30, 58.79) --
	( 94.31, 58.79) --
	( 94.31, 58.79) --
	( 94.31, 58.79) --
	( 94.31, 58.76) --
	( 94.31, 58.76) --
	( 94.31, 58.74) --
	( 94.31, 58.74) --
	( 94.31, 58.73) --
	( 94.33, 58.73) --
	( 94.33, 58.72) --
	( 94.34, 58.72) --
	( 94.34, 58.71) --
	( 94.35, 58.71) --
	( 94.35, 58.71) --
	( 94.35, 58.71) --
	( 94.35, 58.69) --
	( 94.35, 58.69) --
	( 94.35, 58.69) --
	( 94.35, 58.69) --
	( 94.35, 58.69) --
	( 94.36, 58.69) --
	( 94.36, 58.65) --
	( 94.36, 58.65) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.58) --
	( 94.36, 58.57) --
	( 94.37, 58.57) --
	( 94.37, 58.57) --
	( 94.37, 58.57) --
	( 94.37, 58.54) --
	( 94.37, 58.54) --
	( 94.37, 58.54) --
	( 94.37, 58.54) --
	( 94.37, 58.54) --
	( 94.37, 58.54) --
	( 94.37, 58.53) --
	( 94.37, 58.53) --
	( 94.37, 58.53) --
	( 94.38, 58.53) --
	( 94.38, 58.50) --
	( 94.38, 58.50) --
	( 94.38, 58.49) --
	( 94.38, 58.49) --
	( 94.38, 58.49) --
	( 94.38, 58.49) --
	( 94.38, 58.48) --
	( 94.38, 58.48) --
	( 94.38, 58.48) --
	( 94.38, 58.48) --
	( 94.38, 58.48) --
	( 94.39, 58.48) --
	( 94.39, 58.48) --
	( 94.40, 58.48) --
	( 94.40, 58.48) --
	( 94.40, 58.48) --
	( 94.40, 58.48) --
	( 94.40, 58.48) --
	( 94.40, 58.48) --
	( 94.42, 58.48) --
	( 94.42, 58.47) --
	( 94.42, 58.47) --
	( 94.42, 58.45) --
	( 94.42, 58.45) --
	( 94.42, 58.44) --
	( 94.42, 58.44) --
	( 94.42, 58.44) --
	( 94.42, 58.44) --
	( 94.42, 58.43) --
	( 94.42, 58.43) --
	( 94.42, 58.43) --
	( 94.45, 58.43) --
	( 94.45, 58.42) --
	( 94.45, 58.42) --
	( 94.45, 58.39) --
	( 94.46, 58.39) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.38) --
	( 94.46, 58.35) --
	( 94.46, 58.35) --
	( 94.46, 58.35) --
	( 94.46, 58.35) --
	( 94.46, 58.35) --
	( 94.46, 58.35) --
	( 94.46, 58.34) --
	( 94.46, 58.34) --
	( 94.46, 58.34) --
	( 94.46, 58.34) --
	( 94.46, 58.34) --
	( 94.46, 58.34) --
	( 94.46, 58.33) --
	( 94.46, 58.33) --
	( 94.46, 58.33) --
	( 94.47, 58.33) --
	( 94.47, 58.33) --
	( 94.47, 58.33) --
	( 94.47, 58.33) --
	( 94.48, 58.33) --
	( 94.48, 58.32) --
	( 94.48, 58.32) --
	( 94.48, 58.32) --
	( 94.48, 58.32) --
	( 94.48, 58.31) --
	( 94.48, 58.31) --
	( 94.48, 58.31) --
	( 94.48, 58.31) --
	( 94.48, 58.31) --
	( 94.49, 58.31) --
	( 94.49, 58.31) --
	( 94.51, 58.31) --
	( 94.51, 58.30) --
	( 94.51, 58.30) --
	( 94.51, 58.25) --
	( 94.51, 58.25) --
	( 94.51, 58.24) --
	( 94.51, 58.24) --
	( 94.51, 58.21) --
	( 94.51, 58.21) --
	( 94.51, 58.21) --
	( 94.52, 58.21) --
	( 94.52, 58.21) --
	( 94.52, 58.21) --
	( 94.52, 58.20) --
	( 94.52, 58.20) --
	( 94.52, 58.20) --
	( 94.52, 58.20) --
	( 94.52, 58.20) --
	( 94.52, 58.20) --
	( 94.52, 58.19) --
	( 94.52, 58.19) --
	( 94.52, 58.19) --
	( 94.52, 58.19) --
	( 94.52, 58.17) --
	( 94.52, 58.17) --
	( 94.52, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.16) --
	( 94.53, 58.15) --
	( 94.54, 58.15) --
	( 94.54, 58.15) --
	( 94.54, 58.15) --
	( 94.54, 58.15) --
	( 94.54, 58.15) --
	( 94.54, 58.14) --
	( 94.55, 58.14) --
	( 94.55, 58.14) --
	( 94.55, 58.14) --
	( 94.55, 58.13) --
	( 94.56, 58.13) --
	( 94.56, 58.11) --
	( 94.56, 58.11) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.10) --
	( 94.56, 58.02) --
	( 94.56, 58.02) --
	( 94.56, 58.02) --
	( 94.57, 58.02) --
	( 94.57, 58.02) --
	( 94.57, 58.02) --
	( 94.57, 57.95) --
	( 94.57, 57.95) --
	( 94.57, 57.95) --
	( 94.57, 57.95) --
	( 94.57, 57.95) --
	( 94.57, 57.95) --
	( 94.57, 57.94) --
	( 94.57, 57.94) --
	( 94.57, 57.94) --
	( 94.57, 57.94) --
	( 94.57, 57.94) --
	( 94.58, 57.94) --
	( 94.58, 57.93) --
	( 94.58, 57.93) --
	( 94.58, 57.93) --
	( 94.58, 57.93) --
	( 94.58, 57.93) --
	( 94.59, 57.93) --
	( 94.59, 57.92) --
	( 94.59, 57.92) --
	( 94.59, 57.91) --
	( 94.59, 57.91) --
	( 94.59, 57.91) --
	( 94.60, 57.91) --
	( 94.60, 57.90) --
	( 94.60, 57.90) --
	( 94.60, 57.90) --
	( 94.60, 57.90) --
	( 94.60, 57.90) --
	( 94.60, 57.90) --
	( 94.60, 57.88) --
	( 94.60, 57.88) --
	( 94.60, 57.88) --
	( 94.60, 57.88) --
	( 94.60, 57.87) --
	( 94.60, 57.87) --
	( 94.60, 57.83) --
	( 94.63, 57.83) --
	( 94.63, 57.83) --
	( 94.64, 57.83) --
	( 94.64, 57.83) --
	( 94.74, 57.83) --
	( 94.74, 57.83) --
	( 94.74, 57.83) --
	( 94.74, 57.83) --
	( 94.76, 57.83) --
	( 94.76, 57.83) --
	( 94.82, 57.83) --
	( 94.82, 57.83) --
	( 94.82, 57.83) --
	( 94.82, 57.83) --
	( 94.83, 57.83) --
	( 94.83, 57.82) --
	( 94.88, 57.82) --
	( 94.88, 57.82) --
	( 94.91, 57.82) --
	( 94.91, 57.82) --
	( 94.95, 57.82) --
	( 94.95, 57.82) --
	( 94.95, 57.82) --
	( 94.95, 57.82) --
	( 95.04, 57.82) --
	( 95.04, 57.82) --
	( 95.26, 57.82) --
	( 95.26, 57.82) --
	( 95.27, 57.82) --
	( 95.27, 57.82) --
	( 95.27, 57.82) --
	( 95.27, 57.82) --
	( 95.28, 57.82) --
	( 95.28, 57.82) --
	( 95.31, 57.82) --
	( 95.31, 57.82) --
	( 95.32, 57.82) --
	( 95.32, 57.82) --
	( 95.33, 57.82) --
	( 95.33, 57.80) --
	( 95.33, 57.80) --
	( 95.33, 57.80) --
	( 95.33, 57.80) --
	( 95.33, 57.80) --
	( 95.33, 57.80) --
	( 95.33, 57.80) --
	( 95.34, 57.80) --
	( 95.34, 57.80) --
	( 95.34, 57.80) --
	( 95.34, 57.80) --
	( 95.34, 57.80) --
	( 95.34, 57.79) --
	( 95.35, 57.79) --
	( 95.35, 57.79) --
	( 95.63, 57.79) --
	( 95.63, 57.78) --
	( 95.66, 57.78) --
	( 95.66, 57.77) --
	( 95.66, 57.77) --
	( 95.66, 57.77) --
	( 95.66, 57.77) --
	( 95.66, 57.76) --
	( 95.66, 57.76) --
	( 95.66, 57.76) --
	( 95.66, 57.76) --
	( 95.66, 57.75) --
	( 95.68, 57.75) --
	( 95.68, 57.75) --
	( 95.68, 57.75) --
	( 95.68, 57.75) --
	( 95.68, 57.75) --
	( 95.68, 57.75) --
	( 95.69, 57.75) --
	( 95.69, 57.74) --
	( 95.69, 57.74) --
	( 95.69, 57.74) --
	( 95.88, 57.74) --
	( 95.88, 57.74) --
	( 95.98, 57.74) --
	( 95.98, 57.74) --
	( 95.99, 57.74) --
	( 95.99, 57.74) --
	( 95.99, 57.74) --
	( 95.99, 57.74) --
	( 96.13, 57.74) --
	( 96.13, 57.74) --
	( 96.15, 57.74) --
	( 96.15, 57.74) --
	( 96.25, 57.74) --
	( 96.25, 57.74) --
	( 96.26, 57.74) --
	( 96.26, 57.73) --
	( 96.26, 57.73) --
	( 96.26, 57.72) --
	( 96.36, 57.72) --
	( 96.36, 57.72) --
	( 96.37, 57.72) --
	( 96.37, 57.72) --
	( 96.37, 57.72) --
	( 96.37, 57.72) --
	( 96.41, 57.72) --
	( 96.41, 57.72) --
	( 96.41, 57.72) --
	( 96.41, 57.72) --
	( 96.41, 57.72) --
	( 96.41, 57.72) --
	( 96.42, 57.72) --
	( 96.42, 57.71) --
	( 96.42, 57.71) --
	( 96.42, 57.71) --
	( 96.42, 57.71) --
	( 96.42, 57.71) --
	( 96.43, 57.71) --
	( 96.43, 57.71) --
	( 96.55, 57.71) --
	( 96.55, 57.71) --
	( 96.58, 57.71) --
	( 96.58, 57.71) --
	( 96.58, 57.71) --
	( 96.58, 57.71) --
	( 96.72, 57.71) --
	( 96.72, 57.71) --
	( 96.85, 57.71) --
	( 96.85, 57.71) --
	( 96.98, 57.71) --
	( 96.98, 57.71) --
	( 96.99, 57.71) --
	( 96.99, 57.71) --
	( 97.04, 57.71) --
	( 97.04, 57.71) --
	( 97.04, 57.71) --
	( 97.04, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.22, 57.71) --
	( 97.23, 57.71) --
	( 97.23, 57.71) --
	( 97.52, 57.71) --
	( 97.52, 57.70) --
	( 97.66, 57.70) --
	( 97.66, 57.70) --
	( 97.68, 57.70) --
	( 97.68, 57.70) --
	( 97.71, 57.70) --
	( 97.71, 57.70) --
	( 97.71, 57.70) --
	( 97.71, 57.70) --
	( 97.75, 57.70) --
	( 97.75, 57.70) --
	( 97.75, 57.70) --
	( 97.75, 57.70) --
	( 97.76, 57.70) --
	( 97.76, 57.70) --
	( 97.77, 57.70) --
	( 97.77, 57.70) --
	( 97.84, 57.70) --
	( 97.84, 57.70) --
	( 98.06, 57.70) --
	( 98.06, 57.70) --
	( 98.07, 57.70) --
	( 98.07, 57.70) --
	( 98.07, 57.70) --
	( 98.07, 57.70) --
	( 98.08, 57.70) --
	( 98.08, 57.70) --
	( 98.08, 57.70) --
	( 98.08, 57.70) --
	( 98.64, 57.70) --
	( 98.64, 57.70) --
	( 98.78, 57.70) --
	( 98.78, 57.69) --
	( 98.78, 57.69) --
	( 98.78, 57.69) --
	( 98.78, 57.69) --
	( 98.78, 57.68) --
	( 98.79, 57.68) --
	( 98.79, 57.68) --
	( 98.79, 57.68) --
	( 98.79, 57.67) --
	( 98.80, 57.67) --
	( 98.80, 57.67) --
	( 98.89, 57.67) --
	( 98.89, 57.66) --
	( 98.94, 57.66) --
	( 98.94, 57.66) --
	( 98.95, 57.66) --
	( 98.95, 57.66) --
	( 98.95, 57.66) --
	( 98.95, 57.66) --
	( 98.96, 57.66) --
	( 98.96, 57.66) --
	( 99.12, 57.66) --
	( 99.12, 57.66) --
	( 99.12, 57.66) --
	( 99.12, 57.66) --
	( 99.13, 57.66) --
	( 99.13, 57.65) --
	( 99.25, 57.65) --
	( 99.25, 57.65) --
	( 99.26, 57.65) --
	( 99.26, 57.65) --
	( 99.26, 57.65) --
	( 99.26, 57.64) --
	( 99.27, 57.64) --
	( 99.27, 57.64) --
	( 99.27, 57.64) --
	( 99.27, 57.64) --
	( 99.28, 57.64) --
	( 99.28, 57.64) --
	( 99.28, 57.64) --
	( 99.28, 57.64) --
	( 99.28, 57.64) --
	( 99.28, 57.63) --
	( 99.28, 57.63) --
	( 99.28, 57.63) --
	( 99.29, 57.63) --
	( 99.29, 57.63) --
	( 99.29, 57.63) --
	( 99.29, 57.63) --
	( 99.29, 57.63) --
	( 99.29, 57.62) --
	( 99.29, 57.62) --
	( 99.29, 57.62) --
	( 99.33, 57.62) --
	( 99.33, 57.62) --
	( 99.33, 57.62) --
	( 99.33, 57.62) --
	( 99.33, 57.62) --
	( 99.33, 57.62) --
	( 99.37, 57.62) --
	( 99.37, 57.61) --
	( 99.37, 57.61) --
	( 99.37, 57.61) --
	( 99.37, 57.61) --
	( 99.37, 57.61) --
	( 99.38, 57.61) --
	( 99.38, 57.61) --
	( 99.38, 57.61) --
	( 99.38, 57.61) --
	( 99.40, 57.61) --
	( 99.40, 57.61) --
	( 99.40, 57.61) --
	( 99.40, 57.61) --
	( 99.40, 57.61) --
	( 99.40, 57.61) --
	( 99.41, 57.61) --
	( 99.41, 57.61) --
	( 99.42, 57.61) --
	( 99.42, 57.61) --
	( 99.42, 57.61) --
	( 99.42, 57.61) --
	( 99.42, 57.61) --
	( 99.42, 57.61) --
	( 99.46, 57.61) --
	( 99.46, 57.61) --
	( 99.47, 57.61) --
	( 99.47, 57.61) --
	( 99.47, 57.61) --
	( 99.47, 57.61) --
	( 99.47, 57.61) --
	( 99.47, 57.61) --
	( 99.48, 57.61) --
	( 99.48, 57.61) --
	( 99.48, 57.61) --
	( 99.48, 57.61) --
	( 99.49, 57.61) --
	( 99.49, 57.61) --
	( 99.49, 57.61) --
	( 99.49, 57.61) --
	( 99.72, 57.61) --
	( 99.72, 57.61) --
	( 99.74, 57.61) --
	( 99.74, 57.61) --
	( 99.75, 57.61) --
	( 99.75, 57.61) --
	( 99.76, 57.61) --
	( 99.76, 57.61) --
	( 99.85, 57.61) --
	( 99.85, 57.61) --
	( 99.91, 57.61) --
	( 99.91, 57.61) --
	( 99.91, 57.61) --
	( 99.91, 57.61) --
	( 99.91, 57.61) --
	( 99.91, 57.61) --
	( 99.92, 57.61) --
	( 99.92, 57.61) --
	( 99.93, 57.61) --
	( 99.93, 57.61) --
	( 99.97, 57.61) --
	( 99.97, 57.60) --
	( 99.97, 57.60) --
	( 99.97, 57.60) --
	( 99.97, 57.60) --
	( 99.97, 57.60) --
	( 99.97, 57.60) --
	( 99.97, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.60) --
	( 99.98, 57.59) --
	( 99.98, 57.59) --
	( 99.98, 57.58) --
	( 99.99, 57.58) --
	( 99.99, 57.58) --
	( 99.99, 57.58) --
	( 99.99, 57.58) --
	( 99.99, 57.58) --
	( 99.99, 57.57) --
	(100.00, 57.57) --
	(100.00, 57.57) --
	(100.00, 57.57) --
	(100.00, 57.57) --
	(100.01, 57.57) --
	(100.01, 57.57) --
	(100.01, 57.57) --
	(100.01, 57.57) --
	(100.02, 57.57) --
	(100.02, 57.56) --
	(100.03, 57.56) --
	(100.03, 57.56) --
	(100.03, 57.56) --
	(100.03, 57.56) --
	(100.03, 57.56) --
	(100.03, 57.56) --
	(100.04, 57.56) --
	(100.04, 57.55) --
	(100.04, 57.55) --
	(100.04, 57.55) --
	(100.04, 57.55) --
	(100.04, 57.54) --
	(100.04, 57.54) --
	(100.04, 57.53) --
	(100.04, 57.53) --
	(100.04, 57.53) --
	(100.04, 57.53) --
	(100.04, 57.52) --
	(100.04, 57.52) --
	(100.04, 57.51) --
	(100.04, 57.51) --
	(100.04, 57.51) --
	(100.04, 57.51) --
	(100.04, 57.51) --
	(100.04, 57.51) --
	(100.04, 57.51) --
	(100.05, 57.51) --
	(100.05, 57.51) --
	(100.06, 57.51) --
	(100.06, 57.51) --
	(100.06, 57.51) --
	(100.06, 57.50) --
	(100.06, 57.50) --
	(100.06, 57.45) --
	(100.06, 57.45) --
	(100.06, 57.45) --
	(100.06, 57.45) --
	(100.06, 57.45) --
	(100.07, 57.45) --
	(100.07, 57.40) --
	(100.07, 57.40) --
	(100.07, 57.40) --
	(100.07, 57.40) --
	(100.07, 57.39) --
	(100.07, 57.39) --
	(100.07, 57.39) --
	(100.08, 57.39) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.31) --
	(100.08, 57.29) --
	(100.08, 57.29) --
	(100.08, 57.29) --
	(100.08, 57.29) --
	(100.08, 57.28) --
	(100.08, 57.28) --
	(100.08, 57.28) --
	(100.08, 57.28) --
	(100.08, 57.27) --
	(100.08, 57.27) --
	(100.08, 57.27) --
	(100.08, 57.27) --
	(100.08, 57.26) --
	(100.09, 57.26) --
	(100.09, 57.26) --
	(100.14, 57.26) --
	(100.14, 57.26) --
	(100.15, 57.26) --
	(100.15, 57.25) --
	(100.15, 57.25) --
	(100.15, 57.25) --
	(100.15, 57.25) --
	(100.15, 57.25) --
	(100.15, 57.25) --
	(100.15, 57.20) --
	(100.15, 57.20) --
	(100.15, 57.20) --
	(100.15, 57.20) --
	(100.15, 57.19) --
	(100.15, 57.19) --
	(100.15, 57.19) --
	(100.15, 57.19) --
	(100.15, 57.19) --
	(100.16, 57.19) --
	(100.16, 57.19) --
	(100.20, 57.19) --
	(100.20, 57.19) --
	(100.38, 57.19) --
	(100.38, 57.19) --
	(100.52, 57.19) --
	(100.52, 57.18) --
	(100.52, 57.18) --
	(100.52, 57.18) --
	(100.57, 57.18) --
	(100.57, 57.18) --
	(100.57, 57.18) --
	(100.57, 57.17) --
	(100.57, 57.17) --
	(100.57, 57.17) --
	(100.57, 57.17) --
	(100.57, 57.16) --
	(100.58, 57.16) --
	(100.58, 57.16) --
	(100.59, 57.16) --
	(100.59, 57.15) --
	(100.59, 57.15) --
	(100.59, 57.14) --
	(100.59, 57.14) --
	(100.59, 57.13) --
	(100.59, 57.13) --
	(100.59, 57.13) --
	(100.59, 57.13) --
	(100.59, 57.13) --
	(100.59, 57.13) --
	(100.59, 57.12) --
	(100.67, 57.12) --
	(100.67, 57.12) --
	(100.67, 57.12) --
	(100.67, 57.12) --
	(100.83, 57.12) --
	(100.83, 57.12) --
	(100.83, 57.12) --
	(100.83, 57.12) --
	(101.10, 57.12) --
	(101.10, 57.12) --
	(101.11, 57.12) --
	(101.11, 57.12) --
	(101.11, 57.12) --
	(101.11, 57.12) --
	(101.65, 57.12) --
	(101.65, 57.12) --
	(101.70, 57.12) --
	(101.70, 57.10) --
	(101.70, 57.10) --
	(101.70, 57.10) --
	(101.70, 57.10) --
	(101.70, 57.09) --
	(101.72, 57.09) --
	(101.72, 57.08) --
	(101.72, 57.08) --
	(101.72, 57.08) --
	(101.72, 57.08) --
	(101.72, 57.08) --
	(101.75, 57.08) --
	(101.75, 57.08) --
	(101.83, 57.08) --
	(101.83, 57.08) --
	(101.84, 57.08) --
	(101.84, 57.08) --
	(101.84, 57.08) --
	(101.84, 57.08) --
	(101.89, 57.08) --
	(101.89, 57.08) --
	(101.97, 57.08) --
	(101.97, 57.08) --
	(101.99, 57.08) --
	(101.99, 57.08) --
	(102.00, 57.08) --
	(102.00, 57.08) --
	(102.21, 57.08) --
	(102.21, 57.08) --
	(102.44, 57.08) --
	(102.44, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.48, 57.07) --
	(102.49, 57.07) --
	(102.49, 57.07) --
	(102.57, 57.07) --
	(102.57, 57.07) --
	(102.58, 57.07) --
	(102.58, 57.07) --
	(102.58, 57.07) --
	(102.58, 57.07) --
	(102.58, 57.07) --
	(102.58, 57.07) --
	(102.59, 57.07) --
	(102.59, 57.07) --
	(102.59, 57.07) --
	(102.59, 57.07) --
	(102.59, 57.07) --
	(102.59, 57.07) --
	(102.93, 57.07) --
	(102.93, 57.07) --
	(103.35, 57.07) --
	(103.35, 57.07) --
	(103.50, 57.07) --
	(103.50, 57.07) --
	(103.50, 57.07) --
	(103.50, 57.07) --
	(103.57, 57.07) --
	(103.57, 57.07) --
	(103.57, 57.07) --
	(103.57, 57.06) --
	(103.58, 57.06) --
	(103.58, 57.06) --
	(103.63, 57.06) --
	(103.63, 57.06) --
	(103.67, 57.06) --
	(103.67, 57.06) --
	(103.68, 57.06) --
	(103.68, 57.06) --
	(103.76, 57.06) --
	(103.76, 57.06) --
	(103.88, 57.06) --
	(103.88, 57.06) --
	(103.93, 57.06) --
	(103.93, 57.06) --
	(103.93, 57.06) --
	(103.93, 57.06) --
	(104.32, 57.06) --
	(104.32, 57.06) --
	(104.33, 57.06) --
	(104.33, 57.06) --
	(104.78, 57.06) --
	(104.78, 57.06) --
	(104.79, 57.06) --
	(104.79, 57.06) --
	(104.91, 57.06) --
	(104.91, 57.06) --
	(105.23, 57.06) --
	(105.23, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.24, 57.06) --
	(105.25, 57.06) --
	(105.25, 57.06) --
	(105.25, 57.06) --
	(105.25, 57.06) --
	(105.26, 57.06) --
	(105.26, 57.06) --
	(105.28, 57.06) --
	(105.28, 57.06) --
	(105.28, 57.06) --
	(105.28, 57.06) --
	(105.28, 57.06) --
	(105.28, 57.06) --
	(105.29, 57.06) --
	(105.29, 57.06) --
	(105.29, 57.06) --
	(105.29, 57.06) --
	(105.29, 57.06) --
	(105.29, 57.06) --
	(105.30, 57.06) --
	(105.30, 57.06) --
	(105.30, 57.06) --
	(105.30, 57.05) --
	(105.31, 57.05) --
	(105.31, 57.05) --
	(105.31, 57.05) --
	(105.31, 57.05) --
	(105.32, 57.05) --
	(105.32, 57.05) --
	(105.32, 57.05) --
	(105.32, 57.05) --
	(105.38, 57.05) --
	(105.38, 57.05) --
	(105.38, 57.05) --
	(105.38, 57.05) --
	(105.38, 57.05) --
	(105.38, 57.05) --
	(105.49, 57.05) --
	(105.49, 57.05) --
	(105.49, 57.05) --
	(105.49, 57.05) --
	(105.49, 57.05) --
	(105.49, 57.05) --
	(105.67, 57.05) --
	(105.67, 57.05) --
	(105.68, 57.05) --
	(105.68, 57.05) --
	(105.75, 57.05) --
	(105.75, 57.05) --
	(106.00, 57.05) --
	(106.00, 57.05) --
	(106.02, 57.05) --
	(106.02, 57.05) --
	(106.02, 57.05) --
	(106.02, 57.05) --
	(106.02, 57.05) --
	(106.02, 57.05) --
	(106.53, 57.05) --
	(106.53, 57.05) --
	(106.53, 57.05) --
	(106.53, 57.05) --
	(106.54, 57.05) --
	(106.54, 57.05) --
	(106.54, 57.05) --
	(106.54, 57.05) --
	(106.75, 57.05) --
	(106.75, 57.05) --
	(106.76, 57.05) --
	(106.76, 57.05) --
	(106.76, 57.05) --
	(106.76, 57.05) --
	(106.77, 57.05) --
	(106.77, 57.05) --
	(106.84, 57.05) --
	(106.84, 57.05) --
	(106.85, 57.05) --
	(106.85, 57.05) --
	(106.85, 57.05) --
	(106.85, 57.04) --
	(106.85, 57.04) --
	(106.85, 57.04) --
	(106.86, 57.04) --
	(106.86, 57.04) --
	(106.86, 57.04) --
	(106.86, 57.04) --
	(106.99, 57.04) --
	(106.99, 57.04) --
	(107.33, 57.04) --
	(107.33, 57.04) --
	(107.34, 57.04) --
	(107.34, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.42, 57.04) --
	(107.43, 57.04) --
	(107.43, 57.04) --
	(107.43, 57.04) --
	(107.43, 57.04) --
	(107.60, 57.04) --
	(107.60, 57.04) --
	(107.60, 57.04) --
	(107.60, 57.04) --
	(107.75, 57.04) --
	(107.75, 57.04) --
	(107.75, 57.04) --
	(107.75, 57.04) --
	(108.09, 57.04) --
	(108.09, 57.04) --
	(108.09, 57.04) --
	(108.09, 57.04) --
	(108.32, 57.04) --
	(108.32, 57.04) --
	(108.77, 57.04) --
	(108.77, 57.04) --
	(108.77, 57.04) --
	(108.77, 57.04) --
	(108.77, 57.04) --
	(108.77, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.83, 57.04) --
	(108.84, 57.04) --
	(108.84, 57.04) --
	(108.84, 57.04) --
	(108.84, 57.04) --
	(108.85, 57.04) --
	(108.85, 57.04) --
	(108.86, 57.04) --
	(108.86, 57.04) --
	(108.93, 57.04) --
	(108.93, 57.04) --
	(109.49, 57.04) --
	(109.49, 57.04) --
	(109.52, 57.04) --
	(109.52, 57.04) --
	(109.52, 57.04) --
	(109.52, 57.04) --
	(109.53, 57.04) --
	(109.53, 57.04) --
	(109.53, 57.04) --
	(109.53, 57.04) --
	(109.65, 57.04) --
	(109.65, 57.04) --
	(109.66, 57.04) --
	(109.66, 57.03) --
	(109.68, 57.03) --
	(109.68, 57.03) --
	(109.68, 57.03) --
	(109.68, 57.03) --
	(109.68, 57.03) --
	(109.68, 57.03) --
	(109.69, 57.03) --
	(109.69, 57.03) --
	(109.73, 57.03) --
	(109.73, 57.03) --
	(109.73, 57.03) --
	(109.73, 57.03) --
	(109.73, 57.03) --
	(109.73, 57.03) --
	(109.89, 57.03) --
	(109.89, 57.03) --
	(109.90, 57.03) --
	(109.90, 57.03) --
	(109.90, 57.03) --
	(109.90, 57.03) --
	(109.91, 57.03) --
	(109.91, 57.03) --
	(109.91, 57.03) --
	(109.91, 57.03) --
	(109.91, 57.03) --
	(109.91, 57.03) --
	(109.92, 57.03) --
	(109.92, 57.03) --
	(109.92, 57.03) --
	(109.92, 57.03) --
	(109.93, 57.03) --
	(109.93, 57.03) --
	(109.93, 57.03) --
	(109.93, 57.03) --
	(109.93, 57.03) --
	(109.93, 57.03) --
	(110.03, 57.03) --
	(110.03, 57.03) --
	(110.04, 57.03) --
	(110.04, 57.03) --
	(110.04, 57.03) --
	(110.04, 57.03) --
	(110.31, 57.03) --
	(110.31, 57.03) --
	(110.31, 57.03) --
	(110.31, 57.03) --
	(110.31, 57.03) --
	(110.31, 57.03) --
	(110.35, 57.03) --
	(110.35, 57.03) --
	(110.72, 57.03) --
	(110.72, 57.03) --
	(111.22, 57.03) --
	(111.22, 57.03) --
	(111.42, 57.03) --
	(111.42, 57.02) --
	(111.43, 57.02) --
	(111.43, 57.02) --
	(111.73, 57.02) --
	(111.73, 57.02) --
	(112.60, 57.02) --
	(112.60, 57.02) --
	(112.60, 57.02) --
	(112.60, 57.02) --
	(112.60, 57.02) --
	(112.60, 57.02) --
	(112.61, 57.02) --
	(112.61, 57.02) --
	(112.61, 57.02) --
	(112.61, 57.02) --
	(112.88, 57.02) --
	(112.88, 57.01) --
	(112.88, 57.01) --
	(112.88, 57.01) --
	(112.88, 57.01) --
	(112.88, 57.00) --
	(112.89, 57.00) --
	(112.89, 57.00) --
	(112.90, 57.00) --
	(112.90, 57.00) --
	(112.90, 57.00) --
	(112.90, 56.99) --
	(113.10, 56.99) --
	(113.10, 56.99) --
	(113.10, 56.99) --
	(113.10, 56.99) --
	(113.10, 56.99) --
	(113.10, 56.99) --
	(113.11, 56.99) --
	(113.11, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(113.89, 56.99) --
	(114.47, 56.99) --
	(114.47, 56.99) --
	(116.01, 56.99) --
	(116.01, 56.99) --
	(116.77, 56.99) --
	(116.77, 56.99) --
	(116.77, 56.99) --
	(116.77, 56.99) --
	(116.77, 56.99) --
	(116.77, 56.99) --
	(116.83, 56.99) --
	(116.83, 56.99) --
	(118.89, 56.99) --
	(118.89, 56.99) --
	(118.89, 56.99) --
	(118.89, 56.99) --
	(118.89, 56.99) --
	(118.89, 56.99) --
	(118.90, 56.99) --
	(118.90, 56.99) --
	(119.61, 56.99) --
	(119.61, 56.99) --
	(119.61, 56.99) --
	(119.61, 56.99) --
	(119.61, 56.99) --
	(119.61, 56.99) --
	(119.62, 56.99) --
	(119.62, 56.98) --
	(119.62, 56.98) --
	(119.62, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.31, 56.98) --
	(120.32, 56.98) --
	(120.32, 56.98) --
	(120.32, 56.98) --
	(120.32, 56.98) --
	(120.34, 56.98) --
	(120.34, 56.98) --
	(121.36, 56.98) --
	(121.36, 56.98) --
	(122.63, 56.98) --
	(122.63, 56.98) --
	(122.63, 56.98) --
	(122.63, 56.98) --
	(122.63, 56.98) --
	(122.63, 56.98) --
	(122.64, 56.98) --
	(122.64, 56.98) --
	(122.64, 56.98) --
	(122.64, 56.98) --
	(122.64, 56.98) --
	(122.64, 56.98) --
	(124.09, 56.98) --
	(124.09, 56.98) --
	(124.09, 56.98) --
	(124.09, 56.98) --
	(124.72, 56.98) --
	(124.72, 56.98) --
	(124.72, 56.98) --
	(124.72, 56.98) --
	(125.74, 56.98) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.73,128.73) --
	( 41.73,125.13) --
	( 41.94,125.13) --
	( 41.94,123.84) --
	( 42.23,123.84) --
	( 42.23,106.64) --
	( 48.13,106.64) --
	( 48.13,106.30) --
	( 48.33,106.30) --
	( 48.33,104.93) --
	( 48.85,104.93) --
	( 48.85,104.83) --
	( 49.00,104.83) --
	( 49.00,104.57) --
	( 49.32,104.57) --
	( 49.32,104.54) --
	( 49.77,104.54) --
	( 49.77,104.38) --
	( 50.55,104.38) --
	( 50.55,104.27) --
	( 51.85,104.27) --
	( 51.85,104.26) --
	( 52.38,104.26) --
	( 52.38,104.04) --
	( 52.41,104.04) --
	( 52.41,103.27) --
	( 52.56,103.27) --
	( 52.56,103.18) --
	( 52.59,103.18) --
	( 52.59,103.06) --
	( 52.66,103.06) --
	( 52.66,102.64) --
	( 52.71,102.64) --
	( 52.71,101.44) --
	( 52.77,101.44) --
	( 52.77,101.19) --
	( 52.83,101.19) --
	( 52.83,100.65) --
	( 52.87,100.65) --
	( 52.87,100.63) --
	( 53.01,100.63) --
	( 53.01,100.56) --
	( 53.17,100.56) --
	( 53.17,100.46) --
	( 53.27,100.46) --
	( 53.27,100.06) --
	( 53.35,100.06) --
	( 53.35, 99.92) --
	( 53.42, 99.92) --
	( 53.42, 99.85) --
	( 53.55, 99.85) --
	( 53.55, 99.14) --
	( 53.82, 99.14) --
	( 53.82, 98.93) --
	( 54.03, 98.93) --
	( 54.03, 98.90) --
	( 54.34, 98.90) --
	( 54.34, 98.31) --
	( 54.51, 98.31) --
	( 54.51, 98.12) --
	( 54.69, 98.12) --
	( 54.69, 98.05) --
	( 54.96, 98.05) --
	( 54.96, 96.64) --
	( 54.98, 96.64) --
	( 54.98, 96.43) --
	( 55.09, 96.43) --
	( 55.09, 96.38) --
	( 55.18, 96.38) --
	( 55.18, 96.06) --
	( 55.29, 96.06) --
	( 55.29, 96.04) --
	( 55.41, 96.04) --
	( 55.41, 94.54) --
	( 55.62, 94.54) --
	( 55.62, 94.44) --
	( 55.77, 94.44) --
	( 55.77, 94.34) --
	( 56.26, 94.34) --
	( 56.26, 94.23) --
	( 56.49, 94.23) --
	( 56.49, 93.98) --
	( 56.67, 93.98) --
	( 56.67, 93.98) --
	( 56.77, 93.98) --
	( 56.77, 93.70) --
	( 57.01, 93.70) --
	( 57.01, 93.68) --
	( 57.54, 93.68) --
	( 57.54, 91.61) --
	( 58.28, 91.61) --
	( 58.28, 87.64) --
	( 58.38, 87.64) --
	( 58.38, 87.62) --
	( 58.48, 87.62) --
	( 58.48, 87.16) --
	( 58.51, 87.16) --
	( 58.51, 86.92) --
	( 58.53, 86.92) --
	( 58.53, 86.85) --
	( 58.64, 86.85) --
	( 58.64, 86.45) --
	( 58.75, 86.45) --
	( 58.75, 84.79) --
	( 58.79, 84.79) --
	( 58.79, 84.66) --
	( 58.86, 84.66) --
	( 58.86, 83.58) --
	( 58.93, 83.58) --
	( 58.93, 81.44) --
	( 59.00, 81.44) --
	( 59.00, 80.49) --
	( 59.04, 80.49) --
	( 59.04, 78.61) --
	( 59.90, 78.61) --
	( 59.90, 77.92) --
	( 59.97, 77.92) --
	( 59.97, 77.56) --
	( 60.08, 77.56) --
	( 60.08, 77.54) --
	( 60.95, 77.54) --
	( 60.95, 77.51) --
	( 61.00, 77.51) --
	( 61.00, 77.49) --
	( 61.05, 77.49) --
	( 61.05, 77.49) --
	( 61.09, 77.49) --
	( 61.09, 77.48) --
	( 61.12, 77.48) --
	( 61.12, 77.48) --
	( 61.16, 77.48) --
	( 61.16, 77.48) --
	( 61.19, 77.48) --
	( 61.19, 77.48) --
	( 61.22, 77.48) --
	( 61.22, 77.47) --
	( 61.31, 77.47) --
	( 61.31, 77.46) --
	( 61.36, 77.46) --
	( 61.36, 77.44) --
	( 61.40, 77.44) --
	( 61.40, 77.44) --
	( 61.44, 77.44) --
	( 61.44, 77.43) --
	( 61.48, 77.43) --
	( 61.48, 77.42) --
	( 61.51, 77.42) --
	( 61.51, 77.42) --
	( 61.61, 77.42) --
	( 61.61, 77.41) --
	( 61.63, 77.41) --
	( 61.63, 77.29) --
	( 61.64, 77.29) --
	( 61.64, 77.29) --
	( 61.68, 77.29) --
	( 61.68, 77.28) --
	( 61.97, 77.28) --
	( 61.97, 77.28) --
	( 62.02, 77.28) --
	( 62.02, 77.25) --
	( 62.07, 77.25) --
	( 62.07, 77.23) --
	( 62.59, 77.23) --
	( 62.59, 77.18) --
	( 62.71, 77.18) --
	( 62.71, 77.01) --
	( 62.82, 77.01) --
	( 62.82, 75.90) --
	( 62.90, 75.90) --
	( 62.90, 73.99) --
	( 63.09, 73.99) --
	( 63.09, 73.19) --
	( 65.53, 73.19) --
	( 65.53, 71.11) --
	( 67.83, 71.11) --
	( 67.83, 70.19) --
	( 78.15, 70.19) --
	( 78.15, 70.18) --
	( 78.18, 70.18) --
	( 78.18, 70.18) --
	( 78.47, 70.18) --
	( 78.47, 70.18) --
	( 78.54, 70.18) --
	( 78.54, 70.18) --
	( 79.69, 70.18) --
	( 79.69, 70.18) --
	( 79.73, 70.18) --
	( 79.73, 70.18) --
	( 79.77, 70.18) --
	( 79.77, 70.17) --
	( 83.95, 70.17) --
	( 83.95, 70.17) --
	( 83.95, 70.17) --
	( 83.95, 70.12) --
	( 83.95, 70.12) --
	( 83.95, 70.12) --
	( 83.96, 70.12) --
	( 83.96, 70.12) --
	( 83.96, 70.12) --
	( 83.96, 70.12) --
	( 83.97, 70.12) --
	( 83.97, 70.12) --
	( 83.97, 70.12) --
	( 83.97, 70.12) --
	( 83.99, 70.12) --
	( 83.99, 70.10) --
	( 84.00, 70.10) --
	( 84.00, 70.10) --
	( 84.01, 70.10) --
	( 84.01, 70.02) --
	( 84.01, 70.02) --
	( 84.01, 69.82) --
	( 84.05, 69.82) --
	( 84.05, 69.82) --
	( 84.23, 69.82) --
	( 84.23, 69.81) --
	( 84.25, 69.81) --
	( 84.25, 69.71) --
	( 84.27, 69.71) --
	( 84.27, 69.56) --
	( 84.41, 69.56) --
	( 84.41, 69.22) --
	( 84.43, 69.22) --
	( 84.43, 69.19) --
	( 84.70, 69.19) --
	( 84.70, 69.15) --
	( 84.72, 69.15) --
	( 84.72, 69.11) --
	( 84.74, 69.11) --
	( 84.74, 69.04) --
	( 84.76, 69.04) --
	( 84.76, 68.44) --
	( 87.41, 68.44) --
	( 87.41, 68.43) --
	( 87.68, 68.43) --
	( 87.68, 68.43);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.30,128.73) --
	( 41.78,128.73) --
	( 41.78,125.28) --
	( 41.87,125.28) --
	( 41.87,124.38) --
	( 41.94,124.38) --
	( 41.94,124.00) --
	( 41.97,124.00) --
	( 41.97,123.84) --
	( 42.25,123.84) --
	( 42.25,116.72) --
	( 42.31,116.72) --
	( 42.31,116.55) --
	( 42.34,116.55) --
	( 42.34,116.43) --
	( 42.38,116.43) --
	( 42.38,116.37) --
	( 42.78,116.37) --
	( 42.78,106.44) --
	( 42.81,106.44) --
	( 42.81,106.23) --
	( 48.23,106.23) --
	( 48.23,105.86) --
	( 48.34,105.86) --
	( 48.34,104.63) --
	( 48.42,104.63) --
	( 48.42,104.50) --
	( 48.50,104.50) --
	( 48.50,104.49) --
	( 48.54,104.49) --
	( 48.54,104.48) --
	( 49.00,104.48) --
	( 49.00,104.45) --
	( 49.05,104.45) --
	( 49.05,104.39) --
	( 49.15,104.39) --
	( 49.15,104.35) --
	( 49.62,104.35) --
	( 49.62,104.18) --
	( 49.67,104.18) --
	( 49.67,104.16) --
	( 50.00,104.16) --
	( 50.00,103.12) --
	( 50.15,103.12) --
	( 50.15,103.05) --
	( 50.19,103.05) --
	( 50.19,102.78) --
	( 50.28,102.78) --
	( 50.28,102.76) --
	( 50.51,102.76) --
	( 50.51,102.69) --
	( 50.54,102.69) --
	( 50.54,102.67) --
	( 50.57,102.67) --
	( 50.57,101.70) --
	( 50.59,101.70) --
	( 50.59,101.68) --
	( 50.62,101.68) --
	( 50.62,101.63) --
	( 50.64,101.63) --
	( 50.64,101.60) --
	( 51.16,101.60) --
	( 51.16,101.52) --
	( 51.32,101.52) --
	( 51.32,101.09) --
	( 51.42,101.09) --
	( 51.42,101.06) --
	( 51.78,101.06) --
	( 51.78,101.04) --
	( 51.81,101.04) --
	( 51.81,100.45) --
	( 51.86,100.45) --
	( 51.86,100.41) --
	( 51.90,100.41) --
	( 51.90,100.40) --
	( 52.54,100.40) --
	( 52.54,100.37) --
	( 52.59,100.37) --
	( 52.59,100.21) --
	( 52.65,100.21) --
	( 52.65,100.20) --
	( 52.75,100.20) --
	( 52.75,100.11) --
	( 52.83,100.11) --
	( 52.83, 99.73) --
	( 52.85, 99.73) --
	( 52.85, 99.70) --
	( 52.89, 99.70) --
	( 52.89, 99.68) --
	( 52.98, 99.68) --
	( 52.98, 99.18) --
	( 53.03, 99.18) --
	( 53.03, 99.17) --
	( 53.07, 99.17) --
	( 53.07, 99.16) --
	( 53.13, 99.16) --
	( 53.13, 99.15) --
	( 53.14, 99.15) --
	( 53.14, 99.12) --
	( 53.16, 99.12) --
	( 53.16, 99.10) --
	( 53.21, 99.10) --
	( 53.21, 99.06) --
	( 53.33, 99.06) --
	( 53.33, 98.75) --
	( 53.34, 98.75) --
	( 53.34, 98.74) --
	( 53.41, 98.74) --
	( 53.41, 98.69) --
	( 53.46, 98.69) --
	( 53.46, 98.62) --
	( 53.59, 98.62) --
	( 53.59, 97.94) --
	( 53.77, 97.94) --
	( 53.77, 97.71) --
	( 53.79, 97.71) --
	( 53.79, 97.69) --
	( 53.87, 97.69) --
	( 53.87, 97.66) --
	( 53.93, 97.66) --
	( 53.93, 97.54) --
	( 54.01, 97.54) --
	( 54.01, 97.17) --
	( 54.06, 97.17) --
	( 54.06, 97.16) --
	( 54.16, 97.16) --
	( 54.16, 97.13) --
	( 54.23, 97.13) --
	( 54.23, 97.10) --
	( 54.26, 97.10) --
	( 54.26, 97.09) --
	( 54.47, 97.09) --
	( 54.47, 97.07) --
	( 54.52, 97.07) --
	( 54.52, 96.81) --
	( 54.64, 96.81) --
	( 54.64, 96.61) --
	( 54.69, 96.61) --
	( 54.69, 96.59) --
	( 54.71, 96.59) --
	( 54.71, 96.59) --
	( 54.84, 96.59) --
	( 54.84, 94.95) --
	( 54.88, 94.95) --
	( 54.88, 94.94) --
	( 54.93, 94.94) --
	( 54.93, 94.94) --
	( 54.99, 94.94) --
	( 54.99, 94.89) --
	( 55.04, 94.89) --
	( 55.04, 94.87) --
	( 55.13, 94.87) --
	( 55.13, 94.79) --
	( 55.27, 94.79) --
	( 55.27, 94.79) --
	( 55.30, 94.79) --
	( 55.30, 94.77) --
	( 55.37, 94.77) --
	( 55.37, 94.28) --
	( 55.39, 94.28) --
	( 55.39, 94.28) --
	( 55.68, 94.28) --
	( 55.68, 94.07) --
	( 55.71, 94.07) --
	( 55.71, 93.81) --
	( 55.77, 93.81) --
	( 55.77, 93.78) --
	( 55.94, 93.78) --
	( 55.94, 91.89) --
	( 55.99, 91.89) --
	( 55.99, 91.83) --
	( 56.02, 91.83) --
	( 56.02, 91.81) --
	( 56.09, 91.81) --
	( 56.09, 91.80) --
	( 56.14, 91.80) --
	( 56.14, 91.79) --
	( 56.15, 91.79) --
	( 56.15, 91.77) --
	( 56.16, 91.77) --
	( 56.16, 91.69) --
	( 56.24, 91.69) --
	( 56.24, 89.93) --
	( 56.32, 89.93) --
	( 56.32, 89.23) --
	( 56.36, 89.23) --
	( 56.36, 88.27) --
	( 56.39, 88.27) --
	( 56.39, 88.12) --
	( 56.41, 88.12) --
	( 56.41, 87.95) --
	( 56.45, 87.95) --
	( 56.45, 87.89) --
	( 56.46, 87.89) --
	( 56.46, 87.71) --
	( 56.47, 87.71) --
	( 56.47, 87.55) --
	( 56.53, 87.55) --
	( 56.53, 87.08) --
	( 56.54, 87.08) --
	( 56.54, 87.06) --
	( 56.55, 87.06) --
	( 56.55, 87.03) --
	( 56.57, 87.03) --
	( 56.57, 87.02) --
	( 56.58, 87.02) --
	( 56.58, 86.95) --
	( 56.64, 86.95) --
	( 56.64, 86.87) --
	( 56.72, 86.87) --
	( 56.72, 85.68) --
	( 56.73, 85.68) --
	( 56.73, 85.45) --
	( 56.96, 85.45) --
	( 56.96, 85.27) --
	( 56.97, 85.27) --
	( 56.97, 85.25) --
	( 56.98, 85.25) --
	( 56.98, 85.20) --
	( 57.00, 85.20) --
	( 57.00, 84.83) --
	( 57.24, 84.83) --
	( 57.24, 84.01) --
	( 57.29, 84.01) --
	( 57.29, 83.67) --
	( 57.32, 83.67) --
	( 57.32, 83.65) --
	( 57.38, 83.65) --
	( 57.38, 83.52) --
	( 57.44, 83.52) --
	( 57.44, 83.44) --
	( 57.47, 83.44) --
	( 57.47, 82.84) --
	( 57.83, 82.84) --
	( 57.83, 82.64) --
	( 57.88, 82.64) --
	( 57.88, 82.60) --
	( 58.02, 82.60) --
	( 58.02, 80.97) --
	( 58.05, 80.97) --
	( 58.05, 80.82) --
	( 58.06, 80.82) --
	( 58.06, 80.69) --
	( 58.08, 80.69) --
	( 58.08, 80.67) --
	( 58.12, 80.67) --
	( 58.12, 80.59) --
	( 58.18, 80.59) --
	( 58.18, 79.78) --
	( 58.21, 79.78) --
	( 58.21, 79.61) --
	( 58.41, 79.61) --
	( 58.41, 79.59) --
	( 58.44, 79.59) --
	( 58.44, 79.55) --
	( 58.49, 79.55) --
	( 58.49, 79.53) --
	( 58.84, 79.53) --
	( 58.84, 79.38) --
	( 58.90, 79.38) --
	( 58.90, 78.68) --
	( 59.05, 78.68) --
	( 59.05, 78.66) --
	( 59.11, 78.66) --
	( 59.11, 78.61) --
	( 59.15, 78.61) --
	( 59.15, 78.54) --
	( 59.19, 78.54) --
	( 59.19, 78.28) --
	( 59.22, 78.28) --
	( 59.22, 78.21) --
	( 59.29, 78.21) --
	( 59.29, 78.19) --
	( 59.32, 78.19) --
	( 59.32, 78.16) --
	( 59.47, 78.16) --
	( 59.47, 78.14) --
	( 59.51, 78.14) --
	( 59.51, 77.99) --
	( 59.56, 77.99) --
	( 59.56, 76.87) --
	( 59.61, 76.87) --
	( 59.61, 76.70) --
	( 59.69, 76.70) --
	( 59.69, 76.65) --
	( 59.73, 76.65) --
	( 59.73, 76.54) --
	( 59.85, 76.54) --
	( 59.85, 76.25) --
	( 59.90, 76.25) --
	( 59.90, 75.89) --
	( 59.93, 75.89) --
	( 59.93, 74.71) --
	( 59.93, 74.71) --
	( 59.93, 73.97) --
	( 59.97, 73.97) --
	( 59.97, 73.93) --
	( 60.04, 73.93) --
	( 60.04, 71.53) --
	( 60.93, 71.53) --
	( 60.93, 69.77) --
	( 61.03, 69.77) --
	( 61.03, 69.76) --
	( 61.05, 69.76) --
	( 61.05, 69.75) --
	( 61.06, 69.75) --
	( 61.06, 69.75) --
	( 61.07, 69.75) --
	( 61.07, 69.75) --
	( 61.10, 69.75) --
	( 61.10, 69.73) --
	( 61.11, 69.73) --
	( 61.11, 69.73) --
	( 61.12, 69.73) --
	( 61.12, 69.72) --
	( 61.13, 69.72) --
	( 61.13, 69.72) --
	( 61.14, 69.72) --
	( 61.14, 69.72) --
	( 61.15, 69.72) --
	( 61.15, 69.72) --
	( 61.20, 69.72) --
	( 61.20, 69.72) --
	( 61.20, 69.72) --
	( 61.20, 69.72) --
	( 61.21, 69.72) --
	( 61.21, 69.72) --
	( 61.23, 69.72) --
	( 61.23, 69.71) --
	( 61.24, 69.71) --
	( 61.24, 69.71) --
	( 61.27, 69.71) --
	( 61.27, 69.70) --
	( 61.28, 69.70) --
	( 61.28, 69.70) --
	( 61.29, 69.70) --
	( 61.29, 69.70) --
	( 61.31, 69.70) --
	( 61.31, 69.70) --
	( 61.32, 69.70) --
	( 61.32, 69.70) --
	( 61.32, 69.70) --
	( 61.32, 69.70) --
	( 61.33, 69.70) --
	( 61.33, 69.70) --
	( 61.33, 69.70) --
	( 61.33, 69.70) --
	( 61.33, 69.70) --
	( 61.33, 69.70) --
	( 61.34, 69.70) --
	( 61.34, 69.69) --
	( 61.34, 69.69) --
	( 61.34, 69.69) --
	( 61.37, 69.69) --
	( 61.37, 69.69) --
	( 61.38, 69.69) --
	( 61.38, 69.69) --
	( 61.39, 69.69) --
	( 61.39, 69.67) --
	( 61.40, 69.67) --
	( 61.40, 69.67) --
	( 61.42, 69.67) --
	( 61.42, 69.67) --
	( 61.43, 69.67) --
	( 61.43, 69.66) --
	( 61.46, 69.66) --
	( 61.46, 69.66) --
	( 61.47, 69.66) --
	( 61.47, 68.57) --
	( 61.47, 68.57) --
	( 61.47, 68.57) --
	( 61.51, 68.57) --
	( 61.51, 68.56) --
	( 61.54, 68.56) --
	( 61.54, 68.56) --
	( 61.58, 68.56) --
	( 61.58, 68.16) --
	( 61.60, 68.16) --
	( 61.60, 68.15) --
	( 61.62, 68.15) --
	( 61.62, 68.15) --
	( 61.62, 68.15) --
	( 61.62, 68.15) --
	( 61.64, 68.15) --
	( 61.64, 68.15) --
	( 61.64, 68.15) --
	( 61.64, 68.15) --
	( 61.65, 68.15) --
	( 61.65, 68.15) --
	( 61.68, 68.15) --
	( 61.68, 68.14) --
	( 61.77, 68.14) --
	( 61.77, 68.12) --
	( 61.78, 68.12) --
	( 61.78, 68.12) --
	( 61.79, 68.12) --
	( 61.79, 68.12) --
	( 61.80, 68.12) --
	( 61.80, 68.12) --
	( 61.81, 68.12) --
	( 61.81, 68.11) --
	( 61.83, 68.11) --
	( 61.83, 68.10) --
	( 61.90, 68.10) --
	( 61.90, 68.09) --
	( 61.91, 68.09) --
	( 61.91, 68.09) --
	( 61.91, 68.09) --
	( 61.91, 68.09) --
	( 61.96, 68.09) --
	( 61.96, 68.07) --
	( 61.96, 68.07) --
	( 61.96, 68.06) --
	( 61.98, 68.06) --
	( 61.98, 68.06) --
	( 61.99, 68.06) --
	( 61.99, 68.06) --
	( 61.99, 68.06) --
	( 61.99, 68.06) --
	( 62.02, 68.06) --
	( 62.02, 68.04) --
	( 62.03, 68.04) --
	( 62.03, 68.04) --
	( 62.03, 68.04) --
	( 62.03, 68.04) --
	( 62.07, 68.04) --
	( 62.07, 68.04) --
	( 62.08, 68.04) --
	( 62.08, 68.04) --
	( 62.08, 68.04) --
	( 62.08, 68.04) --
	( 62.10, 68.04) --
	( 62.10, 68.04) --
	( 62.12, 68.04) --
	( 62.12, 68.04) --
	( 62.13, 68.04) --
	( 62.13, 68.04) --
	( 62.14, 68.04) --
	( 62.14, 68.03) --
	( 62.15, 68.03) --
	( 62.15, 68.02) --
	( 62.18, 68.02) --
	( 62.18, 68.01) --
	( 62.19, 68.01) --
	( 62.19, 68.00) --
	( 62.24, 68.00) --
	( 62.24, 68.00) --
	( 62.25, 68.00) --
	( 62.25, 68.00) --
	( 62.25, 68.00) --
	( 62.25, 68.00) --
	( 62.28, 68.00) --
	( 62.28, 68.00) --
	( 62.30, 68.00) --
	( 62.30, 68.00) --
	( 62.32, 68.00) --
	( 62.32, 68.00) --
	( 62.33, 68.00) --
	( 62.33, 67.99) --
	( 62.33, 67.99) --
	( 62.33, 67.99) --
	( 62.40, 67.99) --
	( 62.40, 67.99) --
	( 62.44, 67.99) --
	( 62.44, 67.98) --
	( 62.45, 67.98) --
	( 62.45, 67.98) --
	( 62.48, 67.98) --
	( 62.48, 67.98) --
	( 62.49, 67.98) --
	( 62.49, 67.98) --
	( 62.50, 67.98) --
	( 62.50, 67.98) --
	( 62.52, 67.98) --
	( 62.52, 67.97) --
	( 62.56, 67.97) --
	( 62.56, 67.97) --
	( 62.57, 67.97) --
	( 62.57, 67.97) --
	( 62.58, 67.97) --
	( 62.58, 67.97) --
	( 62.59, 67.97) --
	( 62.59, 67.97) --
	( 62.59, 67.97) --
	( 62.59, 67.97) --
	( 62.61, 67.97) --
	( 62.61, 67.96) --
	( 62.64, 67.96) --
	( 62.64, 67.96) --
	( 62.67, 67.96) --
	( 62.67, 67.96) --
	( 62.68, 67.96) --
	( 62.68, 67.96) --
	( 62.69, 67.96) --
	( 62.69, 67.96) --
	( 62.71, 67.96) --
	( 62.71, 67.96) --
	( 62.74, 67.96) --
	( 62.74, 67.94) --
	( 62.76, 67.94) --
	( 62.76, 67.94) --
	( 62.78, 67.94) --
	( 62.78, 67.94) --
	( 62.79, 67.94) --
	( 62.79, 67.92) --
	( 62.81, 67.92) --
	( 62.81, 67.92) --
	( 62.82, 67.92) --
	( 62.82, 67.92) --
	( 62.84, 67.92) --
	( 62.84, 67.91) --
	( 62.85, 67.91) --
	( 62.85, 67.91) --
	( 62.86, 67.91) --
	( 62.86, 67.91) --
	( 62.88, 67.91) --
	( 62.88, 67.91) --
	( 62.88, 67.91) --
	( 62.88, 67.91) --
	( 62.89, 67.91) --
	( 62.89, 67.91) --
	( 62.90, 67.91) --
	( 62.90, 67.91) --
	( 62.93, 67.91) --
	( 62.93, 67.91) --
	( 62.94, 67.91) --
	( 62.94, 67.90) --
	( 62.96, 67.90) --
	( 62.96, 67.90) --
	( 63.03, 67.90) --
	( 63.03, 67.90) --
	( 63.05, 67.90) --
	( 63.05, 67.89) --
	( 63.06, 67.89) --
	( 63.06, 67.89) --
	( 63.07, 67.89) --
	( 63.07, 67.89) --
	( 63.07, 67.89) --
	( 63.07, 67.89) --
	( 63.08, 67.89) --
	( 63.08, 67.88) --
	( 63.10, 67.88) --
	( 63.10, 67.88) --
	( 63.10, 67.88) --
	( 63.10, 67.88) --
	( 63.12, 67.88) --
	( 63.12, 67.88) --
	( 63.13, 67.88) --
	( 63.13, 67.88) --
	( 63.14, 67.88) --
	( 63.14, 67.88) --
	( 63.29, 67.88) --
	( 63.29, 67.74) --
	( 63.36, 67.74) --
	( 63.36, 67.70) --
	( 63.37, 67.70) --
	( 63.37, 67.70) --
	( 63.39, 67.70) --
	( 63.39, 67.70) --
	( 63.67, 67.70) --
	( 63.67, 67.68) --
	( 64.10, 67.68) --
	( 64.10, 67.68) --
	( 64.11, 67.68) --
	( 64.11, 67.68) --
	( 64.12, 67.68) --
	( 64.12, 67.67) --
	( 64.13, 67.67) --
	( 64.13, 67.67) --
	( 64.14, 67.67) --
	( 64.14, 67.67) --
	( 64.14, 67.67) --
	( 64.14, 67.67) --
	( 64.16, 67.67) --
	( 64.16, 67.67) --
	( 64.18, 67.67) --
	( 64.18, 67.65) --
	( 64.27, 67.65) --
	( 64.27, 67.65) --
	( 64.31, 67.65) --
	( 64.31, 67.64) --
	( 64.49, 67.64) --
	( 64.49, 67.64) --
	( 64.54, 67.64) --
	( 64.54, 67.64) --
	( 64.56, 67.64) --
	( 64.56, 67.64) --
	( 64.57, 67.64) --
	( 64.57, 67.64) --
	( 64.69, 67.64) --
	( 64.69, 67.64) --
	( 64.78, 67.64) --
	( 64.78, 67.59) --
	( 64.78, 67.59) --
	( 64.78, 67.59) --
	( 64.79, 67.59) --
	( 64.79, 67.59) --
	( 64.87, 67.59) --
	( 64.87, 67.59) --
	( 64.93, 67.59) --
	( 64.93, 67.58) --
	( 64.97, 67.58) --
	( 64.97, 67.58) --
	( 64.97, 67.58) --
	( 64.97, 67.57) --
	( 64.99, 67.57) --
	( 64.99, 67.57) --
	( 65.00, 67.57) --
	( 65.00, 67.57) --
	( 65.00, 67.57) --
	( 65.00, 67.57) --
	( 65.01, 67.57) --
	( 65.01, 67.57) --
	( 65.03, 67.57) --
	( 65.03, 67.57) --
	( 65.04, 67.57) --
	( 65.04, 67.56) --
	( 65.06, 67.56) --
	( 65.06, 67.55) --
	( 65.07, 67.55) --
	( 65.07, 67.55) --
	( 65.10, 67.55) --
	( 65.10, 67.53) --
	( 65.10, 67.53) --
	( 65.10, 67.53) --
	( 65.11, 67.53) --
	( 65.11, 67.53) --
	( 65.15, 67.53) --
	( 65.15, 67.53) --
	( 65.16, 67.53) --
	( 65.16, 67.53) --
	( 65.18, 67.53) --
	( 65.18, 67.52) --
	( 65.18, 67.52) --
	( 65.18, 67.52) --
	( 65.19, 67.52) --
	( 65.19, 67.52) --
	( 65.19, 67.52) --
	( 65.19, 67.52) --
	( 66.73, 67.52) --
	( 66.73, 67.52) --
	( 66.74, 67.52) --
	( 66.74, 67.52) --
	( 66.75, 67.52) --
	( 66.75, 67.52) --
	( 66.77, 67.52) --
	( 66.77, 67.52) --
	( 66.78, 67.52) --
	( 66.78, 67.51) --
	( 66.80, 67.51) --
	( 66.80, 67.51) --
	( 66.81, 67.51) --
	( 66.81, 67.51) --
	( 66.93, 67.51) --
	( 66.93, 67.50) --
	( 67.04, 67.50) --
	( 67.04, 67.50) --
	( 67.05, 67.50) --
	( 67.05, 67.50) --
	( 67.10, 67.50) --
	( 67.10, 67.49) --
	( 67.11, 67.49) --
	( 67.11, 67.49) --
	( 67.16, 67.49) --
	( 67.16, 67.45) --
	( 67.27, 67.45) --
	( 67.27, 67.45) --
	( 67.30, 67.45) --
	( 67.30, 67.44) --
	( 67.31, 67.44) --
	( 67.31, 67.44) --
	( 67.36, 67.44) --
	( 67.36, 67.44) --
	( 67.38, 67.44) --
	( 67.38, 67.44) --
	( 67.39, 67.44) --
	( 67.39, 67.44) --
	( 67.40, 67.44) --
	( 67.40, 67.42) --
	( 67.41, 67.42) --
	( 67.41, 67.42) --
	( 67.54, 67.42) --
	( 67.54, 67.42) --
	( 67.75, 67.42) --
	( 67.75, 67.41) --
	( 67.85, 67.41) --
	( 67.85, 67.37) --
	( 67.88, 67.37) --
	( 67.88, 67.37) --
	( 67.88, 67.37) --
	( 67.88, 67.37) --
	( 67.92, 67.37) --
	( 67.92, 67.37) --
	( 68.19, 67.37) --
	( 68.19, 67.34) --
	( 68.21, 67.34) --
	( 68.21, 67.34) --
	( 68.32, 67.34) --
	( 68.32, 67.33) --
	( 68.33, 67.33) --
	( 68.33, 67.33) --
	( 68.80, 67.33) --
	( 68.80, 67.32) --
	( 68.81, 67.32) --
	( 68.81, 67.32) --
	( 68.84, 67.32) --
	( 68.84, 67.31) --
	( 68.87, 67.31) --
	( 68.87, 67.30) --
	( 68.90, 67.30) --
	( 68.90, 67.30) --
	( 68.91, 67.30) --
	( 68.91, 67.29) --
	( 68.92, 67.29) --
	( 68.92, 67.29) --
	( 68.93, 67.29) --
	( 68.93, 67.29) --
	( 68.95, 67.29) --
	( 68.95, 67.29) --
	( 68.97, 67.29) --
	( 68.97, 67.29) --
	( 68.98, 67.29) --
	( 68.98, 67.29) --
	( 69.00, 67.29) --
	( 69.00, 67.29) --
	( 69.01, 67.29) --
	( 69.01, 67.28) --
	( 69.01, 67.28) --
	( 69.01, 67.28) --
	( 69.04, 67.28) --
	( 69.04, 67.28) --
	( 69.10, 67.28) --
	( 69.10, 67.27) --
	( 69.13, 67.27) --
	( 69.13, 67.27) --
	( 75.43, 67.27) --
	( 75.43, 67.26) --
	( 75.44, 67.26) --
	( 75.44, 67.26) --
	( 75.46, 67.26) --
	( 75.46, 67.25) --
	( 75.90, 67.25) --
	( 75.90, 67.23) --
	( 75.93, 67.23) --
	( 75.93, 67.23) --
	( 75.94, 67.23) --
	( 75.94, 67.22) --
	( 75.95, 67.22) --
	( 75.95, 67.22) --
	( 75.96, 67.22) --
	( 75.96, 67.22) --
	( 75.96, 67.22) --
	( 75.96, 67.22) --
	( 75.98, 67.22) --
	( 75.98, 67.22) --
	( 76.00, 67.22) --
	( 76.00, 67.22) --
	( 76.02, 67.22) --
	( 76.02, 67.21) --
	( 76.03, 67.21) --
	( 76.03, 67.21) --
	( 76.10, 67.21) --
	( 76.10, 67.20) --
	( 76.11, 67.20) --
	( 76.11, 67.20) --
	( 78.74, 67.20) --
	( 78.74, 67.20) --
	( 78.75, 67.20) --
	( 78.75, 67.20) --
	( 78.77, 67.20) --
	( 78.77, 67.20) --
	( 78.78, 67.20) --
	( 78.78, 67.20) --
	( 78.78, 67.20) --
	( 78.78, 67.20) --
	( 78.81, 67.20) --
	( 78.81, 67.20) --
	( 78.83, 67.20) --
	( 78.83, 67.20) --
	( 78.84, 67.20) --
	( 78.84, 67.20) --
	( 78.93, 67.20) --
	( 78.93, 67.19) --
	( 78.97, 67.19) --
	( 78.97, 67.19) --
	( 78.98, 67.19) --
	( 78.98, 67.19) --
	( 79.00, 67.19) --
	( 79.00, 67.19) --
	( 79.01, 67.19) --
	( 79.01, 67.19) --
	( 79.04, 67.19) --
	( 79.04, 67.19) --
	( 79.14, 67.19) --
	( 79.14, 67.19) --
	( 79.17, 67.19) --
	( 79.17, 67.19) --
	( 79.18, 67.19) --
	( 79.18, 67.19) --
	( 79.19, 67.19) --
	( 79.19, 67.19) --
	( 79.30, 67.19) --
	( 79.30, 67.19) --
	( 79.30, 67.19) --
	( 79.30, 67.19) --
	( 79.32, 67.19) --
	( 79.32, 67.19) --
	( 79.40, 67.19) --
	( 79.40, 67.19) --
	( 83.91, 67.19) --
	( 83.91, 67.19) --
	( 83.91, 67.19) --
	( 83.91, 67.19) --
	( 83.91, 67.19) --
	( 83.91, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.92, 67.19) --
	( 83.93, 67.19) --
	( 83.93, 67.18) --
	( 83.93, 67.18) --
	( 83.93, 67.18) --
	( 83.93, 67.18) --
	( 83.93, 67.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 56.97) -- (129.91, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 55.03) -- (127.97, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.30, 67.05) -- ( 89.05, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.30, 69.80) -- ( 89.05, 67.05);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 65.81) -- ( 85.31, 68.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 68.56) -- ( 85.31, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99, 67.18) -- ( 85.87, 67.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.93, 65.24) -- ( 83.93, 69.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.28,128.73) -- ( 43.16,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.22,126.78) -- ( 41.22,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.93,127.35) -- ( 42.68,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.93,130.10) -- ( 42.68,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,128.73) -- ( 43.24,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.30,126.78) -- ( 41.30,130.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.51, 53.38) -- ( 20.51, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.25, 53.38) -- ( 27.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.20, 53.38) -- ( 31.20, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.00, 53.38) -- ( 34.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.17, 53.38) -- ( 36.17, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.94, 53.38) -- ( 37.94, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.44, 53.38) -- ( 39.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.74, 53.38) -- ( 40.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.88, 53.38) -- ( 41.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.91, 53.38) -- ( 42.91, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.65, 53.38) -- ( 49.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.59, 53.38) -- ( 53.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.39, 53.38) -- ( 56.39, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.56, 53.38) -- ( 58.56, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.33, 53.38) -- ( 60.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.83, 53.38) -- ( 61.83, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.13, 53.38) -- ( 63.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.27, 53.38) -- ( 64.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.30, 53.38) -- ( 65.30, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.04, 53.38) -- ( 72.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.98, 53.38) -- ( 75.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.78, 53.38) -- ( 78.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.95, 53.38) -- ( 80.95, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.72, 53.38) -- ( 82.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.22, 53.38) -- ( 84.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.52, 53.38) -- ( 85.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.66, 53.38) -- ( 86.66, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.69, 53.38) -- ( 87.69, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.43, 53.38) -- ( 94.43, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.37, 53.38) -- ( 98.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.17, 53.38) -- (101.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.34, 53.38) -- (103.34, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.11, 53.38) -- (105.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.61, 53.38) -- (106.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.91, 53.38) -- (107.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.06, 53.38) -- (109.06, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.08, 53.38) -- (110.08, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.82, 53.38) -- (116.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.76, 53.38) -- (120.76, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.56, 53.38) -- (123.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.73, 53.38) -- (125.73, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.51, 53.38) -- (127.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.00, 53.38) -- (129.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.30, 53.38) -- (130.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.45, 53.38) -- (131.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.47, 53.38) -- (132.47, 57.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 66.97) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 89.43) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,111.88) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 69.73) --
	( 36.83, 69.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 92.18) --
	( 36.83, 92.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,114.64) --
	( 36.83,114.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.91, 50.88) --
	( 42.91, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.30, 50.88) --
	( 65.30, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.69, 50.88) --
	( 87.69, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.08, 50.88) --
	(110.08, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.57, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.90, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.90, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.29, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.29, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.68, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.68, 45.29) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.59, 15.60) -- ( 52.41, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.06, 15.60) -- ( 51.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 13.66) -- ( 50.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.06, 15.60) -- ( 51.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 13.66) -- ( 50.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.59,  8.53) -- ( 52.41,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  7.16) -- ( 51.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  9.91) -- ( 51.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  7.16) -- ( 51.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  9.91) -- ( 51.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 94.52, 15.60) -- ( 99.33, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 14.22) -- ( 98.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 16.97) -- ( 98.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98, 15.60) -- ( 98.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 13.66) -- ( 96.92, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 14.22) -- ( 98.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 16.97) -- ( 98.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98, 15.60) -- ( 98.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 13.66) -- ( 96.92, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.01, 12.84) {tabu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.01,  5.78) {tie break};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.94, 12.84) {accept};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/best_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:47:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 70.42) --
	(132.31, 70.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 90.47) --
	(132.31, 90.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,110.51) --
	(132.31,110.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.55) --
	(132.31,130.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.01, 53.38) --
	( 75.01,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.08,128.73) --
	( 38.30,128.73) --
	( 38.30,128.30) --
	( 38.39,128.30) --
	( 38.39,122.93) --
	( 38.48,122.93) --
	( 38.48,118.53) --
	( 38.55,118.53) --
	( 38.55,113.47) --
	( 38.56,113.47) --
	( 38.56,109.10) --
	( 83.17,109.10) --
	( 83.17,107.78) --
	( 83.18,107.78) --
	( 83.18,107.64) --
	( 83.18,107.64) --
	( 83.18,106.56) --
	( 83.19,106.56) --
	( 83.19,105.73) --
	( 83.20,105.73) --
	( 83.20,103.81) --
	( 83.20,103.81) --
	( 83.20,102.10) --
	( 83.21,102.10) --
	( 83.21,101.57) --
	( 83.21,101.57) --
	( 83.21,100.10) --
	( 83.22,100.10) --
	( 83.22,100.02) --
	( 83.23,100.02) --
	( 83.23, 97.67) --
	( 83.24, 97.67) --
	( 83.24, 96.58) --
	( 83.24, 96.58) --
	( 83.24, 95.80) --
	( 83.24, 95.80) --
	( 83.24, 93.76) --
	( 83.25, 93.76) --
	( 83.25, 92.55) --
	( 83.29, 92.55) --
	( 83.29, 92.36) --
	( 83.30, 92.36) --
	( 83.30, 89.73) --
	( 83.35, 89.73) --
	( 83.35, 88.40) --
	( 83.36, 88.40) --
	( 83.36, 84.69) --
	( 83.37, 84.69) --
	( 83.37, 84.46) --
	( 83.37, 84.46) --
	( 83.37, 84.23) --
	( 83.40, 84.23) --
	( 83.40, 81.45) --
	( 83.41, 81.45) --
	( 83.41, 78.44) --
	( 83.44, 78.44) --
	( 83.44, 78.02) --
	( 83.45, 78.02) --
	( 83.45, 73.58) --
	( 83.49, 73.58) --
	( 83.49, 73.42) --
	( 83.50, 73.42) --
	( 83.50, 72.45) --
	(126.12, 72.45) --
	(126.12, 70.82) --
	(126.12, 70.82) --
	(126.12, 70.66) --
	(126.12, 70.66) --
	(126.12, 67.80) --
	(126.14, 67.80) --
	(126.14, 67.63) --
	(126.15, 67.63) --
	(126.15, 63.52) --
	(126.16, 63.52) --
	(126.16, 60.57) --
	(126.17, 60.57) --
	(126.17, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 37.64,128.73) --
	( 37.64,123.16) --
	( 37.81,123.16) --
	( 37.81,119.29) --
	( 86.01,119.29) --
	( 86.01,115.65) --
	( 86.03,115.65) --
	( 86.03,113.46) --
	( 86.04,113.46) --
	( 86.04,109.46) --
	( 86.06,109.46) --
	( 86.06,106.32) --
	( 86.08,106.32) --
	( 86.08,104.24) --
	( 86.08,104.24) --
	( 86.08,101.96) --
	( 86.11,101.96) --
	( 86.11,100.31) --
	( 86.16,100.31) --
	( 86.16, 95.77) --
	( 86.17, 95.77) --
	( 86.17, 91.60) --
	( 86.22, 91.60) --
	( 86.22, 81.82) --
	(127.77, 81.82) --
	(127.77, 79.76) --
	(127.78, 79.76) --
	(127.78, 75.33) --
	(127.79, 75.33) --
	(127.79, 68.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.51,128.73) --
	( 38.74,128.73) --
	( 38.74,128.30) --
	( 38.84,128.30) --
	( 38.84,123.63) --
	( 38.95,123.63) --
	( 38.95,119.29) --
	( 38.99,119.29) --
	( 38.99,114.31) --
	( 83.95,114.31) --
	( 83.95,112.92) --
	( 83.96,112.92) --
	( 83.96,112.78) --
	( 83.96,112.78) --
	( 83.96,111.63) --
	( 83.97,111.63) --
	( 83.97,110.76) --
	( 83.98,110.76) --
	( 83.98,108.74) --
	( 83.98,108.74) --
	( 83.98,106.95) --
	( 83.99,106.95) --
	( 83.99,106.39) --
	( 83.99,106.39) --
	( 83.99,104.84) --
	( 84.01,104.84) --
	( 84.01,104.75) --
	( 84.02,104.75) --
	( 84.02,102.28) --
	( 84.02,102.28) --
	( 84.02,101.13) --
	( 84.02,101.13) --
	( 84.02,100.31) --
	( 84.02,100.31) --
	( 84.02, 98.16) --
	( 84.03, 98.16) --
	( 84.03, 96.99) --
	( 84.07, 96.99) --
	( 84.07, 96.79) --
	( 84.08, 96.79) --
	( 84.08, 94.03) --
	( 84.13, 94.03) --
	( 84.13, 92.63) --
	( 84.16, 92.63) --
	( 84.16, 90.03) --
	( 84.18, 90.03) --
	( 84.18, 87.75) --
	( 84.20, 87.75) --
	( 84.20, 87.51) --
	( 84.20, 87.51) --
	( 84.20, 83.02) --
	( 84.21, 83.02) --
	( 84.21, 82.74) --
	( 84.22, 82.74) --
	( 84.22, 81.60) --
	( 84.22, 81.60) --
	( 84.22, 79.02) --
	( 84.23, 79.02) --
	( 84.23, 73.95) --
	( 84.24, 73.95) --
	( 84.24, 72.64) --
	(122.09, 72.64) --
	(122.09, 71.01) --
	(122.10, 71.01) --
	(122.10, 70.85) --
	(122.10, 70.85) --
	(122.10, 67.98) --
	(122.12, 67.98) --
	(122.12, 67.80) --
	(122.13, 67.80) --
	(122.13, 63.68) --
	(122.14, 63.68) --
	(122.14, 60.73) --
	(122.14, 60.73) --
	(122.14, 57.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.22, 56.97) -- (128.11, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.17, 55.03) -- (126.17, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 66.78) -- (129.16, 69.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 69.52) -- (129.16, 66.78);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77, 55.74) -- (123.52, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77, 58.48) -- (123.52, 55.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.20, 57.11) -- (124.09, 57.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 55.17) -- (122.14, 59.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14,128.73) -- ( 40.02,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.08,126.78) -- ( 38.08,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,127.35) -- ( 38.72,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,130.10) -- ( 38.72,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.14,127.35) -- ( 39.89,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.14,130.10) -- ( 39.89,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.57,128.73) -- ( 40.46,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.51,126.78) -- ( 38.51,130.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.23, 53.38) -- ( 14.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.75, 53.38) -- ( 28.75, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.02, 53.38) -- ( 40.02, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.22, 53.38) -- ( 49.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.00, 53.38) -- ( 57.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.74, 53.38) -- ( 63.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.69, 53.38) -- ( 69.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.01, 53.38) -- ( 75.01, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.00, 53.38) -- (110.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.47, 53.38) -- (130.47, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 67.67) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 87.71) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,107.75) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,127.80) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 70.42) --
	( 32.83, 70.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 90.47) --
	( 32.83, 90.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,110.51) --
	( 32.83,110.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.55) --
	( 32.83,130.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.01, 50.88) --
	( 75.01, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.61, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.61, 45.29) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.59, 15.60) -- ( 50.41, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.06, 15.60) -- ( 49.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 13.66) -- ( 48.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.06, 15.60) -- ( 49.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 13.66) -- ( 48.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.59,  8.53) -- ( 50.41,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  7.16) -- ( 49.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  9.91) -- ( 49.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  7.16) -- ( 49.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  9.91) -- ( 49.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 92.52, 15.60) -- ( 97.33, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 14.22) -- ( 96.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 16.97) -- ( 96.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.98, 15.60) -- ( 96.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 13.66) -- ( 94.93, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 14.22) -- ( 96.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 16.97) -- ( 96.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.98, 15.60) -- ( 96.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 13.66) -- ( 94.93, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.01, 12.84) {tabu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.01,  5.78) {tie break};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.94, 12.84) {accept};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/best_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:46:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 68.93) --
	(132.31, 68.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 86.90) --
	(132.31, 86.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,104.86) --
	(132.31,104.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,122.83) --
	(132.31,122.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.19, 53.38) --
	( 34.19,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.91, 53.38) --
	( 52.91,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.63, 53.38) --
	( 71.63,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.35, 53.38) --
	( 90.35,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.07, 53.38) --
	(109.07,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 53.38) --
	(127.79,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.55,128.73) --
	( 39.26,128.73) --
	( 39.26,128.54) --
	( 41.66,128.54) --
	( 41.66,128.27) --
	( 42.71,128.27) --
	( 42.71,128.24) --
	( 44.29,128.24) --
	( 44.29,128.09) --
	( 44.89,128.09) --
	( 44.89,127.93) --
	( 45.28,127.93) --
	( 45.28,127.54) --
	( 45.48,127.54) --
	( 45.48,127.23) --
	( 45.59,127.23) --
	( 45.59,125.85) --
	( 45.85,125.85) --
	( 45.85,125.54) --
	( 46.63,125.54) --
	( 46.63,125.27) --
	( 46.85,125.27) --
	( 46.85,125.23) --
	( 46.95,125.23) --
	( 46.95,125.17) --
	( 47.26,125.17) --
	( 47.26,124.89) --
	( 47.41,124.89) --
	( 47.41,124.84) --
	( 47.55,124.84) --
	( 47.55,124.77) --
	( 47.66,124.77) --
	( 47.66,124.65) --
	( 47.91,124.65) --
	( 47.91,124.41) --
	( 48.25,124.41) --
	( 48.25,124.28) --
	( 48.30,124.28) --
	( 48.30,122.50) --
	( 48.55,122.50) --
	( 48.55,122.26) --
	( 48.81,122.26) --
	( 48.81,122.07) --
	( 49.63,122.07) --
	( 49.63,118.83) --
	( 50.43,118.83) --
	( 50.43,118.55) --
	( 50.72,118.55) --
	( 50.72,118.12) --
	( 50.73,118.12) --
	( 50.73,117.62) --
	( 50.95,117.62) --
	( 50.95,117.50) --
	( 51.11,117.50) --
	( 51.11,117.49) --
	( 51.36,117.49) --
	( 51.36,116.56) --
	( 51.60,116.56) --
	( 51.60,116.51) --
	( 51.66,116.51) --
	( 51.66,116.34) --
	( 52.06,116.34) --
	( 52.06,116.03) --
	( 52.18,116.03) --
	( 52.18,115.71) --
	( 52.33,115.71) --
	( 52.33,112.36) --
	( 53.30,112.36) --
	( 53.30,112.16) --
	( 53.49,112.16) --
	( 53.49,111.45) --
	( 53.51,111.45) --
	( 53.51,110.64) --
	( 53.61,110.64) --
	( 53.61,110.59) --
	( 53.80,110.59) --
	( 53.80,110.52) --
	( 53.97,110.52) --
	( 53.97,109.30) --
	( 54.12,109.30) --
	( 54.12,107.47) --
	( 54.62,107.47) --
	( 54.62,107.44) --
	( 54.81,107.44) --
	( 54.81,107.18) --
	( 55.18,107.18) --
	( 55.18,107.17) --
	( 56.03,107.17) --
	( 56.03,106.87) --
	( 56.11,106.87) --
	( 56.11,106.85) --
	( 56.26,106.85) --
	( 56.26,104.85) --
	( 57.42,104.85) --
	( 57.42,104.76) --
	( 57.86,104.76) --
	( 57.86,104.60) --
	( 57.88,104.60) --
	( 57.88,104.58) --
	( 59.09,104.58) --
	( 59.09,103.99) --
	( 59.38,103.99) --
	( 59.38,102.50) --
	( 59.66,102.50) --
	( 59.66,102.47) --
	( 59.70,102.47) --
	( 59.70,102.29) --
	( 60.25,102.29) --
	( 60.25,102.26) --
	( 60.57,102.26) --
	( 60.57,102.11) --
	( 60.58,102.11) --
	( 60.58,101.97) --
	( 61.33,101.97) --
	( 61.33,101.37) --
	( 61.47,101.37) --
	( 61.47,101.03) --
	( 62.06,101.03) --
	( 62.06,100.69) --
	( 62.11,100.69) --
	( 62.11,100.60) --
	( 62.15,100.60) --
	( 62.15,100.49) --
	( 62.41,100.49) --
	( 62.41,100.12) --
	( 62.74,100.12) --
	( 62.74,100.09) --
	( 62.86,100.09) --
	( 62.86, 99.52) --
	( 63.13, 99.52) --
	( 63.13, 99.51) --
	( 63.17, 99.51) --
	( 63.17, 99.45) --
	( 63.27, 99.45) --
	( 63.27, 99.39) --
	( 63.56, 99.39) --
	( 63.56, 99.07) --
	( 63.67, 99.07) --
	( 63.67, 99.04) --
	( 63.89, 99.04) --
	( 63.89, 98.64) --
	( 63.95, 98.64) --
	( 63.95, 98.63) --
	( 64.23, 98.63) --
	( 64.23, 98.60) --
	( 64.38, 98.60) --
	( 64.38, 98.51) --
	( 64.42, 98.51) --
	( 64.42, 98.43) --
	( 64.47, 98.43) --
	( 64.47, 98.42) --
	( 65.16, 98.42) --
	( 65.16, 98.14) --
	( 65.81, 98.14) --
	( 65.81, 98.01) --
	( 67.53, 98.01) --
	( 67.53, 97.98) --
	( 68.63, 97.98) --
	( 68.63, 97.80) --
	( 68.71, 97.80) --
	( 68.71, 97.50) --
	( 68.84, 97.50) --
	( 68.84, 97.49) --
	( 69.07, 97.49) --
	( 69.07, 97.22) --
	( 70.06, 97.22) --
	( 70.06, 97.21) --
	( 70.27, 97.21) --
	( 70.27, 95.46) --
	( 70.35, 95.46) --
	( 70.35, 95.40) --
	( 70.57, 95.40) --
	( 70.57, 95.39) --
	( 70.82, 95.39) --
	( 70.82, 95.37) --
	( 71.29, 95.37) --
	( 71.29, 95.37) --
	( 71.82, 95.37) --
	( 71.82, 95.36) --
	( 73.12, 95.36) --
	( 73.12, 95.36) --
	( 73.19, 95.36) --
	( 73.19, 95.30) --
	( 73.47, 95.30) --
	( 73.47, 95.29) --
	( 73.62, 95.29) --
	( 73.62, 95.19) --
	( 73.64, 95.19) --
	( 73.64, 95.16) --
	( 73.73, 95.16) --
	( 73.73, 95.12) --
	( 73.75, 95.12) --
	( 73.75, 95.12) --
	( 73.83, 95.12) --
	( 73.83, 95.11) --
	( 73.88, 95.11) --
	( 73.88, 93.98) --
	( 73.91, 93.98) --
	( 73.91, 93.97) --
	( 73.93, 93.97) --
	( 73.93, 93.92) --
	( 74.01, 93.92) --
	( 74.01, 93.57) --
	( 74.03, 93.57) --
	( 74.03, 93.55) --
	( 74.03, 93.55) --
	( 74.03, 93.54) --
	( 74.06, 93.54) --
	( 74.06, 93.42) --
	( 74.12, 93.42) --
	( 74.12, 93.42) --
	( 74.15, 93.42) --
	( 74.15, 93.41) --
	( 74.18, 93.41) --
	( 74.18, 93.39) --
	( 74.24, 93.39) --
	( 74.24, 93.39) --
	( 74.37, 93.39) --
	( 74.37, 93.33) --
	( 74.44, 93.33) --
	( 74.44, 93.27) --
	( 74.53, 93.27) --
	( 74.53, 93.23) --
	( 74.79, 93.23) --
	( 74.79, 93.21) --
	( 75.20, 93.21) --
	( 75.20, 92.63) --
	( 75.32, 92.63) --
	( 75.32, 92.43) --
	( 75.60, 92.43) --
	( 75.60, 92.42) --
	( 75.67, 92.42) --
	( 75.67, 92.38) --
	( 75.81, 92.38) --
	( 75.81, 92.28) --
	( 75.96, 92.28) --
	( 75.96, 92.14) --
	( 76.29, 92.14) --
	( 76.29, 92.14) --
	( 76.75, 92.14) --
	( 76.75, 92.11) --
	( 77.41, 92.11) --
	( 77.41, 91.71) --
	( 77.45, 91.71) --
	( 77.45, 91.71) --
	( 77.57, 91.71) --
	( 77.57, 91.68) --
	( 77.58, 91.68) --
	( 77.58, 91.64) --
	( 77.59, 91.64) --
	( 77.59, 91.06) --
	( 77.61, 91.06) --
	( 77.61, 90.94) --
	( 77.62, 90.94) --
	( 77.62, 90.91) --
	( 77.62, 90.91) --
	( 77.62, 90.45) --
	( 77.93, 90.45) --
	( 77.93, 90.42) --
	( 79.64, 90.42) --
	( 79.64, 90.41) --
	( 79.71, 90.41) --
	( 79.71, 90.29) --
	( 79.91, 90.29) --
	( 79.91, 89.63) --
	( 80.01, 89.63) --
	( 80.01, 89.62) --
	( 80.41, 89.62) --
	( 80.41, 89.34) --
	( 80.57, 89.34) --
	( 80.57, 89.33) --
	( 80.92, 89.33) --
	( 80.92, 88.25) --
	( 80.96, 88.25) --
	( 80.96, 88.15) --
	( 81.08, 88.15) --
	( 81.08, 87.89) --
	( 81.11, 87.89) --
	( 81.11, 87.02) --
	( 81.39, 87.02) --
	( 81.39, 87.00) --
	( 81.67, 87.00) --
	( 81.67, 86.94) --
	( 81.83, 86.94) --
	( 81.83, 86.90) --
	( 81.95, 86.90) --
	( 81.95, 86.88) --
	( 82.03, 86.88) --
	( 82.03, 86.88) --
	( 82.18, 86.88) --
	( 82.18, 86.81) --
	( 82.20, 86.81) --
	( 82.20, 86.52) --
	( 82.32, 86.52) --
	( 82.32, 86.46) --
	( 82.43, 86.46) --
	( 82.43, 86.40) --
	( 82.44, 86.40) --
	( 82.44, 86.36) --
	( 82.77, 86.36) --
	( 82.77, 86.36) --
	( 82.80, 86.36) --
	( 82.80, 86.35) --
	( 82.84, 86.35) --
	( 82.84, 86.35) --
	( 82.86, 86.35) --
	( 82.86, 86.34) --
	( 82.96, 86.34) --
	( 82.96, 86.33) --
	( 83.02, 86.33) --
	( 83.02, 83.31) --
	( 83.30, 83.31) --
	( 83.30, 83.03) --
	( 83.56, 83.03) --
	( 83.56, 82.98) --
	( 83.80, 82.98) --
	( 83.80, 82.97) --
	( 83.82, 82.97) --
	( 83.82, 82.95) --
	( 83.84, 82.95) --
	( 83.84, 82.94) --
	( 83.89, 82.94) --
	( 83.89, 82.94) --
	( 83.92, 82.94) --
	( 83.92, 82.93) --
	( 83.93, 82.93) --
	( 83.93, 82.79) --
	( 84.16, 82.79) --
	( 84.16, 82.77) --
	( 84.67, 82.77) --
	( 84.67, 82.75) --
	( 84.85, 82.75) --
	( 84.85, 82.74) --
	( 84.89, 82.74) --
	( 84.89, 82.68) --
	( 85.25, 82.68) --
	( 85.25, 82.57) --
	( 85.27, 82.57) --
	( 85.27, 82.55) --
	( 85.39, 82.55) --
	( 85.39, 82.50) --
	( 85.51, 82.50) --
	( 85.51, 82.47) --
	( 85.56, 82.47) --
	( 85.56, 82.47) --
	( 85.65, 82.47) --
	( 85.65, 82.44) --
	( 85.76, 82.44) --
	( 85.76, 82.44) --
	( 85.79, 82.44) --
	( 85.79, 82.35) --
	( 85.81, 82.35) --
	( 85.81, 82.35) --
	( 85.83, 82.35) --
	( 85.83, 82.27) --
	( 85.85, 82.27) --
	( 85.85, 82.27) --
	( 85.88, 82.27) --
	( 85.88, 82.20) --
	( 85.88, 82.20) --
	( 85.88, 82.20) --
	( 85.89, 82.20) --
	( 85.89, 82.19) --
	( 85.89, 82.19) --
	( 85.89, 82.18) --
	( 85.89, 82.18) --
	( 85.89, 82.14) --
	( 85.95, 82.14) --
	( 85.95, 82.14) --
	( 86.16, 82.14) --
	( 86.16, 82.11) --
	( 86.50, 82.11) --
	( 86.50, 82.05) --
	( 86.57, 82.05) --
	( 86.57, 81.96) --
	( 86.64, 81.96) --
	( 86.64, 81.84) --
	( 86.72, 81.84) --
	( 86.72, 81.79) --
	( 86.94, 81.79) --
	( 86.94, 81.78) --
	( 86.96, 81.78) --
	( 86.96, 81.76) --
	( 86.97, 81.76) --
	( 86.97, 81.67) --
	( 87.05, 81.67) --
	( 87.05, 81.64) --
	( 87.48, 81.64) --
	( 87.48, 81.62) --
	( 87.57, 81.62) --
	( 87.57, 81.60) --
	( 87.60, 81.60) --
	( 87.60, 81.60) --
	( 87.65, 81.60) --
	( 87.65, 81.56) --
	( 87.71, 81.56) --
	( 87.71, 81.50) --
	( 87.72, 81.50) --
	( 87.72, 81.50) --
	( 87.76, 81.50) --
	( 87.76, 81.49) --
	( 87.80, 81.49) --
	( 87.80, 81.49) --
	( 88.31, 81.49) --
	( 88.31, 81.47) --
	( 88.42, 81.47) --
	( 88.42, 81.30) --
	( 88.53, 81.30) --
	( 88.53, 81.03) --
	( 88.80, 81.03) --
	( 88.80, 81.03) --
	( 88.82, 81.03) --
	( 88.82, 81.01) --
	( 88.94, 81.01) --
	( 88.94, 80.99) --
	( 88.97, 80.99) --
	( 88.97, 80.98) --
	( 89.03, 80.98) --
	( 89.03, 80.98) --
	( 89.05, 80.98) --
	( 89.05, 80.96) --
	( 89.06, 80.96) --
	( 89.06, 80.78) --
	( 89.06, 80.78) --
	( 89.06, 80.77) --
	( 89.07, 80.77) --
	( 89.07, 80.77) --
	( 89.07, 80.77) --
	( 89.07, 80.76) --
	( 89.08, 80.76) --
	( 89.08, 80.75) --
	( 89.10, 80.75) --
	( 89.10, 80.73) --
	( 89.11, 80.73) --
	( 89.11, 78.57) --
	( 89.11, 78.57) --
	( 89.11, 78.57) --
	( 89.12, 78.57) --
	( 89.12, 78.57) --
	( 89.14, 78.57) --
	( 89.14, 78.57) --
	( 89.16, 78.57) --
	( 89.16, 78.56) --
	( 89.16, 78.56) --
	( 89.16, 78.56) --
	( 89.16, 78.56) --
	( 89.16, 78.47) --
	( 89.20, 78.47) --
	( 89.20, 78.46) --
	( 89.30, 78.46) --
	( 89.30, 78.45) --
	( 89.31, 78.45) --
	( 89.31, 78.35) --
	( 89.40, 78.35) --
	( 89.40, 78.27) --
	( 89.41, 78.27) --
	( 89.41, 78.24) --
	( 89.53, 78.24) --
	( 89.53, 78.23) --
	( 89.55, 78.23) --
	( 89.55, 78.18) --
	( 89.71, 78.18) --
	( 89.71, 78.16) --
	( 89.75, 78.16) --
	( 89.75, 78.16) --
	( 89.78, 78.16) --
	( 89.78, 78.15) --
	( 89.80, 78.15) --
	( 89.80, 78.14) --
	( 89.81, 78.14) --
	( 89.81, 78.14) --
	( 89.85, 78.14) --
	( 89.85, 78.14) --
	( 90.23, 78.14) --
	( 90.23, 78.13) --
	( 90.28, 78.13) --
	( 90.28, 78.11) --
	( 90.39, 78.11) --
	( 90.39, 78.10) --
	( 90.56, 78.10) --
	( 90.56, 78.10) --
	( 90.56, 78.10) --
	( 90.56, 78.03) --
	( 90.57, 78.03) --
	( 90.57, 77.96) --
	( 90.61, 77.96) --
	( 90.61, 77.96) --
	( 90.64, 77.96) --
	( 90.64, 77.95) --
	( 90.65, 77.95) --
	( 90.65, 77.95) --
	( 90.65, 77.95) --
	( 90.65, 77.88) --
	( 90.74, 77.88) --
	( 90.74, 77.71) --
	( 90.80, 77.71) --
	( 90.80, 77.66) --
	( 90.88, 77.66) --
	( 90.88, 77.65) --
	( 90.93, 77.65) --
	( 90.93, 77.65) --
	( 90.96, 77.65) --
	( 90.96, 77.65) --
	( 90.99, 77.65) --
	( 90.99, 77.64) --
	( 91.02, 77.64) --
	( 91.02, 77.64) --
	( 91.08, 77.64) --
	( 91.08, 77.59) --
	( 91.09, 77.59) --
	( 91.09, 77.56) --
	( 91.10, 77.56) --
	( 91.10, 77.33) --
	( 91.10, 77.33) --
	( 91.10, 77.33) --
	( 91.12, 77.33) --
	( 91.12, 77.33) --
	( 91.14, 77.33) --
	( 91.14, 77.21) --
	( 91.18, 77.21) --
	( 91.18, 77.13) --
	( 91.22, 77.13) --
	( 91.22, 77.12) --
	( 91.22, 77.12) --
	( 91.22, 77.05) --
	( 91.23, 77.05) --
	( 91.23, 77.05) --
	( 91.27, 77.05) --
	( 91.27, 76.98) --
	( 91.37, 76.98) --
	( 91.37, 76.93) --
	( 91.64, 76.93) --
	( 91.64, 76.93) --
	( 91.64, 76.93) --
	( 91.64, 76.89) --
	( 91.81, 76.89) --
	( 91.81, 76.87) --
	( 91.87, 76.87) --
	( 91.87, 76.86) --
	( 91.93, 76.86) --
	( 91.93, 76.85) --
	( 92.01, 76.85) --
	( 92.01, 76.84) --
	( 92.02, 76.84) --
	( 92.02, 76.81) --
	( 92.07, 76.81) --
	( 92.07, 76.79) --
	( 92.16, 76.79) --
	( 92.16, 76.77) --
	( 92.20, 76.77) --
	( 92.20, 76.65) --
	( 92.21, 76.65) --
	( 92.21, 76.64) --
	( 92.24, 76.64) --
	( 92.24, 76.63) --
	( 92.25, 76.63) --
	( 92.25, 76.62) --
	( 92.45, 76.62) --
	( 92.45, 76.62) --
	( 92.55, 76.62) --
	( 92.55, 76.61) --
	( 92.57, 76.61) --
	( 92.57, 76.61) --
	( 92.62, 76.61) --
	( 92.62, 76.60) --
	( 92.67, 76.60) --
	( 92.67, 76.57) --
	( 92.71, 76.57) --
	( 92.71, 76.57) --
	( 92.84, 76.57) --
	( 92.84, 76.55) --
	( 92.93, 76.55) --
	( 92.93, 76.51) --
	( 93.15, 76.51) --
	( 93.15, 76.51) --
	( 93.16, 76.51) --
	( 93.16, 76.50) --
	( 93.16, 76.50) --
	( 93.16, 76.40) --
	( 93.34, 76.40) --
	( 93.34, 75.72) --
	( 93.58, 75.72) --
	( 93.58, 75.71) --
	( 93.60, 75.71) --
	( 93.60, 75.68) --
	( 93.74, 75.68) --
	( 93.74, 75.62) --
	( 93.89, 75.62) --
	( 93.89, 75.57) --
	( 93.89, 75.57) --
	( 93.89, 75.56) --
	( 93.94, 75.56) --
	( 93.94, 75.56) --
	( 93.95, 75.56) --
	( 93.95, 75.56) --
	( 93.95, 75.56) --
	( 93.95, 75.55) --
	( 93.95, 75.55) --
	( 93.95, 75.51) --
	( 94.08, 75.51) --
	( 94.08, 72.97) --
	( 94.09, 72.97) --
	( 94.09, 71.66) --
	( 94.61, 71.66) --
	( 94.61, 71.65) --
	( 94.67, 71.65) --
	( 94.67, 71.59) --
	( 94.69, 71.59) --
	( 94.69, 71.56) --
	( 94.73, 71.56) --
	( 94.73, 71.50) --
	( 94.75, 71.50) --
	( 94.75, 71.43) --
	( 94.75, 71.43) --
	( 94.75, 71.43) --
	( 94.76, 71.43) --
	( 94.76, 71.39) --
	( 94.76, 71.39) --
	( 94.76, 71.38) --
	( 94.77, 71.38) --
	( 94.77, 71.38) --
	( 94.77, 71.38) --
	( 94.77, 71.33) --
	( 94.77, 71.33) --
	( 94.77, 71.31) --
	( 94.83, 71.31) --
	( 94.83, 71.30) --
	( 94.90, 71.30) --
	( 94.90, 71.29) --
	( 94.97, 71.29) --
	( 94.97, 71.28) --
	( 95.04, 71.28) --
	( 95.04, 71.28) --
	( 95.11, 71.28) --
	( 95.11, 71.28) --
	( 95.18, 71.28) --
	( 95.18, 71.26) --
	( 95.23, 71.26) --
	( 95.23, 71.26) --
	( 95.28, 71.26) --
	( 95.28, 71.07) --
	( 95.30, 71.07) --
	( 95.30, 71.05) --
	( 95.32, 71.05) --
	( 95.32, 71.04) --
	( 95.33, 71.04) --
	( 95.33, 70.97) --
	( 95.37, 70.97) --
	( 95.37, 70.84) --
	( 95.42, 70.84) --
	( 95.42, 70.70) --
	( 95.50, 70.70) --
	( 95.50, 70.70) --
	( 95.65, 70.70) --
	( 95.65, 70.58) --
	( 95.73, 70.58) --
	( 95.73, 70.57) --
	( 95.81, 70.57) --
	( 95.81, 70.56) --
	( 95.88, 70.56) --
	( 95.88, 70.56) --
	( 95.97, 70.56) --
	( 95.97, 70.55) --
	( 96.02, 70.55) --
	( 96.02, 70.54) --
	( 96.04, 70.54) --
	( 96.04, 70.53) --
	( 96.05, 70.53) --
	( 96.05, 70.53) --
	( 96.08, 70.53) --
	( 96.08, 70.53) --
	( 96.12, 70.53) --
	( 96.12, 70.53) --
	( 96.13, 70.53) --
	( 96.13, 70.47) --
	( 96.15, 70.47) --
	( 96.15, 70.47) --
	( 96.18, 70.47) --
	( 96.18, 70.45) --
	( 96.18, 70.45) --
	( 96.18, 70.44) --
	( 96.25, 70.44) --
	( 96.25, 70.43) --
	( 96.28, 70.43) --
	( 96.28, 70.43) --
	( 96.31, 70.43) --
	( 96.31, 70.42) --
	( 96.33, 70.42) --
	( 96.33, 70.42) --
	( 96.36, 70.42) --
	( 96.36, 70.42) --
	( 96.38, 70.42) --
	( 96.38, 70.41) --
	( 96.54, 70.41) --
	( 96.54, 70.38) --
	( 96.67, 70.38) --
	( 96.67, 70.38) --
	( 96.67, 70.38) --
	( 96.67, 70.30) --
	( 96.69, 70.30) --
	( 96.69, 70.28) --
	( 96.69, 70.28) --
	( 96.69, 70.25) --
	( 96.75, 70.25) --
	( 96.75, 70.25) --
	( 96.80, 70.25) --
	( 96.80, 70.24) --
	( 96.94, 70.24) --
	( 96.94, 70.18) --
	( 97.03, 70.18) --
	( 97.03, 70.17) --
	( 97.15, 70.17) --
	( 97.15, 70.14) --
	( 97.23, 70.14) --
	( 97.23, 70.14) --
	( 97.31, 70.14) --
	( 97.31, 70.13) --
	( 97.32, 70.13) --
	( 97.32, 70.13) --
	( 97.33, 70.13) --
	( 97.33, 70.13) --
	( 97.42, 70.13) --
	( 97.42, 70.12) --
	( 97.45, 70.12) --
	( 97.45, 70.10) --
	( 97.49, 70.10) --
	( 97.49, 69.90) --
	( 97.59, 69.90) --
	( 97.59, 69.87) --
	( 97.69, 69.87) --
	( 97.69, 69.86) --
	( 97.71, 69.86) --
	( 97.71, 69.83) --
	( 97.72, 69.83) --
	( 97.72, 69.82) --
	( 97.72, 69.82) --
	( 97.72, 69.80) --
	( 97.72, 69.80) --
	( 97.72, 69.79) --
	( 97.74, 69.79) --
	( 97.74, 69.79) --
	( 97.76, 69.79) --
	( 97.76, 69.79) --
	( 97.77, 69.79) --
	( 97.77, 69.75) --
	( 97.83, 69.75) --
	( 97.83, 69.74) --
	( 97.84, 69.74) --
	( 97.84, 69.73) --
	( 97.85, 69.73) --
	( 97.85, 69.73) --
	( 97.92, 69.73) --
	( 97.92, 69.70) --
	( 97.93, 69.70) --
	( 97.93, 69.70) --
	( 97.96, 69.70) --
	( 97.96, 69.69) --
	( 97.97, 69.69) --
	( 97.97, 69.69) --
	( 98.10, 69.69) --
	( 98.10, 69.69) --
	( 98.13, 69.69) --
	( 98.13, 69.60) --
	( 98.19, 69.60) --
	( 98.19, 69.44) --
	( 98.29, 69.44) --
	( 98.29, 69.26) --
	( 98.43, 69.26) --
	( 98.43, 69.11) --
	( 98.45, 69.11) --
	( 98.45, 69.00) --
	( 98.47, 69.00) --
	( 98.47, 68.99) --
	( 98.49, 68.99) --
	( 98.49, 68.90) --
	( 98.50, 68.90) --
	( 98.50, 68.89) --
	( 98.50, 68.89) --
	( 98.50, 68.78) --
	( 98.50, 68.78) --
	( 98.50, 68.35) --
	( 98.75, 68.35) --
	( 98.75, 66.71) --
	( 99.10, 66.71) --
	( 99.10, 66.71) --
	( 99.29, 66.71) --
	( 99.29, 65.98) --
	( 99.30, 65.98) --
	( 99.30, 65.67) --
	( 99.62, 65.67) --
	( 99.62, 65.42) --
	( 99.64, 65.42) --
	( 99.64, 65.42) --
	( 99.64, 65.42) --
	( 99.64, 65.35) --
	( 99.79, 65.35) --
	( 99.79, 65.28) --
	( 99.84, 65.28) --
	( 99.84, 65.17) --
	(100.04, 65.17) --
	(100.04, 65.16) --
	(100.15, 65.16) --
	(100.15, 65.08) --
	(100.17, 65.08) --
	(100.17, 64.91) --
	(100.18, 64.91) --
	(100.18, 64.91) --
	(100.20, 64.91) --
	(100.20, 64.87) --
	(100.21, 64.87) --
	(100.21, 64.85) --
	(100.22, 64.85) --
	(100.22, 64.82) --
	(100.22, 64.82) --
	(100.22, 64.77) --
	(100.22, 64.77) --
	(100.22, 64.76) --
	(100.22, 64.76) --
	(100.22, 64.75) --
	(100.22, 64.75) --
	(100.22, 64.74) --
	(100.23, 64.74) --
	(100.23, 64.73) --
	(100.23, 64.73) --
	(100.23, 64.72) --
	(100.23, 64.72) --
	(100.23, 64.62) --
	(100.34, 64.62) --
	(100.34, 64.58) --
	(100.34, 64.58) --
	(100.34, 64.55) --
	(100.38, 64.55) --
	(100.38, 64.51) --
	(100.46, 64.51) --
	(100.46, 64.22) --
	(100.56, 64.22) --
	(100.56, 64.20) --
	(100.81, 64.20) --
	(100.81, 64.19) --
	(100.81, 64.19) --
	(100.81, 64.16) --
	(100.84, 64.16) --
	(100.84, 64.15) --
	(100.94, 64.15) --
	(100.94, 64.14) --
	(101.02, 64.14) --
	(101.02, 64.09) --
	(101.43, 64.09) --
	(101.43, 64.00) --
	(101.71, 64.00) --
	(101.71, 64.00) --
	(101.71, 64.00) --
	(101.71, 63.99) --
	(101.72, 63.99) --
	(101.72, 63.98) --
	(101.75, 63.98) --
	(101.75, 63.96) --
	(101.76, 63.96) --
	(101.76, 63.95) --
	(101.78, 63.95) --
	(101.78, 63.95) --
	(101.78, 63.95) --
	(101.78, 63.93) --
	(101.79, 63.93) --
	(101.79, 63.93) --
	(101.80, 63.93) --
	(101.80, 63.93) --
	(101.80, 63.93) --
	(101.80, 63.93) --
	(101.80, 63.93) --
	(101.80, 63.91) --
	(101.80, 63.91) --
	(101.80, 63.91) --
	(101.95, 63.91) --
	(101.95, 63.88) --
	(102.07, 63.88) --
	(102.07, 63.88) --
	(102.07, 63.88) --
	(102.07, 63.87) --
	(102.08, 63.87) --
	(102.08, 63.87) --
	(102.08, 63.87) --
	(102.08, 63.85) --
	(102.08, 63.85) --
	(102.08, 63.84) --
	(102.08, 63.84) --
	(102.08, 63.84) --
	(102.08, 63.84) --
	(102.08, 63.82) --
	(102.08, 63.82) --
	(102.08, 63.80) --
	(102.09, 63.80) --
	(102.09, 63.79) --
	(102.09, 63.79) --
	(102.09, 63.79) --
	(102.09, 63.79) --
	(102.09, 63.76) --
	(102.09, 63.76) --
	(102.09, 63.76) --
	(102.09, 63.76) --
	(102.09, 63.76) --
	(102.10, 63.76) --
	(102.10, 63.73) --
	(102.10, 63.73) --
	(102.10, 63.70) --
	(102.12, 63.70) --
	(102.12, 63.41) --
	(102.38, 63.41) --
	(102.38, 63.41) --
	(102.39, 63.41) --
	(102.39, 63.41) --
	(102.39, 63.41) --
	(102.39, 63.41) --
	(102.48, 63.41) --
	(102.48, 63.39) --
	(102.63, 63.39) --
	(102.63, 63.38) --
	(102.63, 63.38) --
	(102.63, 63.38) --
	(102.63, 63.38) --
	(102.63, 63.34) --
	(102.74, 63.34) --
	(102.74, 63.03) --
	(103.14, 63.03) --
	(103.14, 62.96) --
	(103.34, 62.96) --
	(103.34, 62.85) --
	(103.51, 62.85) --
	(103.51, 62.74) --
	(103.70, 62.74) --
	(103.70, 62.72) --
	(103.88, 62.72) --
	(103.88, 62.62) --
	(103.91, 62.62) --
	(103.91, 62.60) --
	(104.27, 62.60) --
	(104.27, 62.60) --
	(104.28, 62.60) --
	(104.28, 62.59) --
	(104.28, 62.59) --
	(104.28, 62.58) --
	(104.28, 62.58) --
	(104.28, 62.58) --
	(104.28, 62.58) --
	(104.28, 62.58) --
	(104.29, 62.58) --
	(104.29, 62.58) --
	(104.29, 62.58) --
	(104.29, 62.58) --
	(104.88, 62.58) --
	(104.88, 62.58) --
	(104.89, 62.58) --
	(104.89, 62.56) --
	(104.90, 62.56) --
	(104.90, 62.56) --
	(104.91, 62.56) --
	(104.91, 62.50) --
	(104.92, 62.50) --
	(104.92, 62.50) --
	(104.93, 62.50) --
	(104.93, 62.49) --
	(104.95, 62.49) --
	(104.95, 62.49) --
	(104.96, 62.49) --
	(104.96, 62.49) --
	(104.98, 62.49) --
	(104.98, 62.49) --
	(105.51, 62.49) --
	(105.51, 62.48) --
	(106.26, 62.48) --
	(106.26, 62.46) --
	(106.30, 62.46) --
	(106.30, 62.46) --
	(106.33, 62.46) --
	(106.33, 62.46) --
	(106.33, 62.46) --
	(106.33, 62.27) --
	(106.35, 62.27) --
	(106.35, 62.27) --
	(106.36, 62.27) --
	(106.36, 62.25) --
	(106.58, 62.25) --
	(106.58, 62.24) --
	(106.75, 62.24) --
	(106.75, 62.24) --
	(106.85, 62.24) --
	(106.85, 62.21) --
	(107.32, 62.21) --
	(107.32, 62.21) --
	(107.34, 62.21) --
	(107.34, 62.20) --
	(107.48, 62.20) --
	(107.48, 62.18) --
	(107.53, 62.18) --
	(107.53, 62.14) --
	(108.32, 62.14) --
	(108.32, 62.08) --
	(108.65, 62.08) --
	(108.65, 62.07) --
	(108.88, 62.07) --
	(108.88, 62.04) --
	(109.46, 62.04) --
	(109.46, 62.02) --
	(110.23, 62.02) --
	(110.23, 62.01) --
	(110.40, 62.01) --
	(110.40, 62.01) --
	(110.43, 62.01) --
	(110.43, 62.00) --
	(111.15, 62.00) --
	(111.15, 61.99) --
	(111.44, 61.99) --
	(111.44, 61.97) --
	(111.58, 61.97) --
	(111.58, 61.97) --
	(111.70, 61.97) --
	(111.70, 61.96) --
	(111.74, 61.96) --
	(111.74, 61.96) --
	(111.89, 61.96) --
	(111.89, 61.96) --
	(111.93, 61.96) --
	(111.93, 61.95) --
	(111.98, 61.95) --
	(111.98, 61.94) --
	(112.60, 61.94) --
	(112.60, 61.92) --
	(113.33, 61.92) --
	(113.33, 61.12) --
	(113.34, 61.12) --
	(113.34, 60.68) --
	(113.36, 60.68) --
	(113.36, 60.64) --
	(113.37, 60.64) --
	(113.37, 60.57) --
	(113.38, 60.57) --
	(113.38, 60.34) --
	(113.39, 60.34) --
	(113.39, 58.97) --
	(113.40, 58.97) --
	(113.40, 58.69) --
	(113.40, 58.69) --
	(113.40, 58.36) --
	(114.55, 58.36) --
	(114.55, 58.21) --
	(114.71, 58.21) --
	(114.71, 58.17) --
	(114.82, 58.17) --
	(114.82, 57.98) --
	(114.82, 57.98) --
	(114.82, 57.97) --
	(114.82, 57.97) --
	(114.82, 57.91) --
	(115.20, 57.91) --
	(115.20, 57.89) --
	(115.57, 57.89) --
	(115.57, 57.89) --
	(115.98, 57.89) --
	(115.98, 57.85) --
	(116.85, 57.85) --
	(116.85, 57.80) --
	(119.51, 57.80) --
	(119.51, 57.80) --
	(119.51, 57.80) --
	(119.51, 57.80) --
	(119.51, 57.80) --
	(119.51, 57.79) --
	(119.51, 57.79) --
	(119.51, 57.79) --
	(119.51, 57.79) --
	(119.51, 57.77) --
	(119.51, 57.77) --
	(119.51, 57.77) --
	(119.51, 57.77) --
	(119.51, 57.76) --
	(121.47, 57.76) --
	(121.47, 57.76) --
	(121.48, 57.76) --
	(121.48, 57.76) --
	(121.62, 57.76) --
	(121.62, 57.75) --
	(121.67, 57.75) --
	(121.67, 57.74) --
	(121.79, 57.74) --
	(121.79, 57.74) --
	(123.61, 57.74) --
	(123.61, 57.64) --
	(123.99, 57.64) --
	(123.99, 57.55) --
	(124.49, 57.55) --
	(124.49, 57.49) --
	(124.57, 57.49) --
	(124.57, 57.46) --
	(125.04, 57.46) --
	(125.04, 57.43) --
	(125.04, 57.43) --
	(125.04, 57.40) --
	(125.05, 57.40) --
	(125.05, 57.22) --
	(125.05, 57.22) --
	(125.05, 57.07) --
	(127.08, 57.07) --
	(127.08, 57.05) --
	(127.25, 57.05) --
	(127.25, 57.05) --
	(127.26, 57.05) --
	(127.26, 57.02) --
	(127.29, 57.02) --
	(127.29, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.34, 57.02) --
	(127.34, 57.02) --
	(127.37, 57.02) --
	(127.37, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.41, 57.02) --
	(127.41, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.43, 57.00) --
	(127.43, 56.99) --
	(127.43, 56.99) --
	(127.43, 56.98) --
	(127.43, 56.98) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.44, 56.97) --
	(127.44, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.55, 56.97) --
	(127.55, 56.97) --
	(127.69, 56.97) --
	(127.69, 56.97) --
	(127.76, 56.97) --
	(127.76, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 41.83,128.73) --
	( 41.83,128.11) --
	( 46.39,128.11) --
	( 46.39,127.80) --
	( 47.12,127.80) --
	( 47.12,126.84) --
	( 47.55,126.84) --
	( 47.55,126.80) --
	( 51.18,126.80) --
	( 51.18,121.69) --
	( 51.26,121.69) --
	( 51.26,120.55) --
	( 52.53,120.55) --
	( 52.53,120.02) --
	( 52.99,120.02) --
	( 52.99,116.58) --
	( 54.31,116.58) --
	( 54.31,113.73) --
	( 55.01,113.73) --
	( 55.01,113.38) --
	( 55.06,113.38) --
	( 55.06,113.37) --
	( 55.71,113.37) --
	( 55.71,111.28) --
	( 55.93,111.28) --
	( 55.93,110.51) --
	( 56.58,110.51) --
	( 56.58,110.22) --
	( 57.10,110.22) --
	( 57.10,109.58) --
	( 57.59,109.58) --
	( 57.59,109.49) --
	( 59.54,109.49) --
	( 59.54,107.71) --
	( 61.36,107.71) --
	( 61.36,106.89) --
	( 62.30,106.89) --
	( 62.30,106.44) --
	( 62.97,106.44) --
	( 62.97,105.94) --
	( 63.63,105.94) --
	( 63.63,104.94) --
	( 63.89,104.94) --
	( 63.89,104.85) --
	( 64.18,104.85) --
	( 64.18,104.27) --
	( 64.59,104.27) --
	( 64.59,104.24) --
	( 65.85,104.24) --
	( 65.85,103.88) --
	( 68.67,103.88) --
	( 68.67,103.21) --
	( 73.39,103.21) --
	( 73.39,103.18) --
	( 73.78,103.18) --
	( 73.78,102.98) --
	( 73.95,102.98) --
	( 73.95,102.82) --
	( 74.48,102.82) --
	( 74.48,102.38) --
	( 74.59,102.38) --
	( 74.59,101.84) --
	( 74.63,101.84) --
	( 74.63,101.67) --
	( 74.75,101.67) --
	( 74.75,100.48) --
	( 74.89,100.48) --
	( 74.89,100.13) --
	( 74.95,100.13) --
	( 74.95,100.05) --
	( 75.41,100.05) --
	( 75.41, 99.28) --
	( 75.62, 99.28) --
	( 75.62, 98.54) --
	( 76.16, 98.54) --
	( 76.16, 98.54) --
	( 77.01, 98.54) --
	( 77.01, 97.97) --
	( 78.26, 97.97) --
	( 78.26, 97.41) --
	( 79.42, 97.41) --
	( 79.42, 97.29) --
	( 79.44, 97.29) --
	( 79.44, 97.24) --
	( 79.83, 97.24) --
	( 79.83, 96.66) --
	( 81.00, 96.66) --
	( 81.00, 95.37) --
	( 82.62, 95.37) --
	( 82.62, 94.69) --
	( 83.21, 94.69) --
	( 83.21, 94.68) --
	( 83.35, 94.68) --
	( 83.35, 94.60) --
	( 83.35, 94.60) --
	( 83.35, 94.47) --
	( 84.01, 94.47) --
	( 84.01, 94.46) --
	( 84.27, 94.46) --
	( 84.27, 94.43) --
	( 84.98, 94.43) --
	( 84.98, 94.30) --
	( 85.28, 94.30) --
	( 85.28, 94.24) --
	( 85.70, 94.24) --
	( 85.70, 94.21) --
	( 86.43, 94.21) --
	( 86.43, 94.15) --
	( 86.57, 94.15) --
	( 86.57, 94.07) --
	( 86.58, 94.07) --
	( 86.58, 94.01) --
	( 86.72, 94.01) --
	( 86.72, 93.98) --
	( 87.25, 93.98) --
	( 87.25, 93.98) --
	( 87.42, 93.98) --
	( 87.42, 93.84) --
	( 87.44, 93.84) --
	( 87.44, 93.72) --
	( 87.97, 93.72) --
	( 87.97, 93.70) --
	( 88.16, 93.70) --
	( 88.16, 93.63) --
	( 88.67, 93.63) --
	( 88.67, 93.37) --
	( 88.71, 93.37) --
	( 88.71, 93.33) --
	( 88.74, 93.33) --
	( 88.74, 93.32) --
	( 88.98, 93.32) --
	( 88.98, 93.22) --
	( 89.17, 93.22) --
	( 89.17, 93.20) --
	( 89.19, 93.20) --
	( 89.19, 92.91) --
	( 89.45, 92.91) --
	( 89.45, 92.87) --
	( 89.94, 92.87) --
	( 89.94, 92.86) --
	( 89.96, 92.86) --
	( 89.96, 92.72) --
	( 90.18, 92.72) --
	( 90.18, 92.72) --
	( 90.35, 92.72) --
	( 90.35, 92.63) --
	( 90.36, 92.63) --
	( 90.36, 92.55) --
	( 90.38, 92.55) --
	( 90.38, 92.44) --
	( 90.40, 92.44) --
	( 90.40, 92.35) --
	( 90.96, 92.35) --
	( 90.96, 92.34) --
	( 91.10, 92.34) --
	( 91.10, 92.26) --
	( 91.17, 92.26) --
	( 91.17, 92.24) --
	( 91.81, 92.24) --
	( 91.81, 92.17) --
	( 91.92, 92.17) --
	( 91.92, 92.11) --
	( 91.94, 92.11) --
	( 91.94, 92.09) --
	( 92.02, 92.09) --
	( 92.02, 92.06) --
	( 92.16, 92.06) --
	( 92.16, 92.04) --
	( 92.92, 92.04) --
	( 92.92, 91.97) --
	( 93.16, 91.97) --
	( 93.16, 91.85) --
	( 93.45, 91.85) --
	( 93.45, 91.78) --
	( 93.50, 91.78) --
	( 93.50, 91.77) --
	( 93.56, 91.77) --
	( 93.56, 91.76) --
	( 93.81, 91.76) --
	( 93.81, 91.70) --
	( 93.90, 91.70) --
	( 93.90, 91.67) --
	( 93.93, 91.67) --
	( 93.93, 91.66) --
	( 94.24, 91.66) --
	( 94.24, 91.65) --
	( 95.40, 91.65) --
	( 95.40, 91.63) --
	( 95.84, 91.63) --
	( 95.84, 91.36) --
	( 98.85, 91.36) --
	( 98.85, 90.22) --
	(101.15, 90.22) --
	(101.15, 90.13) --
	(101.76, 90.13) --
	(101.76, 90.09) --
	(101.80, 90.09) --
	(101.80, 90.07) --
	(101.81, 90.07) --
	(101.81, 90.07) --
	(102.44, 90.07) --
	(102.44, 90.07) --
	(102.48, 90.07) --
	(102.48, 89.77) --
	(102.50, 89.77) --
	(102.50, 89.76) --
	(102.56, 89.76) --
	(102.56, 89.62) --
	(102.71, 89.62) --
	(102.71, 89.49) --
	(102.77, 89.49) --
	(102.77, 89.46) --
	(102.80, 89.46) --
	(102.80, 89.45) --
	(102.85, 89.45) --
	(102.85, 89.41) --
	(102.88, 89.41) --
	(102.88, 89.40) --
	(102.97, 89.40) --
	(102.97, 89.28) --
	(103.07, 89.28) --
	(103.07, 89.25) --
	(103.24, 89.25) --
	(103.24, 89.09) --
	(103.32, 89.09) --
	(103.32, 89.05) --
	(103.35, 89.05) --
	(103.35, 88.96) --
	(103.38, 88.96) --
	(103.38, 88.89) --
	(103.68, 88.89) --
	(103.68, 88.82) --
	(104.78, 88.82) --
	(104.78, 88.73) --
	(106.40, 88.73) --
	(106.40, 88.63) --
	(106.59, 88.63) --
	(106.59, 88.62) --
	(106.66, 88.62) --
	(106.66, 88.62) --
	(106.85, 88.62) --
	(106.85, 88.60) --
	(106.88, 88.60) --
	(106.88, 88.57) --
	(106.88, 88.57) --
	(106.88, 88.53) --
	(106.88, 88.53) --
	(106.88, 88.44) --
	(106.90, 88.44) --
	(106.90, 88.39) --
	(106.91, 88.39) --
	(106.91, 88.34) --
	(107.03, 88.34) --
	(107.03, 88.33) --
	(107.14, 88.33) --
	(107.14, 88.32) --
	(108.17, 88.32) --
	(108.17, 88.31) --
	(108.35, 88.31) --
	(108.35, 88.25) --
	(108.62, 88.25) --
	(108.62, 88.10) --
	(108.76, 88.10) --
	(108.76, 88.03) --
	(108.80, 88.03) --
	(108.80, 88.03) --
	(108.94, 88.03) --
	(108.94, 87.97) --
	(109.03, 87.97) --
	(109.03, 87.94) --
	(109.16, 87.94) --
	(109.16, 87.87) --
	(110.59, 87.87) --
	(110.59, 87.87) --
	(111.09, 87.87) --
	(111.09, 87.48) --
	(111.40, 87.48) --
	(111.40, 86.73) --
	(111.49, 86.73) --
	(111.49, 86.63) --
	(111.67, 86.63) --
	(111.67, 86.39) --
	(111.71, 86.39) --
	(111.71, 86.36) --
	(111.94, 86.36) --
	(111.94, 86.24) --
	(119.47, 86.24) --
	(119.47, 86.22) --
	(119.47, 86.22) --
	(119.47, 86.20) --
	(120.62, 86.20) --
	(120.62, 86.17) --
	(121.76, 86.17) --
	(121.76, 85.95) --
	(121.77, 85.95) --
	(121.77, 83.76) --
	(122.01, 83.76) --
	(122.01, 83.74) --
	(122.02, 83.74) --
	(122.02, 83.72) --
	(122.03, 83.72) --
	(122.03, 83.71) --
	(122.48, 83.71) --
	(122.48, 80.92) --
	(122.48, 80.92) --
	(122.48, 80.82) --
	(122.93, 80.82) --
	(122.93, 80.65) --
	(123.82, 80.65) --
	(123.82, 80.64) --
	(124.54, 80.64) --
	(124.54, 80.64) --
	(125.28, 80.64) --
	(125.28, 80.58) --
	(125.30, 80.58) --
	(125.30, 80.17) --
	(125.30, 80.17) --
	(125.30, 80.14) --
	(125.30, 80.14) --
	(125.30, 80.07) --
	(125.32, 80.07) --
	(125.32, 79.91) --
	(126.86, 79.91) --
	(126.86, 79.86) --
	(127.09, 79.86) --
	(127.09, 79.85) --
	(127.15, 79.85) --
	(127.15, 79.84) --
	(127.21, 79.84) --
	(127.21, 79.83) --
	(127.23, 79.83) --
	(127.23, 79.82) --
	(127.23, 79.82) --
	(127.23, 79.80) --
	(127.23, 79.80) --
	(127.23, 79.80) --
	(127.28, 79.80) --
	(127.28, 79.80) --
	(127.34, 79.80) --
	(127.34, 79.79) --
	(127.53, 79.79) --
	(127.53, 79.79) --
	(127.59, 79.79) --
	(127.59, 79.79) --
	(127.63, 79.79) --
	(127.63, 79.78) --
	(127.73, 79.78) --
	(127.73, 79.78);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.60,128.73) --
	( 39.31,128.73) --
	( 39.31,128.54) --
	( 41.75,128.54) --
	( 41.75,128.27) --
	( 42.79,128.27) --
	( 42.79,128.24) --
	( 44.38,128.24) --
	( 44.38,128.09) --
	( 44.99,128.09) --
	( 44.99,127.93) --
	( 45.41,127.93) --
	( 45.41,127.54) --
	( 45.57,127.54) --
	( 45.57,127.23) --
	( 45.65,127.23) --
	( 45.65,125.85) --
	( 45.76,125.85) --
	( 45.76,125.54) --
	( 46.52,125.54) --
	( 46.52,125.27) --
	( 46.76,125.27) --
	( 46.76,125.23) --
	( 46.86,125.23) --
	( 46.86,125.17) --
	( 47.84,125.17) --
	( 47.84,124.97) --
	( 47.86,124.97) --
	( 47.86,124.62) --
	( 48.20,124.62) --
	( 48.20,122.83) --
	( 48.40,122.83) --
	( 48.40,122.70) --
	( 48.97,122.70) --
	( 48.97,122.51) --
	( 49.16,122.51) --
	( 49.16,122.39) --
	( 49.52,122.39) --
	( 49.52,119.13) --
	( 50.85,119.13) --
	( 50.85,119.01) --
	( 51.23,119.01) --
	( 51.23,119.00) --
	( 51.47,119.00) --
	( 51.47,118.06) --
	( 51.58,118.06) --
	( 51.58,117.43) --
	( 51.77,117.43) --
	( 51.77,117.27) --
	( 51.90,117.27) --
	( 51.90,117.21) --
	( 52.00,117.21) --
	( 52.00,116.76) --
	( 52.19,116.76) --
	( 52.19,116.44) --
	( 52.28,116.44) --
	( 52.28,116.12) --
	( 52.42,116.12) --
	( 52.42,115.82) --
	( 52.67,115.82) --
	( 52.67,112.47) --
	( 53.34,112.47) --
	( 53.34,110.74) --
	( 54.12,110.74) --
	( 54.12,110.67) --
	( 54.26,110.67) --
	( 54.26,108.82) --
	( 54.57,108.82) --
	( 54.57,108.79) --
	( 54.97,108.79) --
	( 54.97,108.53) --
	( 55.15,108.53) --
	( 55.15,108.52) --
	( 56.00,108.52) --
	( 56.00,108.22) --
	( 56.22,108.22) --
	( 56.22,106.21) --
	( 57.38,106.21) --
	( 57.38,106.12) --
	( 58.74,106.12) --
	( 58.74,106.00) --
	( 59.34,106.00) --
	( 59.34,104.49) --
	( 59.62,104.49) --
	( 59.62,104.46) --
	( 59.91,104.46) --
	( 59.91,103.97) --
	( 60.30,103.97) --
	( 60.30,103.81) --
	( 60.81,103.81) --
	( 60.81,103.70) --
	( 61.24,103.70) --
	( 61.24,103.36) --
	( 61.95,103.36) --
	( 61.95,103.01) --
	( 61.99,103.01) --
	( 61.99,102.92) --
	( 62.03,102.92) --
	( 62.03,102.81) --
	( 62.20,102.81) --
	( 62.20,102.43) --
	( 62.30,102.43) --
	( 62.30,102.06) --
	( 62.64,102.06) --
	( 62.64,102.02) --
	( 62.98,102.02) --
	( 62.98,101.96) --
	( 63.03,101.96) --
	( 63.03,101.95) --
	( 63.06,101.95) --
	( 63.06,100.60) --
	( 63.24,100.60) --
	( 63.24,100.53) --
	( 63.60,100.53) --
	( 63.60,100.01) --
	( 63.67,100.01) --
	( 63.67, 99.97) --
	( 63.87, 99.97) --
	( 63.87, 99.56) --
	( 64.06, 99.56) --
	( 64.06, 98.46) --
	( 64.25, 98.46) --
	( 64.25, 98.43) --
	( 64.34, 98.43) --
	( 64.34, 98.09) --
	( 64.36, 98.09) --
	( 64.36, 98.00) --
	( 64.51, 98.00) --
	( 64.51, 97.98) --
	( 64.68, 97.98) --
	( 64.68, 97.98) --
	( 64.77, 97.98) --
	( 64.77, 97.95) --
	( 65.00, 97.95) --
	( 65.00, 97.67) --
	( 65.65, 97.67) --
	( 65.65, 97.54) --
	( 65.88, 97.54) --
	( 65.88, 97.50) --
	( 66.24, 97.50) --
	( 66.24, 97.48) --
	( 66.82, 97.48) --
	( 66.82, 97.43) --
	( 67.42, 97.43) --
	( 67.42, 97.27) --
	( 67.74, 97.27) --
	( 67.74, 97.23) --
	( 67.75, 97.23) --
	( 67.75, 96.51) --
	( 68.02, 96.51) --
	( 68.02, 96.18) --
	( 68.99, 96.18) --
	( 68.99, 95.88) --
	( 69.17, 95.88) --
	( 69.17, 95.70) --
	( 70.26, 95.70) --
	( 70.26, 95.69) --
	( 70.61, 95.69) --
	( 70.61, 95.67) --
	( 71.33, 95.67) --
	( 71.33, 95.67) --
	( 73.09, 95.67) --
	( 73.09, 94.67) --
	( 73.14, 94.67) --
	( 73.14, 94.61) --
	( 73.16, 94.61) --
	( 73.16, 94.61) --
	( 73.56, 94.61) --
	( 73.56, 94.51) --
	( 73.58, 94.51) --
	( 73.58, 94.48) --
	( 73.76, 94.48) --
	( 73.76, 94.07) --
	( 73.78, 94.07) --
	( 73.78, 94.02) --
	( 73.82, 94.02) --
	( 73.82, 93.97) --
	( 73.84, 93.97) --
	( 73.84, 93.95) --
	( 73.92, 93.95) --
	( 73.92, 93.56) --
	( 73.93, 93.56) --
	( 73.93, 93.54) --
	( 73.94, 93.54) --
	( 73.94, 93.53) --
	( 73.96, 93.53) --
	( 73.96, 93.52) --
	( 73.97, 93.52) --
	( 73.97, 93.39) --
	( 74.03, 93.39) --
	( 74.03, 93.38) --
	( 74.05, 93.38) --
	( 74.05, 93.37) --
	( 74.09, 93.37) --
	( 74.09, 93.35) --
	( 74.36, 93.35) --
	( 74.36, 93.32) --
	( 74.48, 93.32) --
	( 74.48, 91.51) --
	( 74.52, 91.51) --
	( 74.52, 91.50) --
	( 74.70, 91.50) --
	( 74.70, 91.38) --
	( 74.82, 91.38) --
	( 74.82, 91.37) --
	( 75.10, 91.37) --
	( 75.10, 90.71) --
	( 75.49, 90.71) --
	( 75.49, 90.40) --
	( 75.87, 90.40) --
	( 75.87, 90.24) --
	( 76.15, 90.24) --
	( 76.15, 90.24) --
	( 76.62, 90.24) --
	( 76.62, 90.23) --
	( 76.64, 90.23) --
	( 76.64, 89.71) --
	( 77.40, 89.71) --
	( 77.40, 89.23) --
	( 77.91, 89.23) --
	( 77.91, 89.21) --
	( 77.95, 89.21) --
	( 77.95, 88.27) --
	( 79.92, 88.27) --
	( 79.92, 87.73) --
	( 80.64, 87.73) --
	( 80.64, 87.19) --
	( 80.72, 87.19) --
	( 80.72, 87.18) --
	( 81.43, 87.18) --
	( 81.43, 87.17) --
	( 81.85, 87.17) --
	( 81.85, 87.16) --
	( 82.04, 87.16) --
	( 82.04, 86.89) --
	( 82.33, 86.89) --
	( 82.33, 86.58) --
	( 82.42, 86.58) --
	( 82.42, 86.52) --
	( 82.63, 86.52) --
	( 82.63, 86.44) --
	( 82.73, 86.44) --
	( 82.73, 85.94) --
	( 82.76, 85.94) --
	( 82.76, 85.93) --
	( 82.79, 85.93) --
	( 82.79, 85.93) --
	( 82.86, 85.93) --
	( 82.86, 85.93) --
	( 82.89, 85.93) --
	( 82.89, 85.90) --
	( 82.92, 85.90) --
	( 82.92, 85.82) --
	( 82.93, 85.82) --
	( 82.93, 85.81) --
	( 82.96, 85.81) --
	( 82.96, 85.80) --
	( 82.98, 85.80) --
	( 82.98, 85.72) --
	( 83.03, 85.72) --
	( 83.03, 85.36) --
	( 83.21, 85.36) --
	( 83.21, 85.29) --
	( 83.29, 85.29) --
	( 83.29, 85.26) --
	( 83.66, 85.26) --
	( 83.66, 85.20) --
	( 83.77, 85.20) --
	( 83.77, 85.17) --
	( 83.91, 85.17) --
	( 83.91, 85.16) --
	( 83.95, 85.16) --
	( 83.95, 85.15) --
	( 84.01, 85.15) --
	( 84.01, 85.15) --
	( 84.04, 85.15) --
	( 84.04, 85.14) --
	( 84.24, 85.14) --
	( 84.24, 85.12) --
	( 84.27, 85.12) --
	( 84.27, 84.39) --
	( 84.49, 84.39) --
	( 84.49, 84.35) --
	( 84.89, 84.35) --
	( 84.89, 84.32) --
	( 85.03, 84.32) --
	( 85.03, 84.21) --
	( 85.17, 84.21) --
	( 85.17, 84.15) --
	( 85.30, 84.15) --
	( 85.30, 84.13) --
	( 85.35, 84.13) --
	( 85.35, 84.12) --
	( 85.56, 84.12) --
	( 85.56, 84.12) --
	( 85.61, 84.12) --
	( 85.61, 84.12) --
	( 86.02, 84.12) --
	( 86.02, 84.11) --
	( 86.40, 84.11) --
	( 86.40, 84.05) --
	( 86.42, 84.05) --
	( 86.42, 84.00) --
	( 86.42, 84.00) --
	( 86.42, 84.00) --
	( 86.45, 84.00) --
	( 86.45, 83.99) --
	( 86.48, 83.99) --
	( 86.48, 83.93) --
	( 86.49, 83.93) --
	( 86.49, 83.92) --
	( 86.49, 83.92) --
	( 86.49, 83.91) --
	( 86.49, 83.91) --
	( 86.49, 83.91) --
	( 86.49, 83.91) --
	( 86.49, 83.87) --
	( 86.65, 83.87) --
	( 86.65, 83.86) --
	( 86.70, 83.86) --
	( 86.70, 83.85) --
	( 86.75, 83.85) --
	( 86.75, 83.78) --
	( 86.75, 83.78) --
	( 86.75, 83.77) --
	( 86.80, 83.77) --
	( 86.80, 83.76) --
	( 86.84, 83.76) --
	( 86.84, 83.75) --
	( 86.94, 83.75) --
	( 86.94, 83.37) --
	( 87.10, 83.37) --
	( 87.10, 83.32) --
	( 87.23, 83.32) --
	( 87.23, 82.99) --
	( 87.34, 82.99) --
	( 87.34, 82.93) --
	( 87.43, 82.93) --
	( 87.43, 82.53) --
	( 87.54, 82.53) --
	( 87.54, 82.43) --
	( 87.66, 82.43) --
	( 87.66, 82.42) --
	( 88.17, 82.42) --
	( 88.17, 82.40) --
	( 88.34, 82.40) --
	( 88.34, 82.36) --
	( 88.40, 82.36) --
	( 88.40, 82.10) --
	( 88.59, 82.10) --
	( 88.59, 81.84) --
	( 88.68, 81.84) --
	( 88.68, 81.83) --
	( 88.71, 81.83) --
	( 88.71, 81.81) --
	( 88.82, 81.81) --
	( 88.82, 81.79) --
	( 88.83, 81.79) --
	( 88.83, 81.78) --
	( 88.86, 81.78) --
	( 88.86, 81.77) --
	( 88.88, 81.77) --
	( 88.88, 81.67) --
	( 88.89, 81.67) --
	( 88.89, 81.66) --
	( 88.90, 81.66) --
	( 88.90, 81.66) --
	( 88.91, 81.66) --
	( 88.91, 81.65) --
	( 88.95, 81.65) --
	( 88.95, 81.64) --
	( 88.96, 81.64) --
	( 88.96, 81.64) --
	( 88.97, 81.64) --
	( 88.97, 81.64) --
	( 89.00, 81.64) --
	( 89.00, 81.63) --
	( 89.00, 81.63) --
	( 89.00, 81.63) --
	( 89.01, 81.63) --
	( 89.01, 81.63) --
	( 89.03, 81.63) --
	( 89.03, 81.63) --
	( 89.05, 81.63) --
	( 89.05, 81.63) --
	( 89.24, 81.63) --
	( 89.24, 81.53) --
	( 89.28, 81.53) --
	( 89.28, 81.51) --
	( 89.29, 81.51) --
	( 89.29, 81.42) --
	( 89.38, 81.42) --
	( 89.38, 81.41) --
	( 89.38, 81.41) --
	( 89.38, 81.32) --
	( 89.43, 81.32) --
	( 89.43, 81.31) --
	( 89.46, 81.31) --
	( 89.46, 81.25) --
	( 89.55, 81.25) --
	( 89.55, 81.10) --
	( 89.61, 81.10) --
	( 89.61, 81.08) --
	( 89.61, 81.08) --
	( 89.61, 80.89) --
	( 89.65, 80.89) --
	( 89.65, 80.88) --
	( 89.68, 80.88) --
	( 89.68, 80.88) --
	( 89.70, 80.88) --
	( 89.70, 80.86) --
	( 89.71, 80.86) --
	( 89.71, 80.86) --
	( 89.75, 80.86) --
	( 89.75, 80.86) --
	( 89.88, 80.86) --
	( 89.88, 80.81) --
	( 90.43, 80.81) --
	( 90.43, 80.80) --
	( 90.45, 80.80) --
	( 90.45, 80.80) --
	( 90.64, 80.80) --
	( 90.64, 80.73) --
	( 90.65, 80.73) --
	( 90.65, 80.66) --
	( 90.69, 80.66) --
	( 90.69, 80.66) --
	( 90.72, 80.66) --
	( 90.72, 80.65) --
	( 90.73, 80.65) --
	( 90.73, 80.65) --
	( 90.73, 80.65) --
	( 90.73, 80.58) --
	( 90.84, 80.58) --
	( 90.84, 80.52) --
	( 91.01, 80.52) --
	( 91.01, 80.46) --
	( 91.19, 80.46) --
	( 91.19, 80.46) --
	( 91.27, 80.46) --
	( 91.27, 80.23) --
	( 91.28, 80.23) --
	( 91.28, 80.22) --
	( 91.36, 80.22) --
	( 91.36, 80.14) --
	( 91.78, 80.14) --
	( 91.78, 80.14) --
	( 91.97, 80.14) --
	( 91.97, 80.13) --
	( 91.99, 80.13) --
	( 91.99, 80.11) --
	( 92.07, 80.11) --
	( 92.07, 80.08) --
	( 92.11, 80.08) --
	( 92.11, 80.08) --
	( 92.15, 80.08) --
	( 92.15, 80.06) --
	( 92.25, 80.06) --
	( 92.25, 80.04) --
	( 92.45, 80.04) --
	( 92.45, 80.04) --
	( 92.60, 80.04) --
	( 92.60, 80.03) --
	( 92.64, 80.03) --
	( 92.64, 80.00) --
	( 92.73, 80.00) --
	( 92.73, 80.00) --
	( 92.74, 80.00) --
	( 92.74, 79.99) --
	( 92.77, 79.99) --
	( 92.77, 79.99) --
	( 92.81, 79.99) --
	( 92.81, 79.99) --
	( 92.86, 79.99) --
	( 92.86, 79.98) --
	( 93.22, 79.98) --
	( 93.22, 79.97) --
	( 93.22, 79.97) --
	( 93.22, 79.87) --
	( 93.26, 79.87) --
	( 93.26, 79.83) --
	( 93.56, 79.83) --
	( 93.56, 79.82) --
	( 93.93, 79.82) --
	( 93.93, 79.82) --
	( 94.00, 79.82) --
	( 94.00, 79.82) --
	( 94.00, 79.82) --
	( 94.00, 79.82) --
	( 94.00, 79.82) --
	( 94.00, 79.81) --
	( 94.00, 79.81) --
	( 94.00, 79.77) --
	( 94.02, 79.77) --
	( 94.02, 79.75) --
	( 94.04, 79.75) --
	( 94.04, 79.75) --
	( 94.31, 79.75) --
	( 94.31, 79.74) --
	( 94.38, 79.74) --
	( 94.38, 79.74) --
	( 94.46, 79.74) --
	( 94.46, 79.74) --
	( 94.54, 79.74) --
	( 94.54, 79.73) --
	( 94.64, 79.73) --
	( 94.64, 79.56) --
	( 94.66, 79.56) --
	( 94.66, 79.54) --
	( 94.68, 79.54) --
	( 94.68, 79.53) --
	( 94.69, 79.53) --
	( 94.69, 79.46) --
	( 94.80, 79.46) --
	( 94.80, 79.33) --
	( 95.04, 79.33) --
	( 95.04, 79.23) --
	( 95.13, 79.23) --
	( 95.13, 79.22) --
	( 95.22, 79.22) --
	( 95.22, 79.21) --
	( 95.30, 79.21) --
	( 95.30, 79.21) --
	( 95.40, 79.21) --
	( 95.40, 79.20) --
	( 95.46, 79.20) --
	( 95.46, 79.19) --
	( 95.46, 79.19) --
	( 95.46, 79.14) --
	( 95.47, 79.14) --
	( 95.47, 79.14) --
	( 95.49, 79.14) --
	( 95.49, 79.13) --
	( 95.52, 79.13) --
	( 95.52, 79.13) --
	( 95.56, 79.13) --
	( 95.56, 79.13) --
	( 95.60, 79.13) --
	( 95.60, 79.12) --
	( 95.63, 79.12) --
	( 95.63, 79.11) --
	( 95.70, 79.11) --
	( 95.70, 79.11) --
	( 95.73, 79.11) --
	( 95.73, 77.74) --
	( 95.74, 77.74) --
	( 95.74, 77.74) --
	( 95.77, 77.74) --
	( 95.77, 77.73) --
	( 95.79, 77.73) --
	( 95.79, 77.73) --
	( 95.80, 77.73) --
	( 95.80, 76.69) --
	( 95.82, 76.69) --
	( 95.82, 76.69) --
	( 95.85, 76.69) --
	( 95.85, 76.69) --
	( 95.90, 76.69) --
	( 95.90, 76.55) --
	( 95.99, 76.55) --
	( 95.99, 76.52) --
	( 96.02, 76.52) --
	( 96.02, 76.50) --
	( 96.17, 76.50) --
	( 96.17, 76.14) --
	( 96.17, 76.14) --
	( 96.17, 76.13) --
	( 96.24, 76.13) --
	( 96.24, 76.13) --
	( 96.30, 76.13) --
	( 96.30, 76.12) --
	( 96.30, 76.12) --
	( 96.30, 75.81) --
	( 96.44, 75.81) --
	( 96.44, 75.75) --
	( 96.53, 75.75) --
	( 96.53, 75.75) --
	( 96.59, 75.75) --
	( 96.59, 75.65) --
	( 96.66, 75.65) --
	( 96.66, 75.63) --
	( 96.75, 75.63) --
	( 96.75, 75.62) --
	( 97.27, 75.62) --
	( 97.27, 75.47) --
	( 97.37, 75.47) --
	( 97.37, 75.38) --
	( 97.39, 75.38) --
	( 97.39, 75.35) --
	( 97.44, 75.35) --
	( 97.44, 75.32) --
	( 97.46, 75.32) --
	( 97.46, 75.29) --
	( 97.50, 75.29) --
	( 97.50, 75.29) --
	( 97.61, 75.29) --
	( 97.61, 75.29) --
	( 97.63, 75.29) --
	( 97.63, 75.27) --
	( 97.65, 75.27) --
	( 97.65, 75.25) --
	( 97.67, 75.25) --
	( 97.67, 75.24) --
	( 97.68, 75.24) --
	( 97.68, 75.23) --
	( 97.69, 75.23) --
	( 97.69, 75.22) --
	( 97.73, 75.22) --
	( 97.73, 75.16) --
	( 97.75, 75.16) --
	( 97.75, 75.12) --
	( 97.89, 75.12) --
	( 97.89, 75.12) --
	( 97.97, 75.12) --
	( 97.97, 75.09) --
	( 98.02, 75.09) --
	( 98.02, 74.96) --
	( 98.04, 74.96) --
	( 98.04, 74.93) --
	( 98.40, 74.93) --
	( 98.40, 74.86) --
	( 98.59, 74.86) --
	( 98.59, 74.78) --
	( 98.65, 74.78) --
	( 98.65, 74.78) --
	( 98.77, 74.78) --
	( 98.77, 74.68) --
	( 98.93, 74.68) --
	( 98.93, 74.62) --
	( 98.98, 74.62) --
	( 98.98, 74.59) --
	( 99.20, 74.59) --
	( 99.20, 74.53) --
	( 99.60, 74.53) --
	( 99.60, 74.41) --
	(100.32, 74.41) --
	(100.32, 74.09) --
	(101.06, 74.09) --
	(101.06, 73.75) --
	(101.26, 73.75) --
	(101.26, 73.74) --
	(101.26, 73.74) --
	(101.26, 73.70) --
	(101.27, 73.70) --
	(101.27, 73.69) --
	(101.27, 73.69) --
	(101.27, 73.69) --
	(101.27, 73.69) --
	(101.27, 73.68) --
	(101.27, 73.68) --
	(101.27, 73.67) --
	(101.27, 73.67) --
	(101.27, 73.66) --
	(101.27, 73.66) --
	(101.27, 73.57) --
	(101.64, 73.57) --
	(101.64, 73.50) --
	(101.70, 73.50) --
	(101.70, 73.50) --
	(101.70, 73.50) --
	(101.70, 73.50) --
	(101.74, 73.50) --
	(101.74, 73.47) --
	(101.76, 73.47) --
	(101.76, 73.47) --
	(101.78, 73.47) --
	(101.78, 73.47) --
	(101.79, 73.47) --
	(101.79, 73.47) --
	(101.79, 73.47) --
	(101.79, 73.46) --
	(101.79, 73.46) --
	(101.79, 73.46) --
	(101.79, 73.46) --
	(101.79, 73.45) --
	(101.80, 73.45) --
	(101.80, 73.45) --
	(101.93, 73.45) --
	(101.93, 73.33) --
	(102.16, 73.33) --
	(102.16, 73.21) --
	(102.42, 73.21) --
	(102.42, 73.19) --
	(102.66, 73.19) --
	(102.66, 73.09) --
	(102.71, 73.09) --
	(102.71, 73.03) --
	(102.92, 73.03) --
	(102.92, 73.02) --
	(102.92, 73.02) --
	(102.92, 73.02) --
	(102.92, 73.02) --
	(102.92, 72.99) --
	(103.15, 72.99) --
	(103.15, 72.88) --
	(103.26, 72.88) --
	(103.26, 72.88) --
	(103.26, 72.88) --
	(103.26, 72.86) --
	(103.27, 72.86) --
	(103.27, 72.86) --
	(103.27, 72.86) --
	(103.27, 72.83) --
	(103.27, 72.83) --
	(103.27, 72.83) --
	(103.27, 72.83) --
	(103.27, 72.82) --
	(103.27, 72.82) --
	(103.27, 72.79) --
	(103.27, 72.79) --
	(103.27, 72.76) --
	(103.29, 72.76) --
	(103.29, 72.76) --
	(103.30, 72.76) --
	(103.30, 72.75) --
	(103.30, 72.75) --
	(103.30, 72.75) --
	(103.30, 72.75) --
	(103.30, 72.75) --
	(103.30, 72.75) --
	(103.30, 72.71) --
	(103.31, 72.71) --
	(103.31, 72.67) --
	(103.49, 72.67) --
	(103.49, 72.57) --
	(104.34, 72.57) --
	(104.34, 72.55) --
	(105.52, 72.55) --
	(105.52, 72.54) --
	(105.77, 72.54) --
	(105.77, 72.35) --
	(105.81, 72.35) --
	(105.81, 72.29) --
	(105.81, 72.29) --
	(105.81, 72.29) --
	(105.94, 72.29) --
	(105.94, 72.29) --
	(105.96, 72.29) --
	(105.96, 72.28) --
	(105.98, 72.28) --
	(105.98, 72.27) --
	(106.02, 72.27) --
	(106.02, 72.27) --
	(106.02, 72.27) --
	(106.02, 72.26) --
	(106.03, 72.26) --
	(106.03, 72.26) --
	(106.03, 72.26) --
	(106.03, 72.25) --
	(106.03, 72.25) --
	(106.03, 72.24) --
	(106.03, 72.24) --
	(106.03, 72.24) --
	(106.39, 72.24) --
	(106.39, 72.22) --
	(106.54, 72.22) --
	(106.54, 72.22) --
	(106.85, 72.22) --
	(106.85, 72.19) --
	(107.54, 72.19) --
	(107.54, 70.75) --
	(107.70, 70.75) --
	(107.70, 70.50) --
	(107.71, 70.50) --
	(107.71, 70.47) --
	(108.28, 70.47) --
	(108.28, 70.13) --
	(108.40, 70.13) --
	(108.40, 70.05) --
	(108.89, 70.05) --
	(108.89, 70.01) --
	(109.01, 70.01) --
	(109.01, 69.96) --
	(110.00, 69.96) --
	(110.00, 69.95) --
	(110.52, 69.95) --
	(110.52, 69.95) --
	(110.60, 69.95) --
	(110.60, 69.81) --
	(110.94, 69.81) --
	(110.94, 69.81) --
	(111.15, 69.81) --
	(111.15, 69.12) --
	(111.37, 69.12) --
	(111.37, 68.39) --
	(113.17, 68.39) --
	(113.17, 68.39) --
	(113.44, 68.39) --
	(113.44, 68.34) --
	(114.91, 68.34) --
	(114.91, 68.32) --
	(114.91, 68.32) --
	(114.91, 68.29) --
	(114.92, 68.29) --
	(114.92, 68.29) --
	(114.92, 68.29) --
	(114.92, 68.28) --
	(114.92, 68.28) --
	(114.92, 68.27) --
	(114.92, 68.27) --
	(114.92, 68.27) --
	(114.92, 68.27) --
	(114.92, 68.26) --
	(115.47, 68.26) --
	(115.47, 68.13) --
	(115.62, 68.13) --
	(115.62, 68.13) --
	(116.75, 68.13) --
	(116.75, 68.08) --
	(117.26, 68.08) --
	(117.26, 68.08) --
	(117.26, 68.08) --
	(117.26, 68.07) --
	(117.26, 68.07) --
	(117.26, 68.06) --
	(117.28, 68.06) --
	(117.28, 68.04) --
	(117.28, 68.04) --
	(117.28, 67.85) --
	(117.52, 67.85) --
	(117.52, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.78) --
	(119.63, 67.77) --
	(119.63, 67.77) --
	(119.63, 67.76) --
	(119.63, 67.76) --
	(119.63, 67.75) --
	(119.63, 67.75) --
	(119.63, 67.75) --
	(120.55, 67.75) --
	(120.55, 67.71) --
	(120.61, 67.71) --
	(120.61, 67.70) --
	(122.80, 67.70) --
	(122.80, 67.69) --
	(127.06, 67.69) --
	(127.06, 67.67) --
	(127.24, 67.67) --
	(127.24, 67.67) --
	(127.24, 67.67) --
	(127.24, 67.64) --
	(127.28, 67.64) --
	(127.28, 67.64) --
	(127.29, 67.64) --
	(127.29, 67.64) --
	(127.29, 67.64) --
	(127.29, 67.64) --
	(127.30, 67.64) --
	(127.30, 67.64) --
	(127.32, 67.64) --
	(127.32, 67.64) --
	(127.35, 67.64) --
	(127.35, 67.64) --
	(127.37, 67.64) --
	(127.37, 67.64) --
	(127.37, 67.64) --
	(127.37, 67.64) --
	(127.37, 67.64) --
	(127.37, 67.64) --
	(127.40, 67.64) --
	(127.40, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.62) --
	(127.41, 67.61) --
	(127.41, 67.61) --
	(127.41, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.42, 67.59) --
	(127.46, 67.59) --
	(127.46, 67.59) --
	(127.67, 67.59) --
	(127.67, 67.59) --
	(127.74, 67.59) --
	(127.74, 67.59) --
	(127.78, 67.59) --
	(127.78, 67.58) --
	(127.79, 67.58) --
	(127.79, 67.58) --
	(127.79, 67.58) --
	(127.79, 67.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.82, 56.97) -- (129.70, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 55.03) -- (127.76, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 78.41) -- (129.10, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 81.16) -- (129.10, 78.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 66.21) -- (129.16, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 68.96) -- (129.16, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 67.58) -- (129.73, 67.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 65.64) -- (127.79, 69.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.60,128.73) -- ( 39.49,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.55,126.78) -- ( 37.55,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,127.35) -- ( 38.72,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,130.10) -- ( 38.72,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.23,127.35) -- ( 38.97,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.23,130.10) -- ( 38.97,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.66,128.73) -- ( 39.54,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.60,126.78) -- ( 37.60,130.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.47, 53.38) -- ( 15.47, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.11, 53.38) -- ( 21.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.40, 53.38) -- ( 24.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.74, 53.38) -- ( 26.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.56, 53.38) -- ( 28.56, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.04, 53.38) -- ( 30.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.29, 53.38) -- ( 31.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.38, 53.38) -- ( 32.38, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.34, 53.38) -- ( 33.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.19, 53.38) -- ( 34.19, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.83, 53.38) -- ( 39.83, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.12, 53.38) -- ( 43.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46, 53.38) -- ( 45.46, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.28, 53.38) -- ( 47.28, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.76, 53.38) -- ( 48.76, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.01, 53.38) -- ( 50.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.10, 53.38) -- ( 51.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.06, 53.38) -- ( 52.06, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91, 53.38) -- ( 52.91, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.55, 53.38) -- ( 58.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.84, 53.38) -- ( 61.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.18, 53.38) -- ( 64.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.00, 53.38) -- ( 66.00, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.48, 53.38) -- ( 67.48, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.73, 53.38) -- ( 68.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.82, 53.38) -- ( 69.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.78, 53.38) -- ( 70.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.63, 53.38) -- ( 71.63, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.27, 53.38) -- ( 77.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.56, 53.38) -- ( 80.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.90, 53.38) -- ( 82.90, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.72, 53.38) -- ( 84.72, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.20, 53.38) -- ( 86.20, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.45, 53.38) -- ( 87.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.54, 53.38) -- ( 88.54, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.50, 53.38) -- ( 89.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.35, 53.38) -- ( 90.35, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.99, 53.38) -- ( 95.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.28, 53.38) -- ( 99.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.62, 53.38) -- (101.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.44, 53.38) -- (103.44, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.92, 53.38) -- (104.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.17, 53.38) -- (106.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.26, 53.38) -- (107.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.21, 53.38) -- (108.21, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.07, 53.38) -- (109.07, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.71, 53.38) -- (114.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.00, 53.38) -- (118.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.34, 53.38) -- (120.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.16, 53.38) -- (122.16, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.64, 53.38) -- (123.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.89, 53.38) -- (124.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.98, 53.38) -- (125.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.93, 53.38) -- (126.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.79, 53.38) -- (127.79, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.43, 53.38) -- (133.43, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.72, 53.38) -- (136.72, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 66.18) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 84.14) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,102.11) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,120.07) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 68.93) --
	( 32.83, 68.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 86.90) --
	( 32.83, 86.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,104.86) --
	( 32.83,104.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,122.83) --
	( 32.83,122.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.19, 50.88) --
	( 34.19, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.91, 50.88) --
	( 52.91, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.63, 50.88) --
	( 71.63, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.35, 50.88) --
	( 90.35, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.07, 50.88) --
	(109.07, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 50.88) --
	(127.79, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.86, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.86, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.58, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.58, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.23, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.23, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.95, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.95, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.67, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.67, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.39, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.39, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.59, 15.60) -- ( 50.41, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.06, 15.60) -- ( 49.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 13.66) -- ( 48.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.06, 15.60) -- ( 49.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 13.66) -- ( 48.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.59,  8.53) -- ( 50.41,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  7.16) -- ( 49.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  9.91) -- ( 49.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  7.16) -- ( 49.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,  9.91) -- ( 49.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 92.52, 15.60) -- ( 97.33, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 14.22) -- ( 96.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 16.97) -- ( 96.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.98, 15.60) -- ( 96.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 13.66) -- ( 94.93, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 14.22) -- ( 96.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 16.97) -- ( 96.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.98, 15.60) -- ( 96.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 13.66) -- ( 94.93, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.01, 12.84) {tabu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.01,  5.78) {tie break};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.94, 12.84) {accept};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/best_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 60.25) --
	(132.31, 60.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 77.14) --
	(132.31, 77.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 94.03) --
	(132.31, 94.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,110.92) --
	(132.31,110.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,127.81) --
	(132.31,127.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.64, 53.38) --
	( 51.64,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.09, 53.38) --
	( 77.09,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.53, 53.38) --
	(102.53,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.98, 53.38) --
	(127.98,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.55,128.73) --
	( 41.67,128.73) --
	( 41.67,128.65) --
	( 41.81,128.65) --
	( 41.81,128.53) --
	( 41.85,128.53) --
	( 41.85,128.46) --
	( 41.87,128.46) --
	( 41.87,128.44) --
	( 41.88,128.44) --
	( 41.88,128.24) --
	( 41.91,128.24) --
	( 41.91,128.20) --
	( 41.97,128.20) --
	( 41.97,128.16) --
	( 42.00,128.16) --
	( 42.00,128.09) --
	( 42.06,128.09) --
	( 42.06,128.03) --
	( 42.12,128.03) --
	( 42.12,127.95) --
	( 42.30,127.95) --
	( 42.30,127.40) --
	( 42.36,127.40) --
	( 42.36,127.27) --
	( 42.42,127.27) --
	( 42.42,127.09) --
	( 42.46,127.09) --
	( 42.46,127.04) --
	( 42.51,127.04) --
	( 42.51,126.97) --
	( 42.56,126.97) --
	( 42.56,126.59) --
	( 42.58,126.59) --
	( 42.58,126.57) --
	( 42.61,126.57) --
	( 42.61,126.42) --
	( 42.72,126.42) --
	( 42.72,126.28) --
	( 42.89,126.28) --
	( 42.89,125.98) --
	( 42.92,125.98) --
	( 42.92,125.90) --
	( 43.01,125.90) --
	( 43.01,125.75) --
	( 43.13,125.75) --
	( 43.13,125.64) --
	( 43.20,125.64) --
	( 43.20,125.19) --
	( 43.26,125.19) --
	( 43.26,125.16) --
	( 43.30,125.16) --
	( 43.30,125.11) --
	( 43.35,125.11) --
	( 43.35,125.03) --
	( 43.39,125.03) --
	( 43.39,125.00) --
	( 43.42,125.00) --
	( 43.42,124.97) --
	( 43.47,124.97) --
	( 43.47,124.94) --
	( 43.57,124.94) --
	( 43.57,124.89) --
	( 43.64,124.89) --
	( 43.64,124.86) --
	( 43.70,124.86) --
	( 43.70,124.78) --
	( 43.75,124.78) --
	( 43.75,124.72) --
	( 43.84,124.72) --
	( 43.84,124.66) --
	( 43.88,124.66) --
	( 43.88,124.43) --
	( 43.91,124.43) --
	( 43.91,124.22) --
	( 43.93,124.22) --
	( 43.93,124.20) --
	( 44.14,124.20) --
	( 44.14,124.14) --
	( 44.22,124.14) --
	( 44.22,124.08) --
	( 44.26,124.08) --
	( 44.26,124.01) --
	( 44.33,124.01) --
	( 44.33,122.90) --
	( 44.44,122.90) --
	( 44.44,121.35) --
	( 44.48,121.35) --
	( 44.48,121.15) --
	( 44.53,121.15) --
	( 44.53,120.91) --
	( 44.62,120.91) --
	( 44.62,120.83) --
	( 44.66,120.83) --
	( 44.66,120.75) --
	( 44.70,120.75) --
	( 44.70,120.45) --
	( 44.75,120.45) --
	( 44.75,120.41) --
	( 44.77,120.41) --
	( 44.77,120.33) --
	( 44.80,120.33) --
	( 44.80,119.98) --
	( 44.85,119.98) --
	( 44.85,119.89) --
	( 44.99,119.89) --
	( 44.99,119.84) --
	( 45.05,119.84) --
	( 45.05,119.71) --
	( 45.08,119.71) --
	( 45.08,119.57) --
	( 45.12,119.57) --
	( 45.12,119.24) --
	( 45.21,119.24) --
	( 45.21,118.45) --
	( 45.26,118.45) --
	( 45.26,118.35) --
	( 45.30,118.35) --
	( 45.30,118.24) --
	( 45.34,118.24) --
	( 45.34,118.14) --
	( 45.38,118.14) --
	( 45.38,117.02) --
	( 45.44,117.02) --
	( 45.44,116.84) --
	( 45.46,116.84) --
	( 45.46,116.35) --
	( 45.51,116.35) --
	( 45.51,116.15) --
	( 45.53,116.15) --
	( 45.53,116.02) --
	( 45.83,116.02) --
	( 45.83,115.83) --
	( 45.87,115.83) --
	( 45.87,115.49) --
	( 45.96,115.49) --
	( 45.96,114.62) --
	( 55.67,114.62) --
	( 55.67,114.53) --
	( 55.67,114.53) --
	( 55.67,112.68) --
	( 55.67,112.68) --
	( 55.67,111.89) --
	( 55.68,111.89) --
	( 55.68,111.33) --
	( 55.68,111.33) --
	( 55.68,110.64) --
	( 55.68,110.64) --
	( 55.68,110.46) --
	( 55.68,110.46) --
	( 55.68,110.28) --
	( 55.68,110.28) --
	( 55.68,109.15) --
	( 55.68,109.15) --
	( 55.68,107.42) --
	( 55.68,107.42) --
	( 55.68,107.23) --
	( 55.69,107.23) --
	( 55.69,105.61) --
	( 58.89,105.61) --
	( 58.89,105.56) --
	( 58.89,105.56) --
	( 58.89,105.46) --
	( 58.89,105.46) --
	( 58.89,105.43) --
	( 58.89,105.43) --
	( 58.89,105.39) --
	( 58.89,105.39) --
	( 58.89,104.99) --
	( 58.89,104.99) --
	( 58.89,104.79) --
	( 58.90,104.79) --
	( 58.90,104.54) --
	( 58.90,104.54) --
	( 58.90,104.20) --
	( 58.90,104.20) --
	( 58.90,104.15) --
	( 58.90,104.15) --
	( 58.90,104.05) --
	( 58.90,104.05) --
	( 58.90,104.00) --
	( 58.90,104.00) --
	( 58.90,102.73) --
	( 58.90,102.73) --
	( 58.90,102.62) --
	( 58.90,102.62) --
	( 58.90,102.51) --
	( 58.91,102.51) --
	( 58.91,102.23) --
	( 58.91,102.23) --
	( 58.91,102.16) --
	( 58.91,102.16) --
	( 58.91,101.89) --
	( 58.91,101.89) --
	( 58.91,101.78) --
	( 58.91,101.78) --
	( 58.91,101.72) --
	( 58.91,101.72) --
	( 58.91,101.23) --
	( 58.91,101.23) --
	( 58.91,101.17) --
	( 58.92,101.17) --
	( 58.92,101.10) --
	( 58.92,101.10) --
	( 58.92,100.75) --
	( 58.92,100.75) --
	( 58.92,100.51) --
	( 58.92,100.51) --
	( 58.92,100.31) --
	( 58.92,100.31) --
	( 58.92,100.29) --
	( 58.92,100.29) --
	( 58.92,100.26) --
	( 58.92,100.26) --
	( 58.92, 99.98) --
	( 58.93, 99.98) --
	( 58.93, 99.44) --
	( 58.93, 99.44) --
	( 58.93, 99.41) --
	( 58.93, 99.41) --
	( 58.93, 99.31) --
	( 58.93, 99.31) --
	( 58.93, 99.10) --
	( 58.93, 99.10) --
	( 58.93, 99.08) --
	( 58.94, 99.08) --
	( 58.94, 99.02) --
	( 58.94, 99.02) --
	( 58.94, 98.64) --
	( 58.94, 98.64) --
	( 58.94, 98.54) --
	( 58.94, 98.54) --
	( 58.94, 98.43) --
	( 58.94, 98.43) --
	( 58.94, 98.13) --
	( 58.94, 98.13) --
	( 58.94, 97.84) --
	( 58.94, 97.84) --
	( 58.94, 97.23) --
	( 58.94, 97.23) --
	( 58.94, 96.69) --
	( 58.94, 96.69) --
	( 58.94, 96.64) --
	( 58.94, 96.64) --
	( 58.94, 95.16) --
	( 58.95, 95.16) --
	( 58.95, 95.03) --
	( 58.95, 95.03) --
	( 58.95, 93.83) --
	( 58.95, 93.83) --
	( 58.95, 92.44) --
	( 58.96, 92.44) --
	( 58.96, 91.46) --
	( 58.96, 91.46) --
	( 58.96, 90.67) --
	( 59.15, 90.67) --
	( 59.15, 90.18) --
	( 59.16, 90.18) --
	( 59.16, 90.12) --
	( 59.16, 90.12) --
	( 59.16, 90.06) --
	( 59.16, 90.06) --
	( 59.16, 89.98) --
	( 59.16, 89.98) --
	( 59.16, 89.58) --
	( 59.17, 89.58) --
	( 59.17, 89.39) --
	( 59.17, 89.39) --
	( 59.17, 89.17) --
	( 59.17, 89.17) --
	( 59.17, 88.60) --
	( 59.17, 88.60) --
	( 59.17, 88.41) --
	( 59.18, 88.41) --
	( 59.18, 88.26) --
	( 59.18, 88.26) --
	( 59.18, 88.16) --
	( 59.18, 88.16) --
	( 59.18, 87.29) --
	( 59.19, 87.29) --
	( 59.19, 87.14) --
	( 59.19, 87.14) --
	( 59.19, 87.08) --
	( 59.19, 87.08) --
	( 59.19, 87.02) --
	( 59.19, 87.02) --
	( 59.19, 86.29) --
	( 59.19, 86.29) --
	( 59.19, 86.16) --
	( 59.19, 86.16) --
	( 59.19, 85.47) --
	( 59.19, 85.47) --
	( 59.19, 84.40) --
	( 59.19, 84.40) --
	( 59.19, 83.53) --
	( 61.11, 83.53) --
	( 61.11, 83.31) --
	( 61.11, 83.31) --
	( 61.11, 83.26) --
	( 61.11, 83.26) --
	( 61.11, 83.23) --
	( 61.11, 83.23) --
	( 61.11, 82.78) --
	( 61.11, 82.78) --
	( 61.11, 82.66) --
	( 61.11, 82.66) --
	( 61.11, 82.37) --
	( 61.11, 82.37) --
	( 61.11, 82.34) --
	( 61.11, 82.34) --
	( 61.11, 81.72) --
	( 61.11, 81.72) --
	( 61.11, 81.70) --
	( 61.12, 81.70) --
	( 61.12, 81.57) --
	( 61.12, 81.57) --
	( 61.12, 81.27) --
	( 61.12, 81.27) --
	( 61.12, 81.17) --
	( 61.12, 81.17) --
	( 61.12, 81.13) --
	( 61.12, 81.13) --
	( 61.12, 81.10) --
	( 61.12, 81.10) --
	( 61.12, 81.08) --
	( 61.12, 81.08) --
	( 61.12, 80.81) --
	( 61.12, 80.81) --
	( 61.12, 80.22) --
	( 61.12, 80.22) --
	( 61.12, 80.12) --
	( 61.13, 80.12) --
	( 61.13, 79.93) --
	( 61.13, 79.93) --
	( 61.13, 78.90) --
	( 61.13, 78.90) --
	( 61.13, 78.58) --
	( 61.13, 78.58) --
	( 61.13, 77.55) --
	( 61.13, 77.55) --
	( 61.13, 77.49) --
	( 61.13, 77.49) --
	( 61.13, 76.79) --
	( 61.13, 76.79) --
	( 61.13, 76.60) --
	( 61.13, 76.60) --
	( 61.13, 76.37) --
	( 61.13, 76.37) --
	( 61.13, 76.29) --
	( 66.65, 76.29) --
	( 66.65, 76.29) --
	( 66.65, 76.29) --
	( 66.65, 76.28) --
	( 66.66, 76.28) --
	( 66.66, 76.27) --
	( 66.66, 76.27) --
	( 66.66, 76.24) --
	( 66.66, 76.24) --
	( 66.66, 76.19) --
	( 66.67, 76.19) --
	( 66.67, 76.12) --
	( 66.70, 76.12) --
	( 66.70, 76.11) --
	( 66.70, 76.11) --
	( 66.70, 76.10) --
	( 66.70, 76.10) --
	( 66.70, 76.07) --
	( 66.70, 76.07) --
	( 66.70, 76.06) --
	( 66.70, 76.06) --
	( 66.70, 76.06) --
	( 66.70, 76.06) --
	( 66.70, 76.04) --
	( 66.70, 76.04) --
	( 66.70, 76.04) --
	( 66.70, 76.04) --
	( 66.70, 76.03) --
	( 66.70, 76.03) --
	( 66.70, 76.01) --
	( 66.70, 76.01) --
	( 66.70, 75.99) --
	( 66.71, 75.99) --
	( 66.71, 75.97) --
	( 66.72, 75.97) --
	( 66.72, 75.97) --
	( 66.72, 75.97) --
	( 66.72, 75.97) --
	( 66.72, 75.97) --
	( 66.72, 75.95) --
	( 66.73, 75.95) --
	( 66.73, 75.90) --
	( 66.73, 75.90) --
	( 66.73, 75.88) --
	( 66.73, 75.88) --
	( 66.73, 75.85) --
	( 66.73, 75.85) --
	( 66.73, 75.82) --
	( 66.73, 75.82) --
	( 66.73, 75.78) --
	( 66.73, 75.78) --
	( 66.73, 75.78) --
	( 66.74, 75.78) --
	( 66.74, 75.74) --
	( 66.75, 75.74) --
	( 66.75, 75.71) --
	( 66.75, 75.71) --
	( 66.75, 75.71) --
	( 66.75, 75.71) --
	( 66.75, 75.69) --
	( 66.75, 75.69) --
	( 66.75, 75.68) --
	( 66.77, 75.68) --
	( 66.77, 75.68) --
	( 66.81, 75.68) --
	( 66.81, 75.67) --
	( 66.85, 75.67) --
	( 66.85, 75.66) --
	( 66.85, 75.66) --
	( 66.85, 75.65) --
	( 66.85, 75.65) --
	( 66.85, 75.62) --
	( 66.85, 75.62) --
	( 66.85, 75.62) --
	( 66.86, 75.62) --
	( 66.86, 75.57) --
	( 66.87, 75.57) --
	( 66.87, 75.56) --
	( 66.87, 75.56) --
	( 66.87, 75.54) --
	( 66.87, 75.54) --
	( 66.87, 75.53) --
	( 66.88, 75.53) --
	( 66.88, 75.53) --
	( 66.88, 75.53) --
	( 66.88, 75.52) --
	( 66.89, 75.52) --
	( 66.89, 75.52) --
	( 66.91, 75.52) --
	( 66.91, 75.52) --
	( 66.92, 75.52) --
	( 66.92, 75.49) --
	( 66.92, 75.49) --
	( 66.92, 75.47) --
	( 66.92, 75.47) --
	( 66.92, 75.44) --
	( 66.93, 75.44) --
	( 66.93, 75.43) --
	( 66.94, 75.43) --
	( 66.94, 75.43) --
	( 66.98, 75.43) --
	( 66.98, 75.43) --
	( 67.00, 75.43) --
	( 67.00, 75.43) --
	( 67.11, 75.43) --
	( 67.11, 75.41) --
	( 67.12, 75.41) --
	( 67.12, 75.41) --
	( 67.14, 75.41) --
	( 67.14, 75.39) --
	( 67.15, 75.39) --
	( 67.15, 75.38) --
	( 67.15, 75.38) --
	( 67.15, 75.38) --
	( 67.20, 75.38) --
	( 67.20, 75.38) --
	( 67.20, 75.38) --
	( 67.20, 75.34) --
	( 67.20, 75.34) --
	( 67.20, 75.31) --
	( 67.22, 75.31) --
	( 67.22, 75.28) --
	( 67.26, 75.28) --
	( 67.26, 75.26) --
	( 67.48, 75.26) --
	( 67.48, 75.26) --
	( 67.49, 75.26) --
	( 67.49, 75.24) --
	( 67.49, 75.24) --
	( 67.49, 75.23) --
	( 67.49, 75.23) --
	( 67.49, 75.21) --
	( 67.49, 75.21) --
	( 67.49, 75.13) --
	( 67.54, 75.13) --
	( 67.54, 75.12) --
	( 67.55, 75.12) --
	( 67.55, 75.08) --
	( 67.56, 75.08) --
	( 67.56, 75.07) --
	( 67.57, 75.07) --
	( 67.57, 75.06) --
	( 67.58, 75.06) --
	( 67.58, 75.05) --
	( 67.59, 75.05) --
	( 67.59, 75.04) --
	( 67.60, 75.04) --
	( 67.60, 75.03) --
	( 67.61, 75.03) --
	( 67.61, 75.01) --
	( 67.62, 75.01) --
	( 67.62, 74.99) --
	( 67.62, 74.99) --
	( 67.62, 74.94) --
	( 67.63, 74.94) --
	( 67.63, 74.93) --
	( 67.64, 74.93) --
	( 67.64, 74.93) --
	( 67.64, 74.93) --
	( 67.64, 74.92) --
	( 67.65, 74.92) --
	( 67.65, 74.88) --
	( 67.65, 74.88) --
	( 67.65, 74.88) --
	( 67.65, 74.88) --
	( 67.65, 74.88) --
	( 67.65, 74.88) --
	( 67.65, 74.86) --
	( 67.73, 74.86) --
	( 67.73, 74.86) --
	( 67.76, 74.86) --
	( 67.76, 74.86) --
	( 67.76, 74.86) --
	( 67.76, 74.83) --
	( 67.77, 74.83) --
	( 67.77, 74.82) --
	( 67.77, 74.82) --
	( 67.77, 74.82) --
	( 67.88, 74.82) --
	( 67.88, 74.81) --
	( 67.98, 74.81) --
	( 67.98, 74.80) --
	( 68.13, 74.80) --
	( 68.13, 74.79) --
	( 68.14, 74.79) --
	( 68.14, 74.79) --
	( 68.14, 74.79) --
	( 68.14, 74.79) --
	( 68.14, 74.79) --
	( 68.14, 74.66) --
	( 68.15, 74.66) --
	( 68.15, 74.59) --
	( 68.16, 74.59) --
	( 68.16, 74.52) --
	( 68.16, 74.52) --
	( 68.16, 74.49) --
	( 68.20, 74.49) --
	( 68.20, 74.49) --
	( 68.28, 74.49) --
	( 68.28, 74.49) --
	( 68.47, 74.49) --
	( 68.47, 74.48) --
	( 68.47, 74.48) --
	( 68.47, 74.48) --
	( 68.47, 74.48) --
	( 68.47, 74.43) --
	( 69.18, 74.43) --
	( 69.18, 74.37) --
	( 69.38, 74.37) --
	( 69.38, 74.36) --
	( 69.38, 74.36) --
	( 69.38, 74.31) --
	( 69.49, 74.31) --
	( 69.49, 74.24) --
	( 69.49, 74.24) --
	( 69.49, 74.21) --
	( 69.81, 74.21) --
	( 69.81, 74.18) --
	( 69.81, 74.18) --
	( 69.81, 74.18) --
	( 69.81, 74.18) --
	( 69.81, 74.16) --
	( 69.81, 74.16) --
	( 69.81, 74.15) --
	( 69.81, 74.15) --
	( 69.81, 74.12) --
	( 69.96, 74.12) --
	( 69.96, 73.80) --
	( 71.76, 73.80) --
	( 71.76, 73.78) --
	( 71.76, 73.78) --
	( 71.76, 73.78) --
	( 71.76, 73.78) --
	( 71.76, 73.67) --
	( 71.76, 73.67) --
	( 71.76, 73.66) --
	( 71.76, 73.66) --
	( 71.76, 73.66) --
	( 71.76, 73.66) --
	( 71.76, 73.65) --
	( 71.76, 73.65) --
	( 71.76, 73.64) --
	( 71.76, 73.64) --
	( 71.76, 73.63) --
	( 71.76, 73.63) --
	( 71.76, 73.62) --
	( 71.77, 73.62) --
	( 71.77, 73.62) --
	( 71.77, 73.62) --
	( 71.77, 73.61) --
	( 71.77, 73.61) --
	( 71.77, 73.60) --
	( 71.77, 73.60) --
	( 71.77, 73.59) --
	( 71.77, 73.59) --
	( 71.77, 73.59) --
	( 71.77, 73.59) --
	( 71.77, 73.52) --
	( 71.77, 73.52) --
	( 71.77, 73.51) --
	( 71.77, 73.51) --
	( 71.77, 73.49) --
	( 71.77, 73.49) --
	( 71.77, 73.41) --
	( 71.77, 73.41) --
	( 71.77, 73.41) --
	( 71.77, 73.41) --
	( 71.77, 73.38) --
	( 71.77, 73.38) --
	( 71.77, 73.38) --
	( 71.77, 73.38) --
	( 71.77, 73.36) --
	( 71.77, 73.36) --
	( 71.77, 73.35) --
	( 71.77, 73.35) --
	( 71.77, 73.35) --
	( 71.77, 73.35) --
	( 71.77, 73.34) --
	( 71.77, 73.34) --
	( 71.77, 73.34) --
	( 71.77, 73.34) --
	( 71.77, 73.34) --
	( 71.77, 73.34) --
	( 71.77, 73.32) --
	( 71.77, 73.32) --
	( 71.77, 73.31) --
	( 71.77, 73.31) --
	( 71.77, 73.23) --
	( 71.77, 73.23) --
	( 71.77, 73.20) --
	( 71.77, 73.20) --
	( 71.77, 73.17) --
	( 71.78, 73.17) --
	( 71.78, 73.14) --
	( 71.78, 73.14) --
	( 71.78, 73.09) --
	( 71.78, 73.09) --
	( 71.78, 72.99) --
	( 71.78, 72.99) --
	( 71.78, 72.98) --
	( 71.78, 72.98) --
	( 71.78, 72.94) --
	( 71.78, 72.94) --
	( 71.78, 72.90) --
	( 71.78, 72.90) --
	( 71.78, 72.85) --
	( 71.78, 72.85) --
	( 71.78, 72.83) --
	( 71.78, 72.83) --
	( 71.78, 72.83) --
	( 71.78, 72.83) --
	( 71.78, 72.82) --
	( 71.78, 72.82) --
	( 71.78, 72.82) --
	( 71.78, 72.82) --
	( 71.78, 72.81) --
	( 71.78, 72.81) --
	( 71.78, 72.81) --
	( 71.78, 72.81) --
	( 71.78, 72.81) --
	( 71.78, 72.81) --
	( 71.78, 72.78) --
	( 71.78, 72.78) --
	( 71.78, 72.63) --
	( 71.78, 72.63) --
	( 71.78, 72.62) --
	( 71.78, 72.62) --
	( 71.78, 72.36) --
	( 71.78, 72.36) --
	( 71.78, 72.35) --
	( 71.78, 72.35) --
	( 71.78, 72.34) --
	( 71.79, 72.34) --
	( 71.79, 72.16) --
	( 71.79, 72.16) --
	( 71.79, 72.15) --
	( 71.79, 72.15) --
	( 71.79, 72.14) --
	( 71.79, 72.14) --
	( 71.79, 72.12) --
	( 71.79, 72.12) --
	( 71.79, 72.03) --
	( 71.79, 72.03) --
	( 71.79, 72.03) --
	( 71.79, 72.03) --
	( 71.79, 72.01) --
	( 71.79, 72.01) --
	( 71.79, 72.00) --
	( 71.79, 72.00) --
	( 71.79, 71.97) --
	( 71.79, 71.97) --
	( 71.79, 71.96) --
	( 71.79, 71.96) --
	( 71.79, 71.94) --
	( 71.79, 71.94) --
	( 71.79, 71.94) --
	( 71.79, 71.94) --
	( 71.79, 71.93) --
	( 71.79, 71.93) --
	( 71.79, 71.91) --
	( 71.79, 71.91) --
	( 71.79, 71.91) --
	( 71.79, 71.91) --
	( 71.79, 71.90) --
	( 71.79, 71.90) --
	( 71.79, 71.90) --
	( 71.79, 71.90) --
	( 71.79, 71.74) --
	( 71.79, 71.74) --
	( 71.79, 71.70) --
	( 71.80, 71.70) --
	( 71.80, 71.65) --
	( 71.80, 71.65) --
	( 71.80, 71.56) --
	( 71.80, 71.56) --
	( 71.80, 71.54) --
	( 71.80, 71.54) --
	( 71.80, 71.53) --
	( 71.80, 71.53) --
	( 71.80, 71.52) --
	( 71.80, 71.52) --
	( 71.80, 71.49) --
	( 71.80, 71.49) --
	( 71.80, 71.48) --
	( 71.80, 71.48) --
	( 71.80, 71.47) --
	( 71.80, 71.47) --
	( 71.80, 71.42) --
	( 71.80, 71.42) --
	( 71.80, 71.40) --
	( 71.81, 71.40) --
	( 71.81, 71.34) --
	( 71.81, 71.34) --
	( 71.81, 71.33) --
	( 71.81, 71.33) --
	( 71.81, 71.08) --
	( 71.81, 71.08) --
	( 71.81, 71.01) --
	( 71.81, 71.01) --
	( 71.81, 71.00) --
	( 71.81, 71.00) --
	( 71.81, 71.00) --
	( 71.81, 71.00) --
	( 71.81, 70.96) --
	( 71.81, 70.96) --
	( 71.81, 70.96) --
	( 71.81, 70.96) --
	( 71.81, 70.93) --
	( 71.81, 70.93) --
	( 71.81, 70.89) --
	( 71.81, 70.89) --
	( 71.81, 70.81) --
	( 71.82, 70.81) --
	( 71.82, 70.77) --
	( 71.82, 70.77) --
	( 71.82, 70.76) --
	( 71.82, 70.76) --
	( 71.82, 70.70) --
	( 71.82, 70.70) --
	( 71.82, 70.68) --
	( 71.82, 70.68) --
	( 71.82, 70.51) --
	( 71.82, 70.51) --
	( 71.82, 70.50) --
	( 71.82, 70.50) --
	( 71.82, 70.35) --
	( 71.82, 70.35) --
	( 71.82, 70.25) --
	( 71.82, 70.25) --
	( 71.82, 70.24) --
	( 71.82, 70.24) --
	( 71.82, 70.20) --
	( 71.82, 70.20) --
	( 71.82, 70.17) --
	( 71.82, 70.17) --
	( 71.82, 70.10) --
	( 71.82, 70.10) --
	( 71.82, 70.07) --
	( 71.82, 70.07) --
	( 71.82, 70.05) --
	( 71.82, 70.05) --
	( 71.82, 70.01) --
	( 71.82, 70.01) --
	( 71.82, 69.98) --
	( 71.82, 69.98) --
	( 71.82, 69.79) --
	( 71.83, 69.79) --
	( 71.83, 69.77) --
	( 71.83, 69.77) --
	( 71.83, 69.68) --
	( 71.83, 69.68) --
	( 71.83, 69.67) --
	( 71.83, 69.67) --
	( 71.83, 69.66) --
	( 71.83, 69.66) --
	( 71.83, 69.64) --
	( 71.83, 69.64) --
	( 71.83, 69.63) --
	( 71.83, 69.63) --
	( 71.83, 69.45) --
	( 71.83, 69.45) --
	( 71.83, 69.33) --
	( 71.83, 69.33) --
	( 71.83, 69.27) --
	( 71.83, 69.27) --
	( 71.83, 69.23) --
	( 71.84, 69.23) --
	( 71.84, 69.17) --
	( 71.84, 69.17) --
	( 71.84, 69.08) --
	( 71.84, 69.08) --
	( 71.84, 69.00) --
	( 71.84, 69.00) --
	( 71.84, 68.98) --
	( 71.84, 68.98) --
	( 71.84, 68.89) --
	( 71.84, 68.89) --
	( 71.84, 68.88) --
	( 71.84, 68.88) --
	( 71.84, 68.86) --
	( 71.84, 68.86) --
	( 71.84, 68.84) --
	( 71.84, 68.84) --
	( 71.84, 68.79) --
	( 71.84, 68.79) --
	( 71.84, 68.78) --
	( 71.84, 68.78) --
	( 71.84, 68.77) --
	( 71.84, 68.77) --
	( 71.84, 68.74) --
	( 71.84, 68.74) --
	( 71.84, 68.66) --
	( 71.84, 68.66) --
	( 71.84, 68.50) --
	( 71.84, 68.50) --
	( 71.84, 68.27) --
	( 71.84, 68.27) --
	( 71.84, 67.99) --
	( 71.85, 67.99) --
	( 71.85, 67.95) --
	( 71.85, 67.95) --
	( 71.85, 67.93) --
	( 71.85, 67.93) --
	( 71.85, 67.92) --
	( 71.85, 67.92) --
	( 71.85, 67.89) --
	( 71.85, 67.89) --
	( 71.85, 67.88) --
	( 71.85, 67.88) --
	( 71.85, 67.84) --
	( 71.85, 67.84) --
	( 71.85, 67.64) --
	( 71.85, 67.64) --
	( 71.85, 67.61) --
	( 71.85, 67.61) --
	( 71.85, 67.57) --
	( 71.85, 67.57) --
	( 71.85, 67.53) --
	( 71.85, 67.53) --
	( 71.85, 67.17) --
	( 71.85, 67.17) --
	( 71.85, 67.16) --
	( 71.85, 67.16) --
	( 71.85, 67.10) --
	( 71.86, 67.10) --
	( 71.86, 66.87) --
	( 71.86, 66.87) --
	( 71.86, 66.55) --
	( 71.86, 66.55) --
	( 71.86, 66.41) --
	( 71.86, 66.41) --
	( 71.86, 66.23) --
	( 71.86, 66.23) --
	( 71.86, 66.20) --
	( 71.86, 66.20) --
	( 71.86, 66.15) --
	( 71.87, 66.15) --
	( 71.87, 66.12) --
	( 71.87, 66.12) --
	( 71.87, 66.09) --
	( 71.87, 66.09) --
	( 71.87, 66.06) --
	( 71.87, 66.06) --
	( 71.87, 65.85) --
	( 71.88, 65.85) --
	( 71.88, 65.83) --
	( 71.89, 65.83) --
	( 71.89, 65.69) --
	( 71.89, 65.69) --
	( 71.89, 65.66) --
	( 71.89, 65.66) --
	( 71.89, 65.49) --
	( 71.89, 65.49) --
	( 71.89, 65.36) --
	( 71.89, 65.36) --
	( 71.89, 65.30) --
	( 71.89, 65.30) --
	( 71.89, 65.27) --
	( 71.89, 65.27) --
	( 71.89, 64.95) --
	( 71.90, 64.95) --
	( 71.90, 64.92) --
	( 71.90, 64.92) --
	( 71.90, 64.53) --
	( 71.90, 64.53) --
	( 71.90, 64.48) --
	( 71.90, 64.48) --
	( 71.90, 64.45) --
	( 71.90, 64.45) --
	( 71.90, 64.39) --
	( 71.90, 64.39) --
	( 71.90, 64.38) --
	( 71.92, 64.38) --
	( 71.92, 64.32) --
	( 71.92, 64.32) --
	( 71.92, 64.23) --
	( 71.94, 64.23) --
	( 71.94, 64.20) --
	( 71.94, 64.20) --
	( 71.94, 64.18) --
	( 71.95, 64.18) --
	( 71.95, 64.14) --
	( 71.98, 64.14) --
	( 71.98, 64.11) --
	( 71.98, 64.11) --
	( 71.98, 63.26) --
	( 72.02, 63.26) --
	( 72.02, 63.15) --
	( 72.02, 63.15) --
	( 72.02, 63.07) --
	( 72.02, 63.07) --
	( 72.02, 63.05) --
	( 72.03, 63.05) --
	( 72.03, 63.03) --
	( 74.61, 63.03) --
	( 74.61, 61.92) --
	( 87.51, 61.92) --
	( 87.51, 61.90) --
	( 87.51, 61.90) --
	( 87.51, 61.87) --
	( 87.51, 61.87) --
	( 87.51, 61.86) --
	( 87.52, 61.86) --
	( 87.52, 61.79) --
	( 87.52, 61.79) --
	( 87.52, 61.77) --
	( 87.52, 61.77) --
	( 87.52, 61.77) --
	( 87.52, 61.77) --
	( 87.52, 61.75) --
	( 87.52, 61.75) --
	( 87.52, 61.73) --
	( 87.52, 61.73) --
	( 87.52, 61.73) --
	( 87.53, 61.73) --
	( 87.53, 61.73) --
	( 87.53, 61.73) --
	( 87.53, 61.71) --
	( 87.53, 61.71) --
	( 87.53, 61.71) --
	( 87.53, 61.71) --
	( 87.53, 61.69) --
	( 87.53, 61.69) --
	( 87.53, 61.67) --
	( 87.53, 61.67) --
	( 87.53, 61.64) --
	( 87.53, 61.64) --
	( 87.53, 61.63) --
	( 87.53, 61.63) --
	( 87.53, 61.61) --
	( 87.54, 61.61) --
	( 87.54, 61.61) --
	( 87.54, 61.61) --
	( 87.54, 61.60) --
	( 87.54, 61.60) --
	( 87.54, 61.45) --
	( 87.54, 61.45) --
	( 87.54, 61.44) --
	( 87.54, 61.44) --
	( 87.54, 61.43) --
	( 87.54, 61.43) --
	( 87.54, 61.42) --
	( 87.55, 61.42) --
	( 87.55, 61.40) --
	( 87.55, 61.40) --
	( 87.55, 61.40) --
	( 87.56, 61.40) --
	( 87.56, 61.40) --
	( 87.56, 61.40) --
	( 87.56, 61.38) --
	( 87.56, 61.38) --
	( 87.56, 61.37) --
	( 87.56, 61.37) --
	( 87.56, 61.33) --
	( 87.57, 61.33) --
	( 87.57, 61.33) --
	( 87.58, 61.33) --
	( 87.58, 61.32) --
	( 87.59, 61.32) --
	( 87.59, 61.30) --
	( 87.59, 61.30) --
	( 87.59, 61.30) --
	( 87.59, 61.30) --
	( 87.59, 61.28) --
	( 87.59, 61.28) --
	( 87.59, 61.22) --
	( 87.59, 61.22) --
	( 87.59, 61.18) --
	( 87.60, 61.18) --
	( 87.60, 61.15) --
	( 87.61, 61.15) --
	( 87.61, 61.14) --
	( 87.61, 61.14) --
	( 87.61, 61.13) --
	( 87.61, 61.13) --
	( 87.61, 61.12) --
	( 87.62, 61.12) --
	( 87.62, 61.10) --
	( 87.63, 61.10) --
	( 87.63, 61.10) --
	( 87.63, 61.10) --
	( 87.63, 61.10) --
	( 87.64, 61.10) --
	( 87.64, 61.10) --
	( 87.67, 61.10) --
	( 87.67, 61.07) --
	( 87.67, 61.07) --
	( 87.67, 61.06) --
	( 87.67, 61.06) --
	( 87.67, 61.05) --
	( 87.69, 61.05) --
	( 87.69, 61.04) --
	( 87.71, 61.04) --
	( 87.71, 61.04) --
	( 87.72, 61.04) --
	( 87.72, 61.03) --
	( 87.73, 61.03) --
	( 87.73, 61.03) --
	( 87.73, 61.03) --
	( 87.73, 61.03) --
	( 87.74, 61.03) --
	( 87.74, 61.02) --
	( 87.74, 61.02) --
	( 87.74, 61.02) --
	( 87.77, 61.02) --
	( 87.77, 61.01) --
	( 87.77, 61.01) --
	( 87.77, 61.01) --
	( 87.77, 61.01) --
	( 87.77, 61.01) --
	( 87.78, 61.01) --
	( 87.78, 61.01) --
	( 87.78, 61.01) --
	( 87.78, 60.98) --
	( 87.79, 60.98) --
	( 87.79, 60.98) --
	( 87.80, 60.98) --
	( 87.80, 60.98) --
	( 87.80, 60.98) --
	( 87.80, 60.98) --
	( 87.81, 60.98) --
	( 87.81, 60.91) --
	( 87.81, 60.91) --
	( 87.81, 60.87) --
	( 87.82, 60.87) --
	( 87.82, 60.85) --
	( 87.83, 60.85) --
	( 87.83, 60.84) --
	( 87.86, 60.84) --
	( 87.86, 60.84) --
	( 87.87, 60.84) --
	( 87.87, 60.82) --
	( 87.87, 60.82) --
	( 87.87, 60.78) --
	( 87.88, 60.78) --
	( 87.88, 60.77) --
	( 87.88, 60.77) --
	( 87.88, 60.77) --
	( 87.95, 60.77) --
	( 87.95, 60.76) --
	( 87.96, 60.76) --
	( 87.96, 60.73) --
	( 87.97, 60.73) --
	( 87.97, 60.72) --
	( 88.01, 60.72) --
	( 88.01, 60.71) --
	( 88.04, 60.71) --
	( 88.04, 60.71) --
	( 88.09, 60.71) --
	( 88.09, 60.71) --
	( 88.09, 60.71) --
	( 88.09, 60.70) --
	( 88.10, 60.70) --
	( 88.10, 60.65) --
	( 88.10, 60.65) --
	( 88.10, 60.60) --
	( 88.11, 60.60) --
	( 88.11, 60.54) --
	( 88.11, 60.54) --
	( 88.11, 60.53) --
	( 88.11, 60.53) --
	( 88.11, 60.52) --
	( 88.11, 60.52) --
	( 88.11, 60.50) --
	( 88.12, 60.50) --
	( 88.12, 60.49) --
	( 88.12, 60.49) --
	( 88.12, 60.49) --
	( 88.13, 60.49) --
	( 88.13, 60.48) --
	( 88.15, 60.48) --
	( 88.15, 60.47) --
	( 88.19, 60.47) --
	( 88.19, 60.46) --
	( 88.20, 60.46) --
	( 88.20, 60.46) --
	( 88.28, 60.46) --
	( 88.28, 60.45) --
	( 88.28, 60.45) --
	( 88.28, 60.45) --
	( 88.28, 60.45) --
	( 88.28, 60.44) --
	( 88.38, 60.44) --
	( 88.38, 60.43) --
	( 88.40, 60.43) --
	( 88.40, 60.31) --
	( 88.40, 60.31) --
	( 88.40, 60.31) --
	( 88.41, 60.31) --
	( 88.41, 60.28) --
	( 88.41, 60.28) --
	( 88.41, 60.28) --
	( 88.42, 60.28) --
	( 88.42, 60.27) --
	( 88.42, 60.27) --
	( 88.42, 60.26) --
	( 88.43, 60.26) --
	( 88.43, 60.22) --
	( 88.43, 60.22) --
	( 88.43, 60.21) --
	( 88.43, 60.21) --
	( 88.43, 60.21) --
	( 88.44, 60.21) --
	( 88.44, 60.20) --
	( 88.45, 60.20) --
	( 88.45, 60.18) --
	( 88.46, 60.18) --
	( 88.46, 60.18) --
	( 88.56, 60.18) --
	( 88.56, 60.18) --
	( 88.57, 60.18) --
	( 88.57, 60.17) --
	( 88.66, 60.17) --
	( 88.66, 60.17) --
	( 88.67, 60.17) --
	( 88.67, 60.15) --
	( 88.70, 60.15) --
	( 88.70, 60.09) --
	( 88.72, 60.09) --
	( 88.72, 60.09) --
	( 88.72, 60.09) --
	( 88.72, 60.08) --
	( 88.73, 60.08) --
	( 88.73, 60.07) --
	( 88.74, 60.07) --
	( 88.74, 60.00) --
	( 88.74, 60.00) --
	( 88.74, 60.00) --
	( 88.74, 60.00) --
	( 88.74, 59.99) --
	( 88.75, 59.99) --
	( 88.75, 59.99) --
	( 88.75, 59.99) --
	( 88.75, 59.98) --
	( 88.75, 59.98) --
	( 88.75, 59.94) --
	( 88.75, 59.94) --
	( 88.75, 59.94) --
	( 88.77, 59.94) --
	( 88.77, 59.94) --
	( 88.78, 59.94) --
	( 88.78, 59.89) --
	( 88.79, 59.89) --
	( 88.79, 59.89) --
	( 88.81, 59.89) --
	( 88.81, 59.88) --
	( 88.82, 59.88) --
	( 88.82, 59.86) --
	( 88.82, 59.86) --
	( 88.82, 59.85) --
	( 88.82, 59.85) --
	( 88.82, 59.85) --
	( 88.83, 59.85) --
	( 88.83, 59.85) --
	( 88.83, 59.85) --
	( 88.83, 59.83) --
	( 88.84, 59.83) --
	( 88.84, 59.82) --
	( 88.84, 59.82) --
	( 88.84, 59.82) --
	( 88.85, 59.82) --
	( 88.85, 59.81) --
	( 88.86, 59.81) --
	( 88.86, 59.80) --
	( 88.90, 59.80) --
	( 88.90, 59.80) --
	( 88.91, 59.80) --
	( 88.91, 59.79) --
	( 88.92, 59.79) --
	( 88.92, 59.79) --
	( 88.92, 59.79) --
	( 88.92, 59.79) --
	( 88.96, 59.79) --
	( 88.96, 59.78) --
	( 88.97, 59.78) --
	( 88.97, 59.78) --
	( 89.05, 59.78) --
	( 89.05, 59.77) --
	( 89.05, 59.77) --
	( 89.05, 59.74) --
	( 89.06, 59.74) --
	( 89.06, 59.74) --
	( 89.06, 59.74) --
	( 89.06, 59.70) --
	( 89.06, 59.70) --
	( 89.06, 59.62) --
	( 89.06, 59.62) --
	( 89.06, 59.62) --
	( 89.14, 59.62) --
	( 89.14, 59.54) --
	( 89.14, 59.54) --
	( 89.14, 59.46) --
	( 89.14, 59.46) --
	( 89.14, 59.36) --
	( 89.26, 59.36) --
	( 89.26, 59.36) --
	( 89.27, 59.36) --
	( 89.27, 59.35) --
	( 89.28, 59.35) --
	( 89.28, 59.35) --
	( 89.28, 59.35) --
	( 89.28, 59.35) --
	( 89.36, 59.35) --
	( 89.36, 59.34) --
	( 89.38, 59.34) --
	( 89.38, 59.33) --
	( 89.38, 59.33) --
	( 89.38, 59.32) --
	( 89.38, 59.32) --
	( 89.38, 59.28) --
	( 89.47, 59.28) --
	( 89.47, 59.18) --
	( 89.56, 59.18) --
	( 89.56, 59.18) --
	( 89.56, 59.18) --
	( 89.56, 59.13) --
	( 89.57, 59.13) --
	( 89.57, 59.08) --
	( 89.64, 59.08) --
	( 89.64, 59.07) --
	( 89.91, 59.07) --
	( 89.91, 59.07) --
	( 90.02, 59.07) --
	( 90.02, 59.07) --
	( 90.05, 59.07) --
	( 90.05, 58.95) --
	( 90.06, 58.95) --
	( 90.06, 58.77) --
	( 90.06, 58.77) --
	( 90.06, 58.70) --
	( 90.12, 58.70) --
	( 90.12, 58.57) --
	( 90.74, 58.57) --
	( 90.74, 58.15) --
	( 90.75, 58.15) --
	( 90.75, 58.08) --
	( 90.75, 58.08) --
	( 90.75, 58.05) --
	( 90.75, 58.05) --
	( 90.75, 58.05) --
	( 90.76, 58.05) --
	( 90.76, 58.04) --
	( 90.76, 58.04) --
	( 90.76, 58.02) --
	( 90.76, 58.02) --
	( 90.76, 58.01) --
	( 90.76, 58.01) --
	( 90.76, 57.95) --
	( 90.83, 57.95) --
	( 90.83, 57.94) --
	( 92.39, 57.94) --
	( 92.39, 57.62) --
	( 92.85, 57.62) --
	( 92.85, 57.60) --
	( 92.86, 57.60) --
	( 92.86, 57.59) --
	( 92.86, 57.59) --
	( 92.86, 57.56) --
	( 92.86, 57.56) --
	( 92.86, 57.55) --
	( 92.86, 57.55) --
	( 92.86, 57.48) --
	( 94.65, 57.48) --
	( 94.65, 57.12) --
	( 94.65, 57.12) --
	( 94.65, 57.03) --
	(100.72, 57.03) --
	(100.72, 56.98) --
	(115.28, 56.98) --
	(115.28, 56.98) --
	(115.29, 56.98) --
	(115.29, 56.98) --
	(115.30, 56.98) --
	(115.30, 56.98) --
	(115.31, 56.98) --
	(115.31, 56.98) --
	(115.32, 56.98) --
	(115.32, 56.98) --
	(115.33, 56.98) --
	(115.33, 56.98) --
	(115.34, 56.98) --
	(115.34, 56.98) --
	(115.35, 56.98) --
	(115.35, 56.98) --
	(115.36, 56.98) --
	(115.36, 56.98) --
	(115.38, 56.98) --
	(115.38, 56.98) --
	(115.43, 56.98) --
	(115.43, 56.98) --
	(115.47, 56.98) --
	(115.47, 56.98) --
	(115.51, 56.98) --
	(115.51, 56.98) --
	(115.53, 56.98) --
	(115.53, 56.98) --
	(115.55, 56.98) --
	(115.55, 56.98) --
	(115.57, 56.98) --
	(115.57, 56.98) --
	(115.59, 56.98) --
	(115.59, 56.98) --
	(115.62, 56.98) --
	(115.62, 56.98) --
	(115.64, 56.98) --
	(115.64, 56.98) --
	(115.64, 56.98) --
	(115.64, 56.98) --
	(115.68, 56.98) --
	(115.68, 56.98) --
	(115.68, 56.98) --
	(115.68, 56.98) --
	(115.69, 56.98) --
	(115.69, 56.98) --
	(115.70, 56.98) --
	(115.70, 56.98) --
	(115.72, 56.98) --
	(115.72, 56.98) --
	(115.73, 56.98) --
	(115.73, 56.98) --
	(115.74, 56.98) --
	(115.74, 56.98) --
	(115.75, 56.98) --
	(115.75, 56.98) --
	(115.77, 56.98) --
	(115.77, 56.98) --
	(115.78, 56.98) --
	(115.78, 56.98) --
	(115.79, 56.98) --
	(115.79, 56.98) --
	(115.81, 56.98) --
	(115.81, 56.98) --
	(115.82, 56.98) --
	(115.82, 56.98) --
	(115.85, 56.98) --
	(115.85, 56.98) --
	(115.86, 56.98) --
	(115.86, 56.98) --
	(115.87, 56.98) --
	(115.87, 56.98) --
	(115.91, 56.98) --
	(115.91, 56.98) --
	(115.93, 56.98) --
	(115.93, 56.98) --
	(115.93, 56.98) --
	(115.93, 56.98) --
	(115.96, 56.98) --
	(115.96, 56.98) --
	(115.99, 56.98) --
	(115.99, 56.98) --
	(116.01, 56.98) --
	(116.01, 56.98) --
	(116.03, 56.98) --
	(116.03, 56.98) --
	(116.04, 56.98) --
	(116.04, 56.98) --
	(116.06, 56.98) --
	(116.06, 56.98) --
	(116.08, 56.98) --
	(116.08, 56.98) --
	(116.12, 56.98) --
	(116.12, 56.98) --
	(116.13, 56.98) --
	(116.13, 56.98) --
	(116.14, 56.98) --
	(116.14, 56.98) --
	(116.16, 56.98) --
	(116.16, 56.98) --
	(116.18, 56.98) --
	(116.18, 56.98) --
	(116.23, 56.98) --
	(116.23, 56.98) --
	(116.24, 56.98) --
	(116.24, 56.98) --
	(116.25, 56.98) --
	(116.25, 56.98) --
	(116.26, 56.98) --
	(116.26, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.29, 56.98) --
	(116.29, 56.98) --
	(116.30, 56.98) --
	(116.30, 56.98) --
	(116.31, 56.98) --
	(116.31, 56.98) --
	(116.31, 56.98) --
	(116.31, 56.98) --
	(116.31, 56.98) --
	(116.31, 56.98) --
	(116.33, 56.98) --
	(116.33, 56.98) --
	(116.33, 56.98) --
	(116.33, 56.98) --
	(116.33, 56.98) --
	(116.33, 56.98) --
	(116.34, 56.98) --
	(116.34, 56.98) --
	(116.35, 56.98) --
	(116.35, 56.98) --
	(116.35, 56.98) --
	(116.35, 56.98) --
	(116.36, 56.98) --
	(116.36, 56.98) --
	(116.37, 56.98) --
	(116.37, 56.98) --
	(116.39, 56.98) --
	(116.39, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.44, 56.98) --
	(116.44, 56.98) --
	(116.46, 56.98) --
	(116.46, 56.98) --
	(116.49, 56.98) --
	(116.49, 56.98) --
	(116.50, 56.98) --
	(116.50, 56.98) --
	(116.50, 56.98) --
	(116.50, 56.98) --
	(116.51, 56.98) --
	(116.51, 56.98) --
	(116.53, 56.98) --
	(116.53, 56.98) --
	(116.55, 56.98) --
	(116.55, 56.98) --
	(116.56, 56.98) --
	(116.56, 56.98) --
	(116.57, 56.98) --
	(116.57, 56.98) --
	(116.61, 56.98) --
	(116.61, 56.98) --
	(116.63, 56.98) --
	(116.63, 56.98) --
	(116.63, 56.98) --
	(116.63, 56.98) --
	(116.65, 56.98) --
	(116.65, 56.98) --
	(116.65, 56.98) --
	(116.65, 56.98) --
	(116.66, 56.98) --
	(116.66, 56.98) --
	(116.67, 56.98) --
	(116.67, 56.98) --
	(116.69, 56.98) --
	(116.69, 56.98) --
	(116.69, 56.98) --
	(116.69, 56.98) --
	(116.71, 56.98) --
	(116.71, 56.98) --
	(116.73, 56.98) --
	(116.73, 56.98) --
	(116.74, 56.98) --
	(116.74, 56.98) --
	(116.77, 56.98) --
	(116.77, 56.98) --
	(116.80, 56.98) --
	(116.80, 56.98) --
	(116.81, 56.98) --
	(116.81, 56.98) --
	(116.82, 56.98) --
	(116.82, 56.98) --
	(116.83, 56.98) --
	(116.83, 56.98) --
	(116.83, 56.98) --
	(116.83, 56.98) --
	(116.83, 56.98) --
	(116.83, 56.98) --
	(116.84, 56.98) --
	(116.84, 56.98) --
	(116.89, 56.98) --
	(116.89, 56.98) --
	(116.90, 56.98) --
	(116.90, 56.98) --
	(116.91, 56.98) --
	(116.91, 56.98) --
	(116.92, 56.98) --
	(116.92, 56.98) --
	(116.95, 56.98) --
	(116.95, 56.98) --
	(116.99, 56.98) --
	(116.99, 56.98) --
	(117.01, 56.98) --
	(117.01, 56.98) --
	(117.01, 56.98) --
	(117.01, 56.98) --
	(117.02, 56.98) --
	(117.02, 56.98) --
	(117.03, 56.98) --
	(117.03, 56.98) --
	(117.03, 56.98) --
	(117.03, 56.98) --
	(117.04, 56.98) --
	(117.04, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.08, 56.98) --
	(117.08, 56.98) --
	(117.09, 56.98) --
	(117.09, 56.98) --
	(117.09, 56.98) --
	(117.09, 56.98) --
	(117.11, 56.98) --
	(117.11, 56.98) --
	(117.14, 56.98) --
	(117.14, 56.98) --
	(117.16, 56.98) --
	(117.16, 56.98) --
	(117.17, 56.98) --
	(117.17, 56.98) --
	(117.18, 56.98) --
	(117.18, 56.98) --
	(117.19, 56.98) --
	(117.19, 56.98) --
	(117.20, 56.98) --
	(117.20, 56.98) --
	(117.22, 56.98) --
	(117.22, 56.98) --
	(117.27, 56.98) --
	(117.27, 56.98) --
	(117.28, 56.98) --
	(117.28, 56.98) --
	(117.29, 56.98) --
	(117.29, 56.98) --
	(117.30, 56.98) --
	(117.30, 56.98) --
	(117.31, 56.98) --
	(117.31, 56.98) --
	(117.32, 56.98) --
	(117.32, 56.98) --
	(117.36, 56.98) --
	(117.36, 56.98) --
	(117.38, 56.98) --
	(117.38, 56.98) --
	(117.43, 56.98) --
	(117.43, 56.98) --
	(117.44, 56.98) --
	(117.44, 56.98) --
	(117.49, 56.98) --
	(117.49, 56.98) --
	(117.53, 56.98) --
	(117.53, 56.98) --
	(117.54, 56.98) --
	(117.54, 56.98) --
	(117.56, 56.98) --
	(117.56, 56.98) --
	(117.56, 56.98) --
	(117.56, 56.98) --
	(117.57, 56.98) --
	(117.57, 56.98) --
	(117.59, 56.98) --
	(117.59, 56.98) --
	(117.60, 56.98) --
	(117.60, 56.98) --
	(117.62, 56.98) --
	(117.62, 56.98) --
	(117.63, 56.98) --
	(117.63, 56.98) --
	(117.64, 56.98) --
	(117.64, 56.98) --
	(117.67, 56.98) --
	(117.67, 56.98) --
	(117.68, 56.98) --
	(117.68, 56.98) --
	(117.68, 56.98) --
	(117.68, 56.98) --
	(117.71, 56.98) --
	(117.71, 56.98) --
	(117.71, 56.98) --
	(117.71, 56.98) --
	(117.71, 56.98) --
	(117.71, 56.98) --
	(117.76, 56.98) --
	(117.76, 56.98) --
	(117.83, 56.98) --
	(117.83, 56.98) --
	(117.84, 56.98) --
	(117.84, 56.98) --
	(117.87, 56.98) --
	(117.87, 56.98) --
	(117.89, 56.98) --
	(117.89, 56.98) --
	(117.91, 56.98) --
	(117.91, 56.98) --
	(117.91, 56.98) --
	(117.91, 56.98) --
	(117.93, 56.98) --
	(117.93, 56.98) --
	(117.94, 56.98) --
	(117.94, 56.98) --
	(117.98, 56.98) --
	(117.98, 56.98) --
	(117.99, 56.98) --
	(117.99, 56.98) --
	(118.00, 56.98) --
	(118.00, 56.98) --
	(118.01, 56.98) --
	(118.01, 56.98) --
	(118.02, 56.98) --
	(118.02, 56.98) --
	(118.02, 56.98) --
	(118.02, 56.98) --
	(118.03, 56.98) --
	(118.03, 56.98) --
	(118.04, 56.98) --
	(118.04, 56.98) --
	(118.04, 56.98) --
	(118.04, 56.98) --
	(118.08, 56.98) --
	(118.08, 56.98) --
	(118.08, 56.98) --
	(118.08, 56.98) --
	(118.08, 56.98) --
	(118.08, 56.98) --
	(118.09, 56.98) --
	(118.09, 56.98) --
	(118.10, 56.98) --
	(118.10, 56.98) --
	(118.11, 56.98) --
	(118.11, 56.98) --
	(118.12, 56.98) --
	(118.12, 56.98) --
	(118.13, 56.98) --
	(118.13, 56.98) --
	(118.15, 56.98) --
	(118.15, 56.98) --
	(118.17, 56.98) --
	(118.17, 56.98) --
	(118.18, 56.98) --
	(118.18, 56.98) --
	(118.20, 56.98) --
	(118.20, 56.98) --
	(118.21, 56.98) --
	(118.21, 56.98) --
	(118.22, 56.98) --
	(118.22, 56.98) --
	(118.24, 56.98) --
	(118.24, 56.98) --
	(118.24, 56.98) --
	(118.24, 56.98) --
	(118.28, 56.98) --
	(118.28, 56.98) --
	(118.32, 56.98) --
	(118.32, 56.98) --
	(118.33, 56.98) --
	(118.33, 56.98) --
	(118.33, 56.98) --
	(118.33, 56.98) --
	(118.34, 56.98) --
	(118.34, 56.98) --
	(118.35, 56.98) --
	(118.35, 56.98) --
	(118.37, 56.98) --
	(118.37, 56.98) --
	(118.38, 56.98) --
	(118.38, 56.98) --
	(118.39, 56.98) --
	(118.39, 56.98) --
	(118.39, 56.98) --
	(118.39, 56.98) --
	(118.41, 56.98) --
	(118.41, 56.98) --
	(118.50, 56.98) --
	(118.50, 56.98) --
	(118.52, 56.98) --
	(118.52, 56.98) --
	(118.56, 56.98) --
	(118.56, 56.98) --
	(118.59, 56.98) --
	(118.59, 56.98) --
	(118.59, 56.98) --
	(118.59, 56.98) --
	(118.60, 56.98) --
	(118.60, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.64, 56.98) --
	(118.64, 56.98) --
	(118.66, 56.98) --
	(118.66, 56.98) --
	(118.67, 56.98) --
	(118.67, 56.98) --
	(118.68, 56.98) --
	(118.68, 56.98) --
	(118.69, 56.98) --
	(118.69, 56.98) --
	(118.73, 56.98) --
	(118.73, 56.98) --
	(118.83, 56.98) --
	(118.83, 56.98) --
	(118.90, 56.98) --
	(118.90, 56.98) --
	(118.91, 56.98) --
	(118.91, 56.98) --
	(118.91, 56.98) --
	(118.91, 56.98) --
	(118.93, 56.98) --
	(118.93, 56.98) --
	(118.93, 56.98) --
	(118.93, 56.98) --
	(118.93, 56.98) --
	(118.93, 56.98) --
	(118.98, 56.98) --
	(118.98, 56.98) --
	(118.99, 56.98) --
	(118.99, 56.98) --
	(119.03, 56.98) --
	(119.03, 56.98) --
	(119.15, 56.98) --
	(119.15, 56.98) --
	(119.16, 56.98) --
	(119.16, 56.98) --
	(119.18, 56.98) --
	(119.18, 56.98) --
	(119.19, 56.98) --
	(119.19, 56.98) --
	(119.21, 56.98) --
	(119.21, 56.98) --
	(119.21, 56.98) --
	(119.21, 56.98) --
	(119.23, 56.98) --
	(119.23, 56.98) --
	(119.27, 56.98) --
	(119.27, 56.98) --
	(119.31, 56.98) --
	(119.31, 56.98) --
	(119.33, 56.98) --
	(119.33, 56.98) --
	(119.39, 56.98) --
	(119.39, 56.98) --
	(119.40, 56.98) --
	(119.40, 56.98) --
	(119.40, 56.98) --
	(119.40, 56.98) --
	(119.41, 56.98) --
	(119.41, 56.98) --
	(119.41, 56.98) --
	(119.41, 56.98) --
	(119.43, 56.98) --
	(119.43, 56.98) --
	(119.44, 56.98) --
	(119.44, 56.98) --
	(119.45, 56.98) --
	(119.45, 56.98) --
	(119.46, 56.98) --
	(119.46, 56.98) --
	(119.46, 56.98) --
	(119.46, 56.98) --
	(119.47, 56.98) --
	(119.47, 56.98) --
	(119.48, 56.98) --
	(119.48, 56.98) --
	(119.49, 56.98) --
	(119.49, 56.98) --
	(119.51, 56.98) --
	(119.51, 56.98) --
	(119.52, 56.98) --
	(119.52, 56.98) --
	(119.55, 56.98) --
	(119.55, 56.98) --
	(119.57, 56.98) --
	(119.57, 56.98) --
	(119.58, 56.98) --
	(119.58, 56.98) --
	(119.58, 56.98) --
	(119.58, 56.98) --
	(119.61, 56.98) --
	(119.61, 56.98) --
	(119.61, 56.98) --
	(119.61, 56.98) --
	(119.64, 56.98) --
	(119.64, 56.98) --
	(119.65, 56.98) --
	(119.65, 56.98) --
	(119.68, 56.98) --
	(119.68, 56.98) --
	(119.72, 56.98) --
	(119.72, 56.97) --
	(119.74, 56.97) --
	(119.74, 56.97) --
	(119.77, 56.97) --
	(119.77, 56.97) --
	(119.81, 56.97) --
	(119.81, 56.97) --
	(119.82, 56.97) --
	(119.82, 56.97) --
	(119.93, 56.97) --
	(119.93, 56.97) --
	(119.94, 56.97) --
	(119.94, 56.97) --
	(119.95, 56.97) --
	(119.95, 56.97) --
	(119.99, 56.97) --
	(119.99, 56.97) --
	(119.99, 56.97) --
	(119.99, 56.97) --
	(120.00, 56.97) --
	(120.00, 56.97) --
	(120.03, 56.97) --
	(120.03, 56.97) --
	(120.03, 56.97) --
	(120.03, 56.97) --
	(120.09, 56.97) --
	(120.09, 56.97) --
	(120.09, 56.97) --
	(120.09, 56.97) --
	(120.11, 56.97) --
	(120.11, 56.97) --
	(120.12, 56.97) --
	(120.12, 56.97) --
	(120.13, 56.97) --
	(120.13, 56.97) --
	(120.14, 56.97) --
	(120.14, 56.97) --
	(120.15, 56.97) --
	(120.15, 56.97) --
	(120.20, 56.97) --
	(120.20, 56.97) --
	(120.21, 56.97) --
	(120.21, 56.97) --
	(120.21, 56.97) --
	(120.21, 56.97) --
	(120.23, 56.97) --
	(120.23, 56.97) --
	(120.24, 56.97) --
	(120.24, 56.97) --
	(120.26, 56.97) --
	(120.26, 56.97) --
	(120.31, 56.97) --
	(120.31, 56.97) --
	(120.32, 56.97) --
	(120.32, 56.97) --
	(120.34, 56.97) --
	(120.34, 56.97) --
	(120.36, 56.97) --
	(120.36, 56.97) --
	(120.42, 56.97) --
	(120.42, 56.97) --
	(120.44, 56.97) --
	(120.44, 56.97) --
	(120.45, 56.97) --
	(120.45, 56.97) --
	(120.45, 56.97) --
	(120.45, 56.97) --
	(120.48, 56.97) --
	(120.48, 56.97) --
	(120.48, 56.97) --
	(120.48, 56.97) --
	(120.53, 56.97) --
	(120.53, 56.97) --
	(120.53, 56.97) --
	(120.53, 56.97) --
	(120.59, 56.97) --
	(120.59, 56.97) --
	(120.59, 56.97) --
	(120.59, 56.97) --
	(120.62, 56.97) --
	(120.62, 56.97) --
	(120.62, 56.97) --
	(120.62, 56.97) --
	(120.63, 56.97) --
	(120.63, 56.97) --
	(120.65, 56.97) --
	(120.65, 56.97) --
	(120.71, 56.97) --
	(120.71, 56.97) --
	(120.77, 56.97) --
	(120.77, 56.97) --
	(120.78, 56.97) --
	(120.78, 56.97) --
	(120.83, 56.97) --
	(120.83, 56.97) --
	(120.86, 56.97) --
	(120.86, 56.97) --
	(120.87, 56.97) --
	(120.87, 56.97) --
	(120.87, 56.97) --
	(120.87, 56.97) --
	(120.88, 56.97) --
	(120.88, 56.97) --
	(120.89, 56.97) --
	(120.89, 56.97) --
	(120.90, 56.97) --
	(120.90, 56.97) --
	(120.90, 56.97) --
	(120.90, 56.97) --
	(120.93, 56.97) --
	(120.93, 56.97) --
	(120.94, 56.97) --
	(120.94, 56.97) --
	(120.96, 56.97) --
	(120.96, 56.97) --
	(120.96, 56.97) --
	(120.96, 56.97) --
	(120.99, 56.97) --
	(120.99, 56.97) --
	(121.00, 56.97) --
	(121.00, 56.97) --
	(121.00, 56.97) --
	(121.00, 56.97) --
	(121.00, 56.97) --
	(121.00, 56.97) --
	(121.02, 56.97) --
	(121.02, 56.97) --
	(121.08, 56.97) --
	(121.08, 56.97) --
	(121.11, 56.97) --
	(121.11, 56.97) --
	(121.14, 56.97) --
	(121.14, 56.97) --
	(121.15, 56.97) --
	(121.15, 56.97) --
	(121.15, 56.97) --
	(121.15, 56.97) --
	(121.21, 56.97) --
	(121.21, 56.97) --
	(121.21, 56.97) --
	(121.21, 56.97) --
	(121.23, 56.97) --
	(121.23, 56.97) --
	(121.26, 56.97) --
	(121.26, 56.97) --
	(121.29, 56.97) --
	(121.29, 56.97) --
	(121.32, 56.97) --
	(121.32, 56.97) --
	(121.33, 56.97) --
	(121.33, 56.97) --
	(121.34, 56.97) --
	(121.34, 56.97) --
	(121.36, 56.97) --
	(121.36, 56.97) --
	(121.36, 56.97) --
	(121.36, 56.97) --
	(121.38, 56.97) --
	(121.38, 56.97) --
	(121.39, 56.97) --
	(121.39, 56.97) --
	(121.45, 56.97) --
	(121.45, 56.97) --
	(121.50, 56.97) --
	(121.50, 56.97) --
	(121.50, 56.97) --
	(121.50, 56.97) --
	(121.53, 56.97) --
	(121.53, 56.97) --
	(121.56, 56.97) --
	(121.56, 56.97) --
	(121.58, 56.97) --
	(121.58, 56.97) --
	(121.59, 56.97) --
	(121.59, 56.97) --
	(121.59, 56.97) --
	(121.59, 56.97) --
	(121.61, 56.97) --
	(121.61, 56.97) --
	(121.67, 56.97) --
	(121.67, 56.97) --
	(121.69, 56.97) --
	(121.69, 56.97) --
	(121.71, 56.97) --
	(121.71, 56.97) --
	(121.72, 56.97) --
	(121.72, 56.97) --
	(121.73, 56.97) --
	(121.73, 56.97) --
	(121.75, 56.97) --
	(121.75, 56.97) --
	(121.77, 56.97) --
	(121.77, 56.97) --
	(121.80, 56.97) --
	(121.80, 56.97) --
	(121.80, 56.97) --
	(121.80, 56.97) --
	(121.83, 56.97) --
	(121.83, 56.97) --
	(121.84, 56.97) --
	(121.84, 56.97) --
	(121.88, 56.97) --
	(121.88, 56.97) --
	(121.89, 56.97) --
	(121.89, 56.97) --
	(121.90, 56.97) --
	(121.90, 56.97) --
	(121.94, 56.97) --
	(121.94, 56.97) --
	(121.96, 56.97) --
	(121.96, 56.97) --
	(121.98, 56.97) --
	(121.98, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(122.00, 56.97) --
	(122.00, 56.97) --
	(122.00, 56.97) --
	(122.00, 56.97) --
	(122.01, 56.97) --
	(122.01, 56.97) --
	(122.01, 56.97) --
	(122.01, 56.97) --
	(122.03, 56.97) --
	(122.03, 56.97) --
	(122.06, 56.97) --
	(122.06, 56.97) --
	(122.08, 56.97) --
	(122.08, 56.97) --
	(122.11, 56.97) --
	(122.11, 56.97) --
	(122.12, 56.97) --
	(122.12, 56.97) --
	(122.13, 56.97) --
	(122.13, 56.97) --
	(122.13, 56.97) --
	(122.13, 56.97) --
	(122.14, 56.97) --
	(122.14, 56.97) --
	(122.17, 56.97) --
	(122.17, 56.97) --
	(122.20, 56.97) --
	(122.20, 56.97) --
	(122.21, 56.97) --
	(122.21, 56.97) --
	(122.23, 56.97) --
	(122.23, 56.97) --
	(122.23, 56.97) --
	(122.23, 56.97) --
	(122.23, 56.97) --
	(122.23, 56.97) --
	(122.24, 56.97) --
	(122.24, 56.97) --
	(122.28, 56.97) --
	(122.28, 56.97) --
	(122.28, 56.97) --
	(122.28, 56.97) --
	(122.30, 56.97) --
	(122.30, 56.97) --
	(122.32, 56.97) --
	(122.32, 56.97) --
	(122.36, 56.97) --
	(122.36, 56.97) --
	(122.38, 56.97) --
	(122.38, 56.97) --
	(122.38, 56.97) --
	(122.38, 56.97) --
	(122.38, 56.97) --
	(122.38, 56.97) --
	(122.39, 56.97) --
	(122.39, 56.97) --
	(122.42, 56.97) --
	(122.42, 56.97) --
	(122.46, 56.97) --
	(122.46, 56.97) --
	(122.47, 56.97) --
	(122.47, 56.97) --
	(122.50, 56.97) --
	(122.50, 56.97) --
	(122.50, 56.97) --
	(122.50, 56.97) --
	(122.53, 56.97) --
	(122.53, 56.97) --
	(122.54, 56.97) --
	(122.54, 56.97) --
	(122.57, 56.97) --
	(122.57, 56.97) --
	(122.57, 56.97) --
	(122.57, 56.97) --
	(122.58, 56.97) --
	(122.58, 56.97) --
	(122.59, 56.97) --
	(122.59, 56.97) --
	(122.66, 56.97) --
	(122.66, 56.97) --
	(122.68, 56.97) --
	(122.68, 56.97) --
	(122.68, 56.97) --
	(122.68, 56.97) --
	(122.73, 56.97) --
	(122.73, 56.97) --
	(122.74, 56.97) --
	(122.74, 56.97) --
	(122.77, 56.97) --
	(122.77, 56.97) --
	(122.78, 56.97) --
	(122.78, 56.97) --
	(122.79, 56.97) --
	(122.79, 56.97) --
	(122.83, 56.97) --
	(122.83, 56.97) --
	(122.86, 56.97) --
	(122.86, 56.97) --
	(122.87, 56.97) --
	(122.87, 56.97) --
	(122.91, 56.97) --
	(122.91, 56.97) --
	(122.93, 56.97) --
	(122.93, 56.97) --
	(122.93, 56.97) --
	(122.93, 56.97) --
	(122.97, 56.97) --
	(122.97, 56.97) --
	(122.98, 56.97) --
	(122.98, 56.97) --
	(122.98, 56.97) --
	(122.98, 56.97) --
	(122.99, 56.97) --
	(122.99, 56.97) --
	(123.00, 56.97) --
	(123.00, 56.97) --
	(123.01, 56.97) --
	(123.01, 56.97) --
	(123.02, 56.97) --
	(123.02, 56.97) --
	(123.02, 56.97) --
	(123.02, 56.97) --
	(123.07, 56.97) --
	(123.07, 56.97) --
	(123.08, 56.97) --
	(123.08, 56.97) --
	(123.08, 56.97) --
	(123.08, 56.97) --
	(123.10, 56.97) --
	(123.10, 56.97) --
	(123.11, 56.97) --
	(123.11, 56.97) --
	(123.11, 56.97) --
	(123.11, 56.97) --
	(123.14, 56.97) --
	(123.14, 56.97) --
	(123.16, 56.97) --
	(123.16, 56.97) --
	(123.16, 56.97) --
	(123.16, 56.97) --
	(123.18, 56.97) --
	(123.18, 56.97) --
	(123.19, 56.97) --
	(123.19, 56.97) --
	(123.20, 56.97) --
	(123.20, 56.97) --
	(123.21, 56.97) --
	(123.21, 56.97) --
	(123.23, 56.97) --
	(123.23, 56.97) --
	(123.24, 56.97) --
	(123.24, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.30, 56.97) --
	(123.31, 56.97) --
	(123.31, 56.97) --
	(123.33, 56.97) --
	(123.33, 56.97) --
	(123.34, 56.97) --
	(123.34, 56.97) --
	(123.37, 56.97) --
	(123.37, 56.97) --
	(123.39, 56.97) --
	(123.39, 56.97) --
	(123.40, 56.97) --
	(123.40, 56.97) --
	(123.42, 56.97) --
	(123.42, 56.97) --
	(123.48, 56.97) --
	(123.48, 56.97) --
	(123.50, 56.97) --
	(123.50, 56.97) --
	(123.54, 56.97) --
	(123.54, 56.97) --
	(123.57, 56.97) --
	(123.57, 56.97) --
	(123.58, 56.97) --
	(123.58, 56.97) --
	(123.59, 56.97) --
	(123.59, 56.97) --
	(123.59, 56.97) --
	(123.59, 56.97) --
	(123.60, 56.97) --
	(123.60, 56.97) --
	(123.61, 56.97) --
	(123.61, 56.97) --
	(123.62, 56.97) --
	(123.62, 56.97) --
	(123.71, 56.97) --
	(123.71, 56.97) --
	(123.75, 56.97) --
	(123.75, 56.97) --
	(123.78, 56.97) --
	(123.78, 56.97) --
	(123.79, 56.97) --
	(123.79, 56.97) --
	(123.81, 56.97) --
	(123.81, 56.97) --
	(123.81, 56.97) --
	(123.81, 56.97) --
	(123.85, 56.97) --
	(123.85, 56.97) --
	(123.85, 56.97) --
	(123.85, 56.97) --
	(123.86, 56.97) --
	(123.86, 56.97) --
	(123.86, 56.97) --
	(123.86, 56.97) --
	(123.87, 56.97) --
	(123.87, 56.97) --
	(123.88, 56.97) --
	(123.88, 56.97) --
	(123.89, 56.97) --
	(123.89, 56.97) --
	(123.90, 56.97) --
	(123.90, 56.97) --
	(123.90, 56.97) --
	(123.90, 56.97) --
	(123.91, 56.97) --
	(123.91, 56.97) --
	(123.93, 56.97) --
	(123.93, 56.97) --
	(123.94, 56.97) --
	(123.94, 56.97) --
	(123.94, 56.97) --
	(123.94, 56.97) --
	(123.96, 56.97) --
	(123.96, 56.97) --
	(123.97, 56.97) --
	(123.97, 56.97) --
	(124.00, 56.97) --
	(124.00, 56.97) --
	(124.01, 56.97) --
	(124.01, 56.97) --
	(124.03, 56.97) --
	(124.03, 56.97) --
	(124.04, 56.97) --
	(124.04, 56.97) --
	(124.05, 56.97) --
	(124.05, 56.97) --
	(124.08, 56.97) --
	(124.08, 56.97) --
	(124.09, 56.97) --
	(124.09, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.12, 56.97) --
	(124.12, 56.97) --
	(124.12, 56.97) --
	(124.12, 56.97) --
	(124.13, 56.97) --
	(124.13, 56.97) --
	(124.13, 56.97) --
	(124.13, 56.97) --
	(124.13, 56.97) --
	(124.13, 56.97) --
	(124.15, 56.97) --
	(124.15, 56.97) --
	(124.16, 56.97) --
	(124.16, 56.97) --
	(124.18, 56.97) --
	(124.18, 56.97) --
	(124.19, 56.97) --
	(124.19, 56.97) --
	(124.19, 56.97) --
	(124.19, 56.97) --
	(124.21, 56.97) --
	(124.21, 56.97) --
	(124.21, 56.97) --
	(124.21, 56.97) --
	(124.22, 56.97) --
	(124.22, 56.97) --
	(124.23, 56.97) --
	(124.23, 56.97) --
	(124.23, 56.97) --
	(124.23, 56.97) --
	(124.24, 56.97) --
	(124.24, 56.97) --
	(124.25, 56.97) --
	(124.25, 56.97) --
	(124.27, 56.97) --
	(124.27, 56.97) --
	(124.27, 56.97) --
	(124.27, 56.97) --
	(124.28, 56.97) --
	(124.28, 56.97) --
	(124.30, 56.97) --
	(124.30, 56.97) --
	(124.30, 56.97) --
	(124.30, 56.97) --
	(124.32, 56.97) --
	(124.32, 56.97) --
	(124.33, 56.97) --
	(124.33, 56.97) --
	(124.35, 56.97) --
	(124.35, 56.97) --
	(124.36, 56.97) --
	(124.36, 56.97) --
	(124.38, 56.97) --
	(124.38, 56.97) --
	(124.38, 56.97) --
	(124.38, 56.97) --
	(124.40, 56.97) --
	(124.40, 56.97) --
	(124.41, 56.97) --
	(124.41, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.44, 56.97) --
	(124.44, 56.97) --
	(124.45, 56.97) --
	(124.45, 56.97) --
	(124.45, 56.97) --
	(124.45, 56.97) --
	(124.46, 56.97) --
	(124.46, 56.97) --
	(124.46, 56.97) --
	(124.46, 56.97) --
	(124.47, 56.97) --
	(124.47, 56.97) --
	(124.47, 56.97) --
	(124.47, 56.97) --
	(124.49, 56.97) --
	(124.49, 56.97) --
	(124.49, 56.97) --
	(124.49, 56.97) --
	(124.51, 56.97) --
	(124.51, 56.97) --
	(124.51, 56.97) --
	(124.51, 56.97) --
	(124.53, 56.97) --
	(124.53, 56.97) --
	(124.57, 56.97) --
	(124.57, 56.97) --
	(124.60, 56.97) --
	(124.60, 56.97) --
	(124.63, 56.97) --
	(124.63, 56.97) --
	(124.64, 56.97) --
	(124.64, 56.97) --
	(124.64, 56.97) --
	(124.64, 56.97) --
	(124.66, 56.97) --
	(124.66, 56.97) --
	(124.67, 56.97) --
	(124.67, 56.97) --
	(124.67, 56.97) --
	(124.67, 56.97) --
	(124.69, 56.97) --
	(124.69, 56.97) --
	(124.70, 56.97) --
	(124.70, 56.97) --
	(124.72, 56.97) --
	(124.72, 56.97) --
	(124.74, 56.97) --
	(124.74, 56.97) --
	(124.74, 56.97) --
	(124.74, 56.97) --
	(124.75, 56.97) --
	(124.75, 56.97) --
	(124.78, 56.97) --
	(124.78, 56.97) --
	(124.79, 56.97) --
	(124.79, 56.97) --
	(124.80, 56.97) --
	(124.80, 56.97) --
	(124.81, 56.97) --
	(124.81, 56.97) --
	(124.82, 56.97) --
	(124.82, 56.97) --
	(124.83, 56.97) --
	(124.83, 56.97) --
	(124.84, 56.97) --
	(124.84, 56.97) --
	(124.86, 56.97) --
	(124.86, 56.97) --
	(124.87, 56.97) --
	(124.87, 56.97) --
	(124.87, 56.97) --
	(124.87, 56.97) --
	(124.88, 56.97) --
	(124.88, 56.97) --
	(124.89, 56.97) --
	(124.89, 56.97) --
	(124.90, 56.97) --
	(124.90, 56.97) --
	(124.91, 56.97) --
	(124.91, 56.97) --
	(124.95, 56.97) --
	(124.95, 56.97) --
	(124.97, 56.97) --
	(124.97, 56.97) --
	(124.99, 56.97) --
	(124.99, 56.97) --
	(125.01, 56.97) --
	(125.01, 56.97) --
	(125.02, 56.97) --
	(125.02, 56.97) --
	(125.02, 56.97) --
	(125.02, 56.97) --
	(125.04, 56.97) --
	(125.04, 56.97) --
	(125.04, 56.97) --
	(125.04, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.07, 56.97) --
	(125.07, 56.97) --
	(125.07, 56.97) --
	(125.07, 56.97) --
	(125.07, 56.97) --
	(125.07, 56.97) --
	(125.08, 56.97) --
	(125.08, 56.97) --
	(125.09, 56.97) --
	(125.09, 56.97) --
	(125.11, 56.97) --
	(125.11, 56.97) --
	(125.13, 56.97) --
	(125.13, 56.97) --
	(125.14, 56.97) --
	(125.14, 56.97) --
	(125.14, 56.97) --
	(125.14, 56.97) --
	(125.17, 56.97) --
	(125.17, 56.97) --
	(125.18, 56.97) --
	(125.18, 56.97) --
	(125.19, 56.97) --
	(125.19, 56.97) --
	(125.20, 56.97) --
	(125.20, 56.97) --
	(125.20, 56.97) --
	(125.20, 56.97) --
	(125.20, 56.97) --
	(125.20, 56.97) --
	(125.21, 56.97) --
	(125.21, 56.97) --
	(125.24, 56.97) --
	(125.24, 56.97) --
	(125.25, 56.97) --
	(125.25, 56.97) --
	(125.25, 56.97) --
	(125.25, 56.97) --
	(125.26, 56.97) --
	(125.26, 56.97) --
	(125.27, 56.97) --
	(125.27, 56.97) --
	(125.27, 56.97) --
	(125.27, 56.97) --
	(125.28, 56.97) --
	(125.28, 56.97) --
	(125.29, 56.97) --
	(125.29, 56.97) --
	(125.32, 56.97) --
	(125.32, 56.97) --
	(125.32, 56.97) --
	(125.32, 56.97) --
	(125.34, 56.97) --
	(125.34, 56.97) --
	(125.35, 56.97) --
	(125.35, 56.97) --
	(125.35, 56.97) --
	(125.35, 56.97) --
	(125.36, 56.97) --
	(125.36, 56.97) --
	(125.37, 56.97) --
	(125.37, 56.97) --
	(125.39, 56.97) --
	(125.39, 56.97) --
	(125.40, 56.97) --
	(125.40, 56.97) --
	(125.40, 56.97) --
	(125.40, 56.97) --
	(125.41, 56.97) --
	(125.41, 56.97) --
	(125.43, 56.97) --
	(125.43, 56.97) --
	(125.43, 56.97) --
	(125.43, 56.97) --
	(125.44, 56.97) --
	(125.44, 56.97) --
	(125.46, 56.97) --
	(125.46, 56.97) --
	(125.46, 56.97) --
	(125.46, 56.97) --
	(125.47, 56.97) --
	(125.47, 56.97) --
	(125.52, 56.97) --
	(125.52, 56.97) --
	(125.52, 56.97) --
	(125.52, 56.97) --
	(125.54, 56.97) --
	(125.54, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.56, 56.97) --
	(125.56, 56.97) --
	(125.56, 56.97) --
	(125.56, 56.97) --
	(125.58, 56.97) --
	(125.58, 56.97) --
	(125.59, 56.97) --
	(125.59, 56.97) --
	(125.60, 56.97) --
	(125.60, 56.97) --
	(125.62, 56.97) --
	(125.62, 56.97) --
	(125.62, 56.97) --
	(125.62, 56.97) --
	(125.62, 56.97) --
	(125.62, 56.97) --
	(125.63, 56.97) --
	(125.63, 56.97) --
	(125.63, 56.97) --
	(125.63, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.68, 56.97) --
	(125.68, 56.97) --
	(125.68, 56.97) --
	(125.68, 56.97) --
	(125.69, 56.97) --
	(125.69, 56.97) --
	(125.69, 56.97) --
	(125.69, 56.97) --
	(125.70, 56.97) --
	(125.70, 56.97) --
	(125.71, 56.97) --
	(125.71, 56.97) --
	(125.73, 56.97) --
	(125.73, 56.97) --
	(125.73, 56.97) --
	(125.73, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.74, 56.97) --
	(125.79, 56.97) --
	(125.79, 56.97) --
	(125.80, 56.97) --
	(125.80, 56.97) --
	(125.80, 56.97) --
	(125.80, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.82, 56.97) --
	(125.82, 56.97) --
	(125.83, 56.97) --
	(125.83, 56.97) --
	(125.83, 56.97) --
	(125.83, 56.97) --
	(125.84, 56.97) --
	(125.84, 56.97) --
	(125.85, 56.97) --
	(125.85, 56.97) --
	(125.86, 56.97) --
	(125.86, 56.97) --
	(125.88, 56.97) --
	(125.88, 56.97) --
	(125.90, 56.97) --
	(125.90, 56.97) --
	(125.90, 56.97) --
	(125.90, 56.97) --
	(125.90, 56.97) --
	(125.90, 56.97) --
	(125.92, 56.97) --
	(125.92, 56.97) --
	(125.92, 56.97) --
	(125.92, 56.97) --
	(125.92, 56.97) --
	(125.92, 56.97) --
	(125.94, 56.97) --
	(125.94, 56.97) --
	(125.95, 56.97) --
	(125.95, 56.97) --
	(125.98, 56.97) --
	(125.98, 56.97) --
	(125.98, 56.97) --
	(125.98, 56.97) --
	(126.00, 56.97) --
	(126.00, 56.97) --
	(126.01, 56.97) --
	(126.01, 56.97) --
	(126.02, 56.97) --
	(126.02, 56.97) --
	(126.02, 56.97) --
	(126.02, 56.97) --
	(126.02, 56.97) --
	(126.02, 56.97) --
	(126.03, 56.97) --
	(126.03, 56.97) --
	(126.04, 56.97) --
	(126.04, 56.97) --
	(126.06, 56.97) --
	(126.06, 56.97) --
	(126.06, 56.97) --
	(126.06, 56.97) --
	(126.08, 56.97) --
	(126.08, 56.97) --
	(126.09, 56.97) --
	(126.09, 56.97) --
	(126.10, 56.97) --
	(126.10, 56.97) --
	(126.12, 56.97) --
	(126.12, 56.97) --
	(126.12, 56.97) --
	(126.12, 56.97) --
	(126.13, 56.97) --
	(126.13, 56.97) --
	(126.14, 56.97) --
	(126.14, 56.97) --
	(126.17, 56.97) --
	(126.17, 56.97) --
	(126.18, 56.97) --
	(126.18, 56.97) --
	(126.19, 56.97) --
	(126.19, 56.97) --
	(126.19, 56.97) --
	(126.19, 56.97) --
	(126.20, 56.97) --
	(126.20, 56.97) --
	(126.20, 56.97) --
	(126.20, 56.97) --
	(126.21, 56.97) --
	(126.21, 56.97) --
	(126.22, 56.97) --
	(126.22, 56.97) --
	(126.23, 56.97) --
	(126.23, 56.97) --
	(126.24, 56.97) --
	(126.24, 56.97) --
	(126.24, 56.97) --
	(126.24, 56.97) --
	(126.25, 56.97) --
	(126.25, 56.97) --
	(126.26, 56.97) --
	(126.26, 56.97) --
	(126.26, 56.97) --
	(126.26, 56.97) --
	(126.27, 56.97) --
	(126.27, 56.97) --
	(126.32, 56.97) --
	(126.32, 56.97) --
	(126.33, 56.97) --
	(126.33, 56.97) --
	(126.33, 56.97) --
	(126.33, 56.97) --
	(126.35, 56.97) --
	(126.35, 56.97) --
	(126.36, 56.97) --
	(126.36, 56.97) --
	(126.38, 56.97) --
	(126.38, 56.97) --
	(126.39, 56.97) --
	(126.39, 56.97) --
	(126.40, 56.97) --
	(126.40, 56.97) --
	(126.40, 56.97) --
	(126.40, 56.97) --
	(126.40, 56.97) --
	(126.40, 56.97) --
	(126.42, 56.97) --
	(126.42, 56.97) --
	(126.44, 56.97) --
	(126.44, 56.97) --
	(126.44, 56.97) --
	(126.44, 56.97) --
	(126.47, 56.97) --
	(126.47, 56.97) --
	(126.48, 56.97) --
	(126.48, 56.97) --
	(126.48, 56.97) --
	(126.48, 56.97) --
	(126.49, 56.97) --
	(126.49, 56.97) --
	(126.49, 56.97) --
	(126.49, 56.97) --
	(126.50, 56.97) --
	(126.50, 56.97) --
	(126.51, 56.97) --
	(126.51, 56.97) --
	(126.51, 56.97) --
	(126.51, 56.97) --
	(126.52, 56.97) --
	(126.52, 56.97) --
	(126.53, 56.97) --
	(126.53, 56.97) --
	(126.53, 56.97) --
	(126.53, 56.97) --
	(126.53, 56.97) --
	(126.53, 56.97) --
	(126.54, 56.97) --
	(126.54, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.57, 56.97) --
	(126.57, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.59, 56.97) --
	(126.59, 56.97) --
	(126.59, 56.97) --
	(126.59, 56.97) --
	(126.59, 56.97) --
	(126.59, 56.97) --
	(126.60, 56.97) --
	(126.60, 56.97) --
	(126.62, 56.97) --
	(126.62, 56.97) --
	(126.62, 56.97) --
	(126.62, 56.97) --
	(126.64, 56.97) --
	(126.64, 56.97) --
	(126.64, 56.97) --
	(126.64, 56.97) --
	(126.64, 56.97) --
	(126.64, 56.97) --
	(126.66, 56.97) --
	(126.66, 56.97) --
	(126.69, 56.97) --
	(126.69, 56.97) --
	(126.70, 56.97) --
	(126.70, 56.97) --
	(126.70, 56.97) --
	(126.70, 56.97) --
	(126.73, 56.97) --
	(126.73, 56.97) --
	(126.73, 56.97) --
	(126.73, 56.97) --
	(126.73, 56.97) --
	(126.73, 56.97) --
	(126.75, 56.97) --
	(126.75, 56.97) --
	(126.77, 56.97) --
	(126.77, 56.97) --
	(126.78, 56.97) --
	(126.78, 56.97) --
	(126.79, 56.97) --
	(126.79, 56.97) --
	(126.80, 56.97) --
	(126.80, 56.97) --
	(126.81, 56.97) --
	(126.81, 56.97) --
	(126.82, 56.97) --
	(126.82, 56.97) --
	(126.82, 56.97) --
	(126.82, 56.97) --
	(126.83, 56.97) --
	(126.83, 56.97) --
	(126.84, 56.97) --
	(126.84, 56.97) --
	(126.85, 56.97) --
	(126.85, 56.97) --
	(126.88, 56.97) --
	(126.88, 56.97) --
	(126.89, 56.97) --
	(126.89, 56.97) --
	(126.91, 56.97) --
	(126.91, 56.97) --
	(126.92, 56.97) --
	(126.92, 56.97) --
	(126.92, 56.97) --
	(126.92, 56.97) --
	(126.93, 56.97) --
	(126.93, 56.97) --
	(126.93, 56.97) --
	(126.93, 56.97) --
	(126.94, 56.97) --
	(126.94, 56.97) --
	(126.96, 56.97) --
	(126.96, 56.97) --
	(126.97, 56.97) --
	(126.97, 56.97) --
	(126.98, 56.97) --
	(126.98, 56.97) --
	(127.00, 56.97) --
	(127.00, 56.97) --
	(127.01, 56.97) --
	(127.01, 56.97) --
	(127.02, 56.97) --
	(127.02, 56.97) --
	(127.03, 56.97) --
	(127.03, 56.97) --
	(127.06, 56.97) --
	(127.06, 56.97) --
	(127.08, 56.97) --
	(127.08, 56.97) --
	(127.09, 56.97) --
	(127.09, 56.97) --
	(127.11, 56.97) --
	(127.11, 56.97) --
	(127.13, 56.97) --
	(127.13, 56.97) --
	(127.16, 56.97) --
	(127.16, 56.97) --
	(127.17, 56.97) --
	(127.17, 56.97) --
	(127.18, 56.97) --
	(127.18, 56.97) --
	(127.21, 56.97) --
	(127.21, 56.97) --
	(127.22, 56.97) --
	(127.22, 56.97) --
	(127.23, 56.97) --
	(127.23, 56.97) --
	(127.24, 56.97) --
	(127.24, 56.97) --
	(127.25, 56.97) --
	(127.25, 56.97) --
	(127.25, 56.97) --
	(127.25, 56.97) --
	(127.30, 56.97) --
	(127.30, 56.97) --
	(127.31, 56.97) --
	(127.31, 56.97) --
	(127.31, 56.97) --
	(127.31, 56.97) --
	(127.32, 56.97) --
	(127.32, 56.97) --
	(127.32, 56.97) --
	(127.32, 56.97) --
	(127.33, 56.97) --
	(127.33, 56.97) --
	(127.33, 56.97) --
	(127.33, 56.97) --
	(127.35, 56.97) --
	(127.35, 56.97) --
	(127.35, 56.97) --
	(127.35, 56.97) --
	(127.37, 56.97) --
	(127.37, 56.97) --
	(127.38, 56.97) --
	(127.38, 56.97) --
	(127.41, 56.97) --
	(127.41, 56.97) --
	(127.41, 56.97) --
	(127.41, 56.97) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.45, 56.97) --
	(127.45, 56.97) --
	(127.45, 56.97) --
	(127.45, 56.97) --
	(127.48, 56.97) --
	(127.48, 56.97) --
	(127.48, 56.97) --
	(127.48, 56.97) --
	(127.49, 56.97) --
	(127.49, 56.97) --
	(127.52, 56.97) --
	(127.52, 56.97) --
	(127.52, 56.97) --
	(127.52, 56.97) --
	(127.53, 56.97) --
	(127.53, 56.97) --
	(127.54, 56.97) --
	(127.54, 56.97) --
	(127.57, 56.97) --
	(127.57, 56.97) --
	(127.58, 56.97) --
	(127.58, 56.97) --
	(127.60, 56.97) --
	(127.60, 56.97) --
	(127.62, 56.97) --
	(127.62, 56.97) --
	(127.64, 56.97) --
	(127.64, 56.97) --
	(127.66, 56.97) --
	(127.66, 56.97) --
	(127.68, 56.97) --
	(127.68, 56.97) --
	(127.68, 56.97) --
	(127.68, 56.97) --
	(127.70, 56.97) --
	(127.70, 56.97) --
	(127.70, 56.97) --
	(127.70, 56.97) --
	(127.74, 56.97) --
	(127.74, 56.97) --
	(127.74, 56.97) --
	(127.74, 56.97) --
	(127.75, 56.97) --
	(127.75, 56.97) --
	(127.77, 56.97) --
	(127.77, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.79, 56.97) --
	(127.79, 56.97) --
	(127.80, 56.97) --
	(127.80, 56.97) --
	(127.81, 56.97) --
	(127.81, 56.97) --
	(127.82, 56.97) --
	(127.82, 56.97) --
	(127.83, 56.97) --
	(127.83, 56.97) --
	(127.86, 56.97) --
	(127.86, 56.97) --
	(127.90, 56.97) --
	(127.90, 56.97) --
	(127.92, 56.97) --
	(127.92, 56.97) --
	(127.92, 56.97) --
	(127.92, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.94, 56.97) --
	(127.94, 56.97) --
	(127.94, 56.97) --
	(127.94, 56.97) --
	(127.96, 56.97) --
	(127.96, 56.97) --
	(127.97, 56.97) --
	(127.97, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.43,128.73) --
	( 41.43,128.46) --
	( 41.52,128.46) --
	( 41.52,128.18) --
	( 41.65,128.18) --
	( 41.65,128.05) --
	( 41.96,128.05) --
	( 41.96,127.49) --
	( 42.16,127.49) --
	( 42.16,126.88) --
	( 42.35,126.88) --
	( 42.35,126.38) --
	( 42.53,126.38) --
	( 42.53,126.13) --
	( 42.69,126.13) --
	( 42.69,125.98) --
	( 42.88,125.98) --
	( 42.88,125.77) --
	( 43.09,125.77) --
	( 43.09,125.41) --
	( 43.33,125.41) --
	( 43.33,125.38) --
	( 43.59,125.38) --
	( 43.59,124.58) --
	( 43.82,124.58) --
	( 43.82,123.36) --
	( 45.16,123.36) --
	( 45.16,123.29) --
	( 45.33,123.29) --
	( 45.33,123.00) --
	( 45.59,123.00) --
	( 45.59,120.79) --
	( 45.67,120.79) --
	( 45.67,120.37) --
	( 45.73,120.37) --
	( 45.73,120.07) --
	( 45.87,120.07) --
	( 45.87,119.93) --
	( 46.08,119.93) --
	( 46.08,119.48) --
	( 46.41,119.48) --
	( 46.41,117.02) --
	( 53.87,117.02) --
	( 53.87,114.21) --
	( 53.87,114.21) --
	( 53.87,112.93) --
	( 53.88,112.93) --
	( 53.88,111.61) --
	( 53.88,111.61) --
	( 53.88,109.88) --
	( 53.88,109.88) --
	( 53.88,107.76) --
	( 56.10,107.76) --
	( 56.10,107.57) --
	( 56.10,107.57) --
	( 56.10,107.21) --
	( 56.11,107.21) --
	( 56.11,106.57) --
	( 56.11,106.57) --
	( 56.11,106.20) --
	( 56.11,106.20) --
	( 56.11,105.78) --
	( 56.12,105.78) --
	( 56.12,105.58) --
	( 56.13,105.58) --
	( 56.13,104.20) --
	( 56.13,104.20) --
	( 56.13,103.63) --
	( 56.14,103.63) --
	( 56.14,103.38) --
	( 56.14,103.38) --
	( 56.14,102.68) --
	( 56.15,102.68) --
	( 56.15,102.00) --
	( 56.15,102.00) --
	( 56.15,101.63) --
	( 56.16,101.63) --
	( 56.16,100.75) --
	( 56.16,100.75) --
	( 56.16,100.32) --
	( 56.17,100.32) --
	( 56.17, 99.13) --
	( 56.17, 99.13) --
	( 56.17, 98.76) --
	( 56.18, 98.76) --
	( 56.18, 98.10) --
	( 56.18, 98.10) --
	( 56.18, 97.12) --
	( 56.18, 97.12) --
	( 56.18, 95.42) --
	( 56.19, 95.42) --
	( 56.19, 94.42) --
	( 56.19, 94.42) --
	( 56.19, 93.64) --
	( 57.84, 93.64) --
	( 57.84, 93.12) --
	( 57.85, 93.12) --
	( 57.85, 92.94) --
	( 57.85, 92.94) --
	( 57.85, 92.52) --
	( 57.86, 92.52) --
	( 57.86, 91.32) --
	( 57.86, 91.32) --
	( 57.86, 90.71) --
	( 57.87, 90.71) --
	( 57.87, 89.66) --
	( 57.87, 89.66) --
	( 57.87, 88.99) --
	( 57.88, 88.99) --
	( 57.88, 88.24) --
	( 57.89, 88.24) --
	( 57.89, 86.33) --
	( 60.62, 86.33) --
	( 60.62, 86.05) --
	( 60.62, 86.05) --
	( 60.62, 85.55) --
	( 60.62, 85.55) --
	( 60.62, 85.11) --
	( 60.63, 85.11) --
	( 60.63, 85.05) --
	( 60.63, 85.05) --
	( 60.63, 84.93) --
	( 60.64, 84.93) --
	( 60.64, 84.59) --
	( 60.64, 84.59) --
	( 60.64, 84.10) --
	( 60.64, 84.10) --
	( 60.64, 83.11) --
	( 60.65, 83.11) --
	( 60.65, 82.44) --
	( 60.65, 82.44) --
	( 60.65, 81.20) --
	( 60.66, 81.20) --
	( 60.66, 79.22) --
	( 60.66, 79.22) --
	( 60.66, 78.47) --
	( 66.54, 78.47) --
	( 66.54, 78.45) --
	( 66.55, 78.45) --
	( 66.55, 78.32) --
	( 66.58, 78.32) --
	( 66.58, 78.31) --
	( 66.59, 78.31) --
	( 66.59, 78.29) --
	( 66.59, 78.29) --
	( 66.59, 78.27) --
	( 66.59, 78.27) --
	( 66.59, 78.24) --
	( 66.61, 78.24) --
	( 66.61, 78.17) --
	( 66.61, 78.17) --
	( 66.61, 78.15) --
	( 66.61, 78.15) --
	( 66.61, 78.13) --
	( 66.62, 78.13) --
	( 66.62, 78.10) --
	( 66.62, 78.10) --
	( 66.62, 78.05) --
	( 66.65, 78.05) --
	( 66.65, 78.04) --
	( 66.66, 78.04) --
	( 66.66, 78.01) --
	( 66.67, 78.01) --
	( 66.67, 78.01) --
	( 66.67, 78.01) --
	( 66.67, 77.96) --
	( 66.73, 77.96) --
	( 66.73, 77.92) --
	( 66.99, 77.92) --
	( 66.99, 77.87) --
	( 67.04, 77.87) --
	( 67.04, 77.87) --
	( 72.11, 77.87) --
	( 72.11, 77.72) --
	( 72.12, 77.72) --
	( 72.12, 77.70) --
	( 72.12, 77.70) --
	( 72.12, 77.68) --
	( 72.12, 77.68) --
	( 72.12, 77.66) --
	( 72.12, 77.66) --
	( 72.12, 77.59) --
	( 72.12, 77.59) --
	( 72.12, 77.49) --
	( 72.13, 77.49) --
	( 72.13, 77.46) --
	( 72.13, 77.46) --
	( 72.13, 77.43) --
	( 72.13, 77.43) --
	( 72.13, 77.37) --
	( 72.13, 77.37) --
	( 72.13, 77.34) --
	( 72.13, 77.34) --
	( 72.13, 77.22) --
	( 72.13, 77.22) --
	( 72.13, 77.16) --
	( 72.14, 77.16) --
	( 72.14, 76.99) --
	( 72.14, 76.99) --
	( 72.14, 76.94) --
	( 72.14, 76.94) --
	( 72.14, 76.83) --
	( 72.14, 76.83) --
	( 72.14, 76.82) --
	( 72.14, 76.82) --
	( 72.14, 76.63) --
	( 72.15, 76.63) --
	( 72.15, 76.51) --
	( 72.15, 76.51) --
	( 72.15, 76.41) --
	( 72.15, 76.41) --
	( 72.15, 76.39) --
	( 72.15, 76.39) --
	( 72.15, 76.31) --
	( 72.15, 76.31) --
	( 72.15, 76.20) --
	( 72.16, 76.20) --
	( 72.16, 76.02) --
	( 72.16, 76.02) --
	( 72.16, 75.70) --
	( 72.16, 75.70) --
	( 72.16, 75.64) --
	( 72.16, 75.64) --
	( 72.16, 75.59) --
	( 72.16, 75.59) --
	( 72.16, 75.54) --
	( 72.16, 75.54) --
	( 72.16, 75.54) --
	( 72.17, 75.54) --
	( 72.17, 75.31) --
	( 72.17, 75.31) --
	( 72.17, 75.28) --
	( 72.17, 75.28) --
	( 72.17, 75.13) --
	( 72.17, 75.13) --
	( 72.17, 74.96) --
	( 72.18, 74.96) --
	( 72.18, 74.95) --
	( 72.18, 74.95) --
	( 72.18, 74.76) --
	( 72.19, 74.76) --
	( 72.19, 74.64) --
	( 72.19, 74.64) --
	( 72.19, 74.32) --
	( 72.19, 74.32) --
	( 72.19, 74.29) --
	( 72.19, 74.29) --
	( 72.19, 74.22) --
	( 72.19, 74.22) --
	( 72.19, 74.14) --
	( 72.19, 74.14) --
	( 72.19, 73.92) --
	( 72.20, 73.92) --
	( 72.20, 73.88) --
	( 72.20, 73.88) --
	( 72.20, 73.74) --
	( 72.20, 73.74) --
	( 72.20, 73.52) --
	( 72.21, 73.52) --
	( 72.21, 73.49) --
	( 72.21, 73.49) --
	( 72.21, 73.31) --
	( 72.21, 73.31) --
	( 72.21, 73.14) --
	( 72.21, 73.14) --
	( 72.21, 73.04) --
	( 72.21, 73.04) --
	( 72.21, 72.87) --
	( 72.21, 72.87) --
	( 72.21, 72.82) --
	( 72.22, 72.82) --
	( 72.22, 72.77) --
	( 72.22, 72.77) --
	( 72.22, 72.49) --
	( 72.22, 72.49) --
	( 72.22, 72.29) --
	( 72.23, 72.29) --
	( 72.23, 72.24) --
	( 72.23, 72.24) --
	( 72.23, 71.97) --
	( 72.23, 71.97) --
	( 72.23, 71.65) --
	( 72.23, 71.65) --
	( 72.23, 71.43) --
	( 72.24, 71.43) --
	( 72.24, 71.21) --
	( 72.24, 71.21) --
	( 72.24, 71.06) --
	( 72.24, 71.06) --
	( 72.24, 70.71) --
	( 72.25, 70.71) --
	( 72.25, 70.48) --
	( 72.25, 70.48) --
	( 72.25, 69.64) --
	( 72.25, 69.64) --
	( 72.25, 68.92) --
	( 72.26, 68.92) --
	( 72.26, 68.83) --
	( 72.56, 68.83) --
	( 72.56, 68.59) --
	( 72.56, 68.59) --
	( 72.56, 67.95) --
	( 72.57, 67.95) --
	( 72.57, 67.54) --
	( 72.59, 67.54) --
	( 72.59, 67.24) --
	( 72.62, 67.24) --
	( 72.62, 66.25) --
	( 89.24, 66.25) --
	( 89.24, 66.18) --
	( 89.24, 66.18) --
	( 89.24, 66.08) --
	( 89.24, 66.08) --
	( 89.24, 66.06) --
	( 89.24, 66.06) --
	( 89.24, 66.04) --
	( 89.25, 66.04) --
	( 89.25, 66.02) --
	( 89.25, 66.02) --
	( 89.25, 65.99) --
	( 89.25, 65.99) --
	( 89.25, 65.92) --
	( 89.26, 65.92) --
	( 89.26, 65.90) --
	( 89.26, 65.90) --
	( 89.26, 65.87) --
	( 89.26, 65.87) --
	( 89.26, 65.71) --
	( 89.27, 65.71) --
	( 89.27, 65.68) --
	( 89.27, 65.68) --
	( 89.27, 65.66) --
	( 89.27, 65.66) --
	( 89.27, 65.63) --
	( 89.51, 65.63) --
	( 89.51, 65.62) --
	( 89.53, 65.62) --
	( 89.53, 65.61) --
	( 91.56, 65.61) --
	( 91.56, 65.61) --
	( 96.58, 65.61) --
	( 96.58, 65.60) --
	( 96.58, 65.60) --
	( 96.58, 65.53) --
	(121.08, 65.53) --
	(121.08, 65.53) --
	(121.09, 65.53) --
	(121.09, 65.53) --
	(121.13, 65.53) --
	(121.13, 65.53) --
	(121.17, 65.53) --
	(121.17, 65.53) --
	(121.19, 65.53) --
	(121.19, 65.53);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.46,128.73) --
	( 42.57,128.73) --
	( 42.57,128.65) --
	( 42.70,128.65) --
	( 42.70,128.53) --
	( 42.74,128.53) --
	( 42.74,128.46) --
	( 42.76,128.46) --
	( 42.76,128.44) --
	( 42.77,128.44) --
	( 42.77,128.24) --
	( 42.80,128.24) --
	( 42.80,128.20) --
	( 42.85,128.20) --
	( 42.85,128.16) --
	( 42.88,128.16) --
	( 42.88,128.09) --
	( 42.94,128.09) --
	( 42.94,128.05) --
	( 43.02,128.05) --
	( 43.02,127.99) --
	( 43.14,127.99) --
	( 43.14,127.45) --
	( 43.20,127.45) --
	( 43.20,127.31) --
	( 43.36,127.31) --
	( 43.36,127.13) --
	( 43.43,127.13) --
	( 43.43,127.06) --
	( 43.49,127.06) --
	( 43.49,126.69) --
	( 43.51,126.69) --
	( 43.51,126.67) --
	( 43.54,126.67) --
	( 43.54,126.52) --
	( 43.61,126.52) --
	( 43.61,126.38) --
	( 43.82,126.38) --
	( 43.82,126.15) --
	( 43.90,126.15) --
	( 43.90,126.13) --
	( 44.00,126.13) --
	( 44.00,125.98) --
	( 44.09,125.98) --
	( 44.09,125.95) --
	( 44.12,125.95) --
	( 44.12,125.90) --
	( 44.19,125.90) --
	( 44.19,125.75) --
	( 44.27,125.75) --
	( 44.27,125.62) --
	( 44.33,125.62) --
	( 44.33,125.57) --
	( 44.37,125.57) --
	( 44.37,125.49) --
	( 44.42,125.49) --
	( 44.42,125.46) --
	( 44.45,125.46) --
	( 44.45,125.43) --
	( 44.49,125.43) --
	( 44.49,125.41) --
	( 44.54,125.41) --
	( 44.54,125.08) --
	( 44.63,125.08) --
	( 44.63,125.03) --
	( 44.71,125.03) --
	( 44.71,124.60) --
	( 44.80,124.60) --
	( 44.80,124.58) --
	( 44.89,124.58) --
	( 44.89,124.55) --
	( 44.94,124.55) --
	( 44.94,124.46) --
	( 45.07,124.46) --
	( 45.07,123.23) --
	( 45.38,123.23) --
	( 45.38,123.03) --
	( 45.48,123.03) --
	( 45.48,121.39) --
	( 45.52,121.39) --
	( 45.52,121.19) --
	( 45.56,121.19) --
	( 45.56,121.11) --
	( 45.58,121.11) --
	( 45.58,120.99) --
	( 45.67,120.99) --
	( 45.67,120.91) --
	( 45.70,120.91) --
	( 45.70,120.70) --
	( 45.79,120.70) --
	( 45.79,120.62) --
	( 45.82,120.62) --
	( 45.82,120.28) --
	( 45.90,120.28) --
	( 45.90,120.15) --
	( 45.93,120.15) --
	( 45.93,120.07) --
	( 46.10,120.07) --
	( 46.10,120.02) --
	( 46.17,120.02) --
	( 46.17,119.20) --
	( 46.43,119.20) --
	( 46.43,119.05) --
	( 46.50,119.05) --
	( 46.50,118.81) --
	( 46.54,118.81) --
	( 46.54,118.71) --
	( 46.58,118.71) --
	( 46.58,118.61) --
	( 46.63,118.61) --
	( 46.63,117.54) --
	( 46.88,117.54) --
	( 46.88,116.22) --
	( 46.91,116.22) --
	( 46.91,116.02) --
	( 46.93,116.02) --
	( 46.93,115.49) --
	( 46.99,115.49) --
	( 46.99,115.28) --
	( 47.04,115.28) --
	( 47.04,115.06) --
	( 47.07,115.06) --
	( 47.07,114.99) --
	( 47.15,114.99) --
	( 47.15,114.70) --
	( 47.22,114.70) --
	( 47.22,114.62) --
	( 54.06,114.62) --
	( 54.06,114.53) --
	( 54.06,114.53) --
	( 54.06,112.68) --
	( 54.06,112.68) --
	( 54.06,111.89) --
	( 54.06,111.89) --
	( 54.06,111.33) --
	( 54.06,111.33) --
	( 54.06,110.64) --
	( 54.06,110.64) --
	( 54.06,110.46) --
	( 54.07,110.46) --
	( 54.07,110.32) --
	( 54.07,110.32) --
	( 54.07,108.83) --
	( 54.07,108.83) --
	( 54.07,108.66) --
	( 54.07,108.66) --
	( 54.07,107.30) --
	( 54.07,107.30) --
	( 54.07,105.45) --
	( 56.22,105.45) --
	( 56.22,105.41) --
	( 56.22,105.41) --
	( 56.22,105.31) --
	( 56.22,105.31) --
	( 56.22,105.27) --
	( 56.23,105.27) --
	( 56.23,105.23) --
	( 56.23,105.23) --
	( 56.23,104.84) --
	( 56.23,104.84) --
	( 56.23,104.63) --
	( 56.23,104.63) --
	( 56.23,104.39) --
	( 56.23,104.39) --
	( 56.23,104.04) --
	( 56.23,104.04) --
	( 56.23,103.99) --
	( 56.23,103.99) --
	( 56.23,103.90) --
	( 56.24,103.90) --
	( 56.24,103.85) --
	( 56.24,103.85) --
	( 56.24,102.59) --
	( 56.24,102.59) --
	( 56.24,102.48) --
	( 56.24,102.48) --
	( 56.24,102.38) --
	( 56.24,102.38) --
	( 56.24,102.09) --
	( 56.24,102.09) --
	( 56.24,102.02) --
	( 56.25,102.02) --
	( 56.25,101.75) --
	( 56.25,101.75) --
	( 56.25,101.67) --
	( 56.25,101.67) --
	( 56.25,101.61) --
	( 56.25,101.61) --
	( 56.25,101.12) --
	( 56.26,101.12) --
	( 56.26,101.09) --
	( 56.26,101.09) --
	( 56.26,100.74) --
	( 56.26,100.74) --
	( 56.26,100.50) --
	( 56.26,100.50) --
	( 56.26, 99.22) --
	( 56.26, 99.22) --
	( 56.26, 99.00) --
	( 56.27, 99.00) --
	( 56.27, 98.68) --
	( 56.27, 98.68) --
	( 56.27, 98.66) --
	( 56.27, 98.66) --
	( 56.27, 98.46) --
	( 56.27, 98.46) --
	( 56.27, 98.37) --
	( 56.27, 98.37) --
	( 56.27, 98.31) --
	( 56.27, 98.31) --
	( 56.27, 98.29) --
	( 56.28, 98.29) --
	( 56.28, 98.05) --
	( 56.32, 98.05) --
	( 56.32, 97.99) --
	( 56.32, 97.99) --
	( 56.32, 97.88) --
	( 56.32, 97.88) --
	( 56.32, 97.56) --
	( 56.32, 97.56) --
	( 56.32, 97.26) --
	( 56.32, 97.26) --
	( 56.32, 96.79) --
	( 56.32, 96.79) --
	( 56.32, 96.18) --
	( 56.32, 96.18) --
	( 56.32, 95.43) --
	( 56.33, 95.43) --
	( 56.33, 95.21) --
	( 56.33, 95.21) --
	( 56.33, 94.32) --
	( 56.33, 94.32) --
	( 56.33, 93.88) --
	( 56.33, 93.88) --
	( 56.33, 92.63) --
	( 56.34, 92.63) --
	( 56.34, 92.36) --
	( 56.34, 92.36) --
	( 56.34, 91.69) --
	( 56.34, 91.69) --
	( 56.34, 90.61) --
	( 58.21, 90.61) --
	( 58.21, 90.11) --
	( 58.22, 90.11) --
	( 58.22, 90.05) --
	( 58.22, 90.05) --
	( 58.22, 89.99) --
	( 58.22, 89.99) --
	( 58.22, 89.92) --
	( 58.22, 89.92) --
	( 58.22, 89.51) --
	( 58.23, 89.51) --
	( 58.23, 89.35) --
	( 58.23, 89.35) --
	( 58.23, 88.79) --
	( 58.23, 88.79) --
	( 58.23, 88.61) --
	( 58.24, 88.61) --
	( 58.24, 88.56) --
	( 58.24, 88.56) --
	( 58.24, 88.37) --
	( 58.24, 88.37) --
	( 58.24, 87.53) --
	( 58.24, 87.53) --
	( 58.24, 87.48) --
	( 58.24, 87.48) --
	( 58.24, 87.42) --
	( 58.24, 87.42) --
	( 58.24, 86.74) --
	( 58.24, 86.74) --
	( 58.24, 86.62) --
	( 58.25, 86.62) --
	( 58.25, 85.99) --
	( 58.25, 85.99) --
	( 58.25, 85.92) --
	( 58.26, 85.92) --
	( 58.26, 85.88) --
	( 58.26, 85.88) --
	( 58.26, 85.21) --
	( 58.26, 85.21) --
	( 58.26, 84.24) --
	( 61.01, 84.24) --
	( 61.01, 84.02) --
	( 61.01, 84.02) --
	( 61.01, 83.97) --
	( 61.01, 83.97) --
	( 61.01, 83.93) --
	( 61.02, 83.93) --
	( 61.02, 83.49) --
	( 61.02, 83.49) --
	( 61.02, 83.36) --
	( 61.02, 83.36) --
	( 61.02, 83.07) --
	( 61.02, 83.07) --
	( 61.02, 82.84) --
	( 61.02, 82.84) --
	( 61.02, 82.81) --
	( 61.02, 82.81) --
	( 61.02, 82.77) --
	( 61.02, 82.77) --
	( 61.02, 82.74) --
	( 61.02, 82.74) --
	( 61.02, 82.71) --
	( 61.03, 82.71) --
	( 61.03, 82.02) --
	( 61.03, 82.02) --
	( 61.03, 82.01) --
	( 61.03, 82.01) --
	( 61.03, 81.74) --
	( 61.03, 81.74) --
	( 61.03, 81.18) --
	( 61.03, 81.18) --
	( 61.03, 81.08) --
	( 61.03, 81.08) --
	( 61.03, 80.93) --
	( 61.03, 80.93) --
	( 61.03, 80.75) --
	( 61.03, 80.75) --
	( 61.03, 80.49) --
	( 61.04, 80.49) --
	( 61.04, 79.66) --
	( 61.04, 79.66) --
	( 61.04, 79.55) --
	( 61.04, 79.55) --
	( 61.04, 78.75) --
	( 61.04, 78.75) --
	( 61.04, 78.60) --
	( 61.04, 78.60) --
	( 61.04, 77.75) --
	( 61.04, 77.75) --
	( 61.04, 76.30) --
	( 61.04, 76.30) --
	( 61.04, 76.21) --
	( 66.74, 76.21) --
	( 66.74, 76.21) --
	( 66.74, 76.21) --
	( 66.74, 76.20) --
	( 66.75, 76.20) --
	( 66.75, 76.19) --
	( 66.75, 76.19) --
	( 66.75, 76.16) --
	( 66.75, 76.16) --
	( 66.75, 76.11) --
	( 66.76, 76.11) --
	( 66.76, 76.04) --
	( 66.80, 76.04) --
	( 66.80, 76.03) --
	( 66.80, 76.03) --
	( 66.80, 76.00) --
	( 66.80, 76.00) --
	( 66.80, 76.00) --
	( 66.80, 76.00) --
	( 66.80, 76.00) --
	( 66.80, 76.00) --
	( 66.80, 75.98) --
	( 66.80, 75.98) --
	( 66.80, 75.97) --
	( 66.80, 75.97) --
	( 66.80, 75.97) --
	( 66.80, 75.97) --
	( 66.80, 75.95) --
	( 66.80, 75.95) --
	( 66.80, 75.93) --
	( 66.81, 75.93) --
	( 66.81, 75.92) --
	( 66.83, 75.92) --
	( 66.83, 75.90) --
	( 66.83, 75.90) --
	( 66.83, 75.88) --
	( 66.83, 75.88) --
	( 66.83, 75.83) --
	( 66.84, 75.83) --
	( 66.84, 75.81) --
	( 66.84, 75.81) --
	( 66.84, 75.78) --
	( 66.84, 75.78) --
	( 66.84, 75.73) --
	( 66.86, 75.73) --
	( 66.86, 75.71) --
	( 66.87, 75.71) --
	( 66.87, 75.68) --
	( 66.87, 75.68) --
	( 66.87, 75.66) --
	( 66.87, 75.66) --
	( 66.87, 75.66) --
	( 66.89, 75.66) --
	( 66.89, 75.65) --
	( 66.96, 75.65) --
	( 66.96, 75.62) --
	( 66.97, 75.62) --
	( 66.97, 75.58) --
	( 66.98, 75.58) --
	( 66.98, 75.58) --
	( 67.01, 75.58) --
	( 67.01, 75.58) --
	( 67.03, 75.58) --
	( 67.03, 75.57) --
	( 67.03, 75.57) --
	( 67.03, 75.55) --
	( 67.03, 75.55) --
	( 67.03, 75.51) --
	( 67.03, 75.51) --
	( 67.03, 75.51) --
	( 67.04, 75.51) --
	( 67.04, 75.48) --
	( 67.04, 75.48) --
	( 67.04, 75.46) --
	( 67.05, 75.46) --
	( 67.05, 75.44) --
	( 68.58, 75.44) --
	( 68.58, 75.39) --
	( 68.62, 75.39) --
	( 68.62, 75.37) --
	( 68.62, 75.37) --
	( 68.62, 75.36) --
	( 68.64, 75.36) --
	( 68.64, 75.24) --
	( 68.65, 75.24) --
	( 68.65, 75.23) --
	( 68.65, 75.23) --
	( 68.65, 75.17) --
	( 69.25, 75.17) --
	( 69.25, 75.16) --
	( 71.56, 75.16) --
	( 71.56, 75.14) --
	( 71.56, 75.14) --
	( 71.56, 75.14) --
	( 71.56, 75.14) --
	( 71.56, 75.02) --
	( 71.56, 75.02) --
	( 71.56, 75.02) --
	( 71.56, 75.02) --
	( 71.56, 75.01) --
	( 71.56, 75.01) --
	( 71.56, 75.01) --
	( 71.56, 75.01) --
	( 71.56, 75.00) --
	( 71.56, 75.00) --
	( 71.56, 74.99) --
	( 71.56, 74.99) --
	( 71.56, 74.98) --
	( 71.56, 74.98) --
	( 71.56, 74.97) --
	( 71.56, 74.97) --
	( 71.56, 74.96) --
	( 71.56, 74.96) --
	( 71.56, 74.96) --
	( 71.56, 74.96) --
	( 71.56, 74.89) --
	( 71.57, 74.89) --
	( 71.57, 74.88) --
	( 71.57, 74.88) --
	( 71.57, 74.87) --
	( 71.57, 74.87) --
	( 71.57, 74.78) --
	( 71.57, 74.78) --
	( 71.57, 74.78) --
	( 71.57, 74.78) --
	( 71.57, 74.77) --
	( 71.57, 74.77) --
	( 71.57, 74.75) --
	( 71.57, 74.75) --
	( 71.57, 74.75) --
	( 71.57, 74.75) --
	( 71.57, 74.73) --
	( 71.57, 74.73) --
	( 71.57, 74.72) --
	( 71.57, 74.72) --
	( 71.57, 74.71) --
	( 71.57, 74.71) --
	( 71.57, 74.64) --
	( 71.57, 74.64) --
	( 71.57, 74.60) --
	( 71.57, 74.60) --
	( 71.57, 74.57) --
	( 71.57, 74.57) --
	( 71.57, 74.54) --
	( 71.57, 74.54) --
	( 71.57, 74.51) --
	( 71.57, 74.51) --
	( 71.57, 74.49) --
	( 71.58, 74.49) --
	( 71.58, 74.44) --
	( 71.58, 74.44) --
	( 71.58, 74.34) --
	( 71.58, 74.34) --
	( 71.58, 74.30) --
	( 71.58, 74.30) --
	( 71.58, 74.29) --
	( 71.58, 74.29) --
	( 71.58, 74.25) --
	( 71.58, 74.25) --
	( 71.58, 74.21) --
	( 71.58, 74.21) --
	( 71.58, 74.21) --
	( 71.58, 74.21) --
	( 71.58, 74.19) --
	( 71.58, 74.19) --
	( 71.58, 74.19) --
	( 71.58, 74.19) --
	( 71.58, 74.18) --
	( 71.58, 74.18) --
	( 71.58, 74.18) --
	( 71.58, 74.18) --
	( 71.58, 74.18) --
	( 71.58, 74.18) --
	( 71.58, 74.17) --
	( 71.58, 74.17) --
	( 71.58, 73.92) --
	( 71.58, 73.92) --
	( 71.58, 73.90) --
	( 71.58, 73.90) --
	( 71.58, 73.84) --
	( 71.58, 73.84) --
	( 71.58, 73.81) --
	( 71.59, 73.81) --
	( 71.59, 73.65) --
	( 71.59, 73.65) --
	( 71.59, 73.64) --
	( 71.59, 73.64) --
	( 71.59, 73.63) --
	( 71.59, 73.63) --
	( 71.59, 73.63) --
	( 71.59, 73.63) --
	( 71.59, 73.45) --
	( 71.59, 73.45) --
	( 71.59, 73.42) --
	( 71.59, 73.42) --
	( 71.59, 73.40) --
	( 71.59, 73.40) --
	( 71.59, 73.38) --
	( 71.59, 73.38) --
	( 71.59, 73.37) --
	( 71.59, 73.37) --
	( 71.59, 73.36) --
	( 71.59, 73.36) --
	( 71.59, 73.34) --
	( 71.59, 73.34) --
	( 71.59, 73.32) --
	( 71.59, 73.32) --
	( 71.59, 73.31) --
	( 71.59, 73.31) --
	( 71.59, 73.30) --
	( 71.59, 73.30) --
	( 71.59, 73.30) --
	( 71.59, 73.30) --
	( 71.59, 73.29) --
	( 71.59, 73.29) --
	( 71.59, 73.17) --
	( 71.59, 73.17) --
	( 71.59, 73.09) --
	( 71.59, 73.09) --
	( 71.59, 73.08) --
	( 71.60, 73.08) --
	( 71.60, 73.05) --
	( 71.60, 73.05) --
	( 71.60, 73.04) --
	( 71.60, 73.04) --
	( 71.60, 73.03) --
	( 71.60, 73.03) --
	( 71.60, 72.91) --
	( 71.60, 72.91) --
	( 71.60, 72.82) --
	( 71.60, 72.82) --
	( 71.60, 72.81) --
	( 71.60, 72.81) --
	( 71.60, 72.81) --
	( 71.60, 72.81) --
	( 71.60, 72.78) --
	( 71.60, 72.78) --
	( 71.60, 72.77) --
	( 71.61, 72.77) --
	( 71.61, 72.72) --
	( 71.61, 72.72) --
	( 71.61, 72.71) --
	( 71.61, 72.71) --
	( 71.61, 72.56) --
	( 71.61, 72.56) --
	( 71.61, 72.49) --
	( 71.61, 72.49) --
	( 71.61, 72.43) --
	( 71.61, 72.43) --
	( 71.61, 72.42) --
	( 71.61, 72.42) --
	( 71.61, 72.39) --
	( 71.61, 72.39) --
	( 71.61, 72.39) --
	( 71.62, 72.39) --
	( 71.62, 72.36) --
	( 71.62, 72.36) --
	( 71.62, 72.32) --
	( 71.62, 72.32) --
	( 71.62, 72.24) --
	( 71.62, 72.24) --
	( 71.62, 72.23) --
	( 71.62, 72.23) --
	( 71.62, 72.19) --
	( 71.62, 72.19) --
	( 71.62, 72.12) --
	( 71.63, 72.12) --
	( 71.63, 72.00) --
	( 71.63, 72.00) --
	( 71.63, 71.93) --
	( 71.63, 71.93) --
	( 71.63, 71.87) --
	( 71.63, 71.87) --
	( 71.63, 71.75) --
	( 71.63, 71.75) --
	( 71.63, 71.71) --
	( 71.63, 71.71) --
	( 71.63, 71.69) --
	( 71.63, 71.69) --
	( 71.63, 71.67) --
	( 71.63, 71.67) --
	( 71.63, 71.63) --
	( 71.63, 71.63) --
	( 71.63, 71.56) --
	( 71.63, 71.56) --
	( 71.63, 71.53) --
	( 71.63, 71.53) --
	( 71.63, 71.52) --
	( 71.63, 71.52) --
	( 71.63, 71.43) --
	( 71.63, 71.43) --
	( 71.63, 71.42) --
	( 71.63, 71.42) --
	( 71.63, 71.31) --
	( 71.63, 71.31) --
	( 71.63, 71.31) --
	( 71.64, 71.31) --
	( 71.64, 71.22) --
	( 71.64, 71.22) --
	( 71.64, 71.11) --
	( 71.64, 71.11) --
	( 71.64, 71.08) --
	( 71.65, 71.08) --
	( 71.65, 71.02) --
	( 71.65, 71.02) --
	( 71.65, 71.02) --
	( 71.65, 71.02) --
	( 71.65, 71.01) --
	( 71.65, 71.01) --
	( 71.65, 70.99) --
	( 71.65, 70.99) --
	( 71.65, 70.89) --
	( 71.65, 70.89) --
	( 71.65, 70.87) --
	( 71.65, 70.87) --
	( 71.65, 70.84) --
	( 71.65, 70.84) --
	( 71.65, 70.58) --
	( 71.65, 70.58) --
	( 71.65, 70.55) --
	( 71.65, 70.55) --
	( 71.65, 70.53) --
	( 71.65, 70.53) --
	( 71.65, 70.41) --
	( 71.65, 70.41) --
	( 71.65, 70.40) --
	( 71.66, 70.40) --
	( 71.66, 70.39) --
	( 71.66, 70.39) --
	( 71.66, 70.16) --
	( 71.67, 70.16) --
	( 71.67, 70.15) --
	( 71.67, 70.15) --
	( 71.67, 70.13) --
	( 71.67, 70.13) --
	( 71.67, 70.08) --
	( 71.67, 70.08) --
	( 71.67, 70.03) --
	( 71.67, 70.03) --
	( 71.67, 70.00) --
	( 71.67, 70.00) --
	( 71.67, 69.84) --
	( 71.67, 69.84) --
	( 71.67, 69.50) --
	( 71.67, 69.50) --
	( 71.67, 69.40) --
	( 71.67, 69.40) --
	( 71.67, 69.27) --
	( 71.67, 69.27) --
	( 71.67, 69.24) --
	( 71.68, 69.24) --
	( 71.68, 69.19) --
	( 71.68, 69.19) --
	( 71.68, 69.16) --
	( 71.68, 69.16) --
	( 71.68, 69.13) --
	( 71.68, 69.13) --
	( 71.68, 68.99) --
	( 71.68, 68.99) --
	( 71.68, 68.90) --
	( 71.68, 68.90) --
	( 71.68, 68.87) --
	( 71.68, 68.87) --
	( 71.68, 68.61) --
	( 71.68, 68.61) --
	( 71.68, 68.33) --
	( 71.68, 68.33) --
	( 71.68, 68.29) --
	( 71.68, 68.29) --
	( 71.68, 68.13) --
	( 71.68, 68.13) --
	( 71.68, 68.12) --
	( 71.68, 68.12) --
	( 71.68, 68.06) --
	( 71.68, 68.06) --
	( 71.68, 67.92) --
	( 71.69, 67.92) --
	( 71.69, 67.69) --
	( 71.69, 67.69) --
	( 71.69, 67.64) --
	( 71.70, 67.64) --
	( 71.70, 67.28) --
	( 71.70, 67.28) --
	( 71.70, 66.90) --
	( 71.70, 66.90) --
	( 71.70, 66.42) --
	( 71.70, 66.42) --
	( 71.70, 66.28) --
	( 71.70, 66.28) --
	( 71.70, 65.88) --
	( 71.71, 65.88) --
	( 71.71, 65.84) --
	( 71.71, 65.84) --
	( 71.71, 65.43) --
	( 71.72, 65.43) --
	( 71.72, 65.36) --
	( 71.72, 65.36) --
	( 71.72, 65.26) --
	( 71.72, 65.26) --
	( 71.72, 65.25) --
	( 71.73, 65.25) --
	( 71.73, 65.19) --
	( 71.74, 65.19) --
	( 71.74, 65.15) --
	( 71.75, 65.15) --
	( 71.75, 64.93) --
	( 71.75, 64.93) --
	( 71.75, 64.91) --
	( 71.76, 64.91) --
	( 71.76, 64.85) --
	( 71.77, 64.85) --
	( 71.77, 64.79) --
	( 71.77, 64.79) --
	( 71.77, 63.85) --
	( 87.07, 63.85) --
	( 87.07, 63.83) --
	( 87.07, 63.83) --
	( 87.07, 63.80) --
	( 87.07, 63.80) --
	( 87.07, 63.78) --
	( 87.07, 63.78) --
	( 87.07, 63.71) --
	( 87.08, 63.71) --
	( 87.08, 63.69) --
	( 87.08, 63.69) --
	( 87.08, 63.69) --
	( 87.08, 63.69) --
	( 87.08, 63.67) --
	( 87.08, 63.67) --
	( 87.08, 63.66) --
	( 87.09, 63.66) --
	( 87.09, 63.65) --
	( 87.10, 63.65) --
	( 87.10, 63.64) --
	( 87.10, 63.64) --
	( 87.10, 63.62) --
	( 87.10, 63.62) --
	( 87.10, 63.62) --
	( 87.10, 63.62) --
	( 87.10, 63.59) --
	( 87.10, 63.59) --
	( 87.10, 63.57) --
	( 87.10, 63.57) --
	( 87.10, 63.56) --
	( 87.10, 63.56) --
	( 87.10, 63.54) --
	( 87.11, 63.54) --
	( 87.11, 63.53) --
	( 87.11, 63.53) --
	( 87.11, 63.52) --
	( 87.11, 63.52) --
	( 87.11, 63.51) --
	( 87.12, 63.51) --
	( 87.12, 63.36) --
	( 87.12, 63.36) --
	( 87.12, 63.34) --
	( 87.12, 63.34) --
	( 87.12, 63.33) --
	( 87.12, 63.33) --
	( 87.12, 63.32) --
	( 87.13, 63.32) --
	( 87.13, 63.30) --
	( 87.14, 63.30) --
	( 87.14, 63.28) --
	( 87.14, 63.28) --
	( 87.14, 63.27) --
	( 87.14, 63.27) --
	( 87.14, 63.23) --
	( 87.17, 63.23) --
	( 87.17, 63.23) --
	( 87.18, 63.23) --
	( 87.18, 63.21) --
	( 87.18, 63.21) --
	( 87.18, 63.20) --
	( 87.18, 63.20) --
	( 87.18, 63.14) --
	( 87.18, 63.14) --
	( 87.18, 63.13) --
	( 87.18, 63.13) --
	( 87.18, 63.10) --
	( 87.18, 63.10) --
	( 87.18, 63.08) --
	( 87.18, 63.08) --
	( 87.18, 63.07) --
	( 87.20, 63.07) --
	( 87.20, 63.05) --
	( 87.22, 63.05) --
	( 87.22, 63.03) --
	( 87.24, 63.03) --
	( 87.24, 63.03) --
	( 87.32, 63.03) --
	( 87.32, 63.01) --
	( 87.33, 63.01) --
	( 87.33, 62.99) --
	( 87.33, 62.99) --
	( 87.33, 62.98) --
	( 87.38, 62.98) --
	( 87.38, 62.95) --
	( 87.38, 62.95) --
	( 87.38, 62.95) --
	( 87.38, 62.95) --
	( 87.38, 62.95) --
	( 87.38, 62.95) --
	( 87.38, 62.94) --
	( 87.38, 62.94) --
	( 87.38, 62.94) --
	( 87.39, 62.94) --
	( 87.39, 62.93) --
	( 87.40, 62.93) --
	( 87.40, 62.93) --
	( 87.46, 62.93) --
	( 87.46, 62.89) --
	( 87.48, 62.89) --
	( 87.48, 62.83) --
	( 87.50, 62.83) --
	( 87.50, 62.79) --
	( 87.50, 62.79) --
	( 87.50, 62.77) --
	( 87.51, 62.77) --
	( 87.51, 62.76) --
	( 87.52, 62.76) --
	( 87.52, 62.76) --
	( 87.55, 62.76) --
	( 87.55, 62.76) --
	( 87.59, 62.76) --
	( 87.59, 62.72) --
	( 87.71, 62.72) --
	( 87.71, 62.71) --
	( 87.72, 62.71) --
	( 87.72, 62.70) --
	( 87.73, 62.70) --
	( 87.73, 62.70) --
	( 87.73, 62.70) --
	( 87.73, 62.67) --
	( 87.86, 62.67) --
	( 87.86, 62.67) --
	( 87.87, 62.67) --
	( 87.87, 62.62) --
	( 87.87, 62.62) --
	( 87.87, 62.56) --
	( 88.12, 62.56) --
	( 88.12, 62.56) --
	( 88.13, 62.56) --
	( 88.13, 62.54) --
	( 88.15, 62.54) --
	( 88.15, 62.53) --
	( 88.86, 62.53) --
	( 88.86, 62.52) --
	( 88.90, 62.52) --
	( 88.90, 62.52) --
	( 89.70, 62.52) --
	( 89.70, 62.50) --
	( 89.70, 62.50) --
	( 89.70, 62.50) --
	( 90.00, 62.50) --
	( 90.00, 62.49) --
	(114.09, 62.49) --
	(114.09, 62.49) --
	(114.10, 62.49) --
	(114.10, 62.49) --
	(114.12, 62.49) --
	(114.12, 62.49) --
	(114.13, 62.49) --
	(114.13, 62.49) --
	(114.14, 62.49) --
	(114.14, 62.49) --
	(114.15, 62.49) --
	(114.15, 62.49) --
	(114.20, 62.49) --
	(114.20, 62.49) --
	(114.33, 62.49) --
	(114.33, 62.49) --
	(114.41, 62.49) --
	(114.41, 62.49) --
	(114.53, 62.49) --
	(114.53, 62.49) --
	(114.54, 62.49) --
	(114.54, 62.49) --
	(114.54, 62.49) --
	(114.54, 62.49) --
	(114.68, 62.49) --
	(114.68, 62.49) --
	(114.71, 62.49) --
	(114.71, 62.49) --
	(114.73, 62.49) --
	(114.73, 62.49) --
	(114.74, 62.49) --
	(114.74, 62.49) --
	(114.76, 62.49) --
	(114.76, 62.49) --
	(114.81, 62.49) --
	(114.81, 62.49) --
	(114.82, 62.49) --
	(114.82, 62.49) --
	(114.84, 62.49) --
	(114.84, 62.49) --
	(114.89, 62.49) --
	(114.89, 62.49) --
	(114.90, 62.49) --
	(114.90, 62.49) --
	(114.91, 62.49) --
	(114.91, 62.49) --
	(115.30, 62.49) --
	(115.30, 62.49) --
	(115.34, 62.49) --
	(115.34, 62.49) --
	(115.37, 62.49) --
	(115.37, 62.49) --
	(115.38, 62.49) --
	(115.38, 62.49) --
	(115.42, 62.49) --
	(115.42, 62.49) --
	(115.43, 62.49) --
	(115.43, 62.49) --
	(115.44, 62.49) --
	(115.44, 62.49) --
	(115.46, 62.49) --
	(115.46, 62.49) --
	(115.54, 62.49) --
	(115.54, 62.49) --
	(115.60, 62.49) --
	(115.60, 62.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 56.97) -- (129.91, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 55.03) -- (127.97, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.82, 64.15) -- (122.56, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.82, 66.90) -- (122.56, 64.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.23, 61.11) -- (116.98, 63.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.23, 63.86) -- (116.98, 61.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66, 62.49) -- (117.54, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.60, 60.54) -- (115.60, 64.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.61,128.73) -- ( 43.49,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.55,126.78) -- ( 41.55,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09,127.35) -- ( 43.83,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09,130.10) -- ( 43.83,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.52,128.73) -- ( 44.40,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.46,126.78) -- ( 42.46,130.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.19, 53.38) -- ( 26.19, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.85, 53.38) -- ( 33.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.33, 53.38) -- ( 38.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.51, 53.38) -- ( 41.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.98, 53.38) -- ( 43.98, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.99, 53.38) -- ( 45.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.70, 53.38) -- ( 47.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.17, 53.38) -- ( 49.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.47, 53.38) -- ( 50.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.64, 53.38) -- ( 51.64, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.30, 53.38) -- ( 59.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.78, 53.38) -- ( 63.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.96, 53.38) -- ( 66.96, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.43, 53.38) -- ( 69.43, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.44, 53.38) -- ( 71.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.14, 53.38) -- ( 73.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.62, 53.38) -- ( 74.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.92, 53.38) -- ( 75.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.09, 53.38) -- ( 77.09, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.75, 53.38) -- ( 84.75, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.23, 53.38) -- ( 89.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.41, 53.38) -- ( 92.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.87, 53.38) -- ( 94.87, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.89, 53.38) -- ( 96.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.59, 53.38) -- ( 98.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.07, 53.38) -- (100.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.37, 53.38) -- (101.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.53, 53.38) -- (102.53, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.19, 53.38) -- (110.19, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.68, 53.38) -- (114.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.86, 53.38) -- (117.86, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.32, 53.38) -- (120.32, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.34, 53.38) -- (122.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.04, 53.38) -- (124.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.52, 53.38) -- (125.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.82, 53.38) -- (126.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.98, 53.38) -- (127.98, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.64, 53.38) -- (135.64, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 57.49) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 74.38) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 91.27) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,108.16) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,125.05) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 60.25) --
	( 36.83, 60.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 77.14) --
	( 36.83, 77.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 94.03) --
	( 36.83, 94.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,110.92) --
	( 36.83,110.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,127.81) --
	( 36.83,127.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.64, 50.88) --
	( 51.64, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.09, 50.88) --
	( 77.09, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.53, 50.88) --
	(102.53, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.98, 50.88) --
	(127.98, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.24, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.24, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.69, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.69, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.14, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.13, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.58, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.58, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.59, 15.60) -- ( 52.41, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.06, 15.60) -- ( 51.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 13.66) -- ( 50.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.06, 15.60) -- ( 51.94, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 13.66) -- ( 50.00, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 47.59,  8.53) -- ( 52.41,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  7.16) -- ( 51.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  9.91) -- ( 51.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  7.16) -- ( 51.37,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63,  9.91) -- ( 51.37,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 94.52, 15.60) -- ( 99.33, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 14.22) -- ( 98.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 16.97) -- ( 98.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98, 15.60) -- ( 98.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 13.66) -- ( 96.92, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 14.22) -- ( 98.30, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 16.97) -- ( 98.30, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98, 15.60) -- ( 98.87, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 13.66) -- ( 96.92, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.01, 12.84) {tabu};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.01,  5.78) {tie break};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.94, 12.84) {accept};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/end_min_kernel.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:03:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 58.61) --
	(139.54, 58.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 90.63) --
	(139.54, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,122.66) --
	(139.54,122.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.18, 50.58) --
	( 45.18,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.25, 50.58) --
	( 92.25,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.31, 50.58) --
	(139.31,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.81,142.74) --
	( 42.81,142.74) --
	( 42.81,137.82) --
	( 43.01,137.82) --
	( 43.01,136.56) --
	( 43.15,136.56) --
	( 43.15,136.00) --
	( 43.22,136.00) --
	( 43.22,135.77) --
	( 43.80,135.77) --
	( 43.80,125.62) --
	( 43.92,125.62) --
	( 43.92,125.38) --
	( 44.00,125.38) --
	( 44.00,125.20) --
	( 44.09,125.20) --
	( 44.09,125.12) --
	( 44.91,125.12) --
	( 44.91,110.95) --
	( 44.97,110.95) --
	( 44.97,110.66) --
	( 56.38,110.66) --
	( 56.38,110.14) --
	( 56.61,110.14) --
	( 56.61,108.39) --
	( 56.78,108.39) --
	( 56.78,108.20) --
	( 56.94,108.20) --
	( 56.94,108.18) --
	( 57.03,108.18) --
	( 57.03,108.17) --
	( 57.98,108.17) --
	( 57.98,108.13) --
	( 58.10,108.13) --
	( 58.10,108.04) --
	( 58.30,108.04) --
	( 58.30,107.97) --
	( 59.29,107.97) --
	( 59.29,107.73) --
	( 59.41,107.73) --
	( 59.41,107.72) --
	( 60.09,107.72) --
	( 60.09,106.23) --
	( 60.40,106.23) --
	( 60.40,106.13) --
	( 60.49,106.13) --
	( 60.49,105.73) --
	( 60.68,105.73) --
	( 60.68,105.72) --
	( 61.16,105.72) --
	( 61.16,105.60) --
	( 61.22,105.60) --
	( 61.22,105.59) --
	( 61.29,105.59) --
	( 61.29,104.20) --
	( 61.33,104.20) --
	( 61.33,104.18) --
	( 61.39,104.18) --
	( 61.39,104.10) --
	( 61.44,104.10) --
	( 61.44,104.07) --
	( 62.54,104.07) --
	( 62.54,103.96) --
	( 62.86,103.96) --
	( 62.86,103.33) --
	( 63.07,103.33) --
	( 63.07,103.28) --
	( 63.84,103.28) --
	( 63.84,103.27) --
	( 63.90,103.27) --
	( 63.90,102.42) --
	( 64.00,102.42) --
	( 64.00,102.37) --
	( 64.09,102.37) --
	( 64.09,102.34) --
	( 65.42,102.34) --
	( 65.42,102.31) --
	( 65.54,102.31) --
	( 65.54,102.07) --
	( 65.66,102.07) --
	( 65.66,102.05) --
	( 65.88,102.05) --
	( 65.88,101.94) --
	( 66.04,101.94) --
	( 66.04,101.39) --
	( 66.08,101.39) --
	( 66.08,101.35) --
	( 66.17,101.35) --
	( 66.17,101.33) --
	( 66.35,101.33) --
	( 66.35,100.59) --
	( 66.54,100.59) --
	( 66.54,100.58) --
	( 66.67,100.58) --
	( 66.67,100.56) --
	( 66.69,100.56) --
	( 66.69,100.53) --
	( 66.74,100.53) --
	( 66.74,100.48) --
	( 66.83,100.48) --
	( 66.83,100.45) --
	( 67.09,100.45) --
	( 67.09,100.00) --
	( 67.12,100.00) --
	( 67.12, 99.98) --
	( 67.26, 99.98) --
	( 67.26, 99.90) --
	( 67.36, 99.90) --
	( 67.36, 99.81) --
	( 67.64, 99.81) --
	( 67.64, 98.83) --
	( 68.01, 98.83) --
	( 68.01, 98.51) --
	( 68.07, 98.51) --
	( 68.07, 98.48) --
	( 68.23, 98.48) --
	( 68.23, 98.45) --
	( 68.34, 98.45) --
	( 68.34, 98.27) --
	( 68.53, 98.27) --
	( 68.53, 97.74) --
	( 68.63, 97.74) --
	( 68.63, 97.73) --
	( 68.83, 97.73) --
	( 68.83, 97.69) --
	( 68.99, 97.69) --
	( 68.99, 97.63) --
	( 69.04, 97.63) --
	( 69.04, 97.61) --
	( 69.49, 97.61) --
	( 69.49, 97.60) --
	( 69.60, 97.60) --
	( 69.60, 97.23) --
	( 69.86, 97.23) --
	( 69.86, 96.94) --
	( 69.95, 96.94) --
	( 69.95, 96.93) --
	( 69.99, 96.93) --
	( 69.99, 96.91) --
	( 70.26, 96.91) --
	( 70.26, 94.57) --
	( 70.44, 94.57) --
	( 70.44, 94.56) --
	( 70.59, 94.56) --
	( 70.59, 94.49) --
	( 70.68, 94.49) --
	( 70.68, 94.46) --
	( 70.87, 94.46) --
	( 70.87, 94.35) --
	( 71.23, 94.35) --
	( 71.23, 94.32) --
	( 71.38, 94.32) --
	( 71.38, 93.63) --
	( 71.42, 93.63) --
	( 71.42, 93.61) --
	( 72.03, 93.61) --
	( 72.03, 93.32) --
	( 72.09, 93.32) --
	( 72.09, 92.95) --
	( 72.21, 92.95) --
	( 72.21, 92.91) --
	( 72.58, 92.91) --
	( 72.58, 90.20) --
	( 72.68, 90.20) --
	( 72.68, 90.14) --
	( 72.75, 90.14) --
	( 72.75, 90.09) --
	( 73.00, 90.09) --
	( 73.00, 90.06) --
	( 73.01, 90.06) --
	( 73.01, 90.04) --
	( 73.04, 90.04) --
	( 73.04, 89.93) --
	( 73.20, 89.93) --
	( 73.20, 87.41) --
	( 73.37, 87.41) --
	( 73.37, 86.42) --
	( 73.47, 86.42) --
	( 73.47, 85.04) --
	( 73.53, 85.04) --
	( 73.53, 84.84) --
	( 73.56, 84.84) --
	( 73.56, 84.60) --
	( 73.64, 84.60) --
	( 73.64, 84.50) --
	( 73.68, 84.50) --
	( 73.68, 84.24) --
	( 73.70, 84.24) --
	( 73.70, 84.02) --
	( 73.81, 84.02) --
	( 73.81, 83.35) --
	( 73.83, 83.35) --
	( 73.83, 83.33) --
	( 73.87, 83.33) --
	( 73.87, 83.28) --
	( 73.91, 83.28) --
	( 73.91, 83.27) --
	( 73.93, 83.27) --
	( 73.93, 83.17) --
	( 74.04, 83.17) --
	( 74.04, 83.06) --
	( 74.22, 83.06) --
	( 74.22, 81.35) --
	( 74.24, 81.35) --
	( 74.24, 81.03) --
	( 74.73, 81.03) --
	( 74.73, 80.77) --
	( 74.74, 80.77) --
	( 74.74, 80.74) --
	( 74.76, 80.74) --
	( 74.76, 80.67) --
	( 74.80, 80.67) --
	( 74.80, 80.14) --
	( 75.31, 80.14) --
	( 75.31, 78.96) --
	( 75.41, 78.96) --
	( 75.41, 78.48) --
	( 75.47, 78.48) --
	( 75.47, 78.46) --
	( 75.61, 78.46) --
	( 75.61, 78.27) --
	( 75.74, 78.27) --
	( 75.74, 78.16) --
	( 75.80, 78.16) --
	( 75.80, 77.29) --
	( 76.54, 77.29) --
	( 76.54, 77.02) --
	( 76.66, 77.02) --
	( 76.66, 76.96) --
	( 76.96, 76.96) --
	( 76.96, 74.64) --
	( 77.00, 74.64) --
	( 77.00, 74.43) --
	( 77.04, 74.43) --
	( 77.04, 74.24) --
	( 77.08, 74.24) --
	( 77.08, 74.20) --
	( 77.15, 74.20) --
	( 77.15, 74.09) --
	( 77.29, 74.09) --
	( 77.29, 72.94) --
	( 77.35, 72.94) --
	( 77.35, 72.70) --
	( 77.78, 72.70) --
	( 77.78, 72.67) --
	( 77.83, 72.67) --
	( 77.83, 72.60) --
	( 77.94, 72.60) --
	( 77.94, 72.59) --
	( 78.67, 72.59) --
	( 78.67, 72.36) --
	( 78.80, 72.36) --
	( 78.80, 71.37) --
	( 79.12, 71.37) --
	( 79.12, 71.34) --
	( 79.24, 71.34) --
	( 79.24, 71.27) --
	( 79.33, 71.27) --
	( 79.33, 71.18) --
	( 79.41, 71.18) --
	( 79.41, 70.81) --
	( 79.48, 70.81) --
	( 79.48, 70.70) --
	( 79.62, 70.70) --
	( 79.62, 70.66) --
	( 79.69, 70.66) --
	( 79.69, 70.63) --
	( 79.99, 70.63) --
	( 79.99, 70.60) --
	( 80.08, 70.60) --
	( 80.08, 70.39) --
	( 80.18, 70.39) --
	( 80.18, 68.79) --
	( 80.29, 68.79) --
	( 80.29, 68.55) --
	( 80.45, 68.55) --
	( 80.45, 68.47) --
	( 80.55, 68.47) --
	( 80.55, 68.31) --
	( 80.80, 68.31) --
	( 80.80, 67.89) --
	( 80.91, 67.89) --
	( 80.91, 67.40) --
	( 80.96, 67.40) --
	( 80.96, 65.70) --
	( 80.97, 65.70) --
	( 80.97, 64.64) --
	( 81.04, 64.64) --
	( 81.04, 64.60) --
	( 81.20, 64.60) --
	( 81.20, 61.17) --
	( 83.06, 61.17) --
	( 83.06, 58.66) --
	( 83.27, 58.66) --
	( 83.27, 58.64) --
	( 83.35, 58.64) --
	( 83.35, 58.62) --
	( 83.42, 58.62) --
	( 83.42, 58.61) --
	( 83.45, 58.61) --
	( 83.45, 58.59) --
	( 83.69, 58.59) --
	( 83.69, 58.58) --
	( 83.77, 58.58) --
	( 83.77, 58.56) --
	( 83.99, 58.56) --
	( 83.99, 58.54) --
	( 84.04, 58.54) --
	( 84.04, 58.53) --
	( 84.09, 58.53) --
	( 84.09, 58.51) --
	( 84.19, 58.51) --
	( 84.19, 56.96) --
	( 84.29, 56.96) --
	( 84.29, 56.94) --
	( 84.43, 56.94) --
	( 84.43, 56.37) --
	( 84.48, 56.37) --
	( 84.48, 56.35) --
	( 84.65, 56.35) --
	( 84.65, 56.33) --
	( 84.83, 56.33) --
	( 84.83, 56.30) --
	( 84.96, 56.30) --
	( 84.96, 56.29) --
	( 85.10, 56.29) --
	( 85.10, 56.27) --
	( 85.22, 56.27) --
	( 85.22, 56.24) --
	( 85.27, 56.24) --
	( 85.27, 56.22) --
	( 85.36, 56.22) --
	( 85.36, 56.19) --
	( 85.63, 56.19) --
	( 85.63, 56.17) --
	( 85.70, 56.17) --
	( 85.70, 56.14) --
	( 85.91, 56.14) --
	( 85.91, 56.13) --
	( 86.24, 56.13) --
	( 86.24, 56.11) --
	( 86.42, 56.11) --
	( 86.42, 56.09) --
	( 86.60, 56.09) --
	( 86.60, 56.08) --
	( 86.87, 56.08) --
	( 86.87, 56.06) --
	( 86.91, 56.06) --
	( 86.91, 56.05) --
	( 86.99, 56.05) --
	( 86.99, 56.03) --
	( 87.08, 56.03) --
	( 87.08, 56.01) --
	( 87.17, 56.01) --
	( 87.17, 56.00) --
	( 87.53, 56.00) --
	( 87.53, 55.98) --
	( 87.59, 55.98) --
	( 87.59, 55.97) --
	( 88.02, 55.97) --
	( 88.02, 55.77) --
	( 88.18, 55.77) --
	( 88.18, 55.71) --
	( 88.83, 55.71) --
	( 88.83, 55.68) --
	( 89.81, 55.68) --
	( 89.81, 55.66) --
	( 89.90, 55.66) --
	( 89.90, 55.65) --
	( 90.16, 55.65) --
	( 90.16, 55.63) --
	( 90.98, 55.63) --
	( 90.98, 55.61) --
	( 91.15, 55.61) --
	( 91.15, 55.55) --
	( 91.47, 55.55) --
	( 91.47, 55.53) --
	( 91.69, 55.53) --
	( 91.69, 55.52) --
	( 91.75, 55.52) --
	( 91.75, 55.50) --
	( 91.82, 55.50) --
	( 91.82, 55.47) --
	( 91.99, 55.47) --
	( 91.99, 55.45) --
	( 95.41, 55.45) --
	( 95.41, 55.44) --
	( 95.68, 55.44) --
	( 95.68, 55.42) --
	( 96.03, 55.42) --
	( 96.03, 55.40) --
	( 96.16, 55.40) --
	( 96.16, 55.36) --
	( 96.45, 55.36) --
	( 96.45, 55.34) --
	( 96.67, 55.34) --
	( 96.67, 55.31) --
	( 97.40, 55.31) --
	( 97.40, 55.29) --
	( 97.62, 55.29) --
	( 97.62, 55.24) --
	( 97.76, 55.24) --
	( 97.76, 55.23) --
	( 98.33, 55.23) --
	( 98.33, 55.20) --
	( 98.61, 55.20) --
	( 98.61, 55.18) --
	( 99.60, 55.18) --
	( 99.60, 55.16) --
	( 99.69, 55.16) --
	( 99.69, 55.15) --
	( 99.85, 55.15) --
	( 99.85, 55.13) --
	( 99.98, 55.13) --
	( 99.98, 55.12) --
	(100.12, 55.12) --
	(100.12, 55.10) --
	(100.30, 55.10) --
	(100.30, 55.08) --
	(113.62, 55.08) --
	(113.62, 55.07) --
	(114.54, 55.07) --
	(114.54, 55.04) --
	(114.62, 55.04) --
	(114.62, 55.02) --
	(114.77, 55.02) --
	(114.77, 55.00) --
	(120.51, 55.00) --
	(120.51, 54.99) --
	(131.36, 54.99) --
	(131.36, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 42.61,142.74) --
	( 42.61,137.61) --
	( 43.05,137.61) --
	( 43.05,135.77) --
	( 43.68,135.77) --
	( 43.68,111.24) --
	( 57.43,111.24) --
	( 57.43,110.76) --
	( 57.83,110.76) --
	( 57.83,108.81) --
	( 59.23,108.81) --
	( 59.23,108.47) --
	( 59.55,108.47) --
	( 59.55,107.96) --
	( 60.98,107.96) --
	( 60.98,106.65) --
	( 61.26,106.65) --
	( 61.26,106.28) --
	( 62.15,106.28) --
	( 62.15,104.87) --
	( 62.97,104.87) --
	( 62.97,104.84) --
	( 63.55,104.84) --
	( 63.55,104.15) --
	( 63.91,104.15) --
	( 63.91,103.44) --
	( 65.62,103.44) --
	( 65.62,103.14) --
	( 66.00,103.14) --
	( 66.00,103.01) --
	( 66.21,103.01) --
	( 66.21,102.42) --
	( 66.56,102.42) --
	( 66.56,101.65) --
	( 66.92,101.65) --
	( 66.92,101.55) --
	( 67.27,101.55) --
	( 67.27,101.43) --
	( 67.47,101.43) --
	( 67.47,100.85) --
	( 67.63,100.85) --
	( 67.63,100.64) --
	( 67.77,100.64) --
	( 67.77,100.54) --
	( 68.05,100.54) --
	( 68.05, 99.55) --
	( 68.60, 99.55) --
	( 68.60, 99.25) --
	( 69.78, 99.25) --
	( 69.78, 98.17) --
	( 70.01, 98.17) --
	( 70.01, 97.39) --
	( 70.25, 97.39) --
	( 70.25, 97.36) --
	( 70.45, 97.36) --
	( 70.45, 96.93) --
	( 70.86, 96.93) --
	( 70.86, 96.29) --
	( 71.16, 96.29) --
	( 71.16, 94.16) --
	( 71.65, 94.16) --
	( 71.65, 91.05) --
	( 71.93, 91.05) --
	( 71.93, 90.68) --
	( 72.23, 90.68) --
	( 72.23, 90.20) --
	( 72.92, 90.20) --
	( 72.92, 85.62) --
	( 73.15, 85.62) --
	( 73.15, 85.46) --
	( 73.49, 85.46) --
	( 73.49, 84.92) --
	( 73.57, 84.92) --
	( 73.57, 84.05) --
	( 73.93, 84.05) --
	( 73.93, 83.70) --
	( 74.22, 83.70) --
	( 74.22, 81.62) --
	( 74.35, 81.62) --
	( 74.35, 80.74) --
	( 74.51, 80.74) --
	( 74.51, 80.56) --
	( 74.91, 80.56) --
	( 74.91, 80.32) --
	( 75.13, 80.32) --
	( 75.13, 79.95) --
	( 75.47, 79.95) --
	( 75.47, 78.93) --
	( 75.72, 78.93) --
	( 75.72, 77.82) --
	( 75.91, 77.82) --
	( 75.91, 75.45) --
	( 76.04, 75.45) --
	( 76.04, 72.71) --
	( 76.14, 72.71) --
	( 76.14, 70.12) --
	( 77.19, 70.12) --
	( 77.19, 70.06) --
	( 78.25, 70.06) --
	( 78.25, 67.78) --
	( 79.50, 67.78) --
	( 79.50, 66.49) --
	( 80.41, 66.49) --
	( 80.41, 65.62) --
	( 81.13, 65.62) --
	( 81.13, 61.43) --
	( 81.80, 61.43) --
	( 81.80, 57.07) --
	( 83.30, 57.07) --
	( 83.30, 57.04) --
	( 83.42, 57.04) --
	( 83.42, 57.01) --
	( 83.61, 57.01) --
	( 83.61, 56.99) --
	( 84.07, 56.99) --
	( 84.07, 56.97) --
	( 84.18, 56.97) --
	( 84.18, 56.96) --
	( 84.26, 56.96) --
	( 84.26, 56.94) --
	( 84.42, 56.94) --
	( 84.42, 56.93) --
	( 84.69, 56.93) --
	( 84.69, 56.91) --
	( 84.84, 56.91) --
	( 84.84, 56.89) --
	( 85.07, 56.89) --
	( 85.07, 56.86) --
	( 85.18, 56.86) --
	( 85.18, 56.83) --
	( 85.42, 56.83) --
	( 85.42, 56.77) --
	( 85.56, 56.77) --
	( 85.56, 56.73) --
	( 85.64, 56.73) --
	( 85.64, 56.72) --
	( 85.74, 56.72) --
	( 85.74, 56.69) --
	( 86.22, 56.69) --
	( 86.22, 56.65) --
	( 86.27, 56.65) --
	( 86.27, 56.64) --
	( 86.55, 56.64) --
	( 86.55, 56.61) --
	( 86.67, 56.61) --
	( 86.67, 56.59) --
	( 86.73, 56.59) --
	( 86.73, 56.57) --
	( 86.84, 56.57) --
	( 86.84, 56.56) --
	( 87.29, 56.56) --
	( 87.29, 56.54) --
	( 87.43, 56.54) --
	( 87.43, 56.53) --
	( 87.48, 56.53) --
	( 87.48, 56.51) --
	( 87.59, 56.51) --
	( 87.59, 56.49) --
	( 87.97, 56.49) --
	( 87.97, 56.45) --
	( 88.26, 56.45) --
	( 88.26, 56.43) --
	( 88.68, 56.43) --
	( 88.68, 56.22) --
	( 88.78, 56.22) --
	( 88.78, 56.21) --
	( 88.91, 56.21) --
	( 88.91, 56.14) --
	( 89.34, 56.14) --
	( 89.34, 56.13) --
	( 90.42, 56.13) --
	( 90.42, 56.09) --
	( 91.05, 56.09) --
	( 91.05, 56.08) --
	( 91.38, 56.08) --
	( 91.38, 56.03) --
	( 91.52, 56.03) --
	( 91.52, 56.01) --
	( 91.59, 56.01) --
	( 91.59, 56.00) --
	( 92.06, 56.00) --
	( 92.06, 55.95) --
	( 92.75, 55.95) --
	( 92.75, 55.92) --
	( 93.41, 55.92) --
	( 93.41, 55.90) --
	( 96.99, 55.90) --
	( 96.99, 55.89) --
	( 97.13, 55.89) --
	( 97.13, 55.87) --
	( 97.74, 55.87) --
	( 97.74, 55.82) --
	( 97.94, 55.82) --
	( 97.94, 55.81) --
	( 98.56, 55.81) --
	( 98.56, 55.77) --
	(100.59, 55.77) --
	(100.59, 55.76) --
	(101.08, 55.76) --
	(101.08, 55.74) --
	(104.35, 55.74) --
	(104.35, 55.69) --
	(104.47, 55.69) --
	(104.47, 55.63) --
	(104.56, 55.63) --
	(104.56, 55.57) --
	(105.62, 55.57) --
	(105.62, 55.53) --
	(105.72, 55.53) --
	(105.72, 55.52) --
	(106.12, 55.52) --
	(106.12, 55.50) --
	(106.33, 55.50) --
	(106.33, 55.49) --
	(107.26, 55.49) --
	(107.26, 55.47) --
	(107.33, 55.47) --
	(107.33, 55.45) --
	(120.62, 55.45) --
	(120.62, 55.44) --
	(134.87, 55.44) --
	(134.87, 55.42);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.57,142.74) --
	( 43.02,142.74) --
	( 43.02,136.93) --
	( 44.26,136.93) --
	( 44.26,111.24) --
	( 57.66,111.24) --
	( 57.66,110.63) --
	( 58.55,110.63) --
	( 58.55,108.77) --
	( 59.59,108.77) --
	( 59.59,108.21) --
	( 61.04,108.21) --
	( 61.04,106.81) --
	( 61.53,106.81) --
	( 61.53,106.65) --
	( 62.26,106.65) --
	( 62.26,105.22) --
	( 63.12,105.22) --
	( 63.12,104.93) --
	( 64.69,104.93) --
	( 64.69,104.79) --
	( 65.80,104.79) --
	( 65.80,103.55) --
	( 65.90,103.55) --
	( 65.90,103.11) --
	( 66.32,103.11) --
	( 66.32,102.43) --
	( 66.91,102.43) --
	( 66.91,101.55) --
	( 67.46,101.55) --
	( 67.46,101.02) --
	( 67.95,101.02) --
	( 67.95, 99.82) --
	( 68.12, 99.82) --
	( 68.12, 99.55) --
	( 68.56, 99.55) --
	( 68.56, 99.06) --
	( 69.11, 99.06) --
	( 69.11, 98.90) --
	( 69.37, 98.90) --
	( 69.37, 97.44) --
	( 69.64, 97.44) --
	( 69.64, 97.36) --
	( 69.82, 97.36) --
	( 69.82, 97.20) --
	( 69.92, 97.20) --
	( 69.92, 96.41) --
	( 70.29, 96.41) --
	( 70.29, 96.04) --
	( 70.75, 96.04) --
	( 70.75, 95.80) --
	( 71.00, 95.80) --
	( 71.00, 95.07) --
	( 71.41, 95.07) --
	( 71.41, 94.92) --
	( 72.13, 94.92) --
	( 72.13, 91.48) --
	( 72.38, 91.48) --
	( 72.38, 91.35) --
	( 72.40, 91.35) --
	( 72.40, 90.79) --
	( 72.64, 90.79) --
	( 72.64, 89.03) --
	( 72.72, 89.03) --
	( 72.72, 87.77) --
	( 73.11, 87.77) --
	( 73.11, 87.25) --
	( 73.30, 87.25) --
	( 73.30, 85.78) --
	( 73.52, 85.78) --
	( 73.52, 84.56) --
	( 73.93, 84.56) --
	( 73.93, 84.39) --
	( 74.45, 84.39) --
	( 74.45, 83.12) --
	( 75.01, 83.12) --
	( 75.01, 81.67) --
	( 75.35, 81.67) --
	( 75.35, 81.01) --
	( 75.68, 81.01) --
	( 75.68, 78.50) --
	( 76.04, 78.50) --
	( 76.04, 78.27) --
	( 76.37, 78.27) --
	( 76.37, 76.11) --
	( 76.63, 76.11) --
	( 76.63, 73.95) --
	( 77.20, 73.95) --
	( 77.20, 71.51) --
	( 77.49, 71.51) --
	( 77.49, 67.77) --
	( 78.26, 67.77) --
	( 78.26, 67.29) --
	( 79.36, 67.29) --
	( 79.36, 64.95) --
	( 82.15, 64.95) --
	( 82.15, 63.44) --
	( 83.23, 63.44) --
	( 83.23, 63.38) --
	( 83.86, 63.38) --
	( 83.86, 63.36) --
	( 84.15, 63.36) --
	( 84.15, 63.32) --
	( 84.28, 63.32) --
	( 84.28, 63.28) --
	( 84.43, 63.28) --
	( 84.43, 63.27) --
	( 84.81, 63.27) --
	( 84.81, 63.25) --
	( 84.97, 63.25) --
	( 84.97, 63.24) --
	( 85.13, 63.24) --
	( 85.13, 63.19) --
	( 85.46, 63.19) --
	( 85.46, 63.16) --
	( 85.57, 63.16) --
	( 85.57, 63.14) --
	( 85.74, 63.14) --
	( 85.74, 63.11) --
	( 86.05, 63.11) --
	( 86.05, 63.09) --
	( 86.35, 63.09) --
	( 86.35, 63.07) --
	( 86.57, 63.07) --
	( 86.57, 63.06) --
	( 86.76, 63.06) --
	( 86.76, 63.01) --
	( 87.59, 63.01) --
	( 87.59, 62.98) --
	( 88.04, 62.98) --
	( 88.04, 62.96) --
	( 88.22, 62.96) --
	( 88.22, 62.95) --
	( 88.82, 62.95) --
	( 88.82, 62.82) --
	( 88.96, 62.82) --
	( 88.96, 62.80) --
	( 89.29, 62.80) --
	( 89.29, 62.55) --
	( 89.39, 62.55) --
	( 89.39, 62.53) --
	( 89.55, 62.53) --
	( 89.55, 62.43) --
	( 91.14, 62.43) --
	( 91.14, 62.42) --
	( 91.37, 62.42) --
	( 91.37, 62.40) --
	( 91.96, 62.40) --
	( 91.96, 62.37) --
	( 92.18, 62.37) --
	( 92.18, 62.35) --
	( 92.34, 62.35) --
	( 92.34, 62.34) --
	( 92.47, 62.34) --
	( 92.47, 62.31) --
	( 93.10, 62.31) --
	( 93.10, 62.24) --
	( 93.62, 62.24) --
	( 93.62, 62.19) --
	( 94.39, 62.19) --
	( 94.39, 62.13) --
	( 94.51, 62.13) --
	( 94.51, 62.11) --
	( 94.61, 62.11) --
	( 94.61, 62.08) --
	( 94.75, 62.08) --
	( 94.75, 62.05) --
	( 94.87, 62.05) --
	( 94.87, 62.03) --
	( 98.42, 62.03) --
	( 98.42, 62.00) --
	(100.05, 62.00) --
	(100.05, 61.95) --
	(101.48, 61.95) --
	(101.48, 61.94) --
	(101.53, 61.94) --
	(101.53, 61.91) --
	(101.89, 61.91) --
	(101.89, 61.87) --
	(102.22, 61.87) --
	(102.22, 61.84) --
	(107.79, 61.84) --
	(107.79, 61.83) --
	(107.87, 61.83) --
	(107.87, 61.81) --
	(108.07, 61.81) --
	(108.07, 61.76) --
	(112.14, 61.76) --
	(112.14, 61.73) --
	(112.25, 61.73) --
	(112.25, 61.71) --
	(112.34, 61.71) --
	(112.34, 61.70) --
	(119.63, 61.70) --
	(119.63, 61.68);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.59,142.74) --
	( 42.58,142.74) --
	( 42.58,137.82) --
	( 42.78,137.82) --
	( 42.78,136.56) --
	( 42.93,136.56) --
	( 42.93,136.00) --
	( 43.00,136.00) --
	( 43.00,135.77) --
	( 43.57,135.77) --
	( 43.57,125.62) --
	( 43.69,125.62) --
	( 43.69,125.38) --
	( 43.77,125.38) --
	( 43.77,125.20) --
	( 43.86,125.20) --
	( 43.86,125.12) --
	( 44.68,125.12) --
	( 44.68,110.95) --
	( 44.74,110.95) --
	( 44.74,110.66) --
	( 57.29,110.66) --
	( 57.29,110.14) --
	( 57.52,110.14) --
	( 57.52,108.39) --
	( 57.70,108.39) --
	( 57.70,108.20) --
	( 57.86,108.20) --
	( 57.86,108.18) --
	( 57.95,108.18) --
	( 57.95,108.17) --
	( 58.93,108.17) --
	( 58.93,108.04) --
	( 59.13,108.04) --
	( 59.13,107.97) --
	( 60.12,107.97) --
	( 60.12,107.73) --
	( 60.24,107.73) --
	( 60.24,107.72) --
	( 60.93,107.72) --
	( 60.93,106.23) --
	( 61.24,106.23) --
	( 61.24,106.13) --
	( 61.41,106.13) --
	( 61.41,105.86) --
	( 61.61,105.86) --
	( 61.61,105.78) --
	( 61.86,105.78) --
	( 61.86,105.64) --
	( 61.92,105.64) --
	( 61.92,105.60) --
	( 61.99,105.60) --
	( 61.99,104.21) --
	( 62.05,104.21) --
	( 62.05,104.20) --
	( 62.09,104.20) --
	( 62.09,104.18) --
	( 62.23,104.18) --
	( 62.23,104.10) --
	( 62.38,104.10) --
	( 62.38,104.08) --
	( 62.79,104.08) --
	( 62.79,104.07) --
	( 62.90,104.07) --
	( 62.90,104.04) --
	( 63.01,104.04) --
	( 63.01,103.91) --
	( 63.26,103.91) --
	( 63.26,103.28) --
	( 63.43,103.28) --
	( 63.43,103.25) --
	( 63.59,103.25) --
	( 63.59,103.22) --
	( 64.22,103.22) --
	( 64.22,102.43) --
	( 64.38,102.43) --
	( 64.38,102.37) --
	( 64.52,102.37) --
	( 64.52,102.32) --
	( 64.61,102.32) --
	( 64.61,102.29) --
	( 65.60,102.29) --
	( 65.60,102.26) --
	( 89.56,102.26) --
	( 89.56,102.15) --
	( 91.53,102.15) --
	( 91.53,101.70) --
	( 91.78,101.70) --
	( 91.78,101.68) --
	( 92.74,101.68) --
	( 92.74,101.46) --
	( 93.89,101.46) --
	( 93.89,101.28) --
	( 94.36,101.28) --
	( 94.36,101.27) --
	( 94.46,101.27) --
	( 94.46,101.25) --
	( 95.63,101.25) --
	( 95.63,100.75) --
	( 95.98,100.75) --
	( 95.98,100.70) --
	( 97.30,100.70) --
	( 97.30,100.40) --
	( 97.99,100.40) --
	( 97.99,100.32) --
	( 98.16,100.32) --
	( 98.16,100.27) --
	( 98.64,100.27) --
	( 98.64,100.21) --
	( 98.73,100.21) --
	( 98.73,100.19) --
	( 98.92,100.19) --
	( 98.92,100.11) --
	( 99.01,100.11) --
	( 99.01,100.08) --
	( 99.12,100.08) --
	( 99.12,100.06) --
	( 99.55,100.06) --
	( 99.55, 99.97) --
	( 99.79, 99.97) --
	( 99.79, 99.92) --
	( 99.91, 99.92) --
	( 99.91, 99.90) --
	(101.78, 99.90) --
	(101.78, 99.89) --
	(102.12, 99.89) --
	(102.12, 99.87) --
	(102.42, 99.87) --
	(102.42, 99.86) --
	(103.23, 99.86) --
	(103.23, 99.70) --
	(103.40, 99.70) --
	(103.40, 99.68) --
	(103.88, 99.68) --
	(103.88, 99.58) --
	(104.73, 99.58) --
	(104.73, 99.49) --
	(104.87, 99.49) --
	(104.87, 99.47) --
	(105.04, 99.47) --
	(105.04, 99.46) --
	(105.56, 99.46) --
	(105.56, 99.39) --
	(106.04, 99.39) --
	(106.04, 99.38) --
	(106.13, 99.38) --
	(106.13, 99.31) --
	(106.42, 99.31) --
	(106.42, 99.26) --
	(107.45, 99.26) --
	(107.45, 99.25) --
	(110.92, 99.25) --
	(110.92, 99.10) --
	(111.02, 99.10) --
	(111.02, 99.09) --
	(111.21, 99.09) --
	(111.21, 99.06) --
	(111.58, 99.06) --
	(111.58, 99.02) --
	(120.41, 99.02) --
	(120.41, 99.01) --
	(120.74, 99.01) --
	(120.74, 98.99) --
	(122.18, 98.99) --
	(122.18, 98.90) --
	(122.44, 98.90) --
	(122.44, 98.86) --
	(123.20, 98.86) --
	(123.20, 98.85) --
	(129.35, 98.85) --
	(129.35, 72.44) --
	(129.53, 72.44) --
	(129.53, 67.81) --
	(129.56, 67.81) --
	(129.56, 65.86) --
	(129.68, 65.86) --
	(129.68, 65.70) --
	(129.81, 65.70) --
	(129.81, 64.88) --
	(129.96, 64.88) --
	(129.96, 64.68) --
	(130.10, 64.68) --
	(130.10, 64.02) --
	(130.21, 64.02) --
	(130.21, 63.43) --
	(130.24, 63.43) --
	(130.24, 63.24) --
	(130.30, 63.24) --
	(130.30, 62.85) --
	(130.38, 62.85) --
	(130.38, 61.78) --
	(130.51, 61.78) --
	(130.51, 61.19) --
	(130.64, 61.19) --
	(130.64, 60.16) --
	(130.78, 60.16) --
	(130.78, 59.90) --
	(131.02, 59.90) --
	(131.02, 59.36) --
	(131.35, 59.36) --
	(131.35, 58.70) --
	(131.43, 58.70) --
	(131.43, 58.22) --
	(131.51, 58.22) --
	(131.51, 56.83);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.61,142.74) --
	( 55.83,142.74) --
	( 55.83,142.16) --
	( 57.15,142.16) --
	( 57.15,139.87) --
	( 57.33,139.87) --
	( 57.33,139.65) --
	( 57.52,139.65) --
	( 57.52,139.62) --
	( 57.94,139.62) --
	( 57.94,139.13) --
	( 58.41,139.13) --
	( 58.41,139.09) --
	( 63.33,139.09) --
	( 63.33,135.32) --
	( 63.72,135.32) --
	( 63.72,134.89) --
	( 64.47,134.89) --
	( 64.47,134.72) --
	( 64.60,134.72) --
	( 64.60,133.72) --
	( 64.74,133.72) --
	( 64.74,133.51) --
	( 94.58,133.51) --
	( 94.58,131.21) --
	( 96.74,131.21) --
	( 96.74,130.54) --
	( 97.93,130.54) --
	( 97.93,130.47) --
	(101.61,130.47) --
	(101.61,130.28) --
	(103.11,130.28) --
	(103.11,130.26) --
	(105.28,130.26) --
	(105.28,130.02) --
	(109.21,130.02) --
	(109.21,130.01) --
	(112.71,130.01) --
	(112.71,129.98) --
	(116.04,129.98) --
	(116.04,129.96) --
	(124.12,129.96) --
	(124.12,129.91) --
	(124.95,129.91) --
	(124.95,129.77) --
	(129.75,129.77) --
	(129.75, 93.40) --
	(129.87, 93.40) --
	(129.87, 92.23) --
	(130.01, 92.23) --
	(130.01, 91.64) --
	(130.06, 91.64) --
	(130.06, 90.20) --
	(130.08, 90.20) --
	(130.08, 89.54) --
	(130.10, 89.54) --
	(130.10, 87.93) --
	(130.11, 87.93) --
	(130.11, 86.92) --
	(130.11, 86.92) --
	(130.11, 83.62) --
	(130.18, 83.62) --
	(130.18, 82.99) --
	(130.22, 82.99) --
	(130.22, 81.47) --
	(130.25, 81.47) --
	(130.25, 80.91) --
	(130.28, 80.91) --
	(130.28, 80.18) --
	(130.34, 80.18) --
	(130.34, 79.57) --
	(130.37, 79.57) --
	(130.37, 79.34) --
	(130.43, 79.34) --
	(130.43, 79.10) --
	(130.68, 79.10) --
	(130.68, 78.62) --
	(130.77, 78.62) --
	(130.77, 75.95) --
	(130.82, 75.95) --
	(130.82, 75.66) --
	(130.87, 75.66) --
	(130.87, 75.47) --
	(131.02, 75.47) --
	(131.02, 74.24) --
	(131.06, 74.24) --
	(131.06, 71.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.69,142.74) --
	( 58.65,142.74) --
	( 58.65,141.22) --
	( 67.74,141.22) --
	( 67.74,134.41) --
	( 73.59,134.41) --
	( 73.59,132.99) --
	( 98.04,132.99) --
	( 98.04,130.74) --
	(104.97,130.74) --
	(104.97,129.91) --
	(129.68,129.91) --
	(129.68, 93.51) --
	(129.94, 93.51) --
	(129.94, 91.59) --
	(130.12, 91.59) --
	(130.12, 89.48) --
	(130.86, 89.48) --
	(130.86, 74.22) --
	(130.93, 74.22) --
	(130.93, 73.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.42, 54.97) -- (133.31, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.36, 53.03) -- (131.36, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 54.05) -- (136.24, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 56.79) -- (136.24, 54.05);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 60.31) -- (121.00, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 63.05) -- (121.00, 60.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.68, 61.68) -- (121.57, 61.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63, 59.74) -- (119.63, 63.62);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (130.14, 55.46) --
	(132.88, 55.46) --
	(132.88, 58.20) --
	(130.14, 58.20) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (131.06, 71.80) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (130.93, 75.46) --
	(132.78, 72.26) --
	(129.08, 72.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87,142.74) -- ( 43.75,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.81,140.80) -- ( 41.81,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,141.36) -- ( 42.80,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,144.11) -- ( 42.80,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,141.36) -- ( 42.94,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,144.11) -- ( 42.94,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.63,142.74) -- ( 43.51,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.57,140.80) -- ( 41.57,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 40.21,141.36) --
	( 42.96,141.36) --
	( 42.96,144.11) --
	( 40.21,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.61,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.69,144.87) --
	( 43.54,141.67) --
	( 39.85,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 12.28, 50.58) -- ( 12.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.57, 50.58) -- ( 20.57, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.45, 50.58) -- ( 26.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.01, 50.58) -- ( 31.01, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.74, 50.58) -- ( 34.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.89, 50.58) -- ( 37.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.62, 50.58) -- ( 40.62, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.03, 50.58) -- ( 43.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.18, 50.58) -- ( 45.18, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.35, 50.58) -- ( 59.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.64, 50.58) -- ( 67.64, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.52, 50.58) -- ( 73.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.08, 50.58) -- ( 78.08, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.80, 50.58) -- ( 81.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.96, 50.58) -- ( 84.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.68, 50.58) -- ( 87.68, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.09, 50.58) -- ( 90.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.25, 50.58) -- ( 92.25, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.41, 50.58) -- (106.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.70, 50.58) -- (114.70, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.58, 50.58) -- (120.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.14, 50.58) -- (125.14, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.87, 50.58) -- (128.87, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.02, 50.58) -- (132.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.75, 50.58) -- (134.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.16, 50.58) -- (137.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.31, 50.58) -- (139.31, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.48, 50.58) -- (153.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.77, 50.58) -- (161.77, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.65, 50.58) -- (167.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.21, 50.58) -- (172.21, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.93, 50.58) -- (175.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.09, 50.58) -- (179.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.81, 50.58) -- (181.81, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.22, 50.58) -- (184.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.38, 50.58) -- (186.38, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 55.85) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 87.88) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,119.90) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 58.61) --
	( 36.76, 58.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 90.63) --
	( 36.76, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,122.66) --
	( 36.76,122.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.18, 48.08) --
	( 45.18, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.25, 48.08) --
	( 92.25, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.31, 48.08) --
	(139.31, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 38.98, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 46.81, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 86.96, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 94.79, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (134.02, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (141.86, 42.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 52.02) --
	(284.08, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 74.41) --
	(284.08, 74.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 96.80) --
	(284.08, 96.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,119.18) --
	(284.08,119.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,141.57) --
	(284.08,141.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.18, 50.58) --
	(187.18,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.75, 50.58) --
	(217.75,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.31, 50.58) --
	(248.31,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 50.58) --
	(278.88,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (176.15,142.74) --
	(176.29,142.74) --
	(176.29,142.65) --
	(176.44,142.65) --
	(176.44,142.47) --
	(176.49,142.47) --
	(176.49,142.38) --
	(176.53,142.38) --
	(176.53,142.11) --
	(176.56,142.11) --
	(176.56,142.02) --
	(176.66,142.02) --
	(176.66,141.93) --
	(176.74,141.93) --
	(176.74,141.84) --
	(176.82,141.84) --
	(176.82,141.75) --
	(176.97,141.75) --
	(176.97,141.04) --
	(177.04,141.04) --
	(177.04,140.86) --
	(177.24,140.86) --
	(177.24,140.68) --
	(177.32,140.68) --
	(177.32,140.50) --
	(177.39,140.50) --
	(177.39,140.05) --
	(177.45,140.05) --
	(177.45,139.78) --
	(177.54,139.78) --
	(177.54,139.60) --
	(177.79,139.60) --
	(177.79,139.33) --
	(178.00,139.33) --
	(178.00,139.07) --
	(178.14,139.07) --
	(178.14,138.98) --
	(178.23,138.98) --
	(178.23,138.80) --
	(178.32,138.80) --
	(178.32,138.62) --
	(178.40,138.62) --
	(178.40,138.53) --
	(178.45,138.53) --
	(178.45,138.44) --
	(178.55,138.44) --
	(178.55,138.35) --
	(178.65,138.35) --
	(178.65,137.90) --
	(178.77,137.90) --
	(178.77,137.81) --
	(178.86,137.81) --
	(178.86,137.27) --
	(179.07,137.27) --
	(179.07,137.19) --
	(179.13,137.19) --
	(179.13,137.10) --
	(179.29,137.10) --
	(179.29,135.48) --
	(179.66,135.48) --
	(179.66,135.21) --
	(179.78,135.21) --
	(179.78,132.98) --
	(179.83,132.98) --
	(179.83,132.80) --
	(179.88,132.80) --
	(179.88,132.62) --
	(179.90,132.62) --
	(179.90,132.53) --
	(180.01,132.53) --
	(180.01,132.35) --
	(180.04,132.35) --
	(180.04,132.08) --
	(180.15,132.08) --
	(180.15,131.99) --
	(180.18,131.99) --
	(180.18,131.54) --
	(180.28,131.54) --
	(180.28,131.36) --
	(180.32,131.36) --
	(180.32,131.27) --
	(180.52,131.27) --
	(180.52,131.18) --
	(180.61,131.18) --
	(180.61,130.11) --
	(180.93,130.11) --
	(180.93,129.93) --
	(181.00,129.93) --
	(181.00,129.57) --
	(181.06,129.57) --
	(181.06,129.48) --
	(181.10,129.48) --
	(181.10,129.30) --
	(181.16,129.30) --
	(181.16,127.96) --
	(181.46,127.96) --
	(181.46,126.17) --
	(181.50,126.17) --
	(181.50,125.90) --
	(181.53,125.90) --
	(181.53,125.18) --
	(181.60,125.18) --
	(181.60,124.92) --
	(181.65,124.92) --
	(181.65,124.65) --
	(181.69,124.65) --
	(181.69,124.56) --
	(181.78,124.56) --
	(181.78,124.11) --
	(181.87,124.11) --
	(181.87,124.02) --
	(190.08,124.02) --
	(190.08,123.93) --
	(190.09,123.93) --
	(190.09,121.51) --
	(190.09,121.51) --
	(190.09,120.44) --
	(190.09,120.44) --
	(190.09,119.72) --
	(190.09,119.72) --
	(190.09,118.74) --
	(190.09,118.74) --
	(190.09,118.56) --
	(190.09,118.56) --
	(190.09,118.38) --
	(190.10,118.38) --
	(190.10,116.41) --
	(190.10,116.41) --
	(190.10,116.14) --
	(190.10,116.14) --
	(190.10,114.35) --
	(190.10,114.35) --
	(190.10,111.93) --
	(192.68,111.93) --
	(192.68,111.84) --
	(192.69,111.84) --
	(192.69,111.66) --
	(192.69,111.66) --
	(192.69,111.57) --
	(192.69,111.57) --
	(192.69,111.12) --
	(192.69,111.12) --
	(192.69,110.86) --
	(192.70,110.86) --
	(192.70,110.50) --
	(192.70,110.50) --
	(192.70,110.05) --
	(192.70,110.05) --
	(192.70,109.96) --
	(192.70,109.96) --
	(192.70,109.87) --
	(192.70,109.87) --
	(192.70,109.78) --
	(192.71,109.78) --
	(192.71,108.08) --
	(192.71,108.08) --
	(192.71,107.99) --
	(192.71,107.99) --
	(192.71,107.81) --
	(192.71,107.81) --
	(192.71,107.45) --
	(192.71,107.45) --
	(192.71,107.36) --
	(192.71,107.36) --
	(192.71,107.00) --
	(192.72,107.00) --
	(192.72,106.92) --
	(192.72,106.92) --
	(192.72,106.83) --
	(192.72,106.83) --
	(192.72,106.20) --
	(192.73,106.20) --
	(192.73,106.11) --
	(192.73,106.11) --
	(192.73,105.66) --
	(192.73,105.66) --
	(192.73,105.30) --
	(192.73,105.30) --
	(192.73,103.60) --
	(192.74,103.60) --
	(192.74,103.33) --
	(192.74,103.33) --
	(192.74,102.89) --
	(192.74,102.89) --
	(192.74,102.62) --
	(192.74,102.62) --
	(192.74,102.53) --
	(192.75,102.53) --
	(192.75,102.44) --
	(192.75,102.44) --
	(192.75,102.08) --
	(192.80,102.08) --
	(192.80,101.99) --
	(192.80,101.99) --
	(192.80,101.90) --
	(192.80,101.90) --
	(192.80,101.45) --
	(192.80,101.45) --
	(192.80,101.00) --
	(192.80,101.00) --
	(192.80,100.38) --
	(192.81,100.38) --
	(192.81, 99.57) --
	(192.81, 99.57) --
	(192.81, 98.59) --
	(192.81, 98.59) --
	(192.81, 98.32) --
	(192.81, 98.32) --
	(192.81, 97.15) --
	(192.81, 97.15) --
	(192.81, 96.53) --
	(192.82, 96.53) --
	(192.82, 94.91) --
	(192.82, 94.91) --
	(192.82, 94.56) --
	(192.82, 94.56) --
	(192.82, 93.66) --
	(192.82, 93.66) --
	(192.82, 92.23) --
	(195.08, 92.23) --
	(195.08, 91.60) --
	(195.08, 91.60) --
	(195.08, 91.51) --
	(195.08, 91.51) --
	(195.08, 91.42) --
	(195.08, 91.42) --
	(195.08, 91.33) --
	(195.08, 91.33) --
	(195.08, 90.80) --
	(195.10, 90.80) --
	(195.10, 90.53) --
	(195.10, 90.53) --
	(195.10, 89.81) --
	(195.10, 89.81) --
	(195.10, 89.54) --
	(195.11, 89.54) --
	(195.11, 89.27) --
	(195.11, 89.27) --
	(195.11, 88.11) --
	(195.11, 88.11) --
	(195.11, 88.02) --
	(195.11, 88.02) --
	(195.11, 87.12) --
	(195.11, 87.12) --
	(195.11, 86.94) --
	(195.12, 86.94) --
	(195.12, 86.14) --
	(195.12, 86.14) --
	(195.12, 85.96) --
	(195.13, 85.96) --
	(195.13, 85.06) --
	(195.14, 85.06) --
	(195.14, 83.81) --
	(198.44, 83.81) --
	(198.44, 83.45) --
	(198.44, 83.45) --
	(198.44, 83.36) --
	(198.44, 83.36) --
	(198.44, 82.82) --
	(198.44, 82.82) --
	(198.44, 82.65) --
	(198.44, 82.65) --
	(198.44, 82.20) --
	(198.45, 82.20) --
	(198.45, 81.93) --
	(198.45, 81.93) --
	(198.45, 81.84) --
	(198.45, 81.84) --
	(198.45, 81.75) --
	(198.46, 81.75) --
	(198.46, 80.85) --
	(198.46, 80.85) --
	(198.46, 80.50) --
	(198.46, 80.50) --
	(198.46, 79.69) --
	(198.46, 79.69) --
	(198.46, 79.60) --
	(198.46, 79.60) --
	(198.46, 79.42) --
	(198.46, 79.42) --
	(198.46, 79.15) --
	(198.47, 79.15) --
	(198.47, 78.79) --
	(198.47, 78.79) --
	(198.47, 77.72) --
	(198.47, 77.72) --
	(198.47, 77.54) --
	(198.47, 77.54) --
	(198.47, 76.47) --
	(198.47, 76.47) --
	(198.47, 76.29) --
	(198.47, 76.29) --
	(198.47, 75.21) --
	(198.47, 75.21) --
	(198.47, 73.24) --
	(198.47, 73.24) --
	(198.47, 73.15) --
	(205.33, 73.15) --
	(205.33, 73.06) --
	(205.34, 73.06) --
	(205.34, 72.97) --
	(205.34, 72.97) --
	(205.34, 72.88) --
	(205.39, 72.88) --
	(205.39, 72.79) --
	(205.41, 72.79) --
	(205.41, 72.70) --
	(205.43, 72.70) --
	(205.43, 72.62) --
	(205.44, 72.62) --
	(205.44, 72.53) --
	(205.46, 72.53) --
	(205.46, 72.44) --
	(205.58, 72.44) --
	(205.58, 72.35) --
	(205.60, 72.35) --
	(205.60, 72.26) --
	(205.67, 72.26) --
	(205.67, 72.17) --
	(205.69, 72.17) --
	(205.69, 72.08) --
	(207.57, 72.08) --
	(207.57, 71.99) --
	(207.60, 71.99) --
	(207.60, 71.81) --
	(207.61, 71.81) --
	(207.61, 71.72) --
	(211.11, 71.72) --
	(211.11, 71.54) --
	(211.11, 71.54) --
	(211.11, 71.45) --
	(211.11, 71.45) --
	(211.11, 71.36) --
	(211.12, 71.36) --
	(211.12, 71.27) --
	(211.12, 71.27) --
	(211.12, 71.18) --
	(211.12, 71.18) --
	(211.12, 71.09) --
	(211.12, 71.09) --
	(211.12, 71.00) --
	(211.12, 71.00) --
	(211.12, 70.91) --
	(211.13, 70.91) --
	(211.13, 70.82) --
	(211.13, 70.82) --
	(211.13, 70.64) --
	(211.13, 70.64) --
	(211.13, 70.56) --
	(211.13, 70.56) --
	(211.13, 70.47) --
	(211.14, 70.47) --
	(211.14, 70.11) --
	(211.14, 70.11) --
	(211.14, 70.02) --
	(211.14, 70.02) --
	(211.14, 69.93) --
	(211.14, 69.93) --
	(211.14, 69.75) --
	(211.14, 69.75) --
	(211.14, 69.48) --
	(211.14, 69.48) --
	(211.14, 69.39) --
	(211.14, 69.39) --
	(211.14, 69.30) --
	(211.15, 69.30) --
	(211.15, 69.12) --
	(211.15, 69.12) --
	(211.15, 69.03) --
	(211.15, 69.03) --
	(211.15, 68.94) --
	(211.16, 68.94) --
	(211.16, 68.76) --
	(211.16, 68.76) --
	(211.16, 68.67) --
	(211.16, 68.67) --
	(211.16, 68.59) --
	(211.16, 68.59) --
	(211.16, 68.50) --
	(211.17, 68.50) --
	(211.17, 68.32) --
	(211.17, 68.32) --
	(211.17, 68.23) --
	(211.17, 68.23) --
	(211.17, 68.14) --
	(211.17, 68.14) --
	(211.17, 68.05) --
	(211.18, 68.05) --
	(211.18, 67.96) --
	(211.18, 67.96) --
	(211.18, 67.87) --
	(211.19, 67.87) --
	(211.19, 67.78) --
	(211.19, 67.78) --
	(211.19, 67.69) --
	(211.19, 67.69) --
	(211.19, 67.51) --
	(211.19, 67.51) --
	(211.19, 67.42) --
	(211.19, 67.42) --
	(211.19, 67.24) --
	(211.19, 67.24) --
	(211.19, 67.15) --
	(211.19, 67.15) --
	(211.19, 67.06) --
	(211.19, 67.06) --
	(211.19, 66.97) --
	(211.19, 66.97) --
	(211.19, 66.88) --
	(211.19, 66.88) --
	(211.19, 66.79) --
	(211.20, 66.79) --
	(211.20, 66.61) --
	(211.20, 66.61) --
	(211.20, 66.53) --
	(211.21, 66.53) --
	(211.21, 66.35) --
	(211.21, 66.35) --
	(211.21, 66.26) --
	(211.21, 66.26) --
	(211.21, 66.08) --
	(211.22, 66.08) --
	(211.22, 65.99) --
	(211.22, 65.99) --
	(211.22, 65.63) --
	(211.22, 65.63) --
	(211.22, 65.45) --
	(211.23, 65.45) --
	(211.23, 65.09) --
	(211.24, 65.09) --
	(211.24, 65.00) --
	(211.24, 65.00) --
	(211.24, 64.91) --
	(211.24, 64.91) --
	(211.24, 64.73) --
	(211.24, 64.73) --
	(211.24, 64.20) --
	(211.24, 64.20) --
	(211.24, 64.11) --
	(211.25, 64.11) --
	(211.25, 63.93) --
	(211.25, 63.93) --
	(211.25, 63.84) --
	(211.25, 63.84) --
	(211.25, 63.75) --
	(211.25, 63.75) --
	(211.25, 63.57) --
	(211.25, 63.57) --
	(211.25, 63.48) --
	(211.25, 63.48) --
	(211.25, 63.39) --
	(211.25, 63.39) --
	(211.25, 63.03) --
	(211.25, 63.03) --
	(211.25, 62.67) --
	(211.25, 62.67) --
	(211.25, 62.41) --
	(211.26, 62.41) --
	(211.26, 62.32) --
	(211.26, 62.32) --
	(211.26, 62.14) --
	(211.26, 62.14) --
	(211.26, 61.87) --
	(211.27, 61.87) --
	(211.27, 61.78) --
	(211.27, 61.78) --
	(211.27, 61.33) --
	(211.28, 61.33) --
	(211.28, 60.79) --
	(211.28, 60.79) --
	(211.28, 60.17) --
	(211.28, 60.17) --
	(211.28, 59.99) --
	(211.28, 59.99) --
	(211.28, 59.45) --
	(211.29, 59.45) --
	(211.29, 59.36) --
	(211.29, 59.36) --
	(211.29, 58.82) --
	(211.30, 58.82) --
	(211.30, 58.73) --
	(211.30, 58.73) --
	(211.30, 58.64) --
	(211.32, 58.64) --
	(211.32, 58.55) --
	(211.32, 58.55) --
	(211.32, 58.47) --
	(211.33, 58.47) --
	(211.33, 58.20) --
	(211.35, 58.20) --
	(211.35, 58.11) --
	(211.36, 58.11) --
	(211.36, 58.02) --
	(211.36, 58.02) --
	(211.36, 56.76) --
	(229.74, 56.76) --
	(229.74, 56.67) --
	(229.74, 56.67) --
	(229.74, 56.58) --
	(229.74, 56.58) --
	(229.74, 56.50) --
	(229.77, 56.50) --
	(229.77, 56.41) --
	(229.78, 56.41) --
	(229.78, 56.32) --
	(229.80, 56.32) --
	(229.80, 56.14) --
	(229.80, 56.14) --
	(229.80, 56.05) --
	(229.82, 56.05) --
	(229.82, 55.96) --
	(229.87, 55.96) --
	(229.87, 55.87) --
	(229.87, 55.87) --
	(229.87, 55.78) --
	(229.88, 55.78) --
	(229.88, 55.69) --
	(230.04, 55.69) --
	(230.04, 55.60) --
	(230.11, 55.60) --
	(230.11, 55.51) --
	(230.23, 55.51) --
	(230.23, 55.42) --
	(230.26, 55.42) --
	(230.26, 55.33) --
	(230.37, 55.33) --
	(230.37, 55.24) --
	(230.53, 55.24) --
	(230.53, 55.15) --
	(230.70, 55.15) --
	(230.70, 55.06) --
	(231.03, 55.06) --
	(231.03, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.03,142.74) --
	(175.34,142.74) --
	(175.34,142.38) --
	(175.44,142.38) --
	(175.44,142.02) --
	(175.59,142.02) --
	(175.59,141.84) --
	(175.96,141.84) --
	(175.96,141.13) --
	(176.19,141.13) --
	(176.19,140.32) --
	(176.41,140.32) --
	(176.41,139.60) --
	(176.62,139.60) --
	(176.62,139.33) --
	(176.82,139.33) --
	(176.82,139.07) --
	(177.04,139.07) --
	(177.04,138.80) --
	(177.29,138.80) --
	(177.29,138.35) --
	(177.88,138.35) --
	(177.88,137.27) --
	(178.15,137.27) --
	(178.15,135.66) --
	(178.66,135.66) --
	(178.66,133.16) --
	(178.76,133.16) --
	(178.76,132.62) --
	(178.84,132.62) --
	(178.84,132.26) --
	(179.05,132.26) --
	(179.05,131.81) --
	(179.29,131.81) --
	(179.29,130.38) --
	(179.99,130.38) --
	(179.99,127.33) --
	(181.07,127.33) --
	(181.07,126.44) --
	(190.43,126.44) --
	(190.43,122.77) --
	(190.44,122.77) --
	(190.44,121.07) --
	(190.44,121.07) --
	(190.44,119.27) --
	(190.45,119.27) --
	(190.45,117.03) --
	(190.45,117.03) --
	(190.45,114.26) --
	(193.18,114.26) --
	(193.18,113.99) --
	(193.18,113.99) --
	(193.18,113.54) --
	(193.19,113.54) --
	(193.19,112.65) --
	(193.19,112.65) --
	(193.19,112.20) --
	(193.20,112.20) --
	(193.20,111.66) --
	(193.20,111.66) --
	(193.20,111.39) --
	(193.21,111.39) --
	(193.21,109.51) --
	(193.22,109.51) --
	(193.22,108.80) --
	(193.22,108.80) --
	(193.22,108.44) --
	(193.23,108.44) --
	(193.23,107.54) --
	(193.24,107.54) --
	(193.24,106.65) --
	(193.24,106.65) --
	(193.24,106.20) --
	(193.25,106.20) --
	(193.25,105.03) --
	(193.26,105.03) --
	(193.26,104.41) --
	(193.26,104.41) --
	(193.26,102.89) --
	(193.27,102.89) --
	(193.27,102.35) --
	(193.27,102.35) --
	(193.27,101.54) --
	(193.27,101.54) --
	(193.27,100.20) --
	(193.28,100.20) --
	(193.28, 97.96) --
	(193.28, 97.96) --
	(193.28, 96.71) --
	(193.29, 96.71) --
	(193.29, 95.63) --
	(195.13, 95.63) --
	(195.13, 95.00) --
	(195.14, 95.00) --
	(195.14, 94.74) --
	(195.14, 94.74) --
	(195.14, 94.20) --
	(195.16, 94.20) --
	(195.16, 92.59) --
	(195.16, 92.59) --
	(195.16, 91.78) --
	(195.16, 91.78) --
	(195.16, 90.44) --
	(195.17, 90.44) --
	(195.17, 89.54) --
	(195.18, 89.54) --
	(195.18, 88.56) --
	(195.18, 88.56) --
	(195.18, 86.05) --
	(202.30, 86.05) --
	(202.30, 85.60) --
	(202.31, 85.60) --
	(202.31, 84.97) --
	(202.31, 84.97) --
	(202.31, 84.44) --
	(202.31, 84.44) --
	(202.31, 84.35) --
	(202.32, 84.35) --
	(202.32, 84.17) --
	(202.32, 84.17) --
	(202.32, 83.72) --
	(202.32, 83.72) --
	(202.32, 83.09) --
	(202.33, 83.09) --
	(202.33, 81.75) --
	(202.33, 81.75) --
	(202.33, 80.85) --
	(202.33, 80.85) --
	(202.33, 79.24) --
	(202.34, 79.24) --
	(202.34, 76.65) --
	(202.34, 76.65) --
	(202.34, 75.66) --
	(204.67, 75.66) --
	(204.67, 75.48) --
	(204.72, 75.48) --
	(204.72, 75.39) --
	(204.75, 75.39) --
	(204.75, 75.30) --
	(204.75, 75.30) --
	(204.75, 75.21) --
	(204.77, 75.21) --
	(204.77, 75.12) --
	(204.81, 75.12) --
	(204.81, 75.03) --
	(204.83, 75.03) --
	(204.83, 74.94) --
	(205.04, 74.94) --
	(205.04, 74.85) --
	(205.07, 74.85) --
	(205.07, 74.76) --
	(205.16, 74.76) --
	(205.16, 74.67) --
	(205.21, 74.67) --
	(205.21, 74.59) --
	(206.42, 74.59) --
	(206.42, 74.50) --
	(211.13, 74.50) --
	(211.13, 74.23) --
	(211.14, 74.23) --
	(211.14, 74.14) --
	(211.14, 74.14) --
	(211.14, 73.96) --
	(211.14, 73.96) --
	(211.14, 73.87) --
	(211.15, 73.87) --
	(211.15, 73.78) --
	(211.15, 73.78) --
	(211.15, 73.60) --
	(211.15, 73.60) --
	(211.15, 73.51) --
	(211.15, 73.51) --
	(211.15, 73.33) --
	(211.16, 73.33) --
	(211.16, 73.24) --
	(211.16, 73.24) --
	(211.16, 73.06) --
	(211.17, 73.06) --
	(211.17, 72.88) --
	(211.17, 72.88) --
	(211.17, 72.70) --
	(211.17, 72.70) --
	(211.17, 72.53) --
	(211.17, 72.53) --
	(211.17, 72.44) --
	(211.18, 72.44) --
	(211.18, 72.26) --
	(211.18, 72.26) --
	(211.18, 72.08) --
	(211.18, 72.08) --
	(211.18, 71.63) --
	(211.18, 71.63) --
	(211.18, 71.54) --
	(211.18, 71.54) --
	(211.18, 71.45) --
	(211.19, 71.45) --
	(211.19, 71.09) --
	(211.19, 71.09) --
	(211.19, 70.91) --
	(211.20, 70.91) --
	(211.20, 70.64) --
	(211.21, 70.64) --
	(211.21, 70.38) --
	(211.21, 70.38) --
	(211.21, 70.20) --
	(211.22, 70.20) --
	(211.22, 69.84) --
	(211.22, 69.84) --
	(211.22, 69.75) --
	(211.22, 69.75) --
	(211.22, 69.66) --
	(211.22, 69.66) --
	(211.22, 69.57) --
	(211.23, 69.57) --
	(211.23, 69.30) --
	(211.23, 69.30) --
	(211.23, 69.21) --
	(211.23, 69.21) --
	(211.23, 69.03) --
	(211.23, 69.03) --
	(211.23, 68.76) --
	(211.24, 68.76) --
	(211.24, 68.50) --
	(211.24, 68.50) --
	(211.24, 68.14) --
	(211.24, 68.14) --
	(211.24, 67.87) --
	(211.25, 67.87) --
	(211.25, 67.60) --
	(211.25, 67.60) --
	(211.25, 67.42) --
	(211.25, 67.42) --
	(211.25, 67.33) --
	(211.26, 67.33) --
	(211.26, 67.15) --
	(211.27, 67.15) --
	(211.27, 66.88) --
	(211.28, 66.88) --
	(211.28, 66.44) --
	(211.28, 66.44) --
	(211.28, 66.17) --
	(211.28, 66.17) --
	(211.28, 66.08) --
	(211.28, 66.08) --
	(211.28, 65.54) --
	(211.28, 65.54) --
	(211.28, 65.00) --
	(211.29, 65.00) --
	(211.29, 64.73) --
	(211.29, 64.73) --
	(211.29, 64.38) --
	(211.30, 64.38) --
	(211.30, 64.11) --
	(211.30, 64.11) --
	(211.30, 63.57) --
	(211.30, 63.57) --
	(211.30, 62.76) --
	(211.30, 62.76) --
	(211.30, 62.32) --
	(211.31, 62.32) --
	(211.31, 61.51) --
	(211.32, 61.51) --
	(211.32, 61.06) --
	(211.34, 61.06) --
	(211.34, 60.70) --
	(211.36, 60.70) --
	(211.36, 60.26) --
	(211.39, 60.26) --
	(211.39, 58.82) --
	(230.31, 58.82) --
	(230.31, 58.73) --
	(230.32, 58.73) --
	(230.32, 58.64) --
	(230.32, 58.64) --
	(230.32, 58.55) --
	(230.33, 58.55) --
	(230.33, 58.47) --
	(230.34, 58.47) --
	(230.34, 58.38) --
	(230.35, 58.38) --
	(230.35, 58.11) --
	(230.36, 58.11) --
	(230.36, 58.02) --
	(230.43, 58.02) --
	(230.43, 57.93) --
	(230.44, 57.93) --
	(230.44, 57.84) --
	(230.46, 57.84) --
	(230.46, 57.75) --
	(230.56, 57.75) --
	(230.56, 57.66) --
	(230.66, 57.66) --
	(230.66, 57.57) --
	(230.80, 57.57) --
	(230.80, 57.48) --
	(230.85, 57.48) --
	(230.85, 57.39) --
	(230.98, 57.39) --
	(230.98, 57.30) --
	(231.31, 57.30) --
	(231.31, 57.21) --
	(231.32, 57.21) --
	(231.32, 57.12) --
	(231.46, 57.12) --
	(231.46, 57.03) --
	(231.61, 57.03) --
	(231.61, 56.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.09,142.74) --
	(175.41,142.74) --
	(175.41,142.11) --
	(175.85,142.11) --
	(175.85,141.04) --
	(176.28,141.04) --
	(176.28,140.05) --
	(176.62,140.05) --
	(176.62,139.87) --
	(176.95,139.87) --
	(176.95,139.24) --
	(177.39,139.24) --
	(177.39,139.16) --
	(177.91,139.16) --
	(177.91,138.53) --
	(178.46,138.53) --
	(178.46,136.74) --
	(178.88,136.74) --
	(178.88,134.32) --
	(179.49,134.32) --
	(179.49,134.14) --
	(180.24,134.14) --
	(180.24,132.53) --
	(180.84,132.53) --
	(180.84,129.30) --
	(183.23,129.30) --
	(183.23,128.14) --
	(190.66,128.14) --
	(190.66,124.38) --
	(190.66,124.38) --
	(190.66,122.59) --
	(190.67,122.59) --
	(190.67,120.26) --
	(190.67,120.26) --
	(190.67,115.69) --
	(192.64,115.69) --
	(192.64,115.06) --
	(192.65,115.06) --
	(192.65,114.53) --
	(192.66,114.53) --
	(192.66,113.72) --
	(192.67,113.72) --
	(192.67,112.47) --
	(192.68,112.47) --
	(192.68,109.96) --
	(192.70,109.96) --
	(192.70,108.80) --
	(192.71,108.80) --
	(192.71,108.17) --
	(192.72,108.17) --
	(192.72,107.09) --
	(192.73,107.09) --
	(192.73,106.11) --
	(192.73,106.11) --
	(192.73,104.86) --
	(192.74,104.86) --
	(192.74,102.44) --
	(192.76,102.44) --
	(192.76,100.29) --
	(192.76,100.29) --
	(192.76, 97.87) --
	(195.24, 97.87) --
	(195.24, 96.97) --
	(195.25, 96.97) --
	(195.25, 96.08) --
	(195.26, 96.08) --
	(195.26, 94.47) --
	(195.28, 94.47) --
	(195.28, 90.35) --
	(195.29, 90.35) --
	(195.29, 87.48) --
	(198.60, 87.48) --
	(198.60, 86.41) --
	(198.61, 86.41) --
	(198.61, 85.87) --
	(198.62, 85.87) --
	(198.62, 85.15) --
	(198.62, 85.15) --
	(198.62, 83.99) --
	(198.62, 83.99) --
	(198.62, 83.09) --
	(198.63, 83.09) --
	(198.63, 81.39) --
	(198.64, 81.39) --
	(198.64, 79.24) --
	(205.24, 79.24) --
	(205.24, 79.06) --
	(205.28, 79.06) --
	(205.28, 78.97) --
	(205.30, 78.97) --
	(205.30, 78.88) --
	(205.31, 78.88) --
	(205.31, 78.79) --
	(205.32, 78.79) --
	(205.32, 78.70) --
	(205.34, 78.70) --
	(205.34, 78.62) --
	(205.34, 78.62) --
	(205.34, 78.53) --
	(205.50, 78.53) --
	(205.50, 78.44) --
	(205.56, 78.44) --
	(205.56, 78.35) --
	(205.71, 78.35) --
	(205.71, 78.17) --
	(205.71, 78.17) --
	(205.71, 78.08) --
	(205.75, 78.08) --
	(205.75, 77.99) --
	(205.83, 77.99) --
	(205.83, 77.90) --
	(211.45, 77.90) --
	(211.45, 77.72) --
	(211.45, 77.72) --
	(211.45, 77.63) --
	(211.46, 77.63) --
	(211.46, 77.27) --
	(211.46, 77.27) --
	(211.46, 77.18) --
	(211.47, 77.18) --
	(211.47, 76.91) --
	(211.47, 76.91) --
	(211.47, 76.65) --
	(211.47, 76.65) --
	(211.47, 76.47) --
	(211.48, 76.47) --
	(211.48, 76.38) --
	(211.48, 76.38) --
	(211.48, 76.29) --
	(211.49, 76.29) --
	(211.49, 76.11) --
	(211.49, 76.11) --
	(211.49, 75.57) --
	(211.50, 75.57) --
	(211.50, 75.39) --
	(211.50, 75.39) --
	(211.50, 75.21) --
	(211.51, 75.21) --
	(211.51, 75.03) --
	(211.51, 75.03) --
	(211.51, 74.85) --
	(211.51, 74.85) --
	(211.51, 74.59) --
	(211.51, 74.59) --
	(211.51, 74.32) --
	(211.52, 74.32) --
	(211.52, 74.23) --
	(211.52, 74.23) --
	(211.52, 73.87) --
	(211.52, 73.87) --
	(211.52, 73.60) --
	(211.53, 73.60) --
	(211.53, 73.42) --
	(211.53, 73.42) --
	(211.53, 72.97) --
	(211.54, 72.97) --
	(211.54, 72.62) --
	(211.54, 72.62) --
	(211.54, 72.35) --
	(211.54, 72.35) --
	(211.54, 72.08) --
	(211.55, 72.08) --
	(211.55, 71.99) --
	(211.55, 71.99) --
	(211.55, 71.72) --
	(211.56, 71.72) --
	(211.56, 71.18) --
	(211.59, 71.18) --
	(211.59, 70.91) --
	(211.60, 70.91) --
	(211.60, 70.56) --
	(211.60, 70.56) --
	(211.60, 70.02) --
	(211.61, 70.02) --
	(211.61, 69.66) --
	(211.62, 69.66) --
	(211.62, 69.30) --
	(211.63, 69.30) --
	(211.63, 68.76) --
	(211.64, 68.76) --
	(211.64, 68.14) --
	(211.65, 68.14) --
	(211.65, 67.69) --
	(211.66, 67.69) --
	(211.66, 67.06) --
	(211.71, 67.06) --
	(211.71, 64.47) --
	(211.74, 64.47) --
	(211.74, 63.66) --
	(211.78, 63.66) --
	(211.78, 62.41) --
	(230.84, 62.41) --
	(230.84, 62.23) --
	(230.85, 62.23) --
	(230.85, 62.14) --
	(230.88, 62.14) --
	(230.88, 62.05) --
	(230.88, 62.05) --
	(230.88, 61.96) --
	(230.89, 61.96) --
	(230.89, 61.69) --
	(230.90, 61.69) --
	(230.90, 61.60) --
	(230.91, 61.60) --
	(230.91, 61.51) --
	(230.92, 61.51) --
	(230.92, 61.42) --
	(230.97, 61.42) --
	(230.97, 61.33) --
	(230.98, 61.33) --
	(230.98, 61.24) --
	(231.14, 61.24) --
	(231.14, 61.15) --
	(231.26, 61.15) --
	(231.26, 61.06) --
	(231.30, 61.06) --
	(231.30, 60.97) --
	(231.32, 60.97) --
	(231.32, 60.88) --
	(231.32, 60.88) --
	(231.32, 60.79) --
	(231.47, 60.79) --
	(231.47, 60.70) --
	(231.73, 60.70) --
	(231.73, 60.61) --
	(231.84, 60.61) --
	(231.84, 60.53) --
	(231.94, 60.53) --
	(231.94, 60.44) --
	(232.65, 60.44) --
	(232.65, 60.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.23,142.74) --
	(175.37,142.74) --
	(175.37,142.65) --
	(175.54,142.65) --
	(175.54,142.47) --
	(175.59,142.47) --
	(175.59,142.38) --
	(175.63,142.38) --
	(175.63,142.11) --
	(175.66,142.11) --
	(175.66,142.02) --
	(175.76,142.02) --
	(175.76,141.93) --
	(175.85,141.93) --
	(175.85,141.84) --
	(175.93,141.84) --
	(175.93,141.75) --
	(176.09,141.75) --
	(176.09,141.04) --
	(176.16,141.04) --
	(176.16,140.86) --
	(176.36,140.86) --
	(176.36,140.68) --
	(176.45,140.68) --
	(176.45,140.50) --
	(176.52,140.50) --
	(176.52,140.05) --
	(176.58,140.05) --
	(176.58,139.78) --
	(176.67,139.78) --
	(176.67,139.60) --
	(176.93,139.60) --
	(176.93,139.33) --
	(177.14,139.33) --
	(177.14,139.07) --
	(177.29,139.07) --
	(177.29,138.98) --
	(177.38,138.98) --
	(177.38,138.80) --
	(177.48,138.80) --
	(177.48,138.62) --
	(177.56,138.62) --
	(177.56,138.53) --
	(177.61,138.53) --
	(177.61,138.44) --
	(177.71,138.44) --
	(177.71,138.35) --
	(177.83,138.35) --
	(177.83,137.90) --
	(177.95,137.90) --
	(177.95,137.81) --
	(178.04,137.81) --
	(178.04,137.27) --
	(178.26,137.27) --
	(178.26,137.19) --
	(178.33,137.19) --
	(178.33,137.10) --
	(178.50,137.10) --
	(178.50,135.48) --
	(178.89,135.48) --
	(178.89,135.21) --
	(179.01,135.21) --
	(179.01,132.98) --
	(179.06,132.98) --
	(179.06,132.80) --
	(179.12,132.80) --
	(179.12,132.62) --
	(179.14,132.62) --
	(179.14,132.53) --
	(179.25,132.53) --
	(179.25,132.35) --
	(179.29,132.35) --
	(179.29,132.08) --
	(179.40,132.08) --
	(179.40,131.99) --
	(179.44,131.99) --
	(179.44,131.54) --
	(179.54,131.54) --
	(179.54,131.36) --
	(179.58,131.36) --
	(179.58,131.27) --
	(179.79,131.27) --
	(179.79,131.18) --
	(179.88,131.18) --
	(179.88,130.11) --
	(180.21,130.11) --
	(180.21,129.93) --
	(180.29,129.93) --
	(180.29,129.57) --
	(180.35,129.57) --
	(180.35,129.48) --
	(180.40,129.48) --
	(180.40,129.30) --
	(180.45,129.30) --
	(180.45,127.96) --
	(180.78,127.96) --
	(180.78,126.17) --
	(180.82,126.17) --
	(180.82,125.90) --
	(180.85,125.90) --
	(180.85,125.18) --
	(180.93,125.18) --
	(180.93,124.92) --
	(180.98,124.92) --
	(180.98,124.65) --
	(181.03,124.65) --
	(181.03,124.56) --
	(181.12,124.56) --
	(181.12,124.11) --
	(181.21,124.11) --
	(181.21,124.02) --
	(190.09,124.02) --
	(190.09,123.93) --
	(190.09,123.93) --
	(190.09,121.51) --
	(190.09,121.51) --
	(190.09,120.44) --
	(190.09,120.44) --
	(190.09,119.72) --
	(190.10,119.72) --
	(190.10,118.74) --
	(190.10,118.74) --
	(190.10,118.56) --
	(190.10,118.56) --
	(190.10,118.38) --
	(190.10,118.38) --
	(190.10,116.41) --
	(190.11,116.41) --
	(190.11,116.14) --
	(190.11,116.14) --
	(190.11,114.35) --
	(190.11,114.35) --
	(190.11,111.93) --
	(193.10,111.93) --
	(193.10,111.84) --
	(193.10,111.84) --
	(193.10,111.66) --
	(193.11,111.66) --
	(193.11,111.57) --
	(193.11,111.57) --
	(193.11,111.12) --
	(193.11,111.12) --
	(193.11,110.86) --
	(193.11,110.86) --
	(193.11,110.50) --
	(193.11,110.50) --
	(193.11,110.05) --
	(193.12,110.05) --
	(193.12,109.96) --
	(193.12,109.96) --
	(193.12,109.87) --
	(193.12,109.87) --
	(193.12,109.78) --
	(193.12,109.78) --
	(193.12,108.08) --
	(193.13,108.08) --
	(193.13,107.99) --
	(193.13,107.99) --
	(193.13,107.81) --
	(193.13,107.81) --
	(193.13,107.45) --
	(193.13,107.45) --
	(193.13,107.36) --
	(193.13,107.36) --
	(193.13,107.00) --
	(193.13,107.00) --
	(193.13,106.92) --
	(193.14,106.92) --
	(193.14,106.83) --
	(193.14,106.83) --
	(193.14,106.20) --
	(193.14,106.20) --
	(193.14,106.11) --
	(193.14,106.11) --
	(193.14,105.66) --
	(193.15,105.66) --
	(193.15,105.30) --
	(193.15,105.30) --
	(193.15,103.60) --
	(193.15,103.60) --
	(193.15,103.33) --
	(193.15,103.33) --
	(193.15,102.89) --
	(193.16,102.89) --
	(193.16,102.62) --
	(193.16,102.62) --
	(193.16,102.53) --
	(193.16,102.53) --
	(193.16,102.44) --
	(193.17,102.44) --
	(193.17,102.08) --
	(193.17,102.08) --
	(193.17,101.99) --
	(193.18,101.99) --
	(193.18,101.90) --
	(193.18,101.90) --
	(193.18,101.45) --
	(193.18,101.45) --
	(193.18,101.00) --
	(193.18,101.00) --
	(193.18,100.38) --
	(193.18,100.38) --
	(193.18, 99.57) --
	(193.18, 99.57) --
	(193.18, 98.59) --
	(193.19, 98.59) --
	(193.19, 98.32) --
	(193.19, 98.32) --
	(193.19, 97.15) --
	(193.19, 97.15) --
	(193.19, 96.53) --
	(193.20, 96.53) --
	(193.20, 94.91) --
	(193.20, 94.91) --
	(193.20, 94.56) --
	(193.20, 94.56) --
	(193.20, 93.66) --
	(193.20, 93.66) --
	(193.20, 92.23) --
	(195.12, 92.23) --
	(195.12, 91.60) --
	(195.12, 91.60) --
	(195.12, 91.51) --
	(195.12, 91.51) --
	(195.12, 91.42) --
	(195.13, 91.42) --
	(195.13, 91.33) --
	(195.13, 91.33) --
	(195.13, 90.80) --
	(195.14, 90.80) --
	(195.14, 90.53) --
	(195.14, 90.53) --
	(195.14, 89.81) --
	(195.15, 89.81) --
	(195.15, 89.54) --
	(195.15, 89.54) --
	(195.15, 89.27) --
	(195.16, 89.27) --
	(195.16, 88.11) --
	(195.16, 88.11) --
	(195.16, 88.02) --
	(195.16, 88.02) --
	(195.16, 87.12) --
	(195.16, 87.12) --
	(195.16, 86.94) --
	(195.16, 86.94) --
	(195.16, 86.14) --
	(195.16, 86.14) --
	(195.16, 85.96) --
	(195.18, 85.96) --
	(195.18, 85.06) --
	(195.18, 85.06) --
	(195.18, 83.81) --
	(198.32, 83.81) --
	(198.32, 83.45) --
	(198.32, 83.45) --
	(198.32, 83.36) --
	(198.32, 83.36) --
	(198.32, 82.82) --
	(198.32, 82.82) --
	(198.32, 82.65) --
	(198.32, 82.65) --
	(198.32, 82.20) --
	(198.32, 82.20) --
	(198.32, 81.93) --
	(198.33, 81.93) --
	(198.33, 81.84) --
	(198.33, 81.84) --
	(198.33, 81.75) --
	(198.33, 81.75) --
	(198.33, 80.85) --
	(198.33, 80.85) --
	(198.33, 80.50) --
	(198.33, 80.50) --
	(198.33, 79.69) --
	(198.33, 79.69) --
	(198.33, 79.60) --
	(198.34, 79.60) --
	(198.34, 79.42) --
	(198.34, 79.42) --
	(198.34, 79.15) --
	(198.34, 79.15) --
	(198.34, 78.79) --
	(198.34, 78.79) --
	(198.34, 77.72) --
	(198.34, 77.72) --
	(198.34, 77.54) --
	(198.34, 77.54) --
	(198.34, 76.47) --
	(198.35, 76.47) --
	(198.35, 76.29) --
	(198.35, 76.29) --
	(198.35, 75.21) --
	(198.35, 75.21) --
	(198.35, 73.24) --
	(198.35, 73.24) --
	(198.35, 73.15) --
	(204.98, 73.15) --
	(204.98, 72.44) --
	(205.12, 72.44) --
	(205.12, 72.35) --
	(233.18, 72.35) --
	(233.18, 62.14) --
	(233.57, 62.14) --
	(233.57, 60.79) --
	(233.73, 60.79) --
	(233.73, 60.70) --
	(233.78, 60.70) --
	(233.78, 60.61) --
	(234.33, 60.61) --
	(234.33, 60.53) --
	(234.57, 60.53) --
	(234.57, 59.09);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.17,142.74) --
	(175.91,142.74) --
	(175.91,141.13) --
	(176.21,141.13) --
	(176.21,140.50) --
	(176.98,140.50) --
	(176.98,138.89) --
	(177.22,138.89) --
	(177.22,138.62) --
	(177.39,138.62) --
	(177.39,138.53) --
	(177.53,138.53) --
	(177.53,138.08) --
	(177.61,138.08) --
	(177.61,137.99) --
	(177.81,137.99) --
	(177.81,137.54) --
	(178.07,137.54) --
	(178.07,137.45) --
	(178.25,137.45) --
	(178.25,135.75) --
	(178.74,135.75) --
	(178.74,135.04) --
	(178.88,135.04) --
	(178.88,132.98) --
	(178.91,132.98) --
	(178.91,132.80) --
	(179.04,132.80) --
	(179.04,132.62) --
	(179.07,132.62) --
	(179.07,132.35) --
	(179.17,132.35) --
	(179.17,132.26) --
	(179.21,132.26) --
	(179.21,131.81) --
	(179.24,131.81) --
	(179.24,131.63) --
	(179.28,131.63) --
	(179.28,131.45) --
	(179.38,131.45) --
	(179.38,131.36) --
	(179.45,131.36) --
	(179.45,130.20) --
	(179.99,130.20) --
	(179.99,128.95) --
	(180.35,128.95) --
	(180.35,127.33) --
	(180.40,127.33) --
	(180.40,127.07) --
	(180.43,127.07) --
	(180.43,126.44) --
	(180.50,126.44) --
	(180.50,126.17) --
	(180.56,126.17) --
	(180.56,125.90) --
	(180.60,125.90) --
	(180.60,125.81) --
	(180.70,125.81) --
	(180.70,125.45) --
	(180.80,125.45) --
	(180.80,125.36) --
	(187.61,125.36) --
	(187.61,124.56) --
	(192.63,124.56) --
	(192.63,124.29) --
	(192.63,124.29) --
	(192.63,123.93) --
	(207.70,123.93) --
	(207.70,122.50) --
	(233.03,122.50) --
	(233.03,119.72) --
	(233.16,119.72) --
	(233.16,102.08) --
	(233.27,102.08) --
	(233.27,101.99) --
	(233.30,101.99) --
	(233.30,101.81) --
	(233.79,101.81) --
	(233.79,101.72) --
	(234.29,101.72) --
	(234.29,101.63) --
	(234.58,101.63) --
	(234.58, 99.12);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(176.64,142.74) --
	(176.64,139.60) --
	(177.27,139.60) --
	(177.27,138.80) --
	(177.77,138.80) --
	(177.77,137.99) --
	(178.71,137.99) --
	(178.71,135.84) --
	(179.64,135.84) --
	(179.64,132.62) --
	(179.82,132.62) --
	(179.82,132.53) --
	(179.95,132.53) --
	(179.95,131.99) --
	(180.26,131.99) --
	(180.26,130.65) --
	(180.33,130.65) --
	(180.33,130.56) --
	(180.37,130.56) --
	(180.37,130.47) --
	(180.42,130.47) --
	(180.42,130.29) --
	(180.49,130.29) --
	(180.49,129.04) --
	(180.74,129.04) --
	(180.74,127.42) --
	(180.79,127.42) --
	(180.79,127.15) --
	(180.82,127.15) --
	(180.82,126.53) --
	(181.01,126.53) --
	(181.01,125.99) --
	(181.06,125.99) --
	(181.06,125.45) --
	(233.07,125.45) --
	(233.07,106.92) --
	(233.95,106.92) --
	(233.95,104.59) --
	(234.50,104.59) --
	(234.50,101.99) --
	(234.89,101.99) --
	(234.89,101.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.09, 54.97) -- (232.97, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.03, 53.03) -- (231.03, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24, 55.57) -- (232.99, 58.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24, 58.32) -- (232.99, 55.57);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.28, 58.97) -- (234.03, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.28, 61.72) -- (234.03, 58.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71, 60.35) -- (234.59, 60.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65, 58.40) -- (232.65, 62.29);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (233.20, 57.72) --
	(235.94, 57.72) --
	(235.94, 60.47) --
	(233.20, 60.47) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (234.58, 99.12) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (234.89,103.95) --
	(236.74,100.74) --
	(233.04,100.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,142.74) -- (178.09,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.15,140.80) -- (176.15,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66,141.36) -- (176.40,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66,144.11) -- (176.40,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.71,141.36) -- (176.46,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.71,144.11) -- (176.46,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.14,142.74) -- (177.03,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.09,140.80) -- (175.09,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.86,141.36) --
	(176.60,141.36) --
	(176.60,144.11) --
	(173.86,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (175.17,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (174.90,144.87) --
	(176.75,141.67) --
	(173.05,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.61, 50.58) -- (156.61, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.81, 50.58) -- (165.81, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.20, 50.58) -- (171.20, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.01, 50.58) -- (175.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.98, 50.58) -- (177.98, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.40, 50.58) -- (180.40, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.44, 50.58) -- (182.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.22, 50.58) -- (184.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.78, 50.58) -- (185.78, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.18, 50.58) -- (187.18, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.38, 50.58) -- (196.38, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.76, 50.58) -- (201.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.58, 50.58) -- (205.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.54, 50.58) -- (208.54, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.96, 50.58) -- (210.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.01, 50.58) -- (213.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.78, 50.58) -- (214.78, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.35, 50.58) -- (216.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.75, 50.58) -- (217.75, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.95, 50.58) -- (226.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.33, 50.58) -- (232.33, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.15, 50.58) -- (236.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.11, 50.58) -- (239.11, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.53, 50.58) -- (241.53, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.58, 50.58) -- (243.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.35, 50.58) -- (245.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.92, 50.58) -- (246.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.31, 50.58) -- (248.31, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.52, 50.58) -- (257.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.90, 50.58) -- (262.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.72, 50.58) -- (266.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.68, 50.58) -- (269.68, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.10, 50.58) -- (272.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.15, 50.58) -- (274.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.92, 50.58) -- (275.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.48, 50.58) -- (277.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.88, 50.58) -- (278.88, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.08, 50.58) -- (288.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.47, 50.58) -- (293.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.28, 50.58) -- (297.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.25, 50.58) -- (300.25, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.67, 50.58) -- (302.67, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.71, 50.58) -- (304.71, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.49, 50.58) -- (306.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.05, 50.58) -- (308.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.45, 50.58) -- (309.45, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 49.26) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 71.65) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 94.04) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,116.43) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,138.82) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 52.02) --
	(169.70, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 74.41) --
	(169.70, 74.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 96.80) --
	(169.70, 96.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,119.18) --
	(169.70,119.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,141.57) --
	(169.70,141.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.18, 48.08) --
	(187.18, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.75, 48.08) --
	(217.75, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.31, 48.08) --
	(248.31, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 48.08) --
	(278.88, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (181.89, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (189.72, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (212.46, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (220.29, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (243.03, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (250.86, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (273.59, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.43, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 57.04) --
	(428.62, 57.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 82.85) --
	(428.62, 82.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,108.66) --
	(428.62,108.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,134.48) --
	(428.62,134.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.75, 50.58) --
	(311.75,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.05, 50.58) --
	(334.05,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.35, 50.58) --
	(356.35,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.65, 50.58) --
	(378.65,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.94, 50.58) --
	(400.94,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 50.58) --
	(423.24,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.81,142.74) --
	(317.85,142.74) --
	(317.85,142.48) --
	(320.75,142.48) --
	(320.75,142.22) --
	(323.88,142.22) --
	(323.88,141.96) --
	(324.62,141.96) --
	(324.62,141.71) --
	(325.11,141.71) --
	(325.11,141.19) --
	(325.30,141.19) --
	(325.30,140.67) --
	(325.40,140.67) --
	(325.40,138.61) --
	(325.53,138.61) --
	(325.53,138.35) --
	(326.44,138.35) --
	(326.44,137.83) --
	(328.01,137.83) --
	(328.01,137.32) --
	(328.03,137.32) --
	(328.03,136.80) --
	(328.43,136.80) --
	(328.43,134.48) --
	(328.68,134.48) --
	(328.68,134.22) --
	(329.35,134.22) --
	(329.35,133.96) --
	(329.57,133.96) --
	(329.57,133.70) --
	(330.01,133.70) --
	(330.01,129.06) --
	(331.59,129.06) --
	(331.59,128.80) --
	(332.34,128.80) --
	(332.34,127.51) --
	(332.47,127.51) --
	(332.47,126.48) --
	(332.84,126.48) --
	(332.84,126.22) --
	(332.96,126.22) --
	(332.96,125.70) --
	(333.18,125.70) --
	(333.18,125.18) --
	(333.30,125.18) --
	(333.30,124.67) --
	(333.46,124.67) --
	(333.46,124.15) --
	(333.76,124.15) --
	(333.76,119.51) --
	(334.56,119.51) --
	(334.56,116.92) --
	(335.66,116.92) --
	(335.66,114.34) --
	(336.03,114.34) --
	(336.03,114.08) --
	(336.50,114.08) --
	(336.50,113.83) --
	(337.72,113.83) --
	(337.72,113.31) --
	(337.99,113.31) --
	(337.99,110.47) --
	(339.38,110.47) --
	(339.38,110.21) --
	(341.71,110.21) --
	(341.71,107.89) --
	(342.39,107.89) --
	(342.39,107.37) --
	(342.85,107.37) --
	(342.85,107.12) --
	(343.45,107.12) --
	(343.45,106.86) --
	(343.97,106.86) --
	(343.97,106.34) --
	(344.81,106.34) --
	(344.81,105.82) --
	(344.91,105.82) --
	(344.91,105.57) --
	(345.11,105.57) --
	(345.11,105.05) --
	(345.23,105.05) --
	(345.23,104.53) --
	(346.05,104.53) --
	(346.05,104.28) --
	(346.14,104.28) --
	(346.14,102.47) --
	(346.35,102.47) --
	(346.35,102.21) --
	(346.78,102.21) --
	(346.78,101.69) --
	(346.87,101.69) --
	(346.87,101.44) --
	(347.11,101.44) --
	(347.11,100.92) --
	(347.32,100.92) --
	(347.32, 99.37) --
	(347.67, 99.37) --
	(347.67, 98.86) --
	(347.69, 98.86) --
	(347.69, 98.60) --
	(348.45, 98.60) --
	(348.45, 98.08) --
	(349.92, 98.08) --
	(349.92, 97.82) --
	(351.33, 97.82) --
	(351.33, 97.56) --
	(351.73, 97.56) --
	(351.73, 96.53) --
	(352.04, 96.53) --
	(352.04, 96.02) --
	(353.20, 96.02) --
	(353.20, 95.50) --
	(353.41, 95.50) --
	(353.41, 95.24) --
	(358.08, 95.24) --
	(358.08, 93.95) --
	(358.14, 93.95) --
	(358.14, 93.69) --
	(358.88, 93.69) --
	(358.88, 92.92) --
	(359.07, 92.92) --
	(359.07, 92.40) --
	(359.09, 92.40) --
	(359.09, 92.14) --
	(359.27, 92.14) --
	(359.27, 91.89) --
	(359.74, 91.89) --
	(359.74, 89.30) --
	(360.00, 89.30) --
	(360.00, 89.05) --
	(360.48, 89.05) --
	(360.48, 88.27) --
	(360.95, 88.27) --
	(360.95, 87.76) --
	(361.39, 87.76) --
	(361.39, 87.50) --
	(362.31, 87.50) --
	(362.31, 86.72) --
	(363.22, 86.72) --
	(363.22, 86.21) --
	(363.82, 86.21) --
	(363.82, 85.95) --
	(363.88, 85.95) --
	(363.88, 84.66) --
	(366.22, 84.66) --
	(366.22, 83.88) --
	(367.08, 83.88) --
	(367.08, 83.11) --
	(368.75, 83.11) --
	(368.75, 82.59) --
	(369.09, 82.59) --
	(369.09, 82.33) --
	(369.20, 82.33) --
	(369.20, 82.08) --
	(369.57, 82.08) --
	(369.57, 81.30) --
	(369.79, 81.30) --
	(369.79, 81.04) --
	(369.92, 81.04) --
	(369.92, 80.53) --
	(370.23, 80.53) --
	(370.23, 80.27) --
	(371.40, 80.27) --
	(371.40, 79.24) --
	(371.66, 79.24) --
	(371.66, 78.98) --
	(372.48, 78.98) --
	(372.48, 78.72) --
	(373.96, 78.72) --
	(373.96, 78.46) --
	(374.35, 78.46) --
	(374.35, 78.20) --
	(374.58, 78.20) --
	(374.58, 77.69) --
	(374.92, 77.69) --
	(374.92, 77.17) --
	(375.06, 77.17) --
	(375.06, 76.91) --
	(375.17, 76.91) --
	(375.17, 76.40) --
	(376.05, 76.40) --
	(376.05, 76.14) --
	(376.32, 76.14) --
	(376.32, 75.88) --
	(376.55, 75.88) --
	(376.55, 75.37) --
	(376.89, 75.37) --
	(376.89, 75.11) --
	(377.38, 75.11) --
	(377.38, 74.85) --
	(377.49, 74.85) --
	(377.49, 74.59) --
	(377.69, 74.59) --
	(377.69, 74.33) --
	(377.76, 74.33) --
	(377.76, 74.07) --
	(378.99, 74.07) --
	(378.99, 73.82) --
	(379.10, 73.82) --
	(379.10, 73.56) --
	(379.75, 73.56) --
	(379.75, 73.04) --
	(380.79, 73.04) --
	(380.79, 72.78) --
	(382.06, 72.78) --
	(382.06, 72.53) --
	(383.76, 72.53) --
	(383.76, 72.27) --
	(383.80, 72.27) --
	(383.80, 72.01) --
	(383.94, 72.01) --
	(383.94, 71.75) --
	(384.73, 71.75) --
	(384.73, 71.49) --
	(385.06, 71.49) --
	(385.06, 69.69) --
	(385.10, 69.69) --
	(385.10, 69.43) --
	(385.14, 69.43) --
	(385.14, 68.14) --
	(385.26, 68.14) --
	(385.26, 67.88) --
	(385.58, 67.88) --
	(385.58, 67.36) --
	(385.74, 67.36) --
	(385.74, 66.85) --
	(385.90, 66.85) --
	(385.90, 66.59) --
	(386.89, 66.59) --
	(386.89, 66.33) --
	(387.00, 66.33) --
	(387.00, 66.07) --
	(387.44, 66.07) --
	(387.44, 65.81) --
	(387.79, 65.81) --
	(387.79, 65.56) --
	(388.46, 65.56) --
	(388.46, 65.30) --
	(388.67, 65.30) --
	(388.67, 65.04) --
	(389.66, 65.04) --
	(389.66, 64.78) --
	(390.53, 64.78) --
	(390.53, 64.27) --
	(391.40, 64.27) --
	(391.40, 63.75) --
	(391.65, 63.75) --
	(391.65, 63.49) --
	(392.43, 63.49) --
	(392.43, 63.23) --
	(392.72, 63.23) --
	(392.72, 62.97) --
	(393.36, 62.97) --
	(393.36, 62.72) --
	(393.90, 62.72) --
	(393.90, 62.46) --
	(394.08, 62.46) --
	(394.08, 62.20) --
	(397.01, 62.20) --
	(397.01, 61.94) --
	(397.06, 61.94) --
	(397.06, 61.68) --
	(399.12, 61.68) --
	(399.12, 59.62) --
	(399.31, 59.62) --
	(399.31, 59.10) --
	(400.00, 59.10) --
	(400.00, 58.59) --
	(400.72, 58.59) --
	(400.72, 58.33) --
	(402.76, 58.33) --
	(402.76, 58.07) --
	(403.42, 58.07) --
	(403.42, 57.30) --
	(403.69, 57.30) --
	(403.69, 56.01) --
	(408.57, 56.01) --
	(408.57, 55.75) --
	(410.72, 55.75) --
	(410.72, 55.23) --
	(422.38, 55.23) --
	(422.38, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.81,142.74) --
	(321.24,142.74) --
	(321.24,141.96) --
	(326.33,141.96) --
	(326.33,141.45) --
	(327.23,141.45) --
	(327.23,140.16) --
	(331.73,140.16) --
	(331.73,132.67) --
	(332.15,132.67) --
	(332.15,131.12) --
	(333.67,131.12) --
	(333.67,130.35) --
	(334.45,130.35) --
	(334.45,125.44) --
	(334.62,125.44) --
	(334.62,123.89) --
	(335.82,123.89) --
	(335.82,120.02) --
	(336.27,120.02) --
	(336.27,119.51) --
	(336.41,119.51) --
	(336.41,118.99) --
	(337.13,118.99) --
	(337.13,116.15) --
	(339.13,116.15) --
	(339.13,115.12) --
	(341.03,115.12) --
	(341.03,111.76) --
	(341.68,111.76) --
	(341.68,109.18) --
	(344.21,109.18) --
	(344.21,108.15) --
	(344.76,108.15) --
	(344.76,107.37) --
	(345.56,107.37) --
	(345.56,106.86) --
	(346.62,106.86) --
	(346.62,106.60) --
	(346.93,106.60) --
	(346.93,105.31) --
	(347.21,105.31) --
	(347.21,104.28) --
	(349.16,104.28) --
	(349.16,103.76) --
	(352.62,103.76) --
	(352.62,102.99) --
	(358.52,102.99) --
	(358.52,102.73) --
	(359.22,102.73) --
	(359.22,102.47) --
	(360.01,102.47) --
	(360.01,101.69) --
	(360.14,101.69) --
	(360.14,100.92) --
	(360.19,100.92) --
	(360.19,100.66) --
	(360.32,100.66) --
	(360.32,100.15) --
	(361.15,100.15) --
	(361.15, 99.11) --
	(362.57, 99.11) --
	(362.57, 97.56) --
	(362.74, 97.56) --
	(362.74, 96.79) --
	(364.32, 96.79) --
	(364.32, 96.02) --
	(365.74, 96.02) --
	(365.74, 95.76) --
	(366.18, 95.76) --
	(366.18, 94.98) --
	(366.67, 94.98) --
	(366.67, 93.18) --
	(367.95, 93.18) --
	(367.95, 91.37) --
	(369.51, 91.37) --
	(369.51, 90.34) --
	(370.23, 90.34) --
	(370.23, 90.08) --
	(372.31, 90.08) --
	(372.31, 89.82) --
	(373.91, 89.82) --
	(373.91, 89.56) --
	(374.09, 89.56) --
	(374.09, 89.30) --
	(375.15, 89.30) --
	(375.15, 88.79) --
	(375.17, 88.79) --
	(375.17, 88.53) --
	(376.72, 88.53) --
	(376.72, 88.01) --
	(377.09, 88.01) --
	(377.09, 87.50) --
	(377.66, 87.50) --
	(377.66, 87.24) --
	(378.63, 87.24) --
	(378.63, 86.98) --
	(378.64, 86.98) --
	(378.64, 86.72) --
	(378.84, 86.72) --
	(378.84, 86.46) --
	(380.31, 86.46) --
	(380.31, 86.21) --
	(380.61, 86.21) --
	(380.61, 85.95) --
	(382.15, 85.95) --
	(382.15, 85.69) --
	(383.31, 85.69) --
	(383.31, 85.17) --
	(383.41, 85.17) --
	(383.41, 84.92) --
	(384.14, 84.92) --
	(384.14, 84.66) --
	(384.43, 84.66) --
	(384.43, 84.40) --
	(384.66, 84.40) --
	(384.66, 82.85) --
	(385.24, 82.85) --
	(385.24, 82.59) --
	(386.15, 82.59) --
	(386.15, 81.56) --
	(386.25, 81.56) --
	(386.25, 81.30) --
	(386.38, 81.30) --
	(386.38, 81.04) --
	(386.72, 81.04) --
	(386.72, 80.53) --
	(388.46, 80.53) --
	(388.46, 80.27) --
	(388.82, 80.27) --
	(388.82, 80.01) --
	(388.86, 80.01) --
	(388.86, 79.24) --
	(390.25, 79.24) --
	(390.25, 77.95) --
	(391.32, 77.95) --
	(391.32, 77.17) --
	(392.07, 77.17) --
	(392.07, 76.91) --
	(393.25, 76.91) --
	(393.25, 76.66) --
	(393.74, 76.66) --
	(393.74, 76.40) --
	(398.13, 76.40) --
	(398.13, 74.85) --
	(399.61, 74.85) --
	(399.61, 72.53) --
	(400.22, 72.53) --
	(400.22, 72.27) --
	(407.15, 72.27) --
	(407.15, 72.01) --
	(410.14, 72.01) --
	(410.14, 71.75) --
	(410.64, 71.75) --
	(410.64, 71.49) --
	(412.28, 71.49) --
	(412.28, 71.23) --
	(414.02, 71.23) --
	(414.02, 70.98);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.84,142.74) --
	(326.83,142.74) --
	(326.83,140.93) --
	(331.69,140.93) --
	(331.69,133.44) --
	(332.48,133.44) --
	(332.48,131.90) --
	(333.60,131.90) --
	(333.60,127.25) --
	(334.81,127.25) --
	(334.81,122.35) --
	(337.37,122.35) --
	(337.37,118.99) --
	(342.36,118.99) --
	(342.36,115.38) --
	(342.73,115.38) --
	(342.73,114.60) --
	(345.46,114.60) --
	(345.46,113.05) --
	(349.03,113.05) --
	(349.03,111.25) --
	(358.73,111.25) --
	(358.73,110.99) --
	(359.11,110.99) --
	(359.11,109.95) --
	(359.39,109.95) --
	(359.39,109.70) --
	(360.01,109.70) --
	(360.01,108.41) --
	(361.02,108.41) --
	(361.02,107.89) --
	(361.04,107.89) --
	(361.04,106.60) --
	(364.61,106.60) --
	(364.61,105.57) --
	(366.54,105.57) --
	(366.54,104.53) --
	(369.45,104.53) --
	(369.45,103.76) --
	(370.85,103.76) --
	(370.85,103.50) --
	(370.95,103.50) --
	(370.95,101.95) --
	(372.57,101.95) --
	(372.57,101.69) --
	(374.60,101.69) --
	(374.60,101.44) --
	(374.65,101.44) --
	(374.65,101.18) --
	(375.00,101.18) --
	(375.00, 98.60) --
	(375.48, 98.60) --
	(375.48, 98.34) --
	(375.71, 98.34) --
	(375.71, 98.08) --
	(376.78, 98.08) --
	(376.78, 97.56) --
	(376.97, 97.56) --
	(376.97, 97.31) --
	(378.48, 97.31) --
	(378.48, 97.05) --
	(378.90, 97.05) --
	(378.90, 96.79) --
	(378.91, 96.79) --
	(378.91, 96.27) --
	(379.50, 96.27) --
	(379.50, 96.02) --
	(379.68, 96.02) --
	(379.68, 95.76) --
	(379.76, 95.76) --
	(379.76, 95.50) --
	(381.10, 95.50) --
	(381.10, 95.24) --
	(381.69, 95.24) --
	(381.69, 94.98) --
	(381.74, 94.98) --
	(381.74, 94.72) --
	(382.80, 94.72) --
	(382.80, 94.21) --
	(383.13, 94.21) --
	(383.13, 93.95) --
	(384.08, 93.95) --
	(384.08, 93.43) --
	(384.23, 93.43) --
	(384.23, 93.18) --
	(384.40, 93.18) --
	(384.40, 92.92) --
	(384.43, 92.92) --
	(384.43, 92.66) --
	(384.79, 92.66) --
	(384.79, 91.37) --
	(384.85, 91.37) --
	(384.85, 91.11) --
	(386.04, 91.11) --
	(386.04, 90.08) --
	(387.30, 90.08) --
	(387.30, 89.82) --
	(389.30, 89.82) --
	(389.30, 89.30) --
	(392.34, 89.30) --
	(392.34, 89.05) --
	(392.85, 89.05) --
	(392.85, 88.53) --
	(393.28, 88.53) --
	(393.28, 88.27) --
	(396.08, 88.27) --
	(396.08, 88.01) --
	(399.66, 88.01) --
	(399.66, 87.76) --
	(405.68, 87.76) --
	(405.68, 87.50) --
	(406.66, 87.50) --
	(406.66, 83.37) --
	(409.98, 83.37) --
	(409.98, 82.85) --
	(412.90, 82.85) --
	(412.90, 82.59) --
	(413.98, 82.59) --
	(413.98, 79.50) --
	(417.31, 79.50) --
	(417.31, 79.24);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.85,142.74) --
	(317.85,142.74) --
	(317.85,142.48) --
	(320.72,142.48) --
	(320.72,142.22) --
	(323.82,142.22) --
	(323.82,141.96) --
	(324.56,141.96) --
	(324.56,141.71) --
	(325.05,141.71) --
	(325.05,139.64) --
	(325.17,139.64) --
	(325.17,139.12) --
	(325.26,139.12) --
	(325.26,138.61) --
	(325.51,138.61) --
	(325.51,138.35) --
	(326.45,138.35) --
	(326.45,137.83) --
	(327.96,137.83) --
	(327.96,135.25) --
	(328.01,135.25) --
	(328.01,134.99) --
	(328.03,134.99) --
	(328.03,134.48) --
	(328.52,134.48) --
	(328.52,134.22) --
	(329.19,134.22) --
	(329.19,133.96) --
	(329.58,133.96) --
	(329.58,129.31) --
	(329.59,129.31) --
	(329.59,129.06) --
	(331.17,129.06) --
	(331.17,128.80) --
	(332.11,128.80) --
	(332.11,127.51) --
	(332.46,127.51) --
	(332.46,127.25) --
	(332.48,127.25) --
	(332.48,126.48) --
	(332.53,126.48) --
	(332.53,126.22) --
	(332.94,126.22) --
	(332.94,125.70) --
	(332.95,125.70) --
	(332.95,125.44) --
	(332.98,125.44) --
	(332.98,124.67) --
	(333.47,124.67) --
	(333.47,124.15) --
	(333.55,124.15) --
	(333.55,119.51) --
	(334.30,119.51) --
	(334.30,116.92) --
	(335.30,116.92) --
	(335.30,114.34) --
	(335.87,114.34) --
	(335.87,114.08) --
	(336.15,114.08) --
	(336.15,113.83) --
	(337.59,113.83) --
	(337.59,113.31) --
	(337.86,113.31) --
	(337.86,110.47) --
	(339.23,110.47) --
	(339.23,110.21) --
	(341.57,110.21) --
	(341.57,107.89) --
	(342.06,107.89) --
	(342.06,107.37) --
	(343.32,107.37) --
	(343.32,107.12) --
	(343.39,107.12) --
	(343.39,106.86) --
	(344.46,106.86) --
	(344.46,106.34) --
	(344.78,106.34) --
	(344.78,105.82) --
	(344.94,105.82) --
	(344.94,105.31) --
	(345.04,105.31) --
	(345.04,105.05) --
	(345.35,105.05) --
	(345.35,104.53) --
	(345.74,104.53) --
	(345.74,104.28) --
	(345.88,104.28) --
	(345.88,102.47) --
	(346.39,102.47) --
	(346.39,102.21) --
	(346.53,102.21) --
	(346.53,101.69) --
	(346.53,101.69) --
	(346.53,101.44) --
	(347.08,101.44) --
	(347.08, 99.89) --
	(347.13, 99.89) --
	(347.13, 99.37) --
	(347.33, 99.37) --
	(347.33, 98.86) --
	(347.71, 98.86) --
	(347.71, 98.60) --
	(348.60, 98.60) --
	(348.60, 98.08) --
	(349.59, 98.08) --
	(349.59, 97.82) --
	(351.00, 97.82) --
	(351.00, 97.56) --
	(351.40, 97.56) --
	(351.40, 96.53) --
	(351.71, 96.53) --
	(351.71, 96.02) --
	(353.11, 96.02) --
	(353.11, 95.50) --
	(353.55, 95.50) --
	(353.55, 95.24) --
	(358.18, 95.24) --
	(358.18, 93.95) --
	(358.26, 93.95) --
	(358.26, 93.69) --
	(359.01, 93.69) --
	(359.01, 92.92) --
	(359.20, 92.92) --
	(359.20, 92.40) --
	(359.22, 92.40) --
	(359.22, 92.14) --
	(359.29, 92.14) --
	(359.29, 91.89) --
	(359.90, 91.89) --
	(359.90, 89.05) --
	(360.66, 89.05) --
	(360.66, 88.27) --
	(360.66, 88.27) --
	(360.66, 87.76) --
	(361.59, 87.76) --
	(361.59, 87.50) --
	(362.47, 87.50) --
	(362.47, 86.72) --
	(363.43, 86.72) --
	(363.43, 86.21) --
	(363.59, 86.21) --
	(363.59, 85.95) --
	(363.84, 85.95) --
	(363.84, 84.66) --
	(366.01, 84.66) --
	(366.01, 83.88) --
	(366.89, 83.88) --
	(366.89, 83.11) --
	(368.55, 83.11) --
	(368.55, 82.85) --
	(368.72, 82.85) --
	(368.72, 82.59) --
	(369.30, 82.59) --
	(369.30, 82.08) --
	(369.78, 82.08) --
	(369.78, 81.30) --
	(369.95, 81.30) --
	(369.95, 81.04) --
	(370.14, 81.04) --
	(370.14, 80.53) --
	(370.44, 80.53) --
	(370.44, 80.27) --
	(371.62, 80.27) --
	(371.62, 79.24) --
	(373.36, 79.24) --
	(373.36, 78.98) --
	(373.98, 78.98) --
	(373.98, 78.72) --
	(374.55, 78.72) --
	(374.55, 78.46) --
	(374.77, 78.46) --
	(374.77, 77.95) --
	(375.07, 77.95) --
	(375.07, 77.69) --
	(375.10, 77.69) --
	(375.10, 77.17) --
	(375.34, 77.17) --
	(375.34, 76.66) --
	(375.91, 76.66) --
	(375.91, 76.40) --
	(376.18, 76.40) --
	(376.18, 76.14) --
	(376.57, 76.14) --
	(376.57, 75.88) --
	(376.64, 75.88) --
	(376.64, 75.62) --
	(377.19, 75.62) --
	(377.19, 75.37) --
	(377.57, 75.37) --
	(377.57, 75.11) --
	(377.64, 75.11) --
	(377.64, 74.85) --
	(377.70, 74.85) --
	(377.70, 74.59) --
	(379.53, 74.59) --
	(379.53, 74.33) --
	(384.56, 74.33) --
	(384.56, 74.07) --
	(384.88, 74.07) --
	(384.88, 72.27) --
	(385.04, 72.27) --
	(385.04, 70.72) --
	(385.20, 70.72) --
	(385.20, 70.46) --
	(385.48, 70.46) --
	(385.48, 69.94) --
	(385.63, 69.94) --
	(385.63, 69.43) --
	(386.02, 69.43) --
	(386.02, 69.17) --
	(387.32, 69.17) --
	(387.32, 66.07) --
	(387.89, 66.07) --
	(387.89, 65.81) --
	(387.96, 65.81) --
	(387.96, 65.56) --
	(388.39, 65.56) --
	(388.39, 65.30) --
	(388.57, 65.30) --
	(388.57, 65.04) --
	(389.01, 65.04) --
	(389.01, 64.78) --
	(389.39, 64.78) --
	(389.39, 64.52) --
	(389.81, 64.52) --
	(389.81, 64.27) --
	(390.68, 64.27) --
	(390.68, 63.75) --
	(391.56, 63.75) --
	(391.56, 63.49) --
	(392.25, 63.49) --
	(392.25, 63.23) --
	(392.60, 63.23) --
	(392.60, 62.97) --
	(393.00, 62.97) --
	(393.00, 62.72) --
	(393.48, 62.72) --
	(393.48, 62.46) --
	(393.81, 62.46) --
	(393.81, 62.20) --
	(396.20, 62.20) --
	(396.20, 61.94) --
	(396.89, 61.94) --
	(396.89, 61.68) --
	(398.91, 61.68) --
	(398.91, 59.62) --
	(399.10, 59.62) --
	(399.10, 59.36) --
	(399.80, 59.36) --
	(399.80, 58.84) --
	(399.95, 58.84) --
	(399.95, 58.59) --
	(402.68, 58.59) --
	(402.68, 58.33) --
	(403.35, 58.33) --
	(403.35, 57.30) --
	(403.62, 57.30) --
	(403.62, 56.26) --
	(407.68, 56.26) --
	(407.68, 56.01) --
	(409.94, 56.01) --
	(409.94, 55.75) --
	(410.51, 55.75) --
	(410.51, 55.49) --
	(414.59, 55.49) --
	(414.59, 55.23);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.79,142.74) --
	(321.27,142.74) --
	(321.27,141.71) --
	(324.95,141.71) --
	(324.95,139.64) --
	(325.02,139.64) --
	(325.02,139.12) --
	(328.22,139.12) --
	(328.22,136.54) --
	(328.63,136.54) --
	(328.63,136.03) --
	(329.27,136.03) --
	(329.27,135.77) --
	(330.23,135.77) --
	(330.23,132.93) --
	(331.50,132.93) --
	(331.50,131.64) --
	(331.87,131.64) --
	(331.87,131.38) --
	(332.39,131.38) --
	(332.39,130.86) --
	(332.88,130.86) --
	(332.88,130.35) --
	(333.84,130.35) --
	(333.84,127.51) --
	(334.30,127.51) --
	(334.30,126.99) --
	(335.22,126.99) --
	(335.22,124.15) --
	(336.06,124.15) --
	(336.06,123.89) --
	(337.15,123.89) --
	(337.15,123.38) --
	(337.43,123.38) --
	(337.43,120.28) --
	(340.68,120.28) --
	(340.68,120.02) --
	(341.21,120.02) --
	(341.21,119.25) --
	(341.28,119.25) --
	(341.28,116.92) --
	(343.58,116.92) --
	(343.58,116.15) --
	(344.17,116.15) --
	(344.17,115.38) --
	(344.82,115.38) --
	(344.82,114.86) --
	(345.22,114.86) --
	(345.22,114.08) --
	(345.79,114.08) --
	(345.79,112.02) --
	(346.34,112.02) --
	(346.34,111.76) --
	(346.45,111.76) --
	(346.45,110.99) --
	(346.91,110.99) --
	(346.91,110.47) --
	(347.02,110.47) --
	(347.02,108.92) --
	(347.08,108.92) --
	(347.08,108.15) --
	(348.04,108.15) --
	(348.04,107.89) --
	(348.73,107.89) --
	(348.73,107.63) --
	(349.28,107.63) --
	(349.28,107.37) --
	(350.01,107.37) --
	(350.01,107.12) --
	(350.75,107.12) --
	(350.75,106.86) --
	(351.19,106.86) --
	(351.19,105.82) --
	(351.52,105.82) --
	(351.52,105.31) --
	(353.26,105.31) --
	(353.26,104.79) --
	(353.61,104.79) --
	(353.61,104.53) --
	(358.61,104.53) --
	(358.61,104.28) --
	(359.19,104.28) --
	(359.19,104.02) --
	(359.24,104.02) --
	(359.24,103.50) --
	(359.31,103.50) --
	(359.31,103.24) --
	(359.73,103.24) --
	(359.73,100.40) --
	(362.32,100.40) --
	(362.32, 99.63) --
	(363.72, 99.63) --
	(363.72, 98.34) --
	(363.77, 98.34) --
	(363.77, 97.05) --
	(363.84, 97.05) --
	(363.84, 94.47) --
	(364.31, 94.47) --
	(364.31, 93.95) --
	(365.31, 93.95) --
	(365.31, 93.18) --
	(365.39, 93.18) --
	(365.39, 92.92) --
	(366.89, 92.92) --
	(366.89, 92.14) --
	(366.90, 92.14) --
	(366.90, 91.63) --
	(367.15, 91.63) --
	(367.15, 91.37) --
	(367.65, 91.37) --
	(367.65, 90.59) --
	(368.27, 90.59) --
	(368.27, 89.82) --
	(368.52, 89.82) --
	(368.52, 89.56) --
	(370.23, 89.56) --
	(370.23, 88.53) --
	(370.44, 88.53) --
	(370.44, 88.27) --
	(371.27, 88.27) --
	(371.27, 87.50) --
	(372.79, 87.50) --
	(372.79, 86.98) --
	(372.89, 86.98) --
	(372.89, 86.46) --
	(372.94, 86.46) --
	(372.94, 84.40) --
	(374.01, 84.40) --
	(374.01, 84.14) --
	(374.49, 84.14) --
	(374.49, 83.88) --
	(375.24, 83.88) --
	(375.24, 83.63) --
	(375.82, 83.63) --
	(375.82, 83.11) --
	(377.28, 83.11) --
	(377.28, 82.59) --
	(380.00, 82.59) --
	(380.00, 82.33) --
	(380.81, 82.33) --
	(380.81, 81.82) --
	(385.22, 81.82) --
	(385.22, 81.56) --
	(387.36, 81.56) --
	(387.36, 78.20) --
	(387.80, 78.20) --
	(387.80, 77.95) --
	(387.87, 77.95) --
	(387.87, 77.69) --
	(388.48, 77.69) --
	(388.48, 77.43) --
	(388.85, 77.43) --
	(388.85, 76.40) --
	(389.10, 76.40) --
	(389.10, 76.14) --
	(390.19, 76.14) --
	(390.19, 75.62) --
	(390.82, 75.62) --
	(390.82, 75.11) --
	(391.32, 75.11) --
	(391.32, 74.85) --
	(391.86, 74.85) --
	(391.86, 74.59) --
	(392.17, 74.59) --
	(392.17, 74.33) --
	(393.11, 74.33) --
	(393.11, 72.53) --
	(393.34, 72.53) --
	(393.34, 72.01) --
	(393.41, 72.01) --
	(393.41, 71.49) --
	(393.71, 71.49) --
	(393.71, 71.23) --
	(396.05, 71.23) --
	(396.05, 70.98) --
	(397.50, 70.98) --
	(397.50, 70.72) --
	(399.00, 70.72) --
	(399.00, 68.65) --
	(399.19, 68.65) --
	(399.19, 68.14) --
	(399.89, 68.14) --
	(399.89, 67.62) --
	(400.59, 67.62) --
	(400.59, 67.36) --
	(402.81, 67.36) --
	(402.81, 66.33) --
	(403.10, 66.33) --
	(403.10, 65.04) --
	(406.07, 65.04) --
	(406.07, 64.78) --
	(407.71, 64.78) --
	(407.71, 64.52) --
	(410.54, 64.52) --
	(410.54, 64.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.70,142.74) --
	(324.94,142.74) --
	(324.94,140.93) --
	(325.17,140.93) --
	(325.17,140.16) --
	(328.10,140.16) --
	(328.10,137.57) --
	(330.49,137.57) --
	(330.49,134.74) --
	(335.21,134.74) --
	(335.21,134.22) --
	(335.66,134.22) --
	(335.66,129.83) --
	(336.23,129.83) --
	(336.23,129.31) --
	(336.79,129.31) --
	(336.79,126.22) --
	(338.42,126.22) --
	(338.42,125.44) --
	(340.39,125.44) --
	(340.39,125.18) --
	(341.41,125.18) --
	(341.41,122.60) --
	(342.16,122.60) --
	(342.16,122.09) --
	(342.54,122.09) --
	(342.54,121.83) --
	(343.19,121.83) --
	(343.19,121.05) --
	(345.36,121.05) --
	(345.36,120.54) --
	(345.70,120.54) --
	(345.70,118.22) --
	(346.35,118.22) --
	(346.35,117.44) --
	(346.79,117.44) --
	(346.79,116.67) --
	(346.92,116.67) --
	(346.92,114.86) --
	(349.10,114.86) --
	(349.10,114.60) --
	(349.61,114.60) --
	(349.61,113.57) --
	(350.00,113.57) --
	(350.00,112.79) --
	(354.93,112.79) --
	(354.93,111.50) --
	(355.75,111.50) --
	(355.75,110.73) --
	(359.28,110.73) --
	(359.28,110.21) --
	(359.78,110.21) --
	(359.78,107.37) --
	(362.34,107.37) --
	(362.34,106.60) --
	(362.97,106.60) --
	(362.97,105.82) --
	(363.46,105.82) --
	(363.46,104.02) --
	(365.95,104.02) --
	(365.95,102.47) --
	(366.15,102.47) --
	(366.15, 97.82) --
	(366.74, 97.82) --
	(366.74, 97.56) --
	(367.10, 97.56) --
	(367.10, 97.31) --
	(367.49, 97.31) --
	(367.49, 96.53) --
	(368.10, 96.53) --
	(368.10, 95.50) --
	(368.49, 95.50) --
	(368.49, 95.24) --
	(372.29, 95.24) --
	(372.29, 94.72) --
	(372.70, 94.72) --
	(372.70, 94.21) --
	(372.88, 94.21) --
	(372.88, 93.43) --
	(374.18, 93.43) --
	(374.18, 93.18) --
	(376.43, 93.18) --
	(376.43, 92.66) --
	(378.30, 92.66) --
	(378.30, 92.14) --
	(378.72, 92.14) --
	(378.72, 91.89) --
	(379.02, 91.89) --
	(379.02, 91.37) --
	(380.63, 91.37) --
	(380.63, 91.11) --
	(383.52, 91.11) --
	(383.52, 90.34) --
	(383.69, 90.34) --
	(383.69, 89.56) --
	(384.18, 89.56) --
	(384.18, 89.30) --
	(384.33, 89.30) --
	(384.33, 89.05) --
	(384.33, 89.05) --
	(384.33, 88.53) --
	(384.37, 88.53) --
	(384.37, 85.69) --
	(385.11, 85.69) --
	(385.11, 85.43) --
	(385.15, 85.43) --
	(385.15, 84.92) --
	(385.52, 84.92) --
	(385.52, 84.66) --
	(386.13, 84.66) --
	(386.13, 84.40) --
	(387.50, 84.40) --
	(387.50, 83.88) --
	(389.74, 83.88) --
	(389.74, 82.85) --
	(390.36, 82.85) --
	(390.36, 82.33) --
	(391.07, 82.33) --
	(391.07, 82.08) --
	(391.57, 82.08) --
	(391.57, 78.72) --
	(392.25, 78.72) --
	(392.25, 77.95) --
	(392.57, 77.95) --
	(392.57, 77.69) --
	(392.77, 77.69) --
	(392.77, 76.14) --
	(393.15, 76.14) --
	(393.15, 75.88) --
	(393.24, 75.88) --
	(393.24, 75.37) --
	(393.28, 75.37) --
	(393.28, 74.85) --
	(395.80, 74.85) --
	(395.80, 74.33) --
	(402.26, 74.33) --
	(402.26, 74.07) --
	(402.83, 74.07) --
	(402.83, 73.04) --
	(404.61, 73.04) --
	(404.61, 72.78) --
	(405.55, 72.78) --
	(405.55, 72.53) --
	(409.46, 72.53) --
	(409.46, 72.01) --
	(412.15, 72.01) --
	(412.15, 69.43) --
	(412.25, 69.43) --
	(412.25, 68.65) --
	(412.40, 68.65) --
	(412.40, 68.40) --
	(413.21, 68.40) --
	(413.21, 68.14) --
	(413.25, 68.14) --
	(413.25, 67.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.44, 54.97) -- (424.32, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38, 53.03) -- (422.38, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.64, 69.60) -- (415.39, 72.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.64, 72.35) -- (415.39, 69.60);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.94, 77.86) -- (418.68, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.94, 80.61) -- (418.68, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.37, 79.24) -- (419.25, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.31, 77.30) -- (417.31, 81.18);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (413.21, 53.86) --
	(415.96, 53.86) --
	(415.96, 56.60) --
	(413.21, 56.60) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (410.54, 64.01) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (413.25, 69.76) --
	(415.10, 66.55) --
	(411.40, 66.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.87,142.74) -- (317.75,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.81,140.80) -- (315.81,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.43,141.36) -- (317.18,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.43,144.11) -- (317.18,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.47,141.36) -- (317.21,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.47,144.11) -- (317.21,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.90,142.74) -- (317.78,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.84,140.80) -- (315.84,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (314.48,141.36) --
	(317.22,141.36) --
	(317.22,144.11) --
	(314.48,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (315.79,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (315.70,144.87) --
	(317.55,141.67) --
	(313.86,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.45, 50.58) -- (289.45, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.16, 50.58) -- (296.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.09, 50.58) -- (300.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.88, 50.58) -- (302.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.04, 50.58) -- (305.04, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.80, 50.58) -- (306.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.30, 50.58) -- (308.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.59, 50.58) -- (309.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.73, 50.58) -- (310.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.75, 50.58) -- (311.75, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.46, 50.58) -- (318.46, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.39, 50.58) -- (322.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.17, 50.58) -- (325.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.34, 50.58) -- (327.34, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.10, 50.58) -- (329.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.59, 50.58) -- (330.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.89, 50.58) -- (331.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.03, 50.58) -- (333.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.05, 50.58) -- (334.05, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.76, 50.58) -- (340.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.69, 50.58) -- (344.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.47, 50.58) -- (347.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.63, 50.58) -- (349.63, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.40, 50.58) -- (351.40, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.89, 50.58) -- (352.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.19, 50.58) -- (354.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.33, 50.58) -- (355.33, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.35, 50.58) -- (356.35, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.06, 50.58) -- (363.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.99, 50.58) -- (366.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.77, 50.58) -- (369.77, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.93, 50.58) -- (371.93, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.70, 50.58) -- (373.70, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.19, 50.58) -- (375.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.48, 50.58) -- (376.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.63, 50.58) -- (377.63, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.65, 50.58) -- (378.65, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.36, 50.58) -- (385.36, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.28, 50.58) -- (389.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.07, 50.58) -- (392.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.23, 50.58) -- (394.23, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.00, 50.58) -- (396.00, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.49, 50.58) -- (397.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.78, 50.58) -- (398.78, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.92, 50.58) -- (399.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.94, 50.58) -- (400.94, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.66, 50.58) -- (407.66, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (411.58, 50.58) -- (411.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.37, 50.58) -- (414.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.53, 50.58) -- (416.53, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.30, 50.58) -- (418.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.79, 50.58) -- (419.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.08, 50.58) -- (421.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.22, 50.58) -- (422.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.24, 50.58) -- (423.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.96, 50.58) -- (429.96, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.33, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(310.33,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 54.28) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 80.10) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,105.91) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,131.72) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 57.04) --
	(310.33, 57.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 82.85) --
	(310.33, 82.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,108.66) --
	(310.33,108.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,134.48) --
	(310.33,134.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.75, 48.08) --
	(311.75, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.05, 48.08) --
	(334.05, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.35, 48.08) --
	(356.35, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.65, 48.08) --
	(378.65, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.94, 48.08) --
	(400.94, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 48.08) --
	(423.24, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.55, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (313.38, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (327.85, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (335.68, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (351.06, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (358.89, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (373.36, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (381.19, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (395.66, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (403.49, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (417.96, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (425.79, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (144.31, 10.42) -- (150.09, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.26, 10.42) -- (149.14, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,  8.48) -- (147.20, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.26, 10.42) -- (149.14, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,  8.48) -- (147.20, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (165.45, 10.42) -- (171.24, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97,  9.05) -- (169.72, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 11.79) -- (169.72,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97,  9.05) -- (169.72, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 11.79) -- (169.72,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (186.60, 10.42) -- (192.38, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11,  9.05) -- (190.86, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 11.79) -- (190.86,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.55, 10.42) -- (191.43, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,  8.48) -- (189.49, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11,  9.05) -- (190.86, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 11.79) -- (190.86,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.55, 10.42) -- (191.43, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,  8.48) -- (189.49, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (211.66, 10.42) -- (217.44, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.17,  9.05) --
	(215.92,  9.05) --
	(215.92, 11.79) --
	(213.17, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.17,  9.05) --
	(215.92,  9.05) --
	(215.92, 11.79) --
	(213.17, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (245.42, 10.42) -- (251.20, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.31, 10.42) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.31, 10.42) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.09, 10.42) -- (278.87, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.98, 12.56) --
	(277.83,  9.35) --
	(274.13,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.98, 12.56) --
	(277.83,  9.35) --
	(274.13,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (155.81,  7.67) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.96,  7.67) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.10,  7.67) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (223.16,  7.67) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (256.92,  7.67) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (284.59,  7.67) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/end_min_kernel_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:47:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 59.93) --
	(132.31, 59.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 86.12) --
	(132.31, 86.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,112.30) --
	(132.31,112.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.86, 53.38) --
	( 42.86,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.14, 53.38) --
	( 64.14,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.42, 53.38) --
	( 85.42,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.70, 53.38) --
	(106.70,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.34,128.73) --
	( 41.79,128.73) --
	( 41.79,124.71) --
	( 41.88,124.71) --
	( 41.88,123.66) --
	( 41.95,123.66) --
	( 41.95,123.21) --
	( 41.98,123.21) --
	( 41.98,123.03) --
	( 42.24,123.03) --
	( 42.24,114.72) --
	( 42.29,114.72) --
	( 42.29,114.52) --
	( 42.33,114.52) --
	( 42.33,114.39) --
	( 42.37,114.39) --
	( 42.37,114.32) --
	( 42.74,114.32) --
	( 42.74,102.74) --
	( 42.77,102.74) --
	( 42.77,102.49) --
	( 47.93,102.49) --
	( 47.93,102.07) --
	( 48.03,102.07) --
	( 48.03,100.64) --
	( 48.11,100.64) --
	( 48.11,100.48) --
	( 48.18,100.48) --
	( 48.18,100.47) --
	( 48.22,100.47) --
	( 48.22,100.45) --
	( 48.65,100.45) --
	( 48.65,100.42) --
	( 48.70,100.42) --
	( 48.70,100.35) --
	( 48.79,100.35) --
	( 48.79,100.30) --
	( 49.24,100.30) --
	( 49.24,100.10) --
	( 49.29,100.10) --
	( 49.29,100.09) --
	( 49.60,100.09) --
	( 49.60, 98.87) --
	( 49.74, 98.87) --
	( 49.74, 98.79) --
	( 49.78, 98.79) --
	( 49.78, 98.47) --
	( 49.87, 98.47) --
	( 49.87, 98.45) --
	( 50.09, 98.45) --
	( 50.09, 98.37) --
	( 50.11, 98.37) --
	( 50.11, 98.35) --
	( 50.15, 98.35) --
	( 50.15, 97.21) --
	( 50.16, 97.21) --
	( 50.16, 97.19) --
	( 50.19, 97.19) --
	( 50.19, 97.14) --
	( 50.21, 97.14) --
	( 50.21, 97.10) --
	( 50.71, 97.10) --
	( 50.71, 97.01) --
	( 50.85, 97.01) --
	( 50.85, 96.51) --
	( 50.95, 96.51) --
	( 50.95, 96.47) --
	( 51.30, 96.47) --
	( 51.30, 96.45) --
	( 51.33, 96.45) --
	( 51.33, 95.76) --
	( 51.37, 95.76) --
	( 51.37, 95.72) --
	( 51.41, 95.72) --
	( 51.41, 95.70) --
	( 52.01, 95.70) --
	( 52.01, 95.67) --
	( 52.07, 95.67) --
	( 52.07, 95.47) --
	( 52.12, 95.47) --
	( 52.12, 95.46) --
	( 52.22, 95.46) --
	( 52.22, 95.36) --
	( 52.29, 95.36) --
	( 52.29, 94.92) --
	( 52.31, 94.92) --
	( 52.31, 94.88) --
	( 52.35, 94.88) --
	( 52.35, 94.86) --
	( 52.43, 94.86) --
	( 52.43, 94.27) --
	( 52.49, 94.27) --
	( 52.49, 94.27) --
	( 52.52, 94.27) --
	( 52.52, 94.25) --
	( 52.58, 94.25) --
	( 52.58, 94.24) --
	( 52.59, 94.24) --
	( 52.59, 94.21) --
	( 52.61, 94.21) --
	( 52.61, 94.18) --
	( 52.65, 94.18) --
	( 52.65, 94.14) --
	( 52.77, 94.14) --
	( 52.77, 93.78) --
	( 52.78, 93.78) --
	( 52.78, 93.76) --
	( 52.84, 93.76) --
	( 52.84, 93.71) --
	( 52.89, 93.71) --
	( 52.89, 93.62) --
	( 53.01, 93.62) --
	( 53.01, 92.83) --
	( 53.18, 92.83) --
	( 53.18, 92.56) --
	( 53.21, 92.56) --
	( 53.21, 92.53) --
	( 53.28, 92.53) --
	( 53.28, 92.50) --
	( 53.33, 92.50) --
	( 53.33, 92.37) --
	( 53.42, 92.37) --
	( 53.42, 91.93) --
	( 53.46, 91.93) --
	( 53.46, 91.92) --
	( 53.55, 91.92) --
	( 53.55, 91.89) --
	( 53.63, 91.89) --
	( 53.63, 91.85) --
	( 53.65, 91.85) --
	( 53.65, 91.83) --
	( 53.85, 91.83) --
	( 53.85, 91.82) --
	( 53.90, 91.82) --
	( 53.90, 91.51) --
	( 54.02, 91.51) --
	( 54.02, 91.28) --
	( 54.06, 91.28) --
	( 54.06, 91.26) --
	( 54.08, 91.26) --
	( 54.08, 91.25) --
	( 54.20, 91.25) --
	( 54.20, 89.34) --
	( 54.24, 89.34) --
	( 54.24, 89.34) --
	( 54.28, 89.34) --
	( 54.28, 89.33) --
	( 54.35, 89.33) --
	( 54.35, 89.27) --
	( 54.39, 89.27) --
	( 54.39, 89.26) --
	( 54.48, 89.26) --
	( 54.48, 89.16) --
	( 54.61, 89.16) --
	( 54.61, 89.15) --
	( 54.64, 89.15) --
	( 54.64, 89.13) --
	( 54.71, 89.13) --
	( 54.71, 88.57) --
	( 54.73, 88.57) --
	( 54.73, 88.56) --
	( 55.00, 88.56) --
	( 55.00, 88.32) --
	( 55.03, 88.32) --
	( 55.03, 88.01) --
	( 55.08, 88.01) --
	( 55.08, 87.98) --
	( 55.25, 87.98) --
	( 55.25, 85.77) --
	( 55.29, 85.77) --
	( 55.29, 85.71) --
	( 55.33, 85.71) --
	( 55.33, 85.68) --
	( 55.39, 85.68) --
	( 55.39, 85.67) --
	( 55.44, 85.67) --
	( 55.44, 85.66) --
	( 55.45, 85.66) --
	( 55.45, 85.64) --
	( 55.46, 85.64) --
	( 55.46, 85.55) --
	( 55.53, 85.55) --
	( 55.53, 83.49) --
	( 55.61, 83.49) --
	( 55.61, 82.68) --
	( 55.65, 82.68) --
	( 55.65, 81.56) --
	( 55.68, 81.56) --
	( 55.68, 81.38) --
	( 55.69, 81.38) --
	( 55.69, 81.18) --
	( 55.73, 81.18) --
	( 55.73, 81.11) --
	( 55.75, 81.11) --
	( 55.75, 80.90) --
	( 55.75, 80.90) --
	( 55.75, 80.71) --
	( 55.81, 80.71) --
	( 55.81, 80.16) --
	( 55.82, 80.16) --
	( 55.82, 80.15) --
	( 55.83, 80.15) --
	( 55.83, 80.11) --
	( 55.85, 80.11) --
	( 55.85, 80.10) --
	( 55.86, 80.10) --
	( 55.86, 80.02) --
	( 55.91, 80.02) --
	( 55.91, 79.92) --
	( 55.99, 79.92) --
	( 55.99, 78.53) --
	( 56.00, 78.53) --
	( 56.00, 78.26) --
	( 56.22, 78.26) --
	( 56.22, 78.05) --
	( 56.23, 78.05) --
	( 56.23, 78.04) --
	( 56.24, 78.04) --
	( 56.24, 77.98) --
	( 56.25, 77.98) --
	( 56.25, 77.54) --
	( 56.49, 77.54) --
	( 56.49, 76.58) --
	( 56.53, 76.58) --
	( 56.53, 76.19) --
	( 56.56, 76.19) --
	( 56.56, 76.17) --
	( 56.62, 76.17) --
	( 56.62, 76.02) --
	( 56.68, 76.02) --
	( 56.68, 75.93) --
	( 56.70, 75.93) --
	( 56.70, 75.22) --
	( 57.04, 75.22) --
	( 57.04, 75.00) --
	( 57.09, 75.00) --
	( 57.09, 74.94) --
	( 57.23, 74.94) --
	( 57.23, 73.04) --
	( 57.25, 73.04) --
	( 57.25, 72.87) --
	( 57.27, 72.87) --
	( 57.27, 72.71) --
	( 57.28, 72.71) --
	( 57.28, 72.69) --
	( 57.32, 72.69) --
	( 57.32, 72.60) --
	( 57.38, 72.60) --
	( 57.38, 71.66) --
	( 57.41, 71.66) --
	( 57.41, 71.46) --
	( 57.60, 71.46) --
	( 57.60, 71.44) --
	( 57.62, 71.44) --
	( 57.62, 71.39) --
	( 57.67, 71.39) --
	( 57.67, 71.36) --
	( 58.00, 71.36) --
	( 58.00, 71.19) --
	( 58.06, 71.19) --
	( 58.06, 70.38) --
	( 58.21, 70.38) --
	( 58.21, 70.35) --
	( 58.26, 70.35) --
	( 58.26, 70.30) --
	( 58.30, 70.30) --
	( 58.30, 70.21) --
	( 58.34, 70.21) --
	( 58.34, 69.91) --
	( 58.37, 69.91) --
	( 58.37, 69.82) --
	( 58.43, 69.82) --
	( 58.43, 69.80) --
	( 58.46, 69.80) --
	( 58.46, 69.77) --
	( 58.60, 69.77) --
	( 58.60, 69.74) --
	( 58.64, 69.74) --
	( 58.64, 69.57) --
	( 58.68, 69.57) --
	( 58.68, 68.26) --
	( 58.74, 68.26) --
	( 58.74, 68.07) --
	( 58.81, 68.07) --
	( 58.81, 68.01) --
	( 58.85, 68.01) --
	( 58.85, 67.87) --
	( 58.97, 67.87) --
	( 58.97, 67.54) --
	( 59.02, 67.54) --
	( 59.02, 67.12) --
	( 59.04, 67.12) --
	( 59.04, 65.74) --
	( 59.04, 65.74) --
	( 59.04, 64.88) --
	( 59.07, 64.88) --
	( 59.07, 64.84) --
	( 59.15, 64.84) --
	( 59.15, 62.03) --
	( 59.99, 62.03) --
	( 59.99, 59.98) --
	( 60.08, 59.98) --
	( 60.08, 59.97) --
	( 60.10, 59.97) --
	( 60.10, 59.96) --
	( 60.12, 59.96) --
	( 60.12, 59.96) --
	( 60.13, 59.96) --
	( 60.13, 59.96) --
	( 60.15, 59.96) --
	( 60.15, 59.94) --
	( 60.17, 59.94) --
	( 60.17, 59.93) --
	( 60.17, 59.93) --
	( 60.17, 59.93) --
	( 60.18, 59.93) --
	( 60.18, 59.93) --
	( 60.19, 59.93) --
	( 60.19, 59.93) --
	( 60.20, 59.93) --
	( 60.20, 59.93) --
	( 60.24, 59.93) --
	( 60.24, 59.93) --
	( 60.25, 59.93) --
	( 60.25, 59.93) --
	( 60.26, 59.93) --
	( 60.26, 59.92) --
	( 60.27, 59.92) --
	( 60.27, 59.91) --
	( 60.29, 59.91) --
	( 60.29, 59.91) --
	( 60.31, 59.91) --
	( 60.31, 59.91) --
	( 60.32, 59.91) --
	( 60.32, 59.91) --
	( 60.34, 59.91) --
	( 60.34, 59.90) --
	( 60.35, 59.90) --
	( 60.35, 59.90) --
	( 60.36, 59.90) --
	( 60.36, 59.90) --
	( 60.36, 59.90) --
	( 60.36, 59.90) --
	( 60.37, 59.90) --
	( 60.37, 59.90) --
	( 60.37, 59.90) --
	( 60.37, 59.90) --
	( 60.37, 59.90) --
	( 60.37, 59.90) --
	( 60.38, 59.90) --
	( 60.38, 59.90) --
	( 60.38, 59.90) --
	( 60.38, 59.90) --
	( 60.41, 59.90) --
	( 60.41, 59.89) --
	( 60.41, 59.89) --
	( 60.41, 59.89) --
	( 60.43, 59.89) --
	( 60.43, 59.87) --
	( 60.44, 59.87) --
	( 60.44, 59.87) --
	( 60.45, 59.87) --
	( 60.45, 59.86) --
	( 60.47, 59.86) --
	( 60.47, 59.86) --
	( 60.49, 59.86) --
	( 60.49, 59.86) --
	( 60.50, 59.86) --
	( 60.50, 58.59) --
	( 60.50, 58.59) --
	( 60.50, 58.59) --
	( 60.54, 58.59) --
	( 60.54, 58.58) --
	( 60.57, 58.58) --
	( 60.57, 58.57) --
	( 60.61, 58.57) --
	( 60.61, 58.11) --
	( 60.63, 58.11) --
	( 60.63, 58.10) --
	( 60.64, 58.10) --
	( 60.64, 58.10) --
	( 60.65, 58.10) --
	( 60.65, 58.10) --
	( 60.66, 58.10) --
	( 60.66, 58.10) --
	( 60.67, 58.10) --
	( 60.67, 58.10) --
	( 60.67, 58.10) --
	( 60.67, 58.10) --
	( 60.71, 58.10) --
	( 60.71, 58.09) --
	( 60.79, 58.09) --
	( 60.79, 58.06) --
	( 60.80, 58.06) --
	( 60.80, 58.06) --
	( 60.80, 58.06) --
	( 60.80, 58.06) --
	( 60.82, 58.06) --
	( 60.82, 58.05) --
	( 60.83, 58.05) --
	( 60.83, 58.05) --
	( 60.85, 58.05) --
	( 60.85, 58.04) --
	( 60.91, 58.04) --
	( 60.91, 58.03) --
	( 60.92, 58.03) --
	( 60.92, 58.03) --
	( 60.92, 58.03) --
	( 60.92, 58.03) --
	( 60.97, 58.03) --
	( 60.97, 58.00) --
	( 60.97, 58.00) --
	( 60.97, 58.00) --
	( 60.99, 58.00) --
	( 60.99, 57.99) --
	( 61.00, 57.99) --
	( 61.00, 57.99) --
	( 61.00, 57.99) --
	( 61.00, 57.99) --
	( 61.03, 57.99) --
	( 61.03, 57.97) --
	( 61.03, 57.97) --
	( 61.03, 57.97) --
	( 61.04, 57.97) --
	( 61.04, 57.97) --
	( 61.07, 57.97) --
	( 61.07, 57.97) --
	( 61.08, 57.97) --
	( 61.08, 57.97) --
	( 61.09, 57.97) --
	( 61.09, 57.97) --
	( 61.10, 57.97) --
	( 61.10, 57.97) --
	( 61.12, 57.97) --
	( 61.12, 57.96) --
	( 61.13, 57.96) --
	( 61.13, 57.96) --
	( 61.14, 57.96) --
	( 61.14, 57.96) --
	( 61.15, 57.96) --
	( 61.15, 57.95) --
	( 61.18, 57.95) --
	( 61.18, 57.93) --
	( 61.19, 57.93) --
	( 61.19, 57.93) --
	( 61.23, 57.93) --
	( 61.23, 57.92) --
	( 61.25, 57.92) --
	( 61.25, 57.92) --
	( 61.25, 57.92) --
	( 61.25, 57.92) --
	( 61.28, 57.92) --
	( 61.28, 57.92) --
	( 61.30, 57.92) --
	( 61.30, 57.92) --
	( 61.31, 57.92) --
	( 61.31, 57.92) --
	( 61.32, 57.92) --
	( 61.32, 57.91) --
	( 61.32, 57.91) --
	( 61.32, 57.91) --
	( 61.39, 57.91) --
	( 61.39, 57.91) --
	( 61.42, 57.91) --
	( 61.42, 57.90) --
	( 61.43, 57.90) --
	( 61.43, 57.90) --
	( 61.46, 57.90) --
	( 61.46, 57.90) --
	( 61.48, 57.90) --
	( 61.48, 57.90) --
	( 61.48, 57.90) --
	( 61.48, 57.89) --
	( 61.51, 57.89) --
	( 61.51, 57.89) --
	( 61.54, 57.89) --
	( 61.54, 57.89) --
	( 61.55, 57.89) --
	( 61.55, 57.89) --
	( 61.55, 57.89) --
	( 61.55, 57.89) --
	( 61.56, 57.89) --
	( 61.56, 57.89) --
	( 61.57, 57.89) --
	( 61.57, 57.88) --
	( 61.59, 57.88) --
	( 61.59, 57.88) --
	( 61.61, 57.88) --
	( 61.61, 57.88) --
	( 61.64, 57.88) --
	( 61.64, 57.88) --
	( 61.65, 57.88) --
	( 61.65, 57.87) --
	( 61.66, 57.87) --
	( 61.66, 57.87) --
	( 61.68, 57.87) --
	( 61.68, 57.87) --
	( 61.71, 57.87) --
	( 61.71, 57.85) --
	( 61.73, 57.85) --
	( 61.73, 57.85) --
	( 61.74, 57.85) --
	( 61.74, 57.85) --
	( 61.76, 57.85) --
	( 61.76, 57.83) --
	( 61.78, 57.83) --
	( 61.78, 57.83) --
	( 61.78, 57.83) --
	( 61.78, 57.83) --
	( 61.80, 57.83) --
	( 61.80, 57.82) --
	( 61.82, 57.82) --
	( 61.82, 57.82) --
	( 61.83, 57.82) --
	( 61.83, 57.82) --
	( 61.84, 57.82) --
	( 61.84, 57.81) --
	( 61.84, 57.81) --
	( 61.84, 57.81) --
	( 61.85, 57.81) --
	( 61.85, 57.81) --
	( 61.86, 57.81) --
	( 61.86, 57.81) --
	( 61.89, 57.81) --
	( 61.89, 57.81) --
	( 61.90, 57.81) --
	( 61.90, 57.81) --
	( 61.92, 57.81) --
	( 61.92, 57.80) --
	( 61.99, 57.80) --
	( 61.99, 57.80) --
	( 62.01, 57.80) --
	( 62.01, 57.80) --
	( 62.02, 57.80) --
	( 62.02, 57.80) --
	( 62.02, 57.80) --
	( 62.02, 57.79) --
	( 62.02, 57.79) --
	( 62.02, 57.79) --
	( 62.04, 57.79) --
	( 62.04, 57.79) --
	( 62.05, 57.79) --
	( 62.05, 57.79) --
	( 62.05, 57.79) --
	( 62.05, 57.78) --
	( 62.07, 57.78) --
	( 62.07, 57.78) --
	( 62.08, 57.78) --
	( 62.08, 57.78) --
	( 62.09, 57.78) --
	( 62.09, 57.78) --
	( 62.23, 57.78) --
	( 62.23, 57.62) --
	( 62.30, 57.62) --
	( 62.30, 57.57) --
	( 62.31, 57.57) --
	( 62.31, 57.57) --
	( 62.33, 57.57) --
	( 62.33, 57.57) --
	( 62.59, 57.57) --
	( 62.59, 57.55) --
	( 63.00, 57.55) --
	( 63.00, 57.55) --
	( 63.01, 57.55) --
	( 63.01, 57.55) --
	( 63.02, 57.55) --
	( 63.02, 57.54) --
	( 63.03, 57.54) --
	( 63.03, 57.54) --
	( 63.04, 57.54) --
	( 63.04, 57.54) --
	( 63.05, 57.54) --
	( 63.05, 57.54) --
	( 63.06, 57.54) --
	( 63.06, 57.53) --
	( 63.08, 57.53) --
	( 63.08, 57.52) --
	( 63.17, 57.52) --
	( 63.17, 57.51) --
	( 63.20, 57.51) --
	( 63.20, 57.51) --
	( 63.37, 57.51) --
	( 63.37, 57.50) --
	( 63.43, 57.50) --
	( 63.43, 57.50) --
	( 63.44, 57.50) --
	( 63.44, 57.50) --
	( 63.45, 57.50) --
	( 63.45, 57.50) --
	( 63.57, 57.50) --
	( 63.57, 57.50) --
	( 63.64, 57.50) --
	( 63.64, 57.45) --
	( 63.65, 57.45) --
	( 63.65, 57.44) --
	( 63.66, 57.44) --
	( 63.66, 57.44) --
	( 63.73, 57.44) --
	( 63.73, 57.44) --
	( 63.79, 57.44) --
	( 63.79, 57.43) --
	( 63.82, 57.43) --
	( 63.82, 57.43) --
	( 63.83, 57.43) --
	( 63.83, 57.42) --
	( 63.85, 57.42) --
	( 63.85, 57.42) --
	( 63.85, 57.42) --
	( 63.85, 57.42) --
	( 63.86, 57.42) --
	( 63.86, 57.42) --
	( 63.87, 57.42) --
	( 63.87, 57.42) --
	( 63.89, 57.42) --
	( 63.89, 57.42) --
	( 63.90, 57.42) --
	( 63.90, 57.41) --
	( 63.92, 57.41) --
	( 63.92, 57.40) --
	( 63.92, 57.40) --
	( 63.92, 57.40) --
	( 63.95, 57.40) --
	( 63.95, 57.38) --
	( 63.95, 57.38) --
	( 63.95, 57.38) --
	( 63.96, 57.38) --
	( 63.96, 57.38) --
	( 64.00, 57.38) --
	( 64.00, 57.37) --
	( 64.01, 57.37) --
	( 64.01, 57.37) --
	( 64.02, 57.37) --
	( 64.02, 57.36) --
	( 64.03, 57.36) --
	( 64.03, 57.36) --
	( 64.04, 57.36) --
	( 64.04, 57.36) --
	( 64.04, 57.36) --
	( 64.04, 57.36) --
	( 65.50, 57.36) --
	( 65.50, 57.36) --
	( 65.51, 57.36) --
	( 65.51, 57.36) --
	( 65.52, 57.36) --
	( 65.52, 57.36) --
	( 65.54, 57.36) --
	( 65.54, 57.36) --
	( 65.55, 57.36) --
	( 65.55, 57.36) --
	( 65.57, 57.36) --
	( 65.57, 57.35) --
	( 65.58, 57.35) --
	( 65.58, 57.35) --
	( 65.69, 57.35) --
	( 65.69, 57.34) --
	( 65.80, 57.34) --
	( 65.80, 57.34) --
	( 65.81, 57.34) --
	( 65.81, 57.33) --
	( 65.85, 57.33) --
	( 65.85, 57.33) --
	( 65.87, 57.33) --
	( 65.87, 57.33) --
	( 65.91, 57.33) --
	( 65.91, 57.28) --
	( 66.02, 57.28) --
	( 66.02, 57.28) --
	( 66.04, 57.28) --
	( 66.04, 57.27) --
	( 66.05, 57.27) --
	( 66.05, 57.27) --
	( 66.10, 57.27) --
	( 66.10, 57.27) --
	( 66.12, 57.27) --
	( 66.12, 57.27) --
	( 66.13, 57.27) --
	( 66.13, 57.26) --
	( 66.14, 57.26) --
	( 66.14, 57.24) --
	( 66.15, 57.24) --
	( 66.15, 57.24) --
	( 66.27, 57.24) --
	( 66.27, 57.24) --
	( 66.47, 57.24) --
	( 66.47, 57.23) --
	( 66.57, 57.23) --
	( 66.57, 57.19) --
	( 66.59, 57.19) --
	( 66.59, 57.19) --
	( 66.60, 57.19) --
	( 66.60, 57.19) --
	( 66.63, 57.19) --
	( 66.63, 57.18) --
	( 66.89, 57.18) --
	( 66.89, 57.15) --
	( 66.91, 57.15) --
	( 66.91, 57.15) --
	( 67.02, 57.15) --
	( 67.02, 57.14) --
	( 67.02, 57.14) --
	( 67.02, 57.14) --
	( 67.46, 57.14) --
	( 67.46, 57.13) --
	( 67.48, 57.13) --
	( 67.48, 57.13) --
	( 67.51, 57.13) --
	( 67.51, 57.11) --
	( 67.53, 57.11) --
	( 67.53, 57.11) --
	( 67.56, 57.11) --
	( 67.56, 57.11) --
	( 67.58, 57.11) --
	( 67.58, 57.10) --
	( 67.58, 57.10) --
	( 67.58, 57.10) --
	( 67.59, 57.10) --
	( 67.59, 57.10) --
	( 67.61, 57.10) --
	( 67.61, 57.09) --
	( 67.63, 57.09) --
	( 67.63, 57.09) --
	( 67.64, 57.09) --
	( 67.64, 57.09) --
	( 67.66, 57.09) --
	( 67.66, 57.09) --
	( 67.67, 57.09) --
	( 67.67, 57.09) --
	( 67.67, 57.09) --
	( 67.67, 57.09) --
	( 67.70, 57.09) --
	( 67.70, 57.08) --
	( 67.75, 57.08) --
	( 67.75, 57.07) --
	( 67.78, 57.07) --
	( 67.78, 57.06) --
	( 73.77, 57.06) --
	( 73.77, 57.06) --
	( 73.78, 57.06) --
	( 73.78, 57.06) --
	( 73.80, 57.06) --
	( 73.80, 57.05) --
	( 74.22, 57.05) --
	( 74.22, 57.03) --
	( 74.24, 57.03) --
	( 74.24, 57.02) --
	( 74.25, 57.02) --
	( 74.25, 57.01) --
	( 74.26, 57.01) --
	( 74.26, 57.01) --
	( 74.27, 57.01) --
	( 74.27, 57.01) --
	( 74.28, 57.01) --
	( 74.28, 57.01) --
	( 74.29, 57.01) --
	( 74.29, 57.01) --
	( 74.31, 57.01) --
	( 74.31, 57.01) --
	( 74.32, 57.01) --
	( 74.32, 57.00) --
	( 74.34, 57.00) --
	( 74.34, 57.00) --
	( 74.41, 57.00) --
	( 74.41, 56.99) --
	( 74.42, 56.99) --
	( 74.42, 56.99) --
	( 76.92, 56.99) --
	( 76.92, 56.99) --
	( 76.92, 56.99) --
	( 76.92, 56.99) --
	( 76.94, 56.99) --
	( 76.94, 56.98) --
	( 76.95, 56.98) --
	( 76.95, 56.98) --
	( 76.96, 56.98) --
	( 76.96, 56.98) --
	( 76.98, 56.98) --
	( 76.98, 56.98) --
	( 77.00, 56.98) --
	( 77.00, 56.98) --
	( 77.01, 56.98) --
	( 77.01, 56.98) --
	( 77.10, 56.98) --
	( 77.10, 56.98) --
	( 77.13, 56.98) --
	( 77.13, 56.98) --
	( 77.14, 56.98) --
	( 77.14, 56.98) --
	( 77.16, 56.98) --
	( 77.16, 56.98) --
	( 77.17, 56.98) --
	( 77.17, 56.98) --
	( 77.20, 56.98) --
	( 77.20, 56.98) --
	( 77.30, 56.98) --
	( 77.30, 56.98) --
	( 77.32, 56.98) --
	( 77.32, 56.98) --
	( 77.33, 56.98) --
	( 77.33, 56.98) --
	( 77.35, 56.98) --
	( 77.35, 56.98) --
	( 77.44, 56.98) --
	( 77.44, 56.98) --
	( 77.45, 56.98) --
	( 77.45, 56.98) --
	( 77.46, 56.98) --
	( 77.46, 56.98) --
	( 77.54, 56.98) --
	( 77.54, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.83, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.84, 56.97) --
	( 81.85, 56.97) --
	( 81.85, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.70,128.73) --
	( 41.70,124.53) --
	( 41.90,124.53) --
	( 41.90,123.03) --
	( 42.18,123.03) --
	( 42.18,102.97) --
	( 48.40,102.97) --
	( 48.40,102.57) --
	( 48.58,102.57) --
	( 48.58,100.99) --
	( 49.22,100.99) --
	( 49.22,100.71) --
	( 49.36,100.71) --
	( 49.36,100.29) --
	( 50.01,100.29) --
	( 50.01, 99.22) --
	( 50.13, 99.22) --
	( 50.13, 98.91) --
	( 50.53, 98.91) --
	( 50.53, 97.75) --
	( 50.91, 97.75) --
	( 50.91, 97.74) --
	( 51.17, 97.74) --
	( 51.17, 97.16) --
	( 51.33, 97.16) --
	( 51.33, 96.59) --
	( 52.11, 96.59) --
	( 52.11, 96.35) --
	( 52.27, 96.35) --
	( 52.27, 96.24) --
	( 52.37, 96.24) --
	( 52.37, 95.76) --
	( 52.53, 95.76) --
	( 52.53, 95.13) --
	( 52.69, 95.13) --
	( 52.69, 95.05) --
	( 52.85, 95.05) --
	( 52.85, 94.94) --
	( 52.94, 94.94) --
	( 52.94, 94.48) --
	( 53.01, 94.48) --
	( 53.01, 94.31) --
	( 53.08, 94.31) --
	( 53.08, 94.23) --
	( 53.20, 94.23) --
	( 53.20, 93.41) --
	( 53.45, 93.41) --
	( 53.45, 93.17) --
	( 53.98, 93.17) --
	( 53.98, 92.29) --
	( 54.09, 92.29) --
	( 54.09, 91.65) --
	( 54.20, 91.65) --
	( 54.20, 91.62) --
	( 54.29, 91.62) --
	( 54.29, 91.27) --
	( 54.40, 91.27) --
	( 54.40, 91.26) --
	( 54.47, 91.26) --
	( 54.47, 90.74) --
	( 54.61, 90.74) --
	( 54.61, 89.01) --
	( 54.83, 89.01) --
	( 54.83, 86.46) --
	( 54.96, 86.46) --
	( 54.96, 86.16) --
	( 55.09, 86.16) --
	( 55.09, 85.77) --
	( 55.40, 85.77) --
	( 55.40, 82.02) --
	( 55.51, 82.02) --
	( 55.51, 81.90) --
	( 55.66, 81.90) --
	( 55.66, 81.45) --
	( 55.70, 81.45) --
	( 55.70, 80.74) --
	( 55.86, 80.74) --
	( 55.86, 80.46) --
	( 55.99, 80.46) --
	( 55.99, 78.75) --
	( 56.05, 78.75) --
	( 56.05, 78.03) --
	( 56.12, 78.03) --
	( 56.12, 77.89) --
	( 56.30, 77.89) --
	( 56.30, 77.69) --
	( 56.40, 77.69) --
	( 56.40, 77.39) --
	( 56.56, 77.39) --
	( 56.56, 76.55) --
	( 56.67, 76.55) --
	( 56.67, 75.64) --
	( 56.76, 75.64) --
	( 56.76, 73.71) --
	( 56.81, 73.71) --
	( 56.81, 71.47) --
	( 56.86, 71.47) --
	( 56.86, 69.36) --
	( 57.33, 69.36) --
	( 57.33, 69.30) --
	( 57.81, 69.30) --
	( 57.81, 67.44) --
	( 58.38, 67.44) --
	( 58.38, 66.38) --
	( 58.79, 66.38) --
	( 58.79, 65.68) --
	( 59.12, 65.68) --
	( 59.12, 62.25) --
	( 59.42, 62.25) --
	( 59.42, 58.68) --
	( 60.10, 58.68) --
	( 60.10, 58.65) --
	( 60.15, 58.65) --
	( 60.15, 58.63) --
	( 60.20, 58.63) --
	( 60.20, 58.63) --
	( 60.24, 58.63) --
	( 60.24, 58.62) --
	( 60.27, 58.62) --
	( 60.27, 58.62) --
	( 60.30, 58.62) --
	( 60.30, 58.62) --
	( 60.33, 58.62) --
	( 60.33, 58.62) --
	( 60.36, 58.62) --
	( 60.36, 58.61) --
	( 60.44, 58.61) --
	( 60.44, 58.60) --
	( 60.50, 58.60) --
	( 60.50, 58.59) --
	( 60.53, 58.59) --
	( 60.53, 58.58) --
	( 60.57, 58.58) --
	( 60.57, 58.58) --
	( 60.60, 58.58) --
	( 60.60, 58.57) --
	( 60.64, 58.57) --
	( 60.64, 58.57) --
	( 60.73, 58.57) --
	( 60.73, 58.55) --
	( 60.76, 58.55) --
	( 60.76, 58.55) --
	( 60.79, 58.55) --
	( 60.79, 58.54) --
	( 60.90, 58.54) --
	( 60.90, 58.51) --
	( 60.94, 58.51) --
	( 60.94, 58.49) --
	( 61.05, 58.49) --
	( 61.05, 58.44) --
	( 61.12, 58.44) --
	( 61.12, 58.41) --
	( 61.15, 58.41) --
	( 61.15, 58.39) --
	( 61.20, 58.39) --
	( 61.20, 58.38) --
	( 61.23, 58.38) --
	( 61.23, 58.37) --
	( 61.26, 58.37) --
	( 61.26, 58.37) --
	( 61.34, 58.37) --
	( 61.34, 58.36) --
	( 61.41, 58.36) --
	( 61.41, 58.34) --
	( 61.44, 58.34) --
	( 61.44, 58.33) --
	( 61.57, 58.33) --
	( 61.57, 58.30) --
	( 61.59, 58.30) --
	( 61.59, 58.30) --
	( 61.62, 58.30) --
	( 61.62, 58.30) --
	( 61.65, 58.30) --
	( 61.65, 58.28) --
	( 61.70, 58.28) --
	( 61.70, 58.27) --
	( 61.74, 58.27) --
	( 61.74, 58.26) --
	( 61.78, 58.26) --
	( 61.78, 58.26) --
	( 61.90, 58.26) --
	( 61.90, 58.25) --
	( 61.93, 58.25) --
	( 61.93, 58.25) --
	( 61.96, 58.25) --
	( 61.96, 58.24) --
	( 61.99, 58.24) --
	( 61.99, 58.22) --
	( 62.03, 58.22) --
	( 62.03, 58.22) --
	( 62.06, 58.22) --
	( 62.06, 58.22) --
	( 62.10, 58.22) --
	( 62.10, 58.22) --
	( 62.14, 58.22) --
	( 62.14, 58.21) --
	( 62.21, 58.21) --
	( 62.21, 58.17) --
	( 62.30, 58.17) --
	( 62.30, 58.17) --
	( 62.34, 58.17) --
	( 62.34, 58.16) --
	( 62.37, 58.16) --
	( 62.37, 58.16) --
	( 62.53, 58.16) --
	( 62.53, 57.99) --
	( 62.55, 57.99) --
	( 62.55, 57.99) --
	( 62.57, 57.99) --
	( 62.57, 57.98) --
	( 62.63, 57.98) --
	( 62.63, 57.93) --
	( 62.66, 57.93) --
	( 62.66, 57.93) --
	( 62.79, 57.93) --
	( 62.79, 57.92) --
	( 62.83, 57.92) --
	( 62.83, 57.92) --
	( 63.32, 57.92) --
	( 63.32, 57.89) --
	( 63.53, 57.89) --
	( 63.53, 57.88) --
	( 63.60, 57.88) --
	( 63.60, 57.87) --
	( 63.64, 57.87) --
	( 63.64, 57.87) --
	( 63.67, 57.87) --
	( 63.67, 57.87) --
	( 63.75, 57.87) --
	( 63.75, 57.83) --
	( 63.81, 57.83) --
	( 63.81, 57.82) --
	( 63.84, 57.82) --
	( 63.84, 57.81) --
	( 63.92, 57.81) --
	( 63.92, 57.81) --
	( 64.06, 57.81) --
	( 64.06, 57.77) --
	( 64.21, 57.77) --
	( 64.21, 57.77) --
	( 64.23, 57.77) --
	( 64.23, 57.77) --
	( 64.34, 57.77) --
	( 64.34, 57.76) --
	( 64.37, 57.76) --
	( 64.37, 57.74) --
	( 64.57, 57.74) --
	( 64.57, 57.74) --
	( 64.67, 57.74) --
	( 64.67, 57.73) --
	( 64.72, 57.73) --
	( 64.72, 57.73) --
	( 64.80, 57.73) --
	( 64.80, 57.73) --
	( 65.89, 57.73) --
	( 65.89, 57.72) --
	( 66.28, 57.72) --
	( 66.28, 57.72) --
	( 66.35, 57.72) --
	( 66.35, 57.70) --
	( 66.63, 57.70) --
	( 66.63, 57.67) --
	( 66.65, 57.67) --
	( 66.65, 57.67) --
	( 66.71, 57.67) --
	( 66.71, 57.65) --
	( 66.74, 57.65) --
	( 66.74, 57.65) --
	( 67.00, 57.65) --
	( 67.00, 57.62) --
	( 67.91, 57.62) --
	( 67.91, 57.61) --
	( 68.10, 57.61) --
	( 68.10, 57.60) --
	( 68.13, 57.60) --
	( 68.13, 57.60) --
	( 69.58, 57.60) --
	( 69.58, 57.59) --
	( 69.61, 57.59) --
	( 69.61, 57.56) --
	( 69.67, 57.56) --
	( 69.67, 57.51) --
	( 69.71, 57.51) --
	( 69.71, 57.46) --
	( 69.73, 57.46) --
	( 69.73, 57.45) --
	( 70.16, 57.45) --
	( 70.16, 57.45) --
	( 70.19, 57.45) --
	( 70.19, 57.43) --
	( 70.21, 57.43) --
	( 70.21, 57.42) --
	( 70.23, 57.42) --
	( 70.23, 57.41) --
	( 70.41, 57.41) --
	( 70.41, 57.39) --
	( 70.44, 57.39) --
	( 70.44, 57.39) --
	( 70.51, 57.39) --
	( 70.51, 57.38) --
	( 70.93, 57.38) --
	( 70.93, 57.37) --
	( 70.96, 57.37) --
	( 70.96, 57.37) --
	( 70.97, 57.37) --
	( 70.97, 57.36) --
	( 76.94, 57.36) --
	( 76.94, 57.36) --
	( 76.97, 57.36) --
	( 76.97, 57.35) --
	( 77.01, 57.35) --
	( 77.01, 57.35) --
	( 77.03, 57.35) --
	( 77.03, 57.35) --
	( 77.06, 57.35) --
	( 77.06, 57.35) --
	( 77.11, 57.35) --
	( 77.11, 57.35) --
	( 77.16, 57.35) --
	( 77.16, 57.35) --
	( 77.33, 57.35) --
	( 77.33, 57.35) --
	( 77.36, 57.35) --
	( 77.36, 57.35) --
	( 83.39, 57.35) --
	( 83.39, 57.34) --
	( 83.40, 57.34) --
	( 83.40, 57.34) --
	( 83.40, 57.34) --
	( 83.40, 57.34) --
	( 83.41, 57.34) --
	( 83.41, 57.34) --
	( 83.41, 57.34) --
	( 83.41, 57.34) --
	( 83.41, 57.34) --
	( 83.41, 57.34);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.23,128.73) --
	( 41.88,128.73) --
	( 41.88,123.97) --
	( 42.44,123.97) --
	( 42.44,102.97) --
	( 48.50,102.97) --
	( 48.50,102.48) --
	( 48.91,102.48) --
	( 48.91,100.96) --
	( 49.38,100.96) --
	( 49.38,100.49) --
	( 50.03,100.49) --
	( 50.03, 99.35) --
	( 50.25, 99.35) --
	( 50.25, 99.22) --
	( 50.59, 99.22) --
	( 50.59, 98.04) --
	( 50.97, 98.04) --
	( 50.97, 97.81) --
	( 51.68, 97.81) --
	( 51.68, 97.70) --
	( 52.18, 97.70) --
	( 52.18, 96.69) --
	( 52.23, 96.69) --
	( 52.23, 96.32) --
	( 52.42, 96.32) --
	( 52.42, 95.77) --
	( 52.69, 95.77) --
	( 52.69, 95.05) --
	( 52.94, 95.05) --
	( 52.94, 94.62) --
	( 53.15, 94.62) --
	( 53.15, 93.64) --
	( 53.23, 93.64) --
	( 53.23, 93.41) --
	( 53.43, 93.41) --
	( 53.43, 93.01) --
	( 53.68, 93.01) --
	( 53.68, 92.88) --
	( 53.80, 92.88) --
	( 53.80, 91.69) --
	( 53.92, 91.69) --
	( 53.92, 91.62) --
	( 54.00, 91.62) --
	( 54.00, 91.49) --
	( 54.05, 91.49) --
	( 54.05, 90.85) --
	( 54.21, 90.85) --
	( 54.21, 90.54) --
	( 54.42, 90.54) --
	( 54.42, 90.35) --
	( 54.54, 90.35) --
	( 54.54, 89.75) --
	( 54.72, 89.75) --
	( 54.72, 89.63) --
	( 55.05, 89.63) --
	( 55.05, 86.82) --
	( 55.16, 86.82) --
	( 55.16, 86.71) --
	( 55.17, 86.71) --
	( 55.17, 86.26) --
	( 55.28, 86.26) --
	( 55.28, 84.81) --
	( 55.31, 84.81) --
	( 55.31, 83.78) --
	( 55.49, 83.78) --
	( 55.49, 83.36) --
	( 55.57, 83.36) --
	( 55.57, 82.16) --
	( 55.68, 82.16) --
	( 55.68, 81.16) --
	( 55.86, 81.16) --
	( 55.86, 81.02) --
	( 56.10, 81.02) --
	( 56.10, 79.99) --
	( 56.35, 79.99) --
	( 56.35, 78.79) --
	( 56.50, 78.79) --
	( 56.50, 78.26) --
	( 56.65, 78.26) --
	( 56.65, 76.20) --
	( 56.82, 76.20) --
	( 56.82, 76.02) --
	( 56.96, 76.02) --
	( 56.96, 74.25) --
	( 57.08, 74.25) --
	( 57.08, 72.48) --
	( 57.34, 72.48) --
	( 57.34, 70.49) --
	( 57.47, 70.49) --
	( 57.47, 67.43) --
	( 57.82, 67.43) --
	( 57.82, 67.03) --
	( 58.31, 67.03) --
	( 58.31, 65.12) --
	( 59.58, 65.12) --
	( 59.58, 63.89) --
	( 60.07, 63.89) --
	( 60.07, 63.85) --
	( 60.22, 63.85) --
	( 60.22, 63.85) --
	( 60.29, 63.85) --
	( 60.29, 63.84) --
	( 60.35, 63.84) --
	( 60.35, 63.83) --
	( 60.48, 63.83) --
	( 60.48, 63.79) --
	( 60.54, 63.79) --
	( 60.54, 63.77) --
	( 60.61, 63.77) --
	( 60.61, 63.75) --
	( 60.67, 63.75) --
	( 60.67, 63.75) --
	( 60.78, 63.75) --
	( 60.78, 63.73) --
	( 60.85, 63.73) --
	( 60.85, 63.72) --
	( 60.92, 63.72) --
	( 60.92, 63.69) --
	( 61.01, 63.69) --
	( 61.01, 63.68) --
	( 61.07, 63.68) --
	( 61.07, 63.66) --
	( 61.12, 63.66) --
	( 61.12, 63.64) --
	( 61.20, 63.64) --
	( 61.20, 63.62) --
	( 61.27, 63.62) --
	( 61.27, 63.61) --
	( 61.34, 63.61) --
	( 61.34, 63.61) --
	( 61.48, 63.61) --
	( 61.48, 63.59) --
	( 61.58, 63.59) --
	( 61.58, 63.57) --
	( 61.66, 63.57) --
	( 61.66, 63.55) --
	( 61.73, 63.55) --
	( 61.73, 63.54) --
	( 61.80, 63.54) --
	( 61.80, 63.54) --
	( 61.97, 63.54) --
	( 61.97, 63.54) --
	( 62.04, 63.54) --
	( 62.04, 63.51) --
	( 62.17, 63.51) --
	( 62.17, 63.51) --
	( 62.24, 63.51) --
	( 62.24, 63.50) --
	( 62.32, 63.50) --
	( 62.32, 63.49) --
	( 62.41, 63.49) --
	( 62.41, 63.48) --
	( 62.59, 63.48) --
	( 62.59, 63.39) --
	( 62.66, 63.39) --
	( 62.66, 63.37) --
	( 62.80, 63.37) --
	( 62.80, 63.16) --
	( 62.85, 63.16) --
	( 62.85, 63.15) --
	( 62.92, 63.15) --
	( 62.92, 63.07) --
	( 62.99, 63.07) --
	( 62.99, 63.06) --
	( 63.64, 63.06) --
	( 63.64, 63.05) --
	( 63.75, 63.05) --
	( 63.75, 63.05) --
	( 63.80, 63.05) --
	( 63.80, 63.04) --
	( 64.01, 63.04) --
	( 64.01, 63.01) --
	( 64.11, 63.01) --
	( 64.11, 63.00) --
	( 64.18, 63.00) --
	( 64.18, 62.99) --
	( 64.24, 62.99) --
	( 64.24, 62.97) --
	( 64.31, 62.97) --
	( 64.31, 62.97) --
	( 64.53, 62.97) --
	( 64.53, 62.91) --
	( 64.58, 62.91) --
	( 64.58, 62.91) --
	( 64.64, 62.91) --
	( 64.64, 62.91) --
	( 64.76, 62.91) --
	( 64.76, 62.88) --
	( 64.83, 62.88) --
	( 64.83, 62.88) --
	( 64.98, 62.88) --
	( 64.98, 62.87) --
	( 65.11, 62.87) --
	( 65.11, 62.82) --
	( 65.16, 62.82) --
	( 65.16, 62.80) --
	( 65.21, 62.80) --
	( 65.21, 62.78) --
	( 65.27, 62.78) --
	( 65.27, 62.75) --
	( 65.33, 62.75) --
	( 65.33, 62.74) --
	( 65.43, 62.74) --
	( 65.43, 62.74) --
	( 66.93, 62.74) --
	( 66.93, 62.72) --
	( 66.97, 62.72) --
	( 66.97, 62.71) --
	( 67.67, 62.71) --
	( 67.67, 62.68) --
	( 67.83, 62.68) --
	( 67.83, 62.68) --
	( 68.31, 62.68) --
	( 68.31, 62.66) --
	( 68.34, 62.66) --
	( 68.34, 62.64) --
	( 68.45, 62.64) --
	( 68.45, 62.64) --
	( 68.50, 62.64) --
	( 68.50, 62.61) --
	( 68.65, 62.61) --
	( 68.65, 62.59) --
	( 71.17, 62.59) --
	( 71.17, 62.57) --
	( 71.20, 62.57) --
	( 71.20, 62.55) --
	( 71.29, 62.55) --
	( 71.29, 62.52) --
	( 71.37, 62.52) --
	( 71.37, 62.52) --
	( 73.13, 62.52) --
	( 73.13, 62.49) --
	( 73.18, 62.49) --
	( 73.18, 62.48) --
	( 73.22, 62.48) --
	( 73.22, 62.47) --
	( 76.27, 62.47) --
	( 76.27, 62.46) --
	( 76.32, 62.46) --
	( 76.32, 62.46) --
	( 76.37, 62.46) --
	( 76.37, 62.46) --
	( 76.42, 62.46) --
	( 76.42, 62.46) --
	( 76.52, 62.46) --
	( 76.52, 62.46) --
	( 76.71, 62.46) --
	( 76.71, 62.45) --
	( 81.33, 62.45) --
	( 81.33, 62.45) --
	( 81.35, 62.45) --
	( 81.35, 62.45) --
	( 81.35, 62.45) --
	( 81.35, 62.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.24,128.73) --
	( 41.69,128.73) --
	( 41.69,124.71) --
	( 41.78,124.71) --
	( 41.78,123.66) --
	( 41.84,123.66) --
	( 41.84,123.21) --
	( 41.88,123.21) --
	( 41.88,123.03) --
	( 42.13,123.03) --
	( 42.13,114.72) --
	( 42.19,114.72) --
	( 42.19,114.52) --
	( 42.22,114.52) --
	( 42.22,114.39) --
	( 42.27,114.39) --
	( 42.27,114.32) --
	( 42.64,114.32) --
	( 42.64,102.74) --
	( 42.67,102.74) --
	( 42.67,102.49) --
	( 48.34,102.49) --
	( 48.34,102.07) --
	( 48.44,102.07) --
	( 48.44,100.64) --
	( 48.52,100.64) --
	( 48.52,100.48) --
	( 48.59,100.48) --
	( 48.59,100.47) --
	( 48.63,100.47) --
	( 48.63,100.45) --
	( 49.08,100.45) --
	( 49.08,100.35) --
	( 49.17,100.35) --
	( 49.17,100.30) --
	( 49.62,100.30) --
	( 49.62,100.10) --
	( 49.67,100.10) --
	( 49.67,100.09) --
	( 49.98,100.09) --
	( 49.98, 98.87) --
	( 50.12, 98.87) --
	( 50.12, 98.79) --
	( 50.20, 98.79) --
	( 50.20, 98.57) --
	( 50.29, 98.57) --
	( 50.29, 98.50) --
	( 50.40, 98.50) --
	( 50.40, 98.38) --
	( 50.43, 98.38) --
	( 50.43, 98.37) --
	( 50.46, 98.37) --
	( 50.46, 97.23) --
	( 50.49, 97.23) --
	( 50.49, 97.21) --
	( 50.51, 97.21) --
	( 50.51, 97.19) --
	( 50.57, 97.19) --
	( 50.57, 97.14) --
	( 50.64, 97.14) --
	( 50.64, 97.12) --
	( 50.82, 97.12) --
	( 50.82, 97.10) --
	( 50.87, 97.10) --
	( 50.87, 97.08) --
	( 50.92, 97.08) --
	( 50.92, 96.97) --
	( 51.03, 96.97) --
	( 51.03, 96.47) --
	( 51.11, 96.47) --
	( 51.11, 96.43) --
	( 51.18, 96.43) --
	( 51.18, 96.41) --
	( 51.47, 96.41) --
	( 51.47, 95.77) --
	( 51.54, 95.77) --
	( 51.54, 95.72) --
	( 51.61, 95.72) --
	( 51.61, 95.68) --
	( 51.65, 95.68) --
	( 51.65, 95.66) --
	( 52.09, 95.66) --
	( 52.09, 95.63) --
	( 62.92, 95.63) --
	( 62.92, 95.53) --
	( 63.82, 95.53) --
	( 63.82, 95.16) --
	( 63.93, 95.16) --
	( 63.93, 95.15) --
	( 64.36, 95.15) --
	( 64.36, 94.97) --
	( 64.44, 94.97) --
	( 64.44, 94.97) --
	( 64.88, 94.97) --
	( 64.88, 94.83) --
	( 64.93, 94.83) --
	( 64.93, 94.83) --
	( 64.98, 94.83) --
	( 64.98, 94.82) --
	( 65.09, 94.82) --
	( 65.09, 94.81) --
	( 65.14, 94.81) --
	( 65.14, 94.80) --
	( 65.67, 94.80) --
	( 65.67, 94.39) --
	( 65.83, 94.39) --
	( 65.83, 94.36) --
	( 66.42, 94.36) --
	( 66.42, 94.11) --
	( 66.51, 94.11) --
	( 66.51, 94.10) --
	( 66.74, 94.10) --
	( 66.74, 94.04) --
	( 66.81, 94.04) --
	( 66.81, 94.01) --
	( 67.03, 94.01) --
	( 67.03, 93.95) --
	( 67.07, 93.95) --
	( 67.07, 93.94) --
	( 67.16, 93.94) --
	( 67.16, 93.87) --
	( 67.20, 93.87) --
	( 67.20, 93.85) --
	( 67.25, 93.85) --
	( 67.25, 93.83) --
	( 67.44, 93.83) --
	( 67.44, 93.75) --
	( 67.55, 93.75) --
	( 67.55, 93.71) --
	( 67.60, 93.71) --
	( 67.60, 93.70) --
	( 67.63, 93.70) --
	( 67.63, 93.69) --
	( 68.45, 93.69) --
	( 68.45, 93.69) --
	( 68.61, 93.69) --
	( 68.61, 93.67) --
	( 68.74, 93.67) --
	( 68.74, 93.67) --
	( 69.11, 93.67) --
	( 69.11, 93.53) --
	( 69.18, 93.53) --
	( 69.18, 93.52) --
	( 69.40, 93.52) --
	( 69.40, 93.44) --
	( 69.46, 93.44) --
	( 69.46, 93.44) --
	( 69.78, 93.44) --
	( 69.78, 93.36) --
	( 69.85, 93.36) --
	( 69.85, 93.34) --
	( 69.92, 93.34) --
	( 69.92, 93.34) --
	( 69.96, 93.34) --
	( 69.96, 93.33) --
	( 69.99, 93.33) --
	( 69.99, 93.33) --
	( 70.02, 93.33) --
	( 70.02, 93.33) --
	( 70.16, 93.33) --
	( 70.16, 93.28) --
	( 70.37, 93.28) --
	( 70.37, 93.27) --
	( 70.42, 93.27) --
	( 70.42, 93.21) --
	( 70.55, 93.21) --
	( 70.55, 93.18) --
	( 71.02, 93.18) --
	( 71.02, 93.16) --
	( 71.13, 93.16) --
	( 71.13, 93.16) --
	( 72.58, 93.16) --
	( 72.58, 93.05) --
	( 72.63, 93.05) --
	( 72.63, 93.04) --
	( 72.72, 93.04) --
	( 72.72, 93.01) --
	( 72.83, 93.01) --
	( 72.83, 93.01) --
	( 72.88, 93.01) --
	( 72.88, 92.98) --
	( 73.06, 92.98) --
	( 73.06, 92.98) --
	( 76.87, 92.98) --
	( 76.87, 92.97) --
	( 76.97, 92.97) --
	( 76.97, 92.96) --
	( 77.02, 92.96) --
	( 77.02, 92.95) --
	( 77.10, 92.95) --
	( 77.10, 92.95) --
	( 77.67, 92.95) --
	( 77.67, 92.88) --
	( 77.68, 92.88) --
	( 77.68, 92.88) --
	( 77.79, 92.88) --
	( 77.79, 92.85) --
	( 77.98, 92.85) --
	( 77.98, 92.85) --
	( 78.13, 92.85) --
	( 78.13, 92.84) --
	( 80.91, 92.84) --
	( 80.91, 71.26) --
	( 81.00, 71.26) --
	( 81.00, 67.47) --
	( 81.01, 67.47) --
	( 81.01, 65.87) --
	( 81.07, 65.87) --
	( 81.07, 65.74) --
	( 81.12, 65.74) --
	( 81.12, 65.07) --
	( 81.19, 65.07) --
	( 81.19, 64.90) --
	( 81.26, 64.90) --
	( 81.26, 64.36) --
	( 81.30, 64.36) --
	( 81.30, 63.88) --
	( 81.32, 63.88) --
	( 81.32, 63.72) --
	( 81.34, 63.72) --
	( 81.34, 63.41) --
	( 81.38, 63.41) --
	( 81.38, 62.54) --
	( 81.44, 62.54) --
	( 81.44, 62.05) --
	( 81.50, 62.05) --
	( 81.50, 61.20) --
	( 81.56, 61.20) --
	( 81.56, 61.01) --
	( 81.67, 61.01) --
	( 81.67, 60.55) --
	( 81.82, 60.55) --
	( 81.82, 60.02) --
	( 81.86, 60.02) --
	( 81.86, 59.63) --
	( 81.89, 59.63) --
	( 81.89, 58.49);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.25,128.73) --
	( 47.68,128.73) --
	( 47.68,128.25) --
	( 48.27,128.25) --
	( 48.27,126.37) --
	( 48.36,126.37) --
	( 48.36,126.20) --
	( 48.44,126.20) --
	( 48.44,126.16) --
	( 48.63,126.16) --
	( 48.63,125.77) --
	( 48.85,125.77) --
	( 48.85,125.73) --
	( 51.07,125.73) --
	( 51.07,122.66) --
	( 51.24,122.66) --
	( 51.24,122.30) --
	( 51.58,122.30) --
	( 51.58,122.16) --
	( 51.64,122.16) --
	( 51.64,121.35) --
	( 51.71,121.35) --
	( 51.71,121.18) --
	( 65.20,121.18) --
	( 65.20,119.30) --
	( 66.17,119.30) --
	( 66.17,118.75) --
	( 66.71,118.75) --
	( 66.71,118.69) --
	( 68.37,118.69) --
	( 68.37,118.53) --
	( 69.05,118.53) --
	( 69.05,118.53) --
	( 70.03,118.53) --
	( 70.03,118.32) --
	( 70.36,118.32) --
	( 70.36,118.32) --
	( 70.67,118.32) --
	( 70.67,118.32) --
	( 71.81,118.32) --
	( 71.81,118.31) --
	( 73.39,118.31) --
	( 73.39,118.29) --
	( 74.90,118.29) --
	( 74.90,118.27) --
	( 78.55,118.27) --
	( 78.55,118.23) --
	( 78.93,118.23) --
	( 78.93,118.11) --
	( 81.09,118.11) --
	( 81.09, 88.38) --
	( 81.15, 88.38) --
	( 81.15, 87.43) --
	( 81.21, 87.43) --
	( 81.21, 86.95) --
	( 81.23, 86.95) --
	( 81.23, 85.77) --
	( 81.24, 85.77) --
	( 81.24, 85.23) --
	( 81.25, 85.23) --
	( 81.25, 83.90) --
	( 81.26, 83.90) --
	( 81.26, 83.09) --
	( 81.26, 83.09) --
	( 81.26, 80.39) --
	( 81.29, 80.39) --
	( 81.29, 79.88) --
	( 81.31, 79.88) --
	( 81.31, 78.63) --
	( 81.32, 78.63) --
	( 81.32, 78.17) --
	( 81.34, 78.17) --
	( 81.34, 77.58) --
	( 81.36, 77.58) --
	( 81.36, 77.08) --
	( 81.38, 77.08) --
	( 81.38, 76.89) --
	( 81.40, 76.89) --
	( 81.40, 76.69) --
	( 81.52, 76.69) --
	( 81.52, 76.30) --
	( 81.55, 76.30) --
	( 81.55, 74.12) --
	( 81.58, 74.12) --
	( 81.58, 73.88) --
	( 81.60, 73.88) --
	( 81.60, 73.72) --
	( 81.67, 73.72) --
	( 81.67, 72.71) --
	( 81.69, 72.71) --
	( 81.69, 70.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.29,128.73) --
	( 48.95,128.73) --
	( 48.95,127.48) --
	( 53.06,127.48) --
	( 53.06,121.91) --
	( 55.71,121.91) --
	( 55.71,120.74) --
	( 66.76,120.74) --
	( 66.76,118.91) --
	( 69.89,118.91) --
	( 69.89,118.24) --
	( 81.06,118.24) --
	( 81.06, 88.48) --
	( 81.18, 88.48) --
	( 81.18, 86.91) --
	( 81.26, 86.91) --
	( 81.26, 85.17) --
	( 81.60, 85.17) --
	( 81.60, 72.70) --
	( 81.63, 72.70) --
	( 81.63, 71.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.91, 56.97) -- ( 83.79, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85, 55.03) -- ( 81.85, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.04, 55.97) -- ( 84.79, 58.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.04, 58.71) -- ( 84.79, 55.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 61.07) -- ( 82.72, 63.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 63.82) -- ( 82.72, 61.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41, 62.45) -- ( 83.29, 62.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.35, 60.51) -- ( 81.35, 64.39);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 80.52, 57.12) --
	( 83.26, 57.12) --
	( 83.26, 59.86) --
	( 80.52, 59.86) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 81.69, 70.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 81.63, 74.11) --
	( 83.48, 70.90) --
	( 79.78, 70.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.40,128.73) -- ( 43.28,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.34,126.78) -- ( 41.34,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.86,127.35) -- ( 42.60,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.86,130.10) -- ( 42.60,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.29,128.73) -- ( 43.17,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.23,126.78) -- ( 41.23,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 39.86,127.35) --
	( 42.61,127.35) --
	( 42.61,130.10) --
	( 39.86,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.25,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.29,130.86) --
	( 43.14,127.66) --
	( 39.44,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.59, 53.38) -- ( 21.59, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.99, 53.38) -- ( 27.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.74, 53.38) -- ( 31.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.40, 53.38) -- ( 34.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.46, 53.38) -- ( 36.46, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.14, 53.38) -- ( 38.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.57, 53.38) -- ( 39.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.80, 53.38) -- ( 40.80, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.89, 53.38) -- ( 41.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.86, 53.38) -- ( 42.86, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.27, 53.38) -- ( 49.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.01, 53.38) -- ( 53.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.67, 53.38) -- ( 55.67, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.74, 53.38) -- ( 57.74, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42, 53.38) -- ( 59.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.84, 53.38) -- ( 60.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.08, 53.38) -- ( 62.08, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.17, 53.38) -- ( 63.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.14, 53.38) -- ( 64.14, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.55, 53.38) -- ( 70.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.29, 53.38) -- ( 74.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.95, 53.38) -- ( 76.95, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.01, 53.38) -- ( 79.01, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.70, 53.38) -- ( 80.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.12, 53.38) -- ( 82.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.36, 53.38) -- ( 83.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.44, 53.38) -- ( 84.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.42, 53.38) -- ( 85.42, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.82, 53.38) -- ( 91.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.57, 53.38) -- ( 95.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.23, 53.38) -- ( 98.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.29, 53.38) -- (100.29, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97, 53.38) -- (101.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.40, 53.38) -- (103.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.63, 53.38) -- (104.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.72, 53.38) -- (105.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.70, 53.38) -- (106.70, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.10, 53.38) -- (113.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.85, 53.38) -- (116.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.51, 53.38) -- (119.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.57, 53.38) -- (121.57, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.25, 53.38) -- (123.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.68, 53.38) -- (124.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.91, 53.38) -- (125.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.00, 53.38) -- (127.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38, 53.38) -- (134.38, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 57.18) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 83.36) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,109.54) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 59.93) --
	( 36.83, 59.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 86.12) --
	( 36.83, 86.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,112.30) --
	( 36.83,112.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.86, 50.88) --
	( 42.86, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.14, 50.88) --
	( 64.14, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.42, 50.88) --
	( 85.42, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.70, 50.88) --
	(106.70, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.53, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.53, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.74, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.74, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.02, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.02, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.30, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.29, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36, 15.60) -- ( 55.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36,  8.53) -- ( 55.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39, 15.60) -- ( 75.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39,  8.53) -- ( 75.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29, 15.60) -- (108.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29,  8.53) -- (108.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/end_min_kernel_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:47:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 70.31) --
	(132.31, 70.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 90.39) --
	(132.31, 90.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,110.47) --
	(132.31,110.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.56) --
	(132.31,130.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.59, 53.38) --
	( 74.59,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.50,128.73) --
	( 39.72,128.73) --
	( 39.72,128.30) --
	( 39.81,128.30) --
	( 39.81,123.62) --
	( 39.92,123.62) --
	( 39.92,119.27) --
	( 39.96,119.27) --
	( 39.96,114.28) --
	( 83.18,114.28) --
	( 83.18,112.89) --
	( 83.19,112.89) --
	( 83.19,112.74) --
	( 83.19,112.74) --
	( 83.19,111.60) --
	( 83.20,111.60) --
	( 83.20,110.72) --
	( 83.21,110.72) --
	( 83.21,108.70) --
	( 83.22,108.70) --
	( 83.22,106.90) --
	( 83.22,106.90) --
	( 83.22,106.34) --
	( 83.22,106.34) --
	( 83.22,104.79) --
	( 83.24,104.79) --
	( 83.24,104.71) --
	( 83.25,104.71) --
	( 83.25,102.23) --
	( 83.25,102.23) --
	( 83.25,101.07) --
	( 83.25,101.07) --
	( 83.25,100.25) --
	( 83.25,100.25) --
	( 83.25, 98.09) --
	( 83.26, 98.09) --
	( 83.26, 96.92) --
	( 83.30, 96.92) --
	( 83.30, 96.73) --
	( 83.30, 96.73) --
	( 83.30, 93.96) --
	( 83.36, 93.96) --
	( 83.36, 92.56) --
	( 83.39, 92.56) --
	( 83.39, 89.96) --
	( 83.41, 89.96) --
	( 83.41, 87.67) --
	( 83.42, 87.67) --
	( 83.42, 87.42) --
	( 83.43, 87.42) --
	( 83.43, 82.93) --
	( 83.43, 82.93) --
	( 83.43, 82.65) --
	( 83.44, 82.65) --
	( 83.44, 81.50) --
	( 83.44, 81.50) --
	( 83.44, 78.93) --
	( 83.45, 78.93) --
	( 83.45, 73.84) --
	( 83.46, 73.84) --
	( 83.46, 72.53) --
	(119.85, 72.53) --
	(119.85, 70.89) --
	(119.86, 70.89) --
	(119.86, 70.73) --
	(119.86, 70.73) --
	(119.86, 67.86) --
	(119.88, 67.86) --
	(119.88, 67.68) --
	(119.89, 67.68) --
	(119.89, 63.55) --
	(119.90, 63.55) --
	(119.90, 60.59) --
	(119.90, 60.59) --
	(119.90, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.45,128.73) --
	( 39.73,128.73) --
	( 39.73,123.15) --
	( 39.89,123.15) --
	( 39.89,119.27) --
	( 82.48,119.27) --
	( 82.48,115.63) --
	( 82.50,115.63) --
	( 82.50,113.43) --
	( 82.51,113.43) --
	( 82.51,109.42) --
	( 82.53,109.42) --
	( 82.53,106.46) --
	( 82.54,106.46) --
	( 82.54,104.38) --
	( 82.55,104.38) --
	( 82.55,102.11) --
	( 82.57,102.11) --
	( 82.57,100.36) --
	( 82.59,100.36) --
	( 82.59, 97.53) --
	( 82.62, 97.53) --
	( 82.62, 95.58) --
	( 82.63, 95.58) --
	( 82.63, 91.39) --
	( 82.67, 91.39) --
	( 82.67, 82.06) --
	( 82.68, 82.06) --
	( 82.68, 76.71) --
	(114.15, 76.71) --
	(114.15, 74.79) --
	(114.16, 74.79) --
	(114.16, 70.66) --
	(114.18, 70.66) --
	(114.18, 63.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 37.65,128.73) --
	( 37.65,122.68) --
	( 37.75,122.68) --
	( 37.75,109.66) --
	( 81.73,109.66) --
	( 81.73,106.34) --
	( 81.76,106.34) --
	( 81.76,100.68) --
	( 81.80,100.68) --
	( 81.80, 97.73) --
	( 81.83, 97.73) --
	( 81.83, 90.95) --
	( 81.90, 90.95) --
	( 81.90, 85.97) --
	( 81.99, 85.97) --
	( 81.99, 80.11) --
	( 82.04, 80.11) --
	( 82.04, 72.22) --
	(120.61, 72.22) --
	(120.61, 67.39) --
	(120.64, 67.39) --
	(120.64, 60.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.32,128.73) --
	( 39.55,128.73) --
	( 39.55,128.30) --
	( 39.64,128.30) --
	( 39.64,123.62) --
	( 39.75,123.62) --
	( 39.75,119.27) --
	( 39.79,119.27) --
	( 39.79,114.28) --
	( 81.34,114.28) --
	( 81.34,112.89) --
	( 81.35,112.89) --
	( 81.35,112.74) --
	( 81.35,112.74) --
	( 81.35,111.60) --
	( 81.36,111.60) --
	( 81.36,110.72) --
	( 81.37,110.72) --
	( 81.37,108.70) --
	( 81.38,108.70) --
	( 81.38,106.90) --
	( 81.38,106.90) --
	( 81.38,106.34) --
	( 81.38,106.34) --
	( 81.38,104.79) --
	( 81.40,104.79) --
	( 81.40,104.71) --
	( 81.41,104.71) --
	( 81.41,102.23) --
	( 81.41,102.23) --
	( 81.41,101.07) --
	( 81.41,101.07) --
	( 81.41,100.25) --
	( 81.41,100.25) --
	( 81.41, 98.09) --
	( 81.43, 98.09) --
	( 81.43, 96.92) --
	( 81.47, 96.92) --
	( 81.47, 96.73) --
	( 81.47, 96.73) --
	( 81.47, 93.96) --
	( 81.53, 93.96) --
	( 81.53, 92.56) --
	( 81.56, 92.56) --
	( 81.56, 89.96) --
	( 81.58, 89.96) --
	( 81.58, 87.67) --
	( 81.59, 87.67) --
	( 81.59, 87.42) --
	( 81.60, 87.42) --
	( 81.60, 82.93) --
	( 81.61, 82.93) --
	( 81.61, 82.65) --
	( 81.62, 82.65) --
	( 81.62, 81.50) --
	( 81.62, 81.50) --
	( 81.62, 78.93) --
	( 81.63, 78.93) --
	( 81.63, 73.84) --
	( 81.64, 73.84) --
	( 81.64, 72.53) --
	(127.75, 72.53) --
	(127.75, 70.89) --
	(127.76, 70.89) --
	(127.76, 70.73) --
	(127.76, 70.73) --
	(127.76, 67.86) --
	(127.77, 67.86) --
	(127.77, 67.68) --
	(127.78, 67.68) --
	(127.78, 63.55) --
	(127.79, 63.55) --
	(127.79, 60.59) --
	(127.79, 60.59) --
	(127.79, 56.97);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.55,128.73) --
	( 37.75,128.73) --
	( 37.75,128.30) --
	( 37.95,128.30) --
	( 37.95,119.27) --
	( 37.99,119.27) --
	( 37.99,114.28) --
	( 95.58,114.28) --
	( 95.58,102.58) --
	(111.83,102.58) --
	(111.83,100.15) --
	(111.84,100.15) --
	(111.84, 95.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.79,128.73) --
	( 91.59,128.73) --
	( 91.59,115.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96, 56.97) -- (121.85, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.90, 55.03) -- (119.90, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 62.59) -- (115.55, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 65.34) -- (115.55, 62.59);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.27, 58.97) -- (122.01, 61.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.27, 61.71) -- (122.01, 58.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.70, 60.34) -- (122.58, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 58.40) -- (120.64, 62.28);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (126.42, 55.59) --
	(129.16, 55.59) --
	(129.16, 58.34) --
	(126.42, 58.34) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (111.84, 95.66) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 91.59,117.54) --
	( 93.44,114.34) --
	( 89.74,114.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.56,128.73) -- ( 41.44,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.50,126.78) -- ( 39.50,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.08,127.35) -- ( 40.83,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.08,130.10) -- ( 40.83,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,127.35) -- ( 38.72,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,130.10) -- ( 38.72,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.41,128.73) -- ( 39.29,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35,126.78) -- ( 37.35,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 37.95,127.35) --
	( 40.69,127.35) --
	( 40.69,130.10) --
	( 37.95,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 37.55,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.79,130.86) --
	( 39.64,127.66) --
	( 35.94,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.15, 53.38) -- ( 16.15, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.11, 53.38) -- ( 30.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.94, 53.38) -- ( 40.94, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.79, 53.38) -- ( 49.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.27, 53.38) -- ( 57.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.76, 53.38) -- ( 63.76, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.47, 53.38) -- ( 69.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.59, 53.38) -- ( 74.59, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 53.38) -- (108.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.91, 53.38) -- (127.91, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 67.55) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 87.63) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,107.72) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,127.80) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 70.31) --
	( 32.83, 70.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 90.39) --
	( 32.83, 90.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,110.47) --
	( 32.83,110.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.56) --
	( 32.83,130.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.59, 50.88) --
	( 74.59, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.19, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.19, 45.29) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37, 15.60) -- ( 53.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37,  8.53) -- ( 53.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39, 15.60) -- ( 73.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39,  8.53) -- ( 73.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29, 15.60) -- (106.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29,  8.53) -- (106.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/end_min_kernel_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:47:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 58.55) --
	(132.31, 58.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 79.64) --
	(132.31, 79.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,100.72) --
	(132.31,100.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,121.80) --
	(132.31,121.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.02, 53.38) --
	( 34.02,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.78, 53.38) --
	( 52.78,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.53, 53.38) --
	( 71.53,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.28, 53.38) --
	( 90.28,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.04, 53.38) --
	(109.04,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 53.38) --
	(127.79,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.44,128.73) --
	( 39.15,128.73) --
	( 39.15,128.51) --
	( 41.59,128.51) --
	( 41.59,128.19) --
	( 42.64,128.19) --
	( 42.64,128.16) --
	( 44.23,128.16) --
	( 44.23,127.98) --
	( 44.84,127.98) --
	( 44.84,127.79) --
	( 45.26,127.79) --
	( 45.26,127.33) --
	( 45.42,127.33) --
	( 45.42,126.97) --
	( 45.50,126.97) --
	( 45.50,125.35) --
	( 45.61,125.35) --
	( 45.61,124.99) --
	( 46.37,124.99) --
	( 46.37,124.67) --
	( 46.62,124.67) --
	( 46.62,124.62) --
	( 46.72,124.62) --
	( 46.72,124.55) --
	( 47.70,124.55) --
	( 47.70,124.32) --
	( 47.72,124.32) --
	( 47.72,123.90) --
	( 48.05,123.90) --
	( 48.05,121.81) --
	( 48.26,121.81) --
	( 48.26,121.65) --
	( 48.83,121.65) --
	( 48.83,121.43) --
	( 49.01,121.43) --
	( 49.01,121.29) --
	( 49.38,121.29) --
	( 49.38,117.47) --
	( 50.71,117.47) --
	( 50.71,117.33) --
	( 51.09,117.33) --
	( 51.09,117.31) --
	( 51.34,117.31) --
	( 51.34,116.21) --
	( 51.45,116.21) --
	( 51.45,115.47) --
	( 51.63,115.47) --
	( 51.63,115.28) --
	( 51.76,115.28) --
	( 51.76,115.21) --
	( 51.86,115.21) --
	( 51.86,114.68) --
	( 52.05,114.68) --
	( 52.05,114.31) --
	( 52.15,114.31) --
	( 52.15,113.94) --
	( 52.28,113.94) --
	( 52.28,113.57) --
	( 52.54,113.57) --
	( 52.54,109.64) --
	( 53.20,109.64) --
	( 53.20,107.62) --
	( 53.99,107.62) --
	( 53.99,107.54) --
	( 54.13,107.54) --
	( 54.13,105.36) --
	( 54.44,105.36) --
	( 54.44,105.33) --
	( 54.84,105.33) --
	( 54.84,105.02) --
	( 55.01,105.02) --
	( 55.01,105.01) --
	( 55.87,105.01) --
	( 55.87,104.66) --
	( 56.09,104.66) --
	( 56.09,102.30) --
	( 57.26,102.30) --
	( 57.26,102.19) --
	( 58.61,102.19) --
	( 58.61,102.06) --
	( 59.22,102.06) --
	( 59.22,100.28) --
	( 59.50,100.28) --
	( 59.50,100.25) --
	( 59.79,100.25) --
	( 59.79, 99.67) --
	( 60.18, 99.67) --
	( 60.18, 99.48) --
	( 60.69, 99.48) --
	( 60.69, 99.36) --
	( 61.12, 99.36) --
	( 61.12, 98.95) --
	( 61.83, 98.95) --
	( 61.83, 98.55) --
	( 61.87, 98.55) --
	( 61.87, 98.44) --
	( 61.91, 98.44) --
	( 61.91, 98.31) --
	( 62.08, 98.31) --
	( 62.08, 97.87) --
	( 62.18, 97.87) --
	( 62.18, 97.43) --
	( 62.52, 97.43) --
	( 62.52, 97.39) --
	( 62.87, 97.39) --
	( 62.87, 97.31) --
	( 62.91, 97.31) --
	( 62.91, 97.30) --
	( 62.95, 97.30) --
	( 62.95, 95.71) --
	( 63.13, 95.71) --
	( 63.13, 95.64) --
	( 63.48, 95.64) --
	( 63.48, 95.03) --
	( 63.56, 95.03) --
	( 63.56, 94.98) --
	( 63.76, 94.98) --
	( 63.76, 94.50) --
	( 63.94, 94.50) --
	( 63.94, 93.20) --
	( 64.14, 93.20) --
	( 64.14, 93.17) --
	( 64.23, 93.17) --
	( 64.23, 92.77) --
	( 64.25, 92.77) --
	( 64.25, 92.66) --
	( 64.40, 92.66) --
	( 64.40, 92.65) --
	( 64.57, 92.65) --
	( 64.57, 92.64) --
	( 64.66, 92.64) --
	( 64.66, 92.60) --
	( 64.89, 92.60) --
	( 64.89, 92.28) --
	( 65.54, 92.28) --
	( 65.54, 92.13) --
	( 65.77, 92.13) --
	( 65.77, 92.08) --
	( 66.12, 92.08) --
	( 66.12, 92.05) --
	( 66.71, 92.05) --
	( 66.71, 92.00) --
	( 67.31, 92.00) --
	( 67.31, 91.80) --
	( 67.63, 91.80) --
	( 67.63, 91.77) --
	( 67.65, 91.77) --
	( 67.65, 90.92) --
	( 67.91, 90.92) --
	( 67.91, 90.52) --
	( 68.89, 90.52) --
	( 68.89, 90.17) --
	( 69.06, 90.17) --
	( 69.06, 89.96) --
	( 70.16, 89.96) --
	( 70.16, 89.95) --
	( 70.51, 89.95) --
	( 70.51, 89.94) --
	( 71.23, 89.94) --
	( 71.23, 89.93) --
	( 72.99, 89.93) --
	( 72.99, 88.76) --
	( 73.04, 88.76) --
	( 73.04, 88.69) --
	( 73.06, 88.69) --
	( 73.06, 88.69) --
	( 73.46, 88.69) --
	( 73.46, 88.57) --
	( 73.48, 88.57) --
	( 73.48, 88.53) --
	( 73.66, 88.53) --
	( 73.66, 88.05) --
	( 73.68, 88.05) --
	( 73.68, 87.99) --
	( 73.72, 87.99) --
	( 73.72, 87.94) --
	( 73.74, 87.94) --
	( 73.74, 87.91) --
	( 73.82, 87.91) --
	( 73.82, 87.45) --
	( 73.84, 87.45) --
	( 73.84, 87.43) --
	( 73.84, 87.43) --
	( 73.84, 87.42) --
	( 73.86, 87.42) --
	( 73.86, 87.41) --
	( 73.87, 87.41) --
	( 73.87, 87.25) --
	( 73.93, 87.25) --
	( 73.93, 87.25) --
	( 73.96, 87.25) --
	( 73.96, 87.23) --
	( 73.99, 87.23) --
	( 73.99, 87.21) --
	( 74.26, 87.21) --
	( 74.26, 87.17) --
	( 74.38, 87.17) --
	( 74.38, 85.04) --
	( 74.42, 85.04) --
	( 74.42, 85.03) --
	( 74.61, 85.03) --
	( 74.61, 84.90) --
	( 74.73, 84.90) --
	( 74.73, 84.89) --
	( 75.01, 84.89) --
	( 75.01, 84.11) --
	( 75.40, 84.11) --
	( 75.40, 83.75) --
	( 75.78, 83.75) --
	( 75.78, 83.56) --
	( 76.06, 83.56) --
	( 76.06, 83.56) --
	( 76.53, 83.56) --
	( 76.53, 83.55) --
	( 76.55, 83.55) --
	( 76.55, 82.94) --
	( 77.31, 82.94) --
	( 77.31, 82.38) --
	( 77.82, 82.38) --
	( 77.82, 82.35) --
	( 77.86, 82.35) --
	( 77.86, 81.25) --
	( 79.84, 81.25) --
	( 79.84, 80.61) --
	( 80.56, 80.61) --
	( 80.56, 79.98) --
	( 80.64, 79.98) --
	( 80.64, 79.97) --
	( 81.35, 79.97) --
	( 81.35, 79.96) --
	( 81.76, 79.96) --
	( 81.76, 79.94) --
	( 81.96, 79.94) --
	( 81.96, 79.63) --
	( 82.25, 79.63) --
	( 82.25, 79.27) --
	( 82.34, 79.27) --
	( 82.34, 79.19) --
	( 82.55, 79.19) --
	( 82.55, 79.10) --
	( 82.65, 79.10) --
	( 82.65, 78.51) --
	( 82.68, 78.51) --
	( 82.68, 78.50) --
	( 82.71, 78.50) --
	( 82.71, 78.50) --
	( 82.78, 78.50) --
	( 82.78, 78.49) --
	( 82.81, 78.49) --
	( 82.81, 78.47) --
	( 82.84, 78.47) --
	( 82.84, 78.37) --
	( 82.85, 78.37) --
	( 82.85, 78.36) --
	( 82.87, 78.36) --
	( 82.87, 78.35) --
	( 82.90, 78.35) --
	( 82.90, 78.25) --
	( 82.95, 78.25) --
	( 82.95, 77.83) --
	( 83.13, 77.83) --
	( 83.13, 77.75) --
	( 83.21, 77.75) --
	( 83.21, 77.71) --
	( 83.58, 77.71) --
	( 83.58, 77.65) --
	( 83.69, 77.65) --
	( 83.69, 77.60) --
	( 83.83, 77.60) --
	( 83.83, 77.60) --
	( 83.87, 77.60) --
	( 83.87, 77.59) --
	( 83.93, 77.59) --
	( 83.93, 77.59) --
	( 83.96, 77.59) --
	( 83.96, 77.57) --
	( 84.16, 77.57) --
	( 84.16, 77.55) --
	( 84.19, 77.55) --
	( 84.19, 76.70) --
	( 84.41, 76.70) --
	( 84.41, 76.64) --
	( 84.81, 76.64) --
	( 84.81, 76.61) --
	( 84.96, 76.61) --
	( 84.96, 76.48) --
	( 85.10, 76.48) --
	( 85.10, 76.42) --
	( 85.22, 76.42) --
	( 85.22, 76.38) --
	( 85.27, 76.38) --
	( 85.27, 76.38) --
	( 85.48, 76.38) --
	( 85.48, 76.38) --
	( 85.54, 76.38) --
	( 85.54, 76.37) --
	( 85.94, 76.37) --
	( 85.94, 76.37) --
	( 86.32, 76.37) --
	( 86.32, 76.30) --
	( 86.34, 76.30) --
	( 86.34, 76.23) --
	( 86.35, 76.23) --
	( 86.35, 76.23) --
	( 86.38, 76.23) --
	( 86.38, 76.23) --
	( 86.41, 76.23) --
	( 86.41, 76.15) --
	( 86.41, 76.15) --
	( 86.41, 76.14) --
	( 86.41, 76.14) --
	( 86.41, 76.13) --
	( 86.42, 76.13) --
	( 86.42, 76.13) --
	( 86.42, 76.13) --
	( 86.42, 76.08) --
	( 86.58, 76.08) --
	( 86.58, 76.07) --
	( 86.63, 76.07) --
	( 86.63, 76.06) --
	( 86.67, 76.06) --
	( 86.67, 75.97) --
	( 86.68, 75.97) --
	( 86.68, 75.96) --
	( 86.72, 75.96) --
	( 86.72, 75.95) --
	( 86.76, 75.95) --
	( 86.76, 75.94) --
	( 86.87, 75.94) --
	( 86.87, 75.50) --
	( 87.03, 75.50) --
	( 87.03, 75.44) --
	( 87.15, 75.44) --
	( 87.15, 75.05) --
	( 87.27, 75.05) --
	( 87.27, 74.98) --
	( 87.36, 74.98) --
	( 87.36, 74.51) --
	( 87.46, 74.51) --
	( 87.46, 74.39) --
	( 87.59, 74.39) --
	( 87.59, 74.38) --
	( 88.10, 74.38) --
	( 88.10, 74.36) --
	( 88.27, 74.36) --
	( 88.27, 74.31) --
	( 88.33, 74.31) --
	( 88.33, 74.00) --
	( 88.52, 74.00) --
	( 88.52, 73.69) --
	( 88.61, 73.69) --
	( 88.61, 73.69) --
	( 88.64, 73.69) --
	( 88.64, 73.66) --
	( 88.75, 73.66) --
	( 88.75, 73.64) --
	( 88.76, 73.64) --
	( 88.76, 73.63) --
	( 88.79, 73.63) --
	( 88.79, 73.62) --
	( 88.81, 73.62) --
	( 88.81, 73.50) --
	( 88.82, 73.50) --
	( 88.82, 73.49) --
	( 88.83, 73.49) --
	( 88.83, 73.49) --
	( 88.84, 73.49) --
	( 88.84, 73.47) --
	( 88.88, 73.47) --
	( 88.88, 73.47) --
	( 88.89, 73.47) --
	( 88.89, 73.46) --
	( 88.90, 73.46) --
	( 88.90, 73.46) --
	( 88.93, 73.46) --
	( 88.93, 73.46) --
	( 88.93, 73.46) --
	( 88.93, 73.46) --
	( 88.94, 73.46) --
	( 88.94, 73.45) --
	( 88.96, 73.45) --
	( 88.96, 73.45) --
	( 88.98, 73.45) --
	( 88.98, 73.45) --
	( 89.17, 73.45) --
	( 89.17, 73.33) --
	( 89.21, 73.33) --
	( 89.21, 73.31) --
	( 89.22, 73.31) --
	( 89.22, 73.21) --
	( 89.31, 73.21) --
	( 89.31, 73.20) --
	( 89.31, 73.20) --
	( 89.31, 73.08) --
	( 89.36, 73.08) --
	( 89.36, 73.07) --
	( 89.40, 73.07) --
	( 89.40, 73.01) --
	( 89.48, 73.01) --
	( 89.48, 72.84) --
	( 89.54, 72.84) --
	( 89.54, 72.81) --
	( 89.54, 72.81) --
	( 89.54, 72.58) --
	( 89.59, 72.58) --
	( 89.59, 72.58) --
	( 89.61, 72.58) --
	( 89.61, 72.57) --
	( 89.63, 72.57) --
	( 89.63, 72.55) --
	( 89.64, 72.55) --
	( 89.64, 72.55) --
	( 89.68, 72.55) --
	( 89.68, 72.55) --
	( 89.81, 72.55) --
	( 89.81, 72.49) --
	( 90.36, 72.49) --
	( 90.36, 72.48) --
	( 90.38, 72.48) --
	( 90.38, 72.48) --
	( 90.58, 72.48) --
	( 90.58, 72.39) --
	( 90.58, 72.39) --
	( 90.58, 72.31) --
	( 90.63, 72.31) --
	( 90.63, 72.31) --
	( 90.65, 72.31) --
	( 90.65, 72.30) --
	( 90.66, 72.30) --
	( 90.66, 72.30) --
	( 90.66, 72.30) --
	( 90.66, 72.22) --
	( 90.77, 72.22) --
	( 90.77, 72.14) --
	( 90.94, 72.14) --
	( 90.94, 72.08) --
	( 91.13, 72.08) --
	( 91.13, 72.08) --
	( 91.21, 72.08) --
	( 91.21, 71.81) --
	( 91.21, 71.81) --
	( 91.21, 71.80) --
	( 91.29, 71.80) --
	( 91.29, 71.71) --
	( 91.72, 71.71) --
	( 91.72, 71.71) --
	( 91.90, 71.71) --
	( 91.90, 71.69) --
	( 91.93, 71.69) --
	( 91.93, 71.67) --
	( 92.00, 71.67) --
	( 92.00, 71.64) --
	( 92.04, 71.64) --
	( 92.04, 71.63) --
	( 92.09, 71.63) --
	( 92.09, 71.61) --
	( 92.18, 71.61) --
	( 92.18, 71.59) --
	( 92.39, 71.59) --
	( 92.39, 71.58) --
	( 92.53, 71.58) --
	( 92.53, 71.58) --
	( 92.58, 71.58) --
	( 92.58, 71.54) --
	( 92.67, 71.54) --
	( 92.67, 71.54) --
	( 92.68, 71.54) --
	( 92.68, 71.53) --
	( 92.70, 71.53) --
	( 92.70, 71.53) --
	( 92.75, 71.53) --
	( 92.75, 71.52) --
	( 92.80, 71.52) --
	( 92.80, 71.52) --
	( 93.16, 71.52) --
	( 93.16, 71.51) --
	( 93.16, 71.51) --
	( 93.16, 71.38) --
	( 93.20, 71.38) --
	( 93.20, 71.34) --
	( 93.50, 71.34) --
	( 93.50, 71.33) --
	( 93.87, 71.33) --
	( 93.87, 71.33) --
	( 93.93, 71.33) --
	( 93.93, 71.33) --
	( 93.94, 71.33) --
	( 93.94, 71.32) --
	( 93.94, 71.32) --
	( 93.94, 71.32) --
	( 93.94, 71.32) --
	( 93.94, 71.27) --
	( 93.96, 71.27) --
	( 93.96, 71.25) --
	( 93.98, 71.25) --
	( 93.98, 71.24) --
	( 94.25, 71.24) --
	( 94.25, 71.24) --
	( 94.32, 71.24) --
	( 94.32, 71.24) --
	( 94.40, 71.24) --
	( 94.40, 71.23) --
	( 94.48, 71.23) --
	( 94.48, 71.22) --
	( 94.58, 71.22) --
	( 94.58, 71.02) --
	( 94.60, 71.02) --
	( 94.60, 71.00) --
	( 94.62, 71.00) --
	( 94.62, 70.98) --
	( 94.63, 70.98) --
	( 94.63, 70.91) --
	( 94.74, 70.91) --
	( 94.74, 70.76) --
	( 94.98, 70.76) --
	( 94.98, 70.63) --
	( 95.08, 70.63) --
	( 95.08, 70.63) --
	( 95.16, 70.63) --
	( 95.16, 70.62) --
	( 95.25, 70.62) --
	( 95.25, 70.61) --
	( 95.34, 70.61) --
	( 95.34, 70.60) --
	( 95.40, 70.60) --
	( 95.40, 70.59) --
	( 95.40, 70.59) --
	( 95.40, 70.53) --
	( 95.42, 70.53) --
	( 95.42, 70.52) --
	( 95.43, 70.52) --
	( 95.43, 70.52) --
	( 95.47, 70.52) --
	( 95.47, 70.52) --
	( 95.50, 70.52) --
	( 95.50, 70.52) --
	( 95.54, 70.52) --
	( 95.54, 70.51) --
	( 95.57, 70.51) --
	( 95.57, 70.50) --
	( 95.64, 70.50) --
	( 95.64, 70.49) --
	( 95.68, 70.49) --
	( 95.68, 68.89) --
	( 95.68, 68.89) --
	( 95.68, 68.88) --
	( 95.71, 68.88) --
	( 95.71, 68.88) --
	( 95.74, 68.88) --
	( 95.74, 68.88) --
	( 95.74, 68.88) --
	( 95.74, 67.66) --
	( 95.76, 67.66) --
	( 95.76, 67.65) --
	( 95.79, 67.65) --
	( 95.79, 67.65) --
	( 95.85, 67.65) --
	( 95.85, 67.49) --
	( 95.93, 67.49) --
	( 95.93, 67.46) --
	( 95.96, 67.46) --
	( 95.96, 67.43) --
	( 96.12, 67.43) --
	( 96.12, 67.01) --
	( 96.12, 67.01) --
	( 96.12, 67.00) --
	( 96.18, 67.00) --
	( 96.18, 67.00) --
	( 96.24, 67.00) --
	( 96.24, 66.99) --
	( 96.25, 66.99) --
	( 96.25, 66.62) --
	( 96.38, 66.62) --
	( 96.38, 66.56) --
	( 96.48, 66.56) --
	( 96.48, 66.55) --
	( 96.53, 66.55) --
	( 96.53, 66.44) --
	( 96.61, 66.44) --
	( 96.61, 66.41) --
	( 96.69, 66.41) --
	( 96.69, 66.40) --
	( 97.22, 66.40) --
	( 97.22, 66.22) --
	( 97.31, 66.22) --
	( 97.31, 66.12) --
	( 97.33, 66.12) --
	( 97.33, 66.08) --
	( 97.39, 66.08) --
	( 97.39, 66.05) --
	( 97.41, 66.05) --
	( 97.41, 66.01) --
	( 97.45, 66.01) --
	( 97.45, 66.01) --
	( 97.56, 66.01) --
	( 97.56, 66.01) --
	( 97.58, 66.01) --
	( 97.58, 65.99) --
	( 97.59, 65.99) --
	( 97.59, 65.97) --
	( 97.62, 65.97) --
	( 97.62, 65.95) --
	( 97.63, 65.95) --
	( 97.63, 65.94) --
	( 97.64, 65.94) --
	( 97.64, 65.94) --
	( 97.68, 65.94) --
	( 97.68, 65.86) --
	( 97.70, 65.86) --
	( 97.70, 65.82) --
	( 97.83, 65.82) --
	( 97.83, 65.81) --
	( 97.91, 65.81) --
	( 97.91, 65.78) --
	( 97.97, 65.78) --
	( 97.97, 65.63) --
	( 97.99, 65.63) --
	( 97.99, 65.59) --
	( 98.35, 65.59) --
	( 98.35, 65.51) --
	( 98.54, 65.51) --
	( 98.54, 65.42) --
	( 98.60, 65.42) --
	( 98.60, 65.41) --
	( 98.71, 65.41) --
	( 98.71, 65.29) --
	( 98.88, 65.29) --
	( 98.88, 65.23) --
	( 98.93, 65.23) --
	( 98.93, 65.19) --
	( 99.15, 65.19) --
	( 99.15, 65.12) --
	( 99.55, 65.12) --
	( 99.55, 64.98) --
	(100.28, 64.98) --
	(100.28, 64.60) --
	(101.01, 64.60) --
	(101.01, 64.21) --
	(101.21, 64.21) --
	(101.21, 64.20) --
	(101.22, 64.20) --
	(101.22, 64.14) --
	(101.22, 64.14) --
	(101.22, 64.14) --
	(101.22, 64.14) --
	(101.22, 64.13) --
	(101.22, 64.13) --
	(101.22, 64.12) --
	(101.22, 64.12) --
	(101.22, 64.11) --
	(101.22, 64.11) --
	(101.22, 64.09) --
	(101.22, 64.09) --
	(101.22, 63.99) --
	(101.59, 63.99) --
	(101.59, 63.91) --
	(101.65, 63.91) --
	(101.65, 63.91) --
	(101.65, 63.91) --
	(101.65, 63.91) --
	(101.70, 63.91) --
	(101.70, 63.88) --
	(101.71, 63.88) --
	(101.71, 63.87) --
	(101.73, 63.87) --
	(101.73, 63.87) --
	(101.74, 63.87) --
	(101.74, 63.87) --
	(101.75, 63.87) --
	(101.75, 63.87) --
	(101.75, 63.87) --
	(101.75, 63.87) --
	(101.75, 63.87) --
	(101.75, 63.85) --
	(101.75, 63.85) --
	(101.75, 63.85) --
	(101.88, 63.85) --
	(101.88, 63.71) --
	(102.12, 63.71) --
	(102.12, 63.57) --
	(102.38, 63.57) --
	(102.38, 63.54) --
	(102.62, 63.54) --
	(102.62, 63.42) --
	(102.66, 63.42) --
	(102.66, 63.35) --
	(102.87, 63.35) --
	(102.87, 63.35) --
	(102.87, 63.35) --
	(102.87, 63.34) --
	(102.87, 63.34) --
	(102.87, 63.32) --
	(103.11, 63.32) --
	(103.11, 63.19) --
	(103.22, 63.19) --
	(103.22, 63.18) --
	(103.22, 63.18) --
	(103.22, 63.16) --
	(103.22, 63.16) --
	(103.22, 63.16) --
	(103.23, 63.16) --
	(103.23, 63.12) --
	(103.23, 63.12) --
	(103.23, 63.12) --
	(103.23, 63.12) --
	(103.23, 63.12) --
	(103.23, 63.12) --
	(103.23, 63.08) --
	(103.23, 63.08) --
	(103.23, 63.05) --
	(103.25, 63.05) --
	(103.25, 63.04) --
	(103.26, 63.04) --
	(103.26, 63.03) --
	(103.26, 63.03) --
	(103.26, 63.03) --
	(103.26, 63.03) --
	(103.26, 63.03) --
	(103.26, 63.03) --
	(103.26, 62.99) --
	(103.26, 62.99) --
	(103.26, 62.94) --
	(103.45, 62.94) --
	(103.45, 62.81) --
	(104.30, 62.81) --
	(104.30, 62.79) --
	(105.48, 62.79) --
	(105.48, 62.78) --
	(105.73, 62.78) --
	(105.73, 62.57) --
	(105.77, 62.57) --
	(105.77, 62.49) --
	(105.77, 62.49) --
	(105.77, 62.49) --
	(105.90, 62.49) --
	(105.90, 62.49) --
	(105.92, 62.49) --
	(105.92, 62.48) --
	(105.94, 62.48) --
	(105.94, 62.47) --
	(105.98, 62.47) --
	(105.98, 62.46) --
	(105.98, 62.46) --
	(105.98, 62.46) --
	(105.99, 62.46) --
	(105.99, 62.46) --
	(105.99, 62.46) --
	(105.99, 62.45) --
	(105.99, 62.45) --
	(105.99, 62.43) --
	(105.99, 62.43) --
	(105.99, 62.43) --
	(106.35, 62.43) --
	(106.35, 62.41) --
	(106.51, 62.41) --
	(106.51, 62.40) --
	(106.82, 62.40) --
	(106.82, 62.38) --
	(107.50, 62.38) --
	(107.50, 60.69) --
	(107.66, 60.69) --
	(107.66, 60.40) --
	(107.67, 60.40) --
	(107.67, 60.35) --
	(108.24, 60.35) --
	(108.24, 59.95) --
	(108.36, 59.95) --
	(108.36, 59.86) --
	(108.85, 59.86) --
	(108.85, 59.82) --
	(108.97, 59.82) --
	(108.97, 59.76) --
	(109.97, 59.76) --
	(109.97, 59.74) --
	(110.49, 59.74) --
	(110.49, 59.74) --
	(110.57, 59.74) --
	(110.57, 59.58) --
	(110.91, 59.58) --
	(110.91, 59.58) --
	(111.12, 59.58) --
	(111.12, 58.77) --
	(111.34, 58.77) --
	(111.34, 57.91) --
	(113.14, 57.91) --
	(113.14, 57.91) --
	(113.42, 57.91) --
	(113.42, 57.85) --
	(114.88, 57.85) --
	(114.88, 57.83) --
	(114.89, 57.83) --
	(114.89, 57.80) --
	(114.89, 57.80) --
	(114.89, 57.80) --
	(114.90, 57.80) --
	(114.90, 57.79) --
	(114.90, 57.79) --
	(114.90, 57.78) --
	(114.90, 57.78) --
	(114.90, 57.77) --
	(114.90, 57.77) --
	(114.90, 57.76) --
	(115.45, 57.76) --
	(115.45, 57.61) --
	(115.60, 57.61) --
	(115.60, 57.61) --
	(116.73, 57.61) --
	(116.73, 57.55) --
	(117.24, 57.55) --
	(117.24, 57.55) --
	(117.24, 57.55) --
	(117.24, 57.54) --
	(117.24, 57.54) --
	(117.24, 57.53) --
	(117.26, 57.53) --
	(117.26, 57.51) --
	(117.26, 57.51) --
	(117.26, 57.28) --
	(117.51, 57.28) --
	(117.51, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.20) --
	(119.62, 57.19) --
	(119.62, 57.19) --
	(119.62, 57.17) --
	(119.62, 57.17) --
	(119.62, 57.16) --
	(119.62, 57.16) --
	(119.62, 57.16) --
	(120.54, 57.16) --
	(120.54, 57.11) --
	(120.59, 57.11) --
	(120.59, 57.10) --
	(122.79, 57.10) --
	(122.79, 57.10) --
	(127.06, 57.10) --
	(127.06, 57.07) --
	(127.24, 57.07) --
	(127.24, 57.07) --
	(127.24, 57.07) --
	(127.24, 57.04) --
	(127.28, 57.04) --
	(127.28, 57.04) --
	(127.29, 57.04) --
	(127.29, 57.04) --
	(127.29, 57.04) --
	(127.29, 57.04) --
	(127.30, 57.04) --
	(127.30, 57.04) --
	(127.32, 57.04) --
	(127.32, 57.04) --
	(127.35, 57.04) --
	(127.35, 57.03) --
	(127.36, 57.03) --
	(127.36, 57.03) --
	(127.37, 57.03) --
	(127.37, 57.03) --
	(127.37, 57.03) --
	(127.37, 57.03) --
	(127.40, 57.03) --
	(127.40, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.01) --
	(127.41, 57.00) --
	(127.41, 57.00) --
	(127.41, 56.98) --
	(127.42, 56.98) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.42, 56.97) --
	(127.46, 56.97) --
	(127.46, 56.97) --
	(127.67, 56.97) --
	(127.67, 56.97) --
	(127.74, 56.97) --
	(127.74, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.79, 56.97) --
	(127.79, 56.97) --
	(127.79, 56.97) --
	(127.79, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.44,128.73) --
	( 42.01,128.73) --
	( 42.01,128.01) --
	( 46.29,128.01) --
	( 46.29,127.64) --
	( 47.04,127.64) --
	( 47.04,126.51) --
	( 47.48,126.51) --
	( 47.48,126.47) --
	( 50.83,126.47) --
	( 50.83,120.47) --
	( 51.18,120.47) --
	( 51.18,119.13) --
	( 52.46,119.13) --
	( 52.46,118.51) --
	( 53.12,118.51) --
	( 53.12,114.47) --
	( 53.26,114.47) --
	( 53.26,113.32) --
	( 54.27,113.32) --
	( 54.27,110.00) --
	( 54.65,110.00) --
	( 54.65,109.59) --
	( 54.76,109.59) --
	( 54.76,109.35) --
	( 55.37,109.35) --
	( 55.37,106.92) --
	( 57.05,106.92) --
	( 57.05,106.17) --
	( 58.65,106.17) --
	( 58.65,103.36) --
	( 59.20,103.36) --
	( 59.20,101.31) --
	( 61.33,101.31) --
	( 61.33,100.36) --
	( 61.79,100.36) --
	( 61.79, 99.84) --
	( 62.46, 99.84) --
	( 62.46, 99.27) --
	( 63.35, 99.27) --
	( 63.35, 99.16) --
	( 63.61, 99.16) --
	( 63.61, 98.00) --
	( 63.84, 98.00) --
	( 63.84, 97.34) --
	( 64.04, 97.34) --
	( 64.04, 97.29) --
	( 65.49, 97.29) --
	( 65.49, 96.89) --
	( 68.40, 96.89) --
	( 68.40, 96.11) --
	( 73.36, 96.11) --
	( 73.36, 96.07) --
	( 73.93, 96.07) --
	( 73.93, 95.89) --
	( 73.95, 95.89) --
	( 73.95, 95.66) --
	( 74.61, 95.66) --
	( 74.61, 95.09) --
	( 74.72, 95.09) --
	( 74.72, 94.52) --
	( 74.76, 94.52) --
	( 74.76, 94.33) --
	( 74.87, 94.33) --
	( 74.87, 93.92) --
	( 75.57, 93.92) --
	( 75.57, 93.06) --
	( 76.14, 93.06) --
	( 76.14, 93.05) --
	( 76.77, 93.05) --
	( 76.77, 91.84) --
	( 76.91, 91.84) --
	( 76.91, 91.06) --
	( 78.23, 91.06) --
	( 78.23, 90.41) --
	( 79.43, 90.41) --
	( 79.43, 90.35) --
	( 79.80, 90.35) --
	( 79.80, 89.67) --
	( 80.21, 89.67) --
	( 80.21, 88.18) --
	( 81.29, 88.18) --
	( 81.29, 86.68) --
	( 82.60, 86.68) --
	( 82.60, 85.90) --
	( 83.01, 85.90) --
	( 83.01, 85.89) --
	( 83.21, 85.89) --
	( 83.21, 85.73) --
	( 83.32, 85.73) --
	( 83.32, 85.64) --
	( 83.88, 85.64) --
	( 83.88, 85.64) --
	( 84.14, 85.64) --
	( 84.14, 85.59) --
	( 84.96, 85.59) --
	( 84.96, 85.45) --
	( 85.27, 85.45) --
	( 85.27, 85.38) --
	( 85.68, 85.38) --
	( 85.68, 85.35) --
	( 86.30, 85.35) --
	( 86.30, 85.27) --
	( 86.45, 85.27) --
	( 86.45, 85.18) --
	( 86.46, 85.18) --
	( 86.46, 85.11) --
	( 86.61, 85.11) --
	( 86.61, 85.08) --
	( 87.17, 85.08) --
	( 87.17, 85.08) --
	( 87.21, 85.08) --
	( 87.21, 84.92) --
	( 87.35, 84.92) --
	( 87.35, 84.54) --
	( 87.36, 84.54) --
	( 87.36, 84.40) --
	( 87.97, 84.40) --
	( 87.97, 84.37) --
	( 88.12, 84.37) --
	( 88.12, 84.30) --
	( 88.67, 84.30) --
	( 88.67, 84.00) --
	( 88.71, 84.00) --
	( 88.71, 83.95) --
	( 88.74, 83.95) --
	( 88.74, 83.94) --
	( 88.98, 83.94) --
	( 88.98, 83.61) --
	( 88.98, 83.61) --
	( 88.98, 83.49) --
	( 89.18, 83.49) --
	( 89.18, 83.47) --
	( 89.45, 83.47) --
	( 89.45, 83.43) --
	( 89.76, 83.43) --
	( 89.76, 83.27) --
	( 89.94, 83.27) --
	( 89.94, 83.25) --
	( 90.18, 83.25) --
	( 90.18, 83.25) --
	( 90.27, 83.25) --
	( 90.27, 83.15) --
	( 90.27, 83.15) --
	( 90.27, 83.06) --
	( 90.28, 83.06) --
	( 90.28, 82.95) --
	( 90.30, 82.95) --
	( 90.30, 82.82) --
	( 90.45, 82.82) --
	( 90.45, 82.73) --
	( 90.88, 82.73) --
	( 90.88, 82.62) --
	( 91.52, 82.62) --
	( 91.52, 82.60) --
	( 91.69, 82.60) --
	( 91.69, 82.45) --
	( 91.71, 82.45) --
	( 91.71, 82.43) --
	( 91.79, 82.43) --
	( 91.79, 82.39) --
	( 91.94, 82.39) --
	( 91.94, 82.37) --
	( 92.10, 82.37) --
	( 92.10, 82.36) --
	( 92.72, 82.36) --
	( 92.72, 82.29) --
	( 93.23, 82.29) --
	( 93.23, 82.14) --
	( 93.25, 82.14) --
	( 93.25, 82.08) --
	( 93.30, 82.08) --
	( 93.30, 82.01) --
	( 93.67, 82.01) --
	( 93.67, 81.98) --
	( 93.77, 81.98) --
	( 93.77, 81.96) --
	( 93.92, 81.96) --
	( 93.92, 81.96) --
	( 94.21, 81.96) --
	( 94.21, 81.62) --
	( 94.29, 81.62) --
	( 94.29, 81.51) --
	( 94.36, 81.51) --
	( 94.36, 81.49) --
	( 94.44, 81.49) --
	( 94.44, 81.43) --
	( 94.90, 81.43) --
	( 94.90, 81.28) --
	( 95.03, 81.28) --
	( 95.03, 81.26) --
	( 95.14, 81.26) --
	( 95.14, 81.13) --
	( 95.15, 81.13) --
	( 95.15, 81.10) --
	( 95.24, 81.10) --
	( 95.24, 81.10) --
	( 95.34, 81.10) --
	( 95.34, 79.79) --
	( 95.35, 79.79) --
	( 95.35, 79.75) --
	( 95.53, 79.75) --
	( 95.53, 79.72) --
	( 95.59, 79.72) --
	( 95.59, 79.67) --
	( 95.83, 79.67) --
	( 95.83, 79.58) --
	( 96.09, 79.58) --
	( 96.09, 79.55) --
	( 96.59, 79.55) --
	( 96.59, 78.75) --
	( 96.68, 78.75) --
	( 96.68, 78.54) --
	( 96.79, 78.54) --
	( 96.79, 78.28) --
	( 96.91, 78.28) --
	( 96.91, 78.20) --
	( 97.07, 78.20) --
	( 97.07, 77.93) --
	( 98.07, 77.93) --
	( 98.07, 77.80) --
	( 98.54, 77.80) --
	( 98.54, 77.71) --
	( 98.84, 77.71) --
	( 98.84, 77.50) --
	( 98.88, 77.50) --
	( 98.88, 76.89) --
	( 99.56, 76.89) --
	( 99.56, 76.72) --
	(100.04, 76.72) --
	(100.04, 75.81) --
	(100.74, 75.81) --
	(100.74, 75.68) --
	(100.79, 75.68) --
	(100.79, 75.64) --
	(100.95, 75.64) --
	(100.95, 75.08) --
	(101.57, 75.08) --
	(101.57, 74.88) --
	(101.75, 74.88) --
	(101.75, 74.84) --
	(101.78, 74.84) --
	(101.78, 74.81) --
	(101.79, 74.81) --
	(101.79, 74.81) --
	(102.57, 74.81) --
	(102.57, 74.76) --
	(102.57, 74.76) --
	(102.57, 74.73) --
	(102.93, 74.73) --
	(102.93, 74.70) --
	(102.93, 74.70) --
	(102.93, 74.64) --
	(102.96, 74.64) --
	(102.96, 74.60) --
	(102.97, 74.60) --
	(102.97, 74.55) --
	(102.98, 74.55) --
	(102.98, 74.50) --
	(104.93, 74.50) --
	(104.93, 74.49) --
	(105.83, 74.49) --
	(105.83, 74.48) --
	(106.05, 74.48) --
	(106.05, 74.41) --
	(106.18, 74.41) --
	(106.18, 74.39) --
	(106.67, 74.39) --
	(106.67, 73.23) --
	(106.91, 73.23) --
	(106.91, 73.21) --
	(107.47, 73.21) --
	(107.47, 73.19) --
	(107.92, 73.19) --
	(107.92, 71.38) --
	(108.40, 71.38) --
	(108.40, 71.26) --
	(108.43, 71.26) --
	(108.43, 71.19) --
	(108.89, 71.19) --
	(108.89, 71.12) --
	(111.55, 71.12) --
	(111.55, 71.00) --
	(114.26, 71.00) --
	(114.26, 70.97) --
	(114.78, 70.97) --
	(114.78, 70.80) --
	(116.11, 70.80) --
	(116.11, 70.80) --
	(116.77, 70.80) --
	(116.77, 70.77) --
	(117.01, 70.77) --
	(117.01, 70.71) --
	(117.19, 70.71) --
	(117.19, 70.39) --
	(118.57, 70.39) --
	(118.57, 70.30) --
	(119.49, 70.30) --
	(119.49, 70.29) --
	(119.49, 70.29) --
	(119.49, 70.26) --
	(120.03, 70.26) --
	(120.03, 70.15) --
	(126.93, 70.15) --
	(126.93, 70.08) --
	(127.16, 70.08) --
	(127.16, 70.08) --
	(127.22, 70.08) --
	(127.22, 70.06) --
	(127.27, 70.06) --
	(127.27, 70.05) --
	(127.29, 70.05) --
	(127.29, 70.04) --
	(127.29, 70.04) --
	(127.29, 70.01) --
	(127.30, 70.01) --
	(127.30, 70.01) --
	(127.34, 70.01) --
	(127.34, 70.01) --
	(127.40, 70.01) --
	(127.40, 70.01) --
	(127.59, 70.01) --
	(127.59, 70.01) --
	(127.65, 70.01) --
	(127.65, 70.01) --
	(127.70, 70.01) --
	(127.70, 70.00);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.46,128.73) --
	( 46.71,128.73) --
	( 46.71,127.22) --
	( 48.51,127.22) --
	( 48.51,127.09) --
	( 50.80,127.09) --
	( 50.80,121.06) --
	( 51.46,121.06) --
	( 51.46,119.85) --
	( 52.40,119.85) --
	( 52.40,116.02) --
	( 53.42,116.02) --
	( 53.42,112.04) --
	( 55.57,112.04) --
	( 55.57,109.17) --
	( 59.76,109.17) --
	( 59.76,106.31) --
	( 60.08,106.31) --
	( 60.08,105.63) --
	( 62.37,105.63) --
	( 62.37,104.50) --
	( 64.23,104.50) --
	( 64.23,104.31) --
	( 65.38,104.31) --
	( 65.38,102.87) --
	( 73.53,102.87) --
	( 73.53,102.63) --
	( 73.86,102.63) --
	( 73.86,101.98) --
	( 74.09,101.98) --
	( 74.09,101.73) --
	( 74.61,101.73) --
	( 74.61,100.57) --
	( 75.46,100.57) --
	( 75.46,100.17) --
	( 75.48,100.17) --
	( 75.48, 99.06) --
	( 78.48, 99.06) --
	( 78.48, 98.26) --
	( 80.10, 98.26) --
	( 80.10, 97.44) --
	( 82.55, 97.44) --
	( 82.55, 96.88) --
	( 83.73, 96.88) --
	( 83.73, 96.71) --
	( 83.81, 96.71) --
	( 83.81, 95.43) --
	( 85.17, 95.43) --
	( 85.17, 95.20) --
	( 85.73, 95.20) --
	( 85.73, 95.18) --
	( 86.65, 95.18) --
	( 86.65, 95.09) --
	( 86.88, 95.09) --
	( 86.88, 94.95) --
	( 86.93, 94.95) --
	( 86.93, 94.80) --
	( 87.22, 94.80) --
	( 87.22, 92.57) --
	( 87.62, 92.57) --
	( 87.62, 92.34) --
	( 87.82, 92.34) --
	( 87.82, 92.27) --
	( 88.43, 92.27) --
	( 88.43, 92.22) --
	( 88.71, 92.22) --
	( 88.71, 91.70) --
	( 88.88, 91.70) --
	( 88.88, 91.55) --
	( 89.37, 91.55) --
	( 89.37, 91.47) --
	( 90.15, 91.47) --
	( 90.15, 91.41) --
	( 90.23, 91.41) --
	( 90.23, 91.41) --
	( 90.50, 91.41) --
	( 90.50, 91.21) --
	( 90.51, 91.21) --
	( 90.51, 90.68) --
	( 91.00, 90.68) --
	( 91.00, 90.58) --
	( 91.16, 90.58) --
	( 91.16, 90.27) --
	( 91.22, 90.27) --
	( 91.22, 90.16) --
	( 91.68, 90.16) --
	( 91.68, 90.06) --
	( 91.90, 90.06) --
	( 91.90, 89.98) --
	( 92.35, 89.98) --
	( 92.35, 89.92) --
	( 92.69, 89.92) --
	( 92.69, 89.80) --
	( 92.84, 89.80) --
	( 92.84, 89.62) --
	( 92.88, 89.62) --
	( 92.88, 89.54) --
	( 93.78, 89.54) --
	( 93.78, 89.06) --
	( 94.06, 89.06) --
	( 94.06, 88.76) --
	( 94.85, 88.76) --
	( 94.85, 88.47) --
	( 94.98, 88.47) --
	( 94.98, 88.28) --
	( 95.05, 88.28) --
	( 95.05, 88.20) --
	( 95.13, 88.20) --
	( 95.13, 88.02) --
	( 95.15, 88.02) --
	( 95.15, 87.85) --
	( 95.34, 87.85) --
	( 95.34, 87.73) --
	( 95.45, 87.73) --
	( 95.45, 86.71) --
	( 95.50, 86.71) --
	( 95.50, 86.48) --
	( 95.62, 86.48) --
	( 95.62, 86.41) --
	( 96.50, 86.41) --
	( 96.50, 85.61) --
	( 97.56, 85.61) --
	( 97.56, 85.36) --
	( 99.25, 85.36) --
	( 99.25, 84.92) --
	(101.80, 84.92) --
	(101.80, 84.86) --
	(102.23, 84.86) --
	(102.23, 84.35) --
	(102.60, 84.35) --
	(102.60, 84.26) --
	(102.95, 84.26) --
	(102.95, 84.14) --
	(102.99, 84.14) --
	(102.99, 84.07) --
	(104.95, 84.07) --
	(104.95, 84.00) --
	(105.93, 84.00) --
	(105.93, 83.94) --
	(107.44, 83.94) --
	(107.44, 83.91) --
	(107.96, 83.91) --
	(107.96, 83.82) --
	(111.49, 83.82) --
	(111.49, 83.77) --
	(113.02, 83.77) --
	(113.02, 83.54) --
	(113.85, 83.54) --
	(113.85, 80.23) --
	(114.45, 80.23) --
	(114.45, 80.18) --
	(116.64, 80.18) --
	(116.64, 79.82) --
	(117.47, 79.82) --
	(117.47, 79.73) --
	(119.09, 79.73) --
	(119.09, 79.61) --
	(120.00, 79.61) --
	(120.00, 76.93) --
	(122.80, 76.93) --
	(122.80, 76.88) --
	(126.97, 76.88) --
	(126.97, 76.81) --
	(127.25, 76.81) --
	(127.25, 76.81) --
	(127.32, 76.81) --
	(127.32, 76.78) --
	(127.33, 76.78) --
	(127.33, 76.76) --
	(127.34, 76.76) --
	(127.34, 76.74) --
	(127.47, 76.74) --
	(127.47, 76.73) --
	(127.71, 76.73) --
	(127.71, 76.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.47,128.73) --
	( 39.16,128.73) --
	( 39.16,128.51) --
	( 41.57,128.51) --
	( 41.57,128.19) --
	( 42.61,128.19) --
	( 42.61,128.16) --
	( 44.17,128.16) --
	( 44.17,127.98) --
	( 44.80,127.98) --
	( 44.80,127.79) --
	( 45.21,127.79) --
	( 45.21,126.16) --
	( 45.31,126.16) --
	( 45.31,125.71) --
	( 45.38,125.71) --
	( 45.38,125.35) --
	( 45.60,125.35) --
	( 45.60,124.99) --
	( 46.38,124.99) --
	( 46.38,124.67) --
	( 46.61,124.67) --
	( 46.61,124.62) --
	( 46.71,124.62) --
	( 46.71,124.55) --
	( 47.66,124.55) --
	( 47.66,122.45) --
	( 47.70,122.45) --
	( 47.70,122.23) --
	( 47.72,122.23) --
	( 47.72,121.81) --
	( 48.13,121.81) --
	( 48.13,121.65) --
	( 48.69,121.65) --
	( 48.69,121.43) --
	( 49.02,121.43) --
	( 49.02,117.61) --
	( 49.03,117.61) --
	( 49.03,117.47) --
	( 50.36,117.47) --
	( 50.36,117.33) --
	( 50.89,117.33) --
	( 50.89,117.31) --
	( 51.14,117.31) --
	( 51.14,116.21) --
	( 51.44,116.21) --
	( 51.44,116.01) --
	( 51.46,116.01) --
	( 51.46,115.28) --
	( 51.50,115.28) --
	( 51.50,115.21) --
	( 51.85,115.21) --
	( 51.85,114.84) --
	( 51.85,114.84) --
	( 51.85,114.46) --
	( 51.88,114.46) --
	( 51.88,113.94) --
	( 52.29,113.94) --
	( 52.29,113.57) --
	( 52.36,113.57) --
	( 52.36,109.64) --
	( 52.99,109.64) --
	( 52.99,107.62) --
	( 53.72,107.62) --
	( 53.72,107.54) --
	( 53.83,107.54) --
	( 53.83,105.36) --
	( 54.31,105.36) --
	( 54.31,105.33) --
	( 54.55,105.33) --
	( 54.55,105.02) --
	( 54.90,105.02) --
	( 54.90,105.01) --
	( 55.75,105.01) --
	( 55.75,104.66) --
	( 55.99,104.66) --
	( 55.99,102.30) --
	( 57.14,102.30) --
	( 57.14,102.19) --
	( 58.42,102.19) --
	( 58.42,102.06) --
	( 59.11,102.06) --
	( 59.11,100.28) --
	( 59.39,100.28) --
	( 59.39,100.25) --
	( 59.52,100.25) --
	( 59.52, 99.67) --
	( 60.57, 99.67) --
	( 60.57, 99.54) --
	( 60.64, 99.54) --
	( 60.64, 99.36) --
	( 61.54, 99.36) --
	( 61.54, 98.95) --
	( 61.80, 98.95) --
	( 61.80, 98.51) --
	( 61.94, 98.51) --
	( 61.94, 98.10) --
	( 61.98, 98.10) --
	( 61.98, 98.00) --
	( 62.02, 98.00) --
	( 62.02, 97.87) --
	( 62.28, 97.87) --
	( 62.28, 97.43) --
	( 62.59, 97.43) --
	( 62.59, 97.35) --
	( 62.61, 97.35) --
	( 62.61, 97.31) --
	( 62.72, 97.31) --
	( 62.72, 95.73) --
	( 62.99, 95.73) --
	( 62.99, 95.71) --
	( 63.15, 95.71) --
	( 63.15, 95.64) --
	( 63.27, 95.64) --
	( 63.27, 95.03) --
	( 63.28, 95.03) --
	( 63.28, 94.98) --
	( 63.74, 94.98) --
	( 63.74, 93.68) --
	( 63.78, 93.68) --
	( 63.78, 93.20) --
	( 63.95, 93.20) --
	( 63.95, 92.79) --
	( 64.19, 92.79) --
	( 64.19, 92.77) --
	( 64.27, 92.77) --
	( 64.27, 92.66) --
	( 64.30, 92.66) --
	( 64.30, 92.65) --
	( 64.45, 92.65) --
	( 64.45, 92.64) --
	( 64.70, 92.64) --
	( 64.70, 92.60) --
	( 65.02, 92.60) --
	( 65.02, 92.28) --
	( 65.66, 92.28) --
	( 65.66, 92.13) --
	( 65.78, 92.13) --
	( 65.78, 92.08) --
	( 65.84, 92.08) --
	( 65.84, 92.05) --
	( 66.43, 92.05) --
	( 66.43, 92.00) --
	( 67.03, 92.00) --
	( 67.03, 91.80) --
	( 67.37, 91.80) --
	( 67.37, 90.96) --
	( 67.39, 90.96) --
	( 67.39, 90.92) --
	( 67.63, 90.92) --
	( 67.63, 90.52) --
	( 68.81, 90.52) --
	( 68.81, 90.17) --
	( 69.18, 90.17) --
	( 69.18, 89.96) --
	( 69.93, 89.96) --
	( 69.93, 89.95) --
	( 71.18, 89.95) --
	( 71.18, 89.93) --
	( 73.07, 89.93) --
	( 73.07, 88.76) --
	( 73.14, 88.76) --
	( 73.14, 88.69) --
	( 73.56, 88.69) --
	( 73.56, 88.57) --
	( 73.58, 88.57) --
	( 73.58, 88.56) --
	( 73.59, 88.56) --
	( 73.59, 88.52) --
	( 73.77, 88.52) --
	( 73.77, 88.04) --
	( 73.79, 88.04) --
	( 73.79, 87.98) --
	( 73.83, 87.98) --
	( 73.83, 87.93) --
	( 73.85, 87.93) --
	( 73.85, 87.90) --
	( 73.93, 87.90) --
	( 73.93, 87.44) --
	( 73.95, 87.44) --
	( 73.95, 87.42) --
	( 73.95, 87.42) --
	( 73.95, 87.41) --
	( 73.98, 87.41) --
	( 73.98, 87.25) --
	( 74.00, 87.25) --
	( 74.00, 87.22) --
	( 74.04, 87.22) --
	( 74.04, 87.21) --
	( 74.07, 87.21) --
	( 74.07, 87.20) --
	( 74.11, 87.20) --
	( 74.11, 87.17) --
	( 74.17, 87.17) --
	( 74.17, 87.16) --
	( 74.35, 87.16) --
	( 74.35, 87.03) --
	( 74.48, 87.03) --
	( 74.48, 87.02) --
	( 74.52, 87.02) --
	( 74.52, 84.89) --
	( 75.16, 84.89) --
	( 75.16, 84.11) --
	( 75.16, 84.11) --
	( 75.16, 83.75) --
	( 75.83, 83.75) --
	( 75.83, 83.74) --
	( 75.94, 83.74) --
	( 75.94, 83.56) --
	( 76.31, 83.56) --
	( 76.31, 83.55) --
	( 76.68, 83.55) --
	( 76.68, 82.94) --
	( 77.49, 82.94) --
	( 77.49, 82.38) --
	( 77.62, 82.38) --
	( 77.62, 82.35) --
	( 77.83, 82.35) --
	( 77.83, 81.25) --
	( 79.66, 81.25) --
	( 79.66, 80.61) --
	( 80.40, 80.61) --
	( 80.40, 79.98) --
	( 80.46, 79.98) --
	( 80.46, 79.97) --
	( 81.52, 79.97) --
	( 81.52, 79.96) --
	( 81.79, 79.96) --
	( 81.79, 79.65) --
	( 81.94, 79.65) --
	( 81.94, 79.63) --
	( 82.23, 79.63) --
	( 82.23, 79.55) --
	( 82.39, 79.55) --
	( 82.39, 79.46) --
	( 82.43, 79.46) --
	( 82.43, 79.10) --
	( 82.74, 79.10) --
	( 82.74, 79.00) --
	( 82.83, 79.00) --
	( 82.83, 78.41) --
	( 82.90, 78.41) --
	( 82.90, 78.40) --
	( 82.91, 78.40) --
	( 82.91, 78.40) --
	( 82.97, 78.40) --
	( 82.97, 78.32) --
	( 82.98, 78.32) --
	( 82.98, 78.31) --
	( 83.01, 78.31) --
	( 83.01, 78.29) --
	( 83.04, 78.29) --
	( 83.04, 78.19) --
	( 83.13, 78.19) --
	( 83.13, 77.76) --
	( 83.39, 77.76) --
	( 83.39, 77.72) --
	( 83.88, 77.72) --
	( 83.88, 77.68) --
	( 84.38, 77.68) --
	( 84.38, 76.83) --
	( 84.59, 76.83) --
	( 84.59, 76.77) --
	( 84.66, 76.77) --
	( 84.66, 76.74) --
	( 85.83, 76.74) --
	( 85.83, 76.66) --
	( 86.09, 76.66) --
	( 86.09, 76.65) --
	( 86.21, 76.65) --
	( 86.21, 76.65) --
	( 86.24, 76.65) --
	( 86.24, 76.63) --
	( 86.29, 76.63) --
	( 86.29, 76.54) --
	( 86.34, 76.54) --
	( 86.34, 76.54) --
	( 86.36, 76.54) --
	( 86.36, 76.46) --
	( 86.36, 76.46) --
	( 86.36, 76.45) --
	( 86.36, 76.45) --
	( 86.36, 76.43) --
	( 86.45, 76.43) --
	( 86.45, 76.37) --
	( 86.48, 76.37) --
	( 86.48, 76.29) --
	( 86.52, 76.29) --
	( 86.52, 76.28) --
	( 86.57, 76.28) --
	( 86.57, 76.27) --
	( 86.84, 76.27) --
	( 86.84, 76.18) --
	( 87.02, 76.18) --
	( 87.02, 75.74) --
	( 87.18, 75.74) --
	( 87.18, 75.68) --
	( 87.28, 75.68) --
	( 87.28, 75.56) --
	( 87.30, 75.56) --
	( 87.30, 75.16) --
	( 87.40, 75.16) --
	( 87.40, 75.15) --
	( 87.42, 75.15) --
	( 87.42, 75.08) --
	( 87.51, 75.08) --
	( 87.51, 74.61) --
	( 87.98, 74.61) --
	( 87.98, 74.56) --
	( 88.21, 74.56) --
	( 88.21, 74.26) --
	( 88.48, 74.26) --
	( 88.48, 74.25) --
	( 88.54, 74.25) --
	( 88.54, 74.13) --
	( 88.55, 74.13) --
	( 88.55, 74.12) --
	( 88.56, 74.12) --
	( 88.56, 74.11) --
	( 88.57, 74.11) --
	( 88.57, 74.10) --
	( 88.59, 74.10) --
	( 88.59, 73.79) --
	( 88.61, 73.79) --
	( 88.61, 73.78) --
	( 88.63, 73.78) --
	( 88.63, 73.78) --
	( 88.66, 73.78) --
	( 88.66, 73.78) --
	( 89.06, 73.78) --
	( 89.06, 73.66) --
	( 89.27, 73.66) --
	( 89.27, 73.64) --
	( 89.38, 73.64) --
	( 89.38, 73.63) --
	( 89.38, 73.63) --
	( 89.38, 73.52) --
	( 89.44, 73.52) --
	( 89.44, 73.28) --
	( 89.45, 73.28) --
	( 89.45, 73.11) --
	( 89.49, 73.11) --
	( 89.49, 73.05) --
	( 89.70, 73.05) --
	( 89.70, 72.99) --
	( 90.43, 72.99) --
	( 90.43, 72.98) --
	( 90.57, 72.98) --
	( 90.57, 72.90) --
	( 91.03, 72.90) --
	( 91.03, 72.83) --
	( 93.10, 72.83) --
	( 93.10, 72.82) --
	( 93.10, 72.82) --
	( 93.10, 72.70) --
	( 95.26, 72.70) --
	( 95.26, 72.63) --
	( 95.53, 72.63) --
	( 95.53, 71.00) --
	( 95.66, 71.00) --
	( 95.66, 69.77) --
	( 95.80, 69.77) --
	( 95.80, 69.60) --
	( 95.85, 69.60) --
	( 95.85, 69.57) --
	( 96.03, 69.57) --
	( 96.03, 69.14) --
	( 96.16, 69.14) --
	( 96.16, 68.78) --
	( 96.49, 68.78) --
	( 96.49, 68.66) --
	( 97.58, 68.66) --
	( 97.58, 66.13) --
	( 97.87, 66.13) --
	( 97.87, 66.13) --
	( 97.92, 66.13) --
	( 97.92, 66.12) --
	( 97.95, 66.12) --
	( 97.95, 66.11) --
	( 97.98, 66.11) --
	( 97.98, 66.09) --
	( 98.00, 66.09) --
	( 98.00, 66.07) --
	( 98.01, 66.07) --
	( 98.01, 65.98) --
	( 98.01, 65.98) --
	( 98.01, 65.98) --
	( 98.03, 65.98) --
	( 98.03, 65.95) --
	( 98.05, 65.95) --
	( 98.05, 65.94) --
	( 98.06, 65.94) --
	( 98.06, 65.92) --
	( 98.08, 65.92) --
	( 98.08, 65.91) --
	( 98.08, 65.91) --
	( 98.08, 65.76) --
	( 98.09, 65.76) --
	( 98.09, 65.76) --
	( 98.09, 65.76) --
	( 98.09, 65.75) --
	( 98.10, 65.75) --
	( 98.10, 65.74) --
	( 98.11, 65.74) --
	( 98.11, 65.74) --
	( 98.12, 65.74) --
	( 98.12, 65.68) --
	( 98.13, 65.68) --
	( 98.13, 65.68) --
	( 98.13, 65.68) --
	( 98.13, 65.65) --
	( 98.14, 65.65) --
	( 98.14, 65.61) --
	( 98.17, 65.61) --
	( 98.17, 65.60) --
	( 98.46, 65.60) --
	( 98.46, 65.53) --
	( 98.48, 65.53) --
	( 98.48, 65.49) --
	( 98.58, 65.49) --
	( 98.58, 65.48) --
	( 98.58, 65.48) --
	( 98.58, 65.47) --
	( 98.58, 65.47) --
	( 98.58, 65.46) --
	( 98.58, 65.46) --
	( 98.58, 65.37) --
	( 98.60, 65.37) --
	( 98.60, 65.33) --
	( 98.63, 65.33) --
	( 98.63, 65.29) --
	( 98.66, 65.29) --
	( 98.66, 65.27) --
	( 98.71, 65.27) --
	( 98.71, 65.26) --
	( 98.75, 65.26) --
	( 98.75, 65.25) --
	( 98.75, 65.25) --
	( 98.75, 65.24) --
	( 98.75, 65.24) --
	( 98.75, 65.22) --
	( 98.75, 65.22) --
	( 98.75, 65.15) --
	( 98.97, 65.15) --
	( 98.97, 65.12) --
	( 99.00, 65.12) --
	( 99.00, 65.05) --
	( 99.23, 65.05) --
	( 99.23, 65.03) --
	( 99.28, 65.03) --
	( 99.28, 64.99) --
	( 99.32, 64.99) --
	( 99.32, 64.86) --
	( 99.40, 64.86) --
	( 99.40, 64.74) --
	( 99.67, 64.74) --
	( 99.67, 64.60) --
	( 99.71, 64.60) --
	( 99.71, 64.60) --
	( 99.74, 64.60) --
	( 99.74, 64.59) --
	(100.40, 64.59) --
	(100.40, 64.22) --
	(101.15, 64.22) --
	(101.15, 63.83) --
	(101.73, 63.83) --
	(101.73, 63.74) --
	(101.74, 63.74) --
	(101.74, 63.71) --
	(101.78, 63.71) --
	(101.78, 63.70) --
	(101.78, 63.70) --
	(101.78, 63.68) --
	(102.02, 63.68) --
	(102.02, 63.54) --
	(102.26, 63.54) --
	(102.26, 63.40) --
	(102.35, 63.40) --
	(102.35, 63.34) --
	(102.52, 63.34) --
	(102.52, 63.31) --
	(102.59, 63.31) --
	(102.59, 63.24) --
	(102.76, 63.24) --
	(102.76, 63.13) --
	(102.79, 63.13) --
	(102.79, 63.09) --
	(102.79, 63.09) --
	(102.79, 63.08) --
	(102.80, 63.08) --
	(102.80, 63.03) --
	(102.80, 63.03) --
	(102.80, 63.01) --
	(102.82, 63.01) --
	(102.82, 63.00) --
	(103.03, 63.00) --
	(103.03, 62.88) --
	(105.04, 62.88) --
	(105.04, 62.61) --
	(105.50, 62.61) --
	(105.50, 62.59) --
	(105.56, 62.59) --
	(105.56, 62.59) --
	(105.62, 62.59) --
	(105.62, 62.58) --
	(105.62, 62.58) --
	(105.62, 62.57) --
	(105.62, 62.57) --
	(105.62, 62.57) --
	(105.62, 62.57) --
	(105.62, 62.56) --
	(105.63, 62.56) --
	(105.63, 62.56) --
	(106.32, 62.56) --
	(106.32, 62.56) --
	(106.34, 62.56) --
	(106.34, 62.55) --
	(106.36, 62.55) --
	(106.36, 62.54) --
	(106.38, 62.54) --
	(106.38, 62.53) --
	(106.46, 62.53) --
	(106.46, 62.51) --
	(107.33, 62.51) --
	(107.33, 60.81) --
	(107.49, 60.81) --
	(107.49, 60.52) --
	(107.71, 60.52) --
	(107.71, 60.48) --
	(108.08, 60.48) --
	(108.08, 60.08) --
	(108.20, 60.08) --
	(108.20, 59.99) --
	(108.86, 59.99) --
	(108.86, 59.93) --
	(109.85, 59.93) --
	(109.85, 59.91) --
	(110.50, 59.91) --
	(110.50, 59.76) --
	(110.57, 59.76) --
	(110.57, 59.75) --
	(110.75, 59.75) --
	(110.75, 59.70) --
	(110.77, 59.70) --
	(110.77, 59.69) --
	(111.06, 59.69) --
	(111.06, 58.88) --
	(111.29, 58.88) --
	(111.29, 58.03) --
	(112.90, 58.03) --
	(112.90, 58.01) --
	(113.56, 58.01) --
	(113.56, 57.95) --
	(114.69, 57.95) --
	(114.69, 57.93) --
	(114.70, 57.93) --
	(114.70, 57.93) --
	(114.70, 57.93) --
	(114.70, 57.91) --
	(114.70, 57.91) --
	(114.70, 57.90) --
	(114.71, 57.90) --
	(114.71, 57.88) --
	(114.71, 57.88) --
	(114.71, 57.87) --
	(115.32, 57.87) --
	(115.32, 57.72) --
	(115.78, 57.72) --
	(115.78, 57.72) --
	(116.60, 57.72) --
	(116.60, 57.66) --
	(117.08, 57.66) --
	(117.08, 57.37) --
	(117.35, 57.37) --
	(117.35, 57.30) --
	(120.51, 57.30) --
	(120.51, 57.25) --
	(120.57, 57.25) --
	(120.57, 57.24) --
	(127.06, 57.24) --
	(127.06, 57.21);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.42,128.73) --
	( 42.03,128.73) --
	( 42.03,127.72) --
	( 45.13,127.72) --
	( 45.13,126.09) --
	( 45.18,126.09) --
	( 45.18,125.64) --
	( 47.87,125.64) --
	( 47.87,123.53) --
	( 48.22,123.53) --
	( 48.22,123.25) --
	( 48.76,123.25) --
	( 48.76,123.02) --
	( 49.57,123.02) --
	( 49.57,120.68) --
	( 50.63,120.68) --
	( 50.63,119.55) --
	( 50.95,119.55) --
	( 50.95,119.35) --
	( 51.39,119.35) --
	( 51.39,118.97) --
	( 51.79,118.97) --
	( 51.79,118.58) --
	( 52.03,118.58) --
	( 52.03,118.43) --
	( 52.60,118.43) --
	( 52.60,116.31) --
	( 52.99,116.31) --
	( 52.99,115.85) --
	( 53.77,115.85) --
	( 53.77,113.57) --
	( 54.47,113.57) --
	( 54.47,113.24) --
	( 54.78,113.24) --
	( 54.78,113.20) --
	( 55.39,113.20) --
	( 55.39,112.83) --
	( 55.62,112.83) --
	( 55.62,110.36) --
	( 56.84,110.36) --
	( 56.84,110.25) --
	( 58.36,110.25) --
	( 58.36,110.10) --
	( 58.80,110.10) --
	( 58.80,109.48) --
	( 58.86,109.48) --
	( 58.86,107.63) --
	( 59.15,107.63) --
	( 59.15,107.60) --
	( 60.36,107.60) --
	( 60.36,107.47) --
	( 60.80,107.47) --
	( 60.80,106.85) --
	( 61.29,106.85) --
	( 61.29,106.39) --
	( 61.84,106.39) --
	( 61.84,105.96) --
	( 62.14,105.96) --
	( 62.14,105.89) --
	( 62.17,105.89) --
	( 62.17,105.18) --
	( 62.65,105.18) --
	( 62.65,103.52) --
	( 62.89,103.52) --
	( 62.89,103.46) --
	( 63.11,103.46) --
	( 63.11,103.39) --
	( 63.21,103.39) --
	( 63.21,102.75) --
	( 63.60,102.75) --
	( 63.60,102.32) --
	( 63.69,102.32) --
	( 63.69,100.95) --
	( 63.74,100.95) --
	( 63.74,100.46) --
	( 64.23,100.46) --
	( 64.23,100.35) --
	( 64.54,100.35) --
	( 64.54,100.25) --
	( 65.12,100.25) --
	( 65.12, 99.92) --
	( 65.22, 99.92) --
	( 65.22, 99.88) --
	( 65.59, 99.88) --
	( 65.59, 99.85) --
	( 65.77, 99.85) --
	( 65.77, 99.69) --
	( 66.20, 99.69) --
	( 66.20, 99.63) --
	( 66.83, 99.63) --
	( 66.83, 99.43) --
	( 67.19, 99.43) --
	( 67.19, 98.55) --
	( 67.24, 98.55) --
	( 67.24, 98.54) --
	( 67.47, 98.54) --
	( 67.47, 98.12) --
	( 68.94, 98.12) --
	( 68.94, 97.76) --
	( 69.23, 97.76) --
	( 69.23, 97.53) --
	( 73.29, 97.53) --
	( 73.29, 97.42) --
	( 73.44, 97.42) --
	( 73.44, 97.34) --
	( 73.53, 97.34) --
	( 73.53, 97.27) --
	( 73.75, 97.27) --
	( 73.75, 97.22) --
	( 73.92, 97.22) --
	( 73.92, 97.10) --
	( 73.96, 97.10) --
	( 73.96, 96.54) --
	( 73.99, 96.54) --
	( 73.99, 96.53) --
	( 74.03, 96.53) --
	( 74.03, 96.44) --
	( 74.37, 96.44) --
	( 74.37, 94.18) --
	( 76.55, 94.18) --
	( 76.55, 93.53) --
	( 77.73, 93.53) --
	( 77.73, 92.29) --
	( 77.78, 92.29) --
	( 77.78, 91.43) --
	( 77.83, 91.43) --
	( 77.83, 89.22) --
	( 78.23, 89.22) --
	( 78.23, 88.91) --
	( 79.07, 88.91) --
	( 79.07, 88.14) --
	( 79.14, 88.14) --
	( 79.14, 88.02) --
	( 79.73, 88.02) --
	( 79.73, 88.00) --
	( 80.40, 88.00) --
	( 80.40, 87.34) --
	( 80.41, 87.34) --
	( 80.41, 86.96) --
	( 80.61, 86.96) --
	( 80.61, 86.61) --
	( 81.03, 86.61) --
	( 81.03, 85.99) --
	( 81.56, 85.99) --
	( 81.56, 85.53) --
	( 81.76, 85.53) --
	( 81.76, 85.26) --
	( 81.98, 85.26) --
	( 81.98, 85.22) --
	( 82.50, 85.22) --
	( 82.50, 85.17) --
	( 83.21, 85.17) --
	( 83.21, 84.28) --
	( 83.38, 84.28) --
	( 83.38, 84.22) --
	( 83.77, 84.22) --
	( 83.77, 84.15) --
	( 83.83, 84.15) --
	( 83.83, 84.12) --
	( 84.08, 84.12) --
	( 84.08, 83.58) --
	( 84.28, 83.58) --
	( 84.28, 83.50) --
	( 85.36, 83.50) --
	( 85.36, 83.16) --
	( 85.44, 83.16) --
	( 85.44, 82.76) --
	( 85.49, 82.76) --
	( 85.49, 81.07) --
	( 86.03, 81.07) --
	( 86.03, 80.91) --
	( 86.39, 80.91) --
	( 86.39, 80.85) --
	( 86.51, 80.85) --
	( 86.51, 80.83) --
	( 86.61, 80.83) --
	( 86.61, 80.80) --
	( 86.75, 80.80) --
	( 86.75, 80.70) --
	( 86.79, 80.70) --
	( 86.79, 80.61) --
	( 87.22, 80.61) --
	( 87.22, 80.58) --
	( 87.42, 80.58) --
	( 87.42, 80.37) --
	( 87.87, 80.37) --
	( 87.87, 80.30) --
	( 87.91, 80.30) --
	( 87.91, 79.98) --
	( 88.76, 79.98) --
	( 88.76, 79.86) --
	( 89.14, 79.86) --
	( 89.14, 79.62) --
	( 89.43, 79.62) --
	( 89.43, 79.55) --
	( 90.76, 79.55) --
	( 90.76, 79.47) --
	( 91.42, 79.47) --
	( 91.42, 79.42) --
	( 91.76, 79.42) --
	( 91.76, 79.39) --
	( 91.96, 79.39) --
	( 91.96, 79.39) --
	( 91.98, 79.39) --
	( 91.98, 79.38) --
	( 91.98, 79.38) --
	( 91.98, 79.34) --
	( 92.11, 79.34) --
	( 92.11, 78.82) --
	( 92.88, 78.82) --
	( 92.88, 78.81) --
	( 95.81, 78.81) --
	( 95.81, 78.64) --
	( 96.61, 78.64) --
	( 96.61, 78.60) --
	( 97.62, 78.60) --
	( 97.62, 75.89) --
	( 97.77, 75.89) --
	( 97.77, 75.88) --
	( 97.99, 75.88) --
	( 97.99, 75.71) --
	( 98.02, 75.71) --
	( 98.02, 75.64) --
	( 98.04, 75.64) --
	( 98.04, 75.62) --
	( 98.55, 75.62) --
	( 98.55, 75.28) --
	( 98.86, 75.28) --
	( 98.86, 74.43) --
	( 99.07, 74.43) --
	( 99.07, 74.34) --
	( 99.22, 74.34) --
	( 99.22, 74.21) --
	( 99.37, 74.21) --
	( 99.37, 74.18) --
	( 99.99, 74.18) --
	( 99.99, 73.80) --
	(100.52, 73.80) --
	(100.52, 73.37) --
	(100.94, 73.37) --
	(100.94, 73.13) --
	(101.39, 73.13) --
	(101.39, 72.95) --
	(101.66, 72.95) --
	(101.66, 72.82) --
	(101.73, 72.82) --
	(101.73, 72.76) --
	(101.80, 72.76) --
	(101.80, 72.73) --
	(102.33, 72.73) --
	(102.33, 72.73) --
	(102.40, 72.73) --
	(102.40, 72.68) --
	(102.45, 72.68) --
	(102.45, 71.37) --
	(102.50, 71.37) --
	(102.50, 71.29) --
	(102.55, 71.29) --
	(102.55, 71.26) --
	(102.64, 71.26) --
	(102.64, 70.83) --
	(102.70, 70.83) --
	(102.70, 70.45) --
	(102.95, 70.45) --
	(102.95, 70.32) --
	(104.92, 70.32) --
	(104.92, 69.95) --
	(106.14, 69.95) --
	(106.14, 69.92) --
	(106.27, 69.92) --
	(106.27, 69.91) --
	(106.34, 69.91) --
	(106.34, 69.88) --
	(107.40, 69.88) --
	(107.40, 68.09) --
	(107.56, 68.09) --
	(107.56, 67.78) --
	(107.62, 67.78) --
	(107.62, 67.78) --
	(108.15, 67.78) --
	(108.15, 67.35) --
	(108.28, 67.35) --
	(108.28, 67.26) --
	(108.74, 67.26) --
	(108.74, 67.20) --
	(110.10, 67.20) --
	(110.10, 67.03) --
	(110.61, 67.03) --
	(110.61, 66.17) --
	(110.85, 66.17) --
	(110.85, 65.27) --
	(111.44, 65.27) --
	(111.44, 65.23) --
	(111.81, 65.23) --
	(111.81, 65.12) --
	(112.57, 65.12) --
	(112.57, 65.12) --
	(113.35, 65.12) --
	(113.35, 64.92) --
	(114.27, 64.92) --
	(114.27, 64.89) --
	(114.48, 64.89) --
	(114.48, 64.89) --
	(114.72, 64.89) --
	(114.72, 64.89) --
	(114.73, 64.89) --
	(114.73, 64.87) --
	(114.74, 64.87) --
	(114.74, 64.86) --
	(114.74, 64.86) --
	(114.74, 64.84) --
	(114.75, 64.84) --
	(114.75, 64.83) --
	(114.75, 64.83) --
	(114.75, 64.80) --
	(115.27, 64.80) --
	(115.27, 64.75) --
	(116.18, 64.75) --
	(116.18, 64.69) --
	(117.11, 64.69) --
	(117.11, 64.39) --
	(127.09, 64.39) --
	(127.09, 64.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 45.12,128.73) --
	( 45.12,127.09) --
	( 45.31,127.09) --
	( 45.31,126.63) --
	( 47.77,126.63) --
	( 47.77,124.51) --
	( 49.78,124.51) --
	( 49.78,122.16) --
	( 53.75,122.16) --
	( 53.75,121.68) --
	( 54.13,121.68) --
	( 54.13,118.20) --
	( 54.61,118.20) --
	( 54.61,117.78) --
	( 55.08,117.78) --
	( 55.08,115.24) --
	( 56.46,115.24) --
	( 56.46,114.45) --
	( 56.89,114.45) --
	( 56.89,114.43) --
	( 58.11,114.43) --
	( 58.11,114.29) --
	( 58.97,114.29) --
	( 58.97,112.26) --
	( 59.60,112.26) --
	( 59.60,111.78) --
	( 59.92,111.78) --
	( 59.92,111.65) --
	( 60.47,111.65) --
	( 60.47,111.02) --
	( 60.61,111.02) --
	( 60.61,110.94) --
	( 61.48,110.94) --
	( 61.48,110.89) --
	( 62.29,110.89) --
	( 62.29,110.43) --
	( 62.57,110.43) --
	( 62.57,108.72) --
	( 63.12,108.72) --
	( 63.12,108.06) --
	( 63.49,108.06) --
	( 63.49,107.35) --
	( 63.60,107.35) --
	( 63.60,105.95) --
	( 64.71,105.95) --
	( 64.71,105.86) --
	( 65.44,105.86) --
	( 65.44,105.65) --
	( 65.86,105.65) --
	( 65.86,104.73) --
	( 66.20,104.73) --
	( 66.20,104.30) --
	( 70.34,104.30) --
	( 70.34,103.13) --
	( 71.03,103.13) --
	( 71.03,102.42) --
	( 73.99,102.42) --
	( 73.99,102.17) --
	( 74.42,102.17) --
	( 74.42, 99.83) --
	( 76.57, 99.83) --
	( 76.57, 99.15) --
	( 77.10, 99.15) --
	( 77.10, 98.42) --
	( 77.51, 98.42) --
	( 77.51, 97.06) --
	( 79.61, 97.06) --
	( 79.61, 95.76) --
	( 79.77, 95.76) --
	( 79.77, 91.97) --
	( 80.16, 91.97) --
	( 80.16, 91.91) --
	( 80.27, 91.91) --
	( 80.27, 91.80) --
	( 80.57, 91.80) --
	( 80.57, 91.48) --
	( 80.90, 91.48) --
	( 80.90, 90.85) --
	( 81.41, 90.85) --
	( 81.41, 90.01) --
	( 81.74, 90.01) --
	( 81.74, 89.91) --
	( 84.94, 89.91) --
	( 84.94, 89.47) --
	( 85.14, 89.47) --
	( 85.14, 89.40) --
	( 85.28, 89.40) --
	( 85.28, 88.97) --
	( 85.43, 88.97) --
	( 85.43, 88.37) --
	( 86.53, 88.37) --
	( 86.53, 88.21) --
	( 88.42, 88.21) --
	( 88.42, 87.85) --
	( 89.99, 87.85) --
	( 89.99, 87.31) --
	( 90.35, 87.31) --
	( 90.35, 87.17) --
	( 90.60, 87.17) --
	( 90.60, 86.76) --
	( 91.95, 86.76) --
	( 91.95, 86.52) --
	( 93.99, 86.52) --
	( 93.99, 86.39) --
	( 94.38, 86.39) --
	( 94.38, 85.90) --
	( 94.52, 85.90) --
	( 94.52, 85.28) --
	( 94.94, 85.28) --
	( 94.94, 85.11) --
	( 95.07, 85.11) --
	( 95.07, 84.72) --
	( 95.07, 84.72) --
	( 95.07, 84.40) --
	( 95.10, 84.40) --
	( 95.10, 81.96) --
	( 95.72, 81.96) --
	( 95.72, 81.86) --
	( 95.75, 81.86) --
	( 95.75, 81.44) --
	( 96.07, 81.44) --
	( 96.07, 81.29) --
	( 96.58, 81.29) --
	( 96.58, 81.09) --
	( 96.84, 81.09) --
	( 96.84, 80.93) --
	( 97.73, 80.93) --
	( 97.73, 80.68) --
	( 99.23, 80.68) --
	( 99.23, 80.63) --
	( 99.28, 80.63) --
	( 99.28, 80.51) --
	( 99.62, 80.51) --
	( 99.62, 79.76) --
	(100.14, 79.76) --
	(100.14, 79.37) --
	(100.45, 79.37) --
	(100.45, 79.22) --
	(100.74, 79.22) --
	(100.74, 79.21) --
	(101.16, 79.21) --
	(101.16, 76.37) --
	(101.72, 76.37) --
	(101.72, 75.84) --
	(101.99, 75.84) --
	(101.99, 75.44) --
	(102.16, 75.44) --
	(102.16, 74.24) --
	(102.48, 74.24) --
	(102.48, 74.10) --
	(102.56, 74.10) --
	(102.56, 73.64) --
	(102.59, 73.64) --
	(102.59, 73.30) --
	(103.93, 73.30) --
	(103.93, 73.30) --
	(104.71, 73.30) --
	(104.71, 72.81) --
	(105.80, 72.81) --
	(105.80, 72.78) --
	(110.15, 72.78) --
	(110.15, 72.61) --
	(110.62, 72.61) --
	(110.62, 71.72) --
	(112.12, 71.72) --
	(112.12, 71.44) --
	(112.91, 71.44) --
	(112.91, 71.36) --
	(113.02, 71.36) --
	(113.02, 71.28) --
	(116.20, 71.28) --
	(116.20, 70.87) --
	(118.37, 70.87) --
	(118.37, 70.83) --
	(118.46, 70.83) --
	(118.46, 68.76) --
	(118.54, 68.76) --
	(118.54, 68.11) --
	(118.67, 68.11) --
	(118.67, 67.99) --
	(119.23, 67.99) --
	(119.23, 67.93) --
	(119.30, 67.93) --
	(119.30, 67.85) --
	(119.35, 67.85) --
	(119.35, 67.64) --
	(119.39, 67.64) --
	(119.39, 67.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 56.97) -- (129.73, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 55.03) -- (127.79, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 68.63) -- (129.07, 71.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 71.37) -- (129.07, 68.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.34, 75.35) -- (129.09, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.34, 78.09) -- (129.09, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 76.72) -- (129.66, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 74.78) -- (127.71, 78.66);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (125.69, 55.84) --
	(128.44, 55.84) --
	(128.44, 58.59) --
	(125.69, 58.59) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (127.09, 64.33) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (119.39, 69.47) --
	(121.23, 66.27) --
	(117.54, 66.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.49,128.73) -- ( 39.38,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.44,126.78) -- ( 37.44,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.06,127.35) -- ( 38.81,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.06,130.10) -- ( 38.81,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.09,127.35) -- ( 38.84,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.09,130.10) -- ( 38.84,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.52,128.73) -- ( 39.40,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.46,126.78) -- ( 37.46,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.10,127.35) --
	( 38.84,127.35) --
	( 38.84,130.10) --
	( 36.10,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 37.42,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.35,130.86) --
	( 39.20,127.66) --
	( 35.50,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.27, 53.38) -- ( 15.27, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.92, 53.38) -- ( 20.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.22, 53.38) -- ( 24.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.56, 53.38) -- ( 26.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.38, 53.38) -- ( 28.38, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.86, 53.38) -- ( 29.86, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.12, 53.38) -- ( 31.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.21, 53.38) -- ( 32.21, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.17, 53.38) -- ( 33.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 53.38) -- ( 34.02, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.67, 53.38) -- ( 39.67, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.97, 53.38) -- ( 42.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.31, 53.38) -- ( 45.31, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.13, 53.38) -- ( 47.13, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.62, 53.38) -- ( 48.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.87, 53.38) -- ( 49.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.96, 53.38) -- ( 50.96, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.92, 53.38) -- ( 51.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.78, 53.38) -- ( 52.78, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.42, 53.38) -- ( 58.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.73, 53.38) -- ( 61.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.07, 53.38) -- ( 64.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.89, 53.38) -- ( 65.89, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.37, 53.38) -- ( 67.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.63, 53.38) -- ( 68.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.71, 53.38) -- ( 69.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.67, 53.38) -- ( 70.67, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.53, 53.38) -- ( 71.53, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.18, 53.38) -- ( 77.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.48, 53.38) -- ( 80.48, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.82, 53.38) -- ( 82.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64, 53.38) -- ( 84.64, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.12, 53.38) -- ( 86.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.38, 53.38) -- ( 87.38, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.47, 53.38) -- ( 88.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.43, 53.38) -- ( 89.43, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.28, 53.38) -- ( 90.28, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.93, 53.38) -- ( 95.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.23, 53.38) -- ( 99.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.57, 53.38) -- (101.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.39, 53.38) -- (103.39, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.88, 53.38) -- (104.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.13, 53.38) -- (106.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.22, 53.38) -- (107.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.18, 53.38) -- (108.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.04, 53.38) -- (109.04, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.68, 53.38) -- (114.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99, 53.38) -- (117.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.33, 53.38) -- (120.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.15, 53.38) -- (122.15, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.63, 53.38) -- (123.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.89, 53.38) -- (124.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.97, 53.38) -- (125.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.93, 53.38) -- (126.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.79, 53.38) -- (127.79, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.44, 53.38) -- (133.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.74, 53.38) -- (136.74, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 55.80) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 76.88) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 97.96) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,119.05) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 58.55) --
	( 32.83, 58.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 79.64) --
	( 32.83, 79.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,100.72) --
	( 32.83,100.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,121.80) --
	( 32.83,121.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.02, 50.88) --
	( 34.02, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.78, 50.88) --
	( 52.78, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.53, 50.88) --
	( 71.53, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.28, 50.88) --
	( 90.28, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.04, 50.88) --
	(109.04, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 50.88) --
	(127.79, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.69, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.69, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.45, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.44, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.13, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.13, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.89, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.88, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.64, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.64, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.39, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.39, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37, 15.60) -- ( 53.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37,  8.53) -- ( 53.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39, 15.60) -- ( 73.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39,  8.53) -- ( 73.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29, 15.60) -- (106.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29,  8.53) -- (106.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/end_min_kernel_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:47:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 54.54) --
	(132.31, 54.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 72.84) --
	(132.31, 72.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 91.14) --
	(132.31, 91.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,109.43) --
	(132.31,109.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,127.73) --
	(132.31,127.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.42, 53.38) --
	( 51.42,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.94, 53.38) --
	( 76.94,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.45, 53.38) --
	(102.45,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.21,128.73) --
	( 42.32,128.73) --
	( 42.32,128.64) --
	( 42.45,128.64) --
	( 42.45,128.51) --
	( 42.50,128.51) --
	( 42.50,128.44) --
	( 42.52,128.44) --
	( 42.52,128.42) --
	( 42.52,128.42) --
	( 42.52,128.20) --
	( 42.55,128.20) --
	( 42.55,128.15) --
	( 42.60,128.15) --
	( 42.60,128.11) --
	( 42.63,128.11) --
	( 42.63,128.04) --
	( 42.70,128.04) --
	( 42.70,128.00) --
	( 42.77,128.00) --
	( 42.77,127.93) --
	( 42.89,127.93) --
	( 42.89,127.34) --
	( 42.95,127.34) --
	( 42.95,127.20) --
	( 43.12,127.20) --
	( 43.12,127.00) --
	( 43.18,127.00) --
	( 43.18,126.92) --
	( 43.24,126.92) --
	( 43.24,126.52) --
	( 43.26,126.52) --
	( 43.26,126.49) --
	( 43.29,126.49) --
	( 43.29,126.34) --
	( 43.37,126.34) --
	( 43.37,126.18) --
	( 43.58,126.18) --
	( 43.58,125.94) --
	( 43.65,125.94) --
	( 43.65,125.91) --
	( 43.75,125.91) --
	( 43.75,125.75) --
	( 43.85,125.75) --
	( 43.85,125.72) --
	( 43.87,125.72) --
	( 43.87,125.67) --
	( 43.95,125.67) --
	( 43.95,125.50) --
	( 44.02,125.50) --
	( 44.02,125.36) --
	( 44.09,125.36) --
	( 44.09,125.30) --
	( 44.13,125.30) --
	( 44.13,125.22) --
	( 44.18,125.22) --
	( 44.18,125.19) --
	( 44.21,125.19) --
	( 44.21,125.16) --
	( 44.24,125.16) --
	( 44.24,125.13) --
	( 44.30,125.13) --
	( 44.30,124.78) --
	( 44.39,124.78) --
	( 44.39,124.72) --
	( 44.47,124.72) --
	( 44.47,124.26) --
	( 44.56,124.26) --
	( 44.56,124.23) --
	( 44.64,124.23) --
	( 44.64,124.20) --
	( 44.70,124.20) --
	( 44.70,124.10) --
	( 44.83,124.10) --
	( 44.83,122.77) --
	( 45.14,122.77) --
	( 45.14,122.56) --
	( 45.24,122.56) --
	( 45.24,120.77) --
	( 45.28,120.77) --
	( 45.28,120.56) --
	( 45.32,120.56) --
	( 45.32,120.48) --
	( 45.34,120.48) --
	( 45.34,120.35) --
	( 45.43,120.35) --
	( 45.43,120.26) --
	( 45.46,120.26) --
	( 45.46,120.04) --
	( 45.55,120.04) --
	( 45.55,119.95) --
	( 45.58,119.95) --
	( 45.58,119.58) --
	( 45.66,119.58) --
	( 45.66,119.44) --
	( 45.69,119.44) --
	( 45.69,119.34) --
	( 45.86,119.34) --
	( 45.86,119.30) --
	( 45.93,119.30) --
	( 45.93,118.40) --
	( 46.20,118.40) --
	( 46.20,118.25) --
	( 46.26,118.25) --
	( 46.26,117.98) --
	( 46.31,117.98) --
	( 46.31,117.87) --
	( 46.34,117.87) --
	( 46.34,117.76) --
	( 46.39,117.76) --
	( 46.39,116.61) --
	( 46.64,116.61) --
	( 46.64,115.18) --
	( 46.68,115.18) --
	( 46.68,114.97) --
	( 46.70,114.97) --
	( 46.70,114.39) --
	( 46.76,114.39) --
	( 46.76,114.16) --
	( 46.80,114.16) --
	( 46.80,113.93) --
	( 46.84,113.93) --
	( 46.84,113.85) --
	( 46.91,113.85) --
	( 46.91,113.53) --
	( 46.98,113.53) --
	( 46.98,113.45) --
	( 53.84,113.45) --
	( 53.84,113.35) --
	( 53.84,113.35) --
	( 53.84,111.34) --
	( 53.84,111.34) --
	( 53.84,110.49) --
	( 53.84,110.49) --
	( 53.84,109.88) --
	( 53.85,109.88) --
	( 53.85,109.14) --
	( 53.85,109.14) --
	( 53.85,108.94) --
	( 53.85,108.94) --
	( 53.85,108.79) --
	( 53.85,108.79) --
	( 53.85,107.17) --
	( 53.86,107.17) --
	( 53.86,106.99) --
	( 53.86,106.99) --
	( 53.86,105.51) --
	( 53.86,105.51) --
	( 53.86,103.51) --
	( 56.01,103.51) --
	( 56.01,103.46) --
	( 56.01,103.46) --
	( 56.01,103.36) --
	( 56.01,103.36) --
	( 56.01,103.32) --
	( 56.02,103.32) --
	( 56.02,103.28) --
	( 56.02,103.28) --
	( 56.02,102.85) --
	( 56.02,102.85) --
	( 56.02,102.63) --
	( 56.02,102.63) --
	( 56.02,102.36) --
	( 56.02,102.36) --
	( 56.02,101.99) --
	( 56.02,101.99) --
	( 56.02,101.93) --
	( 56.02,101.93) --
	( 56.02,101.83) --
	( 56.03,101.83) --
	( 56.03,101.78) --
	( 56.03,101.78) --
	( 56.03,100.41) --
	( 56.03,100.41) --
	( 56.03,100.29) --
	( 56.03,100.29) --
	( 56.03,100.18) --
	( 56.04,100.18) --
	( 56.04, 99.87) --
	( 56.04, 99.87) --
	( 56.04, 99.80) --
	( 56.04, 99.80) --
	( 56.04, 99.51) --
	( 56.04, 99.51) --
	( 56.04, 99.42) --
	( 56.04, 99.42) --
	( 56.04, 99.35) --
	( 56.04, 99.35) --
	( 56.04, 98.82) --
	( 56.05, 98.82) --
	( 56.05, 98.79) --
	( 56.05, 98.79) --
	( 56.05, 98.41) --
	( 56.05, 98.41) --
	( 56.05, 98.15) --
	( 56.05, 98.15) --
	( 56.05, 96.77) --
	( 56.06, 96.77) --
	( 56.06, 96.52) --
	( 56.06, 96.52) --
	( 56.06, 96.18) --
	( 56.06, 96.18) --
	( 56.06, 96.16) --
	( 56.06, 96.16) --
	( 56.06, 95.94) --
	( 56.06, 95.94) --
	( 56.06, 95.85) --
	( 56.06, 95.85) --
	( 56.06, 95.78) --
	( 56.06, 95.78) --
	( 56.06, 95.76) --
	( 56.07, 95.76) --
	( 56.07, 95.50) --
	( 56.11, 95.50) --
	( 56.11, 95.43) --
	( 56.11, 95.43) --
	( 56.11, 95.31) --
	( 56.11, 95.31) --
	( 56.11, 94.97) --
	( 56.11, 94.97) --
	( 56.11, 94.64) --
	( 56.11, 94.64) --
	( 56.11, 94.13) --
	( 56.11, 94.13) --
	( 56.11, 93.47) --
	( 56.11, 93.47) --
	( 56.11, 92.65) --
	( 56.12, 92.65) --
	( 56.12, 92.42) --
	( 56.12, 92.42) --
	( 56.12, 91.45) --
	( 56.12, 91.45) --
	( 56.12, 90.98) --
	( 56.12, 90.98) --
	( 56.12, 89.62) --
	( 56.13, 89.62) --
	( 56.13, 89.33) --
	( 56.13, 89.33) --
	( 56.13, 88.60) --
	( 56.13, 88.60) --
	( 56.13, 87.43) --
	( 58.01, 87.43) --
	( 58.01, 86.89) --
	( 58.01, 86.89) --
	( 58.01, 86.83) --
	( 58.01, 86.83) --
	( 58.01, 86.77) --
	( 58.01, 86.77) --
	( 58.01, 86.68) --
	( 58.01, 86.68) --
	( 58.01, 86.25) --
	( 58.03, 86.25) --
	( 58.03, 86.07) --
	( 58.03, 86.07) --
	( 58.03, 85.47) --
	( 58.03, 85.47) --
	( 58.03, 85.27) --
	( 58.03, 85.27) --
	( 58.03, 85.21) --
	( 58.04, 85.21) --
	( 58.04, 85.00) --
	( 58.04, 85.00) --
	( 58.04, 84.10) --
	( 58.04, 84.10) --
	( 58.04, 84.04) --
	( 58.04, 84.04) --
	( 58.04, 83.98) --
	( 58.04, 83.98) --
	( 58.04, 83.25) --
	( 58.04, 83.25) --
	( 58.04, 83.11) --
	( 58.04, 83.11) --
	( 58.04, 82.43) --
	( 58.05, 82.43) --
	( 58.05, 82.35) --
	( 58.06, 82.35) --
	( 58.06, 82.31) --
	( 58.06, 82.31) --
	( 58.06, 81.59) --
	( 58.06, 81.59) --
	( 58.06, 80.54) --
	( 60.82, 80.54) --
	( 60.82, 80.30) --
	( 60.82, 80.30) --
	( 60.82, 80.24) --
	( 60.82, 80.24) --
	( 60.82, 80.20) --
	( 60.82, 80.20) --
	( 60.82, 79.72) --
	( 60.82, 79.72) --
	( 60.82, 79.59) --
	( 60.82, 79.59) --
	( 60.82, 79.26) --
	( 60.82, 79.26) --
	( 60.82, 79.02) --
	( 60.82, 79.02) --
	( 60.82, 78.99) --
	( 60.83, 78.99) --
	( 60.83, 78.94) --
	( 60.83, 78.94) --
	( 60.83, 78.91) --
	( 60.83, 78.91) --
	( 60.83, 78.87) --
	( 60.83, 78.87) --
	( 60.83, 78.13) --
	( 60.83, 78.13) --
	( 60.83, 78.11) --
	( 60.83, 78.11) --
	( 60.83, 77.83) --
	( 60.83, 77.83) --
	( 60.83, 77.22) --
	( 60.83, 77.22) --
	( 60.83, 77.11) --
	( 60.84, 77.11) --
	( 60.84, 76.95) --
	( 60.84, 76.95) --
	( 60.84, 76.75) --
	( 60.84, 76.75) --
	( 60.84, 76.47) --
	( 60.84, 76.47) --
	( 60.84, 75.57) --
	( 60.84, 75.57) --
	( 60.84, 75.46) --
	( 60.84, 75.46) --
	( 60.84, 74.59) --
	( 60.84, 74.59) --
	( 60.84, 74.42) --
	( 60.84, 74.42) --
	( 60.84, 73.50) --
	( 60.84, 73.50) --
	( 60.84, 71.94) --
	( 60.84, 71.94) --
	( 60.84, 71.84) --
	( 66.56, 71.84) --
	( 66.56, 71.84) --
	( 66.56, 71.84) --
	( 66.56, 71.83) --
	( 66.57, 71.83) --
	( 66.57, 71.82) --
	( 66.57, 71.82) --
	( 66.57, 71.79) --
	( 66.57, 71.79) --
	( 66.57, 71.73) --
	( 66.58, 71.73) --
	( 66.58, 71.66) --
	( 66.62, 71.66) --
	( 66.62, 71.64) --
	( 66.62, 71.64) --
	( 66.62, 71.61) --
	( 66.62, 71.61) --
	( 66.62, 71.61) --
	( 66.62, 71.61) --
	( 66.62, 71.61) --
	( 66.62, 71.61) --
	( 66.62, 71.58) --
	( 66.62, 71.58) --
	( 66.62, 71.58) --
	( 66.62, 71.58) --
	( 66.62, 71.57) --
	( 66.62, 71.57) --
	( 66.62, 71.55) --
	( 66.62, 71.55) --
	( 66.62, 71.53) --
	( 66.63, 71.53) --
	( 66.63, 71.52) --
	( 66.65, 71.52) --
	( 66.65, 71.50) --
	( 66.65, 71.50) --
	( 66.65, 71.48) --
	( 66.65, 71.48) --
	( 66.65, 71.42) --
	( 66.66, 71.42) --
	( 66.66, 71.41) --
	( 66.66, 71.41) --
	( 66.66, 71.37) --
	( 66.66, 71.37) --
	( 66.66, 71.32) --
	( 66.68, 71.32) --
	( 66.68, 71.29) --
	( 66.69, 71.29) --
	( 66.69, 71.26) --
	( 66.69, 71.26) --
	( 66.69, 71.24) --
	( 66.69, 71.24) --
	( 66.69, 71.24) --
	( 66.71, 71.24) --
	( 66.71, 71.23) --
	( 66.78, 71.23) --
	( 66.78, 71.20) --
	( 66.79, 71.20) --
	( 66.79, 71.16) --
	( 66.80, 71.16) --
	( 66.80, 71.15) --
	( 66.83, 71.15) --
	( 66.83, 71.15) --
	( 66.85, 71.15) --
	( 66.85, 71.15) --
	( 66.85, 71.15) --
	( 66.85, 71.12) --
	( 66.85, 71.12) --
	( 66.85, 71.08) --
	( 66.86, 71.08) --
	( 66.86, 71.08) --
	( 66.86, 71.08) --
	( 66.86, 71.04) --
	( 66.86, 71.04) --
	( 66.86, 71.02) --
	( 66.87, 71.02) --
	( 66.87, 71.01) --
	( 68.40, 71.01) --
	( 68.40, 70.94) --
	( 68.44, 70.94) --
	( 68.44, 70.92) --
	( 68.45, 70.92) --
	( 68.45, 70.92) --
	( 68.47, 70.92) --
	( 68.47, 70.79) --
	( 68.47, 70.79) --
	( 68.47, 70.77) --
	( 68.47, 70.77) --
	( 68.47, 70.71) --
	( 69.08, 70.71) --
	( 69.08, 70.70) --
	( 71.39, 70.70) --
	( 71.39, 70.68) --
	( 71.39, 70.68) --
	( 71.39, 70.68) --
	( 71.39, 70.68) --
	( 71.39, 70.55) --
	( 71.39, 70.55) --
	( 71.39, 70.54) --
	( 71.39, 70.54) --
	( 71.39, 70.54) --
	( 71.39, 70.54) --
	( 71.39, 70.54) --
	( 71.39, 70.54) --
	( 71.39, 70.52) --
	( 71.39, 70.52) --
	( 71.39, 70.51) --
	( 71.39, 70.51) --
	( 71.39, 70.50) --
	( 71.40, 70.50) --
	( 71.40, 70.49) --
	( 71.40, 70.49) --
	( 71.40, 70.48) --
	( 71.40, 70.48) --
	( 71.40, 70.48) --
	( 71.40, 70.48) --
	( 71.40, 70.41) --
	( 71.40, 70.41) --
	( 71.40, 70.39) --
	( 71.40, 70.39) --
	( 71.40, 70.38) --
	( 71.40, 70.38) --
	( 71.40, 70.29) --
	( 71.40, 70.29) --
	( 71.40, 70.28) --
	( 71.40, 70.28) --
	( 71.40, 70.28) --
	( 71.40, 70.28) --
	( 71.40, 70.26) --
	( 71.40, 70.26) --
	( 71.40, 70.25) --
	( 71.40, 70.25) --
	( 71.40, 70.23) --
	( 71.40, 70.23) --
	( 71.40, 70.22) --
	( 71.40, 70.22) --
	( 71.40, 70.22) --
	( 71.40, 70.22) --
	( 71.40, 70.13) --
	( 71.41, 70.13) --
	( 71.41, 70.10) --
	( 71.41, 70.10) --
	( 71.41, 70.06) --
	( 71.41, 70.06) --
	( 71.41, 70.03) --
	( 71.41, 70.03) --
	( 71.41, 70.00) --
	( 71.41, 70.00) --
	( 71.41, 69.97) --
	( 71.41, 69.97) --
	( 71.41, 69.92) --
	( 71.41, 69.92) --
	( 71.41, 69.81) --
	( 71.41, 69.81) --
	( 71.41, 69.77) --
	( 71.41, 69.77) --
	( 71.41, 69.76) --
	( 71.41, 69.76) --
	( 71.41, 69.71) --
	( 71.41, 69.71) --
	( 71.41, 69.67) --
	( 71.41, 69.67) --
	( 71.41, 69.67) --
	( 71.41, 69.67) --
	( 71.41, 69.65) --
	( 71.41, 69.65) --
	( 71.41, 69.65) --
	( 71.41, 69.65) --
	( 71.41, 69.64) --
	( 71.41, 69.64) --
	( 71.41, 69.64) --
	( 71.41, 69.64) --
	( 71.41, 69.63) --
	( 71.41, 69.63) --
	( 71.41, 69.63) --
	( 71.42, 69.63) --
	( 71.42, 69.36) --
	( 71.42, 69.36) --
	( 71.42, 69.33) --
	( 71.42, 69.33) --
	( 71.42, 69.27) --
	( 71.42, 69.27) --
	( 71.42, 69.24) --
	( 71.42, 69.24) --
	( 71.42, 69.06) --
	( 71.42, 69.06) --
	( 71.42, 69.05) --
	( 71.42, 69.05) --
	( 71.42, 69.05) --
	( 71.42, 69.05) --
	( 71.42, 69.04) --
	( 71.42, 69.04) --
	( 71.42, 68.84) --
	( 71.42, 68.84) --
	( 71.42, 68.81) --
	( 71.42, 68.81) --
	( 71.42, 68.79) --
	( 71.42, 68.79) --
	( 71.42, 68.77) --
	( 71.42, 68.77) --
	( 71.42, 68.76) --
	( 71.42, 68.76) --
	( 71.42, 68.75) --
	( 71.42, 68.75) --
	( 71.42, 68.73) --
	( 71.42, 68.73) --
	( 71.42, 68.71) --
	( 71.42, 68.71) --
	( 71.42, 68.70) --
	( 71.42, 68.70) --
	( 71.42, 68.69) --
	( 71.42, 68.69) --
	( 71.42, 68.68) --
	( 71.43, 68.68) --
	( 71.43, 68.68) --
	( 71.43, 68.68) --
	( 71.43, 68.55) --
	( 71.43, 68.55) --
	( 71.43, 68.46) --
	( 71.43, 68.46) --
	( 71.43, 68.45) --
	( 71.43, 68.45) --
	( 71.43, 68.41) --
	( 71.43, 68.41) --
	( 71.43, 68.41) --
	( 71.43, 68.41) --
	( 71.43, 68.39) --
	( 71.43, 68.39) --
	( 71.43, 68.26) --
	( 71.43, 68.26) --
	( 71.43, 68.17) --
	( 71.43, 68.17) --
	( 71.43, 68.16) --
	( 71.43, 68.16) --
	( 71.43, 68.15) --
	( 71.44, 68.15) --
	( 71.44, 68.12) --
	( 71.44, 68.12) --
	( 71.44, 68.11) --
	( 71.44, 68.11) --
	( 71.44, 68.06) --
	( 71.44, 68.06) --
	( 71.44, 68.04) --
	( 71.44, 68.04) --
	( 71.44, 67.88) --
	( 71.44, 67.88) --
	( 71.44, 67.81) --
	( 71.44, 67.81) --
	( 71.44, 67.74) --
	( 71.45, 67.74) --
	( 71.45, 67.73) --
	( 71.45, 67.73) --
	( 71.45, 67.70) --
	( 71.45, 67.70) --
	( 71.45, 67.70) --
	( 71.45, 67.70) --
	( 71.45, 67.66) --
	( 71.45, 67.66) --
	( 71.45, 67.63) --
	( 71.45, 67.63) --
	( 71.45, 67.54) --
	( 71.46, 67.54) --
	( 71.46, 67.52) --
	( 71.46, 67.52) --
	( 71.46, 67.48) --
	( 71.46, 67.48) --
	( 71.46, 67.41) --
	( 71.46, 67.41) --
	( 71.46, 67.27) --
	( 71.46, 67.27) --
	( 71.46, 67.20) --
	( 71.46, 67.20) --
	( 71.46, 67.13) --
	( 71.46, 67.13) --
	( 71.46, 67.01) --
	( 71.46, 67.01) --
	( 71.46, 66.97) --
	( 71.46, 66.97) --
	( 71.46, 66.94) --
	( 71.46, 66.94) --
	( 71.46, 66.92) --
	( 71.46, 66.92) --
	( 71.46, 66.87) --
	( 71.46, 66.87) --
	( 71.46, 66.80) --
	( 71.46, 66.80) --
	( 71.46, 66.76) --
	( 71.46, 66.76) --
	( 71.46, 66.75) --
	( 71.46, 66.75) --
	( 71.46, 66.66) --
	( 71.47, 66.66) --
	( 71.47, 66.65) --
	( 71.47, 66.65) --
	( 71.47, 66.53) --
	( 71.47, 66.53) --
	( 71.47, 66.52) --
	( 71.47, 66.52) --
	( 71.47, 66.43) --
	( 71.48, 66.43) --
	( 71.48, 66.31) --
	( 71.48, 66.31) --
	( 71.48, 66.28) --
	( 71.48, 66.28) --
	( 71.48, 66.22) --
	( 71.48, 66.22) --
	( 71.48, 66.21) --
	( 71.48, 66.21) --
	( 71.48, 66.20) --
	( 71.48, 66.20) --
	( 71.48, 66.18) --
	( 71.48, 66.18) --
	( 71.48, 66.07) --
	( 71.48, 66.07) --
	( 71.48, 66.06) --
	( 71.49, 66.06) --
	( 71.49, 66.02) --
	( 71.49, 66.02) --
	( 71.49, 65.74) --
	( 71.49, 65.74) --
	( 71.49, 65.71) --
	( 71.49, 65.71) --
	( 71.49, 65.68) --
	( 71.49, 65.68) --
	( 71.49, 65.55) --
	( 71.49, 65.55) --
	( 71.49, 65.54) --
	( 71.49, 65.54) --
	( 71.49, 65.53) --
	( 71.50, 65.53) --
	( 71.50, 65.28) --
	( 71.50, 65.28) --
	( 71.50, 65.27) --
	( 71.50, 65.27) --
	( 71.50, 65.25) --
	( 71.50, 65.25) --
	( 71.50, 65.19) --
	( 71.50, 65.19) --
	( 71.50, 65.14) --
	( 71.50, 65.14) --
	( 71.50, 65.10) --
	( 71.50, 65.10) --
	( 71.50, 64.93) --
	( 71.51, 64.93) --
	( 71.51, 64.56) --
	( 71.51, 64.56) --
	( 71.51, 64.46) --
	( 71.51, 64.46) --
	( 71.51, 64.32) --
	( 71.51, 64.32) --
	( 71.51, 64.29) --
	( 71.51, 64.29) --
	( 71.51, 64.23) --
	( 71.51, 64.23) --
	( 71.51, 64.20) --
	( 71.51, 64.20) --
	( 71.51, 64.16) --
	( 71.51, 64.16) --
	( 71.51, 64.01) --
	( 71.51, 64.01) --
	( 71.51, 63.92) --
	( 71.51, 63.92) --
	( 71.51, 63.88) --
	( 71.51, 63.88) --
	( 71.51, 63.60) --
	( 71.51, 63.60) --
	( 71.51, 63.30) --
	( 71.52, 63.30) --
	( 71.52, 63.26) --
	( 71.52, 63.26) --
	( 71.52, 63.08) --
	( 71.52, 63.08) --
	( 71.52, 63.07) --
	( 71.52, 63.07) --
	( 71.52, 63.01) --
	( 71.52, 63.01) --
	( 71.52, 62.85) --
	( 71.52, 62.85) --
	( 71.52, 62.61) --
	( 71.53, 62.61) --
	( 71.53, 62.55) --
	( 71.53, 62.55) --
	( 71.53, 62.16) --
	( 71.53, 62.16) --
	( 71.53, 61.75) --
	( 71.53, 61.75) --
	( 71.53, 61.23) --
	( 71.54, 61.23) --
	( 71.54, 61.08) --
	( 71.54, 61.08) --
	( 71.54, 60.64) --
	( 71.55, 60.64) --
	( 71.55, 60.61) --
	( 71.55, 60.61) --
	( 71.55, 60.16) --
	( 71.55, 60.16) --
	( 71.55, 60.08) --
	( 71.55, 60.08) --
	( 71.55, 59.98) --
	( 71.56, 59.98) --
	( 71.56, 59.96) --
	( 71.57, 59.96) --
	( 71.57, 59.90) --
	( 71.57, 59.90) --
	( 71.57, 59.85) --
	( 71.58, 59.85) --
	( 71.58, 59.62) --
	( 71.58, 59.62) --
	( 71.58, 59.60) --
	( 71.60, 59.60) --
	( 71.60, 59.53) --
	( 71.60, 59.53) --
	( 71.60, 59.46) --
	( 71.61, 59.46) --
	( 71.61, 58.44) --
	( 86.95, 58.44) --
	( 86.95, 58.43) --
	( 86.95, 58.43) --
	( 86.95, 58.39) --
	( 86.95, 58.39) --
	( 86.95, 58.37) --
	( 86.95, 58.37) --
	( 86.95, 58.30) --
	( 86.95, 58.30) --
	( 86.95, 58.27) --
	( 86.95, 58.27) --
	( 86.95, 58.27) --
	( 86.95, 58.27) --
	( 86.95, 58.25) --
	( 86.96, 58.25) --
	( 86.96, 58.24) --
	( 86.97, 58.24) --
	( 86.97, 58.23) --
	( 86.97, 58.23) --
	( 86.97, 58.21) --
	( 86.97, 58.21) --
	( 86.97, 58.20) --
	( 86.98, 58.20) --
	( 86.98, 58.20) --
	( 86.98, 58.20) --
	( 86.98, 58.17) --
	( 86.98, 58.17) --
	( 86.98, 58.14) --
	( 86.98, 58.14) --
	( 86.98, 58.13) --
	( 86.98, 58.13) --
	( 86.98, 58.11) --
	( 86.99, 58.11) --
	( 86.99, 58.10) --
	( 86.99, 58.10) --
	( 86.99, 58.09) --
	( 86.99, 58.09) --
	( 86.99, 58.07) --
	( 86.99, 58.07) --
	( 86.99, 57.91) --
	( 86.99, 57.91) --
	( 86.99, 57.90) --
	( 87.00, 57.90) --
	( 87.00, 57.89) --
	( 87.00, 57.89) --
	( 87.00, 57.88) --
	( 87.00, 57.88) --
	( 87.00, 57.85) --
	( 87.01, 57.85) --
	( 87.01, 57.83) --
	( 87.01, 57.83) --
	( 87.01, 57.82) --
	( 87.02, 57.82) --
	( 87.02, 57.77) --
	( 87.05, 57.77) --
	( 87.05, 57.77) --
	( 87.05, 57.77) --
	( 87.05, 57.75) --
	( 87.05, 57.75) --
	( 87.05, 57.74) --
	( 87.05, 57.74) --
	( 87.05, 57.68) --
	( 87.06, 57.68) --
	( 87.06, 57.66) --
	( 87.06, 57.66) --
	( 87.06, 57.63) --
	( 87.06, 57.63) --
	( 87.06, 57.61) --
	( 87.06, 57.61) --
	( 87.06, 57.60) --
	( 87.08, 57.60) --
	( 87.08, 57.58) --
	( 87.10, 57.58) --
	( 87.10, 57.55) --
	( 87.11, 57.55) --
	( 87.11, 57.55) --
	( 87.20, 57.55) --
	( 87.20, 57.54) --
	( 87.21, 57.54) --
	( 87.21, 57.52) --
	( 87.21, 57.52) --
	( 87.21, 57.50) --
	( 87.25, 57.50) --
	( 87.25, 57.48) --
	( 87.26, 57.48) --
	( 87.26, 57.48) --
	( 87.26, 57.48) --
	( 87.26, 57.47) --
	( 87.26, 57.47) --
	( 87.26, 57.47) --
	( 87.26, 57.47) --
	( 87.26, 57.46) --
	( 87.26, 57.46) --
	( 87.26, 57.45) --
	( 87.27, 57.45) --
	( 87.27, 57.45) --
	( 87.33, 57.45) --
	( 87.33, 57.40) --
	( 87.35, 57.40) --
	( 87.35, 57.34) --
	( 87.38, 57.34) --
	( 87.38, 57.30) --
	( 87.38, 57.30) --
	( 87.38, 57.28) --
	( 87.39, 57.28) --
	( 87.39, 57.27) --
	( 87.40, 57.27) --
	( 87.40, 57.26) --
	( 87.43, 57.26) --
	( 87.43, 57.26) --
	( 87.47, 57.26) --
	( 87.47, 57.22) --
	( 87.59, 57.22) --
	( 87.59, 57.21) --
	( 87.60, 57.21) --
	( 87.60, 57.20) --
	( 87.61, 57.20) --
	( 87.61, 57.20) --
	( 87.61, 57.20) --
	( 87.61, 57.17) --
	( 87.74, 57.17) --
	( 87.74, 57.17) --
	( 87.75, 57.17) --
	( 87.75, 57.12) --
	( 87.75, 57.12) --
	( 87.75, 57.05) --
	( 88.00, 57.05) --
	( 88.00, 57.04) --
	( 88.01, 57.04) --
	( 88.01, 57.03) --
	( 88.02, 57.03) --
	( 88.02, 57.02) --
	( 88.74, 57.02) --
	( 88.74, 57.01) --
	( 88.78, 57.01) --
	( 88.78, 57.00) --
	( 89.58, 57.00) --
	( 89.58, 56.98) --
	( 89.58, 56.98) --
	( 89.58, 56.98) --
	( 89.88, 56.98) --
	( 89.88, 56.97) --
	(114.05, 56.97) --
	(114.05, 56.97) --
	(114.06, 56.97) --
	(114.06, 56.97) --
	(114.07, 56.97) --
	(114.07, 56.97) --
	(114.08, 56.97) --
	(114.08, 56.97) --
	(114.09, 56.97) --
	(114.09, 56.97) --
	(114.10, 56.97) --
	(114.10, 56.97) --
	(114.15, 56.97) --
	(114.15, 56.97) --
	(114.29, 56.97) --
	(114.29, 56.97) --
	(114.36, 56.97) --
	(114.36, 56.97) --
	(114.48, 56.97) --
	(114.48, 56.97) --
	(114.49, 56.97) --
	(114.49, 56.97) --
	(114.50, 56.97) --
	(114.50, 56.97) --
	(114.63, 56.97) --
	(114.63, 56.97) --
	(114.67, 56.97) --
	(114.67, 56.97) --
	(114.69, 56.97) --
	(114.69, 56.97) --
	(114.69, 56.97) --
	(114.69, 56.97) --
	(114.72, 56.97) --
	(114.72, 56.97) --
	(114.76, 56.97) --
	(114.76, 56.97) --
	(114.78, 56.97) --
	(114.78, 56.97) --
	(114.79, 56.97) --
	(114.79, 56.97) --
	(114.84, 56.97) --
	(114.84, 56.97) --
	(114.85, 56.97) --
	(114.85, 56.97) --
	(114.86, 56.97) --
	(114.86, 56.97) --
	(115.25, 56.97) --
	(115.25, 56.97) --
	(115.29, 56.97) --
	(115.29, 56.97) --
	(115.32, 56.97) --
	(115.32, 56.97) --
	(115.34, 56.97) --
	(115.34, 56.97) --
	(115.38, 56.97) --
	(115.38, 56.97) --
	(115.39, 56.97) --
	(115.39, 56.97) --
	(115.39, 56.97) --
	(115.39, 56.97) --
	(115.41, 56.97) --
	(115.41, 56.97) --
	(115.49, 56.97) --
	(115.49, 56.97) --
	(115.56, 56.97) --
	(115.56, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.27,128.73) --
	( 41.53,128.73) --
	( 41.53,128.44) --
	( 41.61,128.44) --
	( 41.61,128.13) --
	( 41.74,128.13) --
	( 41.74,128.00) --
	( 42.05,128.00) --
	( 42.05,127.39) --
	( 42.24,127.39) --
	( 42.24,126.72) --
	( 42.43,126.72) --
	( 42.43,126.18) --
	( 42.60,126.18) --
	( 42.60,125.91) --
	( 42.76,125.91) --
	( 42.76,125.75) --
	( 42.95,125.75) --
	( 42.95,125.53) --
	( 43.16,125.53) --
	( 43.16,125.13) --
	( 43.39,125.13) --
	( 43.39,125.10) --
	( 43.65,125.10) --
	( 43.65,124.23) --
	( 43.88,124.23) --
	( 43.88,122.91) --
	( 44.30,122.91) --
	( 44.30,120.90) --
	( 44.39,120.90) --
	( 44.39,120.48) --
	( 44.45,120.48) --
	( 44.45,120.17) --
	( 44.63,120.17) --
	( 44.63,119.81) --
	( 44.83,119.81) --
	( 44.83,118.61) --
	( 45.42,118.61) --
	( 45.42,116.11) --
	( 46.31,116.11) --
	( 46.31,115.38) --
	( 54.13,115.38) --
	( 54.13,112.37) --
	( 54.14,112.37) --
	( 54.14,110.98) --
	( 54.14,110.98) --
	( 54.14,109.56) --
	( 54.14,109.56) --
	( 54.14,107.70) --
	( 54.15,107.70) --
	( 54.15,105.42) --
	( 56.42,105.42) --
	( 56.42,105.22) --
	( 56.43,105.22) --
	( 56.43,104.83) --
	( 56.43,104.83) --
	( 56.43,104.14) --
	( 56.44,104.14) --
	( 56.44,103.75) --
	( 56.44,103.75) --
	( 56.44,103.29) --
	( 56.44,103.29) --
	( 56.44,103.07) --
	( 56.45,103.07) --
	( 56.45,101.59) --
	( 56.46,101.59) --
	( 56.46,100.98) --
	( 56.46,100.98) --
	( 56.46,100.71) --
	( 56.47,100.71) --
	( 56.47, 99.96) --
	( 56.47, 99.96) --
	( 56.47, 99.22) --
	( 56.48, 99.22) --
	( 56.48, 98.83) --
	( 56.48, 98.83) --
	( 56.48, 97.88) --
	( 56.49, 97.88) --
	( 56.49, 97.42) --
	( 56.49, 97.42) --
	( 56.49, 96.13) --
	( 56.50, 96.13) --
	( 56.50, 95.74) --
	( 56.50, 95.74) --
	( 56.50, 95.03) --
	( 56.51, 95.03) --
	( 56.51, 93.97) --
	( 56.51, 93.97) --
	( 56.51, 92.14) --
	( 56.51, 92.14) --
	( 56.51, 91.07) --
	( 56.52, 91.07) --
	( 56.52, 90.23) --
	( 58.05, 90.23) --
	( 58.05, 89.67) --
	( 58.06, 89.67) --
	( 58.06, 89.48) --
	( 58.07, 89.48) --
	( 58.07, 89.02) --
	( 58.08, 89.02) --
	( 58.08, 87.74) --
	( 58.08, 87.74) --
	( 58.08, 87.08) --
	( 58.08, 87.08) --
	( 58.08, 85.95) --
	( 58.08, 85.95) --
	( 58.08, 85.22) --
	( 58.09, 85.22) --
	( 58.09, 84.42) --
	( 58.10, 84.42) --
	( 58.10, 82.36) --
	( 64.04, 82.36) --
	( 64.04, 82.06) --
	( 64.04, 82.06) --
	( 64.04, 81.52) --
	( 64.05, 81.52) --
	( 64.05, 81.05) --
	( 64.05, 81.05) --
	( 64.05, 80.98) --
	( 64.05, 80.98) --
	( 64.05, 80.85) --
	( 64.06, 80.85) --
	( 64.06, 80.49) --
	( 64.06, 80.49) --
	( 64.06, 79.96) --
	( 64.06, 79.96) --
	( 64.06, 78.90) --
	( 64.06, 78.90) --
	( 64.06, 78.17) --
	( 64.07, 78.17) --
	( 64.07, 76.84) --
	( 64.07, 76.84) --
	( 64.07, 74.71) --
	( 64.07, 74.71) --
	( 64.07, 73.91) --
	( 66.02, 73.91) --
	( 66.02, 73.88) --
	( 66.02, 73.88) --
	( 66.02, 73.74) --
	( 66.06, 73.74) --
	( 66.06, 73.73) --
	( 66.06, 73.73) --
	( 66.06, 73.71) --
	( 66.07, 73.71) --
	( 66.07, 73.68) --
	( 66.07, 73.68) --
	( 66.07, 73.65) --
	( 66.09, 73.65) --
	( 66.09, 73.62) --
	( 66.09, 73.62) --
	( 66.09, 73.57) --
	( 66.10, 73.57) --
	( 66.10, 73.54) --
	( 66.10, 73.54) --
	( 66.10, 73.48) --
	( 66.10, 73.48) --
	( 66.10, 73.44) --
	( 66.14, 73.44) --
	( 66.14, 73.41) --
	( 66.15, 73.41) --
	( 66.15, 73.37) --
	( 66.16, 73.37) --
	( 66.16, 73.31) --
	( 66.32, 73.31) --
	( 66.32, 73.28) --
	( 66.33, 73.28) --
	( 66.33, 73.21) --
	( 66.35, 73.21) --
	( 66.35, 73.18) --
	( 66.37, 73.18) --
	( 66.37, 73.17) --
	( 66.40, 73.17) --
	( 66.40, 73.17) --
	( 66.43, 73.17) --
	( 66.43, 73.11) --
	( 66.44, 73.11) --
	( 66.44, 73.09) --
	( 66.47, 73.09) --
	( 66.47, 73.05) --
	( 66.58, 73.05) --
	( 66.58, 73.05) --
	( 66.64, 73.05) --
	( 66.64, 73.01) --
	( 67.42, 73.01) --
	( 67.42, 72.99) --
	( 67.48, 72.99) --
	( 67.48, 72.92) --
	( 71.41, 72.92) --
	( 71.41, 72.76) --
	( 71.41, 72.76) --
	( 71.41, 72.74) --
	( 71.42, 72.74) --
	( 71.42, 72.71) --
	( 71.42, 72.71) --
	( 71.42, 72.70) --
	( 71.42, 72.70) --
	( 71.42, 72.62) --
	( 71.42, 72.62) --
	( 71.42, 72.52) --
	( 71.42, 72.52) --
	( 71.42, 72.48) --
	( 71.42, 72.48) --
	( 71.42, 72.45) --
	( 71.43, 72.45) --
	( 71.43, 72.39) --
	( 71.43, 72.39) --
	( 71.43, 72.35) --
	( 71.43, 72.35) --
	( 71.43, 72.23) --
	( 71.43, 72.23) --
	( 71.43, 72.16) --
	( 71.43, 72.16) --
	( 71.43, 71.98) --
	( 71.43, 71.98) --
	( 71.43, 71.93) --
	( 71.44, 71.93) --
	( 71.44, 71.81) --
	( 71.44, 71.81) --
	( 71.44, 71.80) --
	( 71.44, 71.80) --
	( 71.44, 71.60) --
	( 71.44, 71.60) --
	( 71.44, 71.47) --
	( 71.44, 71.47) --
	( 71.44, 71.36) --
	( 71.45, 71.36) --
	( 71.45, 71.34) --
	( 71.45, 71.34) --
	( 71.45, 71.25) --
	( 71.45, 71.25) --
	( 71.45, 71.13) --
	( 71.45, 71.13) --
	( 71.45, 70.94) --
	( 71.45, 70.94) --
	( 71.45, 70.59) --
	( 71.45, 70.59) --
	( 71.45, 70.53) --
	( 71.46, 70.53) --
	( 71.46, 70.48) --
	( 71.46, 70.48) --
	( 71.46, 70.43) --
	( 71.46, 70.43) --
	( 71.46, 70.43) --
	( 71.46, 70.43) --
	( 71.46, 70.18) --
	( 71.46, 70.18) --
	( 71.46, 70.15) --
	( 71.47, 70.15) --
	( 71.47, 69.99) --
	( 71.47, 69.99) --
	( 71.47, 69.80) --
	( 71.47, 69.80) --
	( 71.47, 69.80) --
	( 71.48, 69.80) --
	( 71.48, 69.60) --
	( 71.48, 69.60) --
	( 71.48, 69.46) --
	( 71.49, 69.46) --
	( 71.49, 69.12) --
	( 71.49, 69.12) --
	( 71.49, 69.09) --
	( 71.49, 69.09) --
	( 71.49, 69.01) --
	( 71.49, 69.01) --
	( 71.49, 68.93) --
	( 71.49, 68.93) --
	( 71.49, 68.69) --
	( 71.49, 68.69) --
	( 71.49, 68.65) --
	( 71.50, 68.65) --
	( 71.50, 68.50) --
	( 71.50, 68.50) --
	( 71.50, 68.27) --
	( 71.50, 68.27) --
	( 71.50, 68.04) --
	( 71.51, 68.04) --
	( 71.51, 67.76) --
	( 71.51, 67.76) --
	( 71.51, 67.51) --
	( 71.51, 67.51) --
	( 71.51, 67.31) --
	( 71.51, 67.31) --
	( 71.51, 67.19) --
	( 71.51, 67.19) --
	( 71.51, 67.18) --
	( 71.52, 67.18) --
	( 71.52, 67.10) --
	( 71.52, 67.10) --
	( 71.52, 66.97) --
	( 71.53, 66.97) --
	( 71.53, 66.73) --
	( 71.53, 66.73) --
	( 71.53, 66.39) --
	( 71.53, 66.39) --
	( 71.53, 66.16) --
	( 71.54, 66.16) --
	( 71.54, 66.04) --
	( 71.54, 66.04) --
	( 71.54, 65.66) --
	( 71.54, 65.66) --
	( 71.54, 65.19) --
	( 71.54, 65.19) --
	( 71.54, 64.97) --
	( 71.55, 64.97) --
	( 71.55, 64.67) --
	( 71.55, 64.67) --
	( 71.55, 64.44) --
	( 71.55, 64.44) --
	( 71.55, 64.05) --
	( 71.55, 64.05) --
	( 71.55, 63.33) --
	( 71.56, 63.33) --
	( 71.56, 63.00) --
	( 71.56, 63.00) --
	( 71.56, 62.31) --
	( 71.57, 62.31) --
	( 71.57, 61.93) --
	( 71.59, 61.93) --
	( 71.59, 61.68) --
	( 71.61, 61.68) --
	( 71.61, 61.30) --
	( 71.62, 61.30) --
	( 71.62, 60.15) --
	( 87.43, 60.15) --
	( 87.43, 60.07) --
	( 87.43, 60.07) --
	( 87.43, 59.97) --
	( 87.43, 59.97) --
	( 87.43, 59.95) --
	( 87.43, 59.95) --
	( 87.43, 59.93) --
	( 87.44, 59.93) --
	( 87.44, 59.91) --
	( 87.44, 59.91) --
	( 87.44, 59.87) --
	( 87.45, 59.87) --
	( 87.45, 59.79) --
	( 87.45, 59.79) --
	( 87.45, 59.77) --
	( 87.45, 59.77) --
	( 87.45, 59.75) --
	( 87.46, 59.75) --
	( 87.46, 59.58) --
	( 87.46, 59.58) --
	( 87.46, 59.54) --
	( 87.47, 59.54) --
	( 87.47, 59.52) --
	( 87.47, 59.52) --
	( 87.47, 59.49) --
	( 87.49, 59.49) --
	( 87.49, 59.46) --
	( 87.53, 59.46) --
	( 87.53, 59.43) --
	( 87.53, 59.43) --
	( 87.53, 59.43) --
	( 87.54, 59.43) --
	( 87.54, 59.36) --
	( 87.54, 59.36) --
	( 87.54, 59.34) --
	( 87.55, 59.34) --
	( 87.55, 59.29) --
	( 87.57, 59.29) --
	( 87.57, 59.25) --
	( 87.59, 59.25) --
	( 87.59, 59.23) --
	( 87.63, 59.23) --
	( 87.63, 59.16) --
	( 87.72, 59.16) --
	( 87.72, 59.13) --
	( 87.74, 59.13) --
	( 87.74, 59.12) --
	( 87.80, 59.12) --
	( 87.80, 59.09) --
	( 87.83, 59.09) --
	( 87.83, 59.06) --
	( 87.88, 59.06) --
	( 87.88, 58.96) --
	( 87.98, 58.96) --
	( 87.98, 58.93) --
	( 88.20, 58.93) --
	( 88.20, 58.90) --
	( 88.26, 58.90) --
	( 88.26, 58.81) --
	( 88.27, 58.81) --
	( 88.27, 58.73) --
	( 88.39, 58.73) --
	( 88.39, 58.71) --
	( 88.46, 58.71) --
	( 88.46, 58.70) --
	( 88.51, 58.70) --
	( 88.51, 58.64) --
	( 88.55, 58.64) --
	( 88.55, 58.60) --
	(114.19, 58.60) --
	(114.19, 58.60) --
	(114.24, 58.60) --
	(114.24, 58.60) --
	(114.31, 58.60) --
	(114.31, 58.60) --
	(114.46, 58.60) --
	(114.46, 58.60) --
	(114.57, 58.60) --
	(114.57, 58.60) --
	(114.69, 58.60) --
	(114.69, 58.60) --
	(114.86, 58.60) --
	(114.86, 58.60) --
	(114.92, 58.60) --
	(114.92, 58.60) --
	(114.97, 58.60) --
	(114.97, 58.60) --
	(115.01, 58.60) --
	(115.01, 58.60) --
	(115.05, 58.60) --
	(115.05, 58.60) --
	(115.09, 58.60) --
	(115.09, 58.60) --
	(115.59, 58.60) --
	(115.59, 58.60) --
	(115.61, 58.60) --
	(115.61, 58.60) --
	(115.67, 58.60) --
	(115.67, 58.60) --
	(115.74, 58.60) --
	(115.74, 58.60) --
	(115.77, 58.60) --
	(115.77, 58.60) --
	(115.81, 58.60) --
	(115.81, 58.60) --
	(115.90, 58.60) --
	(115.90, 58.60);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.32,128.73) --
	( 41.59,128.73) --
	( 41.59,128.20) --
	( 41.96,128.20) --
	( 41.96,127.32) --
	( 42.31,127.32) --
	( 42.31,126.52) --
	( 42.60,126.52) --
	( 42.60,126.39) --
	( 42.88,126.39) --
	( 42.88,125.86) --
	( 43.24,125.86) --
	( 43.24,125.78) --
	( 43.68,125.78) --
	( 43.68,125.25) --
	( 44.14,125.25) --
	( 44.14,123.79) --
	( 44.49,123.79) --
	( 44.49,121.82) --
	( 45.00,121.82) --
	( 45.00,121.66) --
	( 45.63,121.66) --
	( 45.63,120.39) --
	( 46.12,120.39) --
	( 46.12,117.71) --
	( 48.12,117.71) --
	( 48.12,116.79) --
	( 54.32,116.79) --
	( 54.32,113.73) --
	( 54.33,113.73) --
	( 54.33,112.22) --
	( 54.33,112.22) --
	( 54.33,110.35) --
	( 54.33,110.35) --
	( 54.33,106.59) --
	( 55.98,106.59) --
	( 55.98,106.11) --
	( 55.98,106.11) --
	( 55.98,105.70) --
	( 55.99,105.70) --
	( 55.99,105.03) --
	( 56.00,105.03) --
	( 56.00,103.98) --
	( 56.01,103.98) --
	( 56.01,101.92) --
	( 56.03,101.92) --
	( 56.03,100.97) --
	( 56.03,100.97) --
	( 56.03,100.47) --
	( 56.04,100.47) --
	( 56.04, 99.63) --
	( 56.05, 99.63) --
	( 56.05, 98.79) --
	( 56.05, 98.79) --
	( 56.05, 97.77) --
	( 56.05, 97.77) --
	( 56.05, 95.81) --
	( 56.07, 95.81) --
	( 56.07, 94.02) --
	( 56.08, 94.02) --
	( 56.08, 92.05) --
	( 58.15, 92.05) --
	( 58.15, 91.34) --
	( 58.16, 91.34) --
	( 58.16, 90.62) --
	( 58.16, 90.62) --
	( 58.16, 89.26) --
	( 58.18, 89.26) --
	( 58.18, 85.91) --
	( 58.18, 85.91) --
	( 58.18, 83.57) --
	( 60.95, 83.57) --
	( 60.95, 82.71) --
	( 60.96, 82.71) --
	( 60.96, 82.23) --
	( 60.96, 82.23) --
	( 60.96, 81.64) --
	( 60.97, 81.64) --
	( 60.97, 80.72) --
	( 60.97, 80.72) --
	( 60.97, 79.95) --
	( 60.98, 79.95) --
	( 60.98, 78.61) --
	( 60.99, 78.61) --
	( 60.99, 76.84) --
	( 66.48, 76.84) --
	( 66.48, 76.81) --
	( 66.49, 76.81) --
	( 66.49, 76.67) --
	( 66.53, 76.67) --
	( 66.53, 76.61) --
	( 66.55, 76.61) --
	( 66.55, 76.53) --
	( 66.55, 76.53) --
	( 66.55, 76.43) --
	( 66.56, 76.43) --
	( 66.56, 76.37) --
	( 66.58, 76.37) --
	( 66.58, 76.28) --
	( 66.58, 76.28) --
	( 66.58, 76.24) --
	( 66.61, 76.24) --
	( 66.61, 76.21) --
	( 66.71, 76.21) --
	( 66.71, 76.15) --
	( 66.76, 76.15) --
	( 66.76, 76.10) --
	( 66.81, 76.10) --
	( 66.81, 76.09) --
	( 66.88, 76.09) --
	( 66.88, 75.92) --
	( 66.88, 75.92) --
	( 66.88, 75.87) --
	( 66.90, 75.87) --
	( 66.90, 75.86) --
	( 66.92, 75.86) --
	( 66.92, 75.81) --
	( 66.94, 75.81) --
	( 66.94, 75.77) --
	( 66.99, 75.77) --
	( 66.99, 75.74) --
	( 71.68, 75.74) --
	( 71.68, 75.57) --
	( 71.68, 75.57) --
	( 71.68, 75.54) --
	( 71.68, 75.54) --
	( 71.68, 75.25) --
	( 71.69, 75.25) --
	( 71.69, 75.17) --
	( 71.69, 75.17) --
	( 71.69, 75.14) --
	( 71.69, 75.14) --
	( 71.69, 74.95) --
	( 71.70, 74.95) --
	( 71.70, 74.71) --
	( 71.70, 74.71) --
	( 71.70, 74.60) --
	( 71.70, 74.60) --
	( 71.70, 74.51) --
	( 71.71, 74.51) --
	( 71.71, 74.39) --
	( 71.71, 74.39) --
	( 71.71, 74.30) --
	( 71.71, 74.30) --
	( 71.71, 73.86) --
	( 71.72, 73.86) --
	( 71.72, 73.65) --
	( 71.72, 73.65) --
	( 71.72, 73.54) --
	( 71.73, 73.54) --
	( 71.73, 73.38) --
	( 71.73, 73.38) --
	( 71.73, 73.22) --
	( 71.73, 73.22) --
	( 71.73, 73.03) --
	( 71.73, 73.03) --
	( 71.73, 72.78) --
	( 71.73, 72.78) --
	( 71.73, 72.75) --
	( 71.74, 72.75) --
	( 71.74, 72.47) --
	( 71.74, 72.47) --
	( 71.74, 72.24) --
	( 71.74, 72.24) --
	( 71.74, 72.05) --
	( 71.75, 72.05) --
	( 71.75, 71.69) --
	( 71.75, 71.69) --
	( 71.75, 71.38) --
	( 71.75, 71.38) --
	( 71.75, 71.16) --
	( 71.76, 71.16) --
	( 71.76, 70.99) --
	( 71.76, 70.99) --
	( 71.76, 70.93) --
	( 71.76, 70.93) --
	( 71.76, 70.69) --
	( 71.77, 70.69) --
	( 71.77, 70.22) --
	( 71.79, 70.22) --
	( 71.79, 70.06) --
	( 71.80, 70.06) --
	( 71.80, 69.71) --
	( 71.80, 69.71) --
	( 71.80, 69.32) --
	( 71.82, 69.32) --
	( 71.82, 69.00) --
	( 71.82, 69.00) --
	( 71.82, 68.71) --
	( 71.83, 68.71) --
	( 71.83, 68.30) --
	( 71.83, 68.30) --
	( 71.83, 67.78) --
	( 71.84, 67.78) --
	( 71.84, 67.35) --
	( 71.85, 67.35) --
	( 71.85, 66.90) --
	( 71.87, 66.90) --
	( 71.87, 66.87) --
	( 71.89, 66.87) --
	( 71.89, 64.74) --
	( 71.92, 64.74) --
	( 71.92, 64.12) --
	( 71.96, 64.12) --
	( 71.96, 63.09) --
	( 87.87, 63.09) --
	( 87.87, 62.90) --
	( 87.88, 62.90) --
	( 87.88, 62.85) --
	( 87.90, 62.85) --
	( 87.90, 62.77) --
	( 87.90, 62.77) --
	( 87.90, 62.69) --
	( 87.91, 62.69) --
	( 87.91, 62.48) --
	( 87.92, 62.48) --
	( 87.92, 62.42) --
	( 87.93, 62.42) --
	( 87.93, 62.34) --
	( 87.93, 62.34) --
	( 87.93, 62.25) --
	( 87.96, 62.25) --
	( 87.96, 62.25) --
	( 87.97, 62.25) --
	( 87.97, 62.21) --
	( 87.98, 62.21) --
	( 87.98, 62.15) --
	( 88.07, 62.15) --
	( 88.07, 62.10) --
	( 88.11, 62.10) --
	( 88.11, 62.06) --
	( 88.16, 62.06) --
	( 88.16, 62.01) --
	( 88.22, 62.01) --
	( 88.22, 61.98) --
	( 88.25, 61.98) --
	( 88.25, 61.91) --
	( 88.27, 61.91) --
	( 88.27, 61.83) --
	( 88.27, 61.83) --
	( 88.27, 61.73) --
	( 88.39, 61.73) --
	( 88.39, 61.70) --
	( 88.61, 61.70) --
	( 88.61, 61.65) --
	( 88.61, 61.65) --
	( 88.61, 61.57) --
	( 88.70, 61.57) --
	( 88.70, 61.50) --
	( 88.78, 61.50) --
	( 88.78, 61.45) --
	( 89.38, 61.45) --
	( 89.38, 61.41) --
	(114.03, 61.41) --
	(114.03, 61.41) --
	(114.14, 61.41) --
	(114.14, 61.41) --
	(114.25, 61.41) --
	(114.25, 61.41) --
	(114.39, 61.41) --
	(114.39, 61.41) --
	(114.49, 61.41) --
	(114.49, 61.41) --
	(114.55, 61.41) --
	(114.55, 61.41) --
	(114.69, 61.41) --
	(114.69, 61.41) --
	(114.76, 61.41) --
	(114.76, 61.41) --
	(114.82, 61.41) --
	(114.82, 61.41) --
	(114.95, 61.41) --
	(114.95, 61.41) --
	(115.03, 61.41) --
	(115.03, 61.41) --
	(115.25, 61.41) --
	(115.25, 61.41) --
	(115.39, 61.41) --
	(115.39, 61.41) --
	(115.45, 61.41) --
	(115.45, 61.41) --
	(115.51, 61.41) --
	(115.51, 61.41) --
	(115.59, 61.41) --
	(115.59, 61.41) --
	(115.71, 61.41) --
	(115.71, 61.41) --
	(115.74, 61.41) --
	(115.74, 61.41) --
	(115.85, 61.41) --
	(115.85, 61.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.44,128.73) --
	( 41.56,128.73) --
	( 41.56,128.64) --
	( 41.70,128.64) --
	( 41.70,128.51) --
	( 41.74,128.51) --
	( 41.74,128.44) --
	( 41.76,128.44) --
	( 41.76,128.42) --
	( 41.77,128.42) --
	( 41.77,128.20) --
	( 41.80,128.20) --
	( 41.80,128.15) --
	( 41.85,128.15) --
	( 41.85,128.11) --
	( 41.89,128.11) --
	( 41.89,128.04) --
	( 41.95,128.04) --
	( 41.95,128.00) --
	( 42.03,128.00) --
	( 42.03,127.93) --
	( 42.16,127.93) --
	( 42.16,127.34) --
	( 42.22,127.34) --
	( 42.22,127.20) --
	( 42.39,127.20) --
	( 42.39,127.00) --
	( 42.46,127.00) --
	( 42.46,126.92) --
	( 42.52,126.92) --
	( 42.52,126.52) --
	( 42.53,126.52) --
	( 42.53,126.49) --
	( 42.56,126.49) --
	( 42.56,126.34) --
	( 42.65,126.34) --
	( 42.65,126.18) --
	( 42.86,126.18) --
	( 42.86,125.94) --
	( 42.93,125.94) --
	( 42.93,125.91) --
	( 43.03,125.91) --
	( 43.03,125.75) --
	( 43.13,125.75) --
	( 43.13,125.72) --
	( 43.16,125.72) --
	( 43.16,125.67) --
	( 43.24,125.67) --
	( 43.24,125.50) --
	( 43.32,125.50) --
	( 43.32,125.36) --
	( 43.38,125.36) --
	( 43.38,125.30) --
	( 43.43,125.30) --
	( 43.43,125.22) --
	( 43.48,125.22) --
	( 43.48,125.19) --
	( 43.51,125.19) --
	( 43.51,125.16) --
	( 43.55,125.16) --
	( 43.55,125.13) --
	( 43.61,125.13) --
	( 43.61,124.78) --
	( 43.71,124.78) --
	( 43.71,124.72) --
	( 43.79,124.72) --
	( 43.79,124.26) --
	( 43.89,124.26) --
	( 43.89,124.23) --
	( 43.97,124.23) --
	( 43.97,124.20) --
	( 44.03,124.20) --
	( 44.03,124.10) --
	( 44.17,124.10) --
	( 44.17,122.77) --
	( 44.49,122.77) --
	( 44.49,122.56) --
	( 44.60,122.56) --
	( 44.60,120.77) --
	( 44.64,120.77) --
	( 44.64,120.56) --
	( 44.69,120.56) --
	( 44.69,120.48) --
	( 44.71,120.48) --
	( 44.71,120.35) --
	( 44.80,120.35) --
	( 44.80,120.26) --
	( 44.83,120.26) --
	( 44.83,120.04) --
	( 44.92,120.04) --
	( 44.92,119.95) --
	( 44.95,119.95) --
	( 44.95,119.58) --
	( 45.04,119.58) --
	( 45.04,119.44) --
	( 45.07,119.44) --
	( 45.07,119.34) --
	( 45.25,119.34) --
	( 45.25,119.30) --
	( 45.32,119.30) --
	( 45.32,118.40) --
	( 45.60,118.40) --
	( 45.60,118.25) --
	( 45.66,118.25) --
	( 45.66,117.98) --
	( 45.71,117.98) --
	( 45.71,117.87) --
	( 45.76,117.87) --
	( 45.76,117.76) --
	( 45.80,117.76) --
	( 45.80,116.61) --
	( 46.07,116.61) --
	( 46.07,115.18) --
	( 46.11,115.18) --
	( 46.11,114.97) --
	( 46.13,114.97) --
	( 46.13,114.39) --
	( 46.20,114.39) --
	( 46.20,114.16) --
	( 46.24,114.16) --
	( 46.24,113.93) --
	( 46.28,113.93) --
	( 46.28,113.85) --
	( 46.36,113.85) --
	( 46.36,113.53) --
	( 46.44,113.53) --
	( 46.44,113.45) --
	( 53.85,113.45) --
	( 53.85,113.35) --
	( 53.85,113.35) --
	( 53.85,111.34) --
	( 53.85,111.34) --
	( 53.85,110.49) --
	( 53.85,110.49) --
	( 53.85,109.88) --
	( 53.85,109.88) --
	( 53.85,109.14) --
	( 53.85,109.14) --
	( 53.85,108.94) --
	( 53.85,108.94) --
	( 53.85,108.79) --
	( 53.86,108.79) --
	( 53.86,107.17) --
	( 53.86,107.17) --
	( 53.86,106.99) --
	( 53.86,106.99) --
	( 53.86,105.51) --
	( 53.86,105.51) --
	( 53.86,103.51) --
	( 56.36,103.51) --
	( 56.36,103.46) --
	( 56.36,103.46) --
	( 56.36,103.36) --
	( 56.36,103.36) --
	( 56.36,103.32) --
	( 56.36,103.32) --
	( 56.36,103.28) --
	( 56.37,103.28) --
	( 56.37,102.85) --
	( 56.37,102.85) --
	( 56.37,102.63) --
	( 56.37,102.63) --
	( 56.37,102.36) --
	( 56.37,102.36) --
	( 56.37,101.99) --
	( 56.37,101.99) --
	( 56.37,101.93) --
	( 56.37,101.93) --
	( 56.37,101.83) --
	( 56.38,101.83) --
	( 56.38,101.78) --
	( 56.38,101.78) --
	( 56.38,100.41) --
	( 56.38,100.41) --
	( 56.38,100.29) --
	( 56.38,100.29) --
	( 56.38,100.18) --
	( 56.38,100.18) --
	( 56.38, 99.87) --
	( 56.38, 99.87) --
	( 56.38, 99.80) --
	( 56.39, 99.80) --
	( 56.39, 99.51) --
	( 56.39, 99.51) --
	( 56.39, 99.42) --
	( 56.39, 99.42) --
	( 56.39, 99.35) --
	( 56.39, 99.35) --
	( 56.39, 98.82) --
	( 56.40, 98.82) --
	( 56.40, 98.79) --
	( 56.40, 98.79) --
	( 56.40, 98.41) --
	( 56.40, 98.41) --
	( 56.40, 98.15) --
	( 56.40, 98.15) --
	( 56.40, 96.77) --
	( 56.40, 96.77) --
	( 56.40, 96.52) --
	( 56.40, 96.52) --
	( 56.40, 96.18) --
	( 56.40, 96.18) --
	( 56.40, 96.16) --
	( 56.41, 96.16) --
	( 56.41, 95.94) --
	( 56.41, 95.94) --
	( 56.41, 95.85) --
	( 56.41, 95.85) --
	( 56.41, 95.78) --
	( 56.41, 95.78) --
	( 56.41, 95.76) --
	( 56.42, 95.76) --
	( 56.42, 95.50) --
	( 56.42, 95.50) --
	( 56.42, 95.43) --
	( 56.42, 95.43) --
	( 56.42, 95.31) --
	( 56.42, 95.31) --
	( 56.42, 94.97) --
	( 56.42, 94.97) --
	( 56.42, 94.64) --
	( 56.43, 94.64) --
	( 56.43, 94.13) --
	( 56.43, 94.13) --
	( 56.43, 93.47) --
	( 56.43, 93.47) --
	( 56.43, 92.65) --
	( 56.43, 92.65) --
	( 56.43, 92.42) --
	( 56.43, 92.42) --
	( 56.43, 91.45) --
	( 56.43, 91.45) --
	( 56.43, 90.98) --
	( 56.44, 90.98) --
	( 56.44, 89.62) --
	( 56.44, 89.62) --
	( 56.44, 89.33) --
	( 56.44, 89.33) --
	( 56.44, 88.60) --
	( 56.44, 88.60) --
	( 56.44, 87.43) --
	( 58.05, 87.43) --
	( 58.05, 86.89) --
	( 58.05, 86.89) --
	( 58.05, 86.83) --
	( 58.05, 86.83) --
	( 58.05, 86.77) --
	( 58.05, 86.77) --
	( 58.05, 86.68) --
	( 58.05, 86.68) --
	( 58.05, 86.25) --
	( 58.06, 86.25) --
	( 58.06, 86.07) --
	( 58.06, 86.07) --
	( 58.06, 85.47) --
	( 58.07, 85.47) --
	( 58.07, 85.27) --
	( 58.07, 85.27) --
	( 58.07, 85.21) --
	( 58.07, 85.21) --
	( 58.07, 85.00) --
	( 58.08, 85.00) --
	( 58.08, 84.10) --
	( 58.08, 84.10) --
	( 58.08, 84.04) --
	( 58.08, 84.04) --
	( 58.08, 83.98) --
	( 58.08, 83.98) --
	( 58.08, 83.25) --
	( 58.08, 83.25) --
	( 58.08, 83.11) --
	( 58.08, 83.11) --
	( 58.08, 82.43) --
	( 58.08, 82.43) --
	( 58.08, 82.35) --
	( 58.09, 82.35) --
	( 58.09, 82.31) --
	( 58.10, 82.31) --
	( 58.10, 81.59) --
	( 58.10, 81.59) --
	( 58.10, 80.54) --
	( 60.71, 80.54) --
	( 60.71, 80.30) --
	( 60.71, 80.30) --
	( 60.71, 80.24) --
	( 60.71, 80.24) --
	( 60.71, 80.20) --
	( 60.72, 80.20) --
	( 60.72, 79.72) --
	( 60.72, 79.72) --
	( 60.72, 79.59) --
	( 60.72, 79.59) --
	( 60.72, 79.26) --
	( 60.72, 79.26) --
	( 60.72, 79.02) --
	( 60.72, 79.02) --
	( 60.72, 78.99) --
	( 60.72, 78.99) --
	( 60.72, 78.94) --
	( 60.72, 78.94) --
	( 60.72, 78.91) --
	( 60.73, 78.91) --
	( 60.73, 78.87) --
	( 60.73, 78.87) --
	( 60.73, 78.13) --
	( 60.73, 78.13) --
	( 60.73, 78.11) --
	( 60.73, 78.11) --
	( 60.73, 77.83) --
	( 60.73, 77.83) --
	( 60.73, 77.22) --
	( 60.73, 77.22) --
	( 60.73, 77.11) --
	( 60.73, 77.11) --
	( 60.73, 76.95) --
	( 60.73, 76.95) --
	( 60.73, 76.75) --
	( 60.74, 76.75) --
	( 60.74, 76.47) --
	( 60.74, 76.47) --
	( 60.74, 75.57) --
	( 60.74, 75.57) --
	( 60.74, 75.46) --
	( 60.74, 75.46) --
	( 60.74, 74.59) --
	( 60.74, 74.59) --
	( 60.74, 74.42) --
	( 60.74, 74.42) --
	( 60.74, 73.50) --
	( 60.74, 73.50) --
	( 60.74, 71.94) --
	( 60.74, 71.94) --
	( 60.74, 71.84) --
	( 65.12, 71.84) --
	( 65.12, 71.82) --
	( 66.28, 71.82) --
	( 66.28, 71.23) --
	( 66.40, 71.23) --
	( 66.40, 71.19) --
	( 89.82, 71.19) --
	( 89.82, 62.84) --
	( 90.15, 62.84) --
	( 90.15, 61.73) --
	( 90.28, 61.73) --
	( 90.28, 61.70) --
	( 90.28, 61.70) --
	( 90.28, 61.70) --
	( 90.32, 61.70) --
	( 90.32, 61.63) --
	( 90.35, 61.63) --
	( 90.35, 61.61) --
	( 90.74, 61.61) --
	( 90.74, 61.58) --
	( 90.78, 61.58) --
	( 90.78, 61.56) --
	( 90.78, 61.56) --
	( 90.78, 61.55) --
	( 90.98, 61.55) --
	( 90.98, 60.39) --
	(115.98, 60.39) --
	(115.98, 60.39);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.39,128.73) --
	( 42.01,128.73) --
	( 42.01,127.39) --
	( 42.26,127.39) --
	( 42.26,126.92) --
	( 42.90,126.92) --
	( 42.90,125.58) --
	( 43.10,125.58) --
	( 43.10,125.39) --
	( 43.24,125.39) --
	( 43.24,125.30) --
	( 43.30,125.30) --
	( 43.30,125.27) --
	( 43.36,125.27) --
	( 43.36,124.93) --
	( 43.43,124.93) --
	( 43.43,124.87) --
	( 43.59,124.87) --
	( 43.59,124.45) --
	( 43.81,124.45) --
	( 43.81,124.39) --
	( 43.97,124.39) --
	( 43.97,122.98) --
	( 44.37,122.98) --
	( 44.37,122.45) --
	( 44.49,122.45) --
	( 44.49,120.73) --
	( 44.52,120.73) --
	( 44.52,120.60) --
	( 44.62,120.60) --
	( 44.62,120.43) --
	( 44.65,120.43) --
	( 44.65,120.21) --
	( 44.73,120.21) --
	( 44.73,120.13) --
	( 44.76,120.13) --
	( 44.76,119.76) --
	( 44.79,119.76) --
	( 44.79,119.63) --
	( 44.82,119.63) --
	( 44.82,119.53) --
	( 44.90,119.53) --
	( 44.90,119.39) --
	( 44.97,119.39) --
	( 44.97,118.45) --
	( 45.41,118.45) --
	( 45.41,117.43) --
	( 45.72,117.43) --
	( 45.72,116.11) --
	( 45.76,116.11) --
	( 45.76,115.92) --
	( 45.78,115.92) --
	( 45.78,115.38) --
	( 45.84,115.38) --
	( 45.84,115.18) --
	( 45.89,115.18) --
	( 45.89,114.97) --
	( 45.93,114.97) --
	( 45.93,114.90) --
	( 46.01,114.90) --
	( 46.01,114.61) --
	( 46.09,114.61) --
	( 46.09,114.53) --
	( 51.78,114.53) --
	( 51.78,113.85) --
	( 55.97,113.85) --
	( 55.97,113.67) --
	( 55.97,113.67) --
	( 55.97,113.32) --
	( 68.55,113.32) --
	( 68.55,112.16) --
	( 68.63,112.16) --
	( 68.63,112.16) --
	( 89.69,112.16) --
	( 89.69,109.88) --
	( 89.81,109.88) --
	( 89.81, 95.46) --
	( 89.90, 95.46) --
	( 89.90, 95.38) --
	( 89.92, 95.38) --
	( 89.92, 95.26) --
	( 90.33, 95.26) --
	( 90.33, 95.23) --
	( 90.75, 95.23) --
	( 90.75, 95.16) --
	( 90.99, 95.16) --
	( 90.99, 93.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 42.62,128.73) --
	( 42.62,126.13) --
	( 43.14,126.13) --
	( 43.14,125.53) --
	( 43.56,125.53) --
	( 43.56,124.84) --
	( 44.34,124.84) --
	( 44.34,123.09) --
	( 45.12,123.09) --
	( 45.12,120.48) --
	( 45.27,120.48) --
	( 45.27,120.35) --
	( 45.38,120.35) --
	( 45.38,119.95) --
	( 45.64,119.95) --
	( 45.64,118.86) --
	( 45.69,118.86) --
	( 45.69,118.76) --
	( 45.74,118.76) --
	( 45.74,118.66) --
	( 45.78,118.66) --
	( 45.78,118.56) --
	( 45.83,118.56) --
	( 45.83,117.48) --
	( 46.04,117.48) --
	( 46.04,116.17) --
	( 46.08,116.17) --
	( 46.08,115.98) --
	( 46.10,115.98) --
	( 46.10,115.45) --
	( 46.26,115.45) --
	( 46.26,115.04) --
	( 46.31,115.04) --
	( 46.31,114.61) --
	( 89.73,114.61) --
	( 89.73, 99.45) --
	( 90.47, 99.45) --
	( 90.47, 97.57) --
	( 90.68, 97.57) --
	( 90.68, 97.51) --
	( 90.92, 97.51) --
	( 90.92, 95.39) --
	( 91.25, 95.39) --
	( 91.25, 95.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62, 56.97) -- (117.50, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56, 55.03) -- (115.56, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.53, 57.22) -- (117.28, 59.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.53, 59.97) -- (117.28, 57.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47, 60.04) -- (117.22, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47, 62.79) -- (117.22, 60.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.90, 61.41) -- (117.79, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85, 59.47) -- (115.85, 63.35);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (114.61, 59.01) --
	(117.35, 59.01) --
	(117.35, 61.76) --
	(114.61, 61.76) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 90.99, 93.11) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 91.25, 97.42) --
	( 93.09, 94.21) --
	( 89.40, 94.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.27,128.73) -- ( 44.15,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.21,126.78) -- ( 42.21,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,127.35) -- ( 42.65,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,130.10) -- ( 42.65,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.95,127.35) -- ( 42.69,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.95,130.10) -- ( 42.69,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.38,128.73) -- ( 43.26,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.32,126.78) -- ( 41.32,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 40.07,127.35) --
	( 42.81,127.35) --
	( 42.81,130.10) --
	( 40.07,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.39,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.17,130.86) --
	( 43.02,127.66) --
	( 39.32,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.90, 53.38) -- ( 25.90, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.58, 53.38) -- ( 33.58, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.07, 53.38) -- ( 38.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.26, 53.38) -- ( 41.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.73, 53.38) -- ( 43.73, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.76, 53.38) -- ( 45.76, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.46, 53.38) -- ( 47.46, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.94, 53.38) -- ( 48.94, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.25, 53.38) -- ( 50.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.42, 53.38) -- ( 51.42, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.10, 53.38) -- ( 59.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.59, 53.38) -- ( 63.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.78, 53.38) -- ( 66.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.25, 53.38) -- ( 69.25, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.27, 53.38) -- ( 71.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.98, 53.38) -- ( 72.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.46, 53.38) -- ( 74.46, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.77, 53.38) -- ( 75.77, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.94, 53.38) -- ( 76.94, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.62, 53.38) -- ( 84.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.11, 53.38) -- ( 89.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.30, 53.38) -- ( 92.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.77, 53.38) -- ( 94.77, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.79, 53.38) -- ( 96.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.50, 53.38) -- ( 98.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.98, 53.38) -- ( 99.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.29, 53.38) -- (101.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.45, 53.38) -- (102.45, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.14, 53.38) -- (110.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.63, 53.38) -- (114.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.82, 53.38) -- (117.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.29, 53.38) -- (120.29, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.31, 53.38) -- (122.31, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.02, 53.38) -- (124.02, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.50, 53.38) -- (125.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.81, 53.38) -- (126.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.65, 53.38) -- (135.65, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 51.79) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 70.08) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 88.38) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,106.68) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,124.98) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 54.54) --
	( 36.83, 54.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 72.84) --
	( 36.83, 72.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 91.14) --
	( 36.83, 91.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,109.43) --
	( 36.83,109.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,127.73) --
	( 36.83,127.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.42, 50.88) --
	( 51.42, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.94, 50.88) --
	( 76.94, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.45, 50.88) --
	(102.45, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.02, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.02, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.54, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.53, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.06, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.05, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36, 15.60) -- ( 55.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36,  8.53) -- ( 55.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39, 15.60) -- ( 75.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39,  8.53) -- ( 75.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29, 15.60) -- (108.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29,  8.53) -- (108.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_exclude.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:04:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 70.59) --
	(139.54, 70.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 98.05) --
	(139.54, 98.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,125.52) --
	(139.54,125.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.23, 50.58) --
	( 43.23,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.14, 50.58) --
	( 66.14,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.05, 50.58) --
	( 89.05,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.96, 50.58) --
	(111.96,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.87, 50.58) --
	(134.87,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.51,142.74) --
	( 42.00,142.74) --
	( 42.00,138.52) --
	( 42.10,138.52) --
	( 42.10,137.44) --
	( 42.17,137.44) --
	( 42.17,136.96) --
	( 42.20,136.96) --
	( 42.20,136.76) --
	( 42.48,136.76) --
	( 42.48,128.06) --
	( 42.54,128.06) --
	( 42.54,127.85) --
	( 42.58,127.85) --
	( 42.58,127.70) --
	( 42.62,127.70) --
	( 42.62,127.63) --
	( 43.03,127.63) --
	( 43.03,115.48) --
	( 43.05,115.48) --
	( 43.05,115.23) --
	( 48.04,115.23) --
	( 48.04,114.78) --
	( 48.16,114.78) --
	( 48.16,113.28) --
	( 48.23,113.28) --
	( 48.23,113.12) --
	( 48.25,113.12) --
	( 48.25,113.09) --
	( 48.31,113.09) --
	( 48.31,113.08) --
	( 48.53,113.08) --
	( 48.53,112.69) --
	( 48.60,112.69) --
	( 48.60,112.66) --
	( 48.71,112.66) --
	( 48.71,112.65) --
	( 48.74,112.65) --
	( 48.74,112.64) --
	( 48.90,112.64) --
	( 48.90,112.62) --
	( 49.00,112.62) --
	( 49.00,112.58) --
	( 49.05,112.58) --
	( 49.05,112.57) --
	( 49.12,112.57) --
	( 49.12,112.47) --
	( 49.19,112.47) --
	( 49.19,112.40) --
	( 49.24,112.40) --
	( 49.24,112.33) --
	( 49.49,112.33) --
	( 49.49,112.29) --
	( 49.53,112.29) --
	( 49.53,112.25) --
	( 49.60,112.25) --
	( 49.60,110.80) --
	( 49.63,110.80) --
	( 49.63,110.77) --
	( 49.69,110.77) --
	( 49.69,110.69) --
	( 49.71,110.69) --
	( 49.71,110.34) --
	( 49.72,110.34) --
	( 49.72,110.30) --
	( 49.96,110.30) --
	( 49.96,110.04) --
	( 49.98,110.04) --
	( 49.98,108.94) --
	( 50.01,108.94) --
	( 50.01,108.93) --
	( 50.10,108.93) --
	( 50.10,108.87) --
	( 50.12,108.87) --
	( 50.12,108.85) --
	( 50.13,108.85) --
	( 50.13,108.20) --
	( 50.28,108.20) --
	( 50.28,108.13) --
	( 50.39,108.13) --
	( 50.39,108.05) --
	( 50.45,108.05) --
	( 50.45,108.04) --
	( 50.57,108.04) --
	( 50.57,107.88) --
	( 50.93,107.88) --
	( 50.93,107.87) --
	( 50.98,107.87) --
	( 50.98,107.84) --
	( 51.00,107.84) --
	( 51.00,107.76) --
	( 51.02,107.76) --
	( 51.02,107.72) --
	( 51.08,107.72) --
	( 51.08,107.42) --
	( 51.18,107.42) --
	( 51.18,107.38) --
	( 51.29,107.38) --
	( 51.29,107.36) --
	( 51.67,107.36) --
	( 51.67,107.27) --
	( 51.70,107.27) --
	( 51.70,107.03) --
	( 51.85,107.03) --
	( 51.85,106.94) --
	( 51.90,106.94) --
	( 51.90,106.92) --
	( 52.01,106.92) --
	( 52.01,106.85) --
	( 52.26,106.85) --
	( 52.26,106.76) --
	( 52.41,106.76) --
	( 52.41,106.74) --
	( 52.59,106.74) --
	( 52.59,106.72) --
	( 52.66,106.72) --
	( 52.66,106.43) --
	( 53.18,106.43) --
	( 53.18,106.39) --
	( 53.53,106.39) --
	( 53.53,106.35) --
	( 53.59,106.35) --
	( 53.59,106.15) --
	( 53.64,106.15) --
	( 53.64,106.13) --
	( 53.74,106.13) --
	( 53.74,106.02) --
	( 53.82,106.02) --
	( 53.82,105.55) --
	( 53.84,105.55) --
	( 53.84,105.52) --
	( 53.89,105.52) --
	( 53.89,105.51) --
	( 53.97,105.51) --
	( 53.97,104.89) --
	( 54.09,104.89) --
	( 54.09,104.84) --
	( 54.11,104.84) --
	( 54.11,104.81) --
	( 54.14,104.81) --
	( 54.14,104.71) --
	( 54.15,104.71) --
	( 54.15,104.68) --
	( 54.23,104.68) --
	( 54.23,104.67) --
	( 54.26,104.67) --
	( 54.26,104.66) --
	( 54.30,104.66) --
	( 54.30,104.62) --
	( 54.34,104.62) --
	( 54.34,104.56) --
	( 54.36,104.56) --
	( 54.36,104.53) --
	( 54.38,104.53) --
	( 54.38,104.52) --
	( 54.39,104.52) --
	( 54.39,104.15) --
	( 54.44,104.15) --
	( 54.44,104.05) --
	( 54.57,104.05) --
	( 54.57,103.24) --
	( 54.74,103.24) --
	( 54.74,103.22) --
	( 54.76,103.22) --
	( 54.76,102.94) --
	( 54.79,102.94) --
	( 54.79,102.91) --
	( 54.87,102.91) --
	( 54.87,102.89) --
	( 54.93,102.89) --
	( 54.93,102.75) --
	( 55.00,102.75) --
	( 55.00,102.53) --
	( 55.02,102.53) --
	( 55.02,102.06) --
	( 55.04,102.06) --
	( 55.04,102.01) --
	( 55.14,102.01) --
	( 55.14,101.99) --
	( 55.18,101.99) --
	( 55.18,101.92) --
	( 55.22,101.92) --
	( 55.22,101.73) --
	( 55.24,101.73) --
	( 55.24,101.68) --
	( 55.25,101.68) --
	( 55.25,101.50) --
	( 55.26,101.50) --
	( 55.26,101.48) --
	( 55.44,101.48) --
	( 55.44,100.50) --
	( 55.45,100.50) --
	( 55.45,100.26) --
	( 55.46,100.26) --
	( 55.46,100.24) --
	( 55.50,100.24) --
	( 55.50,100.21) --
	( 55.52,100.21) --
	( 55.52,100.15) --
	( 55.60,100.15) --
	( 55.60,100.13) --
	( 55.70,100.13) --
	( 55.70,100.10) --
	( 55.72,100.10) --
	( 55.72,100.03) --
	( 55.85,100.03) --
	( 55.85, 99.73) --
	( 55.94, 99.73) --
	( 55.94, 99.71) --
	( 56.10, 99.71) --
	( 56.10, 97.60) --
	( 56.11, 97.60) --
	( 56.11, 97.57) --
	( 56.20, 97.57) --
	( 56.20, 95.62) --
	( 56.22, 95.62) --
	( 56.22, 95.47) --
	( 56.45, 95.47) --
	( 56.45, 95.44) --
	( 56.46, 95.44) --
	( 56.46, 95.42) --
	( 56.49, 95.42) --
	( 56.49, 95.39) --
	( 56.64, 95.39) --
	( 56.64, 95.37) --
	( 56.69, 95.37) --
	( 56.69, 95.33) --
	( 56.72, 95.33) --
	( 56.72, 95.21) --
	( 56.73, 95.21) --
	( 56.73, 95.15) --
	( 56.80, 95.15) --
	( 56.80, 95.06) --
	( 56.83, 95.06) --
	( 56.83, 95.02) --
	( 56.88, 95.02) --
	( 56.88, 94.84) --
	( 56.91, 94.84) --
	( 56.91, 94.80) --
	( 56.93, 94.80) --
	( 56.93, 94.77) --
	( 57.00, 94.77) --
	( 57.00, 94.60) --
	( 57.01, 94.60) --
	( 57.01, 94.45) --
	( 57.02, 94.45) --
	( 57.02, 94.44) --
	( 57.03, 94.44) --
	( 57.03, 94.03) --
	( 57.10, 94.03) --
	( 57.10, 93.49) --
	( 57.13, 93.49) --
	( 57.13, 92.57) --
	( 57.15, 92.57) --
	( 57.15, 92.24) --
	( 57.17, 92.24) --
	( 57.17, 92.12) --
	( 57.26, 92.12) --
	( 57.26, 92.01) --
	( 57.27, 92.01) --
	( 57.27, 89.33) --
	( 57.31, 89.33) --
	( 57.31, 89.24) --
	( 57.33, 89.24) --
	( 57.33, 89.19) --
	( 57.34, 89.19) --
	( 57.34, 89.18) --
	( 57.35, 89.18) --
	( 57.35, 89.15) --
	( 57.39, 89.15) --
	( 57.39, 89.03) --
	( 57.40, 89.03) --
	( 57.40, 89.02) --
	( 57.42, 89.02) --
	( 57.42, 88.97) --
	( 57.43, 88.97) --
	( 57.43, 88.96) --
	( 57.46, 88.96) --
	( 57.46, 88.43) --
	( 57.52, 88.43) --
	( 57.52, 88.36) --
	( 57.58, 88.36) --
	( 57.58, 87.15) --
	( 57.66, 87.15) --
	( 57.66, 86.83) --
	( 57.72, 86.83) --
	( 57.72, 86.79) --
	( 57.81, 86.79) --
	( 57.81, 86.78) --
	( 57.82, 86.78) --
	( 57.82, 86.74) --
	( 57.83, 86.74) --
	( 57.83, 86.65) --
	( 57.93, 86.65) --
	( 57.93, 86.63) --
	( 57.98, 86.63) --
	( 57.98, 86.57) --
	( 58.02, 86.57) --
	( 58.02, 86.28) --
	( 58.10, 86.28) --
	( 58.10, 86.23) --
	( 58.15, 86.23) --
	( 58.15, 86.17) --
	( 58.22, 86.17) --
	( 58.22, 84.68) --
	( 58.25, 84.68) --
	( 58.25, 84.51) --
	( 58.27, 84.51) --
	( 58.27, 84.11) --
	( 58.29, 84.11) --
	( 58.29, 84.10) --
	( 58.31, 84.10) --
	( 58.31, 84.02) --
	( 58.32, 84.02) --
	( 58.32, 83.58) --
	( 58.35, 83.58) --
	( 58.35, 83.54) --
	( 58.36, 83.54) --
	( 58.36, 83.51) --
	( 58.37, 83.51) --
	( 58.37, 83.48) --
	( 58.43, 83.48) --
	( 58.43, 83.39) --
	( 58.54, 83.39) --
	( 58.54, 83.15) --
	( 58.78, 83.15) --
	( 58.78, 83.12) --
	( 58.81, 83.12) --
	( 58.81, 82.67) --
	( 58.89, 82.67) --
	( 58.89, 81.08) --
	( 58.91, 81.08) --
	( 58.91, 79.31) --
	( 58.91, 79.31) --
	( 58.91, 79.13) --
	( 58.92, 79.13) --
	( 58.92, 79.10) --
	( 58.94, 79.10) --
	( 58.94, 79.05) --
	( 58.95, 79.05) --
	( 58.95, 78.94) --
	( 59.02, 78.94) --
	( 59.02, 78.91) --
	( 59.05, 78.91) --
	( 59.05, 76.88) --
	( 59.06, 76.88) --
	( 59.06, 76.42) --
	( 59.08, 76.42) --
	( 59.08, 76.26) --
	( 59.09, 76.26) --
	( 59.09, 76.23) --
	( 59.10, 76.23) --
	( 59.10, 76.02) --
	( 59.10, 76.02) --
	( 59.10, 75.30) --
	( 59.12, 75.30) --
	( 59.12, 75.27) --
	( 59.17, 75.27) --
	( 59.17, 73.50) --
	( 59.20, 73.50) --
	( 59.20, 72.12) --
	( 59.31, 72.12) --
	( 59.31, 71.99) --
	( 59.38, 71.99) --
	( 59.38, 71.95) --
	( 59.48, 71.95) --
	( 59.48, 71.89) --
	( 59.51, 71.89) --
	( 59.51, 71.88) --
	( 59.56, 71.88) --
	( 59.56, 71.86) --
	( 59.60, 71.86) --
	( 59.60, 71.82) --
	( 59.70, 71.82) --
	( 59.70, 71.73) --
	( 59.74, 71.73) --
	( 59.74, 71.69) --
	( 59.75, 71.69) --
	( 59.75, 71.44) --
	( 59.78, 71.44) --
	( 59.78, 71.29) --
	( 59.80, 71.29) --
	( 59.80, 70.83) --
	( 59.80, 70.83) --
	( 59.80, 69.14) --
	( 60.53, 69.14) --
	( 60.53, 68.99) --
	( 60.86, 68.99) --
	( 60.86, 68.80) --
	( 61.19, 68.80) --
	( 61.19, 68.62) --
	( 61.42, 68.62) --
	( 61.42, 68.24) --
	( 61.53, 68.24) --
	( 61.53, 68.17) --
	( 61.63, 68.17) --
	( 61.63, 68.16) --
	( 61.67, 68.16) --
	( 61.67, 68.13) --
	( 61.73, 68.13) --
	( 61.73, 68.11) --
	( 61.81, 68.11) --
	( 61.81, 68.10) --
	( 61.88, 68.10) --
	( 61.88, 68.09) --
	( 61.96, 68.09) --
	( 61.96, 68.07) --
	( 61.98, 68.07) --
	( 61.98, 68.06) --
	( 62.02, 68.06) --
	( 62.02, 68.05) --
	( 62.11, 68.05) --
	( 62.11, 68.03) --
	( 62.21, 68.03) --
	( 62.21, 68.02) --
	( 62.29, 68.02) --
	( 62.29, 67.99) --
	( 62.35, 67.99) --
	( 62.35, 67.98) --
	( 62.42, 67.98) --
	( 62.42, 67.96) --
	( 62.48, 67.96) --
	( 62.48, 67.92) --
	( 62.55, 67.92) --
	( 62.55, 67.89) --
	( 62.59, 67.89) --
	( 62.59, 67.88) --
	( 62.72, 67.88) --
	( 62.72, 67.85) --
	( 62.77, 67.85) --
	( 62.77, 67.84) --
	( 62.94, 67.84) --
	( 62.94, 67.83) --
	( 63.02, 67.83) --
	( 63.02, 67.81) --
	( 63.12, 67.81) --
	( 63.12, 67.80) --
	( 63.21, 67.80) --
	( 63.21, 67.79) --
	( 63.28, 67.79) --
	( 63.28, 67.77) --
	( 63.31, 67.77) --
	( 63.31, 67.76) --
	( 63.34, 67.76) --
	( 63.34, 67.73) --
	( 63.37, 67.73) --
	( 63.37, 67.72) --
	( 63.55, 67.72) --
	( 63.55, 67.70) --
	( 63.62, 67.70) --
	( 63.62, 67.69) --
	( 63.79, 67.69) --
	( 63.79, 67.52) --
	( 63.84, 67.52) --
	( 63.84, 67.47) --
	( 63.98, 67.47) --
	( 63.98, 67.46) --
	( 64.00, 67.46) --
	( 64.00, 67.44) --
	( 64.08, 67.44) --
	( 64.08, 67.40) --
	( 64.28, 67.40) --
	( 64.28, 67.39) --
	( 64.47, 67.39) --
	( 64.47, 67.37) --
	( 64.49, 67.37) --
	( 64.49, 67.32) --
	( 64.49, 67.32) --
	( 64.49, 67.29) --
	( 64.54, 67.29) --
	( 64.54, 67.28) --
	( 64.62, 67.28) --
	( 64.62, 67.26) --
	( 64.79, 67.26) --
	( 64.79, 67.25) --
	( 64.83, 67.25) --
	( 64.83, 67.24) --
	( 64.86, 67.24) --
	( 64.86, 67.22) --
	( 65.03, 67.22) --
	( 65.03, 67.21) --
	( 65.09, 67.21) --
	( 65.09, 67.15) --
	( 65.24, 67.15) --
	( 65.24, 67.11) --
	( 65.32, 67.11) --
	( 65.32, 67.08) --
	( 65.36, 67.08) --
	( 65.36, 67.07) --
	( 65.44, 67.07) --
	( 65.44, 67.06) --
	( 65.48, 67.06) --
	( 65.48, 67.03) --
	( 65.51, 67.03) --
	( 65.51, 67.02) --
	( 65.66, 67.02) --
	( 65.66, 67.00) --
	( 65.76, 67.00) --
	( 65.76, 66.99) --
	( 65.89, 66.99) --
	( 65.89, 66.97) --
	( 66.22, 66.97) --
	( 66.22, 66.96) --
	( 66.32, 66.96) --
	( 66.32, 66.95) --
	( 66.48, 66.95) --
	( 66.48, 66.93) --
	( 66.62, 66.93) --
	( 66.62, 66.91) --
	( 66.68, 66.91) --
	( 66.68, 66.89) --
	( 66.74, 66.89) --
	( 66.74, 66.87) --
	( 66.76, 66.87) --
	( 66.76, 66.85) --
	( 66.84, 66.85) --
	( 66.84, 66.80) --
	( 66.88, 66.80) --
	( 66.88, 66.78) --
	( 67.17, 66.78) --
	( 67.17, 66.76) --
	( 67.20, 66.76) --
	( 67.20, 66.74) --
	( 67.27, 66.74) --
	( 67.27, 66.73) --
	( 67.45, 66.73) --
	( 67.45, 66.71) --
	( 67.54, 66.71) --
	( 67.54, 66.70) --
	( 67.56, 66.70) --
	( 67.56, 66.56) --
	( 67.60, 66.56) --
	( 67.60, 66.54) --
	( 67.62, 66.54) --
	( 67.62, 66.40) --
	( 67.66, 66.40) --
	( 67.66, 65.53) --
	( 67.67, 65.53) --
	( 67.67, 65.38) --
	( 67.77, 65.38) --
	( 67.77, 65.37) --
	( 67.96, 65.37) --
	( 67.96, 65.34) --
	( 68.01, 65.34) --
	( 68.01, 65.33) --
	( 68.14, 65.33) --
	( 68.14, 65.29) --
	( 68.17, 65.29) --
	( 68.17, 65.26) --
	( 68.26, 65.26) --
	( 68.26, 65.24) --
	( 68.47, 65.24) --
	( 68.47, 65.23) --
	( 68.54, 65.23) --
	( 68.54, 65.22) --
	( 68.65, 65.22) --
	( 68.65, 65.20) --
	( 68.67, 65.20) --
	( 68.67, 65.19) --
	( 68.70, 65.19) --
	( 68.70, 65.16) --
	( 68.76, 65.16) --
	( 68.76, 65.15) --
	( 68.80, 65.15) --
	( 68.80, 65.13) --
	( 68.89, 65.13) --
	( 68.89, 65.11) --
	( 68.91, 65.11) --
	( 68.91, 65.07) --
	( 68.97, 65.07) --
	( 68.97, 64.98) --
	( 68.99, 64.98) --
	( 68.99, 64.97) --
	( 69.01, 64.97) --
	( 69.01, 64.94) --
	( 69.08, 64.94) --
	( 69.08, 64.92) --
	( 69.11, 64.92) --
	( 69.11, 64.90) --
	( 69.32, 64.90) --
	( 69.32, 64.89) --
	( 69.38, 64.89) --
	( 69.38, 64.87) --
	( 69.40, 64.87) --
	( 69.40, 64.86) --
	( 69.57, 64.86) --
	( 69.57, 64.85) --
	( 69.66, 64.85) --
	( 69.66, 64.83) --
	( 69.81, 64.83) --
	( 69.81, 64.82) --
	( 70.06, 64.82) --
	( 70.06, 64.81) --
	( 70.30, 64.81) --
	( 70.30, 64.79) --
	( 70.51, 64.79) --
	( 70.51, 64.78) --
	( 70.55, 64.78) --
	( 70.55, 64.76) --
	( 70.63, 64.76) --
	( 70.63, 64.75) --
	( 70.69, 64.75) --
	( 70.69, 64.74) --
	( 70.92, 64.74) --
	( 70.92, 64.71) --
	( 70.92, 64.71) --
	( 70.92, 64.70) --
	( 71.07, 64.70) --
	( 71.07, 64.68) --
	( 71.10, 64.68) --
	( 71.10, 64.64) --
	( 71.17, 64.64) --
	( 71.17, 64.61) --
	( 71.19, 64.61) --
	( 71.19, 64.60) --
	( 71.26, 64.60) --
	( 71.26, 64.59) --
	( 71.32, 64.59) --
	( 71.32, 64.57) --
	( 71.37, 64.57) --
	( 71.37, 64.56) --
	( 71.37, 64.56) --
	( 71.37, 64.54) --
	( 71.47, 64.54) --
	( 71.47, 64.53) --
	( 71.62, 64.53) --
	( 71.62, 64.52) --
	( 71.81, 64.52) --
	( 71.81, 64.49) --
	( 71.92, 64.49) --
	( 71.92, 64.48) --
	( 72.06, 64.48) --
	( 72.06, 64.46) --
	( 72.07, 64.46) --
	( 72.07, 64.42) --
	( 72.08, 64.42) --
	( 72.08, 64.41) --
	( 72.18, 64.41) --
	( 72.18, 64.39) --
	( 72.21, 64.39) --
	( 72.21, 64.37) --
	( 72.22, 64.37) --
	( 72.22, 64.35) --
	( 72.25, 64.35) --
	( 72.25, 64.34) --
	( 72.54, 64.34) --
	( 72.54, 64.32) --
	( 72.59, 64.32) --
	( 72.59, 64.31) --
	( 72.93, 64.31) --
	( 72.93, 64.30) --
	( 72.95, 64.30) --
	( 72.95, 64.28) --
	( 73.14, 64.28) --
	( 73.14, 64.27) --
	( 73.22, 64.27) --
	( 73.22, 64.26) --
	( 73.25, 64.26) --
	( 73.25, 64.17) --
	( 73.26, 64.17) --
	( 73.26, 64.16) --
	( 73.29, 64.16) --
	( 73.29, 64.15) --
	( 73.36, 64.15) --
	( 73.36, 64.13) --
	( 73.44, 64.13) --
	( 73.44, 64.04) --
	( 73.55, 64.04) --
	( 73.55, 63.99) --
	( 73.58, 63.99) --
	( 73.58, 63.98) --
	( 73.62, 63.98) --
	( 73.62, 63.91) --
	( 73.66, 63.91) --
	( 73.66, 63.90) --
	( 73.88, 63.90) --
	( 73.88, 63.86) --
	( 73.90, 63.86) --
	( 73.90, 63.84) --
	( 74.16, 63.84) --
	( 74.16, 63.82) --
	( 74.24, 63.82) --
	( 74.24, 63.79) --
	( 74.25, 63.79) --
	( 74.25, 63.78) --
	( 74.36, 63.78) --
	( 74.36, 63.76) --
	( 74.50, 63.76) --
	( 74.50, 63.73) --
	( 74.66, 63.73) --
	( 74.66, 63.72) --
	( 74.77, 63.72) --
	( 74.77, 63.71) --
	( 74.89, 63.71) --
	( 74.89, 63.69) --
	( 74.99, 63.69) --
	( 74.99, 63.68) --
	( 75.18, 63.68) --
	( 75.18, 63.67) --
	( 75.22, 63.67) --
	( 75.22, 63.65) --
	( 75.27, 63.65) --
	( 75.27, 63.64) --
	( 75.48, 63.64) --
	( 75.48, 63.62) --
	( 75.51, 63.62) --
	( 75.51, 63.61) --
	( 75.62, 63.61) --
	( 75.62, 63.58) --
	( 75.82, 63.58) --
	( 75.82, 63.57) --
	( 75.86, 63.57) --
	( 75.86, 63.56) --
	( 75.93, 63.56) --
	( 75.93, 63.54) --
	( 76.05, 63.54) --
	( 76.05, 63.53) --
	( 76.20, 63.53) --
	( 76.20, 63.51) --
	( 76.29, 63.51) --
	( 76.29, 63.50) --
	( 76.57, 63.50) --
	( 76.57, 63.49) --
	( 76.77, 63.49) --
	( 76.77, 63.47) --
	( 76.79, 63.47) --
	( 76.79, 63.46) --
	( 76.88, 63.46) --
	( 76.88, 63.45) --
	( 77.08, 63.45) --
	( 77.08, 63.43) --
	( 77.13, 63.43) --
	( 77.13, 63.42) --
	( 77.13, 63.42) --
	( 77.13, 63.40) --
	( 77.14, 63.40) --
	( 77.14, 63.39) --
	( 77.14, 63.39) --
	( 77.14, 63.36) --
	( 77.19, 63.36) --
	( 77.19, 63.35) --
	( 77.20, 63.35) --
	( 77.20, 63.27) --
	( 77.22, 63.27) --
	( 77.22, 63.25) --
	( 77.43, 63.25) --
	( 77.43, 63.24) --
	( 77.54, 63.24) --
	( 77.54, 63.20) --
	( 77.57, 63.20) --
	( 77.57, 63.18) --
	( 77.59, 63.18) --
	( 77.59, 63.17) --
	( 77.61, 63.17) --
	( 77.61, 63.16) --
	( 77.70, 63.16) --
	( 77.70, 63.14) --
	( 77.82, 63.14) --
	( 77.82, 63.13) --
	( 77.99, 63.13) --
	( 77.99, 63.12) --
	( 78.03, 63.12) --
	( 78.03, 63.10) --
	( 78.04, 63.10) --
	( 78.04, 63.09) --
	( 78.04, 63.09) --
	( 78.04, 63.07) --
	( 78.06, 63.07) --
	( 78.06, 63.06) --
	( 78.34, 63.06) --
	( 78.34, 63.03) --
	( 78.35, 63.03) --
	( 78.35, 63.01) --
	( 78.43, 63.01) --
	( 78.43, 62.99) --
	( 78.56, 62.99) --
	( 78.56, 62.98) --
	( 78.81, 62.98) --
	( 78.81, 62.96) --
	( 78.83, 62.96) --
	( 78.83, 62.94) --
	( 78.85, 62.94) --
	( 78.85, 62.92) --
	( 78.86, 62.92) --
	( 78.86, 62.91) --
	( 78.88, 62.91) --
	( 78.88, 62.86) --
	( 78.90, 62.86) --
	( 78.90, 62.83) --
	( 78.96, 62.83) --
	( 78.96, 62.81) --
	( 79.10, 62.81) --
	( 79.10, 62.80) --
	( 79.14, 62.80) --
	( 79.14, 62.79) --
	( 79.15, 62.79) --
	( 79.15, 62.77) --
	( 79.15, 62.77) --
	( 79.15, 62.76) --
	( 79.17, 62.76) --
	( 79.17, 62.75) --
	( 79.18, 62.75) --
	( 79.18, 62.73) --
	( 79.44, 62.73) --
	( 79.44, 62.70) --
	( 79.45, 62.70) --
	( 79.45, 62.69) --
	( 79.47, 62.69) --
	( 79.47, 62.62) --
	( 79.48, 62.62) --
	( 79.48, 62.61) --
	( 79.49, 62.61) --
	( 79.49, 62.59) --
	( 79.50, 62.59) --
	( 79.50, 62.58) --
	( 79.51, 62.58) --
	( 79.51, 62.55) --
	( 79.53, 62.55) --
	( 79.53, 62.54) --
	( 79.56, 62.54) --
	( 79.56, 62.53) --
	( 79.57, 62.53) --
	( 79.57, 62.51) --
	( 79.58, 62.51) --
	( 79.58, 62.50) --
	( 79.59, 62.50) --
	( 79.59, 62.48) --
	( 79.71, 62.48) --
	( 79.71, 62.47) --
	( 79.75, 62.47) --
	( 79.75, 62.46) --
	( 79.94, 62.46) --
	( 79.94, 62.44) --
	( 80.05, 62.44) --
	( 80.05, 62.43) --
	( 80.23, 62.43) --
	( 80.23, 62.42) --
	( 80.26, 62.42) --
	( 80.26, 62.40) --
	( 80.26, 62.40) --
	( 80.26, 62.39) --
	( 80.42, 62.39) --
	( 80.42, 62.37) --
	( 80.74, 62.37) --
	( 80.74, 62.36) --
	( 80.78, 62.36) --
	( 80.78, 62.35) --
	( 80.84, 62.35) --
	( 80.84, 62.33) --
	( 80.84, 62.33) --
	( 80.84, 62.32) --
	( 80.84, 62.32) --
	( 80.84, 62.31) --
	( 80.86, 62.31) --
	( 80.86, 62.26) --
	( 80.87, 62.26) --
	( 80.87, 62.22) --
	( 80.88, 62.22) --
	( 80.88, 62.18) --
	( 80.90, 62.18) --
	( 80.90, 62.17) --
	( 80.91, 62.17) --
	( 80.91, 62.15) --
	( 80.91, 62.15) --
	( 80.91, 62.14) --
	( 80.94, 62.14) --
	( 80.94, 62.13) --
	( 80.98, 62.13) --
	( 80.98, 62.11) --
	( 81.00, 62.11) --
	( 81.00, 62.10) --
	( 81.00, 62.10) --
	( 81.00, 62.09) --
	( 81.05, 62.09) --
	( 81.05, 62.07) --
	( 81.11, 62.07) --
	( 81.11, 62.06) --
	( 81.40, 62.06) --
	( 81.40, 62.04) --
	( 81.48, 62.04) --
	( 81.48, 62.03) --
	( 81.49, 62.03) --
	( 81.49, 62.02) --
	( 81.50, 62.02) --
	( 81.50, 61.99) --
	( 81.51, 61.99) --
	( 81.51, 61.96) --
	( 81.52, 61.96) --
	( 81.52, 61.95) --
	( 81.62, 61.95) --
	( 81.62, 61.94) --
	( 81.71, 61.94) --
	( 81.71, 61.87) --
	( 82.03, 61.87) --
	( 82.03, 61.84) --
	( 82.05, 61.84) --
	( 82.05, 61.81) --
	( 82.08, 61.81) --
	( 82.08, 61.80) --
	( 82.11, 61.80) --
	( 82.11, 61.78) --
	( 82.12, 61.78) --
	( 82.12, 61.76) --
	( 82.19, 61.76) --
	( 82.19, 61.74) --
	( 82.35, 61.74) --
	( 82.35, 61.73) --
	( 82.43, 61.73) --
	( 82.43, 61.72) --
	( 82.43, 61.72) --
	( 82.43, 61.70) --
	( 82.44, 61.70) --
	( 82.44, 61.67) --
	( 82.45, 61.67) --
	( 82.45, 61.62) --
	( 82.46, 61.62) --
	( 82.46, 61.61) --
	( 82.48, 61.61) --
	( 82.48, 61.59) --
	( 82.48, 61.59) --
	( 82.48, 61.58) --
	( 82.50, 61.58) --
	( 82.50, 61.56) --
	( 82.52, 61.56) --
	( 82.52, 61.55) --
	( 82.64, 61.55) --
	( 82.64, 61.54) --
	( 82.81, 61.54) --
	( 82.81, 61.52) --
	( 82.82, 61.52) --
	( 82.82, 61.50) --
	( 82.83, 61.50) --
	( 82.83, 61.48) --
	( 82.87, 61.48) --
	( 82.87, 61.47) --
	( 83.28, 61.47) --
	( 83.28, 61.45) --
	( 83.48, 61.45) --
	( 83.48, 61.44) --
	( 83.48, 61.44) --
	( 83.48, 61.41) --
	( 83.88, 61.41) --
	( 83.88, 61.40) --
	( 83.92, 61.40) --
	( 83.92, 61.39) --
	( 84.07, 61.39) --
	( 84.07, 61.37) --
	( 84.17, 61.37) --
	( 84.17, 61.36) --
	( 84.26, 61.36) --
	( 84.26, 61.34) --
	( 84.33, 61.34) --
	( 84.33, 61.33) --
	( 84.57, 61.33) --
	( 84.57, 61.30) --
	( 84.63, 61.30) --
	( 84.63, 61.29) --
	( 84.65, 61.29) --
	( 84.65, 61.21) --
	( 84.66, 61.21) --
	( 84.66, 61.19) --
	( 84.66, 61.19) --
	( 84.66, 61.17) --
	( 84.67, 61.17) --
	( 84.67, 61.15) --
	( 84.67, 61.15) --
	( 84.67, 61.14) --
	( 84.82, 61.14) --
	( 84.82, 61.12) --
	( 84.96, 61.12) --
	( 84.96, 61.11) --
	( 85.21, 61.11) --
	( 85.21, 61.10) --
	( 85.30, 61.10) --
	( 85.30, 61.04) --
	( 85.30, 61.04) --
	( 85.30, 61.03) --
	( 85.31, 61.03) --
	( 85.31, 61.01) --
	( 85.33, 61.01) --
	( 85.33, 60.99) --
	( 85.34, 60.99) --
	( 85.34, 60.97) --
	( 85.39, 60.97) --
	( 85.39, 60.96) --
	( 85.48, 60.96) --
	( 85.48, 60.95) --
	( 85.49, 60.95) --
	( 85.49, 60.91) --
	( 85.57, 60.91) --
	( 85.57, 60.89) --
	( 85.58, 60.89) --
	( 85.58, 60.86) --
	( 85.59, 60.86) --
	( 85.59, 60.85) --
	( 85.67, 60.85) --
	( 85.67, 60.84) --
	( 85.67, 60.84) --
	( 85.67, 60.82) --
	( 85.69, 60.82) --
	( 85.69, 60.81) --
	( 85.79, 60.81) --
	( 85.79, 60.80) --
	( 85.89, 60.80) --
	( 85.89, 60.78) --
	( 86.09, 60.78) --
	( 86.09, 60.77) --
	( 86.10, 60.77) --
	( 86.10, 60.74) --
	( 86.11, 60.74) --
	( 86.11, 60.71) --
	( 86.11, 60.71) --
	( 86.11, 60.70) --
	( 86.12, 60.70) --
	( 86.12, 60.69) --
	( 86.12, 60.69) --
	( 86.12, 60.63) --
	( 86.12, 60.63) --
	( 86.12, 60.62) --
	( 86.12, 60.62) --
	( 86.12, 60.60) --
	( 86.14, 60.60) --
	( 86.14, 60.58) --
	( 86.16, 60.58) --
	( 86.16, 60.53) --
	( 86.17, 60.53) --
	( 86.17, 60.52) --
	( 86.17, 60.52) --
	( 86.17, 60.48) --
	( 86.18, 60.48) --
	( 86.18, 60.44) --
	( 86.19, 60.44) --
	( 86.19, 60.40) --
	( 86.30, 60.40) --
	( 86.30, 60.38) --
	( 86.46, 60.38) --
	( 86.46, 60.37) --
	( 86.60, 60.37) --
	( 86.60, 60.36) --
	( 86.71, 60.36) --
	( 86.71, 60.34) --
	( 86.94, 60.34) --
	( 86.94, 60.33) --
	( 86.95, 60.33) --
	( 86.95, 60.31) --
	( 86.97, 60.31) --
	( 86.97, 60.30) --
	( 86.97, 60.30) --
	( 86.97, 60.29) --
	( 87.16, 60.29) --
	( 87.16, 60.27) --
	( 87.76, 60.27) --
	( 87.76, 60.26) --
	( 88.00, 60.26) --
	( 88.00, 60.25) --
	( 88.12, 60.25) --
	( 88.12, 60.23) --
	( 88.43, 60.23) --
	( 88.43, 60.22) --
	( 88.56, 60.22) --
	( 88.56, 60.20) --
	( 88.57, 60.20) --
	( 88.57, 60.19) --
	( 88.60, 60.19) --
	( 88.60, 60.18) --
	( 88.97, 60.18) --
	( 88.97, 60.16) --
	( 89.08, 60.16) --
	( 89.08, 60.15) --
	( 89.12, 60.15) --
	( 89.12, 60.14) --
	( 89.12, 60.14) --
	( 89.12, 60.11) --
	( 89.13, 60.11) --
	( 89.13, 60.09) --
	( 89.39, 60.09) --
	( 89.39, 60.07) --
	( 89.39, 60.07) --
	( 89.39, 60.03) --
	( 89.40, 60.03) --
	( 89.40, 60.01) --
	( 89.40, 60.01) --
	( 89.40, 59.99) --
	( 89.40, 59.99) --
	( 89.40, 59.97) --
	( 89.40, 59.97) --
	( 89.40, 59.94) --
	( 89.41, 59.94) --
	( 89.41, 59.93) --
	( 89.52, 59.93) --
	( 89.52, 59.92) --
	( 89.75, 59.92) --
	( 89.75, 59.90) --
	( 89.97, 59.90) --
	( 89.97, 59.89) --
	( 89.99, 59.89) --
	( 89.99, 59.88) --
	( 90.27, 59.88) --
	( 90.27, 59.86) --
	( 90.28, 59.86) --
	( 90.28, 59.85) --
	( 90.29, 59.85) --
	( 90.29, 59.83) --
	( 90.29, 59.83) --
	( 90.29, 59.82) --
	( 90.29, 59.82) --
	( 90.29, 59.77) --
	( 90.30, 59.77) --
	( 90.30, 59.75) --
	( 90.47, 59.75) --
	( 90.47, 59.74) --
	( 90.85, 59.74) --
	( 90.85, 59.72) --
	( 91.14, 59.72) --
	( 91.14, 59.67) --
	( 91.15, 59.67) --
	( 91.15, 59.66) --
	( 91.16, 59.66) --
	( 91.16, 59.64) --
	( 91.22, 59.64) --
	( 91.22, 59.63) --
	( 91.37, 59.63) --
	( 91.37, 59.61) --
	( 91.53, 59.61) --
	( 91.53, 59.59) --
	( 91.63, 59.59) --
	( 91.63, 59.57) --
	( 91.87, 59.57) --
	( 91.87, 59.56) --
	( 91.88, 59.56) --
	( 91.88, 59.55) --
	( 91.88, 59.55) --
	( 91.88, 59.53) --
	( 91.89, 59.53) --
	( 91.89, 59.52) --
	( 92.19, 59.52) --
	( 92.19, 59.50) --
	( 92.19, 59.50) --
	( 92.19, 59.48) --
	( 92.19, 59.48) --
	( 92.19, 59.46) --
	( 92.19, 59.46) --
	( 92.19, 59.44) --
	( 92.20, 59.44) --
	( 92.20, 59.42) --
	( 92.20, 59.42) --
	( 92.20, 59.41) --
	( 92.23, 59.41) --
	( 92.23, 59.39) --
	( 92.23, 59.39) --
	( 92.23, 59.38) --
	( 92.24, 59.38) --
	( 92.24, 59.37) --
	( 92.24, 59.37) --
	( 92.24, 59.33) --
	( 92.24, 59.33) --
	( 92.24, 59.31) --
	( 92.25, 59.31) --
	( 92.25, 59.30) --
	( 92.47, 59.30) --
	( 92.47, 59.28) --
	( 92.47, 59.28) --
	( 92.47, 59.27) --
	( 92.48, 59.27) --
	( 92.48, 59.26) --
	( 92.48, 59.26) --
	( 92.48, 59.20) --
	( 92.48, 59.20) --
	( 92.48, 59.19) --
	( 92.48, 59.19) --
	( 92.48, 59.17) --
	( 92.48, 59.17) --
	( 92.48, 59.16) --
	( 92.76, 59.16) --
	( 92.76, 59.15) --
	( 92.85, 59.15) --
	( 92.85, 59.12) --
	( 92.87, 59.12) --
	( 92.87, 59.11) --
	( 92.88, 59.11) --
	( 92.88, 59.09) --
	( 92.90, 59.09) --
	( 92.90, 59.08) --
	( 92.97, 59.08) --
	( 92.97, 59.06) --
	( 93.17, 59.06) --
	( 93.17, 59.05) --
	( 93.37, 59.05) --
	( 93.37, 59.04) --
	( 93.51, 59.04) --
	( 93.51, 59.02) --
	( 93.51, 59.02) --
	( 93.51, 59.01) --
	( 93.56, 59.01) --
	( 93.56, 59.00) --
	( 93.74, 59.00) --
	( 93.74, 58.97) --
	( 93.75, 58.97) --
	( 93.75, 58.96) --
	( 93.76, 58.96) --
	( 93.76, 58.94) --
	( 93.76, 58.94) --
	( 93.76, 58.93) --
	( 93.77, 58.93) --
	( 93.77, 58.91) --
	( 93.80, 58.91) --
	( 93.80, 58.90) --
	( 93.91, 58.90) --
	( 93.91, 58.89) --
	( 93.99, 58.89) --
	( 93.99, 58.87) --
	( 94.01, 58.87) --
	( 94.01, 58.82) --
	( 94.01, 58.82) --
	( 94.01, 58.80) --
	( 94.02, 58.80) --
	( 94.02, 58.79) --
	( 94.09, 58.79) --
	( 94.09, 58.78) --
	( 94.14, 58.78) --
	( 94.14, 58.76) --
	( 94.16, 58.76) --
	( 94.16, 58.75) --
	( 94.28, 58.75) --
	( 94.28, 58.74) --
	( 94.28, 58.74) --
	( 94.28, 58.72) --
	( 94.28, 58.72) --
	( 94.28, 58.71) --
	( 94.29, 58.71) --
	( 94.29, 58.69) --
	( 94.31, 58.69) --
	( 94.31, 58.68) --
	( 94.32, 58.68) --
	( 94.32, 58.64) --
	( 94.32, 58.64) --
	( 94.32, 58.63) --
	( 94.32, 58.63) --
	( 94.32, 58.61) --
	( 94.33, 58.61) --
	( 94.33, 58.60) --
	( 94.33, 58.60) --
	( 94.33, 58.58) --
	( 94.33, 58.58) --
	( 94.33, 58.57) --
	( 94.35, 58.57) --
	( 94.35, 58.56) --
	( 94.35, 58.56) --
	( 94.35, 58.54) --
	( 94.35, 58.54) --
	( 94.35, 58.50) --
	( 94.35, 58.50) --
	( 94.35, 58.47) --
	( 94.35, 58.47) --
	( 94.35, 58.45) --
	( 94.35, 58.45) --
	( 94.35, 58.43) --
	( 94.35, 58.43) --
	( 94.35, 58.42) --
	( 94.36, 58.42) --
	( 94.36, 58.41) --
	( 94.37, 58.41) --
	( 94.37, 58.39) --
	( 94.47, 58.39) --
	( 94.47, 58.38) --
	( 94.48, 58.38) --
	( 94.48, 58.32) --
	( 94.48, 58.32) --
	( 94.48, 58.31) --
	( 94.48, 58.31) --
	( 94.48, 58.30) --
	( 94.50, 58.30) --
	( 94.50, 58.28) --
	( 94.52, 58.28) --
	( 94.52, 58.27) --
	( 94.52, 58.27) --
	( 94.52, 58.25) --
	( 94.54, 58.25) --
	( 94.54, 58.23) --
	( 94.54, 58.23) --
	( 94.54, 58.21) --
	( 94.66, 58.21) --
	( 94.66, 58.20) --
	( 94.79, 58.20) --
	( 94.79, 58.19) --
	( 94.79, 58.19) --
	( 94.79, 58.17) --
	( 94.79, 58.17) --
	( 94.79, 58.12) --
	( 94.80, 58.12) --
	( 94.80, 58.10) --
	( 94.80, 58.10) --
	( 94.80, 58.08) --
	( 94.81, 58.08) --
	( 94.81, 58.06) --
	( 94.82, 58.06) --
	( 94.82, 58.05) --
	( 94.82, 58.05) --
	( 94.82, 58.02) --
	( 94.84, 58.02) --
	( 94.84, 57.99) --
	( 94.84, 57.99) --
	( 94.84, 57.98) --
	( 94.85, 57.98) --
	( 94.85, 57.97) --
	( 94.85, 57.97) --
	( 94.85, 57.95) --
	( 94.86, 57.95) --
	( 94.86, 57.94) --
	( 94.91, 57.94) --
	( 94.91, 57.93) --
	( 94.91, 57.93) --
	( 94.91, 57.90) --
	( 94.92, 57.90) --
	( 94.92, 57.88) --
	( 94.93, 57.88) --
	( 94.93, 57.87) --
	( 94.94, 57.87) --
	( 94.94, 57.84) --
	( 94.94, 57.84) --
	( 94.94, 57.83) --
	( 94.98, 57.83) --
	( 94.98, 57.80) --
	( 94.99, 57.80) --
	( 94.99, 57.77) --
	( 94.99, 57.77) --
	( 94.99, 57.76) --
	( 95.00, 57.76) --
	( 95.00, 57.75) --
	( 95.00, 57.75) --
	( 95.00, 57.73) --
	( 95.00, 57.73) --
	( 95.00, 57.71) --
	( 95.01, 57.71) --
	( 95.01, 57.69) --
	( 95.03, 57.69) --
	( 95.03, 57.68) --
	( 95.05, 57.68) --
	( 95.05, 57.66) --
	( 95.05, 57.66) --
	( 95.05, 57.65) --
	( 95.06, 57.65) --
	( 95.06, 57.64) --
	( 95.06, 57.64) --
	( 95.06, 57.60) --
	( 95.06, 57.60) --
	( 95.06, 57.49) --
	( 95.09, 57.49) --
	( 95.09, 57.47) --
	( 95.15, 57.47) --
	( 95.15, 57.46) --
	( 95.20, 57.46) --
	( 95.20, 57.43) --
	( 95.20, 57.43) --
	( 95.20, 57.42) --
	( 95.22, 57.42) --
	( 95.22, 57.39) --
	( 95.30, 57.39) --
	( 95.30, 57.38) --
	( 95.31, 57.38) --
	( 95.31, 57.36) --
	( 95.31, 57.36) --
	( 95.31, 57.35) --
	( 95.31, 57.35) --
	( 95.31, 57.33) --
	( 95.32, 57.33) --
	( 95.32, 57.29) --
	( 95.32, 57.29) --
	( 95.32, 57.28) --
	( 95.33, 57.28) --
	( 95.33, 57.27) --
	( 95.33, 57.27) --
	( 95.33, 57.25) --
	( 95.34, 57.25) --
	( 95.34, 57.24) --
	( 95.52, 57.24) --
	( 95.52, 57.22) --
	( 95.80, 57.22) --
	( 95.80, 57.21) --
	( 95.82, 57.21) --
	( 95.82, 57.20) --
	( 95.83, 57.20) --
	( 95.83, 57.16) --
	( 95.83, 57.16) --
	( 95.83, 57.14) --
	( 95.83, 57.14) --
	( 95.83, 57.13) --
	( 95.85, 57.13) --
	( 95.85, 57.11) --
	( 95.87, 57.11) --
	( 95.87, 57.10) --
	( 95.87, 57.10) --
	( 95.87, 57.09) --
	( 95.87, 57.09) --
	( 95.87, 57.07) --
	( 95.87, 57.07) --
	( 95.87, 57.03) --
	( 95.88, 57.03) --
	( 95.88, 56.95) --
	( 95.88, 56.95) --
	( 95.88, 56.94) --
	( 95.89, 56.94) --
	( 95.89, 56.90) --
	( 95.89, 56.90) --
	( 95.89, 56.88) --
	( 95.89, 56.88) --
	( 95.89, 56.85) --
	( 95.89, 56.85) --
	( 95.89, 56.84) --
	( 95.90, 56.84) --
	( 95.90, 56.83) --
	( 95.93, 56.83) --
	( 95.93, 56.81) --
	( 95.94, 56.81) --
	( 95.94, 56.80) --
	( 95.94, 56.80) --
	( 95.94, 56.79) --
	( 95.94, 56.79) --
	( 95.94, 56.77) --
	( 95.94, 56.77) --
	( 95.94, 56.76) --
	( 95.97, 56.76) --
	( 95.97, 56.74) --
	( 95.97, 56.74) --
	( 95.97, 56.70) --
	( 95.98, 56.70) --
	( 95.98, 56.66) --
	( 95.98, 56.66) --
	( 95.98, 56.65) --
	( 95.99, 56.65) --
	( 95.99, 56.62) --
	( 96.03, 56.62) --
	( 96.03, 56.61) --
	( 96.03, 56.61) --
	( 96.03, 56.54) --
	( 96.03, 56.54) --
	( 96.03, 56.50) --
	( 96.04, 56.50) --
	( 96.04, 56.48) --
	( 96.04, 56.48) --
	( 96.04, 56.47) --
	( 96.04, 56.47) --
	( 96.04, 56.44) --
	( 96.05, 56.44) --
	( 96.05, 56.43) --
	( 96.05, 56.43) --
	( 96.05, 56.41) --
	( 96.07, 56.41) --
	( 96.07, 56.40) --
	( 96.08, 56.40) --
	( 96.08, 56.36) --
	( 96.08, 56.36) --
	( 96.08, 56.26) --
	( 96.09, 56.26) --
	( 96.09, 56.17) --
	( 96.10, 56.17) --
	( 96.10, 56.15) --
	( 96.11, 56.15) --
	( 96.11, 56.14) --
	( 96.11, 56.14) --
	( 96.11, 56.13) --
	( 96.12, 56.13) --
	( 96.12, 56.11) --
	( 96.12, 56.11) --
	( 96.12, 56.10) --
	( 96.12, 56.10) --
	( 96.12, 56.08) --
	( 96.12, 56.08) --
	( 96.12, 56.03) --
	( 96.36, 56.03) --
	( 96.36, 56.02) --
	( 96.86, 56.02) --
	( 96.86, 55.99) --
	( 96.89, 55.99) --
	( 96.89, 55.98) --
	( 97.17, 55.98) --
	( 97.17, 55.96) --
	( 97.20, 55.96) --
	( 97.20, 55.95) --
	( 97.21, 55.95) --
	( 97.21, 55.93) --
	( 97.22, 55.93) --
	( 97.22, 55.92) --
	( 97.82, 55.92) --
	( 97.82, 55.91) --
	( 97.82, 55.91) --
	( 97.82, 55.89) --
	( 97.98, 55.89) --
	( 97.98, 55.88) --
	( 99.68, 55.88) --
	( 99.68, 55.87) --
	(100.40, 55.87) --
	(100.40, 55.85) --
	(100.40, 55.85) --
	(100.40, 55.84) --
	(100.51, 55.84) --
	(100.51, 55.82) --
	(100.74, 55.82) --
	(100.74, 55.81) --
	(100.89, 55.81) --
	(100.89, 55.80) --
	(100.91, 55.80) --
	(100.91, 55.78) --
	(100.92, 55.78) --
	(100.92, 55.77) --
	(101.05, 55.77) --
	(101.05, 55.76) --
	(101.62, 55.76) --
	(101.62, 55.74) --
	(101.63, 55.74) --
	(101.63, 55.73) --
	(101.63, 55.73) --
	(101.63, 55.71) --
	(101.67, 55.71) --
	(101.67, 55.70) --
	(101.67, 55.70) --
	(101.67, 55.69) --
	(101.69, 55.69) --
	(101.69, 55.67) --
	(101.69, 55.67) --
	(101.69, 55.66) --
	(101.69, 55.66) --
	(101.69, 55.65) --
	(101.69, 55.65) --
	(101.69, 55.63) --
	(101.71, 55.63) --
	(101.71, 55.56) --
	(101.71, 55.56) --
	(101.71, 55.49) --
	(101.72, 55.49) --
	(101.72, 55.48) --
	(101.72, 55.48) --
	(101.72, 55.40) --
	(101.73, 55.40) --
	(101.73, 55.38) --
	(101.73, 55.38) --
	(101.73, 55.37) --
	(101.73, 55.37) --
	(101.73, 55.36) --
	(101.73, 55.36) --
	(101.73, 55.34) --
	(101.74, 55.34) --
	(101.74, 55.33) --
	(101.80, 55.33) --
	(101.80, 55.32) --
	(101.80, 55.32) --
	(101.80, 55.26) --
	(101.80, 55.26) --
	(101.80, 55.25) --
	(102.18, 55.25) --
	(102.18, 55.23) --
	(102.23, 55.23) --
	(102.23, 55.22) --
	(102.23, 55.22) --
	(102.23, 55.21) --
	(102.25, 55.21) --
	(102.25, 55.19) --
	(102.25, 55.19) --
	(102.25, 55.18) --
	(102.25, 55.18) --
	(102.25, 55.16) --
	(103.38, 55.16) --
	(103.38, 55.14) --
	(103.38, 55.14) --
	(103.38, 55.12) --
	(103.40, 55.12) --
	(103.40, 55.11) --
	(104.18, 55.11) --
	(104.18, 55.10) --
	(106.54, 55.10) --
	(106.54, 55.08) --
	(107.78, 55.08) --
	(107.78, 55.07) --
	(110.16, 55.07) --
	(110.16, 55.06) --
	(111.79, 55.06) --
	(111.79, 55.04) --
	(114.54, 55.04) --
	(114.54, 55.03) --
	(114.83, 55.03) --
	(114.83, 55.01) --
	(114.84, 55.01) --
	(114.84, 55.00) --
	(122.42, 55.00) --
	(122.42, 54.99) --
	(127.98, 54.99) --
	(127.98, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.46,142.74) --
	( 42.03,142.74) --
	( 42.03,138.34) --
	( 42.24,138.34) --
	( 42.24,136.76) --
	( 42.55,136.76) --
	( 42.55,115.73) --
	( 48.56,115.73) --
	( 48.56,115.31) --
	( 48.76,115.31) --
	( 48.76,113.64) --
	( 49.29,113.64) --
	( 49.29,113.51) --
	( 49.48,113.51) --
	( 49.48,113.20) --
	( 49.79,113.20) --
	( 49.79,111.76) --
	( 50.10,111.76) --
	( 50.10,111.51) --
	( 50.17,111.51) --
	( 50.17,110.34) --
	( 50.34,110.34) --
	( 50.34,109.94) --
	( 50.65,109.94) --
	( 50.65,109.74) --
	( 50.81,109.74) --
	( 50.81,109.70) --
	( 51.26,109.70) --
	( 51.26,109.64) --
	( 51.63,109.64) --
	( 51.63,109.57) --
	( 52.06,109.57) --
	( 52.06,109.01) --
	( 52.40,109.01) --
	( 52.40,108.76) --
	( 52.58,108.76) --
	( 52.58,108.64) --
	( 52.59,108.64) --
	( 52.59,108.54) --
	( 52.69,108.54) --
	( 52.69,108.04) --
	( 52.80,108.04) --
	( 52.80,107.50) --
	( 52.86,107.50) --
	( 52.86,106.85) --
	( 53.04,106.85) --
	( 53.04,106.77) --
	( 53.22,106.77) --
	( 53.22,106.65) --
	( 53.31,106.65) --
	( 53.31,106.17) --
	( 53.39,106.17) --
	( 53.39,105.99) --
	( 53.47,105.99) --
	( 53.47,105.91) --
	( 53.60,105.91) --
	( 53.60,105.06) --
	( 53.88,105.06) --
	( 53.88,104.81) --
	( 54.08,104.81) --
	( 54.08,104.77) --
	( 54.27,104.77) --
	( 54.27,104.57) --
	( 54.39,104.57) --
	( 54.39,103.93) --
	( 54.52,103.93) --
	( 54.52,103.87) --
	( 54.58,103.87) --
	( 54.58,103.09) --
	( 54.68,103.09) --
	( 54.68,103.04) --
	( 54.79,103.04) --
	( 54.79,102.76) --
	( 54.90,102.76) --
	( 54.90,102.71) --
	( 55.03,102.71) --
	( 55.03,102.16) --
	( 55.16,102.16) --
	( 55.16,100.36) --
	( 55.30,100.36) --
	( 55.30,100.10) --
	( 55.54,100.10) --
	( 55.54, 99.93) --
	( 55.61, 99.93) --
	( 55.61, 99.73) --
	( 55.73, 99.73) --
	( 55.73, 98.11) --
	( 55.75, 98.11) --
	( 55.75, 97.43) --
	( 55.97, 97.43) --
	( 55.97, 97.26) --
	( 56.21, 97.26) --
	( 56.21, 93.36) --
	( 56.33, 93.36) --
	( 56.33, 92.74) --
	( 56.44, 92.74) --
	( 56.44, 92.71) --
	( 56.51, 92.71) --
	( 56.51, 92.56) --
	( 56.60, 92.56) --
	( 56.60, 92.27) --
	( 56.67, 92.27) --
	( 56.67, 92.13) --
	( 56.82, 92.13) --
	( 56.82, 90.72) --
	( 56.92, 90.72) --
	( 56.92, 90.58) --
	( 57.01, 90.58) --
	( 57.01, 90.22) --
	( 57.05, 90.22) --
	( 57.05, 89.84) --
	( 57.17, 89.84) --
	( 57.17, 89.55) --
	( 57.25, 89.55) --
	( 57.25, 89.26) --
	( 57.29, 89.26) --
	( 57.29, 88.40) --
	( 57.36, 88.40) --
	( 57.36, 87.01) --
	( 57.46, 87.01) --
	( 57.46, 84.84) --
	( 57.52, 84.84) --
	( 57.52, 82.99) --
	( 57.62, 82.99) --
	( 57.62, 80.19) --
	( 57.69, 80.19) --
	( 57.69, 78.77) --
	( 57.74, 78.77) --
	( 57.74, 77.51) --
	( 57.74, 77.51) --
	( 57.74, 77.47) --
	( 57.92, 77.47) --
	( 57.92, 76.99) --
	( 57.96, 76.99) --
	( 57.96, 76.83) --
	( 58.65, 76.83) --
	( 58.65, 76.63) --
	( 58.93, 76.63) --
	( 58.93, 75.96) --
	( 59.09, 75.96) --
	( 59.09, 73.53) --
	( 59.24, 73.53) --
	( 59.24, 71.78) --
	( 62.40, 71.78) --
	( 62.40, 71.75) --
	( 62.45, 71.75) --
	( 62.45, 71.74) --
	( 62.50, 71.74) --
	( 62.50, 71.73) --
	( 62.67, 71.73) --
	( 62.67, 71.71) --
	( 62.75, 71.71) --
	( 62.75, 71.70) --
	( 62.80, 71.70) --
	( 62.80, 71.69) --
	( 62.83, 71.69) --
	( 62.83, 71.49) --
	( 62.84, 71.49) --
	( 62.84, 71.48) --
	( 62.91, 71.48) --
	( 62.91, 71.47) --
	( 63.03, 71.47) --
	( 63.03, 71.45) --
	( 63.09, 71.45) --
	( 63.09, 71.16) --
	( 63.20, 71.16) --
	( 63.20, 71.12) --
	( 63.25, 71.12) --
	( 63.25, 71.11) --
	( 63.36, 71.11) --
	( 63.36, 71.04) --
	( 63.37, 71.04) --
	( 63.37, 70.79) --
	( 63.43, 70.79) --
	( 63.43, 70.77) --
	( 63.46, 70.77) --
	( 63.46, 70.75) --
	( 63.51, 70.75) --
	( 63.51, 70.72) --
	( 63.75, 70.72) --
	( 63.75, 70.68) --
	( 63.77, 70.68) --
	( 63.77, 70.67) --
	( 63.90, 70.67) --
	( 63.90, 70.64) --
	( 63.95, 70.64) --
	( 63.95, 70.63) --
	( 63.98, 70.63) --
	( 63.98, 70.61) --
	( 64.02, 70.61) --
	( 64.02, 70.60) --
	( 64.11, 70.60) --
	( 64.11, 70.59) --
	( 64.29, 70.59) --
	( 64.29, 70.56) --
	( 64.35, 70.56) --
	( 64.35, 70.55) --
	( 64.46, 70.55) --
	( 64.46, 70.53) --
	( 64.58, 70.53) --
	( 64.58, 70.52) --
	( 64.80, 70.52) --
	( 64.80, 70.34) --
	( 64.90, 70.34) --
	( 64.90, 70.27) --
	( 65.01, 70.27) --
	( 65.01, 70.26) --
	( 65.13, 70.26) --
	( 65.13, 70.24) --
	( 65.41, 70.24) --
	( 65.41, 70.23) --
	( 65.50, 70.23) --
	( 65.50, 70.22) --
	( 65.70, 70.22) --
	( 65.70, 70.20) --
	( 65.88, 70.20) --
	( 65.88, 70.19) --
	( 66.00, 70.19) --
	( 66.00, 70.16) --
	( 66.04, 70.16) --
	( 66.04, 70.13) --
	( 66.10, 70.13) --
	( 66.10, 70.08) --
	( 66.28, 70.08) --
	( 66.28, 69.97) --
	( 66.32, 69.97) --
	( 66.32, 69.95) --
	( 66.43, 69.95) --
	( 66.43, 69.93) --
	( 66.53, 69.93) --
	( 66.53, 69.87) --
	( 66.64, 69.87) --
	( 66.64, 69.86) --
	( 66.78, 69.86) --
	( 66.78, 69.83) --
	( 66.80, 69.83) --
	( 66.80, 69.82) --
	( 67.01, 69.82) --
	( 67.01, 69.79) --
	( 67.15, 69.79) --
	( 67.15, 69.78) --
	( 67.49, 69.78) --
	( 67.49, 69.76) --
	( 67.87, 69.76) --
	( 67.87, 69.75) --
	( 68.21, 69.75) --
	( 68.21, 69.74) --
	( 68.37, 69.74) --
	( 68.37, 69.72) --
	( 68.39, 69.72) --
	( 68.39, 69.71) --
	( 68.44, 69.71) --
	( 68.44, 69.69) --
	( 68.47, 69.69) --
	( 68.47, 69.68) --
	( 68.75, 69.68) --
	( 68.75, 69.61) --
	( 68.92, 69.61) --
	( 68.92, 69.60) --
	( 69.04, 69.60) --
	( 69.04, 69.58) --
	( 69.30, 69.58) --
	( 69.30, 69.57) --
	( 69.34, 69.57) --
	( 69.34, 69.56) --
	( 69.50, 69.56) --
	( 69.50, 69.53) --
	( 69.63, 69.53) --
	( 69.63, 69.52) --
	( 69.89, 69.52) --
	( 69.89, 69.45) --
	( 69.94, 69.45) --
	( 69.94, 69.43) --
	( 70.08, 69.43) --
	( 70.08, 69.42) --
	( 70.44, 69.42) --
	( 70.44, 69.41) --
	( 70.59, 69.41) --
	( 70.59, 69.31) --
	( 70.74, 69.31) --
	( 70.74, 69.30) --
	( 70.85, 69.30) --
	( 70.85, 69.27) --
	( 70.87, 69.27) --
	( 70.87, 69.25) --
	( 71.30, 69.25) --
	( 71.30, 69.24) --
	( 71.39, 69.24) --
	( 71.39, 69.23) --
	( 71.64, 69.23) --
	( 71.64, 69.19) --
	( 71.67, 69.19) --
	( 71.67, 69.17) --
	( 71.83, 69.17) --
	( 71.83, 69.16) --
	( 71.95, 69.16) --
	( 71.95, 69.14) --
	( 71.98, 69.14) --
	( 71.98, 69.13) --
	( 72.11, 69.13) --
	( 72.11, 69.12) --
	( 73.14, 69.12) --
	( 73.14, 69.09) --
	( 73.40, 69.09) --
	( 73.40, 69.08) --
	( 73.47, 69.08) --
	( 73.47, 69.06) --
	( 73.61, 69.06) --
	( 73.61, 69.05) --
	( 73.64, 69.05) --
	( 73.64, 69.03) --
	( 73.73, 69.03) --
	( 73.73, 69.02) --
	( 73.75, 69.02) --
	( 73.75, 68.99) --
	( 73.93, 68.99) --
	( 73.93, 68.97) --
	( 73.95, 68.97) --
	( 73.95, 68.94) --
	( 73.98, 68.94) --
	( 73.98, 68.91) --
	( 74.05, 68.91) --
	( 74.05, 68.90) --
	( 74.20, 68.90) --
	( 74.20, 68.88) --
	( 74.25, 68.88) --
	( 74.25, 68.87) --
	( 74.30, 68.87) --
	( 74.30, 68.86) --
	( 74.39, 68.86) --
	( 74.39, 68.84) --
	( 74.53, 68.84) --
	( 74.53, 68.83) --
	( 74.55, 68.83) --
	( 74.55, 68.82) --
	( 74.57, 68.82) --
	( 74.57, 68.79) --
	( 75.04, 68.79) --
	( 75.04, 68.77) --
	( 75.14, 68.77) --
	( 75.14, 68.72) --
	( 75.16, 68.72) --
	( 75.16, 68.66) --
	( 75.18, 68.66) --
	( 75.18, 68.65) --
	( 75.38, 68.65) --
	( 75.38, 68.64) --
	( 75.43, 68.64) --
	( 75.43, 68.62) --
	( 75.53, 68.62) --
	( 75.53, 68.61) --
	( 75.63, 68.61) --
	( 75.63, 68.60) --
	( 75.69, 68.60) --
	( 75.69, 68.58) --
	( 75.72, 68.58) --
	( 75.72, 68.57) --
	( 76.20, 68.57) --
	( 76.20, 68.55) --
	( 76.91, 68.55) --
	( 76.91, 68.53) --
	( 77.07, 68.53) --
	( 77.07, 68.51) --
	( 77.34, 68.51) --
	( 77.34, 68.44) --
	( 77.42, 68.44) --
	( 77.42, 68.42) --
	( 77.53, 68.42) --
	( 77.53, 68.39) --
	( 78.25, 68.39) --
	( 78.25, 68.38) --
	( 78.25, 68.38) --
	( 78.25, 68.36) --
	( 78.34, 68.36) --
	( 78.34, 68.35) --
	( 78.38, 68.35) --
	( 78.38, 68.32) --
	( 78.39, 68.32) --
	( 78.39, 68.29) --
	( 78.42, 68.29) --
	( 78.42, 68.27) --
	( 78.43, 68.27) --
	( 78.43, 68.24) --
	( 78.46, 68.24) --
	( 78.46, 68.22) --
	( 78.47, 68.22) --
	( 78.47, 68.21) --
	( 78.49, 68.21) --
	( 78.49, 68.20) --
	( 78.96, 68.20) --
	( 78.96, 68.18) --
	( 79.30, 68.18) --
	( 79.30, 68.17) --
	( 79.35, 68.17) --
	( 79.35, 68.09) --
	( 79.40, 68.09) --
	( 79.40, 68.07) --
	( 79.61, 68.07) --
	( 79.61, 68.06) --
	( 79.77, 68.06) --
	( 79.77, 68.05) --
	( 80.06, 68.05) --
	( 80.06, 67.62) --
	( 80.10, 67.62) --
	( 80.10, 67.61) --
	( 80.11, 67.61) --
	( 80.11, 67.37) --
	( 80.37, 67.37) --
	( 80.37, 67.36) --
	( 80.72, 67.36) --
	( 80.72, 67.35) --
	( 80.80, 67.35) --
	( 80.80, 67.33) --
	( 81.07, 67.33) --
	( 81.07, 67.32) --
	( 81.45, 67.32) --
	( 81.45, 67.30) --
	( 81.52, 67.30) --
	( 81.52, 67.28) --
	( 81.53, 67.28) --
	( 81.53, 67.26) --
	( 81.55, 67.26) --
	( 81.55, 67.25) --
	( 82.06, 67.25) --
	( 82.06, 67.24) --
	( 82.51, 67.24) --
	( 82.51, 67.22) --
	( 83.05, 67.22) --
	( 83.05, 67.21) --
	( 83.19, 67.21) --
	( 83.19, 67.19) --
	( 83.31, 67.19) --
	( 83.31, 67.13) --
	( 83.59, 67.13) --
	( 83.59, 67.10) --
	( 84.50, 67.10) --
	( 84.50, 67.08) --
	( 84.81, 67.08) --
	( 84.81, 67.07) --
	( 85.03, 67.07) --
	( 85.03, 67.06) --
	( 85.13, 67.06) --
	( 85.13, 67.04) --
	( 85.58, 67.04) --
	( 85.58, 67.03) --
	( 85.98, 67.03) --
	( 85.98, 66.97) --
	( 86.58, 66.97) --
	( 86.58, 66.96) --
	( 86.80, 66.96) --
	( 86.80, 66.95) --
	( 86.81, 66.95) --
	( 86.81, 66.93) --
	( 86.90, 66.93) --
	( 86.90, 66.92) --
	( 87.18, 66.92) --
	( 87.18, 66.89) --
	( 87.29, 66.89) --
	( 87.29, 66.88) --
	( 87.29, 66.88) --
	( 87.29, 66.87) --
	( 87.72, 66.87) --
	( 87.72, 66.84) --
	( 88.09, 66.84) --
	( 88.09, 66.82) --
	( 89.17, 66.82) --
	( 89.17, 66.81) --
	( 89.61, 66.81) --
	( 89.61, 66.43) --
	( 89.68, 66.43) --
	( 89.68, 66.01) --
	( 89.70, 66.01) --
	( 89.70, 65.96) --
	( 89.75, 65.96) --
	( 89.75, 64.94) --
	( 90.36, 64.94) --
	( 90.36, 64.93) --
	( 90.68, 64.93) --
	( 90.68, 64.92) --
	( 90.79, 64.92) --
	( 90.79, 64.56) --
	( 90.80, 64.56) --
	( 90.80, 64.50) --
	( 90.82, 64.50) --
	( 90.82, 64.49) --
	( 91.23, 64.49) --
	( 91.23, 64.48) --
	( 91.76, 64.48) --
	( 91.76, 64.43) --
	( 91.76, 64.43) --
	( 91.76, 64.42) --
	( 91.77, 64.42) --
	( 91.77, 64.41) --
	( 91.77, 64.41) --
	( 91.77, 64.39) --
	( 91.78, 64.39) --
	( 91.78, 64.38) --
	( 91.78, 64.38) --
	( 91.78, 64.37) --
	( 91.79, 64.37) --
	( 91.79, 64.34) --
	( 91.79, 64.34) --
	( 91.79, 64.32) --
	( 92.39, 64.32) --
	( 92.39, 64.31) --
	( 93.14, 64.31) --
	( 93.14, 64.28) --
	( 93.15, 64.28) --
	( 93.15, 64.24) --
	( 93.16, 64.24) --
	( 93.16, 64.23) --
	( 93.23, 64.23) --
	( 93.23, 64.21) --
	( 93.26, 64.21) --
	( 93.26, 64.20) --
	( 93.58, 64.20) --
	( 93.58, 64.19) --
	( 93.64, 64.19) --
	( 93.64, 64.17) --
	( 93.71, 64.17) --
	( 93.71, 64.16) --
	( 94.23, 64.16) --
	( 94.23, 64.15) --
	( 94.63, 64.15) --
	( 94.63, 64.13) --
	( 95.36, 64.13) --
	( 95.36, 64.12) --
	( 96.58, 64.12) --
	( 96.58, 64.10) --
	( 97.06, 64.10) --
	( 97.06, 64.09) --
	( 97.31, 64.09) --
	( 97.31, 64.08) --
	( 97.36, 64.08) --
	( 97.36, 64.06) --
	( 97.39, 64.06) --
	( 97.39, 64.05) --
	( 97.39, 64.05) --
	( 97.39, 64.02) --
	( 97.40, 64.02) --
	( 97.40, 64.01) --
	( 97.61, 64.01) --
	( 97.61, 63.99) --
	( 97.62, 63.99) --
	( 97.62, 63.98) --
	( 97.97, 63.98) --
	( 97.97, 63.97) --
	( 98.00, 63.97) --
	( 98.00, 63.95) --
	( 98.00, 63.95) --
	( 98.00, 63.89) --
	( 98.00, 63.89) --
	( 98.00, 63.87) --
	( 98.01, 63.87) --
	( 98.01, 63.84) --
	( 98.01, 63.84) --
	( 98.01, 63.83) --
	( 98.02, 63.83) --
	( 98.02, 63.82) --
	( 98.08, 63.82) --
	( 98.08, 63.80) --
	( 99.07, 63.80) --
	( 99.07, 63.79) --
	( 99.68, 63.79) --
	( 99.68, 63.78) --
	( 99.68, 63.78) --
	( 99.68, 63.76) --
	( 99.69, 63.76) --
	( 99.69, 63.75) --
	(100.64, 63.75) --
	(100.64, 63.73) --
	(101.28, 63.73) --
	(101.28, 63.71) --
	(101.29, 63.71) --
	(101.29, 63.60) --
	(101.29, 63.60) --
	(101.29, 63.58) --
	(101.31, 63.58) --
	(101.31, 63.51) --
	(101.31, 63.51) --
	(101.31, 63.50) --
	(101.31, 63.50) --
	(101.31, 63.45) --
	(101.32, 63.45) --
	(101.32, 63.36) --
	(101.32, 63.36) --
	(101.32, 63.32) --
	(101.32, 63.32) --
	(101.32, 63.31) --
	(101.33, 63.31) --
	(101.33, 63.29) --
	(101.33, 63.29) --
	(101.33, 63.25) --
	(101.34, 63.25) --
	(101.34, 63.24) --
	(101.34, 63.24) --
	(101.34, 63.17) --
	(101.35, 63.17) --
	(101.35, 63.12) --
	(101.35, 63.12) --
	(101.35, 63.10) --
	(101.37, 63.10) --
	(101.37, 63.05) --
	(101.37, 63.05) --
	(101.37, 63.02) --
	(101.37, 63.02) --
	(101.37, 63.01) --
	(101.38, 63.01) --
	(101.38, 62.98) --
	(101.41, 62.98) --
	(101.41, 62.96) --
	(101.47, 62.96) --
	(101.47, 62.95) --
	(101.49, 62.95) --
	(101.49, 62.94) --
	(101.50, 62.94) --
	(101.50, 62.90) --
	(101.90, 62.90) --
	(101.90, 62.86) --
	(101.91, 62.86) --
	(101.91, 62.81) --
	(101.99, 62.81) --
	(101.99, 62.80) --
	(102.51, 62.80) --
	(102.51, 62.79) --
	(102.88, 62.79) --
	(102.88, 62.77) --
	(103.16, 62.77) --
	(103.16, 62.75) --
	(103.17, 62.75) --
	(103.17, 62.72) --
	(103.17, 62.72) --
	(103.17, 62.70) --
	(103.18, 62.70) --
	(103.18, 62.69) --
	(103.19, 62.69) --
	(103.19, 62.66) --
	(103.19, 62.66) --
	(103.19, 62.64) --
	(103.20, 62.64) --
	(103.20, 62.58) --
	(103.42, 62.58) --
	(103.42, 62.57) --
	(103.90, 62.57) --
	(103.90, 62.55) --
	(103.96, 62.55) --
	(103.96, 62.54) --
	(104.96, 62.54) --
	(104.96, 62.53) --
	(105.58, 62.53) --
	(105.58, 62.51) --
	(105.73, 62.51) --
	(105.73, 62.48) --
	(105.88, 62.48) --
	(105.88, 62.47) --
	(106.46, 62.47) --
	(106.46, 62.40) --
	(106.47, 62.40) --
	(106.47, 62.39) --
	(106.48, 62.39) --
	(106.48, 62.37) --
	(106.51, 62.37) --
	(106.51, 62.36) --
	(106.53, 62.36) --
	(106.53, 62.32) --
	(106.53, 62.32) --
	(106.53, 62.28) --
	(106.54, 62.28) --
	(106.54, 62.26) --
	(106.54, 62.26) --
	(106.54, 62.25) --
	(106.58, 62.25) --
	(106.58, 62.24) --
	(106.59, 62.24) --
	(106.59, 62.22) --
	(107.34, 62.22) --
	(107.34, 62.21) --
	(107.36, 62.21) --
	(107.36, 62.20) --
	(107.67, 62.20) --
	(107.67, 62.18) --
	(108.23, 62.18) --
	(108.23, 62.15) --
	(108.23, 62.15) --
	(108.23, 62.10) --
	(108.24, 62.10) --
	(108.24, 62.09) --
	(108.25, 62.09) --
	(108.25, 62.06) --
	(108.25, 62.06) --
	(108.25, 62.04) --
	(108.27, 62.04) --
	(108.27, 62.03) --
	(108.30, 62.03) --
	(108.30, 62.00) --
	(108.36, 62.00) --
	(108.36, 61.96) --
	(108.37, 61.96) --
	(108.37, 61.95) --
	(108.39, 61.95) --
	(108.39, 61.91) --
	(108.53, 61.91) --
	(108.53, 61.89) --
	(108.54, 61.89) --
	(108.54, 61.88) --
	(108.55, 61.88) --
	(108.55, 61.87) --
	(108.56, 61.87) --
	(108.56, 61.84) --
	(108.99, 61.84) --
	(108.99, 61.81) --
	(109.00, 61.81) --
	(109.00, 61.78) --
	(109.46, 61.78) --
	(109.46, 61.77) --
	(109.46, 61.77) --
	(109.46, 61.76) --
	(109.49, 61.76) --
	(109.49, 61.74) --
	(109.49, 61.74) --
	(109.49, 61.70) --
	(109.50, 61.70) --
	(109.50, 61.69) --
	(109.50, 61.69) --
	(109.50, 61.67) --
	(109.64, 61.67) --
	(109.64, 61.66) --
	(109.80, 61.66) --
	(109.80, 61.61) --
	(109.81, 61.61) --
	(109.81, 61.58) --
	(110.70, 61.58) --
	(110.70, 61.56) --
	(110.73, 61.56) --
	(110.73, 61.54) --
	(110.73, 61.54) --
	(110.73, 61.52) --
	(110.74, 61.52) --
	(110.74, 61.50) --
	(110.83, 61.50) --
	(110.83, 61.48) --
	(110.83, 61.48) --
	(110.83, 61.47) --
	(111.17, 61.47) --
	(111.17, 61.45) --
	(112.45, 61.45) --
	(112.45, 61.43) --
	(112.54, 61.43) --
	(112.54, 61.41) --
	(112.54, 61.41) --
	(112.54, 61.30) --
	(112.55, 61.30) --
	(112.55, 61.29) --
	(112.55, 61.29) --
	(112.55, 61.28) --
	(112.56, 61.28) --
	(112.56, 61.26) --
	(112.76, 61.26) --
	(112.76, 61.25) --
	(113.04, 61.25) --
	(113.04, 61.23) --
	(113.19, 61.23) --
	(113.19, 61.19) --
	(113.19, 61.19) --
	(113.19, 61.17) --
	(113.27, 61.17) --
	(113.27, 61.15) --
	(113.28, 61.15) --
	(113.28, 61.14) --
	(113.42, 61.14) --
	(113.42, 61.12) --
	(113.45, 61.12) --
	(113.45, 61.11) --
	(113.90, 61.11) --
	(113.90, 61.10) --
	(113.93, 61.10) --
	(113.93, 61.08) --
	(113.93, 61.08) --
	(113.93, 61.06) --
	(113.94, 61.06) --
	(113.94, 61.00) --
	(113.94, 61.00) --
	(113.94, 60.92) --
	(114.05, 60.92) --
	(114.05, 60.86) --
	(114.05, 60.86) --
	(114.05, 60.85) --
	(114.09, 60.85) --
	(114.09, 60.84) --
	(114.24, 60.84) --
	(114.24, 60.78) --
	(114.24, 60.78) --
	(114.24, 60.75) --
	(114.24, 60.75) --
	(114.24, 60.74) --
	(114.24, 60.74) --
	(114.24, 60.73) --
	(114.25, 60.73) --
	(114.25, 60.69) --
	(114.25, 60.69) --
	(114.25, 60.67) --
	(114.25, 60.67) --
	(114.25, 60.66) --
	(114.27, 60.66) --
	(114.27, 60.63) --
	(114.27, 60.63) --
	(114.27, 60.62) --
	(114.28, 60.62) --
	(114.28, 60.60) --
	(114.35, 60.60) --
	(114.35, 60.58) --
	(114.38, 60.58) --
	(114.38, 60.56) --
	(114.60, 60.56) --
	(114.60, 60.55) --
	(115.35, 60.55) --
	(115.35, 60.53) --
	(115.60, 60.53) --
	(115.60, 60.51) --
	(116.10, 60.51) --
	(116.10, 60.49) --
	(116.11, 60.49) --
	(116.11, 60.44) --
	(116.12, 60.44) --
	(116.12, 60.27) --
	(116.12, 60.27) --
	(116.12, 60.26) --
	(116.12, 60.26) --
	(116.12, 60.25) --
	(116.13, 60.25) --
	(116.13, 60.23) --
	(116.16, 60.23) --
	(116.16, 60.22) --
	(116.16, 60.22) --
	(116.16, 60.20) --
	(116.18, 60.20) --
	(116.18, 60.19) --
	(116.18, 60.19) --
	(116.18, 60.15) --
	(116.18, 60.15) --
	(116.18, 60.14) --
	(116.18, 60.14) --
	(116.18, 60.03) --
	(116.23, 60.03) --
	(116.23, 59.99) --
	(116.24, 59.99) --
	(116.24, 59.96) --
	(116.24, 59.96) --
	(116.24, 59.94) --
	(116.24, 59.94) --
	(116.24, 59.93) --
	(116.24, 59.93) --
	(116.24, 59.88) --
	(116.24, 59.88) --
	(116.24, 59.79) --
	(116.69, 59.79) --
	(116.69, 59.78) --
	(117.17, 59.78) --
	(117.17, 59.77) --
	(117.71, 59.77) --
	(117.71, 59.74) --
	(117.74, 59.74) --
	(117.74, 59.71) --
	(119.32, 59.71) --
	(119.32, 59.70) --
	(119.38, 59.70) --
	(119.38, 59.59) --
	(119.38, 59.59) --
	(119.38, 59.50) --
	(119.38, 59.50) --
	(119.38, 59.49) --
	(119.44, 59.49) --
	(119.44, 59.48) --
	(119.66, 59.48) --
	(119.66, 59.46) --
	(119.71, 59.46) --
	(119.71, 59.45) --
	(119.71, 59.45) --
	(119.71, 59.44) --
	(119.72, 59.44) --
	(119.72, 59.42) --
	(119.73, 59.42) --
	(119.73, 59.38) --
	(119.73, 59.38) --
	(119.73, 59.28) --
	(119.73, 59.28) --
	(119.73, 59.27) --
	(121.28, 59.27) --
	(121.28, 59.24) --
	(121.28, 59.24) --
	(121.28, 59.19) --
	(121.29, 59.19) --
	(121.29, 59.17) --
	(121.29, 59.17) --
	(121.29, 59.16) --
	(121.29, 59.16) --
	(121.29, 59.15) --
	(121.29, 59.15) --
	(121.29, 59.06) --
	(121.29, 59.06) --
	(121.29, 59.05) --
	(121.29, 59.05) --
	(121.29, 59.02) --
	(121.31, 59.02) --
	(121.31, 59.01) --
	(121.33, 59.01) --
	(121.33, 58.98) --
	(121.35, 58.98) --
	(121.35, 58.94) --
	(121.35, 58.94) --
	(121.35, 58.91) --
	(121.35, 58.91) --
	(121.35, 58.87) --
	(121.36, 58.87) --
	(121.36, 58.86) --
	(121.36, 58.86) --
	(121.36, 58.85) --
	(121.36, 58.85) --
	(121.36, 58.74) --
	(121.36, 58.74) --
	(121.36, 58.69) --
	(121.36, 58.69) --
	(121.36, 58.65) --
	(121.36, 58.65) --
	(121.36, 58.64) --
	(121.37, 58.64) --
	(121.37, 58.60) --
	(121.37, 58.60) --
	(121.37, 58.58) --
	(121.45, 58.58) --
	(121.45, 58.57) --
	(121.46, 58.57) --
	(121.46, 58.56) --
	(121.46, 58.56) --
	(121.46, 58.52) --
	(121.46, 58.52) --
	(121.46, 58.50) --
	(121.55, 58.50) --
	(121.55, 58.49) --
	(121.63, 58.49) --
	(121.63, 58.45) --
	(121.63, 58.45) --
	(121.63, 58.41) --
	(121.66, 58.41) --
	(121.66, 58.38) --
	(121.70, 58.38) --
	(121.70, 58.35) --
	(121.72, 58.35) --
	(121.72, 58.24) --
	(121.72, 58.24) --
	(121.72, 58.23) --
	(121.73, 58.23) --
	(121.73, 58.16) --
	(121.73, 58.16) --
	(121.73, 58.13) --
	(121.73, 58.13) --
	(121.73, 58.10) --
	(121.73, 58.10) --
	(121.73, 58.09) --
	(121.73, 58.09) --
	(121.73, 58.05) --
	(121.74, 58.05) --
	(121.74, 57.94) --
	(121.93, 57.94) --
	(121.93, 57.93) --
	(121.94, 57.93) --
	(121.94, 57.91) --
	(121.94, 57.91) --
	(121.94, 57.86) --
	(122.82, 57.86) --
	(122.82, 57.82) --
	(122.82, 57.82) --
	(122.82, 57.80) --
	(122.82, 57.80) --
	(122.82, 57.77) --
	(124.12, 57.77) --
	(124.12, 57.75) --
	(124.12, 57.75) --
	(124.12, 57.73) --
	(124.46, 57.73) --
	(124.46, 57.69) --
	(124.46, 57.69) --
	(124.46, 57.62) --
	(124.46, 57.62) --
	(124.46, 57.61) --
	(124.47, 57.61) --
	(124.47, 57.60) --
	(124.47, 57.60) --
	(124.47, 57.57) --
	(124.47, 57.57) --
	(124.47, 57.55) --
	(124.48, 57.55) --
	(124.48, 57.54) --
	(124.49, 57.54) --
	(124.49, 57.49) --
	(124.49, 57.49) --
	(124.49, 57.46) --
	(124.49, 57.46) --
	(124.49, 57.40) --
	(125.87, 57.40) --
	(125.87, 57.36) --
	(125.87, 57.36) --
	(125.87, 57.28) --
	(125.90, 57.28) --
	(125.90, 57.20) --
	(125.90, 57.20) --
	(125.90, 57.18) --
	(126.12, 57.18) --
	(126.12, 57.14) --
	(127.40, 57.14) --
	(127.40, 57.13) --
	(127.73, 57.13) --
	(127.73, 57.06) --
	(127.74, 57.06) --
	(127.74, 57.05) --
	(127.74, 57.05) --
	(127.74, 57.02) --
	(127.84, 57.02) --
	(127.84, 56.98) --
	(128.02, 56.98) --
	(128.02, 56.90) --
	(128.02, 56.90) --
	(128.02, 56.83) --
	(128.03, 56.83) --
	(128.03, 56.81) --
	(128.03, 56.81) --
	(128.03, 56.68) --
	(128.03, 56.68) --
	(128.03, 56.66) --
	(128.03, 56.66) --
	(128.03, 56.65) --
	(128.03, 56.65) --
	(128.03, 56.63) --
	(128.04, 56.63) --
	(128.04, 56.59) --
	(128.04, 56.59) --
	(128.04, 56.55) --
	(128.05, 56.55) --
	(128.05, 56.54) --
	(128.79, 56.54) --
	(128.79, 56.37) --
	(128.79, 56.37) --
	(128.79, 56.35) --
	(128.79, 56.35) --
	(128.79, 56.32) --
	(128.80, 56.32) --
	(128.80, 56.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.46,142.74) --
	( 42.17,142.74) --
	( 42.17,137.75) --
	( 42.77,137.75) --
	( 42.77,115.73) --
	( 48.57,115.73) --
	( 48.57,115.20) --
	( 49.02,115.20) --
	( 49.02,113.61) --
	( 49.55,113.61) --
	( 49.55,113.13) --
	( 50.25,113.13) --
	( 50.25,111.72) --
	( 50.43,111.72) --
	( 50.43,111.48) --
	( 50.81,111.48) --
	( 50.81,111.39) --
	( 51.21,111.39) --
	( 51.21,111.30) --
	( 51.56,111.30) --
	( 51.56,110.37) --
	( 52.61,110.37) --
	( 52.61,109.99) --
	( 52.64,109.99) --
	( 52.64,109.24) --
	( 52.82,109.24) --
	( 52.82,108.67) --
	( 53.11,108.67) --
	( 53.11,107.90) --
	( 53.38,107.90) --
	( 53.38,107.46) --
	( 53.62,107.46) --
	( 53.62,106.41) --
	( 53.63,106.41) --
	( 53.63,106.17) --
	( 53.93,106.17) --
	( 53.93,105.74) --
	( 54.20,105.74) --
	( 54.20,105.60) --
	( 54.33,105.60) --
	( 54.33,104.36) --
	( 54.47,104.36) --
	( 54.47,104.29) --
	( 54.60,104.29) --
	( 54.60,103.60) --
	( 54.79,103.60) --
	( 54.79,103.27) --
	( 55.02,103.27) --
	( 55.02,103.08) --
	( 55.14,103.08) --
	( 55.14,102.43) --
	( 55.35,102.43) --
	( 55.35,102.31) --
	( 55.71,102.31) --
	( 55.71, 99.34) --
	( 55.84, 99.34) --
	( 55.84, 98.86) --
	( 55.96, 98.86) --
	( 55.96, 97.34) --
	( 56.00, 97.34) --
	( 56.00, 96.24) --
	( 56.19, 96.24) --
	( 56.19, 95.80) --
	( 56.29, 95.80) --
	( 56.29, 94.54) --
	( 56.40, 94.54) --
	( 56.40, 93.47) --
	( 56.60, 93.47) --
	( 56.60, 93.33) --
	( 56.88, 93.33) --
	( 56.88, 92.23) --
	( 57.17, 92.23) --
	( 57.17, 90.97) --
	( 57.34, 90.97) --
	( 57.34, 90.40) --
	( 57.50, 90.40) --
	( 57.50, 88.22) --
	( 57.69, 88.22) --
	( 57.69, 88.03) --
	( 57.85, 88.03) --
	( 57.85, 86.17) --
	( 57.98, 86.17) --
	( 57.98, 84.29) --
	( 58.26, 84.29) --
	( 58.26, 82.19) --
	( 58.40, 82.19) --
	( 58.40, 78.95) --
	( 58.79, 78.95) --
	( 58.79, 78.54) --
	( 59.34, 78.54) --
	( 59.34, 76.52) --
	( 60.73, 76.52) --
	( 60.73, 75.21) --
	( 61.49, 75.21) --
	( 61.49, 75.16) --
	( 61.80, 75.16) --
	( 61.80, 75.15) --
	( 61.95, 75.15) --
	( 61.95, 75.10) --
	( 62.02, 75.10) --
	( 62.02, 75.08) --
	( 62.09, 75.08) --
	( 62.09, 75.06) --
	( 62.27, 75.06) --
	( 62.27, 75.05) --
	( 62.36, 75.05) --
	( 62.36, 75.04) --
	( 62.43, 75.04) --
	( 62.43, 74.99) --
	( 62.53, 74.99) --
	( 62.53, 74.98) --
	( 62.60, 74.98) --
	( 62.60, 74.97) --
	( 62.65, 74.97) --
	( 62.65, 74.94) --
	( 62.74, 74.94) --
	( 62.74, 74.93) --
	( 62.82, 74.93) --
	( 62.82, 74.91) --
	( 63.03, 74.91) --
	( 63.03, 74.88) --
	( 63.11, 74.88) --
	( 63.11, 74.87) --
	( 63.22, 74.87) --
	( 63.22, 74.83) --
	( 63.39, 74.83) --
	( 63.39, 74.82) --
	( 63.54, 74.82) --
	( 63.54, 74.79) --
	( 63.65, 74.79) --
	( 63.65, 74.76) --
	( 63.86, 74.76) --
	( 63.86, 74.75) --
	( 63.97, 74.75) --
	( 63.97, 74.73) --
	( 64.19, 74.73) --
	( 64.19, 74.71) --
	( 64.36, 74.71) --
	( 64.36, 74.50) --
	( 64.40, 74.50) --
	( 64.40, 74.46) --
	( 64.49, 74.46) --
	( 64.49, 74.39) --
	( 65.14, 74.39) --
	( 65.14, 74.36) --
	( 65.29, 74.36) --
	( 65.29, 74.32) --
	( 65.65, 74.32) --
	( 65.65, 74.28) --
	( 65.71, 74.28) --
	( 65.71, 74.27) --
	( 65.79, 74.27) --
	( 65.79, 74.24) --
	( 65.86, 74.24) --
	( 65.86, 74.23) --
	( 65.93, 74.23) --
	( 65.93, 74.21) --
	( 66.03, 74.21) --
	( 66.03, 74.20) --
	( 66.23, 74.20) --
	( 66.23, 74.14) --
	( 66.27, 74.14) --
	( 66.27, 74.13) --
	( 66.40, 74.13) --
	( 66.40, 74.12) --
	( 66.46, 74.12) --
	( 66.46, 74.10) --
	( 66.56, 74.10) --
	( 66.56, 74.09) --
	( 66.73, 74.09) --
	( 66.73, 74.07) --
	( 66.77, 74.07) --
	( 66.77, 74.06) --
	( 66.83, 74.06) --
	( 66.83, 74.05) --
	( 67.99, 74.05) --
	( 67.99, 74.03) --
	( 68.46, 74.03) --
	( 68.46, 74.01) --
	( 68.59, 74.01) --
	( 68.59, 73.99) --
	( 68.72, 73.99) --
	( 68.72, 73.98) --
	( 68.97, 73.98) --
	( 68.97, 73.96) --
	( 69.00, 73.96) --
	( 69.00, 73.94) --
	( 69.05, 73.94) --
	( 69.05, 73.91) --
	( 69.18, 73.91) --
	( 69.18, 73.90) --
	( 69.27, 73.90) --
	( 69.27, 73.88) --
	( 69.47, 73.88) --
	( 69.47, 73.87) --
	( 69.83, 73.87) --
	( 69.83, 73.83) --
	( 70.45, 73.83) --
	( 70.45, 73.81) --
	( 70.54, 73.81) --
	( 70.54, 73.79) --
	( 70.68, 73.79) --
	( 70.68, 73.77) --
	( 70.72, 73.77) --
	( 70.72, 73.76) --
	( 70.77, 73.76) --
	( 70.77, 73.75) --
	( 70.80, 73.75) --
	( 70.80, 73.72) --
	( 70.88, 73.72) --
	( 70.88, 73.70) --
	( 70.92, 73.70) --
	( 70.92, 73.64) --
	( 70.97, 73.64) --
	( 70.97, 73.62) --
	( 71.32, 73.62) --
	( 71.32, 73.55) --
	( 71.40, 73.55) --
	( 71.40, 73.54) --
	( 71.50, 73.54) --
	( 71.50, 73.51) --
	( 72.01, 73.51) --
	( 72.01, 73.48) --
	( 72.71, 73.48) --
	( 72.71, 73.47) --
	( 72.84, 73.47) --
	( 72.84, 73.46) --
	( 73.33, 73.46) --
	( 73.33, 73.33) --
	( 73.35, 73.33) --
	( 73.35, 73.31) --
	( 73.40, 73.31) --
	( 73.40, 73.29) --
	( 73.44, 73.29) --
	( 73.44, 73.26) --
	( 73.94, 73.26) --
	( 73.94, 73.25) --
	( 74.18, 73.25) --
	( 74.18, 73.24) --
	( 74.48, 73.24) --
	( 74.48, 73.22) --
	( 74.53, 73.22) --
	( 74.53, 73.21) --
	( 74.67, 73.21) --
	( 74.67, 73.18) --
	( 74.75, 73.18) --
	( 74.75, 73.17) --
	( 74.93, 73.17) --
	( 74.93, 73.15) --
	( 75.07, 73.15) --
	( 75.07, 73.10) --
	( 75.11, 73.10) --
	( 75.11, 73.07) --
	( 75.13, 73.07) --
	( 75.13, 73.04) --
	( 75.29, 73.04) --
	( 75.29, 73.03) --
	( 75.55, 73.03) --
	( 75.55, 73.02) --
	( 75.74, 73.02) --
	( 75.74, 73.00) --
	( 75.77, 73.00) --
	( 75.77, 72.99) --
	( 75.91, 72.99) --
	( 75.91, 72.96) --
	( 75.93, 72.96) --
	( 75.93, 72.95) --
	( 76.14, 72.95) --
	( 76.14, 72.92) --
	( 76.76, 72.92) --
	( 76.76, 72.88) --
	( 76.79, 72.88) --
	( 76.79, 72.85) --
	( 77.23, 72.85) --
	( 77.23, 72.84) --
	( 77.40, 72.84) --
	( 77.40, 72.77) --
	( 77.45, 72.77) --
	( 77.45, 72.73) --
	( 77.56, 72.73) --
	( 77.56, 72.69) --
	( 77.67, 72.69) --
	( 77.67, 72.67) --
	( 77.88, 72.67) --
	( 77.88, 72.66) --
	( 78.40, 72.66) --
	( 78.40, 72.62) --
	( 79.70, 72.62) --
	( 79.70, 72.58) --
	( 79.74, 72.58) --
	( 79.74, 72.54) --
	( 80.09, 72.54) --
	( 80.09, 72.52) --
	( 80.51, 72.52) --
	( 80.51, 72.51) --
	( 81.11, 72.51) --
	( 81.11, 72.50) --
	( 81.48, 72.50) --
	( 81.48, 72.48) --
	( 82.04, 72.48) --
	( 82.04, 72.45) --
	( 82.18, 72.45) --
	( 82.18, 72.44) --
	( 82.27, 72.44) --
	( 82.27, 72.43) --
	( 82.87, 72.43) --
	( 82.87, 72.39) --
	( 82.89, 72.39) --
	( 82.89, 72.37) --
	( 82.95, 72.37) --
	( 82.95, 72.36) --
	( 83.49, 72.36) --
	( 83.49, 72.34) --
	( 83.55, 72.34) --
	( 83.55, 72.30) --
	( 83.64, 72.30) --
	( 83.64, 72.29) --
	( 83.84, 72.29) --
	( 83.84, 72.25) --
	( 83.87, 72.25) --
	( 83.87, 72.22) --
	( 85.25, 72.22) --
	( 85.25, 72.21) --
	( 85.96, 72.21) --
	( 85.96, 72.19) --
	( 86.48, 72.19) --
	( 86.48, 72.18) --
	( 86.49, 72.18) --
	( 86.49, 72.15) --
	( 86.80, 72.15) --
	( 86.80, 72.14) --
	( 87.12, 72.14) --
	( 87.12, 72.12) --
	( 87.75, 72.12) --
	( 87.75, 72.10) --
	( 88.10, 72.10) --
	( 88.10, 72.08) --
	( 88.78, 72.08) --
	( 88.78, 72.07) --
	( 89.36, 72.07) --
	( 89.36, 72.04) --
	( 89.39, 72.04) --
	( 89.39, 72.03) --
	( 89.40, 72.03) --
	( 89.40, 72.01) --
	( 90.18, 72.01) --
	( 90.18, 72.00) --
	( 93.07, 72.00) --
	( 93.07, 71.99) --
	( 93.68, 71.99) --
	( 93.68, 71.97) --
	( 93.73, 71.97) --
	( 93.73, 71.96) --
	( 93.80, 71.96) --
	( 93.80, 71.95) --
	( 93.81, 71.95) --
	( 93.81, 71.92) --
	( 93.85, 71.92) --
	( 93.85, 71.90) --
	( 94.50, 71.90) --
	( 94.50, 71.86) --
	( 94.51, 71.86) --
	( 94.51, 71.85) --
	( 94.73, 71.85) --
	( 94.73, 71.84) --
	( 94.84, 71.84) --
	( 94.84, 71.81) --
	( 94.85, 71.81) --
	( 94.85, 71.78) --
	( 95.48, 71.78) --
	( 95.48, 71.75) --
	( 96.80, 71.75) --
	( 96.80, 71.74) --
	( 96.81, 71.74) --
	( 96.81, 71.73) --
	( 97.46, 71.73) --
	( 97.46, 71.71) --
	( 98.49, 71.71) --
	( 98.49, 71.64) --
	( 98.49, 71.64) --
	( 98.49, 71.63) --
	( 98.52, 71.63) --
	( 98.52, 71.56) --
	( 99.27, 71.56) --
	( 99.27, 71.55) --
	( 99.28, 71.55) --
	( 99.28, 71.52) --
	(101.47, 71.52) --
	(101.47, 71.47) --
	(101.47, 71.47) --
	(101.47, 71.41) --
	(101.48, 71.41) --
	(101.48, 71.38) --
	(101.49, 71.38) --
	(101.49, 71.33) --
	(101.49, 71.33) --
	(101.49, 71.31) --
	(101.50, 71.31) --
	(101.50, 71.20) --
	(101.51, 71.20) --
	(101.51, 71.18) --
	(101.51, 71.18) --
	(101.51, 71.16) --
	(101.52, 71.16) --
	(101.52, 71.15) --
	(101.53, 71.15) --
	(101.53, 71.12) --
	(101.54, 71.12) --
	(101.54, 71.09) --
	(101.55, 71.09) --
	(101.55, 71.07) --
	(101.55, 71.07) --
	(101.55, 71.03) --
	(101.55, 71.03) --
	(101.55, 71.01) --
	(101.56, 71.01) --
	(101.56, 70.98) --
	(101.62, 70.98) --
	(101.62, 70.90) --
	(101.64, 70.90) --
	(101.64, 70.87) --
	(102.16, 70.87) --
	(102.16, 70.86) --
	(102.66, 70.86) --
	(102.66, 70.85) --
	(102.89, 70.85) --
	(102.89, 70.82) --
	(102.89, 70.82) --
	(102.89, 70.78) --
	(102.91, 70.78) --
	(102.91, 70.77) --
	(103.30, 70.77) --
	(103.30, 70.71) --
	(103.30, 70.71) --
	(103.30, 70.70) --
	(103.47, 70.70) --
	(103.47, 70.67) --
	(103.68, 70.67) --
	(103.68, 70.64) --
	(103.71, 70.64) --
	(103.71, 70.63) --
	(105.97, 70.63) --
	(105.97, 70.61) --
	(107.07, 70.61) --
	(107.07, 70.57) --
	(107.08, 70.57) --
	(107.08, 70.49) --
	(107.10, 70.49) --
	(107.10, 70.45) --
	(107.13, 70.45) --
	(107.13, 70.42) --
	(107.25, 70.42) --
	(107.25, 70.34) --
	(107.50, 70.34) --
	(107.50, 70.33) --
	(107.51, 70.33) --
	(107.51, 70.31) --
	(107.51, 70.31) --
	(107.51, 70.30) --
	(108.28, 70.30) --
	(108.28, 70.27) --
	(108.28, 70.27) --
	(108.28, 70.19) --
	(108.33, 70.19) --
	(108.33, 70.13) --
	(111.28, 70.13) --
	(111.28, 70.12) --
	(111.29, 70.12) --
	(111.29, 70.08) --
	(111.30, 70.08) --
	(111.30, 70.05) --
	(111.79, 70.05) --
	(111.79, 70.00) --
	(114.19, 70.00) --
	(114.19, 69.98) --
	(114.26, 69.98) --
	(114.26, 69.94) --
	(114.39, 69.94) --
	(114.39, 69.91) --
	(114.72, 69.91) --
	(114.72, 69.86) --
	(115.27, 69.86) --
	(115.27, 69.80) --
	(115.28, 69.80) --
	(115.28, 69.72) --
	(116.88, 69.72) --
	(116.88, 69.56) --
	(116.88, 69.56) --
	(116.88, 69.52) --
	(116.88, 69.52) --
	(116.88, 69.45) --
	(116.88, 69.45) --
	(116.88, 69.42) --
	(116.88, 69.42) --
	(116.88, 69.35) --
	(116.89, 69.35) --
	(116.89, 69.34) --
	(116.90, 69.34) --
	(116.90, 69.32) --
	(119.00, 69.32) --
	(119.00, 69.31) --
	(119.58, 69.31) --
	(119.58, 69.27) --
	(119.60, 69.27) --
	(119.60, 69.19) --
	(119.60, 69.19) --
	(119.60, 69.17) --
	(119.61, 69.17) --
	(119.61, 69.10) --
	(119.66, 69.10) --
	(119.66, 69.09) --
	(119.79, 69.09) --
	(119.79, 69.08) --
	(120.67, 69.08) --
	(120.67, 69.03) --
	(131.56, 69.03) --
	(131.56, 69.02) --
	(133.21, 69.02) --
	(133.21, 68.98) --
	(133.48, 68.98) --
	(133.48, 68.88) --
	(133.49, 68.88) --
	(133.49, 68.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.57,142.74) --
	( 42.06,142.74) --
	( 42.06,138.52) --
	( 42.16,138.52) --
	( 42.16,137.44) --
	( 42.23,137.44) --
	( 42.23,136.96) --
	( 42.26,136.96) --
	( 42.26,136.76) --
	( 42.55,136.76) --
	( 42.55,128.06) --
	( 42.61,128.06) --
	( 42.61,127.85) --
	( 42.64,127.85) --
	( 42.64,127.70) --
	( 42.69,127.70) --
	( 42.69,127.63) --
	( 43.09,127.63) --
	( 43.09,115.48) --
	( 43.12,115.48) --
	( 43.12,115.23) --
	( 48.26,115.23) --
	( 48.26,114.78) --
	( 48.37,114.78) --
	( 48.37,113.28) --
	( 48.44,113.28) --
	( 48.44,113.12) --
	( 48.46,113.12) --
	( 48.46,113.09) --
	( 48.53,113.09) --
	( 48.53,113.08) --
	( 48.75,113.08) --
	( 48.75,112.69) --
	( 48.81,112.69) --
	( 48.81,112.66) --
	( 48.93,112.66) --
	( 48.93,112.65) --
	( 48.95,112.65) --
	( 48.95,112.64) --
	( 49.12,112.64) --
	( 49.12,112.62) --
	( 49.22,112.62) --
	( 49.22,112.58) --
	( 49.26,112.58) --
	( 49.26,112.57) --
	( 49.34,112.57) --
	( 49.34,112.47) --
	( 49.40,112.47) --
	( 49.40,112.40) --
	( 49.45,112.40) --
	( 49.45,112.33) --
	( 49.70,112.33) --
	( 49.70,112.29) --
	( 49.74,112.29) --
	( 49.74,112.25) --
	( 49.81,112.25) --
	( 49.81,110.80) --
	( 49.84,110.80) --
	( 49.84,110.77) --
	( 49.90,110.77) --
	( 49.90,110.69) --
	( 49.92,110.69) --
	( 49.92,110.34) --
	( 49.93,110.34) --
	( 49.93,110.30) --
	( 50.17,110.30) --
	( 50.17,110.04) --
	( 50.19,110.04) --
	( 50.19,108.94) --
	( 50.22,108.94) --
	( 50.22,108.93) --
	( 50.31,108.93) --
	( 50.31,108.87) --
	( 50.33,108.87) --
	( 50.33,108.85) --
	( 50.34,108.85) --
	( 50.34,108.20) --
	( 50.49,108.20) --
	( 50.49,108.13) --
	( 50.60,108.13) --
	( 50.60,108.05) --
	( 50.66,108.05) --
	( 50.66,108.04) --
	( 50.78,108.04) --
	( 50.78,107.88) --
	( 51.14,107.88) --
	( 51.14,107.87) --
	( 51.18,107.87) --
	( 51.18,107.84) --
	( 51.21,107.84) --
	( 51.21,107.76) --
	( 51.22,107.76) --
	( 51.22,107.72) --
	( 51.28,107.72) --
	( 51.28,107.42) --
	( 51.39,107.42) --
	( 51.39,107.38) --
	( 51.49,107.38) --
	( 51.49,107.36) --
	( 51.87,107.36) --
	( 51.87,107.27) --
	( 51.90,107.27) --
	( 51.90,107.03) --
	( 52.05,107.03) --
	( 52.05,106.94) --
	( 52.10,106.94) --
	( 52.10,106.92) --
	( 52.21,106.92) --
	( 52.21,106.85) --
	( 52.45,106.85) --
	( 52.45,106.76) --
	( 52.45,106.76) --
	( 52.45,106.73) --
	( 52.60,106.73) --
	( 52.60,106.72) --
	( 52.78,106.72) --
	( 52.78,106.69) --
	( 52.85,106.69) --
	( 52.85,106.40) --
	( 53.37,106.40) --
	( 53.37,106.35) --
	( 54.30,106.35) --
	( 54.30,106.26) --
	( 54.46,106.26) --
	( 54.46,106.21) --
	( 54.55,106.21) --
	( 54.55,106.20) --
	( 54.90,106.20) --
	( 54.90,106.17) --
	( 55.16,106.17) --
	( 55.16,105.93) --
	( 55.19,105.93) --
	( 55.19,105.89) --
	( 55.34,105.89) --
	( 55.34,105.82) --
	( 55.38,105.82) --
	( 55.38,105.63) --
	( 55.41,105.63) --
	( 55.41,105.44) --
	( 55.86,105.44) --
	( 55.86,105.41) --
	( 57.16,105.41) --
	( 57.16,105.40) --
	( 57.24,105.40) --
	( 57.24,104.78) --
	( 57.29,104.78) --
	( 57.29,104.41) --
	( 57.40,104.41) --
	( 57.40,104.29) --
	( 58.44,104.29) --
	( 58.44,104.18) --
	( 58.56,104.18) --
	( 58.56,104.05) --
	( 59.62,104.05) --
	( 59.62,104.03) --
	( 59.67,104.03) --
	( 59.67,104.00) --
	( 59.71,104.00) --
	( 59.71,103.94) --
	( 59.84,103.94) --
	( 59.84,103.87) --
	( 60.63,103.87) --
	( 60.63,103.60) --
	( 62.15,103.60) --
	( 62.15,103.52) --
	( 63.17,103.52) --
	( 63.17,103.15) --
	( 63.29,103.15) --
	( 63.29,103.13) --
	( 63.80,103.13) --
	( 63.80,102.95) --
	( 64.16,102.95) --
	( 64.16,102.87) --
	( 64.43,102.87) --
	( 64.43,102.73) --
	( 64.49,102.73) --
	( 64.49,102.72) --
	( 64.56,102.72) --
	( 64.56,102.62) --
	( 64.68,102.62) --
	( 64.68,102.60) --
	( 64.74,102.60) --
	( 64.74,102.58) --
	( 65.36,102.58) --
	( 65.36,102.17) --
	( 65.54,102.17) --
	( 65.54,102.13) --
	( 66.25,102.13) --
	( 66.25,101.86) --
	( 66.47,101.86) --
	( 66.47,101.83) --
	( 66.57,101.83) --
	( 66.57,101.81) --
	( 66.70,101.81) --
	( 66.70,101.80) --
	( 66.78,101.80) --
	( 66.78,101.72) --
	( 66.96,101.72) --
	( 66.96,101.65) --
	( 67.53,101.65) --
	( 67.53,101.53) --
	( 67.62,101.53) --
	( 67.62,101.28) --
	( 67.69,101.28) --
	( 67.69,101.03) --
	( 67.73,101.03) --
	( 67.73, 99.60) --
	( 67.73, 99.60) --
	( 67.73, 99.33) --
	( 67.90, 99.33) --
	( 67.90, 99.32) --
	( 68.25, 99.32) --
	( 68.25, 99.30) --
	( 68.38, 99.30) --
	( 68.38, 99.29) --
	( 68.62, 99.29) --
	( 68.62, 99.27) --
	( 68.74, 99.27) --
	( 68.74, 99.25) --
	( 68.92, 99.25) --
	( 68.92, 99.23) --
	( 69.11, 99.23) --
	( 69.11, 99.21) --
	( 69.24, 99.21) --
	( 69.24, 99.15) --
	( 69.74, 99.15) --
	( 69.74, 99.11) --
	( 69.81, 99.11) --
	( 69.81, 99.10) --
	( 69.90, 99.10) --
	( 69.90, 99.08) --
	( 70.28, 99.08) --
	( 70.28, 99.03) --
	( 70.35, 99.03) --
	( 70.35, 99.01) --
	( 70.40, 99.01) --
	( 70.40, 99.00) --
	( 70.45, 99.00) --
	( 70.45, 98.99) --
	( 71.04, 98.99) --
	( 71.04, 98.97) --
	( 71.26, 98.97) --
	( 71.26, 98.89) --
	( 71.60, 98.89) --
	( 71.60, 98.82) --
	( 71.87, 98.82) --
	( 71.87, 98.81) --
	( 72.31, 98.81) --
	( 72.31, 98.79) --
	( 72.35, 98.79) --
	( 72.35, 98.77) --
	( 72.41, 98.77) --
	( 72.41, 98.72) --
	( 72.50, 98.72) --
	( 72.50, 98.71) --
	( 72.90, 98.71) --
	( 72.90, 98.60) --
	( 72.96, 98.60) --
	( 72.96, 98.59) --
	( 73.20, 98.59) --
	( 73.20, 98.57) --
	( 73.34, 98.57) --
	( 73.34, 98.56) --
	( 73.51, 98.56) --
	( 73.51, 98.49) --
	( 73.87, 98.49) --
	( 73.87, 98.48) --
	( 73.90, 98.48) --
	( 73.90, 98.46) --
	( 74.08, 98.46) --
	( 74.08, 98.42) --
	( 74.18, 98.42) --
	( 74.18, 98.41) --
	( 74.33, 98.41) --
	( 74.33, 98.37) --
	( 74.37, 98.37) --
	( 74.37, 98.34) --
	( 74.40, 98.34) --
	( 74.40, 98.29) --
	( 74.50, 98.29) --
	( 74.50, 98.27) --
	( 74.69, 98.27) --
	( 74.69, 98.26) --
	( 74.82, 98.26) --
	( 74.82, 98.24) --
	( 74.84, 98.24) --
	( 74.84, 98.22) --
	( 75.03, 98.22) --
	( 75.03, 98.19) --
	( 75.11, 98.19) --
	( 75.11, 98.16) --
	( 75.61, 98.16) --
	( 75.61, 98.15) --
	( 75.84, 98.15) --
	( 75.84, 98.13) --
	( 75.87, 98.13) --
	( 75.87, 97.98) --
	( 76.10, 97.98) --
	( 76.10, 97.97) --
	( 76.53, 97.97) --
	( 76.53, 97.96) --
	( 76.62, 97.96) --
	( 76.62, 97.91) --
	( 76.91, 97.91) --
	( 76.91, 97.69) --
	( 77.01, 97.69) --
	( 77.01, 97.65) --
	( 77.12, 97.65) --
	( 77.12, 97.64) --
	( 77.13, 97.64) --
	( 77.13, 97.63) --
	( 77.19, 97.63) --
	( 77.19, 97.60) --
	( 77.31, 97.60) --
	( 77.31, 97.58) --
	( 77.37, 97.58) --
	( 77.37, 97.52) --
	( 77.43, 97.52) --
	( 77.43, 97.50) --
	( 77.69, 97.50) --
	( 77.69, 97.47) --
	( 77.75, 97.47) --
	( 77.75, 97.45) --
	( 77.99, 97.45) --
	( 77.99, 97.43) --
	( 78.54, 97.43) --
	( 78.54, 97.42) --
	( 78.55, 97.42) --
	( 78.55, 97.39) --
	( 79.05, 97.39) --
	( 79.05, 97.38) --
	( 79.19, 97.38) --
	( 79.19, 97.31) --
	( 79.24, 97.31) --
	( 79.24, 97.30) --
	( 79.25, 97.30) --
	( 79.25, 97.27) --
	( 79.30, 97.27) --
	( 79.30, 97.26) --
	( 79.58, 97.26) --
	( 79.58, 97.20) --
	( 79.62, 97.20) --
	( 79.62, 97.19) --
	( 79.71, 97.19) --
	( 79.71, 97.16) --
	( 79.75, 97.16) --
	( 79.75, 97.15) --
	( 79.81, 97.15) --
	( 79.81, 97.13) --
	( 80.02, 97.13) --
	( 80.02, 97.12) --
	( 80.03, 97.12) --
	( 80.03, 97.10) --
	( 80.10, 97.10) --
	( 80.10, 97.09) --
	( 80.40, 97.09) --
	( 80.40, 97.08) --
	( 80.45, 97.08) --
	( 80.45, 97.04) --
	( 80.98, 97.04) --
	( 80.98, 97.02) --
	( 81.00, 97.02) --
	( 81.00, 97.01) --
	( 81.42, 97.01) --
	( 81.42, 96.99) --
	( 81.61, 96.99) --
	( 81.61, 96.98) --
	( 81.70, 96.98) --
	( 81.70, 96.97) --
	( 81.74, 96.97) --
	( 81.74, 96.95) --
	( 82.01, 96.95) --
	( 82.01, 96.94) --
	( 82.11, 96.94) --
	( 82.11, 96.93) --
	( 82.77, 96.93) --
	( 82.77, 96.90) --
	( 82.79, 96.90) --
	( 82.79, 96.88) --
	( 82.85, 96.88) --
	( 82.85, 96.87) --
	( 82.86, 96.87) --
	( 82.86, 96.86) --
	( 83.10, 96.86) --
	( 83.10, 96.71) --
	( 83.14, 96.71) --
	( 83.14, 96.65) --
	( 83.22, 96.65) --
	( 83.22, 96.62) --
	( 83.23, 96.62) --
	( 83.23, 96.61) --
	( 83.73, 96.61) --
	( 83.73, 96.60) --
	( 83.98, 96.60) --
	( 83.98, 76.11) --
	( 84.07, 76.11) --
	( 84.07, 72.51) --
	( 84.08, 72.51) --
	( 84.08, 71.00) --
	( 84.14, 71.00) --
	( 84.14, 70.87) --
	( 84.20, 70.87) --
	( 84.20, 70.85) --
	( 84.21, 70.85) --
	( 84.21, 70.22) --
	( 84.24, 70.22) --
	( 84.24, 70.05) --
	( 84.25, 70.05) --
	( 84.25, 69.98) --
	( 84.30, 69.98) --
	( 84.30, 69.64) --
	( 84.33, 69.64) --
	( 84.33, 69.50) --
	( 84.33, 69.50) --
	( 84.33, 69.08) --
	( 84.33, 69.08) --
	( 84.33, 68.94) --
	( 84.36, 68.94) --
	( 84.36, 68.64) --
	( 84.40, 68.64) --
	( 84.40, 67.81) --
	( 84.47, 67.81) --
	( 84.47, 67.35) --
	( 84.53, 67.35) --
	( 84.53, 66.54) --
	( 84.61, 66.54) --
	( 84.61, 66.36) --
	( 84.63, 66.36) --
	( 84.63, 66.34) --
	( 84.70, 66.34) --
	( 84.70, 66.33) --
	( 84.79, 66.33) --
	( 84.79, 66.27) --
	( 84.80, 66.27) --
	( 84.80, 65.64) --
	( 84.81, 65.64) --
	( 84.81, 65.62) --
	( 84.88, 65.62) --
	( 84.88, 65.26) --
	( 84.92, 65.26) --
	( 84.92, 64.21) --
	( 84.94, 64.21) --
	( 84.94, 64.20) --
	( 84.96, 64.20) --
	( 84.96, 64.15) --
	( 85.00, 64.15) --
	( 85.00, 64.13) --
	( 85.02, 64.13) --
	( 85.02, 63.72) --
	( 85.25, 63.72) --
	( 85.25, 63.71) --
	( 85.93, 63.71) --
	( 85.93, 63.69) --
	( 86.23, 63.69) --
	( 86.23, 63.68) --
	( 86.52, 63.68) --
	( 86.52, 63.57) --
	( 86.67, 63.57) --
	( 86.67, 63.56) --
	( 86.68, 63.56) --
	( 86.68, 63.54) --
	( 86.77, 63.54) --
	( 86.77, 63.53) --
	( 86.78, 63.53) --
	( 86.78, 63.51) --
	( 86.80, 63.51) --
	( 86.80, 63.50) --
	( 86.84, 63.50) --
	( 86.84, 63.47) --
	( 86.87, 63.47) --
	( 86.87, 63.46) --
	( 87.01, 63.46) --
	( 87.01, 63.45) --
	( 87.04, 63.45) --
	( 87.04, 63.43) --
	( 87.47, 63.43) --
	( 87.47, 63.42) --
	( 87.51, 63.42) --
	( 87.51, 63.39) --
	( 87.54, 63.39) --
	( 87.54, 63.36) --
	( 87.55, 63.36) --
	( 87.55, 63.35) --
	( 87.55, 63.35) --
	( 87.55, 63.34) --
	( 87.66, 63.34) --
	( 87.66, 63.32) --
	( 88.49, 63.32) --
	( 88.49, 63.31) --
	( 88.82, 63.31) --
	( 88.82, 63.29) --
	( 88.97, 63.29) --
	( 88.97, 63.28) --
	( 89.48, 63.28) --
	( 89.48, 63.27) --
	( 89.65, 63.27) --
	( 89.65, 63.25) --
	( 89.68, 63.25) --
	( 89.68, 63.23) --
	( 89.70, 63.23) --
	( 89.70, 63.14) --
	( 89.71, 63.14) --
	( 89.71, 63.13) --
	( 89.76, 63.13) --
	( 89.76, 63.10) --
	( 89.77, 63.10) --
	( 89.77, 63.09) --
	( 90.10, 63.09) --
	( 90.10, 63.07) --
	( 90.36, 63.07) --
	( 90.36, 63.03) --
	( 90.38, 63.03) --
	( 90.38, 63.02) --
	( 90.38, 63.02) --
	( 90.38, 63.01) --
	( 90.49, 63.01) --
	( 90.49, 62.99) --
	( 90.50, 62.99) --
	( 90.50, 62.98) --
	( 90.52, 62.98) --
	( 90.52, 62.96) --
	( 90.85, 62.96) --
	( 90.85, 62.94) --
	( 91.02, 62.94) --
	( 91.02, 62.88) --
	( 91.11, 62.88) --
	( 91.11, 62.87) --
	( 91.18, 62.87) --
	( 91.18, 62.86) --
	( 91.31, 62.86) --
	( 91.31, 62.84) --
	( 91.42, 62.84) --
	( 91.42, 62.80) --
	( 91.42, 62.80) --
	( 91.42, 62.79) --
	( 91.49, 62.79) --
	( 91.49, 62.77) --
	( 91.65, 62.77) --
	( 91.65, 62.76) --
	( 91.73, 62.76) --
	( 91.73, 62.75) --
	( 91.85, 62.75) --
	( 91.85, 62.73) --
	( 91.86, 62.73) --
	( 91.86, 62.72) --
	( 91.89, 62.72) --
	( 91.89, 62.70) --
	( 91.90, 62.70) --
	( 91.90, 62.69) --
	( 91.91, 62.69) --
	( 91.91, 62.68) --
	( 91.94, 62.68) --
	( 91.94, 62.66) --
	( 92.06, 62.66) --
	( 92.06, 62.65) --
	( 92.33, 62.65) --
	( 92.33, 62.64) --
	( 92.39, 62.64) --
	( 92.39, 62.59) --
	( 92.41, 62.59) --
	( 92.41, 62.57) --
	( 92.42, 62.57) --
	( 92.42, 62.55) --
	( 92.44, 62.55) --
	( 92.44, 62.51) --
	( 92.45, 62.51) --
	( 92.45, 62.50) --
	( 92.49, 62.50) --
	( 92.49, 62.43) --
	( 92.50, 62.43) --
	( 92.50, 62.40) --
	( 92.52, 62.40) --
	( 92.52, 62.39) --
	( 92.53, 62.39) --
	( 92.53, 62.36) --
	( 92.57, 62.36) --
	( 92.57, 62.35) --
	( 92.75, 62.35) --
	( 92.75, 62.33) --
	( 92.83, 62.33) --
	( 92.83, 62.32) --
	( 92.87, 62.32) --
	( 92.87, 62.24) --
	( 92.87, 62.24) --
	( 92.87, 62.18) --
	( 92.88, 62.18) --
	( 92.88, 62.14) --
	( 92.93, 62.14) --
	( 92.93, 62.10) --
	( 92.94, 62.10) --
	( 92.94, 62.09) --
	( 93.47, 62.09) --
	( 93.47, 62.07) --
	( 93.52, 62.07) --
	( 93.52, 62.06) --
	( 93.58, 62.06) --
	( 93.58, 62.03) --
	( 93.64, 62.03) --
	( 93.64, 62.00) --
	( 93.89, 62.00) --
	( 93.89, 61.99) --
	( 94.06, 61.99) --
	( 94.06, 61.98) --
	( 94.20, 61.98) --
	( 94.20, 61.96) --
	( 94.44, 61.96) --
	( 94.44, 61.95) --
	( 94.46, 61.95) --
	( 94.46, 61.94) --
	( 94.57, 61.94) --
	( 94.57, 61.92) --
	( 94.64, 61.92) --
	( 94.64, 61.91) --
	( 94.65, 61.91) --
	( 94.65, 61.89) --
	( 94.74, 61.89) --
	( 94.74, 61.88) --
	( 94.92, 61.88) --
	( 94.92, 61.87) --
	( 94.94, 61.87) --
	( 94.94, 61.85) --
	( 94.96, 61.85) --
	( 94.96, 61.84) --
	( 95.07, 61.84) --
	( 95.07, 61.81) --
	( 95.08, 61.81) --
	( 95.08, 61.78) --
	( 95.09, 61.78) --
	( 95.09, 61.77) --
	( 95.11, 61.77) --
	( 95.11, 61.76) --
	( 95.20, 61.76) --
	( 95.20, 61.74) --
	( 95.24, 61.74) --
	( 95.24, 61.73) --
	( 95.33, 61.73) --
	( 95.33, 61.72) --
	( 95.35, 61.72) --
	( 95.35, 61.70) --
	( 95.35, 61.70) --
	( 95.35, 61.69) --
	( 95.43, 61.69) --
	( 95.43, 61.67) --
	( 95.44, 61.67) --
	( 95.44, 61.66) --
	( 95.61, 61.66) --
	( 95.61, 61.61) --
	( 95.62, 61.61) --
	( 95.62, 61.59) --
	( 95.83, 61.59) --
	( 95.83, 61.52) --
	( 95.83, 61.52) --
	( 95.83, 61.51) --
	( 95.84, 61.51) --
	( 95.84, 61.50) --
	( 95.84, 61.50) --
	( 95.84, 61.48) --
	( 95.86, 61.48) --
	( 95.86, 61.47) --
	( 95.89, 61.47) --
	( 95.89, 61.40) --
	( 95.89, 61.40) --
	( 95.89, 61.39) --
	( 95.91, 61.39) --
	( 95.91, 61.37) --
	( 95.93, 61.37) --
	( 95.93, 61.36) --
	( 96.00, 61.36) --
	( 96.00, 61.29) --
	( 96.01, 61.29) --
	( 96.01, 61.28) --
	( 96.13, 61.28) --
	( 96.13, 61.26) --
	( 96.39, 61.26) --
	( 96.39, 61.25) --
	( 96.59, 61.25) --
	( 96.59, 61.23) --
	( 96.71, 61.23) --
	( 96.71, 61.21) --
	( 96.73, 61.21) --
	( 96.73, 61.17) --
	( 96.73, 61.17) --
	( 96.73, 61.14) --
	( 96.78, 61.14) --
	( 96.78, 61.10) --
	( 96.79, 61.10) --
	( 96.79, 61.08) --
	( 96.97, 61.08) --
	( 96.97, 61.07) --
	( 97.15, 61.07) --
	( 97.15, 61.06) --
	( 97.21, 61.06) --
	( 97.21, 61.04) --
	( 97.24, 61.04) --
	( 97.24, 61.03) --
	( 97.30, 61.03) --
	( 97.30, 61.01) --
	( 97.32, 61.01) --
	( 97.32, 61.00) --
	( 97.49, 61.00) --
	( 97.49, 60.97) --
	( 97.65, 60.97) --
	( 97.65, 60.95) --
	( 97.65, 60.95) --
	( 97.65, 60.91) --
	( 97.66, 60.91) --
	( 97.66, 60.89) --
	( 97.67, 60.89) --
	( 97.67, 60.86) --
	( 97.71, 60.86) --
	( 97.71, 60.85) --
	( 97.88, 60.85) --
	( 97.88, 60.84) --
	( 98.00, 60.84) --
	( 98.00, 60.82) --
	( 98.06, 60.82) --
	( 98.06, 60.81) --
	( 98.36, 60.81) --
	( 98.36, 60.78) --
	( 98.38, 60.78) --
	( 98.38, 60.77) --
	( 98.59, 60.77) --
	( 98.59, 60.75) --
	( 98.78, 60.75) --
	( 98.78, 60.74) --
	( 98.79, 60.74) --
	( 98.79, 60.73) --
	( 98.80, 60.73) --
	( 98.80, 60.71) --
	( 99.08, 60.71) --
	( 99.08, 60.70) --
	( 99.55, 60.70) --
	( 99.55, 60.69) --
	( 99.71, 60.69) --
	( 99.71, 60.67) --
	( 99.74, 60.67) --
	( 99.74, 60.66) --
	( 99.92, 60.66) --
	( 99.92, 60.64) --
	( 99.95, 60.64) --
	( 99.95, 60.62) --
	( 99.96, 60.62) --
	( 99.96, 60.60) --
	( 99.98, 60.60) --
	( 99.98, 60.59) --
	( 99.99, 60.59) --
	( 99.99, 60.58) --
	( 99.99, 60.58) --
	( 99.99, 60.56) --
	(100.00, 60.56) --
	(100.00, 60.55) --
	(100.01, 60.55) --
	(100.01, 60.53) --
	(100.02, 60.53) --
	(100.02, 60.51) --
	(100.13, 60.51) --
	(100.13, 60.44) --
	(100.13, 60.44) --
	(100.13, 60.42) --
	(100.27, 60.42) --
	(100.27, 60.41) --
	(100.63, 60.41) --
	(100.63, 60.38) --
	(100.64, 60.38) --
	(100.64, 60.36) --
	(100.65, 60.36) --
	(100.65, 60.34) --
	(100.66, 60.34) --
	(100.66, 60.33) --
	(100.70, 60.33) --
	(100.70, 60.31) --
	(100.72, 60.31) --
	(100.72, 60.30) --
	(100.72, 60.30) --
	(100.72, 60.29) --
	(100.74, 60.29) --
	(100.74, 60.27) --
	(100.75, 60.27) --
	(100.75, 60.26) --
	(100.78, 60.26) --
	(100.78, 60.25) --
	(100.79, 60.25) --
	(100.79, 60.22) --
	(100.82, 60.22) --
	(100.82, 60.18) --
	(100.83, 60.18) --
	(100.83, 60.16) --
	(100.83, 60.16) --
	(100.83, 60.15) --
	(100.86, 60.15) --
	(100.86, 60.14) --
	(100.87, 60.14) --
	(100.87, 60.11) --
	(100.91, 60.11) --
	(100.91, 60.09) --
	(101.01, 60.09) --
	(101.01, 60.08) --
	(101.13, 60.08) --
	(101.13, 60.07) --
	(101.18, 60.07) --
	(101.18, 60.05) --
	(101.40, 60.05) --
	(101.40, 60.04) --
	(101.40, 60.04) --
	(101.40, 60.00) --
	(101.49, 60.00) --
	(101.49, 59.99) --
	(101.67, 59.99) --
	(101.67, 59.94) --
	(101.68, 59.94) --
	(101.68, 59.93) --
	(101.69, 59.93) --
	(101.69, 59.88) --
	(101.69, 59.88) --
	(101.69, 59.86) --
	(101.70, 59.86) --
	(101.70, 59.85) --
	(101.70, 59.85) --
	(101.70, 59.83) --
	(101.73, 59.83) --
	(101.73, 59.82) --
	(101.89, 59.82) --
	(101.89, 59.79) --
	(101.89, 59.79) --
	(101.89, 59.77) --
	(101.89, 59.77) --
	(101.89, 59.75) --
	(101.92, 59.75) --
	(101.92, 59.74) --
	(101.93, 59.74) --
	(101.93, 59.72) --
	(102.09, 59.72) --
	(102.09, 59.70) --
	(102.10, 59.70) --
	(102.10, 59.68) --
	(102.12, 59.68) --
	(102.12, 59.66) --
	(102.14, 59.66) --
	(102.14, 59.64) --
	(102.17, 59.64) --
	(102.17, 59.61) --
	(102.18, 59.61) --
	(102.18, 59.60) --
	(102.19, 59.60) --
	(102.19, 59.59) --
	(102.34, 59.59) --
	(102.34, 59.53) --
	(102.34, 59.53) --
	(102.34, 59.52) --
	(102.38, 59.52) --
	(102.38, 59.49) --
	(102.39, 59.49) --
	(102.39, 59.39) --
	(102.39, 59.39) --
	(102.39, 59.38) --
	(102.39, 59.38) --
	(102.39, 59.37) --
	(102.42, 59.37) --
	(102.42, 59.35) --
	(102.43, 59.35) --
	(102.43, 59.34) --
	(102.45, 59.34) --
	(102.45, 59.31) --
	(102.45, 59.31) --
	(102.45, 59.28) --
	(102.45, 59.28) --
	(102.45, 59.27) --
	(102.46, 59.27) --
	(102.46, 59.23) --
	(102.46, 59.23) --
	(102.46, 59.22) --
	(102.46, 59.22) --
	(102.46, 59.19) --
	(102.49, 59.19) --
	(102.49, 59.17) --
	(102.52, 59.17) --
	(102.52, 59.16) --
	(102.61, 59.16) --
	(102.61, 59.15) --
	(103.07, 59.15) --
	(103.07, 59.13) --
	(103.17, 59.13) --
	(103.17, 59.12) --
	(103.21, 59.12) --
	(103.21, 59.11) --
	(103.27, 59.11) --
	(103.27, 59.08) --
	(103.27, 59.08) --
	(103.27, 59.06) --
	(103.28, 59.06) --
	(103.28, 58.98) --
	(103.28, 58.98) --
	(103.28, 58.94) --
	(103.73, 58.94) --
	(103.73, 58.93) --
	(103.99, 58.93) --
	(103.99, 58.91) --
	(103.99, 58.91) --
	(103.99, 58.90) --
	(104.00, 58.90) --
	(104.00, 58.89) --
	(104.01, 58.89) --
	(104.01, 58.87) --
	(104.08, 58.87) --
	(104.08, 58.82) --
	(104.08, 58.82) --
	(104.08, 58.80) --
	(104.11, 58.80) --
	(104.11, 58.79) --
	(104.13, 58.79) --
	(104.13, 58.78) --
	(104.13, 58.78) --
	(104.13, 58.75) --
	(104.14, 58.75) --
	(104.14, 58.74) --
	(104.15, 58.74) --
	(104.15, 58.72) --
	(104.16, 58.72) --
	(104.16, 58.69) --
	(104.17, 58.69) --
	(104.17, 58.68) --
	(104.19, 58.68) --
	(104.19, 58.67) --
	(104.21, 58.67) --
	(104.21, 58.65) --
	(104.28, 58.65) --
	(104.28, 58.64) --
	(104.29, 58.64) --
	(104.29, 58.63) --
	(104.29, 58.63) --
	(104.29, 58.60) --
	(104.29, 58.60) --
	(104.29, 58.58) --
	(104.31, 58.58) --
	(104.31, 58.56) --
	(104.31, 58.56) --
	(104.31, 58.52) --
	(104.31, 58.52) --
	(104.31, 58.50) --
	(104.31, 58.50) --
	(104.31, 58.47) --
	(104.32, 58.47) --
	(104.32, 58.41) --
	(104.33, 58.41) --
	(104.33, 58.39) --
	(104.34, 58.39) --
	(104.34, 58.36) --
	(104.35, 58.36) --
	(104.35, 58.35) --
	(104.39, 58.35) --
	(104.39, 58.34) --
	(104.44, 58.34) --
	(104.44, 58.32) --
	(104.49, 58.32) --
	(104.49, 58.30) --
	(104.50, 58.30) --
	(104.50, 58.20) --
	(104.50, 58.20) --
	(104.50, 58.13) --
	(104.50, 58.13) --
	(104.50, 58.12) --
	(104.51, 58.12) --
	(104.51, 58.09) --
	(104.52, 58.09) --
	(104.52, 58.03) --
	(104.52, 58.03) --
	(104.52, 58.02) --
	(104.53, 58.02) --
	(104.53, 57.99) --
	(104.53, 57.99) --
	(104.53, 57.98) --
	(104.53, 57.98) --
	(104.53, 57.97) --
	(104.54, 57.97) --
	(104.54, 57.90) --
	(104.71, 57.90) --
	(104.71, 57.88) --
	(104.72, 57.88) --
	(104.72, 57.87) --
	(104.72, 57.87) --
	(104.72, 57.86) --
	(104.72, 57.86) --
	(104.72, 57.84) --
	(104.75, 57.84) --
	(104.75, 57.79) --
	(104.75, 57.79) --
	(104.75, 57.75) --
	(104.75, 57.75) --
	(104.75, 57.73) --
	(104.93, 57.73) --
	(104.93, 57.72) --
	(105.02, 57.72) --
	(105.02, 57.69) --
	(105.04, 57.69) --
	(105.04, 57.68) --
	(105.04, 57.68) --
	(105.04, 57.66) --
	(105.04, 57.66) --
	(105.04, 57.65) --
	(105.05, 57.65) --
	(105.05, 57.64) --
	(105.06, 57.64) --
	(105.06, 57.62) --
	(105.09, 57.62) --
	(105.09, 57.61) --
	(105.09, 57.61) --
	(105.09, 57.58) --
	(105.09, 57.58) --
	(105.09, 57.57) --
	(105.15, 57.57) --
	(105.15, 57.55) --
	(105.15, 57.55) --
	(105.15, 57.54) --
	(105.15, 57.54) --
	(105.15, 57.53) --
	(105.15, 57.53) --
	(105.15, 57.51) --
	(105.15, 57.51) --
	(105.15, 57.50) --
	(105.16, 57.50) --
	(105.16, 57.49) --
	(105.16, 57.49) --
	(105.16, 57.47) --
	(105.18, 57.47) --
	(105.18, 57.46) --
	(105.52, 57.46) --
	(105.52, 57.44) --
	(105.53, 57.44) --
	(105.53, 57.43) --
	(105.54, 57.43) --
	(105.54, 57.42) --
	(105.54, 57.42) --
	(105.54, 57.39) --
	(105.55, 57.39) --
	(105.55, 57.38) --
	(105.60, 57.38) --
	(105.60, 57.35) --
	(105.60, 57.35) --
	(105.60, 57.29) --
	(105.61, 57.29) --
	(105.61, 57.28) --
	(105.61, 57.28) --
	(105.61, 57.27) --
	(105.61, 57.27) --
	(105.61, 57.24) --
	(105.62, 57.24) --
	(105.62, 57.22) --
	(105.62, 57.22) --
	(105.62, 57.18) --
	(105.63, 57.18) --
	(105.63, 57.16) --
	(106.18, 57.16) --
	(106.18, 57.14) --
	(106.44, 57.14) --
	(106.44, 57.13) --
	(106.44, 57.13) --
	(106.44, 57.11) --
	(106.46, 57.11) --
	(106.46, 57.06) --
	(106.46, 57.06) --
	(106.46, 57.05) --
	(106.47, 57.05) --
	(106.47, 56.96) --
	(106.47, 56.96) --
	(106.47, 56.95) --
	(106.47, 56.95) --
	(106.47, 56.94) --
	(106.47, 56.94) --
	(106.47, 56.91) --
	(106.48, 56.91) --
	(106.48, 56.90) --
	(106.48, 56.90) --
	(106.48, 56.88) --
	(106.48, 56.88) --
	(106.48, 56.87) --
	(106.49, 56.87) --
	(106.49, 56.79) --
	(106.58, 56.79) --
	(106.58, 56.77) --
	(106.59, 56.77) --
	(106.59, 56.76) --
	(106.60, 56.76) --
	(106.60, 56.74) --
	(106.60, 56.74) --
	(106.60, 56.72) --
	(106.60, 56.72) --
	(106.60, 56.68) --
	(106.61, 56.68) --
	(106.61, 56.66) --
	(106.61, 56.66) --
	(106.61, 56.65) --
	(106.62, 56.65) --
	(106.62, 56.63) --
	(106.72, 56.63) --
	(106.72, 56.62) --
	(106.85, 56.62) --
	(106.85, 56.61) --
	(106.85, 56.61) --
	(106.85, 56.51) --
	(106.85, 56.51) --
	(106.85, 56.48) --
	(106.85, 56.48) --
	(106.85, 56.47) --
	(106.85, 56.47) --
	(106.85, 56.39) --
	(107.57, 56.39) --
	(107.57, 56.37) --
	(107.58, 56.37) --
	(107.58, 56.36) --
	(108.01, 56.36) --
	(108.01, 56.35) --
	(108.01, 56.35) --
	(108.01, 56.33) --
	(108.02, 56.33) --
	(108.02, 56.32) --
	(109.12, 56.32) --
	(109.12, 56.30) --
	(109.35, 56.30) --
	(109.35, 56.29) --
	(109.35, 56.29) --
	(109.35, 56.28) --
	(109.50, 56.28) --
	(109.50, 56.26) --
	(111.80, 56.26) --
	(111.80, 56.25) --
	(112.70, 56.25) --
	(112.70, 56.24) --
	(112.73, 56.24) --
	(112.73, 56.21) --
	(112.73, 56.21) --
	(112.73, 56.18) --
	(112.74, 56.18) --
	(112.74, 56.17) --
	(113.89, 56.17) --
	(113.89, 56.15) --
	(115.94, 56.15) --
	(115.94, 56.14) --
	(115.94, 56.14) --
	(115.94, 56.13) --
	(115.95, 56.13) --
	(115.95, 56.11) --
	(115.95, 56.11) --
	(115.95, 56.10) --
	(115.95, 56.10) --
	(115.95, 56.02) --
	(115.95, 56.02) --
	(115.95, 56.00) --
	(115.95, 56.00) --
	(115.95, 55.98) --
	(115.95, 55.98) --
	(115.95, 55.96) --
	(115.95, 55.96) --
	(115.95, 55.93) --
	(115.96, 55.93) --
	(115.96, 55.89) --
	(115.96, 55.89) --
	(115.96, 55.88) --
	(115.96, 55.88) --
	(115.96, 55.87) --
	(115.96, 55.87) --
	(115.96, 55.85) --
	(115.96, 55.85) --
	(115.96, 55.82) --
	(115.96, 55.82) --
	(115.96, 55.81) --
	(115.96, 55.81) --
	(115.96, 55.80) --
	(115.96, 55.80) --
	(115.96, 55.78) --
	(115.96, 55.78) --
	(115.96, 55.77) --
	(115.97, 55.77) --
	(115.97, 55.70) --
	(115.98, 55.70) --
	(115.98, 55.66) --
	(115.98, 55.66) --
	(115.98, 55.56) --
	(115.98, 55.56) --
	(115.98, 55.55) --
	(115.99, 55.55) --
	(115.99, 55.49) --
	(115.99, 55.49) --
	(115.99, 55.48) --
	(116.00, 55.48) --
	(116.00, 55.47) --
	(116.01, 55.47) --
	(116.01, 55.44) --
	(116.01, 55.44) --
	(116.01, 55.36) --
	(116.01, 55.36) --
	(116.01, 55.34) --
	(116.01, 55.34) --
	(116.01, 55.33) --
	(116.01, 55.33) --
	(116.01, 55.32) --
	(119.89, 55.32) --
	(119.89, 55.30) --
	(123.45, 55.30) --
	(123.45, 55.29);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 48.85,142.74) --
	( 48.85,142.24) --
	( 49.49,142.24) --
	( 49.49,140.28) --
	( 49.58,140.28) --
	( 49.58,140.09) --
	( 49.67,140.09) --
	( 49.67,140.06) --
	( 49.87,140.06) --
	( 49.87,139.65) --
	( 50.10,139.65) --
	( 50.10,139.61) --
	( 50.41,139.61) --
	( 50.41,139.32) --
	( 52.43,139.32) --
	( 52.43,135.86) --
	( 52.95,135.86) --
	( 52.95,135.79) --
	( 53.17,135.79) --
	( 53.17,135.73) --
	( 53.28,135.73) --
	( 53.28,135.54) --
	( 53.43,135.54) --
	( 53.43,135.53) --
	( 53.50,135.53) --
	( 53.50,135.35) --
	( 53.58,135.35) --
	( 53.58,135.23) --
	( 54.06,135.23) --
	( 54.06,134.11) --
	( 54.22,134.11) --
	( 54.22,134.00) --
	( 54.72,134.00) --
	( 54.72,133.96) --
	( 55.06,133.96) --
	( 55.06,133.85) --
	( 55.66,133.85) --
	( 55.66,133.77) --
	( 55.95,133.77) --
	( 55.95,133.72) --
	( 56.14,133.72) --
	( 56.14,133.65) --
	( 56.39,133.65) --
	( 56.39,133.32) --
	( 56.52,133.32) --
	( 56.52,132.89) --
	( 56.67,132.89) --
	( 56.67,132.73) --
	( 56.82,132.73) --
	( 56.82,132.40) --
	( 57.08,132.40) --
	( 57.08,132.26) --
	( 57.16,132.26) --
	( 57.16,131.60) --
	( 57.83,131.60) --
	( 57.83,131.31) --
	( 57.99,131.31) --
	( 57.99,131.26) --
	( 58.24,131.26) --
	( 58.24,130.78) --
	( 58.72,130.78) --
	( 58.72,130.72) --
	( 59.12,130.72) --
	( 59.12,130.57) --
	( 60.61,130.57) --
	( 60.61,130.54) --
	( 61.29,130.54) --
	( 61.29,130.32) --
	( 61.48,130.32) --
	( 61.48,130.05) --
	( 63.58,130.05) --
	( 63.58,129.86) --
	( 65.67,129.86) --
	( 65.67,129.83) --
	( 66.85,129.83) --
	( 66.85,127.93) --
	( 66.90,127.93) --
	( 66.90,127.48) --
	( 66.98,127.48) --
	( 66.98,127.16) --
	( 67.73,127.16) --
	( 67.73,127.07) --
	( 67.88,127.07) --
	( 67.88,126.52) --
	( 68.36,126.52) --
	( 68.36,123.06) --
	( 68.45,123.06) --
	( 68.45,123.00) --
	( 68.58,123.00) --
	( 68.58,122.66) --
	( 69.01,122.66) --
	( 69.01,122.63) --
	( 69.05,122.63) --
	( 69.05,122.55) --
	( 69.15,122.55) --
	( 69.15,122.40) --
	( 69.30,122.40) --
	( 69.30,122.37) --
	( 69.45,122.37) --
	( 69.45,122.10) --
	( 69.99,122.10) --
	( 69.99,122.07) --
	( 70.40,122.07) --
	( 70.40,122.03) --
	( 70.58,122.03) --
	( 70.58,121.71) --
	( 71.03,121.71) --
	( 71.03,121.59) --
	( 71.50,121.59) --
	( 71.50,121.55) --
	( 71.59,121.55) --
	( 71.59,121.53) --
	( 72.58,121.53) --
	( 72.58,121.31) --
	( 73.01,121.31) --
	( 73.01,121.23) --
	( 73.51,121.23) --
	( 73.51,120.71) --
	( 73.56,120.71) --
	( 73.56,120.55) --
	( 73.60,120.55) --
	( 73.60,120.27) --
	( 73.65,120.27) --
	( 73.65,120.07) --
	( 74.18,120.07) --
	( 74.18,120.02) --
	( 74.95,120.02) --
	( 74.95,119.94) --
	( 75.43,119.94) --
	( 75.43,119.75) --
	( 75.80,119.75) --
	( 75.80,119.65) --
	( 76.28,119.65) --
	( 76.28,119.60) --
	( 77.27,119.60) --
	( 77.27,119.36) --
	( 78.57,119.36) --
	( 78.57,119.30) --
	( 81.21,119.30) --
	( 81.21,118.95) --
	( 81.44,118.95) --
	( 81.44,118.93) --
	( 83.52,118.93) --
	( 83.52,118.88) --
	( 84.14,118.88) --
	( 84.14, 91.12) --
	( 84.20, 91.12) --
	( 84.20, 90.22) --
	( 84.26, 90.22) --
	( 84.26, 89.69) --
	( 84.28, 89.69) --
	( 84.28, 88.58) --
	( 84.29, 88.58) --
	( 84.29, 88.07) --
	( 84.30, 88.07) --
	( 84.30, 86.82) --
	( 84.31, 86.82) --
	( 84.31, 86.05) --
	( 84.31, 86.05) --
	( 84.31, 83.51) --
	( 84.34, 83.51) --
	( 84.34, 83.08) --
	( 84.42, 83.08) --
	( 84.42, 82.58) --
	( 84.46, 82.58) --
	( 84.46, 82.27) --
	( 84.49, 82.27) --
	( 84.49, 79.39) --
	( 84.50, 79.39) --
	( 84.50, 76.40) --
	( 85.67, 76.40) --
	( 85.67, 76.37) --
	( 89.06, 76.37) --
	( 89.06, 76.33) --
	( 90.95, 76.33) --
	( 90.95, 76.30) --
	( 92.90, 76.30) --
	( 92.90, 76.26) --
	( 92.99, 76.26) --
	( 92.99, 76.19) --
	( 93.23, 76.19) --
	( 93.23, 76.16) --
	( 96.60, 76.16) --
	( 96.60, 76.15) --
	( 96.86, 76.15) --
	( 96.86, 76.12) --
	( 96.94, 76.12) --
	( 96.94, 76.09) --
	( 97.24, 76.09) --
	( 97.24, 76.07) --
	( 99.64, 76.07) --
	( 99.64, 76.05) --
	( 99.72, 76.05) --
	( 99.72, 76.02) --
	( 99.78, 76.02) --
	( 99.78, 76.00) --
	(100.50, 76.00) --
	(100.50, 75.97) --
	(101.84, 75.97) --
	(101.84, 75.93) --
	(103.36, 75.93) --
	(103.36, 75.91) --
	(104.79, 75.91) --
	(104.79, 75.86) --
	(105.60, 75.86) --
	(105.60, 75.82) --
	(105.63, 75.82) --
	(105.63, 75.80) --
	(106.17, 75.80) --
	(106.17, 75.68) --
	(106.22, 75.68) --
	(106.22, 75.60) --
	(106.25, 75.60) --
	(106.25, 75.52) --
	(107.51, 75.52) --
	(107.51, 75.45) --
	(107.54, 75.45) --
	(107.54, 75.42) --
	(107.66, 75.42) --
	(107.66, 75.39) --
	(107.89, 75.39) --
	(107.89, 75.38) --
	(109.25, 75.38) --
	(109.25, 75.34) --
	(109.25, 75.34) --
	(109.25, 75.31) --
	(109.63, 75.31) --
	(109.63, 75.21) --
	(110.51, 75.21) --
	(110.51, 75.16) --
	(110.53, 75.16) --
	(110.53, 75.15) --
	(110.59, 75.15) --
	(110.59, 75.13) --
	(112.00, 75.13) --
	(112.00, 75.10) --
	(112.02, 75.10) --
	(112.02, 75.09) --
	(112.49, 75.09) --
	(112.49, 74.98) --
	(112.51, 74.98) --
	(112.51, 74.94) --
	(112.71, 74.94) --
	(112.71, 74.93) --
	(112.73, 74.93) --
	(112.73, 74.90) --
	(113.00, 74.90) --
	(113.00, 74.88) --
	(113.34, 74.88) --
	(113.34, 74.87) --
	(113.38, 74.87) --
	(113.38, 74.86) --
	(113.41, 74.86) --
	(113.41, 74.83) --
	(113.43, 74.83) --
	(113.43, 74.82) --
	(114.60, 74.82) --
	(114.60, 74.80) --
	(114.91, 74.80) --
	(114.91, 74.79) --
	(115.60, 74.79) --
	(115.60, 74.78) --
	(115.69, 74.78) --
	(115.69, 74.75) --
	(115.79, 74.75) --
	(115.79, 74.71) --
	(115.83, 74.71) --
	(115.83, 74.69) --
	(115.85, 74.69) --
	(115.85, 74.68) --
	(116.26, 74.68) --
	(116.26, 74.67) --
	(116.60, 74.67) --
	(116.60, 74.65) --
	(116.85, 74.65) --
	(116.85, 74.64) --
	(117.20, 74.64) --
	(117.20, 74.62) --
	(117.34, 74.62) --
	(117.34, 74.61) --
	(117.88, 74.61) --
	(117.88, 74.60) --
	(118.57, 74.60) --
	(118.57, 74.57) --
	(118.69, 74.57) --
	(118.69, 74.56) --
	(118.70, 74.56) --
	(118.70, 74.54) --
	(118.71, 74.54) --
	(118.71, 74.53) --
	(118.77, 74.53) --
	(118.77, 74.50) --
	(118.81, 74.50) --
	(118.81, 74.45) --
	(118.84, 74.45) --
	(118.84, 74.43) --
	(119.32, 74.43) --
	(119.32, 74.42) --
	(119.39, 74.42) --
	(119.39, 74.39) --
	(119.53, 74.39) --
	(119.53, 74.38) --
	(119.80, 74.38) --
	(119.80, 74.35) --
	(119.87, 74.35) --
	(119.87, 74.34) --
	(119.88, 74.34) --
	(119.88, 74.31) --
	(119.91, 74.31) --
	(119.91, 74.28) --
	(119.92, 74.28) --
	(119.92, 74.27) --
	(120.44, 74.27) --
	(120.44, 74.25) --
	(120.80, 74.25) --
	(120.80, 74.24) --
	(121.31, 74.24) --
	(121.31, 74.21) --
	(121.32, 74.21) --
	(121.32, 74.20) --
	(121.33, 74.20) --
	(121.33, 74.18) --
	(121.38, 74.18) --
	(121.38, 74.16) --
	(121.58, 74.16) --
	(121.58, 74.14) --
	(121.84, 74.14) --
	(121.84, 74.13) --
	(121.92, 74.13) --
	(121.92, 74.12) --
	(122.12, 74.12) --
	(122.12, 74.10) --
	(123.48, 74.10) --
	(123.48, 74.09) --
	(123.84, 74.09) --
	(123.84, 74.07) --
	(125.33, 74.07) --
	(125.33, 74.06) --
	(126.75, 74.06) --
	(126.75, 74.03) --
	(126.80, 74.03) --
	(126.80, 74.02) --
	(126.81, 74.02) --
	(126.81, 73.96) --
	(126.81, 73.96) --
	(126.81, 73.88) --
	(126.82, 73.88) --
	(126.82, 73.81) --
	(126.83, 73.81) --
	(126.83, 73.72) --
	(126.84, 73.72) --
	(126.84, 73.69) --
	(126.84, 73.69) --
	(126.84, 73.68) --
	(126.85, 73.68) --
	(126.85, 73.64) --
	(126.85, 73.64) --
	(126.85, 73.62) --
	(126.86, 73.62) --
	(126.86, 73.61) --
	(126.86, 73.61) --
	(126.86, 73.59) --
	(126.87, 73.59) --
	(126.87, 73.54) --
	(126.87, 73.54) --
	(126.87, 73.53) --
	(126.87, 73.53) --
	(126.87, 73.44);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.46,142.74) --
	( 49.13,142.74) --
	( 49.13,141.43) --
	( 53.11,141.43) --
	( 53.11,135.86) --
	( 54.12,135.86) --
	( 54.12,135.72) --
	( 54.55,135.72) --
	( 54.55,135.29) --
	( 56.05,135.29) --
	( 56.05,133.72) --
	( 56.97,133.72) --
	( 56.97,133.14) --
	( 57.63,133.14) --
	( 57.63,132.73) --
	( 60.85,132.73) --
	( 60.85,132.67) --
	( 69.28,132.67) --
	( 69.28,130.78) --
	( 72.58,130.78) --
	( 72.58,130.08) --
	( 73.32,130.08) --
	( 73.32,129.76) --
	( 75.98,129.76) --
	( 75.98,129.73) --
	( 78.31,129.73) --
	( 78.31,129.57) --
	( 78.48,129.57) --
	( 78.48,129.20) --
	( 78.69,129.20) --
	( 78.69,128.66) --
	( 78.79,128.66) --
	( 78.79,127.33) --
	( 78.81,127.33) --
	( 78.81,126.37) --
	( 78.93,126.37) --
	( 78.93,126.24) --
	( 79.79,126.24) --
	( 79.79,126.08) --
	( 84.18,126.08) --
	( 84.18, 96.38) --
	( 84.31, 96.38) --
	( 84.31, 94.81) --
	( 84.39, 94.81) --
	( 84.39, 93.08) --
	( 84.76, 93.08) --
	( 84.76, 80.64) --
	( 84.79, 80.64) --
	( 84.79, 79.91) --
	( 84.85, 79.91) --
	( 84.85, 79.75) --
	(100.23, 79.75) --
	(100.23, 79.64) --
	(121.22, 79.64) --
	(121.22, 79.47) --
	(121.39, 79.47) --
	(121.39, 79.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.04, 54.97) -- (129.92, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 53.03) -- (127.98, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 54.93) -- (130.18, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43, 57.68) -- (130.18, 54.93);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 67.50) -- (134.86, 70.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 70.24) -- (134.86, 67.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.54, 68.87) -- (135.43, 68.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.49, 66.93) -- (133.49, 70.81);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (122.08, 53.92) --
	(124.83, 53.92) --
	(124.83, 56.66) --
	(122.08, 56.66) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (126.87, 73.44) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (121.39, 81.54) --
	(123.24, 78.34) --
	(119.54, 78.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.57,142.74) -- ( 43.45,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.51,140.80) -- ( 41.51,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.08,141.36) -- ( 42.83,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.08,144.11) -- ( 42.83,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,141.36) -- ( 42.83,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,144.11) -- ( 42.83,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.52,142.74) -- ( 43.40,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46,140.80) -- ( 41.46,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 40.20,141.36) --
	( 42.95,141.36) --
	( 42.95,144.11) --
	( 40.20,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.43,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.46,144.87) --
	( 43.31,141.67) --
	( 39.61,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.33, 50.58) -- ( 20.33, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.22, 50.58) -- ( 27.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.26, 50.58) -- ( 31.26, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.12, 50.58) -- ( 34.12, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.34, 50.58) -- ( 36.34, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.15, 50.58) -- ( 38.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.69, 50.58) -- ( 39.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.01, 50.58) -- ( 41.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.19, 50.58) -- ( 42.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.23, 50.58) -- ( 43.23, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.13, 50.58) -- ( 50.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.16, 50.58) -- ( 54.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.03, 50.58) -- ( 57.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.25, 50.58) -- ( 59.25, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.06, 50.58) -- ( 61.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.59, 50.58) -- ( 62.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.92, 50.58) -- ( 63.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.09, 50.58) -- ( 65.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.14, 50.58) -- ( 66.14, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.04, 50.58) -- ( 73.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.07, 50.58) -- ( 77.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.93, 50.58) -- ( 79.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.15, 50.58) -- ( 82.15, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.97, 50.58) -- ( 83.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.50, 50.58) -- ( 85.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.83, 50.58) -- ( 86.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.00, 50.58) -- ( 88.00, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.05, 50.58) -- ( 89.05, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.95, 50.58) -- ( 95.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.98, 50.58) -- ( 99.98, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.84, 50.58) -- (102.84, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.06, 50.58) -- (105.06, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.88, 50.58) -- (106.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41, 50.58) -- (108.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.74, 50.58) -- (109.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.91, 50.58) -- (110.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.96, 50.58) -- (111.96, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.86, 50.58) -- (118.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.89, 50.58) -- (122.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.75, 50.58) -- (125.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 50.58) -- (127.97, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.79, 50.58) -- (129.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.32, 50.58) -- (131.32, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.65, 50.58) -- (132.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.82, 50.58) -- (133.82, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.87, 50.58) -- (134.87, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.76, 50.58) -- (141.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.80, 50.58) -- (145.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.66, 50.58) -- (148.66, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.88, 50.58) -- (150.88, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.69, 50.58) -- (152.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.23, 50.58) -- (154.23, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.56, 50.58) -- (155.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.73, 50.58) -- (156.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.78, 50.58) -- (157.78, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 67.83) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 95.30) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,122.76) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 70.59) --
	( 36.76, 70.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 98.05) --
	( 36.76, 98.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,125.52) --
	( 36.76,125.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.23, 48.08) --
	( 43.23, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.14, 48.08) --
	( 66.14, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.05, 48.08) --
	( 89.05, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.96, 48.08) --
	(111.96, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.87, 48.08) --
	(134.87, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 37.03, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 44.87, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 60.86, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 68.69, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 83.76, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 91.60, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (106.67, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (114.50, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (129.58, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (137.41, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 59.02) --
	(284.08, 59.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 79.68) --
	(284.08, 79.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,100.34) --
	(284.08,100.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,121.00) --
	(284.08,121.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,141.66) --
	(284.08,141.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.22, 50.58) --
	(187.22,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.77, 50.58) --
	(217.77,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.33, 50.58) --
	(248.33,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 50.58) --
	(278.88,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.10,142.74) --
	(175.25,142.74) --
	(175.25,142.65) --
	(175.41,142.65) --
	(175.41,142.49) --
	(175.47,142.49) --
	(175.47,142.41) --
	(175.50,142.41) --
	(175.50,142.16) --
	(175.54,142.16) --
	(175.54,142.08) --
	(175.64,142.08) --
	(175.64,141.99) --
	(175.71,141.99) --
	(175.71,141.91) --
	(175.79,141.91) --
	(175.79,141.83) --
	(176.00,141.83) --
	(176.00,141.17) --
	(176.07,141.17) --
	(176.07,141.00) --
	(176.15,141.00) --
	(176.15,140.75) --
	(176.20,140.75) --
	(176.20,140.67) --
	(176.26,140.67) --
	(176.26,140.59) --
	(176.32,140.59) --
	(176.32,140.18) --
	(176.34,140.18) --
	(176.34,140.09) --
	(176.37,140.09) --
	(176.37,139.93) --
	(176.51,139.93) --
	(176.51,139.76) --
	(176.72,139.76) --
	(176.72,139.35) --
	(176.75,139.35) --
	(176.75,139.27) --
	(176.85,139.27) --
	(176.85,139.10) --
	(177.00,139.10) --
	(177.00,138.94) --
	(177.09,138.94) --
	(177.09,138.44) --
	(177.15,138.44) --
	(177.15,138.36) --
	(177.27,138.36) --
	(177.27,138.19) --
	(177.41,138.19) --
	(177.41,138.11) --
	(177.53,138.11) --
	(177.53,138.03) --
	(177.69,138.03) --
	(177.69,137.94) --
	(177.74,137.94) --
	(177.74,137.86) --
	(177.86,137.86) --
	(177.86,137.78) --
	(177.90,137.78) --
	(177.90,137.53) --
	(177.94,137.53) --
	(177.94,137.20) --
	(178.21,137.20) --
	(178.21,137.12) --
	(178.31,137.12) --
	(178.31,137.04) --
	(178.35,137.04) --
	(178.35,136.95) --
	(178.44,136.95) --
	(178.44,135.63) --
	(178.58,135.63) --
	(178.58,133.73) --
	(178.62,133.73) --
	(178.62,133.48) --
	(178.68,133.48) --
	(178.68,133.15) --
	(178.79,133.15) --
	(178.79,133.07) --
	(178.84,133.07) --
	(178.84,132.99) --
	(178.88,132.99) --
	(178.88,132.66) --
	(178.94,132.66) --
	(178.94,132.57) --
	(178.97,132.57) --
	(178.97,132.49) --
	(179.00,132.49) --
	(179.00,132.08) --
	(179.06,132.08) --
	(179.06,131.91) --
	(179.30,131.91) --
	(179.30,131.75) --
	(179.35,131.75) --
	(179.35,131.58) --
	(179.39,131.58) --
	(179.39,131.17) --
	(179.50,131.17) --
	(179.50,130.18) --
	(179.56,130.18) --
	(179.56,130.09) --
	(179.61,130.09) --
	(179.61,129.93) --
	(179.66,129.93) --
	(179.66,129.76) --
	(179.71,129.76) --
	(179.71,128.44) --
	(179.78,128.44) --
	(179.78,128.19) --
	(179.80,128.19) --
	(179.80,127.61) --
	(179.86,127.61) --
	(179.86,127.37) --
	(179.88,127.37) --
	(179.88,127.20) --
	(180.24,127.20) --
	(180.24,126.95) --
	(180.29,126.95) --
	(180.29,126.54) --
	(180.39,126.54) --
	(180.39,125.47) --
	(192.06,125.47) --
	(192.06,125.38) --
	(192.06,125.38) --
	(192.06,123.15) --
	(192.06,123.15) --
	(192.06,122.16) --
	(192.06,122.16) --
	(192.06,121.50) --
	(192.07,121.50) --
	(192.07,120.59) --
	(192.07,120.59) --
	(192.07,120.42) --
	(192.07,120.42) --
	(192.07,120.18) --
	(192.07,120.18) --
	(192.07,118.77) --
	(192.07,118.77) --
	(192.07,116.71) --
	(192.08,116.71) --
	(192.08,116.46) --
	(192.08,116.46) --
	(192.08,114.47) --
	(195.92,114.47) --
	(195.92,114.39) --
	(195.92,114.39) --
	(195.92,114.31) --
	(195.92,114.31) --
	(195.92,114.23) --
	(195.93,114.23) --
	(195.93,113.73) --
	(195.93,113.73) --
	(195.93,113.48) --
	(195.93,113.48) --
	(195.93,113.15) --
	(195.93,113.15) --
	(195.93,112.74) --
	(195.93,112.74) --
	(195.93,112.66) --
	(195.93,112.66) --
	(195.93,112.57) --
	(195.94,112.57) --
	(195.94,112.49) --
	(195.94,112.49) --
	(195.94,110.92) --
	(195.94,110.92) --
	(195.94,110.84) --
	(195.94,110.84) --
	(195.94,110.67) --
	(195.94,110.67) --
	(195.94,110.34) --
	(195.94,110.34) --
	(195.94,110.26) --
	(195.94,110.26) --
	(195.94,109.93) --
	(195.95,109.93) --
	(195.95,109.76) --
	(195.95,109.76) --
	(195.95,109.68) --
	(195.95,109.68) --
	(195.95,109.10) --
	(195.95,109.10) --
	(195.95,109.02) --
	(195.96,109.02) --
	(195.96,108.94) --
	(195.96,108.94) --
	(195.96,108.52) --
	(195.96,108.52) --
	(195.96,108.19) --
	(195.96,108.19) --
	(195.96,107.95) --
	(195.97,107.95) --
	(195.97,107.62) --
	(195.97,107.62) --
	(195.97,106.95) --
	(195.97,106.95) --
	(195.97,106.87) --
	(195.97,106.87) --
	(195.97,106.79) --
	(195.97,106.79) --
	(195.97,106.54) --
	(195.98,106.54) --
	(195.98,106.46) --
	(195.98,106.46) --
	(195.98,106.38) --
	(195.98,106.38) --
	(195.98,105.96) --
	(195.98,105.96) --
	(195.98,105.80) --
	(195.98,105.80) --
	(195.98,105.71) --
	(195.98,105.71) --
	(195.98,105.30) --
	(195.98,105.30) --
	(195.98,104.97) --
	(195.98,104.97) --
	(195.98,104.23) --
	(195.99,104.23) --
	(195.99,103.57) --
	(195.99,103.57) --
	(195.99,103.48) --
	(195.99,103.48) --
	(195.99,101.66) --
	(196.00,101.66) --
	(196.00,101.50) --
	(196.00,101.50) --
	(196.00,100.09) --
	(196.00,100.09) --
	(196.00, 98.36) --
	(196.00, 98.36) --
	(196.00, 97.12) --
	(196.00, 97.12) --
	(196.00, 96.21) --
	(196.24, 96.21) --
	(196.24, 95.63) --
	(196.24, 95.63) --
	(196.24, 95.55) --
	(196.24, 95.55) --
	(196.24, 95.47) --
	(196.24, 95.47) --
	(196.24, 95.38) --
	(196.25, 95.38) --
	(196.25, 94.89) --
	(196.26, 94.89) --
	(196.26, 94.64) --
	(196.26, 94.64) --
	(196.26, 94.39) --
	(196.26, 94.39) --
	(196.26, 93.65) --
	(196.27, 93.65) --
	(196.27, 93.40) --
	(196.27, 93.40) --
	(196.27, 93.24) --
	(196.27, 93.24) --
	(196.27, 93.15) --
	(196.27, 93.15) --
	(196.27, 92.08) --
	(196.28, 92.08) --
	(196.28, 91.91) --
	(196.28, 91.91) --
	(196.28, 91.83) --
	(196.28, 91.83) --
	(196.28, 91.75) --
	(196.28, 91.75) --
	(196.28, 90.84) --
	(196.28, 90.84) --
	(196.28, 90.67) --
	(196.28, 90.67) --
	(196.28, 89.85) --
	(196.28, 89.85) --
	(196.28, 88.52) --
	(196.29, 88.52) --
	(196.29, 87.45) --
	(198.59, 87.45) --
	(198.59, 87.20) --
	(198.59, 87.20) --
	(198.59, 87.12) --
	(198.59, 87.12) --
	(198.59, 86.54) --
	(198.59, 86.54) --
	(198.59, 86.38) --
	(198.59, 86.38) --
	(198.59, 86.05) --
	(198.59, 86.05) --
	(198.59, 85.22) --
	(198.60, 85.22) --
	(198.60, 85.05) --
	(198.60, 85.05) --
	(198.60, 84.72) --
	(198.60, 84.72) --
	(198.60, 84.56) --
	(198.60, 84.56) --
	(198.60, 84.48) --
	(198.60, 84.48) --
	(198.60, 84.14) --
	(198.60, 84.14) --
	(198.60, 83.40) --
	(198.61, 83.40) --
	(198.61, 83.32) --
	(198.61, 83.32) --
	(198.61, 83.07) --
	(198.61, 83.07) --
	(198.61, 81.83) --
	(198.61, 81.83) --
	(198.61, 81.42) --
	(198.61, 81.42) --
	(198.61, 80.18) --
	(198.61, 80.18) --
	(198.61, 80.10) --
	(198.61, 80.10) --
	(198.61, 79.19) --
	(198.62, 79.19) --
	(198.62, 79.02) --
	(198.62, 79.02) --
	(198.62, 78.69) --
	(198.62, 78.69) --
	(198.62, 78.61) --
	(205.26, 78.61) --
	(205.26, 78.53) --
	(205.26, 78.53) --
	(205.26, 78.36) --
	(205.30, 78.36) --
	(205.30, 78.28) --
	(205.31, 78.28) --
	(205.31, 78.19) --
	(205.33, 78.19) --
	(205.33, 78.11) --
	(205.33, 78.11) --
	(205.33, 78.03) --
	(205.33, 78.03) --
	(205.33, 77.95) --
	(205.36, 77.95) --
	(205.36, 77.86) --
	(205.49, 77.86) --
	(205.49, 77.78) --
	(205.49, 77.78) --
	(205.49, 77.70) --
	(205.56, 77.70) --
	(205.56, 77.62) --
	(205.57, 77.62) --
	(205.57, 77.53) --
	(205.90, 77.53) --
	(205.90, 77.45) --
	(205.91, 77.45) --
	(205.91, 77.37) --
	(206.24, 77.37) --
	(206.24, 77.29) --
	(206.25, 77.29) --
	(206.25, 77.20) --
	(206.32, 77.20) --
	(206.32, 77.12) --
	(206.37, 77.12) --
	(206.37, 77.04) --
	(206.41, 77.04) --
	(206.41, 76.96) --
	(206.44, 76.96) --
	(206.44, 76.87) --
	(206.57, 76.87) --
	(206.57, 76.79) --
	(207.04, 76.79) --
	(207.04, 76.62) --
	(207.04, 76.62) --
	(207.04, 76.54) --
	(207.06, 76.54) --
	(207.06, 76.46) --
	(207.06, 76.46) --
	(207.06, 76.38) --
	(207.42, 76.38) --
	(207.42, 76.29) --
	(208.51, 76.29) --
	(208.51, 76.21) --
	(208.65, 76.21) --
	(208.65, 76.13) --
	(208.65, 76.13) --
	(208.65, 76.05) --
	(209.04, 76.05) --
	(209.04, 75.96) --
	(209.22, 75.96) --
	(209.22, 75.55) --
	(211.38, 75.55) --
	(211.38, 75.39) --
	(211.38, 75.39) --
	(211.38, 75.30) --
	(211.39, 75.30) --
	(211.39, 75.22) --
	(211.39, 75.22) --
	(211.39, 75.05) --
	(211.39, 75.05) --
	(211.39, 74.97) --
	(211.39, 74.97) --
	(211.39, 74.89) --
	(211.39, 74.89) --
	(211.39, 74.81) --
	(211.40, 74.81) --
	(211.40, 74.72) --
	(211.40, 74.72) --
	(211.40, 74.56) --
	(211.40, 74.56) --
	(211.40, 74.48) --
	(211.40, 74.48) --
	(211.40, 74.39) --
	(211.40, 74.39) --
	(211.40, 74.31) --
	(211.40, 74.31) --
	(211.40, 74.15) --
	(211.41, 74.15) --
	(211.41, 73.81) --
	(211.41, 73.81) --
	(211.41, 73.73) --
	(211.41, 73.73) --
	(211.41, 73.57) --
	(211.41, 73.57) --
	(211.41, 73.48) --
	(211.41, 73.48) --
	(211.41, 73.40) --
	(211.41, 73.40) --
	(211.41, 73.32) --
	(211.41, 73.32) --
	(211.41, 73.24) --
	(211.42, 73.24) --
	(211.42, 73.07) --
	(211.42, 73.07) --
	(211.42, 72.99) --
	(211.42, 72.99) --
	(211.42, 72.91) --
	(211.42, 72.91) --
	(211.42, 72.82) --
	(211.42, 72.82) --
	(211.42, 72.74) --
	(211.43, 72.74) --
	(211.43, 72.66) --
	(211.43, 72.66) --
	(211.43, 72.58) --
	(211.43, 72.58) --
	(211.43, 72.24) --
	(211.43, 72.24) --
	(211.43, 72.16) --
	(211.44, 72.16) --
	(211.44, 72.08) --
	(211.44, 72.08) --
	(211.44, 72.00) --
	(211.44, 72.00) --
	(211.44, 71.91) --
	(211.44, 71.91) --
	(211.44, 71.83) --
	(211.44, 71.83) --
	(211.44, 71.75) --
	(211.45, 71.75) --
	(211.45, 71.50) --
	(211.45, 71.50) --
	(211.45, 71.34) --
	(211.45, 71.34) --
	(211.45, 71.25) --
	(211.45, 71.25) --
	(211.45, 71.17) --
	(211.45, 71.17) --
	(211.45, 71.09) --
	(211.45, 71.09) --
	(211.45, 71.01) --
	(211.45, 71.01) --
	(211.45, 70.92) --
	(211.45, 70.92) --
	(211.45, 70.67) --
	(211.45, 70.67) --
	(211.45, 70.59) --
	(211.46, 70.59) --
	(211.46, 70.51) --
	(211.46, 70.51) --
	(211.46, 70.43) --
	(211.46, 70.43) --
	(211.46, 70.26) --
	(211.46, 70.26) --
	(211.46, 70.10) --
	(211.47, 70.10) --
	(211.47, 70.01) --
	(211.47, 70.01) --
	(211.47, 69.93) --
	(211.47, 69.93) --
	(211.47, 69.77) --
	(211.47, 69.77) --
	(211.47, 69.68) --
	(211.47, 69.68) --
	(211.47, 69.60) --
	(211.47, 69.60) --
	(211.47, 69.52) --
	(211.47, 69.52) --
	(211.47, 69.43) --
	(211.47, 69.43) --
	(211.47, 69.35) --
	(211.47, 69.35) --
	(211.47, 69.27) --
	(211.48, 69.27) --
	(211.48, 69.10) --
	(211.48, 69.10) --
	(211.48, 68.77) --
	(211.48, 68.77) --
	(211.48, 68.44) --
	(211.48, 68.44) --
	(211.48, 68.36) --
	(211.48, 68.36) --
	(211.48, 68.28) --
	(211.49, 68.28) --
	(211.49, 68.03) --
	(211.49, 68.03) --
	(211.49, 67.95) --
	(211.49, 67.95) --
	(211.49, 67.86) --
	(211.49, 67.86) --
	(211.49, 67.45) --
	(211.49, 67.45) --
	(211.49, 67.37) --
	(211.49, 67.37) --
	(211.49, 67.12) --
	(211.50, 67.12) --
	(211.50, 66.71) --
	(211.50, 66.71) --
	(211.50, 66.54) --
	(211.50, 66.54) --
	(211.50, 66.29) --
	(211.50, 66.29) --
	(211.50, 66.21) --
	(211.51, 66.21) --
	(211.51, 66.13) --
	(211.51, 66.13) --
	(211.51, 65.88) --
	(211.52, 65.88) --
	(211.52, 65.80) --
	(211.53, 65.80) --
	(211.53, 65.63) --
	(211.53, 65.63) --
	(211.53, 65.39) --
	(211.53, 65.39) --
	(211.53, 65.22) --
	(211.53, 65.22) --
	(211.53, 65.14) --
	(211.53, 65.14) --
	(211.53, 64.72) --
	(211.54, 64.72) --
	(211.54, 64.23) --
	(211.54, 64.23) --
	(211.54, 64.15) --
	(211.55, 64.15) --
	(211.55, 64.06) --
	(211.56, 64.06) --
	(211.56, 63.98) --
	(211.57, 63.98) --
	(211.57, 63.90) --
	(211.59, 63.90) --
	(211.59, 63.82) --
	(211.61, 63.82) --
	(211.61, 63.73) --
	(211.64, 63.73) --
	(211.64, 62.66) --
	(211.68, 62.66) --
	(211.68, 62.49) --
	(211.69, 62.49) --
	(211.69, 62.41) --
	(214.80, 62.41) --
	(214.80, 61.01) --
	(230.29, 61.01) --
	(230.29, 60.92) --
	(230.29, 60.92) --
	(230.29, 60.84) --
	(230.30, 60.84) --
	(230.30, 60.76) --
	(230.32, 60.76) --
	(230.32, 60.67) --
	(230.32, 60.67) --
	(230.32, 60.59) --
	(230.32, 60.59) --
	(230.32, 60.43) --
	(230.34, 60.43) --
	(230.34, 60.34) --
	(230.34, 60.34) --
	(230.34, 60.26) --
	(230.38, 60.26) --
	(230.38, 60.18) --
	(230.39, 60.18) --
	(230.39, 60.10) --
	(230.40, 60.10) --
	(230.40, 60.01) --
	(230.47, 60.01) --
	(230.47, 59.93) --
	(230.61, 59.93) --
	(230.61, 59.85) --
	(230.65, 59.85) --
	(230.65, 59.77) --
	(230.68, 59.77) --
	(230.68, 59.68) --
	(230.72, 59.68) --
	(230.72, 59.60) --
	(230.89, 59.60) --
	(230.89, 59.52) --
	(231.00, 59.52) --
	(231.00, 59.44) --
	(231.00, 59.44) --
	(231.00, 59.35) --
	(231.00, 59.35) --
	(231.00, 59.27) --
	(231.21, 59.27) --
	(231.21, 59.19) --
	(231.36, 59.19) --
	(231.36, 59.02) --
	(231.39, 59.02) --
	(231.39, 58.94) --
	(231.56, 58.94) --
	(231.56, 58.86) --
	(231.72, 58.86) --
	(231.72, 58.77) --
	(231.76, 58.77) --
	(231.76, 58.69) --
	(231.78, 58.69) --
	(231.78, 58.61) --
	(231.82, 58.61) --
	(231.82, 58.53) --
	(231.87, 58.53) --
	(231.87, 58.44) --
	(232.14, 58.44) --
	(232.14, 58.36) --
	(232.15, 58.36) --
	(232.15, 58.28) --
	(232.15, 58.28) --
	(232.15, 58.20) --
	(232.24, 58.20) --
	(232.24, 58.11) --
	(232.25, 58.11) --
	(232.25, 58.03) --
	(232.25, 58.03) --
	(232.25, 57.87) --
	(232.54, 57.87) --
	(232.54, 57.78) --
	(232.64, 57.78) --
	(232.64, 57.70) --
	(232.75, 57.70) --
	(232.75, 57.62) --
	(232.76, 57.62) --
	(232.76, 57.53) --
	(233.34, 57.53) --
	(233.34, 57.37) --
	(233.34, 57.37) --
	(233.34, 57.20) --
	(233.34, 57.20) --
	(233.34, 57.12) --
	(233.42, 57.12) --
	(233.42, 56.96) --
	(234.17, 56.96) --
	(234.17, 56.38) --
	(234.17, 56.38) --
	(234.17, 56.29) --
	(234.19, 56.29) --
	(234.19, 56.21) --
	(234.19, 56.21) --
	(234.19, 56.13) --
	(236.15, 56.13) --
	(236.15, 55.80) --
	(236.70, 55.80) --
	(236.70, 55.72) --
	(236.71, 55.72) --
	(236.71, 55.63) --
	(238.86, 55.63) --
	(238.86, 55.14) --
	(238.86, 55.14) --
	(238.86, 55.06) --
	(246.15, 55.06) --
	(246.15, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.26,142.74) --
	(175.56,142.74) --
	(175.56,142.41) --
	(175.66,142.41) --
	(175.66,142.08) --
	(175.81,142.08) --
	(175.81,141.91) --
	(176.17,141.91) --
	(176.17,141.25) --
	(176.41,141.25) --
	(176.41,140.51) --
	(176.63,140.51) --
	(176.63,139.85) --
	(176.84,139.85) --
	(176.84,139.60) --
	(177.03,139.60) --
	(177.03,139.35) --
	(177.25,139.35) --
	(177.25,139.10) --
	(177.50,139.10) --
	(177.50,138.69) --
	(178.07,138.69) --
	(178.07,137.70) --
	(178.34,137.70) --
	(178.34,136.21) --
	(178.70,136.21) --
	(178.70,136.13) --
	(178.91,136.13) --
	(178.91,135.71) --
	(179.26,135.71) --
	(179.26,132.99) --
	(179.36,132.99) --
	(179.36,132.49) --
	(179.44,132.49) --
	(179.44,132.16) --
	(179.62,132.16) --
	(179.62,131.99) --
	(179.94,131.99) --
	(179.94,131.75) --
	(180.36,131.75) --
	(180.36,128.44) --
	(190.48,128.44) --
	(190.48,124.97) --
	(190.48,124.97) --
	(190.48,123.40) --
	(190.49,123.40) --
	(190.49,121.83) --
	(190.49,121.83) --
	(190.49,119.68) --
	(190.49,119.68) --
	(190.49,117.12) --
	(192.47,117.12) --
	(192.47,116.87) --
	(192.48,116.87) --
	(192.48,116.46) --
	(192.49,116.46) --
	(192.49,115.63) --
	(192.49,115.63) --
	(192.49,115.22) --
	(192.49,115.22) --
	(192.49,114.64) --
	(192.50,114.64) --
	(192.50,114.39) --
	(192.51,114.39) --
	(192.51,112.74) --
	(192.52,112.74) --
	(192.52,112.08) --
	(192.52,112.08) --
	(192.52,111.75) --
	(192.53,111.75) --
	(192.53,110.92) --
	(192.54,110.92) --
	(192.54,110.09) --
	(192.54,110.09) --
	(192.54,109.60) --
	(192.55,109.60) --
	(192.55,108.52) --
	(192.56,108.52) --
	(192.56,108.03) --
	(192.56,108.03) --
	(192.56,106.54) --
	(192.57,106.54) --
	(192.57,106.13) --
	(192.57,106.13) --
	(192.57,105.30) --
	(192.58,105.30) --
	(192.58,104.06) --
	(192.58,104.06) --
	(192.58,102.00) --
	(192.59,102.00) --
	(192.59,100.76) --
	(192.59,100.76) --
	(192.59, 99.85) --
	(196.33, 99.85) --
	(196.33, 99.19) --
	(196.34, 99.19) --
	(196.34, 98.94) --
	(196.34, 98.94) --
	(196.34, 98.44) --
	(196.35, 98.44) --
	(196.35, 97.04) --
	(196.35, 97.04) --
	(196.35, 96.21) --
	(196.36, 96.21) --
	(196.36, 94.97) --
	(196.36, 94.97) --
	(196.36, 94.14) --
	(196.37, 94.14) --
	(196.37, 93.24) --
	(196.38, 93.24) --
	(196.38, 90.92) --
	(198.39, 90.92) --
	(198.39, 90.51) --
	(198.39, 90.51) --
	(198.39, 89.93) --
	(198.40, 89.93) --
	(198.40, 89.43) --
	(198.40, 89.43) --
	(198.40, 89.35) --
	(198.41, 89.35) --
	(198.41, 89.19) --
	(198.41, 89.19) --
	(198.41, 88.77) --
	(198.42, 88.77) --
	(198.42, 88.19) --
	(198.42, 88.19) --
	(198.42, 86.95) --
	(198.42, 86.95) --
	(198.42, 86.13) --
	(198.43, 86.13) --
	(198.43, 84.64) --
	(198.44, 84.64) --
	(198.44, 82.08) --
	(204.19, 82.08) --
	(204.19, 81.91) --
	(204.23, 81.91) --
	(204.23, 81.83) --
	(204.27, 81.83) --
	(204.27, 81.75) --
	(204.28, 81.75) --
	(204.28, 81.67) --
	(204.29, 81.67) --
	(204.29, 81.58) --
	(204.30, 81.58) --
	(204.30, 81.50) --
	(204.31, 81.50) --
	(204.31, 81.42) --
	(204.57, 81.42) --
	(204.57, 81.34) --
	(204.57, 81.34) --
	(204.57, 81.25) --
	(204.69, 81.25) --
	(204.69, 81.17) --
	(204.97, 81.17) --
	(204.97, 81.09) --
	(205.33, 81.09) --
	(205.33, 81.00) --
	(205.97, 81.00) --
	(205.97, 80.92) --
	(206.28, 80.92) --
	(206.28, 80.84) --
	(206.29, 80.84) --
	(206.29, 80.76) --
	(206.65, 80.76) --
	(206.65, 80.51) --
	(206.67, 80.51) --
	(206.67, 80.43) --
	(206.70, 80.43) --
	(206.70, 80.26) --
	(208.46, 80.26) --
	(208.46, 80.10) --
	(208.77, 80.10) --
	(208.77, 79.93) --
	(210.07, 79.93) --
	(210.07, 79.85) --
	(211.11, 79.85) --
	(211.11, 79.68) --
	(211.11, 79.68) --
	(211.11, 79.60) --
	(211.12, 79.60) --
	(211.12, 79.52) --
	(211.12, 79.52) --
	(211.12, 79.43) --
	(211.12, 79.43) --
	(211.12, 79.35) --
	(211.13, 79.35) --
	(211.13, 79.27) --
	(211.13, 79.27) --
	(211.13, 79.19) --
	(211.13, 79.19) --
	(211.13, 79.10) --
	(211.13, 79.10) --
	(211.13, 79.02) --
	(211.13, 79.02) --
	(211.13, 78.77) --
	(211.14, 78.77) --
	(211.14, 78.61) --
	(211.14, 78.61) --
	(211.14, 78.36) --
	(211.14, 78.36) --
	(211.14, 78.19) --
	(211.15, 78.19) --
	(211.15, 78.11) --
	(211.15, 78.11) --
	(211.15, 78.03) --
	(211.15, 78.03) --
	(211.15, 77.95) --
	(211.15, 77.95) --
	(211.15, 77.86) --
	(211.16, 77.86) --
	(211.16, 77.62) --
	(211.16, 77.62) --
	(211.16, 77.20) --
	(211.16, 77.20) --
	(211.16, 77.12) --
	(211.16, 77.12) --
	(211.16, 77.04) --
	(211.17, 77.04) --
	(211.17, 76.79) --
	(211.17, 76.79) --
	(211.17, 76.71) --
	(211.17, 76.71) --
	(211.17, 76.54) --
	(211.17, 76.54) --
	(211.17, 76.29) --
	(211.19, 76.29) --
	(211.19, 76.13) --
	(211.19, 76.13) --
	(211.19, 75.96) --
	(211.20, 75.96) --
	(211.20, 75.55) --
	(211.20, 75.55) --
	(211.20, 75.47) --
	(211.20, 75.47) --
	(211.20, 75.30) --
	(211.20, 75.30) --
	(211.20, 75.05) --
	(211.21, 75.05) --
	(211.21, 74.89) --
	(211.21, 74.89) --
	(211.21, 74.56) --
	(211.21, 74.56) --
	(211.21, 74.48) --
	(211.22, 74.48) --
	(211.22, 74.23) --
	(211.22, 74.23) --
	(211.22, 74.15) --
	(211.23, 74.15) --
	(211.23, 73.98) --
	(211.24, 73.98) --
	(211.24, 73.81) --
	(211.24, 73.81) --
	(211.24, 73.48) --
	(211.24, 73.48) --
	(211.24, 73.24) --
	(211.24, 73.24) --
	(211.24, 73.07) --
	(211.25, 73.07) --
	(211.25, 72.91) --
	(211.25, 72.91) --
	(211.25, 72.74) --
	(211.25, 72.74) --
	(211.25, 72.49) --
	(211.25, 72.49) --
	(211.25, 72.00) --
	(211.25, 72.00) --
	(211.25, 71.75) --
	(211.26, 71.75) --
	(211.26, 71.58) --
	(211.26, 71.58) --
	(211.26, 71.17) --
	(211.27, 71.17) --
	(211.27, 70.92) --
	(211.27, 70.92) --
	(211.27, 70.76) --
	(211.27, 70.76) --
	(211.27, 70.51) --
	(211.27, 70.51) --
	(211.27, 69.93) --
	(211.27, 69.93) --
	(211.27, 69.68) --
	(211.28, 69.68) --
	(211.28, 69.02) --
	(211.29, 69.02) --
	(211.29, 68.94) --
	(211.31, 68.94) --
	(211.31, 68.53) --
	(211.33, 68.53) --
	(211.33, 68.44) --
	(211.35, 68.44) --
	(211.35, 68.36) --
	(211.37, 68.36) --
	(211.37, 68.03) --
	(211.39, 68.03) --
	(211.39, 67.04) --
	(211.40, 67.04) --
	(211.40, 65.88) --
	(220.39, 65.88) --
	(220.39, 65.72) --
	(220.40, 65.72) --
	(220.40, 65.63) --
	(220.40, 65.63) --
	(220.40, 65.55) --
	(228.05, 65.55) --
	(228.05, 65.47) --
	(228.30, 65.47) --
	(228.30, 65.39) --
	(230.68, 65.39) --
	(230.68, 65.30) --
	(230.68, 65.30) --
	(230.68, 65.14) --
	(230.69, 65.14) --
	(230.69, 65.05) --
	(230.70, 65.05) --
	(230.70, 64.97) --
	(230.72, 64.97) --
	(230.72, 64.72) --
	(230.72, 64.72) --
	(230.72, 64.64) --
	(230.83, 64.64) --
	(230.83, 64.56) --
	(230.89, 64.56) --
	(230.89, 64.39) --
	(231.02, 64.39) --
	(231.02, 64.31) --
	(231.02, 64.31) --
	(231.02, 64.23) --
	(231.04, 64.23) --
	(231.04, 64.06) --
	(231.09, 64.06) --
	(231.09, 63.98) --
	(231.10, 63.98) --
	(231.10, 63.90) --
	(231.26, 63.90) --
	(231.26, 63.82) --
	(231.38, 63.82) --
	(231.38, 63.73) --
	(231.89, 63.73) --
	(231.89, 63.57) --
	(232.03, 63.57) --
	(232.03, 63.40) --
	(232.04, 63.40) --
	(232.04, 63.32) --
	(232.20, 63.32) --
	(232.20, 63.24) --
	(233.51, 63.24) --
	(233.51, 63.15) --
	(234.92, 63.15) --
	(234.92, 62.99) --
	(234.92, 62.99) --
	(234.92, 62.82) --
	(238.11, 62.82) --
	(238.11, 62.74) --
	(242.37, 62.74) --
	(242.37, 62.66) --
	(242.39, 62.66) --
	(242.39, 62.49) --
	(242.40, 62.49) --
	(242.40, 62.25) --
	(242.40, 62.25) --
	(242.40, 62.16) --
	(242.67, 62.16) --
	(242.67, 61.91) --
	(242.69, 61.91) --
	(242.69, 61.83) --
	(242.71, 61.83) --
	(242.71, 61.75) --
	(243.24, 61.75) --
	(243.24, 61.58) --
	(243.24, 61.58) --
	(243.24, 61.50) --
	(243.29, 61.50) --
	(243.29, 61.42) --
	(246.93, 61.42) --
	(246.93, 61.17) --
	(249.59, 61.17) --
	(249.59, 60.84) --
	(252.53, 60.84) --
	(252.53, 60.76) --
	(253.83, 60.76) --
	(253.83, 60.67);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (176.46,142.74) --
	(176.77,142.74) --
	(176.77,142.16) --
	(177.19,142.16) --
	(177.19,141.17) --
	(177.59,141.17) --
	(177.59,140.26) --
	(177.92,140.26) --
	(177.92,140.09) --
	(178.24,140.09) --
	(178.24,139.51) --
	(178.66,139.51) --
	(178.66,139.43) --
	(179.16,139.43) --
	(179.16,138.85) --
	(179.69,138.85) --
	(179.69,137.20) --
	(180.08,137.20) --
	(180.08,134.97) --
	(180.67,134.97) --
	(180.67,134.80) --
	(181.38,134.80) --
	(181.38,133.32) --
	(181.93,133.32) --
	(181.93,130.34) --
	(184.24,130.34) --
	(184.24,129.27) --
	(189.77,129.27) --
	(189.77,125.80) --
	(189.78,125.80) --
	(189.78,124.14) --
	(189.78,124.14) --
	(189.78,121.99) --
	(189.79,121.99) --
	(189.79,117.78) --
	(192.74,117.78) --
	(192.74,117.20) --
	(192.75,117.20) --
	(192.75,116.71) --
	(192.76,116.71) --
	(192.76,115.96) --
	(192.76,115.96) --
	(192.76,114.80) --
	(192.78,114.80) --
	(192.78,112.49) --
	(192.80,112.49) --
	(192.80,111.42) --
	(192.81,111.42) --
	(192.81,110.84) --
	(192.82,110.84) --
	(192.82,109.85) --
	(192.83,109.85) --
	(192.83,108.94) --
	(192.83,108.94) --
	(192.83,107.78) --
	(192.84,107.78) --
	(192.84,105.55) --
	(192.86,105.55) --
	(192.86,103.57) --
	(192.86,103.57) --
	(192.86,101.33) --
	(197.82,101.33) --
	(197.82,100.51) --
	(197.83,100.51) --
	(197.83, 99.68) --
	(197.84, 99.68) --
	(197.84, 98.19) --
	(197.86, 98.19) --
	(197.86, 94.39) --
	(197.86, 94.39) --
	(197.86, 91.75) --
	(198.67, 91.75) --
	(198.67, 90.76) --
	(198.68, 90.76) --
	(198.68, 90.26) --
	(198.68, 90.26) --
	(198.68, 89.60) --
	(198.69, 89.60) --
	(198.69, 88.52) --
	(198.69, 88.52) --
	(198.69, 87.70) --
	(198.70, 87.70) --
	(198.70, 86.13) --
	(198.71, 86.13) --
	(198.71, 84.14) --
	(205.18, 84.14) --
	(205.18, 83.98) --
	(205.22, 83.98) --
	(205.22, 83.90) --
	(205.24, 83.90) --
	(205.24, 83.81) --
	(205.25, 83.81) --
	(205.25, 83.73) --
	(205.26, 83.73) --
	(205.26, 83.65) --
	(205.28, 83.65) --
	(205.28, 83.57) --
	(205.28, 83.57) --
	(205.28, 83.48) --
	(205.44, 83.48) --
	(205.44, 83.40) --
	(205.50, 83.40) --
	(205.50, 83.32) --
	(205.64, 83.32) --
	(205.64, 83.15) --
	(205.64, 83.15) --
	(205.64, 83.07) --
	(205.68, 83.07) --
	(205.68, 82.99) --
	(205.76, 82.99) --
	(205.76, 82.91) --
	(206.09, 82.91) --
	(206.09, 82.82) --
	(206.94, 82.82) --
	(206.94, 82.74) --
	(206.97, 82.74) --
	(206.97, 82.66) --
	(207.01, 82.66) --
	(207.01, 82.49) --
	(207.02, 82.49) --
	(207.02, 82.41) --
	(207.30, 82.41) --
	(207.30, 82.33) --
	(210.88, 82.33) --
	(210.88, 82.08) --
	(210.89, 82.08) --
	(210.89, 81.75) --
	(210.90, 81.75) --
	(210.90, 81.67) --
	(210.90, 81.67) --
	(210.90, 81.58) --
	(210.90, 81.58) --
	(210.90, 81.42) --
	(210.91, 81.42) --
	(210.91, 81.17) --
	(210.91, 81.17) --
	(210.91, 81.00) --
	(210.92, 81.00) --
	(210.92, 80.92) --
	(210.92, 80.92) --
	(210.92, 80.76) --
	(210.93, 80.76) --
	(210.93, 80.67) --
	(210.93, 80.67) --
	(210.93, 80.18) --
	(210.93, 80.18) --
	(210.93, 79.93) --
	(210.94, 79.93) --
	(210.94, 79.85) --
	(210.94, 79.85) --
	(210.94, 79.68) --
	(210.95, 79.68) --
	(210.95, 79.52) --
	(210.95, 79.52) --
	(210.95, 79.27) --
	(210.95, 79.27) --
	(210.95, 78.94) --
	(210.96, 78.94) --
	(210.96, 78.61) --
	(210.96, 78.61) --
	(210.96, 78.36) --
	(210.97, 78.36) --
	(210.97, 78.19) --
	(210.97, 78.19) --
	(210.97, 77.78) --
	(210.98, 77.78) --
	(210.98, 77.45) --
	(210.98, 77.45) --
	(210.98, 77.20) --
	(210.98, 77.20) --
	(210.98, 76.96) --
	(210.99, 76.96) --
	(210.99, 76.62) --
	(211.00, 76.62) --
	(211.00, 76.13) --
	(211.02, 76.13) --
	(211.02, 75.80) --
	(211.05, 75.80) --
	(211.05, 75.39) --
	(211.05, 75.39) --
	(211.05, 75.14) --
	(211.06, 75.14) --
	(211.06, 74.89) --
	(211.07, 74.89) --
	(211.07, 74.56) --
	(211.07, 74.56) --
	(211.07, 74.39) --
	(211.08, 74.39) --
	(211.08, 73.90) --
	(211.09, 73.90) --
	(211.09, 73.73) --
	(211.10, 73.73) --
	(211.10, 72.58) --
	(211.10, 72.58) --
	(211.10, 71.83) --
	(211.13, 71.83) --
	(211.13, 70.34) --
	(211.14, 70.34) --
	(211.14, 69.27) --
	(211.22, 69.27) --
	(211.22, 68.44) --
	(213.44, 68.44) --
	(213.44, 66.46) --
	(215.46, 66.46) --
	(215.46, 66.29) --
	(230.09, 66.29) --
	(230.09, 66.05) --
	(230.13, 66.05) --
	(230.13, 65.96) --
	(230.13, 65.96) --
	(230.13, 65.88) --
	(230.15, 65.88) --
	(230.15, 65.63) --
	(230.15, 65.63) --
	(230.15, 65.55) --
	(230.17, 65.55) --
	(230.17, 65.47) --
	(230.17, 65.47) --
	(230.17, 65.39) --
	(230.23, 65.39) --
	(230.23, 65.30) --
	(230.28, 65.30) --
	(230.28, 65.14) --
	(230.33, 65.14) --
	(230.33, 65.05) --
	(230.38, 65.05) --
	(230.38, 64.97) --
	(230.46, 64.97) --
	(230.46, 64.89) --
	(230.69, 64.89) --
	(230.69, 64.81) --
	(230.71, 64.81) --
	(230.71, 64.72) --
	(230.86, 64.72) --
	(230.86, 64.64) --
	(231.25, 64.64) --
	(231.25, 64.56) --
	(231.34, 64.56) --
	(231.34, 64.39) --
	(231.37, 64.39) --
	(231.37, 64.23) --
	(231.38, 64.23) --
	(231.38, 64.15) --
	(232.63, 64.15) --
	(232.63, 63.98) --
	(232.63, 63.98) --
	(232.63, 63.90) --
	(255.60, 63.90) --
	(255.60, 63.40) --
	(261.14, 63.40) --
	(261.14, 63.24) --
	(261.36, 63.24) --
	(261.36, 63.15) --
	(261.40, 63.15) --
	(261.40, 62.82) --
	(261.40, 62.82) --
	(261.40, 62.74) --
	(261.41, 62.74) --
	(261.41, 62.58) --
	(264.97, 62.58) --
	(264.97, 62.33) --
	(264.98, 62.33) --
	(264.98, 62.00) --
	(266.24, 62.00) --
	(266.24, 61.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(175.04,142.74) --
	(175.04,142.65) --
	(175.21,142.65) --
	(175.21,142.49) --
	(175.27,142.49) --
	(175.27,142.41) --
	(175.30,142.41) --
	(175.30,142.16) --
	(175.34,142.16) --
	(175.34,142.08) --
	(175.44,142.08) --
	(175.44,141.99) --
	(175.51,141.99) --
	(175.51,141.91) --
	(175.59,141.91) --
	(175.59,141.83) --
	(175.80,141.83) --
	(175.80,141.17) --
	(175.88,141.17) --
	(175.88,141.00) --
	(175.95,141.00) --
	(175.95,140.75) --
	(176.01,140.75) --
	(176.01,140.67) --
	(176.07,140.67) --
	(176.07,140.59) --
	(176.13,140.59) --
	(176.13,140.18) --
	(176.15,140.18) --
	(176.15,140.09) --
	(176.18,140.09) --
	(176.18,139.93) --
	(176.32,139.93) --
	(176.32,139.76) --
	(176.53,139.76) --
	(176.53,139.35) --
	(176.57,139.35) --
	(176.57,139.27) --
	(176.67,139.27) --
	(176.67,139.10) --
	(176.81,139.10) --
	(176.81,138.94) --
	(176.90,138.94) --
	(176.90,138.44) --
	(176.96,138.44) --
	(176.96,138.36) --
	(177.08,138.36) --
	(177.08,138.19) --
	(177.22,138.19) --
	(177.22,138.11) --
	(177.34,138.11) --
	(177.34,138.03) --
	(177.50,138.03) --
	(177.50,137.94) --
	(177.55,137.94) --
	(177.55,137.86) --
	(177.67,137.86) --
	(177.67,137.78) --
	(177.71,137.78) --
	(177.71,137.53) --
	(177.75,137.53) --
	(177.75,137.20) --
	(178.03,137.20) --
	(178.03,137.12) --
	(178.12,137.12) --
	(178.12,137.04) --
	(178.17,137.04) --
	(178.17,136.95) --
	(178.26,136.95) --
	(178.26,135.63) --
	(178.40,135.63) --
	(178.40,133.73) --
	(178.44,133.73) --
	(178.44,133.48) --
	(178.50,133.48) --
	(178.50,133.15) --
	(178.61,133.15) --
	(178.61,133.07) --
	(178.67,133.07) --
	(178.67,132.99) --
	(178.71,132.99) --
	(178.71,132.66) --
	(178.77,132.66) --
	(178.77,132.57) --
	(178.80,132.57) --
	(178.80,132.49) --
	(178.83,132.49) --
	(178.83,132.08) --
	(178.89,132.08) --
	(178.89,131.91) --
	(179.13,131.91) --
	(179.13,131.75) --
	(179.18,131.75) --
	(179.18,131.58) --
	(179.22,131.58) --
	(179.22,131.17) --
	(179.33,131.17) --
	(179.33,130.18) --
	(179.39,130.18) --
	(179.39,130.09) --
	(179.44,130.09) --
	(179.44,129.93) --
	(179.49,129.93) --
	(179.49,129.76) --
	(179.54,129.76) --
	(179.54,128.44) --
	(179.61,128.44) --
	(179.61,128.19) --
	(179.63,128.19) --
	(179.63,127.61) --
	(179.70,127.61) --
	(179.70,127.37) --
	(179.72,127.37) --
	(179.72,127.20) --
	(180.08,127.20) --
	(180.08,126.95) --
	(180.12,126.95) --
	(180.12,126.54) --
	(180.23,126.54) --
	(180.23,125.47) --
	(189.68,125.47) --
	(189.68,125.38) --
	(189.69,125.38) --
	(189.69,123.15) --
	(189.69,123.15) --
	(189.69,122.16) --
	(189.69,122.16) --
	(189.69,121.50) --
	(189.69,121.50) --
	(189.69,120.59) --
	(189.69,120.59) --
	(189.69,120.42) --
	(189.69,120.42) --
	(189.69,120.18) --
	(189.69,120.18) --
	(189.69,118.77) --
	(189.70,118.77) --
	(189.70,116.71) --
	(189.70,116.71) --
	(189.70,116.46) --
	(189.70,116.46) --
	(189.70,114.47) --
	(193.21,114.47) --
	(193.21,114.39) --
	(193.22,114.39) --
	(193.22,114.31) --
	(193.22,114.31) --
	(193.22,114.23) --
	(193.22,114.23) --
	(193.22,113.73) --
	(193.23,113.73) --
	(193.23,113.48) --
	(193.23,113.48) --
	(193.23,113.15) --
	(193.23,113.15) --
	(193.23,112.74) --
	(193.23,112.74) --
	(193.23,112.66) --
	(193.23,112.66) --
	(193.23,112.57) --
	(193.23,112.57) --
	(193.23,112.49) --
	(193.24,112.49) --
	(193.24,110.92) --
	(193.24,110.92) --
	(193.24,110.84) --
	(193.24,110.84) --
	(193.24,110.67) --
	(193.24,110.67) --
	(193.24,110.34) --
	(193.24,110.34) --
	(193.24,110.26) --
	(193.25,110.26) --
	(193.25,109.93) --
	(193.25,109.93) --
	(193.25,109.76) --
	(193.25,109.76) --
	(193.25,109.68) --
	(193.26,109.68) --
	(193.26,109.10) --
	(193.26,109.10) --
	(193.26,109.02) --
	(193.26,109.02) --
	(193.26,108.94) --
	(193.26,108.94) --
	(193.26,108.52) --
	(193.26,108.52) --
	(193.26,108.19) --
	(193.27,108.19) --
	(193.27,107.95) --
	(193.27,107.95) --
	(193.27,107.62) --
	(193.27,107.62) --
	(193.27,106.95) --
	(193.28,106.95) --
	(193.28,106.87) --
	(193.28,106.87) --
	(193.28,106.79) --
	(193.28,106.79) --
	(193.28,106.54) --
	(193.28,106.54) --
	(193.28,106.46) --
	(193.29,106.46) --
	(193.29,106.38) --
	(193.29,106.38) --
	(193.29,105.96) --
	(193.29,105.96) --
	(193.29,105.80) --
	(193.29,105.80) --
	(193.29,105.71) --
	(193.29,105.71) --
	(193.29,105.30) --
	(193.29,105.30) --
	(193.29,104.97) --
	(193.30,104.97) --
	(193.30,104.23) --
	(193.30,104.23) --
	(193.30,103.57) --
	(193.30,103.57) --
	(193.30,103.48) --
	(193.30,103.48) --
	(193.30,101.66) --
	(193.31,101.66) --
	(193.31,101.50) --
	(193.31,101.50) --
	(193.31,100.09) --
	(193.32,100.09) --
	(193.32, 98.36) --
	(193.32, 98.36) --
	(193.32, 97.12) --
	(193.32, 97.12) --
	(193.32, 96.21) --
	(198.97, 96.21) --
	(198.97, 95.88) --
	(198.97, 95.88) --
	(198.97, 95.80) --
	(198.97, 95.80) --
	(198.97, 95.14) --
	(198.97, 95.14) --
	(198.97, 94.97) --
	(198.97, 94.97) --
	(198.97, 94.64) --
	(198.97, 94.64) --
	(198.97, 94.56) --
	(198.98, 94.56) --
	(198.98, 93.73) --
	(198.98, 93.73) --
	(198.98, 93.65) --
	(198.98, 93.65) --
	(198.98, 93.48) --
	(198.98, 93.48) --
	(198.98, 93.07) --
	(198.98, 93.07) --
	(198.98, 92.90) --
	(198.98, 92.90) --
	(198.98, 92.82) --
	(198.98, 92.82) --
	(198.98, 92.49) --
	(198.99, 92.49) --
	(198.99, 91.67) --
	(198.99, 91.67) --
	(198.99, 91.50) --
	(198.99, 91.50) --
	(198.99, 91.25) --
	(198.99, 91.25) --
	(198.99, 89.85) --
	(198.99, 89.85) --
	(198.99, 89.35) --
	(198.99, 89.35) --
	(198.99, 87.95) --
	(198.99, 87.95) --
	(198.99, 87.86) --
	(198.99, 87.86) --
	(198.99, 86.95) --
	(199.00, 86.95) --
	(199.00, 86.71) --
	(199.00, 86.71) --
	(199.00, 86.38) --
	(199.00, 86.38) --
	(199.00, 86.21) --
	(200.96, 86.21) --
	(200.96, 85.72) --
	(200.96, 85.72) --
	(200.96, 85.63) --
	(200.96, 85.63) --
	(200.96, 85.55) --
	(200.96, 85.55) --
	(200.96, 85.47) --
	(200.96, 85.47) --
	(200.96, 85.05) --
	(200.97, 85.05) --
	(200.97, 84.89) --
	(200.97, 84.89) --
	(200.97, 84.64) --
	(200.97, 84.64) --
	(200.97, 83.98) --
	(200.98, 83.98) --
	(200.98, 83.81) --
	(200.98, 83.81) --
	(200.98, 83.65) --
	(200.98, 83.65) --
	(200.98, 83.57) --
	(200.98, 83.57) --
	(200.98, 82.66) --
	(200.99, 82.66) --
	(200.99, 82.49) --
	(200.99, 82.49) --
	(200.99, 82.41) --
	(200.99, 82.41) --
	(200.99, 82.33) --
	(200.99, 82.33) --
	(200.99, 81.58) --
	(200.99, 81.58) --
	(200.99, 81.42) --
	(200.99, 81.42) --
	(200.99, 80.67) --
	(200.99, 80.67) --
	(200.99, 79.52) --
	(200.99, 79.52) --
	(200.99, 78.61) --
	(207.33, 78.61) --
	(207.33, 77.95) --
	(207.46, 77.95) --
	(207.46, 77.86) --
	(208.57, 77.86) --
	(208.57, 77.20) --
	(208.88, 77.20) --
	(208.88, 77.04) --
	(209.92, 77.04) --
	(209.92, 76.96) --
	(210.18, 76.96) --
	(210.18, 76.87) --
	(210.68, 76.87) --
	(210.68, 76.79) --
	(214.06, 76.79) --
	(214.06, 76.71) --
	(215.99, 76.71) --
	(215.99, 76.62) --
	(216.01, 76.62) --
	(216.01, 76.46) --
	(216.03, 76.46) --
	(216.03, 76.38) --
	(216.04, 76.38) --
	(216.04, 76.29) --
	(224.27, 76.29) --
	(224.27, 76.05) --
	(233.36, 76.05) --
	(233.36, 66.96) --
	(233.38, 66.96) --
	(233.38, 65.72) --
	(233.54, 65.72) --
	(233.54, 65.63) --
	(233.57, 65.63) --
	(233.57, 65.55) --
	(234.00, 65.55) --
	(234.00, 65.47) --
	(234.77, 65.47) --
	(234.77, 65.30) --
	(235.19, 65.30) --
	(235.19, 65.14) --
	(235.35, 65.14) --
	(235.35, 64.56) --
	(235.55, 64.56) --
	(235.55, 64.48) --
	(235.56, 64.48) --
	(235.56, 64.39) --
	(235.56, 64.39) --
	(235.56, 64.31) --
	(235.75, 64.31) --
	(235.75, 63.90) --
	(236.01, 63.90) --
	(236.01, 63.73) --
	(236.01, 63.73) --
	(236.01, 63.65) --
	(238.37, 63.65) --
	(238.37, 63.15) --
	(238.37, 63.15) --
	(238.37, 62.99) --
	(238.38, 62.99) --
	(238.38, 62.91) --
	(238.38, 62.91) --
	(238.38, 62.74) --
	(238.38, 62.74) --
	(238.38, 62.66) --
	(245.47, 62.66) --
	(245.47, 62.08) --
	(248.49, 62.08) --
	(248.49, 62.00) --
	(248.49, 62.00) --
	(248.49, 61.83);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.59,142.74) --
	(176.33,142.74) --
	(176.33,141.25) --
	(176.62,141.25) --
	(176.62,140.67) --
	(177.36,140.67) --
	(177.36,139.18) --
	(177.59,139.18) --
	(177.59,138.94) --
	(177.76,138.94) --
	(177.76,138.85) --
	(177.90,138.85) --
	(177.90,138.44) --
	(177.99,138.44) --
	(177.99,138.36) --
	(178.16,138.36) --
	(178.16,137.86) --
	(178.27,137.86) --
	(178.27,137.78) --
	(178.47,137.78) --
	(178.47,137.61) --
	(178.61,137.61) --
	(178.61,136.13) --
	(178.72,136.13) --
	(178.72,135.55) --
	(178.86,135.55) --
	(178.86,135.38) --
	(178.91,135.38) --
	(178.91,135.30) --
	(178.97,135.30) --
	(178.97,135.22) --
	(179.03,135.22) --
	(179.03,135.13) --
	(179.19,135.13) --
	(179.19,133.07) --
	(179.24,133.07) --
	(179.24,132.82) --
	(179.26,132.82) --
	(179.26,132.66) --
	(179.37,132.66) --
	(179.37,132.49) --
	(179.40,132.49) --
	(179.40,132.24) --
	(179.51,132.24) --
	(179.51,132.16) --
	(179.55,132.16) --
	(179.55,132.08) --
	(179.59,132.08) --
	(179.59,131.58) --
	(179.75,131.58) --
	(179.75,131.42) --
	(179.86,131.42) --
	(179.86,131.33) --
	(179.93,131.33) --
	(179.93,131.17) --
	(179.98,131.17) --
	(179.98,131.00) --
	(180.03,131.00) --
	(180.03,130.59) --
	(180.18,130.59) --
	(180.18,130.42) --
	(180.24,130.42) --
	(180.24,130.34) --
	(180.29,130.34) --
	(180.29,130.18) --
	(180.35,130.18) --
	(180.35,128.85) --
	(180.43,128.85) --
	(180.43,128.61) --
	(180.45,128.61) --
	(180.45,128.03) --
	(180.50,128.03) --
	(180.50,127.78) --
	(180.52,127.78) --
	(180.52,127.61) --
	(180.72,127.61) --
	(180.72,127.37) --
	(180.78,127.37) --
	(180.78,126.95) --
	(180.93,126.95) --
	(180.93,125.71) --
	(192.88,125.71) --
	(192.88,125.47) --
	(192.89,125.47) --
	(192.89,125.05) --
	(208.67,125.05) --
	(208.67,123.81) --
	(208.82,123.81) --
	(208.82,123.73) --
	(208.93,123.73) --
	(208.93,123.56) --
	(209.17,123.56) --
	(209.17,123.40) --
	(209.35,123.40) --
	(209.35,123.23) --
	(209.67,123.23) --
	(209.67,123.15) --
	(209.76,123.15) --
	(209.76,122.90) --
	(209.87,122.90) --
	(209.87,122.82) --
	(211.84,122.82) --
	(211.84,122.74) --
	(211.89,122.74) --
	(211.89,122.66) --
	(213.67,122.66) --
	(213.67,122.16) --
	(215.37,122.16) --
	(215.37,122.08) --
	(222.26,122.08) --
	(222.26,121.83) --
	(233.08,121.83) --
	(233.08,105.47) --
	(234.06,105.47) --
	(234.06,103.32) --
	(234.30,103.32) --
	(234.30,103.24) --
	(234.32,103.24) --
	(234.32,103.15) --
	(234.90,103.15) --
	(234.90,103.07) --
	(234.90,103.07) --
	(234.90,102.90) --
	(235.06,102.90) --
	(235.06,101.75) --
	(235.27,101.75) --
	(235.27,101.58) --
	(235.46,101.58) --
	(235.46,100.76) --
	(235.83,100.76) --
	(235.83,100.51) --
	(237.33,100.51) --
	(237.33,100.43) --
	(238.79,100.43) --
	(238.79, 99.43) --
	(238.79, 99.43) --
	(238.79, 99.19) --
	(239.57, 99.19) --
	(239.57, 98.94) --
	(241.71, 98.94) --
	(241.71, 98.52) --
	(241.75, 98.52) --
	(241.75, 98.44) --
	(242.43, 98.44) --
	(242.43, 98.03) --
	(246.46, 98.03) --
	(246.46, 97.12) --
	(248.76, 97.12) --
	(248.76, 97.04) --
	(248.83, 97.04) --
	(248.83, 96.95);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.50,142.74) --
	(177.24,142.74) --
	(177.24,139.85) --
	(177.86,139.85) --
	(177.86,139.10) --
	(178.35,139.10) --
	(178.35,138.36) --
	(179.29,138.36) --
	(179.29,136.37) --
	(180.19,136.37) --
	(180.19,133.40) --
	(180.36,133.40) --
	(180.36,133.32) --
	(180.49,133.32) --
	(180.49,132.82) --
	(180.75,132.82) --
	(180.75,132.57) --
	(180.86,132.57) --
	(180.86,131.42) --
	(180.92,131.42) --
	(180.92,131.25) --
	(180.96,131.25) --
	(180.96,131.17) --
	(181.03,131.17) --
	(181.03,129.93) --
	(181.10,129.93) --
	(181.10,129.85) --
	(181.23,129.85) --
	(181.23,129.68) --
	(181.26,129.68) --
	(181.26,129.10) --
	(181.36,129.10) --
	(181.36,128.61) --
	(181.47,128.61) --
	(181.47,128.52) --
	(181.66,128.52) --
	(181.66,128.19) --
	(182.35,128.19) --
	(182.35,127.94) --
	(182.47,127.94) --
	(182.47,126.87) --
	(182.62,126.87) --
	(182.62,126.29) --
	(182.79,126.29) --
	(182.79,126.21) --
	(208.94,126.21) --
	(208.94,124.97) --
	(210.51,124.97) --
	(210.51,124.72) --
	(219.79,124.72) --
	(219.79,123.48) --
	(223.14,123.48) --
	(223.14,122.74) --
	(226.54,122.74) --
	(226.54,122.57) --
	(233.11,122.57) --
	(233.11,120.09) --
	(233.48,120.09) --
	(233.48,104.06) --
	(234.07,104.06) --
	(234.07,103.90) --
	(235.26,103.90) --
	(235.26,103.73) --
	(235.42,103.73) --
	(235.42,102.57) --
	(235.63,102.57) --
	(235.63,102.41) --
	(235.82,102.41) --
	(235.82,101.58) --
	(240.39,101.58) --
	(240.39,101.42) --
	(248.08,101.42) --
	(248.08,100.92) --
	(250.52,100.92) --
	(250.52,100.51) --
	(250.72,100.51) --
	(250.72,100.43) --
	(252.02,100.43) --
	(252.02,100.18) --
	(252.20,100.18) --
	(252.20,100.01) --
	(252.46,100.01) --
	(252.46, 99.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.20, 54.97) -- (248.09, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.15, 53.03) -- (246.15, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.45, 59.30) -- (255.20, 62.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.45, 62.05) -- (255.20, 59.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.87, 60.46) -- (267.62, 63.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.87, 63.20) -- (267.62, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.30, 61.83) -- (268.18, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.24, 59.89) -- (266.24, 63.77);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (247.12, 60.46) --
	(249.87, 60.46) --
	(249.87, 63.20) --
	(247.12, 63.20) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.83, 96.95) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (252.46,101.57) --
	(254.31, 98.37) --
	(250.61, 98.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.16,142.74) -- (177.05,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.10,140.80) -- (175.10,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88,141.36) -- (176.63,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.88,144.11) -- (176.63,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.09,141.36) -- (177.83,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.09,144.11) -- (177.83,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52,142.74) -- (178.40,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.46,140.80) -- (176.46,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.53,141.36) --
	(176.28,141.36) --
	(176.28,144.11) --
	(173.53,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (175.59,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (175.50,144.87) --
	(177.35,141.67) --
	(173.65,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.66, 50.58) -- (156.66, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.86, 50.58) -- (165.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.24, 50.58) -- (171.24, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.06, 50.58) -- (175.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.02, 50.58) -- (178.02, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.44, 50.58) -- (180.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.48, 50.58) -- (182.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.26, 50.58) -- (184.26, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.82, 50.58) -- (185.82, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.22, 50.58) -- (187.22, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.41, 50.58) -- (196.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.80, 50.58) -- (201.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.61, 50.58) -- (205.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.57, 50.58) -- (208.57, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.99, 50.58) -- (210.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.04, 50.58) -- (213.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.81, 50.58) -- (214.81, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.37, 50.58) -- (216.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.77, 50.58) -- (217.77, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.97, 50.58) -- (226.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.35, 50.58) -- (232.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.17, 50.58) -- (236.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.13, 50.58) -- (239.13, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.55, 50.58) -- (241.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.59, 50.58) -- (243.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.37, 50.58) -- (245.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.93, 50.58) -- (246.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.33, 50.58) -- (248.33, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.52, 50.58) -- (257.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.90, 50.58) -- (262.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.72, 50.58) -- (266.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.68, 50.58) -- (269.68, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.10, 50.58) -- (272.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.15, 50.58) -- (274.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.92, 50.58) -- (275.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.48, 50.58) -- (277.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.88, 50.58) -- (278.88, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.08, 50.58) -- (288.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.46, 50.58) -- (293.46, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.28, 50.58) -- (297.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.24, 50.58) -- (300.24, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.66, 50.58) -- (302.66, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.70, 50.58) -- (304.70, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.47, 50.58) -- (306.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.04, 50.58) -- (308.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.44, 50.58) -- (309.44, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 56.27) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 76.93) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 97.59) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,118.25) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,138.91) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 59.02) --
	(169.70, 59.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 79.68) --
	(169.70, 79.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,100.34) --
	(169.70,100.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,121.00) --
	(169.70,121.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,141.66) --
	(169.70,141.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.22, 48.08) --
	(187.22, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.77, 48.08) --
	(217.77, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.33, 48.08) --
	(248.33, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 48.08) --
	(278.88, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (181.93, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (189.76, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (212.49, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (220.32, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (243.04, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (250.87, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (273.59, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.43, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 69.71) --
	(428.62, 69.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 91.71) --
	(428.62, 91.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,113.70) --
	(428.62,113.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,135.70) --
	(428.62,135.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.71, 50.58) --
	(311.71,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.02, 50.58) --
	(334.02,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.32, 50.58) --
	(356.32,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.63, 50.58) --
	(378.63,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.94, 50.58) --
	(400.94,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 50.58) --
	(423.24,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.70,142.74) --
	(317.74,142.74) --
	(317.74,142.52) --
	(320.61,142.52) --
	(320.61,142.30) --
	(323.74,142.30) --
	(323.74,142.08) --
	(324.46,142.08) --
	(324.46,141.86) --
	(324.92,141.86) --
	(324.92,141.42) --
	(325.16,141.42) --
	(325.16,140.98) --
	(325.29,140.98) --
	(325.29,139.22) --
	(325.59,139.22) --
	(325.59,139.00) --
	(326.53,139.00) --
	(326.53,138.56) --
	(327.28,138.56) --
	(327.28,138.12) --
	(327.63,138.12) --
	(327.63,137.90) --
	(328.05,137.90) --
	(328.05,137.46) --
	(328.52,137.46) --
	(328.52,135.26) --
	(328.81,135.26) --
	(328.81,134.82) --
	(329.13,134.82) --
	(329.13,134.60) --
	(330.10,134.60) --
	(330.10,130.64) --
	(331.06,130.64) --
	(331.06,130.42) --
	(331.40,130.42) --
	(331.40,129.76) --
	(331.42,129.76) --
	(331.42,129.32) --
	(331.67,129.32) --
	(331.67,129.10) --
	(332.17,129.10) --
	(332.17,128.00) --
	(332.45,128.00) --
	(332.45,127.78) --
	(332.52,127.78) --
	(332.52,127.56) --
	(333.00,127.56) --
	(333.00,127.34) --
	(333.15,127.34) --
	(333.15,126.90) --
	(333.32,126.90) --
	(333.32,122.72) --
	(334.48,122.72) --
	(334.48,122.50) --
	(334.71,122.50) --
	(334.71,121.62) --
	(334.72,121.62) --
	(334.72,120.74) --
	(334.85,120.74) --
	(334.85,120.52) --
	(335.28,120.52) --
	(335.28,118.98) --
	(335.45,118.98) --
	(335.45,116.78) --
	(336.28,116.78) --
	(336.28,116.34) --
	(337.73,116.34) --
	(337.73,116.12) --
	(338.00,116.12) --
	(338.00,113.48) --
	(339.91,113.48) --
	(339.91,113.26) --
	(341.38,113.26) --
	(341.38,112.60) --
	(341.72,112.60) --
	(341.72,110.62) --
	(342.11,110.62) --
	(342.11,110.40) --
	(343.14,110.40) --
	(343.14,110.18) --
	(343.15,110.18) --
	(343.15,109.96) --
	(344.05,109.96) --
	(344.05,109.30) --
	(344.21,109.30) --
	(344.21,108.86) --
	(344.92,108.86) --
	(344.92,108.42) --
	(345.02,108.42) --
	(345.02,108.20) --
	(345.34,108.20) --
	(345.34,107.76) --
	(345.87,107.76) --
	(345.87,107.10) --
	(346.24,107.10) --
	(346.24,106.88) --
	(346.70,106.88) --
	(346.70,106.44) --
	(347.10,106.44) --
	(347.10,106.00) --
	(347.68,106.00) --
	(347.68,105.78) --
	(348.61,105.78) --
	(348.61,105.34) --
	(349.38,105.34) --
	(349.38,105.12) --
	(352.74,105.12) --
	(352.74,104.90) --
	(352.84,104.90) --
	(352.84,104.68) --
	(352.99,104.68) --
	(352.99,104.46) --
	(353.27,104.46) --
	(353.27,104.24) --
	(354.70,104.24) --
	(354.70,102.04) --
	(358.18,102.04) --
	(358.18,101.82) --
	(358.71,101.82) --
	(358.71,101.60) --
	(359.00,101.60) --
	(359.00,100.28) --
	(359.15,100.28) --
	(359.15, 99.84) --
	(359.18, 99.84) --
	(359.18, 99.62) --
	(359.59, 99.62) --
	(359.59, 99.41) --
	(360.58, 99.41) --
	(360.58, 98.53) --
	(360.72, 98.53) --
	(360.72, 98.31) --
	(361.30, 98.31) --
	(361.30, 98.09) --
	(363.21, 98.09) --
	(363.21, 97.43) --
	(363.42, 97.43) --
	(363.42, 96.77) --
	(363.44, 96.77) --
	(363.44, 96.55) --
	(363.46, 96.55) --
	(363.46, 95.89) --
	(365.95, 95.89) --
	(365.95, 95.67) --
	(366.18, 95.67) --
	(366.18, 95.01) --
	(366.78, 95.01) --
	(366.78, 94.57) --
	(367.40, 94.57) --
	(367.40, 93.25) --
	(367.44, 93.25) --
	(367.44, 93.03) --
	(367.58, 93.03) --
	(367.58, 92.81) --
	(367.62, 92.81) --
	(367.62, 91.71) --
	(368.62, 91.71) --
	(368.62, 91.49) --
	(368.92, 91.49) --
	(368.92, 91.05) --
	(369.60, 91.05) --
	(369.60, 90.83) --
	(369.90, 90.83) --
	(369.90, 87.31) --
	(370.23, 87.31) --
	(370.23, 86.87) --
	(370.87, 86.87) --
	(370.87, 86.65) --
	(371.86, 86.65) --
	(371.86, 86.43) --
	(372.55, 86.43) --
	(372.55, 86.21) --
	(373.20, 86.21) --
	(373.20, 85.99) --
	(373.30, 85.99) --
	(373.30, 85.77) --
	(374.13, 85.77) --
	(374.13, 85.55) --
	(374.21, 85.55) --
	(374.21, 85.33) --
	(374.60, 85.33) --
	(374.60, 85.11) --
	(375.48, 85.11) --
	(375.48, 84.89) --
	(376.33, 84.89) --
	(376.33, 84.67) --
	(376.46, 84.67) --
	(376.46, 84.45) --
	(377.08, 84.45) --
	(377.08, 84.23) --
	(377.09, 84.23) --
	(377.09, 84.01) --
	(377.15, 84.01) --
	(377.15, 81.37) --
	(377.38, 81.37) --
	(377.38, 81.15) --
	(377.49, 81.15) --
	(377.49, 80.93) --
	(378.88, 80.93) --
	(378.88, 80.71) --
	(378.98, 80.71) --
	(378.98, 80.49) --
	(379.09, 80.49) --
	(379.09, 80.27) --
	(379.52, 80.27) --
	(379.52, 79.83) --
	(379.62, 79.83) --
	(379.62, 79.61) --
	(379.72, 79.61) --
	(379.72, 79.39) --
	(380.62, 79.39) --
	(380.62, 79.17) --
	(380.83, 79.17) --
	(380.83, 78.95) --
	(381.98, 78.95) --
	(381.98, 78.73) --
	(382.19, 78.73) --
	(382.19, 77.85) --
	(382.84, 77.85) --
	(382.84, 77.63) --
	(383.08, 77.63) --
	(383.08, 74.55) --
	(383.08, 74.55) --
	(383.08, 73.01) --
	(383.77, 73.01) --
	(383.77, 72.79) --
	(383.87, 72.79) --
	(383.87, 72.57) --
	(384.38, 72.57) --
	(384.38, 72.35) --
	(384.51, 72.35) --
	(384.51, 72.13) --
	(384.61, 72.13) --
	(384.61, 71.91) --
	(384.67, 71.91) --
	(384.67, 71.69) --
	(385.32, 71.69) --
	(385.32, 71.47) --
	(386.16, 71.47) --
	(386.16, 71.25) --
	(386.48, 71.25) --
	(386.48, 71.03) --
	(387.13, 71.03) --
	(387.13, 70.81) --
	(387.40, 70.81) --
	(387.40, 70.59) --
	(387.90, 70.59) --
	(387.90, 70.37) --
	(387.97, 70.37) --
	(387.97, 70.15) --
	(388.08, 70.15) --
	(388.08, 69.93) --
	(388.26, 69.93) --
	(388.26, 69.71) --
	(388.32, 69.71) --
	(388.32, 69.49) --
	(388.34, 69.49) --
	(388.34, 68.83) --
	(388.64, 68.83) --
	(388.64, 66.85) --
	(389.28, 66.85) --
	(389.28, 65.97) --
	(389.29, 65.97) --
	(389.29, 65.53) --
	(389.67, 65.53) --
	(389.67, 65.31) --
	(389.87, 65.31) --
	(389.87, 65.09) --
	(390.17, 65.09) --
	(390.17, 64.87) --
	(390.33, 64.87) --
	(390.33, 64.65) --
	(390.39, 64.65) --
	(390.39, 64.43) --
	(390.40, 64.43) --
	(390.40, 64.21) --
	(390.68, 64.21) --
	(390.68, 63.77) --
	(391.83, 63.77) --
	(391.83, 63.55) --
	(392.44, 63.55) --
	(392.44, 63.33) --
	(392.63, 63.33) --
	(392.63, 63.11) --
	(392.66, 63.11) --
	(392.66, 62.89) --
	(393.27, 62.89) --
	(393.27, 62.67) --
	(393.39, 62.67) --
	(393.39, 62.45) --
	(393.86, 62.45) --
	(393.86, 62.23) --
	(394.31, 62.23) --
	(394.31, 62.01) --
	(394.75, 62.01) --
	(394.75, 61.79) --
	(397.59, 61.79) --
	(397.59, 61.57) --
	(397.67, 61.57) --
	(397.67, 61.35) --
	(400.04, 61.35) --
	(400.04, 61.13) --
	(405.14, 61.13) --
	(405.14, 60.91) --
	(406.01, 60.91) --
	(406.01, 60.03) --
	(406.02, 60.03) --
	(406.02, 59.59) --
	(406.05, 59.59) --
	(406.05, 59.37) --
	(406.07, 59.37) --
	(406.07, 59.15) --
	(406.08, 59.15) --
	(406.08, 57.39) --
	(406.09, 57.39) --
	(406.09, 56.95) --
	(406.09, 56.95) --
	(406.09, 56.73) --
	(407.47, 56.73) --
	(407.47, 56.51) --
	(407.78, 56.51) --
	(407.78, 56.29) --
	(407.78, 56.29) --
	(407.78, 56.07) --
	(413.37, 56.07) --
	(413.37, 55.85) --
	(418.71, 55.85) --
	(418.71, 55.63) --
	(419.97, 55.63) --
	(419.97, 55.41) --
	(419.97, 55.41) --
	(419.97, 55.19) --
	(419.97, 55.19) --
	(419.97, 54.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (316.00,142.74) --
	(321.30,142.74) --
	(321.30,142.08) --
	(326.26,142.08) --
	(326.26,141.64) --
	(327.17,141.64) --
	(327.17,140.54) --
	(332.17,140.54) --
	(332.17,134.16) --
	(332.36,134.16) --
	(332.36,132.84) --
	(333.32,132.84) --
	(333.32,131.96) --
	(333.89,131.96) --
	(333.89,131.30) --
	(334.44,131.30) --
	(334.44,130.42) --
	(334.54,130.42) --
	(334.54,126.24) --
	(335.91,126.24) --
	(335.91,122.72) --
	(336.12,122.72) --
	(336.12,122.28) --
	(336.95,122.28) --
	(336.95,119.86) --
	(338.96,119.86) --
	(338.96,118.98) --
	(339.30,118.98) --
	(339.30,115.90) --
	(341.49,115.90) --
	(341.49,113.92) --
	(344.04,113.92) --
	(344.04,112.82) --
	(345.34,112.82) --
	(345.34,112.38) --
	(346.14,112.38) --
	(346.14,111.72) --
	(346.70,111.72) --
	(346.70,110.40) --
	(347.20,110.40) --
	(347.20,109.74) --
	(348.30,109.74) --
	(348.30,109.30) --
	(349.20,109.30) --
	(349.20,108.86) --
	(352.67,108.86) --
	(352.67,107.98) --
	(358.75,107.98) --
	(358.75,107.76) --
	(359.22,107.76) --
	(359.22,107.54) --
	(359.77,107.54) --
	(359.77,106.44) --
	(359.82,106.44) --
	(359.82,106.22) --
	(360.34,106.22) --
	(360.34,105.78) --
	(360.99,105.78) --
	(360.99,104.90) --
	(361.90,104.90) --
	(361.90,102.04) --
	(362.68,102.04) --
	(362.68,101.38) --
	(364.38,101.38) --
	(364.38,100.72) --
	(365.29,100.72) --
	(365.29, 99.19) --
	(365.80, 99.19) --
	(365.80, 98.97) --
	(366.20, 98.97) --
	(366.20, 98.31) --
	(369.00, 98.31) --
	(369.00, 96.77) --
	(369.60, 96.77) --
	(369.60, 95.89) --
	(370.48, 95.89) --
	(370.48, 95.67) --
	(372.28, 95.67) --
	(372.28, 95.45) --
	(373.87, 95.45) --
	(373.87, 95.23) --
	(374.22, 95.23) --
	(374.22, 95.01) --
	(375.08, 95.01) --
	(375.08, 94.79) --
	(375.74, 94.79) --
	(375.74, 94.57) --
	(375.85, 94.57) --
	(375.85, 94.35) --
	(376.66, 94.35) --
	(376.66, 93.47) --
	(376.68, 93.47) --
	(376.68, 93.03) --
	(376.90, 93.03) --
	(376.90, 92.81) --
	(377.05, 92.81) --
	(377.05, 92.59) --
	(377.81, 92.59) --
	(377.81, 92.37) --
	(378.23, 92.37) --
	(378.23, 92.15) --
	(378.62, 92.15) --
	(378.62, 91.93) --
	(378.67, 91.93) --
	(378.67, 91.71) --
	(379.38, 91.71) --
	(379.38, 91.49) --
	(379.64, 91.49) --
	(379.64, 90.61) --
	(380.30, 90.61) --
	(380.30, 90.39) --
	(380.34, 90.39) --
	(380.34, 90.17) --
	(380.34, 90.17) --
	(380.34, 87.97) --
	(380.88, 87.97) --
	(380.88, 87.75) --
	(382.12, 87.75) --
	(382.12, 87.53) --
	(382.44, 87.53) --
	(382.44, 87.31) --
	(382.51, 87.31) --
	(382.51, 87.09) --
	(382.62, 87.09) --
	(382.62, 85.99) --
	(383.35, 85.99) --
	(383.35, 85.77) --
	(383.47, 85.77) --
	(383.47, 85.55) --
	(383.85, 85.55) --
	(383.85, 85.11) --
	(384.00, 85.11) --
	(384.00, 84.89) --
	(384.57, 84.89) --
	(384.57, 84.45) --
	(385.15, 84.45) --
	(385.15, 84.23) --
	(385.52, 84.23) --
	(385.52, 83.35) --
	(385.66, 83.35) --
	(385.66, 82.91) --
	(385.83, 82.91) --
	(385.83, 82.69) --
	(385.91, 82.69) --
	(385.91, 82.47) --
	(386.00, 82.47) --
	(386.00, 82.25) --
	(386.18, 82.25) --
	(386.18, 82.03) --
	(386.21, 82.03) --
	(386.21, 81.81) --
	(387.23, 81.81) --
	(387.23, 81.15) --
	(391.70, 81.15) --
	(391.70, 80.93) --
	(392.37, 80.93) --
	(392.37, 80.71) --
	(393.80, 80.71) --
	(393.80, 80.49) --
	(397.76, 80.49) --
	(397.76, 75.87) --
	(397.95, 75.87) --
	(397.95, 75.65) --
	(403.25, 75.65) --
	(403.25, 75.43) --
	(406.10, 75.43) --
	(406.10, 75.21) --
	(407.06, 75.21) --
	(407.06, 74.99) --
	(410.37, 74.99) --
	(410.37, 74.77) --
	(411.93, 74.77) --
	(411.93, 74.55) --
	(412.12, 74.55) --
	(412.12, 72.35) --
	(412.61, 72.35) --
	(412.61, 72.13) --
	(413.20, 72.13) --
	(413.20, 71.91) --
	(414.40, 71.91) --
	(414.40, 71.47) --
	(421.35, 71.47) --
	(421.35, 71.03) --
	(421.37, 71.03) --
	(421.37, 70.81) --
	(421.38, 70.81) --
	(421.38, 70.37) --
	(422.15, 70.37) --
	(422.15, 70.15);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.94,142.74) --
	(327.12,142.74) --
	(327.12,141.20) --
	(331.99,141.20) --
	(331.99,134.82) --
	(332.76,134.82) --
	(332.76,133.50) --
	(333.39,133.50) --
	(333.39,129.54) --
	(334.64,129.54) --
	(334.64,125.36) --
	(337.18,125.36) --
	(337.18,122.50) --
	(342.54,122.50) --
	(342.54,121.62) --
	(345.84,121.62) --
	(345.84,120.52) --
	(347.99,120.52) --
	(347.99,120.30) --
	(349.08,120.30) --
	(349.08,118.76) --
	(358.91,118.76) --
	(358.91,118.54) --
	(359.19,118.54) --
	(359.19,117.88) --
	(359.31,117.88) --
	(359.31,117.66) --
	(359.97,117.66) --
	(359.97,116.34) --
	(361.01,116.34) --
	(361.01,115.24) --
	(361.21,115.24) --
	(361.21,114.80) --
	(364.33,114.80) --
	(364.33,111.94) --
	(364.83,111.94) --
	(364.83,111.28) --
	(366.60,111.28) --
	(366.60,110.40) --
	(369.73,110.40) --
	(369.73,109.74) --
	(370.53,109.74) --
	(370.53,109.52) --
	(371.11,109.52) --
	(371.11,108.20) --
	(372.60,108.20) --
	(372.60,107.98) --
	(374.33,107.98) --
	(374.33,107.76) --
	(374.72,107.76) --
	(374.72,107.54) --
	(375.14,107.54) --
	(375.14,107.32) --
	(376.83,107.32) --
	(376.83,106.66) --
	(377.01,106.66) --
	(377.01,106.44) --
	(378.91,106.44) --
	(378.91,105.78) --
	(378.93,105.78) --
	(378.93,105.56) --
	(379.71,105.56) --
	(379.71,105.12) --
	(380.03,105.12) --
	(380.03,104.90) --
	(381.13,104.90) --
	(381.13,104.68) --
	(381.71,104.68) --
	(381.71,104.46) --
	(382.81,104.46) --
	(382.81,103.80) --
	(383.14,103.80) --
	(383.14,103.58) --
	(384.00,103.58) --
	(384.00,103.36) --
	(384.07,103.36) --
	(384.07,103.14) --
	(384.15,103.14) --
	(384.15,102.92) --
	(384.30,102.92) --
	(384.30,102.70) --
	(384.49,102.70) --
	(384.49,102.48) --
	(384.54,102.48) --
	(384.54,102.26) --
	(384.86,102.26) --
	(384.86,101.16) --
	(385.73,101.16) --
	(385.73,100.94) --
	(385.96,100.94) --
	(385.96,100.06) --
	(386.87,100.06) --
	(386.87, 99.84) --
	(389.40, 99.84) --
	(389.40, 99.41) --
	(389.44, 99.41) --
	(389.44, 99.19) --
	(389.54, 99.19) --
	(389.54, 98.97) --
	(390.24, 98.97) --
	(390.24, 98.53) --
	(393.20, 98.53) --
	(393.20, 98.31) --
	(393.67, 98.31) --
	(393.67, 98.09) --
	(394.23, 98.09) --
	(394.23, 95.23) --
	(395.25, 95.23) --
	(395.25, 95.01) --
	(396.01, 95.01) --
	(396.01, 94.79) --
	(405.68, 94.79) --
	(405.68, 93.25) --
	(405.78, 93.25) --
	(405.78, 93.03) --
	(405.87, 93.03) --
	(405.87, 92.81) --
	(409.06, 92.81) --
	(409.06, 91.27) --
	(409.19, 91.27) --
	(409.19, 90.61) --
	(409.92, 90.61) --
	(409.92, 90.17) --
	(413.09, 90.17) --
	(413.09, 89.95) --
	(414.64, 89.95) --
	(414.64, 89.51) --
	(417.15, 89.51) --
	(417.15, 89.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.95,142.74) --
	(318.00,142.74) --
	(318.00,142.52) --
	(320.88,142.52) --
	(320.88,142.30) --
	(324.02,142.30) --
	(324.02,142.08) --
	(324.76,142.08) --
	(324.76,141.86) --
	(324.89,141.86) --
	(324.89,141.42) --
	(325.33,141.42) --
	(325.33,139.66) --
	(325.45,139.66) --
	(325.45,139.22) --
	(325.72,139.22) --
	(325.72,139.00) --
	(326.64,139.00) --
	(326.64,138.56) --
	(327.39,138.56) --
	(327.39,138.12) --
	(327.75,138.12) --
	(327.75,137.90) --
	(328.17,137.90) --
	(328.17,137.46) --
	(328.28,137.46) --
	(328.28,135.26) --
	(328.94,135.26) --
	(328.94,134.82) --
	(328.96,134.82) --
	(328.96,134.60) --
	(329.88,134.60) --
	(329.88,130.64) --
	(331.20,130.64) --
	(331.20,130.42) --
	(331.48,130.42) --
	(331.48,130.20) --
	(331.55,130.20) --
	(331.55,129.76) --
	(331.56,129.76) --
	(331.56,129.10) --
	(332.29,129.10) --
	(332.29,128.00) --
	(332.64,128.00) --
	(332.64,127.78) --
	(332.64,127.78) --
	(332.64,127.56) --
	(333.14,127.56) --
	(333.14,127.34) --
	(333.20,127.34) --
	(333.20,126.90) --
	(333.45,126.90) --
	(333.45,122.72) --
	(334.62,122.72) --
	(334.62,122.50) --
	(334.85,122.50) --
	(334.85,121.62) --
	(334.87,121.62) --
	(334.87,120.52) --
	(335.23,120.52) --
	(335.23,119.20) --
	(335.29,119.20) --
	(335.29,118.98) --
	(335.54,118.98) --
	(335.54,116.78) --
	(336.38,116.78) --
	(336.38,116.34) --
	(337.34,116.34) --
	(337.34,116.12) --
	(337.62,116.12) --
	(337.62,113.70) --
	(337.77,113.70) --
	(337.77,113.48) --
	(339.86,113.48) --
	(339.86,113.26) --
	(341.33,113.26) --
	(341.33,111.50) --
	(341.55,111.50) --
	(341.55,110.62) --
	(342.07,110.62) --
	(342.07,110.40) --
	(342.78,110.40) --
	(342.78,110.18) --
	(343.19,110.18) --
	(343.19,109.96) --
	(344.21,109.96) --
	(344.21,109.30) --
	(344.31,109.30) --
	(344.31,108.86) --
	(344.78,108.86) --
	(344.78,108.42) --
	(344.88,108.42) --
	(344.88,108.20) --
	(345.20,108.20) --
	(345.20,107.76) --
	(345.82,107.76) --
	(345.82,107.10) --
	(346.18,107.10) --
	(346.18,106.88) --
	(346.62,106.88) --
	(346.62,106.44) --
	(347.08,106.44) --
	(347.08,106.00) --
	(347.67,106.00) --
	(347.67,105.78) --
	(348.80,105.78) --
	(348.80,105.34) --
	(349.57,105.34) --
	(349.57,105.12) --
	(352.47,105.12) --
	(352.47,104.90) --
	(353.13,104.90) --
	(353.13,104.46) --
	(353.45,104.46) --
	(353.45,104.24) --
	(354.48,104.24) --
	(354.48,102.04) --
	(358.47,102.04) --
	(358.47,101.82) --
	(359.00,101.82) --
	(359.00,101.60) --
	(359.01,101.60) --
	(359.01,100.28) --
	(359.32,100.28) --
	(359.32,100.06) --
	(359.43,100.06) --
	(359.43, 99.62) --
	(359.50, 99.62) --
	(359.50, 99.41) --
	(360.48, 99.41) --
	(360.48, 98.97) --
	(360.85, 98.97) --
	(360.85, 98.31) --
	(361.76, 98.31) --
	(361.76, 98.09) --
	(363.41, 98.09) --
	(363.41, 97.87) --
	(363.47, 97.87) --
	(363.47, 97.21) --
	(363.52, 97.21) --
	(363.52, 96.77) --
	(363.76, 96.77) --
	(363.76, 96.55) --
	(363.78, 96.55) --
	(363.78, 95.89) --
	(365.99, 95.89) --
	(365.99, 95.23) --
	(366.26, 95.23) --
	(366.26, 95.01) --
	(367.08, 95.01) --
	(367.08, 94.57) --
	(367.40, 94.57) --
	(367.40, 93.25) --
	(367.62, 93.25) --
	(367.62, 92.15) --
	(367.87, 92.15) --
	(367.87, 91.71) --
	(368.70, 91.71) --
	(368.70, 91.49) --
	(369.19, 91.49) --
	(369.19, 91.05) --
	(369.80, 91.05) --
	(369.80, 90.61) --
	(370.16, 90.61) --
	(370.16, 86.87) --
	(371.11, 86.87) --
	(371.11, 86.65) --
	(372.89, 86.65) --
	(372.89, 86.43) --
	(373.77, 86.43) --
	(373.77, 86.21) --
	(373.95, 86.21) --
	(373.95, 85.99) --
	(374.16, 85.99) --
	(374.16, 85.77) --
	(374.62, 85.77) --
	(374.62, 85.55) --
	(375.23, 85.55) --
	(375.23, 85.33) --
	(375.94, 85.33) --
	(375.94, 85.11) --
	(376.51, 85.11) --
	(376.51, 84.67) --
	(377.09, 84.67) --
	(377.09, 84.45) --
	(377.14, 84.45) --
	(377.14, 81.81) --
	(377.37, 81.81) --
	(377.37, 81.59) --
	(377.56, 81.59) --
	(377.56, 81.37) --
	(378.03, 81.37) --
	(378.03, 81.15) --
	(379.16, 81.15) --
	(379.16, 80.93) --
	(379.73, 80.93) --
	(379.73, 80.71) --
	(379.91, 80.71) --
	(379.91, 80.49) --
	(380.91, 80.49) --
	(380.91, 80.27) --
	(382.31, 80.27) --
	(382.31, 79.39) --
	(383.01, 79.39) --
	(383.01, 79.17) --
	(383.40, 79.17) --
	(383.40, 76.09) --
	(383.40, 76.09) --
	(383.40, 74.33) --
	(385.27, 74.33) --
	(385.27, 74.11) --
	(386.20, 74.11) --
	(386.20, 73.89) --
	(387.32, 73.89) --
	(387.32, 71.47) --
	(387.35, 71.47) --
	(387.35, 71.25) --
	(387.56, 71.25) --
	(387.56, 71.03) --
	(387.82, 71.03) --
	(387.82, 70.81) --
	(387.97, 70.81) --
	(387.97, 70.59) --
	(388.28, 70.59) --
	(388.28, 70.37) --
	(388.34, 70.37) --
	(388.34, 70.15) --
	(388.36, 70.15) --
	(388.36, 69.49) --
	(388.50, 69.49) --
	(388.50, 69.27) --
	(388.55, 69.27) --
	(388.55, 69.05) --
	(388.66, 69.05) --
	(388.66, 67.07) --
	(389.18, 67.07) --
	(389.18, 66.85) --
	(389.44, 66.85) --
	(389.44, 66.63) --
	(389.49, 66.63) --
	(389.49, 65.75) --
	(389.50, 65.75) --
	(389.50, 65.31) --
	(389.69, 65.31) --
	(389.69, 65.09) --
	(389.70, 65.09) --
	(389.70, 64.65) --
	(389.91, 64.65) --
	(389.91, 64.43) --
	(389.92, 64.43) --
	(389.92, 64.21) --
	(390.57, 64.21) --
	(390.57, 63.99) --
	(390.72, 63.99) --
	(390.72, 63.77) --
	(390.72, 63.77) --
	(390.72, 63.33) --
	(391.38, 63.33) --
	(391.38, 63.11) --
	(391.73, 63.11) --
	(391.73, 62.89) --
	(392.23, 62.89) --
	(392.23, 62.67) --
	(392.88, 62.67) --
	(392.88, 62.45) --
	(393.44, 62.45) --
	(393.44, 62.23) --
	(396.13, 62.23) --
	(396.13, 62.01) --
	(399.38, 62.01) --
	(399.38, 61.79) --
	(403.83, 61.79) --
	(403.83, 61.57) --
	(406.14, 61.57) --
	(406.14, 60.69) --
	(406.15, 60.69) --
	(406.15, 60.03) --
	(406.20, 60.03) --
	(406.20, 59.59) --
	(406.21, 59.59) --
	(406.21, 58.05) --
	(406.22, 58.05) --
	(406.22, 57.61) --
	(406.22, 57.61) --
	(406.22, 57.17) --
	(407.46, 57.17) --
	(407.46, 56.95) --
	(409.38, 56.95) --
	(409.38, 56.73) --
	(410.21, 56.73) --
	(410.21, 56.51) --
	(417.03, 56.51) --
	(417.03, 56.29) --
	(417.05, 56.29) --
	(417.05, 56.07) --
	(417.13, 56.07) --
	(417.13, 55.85) --
	(417.66, 55.85) --
	(417.66, 55.63);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.91,142.74) --
	(321.44,142.74) --
	(321.44,141.86) --
	(324.87,141.86) --
	(324.87,141.20) --
	(325.22,141.20) --
	(325.22,139.66) --
	(328.07,139.66) --
	(328.07,137.46) --
	(328.42,137.46) --
	(328.42,137.02) --
	(329.06,137.02) --
	(329.06,136.80) --
	(330.63,136.80) --
	(330.63,134.38) --
	(331.35,134.38) --
	(331.35,133.28) --
	(331.73,133.28) --
	(331.73,133.06) --
	(332.25,133.06) --
	(332.25,132.62) --
	(332.85,132.62) --
	(332.85,132.18) --
	(333.82,132.18) --
	(333.82,131.74) --
	(334.05,131.74) --
	(334.05,130.86) --
	(334.07,130.86) --
	(334.07,129.76) --
	(334.74,129.76) --
	(334.74,129.32) --
	(335.19,129.32) --
	(335.19,126.90) --
	(335.32,126.90) --
	(335.32,125.36) --
	(336.03,125.36) --
	(336.03,125.14) --
	(336.33,125.14) --
	(336.33,124.92) --
	(337.05,124.92) --
	(337.05,124.70) --
	(337.33,124.70) --
	(337.33,122.06) --
	(338.77,122.06) --
	(338.77,121.84) --
	(339.11,121.84) --
	(339.11,121.62) --
	(340.55,121.62) --
	(340.55,120.96) --
	(340.87,120.96) --
	(340.87,120.74) --
	(341.18,120.74) --
	(341.18,118.76) --
	(342.65,118.76) --
	(342.65,118.54) --
	(343.48,118.54) --
	(343.48,117.66) --
	(343.73,117.66) --
	(343.73,117.22) --
	(344.87,117.22) --
	(344.87,116.78) --
	(345.02,116.78) --
	(345.02,115.90) --
	(345.27,115.90) --
	(345.27,115.24) --
	(345.96,115.24) --
	(345.96,114.80) --
	(346.36,114.80) --
	(346.36,114.58) --
	(347.10,114.58) --
	(347.10,113.92) --
	(347.68,113.92) --
	(347.68,113.70) --
	(348.86,113.70) --
	(348.86,113.48) --
	(349.63,113.48) --
	(349.63,113.26) --
	(350.27,113.26) --
	(350.27,113.04) --
	(350.97,113.04) --
	(350.97,112.82) --
	(352.47,112.82) --
	(352.47,112.38) --
	(353.03,112.38) --
	(353.03,112.16) --
	(353.19,112.16) --
	(353.19,111.72) --
	(353.41,111.72) --
	(353.41,111.28) --
	(354.48,111.28) --
	(354.48,109.08) --
	(354.73,109.08) --
	(354.73,108.64) --
	(354.85,108.64) --
	(354.85,108.20) --
	(356.18,108.20) --
	(356.18,107.76) --
	(356.47,107.76) --
	(356.47,107.54) --
	(358.40,107.54) --
	(358.40,107.32) --
	(358.67,107.32) --
	(358.67,107.10) --
	(358.80,107.10) --
	(358.80,105.78) --
	(359.15,105.78) --
	(359.15,105.56) --
	(359.20,105.56) --
	(359.20,104.90) --
	(363.46,104.90) --
	(363.46,104.02) --
	(363.59,104.02) --
	(363.59,103.80) --
	(363.84,103.80) --
	(363.84,101.38) --
	(366.10,101.38) --
	(366.10,101.16) --
	(366.16,101.16) --
	(366.16,100.50) --
	(366.89,100.50) --
	(366.89,100.06) --
	(367.63,100.06) --
	(367.63, 99.41) --
	(368.26, 99.41) --
	(368.26, 98.97) --
	(368.76, 98.97) --
	(368.76, 98.75) --
	(370.84, 98.75) --
	(370.84, 97.65) --
	(371.13, 97.65) --
	(371.13, 97.43) --
	(371.28, 97.43) --
	(371.28, 97.21) --
	(372.29, 97.21) --
	(372.29, 96.99) --
	(373.52, 96.99) --
	(373.52, 96.77) --
	(373.60, 96.77) --
	(373.60, 96.55) --
	(374.37, 96.55) --
	(374.37, 96.33) --
	(374.48, 96.33) --
	(374.48, 96.11) --
	(374.91, 96.11) --
	(374.91, 94.79) --
	(374.95, 94.79) --
	(374.95, 94.35) --
	(375.00, 94.35) --
	(375.00, 93.69) --
	(375.59, 93.69) --
	(375.59, 93.47) --
	(376.57, 93.47) --
	(376.57, 93.25) --
	(377.41, 93.25) --
	(377.41, 93.03) --
	(377.46, 93.03) --
	(377.46, 90.17) --
	(378.08, 90.17) --
	(378.08, 89.95) --
	(378.83, 89.95) --
	(378.83, 89.29) --
	(379.10, 89.29) --
	(379.10, 89.07) --
	(379.68, 89.07) --
	(379.68, 88.85) --
	(380.34, 88.85) --
	(380.34, 88.63) --
	(381.53, 88.63) --
	(381.53, 88.41) --
	(382.16, 88.41) --
	(382.16, 87.53) --
	(383.28, 87.53) --
	(383.28, 87.31) --
	(383.37, 87.31) --
	(383.37, 87.09) --
	(383.64, 87.09) --
	(383.64, 86.87) --
	(383.71, 86.87) --
	(383.71, 85.77) --
	(383.79, 85.77) --
	(383.79, 85.55) --
	(383.95, 85.55) --
	(383.95, 85.33) --
	(384.09, 85.33) --
	(384.09, 82.03) --
	(384.13, 82.03) --
	(384.13, 81.81) --
	(385.20, 81.81) --
	(385.20, 81.59) --
	(386.11, 81.59) --
	(386.11, 81.37) --
	(387.05, 81.37) --
	(387.05, 81.15) --
	(387.12, 81.15) --
	(387.12, 80.93) --
	(387.35, 80.93) --
	(387.35, 78.29) --
	(387.79, 78.29) --
	(387.79, 78.07) --
	(388.19, 78.07) --
	(388.19, 77.85) --
	(388.21, 77.85) --
	(388.21, 77.63) --
	(388.24, 77.63) --
	(388.24, 77.41) --
	(388.24, 77.41) --
	(388.24, 76.97) --
	(388.54, 76.97) --
	(388.54, 74.77) --
	(388.82, 74.77) --
	(388.82, 73.89) --
	(389.58, 73.89) --
	(389.58, 73.67) --
	(389.75, 73.67) --
	(389.75, 73.45) --
	(389.87, 73.45) --
	(389.87, 72.57) --
	(389.88, 72.57) --
	(389.88, 72.13) --
	(389.91, 72.13) --
	(389.91, 71.91) --
	(390.28, 71.91) --
	(390.28, 71.69) --
	(390.63, 71.69) --
	(390.63, 71.47) --
	(390.78, 71.47) --
	(390.78, 71.03) --
	(391.42, 71.03) --
	(391.42, 70.81) --
	(392.22, 70.81) --
	(392.22, 70.37) --
	(392.57, 70.37) --
	(392.57, 70.15) --
	(392.69, 70.15) --
	(392.69, 69.71) --
	(393.06, 69.71) --
	(393.06, 69.49) --
	(393.46, 69.49) --
	(393.46, 69.27) --
	(393.70, 69.27) --
	(393.70, 69.05) --
	(396.07, 69.05) --
	(396.07, 68.83) --
	(397.99, 68.83) --
	(397.99, 68.61) --
	(404.01, 68.61) --
	(404.01, 68.39) --
	(406.08, 68.39) --
	(406.08, 67.29) --
	(406.09, 67.29) --
	(406.09, 66.85) --
	(406.12, 66.85) --
	(406.12, 66.63) --
	(406.14, 66.63) --
	(406.14, 66.41) --
	(406.15, 66.41) --
	(406.15, 64.65) --
	(406.15, 64.65) --
	(406.15, 64.43) --
	(406.16, 64.43) --
	(406.16, 63.99) --
	(409.75, 63.99) --
	(409.75, 63.55) --
	(416.12, 63.55) --
	(416.12, 63.33) --
	(417.58, 63.33) --
	(417.58, 63.11) --
	(418.39, 63.11) --
	(418.39, 62.89) --
	(418.40, 62.89) --
	(418.40, 62.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.95,142.74) --
	(324.90,142.74) --
	(324.90,142.30) --
	(325.35,142.30) --
	(325.35,140.54) --
	(328.33,140.54) --
	(328.33,138.34) --
	(330.16,138.34) --
	(330.16,135.92) --
	(334.86,135.92) --
	(334.86,135.48) --
	(335.98,135.48) --
	(335.98,131.74) --
	(336.09,131.74) --
	(336.09,131.30) --
	(336.64,131.30) --
	(336.64,128.66) --
	(336.72,128.66) --
	(336.72,128.44) --
	(336.92,128.44) --
	(336.92,127.12) --
	(338.68,127.12) --
	(338.68,126.24) --
	(340.48,126.24) --
	(340.48,126.02) --
	(341.28,126.02) --
	(341.28,124.04) --
	(341.35,124.04) --
	(341.35,123.60) --
	(342.40,123.60) --
	(342.40,123.38) --
	(343.17,123.38) --
	(343.17,122.94) --
	(343.91,122.94) --
	(343.91,122.50) --
	(344.80,122.50) --
	(344.80,121.62) --
	(345.56,121.62) --
	(345.56,121.18) --
	(346.82,121.18) --
	(346.82,120.52) --
	(347.05,120.52) --
	(347.05,120.30) --
	(349.91,120.30) --
	(349.91,120.08) --
	(350.46,120.08) --
	(350.46,119.86) --
	(350.62,119.86) --
	(350.62,119.42) --
	(352.39,119.42) --
	(352.39,119.20) --
	(352.69,119.20) --
	(352.69,118.76) --
	(354.46,118.76) --
	(354.46,116.34) --
	(354.53,116.34) --
	(354.53,115.24) --
	(355.34,115.24) --
	(355.34,114.36) --
	(355.43,114.36) --
	(355.43,114.14) --
	(355.84,114.14) --
	(355.84,113.48) --
	(356.30,113.48) --
	(356.30,113.04) --
	(356.50,113.04) --
	(356.50,112.82) --
	(356.68,112.82) --
	(356.68,112.38) --
	(356.91,112.38) --
	(356.91,111.94) --
	(357.25,111.94) --
	(357.25,111.50) --
	(357.35,111.50) --
	(357.35,111.28) --
	(357.44,111.28) --
	(357.44,110.40) --
	(359.34,110.40) --
	(359.34,109.96) --
	(360.47,109.96) --
	(360.47,109.52) --
	(362.91,109.52) --
	(362.91,108.86) --
	(363.67,108.86) --
	(363.67,107.98) --
	(365.90,107.98) --
	(365.90,106.66) --
	(366.26,106.66) --
	(366.26,102.70) --
	(367.21,102.70) --
	(367.21,102.26) --
	(367.59,102.26) --
	(367.59,101.60) --
	(368.21,101.60) --
	(368.21,100.72) --
	(368.59,100.72) --
	(368.59,100.50) --
	(369.88,100.50) --
	(369.88,100.28) --
	(370.94,100.28) --
	(370.94, 99.62) --
	(372.15, 99.62) --
	(372.15, 99.41) --
	(372.45, 99.41) --
	(372.45, 99.19) --
	(372.72, 99.19) --
	(372.72, 98.09) --
	(372.76, 98.09) --
	(372.76, 97.65) --
	(372.82, 97.65) --
	(372.82, 96.77) --
	(374.20, 96.77) --
	(374.20, 96.55) --
	(377.43, 96.55) --
	(377.43, 96.33) --
	(378.20, 96.33) --
	(378.20, 95.67) --
	(378.75, 95.67) --
	(378.75, 95.45) --
	(379.70, 95.45) --
	(379.70, 95.23) --
	(379.73, 95.23) --
	(379.73, 95.01) --
	(379.81, 95.01) --
	(379.81, 94.13) --
	(380.31, 94.13) --
	(380.31, 93.91) --
	(381.52, 93.91) --
	(381.52, 93.47) --
	(381.55, 93.47) --
	(381.55, 93.25) --
	(381.93, 93.25) --
	(381.93, 93.03) --
	(382.23, 93.03) --
	(382.23, 92.81) --
	(382.27, 92.81) --
	(382.27, 91.93) --
	(382.33, 91.93) --
	(382.33, 91.71) --
	(382.38, 91.71) --
	(382.38, 90.83) --
	(382.41, 90.83) --
	(382.41, 90.61) --
	(382.58, 90.61) --
	(382.58, 90.39) --
	(382.63, 90.39) --
	(382.63, 87.53) --
	(383.49, 87.53) --
	(383.49, 87.09) --
	(384.17, 87.09) --
	(384.17, 86.87) --
	(385.41, 86.87) --
	(385.41, 85.99) --
	(386.33, 85.99) --
	(386.33, 85.77) --
	(386.49, 85.77) --
	(386.49, 85.55) --
	(386.75, 85.55) --
	(386.75, 85.11) --
	(386.79, 85.11) --
	(386.79, 83.13) --
	(386.99, 83.13) --
	(386.99, 82.69) --
	(387.47, 82.69) --
	(387.47, 82.47) --
	(388.20, 82.47) --
	(388.20, 82.03) --
	(388.57, 82.03) --
	(388.57, 81.81) --
	(388.74, 81.81) --
	(388.74, 81.37) --
	(391.54, 81.37) --
	(391.54, 78.51) --
	(392.22, 78.51) --
	(392.22, 78.07) --
	(393.21, 78.07) --
	(393.21, 77.63) --
	(394.86, 77.63) --
	(394.86, 77.41) --
	(395.32, 77.41) --
	(395.32, 77.19) --
	(395.63, 77.19) --
	(395.63, 76.97) --
	(395.70, 76.97) --
	(395.70, 76.31) --
	(395.80, 76.31) --
	(395.80, 75.87) --
	(397.10, 75.87) --
	(397.10, 75.65) --
	(398.84, 75.65) --
	(398.84, 74.55) --
	(399.95, 74.55) --
	(399.95, 74.33) --
	(404.56, 74.33) --
	(404.56, 74.11) --
	(404.64, 74.11) --
	(404.64, 73.89) --
	(405.51, 73.89) --
	(405.51, 73.67) --
	(406.38, 73.67) --
	(406.38, 72.57) --
	(406.40, 72.57) --
	(406.40, 72.13) --
	(406.46, 72.13) --
	(406.46, 71.91) --
	(406.47, 71.91) --
	(406.47, 71.69) --
	(406.49, 71.69) --
	(406.49, 69.71) --
	(406.50, 69.71) --
	(406.50, 69.27) --
	(408.09, 69.27) --
	(408.09, 69.05) --
	(410.16, 69.05) --
	(410.16, 68.83) --
	(414.65, 68.83) --
	(414.65, 68.61) --
	(416.99, 68.61) --
	(416.99, 68.39) --
	(416.99, 68.39) --
	(416.99, 67.95) --
	(420.19, 67.95) --
	(420.19, 67.73) --
	(420.77, 67.73) --
	(420.77, 67.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.03, 54.97) -- (421.92, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.97, 53.03) -- (419.97, 56.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.78, 68.78) -- (423.52, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.78, 71.52) -- (423.52, 68.78);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.77, 87.91) -- (418.52, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.77, 90.66) -- (418.52, 87.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.20, 89.29) -- (419.09, 89.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.15, 87.34) -- (417.15, 91.23);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (416.29, 54.26) --
	(419.03, 54.26) --
	(419.03, 57.01) --
	(416.29, 57.01) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (418.40, 62.67) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (420.77, 69.65) --
	(422.62, 66.44) --
	(418.92, 66.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.76,142.74) -- (317.65,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.70,140.80) -- (315.70,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.62,141.36) -- (317.37,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.62,144.11) -- (317.37,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.57,141.36) -- (317.31,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.57,144.11) -- (317.31,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.00,142.74) -- (317.88,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94,140.80) -- (315.94,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (314.58,141.36) --
	(317.33,141.36) --
	(317.33,144.11) --
	(314.58,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (315.91,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (315.95,144.87) --
	(317.80,141.67) --
	(314.10,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.40, 50.58) -- (289.40, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.12, 50.58) -- (296.12, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.04, 50.58) -- (300.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.83, 50.58) -- (302.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.99, 50.58) -- (304.99, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.76, 50.58) -- (306.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.25, 50.58) -- (308.25, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.55, 50.58) -- (309.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.69, 50.58) -- (310.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.71, 50.58) -- (311.71, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.42, 50.58) -- (318.42, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.35, 50.58) -- (322.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.14, 50.58) -- (325.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.30, 50.58) -- (327.30, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.07, 50.58) -- (329.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.56, 50.58) -- (330.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.85, 50.58) -- (331.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.99, 50.58) -- (332.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.02, 50.58) -- (334.02, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.73, 50.58) -- (340.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.66, 50.58) -- (344.66, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.45, 50.58) -- (347.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.61, 50.58) -- (349.61, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.37, 50.58) -- (351.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.87, 50.58) -- (352.87, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.16, 50.58) -- (354.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.30, 50.58) -- (355.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.32, 50.58) -- (356.32, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.04, 50.58) -- (363.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.97, 50.58) -- (366.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.75, 50.58) -- (369.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.91, 50.58) -- (371.91, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.68, 50.58) -- (373.68, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.17, 50.58) -- (375.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.47, 50.58) -- (376.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.61, 50.58) -- (377.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.63, 50.58) -- (378.63, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.34, 50.58) -- (385.34, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.27, 50.58) -- (389.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.06, 50.58) -- (392.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.22, 50.58) -- (394.22, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.99, 50.58) -- (395.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.48, 50.58) -- (397.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.77, 50.58) -- (398.77, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.92, 50.58) -- (399.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.94, 50.58) -- (400.94, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.65, 50.58) -- (407.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (411.58, 50.58) -- (411.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.37, 50.58) -- (414.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.53, 50.58) -- (416.53, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.29, 50.58) -- (418.29, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.79, 50.58) -- (419.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.08, 50.58) -- (421.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.22, 50.58) -- (422.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.24, 50.58) -- (423.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.96, 50.58) -- (429.96, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.33, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(310.33,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 66.96) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 88.95) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,110.95) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,132.94) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 69.71) --
	(310.33, 69.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 91.71) --
	(310.33, 91.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,113.70) --
	(310.33,113.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,135.70) --
	(310.33,135.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.71, 48.08) --
	(311.71, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.02, 48.08) --
	(334.02, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.32, 48.08) --
	(356.32, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.63, 48.08) --
	(378.63, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.94, 48.08) --
	(400.94, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 48.08) --
	(423.24, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.51, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (313.34, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (327.82, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (335.65, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (351.04, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (358.87, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (373.34, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (381.17, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (395.65, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (403.48, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (417.96, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (425.79, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (144.31, 10.42) -- (150.09, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.26, 10.42) -- (149.14, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,  8.48) -- (147.20, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.26, 10.42) -- (149.14, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,  8.48) -- (147.20, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (165.45, 10.42) -- (171.24, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97,  9.05) -- (169.72, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 11.79) -- (169.72,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97,  9.05) -- (169.72, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 11.79) -- (169.72,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (186.60, 10.42) -- (192.38, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11,  9.05) -- (190.86, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 11.79) -- (190.86,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.55, 10.42) -- (191.43, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,  8.48) -- (189.49, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11,  9.05) -- (190.86, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 11.79) -- (190.86,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.55, 10.42) -- (191.43, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,  8.48) -- (189.49, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (211.66, 10.42) -- (217.44, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.17,  9.05) --
	(215.92,  9.05) --
	(215.92, 11.79) --
	(213.17, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.17,  9.05) --
	(215.92,  9.05) --
	(215.92, 11.79) --
	(213.17, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (245.42, 10.42) -- (251.20, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.31, 10.42) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.31, 10.42) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.09, 10.42) -- (278.87, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.98, 12.56) --
	(277.83,  9.35) --
	(274.13,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.98, 12.56) --
	(277.83,  9.35) --
	(274.13,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (155.81,  7.67) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.96,  7.67) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.10,  7.67) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (223.16,  7.67) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (256.92,  7.67) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (284.59,  7.67) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_exclude_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:48:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 69.73) --
	(132.31, 69.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 92.18) --
	(132.31, 92.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,114.64) --
	(132.31,114.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.84, 53.38) --
	( 42.84,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.13, 53.38) --
	( 64.13,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.41, 53.38) --
	( 85.41,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.69, 53.38) --
	(106.69,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.24,128.73) --
	( 41.69,128.73) --
	( 41.69,125.28) --
	( 41.79,125.28) --
	( 41.79,124.38) --
	( 41.85,124.38) --
	( 41.85,124.00) --
	( 41.88,124.00) --
	( 41.88,123.84) --
	( 42.14,123.84) --
	( 42.14,116.72) --
	( 42.20,116.72) --
	( 42.20,116.55) --
	( 42.24,116.55) --
	( 42.24,116.43) --
	( 42.28,116.43) --
	( 42.28,116.37) --
	( 42.65,116.37) --
	( 42.65,106.44) --
	( 42.67,106.44) --
	( 42.67,106.23) --
	( 47.31,106.23) --
	( 47.31,105.86) --
	( 47.42,105.86) --
	( 47.42,104.63) --
	( 47.48,104.63) --
	( 47.48,104.50) --
	( 47.50,104.50) --
	( 47.50,104.48) --
	( 47.56,104.48) --
	( 47.56,104.47) --
	( 47.76,104.47) --
	( 47.76,104.15) --
	( 47.83,104.15) --
	( 47.83,104.14) --
	( 47.93,104.14) --
	( 47.93,104.12) --
	( 47.96,104.12) --
	( 47.96,104.11) --
	( 48.11,104.11) --
	( 48.11,104.10) --
	( 48.20,104.10) --
	( 48.20,104.07) --
	( 48.25,104.07) --
	( 48.25,104.06) --
	( 48.32,104.06) --
	( 48.32,103.98) --
	( 48.37,103.98) --
	( 48.37,103.92) --
	( 48.42,103.92) --
	( 48.42,103.87) --
	( 48.66,103.87) --
	( 48.66,103.83) --
	( 48.70,103.83) --
	( 48.70,103.80) --
	( 48.76,103.80) --
	( 48.76,102.60) --
	( 48.79,102.60) --
	( 48.79,102.59) --
	( 48.84,102.59) --
	( 48.84,102.51) --
	( 48.86,102.51) --
	( 48.86,102.23) --
	( 48.87,102.23) --
	( 48.87,102.20) --
	( 49.09,102.20) --
	( 49.09,101.99) --
	( 49.11,101.99) --
	( 49.11,101.09) --
	( 49.14,101.09) --
	( 49.14,101.08) --
	( 49.22,101.08) --
	( 49.22,101.03) --
	( 49.24,101.03) --
	( 49.24,101.01) --
	( 49.25,101.01) --
	( 49.25,100.48) --
	( 49.39,100.48) --
	( 49.39,100.43) --
	( 49.49,100.43) --
	( 49.49,100.36) --
	( 49.55,100.36) --
	( 49.55,100.35) --
	( 49.66,100.35) --
	( 49.66,100.23) --
	( 50.00,100.23) --
	( 50.00,100.21) --
	( 50.04,100.21) --
	( 50.04,100.19) --
	( 50.06,100.19) --
	( 50.06,100.12) --
	( 50.08,100.12) --
	( 50.08,100.09) --
	( 50.13,100.09) --
	( 50.13, 99.85) --
	( 50.23, 99.85) --
	( 50.23, 99.81) --
	( 50.33, 99.81) --
	( 50.33, 99.79) --
	( 50.68, 99.79) --
	( 50.68, 99.72) --
	( 50.71, 99.72) --
	( 50.71, 99.53) --
	( 50.85, 99.53) --
	( 50.85, 99.45) --
	( 50.89, 99.45) --
	( 50.89, 99.44) --
	( 51.00, 99.44) --
	( 51.00, 99.38) --
	( 51.23, 99.38) --
	( 51.23, 99.31) --
	( 51.37, 99.31) --
	( 51.37, 99.29) --
	( 51.53, 99.29) --
	( 51.53, 99.27) --
	( 51.60, 99.27) --
	( 51.60, 99.03) --
	( 52.09, 99.03) --
	( 52.09, 99.00) --
	( 52.41, 99.00) --
	( 52.41, 98.97) --
	( 52.46, 98.97) --
	( 52.46, 98.81) --
	( 52.51, 98.81) --
	( 52.51, 98.79) --
	( 52.61, 98.79) --
	( 52.61, 98.70) --
	( 52.68, 98.70) --
	( 52.68, 98.32) --
	( 52.70, 98.32) --
	( 52.70, 98.30) --
	( 52.74, 98.30) --
	( 52.74, 98.28) --
	( 52.82, 98.28) --
	( 52.82, 97.78) --
	( 52.87, 97.78) --
	( 52.87, 97.77) --
	( 52.93, 97.77) --
	( 52.93, 97.73) --
	( 52.95, 97.73) --
	( 52.95, 97.71) --
	( 52.97, 97.71) --
	( 52.97, 97.63) --
	( 52.99, 97.63) --
	( 52.99, 97.61) --
	( 53.06, 97.61) --
	( 53.06, 97.60) --
	( 53.09, 97.60) --
	( 53.09, 97.59) --
	( 53.12, 97.59) --
	( 53.12, 97.55) --
	( 53.16, 97.55) --
	( 53.16, 97.50) --
	( 53.18, 97.50) --
	( 53.18, 97.49) --
	( 53.20, 97.49) --
	( 53.20, 97.47) --
	( 53.21, 97.47) --
	( 53.21, 97.17) --
	( 53.25, 97.17) --
	( 53.25, 97.10) --
	( 53.38, 97.10) --
	( 53.38, 96.43) --
	( 53.53, 96.43) --
	( 53.53, 96.41) --
	( 53.55, 96.41) --
	( 53.55, 96.19) --
	( 53.58, 96.19) --
	( 53.58, 96.16) --
	( 53.66, 96.16) --
	( 53.66, 96.14) --
	( 53.70, 96.14) --
	( 53.70, 96.02) --
	( 53.77, 96.02) --
	( 53.77, 95.84) --
	( 53.79, 95.84) --
	( 53.79, 95.46) --
	( 53.81, 95.46) --
	( 53.81, 95.42) --
	( 53.83, 95.42) --
	( 53.83, 95.42) --
	( 53.91, 95.42) --
	( 53.91, 95.41) --
	( 53.94, 95.41) --
	( 53.94, 95.35) --
	( 53.96, 95.35) --
	( 53.96, 95.35) --
	( 53.98, 95.35) --
	( 53.98, 95.20) --
	( 54.00, 95.20) --
	( 54.00, 95.15) --
	( 54.01, 95.15) --
	( 54.01, 95.00) --
	( 54.02, 95.00) --
	( 54.02, 94.99) --
	( 54.18, 94.99) --
	( 54.18, 94.19) --
	( 54.19, 94.19) --
	( 54.19, 93.99) --
	( 54.21, 93.99) --
	( 54.21, 93.97) --
	( 54.24, 93.97) --
	( 54.24, 93.94) --
	( 54.26, 93.94) --
	( 54.26, 93.90) --
	( 54.33, 93.90) --
	( 54.33, 93.88) --
	( 54.43, 93.88) --
	( 54.43, 93.86) --
	( 54.45, 93.86) --
	( 54.45, 93.80) --
	( 54.56, 93.80) --
	( 54.56, 93.55) --
	( 54.65, 93.55) --
	( 54.65, 93.54) --
	( 54.79, 93.54) --
	( 54.79, 91.81) --
	( 54.80, 91.81) --
	( 54.80, 91.79) --
	( 54.89, 91.79) --
	( 54.89, 90.20) --
	( 54.91, 90.20) --
	( 54.91, 90.07) --
	( 55.12, 90.07) --
	( 55.12, 90.06) --
	( 55.13, 90.06) --
	( 55.13, 90.03) --
	( 55.15, 90.03) --
	( 55.15, 90.01) --
	( 55.30, 90.01) --
	( 55.30, 90.00) --
	( 55.35, 90.00) --
	( 55.35, 89.96) --
	( 55.38, 89.96) --
	( 55.38, 89.86) --
	( 55.38, 89.86) --
	( 55.38, 89.82) --
	( 55.45, 89.82) --
	( 55.45, 89.74) --
	( 55.47, 89.74) --
	( 55.47, 89.70) --
	( 55.52, 89.70) --
	( 55.52, 89.56) --
	( 55.54, 89.56) --
	( 55.54, 89.52) --
	( 55.57, 89.52) --
	( 55.57, 89.50) --
	( 55.63, 89.50) --
	( 55.63, 89.37) --
	( 55.64, 89.37) --
	( 55.64, 89.25) --
	( 55.65, 89.25) --
	( 55.65, 89.23) --
	( 55.66, 89.23) --
	( 55.66, 88.89) --
	( 55.72, 88.89) --
	( 55.72, 88.46) --
	( 55.76, 88.46) --
	( 55.76, 87.70) --
	( 55.77, 87.70) --
	( 55.77, 87.44) --
	( 55.79, 87.44) --
	( 55.79, 87.34) --
	( 55.87, 87.34) --
	( 55.87, 87.25) --
	( 55.89, 87.25) --
	( 55.89, 85.05) --
	( 55.92, 85.05) --
	( 55.92, 84.98) --
	( 55.93, 84.98) --
	( 55.93, 84.95) --
	( 55.95, 84.95) --
	( 55.95, 84.93) --
	( 55.95, 84.93) --
	( 55.95, 84.91) --
	( 55.99, 84.91) --
	( 55.99, 84.81) --
	( 56.01, 84.81) --
	( 56.01, 84.80) --
	( 56.02, 84.80) --
	( 56.02, 84.76) --
	( 56.03, 84.76) --
	( 56.03, 84.75) --
	( 56.05, 84.75) --
	( 56.05, 84.32) --
	( 56.11, 84.32) --
	( 56.11, 84.26) --
	( 56.17, 84.26) --
	( 56.17, 83.27) --
	( 56.25, 83.27) --
	( 56.25, 83.01) --
	( 56.30, 83.01) --
	( 56.30, 82.98) --
	( 56.38, 82.98) --
	( 56.38, 82.97) --
	( 56.40, 82.97) --
	( 56.40, 82.94) --
	( 56.40, 82.94) --
	( 56.40, 82.87) --
	( 56.49, 82.87) --
	( 56.49, 82.84) --
	( 56.54, 82.84) --
	( 56.54, 82.80) --
	( 56.58, 82.80) --
	( 56.58, 82.57) --
	( 56.65, 82.57) --
	( 56.65, 82.51) --
	( 56.70, 82.51) --
	( 56.70, 82.48) --
	( 56.77, 82.48) --
	( 56.77, 81.25) --
	( 56.79, 81.25) --
	( 56.79, 81.12) --
	( 56.81, 81.12) --
	( 56.81, 80.79) --
	( 56.83, 80.79) --
	( 56.83, 80.78) --
	( 56.85, 80.78) --
	( 56.85, 80.72) --
	( 56.86, 80.72) --
	( 56.86, 80.35) --
	( 56.89, 80.35) --
	( 56.89, 80.32) --
	( 56.90, 80.32) --
	( 56.90, 80.29) --
	( 56.91, 80.29) --
	( 56.91, 80.28) --
	( 56.96, 80.28) --
	( 56.96, 80.20) --
	( 57.06, 80.20) --
	( 57.06, 80.01) --
	( 57.29, 80.01) --
	( 57.29, 79.98) --
	( 57.32, 79.98) --
	( 57.32, 79.61) --
	( 57.38, 79.61) --
	( 57.38, 78.31) --
	( 57.40, 78.31) --
	( 57.40, 76.86) --
	( 57.41, 76.86) --
	( 57.41, 76.71) --
	( 57.42, 76.71) --
	( 57.42, 76.69) --
	( 57.44, 76.69) --
	( 57.44, 76.65) --
	( 57.45, 76.65) --
	( 57.45, 76.56) --
	( 57.51, 76.56) --
	( 57.51, 76.54) --
	( 57.53, 76.54) --
	( 57.53, 74.87) --
	( 57.55, 74.87) --
	( 57.55, 74.50) --
	( 57.56, 74.50) --
	( 57.56, 74.37) --
	( 57.57, 74.37) --
	( 57.57, 74.34) --
	( 57.58, 74.34) --
	( 57.58, 74.18) --
	( 57.59, 74.18) --
	( 57.59, 73.59) --
	( 57.60, 73.59) --
	( 57.60, 73.56) --
	( 57.65, 73.56) --
	( 57.65, 72.11) --
	( 57.67, 72.11) --
	( 57.67, 70.99) --
	( 57.78, 70.99) --
	( 57.78, 70.88) --
	( 57.85, 70.88) --
	( 57.85, 70.84) --
	( 57.93, 70.84) --
	( 57.93, 70.80) --
	( 57.97, 70.80) --
	( 57.97, 70.79) --
	( 58.01, 70.79) --
	( 58.01, 70.77) --
	( 58.05, 70.77) --
	( 58.05, 70.75) --
	( 58.14, 70.75) --
	( 58.14, 70.67) --
	( 58.17, 70.67) --
	( 58.17, 70.63) --
	( 58.19, 70.63) --
	( 58.19, 70.43) --
	( 58.22, 70.43) --
	( 58.22, 70.31) --
	( 58.23, 70.31) --
	( 58.23, 69.93) --
	( 58.24, 69.93) --
	( 58.24, 68.56) --
	( 58.92, 68.56) --
	( 58.92, 68.43) --
	( 59.22, 68.43) --
	( 59.22, 68.28) --
	( 59.52, 68.28) --
	( 59.52, 68.13) --
	( 59.74, 68.13) --
	( 59.74, 67.81) --
	( 59.84, 67.81) --
	( 59.84, 67.76) --
	( 59.90, 67.76) --
	( 59.90, 67.75) --
	( 59.93, 67.75) --
	( 59.93, 67.74) --
	( 59.94, 67.74) --
	( 59.94, 67.74) --
	( 59.95, 67.74) --
	( 59.95, 67.74) --
	( 59.97, 67.74) --
	( 59.97, 67.72) --
	( 59.99, 67.72) --
	( 59.99, 67.72) --
	( 60.00, 67.72) --
	( 60.00, 67.72) --
	( 60.01, 67.72) --
	( 60.01, 67.72) --
	( 60.02, 67.72) --
	( 60.02, 67.72) --
	( 60.02, 67.72) --
	( 60.02, 67.72) --
	( 60.04, 67.72) --
	( 60.04, 67.71) --
	( 60.07, 67.71) --
	( 60.07, 67.71) --
	( 60.07, 67.71) --
	( 60.07, 67.71) --
	( 60.08, 67.71) --
	( 60.08, 67.71) --
	( 60.10, 67.71) --
	( 60.10, 67.70) --
	( 60.12, 67.70) --
	( 60.12, 67.70) --
	( 60.14, 67.70) --
	( 60.14, 67.70) --
	( 60.15, 67.70) --
	( 60.15, 67.70) --
	( 60.16, 67.70) --
	( 60.16, 67.69) --
	( 60.18, 67.69) --
	( 60.18, 67.69) --
	( 60.19, 67.69) --
	( 60.19, 67.69) --
	( 60.19, 67.69) --
	( 60.19, 67.69) --
	( 60.20, 67.69) --
	( 60.20, 67.69) --
	( 60.20, 67.69) --
	( 60.20, 67.69) --
	( 60.20, 67.69) --
	( 60.20, 67.69) --
	( 60.21, 67.69) --
	( 60.21, 67.69) --
	( 60.21, 67.69) --
	( 60.21, 67.69) --
	( 60.24, 67.69) --
	( 60.24, 67.68) --
	( 60.24, 67.68) --
	( 60.24, 67.68) --
	( 60.26, 67.68) --
	( 60.26, 67.67) --
	( 60.27, 67.67) --
	( 60.27, 67.67) --
	( 60.28, 67.67) --
	( 60.28, 67.66) --
	( 60.30, 67.66) --
	( 60.30, 67.66) --
	( 60.32, 67.66) --
	( 60.32, 67.66) --
	( 60.33, 67.66) --
	( 60.33, 67.66) --
	( 60.35, 67.66) --
	( 60.35, 67.66) --
	( 60.37, 67.66) --
	( 60.37, 67.65) --
	( 60.38, 67.65) --
	( 60.38, 67.65) --
	( 60.40, 67.65) --
	( 60.40, 67.65) --
	( 60.41, 67.65) --
	( 60.41, 67.65) --
	( 60.42, 67.65) --
	( 60.42, 67.65) --
	( 60.43, 67.65) --
	( 60.43, 67.65) --
	( 60.44, 67.65) --
	( 60.44, 67.65) --
	( 60.44, 67.65) --
	( 60.44, 67.65) --
	( 60.45, 67.65) --
	( 60.45, 67.65) --
	( 60.47, 67.65) --
	( 60.47, 67.64) --
	( 60.50, 67.64) --
	( 60.50, 67.64) --
	( 60.50, 67.64) --
	( 60.50, 67.64) --
	( 60.54, 67.64) --
	( 60.54, 67.61) --
	( 60.55, 67.61) --
	( 60.55, 67.61) --
	( 60.56, 67.61) --
	( 60.56, 67.61) --
	( 60.57, 67.61) --
	( 60.57, 67.61) --
	( 60.58, 67.61) --
	( 60.58, 67.61) --
	( 60.60, 67.61) --
	( 60.60, 67.60) --
	( 60.63, 67.60) --
	( 60.63, 67.60) --
	( 60.67, 67.60) --
	( 60.67, 67.58) --
	( 60.68, 67.58) --
	( 60.68, 67.58) --
	( 60.68, 67.58) --
	( 60.68, 67.58) --
	( 60.73, 67.58) --
	( 60.73, 67.56) --
	( 60.73, 67.56) --
	( 60.73, 67.56) --
	( 60.75, 67.56) --
	( 60.75, 67.55) --
	( 60.76, 67.55) --
	( 60.76, 67.55) --
	( 60.76, 67.55) --
	( 60.76, 67.55) --
	( 60.79, 67.55) --
	( 60.79, 67.53) --
	( 60.79, 67.53) --
	( 60.79, 67.53) --
	( 60.79, 67.53) --
	( 60.79, 67.53) --
	( 60.81, 67.53) --
	( 60.81, 67.53) --
	( 60.83, 67.53) --
	( 60.83, 67.52) --
	( 60.84, 67.52) --
	( 60.84, 67.52) --
	( 60.85, 67.52) --
	( 60.85, 67.52) --
	( 60.85, 67.52) --
	( 60.85, 67.52) --
	( 60.87, 67.52) --
	( 60.87, 67.52) --
	( 60.88, 67.52) --
	( 60.88, 67.52) --
	( 60.89, 67.52) --
	( 60.89, 67.52) --
	( 60.90, 67.52) --
	( 60.90, 67.52) --
	( 60.91, 67.52) --
	( 60.91, 67.52) --
	( 60.94, 67.52) --
	( 60.94, 67.50) --
	( 60.95, 67.50) --
	( 60.95, 67.50) --
	( 60.96, 67.50) --
	( 60.96, 67.50) --
	( 60.96, 67.50) --
	( 60.96, 67.50) --
	( 60.98, 67.50) --
	( 60.98, 67.49) --
	( 61.00, 67.49) --
	( 61.00, 67.49) --
	( 61.00, 67.49) --
	( 61.00, 67.49) --
	( 61.03, 67.49) --
	( 61.03, 67.49) --
	( 61.08, 67.49) --
	( 61.08, 67.49) --
	( 61.11, 67.49) --
	( 61.11, 67.49) --
	( 61.12, 67.49) --
	( 61.12, 67.49) --
	( 61.15, 67.49) --
	( 61.15, 67.48) --
	( 61.15, 67.48) --
	( 61.15, 67.48) --
	( 61.18, 67.48) --
	( 61.18, 67.48) --
	( 61.19, 67.48) --
	( 61.19, 67.47) --
	( 61.21, 67.47) --
	( 61.21, 67.47) --
	( 61.21, 67.47) --
	( 61.21, 67.47) --
	( 61.23, 67.47) --
	( 61.23, 67.47) --
	( 61.24, 67.47) --
	( 61.24, 67.47) --
	( 61.26, 67.47) --
	( 61.26, 67.46) --
	( 61.28, 67.46) --
	( 61.28, 67.46) --
	( 61.28, 67.46) --
	( 61.28, 67.46) --
	( 61.29, 67.46) --
	( 61.29, 67.46) --
	( 61.30, 67.46) --
	( 61.30, 67.46) --
	( 61.31, 67.46) --
	( 61.31, 67.46) --
	( 61.32, 67.46) --
	( 61.32, 67.46) --
	( 61.34, 67.46) --
	( 61.34, 67.45) --
	( 61.36, 67.45) --
	( 61.36, 67.45) --
	( 61.37, 67.45) --
	( 61.37, 67.45) --
	( 61.38, 67.45) --
	( 61.38, 67.45) --
	( 61.39, 67.45) --
	( 61.39, 67.45) --
	( 61.40, 67.45) --
	( 61.40, 67.45) --
	( 61.41, 67.45) --
	( 61.41, 67.45) --
	( 61.42, 67.45) --
	( 61.42, 67.44) --
	( 61.45, 67.44) --
	( 61.45, 67.44) --
	( 61.47, 67.44) --
	( 61.47, 67.43) --
	( 61.50, 67.43) --
	( 61.50, 67.42) --
	( 61.52, 67.42) --
	( 61.52, 67.40) --
	( 61.53, 67.40) --
	( 61.53, 67.40) --
	( 61.53, 67.40) --
	( 61.53, 67.40) --
	( 61.55, 67.40) --
	( 61.55, 67.39) --
	( 61.57, 67.39) --
	( 61.57, 67.39) --
	( 61.58, 67.39) --
	( 61.58, 67.39) --
	( 61.61, 67.39) --
	( 61.61, 67.39) --
	( 61.62, 67.39) --
	( 61.62, 67.38) --
	( 61.62, 67.38) --
	( 61.62, 67.38) --
	( 61.66, 67.38) --
	( 61.66, 67.38) --
	( 61.71, 67.38) --
	( 61.71, 67.38) --
	( 61.71, 67.38) --
	( 61.71, 67.38) --
	( 61.72, 67.38) --
	( 61.72, 67.38) --
	( 61.74, 67.38) --
	( 61.74, 67.38) --
	( 61.76, 67.38) --
	( 61.76, 67.37) --
	( 61.76, 67.37) --
	( 61.76, 67.37) --
	( 61.77, 67.37) --
	( 61.77, 67.37) --
	( 61.77, 67.37) --
	( 61.77, 67.37) --
	( 61.79, 67.37) --
	( 61.79, 67.36) --
	( 61.80, 67.36) --
	( 61.80, 67.36) --
	( 61.80, 67.36) --
	( 61.80, 67.36) --
	( 61.81, 67.36) --
	( 61.81, 67.36) --
	( 61.83, 67.36) --
	( 61.83, 67.36) --
	( 61.94, 67.36) --
	( 61.94, 67.23) --
	( 61.94, 67.23) --
	( 61.94, 67.23) --
	( 61.98, 67.23) --
	( 61.98, 67.18) --
	( 62.01, 67.18) --
	( 62.01, 67.18) --
	( 62.02, 67.18) --
	( 62.02, 67.18) --
	( 62.03, 67.18) --
	( 62.03, 67.18) --
	( 62.04, 67.18) --
	( 62.04, 67.18) --
	( 62.04, 67.18) --
	( 62.04, 67.18) --
	( 62.09, 67.18) --
	( 62.09, 67.18) --
	( 62.11, 67.18) --
	( 62.11, 67.18) --
	( 62.12, 67.18) --
	( 62.12, 67.17) --
	( 62.14, 67.17) --
	( 62.14, 67.16) --
	( 62.14, 67.16) --
	( 62.14, 67.16) --
	( 62.16, 67.16) --
	( 62.16, 67.16) --
	( 62.21, 67.16) --
	( 62.21, 67.16) --
	( 62.21, 67.16) --
	( 62.21, 67.12) --
	( 62.24, 67.12) --
	( 62.24, 67.12) --
	( 62.31, 67.12) --
	( 62.31, 67.12) --
	( 62.35, 67.12) --
	( 62.35, 67.12) --
	( 62.37, 67.12) --
	( 62.37, 67.12) --
	( 62.39, 67.12) --
	( 62.39, 67.12) --
	( 62.41, 67.12) --
	( 62.41, 67.12) --
	( 62.42, 67.12) --
	( 62.42, 67.12) --
	( 62.43, 67.12) --
	( 62.43, 67.12) --
	( 62.45, 67.12) --
	( 62.45, 67.11) --
	( 62.46, 67.11) --
	( 62.46, 67.11) --
	( 62.51, 67.11) --
	( 62.51, 67.11) --
	( 62.54, 67.11) --
	( 62.54, 67.11) --
	( 62.57, 67.11) --
	( 62.57, 67.11) --
	( 62.57, 67.11) --
	( 62.57, 67.11) --
	( 62.59, 67.11) --
	( 62.59, 67.06) --
	( 62.59, 67.06) --
	( 62.59, 67.04) --
	( 62.60, 67.04) --
	( 62.60, 67.04) --
	( 62.61, 67.04) --
	( 62.61, 67.04) --
	( 62.63, 67.04) --
	( 62.63, 67.03) --
	( 62.65, 67.03) --
	( 62.65, 67.03) --
	( 62.71, 67.03) --
	( 62.71, 67.02) --
	( 62.73, 67.02) --
	( 62.73, 67.02) --
	( 62.74, 67.02) --
	( 62.74, 67.02) --
	( 62.76, 67.02) --
	( 62.76, 67.02) --
	( 62.77, 67.02) --
	( 62.77, 67.01) --
	( 62.79, 67.01) --
	( 62.79, 67.01) --
	( 62.82, 67.01) --
	( 62.82, 67.01) --
	( 62.83, 67.01) --
	( 62.83, 67.01) --
	( 62.84, 67.01) --
	( 62.84, 67.01) --
	( 62.85, 67.01) --
	( 62.85, 67.01) --
	( 62.87, 67.01) --
	( 62.87, 67.00) --
	( 62.88, 67.00) --
	( 62.88, 67.00) --
	( 62.90, 67.00) --
	( 62.90, 67.00) --
	( 62.91, 67.00) --
	( 62.91, 67.00) --
	( 62.92, 67.00) --
	( 62.92, 67.00) --
	( 62.93, 67.00) --
	( 62.93, 66.99) --
	( 62.98, 66.99) --
	( 62.98, 66.99) --
	( 62.99, 66.99) --
	( 62.99, 66.98) --
	( 63.01, 66.98) --
	( 63.01, 66.98) --
	( 63.04, 66.98) --
	( 63.04, 66.98) --
	( 63.05, 66.98) --
	( 63.05, 66.98) --
	( 63.09, 66.98) --
	( 63.09, 66.97) --
	( 63.14, 66.97) --
	( 63.14, 66.93) --
	( 63.15, 66.93) --
	( 63.15, 66.92) --
	( 63.16, 66.92) --
	( 63.16, 66.92) --
	( 63.16, 66.92) --
	( 63.16, 66.92) --
	( 63.20, 66.92) --
	( 63.20, 66.92) --
	( 63.23, 66.92) --
	( 63.23, 66.92) --
	( 63.29, 66.92) --
	( 63.29, 66.89) --
	( 63.30, 66.89) --
	( 63.30, 66.89) --
	( 63.31, 66.89) --
	( 63.31, 66.89) --
	( 63.34, 66.89) --
	( 63.34, 66.89) --
	( 63.36, 66.89) --
	( 63.36, 66.87) --
	( 63.37, 66.87) --
	( 63.37, 66.86) --
	( 63.40, 66.86) --
	( 63.40, 66.86) --
	( 63.40, 66.86) --
	( 63.40, 66.86) --
	( 63.41, 66.86) --
	( 63.41, 66.86) --
	( 63.43, 66.86) --
	( 63.43, 66.86) --
	( 63.44, 66.86) --
	( 63.44, 66.86) --
	( 63.45, 66.86) --
	( 63.45, 66.86) --
	( 63.46, 66.86) --
	( 63.46, 66.85) --
	( 63.46, 66.85) --
	( 63.46, 66.85) --
	( 63.47, 66.85) --
	( 63.47, 66.85) --
	( 63.47, 66.85) --
	( 63.47, 66.85) --
	( 63.48, 66.85) --
	( 63.48, 66.85) --
	( 63.49, 66.85) --
	( 63.49, 66.84) --
	( 63.51, 66.84) --
	( 63.51, 66.82) --
	( 63.52, 66.82) --
	( 63.52, 66.82) --
	( 63.54, 66.82) --
	( 63.54, 66.82) --
	( 63.54, 66.82) --
	( 63.54, 66.81) --
	( 63.55, 66.81) --
	( 63.55, 66.81) --
	( 63.58, 66.81) --
	( 63.58, 66.81) --
	( 63.58, 66.81) --
	( 63.58, 66.81) --
	( 63.59, 66.81) --
	( 63.59, 66.81) --
	( 63.59, 66.81) --
	( 63.59, 66.81) --
	( 63.60, 66.81) --
	( 63.60, 66.81) --
	( 63.62, 66.81) --
	( 63.62, 66.81) --
	( 63.62, 66.81) --
	( 63.62, 66.81) --
	( 63.63, 66.81) --
	( 63.63, 66.81) --
	( 63.65, 66.81) --
	( 63.65, 66.81) --
	( 63.67, 66.81) --
	( 63.67, 66.81) --
	( 63.68, 66.81) --
	( 63.68, 66.80) --
	( 63.69, 66.80) --
	( 63.69, 66.80) --
	( 63.70, 66.80) --
	( 63.70, 66.80) --
	( 63.71, 66.80) --
	( 63.71, 66.80) --
	( 63.72, 66.80) --
	( 63.72, 66.80) --
	( 63.76, 66.80) --
	( 63.76, 66.80) --
	( 63.77, 66.80) --
	( 63.77, 66.80) --
	( 63.78, 66.80) --
	( 63.78, 66.79) --
	( 63.78, 66.79) --
	( 63.78, 66.79) --
	( 63.82, 66.79) --
	( 63.82, 66.79) --
	( 63.89, 66.79) --
	( 63.89, 66.78) --
	( 63.89, 66.78) --
	( 63.89, 66.78) --
	( 63.93, 66.78) --
	( 63.93, 66.78) --
	( 63.95, 66.78) --
	( 63.95, 66.78) --
	( 63.96, 66.78) --
	( 63.96, 66.78) --
	( 64.04, 66.78) --
	( 64.04, 66.78) --
	( 64.07, 66.78) --
	( 64.07, 66.78) --
	( 64.08, 66.78) --
	( 64.08, 66.78) --
	( 64.09, 66.78) --
	( 64.09, 66.78) --
	( 64.13, 66.78) --
	( 64.13, 66.78) --
	( 64.18, 66.78) --
	( 64.18, 66.77) --
	( 64.20, 66.77) --
	( 64.20, 66.77) --
	( 64.21, 66.77) --
	( 64.21, 66.77) --
	( 64.23, 66.77) --
	( 64.23, 66.77) --
	( 64.25, 66.77) --
	( 64.25, 66.77) --
	( 64.26, 66.77) --
	( 64.26, 66.77) --
	( 64.27, 66.77) --
	( 64.27, 66.76) --
	( 64.29, 66.76) --
	( 64.29, 66.76) --
	( 64.34, 66.76) --
	( 64.34, 66.76) --
	( 64.38, 66.76) --
	( 64.38, 66.76) --
	( 64.39, 66.76) --
	( 64.39, 66.75) --
	( 64.39, 66.75) --
	( 64.39, 66.75) --
	( 64.40, 66.75) --
	( 64.40, 66.75) --
	( 64.41, 66.75) --
	( 64.41, 66.75) --
	( 64.41, 66.75) --
	( 64.41, 66.75) --
	( 64.44, 66.75) --
	( 64.44, 66.75) --
	( 64.45, 66.75) --
	( 64.45, 66.75) --
	( 64.48, 66.75) --
	( 64.48, 66.75) --
	( 64.53, 66.75) --
	( 64.53, 66.74) --
	( 64.57, 66.74) --
	( 64.57, 66.72) --
	( 64.58, 66.72) --
	( 64.58, 66.72) --
	( 64.59, 66.72) --
	( 64.59, 66.72) --
	( 64.63, 66.72) --
	( 64.63, 66.72) --
	( 64.63, 66.72) --
	( 64.63, 66.71) --
	( 64.65, 66.71) --
	( 64.65, 66.71) --
	( 64.67, 66.71) --
	( 64.67, 66.71) --
	( 64.68, 66.71) --
	( 64.68, 66.69) --
	( 64.70, 66.69) --
	( 64.70, 66.68) --
	( 64.70, 66.68) --
	( 64.70, 66.68) --
	( 64.70, 66.68) --
	( 64.70, 66.68) --
	( 64.73, 66.68) --
	( 64.73, 66.68) --
	( 64.73, 66.68) --
	( 64.73, 66.68) --
	( 64.77, 66.68) --
	( 64.77, 66.64) --
	( 64.78, 66.64) --
	( 64.78, 66.63) --
	( 64.80, 66.63) --
	( 64.80, 66.63) --
	( 64.81, 66.63) --
	( 64.81, 66.62) --
	( 64.82, 66.62) --
	( 64.82, 66.62) --
	( 64.86, 66.62) --
	( 64.86, 66.62) --
	( 64.92, 66.62) --
	( 64.92, 66.62) --
	( 64.96, 66.62) --
	( 64.96, 66.62) --
	( 65.00, 66.62) --
	( 65.00, 66.62) --
	( 65.01, 66.62) --
	( 65.01, 66.62) --
	( 65.08, 66.62) --
	( 65.08, 66.60) --
	( 65.10, 66.60) --
	( 65.10, 66.59) --
	( 65.15, 66.59) --
	( 65.15, 66.59) --
	( 65.15, 66.59) --
	( 65.15, 66.59) --
	( 65.16, 66.59) --
	( 65.16, 66.59) --
	( 65.17, 66.59) --
	( 65.17, 66.58) --
	( 65.18, 66.58) --
	( 65.18, 66.58) --
	( 65.21, 66.58) --
	( 65.21, 66.58) --
	( 65.22, 66.58) --
	( 65.22, 66.58) --
	( 65.25, 66.58) --
	( 65.25, 66.58) --
	( 65.31, 66.58) --
	( 65.31, 66.58) --
	( 65.32, 66.58) --
	( 65.32, 66.58) --
	( 65.32, 66.58) --
	( 65.32, 66.58) --
	( 65.34, 66.58) --
	( 65.34, 66.57) --
	( 65.36, 66.57) --
	( 65.36, 66.56) --
	( 65.36, 66.56) --
	( 65.36, 66.56) --
	( 65.42, 66.56) --
	( 65.42, 66.56) --
	( 65.44, 66.56) --
	( 65.44, 66.44) --
	( 65.44, 66.44) --
	( 65.44, 66.44) --
	( 65.45, 66.44) --
	( 65.45, 66.44) --
	( 65.48, 66.44) --
	( 65.48, 66.42) --
	( 65.50, 66.42) --
	( 65.50, 66.30) --
	( 65.52, 66.30) --
	( 65.52, 66.30) --
	( 65.54, 66.30) --
	( 65.54, 65.61) --
	( 65.54, 65.61) --
	( 65.54, 65.60) --
	( 65.54, 65.60) --
	( 65.54, 65.48) --
	( 65.55, 65.48) --
	( 65.55, 65.48) --
	( 65.56, 65.48) --
	( 65.56, 65.47) --
	( 65.61, 65.47) --
	( 65.61, 65.47) --
	( 65.62, 65.47) --
	( 65.62, 65.47) --
	( 65.64, 65.47) --
	( 65.64, 65.47) --
	( 65.64, 65.47) --
	( 65.64, 65.47) --
	( 65.66, 65.47) --
	( 65.66, 65.47) --
	( 65.69, 65.47) --
	( 65.69, 65.47) --
	( 65.75, 65.47) --
	( 65.75, 65.47) --
	( 65.78, 65.47) --
	( 65.78, 65.47) --
	( 65.81, 65.47) --
	( 65.81, 65.44) --
	( 65.82, 65.44) --
	( 65.82, 65.44) --
	( 65.86, 65.44) --
	( 65.86, 65.43) --
	( 65.89, 65.43) --
	( 65.89, 65.43) --
	( 65.92, 65.43) --
	( 65.92, 65.43) --
	( 65.93, 65.43) --
	( 65.93, 65.43) --
	( 65.95, 65.43) --
	( 65.95, 65.43) --
	( 65.95, 65.43) --
	( 65.95, 65.43) --
	( 65.96, 65.43) --
	( 65.96, 65.43) --
	( 65.98, 65.43) --
	( 65.98, 65.39) --
	( 66.01, 65.39) --
	( 66.01, 65.38) --
	( 66.01, 65.38) --
	( 66.01, 65.38) --
	( 66.04, 65.38) --
	( 66.04, 65.37) --
	( 66.06, 65.37) --
	( 66.06, 65.37) --
	( 66.07, 65.37) --
	( 66.07, 65.37) --
	( 66.09, 65.37) --
	( 66.09, 65.37) --
	( 66.10, 65.37) --
	( 66.10, 65.37) --
	( 66.14, 65.37) --
	( 66.14, 65.37) --
	( 66.17, 65.37) --
	( 66.17, 65.36) --
	( 66.18, 65.36) --
	( 66.18, 65.36) --
	( 66.23, 65.36) --
	( 66.23, 65.36) --
	( 66.24, 65.36) --
	( 66.24, 65.36) --
	( 66.25, 65.36) --
	( 66.25, 65.36) --
	( 66.29, 65.36) --
	( 66.29, 65.36) --
	( 66.30, 65.36) --
	( 66.30, 65.35) --
	( 66.30, 65.35) --
	( 66.30, 65.35) --
	( 66.32, 65.35) --
	( 66.32, 65.35) --
	( 66.34, 65.35) --
	( 66.34, 65.35) --
	( 66.35, 65.35) --
	( 66.35, 65.34) --
	( 66.36, 65.34) --
	( 66.36, 65.34) --
	( 66.38, 65.34) --
	( 66.38, 65.34) --
	( 66.39, 65.34) --
	( 66.39, 65.34) --
	( 66.40, 65.34) --
	( 66.40, 65.34) --
	( 66.41, 65.34) --
	( 66.41, 65.34) --
	( 66.45, 65.34) --
	( 66.45, 65.34) --
	( 66.45, 65.34) --
	( 66.45, 65.34) --
	( 66.46, 65.34) --
	( 66.46, 65.33) --
	( 66.47, 65.33) --
	( 66.47, 65.31) --
	( 66.50, 65.31) --
	( 66.50, 65.29) --
	( 66.54, 65.29) --
	( 66.54, 65.29) --
	( 66.55, 65.29) --
	( 66.55, 65.29) --
	( 66.59, 65.29) --
	( 66.59, 65.28) --
	( 66.66, 65.28) --
	( 66.66, 65.27) --
	( 66.67, 65.27) --
	( 66.67, 65.26) --
	( 66.70, 65.26) --
	( 66.70, 65.22) --
	( 66.70, 65.22) --
	( 66.70, 65.22) --
	( 66.71, 65.22) --
	( 66.71, 65.22) --
	( 66.71, 65.22) --
	( 66.71, 65.21) --
	( 66.75, 65.21) --
	( 66.75, 65.15) --
	( 66.77, 65.15) --
	( 66.77, 65.13) --
	( 66.79, 65.13) --
	( 66.79, 65.12) --
	( 66.80, 65.12) --
	( 66.80, 65.12) --
	( 66.80, 65.12) --
	( 66.80, 65.12) --
	( 66.82, 65.12) --
	( 66.82, 65.12) --
	( 66.86, 65.12) --
	( 66.86, 65.10) --
	( 66.86, 65.10) --
	( 66.86, 65.09) --
	( 66.87, 65.09) --
	( 66.87, 65.09) --
	( 66.87, 65.09) --
	( 66.87, 65.09) --
	( 66.88, 65.09) --
	( 66.88, 65.09) --
	( 66.89, 65.09) --
	( 66.89, 65.09) --
	( 66.89, 65.09) --
	( 66.89, 65.09) --
	( 66.90, 65.09) --
	( 66.90, 65.08) --
	( 66.92, 65.08) --
	( 66.92, 65.08) --
	( 66.93, 65.08) --
	( 66.93, 65.08) --
	( 66.94, 65.08) --
	( 66.94, 65.08) --
	( 66.98, 65.08) --
	( 66.98, 65.08) --
	( 67.02, 65.08) --
	( 67.02, 65.08) --
	( 67.03, 65.08) --
	( 67.03, 65.08) --
	( 67.05, 65.08) --
	( 67.05, 65.08) --
	( 67.08, 65.08) --
	( 67.08, 65.08) --
	( 67.08, 65.08) --
	( 67.08, 65.08) --
	( 67.09, 65.08) --
	( 67.09, 65.07) --
	( 67.13, 65.07) --
	( 67.13, 65.07) --
	( 67.14, 65.07) --
	( 67.14, 65.07) --
	( 67.15, 65.07) --
	( 67.15, 65.05) --
	( 67.16, 65.05) --
	( 67.16, 65.05) --
	( 67.17, 65.05) --
	( 67.17, 65.05) --
	( 67.17, 65.05) --
	( 67.17, 65.05) --
	( 67.20, 65.05) --
	( 67.20, 65.05) --
	( 67.20, 65.05) --
	( 67.20, 65.05) --
	( 67.21, 65.05) --
	( 67.21, 65.05) --
	( 67.21, 65.05) --
	( 67.21, 65.05) --
	( 67.22, 65.05) --
	( 67.22, 65.05) --
	( 67.22, 65.05) --
	( 67.22, 65.05) --
	( 67.23, 65.05) --
	( 67.23, 65.05) --
	( 67.24, 65.05) --
	( 67.24, 65.05) --
	( 67.28, 65.05) --
	( 67.28, 65.05) --
	( 67.30, 65.05) --
	( 67.30, 65.05) --
	( 67.30, 65.05) --
	( 67.30, 65.04) --
	( 67.31, 65.04) --
	( 67.31, 65.04) --
	( 67.31, 65.04) --
	( 67.31, 65.04) --
	( 67.32, 65.04) --
	( 67.32, 65.04) --
	( 67.34, 65.04) --
	( 67.34, 65.04) --
	( 67.35, 65.04) --
	( 67.35, 65.04) --
	( 67.36, 65.04) --
	( 67.36, 65.04) --
	( 67.40, 65.04) --
	( 67.40, 65.03) --
	( 67.40, 65.03) --
	( 67.40, 65.03) --
	( 67.42, 65.03) --
	( 67.42, 65.03) --
	( 67.43, 65.03) --
	( 67.43, 65.03) --
	( 67.44, 65.03) --
	( 67.44, 65.02) --
	( 67.47, 65.02) --
	( 67.47, 65.02) --
	( 67.50, 65.02) --
	( 67.50, 65.02) --
	( 67.52, 65.02) --
	( 67.52, 65.02) --
	( 67.53, 65.02) --
	( 67.53, 65.02) --
	( 67.54, 65.02) --
	( 67.54, 65.02) --
	( 67.56, 65.02) --
	( 67.56, 65.02) --
	( 67.59, 65.02) --
	( 67.59, 65.02) --
	( 67.63, 65.02) --
	( 67.63, 65.02) --
	( 67.65, 65.02) --
	( 67.65, 65.02) --
	( 67.65, 65.02) --
	( 67.65, 65.02) --
	( 67.67, 65.02) --
	( 67.67, 65.02) --
	( 67.69, 65.02) --
	( 67.69, 65.02) --
	( 67.70, 65.02) --
	( 67.70, 65.01) --
	( 67.72, 65.01) --
	( 67.72, 65.01) --
	( 67.74, 65.01) --
	( 67.74, 65.01) --
	( 67.75, 65.01) --
	( 67.75, 65.01) --
	( 67.76, 65.01) --
	( 67.76, 65.01) --
	( 67.77, 65.01) --
	( 67.77, 65.01) --
	( 67.78, 65.01) --
	( 67.78, 65.01) --
	( 67.81, 65.01) --
	( 67.81, 65.01) --
	( 67.83, 65.01) --
	( 67.83, 65.01) --
	( 67.84, 65.01) --
	( 67.84, 65.01) --
	( 67.89, 65.01) --
	( 67.89, 65.01) --
	( 67.92, 65.01) --
	( 67.92, 65.00) --
	( 67.92, 65.00) --
	( 67.92, 65.00) --
	( 67.97, 65.00) --
	( 67.97, 65.00) --
	( 67.99, 65.00) --
	( 67.99, 65.00) --
	( 67.99, 65.00) --
	( 67.99, 65.00) --
	( 68.00, 65.00) --
	( 68.00, 64.99) --
	( 68.10, 64.99) --
	( 68.10, 64.99) --
	( 68.13, 64.99) --
	( 68.13, 64.99) --
	( 68.18, 64.99) --
	( 68.18, 64.99) --
	( 68.18, 64.99) --
	( 68.18, 64.99) --
	( 68.20, 64.99) --
	( 68.20, 64.99) --
	( 68.21, 64.99) --
	( 68.21, 64.98) --
	( 68.22, 64.98) --
	( 68.22, 64.97) --
	( 68.22, 64.97) --
	( 68.22, 64.97) --
	( 68.22, 64.97) --
	( 68.22, 64.97) --
	( 68.24, 64.97) --
	( 68.24, 64.97) --
	( 68.27, 64.97) --
	( 68.27, 64.97) --
	( 68.28, 64.97) --
	( 68.28, 64.97) --
	( 68.29, 64.97) --
	( 68.29, 64.96) --
	( 68.30, 64.96) --
	( 68.30, 64.96) --
	( 68.30, 64.96) --
	( 68.30, 64.96) --
	( 68.31, 64.96) --
	( 68.31, 64.96) --
	( 68.32, 64.96) --
	( 68.32, 64.96) --
	( 68.32, 64.96) --
	( 68.32, 64.96) --
	( 68.35, 64.96) --
	( 68.35, 64.95) --
	( 68.36, 64.95) --
	( 68.36, 64.95) --
	( 68.38, 64.95) --
	( 68.38, 64.95) --
	( 68.39, 64.95) --
	( 68.39, 64.95) --
	( 68.42, 64.95) --
	( 68.42, 64.95) --
	( 68.45, 64.95) --
	( 68.45, 64.95) --
	( 68.49, 64.95) --
	( 68.49, 64.95) --
	( 68.50, 64.95) --
	( 68.50, 64.95) --
	( 68.51, 64.95) --
	( 68.51, 64.95) --
	( 68.56, 64.95) --
	( 68.56, 64.92) --
	( 68.57, 64.92) --
	( 68.57, 64.92) --
	( 68.57, 64.92) --
	( 68.57, 64.92) --
	( 68.62, 64.92) --
	( 68.62, 64.92) --
	( 68.62, 64.92) --
	( 68.62, 64.92) --
	( 68.66, 64.92) --
	( 68.66, 64.92) --
	( 68.70, 64.92) --
	( 68.70, 64.91) --
	( 68.71, 64.91) --
	( 68.71, 64.91) --
	( 68.72, 64.91) --
	( 68.72, 64.91) --
	( 68.72, 64.91) --
	( 68.72, 64.91) --
	( 68.73, 64.91) --
	( 68.73, 64.87) --
	( 68.76, 64.87) --
	( 68.76, 64.87) --
	( 68.77, 64.87) --
	( 68.77, 64.87) --
	( 68.77, 64.87) --
	( 68.77, 64.87) --
	( 68.78, 64.87) --
	( 68.78, 64.87) --
	( 68.79, 64.87) --
	( 68.79, 64.85) --
	( 68.80, 64.85) --
	( 68.80, 64.85) --
	( 68.80, 64.85) --
	( 68.80, 64.85) --
	( 68.81, 64.85) --
	( 68.81, 64.84) --
	( 68.83, 64.84) --
	( 68.83, 64.84) --
	( 68.83, 64.84) --
	( 68.83, 64.84) --
	( 68.85, 64.84) --
	( 68.85, 64.83) --
	( 68.87, 64.83) --
	( 68.87, 64.83) --
	( 68.88, 64.83) --
	( 68.88, 64.82) --
	( 68.89, 64.82) --
	( 68.89, 64.82) --
	( 68.90, 64.82) --
	( 68.90, 64.82) --
	( 68.93, 64.82) --
	( 68.93, 64.82) --
	( 68.94, 64.82) --
	( 68.94, 64.82) --
	( 68.97, 64.82) --
	( 68.97, 64.81) --
	( 68.98, 64.81) --
	( 68.98, 64.80) --
	( 68.98, 64.80) --
	( 68.98, 64.80) --
	( 69.00, 64.80) --
	( 69.00, 64.79) --
	( 69.00, 64.79) --
	( 69.00, 64.79) --
	( 69.00, 64.79) --
	( 69.00, 64.79) --
	( 69.05, 64.79) --
	( 69.05, 64.79) --
	( 69.05, 64.79) --
	( 69.05, 64.79) --
	( 69.07, 64.79) --
	( 69.07, 64.78) --
	( 69.09, 64.78) --
	( 69.09, 64.78) --
	( 69.10, 64.78) --
	( 69.10, 64.78) --
	( 69.17, 64.78) --
	( 69.17, 64.78) --
	( 69.18, 64.78) --
	( 69.18, 64.78) --
	( 69.20, 64.78) --
	( 69.20, 64.78) --
	( 69.21, 64.78) --
	( 69.21, 64.78) --
	( 69.21, 64.78) --
	( 69.21, 64.77) --
	( 69.22, 64.77) --
	( 69.22, 64.77) --
	( 69.24, 64.77) --
	( 69.24, 64.77) --
	( 69.29, 64.77) --
	( 69.29, 64.77) --
	( 69.32, 64.77) --
	( 69.32, 64.77) --
	( 69.32, 64.77) --
	( 69.32, 64.77) --
	( 69.36, 64.77) --
	( 69.36, 64.77) --
	( 69.37, 64.77) --
	( 69.37, 64.77) --
	( 69.37, 64.77) --
	( 69.37, 64.77) --
	( 69.39, 64.77) --
	( 69.39, 64.75) --
	( 69.39, 64.75) --
	( 69.39, 64.75) --
	( 69.40, 64.75) --
	( 69.40, 64.74) --
	( 69.41, 64.74) --
	( 69.41, 64.74) --
	( 69.42, 64.74) --
	( 69.42, 64.74) --
	( 69.44, 64.74) --
	( 69.44, 64.74) --
	( 69.49, 64.74) --
	( 69.49, 64.74) --
	( 69.50, 64.74) --
	( 69.50, 64.74) --
	( 69.52, 64.74) --
	( 69.52, 64.74) --
	( 69.57, 64.74) --
	( 69.57, 64.74) --
	( 69.57, 64.74) --
	( 69.57, 64.73) --
	( 69.61, 64.73) --
	( 69.61, 64.73) --
	( 69.62, 64.73) --
	( 69.62, 64.73) --
	( 69.64, 64.73) --
	( 69.64, 64.69) --
	( 69.64, 64.69) --
	( 69.64, 64.69) --
	( 69.64, 64.69) --
	( 69.64, 64.69) --
	( 69.65, 64.69) --
	( 69.65, 64.68) --
	( 69.67, 64.68) --
	( 69.67, 64.68) --
	( 69.70, 64.68) --
	( 69.70, 64.68) --
	( 69.73, 64.68) --
	( 69.73, 64.68) --
	( 69.73, 64.68) --
	( 69.73, 64.67) --
	( 69.74, 64.67) --
	( 69.74, 64.67) --
	( 69.77, 64.67) --
	( 69.77, 64.64) --
	( 69.78, 64.64) --
	( 69.78, 64.63) --
	( 69.79, 64.63) --
	( 69.79, 64.63) --
	( 69.80, 64.63) --
	( 69.80, 64.63) --
	( 69.80, 64.63) --
	( 69.80, 64.63) --
	( 69.81, 64.63) --
	( 69.81, 64.63) --
	( 69.81, 64.63) --
	( 69.81, 64.63) --
	( 69.82, 64.63) --
	( 69.82, 64.63) --
	( 69.82, 64.63) --
	( 69.82, 64.62) --
	( 69.85, 64.62) --
	( 69.85, 64.62) --
	( 69.88, 64.62) --
	( 69.88, 64.62) --
	( 69.91, 64.62) --
	( 69.91, 64.62) --
	( 69.95, 64.62) --
	( 69.95, 64.62) --
	( 69.98, 64.62) --
	( 69.98, 64.62) --
	( 70.00, 64.62) --
	( 70.00, 64.62) --
	( 70.01, 64.62) --
	( 70.01, 64.62) --
	( 70.01, 64.62) --
	( 70.01, 64.62) --
	( 70.07, 64.62) --
	( 70.07, 64.62) --
	( 70.07, 64.62) --
	( 70.07, 64.62) --
	( 70.08, 64.62) --
	( 70.08, 64.62) --
	( 70.08, 64.62) --
	( 70.08, 64.61) --
	( 70.09, 64.61) --
	( 70.09, 64.61) --
	( 70.10, 64.61) --
	( 70.10, 64.61) --
	( 70.11, 64.61) --
	( 70.11, 64.61) --
	( 70.12, 64.61) --
	( 70.12, 64.60) --
	( 70.31, 64.60) --
	( 70.31, 64.60) --
	( 70.31, 64.60) --
	( 70.31, 64.60) --
	( 70.32, 64.60) --
	( 70.32, 64.60) --
	( 70.33, 64.60) --
	( 70.33, 64.60) --
	( 70.33, 64.60) --
	( 70.33, 64.60) --
	( 70.33, 64.60) --
	( 70.33, 64.60) --
	( 70.34, 64.60) --
	( 70.34, 64.60) --
	( 70.43, 64.60) --
	( 70.43, 64.59) --
	( 70.44, 64.59) --
	( 70.44, 64.59) --
	( 70.44, 64.59) --
	( 70.44, 64.59) --
	( 70.45, 64.59) --
	( 70.45, 64.58) --
	( 70.47, 64.58) --
	( 70.47, 64.58) --
	( 70.47, 64.58) --
	( 70.47, 64.58) --
	( 70.48, 64.58) --
	( 70.48, 64.58) --
	( 70.48, 64.58) --
	( 70.48, 64.58) --
	( 70.48, 64.58) --
	( 70.48, 64.58) --
	( 70.53, 64.58) --
	( 70.53, 64.57) --
	( 70.59, 64.57) --
	( 70.59, 64.57) --
	( 70.62, 64.57) --
	( 70.62, 64.57) --
	( 70.63, 64.57) --
	( 70.63, 64.57) --
	( 70.65, 64.57) --
	( 70.65, 64.57) --
	( 70.66, 64.57) --
	( 70.66, 64.57) --
	( 70.67, 64.57) --
	( 70.67, 64.57) --
	( 70.69, 64.57) --
	( 70.69, 64.56) --
	( 70.69, 64.56) --
	( 70.69, 64.56) --
	( 70.69, 64.56) --
	( 70.69, 64.56) --
	( 70.70, 64.56) --
	( 70.70, 64.55) --
	( 70.73, 64.55) --
	( 70.73, 64.49) --
	( 70.73, 64.49) --
	( 70.73, 64.48) --
	( 70.74, 64.48) --
	( 70.74, 64.48) --
	( 70.74, 64.48) --
	( 70.74, 64.48) --
	( 70.75, 64.48) --
	( 70.75, 64.48) --
	( 70.75, 64.48) --
	( 70.75, 64.48) --
	( 70.75, 64.48) --
	( 70.75, 64.47) --
	( 70.75, 64.47) --
	( 70.75, 64.47) --
	( 70.76, 64.47) --
	( 70.76, 64.47) --
	( 70.76, 64.47) --
	( 70.76, 64.47) --
	( 70.76, 64.47) --
	( 70.76, 64.47) --
	( 70.77, 64.47) --
	( 70.77, 64.47) --
	( 70.78, 64.47) --
	( 70.78, 64.46) --
	( 70.80, 64.46) --
	( 70.80, 64.46) --
	( 70.80, 64.46) --
	( 70.80, 64.46) --
	( 70.83, 64.46) --
	( 70.83, 64.46) --
	( 70.83, 64.46) --
	( 70.83, 64.46) --
	( 70.84, 64.46) --
	( 70.84, 64.46) --
	( 70.84, 64.46) --
	( 70.84, 64.46) --
	( 70.89, 64.46) --
	( 70.89, 64.46) --
	( 70.90, 64.46) --
	( 70.90, 64.38) --
	( 70.91, 64.38) --
	( 70.91, 64.38) --
	( 70.92, 64.38) --
	( 70.92, 64.38) --
	( 70.92, 64.38) --
	( 70.92, 64.37) --
	( 70.93, 64.37) --
	( 70.93, 64.37) --
	( 70.93, 64.37) --
	( 70.93, 64.37) --
	( 70.94, 64.37) --
	( 70.94, 64.37) --
	( 70.96, 64.37) --
	( 70.96, 64.37) --
	( 70.99, 64.37) --
	( 70.99, 64.37) --
	( 71.01, 64.37) --
	( 71.01, 64.35) --
	( 71.02, 64.35) --
	( 71.02, 64.34) --
	( 71.04, 64.34) --
	( 71.04, 64.33) --
	( 71.04, 64.33) --
	( 71.04, 64.33) --
	( 71.04, 64.33) --
	( 71.04, 64.33) --
	( 71.05, 64.33) --
	( 71.05, 64.33) --
	( 71.08, 64.33) --
	( 71.08, 64.28) --
	( 71.08, 64.28) --
	( 71.08, 64.28) --
	( 71.08, 64.28) --
	( 71.08, 64.28) --
	( 71.09, 64.28) --
	( 71.09, 64.28) --
	( 71.10, 64.28) --
	( 71.10, 64.28) --
	( 71.11, 64.28) --
	( 71.11, 64.27) --
	( 71.11, 64.27) --
	( 71.11, 64.27) --
	( 71.11, 64.27) --
	( 71.11, 64.27) --
	( 71.12, 64.27) --
	( 71.12, 64.27) --
	( 71.13, 64.27) --
	( 71.13, 64.27) --
	( 71.22, 64.27) --
	( 71.22, 64.26) --
	( 71.31, 64.26) --
	( 71.31, 64.23) --
	( 71.32, 64.23) --
	( 71.32, 64.23) --
	( 71.32, 64.23) --
	( 71.32, 64.23) --
	( 71.33, 64.23) --
	( 71.33, 64.23) --
	( 71.33, 64.23) --
	( 71.33, 64.22) --
	( 71.34, 64.22) --
	( 71.34, 64.22) --
	( 71.35, 64.22) --
	( 71.35, 64.22) --
	( 71.36, 64.22) --
	( 71.36, 64.22) --
	( 71.40, 64.22) --
	( 71.40, 64.22) --
	( 71.50, 64.22) --
	( 71.50, 64.22) --
	( 71.58, 64.22) --
	( 71.58, 64.20) --
	( 71.61, 64.20) --
	( 71.61, 64.20) --
	( 71.64, 64.20) --
	( 71.64, 64.18) --
	( 71.65, 64.18) --
	( 71.65, 64.18) --
	( 71.65, 64.18) --
	( 71.65, 64.18) --
	( 71.66, 64.18) --
	( 71.66, 64.17) --
	( 71.66, 64.17) --
	( 71.66, 64.17) --
	( 71.67, 64.17) --
	( 71.67, 64.17) --
	( 71.68, 64.17) --
	( 71.68, 64.16) --
	( 71.69, 64.16) --
	( 71.69, 64.16) --
	( 71.71, 64.16) --
	( 71.71, 64.16) --
	( 71.75, 64.16) --
	( 71.75, 64.16) --
	( 71.76, 64.16) --
	( 71.76, 64.15) --
	( 71.78, 64.15) --
	( 71.78, 64.15) --
	( 71.85, 64.15) --
	( 71.85, 64.15) --
	( 71.85, 64.15) --
	( 71.85, 64.15) --
	( 71.87, 64.15) --
	( 71.87, 64.15) --
	( 71.88, 64.15) --
	( 71.88, 64.15) --
	( 71.89, 64.15) --
	( 71.89, 64.13) --
	( 71.97, 64.13) --
	( 71.97, 64.13) --
	( 72.00, 64.13) --
	( 72.00, 64.13) --
	( 72.01, 64.13) --
	( 72.01, 64.13) --
	( 72.02, 64.13) --
	( 72.02, 64.13) --
	( 72.04, 64.13) --
	( 72.04, 64.12) --
	( 72.04, 64.12) --
	( 72.04, 64.12) --
	( 72.06, 64.12) --
	( 72.06, 64.12) --
	( 72.08, 64.12) --
	( 72.08, 64.12) --
	( 72.08, 64.12) --
	( 72.08, 64.12) --
	( 72.09, 64.12) --
	( 72.09, 64.12) --
	( 72.10, 64.12) --
	( 72.10, 64.12) --
	( 72.10, 64.12) --
	( 72.10, 64.12) --
	( 72.13, 64.12) --
	( 72.13, 64.11) --
	( 72.14, 64.11) --
	( 72.14, 64.11) --
	( 72.14, 64.11) --
	( 72.14, 64.11) --
	( 72.24, 64.11) --
	( 72.24, 64.10) --
	( 72.24, 64.10) --
	( 72.24, 64.10) --
	( 72.25, 64.10) --
	( 72.25, 64.10) --
	( 72.26, 64.10) --
	( 72.26, 64.09) --
	( 72.26, 64.09) --
	( 72.26, 64.09) --
	( 72.27, 64.09) --
	( 72.27, 64.09) --
	( 72.28, 64.09) --
	( 72.28, 64.09) --
	( 72.32, 64.09) --
	( 72.32, 64.09) --
	( 72.34, 64.09) --
	( 72.34, 64.09) --
	( 72.36, 64.09) --
	( 72.36, 64.09) --
	( 72.37, 64.09) --
	( 72.37, 64.09) --
	( 72.40, 64.09) --
	( 72.40, 64.09) --
	( 72.51, 64.09) --
	( 72.51, 64.09) --
	( 72.51, 64.09) --
	( 72.51, 64.08) --
	( 72.51, 64.08) --
	( 72.51, 64.08) --
	( 72.52, 64.08) --
	( 72.52, 64.08) --
	( 72.52, 64.08) --
	( 72.52, 64.08) --
	( 72.52, 64.08) --
	( 72.52, 64.07) --
	( 72.53, 64.07) --
	( 72.53, 64.07) --
	( 72.53, 64.07) --
	( 72.53, 64.07) --
	( 72.54, 64.07) --
	( 72.54, 64.07) --
	( 72.55, 64.07) --
	( 72.55, 64.07) --
	( 72.56, 64.07) --
	( 72.56, 64.06) --
	( 72.56, 64.06) --
	( 72.56, 64.06) --
	( 72.56, 64.06) --
	( 72.56, 64.06) --
	( 72.59, 64.06) --
	( 72.59, 64.06) --
	( 72.61, 64.06) --
	( 72.61, 64.05) --
	( 72.61, 64.05) --
	( 72.61, 64.05) --
	( 72.64, 64.05) --
	( 72.64, 64.05) --
	( 72.76, 64.05) --
	( 72.76, 64.05) --
	( 72.76, 64.05) --
	( 72.76, 64.05) --
	( 72.78, 64.05) --
	( 72.78, 64.05) --
	( 72.78, 64.05) --
	( 72.78, 64.05) --
	( 72.80, 64.05) --
	( 72.80, 64.05) --
	( 72.80, 64.05) --
	( 72.80, 64.04) --
	( 72.80, 64.04) --
	( 72.80, 64.04) --
	( 72.81, 64.04) --
	( 72.81, 64.03) --
	( 72.83, 64.03) --
	( 72.83, 64.03) --
	( 72.83, 64.03) --
	( 72.83, 64.03) --
	( 72.84, 64.03) --
	( 72.84, 64.03) --
	( 72.85, 64.03) --
	( 72.85, 64.03) --
	( 72.91, 64.03) --
	( 72.91, 64.03) --
	( 72.93, 64.03) --
	( 72.93, 64.01) --
	( 73.00, 64.01) --
	( 73.00, 64.01) --
	( 73.00, 64.01) --
	( 73.00, 64.01) --
	( 73.04, 64.01) --
	( 73.04, 64.01) --
	( 73.05, 64.01) --
	( 73.05, 64.01) --
	( 73.09, 64.01) --
	( 73.09, 64.01) --
	( 73.09, 64.01) --
	( 73.09, 64.00) --
	( 73.10, 64.00) --
	( 73.10, 64.00) --
	( 73.12, 64.00) --
	( 73.12, 64.00) --
	( 73.12, 64.00) --
	( 73.12, 64.00) --
	( 73.14, 64.00) --
	( 73.14, 64.00) --
	( 73.15, 64.00) --
	( 73.15, 64.00) --
	( 73.16, 64.00) --
	( 73.16, 63.98) --
	( 73.16, 63.98) --
	( 73.16, 63.98) --
	( 73.20, 63.98) --
	( 73.20, 63.98) --
	( 73.22, 63.98) --
	( 73.22, 63.98) --
	( 73.23, 63.98) --
	( 73.23, 63.98) --
	( 73.24, 63.98) --
	( 73.24, 63.98) --
	( 73.25, 63.98) --
	( 73.25, 63.97) --
	( 73.25, 63.97) --
	( 73.25, 63.97) --
	( 73.25, 63.97) --
	( 73.25, 63.97) --
	( 73.30, 63.97) --
	( 73.30, 63.97) --
	( 73.31, 63.97) --
	( 73.31, 63.97) --
	( 73.33, 63.97) --
	( 73.33, 63.97) --
	( 73.33, 63.97) --
	( 73.33, 63.96) --
	( 73.37, 63.96) --
	( 73.37, 63.96) --
	( 73.38, 63.96) --
	( 73.38, 63.96) --
	( 73.42, 63.96) --
	( 73.42, 63.96) --
	( 73.43, 63.96) --
	( 73.43, 63.96) --
	( 73.46, 63.96) --
	( 73.46, 63.96) --
	( 73.47, 63.96) --
	( 73.47, 63.95) --
	( 73.48, 63.95) --
	( 73.48, 63.95) --
	( 73.50, 63.95) --
	( 73.50, 63.95) --
	( 73.52, 63.95) --
	( 73.52, 63.95) --
	( 73.53, 63.95) --
	( 73.53, 63.95) --
	( 73.54, 63.95) --
	( 73.54, 63.95) --
	( 73.54, 63.95) --
	( 73.54, 63.95) --
	( 73.55, 63.95) --
	( 73.55, 63.95) --
	( 73.56, 63.95) --
	( 73.56, 63.94) --
	( 73.58, 63.94) --
	( 73.58, 63.94) --
	( 73.59, 63.94) --
	( 73.59, 63.94) --
	( 73.60, 63.94) --
	( 73.60, 63.94) --
	( 73.62, 63.94) --
	( 73.62, 63.94) --
	( 73.65, 63.94) --
	( 73.65, 63.94) --
	( 73.69, 63.94) --
	( 73.69, 63.94) --
	( 73.71, 63.94) --
	( 73.71, 63.94) --
	( 73.76, 63.94) --
	( 73.76, 63.94) --
	( 73.76, 63.94) --
	( 73.76, 63.94) --
	( 73.77, 63.94) --
	( 73.77, 63.93) --
	( 73.79, 63.93) --
	( 73.79, 63.93) --
	( 73.80, 63.93) --
	( 73.80, 63.93) --
	( 73.82, 63.93) --
	( 73.82, 63.93) --
	( 73.90, 63.93) --
	( 73.90, 63.93) --
	( 73.90, 63.93) --
	( 73.90, 63.93) --
	( 73.94, 63.93) --
	( 73.94, 63.93) --
	( 73.95, 63.93) --
	( 73.95, 63.92) --
	( 73.97, 63.92) --
	( 73.97, 63.92) --
	( 74.00, 63.92) --
	( 74.00, 63.92) --
	( 74.01, 63.92) --
	( 74.01, 63.92) --
	( 74.02, 63.92) --
	( 74.02, 63.90) --
	( 74.02, 63.90) --
	( 74.02, 63.90) --
	( 74.03, 63.90) --
	( 74.03, 63.90) --
	( 74.06, 63.90) --
	( 74.06, 63.90) --
	( 74.07, 63.90) --
	( 74.07, 63.90) --
	( 74.10, 63.90) --
	( 74.10, 63.90) --
	( 74.10, 63.90) --
	( 74.10, 63.90) --
	( 74.18, 63.90) --
	( 74.18, 63.90) --
	( 74.18, 63.90) --
	( 74.18, 63.89) --
	( 74.20, 63.89) --
	( 74.20, 63.89) --
	( 74.24, 63.89) --
	( 74.24, 63.89) --
	( 74.28, 63.89) --
	( 74.28, 63.89) --
	( 74.28, 63.89) --
	( 74.28, 63.89) --
	( 74.29, 63.89) --
	( 74.29, 63.89) --
	( 74.29, 63.89) --
	( 74.29, 63.89) --
	( 74.30, 63.89) --
	( 74.30, 63.89) --
	( 74.33, 63.89) --
	( 74.33, 63.89) --
	( 74.33, 63.89) --
	( 74.33, 63.87) --
	( 74.34, 63.87) --
	( 74.34, 63.86) --
	( 74.34, 63.86) --
	( 74.34, 63.86) --
	( 74.34, 63.86) --
	( 74.34, 63.85) --
	( 74.34, 63.85) --
	( 74.34, 63.85) --
	( 74.34, 63.85) --
	( 74.34, 63.83) --
	( 74.35, 63.83) --
	( 74.35, 63.83) --
	( 74.35, 63.83) --
	( 74.35, 63.83) --
	( 74.37, 63.83) --
	( 74.37, 63.83) --
	( 74.38, 63.83) --
	( 74.38, 63.83) --
	( 74.39, 63.83) --
	( 74.39, 63.81) --
	( 74.40, 63.81) --
	( 74.40, 63.75) --
	( 74.40, 63.75) --
	( 74.40, 63.74) --
	( 74.41, 63.74) --
	( 74.41, 63.74) --
	( 74.41, 63.74) --
	( 74.41, 63.74) --
	( 74.42, 63.74) --
	( 74.42, 63.74) --
	( 74.47, 63.74) --
	( 74.47, 63.74) --
	( 74.49, 63.74) --
	( 74.49, 63.74) --
	( 74.50, 63.74) --
	( 74.50, 63.74) --
	( 74.51, 63.74) --
	( 74.51, 63.74) --
	( 74.52, 63.74) --
	( 74.52, 63.74) --
	( 74.52, 63.74) --
	( 74.52, 63.74) --
	( 74.54, 63.74) --
	( 74.54, 63.74) --
	( 74.54, 63.74) --
	( 74.54, 63.73) --
	( 74.61, 63.73) --
	( 74.61, 63.73) --
	( 74.61, 63.73) --
	( 74.61, 63.73) --
	( 74.62, 63.73) --
	( 74.62, 63.73) --
	( 74.62, 63.73) --
	( 74.62, 63.72) --
	( 74.65, 63.72) --
	( 74.65, 63.72) --
	( 74.71, 63.72) --
	( 74.71, 63.72) --
	( 74.71, 63.72) --
	( 74.71, 63.70) --
	( 74.72, 63.70) --
	( 74.72, 63.70) --
	( 74.72, 63.70) --
	( 74.72, 63.70) --
	( 74.73, 63.70) --
	( 74.73, 63.69) --
	( 74.73, 63.69) --
	( 74.73, 63.69) --
	( 74.74, 63.69) --
	( 74.74, 63.69) --
	( 74.75, 63.69) --
	( 74.75, 63.68) --
	( 74.75, 63.68) --
	( 74.75, 63.68) --
	( 74.76, 63.68) --
	( 74.76, 63.67) --
	( 74.77, 63.67) --
	( 74.77, 63.66) --
	( 74.78, 63.66) --
	( 74.78, 63.66) --
	( 74.82, 63.66) --
	( 74.82, 63.66) --
	( 74.82, 63.66) --
	( 74.82, 63.66) --
	( 74.82, 63.66) --
	( 74.82, 63.66) --
	( 74.83, 63.66) --
	( 74.83, 63.66) --
	( 74.84, 63.66) --
	( 74.84, 63.66) --
	( 74.85, 63.66) --
	( 74.85, 63.66) --
	( 74.85, 63.66) --
	( 74.85, 63.65) --
	( 74.86, 63.65) --
	( 74.86, 63.65) --
	( 74.87, 63.65) --
	( 74.87, 63.65) --
	( 74.90, 63.65) --
	( 74.90, 63.65) --
	( 74.91, 63.65) --
	( 74.91, 63.65) --
	( 74.92, 63.65) --
	( 74.92, 63.64) --
	( 74.92, 63.64) --
	( 74.92, 63.64) --
	( 74.95, 63.64) --
	( 74.95, 63.64) --
	( 74.97, 63.64) --
	( 74.97, 63.64) --
	( 74.98, 63.64) --
	( 74.98, 63.64) --
	( 75.12, 63.64) --
	( 75.12, 63.64) --
	( 75.12, 63.64) --
	( 75.12, 63.63) --
	( 75.12, 63.63) --
	( 75.12, 63.63) --
	( 75.13, 63.63) --
	( 75.13, 63.63) --
	( 75.13, 63.63) --
	( 75.13, 63.63) --
	( 75.15, 63.63) --
	( 75.15, 63.63) --
	( 75.16, 63.63) --
	( 75.16, 63.63) --
	( 75.17, 63.63) --
	( 75.17, 63.61) --
	( 75.17, 63.61) --
	( 75.17, 63.60) --
	( 75.18, 63.60) --
	( 75.18, 63.60) --
	( 75.18, 63.60) --
	( 75.18, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.59) --
	( 75.19, 63.58) --
	( 75.29, 63.58) --
	( 75.29, 63.58) --
	( 75.30, 63.58) --
	( 75.30, 63.58) --
	( 75.31, 63.58) --
	( 75.31, 63.58) --
	( 75.31, 63.58) --
	( 75.31, 63.58) --
	( 75.32, 63.58) --
	( 75.32, 63.58) --
	( 75.40, 63.58) --
	( 75.40, 63.58) --
	( 75.43, 63.58) --
	( 75.43, 63.58) --
	( 75.44, 63.58) --
	( 75.44, 63.58) --
	( 75.45, 63.58) --
	( 75.45, 63.58) --
	( 75.45, 63.58) --
	( 75.45, 63.58) --
	( 75.45, 63.58) --
	( 75.45, 63.56) --
	( 75.46, 63.56) --
	( 75.46, 63.56) --
	( 75.47, 63.56) --
	( 75.47, 63.54) --
	( 75.47, 63.54) --
	( 75.47, 63.54) --
	( 75.48, 63.54) --
	( 75.48, 63.54) --
	( 75.50, 63.54) --
	( 75.50, 63.54) --
	( 75.51, 63.54) --
	( 75.51, 63.53) --
	( 75.51, 63.53) --
	( 75.51, 63.53) --
	( 75.51, 63.53) --
	( 75.51, 63.53) --
	( 75.54, 63.53) --
	( 75.54, 63.53) --
	( 75.54, 63.53) --
	( 75.54, 63.53) --
	( 75.55, 63.53) --
	( 75.55, 63.53) --
	( 75.55, 63.53) --
	( 75.55, 63.53) --
	( 75.58, 63.53) --
	( 75.58, 63.52) --
	( 75.59, 63.52) --
	( 75.59, 63.52) --
	( 75.59, 63.52) --
	( 75.59, 63.52) --
	( 75.66, 63.52) --
	( 75.66, 63.52) --
	( 75.66, 63.52) --
	( 75.66, 63.52) --
	( 75.66, 63.52) --
	( 75.66, 63.52) --
	( 75.68, 63.52) --
	( 75.68, 63.52) --
	( 75.70, 63.52) --
	( 75.70, 63.52) --
	( 75.70, 63.52) --
	( 75.70, 63.51) --
	( 75.76, 63.51) --
	( 75.76, 63.51) --
	( 75.80, 63.51) --
	( 75.80, 63.51) --
	( 75.80, 63.51) --
	( 75.80, 63.51) --
	( 75.86, 63.51) --
	( 75.86, 63.51) --
	( 75.88, 63.51) --
	( 75.88, 63.51) --
	( 75.89, 63.51) --
	( 75.89, 63.51) --
	( 75.89, 63.51) --
	( 75.89, 63.51) --
	( 75.89, 63.51) --
	( 75.89, 63.51) --
	( 75.91, 63.51) --
	( 75.91, 63.48) --
	( 75.91, 63.48) --
	( 75.91, 63.48) --
	( 75.93, 63.48) --
	( 75.93, 63.47) --
	( 75.93, 63.47) --
	( 75.93, 63.47) --
	( 75.94, 63.47) --
	( 75.94, 63.47) --
	( 75.94, 63.47) --
	( 75.94, 63.46) --
	( 75.94, 63.46) --
	( 75.94, 63.45) --
	( 75.95, 63.45) --
	( 75.95, 63.45) --
	( 75.96, 63.45) --
	( 75.96, 63.42) --
	( 75.96, 63.42) --
	( 75.96, 63.41) --
	( 75.96, 63.41) --
	( 75.96, 63.41) --
	( 75.97, 63.41) --
	( 75.97, 63.41) --
	( 75.97, 63.41) --
	( 75.97, 63.41) --
	( 75.98, 63.41) --
	( 75.98, 63.39) --
	( 75.98, 63.39) --
	( 75.98, 63.39) --
	( 75.99, 63.39) --
	( 75.99, 63.39) --
	( 75.99, 63.39) --
	( 75.99, 63.39) --
	( 76.00, 63.39) --
	( 76.00, 63.39) --
	( 76.00, 63.39) --
	( 76.00, 63.39) --
	( 76.00, 63.39) --
	( 76.00, 63.39) --
	( 76.01, 63.39) --
	( 76.01, 63.38) --
	( 76.02, 63.38) --
	( 76.02, 63.38) --
	( 76.03, 63.38) --
	( 76.03, 63.38) --
	( 76.03, 63.38) --
	( 76.03, 63.38) --
	( 76.04, 63.38) --
	( 76.04, 63.38) --
	( 76.12, 63.38) --
	( 76.12, 63.38) --
	( 76.13, 63.38) --
	( 76.13, 63.37) --
	( 76.13, 63.37) --
	( 76.13, 63.37) --
	( 76.13, 63.37) --
	( 76.13, 63.37) --
	( 76.16, 63.37) --
	( 76.16, 63.37) --
	( 76.20, 63.37) --
	( 76.20, 63.35) --
	( 76.20, 63.35) --
	( 76.20, 63.35) --
	( 76.21, 63.35) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.21, 63.34) --
	( 76.22, 63.34) --
	( 76.22, 63.34) --
	( 76.22, 63.34) --
	( 76.22, 63.34) --
	( 76.23, 63.34) --
	( 76.23, 63.32) --
	( 76.23, 63.32) --
	( 76.23, 63.32) --
	( 76.23, 63.32) --
	( 76.23, 63.32) --
	( 76.23, 63.32) --
	( 76.23, 63.32) --
	( 76.24, 63.32) --
	( 76.24, 63.32) --
	( 76.27, 63.32) --
	( 76.27, 63.31) --
	( 76.35, 63.31) --
	( 76.35, 63.31) --
	( 76.41, 63.31) --
	( 76.41, 63.31) --
	( 76.41, 63.31) --
	( 76.41, 63.31) --
	( 76.42, 63.31) --
	( 76.42, 63.31) --
	( 76.43, 63.31) --
	( 76.43, 63.31) --
	( 76.44, 63.31) --
	( 76.44, 63.31) --
	( 76.44, 63.31) --
	( 76.44, 63.31) --
	( 76.45, 63.31) --
	( 76.45, 63.31) --
	( 76.48, 63.31) --
	( 76.48, 63.31) --
	( 76.48, 63.31) --
	( 76.48, 63.29) --
	( 76.48, 63.29) --
	( 76.48, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.49, 63.28) --
	( 76.50, 63.28) --
	( 76.50, 63.28) --
	( 76.50, 63.28) --
	( 76.50, 63.27) --
	( 76.50, 63.27) --
	( 76.50, 63.27) --
	( 76.51, 63.27) --
	( 76.51, 63.27) --
	( 76.51, 63.27) --
	( 76.51, 63.22) --
	( 76.52, 63.22) --
	( 76.52, 63.20) --
	( 76.52, 63.20) --
	( 76.52, 63.20) --
	( 76.53, 63.20) --
	( 76.53, 63.20) --
	( 76.53, 63.20) --
	( 76.53, 63.20) --
	( 76.53, 63.20) --
	( 76.53, 63.20) --
	( 76.54, 63.20) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.19) --
	( 76.54, 63.18) --
	( 76.55, 63.18) --
	( 76.55, 63.18) --
	( 76.55, 63.18) --
	( 76.55, 63.18) --
	( 76.55, 63.18) --
	( 76.55, 63.17) --
	( 76.55, 63.17) --
	( 76.55, 63.17) --
	( 76.55, 63.17) --
	( 76.55, 63.16) --
	( 76.56, 63.16) --
	( 76.56, 63.16) --
	( 76.56, 63.16) --
	( 76.56, 63.15) --
	( 76.57, 63.15) --
	( 76.57, 63.15) --
	( 76.58, 63.15) --
	( 76.58, 63.15) --
	( 76.58, 63.15) --
	( 76.58, 63.15) --
	( 76.59, 63.15) --
	( 76.59, 63.15) --
	( 76.59, 63.15) --
	( 76.59, 63.15) --
	( 76.60, 63.15) --
	( 76.60, 63.14) --
	( 76.60, 63.14) --
	( 76.60, 63.13) --
	( 76.61, 63.13) --
	( 76.61, 63.13) --
	( 76.61, 63.13) --
	( 76.61, 63.12) --
	( 76.61, 63.12) --
	( 76.61, 63.11) --
	( 76.62, 63.11) --
	( 76.62, 63.11) --
	( 76.64, 63.11) --
	( 76.64, 63.11) --
	( 76.65, 63.11) --
	( 76.65, 63.11) --
	( 76.66, 63.11) --
	( 76.66, 63.11) --
	( 76.67, 63.11) --
	( 76.67, 63.11) --
	( 76.67, 63.11) --
	( 76.67, 63.11) --
	( 76.68, 63.11) --
	( 76.68, 63.10) --
	( 76.69, 63.10) --
	( 76.69, 63.10) --
	( 76.70, 63.10) --
	( 76.70, 63.10) --
	( 76.73, 63.10) --
	( 76.73, 63.10) --
	( 76.73, 63.10) --
	( 76.73, 63.10) --
	( 76.74, 63.10) --
	( 76.74, 63.10) --
	( 76.75, 63.10) --
	( 76.75, 63.10) --
	( 76.76, 63.10) --
	( 76.76, 63.10) --
	( 76.76, 63.10) --
	( 76.76, 63.09) --
	( 76.76, 63.09) --
	( 76.76, 63.09) --
	( 76.76, 63.09) --
	( 76.76, 63.09) --
	( 76.77, 63.09) --
	( 76.77, 63.09) --
	( 76.78, 63.09) --
	( 76.78, 63.09) --
	( 76.78, 63.09) --
	( 76.78, 63.09) --
	( 76.80, 63.09) --
	( 76.80, 63.09) --
	( 76.81, 63.09) --
	( 76.81, 63.09) --
	( 76.83, 63.09) --
	( 76.83, 63.09) --
	( 76.84, 63.09) --
	( 76.84, 63.09) --
	( 76.84, 63.09) --
	( 76.84, 63.08) --
	( 76.85, 63.08) --
	( 76.85, 63.08) --
	( 76.86, 63.08) --
	( 76.86, 63.08) --
	( 76.87, 63.08) --
	( 76.87, 63.08) --
	( 76.89, 63.08) --
	( 76.89, 63.08) --
	( 76.91, 63.08) --
	( 76.91, 63.08) --
	( 76.92, 63.08) --
	( 76.92, 63.08) --
	( 76.93, 63.08) --
	( 76.93, 63.08) --
	( 76.94, 63.08) --
	( 76.94, 63.08) --
	( 76.94, 63.08) --
	( 76.94, 63.08) --
	( 76.95, 63.08) --
	( 76.95, 63.08) --
	( 76.96, 63.08) --
	( 76.96, 63.08) --
	( 76.99, 63.08) --
	( 76.99, 63.08) --
	( 76.99, 63.08) --
	( 76.99, 63.08) --
	( 77.00, 63.08) --
	( 77.00, 63.08) --
	( 77.00, 63.08) --
	( 77.00, 63.08) --
	( 77.01, 63.08) --
	( 77.01, 63.07) --
	( 77.01, 63.07) --
	( 77.01, 63.07) --
	( 77.02, 63.07) --
	( 77.02, 63.07) --
	( 77.05, 63.07) --
	( 77.05, 63.07) --
	( 77.08, 63.07) --
	( 77.08, 63.07) --
	( 77.12, 63.07) --
	( 77.12, 63.07) --
	( 77.12, 63.07) --
	( 77.12, 63.07) --
	( 77.12, 63.07) --
	( 77.12, 63.07) --
	( 77.13, 63.07) --
	( 77.13, 63.07) --
	( 77.14, 63.07) --
	( 77.14, 63.06) --
	( 77.15, 63.06) --
	( 77.15, 63.06) --
	( 77.15, 63.06) --
	( 77.15, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.21, 63.06) --
	( 77.23, 63.06) --
	( 77.23, 63.05) --
	( 77.23, 63.05) --
	( 77.23, 63.05) --
	( 77.23, 63.05) --
	( 77.23, 63.05) --
	( 77.23, 63.05) --
	( 77.23, 63.05) --
	( 77.24, 63.05) --
	( 77.24, 63.05) --
	( 77.24, 63.05) --
	( 77.24, 63.05) --
	( 77.24, 63.05) --
	( 77.24, 63.04) --
	( 77.24, 63.04) --
	( 77.24, 63.03) --
	( 77.25, 63.03) --
	( 77.25, 63.03) --
	( 77.27, 63.03) --
	( 77.27, 63.03) --
	( 77.28, 63.03) --
	( 77.28, 63.03) --
	( 77.28, 63.03) --
	( 77.28, 63.03) --
	( 77.30, 63.03) --
	( 77.30, 63.03) --
	( 77.30, 63.03) --
	( 77.30, 63.03) --
	( 77.30, 63.03) --
	( 77.30, 63.03) --
	( 77.31, 63.03) --
	( 77.31, 63.03) --
	( 77.31, 63.03) --
	( 77.31, 63.03) --
	( 77.32, 63.03) --
	( 77.32, 63.03) --
	( 77.34, 63.03) --
	( 77.34, 63.03) --
	( 77.36, 63.03) --
	( 77.36, 63.02) --
	( 77.37, 63.02) --
	( 77.37, 63.02) --
	( 77.39, 63.02) --
	( 77.39, 63.02) --
	( 77.40, 63.02) --
	( 77.40, 63.02) --
	( 77.41, 63.02) --
	( 77.41, 63.02) --
	( 77.43, 63.02) --
	( 77.43, 63.02) --
	( 77.44, 63.02) --
	( 77.44, 63.02) --
	( 77.44, 63.02) --
	( 77.44, 63.02) --
	( 77.45, 63.02) --
	( 77.45, 63.02) --
	( 77.46, 63.02) --
	( 77.46, 63.02) --
	( 77.49, 63.02) --
	( 77.49, 63.02) --
	( 77.50, 63.02) --
	( 77.50, 63.02) --
	( 77.52, 63.02) --
	( 77.52, 63.02) --
	( 77.53, 63.02) --
	( 77.53, 63.02) --
	( 77.54, 63.02) --
	( 77.54, 63.02) --
	( 77.54, 63.02) --
	( 77.54, 63.02) --
	( 77.54, 63.02) --
	( 77.54, 63.02) --
	( 77.55, 63.02) --
	( 77.55, 63.02) --
	( 77.56, 63.02) --
	( 77.56, 63.02) --
	( 77.57, 63.02) --
	( 77.57, 63.02) --
	( 77.58, 63.02) --
	( 77.58, 63.02) --
	( 77.59, 63.02) --
	( 77.59, 63.02) --
	( 77.62, 63.02) --
	( 77.62, 63.02) --
	( 77.62, 63.02) --
	( 77.62, 63.02) --
	( 77.62, 63.02) --
	( 77.62, 63.02) --
	( 77.64, 63.02) --
	( 77.64, 63.01) --
	( 77.64, 63.01) --
	( 77.64, 63.01) --
	( 77.65, 63.01) --
	( 77.65, 63.01) --
	( 77.66, 63.01) --
	( 77.66, 63.01) --
	( 77.68, 63.01) --
	( 77.68, 63.01) --
	( 77.69, 63.01) --
	( 77.69, 63.01) --
	( 77.70, 63.01) --
	( 77.70, 63.01) --
	( 77.71, 63.01) --
	( 77.71, 63.01) --
	( 77.71, 63.01) --
	( 77.71, 63.00) --
	( 77.72, 63.00) --
	( 77.72, 63.00) --
	( 77.73, 63.00) --
	( 77.73, 63.00) --
	( 77.73, 63.00) --
	( 77.73, 63.00) --
	( 77.77, 63.00) --
	( 77.77, 62.99) --
	( 77.78, 62.99) --
	( 77.78, 62.99) --
	( 77.78, 62.99) --
	( 77.78, 62.98) --
	( 77.78, 62.98) --
	( 77.78, 62.98) --
	( 77.78, 62.98) --
	( 77.78, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.79, 62.96) --
	( 77.80, 62.96) --
	( 77.80, 62.93) --
	( 77.81, 62.93) --
	( 77.81, 62.90) --
	( 77.81, 62.90) --
	( 77.81, 62.90) --
	( 77.81, 62.90) --
	( 77.81, 62.90) --
	( 77.82, 62.90) --
	( 77.82, 62.87) --
	( 77.82, 62.87) --
	( 77.82, 62.86) --
	( 77.82, 62.86) --
	( 77.82, 62.86) --
	( 77.83, 62.86) --
	( 77.83, 62.86) --
	( 77.83, 62.86) --
	( 77.83, 62.86) --
	( 77.83, 62.86) --
	( 77.83, 62.85) --
	( 77.83, 62.85) --
	( 77.83, 62.85) --
	( 77.84, 62.85) --
	( 77.84, 62.85) --
	( 77.84, 62.85) --
	( 77.84, 62.84) --
	( 77.84, 62.84) --
	( 77.84, 62.83) --
	( 77.84, 62.83) --
	( 77.84, 62.83) --
	( 77.85, 62.83) --
	( 77.85, 62.83) --
	( 77.85, 62.83) --
	( 77.85, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.86, 62.83) --
	( 77.87, 62.83) --
	( 77.87, 62.83) --
	( 77.87, 62.83) --
	( 77.87, 62.82) --
	( 77.88, 62.82) --
	( 77.88, 62.82) --
	( 77.88, 62.82) --
	( 77.88, 62.82) --
	( 77.89, 62.82) --
	( 77.89, 62.81) --
	( 77.91, 62.81) --
	( 77.91, 62.81) --
	( 77.91, 62.81) --
	( 77.91, 62.81) --
	( 77.91, 62.81) --
	( 77.91, 62.81) --
	( 77.92, 62.81) --
	( 77.92, 62.80) --
	( 77.92, 62.80) --
	( 77.92, 62.80) --
	( 77.92, 62.80) --
	( 77.92, 62.80) --
	( 77.93, 62.80) --
	( 77.93, 62.80) --
	( 77.93, 62.80) --
	( 77.93, 62.79) --
	( 77.93, 62.79) --
	( 77.93, 62.79) --
	( 77.93, 62.79) --
	( 77.93, 62.79) --
	( 77.94, 62.79) --
	( 77.94, 62.78) --
	( 77.95, 62.78) --
	( 77.95, 62.78) --
	( 77.96, 62.78) --
	( 77.96, 62.78) --
	( 77.97, 62.78) --
	( 77.97, 62.78) --
	( 77.97, 62.78) --
	( 77.97, 62.78) --
	( 77.97, 62.78) --
	( 77.97, 62.78) --
	( 77.98, 62.78) --
	( 77.98, 62.77) --
	( 77.98, 62.77) --
	( 77.98, 62.77) --
	( 78.01, 62.77) --
	( 78.01, 62.77) --
	( 78.03, 62.77) --
	( 78.03, 62.77) --
	( 78.08, 62.77) --
	( 78.08, 62.76) --
	( 78.13, 62.76) --
	( 78.13, 62.76) --
	( 78.16, 62.76) --
	( 78.16, 62.76) --
	( 78.17, 62.76) --
	( 78.17, 62.76) --
	( 78.17, 62.76) --
	( 78.17, 62.76) --
	( 78.18, 62.76) --
	( 78.18, 62.76) --
	( 78.18, 62.76) --
	( 78.18, 62.76) --
	( 78.18, 62.76) --
	( 78.18, 62.76) --
	( 78.19, 62.76) --
	( 78.19, 62.76) --
	( 78.20, 62.76) --
	( 78.20, 62.76) --
	( 78.20, 62.76) --
	( 78.20, 62.76) --
	( 78.21, 62.76) --
	( 78.21, 62.76) --
	( 78.21, 62.76) --
	( 78.21, 62.76) --
	( 78.29, 62.76) --
	( 78.29, 62.76) --
	( 78.30, 62.76) --
	( 78.30, 62.75) --
	( 78.30, 62.75) --
	( 78.30, 62.75) --
	( 78.31, 62.75) --
	( 78.31, 62.75) --
	( 78.32, 62.75) --
	( 78.32, 62.75) --
	( 78.35, 62.75) --
	( 78.35, 62.75) --
	( 78.36, 62.75) --
	( 78.36, 62.75) --
	( 78.36, 62.75) --
	( 78.36, 62.75) --
	( 78.37, 62.75) --
	( 78.37, 62.75) --
	( 78.37, 62.75) --
	( 78.37, 62.75) --
	( 78.38, 62.75) --
	( 78.38, 62.73) --
	( 78.38, 62.73) --
	( 78.38, 62.73) --
	( 78.38, 62.73) --
	( 78.38, 62.73) --
	( 78.40, 62.73) --
	( 78.40, 62.71) --
	( 78.40, 62.71) --
	( 78.40, 62.68) --
	( 78.41, 62.68) --
	( 78.41, 62.68) --
	( 78.41, 62.68) --
	( 78.41, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.42, 62.67) --
	( 78.43, 62.67) --
	( 78.43, 62.67) --
	( 78.43, 62.67) --
	( 78.43, 62.67) --
	( 78.45, 62.67) --
	( 78.45, 62.67) --
	( 78.45, 62.67) --
	( 78.45, 62.67) --
	( 78.48, 62.67) --
	( 78.48, 62.67) --
	( 78.50, 62.67) --
	( 78.50, 62.67) --
	( 78.50, 62.67) --
	( 78.50, 62.67) --
	( 78.50, 62.67) --
	( 78.50, 62.66) --
	( 78.51, 62.66) --
	( 78.51, 62.66) --
	( 78.51, 62.66) --
	( 78.51, 62.66) --
	( 78.52, 62.66) --
	( 78.52, 62.66) --
	( 78.53, 62.66) --
	( 78.53, 62.66) --
	( 78.54, 62.66) --
	( 78.54, 62.66) --
	( 78.55, 62.66) --
	( 78.55, 62.66) --
	( 78.57, 62.66) --
	( 78.57, 62.66) --
	( 78.58, 62.66) --
	( 78.58, 62.66) --
	( 78.58, 62.66) --
	( 78.58, 62.65) --
	( 78.59, 62.65) --
	( 78.59, 62.61) --
	( 78.60, 62.61) --
	( 78.60, 62.60) --
	( 78.62, 62.60) --
	( 78.62, 62.60) --
	( 78.62, 62.60) --
	( 78.62, 62.60) --
	( 78.67, 62.60) --
	( 78.67, 62.60) --
	( 78.68, 62.60) --
	( 78.68, 62.60) --
	( 78.69, 62.60) --
	( 78.69, 62.60) --
	( 78.71, 62.60) --
	( 78.71, 62.60) --
	( 78.73, 62.60) --
	( 78.73, 62.60) --
	( 78.77, 62.60) --
	( 78.77, 62.60) --
	( 78.81, 62.60) --
	( 78.81, 62.60) --
	( 78.84, 62.60) --
	( 78.84, 62.60) --
	( 78.86, 62.60) --
	( 78.86, 62.60) --
	( 78.87, 62.60) --
	( 78.87, 62.60) --
	( 78.88, 62.60) --
	( 78.88, 62.58) --
	( 78.89, 62.58) --
	( 78.89, 62.58) --
	( 78.90, 62.58) --
	( 78.90, 62.58) --
	( 78.90, 62.58) --
	( 78.90, 62.56) --
	( 78.90, 62.56) --
	( 78.90, 62.55) --
	( 78.91, 62.55) --
	( 78.91, 62.55) --
	( 78.91, 62.55) --
	( 78.91, 62.55) --
	( 78.93, 62.55) --
	( 78.93, 62.55) --
	( 78.93, 62.55) --
	( 78.93, 62.55) --
	( 78.95, 62.55) --
	( 78.95, 62.55) --
	( 78.96, 62.55) --
	( 78.96, 62.54) --
	( 78.97, 62.54) --
	( 78.97, 62.54) --
	( 78.97, 62.54) --
	( 78.97, 62.51) --
	( 78.98, 62.51) --
	( 78.98, 62.51) --
	( 78.99, 62.51) --
	( 78.99, 62.51) --
	( 79.01, 62.51) --
	( 79.01, 62.51) --
	( 79.01, 62.51) --
	( 79.01, 62.51) --
	( 79.02, 62.51) --
	( 79.02, 62.51) --
	( 79.04, 62.51) --
	( 79.04, 62.51) --
	( 79.04, 62.51) --
	( 79.04, 62.50) --
	( 79.04, 62.50) --
	( 79.04, 62.50) --
	( 79.05, 62.50) --
	( 79.05, 62.50) --
	( 79.06, 62.50) --
	( 79.06, 62.50) --
	( 79.07, 62.50) --
	( 79.07, 62.50) --
	( 79.08, 62.50) --
	( 79.08, 62.50) --
	( 79.09, 62.50) --
	( 79.09, 62.50) --
	( 79.11, 62.50) --
	( 79.11, 62.50) --
	( 79.12, 62.50) --
	( 79.12, 62.50) --
	( 79.14, 62.50) --
	( 79.14, 62.50) --
	( 79.17, 62.50) --
	( 79.17, 62.50) --
	( 79.18, 62.50) --
	( 79.18, 62.49) --
	( 79.19, 62.49) --
	( 79.19, 62.49) --
	( 79.21, 62.49) --
	( 79.21, 62.49) --
	( 79.25, 62.49) --
	( 79.25, 62.49) --
	( 79.25, 62.49) --
	( 79.25, 62.49) --
	( 79.25, 62.49) --
	( 79.25, 62.48) --
	( 79.26, 62.48) --
	( 79.26, 62.47) --
	( 79.26, 62.47) --
	( 79.26, 62.44) --
	( 79.27, 62.44) --
	( 79.27, 62.40) --
	( 79.28, 62.40) --
	( 79.28, 62.40) --
	( 79.28, 62.40) --
	( 79.28, 62.40) --
	( 79.28, 62.40) --
	( 79.28, 62.40) --
	( 79.29, 62.40) --
	( 79.29, 62.39) --
	( 79.29, 62.39) --
	( 79.29, 62.39) --
	( 79.29, 62.39) --
	( 79.29, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.39) --
	( 79.30, 62.38) --
	( 79.30, 62.38) --
	( 79.30, 62.38) --
	( 79.30, 62.38) --
	( 79.30, 62.38) --
	( 79.30, 62.38) --
	( 79.30, 62.38) --
	( 79.31, 62.38) --
	( 79.31, 62.37) --
	( 79.31, 62.37) --
	( 79.31, 62.37) --
	( 79.32, 62.37) --
	( 79.32, 62.36) --
	( 79.32, 62.36) --
	( 79.32, 62.36) --
	( 79.33, 62.36) --
	( 79.33, 62.36) --
	( 79.34, 62.36) --
	( 79.34, 62.36) --
	( 79.34, 62.36) --
	( 79.34, 62.35) --
	( 79.34, 62.35) --
	( 79.34, 62.35) --
	( 79.35, 62.35) --
	( 79.35, 62.35) --
	( 79.38, 62.35) --
	( 79.38, 62.34) --
	( 79.41, 62.34) --
	( 79.41, 62.34) --
	( 79.44, 62.34) --
	( 79.44, 62.34) --
	( 79.44, 62.34) --
	( 79.44, 62.34) --
	( 79.45, 62.34) --
	( 79.45, 62.34) --
	( 79.46, 62.34) --
	( 79.46, 62.34) --
	( 79.46, 62.34) --
	( 79.46, 62.34) --
	( 79.47, 62.34) --
	( 79.47, 62.34) --
	( 79.49, 62.34) --
	( 79.49, 62.34) --
	( 79.51, 62.34) --
	( 79.51, 62.34) --
	( 79.53, 62.34) --
	( 79.53, 62.34) --
	( 79.55, 62.34) --
	( 79.55, 62.34) --
	( 79.55, 62.34) --
	( 79.55, 62.34) --
	( 79.56, 62.34) --
	( 79.56, 62.34) --
	( 79.57, 62.34) --
	( 79.57, 62.33) --
	( 79.60, 62.33) --
	( 79.60, 62.33) --
	( 79.61, 62.33) --
	( 79.61, 62.33) --
	( 79.61, 62.33) --
	( 79.61, 62.33) --
	( 79.61, 62.33) --
	( 79.61, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.62, 62.30) --
	( 79.63, 62.30) --
	( 79.63, 62.30) --
	( 79.63, 62.30) --
	( 79.63, 62.29) --
	( 79.63, 62.29) --
	( 79.63, 62.29) --
	( 79.63, 62.29) --
	( 79.63, 62.29) --
	( 79.65, 62.29) --
	( 79.65, 62.29) --
	( 79.66, 62.29) --
	( 79.66, 62.29) --
	( 79.66, 62.29) --
	( 79.66, 62.29) --
	( 79.66, 62.29) --
	( 79.66, 62.29) --
	( 79.67, 62.29) --
	( 79.67, 62.29) --
	( 79.67, 62.29) --
	( 79.67, 62.28) --
	( 79.68, 62.28) --
	( 79.68, 62.28) --
	( 79.68, 62.28) --
	( 79.68, 62.28) --
	( 79.71, 62.28) --
	( 79.71, 62.28) --
	( 79.76, 62.28) --
	( 79.76, 62.28) --
	( 79.77, 62.28) --
	( 79.77, 62.28) --
	( 79.78, 62.28) --
	( 79.78, 62.28) --
	( 79.80, 62.28) --
	( 79.80, 62.28) --
	( 79.80, 62.28) --
	( 79.80, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.81, 62.28) --
	( 79.82, 62.28) --
	( 79.82, 62.28) --
	( 79.83, 62.28) --
	( 79.83, 62.28) --
	( 79.83, 62.28) --
	( 79.83, 62.28) --
	( 79.85, 62.28) --
	( 79.85, 62.28) --
	( 79.86, 62.28) --
	( 79.86, 62.28) --
	( 79.86, 62.28) --
	( 79.86, 62.28) --
	( 79.87, 62.28) --
	( 79.87, 62.28) --
	( 79.93, 62.28) --
	( 79.93, 62.28) --
	( 79.94, 62.28) --
	( 79.94, 62.27) --
	( 80.00, 62.27) --
	( 80.00, 62.27) --
	( 80.03, 62.27) --
	( 80.03, 62.27) --
	( 80.04, 62.27) --
	( 80.04, 62.27) --
	( 80.04, 62.27) --
	( 80.04, 62.27) --
	( 80.07, 62.27) --
	( 80.07, 62.27) --
	( 80.09, 62.27) --
	( 80.09, 62.27) --
	( 80.10, 62.27) --
	( 80.10, 62.27) --
	( 80.10, 62.27) --
	( 80.10, 62.27) --
	( 80.11, 62.27) --
	( 80.11, 62.27) --
	( 80.13, 62.27) --
	( 80.13, 62.27) --
	( 80.14, 62.27) --
	( 80.14, 62.27) --
	( 80.14, 62.27) --
	( 80.14, 62.27) --
	( 80.15, 62.27) --
	( 80.15, 62.27) --
	( 80.16, 62.27) --
	( 80.16, 62.27) --
	( 80.18, 62.27) --
	( 80.18, 62.27) --
	( 80.18, 62.27) --
	( 80.18, 62.27) --
	( 80.19, 62.27) --
	( 80.19, 62.27) --
	( 80.20, 62.27) --
	( 80.20, 62.27) --
	( 80.20, 62.27) --
	( 80.20, 62.27) --
	( 80.23, 62.27) --
	( 80.23, 62.26) --
	( 80.23, 62.26) --
	( 80.23, 62.26) --
	( 80.23, 62.26) --
	( 80.23, 62.26) --
	( 80.24, 62.26) --
	( 80.24, 62.24) --
	( 80.24, 62.24) --
	( 80.24, 62.24) --
	( 80.24, 62.24) --
	( 80.24, 62.23) --
	( 80.24, 62.23) --
	( 80.24, 62.23) --
	( 80.24, 62.23) --
	( 80.24, 62.23) --
	( 80.24, 62.23) --
	( 80.24, 62.23) --
	( 80.25, 62.23) --
	( 80.25, 62.23) --
	( 80.25, 62.23) --
	( 80.25, 62.23) --
	( 80.27, 62.23) --
	( 80.27, 62.23) --
	( 80.27, 62.23) --
	( 80.27, 62.23) --
	( 80.28, 62.23) --
	( 80.28, 62.23) --
	( 80.28, 62.23) --
	( 80.28, 62.23) --
	( 80.31, 62.23) --
	( 80.31, 62.23) --
	( 80.32, 62.23) --
	( 80.32, 62.23) --
	( 80.32, 62.23) --
	( 80.32, 62.23) --
	( 80.33, 62.23) --
	( 80.33, 62.23) --
	( 80.33, 62.23) --
	( 80.33, 62.23) --
	( 80.43, 62.23) --
	( 80.43, 62.23) --
	( 80.45, 62.23) --
	( 80.45, 62.23) --
	( 80.46, 62.23) --
	( 80.46, 62.23) --
	( 80.49, 62.23) --
	( 80.49, 62.23) --
	( 80.53, 62.23) --
	( 80.53, 62.23) --
	( 80.56, 62.23) --
	( 80.56, 62.23) --
	( 80.58, 62.23) --
	( 80.58, 62.23) --
	( 80.58, 62.23) --
	( 80.58, 62.23) --
	( 80.60, 62.23) --
	( 80.60, 62.22) --
	( 80.61, 62.22) --
	( 80.61, 62.22) --
	( 80.63, 62.22) --
	( 80.63, 62.22) --
	( 80.64, 62.22) --
	( 80.64, 62.22) --
	( 80.64, 62.22) --
	( 80.64, 62.21) --
	( 80.64, 62.21) --
	( 80.64, 62.21) --
	( 80.65, 62.21) --
	( 80.65, 62.21) --
	( 80.68, 62.21) --
	( 80.68, 62.21) --
	( 80.68, 62.21) --
	( 80.68, 62.21) --
	( 80.69, 62.21) --
	( 80.69, 62.21) --
	( 80.71, 62.21) --
	( 80.71, 62.21) --
	( 80.71, 62.21) --
	( 80.71, 62.21) --
	( 80.72, 62.21) --
	( 80.72, 62.21) --
	( 80.75, 62.21) --
	( 80.75, 62.21) --
	( 80.76, 62.21) --
	( 80.76, 62.21) --
	( 80.77, 62.21) --
	( 80.77, 62.21) --
	( 80.77, 62.21) --
	( 80.77, 62.21) --
	( 80.78, 62.21) --
	( 80.78, 62.20) --
	( 80.78, 62.20) --
	( 80.78, 62.20) --
	( 80.78, 62.20) --
	( 80.78, 62.20) --
	( 80.81, 62.20) --
	( 80.81, 62.20) --
	( 80.81, 62.20) --
	( 80.81, 62.20) --
	( 80.81, 62.20) --
	( 80.81, 62.20) --
	( 80.82, 62.20) --
	( 80.82, 62.20) --
	( 80.82, 62.20) --
	( 80.82, 62.20) --
	( 80.84, 62.20) --
	( 80.84, 62.20) --
	( 80.85, 62.20) --
	( 80.85, 62.20) --
	( 80.86, 62.20) --
	( 80.86, 62.20) --
	( 80.87, 62.20) --
	( 80.87, 62.19) --
	( 80.88, 62.19) --
	( 80.88, 62.19) --
	( 80.89, 62.19) --
	( 80.89, 62.19) --
	( 80.89, 62.19) --
	( 80.89, 62.18) --
	( 80.91, 62.18) --
	( 80.91, 62.18) --
	( 80.96, 62.18) --
	( 80.96, 62.18) --
	( 80.99, 62.18) --
	( 80.99, 62.18) --
	( 81.00, 62.18) --
	( 81.00, 62.18) --
	( 81.00, 62.18) --
	( 81.00, 62.18) --
	( 81.00, 62.18) --
	( 81.00, 62.18) --
	( 81.01, 62.18) --
	( 81.01, 62.18) --
	( 81.02, 62.18) --
	( 81.02, 62.17) --
	( 81.02, 62.17) --
	( 81.02, 62.17) --
	( 81.02, 62.17) --
	( 81.02, 62.17) --
	( 81.04, 62.17) --
	( 81.04, 62.17) --
	( 81.05, 62.17) --
	( 81.05, 62.17) --
	( 81.06, 62.17) --
	( 81.06, 62.17) --
	( 81.07, 62.17) --
	( 81.07, 62.17) --
	( 81.07, 62.17) --
	( 81.07, 62.16) --
	( 81.09, 62.16) --
	( 81.09, 62.16) --
	( 81.12, 62.16) --
	( 81.12, 62.16) --
	( 81.13, 62.16) --
	( 81.13, 62.16) --
	( 81.17, 62.16) --
	( 81.17, 62.16) --
	( 81.22, 62.16) --
	( 81.22, 62.16) --
	( 81.23, 62.16) --
	( 81.23, 62.16) --
	( 81.24, 62.16) --
	( 81.24, 62.14) --
	( 81.25, 62.14) --
	( 81.25, 62.14) --
	( 81.26, 62.14) --
	( 81.26, 62.14) --
	( 81.28, 62.14) --
	( 81.28, 62.14) --
	( 81.30, 62.14) --
	( 81.30, 62.14) --
	( 81.31, 62.14) --
	( 81.31, 62.13) --
	( 81.31, 62.13) --
	( 81.31, 62.13) --
	( 81.31, 62.13) --
	( 81.31, 62.13) --
	( 81.32, 62.13) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.32, 62.06) --
	( 81.33, 62.06) --
	( 81.33, 62.06) --
	( 81.33, 62.06) --
	( 81.33, 62.03) --
	( 81.33, 62.03) --
	( 81.33, 62.03) --
	( 81.33, 62.03) --
	( 81.33, 62.02) --
	( 81.34, 62.02) --
	( 81.34, 62.02) --
	( 81.34, 62.02) --
	( 81.34, 62.01) --
	( 81.34, 62.01) --
	( 81.34, 62.01) --
	( 81.34, 62.01) --
	( 81.34, 62.01) --
	( 81.35, 62.01) --
	( 81.35, 62.01) --
	( 81.39, 62.01) --
	( 81.39, 62.00) --
	( 81.44, 62.00) --
	( 81.44, 62.00) --
	( 81.45, 62.00) --
	( 81.45, 62.00) --
	( 81.48, 62.00) --
	( 81.48, 62.00) --
	( 81.48, 62.00) --
	( 81.48, 62.00) --
	( 81.48, 62.00) --
	( 81.48, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.49, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.50, 62.00) --
	( 81.51, 62.00) --
	( 81.51, 62.00) --
	( 81.51, 62.00) --
	( 81.51, 62.00) --
	( 81.51, 62.00) --
	( 81.51, 62.00) --
	( 81.52, 62.00) --
	( 81.52, 62.00) --
	( 81.52, 62.00) --
	( 81.52, 62.00) --
	( 81.52, 62.00) --
	( 81.52, 61.99) --
	( 81.52, 61.99) --
	( 81.52, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.53, 61.99) --
	( 81.54, 61.99) --
	( 81.54, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.55, 61.99) --
	( 81.56, 61.99) --
	( 81.56, 61.99) --
	( 81.56, 61.99) --
	( 81.56, 61.99) --
	( 81.57, 61.99) --
	( 81.57, 61.99) --
	( 81.57, 61.99) --
	( 81.57, 61.99) --
	( 81.57, 61.99) --
	( 81.57, 61.99) --
	( 81.58, 61.99) --
	( 81.58, 61.99) --
	( 81.58, 61.99) --
	( 81.58, 61.99) --
	( 81.59, 61.99) --
	( 81.59, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.61, 61.99) --
	( 81.62, 61.99) --
	( 81.62, 61.99) --
	( 81.63, 61.99) --
	( 81.63, 61.99) --
	( 81.63, 61.99) --
	( 81.63, 61.99) --
	( 81.64, 61.99) --
	( 81.64, 61.99) --
	( 81.64, 61.99) --
	( 81.64, 61.99) --
	( 81.64, 61.99) --
	( 81.64, 61.99) --
	( 81.66, 61.99) --
	( 81.66, 61.99) --
	( 81.66, 61.99) --
	( 81.66, 61.99) --
	( 81.67, 61.99) --
	( 81.67, 61.99) --
	( 81.69, 61.99) --
	( 81.69, 61.99) --
	( 81.69, 61.99) --
	( 81.69, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.70, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.71, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.72, 61.99) --
	( 81.73, 61.99) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.73, 61.98) --
	( 81.74, 61.98) --
	( 81.74, 61.98) --
	( 81.74, 61.98) --
	( 81.74, 61.98) --
	( 81.76, 61.98) --
	( 81.76, 61.98) --
	( 81.76, 61.98) --
	( 81.76, 61.98) --
	( 81.77, 61.98) --
	( 81.77, 61.98) --
	( 81.78, 61.98) --
	( 81.78, 61.98) --
	( 81.78, 61.98) --
	( 81.78, 61.98) --
	( 81.78, 61.98) --
	( 81.78, 61.98) --
	( 81.79, 61.98) --
	( 81.79, 61.98) --
	( 81.79, 61.98) --
	( 81.79, 61.98) --
	( 81.80, 61.98) --
	( 81.80, 61.98) --
	( 81.80, 61.98) --
	( 81.80, 61.98) --
	( 81.80, 61.98) --
	( 81.80, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.81, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.83, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.98) --
	( 81.84, 61.97) --
	( 81.85, 61.97) --
	( 81.85, 61.97) --
	( 81.86, 61.97) --
	( 81.86, 61.97) --
	( 81.86, 61.97) --
	( 81.86, 61.97) --
	( 81.87, 61.97) --
	( 81.87, 61.97) --
	( 81.87, 61.97) --
	( 81.87, 61.97) --
	( 81.88, 61.97) --
	( 81.88, 61.97) --
	( 81.88, 61.97) --
	( 81.88, 61.97) --
	( 81.89, 61.97) --
	( 81.89, 61.97) --
	( 81.89, 61.97) --
	( 81.89, 61.97) --
	( 81.89, 61.97) --
	( 81.89, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.90, 61.97) --
	( 81.91, 61.97) --
	( 81.91, 61.97) --
	( 81.91, 61.97) --
	( 81.91, 61.97) --
	( 81.91, 61.97) --
	( 81.91, 61.97) --
	( 81.92, 61.97) --
	( 81.92, 61.97) --
	( 81.92, 61.97) --
	( 81.92, 61.93) --
	( 81.92, 61.93) --
	( 81.92, 61.92) --
	( 81.92, 61.92) --
	( 81.92, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.92) --
	( 81.93, 61.91) --
	( 81.93, 61.91) --
	( 81.93, 61.91) --
	( 81.93, 61.91) --
	( 81.93, 61.91) --
	( 81.94, 61.91) --
	( 81.94, 61.91) --
	( 81.94, 61.91) --
	( 81.94, 61.91) --
	( 81.95, 61.91) --
	( 81.95, 61.91) --
	( 81.95, 61.91) --
	( 81.95, 61.91) --
	( 81.95, 61.91) --
	( 81.95, 61.89) --
	( 81.95, 61.89) --
	( 81.95, 61.89) --
	( 81.95, 61.89) --
	( 81.95, 61.88) --
	( 81.95, 61.88) --
	( 81.95, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.96, 61.88) --
	( 81.97, 61.88) --
	( 81.97, 61.88) --
	( 81.97, 61.88) --
	( 81.97, 61.88) --
	( 81.97, 61.88) --
	( 81.97, 61.88) --
	( 81.98, 61.88) --
	( 81.98, 61.87) --
	( 81.98, 61.87) --
	( 81.98, 61.87) --
	( 81.98, 61.87) --
	( 81.98, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 81.99, 61.87) --
	( 82.00, 61.87) --
	( 82.00, 61.87) --
	( 82.00, 61.87) --
	( 82.00, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.01, 61.87) --
	( 82.02, 61.87) --
	( 82.02, 61.87) --
	( 82.03, 61.87) --
	( 82.03, 61.87) --
	( 82.03, 61.87) --
	( 82.03, 61.86) --
	( 82.03, 61.86) --
	( 82.03, 61.86) --
	( 82.03, 61.86) --
	( 82.03, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.04, 61.86) --
	( 82.08, 61.86) --
	( 82.08, 61.86) --
	( 82.08, 61.86) --
	( 82.08, 61.86) --
	( 82.09, 61.86) --
	( 82.09, 61.85) --
	( 82.10, 61.85) --
	( 82.10, 61.85) --
	( 82.10, 61.85) --
	( 82.10, 61.82) --
	( 82.10, 61.82) --
	( 82.10, 61.82) --
	( 82.11, 61.82) --
	( 82.11, 61.82) --
	( 82.11, 61.82) --
	( 82.11, 61.82) --
	( 82.11, 61.82) --
	( 82.11, 61.81) --
	( 82.11, 61.81) --
	( 82.11, 61.81) --
	( 82.12, 61.81) --
	( 82.12, 61.81) --
	( 82.12, 61.81) --
	( 82.12, 61.81) --
	( 82.13, 61.81) --
	( 82.13, 61.81) --
	( 82.13, 61.81) --
	( 82.13, 61.81) --
	( 82.13, 61.81) --
	( 82.13, 61.81) --
	( 82.16, 61.81) --
	( 82.16, 61.81) --
	( 82.18, 61.81) --
	( 82.18, 61.81) --
	( 82.18, 61.81) --
	( 82.18, 61.81) --
	( 82.18, 61.81) --
	( 82.18, 61.78) --
	( 82.18, 61.78) --
	( 82.18, 61.78) --
	( 82.18, 61.78) --
	( 82.18, 61.78) --
	( 82.18, 61.78) --
	( 82.18, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.78) --
	( 82.19, 61.77) --
	( 82.20, 61.77) --
	( 82.20, 61.77) --
	( 82.21, 61.77) --
	( 82.21, 61.77) --
	( 82.22, 61.77) --
	( 82.22, 61.77) --
	( 82.22, 61.77) --
	( 82.22, 61.77) --
	( 82.24, 61.77) --
	( 82.24, 61.77) --
	( 82.24, 61.77) --
	( 82.24, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.25, 61.77) --
	( 82.26, 61.77) --
	( 82.26, 61.77) --
	( 82.27, 61.77) --
	( 82.27, 61.77) --
	( 82.27, 61.77) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.76) --
	( 82.27, 61.75) --
	( 82.27, 61.75) --
	( 82.27, 61.75) --
	( 82.27, 61.75) --
	( 82.27, 61.74) --
	( 82.29, 61.74) --
	( 82.29, 61.74) --
	( 82.29, 61.74) --
	( 82.29, 61.74) --
	( 82.29, 61.74) --
	( 82.29, 61.74) --
	( 82.30, 61.74) --
	( 82.30, 61.74) --
	( 82.31, 61.74) --
	( 82.31, 61.74) --
	( 82.31, 61.74) --
	( 82.31, 61.74) --
	( 82.32, 61.74) --
	( 82.32, 61.74) --
	( 82.32, 61.74) --
	( 82.32, 61.74) --
	( 82.37, 61.74) --
	( 82.37, 61.74) --
	( 82.37, 61.74) --
	( 82.37, 61.73) --
	( 82.38, 61.73) --
	( 82.38, 61.73) --
	( 82.38, 61.73) --
	( 82.38, 61.73) --
	( 82.39, 61.73) --
	( 82.39, 61.73) --
	( 82.39, 61.73) --
	( 82.39, 61.73) --
	( 82.39, 61.73) --
	( 82.39, 61.73) --
	( 82.41, 61.73) --
	( 82.41, 61.73) --
	( 82.41, 61.73) --
	( 82.41, 61.73) --
	( 82.43, 61.73) --
	( 82.43, 61.73) --
	( 82.43, 61.73) --
	( 82.43, 61.73) --
	( 82.44, 61.73) --
	( 82.44, 61.73) --
	( 82.44, 61.73) --
	( 82.44, 61.73) --
	( 82.45, 61.73) --
	( 82.45, 61.73) --
	( 82.46, 61.73) --
	( 82.46, 61.73) --
	( 82.47, 61.73) --
	( 82.47, 61.72) --
	( 82.48, 61.72) --
	( 82.48, 61.72) --
	( 82.48, 61.72) --
	( 82.48, 61.72) --
	( 82.48, 61.72) --
	( 82.48, 61.72) --
	( 82.50, 61.72) --
	( 82.50, 61.72) --
	( 82.50, 61.72) --
	( 82.50, 61.72) --
	( 82.50, 61.72) --
	( 82.50, 61.72) --
	( 82.51, 61.72) --
	( 82.51, 61.72) --
	( 82.53, 61.72) --
	( 82.53, 61.72) --
	( 82.55, 61.72) --
	( 82.55, 61.72) --
	( 82.57, 61.72) --
	( 82.57, 61.72) --
	( 82.58, 61.72) --
	( 82.58, 61.72) --
	( 82.63, 61.72) --
	( 82.63, 61.72) --
	( 82.63, 61.72) --
	( 82.63, 61.72) --
	( 82.64, 61.72) --
	( 82.64, 61.72) --
	( 82.65, 61.72) --
	( 82.65, 61.71) --
	( 82.66, 61.71) --
	( 82.66, 61.71) --
	( 82.66, 61.71) --
	( 82.66, 61.70) --
	( 82.66, 61.70) --
	( 82.66, 61.70) --
	( 82.66, 61.70) --
	( 82.66, 61.70) --
	( 82.67, 61.70) --
	( 82.67, 61.70) --
	( 82.67, 61.70) --
	( 82.67, 61.68) --
	( 82.67, 61.68) --
	( 82.67, 61.68) --
	( 82.67, 61.68) --
	( 82.67, 61.68) --
	( 82.67, 61.68) --
	( 82.67, 61.65) --
	( 82.67, 61.65) --
	( 82.67, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.65) --
	( 82.68, 61.64) --
	( 82.68, 61.64) --
	( 82.68, 61.64) --
	( 82.69, 61.64) --
	( 82.69, 61.59) --
	( 82.69, 61.59) --
	( 82.69, 61.58) --
	( 82.69, 61.58) --
	( 82.69, 61.57) --
	( 82.69, 61.57) --
	( 82.69, 61.57) --
	( 82.69, 61.57) --
	( 82.69, 61.57) --
	( 82.70, 61.57) --
	( 82.70, 61.57) --
	( 82.70, 61.57) --
	( 82.70, 61.55) --
	( 82.70, 61.55) --
	( 82.70, 61.54) --
	( 82.70, 61.54) --
	( 82.70, 61.54) --
	( 82.71, 61.54) --
	( 82.71, 61.54) --
	( 82.71, 61.54) --
	( 82.71, 61.54) --
	( 82.72, 61.54) --
	( 82.72, 61.54) --
	( 82.72, 61.54) --
	( 82.72, 61.54) --
	( 82.72, 61.54) --
	( 82.72, 61.52) --
	( 82.72, 61.52) --
	( 82.72, 61.52) --
	( 82.72, 61.52) --
	( 82.72, 61.52) --
	( 82.73, 61.52) --
	( 82.73, 61.51) --
	( 82.73, 61.51) --
	( 82.73, 61.50) --
	( 82.73, 61.50) --
	( 82.73, 61.50) --
	( 82.73, 61.50) --
	( 82.73, 61.50) --
	( 82.74, 61.50) --
	( 82.74, 61.47) --
	( 82.74, 61.47) --
	( 82.74, 61.47) --
	( 82.74, 61.47) --
	( 82.74, 61.47) --
	( 82.74, 61.47) --
	( 82.74, 61.44) --
	( 82.74, 61.44) --
	( 82.74, 61.44) --
	( 82.74, 61.44) --
	( 82.74, 61.44) --
	( 82.75, 61.44) --
	( 82.75, 61.44) --
	( 82.75, 61.44) --
	( 82.75, 61.44) --
	( 82.75, 61.44) --
	( 82.75, 61.40) --
	( 82.75, 61.40) --
	( 82.75, 61.40) --
	( 82.76, 61.40) --
	( 82.76, 61.40) --
	( 82.78, 61.40) --
	( 82.78, 61.40) --
	( 82.79, 61.40) --
	( 82.79, 61.40) --
	( 82.79, 61.40) --
	( 82.79, 61.40) --
	( 82.79, 61.40) --
	( 82.79, 61.40) --
	( 82.80, 61.40) --
	( 82.80, 61.40) --
	( 82.85, 61.40) --
	( 82.85, 61.40) --
	( 82.86, 61.40) --
	( 82.86, 61.40) --
	( 82.87, 61.40) --
	( 82.87, 61.40) --
	( 82.87, 61.40) --
	( 82.87, 61.40) --
	( 82.87, 61.40) --
	( 82.87, 61.39) --
	( 82.94, 61.39) --
	( 82.94, 61.39) --
	( 82.95, 61.39) --
	( 82.95, 61.39) --
	( 82.96, 61.39) --
	( 82.96, 61.39) --
	( 82.96, 61.39) --
	( 82.96, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 82.99, 61.39) --
	( 83.00, 61.39) --
	( 83.00, 61.38) --
	( 83.00, 61.38) --
	( 83.00, 61.38) --
	( 83.01, 61.38) --
	( 83.01, 61.38) --
	( 83.01, 61.38) --
	( 83.01, 61.38) --
	( 83.01, 61.38) --
	( 83.01, 61.38) --
	( 83.02, 61.38) --
	( 83.02, 61.38) --
	( 83.03, 61.38) --
	( 83.03, 61.38) --
	( 83.04, 61.38) --
	( 83.04, 61.38) --
	( 83.05, 61.38) --
	( 83.05, 61.38) --
	( 83.05, 61.38) --
	( 83.05, 61.37) --
	( 83.08, 61.37) --
	( 83.08, 61.37) --
	( 83.08, 61.37) --
	( 83.08, 61.37) --
	( 83.11, 61.37) --
	( 83.11, 61.37) --
	( 83.13, 61.37) --
	( 83.13, 61.37) --
	( 83.14, 61.37) --
	( 83.14, 61.37) --
	( 83.14, 61.37) --
	( 83.14, 61.37) --
	( 83.15, 61.37) --
	( 83.15, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.16, 61.37) --
	( 83.19, 61.37) --
	( 83.19, 61.37) --
	( 83.20, 61.37) --
	( 83.20, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.22, 61.36) --
	( 83.23, 61.36) --
	( 83.23, 61.36) --
	( 83.23, 61.36) --
	( 83.23, 61.36) --
	( 83.24, 61.36) --
	( 83.24, 61.36) --
	( 83.24, 61.36) --
	( 83.24, 61.36) --
	( 83.28, 61.36) --
	( 83.28, 61.36) --
	( 83.29, 61.36) --
	( 83.29, 61.36) --
	( 83.30, 61.36) --
	( 83.30, 61.36) --
	( 83.30, 61.36) --
	( 83.30, 61.36) --
	( 83.37, 61.36) --
	( 83.37, 61.36) --
	( 83.37, 61.36) --
	( 83.37, 61.36) --
	( 83.38, 61.36) --
	( 83.38, 61.35) --
	( 83.38, 61.35) --
	( 83.38, 61.35) --
	( 83.40, 61.35) --
	( 83.40, 61.35) --
	( 83.42, 61.35) --
	( 83.42, 61.35) --
	( 83.45, 61.35) --
	( 83.45, 61.35) --
	( 83.45, 61.35) --
	( 83.45, 61.35) --
	( 83.45, 61.35) --
	( 83.45, 61.34) --
	( 83.47, 61.34) --
	( 83.47, 61.33) --
	( 83.47, 61.33) --
	( 83.47, 61.33) --
	( 83.47, 61.33) --
	( 83.47, 61.33) --
	( 83.47, 61.33) --
	( 83.47, 61.32) --
	( 83.47, 61.32) --
	( 83.47, 61.31) --
	( 83.48, 61.31) --
	( 83.48, 61.31) --
	( 83.49, 61.31) --
	( 83.49, 61.31) --
	( 83.49, 61.31) --
	( 83.49, 61.31) --
	( 83.49, 61.31) --
	( 83.49, 61.31) --
	( 83.50, 61.31) --
	( 83.50, 61.31) --
	( 83.50, 61.31) --
	( 83.50, 61.31) --
	( 83.51, 61.31) --
	( 83.51, 61.31) --
	( 83.54, 61.31) --
	( 83.54, 61.31) --
	( 83.58, 61.31) --
	( 83.58, 61.31) --
	( 83.59, 61.31) --
	( 83.59, 61.31) --
	( 83.60, 61.31) --
	( 83.60, 61.31) --
	( 83.62, 61.31) --
	( 83.62, 61.31) --
	( 83.63, 61.31) --
	( 83.63, 61.31) --
	( 83.64, 61.31) --
	( 83.64, 61.31) --
	( 83.64, 61.31) --
	( 83.64, 61.31) --
	( 83.64, 61.31) --
	( 83.64, 61.31) --
	( 83.65, 61.31) --
	( 83.65, 61.31) --
	( 83.65, 61.31) --
	( 83.65, 61.31) --
	( 83.71, 61.31) --
	( 83.71, 61.31) --
	( 83.71, 61.31) --
	( 83.71, 61.30) --
	( 83.71, 61.30) --
	( 83.71, 61.30) --
	( 83.72, 61.30) --
	( 83.72, 61.30) --
	( 83.73, 61.30) --
	( 83.73, 61.30) --
	( 83.74, 61.30) --
	( 83.74, 61.30) --
	( 83.75, 61.30) --
	( 83.75, 61.30) --
	( 83.76, 61.30) --
	( 83.76, 61.30) --
	( 83.76, 61.30) --
	( 83.76, 61.30) --
	( 83.76, 61.30) --
	( 83.76, 61.30) --
	( 83.78, 61.30) --
	( 83.78, 61.30) --
	( 83.81, 61.30) --
	( 83.81, 61.30) --
	( 83.82, 61.30) --
	( 83.82, 61.30) --
	( 83.84, 61.30) --
	( 83.84, 61.30) --
	( 83.87, 61.30) --
	( 83.87, 61.30) --
	( 83.89, 61.30) --
	( 83.89, 61.30) --
	( 83.89, 61.30) --
	( 83.89, 61.30) --
	( 83.90, 61.30) --
	( 83.90, 61.30) --
	( 83.93, 61.30) --
	( 83.93, 61.30) --
	( 83.94, 61.30) --
	( 83.94, 61.30) --
	( 83.95, 61.30) --
	( 83.95, 61.30) --
	( 83.96, 61.30) --
	( 83.96, 61.30) --
	( 83.98, 61.30) --
	( 83.98, 61.30) --
	( 84.08, 61.30) --
	( 84.08, 61.30) --
	( 84.16, 61.30) --
	( 84.16, 61.30) --
	( 84.16, 61.30) --
	( 84.16, 61.30) --
	( 84.18, 61.30) --
	( 84.18, 61.30) --
	( 84.20, 61.30) --
	( 84.20, 61.30) --
	( 84.20, 61.30) --
	( 84.20, 61.29) --
	( 84.20, 61.29) --
	( 84.20, 61.29) --
	( 84.21, 61.29) --
	( 84.21, 61.29) --
	( 84.21, 61.29) --
	( 84.21, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.22, 61.29) --
	( 84.24, 61.29) --
	( 84.24, 61.29) --
	( 84.24, 61.29) --
	( 84.24, 61.29) --
	( 84.25, 61.29) --
	( 84.25, 61.29) --
	( 84.25, 61.29) --
	( 84.25, 61.29) --
	( 84.26, 61.29) --
	( 84.26, 61.29) --
	( 84.27, 61.29) --
	( 84.27, 61.29) --
	( 84.28, 61.29) --
	( 84.28, 61.29) --
	( 84.29, 61.29) --
	( 84.29, 61.29) --
	( 84.30, 61.29) --
	( 84.30, 61.29) --
	( 84.30, 61.29) --
	( 84.30, 61.29) --
	( 84.31, 61.29) --
	( 84.31, 61.29) --
	( 84.31, 61.29) --
	( 84.31, 61.29) --
	( 84.32, 61.29) --
	( 84.32, 61.29) --
	( 84.32, 61.29) --
	( 84.32, 61.29) --
	( 84.34, 61.29) --
	( 84.34, 61.29) --
	( 84.36, 61.29) --
	( 84.36, 61.28) --
	( 84.39, 61.28) --
	( 84.39, 61.28) --
	( 84.39, 61.28) --
	( 84.39, 61.28) --
	( 84.39, 61.28) --
	( 84.39, 61.28) --
	( 84.40, 61.28) --
	( 84.40, 61.28) --
	( 84.41, 61.28) --
	( 84.41, 61.28) --
	( 84.41, 61.28) --
	( 84.41, 61.28) --
	( 84.43, 61.28) --
	( 84.43, 61.28) --
	( 84.45, 61.28) --
	( 84.45, 61.28) --
	( 84.46, 61.28) --
	( 84.46, 61.28) --
	( 84.46, 61.28) --
	( 84.46, 61.28) --
	( 84.49, 61.28) --
	( 84.49, 61.28) --
	( 84.49, 61.28) --
	( 84.49, 61.28) --
	( 84.49, 61.28) --
	( 84.49, 61.28) --
	( 84.52, 61.28) --
	( 84.52, 61.28) --
	( 84.52, 61.28) --
	( 84.52, 61.27) --
	( 84.52, 61.27) --
	( 84.52, 61.27) --
	( 84.52, 61.27) --
	( 84.52, 61.27) --
	( 84.54, 61.27) --
	( 84.54, 61.27) --
	( 84.54, 61.27) --
	( 84.54, 61.27) --
	( 84.55, 61.27) --
	( 84.55, 61.27) --
	( 84.55, 61.27) --
	( 84.55, 61.27) --
	( 84.59, 61.27) --
	( 84.59, 61.27) --
	( 84.59, 61.27) --
	( 84.59, 61.27) --
	( 84.59, 61.27) --
	( 84.59, 61.27) --
	( 84.62, 61.27) --
	( 84.62, 61.27) --
	( 84.62, 61.27) --
	( 84.62, 61.27) --
	( 84.63, 61.27) --
	( 84.63, 61.27) --
	( 84.65, 61.27) --
	( 84.65, 61.27) --
	( 84.66, 61.27) --
	( 84.66, 61.27) --
	( 84.66, 61.27) --
	( 84.66, 61.27) --
	( 84.66, 61.27) --
	( 84.66, 61.26) --
	( 84.71, 61.26) --
	( 84.71, 61.26) --
	( 84.74, 61.26) --
	( 84.74, 61.26) --
	( 84.75, 61.26) --
	( 84.75, 61.26) --
	( 84.82, 61.26) --
	( 84.82, 61.26) --
	( 84.83, 61.26) --
	( 84.83, 61.26) --
	( 84.83, 61.26) --
	( 84.83, 61.26) --
	( 84.84, 61.26) --
	( 84.84, 61.26) --
	( 84.85, 61.26) --
	( 84.85, 61.26) --
	( 84.86, 61.26) --
	( 84.86, 61.26) --
	( 84.86, 61.26) --
	( 84.86, 61.26) --
	( 84.86, 61.26) --
	( 84.86, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.26) --
	( 84.87, 61.25) --
	( 84.87, 61.25) --
	( 84.87, 61.25) --
	( 84.87, 61.25) --
	( 84.87, 61.25) --
	( 84.90, 61.25) --
	( 84.90, 61.25) --
	( 84.90, 61.25) --
	( 84.90, 61.25) --
	( 84.91, 61.25) --
	( 84.91, 61.25) --
	( 84.92, 61.25) --
	( 84.92, 61.25) --
	( 84.96, 61.25) --
	( 84.96, 61.25) --
	( 84.96, 61.25) --
	( 84.96, 61.25) --
	( 84.96, 61.25) --
	( 84.96, 61.24) --
	( 84.96, 61.24) --
	( 84.96, 61.24) --
	( 84.97, 61.24) --
	( 84.97, 61.24) --
	( 84.97, 61.24) --
	( 84.97, 61.24) --
	( 84.97, 61.24) --
	( 84.97, 61.23) --
	( 84.97, 61.23) --
	( 84.97, 61.23) --
	( 84.99, 61.23) --
	( 84.99, 61.22) --
	( 84.99, 61.22) --
	( 84.99, 61.22) --
	( 85.02, 61.22) --
	( 85.02, 61.22) --
	( 85.05, 61.22) --
	( 85.05, 61.22) --
	( 85.05, 61.22) --
	( 85.05, 61.22) --
	( 85.08, 61.22) --
	( 85.08, 61.22) --
	( 85.09, 61.22) --
	( 85.09, 61.22) --
	( 85.09, 61.22) --
	( 85.09, 61.22) --
	( 85.12, 61.22) --
	( 85.12, 61.22) --
	( 85.24, 61.22) --
	( 85.24, 61.22) --
	( 85.26, 61.22) --
	( 85.26, 61.22) --
	( 85.29, 61.22) --
	( 85.29, 61.22) --
	( 85.30, 61.22) --
	( 85.30, 61.22) --
	( 85.33, 61.22) --
	( 85.33, 61.21) --
	( 85.33, 61.21) --
	( 85.33, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.34, 61.21) --
	( 85.36, 61.21) --
	( 85.36, 61.21) --
	( 85.38, 61.21) --
	( 85.38, 61.21) --
	( 85.39, 61.21) --
	( 85.39, 61.21) --
	( 85.40, 61.21) --
	( 85.40, 61.21) --
	( 85.41, 61.21) --
	( 85.41, 61.21) --
	( 85.42, 61.21) --
	( 85.42, 61.21) --
	( 85.43, 61.21) --
	( 85.43, 61.21) --
	( 85.43, 61.21) --
	( 85.43, 61.20) --
	( 85.44, 61.20) --
	( 85.44, 61.20) --
	( 85.45, 61.20) --
	( 85.45, 61.20) --
	( 85.46, 61.20) --
	( 85.46, 61.20) --
	( 85.47, 61.20) --
	( 85.47, 61.20) --
	( 85.47, 61.20) --
	( 85.47, 61.20) --
	( 85.47, 61.20) --
	( 85.47, 61.19) --
	( 85.47, 61.19) --
	( 85.47, 61.19) --
	( 85.47, 61.19) --
	( 85.47, 61.19) --
	( 85.47, 61.19) --
	( 85.47, 61.16) --
	( 85.47, 61.16) --
	( 85.47, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.16) --
	( 85.48, 61.15) --
	( 85.49, 61.15) --
	( 85.49, 61.15) --
	( 85.51, 61.15) --
	( 85.51, 61.15) --
	( 85.52, 61.15) --
	( 85.52, 61.15) --
	( 85.54, 61.15) --
	( 85.54, 61.15) --
	( 85.56, 61.15) --
	( 85.56, 61.15) --
	( 85.56, 61.15) --
	( 85.56, 61.15) --
	( 85.57, 61.15) --
	( 85.57, 61.15) --
	( 85.58, 61.15) --
	( 85.58, 61.15) --
	( 85.59, 61.15) --
	( 85.59, 61.15) --
	( 85.63, 61.15) --
	( 85.63, 61.15) --
	( 85.64, 61.15) --
	( 85.64, 61.15) --
	( 85.64, 61.15) --
	( 85.64, 61.15) --
	( 85.64, 61.15) --
	( 85.64, 61.15) --
	( 85.66, 61.15) --
	( 85.66, 61.15) --
	( 85.70, 61.15) --
	( 85.70, 61.15) --
	( 85.72, 61.15) --
	( 85.72, 61.15) --
	( 85.72, 61.15) --
	( 85.72, 61.13) --
	( 85.73, 61.13) --
	( 85.73, 61.10) --
	( 85.73, 61.10) --
	( 85.73, 61.10) --
	( 85.73, 61.10) --
	( 85.73, 61.10) --
	( 85.73, 61.10) --
	( 85.73, 61.08) --
	( 85.73, 61.08) --
	( 85.73, 61.06) --
	( 85.73, 61.06) --
	( 85.73, 61.05) --
	( 85.73, 61.05) --
	( 85.73, 61.04) --
	( 85.73, 61.04) --
	( 85.73, 61.04) --
	( 85.73, 61.04) --
	( 85.73, 61.03) --
	( 85.74, 61.03) --
	( 85.74, 61.03) --
	( 85.74, 61.03) --
	( 85.74, 61.03) --
	( 85.74, 61.03) --
	( 85.74, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.78, 61.02) --
	( 85.79, 61.02) --
	( 85.79, 61.02) --
	( 85.79, 61.02) --
	( 85.79, 61.02) --
	( 85.84, 61.02) --
	( 85.84, 61.01) --
	( 85.84, 61.01) --
	( 85.84, 61.01) --
	( 85.84, 61.01) --
	( 85.84, 61.01) --
	( 85.86, 61.01) --
	( 85.86, 61.01) --
	( 85.87, 61.01) --
	( 85.87, 61.01) --
	( 85.87, 61.01) --
	( 85.87, 61.01) --
	( 85.87, 61.01) --
	( 85.87, 61.01) --
	( 85.94, 61.01) --
	( 85.94, 61.01) --
	( 85.98, 61.01) --
	( 85.98, 61.01) --
	( 85.98, 61.01) --
	( 85.98, 61.01) --
	( 86.01, 61.01) --
	( 86.01, 61.01) --
	( 86.02, 61.01) --
	( 86.02, 61.01) --
	( 86.03, 61.01) --
	( 86.03, 61.00) --
	( 86.03, 61.00) --
	( 86.03, 61.00) --
	( 86.04, 61.00) --
	( 86.04, 61.00) --
	( 86.06, 61.00) --
	( 86.06, 61.00) --
	( 86.06, 61.00) --
	( 86.06, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.08, 61.00) --
	( 86.10, 61.00) --
	( 86.10, 61.00) --
	( 86.12, 61.00) --
	( 86.12, 61.00) --
	( 86.13, 61.00) --
	( 86.13, 61.00) --
	( 86.19, 61.00) --
	( 86.19, 61.00) --
	( 86.21, 61.00) --
	( 86.21, 61.00) --
	( 86.24, 61.00) --
	( 86.24, 60.99) --
	( 86.25, 60.99) --
	( 86.25, 60.99) --
	( 86.25, 60.99) --
	( 86.25, 60.99) --
	( 86.27, 60.99) --
	( 86.27, 60.99) --
	( 86.27, 60.99) --
	( 86.27, 60.99) --
	( 86.27, 60.99) --
	( 86.27, 60.99) --
	( 86.28, 60.99) --
	( 86.28, 60.99) --
	( 86.28, 60.99) --
	( 86.28, 60.98) --
	( 86.28, 60.98) --
	( 86.28, 60.98) --
	( 86.28, 60.98) --
	( 86.28, 60.98) --
	( 86.29, 60.98) --
	( 86.29, 60.98) --
	( 86.29, 60.98) --
	( 86.29, 60.98) --
	( 86.30, 60.98) --
	( 86.30, 60.98) --
	( 86.33, 60.98) --
	( 86.33, 60.98) --
	( 86.47, 60.98) --
	( 86.47, 60.98) --
	( 86.54, 60.98) --
	( 86.54, 60.98) --
	( 86.54, 60.98) --
	( 86.54, 60.97) --
	( 86.54, 60.97) --
	( 86.54, 60.97) --
	( 86.54, 60.97) --
	( 86.54, 60.97) --
	( 86.55, 60.97) --
	( 86.55, 60.96) --
	( 86.55, 60.96) --
	( 86.55, 60.96) --
	( 86.55, 60.96) --
	( 86.55, 60.95) --
	( 86.56, 60.95) --
	( 86.56, 60.95) --
	( 86.56, 60.95) --
	( 86.56, 60.95) --
	( 86.56, 60.95) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.93) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.89) --
	( 86.56, 60.88) --
	( 86.57, 60.88) --
	( 86.57, 60.87) --
	( 86.57, 60.87) --
	( 86.57, 60.87) --
	( 86.57, 60.87) --
	( 86.57, 60.87) --
	( 86.57, 60.87) --
	( 86.57, 60.87) --
	( 86.61, 60.87) --
	( 86.61, 60.87) --
	( 86.62, 60.87) --
	( 86.62, 60.87) --
	( 86.66, 60.87) --
	( 86.66, 60.87) --
	( 86.72, 60.87) --
	( 86.72, 60.87) --
	( 86.74, 60.87) --
	( 86.74, 60.87) --
	( 86.74, 60.87) --
	( 86.74, 60.87) --
	( 86.76, 60.87) --
	( 86.76, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.79, 60.87) --
	( 86.80, 60.87) --
	( 86.80, 60.87) --
	( 86.81, 60.87) --
	( 86.81, 60.87) --
	( 86.81, 60.87) --
	( 86.81, 60.87) --
	( 86.82, 60.87) --
	( 86.82, 60.87) --
	( 86.83, 60.87) --
	( 86.83, 60.86) --
	( 86.84, 60.86) --
	( 86.84, 60.86) --
	( 86.85, 60.86) --
	( 86.85, 60.86) --
	( 86.86, 60.86) --
	( 86.86, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.89, 60.86) --
	( 86.98, 60.86) --
	( 86.98, 60.86) --
	( 86.98, 60.86) --
	( 86.98, 60.86) --
	( 86.99, 60.86) --
	( 86.99, 60.86) --
	( 86.99, 60.86) --
	( 86.99, 60.86) --
	( 87.01, 60.86) --
	( 87.01, 60.86) --
	( 87.08, 60.86) --
	( 87.08, 60.86) --
	( 87.08, 60.86) --
	( 87.08, 60.86) --
	( 87.14, 60.86) --
	( 87.14, 60.86) --
	( 87.15, 60.86) --
	( 87.15, 60.86) --
	( 87.18, 60.86) --
	( 87.18, 60.86) --
	( 87.21, 60.86) --
	( 87.21, 60.86) --
	( 87.22, 60.86) --
	( 87.22, 60.86) --
	( 87.22, 60.86) --
	( 87.22, 60.85) --
	( 87.22, 60.85) --
	( 87.22, 60.85) --
	( 87.28, 60.85) --
	( 87.28, 60.85) --
	( 87.32, 60.85) --
	( 87.32, 60.85) --
	( 87.32, 60.85) --
	( 87.32, 60.85) --
	( 87.33, 60.85) --
	( 87.33, 60.85) --
	( 87.35, 60.85) --
	( 87.35, 60.81) --
	( 87.35, 60.81) --
	( 87.35, 60.81) --
	( 87.35, 60.81) --
	( 87.35, 60.81) --
	( 87.35, 60.81) --
	( 87.35, 60.80) --
	( 87.36, 60.80) --
	( 87.36, 60.79) --
	( 87.36, 60.79) --
	( 87.36, 60.79) --
	( 87.36, 60.79) --
	( 87.36, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.37, 60.79) --
	( 87.39, 60.79) --
	( 87.39, 60.79) --
	( 87.39, 60.79) --
	( 87.39, 60.78) --
	( 87.39, 60.78) --
	( 87.39, 60.78) --
	( 87.40, 60.78) --
	( 87.40, 60.78) --
	( 87.41, 60.78) --
	( 87.41, 60.78) --
	( 87.42, 60.78) --
	( 87.42, 60.78) --
	( 87.43, 60.78) --
	( 87.43, 60.77) --
	( 87.44, 60.77) --
	( 87.44, 60.77) --
	( 87.45, 60.77) --
	( 87.45, 60.77) --
	( 87.45, 60.77) --
	( 87.45, 60.77) --
	( 87.48, 60.77) --
	( 87.48, 60.77) --
	( 87.49, 60.77) --
	( 87.49, 60.77) --
	( 87.56, 60.77) --
	( 87.56, 60.77) --
	( 87.56, 60.77) --
	( 87.56, 60.76) --
	( 87.57, 60.76) --
	( 87.57, 60.76) --
	( 87.57, 60.76) --
	( 87.57, 60.76) --
	( 87.63, 60.76) --
	( 87.63, 60.76) --
	( 87.63, 60.76) --
	( 87.63, 60.76) --
	( 87.64, 60.76) --
	( 87.64, 60.76) --
	( 87.67, 60.76) --
	( 87.67, 60.76) --
	( 87.69, 60.76) --
	( 87.69, 60.76) --
	( 87.71, 60.76) --
	( 87.71, 60.74) --
	( 87.77, 60.74) --
	( 87.77, 60.74) --
	( 87.77, 60.74) --
	( 87.77, 60.74) --
	( 87.77, 60.74) --
	( 87.77, 60.74) --
	( 87.78, 60.74) --
	( 87.78, 60.74) --
	( 87.78, 60.74) --
	( 87.78, 60.74) --
	( 87.78, 60.74) --
	( 87.78, 60.74) --
	( 87.80, 60.74) --
	( 87.80, 60.73) --
	( 87.81, 60.73) --
	( 87.81, 60.73) --
	( 87.84, 60.73) --
	( 87.84, 60.73) --
	( 87.84, 60.73) --
	( 87.84, 60.73) --
	( 87.87, 60.73) --
	( 87.87, 60.73) --
	( 87.87, 60.73) --
	( 87.87, 60.73) --
	( 87.93, 60.73) --
	( 87.93, 60.73) --
	( 88.03, 60.73) --
	( 88.03, 60.73) --
	( 88.03, 60.73) --
	( 88.03, 60.72) --
	( 88.03, 60.72) --
	( 88.03, 60.72) --
	( 88.03, 60.72) --
	( 88.03, 60.71) --
	( 88.03, 60.71) --
	( 88.03, 60.70) --
	( 88.04, 60.70) --
	( 88.04, 60.69) --
	( 88.04, 60.69) --
	( 88.04, 60.69) --
	( 88.04, 60.69) --
	( 88.04, 60.69) --
	( 88.04, 60.69) --
	( 88.04, 60.69) --
	( 88.05, 60.69) --
	( 88.05, 60.68) --
	( 88.06, 60.68) --
	( 88.06, 60.68) --
	( 88.13, 60.68) --
	( 88.13, 60.68) --
	( 88.14, 60.68) --
	( 88.14, 60.68) --
	( 88.16, 60.68) --
	( 88.16, 60.68) --
	( 88.25, 60.68) --
	( 88.25, 60.68) --
	( 88.32, 60.68) --
	( 88.32, 60.68) --
	( 88.32, 60.68) --
	( 88.32, 60.68) --
	( 88.32, 60.68) --
	( 88.32, 60.67) --
	( 88.32, 60.67) --
	( 88.32, 60.67) --
	( 88.32, 60.67) --
	( 88.32, 60.65) --
	( 88.32, 60.65) --
	( 88.32, 60.64) --
	( 88.32, 60.64) --
	( 88.32, 60.64) --
	( 88.33, 60.64) --
	( 88.33, 60.61) --
	( 88.33, 60.61) --
	( 88.33, 60.61) --
	( 88.33, 60.61) --
	( 88.33, 60.61) --
	( 88.33, 60.61) --
	( 88.33, 60.61) --
	( 88.34, 60.61) --
	( 88.34, 60.60) --
	( 88.34, 60.60) --
	( 88.34, 60.60) --
	( 88.34, 60.60) --
	( 88.34, 60.60) --
	( 88.35, 60.60) --
	( 88.35, 60.60) --
	( 88.36, 60.60) --
	( 88.36, 60.60) --
	( 88.36, 60.60) --
	( 88.36, 60.60) --
	( 88.36, 60.60) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.59) --
	( 88.36, 60.58) --
	( 88.36, 60.58) --
	( 88.36, 60.57) --
	( 88.37, 60.57) --
	( 88.37, 60.57) --
	( 88.37, 60.57) --
	( 88.37, 60.56) --
	( 88.37, 60.56) --
	( 88.37, 60.56) --
	( 88.37, 60.56) --
	( 88.37, 60.55) --
	( 88.37, 60.55) --
	( 88.37, 60.53) --
	( 88.37, 60.53) --
	( 88.37, 60.51) --
	( 88.38, 60.51) --
	( 88.38, 60.51) --
	( 88.39, 60.51) --
	( 88.39, 60.51) --
	( 88.39, 60.51) --
	( 88.39, 60.51) --
	( 88.46, 60.51) --
	( 88.46, 60.51) --
	( 88.47, 60.51) --
	( 88.47, 60.51) --
	( 88.51, 60.51) --
	( 88.51, 60.50) --
	( 88.52, 60.50) --
	( 88.52, 60.50) --
	( 88.55, 60.50) --
	( 88.55, 60.50) --
	( 88.58, 60.50) --
	( 88.58, 60.50) --
	( 88.58, 60.50) --
	( 88.58, 60.50) --
	( 88.59, 60.50) --
	( 88.59, 60.49) --
	( 88.59, 60.49) --
	( 88.59, 60.49) --
	( 88.59, 60.49) --
	( 88.59, 60.48) --
	( 88.59, 60.48) --
	( 88.59, 60.47) --
	( 88.59, 60.47) --
	( 88.59, 60.42) --
	( 88.59, 60.42) --
	( 88.59, 60.41) --
	( 88.59, 60.41) --
	( 88.59, 60.41) --
	( 88.59, 60.41) --
	( 88.59, 60.41) --
	( 88.59, 60.41) --
	( 88.59, 60.40) --
	( 88.59, 60.40) --
	( 88.59, 60.40) --
	( 88.59, 60.40) --
	( 88.59, 60.39) --
	( 88.62, 60.39) --
	( 88.62, 60.39) --
	( 88.67, 60.39) --
	( 88.67, 60.39) --
	( 88.74, 60.39) --
	( 88.74, 60.39) --
	( 88.74, 60.39) --
	( 88.74, 60.39) --
	( 88.78, 60.39) --
	( 88.78, 60.39) --
	( 88.83, 60.39) --
	( 88.83, 60.39) --
	( 88.85, 60.39) --
	( 88.85, 60.38) --
	( 88.85, 60.38) --
	( 88.85, 60.38) --
	( 88.94, 60.38) --
	( 88.94, 60.36) --
	( 88.94, 60.36) --
	( 88.94, 60.35) --
	( 88.94, 60.35) --
	( 88.94, 60.35) --
	( 88.95, 60.35) --
	( 88.95, 60.35) --
	( 88.95, 60.35) --
	( 88.95, 60.35) --
	( 88.95, 60.35) --
	( 88.95, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.96, 60.34) --
	( 88.97, 60.34) --
	( 88.97, 60.33) --
	( 88.97, 60.33) --
	( 88.97, 60.33) --
	( 88.98, 60.33) --
	( 88.98, 60.33) --
	( 88.99, 60.33) --
	( 88.99, 60.33) --
	( 89.00, 60.33) --
	( 89.00, 60.33) --
	( 89.02, 60.33) --
	( 89.02, 60.33) --
	( 89.04, 60.33) --
	( 89.04, 60.32) --
	( 89.04, 60.32) --
	( 89.04, 60.32) --
	( 89.04, 60.32) --
	( 89.04, 60.32) --
	( 89.04, 60.32) --
	( 89.04, 60.32) --
	( 89.10, 60.32) --
	( 89.10, 60.32) --
	( 89.12, 60.32) --
	( 89.12, 60.32) --
	( 89.13, 60.32) --
	( 89.13, 60.31) --
	( 89.17, 60.31) --
	( 89.17, 60.31) --
	( 89.19, 60.31) --
	( 89.19, 60.31) --
	( 89.19, 60.31) --
	( 89.19, 60.31) --
	( 89.20, 60.31) --
	( 89.20, 60.31) --
	( 89.24, 60.31) --
	( 89.24, 60.30) --
	( 89.24, 60.30) --
	( 89.24, 60.30) --
	( 89.24, 60.30) --
	( 89.24, 60.30) --
	( 89.24, 60.30) --
	( 89.24, 60.30) --
	( 89.26, 60.30) --
	( 89.26, 60.30) --
	( 89.27, 60.30) --
	( 89.27, 60.30) --
	( 89.28, 60.30) --
	( 89.28, 60.30) --
	( 89.29, 60.30) --
	( 89.29, 60.30) --
	( 89.39, 60.30) --
	( 89.39, 60.30) --
	( 89.42, 60.30) --
	( 89.42, 60.29) --
	( 89.47, 60.29) --
	( 89.47, 60.29) --
	( 89.53, 60.29) --
	( 89.53, 60.29) --
	( 89.53, 60.29) --
	( 89.53, 60.29) --
	( 89.55, 60.29) --
	( 89.55, 60.28) --
	( 89.55, 60.28) --
	( 89.55, 60.28) --
	( 89.55, 60.28) --
	( 89.55, 60.27) --
	( 89.58, 60.27) --
	( 89.58, 60.27) --
	( 89.58, 60.27) --
	( 89.58, 60.27) --
	( 89.60, 60.27) --
	( 89.60, 60.26) --
	( 89.71, 60.26) --
	( 89.71, 60.26) --
	( 89.72, 60.26) --
	( 89.72, 60.26) --
	( 89.74, 60.26) --
	( 89.74, 60.26) --
	( 89.75, 60.26) --
	( 89.75, 60.26) --
	( 89.77, 60.26) --
	( 89.77, 60.23) --
	( 89.77, 60.23) --
	( 89.77, 60.22) --
	( 89.78, 60.22) --
	( 89.78, 60.22) --
	( 89.78, 60.22) --
	( 89.78, 60.21) --
	( 89.78, 60.21) --
	( 89.78, 60.21) --
	( 89.78, 60.21) --
	( 89.78, 60.21) --
	( 89.78, 60.21) --
	( 89.78, 60.21) --
	( 89.79, 60.21) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.20) --
	( 89.79, 60.19) --
	( 89.80, 60.19) --
	( 89.80, 60.19) --
	( 89.80, 60.19) --
	( 89.80, 60.19) --
	( 89.81, 60.19) --
	( 89.81, 60.19) --
	( 89.82, 60.19) --
	( 89.82, 60.18) --
	( 89.82, 60.18) --
	( 89.82, 60.18) --
	( 89.83, 60.18) --
	( 89.83, 60.18) --
	( 89.89, 60.18) --
	( 89.89, 60.17) --
	( 89.92, 60.17) --
	( 89.92, 60.17) --
	( 89.94, 60.17) --
	( 89.94, 60.17) --
	( 89.95, 60.17) --
	( 89.95, 60.17) --
	( 89.95, 60.17) --
	( 89.95, 60.16) --
	( 89.96, 60.16) --
	( 89.96, 60.16) --
	( 90.00, 60.16) --
	( 90.00, 60.16) --
	( 90.00, 60.16) --
	( 90.00, 60.16) --
	( 90.01, 60.16) --
	( 90.01, 60.16) --
	( 90.02, 60.16) --
	( 90.02, 60.11) --
	( 90.02, 60.11) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.02, 60.10) --
	( 90.03, 60.10) --
	( 90.03, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.04, 60.09) --
	( 90.05, 60.09) --
	( 90.05, 60.08) --
	( 90.09, 60.08) --
	( 90.09, 60.08) --
	( 90.11, 60.08) --
	( 90.11, 60.08) --
	( 90.12, 60.08) --
	( 90.12, 60.07) --
	( 90.12, 60.07) --
	( 90.12, 60.07) --
	( 90.13, 60.07) --
	( 90.13, 60.07) --
	( 90.14, 60.07) --
	( 90.14, 60.07) --
	( 90.15, 60.07) --
	( 90.15, 60.07) --
	( 90.15, 60.07) --
	( 90.15, 60.06) --
	( 90.15, 60.06) --
	( 90.15, 60.06) --
	( 90.15, 60.06) --
	( 90.15, 60.06) --
	( 90.17, 60.06) --
	( 90.17, 60.06) --
	( 90.20, 60.06) --
	( 90.20, 60.06) --
	( 90.20, 60.06) --
	( 90.20, 60.05) --
	( 90.23, 60.05) --
	( 90.23, 60.05) --
	( 90.26, 60.05) --
	( 90.26, 60.05) --
	( 90.26, 60.05) --
	( 90.26, 60.04) --
	( 90.27, 60.04) --
	( 90.27, 60.04) --
	( 90.27, 60.04) --
	( 90.27, 60.03) --
	( 90.27, 60.03) --
	( 90.27, 60.02) --
	( 90.27, 60.02) --
	( 90.27, 60.02) --
	( 90.27, 60.02) --
	( 90.27, 60.02) --
	( 90.28, 60.02) --
	( 90.28, 60.01) --
	( 90.28, 60.01) --
	( 90.28, 60.01) --
	( 90.28, 60.01) --
	( 90.28, 60.01) --
	( 90.29, 60.01) --
	( 90.29, 60.01) --
	( 90.29, 60.01) --
	( 90.29, 60.01) --
	( 90.29, 60.01) --
	( 90.29, 60.00) --
	( 90.29, 60.00) --
	( 90.29, 60.00) --
	( 90.30, 60.00) --
	( 90.30, 60.00) --
	( 90.30, 60.00) --
	( 90.30, 59.96) --
	( 90.30, 59.96) --
	( 90.30, 59.96) --
	( 90.30, 59.96) --
	( 90.30, 59.95) --
	( 90.30, 59.95) --
	( 90.30, 59.94) --
	( 90.30, 59.94) --
	( 90.30, 59.94) --
	( 90.31, 59.94) --
	( 90.31, 59.94) --
	( 90.31, 59.94) --
	( 90.31, 59.94) --
	( 90.31, 59.94) --
	( 90.31, 59.93) --
	( 90.31, 59.93) --
	( 90.31, 59.92) --
	( 90.31, 59.92) --
	( 90.31, 59.91) --
	( 90.32, 59.91) --
	( 90.32, 59.91) --
	( 90.32, 59.91) --
	( 90.32, 59.91) --
	( 90.32, 59.91) --
	( 90.32, 59.91) --
	( 90.33, 59.91) --
	( 90.33, 59.90) --
	( 90.33, 59.90) --
	( 90.33, 59.88) --
	( 90.33, 59.88) --
	( 90.33, 59.85) --
	( 90.33, 59.85) --
	( 90.33, 59.83) --
	( 90.33, 59.83) --
	( 90.33, 59.80) --
	( 90.33, 59.80) --
	( 90.33, 59.79) --
	( 90.33, 59.79) --
	( 90.33, 59.79) --
	( 90.33, 59.79) --
	( 90.33, 59.79) --
	( 90.33, 59.79) --
	( 90.33, 59.79) --
	( 90.34, 59.79) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.78) --
	( 90.34, 59.77) --
	( 90.34, 59.77) --
	( 90.34, 59.77) --
	( 90.34, 59.77) --
	( 90.34, 59.77) --
	( 90.35, 59.77) --
	( 90.35, 59.77) --
	( 90.35, 59.77) --
	( 90.35, 59.77) --
	( 90.42, 59.77) --
	( 90.42, 59.77) --
	( 90.44, 59.77) --
	( 90.44, 59.76) --
	( 90.44, 59.76) --
	( 90.44, 59.76) --
	( 90.44, 59.76) --
	( 90.44, 59.75) --
	( 90.45, 59.75) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.70) --
	( 90.45, 59.69) --
	( 90.45, 59.69) --
	( 90.45, 59.69) --
	( 90.45, 59.69) --
	( 90.45, 59.69) --
	( 90.46, 59.69) --
	( 90.46, 59.69) --
	( 90.46, 59.69) --
	( 90.46, 59.69) --
	( 90.46, 59.69) --
	( 90.46, 59.68) --
	( 90.47, 59.68) --
	( 90.47, 59.68) --
	( 90.47, 59.68) --
	( 90.47, 59.67) --
	( 90.47, 59.67) --
	( 90.47, 59.67) --
	( 90.47, 59.67) --
	( 90.47, 59.67) --
	( 90.49, 59.67) --
	( 90.49, 59.67) --
	( 90.49, 59.67) --
	( 90.49, 59.66) --
	( 90.49, 59.66) --
	( 90.49, 59.66) --
	( 90.49, 59.66) --
	( 90.49, 59.66) --
	( 90.49, 59.66) --
	( 90.49, 59.65) --
	( 90.49, 59.65) --
	( 90.49, 59.65) --
	( 90.49, 59.65) --
	( 90.49, 59.65) --
	( 90.50, 59.65) --
	( 90.50, 59.65) --
	( 90.50, 59.65) --
	( 90.50, 59.65) --
	( 90.50, 59.65) --
	( 90.50, 59.63) --
	( 90.50, 59.63) --
	( 90.50, 59.63) --
	( 90.50, 59.63) --
	( 90.50, 59.63) --
	( 90.51, 59.63) --
	( 90.51, 59.61) --
	( 90.51, 59.61) --
	( 90.51, 59.61) --
	( 90.60, 59.61) --
	( 90.60, 59.61) --
	( 90.61, 59.61) --
	( 90.61, 59.61) --
	( 90.64, 59.61) --
	( 90.64, 59.61) --
	( 90.69, 59.61) --
	( 90.69, 59.61) --
	( 90.74, 59.61) --
	( 90.74, 59.59) --
	( 90.74, 59.59) --
	( 90.74, 59.58) --
	( 90.74, 59.58) --
	( 90.74, 59.54) --
	( 90.74, 59.54) --
	( 90.74, 59.54) --
	( 90.75, 59.54) --
	( 90.75, 59.54) --
	( 90.75, 59.54) --
	( 90.75, 59.53) --
	( 90.75, 59.53) --
	( 90.75, 59.53) --
	( 90.75, 59.53) --
	( 90.75, 59.53) --
	( 90.75, 59.53) --
	( 90.75, 59.52) --
	( 90.75, 59.52) --
	( 90.75, 59.50) --
	( 90.75, 59.50) --
	( 90.75, 59.50) --
	( 90.75, 59.50) --
	( 90.75, 59.49) --
	( 90.76, 59.49) --
	( 90.76, 59.49) --
	( 90.77, 59.49) --
	( 90.77, 59.48) --
	( 90.77, 59.48) --
	( 90.77, 59.46) --
	( 90.77, 59.46) --
	( 90.77, 59.46) --
	( 90.78, 59.46) --
	( 90.78, 59.46) --
	( 90.78, 59.46) --
	( 90.78, 59.46) --
	( 90.78, 59.46) --
	( 90.78, 59.44) --
	( 90.78, 59.44) --
	( 90.78, 59.44) --
	( 90.78, 59.44) --
	( 90.78, 59.43) --
	( 90.79, 59.43) --
	( 90.79, 59.43) --
	( 90.79, 59.43) --
	( 90.79, 59.43) --
	( 90.79, 59.43) --
	( 90.79, 59.43) --
	( 90.80, 59.43) --
	( 90.80, 59.42) --
	( 90.80, 59.42) --
	( 90.80, 59.42) --
	( 90.80, 59.42) --
	( 90.80, 59.41) --
	( 90.80, 59.41) --
	( 90.80, 59.41) --
	( 90.80, 59.41) --
	( 90.80, 59.40) --
	( 90.80, 59.40) --
	( 90.80, 59.40) --
	( 90.81, 59.40) --
	( 90.81, 59.40) --
	( 90.81, 59.40) --
	( 90.81, 59.40) --
	( 90.81, 59.40) --
	( 90.81, 59.39) --
	( 90.81, 59.39) --
	( 90.81, 59.39) --
	( 90.82, 59.39) --
	( 90.82, 59.39) --
	( 90.85, 59.39) --
	( 90.85, 59.39) --
	( 90.85, 59.39) --
	( 90.85, 59.38) --
	( 90.85, 59.38) --
	( 90.85, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.36) --
	( 90.86, 59.35) --
	( 90.86, 59.35) --
	( 90.86, 59.35) --
	( 90.87, 59.35) --
	( 90.87, 59.35) --
	( 90.87, 59.35) --
	( 90.87, 59.34) --
	( 90.88, 59.34) --
	( 90.88, 59.33) --
	( 90.88, 59.33) --
	( 90.88, 59.33) --
	( 90.88, 59.33) --
	( 90.88, 59.31) --
	( 90.88, 59.31) --
	( 90.88, 59.30) --
	( 90.88, 59.30) --
	( 90.88, 59.30) --
	( 90.89, 59.30) --
	( 90.89, 59.30) --
	( 90.90, 59.30) --
	( 90.90, 59.30) --
	( 90.91, 59.30) --
	( 90.91, 59.30) --
	( 90.91, 59.30) --
	( 90.91, 59.30) --
	( 90.92, 59.30) --
	( 90.92, 59.28) --
	( 90.92, 59.28) --
	( 90.92, 59.28) --
	( 90.92, 59.28) --
	( 90.92, 59.25) --
	( 90.92, 59.25) --
	( 90.92, 59.25) --
	( 90.92, 59.25) --
	( 90.92, 59.25) --
	( 90.93, 59.25) --
	( 90.93, 59.25) --
	( 90.93, 59.25) --
	( 90.93, 59.25) --
	( 90.93, 59.25) --
	( 90.93, 59.24) --
	( 90.93, 59.24) --
	( 90.93, 59.24) --
	( 90.93, 59.24) --
	( 90.93, 59.24) --
	( 90.93, 59.24) --
	( 90.93, 59.22) --
	( 90.93, 59.22) --
	( 90.93, 59.20) --
	( 90.93, 59.20) --
	( 90.93, 59.20) --
	( 90.93, 59.20) --
	( 90.93, 59.20) --
	( 90.93, 59.20) --
	( 90.93, 59.20) --
	( 90.94, 59.20) --
	( 90.94, 59.20) --
	( 90.94, 59.20) --
	( 90.94, 59.19) --
	( 90.95, 59.19) --
	( 90.95, 59.19) --
	( 90.95, 59.19) --
	( 90.95, 59.19) --
	( 90.95, 59.19) --
	( 90.95, 59.18) --
	( 90.96, 59.18) --
	( 90.96, 59.18) --
	( 90.98, 59.18) --
	( 90.98, 59.18) --
	( 90.98, 59.18) --
	( 90.98, 59.17) --
	( 90.98, 59.17) --
	( 90.98, 59.16) --
	( 90.98, 59.16) --
	( 90.98, 59.16) --
	( 90.98, 59.16) --
	( 90.98, 59.16) --
	( 90.99, 59.16) --
	( 90.99, 59.15) --
	( 90.99, 59.15) --
	( 90.99, 59.11) --
	( 90.99, 59.11) --
	( 90.99, 59.11) --
	( 90.99, 59.11) --
	( 90.99, 59.02) --
	( 90.99, 59.02) --
	( 90.99, 59.02) --
	( 91.00, 59.02) --
	( 91.00, 59.02) --
	( 91.01, 59.02) --
	( 91.01, 59.02) --
	( 91.02, 59.02) --
	( 91.02, 59.02) --
	( 91.02, 59.02) --
	( 91.02, 59.01) --
	( 91.06, 59.01) --
	( 91.06, 59.01) --
	( 91.06, 59.01) --
	( 91.06, 59.01) --
	( 91.06, 59.01) --
	( 91.06, 59.01) --
	( 91.07, 59.01) --
	( 91.07, 59.00) --
	( 91.11, 59.00) --
	( 91.11, 59.00) --
	( 91.11, 59.00) --
	( 91.11, 59.00) --
	( 91.11, 59.00) --
	( 91.11, 58.99) --
	( 91.12, 58.99) --
	( 91.12, 58.98) --
	( 91.12, 58.98) --
	( 91.12, 58.98) --
	( 91.12, 58.98) --
	( 91.12, 58.97) --
	( 91.12, 58.97) --
	( 91.12, 58.97) --
	( 91.12, 58.97) --
	( 91.12, 58.97) --
	( 91.13, 58.97) --
	( 91.13, 58.97) --
	( 91.14, 58.97) --
	( 91.14, 58.96) --
	( 91.14, 58.96) --
	( 91.14, 58.95) --
	( 91.14, 58.95) --
	( 91.14, 58.94) --
	( 91.14, 58.94) --
	( 91.14, 58.94) --
	( 91.21, 58.94) --
	( 91.21, 58.94) --
	( 91.21, 58.94) --
	( 91.21, 58.94) --
	( 91.21, 58.94) --
	( 91.21, 58.94) --
	( 91.22, 58.94) --
	( 91.22, 58.93) --
	( 91.22, 58.93) --
	( 91.22, 58.93) --
	( 91.22, 58.93) --
	( 91.22, 58.92) --
	( 91.22, 58.92) --
	( 91.22, 58.92) --
	( 91.22, 58.92) --
	( 91.22, 58.91) --
	( 91.22, 58.91) --
	( 91.22, 58.90) --
	( 91.23, 58.90) --
	( 91.23, 58.90) --
	( 91.23, 58.90) --
	( 91.23, 58.90) --
	( 91.23, 58.90) --
	( 91.23, 58.87) --
	( 91.23, 58.87) --
	( 91.23, 58.86) --
	( 91.23, 58.86) --
	( 91.23, 58.86) --
	( 91.23, 58.86) --
	( 91.23, 58.86) --
	( 91.23, 58.86) --
	( 91.23, 58.86) --
	( 91.24, 58.86) --
	( 91.24, 58.85) --
	( 91.24, 58.85) --
	( 91.24, 58.85) --
	( 91.24, 58.85) --
	( 91.24, 58.85) --
	( 91.24, 58.85) --
	( 91.24, 58.83) --
	( 91.24, 58.83) --
	( 91.24, 58.83) --
	( 91.24, 58.83) --
	( 91.24, 58.83) --
	( 91.25, 58.83) --
	( 91.25, 58.83) --
	( 91.25, 58.83) --
	( 91.25, 58.82) --
	( 91.25, 58.82) --
	( 91.25, 58.82) --
	( 91.36, 58.82) --
	( 91.36, 58.82) --
	( 91.38, 58.82) --
	( 91.38, 58.82) --
	( 91.42, 58.82) --
	( 91.42, 58.82) --
	( 91.42, 58.82) --
	( 91.42, 58.81) --
	( 91.42, 58.81) --
	( 91.42, 58.81) --
	( 91.44, 58.81) --
	( 91.44, 58.81) --
	( 91.46, 58.81) --
	( 91.46, 58.81) --
	( 91.47, 58.81) --
	( 91.47, 58.81) --
	( 91.47, 58.81) --
	( 91.47, 58.81) --
	( 91.48, 58.81) --
	( 91.48, 58.81) --
	( 91.48, 58.81) --
	( 91.48, 58.81) --
	( 91.49, 58.81) --
	( 91.49, 58.81) --
	( 91.50, 58.81) --
	( 91.50, 58.81) --
	( 91.53, 58.81) --
	( 91.53, 58.81) --
	( 91.53, 58.81) --
	( 91.53, 58.81) --
	( 91.55, 58.81) --
	( 91.55, 58.81) --
	( 91.62, 58.81) --
	( 91.62, 58.81) --
	( 91.66, 58.81) --
	( 91.66, 58.81) --
	( 91.66, 58.81) --
	( 91.66, 58.81) --
	( 91.68, 58.81) --
	( 91.68, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.69, 58.80) --
	( 91.70, 58.80) --
	( 91.70, 58.79) --
	( 91.70, 58.79) --
	( 91.70, 58.79) --
	( 91.70, 58.79) --
	( 91.70, 58.76) --
	( 91.70, 58.76) --
	( 91.70, 58.74) --
	( 91.70, 58.74) --
	( 91.70, 58.73) --
	( 91.72, 58.73) --
	( 91.72, 58.72) --
	( 91.73, 58.72) --
	( 91.73, 58.71) --
	( 91.74, 58.71) --
	( 91.74, 58.71) --
	( 91.74, 58.71) --
	( 91.74, 58.69) --
	( 91.74, 58.69) --
	( 91.74, 58.69) --
	( 91.74, 58.69) --
	( 91.74, 58.69) --
	( 91.75, 58.69) --
	( 91.75, 58.65) --
	( 91.75, 58.65) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.58) --
	( 91.75, 58.57) --
	( 91.76, 58.57) --
	( 91.76, 58.57) --
	( 91.76, 58.57) --
	( 91.76, 58.54) --
	( 91.76, 58.54) --
	( 91.76, 58.54) --
	( 91.76, 58.54) --
	( 91.76, 58.54) --
	( 91.76, 58.54) --
	( 91.76, 58.53) --
	( 91.76, 58.53) --
	( 91.76, 58.53) --
	( 91.76, 58.53) --
	( 91.76, 58.50) --
	( 91.76, 58.50) --
	( 91.76, 58.49) --
	( 91.77, 58.49) --
	( 91.77, 58.49) --
	( 91.77, 58.49) --
	( 91.77, 58.48) --
	( 91.77, 58.48) --
	( 91.77, 58.48) --
	( 91.77, 58.48) --
	( 91.77, 58.48) --
	( 91.77, 58.48) --
	( 91.77, 58.48) --
	( 91.78, 58.48) --
	( 91.78, 58.48) --
	( 91.79, 58.48) --
	( 91.79, 58.48) --
	( 91.79, 58.48) --
	( 91.79, 58.48) --
	( 91.80, 58.48) --
	( 91.80, 58.47) --
	( 91.80, 58.47) --
	( 91.80, 58.45) --
	( 91.80, 58.45) --
	( 91.80, 58.44) --
	( 91.81, 58.44) --
	( 91.81, 58.44) --
	( 91.81, 58.44) --
	( 91.81, 58.43) --
	( 91.81, 58.43) --
	( 91.81, 58.43) --
	( 91.84, 58.43) --
	( 91.84, 58.42) --
	( 91.84, 58.42) --
	( 91.84, 58.39) --
	( 91.84, 58.39) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.38) --
	( 91.84, 58.35) --
	( 91.84, 58.35) --
	( 91.84, 58.35) --
	( 91.84, 58.35) --
	( 91.84, 58.35) --
	( 91.84, 58.35) --
	( 91.84, 58.34) --
	( 91.85, 58.34) --
	( 91.85, 58.34) --
	( 91.85, 58.34) --
	( 91.85, 58.34) --
	( 91.85, 58.34) --
	( 91.85, 58.33) --
	( 91.85, 58.33) --
	( 91.85, 58.33) --
	( 91.85, 58.33) --
	( 91.85, 58.33) --
	( 91.86, 58.33) --
	( 91.86, 58.33) --
	( 91.86, 58.33) --
	( 91.86, 58.32) --
	( 91.86, 58.32) --
	( 91.86, 58.32) --
	( 91.86, 58.32) --
	( 91.86, 58.31) --
	( 91.86, 58.31) --
	( 91.86, 58.31) --
	( 91.87, 58.31) --
	( 91.87, 58.31) --
	( 91.87, 58.31) --
	( 91.87, 58.31) --
	( 91.89, 58.31) --
	( 91.89, 58.30) --
	( 91.89, 58.30) --
	( 91.89, 58.25) --
	( 91.89, 58.25) --
	( 91.89, 58.24) --
	( 91.89, 58.24) --
	( 91.89, 58.21) --
	( 91.89, 58.21) --
	( 91.89, 58.21) --
	( 91.90, 58.21) --
	( 91.90, 58.21) --
	( 91.90, 58.21) --
	( 91.90, 58.20) --
	( 91.90, 58.20) --
	( 91.90, 58.20) --
	( 91.90, 58.20) --
	( 91.90, 58.20) --
	( 91.90, 58.20) --
	( 91.90, 58.19) --
	( 91.90, 58.19) --
	( 91.90, 58.19) --
	( 91.90, 58.19) --
	( 91.90, 58.17) --
	( 91.90, 58.17) --
	( 91.90, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.16) --
	( 91.91, 58.15) --
	( 91.91, 58.15) --
	( 91.91, 58.15) --
	( 91.91, 58.15) --
	( 91.91, 58.15) --
	( 91.92, 58.15) --
	( 91.92, 58.14) --
	( 91.93, 58.14) --
	( 91.93, 58.14) --
	( 91.93, 58.14) --
	( 91.93, 58.13) --
	( 91.93, 58.13) --
	( 91.93, 58.11) --
	( 91.93, 58.11) --
	( 91.93, 58.10) --
	( 91.93, 58.10) --
	( 91.93, 58.10) --
	( 91.94, 58.10) --
	( 91.94, 58.10) --
	( 91.94, 58.10) --
	( 91.94, 58.10) --
	( 91.94, 58.10) --
	( 91.94, 58.02) --
	( 91.94, 58.02) --
	( 91.94, 58.02) --
	( 91.94, 58.02) --
	( 91.94, 58.02) --
	( 91.95, 58.02) --
	( 91.95, 57.95) --
	( 91.95, 57.95) --
	( 91.95, 57.95) --
	( 91.95, 57.95) --
	( 91.95, 57.95) --
	( 91.95, 57.95) --
	( 91.95, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 57.93) --
	( 91.95, 57.93) --
	( 91.95, 57.93) --
	( 91.96, 57.93) --
	( 91.96, 57.93) --
	( 91.96, 57.93) --
	( 91.96, 57.92) --
	( 91.96, 57.92) --
	( 91.96, 57.91) --
	( 91.96, 57.91) --
	( 91.96, 57.91) --
	( 91.97, 57.91) --
	( 91.97, 57.90) --
	( 91.97, 57.90) --
	( 91.97, 57.90) --
	( 91.98, 57.90) --
	( 91.98, 57.90) --
	( 91.98, 57.90) --
	( 91.98, 57.88) --
	( 91.98, 57.88) --
	( 91.98, 57.88) --
	( 91.98, 57.88) --
	( 91.98, 57.87) --
	( 91.98, 57.87) --
	( 91.98, 57.83) --
	( 92.01, 57.83) --
	( 92.01, 57.83) --
	( 92.01, 57.83) --
	( 92.01, 57.83) --
	( 92.11, 57.83) --
	( 92.11, 57.83) --
	( 92.11, 57.83) --
	( 92.11, 57.83) --
	( 92.13, 57.83) --
	( 92.13, 57.83) --
	( 92.18, 57.83) --
	( 92.18, 57.83) --
	( 92.19, 57.83) --
	( 92.19, 57.83) --
	( 92.20, 57.83) --
	( 92.20, 57.82) --
	( 92.24, 57.82) --
	( 92.24, 57.82) --
	( 92.27, 57.82) --
	( 92.27, 57.82) --
	( 92.31, 57.82) --
	( 92.31, 57.82) --
	( 92.31, 57.82) --
	( 92.31, 57.82) --
	( 92.39, 57.82) --
	( 92.39, 57.82) --
	( 92.61, 57.82) --
	( 92.61, 57.82) --
	( 92.61, 57.82) --
	( 92.61, 57.82) --
	( 92.62, 57.82) --
	( 92.62, 57.82) --
	( 92.62, 57.82) --
	( 92.62, 57.82) --
	( 92.65, 57.82) --
	( 92.65, 57.82) --
	( 92.66, 57.82) --
	( 92.66, 57.82) --
	( 92.67, 57.82) --
	( 92.67, 57.80) --
	( 92.67, 57.80) --
	( 92.67, 57.80) --
	( 92.67, 57.80) --
	( 92.67, 57.80) --
	( 92.67, 57.80) --
	( 92.67, 57.80) --
	( 92.68, 57.80) --
	( 92.68, 57.80) --
	( 92.68, 57.80) --
	( 92.68, 57.80) --
	( 92.68, 57.80) --
	( 92.68, 57.79) --
	( 92.69, 57.79) --
	( 92.69, 57.79) --
	( 92.95, 57.79) --
	( 92.95, 57.78) --
	( 92.98, 57.78) --
	( 92.98, 57.77) --
	( 92.98, 57.77) --
	( 92.98, 57.77) --
	( 92.98, 57.77) --
	( 92.98, 57.76) --
	( 92.98, 57.76) --
	( 92.98, 57.76) --
	( 92.99, 57.76) --
	( 92.99, 57.75) --
	( 93.00, 57.75) --
	( 93.00, 57.75) --
	( 93.00, 57.75) --
	( 93.00, 57.75) --
	( 93.00, 57.75) --
	( 93.00, 57.75) --
	( 93.01, 57.75) --
	( 93.01, 57.74) --
	( 93.02, 57.74) --
	( 93.02, 57.74) --
	( 93.19, 57.74) --
	( 93.19, 57.74) --
	( 93.29, 57.74) --
	( 93.29, 57.74) --
	( 93.30, 57.74) --
	( 93.30, 57.74) --
	( 93.30, 57.74) --
	( 93.30, 57.74) --
	( 93.43, 57.74) --
	( 93.43, 57.74) --
	( 93.45, 57.74) --
	( 93.45, 57.74) --
	( 93.55, 57.74) --
	( 93.55, 57.74) --
	( 93.55, 57.74) --
	( 93.55, 57.73) --
	( 93.56, 57.73) --
	( 93.56, 57.72) --
	( 93.65, 57.72) --
	( 93.65, 57.72) --
	( 93.66, 57.72) --
	( 93.66, 57.72) --
	( 93.66, 57.72) --
	( 93.66, 57.72) --
	( 93.69, 57.72) --
	( 93.69, 57.72) --
	( 93.69, 57.72) --
	( 93.69, 57.72) --
	( 93.70, 57.72) --
	( 93.70, 57.72) --
	( 93.70, 57.72) --
	( 93.70, 57.71) --
	( 93.71, 57.71) --
	( 93.71, 57.71) --
	( 93.71, 57.71) --
	( 93.71, 57.71) --
	( 93.72, 57.71) --
	( 93.72, 57.71) --
	( 93.83, 57.71) --
	( 93.83, 57.71) --
	( 93.86, 57.71) --
	( 93.86, 57.71) --
	( 93.86, 57.71) --
	( 93.86, 57.71) --
	( 94.00, 57.71) --
	( 94.00, 57.71) --
	( 94.11, 57.71) --
	( 94.11, 57.71) --
	( 94.24, 57.71) --
	( 94.24, 57.71) --
	( 94.25, 57.71) --
	( 94.25, 57.71) --
	( 94.29, 57.71) --
	( 94.29, 57.71) --
	( 94.30, 57.71) --
	( 94.30, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.47, 57.71) --
	( 94.75, 57.71) --
	( 94.75, 57.70) --
	( 94.88, 57.70) --
	( 94.88, 57.70) --
	( 94.91, 57.70) --
	( 94.91, 57.70) --
	( 94.93, 57.70) --
	( 94.93, 57.70) --
	( 94.94, 57.70) --
	( 94.94, 57.70) --
	( 94.97, 57.70) --
	( 94.97, 57.70) --
	( 94.97, 57.70) --
	( 94.97, 57.70) --
	( 94.98, 57.70) --
	( 94.98, 57.70) --
	( 94.99, 57.70) --
	( 94.99, 57.70) --
	( 95.05, 57.70) --
	( 95.05, 57.70) --
	( 95.27, 57.70) --
	( 95.27, 57.70) --
	( 95.27, 57.70) --
	( 95.27, 57.70) --
	( 95.28, 57.70) --
	( 95.28, 57.70) --
	( 95.28, 57.70) --
	( 95.28, 57.70) --
	( 95.28, 57.70) --
	( 95.28, 57.70) --
	( 95.81, 57.70) --
	( 95.81, 57.70) --
	( 95.95, 57.70) --
	( 95.95, 57.69) --
	( 95.95, 57.69) --
	( 95.95, 57.69) --
	( 95.95, 57.69) --
	( 95.95, 57.68) --
	( 95.95, 57.68) --
	( 95.95, 57.68) --
	( 95.96, 57.68) --
	( 95.96, 57.67) --
	( 95.97, 57.67) --
	( 95.97, 57.67) --
	( 96.06, 57.67) --
	( 96.06, 57.66) --
	( 96.10, 57.66) --
	( 96.10, 57.66) --
	( 96.11, 57.66) --
	( 96.11, 57.66) --
	( 96.11, 57.66) --
	( 96.11, 57.66) --
	( 96.12, 57.66) --
	( 96.12, 57.66) --
	( 96.27, 57.66) --
	( 96.27, 57.66) --
	( 96.27, 57.66) --
	( 96.27, 57.66) --
	( 96.28, 57.66) --
	( 96.28, 57.65) --
	( 96.39, 57.65) --
	( 96.39, 57.65) --
	( 96.40, 57.65) --
	( 96.40, 57.65) --
	( 96.41, 57.65) --
	( 96.41, 57.64) --
	( 96.41, 57.64) --
	( 96.41, 57.64) --
	( 96.42, 57.64) --
	( 96.42, 57.64) --
	( 96.42, 57.64) --
	( 96.42, 57.64) --
	( 96.43, 57.64) --
	( 96.43, 57.64) --
	( 96.43, 57.64) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.63) --
	( 96.43, 57.62) --
	( 96.43, 57.62) --
	( 96.43, 57.62) --
	( 96.47, 57.62) --
	( 96.47, 57.62) --
	( 96.47, 57.62) --
	( 96.47, 57.62) --
	( 96.47, 57.62) --
	( 96.47, 57.62) --
	( 96.51, 57.62) --
	( 96.51, 57.61) --
	( 96.51, 57.61) --
	( 96.51, 57.61) --
	( 96.51, 57.61) --
	( 96.51, 57.61) --
	( 96.52, 57.61) --
	( 96.52, 57.61) --
	( 96.52, 57.61) --
	( 96.52, 57.61) --
	( 96.54, 57.61) --
	( 96.54, 57.61) --
	( 96.54, 57.61) --
	( 96.54, 57.61) --
	( 96.54, 57.61) --
	( 96.54, 57.61) --
	( 96.55, 57.61) --
	( 96.55, 57.61) --
	( 96.55, 57.61) --
	( 96.55, 57.61) --
	( 96.56, 57.61) --
	( 96.56, 57.61) --
	( 96.56, 57.61) --
	( 96.56, 57.61) --
	( 96.60, 57.61) --
	( 96.60, 57.61) --
	( 96.60, 57.61) --
	( 96.60, 57.61) --
	( 96.60, 57.61) --
	( 96.60, 57.61) --
	( 96.61, 57.61) --
	( 96.61, 57.61) --
	( 96.61, 57.61) --
	( 96.61, 57.61) --
	( 96.62, 57.61) --
	( 96.62, 57.61) --
	( 96.62, 57.61) --
	( 96.62, 57.61) --
	( 96.62, 57.61) --
	( 96.62, 57.61) --
	( 96.84, 57.61) --
	( 96.84, 57.61) --
	( 96.86, 57.61) --
	( 96.86, 57.61) --
	( 96.88, 57.61) --
	( 96.88, 57.61) --
	( 96.88, 57.61) --
	( 96.88, 57.61) --
	( 96.97, 57.61) --
	( 96.97, 57.61) --
	( 97.02, 57.61) --
	( 97.02, 57.61) --
	( 97.02, 57.61) --
	( 97.02, 57.61) --
	( 97.02, 57.61) --
	( 97.02, 57.61) --
	( 97.03, 57.61) --
	( 97.03, 57.61) --
	( 97.04, 57.61) --
	( 97.04, 57.61) --
	( 97.08, 57.61) --
	( 97.08, 57.60) --
	( 97.08, 57.60) --
	( 97.08, 57.60) --
	( 97.08, 57.60) --
	( 97.08, 57.60) --
	( 97.08, 57.60) --
	( 97.08, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.60) --
	( 97.09, 57.59) --
	( 97.09, 57.59) --
	( 97.09, 57.58) --
	( 97.10, 57.58) --
	( 97.10, 57.58) --
	( 97.10, 57.58) --
	( 97.10, 57.58) --
	( 97.10, 57.58) --
	( 97.10, 57.57) --
	( 97.11, 57.57) --
	( 97.11, 57.57) --
	( 97.11, 57.57) --
	( 97.11, 57.57) --
	( 97.11, 57.57) --
	( 97.11, 57.57) --
	( 97.12, 57.57) --
	( 97.12, 57.57) --
	( 97.13, 57.57) --
	( 97.13, 57.56) --
	( 97.13, 57.56) --
	( 97.13, 57.56) --
	( 97.13, 57.56) --
	( 97.13, 57.56) --
	( 97.14, 57.56) --
	( 97.14, 57.56) --
	( 97.14, 57.56) --
	( 97.14, 57.55) --
	( 97.14, 57.55) --
	( 97.14, 57.55) --
	( 97.15, 57.55) --
	( 97.15, 57.54) --
	( 97.15, 57.54) --
	( 97.15, 57.53) --
	( 97.15, 57.53) --
	( 97.15, 57.53) --
	( 97.15, 57.53) --
	( 97.15, 57.52) --
	( 97.15, 57.52) --
	( 97.15, 57.51) --
	( 97.15, 57.51) --
	( 97.15, 57.51) --
	( 97.15, 57.51) --
	( 97.15, 57.51) --
	( 97.15, 57.51) --
	( 97.15, 57.51) --
	( 97.16, 57.51) --
	( 97.16, 57.51) --
	( 97.16, 57.51) --
	( 97.16, 57.51) --
	( 97.16, 57.51) --
	( 97.16, 57.50) --
	( 97.17, 57.50) --
	( 97.17, 57.45) --
	( 97.17, 57.45) --
	( 97.17, 57.45) --
	( 97.17, 57.45) --
	( 97.17, 57.45) --
	( 97.17, 57.45) --
	( 97.17, 57.40) --
	( 97.17, 57.40) --
	( 97.17, 57.40) --
	( 97.17, 57.40) --
	( 97.17, 57.39) --
	( 97.18, 57.39) --
	( 97.18, 57.39) --
	( 97.18, 57.39) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.31) --
	( 97.18, 57.29) --
	( 97.18, 57.29) --
	( 97.18, 57.29) --
	( 97.19, 57.29) --
	( 97.19, 57.28) --
	( 97.19, 57.28) --
	( 97.19, 57.28) --
	( 97.19, 57.28) --
	( 97.19, 57.27) --
	( 97.19, 57.27) --
	( 97.19, 57.27) --
	( 97.19, 57.27) --
	( 97.19, 57.26) --
	( 97.20, 57.26) --
	( 97.20, 57.26) --
	( 97.24, 57.26) --
	( 97.24, 57.26) --
	( 97.25, 57.26) --
	( 97.25, 57.25) --
	( 97.25, 57.25) --
	( 97.25, 57.25) --
	( 97.25, 57.25) --
	( 97.25, 57.25) --
	( 97.25, 57.25) --
	( 97.25, 57.20) --
	( 97.25, 57.20) --
	( 97.25, 57.20) --
	( 97.25, 57.20) --
	( 97.25, 57.19) --
	( 97.25, 57.19) --
	( 97.25, 57.19) --
	( 97.25, 57.19) --
	( 97.25, 57.19) --
	( 97.26, 57.19) --
	( 97.26, 57.19) --
	( 97.30, 57.19) --
	( 97.30, 57.19) --
	( 97.47, 57.19) --
	( 97.47, 57.19) --
	( 97.60, 57.19) --
	( 97.60, 57.18) --
	( 97.60, 57.18) --
	( 97.60, 57.18) --
	( 97.65, 57.18) --
	( 97.65, 57.18) --
	( 97.65, 57.18) --
	( 97.65, 57.17) --
	( 97.65, 57.17) --
	( 97.65, 57.17) --
	( 97.65, 57.17) --
	( 97.65, 57.16) --
	( 97.66, 57.16) --
	( 97.66, 57.16) --
	( 97.67, 57.16) --
	( 97.67, 57.15) --
	( 97.67, 57.15) --
	( 97.67, 57.14) --
	( 97.67, 57.14) --
	( 97.67, 57.13) --
	( 97.67, 57.13) --
	( 97.67, 57.13) --
	( 97.67, 57.13) --
	( 97.67, 57.13) --
	( 97.67, 57.13) --
	( 97.67, 57.12) --
	( 97.75, 57.12) --
	( 97.75, 57.12) --
	( 97.75, 57.12) --
	( 97.75, 57.12) --
	( 97.89, 57.12) --
	( 97.89, 57.12) --
	( 97.90, 57.12) --
	( 97.90, 57.12) --
	( 98.16, 57.12) --
	( 98.16, 57.12) --
	( 98.16, 57.12) --
	( 98.16, 57.12) --
	( 98.17, 57.12) --
	( 98.17, 57.12) --
	( 98.68, 57.12) --
	( 98.68, 57.12) --
	( 98.72, 57.12) --
	( 98.72, 57.10) --
	( 98.72, 57.10) --
	( 98.72, 57.10) --
	( 98.72, 57.10) --
	( 98.72, 57.09) --
	( 98.74, 57.09) --
	( 98.74, 57.08) --
	( 98.74, 57.08) --
	( 98.74, 57.08) --
	( 98.74, 57.08) --
	( 98.74, 57.08) --
	( 98.77, 57.08) --
	( 98.77, 57.08) --
	( 98.85, 57.08) --
	( 98.85, 57.08) --
	( 98.86, 57.08) --
	( 98.86, 57.08) --
	( 98.86, 57.08) --
	( 98.86, 57.08) --
	( 98.91, 57.08) --
	( 98.91, 57.08) --
	( 98.98, 57.08) --
	( 98.98, 57.08) --
	( 99.00, 57.08) --
	( 99.00, 57.08) --
	( 99.01, 57.08) --
	( 99.01, 57.08) --
	( 99.21, 57.08) --
	( 99.21, 57.08) --
	( 99.43, 57.08) --
	( 99.43, 57.07) --
	( 99.46, 57.07) --
	( 99.46, 57.07) --
	( 99.46, 57.07) --
	( 99.46, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.47, 57.07) --
	( 99.48, 57.07) --
	( 99.48, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.56, 57.07) --
	( 99.57, 57.07) --
	( 99.57, 57.07) --
	( 99.57, 57.07) --
	( 99.57, 57.07) --
	( 99.57, 57.07) --
	( 99.57, 57.07) --
	( 99.90, 57.07) --
	( 99.90, 57.07) --
	(100.29, 57.07) --
	(100.29, 57.07) --
	(100.44, 57.07) --
	(100.44, 57.07) --
	(100.44, 57.07) --
	(100.44, 57.07) --
	(100.50, 57.07) --
	(100.50, 57.07) --
	(100.50, 57.07) --
	(100.50, 57.06) --
	(100.52, 57.06) --
	(100.52, 57.06) --
	(100.55, 57.06) --
	(100.55, 57.06) --
	(100.60, 57.06) --
	(100.60, 57.06) --
	(100.61, 57.06) --
	(100.61, 57.06) --
	(100.68, 57.06) --
	(100.68, 57.06) --
	(100.80, 57.06) --
	(100.80, 57.06) --
	(100.84, 57.06) --
	(100.84, 57.06) --
	(100.84, 57.06) --
	(100.84, 57.06) --
	(101.22, 57.06) --
	(101.22, 57.06) --
	(101.22, 57.06) --
	(101.22, 57.06) --
	(101.66, 57.06) --
	(101.66, 57.06) --
	(101.66, 57.06) --
	(101.66, 57.06) --
	(101.77, 57.06) --
	(101.77, 57.06) --
	(102.08, 57.06) --
	(102.08, 57.06) --
	(102.08, 57.06) --
	(102.08, 57.06) --
	(102.09, 57.06) --
	(102.09, 57.06) --
	(102.09, 57.06) --
	(102.09, 57.06) --
	(102.09, 57.06) --
	(102.09, 57.06) --
	(102.10, 57.06) --
	(102.10, 57.06) --
	(102.10, 57.06) --
	(102.10, 57.06) --
	(102.10, 57.06) --
	(102.10, 57.06) --
	(102.12, 57.06) --
	(102.12, 57.06) --
	(102.13, 57.06) --
	(102.13, 57.06) --
	(102.13, 57.06) --
	(102.13, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.06) --
	(102.14, 57.05) --
	(102.15, 57.05) --
	(102.15, 57.05) --
	(102.16, 57.05) --
	(102.16, 57.05) --
	(102.16, 57.05) --
	(102.16, 57.05) --
	(102.17, 57.05) --
	(102.17, 57.05) --
	(102.22, 57.05) --
	(102.22, 57.05) --
	(102.22, 57.05) --
	(102.22, 57.05) --
	(102.22, 57.05) --
	(102.22, 57.05) --
	(102.32, 57.05) --
	(102.32, 57.05) --
	(102.33, 57.05) --
	(102.33, 57.05) --
	(102.33, 57.05) --
	(102.33, 57.05) --
	(102.50, 57.05) --
	(102.50, 57.05) --
	(102.51, 57.05) --
	(102.51, 57.05) --
	(102.57, 57.05) --
	(102.57, 57.05) --
	(102.81, 57.05) --
	(102.81, 57.05) --
	(102.83, 57.05) --
	(102.83, 57.05) --
	(102.83, 57.05) --
	(102.83, 57.05) --
	(102.83, 57.05) --
	(102.83, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.32, 57.05) --
	(103.53, 57.05) --
	(103.53, 57.05) --
	(103.53, 57.05) --
	(103.53, 57.05) --
	(103.53, 57.05) --
	(103.53, 57.05) --
	(103.54, 57.05) --
	(103.54, 57.05) --
	(103.61, 57.05) --
	(103.61, 57.05) --
	(103.62, 57.05) --
	(103.62, 57.05) --
	(103.62, 57.05) --
	(103.62, 57.04) --
	(103.62, 57.04) --
	(103.62, 57.04) --
	(103.62, 57.04) --
	(103.62, 57.04) --
	(103.63, 57.04) --
	(103.63, 57.04) --
	(103.76, 57.04) --
	(103.76, 57.04) --
	(104.08, 57.04) --
	(104.08, 57.04) --
	(104.09, 57.04) --
	(104.09, 57.04) --
	(104.16, 57.04) --
	(104.16, 57.04) --
	(104.16, 57.04) --
	(104.16, 57.04) --
	(104.16, 57.04) --
	(104.16, 57.04) --
	(104.17, 57.04) --
	(104.17, 57.04) --
	(104.17, 57.04) --
	(104.17, 57.04) --
	(104.17, 57.04) --
	(104.17, 57.04) --
	(104.33, 57.04) --
	(104.33, 57.04) --
	(104.33, 57.04) --
	(104.33, 57.04) --
	(104.47, 57.04) --
	(104.47, 57.04) --
	(104.48, 57.04) --
	(104.48, 57.04) --
	(104.80, 57.04) --
	(104.80, 57.04) --
	(104.80, 57.04) --
	(104.80, 57.04) --
	(105.02, 57.04) --
	(105.02, 57.04) --
	(105.44, 57.04) --
	(105.44, 57.04) --
	(105.44, 57.04) --
	(105.44, 57.04) --
	(105.45, 57.04) --
	(105.45, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.50, 57.04) --
	(105.51, 57.04) --
	(105.51, 57.04) --
	(105.51, 57.04) --
	(105.51, 57.04) --
	(105.52, 57.04) --
	(105.52, 57.04) --
	(105.53, 57.04) --
	(105.53, 57.04) --
	(105.60, 57.04) --
	(105.60, 57.04) --
	(106.13, 57.04) --
	(106.13, 57.04) --
	(106.15, 57.04) --
	(106.15, 57.04) --
	(106.16, 57.04) --
	(106.16, 57.04) --
	(106.16, 57.04) --
	(106.16, 57.04) --
	(106.17, 57.04) --
	(106.17, 57.04) --
	(106.28, 57.04) --
	(106.28, 57.04) --
	(106.29, 57.04) --
	(106.29, 57.03) --
	(106.31, 57.03) --
	(106.31, 57.03) --
	(106.31, 57.03) --
	(106.31, 57.03) --
	(106.31, 57.03) --
	(106.31, 57.03) --
	(106.32, 57.03) --
	(106.32, 57.03) --
	(106.36, 57.03) --
	(106.36, 57.03) --
	(106.36, 57.03) --
	(106.36, 57.03) --
	(106.36, 57.03) --
	(106.36, 57.03) --
	(106.51, 57.03) --
	(106.51, 57.03) --
	(106.52, 57.03) --
	(106.52, 57.03) --
	(106.52, 57.03) --
	(106.52, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.53, 57.03) --
	(106.54, 57.03) --
	(106.54, 57.03) --
	(106.55, 57.03) --
	(106.55, 57.03) --
	(106.55, 57.03) --
	(106.55, 57.03) --
	(106.55, 57.03) --
	(106.55, 57.03) --
	(106.65, 57.03) --
	(106.65, 57.03) --
	(106.65, 57.03) --
	(106.65, 57.03) --
	(106.65, 57.03) --
	(106.65, 57.03) --
	(106.91, 57.03) --
	(106.91, 57.03) --
	(106.91, 57.03) --
	(106.91, 57.03) --
	(106.91, 57.03) --
	(106.91, 57.03) --
	(106.95, 57.03) --
	(106.95, 57.03) --
	(107.30, 57.03) --
	(107.30, 57.03) --
	(107.77, 57.03) --
	(107.77, 57.03) --
	(107.97, 57.03) --
	(107.97, 57.02) --
	(107.97, 57.02) --
	(107.97, 57.02) --
	(108.25, 57.02) --
	(108.25, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.09, 57.02) --
	(109.35, 57.02) --
	(109.35, 57.01) --
	(109.35, 57.01) --
	(109.35, 57.01) --
	(109.35, 57.01) --
	(109.35, 57.00) --
	(109.36, 57.00) --
	(109.36, 57.00) --
	(109.37, 57.00) --
	(109.37, 57.00) --
	(109.37, 57.00) --
	(109.37, 56.99) --
	(109.56, 56.99) --
	(109.56, 56.99) --
	(109.56, 56.99) --
	(109.56, 56.99) --
	(109.56, 56.99) --
	(109.56, 56.99) --
	(109.57, 56.99) --
	(109.57, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.31, 56.99) --
	(110.86, 56.99) --
	(110.86, 56.99) --
	(112.33, 56.99) --
	(112.33, 56.99) --
	(113.05, 56.99) --
	(113.05, 56.99) --
	(113.05, 56.99) --
	(113.05, 56.99) --
	(113.05, 56.99) --
	(113.05, 56.99) --
	(113.11, 56.99) --
	(113.11, 56.99) --
	(115.06, 56.99) --
	(115.06, 56.99) --
	(115.06, 56.99) --
	(115.06, 56.99) --
	(115.06, 56.99) --
	(115.06, 56.99) --
	(115.07, 56.99) --
	(115.07, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.99) --
	(115.75, 56.98) --
	(115.75, 56.98) --
	(115.75, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.41, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.44, 56.98) --
	(116.44, 56.98) --
	(117.41, 56.98) --
	(117.41, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(118.62, 56.98) --
	(120.00, 56.98) --
	(120.00, 56.98) --
	(120.00, 56.98) --
	(120.00, 56.98) --
	(120.60, 56.98) --
	(120.60, 56.98) --
	(120.60, 56.98) --
	(120.60, 56.98) --
	(121.57, 56.98) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.70, 56.97) --
	(123.70, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.19,128.73) --
	( 41.72,128.73) --
	( 41.72,125.13) --
	( 41.92,125.13) --
	( 41.92,123.84) --
	( 42.20,123.84) --
	( 42.20,106.64) --
	( 47.79,106.64) --
	( 47.79,106.30) --
	( 47.98,106.30) --
	( 47.98,104.93) --
	( 48.47,104.93) --
	( 48.47,104.83) --
	( 48.64,104.83) --
	( 48.64,104.57) --
	( 48.93,104.57) --
	( 48.93,103.39) --
	( 49.22,103.39) --
	( 49.22,103.19) --
	( 49.29,103.19) --
	( 49.29,102.24) --
	( 49.44,102.24) --
	( 49.44,101.91) --
	( 49.73,101.91) --
	( 49.73,101.74) --
	( 49.88,101.74) --
	( 49.88,101.71) --
	( 50.30,101.71) --
	( 50.30,101.66) --
	( 50.64,101.66) --
	( 50.64,101.61) --
	( 51.04,101.61) --
	( 51.04,101.15) --
	( 51.36,101.15) --
	( 51.36,100.94) --
	( 51.53,100.94) --
	( 51.53,100.85) --
	( 51.53,100.85) --
	( 51.53,100.76) --
	( 51.63,100.76) --
	( 51.63,100.35) --
	( 51.73,100.35) --
	( 51.73, 99.91) --
	( 51.79, 99.91) --
	( 51.79, 99.38) --
	( 51.95, 99.38) --
	( 51.95, 99.31) --
	( 52.12, 99.31) --
	( 52.12, 99.22) --
	( 52.21, 99.22) --
	( 52.21, 98.82) --
	( 52.28, 98.82) --
	( 52.28, 98.68) --
	( 52.35, 98.68) --
	( 52.35, 98.61) --
	( 52.48, 98.61) --
	( 52.48, 97.92) --
	( 52.74, 97.92) --
	( 52.74, 97.71) --
	( 52.92, 97.71) --
	( 52.92, 97.67) --
	( 53.10, 97.67) --
	( 53.10, 97.52) --
	( 53.21, 97.52) --
	( 53.21, 96.99) --
	( 53.33, 96.99) --
	( 53.33, 96.94) --
	( 53.38, 96.94) --
	( 53.38, 96.30) --
	( 53.48, 96.30) --
	( 53.48, 96.27) --
	( 53.58, 96.27) --
	( 53.58, 96.04) --
	( 53.68, 96.04) --
	( 53.68, 95.99) --
	( 53.80, 95.99) --
	( 53.80, 95.55) --
	( 53.92, 95.55) --
	( 53.92, 94.07) --
	( 54.05, 94.07) --
	( 54.05, 93.86) --
	( 54.27, 93.86) --
	( 54.27, 93.73) --
	( 54.34, 93.73) --
	( 54.34, 93.56) --
	( 54.45, 93.56) --
	( 54.45, 92.23) --
	( 54.47, 92.23) --
	( 54.47, 91.68) --
	( 54.67, 91.68) --
	( 54.67, 91.53) --
	( 54.90, 91.53) --
	( 54.90, 88.35) --
	( 55.01, 88.35) --
	( 55.01, 87.85) --
	( 55.12, 87.85) --
	( 55.12, 87.81) --
	( 55.18, 87.81) --
	( 55.18, 87.70) --
	( 55.26, 87.70) --
	( 55.26, 87.46) --
	( 55.33, 87.46) --
	( 55.33, 87.34) --
	( 55.47, 87.34) --
	( 55.47, 86.19) --
	( 55.56, 86.19) --
	( 55.56, 86.08) --
	( 55.64, 86.08) --
	( 55.64, 85.79) --
	( 55.68, 85.79) --
	( 55.68, 85.47) --
	( 55.79, 85.47) --
	( 55.79, 85.24) --
	( 55.87, 85.24) --
	( 55.87, 85.00) --
	( 55.90, 85.00) --
	( 55.90, 84.29) --
	( 55.96, 84.29) --
	( 55.96, 83.16) --
	( 56.06, 83.16) --
	( 56.06, 81.38) --
	( 56.11, 81.38) --
	( 56.11, 79.87) --
	( 56.21, 79.87) --
	( 56.21, 77.58) --
	( 56.27, 77.58) --
	( 56.27, 76.43) --
	( 56.31, 76.43) --
	( 56.31, 75.39) --
	( 56.32, 75.39) --
	( 56.32, 75.35) --
	( 56.49, 75.35) --
	( 56.49, 74.96) --
	( 56.52, 74.96) --
	( 56.52, 74.85) --
	( 57.17, 74.85) --
	( 57.17, 74.68) --
	( 57.43, 74.68) --
	( 57.43, 74.12) --
	( 57.58, 74.12) --
	( 57.58, 72.14) --
	( 57.71, 72.14) --
	( 57.71, 70.71) --
	( 60.65, 70.71) --
	( 60.65, 70.69) --
	( 60.70, 70.69) --
	( 60.70, 70.67) --
	( 60.74, 70.67) --
	( 60.74, 70.67) --
	( 60.78, 70.67) --
	( 60.78, 70.66) --
	( 60.81, 70.66) --
	( 60.81, 70.66) --
	( 60.84, 70.66) --
	( 60.84, 70.66) --
	( 60.87, 70.66) --
	( 60.87, 70.66) --
	( 60.90, 70.66) --
	( 60.90, 70.65) --
	( 60.97, 70.65) --
	( 60.97, 70.64) --
	( 61.02, 70.64) --
	( 61.02, 70.63) --
	( 61.05, 70.63) --
	( 61.05, 70.47) --
	( 61.05, 70.47) --
	( 61.05, 70.46) --
	( 61.09, 70.46) --
	( 61.09, 70.46) --
	( 61.12, 70.46) --
	( 61.12, 70.45) --
	( 61.15, 70.45) --
	( 61.15, 70.45) --
	( 61.24, 70.45) --
	( 61.24, 70.44) --
	( 61.27, 70.44) --
	( 61.27, 70.44) --
	( 61.29, 70.44) --
	( 61.29, 70.21) --
	( 61.30, 70.21) --
	( 61.30, 70.20) --
	( 61.39, 70.20) --
	( 61.39, 70.17) --
	( 61.44, 70.17) --
	( 61.44, 70.16) --
	( 61.54, 70.16) --
	( 61.54, 70.10) --
	( 61.55, 70.10) --
	( 61.55, 69.90) --
	( 61.60, 69.90) --
	( 61.60, 69.88) --
	( 61.63, 69.88) --
	( 61.63, 69.87) --
	( 61.68, 69.87) --
	( 61.68, 69.85) --
	( 61.71, 69.85) --
	( 61.71, 69.85) --
	( 61.74, 69.85) --
	( 61.74, 69.85) --
	( 61.80, 69.85) --
	( 61.80, 69.84) --
	( 61.85, 69.84) --
	( 61.85, 69.84) --
	( 61.90, 69.84) --
	( 61.90, 69.81) --
	( 61.92, 69.81) --
	( 61.92, 69.80) --
	( 62.04, 69.80) --
	( 62.04, 69.78) --
	( 62.06, 69.78) --
	( 62.06, 69.77) --
	( 62.09, 69.77) --
	( 62.09, 69.77) --
	( 62.11, 69.77) --
	( 62.11, 69.75) --
	( 62.16, 69.75) --
	( 62.16, 69.74) --
	( 62.20, 69.74) --
	( 62.20, 69.74) --
	( 62.24, 69.74) --
	( 62.24, 69.74) --
	( 62.34, 69.74) --
	( 62.34, 69.73) --
	( 62.38, 69.73) --
	( 62.38, 69.73) --
	( 62.41, 69.73) --
	( 62.41, 69.71) --
	( 62.44, 69.71) --
	( 62.44, 69.70) --
	( 62.46, 69.70) --
	( 62.46, 69.70) --
	( 62.50, 69.70) --
	( 62.50, 69.70) --
	( 62.57, 69.70) --
	( 62.57, 69.69) --
	( 62.60, 69.69) --
	( 62.60, 69.69) --
	( 62.63, 69.69) --
	( 62.63, 69.69) --
	( 62.68, 69.69) --
	( 62.68, 69.68) --
	( 62.70, 69.68) --
	( 62.70, 69.68) --
	( 62.73, 69.68) --
	( 62.73, 69.68) --
	( 62.88, 69.68) --
	( 62.88, 69.53) --
	( 62.97, 69.53) --
	( 62.97, 69.47) --
	( 62.99, 69.47) --
	( 62.99, 69.47) --
	( 63.07, 69.47) --
	( 63.07, 69.47) --
	( 63.19, 69.47) --
	( 63.19, 69.46) --
	( 63.35, 69.46) --
	( 63.35, 69.45) --
	( 63.44, 69.45) --
	( 63.44, 69.45) --
	( 63.47, 69.45) --
	( 63.47, 69.44) --
	( 63.53, 69.44) --
	( 63.53, 69.43) --
	( 63.56, 69.43) --
	( 63.56, 69.43) --
	( 63.66, 69.43) --
	( 63.66, 69.43) --
	( 63.69, 69.43) --
	( 63.69, 69.42) --
	( 63.72, 69.42) --
	( 63.72, 69.42) --
	( 63.74, 69.42) --
	( 63.74, 69.41) --
	( 63.88, 69.41) --
	( 63.88, 69.41) --
	( 63.99, 69.41) --
	( 63.99, 69.39) --
	( 64.03, 69.39) --
	( 64.03, 69.37) --
	( 64.08, 69.37) --
	( 64.08, 69.32) --
	( 64.11, 69.32) --
	( 64.11, 69.32) --
	( 64.15, 69.32) --
	( 64.15, 69.31) --
	( 64.25, 69.31) --
	( 64.25, 69.22) --
	( 64.29, 69.22) --
	( 64.29, 69.21) --
	( 64.39, 69.21) --
	( 64.39, 69.20) --
	( 64.41, 69.20) --
	( 64.41, 69.19) --
	( 64.48, 69.19) --
	( 64.48, 69.15) --
	( 64.56, 69.15) --
	( 64.56, 69.14) --
	( 64.59, 69.14) --
	( 64.59, 69.14) --
	( 64.70, 69.14) --
	( 64.70, 69.13) --
	( 64.72, 69.13) --
	( 64.72, 69.11) --
	( 64.73, 69.11) --
	( 64.73, 69.11) --
	( 64.77, 69.11) --
	( 64.77, 69.10) --
	( 64.79, 69.10) --
	( 64.79, 69.10) --
	( 64.86, 69.10) --
	( 64.86, 69.10) --
	( 64.93, 69.10) --
	( 64.93, 69.09) --
	( 65.02, 69.09) --
	( 65.02, 69.08) --
	( 65.06, 69.08) --
	( 65.06, 69.07) --
	( 65.13, 69.07) --
	( 65.13, 69.07) --
	( 65.37, 69.07) --
	( 65.37, 69.06) --
	( 65.41, 69.06) --
	( 65.41, 69.06) --
	( 65.54, 69.06) --
	( 65.54, 69.06) --
	( 65.62, 69.06) --
	( 65.62, 69.06) --
	( 65.70, 69.06) --
	( 65.70, 69.06) --
	( 65.73, 69.06) --
	( 65.73, 69.04) --
	( 66.05, 69.04) --
	( 66.05, 69.04) --
	( 66.17, 69.04) --
	( 66.17, 69.04) --
	( 66.19, 69.04) --
	( 66.19, 69.02) --
	( 66.21, 69.02) --
	( 66.21, 69.02) --
	( 66.26, 69.02) --
	( 66.26, 69.00) --
	( 66.29, 69.00) --
	( 66.29, 69.00) --
	( 66.32, 69.00) --
	( 66.32, 68.99) --
	( 66.35, 68.99) --
	( 66.35, 68.99) --
	( 66.41, 68.99) --
	( 66.41, 68.99) --
	( 66.44, 68.99) --
	( 66.44, 68.99) --
	( 66.51, 68.99) --
	( 66.51, 68.99) --
	( 66.55, 68.99) --
	( 66.55, 68.94) --
	( 66.57, 68.94) --
	( 66.57, 68.93) --
	( 66.71, 68.93) --
	( 66.71, 68.93) --
	( 66.82, 68.93) --
	( 66.82, 68.91) --
	( 66.95, 68.91) --
	( 66.95, 68.91) --
	( 67.06, 68.91) --
	( 67.06, 68.90) --
	( 67.07, 68.90) --
	( 67.07, 68.90) --
	( 67.09, 68.90) --
	( 67.09, 68.89) --
	( 67.11, 68.89) --
	( 67.11, 68.89) --
	( 67.19, 68.89) --
	( 67.19, 68.89) --
	( 67.25, 68.89) --
	( 67.25, 68.87) --
	( 67.30, 68.87) --
	( 67.30, 68.86) --
	( 67.37, 68.86) --
	( 67.37, 68.86) --
	( 67.40, 68.86) --
	( 67.40, 68.85) --
	( 67.56, 68.85) --
	( 67.56, 68.85) --
	( 67.61, 68.85) --
	( 67.61, 68.81) --
	( 67.66, 68.81) --
	( 67.66, 68.79) --
	( 67.78, 68.79) --
	( 67.78, 68.78) --
	( 67.86, 68.78) --
	( 67.86, 68.78) --
	( 67.96, 68.78) --
	( 67.96, 68.78) --
	( 68.07, 68.78) --
	( 68.07, 68.78) --
	( 68.09, 68.78) --
	( 68.09, 68.77) --
	( 68.12, 68.77) --
	( 68.12, 68.77) --
	( 68.14, 68.77) --
	( 68.14, 68.77) --
	( 68.16, 68.77) --
	( 68.16, 68.77) --
	( 68.18, 68.77) --
	( 68.18, 68.76) --
	( 68.21, 68.76) --
	( 68.21, 68.76) --
	( 68.25, 68.76) --
	( 68.25, 68.69) --
	( 68.32, 68.69) --
	( 68.32, 68.69) --
	( 68.35, 68.69) --
	( 68.35, 68.68) --
	( 68.39, 68.68) --
	( 68.39, 68.68) --
	( 68.47, 68.68) --
	( 68.47, 68.68) --
	( 68.50, 68.68) --
	( 68.50, 68.65) --
	( 68.52, 68.65) --
	( 68.52, 68.65) --
	( 68.64, 68.65) --
	( 68.64, 68.65) --
	( 68.66, 68.65) --
	( 68.66, 68.64) --
	( 68.71, 68.64) --
	( 68.71, 68.64) --
	( 68.74, 68.64) --
	( 68.74, 68.64) --
	( 68.76, 68.64) --
	( 68.76, 68.64) --
	( 68.92, 68.64) --
	( 68.92, 68.63) --
	( 68.95, 68.63) --
	( 68.95, 68.63) --
	( 69.00, 68.63) --
	( 69.00, 68.63) --
	( 69.05, 68.63) --
	( 69.05, 68.62) --
	( 69.12, 68.62) --
	( 69.12, 68.62) --
	( 69.23, 68.62) --
	( 69.23, 68.59) --
	( 69.26, 68.59) --
	( 69.26, 68.58) --
	( 69.29, 68.58) --
	( 69.29, 68.57) --
	( 69.33, 68.57) --
	( 69.33, 68.57) --
	( 69.40, 68.57) --
	( 69.40, 68.57) --
	( 69.41, 68.57) --
	( 69.41, 68.56) --
	( 69.48, 68.56) --
	( 69.48, 68.56) --
	( 69.52, 68.56) --
	( 69.52, 68.55) --
	( 69.55, 68.55) --
	( 69.55, 68.54) --
	( 69.58, 68.54) --
	( 69.58, 68.54) --
	( 69.59, 68.54) --
	( 69.59, 68.54) --
	( 69.67, 68.54) --
	( 69.67, 68.54) --
	( 69.82, 68.54) --
	( 69.82, 68.54) --
	( 70.53, 68.54) --
	( 70.53, 68.53) --
	( 70.63, 68.53) --
	( 70.63, 68.51) --
	( 70.68, 68.51) --
	( 70.68, 68.51) --
	( 70.84, 68.51) --
	( 70.84, 68.51) --
	( 70.86, 68.51) --
	( 70.86, 68.50) --
	( 70.87, 68.50) --
	( 70.87, 68.50) --
	( 70.88, 68.50) --
	( 70.88, 68.49) --
	( 70.90, 68.49) --
	( 70.90, 68.49) --
	( 70.93, 68.49) --
	( 70.93, 68.49) --
	( 71.07, 68.49) --
	( 71.07, 68.47) --
	( 71.09, 68.47) --
	( 71.09, 68.46) --
	( 71.17, 68.46) --
	( 71.17, 68.45) --
	( 71.20, 68.45) --
	( 71.20, 68.43) --
	( 71.23, 68.43) --
	( 71.23, 68.43) --
	( 71.33, 68.43) --
	( 71.33, 68.43) --
	( 71.36, 68.43) --
	( 71.36, 68.41) --
	( 71.38, 68.41) --
	( 71.38, 68.38) --
	( 71.41, 68.38) --
	( 71.41, 68.37) --
	( 71.44, 68.37) --
	( 71.44, 68.36) --
	( 71.47, 68.36) --
	( 71.47, 68.36) --
	( 71.56, 68.36) --
	( 71.56, 68.36) --
	( 71.59, 68.36) --
	( 71.59, 68.35) --
	( 71.61, 68.35) --
	( 71.61, 68.34) --
	( 71.65, 68.34) --
	( 71.65, 68.33) --
	( 71.70, 68.33) --
	( 71.70, 68.32) --
	( 71.78, 68.32) --
	( 71.78, 68.31) --
	( 71.85, 68.31) --
	( 71.85, 68.31) --
	( 71.87, 68.31) --
	( 71.87, 68.30) --
	( 71.91, 68.30) --
	( 71.91, 68.30) --
	( 71.94, 68.30) --
	( 71.94, 68.28) --
	( 71.96, 68.28) --
	( 71.96, 68.27) --
	( 72.01, 68.27) --
	( 72.01, 68.27) --
	( 72.23, 68.27) --
	( 72.23, 68.26) --
	( 72.29, 68.26) --
	( 72.29, 68.26) --
	( 72.39, 68.26) --
	( 72.39, 68.25) --
	( 72.47, 68.25) --
	( 72.47, 68.25) --
	( 72.49, 68.25) --
	( 72.49, 68.21) --
	( 72.51, 68.21) --
	( 72.51, 68.15) --
	( 72.52, 68.15) --
	( 72.52, 68.15) --
	( 72.53, 68.15) --
	( 72.53, 68.15) --
	( 72.56, 68.15) --
	( 72.56, 68.15) --
	( 72.58, 68.15) --
	( 72.58, 68.15) --
	( 72.71, 68.15) --
	( 72.71, 68.14) --
	( 72.74, 68.14) --
	( 72.74, 68.14) --
	( 72.75, 68.14) --
	( 72.75, 68.13) --
	( 72.82, 68.13) --
	( 72.82, 68.13) --
	( 72.84, 68.13) --
	( 72.84, 68.12) --
	( 72.94, 68.12) --
	( 72.94, 68.11) --
	( 73.00, 68.11) --
	( 73.00, 68.09) --
	( 73.02, 68.09) --
	( 73.02, 68.09) --
	( 73.42, 68.09) --
	( 73.42, 68.08) --
	( 73.43, 68.08) --
	( 73.43, 68.08) --
	( 73.46, 68.08) --
	( 73.46, 68.07) --
	( 74.09, 68.07) --
	( 74.09, 68.07) --
	( 74.13, 68.07) --
	( 74.13, 68.05) --
	( 74.14, 68.05) --
	( 74.14, 68.05) --
	( 74.20, 68.05) --
	( 74.20, 68.04) --
	( 74.28, 68.04) --
	( 74.28, 68.03) --
	( 74.53, 68.03) --
	( 74.53, 67.99) --
	( 74.55, 67.99) --
	( 74.55, 67.98) --
	( 74.61, 67.98) --
	( 74.61, 67.96) --
	( 74.70, 67.96) --
	( 74.70, 67.94) --
	( 74.74, 67.94) --
	( 74.74, 67.94) --
	( 74.92, 67.94) --
	( 74.92, 67.93) --
	( 75.37, 67.93) --
	( 75.37, 67.93) --
	( 75.37, 67.93) --
	( 75.37, 67.92) --
	( 75.39, 67.92) --
	( 75.39, 67.91) --
	( 75.40, 67.91) --
	( 75.40, 67.91) --
	( 75.46, 67.91) --
	( 75.46, 67.91) --
	( 75.47, 67.91) --
	( 75.47, 67.91) --
	( 75.49, 67.91) --
	( 75.49, 67.88) --
	( 75.50, 67.88) --
	( 75.50, 67.87) --
	( 75.50, 67.87) --
	( 75.50, 67.86) --
	( 75.53, 67.86) --
	( 75.53, 67.83) --
	( 75.54, 67.83) --
	( 75.54, 67.81) --
	( 75.55, 67.81) --
	( 75.55, 67.81) --
	( 75.56, 67.81) --
	( 75.56, 67.80) --
	( 75.57, 67.80) --
	( 75.57, 67.79) --
	( 75.58, 67.79) --
	( 75.58, 67.78) --
	( 75.60, 67.78) --
	( 75.60, 67.78) --
	( 75.92, 67.78) --
	( 75.92, 67.77) --
	( 76.04, 67.77) --
	( 76.04, 67.77) --
	( 76.35, 67.77) --
	( 76.35, 67.76) --
	( 76.40, 67.76) --
	( 76.40, 67.69) --
	( 76.40, 67.69) --
	( 76.40, 67.69) --
	( 76.41, 67.69) --
	( 76.41, 67.68) --
	( 76.44, 67.68) --
	( 76.44, 67.68) --
	( 76.46, 67.68) --
	( 76.46, 67.68) --
	( 76.49, 67.68) --
	( 76.49, 67.67) --
	( 76.54, 67.67) --
	( 76.54, 67.67) --
	( 76.55, 67.67) --
	( 76.55, 67.67) --
	( 76.56, 67.67) --
	( 76.56, 67.67) --
	( 76.58, 67.67) --
	( 76.58, 67.67) --
	( 76.63, 67.67) --
	( 76.63, 67.67) --
	( 76.68, 67.67) --
	( 76.68, 67.67) --
	( 76.70, 67.67) --
	( 76.70, 67.67) --
	( 76.78, 67.67) --
	( 76.78, 67.66) --
	( 76.79, 67.66) --
	( 76.79, 67.66) --
	( 76.80, 67.66) --
	( 76.80, 67.66) --
	( 76.82, 67.66) --
	( 76.82, 67.66) --
	( 76.83, 67.66) --
	( 76.83, 67.66) --
	( 76.86, 67.66) --
	( 76.86, 67.65) --
	( 76.87, 67.65) --
	( 76.87, 67.65) --
	( 76.95, 67.65) --
	( 76.95, 67.65) --
	( 76.98, 67.65) --
	( 76.98, 67.65) --
	( 77.05, 67.65) --
	( 77.05, 67.65) --
	( 77.06, 67.65) --
	( 77.06, 67.30) --
	( 77.07, 67.30) --
	( 77.07, 67.30) --
	( 77.09, 67.30) --
	( 77.09, 67.30) --
	( 77.10, 67.30) --
	( 77.10, 67.11) --
	( 77.10, 67.11) --
	( 77.10, 67.11) --
	( 77.23, 67.11) --
	( 77.23, 67.11) --
	( 77.27, 67.11) --
	( 77.27, 67.10) --
	( 77.27, 67.10) --
	( 77.27, 67.10) --
	( 77.34, 67.10) --
	( 77.34, 67.10) --
	( 77.67, 67.10) --
	( 77.67, 67.09) --
	( 77.68, 67.09) --
	( 77.68, 67.08) --
	( 77.69, 67.08) --
	( 77.69, 67.08) --
	( 77.71, 67.08) --
	( 77.71, 67.08) --
	( 77.72, 67.08) --
	( 77.72, 67.08) --
	( 77.72, 67.08) --
	( 77.72, 67.08) --
	( 77.74, 67.08) --
	( 77.74, 67.08) --
	( 77.74, 67.08) --
	( 77.74, 67.08) --
	( 77.84, 67.08) --
	( 77.84, 67.07) --
	( 77.86, 67.07) --
	( 77.86, 67.07) --
	( 77.88, 67.07) --
	( 77.88, 67.07) --
	( 77.90, 67.07) --
	( 77.90, 67.07) --
	( 77.94, 67.07) --
	( 77.94, 67.07) --
	( 77.99, 67.07) --
	( 77.99, 67.06) --
	( 78.01, 67.06) --
	( 78.01, 67.06) --
	( 78.06, 67.06) --
	( 78.06, 67.06) --
	( 78.19, 67.06) --
	( 78.19, 67.06) --
	( 78.29, 67.06) --
	( 78.29, 67.06) --
	( 78.35, 67.06) --
	( 78.35, 67.05) --
	( 78.41, 67.05) --
	( 78.41, 67.05) --
	( 78.41, 67.05) --
	( 78.41, 67.02) --
	( 78.42, 67.02) --
	( 78.42, 67.01) --
	( 78.44, 67.01) --
	( 78.44, 67.01) --
	( 78.46, 67.01) --
	( 78.46, 67.01) --
	( 78.80, 67.01) --
	( 78.80, 67.01) --
	( 78.87, 67.01) --
	( 78.87, 67.01) --
	( 78.91, 67.01) --
	( 78.91, 67.00) --
	( 79.00, 67.00) --
	( 79.00, 66.99) --
	( 79.04, 66.99) --
	( 79.04, 66.99) --
	( 79.06, 66.99) --
	( 79.06, 66.99) --
	( 79.07, 66.99) --
	( 79.07, 66.99) --
	( 79.11, 66.99) --
	( 79.11, 66.99) --
	( 79.15, 66.99) --
	( 79.15, 66.99) --
	( 79.17, 66.99) --
	( 79.17, 66.99) --
	( 79.30, 66.99) --
	( 79.30, 66.99) --
	( 79.33, 66.99) --
	( 79.33, 66.98) --
	( 79.44, 66.98) --
	( 79.44, 66.98) --
	( 79.52, 66.98) --
	( 79.52, 66.98) --
	( 79.61, 66.98) --
	( 79.61, 66.98) --
	( 79.76, 66.98) --
	( 79.76, 66.98) --
	( 79.83, 66.98) --
	( 79.83, 66.97) --
	( 79.84, 66.97) --
	( 79.84, 66.97) --
	( 79.87, 66.97) --
	( 79.87, 66.97) --
	( 79.97, 66.97) --
	( 79.97, 66.96) --
	( 80.02, 66.96) --
	( 80.02, 66.96) --
	( 80.06, 66.96) --
	( 80.06, 66.96) --
	( 80.06, 66.96) --
	( 80.06, 66.95) --
	( 80.07, 66.95) --
	( 80.07, 66.90) --
	( 80.33, 66.90) --
	( 80.33, 66.88) --
	( 80.43, 66.88) --
	( 80.43, 66.88) --
	( 80.46, 66.88) --
	( 80.46, 66.88) --
	( 80.51, 66.88) --
	( 80.51, 66.88) --
	( 80.55, 66.88) --
	( 80.55, 66.88) --
	( 80.72, 66.88) --
	( 80.72, 66.88) --
	( 80.76, 66.88) --
	( 80.76, 66.88) --
	( 80.82, 66.88) --
	( 80.82, 66.88) --
	( 81.06, 66.88) --
	( 81.06, 66.88) --
	( 81.18, 66.88) --
	( 81.18, 66.87) --
	( 81.22, 66.87) --
	( 81.22, 66.87) --
	( 81.24, 66.87) --
	( 81.24, 66.87) --
	( 81.40, 66.87) --
	( 81.40, 66.87) --
	( 81.44, 66.87) --
	( 81.44, 66.87) --
	( 81.44, 66.87) --
	( 81.44, 66.87) --
	( 81.45, 66.87) --
	( 81.45, 66.87) --
	( 81.46, 66.87) --
	( 81.46, 66.86) --
	( 81.47, 66.86) --
	( 81.47, 66.86) --
	( 81.47, 66.86) --
	( 81.47, 66.86) --
	( 81.47, 66.86) --
	( 81.47, 66.86) --
	( 81.50, 66.86) --
	( 81.50, 66.86) --
	( 81.51, 66.86) --
	( 81.51, 66.86) --
	( 81.54, 66.86) --
	( 81.54, 66.86) --
	( 81.58, 66.86) --
	( 81.58, 66.86) --
	( 81.59, 66.86) --
	( 81.59, 66.85) --
	( 81.62, 66.85) --
	( 81.62, 66.85) --
	( 81.64, 66.85) --
	( 81.64, 66.85) --
	( 81.64, 66.85) --
	( 81.64, 66.85) --
	( 81.67, 66.85) --
	( 81.67, 66.85) --
	( 81.69, 66.85) --
	( 81.69, 66.85) --
	( 81.71, 66.85) --
	( 81.71, 66.85) --
	( 81.74, 66.85) --
	( 81.74, 66.85) --
	( 81.74, 66.85) --
	( 81.74, 66.85) --
	( 81.75, 66.85) --
	( 81.75, 66.85) --
	( 81.75, 66.85) --
	( 81.75, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.77, 66.84) --
	( 81.81, 66.84) --
	( 81.81, 66.84) --
	( 81.83, 66.84) --
	( 81.83, 66.84) --
	( 81.87, 66.84) --
	( 81.87, 66.84) --
	( 81.94, 66.84) --
	( 81.94, 66.84) --
	( 81.95, 66.84) --
	( 81.95, 66.84) --
	( 81.96, 66.84) --
	( 81.96, 66.84) --
	( 81.97, 66.84) --
	( 81.97, 66.83) --
	( 81.99, 66.83) --
	( 81.99, 66.83) --
	( 81.99, 66.83) --
	( 81.99, 66.83) --
	( 82.11, 66.83) --
	( 82.11, 66.83) --
	( 82.18, 66.83) --
	( 82.18, 66.83) --
	( 82.19, 66.83) --
	( 82.19, 66.83) --
	( 82.22, 66.83) --
	( 82.22, 66.83) --
	( 82.30, 66.83) --
	( 82.30, 66.83) --
	( 82.30, 66.83) --
	( 82.30, 66.82) --
	( 82.39, 66.82) --
	( 82.39, 66.82) --
	( 82.43, 66.82) --
	( 82.43, 66.82) --
	( 82.44, 66.82) --
	( 82.44, 66.82) --
	( 82.48, 66.82) --
	( 82.48, 66.82) --
	( 82.50, 66.82) --
	( 82.50, 66.82) --
	( 82.53, 66.82) --
	( 82.53, 66.82) --
	( 82.53, 66.82) --
	( 82.53, 66.82) --
	( 82.56, 66.82) --
	( 82.56, 66.78) --
	( 82.56, 66.78) --
	( 82.56, 66.78) --
	( 82.57, 66.78) --
	( 82.57, 66.78) --
	( 82.60, 66.78) --
	( 82.60, 66.78) --
	( 82.63, 66.78) --
	( 82.63, 66.78) --
	( 82.74, 66.78) --
	( 82.74, 66.78) --
	( 82.95, 66.78) --
	( 82.95, 66.78) --
	( 83.09, 66.78) --
	( 83.09, 66.78) --
	( 83.09, 66.78) --
	( 83.09, 66.77) --
	( 83.11, 66.77) --
	( 83.11, 66.77) --
	( 83.11, 66.77) --
	( 83.11, 66.77) --
	( 83.12, 66.77) --
	( 83.12, 66.77) --
	( 83.13, 66.77) --
	( 83.13, 66.77) --
	( 83.15, 66.77) --
	( 83.15, 66.77) --
	( 83.17, 66.77) --
	( 83.17, 66.76) --
	( 83.19, 66.76) --
	( 83.19, 66.76) --
	( 83.32, 66.76) --
	( 83.32, 66.76) --
	( 83.32, 66.76) --
	( 83.32, 66.76) --
	( 83.33, 66.76) --
	( 83.33, 66.74) --
	( 83.41, 66.74) --
	( 83.41, 66.74) --
	( 83.47, 66.74) --
	( 83.47, 66.74) --
	( 83.55, 66.74) --
	( 83.55, 66.73) --
	( 83.62, 66.73) --
	( 83.62, 66.73) --
	( 83.67, 66.73) --
	( 83.67, 66.71) --
	( 83.73, 66.71) --
	( 83.73, 66.71) --
	( 83.77, 66.71) --
	( 83.77, 66.70) --
	( 83.77, 66.70) --
	( 83.77, 66.69) --
	( 83.78, 66.69) --
	( 83.78, 66.69) --
	( 83.81, 66.69) --
	( 83.81, 66.69) --
	( 83.82, 66.69) --
	( 83.82, 66.69) --
	( 83.98, 66.69) --
	( 83.98, 66.69) --
	( 84.02, 66.69) --
	( 84.02, 66.69) --
	( 84.04, 66.69) --
	( 84.04, 66.69) --
	( 84.08, 66.69) --
	( 84.08, 66.69) --
	( 84.13, 66.69) --
	( 84.13, 66.69) --
	( 84.17, 66.69) --
	( 84.17, 66.67) --
	( 84.24, 66.67) --
	( 84.24, 66.67) --
	( 84.29, 66.67) --
	( 84.29, 66.67) --
	( 84.42, 66.67) --
	( 84.42, 66.66) --
	( 84.44, 66.66) --
	( 84.44, 66.66) --
	( 84.52, 66.66) --
	( 84.52, 66.66) --
	( 84.62, 66.66) --
	( 84.62, 66.66) --
	( 84.66, 66.66) --
	( 84.66, 66.66) --
	( 85.00, 66.66) --
	( 85.00, 66.66) --
	( 85.02, 66.66) --
	( 85.02, 66.65) --
	( 85.02, 66.65) --
	( 85.02, 66.65) --
	( 85.04, 66.65) --
	( 85.04, 66.65) --
	( 85.06, 66.65) --
	( 85.06, 66.65) --
	( 85.10, 66.65) --
	( 85.10, 66.65) --
	( 85.21, 66.65) --
	( 85.21, 66.65) --
	( 85.51, 66.65) --
	( 85.51, 66.65) --
	( 85.51, 66.65) --
	( 85.51, 66.65) --
	( 85.56, 66.65) --
	( 85.56, 66.64) --
	( 85.61, 66.64) --
	( 85.61, 66.64) --
	( 85.72, 66.64) --
	( 85.72, 66.64) --
	( 85.86, 66.64) --
	( 85.86, 66.64) --
	( 85.92, 66.64) --
	( 85.92, 66.33) --
	( 85.96, 66.33) --
	( 85.96, 66.33) --
	( 85.97, 66.33) --
	( 85.97, 66.33) --
	( 85.99, 66.33) --
	( 85.99, 66.32) --
	( 85.99, 66.32) --
	( 85.99, 65.99) --
	( 86.01, 65.99) --
	( 86.01, 65.95) --
	( 86.02, 65.95) --
	( 86.02, 65.95) --
	( 86.05, 65.95) --
	( 86.05, 65.95) --
	( 86.06, 65.95) --
	( 86.06, 65.12) --
	( 86.23, 65.12) --
	( 86.23, 65.12) --
	( 86.47, 65.12) --
	( 86.47, 65.12) --
	( 86.57, 65.12) --
	( 86.57, 65.12) --
	( 86.60, 65.12) --
	( 86.60, 65.12) --
	( 86.63, 65.12) --
	( 86.63, 65.11) --
	( 86.63, 65.11) --
	( 86.63, 65.11) --
	( 86.89, 65.11) --
	( 86.89, 65.10) --
	( 86.91, 65.10) --
	( 86.91, 65.10) --
	( 86.92, 65.10) --
	( 86.92, 65.10) --
	( 86.94, 65.10) --
	( 86.94, 65.09) --
	( 86.95, 65.09) --
	( 86.95, 65.09) --
	( 87.00, 65.09) --
	( 87.00, 65.09) --
	( 87.02, 65.09) --
	( 87.02, 64.80) --
	( 87.03, 64.80) --
	( 87.03, 64.76) --
	( 87.04, 64.76) --
	( 87.04, 64.76) --
	( 87.05, 64.76) --
	( 87.05, 64.74) --
	( 87.07, 64.74) --
	( 87.07, 64.74) --
	( 87.22, 64.74) --
	( 87.22, 64.74) --
	( 87.43, 64.74) --
	( 87.43, 64.74) --
	( 87.43, 64.74) --
	( 87.43, 64.74) --
	( 87.77, 64.74) --
	( 87.77, 64.74) --
	( 87.85, 64.74) --
	( 87.85, 64.74) --
	( 87.88, 64.74) --
	( 87.88, 64.74) --
	( 87.90, 64.74) --
	( 87.90, 64.74) --
	( 87.92, 64.74) --
	( 87.92, 64.71) --
	( 87.92, 64.71) --
	( 87.92, 64.70) --
	( 87.92, 64.70) --
	( 87.92, 64.69) --
	( 87.93, 64.69) --
	( 87.93, 64.69) --
	( 87.93, 64.69) --
	( 87.93, 64.69) --
	( 87.93, 64.69) --
	( 87.93, 64.68) --
	( 87.93, 64.68) --
	( 87.93, 64.67) --
	( 87.94, 64.67) --
	( 87.94, 64.66) --
	( 87.94, 64.66) --
	( 87.94, 64.64) --
	( 87.95, 64.64) --
	( 87.95, 64.62) --
	( 87.96, 64.62) --
	( 87.96, 64.61) --
	( 87.98, 64.61) --
	( 87.98, 64.61) --
	( 87.98, 64.61) --
	( 87.98, 64.61) --
	( 87.99, 64.61) --
	( 87.99, 64.61) --
	( 88.21, 64.61) --
	( 88.21, 64.61) --
	( 88.51, 64.61) --
	( 88.51, 64.61) --
	( 88.53, 64.61) --
	( 88.53, 64.61) --
	( 88.57, 64.61) --
	( 88.57, 64.60) --
	( 88.88, 64.60) --
	( 88.88, 64.60) --
	( 89.18, 64.60) --
	( 89.18, 64.60) --
	( 89.19, 64.60) --
	( 89.19, 64.60) --
	( 89.20, 64.60) --
	( 89.20, 64.58) --
	( 89.21, 64.58) --
	( 89.21, 64.58) --
	( 89.22, 64.58) --
	( 89.22, 64.58) --
	( 89.22, 64.58) --
	( 89.22, 64.54) --
	( 89.22, 64.54) --
	( 89.22, 64.54) --
	( 89.29, 64.54) --
	( 89.29, 64.52) --
	( 89.30, 64.52) --
	( 89.30, 64.52) --
	( 89.31, 64.52) --
	( 89.31, 64.52) --
	( 89.42, 64.52) --
	( 89.42, 64.51) --
	( 89.45, 64.51) --
	( 89.45, 64.51) --
	( 89.54, 64.51) --
	( 89.54, 64.51) --
	( 89.59, 64.51) --
	( 89.59, 64.51) --
	( 89.60, 64.51) --
	( 89.60, 64.51) --
	( 89.61, 64.51) --
	( 89.61, 64.50) --
	( 89.67, 64.50) --
	( 89.67, 64.49) --
	( 89.68, 64.49) --
	( 89.68, 64.48) --
	( 89.73, 64.48) --
	( 89.73, 64.48) --
	( 89.94, 64.48) --
	( 89.94, 64.48) --
	( 90.14, 64.48) --
	( 90.14, 64.48) --
	( 90.22, 64.48) --
	( 90.22, 64.47) --
	( 90.32, 64.47) --
	( 90.32, 64.47) --
	( 90.39, 64.47) --
	( 90.39, 64.47) --
	( 90.47, 64.47) --
	( 90.47, 64.47) --
	( 90.49, 64.47) --
	( 90.49, 64.47) --
	( 90.49, 64.47) --
	( 90.49, 64.47) --
	( 90.59, 64.47) --
	( 90.59, 64.46) --
	( 90.72, 64.46) --
	( 90.72, 64.46) --
	( 90.73, 64.46) --
	( 90.73, 64.45) --
	( 90.74, 64.45) --
	( 90.74, 64.45) --
	( 90.75, 64.45) --
	( 90.75, 64.45) --
	( 90.89, 64.45) --
	( 90.89, 64.45) --
	( 91.01, 64.45) --
	( 91.01, 64.45) --
	( 91.27, 64.45) --
	( 91.27, 64.45) --
	( 91.82, 64.45) --
	( 91.82, 64.45) --
	( 91.90, 64.45) --
	( 91.90, 64.44) --
	( 92.18, 64.44) --
	( 92.18, 64.44) --
	( 92.19, 64.44) --
	( 92.19, 64.44) --
	( 92.32, 64.44) --
	( 92.32, 64.44) --
	( 92.40, 64.44) --
	( 92.40, 64.43) --
	( 92.47, 64.43) --
	( 92.47, 64.43) --
	( 92.78, 64.43) --
	( 92.78, 64.43) --
	( 92.83, 64.43) --
	( 92.83, 64.43) --
	( 92.85, 64.43) --
	( 92.85, 64.43) --
	( 92.90, 64.43) --
	( 92.90, 64.43) --
	( 92.92, 64.43) --
	( 92.92, 64.43) --
	( 92.98, 64.43) --
	( 92.98, 64.42) --
	( 93.08, 64.42) --
	( 93.08, 64.41) --
	( 93.13, 64.41) --
	( 93.13, 64.41) --
	( 93.13, 64.41) --
	( 93.13, 64.40) --
	( 93.15, 64.40) --
	( 93.15, 64.38) --
	( 93.16, 64.38) --
	( 93.16, 64.37) --
	( 93.16, 64.37) --
	( 93.16, 64.37) --
	( 93.16, 64.37) --
	( 93.16, 64.37) --
	( 93.16, 64.37) --
	( 93.16, 64.36) --
	( 93.17, 64.36) --
	( 93.17, 64.35) --
	( 93.17, 64.35) --
	( 93.17, 64.35) --
	( 93.19, 64.35) --
	( 93.19, 64.35) --
	( 93.36, 64.35) --
	( 93.36, 64.34) --
	( 93.37, 64.34) --
	( 93.37, 64.33) --
	( 93.39, 64.33) --
	( 93.39, 64.33) --
	( 93.70, 64.33) --
	( 93.70, 64.32) --
	( 93.72, 64.32) --
	( 93.72, 64.31) --
	( 93.72, 64.31) --
	( 93.72, 64.25) --
	( 93.72, 64.25) --
	( 93.72, 64.24) --
	( 93.73, 64.24) --
	( 93.73, 64.22) --
	( 93.73, 64.22) --
	( 93.73, 64.21) --
	( 93.74, 64.21) --
	( 93.74, 64.20) --
	( 93.75, 64.20) --
	( 93.75, 64.20) --
	( 93.78, 64.20) --
	( 93.78, 64.19) --
	( 93.80, 64.19) --
	( 93.80, 64.19) --
	( 94.30, 64.19) --
	( 94.30, 64.18) --
	( 94.64, 64.18) --
	( 94.64, 64.18) --
	( 94.72, 64.18) --
	( 94.72, 64.18) --
	( 95.28, 64.18) --
	( 95.28, 64.17) --
	( 95.28, 64.17) --
	( 95.28, 64.17) --
	( 95.28, 64.17) --
	( 95.28, 64.15) --
	( 95.29, 64.15) --
	( 95.29, 64.14) --
	( 95.31, 64.14) --
	( 95.31, 64.14) --
	( 95.58, 64.14) --
	( 95.58, 64.14) --
	( 95.64, 64.14) --
	( 95.64, 64.14) --
	( 95.67, 64.14) --
	( 95.67, 64.14) --
	( 95.70, 64.14) --
	( 95.70, 64.14) --
	( 95.96, 64.14) --
	( 95.96, 64.14) --
	( 96.08, 64.14) --
	( 96.08, 64.14) --
	( 96.17, 64.14) --
	( 96.17, 64.13) --
	( 96.77, 64.13) --
	( 96.77, 64.13) --
	( 96.77, 64.13) --
	( 96.77, 64.11) --
	( 96.78, 64.11) --
	( 96.78, 64.02) --
	( 96.78, 64.02) --
	( 96.78, 64.02) --
	( 96.78, 64.02) --
	( 96.78, 64.01) --
	( 96.78, 64.01) --
	( 96.78, 64.00) --
	( 96.79, 64.00) --
	( 96.79, 63.95) --
	( 96.79, 63.95) --
	( 96.79, 63.95) --
	( 96.80, 63.95) --
	( 96.80, 63.94) --
	( 96.80, 63.94) --
	( 96.80, 63.94) --
	( 96.80, 63.94) --
	( 96.80, 63.93) --
	( 96.80, 63.93) --
	( 96.80, 63.89) --
	( 96.80, 63.89) --
	( 96.80, 63.89) --
	( 96.80, 63.89) --
	( 96.80, 63.83) --
	( 96.81, 63.83) --
	( 96.81, 63.80) --
	( 96.81, 63.80) --
	( 96.81, 63.78) --
	( 96.81, 63.78) --
	( 96.81, 63.78) --
	( 96.82, 63.78) --
	( 96.82, 63.77) --
	( 96.82, 63.77) --
	( 96.82, 63.73) --
	( 96.82, 63.73) --
	( 96.82, 63.72) --
	( 96.82, 63.72) --
	( 96.82, 63.67) --
	( 96.83, 63.67) --
	( 96.83, 63.67) --
	( 96.83, 63.67) --
	( 96.83, 63.66) --
	( 96.83, 63.66) --
	( 96.83, 63.66) --
	( 96.83, 63.66) --
	( 96.83, 63.63) --
	( 96.84, 63.63) --
	( 96.84, 63.62) --
	( 96.84, 63.62) --
	( 96.84, 63.62) --
	( 96.84, 63.62) --
	( 96.84, 63.61) --
	( 96.84, 63.61) --
	( 96.84, 63.61) --
	( 96.85, 63.61) --
	( 96.85, 63.61) --
	( 96.85, 63.61) --
	( 96.85, 63.57) --
	( 96.85, 63.57) --
	( 96.85, 63.54) --
	( 96.85, 63.54) --
	( 96.85, 63.54) --
	( 96.86, 63.54) --
	( 96.86, 63.54) --
	( 96.86, 63.54) --
	( 96.86, 63.52) --
	( 96.86, 63.52) --
	( 96.86, 63.51) --
	( 96.89, 63.51) --
	( 96.89, 63.51) --
	( 96.89, 63.51) --
	( 96.89, 63.50) --
	( 96.93, 63.50) --
	( 96.93, 63.50) --
	( 96.95, 63.50) --
	( 96.95, 63.49) --
	( 96.97, 63.49) --
	( 96.97, 63.48) --
	( 96.97, 63.48) --
	( 96.97, 63.44) --
	( 97.22, 63.44) --
	( 97.22, 63.44) --
	( 97.34, 63.44) --
	( 97.34, 63.41) --
	( 97.35, 63.41) --
	( 97.35, 63.38) --
	( 97.35, 63.38) --
	( 97.35, 63.37) --
	( 97.42, 63.37) --
	( 97.42, 63.37) --
	( 97.43, 63.37) --
	( 97.43, 63.37) --
	( 97.90, 63.37) --
	( 97.90, 63.36) --
	( 97.91, 63.36) --
	( 97.91, 63.35) --
	( 98.26, 63.35) --
	( 98.26, 63.35) --
	( 98.37, 63.35) --
	( 98.37, 63.34) --
	( 98.51, 63.34) --
	( 98.51, 63.34) --
	( 98.52, 63.34) --
	( 98.52, 63.32) --
	( 98.52, 63.32) --
	( 98.52, 63.29) --
	( 98.53, 63.29) --
	( 98.53, 63.29) --
	( 98.54, 63.29) --
	( 98.54, 63.28) --
	( 98.54, 63.28) --
	( 98.54, 63.26) --
	( 98.54, 63.26) --
	( 98.54, 63.23) --
	( 98.55, 63.23) --
	( 98.55, 63.18) --
	( 98.55, 63.18) --
	( 98.55, 63.18) --
	( 98.57, 63.18) --
	( 98.57, 63.18) --
	( 98.75, 63.18) --
	( 98.75, 63.18) --
	( 99.20, 63.18) --
	( 99.20, 63.17) --
	( 99.20, 63.17) --
	( 99.20, 63.17) --
	( 99.21, 63.17) --
	( 99.21, 63.17) --
	( 99.22, 63.17) --
	( 99.22, 63.17) --
	( 99.25, 63.17) --
	( 99.25, 63.16) --
	( 99.26, 63.16) --
	( 99.26, 63.15) --
	( 99.30, 63.15) --
	( 99.30, 63.15) --
	( 99.42, 63.15) --
	( 99.42, 63.15) --
	( 99.54, 63.15) --
	( 99.54, 63.15) --
	( 99.88, 63.15) --
	( 99.88, 63.15) --
	(100.19, 63.15) --
	(100.19, 63.15) --
	(100.19, 63.15) --
	(100.19, 63.14) --
	(100.21, 63.14) --
	(100.21, 63.14) --
	(100.22, 63.14) --
	(100.22, 63.14) --
	(100.26, 63.14) --
	(100.26, 63.14) --
	(100.37, 63.14) --
	(100.37, 63.14) --
	(100.43, 63.14) --
	(100.43, 63.14) --
	(100.76, 63.14) --
	(100.76, 63.14) --
	(100.76, 63.14) --
	(100.76, 63.14) --
	(100.82, 63.14) --
	(100.82, 63.13) --
	(100.82, 63.13) --
	(100.82, 63.13) --
	(100.90, 63.13) --
	(100.90, 63.13) --
	(100.90, 63.13) --
	(100.90, 63.10) --
	(100.92, 63.10) --
	(100.92, 63.10) --
	(101.04, 63.10) --
	(101.04, 63.10) --
	(101.57, 63.10) --
	(101.57, 63.09) --
	(101.58, 63.09) --
	(101.58, 63.04) --
	(101.59, 63.04) --
	(101.59, 63.04) --
	(101.59, 63.04) --
	(101.59, 63.03) --
	(101.59, 63.03) --
	(101.59, 63.03) --
	(101.60, 63.03) --
	(101.60, 63.02) --
	(101.61, 63.02) --
	(101.61, 63.01) --
	(101.62, 63.01) --
	(101.62, 63.00) --
	(101.64, 63.00) --
	(101.64, 62.98) --
	(101.65, 62.98) --
	(101.65, 62.93) --
	(101.65, 62.93) --
	(101.65, 62.93) --
	(101.66, 62.93) --
	(101.66, 62.92) --
	(101.69, 62.92) --
	(101.69, 62.91) --
	(101.70, 62.91) --
	(101.70, 62.90) --
	(101.74, 62.90) --
	(101.74, 62.89) --
	(101.74, 62.89) --
	(101.74, 62.89) --
	(102.40, 62.89) --
	(102.40, 62.88) --
	(102.41, 62.88) --
	(102.41, 62.87) --
	(102.42, 62.87) --
	(102.42, 62.87) --
	(102.42, 62.87) --
	(102.42, 62.87) --
	(102.42, 62.87) --
	(102.42, 62.87) --
	(102.43, 62.87) --
	(102.43, 62.87) --
	(102.58, 62.87) --
	(102.58, 62.87) --
	(102.69, 62.87) --
	(102.69, 62.87) --
	(102.70, 62.87) --
	(102.70, 62.87) --
	(102.79, 62.87) --
	(102.79, 62.87) --
	(103.01, 62.87) --
	(103.01, 62.87) --
	(103.23, 62.87) --
	(103.23, 62.84) --
	(103.23, 62.84) --
	(103.23, 62.80) --
	(103.23, 62.80) --
	(103.23, 62.79) --
	(103.23, 62.79) --
	(103.23, 62.79) --
	(103.24, 62.79) --
	(103.24, 62.78) --
	(103.24, 62.78) --
	(103.24, 62.76) --
	(103.24, 62.76) --
	(103.24, 62.75) --
	(103.25, 62.75) --
	(103.25, 62.75) --
	(103.26, 62.75) --
	(103.26, 62.74) --
	(103.26, 62.74) --
	(103.26, 62.73) --
	(103.29, 62.73) --
	(103.29, 62.72) --
	(103.34, 62.72) --
	(103.34, 62.71) --
	(103.34, 62.71) --
	(103.34, 62.69) --
	(103.34, 62.69) --
	(103.34, 62.68) --
	(103.35, 62.68) --
	(103.35, 62.68) --
	(103.35, 62.68) --
	(103.35, 62.68) --
	(103.36, 62.68) --
	(103.36, 62.67) --
	(103.36, 62.67) --
	(103.36, 62.66) --
	(103.37, 62.66) --
	(103.37, 62.64) --
	(103.39, 62.64) --
	(103.39, 62.64) --
	(103.51, 62.64) --
	(103.51, 62.63) --
	(103.52, 62.63) --
	(103.52, 62.62) --
	(103.52, 62.62) --
	(103.52, 62.60) --
	(103.53, 62.60) --
	(103.53, 62.58) --
	(103.93, 62.58) --
	(103.93, 62.56) --
	(103.93, 62.56) --
	(103.93, 62.55) --
	(103.93, 62.55) --
	(103.93, 62.55) --
	(103.94, 62.55) --
	(103.94, 62.54) --
	(103.94, 62.54) --
	(103.94, 62.54) --
	(104.36, 62.54) --
	(104.36, 62.52) --
	(104.37, 62.52) --
	(104.37, 62.52) --
	(104.37, 62.52) --
	(104.37, 62.51) --
	(104.39, 62.51) --
	(104.39, 62.50) --
	(104.40, 62.50) --
	(104.40, 62.47) --
	(104.40, 62.47) --
	(104.40, 62.47) --
	(104.41, 62.47) --
	(104.41, 62.46) --
	(104.41, 62.46) --
	(104.41, 62.45) --
	(104.41, 62.45) --
	(104.41, 62.45) --
	(104.41, 62.45) --
	(104.41, 62.45) --
	(104.43, 62.45) --
	(104.43, 62.45) --
	(104.43, 62.45) --
	(104.43, 62.45) --
	(104.53, 62.45) --
	(104.53, 62.45) --
	(104.54, 62.45) --
	(104.54, 62.43) --
	(104.56, 62.43) --
	(104.56, 62.43) --
	(104.63, 62.43) --
	(104.63, 62.43) --
	(104.69, 62.43) --
	(104.69, 62.39) --
	(104.69, 62.39) --
	(104.69, 62.39) --
	(104.69, 62.39) --
	(104.69, 62.37) --
	(104.74, 62.37) --
	(104.74, 62.37) --
	(104.76, 62.37) --
	(104.76, 62.37) --
	(105.24, 62.37) --
	(105.24, 62.36) --
	(105.25, 62.36) --
	(105.25, 62.36) --
	(105.25, 62.36) --
	(105.25, 62.36) --
	(105.52, 62.36) --
	(105.52, 62.36) --
	(105.55, 62.36) --
	(105.55, 62.33) --
	(105.55, 62.33) --
	(105.55, 62.32) --
	(105.56, 62.32) --
	(105.56, 62.30) --
	(105.56, 62.30) --
	(105.56, 62.30) --
	(105.57, 62.30) --
	(105.57, 62.29) --
	(105.63, 62.29) --
	(105.63, 62.29) --
	(105.64, 62.29) --
	(105.64, 62.28) --
	(105.64, 62.28) --
	(105.64, 62.28) --
	(105.96, 62.28) --
	(105.96, 62.27) --
	(105.96, 62.27) --
	(105.96, 62.27) --
	(106.09, 62.27) --
	(106.09, 62.27) --
	(106.95, 62.27) --
	(106.95, 62.27) --
	(107.15, 62.27) --
	(107.15, 62.25) --
	(107.22, 62.25) --
	(107.22, 62.24) --
	(107.23, 62.24) --
	(107.23, 62.24) --
	(107.23, 62.24) --
	(107.23, 62.14) --
	(107.23, 62.14) --
	(107.23, 62.14) --
	(107.23, 62.14) --
	(107.23, 62.13) --
	(107.24, 62.13) --
	(107.24, 62.13) --
	(107.24, 62.13) --
	(107.24, 62.11) --
	(107.25, 62.11) --
	(107.25, 62.11) --
	(107.28, 62.11) --
	(107.28, 62.11) --
	(107.43, 62.11) --
	(107.43, 62.10) --
	(107.43, 62.10) --
	(107.43, 62.09) --
	(107.58, 62.09) --
	(107.58, 62.09) --
	(107.69, 62.09) --
	(107.69, 62.09) --
	(107.83, 62.09) --
	(107.83, 62.05) --
	(107.84, 62.05) --
	(107.84, 62.03) --
	(107.90, 62.03) --
	(107.90, 62.02) --
	(107.92, 62.02) --
	(107.92, 62.01) --
	(108.05, 62.01) --
	(108.05, 62.00) --
	(108.06, 62.00) --
	(108.06, 61.99) --
	(108.07, 61.99) --
	(108.07, 61.99) --
	(108.08, 61.99) --
	(108.08, 61.98) --
	(108.20, 61.98) --
	(108.20, 61.98) --
	(108.20, 61.98) --
	(108.20, 61.98) --
	(108.23, 61.98) --
	(108.23, 61.98) --
	(108.50, 61.98) --
	(108.50, 61.98) --
	(108.52, 61.98) --
	(108.52, 61.98) --
	(108.52, 61.98) --
	(108.52, 61.97) --
	(108.52, 61.97) --
	(108.52, 61.96) --
	(108.53, 61.96) --
	(108.53, 61.94) --
	(108.53, 61.94) --
	(108.53, 61.90) --
	(108.53, 61.90) --
	(108.53, 61.83) --
	(108.63, 61.83) --
	(108.63, 61.78) --
	(108.63, 61.78) --
	(108.63, 61.78) --
	(108.63, 61.78) --
	(108.63, 61.77) --
	(108.65, 61.77) --
	(108.65, 61.77) --
	(108.65, 61.77) --
	(108.65, 61.77) --
	(108.66, 61.77) --
	(108.66, 61.77) --
	(108.67, 61.77) --
	(108.67, 61.76) --
	(108.67, 61.76) --
	(108.67, 61.76) --
	(108.70, 61.76) --
	(108.70, 61.76) --
	(108.72, 61.76) --
	(108.72, 61.76) --
	(108.81, 61.76) --
	(108.81, 61.72) --
	(108.81, 61.72) --
	(108.81, 61.70) --
	(108.81, 61.70) --
	(108.81, 61.69) --
	(108.81, 61.69) --
	(108.81, 61.68) --
	(108.81, 61.68) --
	(108.81, 61.67) --
	(108.81, 61.67) --
	(108.81, 61.63) --
	(108.82, 61.63) --
	(108.82, 61.62) --
	(108.82, 61.62) --
	(108.82, 61.62) --
	(108.82, 61.62) --
	(108.82, 61.62) --
	(108.83, 61.62) --
	(108.83, 61.61) --
	(108.83, 61.61) --
	(108.83, 61.59) --
	(108.84, 61.59) --
	(108.84, 61.58) --
	(108.84, 61.58) --
	(108.84, 61.57) --
	(108.91, 61.57) --
	(108.91, 61.55) --
	(108.94, 61.55) --
	(108.94, 61.54) --
	(108.95, 61.54) --
	(108.95, 61.53) --
	(108.95, 61.53) --
	(108.95, 61.53) --
	(109.07, 61.53) --
	(109.07, 61.53) --
	(109.14, 61.53) --
	(109.14, 61.53) --
	(109.16, 61.53) --
	(109.16, 61.53) --
	(109.17, 61.53) --
	(109.17, 61.53) --
	(109.17, 61.53) --
	(109.17, 61.53) --
	(109.17, 61.53) --
	(109.17, 61.53) --
	(109.52, 61.53) --
	(109.52, 61.53) --
	(109.57, 61.53) --
	(109.57, 61.52) --
	(109.84, 61.52) --
	(109.84, 61.51) --
	(110.07, 61.51) --
	(110.07, 61.49) --
	(110.50, 61.49) --
	(110.50, 61.49) --
	(110.53, 61.49) --
	(110.53, 61.48) --
	(110.55, 61.48) --
	(110.55, 61.44) --
	(110.55, 61.44) --
	(110.55, 61.30) --
	(110.55, 61.30) --
	(110.55, 61.29) --
	(110.56, 61.29) --
	(110.56, 61.28) --
	(110.56, 61.28) --
	(110.56, 61.27) --
	(110.56, 61.27) --
	(110.56, 61.27) --
	(110.59, 61.27) --
	(110.59, 61.26) --
	(110.60, 61.26) --
	(110.60, 61.25) --
	(110.61, 61.25) --
	(110.61, 61.23) --
	(110.61, 61.23) --
	(110.61, 61.20) --
	(110.61, 61.20) --
	(110.61, 61.19) --
	(110.61, 61.19) --
	(110.61, 61.10) --
	(110.61, 61.10) --
	(110.61, 61.10) --
	(110.63, 61.10) --
	(110.63, 61.10) --
	(110.63, 61.10) --
	(110.63, 61.09) --
	(110.66, 61.09) --
	(110.66, 61.07) --
	(110.66, 61.07) --
	(110.66, 61.05) --
	(110.67, 61.05) --
	(110.67, 61.03) --
	(110.67, 61.03) --
	(110.67, 61.02) --
	(110.67, 61.02) --
	(110.67, 60.97) --
	(110.67, 60.97) --
	(110.67, 60.90) --
	(111.08, 60.90) --
	(111.08, 60.90) --
	(111.09, 60.90) --
	(111.09, 60.90) --
	(111.15, 60.90) --
	(111.15, 60.89) --
	(111.20, 60.89) --
	(111.20, 60.89) --
	(111.53, 60.89) --
	(111.53, 60.89) --
	(111.54, 60.89) --
	(111.54, 60.89) --
	(112.03, 60.89) --
	(112.03, 60.87) --
	(112.06, 60.87) --
	(112.06, 60.84) --
	(112.55, 60.84) --
	(112.55, 60.84) --
	(112.55, 60.84) --
	(112.55, 60.84) --
	(113.06, 60.84) --
	(113.06, 60.84) --
	(113.06, 60.84) --
	(113.06, 60.84) --
	(113.29, 60.84) --
	(113.29, 60.84) --
	(113.52, 60.84) --
	(113.52, 60.83) --
	(113.53, 60.83) --
	(113.53, 60.83) --
	(113.58, 60.83) --
	(113.58, 60.73) --
	(113.58, 60.73) --
	(113.58, 60.68) --
	(113.58, 60.68) --
	(113.58, 60.66) --
	(113.63, 60.66) --
	(113.63, 60.66) --
	(113.63, 60.66) --
	(113.63, 60.65) --
	(113.64, 60.65) --
	(113.64, 60.65) --
	(113.66, 60.65) --
	(113.66, 60.65) --
	(113.66, 60.65) --
	(113.66, 60.65) --
	(113.84, 60.65) --
	(113.84, 60.64) --
	(113.86, 60.64) --
	(113.86, 60.64) --
	(113.87, 60.64) --
	(113.87, 60.63) --
	(113.89, 60.63) --
	(113.89, 60.63) --
	(113.89, 60.63) --
	(113.89, 60.62) --
	(113.90, 60.62) --
	(113.90, 60.60) --
	(113.91, 60.60) --
	(113.91, 60.57) --
	(113.91, 60.57) --
	(113.91, 60.49) --
	(113.91, 60.49) --
	(113.91, 60.48) --
	(114.18, 60.48) --
	(114.18, 60.48) --
	(114.86, 60.48) --
	(114.86, 60.48) --
	(114.89, 60.48) --
	(114.89, 60.48) --
	(115.23, 60.48) --
	(115.23, 60.48) --
	(115.23, 60.48) --
	(115.23, 60.48) --
	(115.23, 60.48) --
	(115.23, 60.48) --
	(115.24, 60.48) --
	(115.24, 60.48) --
	(115.35, 60.48) --
	(115.35, 60.46) --
	(115.35, 60.46) --
	(115.35, 60.41) --
	(115.35, 60.41) --
	(115.35, 60.40) --
	(115.35, 60.40) --
	(115.35, 60.39) --
	(115.35, 60.39) --
	(115.35, 60.38) --
	(115.35, 60.38) --
	(115.35, 60.31) --
	(115.36, 60.31) --
	(115.36, 60.30) --
	(115.36, 60.30) --
	(115.36, 60.30) --
	(115.36, 60.30) --
	(115.36, 60.28) --
	(115.36, 60.28) --
	(115.36, 60.28) --
	(115.37, 60.28) --
	(115.37, 60.28) --
	(115.37, 60.28) --
	(115.37, 60.27) --
	(115.40, 60.27) --
	(115.40, 60.25) --
	(115.40, 60.25) --
	(115.40, 60.24) --
	(115.42, 60.24) --
	(115.42, 60.21) --
	(115.42, 60.21) --
	(115.42, 60.19) --
	(115.42, 60.19) --
	(115.42, 60.15) --
	(115.42, 60.15) --
	(115.42, 60.15) --
	(115.42, 60.15) --
	(115.42, 60.13) --
	(115.42, 60.13) --
	(115.42, 60.04) --
	(115.42, 60.04) --
	(115.42, 60.01) --
	(115.42, 60.01) --
	(115.42, 60.01) --
	(115.42, 60.01) --
	(115.42, 59.97) --
	(115.42, 59.97) --
	(115.42, 59.97) --
	(115.42, 59.97) --
	(115.42, 59.96) --
	(115.43, 59.96) --
	(115.43, 59.93) --
	(115.43, 59.93) --
	(115.43, 59.91) --
	(115.51, 59.91) --
	(115.51, 59.91) --
	(115.51, 59.91) --
	(115.51, 59.91) --
	(115.51, 59.91) --
	(115.51, 59.90) --
	(115.51, 59.90) --
	(115.51, 59.86) --
	(115.52, 59.86) --
	(115.52, 59.85) --
	(115.53, 59.85) --
	(115.53, 59.85) --
	(115.60, 59.85) --
	(115.60, 59.85) --
	(115.62, 59.85) --
	(115.62, 59.84) --
	(115.63, 59.84) --
	(115.63, 59.84) --
	(115.67, 59.84) --
	(115.67, 59.80) --
	(115.67, 59.80) --
	(115.67, 59.77) --
	(115.71, 59.77) --
	(115.71, 59.75) --
	(115.74, 59.75) --
	(115.74, 59.73) --
	(115.76, 59.73) --
	(115.76, 59.64) --
	(115.76, 59.64) --
	(115.76, 59.63) --
	(115.76, 59.63) --
	(115.76, 59.57) --
	(115.76, 59.57) --
	(115.76, 59.55) --
	(115.76, 59.55) --
	(115.76, 59.53) --
	(115.76, 59.53) --
	(115.76, 59.52) --
	(115.77, 59.52) --
	(115.77, 59.48) --
	(115.78, 59.48) --
	(115.78, 59.39) --
	(115.96, 59.39) --
	(115.96, 59.38) --
	(115.96, 59.38) --
	(115.96, 59.38) --
	(115.96, 59.38) --
	(115.96, 59.36) --
	(115.96, 59.36) --
	(115.96, 59.33) --
	(115.96, 59.33) --
	(115.96, 59.33) --
	(116.78, 59.33) --
	(116.78, 59.29) --
	(116.78, 59.29) --
	(116.78, 59.28) --
	(116.78, 59.28) --
	(116.78, 59.26) --
	(117.52, 59.26) --
	(117.52, 59.26) --
	(117.98, 59.26) --
	(117.98, 59.23) --
	(117.98, 59.23) --
	(117.98, 59.23) --
	(117.99, 59.23) --
	(117.99, 59.23) --
	(118.30, 59.23) --
	(118.30, 59.19) --
	(118.30, 59.19) --
	(118.30, 59.13) --
	(118.30, 59.13) --
	(118.30, 59.13) --
	(118.31, 59.13) --
	(118.31, 59.13) --
	(118.31, 59.13) --
	(118.31, 59.11) --
	(118.31, 59.11) --
	(118.31, 59.09) --
	(118.32, 59.09) --
	(118.32, 59.09) --
	(118.32, 59.09) --
	(118.32, 59.08) --
	(118.33, 59.08) --
	(118.33, 59.08) --
	(118.33, 59.08) --
	(118.33, 59.06) --
	(118.33, 59.06) --
	(118.33, 59.02) --
	(118.34, 59.02) --
	(118.34, 59.00) --
	(118.34, 59.00) --
	(118.34, 58.96) --
	(118.34, 58.96) --
	(118.34, 58.96) --
	(119.26, 58.96) --
	(119.26, 58.96) --
	(119.28, 58.96) --
	(119.28, 58.95) --
	(119.61, 58.95) --
	(119.61, 58.95) --
	(119.61, 58.95) --
	(119.61, 58.93) --
	(119.61, 58.93) --
	(119.61, 58.92) --
	(119.62, 58.92) --
	(119.62, 58.86) --
	(119.62, 58.86) --
	(119.62, 58.85) --
	(119.64, 58.85) --
	(119.64, 58.79) --
	(119.64, 58.79) --
	(119.64, 58.78) --
	(119.67, 58.78) --
	(119.67, 58.78) --
	(119.69, 58.78) --
	(119.69, 58.77) --
	(119.76, 58.77) --
	(119.76, 58.77) --
	(119.77, 58.77) --
	(119.77, 58.77) --
	(119.85, 58.77) --
	(119.85, 58.74) --
	(121.03, 58.74) --
	(121.03, 58.73) --
	(121.32, 58.73) --
	(121.32, 58.73) --
	(121.35, 58.73) --
	(121.35, 58.67) --
	(121.35, 58.67) --
	(121.35, 58.66) --
	(121.35, 58.66) --
	(121.35, 58.66) --
	(121.35, 58.66) --
	(121.35, 58.64) --
	(121.45, 58.64) --
	(121.45, 58.61) --
	(121.61, 58.61) --
	(121.61, 58.54) --
	(121.61, 58.54) --
	(121.61, 58.48) --
	(121.62, 58.48) --
	(121.62, 58.47) --
	(121.62, 58.47) --
	(121.62, 58.36) --
	(121.62, 58.36) --
	(121.62, 58.34) --
	(121.62, 58.34) --
	(121.62, 58.33) --
	(121.62, 58.33) --
	(121.62, 58.33) --
	(121.62, 58.33) --
	(121.62, 58.29) --
	(121.63, 58.29) --
	(121.63, 58.26) --
	(121.63, 58.26) --
	(121.63, 58.26) --
	(121.64, 58.26) --
	(121.64, 58.25) --
	(121.64, 58.25) --
	(121.64, 58.25) --
	(121.82, 58.25) --
	(121.82, 58.25) --
	(122.32, 58.25) --
	(122.32, 58.11) --
	(122.33, 58.11) --
	(122.33, 58.09) --
	(122.33, 58.09) --
	(122.33, 58.07) --
	(122.33, 58.07) --
	(122.33, 58.06) --
	(122.34, 58.06) --
	(122.34, 58.06) --
	(123.06, 58.06) --
	(123.06, 58.06) --
	(124.11, 58.06) --
	(124.11, 58.06);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.19,128.73) --
	( 41.85,128.73) --
	( 41.85,124.65) --
	( 42.42,124.65) --
	( 42.42,106.64) --
	( 47.80,106.64) --
	( 47.80,106.21) --
	( 48.22,106.21) --
	( 48.22,104.91) --
	( 48.71,104.91) --
	( 48.71,104.51) --
	( 49.37,104.51) --
	( 49.37,103.36) --
	( 49.53,103.36) --
	( 49.53,103.17) --
	( 49.89,103.17) --
	( 49.89,103.08) --
	( 50.26,103.08) --
	( 50.26,103.02) --
	( 50.58,103.02) --
	( 50.58,102.26) --
	( 51.55,102.26) --
	( 51.55,101.94) --
	( 51.58,101.94) --
	( 51.58,101.34) --
	( 51.75,101.34) --
	( 51.75,100.86) --
	( 52.01,100.86) --
	( 52.01,100.24) --
	( 52.27,100.24) --
	( 52.27, 99.87) --
	( 52.49, 99.87) --
	( 52.49, 99.02) --
	( 52.50, 99.02) --
	( 52.50, 98.82) --
	( 52.78, 98.82) --
	( 52.78, 98.48) --
	( 53.03, 98.48) --
	( 53.03, 98.36) --
	( 53.15, 98.36) --
	( 53.15, 97.34) --
	( 53.28, 97.34) --
	( 53.28, 97.28) --
	( 53.41, 97.28) --
	( 53.41, 96.73) --
	( 53.58, 96.73) --
	( 53.58, 96.46) --
	( 53.79, 96.46) --
	( 53.79, 96.29) --
	( 53.91, 96.29) --
	( 53.91, 95.77) --
	( 54.10, 95.77) --
	( 54.10, 95.67) --
	( 54.43, 95.67) --
	( 54.43, 93.24) --
	( 54.55, 93.24) --
	( 54.55, 92.85) --
	( 54.67, 92.85) --
	( 54.67, 91.60) --
	( 54.70, 91.60) --
	( 54.70, 90.71) --
	( 54.88, 90.71) --
	( 54.88, 90.35) --
	( 54.97, 90.35) --
	( 54.97, 89.31) --
	( 55.07, 89.31) --
	( 55.07, 88.44) --
	( 55.26, 88.44) --
	( 55.26, 88.32) --
	( 55.52, 88.32) --
	( 55.52, 87.43) --
	( 55.79, 87.43) --
	( 55.79, 86.39) --
	( 55.94, 86.39) --
	( 55.94, 85.93) --
	( 56.10, 85.93) --
	( 56.10, 84.15) --
	( 56.27, 84.15) --
	( 56.27, 83.99) --
	( 56.42, 83.99) --
	( 56.42, 82.47) --
	( 56.54, 82.47) --
	( 56.54, 80.94) --
	( 56.80, 80.94) --
	( 56.80, 79.22) --
	( 56.94, 79.22) --
	( 56.94, 76.57) --
	( 57.29, 76.57) --
	( 57.29, 76.23) --
	( 57.80, 76.23) --
	( 57.80, 74.58) --
	( 59.10, 74.58) --
	( 59.10, 73.51) --
	( 59.81, 73.51) --
	( 59.81, 73.47) --
	( 59.96, 73.47) --
	( 59.96, 73.47) --
	( 60.04, 73.47) --
	( 60.04, 73.47) --
	( 60.09, 73.47) --
	( 60.09, 73.46) --
	( 60.23, 73.46) --
	( 60.23, 73.43) --
	( 60.29, 73.43) --
	( 60.29, 73.40) --
	( 60.36, 73.40) --
	( 60.36, 73.39) --
	( 60.43, 73.39) --
	( 60.43, 73.39) --
	( 60.53, 73.39) --
	( 60.53, 73.38) --
	( 60.61, 73.38) --
	( 60.61, 73.37) --
	( 60.68, 73.37) --
	( 60.68, 73.34) --
	( 60.77, 73.34) --
	( 60.77, 73.33) --
	( 60.83, 73.33) --
	( 60.83, 73.31) --
	( 60.88, 73.31) --
	( 60.88, 73.30) --
	( 60.96, 73.30) --
	( 60.96, 73.28) --
	( 61.04, 73.28) --
	( 61.04, 73.27) --
	( 61.11, 73.27) --
	( 61.11, 73.27) --
	( 61.24, 73.27) --
	( 61.24, 73.25) --
	( 61.31, 73.25) --
	( 61.31, 73.24) --
	( 61.41, 73.24) --
	( 61.41, 73.20) --
	( 61.49, 73.20) --
	( 61.49, 73.20) --
	( 61.57, 73.20) --
	( 61.57, 73.19) --
	( 61.71, 73.19) --
	( 61.71, 73.17) --
	( 61.81, 73.17) --
	( 61.81, 73.14) --
	( 61.95, 73.14) --
	( 61.95, 73.14) --
	( 62.00, 73.14) --
	( 62.00, 73.14) --
	( 62.11, 73.14) --
	( 62.11, 73.13) --
	( 62.19, 73.13) --
	( 62.19, 73.12) --
	( 62.31, 73.12) --
	( 62.31, 73.10) --
	( 62.47, 73.10) --
	( 62.47, 72.93) --
	( 62.50, 72.93) --
	( 62.50, 72.90) --
	( 62.59, 72.90) --
	( 62.59, 72.85) --
	( 63.20, 72.85) --
	( 63.20, 72.82) --
	( 63.26, 72.82) --
	( 63.26, 72.82) --
	( 63.34, 72.82) --
	( 63.34, 72.79) --
	( 63.44, 72.79) --
	( 63.44, 72.79) --
	( 63.50, 72.79) --
	( 63.50, 72.78) --
	( 63.67, 72.78) --
	( 63.67, 72.75) --
	( 63.72, 72.75) --
	( 63.72, 72.74) --
	( 63.80, 72.74) --
	( 63.80, 72.72) --
	( 63.86, 72.72) --
	( 63.86, 72.71) --
	( 63.93, 72.71) --
	( 63.93, 72.70) --
	( 64.02, 72.70) --
	( 64.02, 72.69) --
	( 64.21, 72.69) --
	( 64.21, 72.64) --
	( 64.25, 72.64) --
	( 64.25, 72.63) --
	( 64.36, 72.63) --
	( 64.36, 72.62) --
	( 64.42, 72.62) --
	( 64.42, 72.60) --
	( 64.51, 72.60) --
	( 64.51, 72.60) --
	( 64.57, 72.60) --
	( 64.57, 72.59) --
	( 64.67, 72.59) --
	( 64.67, 72.58) --
	( 64.71, 72.58) --
	( 64.71, 72.57) --
	( 64.77, 72.57) --
	( 64.77, 72.57) --
	( 64.95, 72.57) --
	( 64.95, 72.56) --
	( 65.37, 72.56) --
	( 65.37, 72.56) --
	( 65.55, 72.56) --
	( 65.55, 72.56) --
	( 65.76, 72.56) --
	( 65.76, 72.56) --
	( 65.84, 72.56) --
	( 65.84, 72.55) --
	( 66.28, 72.55) --
	( 66.28, 72.53) --
	( 66.35, 72.53) --
	( 66.35, 72.53) --
	( 66.40, 72.53) --
	( 66.40, 72.52) --
	( 66.52, 72.52) --
	( 66.52, 72.50) --
	( 66.75, 72.50) --
	( 66.75, 72.49) --
	( 66.78, 72.49) --
	( 66.78, 72.47) --
	( 66.83, 72.47) --
	( 66.83, 72.45) --
	( 66.95, 72.45) --
	( 66.95, 72.44) --
	( 67.00, 72.44) --
	( 67.00, 72.44) --
	( 67.03, 72.44) --
	( 67.03, 72.43) --
	( 67.22, 72.43) --
	( 67.22, 72.41) --
	( 67.41, 72.41) --
	( 67.41, 72.41) --
	( 67.47, 72.41) --
	( 67.47, 72.41) --
	( 67.55, 72.41) --
	( 67.55, 72.38) --
	( 67.61, 72.38) --
	( 67.61, 72.38) --
	( 68.13, 72.38) --
	( 68.13, 72.37) --
	( 68.18, 72.37) --
	( 68.18, 72.37) --
	( 68.22, 72.37) --
	( 68.22, 72.35) --
	( 68.26, 72.35) --
	( 68.26, 72.34) --
	( 68.34, 72.34) --
	( 68.34, 72.34) --
	( 68.38, 72.34) --
	( 68.38, 72.33) --
	( 68.43, 72.33) --
	( 68.43, 72.32) --
	( 68.45, 72.32) --
	( 68.45, 72.29) --
	( 68.48, 72.29) --
	( 68.48, 72.29) --
	( 68.52, 72.29) --
	( 68.52, 72.28) --
	( 68.57, 72.28) --
	( 68.57, 72.23) --
	( 68.61, 72.23) --
	( 68.61, 72.22) --
	( 68.68, 72.22) --
	( 68.68, 72.21) --
	( 68.88, 72.21) --
	( 68.88, 72.21) --
	( 68.94, 72.21) --
	( 68.94, 72.16) --
	( 69.01, 72.16) --
	( 69.01, 72.14) --
	( 69.11, 72.14) --
	( 69.11, 72.12) --
	( 69.21, 72.12) --
	( 69.21, 72.12) --
	( 69.41, 72.12) --
	( 69.41, 72.12) --
	( 69.57, 72.12) --
	( 69.57, 72.11) --
	( 69.64, 72.11) --
	( 69.64, 72.10) --
	( 69.87, 72.10) --
	( 69.87, 72.10) --
	( 70.08, 72.10) --
	( 70.08, 72.10) --
	( 70.23, 72.10) --
	( 70.23, 72.09) --
	( 70.35, 72.09) --
	( 70.35, 72.08) --
	( 70.81, 72.08) --
	( 70.81, 71.98) --
	( 70.82, 71.98) --
	( 70.82, 71.96) --
	( 70.86, 71.96) --
	( 70.86, 71.94) --
	( 70.90, 71.94) --
	( 70.90, 71.92) --
	( 71.07, 71.92) --
	( 71.07, 71.92) --
	( 71.37, 71.92) --
	( 71.37, 71.91) --
	( 71.40, 71.91) --
	( 71.40, 71.91) --
	( 71.45, 71.91) --
	( 71.45, 71.91) --
	( 71.59, 71.91) --
	( 71.59, 71.90) --
	( 71.81, 71.90) --
	( 71.81, 71.89) --
	( 71.87, 71.89) --
	( 71.87, 71.88) --
	( 71.92, 71.88) --
	( 71.92, 71.88) --
	( 71.99, 71.88) --
	( 71.99, 71.87) --
	( 72.05, 71.87) --
	( 72.05, 71.86) --
	( 72.12, 71.86) --
	( 72.12, 71.84) --
	( 72.20, 71.84) --
	( 72.20, 71.84) --
	( 72.28, 71.84) --
	( 72.28, 71.83) --
	( 72.42, 71.83) --
	( 72.42, 71.78) --
	( 72.46, 71.78) --
	( 72.46, 71.77) --
	( 72.47, 71.77) --
	( 72.47, 71.75) --
	( 72.58, 71.75) --
	( 72.58, 71.74) --
	( 72.62, 71.74) --
	( 72.62, 71.73) --
	( 72.66, 71.73) --
	( 72.66, 71.73) --
	( 72.87, 71.73) --
	( 72.87, 71.72) --
	( 73.00, 71.72) --
	( 73.00, 71.72) --
	( 73.04, 71.72) --
	( 73.04, 71.71) --
	( 73.07, 71.71) --
	( 73.07, 71.70) --
	( 73.12, 71.70) --
	( 73.12, 71.69) --
	( 73.20, 71.69) --
	( 73.20, 71.68) --
	( 73.22, 71.68) --
	( 73.22, 71.67) --
	( 73.40, 71.67) --
	( 73.40, 71.67) --
	( 73.41, 71.67) --
	( 73.41, 71.64) --
	( 73.99, 71.64) --
	( 73.99, 71.60) --
	( 74.01, 71.60) --
	( 74.01, 71.58) --
	( 74.43, 71.58) --
	( 74.43, 71.58) --
	( 74.59, 71.58) --
	( 74.59, 71.52) --
	( 74.63, 71.52) --
	( 74.63, 71.48) --
	( 74.73, 71.48) --
	( 74.73, 71.45) --
	( 74.78, 71.45) --
	( 74.78, 71.44) --
	( 74.83, 71.44) --
	( 74.83, 71.44) --
	( 74.93, 71.44) --
	( 74.93, 71.44) --
	( 75.03, 71.44) --
	( 75.03, 71.43) --
	( 75.18, 71.43) --
	( 75.18, 71.42) --
	( 75.48, 71.42) --
	( 75.48, 71.42) --
	( 75.51, 71.42) --
	( 75.51, 71.40) --
	( 76.02, 71.40) --
	( 76.02, 71.39) --
	( 76.04, 71.39) --
	( 76.04, 71.39) --
	( 76.08, 71.39) --
	( 76.08, 71.39) --
	( 76.13, 71.39) --
	( 76.13, 71.39) --
	( 76.72, 71.39) --
	( 76.72, 71.36) --
	( 76.76, 71.36) --
	( 76.76, 71.33) --
	( 77.07, 71.33) --
	( 77.07, 71.32) --
	( 77.08, 71.32) --
	( 77.08, 71.32) --
	( 77.12, 71.32) --
	( 77.12, 71.31) --
	( 77.17, 71.31) --
	( 77.17, 71.31) --
	( 77.22, 71.31) --
	( 77.22, 71.31) --
	( 77.31, 71.31) --
	( 77.31, 71.31) --
	( 77.48, 71.31) --
	( 77.48, 71.31) --
	( 77.58, 71.31) --
	( 77.58, 71.31) --
	( 77.62, 71.31) --
	( 77.62, 71.30) --
	( 77.65, 71.30) --
	( 77.65, 71.30) --
	( 77.70, 71.30) --
	( 77.70, 71.30) --
	( 77.75, 71.30) --
	( 77.75, 71.30) --
	( 78.03, 71.30) --
	( 78.03, 71.30) --
	( 78.06, 71.30) --
	( 78.06, 71.29) --
	( 78.07, 71.29) --
	( 78.07, 71.29) --
	( 78.14, 71.29) --
	( 78.14, 71.29) --
	( 78.38, 71.29) --
	( 78.38, 71.28) --
	( 78.54, 71.28) --
	( 78.54, 71.28) --
	( 78.58, 71.28) --
	( 78.58, 71.28) --
	( 78.72, 71.28) --
	( 78.72, 71.28) --
	( 78.90, 71.28) --
	( 78.90, 71.26) --
	( 79.02, 71.26) --
	( 79.02, 71.24) --
	( 79.11, 71.24) --
	( 79.11, 71.24) --
	( 79.22, 71.24) --
	( 79.22, 71.24) --
	( 79.66, 71.24) --
	( 79.66, 71.21) --
	( 79.69, 71.21) --
	( 79.69, 71.20) --
	( 79.69, 71.20) --
	( 79.69, 71.19) --
	( 79.74, 71.19) --
	( 79.74, 71.18) --
	( 79.79, 71.18) --
	( 79.79, 71.18) --
	( 80.16, 71.18) --
	( 80.16, 71.18) --
	( 80.24, 71.18) --
	( 80.24, 71.17) --
	( 80.28, 71.17) --
	( 80.28, 71.17) --
	( 80.30, 71.17) --
	( 80.30, 71.13) --
	( 80.33, 71.13) --
	( 80.33, 71.13) --
	( 80.38, 71.13) --
	( 80.38, 71.13) --
	( 80.56, 71.13) --
	( 80.56, 71.09) --
	( 80.59, 71.09) --
	( 80.59, 71.09) --
	( 80.59, 71.09) --
	( 80.59, 71.07) --
	( 80.78, 71.07) --
	( 80.78, 71.07) --
	( 80.88, 71.07) --
	( 80.88, 71.07) --
	( 81.82, 71.07) --
	( 81.82, 71.07) --
	( 81.83, 71.07) --
	( 81.83, 71.07) --
	( 81.84, 71.07) --
	( 81.84, 71.06) --
	( 81.88, 71.06) --
	( 81.88, 71.06) --
	( 82.01, 71.06) --
	( 82.01, 71.06) --
	( 82.12, 71.06) --
	( 82.12, 71.06) --
	( 82.17, 71.06) --
	( 82.17, 71.06) --
	( 82.17, 71.06) --
	( 82.17, 71.05) --
	( 82.27, 71.05) --
	( 82.27, 71.05) --
	( 82.38, 71.05) --
	( 82.38, 71.05) --
	( 82.38, 71.05) --
	( 82.38, 71.05) --
	( 82.40, 71.05) --
	( 82.40, 71.05) --
	( 82.53, 71.05) --
	( 82.53, 71.05) --
	( 82.71, 71.05) --
	( 82.71, 71.05) --
	( 82.75, 71.05) --
	( 82.75, 71.05) --
	( 82.83, 71.05) --
	( 82.83, 71.05) --
	( 83.01, 71.05) --
	( 83.01, 71.04) --
	( 83.02, 71.04) --
	( 83.02, 71.04) --
	( 83.03, 71.04) --
	( 83.03, 71.01) --
	( 83.07, 71.01) --
	( 83.07, 71.01) --
	( 83.31, 71.01) --
	( 83.31, 71.00) --
	( 83.36, 71.00) --
	( 83.36, 71.00) --
	( 83.46, 71.00) --
	( 83.46, 71.00) --
	( 83.50, 71.00) --
	( 83.50, 71.00) --
	( 83.62, 71.00) --
	( 83.62, 70.99) --
	( 83.84, 70.99) --
	( 83.84, 70.99) --
	( 83.98, 70.99) --
	( 83.98, 70.99) --
	( 84.20, 70.99) --
	( 84.20, 70.97) --
	( 84.23, 70.97) --
	( 84.23, 70.96) --
	( 84.52, 70.96) --
	( 84.52, 70.96) --
	( 84.54, 70.96) --
	( 84.54, 70.96) --
	( 84.59, 70.96) --
	( 84.59, 70.96) --
	( 84.64, 70.96) --
	( 84.64, 70.96) --
	( 84.83, 70.96) --
	( 84.83, 70.95) --
	( 85.16, 70.95) --
	( 85.16, 70.95) --
	( 85.38, 70.95) --
	( 85.38, 70.94) --
	( 85.45, 70.94) --
	( 85.45, 70.94) --
	( 85.55, 70.94) --
	( 85.55, 70.94) --
	( 85.58, 70.94) --
	( 85.58, 70.94) --
	( 85.70, 70.94) --
	( 85.70, 70.93) --
	( 85.72, 70.93) --
	( 85.72, 70.91) --
	( 85.73, 70.91) --
	( 85.73, 70.90) --
	( 85.79, 70.90) --
	( 85.79, 70.90) --
	( 86.00, 70.90) --
	( 86.00, 70.90) --
	( 86.38, 70.90) --
	( 86.38, 70.89) --
	( 86.46, 70.89) --
	( 86.46, 70.89) --
	( 87.21, 70.89) --
	( 87.21, 70.89) --
	( 87.40, 70.89) --
	( 87.40, 70.89) --
	( 87.67, 70.89) --
	( 87.67, 70.89) --
	( 87.87, 70.89) --
	( 87.87, 70.89) --
	( 88.52, 70.89) --
	( 88.52, 70.89) --
	( 88.93, 70.89) --
	( 88.93, 70.89) --
	( 88.95, 70.89) --
	( 88.95, 70.88) --
	( 89.06, 70.88) --
	( 89.06, 70.88) --
	( 89.15, 70.88) --
	( 89.15, 70.88) --
	( 89.61, 70.88) --
	( 89.61, 70.88) --
	( 89.70, 70.88) --
	( 89.70, 70.87) --
	( 89.71, 70.87) --
	( 89.71, 70.87) --
	( 89.73, 70.87) --
	( 89.73, 70.87) --
	( 89.74, 70.87) --
	( 89.74, 70.87) --
	( 89.75, 70.87) --
	( 89.75, 70.86) --
	( 89.76, 70.86) --
	( 89.76, 70.86) --
	( 89.82, 70.86) --
	( 89.82, 70.85) --
	( 89.83, 70.85) --
	( 89.83, 70.82) --
	( 89.87, 70.82) --
	( 89.87, 70.81) --
	( 89.87, 70.81) --
	( 89.87, 70.81) --
	( 90.47, 70.81) --
	( 90.47, 70.77) --
	( 90.48, 70.77) --
	( 90.48, 70.76) --
	( 90.68, 70.76) --
	( 90.68, 70.76) --
	( 90.73, 70.76) --
	( 90.73, 70.76) --
	( 90.78, 70.76) --
	( 90.78, 70.73) --
	( 90.79, 70.73) --
	( 90.79, 70.71) --
	( 90.79, 70.71) --
	( 90.79, 70.71) --
	( 90.82, 70.71) --
	( 90.82, 70.70) --
	( 91.38, 70.70) --
	( 91.38, 70.69) --
	( 91.41, 70.69) --
	( 91.41, 70.69) --
	( 92.25, 70.69) --
	( 92.25, 70.69) --
	( 92.53, 70.69) --
	( 92.53, 70.69) --
	( 92.61, 70.69) --
	( 92.61, 70.68) --
	( 92.62, 70.68) --
	( 92.62, 70.67) --
	( 92.67, 70.67) --
	( 92.67, 70.67) --
	( 92.69, 70.67) --
	( 92.69, 70.67) --
	( 92.80, 70.67) --
	( 92.80, 70.66) --
	( 92.82, 70.66) --
	( 92.82, 70.66) --
	( 93.02, 70.66) --
	( 93.02, 70.66) --
	( 93.22, 70.66) --
	( 93.22, 70.65) --
	( 93.31, 70.65) --
	( 93.31, 70.65) --
	( 93.58, 70.65) --
	( 93.58, 70.65) --
	( 94.17, 70.65) --
	( 94.17, 70.60) --
	( 94.18, 70.60) --
	( 94.18, 70.59) --
	( 94.19, 70.59) --
	( 94.19, 70.59) --
	( 94.20, 70.59) --
	( 94.20, 70.53) --
	( 94.21, 70.53) --
	( 94.21, 70.53) --
	( 94.83, 70.53) --
	( 94.83, 70.52) --
	( 94.90, 70.52) --
	( 94.90, 70.52) --
	( 94.91, 70.52) --
	( 94.91, 70.50) --
	( 95.25, 70.50) --
	( 95.25, 70.50) --
	( 96.28, 70.50) --
	( 96.28, 70.49) --
	( 96.88, 70.49) --
	( 96.88, 70.49) --
	( 96.94, 70.49) --
	( 96.94, 70.49) --
	( 96.94, 70.49) --
	( 96.94, 70.45) --
	( 96.95, 70.45) --
	( 96.95, 70.40) --
	( 96.95, 70.40) --
	( 96.95, 70.39) --
	( 96.96, 70.39) --
	( 96.96, 70.38) --
	( 96.96, 70.38) --
	( 96.96, 70.34) --
	( 96.97, 70.34) --
	( 96.97, 70.32) --
	( 96.97, 70.32) --
	( 96.97, 70.24) --
	( 96.98, 70.24) --
	( 96.98, 70.22) --
	( 96.98, 70.22) --
	( 96.98, 70.20) --
	( 96.99, 70.20) --
	( 96.99, 70.19) --
	( 97.00, 70.19) --
	( 97.00, 70.17) --
	( 97.01, 70.17) --
	( 97.01, 70.15) --
	( 97.02, 70.15) --
	( 97.02, 70.12) --
	( 97.02, 70.12) --
	( 97.02, 70.10) --
	( 97.02, 70.10) --
	( 97.02, 70.08) --
	( 97.03, 70.08) --
	( 97.03, 70.07) --
	( 97.03, 70.07) --
	( 97.03, 70.06) --
	( 97.09, 70.06) --
	( 97.09, 69.99) --
	( 97.09, 69.99) --
	( 97.09, 69.99) --
	( 97.10, 69.99) --
	( 97.10, 69.97) --
	( 97.47, 69.97) --
	( 97.47, 69.96) --
	( 97.59, 69.96) --
	( 97.59, 69.96) --
	( 97.59, 69.96) --
	( 97.59, 69.96) --
	( 97.83, 69.96) --
	( 97.83, 69.96) --
	( 98.05, 69.96) --
	( 98.05, 69.94) --
	( 98.26, 69.94) --
	( 98.26, 69.92) --
	( 98.27, 69.92) --
	( 98.27, 69.89) --
	( 98.27, 69.89) --
	( 98.27, 69.89) --
	( 98.28, 69.89) --
	( 98.28, 69.88) --
	( 98.45, 69.88) --
	( 98.45, 69.88) --
	( 98.64, 69.88) --
	( 98.64, 69.84) --
	( 98.64, 69.84) --
	( 98.64, 69.83) --
	( 98.81, 69.83) --
	( 98.81, 69.80) --
	( 99.00, 69.80) --
	( 99.00, 69.80) --
	( 99.00, 69.80) --
	( 99.00, 69.78) --
	( 99.03, 69.78) --
	( 99.03, 69.76) --
	( 99.53, 69.76) --
	( 99.53, 69.76) --
	( 99.83, 69.76) --
	( 99.83, 69.76) --
	( 99.89, 69.76) --
	( 99.89, 69.76) --
	(101.12, 69.76) --
	(101.12, 69.76) --
	(101.43, 69.76) --
	(101.43, 69.75) --
	(101.80, 69.75) --
	(101.80, 69.75) --
	(101.80, 69.75) --
	(101.80, 69.75) --
	(102.15, 69.75) --
	(102.15, 69.72) --
	(102.16, 69.72) --
	(102.16, 69.65) --
	(102.17, 69.65) --
	(102.17, 69.62) --
	(102.19, 69.62) --
	(102.19, 69.62) --
	(102.21, 69.62) --
	(102.21, 69.59) --
	(102.31, 69.59) --
	(102.31, 69.54) --
	(102.34, 69.54) --
	(102.34, 69.53) --
	(102.54, 69.53) --
	(102.54, 69.52) --
	(102.55, 69.52) --
	(102.55, 69.51) --
	(102.56, 69.51) --
	(102.56, 69.50) --
	(103.06, 69.50) --
	(103.06, 69.49) --
	(103.27, 69.49) --
	(103.27, 69.48) --
	(103.28, 69.48) --
	(103.28, 69.41) --
	(103.28, 69.41) --
	(103.28, 69.41) --
	(103.32, 69.41) --
	(103.32, 69.36) --
	(103.83, 69.36) --
	(103.83, 69.36) --
	(105.08, 69.36) --
	(105.08, 69.36) --
	(105.19, 69.36) --
	(105.19, 69.36) --
	(105.46, 69.36) --
	(105.46, 69.36) --
	(105.73, 69.36) --
	(105.73, 69.36) --
	(106.06, 69.36) --
	(106.06, 69.35) --
	(106.07, 69.35) --
	(106.07, 69.32) --
	(106.07, 69.32) --
	(106.07, 69.30) --
	(106.54, 69.30) --
	(106.54, 69.25) --
	(106.55, 69.25) --
	(106.55, 69.25) --
	(107.50, 69.25) --
	(107.50, 69.24) --
	(108.76, 69.24) --
	(108.76, 69.24) --
	(108.82, 69.24) --
	(108.82, 69.20) --
	(108.95, 69.20) --
	(108.95, 69.19) --
	(108.96, 69.19) --
	(108.96, 69.18) --
	(109.26, 69.18) --
	(109.26, 69.14) --
	(109.77, 69.14) --
	(109.77, 69.09) --
	(109.78, 69.09) --
	(109.78, 69.03) --
	(111.26, 69.03) --
	(111.26, 68.89) --
	(111.26, 68.89) --
	(111.26, 68.86) --
	(111.26, 68.86) --
	(111.26, 68.80) --
	(111.26, 68.80) --
	(111.26, 68.78) --
	(111.26, 68.78) --
	(111.26, 68.72) --
	(111.27, 68.72) --
	(111.27, 68.72) --
	(111.27, 68.72) --
	(111.27, 68.72) --
	(111.28, 68.72) --
	(111.28, 68.70) --
	(111.35, 68.70) --
	(111.35, 68.70) --
	(111.36, 68.70) --
	(111.36, 68.70) --
	(113.23, 68.70) --
	(113.23, 68.69) --
	(113.24, 68.69) --
	(113.24, 68.69) --
	(113.77, 68.69) --
	(113.77, 68.65) --
	(113.79, 68.65) --
	(113.79, 68.59) --
	(113.79, 68.59) --
	(113.79, 68.59) --
	(113.79, 68.59) --
	(113.79, 68.57) --
	(113.80, 68.57) --
	(113.80, 68.57) --
	(113.80, 68.57) --
	(113.80, 68.52) --
	(113.84, 68.52) --
	(113.84, 68.51) --
	(113.96, 68.51) --
	(113.96, 68.50) --
	(114.01, 68.50) --
	(114.01, 68.49) --
	(114.08, 68.49) --
	(114.08, 68.49) --
	(114.78, 68.49) --
	(114.78, 68.47) --
	(115.96, 68.47) --
	(115.96, 68.47) --
	(120.62, 68.47) --
	(120.62, 68.46) --
	(120.62, 68.46) --
	(120.62, 68.46) --
	(121.12, 68.46) --
	(121.12, 68.46) --
	(124.31, 68.46) --
	(124.31, 68.46) --
	(124.90, 68.46) --
	(124.90, 68.46) --
	(124.97, 68.46) --
	(124.97, 68.46) --
	(126.22, 68.46) --
	(126.22, 68.46) --
	(126.43, 68.46) --
	(126.43, 68.42) --
	(126.47, 68.42) --
	(126.47, 68.42) --
	(126.69, 68.42) --
	(126.69, 68.34) --
	(126.69, 68.34) --
	(126.69, 68.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.30,128.73) --
	( 41.75,128.73) --
	( 41.75,125.28) --
	( 41.84,125.28) --
	( 41.84,124.38) --
	( 41.91,124.38) --
	( 41.91,124.00) --
	( 41.94,124.00) --
	( 41.94,123.84) --
	( 42.20,123.84) --
	( 42.20,116.72) --
	( 42.26,116.72) --
	( 42.26,116.55) --
	( 42.29,116.55) --
	( 42.29,116.43) --
	( 42.33,116.43) --
	( 42.33,116.37) --
	( 42.71,116.37) --
	( 42.71,106.44) --
	( 42.74,106.44) --
	( 42.74,106.23) --
	( 47.51,106.23) --
	( 47.51,105.86) --
	( 47.62,105.86) --
	( 47.62,104.63) --
	( 47.68,104.63) --
	( 47.68,104.50) --
	( 47.70,104.50) --
	( 47.70,104.48) --
	( 47.76,104.48) --
	( 47.76,104.47) --
	( 47.96,104.47) --
	( 47.96,104.15) --
	( 48.03,104.15) --
	( 48.03,104.14) --
	( 48.13,104.14) --
	( 48.13,104.12) --
	( 48.16,104.12) --
	( 48.16,104.11) --
	( 48.31,104.11) --
	( 48.31,104.10) --
	( 48.40,104.10) --
	( 48.40,104.07) --
	( 48.44,104.07) --
	( 48.44,104.06) --
	( 48.51,104.06) --
	( 48.51,103.98) --
	( 48.57,103.98) --
	( 48.57,103.92) --
	( 48.62,103.92) --
	( 48.62,103.87) --
	( 48.85,103.87) --
	( 48.85,103.83) --
	( 48.89,103.83) --
	( 48.89,103.80) --
	( 48.95,103.80) --
	( 48.95,102.60) --
	( 48.98,102.60) --
	( 48.98,102.59) --
	( 49.03,102.59) --
	( 49.03,102.51) --
	( 49.05,102.51) --
	( 49.05,102.23) --
	( 49.07,102.23) --
	( 49.07,102.20) --
	( 49.29,102.20) --
	( 49.29,101.99) --
	( 49.30,101.99) --
	( 49.30,101.09) --
	( 49.33,101.09) --
	( 49.33,101.08) --
	( 49.42,101.08) --
	( 49.42,101.03) --
	( 49.43,101.03) --
	( 49.43,101.01) --
	( 49.45,101.01) --
	( 49.45,100.48) --
	( 49.58,100.48) --
	( 49.58,100.43) --
	( 49.68,100.43) --
	( 49.68,100.36) --
	( 49.74,100.36) --
	( 49.74,100.35) --
	( 49.85,100.35) --
	( 49.85,100.23) --
	( 50.19,100.23) --
	( 50.19,100.21) --
	( 50.22,100.21) --
	( 50.22,100.19) --
	( 50.25,100.19) --
	( 50.25,100.12) --
	( 50.27,100.12) --
	( 50.27,100.09) --
	( 50.32,100.09) --
	( 50.32, 99.85) --
	( 50.42, 99.85) --
	( 50.42, 99.81) --
	( 50.52, 99.81) --
	( 50.52, 99.79) --
	( 50.86, 99.79) --
	( 50.86, 99.72) --
	( 50.90, 99.72) --
	( 50.90, 99.53) --
	( 51.03, 99.53) --
	( 51.03, 99.45) --
	( 51.08, 99.45) --
	( 51.08, 99.44) --
	( 51.18, 99.44) --
	( 51.18, 99.38) --
	( 51.41, 99.38) --
	( 51.41, 99.31) --
	( 51.41, 99.31) --
	( 51.41, 99.28) --
	( 51.55, 99.28) --
	( 51.55, 99.27) --
	( 51.71, 99.27) --
	( 51.71, 99.25) --
	( 51.78, 99.25) --
	( 51.78, 99.01) --
	( 52.25, 99.01) --
	( 52.25, 98.97) --
	( 53.12, 98.97) --
	( 53.12, 98.90) --
	( 53.27, 98.90) --
	( 53.27, 98.86) --
	( 53.35, 98.86) --
	( 53.35, 98.84) --
	( 53.68, 98.84) --
	( 53.68, 98.82) --
	( 53.92, 98.82) --
	( 53.92, 98.63) --
	( 53.95, 98.63) --
	( 53.95, 98.60) --
	( 54.09, 98.60) --
	( 54.09, 98.54) --
	( 54.13, 98.54) --
	( 54.13, 98.38) --
	( 54.16, 98.38) --
	( 54.16, 98.23) --
	( 54.57, 98.23) --
	( 54.57, 98.21) --
	( 55.78, 98.21) --
	( 55.78, 98.19) --
	( 55.85, 98.19) --
	( 55.85, 97.69) --
	( 55.90, 97.69) --
	( 55.90, 97.38) --
	( 56.00, 97.38) --
	( 56.00, 97.28) --
	( 56.97, 97.28) --
	( 56.97, 97.20) --
	( 57.08, 97.20) --
	( 57.08, 97.09) --
	( 58.07, 97.09) --
	( 58.07, 97.07) --
	( 58.11, 97.07) --
	( 58.11, 97.05) --
	( 58.15, 97.05) --
	( 58.15, 97.01) --
	( 58.27, 97.01) --
	( 58.27, 96.94) --
	( 59.01, 96.94) --
	( 59.01, 96.73) --
	( 60.42, 96.73) --
	( 60.42, 96.65) --
	( 61.37, 96.65) --
	( 61.37, 96.35) --
	( 61.47, 96.35) --
	( 61.47, 96.34) --
	( 61.95, 96.34) --
	( 61.95, 96.19) --
	( 62.02, 96.19) --
	( 62.02, 96.19) --
	( 62.28, 96.19) --
	( 62.28, 96.13) --
	( 62.54, 96.13) --
	( 62.54, 96.01) --
	( 62.59, 96.01) --
	( 62.59, 96.01) --
	( 62.64, 96.01) --
	( 62.64, 96.01) --
	( 62.66, 96.01) --
	( 62.66, 95.92) --
	( 62.77, 95.92) --
	( 62.77, 95.91) --
	( 62.82, 95.91) --
	( 62.82, 95.89) --
	( 63.40, 95.89) --
	( 63.40, 95.55) --
	( 63.56, 95.55) --
	( 63.56, 95.52) --
	( 64.22, 95.52) --
	( 64.22, 95.30) --
	( 64.32, 95.30) --
	( 64.32, 95.29) --
	( 64.43, 95.29) --
	( 64.43, 95.27) --
	( 64.52, 95.27) --
	( 64.52, 95.26) --
	( 64.65, 95.26) --
	( 64.65, 95.25) --
	( 64.72, 95.25) --
	( 64.72, 95.18) --
	( 64.89, 95.18) --
	( 64.89, 95.13) --
	( 65.41, 95.13) --
	( 65.41, 95.03) --
	( 65.49, 95.03) --
	( 65.49, 95.02) --
	( 65.50, 95.02) --
	( 65.50, 94.83) --
	( 65.55, 94.83) --
	( 65.55, 94.82) --
	( 65.56, 94.82) --
	( 65.56, 94.62) --
	( 65.60, 94.62) --
	( 65.60, 93.45) --
	( 65.60, 93.45) --
	( 65.60, 93.23) --
	( 65.68, 93.23) --
	( 65.68, 93.23) --
	( 65.75, 93.23) --
	( 65.75, 93.22) --
	( 66.08, 93.22) --
	( 66.08, 93.21) --
	( 66.12, 93.21) --
	( 66.12, 93.21) --
	( 66.20, 93.21) --
	( 66.20, 93.20) --
	( 66.28, 93.20) --
	( 66.28, 93.20) --
	( 66.36, 93.20) --
	( 66.36, 93.19) --
	( 66.43, 93.19) --
	( 66.43, 93.19) --
	( 66.54, 93.19) --
	( 66.54, 93.17) --
	( 66.70, 93.17) --
	( 66.70, 93.15) --
	( 66.73, 93.15) --
	( 66.73, 93.15) --
	( 66.88, 93.15) --
	( 66.88, 93.13) --
	( 67.00, 93.13) --
	( 67.00, 93.09) --
	( 67.12, 93.09) --
	( 67.12, 93.08) --
	( 67.46, 93.08) --
	( 67.46, 93.05) --
	( 67.53, 93.05) --
	( 67.53, 93.04) --
	( 67.62, 93.04) --
	( 67.62, 93.03) --
	( 67.77, 93.03) --
	( 67.77, 93.03) --
	( 67.83, 93.03) --
	( 67.83, 93.02) --
	( 67.97, 93.02) --
	( 67.97, 92.99) --
	( 68.03, 92.99) --
	( 68.03, 92.97) --
	( 68.08, 92.97) --
	( 68.08, 92.96) --
	( 68.13, 92.96) --
	( 68.13, 92.95) --
	( 68.41, 92.95) --
	( 68.41, 92.95) --
	( 68.49, 92.95) --
	( 68.49, 92.95) --
	( 68.64, 92.95) --
	( 68.64, 92.95) --
	( 68.68, 92.95) --
	( 68.68, 92.94) --
	( 68.88, 92.94) --
	( 68.88, 92.87) --
	( 69.20, 92.87) --
	( 69.20, 92.81) --
	( 69.25, 92.81) --
	( 69.25, 92.81) --
	( 69.44, 92.81) --
	( 69.44, 92.81) --
	( 69.49, 92.81) --
	( 69.49, 92.81) --
	( 69.53, 92.81) --
	( 69.53, 92.80) --
	( 69.58, 92.80) --
	( 69.58, 92.80) --
	( 69.86, 92.80) --
	( 69.86, 92.80) --
	( 69.89, 92.80) --
	( 69.89, 92.76) --
	( 69.95, 92.76) --
	( 69.95, 92.73) --
	( 70.03, 92.73) --
	( 70.03, 92.73) --
	( 70.40, 92.73) --
	( 70.40, 92.63) --
	( 70.46, 92.63) --
	( 70.46, 92.62) --
	( 70.51, 92.62) --
	( 70.51, 92.62) --
	( 70.68, 92.62) --
	( 70.68, 92.62) --
	( 70.81, 92.62) --
	( 70.81, 92.61) --
	( 70.85, 92.61) --
	( 70.85, 92.60) --
	( 70.97, 92.60) --
	( 70.97, 92.54) --
	( 71.31, 92.54) --
	( 71.31, 92.53) --
	( 71.33, 92.53) --
	( 71.33, 92.53) --
	( 71.43, 92.53) --
	( 71.43, 92.52) --
	( 71.50, 92.52) --
	( 71.50, 92.49) --
	( 71.59, 92.49) --
	( 71.59, 92.48) --
	( 71.73, 92.48) --
	( 71.73, 92.45) --
	( 71.77, 92.45) --
	( 71.77, 92.43) --
	( 71.79, 92.43) --
	( 71.79, 92.38) --
	( 71.82, 92.38) --
	( 71.82, 92.38) --
	( 71.83, 92.38) --
	( 71.83, 92.38) --
	( 71.89, 92.38) --
	( 71.89, 92.37) --
	( 72.00, 92.37) --
	( 72.00, 92.36) --
	( 72.07, 92.36) --
	( 72.07, 92.35) --
	( 72.19, 92.35) --
	( 72.19, 92.34) --
	( 72.21, 92.34) --
	( 72.21, 92.32) --
	( 72.34, 92.32) --
	( 72.34, 92.32) --
	( 72.38, 92.32) --
	( 72.38, 92.30) --
	( 72.46, 92.30) --
	( 72.46, 92.28) --
	( 72.61, 92.28) --
	( 72.61, 92.28) --
	( 72.66, 92.28) --
	( 72.66, 92.27) --
	( 72.92, 92.27) --
	( 72.92, 92.27) --
	( 73.01, 92.27) --
	( 73.01, 92.27) --
	( 73.07, 92.27) --
	( 73.07, 92.26) --
	( 73.10, 92.26) --
	( 73.10, 92.26) --
	( 73.14, 92.26) --
	( 73.14, 92.26) --
	( 73.16, 92.26) --
	( 73.16, 92.13) --
	( 73.24, 92.13) --
	( 73.24, 92.13) --
	( 73.38, 92.13) --
	( 73.38, 92.12) --
	( 73.56, 92.12) --
	( 73.56, 92.12) --
	( 73.72, 92.12) --
	( 73.72, 92.12) --
	( 73.78, 92.12) --
	( 73.78, 92.11) --
	( 73.82, 92.11) --
	( 73.82, 92.10) --
	( 73.86, 92.10) --
	( 73.86, 92.08) --
	( 73.88, 92.08) --
	( 73.88, 92.07) --
	( 74.13, 92.07) --
	( 74.13, 91.90) --
	( 74.22, 91.90) --
	( 74.22, 91.87) --
	( 74.32, 91.87) --
	( 74.32, 91.85) --
	( 74.34, 91.85) --
	( 74.34, 91.84) --
	( 74.39, 91.84) --
	( 74.39, 91.82) --
	( 74.50, 91.82) --
	( 74.50, 91.81) --
	( 74.56, 91.81) --
	( 74.56, 91.75) --
	( 74.62, 91.75) --
	( 74.62, 91.74) --
	( 74.86, 91.74) --
	( 74.86, 91.71) --
	( 74.89, 91.71) --
	( 74.89, 91.71) --
	( 74.90, 91.71) --
	( 74.90, 91.69) --
	( 75.13, 91.69) --
	( 75.13, 91.69) --
	( 75.64, 91.69) --
	( 75.64, 91.67) --
	( 75.65, 91.67) --
	( 75.65, 91.65) --
	( 76.03, 91.65) --
	( 76.03, 91.65) --
	( 76.10, 91.65) --
	( 76.10, 91.64) --
	( 76.12, 91.64) --
	( 76.12, 91.64) --
	( 76.18, 91.64) --
	( 76.18, 91.63) --
	( 76.25, 91.63) --
	( 76.25, 91.58) --
	( 76.27, 91.58) --
	( 76.27, 91.58) --
	( 76.29, 91.58) --
	( 76.29, 91.57) --
	( 76.30, 91.57) --
	( 76.30, 91.55) --
	( 76.33, 91.55) --
	( 76.33, 91.54) --
	( 76.35, 91.54) --
	( 76.35, 91.54) --
	( 76.42, 91.54) --
	( 76.42, 91.53) --
	( 76.55, 91.53) --
	( 76.55, 91.53) --
	( 76.61, 91.53) --
	( 76.61, 91.50) --
	( 76.64, 91.50) --
	( 76.64, 91.48) --
	( 76.66, 91.48) --
	( 76.66, 91.48) --
	( 76.73, 91.48) --
	( 76.73, 91.45) --
	( 76.77, 91.45) --
	( 76.77, 91.44) --
	( 76.82, 91.44) --
	( 76.82, 91.44) --
	( 76.85, 91.44) --
	( 76.85, 91.44) --
	( 76.87, 91.44) --
	( 76.87, 91.43) --
	( 77.02, 91.43) --
	( 77.02, 91.42) --
	( 77.03, 91.42) --
	( 77.03, 91.41) --
	( 77.09, 91.41) --
	( 77.09, 91.41) --
	( 77.15, 91.41) --
	( 77.15, 91.40) --
	( 77.18, 91.40) --
	( 77.18, 91.40) --
	( 77.30, 91.40) --
	( 77.30, 91.40) --
	( 77.37, 91.40) --
	( 77.37, 91.39) --
	( 77.39, 91.39) --
	( 77.39, 91.39) --
	( 77.42, 91.39) --
	( 77.42, 91.36) --
	( 77.47, 91.36) --
	( 77.47, 91.36) --
	( 77.50, 91.36) --
	( 77.50, 91.36) --
	( 77.52, 91.36) --
	( 77.52, 91.36) --
	( 77.69, 91.36) --
	( 77.69, 91.36) --
	( 77.91, 91.36) --
	( 77.91, 91.34) --
	( 77.93, 91.34) --
	( 77.93, 91.34) --
	( 77.96, 91.34) --
	( 77.96, 91.33) --
	( 78.31, 91.33) --
	( 78.31, 91.32) --
	( 78.42, 91.32) --
	( 78.42, 91.32) --
	( 78.49, 91.32) --
	( 78.49, 91.31) --
	( 78.51, 91.31) --
	( 78.51, 91.31) --
	( 78.58, 91.31) --
	( 78.58, 91.30) --
	( 78.62, 91.30) --
	( 78.62, 91.29) --
	( 78.87, 91.29) --
	( 78.87, 91.28) --
	( 78.93, 91.28) --
	( 78.93, 91.28) --
	( 78.96, 91.28) --
	( 78.96, 91.27) --
	( 79.03, 91.27) --
	( 79.03, 91.27) --
	( 79.19, 91.27) --
	( 79.19, 91.27) --
	( 79.57, 91.27) --
	( 79.57, 91.24) --
	( 79.59, 91.24) --
	( 79.59, 91.24) --
	( 79.59, 91.24) --
	( 79.59, 91.24) --
	( 79.63, 91.24) --
	( 79.63, 91.24) --
	( 79.65, 91.24) --
	( 79.65, 91.22) --
	( 79.66, 91.22) --
	( 79.66, 91.21) --
	( 79.73, 91.21) --
	( 79.73, 91.21) --
	( 79.88, 91.21) --
	( 79.88, 91.09) --
	( 79.90, 91.09) --
	( 79.90, 91.09) --
	( 79.91, 91.09) --
	( 79.91, 91.05) --
	( 79.99, 91.05) --
	( 79.99, 91.02) --
	( 80.00, 91.02) --
	( 80.00, 91.01) --
	( 80.03, 91.01) --
	( 80.03, 91.01) --
	( 80.24, 91.01) --
	( 80.24, 91.01) --
	( 80.39, 91.01) --
	( 80.39, 91.00) --
	( 80.46, 91.00) --
	( 80.46, 91.00) --
	( 80.59, 91.00) --
	( 80.59, 91.00) --
	( 80.69, 91.00) --
	( 80.69, 74.25) --
	( 80.78, 74.25) --
	( 80.78, 71.31) --
	( 80.79, 71.31) --
	( 80.79, 70.07) --
	( 80.80, 70.07) --
	( 80.80, 70.07) --
	( 80.85, 70.07) --
	( 80.85, 69.97) --
	( 80.90, 69.97) --
	( 80.90, 69.95) --
	( 80.91, 69.95) --
	( 80.91, 69.43) --
	( 80.94, 69.43) --
	( 80.94, 69.29) --
	( 80.94, 69.29) --
	( 80.94, 69.24) --
	( 81.00, 69.24) --
	( 81.00, 68.96) --
	( 81.02, 68.96) --
	( 81.02, 68.85) --
	( 81.02, 68.85) --
	( 81.02, 68.50) --
	( 81.03, 68.50) --
	( 81.03, 68.38) --
	( 81.05, 68.38) --
	( 81.05, 68.14) --
	( 81.07, 68.14) --
	( 81.07, 68.14) --
	( 81.09, 68.14) --
	( 81.09, 67.46) --
	( 81.15, 67.46) --
	( 81.15, 67.08) --
	( 81.15, 67.08) --
	( 81.15, 67.08) --
	( 81.21, 67.08) --
	( 81.21, 66.42) --
	( 81.28, 66.42) --
	( 81.28, 66.27) --
	( 81.29, 66.27) --
	( 81.29, 66.27) --
	( 81.30, 66.27) --
	( 81.30, 66.26) --
	( 81.32, 66.26) --
	( 81.32, 66.26) --
	( 81.37, 66.26) --
	( 81.37, 66.26) --
	( 81.45, 66.26) --
	( 81.45, 66.21) --
	( 81.46, 66.21) --
	( 81.46, 66.20) --
	( 81.46, 66.20) --
	( 81.46, 65.69) --
	( 81.47, 65.69) --
	( 81.47, 65.67) --
	( 81.48, 65.67) --
	( 81.48, 65.67) --
	( 81.48, 65.67) --
	( 81.48, 65.67) --
	( 81.53, 65.67) --
	( 81.53, 65.37) --
	( 81.55, 65.37) --
	( 81.55, 65.37) --
	( 81.57, 65.37) --
	( 81.57, 64.52) --
	( 81.59, 64.52) --
	( 81.59, 64.51) --
	( 81.60, 64.51) --
	( 81.60, 64.51) --
	( 81.60, 64.51) --
	( 81.60, 64.46) --
	( 81.64, 64.46) --
	( 81.64, 64.46) --
	( 81.66, 64.46) --
	( 81.66, 64.12) --
	( 81.73, 64.12) --
	( 81.73, 64.12) --
	( 81.73, 64.12) --
	( 81.73, 64.12) --
	( 81.85, 64.12) --
	( 81.85, 64.12) --
	( 81.88, 64.12) --
	( 81.88, 64.11) --
	( 81.90, 64.11) --
	( 81.90, 64.11) --
	( 82.08, 64.11) --
	( 82.08, 64.11) --
	( 82.33, 64.11) --
	( 82.33, 64.11) --
	( 82.36, 64.11) --
	( 82.36, 64.10) --
	( 82.51, 64.10) --
	( 82.51, 64.10) --
	( 82.54, 64.10) --
	( 82.54, 64.10) --
	( 82.55, 64.10) --
	( 82.55, 64.10) --
	( 82.57, 64.10) --
	( 82.57, 64.10) --
	( 82.60, 64.10) --
	( 82.60, 64.10) --
	( 82.60, 64.10) --
	( 82.60, 64.09) --
	( 82.60, 64.09) --
	( 82.60, 64.09) --
	( 82.78, 64.09) --
	( 82.78, 64.09) --
	( 82.78, 64.09) --
	( 82.78, 64.09) --
	( 83.06, 64.09) --
	( 83.06, 64.00) --
	( 83.07, 64.00) --
	( 83.07, 64.00) --
	( 83.09, 64.00) --
	( 83.09, 63.99) --
	( 83.18, 63.99) --
	( 83.18, 63.99) --
	( 83.20, 63.99) --
	( 83.20, 63.98) --
	( 83.20, 63.98) --
	( 83.20, 63.97) --
	( 83.28, 63.97) --
	( 83.28, 63.97) --
	( 83.29, 63.97) --
	( 83.29, 63.96) --
	( 83.30, 63.96) --
	( 83.30, 63.95) --
	( 83.31, 63.95) --
	( 83.31, 63.94) --
	( 83.35, 63.94) --
	( 83.35, 63.92) --
	( 83.37, 63.92) --
	( 83.37, 63.91) --
	( 83.38, 63.91) --
	( 83.38, 63.91) --
	( 83.43, 63.91) --
	( 83.43, 63.91) --
	( 83.46, 63.91) --
	( 83.46, 63.90) --
	( 83.49, 63.90) --
	( 83.49, 63.90) --
	( 83.51, 63.90) --
	( 83.51, 63.90) --
	( 83.51, 63.90) --
	( 83.51, 63.89) --
	( 83.53, 63.89) --
	( 83.53, 63.89) --
	( 83.54, 63.89) --
	( 83.54, 63.89) --
	( 83.62, 63.89) --
	( 83.62, 63.89) --
	( 83.67, 63.89) --
	( 83.67, 63.88) --
	( 83.71, 63.88) --
	( 83.71, 63.88) --
	( 83.81, 63.88) --
	( 83.81, 63.88) --
	( 83.83, 63.88) --
	( 83.83, 63.88) --
	( 83.94, 63.88) --
	( 83.94, 63.87) --
	( 83.95, 63.87) --
	( 83.95, 63.87) --
	( 83.98, 63.87) --
	( 83.98, 63.85) --
	( 84.00, 63.85) --
	( 84.00, 63.83) --
	( 84.01, 63.83) --
	( 84.01, 63.81) --
	( 84.01, 63.81) --
	( 84.01, 63.81) --
	( 84.03, 63.81) --
	( 84.03, 63.80) --
	( 84.11, 63.80) --
	( 84.11, 63.80) --
	( 84.12, 63.80) --
	( 84.12, 63.80) --
	( 84.36, 63.80) --
	( 84.36, 63.80) --
	( 84.38, 63.80) --
	( 84.38, 63.79) --
	( 84.43, 63.79) --
	( 84.43, 63.79) --
	( 84.51, 63.79) --
	( 84.51, 63.79) --
	( 84.65, 63.79) --
	( 84.65, 63.79) --
	( 84.88, 63.79) --
	( 84.88, 63.79) --
	( 84.88, 63.79) --
	( 84.88, 63.79) --
	( 84.96, 63.79) --
	( 84.96, 63.78) --
	( 85.06, 63.78) --
	( 85.06, 63.78) --
	( 85.07, 63.78) --
	( 85.07, 63.78) --
	( 85.08, 63.78) --
	( 85.08, 63.78) --
	( 85.16, 63.78) --
	( 85.16, 63.78) --
	( 85.17, 63.78) --
	( 85.17, 63.78) --
	( 85.19, 63.78) --
	( 85.19, 63.77) --
	( 85.26, 63.77) --
	( 85.26, 63.77) --
	( 85.27, 63.77) --
	( 85.27, 63.77) --
	( 85.27, 63.77) --
	( 85.27, 63.77) --
	( 85.33, 63.77) --
	( 85.33, 63.76) --
	( 85.61, 63.76) --
	( 85.61, 63.76) --
	( 85.81, 63.76) --
	( 85.81, 63.75) --
	( 85.92, 63.75) --
	( 85.92, 63.75) --
	( 85.96, 63.75) --
	( 85.96, 63.74) --
	( 86.00, 63.74) --
	( 86.00, 63.72) --
	( 86.01, 63.72) --
	( 86.01, 63.65) --
	( 86.02, 63.65) --
	( 86.02, 63.64) --
	( 86.04, 63.64) --
	( 86.04, 63.64) --
	( 86.05, 63.64) --
	( 86.05, 63.64) --
	( 86.06, 63.64) --
	( 86.06, 63.64) --
	( 86.07, 63.64) --
	( 86.07, 63.61) --
	( 86.07, 63.61) --
	( 86.07, 63.61) --
	( 86.12, 63.61) --
	( 86.12, 63.60) --
	( 86.13, 63.60) --
	( 86.13, 63.60) --
	( 86.26, 63.60) --
	( 86.26, 63.60) --
	( 86.31, 63.60) --
	( 86.31, 63.60) --
	( 86.38, 63.60) --
	( 86.38, 63.59) --
	( 86.54, 63.59) --
	( 86.54, 63.59) --
	( 86.62, 63.59) --
	( 86.62, 63.59) --
	( 86.62, 63.59) --
	( 86.62, 63.56) --
	( 86.64, 63.56) --
	( 86.64, 63.54) --
	( 86.65, 63.54) --
	( 86.65, 63.54) --
	( 86.67, 63.54) --
	( 86.67, 63.54) --
	( 86.69, 63.54) --
	( 86.69, 63.53) --
	( 86.72, 63.53) --
	( 86.72, 63.53) --
	( 86.74, 63.53) --
	( 86.74, 63.53) --
	( 86.76, 63.53) --
	( 86.76, 63.51) --
	( 86.77, 63.51) --
	( 86.77, 63.50) --
	( 86.84, 63.50) --
	( 86.84, 63.50) --
	( 87.07, 63.50) --
	( 87.07, 63.50) --
	( 87.08, 63.50) --
	( 87.08, 63.48) --
	( 87.08, 63.48) --
	( 87.08, 63.48) --
	( 87.13, 63.48) --
	( 87.13, 63.47) --
	( 87.20, 63.47) --
	( 87.20, 63.47) --
	( 87.24, 63.47) --
	( 87.24, 63.43) --
	( 87.32, 63.43) --
	( 87.32, 63.43) --
	( 87.33, 63.43) --
	( 87.33, 63.42) --
	( 87.34, 63.42) --
	( 87.34, 63.42) --
	( 87.39, 63.42) --
	( 87.39, 63.42) --
	( 87.50, 63.42) --
	( 87.50, 63.42) --
	( 87.50, 63.42) --
	( 87.50, 63.40) --
	( 87.51, 63.40) --
	( 87.51, 63.40) --
	( 87.54, 63.40) --
	( 87.54, 63.40) --
	( 87.56, 63.40) --
	( 87.56, 63.40) --
	( 87.60, 63.40) --
	( 87.60, 63.40) --
	( 87.61, 63.40) --
	( 87.61, 63.36) --
	( 87.61, 63.36) --
	( 87.61, 63.36) --
	( 87.61, 63.36) --
	( 87.61, 63.35) --
	( 87.62, 63.35) --
	( 87.62, 63.35) --
	( 87.66, 63.35) --
	( 87.66, 63.35) --
	( 87.67, 63.35) --
	( 87.67, 63.35) --
	( 87.67, 63.35) --
	( 87.67, 63.35) --
	( 87.68, 63.35) --
	( 87.68, 63.35) --
	( 87.68, 63.35) --
	( 87.68, 63.35) --
	( 87.69, 63.35) --
	( 87.69, 63.34) --
	( 87.80, 63.34) --
	( 87.80, 63.34) --
	( 87.82, 63.34) --
	( 87.82, 63.33) --
	( 87.83, 63.33) --
	( 87.83, 63.33) --
	( 87.83, 63.33) --
	( 87.83, 63.33) --
	( 87.84, 63.33) --
	( 87.84, 63.33) --
	( 87.89, 63.33) --
	( 87.89, 63.32) --
	( 88.00, 63.32) --
	( 88.00, 63.32) --
	( 88.01, 63.32) --
	( 88.01, 63.31) --
	( 88.01, 63.31) --
	( 88.01, 63.31) --
	( 88.01, 63.31) --
	( 88.01, 63.30) --
	( 88.02, 63.30) --
	( 88.02, 63.30) --
	( 88.05, 63.30) --
	( 88.05, 63.29) --
	( 88.05, 63.29) --
	( 88.05, 63.27) --
	( 88.06, 63.27) --
	( 88.06, 63.27) --
	( 88.09, 63.27) --
	( 88.09, 63.26) --
	( 88.10, 63.26) --
	( 88.10, 63.26) --
	( 88.13, 63.26) --
	( 88.13, 63.26) --
	( 88.18, 63.26) --
	( 88.18, 63.26) --
	( 88.19, 63.26) --
	( 88.19, 63.26) --
	( 88.19, 63.26) --
	( 88.19, 63.25) --
	( 88.20, 63.25) --
	( 88.20, 63.25) --
	( 88.20, 63.25) --
	( 88.20, 63.25) --
	( 88.31, 63.25) --
	( 88.31, 63.25) --
	( 88.44, 63.25) --
	( 88.44, 63.24) --
	( 88.45, 63.24) --
	( 88.45, 63.24) --
	( 88.45, 63.24) --
	( 88.45, 63.23) --
	( 88.47, 63.23) --
	( 88.47, 63.23) --
	( 88.49, 63.23) --
	( 88.49, 63.23) --
	( 88.51, 63.23) --
	( 88.51, 63.20) --
	( 88.53, 63.20) --
	( 88.53, 63.18) --
	( 88.53, 63.18) --
	( 88.53, 63.17) --
	( 88.54, 63.17) --
	( 88.54, 63.17) --
	( 88.55, 63.17) --
	( 88.55, 63.16) --
	( 88.55, 63.16) --
	( 88.55, 63.16) --
	( 88.56, 63.16) --
	( 88.56, 63.13) --
	( 88.56, 63.13) --
	( 88.56, 63.13) --
	( 88.56, 63.13) --
	( 88.56, 63.12) --
	( 88.57, 63.12) --
	( 88.57, 63.12) --
	( 88.60, 63.12) --
	( 88.60, 63.07) --
	( 88.61, 63.07) --
	( 88.61, 63.04) --
	( 88.62, 63.04) --
	( 88.62, 63.04) --
	( 88.63, 63.04) --
	( 88.63, 63.03) --
	( 88.63, 63.03) --
	( 88.63, 63.03) --
	( 88.64, 63.03) --
	( 88.64, 63.00) --
	( 88.65, 63.00) --
	( 88.65, 63.00) --
	( 88.67, 63.00) --
	( 88.67, 63.00) --
	( 88.72, 63.00) --
	( 88.72, 63.00) --
	( 88.73, 63.00) --
	( 88.73, 63.00) --
	( 88.84, 63.00) --
	( 88.84, 62.99) --
	( 88.84, 62.99) --
	( 88.84, 62.99) --
	( 88.90, 62.99) --
	( 88.90, 62.99) --
	( 88.92, 62.99) --
	( 88.92, 62.97) --
	( 88.93, 62.97) --
	( 88.93, 62.97) --
	( 88.95, 62.97) --
	( 88.95, 62.90) --
	( 88.96, 62.90) --
	( 88.96, 62.86) --
	( 88.96, 62.86) --
	( 88.96, 62.83) --
	( 89.02, 62.83) --
	( 89.02, 62.80) --
	( 89.02, 62.80) --
	( 89.02, 62.79) --
	( 89.02, 62.79) --
	( 89.02, 62.79) --
	( 89.02, 62.79) --
	( 89.02, 62.78) --
	( 89.04, 62.78) --
	( 89.04, 62.78) --
	( 89.05, 62.78) --
	( 89.05, 62.78) --
	( 89.05, 62.78) --
	( 89.05, 62.78) --
	( 89.07, 62.78) --
	( 89.07, 62.78) --
	( 89.09, 62.78) --
	( 89.09, 62.78) --
	( 89.45, 62.78) --
	( 89.45, 62.78) --
	( 89.45, 62.78) --
	( 89.45, 62.78) --
	( 89.48, 62.78) --
	( 89.48, 62.78) --
	( 89.51, 62.78) --
	( 89.51, 62.77) --
	( 89.52, 62.77) --
	( 89.52, 62.77) --
	( 89.55, 62.77) --
	( 89.55, 62.77) --
	( 89.55, 62.77) --
	( 89.55, 62.77) --
	( 89.56, 62.77) --
	( 89.56, 62.76) --
	( 89.62, 62.76) --
	( 89.62, 62.74) --
	( 89.63, 62.74) --
	( 89.63, 62.73) --
	( 89.67, 62.73) --
	( 89.67, 62.72) --
	( 89.71, 62.72) --
	( 89.71, 62.72) --
	( 89.73, 62.72) --
	( 89.73, 62.71) --
	( 89.81, 62.71) --
	( 89.81, 62.71) --
	( 89.82, 62.71) --
	( 89.82, 62.71) --
	( 89.84, 62.71) --
	( 89.84, 62.71) --
	( 89.91, 62.71) --
	( 89.91, 62.71) --
	( 89.95, 62.71) --
	( 89.95, 62.71) --
	( 89.96, 62.71) --
	( 89.96, 62.70) --
	( 89.99, 62.70) --
	( 89.99, 62.70) --
	( 90.05, 62.70) --
	( 90.05, 62.70) --
	( 90.05, 62.70) --
	( 90.05, 62.70) --
	( 90.06, 62.70) --
	( 90.06, 62.69) --
	( 90.10, 62.69) --
	( 90.10, 62.69) --
	( 90.12, 62.69) --
	( 90.12, 62.69) --
	( 90.19, 62.69) --
	( 90.19, 62.69) --
	( 90.22, 62.69) --
	( 90.22, 62.68) --
	( 90.37, 62.68) --
	( 90.37, 62.68) --
	( 90.38, 62.68) --
	( 90.38, 62.68) --
	( 90.40, 62.68) --
	( 90.40, 62.68) --
	( 90.41, 62.68) --
	( 90.41, 62.67) --
	( 90.42, 62.67) --
	( 90.42, 62.67) --
	( 90.42, 62.67) --
	( 90.42, 62.67) --
	( 90.44, 62.67) --
	( 90.44, 62.66) --
	( 90.47, 62.66) --
	( 90.47, 62.66) --
	( 90.47, 62.66) --
	( 90.47, 62.66) --
	( 90.51, 62.66) --
	( 90.51, 62.66) --
	( 90.53, 62.66) --
	( 90.53, 62.65) --
	( 90.54, 62.65) --
	( 90.54, 62.64) --
	( 90.60, 62.64) --
	( 90.60, 62.64) --
	( 90.61, 62.64) --
	( 90.61, 62.63) --
	( 90.62, 62.63) --
	( 90.62, 62.63) --
	( 90.62, 62.63) --
	( 90.62, 62.62) --
	( 90.69, 62.62) --
	( 90.69, 62.62) --
	( 90.79, 62.62) --
	( 90.79, 62.62) --
	( 90.84, 62.62) --
	( 90.84, 62.62) --
	( 90.85, 62.62) --
	( 90.85, 62.61) --
	( 90.86, 62.61) --
	( 90.86, 62.60) --
	( 90.88, 62.60) --
	( 90.88, 62.59) --
	( 90.90, 62.59) --
	( 90.90, 62.59) --
	( 90.94, 62.59) --
	( 90.94, 62.58) --
	( 90.95, 62.58) --
	( 90.95, 62.58) --
	( 90.96, 62.58) --
	( 90.96, 62.58) --
	( 90.99, 62.58) --
	( 90.99, 62.58) --
	( 91.00, 62.58) --
	( 91.00, 62.55) --
	( 91.01, 62.55) --
	( 91.01, 62.53) --
	( 91.02, 62.53) --
	( 91.02, 62.53) --
	( 91.02, 62.53) --
	( 91.02, 62.53) --
	( 91.03, 62.53) --
	( 91.03, 62.53) --
	( 91.03, 62.53) --
	( 91.03, 62.52) --
	( 91.04, 62.52) --
	( 91.04, 62.52) --
	( 91.05, 62.52) --
	( 91.05, 62.51) --
	( 91.11, 62.51) --
	( 91.11, 62.51) --
	( 91.12, 62.51) --
	( 91.12, 62.51) --
	( 91.14, 62.51) --
	( 91.14, 62.50) --
	( 91.14, 62.50) --
	( 91.14, 62.50) --
	( 91.15, 62.50) --
	( 91.15, 62.50) --
	( 91.16, 62.50) --
	( 91.16, 62.50) --
	( 91.17, 62.50) --
	( 91.17, 62.49) --
	( 91.19, 62.49) --
	( 91.19, 62.49) --
	( 91.21, 62.49) --
	( 91.21, 62.49) --
	( 91.22, 62.49) --
	( 91.22, 62.49) --
	( 91.24, 62.49) --
	( 91.24, 62.48) --
	( 91.26, 62.48) --
	( 91.26, 62.47) --
	( 91.26, 62.47) --
	( 91.26, 62.46) --
	( 91.27, 62.46) --
	( 91.27, 62.45) --
	( 91.32, 62.45) --
	( 91.32, 62.45) --
	( 91.33, 62.45) --
	( 91.33, 62.45) --
	( 91.33, 62.45) --
	( 91.33, 62.45) --
	( 91.34, 62.45) --
	( 91.34, 62.45) --
	( 91.34, 62.45) --
	( 91.34, 62.43) --
	( 91.50, 62.43) --
	( 91.50, 62.39) --
	( 91.50, 62.39) --
	( 91.50, 62.39) --
	( 91.51, 62.39) --
	( 91.51, 62.38) --
	( 91.53, 62.38) --
	( 91.53, 62.37) --
	( 91.61, 62.37) --
	( 91.61, 62.37) --
	( 91.70, 62.37) --
	( 91.70, 62.32) --
	( 91.71, 62.32) --
	( 91.71, 62.31) --
	( 91.71, 62.31) --
	( 91.71, 62.30) --
	( 91.72, 62.30) --
	( 91.72, 62.29) --
	( 91.73, 62.29) --
	( 91.73, 62.28) --
	( 91.76, 62.28) --
	( 91.76, 62.23) --
	( 91.76, 62.23) --
	( 91.76, 62.21) --
	( 91.77, 62.21) --
	( 91.77, 62.21) --
	( 91.78, 62.21) --
	( 91.78, 62.20) --
	( 91.78, 62.20) --
	( 91.78, 62.20) --
	( 91.80, 62.20) --
	( 91.80, 62.20) --
	( 91.80, 62.20) --
	( 91.80, 62.19) --
	( 91.86, 62.19) --
	( 91.86, 62.19) --
	( 91.87, 62.19) --
	( 91.87, 62.14) --
	( 91.87, 62.14) --
	( 91.87, 62.14) --
	( 91.88, 62.14) --
	( 91.88, 62.12) --
	( 91.88, 62.12) --
	( 91.88, 62.12) --
	( 91.90, 62.12) --
	( 91.90, 62.11) --
	( 91.98, 62.11) --
	( 91.98, 62.11) --
	( 91.99, 62.11) --
	( 91.99, 62.11) --
	( 91.99, 62.11) --
	( 91.99, 62.11) --
	( 92.08, 62.11) --
	( 92.08, 62.11) --
	( 92.10, 62.11) --
	( 92.10, 62.11) --
	( 92.15, 62.11) --
	( 92.15, 62.11) --
	( 92.23, 62.11) --
	( 92.23, 62.10) --
	( 92.30, 62.10) --
	( 92.30, 62.09) --
	( 92.30, 62.09) --
	( 92.30, 62.09) --
	( 92.34, 62.09) --
	( 92.34, 62.09) --
	( 92.37, 62.09) --
	( 92.37, 62.09) --
	( 92.41, 62.09) --
	( 92.41, 62.09) --
	( 92.48, 62.09) --
	( 92.48, 62.09) --
	( 92.48, 62.09) --
	( 92.48, 62.09) --
	( 92.52, 62.09) --
	( 92.52, 62.08) --
	( 92.52, 62.08) --
	( 92.52, 62.07) --
	( 92.54, 62.07) --
	( 92.54, 62.03) --
	( 92.54, 62.03) --
	( 92.54, 62.03) --
	( 92.54, 62.03) --
	( 92.54, 62.01) --
	( 92.58, 62.01) --
	( 92.58, 62.00) --
	( 92.59, 62.00) --
	( 92.59, 61.98) --
	( 92.59, 61.98) --
	( 92.59, 61.98) --
	( 92.59, 61.98) --
	( 92.59, 61.97) --
	( 92.60, 61.97) --
	( 92.60, 61.97) --
	( 92.61, 61.97) --
	( 92.61, 61.96) --
	( 92.70, 61.96) --
	( 92.70, 61.96) --
	( 92.74, 61.96) --
	( 92.74, 61.96) --
	( 92.76, 61.96) --
	( 92.76, 61.95) --
	( 92.77, 61.95) --
	( 92.77, 61.95) --
	( 92.90, 61.95) --
	( 92.90, 61.95) --
	( 92.93, 61.95) --
	( 92.93, 61.95) --
	( 92.93, 61.95) --
	( 92.93, 61.94) --
	( 92.94, 61.94) --
	( 92.94, 61.94) --
	( 92.99, 61.94) --
	( 92.99, 61.93) --
	( 92.99, 61.93) --
	( 92.99, 61.93) --
	( 93.02, 61.93) --
	( 93.02, 61.92) --
	( 93.02, 61.92) --
	( 93.02, 61.92) --
	( 93.07, 61.92) --
	( 93.07, 61.91) --
	( 93.07, 61.91) --
	( 93.07, 61.91) --
	( 93.08, 61.91) --
	( 93.08, 61.90) --
	( 93.09, 61.90) --
	( 93.09, 61.90) --
	( 93.15, 61.90) --
	( 93.15, 61.90) --
	( 93.19, 61.90) --
	( 93.19, 61.89) --
	( 93.25, 61.89) --
	( 93.25, 61.87) --
	( 93.36, 61.87) --
	( 93.36, 61.87) --
	( 93.40, 61.87) --
	( 93.40, 61.85) --
	( 93.40, 61.85) --
	( 93.40, 61.82) --
	( 93.40, 61.82) --
	( 93.40, 61.81) --
	( 93.40, 61.81) --
	( 93.40, 61.81) --
	( 93.41, 61.81) --
	( 93.41, 61.79) --
	( 93.41, 61.79) --
	( 93.41, 61.78) --
	( 93.43, 61.78) --
	( 93.43, 61.78) --
	( 93.43, 61.78) --
	( 93.43, 61.78) --
	( 93.46, 61.78) --
	( 93.46, 61.78) --
	( 93.48, 61.78) --
	( 93.48, 61.77) --
	( 93.55, 61.77) --
	( 93.55, 61.77) --
	( 93.57, 61.77) --
	( 93.57, 61.77) --
	( 93.58, 61.77) --
	( 93.58, 61.77) --
	( 93.61, 61.77) --
	( 93.61, 61.76) --
	( 93.68, 61.76) --
	( 93.68, 61.76) --
	( 93.72, 61.76) --
	( 93.72, 61.75) --
	( 93.74, 61.75) --
	( 93.74, 61.75) --
	( 93.75, 61.75) --
	( 93.75, 61.75) --
	( 93.75, 61.75) --
	( 93.75, 61.75) --
	( 93.75, 61.75) --
	( 93.75, 61.75) --
	( 93.76, 61.75) --
	( 93.76, 61.74) --
	( 93.78, 61.74) --
	( 93.78, 61.74) --
	( 93.81, 61.74) --
	( 93.81, 61.74) --
	( 94.05, 61.74) --
	( 94.05, 61.74) --
	( 94.05, 61.74) --
	( 94.05, 61.72) --
	( 94.06, 61.72) --
	( 94.06, 61.71) --
	( 94.07, 61.71) --
	( 94.07, 61.71) --
	( 94.07, 61.71) --
	( 94.07, 61.71) --
	( 94.21, 61.71) --
	( 94.21, 61.71) --
	( 94.26, 61.71) --
	( 94.26, 61.71) --
	( 94.26, 61.71) --
	( 94.26, 61.70) --
	( 94.27, 61.70) --
	( 94.27, 61.70) --
	( 94.41, 61.70) --
	( 94.41, 61.70) --
	( 94.41, 61.70) --
	( 94.41, 61.70) --
	( 94.45, 61.70) --
	( 94.45, 61.69) --
	( 94.45, 61.69) --
	( 94.45, 61.68) --
	( 94.45, 61.68) --
	( 94.45, 61.68) --
	( 94.46, 61.68) --
	( 94.46, 61.68) --
	( 94.46, 61.68) --
	( 94.46, 61.67) --
	( 94.46, 61.67) --
	( 94.46, 61.67) --
	( 94.50, 61.67) --
	( 94.50, 61.66) --
	( 94.51, 61.66) --
	( 94.51, 61.66) --
	( 94.57, 61.66) --
	( 94.57, 61.66) --
	( 94.73, 61.66) --
	( 94.73, 61.65) --
	( 94.73, 61.65) --
	( 94.73, 61.65) --
	( 95.05, 61.65) --
	( 95.05, 61.65) --
	( 95.07, 61.65) --
	( 95.07, 61.65) --
	( 95.14, 61.65) --
	( 95.14, 61.65) --
	( 95.16, 61.65) --
	( 95.16, 61.64) --
	( 95.16, 61.64) --
	( 95.16, 61.64) --
	( 95.29, 61.64) --
	( 95.29, 61.64) --
	( 95.31, 61.64) --
	( 95.31, 61.63) --
	( 95.31, 61.63) --
	( 95.31, 61.63) --
	( 95.32, 61.63) --
	( 95.32, 61.63) --
	( 95.33, 61.63) --
	( 95.33, 61.62) --
	( 95.33, 61.62) --
	( 95.33, 61.62) --
	( 95.51, 61.62) --
	( 95.51, 61.61) --
	( 95.52, 61.61) --
	( 95.52, 61.60) --
	( 95.53, 61.60) --
	( 95.53, 61.59) --
	( 95.54, 61.59) --
	( 95.54, 61.56) --
	( 95.56, 61.56) --
	( 95.56, 61.56) --
	( 95.57, 61.56) --
	( 95.57, 61.55) --
	( 95.57, 61.55) --
	( 95.57, 61.55) --
	( 95.57, 61.55) --
	( 95.57, 61.54) --
	( 95.57, 61.54) --
	( 95.57, 61.53) --
	( 95.58, 61.53) --
	( 95.58, 61.53) --
	( 95.58, 61.53) --
	( 95.58, 61.52) --
	( 95.58, 61.52) --
	( 95.58, 61.52) --
	( 95.59, 61.52) --
	( 95.59, 61.51) --
	( 95.60, 61.51) --
	( 95.60, 61.49) --
	( 95.63, 61.49) --
	( 95.63, 61.49) --
	( 95.70, 61.49) --
	( 95.70, 61.44) --
	( 95.70, 61.44) --
	( 95.70, 61.43) --
	( 95.70, 61.43) --
	( 95.70, 61.43) --
	( 95.70, 61.43) --
	( 95.70, 61.43) --
	( 95.71, 61.43) --
	( 95.71, 61.42) --
	( 95.73, 61.42) --
	( 95.73, 61.42) --
	( 95.73, 61.42) --
	( 95.73, 61.42) --
	( 95.73, 61.42) --
	( 95.73, 61.42) --
	( 95.77, 61.42) --
	( 95.77, 61.42) --
	( 95.83, 61.42) --
	( 95.83, 61.41) --
	( 95.99, 61.41) --
	( 95.99, 61.41) --
	( 96.16, 61.41) --
	( 96.16, 61.39) --
	( 96.17, 61.39) --
	( 96.17, 61.39) --
	( 96.17, 61.39) --
	( 96.17, 61.39) --
	( 96.18, 61.39) --
	( 96.18, 61.37) --
	( 96.18, 61.37) --
	( 96.18, 61.37) --
	( 96.18, 61.37) --
	( 96.18, 61.35) --
	( 96.19, 61.35) --
	( 96.19, 61.35) --
	( 96.19, 61.35) --
	( 96.19, 61.35) --
	( 96.22, 61.35) --
	( 96.22, 61.35) --
	( 96.22, 61.35) --
	( 96.22, 61.34) --
	( 96.23, 61.34) --
	( 96.23, 61.34) --
	( 96.23, 61.34) --
	( 96.23, 61.34) --
	( 96.23, 61.34) --
	( 96.23, 61.33) --
	( 96.24, 61.33) --
	( 96.24, 61.33) --
	( 96.24, 61.33) --
	( 96.24, 61.33) --
	( 96.25, 61.33) --
	( 96.25, 61.32) --
	( 96.25, 61.32) --
	( 96.25, 61.31) --
	( 96.26, 61.31) --
	( 96.26, 61.31) --
	( 96.26, 61.31) --
	( 96.26, 61.31) --
	( 96.26, 61.31) --
	( 96.26, 61.30) --
	( 96.27, 61.30) --
	( 96.27, 61.30) --
	( 96.28, 61.30) --
	( 96.28, 61.29) --
	( 96.28, 61.29) --
	( 96.28, 61.28) --
	( 96.31, 61.28) --
	( 96.31, 61.27) --
	( 96.31, 61.27) --
	( 96.31, 61.26) --
	( 96.34, 61.26) --
	( 96.34, 61.22) --
	( 96.35, 61.22) --
	( 96.35, 61.21) --
	( 96.35, 61.21) --
	( 96.35, 61.21) --
	( 96.35, 61.21) --
	( 96.35, 61.20) --
	( 96.38, 61.20) --
	( 96.38, 61.19) --
	( 96.38, 61.19) --
	( 96.38, 61.17) --
	( 96.39, 61.17) --
	( 96.39, 61.17) --
	( 96.39, 61.17) --
	( 96.39, 61.17) --
	( 96.42, 61.17) --
	( 96.42, 61.16) --
	( 96.43, 61.16) --
	( 96.43, 61.16) --
	( 96.43, 61.16) --
	( 96.43, 61.16) --
	( 96.47, 61.16) --
	( 96.47, 61.15) --
	( 96.50, 61.15) --
	( 96.50, 61.15) --
	( 96.51, 61.15) --
	( 96.51, 61.15) --
	( 96.52, 61.15) --
	( 96.52, 61.15) --
	( 96.52, 61.15) --
	( 96.52, 61.15) --
	( 96.54, 61.15) --
	( 96.54, 61.14) --
	( 96.62, 61.14) --
	( 96.62, 61.14) --
	( 96.63, 61.14) --
	( 96.63, 61.14) --
	( 96.64, 61.14) --
	( 96.64, 61.14) --
	( 96.67, 61.14) --
	( 96.67, 61.12) --
	( 96.68, 61.12) --
	( 96.68, 61.12) --
	( 96.88, 61.12) --
	( 96.88, 61.11) --
	( 96.88, 61.11) --
	( 96.88, 61.08) --
	( 96.89, 61.08) --
	( 96.89, 61.08) --
	( 96.89, 61.08) --
	( 96.89, 61.08) --
	( 96.90, 61.08) --
	( 96.90, 61.08) --
	( 96.95, 61.08) --
	( 96.95, 61.07) --
	( 96.96, 61.07) --
	( 96.96, 61.07) --
	( 97.01, 61.07) --
	( 97.01, 61.07) --
	( 97.12, 61.07) --
	( 97.12, 61.06) --
	( 97.14, 61.06) --
	( 97.14, 61.03) --
	( 97.14, 61.03) --
	( 97.14, 61.02) --
	( 97.15, 61.02) --
	( 97.15, 61.02) --
	( 97.15, 61.02) --
	( 97.15, 60.97) --
	( 97.15, 60.97) --
	( 97.15, 60.97) --
	( 97.15, 60.97) --
	( 97.15, 60.96) --
	( 97.16, 60.96) --
	( 97.16, 60.95) --
	( 97.16, 60.95) --
	( 97.16, 60.94) --
	( 97.16, 60.94) --
	( 97.16, 60.94) --
	( 97.18, 60.94) --
	( 97.18, 60.93) --
	( 97.18, 60.93) --
	( 97.18, 60.93) --
	( 97.29, 60.93) --
	( 97.29, 60.93) --
	( 97.33, 60.93) --
	( 97.33, 60.91) --
	( 97.34, 60.91) --
	( 97.34, 60.88) --
	( 97.34, 60.88) --
	( 97.34, 60.88) --
	( 97.35, 60.88) --
	( 97.35, 60.88) --
	( 97.36, 60.88) --
	( 97.36, 60.87) --
	( 97.36, 60.87) --
	( 97.36, 60.86) --
	( 97.37, 60.86) --
	( 97.37, 60.86) --
	( 97.37, 60.86) --
	( 97.37, 60.85) --
	( 97.41, 60.85) --
	( 97.41, 60.85) --
	( 97.52, 60.85) --
	( 97.52, 60.83) --
	( 97.53, 60.83) --
	( 97.53, 60.82) --
	( 97.55, 60.82) --
	( 97.55, 60.79) --
	( 97.55, 60.79) --
	( 97.55, 60.79) --
	( 97.56, 60.79) --
	( 97.56, 60.79) --
	( 97.57, 60.79) --
	( 97.57, 60.79) --
	( 97.58, 60.79) --
	( 97.58, 60.79) --
	( 97.59, 60.79) --
	( 97.59, 60.78) --
	( 97.59, 60.78) --
	( 97.59, 60.78) --
	( 97.59, 60.78) --
	( 97.59, 60.77) --
	( 97.59, 60.77) --
	( 97.59, 60.76) --
	( 97.60, 60.76) --
	( 97.60, 60.76) --
	( 97.60, 60.76) --
	( 97.60, 60.76) --
	( 97.61, 60.76) --
	( 97.61, 60.75) --
	( 97.61, 60.75) --
	( 97.61, 60.75) --
	( 97.62, 60.75) --
	( 97.62, 60.74) --
	( 97.62, 60.74) --
	( 97.62, 60.74) --
	( 97.63, 60.74) --
	( 97.63, 60.74) --
	( 97.66, 60.74) --
	( 97.66, 60.74) --
	( 97.75, 60.74) --
	( 97.75, 60.74) --
	( 97.75, 60.74) --
	( 97.75, 60.70) --
	( 97.75, 60.70) --
	( 97.75, 60.69) --
	( 97.75, 60.69) --
	( 97.75, 60.69) --
	( 97.76, 60.69) --
	( 97.76, 60.69) --
	( 97.77, 60.69) --
	( 97.77, 60.69) --
	( 97.77, 60.69) --
	( 97.77, 60.68) --
	( 97.77, 60.68) --
	( 97.77, 60.68) --
	( 97.78, 60.68) --
	( 97.78, 60.68) --
	( 97.79, 60.68) --
	( 97.79, 60.66) --
	( 97.80, 60.66) --
	( 97.80, 60.58) --
	( 97.80, 60.58) --
	( 97.80, 60.57) --
	( 97.80, 60.57) --
	( 97.80, 60.57) --
	( 97.80, 60.57) --
	( 97.80, 60.56) --
	( 97.80, 60.56) --
	( 97.80, 60.56) --
	( 97.81, 60.56) --
	( 97.81, 60.56) --
	( 97.81, 60.56) --
	( 97.81, 60.56) --
	( 97.81, 60.56) --
	( 97.81, 60.56) --
	( 97.83, 60.56) --
	( 97.83, 60.54) --
	( 97.83, 60.54) --
	( 97.83, 60.54) --
	( 97.83, 60.54) --
	( 97.83, 60.54) --
	( 97.83, 60.54) --
	( 97.83, 60.54) --
	( 97.84, 60.54) --
	( 97.84, 60.54) --
	( 97.84, 60.54) --
	( 97.84, 60.53) --
	( 97.85, 60.53) --
	( 97.85, 60.53) --
	( 97.85, 60.53) --
	( 97.85, 60.51) --
	( 97.86, 60.51) --
	( 97.86, 60.50) --
	( 97.86, 60.50) --
	( 97.86, 60.48) --
	( 97.86, 60.48) --
	( 97.86, 60.44) --
	( 97.86, 60.44) --
	( 97.86, 60.44) --
	( 97.87, 60.44) --
	( 97.87, 60.43) --
	( 97.87, 60.43) --
	( 97.87, 60.41) --
	( 97.87, 60.41) --
	( 97.87, 60.41) --
	( 97.88, 60.41) --
	( 97.88, 60.41) --
	( 97.89, 60.41) --
	( 97.89, 60.41) --
	( 97.90, 60.41) --
	( 97.90, 60.40) --
	( 97.90, 60.40) --
	( 97.90, 60.40) --
	( 97.91, 60.40) --
	( 97.91, 60.40) --
	( 97.93, 60.40) --
	( 97.93, 60.39) --
	( 97.94, 60.39) --
	( 97.94, 60.39) --
	( 97.94, 60.39) --
	( 97.94, 60.39) --
	( 98.00, 60.39) --
	( 98.00, 60.38) --
	( 98.04, 60.38) --
	( 98.04, 60.38) --
	( 98.04, 60.38) --
	( 98.04, 60.38) --
	( 98.11, 60.38) --
	( 98.11, 60.37) --
	( 98.43, 60.37) --
	( 98.43, 60.37) --
	( 98.44, 60.37) --
	( 98.44, 60.36) --
	( 98.44, 60.36) --
	( 98.44, 60.36) --
	( 98.53, 60.36) --
	( 98.53, 60.36) --
	( 98.54, 60.36) --
	( 98.54, 60.36) --
	( 98.56, 60.36) --
	( 98.56, 60.35) --
	( 98.56, 60.35) --
	( 98.56, 60.35) --
	( 98.58, 60.35) --
	( 98.58, 60.35) --
	( 98.61, 60.35) --
	( 98.61, 60.32) --
	( 98.62, 60.32) --
	( 98.62, 60.31) --
	( 98.62, 60.31) --
	( 98.62, 60.31) --
	( 98.62, 60.31) --
	( 98.62, 60.25) --
	( 98.63, 60.25) --
	( 98.63, 60.24) --
	( 98.63, 60.24) --
	( 98.63, 60.22) --
	( 98.63, 60.22) --
	( 98.63, 60.21) --
	( 98.64, 60.21) --
	( 98.64, 60.21) --
	( 98.65, 60.21) --
	( 98.65, 60.21) --
	( 98.65, 60.21) --
	( 98.65, 60.21) --
	( 98.67, 60.21) --
	( 98.67, 60.21) --
	( 99.05, 60.21) --
	( 99.05, 60.20) --
	( 99.06, 60.20) --
	( 99.06, 60.20) --
	( 99.28, 60.20) --
	( 99.28, 60.19) --
	( 99.29, 60.19) --
	( 99.29, 60.19) --
	( 99.29, 60.19) --
	( 99.29, 60.19) --
	( 99.29, 60.19) --
	( 99.29, 60.17) --
	( 99.29, 60.17) --
	( 99.29, 60.17) --
	( 99.29, 60.17) --
	( 99.29, 60.17) --
	( 99.30, 60.17) --
	( 99.30, 60.16) --
	( 99.31, 60.16) --
	( 99.31, 60.16) --
	( 99.31, 60.16) --
	( 99.31, 60.15) --
	( 99.37, 60.15) --
	( 99.37, 60.11) --
	( 99.37, 60.11) --
	( 99.37, 60.10) --
	( 99.40, 60.10) --
	( 99.40, 60.09) --
	( 99.42, 60.09) --
	( 99.42, 60.08) --
	( 99.42, 60.08) --
	( 99.42, 60.06) --
	( 99.42, 60.06) --
	( 99.42, 60.04) --
	( 99.43, 60.04) --
	( 99.43, 60.04) --
	( 99.43, 60.04) --
	( 99.43, 60.03) --
	( 99.44, 60.03) --
	( 99.44, 60.01) --
	( 99.44, 60.01) --
	( 99.44, 60.00) --
	( 99.45, 60.00) --
	( 99.45, 60.00) --
	( 99.46, 60.00) --
	( 99.46, 60.00) --
	( 99.46, 60.00) --
	( 99.46, 60.00) --
	( 99.47, 60.00) --
	( 99.47, 60.00) --
	( 99.47, 60.00) --
	( 99.47, 59.99) --
	( 99.47, 59.99) --
	( 99.47, 59.99) --
	( 99.49, 59.99) --
	( 99.49, 59.98) --
	( 99.49, 59.98) --
	( 99.49, 59.98) --
	( 99.49, 59.98) --
	( 99.49, 59.98) --
	( 99.49, 59.98) --
	( 99.49, 59.98) --
	( 99.50, 59.98) --
	( 99.50, 59.97) --
	( 99.55, 59.97) --
	( 99.55, 59.97) --
	( 99.55, 59.97) --
	( 99.55, 59.97) --
	( 99.56, 59.97) --
	( 99.56, 59.96) --
	( 99.56, 59.96) --
	( 99.56, 59.96) --
	( 99.56, 59.96) --
	( 99.56, 59.96) --
	( 99.56, 59.96) --
	( 99.56, 59.93) --
	( 99.57, 59.93) --
	( 99.57, 59.93) --
	( 99.57, 59.93) --
	( 99.57, 59.92) --
	( 99.58, 59.92) --
	( 99.58, 59.92) --
	( 99.58, 59.92) --
	( 99.58, 59.90) --
	( 99.59, 59.90) --
	( 99.59, 59.86) --
	( 99.59, 59.86) --
	( 99.59, 59.86) --
	( 99.59, 59.86) --
	( 99.59, 59.83) --
	( 99.59, 59.83) --
	( 99.59, 59.83) --
	( 99.59, 59.83) --
	( 99.59, 59.83) --
	( 99.60, 59.83) --
	( 99.60, 59.77) --
	( 99.60, 59.77) --
	( 99.60, 59.77) --
	( 99.60, 59.77) --
	( 99.60, 59.76) --
	( 99.60, 59.76) --
	( 99.60, 59.76) --
	( 99.61, 59.76) --
	( 99.61, 59.76) --
	( 99.61, 59.76) --
	( 99.61, 59.76) --
	( 99.62, 59.76) --
	( 99.62, 59.74) --
	( 99.62, 59.74) --
	( 99.62, 59.74) --
	( 99.62, 59.74) --
	( 99.62, 59.73) --
	( 99.64, 59.73) --
	( 99.64, 59.73) --
	( 99.66, 59.73) --
	( 99.66, 59.72) --
	( 99.69, 59.72) --
	( 99.69, 59.72) --
	( 99.71, 59.72) --
	( 99.71, 59.71) --
	( 99.71, 59.71) --
	( 99.71, 59.70) --
	( 99.75, 59.70) --
	( 99.75, 59.69) --
	( 99.75, 59.69) --
	( 99.75, 59.69) --
	( 99.76, 59.69) --
	( 99.76, 59.60) --
	( 99.76, 59.60) --
	( 99.76, 59.55) --
	( 99.76, 59.55) --
	( 99.76, 59.55) --
	( 99.76, 59.55) --
	( 99.76, 59.54) --
	( 99.76, 59.54) --
	( 99.76, 59.54) --
	( 99.77, 59.54) --
	( 99.77, 59.53) --
	( 99.77, 59.53) --
	( 99.77, 59.52) --
	( 99.77, 59.52) --
	( 99.77, 59.47) --
	( 99.78, 59.47) --
	( 99.78, 59.47) --
	( 99.78, 59.47) --
	( 99.78, 59.46) --
	( 99.78, 59.46) --
	( 99.78, 59.46) --
	( 99.78, 59.46) --
	( 99.78, 59.44) --
	( 99.79, 59.44) --
	( 99.79, 59.44) --
	( 99.79, 59.44) --
	( 99.79, 59.44) --
	( 99.79, 59.44) --
	( 99.79, 59.43) --
	( 99.79, 59.43) --
	( 99.79, 59.42) --
	( 99.79, 59.42) --
	( 99.79, 59.36) --
	( 99.96, 59.36) --
	( 99.96, 59.35) --
	( 99.96, 59.35) --
	( 99.96, 59.35) --
	( 99.96, 59.35) --
	( 99.96, 59.35) --
	( 99.96, 59.35) --
	( 99.96, 59.34) --
	( 99.96, 59.34) --
	( 99.96, 59.34) --
	( 99.97, 59.34) --
	( 99.97, 59.33) --
	( 99.97, 59.33) --
	( 99.97, 59.32) --
	( 99.97, 59.32) --
	( 99.97, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.31) --
	( 99.99, 59.27) --
	( 99.99, 59.27) --
	( 99.99, 59.27) --
	( 99.99, 59.27) --
	( 99.99, 59.23) --
	( 99.99, 59.23) --
	( 99.99, 59.23) --
	(100.14, 59.23) --
	(100.14, 59.22) --
	(100.15, 59.22) --
	(100.15, 59.22) --
	(100.16, 59.22) --
	(100.16, 59.22) --
	(100.17, 59.22) --
	(100.17, 59.21) --
	(100.17, 59.21) --
	(100.17, 59.21) --
	(100.24, 59.21) --
	(100.24, 59.19) --
	(100.25, 59.19) --
	(100.25, 59.19) --
	(100.26, 59.19) --
	(100.26, 59.18) --
	(100.26, 59.18) --
	(100.26, 59.18) --
	(100.26, 59.18) --
	(100.26, 59.16) --
	(100.26, 59.16) --
	(100.26, 59.16) --
	(100.26, 59.16) --
	(100.26, 59.15) --
	(100.27, 59.15) --
	(100.27, 59.15) --
	(100.27, 59.15) --
	(100.27, 59.14) --
	(100.28, 59.14) --
	(100.28, 59.14) --
	(100.29, 59.14) --
	(100.29, 59.13) --
	(100.30, 59.13) --
	(100.30, 59.13) --
	(100.31, 59.13) --
	(100.31, 59.12) --
	(100.31, 59.12) --
	(100.31, 59.10) --
	(100.31, 59.10) --
	(100.31, 59.09) --
	(100.31, 59.09) --
	(100.31, 59.09) --
	(100.34, 59.09) --
	(100.34, 59.09) --
	(100.36, 59.09) --
	(100.36, 59.08) --
	(100.36, 59.08) --
	(100.36, 59.07) --
	(100.36, 59.07) --
	(100.36, 59.06) --
	(100.37, 59.06) --
	(100.37, 59.05) --
	(100.37, 59.05) --
	(100.37, 59.05) --
	(100.37, 59.05) --
	(100.37, 59.03) --
	(100.37, 59.03) --
	(100.37, 59.02) --
	(100.37, 59.02) --
	(100.37, 59.01) --
	(100.37, 59.01) --
	(100.37, 59.01) --
	(100.39, 59.01) --
	(100.39, 59.01) --
	(100.39, 59.01) --
	(100.39, 59.00) --
	(100.41, 59.00) --
	(100.41, 58.99) --
	(100.59, 58.99) --
	(100.59, 58.99) --
	(100.71, 58.99) --
	(100.71, 58.99) --
	(100.72, 58.99) --
	(100.72, 58.98) --
	(100.72, 58.98) --
	(100.72, 58.98) --
	(100.72, 58.98) --
	(100.72, 58.98) --
	(100.72, 58.98) --
	(100.72, 58.97) --
	(100.73, 58.97) --
	(100.73, 58.97) --
	(100.73, 58.97) --
	(100.73, 58.96) --
	(100.73, 58.96) --
	(100.73, 58.95) --
	(100.73, 58.95) --
	(100.73, 58.93) --
	(100.73, 58.93) --
	(100.73, 58.93) --
	(100.74, 58.93) --
	(100.74, 58.93) --
	(100.79, 58.93) --
	(100.79, 58.91) --
	(100.79, 58.91) --
	(100.79, 58.86) --
	(100.79, 58.86) --
	(100.79, 58.85) --
	(100.79, 58.85) --
	(100.79, 58.85) --
	(100.79, 58.85) --
	(100.79, 58.84) --
	(100.79, 58.84) --
	(100.79, 58.84) --
	(100.79, 58.84) --
	(100.79, 58.82) --
	(100.80, 58.82) --
	(100.80, 58.81) --
	(100.80, 58.81) --
	(100.80, 58.78) --
	(100.80, 58.78) --
	(100.80, 58.77) --
	(100.81, 58.77) --
	(100.81, 58.77) --
	(100.81, 58.77) --
	(100.81, 58.75) --
	(100.82, 58.75) --
	(100.82, 58.75) --
	(100.86, 58.75) --
	(100.86, 58.75) --
	(101.32, 58.75) --
	(101.32, 58.75) --
	(101.56, 58.75) --
	(101.56, 58.74) --
	(101.56, 58.74) --
	(101.56, 58.73) --
	(101.56, 58.73) --
	(101.56, 58.72) --
	(101.56, 58.72) --
	(101.56, 58.72) --
	(101.57, 58.72) --
	(101.57, 58.72) --
	(101.58, 58.72) --
	(101.58, 58.72) --
	(101.58, 58.72) --
	(101.58, 58.67) --
	(101.58, 58.67) --
	(101.58, 58.66) --
	(101.58, 58.66) --
	(101.58, 58.66) --
	(101.58, 58.66) --
	(101.58, 58.66) --
	(101.59, 58.66) --
	(101.59, 58.60) --
	(101.59, 58.60) --
	(101.59, 58.58) --
	(101.59, 58.58) --
	(101.59, 58.58) --
	(101.59, 58.58) --
	(101.59, 58.55) --
	(101.60, 58.55) --
	(101.60, 58.55) --
	(101.60, 58.55) --
	(101.60, 58.54) --
	(101.60, 58.54) --
	(101.60, 58.54) --
	(101.60, 58.54) --
	(101.60, 58.52) --
	(101.60, 58.52) --
	(101.60, 58.52) --
	(101.60, 58.52) --
	(101.60, 58.52) --
	(101.61, 58.52) --
	(101.61, 58.51) --
	(101.61, 58.51) --
	(101.61, 58.45) --
	(101.69, 58.45) --
	(101.69, 58.45) --
	(101.69, 58.45) --
	(101.69, 58.44) --
	(101.69, 58.44) --
	(101.69, 58.44) --
	(101.70, 58.44) --
	(101.70, 58.44) --
	(101.70, 58.44) --
	(101.70, 58.43) --
	(101.71, 58.43) --
	(101.71, 58.43) --
	(101.71, 58.43) --
	(101.71, 58.42) --
	(101.71, 58.42) --
	(101.71, 58.42) --
	(101.71, 58.42) --
	(101.71, 58.40) --
	(101.71, 58.40) --
	(101.71, 58.39) --
	(101.72, 58.39) --
	(101.72, 58.36) --
	(101.72, 58.36) --
	(101.72, 58.35) --
	(101.72, 58.35) --
	(101.72, 58.35) --
	(101.72, 58.35) --
	(101.72, 58.33) --
	(101.73, 58.33) --
	(101.73, 58.33) --
	(101.73, 58.33) --
	(101.73, 58.32) --
	(101.83, 58.32) --
	(101.83, 58.32) --
	(101.94, 58.32) --
	(101.94, 58.31) --
	(101.94, 58.31) --
	(101.94, 58.30) --
	(101.94, 58.30) --
	(101.94, 58.30) --
	(101.94, 58.30) --
	(101.94, 58.23) --
	(101.94, 58.23) --
	(101.94, 58.20) --
	(101.95, 58.20) --
	(101.95, 58.20) --
	(101.95, 58.20) --
	(101.95, 58.19) --
	(101.95, 58.19) --
	(101.95, 58.19) --
	(101.95, 58.19) --
	(101.95, 58.12) --
	(102.16, 58.12) --
	(102.16, 58.12) --
	(102.61, 58.12) --
	(102.61, 58.11) --
	(102.61, 58.11) --
	(102.61, 58.11) --
	(102.62, 58.11) --
	(102.62, 58.11) --
	(102.62, 58.11) --
	(102.62, 58.11) --
	(102.63, 58.11) --
	(102.63, 58.10) --
	(102.66, 58.10) --
	(102.66, 58.10) --
	(102.80, 58.10) --
	(102.80, 58.10) --
	(102.83, 58.10) --
	(102.83, 58.10) --
	(103.02, 58.10) --
	(103.02, 58.10) --
	(103.02, 58.10) --
	(103.02, 58.09) --
	(103.02, 58.09) --
	(103.02, 58.09) --
	(103.02, 58.09) --
	(103.02, 58.08) --
	(103.03, 58.08) --
	(103.03, 58.07) --
	(103.21, 58.07) --
	(103.21, 58.07) --
	(103.46, 58.07) --
	(103.46, 58.06) --
	(104.03, 58.06) --
	(104.03, 58.06) --
	(104.05, 58.06) --
	(104.05, 58.06) --
	(104.10, 58.06) --
	(104.10, 58.06) --
	(104.27, 58.06) --
	(104.27, 58.05) --
	(104.27, 58.05) --
	(104.27, 58.04) --
	(104.27, 58.04) --
	(104.27, 58.04) --
	(104.28, 58.04) --
	(104.28, 58.04) --
	(104.29, 58.04) --
	(104.29, 58.03) --
	(104.41, 58.03) --
	(104.41, 58.02) --
	(104.42, 58.02) --
	(104.42, 58.02) --
	(105.15, 58.02) --
	(105.15, 58.02) --
	(106.54, 58.02) --
	(106.54, 58.01) --
	(106.55, 58.01) --
	(106.55, 58.01) --
	(106.55, 58.01) --
	(106.55, 58.01) --
	(107.38, 58.01) --
	(107.38, 58.00) --
	(107.38, 58.00) --
	(107.38, 58.00) --
	(107.41, 58.00) --
	(107.41, 57.98) --
	(107.41, 57.98) --
	(107.41, 57.97) --
	(107.41, 57.97) --
	(107.41, 57.96) --
	(107.41, 57.96) --
	(107.41, 57.95) --
	(107.41, 57.95) --
	(107.41, 57.94) --
	(107.41, 57.94) --
	(107.41, 57.94) --
	(107.42, 57.94) --
	(107.42, 57.94) --
	(108.48, 57.94) --
	(108.48, 57.94) --
	(109.22, 57.94) --
	(109.22, 57.94) --
	(109.78, 57.94) --
	(109.78, 57.94) --
	(109.95, 57.94) --
	(109.95, 57.93) --
	(110.05, 57.93) --
	(110.05, 57.93) --
	(110.07, 57.93) --
	(110.07, 57.93) --
	(110.39, 57.93) --
	(110.39, 57.93) --
	(110.39, 57.93) --
	(110.39, 57.92) --
	(110.39, 57.92) --
	(110.39, 57.91) --
	(110.39, 57.91) --
	(110.39, 57.89) --
	(110.39, 57.89) --
	(110.39, 57.89) --
	(110.40, 57.89) --
	(110.40, 57.89) --
	(110.40, 57.89) --
	(110.40, 57.89) --
	(110.40, 57.89) --
	(110.40, 57.82) --
	(110.40, 57.82) --
	(110.40, 57.81) --
	(110.40, 57.81) --
	(110.40, 57.79) --
	(110.40, 57.79) --
	(110.40, 57.78) --
	(110.40, 57.78) --
	(110.40, 57.75) --
	(110.40, 57.75) --
	(110.40, 57.72) --
	(110.40, 57.72) --
	(110.40, 57.71) --
	(110.40, 57.71) --
	(110.40, 57.71) --
	(110.40, 57.71) --
	(110.40, 57.70) --
	(110.40, 57.70) --
	(110.40, 57.70) --
	(110.40, 57.70) --
	(110.40, 57.70) --
	(110.41, 57.70) --
	(110.41, 57.69) --
	(110.41, 57.69) --
	(110.41, 57.68) --
	(110.41, 57.68) --
	(110.41, 57.67) --
	(110.41, 57.67) --
	(110.41, 57.65) --
	(110.41, 57.65) --
	(110.41, 57.64) --
	(110.41, 57.64) --
	(110.41, 57.62) --
	(110.41, 57.62) --
	(110.41, 57.62) --
	(110.41, 57.62) --
	(110.41, 57.62) --
	(110.41, 57.62) --
	(110.41, 57.56) --
	(110.41, 57.56) --
	(110.41, 57.56) --
	(110.41, 57.56) --
	(110.41, 57.56) --
	(110.42, 57.56) --
	(110.42, 57.56) --
	(110.42, 57.56) --
	(110.42, 57.56) --
	(110.43, 57.56) --
	(110.43, 57.53) --
	(110.43, 57.53) --
	(110.43, 57.53) --
	(110.43, 57.53) --
	(110.43, 57.45) --
	(110.43, 57.45) --
	(110.43, 57.44) --
	(110.43, 57.44) --
	(110.43, 57.44) --
	(110.43, 57.44) --
	(110.43, 57.43) --
	(110.43, 57.43) --
	(110.43, 57.39) --
	(110.43, 57.39) --
	(110.43, 57.39) --
	(110.43, 57.39) --
	(110.43, 57.38) --
	(110.43, 57.38) --
	(110.43, 57.38) --
	(110.43, 57.38) --
	(110.43, 57.38) --
	(110.44, 57.38) --
	(110.44, 57.37) --
	(110.45, 57.37) --
	(110.45, 57.37) --
	(110.45, 57.37) --
	(110.45, 57.37) --
	(110.45, 57.37) --
	(110.45, 57.35) --
	(110.45, 57.35) --
	(110.45, 57.28) --
	(110.45, 57.28) --
	(110.45, 57.27) --
	(110.45, 57.27) --
	(110.45, 57.25) --
	(110.45, 57.25) --
	(110.45, 57.25) --
	(110.64, 57.25) --
	(110.64, 57.25) --
	(111.84, 57.25) --
	(111.84, 57.25) --
	(111.84, 57.25) --
	(111.84, 57.25) --
	(112.30, 57.25) --
	(112.30, 57.25) --
	(113.24, 57.25) --
	(113.24, 57.25) --
	(113.98, 57.25) --
	(113.98, 57.24) --
	(114.02, 57.24) --
	(114.02, 57.24) --
	(114.03, 57.24) --
	(114.03, 57.24) --
	(114.05, 57.24) --
	(114.05, 57.24) --
	(114.08, 57.24) --
	(114.08, 57.24) --
	(114.89, 57.24) --
	(114.89, 57.23) --
	(114.94, 57.23) --
	(114.94, 57.23) --
	(115.77, 57.23) --
	(115.77, 57.23) --
	(115.91, 57.23) --
	(115.91, 57.23) --
	(116.20, 57.23) --
	(116.20, 57.23) --
	(117.37, 57.23) --
	(117.37, 57.23) --
	(117.82, 57.23) --
	(117.82, 57.23) --
	(117.83, 57.23) --
	(117.83, 57.23) --
	(118.51, 57.23) --
	(118.51, 57.23) --
	(119.60, 57.23) --
	(119.60, 57.23) --
	(119.91, 57.23) --
	(119.91, 57.23) --
	(119.94, 57.23) --
	(119.94, 57.23) --
	(122.44, 57.23) --
	(122.44, 57.23) --
	(123.12, 57.23) --
	(123.12, 57.23) --
	(123.21, 57.23) --
	(123.21, 57.23) --
	(124.92, 57.23) --
	(124.92, 57.23) --
	(126.21, 57.23) --
	(126.21, 57.23) --
	(126.85, 57.23) --
	(126.85, 57.23) --
	(126.87, 57.23) --
	(126.87, 57.23);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 48.06,128.73) --
	( 48.06,128.32) --
	( 48.65,128.32) --
	( 48.65,126.71) --
	( 48.73,126.71) --
	( 48.73,126.56) --
	( 48.82,126.56) --
	( 48.82,126.53) --
	( 49.01,126.53) --
	( 49.01,126.19) --
	( 49.22,126.19) --
	( 49.22,126.16) --
	( 49.51,126.16) --
	( 49.51,125.92) --
	( 51.38,125.92) --
	( 51.38,123.10) --
	( 51.87,123.10) --
	( 51.87,123.04) --
	( 52.08,123.04) --
	( 52.08,123.00) --
	( 52.17,123.00) --
	( 52.17,122.84) --
	( 52.31,122.84) --
	( 52.31,122.82) --
	( 52.38,122.82) --
	( 52.38,122.68) --
	( 52.46,122.68) --
	( 52.46,122.58) --
	( 52.90,122.58) --
	( 52.90,121.67) --
	( 53.05,121.67) --
	( 53.05,121.58) --
	( 53.51,121.58) --
	( 53.51,121.54) --
	( 53.83,121.54) --
	( 53.83,121.46) --
	( 54.38,121.46) --
	( 54.38,121.39) --
	( 54.65,121.39) --
	( 54.65,121.35) --
	( 54.83,121.35) --
	( 54.83,121.28) --
	( 55.06,121.28) --
	( 55.06,121.02) --
	( 55.19,121.02) --
	( 55.19,120.67) --
	( 55.32,120.67) --
	( 55.32,120.53) --
	( 55.46,120.53) --
	( 55.46,120.26) --
	( 55.71,120.26) --
	( 55.71,120.15) --
	( 55.78,120.15) --
	( 55.78,119.61) --
	( 56.41,119.61) --
	( 56.41,119.38) --
	( 56.55,119.38) --
	( 56.55,119.33) --
	( 56.79,119.33) --
	( 56.79,118.94) --
	( 57.23,118.94) --
	( 57.23,118.89) --
	( 57.60,118.89) --
	( 57.60,118.77) --
	( 58.98,118.77) --
	( 58.98,118.75) --
	( 59.61,118.75) --
	( 59.61,118.57) --
	( 59.80,118.57) --
	( 59.80,118.35) --
	( 61.75,118.35) --
	( 61.75,118.19) --
	( 63.68,118.19) --
	( 63.68,118.17) --
	( 64.78,118.17) --
	( 64.78,116.62) --
	( 64.83,116.62) --
	( 64.83,116.24) --
	( 64.90,116.24) --
	( 64.90,115.98) --
	( 65.60,115.98) --
	( 65.60,115.91) --
	( 65.74,115.91) --
	( 65.74,115.46) --
	( 66.18,115.46) --
	( 66.18,112.63) --
	( 66.27,112.63) --
	( 66.27,112.59) --
	( 66.39,112.59) --
	( 66.39,112.31) --
	( 66.79,112.31) --
	( 66.79,112.28) --
	( 66.83,112.28) --
	( 66.83,112.22) --
	( 66.92,112.22) --
	( 66.92,112.09) --
	( 67.06,112.09) --
	( 67.06,112.07) --
	( 67.20,112.07) --
	( 67.20,111.85) --
	( 67.70,111.85) --
	( 67.70,111.83) --
	( 68.08,111.83) --
	( 68.08,111.79) --
	( 68.24,111.79) --
	( 68.24,111.54) --
	( 68.66,111.54) --
	( 68.66,111.43) --
	( 69.10,111.43) --
	( 69.10,111.40) --
	( 69.19,111.40) --
	( 69.19,111.39) --
	( 70.10,111.39) --
	( 70.10,111.21) --
	( 70.51,111.21) --
	( 70.51,111.13) --
	( 70.97,111.13) --
	( 70.97,110.71) --
	( 71.01,110.71) --
	( 71.01,110.58) --
	( 71.05,110.58) --
	( 71.05,110.35) --
	( 71.10,110.35) --
	( 71.10,110.18) --
	( 71.59,110.18) --
	( 71.59,110.15) --
	( 72.30,110.15) --
	( 72.30,110.09) --
	( 72.75,110.09) --
	( 72.75,109.92) --
	( 73.10,109.92) --
	( 73.10,109.85) --
	( 73.55,109.85) --
	( 73.55,109.81) --
	( 74.46,109.81) --
	( 74.46,109.61) --
	( 74.67,109.61) --
	( 74.67,109.61) --
	( 75.67,109.61) --
	( 75.67,109.56) --
	( 75.88,109.56) --
	( 75.88,109.55) --
	( 78.12,109.55) --
	( 78.12,109.28) --
	( 78.34,109.28) --
	( 78.34,109.25) --
	( 80.27,109.25) --
	( 80.27,109.21) --
	( 80.84,109.21) --
	( 80.84, 86.52) --
	( 80.90, 86.52) --
	( 80.90, 85.79) --
	( 80.96, 85.79) --
	( 80.96, 85.35) --
	( 80.98, 85.35) --
	( 80.98, 84.44) --
	( 80.99, 84.44) --
	( 80.99, 84.02) --
	( 81.00, 84.02) --
	( 81.00, 83.00) --
	( 81.00, 83.00) --
	( 81.00, 82.38) --
	( 81.01, 82.38) --
	( 81.01, 80.30) --
	( 81.04, 80.30) --
	( 81.04, 79.95) --
	( 81.10, 79.95) --
	( 81.10, 79.54) --
	( 81.14, 79.54) --
	( 81.14, 79.29) --
	( 81.17, 79.29) --
	( 81.17, 76.92) --
	( 81.18, 76.92) --
	( 81.18, 74.48) --
	( 81.94, 74.48) --
	( 81.94, 74.48) --
	( 82.26, 74.48) --
	( 82.26, 74.46) --
	( 85.42, 74.46) --
	( 85.42, 74.43) --
	( 87.17, 74.43) --
	( 87.17, 74.41) --
	( 88.99, 74.41) --
	( 88.99, 74.36) --
	( 89.07, 74.36) --
	( 89.07, 74.31) --
	( 89.29, 74.31) --
	( 89.29, 74.30) --
	( 89.34, 74.30) --
	( 89.34, 74.29) --
	( 91.34, 74.29) --
	( 91.34, 74.29) --
	( 92.42, 74.29) --
	( 92.42, 74.28) --
	( 92.66, 74.28) --
	( 92.66, 74.25) --
	( 92.74, 74.25) --
	( 92.74, 74.24) --
	( 92.98, 74.24) --
	( 92.98, 74.23) --
	( 93.02, 74.23) --
	( 93.02, 74.22) --
	( 94.28, 74.22) --
	( 94.28, 74.21) --
	( 94.36, 74.21) --
	( 94.36, 74.21) --
	( 95.24, 74.21) --
	( 95.24, 74.20) --
	( 95.32, 74.20) --
	( 95.32, 74.18) --
	( 95.37, 74.18) --
	( 95.37, 74.15) --
	( 96.04, 74.15) --
	( 96.04, 74.13) --
	( 97.22, 74.13) --
	( 97.22, 74.13) --
	( 97.29, 74.13) --
	( 97.29, 74.10) --
	( 98.03, 74.10) --
	( 98.03, 74.10) --
	( 98.65, 74.10) --
	( 98.65, 74.10) --
	( 98.71, 74.10) --
	( 98.71, 74.09) --
	(100.03, 74.09) --
	(100.03, 74.05) --
	(100.79, 74.05) --
	(100.79, 74.01) --
	(100.81, 74.01) --
	(100.81, 74.00) --
	(101.23, 74.00) --
	(101.23, 74.00) --
	(101.31, 74.00) --
	(101.31, 73.90) --
	(101.36, 73.90) --
	(101.36, 73.82) --
	(101.38, 73.82) --
	(101.38, 73.77) --
	(102.55, 73.77) --
	(102.55, 73.70) --
	(102.58, 73.70) --
	(102.58, 73.68) --
	(102.70, 73.68) --
	(102.70, 73.66) --
	(102.91, 73.66) --
	(102.91, 73.65) --
	(103.08, 73.65) --
	(103.08, 73.65) --
	(103.09, 73.65) --
	(103.09, 73.65) --
	(104.12, 73.65) --
	(104.12, 73.65) --
	(104.17, 73.65) --
	(104.17, 73.62) --
	(104.18, 73.62) --
	(104.18, 73.60) --
	(104.52, 73.60) --
	(104.52, 73.52) --
	(104.53, 73.52) --
	(104.53, 73.52) --
	(104.67, 73.52) --
	(104.67, 73.51) --
	(105.34, 73.51) --
	(105.34, 73.47) --
	(105.36, 73.47) --
	(105.36, 73.46) --
	(105.36, 73.46) --
	(105.36, 73.46) --
	(105.42, 73.46) --
	(105.42, 73.45) --
	(106.73, 73.45) --
	(106.73, 73.43) --
	(106.74, 73.43) --
	(106.74, 73.42) --
	(106.77, 73.42) --
	(106.77, 73.42) --
	(107.11, 73.42) --
	(107.11, 73.41) --
	(107.19, 73.41) --
	(107.19, 73.32) --
	(107.20, 73.32) --
	(107.20, 73.29) --
	(107.33, 73.29) --
	(107.33, 73.29) --
	(107.35, 73.29) --
	(107.35, 73.29) --
	(107.39, 73.29) --
	(107.39, 73.28) --
	(107.41, 73.28) --
	(107.41, 73.25) --
	(107.65, 73.25) --
	(107.65, 73.25) --
	(107.98, 73.25) --
	(107.98, 73.23) --
	(108.01, 73.23) --
	(108.01, 73.22) --
	(108.04, 73.22) --
	(108.04, 73.20) --
	(108.06, 73.20) --
	(108.06, 73.19) --
	(109.15, 73.19) --
	(109.15, 73.18) --
	(109.44, 73.18) --
	(109.44, 73.17) --
	(110.07, 73.17) --
	(110.07, 73.16) --
	(110.13, 73.16) --
	(110.13, 73.15) --
	(110.15, 73.15) --
	(110.15, 73.14) --
	(110.18, 73.14) --
	(110.18, 73.13) --
	(110.24, 73.13) --
	(110.24, 73.13) --
	(110.25, 73.13) --
	(110.25, 73.10) --
	(110.27, 73.10) --
	(110.27, 73.10) --
	(110.29, 73.10) --
	(110.29, 73.08) --
	(110.30, 73.08) --
	(110.30, 73.08) --
	(110.68, 73.08) --
	(110.68, 73.06) --
	(111.01, 73.06) --
	(111.01, 73.05) --
	(111.08, 73.05) --
	(111.08, 73.05) --
	(111.24, 73.05) --
	(111.24, 73.05) --
	(111.45, 73.05) --
	(111.45, 73.04) --
	(111.56, 73.04) --
	(111.56, 73.04) --
	(111.63, 73.04) --
	(111.63, 73.03) --
	(111.68, 73.03) --
	(111.68, 73.03) --
	(111.79, 73.03) --
	(111.79, 73.02) --
	(112.13, 73.02) --
	(112.13, 73.02) --
	(112.19, 73.02) --
	(112.19, 73.01) --
	(112.83, 73.01) --
	(112.83, 72.98) --
	(112.94, 72.98) --
	(112.94, 72.98) --
	(112.95, 72.98) --
	(112.95, 72.96) --
	(112.96, 72.96) --
	(112.96, 72.95) --
	(113.02, 72.95) --
	(113.02, 72.94) --
	(113.05, 72.94) --
	(113.05, 72.88) --
	(113.08, 72.88) --
	(113.08, 72.87) --
	(113.44, 72.87) --
	(113.44, 72.87) --
	(113.53, 72.87) --
	(113.53, 72.87) --
	(113.59, 72.87) --
	(113.59, 72.84) --
	(113.72, 72.84) --
	(113.72, 72.84) --
	(113.73, 72.84) --
	(113.73, 72.83) --
	(113.97, 72.83) --
	(113.97, 72.81) --
	(114.03, 72.81) --
	(114.03, 72.80) --
	(114.04, 72.80) --
	(114.04, 72.80) --
	(114.05, 72.80) --
	(114.05, 72.78) --
	(114.08, 72.78) --
	(114.08, 72.75) --
	(114.09, 72.75) --
	(114.09, 72.74) --
	(114.36, 72.74) --
	(114.36, 72.74) --
	(114.56, 72.74) --
	(114.56, 72.74) --
	(114.57, 72.74) --
	(114.57, 72.73) --
	(114.57, 72.73) --
	(114.57, 72.73) --
	(114.90, 72.73) --
	(114.90, 72.72) --
	(115.19, 72.72) --
	(115.19, 72.72) --
	(115.37, 72.72) --
	(115.37, 72.70) --
	(115.39, 72.70) --
	(115.39, 72.68) --
	(115.39, 72.68) --
	(115.39, 72.67) --
	(115.41, 72.67) --
	(115.41, 72.67) --
	(115.45, 72.67) --
	(115.45, 72.65) --
	(115.62, 72.65) --
	(115.62, 72.64) --
	(115.65, 72.64) --
	(115.65, 72.64) --
	(115.81, 72.64) --
	(115.81, 72.63) --
	(115.87, 72.63) --
	(115.87, 72.63) --
	(115.95, 72.63) --
	(115.95, 72.61) --
	(115.98, 72.61) --
	(115.98, 72.61) --
	(116.13, 72.61) --
	(116.13, 72.61) --
	(116.82, 72.61) --
	(116.82, 72.61) --
	(117.37, 72.61) --
	(117.37, 72.60) --
	(117.39, 72.60) --
	(117.39, 72.60) --
	(117.39, 72.60) --
	(117.39, 72.60) --
	(117.72, 72.60) --
	(117.72, 72.59) --
	(118.20, 72.59) --
	(118.20, 72.59) --
	(118.24, 72.59) --
	(118.24, 72.59) --
	(119.02, 72.59) --
	(119.02, 72.58) --
	(119.11, 72.58) --
	(119.11, 72.57) --
	(120.43, 72.57) --
	(120.43, 72.55) --
	(120.48, 72.55) --
	(120.48, 72.53) --
	(120.48, 72.53) --
	(120.48, 72.49) --
	(120.49, 72.49) --
	(120.49, 72.43) --
	(120.49, 72.43) --
	(120.49, 72.42) --
	(120.50, 72.42) --
	(120.50, 72.37) --
	(120.51, 72.37) --
	(120.51, 72.30) --
	(120.51, 72.30) --
	(120.51, 72.27) --
	(120.52, 72.27) --
	(120.52, 72.26) --
	(120.52, 72.26) --
	(120.52, 72.23) --
	(120.53, 72.23) --
	(120.53, 72.21) --
	(120.53, 72.21) --
	(120.53, 72.21) --
	(120.53, 72.21) --
	(120.53, 72.19) --
	(120.54, 72.19) --
	(120.54, 72.15) --
	(120.54, 72.15) --
	(120.54, 72.13) --
	(120.54, 72.13) --
	(120.54, 72.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.19,128.73) --
	( 48.32,128.73) --
	( 48.32,127.65) --
	( 52.01,127.65) --
	( 52.01,123.10) --
	( 52.96,123.10) --
	( 52.96,122.98) --
	( 53.36,122.98) --
	( 53.36,122.64) --
	( 54.75,122.64) --
	( 54.75,121.35) --
	( 55.60,121.35) --
	( 55.60,120.87) --
	( 56.22,120.87) --
	( 56.22,120.53) --
	( 59.21,120.53) --
	( 59.21,120.49) --
	( 67.04,120.49) --
	( 67.04,118.94) --
	( 70.11,118.94) --
	( 70.11,118.37) --
	( 70.79,118.37) --
	( 70.79,118.11) --
	( 73.26,118.11) --
	( 73.26,118.08) --
	( 75.43,118.08) --
	( 75.43,117.95) --
	( 75.58,117.95) --
	( 75.58,117.65) --
	( 75.78,117.65) --
	( 75.78,117.21) --
	( 75.87,117.21) --
	( 75.87,116.13) --
	( 75.89,116.13) --
	( 75.89,115.34) --
	( 76.01,115.34) --
	( 76.01,115.24) --
	( 76.80,115.24) --
	( 76.80,115.10) --
	( 80.88,115.10) --
	( 80.88, 90.82) --
	( 81.00, 90.82) --
	( 81.00, 89.54) --
	( 81.08, 89.54) --
	( 81.08, 88.12) --
	( 81.42, 88.12) --
	( 81.42, 77.95) --
	( 81.45, 77.95) --
	( 81.45, 77.35) --
	( 81.51, 77.35) --
	( 81.51, 77.22) --
	( 95.79, 77.22) --
	( 95.79, 77.13) --
	(115.29, 77.13) --
	(115.29, 76.99) --
	(115.46, 76.99) --
	(115.46, 76.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.75, 56.97) -- (125.64, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.70, 55.03) -- (123.70, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 56.69) -- (125.48, 59.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 59.43) -- (125.48, 56.69);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.32, 66.96) -- (128.06, 69.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.32, 69.70) -- (128.06, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.75, 68.33) -- (128.63, 68.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.69, 66.39) -- (126.69, 70.27);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (125.49, 55.85) --
	(128.24, 55.85) --
	(128.24, 58.60) --
	(125.49, 58.60) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (120.54, 72.07) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (115.46, 79.07) --
	(117.30, 75.87) --
	(113.61, 75.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.30,128.73) -- ( 43.18,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.24,126.78) -- ( 41.24,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.82,127.35) -- ( 42.56,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.82,130.10) -- ( 42.56,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.82,127.35) -- ( 42.57,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.82,130.10) -- ( 42.57,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.25,128.73) -- ( 43.14,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.19,126.78) -- ( 41.19,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 39.93,127.35) --
	( 42.67,127.35) --
	( 42.67,130.10) --
	( 39.93,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.17,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.19,130.86) --
	( 43.04,127.66) --
	( 39.34,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.56, 53.38) -- ( 21.56, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.97, 53.38) -- ( 27.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 53.38) -- ( 31.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.37, 53.38) -- ( 34.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.44, 53.38) -- ( 36.44, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.12, 53.38) -- ( 38.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.55, 53.38) -- ( 39.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.78, 53.38) -- ( 40.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.87, 53.38) -- ( 41.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.84, 53.38) -- ( 42.84, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.25, 53.38) -- ( 49.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.00, 53.38) -- ( 53.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.66, 53.38) -- ( 55.66, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.72, 53.38) -- ( 57.72, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.40, 53.38) -- ( 59.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.83, 53.38) -- ( 60.83, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.06, 53.38) -- ( 62.06, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.15, 53.38) -- ( 63.15, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.13, 53.38) -- ( 64.13, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.53, 53.38) -- ( 70.53, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.28, 53.38) -- ( 74.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.94, 53.38) -- ( 76.94, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.00, 53.38) -- ( 79.00, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.69, 53.38) -- ( 80.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.11, 53.38) -- ( 82.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.35, 53.38) -- ( 83.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.43, 53.38) -- ( 84.43, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.41, 53.38) -- ( 85.41, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.81, 53.38) -- ( 91.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.56, 53.38) -- ( 95.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.22, 53.38) -- ( 98.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.28, 53.38) -- (100.28, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97, 53.38) -- (101.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.39, 53.38) -- (103.39, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.63, 53.38) -- (104.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.72, 53.38) -- (105.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.69, 53.38) -- (106.69, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.10, 53.38) -- (113.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.84, 53.38) -- (116.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.50, 53.38) -- (119.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.57, 53.38) -- (121.57, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.25, 53.38) -- (123.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.68, 53.38) -- (124.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.91, 53.38) -- (125.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.00, 53.38) -- (127.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38, 53.38) -- (134.38, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 66.97) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 89.43) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,111.88) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 69.73) --
	( 36.83, 69.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 92.18) --
	( 36.83, 92.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,114.64) --
	( 36.83,114.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.84, 50.88) --
	( 42.84, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.13, 50.88) --
	( 64.13, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.41, 50.88) --
	( 85.41, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.69, 50.88) --
	(106.69, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.51, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.51, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.73, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.72, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.01, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.01, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.29, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.29, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36, 15.60) -- ( 55.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36,  8.53) -- ( 55.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39, 15.60) -- ( 75.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39,  8.53) -- ( 75.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29, 15.60) -- (108.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29,  8.53) -- (108.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_exclude_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:48:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 70.42) --
	(132.31, 70.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 90.47) --
	(132.31, 90.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,110.51) --
	(132.31,110.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.55) --
	(132.31,130.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.78, 53.38) --
	( 75.78,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.23,128.73) --
	( 38.45,128.73) --
	( 38.45,128.30) --
	( 38.54,128.30) --
	( 38.54,122.93) --
	( 38.64,122.93) --
	( 38.64,118.53) --
	( 38.71,118.53) --
	( 38.71,113.47) --
	( 38.72,113.47) --
	( 38.72,109.10) --
	( 84.07,109.10) --
	( 84.07,107.78) --
	( 84.08,107.78) --
	( 84.08,107.64) --
	( 84.09,107.64) --
	( 84.09,106.56) --
	( 84.09,106.56) --
	( 84.09,105.73) --
	( 84.10,105.73) --
	( 84.10,103.81) --
	( 84.11,103.81) --
	( 84.11,102.10) --
	( 84.11,102.10) --
	( 84.11,101.57) --
	( 84.12,101.57) --
	( 84.12,100.10) --
	( 84.13,100.10) --
	( 84.13,100.02) --
	( 84.14,100.02) --
	( 84.14, 97.67) --
	( 84.14, 97.67) --
	( 84.14, 96.58) --
	( 84.14, 96.58) --
	( 84.14, 95.80) --
	( 84.15, 95.80) --
	( 84.15, 93.76) --
	( 84.16, 93.76) --
	( 84.16, 92.55) --
	( 84.20, 92.55) --
	( 84.20, 92.36) --
	( 84.20, 92.36) --
	( 84.20, 89.73) --
	( 84.25, 89.73) --
	( 84.25, 88.40) --
	( 84.27, 88.40) --
	( 84.27, 84.69) --
	( 84.28, 84.69) --
	( 84.28, 84.46) --
	( 84.28, 84.46) --
	( 84.28, 84.23) --
	( 84.31, 84.23) --
	( 84.31, 81.45) --
	( 84.32, 81.45) --
	( 84.32, 78.44) --
	( 84.34, 78.44) --
	( 84.34, 78.02) --
	( 84.36, 78.02) --
	( 84.36, 73.58) --
	( 84.40, 73.58) --
	( 84.40, 73.42) --
	( 84.41, 73.42) --
	( 84.41, 72.45) --
	(127.74, 72.45) --
	(127.74, 70.82) --
	(127.74, 70.82) --
	(127.74, 70.66) --
	(127.75, 70.66) --
	(127.75, 67.80) --
	(127.77, 67.80) --
	(127.77, 67.63) --
	(127.78, 67.63) --
	(127.78, 63.52) --
	(127.78, 63.52) --
	(127.78, 60.57) --
	(127.79, 60.57) --
	(127.79, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.11,128.73) --
	( 39.40,128.73) --
	( 39.40,123.16) --
	( 39.58,123.16) --
	( 39.58,119.29) --
	( 90.65,119.29) --
	( 90.65,115.65) --
	( 90.66,115.65) --
	( 90.66,113.46) --
	( 90.68,113.46) --
	( 90.68,109.46) --
	( 90.69,109.46) --
	( 90.69,106.32) --
	( 90.70,106.32) --
	( 90.70,104.24) --
	( 90.71,104.24) --
	( 90.71,101.96) --
	( 90.72,101.96) --
	( 90.72, 98.48) --
	( 90.78, 98.48) --
	( 90.78, 94.94) --
	( 90.80, 94.94) --
	( 90.80, 93.73) --
	( 90.87, 93.73) --
	( 90.87, 89.88) --
	( 90.93, 89.88) --
	( 90.93, 85.92) --
	( 90.98, 85.92) --
	( 90.98, 80.11) --
	(118.77, 80.11) --
	(118.77, 78.10) --
	(118.79, 78.10) --
	(118.79, 73.78) --
	(118.81, 73.78) --
	(118.81, 66.77);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 40.17,128.73) --
	( 40.48,128.73) --
	( 40.48,122.69) --
	( 40.59,122.69) --
	( 40.59,109.70) --
	( 95.83,109.70) --
	( 95.83,106.38) --
	( 95.85,106.38) --
	( 95.85,100.73) --
	( 95.88,100.73) --
	( 95.88, 97.79) --
	( 95.91, 97.79) --
	( 95.91, 91.02) --
	( 95.96, 91.02) --
	( 95.96, 86.06) --
	( 96.04, 86.06) --
	( 96.04, 80.20) --
	( 96.08, 80.20) --
	( 96.08, 72.33) --
	(127.28, 72.33) --
	(127.28, 67.52) --
	(127.31, 67.52) --
	(127.31, 60.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 37.57,128.73) --
	( 37.57,128.30) --
	( 37.66,128.30) --
	( 37.66,122.93) --
	( 37.76,122.93) --
	( 37.76,118.53) --
	( 37.83,118.53) --
	( 37.83,113.47) --
	( 37.84,113.47) --
	( 37.84,109.10) --
	( 84.70,109.10) --
	( 84.70,107.78) --
	( 84.71,107.78) --
	( 84.71,107.64) --
	( 84.71,107.64) --
	( 84.71,106.56) --
	( 84.72,106.56) --
	( 84.72,105.73) --
	( 84.73,105.73) --
	( 84.73,103.81) --
	( 84.74,103.81) --
	( 84.74,102.10) --
	( 84.74,102.10) --
	( 84.74,101.57) --
	( 84.74,101.57) --
	( 84.74,100.10) --
	( 84.76,100.10) --
	( 84.76,100.02) --
	( 84.77,100.02) --
	( 84.77, 97.67) --
	( 84.77, 97.67) --
	( 84.77, 96.58) --
	( 84.77, 96.58) --
	( 84.77, 95.80) --
	( 84.77, 95.80) --
	( 84.77, 93.76) --
	( 84.79, 93.76) --
	( 84.79, 92.55) --
	( 84.83, 92.55) --
	( 84.83, 92.36) --
	( 84.83, 92.36) --
	( 84.83, 89.73) --
	( 84.88, 89.73) --
	( 84.88, 88.40) --
	( 84.90, 88.40) --
	( 84.90, 84.69) --
	( 84.91, 84.69) --
	( 84.91, 84.46) --
	( 84.91, 84.46) --
	( 84.91, 84.23) --
	( 84.93, 84.23) --
	( 84.93, 81.45) --
	( 84.95, 81.45) --
	( 84.95, 78.44) --
	( 84.97, 78.44) --
	( 84.97, 78.02) --
	( 84.99, 78.02) --
	( 84.99, 73.58) --
	( 85.04, 73.58) --
	( 85.04, 73.42) --
	( 85.04, 73.42) --
	( 85.04, 72.45) --
	(119.14, 72.45) --
	(119.14, 70.82) --
	(119.14, 70.82) --
	(119.14, 70.66) --
	(119.15, 70.66) --
	(119.15, 67.80) --
	(119.16, 67.80) --
	(119.16, 67.63) --
	(119.18, 67.63) --
	(119.18, 63.52) --
	(119.18, 63.52) --
	(119.18, 60.57) --
	(119.19, 60.57) --
	(119.19, 56.97);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.13,128.73) --
	( 39.35,128.73) --
	( 39.35,128.30) --
	( 39.43,128.30) --
	( 39.43,122.93) --
	( 92.93,122.93) --
	( 92.93,110.28) --
	(115.36,110.28) --
	(115.36,107.66) --
	(115.36,107.66) --
	(115.36,102.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.40,128.73) --
	( 83.96,128.73) --
	( 83.96,115.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 56.97) -- (129.73, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 55.03) -- (127.79, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.43, 65.40) -- (120.18, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.43, 68.14) -- (120.18, 65.40);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94, 59.10) -- (128.68, 61.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94, 61.85) -- (128.68, 59.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37, 60.48) -- (129.25, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.31, 58.53) -- (127.31, 62.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (117.81, 55.59) --
	(120.56, 55.59) --
	(120.56, 58.34) --
	(117.81, 58.34) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (115.36,102.80) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 83.96,117.56) --
	( 85.81,114.36) --
	( 82.11,114.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.29,128.73) -- ( 40.17,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.23,126.78) -- ( 38.23,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73,127.35) -- ( 40.48,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.73,130.10) -- ( 40.48,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.80,127.35) -- ( 41.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.80,130.10) -- ( 41.54,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.23,128.73) -- ( 42.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17,126.78) -- ( 40.17,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 35.98,127.35) --
	( 38.72,127.35) --
	( 38.72,130.10) --
	( 35.98,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 39.13,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 38.40,130.86) --
	( 40.25,127.66) --
	( 36.55,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 13.98, 53.38) -- ( 13.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.75, 53.38) -- ( 28.75, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.20, 53.38) -- ( 40.20, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.56, 53.38) -- ( 49.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.47, 53.38) -- ( 57.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.32, 53.38) -- ( 64.32, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.37, 53.38) -- ( 70.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.78, 53.38) -- ( 75.78, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.35, 53.38) -- (111.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.17, 53.38) -- (132.17, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 67.67) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 87.71) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,107.75) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,127.80) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 70.42) --
	( 32.83, 70.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 90.47) --
	( 32.83, 90.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,110.51) --
	( 32.83,110.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.55) --
	( 32.83,130.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.78, 50.88) --
	( 75.78, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.38, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.38, 45.29) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37, 15.60) -- ( 53.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37,  8.53) -- ( 53.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39, 15.60) -- ( 73.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39,  8.53) -- ( 73.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29, 15.60) -- (106.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29,  8.53) -- (106.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_exclude_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:48:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 68.93) --
	(132.31, 68.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 86.90) --
	(132.31, 86.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,104.86) --
	(132.31,104.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,122.83) --
	(132.31,122.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.99, 53.38) --
	( 33.99,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.75, 53.38) --
	( 52.75,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.51, 53.38) --
	( 71.51,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.27, 53.38) --
	( 90.27,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.03, 53.38) --
	(109.03,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 53.38) --
	(127.79,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 39.06,128.73) --
	( 39.06,128.54) --
	( 41.48,128.54) --
	( 41.48,128.27) --
	( 42.52,128.27) --
	( 42.52,128.24) --
	( 44.11,128.24) --
	( 44.11,128.09) --
	( 44.71,128.09) --
	( 44.71,127.93) --
	( 45.10,127.93) --
	( 45.10,127.54) --
	( 45.30,127.54) --
	( 45.30,127.23) --
	( 45.42,127.23) --
	( 45.42,125.85) --
	( 45.67,125.85) --
	( 45.67,125.54) --
	( 46.45,125.54) --
	( 46.45,125.27) --
	( 46.67,125.27) --
	( 46.67,125.23) --
	( 46.77,125.23) --
	( 46.77,125.17) --
	( 47.08,125.17) --
	( 47.08,124.89) --
	( 47.23,124.89) --
	( 47.23,124.84) --
	( 47.38,124.84) --
	( 47.38,124.77) --
	( 47.49,124.77) --
	( 47.49,124.65) --
	( 47.73,124.65) --
	( 47.73,124.41) --
	( 48.08,124.41) --
	( 48.08,124.28) --
	( 48.13,124.28) --
	( 48.13,122.50) --
	( 48.37,122.50) --
	( 48.37,122.26) --
	( 48.64,122.26) --
	( 48.64,122.07) --
	( 49.46,122.07) --
	( 49.46,118.83) --
	( 50.26,118.83) --
	( 50.26,118.55) --
	( 50.55,118.55) --
	( 50.55,118.12) --
	( 50.57,118.12) --
	( 50.57,117.62) --
	( 50.78,117.62) --
	( 50.78,117.50) --
	( 50.94,117.50) --
	( 50.94,117.49) --
	( 51.19,117.49) --
	( 51.19,116.56) --
	( 51.44,116.56) --
	( 51.44,116.51) --
	( 51.49,116.51) --
	( 51.49,116.34) --
	( 51.90,116.34) --
	( 51.90,116.03) --
	( 52.02,116.03) --
	( 52.02,115.71) --
	( 52.16,115.71) --
	( 52.16,112.36) --
	( 53.14,112.36) --
	( 53.14,112.16) --
	( 53.33,112.16) --
	( 53.33,111.45) --
	( 53.35,111.45) --
	( 53.35,110.64) --
	( 53.45,110.64) --
	( 53.45,110.59) --
	( 53.64,110.59) --
	( 53.64,110.52) --
	( 53.81,110.52) --
	( 53.81,109.30) --
	( 53.96,109.30) --
	( 53.96,107.47) --
	( 54.46,107.47) --
	( 54.46,107.44) --
	( 54.65,107.44) --
	( 54.65,107.18) --
	( 55.03,107.18) --
	( 55.03,107.17) --
	( 55.88,107.17) --
	( 55.88,106.87) --
	( 55.95,106.87) --
	( 55.95,106.85) --
	( 56.10,106.85) --
	( 56.10,104.85) --
	( 57.26,104.85) --
	( 57.26,104.76) --
	( 57.70,104.76) --
	( 57.70,104.60) --
	( 57.73,104.60) --
	( 57.73,104.58) --
	( 58.94,104.58) --
	( 58.94,103.99) --
	( 59.23,103.99) --
	( 59.23,102.50) --
	( 59.51,102.50) --
	( 59.51,102.47) --
	( 59.55,102.47) --
	( 59.55,102.29) --
	( 60.10,102.29) --
	( 60.10,102.26) --
	( 60.42,102.26) --
	( 60.42,102.11) --
	( 60.44,102.11) --
	( 60.44,101.97) --
	( 61.19,101.97) --
	( 61.19,101.37) --
	( 61.33,101.37) --
	( 61.33,101.03) --
	( 61.92,101.03) --
	( 61.92,100.69) --
	( 61.96,100.69) --
	( 61.96,100.60) --
	( 62.01,100.60) --
	( 62.01,100.49) --
	( 62.27,100.49) --
	( 62.27,100.12) --
	( 62.60,100.12) --
	( 62.60,100.09) --
	( 62.72,100.09) --
	( 62.72, 99.52) --
	( 62.99, 99.52) --
	( 62.99, 99.51) --
	( 63.03, 99.51) --
	( 63.03, 99.45) --
	( 63.13, 99.45) --
	( 63.13, 99.39) --
	( 63.42, 99.39) --
	( 63.42, 99.07) --
	( 63.53, 99.07) --
	( 63.53, 99.04) --
	( 63.75, 99.04) --
	( 63.75, 98.64) --
	( 63.81, 98.64) --
	( 63.81, 98.63) --
	( 64.09, 98.63) --
	( 64.09, 98.60) --
	( 64.24, 98.60) --
	( 64.24, 98.51) --
	( 64.29, 98.51) --
	( 64.29, 98.43) --
	( 64.33, 98.43) --
	( 64.33, 98.42) --
	( 65.02, 98.42) --
	( 65.02, 98.14) --
	( 65.67, 98.14) --
	( 65.67, 98.01) --
	( 67.40, 98.01) --
	( 67.40, 97.98) --
	( 68.50, 97.98) --
	( 68.50, 97.80) --
	( 68.58, 97.80) --
	( 68.58, 97.50) --
	( 68.71, 97.50) --
	( 68.71, 97.49) --
	( 68.94, 97.49) --
	( 68.94, 97.22) --
	( 69.94, 97.22) --
	( 69.94, 97.21) --
	( 70.15, 97.21) --
	( 70.15, 95.46) --
	( 70.23, 95.46) --
	( 70.23, 95.40) --
	( 70.44, 95.40) --
	( 70.44, 95.39) --
	( 70.70, 95.39) --
	( 70.70, 95.37) --
	( 71.16, 95.37) --
	( 71.16, 95.37) --
	( 71.70, 95.37) --
	( 71.70, 95.36) --
	( 73.00, 95.36) --
	( 73.00, 95.36) --
	( 73.07, 95.36) --
	( 73.07, 95.30) --
	( 73.35, 95.30) --
	( 73.35, 95.29) --
	( 73.50, 95.29) --
	( 73.50, 95.19) --
	( 73.52, 95.19) --
	( 73.52, 95.16) --
	( 73.61, 95.16) --
	( 73.61, 95.12) --
	( 73.63, 95.12) --
	( 73.63, 95.12) --
	( 73.71, 95.12) --
	( 73.71, 95.11) --
	( 73.76, 95.11) --
	( 73.76, 93.98) --
	( 73.79, 93.98) --
	( 73.79, 93.97) --
	( 73.81, 93.97) --
	( 73.81, 93.92) --
	( 73.89, 93.92) --
	( 73.89, 93.57) --
	( 73.91, 93.57) --
	( 73.91, 93.55) --
	( 73.92, 93.55) --
	( 73.92, 93.54) --
	( 73.94, 93.54) --
	( 73.94, 93.42) --
	( 74.00, 93.42) --
	( 74.00, 93.42) --
	( 74.03, 93.42) --
	( 74.03, 93.41) --
	( 74.06, 93.41) --
	( 74.06, 93.39) --
	( 74.12, 93.39) --
	( 74.12, 93.39) --
	( 74.26, 93.39) --
	( 74.26, 93.33) --
	( 74.33, 93.33) --
	( 74.33, 93.27) --
	( 74.41, 93.27) --
	( 74.41, 93.23) --
	( 74.68, 93.23) --
	( 74.68, 93.21) --
	( 75.09, 93.21) --
	( 75.09, 92.63) --
	( 75.20, 92.63) --
	( 75.20, 92.43) --
	( 75.48, 92.43) --
	( 75.48, 92.42) --
	( 75.56, 92.42) --
	( 75.56, 92.38) --
	( 75.70, 92.38) --
	( 75.70, 92.28) --
	( 75.84, 92.28) --
	( 75.84, 92.14) --
	( 76.18, 92.14) --
	( 76.18, 92.14) --
	( 76.64, 92.14) --
	( 76.64, 92.11) --
	( 77.30, 92.11) --
	( 77.30, 91.71) --
	( 77.34, 91.71) --
	( 77.34, 91.71) --
	( 77.46, 91.71) --
	( 77.46, 91.68) --
	( 77.48, 91.68) --
	( 77.48, 91.64) --
	( 77.48, 91.64) --
	( 77.48, 91.06) --
	( 77.50, 91.06) --
	( 77.50, 90.94) --
	( 77.51, 90.94) --
	( 77.51, 90.91) --
	( 77.52, 90.91) --
	( 77.52, 90.45) --
	( 77.83, 90.45) --
	( 77.83, 90.42) --
	( 79.54, 90.42) --
	( 79.54, 90.41) --
	( 79.61, 90.41) --
	( 79.61, 90.29) --
	( 79.80, 90.29) --
	( 79.80, 89.63) --
	( 79.91, 89.63) --
	( 79.91, 89.62) --
	( 80.31, 89.62) --
	( 80.31, 89.34) --
	( 80.46, 89.34) --
	( 80.46, 89.33) --
	( 80.82, 89.33) --
	( 80.82, 88.25) --
	( 80.86, 88.25) --
	( 80.86, 88.15) --
	( 80.98, 88.15) --
	( 80.98, 87.89) --
	( 81.01, 87.89) --
	( 81.01, 87.02) --
	( 81.28, 87.02) --
	( 81.28, 87.00) --
	( 81.57, 87.00) --
	( 81.57, 86.94) --
	( 81.73, 86.94) --
	( 81.73, 86.90) --
	( 81.85, 86.90) --
	( 81.85, 86.88) --
	( 81.93, 86.88) --
	( 81.93, 86.88) --
	( 82.08, 86.88) --
	( 82.08, 86.81) --
	( 82.10, 86.81) --
	( 82.10, 86.52) --
	( 82.23, 86.52) --
	( 82.23, 86.46) --
	( 82.33, 86.46) --
	( 82.33, 86.40) --
	( 82.34, 86.40) --
	( 82.34, 86.36) --
	( 82.67, 86.36) --
	( 82.67, 86.36) --
	( 82.70, 86.36) --
	( 82.70, 86.35) --
	( 82.74, 86.35) --
	( 82.74, 86.35) --
	( 82.76, 86.35) --
	( 82.76, 86.34) --
	( 82.87, 86.34) --
	( 82.87, 86.33) --
	( 82.93, 86.33) --
	( 82.93, 83.31) --
	( 83.21, 83.31) --
	( 83.21, 83.03) --
	( 83.46, 83.03) --
	( 83.46, 82.98) --
	( 83.71, 82.98) --
	( 83.71, 82.97) --
	( 83.72, 82.97) --
	( 83.72, 82.95) --
	( 83.75, 82.95) --
	( 83.75, 82.94) --
	( 83.80, 82.94) --
	( 83.80, 82.94) --
	( 83.83, 82.94) --
	( 83.83, 82.93) --
	( 83.84, 82.93) --
	( 83.84, 82.79) --
	( 84.06, 82.79) --
	( 84.06, 82.77) --
	( 84.57, 82.77) --
	( 84.57, 82.75) --
	( 84.75, 82.75) --
	( 84.75, 82.74) --
	( 84.80, 82.74) --
	( 84.80, 82.68) --
	( 85.16, 82.68) --
	( 85.16, 82.57) --
	( 85.17, 82.57) --
	( 85.17, 82.55) --
	( 85.30, 82.55) --
	( 85.30, 82.50) --
	( 85.42, 82.50) --
	( 85.42, 82.47) --
	( 85.47, 82.47) --
	( 85.47, 82.47) --
	( 85.56, 82.47) --
	( 85.56, 82.44) --
	( 85.67, 82.44) --
	( 85.67, 82.44) --
	( 85.70, 82.44) --
	( 85.70, 82.35) --
	( 85.72, 82.35) --
	( 85.72, 82.35) --
	( 85.74, 82.35) --
	( 85.74, 82.27) --
	( 85.76, 82.27) --
	( 85.76, 82.27) --
	( 85.79, 82.27) --
	( 85.79, 82.20) --
	( 85.79, 82.20) --
	( 85.79, 82.20) --
	( 85.80, 82.20) --
	( 85.80, 82.19) --
	( 85.80, 82.19) --
	( 85.80, 82.18) --
	( 85.80, 82.18) --
	( 85.80, 82.14) --
	( 85.86, 82.14) --
	( 85.86, 82.14) --
	( 86.07, 82.14) --
	( 86.07, 82.11) --
	( 86.41, 82.11) --
	( 86.41, 82.05) --
	( 86.48, 82.05) --
	( 86.48, 81.96) --
	( 86.55, 81.96) --
	( 86.55, 81.84) --
	( 86.63, 81.84) --
	( 86.63, 81.79) --
	( 86.85, 81.79) --
	( 86.85, 81.78) --
	( 86.87, 81.78) --
	( 86.87, 81.76) --
	( 86.88, 81.76) --
	( 86.88, 81.67) --
	( 86.96, 81.67) --
	( 86.96, 81.64) --
	( 87.39, 81.64) --
	( 87.39, 81.62) --
	( 87.48, 81.62) --
	( 87.48, 81.60) --
	( 87.51, 81.60) --
	( 87.51, 81.60) --
	( 87.56, 81.60) --
	( 87.56, 81.56) --
	( 87.62, 81.56) --
	( 87.62, 81.50) --
	( 87.63, 81.50) --
	( 87.63, 81.50) --
	( 87.67, 81.50) --
	( 87.67, 81.49) --
	( 87.71, 81.49) --
	( 87.71, 81.49) --
	( 88.23, 81.49) --
	( 88.23, 81.47) --
	( 88.33, 81.47) --
	( 88.33, 81.30) --
	( 88.45, 81.30) --
	( 88.45, 81.03) --
	( 88.71, 81.03) --
	( 88.71, 81.03) --
	( 88.74, 81.03) --
	( 88.74, 81.01) --
	( 88.85, 81.01) --
	( 88.85, 80.99) --
	( 88.89, 80.99) --
	( 88.89, 80.98) --
	( 88.95, 80.98) --
	( 88.95, 80.98) --
	( 88.96, 80.98) --
	( 88.96, 80.96) --
	( 88.98, 80.96) --
	( 88.98, 80.78) --
	( 88.98, 80.78) --
	( 88.98, 80.77) --
	( 88.99, 80.77) --
	( 88.99, 80.77) --
	( 88.99, 80.77) --
	( 88.99, 80.76) --
	( 89.00, 80.76) --
	( 89.00, 80.75) --
	( 89.01, 80.75) --
	( 89.01, 80.73) --
	( 89.02, 80.73) --
	( 89.02, 78.57) --
	( 89.03, 78.57) --
	( 89.03, 78.57) --
	( 89.04, 78.57) --
	( 89.04, 78.57) --
	( 89.05, 78.57) --
	( 89.05, 78.57) --
	( 89.08, 78.57) --
	( 89.08, 78.56) --
	( 89.08, 78.56) --
	( 89.08, 78.56) --
	( 89.08, 78.56) --
	( 89.08, 78.47) --
	( 89.12, 78.47) --
	( 89.12, 78.46) --
	( 89.22, 78.46) --
	( 89.22, 78.45) --
	( 89.22, 78.45) --
	( 89.22, 78.35) --
	( 89.31, 78.35) --
	( 89.31, 78.27) --
	( 89.33, 78.27) --
	( 89.33, 78.24) --
	( 89.45, 78.24) --
	( 89.45, 78.23) --
	( 89.46, 78.23) --
	( 89.46, 78.18) --
	( 89.62, 78.18) --
	( 89.62, 78.16) --
	( 89.67, 78.16) --
	( 89.67, 78.16) --
	( 89.70, 78.16) --
	( 89.70, 78.15) --
	( 89.72, 78.15) --
	( 89.72, 78.14) --
	( 89.72, 78.14) --
	( 89.72, 78.14) --
	( 89.77, 78.14) --
	( 89.77, 78.14) --
	( 90.15, 78.14) --
	( 90.15, 78.13) --
	( 90.20, 78.13) --
	( 90.20, 78.11) --
	( 90.31, 78.11) --
	( 90.31, 78.10) --
	( 90.48, 78.10) --
	( 90.48, 78.10) --
	( 90.48, 78.10) --
	( 90.48, 78.03) --
	( 90.49, 78.03) --
	( 90.49, 77.96) --
	( 90.53, 77.96) --
	( 90.53, 77.96) --
	( 90.56, 77.96) --
	( 90.56, 77.95) --
	( 90.56, 77.95) --
	( 90.56, 77.95) --
	( 90.57, 77.95) --
	( 90.57, 77.88) --
	( 90.66, 77.88) --
	( 90.66, 77.71) --
	( 90.72, 77.71) --
	( 90.72, 77.66) --
	( 90.80, 77.66) --
	( 90.80, 77.65) --
	( 90.85, 77.65) --
	( 90.85, 77.65) --
	( 90.88, 77.65) --
	( 90.88, 77.65) --
	( 90.91, 77.65) --
	( 90.91, 77.64) --
	( 90.94, 77.64) --
	( 90.94, 77.64) --
	( 91.00, 77.64) --
	( 91.00, 77.59) --
	( 91.01, 77.59) --
	( 91.01, 77.56) --
	( 91.02, 77.56) --
	( 91.02, 77.33) --
	( 91.02, 77.33) --
	( 91.02, 77.33) --
	( 91.04, 77.33) --
	( 91.04, 77.33) --
	( 91.06, 77.33) --
	( 91.06, 77.21) --
	( 91.10, 77.21) --
	( 91.10, 77.13) --
	( 91.14, 77.13) --
	( 91.14, 77.12) --
	( 91.14, 77.12) --
	( 91.14, 77.05) --
	( 91.15, 77.05) --
	( 91.15, 77.05) --
	( 91.19, 77.05) --
	( 91.19, 76.98) --
	( 91.29, 76.98) --
	( 91.29, 76.93) --
	( 91.56, 76.93) --
	( 91.56, 76.93) --
	( 91.56, 76.93) --
	( 91.56, 76.89) --
	( 91.73, 76.89) --
	( 91.73, 76.87) --
	( 91.79, 76.87) --
	( 91.79, 76.86) --
	( 91.86, 76.86) --
	( 91.86, 76.85) --
	( 91.93, 76.85) --
	( 91.93, 76.84) --
	( 91.95, 76.84) --
	( 91.95, 76.81) --
	( 92.00, 76.81) --
	( 92.00, 76.79) --
	( 92.09, 76.79) --
	( 92.09, 76.77) --
	( 92.12, 76.77) --
	( 92.12, 76.65) --
	( 92.13, 76.65) --
	( 92.13, 76.64) --
	( 92.16, 76.64) --
	( 92.16, 76.63) --
	( 92.17, 76.63) --
	( 92.17, 76.62) --
	( 92.38, 76.62) --
	( 92.38, 76.62) --
	( 92.47, 76.62) --
	( 92.47, 76.61) --
	( 92.49, 76.61) --
	( 92.49, 76.61) --
	( 92.54, 76.61) --
	( 92.54, 76.60) --
	( 92.59, 76.60) --
	( 92.59, 76.57) --
	( 92.63, 76.57) --
	( 92.63, 76.57) --
	( 92.77, 76.57) --
	( 92.77, 76.55) --
	( 92.85, 76.55) --
	( 92.85, 76.51) --
	( 93.07, 76.51) --
	( 93.07, 76.51) --
	( 93.08, 76.51) --
	( 93.08, 76.50) --
	( 93.09, 76.50) --
	( 93.09, 76.40) --
	( 93.26, 76.40) --
	( 93.26, 75.72) --
	( 93.51, 75.72) --
	( 93.51, 75.71) --
	( 93.53, 75.71) --
	( 93.53, 75.68) --
	( 93.66, 75.68) --
	( 93.66, 75.62) --
	( 93.81, 75.62) --
	( 93.81, 75.57) --
	( 93.82, 75.57) --
	( 93.82, 75.56) --
	( 93.87, 75.56) --
	( 93.87, 75.56) --
	( 93.87, 75.56) --
	( 93.87, 75.56) --
	( 93.87, 75.56) --
	( 93.87, 75.55) --
	( 93.87, 75.55) --
	( 93.87, 75.51) --
	( 94.01, 75.51) --
	( 94.01, 72.97) --
	( 94.02, 72.97) --
	( 94.02, 71.66) --
	( 94.54, 71.66) --
	( 94.54, 71.65) --
	( 94.59, 71.65) --
	( 94.59, 71.59) --
	( 94.62, 71.59) --
	( 94.62, 71.56) --
	( 94.66, 71.56) --
	( 94.66, 71.50) --
	( 94.68, 71.50) --
	( 94.68, 71.43) --
	( 94.68, 71.43) --
	( 94.68, 71.43) --
	( 94.69, 71.43) --
	( 94.69, 71.39) --
	( 94.69, 71.39) --
	( 94.69, 71.38) --
	( 94.69, 71.38) --
	( 94.69, 71.38) --
	( 94.70, 71.38) --
	( 94.70, 71.33) --
	( 94.70, 71.33) --
	( 94.70, 71.31) --
	( 94.76, 71.31) --
	( 94.76, 71.30) --
	( 94.83, 71.30) --
	( 94.83, 71.29) --
	( 94.90, 71.29) --
	( 94.90, 71.28) --
	( 94.97, 71.28) --
	( 94.97, 71.28) --
	( 95.04, 71.28) --
	( 95.04, 71.28) --
	( 95.11, 71.28) --
	( 95.11, 71.26) --
	( 95.16, 71.26) --
	( 95.16, 71.26) --
	( 95.21, 71.26) --
	( 95.21, 71.07) --
	( 95.23, 71.07) --
	( 95.23, 71.05) --
	( 95.25, 71.05) --
	( 95.25, 71.04) --
	( 95.26, 71.04) --
	( 95.26, 70.97) --
	( 95.30, 70.97) --
	( 95.30, 70.84) --
	( 95.35, 70.84) --
	( 95.35, 70.70) --
	( 95.43, 70.70) --
	( 95.43, 70.70) --
	( 95.58, 70.70) --
	( 95.58, 70.58) --
	( 95.66, 70.58) --
	( 95.66, 70.57) --
	( 95.74, 70.57) --
	( 95.74, 70.56) --
	( 95.81, 70.56) --
	( 95.81, 70.56) --
	( 95.90, 70.56) --
	( 95.90, 70.55) --
	( 95.95, 70.55) --
	( 95.95, 70.54) --
	( 95.97, 70.54) --
	( 95.97, 70.53) --
	( 95.99, 70.53) --
	( 95.99, 70.53) --
	( 96.02, 70.53) --
	( 96.02, 70.53) --
	( 96.05, 70.53) --
	( 96.05, 70.53) --
	( 96.06, 70.53) --
	( 96.06, 70.47) --
	( 96.08, 70.47) --
	( 96.08, 70.47) --
	( 96.11, 70.47) --
	( 96.11, 70.45) --
	( 96.11, 70.45) --
	( 96.11, 70.44) --
	( 96.18, 70.44) --
	( 96.18, 70.43) --
	( 96.21, 70.43) --
	( 96.21, 70.43) --
	( 96.24, 70.43) --
	( 96.24, 70.42) --
	( 96.26, 70.42) --
	( 96.26, 70.42) --
	( 96.29, 70.42) --
	( 96.29, 70.42) --
	( 96.32, 70.42) --
	( 96.32, 70.41) --
	( 96.47, 70.41) --
	( 96.47, 70.38) --
	( 96.61, 70.38) --
	( 96.61, 70.38) --
	( 96.61, 70.38) --
	( 96.61, 70.30) --
	( 96.62, 70.30) --
	( 96.62, 70.28) --
	( 96.62, 70.28) --
	( 96.62, 70.25) --
	( 96.68, 70.25) --
	( 96.68, 70.25) --
	( 96.74, 70.25) --
	( 96.74, 70.24) --
	( 96.87, 70.24) --
	( 96.87, 70.18) --
	( 96.96, 70.18) --
	( 96.96, 70.17) --
	( 97.08, 70.17) --
	( 97.08, 70.14) --
	( 97.16, 70.14) --
	( 97.16, 70.14) --
	( 97.24, 70.14) --
	( 97.24, 70.13) --
	( 97.25, 70.13) --
	( 97.25, 70.13) --
	( 97.26, 70.13) --
	( 97.26, 70.13) --
	( 97.35, 70.13) --
	( 97.35, 70.12) --
	( 97.38, 70.12) --
	( 97.38, 70.10) --
	( 97.42, 70.10) --
	( 97.42, 69.90) --
	( 97.53, 69.90) --
	( 97.53, 69.87) --
	( 97.62, 69.87) --
	( 97.62, 69.86) --
	( 97.64, 69.86) --
	( 97.64, 69.83) --
	( 97.65, 69.83) --
	( 97.65, 69.82) --
	( 97.66, 69.82) --
	( 97.66, 69.80) --
	( 97.66, 69.80) --
	( 97.66, 69.79) --
	( 97.68, 69.79) --
	( 97.68, 69.79) --
	( 97.69, 69.79) --
	( 97.69, 69.79) --
	( 97.71, 69.79) --
	( 97.71, 69.75) --
	( 97.77, 69.75) --
	( 97.77, 69.74) --
	( 97.77, 69.74) --
	( 97.77, 69.73) --
	( 97.78, 69.73) --
	( 97.78, 69.73) --
	( 97.86, 69.73) --
	( 97.86, 69.70) --
	( 97.87, 69.70) --
	( 97.87, 69.70) --
	( 97.90, 69.70) --
	( 97.90, 69.69) --
	( 97.90, 69.69) --
	( 97.90, 69.69) --
	( 98.04, 69.69) --
	( 98.04, 69.69) --
	( 98.07, 69.69) --
	( 98.07, 69.60) --
	( 98.13, 69.60) --
	( 98.13, 69.44) --
	( 98.22, 69.44) --
	( 98.22, 69.26) --
	( 98.37, 69.26) --
	( 98.37, 69.11) --
	( 98.38, 69.11) --
	( 98.38, 69.00) --
	( 98.41, 69.00) --
	( 98.41, 68.99) --
	( 98.42, 68.99) --
	( 98.42, 68.90) --
	( 98.43, 68.90) --
	( 98.43, 68.89) --
	( 98.44, 68.89) --
	( 98.44, 68.78) --
	( 98.44, 68.78) --
	( 98.44, 68.35) --
	( 98.69, 68.35) --
	( 98.69, 66.71) --
	( 99.04, 66.71) --
	( 99.04, 66.71) --
	( 99.23, 66.71) --
	( 99.23, 65.98) --
	( 99.24, 65.98) --
	( 99.24, 65.67) --
	( 99.55, 65.67) --
	( 99.55, 65.42) --
	( 99.58, 65.42) --
	( 99.58, 65.42) --
	( 99.58, 65.42) --
	( 99.58, 65.35) --
	( 99.73, 65.35) --
	( 99.73, 65.28) --
	( 99.78, 65.28) --
	( 99.78, 65.17) --
	( 99.98, 65.17) --
	( 99.98, 65.16) --
	(100.09, 65.16) --
	(100.09, 65.08) --
	(100.11, 65.08) --
	(100.11, 64.91) --
	(100.12, 64.91) --
	(100.12, 64.91) --
	(100.14, 64.91) --
	(100.14, 64.87) --
	(100.15, 64.87) --
	(100.15, 64.85) --
	(100.16, 64.85) --
	(100.16, 64.82) --
	(100.16, 64.82) --
	(100.16, 64.77) --
	(100.16, 64.77) --
	(100.16, 64.76) --
	(100.16, 64.76) --
	(100.16, 64.75) --
	(100.16, 64.75) --
	(100.16, 64.74) --
	(100.17, 64.74) --
	(100.17, 64.73) --
	(100.17, 64.73) --
	(100.17, 64.72) --
	(100.17, 64.72) --
	(100.17, 64.62) --
	(100.28, 64.62) --
	(100.28, 64.58) --
	(100.28, 64.58) --
	(100.28, 64.55) --
	(100.32, 64.55) --
	(100.32, 64.51) --
	(100.40, 64.51) --
	(100.40, 64.22) --
	(100.50, 64.22) --
	(100.50, 64.20) --
	(100.75, 64.20) --
	(100.75, 64.19) --
	(100.75, 64.19) --
	(100.75, 64.16) --
	(100.78, 64.16) --
	(100.78, 64.15) --
	(100.88, 64.15) --
	(100.88, 64.14) --
	(100.96, 64.14) --
	(100.96, 64.09) --
	(101.37, 64.09) --
	(101.37, 64.00) --
	(101.65, 64.00) --
	(101.65, 64.00) --
	(101.65, 64.00) --
	(101.65, 63.99) --
	(101.66, 63.99) --
	(101.66, 63.98) --
	(101.69, 63.98) --
	(101.69, 63.96) --
	(101.71, 63.96) --
	(101.71, 63.95) --
	(101.72, 63.95) --
	(101.72, 63.95) --
	(101.72, 63.95) --
	(101.72, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.93) --
	(101.74, 63.91) --
	(101.75, 63.91) --
	(101.75, 63.91) --
	(101.89, 63.91) --
	(101.89, 63.88) --
	(102.01, 63.88) --
	(102.01, 63.88) --
	(102.02, 63.88) --
	(102.02, 63.87) --
	(102.02, 63.87) --
	(102.02, 63.87) --
	(102.02, 63.87) --
	(102.02, 63.85) --
	(102.02, 63.85) --
	(102.02, 63.84) --
	(102.02, 63.84) --
	(102.02, 63.84) --
	(102.02, 63.84) --
	(102.02, 63.82) --
	(102.03, 63.82) --
	(102.03, 63.80) --
	(102.03, 63.80) --
	(102.03, 63.79) --
	(102.03, 63.79) --
	(102.03, 63.79) --
	(102.04, 63.79) --
	(102.04, 63.76) --
	(102.04, 63.76) --
	(102.04, 63.76) --
	(102.04, 63.76) --
	(102.04, 63.76) --
	(102.04, 63.76) --
	(102.04, 63.73) --
	(102.04, 63.73) --
	(102.04, 63.70) --
	(102.07, 63.70) --
	(102.07, 63.41) --
	(102.32, 63.41) --
	(102.32, 63.41) --
	(102.33, 63.41) --
	(102.33, 63.41) --
	(102.33, 63.41) --
	(102.33, 63.41) --
	(102.43, 63.41) --
	(102.43, 63.39) --
	(102.58, 63.39) --
	(102.58, 63.38) --
	(102.58, 63.38) --
	(102.58, 63.38) --
	(102.58, 63.38) --
	(102.58, 63.34) --
	(102.68, 63.34) --
	(102.68, 63.03) --
	(103.08, 63.03) --
	(103.08, 62.96) --
	(103.29, 62.96) --
	(103.29, 62.85) --
	(103.46, 62.85) --
	(103.46, 62.74) --
	(103.64, 62.74) --
	(103.64, 62.72) --
	(103.82, 62.72) --
	(103.82, 62.62) --
	(103.86, 62.62) --
	(103.86, 62.60) --
	(104.22, 62.60) --
	(104.22, 62.60) --
	(104.23, 62.60) --
	(104.23, 62.59) --
	(104.23, 62.59) --
	(104.23, 62.58) --
	(104.23, 62.58) --
	(104.23, 62.58) --
	(104.23, 62.58) --
	(104.23, 62.58) --
	(104.23, 62.58) --
	(104.23, 62.58) --
	(104.24, 62.58) --
	(104.24, 62.58) --
	(104.83, 62.58) --
	(104.83, 62.58) --
	(104.84, 62.58) --
	(104.84, 62.56) --
	(104.85, 62.56) --
	(104.85, 62.56) --
	(104.86, 62.56) --
	(104.86, 62.50) --
	(104.87, 62.50) --
	(104.87, 62.50) --
	(104.88, 62.50) --
	(104.88, 62.49) --
	(104.90, 62.49) --
	(104.90, 62.49) --
	(104.92, 62.49) --
	(104.92, 62.49) --
	(104.93, 62.49) --
	(104.93, 62.49) --
	(105.46, 62.49) --
	(105.46, 62.48) --
	(106.22, 62.48) --
	(106.22, 62.46) --
	(106.25, 62.46) --
	(106.25, 62.46) --
	(106.28, 62.46) --
	(106.28, 62.46) --
	(106.28, 62.46) --
	(106.28, 62.27) --
	(106.30, 62.27) --
	(106.30, 62.27) --
	(106.31, 62.27) --
	(106.31, 62.25) --
	(106.53, 62.25) --
	(106.53, 62.24) --
	(106.70, 62.24) --
	(106.70, 62.24) --
	(106.80, 62.24) --
	(106.80, 62.21) --
	(107.27, 62.21) --
	(107.27, 62.21) --
	(107.29, 62.21) --
	(107.29, 62.20) --
	(107.43, 62.20) --
	(107.43, 62.18) --
	(107.49, 62.18) --
	(107.49, 62.14) --
	(108.27, 62.14) --
	(108.27, 62.08) --
	(108.61, 62.08) --
	(108.61, 62.07) --
	(108.84, 62.07) --
	(108.84, 62.04) --
	(109.42, 62.04) --
	(109.42, 62.02) --
	(110.19, 62.02) --
	(110.19, 62.01) --
	(110.37, 62.01) --
	(110.37, 62.01) --
	(110.39, 62.01) --
	(110.39, 62.00) --
	(111.12, 62.00) --
	(111.12, 61.99) --
	(111.41, 61.99) --
	(111.41, 61.97) --
	(111.54, 61.97) --
	(111.54, 61.97) --
	(111.66, 61.97) --
	(111.66, 61.96) --
	(111.70, 61.96) --
	(111.70, 61.96) --
	(111.85, 61.96) --
	(111.85, 61.96) --
	(111.90, 61.96) --
	(111.90, 61.95) --
	(111.95, 61.95) --
	(111.95, 61.94) --
	(112.56, 61.94) --
	(112.56, 61.92) --
	(113.30, 61.92) --
	(113.30, 61.12) --
	(113.31, 61.12) --
	(113.31, 60.68) --
	(113.33, 60.68) --
	(113.33, 60.64) --
	(113.34, 60.64) --
	(113.34, 60.57) --
	(113.35, 60.57) --
	(113.35, 60.34) --
	(113.36, 60.34) --
	(113.36, 58.97) --
	(113.36, 58.97) --
	(113.36, 58.69) --
	(113.37, 58.69) --
	(113.37, 58.36) --
	(114.53, 58.36) --
	(114.53, 58.21) --
	(114.68, 58.21) --
	(114.68, 58.17) --
	(114.79, 58.17) --
	(114.79, 57.98) --
	(114.79, 57.98) --
	(114.79, 57.97) --
	(114.79, 57.97) --
	(114.79, 57.91) --
	(115.17, 57.91) --
	(115.17, 57.89) --
	(115.54, 57.89) --
	(115.54, 57.89) --
	(115.96, 57.89) --
	(115.96, 57.85) --
	(116.83, 57.85) --
	(116.83, 57.80) --
	(119.49, 57.80) --
	(119.49, 57.80) --
	(119.49, 57.80) --
	(119.49, 57.80) --
	(119.49, 57.80) --
	(119.49, 57.79) --
	(119.49, 57.79) --
	(119.49, 57.79) --
	(119.49, 57.79) --
	(119.49, 57.77) --
	(119.49, 57.77) --
	(119.49, 57.77) --
	(119.49, 57.77) --
	(119.49, 57.76) --
	(121.46, 57.76) --
	(121.46, 57.76) --
	(121.46, 57.76) --
	(121.46, 57.76) --
	(121.61, 57.76) --
	(121.61, 57.75) --
	(121.65, 57.75) --
	(121.65, 57.74) --
	(121.78, 57.74) --
	(121.78, 57.74) --
	(123.60, 57.74) --
	(123.60, 57.64) --
	(123.98, 57.64) --
	(123.98, 57.55) --
	(124.49, 57.55) --
	(124.49, 57.49) --
	(124.57, 57.49) --
	(124.57, 57.46) --
	(125.04, 57.46) --
	(125.04, 57.43) --
	(125.04, 57.43) --
	(125.04, 57.40) --
	(125.04, 57.40) --
	(125.04, 57.22) --
	(125.04, 57.22) --
	(125.04, 57.07) --
	(127.08, 57.07) --
	(127.08, 57.05) --
	(127.25, 57.05) --
	(127.25, 57.05) --
	(127.26, 57.05) --
	(127.26, 57.02) --
	(127.29, 57.02) --
	(127.29, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.31, 57.02) --
	(127.34, 57.02) --
	(127.34, 57.02) --
	(127.36, 57.02) --
	(127.36, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.38, 57.02) --
	(127.41, 57.02) --
	(127.41, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.42, 57.00) --
	(127.43, 57.00) --
	(127.43, 56.99) --
	(127.43, 56.99) --
	(127.43, 56.98) --
	(127.43, 56.98) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.43, 56.97) --
	(127.44, 56.97) --
	(127.44, 56.97) --
	(127.46, 56.97) --
	(127.46, 56.97) --
	(127.46, 56.97) --
	(127.46, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.55, 56.97) --
	(127.55, 56.97) --
	(127.69, 56.97) --
	(127.69, 56.97) --
	(127.76, 56.97) --
	(127.76, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.60,128.73) --
	( 42.05,128.73) --
	( 42.05,128.11) --
	( 46.23,128.11) --
	( 46.23,127.80) --
	( 46.99,127.80) --
	( 46.99,126.84) --
	( 47.43,126.84) --
	( 47.43,126.80) --
	( 51.20,126.80) --
	( 51.20,121.69) --
	( 51.36,121.69) --
	( 51.36,120.55) --
	( 52.16,120.55) --
	( 52.16,119.89) --
	( 52.65,119.89) --
	( 52.65,119.35) --
	( 53.11,119.35) --
	( 53.11,118.57) --
	( 53.19,118.57) --
	( 53.19,115.16) --
	( 54.35,115.16) --
	( 54.35,112.34) --
	( 54.52,112.34) --
	( 54.52,111.99) --
	( 55.22,111.99) --
	( 55.22,109.93) --
	( 56.91,109.93) --
	( 56.91,109.29) --
	( 57.20,109.29) --
	( 57.20,106.79) --
	( 59.03,106.79) --
	( 59.03,105.04) --
	( 61.18,105.04) --
	( 61.18,104.24) --
	( 62.27,104.24) --
	( 62.27,103.80) --
	( 62.94,103.80) --
	( 62.94,103.31) --
	( 63.42,103.31) --
	( 63.42,102.33) --
	( 63.84,102.33) --
	( 63.84,102.23) --
	( 63.84,102.23) --
	( 63.84,101.67) --
	( 64.51,101.67) --
	( 64.51,101.63) --
	( 64.76,101.63) --
	( 64.76,101.33) --
	( 65.52,101.33) --
	( 65.52,100.99) --
	( 68.44,100.99) --
	( 68.44,100.33) --
	( 73.38,100.33) --
	( 73.38,100.30) --
	( 73.55,100.30) --
	( 73.55,100.11) --
	( 73.95,100.11) --
	( 73.95, 99.95) --
	( 74.26, 99.95) --
	( 74.26, 99.85) --
	( 74.41, 99.85) --
	( 74.41, 98.98) --
	( 74.45, 98.98) --
	( 74.45, 98.82) --
	( 74.89, 98.82) --
	( 74.89, 98.47) --
	( 75.44, 98.47) --
	( 75.44, 97.74) --
	( 76.17, 97.74) --
	( 76.17, 97.74) --
	( 76.20, 97.74) --
	( 76.20, 95.39) --
	( 76.86, 95.39) --
	( 76.86, 94.84) --
	( 78.29, 94.84) --
	( 78.29, 94.29) --
	( 79.05, 94.29) --
	( 79.05, 93.12) --
	( 79.35, 93.12) --
	( 79.35, 93.01) --
	( 79.48, 93.01) --
	( 79.48, 92.96) --
	( 79.82, 92.96) --
	( 79.82, 92.40) --
	( 82.17, 92.40) --
	( 82.17, 91.15) --
	( 82.68, 91.15) --
	( 82.68, 90.48) --
	( 82.82, 90.48) --
	( 82.82, 90.48) --
	( 83.17, 90.48) --
	( 83.17, 90.35) --
	( 83.41, 90.35) --
	( 83.41, 90.27) --
	( 83.83, 90.27) --
	( 83.83, 90.27) --
	( 84.10, 90.27) --
	( 84.10, 90.23) --
	( 84.93, 90.23) --
	( 84.93, 90.11) --
	( 85.24, 90.11) --
	( 85.24, 90.05) --
	( 85.66, 90.05) --
	( 85.66, 90.02) --
	( 85.84, 90.02) --
	( 85.84, 89.99) --
	( 86.27, 89.99) --
	( 86.27, 89.92) --
	( 86.41, 89.92) --
	( 86.41, 89.85) --
	( 86.41, 89.85) --
	( 86.41, 89.79) --
	( 86.56, 89.79) --
	( 86.56, 89.77) --
	( 87.04, 89.77) --
	( 87.04, 89.64) --
	( 87.10, 89.64) --
	( 87.10, 89.63) --
	( 87.28, 89.63) --
	( 87.28, 89.51) --
	( 87.84, 89.51) --
	( 87.84, 89.24) --
	( 87.93, 89.24) --
	( 87.93, 89.22) --
	( 88.01, 89.22) --
	( 88.01, 89.16) --
	( 88.62, 89.16) --
	( 88.62, 88.37) --
	( 88.63, 88.37) --
	( 88.63, 88.12) --
	( 88.67, 88.12) --
	( 88.67, 88.08) --
	( 88.70, 88.08) --
	( 88.70, 88.08) --
	( 88.82, 88.08) --
	( 88.82, 87.80) --
	( 88.94, 87.80) --
	( 88.94, 87.70) --
	( 89.14, 87.70) --
	( 89.14, 87.68) --
	( 89.41, 87.68) --
	( 89.41, 87.65) --
	( 89.58, 87.65) --
	( 89.58, 87.52) --
	( 89.90, 87.52) --
	( 89.90, 87.50) --
	( 89.94, 87.50) --
	( 89.94, 87.35) --
	( 90.14, 87.35) --
	( 90.14, 87.35) --
	( 90.26, 87.35) --
	( 90.26, 87.24) --
	( 90.27, 87.24) --
	( 90.27, 87.16) --
	( 90.28, 87.16) --
	( 90.28, 87.08) --
	( 90.30, 87.08) --
	( 90.30, 87.00) --
	( 90.64, 87.00) --
	( 90.64, 87.00) --
	( 90.90, 87.00) --
	( 90.90, 86.89) --
	( 91.12, 86.89) --
	( 91.12, 86.12) --
	( 91.55, 86.12) --
	( 91.55, 86.10) --
	( 91.67, 86.10) --
	( 91.67, 85.91) --
	( 91.70, 85.91) --
	( 91.70, 85.80) --
	( 91.71, 85.80) --
	( 91.71, 83.95) --
	( 91.72, 83.95) --
	( 91.72, 83.93) --
	( 91.81, 83.93) --
	( 91.81, 83.91) --
	( 91.87, 83.91) --
	( 91.87, 83.89) --
	( 91.96, 83.89) --
	( 91.96, 83.87) --
	( 92.16, 83.87) --
	( 92.16, 83.74) --
	( 92.47, 83.74) --
	( 92.47, 83.73) --
	( 92.74, 83.73) --
	( 92.74, 83.67) --
	( 93.20, 83.67) --
	( 93.20, 83.55) --
	( 93.39, 83.55) --
	( 93.39, 83.50) --
	( 93.48, 83.50) --
	( 93.48, 83.45) --
	( 93.51, 83.45) --
	( 93.51, 83.43) --
	( 93.53, 83.43) --
	( 93.53, 83.16) --
	( 93.54, 83.16) --
	( 93.54, 83.15) --
	( 93.63, 83.15) --
	( 93.63, 82.35) --
	( 93.71, 82.35) --
	( 93.71, 82.34) --
	( 94.13, 82.34) --
	( 94.13, 82.23) --
	( 94.24, 82.23) --
	( 94.24, 82.17) --
	( 94.34, 82.17) --
	( 94.34, 81.95) --
	( 94.66, 81.95) --
	( 94.66, 81.60) --
	( 94.79, 81.60) --
	( 94.79, 81.44) --
	( 95.27, 81.44) --
	( 95.27, 81.07) --
	( 95.44, 81.07) --
	( 95.44, 81.05) --
	( 95.76, 81.05) --
	( 95.76, 80.91) --
	( 96.07, 80.91) --
	( 96.07, 80.12) --
	( 96.19, 80.12) --
	( 96.19, 79.82) --
	( 96.33, 79.82) --
	( 96.33, 79.57) --
	( 96.39, 79.57) --
	( 96.39, 79.48) --
	( 96.47, 79.48) --
	( 96.47, 79.33) --
	( 96.51, 79.33) --
	( 96.51, 79.30) --
	( 96.55, 79.30) --
	( 96.55, 79.27) --
	( 96.59, 79.27) --
	( 96.59, 79.21) --
	( 96.62, 79.21) --
	( 96.62, 79.09) --
	( 96.63, 79.09) --
	( 96.63, 79.03) --
	( 96.64, 79.03) --
	( 96.64, 78.98) --
	( 96.65, 78.98) --
	( 96.65, 78.85) --
	( 97.50, 78.85) --
	( 97.50, 78.36) --
	(101.26, 78.36) --
	(101.26, 78.27) --
	(101.55, 78.27) --
	(101.55, 78.10) --
	(101.82, 78.10) --
	(101.82, 78.06) --
	(101.86, 78.06) --
	(101.86, 78.04) --
	(101.87, 78.04) --
	(101.87, 78.04) --
	(102.53, 78.04) --
	(102.53, 78.00) --
	(102.54, 78.00) --
	(102.54, 77.97) --
	(102.91, 77.97) --
	(102.91, 77.96) --
	(103.03, 77.96) --
	(103.03, 77.91) --
	(103.38, 77.91) --
	(103.38, 77.88) --
	(103.40, 77.88) --
	(103.40, 77.83) --
	(103.40, 77.83) --
	(103.40, 77.79) --
	(105.29, 77.79) --
	(105.29, 77.78) --
	(106.19, 77.78) --
	(106.19, 77.77) --
	(106.36, 77.77) --
	(106.36, 74.03) --
	(106.40, 74.03) --
	(106.40, 73.98) --
	(106.52, 73.98) --
	(106.52, 73.96) --
	(106.70, 73.96) --
	(106.70, 73.95) --
	(108.22, 73.95) --
	(108.22, 73.89) --
	(108.89, 73.89) --
	(108.89, 73.83) --
	(109.39, 73.83) --
	(109.39, 73.80) --
	(110.97, 73.80) --
	(110.97, 73.76) --
	(111.52, 73.76) --
	(111.52, 73.67) --
	(111.82, 73.67) --
	(111.82, 73.65) --
	(111.87, 73.65) --
	(111.87, 73.61) --
	(113.37, 73.61) --
	(113.37, 73.54) --
	(114.18, 73.54) --
	(114.18, 73.36) --
	(116.49, 73.36) --
	(116.49, 73.35) --
	(116.95, 73.35) --
	(116.95, 73.35) --
	(116.96, 73.35) --
	(116.96, 73.08) --
	(118.28, 73.08) --
	(118.28, 73.01) --
	(118.44, 73.01) --
	(118.44, 71.25) --
	(118.85, 71.25) --
	(118.85, 70.96) --
	(118.91, 70.96) --
	(118.91, 70.95) --
	(119.34, 70.95) --
	(119.34, 70.84) --
	(119.55, 70.84) --
	(119.55, 70.83) --
	(119.55, 70.83) --
	(119.55, 70.80) --
	(120.36, 70.80) --
	(120.36, 70.45) --
	(122.72, 70.45) --
	(122.72, 70.44) --
	(123.06, 70.44) --
	(123.06, 70.43) --
	(126.20, 70.43) --
	(126.20, 70.02) --
	(126.22, 70.02) --
	(126.22, 69.85) --
	(126.22, 69.85) --
	(126.22, 69.52) --
	(126.87, 69.52) --
	(126.87, 69.47) --
	(127.10, 69.47) --
	(127.10, 69.47) --
	(127.16, 69.47) --
	(127.16, 69.45) --
	(127.22, 69.45) --
	(127.22, 69.45) --
	(127.23, 69.45) --
	(127.23, 69.43) --
	(127.23, 69.43) --
	(127.23, 69.41) --
	(127.24, 69.41) --
	(127.24, 69.41) --
	(127.28, 69.41) --
	(127.28, 69.41) --
	(127.34, 69.41) --
	(127.34, 69.41) --
	(127.53, 69.41) --
	(127.53, 69.41) --
	(127.59, 69.41) --
	(127.59, 69.41) --
	(127.63, 69.41) --
	(127.63, 69.40) --
	(127.73, 69.40) --
	(127.73, 69.40);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.55,128.73) --
	( 46.95,128.73) --
	( 46.95,127.44) --
	( 48.74,127.44) --
	( 48.74,127.33) --
	( 51.05,127.33) --
	( 51.05,122.20) --
	( 51.69,122.20) --
	( 51.69,121.16) --
	( 52.22,121.16) --
	( 52.22,117.90) --
	( 53.28,117.90) --
	( 53.28,114.51) --
	( 55.41,114.51) --
	( 55.41,112.06) --
	( 59.92,112.06) --
	( 59.92,111.48) --
	( 62.70,111.48) --
	( 62.70,110.50) --
	( 64.51,110.50) --
	( 64.51,110.33) --
	( 65.42,110.33) --
	( 65.42,109.08) --
	( 73.68,109.08) --
	( 73.68,108.88) --
	( 73.92,108.88) --
	( 73.92,108.32) --
	( 74.02,108.32) --
	( 74.02,108.10) --
	( 74.58,108.10) --
	( 74.58,107.09) --
	( 75.45,107.09) --
	( 75.45,106.13) --
	( 75.62,106.13) --
	( 75.62,105.79) --
	( 78.25,105.79) --
	( 78.25,103.60) --
	( 78.67,103.60) --
	( 78.67,102.92) --
	( 80.15,102.92) --
	( 80.15,102.22) --
	( 82.79,102.22) --
	( 82.79,101.74) --
	( 83.46,101.74) --
	( 83.46,101.59) --
	( 83.94,101.59) --
	( 83.94,100.50) --
	( 85.20,100.50) --
	( 85.20,100.31) --
	( 85.49,100.31) --
	( 85.49,100.29) --
	( 86.42,100.29) --
	( 86.42,100.21) --
	( 86.65,100.21) --
	( 86.65,100.09) --
	( 86.98,100.09) --
	( 86.98, 99.96) --
	( 87.34, 99.96) --
	( 87.34, 99.77) --
	( 87.85, 99.77) --
	( 87.85, 99.72) --
	( 88.46, 99.72) --
	( 88.46, 99.67) --
	( 88.75, 99.67) --
	( 88.75, 99.22) --
	( 88.91, 99.22) --
	( 88.91, 99.09) --
	( 89.39, 99.09) --
	( 89.39, 99.03) --
	( 89.90, 99.03) --
	( 89.90, 98.97) --
	( 90.26, 98.97) --
	( 90.26, 98.96) --
	( 90.51, 98.96) --
	( 90.51, 98.50) --
	( 90.53, 98.50) --
	( 90.53, 98.33) --
	( 91.03, 98.33) --
	( 91.03, 98.24) --
	( 91.18, 98.24) --
	( 91.18, 97.98) --
	( 91.25, 97.98) --
	( 91.25, 97.88) --
	( 91.45, 97.88) --
	( 91.45, 97.79) --
	( 91.92, 97.79) --
	( 91.92, 97.73) --
	( 92.37, 97.73) --
	( 92.37, 97.68) --
	( 92.71, 97.68) --
	( 92.71, 97.57) --
	( 92.86, 97.57) --
	( 92.86, 97.41) --
	( 92.90, 97.41) --
	( 92.90, 97.34) --
	( 93.79, 97.34) --
	( 93.79, 96.93) --
	( 94.07, 96.93) --
	( 94.07, 96.67) --
	( 94.79, 96.67) --
	( 94.79, 96.47) --
	( 94.85, 96.47) --
	( 94.85, 96.31) --
	( 94.91, 96.31) --
	( 94.91, 96.13) --
	( 95.04, 96.13) --
	( 95.04, 95.97) --
	( 95.11, 95.97) --
	( 95.11, 95.89) --
	( 95.20, 95.89) --
	( 95.20, 95.71) --
	( 95.24, 95.71) --
	( 95.24, 95.66) --
	( 95.32, 95.66) --
	( 95.32, 95.53) --
	( 95.51, 95.53) --
	( 95.51, 94.65) --
	( 95.67, 94.65) --
	( 95.67, 94.64) --
	( 96.25, 94.64) --
	( 96.25, 94.53) --
	( 96.44, 94.53) --
	( 96.44, 93.84) --
	( 97.20, 93.84) --
	( 97.20, 93.65) --
	( 99.33, 93.65) --
	( 99.33, 93.27) --
	( 99.36, 93.27) --
	( 99.36, 93.17) --
	( 99.45, 93.17) --
	( 99.45, 92.97) --
	(100.04, 92.97) --
	(100.04, 92.55) --
	(101.72, 92.55) --
	(101.72, 92.49) --
	(102.52, 92.49) --
	(102.52, 92.41) --
	(102.88, 92.41) --
	(102.88, 92.31) --
	(102.92, 92.31) --
	(102.92, 92.25) --
	(103.39, 92.25) --
	(103.39, 89.89) --
	(104.25, 89.89) --
	(104.25, 89.65) --
	(104.89, 89.65) --
	(104.89, 89.59) --
	(105.88, 89.59) --
	(105.88, 89.54) --
	(108.06, 89.54) --
	(108.06, 89.46) --
	(111.41, 89.46) --
	(111.41, 89.42) --
	(113.02, 89.42) --
	(113.02, 88.25) --
	(113.11, 88.25) --
	(113.11, 88.06) --
	(113.14, 88.06) --
	(113.14, 88.01) --
	(113.18, 88.01) --
	(113.18, 87.97) --
	(113.45, 87.97) --
	(113.45, 87.86) --
	(114.36, 87.86) --
	(114.36, 87.83) --
	(115.87, 87.83) --
	(115.87, 86.56) --
	(115.97, 86.56) --
	(115.97, 86.08) --
	(116.59, 86.08) --
	(116.59, 85.78) --
	(117.60, 85.78) --
	(117.60, 85.70) --
	(119.25, 85.70) --
	(119.25, 85.60) --
	(120.56, 85.60) --
	(120.56, 85.13) --
	(122.66, 85.13) --
	(122.66, 85.08) --
	(126.88, 85.08) --
	(126.88, 85.02) --
	(127.17, 85.02) --
	(127.17, 85.02) --
	(127.24, 85.02) --
	(127.24, 85.00) --
	(127.25, 85.00) --
	(127.25, 84.98) --
	(127.26, 84.98) --
	(127.26, 84.96) --
	(127.39, 84.96) --
	(127.39, 84.95) --
	(127.63, 84.95) --
	(127.63, 84.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.56,128.73) --
	( 39.28,128.73) --
	( 39.28,128.54) --
	( 41.71,128.54) --
	( 41.71,128.27) --
	( 42.76,128.27) --
	( 42.76,128.24) --
	( 44.35,128.24) --
	( 44.35,128.09) --
	( 44.97,128.09) --
	( 44.97,127.93) --
	( 45.07,127.93) --
	( 45.07,127.54) --
	( 45.44,127.54) --
	( 45.44,126.15) --
	( 45.55,126.15) --
	( 45.55,125.85) --
	( 45.77,125.85) --
	( 45.77,125.54) --
	( 46.55,125.54) --
	( 46.55,125.27) --
	( 46.77,125.27) --
	( 46.77,125.23) --
	( 46.87,125.23) --
	( 46.87,125.17) --
	( 47.18,125.17) --
	( 47.18,124.89) --
	( 47.33,124.89) --
	( 47.33,124.84) --
	( 47.48,124.84) --
	( 47.48,124.77) --
	( 47.59,124.77) --
	( 47.59,124.65) --
	( 47.83,124.65) --
	( 47.83,124.41) --
	( 47.92,124.41) --
	( 47.92,122.63) --
	( 47.93,122.63) --
	( 47.93,122.50) --
	( 48.48,122.50) --
	( 48.48,122.26) --
	( 48.50,122.26) --
	( 48.50,122.07) --
	( 49.27,122.07) --
	( 49.27,118.83) --
	( 50.39,118.83) --
	( 50.39,118.55) --
	( 50.62,118.55) --
	( 50.62,118.43) --
	( 50.67,118.43) --
	( 50.67,118.00) --
	( 50.69,118.00) --
	( 50.69,117.50) --
	( 51.04,117.50) --
	( 51.04,117.49) --
	( 51.30,117.49) --
	( 51.30,116.56) --
	( 51.59,116.56) --
	( 51.59,116.40) --
	( 51.60,116.40) --
	( 51.60,116.34) --
	( 52.01,116.34) --
	( 52.01,116.03) --
	( 52.06,116.03) --
	( 52.06,115.71) --
	( 52.28,115.71) --
	( 52.28,112.36) --
	( 53.26,112.36) --
	( 53.26,112.16) --
	( 53.40,112.16) --
	( 53.40,112.11) --
	( 53.46,112.11) --
	( 53.46,111.40) --
	( 53.47,111.40) --
	( 53.47,110.59) --
	( 53.77,110.59) --
	( 53.77,109.37) --
	( 53.82,109.37) --
	( 53.82,109.30) --
	( 54.03,109.30) --
	( 54.03,107.47) --
	( 54.12,107.47) --
	( 54.12,107.44) --
	( 54.69,107.44) --
	( 54.69,107.43) --
	( 54.74,107.43) --
	( 54.74,107.17) --
	( 55.55,107.17) --
	( 55.55,106.87) --
	( 55.78,106.87) --
	( 55.78,104.88) --
	( 55.91,104.88) --
	( 55.91,104.85) --
	( 56.94,104.85) --
	( 56.94,104.76) --
	( 57.66,104.76) --
	( 57.66,104.60) --
	( 57.89,104.60) --
	( 57.89,104.58) --
	( 58.91,104.58) --
	( 58.91,103.09) --
	( 59.09,103.09) --
	( 59.09,102.50) --
	( 59.19,102.50) --
	( 59.19,102.47) --
	( 59.52,102.47) --
	( 59.52,102.29) --
	( 60.07,102.29) --
	( 60.07,102.26) --
	( 60.12,102.26) --
	( 60.12,102.13) --
	( 60.46,102.13) --
	( 60.46,101.97) --
	( 61.32,101.97) --
	( 61.32,101.37) --
	( 61.41,101.37) --
	( 61.41,101.03) --
	( 61.80,101.03) --
	( 61.80,100.69) --
	( 61.84,100.69) --
	( 61.84,100.60) --
	( 61.89,100.60) --
	( 61.89,100.49) --
	( 62.16,100.49) --
	( 62.16,100.12) --
	( 62.49,100.12) --
	( 62.49,100.09) --
	( 62.67,100.09) --
	( 62.67, 99.52) --
	( 62.89, 99.52) --
	( 62.89, 99.51) --
	( 62.98, 99.51) --
	( 62.98, 99.45) --
	( 63.11, 99.45) --
	( 63.11, 99.39) --
	( 63.35, 99.39) --
	( 63.35, 99.07) --
	( 63.44, 99.07) --
	( 63.44, 99.04) --
	( 63.72, 99.04) --
	( 63.72, 99.03) --
	( 63.74, 99.03) --
	( 63.74, 98.63) --
	( 64.00, 98.63) --
	( 64.00, 98.60) --
	( 64.23, 98.60) --
	( 64.23, 98.51) --
	( 64.41, 98.51) --
	( 64.41, 98.50) --
	( 64.45, 98.50) --
	( 64.45, 98.42) --
	( 65.19, 98.42) --
	( 65.19, 98.14) --
	( 65.83, 98.14) --
	( 65.83, 98.01) --
	( 67.44, 98.01) --
	( 67.44, 97.98) --
	( 68.27, 97.98) --
	( 68.27, 97.80) --
	( 68.70, 97.80) --
	( 68.70, 97.79) --
	( 68.83, 97.79) --
	( 68.83, 97.49) --
	( 69.10, 97.49) --
	( 69.10, 97.22) --
	( 69.94, 97.22) --
	( 69.94, 97.21) --
	( 69.96, 97.21) --
	( 69.96, 95.46) --
	( 70.23, 95.46) --
	( 70.23, 95.40) --
	( 70.83, 95.40) --
	( 70.83, 95.38) --
	( 71.13, 95.38) --
	( 71.13, 95.37) --
	( 71.71, 95.37) --
	( 71.71, 95.36) --
	( 73.32, 95.36) --
	( 73.32, 95.30) --
	( 73.48, 95.30) --
	( 73.48, 95.29) --
	( 73.54, 95.29) --
	( 73.54, 95.28) --
	( 73.74, 95.28) --
	( 73.74, 95.18) --
	( 73.76, 95.18) --
	( 73.76, 95.15) --
	( 73.77, 95.15) --
	( 73.77, 94.02) --
	( 73.85, 94.02) --
	( 73.85, 93.99) --
	( 73.87, 93.99) --
	( 73.87, 93.98) --
	( 73.90, 93.98) --
	( 73.90, 93.97) --
	( 73.95, 93.97) --
	( 73.95, 93.96) --
	( 74.03, 93.96) --
	( 74.03, 93.90) --
	( 74.04, 93.90) --
	( 74.04, 93.85) --
	( 74.11, 93.85) --
	( 74.11, 93.79) --
	( 74.13, 93.79) --
	( 74.13, 93.44) --
	( 74.14, 93.44) --
	( 74.14, 93.42) --
	( 74.15, 93.42) --
	( 74.15, 93.42) --
	( 74.18, 93.42) --
	( 74.18, 93.30) --
	( 74.20, 93.30) --
	( 74.20, 93.26) --
	( 74.24, 93.26) --
	( 74.24, 93.26) --
	( 74.26, 93.26) --
	( 74.26, 93.25) --
	( 74.30, 93.25) --
	( 74.30, 93.23) --
	( 74.69, 93.23) --
	( 74.69, 93.21) --
	( 75.00, 93.21) --
	( 75.00, 93.01) --
	( 75.32, 93.01) --
	( 75.32, 92.43) --
	( 75.66, 92.43) --
	( 75.66, 92.40) --
	( 76.08, 92.40) --
	( 76.08, 92.26) --
	( 76.43, 92.26) --
	( 76.43, 92.15) --
	( 77.12, 92.15) --
	( 77.12, 92.12) --
	( 77.47, 92.12) --
	( 77.47, 92.10) --
	( 77.52, 92.10) --
	( 77.52, 91.51) --
	( 77.57, 91.51) --
	( 77.57, 91.11) --
	( 77.73, 91.11) --
	( 77.73, 91.09) --
	( 77.74, 91.09) --
	( 77.74, 91.05) --
	( 77.77, 91.05) --
	( 77.77, 90.93) --
	( 77.78, 90.93) --
	( 77.78, 90.90) --
	( 77.78, 90.90) --
	( 77.78, 90.44) --
	( 79.64, 90.44) --
	( 79.64, 89.79) --
	( 79.68, 89.79) --
	( 79.68, 89.78) --
	( 79.87, 89.78) --
	( 79.87, 89.66) --
	( 80.16, 89.66) --
	( 80.16, 89.64) --
	( 80.30, 89.64) --
	( 80.30, 89.63) --
	( 80.56, 89.63) --
	( 80.56, 89.36) --
	( 80.82, 89.36) --
	( 80.82, 88.27) --
	( 80.86, 88.27) --
	( 80.86, 88.17) --
	( 81.01, 88.17) --
	( 81.01, 87.30) --
	( 81.22, 87.30) --
	( 81.22, 87.04) --
	( 81.52, 87.04) --
	( 81.52, 87.02) --
	( 81.58, 87.02) --
	( 81.58, 86.99) --
	( 81.81, 86.99) --
	( 81.81, 86.93) --
	( 81.92, 86.93) --
	( 81.92, 86.86) --
	( 82.08, 86.86) --
	( 82.08, 86.84) --
	( 82.20, 86.84) --
	( 82.20, 86.80) --
	( 82.30, 86.80) --
	( 82.30, 86.73) --
	( 82.33, 86.73) --
	( 82.33, 86.45) --
	( 82.55, 86.45) --
	( 82.55, 86.39) --
	( 82.71, 86.39) --
	( 82.71, 86.38) --
	( 82.73, 86.38) --
	( 82.73, 86.38) --
	( 82.85, 86.38) --
	( 82.85, 86.10) --
	( 83.15, 86.10) --
	( 83.15, 83.07) --
	( 83.40, 83.07) --
	( 83.40, 83.05) --
	( 83.94, 83.05) --
	( 83.94, 82.92) --
	( 84.29, 82.92) --
	( 84.29, 82.90) --
	( 84.52, 82.90) --
	( 84.52, 82.84) --
	( 84.86, 82.84) --
	( 84.86, 82.83) --
	( 84.90, 82.83) --
	( 84.90, 82.81) --
	( 85.44, 82.81) --
	( 85.44, 82.73) --
	( 85.66, 82.73) --
	( 85.66, 82.70) --
	( 85.81, 82.70) --
	( 85.81, 82.67) --
	( 85.89, 82.67) --
	( 85.89, 82.60) --
	( 85.89, 82.60) --
	( 85.89, 82.59) --
	( 86.19, 82.59) --
	( 86.19, 82.53) --
	( 86.27, 82.53) --
	( 86.27, 82.53) --
	( 86.30, 82.53) --
	( 86.30, 82.52) --
	( 86.30, 82.52) --
	( 86.30, 82.43) --
	( 86.34, 82.43) --
	( 86.34, 82.35) --
	( 86.38, 82.35) --
	( 86.38, 82.35) --
	( 86.39, 82.35) --
	( 86.39, 82.28) --
	( 86.40, 82.28) --
	( 86.40, 82.28) --
	( 86.40, 82.28) --
	( 86.40, 82.26) --
	( 86.51, 82.26) --
	( 86.51, 82.20) --
	( 86.56, 82.20) --
	( 86.56, 82.19) --
	( 86.60, 82.19) --
	( 86.60, 82.18) --
	( 86.65, 82.18) --
	( 86.65, 82.06) --
	( 86.88, 82.06) --
	( 86.88, 82.05) --
	( 86.90, 82.05) --
	( 86.90, 82.03) --
	( 86.92, 82.03) --
	( 86.92, 81.95) --
	( 86.98, 81.95) --
	( 86.98, 81.94) --
	( 87.06, 81.94) --
	( 87.06, 81.91) --
	( 87.41, 81.91) --
	( 87.41, 81.86) --
	( 87.49, 81.86) --
	( 87.49, 81.84) --
	( 87.86, 81.84) --
	( 87.86, 81.80) --
	( 87.88, 81.80) --
	( 87.88, 81.78) --
	( 87.91, 81.78) --
	( 87.91, 81.78) --
	( 87.96, 81.78) --
	( 87.96, 81.70) --
	( 88.01, 81.70) --
	( 88.01, 81.68) --
	( 88.41, 81.68) --
	( 88.41, 81.51) --
	( 88.48, 81.51) --
	( 88.48, 81.25) --
	( 88.98, 81.25) --
	( 88.98, 81.06) --
	( 89.02, 81.06) --
	( 89.02, 78.90) --
	( 89.16, 78.90) --
	( 89.16, 78.88) --
	( 89.20, 78.88) --
	( 89.20, 78.88) --
	( 89.21, 78.88) --
	( 89.21, 78.79) --
	( 89.26, 78.79) --
	( 89.26, 78.78) --
	( 89.26, 78.78) --
	( 89.26, 78.69) --
	( 89.27, 78.69) --
	( 89.27, 78.64) --
	( 89.37, 78.64) --
	( 89.37, 78.61) --
	( 89.50, 78.61) --
	( 89.50, 78.60) --
	( 89.51, 78.60) --
	( 89.51, 78.59) --
	( 89.57, 78.59) --
	( 89.57, 78.58) --
	( 89.66, 78.58) --
	( 89.66, 78.57) --
	( 89.68, 78.57) --
	( 89.68, 78.46) --
	( 89.77, 78.46) --
	( 89.77, 78.45) --
	( 90.19, 78.45) --
	( 90.19, 78.44) --
	( 90.72, 78.44) --
	( 90.72, 78.27) --
	( 90.78, 78.27) --
	( 90.78, 78.21) --
	( 90.86, 78.21) --
	( 90.86, 78.16) --
	( 90.91, 78.16) --
	( 90.91, 78.13) --
	( 91.07, 78.13) --
	( 91.07, 78.10) --
	( 91.20, 78.10) --
	( 91.20, 78.02) --
	( 91.25, 78.02) --
	( 91.25, 77.96) --
	( 91.35, 77.96) --
	( 91.35, 77.91) --
	( 91.54, 77.91) --
	( 91.54, 77.87) --
	( 91.83, 77.87) --
	( 91.83, 77.85) --
	( 92.19, 77.85) --
	( 92.19, 77.73) --
	( 92.87, 77.73) --
	( 92.87, 77.73) --
	( 92.89, 77.73) --
	( 92.89, 77.68) --
	( 93.11, 77.68) --
	( 93.11, 77.67) --
	( 93.12, 77.67) --
	( 93.12, 77.57) --
	( 93.36, 77.57) --
	( 93.36, 77.57) --
	( 93.37, 77.57) --
	( 93.37, 76.88) --
	( 93.81, 76.88) --
	( 93.81, 76.87) --
	( 93.96, 76.87) --
	( 93.96, 76.82) --
	( 94.10, 76.82) --
	( 94.10, 76.77) --
	( 94.28, 76.77) --
	( 94.28, 74.20) --
	( 94.29, 74.20) --
	( 94.29, 72.88) --
	( 95.32, 72.88) --
	( 95.32, 72.75) --
	( 95.86, 72.75) --
	( 95.86, 72.63) --
	( 96.06, 72.63) --
	( 96.06, 72.60) --
	( 96.07, 72.60) --
	( 96.07, 72.54) --
	( 96.43, 72.54) --
	( 96.43, 72.53) --
	( 96.64, 72.53) --
	( 96.64, 72.50) --
	( 96.64, 72.50) --
	( 96.64, 72.47) --
	( 96.90, 72.47) --
	( 96.90, 72.44) --
	( 97.58, 72.44) --
	( 97.58, 70.38) --
	( 97.61, 70.38) --
	( 97.61, 70.34) --
	( 97.69, 70.34) --
	( 97.69, 70.34) --
	( 97.72, 70.34) --
	( 97.72, 70.26) --
	( 97.78, 70.26) --
	( 97.78, 70.10) --
	( 97.87, 70.10) --
	( 97.87, 70.09) --
	( 97.92, 70.09) --
	( 97.92, 70.08) --
	( 97.95, 70.08) --
	( 97.95, 70.07) --
	( 97.97, 70.07) --
	( 97.97, 70.06) --
	( 98.00, 70.06) --
	( 98.00, 70.05) --
	( 98.00, 70.05) --
	( 98.00, 69.97) --
	( 98.01, 69.97) --
	( 98.01, 69.97) --
	( 98.03, 69.97) --
	( 98.03, 69.94) --
	( 98.04, 69.94) --
	( 98.04, 69.93) --
	( 98.05, 69.93) --
	( 98.05, 69.92) --
	( 98.07, 69.92) --
	( 98.07, 69.91) --
	( 98.08, 69.91) --
	( 98.08, 69.91) --
	( 98.09, 69.91) --
	( 98.09, 69.90) --
	( 98.10, 69.90) --
	( 98.10, 69.89) --
	( 98.11, 69.89) --
	( 98.11, 69.89) --
	( 98.12, 69.89) --
	( 98.12, 69.85) --
	( 98.12, 69.85) --
	( 98.12, 69.84) --
	( 98.13, 69.84) --
	( 98.13, 69.82) --
	( 98.14, 69.82) --
	( 98.14, 69.79) --
	( 98.17, 69.79) --
	( 98.17, 69.78) --
	( 98.39, 69.78) --
	( 98.39, 69.63) --
	( 98.40, 69.63) --
	( 98.40, 69.52) --
	( 98.43, 69.52) --
	( 98.43, 69.51) --
	( 98.44, 69.51) --
	( 98.44, 69.42) --
	( 98.45, 69.42) --
	( 98.45, 69.41) --
	( 98.45, 69.41) --
	( 98.45, 69.30) --
	( 98.45, 69.30) --
	( 98.45, 68.87) --
	( 98.47, 68.87) --
	( 98.47, 68.83) --
	( 98.57, 68.83) --
	( 98.57, 68.82) --
	( 98.57, 68.82) --
	( 98.57, 68.82) --
	( 98.57, 68.82) --
	( 98.57, 68.81) --
	( 98.57, 68.81) --
	( 98.57, 68.74) --
	( 98.57, 68.74) --
	( 98.57, 68.64) --
	( 98.59, 68.64) --
	( 98.59, 68.61) --
	( 98.62, 68.61) --
	( 98.62, 68.57) --
	( 98.65, 68.57) --
	( 98.65, 68.56) --
	( 98.70, 68.56) --
	( 98.70, 68.55) --
	( 98.70, 68.55) --
	( 98.70, 66.91) --
	( 98.77, 66.91) --
	( 98.77, 66.88) --
	( 98.79, 66.88) --
	( 98.79, 66.88) --
	( 98.99, 66.88) --
	( 98.99, 66.87) --
	( 98.99, 66.87) --
	( 98.99, 66.83) --
	( 99.07, 66.83) --
	( 99.07, 66.82) --
	( 99.07, 66.82) --
	( 99.07, 66.82) --
	( 99.14, 66.82) --
	( 99.14, 66.79) --
	( 99.14, 66.79) --
	( 99.14, 66.79) --
	( 99.14, 66.79) --
	( 99.14, 66.77) --
	( 99.14, 66.77) --
	( 99.14, 66.71) --
	( 99.17, 66.71) --
	( 99.17, 66.71) --
	( 99.23, 66.71) --
	( 99.23, 66.69) --
	( 99.25, 66.69) --
	( 99.25, 66.68) --
	( 99.28, 66.68) --
	( 99.28, 66.67) --
	( 99.31, 66.67) --
	( 99.31, 66.64) --
	( 99.37, 66.64) --
	( 99.37, 66.56) --
	( 99.41, 66.56) --
	( 99.41, 65.83) --
	( 99.41, 65.83) --
	( 99.41, 65.52) --
	( 99.45, 65.52) --
	( 99.45, 65.52) --
	( 99.48, 65.52) --
	( 99.48, 65.51) --
	( 99.49, 65.51) --
	( 99.49, 65.51) --
	( 99.58, 65.51) --
	( 99.58, 65.22) --
	( 99.58, 65.22) --
	( 99.58, 65.22) --
	( 99.58, 65.22) --
	( 99.58, 64.97) --
	( 99.70, 64.97) --
	( 99.70, 64.96) --
	( 99.74, 64.96) --
	( 99.74, 64.85) --
	( 99.76, 64.85) --
	( 99.76, 64.76) --
	( 99.76, 64.76) --
	( 99.76, 64.75) --
	( 99.77, 64.75) --
	( 99.77, 64.75) --
	( 99.77, 64.75) --
	( 99.77, 64.61) --
	( 99.81, 64.61) --
	( 99.81, 64.49) --
	(100.07, 64.49) --
	(100.07, 64.47) --
	(100.31, 64.47) --
	(100.31, 64.43) --
	(100.35, 64.43) --
	(100.35, 64.40) --
	(100.44, 64.40) --
	(100.44, 64.10) --
	(100.44, 64.10) --
	(100.44, 63.81) --
	(100.53, 63.81) --
	(100.53, 63.79) --
	(100.79, 63.79) --
	(100.79, 63.78) --
	(100.82, 63.78) --
	(100.82, 63.77) --
	(100.91, 63.77) --
	(100.91, 63.76) --
	(101.00, 63.76) --
	(101.00, 63.71) --
	(101.00, 63.71) --
	(101.00, 63.65) --
	(101.29, 63.65) --
	(101.29, 63.54) --
	(101.31, 63.54) --
	(101.31, 63.51) --
	(101.53, 63.51) --
	(101.53, 63.41) --
	(101.68, 63.41) --
	(101.68, 63.38) --
	(101.71, 63.38) --
	(101.71, 63.37) --
	(101.71, 63.37) --
	(101.71, 63.36) --
	(101.79, 63.36) --
	(101.79, 63.34) --
	(101.98, 63.34) --
	(101.98, 63.34) --
	(102.03, 63.34) --
	(102.03, 63.25) --
	(102.09, 63.25) --
	(102.09, 63.24) --
	(102.26, 63.24) --
	(102.26, 63.11) --
	(102.60, 63.11) --
	(102.60, 63.11) --
	(102.72, 63.11) --
	(102.72, 63.08) --
	(102.73, 63.08) --
	(102.73, 63.03) --
	(102.73, 63.03) --
	(102.73, 62.99) --
	(102.73, 62.99) --
	(102.73, 62.97) --
	(102.73, 62.97) --
	(102.73, 62.96) --
	(102.73, 62.96) --
	(102.73, 62.94) --
	(102.98, 62.94) --
	(102.98, 62.93) --
	(102.99, 62.93) --
	(102.99, 62.92) --
	(102.99, 62.92) --
	(102.99, 62.92) --
	(102.99, 62.92) --
	(102.99, 62.88) --
	(103.00, 62.88) --
	(103.00, 62.88) --
	(103.00, 62.88) --
	(103.00, 62.88) --
	(103.00, 62.88) --
	(103.00, 62.87) --
	(103.00, 62.87) --
	(103.00, 62.87) --
	(104.02, 62.87) --
	(104.02, 62.85) --
	(104.38, 62.85) --
	(104.38, 62.85) --
	(104.39, 62.85) --
	(104.39, 62.83) --
	(104.39, 62.83) --
	(104.39, 62.83) --
	(104.97, 62.83) --
	(104.97, 62.83) --
	(104.99, 62.83) --
	(104.99, 62.81) --
	(105.00, 62.81) --
	(105.00, 62.75) --
	(105.03, 62.75) --
	(105.03, 62.74) --
	(105.05, 62.74) --
	(105.05, 62.74) --
	(105.08, 62.74) --
	(105.08, 62.73) --
	(106.33, 62.73) --
	(106.33, 62.72) --
	(106.39, 62.72) --
	(106.39, 62.71) --
	(106.48, 62.71) --
	(106.48, 62.69) --
	(107.53, 62.69) --
	(107.53, 62.66) --
	(107.73, 62.66) --
	(107.73, 62.63) --
	(108.21, 62.63) --
	(108.21, 62.57) --
	(108.67, 62.57) --
	(108.67, 62.56) --
	(109.28, 62.56) --
	(109.28, 62.55) --
	(110.27, 62.55) --
	(110.27, 62.54) --
	(110.57, 62.54) --
	(110.57, 62.54) --
	(110.70, 62.54) --
	(110.70, 62.50) --
	(110.74, 62.50) --
	(110.74, 62.48) --
	(111.38, 62.48) --
	(111.38, 62.47) --
	(111.47, 62.47) --
	(111.47, 62.46) --
	(111.63, 62.46) --
	(111.63, 62.44) --
	(111.83, 62.44) --
	(111.83, 62.44) --
	(111.87, 62.44) --
	(111.87, 62.43) --
	(111.92, 62.43) --
	(111.92, 62.43) --
	(111.99, 62.43) --
	(111.99, 62.43) --
	(112.28, 62.43) --
	(112.28, 62.42) --
	(112.29, 62.42) --
	(112.29, 62.40) --
	(112.90, 62.40) --
	(112.90, 62.37) --
	(113.40, 62.37) --
	(113.40, 61.57) --
	(113.41, 61.57) --
	(113.41, 61.13) --
	(113.44, 61.13) --
	(113.44, 61.06) --
	(113.46, 61.06) --
	(113.46, 60.83) --
	(113.46, 60.83) --
	(113.46, 59.46) --
	(113.47, 59.46) --
	(113.47, 59.18) --
	(113.47, 59.18) --
	(113.47, 58.85) --
	(113.50, 58.85) --
	(113.50, 58.80) --
	(114.25, 58.80) --
	(114.25, 58.80) --
	(114.25, 58.80) --
	(114.25, 58.80) --
	(114.26, 58.80) --
	(114.26, 58.79) --
	(114.26, 58.79) --
	(114.26, 58.78) --
	(114.26, 58.78) --
	(114.26, 58.78) --
	(114.52, 58.78) --
	(114.52, 58.63) --
	(115.11, 58.63) --
	(115.11, 58.62) --
	(115.12, 58.62) --
	(115.12, 58.62) --
	(115.12, 58.62) --
	(115.12, 58.61) --
	(115.13, 58.61) --
	(115.13, 58.61) --
	(115.14, 58.61) --
	(115.14, 58.60) --
	(115.53, 58.60) --
	(115.53, 58.58) --
	(115.67, 58.58) --
	(115.67, 58.58) --
	(115.96, 58.58) --
	(115.96, 58.54) --
	(116.14, 58.54) --
	(116.14, 58.35) --
	(116.83, 58.35) --
	(116.83, 58.30) --
	(122.48, 58.30) --
	(122.48, 58.24) --
	(122.49, 58.24) --
	(122.49, 58.23) --
	(122.50, 58.23) --
	(122.50, 58.21) --
	(122.53, 58.21) --
	(122.53, 58.19) --
	(122.56, 58.19) --
	(122.56, 58.15) --
	(122.57, 58.15) --
	(122.57, 58.14) --
	(122.57, 58.14) --
	(122.57, 58.13) --
	(122.58, 58.13) --
	(122.58, 58.12) --
	(122.58, 58.12) --
	(122.58, 58.10) --
	(122.59, 58.10) --
	(122.59, 57.83) --
	(122.65, 57.83) --
	(122.65, 57.74) --
	(122.88, 57.74) --
	(122.88, 57.70) --
	(122.94, 57.70) --
	(122.94, 57.70) --
	(122.99, 57.70) --
	(122.99, 57.69) --
	(123.03, 57.69) --
	(123.03, 57.68) --
	(123.04, 57.68) --
	(123.04, 57.68) --
	(123.10, 57.68) --
	(123.10, 57.59) --
	(123.75, 57.59) --
	(123.75, 57.56) --
	(126.95, 57.56) --
	(126.95, 57.54) --
	(127.77, 57.54) --
	(127.77, 57.47);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.52,128.73) --
	( 42.17,128.73) --
	( 42.17,127.87) --
	( 45.06,127.87) --
	( 45.06,127.49) --
	( 45.35,127.49) --
	( 45.35,126.10) --
	( 47.75,126.10) --
	( 47.75,124.30) --
	( 48.05,124.30) --
	( 48.05,124.06) --
	( 48.58,124.06) --
	( 48.58,123.86) --
	( 49.90,123.86) --
	( 49.90,121.87) --
	( 50.51,121.87) --
	( 50.51,120.90) --
	( 50.82,120.90) --
	( 50.82,120.73) --
	( 51.27,120.73) --
	( 51.27,120.41) --
	( 51.77,120.41) --
	( 51.77,120.08) --
	( 52.04,120.08) --
	( 52.04,119.95) --
	( 52.58,119.95) --
	( 52.58,119.74) --
	( 52.78,119.74) --
	( 52.78,119.00) --
	( 52.80,119.00) --
	( 52.80,118.15) --
	( 53.36,118.15) --
	( 53.36,117.75) --
	( 53.50,117.75) --
	( 53.50,117.70) --
	( 53.74,117.70) --
	( 53.74,115.76) --
	( 53.85,115.76) --
	( 53.85,114.50) --
	( 54.44,114.50) --
	( 54.44,114.22) --
	( 54.70,114.22) --
	( 54.70,114.18) --
	( 55.30,114.18) --
	( 55.30,113.87) --
	( 55.54,113.87) --
	( 55.54,111.78) --
	( 55.97,111.78) --
	( 55.97,111.76) --
	( 56.63,111.76) --
	( 56.63,111.72) --
	( 56.75,111.72) --
	( 56.75,111.63) --
	( 57.03,111.63) --
	( 57.03,111.46) --
	( 58.24,111.46) --
	( 58.24,110.84) --
	( 58.51,110.84) --
	( 58.51,110.64) --
	( 58.77,110.64) --
	( 58.77,109.08) --
	( 59.06,109.08) --
	( 59.06,109.05) --
	( 59.15,109.05) --
	( 59.15,109.03) --
	( 60.01,109.03) --
	( 60.01,108.89) --
	( 60.71,108.89) --
	( 60.71,108.25) --
	( 60.92,108.25) --
	( 60.92,107.74) --
	( 61.88,107.74) --
	( 61.88,107.38) --
	( 62.00,107.38) --
	( 62.00,106.78) --
	( 62.21,106.78) --
	( 62.21,106.19) --
	( 62.36,106.19) --
	( 62.36,106.13) --
	( 62.79,106.13) --
	( 62.79,105.79) --
	( 63.13,105.79) --
	( 63.13,105.73) --
	( 63.23,105.73) --
	( 63.23,105.69) --
	( 63.68,105.69) --
	( 63.68,105.61) --
	( 63.76,105.61) --
	( 63.76,105.19) --
	( 64.03,105.19) --
	( 64.03,105.10) --
	( 64.24,105.10) --
	( 64.24,105.01) --
	( 65.23,105.01) --
	( 65.23,104.72) --
	( 65.88,104.72) --
	( 65.88,104.58) --
	( 66.42,104.58) --
	( 66.42,104.45) --
	( 67.01,104.45) --
	( 67.01,104.16) --
	( 67.32,104.16) --
	( 67.32,104.15) --
	( 68.27,104.15) --
	( 68.27,103.96) --
	( 68.31,103.96) --
	( 68.31,103.95) --
	( 68.74,103.95) --
	( 68.74,103.64) --
	( 68.87,103.64) --
	( 68.87,103.30) --
	( 69.06,103.30) --
	( 69.06,103.02) --
	( 69.93,103.02) --
	( 69.93,102.95) --
	( 69.96,102.95) --
	( 69.96,101.14) --
	( 70.17,101.14) --
	( 70.17,100.80) --
	( 70.27,100.80) --
	( 70.27,100.47) --
	( 70.88,100.47) --
	( 70.88,100.45) --
	( 71.39,100.45) --
	( 71.39,100.07) --
	( 71.47,100.07) --
	( 71.47,100.06) --
	( 71.64,100.06) --
	( 71.64, 99.88) --
	( 72.76, 99.88) --
	( 72.76, 99.85) --
	( 73.25, 99.85) --
	( 73.25, 99.75) --
	( 73.39, 99.75) --
	( 73.39, 99.69) --
	( 73.45, 99.69) --
	( 73.45, 99.68) --
	( 73.49, 99.68) --
	( 73.49, 99.62) --
	( 73.59, 99.62) --
	( 73.59, 98.46) --
	( 73.71, 98.46) --
	( 73.71, 98.41) --
	( 73.89, 98.41) --
	( 73.89, 98.32) --
	( 73.93, 98.32) --
	( 73.93, 97.85) --
	( 73.96, 97.85) --
	( 73.96, 97.85) --
	( 73.99, 97.85) --
	( 73.99, 97.77) --
	( 74.54, 97.77) --
	( 74.54, 97.74) --
	( 75.66, 97.74) --
	( 75.66, 97.71) --
	( 77.51, 97.71) --
	( 77.51, 97.10) --
	( 77.62, 97.10) --
	( 77.62, 96.82) --
	( 77.83, 96.82) --
	( 77.83, 94.95) --
	( 78.44, 94.95) --
	( 78.44, 94.92) --
	( 79.14, 94.92) --
	( 79.14, 94.81) --
	( 79.64, 94.81) --
	( 79.64, 94.80) --
	( 79.73, 94.80) --
	( 79.73, 94.79) --
	( 79.78, 94.79) --
	( 79.78, 94.13) --
	( 80.40, 94.13) --
	( 80.40, 93.81) --
	( 81.01, 93.81) --
	( 81.01, 93.80) --
	( 81.02, 93.80) --
	( 81.02, 93.27) --
	( 81.55, 93.27) --
	( 81.55, 92.87) --
	( 81.57, 92.87) --
	( 81.57, 92.84) --
	( 81.97, 92.84) --
	( 81.97, 92.81) --
	( 82.48, 92.81) --
	( 82.48, 92.77) --
	( 82.93, 92.77) --
	( 82.93, 92.72) --
	( 83.23, 92.72) --
	( 83.23, 92.65) --
	( 83.72, 92.65) --
	( 83.72, 91.77) --
	( 83.97, 91.77) --
	( 83.97, 91.62) --
	( 84.01, 91.62) --
	( 84.01, 91.57) --
	( 84.09, 91.57) --
	( 84.09, 91.51) --
	( 84.89, 91.51) --
	( 84.89, 91.50) --
	( 84.94, 91.50) --
	( 84.94, 91.25) --
	( 85.69, 91.25) --
	( 85.69, 91.22) --
	( 85.71, 91.22) --
	( 85.71, 91.21) --
	( 85.97, 91.21) --
	( 85.97, 91.16) --
	( 86.04, 91.16) --
	( 86.04, 91.03) --
	( 86.27, 91.03) --
	( 86.27, 90.97) --
	( 86.50, 90.97) --
	( 86.50, 90.96) --
	( 86.60, 90.96) --
	( 86.60, 90.93) --
	( 86.69, 90.93) --
	( 86.69, 90.80) --
	( 86.74, 90.80) --
	( 86.74, 90.70) --
	( 86.78, 90.70) --
	( 86.78, 90.63) --
	( 86.86, 90.63) --
	( 86.86, 90.58) --
	( 86.97, 90.58) --
	( 86.97, 90.55) --
	( 87.15, 90.55) --
	( 87.15, 89.54) --
	( 87.18, 89.54) --
	( 87.18, 89.18) --
	( 87.22, 89.18) --
	( 87.22, 88.62) --
	( 87.44, 88.62) --
	( 87.44, 88.56) --
	( 87.71, 88.56) --
	( 87.71, 88.47) --
	( 88.26, 88.47) --
	( 88.26, 88.44) --
	( 88.54, 88.44) --
	( 88.54, 88.23) --
	( 89.24, 88.23) --
	( 89.24, 88.04) --
	( 89.28, 88.04) --
	( 89.28, 85.75) --
	( 89.39, 85.75) --
	( 89.39, 85.70) --
	( 89.80, 85.70) --
	( 89.80, 85.62) --
	( 89.94, 85.62) --
	( 89.94, 85.48) --
	( 90.44, 85.48) --
	( 90.44, 84.93) --
	( 90.67, 84.93) --
	( 90.67, 84.91) --
	( 90.77, 84.91) --
	( 90.77, 84.89) --
	( 90.90, 84.89) --
	( 90.90, 84.79) --
	( 91.03, 84.79) --
	( 91.03, 84.75) --
	( 91.16, 84.75) --
	( 91.16, 84.65) --
	( 91.40, 84.65) --
	( 91.40, 84.61) --
	( 91.42, 84.61) --
	( 91.42, 84.57) --
	( 91.71, 84.57) --
	( 91.71, 84.46) --
	( 92.66, 84.46) --
	( 92.66, 84.44) --
	( 92.71, 84.44) --
	( 92.71, 84.31) --
	( 93.24, 84.31) --
	( 93.24, 83.58) --
	( 93.34, 83.58) --
	( 93.34, 83.54) --
	( 94.18, 83.54) --
	( 94.18, 83.34) --
	( 94.22, 83.34) --
	( 94.22, 83.33) --
	( 94.26, 83.33) --
	( 94.26, 83.30) --
	( 94.29, 83.30) --
	( 94.29, 83.28) --
	( 94.33, 83.28) --
	( 94.33, 83.24) --
	( 94.44, 83.24) --
	( 94.44, 83.16) --
	( 94.48, 83.16) --
	( 94.48, 83.09) --
	( 94.51, 83.09) --
	( 94.51, 83.04) --
	( 94.54, 83.04) --
	( 94.54, 82.18) --
	( 94.57, 82.18) --
	( 94.57, 82.16) --
	( 94.61, 82.16) --
	( 94.61, 82.04) --
	( 94.66, 82.04) --
	( 94.66, 81.96) --
	( 94.72, 81.96) --
	( 94.72, 81.88) --
	( 94.75, 81.88) --
	( 94.75, 81.83) --
	( 94.79, 81.83) --
	( 94.79, 81.78) --
	( 94.83, 81.78) --
	( 94.83, 81.72) --
	( 94.84, 81.72) --
	( 94.84, 81.71) --
	( 94.86, 81.71) --
	( 94.86, 79.11) --
	( 94.86, 79.11) --
	( 94.86, 79.07) --
	( 94.88, 79.07) --
	( 94.88, 79.06) --
	( 94.89, 79.06) --
	( 94.89, 79.04) --
	( 94.89, 79.04) --
	( 94.89, 78.94) --
	( 95.80, 78.94) --
	( 95.80, 78.69) --
	( 96.17, 78.69) --
	( 96.17, 78.65) --
	( 96.56, 78.65) --
	( 96.56, 78.56) --
	( 96.72, 78.56) --
	( 96.72, 78.47) --
	( 97.26, 78.47) --
	( 97.26, 78.47) --
	( 97.35, 78.47) --
	( 97.35, 78.38) --
	( 97.41, 78.38) --
	( 97.41, 78.20) --
	( 97.61, 78.20) --
	( 97.61, 76.04) --
	( 97.98, 76.04) --
	( 97.98, 75.91) --
	( 98.01, 75.91) --
	( 98.01, 75.85) --
	( 98.03, 75.85) --
	( 98.03, 75.83) --
	( 98.31, 75.83) --
	( 98.31, 75.68) --
	( 98.32, 75.68) --
	( 98.32, 75.56) --
	( 98.33, 75.56) --
	( 98.33, 75.55) --
	( 98.34, 75.55) --
	( 98.34, 75.45) --
	( 98.35, 75.45) --
	( 98.35, 75.32) --
	( 98.35, 75.32) --
	( 98.35, 74.87) --
	( 98.60, 74.87) --
	( 98.60, 73.13) --
	( 98.84, 73.13) --
	( 98.84, 72.47) --
	( 99.05, 72.47) --
	( 99.05, 72.39) --
	( 99.12, 72.39) --
	( 99.12, 72.39) --
	( 99.27, 72.39) --
	( 99.27, 72.38) --
	( 99.39, 72.38) --
	( 99.39, 72.38) --
	( 99.48, 72.38) --
	( 99.48, 72.32) --
	( 99.62, 72.32) --
	( 99.62, 72.06) --
	( 99.72, 72.06) --
	( 99.72, 71.29) --
	( 99.73, 71.29) --
	( 99.73, 70.97) --
	( 99.75, 70.97) --
	( 99.75, 70.88) --
	( 99.85, 70.88) --
	( 99.85, 70.75) --
	( 99.88, 70.75) --
	( 99.88, 70.74) --
	(100.07, 70.74) --
	(100.07, 70.72) --
	(100.08, 70.72) --
	(100.08, 70.72) --
	(100.09, 70.72) --
	(100.09, 70.68) --
	(100.09, 70.68) --
	(100.09, 70.64) --
	(100.10, 70.64) --
	(100.10, 70.64) --
	(100.12, 70.64) --
	(100.12, 70.59) --
	(100.15, 70.59) --
	(100.15, 70.56) --
	(100.36, 70.56) --
	(100.36, 70.52) --
	(100.41, 70.52) --
	(100.41, 70.48) --
	(100.45, 70.48) --
	(100.45, 70.45) --
	(100.46, 70.45) --
	(100.46, 70.43) --
	(100.49, 70.43) --
	(100.49, 70.12) --
	(100.58, 70.12) --
	(100.58, 70.10) --
	(100.62, 70.10) --
	(100.62, 70.06) --
	(100.82, 70.06) --
	(100.82, 70.05) --
	(100.85, 70.05) --
	(100.85, 70.04) --
	(100.95, 70.04) --
	(100.95, 70.03) --
	(101.02, 70.03) --
	(101.02, 69.98) --
	(101.14, 69.98) --
	(101.14, 69.85) --
	(101.70, 69.85) --
	(101.70, 69.55) --
	(101.78, 69.55) --
	(101.78, 69.50) --
	(101.99, 69.50) --
	(101.99, 69.38) --
	(102.10, 69.38) --
	(102.10, 69.04) --
	(102.41, 69.04) --
	(102.41, 68.85) --
	(102.44, 68.85) --
	(102.44, 68.81) --
	(102.75, 68.81) --
	(102.75, 68.67) --
	(102.94, 68.67) --
	(102.94, 68.57) --
	(104.94, 68.57) --
	(104.94, 68.29) --
	(105.56, 68.29) --
	(105.56, 68.25) --
	(105.60, 68.25) --
	(105.60, 68.25) --
	(105.69, 68.25) --
	(105.69, 68.23) --
	(106.55, 68.23) --
	(106.55, 68.21) --
	(107.70, 68.21) --
	(107.70, 68.20) --
	(108.38, 68.20) --
	(108.38, 68.17) --
	(108.83, 68.17) --
	(108.83, 68.12) --
	(110.51, 68.12) --
	(110.51, 68.11) --
	(111.18, 68.11) --
	(111.18, 68.11) --
	(111.42, 68.11) --
	(111.42, 68.07) --
	(111.62, 68.07) --
	(111.62, 67.98) --
	(111.72, 67.98) --
	(111.72, 67.98) --
	(111.90, 67.98) --
	(111.90, 67.98) --
	(112.57, 67.98) --
	(112.57, 67.98) --
	(113.07, 67.98) --
	(113.07, 67.95) --
	(113.35, 67.95) --
	(113.35, 67.11) --
	(113.36, 67.11) --
	(113.36, 66.64) --
	(113.39, 66.64) --
	(113.39, 66.57) --
	(113.41, 66.57) --
	(113.41, 66.33) --
	(113.41, 66.33) --
	(113.41, 64.88) --
	(113.42, 64.88) --
	(113.42, 64.73) --
	(113.42, 64.73) --
	(113.42, 64.43) --
	(114.27, 64.43) --
	(114.27, 64.41) --
	(114.29, 64.41) --
	(114.29, 64.41) --
	(114.73, 64.41) --
	(114.73, 64.41) --
	(114.73, 64.41) --
	(114.73, 64.39) --
	(114.74, 64.39) --
	(114.74, 64.38) --
	(114.75, 64.38) --
	(114.75, 64.38) --
	(114.75, 64.38) --
	(114.75, 64.37) --
	(115.36, 64.37) --
	(115.36, 64.33) --
	(115.68, 64.33) --
	(115.68, 64.31) --
	(116.02, 64.31) --
	(116.02, 64.31) --
	(116.29, 64.31) --
	(116.29, 64.30) --
	(116.40, 64.30) --
	(116.40, 64.29) --
	(116.44, 64.29) --
	(116.44, 64.03) --
	(116.80, 64.03) --
	(116.80, 64.02) --
	(121.09, 64.02) --
	(121.09, 63.96) --
	(121.10, 63.96) --
	(121.10, 63.92) --
	(121.80, 63.92) --
	(121.80, 63.81) --
	(122.41, 63.81) --
	(122.41, 63.73) --
	(123.03, 63.73) --
	(123.03, 63.67) --
	(123.17, 63.67) --
	(123.17, 63.64) --
	(123.52, 63.64) --
	(123.52, 63.59) --
	(123.71, 63.59) --
	(123.71, 63.54) --
	(123.72, 63.54) --
	(123.72, 63.53) --
	(123.72, 63.53) --
	(123.72, 63.33) --
	(123.72, 63.33) --
	(123.72, 63.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.55,128.73) --
	( 45.08,128.73) --
	( 45.08,128.34) --
	( 45.47,128.34) --
	( 45.47,126.94) --
	( 47.97,126.94) --
	( 47.97,125.13) --
	( 49.51,125.13) --
	( 49.51,123.13) --
	( 52.29,123.13) --
	( 52.29,123.11) --
	( 53.46,123.11) --
	( 53.46,122.70) --
	( 54.40,122.70) --
	( 54.40,119.74) --
	( 54.49,119.74) --
	( 54.49,119.38) --
	( 54.96,119.38) --
	( 54.96,117.21) --
	( 55.03,117.21) --
	( 55.03,117.04) --
	( 55.19,117.04) --
	( 55.19,115.91) --
	( 55.89,115.91) --
	( 55.89,115.87) --
	( 56.67,115.87) --
	( 56.67,115.21) --
	( 56.77,115.21) --
	( 56.77,115.19) --
	( 56.94,115.19) --
	( 56.94,115.16) --
	( 58.19,115.16) --
	( 58.19,115.02) --
	( 58.86,115.02) --
	( 58.86,113.31) --
	( 58.92,113.31) --
	( 58.92,113.06) --
	( 59.80,113.06) --
	( 59.80,112.94) --
	( 60.45,112.94) --
	( 60.45,112.41) --
	( 61.07,112.41) --
	( 61.07,112.10) --
	( 61.82,112.10) --
	( 61.82,111.48) --
	( 62.14,111.48) --
	( 62.14,111.42) --
	( 62.46,111.42) --
	( 62.46,111.07) --
	( 63.52,111.07) --
	( 63.52,110.46) --
	( 63.71,110.46) --
	( 63.71,110.38) --
	( 66.12,110.38) --
	( 66.12,110.24) --
	( 66.58,110.24) --
	( 66.58,110.00) --
	( 66.71,110.00) --
	( 66.71,109.57) --
	( 68.21,109.57) --
	( 68.21,109.37) --
	( 68.46,109.37) --
	( 68.46,109.07) --
	( 69.51,109.07) --
	( 69.51,109.05) --
	( 69.94,109.05) --
	( 69.94,107.15) --
	( 70.00,107.15) --
	( 70.00,106.16) --
	( 70.68,106.16) --
	( 70.68,105.56) --
	( 70.76,105.56) --
	( 70.76,105.40) --
	( 71.11,105.40) --
	( 71.11,104.80) --
	( 71.36,104.80) --
	( 71.36,104.79) --
	( 71.49,104.79) --
	( 71.49,104.46) --
	( 71.54,104.46) --
	( 71.54,104.35) --
	( 71.66,104.35) --
	( 71.66,104.28) --
	( 71.81,104.28) --
	( 71.81,103.93) --
	( 71.93,103.93) --
	( 71.93,103.88) --
	( 72.01,103.88) --
	( 72.01,103.56) --
	( 72.16,103.56) --
	( 72.16,103.50) --
	( 72.20,103.50) --
	( 72.20,103.47) --
	( 72.29,103.47) --
	( 72.29,103.15) --
	( 72.30,103.15) --
	( 72.30,103.12) --
	( 72.38,103.12) --
	( 72.38,102.89) --
	( 72.45,102.89) --
	( 72.45,102.17) --
	( 74.05,102.17) --
	( 74.05,101.96) --
	( 74.73,101.96) --
	( 74.73,101.95) --
	( 75.00,101.95) --
	( 75.00,101.63) --
	( 76.09,101.63) --
	( 76.09,101.60) --
	( 76.88,101.60) --
	( 76.88,101.56) --
	( 77.05,101.56) --
	( 77.05,100.94) --
	( 77.69,100.94) --
	( 77.69,100.32) --
	( 79.56,100.32) --
	( 79.56, 99.22) --
	( 79.86, 99.22) --
	( 79.86, 96.02) --
	( 80.24, 96.02) --
	( 80.24, 95.93) --
	( 80.26, 95.93) --
	( 80.26, 95.89) --
	( 80.66, 95.89) --
	( 80.66, 95.61) --
	( 80.99, 95.61) --
	( 80.99, 95.08) --
	( 81.50, 95.08) --
	( 81.50, 94.37) --
	( 81.57, 94.37) --
	( 81.57, 94.31) --
	( 81.83, 94.31) --
	( 81.83, 94.23) --
	( 82.18, 94.23) --
	( 82.18, 94.20) --
	( 82.92, 94.20) --
	( 82.92, 93.96) --
	( 83.80, 93.96) --
	( 83.80, 93.52) --
	( 84.01, 93.52) --
	( 84.01, 93.46) --
	( 84.82, 93.46) --
	( 84.82, 93.33) --
	( 84.98, 93.33) --
	( 84.98, 93.27) --
	( 85.08, 93.27) --
	( 85.08, 93.18) --
	( 85.30, 93.18) --
	( 85.30, 92.15) --
	( 85.33, 92.15) --
	( 85.33, 91.78) --
	( 85.39, 91.78) --
	( 85.39, 91.21) --
	( 86.47, 91.21) --
	( 86.47, 91.07) --
	( 86.55, 91.07) --
	( 86.55, 91.03) --
	( 89.26, 91.03) --
	( 89.26, 90.83) --
	( 89.37, 90.83) --
	( 89.37, 90.73) --
	( 89.91, 90.73) --
	( 89.91, 90.28) --
	( 90.21, 90.28) --
	( 90.21, 90.17) --
	( 90.37, 90.17) --
	( 90.37, 90.05) --
	( 91.17, 90.05) --
	( 91.17, 89.88) --
	( 91.19, 89.88) --
	( 91.19, 89.75) --
	( 91.23, 89.75) --
	( 91.23, 89.63) --
	( 91.26, 89.63) --
	( 91.26, 88.95) --
	( 91.69, 88.95) --
	( 91.69, 88.75) --
	( 91.74, 88.75) --
	( 91.74, 88.71) --
	( 92.70, 88.71) --
	( 92.70, 88.51) --
	( 92.71, 88.51) --
	( 92.71, 88.41) --
	( 92.73, 88.41) --
	( 92.73, 88.29) --
	( 92.75, 88.29) --
	( 92.75, 88.27) --
	( 92.79, 88.27) --
	( 92.79, 88.24) --
	( 92.84, 88.24) --
	( 92.84, 88.22) --
	( 92.88, 88.22) --
	( 92.88, 88.18) --
	( 93.05, 88.18) --
	( 93.05, 88.14) --
	( 93.23, 88.14) --
	( 93.23, 88.07) --
	( 93.27, 88.07) --
	( 93.27, 87.99) --
	( 93.30, 87.99) --
	( 93.30, 87.90) --
	( 93.34, 87.90) --
	( 93.34, 87.14) --
	( 93.39, 87.14) --
	( 93.39, 87.01) --
	( 93.43, 87.01) --
	( 93.43, 86.26) --
	( 93.45, 86.26) --
	( 93.45, 86.18) --
	( 93.52, 86.18) --
	( 93.52, 86.11) --
	( 93.55, 86.11) --
	( 93.55, 86.06) --
	( 93.59, 86.06) --
	( 93.59, 85.95) --
	( 93.63, 85.95) --
	( 93.63, 83.54) --
	( 94.36, 83.54) --
	( 94.36, 83.19) --
	( 94.93, 83.19) --
	( 94.93, 83.05) --
	( 95.97, 83.05) --
	( 95.97, 82.24) --
	( 96.75, 82.24) --
	( 96.75, 82.18) --
	( 96.88, 82.18) --
	( 96.88, 81.98) --
	( 97.10, 81.98) --
	( 97.10, 81.92) --
	( 97.10, 81.92) --
	( 97.10, 81.57) --
	( 97.12, 81.57) --
	( 97.12, 81.52) --
	( 97.14, 81.52) --
	( 97.14, 79.91) --
	( 97.18, 79.91) --
	( 97.18, 79.90) --
	( 97.30, 79.90) --
	( 97.30, 79.65) --
	( 97.70, 79.65) --
	( 97.70, 79.65) --
	( 97.70, 79.65) --
	( 97.70, 79.39) --
	( 98.32, 79.39) --
	( 98.32, 79.10) --
	( 98.63, 79.10) --
	( 98.63, 78.95) --
	( 98.77, 78.95) --
	( 98.77, 78.52) --
	( 99.18, 78.52) --
	( 99.18, 78.49) --
	( 99.41, 78.49) --
	( 99.41, 78.47) --
	(101.13, 78.47) --
	(101.13, 76.20) --
	(101.70, 76.20) --
	(101.70, 75.78) --
	(102.54, 75.78) --
	(102.54, 75.41) --
	(103.92, 75.41) --
	(103.92, 75.25) --
	(104.31, 75.25) --
	(104.31, 75.08) --
	(104.57, 75.08) --
	(104.57, 74.87) --
	(104.62, 74.87) --
	(104.62, 74.48) --
	(104.71, 74.48) --
	(104.71, 74.10) --
	(105.18, 74.10) --
	(105.18, 73.97) --
	(105.80, 73.97) --
	(105.80, 73.95) --
	(106.96, 73.95) --
	(106.96, 73.88) --
	(107.20, 73.88) --
	(107.20, 73.88) --
	(107.27, 73.88) --
	(107.27, 73.85) --
	(107.27, 73.85) --
	(107.27, 72.89) --
	(108.20, 72.89) --
	(108.20, 72.83) --
	(108.72, 72.83) --
	(108.72, 72.82) --
	(111.10, 72.82) --
	(111.10, 72.81) --
	(111.10, 72.81) --
	(111.10, 72.80) --
	(111.22, 72.80) --
	(111.22, 72.80) --
	(112.08, 72.80) --
	(112.08, 72.58) --
	(112.15, 72.58) --
	(112.15, 72.44) --
	(112.81, 72.44) --
	(112.81, 72.37) --
	(112.88, 72.37) --
	(112.88, 72.31) --
	(112.92, 72.31) --
	(112.92, 72.29) --
	(113.51, 72.29) --
	(113.51, 72.25) --
	(113.61, 72.25) --
	(113.61, 71.38) --
	(113.62, 71.38) --
	(113.62, 71.00) --
	(113.66, 71.00) --
	(113.66, 70.92) --
	(113.67, 70.92) --
	(113.67, 70.81) --
	(113.67, 70.81) --
	(113.67, 70.77) --
	(113.69, 70.77) --
	(113.69, 70.65) --
	(113.70, 70.65) --
	(113.70, 69.00) --
	(113.71, 69.00) --
	(113.71, 68.67) --
	(114.92, 68.67) --
	(114.92, 68.59) --
	(115.04, 68.59) --
	(115.04, 68.56) --
	(115.30, 68.56) --
	(115.30, 68.55) --
	(115.37, 68.55) --
	(115.37, 68.51) --
	(115.58, 68.51) --
	(115.58, 68.49) --
	(115.77, 68.49) --
	(115.77, 68.49) --
	(116.61, 68.49) --
	(116.61, 68.48) --
	(116.67, 68.48) --
	(116.67, 68.45) --
	(116.72, 68.45) --
	(116.72, 68.40) --
	(116.79, 68.40) --
	(116.79, 68.38) --
	(117.02, 68.38) --
	(117.02, 68.33) --
	(119.43, 68.33) --
	(119.43, 68.33) --
	(120.56, 68.33) --
	(120.56, 68.13) --
	(122.47, 68.13) --
	(122.47, 68.06) --
	(122.48, 68.06) --
	(122.48, 68.05) --
	(122.51, 68.05) --
	(122.51, 68.04) --
	(122.52, 68.04) --
	(122.52, 68.04) --
	(122.53, 68.04) --
	(122.53, 67.95) --
	(122.53, 67.95) --
	(122.53, 67.94) --
	(122.54, 67.94) --
	(122.54, 67.63) --
	(125.22, 67.63) --
	(125.22, 67.33) --
	(125.71, 67.33) --
	(125.71, 67.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.82, 56.97) -- (129.70, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 55.03) -- (127.76, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 68.03) -- (129.10, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 70.77) -- (129.10, 68.03);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.26, 83.57) -- (129.01, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.26, 86.32) -- (129.01, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.69, 84.95) -- (129.58, 84.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.63, 83.00) -- (127.63, 86.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (126.40, 56.10) --
	(129.15, 56.10) --
	(129.15, 58.85) --
	(126.40, 58.85) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (123.72, 63.27) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (125.71, 69.31) --
	(127.56, 66.10) --
	(123.86, 66.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.41,128.73) -- ( 39.29,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35,126.78) -- ( 37.35,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.22,127.35) -- ( 38.97,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.22,130.10) -- ( 38.97,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.18,127.35) -- ( 38.92,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.18,130.10) -- ( 38.92,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.61,128.73) -- ( 39.49,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.55,126.78) -- ( 37.55,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 36.19,127.35) --
	( 38.93,127.35) --
	( 38.93,130.10) --
	( 36.19,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 37.52,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.55,130.86) --
	( 39.40,127.66) --
	( 35.71,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.23, 53.38) -- ( 15.23, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.88, 53.38) -- ( 20.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.18, 53.38) -- ( 24.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.52, 53.38) -- ( 26.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.34, 53.38) -- ( 28.34, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.83, 53.38) -- ( 29.83, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.08, 53.38) -- ( 31.08, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.17, 53.38) -- ( 32.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.13, 53.38) -- ( 33.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.99, 53.38) -- ( 33.99, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.64, 53.38) -- ( 39.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 53.38) -- ( 42.94, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.28, 53.38) -- ( 45.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.10, 53.38) -- ( 47.10, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.59, 53.38) -- ( 48.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.84, 53.38) -- ( 49.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.93, 53.38) -- ( 50.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.89, 53.38) -- ( 51.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.75, 53.38) -- ( 52.75, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.40, 53.38) -- ( 58.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.70, 53.38) -- ( 61.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.04, 53.38) -- ( 64.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.86, 53.38) -- ( 65.86, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.35, 53.38) -- ( 67.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.60, 53.38) -- ( 68.60, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.69, 53.38) -- ( 69.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.65, 53.38) -- ( 70.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.51, 53.38) -- ( 71.51, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.16, 53.38) -- ( 77.16, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.46, 53.38) -- ( 80.46, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.80, 53.38) -- ( 82.80, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.62, 53.38) -- ( 84.62, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.11, 53.38) -- ( 86.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.36, 53.38) -- ( 87.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.45, 53.38) -- ( 88.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.41, 53.38) -- ( 89.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.27, 53.38) -- ( 90.27, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.92, 53.38) -- ( 95.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.22, 53.38) -- ( 99.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.57, 53.38) -- (101.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.38, 53.38) -- (103.38, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.87, 53.38) -- (104.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.12, 53.38) -- (106.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.21, 53.38) -- (107.21, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.17, 53.38) -- (108.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.03, 53.38) -- (109.03, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.68, 53.38) -- (114.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.98, 53.38) -- (117.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.33, 53.38) -- (120.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.14, 53.38) -- (122.14, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.63, 53.38) -- (123.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.88, 53.38) -- (124.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.97, 53.38) -- (125.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.93, 53.38) -- (126.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.79, 53.38) -- (127.79, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.44, 53.38) -- (133.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.74, 53.38) -- (136.74, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 66.18) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 84.14) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,102.11) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,120.07) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 68.93) --
	( 32.83, 68.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 86.90) --
	( 32.83, 86.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,104.86) --
	( 32.83,104.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,122.83) --
	( 32.83,122.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.99, 50.88) --
	( 33.99, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.75, 50.88) --
	( 52.75, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.51, 50.88) --
	( 71.51, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.27, 50.88) --
	( 90.27, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.03, 50.88) --
	(109.03, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 50.88) --
	(127.79, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.66, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.66, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.42, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.42, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.11, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.11, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.87, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.87, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.63, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.63, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.39, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.39, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37, 15.60) -- ( 53.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37,  8.53) -- ( 53.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39, 15.60) -- ( 73.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39,  8.53) -- ( 73.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29, 15.60) -- (106.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29,  8.53) -- (106.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_exclude_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:48:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 60.25) --
	(132.31, 60.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 77.14) --
	(132.31, 77.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 94.03) --
	(132.31, 94.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,110.92) --
	(132.31,110.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,127.81) --
	(132.31,127.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.45, 53.38) --
	( 51.45,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.96, 53.38) --
	( 76.96,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.46, 53.38) --
	(102.46,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.34,128.73) --
	( 41.45,128.73) --
	( 41.45,128.65) --
	( 41.59,128.65) --
	( 41.59,128.53) --
	( 41.64,128.53) --
	( 41.64,128.46) --
	( 41.66,128.46) --
	( 41.66,128.44) --
	( 41.67,128.44) --
	( 41.67,128.24) --
	( 41.70,128.24) --
	( 41.70,128.20) --
	( 41.75,128.20) --
	( 41.75,128.16) --
	( 41.79,128.16) --
	( 41.79,128.09) --
	( 41.84,128.09) --
	( 41.84,128.03) --
	( 41.91,128.03) --
	( 41.91,127.95) --
	( 42.08,127.95) --
	( 42.08,127.40) --
	( 42.14,127.40) --
	( 42.14,127.27) --
	( 42.21,127.27) --
	( 42.21,127.09) --
	( 42.25,127.09) --
	( 42.25,127.04) --
	( 42.30,127.04) --
	( 42.30,126.97) --
	( 42.35,126.97) --
	( 42.35,126.59) --
	( 42.37,126.59) --
	( 42.37,126.57) --
	( 42.39,126.57) --
	( 42.39,126.42) --
	( 42.51,126.42) --
	( 42.51,126.28) --
	( 42.68,126.28) --
	( 42.68,125.98) --
	( 42.71,125.98) --
	( 42.71,125.90) --
	( 42.80,125.90) --
	( 42.80,125.75) --
	( 42.92,125.75) --
	( 42.92,125.64) --
	( 42.99,125.64) --
	( 42.99,125.19) --
	( 43.05,125.19) --
	( 43.05,125.16) --
	( 43.09,125.16) --
	( 43.09,125.11) --
	( 43.14,125.11) --
	( 43.14,125.03) --
	( 43.18,125.03) --
	( 43.18,125.00) --
	( 43.21,125.00) --
	( 43.21,124.97) --
	( 43.26,124.97) --
	( 43.26,124.94) --
	( 43.36,124.94) --
	( 43.36,124.89) --
	( 43.43,124.89) --
	( 43.43,124.86) --
	( 43.50,124.86) --
	( 43.50,124.78) --
	( 43.54,124.78) --
	( 43.54,124.72) --
	( 43.63,124.72) --
	( 43.63,124.66) --
	( 43.67,124.66) --
	( 43.67,124.43) --
	( 43.70,124.43) --
	( 43.70,124.22) --
	( 43.72,124.22) --
	( 43.72,124.20) --
	( 43.93,124.20) --
	( 43.93,124.14) --
	( 44.01,124.14) --
	( 44.01,124.08) --
	( 44.05,124.08) --
	( 44.05,124.01) --
	( 44.12,124.01) --
	( 44.12,122.90) --
	( 44.24,122.90) --
	( 44.24,121.35) --
	( 44.27,121.35) --
	( 44.27,121.15) --
	( 44.32,121.15) --
	( 44.32,120.91) --
	( 44.41,120.91) --
	( 44.41,120.83) --
	( 44.46,120.83) --
	( 44.46,120.75) --
	( 44.49,120.75) --
	( 44.49,120.45) --
	( 44.54,120.45) --
	( 44.54,120.41) --
	( 44.57,120.41) --
	( 44.57,120.33) --
	( 44.59,120.33) --
	( 44.59,119.98) --
	( 44.64,119.98) --
	( 44.64,119.89) --
	( 44.78,119.89) --
	( 44.78,119.84) --
	( 44.84,119.84) --
	( 44.84,119.71) --
	( 44.88,119.71) --
	( 44.88,119.57) --
	( 44.91,119.57) --
	( 44.91,119.24) --
	( 45.00,119.24) --
	( 45.00,118.45) --
	( 45.05,118.45) --
	( 45.05,118.35) --
	( 45.09,118.35) --
	( 45.09,118.24) --
	( 45.14,118.24) --
	( 45.14,118.14) --
	( 45.18,118.14) --
	( 45.18,117.02) --
	( 45.24,117.02) --
	( 45.24,116.84) --
	( 45.26,116.84) --
	( 45.26,116.35) --
	( 45.31,116.35) --
	( 45.31,116.15) --
	( 45.32,116.15) --
	( 45.32,116.02) --
	( 45.63,116.02) --
	( 45.63,115.83) --
	( 45.66,115.83) --
	( 45.66,115.49) --
	( 45.75,115.49) --
	( 45.75,114.62) --
	( 55.49,114.62) --
	( 55.49,114.53) --
	( 55.49,114.53) --
	( 55.49,112.68) --
	( 55.49,112.68) --
	( 55.49,111.89) --
	( 55.49,111.89) --
	( 55.49,111.33) --
	( 55.50,111.33) --
	( 55.50,110.64) --
	( 55.50,110.64) --
	( 55.50,110.46) --
	( 55.50,110.46) --
	( 55.50,110.28) --
	( 55.50,110.28) --
	( 55.50,109.15) --
	( 55.50,109.15) --
	( 55.50,107.42) --
	( 55.50,107.42) --
	( 55.50,107.23) --
	( 55.50,107.23) --
	( 55.50,105.61) --
	( 58.71,105.61) --
	( 58.71,105.56) --
	( 58.72,105.56) --
	( 58.72,105.46) --
	( 58.72,105.46) --
	( 58.72,105.43) --
	( 58.72,105.43) --
	( 58.72,105.39) --
	( 58.72,105.39) --
	( 58.72,104.99) --
	( 58.72,104.99) --
	( 58.72,104.79) --
	( 58.72,104.79) --
	( 58.72,104.54) --
	( 58.72,104.54) --
	( 58.72,104.20) --
	( 58.72,104.20) --
	( 58.72,104.15) --
	( 58.72,104.15) --
	( 58.72,104.05) --
	( 58.73,104.05) --
	( 58.73,104.00) --
	( 58.73,104.00) --
	( 58.73,102.73) --
	( 58.73,102.73) --
	( 58.73,102.62) --
	( 58.73,102.62) --
	( 58.73,102.51) --
	( 58.73,102.51) --
	( 58.73,102.23) --
	( 58.73,102.23) --
	( 58.73,102.16) --
	( 58.73,102.16) --
	( 58.73,101.89) --
	( 58.74,101.89) --
	( 58.74,101.78) --
	( 58.74,101.78) --
	( 58.74,101.72) --
	( 58.74,101.72) --
	( 58.74,101.23) --
	( 58.74,101.23) --
	( 58.74,101.17) --
	( 58.74,101.17) --
	( 58.74,101.10) --
	( 58.74,101.10) --
	( 58.74,100.75) --
	( 58.75,100.75) --
	( 58.75,100.51) --
	( 58.75,100.51) --
	( 58.75,100.31) --
	( 58.75,100.31) --
	( 58.75,100.29) --
	( 58.75,100.29) --
	( 58.75,100.26) --
	( 58.75,100.26) --
	( 58.75, 99.98) --
	( 58.75, 99.98) --
	( 58.75, 99.44) --
	( 58.75, 99.44) --
	( 58.75, 99.41) --
	( 58.76, 99.41) --
	( 58.76, 99.31) --
	( 58.76, 99.31) --
	( 58.76, 99.10) --
	( 58.76, 99.10) --
	( 58.76, 99.08) --
	( 58.76, 99.08) --
	( 58.76, 99.02) --
	( 58.76, 99.02) --
	( 58.76, 98.64) --
	( 58.76, 98.64) --
	( 58.76, 98.54) --
	( 58.76, 98.54) --
	( 58.76, 98.43) --
	( 58.77, 98.43) --
	( 58.77, 98.13) --
	( 58.77, 98.13) --
	( 58.77, 97.84) --
	( 58.77, 97.84) --
	( 58.77, 97.23) --
	( 58.77, 97.23) --
	( 58.77, 96.69) --
	( 58.77, 96.69) --
	( 58.77, 96.64) --
	( 58.77, 96.64) --
	( 58.77, 95.16) --
	( 58.78, 95.16) --
	( 58.78, 95.03) --
	( 58.78, 95.03) --
	( 58.78, 93.83) --
	( 58.78, 93.83) --
	( 58.78, 92.44) --
	( 58.78, 92.44) --
	( 58.78, 91.46) --
	( 58.78, 91.46) --
	( 58.78, 90.67) --
	( 58.98, 90.67) --
	( 58.98, 90.18) --
	( 58.98, 90.18) --
	( 58.98, 90.12) --
	( 58.98, 90.12) --
	( 58.98, 90.06) --
	( 58.98, 90.06) --
	( 58.98, 89.98) --
	( 58.99, 89.98) --
	( 58.99, 89.58) --
	( 59.00, 89.58) --
	( 59.00, 89.39) --
	( 59.00, 89.39) --
	( 59.00, 89.17) --
	( 59.00, 89.17) --
	( 59.00, 88.60) --
	( 59.00, 88.60) --
	( 59.00, 88.41) --
	( 59.01, 88.41) --
	( 59.01, 88.26) --
	( 59.01, 88.26) --
	( 59.01, 88.16) --
	( 59.01, 88.16) --
	( 59.01, 87.29) --
	( 59.01, 87.29) --
	( 59.01, 87.14) --
	( 59.01, 87.14) --
	( 59.01, 87.08) --
	( 59.02, 87.08) --
	( 59.02, 87.02) --
	( 59.02, 87.02) --
	( 59.02, 86.29) --
	( 59.02, 86.29) --
	( 59.02, 86.16) --
	( 59.02, 86.16) --
	( 59.02, 85.47) --
	( 59.02, 85.47) --
	( 59.02, 84.40) --
	( 59.02, 84.40) --
	( 59.02, 83.53) --
	( 60.94, 83.53) --
	( 60.94, 83.31) --
	( 60.94, 83.31) --
	( 60.94, 83.26) --
	( 60.94, 83.26) --
	( 60.94, 83.23) --
	( 60.94, 83.23) --
	( 60.94, 82.78) --
	( 60.94, 82.78) --
	( 60.94, 82.66) --
	( 60.94, 82.66) --
	( 60.94, 82.37) --
	( 60.94, 82.37) --
	( 60.94, 82.34) --
	( 60.95, 82.34) --
	( 60.95, 81.72) --
	( 60.95, 81.72) --
	( 60.95, 81.70) --
	( 60.95, 81.70) --
	( 60.95, 81.57) --
	( 60.95, 81.57) --
	( 60.95, 81.27) --
	( 60.95, 81.27) --
	( 60.95, 81.17) --
	( 60.95, 81.17) --
	( 60.95, 81.13) --
	( 60.95, 81.13) --
	( 60.95, 81.10) --
	( 60.95, 81.10) --
	( 60.95, 81.08) --
	( 60.95, 81.08) --
	( 60.95, 80.81) --
	( 60.95, 80.81) --
	( 60.95, 80.22) --
	( 60.96, 80.22) --
	( 60.96, 80.12) --
	( 60.96, 80.12) --
	( 60.96, 79.93) --
	( 60.96, 79.93) --
	( 60.96, 78.90) --
	( 60.96, 78.90) --
	( 60.96, 78.58) --
	( 60.96, 78.58) --
	( 60.96, 77.55) --
	( 60.96, 77.55) --
	( 60.96, 77.49) --
	( 60.96, 77.49) --
	( 60.96, 76.79) --
	( 60.96, 76.79) --
	( 60.96, 76.60) --
	( 60.97, 76.60) --
	( 60.97, 76.37) --
	( 60.97, 76.37) --
	( 60.97, 76.29) --
	( 66.49, 76.29) --
	( 66.49, 76.29) --
	( 66.50, 76.29) --
	( 66.50, 76.28) --
	( 66.51, 76.28) --
	( 66.51, 76.27) --
	( 66.51, 76.27) --
	( 66.51, 76.24) --
	( 66.51, 76.24) --
	( 66.51, 76.19) --
	( 66.51, 76.19) --
	( 66.51, 76.12) --
	( 66.54, 76.12) --
	( 66.54, 76.11) --
	( 66.54, 76.11) --
	( 66.54, 76.10) --
	( 66.54, 76.10) --
	( 66.54, 76.07) --
	( 66.55, 76.07) --
	( 66.55, 76.06) --
	( 66.55, 76.06) --
	( 66.55, 76.06) --
	( 66.55, 76.06) --
	( 66.55, 76.04) --
	( 66.55, 76.04) --
	( 66.55, 76.04) --
	( 66.55, 76.04) --
	( 66.55, 76.03) --
	( 66.55, 76.03) --
	( 66.55, 76.01) --
	( 66.55, 76.01) --
	( 66.55, 75.99) --
	( 66.56, 75.99) --
	( 66.56, 75.97) --
	( 66.56, 75.97) --
	( 66.56, 75.97) --
	( 66.57, 75.97) --
	( 66.57, 75.97) --
	( 66.57, 75.97) --
	( 66.57, 75.95) --
	( 66.57, 75.95) --
	( 66.57, 75.90) --
	( 66.57, 75.90) --
	( 66.57, 75.88) --
	( 66.57, 75.88) --
	( 66.57, 75.85) --
	( 66.57, 75.85) --
	( 66.57, 75.82) --
	( 66.57, 75.82) --
	( 66.57, 75.78) --
	( 66.58, 75.78) --
	( 66.58, 75.78) --
	( 66.59, 75.78) --
	( 66.59, 75.74) --
	( 66.59, 75.74) --
	( 66.59, 75.71) --
	( 66.59, 75.71) --
	( 66.59, 75.71) --
	( 66.60, 75.71) --
	( 66.60, 75.69) --
	( 66.60, 75.69) --
	( 66.60, 75.68) --
	( 66.61, 75.68) --
	( 66.61, 75.68) --
	( 66.66, 75.68) --
	( 66.66, 75.67) --
	( 66.69, 75.67) --
	( 66.69, 75.66) --
	( 66.70, 75.66) --
	( 66.70, 75.65) --
	( 66.70, 75.65) --
	( 66.70, 75.62) --
	( 66.70, 75.62) --
	( 66.70, 75.62) --
	( 66.70, 75.62) --
	( 66.70, 75.57) --
	( 66.71, 75.57) --
	( 66.71, 75.56) --
	( 66.71, 75.56) --
	( 66.71, 75.54) --
	( 66.72, 75.54) --
	( 66.72, 75.53) --
	( 66.73, 75.53) --
	( 66.73, 75.53) --
	( 66.73, 75.53) --
	( 66.73, 75.52) --
	( 66.74, 75.52) --
	( 66.74, 75.52) --
	( 66.75, 75.52) --
	( 66.75, 75.52) --
	( 66.76, 75.52) --
	( 66.76, 75.49) --
	( 66.77, 75.49) --
	( 66.77, 75.47) --
	( 66.77, 75.47) --
	( 66.77, 75.44) --
	( 66.77, 75.44) --
	( 66.77, 75.43) --
	( 66.79, 75.43) --
	( 66.79, 75.43) --
	( 66.82, 75.43) --
	( 66.82, 75.43) --
	( 66.85, 75.43) --
	( 66.85, 75.43) --
	( 66.95, 75.43) --
	( 66.95, 75.41) --
	( 66.97, 75.41) --
	( 66.97, 75.41) --
	( 66.99, 75.41) --
	( 66.99, 75.39) --
	( 66.99, 75.39) --
	( 66.99, 75.38) --
	( 66.99, 75.38) --
	( 66.99, 75.38) --
	( 67.05, 75.38) --
	( 67.05, 75.38) --
	( 67.05, 75.38) --
	( 67.05, 75.34) --
	( 67.05, 75.34) --
	( 67.05, 75.31) --
	( 67.07, 75.31) --
	( 67.07, 75.28) --
	( 67.10, 75.28) --
	( 67.10, 75.26) --
	( 67.33, 75.26) --
	( 67.33, 75.26) --
	( 67.33, 75.26) --
	( 67.33, 75.24) --
	( 67.34, 75.24) --
	( 67.34, 75.23) --
	( 67.34, 75.23) --
	( 67.34, 75.21) --
	( 67.34, 75.21) --
	( 67.34, 75.13) --
	( 67.39, 75.13) --
	( 67.39, 75.12) --
	( 67.40, 75.12) --
	( 67.40, 75.08) --
	( 67.41, 75.08) --
	( 67.41, 75.07) --
	( 67.42, 75.07) --
	( 67.42, 75.06) --
	( 67.43, 75.06) --
	( 67.43, 75.05) --
	( 67.43, 75.05) --
	( 67.43, 75.04) --
	( 67.44, 75.04) --
	( 67.44, 75.03) --
	( 67.45, 75.03) --
	( 67.45, 75.01) --
	( 67.47, 75.01) --
	( 67.47, 74.99) --
	( 67.47, 74.99) --
	( 67.47, 74.94) --
	( 67.48, 74.94) --
	( 67.48, 74.93) --
	( 67.48, 74.93) --
	( 67.48, 74.93) --
	( 67.49, 74.93) --
	( 67.49, 74.92) --
	( 67.49, 74.92) --
	( 67.49, 74.88) --
	( 67.50, 74.88) --
	( 67.50, 74.88) --
	( 67.50, 74.88) --
	( 67.50, 74.88) --
	( 67.50, 74.88) --
	( 67.50, 74.86) --
	( 67.58, 74.86) --
	( 67.58, 74.86) --
	( 67.61, 74.86) --
	( 67.61, 74.86) --
	( 67.61, 74.86) --
	( 67.61, 74.83) --
	( 67.62, 74.83) --
	( 67.62, 74.82) --
	( 67.62, 74.82) --
	( 67.62, 74.82) --
	( 67.72, 74.82) --
	( 67.72, 74.81) --
	( 67.83, 74.81) --
	( 67.83, 74.80) --
	( 67.97, 74.80) --
	( 67.97, 74.79) --
	( 67.98, 74.79) --
	( 67.98, 74.79) --
	( 67.99, 74.79) --
	( 67.99, 74.79) --
	( 67.99, 74.79) --
	( 67.99, 74.66) --
	( 67.99, 74.66) --
	( 67.99, 74.59) --
	( 68.01, 74.59) --
	( 68.01, 74.52) --
	( 68.01, 74.52) --
	( 68.01, 74.49) --
	( 68.05, 74.49) --
	( 68.05, 74.49) --
	( 68.13, 74.49) --
	( 68.13, 74.49) --
	( 68.32, 74.49) --
	( 68.32, 74.48) --
	( 68.32, 74.48) --
	( 68.32, 74.48) --
	( 68.32, 74.48) --
	( 68.32, 74.43) --
	( 69.03, 74.43) --
	( 69.03, 74.37) --
	( 69.23, 74.37) --
	( 69.23, 74.36) --
	( 69.23, 74.36) --
	( 69.23, 74.31) --
	( 69.34, 74.31) --
	( 69.34, 74.24) --
	( 69.34, 74.24) --
	( 69.34, 74.21) --
	( 69.67, 74.21) --
	( 69.67, 74.18) --
	( 69.67, 74.18) --
	( 69.67, 74.18) --
	( 69.67, 74.18) --
	( 69.67, 74.16) --
	( 69.67, 74.16) --
	( 69.67, 74.15) --
	( 69.67, 74.15) --
	( 69.67, 74.12) --
	( 69.81, 74.12) --
	( 69.81, 73.80) --
	( 71.62, 73.80) --
	( 71.62, 73.78) --
	( 71.62, 73.78) --
	( 71.62, 73.78) --
	( 71.62, 73.78) --
	( 71.62, 73.67) --
	( 71.62, 73.67) --
	( 71.62, 73.66) --
	( 71.62, 73.66) --
	( 71.62, 73.66) --
	( 71.62, 73.66) --
	( 71.62, 73.65) --
	( 71.62, 73.65) --
	( 71.62, 73.64) --
	( 71.62, 73.64) --
	( 71.62, 73.63) --
	( 71.62, 73.63) --
	( 71.62, 73.62) --
	( 71.62, 73.62) --
	( 71.62, 73.62) --
	( 71.62, 73.62) --
	( 71.62, 73.61) --
	( 71.62, 73.61) --
	( 71.62, 73.60) --
	( 71.62, 73.60) --
	( 71.62, 73.59) --
	( 71.62, 73.59) --
	( 71.62, 73.59) --
	( 71.62, 73.59) --
	( 71.62, 73.52) --
	( 71.63, 73.52) --
	( 71.63, 73.51) --
	( 71.63, 73.51) --
	( 71.63, 73.49) --
	( 71.63, 73.49) --
	( 71.63, 73.41) --
	( 71.63, 73.41) --
	( 71.63, 73.41) --
	( 71.63, 73.41) --
	( 71.63, 73.38) --
	( 71.63, 73.38) --
	( 71.63, 73.38) --
	( 71.63, 73.38) --
	( 71.63, 73.36) --
	( 71.63, 73.36) --
	( 71.63, 73.35) --
	( 71.63, 73.35) --
	( 71.63, 73.35) --
	( 71.63, 73.35) --
	( 71.63, 73.34) --
	( 71.63, 73.34) --
	( 71.63, 73.34) --
	( 71.63, 73.34) --
	( 71.63, 73.34) --
	( 71.63, 73.34) --
	( 71.63, 73.32) --
	( 71.63, 73.32) --
	( 71.63, 73.31) --
	( 71.63, 73.31) --
	( 71.63, 73.23) --
	( 71.63, 73.23) --
	( 71.63, 73.20) --
	( 71.63, 73.20) --
	( 71.63, 73.17) --
	( 71.63, 73.17) --
	( 71.63, 73.14) --
	( 71.63, 73.14) --
	( 71.63, 73.09) --
	( 71.63, 73.09) --
	( 71.63, 72.99) --
	( 71.63, 72.99) --
	( 71.63, 72.98) --
	( 71.64, 72.98) --
	( 71.64, 72.94) --
	( 71.64, 72.94) --
	( 71.64, 72.90) --
	( 71.64, 72.90) --
	( 71.64, 72.85) --
	( 71.64, 72.85) --
	( 71.64, 72.83) --
	( 71.64, 72.83) --
	( 71.64, 72.83) --
	( 71.64, 72.83) --
	( 71.64, 72.82) --
	( 71.64, 72.82) --
	( 71.64, 72.82) --
	( 71.64, 72.82) --
	( 71.64, 72.81) --
	( 71.64, 72.81) --
	( 71.64, 72.81) --
	( 71.64, 72.81) --
	( 71.64, 72.81) --
	( 71.64, 72.81) --
	( 71.64, 72.78) --
	( 71.64, 72.78) --
	( 71.64, 72.63) --
	( 71.64, 72.63) --
	( 71.64, 72.62) --
	( 71.64, 72.62) --
	( 71.64, 72.36) --
	( 71.64, 72.36) --
	( 71.64, 72.35) --
	( 71.64, 72.35) --
	( 71.64, 72.34) --
	( 71.64, 72.34) --
	( 71.64, 72.16) --
	( 71.64, 72.16) --
	( 71.64, 72.15) --
	( 71.64, 72.15) --
	( 71.64, 72.14) --
	( 71.64, 72.14) --
	( 71.64, 72.12) --
	( 71.64, 72.12) --
	( 71.64, 72.03) --
	( 71.65, 72.03) --
	( 71.65, 72.03) --
	( 71.65, 72.03) --
	( 71.65, 72.01) --
	( 71.65, 72.01) --
	( 71.65, 72.00) --
	( 71.65, 72.00) --
	( 71.65, 71.97) --
	( 71.65, 71.97) --
	( 71.65, 71.96) --
	( 71.65, 71.96) --
	( 71.65, 71.94) --
	( 71.65, 71.94) --
	( 71.65, 71.94) --
	( 71.65, 71.94) --
	( 71.65, 71.93) --
	( 71.65, 71.93) --
	( 71.65, 71.91) --
	( 71.65, 71.91) --
	( 71.65, 71.91) --
	( 71.65, 71.91) --
	( 71.65, 71.90) --
	( 71.65, 71.90) --
	( 71.65, 71.90) --
	( 71.65, 71.90) --
	( 71.65, 71.74) --
	( 71.65, 71.74) --
	( 71.65, 71.70) --
	( 71.65, 71.70) --
	( 71.65, 71.65) --
	( 71.65, 71.65) --
	( 71.65, 71.56) --
	( 71.65, 71.56) --
	( 71.65, 71.54) --
	( 71.65, 71.54) --
	( 71.65, 71.53) --
	( 71.65, 71.53) --
	( 71.65, 71.52) --
	( 71.66, 71.52) --
	( 71.66, 71.49) --
	( 71.66, 71.49) --
	( 71.66, 71.48) --
	( 71.66, 71.48) --
	( 71.66, 71.47) --
	( 71.66, 71.47) --
	( 71.66, 71.42) --
	( 71.66, 71.42) --
	( 71.66, 71.40) --
	( 71.66, 71.40) --
	( 71.66, 71.34) --
	( 71.66, 71.34) --
	( 71.66, 71.33) --
	( 71.67, 71.33) --
	( 71.67, 71.08) --
	( 71.67, 71.08) --
	( 71.67, 71.01) --
	( 71.67, 71.01) --
	( 71.67, 71.00) --
	( 71.67, 71.00) --
	( 71.67, 71.00) --
	( 71.67, 71.00) --
	( 71.67, 70.96) --
	( 71.67, 70.96) --
	( 71.67, 70.96) --
	( 71.67, 70.96) --
	( 71.67, 70.93) --
	( 71.67, 70.93) --
	( 71.67, 70.89) --
	( 71.67, 70.89) --
	( 71.67, 70.81) --
	( 71.67, 70.81) --
	( 71.67, 70.77) --
	( 71.67, 70.77) --
	( 71.67, 70.76) --
	( 71.67, 70.76) --
	( 71.67, 70.70) --
	( 71.68, 70.70) --
	( 71.68, 70.68) --
	( 71.68, 70.68) --
	( 71.68, 70.51) --
	( 71.68, 70.51) --
	( 71.68, 70.50) --
	( 71.68, 70.50) --
	( 71.68, 70.35) --
	( 71.68, 70.35) --
	( 71.68, 70.25) --
	( 71.68, 70.25) --
	( 71.68, 70.24) --
	( 71.68, 70.24) --
	( 71.68, 70.20) --
	( 71.68, 70.20) --
	( 71.68, 70.17) --
	( 71.68, 70.17) --
	( 71.68, 70.10) --
	( 71.68, 70.10) --
	( 71.68, 70.07) --
	( 71.68, 70.07) --
	( 71.68, 70.05) --
	( 71.68, 70.05) --
	( 71.68, 70.01) --
	( 71.68, 70.01) --
	( 71.68, 69.98) --
	( 71.68, 69.98) --
	( 71.68, 69.79) --
	( 71.68, 69.79) --
	( 71.68, 69.77) --
	( 71.69, 69.77) --
	( 71.69, 69.68) --
	( 71.69, 69.68) --
	( 71.69, 69.67) --
	( 71.69, 69.67) --
	( 71.69, 69.66) --
	( 71.69, 69.66) --
	( 71.69, 69.64) --
	( 71.69, 69.64) --
	( 71.69, 69.63) --
	( 71.69, 69.63) --
	( 71.69, 69.45) --
	( 71.69, 69.45) --
	( 71.69, 69.33) --
	( 71.69, 69.33) --
	( 71.69, 69.27) --
	( 71.69, 69.27) --
	( 71.69, 69.23) --
	( 71.69, 69.23) --
	( 71.69, 69.17) --
	( 71.69, 69.17) --
	( 71.69, 69.08) --
	( 71.69, 69.08) --
	( 71.69, 69.00) --
	( 71.69, 69.00) --
	( 71.69, 68.98) --
	( 71.69, 68.98) --
	( 71.69, 68.89) --
	( 71.70, 68.89) --
	( 71.70, 68.88) --
	( 71.70, 68.88) --
	( 71.70, 68.86) --
	( 71.70, 68.86) --
	( 71.70, 68.84) --
	( 71.70, 68.84) --
	( 71.70, 68.79) --
	( 71.70, 68.79) --
	( 71.70, 68.78) --
	( 71.70, 68.78) --
	( 71.70, 68.77) --
	( 71.70, 68.77) --
	( 71.70, 68.74) --
	( 71.70, 68.74) --
	( 71.70, 68.66) --
	( 71.70, 68.66) --
	( 71.70, 68.50) --
	( 71.70, 68.50) --
	( 71.70, 68.27) --
	( 71.70, 68.27) --
	( 71.70, 67.99) --
	( 71.70, 67.99) --
	( 71.70, 67.95) --
	( 71.71, 67.95) --
	( 71.71, 67.93) --
	( 71.71, 67.93) --
	( 71.71, 67.92) --
	( 71.71, 67.92) --
	( 71.71, 67.89) --
	( 71.71, 67.89) --
	( 71.71, 67.88) --
	( 71.71, 67.88) --
	( 71.71, 67.84) --
	( 71.71, 67.84) --
	( 71.71, 67.64) --
	( 71.71, 67.64) --
	( 71.71, 67.61) --
	( 71.71, 67.61) --
	( 71.71, 67.57) --
	( 71.71, 67.57) --
	( 71.71, 67.53) --
	( 71.71, 67.53) --
	( 71.71, 67.17) --
	( 71.71, 67.17) --
	( 71.71, 67.16) --
	( 71.71, 67.16) --
	( 71.71, 67.10) --
	( 71.71, 67.10) --
	( 71.71, 66.87) --
	( 71.72, 66.87) --
	( 71.72, 66.55) --
	( 71.72, 66.55) --
	( 71.72, 66.41) --
	( 71.72, 66.41) --
	( 71.72, 66.23) --
	( 71.72, 66.23) --
	( 71.72, 66.20) --
	( 71.72, 66.20) --
	( 71.72, 66.15) --
	( 71.73, 66.15) --
	( 71.73, 66.12) --
	( 71.73, 66.12) --
	( 71.73, 66.09) --
	( 71.73, 66.09) --
	( 71.73, 66.06) --
	( 71.73, 66.06) --
	( 71.73, 65.85) --
	( 71.73, 65.85) --
	( 71.73, 65.83) --
	( 71.74, 65.83) --
	( 71.74, 65.69) --
	( 71.74, 65.69) --
	( 71.74, 65.66) --
	( 71.74, 65.66) --
	( 71.74, 65.49) --
	( 71.74, 65.49) --
	( 71.74, 65.36) --
	( 71.75, 65.36) --
	( 71.75, 65.30) --
	( 71.75, 65.30) --
	( 71.75, 65.27) --
	( 71.75, 65.27) --
	( 71.75, 64.95) --
	( 71.75, 64.95) --
	( 71.75, 64.92) --
	( 71.76, 64.92) --
	( 71.76, 64.53) --
	( 71.76, 64.53) --
	( 71.76, 64.48) --
	( 71.76, 64.48) --
	( 71.76, 64.45) --
	( 71.76, 64.45) --
	( 71.76, 64.39) --
	( 71.76, 64.39) --
	( 71.76, 64.38) --
	( 71.77, 64.38) --
	( 71.77, 64.32) --
	( 71.78, 64.32) --
	( 71.78, 64.23) --
	( 71.80, 64.23) --
	( 71.80, 64.20) --
	( 71.80, 64.20) --
	( 71.80, 64.18) --
	( 71.81, 64.18) --
	( 71.81, 64.14) --
	( 71.84, 64.14) --
	( 71.84, 64.11) --
	( 71.84, 64.11) --
	( 71.84, 63.26) --
	( 71.87, 63.26) --
	( 71.87, 63.15) --
	( 71.88, 63.15) --
	( 71.88, 63.07) --
	( 71.88, 63.07) --
	( 71.88, 63.05) --
	( 71.89, 63.05) --
	( 71.89, 63.03) --
	( 74.47, 63.03) --
	( 74.47, 61.92) --
	( 87.41, 61.92) --
	( 87.41, 61.90) --
	( 87.41, 61.90) --
	( 87.41, 61.87) --
	( 87.41, 61.87) --
	( 87.41, 61.86) --
	( 87.41, 61.86) --
	( 87.41, 61.79) --
	( 87.41, 61.79) --
	( 87.41, 61.77) --
	( 87.41, 61.77) --
	( 87.41, 61.77) --
	( 87.41, 61.77) --
	( 87.41, 61.75) --
	( 87.41, 61.75) --
	( 87.41, 61.73) --
	( 87.41, 61.73) --
	( 87.41, 61.73) --
	( 87.42, 61.73) --
	( 87.42, 61.73) --
	( 87.42, 61.73) --
	( 87.42, 61.71) --
	( 87.43, 61.71) --
	( 87.43, 61.71) --
	( 87.43, 61.71) --
	( 87.43, 61.69) --
	( 87.43, 61.69) --
	( 87.43, 61.67) --
	( 87.43, 61.67) --
	( 87.43, 61.64) --
	( 87.43, 61.64) --
	( 87.43, 61.63) --
	( 87.43, 61.63) --
	( 87.43, 61.61) --
	( 87.43, 61.61) --
	( 87.43, 61.61) --
	( 87.43, 61.61) --
	( 87.43, 61.60) --
	( 87.43, 61.60) --
	( 87.43, 61.45) --
	( 87.43, 61.45) --
	( 87.43, 61.44) --
	( 87.44, 61.44) --
	( 87.44, 61.43) --
	( 87.44, 61.43) --
	( 87.44, 61.42) --
	( 87.44, 61.42) --
	( 87.44, 61.40) --
	( 87.45, 61.40) --
	( 87.45, 61.40) --
	( 87.45, 61.40) --
	( 87.45, 61.40) --
	( 87.45, 61.40) --
	( 87.45, 61.38) --
	( 87.45, 61.38) --
	( 87.45, 61.37) --
	( 87.45, 61.37) --
	( 87.45, 61.33) --
	( 87.46, 61.33) --
	( 87.46, 61.33) --
	( 87.47, 61.33) --
	( 87.47, 61.32) --
	( 87.48, 61.32) --
	( 87.48, 61.30) --
	( 87.48, 61.30) --
	( 87.48, 61.30) --
	( 87.48, 61.30) --
	( 87.48, 61.28) --
	( 87.48, 61.28) --
	( 87.48, 61.22) --
	( 87.49, 61.22) --
	( 87.49, 61.18) --
	( 87.50, 61.18) --
	( 87.50, 61.15) --
	( 87.50, 61.15) --
	( 87.50, 61.14) --
	( 87.50, 61.14) --
	( 87.50, 61.13) --
	( 87.50, 61.13) --
	( 87.50, 61.12) --
	( 87.52, 61.12) --
	( 87.52, 61.10) --
	( 87.52, 61.10) --
	( 87.52, 61.10) --
	( 87.52, 61.10) --
	( 87.52, 61.10) --
	( 87.53, 61.10) --
	( 87.53, 61.10) --
	( 87.56, 61.10) --
	( 87.56, 61.07) --
	( 87.56, 61.07) --
	( 87.56, 61.06) --
	( 87.56, 61.06) --
	( 87.56, 61.05) --
	( 87.59, 61.05) --
	( 87.59, 61.04) --
	( 87.60, 61.04) --
	( 87.60, 61.04) --
	( 87.61, 61.04) --
	( 87.61, 61.03) --
	( 87.63, 61.03) --
	( 87.63, 61.03) --
	( 87.63, 61.03) --
	( 87.63, 61.03) --
	( 87.63, 61.03) --
	( 87.63, 61.02) --
	( 87.63, 61.02) --
	( 87.63, 61.02) --
	( 87.66, 61.02) --
	( 87.66, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 61.01) --
	( 87.67, 60.98) --
	( 87.69, 60.98) --
	( 87.69, 60.98) --
	( 87.69, 60.98) --
	( 87.69, 60.98) --
	( 87.69, 60.98) --
	( 87.69, 60.98) --
	( 87.71, 60.98) --
	( 87.71, 60.91) --
	( 87.71, 60.91) --
	( 87.71, 60.87) --
	( 87.72, 60.87) --
	( 87.72, 60.85) --
	( 87.73, 60.85) --
	( 87.73, 60.84) --
	( 87.75, 60.84) --
	( 87.75, 60.84) --
	( 87.76, 60.84) --
	( 87.76, 60.82) --
	( 87.76, 60.82) --
	( 87.76, 60.78) --
	( 87.77, 60.78) --
	( 87.77, 60.77) --
	( 87.77, 60.77) --
	( 87.77, 60.77) --
	( 87.84, 60.77) --
	( 87.84, 60.76) --
	( 87.86, 60.76) --
	( 87.86, 60.73) --
	( 87.87, 60.73) --
	( 87.87, 60.72) --
	( 87.91, 60.72) --
	( 87.91, 60.71) --
	( 87.94, 60.71) --
	( 87.94, 60.71) --
	( 87.98, 60.71) --
	( 87.98, 60.71) --
	( 87.99, 60.71) --
	( 87.99, 60.70) --
	( 87.99, 60.70) --
	( 87.99, 60.65) --
	( 88.00, 60.65) --
	( 88.00, 60.60) --
	( 88.00, 60.60) --
	( 88.00, 60.54) --
	( 88.00, 60.54) --
	( 88.00, 60.53) --
	( 88.00, 60.53) --
	( 88.00, 60.52) --
	( 88.00, 60.52) --
	( 88.00, 60.50) --
	( 88.01, 60.50) --
	( 88.01, 60.49) --
	( 88.02, 60.49) --
	( 88.02, 60.49) --
	( 88.03, 60.49) --
	( 88.03, 60.48) --
	( 88.04, 60.48) --
	( 88.04, 60.47) --
	( 88.09, 60.47) --
	( 88.09, 60.46) --
	( 88.10, 60.46) --
	( 88.10, 60.46) --
	( 88.17, 60.46) --
	( 88.17, 60.45) --
	( 88.18, 60.45) --
	( 88.18, 60.45) --
	( 88.18, 60.45) --
	( 88.18, 60.44) --
	( 88.28, 60.44) --
	( 88.28, 60.43) --
	( 88.30, 60.43) --
	( 88.30, 60.31) --
	( 88.30, 60.31) --
	( 88.30, 60.31) --
	( 88.31, 60.31) --
	( 88.31, 60.28) --
	( 88.31, 60.28) --
	( 88.31, 60.28) --
	( 88.31, 60.28) --
	( 88.31, 60.27) --
	( 88.32, 60.27) --
	( 88.32, 60.26) --
	( 88.33, 60.26) --
	( 88.33, 60.22) --
	( 88.33, 60.22) --
	( 88.33, 60.21) --
	( 88.33, 60.21) --
	( 88.33, 60.21) --
	( 88.34, 60.21) --
	( 88.34, 60.20) --
	( 88.35, 60.20) --
	( 88.35, 60.18) --
	( 88.36, 60.18) --
	( 88.36, 60.18) --
	( 88.46, 60.18) --
	( 88.46, 60.18) --
	( 88.47, 60.18) --
	( 88.47, 60.17) --
	( 88.55, 60.17) --
	( 88.55, 60.17) --
	( 88.57, 60.17) --
	( 88.57, 60.15) --
	( 88.60, 60.15) --
	( 88.60, 60.09) --
	( 88.62, 60.09) --
	( 88.62, 60.09) --
	( 88.62, 60.09) --
	( 88.62, 60.08) --
	( 88.62, 60.08) --
	( 88.62, 60.07) --
	( 88.63, 60.07) --
	( 88.63, 60.00) --
	( 88.63, 60.00) --
	( 88.63, 60.00) --
	( 88.64, 60.00) --
	( 88.64, 59.99) --
	( 88.64, 59.99) --
	( 88.64, 59.99) --
	( 88.65, 59.99) --
	( 88.65, 59.98) --
	( 88.65, 59.98) --
	( 88.65, 59.94) --
	( 88.65, 59.94) --
	( 88.65, 59.94) --
	( 88.67, 59.94) --
	( 88.67, 59.94) --
	( 88.68, 59.94) --
	( 88.68, 59.89) --
	( 88.68, 59.89) --
	( 88.68, 59.89) --
	( 88.71, 59.89) --
	( 88.71, 59.88) --
	( 88.72, 59.88) --
	( 88.72, 59.86) --
	( 88.72, 59.86) --
	( 88.72, 59.85) --
	( 88.72, 59.85) --
	( 88.72, 59.85) --
	( 88.72, 59.85) --
	( 88.72, 59.85) --
	( 88.73, 59.85) --
	( 88.73, 59.83) --
	( 88.73, 59.83) --
	( 88.73, 59.82) --
	( 88.74, 59.82) --
	( 88.74, 59.82) --
	( 88.75, 59.82) --
	( 88.75, 59.81) --
	( 88.75, 59.81) --
	( 88.75, 59.80) --
	( 88.80, 59.80) --
	( 88.80, 59.80) --
	( 88.81, 59.80) --
	( 88.81, 59.79) --
	( 88.82, 59.79) --
	( 88.82, 59.79) --
	( 88.82, 59.79) --
	( 88.82, 59.79) --
	( 88.86, 59.79) --
	( 88.86, 59.78) --
	( 88.87, 59.78) --
	( 88.87, 59.78) --
	( 88.95, 59.78) --
	( 88.95, 59.77) --
	( 88.95, 59.77) --
	( 88.95, 59.74) --
	( 88.95, 59.74) --
	( 88.95, 59.74) --
	( 88.96, 59.74) --
	( 88.96, 59.70) --
	( 88.96, 59.70) --
	( 88.96, 59.62) --
	( 88.96, 59.62) --
	( 88.96, 59.62) --
	( 89.04, 59.62) --
	( 89.04, 59.54) --
	( 89.04, 59.54) --
	( 89.04, 59.46) --
	( 89.04, 59.46) --
	( 89.04, 59.36) --
	( 89.16, 59.36) --
	( 89.16, 59.36) --
	( 89.17, 59.36) --
	( 89.17, 59.35) --
	( 89.18, 59.35) --
	( 89.18, 59.35) --
	( 89.18, 59.35) --
	( 89.18, 59.35) --
	( 89.26, 59.35) --
	( 89.26, 59.34) --
	( 89.28, 59.34) --
	( 89.28, 59.33) --
	( 89.28, 59.33) --
	( 89.28, 59.32) --
	( 89.28, 59.32) --
	( 89.28, 59.28) --
	( 89.37, 59.28) --
	( 89.37, 59.18) --
	( 89.46, 59.18) --
	( 89.46, 59.18) --
	( 89.46, 59.18) --
	( 89.46, 59.13) --
	( 89.47, 59.13) --
	( 89.47, 59.08) --
	( 89.54, 59.08) --
	( 89.54, 59.07) --
	( 89.81, 59.07) --
	( 89.81, 59.07) --
	( 89.93, 59.07) --
	( 89.93, 59.07) --
	( 89.95, 59.07) --
	( 89.95, 58.95) --
	( 89.96, 58.95) --
	( 89.96, 58.77) --
	( 89.96, 58.77) --
	( 89.96, 58.70) --
	( 90.02, 58.70) --
	( 90.02, 58.57) --
	( 90.65, 58.57) --
	( 90.65, 58.15) --
	( 90.65, 58.15) --
	( 90.65, 58.08) --
	( 90.65, 58.08) --
	( 90.65, 58.05) --
	( 90.65, 58.05) --
	( 90.65, 58.05) --
	( 90.66, 58.05) --
	( 90.66, 58.04) --
	( 90.66, 58.04) --
	( 90.66, 58.02) --
	( 90.66, 58.02) --
	( 90.66, 58.01) --
	( 90.66, 58.01) --
	( 90.66, 57.95) --
	( 90.73, 57.95) --
	( 90.73, 57.94) --
	( 92.30, 57.94) --
	( 92.30, 57.62) --
	( 92.76, 57.62) --
	( 92.76, 57.60) --
	( 92.76, 57.60) --
	( 92.76, 57.59) --
	( 92.76, 57.59) --
	( 92.76, 57.56) --
	( 92.76, 57.56) --
	( 92.76, 57.55) --
	( 92.76, 57.55) --
	( 92.76, 57.48) --
	( 94.56, 57.48) --
	( 94.56, 57.12) --
	( 94.56, 57.12) --
	( 94.56, 57.03) --
	(100.64, 57.03) --
	(100.64, 56.98) --
	(115.24, 56.98) --
	(115.24, 56.98) --
	(115.26, 56.98) --
	(115.26, 56.98) --
	(115.26, 56.98) --
	(115.26, 56.98) --
	(115.27, 56.98) --
	(115.27, 56.98) --
	(115.28, 56.98) --
	(115.28, 56.98) --
	(115.29, 56.98) --
	(115.29, 56.98) --
	(115.30, 56.98) --
	(115.30, 56.98) --
	(115.31, 56.98) --
	(115.31, 56.98) --
	(115.32, 56.98) --
	(115.32, 56.98) --
	(115.34, 56.98) --
	(115.34, 56.98) --
	(115.39, 56.98) --
	(115.39, 56.98) --
	(115.43, 56.98) --
	(115.43, 56.98) --
	(115.47, 56.98) --
	(115.47, 56.98) --
	(115.49, 56.98) --
	(115.49, 56.98) --
	(115.51, 56.98) --
	(115.51, 56.98) --
	(115.54, 56.98) --
	(115.54, 56.98) --
	(115.55, 56.98) --
	(115.55, 56.98) --
	(115.58, 56.98) --
	(115.58, 56.98) --
	(115.60, 56.98) --
	(115.60, 56.98) --
	(115.61, 56.98) --
	(115.61, 56.98) --
	(115.64, 56.98) --
	(115.64, 56.98) --
	(115.64, 56.98) --
	(115.64, 56.98) --
	(115.65, 56.98) --
	(115.65, 56.98) --
	(115.66, 56.98) --
	(115.66, 56.98) --
	(115.68, 56.98) --
	(115.68, 56.98) --
	(115.69, 56.98) --
	(115.69, 56.98) --
	(115.70, 56.98) --
	(115.70, 56.98) --
	(115.72, 56.98) --
	(115.72, 56.98) --
	(115.74, 56.98) --
	(115.74, 56.98) --
	(115.74, 56.98) --
	(115.74, 56.98) --
	(115.75, 56.98) --
	(115.75, 56.98) --
	(115.77, 56.98) --
	(115.77, 56.98) --
	(115.79, 56.98) --
	(115.79, 56.98) --
	(115.82, 56.98) --
	(115.82, 56.98) --
	(115.82, 56.98) --
	(115.82, 56.98) --
	(115.83, 56.98) --
	(115.83, 56.98) --
	(115.87, 56.98) --
	(115.87, 56.98) --
	(115.89, 56.98) --
	(115.89, 56.98) --
	(115.90, 56.98) --
	(115.90, 56.98) --
	(115.92, 56.98) --
	(115.92, 56.98) --
	(115.96, 56.98) --
	(115.96, 56.98) --
	(115.98, 56.98) --
	(115.98, 56.98) --
	(115.99, 56.98) --
	(115.99, 56.98) --
	(116.00, 56.98) --
	(116.00, 56.98) --
	(116.02, 56.98) --
	(116.02, 56.98) --
	(116.04, 56.98) --
	(116.04, 56.98) --
	(116.08, 56.98) --
	(116.08, 56.98) --
	(116.09, 56.98) --
	(116.09, 56.98) --
	(116.11, 56.98) --
	(116.11, 56.98) --
	(116.13, 56.98) --
	(116.13, 56.98) --
	(116.15, 56.98) --
	(116.15, 56.98) --
	(116.20, 56.98) --
	(116.20, 56.98) --
	(116.21, 56.98) --
	(116.21, 56.98) --
	(116.22, 56.98) --
	(116.22, 56.98) --
	(116.23, 56.98) --
	(116.23, 56.98) --
	(116.23, 56.98) --
	(116.23, 56.98) --
	(116.23, 56.98) --
	(116.23, 56.98) --
	(116.24, 56.98) --
	(116.24, 56.98) --
	(116.25, 56.98) --
	(116.25, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.27, 56.98) --
	(116.28, 56.98) --
	(116.28, 56.98) --
	(116.29, 56.98) --
	(116.29, 56.98) --
	(116.29, 56.98) --
	(116.29, 56.98) --
	(116.30, 56.98) --
	(116.30, 56.98) --
	(116.30, 56.98) --
	(116.30, 56.98) --
	(116.31, 56.98) --
	(116.31, 56.98) --
	(116.32, 56.98) --
	(116.32, 56.98) --
	(116.32, 56.98) --
	(116.32, 56.98) --
	(116.33, 56.98) --
	(116.33, 56.98) --
	(116.35, 56.98) --
	(116.35, 56.98) --
	(116.38, 56.98) --
	(116.38, 56.98) --
	(116.40, 56.98) --
	(116.40, 56.98) --
	(116.42, 56.98) --
	(116.42, 56.98) --
	(116.45, 56.98) --
	(116.45, 56.98) --
	(116.46, 56.98) --
	(116.46, 56.98) --
	(116.47, 56.98) --
	(116.47, 56.98) --
	(116.47, 56.98) --
	(116.47, 56.98) --
	(116.49, 56.98) --
	(116.49, 56.98) --
	(116.52, 56.98) --
	(116.52, 56.98) --
	(116.52, 56.98) --
	(116.52, 56.98) --
	(116.53, 56.98) --
	(116.53, 56.98) --
	(116.57, 56.98) --
	(116.57, 56.98) --
	(116.59, 56.98) --
	(116.59, 56.98) --
	(116.60, 56.98) --
	(116.60, 56.98) --
	(116.61, 56.98) --
	(116.61, 56.98) --
	(116.62, 56.98) --
	(116.62, 56.98) --
	(116.63, 56.98) --
	(116.63, 56.98) --
	(116.63, 56.98) --
	(116.63, 56.98) --
	(116.65, 56.98) --
	(116.65, 56.98) --
	(116.66, 56.98) --
	(116.66, 56.98) --
	(116.67, 56.98) --
	(116.67, 56.98) --
	(116.69, 56.98) --
	(116.69, 56.98) --
	(116.71, 56.98) --
	(116.71, 56.98) --
	(116.74, 56.98) --
	(116.74, 56.98) --
	(116.76, 56.98) --
	(116.76, 56.98) --
	(116.77, 56.98) --
	(116.77, 56.98) --
	(116.78, 56.98) --
	(116.78, 56.98) --
	(116.79, 56.98) --
	(116.79, 56.98) --
	(116.79, 56.98) --
	(116.79, 56.98) --
	(116.80, 56.98) --
	(116.80, 56.98) --
	(116.81, 56.98) --
	(116.81, 56.98) --
	(116.85, 56.98) --
	(116.85, 56.98) --
	(116.86, 56.98) --
	(116.86, 56.98) --
	(116.88, 56.98) --
	(116.88, 56.98) --
	(116.89, 56.98) --
	(116.89, 56.98) --
	(116.91, 56.98) --
	(116.91, 56.98) --
	(116.95, 56.98) --
	(116.95, 56.98) --
	(116.97, 56.98) --
	(116.97, 56.98) --
	(116.98, 56.98) --
	(116.98, 56.98) --
	(116.98, 56.98) --
	(116.98, 56.98) --
	(116.99, 56.98) --
	(116.99, 56.98) --
	(117.00, 56.98) --
	(117.00, 56.98) --
	(117.00, 56.98) --
	(117.00, 56.98) --
	(117.01, 56.98) --
	(117.01, 56.98) --
	(117.02, 56.98) --
	(117.02, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.05, 56.98) --
	(117.07, 56.98) --
	(117.07, 56.98) --
	(117.11, 56.98) --
	(117.11, 56.98) --
	(117.12, 56.98) --
	(117.12, 56.98) --
	(117.13, 56.98) --
	(117.13, 56.98) --
	(117.14, 56.98) --
	(117.14, 56.98) --
	(117.15, 56.98) --
	(117.15, 56.98) --
	(117.17, 56.98) --
	(117.17, 56.98) --
	(117.18, 56.98) --
	(117.18, 56.98) --
	(117.23, 56.98) --
	(117.23, 56.98) --
	(117.25, 56.98) --
	(117.25, 56.98) --
	(117.25, 56.98) --
	(117.25, 56.98) --
	(117.26, 56.98) --
	(117.26, 56.98) --
	(117.27, 56.98) --
	(117.27, 56.98) --
	(117.29, 56.98) --
	(117.29, 56.98) --
	(117.33, 56.98) --
	(117.33, 56.98) --
	(117.34, 56.98) --
	(117.34, 56.98) --
	(117.40, 56.98) --
	(117.40, 56.98) --
	(117.41, 56.98) --
	(117.41, 56.98) --
	(117.46, 56.98) --
	(117.46, 56.98) --
	(117.50, 56.98) --
	(117.50, 56.98) --
	(117.50, 56.98) --
	(117.50, 56.98) --
	(117.52, 56.98) --
	(117.52, 56.98) --
	(117.53, 56.98) --
	(117.53, 56.98) --
	(117.54, 56.98) --
	(117.54, 56.98) --
	(117.56, 56.98) --
	(117.56, 56.98) --
	(117.56, 56.98) --
	(117.56, 56.98) --
	(117.58, 56.98) --
	(117.58, 56.98) --
	(117.59, 56.98) --
	(117.59, 56.98) --
	(117.61, 56.98) --
	(117.61, 56.98) --
	(117.63, 56.98) --
	(117.63, 56.98) --
	(117.65, 56.98) --
	(117.65, 56.98) --
	(117.65, 56.98) --
	(117.65, 56.98) --
	(117.67, 56.98) --
	(117.67, 56.98) --
	(117.68, 56.98) --
	(117.68, 56.98) --
	(117.68, 56.98) --
	(117.68, 56.98) --
	(117.72, 56.98) --
	(117.72, 56.98) --
	(117.80, 56.98) --
	(117.80, 56.98) --
	(117.81, 56.98) --
	(117.81, 56.98) --
	(117.84, 56.98) --
	(117.84, 56.98) --
	(117.86, 56.98) --
	(117.86, 56.98) --
	(117.87, 56.98) --
	(117.87, 56.98) --
	(117.88, 56.98) --
	(117.88, 56.98) --
	(117.90, 56.98) --
	(117.90, 56.98) --
	(117.90, 56.98) --
	(117.90, 56.98) --
	(117.94, 56.98) --
	(117.94, 56.98) --
	(117.96, 56.98) --
	(117.96, 56.98) --
	(117.96, 56.98) --
	(117.96, 56.98) --
	(117.98, 56.98) --
	(117.98, 56.98) --
	(117.98, 56.98) --
	(117.98, 56.98) --
	(117.99, 56.98) --
	(117.99, 56.98) --
	(118.00, 56.98) --
	(118.00, 56.98) --
	(118.00, 56.98) --
	(118.00, 56.98) --
	(118.01, 56.98) --
	(118.01, 56.98) --
	(118.04, 56.98) --
	(118.04, 56.98) --
	(118.05, 56.98) --
	(118.05, 56.98) --
	(118.05, 56.98) --
	(118.05, 56.98) --
	(118.06, 56.98) --
	(118.06, 56.98) --
	(118.06, 56.98) --
	(118.06, 56.98) --
	(118.08, 56.98) --
	(118.08, 56.98) --
	(118.09, 56.98) --
	(118.09, 56.98) --
	(118.10, 56.98) --
	(118.10, 56.98) --
	(118.11, 56.98) --
	(118.11, 56.98) --
	(118.14, 56.98) --
	(118.14, 56.98) --
	(118.15, 56.98) --
	(118.15, 56.98) --
	(118.17, 56.98) --
	(118.17, 56.98) --
	(118.18, 56.98) --
	(118.18, 56.98) --
	(118.18, 56.98) --
	(118.18, 56.98) --
	(118.20, 56.98) --
	(118.20, 56.98) --
	(118.21, 56.98) --
	(118.21, 56.98) --
	(118.25, 56.98) --
	(118.25, 56.98) --
	(118.29, 56.98) --
	(118.29, 56.98) --
	(118.30, 56.98) --
	(118.30, 56.98) --
	(118.30, 56.98) --
	(118.30, 56.98) --
	(118.31, 56.98) --
	(118.31, 56.98) --
	(118.32, 56.98) --
	(118.32, 56.98) --
	(118.33, 56.98) --
	(118.33, 56.98) --
	(118.35, 56.98) --
	(118.35, 56.98) --
	(118.35, 56.98) --
	(118.35, 56.98) --
	(118.36, 56.98) --
	(118.36, 56.98) --
	(118.38, 56.98) --
	(118.38, 56.98) --
	(118.47, 56.98) --
	(118.47, 56.98) --
	(118.49, 56.98) --
	(118.49, 56.98) --
	(118.53, 56.98) --
	(118.53, 56.98) --
	(118.55, 56.98) --
	(118.55, 56.98) --
	(118.56, 56.98) --
	(118.56, 56.98) --
	(118.56, 56.98) --
	(118.56, 56.98) --
	(118.59, 56.98) --
	(118.59, 56.98) --
	(118.59, 56.98) --
	(118.59, 56.98) --
	(118.61, 56.98) --
	(118.61, 56.98) --
	(118.63, 56.98) --
	(118.63, 56.98) --
	(118.63, 56.98) --
	(118.63, 56.98) --
	(118.65, 56.98) --
	(118.65, 56.98) --
	(118.66, 56.98) --
	(118.66, 56.98) --
	(118.70, 56.98) --
	(118.70, 56.98) --
	(118.80, 56.98) --
	(118.80, 56.98) --
	(118.87, 56.98) --
	(118.87, 56.98) --
	(118.87, 56.98) --
	(118.87, 56.98) --
	(118.88, 56.98) --
	(118.88, 56.98) --
	(118.89, 56.98) --
	(118.89, 56.98) --
	(118.90, 56.98) --
	(118.90, 56.98) --
	(118.90, 56.98) --
	(118.90, 56.98) --
	(118.95, 56.98) --
	(118.95, 56.98) --
	(118.96, 56.98) --
	(118.96, 56.98) --
	(119.00, 56.98) --
	(119.00, 56.98) --
	(119.12, 56.98) --
	(119.12, 56.98) --
	(119.13, 56.98) --
	(119.13, 56.98) --
	(119.15, 56.98) --
	(119.15, 56.98) --
	(119.16, 56.98) --
	(119.16, 56.98) --
	(119.18, 56.98) --
	(119.18, 56.98) --
	(119.18, 56.98) --
	(119.18, 56.98) --
	(119.20, 56.98) --
	(119.20, 56.98) --
	(119.24, 56.98) --
	(119.24, 56.98) --
	(119.28, 56.98) --
	(119.28, 56.98) --
	(119.30, 56.98) --
	(119.30, 56.98) --
	(119.36, 56.98) --
	(119.36, 56.98) --
	(119.37, 56.98) --
	(119.37, 56.98) --
	(119.37, 56.98) --
	(119.37, 56.98) --
	(119.38, 56.98) --
	(119.38, 56.98) --
	(119.38, 56.98) --
	(119.38, 56.98) --
	(119.40, 56.98) --
	(119.40, 56.98) --
	(119.41, 56.98) --
	(119.41, 56.98) --
	(119.42, 56.98) --
	(119.42, 56.98) --
	(119.43, 56.98) --
	(119.43, 56.98) --
	(119.43, 56.98) --
	(119.43, 56.98) --
	(119.44, 56.98) --
	(119.44, 56.98) --
	(119.45, 56.98) --
	(119.45, 56.98) --
	(119.46, 56.98) --
	(119.46, 56.98) --
	(119.48, 56.98) --
	(119.48, 56.98) --
	(119.49, 56.98) --
	(119.49, 56.98) --
	(119.52, 56.98) --
	(119.52, 56.98) --
	(119.54, 56.98) --
	(119.54, 56.98) --
	(119.55, 56.98) --
	(119.55, 56.98) --
	(119.55, 56.98) --
	(119.55, 56.98) --
	(119.58, 56.98) --
	(119.58, 56.98) --
	(119.58, 56.98) --
	(119.58, 56.98) --
	(119.61, 56.98) --
	(119.61, 56.98) --
	(119.62, 56.98) --
	(119.62, 56.98) --
	(119.65, 56.98) --
	(119.65, 56.98) --
	(119.69, 56.98) --
	(119.69, 56.97) --
	(119.72, 56.97) --
	(119.72, 56.97) --
	(119.74, 56.97) --
	(119.74, 56.97) --
	(119.78, 56.97) --
	(119.78, 56.97) --
	(119.79, 56.97) --
	(119.79, 56.97) --
	(119.90, 56.97) --
	(119.90, 56.97) --
	(119.92, 56.97) --
	(119.92, 56.97) --
	(119.92, 56.97) --
	(119.92, 56.97) --
	(119.96, 56.97) --
	(119.96, 56.97) --
	(119.97, 56.97) --
	(119.97, 56.97) --
	(119.97, 56.97) --
	(119.97, 56.97) --
	(120.00, 56.97) --
	(120.00, 56.97) --
	(120.01, 56.97) --
	(120.01, 56.97) --
	(120.06, 56.97) --
	(120.06, 56.97) --
	(120.07, 56.97) --
	(120.07, 56.97) --
	(120.08, 56.97) --
	(120.08, 56.97) --
	(120.09, 56.97) --
	(120.09, 56.97) --
	(120.10, 56.97) --
	(120.10, 56.97) --
	(120.11, 56.97) --
	(120.11, 56.97) --
	(120.12, 56.97) --
	(120.12, 56.97) --
	(120.17, 56.97) --
	(120.17, 56.97) --
	(120.18, 56.97) --
	(120.18, 56.97) --
	(120.19, 56.97) --
	(120.19, 56.97) --
	(120.20, 56.97) --
	(120.20, 56.97) --
	(120.21, 56.97) --
	(120.21, 56.97) --
	(120.24, 56.97) --
	(120.24, 56.97) --
	(120.28, 56.97) --
	(120.28, 56.97) --
	(120.29, 56.97) --
	(120.29, 56.97) --
	(120.32, 56.97) --
	(120.32, 56.97) --
	(120.33, 56.97) --
	(120.33, 56.97) --
	(120.40, 56.97) --
	(120.40, 56.97) --
	(120.41, 56.97) --
	(120.41, 56.97) --
	(120.42, 56.97) --
	(120.42, 56.97) --
	(120.43, 56.97) --
	(120.43, 56.97) --
	(120.45, 56.97) --
	(120.45, 56.97) --
	(120.46, 56.97) --
	(120.46, 56.97) --
	(120.50, 56.97) --
	(120.50, 56.97) --
	(120.51, 56.97) --
	(120.51, 56.97) --
	(120.56, 56.97) --
	(120.56, 56.97) --
	(120.57, 56.97) --
	(120.57, 56.97) --
	(120.59, 56.97) --
	(120.59, 56.97) --
	(120.59, 56.97) --
	(120.59, 56.97) --
	(120.60, 56.97) --
	(120.60, 56.97) --
	(120.62, 56.97) --
	(120.62, 56.97) --
	(120.69, 56.97) --
	(120.69, 56.97) --
	(120.74, 56.97) --
	(120.74, 56.97) --
	(120.75, 56.97) --
	(120.75, 56.97) --
	(120.80, 56.97) --
	(120.80, 56.97) --
	(120.83, 56.97) --
	(120.83, 56.97) --
	(120.84, 56.97) --
	(120.84, 56.97) --
	(120.85, 56.97) --
	(120.85, 56.97) --
	(120.85, 56.97) --
	(120.85, 56.97) --
	(120.86, 56.97) --
	(120.86, 56.97) --
	(120.87, 56.97) --
	(120.87, 56.97) --
	(120.88, 56.97) --
	(120.88, 56.97) --
	(120.91, 56.97) --
	(120.91, 56.97) --
	(120.92, 56.97) --
	(120.92, 56.97) --
	(120.93, 56.97) --
	(120.93, 56.97) --
	(120.94, 56.97) --
	(120.94, 56.97) --
	(120.96, 56.97) --
	(120.96, 56.97) --
	(120.97, 56.97) --
	(120.97, 56.97) --
	(120.98, 56.97) --
	(120.98, 56.97) --
	(120.98, 56.97) --
	(120.98, 56.97) --
	(121.00, 56.97) --
	(121.00, 56.97) --
	(121.05, 56.97) --
	(121.05, 56.97) --
	(121.09, 56.97) --
	(121.09, 56.97) --
	(121.11, 56.97) --
	(121.11, 56.97) --
	(121.12, 56.97) --
	(121.12, 56.97) --
	(121.13, 56.97) --
	(121.13, 56.97) --
	(121.18, 56.97) --
	(121.18, 56.97) --
	(121.19, 56.97) --
	(121.19, 56.97) --
	(121.20, 56.97) --
	(121.20, 56.97) --
	(121.23, 56.97) --
	(121.23, 56.97) --
	(121.26, 56.97) --
	(121.26, 56.97) --
	(121.29, 56.97) --
	(121.29, 56.97) --
	(121.31, 56.97) --
	(121.31, 56.97) --
	(121.31, 56.97) --
	(121.31, 56.97) --
	(121.33, 56.97) --
	(121.33, 56.97) --
	(121.34, 56.97) --
	(121.34, 56.97) --
	(121.36, 56.97) --
	(121.36, 56.97) --
	(121.36, 56.97) --
	(121.36, 56.97) --
	(121.43, 56.97) --
	(121.43, 56.97) --
	(121.47, 56.97) --
	(121.47, 56.97) --
	(121.48, 56.97) --
	(121.48, 56.97) --
	(121.51, 56.97) --
	(121.51, 56.97) --
	(121.54, 56.97) --
	(121.54, 56.97) --
	(121.56, 56.97) --
	(121.56, 56.97) --
	(121.56, 56.97) --
	(121.56, 56.97) --
	(121.57, 56.97) --
	(121.57, 56.97) --
	(121.59, 56.97) --
	(121.59, 56.97) --
	(121.64, 56.97) --
	(121.64, 56.97) --
	(121.67, 56.97) --
	(121.67, 56.97) --
	(121.68, 56.97) --
	(121.68, 56.97) --
	(121.70, 56.97) --
	(121.70, 56.97) --
	(121.71, 56.97) --
	(121.71, 56.97) --
	(121.73, 56.97) --
	(121.73, 56.97) --
	(121.75, 56.97) --
	(121.75, 56.97) --
	(121.77, 56.97) --
	(121.77, 56.97) --
	(121.78, 56.97) --
	(121.78, 56.97) --
	(121.81, 56.97) --
	(121.81, 56.97) --
	(121.82, 56.97) --
	(121.82, 56.97) --
	(121.86, 56.97) --
	(121.86, 56.97) --
	(121.87, 56.97) --
	(121.87, 56.97) --
	(121.88, 56.97) --
	(121.88, 56.97) --
	(121.92, 56.97) --
	(121.92, 56.97) --
	(121.93, 56.97) --
	(121.93, 56.97) --
	(121.96, 56.97) --
	(121.96, 56.97) --
	(121.96, 56.97) --
	(121.96, 56.97) --
	(121.96, 56.97) --
	(121.96, 56.97) --
	(121.97, 56.97) --
	(121.97, 56.97) --
	(121.98, 56.97) --
	(121.98, 56.97) --
	(121.98, 56.97) --
	(121.98, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(121.99, 56.97) --
	(122.01, 56.97) --
	(122.01, 56.97) --
	(122.03, 56.97) --
	(122.03, 56.97) --
	(122.06, 56.97) --
	(122.06, 56.97) --
	(122.09, 56.97) --
	(122.09, 56.97) --
	(122.10, 56.97) --
	(122.10, 56.97) --
	(122.10, 56.97) --
	(122.10, 56.97) --
	(122.11, 56.97) --
	(122.11, 56.97) --
	(122.12, 56.97) --
	(122.12, 56.97) --
	(122.15, 56.97) --
	(122.15, 56.97) --
	(122.18, 56.97) --
	(122.18, 56.97) --
	(122.18, 56.97) --
	(122.18, 56.97) --
	(122.20, 56.97) --
	(122.20, 56.97) --
	(122.21, 56.97) --
	(122.21, 56.97) --
	(122.21, 56.97) --
	(122.21, 56.97) --
	(122.22, 56.97) --
	(122.22, 56.97) --
	(122.25, 56.97) --
	(122.25, 56.97) --
	(122.26, 56.97) --
	(122.26, 56.97) --
	(122.28, 56.97) --
	(122.28, 56.97) --
	(122.30, 56.97) --
	(122.30, 56.97) --
	(122.34, 56.97) --
	(122.34, 56.97) --
	(122.35, 56.97) --
	(122.35, 56.97) --
	(122.36, 56.97) --
	(122.36, 56.97) --
	(122.36, 56.97) --
	(122.36, 56.97) --
	(122.37, 56.97) --
	(122.37, 56.97) --
	(122.40, 56.97) --
	(122.40, 56.97) --
	(122.44, 56.97) --
	(122.44, 56.97) --
	(122.44, 56.97) --
	(122.44, 56.97) --
	(122.48, 56.97) --
	(122.48, 56.97) --
	(122.48, 56.97) --
	(122.48, 56.97) --
	(122.51, 56.97) --
	(122.51, 56.97) --
	(122.52, 56.97) --
	(122.52, 56.97) --
	(122.55, 56.97) --
	(122.55, 56.97) --
	(122.55, 56.97) --
	(122.55, 56.97) --
	(122.55, 56.97) --
	(122.55, 56.97) --
	(122.57, 56.97) --
	(122.57, 56.97) --
	(122.64, 56.97) --
	(122.64, 56.97) --
	(122.66, 56.97) --
	(122.66, 56.97) --
	(122.66, 56.97) --
	(122.66, 56.97) --
	(122.70, 56.97) --
	(122.70, 56.97) --
	(122.72, 56.97) --
	(122.72, 56.97) --
	(122.74, 56.97) --
	(122.74, 56.97) --
	(122.76, 56.97) --
	(122.76, 56.97) --
	(122.77, 56.97) --
	(122.77, 56.97) --
	(122.81, 56.97) --
	(122.81, 56.97) --
	(122.84, 56.97) --
	(122.84, 56.97) --
	(122.85, 56.97) --
	(122.85, 56.97) --
	(122.89, 56.97) --
	(122.89, 56.97) --
	(122.90, 56.97) --
	(122.90, 56.97) --
	(122.91, 56.97) --
	(122.91, 56.97) --
	(122.94, 56.97) --
	(122.94, 56.97) --
	(122.96, 56.97) --
	(122.96, 56.97) --
	(122.96, 56.97) --
	(122.96, 56.97) --
	(122.96, 56.97) --
	(122.96, 56.97) --
	(122.98, 56.97) --
	(122.98, 56.97) --
	(122.99, 56.97) --
	(122.99, 56.97) --
	(123.00, 56.97) --
	(123.00, 56.97) --
	(123.00, 56.97) --
	(123.00, 56.97) --
	(123.05, 56.97) --
	(123.05, 56.97) --
	(123.06, 56.97) --
	(123.06, 56.97) --
	(123.06, 56.97) --
	(123.06, 56.97) --
	(123.08, 56.97) --
	(123.08, 56.97) --
	(123.08, 56.97) --
	(123.08, 56.97) --
	(123.09, 56.97) --
	(123.09, 56.97) --
	(123.12, 56.97) --
	(123.12, 56.97) --
	(123.14, 56.97) --
	(123.14, 56.97) --
	(123.14, 56.97) --
	(123.14, 56.97) --
	(123.16, 56.97) --
	(123.16, 56.97) --
	(123.17, 56.97) --
	(123.17, 56.97) --
	(123.18, 56.97) --
	(123.18, 56.97) --
	(123.19, 56.97) --
	(123.19, 56.97) --
	(123.21, 56.97) --
	(123.21, 56.97) --
	(123.22, 56.97) --
	(123.22, 56.97) --
	(123.26, 56.97) --
	(123.26, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.28, 56.97) --
	(123.29, 56.97) --
	(123.29, 56.97) --
	(123.31, 56.97) --
	(123.31, 56.97) --
	(123.32, 56.97) --
	(123.32, 56.97) --
	(123.35, 56.97) --
	(123.35, 56.97) --
	(123.37, 56.97) --
	(123.37, 56.97) --
	(123.38, 56.97) --
	(123.38, 56.97) --
	(123.40, 56.97) --
	(123.40, 56.97) --
	(123.46, 56.97) --
	(123.46, 56.97) --
	(123.48, 56.97) --
	(123.48, 56.97) --
	(123.52, 56.97) --
	(123.52, 56.97) --
	(123.55, 56.97) --
	(123.55, 56.97) --
	(123.56, 56.97) --
	(123.56, 56.97) --
	(123.57, 56.97) --
	(123.57, 56.97) --
	(123.57, 56.97) --
	(123.57, 56.97) --
	(123.58, 56.97) --
	(123.58, 56.97) --
	(123.59, 56.97) --
	(123.59, 56.97) --
	(123.60, 56.97) --
	(123.60, 56.97) --
	(123.69, 56.97) --
	(123.69, 56.97) --
	(123.73, 56.97) --
	(123.73, 56.97) --
	(123.76, 56.97) --
	(123.76, 56.97) --
	(123.77, 56.97) --
	(123.77, 56.97) --
	(123.79, 56.97) --
	(123.79, 56.97) --
	(123.79, 56.97) --
	(123.79, 56.97) --
	(123.83, 56.97) --
	(123.83, 56.97) --
	(123.84, 56.97) --
	(123.84, 56.97) --
	(123.84, 56.97) --
	(123.84, 56.97) --
	(123.84, 56.97) --
	(123.84, 56.97) --
	(123.85, 56.97) --
	(123.85, 56.97) --
	(123.86, 56.97) --
	(123.86, 56.97) --
	(123.87, 56.97) --
	(123.87, 56.97) --
	(123.88, 56.97) --
	(123.88, 56.97) --
	(123.89, 56.97) --
	(123.89, 56.97) --
	(123.89, 56.97) --
	(123.89, 56.97) --
	(123.92, 56.97) --
	(123.92, 56.97) --
	(123.92, 56.97) --
	(123.92, 56.97) --
	(123.92, 56.97) --
	(123.92, 56.97) --
	(123.94, 56.97) --
	(123.94, 56.97) --
	(123.95, 56.97) --
	(123.95, 56.97) --
	(123.98, 56.97) --
	(123.98, 56.97) --
	(123.99, 56.97) --
	(123.99, 56.97) --
	(124.02, 56.97) --
	(124.02, 56.97) --
	(124.02, 56.97) --
	(124.02, 56.97) --
	(124.03, 56.97) --
	(124.03, 56.97) --
	(124.06, 56.97) --
	(124.06, 56.97) --
	(124.07, 56.97) --
	(124.07, 56.97) --
	(124.09, 56.97) --
	(124.09, 56.97) --
	(124.10, 56.97) --
	(124.10, 56.97) --
	(124.10, 56.97) --
	(124.10, 56.97) --
	(124.10, 56.97) --
	(124.10, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.11, 56.97) --
	(124.14, 56.97) --
	(124.14, 56.97) --
	(124.14, 56.97) --
	(124.14, 56.97) --
	(124.16, 56.97) --
	(124.16, 56.97) --
	(124.17, 56.97) --
	(124.17, 56.97) --
	(124.17, 56.97) --
	(124.17, 56.97) --
	(124.20, 56.97) --
	(124.20, 56.97) --
	(124.20, 56.97) --
	(124.20, 56.97) --
	(124.20, 56.97) --
	(124.20, 56.97) --
	(124.21, 56.97) --
	(124.21, 56.97) --
	(124.22, 56.97) --
	(124.22, 56.97) --
	(124.22, 56.97) --
	(124.22, 56.97) --
	(124.23, 56.97) --
	(124.23, 56.97) --
	(124.25, 56.97) --
	(124.25, 56.97) --
	(124.26, 56.97) --
	(124.26, 56.97) --
	(124.26, 56.97) --
	(124.26, 56.97) --
	(124.28, 56.97) --
	(124.28, 56.97) --
	(124.29, 56.97) --
	(124.29, 56.97) --
	(124.30, 56.97) --
	(124.30, 56.97) --
	(124.32, 56.97) --
	(124.32, 56.97) --
	(124.33, 56.97) --
	(124.33, 56.97) --
	(124.34, 56.97) --
	(124.34, 56.97) --
	(124.36, 56.97) --
	(124.36, 56.97) --
	(124.36, 56.97) --
	(124.36, 56.97) --
	(124.38, 56.97) --
	(124.38, 56.97) --
	(124.39, 56.97) --
	(124.39, 56.97) --
	(124.41, 56.97) --
	(124.41, 56.97) --
	(124.41, 56.97) --
	(124.41, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.43, 56.97) --
	(124.44, 56.97) --
	(124.44, 56.97) --
	(124.44, 56.97) --
	(124.44, 56.97) --
	(124.45, 56.97) --
	(124.45, 56.97) --
	(124.45, 56.97) --
	(124.45, 56.97) --
	(124.47, 56.97) --
	(124.47, 56.97) --
	(124.47, 56.97) --
	(124.47, 56.97) --
	(124.49, 56.97) --
	(124.49, 56.97) --
	(124.50, 56.97) --
	(124.50, 56.97) --
	(124.51, 56.97) --
	(124.51, 56.97) --
	(124.55, 56.97) --
	(124.55, 56.97) --
	(124.58, 56.97) --
	(124.58, 56.97) --
	(124.61, 56.97) --
	(124.61, 56.97) --
	(124.62, 56.97) --
	(124.62, 56.97) --
	(124.63, 56.97) --
	(124.63, 56.97) --
	(124.64, 56.97) --
	(124.64, 56.97) --
	(124.65, 56.97) --
	(124.65, 56.97) --
	(124.65, 56.97) --
	(124.65, 56.97) --
	(124.67, 56.97) --
	(124.67, 56.97) --
	(124.69, 56.97) --
	(124.69, 56.97) --
	(124.70, 56.97) --
	(124.70, 56.97) --
	(124.72, 56.97) --
	(124.72, 56.97) --
	(124.72, 56.97) --
	(124.72, 56.97) --
	(124.73, 56.97) --
	(124.73, 56.97) --
	(124.77, 56.97) --
	(124.77, 56.97) --
	(124.77, 56.97) --
	(124.77, 56.97) --
	(124.79, 56.97) --
	(124.79, 56.97) --
	(124.80, 56.97) --
	(124.80, 56.97) --
	(124.80, 56.97) --
	(124.80, 56.97) --
	(124.82, 56.97) --
	(124.82, 56.97) --
	(124.82, 56.97) --
	(124.82, 56.97) --
	(124.84, 56.97) --
	(124.84, 56.97) --
	(124.85, 56.97) --
	(124.85, 56.97) --
	(124.86, 56.97) --
	(124.86, 56.97) --
	(124.86, 56.97) --
	(124.86, 56.97) --
	(124.88, 56.97) --
	(124.88, 56.97) --
	(124.88, 56.97) --
	(124.88, 56.97) --
	(124.90, 56.97) --
	(124.90, 56.97) --
	(124.94, 56.97) --
	(124.94, 56.97) --
	(124.96, 56.97) --
	(124.96, 56.97) --
	(124.98, 56.97) --
	(124.98, 56.97) --
	(124.99, 56.97) --
	(124.99, 56.97) --
	(125.00, 56.97) --
	(125.00, 56.97) --
	(125.01, 56.97) --
	(125.01, 56.97) --
	(125.02, 56.97) --
	(125.02, 56.97) --
	(125.03, 56.97) --
	(125.03, 56.97) --
	(125.04, 56.97) --
	(125.04, 56.97) --
	(125.05, 56.97) --
	(125.05, 56.97) --
	(125.05, 56.97) --
	(125.05, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.06, 56.97) --
	(125.07, 56.97) --
	(125.07, 56.97) --
	(125.10, 56.97) --
	(125.10, 56.97) --
	(125.11, 56.97) --
	(125.11, 56.97) --
	(125.13, 56.97) --
	(125.13, 56.97) --
	(125.13, 56.97) --
	(125.13, 56.97) --
	(125.15, 56.97) --
	(125.15, 56.97) --
	(125.17, 56.97) --
	(125.17, 56.97) --
	(125.17, 56.97) --
	(125.17, 56.97) --
	(125.18, 56.97) --
	(125.18, 56.97) --
	(125.19, 56.97) --
	(125.19, 56.97) --
	(125.19, 56.97) --
	(125.19, 56.97) --
	(125.19, 56.97) --
	(125.19, 56.97) --
	(125.23, 56.97) --
	(125.23, 56.97) --
	(125.23, 56.97) --
	(125.23, 56.97) --
	(125.24, 56.97) --
	(125.24, 56.97) --
	(125.24, 56.97) --
	(125.24, 56.97) --
	(125.25, 56.97) --
	(125.25, 56.97) --
	(125.26, 56.97) --
	(125.26, 56.97) --
	(125.27, 56.97) --
	(125.27, 56.97) --
	(125.28, 56.97) --
	(125.28, 56.97) --
	(125.30, 56.97) --
	(125.30, 56.97) --
	(125.30, 56.97) --
	(125.30, 56.97) --
	(125.33, 56.97) --
	(125.33, 56.97) --
	(125.33, 56.97) --
	(125.33, 56.97) --
	(125.34, 56.97) --
	(125.34, 56.97) --
	(125.35, 56.97) --
	(125.35, 56.97) --
	(125.35, 56.97) --
	(125.35, 56.97) --
	(125.38, 56.97) --
	(125.38, 56.97) --
	(125.38, 56.97) --
	(125.38, 56.97) --
	(125.39, 56.97) --
	(125.39, 56.97) --
	(125.39, 56.97) --
	(125.39, 56.97) --
	(125.42, 56.97) --
	(125.42, 56.97) --
	(125.42, 56.97) --
	(125.42, 56.97) --
	(125.42, 56.97) --
	(125.42, 56.97) --
	(125.44, 56.97) --
	(125.44, 56.97) --
	(125.45, 56.97) --
	(125.45, 56.97) --
	(125.46, 56.97) --
	(125.46, 56.97) --
	(125.50, 56.97) --
	(125.50, 56.97) --
	(125.50, 56.97) --
	(125.50, 56.97) --
	(125.53, 56.97) --
	(125.53, 56.97) --
	(125.53, 56.97) --
	(125.53, 56.97) --
	(125.54, 56.97) --
	(125.54, 56.97) --
	(125.54, 56.97) --
	(125.54, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.55, 56.97) --
	(125.57, 56.97) --
	(125.57, 56.97) --
	(125.58, 56.97) --
	(125.58, 56.97) --
	(125.59, 56.97) --
	(125.59, 56.97) --
	(125.60, 56.97) --
	(125.60, 56.97) --
	(125.60, 56.97) --
	(125.60, 56.97) --
	(125.61, 56.97) --
	(125.61, 56.97) --
	(125.61, 56.97) --
	(125.61, 56.97) --
	(125.62, 56.97) --
	(125.62, 56.97) --
	(125.64, 56.97) --
	(125.64, 56.97) --
	(125.64, 56.97) --
	(125.64, 56.97) --
	(125.65, 56.97) --
	(125.65, 56.97) --
	(125.65, 56.97) --
	(125.65, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.66, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.67, 56.97) --
	(125.68, 56.97) --
	(125.68, 56.97) --
	(125.69, 56.97) --
	(125.69, 56.97) --
	(125.71, 56.97) --
	(125.71, 56.97) --
	(125.72, 56.97) --
	(125.72, 56.97) --
	(125.73, 56.97) --
	(125.73, 56.97) --
	(125.73, 56.97) --
	(125.73, 56.97) --
	(125.78, 56.97) --
	(125.78, 56.97) --
	(125.78, 56.97) --
	(125.78, 56.97) --
	(125.79, 56.97) --
	(125.79, 56.97) --
	(125.79, 56.97) --
	(125.79, 56.97) --
	(125.80, 56.97) --
	(125.80, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.81, 56.97) --
	(125.83, 56.97) --
	(125.83, 56.97) --
	(125.83, 56.97) --
	(125.83, 56.97) --
	(125.84, 56.97) --
	(125.84, 56.97) --
	(125.87, 56.97) --
	(125.87, 56.97) --
	(125.88, 56.97) --
	(125.88, 56.97) --
	(125.89, 56.97) --
	(125.89, 56.97) --
	(125.89, 56.97) --
	(125.89, 56.97) --
	(125.90, 56.97) --
	(125.90, 56.97) --
	(125.91, 56.97) --
	(125.91, 56.97) --
	(125.91, 56.97) --
	(125.91, 56.97) --
	(125.93, 56.97) --
	(125.93, 56.97) --
	(125.94, 56.97) --
	(125.94, 56.97) --
	(125.96, 56.97) --
	(125.96, 56.97) --
	(125.97, 56.97) --
	(125.97, 56.97) --
	(125.99, 56.97) --
	(125.99, 56.97) --
	(125.99, 56.97) --
	(125.99, 56.97) --
	(126.00, 56.97) --
	(126.00, 56.97) --
	(126.00, 56.97) --
	(126.00, 56.97) --
	(126.01, 56.97) --
	(126.01, 56.97) --
	(126.02, 56.97) --
	(126.02, 56.97) --
	(126.03, 56.97) --
	(126.03, 56.97) --
	(126.05, 56.97) --
	(126.05, 56.97) --
	(126.05, 56.97) --
	(126.05, 56.97) --
	(126.07, 56.97) --
	(126.07, 56.97) --
	(126.08, 56.97) --
	(126.08, 56.97) --
	(126.09, 56.97) --
	(126.09, 56.97) --
	(126.10, 56.97) --
	(126.10, 56.97) --
	(126.11, 56.97) --
	(126.11, 56.97) --
	(126.12, 56.97) --
	(126.12, 56.97) --
	(126.13, 56.97) --
	(126.13, 56.97) --
	(126.16, 56.97) --
	(126.16, 56.97) --
	(126.17, 56.97) --
	(126.17, 56.97) --
	(126.17, 56.97) --
	(126.17, 56.97) --
	(126.18, 56.97) --
	(126.18, 56.97) --
	(126.18, 56.97) --
	(126.18, 56.97) --
	(126.18, 56.97) --
	(126.18, 56.97) --
	(126.20, 56.97) --
	(126.20, 56.97) --
	(126.21, 56.97) --
	(126.21, 56.97) --
	(126.22, 56.97) --
	(126.22, 56.97) --
	(126.22, 56.97) --
	(126.22, 56.97) --
	(126.23, 56.97) --
	(126.23, 56.97) --
	(126.24, 56.97) --
	(126.24, 56.97) --
	(126.24, 56.97) --
	(126.24, 56.97) --
	(126.25, 56.97) --
	(126.25, 56.97) --
	(126.25, 56.97) --
	(126.25, 56.97) --
	(126.30, 56.97) --
	(126.30, 56.97) --
	(126.32, 56.97) --
	(126.32, 56.97) --
	(126.32, 56.97) --
	(126.32, 56.97) --
	(126.34, 56.97) --
	(126.34, 56.97) --
	(126.35, 56.97) --
	(126.35, 56.97) --
	(126.36, 56.97) --
	(126.36, 56.97) --
	(126.38, 56.97) --
	(126.38, 56.97) --
	(126.39, 56.97) --
	(126.39, 56.97) --
	(126.39, 56.97) --
	(126.39, 56.97) --
	(126.39, 56.97) --
	(126.39, 56.97) --
	(126.41, 56.97) --
	(126.41, 56.97) --
	(126.43, 56.97) --
	(126.43, 56.97) --
	(126.43, 56.97) --
	(126.43, 56.97) --
	(126.46, 56.97) --
	(126.46, 56.97) --
	(126.46, 56.97) --
	(126.46, 56.97) --
	(126.47, 56.97) --
	(126.47, 56.97) --
	(126.47, 56.97) --
	(126.47, 56.97) --
	(126.48, 56.97) --
	(126.48, 56.97) --
	(126.49, 56.97) --
	(126.49, 56.97) --
	(126.50, 56.97) --
	(126.50, 56.97) --
	(126.50, 56.97) --
	(126.50, 56.97) --
	(126.51, 56.97) --
	(126.51, 56.97) --
	(126.51, 56.97) --
	(126.51, 56.97) --
	(126.52, 56.97) --
	(126.52, 56.97) --
	(126.52, 56.97) --
	(126.52, 56.97) --
	(126.53, 56.97) --
	(126.53, 56.97) --
	(126.54, 56.97) --
	(126.54, 56.97) --
	(126.55, 56.97) --
	(126.55, 56.97) --
	(126.55, 56.97) --
	(126.55, 56.97) --
	(126.55, 56.97) --
	(126.55, 56.97) --
	(126.56, 56.97) --
	(126.56, 56.97) --
	(126.57, 56.97) --
	(126.57, 56.97) --
	(126.57, 56.97) --
	(126.57, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.58, 56.97) --
	(126.61, 56.97) --
	(126.61, 56.97) --
	(126.61, 56.97) --
	(126.61, 56.97) --
	(126.62, 56.97) --
	(126.62, 56.97) --
	(126.62, 56.97) --
	(126.62, 56.97) --
	(126.63, 56.97) --
	(126.63, 56.97) --
	(126.65, 56.97) --
	(126.65, 56.97) --
	(126.67, 56.97) --
	(126.67, 56.97) --
	(126.69, 56.97) --
	(126.69, 56.97) --
	(126.69, 56.97) --
	(126.69, 56.97) --
	(126.71, 56.97) --
	(126.71, 56.97) --
	(126.72, 56.97) --
	(126.72, 56.97) --
	(126.72, 56.97) --
	(126.72, 56.97) --
	(126.74, 56.97) --
	(126.74, 56.97) --
	(126.75, 56.97) --
	(126.75, 56.97) --
	(126.77, 56.97) --
	(126.77, 56.97) --
	(126.77, 56.97) --
	(126.77, 56.97) --
	(126.79, 56.97) --
	(126.79, 56.97) --
	(126.80, 56.97) --
	(126.80, 56.97) --
	(126.80, 56.97) --
	(126.80, 56.97) --
	(126.81, 56.97) --
	(126.81, 56.97) --
	(126.81, 56.97) --
	(126.81, 56.97) --
	(126.83, 56.97) --
	(126.83, 56.97) --
	(126.83, 56.97) --
	(126.83, 56.97) --
	(126.87, 56.97) --
	(126.87, 56.97) --
	(126.88, 56.97) --
	(126.88, 56.97) --
	(126.90, 56.97) --
	(126.90, 56.97) --
	(126.91, 56.97) --
	(126.91, 56.97) --
	(126.91, 56.97) --
	(126.91, 56.97) --
	(126.92, 56.97) --
	(126.92, 56.97) --
	(126.92, 56.97) --
	(126.92, 56.97) --
	(126.93, 56.97) --
	(126.93, 56.97) --
	(126.95, 56.97) --
	(126.95, 56.97) --
	(126.96, 56.97) --
	(126.96, 56.97) --
	(126.97, 56.97) --
	(126.97, 56.97) --
	(126.99, 56.97) --
	(126.99, 56.97) --
	(127.00, 56.97) --
	(127.00, 56.97) --
	(127.01, 56.97) --
	(127.01, 56.97) --
	(127.02, 56.97) --
	(127.02, 56.97) --
	(127.05, 56.97) --
	(127.05, 56.97) --
	(127.06, 56.97) --
	(127.06, 56.97) --
	(127.08, 56.97) --
	(127.08, 56.97) --
	(127.10, 56.97) --
	(127.10, 56.97) --
	(127.12, 56.97) --
	(127.12, 56.97) --
	(127.15, 56.97) --
	(127.15, 56.97) --
	(127.16, 56.97) --
	(127.16, 56.97) --
	(127.17, 56.97) --
	(127.17, 56.97) --
	(127.20, 56.97) --
	(127.20, 56.97) --
	(127.21, 56.97) --
	(127.21, 56.97) --
	(127.22, 56.97) --
	(127.22, 56.97) --
	(127.23, 56.97) --
	(127.23, 56.97) --
	(127.24, 56.97) --
	(127.24, 56.97) --
	(127.24, 56.97) --
	(127.24, 56.97) --
	(127.29, 56.97) --
	(127.29, 56.97) --
	(127.29, 56.97) --
	(127.29, 56.97) --
	(127.30, 56.97) --
	(127.30, 56.97) --
	(127.31, 56.97) --
	(127.31, 56.97) --
	(127.31, 56.97) --
	(127.31, 56.97) --
	(127.32, 56.97) --
	(127.32, 56.97) --
	(127.32, 56.97) --
	(127.32, 56.97) --
	(127.34, 56.97) --
	(127.34, 56.97) --
	(127.34, 56.97) --
	(127.34, 56.97) --
	(127.36, 56.97) --
	(127.36, 56.97) --
	(127.37, 56.97) --
	(127.37, 56.97) --
	(127.40, 56.97) --
	(127.40, 56.97) --
	(127.40, 56.97) --
	(127.40, 56.97) --
	(127.41, 56.97) --
	(127.41, 56.97) --
	(127.44, 56.97) --
	(127.44, 56.97) --
	(127.44, 56.97) --
	(127.44, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.47, 56.97) --
	(127.48, 56.97) --
	(127.48, 56.97) --
	(127.50, 56.97) --
	(127.50, 56.97) --
	(127.51, 56.97) --
	(127.51, 56.97) --
	(127.52, 56.97) --
	(127.52, 56.97) --
	(127.53, 56.97) --
	(127.53, 56.97) --
	(127.56, 56.97) --
	(127.56, 56.97) --
	(127.57, 56.97) --
	(127.57, 56.97) --
	(127.59, 56.97) --
	(127.59, 56.97) --
	(127.61, 56.97) --
	(127.61, 56.97) --
	(127.63, 56.97) --
	(127.63, 56.97) --
	(127.65, 56.97) --
	(127.65, 56.97) --
	(127.67, 56.97) --
	(127.67, 56.97) --
	(127.67, 56.97) --
	(127.67, 56.97) --
	(127.69, 56.97) --
	(127.69, 56.97) --
	(127.69, 56.97) --
	(127.69, 56.97) --
	(127.73, 56.97) --
	(127.73, 56.97) --
	(127.73, 56.97) --
	(127.73, 56.97) --
	(127.74, 56.97) --
	(127.74, 56.97) --
	(127.76, 56.97) --
	(127.76, 56.97) --
	(127.77, 56.97) --
	(127.77, 56.97) --
	(127.77, 56.97) --
	(127.77, 56.97) --
	(127.77, 56.97) --
	(127.77, 56.97) --
	(127.78, 56.97) --
	(127.78, 56.97) --
	(127.79, 56.97) --
	(127.79, 56.97) --
	(127.80, 56.97) --
	(127.80, 56.97) --
	(127.81, 56.97) --
	(127.81, 56.97) --
	(127.82, 56.97) --
	(127.82, 56.97) --
	(127.85, 56.97) --
	(127.85, 56.97) --
	(127.89, 56.97) --
	(127.89, 56.97) --
	(127.91, 56.97) --
	(127.91, 56.97) --
	(127.91, 56.97) --
	(127.91, 56.97) --
	(127.92, 56.97) --
	(127.92, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.93, 56.97) --
	(127.95, 56.97) --
	(127.95, 56.97) --
	(127.96, 56.97) --
	(127.96, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.46,128.73) --
	( 41.72,128.73) --
	( 41.72,128.46) --
	( 41.80,128.46) --
	( 41.80,128.18) --
	( 41.93,128.18) --
	( 41.93,128.05) --
	( 42.23,128.05) --
	( 42.23,127.49) --
	( 42.42,127.49) --
	( 42.42,126.88) --
	( 42.61,126.88) --
	( 42.61,126.38) --
	( 42.78,126.38) --
	( 42.78,126.13) --
	( 42.94,126.13) --
	( 42.94,125.98) --
	( 43.13,125.98) --
	( 43.13,125.77) --
	( 43.33,125.77) --
	( 43.33,125.41) --
	( 43.56,125.41) --
	( 43.56,125.38) --
	( 43.81,125.38) --
	( 43.81,124.58) --
	( 44.04,124.58) --
	( 44.04,123.36) --
	( 44.34,123.36) --
	( 44.34,123.33) --
	( 44.52,123.33) --
	( 44.52,123.00) --
	( 44.81,123.00) --
	( 44.81,120.75) --
	( 44.89,120.75) --
	( 44.89,120.33) --
	( 44.95,120.33) --
	( 44.95,120.07) --
	( 45.10,120.07) --
	( 45.10,119.93) --
	( 45.37,119.93) --
	( 45.37,119.71) --
	( 45.72,119.71) --
	( 45.72,117.02) --
	( 54.17,117.02) --
	( 54.17,114.21) --
	( 54.17,114.21) --
	( 54.17,112.93) --
	( 54.18,112.93) --
	( 54.18,111.61) --
	( 54.18,111.61) --
	( 54.18,109.88) --
	( 54.18,109.88) --
	( 54.18,107.76) --
	( 55.84,107.76) --
	( 55.84,107.57) --
	( 55.84,107.57) --
	( 55.84,107.21) --
	( 55.85,107.21) --
	( 55.85,106.57) --
	( 55.85,106.57) --
	( 55.85,106.20) --
	( 55.85,106.20) --
	( 55.85,105.78) --
	( 55.86,105.78) --
	( 55.86,105.58) --
	( 55.87,105.58) --
	( 55.87,104.20) --
	( 55.87,104.20) --
	( 55.87,103.63) --
	( 55.88,103.63) --
	( 55.88,103.38) --
	( 55.88,103.38) --
	( 55.88,102.68) --
	( 55.89,102.68) --
	( 55.89,102.00) --
	( 55.89,102.00) --
	( 55.89,101.63) --
	( 55.90,101.63) --
	( 55.90,100.75) --
	( 55.91,100.75) --
	( 55.91,100.32) --
	( 55.91,100.32) --
	( 55.91, 99.13) --
	( 55.92, 99.13) --
	( 55.92, 98.76) --
	( 55.92, 98.76) --
	( 55.92, 98.10) --
	( 55.92, 98.10) --
	( 55.92, 97.12) --
	( 55.93, 97.12) --
	( 55.93, 95.42) --
	( 55.93, 95.42) --
	( 55.93, 94.42) --
	( 55.94, 94.42) --
	( 55.94, 93.64) --
	( 59.05, 93.64) --
	( 59.05, 93.12) --
	( 59.06, 93.12) --
	( 59.06, 92.94) --
	( 59.06, 92.94) --
	( 59.06, 92.52) --
	( 59.07, 92.52) --
	( 59.07, 91.32) --
	( 59.07, 91.32) --
	( 59.07, 90.71) --
	( 59.08, 90.71) --
	( 59.08, 89.66) --
	( 59.08, 89.66) --
	( 59.08, 88.99) --
	( 59.09, 88.99) --
	( 59.09, 88.24) --
	( 59.09, 88.24) --
	( 59.09, 86.33) --
	( 60.78, 86.33) --
	( 60.78, 86.05) --
	( 60.78, 86.05) --
	( 60.78, 85.55) --
	( 60.78, 85.55) --
	( 60.78, 85.11) --
	( 60.79, 85.11) --
	( 60.79, 85.05) --
	( 60.79, 85.05) --
	( 60.79, 84.93) --
	( 60.79, 84.93) --
	( 60.79, 84.59) --
	( 60.80, 84.59) --
	( 60.80, 84.10) --
	( 60.80, 84.10) --
	( 60.80, 83.11) --
	( 60.80, 83.11) --
	( 60.80, 82.44) --
	( 60.81, 82.44) --
	( 60.81, 81.20) --
	( 60.82, 81.20) --
	( 60.82, 79.14) --
	( 65.61, 79.14) --
	( 65.61, 79.11) --
	( 65.61, 79.11) --
	( 65.61, 78.99) --
	( 65.65, 78.99) --
	( 65.65, 78.97) --
	( 65.66, 78.97) --
	( 65.66, 78.95) --
	( 65.66, 78.95) --
	( 65.66, 78.93) --
	( 65.68, 78.93) --
	( 65.68, 78.90) --
	( 65.68, 78.90) --
	( 65.68, 78.84) --
	( 65.69, 78.84) --
	( 65.69, 78.79) --
	( 65.70, 78.79) --
	( 65.70, 78.76) --
	( 65.70, 78.76) --
	( 65.70, 78.71) --
	( 65.71, 78.71) --
	( 65.71, 78.68) --
	( 65.72, 78.68) --
	( 65.72, 78.65) --
	( 65.72, 78.65) --
	( 65.72, 78.62) --
	( 65.73, 78.62) --
	( 65.73, 78.59) --
	( 65.77, 78.59) --
	( 65.77, 78.57) --
	( 65.93, 78.57) --
	( 65.93, 78.53) --
	( 65.93, 78.53) --
	( 65.93, 78.50) --
	( 65.94, 78.50) --
	( 65.94, 78.47) --
	( 66.01, 78.47) --
	( 66.01, 78.47) --
	( 66.04, 78.47) --
	( 66.04, 78.37) --
	( 66.06, 78.37) --
	( 66.06, 78.35) --
	( 66.27, 78.35) --
	( 66.27, 78.32) --
	( 66.37, 78.32) --
	( 66.37, 78.32) --
	( 66.57, 78.32) --
	( 66.57, 78.26) --
	( 66.62, 78.26) --
	( 66.62, 78.26) --
	( 66.93, 78.26) --
	( 66.93, 78.23) --
	( 67.10, 78.23) --
	( 67.10, 78.20) --
	( 67.18, 78.20) --
	( 67.18, 78.17) --
	( 67.37, 78.17) --
	( 67.37, 78.14) --
	( 67.37, 78.14) --
	( 67.37, 78.08) --
	( 67.40, 78.08) --
	( 67.40, 78.06) --
	( 67.67, 78.06) --
	( 67.67, 77.88) --
	( 67.68, 77.88) --
	( 67.68, 77.85) --
	( 67.69, 77.85) --
	( 67.69, 77.78) --
	( 67.71, 77.78) --
	( 67.71, 77.65) --
	( 67.98, 77.65) --
	( 67.98, 77.64) --
	( 69.18, 77.64) --
	( 69.18, 77.52) --
	( 69.44, 77.52) --
	( 69.44, 77.37) --
	( 70.53, 77.37) --
	( 70.53, 77.31) --
	( 71.39, 77.31) --
	( 71.39, 77.17) --
	( 71.40, 77.17) --
	( 71.40, 77.15) --
	( 71.40, 77.15) --
	( 71.40, 77.12) --
	( 71.40, 77.12) --
	( 71.40, 77.11) --
	( 71.40, 77.11) --
	( 71.40, 77.04) --
	( 71.40, 77.04) --
	( 71.40, 76.94) --
	( 71.40, 76.94) --
	( 71.40, 76.90) --
	( 71.40, 76.90) --
	( 71.40, 76.87) --
	( 71.41, 76.87) --
	( 71.41, 76.82) --
	( 71.41, 76.82) --
	( 71.41, 76.78) --
	( 71.41, 76.78) --
	( 71.41, 76.67) --
	( 71.41, 76.67) --
	( 71.41, 76.61) --
	( 71.41, 76.61) --
	( 71.41, 76.44) --
	( 71.42, 76.44) --
	( 71.42, 76.39) --
	( 71.42, 76.39) --
	( 71.42, 76.28) --
	( 71.42, 76.28) --
	( 71.42, 76.28) --
	( 71.42, 76.28) --
	( 71.42, 76.09) --
	( 71.42, 76.09) --
	( 71.42, 75.97) --
	( 71.42, 75.97) --
	( 71.42, 75.87) --
	( 71.43, 75.87) --
	( 71.43, 75.85) --
	( 71.43, 75.85) --
	( 71.43, 75.77) --
	( 71.43, 75.77) --
	( 71.43, 75.66) --
	( 71.43, 75.66) --
	( 71.43, 75.48) --
	( 71.43, 75.48) --
	( 71.43, 75.16) --
	( 71.44, 75.16) --
	( 71.44, 75.10) --
	( 71.44, 75.10) --
	( 71.44, 75.05) --
	( 71.44, 75.05) --
	( 71.44, 75.01) --
	( 71.44, 75.01) --
	( 71.44, 75.01) --
	( 71.44, 75.01) --
	( 71.44, 74.78) --
	( 71.44, 74.78) --
	( 71.44, 74.75) --
	( 71.45, 74.75) --
	( 71.45, 74.60) --
	( 71.45, 74.60) --
	( 71.45, 74.43) --
	( 71.45, 74.43) --
	( 71.45, 74.42) --
	( 71.46, 74.42) --
	( 71.46, 74.24) --
	( 71.46, 74.24) --
	( 71.46, 74.11) --
	( 71.47, 74.11) --
	( 71.47, 73.80) --
	( 71.47, 73.80) --
	( 71.47, 73.77) --
	( 71.47, 73.77) --
	( 71.47, 73.70) --
	( 71.47, 73.70) --
	( 71.47, 73.62) --
	( 71.47, 73.62) --
	( 71.47, 73.40) --
	( 71.47, 73.40) --
	( 71.47, 73.37) --
	( 71.48, 73.37) --
	( 71.48, 73.23) --
	( 71.48, 73.23) --
	( 71.48, 73.01) --
	( 71.48, 73.01) --
	( 71.48, 72.91) --
	( 71.48, 72.91) --
	( 71.48, 72.70) --
	( 71.49, 72.70) --
	( 71.49, 72.69) --
	( 71.49, 72.69) --
	( 71.49, 72.63) --
	( 71.49, 72.63) --
	( 71.49, 72.51) --
	( 71.50, 72.51) --
	( 71.50, 72.34) --
	( 71.51, 72.34) --
	( 71.51, 72.07) --
	( 71.51, 72.07) --
	( 71.51, 71.90) --
	( 71.51, 71.90) --
	( 71.51, 71.78) --
	( 71.51, 71.78) --
	( 71.51, 71.61) --
	( 71.51, 71.61) --
	( 71.51, 71.49) --
	( 71.51, 71.49) --
	( 71.51, 71.29) --
	( 71.51, 71.29) --
	( 71.51, 70.91) --
	( 71.52, 70.91) --
	( 71.52, 70.71) --
	( 71.52, 70.71) --
	( 71.52, 70.55) --
	( 71.52, 70.55) --
	( 71.52, 70.18) --
	( 71.53, 70.18) --
	( 71.53, 70.03) --
	( 71.53, 70.03) --
	( 71.53, 69.87) --
	( 71.53, 69.87) --
	( 71.53, 69.68) --
	( 71.53, 69.68) --
	( 71.53, 69.23) --
	( 71.53, 69.23) --
	( 71.53, 68.97) --
	( 71.53, 68.97) --
	( 71.53, 68.44) --
	( 71.54, 68.44) --
	( 71.54, 68.41) --
	( 71.56, 68.41) --
	( 71.56, 68.02) --
	( 71.58, 68.02) --
	( 71.58, 67.98) --
	( 71.59, 67.98) --
	( 71.59, 67.91) --
	( 71.61, 67.91) --
	( 71.61, 67.67) --
	( 71.63, 67.67) --
	( 71.63, 66.82) --
	( 71.64, 66.82) --
	( 71.64, 65.92) --
	( 74.30, 65.92) --
	( 74.30, 65.87) --
	( 79.14, 65.87) --
	( 79.14, 65.73) --
	( 79.15, 65.73) --
	( 79.15, 65.71) --
	( 79.15, 65.71) --
	( 79.15, 65.60) --
	( 85.53, 65.60) --
	( 85.53, 65.60) --
	( 85.54, 65.60) --
	( 85.54, 65.53) --
	( 85.75, 65.53) --
	( 85.75, 65.48) --
	( 87.73, 65.48) --
	( 87.73, 65.41) --
	( 87.73, 65.41) --
	( 87.73, 65.31) --
	( 87.73, 65.31) --
	( 87.73, 65.30) --
	( 87.74, 65.30) --
	( 87.74, 65.28) --
	( 87.74, 65.28) --
	( 87.74, 65.26) --
	( 87.74, 65.26) --
	( 87.74, 65.23) --
	( 87.75, 65.23) --
	( 87.75, 65.15) --
	( 87.76, 65.15) --
	( 87.76, 65.13) --
	( 87.76, 65.13) --
	( 87.76, 65.11) --
	( 87.76, 65.11) --
	( 87.76, 64.96) --
	( 87.77, 64.96) --
	( 87.77, 64.92) --
	( 87.77, 64.92) --
	( 87.77, 64.90) --
	( 87.77, 64.90) --
	( 87.77, 64.87) --
	( 87.85, 64.87) --
	( 87.85, 64.81) --
	( 87.86, 64.81) --
	( 87.86, 64.79) --
	( 87.88, 64.79) --
	( 87.88, 64.77) --
	( 87.91, 64.77) --
	( 87.91, 64.67) --
	( 87.95, 64.67) --
	( 87.95, 64.67) --
	( 88.01, 64.67) --
	( 88.01, 64.63) --
	( 88.02, 64.63) --
	( 88.02, 64.61) --
	( 88.02, 64.61) --
	( 88.02, 64.55) --
	( 88.02, 64.55) --
	( 88.02, 64.54) --
	( 88.03, 64.54) --
	( 88.03, 64.53) --
	( 88.03, 64.53) --
	( 88.03, 64.43) --
	( 88.06, 64.43) --
	( 88.06, 64.39) --
	( 88.07, 64.39) --
	( 88.07, 64.34) --
	( 88.08, 64.34) --
	( 88.08, 64.32) --
	( 88.09, 64.32) --
	( 88.09, 64.29) --
	( 88.09, 64.29) --
	( 88.09, 64.29) --
	( 88.10, 64.29) --
	( 88.10, 64.25) --
	( 88.22, 64.25) --
	( 88.22, 64.20) --
	( 88.24, 64.20) --
	( 88.24, 64.18) --
	( 88.29, 64.18) --
	( 88.29, 64.17) --
	( 88.32, 64.17) --
	( 88.32, 64.12) --
	( 88.74, 64.12) --
	( 88.74, 63.99) --
	( 88.86, 63.99) --
	( 88.86, 63.89) --
	( 88.87, 63.89) --
	( 88.87, 63.81) --
	( 89.00, 63.81) --
	( 89.00, 63.74) --
	( 89.01, 63.74) --
	( 89.01, 63.69) --
	( 90.10, 63.69) --
	( 90.10, 63.67) --
	( 91.27, 63.67) --
	( 91.27, 63.52) --
	( 91.27, 63.52) --
	( 91.27, 63.38) --
	( 93.93, 63.38) --
	( 93.93, 63.33) --
	( 97.49, 63.33) --
	( 97.49, 63.23) --
	( 97.51, 63.23) --
	( 97.51, 63.10) --
	( 97.51, 63.10) --
	( 97.51, 62.94) --
	( 97.51, 62.94) --
	( 97.51, 62.88) --
	( 97.74, 62.88) --
	( 97.74, 62.67) --
	( 97.75, 62.67) --
	( 97.75, 62.65) --
	( 97.76, 62.65) --
	( 97.76, 62.58) --
	( 97.77, 62.58) --
	( 97.77, 62.50) --
	( 97.80, 62.50) --
	( 97.80, 62.50) --
	( 98.21, 62.50) --
	( 98.21, 62.36) --
	( 98.22, 62.36) --
	( 98.22, 62.29) --
	( 98.26, 62.29) --
	( 98.26, 62.21) --
	(101.30, 62.21) --
	(101.30, 62.05) --
	(103.52, 62.05) --
	(103.52, 61.76) --
	(105.98, 61.76) --
	(105.98, 61.70) --
	(107.06, 61.70) --
	(107.06, 61.68) --
	(107.06, 61.68) --
	(107.06, 61.62) --
	(113.50, 61.62) --
	(113.50, 61.62) --
	(113.56, 61.62) --
	(113.56, 61.62) --
	(113.63, 61.62) --
	(113.63, 61.62) --
	(113.78, 61.62) --
	(113.78, 61.62) --
	(113.88, 61.62) --
	(113.88, 61.62) --
	(113.94, 61.62) --
	(113.94, 61.62) --
	(113.99, 61.62) --
	(113.99, 61.62) --
	(114.04, 61.62) --
	(114.04, 61.62) --
	(114.13, 61.62) --
	(114.13, 61.62) --
	(114.15, 61.62) --
	(114.15, 61.62) --
	(114.22, 61.62) --
	(114.22, 61.62) --
	(114.26, 61.62) --
	(114.26, 61.62) --
	(114.30, 61.62) --
	(114.30, 61.62) --
	(114.34, 61.62) --
	(114.34, 61.62) --
	(114.38, 61.62) --
	(114.38, 61.62) --
	(114.42, 61.62) --
	(114.42, 61.62) --
	(114.53, 61.62) --
	(114.53, 61.62) --
	(114.66, 61.62) --
	(114.66, 61.62) --
	(114.72, 61.62) --
	(114.72, 61.62) --
	(114.74, 61.62) --
	(114.74, 61.62) --
	(114.77, 61.62) --
	(114.77, 61.62) --
	(114.79, 61.62) --
	(114.79, 61.62) --
	(114.82, 61.62) --
	(114.82, 61.62) --
	(114.84, 61.62) --
	(114.84, 61.62) --
	(114.86, 61.62) --
	(114.86, 61.62) --
	(114.89, 61.62) --
	(114.89, 61.62) --
	(114.93, 61.62) --
	(114.93, 61.62) --
	(114.96, 61.62) --
	(114.96, 61.62) --
	(115.01, 61.62) --
	(115.01, 61.62) --
	(115.05, 61.62) --
	(115.05, 61.62) --
	(115.09, 61.62) --
	(115.09, 61.62) --
	(115.14, 61.62) --
	(115.14, 61.62) --
	(115.19, 61.62) --
	(115.19, 61.62) --
	(115.25, 61.62) --
	(115.25, 61.62) --
	(115.28, 61.62) --
	(115.28, 61.61) --
	(115.30, 61.61) --
	(115.30, 61.61) --
	(115.38, 61.61) --
	(115.38, 61.61) --
	(115.48, 61.61) --
	(115.48, 61.61) --
	(115.53, 61.61) --
	(115.53, 61.61) --
	(115.55, 61.61) --
	(115.55, 61.61) --
	(115.63, 61.61) --
	(115.63, 61.61) --
	(115.70, 61.61) --
	(115.70, 61.61) --
	(115.87, 61.61) --
	(115.87, 61.61) --
	(115.90, 61.61) --
	(115.90, 61.61) --
	(116.00, 61.61) --
	(116.00, 61.61) --
	(116.04, 61.61) --
	(116.04, 61.61) --
	(116.15, 61.61) --
	(116.15, 61.61) --
	(116.19, 61.61) --
	(116.19, 61.61) --
	(116.28, 61.61) --
	(116.28, 61.61) --
	(116.31, 61.61) --
	(116.31, 61.61) --
	(116.40, 61.61) --
	(116.40, 61.61) --
	(116.46, 61.61) --
	(116.46, 61.61) --
	(116.47, 61.61) --
	(116.47, 61.61) --
	(116.50, 61.61) --
	(116.50, 61.61) --
	(116.57, 61.61) --
	(116.57, 61.61) --
	(116.67, 61.61) --
	(116.67, 61.61) --
	(116.73, 61.61) --
	(116.73, 61.61) --
	(116.94, 61.61) --
	(116.94, 61.61) --
	(116.96, 61.61) --
	(116.96, 61.61) --
	(117.01, 61.61) --
	(117.01, 61.61) --
	(117.15, 61.61) --
	(117.15, 61.61) --
	(117.21, 61.61) --
	(117.21, 61.61) --
	(117.47, 61.61) --
	(117.47, 61.61) --
	(117.60, 61.61) --
	(117.60, 61.61) --
	(117.72, 61.61) --
	(117.72, 61.61) --
	(117.77, 61.61) --
	(117.77, 61.61) --
	(117.94, 61.61) --
	(117.94, 61.61) --
	(118.15, 61.61) --
	(118.15, 61.61) --
	(118.53, 61.61) --
	(118.53, 61.61) --
	(118.56, 61.61) --
	(118.56, 61.61) --
	(118.84, 61.61) --
	(118.84, 61.61) --
	(118.96, 61.61) --
	(118.96, 61.61) --
	(118.99, 61.61) --
	(118.99, 61.61) --
	(119.17, 61.61) --
	(119.17, 61.61) --
	(119.39, 61.61) --
	(119.39, 61.61) --
	(119.47, 61.61) --
	(119.47, 61.61) --
	(119.56, 61.61) --
	(119.56, 61.61) --
	(119.90, 61.61) --
	(119.90, 61.61) --
	(120.39, 61.61) --
	(120.39, 61.61) --
	(120.89, 61.61) --
	(120.89, 61.61) --
	(121.01, 61.61) --
	(121.01, 61.61) --
	(121.16, 61.61) --
	(121.16, 61.61) --
	(121.34, 61.61) --
	(121.34, 61.61) --
	(121.83, 61.61) --
	(121.83, 61.61) --
	(122.05, 61.61) --
	(122.05, 61.61) --
	(122.26, 61.61) --
	(122.26, 61.61) --
	(122.28, 61.61) --
	(122.28, 61.61) --
	(122.81, 61.61) --
	(122.81, 61.61) --
	(123.07, 61.61) --
	(123.07, 61.61) --
	(123.09, 61.61) --
	(123.09, 61.61) --
	(123.24, 61.61) --
	(123.24, 61.61) --
	(123.98, 61.61) --
	(123.98, 61.61) --
	(124.08, 61.61) --
	(124.08, 61.61) --
	(124.09, 61.61) --
	(124.09, 61.61) --
	(124.13, 61.61) --
	(124.13, 61.61) --
	(124.32, 61.61) --
	(124.32, 61.61) --
	(124.49, 61.61) --
	(124.49, 61.61) --
	(124.70, 61.61) --
	(124.70, 61.61) --
	(125.01, 61.61) --
	(125.01, 61.61) --
	(125.21, 61.61) --
	(125.21, 61.61) --
	(125.34, 61.61) --
	(125.34, 61.61) --
	(125.60, 61.61) --
	(125.60, 61.61) --
	(125.99, 61.61) --
	(125.99, 61.61) --
	(126.17, 61.61) --
	(126.17, 61.61) --
	(126.34, 61.61) --
	(126.34, 61.61) --
	(126.36, 61.61) --
	(126.36, 61.61) --
	(126.59, 61.61) --
	(126.59, 61.61) --
	(126.76, 61.61) --
	(126.76, 61.61) --
	(126.89, 61.61) --
	(126.89, 61.61) --
	(126.97, 61.61) --
	(126.97, 61.61) --
	(127.01, 61.61) --
	(127.01, 61.61) --
	(127.10, 61.61) --
	(127.10, 61.61) --
	(127.21, 61.61) --
	(127.21, 61.61) --
	(127.25, 61.61) --
	(127.25, 61.61) --
	(127.44, 61.61) --
	(127.44, 61.61) --
	(127.53, 61.61) --
	(127.53, 61.61) --
	(127.79, 61.61) --
	(127.79, 61.61) --
	(127.84, 61.61) --
	(127.84, 61.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.47,128.73) --
	( 42.73,128.73) --
	( 42.73,128.24) --
	( 43.08,128.24) --
	( 43.08,127.42) --
	( 43.41,127.42) --
	( 43.41,126.69) --
	( 43.69,126.69) --
	( 43.69,126.57) --
	( 43.95,126.57) --
	( 43.95,126.08) --
	( 44.31,126.08) --
	( 44.31,126.00) --
	( 44.72,126.00) --
	( 44.72,125.51) --
	( 45.16,125.51) --
	( 45.16,124.17) --
	( 45.49,124.17) --
	( 45.49,122.35) --
	( 45.98,122.35) --
	( 45.98,122.20) --
	( 46.57,122.20) --
	( 46.57,121.03) --
	( 47.03,121.03) --
	( 47.03,118.55) --
	( 48.96,118.55) --
	( 48.96,117.71) --
	( 53.58,117.71) --
	( 53.58,114.88) --
	( 53.59,114.88) --
	( 53.59,113.49) --
	( 53.59,113.49) --
	( 53.59,111.76) --
	( 53.59,111.76) --
	( 53.59,108.29) --
	( 56.06,108.29) --
	( 56.06,107.85) --
	( 56.06,107.85) --
	( 56.06,107.47) --
	( 56.07,107.47) --
	( 56.07,106.85) --
	( 56.08,106.85) --
	( 56.08,105.88) --
	( 56.09,105.88) --
	( 56.09,103.98) --
	( 56.11,103.98) --
	( 56.11,103.10) --
	( 56.12,103.10) --
	( 56.12,102.64) --
	( 56.12,102.64) --
	( 56.12,101.86) --
	( 56.13,101.86) --
	( 56.13,101.09) --
	( 56.14,101.09) --
	( 56.14,100.15) --
	( 56.14,100.15) --
	( 56.14, 98.34) --
	( 56.16, 98.34) --
	( 56.16, 96.69) --
	( 56.16, 96.69) --
	( 56.16, 94.87) --
	( 60.30, 94.87) --
	( 60.30, 94.22) --
	( 60.31, 94.22) --
	( 60.31, 93.55) --
	( 60.32, 93.55) --
	( 60.32, 92.30) --
	( 60.33, 92.30) --
	( 60.33, 89.20) --
	( 60.34, 89.20) --
	( 60.34, 87.04) --
	( 61.01, 87.04) --
	( 61.01, 86.25) --
	( 61.01, 86.25) --
	( 61.01, 85.80) --
	( 61.02, 85.80) --
	( 61.02, 85.26) --
	( 61.03, 85.26) --
	( 61.03, 84.41) --
	( 61.03, 84.41) --
	( 61.03, 83.70) --
	( 61.04, 83.70) --
	( 61.04, 82.46) --
	( 61.04, 82.46) --
	( 61.04, 80.83) --
	( 66.43, 80.83) --
	( 66.43, 80.80) --
	( 66.44, 80.80) --
	( 66.44, 80.67) --
	( 66.48, 80.67) --
	( 66.48, 80.61) --
	( 66.50, 80.61) --
	( 66.50, 80.54) --
	( 66.50, 80.54) --
	( 66.50, 80.45) --
	( 66.51, 80.45) --
	( 66.51, 80.40) --
	( 66.52, 80.40) --
	( 66.52, 80.31) --
	( 66.53, 80.31) --
	( 66.53, 80.28) --
	( 66.56, 80.28) --
	( 66.56, 80.25) --
	( 66.66, 80.25) --
	( 66.66, 80.19) --
	( 66.71, 80.19) --
	( 66.71, 80.15) --
	( 66.75, 80.15) --
	( 66.75, 80.14) --
	( 66.82, 80.14) --
	( 66.82, 79.98) --
	( 66.83, 79.98) --
	( 66.83, 79.94) --
	( 66.84, 79.94) --
	( 66.84, 79.92) --
	( 66.86, 79.92) --
	( 66.86, 79.88) --
	( 66.88, 79.88) --
	( 66.88, 79.85) --
	( 66.93, 79.85) --
	( 66.93, 79.81) --
	( 67.21, 79.81) --
	( 67.21, 79.72) --
	( 67.92, 79.72) --
	( 67.92, 79.67) --
	( 67.94, 79.67) --
	( 67.94, 79.59) --
	( 67.97, 79.59) --
	( 67.97, 79.49) --
	( 67.98, 79.49) --
	( 67.98, 79.41) --
	( 68.11, 79.41) --
	( 68.11, 79.37) --
	( 68.21, 79.37) --
	( 68.21, 79.30) --
	( 71.21, 79.30) --
	( 71.21, 79.15) --
	( 71.21, 79.15) --
	( 71.21, 79.12) --
	( 71.21, 79.12) --
	( 71.21, 78.86) --
	( 71.22, 78.86) --
	( 71.22, 78.78) --
	( 71.22, 78.78) --
	( 71.22, 78.75) --
	( 71.22, 78.75) --
	( 71.22, 78.58) --
	( 71.23, 78.58) --
	( 71.23, 78.37) --
	( 71.23, 78.37) --
	( 71.23, 78.26) --
	( 71.23, 78.26) --
	( 71.23, 78.18) --
	( 71.24, 78.18) --
	( 71.24, 78.07) --
	( 71.24, 78.07) --
	( 71.24, 77.99) --
	( 71.25, 77.99) --
	( 71.25, 77.58) --
	( 71.25, 77.58) --
	( 71.25, 77.40) --
	( 71.25, 77.40) --
	( 71.25, 77.30) --
	( 71.26, 77.30) --
	( 71.26, 77.15) --
	( 71.26, 77.15) --
	( 71.26, 77.00) --
	( 71.26, 77.00) --
	( 71.26, 76.83) --
	( 71.26, 76.83) --
	( 71.26, 76.60) --
	( 71.27, 76.60) --
	( 71.27, 76.57) --
	( 71.27, 76.57) --
	( 71.27, 76.32) --
	( 71.27, 76.32) --
	( 71.27, 76.11) --
	( 71.28, 76.11) --
	( 71.28, 75.93) --
	( 71.28, 75.93) --
	( 71.28, 75.60) --
	( 71.28, 75.60) --
	( 71.28, 75.32) --
	( 71.28, 75.32) --
	( 71.28, 75.12) --
	( 71.29, 75.12) --
	( 71.29, 74.96) --
	( 71.30, 74.96) --
	( 71.30, 74.91) --
	( 71.30, 74.91) --
	( 71.30, 74.69) --
	( 71.30, 74.69) --
	( 71.30, 74.26) --
	( 71.32, 74.26) --
	( 71.32, 74.02) --
	( 71.34, 74.02) --
	( 71.34, 73.67) --
	( 71.35, 73.67) --
	( 71.35, 73.42) --
	( 71.35, 73.42) --
	( 71.35, 73.25) --
	( 71.36, 73.25) --
	( 71.36, 72.96) --
	( 71.36, 72.96) --
	( 71.36, 72.85) --
	( 71.37, 72.85) --
	( 71.37, 72.43) --
	( 71.38, 72.43) --
	( 71.38, 72.34) --
	( 71.39, 72.34) --
	( 71.39, 71.35) --
	( 71.39, 71.35) --
	( 71.39, 70.78) --
	( 71.41, 70.78) --
	( 71.41, 69.54) --
	( 71.42, 69.54) --
	( 71.42, 68.64) --
	( 71.49, 68.64) --
	( 71.49, 68.00) --
	( 71.80, 68.00) --
	( 71.80, 67.99) --
	( 73.34, 67.99) --
	( 73.34, 66.37) --
	( 75.03, 66.37) --
	( 75.03, 66.21) --
	( 87.24, 66.21) --
	( 87.24, 66.05) --
	( 87.25, 66.05) --
	( 87.25, 66.01) --
	( 87.27, 66.01) --
	( 87.27, 65.93) --
	( 87.28, 65.93) --
	( 87.28, 65.86) --
	( 87.29, 65.86) --
	( 87.29, 65.67) --
	( 87.29, 65.67) --
	( 87.29, 65.62) --
	( 87.30, 65.62) --
	( 87.30, 65.55) --
	( 87.31, 65.55) --
	( 87.31, 65.47) --
	( 87.34, 65.47) --
	( 87.34, 65.46) --
	( 87.36, 65.46) --
	( 87.36, 65.44) --
	( 87.37, 65.44) --
	( 87.37, 65.41) --
	( 87.38, 65.41) --
	( 87.38, 65.38) --
	( 87.40, 65.38) --
	( 87.40, 65.28) --
	( 87.44, 65.28) --
	( 87.44, 65.21) --
	( 87.48, 65.21) --
	( 87.48, 65.13) --
	( 87.55, 65.13) --
	( 87.55, 65.10) --
	( 87.64, 65.10) --
	( 87.64, 65.08) --
	( 87.67, 65.08) --
	( 87.67, 65.07) --
	( 87.74, 65.07) --
	( 87.74, 65.03) --
	( 87.76, 65.03) --
	( 87.76, 64.97) --
	( 87.88, 64.97) --
	( 87.88, 64.89) --
	( 87.94, 64.89) --
	( 87.94, 64.86) --
	( 88.21, 64.86) --
	( 88.21, 64.80) --
	( 88.29, 64.80) --
	( 88.29, 64.67) --
	( 88.31, 64.67) --
	( 88.31, 64.56) --
	( 88.31, 64.56) --
	( 88.31, 64.48) --
	( 88.72, 64.48) --
	( 88.72, 64.47) --
	( 89.36, 64.47) --
	( 89.36, 64.32) --
	( 89.36, 64.32) --
	( 89.36, 64.24) --
	(108.54, 64.24) --
	(108.54, 63.85) --
	(113.16, 63.85) --
	(113.16, 63.75) --
	(113.35, 63.75) --
	(113.35, 63.63) --
	(113.38, 63.63) --
	(113.38, 63.38) --
	(113.38, 63.38) --
	(113.38, 63.30) --
	(113.39, 63.30) --
	(113.39, 63.22) --
	(114.38, 63.22) --
	(114.38, 63.22) --
	(114.49, 63.22) --
	(114.49, 63.22) --
	(114.62, 63.22) --
	(114.62, 63.22) --
	(114.76, 63.22) --
	(114.76, 63.22) --
	(114.87, 63.22) --
	(114.87, 63.22) --
	(114.94, 63.22) --
	(114.94, 63.22) --
	(115.10, 63.22) --
	(115.10, 63.22) --
	(115.17, 63.22) --
	(115.17, 63.22) --
	(115.26, 63.22) --
	(115.26, 63.21) --
	(115.34, 63.21) --
	(115.34, 63.21) --
	(115.46, 63.21) --
	(115.46, 63.21) --
	(115.59, 63.21) --
	(115.59, 63.21) --
	(115.67, 63.21) --
	(115.67, 63.21) --
	(115.70, 63.21) --
	(115.70, 63.21) --
	(115.79, 63.21) --
	(115.79, 63.21) --
	(115.84, 63.21) --
	(115.84, 63.21) --
	(115.92, 63.21) --
	(115.92, 63.21) --
	(115.98, 63.21) --
	(115.98, 63.21) --
	(116.05, 63.21) --
	(116.05, 63.21) --
	(116.12, 63.21) --
	(116.12, 63.21) --
	(116.20, 63.21) --
	(116.20, 63.21) --
	(116.26, 63.21) --
	(116.26, 63.21) --
	(116.35, 63.21) --
	(116.35, 63.21) --
	(116.35, 63.21) --
	(116.35, 63.16) --
	(116.36, 63.16) --
	(116.36, 62.99) --
	(116.37, 62.99) --
	(116.37, 62.72) --
	(116.56, 62.72) --
	(116.56, 62.72) --
	(116.78, 62.72) --
	(116.78, 62.72) --
	(116.96, 62.72) --
	(116.96, 62.72) --
	(117.42, 62.72) --
	(117.42, 62.58) --
	(117.49, 62.58) --
	(117.49, 62.58) --
	(117.55, 62.58) --
	(117.55, 62.58) --
	(117.60, 62.58) --
	(117.60, 62.58) --
	(117.63, 62.58) --
	(117.63, 62.58) --
	(117.79, 62.58) --
	(117.79, 62.58) --
	(118.13, 62.58) --
	(118.13, 62.58) --
	(118.27, 62.58) --
	(118.27, 62.58) --
	(118.42, 62.58) --
	(118.42, 62.58) --
	(118.59, 62.58) --
	(118.59, 62.58) --
	(118.63, 62.58) --
	(118.63, 62.58) --
	(118.73, 62.58) --
	(118.73, 62.58) --
	(118.86, 62.58) --
	(118.86, 62.58) --
	(119.44, 62.58) --
	(119.44, 62.58) --
	(121.42, 62.58) --
	(121.42, 62.58) --
	(122.68, 62.58) --
	(122.68, 62.58) --
	(122.74, 62.58) --
	(122.74, 62.58) --
	(123.69, 62.58) --
	(123.69, 62.58) --
	(123.92, 62.58) --
	(123.92, 62.58) --
	(124.28, 62.58) --
	(124.28, 62.58) --
	(124.98, 62.58) --
	(124.98, 62.58) --
	(125.20, 62.58) --
	(125.20, 62.58) --
	(125.43, 62.58) --
	(125.43, 62.58) --
	(125.52, 62.58) --
	(125.52, 62.58) --
	(125.77, 62.58) --
	(125.77, 62.58) --
	(126.31, 62.58) --
	(126.31, 62.58) --
	(126.62, 62.58) --
	(126.62, 62.58) --
	(126.99, 62.58) --
	(126.99, 62.58) --
	(127.62, 62.58) --
	(127.62, 62.58) --
	(127.78, 62.58) --
	(127.78, 62.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.28,128.73) --
	( 41.28,128.65) --
	( 41.43,128.65) --
	( 41.43,128.53) --
	( 41.47,128.53) --
	( 41.47,128.46) --
	( 41.49,128.46) --
	( 41.49,128.44) --
	( 41.50,128.44) --
	( 41.50,128.24) --
	( 41.53,128.24) --
	( 41.53,128.20) --
	( 41.59,128.20) --
	( 41.59,128.16) --
	( 41.62,128.16) --
	( 41.62,128.09) --
	( 41.68,128.09) --
	( 41.68,128.03) --
	( 41.74,128.03) --
	( 41.74,127.95) --
	( 41.92,127.95) --
	( 41.92,127.40) --
	( 41.98,127.40) --
	( 41.98,127.27) --
	( 42.04,127.27) --
	( 42.04,127.09) --
	( 42.09,127.09) --
	( 42.09,127.04) --
	( 42.14,127.04) --
	( 42.14,126.97) --
	( 42.19,126.97) --
	( 42.19,126.59) --
	( 42.21,126.59) --
	( 42.21,126.57) --
	( 42.23,126.57) --
	( 42.23,126.42) --
	( 42.35,126.42) --
	( 42.35,126.28) --
	( 42.53,126.28) --
	( 42.53,125.98) --
	( 42.56,125.98) --
	( 42.56,125.90) --
	( 42.64,125.90) --
	( 42.64,125.75) --
	( 42.76,125.75) --
	( 42.76,125.64) --
	( 42.83,125.64) --
	( 42.83,125.19) --
	( 42.88,125.19) --
	( 42.88,125.16) --
	( 42.93,125.16) --
	( 42.93,125.11) --
	( 42.98,125.11) --
	( 42.98,125.03) --
	( 43.02,125.03) --
	( 43.02,125.00) --
	( 43.04,125.00) --
	( 43.04,124.97) --
	( 43.10,124.97) --
	( 43.10,124.94) --
	( 43.20,124.94) --
	( 43.20,124.89) --
	( 43.27,124.89) --
	( 43.27,124.86) --
	( 43.33,124.86) --
	( 43.33,124.78) --
	( 43.38,124.78) --
	( 43.38,124.72) --
	( 43.47,124.72) --
	( 43.47,124.66) --
	( 43.51,124.66) --
	( 43.51,124.43) --
	( 43.54,124.43) --
	( 43.54,124.22) --
	( 43.57,124.22) --
	( 43.57,124.20) --
	( 43.78,124.20) --
	( 43.78,124.14) --
	( 43.85,124.14) --
	( 43.85,124.08) --
	( 43.90,124.08) --
	( 43.90,124.01) --
	( 43.97,124.01) --
	( 43.97,122.90) --
	( 44.09,122.90) --
	( 44.09,121.35) --
	( 44.12,121.35) --
	( 44.12,121.15) --
	( 44.17,121.15) --
	( 44.17,120.91) --
	( 44.26,120.91) --
	( 44.26,120.83) --
	( 44.31,120.83) --
	( 44.31,120.75) --
	( 44.34,120.75) --
	( 44.34,120.45) --
	( 44.39,120.45) --
	( 44.39,120.41) --
	( 44.42,120.41) --
	( 44.42,120.33) --
	( 44.44,120.33) --
	( 44.44,119.98) --
	( 44.50,119.98) --
	( 44.50,119.89) --
	( 44.64,119.89) --
	( 44.64,119.84) --
	( 44.70,119.84) --
	( 44.70,119.71) --
	( 44.74,119.71) --
	( 44.74,119.57) --
	( 44.77,119.57) --
	( 44.77,119.24) --
	( 44.86,119.24) --
	( 44.86,118.45) --
	( 44.91,118.45) --
	( 44.91,118.35) --
	( 44.95,118.35) --
	( 44.95,118.24) --
	( 44.99,118.24) --
	( 44.99,118.14) --
	( 45.04,118.14) --
	( 45.04,117.02) --
	( 45.10,117.02) --
	( 45.10,116.84) --
	( 45.12,116.84) --
	( 45.12,116.35) --
	( 45.17,116.35) --
	( 45.17,116.15) --
	( 45.19,116.15) --
	( 45.19,116.02) --
	( 45.49,116.02) --
	( 45.49,115.83) --
	( 45.53,115.83) --
	( 45.53,115.49) --
	( 45.62,115.49) --
	( 45.62,114.62) --
	( 53.51,114.62) --
	( 53.51,114.53) --
	( 53.51,114.53) --
	( 53.51,112.68) --
	( 53.51,112.68) --
	( 53.51,111.89) --
	( 53.51,111.89) --
	( 53.51,111.33) --
	( 53.51,111.33) --
	( 53.51,110.64) --
	( 53.51,110.64) --
	( 53.51,110.46) --
	( 53.52,110.46) --
	( 53.52,110.28) --
	( 53.52,110.28) --
	( 53.52,109.15) --
	( 53.52,109.15) --
	( 53.52,107.42) --
	( 53.52,107.42) --
	( 53.52,107.23) --
	( 53.52,107.23) --
	( 53.52,105.61) --
	( 56.45,105.61) --
	( 56.45,105.56) --
	( 56.46,105.56) --
	( 56.46,105.46) --
	( 56.46,105.46) --
	( 56.46,105.43) --
	( 56.46,105.43) --
	( 56.46,105.39) --
	( 56.46,105.39) --
	( 56.46,104.99) --
	( 56.47,104.99) --
	( 56.47,104.79) --
	( 56.47,104.79) --
	( 56.47,104.54) --
	( 56.47,104.54) --
	( 56.47,104.20) --
	( 56.47,104.20) --
	( 56.47,104.15) --
	( 56.47,104.15) --
	( 56.47,104.05) --
	( 56.47,104.05) --
	( 56.47,104.00) --
	( 56.48,104.00) --
	( 56.48,102.73) --
	( 56.48,102.73) --
	( 56.48,102.62) --
	( 56.48,102.62) --
	( 56.48,102.51) --
	( 56.48,102.51) --
	( 56.48,102.23) --
	( 56.48,102.23) --
	( 56.48,102.16) --
	( 56.48,102.16) --
	( 56.48,101.89) --
	( 56.48,101.89) --
	( 56.48,101.78) --
	( 56.49,101.78) --
	( 56.49,101.72) --
	( 56.49,101.72) --
	( 56.49,101.23) --
	( 56.49,101.23) --
	( 56.49,101.17) --
	( 56.49,101.17) --
	( 56.49,101.10) --
	( 56.49,101.10) --
	( 56.49,100.75) --
	( 56.50,100.75) --
	( 56.50,100.51) --
	( 56.50,100.51) --
	( 56.50,100.31) --
	( 56.50,100.31) --
	( 56.50,100.29) --
	( 56.50,100.29) --
	( 56.50,100.26) --
	( 56.50,100.26) --
	( 56.50, 99.98) --
	( 56.51, 99.98) --
	( 56.51, 99.44) --
	( 56.51, 99.44) --
	( 56.51, 99.41) --
	( 56.51, 99.41) --
	( 56.51, 99.31) --
	( 56.51, 99.31) --
	( 56.51, 99.10) --
	( 56.51, 99.10) --
	( 56.51, 99.08) --
	( 56.52, 99.08) --
	( 56.52, 99.02) --
	( 56.52, 99.02) --
	( 56.52, 98.64) --
	( 56.52, 98.64) --
	( 56.52, 98.54) --
	( 56.52, 98.54) --
	( 56.52, 98.43) --
	( 56.52, 98.43) --
	( 56.52, 98.13) --
	( 56.52, 98.13) --
	( 56.52, 97.84) --
	( 56.52, 97.84) --
	( 56.52, 97.23) --
	( 56.53, 97.23) --
	( 56.53, 96.69) --
	( 56.53, 96.69) --
	( 56.53, 96.64) --
	( 56.53, 96.64) --
	( 56.53, 95.16) --
	( 56.53, 95.16) --
	( 56.53, 95.03) --
	( 56.54, 95.03) --
	( 56.54, 93.83) --
	( 56.54, 93.83) --
	( 56.54, 92.44) --
	( 56.54, 92.44) --
	( 56.54, 91.46) --
	( 56.54, 91.46) --
	( 56.54, 90.67) --
	( 61.26, 90.67) --
	( 61.26, 90.43) --
	( 61.26, 90.43) --
	( 61.26, 90.37) --
	( 61.26, 90.37) --
	( 61.26, 90.33) --
	( 61.26, 90.33) --
	( 61.26, 89.83) --
	( 61.26, 89.83) --
	( 61.26, 89.70) --
	( 61.26, 89.70) --
	( 61.26, 89.37) --
	( 61.26, 89.37) --
	( 61.26, 89.33) --
	( 61.26, 89.33) --
	( 61.26, 88.63) --
	( 61.26, 88.63) --
	( 61.26, 88.62) --
	( 61.27, 88.62) --
	( 61.27, 88.47) --
	( 61.27, 88.47) --
	( 61.27, 88.13) --
	( 61.27, 88.13) --
	( 61.27, 88.01) --
	( 61.27, 88.01) --
	( 61.27, 87.97) --
	( 61.27, 87.97) --
	( 61.27, 87.93) --
	( 61.27, 87.93) --
	( 61.27, 87.91) --
	( 61.27, 87.91) --
	( 61.27, 87.61) --
	( 61.27, 87.61) --
	( 61.27, 86.95) --
	( 61.27, 86.95) --
	( 61.27, 86.84) --
	( 61.28, 86.84) --
	( 61.28, 86.62) --
	( 61.28, 86.62) --
	( 61.28, 85.46) --
	( 61.28, 85.46) --
	( 61.28, 85.11) --
	( 61.28, 85.11) --
	( 61.28, 83.95) --
	( 61.28, 83.95) --
	( 61.28, 83.87) --
	( 61.28, 83.87) --
	( 61.28, 83.09) --
	( 61.28, 83.09) --
	( 61.28, 82.88) --
	( 61.28, 82.88) --
	( 61.28, 82.62) --
	( 61.28, 82.62) --
	( 61.28, 82.52) --
	( 62.92, 82.52) --
	( 62.92, 82.09) --
	( 62.92, 82.09) --
	( 62.92, 82.04) --
	( 62.92, 82.04) --
	( 62.92, 81.99) --
	( 62.92, 81.99) --
	( 62.92, 81.92) --
	( 62.92, 81.92) --
	( 62.92, 81.57) --
	( 62.93, 81.57) --
	( 62.93, 81.40) --
	( 62.93, 81.40) --
	( 62.93, 81.21) --
	( 62.93, 81.21) --
	( 62.93, 80.71) --
	( 62.94, 80.71) --
	( 62.94, 80.55) --
	( 62.94, 80.55) --
	( 62.94, 80.42) --
	( 62.94, 80.42) --
	( 62.94, 80.33) --
	( 62.94, 80.33) --
	( 62.94, 79.57) --
	( 62.94, 79.57) --
	( 62.94, 79.44) --
	( 62.94, 79.44) --
	( 62.94, 79.39) --
	( 62.94, 79.39) --
	( 62.94, 79.34) --
	( 62.95, 79.34) --
	( 62.95, 78.70) --
	( 62.95, 78.70) --
	( 62.95, 78.58) --
	( 62.95, 78.58) --
	( 62.95, 77.98) --
	( 62.95, 77.98) --
	( 62.95, 77.04) --
	( 62.95, 77.04) --
	( 62.95, 76.29) --
	( 67.24, 76.29) --
	( 67.24, 76.27) --
	( 68.24, 76.27) --
	( 68.24, 75.73) --
	( 68.35, 75.73) --
	( 68.35, 75.69) --
	( 69.28, 75.69) --
	( 69.28, 75.16) --
	( 69.35, 75.16) --
	( 69.35, 75.15) --
	( 69.40, 75.15) --
	( 69.40, 75.15) --
	( 69.41, 75.15) --
	( 69.41, 75.14) --
	( 69.52, 75.14) --
	( 69.52, 75.11) --
	( 69.53, 75.11) --
	( 69.53, 75.02) --
	( 69.65, 75.02) --
	( 69.65, 75.02) --
	( 69.66, 75.02) --
	( 69.66, 75.01) --
	( 69.66, 75.01) --
	( 69.66, 75.00) --
	( 69.67, 75.00) --
	( 69.67, 75.00) --
	( 69.76, 75.00) --
	( 69.76, 74.98) --
	( 70.40, 74.98) --
	( 70.40, 74.93) --
	( 70.62, 74.93) --
	( 70.62, 74.92) --
	( 70.62, 74.92) --
	( 70.62, 74.88) --
	( 71.03, 74.88) --
	( 71.03, 74.87) --
	( 71.03, 74.87) --
	( 71.03, 74.87) --
	( 71.03, 74.87) --
	( 71.03, 74.83) --
	( 72.86, 74.83) --
	( 72.86, 74.80) --
	( 72.86, 74.80) --
	( 72.86, 74.78) --
	( 72.86, 74.78) --
	( 72.86, 74.77) --
	( 73.86, 74.77) --
	( 73.86, 74.74) --
	( 73.90, 74.74) --
	( 73.90, 74.74) --
	( 75.42, 74.74) --
	( 75.42, 74.71) --
	( 75.45, 74.71) --
	( 75.45, 74.71) --
	( 75.47, 74.71) --
	( 75.47, 74.70) --
	( 75.48, 74.70) --
	( 75.48, 74.56) --
	( 75.49, 74.56) --
	( 75.49, 74.54) --
	( 75.50, 74.54) --
	( 75.50, 74.54) --
	( 75.50, 74.54) --
	( 75.50, 74.49) --
	( 75.50, 74.49) --
	( 75.50, 74.49) --
	( 75.50, 74.49) --
	( 75.50, 74.47) --
	( 75.51, 74.47) --
	( 75.51, 74.47) --
	( 75.51, 74.47) --
	( 75.51, 74.37) --
	( 82.38, 74.37) --
	( 82.38, 74.23) --
	( 89.97, 74.23) --
	( 89.97, 66.74) --
	( 89.98, 66.74) --
	( 89.98, 65.74) --
	( 90.12, 65.74) --
	( 90.12, 65.71) --
	( 90.12, 65.71) --
	( 90.12, 65.71) --
	( 90.14, 65.71) --
	( 90.14, 65.71) --
	( 90.14, 65.71) --
	( 90.14, 65.64) --
	( 90.17, 65.64) --
	( 90.17, 65.63) --
	( 90.43, 65.63) --
	( 90.43, 65.62) --
	( 90.50, 65.62) --
	( 90.50, 65.61) --
	( 90.50, 65.61) --
	( 90.50, 65.61) --
	( 90.50, 65.61) --
	( 90.50, 65.58) --
	( 90.54, 65.58) --
	( 90.54, 65.57) --
	( 91.15, 65.57) --
	( 91.15, 65.41) --
	( 91.50, 65.41) --
	( 91.50, 65.30) --
	( 91.63, 65.30) --
	( 91.63, 64.79) --
	( 91.79, 64.79) --
	( 91.79, 64.79) --
	( 91.80, 64.79) --
	( 91.80, 64.75) --
	( 91.81, 64.75) --
	( 91.81, 64.67) --
	( 91.81, 64.67) --
	( 91.81, 64.63) --
	( 91.97, 64.63) --
	( 91.97, 64.26) --
	( 92.18, 64.26) --
	( 92.18, 64.16) --
	( 92.18, 64.16) --
	( 92.18, 64.08) --
	( 92.31, 64.08) --
	( 92.31, 64.08) --
	( 94.05, 64.08) --
	( 94.05, 64.08) --
	( 94.15, 64.08) --
	( 94.15, 63.64) --
	( 94.15, 63.64) --
	( 94.15, 63.53) --
	( 94.16, 63.53) --
	( 94.16, 63.45) --
	( 94.16, 63.45) --
	( 94.16, 63.32) --
	( 94.16, 63.32) --
	( 94.16, 63.27) --
	( 94.17, 63.27) --
	( 94.17, 63.27) --
	( 94.18, 63.27) --
	( 94.18, 63.27) --
	( 97.07, 63.27) --
	( 97.07, 63.26) --
	(100.08, 63.26) --
	(100.08, 62.76) --
	(102.60, 62.76) --
	(102.60, 62.75) --
	(102.60, 62.75) --
	(102.60, 62.74) --
	(102.60, 62.74) --
	(102.60, 62.73) --
	(102.60, 62.73) --
	(102.60, 62.68) --
	(102.60, 62.68) --
	(102.60, 62.60) --
	(103.91, 62.60) --
	(103.91, 62.54) --
	(115.25, 62.54) --
	(115.25, 62.54);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.74,128.73) --
	( 42.36,128.73) --
	( 42.36,127.49) --
	( 42.60,127.49) --
	( 42.60,127.06) --
	( 43.22,127.06) --
	( 43.22,125.83) --
	( 43.41,125.83) --
	( 43.41,125.64) --
	( 43.55,125.64) --
	( 43.55,125.57) --
	( 43.61,125.57) --
	( 43.61,125.54) --
	( 43.67,125.54) --
	( 43.67,125.22) --
	( 43.75,125.22) --
	( 43.75,125.16) --
	( 43.89,125.16) --
	( 43.89,124.72) --
	( 43.98,124.72) --
	( 43.98,124.66) --
	( 44.07,124.66) --
	( 44.07,124.63) --
	( 44.15,124.63) --
	( 44.15,124.55) --
	( 44.26,124.55) --
	( 44.26,123.33) --
	( 44.35,123.33) --
	( 44.35,122.83) --
	( 44.47,122.83) --
	( 44.47,122.73) --
	( 44.51,122.73) --
	( 44.51,122.66) --
	( 44.57,122.66) --
	( 44.57,122.56) --
	( 44.61,122.56) --
	( 44.61,122.52) --
	( 44.75,122.52) --
	( 44.75,120.79) --
	( 44.79,120.79) --
	( 44.79,120.58) --
	( 44.80,120.58) --
	( 44.80,120.45) --
	( 44.90,120.45) --
	( 44.90,120.37) --
	( 44.92,120.37) --
	( 44.92,120.15) --
	( 44.98,120.15) --
	( 44.98,120.11) --
	( 45.01,120.11) --
	( 45.01,120.07) --
	( 45.05,120.07) --
	( 45.05,119.98) --
	( 45.08,119.98) --
	( 45.08,119.62) --
	( 45.21,119.62) --
	( 45.21,119.48) --
	( 45.30,119.48) --
	( 45.30,119.38) --
	( 45.36,119.38) --
	( 45.36,119.24) --
	( 45.41,119.24) --
	( 45.41,119.10) --
	( 45.45,119.10) --
	( 45.45,118.76) --
	( 45.58,118.76) --
	( 45.58,118.66) --
	( 45.62,118.66) --
	( 45.62,118.55) --
	( 45.66,118.55) --
	( 45.66,118.45) --
	( 45.71,118.45) --
	( 45.71,117.37) --
	( 45.78,117.37) --
	( 45.78,117.20) --
	( 45.80,117.20) --
	( 45.80,116.72) --
	( 45.84,116.72) --
	( 45.84,116.47) --
	( 45.85,116.47) --
	( 45.85,116.35) --
	( 46.02,116.35) --
	( 46.02,116.15) --
	( 46.07,116.15) --
	( 46.07,115.83) --
	( 46.20,115.83) --
	( 46.20,114.77) --
	( 56.18,114.77) --
	( 56.18,114.61) --
	( 56.18,114.61) --
	( 56.18,114.29) --
	( 69.36,114.29) --
	( 69.36,113.22) --
	( 69.49,113.22) --
	( 69.49,113.16) --
	( 69.57,113.16) --
	( 69.57,113.04) --
	( 69.77,113.04) --
	( 69.77,112.89) --
	( 69.93,112.89) --
	( 69.93,112.78) --
	( 70.19,112.78) --
	( 70.19,112.68) --
	( 70.27,112.68) --
	( 70.27,112.51) --
	( 70.34,112.51) --
	( 70.34,112.49) --
	( 70.36,112.49) --
	( 70.36,112.45) --
	( 72.00,112.45) --
	( 72.00,112.40) --
	( 72.04,112.40) --
	( 72.04,112.39) --
	( 72.05,112.39) --
	( 72.05,112.31) --
	( 73.23,112.31) --
	( 73.23,112.29) --
	( 73.53,112.29) --
	( 73.53,111.93) --
	( 74.95,111.93) --
	( 74.95,111.80) --
	( 80.71,111.80) --
	( 80.71,111.61) --
	( 89.73,111.61) --
	( 89.73, 98.26) --
	( 90.55, 98.26) --
	( 90.55, 96.51) --
	( 90.75, 96.51) --
	( 90.75, 96.45) --
	( 90.78, 96.45) --
	( 90.78, 96.34) --
	( 91.25, 96.34) --
	( 91.25, 96.32) --
	( 91.25, 96.32) --
	( 91.25, 96.12) --
	( 91.39, 96.12) --
	( 91.39, 95.20) --
	( 91.57, 95.20) --
	( 91.57, 95.07) --
	( 91.73, 95.07) --
	( 91.73, 94.40) --
	( 92.03, 94.40) --
	( 92.03, 94.20) --
	( 93.29, 94.20) --
	( 93.29, 94.13) --
	( 94.50, 94.13) --
	( 94.50, 93.29) --
	( 94.51, 93.29) --
	( 94.51, 93.09) --
	( 94.84, 93.09) --
	( 94.84, 93.09) --
	( 95.15, 93.09) --
	( 95.15, 92.94) --
	( 96.94, 92.94) --
	( 96.94, 92.58) --
	( 96.97, 92.58) --
	( 96.97, 92.48) --
	( 97.54, 92.48) --
	( 97.54, 92.17) --
	(100.90, 92.17) --
	(100.90, 91.45) --
	(102.82, 91.45) --
	(102.82, 91.36) --
	(102.89, 91.36) --
	(102.89, 91.34) --
	(102.89, 91.34) --
	(102.89, 91.33) --
	(102.89, 91.33) --
	(102.89, 91.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.67,128.73) --
	( 43.12,128.73) --
	( 43.12,126.33) --
	( 43.63,126.33) --
	( 43.63,125.77) --
	( 44.04,125.77) --
	( 44.04,125.14) --
	( 44.83,125.14) --
	( 44.83,123.52) --
	( 45.58,123.52) --
	( 45.58,121.11) --
	( 45.73,121.11) --
	( 45.73,120.99) --
	( 45.83,120.99) --
	( 45.83,120.62) --
	( 46.05,120.62) --
	( 46.05,120.41) --
	( 46.14,120.41) --
	( 46.14,119.43) --
	( 46.19,119.43) --
	( 46.19,119.34) --
	( 46.23,119.34) --
	( 46.23,119.24) --
	( 46.28,119.24) --
	( 46.28,118.24) --
	( 46.34,118.24) --
	( 46.34,118.19) --
	( 46.45,118.19) --
	( 46.45,118.03) --
	( 46.47,118.03) --
	( 46.47,117.59) --
	( 46.56,117.59) --
	( 46.56,117.14) --
	( 46.65,117.14) --
	( 46.65,117.08) --
	( 46.81,117.08) --
	( 46.81,116.84) --
	( 47.39,116.84) --
	( 47.39,116.60) --
	( 47.49,116.60) --
	( 47.49,115.76) --
	( 47.61,115.76) --
	( 47.61,115.28) --
	( 47.75,115.28) --
	( 47.75,115.21) --
	( 69.58,115.21) --
	( 69.58,114.18) --
	( 70.89,114.18) --
	( 70.89,113.98) --
	( 78.64,113.98) --
	( 78.64,113.01) --
	( 81.44,113.01) --
	( 81.44,112.37) --
	( 84.27,112.37) --
	( 84.27,112.20) --
	( 89.76,112.20) --
	( 89.76,110.23) --
	( 90.07,110.23) --
	( 90.07, 97.10) --
	( 90.56, 97.10) --
	( 90.56, 96.99) --
	( 91.55, 96.99) --
	( 91.55, 96.80) --
	( 91.69, 96.80) --
	( 91.69, 95.87) --
	( 91.86, 95.87) --
	( 91.86, 95.73) --
	( 92.03, 95.73) --
	( 92.03, 95.06) --
	( 95.84, 95.06) --
	( 95.84, 94.93) --
	(102.26, 94.93) --
	(102.26, 94.53) --
	(104.30, 94.53) --
	(104.30, 94.21) --
	(104.46, 94.21) --
	(104.46, 94.11) --
	(105.55, 94.11) --
	(105.55, 93.91) --
	(105.69, 93.91) --
	(105.69, 93.82) --
	(105.90, 93.82) --
	(105.90, 93.79) --
	(105.92, 93.79) --
	(105.92, 93.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02, 56.97) -- (129.91, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.96, 55.03) -- (127.96, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 60.24) -- (129.22, 62.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 62.98) -- (129.22, 60.24);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 61.21) -- (129.15, 63.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 63.95) -- (129.15, 61.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84, 62.58) -- (129.72, 62.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 60.64) -- (127.78, 64.52);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (113.88, 61.17) --
	(116.63, 61.17) --
	(116.63, 63.92) --
	(113.88, 63.92) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (102.89, 91.30) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.92, 95.45) --
	(107.77, 92.25) --
	(104.07, 92.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.39,128.73) -- ( 43.28,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.34,126.78) -- ( 41.34,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,127.35) -- ( 42.84,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,130.10) -- ( 42.84,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09,127.35) -- ( 43.84,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09,130.10) -- ( 43.84,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.53,128.73) -- ( 44.41,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.47,126.78) -- ( 42.47,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 39.79,127.35) --
	( 42.54,127.35) --
	( 42.54,130.10) --
	( 39.79,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.74,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.67,130.86) --
	( 43.52,127.66) --
	( 39.82,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.94, 53.38) -- ( 25.94, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.62, 53.38) -- ( 33.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.11, 53.38) -- ( 38.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.30, 53.38) -- ( 41.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.77, 53.38) -- ( 43.77, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.79, 53.38) -- ( 45.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.50, 53.38) -- ( 47.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.98, 53.38) -- ( 48.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.28, 53.38) -- ( 50.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.45, 53.38) -- ( 51.45, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.13, 53.38) -- ( 59.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.62, 53.38) -- ( 63.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.81, 53.38) -- ( 66.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.28, 53.38) -- ( 69.28, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.30, 53.38) -- ( 71.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.01, 53.38) -- ( 73.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.48, 53.38) -- ( 74.48, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.79, 53.38) -- ( 75.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.96, 53.38) -- ( 76.96, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64, 53.38) -- ( 84.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.13, 53.38) -- ( 89.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.31, 53.38) -- ( 92.31, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.79, 53.38) -- ( 94.79, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.81, 53.38) -- ( 96.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.51, 53.38) -- ( 98.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.99, 53.38) -- ( 99.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.30, 53.38) -- (101.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.46, 53.38) -- (102.46, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.14, 53.38) -- (110.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.64, 53.38) -- (114.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.82, 53.38) -- (117.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.29, 53.38) -- (120.29, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.31, 53.38) -- (122.31, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.02, 53.38) -- (124.02, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.50, 53.38) -- (125.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.81, 53.38) -- (126.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.65, 53.38) -- (135.65, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 57.49) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 74.38) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 91.27) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,108.16) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,125.05) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 60.25) --
	( 36.83, 60.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 77.14) --
	( 36.83, 77.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 94.03) --
	( 36.83, 94.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,110.92) --
	( 36.83,110.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,127.81) --
	( 36.83,127.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.45, 50.88) --
	( 51.45, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.96, 50.88) --
	( 76.96, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.46, 50.88) --
	(102.46, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.05, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.05, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.56, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.56, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.07, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.06, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36, 15.60) -- ( 55.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36,  8.53) -- ( 55.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39, 15.60) -- ( 75.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39,  8.53) -- ( 75.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29, 15.60) -- (108.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29,  8.53) -- (108.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_tie_breaking.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:04:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 56.87) --
	(139.54, 56.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 89.56) --
	(139.54, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,122.24) --
	(139.54,122.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.25, 50.58) --
	( 43.25,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.15, 50.58) --
	( 66.15,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.06, 50.58) --
	( 89.06,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.96, 50.58) --
	(111.96,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.87, 50.58) --
	(134.87,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.54,142.74) --
	( 42.02,142.74) --
	( 42.02,137.72) --
	( 42.12,137.72) --
	( 42.12,136.43) --
	( 42.19,136.43) --
	( 42.19,135.86) --
	( 42.23,135.86) --
	( 42.23,135.63) --
	( 42.51,135.63) --
	( 42.51,125.27) --
	( 42.57,125.27) --
	( 42.57,125.02) --
	( 42.60,125.02) --
	( 42.60,124.84) --
	( 42.65,124.84) --
	( 42.65,124.76) --
	( 43.04,124.76) --
	( 43.04,110.30) --
	( 43.07,110.30) --
	( 43.07,110.00) --
	( 48.78,110.00) --
	( 48.78,109.46) --
	( 48.89,109.46) --
	( 48.89,107.68) --
	( 48.96,107.68) --
	( 48.96,107.48) --
	( 48.97,107.48) --
	( 48.97,107.45) --
	( 49.08,107.45) --
	( 49.08,107.44) --
	( 53.01,107.44) --
	( 53.01,107.39) --
	( 53.06,107.39) --
	( 53.06,107.14) --
	( 53.22,107.14) --
	( 53.22,107.11) --
	( 61.66,107.11) --
	( 61.66,107.09) --
	( 61.69,107.09) --
	( 61.69,107.06) --
	( 61.73,107.06) --
	( 61.73,107.01) --
	( 61.76,107.01) --
	( 61.76,106.99) --
	( 61.85,106.99) --
	( 61.85,106.98) --
	( 61.87,106.98) --
	( 61.87,106.95) --
	( 61.92,106.95) --
	( 61.92,106.93) --
	( 62.00,106.93) --
	( 62.00,106.91) --
	( 62.00,106.91) --
	( 62.00,106.90) --
	( 62.02,106.90) --
	( 62.02,106.88) --
	( 62.04,106.88) --
	( 62.04,106.86) --
	( 62.09,106.86) --
	( 62.09,106.85) --
	( 79.05,106.85) --
	( 79.05,106.83) --
	( 79.15,106.83) --
	( 79.15,106.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.47,142.74) --
	( 42.04,142.74) --
	( 42.04,137.51) --
	( 42.26,137.51) --
	( 42.26,135.63) --
	( 42.56,135.63) --
	( 42.56,110.59) --
	( 48.59,110.59) --
	( 48.59,110.10) --
	( 48.79,110.10) --
	( 48.79,108.11) --
	( 49.32,108.11) --
	( 49.32,107.96) --
	( 49.48,107.96) --
	( 49.48,107.58) --
	( 49.81,107.58) --
	( 49.81,107.53) --
	( 50.27,107.53) --
	( 50.27,107.30) --
	( 51.06,107.30) --
	( 51.06,107.14) --
	( 52.40,107.14) --
	( 52.40,107.12) --
	( 52.94,107.12) --
	( 52.94,106.81) --
	( 52.97,106.81) --
	( 52.97,105.70) --
	( 53.12,105.70) --
	( 53.12,105.56) --
	( 53.16,105.56) --
	( 53.16,105.39) --
	( 53.23,105.39) --
	( 53.23,104.77) --
	( 53.27,104.77) --
	( 53.27,103.02) --
	( 53.33,103.02) --
	( 53.33,102.66) --
	( 53.40,102.66) --
	( 53.40,101.86) --
	( 53.44,101.86) --
	( 53.44,101.85) --
	( 53.58,101.85) --
	( 53.58,101.75) --
	( 53.75,101.75) --
	( 53.75,101.60) --
	( 53.85,101.60) --
	( 53.85,101.03) --
	( 53.93,101.03) --
	( 53.93,100.80) --
	( 54.00,100.80) --
	( 54.00,100.70) --
	( 54.14,100.70) --
	( 54.14, 99.67) --
	( 54.41, 99.67) --
	( 54.41, 99.38) --
	( 54.62, 99.38) --
	( 54.62, 99.33) --
	( 54.95, 99.33) --
	( 54.95, 98.46) --
	( 55.12, 98.46) --
	( 55.12, 98.20) --
	( 55.30, 98.20) --
	( 55.30, 98.09) --
	( 55.57, 98.09) --
	( 55.57, 96.03) --
	( 55.59, 96.03) --
	( 55.59, 95.73) --
	( 55.70, 95.73) --
	( 55.70, 95.67) --
	( 55.80, 95.67) --
	( 55.80, 95.19) --
	( 55.92, 95.19) --
	( 55.92, 95.16) --
	( 56.04, 95.16) --
	( 56.04, 92.99) --
	( 56.25, 92.99) --
	( 56.25, 92.84) --
	( 56.40, 92.84) --
	( 56.40, 92.69) --
	( 56.90, 92.69) --
	( 56.90, 92.53) --
	( 57.14, 92.53) --
	( 57.14, 92.17) --
	( 57.43, 92.17) --
	( 57.43, 91.76) --
	( 57.67, 91.76) --
	( 57.67, 91.73) --
	( 58.22, 91.73) --
	( 58.22, 88.71) --
	( 58.97, 88.71) --
	( 58.97, 82.94) --
	( 59.08, 82.94) --
	( 59.08, 82.90) --
	( 59.18, 82.90) --
	( 59.18, 82.25) --
	( 59.21, 82.25) --
	( 59.21, 81.89) --
	( 59.23, 81.89) --
	( 59.23, 81.79) --
	( 59.34, 81.79) --
	( 59.34, 81.20) --
	( 59.45, 81.20) --
	( 59.45, 78.79) --
	( 59.50, 78.79) --
	( 59.50, 78.59) --
	( 59.57, 78.59) --
	( 59.57, 77.04) --
	( 59.64, 77.04) --
	( 59.64, 73.90) --
	( 59.71, 73.90) --
	( 59.71, 72.53) --
	( 59.75, 72.53) --
	( 59.75, 69.80) --
	( 60.63, 69.80) --
	( 60.63, 68.78) --
	( 60.70, 68.78) --
	( 60.70, 68.28) --
	( 60.81, 68.28) --
	( 60.81, 68.23) --
	( 61.70, 68.23) --
	( 61.70, 68.19) --
	( 61.76, 68.19) --
	( 61.76, 68.16) --
	( 61.85, 68.16) --
	( 61.85, 68.15) --
	( 61.99, 68.15) --
	( 61.99, 68.13) --
	( 62.07, 68.13) --
	( 62.07, 68.11) --
	( 62.13, 68.11) --
	( 62.13, 68.10) --
	( 62.16, 68.10) --
	( 62.16, 68.08) --
	( 62.24, 68.08) --
	( 62.24, 68.06) --
	( 62.38, 68.06) --
	( 62.38, 68.03) --
	( 62.39, 68.03) --
	( 62.39, 67.88) --
	( 62.45, 67.88) --
	( 62.45, 67.87) --
	( 62.74, 67.87) --
	( 62.74, 67.85) --
	( 62.80, 67.85) --
	( 62.80, 67.82) --
	( 62.85, 67.82) --
	( 62.85, 67.79) --
	( 63.38, 67.79) --
	( 63.38, 67.70) --
	( 63.50, 67.70) --
	( 63.50, 67.46) --
	( 63.62, 67.46) --
	( 63.62, 65.84) --
	( 63.70, 65.84) --
	( 63.70, 63.06) --
	( 63.89, 63.06) --
	( 63.89, 61.90) --
	( 66.38, 61.90) --
	( 66.38, 58.88) --
	( 68.74, 58.88) --
	( 68.74, 57.52) --
	( 80.96, 57.52) --
	( 80.96, 57.51) --
	( 85.23, 57.51) --
	( 85.23, 57.44) --
	( 85.26, 57.44) --
	( 85.26, 57.42) --
	( 85.27, 57.42) --
	( 85.27, 57.41) --
	( 85.29, 57.41) --
	( 85.29, 57.29) --
	( 85.30, 57.29) --
	( 85.30, 57.00) --
	( 85.52, 57.00) --
	( 85.52, 56.98) --
	( 85.54, 56.98) --
	( 85.54, 56.84) --
	( 85.56, 56.84) --
	( 85.56, 56.62) --
	( 85.70, 56.62) --
	( 85.70, 56.12) --
	( 85.72, 56.12) --
	( 85.72, 56.08) --
	( 86.00, 56.08) --
	( 86.00, 56.03) --
	( 86.02, 56.03) --
	( 86.02, 55.97) --
	( 86.04, 55.97) --
	( 86.04, 55.87) --
	( 86.06, 55.87) --
	( 86.06, 54.99) --
	( 88.78, 54.99) --
	( 88.78, 54.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 42.13,142.74) --
	( 42.13,136.80) --
	( 42.73,136.80) --
	( 42.73,110.59) --
	( 48.55,110.59) --
	( 48.55,109.97) --
	( 48.99,109.97) --
	( 48.99,108.07) --
	( 49.51,108.07) --
	( 49.51,107.50) --
	( 51.07,107.50) --
	( 51.07,107.39) --
	( 51.45,107.39) --
	( 51.45,106.05) --
	( 51.70,106.05) --
	( 51.70,103.86) --
	( 51.87,103.86) --
	( 51.87,103.58) --
	( 52.71,103.58) --
	( 52.71,103.12) --
	( 52.92,103.12) --
	( 52.92,102.42) --
	( 53.21,102.42) --
	( 53.21,101.50) --
	( 53.48,101.50) --
	( 53.48,100.98) --
	( 53.73,100.98) --
	( 53.73, 99.74) --
	( 54.03, 99.74) --
	( 54.03, 99.23) --
	( 54.31, 99.23) --
	( 54.31, 99.07) --
	( 54.43, 99.07) --
	( 54.43, 97.56) --
	( 54.44, 97.56) --
	( 54.44, 97.25) --
	( 54.57, 97.25) --
	( 54.57, 97.17) --
	( 54.71, 97.17) --
	( 54.71, 96.37) --
	( 54.89, 96.37) --
	( 54.89, 95.98) --
	( 54.98, 95.98) --
	( 54.98, 95.95) --
	( 55.12, 95.95) --
	( 55.12, 95.72) --
	( 55.25, 95.72) --
	( 55.25, 94.95) --
	( 55.31, 94.95) --
	( 55.31, 94.31) --
	( 55.45, 94.31) --
	( 55.45, 94.16) --
	( 55.81, 94.16) --
	( 55.81, 90.65) --
	( 55.94, 90.65) --
	( 55.94, 90.08) --
	( 56.06, 90.08) --
	( 56.06, 88.26) --
	( 56.10, 88.26) --
	( 56.10, 86.97) --
	( 56.29, 86.97) --
	( 56.29, 86.45) --
	( 56.38, 86.45) --
	( 56.38, 84.95) --
	( 56.50, 84.95) --
	( 56.50, 83.69) --
	( 56.70, 83.69) --
	( 56.70, 83.51) --
	( 56.96, 83.51) --
	( 56.96, 82.22) --
	( 57.23, 82.22) --
	( 57.23, 80.71) --
	( 57.40, 80.71) --
	( 57.40, 80.04) --
	( 57.56, 80.04) --
	( 57.56, 77.46) --
	( 57.74, 77.46) --
	( 57.74, 77.23) --
	( 57.90, 77.23) --
	( 57.90, 75.03) --
	( 58.03, 75.03) --
	( 58.03, 72.82) --
	( 58.31, 72.82) --
	( 58.31, 70.32) --
	( 58.45, 70.32) --
	( 58.45, 66.48) --
	( 58.83, 66.48) --
	( 58.83, 65.99) --
	( 59.38, 65.99) --
	( 59.38, 63.60) --
	( 60.05, 63.60) --
	( 60.05, 63.59) --
	( 60.77, 63.59) --
	( 60.77, 62.03) --
	( 60.80, 62.03) --
	( 60.80, 61.15) --
	( 61.54, 61.15) --
	( 61.54, 61.09) --
	( 61.85, 61.09) --
	( 61.85, 61.07) --
	( 61.99, 61.07) --
	( 61.99, 61.02) --
	( 62.06, 61.02) --
	( 62.06, 60.99) --
	( 62.13, 60.99) --
	( 62.13, 60.97) --
	( 62.32, 60.97) --
	( 62.32, 60.95) --
	( 62.40, 60.95) --
	( 62.40, 60.94) --
	( 62.47, 60.94) --
	( 62.47, 60.89) --
	( 62.63, 60.89) --
	( 62.63, 60.86) --
	( 62.69, 60.86) --
	( 62.69, 60.84) --
	( 62.78, 60.84) --
	( 62.78, 60.81) --
	( 62.93, 60.81) --
	( 62.93, 60.79) --
	( 63.07, 60.79) --
	( 63.07, 60.76) --
	( 63.33, 60.76) --
	( 63.33, 60.71) --
	( 63.41, 60.71) --
	( 63.41, 60.69) --
	( 63.80, 60.69) --
	( 63.80, 60.66) --
	( 64.04, 60.66) --
	( 64.04, 60.63) --
	( 64.24, 60.63) --
	( 64.24, 60.61) --
	( 64.34, 60.61) --
	( 64.34, 60.59) --
	( 64.51, 60.59) --
	( 64.51, 60.56) --
	( 64.68, 60.56) --
	( 64.68, 60.32) --
	( 64.74, 60.32) --
	( 64.74, 60.27) --
	( 64.86, 60.27) --
	( 64.86, 60.20) --
	( 73.52, 60.20) --
	( 73.52, 60.17) --
	( 79.43, 60.17) --
	( 79.43, 60.15) --
	( 85.28, 60.15) --
	( 85.28, 60.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.52,142.74) --
	( 42.00,142.74) --
	( 42.00,137.72) --
	( 42.10,137.72) --
	( 42.10,136.43) --
	( 42.17,136.43) --
	( 42.17,135.86) --
	( 42.21,135.86) --
	( 42.21,135.63) --
	( 42.49,135.63) --
	( 42.49,125.27) --
	( 42.55,125.27) --
	( 42.55,125.02) --
	( 42.59,125.02) --
	( 42.59,124.84) --
	( 42.63,124.84) --
	( 42.63,124.76) --
	( 43.03,124.76) --
	( 43.03,110.30) --
	( 43.05,110.30) --
	( 43.05,110.00) --
	( 48.58,110.00) --
	( 48.58,109.46) --
	( 48.70,109.46) --
	( 48.70,107.68) --
	( 48.77,107.68) --
	( 48.77,107.48) --
	( 48.78,107.48) --
	( 48.78,107.45) --
	( 48.90,107.45) --
	( 48.90,107.44) --
	( 52.46,107.44) --
	( 52.46,107.39) --
	( 64.20,107.39) --
	( 64.20,107.27) --
	( 65.05,107.27) --
	( 65.05,106.78) --
	( 65.14,106.78) --
	( 65.14,106.77) --
	( 65.57,106.77) --
	( 65.57,106.54) --
	( 65.64,106.54) --
	( 65.64,106.52) --
	( 66.11,106.52) --
	( 66.11,106.34) --
	( 66.37,106.34) --
	( 66.37,106.31) --
	( 67.02,106.31) --
	( 67.02,105.88) --
	( 67.82,105.88) --
	( 67.82,105.23) --
	( 68.20,105.23) --
	( 68.20,105.15) --
	( 68.30,105.15) --
	( 68.30,105.05) --
	( 69.05,105.05) --
	( 69.05,105.03) --
	( 81.06,105.03) --
	( 81.06,105.00) --
	( 83.89,105.00) --
	( 83.89, 76.27) --
	( 83.98, 76.27) --
	( 83.98, 71.22) --
	( 84.00, 71.22) --
	( 84.00, 69.11) --
	( 84.06, 69.11) --
	( 84.06, 68.93) --
	( 84.12, 68.93) --
	( 84.12, 68.03);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.55,142.74) --
	( 48.20,142.74) --
	( 48.20,142.15) --
	( 48.84,142.15) --
	( 48.84,139.81) --
	( 48.93,139.81) --
	( 48.93,139.58) --
	( 49.02,139.58) --
	( 49.02,139.55) --
	( 49.23,139.55) --
	( 49.23,139.06) --
	( 49.47,139.06) --
	( 49.47,139.01) --
	( 49.76,139.01) --
	( 49.76,138.86) --
	( 51.59,138.86) --
	( 51.59,135.17) --
	( 51.86,135.17) --
	( 51.86,135.04) --
	( 51.89,135.04) --
	( 51.89,134.09) --
	( 51.94,134.09) --
	( 51.94,133.62) --
	( 52.21,133.62) --
	( 52.21,133.41) --
	( 67.02,133.41) --
	( 67.02,131.07) --
	( 68.09,131.07) --
	( 68.09,130.38) --
	( 68.67,130.38) --
	( 68.67,130.30) --
	( 69.52,130.30) --
	( 69.52,130.25) --
	( 70.17,130.25) --
	( 70.17,130.23) --
	( 70.57,130.23) --
	( 70.57,130.19) --
	( 70.99,130.19) --
	( 70.99,130.15) --
	( 71.82,130.15) --
	( 71.82,129.88) --
	( 78.20,129.88) --
	( 78.20,129.65) --
	( 78.48,129.65) --
	( 78.48,129.55) --
	( 78.70,129.55) --
	( 78.70,129.50) --
	( 78.86,129.50) --
	( 78.86,129.47) --
	( 82.10,129.47) --
	( 82.10,129.35) --
	( 82.34,129.35) --
	( 82.34,129.24) --
	( 82.52,129.24) --
	( 82.52,129.14) --
	( 82.94,129.14) --
	( 82.94,129.12) --
	( 83.29,129.12) --
	( 83.29,129.04) --
	( 84.20,129.04) --
	( 84.20, 92.04) --
	( 84.26, 92.04) --
	( 84.26, 90.86) --
	( 84.75, 90.86) --
	( 84.75, 90.85) --
	( 90.10, 90.85) --
	( 90.10, 90.70) --
	( 92.14, 90.70) --
	( 92.14, 90.68) --
	( 92.31, 90.68) --
	( 92.31, 90.45) --
	( 92.41, 90.45) --
	( 92.41, 90.37) --
	(110.06, 90.37) --
	(110.06, 90.36) --
	(110.36, 90.36) --
	(110.36, 90.34) --
	(110.92, 90.34) --
	(110.92, 90.32) --
	(111.18, 90.32) --
	(111.18, 90.29);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.63,142.74) --
	( 49.31,142.74) --
	( 49.31,141.18) --
	( 53.38,141.18) --
	( 53.38,134.39) --
	( 56.14,134.39) --
	( 56.14,133.98) --
	( 59.41,133.98) --
	( 59.41,132.93) --
	( 59.83,132.93) --
	( 59.83,132.34) --
	( 60.00,132.34) --
	( 60.00,132.31) --
	( 61.56,132.31) --
	( 61.56,132.29) --
	( 65.97,132.29) --
	( 65.97,132.20) --
	( 69.11,132.20) --
	( 69.11,129.92) --
	( 72.52,129.92) --
	( 72.52,129.07) --
	( 73.95,129.07) --
	( 73.95,129.06) --
	( 76.24,129.06) --
	( 76.24,128.65) --
	( 79.15,128.65) --
	( 79.15,128.26) --
	( 84.37,128.26) --
	( 84.37, 91.47) --
	( 84.51, 91.47) --
	( 84.51, 89.54) --
	( 84.59, 89.54) --
	( 84.59, 87.40) --
	( 84.96, 87.40) --
	( 84.96, 71.97) --
	( 84.99, 71.97) --
	( 84.99, 71.07) --
	( 90.50, 71.07) --
	( 90.50, 71.04) --
	( 91.31, 71.04) --
	( 91.31, 70.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.21,106.81) -- ( 81.10,106.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.15,104.87) -- ( 79.15,108.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 53.60) -- ( 90.15, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 56.35) -- ( 90.15, 53.60);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90, 58.76) -- ( 86.65, 61.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90, 61.51) -- ( 86.65, 58.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 60.14) -- ( 87.22, 60.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.28, 58.20) -- ( 85.28, 62.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 82.75, 66.66) --
	( 85.50, 66.66) --
	( 85.50, 69.40) --
	( 82.75, 69.40) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (111.18, 90.29) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 91.31, 73.09) --
	( 93.16, 69.89) --
	( 89.46, 69.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,142.74) -- ( 43.48,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.54,140.80) -- ( 41.54,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,141.36) -- ( 42.84,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.09,144.11) -- ( 42.84,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,141.36) -- ( 42.80,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,144.11) -- ( 42.80,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.49,142.74) -- ( 43.37,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,140.80) -- ( 41.43,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 40.14,141.36) --
	( 42.89,141.36) --
	( 42.89,144.11) --
	( 40.14,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.55,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.63,144.87) --
	( 43.48,141.67) --
	( 39.78,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.34, 50.58) -- ( 20.34, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.24, 50.58) -- ( 27.24, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.27, 50.58) -- ( 31.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.13, 50.58) -- ( 34.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.35, 50.58) -- ( 36.35, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.16, 50.58) -- ( 38.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.70, 50.58) -- ( 39.70, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.03, 50.58) -- ( 41.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.20, 50.58) -- ( 42.20, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.25, 50.58) -- ( 43.25, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.14, 50.58) -- ( 50.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.17, 50.58) -- ( 54.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.04, 50.58) -- ( 57.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.26, 50.58) -- ( 59.26, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.07, 50.58) -- ( 61.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.60, 50.58) -- ( 62.60, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.93, 50.58) -- ( 63.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.10, 50.58) -- ( 65.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.15, 50.58) -- ( 66.15, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.05, 50.58) -- ( 73.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.08, 50.58) -- ( 77.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.94, 50.58) -- ( 79.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.16, 50.58) -- ( 82.16, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.98, 50.58) -- ( 83.98, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.51, 50.58) -- ( 85.51, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.84, 50.58) -- ( 86.84, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.01, 50.58) -- ( 88.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.06, 50.58) -- ( 89.06, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.95, 50.58) -- ( 95.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.99, 50.58) -- ( 99.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.85, 50.58) -- (102.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.07, 50.58) -- (105.07, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.88, 50.58) -- (106.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.41, 50.58) -- (108.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.74, 50.58) -- (109.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.91, 50.58) -- (110.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.96, 50.58) -- (111.96, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.86, 50.58) -- (118.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.89, 50.58) -- (122.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.75, 50.58) -- (125.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 50.58) -- (127.97, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.79, 50.58) -- (129.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.32, 50.58) -- (131.32, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.65, 50.58) -- (132.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.82, 50.58) -- (133.82, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.87, 50.58) -- (134.87, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.76, 50.58) -- (141.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.80, 50.58) -- (145.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.66, 50.58) -- (148.66, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.88, 50.58) -- (150.88, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.69, 50.58) -- (152.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.23, 50.58) -- (154.23, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.55, 50.58) -- (155.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.73, 50.58) -- (156.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.77, 50.58) -- (157.77, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 54.11) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 86.80) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,119.49) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 56.87) --
	( 36.76, 56.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 89.56) --
	( 36.76, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,122.24) --
	( 36.76,122.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.25, 48.08) --
	( 43.25, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.15, 48.08) --
	( 66.15, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.06, 48.08) --
	( 89.06, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.96, 48.08) --
	(111.96, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.87, 48.08) --
	(134.87, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 37.05, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 44.88, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 60.86, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 68.70, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 83.77, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 91.60, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (106.68, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (114.51, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (129.58, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (137.41, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 71.12) --
	(284.08, 71.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 94.58) --
	(284.08, 94.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,118.05) --
	(284.08,118.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,141.52) --
	(284.08,141.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.44, 50.58) --
	(187.44,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.92, 50.58) --
	(217.92,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.40, 50.58) --
	(248.40,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 50.58) --
	(278.88,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.40,142.74) --
	(175.54,142.74) --
	(175.54,142.64) --
	(175.70,142.64) --
	(175.70,142.46) --
	(175.75,142.46) --
	(175.75,142.36) --
	(175.78,142.36) --
	(175.78,142.08) --
	(175.82,142.08) --
	(175.82,141.99) --
	(175.92,141.99) --
	(175.92,141.89) --
	(175.99,141.89) --
	(175.99,141.80) --
	(176.06,141.80) --
	(176.06,141.71) --
	(176.26,141.71) --
	(176.26,140.95) --
	(176.33,140.95) --
	(176.33,140.77) --
	(176.43,140.77) --
	(176.43,140.48) --
	(176.59,140.48) --
	(176.59,140.39) --
	(190.15,140.39) --
	(190.15,140.30) --
	(190.15,140.30) --
	(190.15,137.29) --
	(190.15,137.29) --
	(190.15,136.07) --
	(190.15,136.07) --
	(190.15,135.23) --
	(190.16,135.23) --
	(190.16,134.10) --
	(190.16,134.10) --
	(190.16,133.82) --
	(190.16,133.82) --
	(190.16,133.54) --
	(192.78,133.54) --
	(192.78,133.44) --
	(192.78,133.44) --
	(192.78,133.26) --
	(192.78,133.26) --
	(192.78,133.16) --
	(192.79,133.16) --
	(192.79,132.51) --
	(192.79,132.51) --
	(192.79,132.13) --
	(192.79,132.13) --
	(192.79,131.76) --
	(192.79,131.76) --
	(192.79,131.19) --
	(192.79,131.19) --
	(192.79,131.10) --
	(192.79,131.10) --
	(192.79,130.91) --
	(192.81,130.91) --
	(192.81,130.82) --
	(192.81,130.82) --
	(192.81,128.66) --
	(192.81,128.66) --
	(192.81,128.56) --
	(192.81,128.56) --
	(192.81,128.28) --
	(192.82,128.28) --
	(192.82,127.81) --
	(192.82,127.81) --
	(192.82,127.72) --
	(192.82,127.72) --
	(192.82,127.25) --
	(195.84,127.25) --
	(195.84,126.22) --
	(195.85,126.22) --
	(195.85,126.12) --
	(195.85,126.12) --
	(195.85,126.03) --
	(195.85,126.03) --
	(195.85,125.84) --
	(195.85,125.84) --
	(195.85,125.09) --
	(198.04,125.09) --
	(198.04,124.62) --
	(198.04,124.62) --
	(198.04,124.53) --
	(198.04,124.53) --
	(198.04,124.43) --
	(198.04,124.43) --
	(198.04,123.40) --
	(198.04,123.40) --
	(198.04,123.21) --
	(198.04,123.21) --
	(198.04,122.56) --
	(198.04,122.56) --
	(198.04,122.46) --
	(208.19,122.46) --
	(208.19,122.37) --
	(208.19,122.37) --
	(208.19,122.27) --
	(208.19,122.27) --
	(208.19,122.09) --
	(212.09,122.09) --
	(212.09,121.99) --
	(212.09,121.99) --
	(212.09,121.71) --
	(212.09,121.71) --
	(212.09,121.62) --
	(232.86,121.62) --
	(232.86,121.52) --
	(232.86,121.52) --
	(232.86,121.43) --
	(232.86,121.43) --
	(232.86,121.15) --
	(232.86,121.15) --
	(232.86,121.05) --
	(232.87,121.05) --
	(232.87,120.96) --
	(232.88,120.96) --
	(232.88,120.87) --
	(232.88,120.87) --
	(232.88,120.77) --
	(232.88,120.77) --
	(232.88,120.68) --
	(232.88,120.68) --
	(232.88,120.59) --
	(232.89,120.59) --
	(232.89,120.12) --
	(232.89,120.12) --
	(232.89,120.02) --
	(232.89,120.02) --
	(232.89,119.93) --
	(232.94,119.93) --
	(232.94,119.83);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(175.22,142.74) --
	(175.22,142.36) --
	(175.32,142.36) --
	(175.32,141.99) --
	(175.48,141.99) --
	(175.48,141.80) --
	(175.85,141.80) --
	(175.85,141.05) --
	(176.09,141.05) --
	(176.09,140.20) --
	(176.32,140.20) --
	(176.32,139.45) --
	(176.53,139.45) --
	(176.53,139.17) --
	(176.72,139.17) --
	(176.72,138.89) --
	(176.95,138.89) --
	(176.95,138.61) --
	(177.21,138.61) --
	(177.21,138.14) --
	(177.81,138.14) --
	(177.81,137.01) --
	(178.08,137.01) --
	(178.08,135.32) --
	(179.69,135.32) --
	(179.69,135.23) --
	(179.89,135.23) --
	(179.89,134.76) --
	(180.20,134.76) --
	(180.20,131.76) --
	(180.30,131.76) --
	(180.30,131.10) --
	(180.37,131.10) --
	(180.37,130.72) --
	(180.54,130.72) --
	(180.54,130.53) --
	(180.78,130.53) --
	(180.78,129.88) --
	(181.18,129.88) --
	(181.18,126.50) --
	(190.11,126.50) --
	(190.11,122.56) --
	(190.12,122.56) --
	(190.12,120.77) --
	(190.12,120.77) --
	(190.12,118.99) --
	(190.13,118.99) --
	(190.13,116.55) --
	(190.13,116.55) --
	(190.13,113.64) --
	(192.78,113.64) --
	(192.78,113.36) --
	(192.79,113.36) --
	(192.79,112.89) --
	(192.80,112.89) --
	(192.80,111.95) --
	(192.80,111.95) --
	(192.80,111.48) --
	(192.80,111.48) --
	(192.80,110.82) --
	(192.81,110.82) --
	(192.81,110.54) --
	(192.82,110.54) --
	(192.82,108.66) --
	(192.83,108.66) --
	(192.83,107.91) --
	(192.83,107.91) --
	(192.83,107.54) --
	(192.84,107.54) --
	(192.84,106.60) --
	(192.84,106.60) --
	(192.84,105.66) --
	(192.85,105.66) --
	(192.85,105.10) --
	(192.86,105.10) --
	(192.86,103.88) --
	(192.86,103.88) --
	(192.86,103.31) --
	(192.87,103.31) --
	(192.87,101.62) --
	(192.87,101.62) --
	(192.87,101.15) --
	(192.88,101.15) --
	(192.88,100.22) --
	(192.88,100.22) --
	(192.88, 98.81) --
	(192.89, 98.81) --
	(192.89, 96.46) --
	(192.89, 96.46) --
	(192.89, 95.05) --
	(192.90, 95.05) --
	(192.90, 94.02) --
	(194.87, 94.02) --
	(194.87, 93.27) --
	(194.88, 93.27) --
	(194.88, 92.99) --
	(194.89, 92.99) --
	(194.89, 92.43) --
	(194.90, 92.43) --
	(194.90, 90.83) --
	(194.90, 90.83) --
	(194.90, 89.89) --
	(194.91, 89.89) --
	(194.91, 88.48) --
	(194.91, 88.48) --
	(194.91, 87.54) --
	(194.92, 87.54) --
	(194.92, 86.51) --
	(194.93, 86.51) --
	(194.93, 83.88) --
	(198.20, 83.88) --
	(198.20, 83.41) --
	(198.20, 83.41) --
	(198.20, 82.76) --
	(198.20, 82.76) --
	(198.20, 82.19) --
	(198.21, 82.19) --
	(198.21, 82.10) --
	(198.22, 82.10) --
	(198.22, 81.91) --
	(198.22, 81.91) --
	(198.22, 81.44) --
	(198.22, 81.44) --
	(198.22, 80.79) --
	(198.23, 80.79) --
	(198.23, 79.38) --
	(198.23, 79.38) --
	(198.23, 78.44) --
	(198.24, 78.44) --
	(198.24, 76.75) --
	(198.25, 76.75) --
	(198.25, 73.93) --
	(198.25, 73.93) --
	(198.25, 72.90) --
	(205.30, 72.90) --
	(205.30, 72.71) --
	(205.35, 72.71) --
	(205.35, 72.62) --
	(205.37, 72.62) --
	(205.37, 72.53) --
	(205.38, 72.53) --
	(205.38, 72.43) --
	(205.39, 72.43) --
	(205.39, 72.34) --
	(205.45, 72.34) --
	(205.45, 72.24) --
	(205.51, 72.24) --
	(205.51, 72.15) --
	(205.83, 72.15) --
	(205.83, 72.06) --
	(211.97, 72.06) --
	(211.97, 71.87) --
	(211.98, 71.87) --
	(211.98, 71.77) --
	(211.98, 71.77) --
	(211.98, 71.68) --
	(211.98, 71.68) --
	(211.98, 71.59) --
	(211.98, 71.59) --
	(211.98, 71.49) --
	(211.99, 71.49) --
	(211.99, 71.40) --
	(211.99, 71.40) --
	(211.99, 71.31) --
	(211.99, 71.31) --
	(211.99, 71.21) --
	(211.99, 71.21) --
	(211.99, 71.12) --
	(211.99, 71.12) --
	(211.99, 70.84) --
	(212.00, 70.84) --
	(212.00, 70.65) --
	(212.00, 70.65) --
	(212.00, 70.37) --
	(212.01, 70.37) --
	(212.01, 70.18) --
	(212.01, 70.18) --
	(212.01, 70.09) --
	(212.01, 70.09) --
	(212.01, 69.90) --
	(212.01, 69.90) --
	(212.01, 69.80) --
	(212.02, 69.80) --
	(212.02, 69.52) --
	(212.02, 69.52) --
	(212.02, 69.05) --
	(212.02, 69.05) --
	(212.02, 68.96) --
	(212.02, 68.96) --
	(212.02, 68.86) --
	(212.03, 68.86) --
	(212.03, 68.49) --
	(212.03, 68.49) --
	(212.03, 68.30) --
	(212.04, 68.30) --
	(212.04, 68.02) --
	(212.05, 68.02) --
	(212.05, 67.74) --
	(212.05, 67.74) --
	(212.05, 67.64) --
	(212.06, 67.64) --
	(212.06, 67.18) --
	(212.06, 67.18) --
	(212.06, 67.08) --
	(212.06, 67.08) --
	(212.06, 66.99) --
	(212.06, 66.99) --
	(212.06, 66.89) --
	(212.06, 66.89) --
	(212.06, 66.61) --
	(212.07, 66.61) --
	(212.07, 66.52) --
	(212.07, 66.52) --
	(212.07, 66.33) --
	(212.07, 66.33) --
	(212.07, 66.05) --
	(212.08, 66.05) --
	(212.08, 65.77) --
	(212.08, 65.77) --
	(212.08, 65.49) --
	(212.08, 65.49) --
	(212.08, 65.39) --
	(212.08, 65.39) --
	(212.08, 65.11) --
	(212.09, 65.11) --
	(212.09, 65.02) --
	(212.09, 65.02) --
	(212.09, 64.64) --
	(212.10, 64.64) --
	(212.10, 64.36) --
	(212.10, 64.36) --
	(212.10, 64.27) --
	(212.11, 64.27) --
	(212.11, 63.89) --
	(212.11, 63.89) --
	(212.11, 63.42) --
	(212.11, 63.42) --
	(212.11, 63.14) --
	(212.11, 63.14) --
	(212.11, 62.86) --
	(212.12, 62.86) --
	(212.12, 62.67) --
	(212.12, 62.67) --
	(212.12, 62.11) --
	(212.13, 62.11) --
	(212.13, 61.82) --
	(212.14, 61.82) --
	(212.14, 60.70) --
	(212.14, 60.70) --
	(212.14, 59.67) --
	(212.15, 59.67) --
	(212.15, 59.57) --
	(212.50, 59.57) --
	(212.50, 59.20) --
	(212.50, 59.20) --
	(212.50, 58.26) --
	(212.51, 58.26) --
	(212.51, 57.69) --
	(212.54, 57.69) --
	(212.54, 57.32) --
	(212.57, 57.32) --
	(212.57, 55.91) --
	(232.48, 55.91) --
	(232.48, 55.82) --
	(232.48, 55.82) --
	(232.48, 55.72) --
	(232.49, 55.72) --
	(232.49, 55.63) --
	(232.50, 55.63) --
	(232.50, 55.44) --
	(232.51, 55.44) --
	(232.51, 55.16) --
	(232.52, 55.16) --
	(232.52, 55.07) --
	(241.27, 55.07) --
	(241.27, 54.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.46,142.74) --
	(175.78,142.74) --
	(175.78,142.08) --
	(176.21,142.08) --
	(176.21,140.95) --
	(176.63,140.95) --
	(176.63,139.92) --
	(176.97,139.92) --
	(176.97,139.73) --
	(177.29,139.73) --
	(177.29,139.08) --
	(177.72,139.08) --
	(177.72,138.98) --
	(178.22,138.98) --
	(178.22,138.33) --
	(178.76,138.33) --
	(178.76,136.45) --
	(179.17,136.45) --
	(179.17,133.91) --
	(179.77,133.91) --
	(179.77,133.73) --
	(180.50,133.73) --
	(180.50,132.04) --
	(181.07,132.04) --
	(181.07,128.66) --
	(183.46,128.66) --
	(183.46,127.44) --
	(190.13,127.44) --
	(190.13,123.50) --
	(190.14,123.50) --
	(190.14,121.62) --
	(190.14,121.62) --
	(190.14,119.18) --
	(190.14,119.18) --
	(190.14,114.39) --
	(192.85,114.39) --
	(192.85,113.73) --
	(192.86,113.73) --
	(192.86,113.17) --
	(192.87,113.17) --
	(192.87,112.32) --
	(192.88,112.32) --
	(192.88,111.01) --
	(192.89,111.01) --
	(192.89,108.38) --
	(192.91,108.38) --
	(192.91,107.16) --
	(192.92,107.16) --
	(192.92,106.51) --
	(192.93,106.51) --
	(192.93,105.38) --
	(192.94,105.38) --
	(192.94,104.35) --
	(192.94,104.35) --
	(192.94,103.03) --
	(192.94,103.03) --
	(192.94,100.50) --
	(192.97,100.50) --
	(192.97, 98.24) --
	(192.97, 98.24) --
	(192.97, 95.71) --
	(195.81, 95.71) --
	(195.81, 94.77) --
	(195.82, 94.77) --
	(195.82, 93.83) --
	(195.83, 93.83) --
	(195.83, 92.14) --
	(195.85, 92.14) --
	(195.85, 87.83) --
	(195.86, 87.83) --
	(195.86, 84.82) --
	(198.66, 84.82) --
	(198.66, 83.70) --
	(198.67, 83.70) --
	(198.67, 83.13) --
	(198.67, 83.13) --
	(198.67, 82.38) --
	(198.68, 82.38) --
	(198.68, 81.16) --
	(198.68, 81.16) --
	(198.68, 80.22) --
	(198.69, 80.22) --
	(198.69, 78.44) --
	(198.70, 78.44) --
	(198.70, 76.19) --
	(205.21, 76.19) --
	(205.21, 76.00) --
	(205.25, 76.00) --
	(205.25, 75.90) --
	(205.28, 75.90) --
	(205.28, 75.81) --
	(205.28, 75.81) --
	(205.28, 75.72) --
	(205.30, 75.72) --
	(205.30, 75.62) --
	(205.31, 75.62) --
	(205.31, 75.53) --
	(205.32, 75.53) --
	(205.32, 75.44) --
	(205.47, 75.44) --
	(205.47, 75.34) --
	(205.53, 75.34) --
	(205.53, 75.25) --
	(205.67, 75.25) --
	(205.67, 75.06) --
	(205.67, 75.06) --
	(205.67, 74.97) --
	(205.72, 74.97) --
	(205.72, 74.87) --
	(205.79, 74.87) --
	(205.79, 74.78) --
	(211.53, 74.78) --
	(211.53, 74.59) --
	(211.53, 74.59) --
	(211.53, 74.50) --
	(211.54, 74.50) --
	(211.54, 74.12) --
	(211.54, 74.12) --
	(211.54, 74.03) --
	(211.55, 74.03) --
	(211.55, 73.75) --
	(211.55, 73.75) --
	(211.55, 73.46) --
	(211.56, 73.46) --
	(211.56, 73.28) --
	(211.56, 73.28) --
	(211.56, 73.18) --
	(211.56, 73.18) --
	(211.56, 73.09) --
	(211.57, 73.09) --
	(211.57, 72.90) --
	(211.57, 72.90) --
	(211.57, 72.34) --
	(211.58, 72.34) --
	(211.58, 72.15) --
	(211.58, 72.15) --
	(211.58, 71.96) --
	(211.59, 71.96) --
	(211.59, 71.77) --
	(211.59, 71.77) --
	(211.59, 71.59) --
	(211.59, 71.59) --
	(211.59, 71.31) --
	(211.59, 71.31) --
	(211.59, 71.02) --
	(211.60, 71.02) --
	(211.60, 70.93) --
	(211.60, 70.93) --
	(211.60, 70.55) --
	(211.60, 70.55) --
	(211.60, 70.27) --
	(211.61, 70.27) --
	(211.61, 70.09) --
	(211.61, 70.09) --
	(211.61, 69.62) --
	(211.62, 69.62) --
	(211.62, 69.24) --
	(211.62, 69.24) --
	(211.62, 68.96) --
	(211.62, 68.96) --
	(211.62, 68.68) --
	(211.63, 68.68) --
	(211.63, 68.58) --
	(211.63, 68.58) --
	(211.63, 68.30) --
	(211.64, 68.30) --
	(211.64, 67.74) --
	(211.75, 67.74) --
	(211.75, 67.55) --
	(211.76, 67.55) --
	(211.76, 67.08) --
	(211.77, 67.08) --
	(211.77, 66.52) --
	(211.77, 66.52) --
	(211.77, 66.24) --
	(211.78, 66.24) --
	(211.78, 65.58) --
	(211.79, 65.58) --
	(211.79, 65.39) --
	(211.80, 65.39) --
	(211.80, 64.36) --
	(211.80, 64.36) --
	(211.80, 63.61) --
	(211.81, 63.61) --
	(211.81, 62.48) --
	(211.81, 62.48) --
	(211.81, 61.64) --
	(211.81, 61.64) --
	(211.81, 60.79) --
	(211.82, 60.79) --
	(211.82, 59.95) --
	(211.85, 59.95) --
	(211.85, 58.26) --
	(224.04, 58.26) --
	(224.04, 57.41) --
	(229.09, 57.41) --
	(229.09, 57.23) --
	(229.10, 57.23) --
	(229.10, 57.13) --
	(229.13, 57.13) --
	(229.13, 57.04) --
	(229.13, 57.04) --
	(229.13, 56.94) --
	(229.15, 56.94) --
	(229.15, 56.66) --
	(229.15, 56.66) --
	(229.15, 56.57) --
	(229.17, 56.57) --
	(229.17, 56.47) --
	(229.17, 56.47) --
	(229.17, 56.38) --
	(229.93, 56.38) --
	(229.93, 56.29) --
	(229.94, 56.29) --
	(229.94, 56.19) --
	(229.96, 56.19) --
	(229.96, 56.10) --
	(229.99, 56.10) --
	(229.99, 56.01) --
	(230.07, 56.01) --
	(230.07, 55.91) --
	(230.81, 55.91) --
	(230.81, 55.82) --
	(259.94, 55.82) --
	(259.94, 55.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.01,142.74) --
	(175.16,142.74) --
	(175.16,142.64) --
	(175.32,142.64) --
	(175.32,142.46) --
	(175.38,142.46) --
	(175.38,142.36) --
	(175.41,142.36) --
	(175.41,142.08) --
	(175.45,142.08) --
	(175.45,141.99) --
	(175.55,141.99) --
	(175.55,141.89) --
	(175.62,141.89) --
	(175.62,141.80) --
	(175.69,141.80) --
	(175.69,141.71) --
	(175.90,141.71) --
	(175.90,140.95) --
	(175.98,140.95) --
	(175.98,140.77) --
	(176.07,140.77) --
	(176.07,140.48) --
	(176.24,140.48) --
	(176.24,140.39) --
	(190.09,140.39) --
	(190.09,140.30) --
	(190.10,140.30) --
	(190.10,137.29) --
	(190.10,137.29) --
	(190.10,136.07) --
	(190.10,136.07) --
	(190.10,135.23) --
	(190.10,135.23) --
	(190.10,134.10) --
	(190.10,134.10) --
	(190.10,133.82) --
	(190.10,133.82) --
	(190.10,133.54) --
	(192.80,133.54) --
	(192.80,133.44) --
	(192.81,133.44) --
	(192.81,133.26) --
	(192.81,133.26) --
	(192.81,133.16) --
	(192.82,133.16) --
	(192.82,132.51) --
	(192.82,132.51) --
	(192.82,132.13) --
	(192.82,132.13) --
	(192.82,131.76) --
	(192.82,131.76) --
	(192.82,131.19) --
	(192.82,131.19) --
	(192.82,131.10) --
	(192.82,131.10) --
	(192.82,130.91) --
	(192.83,130.91) --
	(192.83,130.82) --
	(192.84,130.82) --
	(192.84,128.66) --
	(192.84,128.66) --
	(192.84,128.56) --
	(192.84,128.56) --
	(192.84,128.28) --
	(192.85,128.28) --
	(192.85,127.81) --
	(192.85,127.81) --
	(192.85,127.72) --
	(192.85,127.72) --
	(192.85,127.25) --
	(194.74,127.25) --
	(194.74,126.22) --
	(194.74,126.22) --
	(194.74,126.12) --
	(194.75,126.12) --
	(194.75,126.03) --
	(194.75,126.03) --
	(194.75,125.84) --
	(194.75,125.84) --
	(194.75,125.09) --
	(198.20,125.09) --
	(198.20,124.62) --
	(198.20,124.62) --
	(198.20,124.53) --
	(198.20,124.53) --
	(198.20,124.43) --
	(198.20,124.43) --
	(198.20,123.40) --
	(198.20,123.40) --
	(198.20,123.21) --
	(198.20,123.21) --
	(198.20,122.56) --
	(198.21,122.56) --
	(198.21,122.46) --
	(210.11,122.46) --
	(210.11,121.15) --
	(210.22,121.15) --
	(210.22,121.05) --
	(211.04,121.05) --
	(211.04,119.83) --
	(232.92,119.83) --
	(232.92,101.15) --
	(233.21,101.15) --
	(233.21, 98.62) --
	(233.37, 98.62) --
	(233.37, 98.53);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.28,142.74) --
	(176.03,142.74) --
	(176.03,141.05) --
	(176.33,141.05) --
	(176.33,140.39) --
	(177.09,140.39) --
	(177.09,138.70) --
	(177.33,138.70) --
	(177.33,138.42) --
	(177.51,138.42) --
	(177.51,138.33) --
	(177.65,138.33) --
	(177.65,137.86) --
	(177.73,137.86) --
	(177.73,137.76) --
	(192.80,137.76) --
	(192.80,137.57) --
	(192.81,137.57) --
	(192.81,137.01) --
	(212.77,137.01) --
	(212.77,135.51) --
	(213.22,135.51) --
	(213.22,135.42) --
	(213.34,135.42) --
	(213.34,135.23) --
	(213.92,135.23) --
	(213.92,135.04) --
	(215.87,135.04) --
	(215.87,134.76) --
	(216.36,134.76) --
	(216.36,134.57) --
	(233.00,134.57) --
	(233.00,131.29) --
	(233.03,131.29) --
	(233.03,110.82) --
	(233.24,110.82) --
	(233.24,110.73) --
	(233.27,110.73) --
	(233.27,110.54) --
	(242.95,110.54) --
	(242.95,110.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.94,142.74) --
	(177.65,142.74) --
	(177.65,139.45) --
	(178.26,139.45) --
	(178.26,138.61) --
	(178.75,138.61) --
	(178.75,137.76) --
	(179.67,137.76) --
	(179.67,135.51) --
	(180.57,135.51) --
	(180.57,132.13) --
	(180.74,132.13) --
	(180.74,132.04) --
	(180.86,132.04) --
	(180.86,131.47) --
	(182.09,131.47) --
	(182.09,131.29) --
	(182.20,131.29) --
	(182.20,131.19) --
	(182.25,131.19) --
	(182.25,129.97) --
	(182.30,129.97) --
	(182.30,129.88) --
	(182.34,129.88) --
	(182.34,129.69) --
	(182.40,129.69) --
	(182.40,128.38) --
	(183.10,128.38) --
	(183.10,128.09) --
	(183.13,128.09) --
	(183.13,127.53) --
	(183.67,127.53) --
	(183.67,126.87) --
	(184.20,126.87) --
	(184.20,126.78) --
	(185.56,126.78) --
	(185.56,126.40) --
	(186.00,126.40) --
	(186.00,125.75) --
	(186.06,125.75) --
	(186.06,125.37) --
	(188.30,125.37) --
	(188.30,125.00) --
	(188.39,125.00) --
	(188.39,123.78) --
	(208.65,123.78) --
	(208.65,122.37) --
	(214.11,122.37) --
	(214.11,122.27) --
	(219.70,122.27) --
	(219.70,122.18) --
	(232.94,122.18) --
	(232.94,103.13) --
	(235.46,103.13) --
	(235.46,100.78) --
	(236.29,100.78) --
	(236.29,100.69) --
	(278.88,100.69) --
	(278.88,100.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.00,119.83) -- (234.88,119.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.94,117.89) -- (232.94,121.78);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.89, 53.60) -- (242.64, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.89, 56.35) -- (242.64, 53.60);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.57, 54.35) -- (261.31, 57.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.57, 57.10) -- (261.31, 54.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.00, 55.72) -- (261.88, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.94, 53.78) -- (259.94, 57.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (231.99, 97.15) --
	(234.74, 97.15) --
	(234.74, 99.90) --
	(231.99, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (242.95,110.07) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (278.88,102.54) --
	(280.73, 99.34) --
	(277.03, 99.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.45,142.74) -- (177.34,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.40,140.80) -- (175.40,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,141.36) -- (176.28,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53,144.11) -- (176.28,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.09,141.36) -- (176.84,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.09,144.11) -- (176.84,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.52,142.74) -- (177.41,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.46,140.80) -- (175.46,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (173.64,141.36) --
	(176.39,141.36) --
	(176.39,144.11) --
	(173.64,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (175.28,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (175.94,144.87) --
	(177.79,141.67) --
	(174.10,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.96, 50.58) -- (156.96, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.14, 50.58) -- (166.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.51, 50.58) -- (171.51, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.32, 50.58) -- (175.32, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.27, 50.58) -- (178.27, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68, 50.58) -- (180.68, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.72, 50.58) -- (182.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.49, 50.58) -- (184.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05, 50.58) -- (186.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.44, 50.58) -- (187.44, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.62, 50.58) -- (196.62, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.99, 50.58) -- (201.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.79, 50.58) -- (205.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.75, 50.58) -- (208.75, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.16, 50.58) -- (211.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.20, 50.58) -- (213.20, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.97, 50.58) -- (214.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.53, 50.58) -- (216.53, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.92, 50.58) -- (217.92, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.10, 50.58) -- (227.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.47, 50.58) -- (232.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.27, 50.58) -- (236.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.23, 50.58) -- (239.23, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.64, 50.58) -- (241.64, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.68, 50.58) -- (243.68, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.45, 50.58) -- (245.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.01, 50.58) -- (247.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.40, 50.58) -- (248.40, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.58, 50.58) -- (257.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.94, 50.58) -- (262.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.75, 50.58) -- (266.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.71, 50.58) -- (269.71, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.12, 50.58) -- (272.12, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.16, 50.58) -- (274.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.93, 50.58) -- (275.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.49, 50.58) -- (277.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.88, 50.58) -- (278.88, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.06, 50.58) -- (288.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.42, 50.58) -- (293.42, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.23, 50.58) -- (297.23, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.19, 50.58) -- (300.19, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.60, 50.58) -- (302.60, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.64, 50.58) -- (304.64, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.41, 50.58) -- (306.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.97, 50.58) -- (307.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.36, 50.58) -- (309.36, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 68.36) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 91.83) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,115.30) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,138.76) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 71.12) --
	(169.70, 71.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 94.58) --
	(169.70, 94.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,118.05) --
	(169.70,118.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,141.52) --
	(169.70,141.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.44, 48.08) --
	(187.44, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.92, 48.08) --
	(217.92, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.40, 48.08) --
	(248.40, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 48.08) --
	(278.88, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (182.16, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (189.99, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (212.64, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (220.47, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (243.12, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (250.95, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (273.59, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.43, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (310.33, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 52.41) --
	(428.62, 52.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 68.43) --
	(428.62, 68.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33, 84.44) --
	(428.62, 84.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,100.46) --
	(428.62,100.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,116.47) --
	(428.62,116.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.33,132.49) --
	(428.62,132.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.99, 50.58) --
	(311.99,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.24, 50.58) --
	(334.24,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.49, 50.58) --
	(356.49,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.74, 50.58) --
	(378.74,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.99, 50.58) --
	(400.99,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 50.58) --
	(423.24,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.74,142.74) --
	(317.75,142.74) --
	(317.75,142.42) --
	(320.63,142.42) --
	(320.63,142.10) --
	(323.80,142.10) --
	(323.80,141.78) --
	(324.53,141.78) --
	(324.53,141.46) --
	(325.11,141.46) --
	(325.11,140.82) --
	(325.21,140.82) --
	(325.21,140.18) --
	(325.40,140.18) --
	(325.40,137.61) --
	(325.62,137.61) --
	(325.62,137.29) --
	(326.54,137.29) --
	(326.54,136.65) --
	(328.88,136.65) --
	(328.88,136.33) --
	(328.97,136.33) --
	(328.97,133.13) --
	(329.55,133.13) --
	(329.55,132.81) --
	(330.52,132.81) --
	(330.52,127.04) --
	(332.08,127.04) --
	(332.08,126.72) --
	(332.71,126.72) --
	(332.71,124.80) --
	(333.06,124.80) --
	(333.06,124.48) --
	(333.12,124.48) --
	(333.12,124.16) --
	(333.55,124.16) --
	(333.55,123.52) --
	(333.93,123.52) --
	(333.93,117.43) --
	(335.49,117.43) --
	(335.49,113.91) --
	(336.33,113.91) --
	(336.33,113.27) --
	(337.95,113.27) --
	(337.95,112.95) --
	(338.22,112.95) --
	(338.22,109.11) --
	(341.94,109.11) --
	(341.94,106.22) --
	(343.27,106.22) --
	(343.27,105.90) --
	(344.38,105.90) --
	(344.38,105.26) --
	(345.16,105.26) --
	(345.16,104.62) --
	(345.21,104.62) --
	(345.21,104.30) --
	(345.57,104.30) --
	(345.57,103.66) --
	(345.96,103.66) --
	(345.96,103.34) --
	(347.43,103.34) --
	(347.43,102.70) --
	(348.00,102.70) --
	(348.00,102.38) --
	(349.23,102.38) --
	(349.23,101.74) --
	(351.75,101.74) --
	(351.75,101.42) --
	(353.67,101.42) --
	(353.67,101.10) --
	(356.16,101.10) --
	(356.16,100.78) --
	(359.21,100.78) --
	(359.21,100.46) --
	(370.59,100.46) --
	(370.59,100.14) --
	(372.51,100.14) --
	(372.51, 99.82) --
	(376.06, 99.82) --
	(376.06, 99.50) --
	(377.39, 99.50) --
	(377.39, 99.18) --
	(379.60, 99.18) --
	(379.60, 98.86) --
	(392.32, 98.86) --
	(392.32, 98.53) --
	(406.21, 98.53) --
	(406.21, 98.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.74,142.74) --
	(321.07,142.74) --
	(321.07,141.78) --
	(326.48,141.78) --
	(326.48,141.14) --
	(327.35,141.14) --
	(327.35,139.53) --
	(332.18,139.53) --
	(332.18,130.25) --
	(332.27,130.25) --
	(332.27,128.32) --
	(333.78,128.32) --
	(333.78,127.36) --
	(334.33,127.36) --
	(334.33,121.28) --
	(335.90,121.28) --
	(335.90,116.15) --
	(336.73,116.15) --
	(336.73,115.51) --
	(337.57,115.51) --
	(337.57,111.67) --
	(337.82,111.67) --
	(337.82,110.39) --
	(338.61,110.39) --
	(338.61,109.75) --
	(339.22,109.75) --
	(339.22,108.78) --
	(339.80,108.78) --
	(339.80,108.46) --
	(342.12,108.46) --
	(342.12,105.26) --
	(344.28,105.26) --
	(344.28,103.98) --
	(345.40,103.98) --
	(345.40,103.02) --
	(346.20,103.02) --
	(346.20,102.38) --
	(346.98,102.38) --
	(346.98,100.46) --
	(347.28,100.46) --
	(347.28,100.14) --
	(347.63,100.14) --
	(347.63, 99.18) --
	(349.62, 99.18) --
	(349.62, 98.53) --
	(352.97, 98.53) --
	(352.97, 97.25) --
	(359.04, 97.25) --
	(359.04, 96.93) --
	(359.25, 96.93) --
	(359.25, 96.61) --
	(359.88, 96.61) --
	(359.88, 95.97) --
	(360.01, 95.97) --
	(360.01, 95.01) --
	(360.05, 95.01) --
	(360.05, 94.69) --
	(360.20, 94.69) --
	(360.20, 92.45) --
	(360.36, 92.45) --
	(360.36, 91.81) --
	(360.98, 91.81) --
	(360.98, 90.21) --
	(361.23, 90.21) --
	(361.23, 88.93) --
	(362.88, 88.93) --
	(362.88, 87.96) --
	(364.36, 87.96) --
	(364.36, 87.00) --
	(365.75, 87.00) --
	(365.75, 86.68) --
	(366.24, 86.68) --
	(366.24, 85.72) --
	(367.63, 85.72) --
	(367.63, 83.48) --
	(369.55, 83.48) --
	(369.55, 82.20) --
	(370.42, 82.20) --
	(370.42, 81.88) --
	(371.52, 81.88) --
	(371.52, 81.56) --
	(372.72, 81.56) --
	(372.72, 81.24) --
	(374.25, 81.24) --
	(374.25, 80.92) --
	(375.25, 80.92) --
	(375.25, 80.60) --
	(375.28, 80.60) --
	(375.28, 80.28) --
	(376.74, 80.28) --
	(376.74, 79.96) --
	(376.79, 79.96) --
	(376.79, 79.64) --
	(377.37, 79.64) --
	(377.37, 79.00) --
	(378.27, 79.00) --
	(378.27, 78.68) --
	(378.74, 78.68) --
	(378.74, 78.36) --
	(378.78, 78.36) --
	(378.78, 78.03) --
	(379.63, 78.03) --
	(379.63, 77.71) --
	(380.63, 77.71) --
	(380.63, 77.39) --
	(382.08, 77.39) --
	(382.08, 77.07) --
	(382.85, 77.07) --
	(382.85, 76.75) --
	(385.27, 76.75) --
	(385.27, 76.11) --
	(388.84, 76.11) --
	(388.84, 74.19) --
	(391.58, 74.19) --
	(391.58, 73.87) --
	(393.15, 73.87) --
	(393.15, 73.23) --
	(393.43, 73.23) --
	(393.43, 72.91) --
	(393.63, 72.91) --
	(393.63, 72.59) --
	(394.06, 72.59) --
	(394.06, 72.27) --
	(394.16, 72.27) --
	(394.16, 71.95) --
	(394.58, 71.95) --
	(394.58, 71.63) --
	(397.81, 71.63) --
	(397.81, 71.31) --
	(398.39, 71.31) --
	(398.39, 70.99) --
	(398.56, 70.99) --
	(398.56, 70.67) --
	(400.45, 70.67) --
	(400.45, 70.35) --
	(400.84, 70.35) --
	(400.84, 70.03) --
	(403.39, 70.03) --
	(403.39, 69.39) --
	(403.76, 69.39) --
	(403.76, 68.11) --
	(403.87, 68.11) --
	(403.87, 67.79) --
	(404.08, 67.79) --
	(404.08, 67.46) --
	(404.40, 67.46) --
	(404.40, 67.14) --
	(414.71, 67.14) --
	(414.71, 66.82) --
	(416.08, 66.82) --
	(416.08, 66.50) --
	(416.09, 66.50) --
	(416.09, 62.66) --
	(416.93, 62.66) --
	(416.93, 57.54) --
	(417.46, 57.54) --
	(417.46, 57.21) --
	(420.25, 57.21) --
	(420.25, 56.89) --
	(420.28, 56.89) --
	(420.28, 56.25) --
	(420.30, 56.25) --
	(420.30, 55.93) --
	(422.13, 55.93) --
	(422.13, 55.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.76,142.74) --
	(327.34,142.74) --
	(327.34,140.50) --
	(332.10,140.50) --
	(332.10,131.21) --
	(332.98,131.21) --
	(332.98,129.28) --
	(333.67,129.28) --
	(333.67,123.52) --
	(334.77,123.52) --
	(334.77,117.43) --
	(337.56,117.43) --
	(337.56,113.27) --
	(342.62,113.27) --
	(342.62,111.99) --
	(345.74,111.99) --
	(345.74,110.39) --
	(347.98,110.39) --
	(347.98,110.07) --
	(349.43,110.07) --
	(349.43,107.82) --
	(352.97,107.82) --
	(352.97,103.02) --
	(359.10,103.02) --
	(359.10,101.74) --
	(359.19,101.74) --
	(359.19,101.42) --
	(359.23,101.42) --
	(359.23,101.10) --
	(359.86,101.10) --
	(359.86, 99.50) --
	(360.89, 99.50) --
	(360.89, 97.57) --
	(361.44, 97.57) --
	(361.44, 97.25) --
	(365.00, 97.25) --
	(365.00, 95.97) --
	(366.44, 95.97) --
	(366.44, 94.69) --
	(369.80, 94.69) --
	(369.80, 93.73) --
	(370.59, 93.73) --
	(370.59, 93.41) --
	(370.88, 93.41) --
	(370.88, 91.49) --
	(372.63, 91.49) --
	(372.63, 91.17) --
	(374.39, 91.17) --
	(374.39, 90.85) --
	(374.78, 90.85) --
	(374.78, 90.53) --
	(375.19, 90.53) --
	(375.19, 90.21) --
	(376.88, 90.21) --
	(376.88, 89.25) --
	(377.60, 89.25) --
	(377.60, 88.93) --
	(378.94, 88.93) --
	(378.94, 88.61) --
	(378.95, 88.61) --
	(378.95, 87.64) --
	(379.71, 87.64) --
	(379.71, 87.00) --
	(380.08, 87.00) --
	(380.08, 86.68) --
	(381.52, 86.68) --
	(381.52, 86.36) --
	(381.69, 86.36) --
	(381.69, 86.04) --
	(382.80, 86.04) --
	(382.80, 85.40) --
	(383.13, 85.40) --
	(383.13, 84.76) --
	(384.82, 84.76) --
	(384.82, 83.16) --
	(385.96, 83.16) --
	(385.96, 81.88) --
	(386.43, 81.88) --
	(386.43, 78.03) --
	(389.26, 78.03) --
	(389.26, 77.39) --
	(389.92, 77.39) --
	(389.92, 77.07) --
	(390.03, 77.07) --
	(390.03, 76.75) --
	(390.18, 76.75) --
	(390.18, 76.43) --
	(390.23, 76.43) --
	(390.23, 76.11) --
	(390.35, 76.11) --
	(390.35, 75.79) --
	(390.40, 75.79) --
	(390.40, 75.47) --
	(393.73, 75.47) --
	(393.73, 75.15) --
	(394.26, 75.15) --
	(394.26, 74.83) --
	(396.34, 74.83) --
	(396.34, 73.55) --
	(397.22, 73.55) --
	(397.22, 72.91) --
	(397.27, 72.91) --
	(397.27, 72.59) --
	(397.64, 72.59) --
	(397.64, 72.27) --
	(399.71, 72.27) --
	(399.71, 71.95) --
	(405.42, 71.95) --
	(405.42, 64.26) --
	(405.70, 64.26) --
	(405.70, 63.94) --
	(410.13, 63.94) --
	(410.13, 63.62) --
	(410.92, 63.62) --
	(410.92, 63.30) --
	(417.12, 63.30) --
	(417.12, 62.98) --
	(417.25, 62.98) --
	(417.25, 62.66) --
	(423.21, 62.66) --
	(423.21, 62.34);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.70,142.74) --
	(317.78,142.74) --
	(317.78,142.42) --
	(320.66,142.42) --
	(320.66,142.10) --
	(323.82,142.10) --
	(323.82,141.78) --
	(324.56,141.78) --
	(324.56,141.46) --
	(325.04,141.46) --
	(325.04,140.82) --
	(325.10,140.82) --
	(325.10,138.25) --
	(325.25,138.25) --
	(325.25,137.61) --
	(325.97,137.61) --
	(325.97,137.29) --
	(326.88,137.29) --
	(326.88,136.65) --
	(328.40,136.65) --
	(328.40,133.45) --
	(328.57,133.45) --
	(328.57,133.13) --
	(329.24,133.13) --
	(329.24,132.81) --
	(330.00,132.81) --
	(330.00,127.04) --
	(331.58,127.04) --
	(331.58,126.72) --
	(332.21,126.72) --
	(332.21,125.12) --
	(332.56,125.12) --
	(332.56,124.80) --
	(332.73,124.80) --
	(332.73,124.48) --
	(333.05,124.48) --
	(333.05,124.16) --
	(333.11,124.16) --
	(333.11,123.52) --
	(333.49,123.52) --
	(333.49,117.43) --
	(335.47,117.43) --
	(335.47,113.91) --
	(336.30,113.91) --
	(336.30,113.27) --
	(337.91,113.27) --
	(337.91,112.95) --
	(338.18,112.95) --
	(338.18,109.11) --
	(341.90,109.11) --
	(341.90,106.22) --
	(342.93,106.22) --
	(342.93,105.90) --
	(344.04,105.90) --
	(344.04,105.26) --
	(345.11,105.26) --
	(345.11,104.62) --
	(345.16,104.62) --
	(345.16,104.30) --
	(345.52,104.30) --
	(345.52,103.66) --
	(345.91,103.66) --
	(345.91,103.34) --
	(347.50,103.34) --
	(347.50,102.70) --
	(348.06,102.70) --
	(348.06,102.38) --
	(348.99,102.38) --
	(348.99,101.74) --
	(351.52,101.74) --
	(351.52,101.42) --
	(353.14,101.42) --
	(353.14,101.10) --
	(356.24,101.10) --
	(356.24,100.78) --
	(359.21,100.78) --
	(359.21,100.46) --
	(373.30,100.46) --
	(373.30,100.14) --
	(374.02,100.14) --
	(374.02, 99.82) --
	(374.16, 99.82) --
	(374.16, 99.50) --
	(379.52, 99.50) --
	(379.52, 99.18) --
	(387.34, 99.18) --
	(387.34, 94.37) --
	(387.83, 94.37) --
	(387.83, 94.05) --
	(387.97, 94.05) --
	(387.97, 93.73) --
	(392.40, 93.73) --
	(392.40, 93.41) --
	(406.26, 93.41) --
	(406.26, 93.09);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.82,142.74) --
	(321.28,142.74) --
	(321.28,141.46) --
	(325.04,141.46) --
	(325.04,140.50) --
	(325.45,140.50) --
	(325.45,138.25) --
	(328.95,138.25) --
	(328.95,135.05) --
	(329.07,135.05) --
	(329.07,134.41) --
	(329.71,134.41) --
	(329.71,134.09) --
	(330.69,134.09) --
	(330.69,130.57) --
	(331.54,130.57) --
	(331.54,128.96) --
	(331.91,128.96) --
	(331.91,128.64) --
	(332.42,128.64) --
	(332.42,128.00) --
	(333.06,128.00) --
	(333.06,127.36) --
	(334.78,127.36) --
	(334.78,126.40) --
	(335.41,126.40) --
	(335.41,122.88) --
	(336.25,122.88) --
	(336.25,122.56) --
	(337.55,122.56) --
	(337.55,121.92) --
	(337.83,121.92) --
	(337.83,118.07) --
	(339.26,118.07) --
	(339.26,117.75) --
	(341.65,117.75) --
	(341.65,114.87) --
	(343.35,114.87) --
	(343.35,113.91) --
	(345.27,113.91) --
	(345.27,113.27) --
	(345.64,113.27) --
	(345.64,112.31) --
	(347.61,112.31) --
	(347.61,111.35) --
	(349.04,111.35) --
	(349.04,110.71) --
	(349.81,110.71) --
	(349.81,110.39) --
	(353.00,110.39) --
	(353.00,109.75) --
	(358.50,109.75) --
	(358.50,109.43) --
	(359.02,109.43) --
	(359.02,109.11) --
	(359.06,109.11) --
	(359.06,108.14) --
	(363.68,108.14) --
	(363.68,107.50) --
	(363.71,107.50) --
	(363.71,103.98) --
	(365.18,103.98) --
	(365.18,103.66) --
	(365.97,103.66) --
	(365.97,103.34) --
	(366.77,103.34) --
	(366.77,102.70) --
	(367.51,102.70) --
	(367.51,101.74) --
	(368.13,101.74) --
	(368.13,101.10) --
	(369.25,101.10) --
	(369.25,100.78) --
	(374.10,100.78) --
	(374.10,100.46) --
	(374.50,100.46) --
	(374.50,100.14) --
	(375.99,100.14) --
	(375.99, 99.82) --
	(376.01, 99.82) --
	(376.01, 99.50) --
	(380.07, 99.50) --
	(380.07, 99.18) --
	(387.31, 99.18) --
	(387.31, 94.69) --
	(387.74, 94.69) --
	(387.74, 94.37) --
	(387.78, 94.37) --
	(387.78, 94.05) --
	(388.77, 94.05) --
	(388.77, 92.77) --
	(389.01, 92.77) --
	(389.01, 92.45) --
	(396.13, 92.45) --
	(396.13, 91.49) --
	(403.94, 91.49) --
	(403.94, 91.17) --
	(406.17, 91.17) --
	(406.17, 90.85) --
	(407.31, 90.85) --
	(407.31, 90.53) --
	(419.50, 90.53) --
	(419.50, 89.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (315.81,142.74) --
	(325.08,142.74) --
	(325.08,142.10) --
	(325.44,142.10) --
	(325.44,139.53) --
	(328.15,139.53) --
	(328.15,136.33) --
	(330.42,136.33) --
	(330.42,132.81) --
	(335.12,132.81) --
	(335.12,132.17) --
	(335.89,132.17) --
	(335.89,126.72) --
	(336.73,126.72) --
	(336.73,126.08) --
	(337.29,126.08) --
	(337.29,122.24) --
	(338.50,122.24) --
	(338.50,121.28) --
	(341.92,121.28) --
	(341.92,118.07) --
	(343.04,118.07) --
	(343.04,117.75) --
	(343.78,117.75) --
	(343.78,116.79) --
	(347.17,116.79) --
	(347.17,115.83) --
	(354.57,115.83) --
	(354.57,113.91) --
	(355.76,113.91) --
	(355.76,112.63) --
	(359.36,112.63) --
	(359.36,112.31) --
	(363.03,112.31) --
	(363.03,111.03) --
	(366.02,111.03) --
	(366.02,109.11) --
	(366.38,109.11) --
	(366.38,103.02) --
	(366.82,103.02) --
	(366.82,102.70) --
	(367.34,102.70) --
	(367.34,102.06) --
	(367.72,102.06) --
	(367.72,101.10) --
	(368.33,101.10) --
	(368.33, 99.82) --
	(368.72, 99.82) --
	(368.72, 99.50) --
	(374.56, 99.50) --
	(374.56, 99.18) --
	(378.61, 99.18) --
	(378.61, 98.53) --
	(378.69, 98.53) --
	(378.69, 98.21) --
	(384.26, 98.21) --
	(384.26, 97.89) --
	(389.33, 97.89) --
	(389.33, 97.25) --
	(391.60, 97.25) --
	(391.60, 92.45) --
	(392.27, 92.45) --
	(392.27, 91.49) --
	(393.26, 91.49) --
	(393.26, 90.85) --
	(394.87, 90.85) --
	(394.87, 90.53) --
	(395.85, 90.53) --
	(395.85, 89.89) --
	(401.13, 89.89) --
	(401.13, 89.25) --
	(401.49, 89.25) --
	(401.49, 87.64) --
	(401.78, 87.64) --
	(401.78, 86.68) --
	(404.79, 86.68) --
	(404.79, 86.36) --
	(405.70, 86.36) --
	(405.70, 86.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.27, 98.21) -- (408.16, 98.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.21, 96.27) -- (406.21,100.16);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.76, 54.24) -- (423.51, 56.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.76, 56.99) -- (423.51, 54.24);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.84, 60.97) -- (424.59, 63.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.84, 63.71) -- (424.59, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.27, 62.34) -- (425.16, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.21, 60.40) -- (423.21, 64.28);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (404.89, 91.72) --
	(407.63, 91.72) --
	(407.63, 94.46) --
	(404.89, 94.46) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (419.50, 89.57) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (405.70, 88.18) --
	(407.55, 84.98) --
	(403.86, 84.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.80,142.74) -- (317.68,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.74,140.80) -- (315.74,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.37,141.36) -- (317.12,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.37,144.11) -- (317.12,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.39,141.36) -- (317.13,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.39,144.11) -- (317.13,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.82,142.74) -- (317.70,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.76,140.80) -- (315.76,144.68);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (314.33,141.36) --
	(317.08,141.36) --
	(317.08,144.11) --
	(314.33,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (315.82,142.74) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (315.81,144.87) --
	(317.66,141.67) --
	(313.96,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.74, 50.58) -- (289.74, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.44, 50.58) -- (296.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.36, 50.58) -- (300.36, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (303.14, 50.58) -- (303.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.29, 50.58) -- (305.29, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.05, 50.58) -- (307.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.54, 50.58) -- (308.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.83, 50.58) -- (309.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.97, 50.58) -- (310.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.99, 50.58) -- (311.99, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.69, 50.58) -- (318.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.61, 50.58) -- (322.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (325.39, 50.58) -- (325.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.54, 50.58) -- (327.54, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.30, 50.58) -- (329.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.79, 50.58) -- (330.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.08, 50.58) -- (332.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.22, 50.58) -- (333.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.24, 50.58) -- (334.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.94, 50.58) -- (340.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.86, 50.58) -- (344.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.64, 50.58) -- (347.64, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (349.79, 50.58) -- (349.79, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (351.55, 50.58) -- (351.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (353.04, 50.58) -- (353.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.33, 50.58) -- (354.33, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.47, 50.58) -- (355.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.49, 50.58) -- (356.49, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.19, 50.58) -- (363.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (367.11, 50.58) -- (367.11, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.89, 50.58) -- (369.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.04, 50.58) -- (372.04, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (373.81, 50.58) -- (373.81, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.30, 50.58) -- (375.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.59, 50.58) -- (376.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.72, 50.58) -- (377.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.74, 50.58) -- (378.74, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (385.44, 50.58) -- (385.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (389.36, 50.58) -- (389.36, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (392.14, 50.58) -- (392.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (394.29, 50.58) -- (394.29, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (396.06, 50.58) -- (396.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.55, 50.58) -- (397.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.84, 50.58) -- (398.84, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.97, 50.58) -- (399.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.99, 50.58) -- (400.99, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (407.69, 50.58) -- (407.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (411.61, 50.58) -- (411.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (414.39, 50.58) -- (414.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (416.54, 50.58) -- (416.54, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (418.31, 50.58) -- (418.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.80, 50.58) -- (419.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.09, 50.58) -- (421.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.22, 50.58) -- (422.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.24, 50.58) -- (423.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.94, 50.58) -- (429.94, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.33, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(310.33,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 49.66) {650};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 65.67) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 81.69) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83, 97.70) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,113.72) {850};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.83,129.73) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 52.41) --
	(310.33, 52.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 68.43) --
	(310.33, 68.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83, 84.44) --
	(310.33, 84.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,100.46) --
	(310.33,100.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,116.47) --
	(310.33,116.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (307.83,132.49) --
	(310.33,132.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.33, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.99, 48.08) --
	(311.99, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.24, 48.08) --
	(334.24, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (356.49, 48.08) --
	(356.49, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.74, 48.08) --
	(378.74, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (400.99, 48.08) --
	(400.99, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.24, 48.08) --
	(423.24, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (305.79, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (313.62, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (328.04, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (335.87, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (351.20, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (359.04, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (373.46, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (381.29, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (395.71, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (403.54, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (417.96, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (425.79, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (369.47,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (144.31, 10.42) -- (150.09, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.26, 10.42) -- (149.14, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,  8.48) -- (147.20, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.26, 10.42) -- (149.14, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,  8.48) -- (147.20, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (165.45, 10.42) -- (171.24, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97,  9.05) -- (169.72, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 11.79) -- (169.72,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97,  9.05) -- (169.72, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 11.79) -- (169.72,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (186.60, 10.42) -- (192.38, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11,  9.05) -- (190.86, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 11.79) -- (190.86,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.55, 10.42) -- (191.43, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,  8.48) -- (189.49, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11,  9.05) -- (190.86, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 11.79) -- (190.86,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.55, 10.42) -- (191.43, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,  8.48) -- (189.49, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (211.66, 10.42) -- (217.44, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.17,  9.05) --
	(215.92,  9.05) --
	(215.92, 11.79) --
	(213.17, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (213.17,  9.05) --
	(215.92,  9.05) --
	(215.92, 11.79) --
	(213.17, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (245.42, 10.42) -- (251.20, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.31, 10.42) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (248.31, 10.42) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (273.09, 10.42) -- (278.87, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.98, 12.56) --
	(277.83,  9.35) --
	(274.13,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (275.98, 12.56) --
	(277.83,  9.35) --
	(274.13,  9.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (155.81,  7.67) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (176.96,  7.67) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (198.10,  7.67) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (223.16,  7.67) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (256.92,  7.67) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (284.59,  7.67) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_tie_breaking_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:48:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 58.52) --
	(132.31, 58.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 85.24) --
	(132.31, 85.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,111.96) --
	(132.31,111.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.85, 53.38) --
	( 42.85,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.13, 53.38) --
	( 64.13,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.41, 53.38) --
	( 85.41,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.69, 53.38) --
	(106.69,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.27,128.73) --
	( 41.72,128.73) --
	( 41.72,124.62) --
	( 41.81,124.62) --
	( 41.81,123.56) --
	( 41.87,123.56) --
	( 41.87,123.10) --
	( 41.91,123.10) --
	( 41.91,122.91) --
	( 42.17,122.91) --
	( 42.17,114.44) --
	( 42.22,114.44) --
	( 42.22,114.23) --
	( 42.26,114.23) --
	( 42.26,114.09) --
	( 42.30,114.09) --
	( 42.30,114.03) --
	( 42.66,114.03) --
	( 42.66,102.20) --
	( 42.69,102.20) --
	( 42.69,101.95) --
	( 47.99,101.95) --
	( 47.99,101.52) --
	( 48.09,101.52) --
	( 48.09,100.06) --
	( 48.16,100.06) --
	( 48.16, 99.90) --
	( 48.18, 99.90) --
	( 48.18, 99.87) --
	( 48.28, 99.87) --
	( 48.28, 99.86) --
	( 51.92, 99.86) --
	( 51.92, 99.82) --
	( 51.98, 99.82) --
	( 51.98, 99.61) --
	( 52.12, 99.61) --
	( 52.12, 99.59) --
	( 59.96, 99.59) --
	( 59.96, 99.57) --
	( 59.98, 99.57) --
	( 59.98, 99.56) --
	( 60.00, 99.56) --
	( 60.00, 99.55) --
	( 60.01, 99.55) --
	( 60.01, 99.55) --
	( 60.03, 99.55) --
	( 60.03, 99.51) --
	( 60.05, 99.51) --
	( 60.05, 99.51) --
	( 60.05, 99.51) --
	( 60.05, 99.51) --
	( 60.06, 99.51) --
	( 60.06, 99.50) --
	( 60.07, 99.50) --
	( 60.07, 99.50) --
	( 60.08, 99.50) --
	( 60.08, 99.50) --
	( 60.09, 99.50) --
	( 60.09, 99.50) --
	( 60.12, 99.50) --
	( 60.12, 99.49) --
	( 60.13, 99.49) --
	( 60.13, 99.49) --
	( 60.14, 99.49) --
	( 60.14, 99.49) --
	( 60.15, 99.49) --
	( 60.15, 99.46) --
	( 60.17, 99.46) --
	( 60.17, 99.46) --
	( 60.18, 99.46) --
	( 60.18, 99.46) --
	( 60.20, 99.46) --
	( 60.20, 99.45) --
	( 60.22, 99.45) --
	( 60.22, 99.45) --
	( 60.22, 99.45) --
	( 60.22, 99.45) --
	( 60.23, 99.45) --
	( 60.23, 99.45) --
	( 60.23, 99.45) --
	( 60.23, 99.45) --
	( 60.23, 99.45) --
	( 60.23, 99.45) --
	( 60.24, 99.45) --
	( 60.24, 99.45) --
	( 60.24, 99.45) --
	( 60.24, 99.45) --
	( 60.25, 99.45) --
	( 60.25, 99.44) --
	( 60.27, 99.44) --
	( 60.27, 99.43) --
	( 60.28, 99.43) --
	( 60.28, 99.43) --
	( 60.29, 99.43) --
	( 60.29, 99.40) --
	( 60.31, 99.40) --
	( 60.31, 99.40) --
	( 60.34, 99.40) --
	( 60.34, 99.39) --
	( 60.36, 99.39) --
	( 60.36, 99.38) --
	( 60.40, 99.38) --
	( 60.40, 99.38) --
	( 60.42, 99.38) --
	( 60.42, 99.38) --
	( 60.46, 99.38) --
	( 60.46, 99.37) --
	( 76.12, 99.37) --
	( 76.12, 99.37) --
	( 76.12, 99.37) --
	( 76.12, 99.36) --
	( 76.14, 99.36) --
	( 76.14, 99.36) --
	( 76.16, 99.36) --
	( 76.16, 99.36) --
	( 76.21, 99.36) --
	( 76.21, 99.36) --
	( 81.10, 99.36) --
	( 81.10, 99.36) --
	( 81.11, 99.36) --
	( 81.11, 99.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.20,128.73) --
	( 41.74,128.73) --
	( 41.74,124.45) --
	( 41.93,124.45) --
	( 41.93,122.91) --
	( 42.22,122.91) --
	( 42.22,102.44) --
	( 47.82,102.44) --
	( 47.82,102.03) --
	( 48.01,102.03) --
	( 48.01,100.41) --
	( 48.50,100.41) --
	( 48.50,100.29) --
	( 48.65,100.29) --
	( 48.65, 99.97) --
	( 48.95, 99.97) --
	( 48.95, 99.94) --
	( 49.38, 99.94) --
	( 49.38, 99.75) --
	( 50.11, 99.75) --
	( 50.11, 99.62) --
	( 51.36, 99.62) --
	( 51.36, 99.61) --
	( 51.86, 99.61) --
	( 51.86, 99.35) --
	( 51.89, 99.35) --
	( 51.89, 98.44) --
	( 52.03, 98.44) --
	( 52.03, 98.32) --
	( 52.06, 98.32) --
	( 52.06, 98.18) --
	( 52.13, 98.18) --
	( 52.13, 97.68) --
	( 52.17, 97.68) --
	( 52.17, 96.25) --
	( 52.23, 96.25) --
	( 52.23, 95.96) --
	( 52.29, 95.96) --
	( 52.29, 95.31) --
	( 52.32, 95.31) --
	( 52.32, 95.29) --
	( 52.45, 95.29) --
	( 52.45, 95.21) --
	( 52.61, 95.21) --
	( 52.61, 95.09) --
	( 52.70, 95.09) --
	( 52.70, 94.62) --
	( 52.78, 94.62) --
	( 52.78, 94.44) --
	( 52.84, 94.44) --
	( 52.84, 94.36) --
	( 52.97, 94.36) --
	( 52.97, 93.52) --
	( 53.23, 93.52) --
	( 53.23, 93.27) --
	( 53.42, 93.27) --
	( 53.42, 93.23) --
	( 53.72, 93.23) --
	( 53.72, 92.53) --
	( 53.88, 92.53) --
	( 53.88, 92.31) --
	( 54.05, 92.31) --
	( 54.05, 92.22) --
	( 54.30, 92.22) --
	( 54.30, 90.54) --
	( 54.33, 90.54) --
	( 54.33, 90.29) --
	( 54.43, 90.29) --
	( 54.43, 90.24) --
	( 54.52, 90.24) --
	( 54.52, 89.85) --
	( 54.63, 89.85) --
	( 54.63, 89.83) --
	( 54.74, 89.83) --
	( 54.74, 88.05) --
	( 54.93, 88.05) --
	( 54.93, 87.92) --
	( 55.08, 87.92) --
	( 55.08, 87.81) --
	( 55.54, 87.81) --
	( 55.54, 87.68) --
	( 55.76, 87.68) --
	( 55.76, 87.38) --
	( 55.94, 87.38) --
	( 55.94, 87.37) --
	( 56.03, 87.37) --
	( 56.03, 87.05) --
	( 56.26, 87.05) --
	( 56.26, 87.02) --
	( 56.76, 87.02) --
	( 56.76, 84.55) --
	( 57.47, 84.55) --
	( 57.47, 79.84) --
	( 57.56, 79.84) --
	( 57.56, 79.81) --
	( 57.65, 79.81) --
	( 57.65, 79.27) --
	( 57.69, 79.27) --
	( 57.69, 78.98) --
	( 57.71, 78.98) --
	( 57.71, 78.89) --
	( 57.80, 78.89) --
	( 57.80, 78.42) --
	( 57.91, 78.42) --
	( 57.91, 76.44) --
	( 57.95, 76.44) --
	( 57.95, 76.28) --
	( 58.02, 76.28) --
	( 58.02, 75.00) --
	( 58.08, 75.00) --
	( 58.08, 72.45) --
	( 58.15, 72.45) --
	( 58.15, 71.32) --
	( 58.18, 71.32) --
	( 58.18, 69.09) --
	( 59.01, 69.09) --
	( 59.01, 68.26) --
	( 59.07, 68.26) --
	( 59.07, 67.84) --
	( 59.18, 67.84) --
	( 59.18, 67.81) --
	( 60.00, 67.81) --
	( 60.00, 67.78) --
	( 60.05, 67.78) --
	( 60.05, 67.75) --
	( 60.10, 67.75) --
	( 60.10, 67.75) --
	( 60.14, 67.75) --
	( 60.14, 67.74) --
	( 60.17, 67.74) --
	( 60.17, 67.74) --
	( 60.20, 67.74) --
	( 60.20, 67.74) --
	( 60.23, 67.74) --
	( 60.23, 67.74) --
	( 60.26, 67.74) --
	( 60.26, 67.73) --
	( 60.34, 67.73) --
	( 60.34, 67.72) --
	( 60.39, 67.72) --
	( 60.39, 67.70) --
	( 60.43, 67.70) --
	( 60.43, 67.69) --
	( 60.47, 67.69) --
	( 60.47, 67.69) --
	( 60.50, 67.69) --
	( 60.50, 67.68) --
	( 60.54, 67.68) --
	( 60.54, 67.67) --
	( 60.63, 67.67) --
	( 60.63, 67.65) --
	( 60.64, 67.65) --
	( 60.64, 67.52) --
	( 60.66, 67.52) --
	( 60.66, 67.52) --
	( 60.69, 67.52) --
	( 60.69, 67.51) --
	( 60.97, 67.51) --
	( 60.97, 67.51) --
	( 61.02, 67.51) --
	( 61.02, 67.47) --
	( 61.07, 67.47) --
	( 61.07, 67.45) --
	( 61.56, 67.45) --
	( 61.56, 67.38) --
	( 61.67, 67.38) --
	( 61.67, 67.18) --
	( 61.78, 67.18) --
	( 61.78, 65.86) --
	( 61.85, 65.86) --
	( 61.85, 63.59) --
	( 62.03, 63.59) --
	( 62.03, 62.64) --
	( 64.35, 62.64) --
	( 64.35, 60.16) --
	( 66.54, 60.16) --
	( 66.54, 59.06) --
	( 76.35, 59.06) --
	( 76.35, 59.06) --
	( 76.38, 59.06) --
	( 76.38, 59.05) --
	( 76.65, 59.05) --
	( 76.65, 59.05) --
	( 76.72, 59.05) --
	( 76.72, 59.05) --
	( 77.81, 59.05) --
	( 77.81, 59.05) --
	( 77.85, 59.05) --
	( 77.85, 59.05) --
	( 77.89, 59.05) --
	( 77.89, 59.05) --
	( 81.86, 59.05) --
	( 81.86, 59.05) --
	( 81.86, 59.05) --
	( 81.86, 58.99) --
	( 81.86, 58.99) --
	( 81.86, 58.99) --
	( 81.87, 58.99) --
	( 81.87, 58.99) --
	( 81.87, 58.99) --
	( 81.87, 58.99) --
	( 81.88, 58.99) --
	( 81.88, 58.98) --
	( 81.88, 58.98) --
	( 81.88, 58.98) --
	( 81.90, 58.98) --
	( 81.90, 58.96) --
	( 81.91, 58.96) --
	( 81.91, 58.96) --
	( 81.91, 58.96) --
	( 81.91, 58.86) --
	( 81.92, 58.86) --
	( 81.92, 58.63) --
	( 81.96, 58.63) --
	( 81.96, 58.62) --
	( 82.13, 58.62) --
	( 82.13, 58.61) --
	( 82.14, 58.61) --
	( 82.14, 58.49) --
	( 82.16, 58.49) --
	( 82.16, 58.32) --
	( 82.29, 58.32) --
	( 82.29, 57.91) --
	( 82.31, 57.91) --
	( 82.31, 57.87) --
	( 82.58, 57.87) --
	( 82.58, 57.84) --
	( 82.60, 57.84) --
	( 82.60, 57.78) --
	( 82.61, 57.78) --
	( 82.61, 57.70) --
	( 82.63, 57.70) --
	( 82.63, 56.98) --
	( 85.15, 56.98) --
	( 85.15, 56.97) --
	( 85.40, 56.97) --
	( 85.40, 56.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.82,128.73) --
	( 41.82,123.87) --
	( 42.37,123.87) --
	( 42.37,102.44) --
	( 47.78,102.44) --
	( 47.78,101.93) --
	( 48.19,101.93) --
	( 48.19,100.38) --
	( 48.68,100.38) --
	( 48.68, 99.91) --
	( 50.12, 99.91) --
	( 50.12, 99.81) --
	( 50.48, 99.81) --
	( 50.48, 98.73) --
	( 50.70, 98.73) --
	( 50.70, 96.93) --
	( 50.87, 96.93) --
	( 50.87, 96.70) --
	( 51.65, 96.70) --
	( 51.65, 96.33) --
	( 51.84, 96.33) --
	( 51.84, 95.76) --
	( 52.11, 95.76) --
	( 52.11, 95.01) --
	( 52.36, 95.01) --
	( 52.36, 94.58) --
	( 52.59, 94.58) --
	( 52.59, 93.56) --
	( 52.87, 93.56) --
	( 52.87, 93.15) --
	( 53.13, 93.15) --
	( 53.13, 93.01) --
	( 53.25, 93.01) --
	( 53.25, 91.79) --
	( 53.25, 91.79) --
	( 53.25, 91.54) --
	( 53.38, 91.54) --
	( 53.38, 91.47) --
	( 53.50, 91.47) --
	( 53.50, 90.81) --
	( 53.67, 90.81) --
	( 53.67, 90.49) --
	( 53.75, 90.49) --
	( 53.75, 90.47) --
	( 53.88, 90.47) --
	( 53.88, 90.27) --
	( 54.00, 90.27) --
	( 54.00, 89.65) --
	( 54.06, 89.65) --
	( 54.06, 89.13) --
	( 54.19, 89.13) --
	( 54.19, 89.01) --
	( 54.52, 89.01) --
	( 54.52, 86.13) --
	( 54.65, 86.13) --
	( 54.65, 85.67) --
	( 54.76, 85.67) --
	( 54.76, 84.18) --
	( 54.79, 84.18) --
	( 54.79, 83.13) --
	( 54.97, 83.13) --
	( 54.97, 82.70) --
	( 55.06, 82.70) --
	( 55.06, 81.47) --
	( 55.16, 81.47) --
	( 55.16, 80.44) --
	( 55.35, 80.44) --
	( 55.35, 80.30) --
	( 55.59, 80.30) --
	( 55.59, 79.24) --
	( 55.85, 79.24) --
	( 55.85, 78.02) --
	( 56.00, 78.02) --
	( 56.00, 77.47) --
	( 56.15, 77.47) --
	( 56.15, 75.36) --
	( 56.32, 75.36) --
	( 56.32, 75.18) --
	( 56.47, 75.18) --
	( 56.47, 73.37) --
	( 56.59, 73.37) --
	( 56.59, 71.56) --
	( 56.85, 71.56) --
	( 56.85, 69.52) --
	( 56.98, 69.52) --
	( 56.98, 66.38) --
	( 57.33, 66.38) --
	( 57.33, 65.98) --
	( 57.84, 65.98) --
	( 57.84, 64.02) --
	( 58.47, 64.02) --
	( 58.47, 64.01) --
	( 59.14, 64.01) --
	( 59.14, 62.75) --
	( 59.16, 62.75) --
	( 59.16, 62.02) --
	( 59.85, 62.02) --
	( 59.85, 61.97) --
	( 60.00, 61.97) --
	( 60.00, 61.97) --
	( 60.08, 61.97) --
	( 60.08, 61.97) --
	( 60.13, 61.97) --
	( 60.13, 61.96) --
	( 60.27, 61.96) --
	( 60.27, 61.92) --
	( 60.33, 61.92) --
	( 60.33, 61.89) --
	( 60.40, 61.89) --
	( 60.40, 61.88) --
	( 60.46, 61.88) --
	( 60.46, 61.88) --
	( 60.57, 61.88) --
	( 60.57, 61.86) --
	( 60.65, 61.86) --
	( 60.65, 61.85) --
	( 60.72, 61.85) --
	( 60.72, 61.81) --
	( 60.80, 61.81) --
	( 60.80, 61.80) --
	( 60.87, 61.80) --
	( 60.87, 61.78) --
	( 60.92, 61.78) --
	( 60.92, 61.77) --
	( 61.00, 61.77) --
	( 61.00, 61.74) --
	( 61.07, 61.74) --
	( 61.07, 61.74) --
	( 61.14, 61.74) --
	( 61.14, 61.73) --
	( 61.27, 61.73) --
	( 61.27, 61.71) --
	( 61.32, 61.71) --
	( 61.32, 61.70) --
	( 61.39, 61.70) --
	( 61.39, 61.70) --
	( 61.51, 61.70) --
	( 61.51, 61.66) --
	( 61.59, 61.66) --
	( 61.59, 61.65) --
	( 61.65, 61.65) --
	( 61.65, 61.65) --
	( 61.95, 61.65) --
	( 61.95, 61.62) --
	( 62.05, 61.62) --
	( 62.05, 61.62) --
	( 62.17, 61.62) --
	( 62.17, 61.60) --
	( 62.30, 61.60) --
	( 62.30, 61.59) --
	( 62.36, 61.59) --
	( 62.36, 61.58) --
	( 62.45, 61.58) --
	( 62.45, 61.57) --
	( 62.53, 61.57) --
	( 62.53, 61.57) --
	( 62.61, 61.57) --
	( 62.61, 61.54) --
	( 62.77, 61.54) --
	( 62.77, 61.34) --
	( 62.83, 61.34) --
	( 62.83, 61.31) --
	( 62.88, 61.31) --
	( 62.88, 61.30) --
	( 62.93, 61.30) --
	( 62.93, 61.25) --
	( 67.21, 61.25) --
	( 67.21, 61.25) --
	( 70.98, 61.25) --
	( 70.98, 61.22) --
	( 76.42, 61.22) --
	( 76.42, 61.21) --
	( 76.47, 61.21) --
	( 76.47, 61.21) --
	( 76.52, 61.21) --
	( 76.52, 61.21) --
	( 76.57, 61.21) --
	( 76.57, 61.21) --
	( 76.67, 61.21) --
	( 76.67, 61.21) --
	( 77.33, 61.21) --
	( 77.33, 61.21) --
	( 77.39, 61.21) --
	( 77.39, 61.21) --
	( 81.89, 61.21) --
	( 81.89, 61.20) --
	( 81.90, 61.20) --
	( 81.90, 61.20) --
	( 81.90, 61.20) --
	( 81.90, 61.20) --
	( 81.93, 61.20) --
	( 81.93, 61.20) --
	( 92.29, 61.20) --
	( 92.29, 61.20) --
	( 92.37, 61.20) --
	( 92.37, 61.20) --
	(115.99, 61.20) --
	(115.99, 61.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.25,128.73) --
	( 41.70,128.73) --
	( 41.70,124.62) --
	( 41.79,124.62) --
	( 41.79,123.56) --
	( 41.86,123.56) --
	( 41.86,123.10) --
	( 41.89,123.10) --
	( 41.89,122.91) --
	( 42.15,122.91) --
	( 42.15,114.44) --
	( 42.21,114.44) --
	( 42.21,114.23) --
	( 42.24,114.23) --
	( 42.24,114.09) --
	( 42.28,114.09) --
	( 42.28,114.03) --
	( 42.65,114.03) --
	( 42.65,102.20) --
	( 42.67,102.20) --
	( 42.67,101.95) --
	( 47.81,101.95) --
	( 47.81,101.52) --
	( 47.92,101.52) --
	( 47.92,100.06) --
	( 47.98,100.06) --
	( 47.98, 99.90) --
	( 48.00, 99.90) --
	( 48.00, 99.87) --
	( 48.10, 99.87) --
	( 48.10, 99.86) --
	( 51.41, 99.86) --
	( 51.41, 99.82) --
	( 62.32, 99.82) --
	( 62.32, 99.72) --
	( 63.11, 99.72) --
	( 63.11, 99.32) --
	( 63.20, 99.32) --
	( 63.20, 99.31) --
	( 63.60, 99.31) --
	( 63.60, 99.12) --
	( 63.66, 99.12) --
	( 63.66, 99.12) --
	( 64.09, 99.12) --
	( 64.09, 98.97) --
	( 64.14, 98.97) --
	( 64.14, 98.96) --
	( 64.19, 98.96) --
	( 64.19, 98.96) --
	( 64.27, 98.96) --
	( 64.27, 98.96) --
	( 64.34, 98.96) --
	( 64.34, 98.94) --
	( 64.94, 98.94) --
	( 64.94, 98.59) --
	( 65.69, 98.59) --
	( 65.69, 98.06) --
	( 65.83, 98.06) --
	( 65.83, 98.06) --
	( 65.92, 98.06) --
	( 65.92, 98.06) --
	( 66.04, 98.06) --
	( 66.04, 97.99) --
	( 66.13, 97.99) --
	( 66.13, 97.91) --
	( 66.19, 97.91) --
	( 66.19, 97.90) --
	( 66.83, 97.90) --
	( 66.83, 97.90) --
	( 66.99, 97.90) --
	( 66.99, 97.90) --
	( 68.00, 97.90) --
	( 68.00, 97.89) --
	( 77.99, 97.89) --
	( 77.99, 97.87) --
	( 78.17, 97.87) --
	( 78.17, 97.87) --
	( 78.78, 97.87) --
	( 78.78, 97.87) --
	( 80.62, 97.87) --
	( 80.62, 74.38) --
	( 80.70, 74.38) --
	( 80.70, 70.26) --
	( 80.71, 70.26) --
	( 80.71, 68.52) --
	( 80.77, 68.52) --
	( 80.77, 68.38) --
	( 80.83, 68.38) --
	( 80.83, 67.65) --
	(108.53, 67.65) --
	(108.53, 67.65) --
	(120.88, 67.65) --
	(120.88, 67.65);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.28,128.73) --
	( 47.46,128.73) --
	( 47.46,128.24) --
	( 48.06,128.24) --
	( 48.06,126.32) --
	( 48.14,126.32) --
	( 48.14,126.15) --
	( 48.22,126.15) --
	( 48.22,126.11) --
	( 48.42,126.11) --
	( 48.42,125.71) --
	( 48.63,125.71) --
	( 48.63,125.67) --
	( 48.91,125.67) --
	( 48.91,125.55) --
	( 50.60,125.55) --
	( 50.60,122.54) --
	( 50.86,122.54) --
	( 50.86,122.42) --
	( 50.89,122.42) --
	( 50.89,121.65) --
	( 50.93,121.65) --
	( 50.93,121.27) --
	( 51.18,121.27) --
	( 51.18,121.10) --
	( 64.94,121.10) --
	( 64.94,119.17) --
	( 65.93,119.17) --
	( 65.93,118.62) --
	( 66.47,118.62) --
	( 66.47,118.56) --
	( 67.26,118.56) --
	( 67.26,118.52) --
	( 67.87,118.52) --
	( 67.87,118.49) --
	( 68.24,118.49) --
	( 68.24,118.46) --
	( 68.63,118.46) --
	( 68.63,118.44) --
	( 69.40,118.44) --
	( 69.40,118.21) --
	( 75.33,118.21) --
	( 75.33,118.02) --
	( 75.59,118.02) --
	( 75.59,117.94) --
	( 75.79,117.94) --
	( 75.79,117.89) --
	( 75.94,117.89) --
	( 75.94,117.87) --
	( 77.76,117.87) --
	( 77.76,117.87) --
	( 78.95,117.87) --
	( 78.95,117.78) --
	( 79.18,117.78) --
	( 79.18,117.68) --
	( 79.34,117.68) --
	( 79.34,117.60) --
	( 79.73,117.60) --
	( 79.73,117.59) --
	( 79.89,117.59) --
	( 79.89,117.59) --
	( 80.06,117.59) --
	( 80.06,117.52) --
	( 80.90,117.52) --
	( 80.90, 87.28) --
	( 80.96, 87.28) --
	( 80.96, 86.31) --
	( 81.41, 86.31) --
	( 81.41, 86.30) --
	( 81.64, 86.30) --
	( 81.64, 86.30) --
	( 86.38, 86.30) --
	( 86.38, 86.18) --
	( 86.89, 86.18) --
	( 86.89, 86.18) --
	( 88.27, 86.18) --
	( 88.27, 86.16) --
	( 88.34, 86.16) --
	( 88.34, 86.16) --
	( 88.43, 86.16) --
	( 88.43, 85.98) --
	( 88.53, 85.98) --
	( 88.53, 85.91) --
	( 89.96, 85.91) --
	( 89.96, 85.91) --
	(104.69, 85.91) --
	(104.69, 85.91) --
	(104.92, 85.91) --
	(104.92, 85.90) --
	(105.21, 85.90) --
	(105.21, 85.89) --
	(105.49, 85.89) --
	(105.49, 85.89) --
	(105.73, 85.89) --
	(105.73, 85.87) --
	(105.74, 85.87) --
	(105.74, 85.87) --
	(105.96, 85.87) --
	(105.96, 85.85) --
	(106.07, 85.85) --
	(106.07, 85.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.35,128.73) --
	( 48.48,128.73) --
	( 48.48,127.45) --
	( 52.27,127.45) --
	( 52.27,121.89) --
	( 54.83,121.89) --
	( 54.83,121.56) --
	( 57.87,121.56) --
	( 57.87,120.70) --
	( 58.26,120.70) --
	( 58.26,120.23) --
	( 58.42,120.23) --
	( 58.42,120.20) --
	( 59.86,120.20) --
	( 59.86,120.18) --
	( 63.97,120.18) --
	( 63.97,120.10) --
	( 66.88,120.10) --
	( 66.88,118.24) --
	( 70.05,118.24) --
	( 70.05,117.55) --
	( 71.38,117.55) --
	( 71.38,117.53) --
	( 73.50,117.53) --
	( 73.50,117.20) --
	( 76.21,117.20) --
	( 76.21,116.88) --
	( 81.06,116.88) --
	( 81.06, 86.81) --
	( 81.19, 86.81) --
	( 81.19, 85.23) --
	( 81.26, 85.23) --
	( 81.26, 83.48) --
	( 81.60, 83.48) --
	( 81.60, 70.87) --
	( 81.63, 70.87) --
	( 81.63, 70.14) --
	( 86.75, 70.14) --
	( 86.75, 70.11) --
	( 87.50, 70.11) --
	( 87.50, 70.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.16, 99.35) -- ( 83.05, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 97.41) -- ( 81.11,101.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 55.59) -- ( 86.77, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 58.34) -- ( 86.77, 55.59);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.62, 59.82) -- (117.37, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.62, 62.57) -- (117.37, 59.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05, 61.20) -- (117.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.99, 59.25) -- (115.99, 63.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (119.51, 66.28) --
	(122.25, 66.28) --
	(122.25, 69.02) --
	(119.51, 69.02) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (106.07, 85.85) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 87.50, 72.17) --
	( 89.35, 68.97) --
	( 85.65, 68.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.33,128.73) -- ( 43.21,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.27,126.78) -- ( 41.27,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.83,127.35) -- ( 42.57,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.83,130.10) -- ( 42.57,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23,128.73) -- ( 43.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17,126.78) -- ( 41.17,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 39.88,127.35) --
	( 42.62,127.35) --
	( 42.62,130.10) --
	( 39.88,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.28,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 41.35,130.86) --
	( 43.20,127.66) --
	( 39.50,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.57, 53.38) -- ( 21.57, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.98, 53.38) -- ( 27.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.73, 53.38) -- ( 31.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.39, 53.38) -- ( 34.39, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.45, 53.38) -- ( 36.45, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.13, 53.38) -- ( 38.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.56, 53.38) -- ( 39.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.79, 53.38) -- ( 40.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.88, 53.38) -- ( 41.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.85, 53.38) -- ( 42.85, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.26, 53.38) -- ( 49.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.01, 53.38) -- ( 53.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.67, 53.38) -- ( 55.67, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.73, 53.38) -- ( 57.73, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.41, 53.38) -- ( 59.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.84, 53.38) -- ( 60.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.07, 53.38) -- ( 62.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.16, 53.38) -- ( 63.16, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.13, 53.38) -- ( 64.13, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.54, 53.38) -- ( 70.54, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.29, 53.38) -- ( 74.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.95, 53.38) -- ( 76.95, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.01, 53.38) -- ( 79.01, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.69, 53.38) -- ( 80.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.12, 53.38) -- ( 82.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.35, 53.38) -- ( 83.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.44, 53.38) -- ( 84.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.41, 53.38) -- ( 85.41, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.82, 53.38) -- ( 91.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.57, 53.38) -- ( 95.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.22, 53.38) -- ( 98.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.29, 53.38) -- (100.29, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.97, 53.38) -- (101.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.40, 53.38) -- (103.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.63, 53.38) -- (104.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.72, 53.38) -- (105.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.69, 53.38) -- (106.69, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.10, 53.38) -- (113.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.85, 53.38) -- (116.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.50, 53.38) -- (119.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.57, 53.38) -- (121.57, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.25, 53.38) -- (123.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.68, 53.38) -- (124.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.91, 53.38) -- (125.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.00, 53.38) -- (127.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.38, 53.38) -- (134.38, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 55.76) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 82.48) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,109.20) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 58.52) --
	( 36.83, 58.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 85.24) --
	( 36.83, 85.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,111.96) --
	( 36.83,111.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.85, 50.88) --
	( 42.85, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.13, 50.88) --
	( 64.13, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.41, 50.88) --
	( 85.41, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.69, 50.88) --
	(106.69, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.52, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.52, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.73, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.73, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.01, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.01, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.29, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.29, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36, 15.60) -- ( 55.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36,  8.53) -- ( 55.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39, 15.60) -- ( 75.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39,  8.53) -- ( 75.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29, 15.60) -- (108.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29,  8.53) -- (108.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_tie_breaking_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:49:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 67.43) --
	(132.31, 67.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 88.50) --
	(132.31, 88.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,109.57) --
	(132.31,109.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.65) --
	(132.31,130.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.81, 53.38) --
	( 77.81,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 45.61,128.73) --
	( 45.87,128.73) --
	( 45.87,128.28) --
	( 70.99,128.28) --
	( 70.99,124.09) --
	( 71.01,124.09) --
	( 71.01,118.01) --
	( 84.88,118.01) --
	( 84.88,116.49) --
	( 84.89,116.49) --
	( 84.89,116.34) --
	( 84.89,116.34) --
	( 84.89,115.09) --
	( 84.90,115.09) --
	( 84.90,114.13) --
	( 84.91,114.13) --
	( 84.91,111.92) --
	( 84.91,111.92) --
	( 84.91,109.96) --
	( 84.92,109.96) --
	( 84.92,109.35) --
	( 84.92,109.35) --
	( 84.92,107.65) --
	( 84.94,107.65) --
	( 84.94,107.56) --
	( 84.95,107.56) --
	( 84.95,104.85) --
	( 84.95,104.85) --
	( 84.95,103.59) --
	( 84.95,103.59) --
	( 84.95,102.70) --
	( 84.95,102.70) --
	( 84.95,100.34) --
	(115.41,100.34) --
	(115.41, 97.82) --
	(115.42, 97.82) --
	(115.42, 97.57) --
	(115.42, 97.57) --
	(115.42, 93.15) --
	(115.44, 93.15) --
	(115.44, 92.88) --
	(115.45, 92.88) --
	(115.45, 86.52) --
	(115.45, 86.52) --
	(115.45, 81.96) --
	(115.46, 81.96) --
	(115.46, 76.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.15,128.73) --
	( 42.42,128.73) --
	( 42.42,122.88) --
	( 42.58,122.88) --
	( 42.58,118.81) --
	( 88.23,118.81) --
	( 88.23,114.98) --
	( 88.24,114.98) --
	( 88.24,112.67) --
	( 88.26,112.67) --
	( 88.26,108.46) --
	( 88.27,108.46) --
	( 88.27,105.17) --
	( 88.29,105.17) --
	( 88.29,102.98) --
	( 88.29,102.98) --
	( 88.29,100.59) --
	( 88.32,100.59) --
	( 88.32, 98.85) --
	( 88.37, 98.85) --
	( 88.37, 94.07) --
	( 88.38, 94.07) --
	( 88.38, 89.69) --
	( 88.42, 89.69) --
	( 88.42, 79.41) --
	(127.77, 79.41) --
	(127.77, 77.25) --
	(127.78, 77.25) --
	(127.78, 72.59) --
	(127.79, 72.59) --
	(127.79, 65.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 40.20,128.73) --
	( 40.50,128.73) --
	( 40.50,122.38) --
	( 40.61,122.38) --
	( 40.61,108.73) --
	( 83.82,108.73) --
	( 83.82,105.24) --
	( 83.85,105.24) --
	( 83.85, 99.29) --
	( 83.89, 99.29) --
	( 83.89, 96.20) --
	( 83.93, 96.20) --
	( 83.93, 89.09) --
	( 83.99, 89.09) --
	( 83.99, 83.86) --
	( 84.09, 83.86) --
	( 84.09, 77.71) --
	( 84.14, 77.71) --
	( 84.14, 69.44) --
	(114.77, 69.44) --
	(114.77, 64.37) --
	(114.81, 64.37) --
	(114.81, 56.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.91,128.73) --
	( 39.12,128.73) --
	( 39.12,128.28) --
	( 66.74,128.28) --
	( 66.74,124.09) --
	( 66.76,124.09) --
	( 66.76,118.01) --
	( 84.27,118.01) --
	( 84.27,116.49) --
	( 84.28,116.49) --
	( 84.28,116.34) --
	( 84.28,116.34) --
	( 84.28,115.09) --
	( 84.29,115.09) --
	( 84.29,114.13) --
	( 84.30,114.13) --
	( 84.30,111.92) --
	( 84.30,111.92) --
	( 84.30,109.96) --
	( 84.31,109.96) --
	( 84.31,109.35) --
	( 84.31,109.35) --
	( 84.31,107.65) --
	( 84.32,107.65) --
	( 84.32,107.56) --
	( 84.33,107.56) --
	( 84.33,104.85) --
	( 84.33,104.85) --
	( 84.33,103.59) --
	( 84.34,103.59) --
	( 84.34,102.70) --
	( 84.34,102.70) --
	( 84.34,100.34) --
	(115.56,100.34) --
	(115.56, 97.82) --
	(115.57, 97.82) --
	(115.57, 97.57) --
	(115.57, 97.57) --
	(115.57, 93.15) --
	(115.59, 93.15) --
	(115.59, 92.88) --
	(115.60, 92.88) --
	(115.60, 86.52) --
	(115.61, 86.52) --
	(115.61, 81.96) --
	(115.61, 81.96) --
	(115.61, 76.39);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.28,128.73) --
	( 39.50,128.73) --
	( 39.50,128.28) --
	( 85.66,128.28) --
	( 85.66,114.35) --
	(119.00,114.35) --
	(119.00,111.46) --
	(119.01,111.46) --
	(119.01,106.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 83.65,128.73) --
	( 83.65,114.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.52, 76.39) -- (117.40, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46, 74.45) -- (115.46, 78.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 63.66) -- (129.16, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 66.41) -- (129.16, 63.66);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 55.59) -- (116.18, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 58.34) -- (116.18, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 56.97) -- (116.75, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.81, 55.03) -- (114.81, 58.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (114.24, 75.02) --
	(116.98, 75.02) --
	(116.98, 77.76) --
	(114.24, 77.76) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (119.01,106.11) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 83.65,116.88) --
	( 85.50,113.68) --
	( 81.80,113.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.67,128.73) -- ( 47.55,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.61,126.78) -- ( 45.61,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78,127.35) -- ( 43.52,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78,130.10) -- ( 43.52,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83,127.35) -- ( 41.58,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.83,130.10) -- ( 41.58,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.26,128.73) -- ( 42.14,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,126.78) -- ( 40.20,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 37.53,127.35) --
	( 40.28,127.35) --
	( 40.28,130.10) --
	( 37.53,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 39.28,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.35,130.86) --
	( 39.20,127.66) --
	( 35.50,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  0.87, 53.38) -- (  0.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.25, 53.38) -- ( 20.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.01, 53.38) -- ( 34.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.67, 53.38) -- ( 44.67, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.39, 53.38) -- ( 53.39, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.76, 53.38) -- ( 60.76, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.14, 53.38) -- ( 67.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.77, 53.38) -- ( 72.77, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.81, 53.38) -- ( 77.81, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.94, 53.38) -- (110.94, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.33, 53.38) -- (130.33, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 64.67) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 85.74) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,106.82) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,127.89) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 67.43) --
	( 32.83, 67.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 88.50) --
	( 32.83, 88.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,109.57) --
	( 32.83,109.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.65) --
	( 32.83,130.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.81, 50.88) --
	( 77.81, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.41, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.41, 45.29) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37, 15.60) -- ( 53.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37,  8.53) -- ( 53.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39, 15.60) -- ( 73.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39,  8.53) -- ( 73.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29, 15.60) -- (106.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29,  8.53) -- (106.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_tie_breaking_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:49:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 54.73) --
	(132.31, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 67.81) --
	(132.31, 67.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 80.89) --
	(132.31, 80.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 93.97) --
	(132.31, 93.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,107.06) --
	(132.31,107.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,120.14) --
	(132.31,120.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.23, 53.38) --
	( 34.23,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.94, 53.38) --
	( 52.94,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.65, 53.38) --
	( 71.65,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.36, 53.38) --
	( 90.36,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.08, 53.38) --
	(109.08,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 53.38) --
	(127.79,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.38,128.73) --
	( 39.07,128.73) --
	( 39.07,128.45) --
	( 41.50,128.45) --
	( 41.50,128.06) --
	( 42.56,128.06) --
	( 42.56,128.02) --
	( 44.16,128.02) --
	( 44.16,127.80) --
	( 44.77,127.80) --
	( 44.77,127.56) --
	( 45.26,127.56) --
	( 45.26,127.00) --
	( 45.34,127.00) --
	( 45.34,126.55) --
	( 45.50,126.55) --
	( 45.50,124.53) --
	( 45.69,124.53) --
	( 45.69,124.09) --
	( 46.46,124.09) --
	( 46.46,123.69) --
	( 46.69,123.69) --
	( 46.69,123.63) --
	( 46.79,123.63) --
	( 46.79,123.55) --
	( 48.43,123.55) --
	( 48.43,123.36) --
	( 48.51,123.36) --
	( 48.51,120.75) --
	( 49.00,120.75) --
	( 49.00,120.47) --
	( 49.81,120.47) --
	( 49.81,115.72) --
	( 51.12,115.72) --
	( 51.12,115.54) --
	( 51.40,115.54) --
	( 51.40,115.52) --
	( 51.59,115.52) --
	( 51.59,115.44) --
	( 51.65,115.44) --
	( 51.65,114.07) --
	( 51.95,114.07) --
	( 51.95,113.83) --
	( 51.99,113.83) --
	( 51.99,113.36) --
	( 52.36,113.36) --
	( 52.36,112.89) --
	( 52.68,112.89) --
	( 52.68,107.95) --
	( 53.80,107.95) --
	( 53.80,107.85) --
	( 53.99,107.85) --
	( 53.99,105.08) --
	( 54.64,105.08) --
	( 54.64,105.04) --
	( 54.70,105.04) --
	( 54.70,104.64) --
	( 55.21,104.64) --
	( 55.21,104.63) --
	( 56.06,104.63) --
	( 56.06,104.18) --
	( 56.29,104.18) --
	( 56.29,101.18) --
	( 57.45,101.18) --
	( 57.45,101.04) --
	( 59.42,101.04) --
	( 59.42, 98.79) --
	( 59.70, 98.79) --
	( 59.70, 98.75) --
	( 60.53, 98.75) --
	( 60.53, 98.51) --
	( 61.47, 98.51) --
	( 61.47, 98.00) --
	( 62.12, 98.00) --
	( 62.12, 97.48) --
	( 62.17, 97.48) --
	( 62.17, 97.34) --
	( 62.21, 97.34) --
	( 62.21, 97.18) --
	( 62.47, 97.18) --
	( 62.47, 96.61) --
	( 62.80, 96.61) --
	( 62.80, 96.56) --
	( 63.17, 96.56) --
	( 63.17, 96.54) --
	( 63.42, 96.54) --
	( 63.42, 96.45) --
	( 64.03, 96.45) --
	( 64.03, 95.83) --
	( 64.51, 95.83) --
	( 64.51, 95.69) --
	( 64.67, 95.69) --
	( 64.67, 95.68) --
	( 65.54, 95.68) --
	( 65.54, 95.25) --
	( 66.15, 95.25) --
	( 66.15, 95.05) --
	( 67.66, 95.05) --
	( 67.66, 95.00) --
	( 69.28, 95.00) --
	( 69.28, 94.54) --
	( 70.14, 94.54) --
	( 70.14, 94.52) --
	( 70.66, 94.52) --
	( 70.66, 94.50) --
	( 71.38, 94.50) --
	( 71.38, 94.50) --
	( 73.21, 94.50) --
	( 73.21, 94.49) --
	( 73.51, 94.49) --
	( 73.51, 94.39) --
	( 73.91, 94.39) --
	( 73.91, 94.24) --
	( 73.93, 94.24) --
	( 73.93, 94.19) --
	( 74.02, 94.19) --
	( 74.02, 94.18) --
	( 82.26, 94.18) --
	( 82.26, 94.06) --
	( 82.80, 94.06) --
	( 82.80, 94.05) --
	( 83.07, 94.05) --
	( 83.07, 94.04) --
	( 83.10, 94.04) --
	( 83.10, 94.03) --
	( 83.51, 94.03) --
	( 83.51, 93.94) --
	( 83.76, 93.94) --
	( 83.76, 93.93) --
	( 83.79, 93.93) --
	( 83.79, 93.92) --
	( 84.98, 93.92) --
	( 84.98, 93.73) --
	( 85.13, 93.73) --
	( 85.13, 93.63) --
	( 85.25, 93.63) --
	( 85.25, 93.59) --
	( 85.30, 93.59) --
	( 85.30, 93.58) --
	( 85.51, 93.58) --
	( 85.51, 93.58) --
	( 85.57, 93.58) --
	( 85.57, 93.57) --
	( 86.53, 93.57) --
	( 86.53, 93.48) --
	( 88.11, 93.48) --
	( 88.11, 93.45) --
	( 88.62, 93.45) --
	( 88.62, 93.44) --
	( 88.64, 93.44) --
	( 88.64, 93.40) --
	( 88.76, 93.40) --
	( 88.76, 93.37) --
	( 88.80, 93.37) --
	( 88.80, 93.36) --
	( 88.90, 93.36) --
	( 88.90, 93.35) --
	( 88.94, 93.35) --
	( 88.94, 93.35) --
	( 88.95, 93.35) --
	( 88.95, 93.34) --
	( 88.96, 93.34) --
	( 88.96, 93.34) --
	( 88.99, 93.34) --
	( 88.99, 93.34) --
	( 89.23, 93.34) --
	( 89.23, 93.18) --
	( 89.36, 93.18) --
	( 89.36, 93.17) --
	( 89.54, 93.17) --
	( 89.54, 93.13) --
	( 89.57, 93.13) --
	( 89.57, 93.04) --
	( 89.59, 93.04) --
	( 89.59, 93.04) --
	( 89.62, 93.04) --
	( 89.62, 93.02) --
	( 89.64, 93.02) --
	( 89.64, 93.00) --
	( 89.64, 93.00) --
	( 89.64, 93.00) --
	( 89.69, 93.00) --
	( 89.69, 93.00) --
	( 91.09, 93.00) --
	( 91.09, 92.90) --
	( 93.23, 92.90) --
	( 93.23, 92.88) --
	( 93.23, 92.88) --
	( 93.23, 92.70) --
	(101.74, 92.70) --
	(101.74, 92.69) --
	(101.74, 92.69) --
	(101.74, 92.69) --
	(101.78, 92.69) --
	(101.78, 92.64) --
	(101.80, 92.64) --
	(101.80, 92.64) --
	(106.43, 92.64) --
	(106.43, 92.61) --
	(106.59, 92.61) --
	(106.59, 92.60) --
	(106.92, 92.60) --
	(106.92, 92.56) --
	(107.70, 92.56) --
	(107.70, 92.49) --
	(110.56, 92.49) --
	(110.56, 92.48) --
	(113.47, 92.48) --
	(113.47, 92.38) --
	(115.69, 92.38) --
	(115.69, 92.38) --
	(119.49, 92.38) --
	(119.49, 92.37) --
	(119.49, 92.37) --
	(119.49, 92.37) --
	(119.49, 92.37) --
	(119.49, 92.37) --
	(119.49, 92.37) --
	(119.49, 92.36) --
	(119.49, 92.36) --
	(119.49, 92.33) --
	(119.49, 92.33) --
	(119.49, 92.31) --
	(119.49, 92.31) --
	(119.49, 92.31) --
	(126.95, 92.31) --
	(126.95, 92.26) --
	(127.12, 92.26) --
	(127.12, 92.26) --
	(127.13, 92.26) --
	(127.13, 92.21) --
	(127.17, 92.21) --
	(127.17, 92.21) --
	(127.18, 92.21) --
	(127.18, 92.21) --
	(127.18, 92.21) --
	(127.18, 92.21) --
	(127.18, 92.21) --
	(127.18, 92.21) --
	(127.21, 92.21) --
	(127.21, 92.21) --
	(127.24, 92.21) --
	(127.24, 92.20) --
	(127.25, 92.20) --
	(127.25, 92.20) --
	(127.25, 92.20) --
	(127.25, 92.20) --
	(127.25, 92.20) --
	(127.25, 92.20);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.38,128.73) --
	( 41.86,128.73) --
	( 41.86,127.84) --
	( 46.42,127.84) --
	( 46.42,127.38) --
	( 47.15,127.38) --
	( 47.15,125.97) --
	( 47.58,125.97) --
	( 47.58,125.93) --
	( 51.20,125.93) --
	( 51.20,118.48) --
	( 51.28,118.48) --
	( 51.28,116.82) --
	( 52.55,116.82) --
	( 52.55,116.05) --
	( 53.02,116.05) --
	( 53.02,111.03) --
	( 54.33,111.03) --
	( 54.33,106.89) --
	( 55.04,106.89) --
	( 55.04,106.38) --
	( 55.09,106.38) --
	( 55.09,106.36) --
	( 55.74,106.36) --
	( 55.74,103.32) --
	( 55.95,103.32) --
	( 55.95,102.21) --
	( 56.61,102.21) --
	( 56.61,101.78) --
	( 57.13,101.78) --
	( 57.13,100.85) --
	( 57.61,100.85) --
	( 57.61,100.71) --
	( 59.57,100.71) --
	( 59.57, 98.12) --
	( 61.38, 98.12) --
	( 61.38, 96.93) --
	( 62.32, 96.93) --
	( 62.32, 96.28) --
	( 62.99, 96.28) --
	( 62.99, 95.55) --
	( 63.65, 95.55) --
	( 63.65, 94.09) --
	( 63.91, 94.09) --
	( 63.91, 93.96) --
	( 64.20, 93.96) --
	( 64.20, 93.12) --
	( 64.61, 93.12) --
	( 64.61, 93.06) --
	( 65.88, 93.06) --
	( 65.88, 92.55) --
	( 68.69, 92.55) --
	( 68.69, 91.58) --
	( 73.41, 91.58) --
	( 73.41, 91.52) --
	( 73.79, 91.52) --
	( 73.79, 91.24) --
	( 73.97, 91.24) --
	( 73.97, 91.01) --
	( 74.50, 91.01) --
	( 74.50, 90.36) --
	( 74.61, 90.36) --
	( 74.61, 89.57) --
	( 74.65, 89.57) --
	( 74.65, 89.32) --
	( 74.77, 89.32) --
	( 74.77, 87.59) --
	( 74.91, 87.59) --
	( 74.91, 87.09) --
	( 74.97, 87.09) --
	( 74.97, 86.97) --
	( 75.43, 86.97) --
	( 75.43, 85.84) --
	( 75.64, 85.84) --
	( 75.64, 84.77) --
	( 76.17, 84.77) --
	( 76.17, 84.76) --
	( 77.03, 84.76) --
	( 77.03, 83.94) --
	( 78.27, 83.94) --
	( 78.27, 83.12) --
	( 79.44, 83.12) --
	( 79.44, 82.95) --
	( 79.46, 82.95) --
	( 79.46, 82.88) --
	( 79.85, 82.88) --
	( 79.85, 82.04) --
	( 81.02, 82.04) --
	( 81.02, 80.16) --
	( 82.63, 80.16) --
	( 82.63, 79.16) --
	( 83.22, 79.16) --
	( 83.22, 79.15) --
	( 83.36, 79.15) --
	( 83.36, 79.03) --
	( 83.36, 79.03) --
	( 83.36, 78.84) --
	( 84.02, 78.84) --
	( 84.02, 78.83) --
	( 84.29, 78.83) --
	( 84.29, 78.78) --
	( 84.99, 78.78) --
	( 84.99, 78.60) --
	( 85.30, 78.60) --
	( 85.30, 78.51) --
	( 85.71, 78.51) --
	( 85.71, 78.47) --
	( 86.45, 78.47) --
	( 86.45, 78.37) --
	( 86.59, 78.37) --
	( 86.59, 78.26) --
	( 86.59, 78.26) --
	( 86.59, 78.17) --
	( 86.73, 78.17) --
	( 86.73, 78.13) --
	( 87.27, 78.13) --
	( 87.27, 78.12) --
	( 87.43, 78.12) --
	( 87.43, 77.93) --
	( 87.45, 77.93) --
	( 87.45, 77.75) --
	( 87.98, 77.75) --
	( 87.98, 77.72) --
	( 88.18, 77.72) --
	( 88.18, 77.62) --
	( 88.68, 77.62) --
	( 88.68, 77.24) --
	( 88.72, 77.24) --
	( 88.72, 77.18) --
	( 88.75, 77.18) --
	( 88.75, 77.17) --
	( 88.99, 77.17) --
	( 88.99, 77.02) --
	( 89.19, 77.02) --
	( 89.19, 76.99) --
	( 89.21, 76.99) --
	( 89.21, 76.57) --
	( 89.46, 76.57) --
	( 89.46, 76.52) --
	( 89.95, 76.52) --
	( 89.95, 76.50) --
	( 89.97, 76.50) --
	( 89.97, 76.30) --
	( 90.19, 76.30) --
	( 90.19, 76.30) --
	( 90.37, 76.30) --
	( 90.37, 76.16) --
	( 90.38, 76.16) --
	( 90.38, 76.05) --
	( 90.40, 76.05) --
	( 90.40, 75.88) --
	( 90.41, 75.88) --
	( 90.41, 75.75) --
	( 90.97, 75.75) --
	( 90.97, 75.75) --
	( 91.11, 75.75) --
	( 91.11, 75.62) --
	( 91.18, 75.62) --
	( 91.18, 75.60) --
	( 91.82, 75.60) --
	( 91.82, 75.50) --
	( 91.93, 75.50) --
	( 91.93, 75.41) --
	( 91.95, 75.41) --
	( 91.95, 75.38) --
	( 92.04, 75.38) --
	( 92.04, 75.33) --
	( 92.17, 75.33) --
	( 92.17, 75.30) --
	( 92.94, 75.30) --
	( 92.94, 75.21) --
	( 93.17, 75.21) --
	( 93.17, 75.02) --
	( 93.46, 75.02) --
	( 93.46, 74.92) --
	( 93.51, 74.92) --
	( 93.51, 74.91) --
	( 93.58, 74.91) --
	( 93.58, 74.89) --
	( 93.82, 74.89) --
	( 93.82, 74.81) --
	( 93.91, 74.81) --
	( 93.91, 74.77) --
	( 93.94, 74.77) --
	( 93.94, 74.75) --
	( 94.26, 74.75) --
	( 94.26, 74.74) --
	( 95.41, 74.74) --
	( 95.41, 74.70) --
	( 95.86, 74.70) --
	( 95.86, 74.31) --
	( 98.86, 74.31) --
	( 98.86, 72.65) --
	(101.16, 72.65) --
	(101.16, 72.52) --
	(101.77, 72.52) --
	(101.77, 72.47) --
	(101.81, 72.47) --
	(101.81, 72.44) --
	(101.82, 72.44) --
	(101.82, 72.43) --
	(102.45, 72.43) --
	(102.45, 72.43) --
	(102.48, 72.43) --
	(102.48, 72.00) --
	(102.51, 72.00) --
	(102.51, 71.98) --
	(102.57, 71.98) --
	(102.57, 71.77) --
	(102.72, 71.77) --
	(102.72, 71.59) --
	(102.78, 71.59) --
	(102.78, 71.55) --
	(102.81, 71.55) --
	(102.81, 71.52) --
	(102.86, 71.52) --
	(102.86, 71.48) --
	(102.89, 71.48) --
	(102.89, 71.46) --
	(102.98, 71.46) --
	(102.98, 71.28) --
	(103.08, 71.28) --
	(103.08, 71.24) --
	(103.25, 71.24) --
	(103.25, 71.01) --
	(103.33, 71.01) --
	(103.33, 70.95) --
	(103.36, 70.95) --
	(103.36, 70.82) --
	(103.39, 70.82) --
	(103.39, 70.71) --
	(103.68, 70.71) --
	(103.68, 70.61) --
	(104.79, 70.61) --
	(104.79, 70.48) --
	(106.41, 70.48) --
	(106.41, 70.34) --
	(106.59, 70.34) --
	(106.59, 70.33) --
	(106.67, 70.33) --
	(106.67, 70.32) --
	(106.86, 70.32) --
	(106.86, 70.30) --
	(106.88, 70.30) --
	(106.88, 70.25) --
	(106.89, 70.25) --
	(106.89, 70.19) --
	(106.89, 70.19) --
	(106.89, 70.06) --
	(106.91, 70.06) --
	(106.91, 69.98) --
	(106.92, 69.98) --
	(106.92, 69.91) --
	(107.03, 69.91) --
	(107.03, 69.90) --
	(107.15, 69.90) --
	(107.15, 69.89) --
	(108.18, 69.89) --
	(108.18, 69.87) --
	(108.36, 69.87) --
	(108.36, 69.78) --
	(108.63, 69.78) --
	(108.63, 69.56) --
	(108.77, 69.56) --
	(108.77, 69.47) --
	(108.80, 69.47) --
	(108.80, 69.46) --
	(108.95, 69.46) --
	(108.95, 69.37) --
	(109.04, 69.37) --
	(109.04, 69.34) --
	(109.17, 69.34) --
	(109.17, 69.24) --
	(110.60, 69.24) --
	(110.60, 69.23) --
	(111.09, 69.23) --
	(111.09, 68.67) --
	(111.41, 68.67) --
	(111.41, 67.57) --
	(111.50, 67.57) --
	(111.50, 67.42) --
	(111.67, 67.42) --
	(111.67, 67.08) --
	(111.72, 67.08) --
	(111.72, 67.03) --
	(111.94, 67.03) --
	(111.94, 66.85) --
	(119.47, 66.85) --
	(119.47, 66.83) --
	(119.47, 66.83) --
	(119.47, 66.79) --
	(120.62, 66.79) --
	(120.62, 66.75) --
	(121.76, 66.75) --
	(121.76, 66.43) --
	(121.77, 66.43) --
	(121.77, 63.25) --
	(122.01, 63.25) --
	(122.01, 63.22) --
	(122.02, 63.22) --
	(122.02, 63.18) --
	(122.04, 63.18) --
	(122.04, 63.18) --
	(122.48, 63.18) --
	(122.48, 59.11) --
	(122.49, 59.11) --
	(122.49, 58.97) --
	(122.93, 58.97) --
	(122.93, 58.72) --
	(123.82, 58.72) --
	(123.82, 58.71) --
	(124.54, 58.71) --
	(124.54, 58.71) --
	(125.28, 58.71) --
	(125.28, 58.61) --
	(125.30, 58.61) --
	(125.30, 58.02) --
	(125.30, 58.02) --
	(125.30, 57.97) --
	(125.30, 57.97) --
	(125.30, 57.87) --
	(125.32, 57.87) --
	(125.32, 57.64) --
	(126.86, 57.64) --
	(126.86, 57.56) --
	(127.09, 57.56) --
	(127.09, 57.56) --
	(127.15, 57.56) --
	(127.15, 57.53) --
	(127.21, 57.53) --
	(127.21, 57.52) --
	(127.23, 57.52) --
	(127.23, 57.51) --
	(127.23, 57.51) --
	(127.23, 57.47) --
	(127.23, 57.47) --
	(127.23, 57.47) --
	(127.28, 57.47) --
	(127.28, 57.47) --
	(127.34, 57.47) --
	(127.34, 57.46) --
	(127.53, 57.46) --
	(127.53, 57.46) --
	(127.59, 57.46) --
	(127.59, 57.46) --
	(127.63, 57.46) --
	(127.63, 57.45) --
	(127.73, 57.45) --
	(127.73, 57.45);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.40,128.73) --
	( 47.13,128.73) --
	( 47.13,126.86) --
	( 48.93,126.86) --
	( 48.93,126.69) --
	( 51.14,126.69) --
	( 51.14,119.22) --
	( 51.88,119.22) --
	( 51.88,117.71) --
	( 52.46,117.71) --
	( 52.46,112.97) --
	( 53.38,112.97) --
	( 53.38,108.02) --
	( 55.73,108.02) --
	( 55.73,104.46) --
	( 59.99,104.46) --
	( 59.99,103.61) --
	( 62.61,103.61) --
	( 62.61,102.18) --
	( 64.49,102.18) --
	( 64.49,101.94) --
	( 65.71,101.94) --
	( 65.71,100.12) --
	( 68.69,100.12) --
	( 68.69, 96.07) --
	( 73.84, 96.07) --
	( 73.84, 95.26) --
	( 73.92, 95.26) --
	( 73.92, 94.97) --
	( 73.95, 94.97) --
	( 73.95, 94.66) --
	( 74.48, 94.66) --
	( 74.48, 93.22) --
	( 75.35, 93.22) --
	( 75.35, 91.86) --
	( 75.82, 91.86) --
	( 75.82, 91.36) --
	( 78.81, 91.36) --
	( 78.81, 90.37) --
	( 80.02, 90.37) --
	( 80.02, 89.36) --
	( 82.84, 89.36) --
	( 82.84, 88.67) --
	( 83.51, 88.67) --
	( 83.51, 88.45) --
	( 83.75, 88.45) --
	( 83.75, 86.86) --
	( 85.23, 86.86) --
	( 85.23, 86.59) --
	( 85.54, 86.59) --
	( 85.54, 86.56) --
	( 86.47, 86.56) --
	( 86.47, 86.44) --
	( 86.70, 86.44) --
	( 86.70, 86.27) --
	( 87.03, 86.27) --
	( 87.03, 86.09) --
	( 87.38, 86.09) --
	( 87.38, 85.81) --
	( 87.86, 85.81) --
	( 87.86, 85.73) --
	( 88.48, 85.73) --
	( 88.48, 85.67) --
	( 88.80, 85.67) --
	( 88.80, 85.01) --
	( 88.92, 85.01) --
	( 88.92, 84.82) --
	( 89.40, 84.82) --
	( 89.40, 84.73) --
	( 89.94, 84.73) --
	( 89.94, 84.64) --
	( 90.27, 84.64) --
	( 90.27, 84.63) --
	( 90.53, 84.63) --
	( 90.53, 84.39) --
	( 90.54, 84.39) --
	( 90.54, 83.72) --
	( 91.03, 83.72) --
	( 91.03, 83.59) --
	( 91.18, 83.59) --
	( 91.18, 83.20) --
	( 91.25, 83.20) --
	( 91.25, 83.06) --
	( 91.49, 83.06) --
	( 91.49, 82.94) --
	( 91.92, 82.94) --
	( 91.92, 82.85) --
	( 92.36, 82.85) --
	( 92.36, 82.77) --
	( 92.70, 82.77) --
	( 92.70, 82.62) --
	( 92.85, 82.62) --
	( 92.85, 82.38) --
	( 92.89, 82.38) --
	( 92.89, 82.29) --
	( 93.77, 82.29) --
	( 93.77, 81.69) --
	( 94.05, 81.69) --
	( 94.05, 81.31) --
	( 95.47, 81.31) --
	( 95.47, 80.02) --
	( 96.43, 80.02) --
	( 96.43, 79.01) --
	( 96.83, 79.01) --
	( 96.83, 75.80) --
	( 99.21, 75.80) --
	( 99.21, 75.26) --
	( 99.77, 75.26) --
	( 99.77, 75.10) --
	( 99.86, 75.10) --
	( 99.86, 74.85) --
	( 99.94, 74.85) --
	( 99.94, 74.66) --
	( 99.98, 74.66) --
	( 99.98, 74.57) --
	(100.02, 74.57) --
	(100.02, 74.33) --
	(100.05, 74.33) --
	(100.05, 74.28) --
	(100.13, 74.28) --
	(100.13, 73.88) --
	(100.17, 73.88) --
	(100.17, 73.76) --
	(101.81, 73.76) --
	(101.81, 73.68) --
	(102.61, 73.68) --
	(102.61, 73.57) --
	(102.97, 73.57) --
	(102.97, 73.42) --
	(103.00, 73.42) --
	(103.00, 73.34) --
	(103.42, 73.34) --
	(103.42, 73.14) --
	(104.96, 73.14) --
	(104.96, 73.05) --
	(105.16, 73.05) --
	(105.16, 72.10) --
	(105.91, 72.10) --
	(105.91, 71.52) --
	(105.95, 71.52) --
	(105.95, 71.45) --
	(106.04, 71.45) --
	(106.04, 71.38) --
	(106.26, 71.38) --
	(106.26, 71.21) --
	(106.54, 71.21) --
	(106.54, 70.96) --
	(108.00, 70.96) --
	(108.00, 70.85) --
	(111.59, 70.85) --
	(111.59, 70.79) --
	(112.80, 70.79) --
	(112.80, 64.65) --
	(113.04, 64.65) --
	(113.04, 64.39) --
	(114.55, 64.39) --
	(114.55, 64.33) --
	(116.76, 64.33) --
	(116.76, 63.90) --
	(117.43, 63.90) --
	(117.43, 63.79) --
	(119.05, 63.79) --
	(119.05, 63.64) --
	(122.64, 63.64) --
	(122.64, 63.58) --
	(122.75, 63.58) --
	(122.75, 63.31) --
	(126.81, 63.31) --
	(126.81, 63.23) --
	(127.10, 63.23) --
	(127.10, 63.22) --
	(127.17, 63.22) --
	(127.17, 63.19) --
	(127.18, 63.19) --
	(127.18, 63.17) --
	(127.19, 63.17) --
	(127.19, 63.13) --
	(127.33, 63.13) --
	(127.33, 63.12) --
	(127.58, 63.12) --
	(127.58, 63.11) --
	(127.77, 63.11) --
	(127.77, 63.10);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 39.10,128.73) --
	( 39.10,128.45) --
	( 41.52,128.45) --
	( 41.52,128.06) --
	( 42.58,128.06) --
	( 42.58,128.02) --
	( 44.18,128.02) --
	( 44.18,127.80) --
	( 44.80,127.80) --
	( 44.80,127.56) --
	( 45.20,127.56) --
	( 45.20,127.00) --
	( 45.25,127.00) --
	( 45.25,124.98) --
	( 45.38,124.98) --
	( 45.38,124.53) --
	( 45.98,124.53) --
	( 45.98,124.09) --
	( 46.75,124.09) --
	( 46.75,123.69) --
	( 46.97,123.69) --
	( 46.97,123.63) --
	( 47.08,123.63) --
	( 47.08,123.55) --
	( 48.03,123.55) --
	( 48.03,120.94) --
	( 48.17,120.94) --
	( 48.17,120.75) --
	( 48.74,120.75) --
	( 48.74,120.47) --
	( 49.37,120.47) --
	( 49.37,115.72) --
	( 50.70,115.72) --
	( 50.70,115.54) --
	( 50.98,115.54) --
	( 50.98,115.52) --
	( 51.23,115.52) --
	( 51.23,114.15) --
	( 51.52,114.15) --
	( 51.52,113.91) --
	( 51.67,113.91) --
	( 51.67,113.83) --
	( 51.94,113.83) --
	( 51.94,113.36) --
	( 51.99,113.36) --
	( 51.99,112.89) --
	( 52.31,112.89) --
	( 52.31,107.95) --
	( 53.89,107.95) --
	( 53.89,107.85) --
	( 53.97,107.85) --
	( 53.97,105.08) --
	( 54.60,105.08) --
	( 54.60,105.04) --
	( 54.67,105.04) --
	( 54.67,104.64) --
	( 55.17,104.64) --
	( 55.17,104.63) --
	( 56.02,104.63) --
	( 56.02,104.18) --
	( 56.25,104.18) --
	( 56.25,101.18) --
	( 57.41,101.18) --
	( 57.41,101.04) --
	( 59.38,101.04) --
	( 59.38, 98.79) --
	( 59.66, 98.79) --
	( 59.66, 98.75) --
	( 60.25, 98.75) --
	( 60.25, 98.51) --
	( 61.18, 98.51) --
	( 61.18, 98.00) --
	( 62.08, 98.00) --
	( 62.08, 97.48) --
	( 62.12, 97.48) --
	( 62.12, 97.34) --
	( 62.17, 97.34) --
	( 62.17, 97.18) --
	( 62.43, 97.18) --
	( 62.43, 96.61) --
	( 62.75, 96.61) --
	( 62.75, 96.56) --
	( 63.13, 96.56) --
	( 63.13, 96.54) --
	( 63.48, 96.54) --
	( 63.48, 96.45) --
	( 64.09, 96.45) --
	( 64.09, 95.83) --
	( 64.41, 95.83) --
	( 64.41, 95.82) --
	( 64.56, 95.82) --
	( 64.56, 95.68) --
	( 65.34, 95.68) --
	( 65.34, 95.25) --
	( 65.99, 95.25) --
	( 65.99, 95.05) --
	( 67.47, 95.05) --
	( 67.47, 95.00) --
	( 68.84, 95.00) --
	( 68.84, 94.54) --
	( 69.98, 94.54) --
	( 69.98, 94.52) --
	( 71.44, 94.52) --
	( 71.44, 94.50) --
	( 73.51, 94.50) --
	( 73.51, 94.40) --
	( 73.79, 94.40) --
	( 73.79, 94.38) --
	( 73.94, 94.38) --
	( 73.94, 94.23) --
	( 73.96, 94.23) --
	( 73.96, 94.18) --
	( 82.19, 94.18) --
	( 82.19, 94.06) --
	( 83.08, 94.06) --
	( 83.08, 94.05) --
	( 83.09, 94.05) --
	( 83.09, 94.04) --
	( 85.79, 94.04) --
	( 85.79, 93.92) --
	( 86.17, 93.92) --
	( 86.17, 93.91) --
	( 86.20, 93.91) --
	( 86.20, 93.89) --
	( 86.24, 93.89) --
	( 86.24, 93.76) --
	( 86.38, 93.76) --
	( 86.38, 93.75) --
	( 86.39, 93.75) --
	( 86.39, 93.64) --
	( 86.40, 93.64) --
	( 86.40, 93.63) --
	( 86.40, 93.63) --
	( 86.40, 93.61) --
	( 86.44, 93.61) --
	( 86.44, 93.51) --
	( 86.51, 93.51) --
	( 86.51, 93.40) --
	( 86.56, 93.40) --
	( 86.56, 93.38) --
	( 86.60, 93.38) --
	( 86.60, 93.37) --
	( 89.48, 93.37) --
	( 89.48, 93.28) --
	( 91.02, 93.28) --
	( 91.02, 93.18) --
	( 93.24, 93.18) --
	( 93.24, 93.16) --
	( 93.24, 93.16) --
	( 93.24, 92.98) --
	( 97.60, 92.98) --
	( 97.60, 89.13) --
	( 97.88, 89.13) --
	( 97.88, 89.12) --
	( 97.93, 89.12) --
	( 97.93, 89.11) --
	( 97.96, 89.11) --
	( 97.96, 89.09) --
	( 97.98, 89.09) --
	( 97.98, 89.06) --
	( 98.01, 89.06) --
	( 98.01, 89.04) --
	( 98.01, 89.04) --
	( 98.01, 88.90) --
	( 98.02, 88.90) --
	( 98.02, 88.89) --
	( 98.04, 88.89) --
	( 98.04, 88.84) --
	( 98.05, 88.84) --
	( 98.05, 88.83) --
	( 98.06, 88.83) --
	( 98.06, 88.80) --
	( 98.08, 88.80) --
	( 98.08, 88.78) --
	( 98.09, 88.78) --
	( 98.09, 88.78) --
	( 98.10, 88.78) --
	( 98.10, 88.76) --
	( 98.11, 88.76) --
	( 98.11, 88.75) --
	( 98.12, 88.75) --
	( 98.12, 88.75) --
	( 98.13, 88.75) --
	( 98.13, 88.67) --
	( 98.13, 88.67) --
	( 98.13, 88.66) --
	( 98.14, 88.66) --
	( 98.14, 88.61) --
	( 98.15, 88.61) --
	( 98.15, 88.55) --
	( 98.18, 88.55) --
	( 98.18, 88.54) --
	(101.82, 88.54) --
	(101.82, 88.49) --
	(101.85, 88.49) --
	(101.85, 88.48) --
	(101.85, 88.48) --
	(101.85, 88.45) --
	(106.55, 88.45) --
	(106.55, 88.42) --
	(107.77, 88.42) --
	(107.77, 88.35) --
	(110.61, 88.35) --
	(110.61, 88.34) --
	(110.83, 88.34) --
	(110.83, 88.25) --
	(113.51, 88.25) --
	(113.51, 88.16) --
	(115.67, 88.16) --
	(115.67, 88.16) --
	(122.72, 88.16) --
	(122.72, 88.09) --
	(127.01, 88.09) --
	(127.01, 88.04);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.45,128.73) --
	( 42.04,128.73) --
	( 42.04,127.48) --
	( 45.20,127.48) --
	( 45.20,126.92) --
	( 45.55,126.92) --
	( 45.55,124.90) --
	( 48.49,124.90) --
	( 48.49,122.28) --
	( 48.59,122.28) --
	( 48.59,121.93) --
	( 49.13,121.93) --
	( 49.13,121.64) --
	( 49.95,121.64) --
	( 49.95,118.75) --
	( 50.67,118.75) --
	( 50.67,117.34) --
	( 50.98,117.34) --
	( 50.98,117.09) --
	( 51.41,117.09) --
	( 51.41,116.62) --
	( 51.95,116.62) --
	( 51.95,116.14) --
	( 52.32,116.14) --
	( 52.32,115.95) --
	( 53.39,115.95) --
	( 53.39,115.37) --
	( 53.92,115.37) --
	( 53.92,112.51) --
	( 54.63,112.51) --
	( 54.63,112.10) --
	( 55.12,112.10) --
	( 55.12,112.04) --
	( 55.73,112.04) --
	( 55.73,111.58) --
	( 55.96,111.58) --
	( 55.96,108.48) --
	( 57.16,108.48) --
	( 57.16,108.34) --
	( 59.17,108.34) --
	( 59.17,106.01) --
	( 59.46,106.01) --
	( 59.46,105.97) --
	( 60.60,105.97) --
	( 60.60,105.19) --
	( 62.21,105.19) --
	( 62.21,104.65) --
	( 62.53,104.65) --
	( 62.53,103.76) --
	( 63.57,103.76) --
	( 63.57,103.66) --
	( 64.18,103.66) --
	( 64.18,103.02) --
	( 64.66,103.02) --
	( 64.66,102.88) --
	( 65.39,102.88) --
	( 65.39,102.44) --
	( 66.03,102.44) --
	( 66.03,102.23) --
	( 67.60,102.23) --
	( 67.60,102.22) --
	( 68.71,102.22) --
	( 68.71,101.74) --
	( 73.28,101.74) --
	( 73.28,101.64) --
	( 73.34,101.64) --
	( 73.34,101.48) --
	( 73.57,101.48) --
	( 73.57,101.39) --
	( 73.78,101.39) --
	( 73.78,101.24) --
	( 73.79,101.24) --
	( 73.79,101.17) --
	( 73.82,101.17) --
	( 73.82,100.43) --
	( 73.85,100.43) --
	( 73.85,100.43) --
	( 73.88,100.43) --
	( 73.88,100.31) --
	( 77.70,100.31) --
	( 77.70, 99.90) --
	( 77.73, 99.90) --
	( 77.73, 96.92) --
	( 78.96, 96.92) --
	( 78.96, 96.81) --
	( 79.03, 96.81) --
	( 79.03, 96.65) --
	( 79.49, 96.65) --
	( 79.49, 96.60) --
	( 79.62, 96.60) --
	( 79.62, 96.58) --
	( 80.29, 96.58) --
	( 80.29, 96.06) --
	( 80.92, 96.06) --
	( 80.92, 95.21) --
	( 81.44, 95.21) --
	( 81.44, 94.59) --
	( 81.87, 94.59) --
	( 81.87, 94.53) --
	( 82.39, 94.53) --
	( 82.39, 94.46) --
	( 86.08, 94.46) --
	( 86.08, 94.25) --
	( 86.46, 94.25) --
	( 86.46, 94.15) --
	( 86.55, 94.15) --
	( 86.55, 94.13) --
	( 86.65, 94.13) --
	( 86.65, 94.09) --
	( 86.79, 94.09) --
	( 86.79, 93.94) --
	( 86.83, 93.94) --
	( 86.83, 93.82) --
	( 87.23, 93.82) --
	( 87.23, 93.78) --
	( 87.49, 93.78) --
	( 87.49, 93.74) --
	( 88.05, 93.74) --
	( 88.05, 93.64) --
	( 88.07, 93.64) --
	( 88.07, 93.45) --
	( 88.49, 93.45) --
	( 88.49, 93.35) --
	( 89.50, 93.35) --
	( 89.50, 93.25) --
	( 91.48, 93.25) --
	( 91.48, 93.18) --
	( 97.57, 93.18) --
	( 97.57, 89.33) --
	( 97.93, 89.33) --
	( 97.93, 89.10) --
	( 97.97, 89.10) --
	( 97.97, 89.00) --
	( 97.98, 89.00) --
	( 97.98, 88.96) --
	( 98.79, 88.96) --
	( 98.79, 87.75) --
	( 99.00, 87.75) --
	( 99.00, 87.62) --
	(101.49, 87.62) --
	(101.49, 87.60) --
	(101.83, 87.60) --
	(101.83, 87.51) --
	(102.48, 87.51) --
	(102.48, 87.45) --
	(104.99, 87.45) --
	(104.99, 86.91) --
	(107.75, 86.91) --
	(107.75, 86.90) --
	(108.86, 86.90) --
	(108.86, 86.81) --
	(111.56, 86.81) --
	(111.56, 86.64) --
	(111.60, 86.64) --
	(111.60, 86.58) --
	(112.71, 86.58) --
	(112.71, 86.52) --
	(112.72, 86.52) --
	(112.72, 86.52) --
	(112.72, 86.52) --
	(112.72, 86.50) --
	(112.74, 86.50) --
	(112.74, 86.46) --
	(113.43, 86.46) --
	(113.43, 86.16) --
	(114.27, 86.16) --
	(114.27, 86.16) --
	(114.39, 86.16) --
	(114.39, 86.12) --
	(114.83, 86.12) --
	(114.83, 86.12) --
	(114.83, 86.12) --
	(114.83, 86.08) --
	(115.36, 86.08) --
	(115.36, 86.00) --
	(124.64, 86.00) --
	(124.64, 85.32);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.44,128.73) --
	( 45.23,128.73) --
	( 45.23,128.16) --
	( 45.54,128.16) --
	( 45.54,126.13) --
	( 47.82,126.13) --
	( 47.82,123.49) --
	( 49.73,123.49) --
	( 49.73,120.58) --
	( 53.68,120.58) --
	( 53.68,119.98) --
	( 54.33,119.98) --
	( 54.33,115.67) --
	( 55.03,115.67) --
	( 55.03,115.14) --
	( 55.50,115.14) --
	( 55.50,111.99) --
	( 56.52,111.99) --
	( 56.52,111.02) --
	( 57.31,111.02) --
	( 57.31,110.99) --
	( 59.39,110.99) --
	( 59.39,108.48) --
	( 60.34,108.48) --
	( 60.34,108.31) --
	( 60.96,108.31) --
	( 60.96,107.52) --
	( 63.82,107.52) --
	( 63.82,106.63) --
	( 66.73,106.63) --
	( 66.73,106.58) --
	( 70.04,106.58) --
	( 70.04,105.07) --
	( 71.04,105.07) --
	( 71.04,104.15) --
	( 71.41,104.15) --
	( 71.41,104.13) --
	( 74.06,104.13) --
	( 74.06,103.80) --
	( 77.15,103.80) --
	( 77.15,102.84) --
	( 79.66,102.84) --
	( 79.66,101.12) --
	( 79.96,101.12) --
	( 79.96, 96.11) --
	( 80.33, 96.11) --
	( 80.33, 95.96) --
	( 80.37, 95.96) --
	( 80.37, 95.89) --
	( 80.77, 95.89) --
	( 80.77, 95.47) --
	( 81.10, 95.47) --
	( 81.10, 94.63) --
	( 81.61, 94.63) --
	( 81.61, 93.52) --
	( 81.94, 93.52) --
	( 81.94, 93.39) --
	( 86.84, 93.39) --
	( 86.84, 93.17) --
	( 90.25, 93.17) --
	( 90.25, 92.44) --
	( 90.32, 92.44) --
	( 90.32, 92.27) --
	( 90.51, 92.27) --
	( 90.51, 92.26) --
	( 95.00, 92.26) --
	( 95.00, 92.02) --
	( 99.27, 92.02) --
	( 99.27, 91.55) --
	(101.18, 91.55) --
	(101.18, 87.56) --
	(101.75, 87.56) --
	(101.75, 86.81) --
	(102.58, 86.81) --
	(102.58, 86.16) --
	(103.93, 86.16) --
	(103.93, 86.11) --
	(104.27, 86.11) --
	(104.27, 86.10) --
	(104.75, 86.10) --
	(104.75, 85.41) --
	(105.85, 85.41) --
	(105.85, 85.37) --
	(109.04, 85.37) --
	(109.04, 85.36) --
	(109.19, 85.36) --
	(109.19, 84.87) --
	(109.49, 84.87) --
	(109.49, 83.56) --
	(109.74, 83.56) --
	(109.74, 82.98) --
	(112.27, 82.98) --
	(112.27, 82.59) --
	(113.02, 82.59) --
	(113.02, 82.47) --
	(113.04, 82.47) --
	(113.04, 82.36) --
	(124.09, 82.36) --
	(124.09, 82.25) --
	(124.33, 82.25) --
	(124.33, 82.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.31, 92.20) -- (129.19, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 90.25) -- (127.25, 94.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 56.08) -- (129.10, 58.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.35, 58.83) -- (129.10, 56.08);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.39, 61.73) -- (129.14, 64.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.39, 64.47) -- (129.14, 61.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.82, 63.10) -- (129.71, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.77, 61.16) -- (127.77, 65.04);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (125.64, 86.67) --
	(128.38, 86.67) --
	(128.38, 89.42) --
	(125.64, 89.42) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (124.64, 85.32) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (124.33, 84.37) --
	(126.18, 81.17) --
	(122.48, 81.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.44,128.73) -- ( 39.32,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.38,126.78) -- ( 37.38,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,127.35) -- ( 38.76,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,130.10) -- ( 38.76,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.02,127.35) -- ( 38.77,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.02,130.10) -- ( 38.77,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.45,128.73) -- ( 39.34,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.40,126.78) -- ( 37.40,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 35.98,127.35) --
	( 38.72,127.35) --
	( 38.72,130.10) --
	( 35.98,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 37.45,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 37.44,130.86) --
	( 39.29,127.66) --
	( 35.59,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.51, 53.38) -- ( 15.51, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.15, 53.38) -- ( 21.15, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.44, 53.38) -- ( 24.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.78, 53.38) -- ( 26.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.59, 53.38) -- ( 28.59, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.07, 53.38) -- ( 30.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.33, 53.38) -- ( 31.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.41, 53.38) -- ( 32.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.37, 53.38) -- ( 33.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.23, 53.38) -- ( 34.23, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.86, 53.38) -- ( 39.86, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.15, 53.38) -- ( 43.15, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.49, 53.38) -- ( 45.49, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.31, 53.38) -- ( 47.31, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.79, 53.38) -- ( 48.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.04, 53.38) -- ( 50.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.13, 53.38) -- ( 51.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.08, 53.38) -- ( 52.08, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.94, 53.38) -- ( 52.94, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.57, 53.38) -- ( 58.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.87, 53.38) -- ( 61.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.21, 53.38) -- ( 64.21, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.02, 53.38) -- ( 66.02, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.50, 53.38) -- ( 67.50, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.75, 53.38) -- ( 68.75, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.84, 53.38) -- ( 69.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.80, 53.38) -- ( 70.80, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.65, 53.38) -- ( 71.65, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.29, 53.38) -- ( 77.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58, 53.38) -- ( 80.58, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.92, 53.38) -- ( 82.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.73, 53.38) -- ( 84.73, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.21, 53.38) -- ( 86.21, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.47, 53.38) -- ( 87.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.55, 53.38) -- ( 88.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.51, 53.38) -- ( 89.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.36, 53.38) -- ( 90.36, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.00, 53.38) -- ( 96.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.29, 53.38) -- ( 99.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.63, 53.38) -- (101.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.44, 53.38) -- (103.44, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.93, 53.38) -- (104.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.18, 53.38) -- (106.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.26, 53.38) -- (107.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.22, 53.38) -- (108.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.08, 53.38) -- (109.08, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.71, 53.38) -- (114.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.01, 53.38) -- (118.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.34, 53.38) -- (120.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.16, 53.38) -- (122.16, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.64, 53.38) -- (123.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.89, 53.38) -- (124.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.98, 53.38) -- (125.98, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.93, 53.38) -- (126.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.79, 53.38) -- (127.79, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.42, 53.38) -- (133.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.72, 53.38) -- (136.72, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 51.98) {650};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 65.06) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 78.14) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 91.22) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,104.30) {850};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,117.38) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 54.73) --
	( 32.83, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 67.81) --
	( 32.83, 67.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 80.89) --
	( 32.83, 80.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 93.97) --
	( 32.83, 93.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,107.06) --
	( 32.83,107.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,120.14) --
	( 32.83,120.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.23, 50.88) --
	( 34.23, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.94, 50.88) --
	( 52.94, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.65, 50.88) --
	( 71.65, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.36, 50.88) --
	( 90.36, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.08, 50.88) --
	(109.08, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.79, 50.88) --
	(127.79, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.89, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.89, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.61, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.61, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.25, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.25, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.97, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.96, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.68, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.68, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.39, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.39, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37, 15.60) -- ( 53.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 15.60) -- ( 52.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 13.66) -- ( 50.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 48.37,  8.53) -- ( 53.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  7.16) -- ( 52.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,  9.91) -- ( 52.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39, 15.60) -- ( 73.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 14.22) -- ( 72.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 16.97) -- ( 72.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 15.60) -- ( 72.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 13.66) -- ( 70.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 68.39,  8.53) -- ( 73.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 69.42,  7.16) --
	( 72.17,  7.16) --
	( 72.17,  9.91) --
	( 69.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29, 15.60) -- (106.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (103.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.29,  8.53) -- (106.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (103.70, 10.67) --
	(105.55,  7.46) --
	(101.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.79,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/struction_amount/immediate_tie_breaking_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 17:49:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 70.15) --
	(132.31, 70.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 89.33) --
	(132.31, 89.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,108.50) --
	(132.31,108.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,127.68) --
	(132.31,127.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.64, 53.38) --
	( 51.64,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.08, 53.38) --
	( 77.08,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.53, 53.38) --
	(102.53,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.58,128.73) --
	( 41.70,128.73) --
	( 41.70,128.63) --
	( 41.83,128.63) --
	( 41.83,128.50) --
	( 41.88,128.50) --
	( 41.88,128.43) --
	( 41.90,128.43) --
	( 41.90,128.41) --
	( 41.90,128.41) --
	( 41.90,128.17) --
	( 41.93,128.17) --
	( 41.93,128.13) --
	( 41.98,128.13) --
	( 41.98,128.08) --
	( 42.02,128.08) --
	( 42.02,128.01) --
	( 42.07,128.01) --
	( 42.07,127.94) --
	( 42.13,127.94) --
	( 42.13,127.84) --
	( 42.30,127.84) --
	( 42.30,127.22) --
	( 42.36,127.22) --
	( 42.36,127.07) --
	( 42.44,127.07) --
	( 42.44,126.86) --
	( 42.57,126.86) --
	( 42.57,126.81) --
	( 53.90,126.81) --
	( 53.90,126.70) --
	( 53.90,126.70) --
	( 53.90,124.29) --
	( 53.90,124.29) --
	( 53.90,123.27) --
	( 53.90,123.27) --
	( 53.90,122.55) --
	( 53.90,122.55) --
	( 53.90,121.66) --
	( 53.90,121.66) --
	( 53.90,121.42) --
	( 53.91,121.42) --
	( 53.91,121.18) --
	( 56.09,121.18) --
	( 56.09,121.12) --
	( 56.09,121.12) --
	( 56.09,120.99) --
	( 56.09,120.99) --
	( 56.09,120.94) --
	( 56.10,120.94) --
	( 56.10,120.89) --
	( 56.10,120.89) --
	( 56.10,120.34) --
	( 56.10,120.34) --
	( 56.10,120.06) --
	( 56.10,120.06) --
	( 56.10,119.72) --
	( 56.10,119.72) --
	( 56.10,119.25) --
	( 56.10,119.25) --
	( 56.10,119.18) --
	( 56.10,119.18) --
	( 56.10,119.05) --
	( 56.11,119.05) --
	( 56.11,118.97) --
	( 56.12,118.97) --
	( 56.12,117.24) --
	( 56.12,117.24) --
	( 56.12,117.10) --
	( 56.12,117.10) --
	( 56.12,116.94) --
	( 56.12,116.94) --
	( 56.12,116.91) --
	( 56.13,116.91) --
	( 56.13,116.51) --
	( 56.13,116.51) --
	( 56.13,116.42) --
	( 56.13,116.42) --
	( 56.13,116.04) --
	( 58.65,116.04) --
	( 58.65,115.24) --
	( 58.65,115.24) --
	( 58.65,115.15) --
	( 58.65,115.15) --
	( 58.65,115.06) --
	( 58.66,115.06) --
	( 58.66,114.93) --
	( 58.66,114.93) --
	( 58.66,114.28) --
	( 60.48,114.28) --
	( 60.48,113.89) --
	( 60.48,113.89) --
	( 60.48,113.80) --
	( 60.48,113.80) --
	( 60.48,113.74) --
	( 60.48,113.74) --
	( 60.48,112.95) --
	( 60.48,112.95) --
	( 60.48,112.73) --
	( 60.48,112.73) --
	( 60.48,112.21) --
	( 60.49,112.21) --
	( 60.49,112.16) --
	( 68.94,112.16) --
	( 68.94,112.15) --
	( 68.95,112.15) --
	( 68.95,112.14) --
	( 68.96,112.14) --
	( 68.96,112.12) --
	( 68.96,112.12) --
	( 68.96,112.06) --
	( 68.96,112.06) --
	( 68.96,111.96) --
	( 68.96,111.96) --
	( 68.96,111.82) --
	( 72.21,111.82) --
	( 72.21,111.78) --
	( 72.21,111.78) --
	( 72.21,111.78) --
	( 72.21,111.78) --
	( 72.21,111.53) --
	( 72.21,111.53) --
	( 72.21,111.52) --
	( 72.21,111.52) --
	( 72.21,111.51) --
	( 72.21,111.51) --
	( 72.21,111.51) --
	( 72.21,111.51) --
	( 72.21,111.48) --
	( 72.21,111.48) --
	( 72.21,111.47) --
	( 72.21,111.47) --
	( 72.21,111.44) --
	( 89.55,111.44) --
	( 89.55,111.40) --
	( 89.55,111.40) --
	( 89.55,111.31) --
	( 89.55,111.31) --
	( 89.55,111.27) --
	( 89.55,111.27) --
	( 89.55,111.08) --
	( 89.55,111.08) --
	( 89.55,111.03) --
	( 89.56,111.03) --
	( 89.56,111.02) --
	( 89.56,111.02) --
	( 89.56,110.97) --
	( 89.56,110.97) --
	( 89.56,110.96) --
	( 89.56,110.96) --
	( 89.56,110.95) --
	( 89.57,110.95) --
	( 89.57,110.91) --
	( 89.57,110.91) --
	( 89.57,110.90) --
	( 89.57,110.90) --
	( 89.57,110.84) --
	( 89.57,110.84) --
	( 89.57,110.79) --
	( 89.57,110.79) --
	( 89.57,110.71) --
	( 89.57,110.71) --
	( 89.57,110.69) --
	( 89.57,110.69) --
	( 89.57,110.64) --
	( 89.57,110.64) --
	( 89.57,110.64) --
	( 89.57,110.64) --
	( 89.57,110.59) --
	( 89.58,110.59) --
	( 89.58,110.20) --
	( 89.58,110.20) --
	( 89.58,110.16) --
	( 89.58,110.16) --
	( 89.58,110.13) --
	( 89.58,110.13) --
	( 89.58,110.11) --
	( 89.58,110.11) --
	( 89.58,110.05) --
	( 89.60,110.05) --
	( 89.60,110.05) --
	( 89.61,110.05) --
	( 89.61,110.04) --
	( 89.62,110.04) --
	( 89.62,110.00) --
	(114.48,110.00) --
	(114.48,110.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.43,128.73) --
	( 41.43,128.43) --
	( 41.52,128.43) --
	( 41.52,128.10) --
	( 41.65,128.10) --
	( 41.65,127.96) --
	( 41.96,127.96) --
	( 41.96,127.32) --
	( 42.16,127.32) --
	( 42.16,126.63) --
	( 42.35,126.63) --
	( 42.35,126.06) --
	( 42.53,126.06) --
	( 42.53,125.78) --
	( 42.69,125.78) --
	( 42.69,125.61) --
	( 42.88,125.61) --
	( 42.88,125.37) --
	( 43.09,125.37) --
	( 43.09,124.96) --
	( 43.33,124.96) --
	( 43.33,124.93) --
	( 43.59,124.93) --
	( 43.59,124.01) --
	( 43.82,124.01) --
	( 43.82,122.63) --
	( 45.16,122.63) --
	( 45.16,122.56) --
	( 45.33,122.56) --
	( 45.33,122.22) --
	( 45.59,122.22) --
	( 45.59,119.71) --
	( 45.67,119.71) --
	( 45.67,119.24) --
	( 45.73,119.24) --
	( 45.73,118.89) --
	( 45.87,118.89) --
	( 45.87,118.74) --
	( 46.08,118.74) --
	( 46.08,118.23) --
	( 46.41,118.23) --
	( 46.41,115.43) --
	( 53.87,115.43) --
	( 53.87,112.25) --
	( 53.87,112.25) --
	( 53.87,110.79) --
	( 53.87,110.79) --
	( 53.87,109.29) --
	( 53.88,109.29) --
	( 53.88,107.33) --
	( 53.88,107.33) --
	( 53.88,104.92) --
	( 56.10,104.92) --
	( 56.10,104.71) --
	( 56.10,104.71) --
	( 56.10,104.29) --
	( 56.11,104.29) --
	( 56.11,103.57) --
	( 56.11,103.57) --
	( 56.11,103.15) --
	( 56.11,103.15) --
	( 56.11,102.67) --
	( 56.12,102.67) --
	( 56.12,102.44) --
	( 56.13,102.44) --
	( 56.13,100.88) --
	( 56.13,100.88) --
	( 56.13,100.24) --
	( 56.13,100.24) --
	( 56.13, 99.95) --
	( 56.14, 99.95) --
	( 56.14, 99.16) --
	( 56.15, 99.16) --
	( 56.15, 98.38) --
	( 56.15, 98.38) --
	( 56.15, 97.97) --
	( 56.16, 97.97) --
	( 56.16, 96.96) --
	( 56.16, 96.96) --
	( 56.16, 96.48) --
	( 56.17, 96.48) --
	( 56.17, 95.12) --
	( 56.17, 95.12) --
	( 56.17, 94.70) --
	( 56.17, 94.70) --
	( 56.17, 93.95) --
	( 56.18, 93.95) --
	( 56.18, 92.84) --
	( 56.18, 92.84) --
	( 56.18, 90.91) --
	( 56.18, 90.91) --
	( 56.18, 89.78) --
	( 56.19, 89.78) --
	( 56.19, 88.89) --
	( 57.84, 88.89) --
	( 57.84, 88.30) --
	( 57.85, 88.30) --
	( 57.85, 88.10) --
	( 57.85, 88.10) --
	( 57.85, 87.62) --
	( 57.86, 87.62) --
	( 57.86, 86.26) --
	( 57.86, 86.26) --
	( 57.86, 85.56) --
	( 57.87, 85.56) --
	( 57.87, 84.37) --
	( 57.87, 84.37) --
	( 57.87, 83.61) --
	( 57.88, 83.61) --
	( 57.88, 82.75) --
	( 57.89, 82.75) --
	( 57.89, 80.59) --
	( 60.62, 80.59) --
	( 60.62, 80.27) --
	( 60.62, 80.27) --
	( 60.62, 79.70) --
	( 60.62, 79.70) --
	( 60.62, 79.20) --
	( 60.62, 79.20) --
	( 60.62, 79.13) --
	( 60.63, 79.13) --
	( 60.63, 78.99) --
	( 60.63, 78.99) --
	( 60.63, 78.61) --
	( 60.64, 78.61) --
	( 60.64, 78.06) --
	( 60.64, 78.06) --
	( 60.64, 76.93) --
	( 60.64, 76.93) --
	( 60.64, 76.17) --
	( 60.65, 76.17) --
	( 60.65, 74.76) --
	( 60.66, 74.76) --
	( 60.66, 72.52) --
	( 60.66, 72.52) --
	( 60.66, 71.66) --
	( 66.54, 71.66) --
	( 66.54, 71.64) --
	( 66.55, 71.64) --
	( 66.55, 71.49) --
	( 66.58, 71.49) --
	( 66.58, 71.48) --
	( 66.59, 71.48) --
	( 66.59, 71.46) --
	( 66.59, 71.46) --
	( 66.59, 71.43) --
	( 66.59, 71.43) --
	( 66.59, 71.40) --
	( 66.60, 71.40) --
	( 66.60, 71.32) --
	( 66.61, 71.32) --
	( 66.61, 71.30) --
	( 66.61, 71.30) --
	( 66.61, 71.28) --
	( 66.62, 71.28) --
	( 66.62, 71.24) --
	( 66.62, 71.24) --
	( 66.62, 71.19) --
	( 66.65, 71.19) --
	( 66.65, 71.18) --
	( 66.66, 71.18) --
	( 66.66, 71.15) --
	( 66.67, 71.15) --
	( 66.67, 71.14) --
	( 66.67, 71.14) --
	( 66.67, 71.09) --
	( 66.72, 71.09) --
	( 66.72, 71.04) --
	( 66.99, 71.04) --
	( 66.99, 70.99) --
	( 67.04, 70.99) --
	( 67.04, 70.98) --
	( 72.11, 70.98) --
	( 72.11, 70.81) --
	( 72.11, 70.81) --
	( 72.11, 70.79) --
	( 72.12, 70.79) --
	( 72.12, 70.76) --
	( 72.12, 70.76) --
	( 72.12, 70.75) --
	( 72.12, 70.75) --
	( 72.12, 70.67) --
	( 72.12, 70.67) --
	( 72.12, 70.55) --
	( 72.12, 70.55) --
	( 72.12, 70.51) --
	( 72.12, 70.51) --
	( 72.12, 70.48) --
	( 72.13, 70.48) --
	( 72.13, 70.42) --
	( 72.13, 70.42) --
	( 72.13, 70.38) --
	( 72.13, 70.38) --
	( 72.13, 70.25) --
	( 72.13, 70.25) --
	( 72.13, 70.18) --
	( 72.13, 70.18) --
	( 72.13, 69.98) --
	( 72.13, 69.98) --
	( 72.13, 69.93) --
	( 72.14, 69.93) --
	( 72.14, 69.80) --
	( 72.14, 69.80) --
	( 72.14, 69.79) --
	( 72.14, 69.79) --
	( 72.14, 69.58) --
	( 72.14, 69.58) --
	( 72.14, 69.44) --
	( 72.14, 69.44) --
	( 72.14, 69.33) --
	( 72.15, 69.33) --
	( 72.15, 69.30) --
	( 72.15, 69.30) --
	( 72.15, 69.21) --
	( 72.15, 69.21) --
	( 72.15, 69.08) --
	( 72.15, 69.08) --
	( 72.15, 68.88) --
	( 72.15, 68.88) --
	( 72.15, 68.51) --
	( 72.16, 68.51) --
	( 72.16, 68.45) --
	( 72.16, 68.45) --
	( 72.16, 68.39) --
	( 72.16, 68.39) --
	( 72.16, 68.34) --
	( 72.16, 68.34) --
	( 72.16, 68.34) --
	( 72.16, 68.34) --
	( 72.16, 68.07) --
	( 72.16, 68.07) --
	( 72.16, 68.04) --
	( 72.17, 68.04) --
	( 72.17, 67.87) --
	( 72.17, 67.87) --
	( 72.17, 67.67) --
	( 72.17, 67.67) --
	( 72.17, 67.67) --
	( 72.18, 67.67) --
	( 72.18, 67.45) --
	( 72.18, 67.45) --
	( 72.18, 67.31) --
	( 72.19, 67.31) --
	( 72.19, 66.95) --
	( 72.19, 66.95) --
	( 72.19, 66.91) --
	( 72.19, 66.91) --
	( 72.19, 66.83) --
	( 72.19, 66.83) --
	( 72.19, 66.74) --
	( 72.19, 66.74) --
	( 72.19, 66.49) --
	( 72.19, 66.49) --
	( 72.19, 66.45) --
	( 72.20, 66.45) --
	( 72.20, 66.29) --
	( 72.20, 66.29) --
	( 72.20, 66.05) --
	( 72.20, 66.05) --
	( 72.20, 66.01) --
	( 72.21, 66.01) --
	( 72.21, 65.80) --
	( 72.21, 65.80) --
	( 72.21, 65.61) --
	( 72.21, 65.61) --
	( 72.21, 65.50) --
	( 72.21, 65.50) --
	( 72.21, 65.31) --
	( 72.21, 65.31) --
	( 72.21, 65.25) --
	( 72.21, 65.25) --
	( 72.21, 65.19) --
	( 72.22, 65.19) --
	( 72.22, 64.87) --
	( 72.22, 64.87) --
	( 72.22, 64.65) --
	( 72.22, 64.65) --
	( 72.22, 64.59) --
	( 72.23, 64.59) --
	( 72.23, 64.29) --
	( 72.23, 64.29) --
	( 72.23, 63.92) --
	( 72.23, 63.92) --
	( 72.23, 63.67) --
	( 72.23, 63.67) --
	( 72.23, 63.42) --
	( 72.24, 63.42) --
	( 72.24, 63.25) --
	( 72.24, 63.25) --
	( 72.24, 62.85) --
	( 72.25, 62.85) --
	( 72.25, 62.59) --
	( 72.25, 62.59) --
	( 72.25, 61.64) --
	( 72.25, 61.64) --
	( 72.25, 60.82) --
	( 72.26, 60.82) --
	( 72.26, 60.72) --
	( 72.55, 60.72) --
	( 72.55, 60.45) --
	( 72.56, 60.45) --
	( 72.56, 59.71) --
	( 72.57, 59.71) --
	( 72.57, 59.25) --
	( 72.59, 59.25) --
	( 72.59, 58.91) --
	( 72.62, 58.91) --
	( 72.62, 57.78) --
	( 89.23, 57.78) --
	( 89.23, 57.71) --
	( 89.23, 57.71) --
	( 89.23, 57.59) --
	( 89.24, 57.59) --
	( 89.24, 57.57) --
	( 89.24, 57.57) --
	( 89.24, 57.55) --
	( 89.24, 57.55) --
	( 89.24, 57.53) --
	( 89.24, 57.53) --
	( 89.24, 57.49) --
	( 89.25, 57.49) --
	( 89.25, 57.41) --
	( 89.25, 57.41) --
	( 89.25, 57.39) --
	( 89.26, 57.39) --
	( 89.26, 57.36) --
	( 89.26, 57.36) --
	( 89.26, 57.18) --
	( 89.26, 57.18) --
	( 89.26, 57.14) --
	( 89.27, 57.14) --
	( 89.27, 57.11) --
	( 89.27, 57.11) --
	( 89.27, 57.08) --
	( 89.51, 57.08) --
	( 89.51, 57.07) --
	( 89.52, 57.07) --
	( 89.52, 57.06) --
	( 91.56, 57.06) --
	( 91.56, 57.06) --
	( 96.57, 57.06) --
	( 96.57, 57.05) --
	( 96.57, 57.05) --
	( 96.57, 56.97) --
	(121.07, 56.97) --
	(121.07, 56.97) --
	(121.09, 56.97) --
	(121.09, 56.97) --
	(121.13, 56.97) --
	(121.13, 56.97) --
	(121.16, 56.97) --
	(121.16, 56.97) --
	(121.18, 56.97) --
	(121.18, 56.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.64,128.73) --
	( 41.90,128.73) --
	( 41.90,128.17) --
	( 42.26,128.17) --
	( 42.26,127.25) --
	( 42.61,127.25) --
	( 42.61,126.41) --
	( 42.89,126.41) --
	( 42.89,126.28) --
	( 43.16,126.28) --
	( 43.16,125.72) --
	( 43.52,125.72) --
	( 43.52,125.63) --
	( 43.94,125.63) --
	( 43.94,125.08) --
	( 44.39,125.08) --
	( 44.39,123.55) --
	( 44.73,123.55) --
	( 44.73,121.48) --
	( 45.23,121.48) --
	( 45.23,121.32) --
	( 45.84,121.32) --
	( 45.84,119.99) --
	( 46.32,119.99) --
	( 46.32,117.18) --
	( 48.31,117.18) --
	( 48.31,116.21) --
	( 53.88,116.21) --
	( 53.88,113.00) --
	( 53.88,113.00) --
	( 53.88,111.43) --
	( 53.89,111.43) --
	( 53.89,109.47) --
	( 53.89,109.47) --
	( 53.89,105.53) --
	( 56.15,105.53) --
	( 56.15,105.02) --
	( 56.16,105.02) --
	( 56.16,104.59) --
	( 56.17,104.59) --
	( 56.17,103.89) --
	( 56.17,103.89) --
	( 56.17,102.79) --
	( 56.19,102.79) --
	( 56.19,100.63) --
	( 56.20,100.63) --
	( 56.20, 99.63) --
	( 56.21, 99.63) --
	( 56.21, 99.11) --
	( 56.22, 99.11) --
	( 56.22, 98.22) --
	( 56.22, 98.22) --
	( 56.22, 97.35) --
	( 56.23, 97.35) --
	( 56.23, 96.28) --
	( 56.23, 96.28) --
	( 56.23, 94.22) --
	( 56.25, 94.22) --
	( 56.25, 92.35) --
	( 56.25, 92.35) --
	( 56.25, 90.29) --
	( 58.62, 90.29) --
	( 58.62, 89.54) --
	( 58.63, 89.54) --
	( 58.63, 88.78) --
	( 58.64, 88.78) --
	( 58.64, 87.36) --
	( 58.65, 87.36) --
	( 58.65, 83.85) --
	( 58.66, 83.85) --
	( 58.66, 81.39) --
	( 61.00, 81.39) --
	( 61.00, 80.49) --
	( 61.01, 80.49) --
	( 61.01, 79.99) --
	( 61.01, 79.99) --
	( 61.01, 79.38) --
	( 61.02, 79.38) --
	( 61.02, 78.41) --
	( 61.02, 78.41) --
	( 61.02, 77.60) --
	( 61.03, 77.60) --
	( 61.03, 76.20) --
	( 61.03, 76.20) --
	( 61.03, 74.34) --
	( 66.46, 74.34) --
	( 66.46, 74.31) --
	( 66.47, 74.31) --
	( 66.47, 74.16) --
	( 66.51, 74.16) --
	( 66.51, 74.10) --
	( 66.53, 74.10) --
	( 66.53, 74.01) --
	( 66.53, 74.01) --
	( 66.53, 73.91) --
	( 66.54, 73.91) --
	( 66.54, 73.85) --
	( 66.55, 73.85) --
	( 66.55, 73.76) --
	( 66.56, 73.76) --
	( 66.56, 73.72) --
	( 66.59, 73.72) --
	( 66.59, 73.68) --
	( 66.69, 73.68) --
	( 66.69, 73.62) --
	( 66.74, 73.62) --
	( 66.74, 73.57) --
	( 66.78, 73.57) --
	( 66.78, 73.56) --
	( 66.85, 73.56) --
	( 66.85, 73.38) --
	( 66.86, 73.38) --
	( 66.86, 73.33) --
	( 66.87, 73.33) --
	( 66.87, 73.31) --
	( 66.89, 73.31) --
	( 66.89, 73.26) --
	( 66.91, 73.26) --
	( 66.91, 73.23) --
	( 66.95, 73.23) --
	( 66.95, 73.19) --
	( 71.74, 73.19) --
	( 71.74, 73.01) --
	( 71.75, 73.01) --
	( 71.75, 72.97) --
	( 71.75, 72.97) --
	( 71.75, 72.67) --
	( 71.76, 72.67) --
	( 71.76, 72.59) --
	( 71.76, 72.59) --
	( 71.76, 72.56) --
	( 71.76, 72.56) --
	( 71.76, 72.36) --
	( 71.76, 72.36) --
	( 71.76, 72.11) --
	( 71.77, 72.11) --
	( 71.77, 71.99) --
	( 71.77, 71.99) --
	( 71.77, 71.90) --
	( 71.77, 71.90) --
	( 71.77, 71.77) --
	( 71.78, 71.77) --
	( 71.78, 71.68) --
	( 71.78, 71.68) --
	( 71.78, 71.22) --
	( 71.78, 71.22) --
	( 71.78, 71.00) --
	( 71.79, 71.00) --
	( 71.79, 70.89) --
	( 71.79, 70.89) --
	( 71.79, 70.72) --
	( 71.79, 70.72) --
	( 71.79, 70.55) --
	( 71.80, 70.55) --
	( 71.80, 70.35) --
	( 71.80, 70.35) --
	( 71.80, 70.08) --
	( 71.80, 70.08) --
	( 71.80, 70.06) --
	( 71.80, 70.06) --
	( 71.80, 69.76) --
	( 71.81, 69.76) --
	( 71.81, 69.52) --
	( 71.81, 69.52) --
	( 71.81, 69.32) --
	( 71.82, 69.32) --
	( 71.82, 68.94) --
	( 71.82, 68.94) --
	( 71.82, 68.62) --
	( 71.82, 68.62) --
	( 71.82, 68.39) --
	( 71.82, 68.39) --
	( 71.82, 68.21) --
	( 71.83, 68.21) --
	( 71.83, 68.15) --
	( 71.83, 68.15) --
	( 71.83, 67.90) --
	( 71.84, 67.90) --
	( 71.84, 67.41) --
	( 71.93, 67.41) --
	( 71.93, 67.30) --
	( 71.94, 67.30) --
	( 71.94, 66.86) --
	( 71.94, 66.86) --
	( 71.94, 66.46) --
	( 71.95, 66.46) --
	( 71.95, 66.17) --
	( 71.95, 66.17) --
	( 71.95, 65.68) --
	( 71.96, 65.68) --
	( 71.96, 65.53) --
	( 71.97, 65.53) --
	( 71.97, 64.64) --
	( 71.97, 64.64) --
	( 71.97, 64.01) --
	( 71.98, 64.01) --
	( 71.98, 63.13) --
	( 71.98, 63.13) --
	( 71.98, 62.45) --
	( 71.98, 62.45) --
	( 71.98, 61.72) --
	( 71.99, 61.72) --
	( 71.99, 61.04) --
	( 72.01, 61.04) --
	( 72.01, 59.64) --
	( 82.19, 59.64) --
	( 82.19, 59.01) --
	( 86.40, 59.01) --
	( 86.40, 58.82) --
	( 86.41, 58.82) --
	( 86.41, 58.77) --
	( 86.44, 58.77) --
	( 86.44, 58.68) --
	( 86.44, 58.68) --
	( 86.44, 58.61) --
	( 86.45, 58.61) --
	( 86.45, 58.38) --
	( 86.46, 58.38) --
	( 86.46, 58.32) --
	( 86.47, 58.32) --
	( 86.47, 58.25) --
	( 86.47, 58.25) --
	( 86.47, 58.15) --
	( 86.98, 58.15) --
	( 86.98, 58.15) --
	( 87.01, 58.15) --
	( 87.01, 58.14) --
	( 87.11, 58.14) --
	( 87.11, 58.03) --
	( 87.12, 58.03) --
	( 87.12, 57.99) --
	( 87.13, 57.99) --
	( 87.13, 57.96) --
	( 87.13, 57.96) --
	( 87.13, 57.89) --
	( 87.16, 57.89) --
	( 87.16, 57.85) --
	( 87.20, 57.85) --
	( 87.20, 57.83) --
	( 87.23, 57.83) --
	( 87.23, 57.80) --
	( 87.81, 57.80) --
	( 87.81, 57.72) --
	( 87.84, 57.72) --
	( 87.84, 57.68) --
	( 87.89, 57.68) --
	( 87.89, 57.65) --
	(112.16, 57.65) --
	(112.16, 57.63) --
	(114.90, 57.63) --
	(114.90, 57.63) --
	(115.02, 57.63) --
	(115.02, 57.63) --
	(116.62, 57.63) --
	(116.62, 57.63) --
	(116.69, 57.63) --
	(116.69, 57.63) --
	(116.78, 57.63) --
	(116.78, 57.63) --
	(116.82, 57.63) --
	(116.82, 57.63) --
	(116.91, 57.63) --
	(116.91, 57.63) --
	(116.96, 57.63) --
	(116.96, 57.63) --
	(117.04, 57.63) --
	(117.04, 57.63) --
	(117.10, 57.63) --
	(117.10, 57.63) --
	(117.14, 57.63) --
	(117.14, 57.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.26,128.73) --
	( 41.38,128.73) --
	( 41.38,128.63) --
	( 41.52,128.63) --
	( 41.52,128.50) --
	( 41.56,128.50) --
	( 41.56,128.43) --
	( 41.58,128.43) --
	( 41.58,128.41) --
	( 41.59,128.41) --
	( 41.59,128.17) --
	( 41.62,128.17) --
	( 41.62,128.13) --
	( 41.67,128.13) --
	( 41.67,128.08) --
	( 41.71,128.08) --
	( 41.71,128.01) --
	( 41.76,128.01) --
	( 41.76,127.94) --
	( 41.83,127.94) --
	( 41.83,127.84) --
	( 42.00,127.84) --
	( 42.00,127.22) --
	( 42.06,127.22) --
	( 42.06,127.07) --
	( 42.14,127.07) --
	( 42.14,126.86) --
	( 42.28,126.86) --
	( 42.28,126.81) --
	( 53.85,126.81) --
	( 53.85,126.70) --
	( 53.85,126.70) --
	( 53.85,124.29) --
	( 53.85,124.29) --
	( 53.85,123.27) --
	( 53.85,123.27) --
	( 53.85,122.55) --
	( 53.86,122.55) --
	( 53.86,121.66) --
	( 53.86,121.66) --
	( 53.86,121.42) --
	( 53.86,121.42) --
	( 53.86,121.18) --
	( 56.11,121.18) --
	( 56.11,121.12) --
	( 56.12,121.12) --
	( 56.12,120.99) --
	( 56.12,120.99) --
	( 56.12,120.94) --
	( 56.12,120.94) --
	( 56.12,120.89) --
	( 56.12,120.89) --
	( 56.12,120.34) --
	( 56.12,120.34) --
	( 56.12,120.06) --
	( 56.13,120.06) --
	( 56.13,119.72) --
	( 56.13,119.72) --
	( 56.13,119.25) --
	( 56.13,119.25) --
	( 56.13,119.18) --
	( 56.13,119.18) --
	( 56.13,119.05) --
	( 56.14,119.05) --
	( 56.14,118.97) --
	( 56.14,118.97) --
	( 56.14,117.24) --
	( 56.14,117.24) --
	( 56.14,117.10) --
	( 56.14,117.10) --
	( 56.14,116.94) --
	( 56.14,116.94) --
	( 56.14,116.91) --
	( 56.15,116.91) --
	( 56.15,116.51) --
	( 56.15,116.51) --
	( 56.15,116.42) --
	( 56.15,116.42) --
	( 56.15,116.04) --
	( 57.73,116.04) --
	( 57.73,115.24) --
	( 57.73,115.24) --
	( 57.73,115.15) --
	( 57.73,115.15) --
	( 57.73,115.06) --
	( 57.73,115.06) --
	( 57.73,114.93) --
	( 57.74,114.93) --
	( 57.74,114.28) --
	( 60.62,114.28) --
	( 60.62,113.89) --
	( 60.62,113.89) --
	( 60.62,113.80) --
	( 60.62,113.80) --
	( 60.62,113.74) --
	( 60.62,113.74) --
	( 60.62,112.95) --
	( 60.62,112.95) --
	( 60.62,112.73) --
	( 60.62,112.73) --
	( 60.62,112.21) --
	( 60.62,112.21) --
	( 60.62,112.16) --
	( 69.76,112.16) --
	( 69.76,112.13) --
	( 70.56,112.13) --
	( 70.56,111.04) --
	( 70.65,111.04) --
	( 70.65,110.96) --
	( 71.34,110.96) --
	( 71.34,109.99) --
	( 89.60,109.99) --
	( 89.60, 94.72) --
	( 89.85, 94.72) --
	( 89.85, 92.68) --
	( 89.98, 92.68) --
	( 89.98, 92.62) --
	( 89.98, 92.62) --
	( 89.98, 92.62) --
	(115.68, 92.62) --
	(115.68, 92.62);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.48,128.73) --
	( 42.11,128.73) --
	( 42.11,127.32) --
	( 42.36,127.32) --
	( 42.36,126.84) --
	( 43.00,126.84) --
	( 43.00,125.43) --
	( 43.20,125.43) --
	( 43.20,125.23) --
	( 43.34,125.23) --
	( 43.34,125.14) --
	( 43.40,125.14) --
	( 43.40,125.11) --
	( 43.46,125.11) --
	( 43.46,124.74) --
	( 43.53,124.74) --
	( 43.53,124.68) --
	( 56.11,124.68) --
	( 56.11,124.48) --
	( 56.11,124.48) --
	( 56.11,124.07) --
	( 72.78,124.07) --
	( 72.78,122.84) --
	( 72.93,122.84) --
	( 72.93,122.83) --
	( 73.12,122.83) --
	( 73.12,122.82) --
	( 73.16,122.82) --
	( 73.16,122.71) --
	( 73.26,122.71) --
	( 73.26,122.62) --
	( 73.74,122.62) --
	( 73.74,122.43) --
	( 74.67,122.43) --
	( 74.67,122.40) --
	( 75.37,122.40) --
	( 75.37,122.19) --
	( 75.78,122.19) --
	( 75.78,122.05) --
	( 89.67,122.05) --
	( 89.67,119.39) --
	( 89.69,119.39) --
	( 89.69,102.65) --
	( 89.87,102.65) --
	( 89.87,102.56) --
	( 89.89,102.56) --
	( 89.89,102.42) --
	( 92.44,102.42) --
	( 92.44,102.40) --
	( 97.98,102.40) --
	( 97.98,102.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.04,128.73) --
	( 43.46,128.73) --
	( 43.46,126.00) --
	( 43.97,126.00) --
	( 43.97,125.37) --
	( 44.38,125.37) --
	( 44.38,124.65) --
	( 45.15,124.65) --
	( 45.15,122.81) --
	( 45.90,122.81) --
	( 45.90,120.08) --
	( 46.04,120.08) --
	( 46.04,119.94) --
	( 46.14,119.94) --
	( 46.14,119.52) --
	( 47.16,119.52) --
	( 47.16,119.38) --
	( 47.26,119.38) --
	( 47.26,119.29) --
	( 47.31,119.29) --
	( 47.31,118.28) --
	( 47.34,118.28) --
	( 47.34,118.17) --
	( 47.38,118.17) --
	( 47.38,118.07) --
	( 47.43,118.07) --
	( 47.43,116.94) --
	( 48.01,116.94) --
	( 48.01,116.77) --
	( 48.03,116.77) --
	( 48.03,116.28) --
	( 48.49,116.28) --
	( 48.49,115.77) --
	( 48.93,115.77) --
	( 48.93,115.70) --
	( 50.07,115.70) --
	( 50.07,115.37) --
	( 50.43,115.37) --
	( 50.43,114.81) --
	( 50.48,114.81) --
	( 50.48,114.53) --
	( 52.35,114.53) --
	( 52.35,114.23) --
	( 52.42,114.23) --
	( 52.42,113.21) --
	( 69.34,113.21) --
	( 69.34,112.10) --
	( 73.90,112.10) --
	( 73.90,111.97) --
	( 78.57,111.97) --
	( 78.57,111.93) --
	( 89.62,111.93) --
	( 89.62, 96.36) --
	( 91.73, 96.36) --
	( 91.73, 94.43) --
	( 92.42, 94.43) --
	( 92.42, 94.31) --
	(127.97, 94.31) --
	(127.97, 94.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54,110.00) -- (116.42,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48,108.05) -- (114.48,111.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81, 55.59) -- (122.55, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81, 58.34) -- (122.55, 55.59);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.77, 56.26) -- (118.52, 59.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.77, 59.00) -- (118.52, 56.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.20, 57.63) -- (119.09, 57.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.14, 55.69) -- (117.14, 59.57);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (114.31, 91.25) --
	(117.06, 91.25) --
	(117.06, 93.99) --
	(114.31, 93.99) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 97.98,102.02) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (127.97, 96.24) --
	(129.82, 93.03) --
	(126.12, 93.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.64,128.73) -- ( 43.52,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.58,126.78) -- ( 41.58,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.26,127.35) -- ( 43.01,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.26,130.10) -- ( 43.01,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.69,128.73) -- ( 43.58,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.64,126.78) -- ( 41.64,130.67);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 39.89,127.35) --
	( 42.63,127.35) --
	( 42.63,130.10) --
	( 39.89,130.10) --
	cycle;
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] ( 41.48,128.73) circle (  1.37);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 42.04,130.86) --
	( 43.89,127.66) --
	( 40.19,127.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.19, 53.38) -- ( 26.19, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.85, 53.38) -- ( 33.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.33, 53.38) -- ( 38.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.51, 53.38) -- ( 41.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.98, 53.38) -- ( 43.98, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.99, 53.38) -- ( 45.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.70, 53.38) -- ( 47.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.17, 53.38) -- ( 49.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.47, 53.38) -- ( 50.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.64, 53.38) -- ( 51.64, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.30, 53.38) -- ( 59.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.78, 53.38) -- ( 63.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.96, 53.38) -- ( 66.96, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.42, 53.38) -- ( 69.42, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.44, 53.38) -- ( 71.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.14, 53.38) -- ( 73.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.62, 53.38) -- ( 74.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.92, 53.38) -- ( 75.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.08, 53.38) -- ( 77.08, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.74, 53.38) -- ( 84.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.22, 53.38) -- ( 89.22, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.40, 53.38) -- ( 92.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.87, 53.38) -- ( 94.87, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.88, 53.38) -- ( 96.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.59, 53.38) -- ( 98.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.06, 53.38) -- (100.06, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.36, 53.38) -- (101.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.53, 53.38) -- (102.53, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.19, 53.38) -- (110.19, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.67, 53.38) -- (114.67, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.85, 53.38) -- (117.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.31, 53.38) -- (120.31, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.33, 53.38) -- (122.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.03, 53.38) -- (124.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.51, 53.38) -- (125.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.81, 53.38) -- (126.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.63, 53.38) -- (135.63, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 67.39) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 86.57) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,105.75) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,124.93) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 70.15) --
	( 36.83, 70.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 89.33) --
	( 36.83, 89.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,108.50) --
	( 36.83,108.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,127.68) --
	( 36.83,127.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.64, 50.88) --
	( 51.64, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.08, 50.88) --
	( 77.08, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.53, 50.88) --
	(102.53, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.24, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.24, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.68, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.68, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.13, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.13, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36, 15.60) -- ( 55.18, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83, 15.60) -- ( 54.72, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 13.66) -- ( 52.77, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 50.36,  8.53) -- ( 55.18,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  7.16) -- ( 54.15,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40,  9.91) -- ( 54.15,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39, 15.60) -- ( 75.20, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 14.22) -- ( 74.17, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 16.97) -- ( 74.17, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 15.60) -- ( 74.74, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80, 13.66) -- ( 72.80, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.39,  8.53) -- ( 75.20,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.42,  7.16) --
	( 74.17,  7.16) --
	( 74.17,  9.91) --
	( 71.42,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29, 15.60) -- (108.11, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (105.70, 15.60) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.29,  8.53) -- (108.11,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (105.70, 10.67) --
	(107.55,  7.46) --
	(103.85,  7.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78, 12.84) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.78,  5.78) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81, 12.84) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.81,  5.78) {0.1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71, 12.84) {1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.71,  5.78) {5\%};
\end{scope}
\end{tikzpicture}


==> plots/time_performance_plots/osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 13:53:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,155.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.70, 65.97) --
	( 53.70,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20, 67.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20, 86.10) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20,105.17) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20,124.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20,143.31) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20, 69.78) --
	( 53.70, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20, 88.85) --
	( 53.70, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20,107.92) --
	( 53.70,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20,127.00) --
	( 53.70,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20,146.07) --
	( 53.70,146.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 30.57,107.92) {Fraction of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.54, 65.97) --
	(101.54,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.39, 65.97) --
	(149.39,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.70, 65.97) rectangle (101.94,149.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70, 69.78) --
	(101.94, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70, 88.85) --
	(101.94, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70,107.92) --
	(101.94,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70,127.00) --
	(101.94,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70,146.07) --
	(101.94,146.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.18, 65.97) --
	( 54.18,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.06, 65.97) --
	( 78.06,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94, 65.97) --
	(101.94,149.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 64.82) -- ( 58.95, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73, 64.82) -- ( 63.73, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.51, 64.82) -- ( 68.51, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.28, 64.82) -- ( 73.28, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.84, 64.82) -- ( 82.84, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.61, 64.82) -- ( 87.61, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39, 64.82) -- ( 92.39, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17, 64.82) -- ( 97.17, 65.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 73.25) --
	(101.94, 73.25) --
	(101.94, 76.72) --
	(101.94, 76.72) --
	(101.94, 80.18) --
	(101.94, 80.18) --
	(101.94, 83.65) --
	(101.94, 83.65) --
	(101.94, 87.12) --
	(101.94, 87.12) --
	(101.94, 90.59) --
	(101.94, 90.59) --
	(101.94, 94.05) --
	(101.94, 94.05) --
	(101.94, 97.52) --
	(101.94, 97.52) --
	(101.94,100.99) --
	(101.94,100.99) --
	(101.94,104.46) --
	(101.94,104.46) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,111.39) --
	(101.94,111.39) --
	(101.94,114.86) --
	(101.94,114.86) --
	(101.94,118.33) --
	(101.94,118.33) --
	(101.94,121.79) --
	(101.94,121.79) --
	(101.94,125.26) --
	(101.94,125.26) --
	(101.94,125.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 69.78) --
	(101.94, 73.25) --
	(101.94, 73.25) --
	(101.94, 76.72) --
	(101.94, 76.72) --
	(101.94, 80.18) --
	(101.94, 80.18) --
	(101.94, 83.65) --
	(101.94, 83.65) --
	(101.94, 87.12) --
	(101.94, 87.12) --
	(101.94, 90.59) --
	(101.94, 90.59) --
	(101.94, 94.05) --
	(101.94, 94.05) --
	(101.94, 97.52) --
	(101.94, 97.52) --
	(101.94,100.99) --
	(101.94,100.99) --
	(101.94,104.46) --
	(101.94,104.46) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,111.39) --
	(101.94,111.39) --
	(101.94,118.33) --
	(101.94,118.33) --
	(101.94,114.86) --
	(101.94,114.86) --
	(101.94,118.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18,125.26) --
	( 54.18,125.26) --
	( 54.18,125.26) --
	( 61.47,125.26) --
	( 61.47,128.73) --
	( 62.11,128.73) --
	( 62.11,132.20) --
	( 64.73,132.20) --
	( 64.73,135.66) --
	( 76.16,135.66) --
	( 76.16,139.13) --
	(101.94,139.13) --
	(101.94,139.13) --
	(101.94,139.13) --
	(101.94,142.60) --
	(101.94,142.60) --
	(101.94,142.60) --
	(101.94,142.60) --
	(101.94,142.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 76.72) --
	( 54.18, 76.72) --
	( 54.18, 76.72) --
	( 65.74, 76.72) --
	( 65.74, 80.18) --
	( 80.12, 80.18) --
	( 80.12, 83.65) --
	(101.94, 83.65) --
	(101.94, 83.65) --
	(101.94, 83.65) --
	(101.94, 87.12) --
	(101.94, 87.12) --
	(101.94, 90.59) --
	(101.94, 90.59) --
	(101.94, 94.05) --
	(101.94, 94.05) --
	(101.94, 97.52) --
	(101.94, 97.52) --
	(101.94,100.99) --
	(101.94,100.99) --
	(101.94,104.46) --
	(101.94,104.46) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,111.39) --
	(101.94,111.39) --
	(101.94,114.86) --
	(101.94,114.86) --
	(101.94,118.33) --
	(101.94,118.33) --
	(101.94,118.33) --
	(101.94,118.33) --
	(101.94,121.79) --
	(101.94,121.79) --
	(101.94,125.26) --
	(101.94,125.26) --
	(101.94,128.73) --
	(101.94,128.73) --
	(101.94,132.20) --
	(101.94,132.20) --
	(101.94,135.66) --
	(101.94,135.66) --
	(101.94,139.13) --
	(101.94,139.13) --
	(101.94,142.60) --
	(101.94,142.60) --
	(101.94,146.07) --
	(101.94,146.07) --
	(101.94,146.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 83.65) --
	( 54.18, 83.65) --
	( 54.18, 83.65) --
	(101.94, 83.65) --
	(101.94, 83.65) --
	(101.94, 83.65) --
	(101.94, 87.12) --
	(101.94, 87.12) --
	(101.94, 90.59) --
	(101.94, 90.59) --
	(101.94, 94.05) --
	(101.94, 94.05) --
	(101.94, 97.52) --
	(101.94, 97.52) --
	(101.94,100.99) --
	(101.94,100.99) --
	(101.94,104.46) --
	(101.94,104.46) --
	(101.94,104.46) --
	(101.94,104.46) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,111.39) --
	(101.94,111.39) --
	(101.94,114.86) --
	(101.94,114.86) --
	(101.94,118.33) --
	(101.94,118.33) --
	(101.94,121.79) --
	(101.94,121.79) --
	(101.94,125.26) --
	(101.94,125.26) --
	(101.94,128.73) --
	(101.94,128.73) --
	(101.94,132.20) --
	(101.94,132.20) --
	(101.94,135.66) --
	(101.94,135.66) --
	(101.94,135.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.70, 65.97) rectangle (101.94,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.54, 65.97) rectangle (149.79,149.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 69.78) --
	(149.79, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 88.85) --
	(149.79, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54,107.92) --
	(149.79,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54,127.00) --
	(149.79,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54,146.07) --
	(149.79,146.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 65.97) --
	(101.54,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.98, 65.97) --
	(122.98,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.79, 65.97) --
	(149.79,149.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.90, 64.82) -- (106.90, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.26, 64.82) -- (112.26, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 64.82) -- (117.62, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.34, 64.82) -- (128.34, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.70, 64.82) -- (133.70, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.06, 64.82) -- (139.06, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 64.82) -- (144.43, 65.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54, 69.78) --
	(149.79, 69.78) --
	(149.79, 69.78) --
	(149.79, 69.78) --
	(149.79, 73.25) --
	(149.79, 73.25) --
	(149.79, 76.72) --
	(149.79, 76.72) --
	(149.79, 80.18) --
	(149.79, 80.18) --
	(149.79, 83.65) --
	(149.79, 83.65) --
	(149.79, 87.12) --
	(149.79, 87.12) --
	(149.79, 90.59) --
	(149.79, 90.59) --
	(149.79, 94.05) --
	(149.79, 94.05) --
	(149.79, 97.52) --
	(149.79, 97.52) --
	(149.79,100.99) --
	(149.79,100.99) --
	(149.79,104.46) --
	(149.79,104.46) --
	(149.79,107.92) --
	(149.79,107.92) --
	(149.79,111.39) --
	(149.79,111.39) --
	(149.79,114.86) --
	(149.79,114.86) --
	(149.79,118.33) --
	(149.79,118.33) --
	(149.79,121.79) --
	(149.79,121.79) --
	(149.79,125.26) --
	(149.79,125.26) --
	(149.79,125.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54, 69.78) --
	(149.79, 69.78) --
	(149.79, 69.78) --
	(149.79, 69.78) --
	(149.79, 73.25) --
	(149.79, 73.25) --
	(149.79, 76.72) --
	(149.79, 76.72) --
	(149.79, 80.18) --
	(149.79, 80.18) --
	(149.79, 83.65) --
	(149.79, 83.65) --
	(149.79, 87.12) --
	(149.79, 87.12) --
	(149.79, 90.59) --
	(149.79, 90.59) --
	(149.79, 94.05) --
	(149.79, 94.05) --
	(149.79, 97.52) --
	(149.79, 97.52) --
	(149.79,100.99) --
	(149.79,100.99) --
	(149.79,104.46) --
	(149.79,104.46) --
	(149.79,107.92) --
	(149.79,107.92) --
	(149.79,111.39) --
	(149.79,111.39) --
	(149.79,118.33) --
	(149.79,118.33) --
	(149.79,114.86) --
	(149.79,114.86) --
	(149.79,118.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54,139.13) --
	(129.86,139.13) --
	(129.86,142.60) --
	(149.79,142.60) --
	(149.79,142.60) --
	(149.79,142.60) --
	(149.79,142.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54, 83.65) --
	(102.93, 83.65) --
	(102.93, 87.12) --
	(103.43, 87.12) --
	(103.43, 90.59) --
	(104.30, 90.59) --
	(104.30, 94.05) --
	(104.83, 94.05) --
	(104.83, 97.52) --
	(109.84, 97.52) --
	(109.84,100.99) --
	(112.14,100.99) --
	(112.14,104.46) --
	(113.17,104.46) --
	(113.17,107.92) --
	(125.90,107.92) --
	(125.90,111.39) --
	(132.20,111.39) --
	(132.20,114.86) --
	(139.60,114.86) --
	(139.60,118.33) --
	(149.79,118.33) --
	(149.79,118.33) --
	(149.79,118.33) --
	(149.79,121.79) --
	(149.79,121.79) --
	(149.79,125.26) --
	(149.79,125.26) --
	(149.79,128.73) --
	(149.79,128.73) --
	(149.79,132.20) --
	(149.79,132.20) --
	(149.79,135.66) --
	(149.79,135.66) --
	(149.79,139.13) --
	(149.79,139.13) --
	(149.79,142.60) --
	(149.79,142.60) --
	(149.79,146.07) --
	(149.79,146.07) --
	(149.79,146.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54, 83.65) --
	(105.92, 83.65) --
	(105.92, 87.12) --
	(113.00, 87.12) --
	(113.00, 90.59) --
	(117.74, 90.59) --
	(117.74, 94.05) --
	(124.76, 94.05) --
	(124.76, 97.52) --
	(131.88, 97.52) --
	(131.88,100.99) --
	(132.97,100.99) --
	(132.97,104.46) --
	(149.79,104.46) --
	(149.79,104.46) --
	(149.79,104.46) --
	(149.79,107.92) --
	(149.79,107.92) --
	(149.79,111.39) --
	(149.79,111.39) --
	(149.79,114.86) --
	(149.79,114.86) --
	(149.79,118.33) --
	(149.79,118.33) --
	(149.79,121.79) --
	(149.79,121.79) --
	(149.79,125.26) --
	(149.79,125.26) --
	(149.79,128.73) --
	(149.79,128.73) --
	(149.79,132.20) --
	(149.79,132.20) --
	(149.79,135.66) --
	(149.79,135.66) --
	(149.79,135.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.54, 65.97) rectangle (149.79,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.39, 65.97) rectangle (197.63,149.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 69.78) --
	(197.63, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 88.85) --
	(197.63, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39,107.92) --
	(197.63,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39,127.00) --
	(197.63,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39,146.07) --
	(197.63,146.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 65.97) --
	(149.39,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.88, 65.97) --
	(161.88,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.75, 65.97) --
	(179.75,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 65.97) --
	(197.63,149.88);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39, 69.78) --
	(152.93, 69.78) --
	(152.93, 73.25) --
	(155.03, 73.25) --
	(155.03, 76.72) --
	(158.23, 76.72) --
	(158.23, 80.18) --
	(165.35, 80.18) --
	(165.35, 83.65) --
	(168.52, 83.65) --
	(168.52, 87.12) --
	(169.60, 87.12) --
	(169.60, 90.59) --
	(173.99, 90.59) --
	(173.99, 94.05) --
	(174.57, 94.05) --
	(174.57, 97.52) --
	(175.07, 97.52) --
	(175.07,100.99) --
	(177.56,100.99) --
	(177.56,104.46) --
	(178.34,104.46) --
	(178.34,107.92) --
	(178.60,107.92) --
	(178.60,111.39) --
	(178.79,111.39) --
	(178.79,114.86) --
	(179.16,114.86) --
	(179.16,118.33) --
	(187.85,118.33) --
	(187.85,121.79) --
	(193.07,121.79) --
	(193.07,125.26) --
	(197.63,125.26) --
	(197.63,125.26);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39, 69.78) --
	(155.18, 69.78) --
	(155.18, 73.25) --
	(155.76, 73.25) --
	(155.76, 76.72) --
	(161.81, 76.72) --
	(161.81, 80.18) --
	(172.34, 80.18) --
	(172.34, 83.65) --
	(173.99, 83.65) --
	(173.99, 87.12) --
	(179.38, 87.12) --
	(179.38, 90.59) --
	(180.77, 90.59) --
	(180.77, 94.05) --
	(182.06, 94.05) --
	(182.06, 97.52) --
	(186.48, 97.52) --
	(186.48,100.99) --
	(188.06,100.99) --
	(188.06,104.46) --
	(189.26,104.46) --
	(189.26,107.92) --
	(194.59,107.92) --
	(194.59,111.39) --
	(197.63,111.39) --
	(197.63,118.33) --
	(197.63,118.33) --
	(197.63,114.86) --
	(197.63,114.86) --
	(197.63,118.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,142.60) --
	(197.63,142.60) --
	(197.63,142.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,118.33) --
	(149.93,118.33) --
	(149.93,121.79) --
	(152.89,121.79) --
	(152.89,125.26) --
	(155.43,125.26) --
	(155.43,128.73) --
	(155.83,128.73) --
	(155.83,132.20) --
	(160.53,132.20) --
	(160.53,135.66) --
	(160.74,135.66) --
	(160.74,139.13) --
	(164.77,139.13) --
	(164.77,142.60) --
	(165.22,142.60) --
	(165.22,146.07) --
	(197.63,146.07) --
	(197.63,146.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,104.46) --
	(149.53,104.46) --
	(149.53,107.92) --
	(151.15,107.92) --
	(151.15,111.39) --
	(151.41,111.39) --
	(151.41,114.86) --
	(157.08,114.86) --
	(157.08,118.33) --
	(157.64,118.33) --
	(157.64,121.79) --
	(161.36,121.79) --
	(161.36,125.26) --
	(162.70,125.26) --
	(162.70,128.73) --
	(174.35,128.73) --
	(174.35,132.20) --
	(188.47,132.20) --
	(188.47,135.66) --
	(197.63,135.66) --
	(197.63,135.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.39, 65.97) rectangle (197.63,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.70, 65.97) --
	(101.94, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.18, 63.47) --
	( 54.18, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.06, 63.47) --
	( 78.06, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94, 63.47) --
	(101.94, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 54.18, 55.96) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 78.06, 55.96) {1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.54, 65.97) --
	(149.79, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 63.47) --
	(101.54, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.98, 63.47) --
	(122.98, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.79, 63.47) --
	(149.79, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (101.54, 55.96) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (122.98, 55.96) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (149.79, 55.96) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (125.66, 44.80) {Solving time relative to best};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.29, 23.83) -- ( 68.16, 23.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.29, 16.30) -- ( 68.16, 16.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.29,  8.77) -- ( 68.16,  8.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (131.39, 23.83) -- (145.27, 23.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (131.39, 16.30) -- (145.27, 16.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.90, 21.08) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.90, 13.54) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.90,  6.01) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (152.01, 21.08) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (152.01, 13.54) {NonIncreasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.39, 65.97) --
	(197.63, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 63.47) --
	(149.39, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.88, 63.47) --
	(161.88, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.75, 63.47) --
	(179.75, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 63.47) --
	(197.63, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (161.88, 55.96) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (179.75, 55.96) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (197.63, 55.96) {1000};
\end{scope}
\end{tikzpicture}


==> plots/time_performance_plots/snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 13:54:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,155.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.70, 65.97) --
	( 53.70,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20, 67.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20, 86.10) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20,105.17) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20,124.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 49.20,143.31) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20, 69.78) --
	( 53.70, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20, 88.85) --
	( 53.70, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20,107.92) --
	( 53.70,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20,127.00) --
	( 53.70,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.20,146.07) --
	( 53.70,146.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 30.57,107.92) {Fraction of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.54, 65.97) --
	(101.54,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.39, 65.97) --
	(149.39,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.70, 65.97) rectangle (101.94,149.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70, 69.78) --
	(101.94, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70, 88.85) --
	(101.94, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70,107.92) --
	(101.94,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70,127.00) --
	(101.94,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.70,146.07) --
	(101.94,146.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.18, 65.97) --
	( 54.18,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.06, 65.97) --
	( 78.06,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94, 65.97) --
	(101.94,149.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95, 64.82) -- ( 58.95, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.73, 64.82) -- ( 63.73, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.51, 64.82) -- ( 68.51, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.28, 64.82) -- ( 73.28, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.84, 64.82) -- ( 82.84, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.61, 64.82) -- ( 87.61, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39, 64.82) -- ( 92.39, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17, 64.82) -- ( 97.17, 65.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 86.13) --
	( 54.18, 86.13) --
	( 54.18, 86.13) --
	(101.94, 86.13) --
	(101.94, 86.13) --
	(101.94, 86.13) --
	(101.94, 88.85) --
	(101.94, 88.85) --
	(101.94, 91.58) --
	(101.94, 91.58) --
	(101.94, 94.30) --
	(101.94, 94.30) --
	(101.94, 97.03) --
	(101.94, 97.03) --
	(101.94, 99.75) --
	(101.94, 99.75) --
	(101.94,102.48) --
	(101.94,102.48) --
	(101.94,105.20) --
	(101.94,105.20) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,110.65) --
	(101.94,110.65) --
	(101.94,113.37) --
	(101.94,113.37) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,121.55) --
	(101.94,121.55) --
	(101.94,124.27) --
	(101.94,124.27) --
	(101.94,127.00) --
	(101.94,127.00) --
	(101.94,129.72) --
	(101.94,129.72) --
	(101.94,129.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 69.78) --
	( 81.49, 69.78) --
	( 81.49, 72.51) --
	( 89.88, 72.51) --
	( 89.88, 75.23) --
	(101.94, 75.23) --
	(101.94, 75.23) --
	(101.94, 75.23) --
	(101.94, 77.96) --
	(101.94, 77.96) --
	(101.94, 80.68) --
	(101.94, 80.68) --
	(101.94, 83.40) --
	(101.94, 83.40) --
	(101.94, 86.13) --
	(101.94, 86.13) --
	(101.94, 88.85) --
	(101.94, 88.85) --
	(101.94, 91.58) --
	(101.94, 91.58) --
	(101.94, 94.30) --
	(101.94, 94.30) --
	(101.94, 97.03) --
	(101.94, 97.03) --
	(101.94, 99.75) --
	(101.94, 99.75) --
	(101.94,102.48) --
	(101.94,102.48) --
	(101.94,105.20) --
	(101.94,105.20) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,110.65) --
	(101.94,110.65) --
	(101.94,113.37) --
	(101.94,113.37) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,121.55) --
	(101.94,121.55) --
	(101.94,124.27) --
	(101.94,124.27) --
	(101.94,127.00) --
	(101.94,127.00) --
	(101.94,129.72) --
	(101.94,129.72) --
	(101.94,132.44) --
	(101.94,132.44) --
	(101.94,135.17) --
	(101.94,135.17) --
	(101.94,137.89) --
	(101.94,137.89) --
	(101.94,137.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 86.13) --
	( 54.18, 86.13) --
	( 54.18, 86.13) --
	( 54.21, 86.13) --
	( 54.21, 88.85) --
	( 64.03, 88.85) --
	( 64.03, 91.58) --
	( 67.21, 91.58) --
	( 67.21, 94.30) --
	( 67.90, 94.30) --
	( 67.90, 97.03) --
	( 77.24, 97.03) --
	( 77.24, 99.75) --
	( 80.16, 99.75) --
	( 80.16,102.48) --
	( 82.90,102.48) --
	( 82.90,105.20) --
	( 98.03,105.20) --
	( 98.03,107.92) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,110.65) --
	(101.94,110.65) --
	(101.94,113.37) --
	(101.94,113.37) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,121.55) --
	(101.94,121.55) --
	(101.94,124.27) --
	(101.94,124.27) --
	(101.94,127.00) --
	(101.94,127.00) --
	(101.94,129.72) --
	(101.94,129.72) --
	(101.94,132.44) --
	(101.94,132.44) --
	(101.94,135.17) --
	(101.94,135.17) --
	(101.94,137.89) --
	(101.94,137.89) --
	(101.94,140.62) --
	(101.94,140.62) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,146.07) --
	(101.94,146.07) --
	(101.94,146.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 91.58) --
	( 54.18, 91.58) --
	( 54.18, 91.58) --
	( 54.88, 91.58) --
	( 54.88, 94.30) --
	( 55.48, 94.30) --
	( 55.48, 97.03) --
	( 57.43, 97.03) --
	( 57.43, 99.75) --
	( 59.47, 99.75) --
	( 59.47,102.48) --
	( 80.10,102.48) --
	( 80.10,105.20) --
	( 83.04,105.20) --
	( 83.04,107.92) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,110.65) --
	(101.94,110.65) --
	(101.94,113.37) --
	(101.94,113.37) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,121.55) --
	(101.94,121.55) --
	(101.94,124.27) --
	(101.94,124.27) --
	(101.94,127.00) --
	(101.94,127.00) --
	(101.94,129.72) --
	(101.94,129.72) --
	(101.94,132.44) --
	(101.94,132.44) --
	(101.94,135.17) --
	(101.94,135.17) --
	(101.94,137.89) --
	(101.94,137.89) --
	(101.94,140.62) --
	(101.94,140.62) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,146.07) --
	(101.94,146.07) --
	(101.94,146.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.18, 91.58) --
	( 54.18, 91.58) --
	( 54.18, 91.58) --
	( 56.03, 91.58) --
	( 56.03, 94.30) --
	( 65.11, 94.30) --
	( 65.11, 97.03) --
	( 73.73, 97.03) --
	( 73.73, 99.75) --
	( 89.52, 99.75) --
	( 89.52,102.48) --
	(101.94,102.48) --
	(101.94,102.48) --
	(101.94,102.48) --
	(101.94,105.20) --
	(101.94,105.20) --
	(101.94,107.92) --
	(101.94,107.92) --
	(101.94,110.65) --
	(101.94,110.65) --
	(101.94,113.37) --
	(101.94,113.37) --
	(101.94,116.10) --
	(101.94,116.10) --
	(101.94,118.82) --
	(101.94,118.82) --
	(101.94,121.55) --
	(101.94,121.55) --
	(101.94,124.27) --
	(101.94,124.27) --
	(101.94,127.00) --
	(101.94,127.00) --
	(101.94,129.72) --
	(101.94,129.72) --
	(101.94,132.44) --
	(101.94,132.44) --
	(101.94,135.17) --
	(101.94,135.17) --
	(101.94,137.89) --
	(101.94,137.89) --
	(101.94,137.89) --
	(101.94,137.89) --
	(101.94,140.62) --
	(101.94,140.62) --
	(101.94,143.34) --
	(101.94,143.34) --
	(101.94,143.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.70, 65.97) rectangle (101.94,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.54, 65.97) rectangle (149.79,149.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 69.78) --
	(149.79, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 88.85) --
	(149.79, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54,107.92) --
	(149.79,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54,127.00) --
	(149.79,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54,146.07) --
	(149.79,146.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 65.97) --
	(101.54,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.98, 65.97) --
	(122.98,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.79, 65.97) --
	(149.79,149.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.90, 64.82) -- (106.90, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.26, 64.82) -- (112.26, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 64.82) -- (117.62, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.34, 64.82) -- (128.34, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.70, 64.82) -- (133.70, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.06, 64.82) -- (139.06, 65.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.43, 64.82) -- (144.43, 65.97);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54, 86.13) --
	(102.42, 86.13) --
	(102.42, 88.85) --
	(110.95, 88.85) --
	(110.95, 91.58) --
	(111.39, 91.58) --
	(111.39, 94.30) --
	(111.50, 94.30) --
	(111.50, 97.03) --
	(116.63, 97.03) --
	(116.63, 99.75) --
	(116.66, 99.75) --
	(116.66,102.48) --
	(119.93,102.48) --
	(119.93,105.20) --
	(123.05,105.20) --
	(123.05,107.92) --
	(133.71,107.92) --
	(133.71,110.65) --
	(138.27,110.65) --
	(138.27,113.37) --
	(140.74,113.37) --
	(140.74,116.10) --
	(144.67,116.10) --
	(144.67,118.82) --
	(149.79,118.82) --
	(149.79,118.82) --
	(149.79,118.82) --
	(149.79,121.55) --
	(149.79,121.55) --
	(149.79,124.27) --
	(149.79,124.27) --
	(149.79,127.00) --
	(149.79,127.00) --
	(149.79,129.72) --
	(149.79,129.72) --
	(149.79,129.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54, 75.23) --
	(102.30, 75.23) --
	(102.30, 77.96) --
	(102.89, 77.96) --
	(102.89, 80.68) --
	(103.89, 80.68) --
	(103.89, 83.40) --
	(105.76, 83.40) --
	(105.76, 86.13) --
	(115.88, 86.13) --
	(115.88, 88.85) --
	(116.71, 88.85) --
	(116.71, 91.58) --
	(119.55, 91.58) --
	(119.55, 94.30) --
	(121.09, 94.30) --
	(121.09, 97.03) --
	(124.38, 97.03) --
	(124.38, 99.75) --
	(125.76, 99.75) --
	(125.76,102.48) --
	(125.90,102.48) --
	(125.90,105.20) --
	(126.76,105.20) --
	(126.76,107.92) --
	(137.29,107.92) --
	(137.29,110.65) --
	(145.20,110.65) --
	(145.20,113.37) --
	(145.31,113.37) --
	(145.31,116.10) --
	(149.79,116.10) --
	(149.79,116.10) --
	(149.79,116.10) --
	(149.79,118.82) --
	(149.79,118.82) --
	(149.79,121.55) --
	(149.79,121.55) --
	(149.79,124.27) --
	(149.79,124.27) --
	(149.79,127.00) --
	(149.79,127.00) --
	(149.79,129.72) --
	(149.79,129.72) --
	(149.79,132.44) --
	(149.79,132.44) --
	(149.79,135.17) --
	(149.79,135.17) --
	(149.79,137.89) --
	(149.79,137.89) --
	(149.79,137.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54,107.92) --
	(105.04,107.92) --
	(105.04,110.65) --
	(107.08,110.65) --
	(107.08,113.37) --
	(108.32,113.37) --
	(108.32,116.10) --
	(109.83,116.10) --
	(109.83,118.82) --
	(112.98,118.82) --
	(112.98,121.55) --
	(114.17,121.55) --
	(114.17,124.27) --
	(115.91,124.27) --
	(115.91,127.00) --
	(116.22,127.00) --
	(116.22,129.72) --
	(123.92,129.72) --
	(123.92,132.44) --
	(125.51,132.44) --
	(125.51,135.17) --
	(126.84,135.17) --
	(126.84,137.89) --
	(127.66,137.89) --
	(127.66,140.62) --
	(146.89,140.62) --
	(146.89,143.34) --
	(149.79,143.34) --
	(149.79,143.34) --
	(149.79,143.34) --
	(149.79,146.07) --
	(149.79,146.07) --
	(149.79,146.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54,107.92) --
	(105.23,107.92) --
	(105.23,110.65) --
	(106.44,110.65) --
	(106.44,113.37) --
	(106.65,113.37) --
	(106.65,116.10) --
	(107.33,116.10) --
	(107.33,118.82) --
	(109.14,118.82) --
	(109.14,121.55) --
	(113.37,121.55) --
	(113.37,124.27) --
	(114.00,124.27) --
	(114.00,127.00) --
	(115.04,127.00) --
	(115.04,129.72) --
	(115.60,129.72) --
	(115.60,132.44) --
	(118.19,132.44) --
	(118.19,135.17) --
	(124.36,135.17) --
	(124.36,137.89) --
	(128.60,137.89) --
	(128.60,140.62) --
	(131.37,140.62) --
	(131.37,143.34) --
	(149.79,143.34) --
	(149.79,143.34) --
	(149.79,143.34) --
	(149.79,146.07) --
	(149.79,146.07) --
	(149.79,146.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (101.54,102.48) --
	(101.56,102.48) --
	(101.56,105.20) --
	(104.86,105.20) --
	(104.86,107.92) --
	(108.38,107.92) --
	(108.38,110.65) --
	(109.93,110.65) --
	(109.93,113.37) --
	(111.91,113.37) --
	(111.91,116.10) --
	(113.27,116.10) --
	(113.27,118.82) --
	(115.30,118.82) --
	(115.30,121.55) --
	(115.79,121.55) --
	(115.79,124.27) --
	(118.50,124.27) --
	(118.50,127.00) --
	(121.07,127.00) --
	(121.07,129.72) --
	(125.55,129.72) --
	(125.55,132.44) --
	(127.92,132.44) --
	(127.92,135.17) --
	(142.27,135.17) --
	(142.27,137.89) --
	(149.79,137.89) --
	(149.79,137.89) --
	(149.79,137.89) --
	(149.79,140.62) --
	(149.79,140.62) --
	(149.79,143.34) --
	(149.79,143.34) --
	(149.79,143.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.54, 65.97) rectangle (149.79,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.39, 65.97) rectangle (197.63,149.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 69.78) --
	(197.63, 69.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 88.85) --
	(197.63, 88.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39,107.92) --
	(197.63,107.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39,127.00) --
	(197.63,127.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39,146.07) --
	(197.63,146.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 65.97) --
	(149.39,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.88, 65.97) --
	(161.88,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.75, 65.97) --
	(179.75,149.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 65.97) --
	(197.63,149.88);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,118.82) --
	(149.73,118.82) --
	(149.73,121.55) --
	(150.09,121.55) --
	(150.09,124.27) --
	(151.11,124.27) --
	(151.11,127.00) --
	(158.47,127.00) --
	(158.47,129.72) --
	(197.63,129.72) --
	(197.63,129.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,116.10) --
	(149.67,116.10) --
	(149.67,118.82) --
	(149.81,118.82) --
	(149.81,121.55) --
	(149.87,121.55) --
	(149.87,124.27) --
	(151.04,124.27) --
	(151.04,127.00) --
	(151.35,127.00) --
	(151.35,129.72) --
	(164.94,129.72) --
	(164.94,132.44) --
	(166.00,132.44) --
	(166.00,135.17) --
	(182.52,135.17) --
	(182.52,137.89) --
	(197.63,137.89) --
	(197.63,137.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,143.34) --
	(149.68,143.34) --
	(149.68,146.07) --
	(197.63,146.07) --
	(197.63,146.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,143.34) --
	(154.47,143.34) --
	(154.47,146.07) --
	(197.63,146.07) --
	(197.63,146.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (149.39,137.89) --
	(150.90,137.89) --
	(150.90,140.62) --
	(166.26,140.62) --
	(166.26,143.34) --
	(197.63,143.34) --
	(197.63,143.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.39, 65.97) rectangle (197.63,149.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.70, 65.97) --
	(101.94, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.18, 63.47) --
	( 54.18, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.06, 63.47) --
	( 78.06, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94, 63.47) --
	(101.94, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 54.18, 55.96) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 78.06, 55.96) {1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.54, 65.97) --
	(149.79, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.54, 63.47) --
	(101.54, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.98, 63.47) --
	(122.98, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.79, 63.47) --
	(149.79, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (101.54, 55.96) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (122.98, 55.96) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (149.79, 55.96) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (125.66, 44.80) {Solving time relative to best};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.29, 23.83) -- ( 68.16, 23.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.29, 16.30) -- ( 68.16, 16.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 54.29,  8.77) -- ( 68.16,  8.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (131.39, 23.83) -- (145.27, 23.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (131.39, 16.30) -- (145.27, 16.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.90, 21.08) {Basic-Dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.90, 13.54) {Basic-Sparse};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.90,  6.01) {Cyclic-Fast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (152.01, 21.08) {Cyclic-Strong};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (152.01, 13.54) {NonIncreasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.39, 65.97) --
	(197.63, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.39, 63.47) --
	(149.39, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.88, 63.47) --
	(161.88, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.75, 63.47) --
	(179.75, 65.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.63, 63.47) --
	(197.63, 65.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (161.88, 55.96) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (179.75, 55.96) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (197.63, 55.96) {1000};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/end_min_kernel.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:10:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 58.12) --
	(139.54, 58.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 90.35) --
	(139.54, 90.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,122.59) --
	(139.54,122.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.27, 50.58) --
	( 44.27,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.56, 50.58) --
	( 86.56,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.84, 50.58) --
	(128.84,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 43.89,142.74) --
	( 43.89,140.90) --
	( 43.94,140.90) --
	( 43.94,140.87) --
	( 45.33,140.87) --
	( 45.33,140.82) --
	( 45.60,140.82) --
	( 45.60,140.34) --
	( 46.83,140.34) --
	( 46.83,136.92) --
	( 47.16,136.92) --
	( 47.16,136.66) --
	( 54.44,136.66) --
	( 54.44,134.74) --
	( 54.75,134.74) --
	( 54.75,133.26) --
	( 61.80,133.26) --
	( 61.80,133.00) --
	( 62.10,133.00) --
	( 62.10,132.99) --
	( 62.22,132.99) --
	( 62.22,132.92) --
	( 62.24,132.92) --
	( 62.24,132.87) --
	( 62.51,132.87) --
	( 62.51,132.44) --
	( 77.75,132.44) --
	( 77.75,132.42) --
	(118.95,132.42) --
	(118.95,129.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.87,142.74) --
	( 43.84,142.74) --
	( 43.84,142.69) --
	( 44.32,142.69) --
	( 44.32,142.06) --
	( 44.39,142.06) --
	( 44.39,142.01) --
	( 44.61,142.01) --
	( 44.61,139.40) --
	( 45.08,139.40) --
	( 45.08,139.35) --
	( 45.92,139.35) --
	( 45.92,138.80) --
	( 46.00,138.80) --
	( 46.00,138.76) --
	( 46.57,138.76) --
	( 46.57,138.71) --
	( 46.83,138.71) --
	( 46.83,135.89) --
	( 49.53,135.89) --
	( 49.53,134.44) --
	( 49.74,134.44) --
	( 49.74,134.03) --
	( 49.97,134.03) --
	( 49.97,132.29) --
	( 51.71,132.29) --
	( 51.71,132.16) --
	( 51.95,132.16) --
	( 51.95,132.12) --
	( 52.15,132.12) --
	( 52.15,131.92) --
	( 52.37,131.92) --
	( 52.37,130.79) --
	( 52.58,130.79) --
	( 52.58,130.73) --
	( 52.71,130.73) --
	( 52.71,130.66) --
	( 53.39,130.66) --
	( 53.39,130.60) --
	( 53.83,130.60) --
	( 53.83,130.52) --
	( 53.98,130.52) --
	( 53.98,129.97) --
	( 54.42,129.97) --
	( 54.42,129.41) --
	( 54.63,129.41) --
	( 54.63,128.70) --
	( 54.65,128.70) --
	( 54.65,128.57) --
	( 54.70,128.57) --
	( 54.70,128.41) --
	( 54.91,128.41) --
	( 54.91,128.36) --
	( 54.94,128.36) --
	( 54.94,128.34) --
	( 55.07,128.34) --
	( 55.07,127.31) --
	( 55.09,127.31) --
	( 55.09,126.78) --
	( 55.62,126.78) --
	( 55.62,126.65) --
	( 55.80,126.65) --
	( 55.80,125.94) --
	( 56.11,125.94) --
	( 56.11,125.80) --
	( 56.40,125.80) --
	( 56.40,125.56) --
	( 56.64,125.56) --
	( 56.64,125.47) --
	( 57.30,125.47) --
	( 57.30,123.48) --
	( 57.49,123.48) --
	( 57.49,123.36) --
	( 57.65,123.36) --
	( 57.65,122.85) --
	( 57.82,122.85) --
	( 57.82,122.57) --
	( 58.28,122.57) --
	( 58.28,122.46) --
	( 58.45,122.46) --
	( 58.45,122.41) --
	( 58.61,122.41) --
	( 58.61,121.72) --
	( 58.77,121.72) --
	( 58.77,121.64) --
	( 58.97,121.64) --
	( 58.97,121.46) --
	( 59.81,121.46) --
	( 59.81,121.28) --
	( 60.15,121.28) --
	( 60.15,120.75) --
	( 60.24,120.75) --
	( 60.24,120.56) --
	( 60.55,120.56) --
	( 60.55,119.43) --
	( 60.80,119.43) --
	( 60.80,118.87) --
	( 60.85,118.87) --
	( 60.85,118.58) --
	( 60.97,118.58) --
	( 60.97,116.77) --
	( 61.39,116.77) --
	( 61.39,116.56) --
	( 61.66,116.56) --
	( 61.66,115.92) --
	( 63.77,115.92) --
	( 63.77,115.87) --
	( 63.91,115.87) --
	( 63.91,115.85) --
	( 64.15,115.85) --
	( 64.15,115.82) --
	( 64.23,115.82) --
	( 64.23,115.76) --
	( 64.43,115.76) --
	( 64.43,115.74) --
	( 64.73,115.74) --
	( 64.73,115.72) --
	( 64.84,115.72) --
	( 64.84,115.66) --
	( 64.98,115.66) --
	( 64.98,115.64) --
	( 65.04,115.64) --
	( 65.04,115.29) --
	( 65.20,115.29) --
	( 65.20,115.26) --
	( 65.50,115.26) --
	( 65.50,114.90) --
	( 66.02,114.90) --
	( 66.02,114.58) --
	( 66.04,114.58) --
	( 66.04,114.24) --
	( 66.04,114.24) --
	( 66.04,114.22) --
	( 66.29,114.22) --
	( 66.29,113.85) --
	( 66.38,113.85) --
	( 66.38,113.84) --
	( 66.94,113.84) --
	( 66.94,113.80) --
	( 66.98,113.80) --
	( 66.98,113.47) --
	( 67.68,113.47) --
	( 67.68,113.37) --
	( 67.90,113.37) --
	( 67.90,113.35) --
	( 68.08,113.35) --
	( 68.08,113.34) --
	( 68.25,113.34) --
	( 68.25,113.31) --
	( 68.59,113.31) --
	( 68.59,113.21) --
	( 68.88,113.21) --
	( 68.88,113.19) --
	( 68.97,113.19) --
	( 68.97,113.16) --
	( 69.01,113.16) --
	( 69.01,113.14) --
	( 69.03,113.14) --
	( 69.03,113.13) --
	( 69.44,113.13) --
	( 69.44,113.02) --
	( 71.67,113.02) --
	( 71.67,113.00) --
	( 71.94,113.00) --
	( 71.94,112.98) --
	( 72.14,112.98) --
	( 72.14,112.97) --
	( 72.27,112.97) --
	( 72.27,112.95) --
	( 72.44,112.95) --
	( 72.44,112.87) --
	( 72.55,112.87) --
	( 72.55,112.64) --
	( 74.52,112.64) --
	( 74.52,112.48) --
	( 74.92,112.48) --
	( 74.92,112.24) --
	( 75.71,112.24) --
	( 75.71,112.05) --
	( 75.76,112.05) --
	( 75.76,112.02) --
	( 77.12,112.02) --
	( 77.12,112.00) --
	( 77.37,112.00) --
	( 77.37,111.97) --
	( 77.45,111.97) --
	( 77.45,111.95) --
	( 78.37,111.95) --
	( 78.37,111.90) --
	( 78.46,111.90) --
	( 78.46,111.89) --
	( 78.79,111.89) --
	( 78.79,111.84) --
	( 79.33,111.84) --
	( 79.33,111.81) --
	( 79.47,111.81) --
	( 79.47,111.79) --
	( 80.52,111.79) --
	( 80.52,111.73) --
	( 80.55,111.73) --
	( 80.55,111.71) --
	( 80.80,111.71) --
	( 80.80,111.66) --
	( 80.88,111.66) --
	( 80.88,111.65) --
	( 81.06,111.65) --
	( 81.06,111.61) --
	( 81.20,111.61) --
	( 81.20,111.56) --
	( 81.58,111.56) --
	( 81.58,111.50) --
	( 81.65,111.50) --
	( 81.65,111.47) --
	( 81.67,111.47) --
	( 81.67,111.45) --
	( 81.88,111.45) --
	( 81.88,111.37) --
	( 81.97,111.37) --
	( 81.97,111.34) --
	( 82.46,111.34) --
	( 82.46,111.29) --
	( 82.57,111.29) --
	( 82.57,111.27) --
	( 82.81,111.27) --
	( 82.81,111.26) --
	( 82.90,111.26) --
	( 82.90,111.21) --
	( 83.17,111.21) --
	( 83.17,111.13) --
	( 83.73,111.13) --
	( 83.73,111.08) --
	( 83.79,111.08) --
	( 83.79,111.06) --
	( 84.29,111.06) --
	( 84.29,111.05) --
	( 84.69,111.05) --
	( 84.69,110.79) --
	( 84.96,110.79) --
	( 84.96,110.77) --
	( 85.25,110.77) --
	( 85.25,110.74) --
	( 85.27,110.74) --
	( 85.27,110.63) --
	( 85.71,110.63) --
	( 85.71,110.15) --
	( 85.73,110.15) --
	( 85.73,110.08) --
	( 85.83,110.08) --
	( 85.83,109.58);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.15,142.74) --
	( 44.38,142.74) --
	( 44.38,142.64) --
	( 44.61,142.64) --
	( 44.61,142.61) --
	( 44.67,142.61) --
	( 44.67,142.56) --
	( 45.15,142.56) --
	( 45.15,141.96) --
	( 45.19,141.96) --
	( 45.19,141.83) --
	( 45.52,141.83) --
	( 45.52,141.42) --
	( 45.60,141.42) --
	( 45.60,141.29) --
	( 45.72,141.29) --
	( 45.72,141.24) --
	( 46.23,141.24) --
	( 46.23,141.19) --
	( 46.24,141.19) --
	( 46.24,140.82) --
	( 46.25,140.82) --
	( 46.25,140.53) --
	( 46.30,140.53) --
	( 46.30,140.43) --
	( 46.46,140.43) --
	( 46.46,140.38) --
	( 46.72,140.38) --
	( 46.72,139.51) --
	( 46.91,139.51) --
	( 46.91,139.21) --
	( 47.12,139.21) --
	( 47.12,137.89) --
	( 47.15,137.89) --
	( 47.15,137.84) --
	( 47.25,137.84) --
	( 47.25,137.77) --
	( 47.32,137.77) --
	( 47.32,136.39) --
	( 47.48,136.39) --
	( 47.48,135.48) --
	( 47.52,135.48) --
	( 47.52,135.44) --
	( 47.56,135.44) --
	( 47.56,135.03) --
	( 47.75,135.03) --
	( 47.75,134.97) --
	( 47.86,134.97) --
	( 47.86,134.21) --
	( 48.01,134.21) --
	( 48.01,131.65) --
	( 48.01,131.65) --
	( 48.01,131.58) --
	( 48.28,131.58) --
	( 48.28,131.52) --
	( 48.35,131.52) --
	( 48.35,130.46) --
	( 48.45,130.46) --
	( 48.45,130.39) --
	( 48.48,130.39) --
	( 48.48,130.33) --
	( 48.54,130.33) --
	( 48.54,129.49) --
	( 48.64,129.49) --
	( 48.64,129.42) --
	( 48.73,129.42) --
	( 48.73,129.34) --
	( 48.87,129.34) --
	( 48.87,128.33) --
	( 49.09,128.33) --
	( 49.09,126.97) --
	( 49.12,126.97) --
	( 49.12,124.38) --
	( 49.33,124.38) --
	( 49.33,122.51) --
	( 49.43,122.51) --
	( 49.43,119.70) --
	( 49.59,119.70) --
	( 49.59,119.61) --
	( 49.78,119.61) --
	( 49.78,117.79) --
	( 49.83,117.79) --
	( 49.83,116.88) --
	( 49.98,116.88) --
	( 49.98,113.71) --
	( 50.01,113.71) --
	( 50.01,112.50) --
	( 50.29,112.50) --
	( 50.29,110.63) --
	( 55.79,110.63) --
	( 55.79,110.61) --
	( 55.88,110.61) --
	( 55.88,110.52) --
	( 56.02,110.52) --
	( 56.02,110.48) --
	( 56.12,110.48) --
	( 56.12,110.39) --
	( 56.38,110.39) --
	( 56.38,110.37) --
	( 56.39,110.37) --
	( 56.39,110.31) --
	( 56.47,110.31) --
	( 56.47,110.21) --
	( 56.62,110.21) --
	( 56.62,110.18) --
	( 56.62,110.18) --
	( 56.62,110.13) --
	( 57.02,110.13) --
	( 57.02,109.65) --
	( 57.07,109.65) --
	( 57.07,109.61) --
	( 57.22,109.61) --
	( 57.22,109.11) --
	( 57.30,109.11) --
	( 57.30,109.03) --
	( 57.35,109.03) --
	( 57.35,108.95) --
	( 57.42,108.95) --
	( 57.42,108.87) --
	( 57.58,108.87) --
	( 57.58,108.84) --
	( 57.60,108.84) --
	( 57.60,108.82) --
	( 57.62,108.82) --
	( 57.62,108.81) --
	( 57.68,108.81) --
	( 57.68,108.29) --
	( 57.72,108.29) --
	( 57.72,108.24) --
	( 57.75,108.24) --
	( 57.75,108.23) --
	( 57.84,108.23) --
	( 57.84,108.21) --
	( 57.86,108.21) --
	( 57.86,108.20) --
	( 58.03,108.20) --
	( 58.03,108.18) --
	( 58.31,108.18) --
	( 58.31,108.16) --
	( 58.51,108.16) --
	( 58.51,108.12) --
	( 58.68,108.12) --
	( 58.68,108.10) --
	( 59.95,108.10) --
	( 59.95,108.07) --
	( 60.20,108.07) --
	( 60.20,108.00) --
	( 60.26,108.00) --
	( 60.26,107.97) --
	( 60.43,107.97) --
	( 60.43,107.94) --
	( 60.50,107.94) --
	( 60.50,107.91) --
	( 60.62,107.91) --
	( 60.62,107.87) --
	( 60.69,107.87) --
	( 60.69,107.84) --
	( 60.91,107.84) --
	( 60.91,107.83) --
	( 60.91,107.83) --
	( 60.91,107.79) --
	( 60.93,107.79) --
	( 60.93,107.63) --
	( 60.97,107.63) --
	( 60.97,107.62) --
	( 61.10,107.62) --
	( 61.10,107.53) --
	( 61.19,107.53) --
	( 61.19,107.52) --
	( 61.40,107.52) --
	( 61.40,106.87) --
	( 61.49,106.87) --
	( 61.49,106.83) --
	( 61.53,106.83) --
	( 61.53,106.81) --
	( 61.56,106.81) --
	( 61.56,106.79) --
	( 61.57,106.79) --
	( 61.57,106.63) --
	( 61.60,106.63) --
	( 61.60,106.58) --
	( 61.69,106.58) --
	( 61.69,106.57) --
	( 61.72,106.57) --
	( 61.72,106.07) --
	( 61.79,106.07) --
	( 61.79,106.04) --
	( 61.81,106.04) --
	( 61.81,106.02) --
	( 61.85,106.02) --
	( 61.85,105.33) --
	( 61.97,105.33) --
	( 61.97,105.23) --
	( 61.99,105.23) --
	( 61.99,104.60) --
	( 62.03,104.60) --
	( 62.03,104.59) --
	( 62.05,104.59) --
	( 62.05,104.36) --
	( 62.21,104.36) --
	( 62.21,104.34) --
	( 62.37,104.34) --
	( 62.37,104.31) --
	( 62.38,104.31) --
	( 62.38,104.30) --
	( 62.42,104.30) --
	( 62.42,103.89) --
	( 62.63,103.89) --
	( 62.63,103.88) --
	( 62.86,103.88) --
	( 62.86,103.84) --
	( 63.56,103.84) --
	( 63.56,103.83) --
	( 64.04,103.83) --
	( 64.04,103.80) --
	( 64.87,103.80) --
	( 64.87,103.57) --
	( 65.30,103.57) --
	( 65.30,103.55) --
	( 65.35,103.55) --
	( 65.35,103.17) --
	( 65.38,103.17) --
	( 65.38,103.15) --
	( 65.62,103.15) --
	( 65.62,102.93) --
	( 65.69,102.93) --
	( 65.69,102.67) --
	( 65.95,102.67) --
	( 65.95,101.99) --
	( 66.18,101.99) --
	( 66.18,101.33) --
	( 66.29,101.33) --
	( 66.29,101.31) --
	( 66.47,101.31) --
	( 66.47,100.97) --
	( 66.54,100.97) --
	( 66.54,100.96) --
	( 66.69,100.96) --
	( 66.69,100.94) --
	( 66.71,100.94) --
	( 66.71,100.93) --
	( 66.85,100.93) --
	( 66.85,100.91) --
	( 67.03,100.91) --
	( 67.03,100.60) --
	( 67.30,100.60) --
	( 67.30, 99.59) --
	( 67.34, 99.59) --
	( 67.34, 99.51) --
	( 67.38, 99.51) --
	( 67.38, 99.12) --
	( 67.67, 99.12) --
	( 67.67, 99.10) --
	( 67.76, 99.10) --
	( 67.76, 99.09) --
	( 67.81, 99.09) --
	( 67.81, 99.01) --
	( 67.85, 99.01) --
	( 67.85, 98.99) --
	( 68.10, 98.99) --
	( 68.10, 98.98) --
	( 68.37, 98.98) --
	( 68.37, 98.96) --
	( 68.41, 98.96) --
	( 68.41, 98.94) --
	( 68.48, 98.94) --
	( 68.48, 98.64) --
	( 68.49, 98.64) --
	( 68.49, 98.62) --
	( 68.53, 98.62) --
	( 68.53, 98.61) --
	( 68.62, 98.61) --
	( 68.62, 98.56) --
	( 68.74, 98.56) --
	( 68.74, 98.49) --
	( 68.81, 98.49) --
	( 68.81, 98.48) --
	( 68.87, 98.48) --
	( 68.87, 98.46) --
	( 68.94, 98.46) --
	( 68.94, 98.38) --
	( 69.18, 98.38) --
	( 69.18, 98.25) --
	( 69.21, 98.25) --
	( 69.21, 98.14) --
	( 69.40, 98.14) --
	( 69.40, 98.12) --
	( 69.54, 98.12) --
	( 69.54, 98.11) --
	( 69.64, 98.11) --
	( 69.64, 98.09) --
	( 69.70, 98.09) --
	( 69.70, 98.07) --
	( 69.83, 98.07) --
	( 69.83, 98.06) --
	( 69.86, 98.06) --
	( 69.86, 98.04) --
	( 70.14, 98.04) --
	( 70.14, 98.03) --
	( 70.21, 98.03) --
	( 70.21, 98.01) --
	( 70.31, 98.01) --
	( 70.31, 97.94) --
	( 70.40, 97.94) --
	( 70.40, 97.88) --
	( 70.43, 97.88) --
	( 70.43, 97.82) --
	( 70.58, 97.82) --
	( 70.58, 97.77) --
	( 70.73, 97.77) --
	( 70.73, 97.67) --
	( 70.86, 97.67) --
	( 70.86, 97.65) --
	( 70.98, 97.65) --
	( 70.98, 97.57) --
	( 71.02, 97.57) --
	( 71.02, 97.27) --
	( 71.13, 97.27) --
	( 71.13, 97.22) --
	( 71.24, 97.22) --
	( 71.24, 97.20) --
	( 71.31, 97.20) --
	( 71.31, 97.14) --
	( 71.51, 97.14) --
	( 71.51, 97.07) --
	( 71.70, 97.07) --
	( 71.70, 96.77) --
	( 71.85, 96.77) --
	( 71.85, 96.75) --
	( 71.85, 96.75) --
	( 71.85, 96.74) --
	( 71.90, 96.74) --
	( 71.90, 96.69) --
	( 72.00, 96.69) --
	( 72.00, 96.43) --
	( 72.10, 96.43) --
	( 72.10, 96.41) --
	( 72.11, 96.41) --
	( 72.11, 96.40) --
	( 72.23, 96.40) --
	( 72.23, 96.36) --
	( 72.25, 96.36) --
	( 72.25, 96.27) --
	( 72.49, 96.27) --
	( 72.49, 96.16) --
	( 72.58, 96.16) --
	( 72.58, 96.14) --
	( 72.60, 96.14) --
	( 72.60, 95.87) --
	( 72.75, 95.87) --
	( 72.75, 95.85) --
	( 72.77, 95.85) --
	( 72.77, 95.58) --
	( 72.84, 95.58) --
	( 72.84, 95.56) --
	( 72.89, 95.56) --
	( 72.89, 95.48) --
	( 72.96, 95.48) --
	( 72.96, 94.83) --
	( 72.99, 94.83) --
	( 72.99, 94.82) --
	( 73.02, 94.82) --
	( 73.02, 94.74) --
	( 73.05, 94.74) --
	( 73.05, 94.72) --
	( 73.09, 94.72) --
	( 73.09, 94.70) --
	( 73.14, 94.70) --
	( 73.14, 94.69) --
	( 73.29, 94.69) --
	( 73.29, 94.45) --
	( 73.33, 94.45) --
	( 73.33, 94.43) --
	( 73.36, 94.43) --
	( 73.36, 93.83) --
	( 73.40, 93.83) --
	( 73.40, 93.66) --
	( 73.41, 93.66) --
	( 73.41, 93.56) --
	( 73.44, 93.56) --
	( 73.44, 93.54) --
	( 73.45, 93.54) --
	( 73.45, 93.53) --
	( 73.48, 93.53) --
	( 73.48, 93.51) --
	( 73.53, 93.51) --
	( 73.53, 93.46) --
	( 73.63, 93.46) --
	( 73.63, 93.30) --
	( 73.69, 93.30) --
	( 73.69, 93.29) --
	( 73.71, 93.29) --
	( 73.71, 93.27) --
	( 73.75, 93.27) --
	( 73.75, 93.25) --
	( 73.88, 93.25) --
	( 73.88, 93.12) --
	( 74.19, 93.12) --
	( 74.19, 93.08) --
	( 74.25, 93.08) --
	( 74.25, 93.01) --
	( 74.29, 93.01) --
	( 74.29, 93.00) --
	( 74.45, 93.00) --
	( 74.45, 92.35) --
	( 74.50, 92.35) --
	( 74.50, 92.34) --
	( 74.51, 92.34) --
	( 74.51, 92.27) --
	( 74.54, 92.27) --
	( 74.54, 92.25) --
	( 74.56, 92.25) --
	( 74.56, 92.03) --
	( 74.58, 92.03) --
	( 74.58, 92.00) --
	( 74.67, 92.00) --
	( 74.67, 91.69) --
	( 74.74, 91.69) --
	( 74.74, 91.53) --
	( 74.80, 91.53) --
	( 74.80, 91.51) --
	( 74.98, 91.51) --
	( 74.98, 91.17) --
	( 75.14, 91.17) --
	( 75.14, 90.88) --
	( 75.21, 90.88) --
	( 75.21, 90.85) --
	( 75.27, 90.85) --
	( 75.27, 90.64) --
	( 75.31, 90.64) --
	( 75.31, 90.34) --
	( 75.47, 90.34) --
	( 75.47, 90.32) --
	( 75.51, 90.32) --
	( 75.51, 90.05) --
	( 75.64, 90.05) --
	( 75.64, 90.01) --
	( 75.76, 90.01) --
	( 75.76, 89.92) --
	( 75.76, 89.92) --
	( 75.76, 89.90) --
	( 75.81, 89.90) --
	( 75.81, 89.71) --
	( 75.86, 89.71) --
	( 75.86, 89.68) --
	( 75.88, 89.68) --
	( 75.88, 89.66) --
	( 75.88, 89.66) --
	( 75.88, 89.63) --
	( 76.06, 89.63) --
	( 76.06, 89.27) --
	( 76.06, 89.27) --
	( 76.06, 89.18) --
	( 76.15, 89.18) --
	( 76.15, 88.95) --
	( 76.32, 88.95) --
	( 76.32, 88.93) --
	( 76.36, 88.93) --
	( 76.36, 88.92) --
	( 76.40, 88.92) --
	( 76.40, 88.90) --
	( 76.44, 88.90) --
	( 76.44, 88.82) --
	( 76.49, 88.82) --
	( 76.49, 88.63) --
	( 76.54, 88.63) --
	( 76.54, 88.60) --
	( 76.57, 88.60) --
	( 76.57, 88.58) --
	( 76.68, 88.58) --
	( 76.68, 87.93) --
	( 76.72, 87.93) --
	( 76.72, 87.89) --
	( 76.78, 87.89) --
	( 76.78, 87.47) --
	( 76.82, 87.47) --
	( 76.82, 87.45) --
	( 76.89, 87.45) --
	( 76.89, 86.79) --
	( 76.89, 86.79) --
	( 76.89, 86.77) --
	( 76.93, 86.77) --
	( 76.93, 86.73) --
	( 76.96, 86.73) --
	( 76.96, 86.44) --
	( 76.97, 86.44) --
	( 76.97, 86.31) --
	( 77.34, 86.31) --
	( 77.34, 86.29) --
	( 77.41, 86.29) --
	( 77.41, 85.65) --
	( 77.46, 85.65) --
	( 77.46, 85.61) --
	( 77.49, 85.61) --
	( 77.49, 85.60) --
	( 77.49, 85.60) --
	( 77.49, 85.32) --
	( 77.50, 85.32) --
	( 77.50, 85.31) --
	( 77.51, 85.31) --
	( 77.51, 85.19) --
	( 78.00, 85.19) --
	( 78.00, 84.53) --
	( 78.25, 84.53) --
	( 78.25, 84.16) --
	( 78.35, 84.16) --
	( 78.35, 84.08) --
	( 78.44, 84.08) --
	( 78.44, 83.95) --
	( 78.45, 83.95) --
	( 78.45, 83.94) --
	( 78.55, 83.94) --
	( 78.55, 83.87) --
	( 78.71, 83.87) --
	( 78.71, 83.45) --
	( 78.74, 83.45) --
	( 78.74, 82.66) --
	( 78.86, 82.66) --
	( 78.86, 82.65) --
	( 78.88, 82.65) --
	( 78.88, 82.54) --
	( 78.99, 82.54) --
	( 78.99, 82.34) --
	( 79.01, 82.34) --
	( 79.01, 81.58) --
	( 79.06, 81.58) --
	( 79.06, 81.57) --
	( 79.17, 81.57) --
	( 79.17, 81.55) --
	( 79.18, 81.55) --
	( 79.18, 80.92) --
	( 79.19, 80.92) --
	( 79.19, 80.84) --
	( 79.22, 80.84) --
	( 79.22, 80.81) --
	( 79.23, 80.81) --
	( 79.23, 80.79) --
	( 79.27, 80.79) --
	( 79.27, 80.62) --
	( 79.30, 80.62) --
	( 79.30, 80.60) --
	( 79.43, 80.60) --
	( 79.43, 80.34) --
	( 79.52, 80.34) --
	( 79.52, 80.33) --
	( 79.59, 80.33) --
	( 79.59, 80.31) --
	( 79.76, 80.31) --
	( 79.76, 79.34) --
	( 79.80, 79.34) --
	( 79.80, 79.17) --
	( 79.94, 79.17) --
	( 79.94, 78.41) --
	( 80.09, 78.41) --
	( 80.09, 77.86) --
	( 80.17, 77.86) --
	( 80.17, 77.76) --
	( 80.33, 77.76) --
	( 80.33, 77.62) --
	( 80.43, 77.62) --
	( 80.43, 77.60) --
	( 80.43, 77.60) --
	( 80.43, 77.41) --
	( 80.49, 77.41) --
	( 80.49, 77.39) --
	( 80.51, 77.39) --
	( 80.51, 77.36) --
	( 80.56, 77.36) --
	( 80.56, 77.23) --
	( 80.57, 77.23) --
	( 80.57, 77.15) --
	( 80.60, 77.15) --
	( 80.60, 77.14) --
	( 80.63, 77.14) --
	( 80.63, 76.94) --
	( 80.68, 76.94) --
	( 80.68, 76.91) --
	( 80.73, 76.91) --
	( 80.73, 76.89) --
	( 80.75, 76.89) --
	( 80.75, 76.75) --
	( 80.81, 76.75) --
	( 80.81, 76.52) --
	( 80.88, 76.52) --
	( 80.88, 76.51) --
	( 81.08, 76.51) --
	( 81.08, 76.46) --
	( 81.09, 76.46) --
	( 81.09, 76.20) --
	( 81.21, 76.20) --
	( 81.21, 76.15) --
	( 81.29, 76.15) --
	( 81.29, 76.12) --
	( 81.33, 76.12) --
	( 81.33, 76.10) --
	( 81.35, 76.10) --
	( 81.35, 76.06) --
	( 81.41, 76.06) --
	( 81.41, 75.97) --
	( 81.45, 75.97) --
	( 81.45, 75.85) --
	( 81.46, 75.85) --
	( 81.46, 75.81) --
	( 81.53, 75.81) --
	( 81.53, 75.41) --
	( 81.56, 75.41) --
	( 81.56, 75.38) --
	( 81.58, 75.38) --
	( 81.58, 75.35) --
	( 81.62, 75.35) --
	( 81.62, 74.90) --
	( 81.64, 74.90) --
	( 81.64, 74.86) --
	( 81.73, 74.86) --
	( 81.73, 74.73) --
	( 81.84, 74.73) --
	( 81.84, 74.70) --
	( 81.86, 74.70) --
	( 81.86, 74.67) --
	( 81.92, 74.67) --
	( 81.92, 74.11) --
	( 82.02, 74.11) --
	( 82.02, 74.02) --
	( 82.08, 74.02) --
	( 82.08, 73.98) --
	( 82.08, 73.98) --
	( 82.08, 73.77) --
	( 82.14, 73.77) --
	( 82.14, 73.70) --
	( 82.16, 73.70) --
	( 82.16, 73.11) --
	( 82.20, 73.11) --
	( 82.20, 73.07) --
	( 82.21, 73.07) --
	( 82.21, 73.04) --
	( 82.30, 73.04) --
	( 82.30, 73.03) --
	( 82.36, 73.03) --
	( 82.36, 72.86) --
	( 82.37, 72.86) --
	( 82.37, 72.80) --
	( 82.43, 72.80) --
	( 82.43, 72.62) --
	( 82.44, 72.62) --
	( 82.44, 72.59) --
	( 82.46, 72.59) --
	( 82.46, 72.27) --
	( 82.47, 72.27) --
	( 82.47, 72.24) --
	( 82.52, 72.24) --
	( 82.52, 72.14) --
	( 82.52, 72.14) --
	( 82.52, 72.11) --
	( 82.53, 72.11) --
	( 82.53, 72.04) --
	( 82.59, 72.04) --
	( 82.59, 71.98) --
	( 82.59, 71.98) --
	( 82.59, 71.88) --
	( 82.60, 71.88) --
	( 82.60, 71.85) --
	( 82.63, 71.85) --
	( 82.63, 71.77) --
	( 82.65, 71.77) --
	( 82.65, 71.61) --
	( 82.65, 71.61) --
	( 82.65, 71.57) --
	( 82.66, 71.57) --
	( 82.66, 71.54) --
	( 82.68, 71.54) --
	( 82.68, 71.37) --
	( 82.69, 71.37) --
	( 82.69, 71.06) --
	( 82.71, 71.06) --
	( 82.71, 70.64) --
	( 82.71, 70.64) --
	( 82.71, 70.58) --
	( 82.77, 70.58) --
	( 82.77, 70.49) --
	( 82.81, 70.49) --
	( 82.81, 70.43) --
	( 82.84, 70.43) --
	( 82.84, 70.24) --
	( 82.85, 70.24) --
	( 82.85, 70.20) --
	( 82.86, 70.20) --
	( 82.86, 70.17) --
	( 82.87, 70.17) --
	( 82.87, 69.88) --
	( 83.02, 69.88) --
	( 83.02, 69.83) --
	( 83.11, 69.83) --
	( 83.11, 69.30) --
	( 83.21, 69.30) --
	( 83.21, 69.22) --
	( 83.27, 69.22) --
	( 83.27, 69.19) --
	( 83.31, 69.19) --
	( 83.31, 69.14) --
	( 83.33, 69.14) --
	( 83.33, 69.11) --
	( 83.39, 69.11) --
	( 83.39, 69.06) --
	( 83.58, 69.06) --
	( 83.58, 69.03) --
	( 83.63, 69.03) --
	( 83.63, 68.95) --
	( 83.69, 68.95) --
	( 83.69, 68.83) --
	( 83.74, 68.83) --
	( 83.74, 68.67) --
	( 83.82, 68.67) --
	( 83.82, 68.50) --
	( 83.83, 68.50) --
	( 83.83, 68.42) --
	( 83.85, 68.42) --
	( 83.85, 68.38) --
	( 83.87, 68.38) --
	( 83.87, 68.04) --
	( 84.02, 68.04) --
	( 84.02, 68.00) --
	( 84.27, 68.00) --
	( 84.27, 67.96) --
	( 85.06, 67.96) --
	( 85.06, 67.87) --
	( 85.73, 67.87) --
	( 85.73, 67.25) --
	( 86.98, 67.25) --
	( 86.98, 66.80) --
	( 87.21, 66.80) --
	( 87.21, 66.79) --
	( 87.29, 66.79) --
	( 87.29, 66.77) --
	( 87.30, 66.77) --
	( 87.30, 66.11) --
	( 87.34, 66.11) --
	( 87.34, 66.06) --
	( 87.74, 66.06) --
	( 87.74, 66.05) --
	( 87.99, 66.05) --
	( 87.99, 65.90) --
	( 88.03, 65.90) --
	( 88.03, 65.80) --
	( 88.38, 65.80) --
	( 88.38, 65.79) --
	( 88.77, 65.79) --
	( 88.77, 65.77) --
	( 88.97, 65.77) --
	( 88.97, 65.76) --
	( 89.25, 65.76) --
	( 89.25, 65.72) --
	( 89.28, 65.72) --
	( 89.28, 65.68) --
	( 89.42, 65.68) --
	( 89.42, 65.66) --
	( 89.46, 65.66) --
	( 89.46, 65.47) --
	( 89.53, 65.47) --
	( 89.53, 65.45) --
	( 89.57, 65.45) --
	( 89.57, 65.42) --
	( 89.58, 65.42) --
	( 89.58, 65.32) --
	( 89.62, 65.32) --
	( 89.62, 65.11) --
	( 89.82, 65.11) --
	( 89.82, 65.10) --
	( 89.84, 65.10) --
	( 89.84, 64.95) --
	( 89.89, 64.95) --
	( 89.89, 64.93) --
	( 90.28, 64.93) --
	( 90.28, 64.90) --
	( 90.40, 64.90) --
	( 90.40, 64.85) --
	( 90.47, 64.85) --
	( 90.47, 64.84) --
	( 90.47, 64.84) --
	( 90.47, 64.80) --
	( 90.49, 64.80) --
	( 90.49, 64.66) --
	( 90.57, 64.66) --
	( 90.57, 64.64) --
	( 90.77, 64.64) --
	( 90.77, 64.48) --
	( 90.82, 64.48) --
	( 90.82, 63.72) --
	( 90.85, 63.72) --
	( 90.85, 63.71) --
	( 90.91, 63.71) --
	( 90.91, 63.61) --
	( 90.91, 63.61) --
	( 90.91, 63.60) --
	( 91.02, 63.60) --
	( 91.02, 63.48) --
	( 91.12, 63.48) --
	( 91.12, 63.42) --
	( 91.14, 63.42) --
	( 91.14, 63.13) --
	( 91.38, 63.13) --
	( 91.38, 62.84) --
	( 91.56, 62.84) --
	( 91.56, 62.53) --
	( 91.73, 62.53) --
	( 91.73, 62.52) --
	( 92.00, 62.52) --
	( 92.00, 62.50) --
	( 92.11, 62.50) --
	( 92.11, 61.89) --
	( 92.14, 61.89) --
	( 92.14, 61.87) --
	( 92.18, 61.87) --
	( 92.18, 61.76) --
	( 92.25, 61.76) --
	( 92.25, 61.74) --
	( 92.28, 61.74) --
	( 92.28, 61.69) --
	( 92.29, 61.69) --
	( 92.29, 61.68) --
	( 92.33, 61.68) --
	( 92.33, 61.61) --
	( 92.34, 61.61) --
	( 92.34, 61.60) --
	( 92.54, 61.60) --
	( 92.54, 61.34) --
	( 92.57, 61.34) --
	( 92.57, 61.32) --
	( 92.70, 61.32) --
	( 92.70, 61.26) --
	( 92.95, 61.26) --
	( 92.95, 61.05) --
	( 93.16, 61.05) --
	( 93.16, 60.15) --
	( 93.34, 60.15) --
	( 93.34, 57.20) --
	( 93.37, 57.20) --
	( 93.37, 57.18) --
	( 93.49, 57.18) --
	( 93.49, 56.83) --
	( 93.54, 56.83) --
	( 93.54, 56.81) --
	( 93.93, 56.81) --
	( 93.93, 56.79) --
	( 94.37, 56.79) --
	( 94.37, 56.78) --
	( 94.42, 56.78) --
	( 94.42, 56.76) --
	( 94.60, 56.76) --
	( 94.60, 56.75) --
	( 94.87, 56.75) --
	( 94.87, 56.73) --
	( 95.03, 56.73) --
	( 95.03, 56.71) --
	( 95.24, 56.71) --
	( 95.24, 56.70) --
	( 95.49, 56.70) --
	( 95.49, 56.68) --
	( 95.86, 56.68) --
	( 95.86, 56.67) --
	( 96.36, 56.67) --
	( 96.36, 56.65) --
	( 96.53, 56.65) --
	( 96.53, 56.63) --
	( 96.86, 56.63) --
	( 96.86, 56.62) --
	( 97.26, 56.62) --
	( 97.26, 56.60) --
	( 97.36, 56.60) --
	( 97.36, 56.58) --
	( 97.66, 56.58) --
	( 97.66, 56.57) --
	( 97.78, 56.57) --
	( 97.78, 56.55) --
	( 97.93, 56.55) --
	( 97.93, 56.52) --
	( 97.99, 56.52) --
	( 97.99, 56.50) --
	( 98.07, 56.50) --
	( 98.07, 56.49) --
	( 98.16, 56.49) --
	( 98.16, 56.47) --
	( 98.36, 56.47) --
	( 98.36, 56.46) --
	( 98.46, 56.46) --
	( 98.46, 56.44) --
	( 98.59, 56.44) --
	( 98.59, 56.41) --
	( 98.66, 56.41) --
	( 98.66, 56.39) --
	( 99.11, 56.39) --
	( 99.11, 56.37) --
	( 99.59, 56.37) --
	( 99.59, 56.36) --
	( 99.67, 56.36) --
	( 99.67, 56.34) --
	( 99.92, 56.34) --
	( 99.92, 56.33) --
	(100.50, 56.33) --
	(100.50, 56.31) --
	(101.03, 56.31) --
	(101.03, 56.29) --
	(101.40, 56.29) --
	(101.40, 56.28) --
	(101.83, 56.28) --
	(101.83, 56.26) --
	(102.00, 56.26) --
	(102.00, 56.25) --
	(102.60, 56.25) --
	(102.60, 56.23) --
	(102.78, 56.23) --
	(102.78, 56.21) --
	(103.38, 56.21) --
	(103.38, 56.20) --
	(103.47, 56.20) --
	(103.47, 56.18) --
	(103.74, 56.18) --
	(103.74, 56.17) --
	(103.90, 56.17) --
	(103.90, 56.13) --
	(104.24, 56.13) --
	(104.24, 56.12) --
	(104.56, 56.12) --
	(104.56, 56.10) --
	(104.85, 56.10) --
	(104.85, 56.08) --
	(104.98, 56.08) --
	(104.98, 56.07) --
	(105.38, 56.07) --
	(105.38, 56.05) --
	(105.58, 56.05) --
	(105.58, 56.04) --
	(105.85, 56.04) --
	(105.85, 56.02) --
	(106.44, 56.02) --
	(106.44, 56.00) --
	(106.72, 56.00) --
	(106.72, 55.99) --
	(107.25, 55.99) --
	(107.25, 55.97) --
	(107.38, 55.97) --
	(107.38, 55.96) --
	(107.57, 55.96) --
	(107.57, 55.94) --
	(107.64, 55.94) --
	(107.64, 55.92) --
	(107.89, 55.92) --
	(107.89, 55.91) --
	(108.18, 55.91) --
	(108.18, 55.89) --
	(108.38, 55.89) --
	(108.38, 55.88) --
	(108.39, 55.88) --
	(108.39, 55.86) --
	(108.65, 55.86) --
	(108.65, 55.84) --
	(108.77, 55.84) --
	(108.77, 55.83) --
	(108.86, 55.83) --
	(108.86, 55.81) --
	(108.87, 55.81) --
	(108.87, 55.79) --
	(108.96, 55.79) --
	(108.96, 55.78) --
	(109.27, 55.78) --
	(109.27, 55.76) --
	(109.38, 55.76) --
	(109.38, 55.75) --
	(109.46, 55.75) --
	(109.46, 55.71) --
	(109.52, 55.71) --
	(109.52, 55.67) --
	(110.80, 55.67) --
	(110.80, 55.65) --
	(110.86, 55.65) --
	(110.86, 55.63) --
	(111.07, 55.63) --
	(111.07, 55.62) --
	(111.92, 55.62) --
	(111.92, 55.60) --
	(112.22, 55.60) --
	(112.22, 55.57) --
	(113.01, 55.57) --
	(113.01, 55.55) --
	(124.88, 55.55) --
	(124.88, 55.54) --
	(127.16, 55.54) --
	(127.16, 55.52) --
	(129.48, 55.52) --
	(129.48, 55.50) --
	(134.87, 55.50) --
	(134.87, 55.49);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.12,142.74) --
	( 43.01,142.74) --
	( 43.01,141.09) --
	( 43.20,141.09) --
	( 43.20,140.67) --
	( 43.33,140.67) --
	( 43.33,140.48) --
	( 43.39,140.48) --
	( 43.39,140.38) --
	( 43.78,140.38) --
	( 43.78,138.76) --
	( 43.90,138.76) --
	( 43.90,135.15) --
	( 43.90,135.15) --
	( 43.90,133.60) --
	( 43.97,133.60) --
	( 43.97,133.18) --
	( 44.02,133.18) --
	( 44.02,133.05) --
	( 44.08,133.05) --
	( 44.08,132.68) --
	( 44.08,132.68) --
	( 44.08,132.62) --
	( 44.09,132.62) --
	( 44.09,132.42) --
	( 44.15,132.42) --
	( 44.15,132.36) --
	( 44.16,132.36) --
	( 44.16,132.29) --
	( 44.20,132.29) --
	( 44.20,132.16) --
	( 44.26,132.16) --
	( 44.26,132.05) --
	( 44.60,132.05) --
	( 44.60,128.63) --
	( 44.76,128.63) --
	( 44.76,125.30) --
	( 44.81,125.30) --
	( 44.81,125.22) --
	( 44.86,125.22) --
	( 44.86,125.14) --
	( 44.91,125.14) --
	( 44.91,120.20) --
	( 44.93,120.20) --
	( 44.93,120.11) --
	( 44.97,120.11) --
	( 44.97,120.01) --
	( 45.16,120.01) --
	( 45.16,112.90) --
	( 52.85,112.90) --
	( 52.85,112.74) --
	( 53.06,112.74) --
	( 53.06,112.13) --
	( 53.20,112.13) --
	( 53.20,112.08) --
	( 53.23,112.08) --
	( 53.23,112.06) --
	( 53.31,112.06) --
	( 53.31,112.05) --
	( 53.83,112.05) --
	( 53.83,112.03) --
	( 54.11,112.03) --
	( 54.11,111.95) --
	( 55.01,111.95) --
	( 55.01,111.85) --
	( 55.07,111.85) --
	( 55.07,111.69) --
	( 55.23,111.69) --
	( 55.23,111.66) --
	( 55.28,111.66) --
	( 55.28,111.08) --
	( 55.34,111.08) --
	( 55.34,111.05) --
	( 55.44,111.05) --
	( 55.44,111.00) --
	( 55.45,111.00) --
	( 55.45,110.81) --
	( 55.66,110.81) --
	( 55.66,110.23) --
	( 55.67,110.23) --
	( 55.67,110.21) --
	( 55.74,110.21) --
	( 55.74,110.15) --
	( 56.04,110.15) --
	( 56.04,110.13) --
	( 56.33,110.13) --
	( 56.33,109.69) --
	( 56.52,109.69) --
	( 56.52,109.68) --
	( 56.53,109.68) --
	( 56.53,109.66) --
	( 56.56,109.66) --
	( 56.56,109.65) --
	( 56.61,109.65) --
	( 56.61,109.58) --
	( 56.63,109.58) --
	( 56.63,109.55) --
	( 56.63,109.55) --
	( 56.63,109.40) --
	( 56.75,109.40) --
	( 56.75,109.37) --
	( 56.81,109.37) --
	( 56.81,109.34) --
	( 56.85,109.34) --
	( 56.85,109.26) --
	( 57.24,109.26) --
	( 57.24,109.24) --
	( 57.40,109.24) --
	( 57.40,109.21) --
	( 57.46,109.21) --
	( 57.46,109.18) --
	( 57.52,109.18) --
	( 57.52,108.70) --
	( 57.61,108.70) --
	( 57.61,108.68) --
	( 57.72,108.68) --
	( 57.72,108.60) --
	( 57.74,108.60) --
	( 57.74,108.58) --
	( 58.17,108.58) --
	( 58.17,108.52) --
	( 58.28,108.52) --
	( 58.28,108.44) --
	( 58.45,108.44) --
	( 58.45,107.92) --
	( 58.45,107.92) --
	( 58.45,107.50) --
	( 58.57,107.50) --
	( 58.57,107.37) --
	( 58.73,107.37) --
	( 58.73,107.33) --
	( 58.76,107.33) --
	( 58.76,107.21) --
	( 58.80,107.21) --
	( 58.80,107.08) --
	( 58.96,107.08) --
	( 58.96,107.07) --
	( 59.01,107.07) --
	( 59.01,107.04) --
	( 59.15,107.04) --
	( 59.15,107.00) --
	( 59.21,107.00) --
	( 59.21,106.54) --
	( 59.24,106.54) --
	( 59.24,106.50) --
	( 59.30,106.50) --
	( 59.30,106.49) --
	( 59.41,106.49) --
	( 59.41,106.45) --
	( 59.47,106.45) --
	( 59.47,106.44) --
	( 59.53,106.44) --
	( 59.53,105.96) --
	( 59.62,105.96) --
	( 59.62,105.94) --
	( 59.66,105.94) --
	( 59.66,105.91) --
	( 60.41,105.91) --
	( 60.41,105.65) --
	( 60.50,105.65) --
	( 60.50,105.62) --
	( 60.68,105.62) --
	( 60.68,105.57) --
	( 60.79,105.57) --
	( 60.79,105.38) --
	( 60.96,105.38) --
	( 60.96,105.17) --
	( 61.00,105.17) --
	( 61.00,105.13) --
	( 61.07,105.13) --
	( 61.07,105.12) --
	( 61.15,105.12) --
	( 61.15,105.08) --
	( 61.58,105.08) --
	( 61.58,105.07) --
	( 61.64,105.07) --
	( 61.64,105.02) --
	( 61.69,105.02) --
	( 61.69,104.94) --
	( 61.77,104.94) --
	( 61.77,104.89) --
	( 61.82,104.89) --
	( 61.82,104.88) --
	( 61.88,104.88) --
	( 61.88,104.59) --
	( 61.89,104.59) --
	( 61.89,104.57) --
	( 61.93,104.57) --
	( 61.93,104.52) --
	( 62.00,104.52) --
	( 62.00,104.44) --
	( 62.00,104.44) --
	( 62.00,104.41) --
	( 62.03,104.41) --
	( 62.03,104.39) --
	( 62.09,104.39) --
	( 62.09,104.38) --
	( 62.14,104.38) --
	( 62.14,104.30) --
	( 62.20,104.30) --
	( 62.20,104.10) --
	( 62.23,104.10) --
	( 62.23,104.09) --
	( 62.23,104.09) --
	( 62.23,103.81) --
	( 62.30,103.81) --
	( 62.30,103.76) --
	( 62.32,103.76) --
	( 62.32,103.75) --
	( 62.42,103.75) --
	( 62.42,103.49) --
	( 62.44,103.49) --
	( 62.44,103.30) --
	( 62.45,103.30) --
	( 62.45,103.26) --
	( 62.53,103.26) --
	( 62.53,103.25) --
	( 62.59,103.25) --
	( 62.59,103.05) --
	( 62.65,103.05) --
	( 62.65,103.02) --
	( 62.72,103.02) --
	( 62.72,103.01) --
	( 62.73,103.01) --
	( 62.73,102.75) --
	( 62.83,102.75) --
	( 62.83,102.73) --
	( 62.93,102.73) --
	( 62.93,102.47) --
	( 63.04,102.47) --
	( 63.04,102.46) --
	( 63.08,102.46) --
	( 63.08,102.44) --
	( 63.10,102.44) --
	( 63.10,102.43) --
	( 63.13,102.43) --
	( 63.13,102.41) --
	( 63.17,102.41) --
	( 63.17,102.38) --
	( 63.20,102.38) --
	( 63.20,102.23) --
	( 63.26,102.23) --
	( 63.26,102.22) --
	( 63.28,102.22) --
	( 63.28,102.18) --
	( 63.39,102.18) --
	( 63.39,102.02) --
	( 63.53,102.02) --
	( 63.53,101.68) --
	( 63.55,101.68) --
	( 63.55,101.67) --
	( 63.56,101.67) --
	( 63.56,101.64) --
	( 63.59,101.64) --
	( 63.59,101.62) --
	( 63.65,101.62) --
	( 63.65,101.59) --
	( 63.65,101.59) --
	( 63.65,101.44) --
	( 63.67,101.44) --
	( 63.67,101.43) --
	( 63.89,101.43) --
	( 63.89,101.09) --
	( 63.90,101.09) --
	( 63.90,100.99) --
	( 63.91,100.99) --
	( 63.91,100.65) --
	( 63.96,100.65) --
	( 63.96,100.64) --
	( 64.01,100.64) --
	( 64.01,100.60) --
	( 64.14,100.60) --
	( 64.14,100.59) --
	( 64.23,100.59) --
	( 64.23,100.48) --
	( 64.33,100.48) --
	( 64.33,100.36) --
	( 64.35,100.36) --
	( 64.35,100.35) --
	( 64.43,100.35) --
	( 64.43,100.33) --
	( 64.48,100.33) --
	( 64.48,100.27) --
	( 64.53,100.27) --
	( 64.53,100.22) --
	( 64.63,100.22) --
	( 64.63,100.04) --
	( 64.70,100.04) --
	( 64.70, 99.85) --
	( 64.76, 99.85) --
	( 64.76, 99.83) --
	( 64.85, 99.83) --
	( 64.85, 99.43) --
	( 64.87, 99.43) --
	( 64.87, 99.33) --
	( 64.96, 99.33) --
	( 64.96, 99.31) --
	( 64.98, 99.31) --
	( 64.98, 99.30) --
	( 64.99, 99.30) --
	( 64.99, 99.28) --
	( 65.00, 99.28) --
	( 65.00, 99.27) --
	( 65.13, 99.27) --
	( 65.13, 99.25) --
	( 65.17, 99.25) --
	( 65.17, 99.23) --
	( 65.34, 99.23) --
	( 65.34, 98.83) --
	( 65.37, 98.83) --
	( 65.37, 98.73) --
	( 65.47, 98.73) --
	( 65.47, 98.59) --
	( 65.56, 98.59) --
	( 65.56, 98.57) --
	( 65.57, 98.57) --
	( 65.57, 98.56) --
	( 65.60, 98.56) --
	( 65.60, 98.54) --
	( 65.68, 98.54) --
	( 65.68, 98.41) --
	( 65.76, 98.41) --
	( 65.76, 98.40) --
	( 65.76, 98.40) --
	( 65.76, 98.28) --
	( 65.85, 98.28) --
	( 65.85, 98.27) --
	( 65.92, 98.27) --
	( 65.92, 98.19) --
	( 65.99, 98.19) --
	( 65.99, 98.06) --
	( 66.01, 98.06) --
	( 66.01, 98.04) --
	( 66.22, 98.04) --
	( 66.22, 96.90) --
	( 66.23, 96.90) --
	( 66.23, 96.20) --
	( 66.27, 96.20) --
	( 66.27, 96.14) --
	( 66.30, 96.14) --
	( 66.30, 95.35) --
	( 66.51, 95.35) --
	( 66.51, 94.37) --
	( 66.52, 94.37) --
	( 66.52, 94.35) --
	( 66.60, 94.35) --
	( 66.60, 94.32) --
	( 66.62, 94.32) --
	( 66.62, 94.27) --
	( 66.66, 94.27) --
	( 66.66, 94.12) --
	( 66.74, 94.12) --
	( 66.74, 94.11) --
	( 66.78, 94.11) --
	( 66.78, 93.38) --
	( 66.82, 93.38) --
	( 66.82, 93.29) --
	( 66.86, 93.29) --
	( 66.86, 93.25) --
	( 66.86, 93.25) --
	( 66.86, 93.24) --
	( 67.04, 93.24) --
	( 67.04, 93.22) --
	( 67.18, 93.22) --
	( 67.18, 93.21) --
	( 67.23, 93.21) --
	( 67.23, 92.92) --
	( 67.32, 92.92) --
	( 67.32, 92.67) --
	( 67.41, 92.67) --
	( 67.41, 92.37) --
	( 67.49, 92.37) --
	( 67.49, 92.35) --
	( 67.69, 92.35) --
	( 67.69, 92.24) --
	( 67.74, 92.24) --
	( 67.74, 92.09) --
	( 67.90, 92.09) --
	( 67.90, 92.06) --
	( 67.91, 92.06) --
	( 67.91, 91.98) --
	( 67.92, 91.98) --
	( 67.92, 91.87) --
	( 67.92, 91.87) --
	( 67.92, 91.80) --
	( 67.97, 91.80) --
	( 67.97, 91.67) --
	( 67.97, 91.67) --
	( 67.97, 91.51) --
	( 68.13, 91.51) --
	( 68.13, 91.50) --
	( 68.16, 91.50) --
	( 68.16, 91.43) --
	( 68.27, 91.43) --
	( 68.27, 90.21) --
	( 68.35, 90.21) --
	( 68.35, 90.18) --
	( 68.42, 90.18) --
	( 68.42, 89.27) --
	( 68.42, 89.27) --
	( 68.42, 89.26) --
	( 68.51, 89.26) --
	( 68.51, 89.22) --
	( 68.56, 89.22) --
	( 68.56, 89.21) --
	( 68.58, 89.21) --
	( 68.58, 89.19) --
	( 68.59, 89.19) --
	( 68.59, 87.98) --
	( 68.64, 87.98) --
	( 68.64, 87.95) --
	( 68.68, 87.95) --
	( 68.68, 87.85) --
	( 68.68, 87.85) --
	( 68.68, 87.82) --
	( 68.69, 87.82) --
	( 68.69, 87.74) --
	( 68.73, 87.74) --
	( 68.73, 87.50) --
	( 68.75, 87.50) --
	( 68.75, 87.48) --
	( 68.80, 87.48) --
	( 68.80, 87.47) --
	( 68.82, 87.47) --
	( 68.82, 87.45) --
	( 68.83, 87.45) --
	( 68.83, 87.37) --
	( 68.84, 87.37) --
	( 68.84, 87.29) --
	( 68.85, 87.29) --
	( 68.85, 87.19) --
	( 68.85, 87.19) --
	( 68.85, 87.15) --
	( 68.85, 87.15) --
	( 68.85, 87.13) --
	( 68.88, 87.13) --
	( 68.88, 86.89) --
	( 68.95, 86.89) --
	( 68.95, 86.85) --
	( 68.99, 86.85) --
	( 68.99, 86.03) --
	( 68.99, 86.03) --
	( 68.99, 85.98) --
	( 69.07, 85.98) --
	( 69.07, 85.97) --
	( 69.12, 85.97) --
	( 69.12, 85.95) --
	( 69.14, 85.95) --
	( 69.14, 85.92) --
	( 69.15, 85.92) --
	( 69.15, 85.60) --
	( 69.15, 85.60) --
	( 69.15, 85.00) --
	( 69.18, 85.00) --
	( 69.18, 84.97) --
	( 69.20, 84.97) --
	( 69.20, 84.86) --
	( 69.24, 84.86) --
	( 69.24, 84.39) --
	( 69.25, 84.39) --
	( 69.25, 84.36) --
	( 69.29, 84.36) --
	( 69.29, 84.29) --
	( 69.32, 84.29) --
	( 69.32, 84.24) --
	( 69.32, 84.24) --
	( 69.32, 84.16) --
	( 69.40, 84.16) --
	( 69.40, 84.13) --
	( 69.41, 84.13) --
	( 69.41, 83.53) --
	( 69.43, 83.53) --
	( 69.43, 83.44) --
	( 69.44, 83.44) --
	( 69.44, 83.42) --
	( 69.45, 83.42) --
	( 69.45, 83.34) --
	( 69.55, 83.34) --
	( 69.55, 83.28) --
	( 69.55, 83.28) --
	( 69.55, 83.07) --
	( 69.57, 83.07) --
	( 69.57, 83.05) --
	( 69.60, 83.05) --
	( 69.60, 83.03) --
	( 69.65, 83.03) --
	( 69.65, 82.99) --
	( 69.66, 82.99) --
	( 69.66, 82.95) --
	( 69.76, 82.95) --
	( 69.76, 82.92) --
	( 69.92, 82.92) --
	( 69.92, 82.34) --
	( 69.94, 82.34) --
	( 69.94, 82.23) --
	( 70.19, 82.23) --
	( 70.19, 81.91) --
	( 70.28, 81.91) --
	( 70.28, 81.75) --
	( 70.33, 81.75) --
	( 70.33, 81.73) --
	( 70.37, 81.73) --
	( 70.37, 81.39) --
	( 70.38, 81.39) --
	( 70.38, 81.29) --
	( 70.42, 81.29) --
	( 70.42, 81.28) --
	( 70.45, 81.28) --
	( 70.45, 81.10) --
	( 70.46, 81.10) --
	( 70.46, 80.92) --
	( 70.60, 80.92) --
	( 70.60, 80.91) --
	( 70.61, 80.91) --
	( 70.61, 80.84) --
	( 70.75, 80.84) --
	( 70.75, 80.58) --
	( 70.88, 80.58) --
	( 70.88, 80.55) --
	( 70.90, 80.55) --
	( 70.90, 80.34) --
	( 70.90, 80.34) --
	( 70.90, 80.18) --
	( 70.91, 80.18) --
	( 70.91, 79.80) --
	( 70.93, 79.80) --
	( 70.93, 79.70) --
	( 71.00, 79.70) --
	( 71.00, 79.55) --
	( 71.05, 79.55) --
	( 71.05, 79.52) --
	( 71.12, 79.52) --
	( 71.12, 79.50) --
	( 71.19, 79.50) --
	( 71.19, 79.44) --
	( 71.22, 79.44) --
	( 71.22, 79.26) --
	( 71.24, 79.26) --
	( 71.24, 79.20) --
	( 71.30, 79.20) --
	( 71.30, 79.15) --
	( 71.35, 79.15) --
	( 71.35, 78.84) --
	( 71.36, 78.84) --
	( 71.36, 78.80) --
	( 71.79, 78.80) --
	( 71.79, 78.78) --
	( 71.79, 78.78) --
	( 71.79, 78.76) --
	( 71.90, 78.76) --
	( 71.90, 78.73) --
	( 72.03, 78.73) --
	( 72.03, 78.63) --
	( 72.13, 78.63) --
	( 72.13, 78.62) --
	( 72.19, 78.62) --
	( 72.19, 77.83) --
	( 72.24, 77.83) --
	( 72.24, 77.75) --
	( 72.26, 77.75) --
	( 72.26, 77.73) --
	( 72.38, 77.73) --
	( 72.38, 77.46) --
	( 72.40, 77.46) --
	( 72.40, 76.67) --
	( 72.42, 76.67) --
	( 72.42, 76.64) --
	( 72.44, 76.64) --
	( 72.44, 76.27) --
	( 72.44, 76.27) --
	( 72.44, 76.18) --
	( 72.48, 76.18) --
	( 72.48, 76.12) --
	( 72.51, 76.12) --
	( 72.51, 76.10) --
	( 72.55, 76.10) --
	( 72.55, 75.99) --
	( 72.58, 75.99) --
	( 72.58, 75.96) --
	( 72.58, 75.96) --
	( 72.58, 75.38) --
	( 72.62, 75.38) --
	( 72.62, 75.31) --
	( 72.64, 75.31) --
	( 72.64, 75.19) --
	( 72.70, 75.19) --
	( 72.70, 74.77) --
	( 72.74, 74.77) --
	( 72.74, 74.72) --
	( 72.76, 74.72) --
	( 72.76, 74.62) --
	( 72.90, 74.62) --
	( 72.90, 74.54) --
	( 72.93, 74.54) --
	( 72.93, 74.41) --
	( 72.94, 74.41) --
	( 72.94, 74.38) --
	( 72.96, 74.38) --
	( 72.96, 74.02) --
	( 72.98, 74.02) --
	( 72.98, 73.99) --
	( 73.01, 73.99) --
	( 73.01, 73.83) --
	( 73.07, 73.83) --
	( 73.07, 73.48) --
	( 73.13, 73.48) --
	( 73.13, 73.41) --
	( 73.14, 73.41) --
	( 73.14, 73.15) --
	( 73.14, 73.15) --
	( 73.14, 73.12) --
	( 73.19, 73.12) --
	( 73.19, 73.09) --
	( 73.20, 73.09) --
	( 73.20, 72.99) --
	( 73.23, 72.99) --
	( 73.23, 72.64) --
	( 73.23, 72.64) --
	( 73.23, 72.53) --
	( 73.26, 72.53) --
	( 73.26, 72.49) --
	( 73.27, 72.49) --
	( 73.27, 72.36) --
	( 73.29, 72.36) --
	( 73.29, 72.33) --
	( 73.32, 72.33) --
	( 73.32, 72.28) --
	( 73.35, 72.28) --
	( 73.35, 72.15) --
	( 73.37, 72.15) --
	( 73.37, 71.59) --
	( 73.40, 71.59) --
	( 73.40, 71.11) --
	( 73.43, 71.11) --
	( 73.43, 71.07) --
	( 73.49, 71.07) --
	( 73.49, 70.70) --
	( 73.53, 70.70) --
	( 73.53, 70.59) --
	( 73.54, 70.59) --
	( 73.54, 69.83) --
	( 73.58, 69.83) --
	( 73.58, 69.80) --
	( 73.64, 69.80) --
	( 73.64, 69.75) --
	( 73.78, 69.75) --
	( 73.78, 69.72) --
	( 73.83, 69.72) --
	( 73.83, 68.58) --
	( 73.86, 68.58) --
	( 73.86, 68.53) --
	( 73.96, 68.53) --
	( 73.96, 68.48) --
	( 74.07, 68.48) --
	( 74.07, 68.17) --
	( 74.29, 68.17) --
	( 74.29, 67.90) --
	( 74.34, 67.90) --
	( 74.34, 67.77) --
	( 74.36, 67.77) --
	( 74.36, 67.72) --
	( 74.39, 67.72) --
	( 74.39, 67.01) --
	( 74.45, 67.01) --
	( 74.45, 66.51) --
	( 74.47, 66.51) --
	( 74.47, 66.47) --
	( 74.55, 66.47) --
	( 74.55, 66.42) --
	( 74.62, 66.42) --
	( 74.62, 66.30) --
	( 74.69, 66.30) --
	( 74.69, 66.26) --
	( 74.82, 66.26) --
	( 74.82, 66.21) --
	( 75.16, 66.21) --
	( 75.16, 66.16) --
	( 75.21, 66.16) --
	( 75.21, 64.92) --
	( 75.23, 64.92) --
	( 75.23, 64.85) --
	( 75.32, 64.85) --
	( 75.32, 64.34) --
	( 75.43, 64.34) --
	( 75.43, 64.27) --
	( 75.57, 64.27) --
	( 75.57, 64.22) --
	( 75.66, 64.22) --
	( 75.66, 64.16) --
	( 75.88, 64.16) --
	( 75.88, 64.05) --
	( 75.98, 64.05) --
	( 75.98, 63.92) --
	( 76.03, 63.92) --
	( 76.03, 63.37) --
	( 76.03, 63.37) --
	( 76.03, 62.98) --
	( 76.25, 62.98) --
	( 76.25, 61.84) --
	( 76.97, 61.84) --
	( 76.97, 60.97) --
	( 77.34, 60.97) --
	( 77.34, 60.28) --
	( 77.89, 60.28) --
	( 77.89, 58.70) --
	( 77.94, 58.70) --
	( 77.94, 57.87) --
	( 78.03, 57.87) --
	( 78.03, 57.39) --
	( 78.03, 57.39) --
	( 78.03, 56.68) --
	( 78.64, 56.68) --
	( 78.64, 56.67) --
	( 78.79, 56.67) --
	( 78.79, 56.65) --
	( 79.16, 56.65) --
	( 79.16, 56.63) --
	( 79.49, 56.63) --
	( 79.49, 56.62) --
	( 80.03, 56.62) --
	( 80.03, 56.60) --
	( 80.21, 56.60) --
	( 80.21, 56.58) --
	( 80.42, 56.58) --
	( 80.42, 56.57) --
	( 80.57, 56.57) --
	( 80.57, 56.55) --
	( 80.99, 56.55) --
	( 80.99, 56.54) --
	( 81.40, 56.54) --
	( 81.40, 56.52) --
	( 81.80, 56.52) --
	( 81.80, 56.50) --
	( 82.16, 56.50) --
	( 82.16, 56.49) --
	( 82.29, 56.49) --
	( 82.29, 56.47) --
	( 82.49, 56.47) --
	( 82.49, 56.46) --
	( 82.73, 56.46) --
	( 82.73, 56.44) --
	( 82.86, 56.44) --
	( 82.86, 56.42) --
	( 83.09, 56.42) --
	( 83.09, 56.36) --
	( 83.21, 56.36) --
	( 83.21, 56.33) --
	( 83.44, 56.33) --
	( 83.44, 56.31) --
	( 83.49, 56.31) --
	( 83.49, 56.29) --
	( 83.59, 56.29) --
	( 83.59, 56.28) --
	( 83.78, 56.28) --
	( 83.78, 56.26) --
	( 83.79, 56.26) --
	( 83.79, 56.25) --
	( 83.91, 56.25) --
	( 83.91, 56.23) --
	( 84.11, 56.23) --
	( 84.11, 56.21) --
	( 84.27, 56.21) --
	( 84.27, 56.20) --
	( 84.56, 56.20) --
	( 84.56, 56.18) --
	( 84.73, 56.18) --
	( 84.73, 56.17) --
	( 84.75, 56.17) --
	( 84.75, 56.15) --
	( 84.88, 56.15) --
	( 84.88, 56.13) --
	( 84.95, 56.13) --
	( 84.95, 56.12) --
	( 85.08, 56.12) --
	( 85.08, 56.10) --
	( 85.15, 56.10) --
	( 85.15, 56.08) --
	( 85.30, 56.08) --
	( 85.30, 56.07) --
	( 85.40, 56.07) --
	( 85.40, 56.05) --
	( 85.60, 56.05) --
	( 85.60, 56.04) --
	( 85.86, 56.04) --
	( 85.86, 56.02) --
	( 86.03, 56.02) --
	( 86.03, 56.00) --
	( 86.13, 56.00) --
	( 86.13, 55.99) --
	( 86.18, 55.99) --
	( 86.18, 55.92) --
	( 86.34, 55.92) --
	( 86.34, 55.89) --
	( 86.45, 55.89) --
	( 86.45, 55.88) --
	( 86.57, 55.88) --
	( 86.57, 55.86) --
	( 86.67, 55.86) --
	( 86.67, 55.84) --
	( 86.98, 55.84) --
	( 86.98, 55.83) --
	( 87.33, 55.83) --
	( 87.33, 55.76) --
	( 87.46, 55.76) --
	( 87.46, 55.73) --
	( 87.79, 55.73) --
	( 87.79, 55.71) --
	( 88.01, 55.71) --
	( 88.01, 55.70) --
	( 88.37, 55.70) --
	( 88.37, 55.68) --
	( 88.77, 55.68) --
	( 88.77, 55.67) --
	( 88.88, 55.67) --
	( 88.88, 55.63) --
	( 89.27, 55.63) --
	( 89.27, 55.62) --
	( 89.52, 55.62) --
	( 89.52, 55.60) --
	( 89.88, 55.60) --
	( 89.88, 55.57) --
	( 90.29, 55.57) --
	( 90.29, 55.55) --
	( 90.44, 55.55) --
	( 90.44, 55.54) --
	( 90.78, 55.54) --
	( 90.78, 55.52) --
	( 91.12, 55.52) --
	( 91.12, 55.50) --
	( 91.24, 55.50) --
	( 91.24, 55.49) --
	( 91.89, 55.49) --
	( 91.89, 55.47) --
	( 91.97, 55.47) --
	( 91.97, 55.44) --
	( 92.83, 55.44) --
	( 92.83, 55.42) --
	( 93.00, 55.42) --
	( 93.00, 55.41) --
	( 93.39, 55.41) --
	( 93.39, 55.39) --
	( 93.63, 55.39) --
	( 93.63, 55.38) --
	( 94.03, 55.38) --
	( 94.03, 55.34) --
	( 94.45, 55.34) --
	( 94.45, 55.33) --
	( 94.58, 55.33) --
	( 94.58, 55.31) --
	( 95.05, 55.31) --
	( 95.05, 55.29) --
	( 95.14, 55.29) --
	( 95.14, 55.28) --
	( 95.23, 55.28) --
	( 95.23, 55.26) --
	( 95.81, 55.26) --
	( 95.81, 55.25) --
	( 95.97, 55.25) --
	( 95.97, 55.23) --
	( 96.60, 55.23) --
	( 96.60, 55.21) --
	( 97.00, 55.21) --
	( 97.00, 55.20) --
	( 97.46, 55.20) --
	( 97.46, 55.18) --
	(102.43, 55.18) --
	(102.43, 55.17) --
	(107.30, 55.17) --
	(107.30, 55.15) --
	(107.56, 55.15) --
	(107.56, 55.13) --
	(109.43, 55.13) --
	(109.43, 55.12) --
	(111.81, 55.12) --
	(111.81, 55.10) --
	(116.06, 55.10) --
	(116.06, 55.09) --
	(116.23, 55.09) --
	(116.23, 55.07) --
	(116.38, 55.07) --
	(116.38, 55.05) --
	(116.40, 55.05) --
	(116.40, 55.04) --
	(116.60, 55.04) --
	(116.60, 55.02) --
	(117.11, 55.02) --
	(117.11, 55.00) --
	(118.14, 55.00) --
	(118.14, 54.99) --
	(125.88, 54.99) --
	(125.88, 54.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00,129.33) -- (120.89,129.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.95,127.39) -- (118.95,131.27);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46,108.21) -- ( 87.21,110.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46,110.96) -- ( 87.21,108.21);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 54.12) -- (136.24, 56.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 56.86) -- (136.24, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.93, 55.49) -- (136.81, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.87, 53.55) -- (134.87, 57.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (124.50, 53.60) --
	(127.25, 53.60) --
	(127.25, 56.35) --
	(124.50, 56.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.49,142.74) -- ( 43.37,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,140.80) -- ( 41.43,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,141.36) -- ( 43.25,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,144.11) -- ( 43.25,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.77,141.36) -- ( 43.52,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.77,144.11) -- ( 43.52,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,142.74) -- ( 44.09,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.15,140.80) -- ( 42.15,144.68);

\path[fill=fillColor] ( 40.75,141.36) --
	( 43.49,141.36) --
	( 43.49,144.11) --
	( 40.75,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  1.99, 50.58) -- (  1.99, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.71, 50.58) -- ( 14.71, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.16, 50.58) -- ( 22.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.44, 50.58) -- ( 27.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.54, 50.58) -- ( 31.54, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.89, 50.58) -- ( 34.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.72, 50.58) -- ( 37.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.17, 50.58) -- ( 40.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.34, 50.58) -- ( 42.34, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.27, 50.58) -- ( 44.27, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.00, 50.58) -- ( 57.00, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.45, 50.58) -- ( 64.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.73, 50.58) -- ( 69.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.83, 50.58) -- ( 73.83, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.18, 50.58) -- ( 77.18, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01, 50.58) -- ( 80.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.46, 50.58) -- ( 82.46, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.62, 50.58) -- ( 84.62, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.56, 50.58) -- ( 86.56, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.29, 50.58) -- ( 99.29, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.73, 50.58) -- (106.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.02, 50.58) -- (112.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.11, 50.58) -- (116.11, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.46, 50.58) -- (119.46, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29, 50.58) -- (122.29, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.74, 50.58) -- (124.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.91, 50.58) -- (126.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.84, 50.58) -- (128.84, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.57, 50.58) -- (141.57, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.02, 50.58) -- (149.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.30, 50.58) -- (154.30, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.40, 50.58) -- (158.40, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.75, 50.58) -- (161.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.58, 50.58) -- (164.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.03, 50.58) -- (167.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.19, 50.58) -- (169.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.13, 50.58) -- (171.13, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 55.36) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 87.60) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,119.83) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 58.12) --
	( 36.76, 58.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 90.35) --
	( 36.76, 90.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,122.59) --
	( 36.76,122.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.27, 48.08) --
	( 44.27, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.56, 48.08) --
	( 86.56, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.84, 48.08) --
	(128.84, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 38.07, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 45.90, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 81.27, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 89.10, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (123.56, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (131.39, 42.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 68.71) --
	(284.08, 68.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 93.06) --
	(284.08, 93.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,117.41) --
	(284.08,117.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,141.76) --
	(284.08,141.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.67, 50.58) --
	(188.67,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.76, 50.58) --
	(222.76,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.84, 50.58) --
	(256.84,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.71,142.74) --
	(192.12,142.74) --
	(192.12,142.54) --
	(192.12,142.54) --
	(192.12,141.47) --
	(192.13,141.47) --
	(192.13,140.89) --
	(192.14,140.89) --
	(192.14,140.01) --
	(192.14,140.01) --
	(192.14,139.62) --
	(192.14,139.62) --
	(192.14,139.33) --
	(192.14,139.33) --
	(192.14,138.74) --
	(192.15,138.74) --
	(192.15,138.65) --
	(192.15,138.65) --
	(192.15,138.06) --
	(192.15,138.06) --
	(192.15,136.89) --
	(192.15,136.89) --
	(192.15,135.33) --
	(192.16,135.33) --
	(192.16,133.39) --
	(192.16,133.39) --
	(192.16,131.05) --
	(192.16,131.05) --
	(192.16,130.17) --
	(194.74,130.17) --
	(194.74,129.98) --
	(194.93,129.98) --
	(194.93,129.88) --
	(194.98,129.88) --
	(194.98,129.78) --
	(194.98,129.78) --
	(194.98,129.68) --
	(195.27,129.68) --
	(195.27,129.59) --
	(196.64,129.59) --
	(196.64,129.49) --
	(196.65,129.49) --
	(196.65,129.30) --
	(196.65,129.30) --
	(196.65,129.20) --
	(196.65,129.20) --
	(196.65,129.10) --
	(197.55,129.10) --
	(197.55,129.00) --
	(199.14,129.00) --
	(199.14,128.42) --
	(199.63,128.42) --
	(199.63,128.22) --
	(199.63,128.22) --
	(199.63,126.96) --
	(200.40,126.96) --
	(200.40,126.57) --
	(200.41,126.57) --
	(200.41,125.89) --
	(200.42,125.89) --
	(200.42,125.50) --
	(201.50,125.50) --
	(201.50,125.40) --
	(201.50,125.40) --
	(201.50,125.20) --
	(201.51,125.20) --
	(201.51,124.91) --
	(201.58,124.91) --
	(201.58,124.52) --
	(201.58,124.52) --
	(201.58,124.42) --
	(201.58,124.42) --
	(201.58,124.33) --
	(201.59,124.33) --
	(201.59,123.84) --
	(201.59,123.84) --
	(201.59,123.35) --
	(201.59,123.35) --
	(201.59,123.26) --
	(201.59,123.26) --
	(201.59,123.06) --
	(201.59,123.06) --
	(201.59,122.87) --
	(201.59,122.87) --
	(201.59,122.77) --
	(201.59,122.77) --
	(201.59,122.67) --
	(201.63,122.67) --
	(201.63,122.57) --
	(201.63,122.57) --
	(201.63,121.99) --
	(201.63,121.99) --
	(201.63,121.11) --
	(201.64,121.11) --
	(201.64,120.04) --
	(201.64,120.04) --
	(201.64,119.55) --
	(201.64,119.55) --
	(201.64,118.29) --
	(201.64,118.29) --
	(201.64,118.09) --
	(201.65,118.09) --
	(201.65,116.44) --
	(201.77,116.44) --
	(201.77,115.76) --
	(201.78,115.76) --
	(201.78,112.05) --
	(201.96,112.05) --
	(201.96,111.57) --
	(201.96,111.57) --
	(201.96,111.27) --
	(202.71,111.27) --
	(202.71,110.98) --
	(202.92,110.98) --
	(202.92,110.89) --
	(202.92,110.89) --
	(202.92,110.59) --
	(202.93,110.59) --
	(202.93,110.40) --
	(206.06,110.40) --
	(206.06,110.30) --
	(206.07,110.30) --
	(206.07,110.11) --
	(206.09,110.11) --
	(206.09,109.81) --
	(214.85,109.81) --
	(214.85,109.23) --
	(214.85,109.23) --
	(214.85,108.64) --
	(214.85,108.64) --
	(214.85,107.48) --
	(214.85,107.48) --
	(214.85,106.21) --
	(214.86,106.21) --
	(214.86,105.53) --
	(216.06,105.53) --
	(216.06,105.43) --
	(216.15,105.43) --
	(216.15,105.33) --
	(222.60,105.33) --
	(222.60,105.24) --
	(239.93,105.24) --
	(239.93,105.14) --
	(249.89,105.14) --
	(249.89,104.85) --
	(261.60,104.85) --
	(261.60,104.16) --
	(261.60,104.16) --
	(261.60,103.97) --
	(261.60,103.97) --
	(261.60,103.77) --
	(261.60,103.77) --
	(261.60,103.68) --
	(261.63,103.68) --
	(261.63,103.38) --
	(261.63,103.38) --
	(261.63,103.29) --
	(261.63,103.29) --
	(261.63,103.09) --
	(261.63,103.09) --
	(261.63,102.80) --
	(278.65,102.80) --
	(278.65,102.70) --
	(278.87,102.70) --
	(278.87,102.12) --
	(278.88,102.12) --
	(278.88,101.73) --
	(278.88,101.73) --
	(278.88,100.85) --
	(278.88,100.85) --
	(278.88,100.17) --
	(278.88,100.17) --
	(278.88, 99.98) --
	(278.88, 99.98) --
	(278.88, 99.39) --
	(278.88, 99.39) --
	(278.88, 98.51) --
	(278.88, 98.51) --
	(278.88, 96.66);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.95,142.74) --
	(176.11,142.74) --
	(176.11,142.64) --
	(176.23,142.64) --
	(176.23,142.54) --
	(176.31,142.54) --
	(176.31,142.45) --
	(176.36,142.45) --
	(176.36,142.35) --
	(176.56,142.35) --
	(176.56,142.25) --
	(176.61,142.25) --
	(176.61,142.15) --
	(176.71,142.15) --
	(176.71,141.96) --
	(176.78,141.96) --
	(176.78,141.86) --
	(176.88,141.86) --
	(176.88,141.76) --
	(177.00,141.76) --
	(177.00,141.67) --
	(177.08,141.67) --
	(177.08,141.57) --
	(177.10,141.57) --
	(177.10,141.47) --
	(177.27,141.47) --
	(177.27,141.37) --
	(177.29,141.37) --
	(177.29,141.28) --
	(177.35,141.28) --
	(177.35,141.18) --
	(177.37,141.18) --
	(177.37,141.08) --
	(177.43,141.08) --
	(177.43,140.89) --
	(177.46,140.89) --
	(177.46,140.79) --
	(177.50,140.79) --
	(177.50,140.69) --
	(177.63,140.69) --
	(177.63,140.50) --
	(177.71,140.50) --
	(177.71,140.40) --
	(177.79,140.40) --
	(177.79,140.30) --
	(177.86,140.30) --
	(177.86,140.20) --
	(177.90,140.20) --
	(177.90,140.01) --
	(177.95,140.01) --
	(177.95,139.91) --
	(178.05,139.91) --
	(178.05,139.82) --
	(178.11,139.82) --
	(178.11,139.62) --
	(178.27,139.62) --
	(178.27,139.52) --
	(178.65,139.52) --
	(178.65,139.04) --
	(178.72,139.04) --
	(178.72,138.55) --
	(178.95,138.55) --
	(178.95,138.06) --
	(179.19,138.06) --
	(179.19,137.67) --
	(179.25,137.67) --
	(179.25,137.28) --
	(179.49,137.28) --
	(179.49,136.99) --
	(179.57,136.99) --
	(179.57,136.89) --
	(179.58,136.89) --
	(179.58,136.70) --
	(179.63,136.70) --
	(179.63,136.60) --
	(179.69,136.60) --
	(179.69,136.31) --
	(179.88,136.31) --
	(179.88,136.02) --
	(179.92,136.02) --
	(179.92,135.92) --
	(180.08,135.92) --
	(180.08,135.82) --
	(180.32,135.82) --
	(180.32,135.72) --
	(180.63,135.72) --
	(180.63,135.63) --
	(180.79,135.63) --
	(180.79,135.53) --
	(180.81,135.53) --
	(180.81,135.33) --
	(180.95,135.33) --
	(180.95,134.85) --
	(180.96,134.85) --
	(180.96,134.46) --
	(181.00,134.46) --
	(181.00,134.36) --
	(181.15,134.36) --
	(181.15,133.87) --
	(191.78,133.87) --
	(191.78,133.68) --
	(191.78,133.68) --
	(191.78,133.09) --
	(191.78,133.09) --
	(191.78,132.70) --
	(191.79,132.70) --
	(191.79,131.34) --
	(191.79,131.34) --
	(191.79,130.66) --
	(191.79,130.66) --
	(191.79,129.78) --
	(191.79,129.78) --
	(191.79,128.71) --
	(191.79,128.71) --
	(191.79,127.93) --
	(191.80,127.93) --
	(191.80,127.83) --
	(191.80,127.83) --
	(191.80,127.54) --
	(191.81,127.54) --
	(191.81,126.57) --
	(191.81,126.57) --
	(191.81,124.33) --
	(191.82,124.33) --
	(191.82,123.45) --
	(194.77,123.45) --
	(194.77,123.35) --
	(194.78,123.35) --
	(194.78,123.26) --
	(194.78,123.26) --
	(194.78,123.06) --
	(194.78,123.06) --
	(194.78,122.96) --
	(194.79,122.96) --
	(194.79,122.87) --
	(194.80,122.87) --
	(194.80,122.38) --
	(194.80,122.38) --
	(194.80,122.28) --
	(194.89,122.28) --
	(194.89,122.09) --
	(194.90,122.09) --
	(194.90,121.79) --
	(194.90,121.79) --
	(194.90,121.70) --
	(194.91,121.70) --
	(194.91,121.41) --
	(194.92,121.41) --
	(194.92,121.21) --
	(194.92,121.21) --
	(194.92,121.11) --
	(194.93,121.11) --
	(194.93,121.02) --
	(194.93,121.02) --
	(194.93,120.92) --
	(194.93,120.92) --
	(194.93,120.82) --
	(194.94,120.82) --
	(194.94,120.72) --
	(194.94,120.72) --
	(194.94,120.63) --
	(194.95,120.63) --
	(194.95,120.24) --
	(194.95,120.24) --
	(194.95,120.04) --
	(194.95,120.04) --
	(194.95,119.94) --
	(194.95,119.94) --
	(194.95,119.85) --
	(195.02,119.85) --
	(195.02,119.75) --
	(195.04,119.75) --
	(195.04,119.65) --
	(195.04,119.65) --
	(195.04,119.46) --
	(195.05,119.46) --
	(195.05,119.36) --
	(195.05,119.36) --
	(195.05,119.16) --
	(195.05,119.16) --
	(195.05,118.97) --
	(195.05,118.97) --
	(195.05,118.68) --
	(195.06,118.68) --
	(195.06,118.58) --
	(195.07,118.58) --
	(195.07,118.48) --
	(195.08,118.48) --
	(195.08,118.39) --
	(195.08,118.39) --
	(195.08,118.19) --
	(195.08,118.19) --
	(195.08,118.09) --
	(195.08,118.09) --
	(195.08,118.00) --
	(195.11,118.00) --
	(195.11,117.70) --
	(195.11,117.70) --
	(195.11,116.83) --
	(195.13,116.83) --
	(195.13,115.95) --
	(195.15,115.95) --
	(195.15,115.46) --
	(195.15,115.46) --
	(195.15,115.17) --
	(195.16,115.17) --
	(195.16,114.49) --
	(195.17,114.49) --
	(195.17,114.39) --
	(195.18,114.39) --
	(195.18,114.29) --
	(195.21,114.29) --
	(195.21,110.89) --
	(195.22,110.89) --
	(195.22,110.79) --
	(195.24,110.79) --
	(195.24,110.11) --
	(195.28,110.11) --
	(195.28,109.91) --
	(195.37,109.91) --
	(195.37,109.33) --
	(195.55,109.33) --
	(195.55,109.13) --
	(195.57,109.13) --
	(195.57,107.18) --
	(195.94,107.18) --
	(195.94,106.50) --
	(197.32,106.50) --
	(197.32,106.31) --
	(197.32,106.31) --
	(197.32,106.21) --
	(197.33,106.21) --
	(197.33,105.92) --
	(197.33,105.92) --
	(197.33,105.62) --
	(197.35,105.62) --
	(197.35,105.33) --
	(197.35,105.33) --
	(197.35,105.24) --
	(197.35,105.24) --
	(197.35,104.94) --
	(197.36,104.94) --
	(197.36,104.65) --
	(197.36,104.65) --
	(197.36,104.55) --
	(197.37,104.55) --
	(197.37,104.26) --
	(197.38,104.26) --
	(197.38,104.16) --
	(197.38,104.16) --
	(197.38,103.58) --
	(197.38,103.58) --
	(197.38,103.19) --
	(197.44,103.19) --
	(197.44,102.02) --
	(197.50,102.02) --
	(197.50,100.95) --
	(199.04,100.95) --
	(199.04,100.27) --
	(201.65,100.27) --
	(201.65,100.17) --
	(201.66,100.17) --
	(201.66, 99.88) --
	(201.66, 99.88) --
	(201.66, 99.39) --
	(201.68, 99.39) --
	(201.68, 99.20) --
	(201.68, 99.20) --
	(201.68, 99.00) --
	(201.68, 99.00) --
	(201.68, 98.90) --
	(201.70, 98.90) --
	(201.70, 98.51) --
	(201.70, 98.51) --
	(201.70, 98.32) --
	(201.71, 98.32) --
	(201.71, 98.22) --
	(201.71, 98.22) --
	(201.71, 97.73) --
	(201.71, 97.73) --
	(201.71, 97.25) --
	(201.71, 97.25) --
	(201.71, 96.96) --
	(201.73, 96.96) --
	(201.73, 96.76) --
	(201.74, 96.76) --
	(201.74, 96.66) --
	(201.74, 96.66) --
	(201.74, 95.88) --
	(201.74, 95.88) --
	(201.74, 95.79) --
	(201.74, 95.79) --
	(201.74, 95.69) --
	(201.75, 95.69) --
	(201.75, 94.42) --
	(201.76, 94.42) --
	(201.76, 94.33) --
	(201.76, 94.33) --
	(201.76, 92.77) --
	(210.02, 92.77) --
	(210.02, 92.67) --
	(210.19, 92.67) --
	(210.19, 92.57) --
	(216.05, 92.57) --
	(216.05, 92.47) --
	(216.07, 92.47) --
	(216.07, 92.38) --
	(216.07, 92.38) --
	(216.07, 92.28) --
	(216.09, 92.28) --
	(216.09, 92.18) --
	(216.10, 92.18) --
	(216.10, 92.09) --
	(216.10, 92.09) --
	(216.10, 91.99) --
	(216.11, 91.99) --
	(216.11, 91.79) --
	(216.12, 91.79) --
	(216.12, 91.70) --
	(216.13, 91.70) --
	(216.13, 91.60) --
	(216.14, 91.60) --
	(216.14, 91.50) --
	(216.17, 91.50) --
	(216.17, 91.40) --
	(216.19, 91.40) --
	(216.19, 91.21) --
	(216.19, 91.21) --
	(216.19, 91.01) --
	(216.22, 91.01) --
	(216.22, 90.92) --
	(216.24, 90.92) --
	(216.24, 90.82) --
	(216.25, 90.82) --
	(216.25, 90.72) --
	(216.25, 90.72) --
	(216.25, 90.62) --
	(216.27, 90.62) --
	(216.27, 90.53) --
	(216.27, 90.53) --
	(216.27, 90.43) --
	(216.27, 90.43) --
	(216.27, 90.23) --
	(216.28, 90.23) --
	(216.28, 90.14) --
	(216.28, 90.14) --
	(216.28, 90.04) --
	(216.29, 90.04) --
	(216.29, 89.94) --
	(216.30, 89.94) --
	(216.30, 89.84) --
	(216.32, 89.84) --
	(216.32, 89.75) --
	(216.33, 89.75) --
	(216.33, 89.36) --
	(216.33, 89.36) --
	(216.33, 89.26) --
	(216.36, 89.26) --
	(216.36, 89.16) --
	(216.36, 89.16) --
	(216.36, 89.07) --
	(216.37, 89.07) --
	(216.37, 88.97) --
	(216.40, 88.97) --
	(216.40, 88.77) --
	(216.42, 88.77) --
	(216.42, 88.68) --
	(216.42, 88.68) --
	(216.42, 88.48) --
	(216.42, 88.48) --
	(216.42, 88.38) --
	(216.42, 88.38) --
	(216.42, 88.29) --
	(216.43, 88.29) --
	(216.43, 88.09) --
	(216.43, 88.09) --
	(216.43, 87.99) --
	(216.43, 87.99) --
	(216.43, 87.90) --
	(216.44, 87.90) --
	(216.44, 87.60) --
	(216.46, 87.60) --
	(216.46, 87.41) --
	(216.46, 87.41) --
	(216.46, 87.31) --
	(216.46, 87.31) --
	(216.46, 87.21) --
	(216.46, 87.21) --
	(216.46, 87.12) --
	(216.49, 87.12) --
	(216.49, 87.02) --
	(216.62, 87.02) --
	(216.62, 86.92) --
	(216.62, 86.92) --
	(216.62, 86.83) --
	(216.65, 86.83) --
	(216.65, 86.53) --
	(216.67, 86.53) --
	(216.67, 86.44) --
	(216.74, 86.44) --
	(216.74, 86.24) --
	(217.05, 86.24) --
	(217.05, 86.14) --
	(217.07, 86.14) --
	(217.07, 86.05) --
	(217.07, 86.05) --
	(217.07, 85.95) --
	(217.09, 85.95) --
	(217.09, 85.85) --
	(217.11, 85.85) --
	(217.11, 85.75) --
	(217.12, 85.75) --
	(217.12, 85.66) --
	(217.13, 85.66) --
	(217.13, 85.56) --
	(217.14, 85.56) --
	(217.14, 85.46) --
	(217.15, 85.46) --
	(217.15, 85.36) --
	(217.18, 85.36) --
	(217.18, 85.27) --
	(217.19, 85.27) --
	(217.19, 85.17) --
	(217.19, 85.17) --
	(217.19, 85.07) --
	(217.20, 85.07) --
	(217.20, 84.88) --
	(217.22, 84.88) --
	(217.22, 84.78) --
	(217.22, 84.78) --
	(217.22, 84.68) --
	(217.24, 84.68) --
	(217.24, 84.49) --
	(217.24, 84.49) --
	(217.24, 84.39) --
	(217.25, 84.39) --
	(217.25, 84.20) --
	(217.26, 84.20) --
	(217.26, 84.10) --
	(217.28, 84.10) --
	(217.28, 84.00) --
	(217.28, 84.00) --
	(217.28, 83.81) --
	(217.42, 83.81) --
	(217.42, 83.61) --
	(217.42, 83.61) --
	(217.42, 83.51) --
	(217.44, 83.51) --
	(217.44, 83.32) --
	(217.45, 83.32) --
	(217.45, 83.12) --
	(217.46, 83.12) --
	(217.46, 82.93) --
	(217.47, 82.93) --
	(217.47, 82.83) --
	(217.47, 82.83) --
	(217.47, 82.54) --
	(217.47, 82.54) --
	(217.47, 82.44) --
	(218.33, 82.44) --
	(218.33, 82.25) --
	(218.37, 82.25) --
	(218.37, 81.76) --
	(218.47, 81.76) --
	(218.47, 81.57) --
	(218.49, 81.57) --
	(218.49, 81.47) --
	(222.80, 81.47) --
	(222.80, 81.37) --
	(222.88, 81.37) --
	(222.88, 81.27) --
	(236.09, 81.27) --
	(236.09, 81.18) --
	(236.21, 81.18) --
	(236.21, 81.08) --
	(236.58, 81.08) --
	(236.58, 80.98) --
	(237.44, 80.98) --
	(237.44, 80.88) --
	(238.32, 80.88) --
	(238.32, 80.79) --
	(238.41, 80.79) --
	(238.41, 80.69) --
	(240.86, 80.69) --
	(240.86, 80.59) --
	(241.00, 80.59) --
	(241.00, 80.49) --
	(241.16, 80.49) --
	(241.16, 80.40) --
	(241.91, 80.40) --
	(241.91, 80.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.73,142.74) --
	(177.65,142.74) --
	(177.65,142.64) --
	(178.32,142.64) --
	(178.32,142.54) --
	(179.78,142.54) --
	(179.78,142.45) --
	(180.05,142.45) --
	(180.05,142.35) --
	(180.38,142.35) --
	(180.38,142.25) --
	(181.16,142.25) --
	(181.16,142.06) --
	(181.56,142.06) --
	(181.56,141.96) --
	(182.62,141.96) --
	(182.62,141.86) --
	(183.64,141.86) --
	(183.64,141.76) --
	(183.88,141.76) --
	(183.88,141.47) --
	(184.13,141.47) --
	(184.13,141.37) --
	(184.40,141.37) --
	(184.40,141.28) --
	(184.84,141.28) --
	(184.84,141.18) --
	(186.31,141.18) --
	(186.31,141.08) --
	(186.54,141.08) --
	(186.54,140.98) --
	(187.13,140.98) --
	(187.13,140.89) --
	(187.39,140.89) --
	(187.39,140.79) --
	(187.74,140.79) --
	(187.74,140.69) --
	(187.95,140.69) --
	(187.95,140.59) --
	(188.28,140.59) --
	(188.28,140.50) --
	(188.46,140.50) --
	(188.46,140.40) --
	(188.54,140.40) --
	(188.54,140.30) --
	(188.60,140.30) --
	(188.60,140.20) --
	(188.76,140.20) --
	(188.76,140.11) --
	(188.80,140.11) --
	(188.80,140.01) --
	(189.03,140.01) --
	(189.03,139.91) --
	(189.24,139.91) --
	(189.24,139.82) --
	(189.24,139.82) --
	(189.24,139.72) --
	(189.43,139.72) --
	(189.43,139.62) --
	(189.56,139.62) --
	(189.56,139.52) --
	(189.74,139.52) --
	(189.74,139.33) --
	(190.17,139.33) --
	(190.17,139.23) --
	(190.18,139.23) --
	(190.18,139.13) --
	(190.53,139.13) --
	(190.53,139.04) --
	(190.77,139.04) --
	(190.77,138.94) --
	(191.05,138.94) --
	(191.05,138.65) --
	(191.06,138.65) --
	(191.06,138.06) --
	(191.22,138.06) --
	(191.22,137.96) --
	(191.25,137.96) --
	(191.25,137.87) --
	(191.42,137.87) --
	(191.42,137.77) --
	(191.43,137.77) --
	(191.43,137.67) --
	(191.52,137.67) --
	(191.52,137.57) --
	(191.61,137.57) --
	(191.61,137.48) --
	(191.76,137.48) --
	(191.76,137.19) --
	(191.91,137.19) --
	(191.91,137.09) --
	(191.94,137.09) --
	(191.94,136.99) --
	(191.95,136.99) --
	(191.95,136.50) --
	(191.96,136.50) --
	(191.96,136.31) --
	(191.96,136.31) --
	(191.96,136.21) --
	(191.96,136.21) --
	(191.96,135.72) --
	(191.96,135.72) --
	(191.96,135.43) --
	(191.97,135.43) --
	(191.97,134.85) --
	(191.97,134.85) --
	(191.97,134.75) --
	(191.97,134.75) --
	(191.97,134.26) --
	(191.98,134.26) --
	(191.98,133.68) --
	(192.01,133.68) --
	(192.01,132.61) --
	(192.01,132.61) --
	(192.01,131.54) --
	(192.01,131.54) --
	(192.01,131.05) --
	(192.01,131.05) --
	(192.01,130.95) --
	(192.01,130.95) --
	(192.01,130.07) --
	(192.01,130.07) --
	(192.01,128.32) --
	(192.02,128.32) --
	(192.02,125.89) --
	(192.02,125.89) --
	(192.02,125.30) --
	(192.08,125.30) --
	(192.08,125.11) --
	(192.38,125.11) --
	(192.38,125.01) --
	(192.64,125.01) --
	(192.64,124.42) --
	(192.82,124.42) --
	(192.82,124.33) --
	(192.87,124.33) --
	(192.87,124.23) --
	(193.12,124.23) --
	(193.12,124.13) --
	(193.21,124.13) --
	(193.21,124.04) --
	(193.28,124.04) --
	(193.28,123.94) --
	(193.38,123.94) --
	(193.38,123.84) --
	(193.45,123.84) --
	(193.45,123.74) --
	(193.86,123.74) --
	(193.86,123.65) --
	(194.26,123.65) --
	(194.26,123.55) --
	(194.38,123.55) --
	(194.38,123.35) --
	(194.39,123.35) --
	(194.39,123.26) --
	(194.82,123.26) --
	(194.82,123.16) --
	(194.85,123.16) --
	(194.85,123.06) --
	(194.92,123.06) --
	(194.92,122.96) --
	(194.92,122.96) --
	(194.92,122.87) --
	(194.93,122.87) --
	(194.93,122.38) --
	(194.93,122.38) --
	(194.93,122.28) --
	(194.93,122.28) --
	(194.93,122.09) --
	(194.95,122.09) --
	(194.95,121.99) --
	(194.96,121.99) --
	(194.96,121.89) --
	(194.97,121.89) --
	(194.97,121.79) --
	(194.99,121.79) --
	(194.99,121.50) --
	(195.00,121.50) --
	(195.00,121.41) --
	(195.01,121.41) --
	(195.01,121.11) --
	(195.01,121.11) --
	(195.01,120.63) --
	(195.01,120.63) --
	(195.01,120.53) --
	(195.04,120.53) --
	(195.04,120.33) --
	(195.04,120.33) --
	(195.04,120.14) --
	(195.04,120.14) --
	(195.04,119.94) --
	(195.04,119.94) --
	(195.04,119.75) --
	(195.05,119.75) --
	(195.05,119.36) --
	(195.05,119.36) --
	(195.05,119.16) --
	(195.06,119.16) --
	(195.06,118.97) --
	(195.09,118.97) --
	(195.09,118.58) --
	(195.09,118.58) --
	(195.09,118.39) --
	(195.10,118.39) --
	(195.10,118.29) --
	(195.11,118.29) --
	(195.11,118.00) --
	(195.11,118.00) --
	(195.11,116.34) --
	(195.12,116.34) --
	(195.12,115.56) --
	(195.13,115.56) --
	(195.13,115.46) --
	(195.13,115.46) --
	(195.13,114.88) --
	(195.13,114.88) --
	(195.13,114.49) --
	(195.14,114.49) --
	(195.14,113.81) --
	(195.14,113.81) --
	(195.14,113.71) --
	(195.15,113.71) --
	(195.15,113.52) --
	(195.15,113.52) --
	(195.15,112.25) --
	(195.16,112.25) --
	(195.16,109.23) --
	(195.16,109.23) --
	(195.16,109.13) --
	(195.16,109.13) --
	(195.16,108.84) --
	(195.54,108.84) --
	(195.54,108.55) --
	(196.11,108.55) --
	(196.11,108.16) --
	(196.49,108.16) --
	(196.49,107.87) --
	(196.57,107.87) --
	(196.57,107.28) --
	(196.63,107.28) --
	(196.63,106.79) --
	(196.76,106.79) --
	(196.76,106.70) --
	(196.90,106.70) --
	(196.90,106.60) --
	(197.04,106.60) --
	(197.04,106.50) --
	(197.36,106.50) --
	(197.36,106.40) --
	(197.62,106.40) --
	(197.62,106.11) --
	(197.67,106.11) --
	(197.67,106.01) --
	(197.67,106.01) --
	(197.67,105.92) --
	(197.69,105.92) --
	(197.69,105.82) --
	(197.70,105.82) --
	(197.70,105.72) --
	(197.71,105.72) --
	(197.71,105.24) --
	(197.73,105.24) --
	(197.73,104.85) --
	(197.74,104.85) --
	(197.74,104.75) --
	(197.75,104.75) --
	(197.75,104.46) --
	(197.79,104.46) --
	(197.79,103.77) --
	(197.80,103.77) --
	(197.80,103.68) --
	(197.82,103.68) --
	(197.82,103.58) --
	(197.82,103.58) --
	(197.82,103.19) --
	(197.83,103.19) --
	(197.83,102.90) --
	(197.83,102.90) --
	(197.83,102.51) --
	(197.84,102.51) --
	(197.84,102.41) --
	(197.85,102.41) --
	(197.85,102.22) --
	(197.86,102.22) --
	(197.86,102.12) --
	(197.88,102.12) --
	(197.88,101.73) --
	(197.88,101.73) --
	(197.88,101.63) --
	(197.88,101.63) --
	(197.88,101.14) --
	(197.88,101.14) --
	(197.88,100.46) --
	(197.89,100.46) --
	(197.89, 99.98) --
	(197.89, 99.98) --
	(197.89, 99.00) --
	(197.90, 99.00) --
	(197.90, 98.90) --
	(197.90, 98.90) --
	(197.90, 98.81) --
	(197.91, 98.81) --
	(197.91, 98.32) --
	(197.93, 98.32) --
	(197.93, 97.05) --
	(197.93, 97.05) --
	(197.93, 96.96) --
	(197.94, 96.96) --
	(197.94, 96.66) --
	(198.00, 96.66) --
	(198.00, 95.88) --
	(198.01, 95.88) --
	(198.01, 95.79) --
	(198.02, 95.79) --
	(198.02, 95.40) --
	(198.03, 95.40) --
	(198.03, 95.30) --
	(198.04, 95.30) --
	(198.04, 94.62) --
	(198.04, 94.62) --
	(198.04, 94.52) --
	(198.05, 94.52) --
	(198.05, 94.33) --
	(198.06, 94.33) --
	(198.06, 93.94) --
	(198.06, 93.94) --
	(198.06, 93.35) --
	(198.07, 93.35) --
	(198.07, 92.86) --
	(198.07, 92.86) --
	(198.07, 91.89) --
	(198.11, 91.89) --
	(198.11, 91.79) --
	(198.17, 91.79) --
	(198.17, 91.70) --
	(198.24, 91.70) --
	(198.24, 91.60) --
	(198.32, 91.60) --
	(198.32, 91.50) --
	(198.48, 91.50) --
	(198.48, 91.40) --
	(199.02, 91.40) --
	(199.02, 91.31) --
	(199.08, 91.31) --
	(199.08, 91.21) --
	(199.22, 91.21) --
	(199.22, 91.11) --
	(199.82, 91.11) --
	(199.82, 90.92) --
	(200.06, 90.92) --
	(200.06, 90.62) --
	(200.25, 90.62) --
	(200.25, 90.33) --
	(200.52, 90.33) --
	(200.52, 90.04) --
	(200.54, 90.04) --
	(200.54, 89.75) --
	(200.82, 89.75) --
	(200.82, 89.46) --
	(201.70, 89.46) --
	(201.70, 89.36) --
	(201.71, 89.36) --
	(201.71, 89.16) --
	(201.72, 89.16) --
	(201.72, 89.07) --
	(201.72, 89.07) --
	(201.72, 88.97) --
	(201.72, 88.97) --
	(201.72, 88.68) --
	(201.73, 88.68) --
	(201.73, 88.29) --
	(201.73, 88.29) --
	(201.73, 87.90) --
	(201.73, 87.90) --
	(201.73, 87.31) --
	(201.73, 87.31) --
	(201.73, 87.02) --
	(201.73, 87.02) --
	(201.73, 86.44) --
	(201.74, 86.44) --
	(201.74, 86.05) --
	(201.76, 86.05) --
	(201.76, 85.95) --
	(201.77, 85.95) --
	(201.77, 85.36) --
	(201.77, 85.36) --
	(201.77, 84.78) --
	(201.77, 84.78) --
	(201.77, 84.68) --
	(201.77, 84.68) --
	(201.77, 84.20) --
	(201.78, 84.20) --
	(201.78, 83.32) --
	(201.78, 83.32) --
	(201.78, 81.37) --
	(201.79, 81.37) --
	(201.79, 81.27) --
	(201.80, 81.27) --
	(201.80, 80.88) --
	(201.81, 80.88) --
	(201.81, 80.69) --
	(202.12, 80.69) --
	(202.12, 80.49) --
	(207.22, 80.49) --
	(207.22, 80.10) --
	(207.51, 80.10) --
	(207.51, 79.62) --
	(207.66, 79.62) --
	(207.66, 79.52) --
	(207.73, 79.52) --
	(207.73, 79.42) --
	(207.92, 79.42) --
	(207.92, 78.55) --
	(208.01, 78.55) --
	(208.01, 77.18) --
	(208.03, 77.18) --
	(208.03, 77.08) --
	(210.24, 77.08) --
	(210.24, 76.99) --
	(211.07, 76.99) --
	(211.07, 76.89) --
	(211.21, 76.89) --
	(211.21, 76.79) --
	(211.69, 76.79) --
	(211.69, 76.69) --
	(213.63, 76.69) --
	(213.63, 76.60) --
	(216.02, 76.60) --
	(216.02, 76.50) --
	(216.03, 76.50) --
	(216.03, 76.40) --
	(216.06, 76.40) --
	(216.06, 76.31) --
	(216.09, 76.31) --
	(216.09, 76.21) --
	(216.13, 76.21) --
	(216.13, 76.11) --
	(216.13, 76.11) --
	(216.13, 76.01) --
	(216.20, 76.01) --
	(216.20, 75.92) --
	(216.20, 75.92) --
	(216.20, 75.82) --
	(216.27, 75.82) --
	(216.27, 75.72) --
	(216.28, 75.72) --
	(216.28, 75.62) --
	(216.28, 75.62) --
	(216.28, 75.53) --
	(216.29, 75.53) --
	(216.29, 75.43) --
	(216.30, 75.43) --
	(216.30, 75.33) --
	(216.35, 75.33) --
	(216.35, 75.23) --
	(216.41, 75.23) --
	(216.41, 75.14) --
	(216.41, 75.14) --
	(216.41, 75.04) --
	(216.41, 75.04) --
	(216.41, 74.94) --
	(216.42, 74.94) --
	(216.42, 74.84) --
	(216.43, 74.84) --
	(216.43, 74.75) --
	(216.44, 74.75) --
	(216.44, 74.65) --
	(216.44, 74.65) --
	(216.44, 74.55) --
	(216.45, 74.55) --
	(216.45, 74.45) --
	(216.46, 74.45) --
	(216.46, 74.36) --
	(216.46, 74.36) --
	(216.46, 74.26) --
	(216.47, 74.26) --
	(216.47, 74.16) --
	(216.47, 74.16) --
	(216.47, 74.06) --
	(216.48, 74.06) --
	(216.48, 73.97) --
	(216.50, 73.97) --
	(216.50, 73.87) --
	(216.51, 73.87) --
	(216.51, 73.77) --
	(216.51, 73.77) --
	(216.51, 73.68) --
	(216.53, 73.68) --
	(216.53, 73.58) --
	(216.53, 73.58) --
	(216.53, 73.48) --
	(216.55, 73.48) --
	(216.55, 73.38) --
	(216.55, 73.38) --
	(216.55, 73.29) --
	(216.57, 73.29) --
	(216.57, 73.19) --
	(216.57, 73.19) --
	(216.57, 73.09) --
	(216.58, 73.09) --
	(216.58, 72.99) --
	(216.60, 72.99) --
	(216.60, 72.90) --
	(216.60, 72.90) --
	(216.60, 72.80) --
	(216.62, 72.80) --
	(216.62, 72.70) --
	(216.64, 72.70) --
	(216.64, 72.51) --
	(216.64, 72.51) --
	(216.64, 72.31) --
	(216.64, 72.31) --
	(216.64, 72.21) --
	(216.65, 72.21) --
	(216.65, 72.12) --
	(216.65, 72.12) --
	(216.65, 72.02) --
	(216.65, 72.02) --
	(216.65, 71.92) --
	(216.66, 71.92) --
	(216.66, 71.82) --
	(216.70, 71.82) --
	(216.70, 71.53) --
	(216.70, 71.53) --
	(216.70, 71.43) --
	(216.70, 71.43) --
	(216.70, 71.34) --
	(216.70, 71.34) --
	(216.70, 71.24) --
	(216.71, 71.24) --
	(216.71, 71.14) --
	(216.71, 71.14) --
	(216.71, 71.05) --
	(216.73, 71.05) --
	(216.73, 70.95) --
	(216.75, 70.95) --
	(216.75, 70.85) --
	(216.78, 70.85) --
	(216.78, 70.75) --
	(216.79, 70.75) --
	(216.79, 70.66) --
	(216.79, 70.66) --
	(216.79, 70.56) --
	(216.81, 70.56) --
	(216.81, 70.46) --
	(216.81, 70.46) --
	(216.81, 70.36) --
	(216.82, 70.36) --
	(216.82, 70.27) --
	(216.84, 70.27) --
	(216.84, 70.17) --
	(216.84, 70.17) --
	(216.84, 70.07) --
	(216.86, 70.07) --
	(216.86, 69.97) --
	(216.86, 69.97) --
	(216.86, 69.88) --
	(216.87, 69.88) --
	(216.87, 69.78) --
	(216.90, 69.78) --
	(216.90, 69.39) --
	(216.90, 69.39) --
	(216.90, 69.29) --
	(216.90, 69.29) --
	(216.90, 69.19) --
	(216.91, 69.19) --
	(216.91, 69.10) --
	(216.91, 69.10) --
	(216.91, 68.90) --
	(216.92, 68.90) --
	(216.92, 68.80) --
	(216.94, 68.80) --
	(216.94, 68.71) --
	(216.96, 68.71) --
	(216.96, 68.61) --
	(216.96, 68.61) --
	(216.96, 68.51) --
	(216.98, 68.51) --
	(216.98, 68.41) --
	(216.98, 68.41) --
	(216.98, 68.32) --
	(216.98, 68.32) --
	(216.98, 68.22) --
	(217.01, 68.22) --
	(217.01, 68.12) --
	(217.02, 68.12) --
	(217.02, 68.03) --
	(217.02, 68.03) --
	(217.02, 67.93) --
	(217.03, 67.93) --
	(217.03, 67.83) --
	(217.04, 67.83) --
	(217.04, 67.73) --
	(217.04, 67.73) --
	(217.04, 67.64) --
	(217.06, 67.64) --
	(217.06, 67.54) --
	(217.09, 67.54) --
	(217.09, 67.34) --
	(217.10, 67.34) --
	(217.10, 67.15) --
	(217.11, 67.15) --
	(217.11, 67.05) --
	(217.11, 67.05) --
	(217.11, 66.86) --
	(217.11, 66.86) --
	(217.11, 66.76) --
	(217.11, 66.76) --
	(217.11, 66.66) --
	(217.11, 66.66) --
	(217.11, 66.56) --
	(217.14, 66.56) --
	(217.14, 66.47) --
	(217.16, 66.47) --
	(217.16, 66.08) --
	(217.18, 66.08) --
	(217.18, 65.98) --
	(217.19, 65.98) --
	(217.19, 65.88) --
	(217.19, 65.88) --
	(217.19, 65.78) --
	(217.20, 65.78) --
	(217.20, 65.69) --
	(217.21, 65.69) --
	(217.21, 65.59) --
	(217.23, 65.59) --
	(217.23, 65.49) --
	(217.25, 65.49) --
	(217.25, 65.40) --
	(217.25, 65.40) --
	(217.25, 65.20) --
	(217.25, 65.20) --
	(217.25, 64.91) --
	(217.26, 64.91) --
	(217.26, 64.81) --
	(217.28, 64.81) --
	(217.28, 64.71) --
	(217.29, 64.71) --
	(217.29, 64.62) --
	(217.31, 64.62) --
	(217.31, 63.64) --
	(217.34, 63.64) --
	(217.34, 63.45) --
	(217.35, 63.45) --
	(217.35, 63.35) --
	(217.36, 63.35) --
	(217.36, 63.25) --
	(217.37, 63.25) --
	(217.37, 63.15) --
	(217.38, 63.15) --
	(217.38, 63.06) --
	(217.39, 63.06) --
	(217.39, 62.96) --
	(217.40, 62.96) --
	(217.40, 62.86) --
	(217.40, 62.86) --
	(217.40, 62.77) --
	(217.43, 62.77) --
	(217.43, 62.67) --
	(217.44, 62.67) --
	(217.44, 62.57) --
	(217.45, 62.57) --
	(217.45, 62.47) --
	(217.47, 62.47) --
	(217.47, 62.28) --
	(217.48, 62.28) --
	(217.48, 62.18) --
	(217.49, 62.18) --
	(217.49, 62.08) --
	(217.49, 62.08) --
	(217.49, 61.99) --
	(217.53, 61.99) --
	(217.53, 61.89) --
	(217.54, 61.89) --
	(217.54, 61.79) --
	(217.54, 61.79) --
	(217.54, 61.69) --
	(217.58, 61.69) --
	(217.58, 61.50) --
	(217.58, 61.50) --
	(217.58, 61.40) --
	(217.59, 61.40) --
	(217.59, 61.30) --
	(217.59, 61.30) --
	(217.59, 61.21) --
	(217.59, 61.21) --
	(217.59, 61.11) --
	(217.61, 61.11) --
	(217.61, 60.72) --
	(217.66, 60.72) --
	(217.66, 60.43) --
	(217.66, 60.43) --
	(217.66, 59.55) --
	(217.72, 59.55) --
	(217.72, 59.45) --
	(217.79, 59.45) --
	(217.79, 59.36) --
	(217.80, 59.36) --
	(217.80, 59.26) --
	(217.80, 59.26) --
	(217.80, 59.16) --
	(217.87, 59.16) --
	(217.87, 59.06) --
	(217.88, 59.06) --
	(217.88, 57.31) --
	(217.89, 57.31) --
	(217.89, 57.21) --
	(218.05, 57.21) --
	(218.05, 57.12) --
	(218.24, 57.12) --
	(218.24, 57.02) --
	(219.90, 57.02) --
	(219.90, 56.92) --
	(237.73, 56.92) --
	(237.73, 56.82) --
	(237.79, 56.82) --
	(237.79, 56.73) --
	(238.09, 56.73) --
	(238.09, 56.63) --
	(238.36, 56.63) --
	(238.36, 56.53) --
	(238.44, 56.53) --
	(238.44, 56.43) --
	(238.74, 56.43) --
	(238.74, 56.34) --
	(239.45, 56.34) --
	(239.45, 56.24) --
	(239.52, 56.24) --
	(239.52, 56.14) --
	(239.96, 56.14) --
	(239.96, 56.04) --
	(239.97, 56.04) --
	(239.97, 55.95) --
	(240.31, 55.95) --
	(240.31, 55.85) --
	(240.76, 55.85) --
	(240.76, 55.75) --
	(240.91, 55.75) --
	(240.91, 55.65) --
	(240.98, 55.65) --
	(240.98, 55.56) --
	(241.43, 55.56) --
	(241.43, 55.46) --
	(242.29, 55.46) --
	(242.29, 55.36) --
	(242.37, 55.36) --
	(242.37, 55.26) --
	(242.93, 55.26) --
	(242.93, 55.17) --
	(244.50, 55.17) --
	(244.50, 55.07) --
	(246.39, 55.07) --
	(246.39, 54.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(175.24,142.74) --
	(175.24,142.64) --
	(175.34,142.64) --
	(175.34,142.54) --
	(175.45,142.54) --
	(175.45,142.45) --
	(175.69,142.45) --
	(175.69,142.35) --
	(175.86,142.35) --
	(175.86,142.15) --
	(175.94,142.15) --
	(175.94,142.06) --
	(176.17,142.06) --
	(176.17,141.96) --
	(176.35,141.96) --
	(176.35,141.76) --
	(176.39,141.76) --
	(176.39,141.67) --
	(176.52,141.67) --
	(176.52,141.57) --
	(176.90,141.57) --
	(176.90,141.47) --
	(177.06,141.47) --
	(177.06,141.37) --
	(177.33,141.37) --
	(177.33,141.28) --
	(177.53,141.28) --
	(177.53,141.18) --
	(177.84,141.18) --
	(177.84,140.98) --
	(177.97,140.98) --
	(177.97,140.89) --
	(178.08,140.89) --
	(178.08,140.59) --
	(178.12,140.59) --
	(178.12,140.50) --
	(178.22,140.50) --
	(178.22,140.40) --
	(178.51,140.40) --
	(178.51,140.30) --
	(178.60,140.30) --
	(178.60,140.11) --
	(178.67,140.11) --
	(178.67,140.01) --
	(178.67,140.01) --
	(178.67,139.43) --
	(178.82,139.43) --
	(178.82,139.33) --
	(179.04,139.33) --
	(179.04,139.13) --
	(179.06,139.13) --
	(179.06,139.04) --
	(179.10,139.04) --
	(179.10,138.94) --
	(179.20,138.94) --
	(179.20,138.16) --
	(179.23,138.16) --
	(179.23,138.06) --
	(179.28,138.06) --
	(179.28,137.96) --
	(179.34,137.96) --
	(179.34,137.87) --
	(179.39,137.87) --
	(179.39,137.77) --
	(179.48,137.77) --
	(179.48,137.67) --
	(179.52,137.67) --
	(179.52,137.57) --
	(179.65,137.57) --
	(179.65,137.48) --
	(179.69,137.48) --
	(179.69,137.38) --
	(179.73,137.38) --
	(179.73,137.28) --
	(179.80,137.28) --
	(179.80,137.19) --
	(180.01,137.19) --
	(180.01,137.09) --
	(180.10,137.09) --
	(180.10,136.99) --
	(180.12,136.99) --
	(180.12,136.60) --
	(180.22,136.60) --
	(180.22,136.50) --
	(180.43,136.50) --
	(180.43,136.41) --
	(180.53,136.41) --
	(180.53,136.31) --
	(180.60,136.31) --
	(180.60,135.82) --
	(180.60,135.82) --
	(180.60,135.63) --
	(181.09,135.63) --
	(181.09,134.94) --
	(181.10,134.94) --
	(181.10,134.36) --
	(181.15,134.36) --
	(181.15,134.26) --
	(181.18,134.26) --
	(181.18,134.07) --
	(181.26,134.07) --
	(181.26,133.97) --
	(181.32,133.97) --
	(181.32,133.87) --
	(181.37,133.87) --
	(181.37,133.78) --
	(181.47,133.78) --
	(181.47,133.58) --
	(181.58,133.58) --
	(181.58,133.48) --
	(181.67,133.48) --
	(181.67,132.70) --
	(181.72,132.70) --
	(181.72,132.61) --
	(181.93,132.61) --
	(181.93,132.51) --
	(181.97,132.51) --
	(181.97,132.41) --
	(182.09,132.41) --
	(182.09,132.31) --
	(182.13,132.31) --
	(182.13,132.22) --
	(182.16,132.22) --
	(182.16,132.12) --
	(182.56,132.12) --
	(182.56,131.63) --
	(183.00,131.63) --
	(183.00,131.15) --
	(183.44,131.15) --
	(183.44,130.56) --
	(183.49,130.56) --
	(183.49,130.46) --
	(183.52,130.46) --
	(183.52,130.17) --
	(183.59,130.17) --
	(183.59,130.07) --
	(183.65,130.07) --
	(183.65,129.98) --
	(183.79,129.98) --
	(183.79,129.88) --
	(183.89,129.88) --
	(183.89,129.78) --
	(187.65,129.78) --
	(187.65,129.68) --
	(187.70,129.68) --
	(187.70,129.59) --
	(187.77,129.59) --
	(187.77,129.49) --
	(187.93,129.49) --
	(187.93,129.20) --
	(188.07,129.20) --
	(188.07,129.10) --
	(188.12,129.10) --
	(188.12,129.00) --
	(188.15,129.00) --
	(188.15,128.91) --
	(188.18,128.91) --
	(188.18,128.81) --
	(188.37,128.81) --
	(188.37,128.71) --
	(188.42,128.71) --
	(188.42,128.61) --
	(188.48,128.61) --
	(188.48,128.52) --
	(188.67,128.52) --
	(188.67,128.42) --
	(188.74,128.42) --
	(188.74,128.32) --
	(188.86,128.32) --
	(188.86,128.22) --
	(188.98,128.22) --
	(188.98,127.93) --
	(188.99,127.93) --
	(188.99,127.64) --
	(189.15,127.64) --
	(189.15,126.76) --
	(189.24,126.76) --
	(189.24,126.18) --
	(189.26,126.18) --
	(189.26,124.72) --
	(189.32,124.72) --
	(189.32,122.87) --
	(191.87,122.87) --
	(191.87,121.99) --
	(191.87,121.99) --
	(191.87,121.60) --
	(191.87,121.60) --
	(191.87,121.31) --
	(191.88,121.31) --
	(191.88,121.02) --
	(191.88,121.02) --
	(191.88,120.92) --
	(191.88,120.92) --
	(191.88,120.82) --
	(191.88,120.82) --
	(191.88,120.72) --
	(191.89,120.72) --
	(191.89,120.14) --
	(191.89,120.14) --
	(191.89,119.26) --
	(191.89,119.26) --
	(191.89,118.39) --
	(191.89,118.39) --
	(191.89,117.80) --
	(191.89,117.80) --
	(191.89,117.70) --
	(191.89,117.70) --
	(191.89,117.51) --
	(191.90,117.51) --
	(191.90,116.53) --
	(191.90,116.53) --
	(191.90,116.34) --
	(191.90,116.34) --
	(191.90,114.68) --
	(191.90,114.68) --
	(191.90,112.64) --
	(194.36,112.64) --
	(194.36,112.54) --
	(194.37,112.54) --
	(194.37,112.35) --
	(194.37,112.35) --
	(194.37,112.25) --
	(194.37,112.25) --
	(194.37,112.05) --
	(194.38,112.05) --
	(194.38,111.96) --
	(194.38,111.96) --
	(194.38,111.86) --
	(194.39,111.86) --
	(194.39,111.18) --
	(194.39,111.18) --
	(194.39,111.08) --
	(194.39,111.08) --
	(194.39,110.98) --
	(194.39,110.98) --
	(194.39,110.89) --
	(194.39,110.89) --
	(194.39,110.79) --
	(194.40,110.79) --
	(194.40,110.69) --
	(194.41,110.69) --
	(194.41,110.40) --
	(194.41,110.40) --
	(194.41,110.30) --
	(194.41,110.30) --
	(194.41,110.11) --
	(194.42,110.11) --
	(194.42,109.42) --
	(194.42,109.42) --
	(194.42,109.33) --
	(194.42,109.33) --
	(194.42,109.23) --
	(194.42,109.23) --
	(194.42,109.13) --
	(194.42,109.13) --
	(194.42,109.03) --
	(194.43,109.03) --
	(194.43,108.94) --
	(194.44,108.94) --
	(194.44,108.84) --
	(194.45,108.84) --
	(194.45,108.74) --
	(194.45,108.74) --
	(194.45,108.64) --
	(194.45,108.64) --
	(194.45,108.45) --
	(194.45,108.45) --
	(194.45,108.16) --
	(194.45,108.16) --
	(194.45,107.87) --
	(194.46,107.87) --
	(194.46,107.48) --
	(194.46,107.48) --
	(194.46,107.38) --
	(194.46,107.38) --
	(194.46,106.89) --
	(194.46,106.89) --
	(194.46,106.60) --
	(194.47,106.60) --
	(194.47,105.92) --
	(194.47,105.92) --
	(194.47,105.82) --
	(194.47,105.82) --
	(194.47,105.33) --
	(194.47,105.33) --
	(194.47,104.75) --
	(194.48,104.75) --
	(194.48,102.51) --
	(194.48,102.51) --
	(194.48,101.63) --
	(194.48,101.63) --
	(194.48, 99.88) --
	(194.49, 99.88) --
	(194.49, 99.68) --
	(194.49, 99.68) --
	(194.49, 99.20) --
	(194.49, 99.20) --
	(194.49, 97.25) --
	(197.75, 97.25) --
	(197.75, 97.05) --
	(197.76, 97.05) --
	(197.76, 96.96) --
	(197.76, 96.96) --
	(197.76, 96.66) --
	(197.78, 96.66) --
	(197.78, 96.37) --
	(197.79, 96.37) --
	(197.79, 95.79) --
	(197.79, 95.79) --
	(197.79, 95.59) --
	(197.79, 95.59) --
	(197.79, 95.20) --
	(197.79, 95.20) --
	(197.79, 95.10) --
	(197.79, 95.10) --
	(197.79, 94.81) --
	(197.81, 94.81) --
	(197.81, 94.33) --
	(197.81, 94.33) --
	(197.81, 93.94) --
	(197.82, 93.94) --
	(197.82, 93.84) --
	(197.83, 93.84) --
	(197.83, 92.77) --
	(197.83, 92.77) --
	(197.83, 91.99) --
	(197.86, 91.99) --
	(197.86, 91.60) --
	(197.92, 91.60) --
	(197.92, 91.40) --
	(197.92, 91.40) --
	(197.92, 91.31) --
	(197.93, 91.31) --
	(197.93, 91.11) --
	(197.94, 91.11) --
	(197.94, 91.01) --
	(197.94, 91.01) --
	(197.94, 90.72) --
	(197.95, 90.72) --
	(197.95, 90.62) --
	(197.95, 90.62) --
	(197.95, 90.53) --
	(197.96, 90.53) --
	(197.96, 90.14) --
	(197.96, 90.14) --
	(197.96, 90.04) --
	(197.96, 90.04) --
	(197.96, 89.65) --
	(197.96, 89.65) --
	(197.96, 89.55) --
	(197.96, 89.55) --
	(197.96, 89.26) --
	(197.98, 89.26) --
	(197.98, 89.16) --
	(197.99, 89.16) --
	(197.99, 88.87) --
	(197.99, 88.87) --
	(197.99, 88.29) --
	(198.00, 88.29) --
	(198.00, 87.31) --
	(198.00, 87.31) --
	(198.00, 86.73) --
	(198.03, 86.73) --
	(198.03, 85.75) --
	(198.03, 85.75) --
	(198.03, 85.36) --
	(201.72, 85.36) --
	(201.72, 85.27) --
	(201.73, 85.27) --
	(201.73, 84.97) --
	(201.73, 84.97) --
	(201.73, 84.78) --
	(201.73, 84.78) --
	(201.73, 84.68) --
	(201.73, 84.68) --
	(201.73, 84.58) --
	(201.74, 84.58) --
	(201.74, 84.20) --
	(201.74, 84.20) --
	(201.74, 84.10) --
	(201.74, 84.10) --
	(201.74, 83.81) --
	(201.75, 83.81) --
	(201.75, 83.71) --
	(201.75, 83.71) --
	(201.75, 83.61) --
	(201.75, 83.61) --
	(201.75, 83.51) --
	(201.75, 83.51) --
	(201.75, 83.42) --
	(201.76, 83.42) --
	(201.76, 82.93) --
	(201.76, 82.93) --
	(201.76, 82.83) --
	(201.76, 82.83) --
	(201.76, 82.44) --
	(201.76, 82.44) --
	(201.76, 82.34) --
	(201.76, 82.34) --
	(201.76, 81.86) --
	(201.76, 81.86) --
	(201.76, 81.08) --
	(201.76, 81.08) --
	(201.76, 80.98) --
	(201.76, 80.98) --
	(201.76, 79.91) --
	(201.77, 79.91) --
	(201.77, 79.42) --
	(201.77, 79.42) --
	(201.77, 79.32) --
	(201.77, 79.32) --
	(201.77, 79.13) --
	(201.77, 79.13) --
	(201.77, 77.86) --
	(201.77, 77.86) --
	(201.77, 77.67) --
	(201.77, 77.67) --
	(201.77, 77.57) --
	(201.78, 77.57) --
	(201.78, 77.38) --
	(201.78, 77.38) --
	(201.78, 75.82) --
	(210.11, 75.82) --
	(210.11, 75.72) --
	(210.17, 75.72) --
	(210.17, 75.62) --
	(210.21, 75.62) --
	(210.21, 75.53) --
	(210.40, 75.53) --
	(210.40, 75.43) --
	(210.59, 75.43) --
	(210.59, 75.33) --
	(212.53, 75.33) --
	(212.53, 75.23) --
	(212.71, 75.23) --
	(212.71, 75.14) --
	(212.80, 75.14) --
	(212.80, 75.04) --
	(212.83, 75.04) --
	(212.83, 74.94) --
	(213.03, 74.94) --
	(213.03, 74.84) --
	(213.63, 74.84) --
	(213.63, 74.75) --
	(213.68, 74.75) --
	(213.68, 74.65) --
	(213.71, 74.65) --
	(213.71, 74.55) --
	(213.84, 74.55) --
	(213.84, 74.45) --
	(213.92, 74.45) --
	(213.92, 74.36) --
	(214.80, 74.36) --
	(214.80, 74.26) --
	(215.42, 74.26) --
	(215.42, 74.16) --
	(215.49, 74.16) --
	(215.49, 74.06) --
	(215.53, 74.06) --
	(215.53, 73.97) --
	(215.54, 73.97) --
	(215.54, 73.87) --
	(215.54, 73.87) --
	(215.54, 73.77) --
	(215.55, 73.77) --
	(215.55, 73.68) --
	(215.55, 73.68) --
	(215.55, 73.58) --
	(215.56, 73.58) --
	(215.56, 73.38) --
	(215.56, 73.38) --
	(215.56, 73.29) --
	(215.56, 73.29) --
	(215.56, 73.19) --
	(215.57, 73.19) --
	(215.57, 73.09) --
	(215.57, 73.09) --
	(215.57, 72.99) --
	(215.58, 72.99) --
	(215.58, 72.90) --
	(215.58, 72.90) --
	(215.58, 72.80) --
	(215.59, 72.80) --
	(215.59, 72.70) --
	(215.59, 72.70) --
	(215.59, 72.60) --
	(215.61, 72.60) --
	(215.61, 72.51) --
	(215.61, 72.51) --
	(215.61, 72.41) --
	(215.61, 72.41) --
	(215.61, 72.31) --
	(215.61, 72.31) --
	(215.61, 72.21) --
	(215.62, 72.21) --
	(215.62, 72.12) --
	(215.62, 72.12) --
	(215.62, 72.02) --
	(215.62, 72.02) --
	(215.62, 71.92) --
	(215.64, 71.92) --
	(215.64, 71.82) --
	(215.64, 71.82) --
	(215.64, 71.73) --
	(215.65, 71.73) --
	(215.65, 71.53) --
	(215.65, 71.53) --
	(215.65, 71.43) --
	(215.66, 71.43) --
	(215.66, 71.34) --
	(215.67, 71.34) --
	(215.67, 71.24) --
	(215.67, 71.24) --
	(215.67, 71.14) --
	(215.67, 71.14) --
	(215.67, 70.95) --
	(215.67, 70.95) --
	(215.67, 70.85) --
	(215.68, 70.85) --
	(215.68, 70.75) --
	(215.68, 70.75) --
	(215.68, 70.66) --
	(215.68, 70.66) --
	(215.68, 70.56) --
	(215.68, 70.56) --
	(215.68, 70.36) --
	(215.68, 70.36) --
	(215.68, 70.27) --
	(215.68, 70.27) --
	(215.68, 70.17) --
	(215.69, 70.17) --
	(215.69, 70.07) --
	(215.69, 70.07) --
	(215.69, 69.97) --
	(215.69, 69.97) --
	(215.69, 69.88) --
	(215.70, 69.88) --
	(215.70, 69.78) --
	(215.71, 69.78) --
	(215.71, 69.58) --
	(215.71, 69.58) --
	(215.71, 69.39) --
	(215.71, 69.39) --
	(215.71, 69.10) --
	(215.71, 69.10) --
	(215.71, 69.00) --
	(215.71, 69.00) --
	(215.71, 68.71) --
	(215.73, 68.71) --
	(215.73, 68.51) --
	(215.73, 68.51) --
	(215.73, 68.41) --
	(215.74, 68.41) --
	(215.74, 68.32) --
	(215.77, 68.32) --
	(215.77, 68.12) --
	(215.80, 68.12) --
	(215.80, 68.03) --
	(215.80, 68.03) --
	(215.80, 67.44) --
	(215.97, 67.44) --
	(215.97, 67.34) --
	(215.98, 67.34) --
	(215.98, 67.25) --
	(215.99, 67.25) --
	(215.99, 67.15) --
	(215.99, 67.15) --
	(215.99, 67.05) --
	(216.00, 67.05) --
	(216.00, 66.95) --
	(216.00, 66.95) --
	(216.00, 66.86) --
	(216.01, 66.86) --
	(216.01, 66.76) --
	(216.01, 66.76) --
	(216.01, 66.66) --
	(216.01, 66.66) --
	(216.01, 66.56) --
	(216.02, 66.56) --
	(216.02, 66.47) --
	(216.02, 66.47) --
	(216.02, 66.37) --
	(216.03, 66.37) --
	(216.03, 66.27) --
	(216.03, 66.27) --
	(216.03, 66.17) --
	(216.04, 66.17) --
	(216.04, 64.13) --
	(216.04, 64.13) --
	(216.04, 64.03) --
	(216.04, 64.03) --
	(216.04, 63.93) --
	(216.05, 63.93) --
	(216.05, 63.84) --
	(216.05, 63.84) --
	(216.05, 63.74) --
	(216.06, 63.74) --
	(216.06, 63.64) --
	(216.06, 63.64) --
	(216.06, 63.54) --
	(216.06, 63.54) --
	(216.06, 63.45) --
	(216.07, 63.45) --
	(216.07, 63.35) --
	(216.08, 63.35) --
	(216.08, 63.25) --
	(216.09, 63.25) --
	(216.09, 63.15) --
	(216.09, 63.15) --
	(216.09, 63.06) --
	(216.09, 63.06) --
	(216.09, 62.96) --
	(216.09, 62.96) --
	(216.09, 62.86) --
	(216.10, 62.86) --
	(216.10, 62.77) --
	(216.11, 62.77) --
	(216.11, 62.67) --
	(216.11, 62.67) --
	(216.11, 62.57) --
	(216.11, 62.57) --
	(216.11, 62.47) --
	(216.12, 62.47) --
	(216.12, 62.38) --
	(216.12, 62.38) --
	(216.12, 62.28) --
	(216.12, 62.28) --
	(216.12, 62.18) --
	(216.12, 62.18) --
	(216.12, 62.08) --
	(216.12, 62.08) --
	(216.12, 61.99) --
	(216.12, 61.99) --
	(216.12, 61.89) --
	(216.12, 61.89) --
	(216.12, 61.60) --
	(216.13, 61.60) --
	(216.13, 61.50) --
	(216.13, 61.50) --
	(216.13, 61.40) --
	(216.14, 61.40) --
	(216.14, 61.21) --
	(216.14, 61.21) --
	(216.14, 61.01) --
	(216.14, 61.01) --
	(216.14, 60.62) --
	(216.15, 60.62) --
	(216.15, 60.52) --
	(216.16, 60.52) --
	(216.16, 60.33) --
	(235.59, 60.33) --
	(235.59, 60.23) --
	(235.65, 60.23) --
	(235.65, 60.14) --
	(235.65, 60.14) --
	(235.65, 60.04) --
	(235.74, 60.04) --
	(235.74, 59.94) --
	(235.92, 59.94) --
	(235.92, 59.84) --
	(236.19, 59.84) --
	(236.19, 59.75) --
	(236.63, 59.75) --
	(236.63, 59.65) --
	(237.62, 59.65) --
	(237.62, 59.55) --
	(237.65, 59.55) --
	(237.65, 59.45) --
	(237.68, 59.45) --
	(237.68, 59.36) --
	(237.70, 59.36) --
	(237.70, 59.26) --
	(237.76, 59.26) --
	(237.76, 59.16) --
	(238.01, 59.16) --
	(238.01, 59.06) --
	(238.17, 59.06) --
	(238.17, 58.97) --
	(238.64, 58.97) --
	(238.64, 58.87) --
	(238.99, 58.87) --
	(238.99, 58.77) --
	(240.32, 58.77) --
	(240.32, 58.67) --
	(240.35, 58.67) --
	(240.35, 58.58) --
	(240.38, 58.58) --
	(240.38, 58.48) --
	(240.41, 58.48) --
	(240.41, 58.38) --
	(240.46, 58.38) --
	(240.46, 58.28) --
	(240.76, 58.28) --
	(240.76, 58.19) --
	(241.13, 58.19) --
	(241.13, 58.09) --
	(241.15, 58.09) --
	(241.15, 57.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94, 96.66) -- (280.82, 96.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.88, 94.72) -- (278.88, 98.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.54, 78.93) -- (243.28, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.54, 81.67) -- (243.28, 78.93);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.01, 53.60) -- (247.76, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.01, 56.35) -- (247.76, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45, 54.97) -- (248.33, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.39, 53.03) -- (246.39, 56.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (239.78, 56.62) --
	(242.52, 56.62) --
	(242.52, 59.37) --
	(239.78, 59.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.77,142.74) -- (177.66,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.71,140.80) -- (175.71,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.58,141.36) -- (177.33,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.58,144.11) -- (177.33,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.35,141.36) -- (177.10,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.35,144.11) -- (177.10,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.78,142.74) -- (177.67,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.73,140.80) -- (175.73,144.68);

\path[fill=fillColor] (173.53,141.36) --
	(176.28,141.36) --
	(176.28,144.11) --
	(173.53,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.59, 50.58) -- (154.59, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.85, 50.58) -- (164.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.86, 50.58) -- (170.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.11, 50.58) -- (175.11, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.42, 50.58) -- (178.42, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.11, 50.58) -- (181.11, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.40, 50.58) -- (183.40, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.37, 50.58) -- (185.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.12, 50.58) -- (187.12, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.67, 50.58) -- (188.67, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.93, 50.58) -- (198.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.94, 50.58) -- (204.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.19, 50.58) -- (209.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.50, 50.58) -- (212.50, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.19, 50.58) -- (215.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.48, 50.58) -- (217.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.45, 50.58) -- (219.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.20, 50.58) -- (221.20, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.76, 50.58) -- (222.76, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.01, 50.58) -- (233.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.02, 50.58) -- (239.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.27, 50.58) -- (243.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.58, 50.58) -- (246.58, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.27, 50.58) -- (249.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.56, 50.58) -- (251.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.53, 50.58) -- (253.53, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.28, 50.58) -- (255.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.84, 50.58) -- (256.84, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.09, 50.58) -- (267.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.10, 50.58) -- (273.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.35, 50.58) -- (277.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.66, 50.58) -- (280.66, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.36, 50.58) -- (283.36, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.64, 50.58) -- (285.64, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.61, 50.58) -- (287.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.36, 50.58) -- (289.36, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.92, 50.58) -- (290.92, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 65.95) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 90.30) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,114.66) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,139.01) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 68.71) --
	(169.70, 68.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 93.06) --
	(169.70, 93.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,117.41) --
	(169.70,117.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,141.76) --
	(169.70,141.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.67, 48.08) --
	(188.67, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.76, 48.08) --
	(222.76, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.84, 48.08) --
	(256.84, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (183.39, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (191.22, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (217.47, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (225.30, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (251.55, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (259.38, 42.47) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (314.24, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.24, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 59.94) --
	(428.62, 59.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 77.09) --
	(428.62, 77.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 94.23) --
	(428.62, 94.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,111.37) --
	(428.62,111.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,128.51) --
	(428.62,128.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,145.65) --
	(428.62,145.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.86, 50.58) --
	(315.86,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.48, 50.58) --
	(337.48,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (359.10, 50.58) --
	(359.10,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.72, 50.58) --
	(380.72,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.34, 50.58) --
	(402.34,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96, 50.58) --
	(423.96,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.44,142.74) --
	(321.00,142.74) --
	(321.00,142.57) --
	(323.22,142.57) --
	(323.22,139.48) --
	(323.82,139.48) --
	(323.82,139.31) --
	(330.32,139.31) --
	(330.32,137.42) --
	(337.43,137.42) --
	(337.43,135.88) --
	(339.19,135.88) --
	(339.19,134.00) --
	(340.76,134.00) --
	(340.76,133.31) --
	(341.83,133.31) --
	(341.83,131.25) --
	(343.50,131.25) --
	(343.50,130.74) --
	(345.92,130.74) --
	(345.92,129.88) --
	(349.41,129.88) --
	(349.41,127.48) --
	(349.43,127.48) --
	(349.43,126.97) --
	(352.21,126.97) --
	(352.21,126.80) --
	(359.20,126.80) --
	(359.20,125.25) --
	(368.20,125.25) --
	(368.20,124.40) --
	(368.40,124.40) --
	(368.40,122.85) --
	(370.28,122.85) --
	(370.28,120.62) --
	(370.64,120.62) --
	(370.64,120.45) --
	(373.26,120.45) --
	(373.26,120.28) --
	(401.21,120.28) --
	(401.21,119.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.51,142.74) --
	(320.96,142.74) --
	(320.96,142.57) --
	(323.37,142.57) --
	(323.37,142.39) --
	(323.73,142.39) --
	(323.73,142.22) --
	(324.97,142.22) --
	(324.97,142.05) --
	(325.12,142.05) --
	(325.12,141.88) --
	(326.30,141.88) --
	(326.30,141.71) --
	(326.62,141.71) --
	(326.62,141.37) --
	(326.93,141.37) --
	(326.93,141.19) --
	(328.02,141.19) --
	(328.02,139.65) --
	(328.17,139.65) --
	(328.17,138.11) --
	(328.95,138.11) --
	(328.95,137.94) --
	(329.39,137.94) --
	(329.39,137.77) --
	(329.60,137.77) --
	(329.60,137.42) --
	(331.09,137.42) --
	(331.09,137.25) --
	(331.22,137.25) --
	(331.22,137.08) --
	(332.46,137.08) --
	(332.46,136.05) --
	(332.46,136.05) --
	(332.46,135.02) --
	(332.51,135.02) --
	(332.51,134.85) --
	(332.61,134.85) --
	(332.61,133.65) --
	(332.81,133.65) --
	(332.81,133.14) --
	(332.84,133.14) --
	(332.84,132.45) --
	(332.90,132.45) --
	(332.90,132.11) --
	(333.13,132.11) --
	(333.13,131.42) --
	(333.74,131.42) --
	(333.74,131.25) --
	(333.76,131.25) --
	(333.76,131.08) --
	(333.96,131.08) --
	(333.96,130.91) --
	(333.98,130.91) --
	(333.98,130.74) --
	(334.13,130.74) --
	(334.13,130.57) --
	(334.18,130.57) --
	(334.18,130.40) --
	(334.46,130.40) --
	(334.46,130.22) --
	(334.50,130.22) --
	(334.50,129.88) --
	(334.58,129.88) --
	(334.58,129.71) --
	(334.61,129.71) --
	(334.61,129.54) --
	(334.78,129.54) --
	(334.78,129.37) --
	(334.79,129.37) --
	(334.79,128.85) --
	(334.82,128.85) --
	(334.82,128.34) --
	(334.90,128.34) --
	(334.90,127.82) --
	(335.01,127.82) --
	(335.01,127.65) --
	(335.16,127.65) --
	(335.16,127.48) --
	(335.27,127.48) --
	(335.27,127.31) --
	(335.76,127.31) --
	(335.76,125.60) --
	(335.78,125.60) --
	(335.78,123.88) --
	(335.88,123.88) --
	(335.88,122.17) --
	(336.26,122.17) --
	(336.26,122.00) --
	(336.33,122.00) --
	(336.33,120.80) --
	(336.45,120.80) --
	(336.45,118.91) --
	(336.48,118.91) --
	(336.48,118.74) --
	(336.52,118.74) --
	(336.52,117.03) --
	(336.58,117.03) --
	(336.58,116.85) --
	(336.61,116.85) --
	(336.61,116.51) --
	(336.71,116.51) --
	(336.71,116.34) --
	(336.81,116.34) --
	(336.81,116.17) --
	(336.84,116.17) --
	(336.84,116.00) --
	(336.87,116.00) --
	(336.87,114.11) --
	(336.94,114.11) --
	(336.94,113.94) --
	(336.98,113.94) --
	(336.98,113.25) --
	(337.00,113.25) --
	(337.00,112.57) --
	(337.11,112.57) --
	(337.11,111.88) --
	(337.69,111.88) --
	(337.69,111.71) --
	(338.07,111.71) --
	(338.07,111.54) --
	(338.13,111.54) --
	(338.13,111.37) --
	(338.32,111.37) --
	(338.32,111.20) --
	(338.37,111.20) --
	(338.37,111.03) --
	(339.58,111.03) --
	(339.58,110.85) --
	(340.50,110.85) --
	(340.50,110.68) --
	(341.76,110.68) --
	(341.76,110.34) --
	(342.74,110.34) --
	(342.74,110.00) --
	(342.85,110.00) --
	(342.85,109.48) --
	(344.60,109.48) --
	(344.60,109.31) --
	(346.19,109.31) --
	(346.19,109.14) --
	(346.44,109.14) --
	(346.44,108.97) --
	(346.51,108.97) --
	(346.51,108.80) --
	(346.74,108.80) --
	(346.74,108.45) --
	(347.12,108.45) --
	(347.12,108.28) --
	(347.19,108.28) --
	(347.19,107.94) --
	(347.42,107.94) --
	(347.42,107.60) --
	(347.82,107.60) --
	(347.82,107.08) --
	(348.21,107.08) --
	(348.21,106.74) --
	(348.31,106.74) --
	(348.31,106.40) --
	(349.68,106.40) --
	(349.68,106.23) --
	(350.24,106.23) --
	(350.24,106.05) --
	(350.40,106.05) --
	(350.40,105.88) --
	(350.42,105.88) --
	(350.42,105.71) --
	(350.69,105.71) --
	(350.69,105.54) --
	(350.89,105.54) --
	(350.89,105.37) --
	(351.59,105.37) --
	(351.59,105.20) --
	(352.09,105.20) --
	(352.09,105.03) --
	(352.44,105.03) --
	(352.44,104.85) --
	(352.70,104.85) --
	(352.70,104.68) --
	(352.87,104.68) --
	(352.87,104.51) --
	(353.61,104.51) --
	(353.61,103.48) --
	(353.65,103.48) --
	(353.65,102.63) --
	(353.68,102.63) --
	(353.68,101.94) --
	(353.72,101.94) --
	(353.72,101.77) --
	(353.72,101.77) --
	(353.72,101.60) --
	(354.05,101.60) --
	(354.05,101.43) --
	(357.80,101.43) --
	(357.80,101.25) --
	(361.47,101.25) --
	(361.47,101.08) --
	(361.52,101.08) --
	(361.52,100.91) --
	(361.64,100.91) --
	(361.64,100.74) --
	(361.79,100.74) --
	(361.79,100.57) --
	(361.80,100.57) --
	(361.80,100.40) --
	(366.13,100.40) --
	(366.13,100.23) --
	(366.16,100.23) --
	(366.16,100.06) --
	(367.40,100.06) --
	(367.40, 99.37) --
	(367.64, 99.37) --
	(367.64, 98.86) --
	(368.30, 98.86) --
	(368.30, 98.00) --
	(368.75, 98.00) --
	(368.75, 97.83) --
	(369.18, 97.83) --
	(369.18, 97.66) --
	(369.71, 97.66) --
	(369.71, 97.48) --
	(369.78, 97.48) --
	(369.78, 97.31) --
	(369.78, 97.31) --
	(369.78, 97.14) --
	(370.06, 97.14) --
	(370.06, 96.80) --
	(370.43, 96.80) --
	(370.43, 96.63) --
	(370.53, 96.63) --
	(370.53, 96.28) --
	(370.71, 96.28) --
	(370.71, 96.11) --
	(371.21, 96.11) --
	(371.21, 95.94) --
	(371.63, 95.94) --
	(371.63, 95.77) --
	(371.86, 95.77) --
	(371.86, 95.60) --
	(372.31, 95.60) --
	(372.31, 95.43) --
	(372.82, 95.43) --
	(372.82, 95.26) --
	(374.09, 95.26) --
	(374.09, 95.08) --
	(374.65, 95.08) --
	(374.65, 94.91) --
	(376.61, 94.91) --
	(376.61, 94.74) --
	(376.84, 94.74) --
	(376.84, 94.57) --
	(377.04, 94.57) --
	(377.04, 94.40) --
	(377.76, 94.40) --
	(377.76, 94.23) --
	(377.87, 94.23) --
	(377.87, 94.06) --
	(378.13, 94.06) --
	(378.13, 93.88) --
	(378.32, 93.88) --
	(378.32, 93.71) --
	(378.68, 93.71) --
	(378.68, 93.54) --
	(379.14, 93.54) --
	(379.14, 93.37) --
	(379.54, 93.37) --
	(379.54, 93.20) --
	(379.59, 93.20) --
	(379.59, 93.03) --
	(379.85, 93.03) --
	(379.85, 92.86) --
	(380.10, 92.86) --
	(380.10, 92.68) --
	(380.25, 92.68) --
	(380.25, 92.51) --
	(381.88, 92.51) --
	(381.88, 92.34) --
	(382.09, 92.34) --
	(382.09, 92.17) --
	(384.06, 92.17) --
	(384.06, 92.00) --
	(390.00, 92.00) --
	(390.00, 91.66) --
	(390.06, 91.66) --
	(390.06, 91.48) --
	(390.31, 91.48) --
	(390.31, 91.31) --
	(390.42, 91.31) --
	(390.42, 91.14) --
	(390.48, 91.14) --
	(390.48, 90.97) --
	(390.56, 90.97) --
	(390.56, 90.80) --
	(390.71, 90.80) --
	(390.71, 90.63) --
	(390.97, 90.63) --
	(390.97, 90.46) --
	(391.44, 90.46) --
	(391.44, 90.28) --
	(392.19, 90.28) --
	(392.19, 90.11) --
	(392.96, 90.11) --
	(392.96, 89.94) --
	(393.30, 89.94) --
	(393.30, 89.77) --
	(395.49, 89.77) --
	(395.49, 89.60) --
	(398.80, 89.60) --
	(398.80, 89.43) --
	(404.98, 89.43) --
	(404.98, 89.26) --
	(405.47, 89.26) --
	(405.47, 89.08) --
	(407.15, 89.08) --
	(407.15, 88.91) --
	(411.15, 88.91) --
	(411.15, 88.74) --
	(419.02, 88.74) --
	(419.02, 88.57) --
	(419.02, 88.57) --
	(419.02, 87.88) --
	(419.02, 87.88) --
	(419.02, 87.54) --
	(420.72, 87.54) --
	(420.72, 87.37);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.46,142.74) --
	(330.14,142.74) --
	(330.14,142.57) --
	(332.20,142.57) --
	(332.20,142.39) --
	(332.20,142.39) --
	(332.20,142.22) --
	(332.54,142.22) --
	(332.54,142.05) --
	(335.84,142.05) --
	(335.84,141.88) --
	(335.91,141.88) --
	(335.91,141.71) --
	(336.10,141.71) --
	(336.10,141.54) --
	(336.37,141.54) --
	(336.37,141.37) --
	(336.96,141.37) --
	(336.96,141.19) --
	(336.99,141.19) --
	(336.99,141.02) --
	(337.04,141.02) --
	(337.04,140.85) --
	(337.07,140.85) --
	(337.07,140.34) --
	(337.24,140.34) --
	(337.24,139.99) --
	(337.32,139.99) --
	(337.32,139.82) --
	(337.41,139.82) --
	(337.41,139.65) --
	(338.04,139.65) --
	(338.04,137.94) --
	(338.91,137.94) --
	(338.91,137.77) --
	(339.21,137.77) --
	(339.21,137.60) --
	(339.49,137.60) --
	(339.49,137.42) --
	(339.50,137.42) --
	(339.50,137.25) --
	(339.80,137.25) --
	(339.80,137.08) --
	(339.96,137.08) --
	(339.96,136.91) --
	(340.15,136.91) --
	(340.15,136.74) --
	(340.24,136.74) --
	(340.24,136.57) --
	(340.29,136.57) --
	(340.29,136.40) --
	(340.40,136.40) --
	(340.40,134.00) --
	(340.47,134.00) --
	(340.47,133.82) --
	(340.73,133.82) --
	(340.73,133.65) --
	(340.73,133.65) --
	(340.73,133.48) --
	(341.02,133.48) --
	(341.02,133.31) --
	(341.28,133.31) --
	(341.28,133.14) --
	(341.38,133.14) --
	(341.38,132.11) --
	(341.46,132.11) --
	(341.46,130.22) --
	(341.50,130.22) --
	(341.50,128.34) --
	(341.84,128.34) --
	(341.84,127.31) --
	(341.84,127.31) --
	(341.84,127.14) --
	(342.13,127.14) --
	(342.13,126.97) --
	(342.33,126.97) --
	(342.33,125.94) --
	(343.17,125.94) --
	(343.17,125.77) --
	(343.83,125.77) --
	(343.83,124.40) --
	(343.96,124.40) --
	(343.96,124.22) --
	(344.20,124.22) --
	(344.20,124.05) --
	(344.38,124.05) --
	(344.38,123.54) --
	(344.40,123.54) --
	(344.40,123.37) --
	(344.45,123.37) --
	(344.45,123.20) --
	(344.47,123.20) --
	(344.47,122.68) --
	(344.61,122.68) --
	(344.61,122.51) --
	(344.69,122.51) --
	(344.69,122.34) --
	(344.75,122.34) --
	(344.75,122.17) --
	(344.77,122.17) --
	(344.77,120.45) --
	(344.99,120.45) --
	(344.99,119.94) --
	(345.01,119.94) --
	(345.01,119.77) --
	(345.23,119.77) --
	(345.23,118.05) --
	(345.23,118.05) --
	(345.23,117.88) --
	(345.34,117.88) --
	(345.34,117.71) --
	(345.70,117.71) --
	(345.70,116.00) --
	(345.85,116.00) --
	(345.85,115.83) --
	(346.00,115.83) --
	(346.00,114.80) --
	(346.11,114.80) --
	(346.11,113.94) --
	(346.65,113.94) --
	(346.65,113.77) --
	(346.71,113.77) --
	(346.71,113.43) --
	(347.50,113.43) --
	(347.50,112.91) --
	(347.81,112.91) --
	(347.81,112.74) --
	(347.82,112.74) --
	(347.82,112.57) --
	(351.25,112.57) --
	(351.25,112.05) --
	(351.63,112.05) --
	(351.63,111.71) --
	(352.00,111.71) --
	(352.00,111.20) --
	(353.08,111.20) --
	(353.08,111.03) --
	(353.45,111.03) --
	(353.45,110.68) --
	(353.97,110.68) --
	(353.97,110.34) --
	(354.02,110.34) --
	(354.02,110.17) --
	(354.56,110.17) --
	(354.56,110.00) --
	(354.57,110.00) --
	(354.57,108.97) --
	(354.81,108.97) --
	(354.81,108.80) --
	(354.94,108.80) --
	(354.94,107.77) --
	(355.04,107.77) --
	(355.04,107.25) --
	(355.25,107.25) --
	(355.25,106.05) --
	(355.41,106.05) --
	(355.41,105.88) --
	(355.41,105.88) --
	(355.41,105.54) --
	(356.09,105.54) --
	(356.09,105.37) --
	(356.12,105.37) --
	(356.12,105.20) --
	(356.39,105.20) --
	(356.39,104.85) --
	(356.44,104.85) --
	(356.44,104.68) --
	(356.78,104.68) --
	(356.78,104.34) --
	(356.95,104.34) --
	(356.95,104.17) --
	(357.12,104.17) --
	(357.12,103.83) --
	(358.06,103.83) --
	(358.06,103.65) --
	(359.12,103.65) --
	(359.12,103.48) --
	(359.55,103.48) --
	(359.55,103.31) --
	(359.64,103.31) --
	(359.64,103.14) --
	(359.67,103.14) --
	(359.67,102.97) --
	(359.84,102.97) --
	(359.84,102.80) --
	(360.39,102.80) --
	(360.39,102.63) --
	(361.50,102.63) --
	(361.50,102.45) --
	(361.57,102.45) --
	(361.57,102.28) --
	(361.78,102.28) --
	(361.78,102.11) --
	(362.04,102.11) --
	(362.04,101.94) --
	(362.54,101.94) --
	(362.54,101.77) --
	(362.77,101.77) --
	(362.77,101.60) --
	(363.54,101.60) --
	(363.54,101.43) --
	(364.64,101.43) --
	(364.64,101.25) --
	(364.83,101.25) --
	(364.83,100.91) --
	(364.85,100.91) --
	(364.85,100.74) --
	(366.02,100.74) --
	(366.02,100.57) --
	(368.13,100.57) --
	(368.13,100.40) --
	(368.22,100.40) --
	(368.22,100.23) --
	(368.27,100.23) --
	(368.27,100.06) --
	(368.35,100.06) --
	(368.35, 99.88) --
	(368.40, 99.88) --
	(368.40, 99.71) --
	(368.42, 99.71) --
	(368.42, 99.54) --
	(368.53, 99.54) --
	(368.53, 99.37) --
	(368.64, 99.37) --
	(368.64, 99.20) --
	(369.24, 99.20) --
	(369.24, 99.03) --
	(369.28, 99.03) --
	(369.28, 98.86) --
	(369.32, 98.86) --
	(369.32, 98.51) --
	(369.45, 98.51) --
	(369.45, 98.17) --
	(369.53, 98.17) --
	(369.53, 97.83) --
	(369.76, 97.83) --
	(369.76, 97.66) --
	(370.06, 97.66) --
	(370.06, 97.48) --
	(370.57, 97.48) --
	(370.57, 97.31) --
	(370.69, 97.31) --
	(370.69, 97.14) --
	(372.30, 97.14) --
	(372.30, 96.80) --
	(372.44, 96.80) --
	(372.44, 96.63) --
	(372.51, 96.63) --
	(372.51, 96.28) --
	(373.14, 96.28) --
	(373.14, 96.11) --
	(373.25, 96.11) --
	(373.25, 95.94) --
	(373.56, 95.94) --
	(373.56, 95.77) --
	(374.45, 95.77) --
	(374.45, 95.26) --
	(374.72, 95.26) --
	(374.72, 94.74) --
	(374.81, 94.74) --
	(374.81, 94.23) --
	(375.07, 94.23) --
	(375.07, 93.88) --
	(375.17, 93.88) --
	(375.17, 93.54) --
	(375.51, 93.54) --
	(375.51, 93.20) --
	(375.79, 93.20) --
	(375.79, 93.03) --
	(376.40, 93.03) --
	(376.40, 92.17) --
	(376.44, 92.17) --
	(376.44, 91.31) --
	(376.56, 91.31) --
	(376.56, 90.46) --
	(377.72, 90.46) --
	(377.72, 90.28) --
	(378.38, 90.28) --
	(378.38, 89.94) --
	(378.40, 89.94) --
	(378.40, 89.77) --
	(378.47, 89.77) --
	(378.47, 89.60) --
	(378.51, 89.60) --
	(378.51, 89.26) --
	(378.78, 89.26) --
	(378.78, 89.08) --
	(378.80, 89.08) --
	(378.80, 88.91) --
	(379.06, 88.91) --
	(379.06, 88.74) --
	(379.07, 88.74) --
	(379.07, 88.57) --
	(379.35, 88.57) --
	(379.35, 88.40) --
	(379.62, 88.40) --
	(379.62, 88.06) --
	(379.63, 88.06) --
	(379.63, 87.71) --
	(379.79, 87.71) --
	(379.79, 87.54) --
	(380.06, 87.54) --
	(380.06, 87.37) --
	(380.07, 87.37) --
	(380.07, 87.20) --
	(380.17, 87.20) --
	(380.17, 87.03) --
	(380.45, 87.03) --
	(380.45, 86.86) --
	(380.51, 86.86) --
	(380.51, 86.68) --
	(380.91, 86.68) --
	(380.91, 86.51) --
	(380.99, 86.51) --
	(380.99, 86.34) --
	(381.18, 86.34) --
	(381.18, 86.17) --
	(381.33, 86.17) --
	(381.33, 86.00) --
	(381.45, 86.00) --
	(381.45, 85.83) --
	(381.48, 85.83) --
	(381.48, 85.66) --
	(381.51, 85.66) --
	(381.51, 85.14) --
	(381.61, 85.14) --
	(381.61, 84.97) --
	(381.62, 84.97) --
	(381.62, 84.80) --
	(381.73, 84.80) --
	(381.73, 84.28) --
	(381.78, 84.28) --
	(381.78, 83.77) --
	(381.95, 83.77) --
	(381.95, 83.60) --
	(381.99, 83.60) --
	(381.99, 83.43) --
	(382.25, 83.43) --
	(382.25, 83.26) --
	(382.74, 83.26) --
	(382.74, 83.08) --
	(383.25, 83.08) --
	(383.25, 82.91) --
	(383.57, 82.91) --
	(383.57, 82.74) --
	(384.50, 82.74) --
	(384.50, 82.57) --
	(384.62, 82.57) --
	(384.62, 82.40) --
	(385.17, 82.40) --
	(385.17, 82.23) --
	(385.26, 82.23) --
	(385.26, 82.06) --
	(385.38, 82.06) --
	(385.38, 81.88) --
	(385.49, 81.88) --
	(385.49, 81.71) --
	(385.58, 81.71) --
	(385.58, 81.54) --
	(385.67, 81.54) --
	(385.67, 81.37) --
	(385.90, 81.37) --
	(385.90, 81.20) --
	(386.45, 81.20) --
	(386.45, 81.03) --
	(386.55, 81.03) --
	(386.55, 80.86) --
	(386.93, 80.86) --
	(386.93, 80.69) --
	(387.85, 80.69) --
	(387.85, 80.51) --
	(387.94, 80.51) --
	(387.94, 80.34) --
	(387.99, 80.34) --
	(387.99, 80.17) --
	(388.45, 80.17) --
	(388.45, 80.00) --
	(388.78, 80.00) --
	(388.78, 79.83) --
	(388.93, 79.83) --
	(388.93, 79.66) --
	(389.02, 79.66) --
	(389.02, 79.49) --
	(389.68, 79.49) --
	(389.68, 79.31) --
	(390.23, 79.31) --
	(390.23, 79.14) --
	(390.47, 79.14) --
	(390.47, 78.97) --
	(390.61, 78.97) --
	(390.61, 78.80) --
	(390.77, 78.80) --
	(390.77, 78.63) --
	(390.92, 78.63) --
	(390.92, 78.46) --
	(390.98, 78.46) --
	(390.98, 78.29) --
	(391.02, 78.29) --
	(391.02, 78.11) --
	(391.12, 78.11) --
	(391.12, 77.77) --
	(391.22, 77.77) --
	(391.22, 77.60) --
	(391.41, 77.60) --
	(391.41, 76.40) --
	(391.56, 76.40) --
	(391.56, 75.20) --
	(391.61, 75.20) --
	(391.61, 75.03) --
	(391.65, 75.03) --
	(391.65, 73.83) --
	(392.66, 73.83) --
	(392.66, 73.66) --
	(392.73, 73.66) --
	(392.73, 73.49) --
	(392.84, 73.49) --
	(392.84, 73.31) --
	(393.04, 73.31) --
	(393.04, 73.14) --
	(393.26, 73.14) --
	(393.26, 72.97) --
	(394.00, 72.97) --
	(394.00, 72.80) --
	(394.96, 72.80) --
	(394.96, 72.63) --
	(395.57, 72.63) --
	(395.57, 72.46) --
	(395.81, 72.46) --
	(395.81, 72.29) --
	(395.95, 72.29) --
	(395.95, 72.11) --
	(396.05, 72.11) --
	(396.05, 71.94) --
	(396.34, 71.94) --
	(396.34, 71.77) --
	(396.58, 71.77) --
	(396.58, 71.60) --
	(396.73, 71.60) --
	(396.73, 71.43) --
	(397.03, 71.43) --
	(397.03, 71.26) --
	(397.10, 71.26) --
	(397.10, 71.09) --
	(397.11, 71.09) --
	(397.11, 70.91) --
	(397.25, 70.91) --
	(397.25, 70.74) --
	(397.45, 70.74) --
	(397.45, 70.57) --
	(397.53, 70.57) --
	(397.53, 70.40) --
	(397.63, 70.40) --
	(397.63, 70.23) --
	(397.65, 70.23) --
	(397.65, 70.06) --
	(398.13, 70.06) --
	(398.13, 69.89) --
	(398.13, 69.89) --
	(398.13, 69.71) --
	(398.20, 69.71) --
	(398.20, 69.54) --
	(398.20, 69.54) --
	(398.20, 69.37) --
	(398.93, 69.37) --
	(398.93, 69.20) --
	(399.00, 69.20) --
	(399.00, 69.03) --
	(399.00, 69.03) --
	(399.00, 68.86) --
	(399.37, 68.86) --
	(399.37, 68.69) --
	(399.73, 68.69) --
	(399.73, 68.51) --
	(399.90, 68.51) --
	(399.90, 68.34) --
	(400.78, 68.34) --
	(400.78, 68.17) --
	(401.11, 68.17) --
	(401.11, 68.00) --
	(403.14, 68.00) --
	(403.14, 67.83) --
	(403.23, 67.83) --
	(403.23, 67.66) --
	(403.81, 67.66) --
	(403.81, 67.49) --
	(422.02, 67.49) --
	(422.02, 67.31) --
	(423.07, 67.31) --
	(423.07, 67.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.86,142.74) --
	(321.90,142.74) --
	(321.90,142.57) --
	(324.17,142.57) --
	(324.17,140.85) --
	(324.37,140.85) --
	(324.37,139.31) --
	(324.67,139.31) --
	(324.67,139.14) --
	(324.69,139.14) --
	(324.69,138.97) --
	(324.74,138.97) --
	(324.74,138.80) --
	(327.69,138.80) --
	(327.69,138.62) --
	(328.41,138.62) --
	(328.41,138.45) --
	(328.51,138.45) --
	(328.51,138.28) --
	(329.08,138.28) --
	(329.08,138.11) --
	(329.08,138.11) --
	(329.08,137.94) --
	(329.17,137.94) --
	(329.17,137.77) --
	(329.43,137.77) --
	(329.43,137.60) --
	(329.54,137.60) --
	(329.54,137.42) --
	(329.80,137.42) --
	(329.80,137.25) --
	(330.18,137.25) --
	(330.18,134.85) --
	(330.33,134.85) --
	(330.33,134.68) --
	(330.68,134.68) --
	(330.68,134.51) --
	(330.81,134.51) --
	(330.81,134.34) --
	(331.58,134.34) --
	(331.58,133.31) --
	(331.84,133.31) --
	(331.84,133.14) --
	(331.87,133.14) --
	(331.87,132.97) --
	(332.00,132.97) --
	(332.00,132.62) --
	(332.13,132.62) --
	(332.13,131.77) --
	(332.16,131.77) --
	(332.16,130.74) --
	(332.17,130.74) --
	(332.17,130.57) --
	(332.20,130.57) --
	(332.20,130.40) --
	(332.29,130.40) --
	(332.29,130.22) --
	(332.93,130.22) --
	(332.93,130.05) --
	(333.04,130.05) --
	(333.04,129.88) --
	(333.14,129.88) --
	(333.14,128.17) --
	(333.14,128.17) --
	(333.14,127.48) --
	(333.17,127.48) --
	(333.17,126.11) --
	(333.22,126.11) --
	(333.22,124.91) --
	(333.38,124.91) --
	(333.38,124.74) --
	(333.67,124.74) --
	(333.67,123.02) --
	(333.71,123.02) --
	(333.71,121.14) --
	(335.21,121.14) --
	(335.21,120.97) --
	(335.56,120.97) --
	(335.56,120.45) --
	(335.59,120.45) --
	(335.59,119.94) --
	(335.67,119.94) --
	(335.67,119.43) --
	(335.94,119.43) --
	(335.94,119.25) --
	(336.16,119.25) --
	(336.16,118.91) --
	(336.26,118.91) --
	(336.26,118.57) --
	(336.38,118.57) --
	(336.38,118.40) --
	(336.42,118.40) --
	(336.42,118.23) --
	(336.42,118.23) --
	(336.42,117.88) --
	(336.49,117.88) --
	(336.49,117.71) --
	(336.64,117.71) --
	(336.64,117.54) --
	(336.73,117.54) --
	(336.73,117.20) --
	(336.74,117.20) --
	(336.74,115.48) --
	(336.83,115.48) --
	(336.83,113.60) --
	(336.90,113.60) --
	(336.90,113.43) --
	(337.12,113.43) --
	(337.12,113.25) --
	(337.21,113.25) --
	(337.21,113.08) --
	(337.37,113.08) --
	(337.37,112.91) --
	(337.70,112.91) --
	(337.70,112.05) --
	(337.75,112.05) --
	(337.75,111.20) --
	(337.82,111.20) --
	(337.82,110.17) --
	(340.78,110.17) --
	(340.78,110.00) --
	(341.05,110.00) --
	(341.05,108.80) --
	(341.21,108.80) --
	(341.21,108.63) --
	(341.32,108.63) --
	(341.32,107.43) --
	(341.49,107.43) --
	(341.49,106.40) --
	(342.83,106.40) --
	(342.83,106.23) --
	(344.65,106.23) --
	(344.65,105.37) --
	(344.92,105.37) --
	(344.92,104.68) --
	(345.08,104.68) --
	(345.08,103.83) --
	(345.82,103.83) --
	(345.82,103.65) --
	(346.27,103.65) --
	(346.27,103.48) --
	(346.90,103.48) --
	(346.90,103.31) --
	(347.27,103.31) --
	(347.27,103.14) --
	(347.35,103.14) --
	(347.35,102.97) --
	(348.04,102.97) --
	(348.04,102.63) --
	(348.06,102.63) --
	(348.06,102.45) --
	(348.13,102.45) --
	(348.13,102.28) --
	(348.15,102.28) --
	(348.15,102.11) --
	(348.25,102.11) --
	(348.25,101.94) --
	(348.44,101.94) --
	(348.44,101.77) --
	(348.47,101.77) --
	(348.47,101.60) --
	(348.57,101.60) --
	(348.57,101.43) --
	(349.31,101.43) --
	(349.31,101.25) --
	(350.16,101.25) --
	(350.16,101.08) --
	(350.63,101.08) --
	(350.63,100.74) --
	(350.69,100.74) --
	(350.69,100.57) --
	(350.83,100.57) --
	(350.83,100.40) --
	(351.50,100.40) --
	(351.50,100.23) --
	(351.52,100.23) --
	(351.52,100.06) --
	(352.05,100.06) --
	(352.05, 99.88) --
	(352.49, 99.88) --
	(352.49, 99.71) --
	(355.80, 99.71) --
	(355.80, 99.54) --
	(355.90, 99.54) --
	(355.90, 99.37) --
	(355.94, 99.37) --
	(355.94, 99.20) --
	(356.32, 99.20) --
	(356.32, 99.03) --
	(356.78, 99.03) --
	(356.78, 98.86) --
	(360.97, 98.86) --
	(360.97, 98.17) --
	(360.99, 98.17) --
	(360.99, 97.66) --
	(361.12, 97.66) --
	(361.12, 97.14) --
	(361.36, 97.14) --
	(361.36, 96.97) --
	(361.57, 96.97) --
	(361.57, 96.80) --
	(361.59, 96.80) --
	(361.59, 96.63) --
	(361.66, 96.63) --
	(361.66, 96.46) --
	(361.75, 96.46) --
	(361.75, 96.28) --
	(361.76, 96.28) --
	(361.76, 96.11) --
	(361.82, 96.11) --
	(361.82, 95.94) --
	(361.86, 95.94) --
	(361.86, 95.77) --
	(361.92, 95.77) --
	(361.92, 95.60) --
	(361.98, 95.60) --
	(361.98, 95.43) --
	(362.06, 95.43) --
	(362.06, 95.26) --
	(362.17, 95.26) --
	(362.17, 95.08) --
	(362.23, 95.08) --
	(362.23, 94.91) --
	(362.30, 94.91) --
	(362.30, 94.06) --
	(362.37, 94.06) --
	(362.37, 93.88) --
	(362.63, 93.88) --
	(362.63, 92.86) --
	(362.71, 92.86) --
	(362.71, 91.83) --
	(363.11, 91.83) --
	(363.11, 91.66) --
	(363.15, 91.66) --
	(363.15, 91.31) --
	(363.23, 91.31) --
	(363.23, 90.97) --
	(363.37, 90.97) --
	(363.37, 90.80) --
	(363.43, 90.80) --
	(363.43, 90.63) --
	(363.56, 90.63) --
	(363.56, 90.28) --
	(363.87, 90.28) --
	(363.87, 90.11) --
	(364.11, 90.11) --
	(364.11, 89.94) --
	(364.80, 89.94) --
	(364.80, 89.60) --
	(365.14, 89.60) --
	(365.14, 89.26) --
	(365.22, 89.26) --
	(365.22, 89.08) --
	(365.80, 89.08) --
	(365.80, 88.74) --
	(365.88, 88.74) --
	(365.88, 88.57) --
	(366.17, 88.57) --
	(366.17, 88.40) --
	(366.23, 88.40) --
	(366.23, 88.23) --
	(366.40, 88.23) --
	(366.40, 87.71) --
	(366.61, 87.71) --
	(366.61, 87.20) --
	(366.82, 87.20) --
	(366.82, 86.68) --
	(368.51, 86.68) --
	(368.51, 86.34) --
	(368.57, 86.34) --
	(368.57, 86.00) --
	(368.93, 86.00) --
	(368.93, 85.83) --
	(369.18, 85.83) --
	(369.18, 85.48) --
	(369.23, 85.48) --
	(369.23, 85.14) --
	(369.47, 85.14) --
	(369.47, 84.80) --
	(370.95, 84.80) --
	(370.95, 84.63) --
	(371.28, 84.63) --
	(371.28, 84.46) --
	(371.34, 84.46) --
	(371.34, 84.28) --
	(371.53, 84.28) --
	(371.53, 84.11) --
	(371.61, 84.11) --
	(371.61, 83.94) --
	(371.84, 83.94) --
	(371.84, 83.77) --
	(371.99, 83.77) --
	(371.99, 83.43) --
	(372.06, 83.43) --
	(372.06, 83.26) --
	(372.09, 83.26) --
	(372.09, 83.08) --
	(372.12, 83.08) --
	(372.12, 82.91) --
	(372.30, 82.91) --
	(372.30, 82.57) --
	(372.33, 82.57) --
	(372.33, 82.40) --
	(372.44, 82.40) --
	(372.44, 82.06) --
	(372.64, 82.06) --
	(372.64, 81.71) --
	(373.04, 81.71) --
	(373.04, 81.54) --
	(373.68, 81.54) --
	(373.68, 81.20) --
	(373.83, 81.20) --
	(373.83, 81.03) --
	(373.84, 81.03) --
	(373.84, 80.69) --
	(374.07, 80.69) --
	(374.07, 80.34) --
	(374.30, 80.34) --
	(374.30, 80.17) --
	(374.65, 80.17) --
	(374.65, 80.00) --
	(375.12, 80.00) --
	(375.12, 79.83) --
	(375.98, 79.83) --
	(375.98, 79.66) --
	(376.09, 79.66) --
	(376.09, 79.49) --
	(376.39, 79.49) --
	(376.39, 79.31) --
	(376.45, 79.31) --
	(376.45, 79.14) --
	(376.68, 79.14) --
	(376.68, 78.97) --
	(376.75, 78.97) --
	(376.75, 78.63) --
	(376.85, 78.63) --
	(376.85, 78.46) --
	(376.99, 78.46) --
	(376.99, 78.11) --
	(377.10, 78.11) --
	(377.10, 77.94) --
	(377.10, 77.94) --
	(377.10, 77.77) --
	(377.20, 77.77) --
	(377.20, 77.60) --
	(378.31, 77.60) --
	(378.31, 77.43) --
	(378.35, 77.43) --
	(378.35, 77.26) --
	(378.61, 77.26) --
	(378.61, 77.09) --
	(378.66, 77.09) --
	(378.66, 76.91) --
	(378.76, 76.91) --
	(378.76, 76.74) --
	(378.94, 76.74) --
	(378.94, 76.57) --
	(379.11, 76.57) --
	(379.11, 76.40) --
	(379.30, 76.40) --
	(379.30, 76.23) --
	(379.43, 76.23) --
	(379.43, 76.06) --
	(379.59, 76.06) --
	(379.59, 75.89) --
	(379.70, 75.89) --
	(379.70, 75.71) --
	(379.77, 75.71) --
	(379.77, 75.54) --
	(379.83, 75.54) --
	(379.83, 75.37) --
	(379.93, 75.37) --
	(379.93, 75.20) --
	(380.03, 75.20) --
	(380.03, 75.03) --
	(380.99, 75.03) --
	(380.99, 74.86) --
	(381.06, 74.86) --
	(381.06, 74.69) --
	(381.36, 74.69) --
	(381.36, 74.51) --
	(381.71, 74.51) --
	(381.71, 74.34) --
	(381.77, 74.34) --
	(381.77, 74.17) --
	(381.93, 74.17) --
	(381.93, 74.00) --
	(382.58, 74.00) --
	(382.58, 73.83) --
	(383.27, 73.83) --
	(383.27, 73.66) --
	(384.04, 73.66) --
	(384.04, 73.49) --
	(384.83, 73.49) --
	(384.83, 73.31) --
	(385.57, 73.31) --
	(385.57, 73.14) --
	(385.74, 73.14) --
	(385.74, 72.97) --
	(386.02, 72.97) --
	(386.02, 72.80) --
	(386.02, 72.80) --
	(386.02, 72.63) --
	(386.07, 72.63) --
	(386.07, 72.46) --
	(386.38, 72.46) --
	(386.38, 72.29) --
	(386.46, 72.29) --
	(386.46, 72.11) --
	(386.69, 72.11) --
	(386.69, 71.43) --
	(386.77, 71.43) --
	(386.77, 70.74) --
	(386.84, 70.74) --
	(386.84, 70.57) --
	(386.92, 70.57) --
	(386.92, 70.06) --
	(386.98, 70.06) --
	(386.98, 69.54) --
	(387.00, 69.54) --
	(387.00, 68.86) --
	(387.00, 68.86) --
	(387.00, 68.69) --
	(387.15, 68.69) --
	(387.15, 68.51) --
	(387.35, 68.51) --
	(387.35, 68.34) --
	(387.41, 68.34) --
	(387.41, 68.17) --
	(387.50, 68.17) --
	(387.50, 68.00) --
	(387.52, 68.00) --
	(387.52, 67.83) --
	(387.56, 67.83) --
	(387.56, 67.66) --
	(387.88, 67.66) --
	(387.88, 67.49) --
	(388.34, 67.49) --
	(388.34, 67.31) --
	(388.80, 67.31) --
	(388.80, 67.14) --
	(389.30, 67.14) --
	(389.30, 66.97) --
	(389.39, 66.97) --
	(389.39, 66.80) --
	(389.48, 66.80) --
	(389.48, 66.63) --
	(389.52, 66.63) --
	(389.52, 66.46) --
	(389.92, 66.46) --
	(389.92, 66.29) --
	(390.34, 66.29) --
	(390.34, 66.11) --
	(390.69, 66.11) --
	(390.69, 65.94) --
	(391.31, 65.94) --
	(391.31, 65.77) --
	(391.43, 65.77) --
	(391.43, 65.60) --
	(392.15, 65.60) --
	(392.15, 65.43) --
	(392.20, 65.43) --
	(392.20, 65.26) --
	(392.27, 65.26) --
	(392.27, 65.09) --
	(393.00, 65.09) --
	(393.00, 64.91) --
	(393.05, 64.91) --
	(393.05, 64.74) --
	(393.14, 64.74) --
	(393.14, 64.57) --
	(393.23, 64.57) --
	(393.23, 64.40) --
	(393.64, 64.40) --
	(393.64, 64.23) --
	(393.85, 64.23) --
	(393.85, 64.06) --
	(394.16, 64.06) --
	(394.16, 63.89) --
	(394.34, 63.89) --
	(394.34, 63.71) --
	(394.82, 63.71) --
	(394.82, 63.54) --
	(394.92, 63.54) --
	(394.92, 63.37) --
	(395.19, 63.37) --
	(395.19, 63.20) --
	(395.36, 63.20) --
	(395.36, 63.03) --
	(395.64, 63.03) --
	(395.64, 62.86) --
	(395.90, 62.86) --
	(395.90, 62.69) --
	(397.08, 62.69) --
	(397.08, 62.51) --
	(397.69, 62.51) --
	(397.69, 62.34) --
	(398.75, 62.34) --
	(398.75, 62.17) --
	(399.83, 62.17) --
	(399.83, 62.00) --
	(400.43, 62.00) --
	(400.43, 61.32) --
	(400.48, 61.32) --
	(400.48, 60.46) --
	(400.61, 60.46) --
	(400.61, 60.29) --
	(400.66, 60.29) --
	(400.66, 60.12) --
	(400.85, 60.12) --
	(400.85, 59.43) --
	(401.03, 59.43) --
	(401.03, 59.26) --
	(401.28, 59.26) --
	(401.28, 59.09) --
	(401.33, 59.09) --
	(401.33, 58.92) --
	(402.45, 58.92) --
	(402.45, 58.74) --
	(403.98, 58.74) --
	(403.98, 58.57) --
	(404.61, 58.57) --
	(404.61, 58.23) --
	(404.62, 58.23) --
	(404.62, 57.89) --
	(404.64, 57.89) --
	(404.64, 57.37) --
	(404.87, 57.37) --
	(404.87, 57.03) --
	(404.88, 57.03) --
	(404.88, 56.69) --
	(404.90, 56.69) --
	(404.90, 56.34) --
	(407.32, 56.34) --
	(407.32, 56.17) --
	(409.62, 56.17) --
	(409.62, 56.00) --
	(410.11, 56.00) --
	(410.11, 55.83) --
	(411.82, 55.83) --
	(411.82, 55.66) --
	(411.83, 55.66) --
	(411.83, 55.49) --
	(412.31, 55.49) --
	(412.31, 55.32) --
	(415.66, 55.32) --
	(415.66, 55.14) --
	(423.42, 55.14) --
	(423.42, 54.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.27,119.94) -- (403.16,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.21,118.00) -- (401.21,121.88);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.35, 86.00) -- (422.10, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.35, 88.74) -- (422.10, 86.00);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.70, 65.77) -- (424.45, 68.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.70, 68.52) -- (424.45, 65.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.13, 67.14) -- (425.01, 67.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.07, 65.20) -- (423.07, 69.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (422.05, 53.60) --
	(424.79, 53.60) --
	(424.79, 56.35) --
	(422.05, 56.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.50,142.74) -- (321.38,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.44,140.80) -- (319.44,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.14,141.36) -- (320.89,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.14,144.11) -- (320.89,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.09,141.36) -- (320.83,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.09,144.11) -- (320.83,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.52,142.74) -- (321.40,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.46,140.80) -- (319.46,144.68);

\path[fill=fillColor] (318.49,141.36) --
	(321.23,141.36) --
	(321.23,144.11) --
	(318.49,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.25, 50.58) -- (294.25, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.75, 50.58) -- (300.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.56, 50.58) -- (304.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.26, 50.58) -- (307.26, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.36, 50.58) -- (309.36, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.07, 50.58) -- (311.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.52, 50.58) -- (312.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.77, 50.58) -- (313.77, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.88, 50.58) -- (314.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.86, 50.58) -- (315.86, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.37, 50.58) -- (322.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.18, 50.58) -- (326.18, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.88, 50.58) -- (328.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.98, 50.58) -- (330.98, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.69, 50.58) -- (332.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.13, 50.58) -- (334.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.39, 50.58) -- (335.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.49, 50.58) -- (336.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.48, 50.58) -- (337.48, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.99, 50.58) -- (343.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.80, 50.58) -- (347.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.50, 50.58) -- (350.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.59, 50.58) -- (352.59, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.31, 50.58) -- (354.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.75, 50.58) -- (355.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.01, 50.58) -- (357.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.11, 50.58) -- (358.11, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (359.10, 50.58) -- (359.10, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.61, 50.58) -- (365.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.42, 50.58) -- (369.42, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.12, 50.58) -- (372.12, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.21, 50.58) -- (374.21, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.92, 50.58) -- (375.92, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.37, 50.58) -- (377.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.63, 50.58) -- (378.63, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.73, 50.58) -- (379.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (380.72, 50.58) -- (380.72, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.23, 50.58) -- (387.23, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.04, 50.58) -- (391.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.74, 50.58) -- (393.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.83, 50.58) -- (395.83, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.54, 50.58) -- (397.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.99, 50.58) -- (398.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.24, 50.58) -- (400.24, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.35, 50.58) -- (401.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.34, 50.58) -- (402.34, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.85, 50.58) -- (408.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.65, 50.58) -- (412.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.35, 50.58) -- (415.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.45, 50.58) -- (417.45, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.16, 50.58) -- (419.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.61, 50.58) -- (420.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.86, 50.58) -- (421.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.97, 50.58) -- (422.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.96, 50.58) -- (423.96, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.47, 50.58) -- (430.47, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.24, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.24, 50.58) --
	(314.24,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 57.19) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 74.33) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 91.47) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,108.61) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,125.76) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,142.90) {1300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 59.94) --
	(314.24, 59.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 77.09) --
	(314.24, 77.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 94.23) --
	(314.24, 94.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,111.37) --
	(314.24,111.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,128.51) --
	(314.24,128.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,145.65) --
	(314.24,145.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.24, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.86, 48.08) --
	(315.86, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.48, 48.08) --
	(337.48, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (359.10, 48.08) --
	(359.10, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.72, 48.08) --
	(380.72, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.34, 48.08) --
	(402.34, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.96, 48.08) --
	(423.96, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.66, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.50, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (331.28, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (339.11, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (353.82, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (361.65, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (375.43, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (383.27, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (397.05, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (404.88, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.67, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.50, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.43, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.43,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (114.50, 10.42) -- (120.28, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 10.42) -- (119.34, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39,  8.48) -- (117.39, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 10.42) -- (119.34, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39,  8.48) -- (117.39, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (157.84, 10.42) -- (163.62, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35,  9.05) -- (162.10, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 11.79) -- (162.10,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35,  9.05) -- (162.10, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 11.79) -- (162.10,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (196.82, 10.42) -- (202.60, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,  9.05) -- (201.08, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 11.79) -- (201.08,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 10.42) -- (201.65, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.71,  8.48) -- (199.71, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,  9.05) -- (201.08, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 11.79) -- (201.08,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 10.42) -- (201.65, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.71,  8.48) -- (199.71, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (241.07, 10.42) -- (246.85, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.58,  9.05) --
	(245.33,  9.05) --
	(245.33, 11.79) --
	(242.58, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.58,  9.05) --
	(245.33,  9.05) --
	(245.33, 11.79) --
	(242.58, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (126.01,  7.67) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.34,  7.67) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (208.32,  7.67) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.57,  7.67) {approximate increase};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/end_min_kernel_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:09:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 59.45) --
	(132.31, 59.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 85.81) --
	(132.31, 85.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,112.18) --
	(132.31,112.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.82, 53.38) --
	( 43.82,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.24, 53.38) --
	( 83.24,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.66, 53.38) --
	(122.66,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 43.46,128.73) --
	( 43.46,127.21) --
	( 43.51,127.21) --
	( 43.51,127.18) --
	( 44.81,127.18) --
	( 44.81,127.12) --
	( 45.06,127.12) --
	( 45.06,126.73) --
	( 46.20,126.73) --
	( 46.20,123.98) --
	( 46.51,123.98) --
	( 46.51,123.73) --
	( 53.29,123.73) --
	( 53.29,122.19) --
	( 53.58,122.19) --
	( 53.58,120.97) --
	( 60.16,120.97) --
	( 60.16,120.75) --
	( 60.55,120.75) --
	( 60.55,120.68) --
	( 60.57,120.68) --
	( 60.57,120.64) --
	( 60.82,120.64) --
	( 60.82,120.30) --
	( 75.00,120.30) --
	( 75.00,120.29) --
	(113.43,120.29) --
	(113.43,117.77);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.58,128.73) --
	( 43.42,128.73) --
	( 43.42,128.66) --
	( 43.86,128.66) --
	( 43.86,128.15) --
	( 43.93,128.15) --
	( 43.93,128.13) --
	( 44.14,128.13) --
	( 44.14,125.98) --
	( 44.57,125.98) --
	( 44.57,125.97) --
	( 45.36,125.97) --
	( 45.36,125.48) --
	( 45.43,125.48) --
	( 45.43,125.47) --
	( 45.96,125.47) --
	( 45.96,125.42) --
	( 46.20,125.42) --
	( 46.20,123.10) --
	( 48.72,123.10) --
	( 48.72,121.91) --
	( 48.91,121.91) --
	( 48.91,121.61) --
	( 49.13,121.61) --
	( 49.13,120.20) --
	( 50.75,120.20) --
	( 50.75,120.08) --
	( 50.97,120.08) --
	( 50.97,120.04) --
	( 51.16,120.04) --
	( 51.16,119.85) --
	( 51.37,119.85) --
	( 51.37,118.93) --
	( 51.56,118.93) --
	( 51.56,118.90) --
	( 51.69,118.90) --
	( 51.69,118.85) --
	( 52.32,118.85) --
	( 52.32,118.76) --
	( 52.73,118.76) --
	( 52.73,118.69) --
	( 52.86,118.69) --
	( 52.86,118.27) --
	( 53.28,118.27) --
	( 53.28,117.81) --
	( 53.47,117.81) --
	( 53.47,117.20) --
	( 53.49,117.20) --
	( 53.49,117.11) --
	( 53.53,117.11) --
	( 53.53,116.97) --
	( 53.74,116.97) --
	( 53.74,116.93) --
	( 53.88,116.93) --
	( 53.88,116.12) --
	( 53.90,116.12) --
	( 53.90,115.69) --
	( 54.39,115.69) --
	( 54.39,115.57) --
	( 54.56,115.57) --
	( 54.56,115.00) --
	( 54.85,115.00) --
	( 54.85,114.86) --
	( 55.13,114.86) --
	( 55.13,114.63) --
	( 55.35,114.63) --
	( 55.35,114.61) --
	( 55.67,114.61) --
	( 55.67,114.58) --
	( 55.96,114.58) --
	( 55.96,112.97) --
	( 56.14,112.97) --
	( 56.14,112.88) --
	( 56.29,112.88) --
	( 56.29,112.43) --
	( 56.45,112.43) --
	( 56.45,112.26) --
	( 56.87,112.26) --
	( 56.87,112.17) --
	( 57.04,112.17) --
	( 57.04,112.11) --
	( 57.18,112.11) --
	( 57.18,111.55) --
	( 57.33,111.55) --
	( 57.33,111.49) --
	( 57.52,111.49) --
	( 57.52,111.36) --
	( 57.73,111.36) --
	( 57.73,111.34) --
	( 57.91,111.34) --
	( 57.91,111.31) --
	( 58.30,111.31) --
	( 58.30,111.15) --
	( 58.62,111.15) --
	( 58.62,110.72) --
	( 58.70,110.72) --
	( 58.70,110.58) --
	( 59.00,110.58) --
	( 59.00,109.65) --
	( 59.22,109.65) --
	( 59.22,109.17) --
	( 59.27,109.17) --
	( 59.27,108.96) --
	( 59.38,108.96) --
	( 59.38,107.47) --
	( 59.78,107.47) --
	( 59.78,107.34) --
	( 60.02,107.34) --
	( 60.02,106.81) --
	( 62.00,106.81) --
	( 62.00,106.77) --
	( 62.13,106.77) --
	( 62.13,106.76) --
	( 62.17,106.76) --
	( 62.17,106.75) --
	( 62.35,106.75) --
	( 62.35,106.74) --
	( 62.42,106.74) --
	( 62.42,106.68) --
	( 62.57,106.68) --
	( 62.57,106.67) --
	( 62.89,106.67) --
	( 62.89,106.66) --
	( 62.99,106.66) --
	( 62.99,106.60) --
	( 63.12,106.60) --
	( 63.12,106.59) --
	( 63.18,106.59) --
	( 63.18,106.29) --
	( 63.32,106.29) --
	( 63.32,106.27) --
	( 63.61,106.27) --
	( 63.61,105.97) --
	( 64.09,105.97) --
	( 64.09,105.72) --
	( 64.11,105.72) --
	( 64.11,105.43) --
	( 64.35,105.43) --
	( 64.35,105.13) --
	( 64.37,105.13) --
	( 64.37,105.11) --
	( 64.43,105.11) --
	( 64.43,105.10) --
	( 64.95,105.10) --
	( 64.95,105.07) --
	( 64.99,105.07) --
	( 64.99,104.81) --
	( 65.01,104.81) --
	( 65.01,104.80) --
	( 65.63,104.80) --
	( 65.63,104.72) --
	( 65.84,104.72) --
	( 65.84,104.71) --
	( 66.17,104.71) --
	( 66.17,104.68) --
	( 66.39,104.68) --
	( 66.39,104.67) --
	( 66.49,104.67) --
	( 66.49,104.60) --
	( 66.76,104.60) --
	( 66.76,104.57) --
	( 66.84,104.57) --
	( 66.84,104.56) --
	( 66.88,104.56) --
	( 66.88,104.55) --
	( 66.90,104.55) --
	( 66.90,104.52) --
	( 67.28,104.52) --
	( 67.28,104.43) --
	( 69.56,104.43) --
	( 69.56,104.41) --
	( 69.79,104.41) --
	( 69.79,104.40) --
	( 69.92,104.40) --
	( 69.92,104.38) --
	( 70.08,104.38) --
	( 70.08,104.32) --
	( 70.17,104.32) --
	( 70.17,104.12) --
	( 72.02,104.12) --
	( 72.02,104.01) --
	( 72.39,104.01) --
	( 72.39,103.81) --
	( 73.12,103.81) --
	( 73.12,103.64) --
	( 73.17,103.64) --
	( 73.17,103.62) --
	( 74.44,103.62) --
	( 74.44,103.61) --
	( 74.68,103.61) --
	( 74.68,103.58) --
	( 74.75,103.58) --
	( 74.75,103.57) --
	( 75.60,103.57) --
	( 75.60,103.52) --
	( 75.69,103.52) --
	( 75.69,103.51) --
	( 76.00,103.51) --
	( 76.00,103.48) --
	( 76.50,103.48) --
	( 76.50,103.44) --
	( 76.63,103.44) --
	( 76.63,103.43) --
	( 77.61,103.43) --
	( 77.61,103.37) --
	( 77.87,103.37) --
	( 77.87,103.33) --
	( 77.94,103.33) --
	( 77.94,103.32) --
	( 78.11,103.32) --
	( 78.11,103.28) --
	( 78.24,103.28) --
	( 78.24,103.25) --
	( 78.60,103.25) --
	( 78.60,103.20) --
	( 78.67,103.20) --
	( 78.67,103.16) --
	( 78.88,103.16) --
	( 78.88,103.10) --
	( 78.96,103.10) --
	( 78.96,103.06) --
	( 79.42,103.06) --
	( 79.42,103.02) --
	( 79.75,103.02) --
	( 79.75,103.00) --
	( 79.83,103.00) --
	( 79.83,102.95) --
	( 80.08,102.95) --
	( 80.08,102.89) --
	( 80.61,102.89) --
	( 80.61,102.85) --
	( 80.78,102.85) --
	( 80.78,102.83) --
	( 81.50,102.83) --
	( 81.50,102.62) --
	( 81.69,102.62) --
	( 81.69,102.61) --
	( 81.75,102.61) --
	( 81.75,102.60) --
	( 82.02,102.60) --
	( 82.02,102.58) --
	( 82.03,102.58) --
	( 82.03,102.49) --
	( 82.45,102.49) --
	( 82.45,102.09) --
	( 82.46,102.09) --
	( 82.46,102.03) --
	( 82.56,102.03) --
	( 82.56,101.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.83,128.73) --
	( 43.92,128.73) --
	( 43.92,128.63) --
	( 44.13,128.63) --
	( 44.13,128.61) --
	( 44.19,128.61) --
	( 44.19,128.58) --
	( 44.63,128.58) --
	( 44.63,128.09) --
	( 44.67,128.09) --
	( 44.67,127.99) --
	( 44.91,127.99) --
	( 44.91,127.97) --
	( 44.98,127.97) --
	( 44.98,127.63) --
	( 45.06,127.63) --
	( 45.06,127.53) --
	( 45.17,127.53) --
	( 45.17,127.50) --
	( 45.36,127.50) --
	( 45.36,127.47) --
	( 45.65,127.47) --
	( 45.65,127.46) --
	( 45.65,127.46) --
	( 45.65,127.13) --
	( 45.66,127.13) --
	( 45.66,126.89) --
	( 45.71,126.89) --
	( 45.71,126.83) --
	( 45.82,126.83) --
	( 45.82,126.81) --
	( 45.85,126.81) --
	( 45.85,126.80) --
	( 46.07,126.80) --
	( 46.07,126.79) --
	( 46.10,126.79) --
	( 46.10,126.06) --
	( 46.27,126.06) --
	( 46.27,125.82) --
	( 46.43,125.82) --
	( 46.43,125.81) --
	( 46.47,125.81) --
	( 46.47,124.76) --
	( 46.50,124.76) --
	( 46.50,124.69) --
	( 46.60,124.69) --
	( 46.60,124.65) --
	( 46.66,124.65) --
	( 46.66,123.52) --
	( 46.81,123.52) --
	( 46.81,122.77) --
	( 46.84,122.77) --
	( 46.84,122.75) --
	( 46.88,122.75) --
	( 46.88,122.41) --
	( 47.06,122.41) --
	( 47.06,122.38) --
	( 47.13,122.38) --
	( 47.13,122.37) --
	( 47.16,122.37) --
	( 47.16,121.75) --
	( 47.30,121.75) --
	( 47.30,119.64) --
	( 47.30,119.64) --
	( 47.30,119.60) --
	( 47.37,119.60) --
	( 47.37,119.58) --
	( 47.56,119.58) --
	( 47.56,119.56) --
	( 47.62,119.56) --
	( 47.62,118.65) --
	( 47.71,118.65) --
	( 47.71,118.60) --
	( 47.74,118.60) --
	( 47.74,118.59) --
	( 47.80,118.59) --
	( 47.80,117.86) --
	( 47.88,117.86) --
	( 47.88,117.82) --
	( 47.97,117.82) --
	( 47.97,117.77) --
	( 48.10,117.77) --
	( 48.10,116.94) --
	( 48.31,116.94) --
	( 48.31,115.83) --
	( 48.33,115.83) --
	( 48.33,113.72) --
	( 48.47,113.72) --
	( 48.47,113.68) --
	( 48.53,113.68) --
	( 48.53,112.17) --
	( 48.63,112.17) --
	( 48.63,109.93) --
	( 48.72,109.93) --
	( 48.72,109.90) --
	( 48.78,109.90) --
	( 48.78,109.83) --
	( 48.95,109.83) --
	( 48.95,108.37) --
	( 49.00,108.37) --
	( 49.00,107.62) --
	( 49.13,107.62) --
	( 49.13,104.98) --
	( 49.17,104.98) --
	( 49.17,104.01) --
	( 49.27,104.01) --
	( 49.27,103.95) --
	( 49.43,103.95) --
	( 49.43,102.53) --
	( 54.55,102.53) --
	( 54.55,102.52) --
	( 54.64,102.52) --
	( 54.64,102.42) --
	( 54.77,102.42) --
	( 54.77,102.41) --
	( 54.86,102.41) --
	( 54.86,102.32) --
	( 55.10,102.32) --
	( 55.10,102.31) --
	( 55.11,102.31) --
	( 55.11,102.27) --
	( 55.19,102.27) --
	( 55.19,102.19) --
	( 55.32,102.19) --
	( 55.32,102.15) --
	( 55.33,102.15) --
	( 55.33,102.12) --
	( 55.71,102.12) --
	( 55.71,101.71) --
	( 55.75,101.71) --
	( 55.75,101.69) --
	( 55.89,101.69) --
	( 55.89,101.28) --
	( 55.96,101.28) --
	( 55.96,101.21) --
	( 56.00,101.21) --
	( 56.00,101.16) --
	( 56.07,101.16) --
	( 56.07,101.09) --
	( 56.17,101.09) --
	( 56.17,101.08) --
	( 56.22,101.08) --
	( 56.22,101.05) --
	( 56.24,101.05) --
	( 56.24,101.04) --
	( 56.26,101.04) --
	( 56.26,101.01) --
	( 56.31,101.01) --
	( 56.31,100.60) --
	( 56.36,100.60) --
	( 56.36,100.58) --
	( 56.39,100.58) --
	( 56.39,100.57) --
	( 56.45,100.57) --
	( 56.45,100.55) --
	( 56.49,100.55) --
	( 56.49,100.53) --
	( 56.68,100.53) --
	( 56.68,100.51) --
	( 56.90,100.51) --
	( 56.90,100.50) --
	( 57.09,100.50) --
	( 57.09,100.47) --
	( 57.25,100.47) --
	( 57.25,100.46) --
	( 57.76,100.46) --
	( 57.76,100.45) --
	( 58.43,100.45) --
	( 58.43,100.42) --
	( 58.67,100.42) --
	( 58.67,100.38) --
	( 58.72,100.38) --
	( 58.72,100.34) --
	( 58.88,100.34) --
	( 58.88,100.31) --
	( 58.95,100.31) --
	( 58.95,100.30) --
	( 59.06,100.30) --
	( 59.06,100.28) --
	( 59.12,100.28) --
	( 59.12,100.25) --
	( 59.14,100.25) --
	( 59.14,100.24) --
	( 59.33,100.24) --
	( 59.33,100.22) --
	( 59.33,100.22) --
	( 59.33,100.21) --
	( 59.34,100.21) --
	( 59.34,100.06) --
	( 59.39,100.06) --
	( 59.39,100.05) --
	( 59.50,100.05) --
	( 59.50, 99.99) --
	( 59.59, 99.99) --
	( 59.59, 99.97) --
	( 59.60, 99.97) --
	( 59.60, 99.96) --
	( 59.79, 99.96) --
	( 59.79, 99.44) --
	( 59.87, 99.44) --
	( 59.87, 99.42) --
	( 59.90, 99.42) --
	( 59.90, 99.41) --
	( 59.93, 99.41) --
	( 59.93, 99.38) --
	( 59.95, 99.38) --
	( 59.95, 99.25) --
	( 59.97, 99.25) --
	( 59.97, 99.22) --
	( 60.05, 99.22) --
	( 60.05, 99.19) --
	( 60.09, 99.19) --
	( 60.09, 98.77) --
	( 60.15, 98.77) --
	( 60.15, 98.76) --
	( 60.16, 98.76) --
	( 60.16, 98.75) --
	( 60.20, 98.75) --
	( 60.20, 98.19) --
	( 60.32, 98.19) --
	( 60.32, 98.10) --
	( 60.33, 98.10) --
	( 60.33, 97.59) --
	( 60.37, 97.59) --
	( 60.37, 97.56) --
	( 60.39, 97.56) --
	( 60.39, 97.40) --
	( 60.54, 97.40) --
	( 60.54, 97.38) --
	( 60.69, 97.38) --
	( 60.69, 97.35) --
	( 60.69, 97.35) --
	( 60.69, 97.34) --
	( 60.74, 97.34) --
	( 60.74, 97.02) --
	( 60.78, 97.02) --
	( 60.78, 97.01) --
	( 60.93, 97.01) --
	( 60.93, 96.99) --
	( 61.15, 96.99) --
	( 61.15, 96.98) --
	( 61.64, 96.98) --
	( 61.64, 96.97) --
	( 61.80, 96.97) --
	( 61.80, 96.95) --
	( 62.24, 96.95) --
	( 62.24, 96.94) --
	( 63.02, 96.94) --
	( 63.02, 96.74) --
	( 63.42, 96.74) --
	( 63.42, 96.72) --
	( 63.47, 96.72) --
	( 63.47, 96.41) --
	( 63.50, 96.41) --
	( 63.50, 96.39) --
	( 63.72, 96.39) --
	( 63.72, 96.20) --
	( 63.79, 96.20) --
	( 63.79, 96.00) --
	( 63.99, 96.00) --
	( 63.99, 95.99) --
	( 64.03, 95.99) --
	( 64.03, 95.45) --
	( 64.24, 95.45) --
	( 64.24, 94.91) --
	( 64.27, 94.91) --
	( 64.27, 94.90) --
	( 64.34, 94.90) --
	( 64.34, 94.88) --
	( 64.51, 94.88) --
	( 64.51, 94.62) --
	( 64.53, 94.62) --
	( 64.53, 94.61) --
	( 64.63, 94.61) --
	( 64.63, 94.59) --
	( 64.71, 94.59) --
	( 64.71, 94.58) --
	( 64.85, 94.58) --
	( 64.85, 94.57) --
	( 65.03, 94.57) --
	( 65.03, 94.32) --
	( 65.29, 94.32) --
	( 65.29, 93.49) --
	( 65.32, 93.49) --
	( 65.32, 93.41) --
	( 65.36, 93.41) --
	( 65.36, 93.09) --
	( 65.65, 93.09) --
	( 65.65, 93.08) --
	( 65.76, 93.08) --
	( 65.76, 93.00) --
	( 65.82, 93.00) --
	( 65.82, 92.98) --
	( 66.03, 92.98) --
	( 66.03, 92.97) --
	( 66.28, 92.97) --
	( 66.28, 92.96) --
	( 66.39, 92.96) --
	( 66.39, 92.69) --
	( 66.39, 92.69) --
	( 66.39, 92.68) --
	( 66.43, 92.68) --
	( 66.43, 92.67) --
	( 66.52, 92.67) --
	( 66.52, 92.63) --
	( 66.62, 92.63) --
	( 66.62, 92.58) --
	( 66.69, 92.58) --
	( 66.69, 92.56) --
	( 66.75, 92.56) --
	( 66.75, 92.55) --
	( 66.82, 92.55) --
	( 66.82, 92.48) --
	( 67.03, 92.48) --
	( 67.03, 92.38) --
	( 67.07, 92.38) --
	( 67.07, 92.30) --
	( 67.21, 92.30) --
	( 67.21, 92.29) --
	( 67.24, 92.29) --
	( 67.24, 92.27) --
	( 67.37, 92.27) --
	( 67.37, 92.26) --
	( 67.47, 92.26) --
	( 67.47, 92.25) --
	( 67.52, 92.25) --
	( 67.52, 92.23) --
	( 67.65, 92.23) --
	( 67.65, 92.22) --
	( 67.86, 92.22) --
	( 67.86, 92.21) --
	( 67.93, 92.21) --
	( 67.93, 92.19) --
	( 68.00, 92.19) --
	( 68.00, 92.18) --
	( 68.09, 92.18) --
	( 68.09, 92.13) --
	( 68.17, 92.13) --
	( 68.17, 92.08) --
	( 68.20, 92.08) --
	( 68.20, 92.02) --
	( 68.34, 92.02) --
	( 68.34, 91.98) --
	( 68.48, 91.98) --
	( 68.48, 91.90) --
	( 68.60, 91.90) --
	( 68.60, 91.89) --
	( 68.71, 91.89) --
	( 68.71, 91.82) --
	( 68.75, 91.82) --
	( 68.75, 91.59) --
	( 68.86, 91.59) --
	( 68.86, 91.53) --
	( 69.02, 91.53) --
	( 69.02, 91.48) --
	( 69.21, 91.48) --
	( 69.21, 91.43) --
	( 69.27, 91.43) --
	( 69.27, 91.42) --
	( 69.39, 91.42) --
	( 69.39, 91.17) --
	( 69.52, 91.17) --
	( 69.52, 91.15) --
	( 69.52, 91.15) --
	( 69.52, 91.14) --
	( 69.57, 91.14) --
	( 69.57, 91.10) --
	( 69.67, 91.10) --
	( 69.67, 90.89) --
	( 69.76, 90.89) --
	( 69.76, 90.88) --
	( 69.77, 90.88) --
	( 69.77, 90.86) --
	( 69.88, 90.86) --
	( 69.88, 90.84) --
	( 69.90, 90.84) --
	( 69.90, 90.76) --
	( 70.13, 90.76) --
	( 70.13, 90.68) --
	( 70.13, 90.68) --
	( 70.13, 90.66) --
	( 70.21, 90.66) --
	( 70.21, 90.65) --
	( 70.23, 90.65) --
	( 70.23, 90.43) --
	( 70.37, 90.43) --
	( 70.37, 90.41) --
	( 70.38, 90.41) --
	( 70.38, 90.19) --
	( 70.44, 90.19) --
	( 70.44, 90.18) --
	( 70.50, 90.18) --
	( 70.50, 90.11) --
	( 70.56, 90.11) --
	( 70.56, 89.58) --
	( 70.59, 89.58) --
	( 70.59, 89.57) --
	( 70.62, 89.57) --
	( 70.62, 89.50) --
	( 70.64, 89.50) --
	( 70.64, 89.49) --
	( 70.69, 89.49) --
	( 70.69, 89.48) --
	( 70.73, 89.48) --
	( 70.73, 89.47) --
	( 70.87, 89.47) --
	( 70.87, 89.27) --
	( 70.91, 89.27) --
	( 70.91, 89.25) --
	( 70.93, 89.25) --
	( 70.93, 88.77) --
	( 70.97, 88.77) --
	( 70.97, 88.61) --
	( 70.98, 88.61) --
	( 70.98, 88.54) --
	( 71.01, 88.54) --
	( 71.01, 88.53) --
	( 71.02, 88.53) --
	( 71.02, 88.50) --
	( 71.04, 88.50) --
	( 71.04, 88.49) --
	( 71.09, 88.49) --
	( 71.09, 88.46) --
	( 71.19, 88.46) --
	( 71.19, 88.33) --
	( 71.24, 88.33) --
	( 71.24, 88.32) --
	( 71.26, 88.32) --
	( 71.26, 88.30) --
	( 71.39, 88.30) --
	( 71.39, 88.29) --
	( 71.42, 88.29) --
	( 71.42, 88.19) --
	( 71.70, 88.19) --
	( 71.70, 88.15) --
	( 71.76, 88.15) --
	( 71.76, 88.08) --
	( 71.95, 88.08) --
	( 71.95, 87.55) --
	( 72.00, 87.55) --
	( 72.00, 87.54) --
	( 72.00, 87.54) --
	( 72.00, 87.47) --
	( 72.06, 87.47) --
	( 72.06, 87.28) --
	( 72.09, 87.28) --
	( 72.09, 87.26) --
	( 72.16, 87.26) --
	( 72.16, 87.01) --
	( 72.22, 87.01) --
	( 72.22, 86.88) --
	( 72.28, 86.88) --
	( 72.28, 86.87) --
	( 72.45, 86.87) --
	( 72.45, 86.59) --
	( 72.59, 86.59) --
	( 72.59, 86.35) --
	( 72.66, 86.35) --
	( 72.66, 86.33) --
	( 72.72, 86.33) --
	( 72.72, 86.14) --
	( 72.76, 86.14) --
	( 72.76, 85.91) --
	( 72.90, 85.91) --
	( 72.90, 85.89) --
	( 72.94, 85.89) --
	( 72.94, 85.67) --
	( 73.05, 85.67) --
	( 73.05, 85.66) --
	( 73.06, 85.66) --
	( 73.06, 85.64) --
	( 73.14, 85.64) --
	( 73.14, 85.63) --
	( 73.18, 85.63) --
	( 73.18, 85.56) --
	( 73.18, 85.56) --
	( 73.18, 85.55) --
	( 73.22, 85.55) --
	( 73.22, 85.39) --
	( 73.27, 85.39) --
	( 73.27, 85.36) --
	( 73.28, 85.36) --
	( 73.28, 85.35) --
	( 73.29, 85.35) --
	( 73.29, 85.33) --
	( 73.33, 85.33) --
	( 73.33, 85.31) --
	( 73.45, 85.31) --
	( 73.45, 85.04) --
	( 73.45, 85.04) --
	( 73.45, 84.96) --
	( 73.48, 84.96) --
	( 73.48, 84.94) --
	( 73.54, 84.94) --
	( 73.54, 84.77) --
	( 73.64, 84.77) --
	( 73.64, 84.76) --
	( 73.73, 84.76) --
	( 73.73, 84.75) --
	( 73.77, 84.75) --
	( 73.77, 84.73) --
	( 73.81, 84.73) --
	( 73.81, 84.65) --
	( 73.86, 84.65) --
	( 73.86, 84.49) --
	( 73.90, 84.49) --
	( 73.90, 84.48) --
	( 73.93, 84.48) --
	( 73.93, 84.47) --
	( 74.03, 84.47) --
	( 74.03, 83.94) --
	( 74.07, 83.94) --
	( 74.07, 83.90) --
	( 74.09, 83.90) --
	( 74.09, 83.89) --
	( 74.12, 83.89) --
	( 74.12, 83.56) --
	( 74.16, 83.56) --
	( 74.16, 83.55) --
	( 74.22, 83.55) --
	( 74.22, 83.01) --
	( 74.23, 83.01) --
	( 74.23, 82.99) --
	( 74.27, 82.99) --
	( 74.27, 82.95) --
	( 74.29, 82.95) --
	( 74.29, 82.72) --
	( 74.30, 82.72) --
	( 74.30, 82.60) --
	( 74.64, 82.60) --
	( 74.64, 82.58) --
	( 74.71, 82.58) --
	( 74.71, 82.07) --
	( 74.76, 82.07) --
	( 74.76, 82.03) --
	( 74.79, 82.03) --
	( 74.79, 81.79) --
	( 74.81, 81.79) --
	( 74.81, 81.69) --
	( 75.26, 81.69) --
	( 75.26, 81.15) --
	( 75.50, 81.15) --
	( 75.50, 80.84) --
	( 75.59, 80.84) --
	( 75.59, 80.79) --
	( 75.63, 80.79) --
	( 75.63, 80.78) --
	( 75.67, 80.78) --
	( 75.67, 80.67) --
	( 75.77, 80.67) --
	( 75.77, 80.61) --
	( 75.93, 80.61) --
	( 75.93, 80.26) --
	( 75.95, 80.26) --
	( 75.95, 79.62) --
	( 76.08, 79.62) --
	( 76.08, 79.51) --
	( 76.18, 79.51) --
	( 76.18, 79.37) --
	( 76.21, 79.37) --
	( 76.21, 78.75) --
	( 76.25, 78.75) --
	( 76.25, 78.72) --
	( 76.35, 78.72) --
	( 76.35, 78.71) --
	( 76.36, 78.71) --
	( 76.36, 78.21) --
	( 76.37, 78.21) --
	( 76.37, 78.13) --
	( 76.40, 78.13) --
	( 76.40, 78.11) --
	( 76.40, 78.11) --
	( 76.40, 78.10) --
	( 76.44, 78.10) --
	( 76.44, 77.96) --
	( 76.45, 77.96) --
	( 76.45, 77.94) --
	( 76.48, 77.94) --
	( 76.48, 77.93) --
	( 76.60, 77.93) --
	( 76.60, 77.73) --
	( 76.67, 77.73) --
	( 76.67, 77.72) --
	( 76.71, 77.72) --
	( 76.71, 77.71) --
	( 76.74, 77.71) --
	( 76.74, 77.69) --
	( 76.90, 77.69) --
	( 76.90, 76.90) --
	( 76.94, 76.90) --
	( 76.94, 76.77) --
	( 77.07, 76.77) --
	( 77.07, 76.15) --
	( 77.21, 76.15) --
	( 77.21, 75.69) --
	( 77.28, 75.69) --
	( 77.28, 75.61) --
	( 77.43, 75.61) --
	( 77.43, 75.50) --
	( 77.52, 75.50) --
	( 77.52, 75.48) --
	( 77.53, 75.48) --
	( 77.53, 75.32) --
	( 77.58, 75.32) --
	( 77.58, 75.31) --
	( 77.60, 75.31) --
	( 77.60, 75.28) --
	( 77.65, 75.28) --
	( 77.65, 75.17) --
	( 77.66, 75.17) --
	( 77.66, 75.11) --
	( 77.68, 75.11) --
	( 77.68, 75.10) --
	( 77.71, 75.10) --
	( 77.71, 74.95) --
	( 77.73, 74.95) --
	( 77.73, 74.94) --
	( 77.76, 74.94) --
	( 77.76, 74.91) --
	( 77.80, 74.91) --
	( 77.80, 74.90) --
	( 77.82, 74.90) --
	( 77.82, 74.78) --
	( 77.88, 74.78) --
	( 77.88, 74.59) --
	( 77.95, 74.59) --
	( 77.95, 74.57) --
	( 78.13, 74.57) --
	( 78.13, 74.54) --
	( 78.14, 74.54) --
	( 78.14, 74.34) --
	( 78.21, 74.34) --
	( 78.21, 74.33) --
	( 78.26, 74.33) --
	( 78.26, 74.29) --
	( 78.33, 74.29) --
	( 78.33, 74.26) --
	( 78.36, 74.26) --
	( 78.36, 74.25) --
	( 78.38, 74.25) --
	( 78.38, 74.20) --
	( 78.44, 74.20) --
	( 78.44, 74.15) --
	( 78.48, 74.15) --
	( 78.48, 74.05) --
	( 78.49, 74.05) --
	( 78.49, 74.03) --
	( 78.54, 74.03) --
	( 78.54, 74.01) --
	( 78.55, 74.01) --
	( 78.55, 73.68) --
	( 78.58, 73.68) --
	( 78.58, 73.66) --
	( 78.60, 73.66) --
	( 78.60, 73.63) --
	( 78.64, 73.63) --
	( 78.64, 73.28) --
	( 78.66, 73.28) --
	( 78.66, 73.25) --
	( 78.74, 73.25) --
	( 78.74, 73.13) --
	( 78.84, 73.13) --
	( 78.84, 73.12) --
	( 78.86, 73.12) --
	( 78.86, 73.09) --
	( 78.91, 73.09) --
	( 78.91, 72.63) --
	( 79.00, 72.63) --
	( 79.00, 72.55) --
	( 79.06, 72.55) --
	( 79.06, 72.52) --
	( 79.06, 72.52) --
	( 79.06, 72.33) --
	( 79.12, 72.33) --
	( 79.12, 72.29) --
	( 79.14, 72.29) --
	( 79.14, 71.81) --
	( 79.18, 71.81) --
	( 79.18, 71.77) --
	( 79.18, 71.77) --
	( 79.18, 71.76) --
	( 79.25, 71.76) --
	( 79.25, 71.75) --
	( 79.27, 71.75) --
	( 79.27, 71.73) --
	( 79.29, 71.73) --
	( 79.29, 71.72) --
	( 79.33, 71.72) --
	( 79.33, 71.60) --
	( 79.34, 71.60) --
	( 79.34, 71.55) --
	( 79.39, 71.55) --
	( 79.39, 71.40) --
	( 79.40, 71.40) --
	( 79.40, 71.38) --
	( 79.41, 71.38) --
	( 79.41, 71.10) --
	( 79.48, 71.10) --
	( 79.48, 71.00) --
	( 79.48, 71.00) --
	( 79.48, 70.98) --
	( 79.49, 70.98) --
	( 79.49, 70.92) --
	( 79.54, 70.92) --
	( 79.54, 70.86) --
	( 79.54, 70.86) --
	( 79.54, 70.78) --
	( 79.55, 70.78) --
	( 79.55, 70.77) --
	( 79.57, 70.77) --
	( 79.57, 70.72) --
	( 79.59, 70.72) --
	( 79.59, 70.59) --
	( 79.60, 70.59) --
	( 79.60, 70.55) --
	( 79.61, 70.55) --
	( 79.61, 70.53) --
	( 79.63, 70.53) --
	( 79.63, 70.39) --
	( 79.63, 70.39) --
	( 79.63, 70.11) --
	( 79.65, 70.11) --
	( 79.65, 69.77) --
	( 79.65, 69.77) --
	( 79.65, 69.73) --
	( 79.71, 69.73) --
	( 79.71, 69.68) --
	( 79.74, 69.68) --
	( 79.74, 69.60) --
	( 79.77, 69.60) --
	( 79.77, 69.45) --
	( 79.78, 69.45) --
	( 79.78, 69.43) --
	( 79.79, 69.43) --
	( 79.79, 69.40) --
	( 79.80, 69.40) --
	( 79.80, 69.14) --
	( 79.96, 69.14) --
	( 79.96, 69.12) --
	( 80.03, 69.12) --
	( 80.03, 68.70) --
	( 80.09, 68.70) --
	( 80.09, 68.67) --
	( 80.12, 68.67) --
	( 80.12, 68.61) --
	( 80.17, 68.61) --
	( 80.17, 68.58) --
	( 80.21, 68.58) --
	( 80.21, 68.57) --
	( 80.23, 68.57) --
	( 80.23, 68.52) --
	( 80.29, 68.52) --
	( 80.29, 68.50) --
	( 80.38, 68.50) --
	( 80.38, 68.49) --
	( 80.46, 68.49) --
	( 80.46, 68.48) --
	( 80.50, 68.48) --
	( 80.50, 68.38) --
	( 80.56, 68.38) --
	( 80.56, 68.31) --
	( 80.62, 68.31) --
	( 80.62, 68.16) --
	( 80.68, 68.16) --
	( 80.68, 68.03) --
	( 80.70, 68.03) --
	( 80.70, 67.98) --
	( 80.71, 67.98) --
	( 80.71, 67.94) --
	( 80.74, 67.94) --
	( 80.74, 67.65) --
	( 80.96, 67.65) --
	( 80.96, 67.63) --
	( 81.11, 67.63) --
	( 81.11, 67.61) --
	( 81.22, 67.61) --
	( 81.22, 67.59) --
	( 81.84, 67.59) --
	( 81.84, 67.53) --
	( 82.47, 67.53) --
	( 82.47, 67.01) --
	( 83.46, 67.01) --
	( 83.46, 67.00) --
	( 83.64, 67.00) --
	( 83.64, 66.66) --
	( 83.74, 66.66) --
	( 83.74, 66.64) --
	( 83.92, 66.64) --
	( 83.92, 66.63) --
	( 83.93, 66.63) --
	( 83.93, 66.08) --
	( 83.96, 66.08) --
	( 83.96, 66.06) --
	( 83.99, 66.06) --
	( 83.99, 66.05) --
	( 84.41, 66.05) --
	( 84.41, 66.04) --
	( 84.57, 66.04) --
	( 84.57, 65.93) --
	( 84.61, 65.93) --
	( 84.61, 65.83) --
	( 85.11, 65.83) --
	( 85.11, 65.81) --
	( 85.42, 65.81) --
	( 85.42, 65.80) --
	( 85.62, 65.80) --
	( 85.62, 65.79) --
	( 85.75, 65.79) --
	( 85.75, 65.76) --
	( 85.78, 65.76) --
	( 85.78, 65.71) --
	( 85.79, 65.71) --
	( 85.79, 65.70) --
	( 85.94, 65.70) --
	( 85.94, 65.56) --
	( 86.01, 65.56) --
	( 86.01, 65.55) --
	( 86.05, 65.55) --
	( 86.05, 65.52) --
	( 86.05, 65.52) --
	( 86.05, 65.43) --
	( 86.09, 65.43) --
	( 86.09, 65.26) --
	( 86.20, 65.26) --
	( 86.20, 65.25) --
	( 86.29, 65.25) --
	( 86.29, 65.13) --
	( 86.35, 65.13) --
	( 86.35, 65.12) --
	( 86.60, 65.12) --
	( 86.60, 65.10) --
	( 86.70, 65.10) --
	( 86.70, 65.08) --
	( 86.82, 65.08) --
	( 86.82, 65.05) --
	( 86.89, 65.05) --
	( 86.89, 65.02) --
	( 86.91, 65.02) --
	( 86.91, 64.86) --
	( 87.14, 64.86) --
	( 87.14, 64.85) --
	( 87.17, 64.85) --
	( 87.17, 64.73) --
	( 87.21, 64.73) --
	( 87.21, 64.13) --
	( 87.29, 64.13) --
	( 87.29, 64.02) --
	( 87.40, 64.02) --
	( 87.40, 63.96) --
	( 87.46, 63.96) --
	( 87.46, 63.94) --
	( 87.49, 63.94) --
	( 87.49, 63.89) --
	( 87.51, 63.89) --
	( 87.51, 63.65) --
	( 87.74, 63.65) --
	( 87.74, 63.40) --
	( 87.90, 63.40) --
	( 87.90, 63.15) --
	( 88.06, 63.15) --
	( 88.06, 63.14) --
	( 88.15, 63.14) --
	( 88.15, 63.12) --
	( 88.32, 63.12) --
	( 88.32, 63.11) --
	( 88.41, 63.11) --
	( 88.41, 62.62) --
	( 88.48, 62.62) --
	( 88.48, 62.53) --
	( 88.57, 62.53) --
	( 88.57, 62.48) --
	( 88.62, 62.48) --
	( 88.62, 62.39) --
	( 88.63, 62.39) --
	( 88.63, 62.37) --
	( 88.78, 62.37) --
	( 88.78, 62.36) --
	( 88.82, 62.36) --
	( 88.82, 62.20) --
	( 88.91, 62.20) --
	( 88.91, 62.19) --
	( 88.96, 62.19) --
	( 88.96, 62.11) --
	( 89.20, 62.11) --
	( 89.20, 61.94) --
	( 89.40, 61.94) --
	( 89.40, 61.19) --
	( 89.56, 61.19) --
	( 89.56, 58.81) --
	( 89.70, 58.81) --
	( 89.70, 58.50) --
	( 89.83, 58.50) --
	( 89.83, 58.44) --
	( 90.11, 58.44) --
	( 90.11, 58.43) --
	( 90.52, 58.43) --
	( 90.52, 58.42) --
	( 90.57, 58.42) --
	( 90.57, 58.40) --
	( 90.73, 58.40) --
	( 90.73, 58.39) --
	( 91.02, 58.39) --
	( 91.02, 58.38) --
	( 91.14, 58.38) --
	( 91.14, 58.37) --
	( 91.36, 58.37) --
	( 91.36, 58.35) --
	( 91.57, 58.35) --
	( 91.57, 58.34) --
	( 91.91, 58.34) --
	( 91.91, 58.33) --
	( 92.38, 58.33) --
	( 92.38, 58.31) --
	( 92.53, 58.31) --
	( 92.53, 58.30) --
	( 92.85, 58.30) --
	( 92.85, 58.29) --
	( 93.21, 58.29) --
	( 93.21, 58.27) --
	( 93.31, 58.27) --
	( 93.31, 58.26) --
	( 93.59, 58.26) --
	( 93.59, 58.25) --
	( 93.70, 58.25) --
	( 93.70, 58.23) --
	( 93.84, 58.23) --
	( 93.84, 58.21) --
	( 93.89, 58.21) --
	( 93.89, 58.19) --
	( 93.97, 58.19) --
	( 93.97, 58.18) --
	( 94.05, 58.18) --
	( 94.05, 58.17) --
	( 94.24, 58.17) --
	( 94.24, 58.15) --
	( 94.34, 58.15) --
	( 94.34, 58.14) --
	( 94.45, 58.14) --
	( 94.45, 58.11) --
	( 94.52, 58.11) --
	( 94.52, 58.10) --
	( 94.94, 58.10) --
	( 94.94, 58.09) --
	( 95.39, 58.09) --
	( 95.39, 58.08) --
	( 95.47, 58.08) --
	( 95.47, 58.06) --
	( 95.70, 58.06) --
	( 95.70, 58.05) --
	( 96.24, 58.05) --
	( 96.24, 58.04) --
	( 96.75, 58.04) --
	( 96.75, 58.02) --
	( 97.07, 58.02) --
	( 97.07, 58.01) --
	( 97.47, 58.01) --
	( 97.47, 58.00) --
	( 97.63, 58.00) --
	( 97.63, 57.98) --
	( 98.20, 57.98) --
	( 98.20, 57.97) --
	( 98.37, 57.97) --
	( 98.37, 57.96) --
	( 98.92, 57.96) --
	( 98.92, 57.94) --
	( 99.00, 57.94) --
	( 99.00, 57.93) --
	( 99.26, 57.93) --
	( 99.26, 57.92) --
	( 99.40, 57.92) --
	( 99.40, 57.89) --
	( 99.72, 57.89) --
	( 99.72, 57.88) --
	( 99.98, 57.88) --
	( 99.98, 57.86) --
	(100.29, 57.86) --
	(100.29, 57.85) --
	(100.42, 57.85) --
	(100.42, 57.84) --
	(100.78, 57.84) --
	(100.78, 57.82) --
	(100.97, 57.82) --
	(100.97, 57.81) --
	(101.20, 57.81) --
	(101.20, 57.80) --
	(101.77, 57.80) --
	(101.77, 57.79) --
	(102.04, 57.79) --
	(102.04, 57.77) --
	(102.53, 57.77) --
	(102.53, 57.76) --
	(102.65, 57.76) --
	(102.65, 57.75) --
	(102.83, 57.75) --
	(102.83, 57.73) --
	(102.89, 57.73) --
	(102.89, 57.72) --
	(103.12, 57.72) --
	(103.12, 57.71) --
	(103.40, 57.71) --
	(103.40, 57.69) --
	(103.58, 57.69) --
	(103.58, 57.68) --
	(103.59, 57.68) --
	(103.59, 57.67) --
	(103.84, 57.67) --
	(103.84, 57.65) --
	(103.93, 57.65) --
	(103.93, 57.64) --
	(104.03, 57.64) --
	(104.03, 57.63) --
	(104.04, 57.63) --
	(104.04, 57.61) --
	(104.11, 57.61) --
	(104.11, 57.60) --
	(104.41, 57.60) --
	(104.41, 57.59) --
	(104.52, 57.59) --
	(104.52, 57.57) --
	(104.59, 57.57) --
	(104.59, 57.55) --
	(104.64, 57.55) --
	(104.64, 57.51) --
	(105.84, 57.51) --
	(105.84, 57.50) --
	(105.88, 57.50) --
	(105.88, 57.48) --
	(106.09, 57.48) --
	(106.09, 57.47) --
	(106.89, 57.47) --
	(106.89, 57.46) --
	(107.16, 57.46) --
	(107.16, 57.43) --
	(107.90, 57.43) --
	(107.90, 57.42) --
	(118.83, 57.42) --
	(118.83, 57.40) --
	(120.99, 57.40) --
	(120.99, 57.39) --
	(123.21, 57.39) --
	(123.21, 57.38) --
	(127.97, 57.38) --
	(127.97, 57.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.81,128.73) --
	( 42.64,128.73) --
	( 42.64,127.35) --
	( 42.82,127.35) --
	( 42.82,127.00) --
	( 42.93,127.00) --
	( 42.93,126.84) --
	( 42.99,126.84) --
	( 42.99,126.79) --
	( 43.36,126.79) --
	( 43.36,125.44) --
	( 43.47,125.44) --
	( 43.47,122.52) --
	( 43.47,122.52) --
	( 43.47,121.22) --
	( 43.53,121.22) --
	( 43.53,120.88) --
	( 43.58,120.88) --
	( 43.58,120.82) --
	( 43.63,120.82) --
	( 43.63,120.47) --
	( 43.64,120.47) --
	( 43.64,120.42) --
	( 43.64,120.42) --
	( 43.64,120.27) --
	( 43.70,120.27) --
	( 43.70,120.22) --
	( 43.71,120.22) --
	( 43.71,120.20) --
	( 43.75,120.20) --
	( 43.75,120.05) --
	( 43.81,120.05) --
	( 43.81,119.98) --
	( 44.12,119.98) --
	( 44.12,117.20) --
	( 44.22,117.20) --
	( 44.22,117.16) --
	( 44.27,117.16) --
	( 44.27,114.45) --
	( 44.32,114.45) --
	( 44.32,114.38) --
	( 44.37,114.38) --
	( 44.37,114.32) --
	( 44.41,114.32) --
	( 44.41,110.27) --
	( 44.43,110.27) --
	( 44.43,110.23) --
	( 44.47,110.23) --
	( 44.47,110.14) --
	( 44.50,110.14) --
	( 44.50,110.11) --
	( 44.65,110.11) --
	( 44.65,104.31) --
	( 51.82,104.31) --
	( 51.82,104.16) --
	( 52.01,104.16) --
	( 52.01,103.68) --
	( 52.14,103.68) --
	( 52.14,103.64) --
	( 52.17,103.64) --
	( 52.17,103.62) --
	( 52.24,103.62) --
	( 52.24,103.61) --
	( 52.72,103.61) --
	( 52.72,103.60) --
	( 52.99,103.60) --
	( 52.99,103.52) --
	( 53.82,103.52) --
	( 53.82,103.45) --
	( 53.88,103.45) --
	( 53.88,103.31) --
	( 54.03,103.31) --
	( 54.03,103.29) --
	( 54.08,103.29) --
	( 54.08,102.81) --
	( 54.14,102.81) --
	( 54.14,102.79) --
	( 54.23,102.79) --
	( 54.23,102.75) --
	( 54.23,102.75) --
	( 54.23,102.61) --
	( 54.36,102.61) --
	( 54.36,102.60) --
	( 54.43,102.60) --
	( 54.43,102.11) --
	( 54.51,102.11) --
	( 54.51,102.06) --
	( 54.78,102.06) --
	( 54.78,102.04) --
	( 55.06,102.04) --
	( 55.06,101.70) --
	( 55.13,101.70) --
	( 55.13,101.69) --
	( 55.24,101.69) --
	( 55.24,101.67) --
	( 55.24,101.67) --
	( 55.24,101.66) --
	( 55.27,101.66) --
	( 55.27,101.63) --
	( 55.31,101.63) --
	( 55.31,101.59) --
	( 55.34,101.59) --
	( 55.34,101.57) --
	( 55.34,101.57) --
	( 55.34,101.45) --
	( 55.45,101.45) --
	( 55.45,101.41) --
	( 55.51,101.41) --
	( 55.51,101.40) --
	( 55.54,101.40) --
	( 55.54,101.34) --
	( 55.66,101.34) --
	( 55.66,101.33) --
	( 55.90,101.33) --
	( 55.90,101.32) --
	( 56.05,101.32) --
	( 56.05,101.28) --
	( 56.17,101.28) --
	( 56.17,100.87) --
	( 56.25,100.87) --
	( 56.25,100.84) --
	( 56.35,100.84) --
	( 56.35,100.78) --
	( 56.45,100.78) --
	( 56.45,100.76) --
	( 56.77,100.76) --
	( 56.77,100.72) --
	( 56.88,100.72) --
	( 56.88,100.64) --
	( 57.03,100.64) --
	( 57.03,100.24) --
	( 57.03,100.24) --
	( 57.03, 99.88) --
	( 57.14, 99.88) --
	( 57.14, 99.77) --
	( 57.29, 99.77) --
	( 57.29, 99.75) --
	( 57.32, 99.75) --
	( 57.32, 99.67) --
	( 57.36, 99.67) --
	( 57.36, 99.56) --
	( 57.43, 99.56) --
	( 57.43, 99.55) --
	( 57.51, 99.55) --
	( 57.51, 99.54) --
	( 57.56, 99.54) --
	( 57.56, 99.52) --
	( 57.57, 99.52) --
	( 57.57, 99.51) --
	( 57.68, 99.51) --
	( 57.68, 99.47) --
	( 57.74, 99.47) --
	( 57.74, 99.09) --
	( 57.83, 99.09) --
	( 57.83, 99.06) --
	( 57.93, 99.06) --
	( 57.93, 99.04) --
	( 57.98, 99.04) --
	( 57.98, 99.02) --
	( 58.04, 99.02) --
	( 58.04, 98.64) --
	( 58.07, 98.64) --
	( 58.07, 98.63) --
	( 58.13, 98.63) --
	( 58.13, 98.61) --
	( 58.16, 98.61) --
	( 58.16, 98.60) --
	( 58.87, 98.60) --
	( 58.87, 98.38) --
	( 58.95, 98.38) --
	( 58.95, 98.34) --
	( 59.11, 98.34) --
	( 59.11, 98.31) --
	( 59.22, 98.31) --
	( 59.22, 98.14) --
	( 59.37, 98.14) --
	( 59.37, 97.97) --
	( 59.41, 97.97) --
	( 59.41, 97.96) --
	( 59.47, 97.96) --
	( 59.47, 97.93) --
	( 59.55, 97.93) --
	( 59.55, 97.92) --
	( 59.95, 97.92) --
	( 59.95, 97.90) --
	( 60.01, 97.90) --
	( 60.01, 97.86) --
	( 60.05, 97.86) --
	( 60.05, 97.80) --
	( 60.13, 97.80) --
	( 60.13, 97.74) --
	( 60.23, 97.74) --
	( 60.23, 97.51) --
	( 60.24, 97.51) --
	( 60.24, 97.49) --
	( 60.28, 97.49) --
	( 60.28, 97.45) --
	( 60.32, 97.45) --
	( 60.32, 97.44) --
	( 60.34, 97.44) --
	( 60.34, 97.38) --
	( 60.35, 97.38) --
	( 60.35, 97.36) --
	( 60.40, 97.36) --
	( 60.40, 97.35) --
	( 60.43, 97.35) --
	( 60.43, 97.34) --
	( 60.48, 97.34) --
	( 60.48, 97.27) --
	( 60.53, 97.27) --
	( 60.53, 97.11) --
	( 60.54, 97.11) --
	( 60.54, 97.10) --
	( 60.56, 97.10) --
	( 60.56, 96.87) --
	( 60.63, 96.87) --
	( 60.63, 96.83) --
	( 60.64, 96.83) --
	( 60.64, 96.82) --
	( 60.74, 96.82) --
	( 60.74, 96.61) --
	( 60.76, 96.61) --
	( 60.76, 96.47) --
	( 60.76, 96.47) --
	( 60.76, 96.44) --
	( 60.79, 96.44) --
	( 60.79, 96.43) --
	( 60.87, 96.43) --
	( 60.87, 96.41) --
	( 60.89, 96.41) --
	( 60.89, 96.27) --
	( 60.93, 96.27) --
	( 60.93, 96.25) --
	( 60.95, 96.25) --
	( 60.95, 96.23) --
	( 61.02, 96.23) --
	( 61.02, 96.21) --
	( 61.02, 96.21) --
	( 61.02, 96.02) --
	( 61.06, 96.02) --
	( 61.06, 96.00) --
	( 61.18, 96.00) --
	( 61.18, 95.99) --
	( 61.21, 95.99) --
	( 61.21, 95.79) --
	( 61.26, 95.79) --
	( 61.26, 95.78) --
	( 61.31, 95.78) --
	( 61.31, 95.77) --
	( 61.37, 95.77) --
	( 61.37, 95.74) --
	( 61.40, 95.74) --
	( 61.40, 95.73) --
	( 61.43, 95.73) --
	( 61.43, 95.71) --
	( 61.46, 95.71) --
	( 61.46, 95.58) --
	( 61.52, 95.58) --
	( 61.52, 95.57) --
	( 61.54, 95.57) --
	( 61.54, 95.54) --
	( 61.64, 95.54) --
	( 61.64, 95.42) --
	( 61.67, 95.42) --
	( 61.67, 95.41) --
	( 61.77, 95.41) --
	( 61.77, 95.13) --
	( 61.79, 95.13) --
	( 61.79, 95.12) --
	( 61.79, 95.12) --
	( 61.79, 95.11) --
	( 61.81, 95.11) --
	( 61.81, 95.09) --
	( 61.88, 95.09) --
	( 61.88, 95.07) --
	( 61.89, 95.07) --
	( 61.89, 94.94) --
	( 61.90, 94.94) --
	( 61.90, 94.92) --
	( 62.11, 94.92) --
	( 62.11, 94.66) --
	( 62.12, 94.66) --
	( 62.12, 94.57) --
	( 62.13, 94.57) --
	( 62.13, 94.29) --
	( 62.17, 94.29) --
	( 62.17, 94.28) --
	( 62.21, 94.28) --
	( 62.21, 94.25) --
	( 62.42, 94.25) --
	( 62.42, 94.16) --
	( 62.47, 94.16) --
	( 62.47, 94.15) --
	( 62.52, 94.15) --
	( 62.52, 94.05) --
	( 62.57, 94.05) --
	( 62.57, 94.04) --
	( 62.61, 94.04) --
	( 62.61, 94.03) --
	( 62.66, 94.03) --
	( 62.66, 93.99) --
	( 62.70, 93.99) --
	( 62.70, 93.93) --
	( 62.80, 93.93) --
	( 62.80, 93.79) --
	( 62.86, 93.79) --
	( 62.86, 93.63) --
	( 62.91, 93.63) --
	( 62.91, 93.62) --
	( 63.00, 93.62) --
	( 63.00, 93.29) --
	( 63.02, 93.29) --
	( 63.02, 93.22) --
	( 63.05, 93.22) --
	( 63.05, 93.21) --
	( 63.10, 93.21) --
	( 63.10, 93.20) --
	( 63.12, 93.20) --
	( 63.12, 93.18) --
	( 63.14, 93.18) --
	( 63.14, 93.17) --
	( 63.19, 93.17) --
	( 63.19, 93.16) --
	( 63.26, 93.16) --
	( 63.26, 93.14) --
	( 63.30, 93.14) --
	( 63.30, 93.13) --
	( 63.46, 93.13) --
	( 63.46, 92.80) --
	( 63.48, 92.80) --
	( 63.48, 92.72) --
	( 63.58, 92.72) --
	( 63.58, 92.62) --
	( 63.63, 92.62) --
	( 63.63, 92.60) --
	( 63.66, 92.60) --
	( 63.66, 92.59) --
	( 63.69, 92.59) --
	( 63.69, 92.58) --
	( 63.70, 92.58) --
	( 63.70, 92.56) --
	( 63.78, 92.56) --
	( 63.78, 92.46) --
	( 63.84, 92.46) --
	( 63.84, 92.44) --
	( 63.85, 92.44) --
	( 63.85, 92.37) --
	( 63.86, 92.37) --
	( 63.86, 92.35) --
	( 64.00, 92.35) --
	( 64.00, 92.27) --
	( 64.06, 92.27) --
	( 64.06, 92.17) --
	( 64.08, 92.17) --
	( 64.08, 92.15) --
	( 64.28, 92.15) --
	( 64.28, 91.22) --
	( 64.29, 91.22) --
	( 64.29, 90.65) --
	( 64.33, 90.65) --
	( 64.33, 90.60) --
	( 64.35, 90.60) --
	( 64.35, 89.95) --
	( 64.55, 89.95) --
	( 64.55, 89.15) --
	( 64.56, 89.15) --
	( 64.56, 89.14) --
	( 64.63, 89.14) --
	( 64.63, 89.11) --
	( 64.65, 89.11) --
	( 64.65, 89.07) --
	( 64.69, 89.07) --
	( 64.69, 88.95) --
	( 64.77, 88.95) --
	( 64.77, 88.94) --
	( 64.80, 88.94) --
	( 64.80, 88.34) --
	( 64.84, 88.34) --
	( 64.84, 88.28) --
	( 64.87, 88.28) --
	( 64.87, 88.24) --
	( 64.88, 88.24) --
	( 64.88, 88.23) --
	( 65.04, 88.23) --
	( 65.04, 88.21) --
	( 65.18, 88.21) --
	( 65.18, 88.20) --
	( 65.22, 88.20) --
	( 65.22, 87.96) --
	( 65.27, 87.96) --
	( 65.27, 87.95) --
	( 65.30, 87.95) --
	( 65.30, 87.76) --
	( 65.39, 87.76) --
	( 65.39, 87.51) --
	( 65.46, 87.51) --
	( 65.46, 87.50) --
	( 65.65, 87.50) --
	( 65.65, 87.42) --
	( 65.70, 87.42) --
	( 65.70, 87.28) --
	( 65.86, 87.28) --
	( 65.86, 87.20) --
	( 65.86, 87.20) --
	( 65.86, 87.11) --
	( 65.87, 87.11) --
	( 65.87, 87.05) --
	( 65.91, 87.05) --
	( 65.91, 86.96) --
	( 65.91, 86.96) --
	( 65.91, 86.82) --
	( 66.02, 86.82) --
	( 66.02, 86.80) --
	( 66.08, 86.80) --
	( 66.08, 86.75) --
	( 66.19, 86.75) --
	( 66.19, 85.75) --
	( 66.27, 85.75) --
	( 66.27, 85.72) --
	( 66.33, 85.72) --
	( 66.33, 84.98) --
	( 66.33, 84.98) --
	( 66.33, 84.97) --
	( 66.41, 84.97) --
	( 66.41, 84.96) --
	( 66.46, 84.96) --
	( 66.46, 84.93) --
	( 66.48, 84.93) --
	( 66.48, 84.92) --
	( 66.49, 84.92) --
	( 66.49, 83.93) --
	( 66.53, 83.93) --
	( 66.53, 83.90) --
	( 66.57, 83.90) --
	( 66.57, 83.84) --
	( 66.57, 83.84) --
	( 66.57, 83.80) --
	( 66.58, 83.80) --
	( 66.58, 83.73) --
	( 66.61, 83.73) --
	( 66.61, 83.53) --
	( 66.63, 83.53) --
	( 66.63, 83.52) --
	( 66.68, 83.52) --
	( 66.68, 83.51) --
	( 66.70, 83.51) --
	( 66.70, 83.49) --
	( 66.71, 83.49) --
	( 66.71, 83.43) --
	( 66.72, 83.43) --
	( 66.72, 83.36) --
	( 66.73, 83.36) --
	( 66.73, 83.28) --
	( 66.73, 83.28) --
	( 66.73, 83.26) --
	( 66.73, 83.26) --
	( 66.73, 83.24) --
	( 66.76, 83.24) --
	( 66.76, 83.03) --
	( 66.83, 83.03) --
	( 66.83, 83.01) --
	( 66.86, 83.01) --
	( 66.86, 82.32) --
	( 66.86, 82.32) --
	( 66.86, 82.29) --
	( 66.93, 82.29) --
	( 66.93, 82.28) --
	( 67.00, 82.28) --
	( 67.00, 82.24) --
	( 67.01, 82.24) --
	( 67.01, 81.98) --
	( 67.01, 81.98) --
	( 67.01, 81.49) --
	( 67.04, 81.49) --
	( 67.04, 81.46) --
	( 67.06, 81.46) --
	( 67.06, 81.37) --
	( 67.09, 81.37) --
	( 67.09, 81.00) --
	( 67.10, 81.00) --
	( 67.10, 80.96) --
	( 67.14, 80.96) --
	( 67.14, 80.90) --
	( 67.17, 80.90) --
	( 67.17, 80.87) --
	( 67.17, 80.87) --
	( 67.17, 80.80) --
	( 67.24, 80.80) --
	( 67.24, 80.78) --
	( 67.25, 80.78) --
	( 67.25, 80.29) --
	( 67.27, 80.29) --
	( 67.27, 80.21) --
	( 67.28, 80.21) --
	( 67.28, 80.20) --
	( 67.29, 80.20) --
	( 67.29, 80.13) --
	( 67.39, 80.13) --
	( 67.39, 80.08) --
	( 67.39, 80.08) --
	( 67.39, 79.89) --
	( 67.43, 79.89) --
	( 67.43, 79.88) --
	( 67.47, 79.88) --
	( 67.47, 79.84) --
	( 67.48, 79.84) --
	( 67.48, 79.81) --
	( 67.58, 79.81) --
	( 67.58, 79.79) --
	( 67.73, 79.79) --
	( 67.73, 79.31) --
	( 67.75, 79.31) --
	( 67.75, 79.22) --
	( 67.98, 79.22) --
	( 67.98, 78.96) --
	( 68.07, 78.96) --
	( 68.07, 78.83) --
	( 68.11, 78.83) --
	( 68.11, 78.81) --
	( 68.15, 78.81) --
	( 68.15, 78.54) --
	( 68.16, 78.54) --
	( 68.16, 78.47) --
	( 68.17, 78.47) --
	( 68.17, 78.46) --
	( 68.19, 78.46) --
	( 68.19, 78.44) --
	( 68.22, 78.44) --
	( 68.22, 78.30) --
	( 68.23, 78.30) --
	( 68.23, 78.17) --
	( 68.28, 78.17) --
	( 68.28, 78.15) --
	( 68.36, 78.15) --
	( 68.36, 78.14) --
	( 68.37, 78.14) --
	( 68.37, 78.09) --
	( 68.50, 78.09) --
	( 68.50, 77.88) --
	( 68.60, 77.88) --
	( 68.60, 77.86) --
	( 68.64, 77.86) --
	( 68.64, 77.68) --
	( 68.65, 77.68) --
	( 68.65, 77.55) --
	( 68.65, 77.55) --
	( 68.65, 77.22) --
	( 68.67, 77.22) --
	( 68.67, 77.15) --
	( 68.74, 77.15) --
	( 68.74, 77.02) --
	( 68.84, 77.02) --
	( 68.84, 76.99) --
	( 68.91, 76.99) --
	( 68.91, 76.93) --
	( 68.94, 76.93) --
	( 68.94, 76.80) --
	( 68.96, 76.80) --
	( 68.96, 76.74) --
	( 69.01, 76.74) --
	( 69.01, 76.70) --
	( 69.06, 76.70) --
	( 69.06, 76.47) --
	( 69.07, 76.47) --
	( 69.07, 76.43) --
	( 69.47, 76.43) --
	( 69.47, 76.41) --
	( 69.47, 76.41) --
	( 69.47, 76.37) --
	( 69.57, 76.37) --
	( 69.57, 76.36) --
	( 69.69, 76.36) --
	( 69.69, 76.28) --
	( 69.79, 76.28) --
	( 69.79, 76.26) --
	( 69.85, 76.26) --
	( 69.85, 75.61) --
	( 69.89, 75.61) --
	( 69.89, 75.56) --
	( 69.91, 75.56) --
	( 69.91, 75.54) --
	( 70.02, 75.54) --
	( 70.02, 75.32) --
	( 70.04, 75.32) --
	( 70.04, 74.67) --
	( 70.06, 74.67) --
	( 70.06, 74.65) --
	( 70.07, 74.65) --
	( 70.07, 74.34) --
	( 70.08, 74.34) --
	( 70.08, 74.28) --
	( 70.11, 74.28) --
	( 70.11, 74.23) --
	( 70.14, 74.23) --
	( 70.14, 74.21) --
	( 70.18, 74.21) --
	( 70.18, 74.13) --
	( 70.21, 74.13) --
	( 70.21, 74.09) --
	( 70.21, 74.09) --
	( 70.21, 73.63) --
	( 70.25, 73.63) --
	( 70.25, 73.57) --
	( 70.26, 73.57) --
	( 70.26, 73.45) --
	( 70.32, 73.45) --
	( 70.32, 73.12) --
	( 70.35, 73.12) --
	( 70.35, 73.08) --
	( 70.38, 73.08) --
	( 70.38, 73.00) --
	( 70.50, 73.00) --
	( 70.50, 72.92) --
	( 70.54, 72.92) --
	( 70.54, 72.84) --
	( 70.54, 72.84) --
	( 70.54, 72.80) --
	( 70.56, 72.80) --
	( 70.56, 72.50) --
	( 70.58, 72.50) --
	( 70.58, 72.47) --
	( 70.61, 72.47) --
	( 70.61, 72.35) --
	( 70.66, 72.35) --
	( 70.66, 72.08) --
	( 70.68, 72.08) --
	( 70.68, 72.06) --
	( 70.72, 72.06) --
	( 70.72, 72.01) --
	( 70.73, 72.01) --
	( 70.73, 71.80) --
	( 70.73, 71.80) --
	( 70.73, 71.79) --
	( 70.75, 71.79) --
	( 70.75, 71.77) --
	( 70.78, 71.77) --
	( 70.78, 71.76) --
	( 70.78, 71.76) --
	( 70.78, 71.68) --
	( 70.81, 71.68) --
	( 70.81, 71.39) --
	( 70.82, 71.39) --
	( 70.82, 71.30) --
	( 70.84, 71.30) --
	( 70.84, 71.26) --
	( 70.85, 71.26) --
	( 70.85, 71.14) --
	( 70.88, 71.14) --
	( 70.88, 71.11) --
	( 70.90, 71.11) --
	( 70.90, 71.09) --
	( 70.93, 71.09) --
	( 70.93, 70.98) --
	( 70.94, 70.98) --
	( 70.94, 70.53) --
	( 70.97, 70.53) --
	( 70.97, 70.13) --
	( 71.00, 70.13) --
	( 71.00, 70.10) --
	( 71.05, 70.10) --
	( 71.05, 69.81) --
	( 71.09, 69.81) --
	( 71.09, 69.69) --
	( 71.11, 69.69) --
	( 71.11, 69.08) --
	( 71.14, 69.08) --
	( 71.14, 69.06) --
	( 71.20, 69.06) --
	( 71.20, 69.04) --
	( 71.22, 69.04) --
	( 71.22, 69.03) --
	( 71.32, 69.03) --
	( 71.32, 69.00) --
	( 71.37, 69.00) --
	( 71.37, 68.07) --
	( 71.40, 68.07) --
	( 71.40, 68.04) --
	( 71.49, 68.04) --
	( 71.49, 67.99) --
	( 71.60, 67.99) --
	( 71.60, 67.73) --
	( 71.81, 67.73) --
	( 71.81, 67.50) --
	( 71.85, 67.50) --
	( 71.85, 67.38) --
	( 71.87, 67.38) --
	( 71.87, 67.37) --
	( 71.90, 67.37) --
	( 71.90, 66.78) --
	( 71.95, 66.78) --
	( 71.95, 66.35) --
	( 71.96, 66.35) --
	( 71.96, 66.34) --
	( 72.04, 66.34) --
	( 72.04, 66.32) --
	( 72.11, 66.32) --
	( 72.11, 66.21) --
	( 72.15, 66.21) --
	( 72.15, 66.20) --
	( 72.17, 66.20) --
	( 72.17, 66.17) --
	( 72.21, 66.17) --
	( 72.21, 66.14) --
	( 72.35, 66.14) --
	( 72.35, 66.13) --
	( 72.50, 66.13) --
	( 72.50, 66.10) --
	( 72.61, 66.10) --
	( 72.61, 66.09) --
	( 72.66, 66.09) --
	( 72.66, 65.06) --
	( 72.68, 65.06) --
	( 72.68, 65.01) --
	( 72.76, 65.01) --
	( 72.76, 64.60) --
	( 72.86, 64.60) --
	( 72.86, 64.54) --
	( 72.99, 64.54) --
	( 72.99, 64.52) --
	( 73.08, 64.52) --
	( 73.08, 64.47) --
	( 73.29, 64.47) --
	( 73.29, 64.36) --
	( 73.38, 64.36) --
	( 73.38, 64.23) --
	( 73.42, 64.23) --
	( 73.42, 63.78) --
	( 73.43, 63.78) --
	( 73.43, 63.51) --
	( 73.48, 63.51) --
	( 73.48, 63.49) --
	( 73.63, 63.49) --
	( 73.63, 62.54) --
	( 74.30, 62.54) --
	( 74.30, 61.83) --
	( 74.64, 61.83) --
	( 74.64, 61.31) --
	( 74.88, 61.31) --
	( 74.88, 61.27) --
	( 75.16, 61.27) --
	( 75.16, 60.03) --
	( 75.21, 60.03) --
	( 75.21, 59.34) --
	( 75.29, 59.34) --
	( 75.29, 58.92) --
	( 75.29, 58.92) --
	( 75.29, 58.37) --
	( 75.86, 58.37) --
	( 75.86, 58.35) --
	( 76.00, 58.35) --
	( 76.00, 58.34) --
	( 76.34, 58.34) --
	( 76.34, 58.33) --
	( 76.59, 58.33) --
	( 76.59, 58.31) --
	( 77.15, 58.31) --
	( 77.15, 58.30) --
	( 77.32, 58.30) --
	( 77.32, 58.29) --
	( 77.51, 58.29) --
	( 77.51, 58.27) --
	( 77.66, 58.27) --
	( 77.66, 58.26) --
	( 78.05, 58.26) --
	( 78.05, 58.25) --
	( 78.43, 58.25) --
	( 78.43, 58.23) --
	( 78.78, 58.23) --
	( 78.78, 58.22) --
	( 79.12, 58.22) --
	( 79.12, 58.21) --
	( 79.24, 58.21) --
	( 79.24, 58.19) --
	( 79.44, 58.19) --
	( 79.44, 58.18) --
	( 79.67, 58.18) --
	( 79.67, 58.17) --
	( 79.76, 58.17) --
	( 79.76, 58.15) --
	( 80.00, 58.15) --
	( 80.00, 58.10) --
	( 80.11, 58.10) --
	( 80.11, 58.08) --
	( 80.32, 58.08) --
	( 80.32, 58.06) --
	( 80.38, 58.06) --
	( 80.38, 58.05) --
	( 80.44, 58.05) --
	( 80.44, 58.04) --
	( 80.55, 58.04) --
	( 80.55, 58.02) --
	( 80.66, 58.02) --
	( 80.66, 58.01) --
	( 80.77, 58.01) --
	( 80.77, 58.00) --
	( 80.94, 58.00) --
	( 80.94, 57.98) --
	( 81.08, 57.98) --
	( 81.08, 57.97) --
	( 81.25, 57.97) --
	( 81.25, 57.96) --
	( 81.53, 57.96) --
	( 81.53, 57.94) --
	( 81.55, 57.94) --
	( 81.55, 57.93) --
	( 81.63, 57.93) --
	( 81.63, 57.92) --
	( 81.73, 57.92) --
	( 81.73, 57.90) --
	( 81.83, 57.90) --
	( 81.83, 57.89) --
	( 81.92, 57.89) --
	( 81.92, 57.88) --
	( 82.03, 57.88) --
	( 82.03, 57.86) --
	( 82.13, 57.86) --
	( 82.13, 57.85) --
	( 82.22, 57.85) --
	( 82.22, 57.84) --
	( 82.59, 57.84) --
	( 82.59, 57.82) --
	( 82.75, 57.82) --
	( 82.75, 57.80) --
	( 82.89, 57.80) --
	( 82.89, 57.75) --
	( 83.04, 57.75) --
	( 83.04, 57.72) --
	( 83.09, 57.72) --
	( 83.09, 57.71) --
	( 83.18, 57.71) --
	( 83.18, 57.69) --
	( 83.34, 57.69) --
	( 83.34, 57.68) --
	( 83.59, 57.68) --
	( 83.59, 57.67) --
	( 83.96, 57.67) --
	( 83.96, 57.61) --
	( 84.08, 57.61) --
	( 84.08, 57.59) --
	( 84.39, 57.59) --
	( 84.39, 57.57) --
	( 84.59, 57.57) --
	( 84.59, 57.56) --
	( 84.91, 57.56) --
	( 84.91, 57.55) --
	( 85.30, 57.55) --
	( 85.30, 57.53) --
	( 85.40, 57.53) --
	( 85.40, 57.51) --
	( 85.60, 57.51) --
	( 85.60, 57.50) --
	( 85.99, 57.50) --
	( 85.99, 57.48) --
	( 86.21, 57.48) --
	( 86.21, 57.47) --
	( 86.34, 57.47) --
	( 86.34, 57.46) --
	( 86.59, 57.46) --
	( 86.59, 57.44) --
	( 86.86, 57.44) --
	( 86.86, 57.43) --
	( 87.05, 57.43) --
	( 87.05, 57.42) --
	( 87.49, 57.42) --
	( 87.49, 57.40) --
	( 87.55, 57.40) --
	( 87.55, 57.39) --
	( 88.04, 57.39) --
	( 88.04, 57.38) --
	( 88.21, 57.38) --
	( 88.21, 57.36) --
	( 88.28, 57.36) --
	( 88.28, 57.35) --
	( 89.09, 57.35) --
	( 89.09, 57.34) --
	( 89.24, 57.34) --
	( 89.24, 57.32) --
	( 89.54, 57.32) --
	( 89.54, 57.31) --
	( 89.83, 57.31) --
	( 89.83, 57.30) --
	( 90.09, 57.30) --
	( 90.09, 57.28) --
	( 90.20, 57.28) --
	( 90.20, 57.27) --
	( 90.60, 57.27) --
	( 90.60, 57.26) --
	( 90.71, 57.26) --
	( 90.71, 57.24) --
	( 90.82, 57.24) --
	( 90.82, 57.23) --
	( 91.24, 57.23) --
	( 91.24, 57.22) --
	( 91.32, 57.22) --
	( 91.32, 57.21) --
	( 91.61, 57.21) --
	( 91.61, 57.19) --
	( 91.99, 57.19) --
	( 91.99, 57.18) --
	( 92.47, 57.18) --
	( 92.47, 57.17) --
	( 92.92, 57.17) --
	( 92.92, 57.15) --
	( 93.26, 57.15) --
	( 93.26, 57.14) --
	( 98.04, 57.14) --
	( 98.04, 57.13) --
	(102.54, 57.13) --
	(102.54, 57.11) --
	(102.80, 57.11) --
	(102.80, 57.10) --
	(104.56, 57.10) --
	(104.56, 57.09) --
	(104.77, 57.09) --
	(104.77, 57.07) --
	(110.60, 57.07) --
	(110.60, 57.06) --
	(110.90, 57.06) --
	(110.90, 57.03) --
	(111.04, 57.03) --
	(111.04, 57.02) --
	(111.22, 57.02) --
	(111.22, 57.01) --
	(111.72, 57.01) --
	(111.72, 56.98) --
	(119.72, 56.98) --
	(119.72, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,117.77) -- (115.37,117.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,115.83) -- (113.43,119.71);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,100.26) -- ( 83.94,103.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,103.01) -- ( 83.94,100.26);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 55.99) -- (129.35, 58.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 58.74) -- (129.35, 55.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 57.36) -- (129.91, 57.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 55.42) -- (127.97, 59.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (118.34, 55.59) --
	(121.09, 55.59) --
	(121.09, 58.34) --
	(118.34, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23,128.73) -- ( 43.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17,126.78) -- ( 41.17,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.21,127.35) -- ( 42.95,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.21,130.10) -- ( 42.95,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.46,127.35) -- ( 43.21,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.46,130.10) -- ( 43.21,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89,128.73) -- ( 43.78,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,126.78) -- ( 41.83,130.67);

\path[fill=fillColor] ( 40.44,127.35) --
	( 43.18,127.35) --
	( 43.18,130.10) --
	( 40.44,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  4.39, 53.38) -- (  4.39, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.26, 53.38) -- ( 16.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.20, 53.38) -- ( 23.20, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.13, 53.38) -- ( 28.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.95, 53.38) -- ( 31.95, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.07, 53.38) -- ( 35.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.71, 53.38) -- ( 37.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.99, 53.38) -- ( 39.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.01, 53.38) -- ( 42.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.82, 53.38) -- ( 43.82, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68, 53.38) -- ( 55.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.62, 53.38) -- ( 62.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.55, 53.38) -- ( 67.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.37, 53.38) -- ( 71.37, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.49, 53.38) -- ( 74.49, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.13, 53.38) -- ( 77.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.42, 53.38) -- ( 79.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.43, 53.38) -- ( 81.43, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.24, 53.38) -- ( 83.24, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.10, 53.38) -- ( 95.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.05, 53.38) -- (102.05, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.97, 53.38) -- (106.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.79, 53.38) -- (110.79, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.91, 53.38) -- (113.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.55, 53.38) -- (116.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.84, 53.38) -- (118.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.86, 53.38) -- (120.86, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.66, 53.38) -- (122.66, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.53, 53.38) -- (134.53, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 56.69) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 83.06) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,109.43) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 59.45) --
	( 36.83, 59.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 85.81) --
	( 36.83, 85.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,112.18) --
	( 36.83,112.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.82, 50.88) --
	( 43.82, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.24, 50.88) --
	( 83.24, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.66, 50.88) --
	(122.66, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.48, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.48, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.84, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 85.84, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.26, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.26, 45.29) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/end_min_kernel_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 69.61) --
	(132.31, 69.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 89.99) --
	(132.31, 89.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,110.38) --
	(132.31,110.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.76) --
	(132.31,130.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.29, 53.38) --
	( 57.29,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.27, 53.38) --
	(113.27,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.86,128.73) --
	( 37.96,128.73) --
	( 37.96,127.91) --
	( 38.00,127.91) --
	( 38.00,123.42) --
	( 38.09,123.42) --
	( 38.09,121.39) --
	( 38.22,121.39) --
	( 38.22,120.57) --
	( 38.24,120.57) --
	( 38.24,119.35) --
	( 38.24,119.35) --
	( 38.24,116.09) --
	( 38.89,116.09) --
	( 38.89,115.27) --
	( 38.90,115.27) --
	( 38.90,114.05) --
	( 61.33,114.05) --
	( 61.33,113.23) --
	( 61.34,113.23) --
	( 61.34,112.82) --
	( 61.34,112.82) --
	( 61.34,111.60) --
	( 61.35,111.60) --
	( 61.35,111.19) --
	( 61.38,111.19) --
	( 61.38,110.38) --
	( 61.41,110.38) --
	( 61.41,108.75) --
	( 73.39,108.75) --
	( 73.39,108.34) --
	( 73.41,108.34) --
	( 73.41,107.52) --
	( 73.41,107.52) --
	( 73.41,106.71) --
	( 73.42,106.71) --
	( 73.42,105.89) --
	( 73.66,105.89) --
	( 73.66,105.08) --
	( 73.66,105.08) --
	( 73.66,104.26) --
	( 76.71,104.26) --
	( 76.71,103.45) --
	( 76.85,103.45) --
	( 76.85,101.00) --
	( 76.86,101.00) --
	( 76.86, 99.78) --
	( 76.86, 99.78) --
	( 76.86, 97.33) --
	( 76.87, 97.33) --
	( 76.87, 95.70) --
	( 76.90, 95.70) --
	( 76.90, 92.85) --
	( 83.05, 92.85) --
	( 83.05, 92.44) --
	( 83.19, 92.44) --
	( 83.19, 91.62) --
	( 83.20, 91.62) --
	( 83.20, 90.81) --
	( 83.20, 90.81) --
	( 83.20, 90.40) --
	( 83.21, 90.40) --
	( 83.21, 89.99) --
	( 83.65, 89.99) --
	( 83.65, 88.77) --
	( 83.68, 88.77) --
	( 83.68, 87.14) --
	( 87.99, 87.14) --
	( 87.99, 86.73) --
	( 88.00, 86.73) --
	( 88.00, 86.32) --
	( 88.01, 86.32) --
	( 88.01, 85.10) --
	( 88.02, 85.10) --
	( 88.02, 83.88) --
	( 88.02, 83.88) --
	( 88.02, 82.65) --
	( 88.02, 82.65) --
	( 88.02, 81.02) --
	( 88.02, 81.02) --
	( 88.02, 79.80) --
	( 88.02, 79.80) --
	( 88.02, 77.76) --
	( 88.03, 77.76) --
	( 88.03, 76.95) --
	(102.62, 76.95) --
	(102.62, 74.50) --
	(102.62, 74.50) --
	(102.62, 74.09) --
	(102.63, 74.09) --
	(102.63, 72.87) --
	(102.63, 72.87) --
	(102.63, 72.05) --
	(102.64, 72.05) --
	(102.64, 70.01) --
	(102.64, 70.01) --
	(102.64, 67.98) --
	(102.64, 67.98) --
	(102.64, 65.94) --
	(102.97, 65.94) --
	(102.97, 60.23) --
	(127.76, 60.23) --
	(127.76, 59.82) --
	(127.77, 59.82) --
	(127.77, 57.78) --
	(127.79, 57.78) --
	(127.79, 56.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.14,128.73) --
	( 38.28,128.73) --
	( 38.28,125.87) --
	( 38.29,125.87) --
	( 38.29,124.24) --
	( 38.33,124.24) --
	( 38.33,118.94) --
	( 38.33,118.94) --
	( 38.33,116.49) --
	( 38.35,116.49) --
	( 38.35,111.19) --
	( 60.12,111.19) --
	( 60.12,110.79) --
	( 60.14,110.79) --
	( 60.14,109.97) --
	( 60.14,109.97) --
	( 60.14,109.16) --
	( 60.15,109.16) --
	( 60.15,108.75) --
	( 60.16,108.75) --
	( 60.16,107.93) --
	( 60.16,107.93) --
	( 60.16,107.52) --
	( 60.17,107.52) --
	( 60.17,106.30) --
	( 60.17,106.30) --
	( 60.17,105.49) --
	( 60.17,105.49) --
	( 60.17,105.08) --
	( 60.18,105.08) --
	( 60.18,103.85) --
	( 60.19,103.85) --
	( 60.19,103.45) --
	( 60.21,103.45) --
	( 60.21,101.82) --
	( 60.21,101.82) --
	( 60.21,101.00) --
	( 60.21,101.00) --
	( 60.21,100.19) --
	( 60.22,100.19) --
	( 60.22, 98.55) --
	( 60.30, 98.55) --
	( 60.30, 98.15) --
	( 60.30, 98.15) --
	( 60.30, 97.74) --
	( 60.31, 97.74) --
	( 60.31, 97.33) --
	( 60.32, 97.33) --
	( 60.32, 96.92) --
	( 60.32, 96.92) --
	( 60.32, 96.52) --
	( 60.32, 96.52) --
	( 60.32, 94.48) --
	( 60.32, 94.48) --
	( 60.32, 93.66) --
	( 60.35, 93.66) --
	( 60.35, 92.44) --
	( 60.35, 92.44) --
	( 60.35, 92.03) --
	( 60.36, 92.03) --
	( 60.36, 91.62) --
	( 60.36, 91.62) --
	( 60.36, 90.40) --
	( 60.36, 90.40) --
	( 60.36, 89.99) --
	( 60.37, 89.99) --
	( 60.37, 88.77) --
	( 75.38, 88.77) --
	( 75.38, 88.36) --
	( 75.38, 88.36) --
	( 75.38, 87.55) --
	( 75.39, 87.55) --
	( 75.39, 87.14) --
	( 75.39, 87.14) --
	( 75.39, 86.32) --
	( 75.39, 86.32) --
	( 75.39, 85.92) --
	( 75.41, 85.92) --
	( 75.41, 85.51) --
	( 75.41, 85.51) --
	( 75.41, 85.10) --
	( 75.42, 85.10) --
	( 75.42, 83.88) --
	( 75.42, 83.88) --
	( 75.42, 82.25) --
	( 75.43, 82.25) --
	( 75.43, 81.84) --
	( 75.45, 81.84) --
	( 75.45, 81.02) --
	( 75.45, 81.02) --
	( 75.45, 79.39) --
	( 75.47, 79.39) --
	( 75.47, 77.76) --
	( 75.49, 77.76) --
	( 75.49, 77.35) --
	( 75.49, 77.35) --
	( 75.49, 70.42);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.54,128.73) --
	( 37.85,128.73) --
	( 37.85,127.50) --
	( 37.93,127.50) --
	( 37.93,126.28) --
	( 37.97,126.28) --
	( 37.97,124.65) --
	( 37.98,124.65) --
	( 37.98,124.24) --
	( 38.03,124.24) --
	( 38.03,119.35) --
	( 38.04,119.35) --
	( 38.04,118.94) --
	( 38.06,118.94) --
	( 38.06,114.86) --
	( 38.08,114.86) --
	( 38.08,110.38) --
	( 38.10,110.38) --
	( 38.10,109.16) --
	( 38.12,109.16) --
	( 38.12,108.34) --
	( 38.14,108.34) --
	( 38.14,107.52) --
	( 60.58,107.52) --
	( 60.58,107.12) --
	( 60.62,107.12) --
	( 60.62,106.30) --
	( 60.63,106.30) --
	( 60.63,105.89) --
	( 60.63,105.89) --
	( 60.63,105.08) --
	( 60.63,105.08) --
	( 60.63,104.67) --
	( 60.64,104.67) --
	( 60.64,104.26) --
	( 60.64,104.26) --
	( 60.64,103.45) --
	( 60.64,103.45) --
	( 60.64,103.04) --
	( 60.64,103.04) --
	( 60.64,102.22) --
	( 60.76,102.22) --
	( 60.76,100.19) --
	( 60.82,100.19) --
	( 60.82, 98.96) --
	( 60.83, 98.96) --
	( 60.83, 98.55) --
	( 60.86, 98.55) --
	( 60.86, 98.15) --
	( 60.86, 98.15) --
	( 60.86, 97.74) --
	( 60.86, 97.74) --
	( 60.86, 95.70) --
	( 60.87, 95.70) --
	( 60.87, 93.66) --
	( 60.88, 93.66) --
	( 60.88, 91.22) --
	( 60.91, 91.22) --
	( 60.91, 90.81) --
	( 60.93, 90.81) --
	( 60.93, 89.18) --
	( 60.94, 89.18) --
	( 60.94, 87.95) --
	( 61.06, 87.95) --
	( 61.06, 85.10) --
	( 75.08, 85.10) --
	( 75.08, 84.28) --
	( 75.09, 84.28) --
	( 75.09, 83.47) --
	( 75.09, 83.47) --
	( 75.09, 80.62) --
	( 75.09, 80.62) --
	( 75.09, 78.98) --
	( 75.10, 78.98) --
	( 75.10, 78.58) --
	( 75.12, 78.58) --
	( 75.12, 77.35) --
	( 75.12, 77.35) --
	( 75.12, 76.95) --
	( 75.13, 76.95) --
	( 75.13, 74.91) --
	( 75.13, 74.91) --
	( 75.13, 74.50) --
	( 75.14, 74.50) --
	( 75.14, 70.83) --
	( 75.14, 70.83) --
	( 75.14, 67.98);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 37.50,128.73) --
	( 37.50,127.09) --
	( 37.56,127.09) --
	( 37.56,125.46) --
	( 37.58,125.46) --
	( 37.58,123.83) --
	( 37.60,123.83) --
	( 37.60,117.31) --
	( 37.60,117.31) --
	( 37.60,114.86) --
	( 37.60,114.86) --
	( 37.60,110.38) --
	( 60.35,110.38) --
	( 60.35,109.97) --
	( 60.36,109.97) --
	( 60.36,109.56) --
	( 60.36,109.56) --
	( 60.36,109.16) --
	( 60.37,109.16) --
	( 60.37,108.34) --
	( 60.37,108.34) --
	( 60.37,107.93) --
	( 60.37,107.93) --
	( 60.37,107.52) --
	( 60.38,107.52) --
	( 60.38,107.12) --
	( 60.39,107.12) --
	( 60.39,106.30) --
	( 60.39,106.30) --
	( 60.39,105.89) --
	( 60.39,105.89) --
	( 60.39,105.49) --
	( 60.39,105.49) --
	( 60.39,104.67) --
	( 60.40,104.67) --
	( 60.40,104.26) --
	( 60.40,104.26) --
	( 60.40,103.45) --
	( 60.42,103.45) --
	( 60.42,103.04) --
	( 60.45,103.04) --
	( 60.45,102.63) --
	( 60.45,102.63) --
	( 60.45,101.00) --
	( 60.47,101.00) --
	( 60.47,100.19) --
	( 60.48,100.19) --
	( 60.48, 98.96) --
	( 60.49, 98.96) --
	( 60.49, 98.15) --
	( 60.50, 98.15) --
	( 60.50, 97.33) --
	( 60.50, 97.33) --
	( 60.50, 94.89) --
	( 60.51, 94.89) --
	( 60.51, 94.48) --
	( 60.51, 94.48) --
	( 60.51, 91.22) --
	( 60.51, 91.22) --
	( 60.51, 87.14) --
	( 60.52, 87.14) --
	( 60.52, 85.51) --
	( 60.54, 85.51) --
	( 60.54, 84.69) --
	( 75.87, 84.69) --
	( 75.87, 84.28) --
	( 75.88, 84.28) --
	( 75.88, 83.88) --
	( 75.88, 83.88) --
	( 75.88, 83.06) --
	( 75.89, 83.06) --
	( 75.89, 82.65) --
	( 75.90, 82.65) --
	( 75.90, 81.02) --
	( 75.90, 81.02) --
	( 75.90, 79.80) --
	( 75.90, 79.80) --
	( 75.90, 77.76) --
	( 75.90, 77.76) --
	( 75.90, 75.72) --
	( 75.90, 75.72) --
	( 75.90, 73.68) --
	( 75.91, 73.68) --
	( 75.91, 72.05) --
	( 75.91, 72.05) --
	( 75.91, 70.83) --
	( 75.91, 70.83) --
	( 75.91, 67.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 56.97) -- (129.73, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 55.03) -- (127.79, 58.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12, 69.05) -- ( 76.87, 71.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12, 71.80) -- ( 76.87, 69.05);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 66.60) -- ( 76.51, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 69.35) -- ( 76.51, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.20, 67.98) -- ( 77.08, 67.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.14, 66.03) -- ( 75.14, 69.92);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 74.54, 66.20) --
	( 77.28, 66.20) --
	( 77.28, 68.94) --
	( 74.54, 68.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.92,128.73) -- ( 39.80,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.86,126.78) -- ( 37.86,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77,127.35) -- ( 39.52,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.77,130.10) -- ( 39.52,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,127.35) -- ( 38.91,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,130.10) -- ( 38.91,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.60,128.73) -- ( 39.48,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.54,126.78) -- ( 37.54,130.67);

\path[fill=fillColor] ( 35.98,127.35) --
	( 38.72,127.35) --
	( 38.72,130.10) --
	( 35.98,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  1.30, 53.38) -- (  1.30, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.15, 53.38) -- ( 18.15, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.01, 53.38) -- ( 28.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.01, 53.38) -- ( 35.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.43, 53.38) -- ( 40.43, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.87, 53.38) -- ( 44.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.61, 53.38) -- ( 48.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.86, 53.38) -- ( 51.86, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.73, 53.38) -- ( 54.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.29, 53.38) -- ( 57.29, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.14, 53.38) -- ( 74.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.00, 53.38) -- ( 84.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.99, 53.38) -- ( 90.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.42, 53.38) -- ( 96.42, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.85, 53.38) -- (100.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.60, 53.38) -- (104.60, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.85, 53.38) -- (107.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.71, 53.38) -- (110.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.27, 53.38) -- (113.27, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.13, 53.38) -- (130.13, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 66.85) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 87.24) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,107.62) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,128.01) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 69.61) --
	( 32.83, 69.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 89.99) --
	( 32.83, 89.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,110.38) --
	( 32.83,110.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.76) --
	( 32.83,130.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.29, 50.88) --
	( 57.29, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.27, 50.88) --
	(113.27, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.89, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 59.89, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.87, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (115.87, 45.29) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.11, 15.60) -- ( 32.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.58, 15.60) -- ( 32.47, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.52, 13.66) -- ( 30.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.58, 15.60) -- ( 32.47, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.52, 13.66) -- ( 30.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.11,  8.53) -- ( 32.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  7.16) -- ( 31.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  9.91) -- ( 31.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  7.16) -- ( 31.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  9.91) -- ( 31.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.82, 15.60) -- ( 75.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 14.22) -- ( 74.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 16.97) -- ( 74.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 15.60) -- ( 75.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 13.66) -- ( 73.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 14.22) -- ( 74.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 16.97) -- ( 74.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 15.60) -- ( 75.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 13.66) -- ( 73.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.82,  8.53) -- ( 75.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.86,  7.16) --
	( 74.60,  7.16) --
	( 74.60,  9.91) --
	( 71.86,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.86,  7.16) --
	( 74.60,  7.16) --
	( 74.60,  9.91) --
	( 71.86,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/end_min_kernel_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:10:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 60.61) --
	(132.31, 60.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 74.63) --
	(132.31, 74.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 88.64) --
	(132.31, 88.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,102.66) --
	(132.31,102.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,116.67) --
	(132.31,116.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,130.69) --
	(132.31,130.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.17, 53.38) --
	( 38.17,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.27, 53.38) --
	( 56.27,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.36, 53.38) --
	( 74.36,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.46, 53.38) --
	( 92.46,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.56, 53.38) --
	(110.56,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.65, 53.38) --
	(128.65,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 42.48,128.73) --
	( 42.48,128.58) --
	( 44.33,128.58) --
	( 44.33,126.06) --
	( 44.83,126.06) --
	( 44.83,125.92) --
	( 45.48,125.92) --
	( 45.48,125.78) --
	( 50.27,125.78) --
	( 50.27,124.24) --
	( 56.23,124.24) --
	( 56.23,123.12) --
	( 57.70,123.12) --
	( 57.70,121.44) --
	( 59.01,121.44) --
	( 59.01,120.88) --
	( 59.90,120.88) --
	( 59.90,119.34) --
	( 61.31,119.34) --
	( 61.31,118.91) --
	( 62.62,118.91) --
	( 62.62,118.77) --
	( 63.33,118.77) --
	( 63.33,118.07) --
	( 66.25,118.07) --
	( 66.25,116.25) --
	( 66.27,116.25) --
	( 66.27,115.83) --
	( 68.59,115.83) --
	( 68.59,115.55) --
	( 74.45,115.55) --
	( 74.45,114.43) --
	( 81.98,114.43) --
	( 81.98,113.59) --
	( 82.14,113.59) --
	( 82.14,112.47) --
	( 83.49,112.47) --
	( 83.49,112.33) --
	( 83.72,112.33) --
	( 83.72,110.65) --
	( 84.03,110.65) --
	( 84.03,110.37) --
	( 86.21,110.37) --
	( 86.21,110.23) --
	(109.61,110.23) --
	(109.61,109.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.23,128.73) --
	( 42.44,128.73) --
	( 42.44,128.58) --
	( 44.45,128.58) --
	( 44.45,128.44) --
	( 44.75,128.44) --
	( 44.75,128.30) --
	( 45.79,128.30) --
	( 45.79,128.16) --
	( 45.92,128.16) --
	( 45.92,128.02) --
	( 46.90,128.02) --
	( 46.90,127.74) --
	( 47.17,127.74) --
	( 47.17,127.60) --
	( 47.44,127.60) --
	( 47.44,127.46) --
	( 48.35,127.46) --
	( 48.35,126.20) --
	( 48.47,126.20) --
	( 48.47,124.94) --
	( 49.13,124.94) --
	( 49.13,124.80) --
	( 49.49,124.80) --
	( 49.49,124.66) --
	( 49.54,124.66) --
	( 49.54,124.52) --
	( 49.67,124.52) --
	( 49.67,124.38) --
	( 50.92,124.38) --
	( 50.92,124.24) --
	( 51.03,124.24) --
	( 51.03,124.10) --
	( 52.06,124.10) --
	( 52.06,123.26) --
	( 52.06,123.26) --
	( 52.06,122.28) --
	( 52.11,122.28) --
	( 52.11,122.14) --
	( 52.19,122.14) --
	( 52.19,121.30) --
	( 52.36,121.30) --
	( 52.36,120.74) --
	( 52.38,120.74) --
	( 52.38,120.18) --
	( 52.43,120.18) --
	( 52.43,120.04) --
	( 52.63,120.04) --
	( 52.63,119.48) --
	( 53.13,119.48) --
	( 53.13,119.34) --
	( 53.16,119.34) --
	( 53.16,119.19) --
	( 53.32,119.19) --
	( 53.32,119.05) --
	( 53.34,119.05) --
	( 53.34,118.91) --
	( 53.46,118.91) --
	( 53.46,118.63) --
	( 53.74,118.63) --
	( 53.74,118.35) --
	( 53.77,118.35) --
	( 53.77,118.21) --
	( 53.84,118.21) --
	( 53.84,118.07) --
	( 53.87,118.07) --
	( 53.87,117.93) --
	( 54.01,117.93) --
	( 54.01,117.79) --
	( 54.01,117.79) --
	( 54.01,117.37) --
	( 54.04,117.37) --
	( 54.04,116.95) --
	( 54.11,116.95) --
	( 54.11,116.53) --
	( 54.20,116.53) --
	( 54.20,116.39) --
	( 54.32,116.39) --
	( 54.32,116.25) --
	( 54.41,116.25) --
	( 54.41,116.11) --
	( 54.79,116.11) --
	( 54.79,115.97) --
	( 54.83,115.97) --
	( 54.83,114.71) --
	( 54.85,114.71) --
	( 54.85,113.31) --
	( 54.93,113.31) --
	( 54.93,111.91) --
	( 55.13,111.91) --
	( 55.13,111.77) --
	( 55.30,111.77) --
	( 55.30,110.65) --
	( 55.40,110.65) --
	( 55.40,109.24) --
	( 55.41,109.24) --
	( 55.41,109.10) --
	( 55.46,109.10) --
	( 55.46,107.56) --
	( 55.51,107.56) --
	( 55.51,107.42) --
	( 55.53,107.42) --
	( 55.53,107.28) --
	( 55.62,107.28) --
	( 55.62,107.14) --
	( 55.70,107.14) --
	( 55.70,107.00) --
	( 55.71,107.00) --
	( 55.71,106.86) --
	( 55.76,106.86) --
	( 55.76,105.32) --
	( 55.81,105.32) --
	( 55.81,105.18) --
	( 55.85,105.18) --
	( 55.85,104.62) --
	( 55.87,104.62) --
	( 55.87,104.06) --
	( 55.96,104.06) --
	( 55.96,103.50) --
	( 56.20,103.50) --
	( 56.20,103.36) --
	( 56.76,103.36) --
	( 56.76,103.22) --
	( 56.81,103.22) --
	( 56.81,103.08) --
	( 56.97,103.08) --
	( 56.97,102.94) --
	( 57.01,102.94) --
	( 57.01,102.80) --
	( 57.61,102.80) --
	( 57.61,102.66) --
	( 58.40,102.66) --
	( 58.40,102.52) --
	( 59.84,102.52) --
	( 59.84,102.24) --
	( 60.67,102.24) --
	( 60.67,101.96) --
	( 60.76,101.96) --
	( 60.76,101.54) --
	( 62.04,101.54) --
	( 62.04,101.40) --
	( 63.55,101.40) --
	( 63.55,101.26) --
	( 63.76,101.26) --
	( 63.76,101.12) --
	( 63.82,101.12) --
	( 63.82,100.98) --
	( 63.97,100.98) --
	( 63.97,100.84) --
	( 64.02,100.84) --
	( 64.02,100.70) --
	( 64.33,100.70) --
	( 64.33,100.55) --
	( 64.34,100.55) --
	( 64.34,100.41) --
	( 64.39,100.41) --
	( 64.39,100.27) --
	( 64.59,100.27) --
	( 64.59, 99.99) --
	( 64.92, 99.99) --
	( 64.92, 99.57) --
	( 65.25, 99.57) --
	( 65.25, 99.29) --
	( 65.33, 99.29) --
	( 65.33, 99.01) --
	( 66.48, 99.01) --
	( 66.48, 98.87) --
	( 66.95, 98.87) --
	( 66.95, 98.73) --
	( 66.99, 98.73) --
	( 66.99, 98.59) --
	( 67.09, 98.59) --
	( 67.09, 98.45) --
	( 67.32, 98.45) --
	( 67.32, 98.31) --
	( 67.49, 98.31) --
	( 67.49, 98.17) --
	( 67.63, 98.17) --
	( 67.63, 98.03) --
	( 68.50, 98.03) --
	( 68.50, 97.89) --
	( 68.79, 97.89) --
	( 68.79, 97.75) --
	( 69.01, 97.75) --
	( 69.01, 97.61) --
	( 69.15, 97.61) --
	( 69.15, 97.33) --
	( 69.77, 97.33) --
	( 69.77, 96.63) --
	( 69.80, 96.63) --
	( 69.80, 95.93) --
	( 69.83, 95.93) --
	( 69.83, 95.37) --
	( 69.86, 95.37) --
	( 69.86, 95.23) --
	( 69.86, 95.23) --
	( 69.86, 95.09) --
	( 70.14, 95.09) --
	( 70.14, 94.95) --
	( 72.46, 94.95) --
	( 72.46, 94.81) --
	( 76.34, 94.81) --
	( 76.34, 94.67) --
	( 76.39, 94.67) --
	( 76.39, 94.53) --
	( 76.49, 94.53) --
	( 76.49, 94.39) --
	( 76.61, 94.39) --
	( 76.61, 94.25) --
	( 76.62, 94.25) --
	( 76.62, 94.11) --
	( 80.24, 94.11) --
	( 80.24, 93.97) --
	( 80.27, 93.97) --
	( 80.27, 93.83) --
	( 80.44, 93.83) --
	( 80.44, 93.69) --
	( 81.31, 93.69) --
	( 81.31, 93.27) --
	( 81.51, 93.27) --
	( 81.51, 92.85) --
	( 82.06, 92.85) --
	( 82.06, 92.15) --
	( 82.22, 92.15) --
	( 82.22, 92.01) --
	( 82.78, 92.01) --
	( 82.78, 91.87) --
	( 83.19, 91.87) --
	( 83.19, 91.73) --
	( 83.30, 91.73) --
	( 83.30, 91.59) --
	( 83.30, 91.59) --
	( 83.30, 91.45) --
	( 83.51, 91.45) --
	( 83.51, 91.30) --
	( 83.53, 91.30) --
	( 83.53, 91.16) --
	( 83.85, 91.16) --
	( 83.85, 91.02) --
	( 83.93, 91.02) --
	( 83.93, 90.74) --
	( 84.08, 90.74) --
	( 84.08, 90.60) --
	( 84.28, 90.60) --
	( 84.28, 90.46) --
	( 84.85, 90.46) --
	( 84.85, 90.32) --
	( 85.04, 90.32) --
	( 85.04, 90.18) --
	( 85.42, 90.18) --
	( 85.42, 90.04) --
	( 85.85, 90.04) --
	( 85.85, 89.90) --
	( 86.51, 89.90) --
	( 86.51, 89.76) --
	( 87.21, 89.76) --
	( 87.21, 89.62) --
	( 88.79, 89.62) --
	( 88.79, 89.48) --
	( 89.21, 89.48) --
	( 89.21, 89.20) --
	( 89.89, 89.20) --
	( 89.89, 89.06) --
	( 90.07, 89.06) --
	( 90.07, 88.92) --
	( 90.29, 88.92) --
	( 90.29, 88.78) --
	( 90.45, 88.78) --
	( 90.45, 88.64) --
	( 90.60, 88.64) --
	( 90.60, 88.50) --
	( 90.97, 88.50) --
	( 90.97, 88.36) --
	( 91.31, 88.36) --
	( 91.31, 88.22) --
	( 91.52, 88.22) --
	( 91.52, 88.08) --
	( 91.71, 88.08) --
	( 91.71, 87.94) --
	( 91.89, 87.94) --
	( 91.89, 87.80) --
	( 92.06, 87.80) --
	( 92.06, 87.66) --
	( 93.39, 87.66) --
	( 93.39, 87.52) --
	( 93.61, 87.52) --
	( 93.61, 87.38) --
	( 95.26, 87.38) --
	( 95.26, 87.24) --
	( 99.94, 87.24) --
	( 99.94, 87.10) --
	(100.23, 87.10) --
	(100.23, 86.96) --
	(100.28, 86.96) --
	(100.28, 86.82) --
	(100.38, 86.82) --
	(100.38, 86.68) --
	(100.58, 86.68) --
	(100.58, 86.54) --
	(100.61, 86.54) --
	(100.61, 86.40) --
	(100.67, 86.40) --
	(100.67, 86.26) --
	(100.75, 86.26) --
	(100.75, 86.12) --
	(101.01, 86.12) --
	(101.01, 85.98) --
	(101.13, 85.98) --
	(101.13, 85.84) --
	(101.72, 85.84) --
	(101.72, 85.70) --
	(102.50, 85.70) --
	(102.50, 85.56) --
	(102.94, 85.56) --
	(102.94, 85.42) --
	(103.37, 85.42) --
	(103.37, 85.28) --
	(107.35, 85.28) --
	(107.35, 85.14) --
	(112.77, 85.14) --
	(112.77, 85.00) --
	(113.07, 85.00) --
	(113.07, 84.86) --
	(114.44, 84.86) --
	(114.44, 84.72) --
	(114.86, 84.72) --
	(114.86, 84.58) --
	(124.52, 84.58) --
	(124.52, 84.44) --
	(124.52, 84.44) --
	(124.52, 83.88) --
	(124.52, 83.88) --
	(124.52, 83.60) --
	(125.81, 83.60) --
	(125.81, 83.46);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.18,128.73) --
	( 50.12,128.73) --
	( 50.12,128.58) --
	( 51.85,128.58) --
	( 51.85,128.44) --
	( 51.85,128.44) --
	( 51.85,128.30) --
	( 52.13,128.30) --
	( 52.13,128.16) --
	( 52.74,128.16) --
	( 52.74,128.02) --
	( 54.90,128.02) --
	( 54.90,127.88) --
	( 55.11,127.88) --
	( 55.11,127.74) --
	( 55.34,127.74) --
	( 55.34,127.60) --
	( 55.83,127.60) --
	( 55.83,127.46) --
	( 55.85,127.46) --
	( 55.85,127.32) --
	( 55.90,127.32) --
	( 55.90,127.18) --
	( 55.92,127.18) --
	( 55.92,126.62) --
	( 56.06,126.62) --
	( 56.06,126.48) --
	( 56.14,126.48) --
	( 56.14,126.34) --
	( 56.15,126.34) --
	( 56.15,126.20) --
	( 56.74,126.20) --
	( 56.74,124.80) --
	( 57.14,124.80) --
	( 57.14,124.66) --
	( 57.47,124.66) --
	( 57.47,124.52) --
	( 57.87,124.52) --
	( 57.87,124.38) --
	( 57.95,124.38) --
	( 57.95,124.24) --
	( 57.96,124.24) --
	( 57.96,124.10) --
	( 58.21,124.10) --
	( 58.21,123.96) --
	( 58.34,123.96) --
	( 58.34,123.82) --
	( 58.55,123.82) --
	( 58.55,123.68) --
	( 58.57,123.68) --
	( 58.57,123.54) --
	( 58.71,123.54) --
	( 58.71,121.58) --
	( 58.77,121.58) --
	( 58.77,121.44) --
	( 58.92,121.44) --
	( 58.92,121.30) --
	( 58.99,121.30) --
	( 58.99,121.16) --
	( 59.06,121.16) --
	( 59.06,121.02) --
	( 59.26,121.02) --
	( 59.26,120.88) --
	( 59.53,120.88) --
	( 59.53,120.04) --
	( 59.60,120.04) --
	( 59.60,118.35) --
	( 59.63,118.35) --
	( 59.63,116.81) --
	( 59.91,116.81) --
	( 59.91,115.97) --
	( 59.97,115.97) --
	( 59.97,115.83) --
	( 60.16,115.83) --
	( 60.16,115.69) --
	( 60.33,115.69) --
	( 60.33,114.99) --
	( 60.97,114.99) --
	( 60.97,114.85) --
	( 61.58,114.85) --
	( 61.58,113.59) --
	( 61.82,113.59) --
	( 61.82,113.45) --
	( 61.93,113.45) --
	( 61.93,113.31) --
	( 62.04,113.31) --
	( 62.04,112.89) --
	( 62.06,112.89) --
	( 62.06,112.75) --
	( 62.10,112.75) --
	( 62.10,112.61) --
	( 62.12,112.61) --
	( 62.12,112.33) --
	( 62.15,112.33) --
	( 62.15,112.19) --
	( 62.24,112.19) --
	( 62.24,112.05) --
	( 62.33,112.05) --
	( 62.33,111.91) --
	( 62.35,111.91) --
	( 62.35,111.77) --
	( 62.37,111.77) --
	( 62.37,110.37) --
	( 62.55,110.37) --
	( 62.55,109.94) --
	( 62.57,109.94) --
	( 62.57,109.80) --
	( 62.75,109.80) --
	( 62.75,108.40) --
	( 62.75,108.40) --
	( 62.75,108.26) --
	( 62.84,108.26) --
	( 62.84,108.12) --
	( 63.14,108.12) --
	( 63.14,106.72) --
	( 63.27,106.72) --
	( 63.27,106.58) --
	( 63.40,106.58) --
	( 63.40,105.88) --
	( 63.49,105.88) --
	( 63.49,105.18) --
	( 63.50,105.18) --
	( 63.50,105.04) --
	( 63.98,105.04) --
	( 63.98,104.90) --
	( 63.99,104.90) --
	( 63.99,104.76) --
	( 64.59,104.76) --
	( 64.59,104.62) --
	( 64.65,104.62) --
	( 64.65,104.34) --
	( 64.91,104.34) --
	( 64.91,104.20) --
	( 64.92,104.20) --
	( 64.92,104.06) --
	( 65.47,104.06) --
	( 65.47,103.92) --
	( 67.79,103.92) --
	( 67.79,103.64) --
	( 68.08,103.64) --
	( 68.08,103.50) --
	( 68.11,103.50) --
	( 68.11,103.22) --
	( 68.42,103.22) --
	( 68.42,102.94) --
	( 68.52,102.94) --
	( 68.52,102.80) --
	( 69.46,102.80) --
	( 69.46,102.66) --
	( 69.63,102.66) --
	( 69.63,102.52) --
	( 69.81,102.52) --
	( 69.81,102.38) --
	( 70.07,102.38) --
	( 70.07,102.24) --
	( 70.11,102.24) --
	( 70.11,101.96) --
	( 70.57,101.96) --
	( 70.57,100.98) --
	( 70.88,100.98) --
	( 70.88, 99.99) --
	( 70.96, 99.99) --
	( 70.96, 99.71) --
	( 71.14, 99.71) --
	( 71.14, 98.73) --
	( 71.16, 98.73) --
	( 71.16, 98.59) --
	( 71.28, 98.59) --
	( 71.28, 98.31) --
	( 71.62, 98.31) --
	( 71.62, 98.17) --
	( 71.87, 98.17) --
	( 71.87, 97.89) --
	( 72.10, 97.89) --
	( 72.10, 97.75) --
	( 72.13, 97.75) --
	( 72.13, 97.61) --
	( 72.14, 97.61) --
	( 72.14, 97.47) --
	( 72.42, 97.47) --
	( 72.42, 97.19) --
	( 72.56, 97.19) --
	( 72.56, 97.05) --
	( 72.70, 97.05) --
	( 72.70, 96.77) --
	( 73.85, 96.77) --
	( 73.85, 96.63) --
	( 74.38, 96.63) --
	( 74.38, 96.49) --
	( 74.74, 96.49) --
	( 74.74, 96.35) --
	( 74.82, 96.35) --
	( 74.82, 96.21) --
	( 74.84, 96.21) --
	( 74.84, 96.07) --
	( 75.09, 96.07) --
	( 75.09, 95.93) --
	( 75.85, 95.93) --
	( 75.85, 95.79) --
	( 76.37, 95.79) --
	( 76.37, 95.65) --
	( 76.43, 95.65) --
	( 76.43, 95.51) --
	( 76.61, 95.51) --
	( 76.61, 95.37) --
	( 77.13, 95.37) --
	( 77.13, 95.23) --
	( 77.25, 95.23) --
	( 77.25, 95.09) --
	( 77.91, 95.09) --
	( 77.91, 94.95) --
	( 78.08, 94.95) --
	( 78.08, 94.81) --
	( 79.00, 94.81) --
	( 79.00, 94.67) --
	( 79.16, 94.67) --
	( 79.16, 94.53) --
	( 79.18, 94.53) --
	( 79.18, 94.25) --
	( 80.19, 94.25) --
	( 80.19, 94.11) --
	( 81.94, 94.11) --
	( 81.94, 93.97) --
	( 82.00, 93.97) --
	( 82.00, 93.83) --
	( 82.10, 93.83) --
	( 82.10, 93.69) --
	( 82.11, 93.69) --
	( 82.11, 93.55) --
	( 82.15, 93.55) --
	( 82.15, 93.41) --
	( 82.17, 93.41) --
	( 82.17, 93.27) --
	( 82.28, 93.27) --
	( 82.28, 93.13) --
	( 82.37, 93.13) --
	( 82.37, 92.99) --
	( 82.85, 92.99) --
	( 82.85, 92.85) --
	( 82.88, 92.85) --
	( 82.88, 92.71) --
	( 82.91, 92.71) --
	( 82.91, 92.43) --
	( 83.02, 92.43) --
	( 83.02, 92.15) --
	( 83.09, 92.15) --
	( 83.09, 91.87) --
	( 83.29, 91.87) --
	( 83.29, 91.73) --
	( 83.57, 91.73) --
	( 83.57, 91.59) --
	( 83.96, 91.59) --
	( 83.96, 91.45) --
	( 84.07, 91.45) --
	( 84.07, 91.30) --
	( 85.41, 91.30) --
	( 85.41, 91.02) --
	( 85.52, 91.02) --
	( 85.52, 90.88) --
	( 85.59, 90.88) --
	( 85.59, 90.60) --
	( 86.12, 90.60) --
	( 86.12, 90.46) --
	( 86.23, 90.46) --
	( 86.23, 90.32) --
	( 87.22, 90.32) --
	( 87.22, 89.76) --
	( 87.43, 89.76) --
	( 87.43, 89.34) --
	( 87.51, 89.34) --
	( 87.51, 88.92) --
	( 87.73, 88.92) --
	( 87.73, 88.64) --
	( 87.81, 88.64) --
	( 87.81, 88.36) --
	( 88.10, 88.36) --
	( 88.10, 88.08) --
	( 88.71, 88.08) --
	( 88.71, 87.94) --
	( 88.84, 87.94) --
	( 88.84, 87.24) --
	( 88.88, 87.24) --
	( 88.88, 86.54) --
	( 88.98, 86.54) --
	( 88.98, 85.84) --
	( 90.24, 85.84) --
	( 90.24, 85.70) --
	( 90.50, 85.70) --
	( 90.50, 85.56) --
	( 90.52, 85.56) --
	( 90.52, 85.28) --
	( 90.58, 85.28) --
	( 90.58, 85.14) --
	( 90.61, 85.14) --
	( 90.61, 85.00) --
	( 90.67, 85.00) --
	( 90.67, 84.86) --
	( 90.84, 84.86) --
	( 90.84, 84.72) --
	( 91.06, 84.72) --
	( 91.06, 84.58) --
	( 91.07, 84.58) --
	( 91.07, 84.44) --
	( 91.08, 84.44) --
	( 91.08, 84.30) --
	( 91.31, 84.30) --
	( 91.31, 84.16) --
	( 91.54, 84.16) --
	( 91.54, 83.88) --
	( 91.55, 83.88) --
	( 91.55, 83.74) --
	( 91.68, 83.74) --
	( 91.68, 83.46) --
	( 91.90, 83.46) --
	( 91.90, 83.32) --
	( 91.92, 83.32) --
	( 91.92, 83.18) --
	( 92.14, 83.18) --
	( 92.14, 83.04) --
	( 92.23, 83.04) --
	( 92.23, 82.90) --
	( 92.56, 82.90) --
	( 92.56, 82.76) --
	( 92.62, 82.76) --
	( 92.62, 82.62) --
	( 92.73, 82.62) --
	( 92.73, 82.48) --
	( 92.90, 82.48) --
	( 92.90, 82.34) --
	( 92.99, 82.34) --
	( 92.99, 82.20) --
	( 93.07, 82.20) --
	( 93.07, 82.05) --
	( 93.10, 82.05) --
	( 93.10, 81.91) --
	( 93.12, 81.91) --
	( 93.12, 81.63) --
	( 93.20, 81.63) --
	( 93.20, 81.35) --
	( 93.21, 81.35) --
	( 93.21, 81.21) --
	( 93.31, 81.21) --
	( 93.31, 80.79) --
	( 93.35, 80.79) --
	( 93.35, 80.51) --
	( 93.37, 80.51) --
	( 93.37, 80.37) --
	( 93.52, 80.37) --
	( 93.52, 80.23) --
	( 93.52, 80.23) --
	( 93.52, 80.09) --
	( 93.74, 80.09) --
	( 93.74, 79.95) --
	( 94.32, 79.95) --
	( 94.32, 79.81) --
	( 94.60, 79.81) --
	( 94.60, 79.67) --
	( 95.05, 79.67) --
	( 95.05, 79.53) --
	( 95.64, 79.53) --
	( 95.64, 79.39) --
	( 95.81, 79.39) --
	( 95.81, 79.25) --
	( 96.18, 79.25) --
	( 96.18, 79.11) --
	( 96.26, 79.11) --
	( 96.26, 78.97) --
	( 96.45, 78.97) --
	( 96.45, 78.83) --
	( 96.53, 78.83) --
	( 96.53, 78.69) --
	( 96.57, 78.69) --
	( 96.57, 78.55) --
	( 96.69, 78.55) --
	( 96.69, 78.41) --
	( 96.80, 78.41) --
	( 96.80, 78.27) --
	( 97.29, 78.27) --
	( 97.29, 78.13) --
	( 97.35, 78.13) --
	( 97.35, 77.99) --
	( 98.26, 77.99) --
	( 98.26, 77.85) --
	( 98.44, 77.85) --
	( 98.44, 77.71) --
	( 98.54, 77.71) --
	( 98.54, 77.57) --
	( 98.65, 77.57) --
	( 98.65, 77.43) --
	( 98.98, 77.43) --
	( 98.98, 77.29) --
	( 99.21, 77.29) --
	( 99.21, 77.15) --
	( 99.33, 77.15) --
	( 99.33, 77.01) --
	( 99.48, 77.01) --
	( 99.48, 76.87) --
	(100.15, 76.87) --
	(100.15, 76.73) --
	(100.47, 76.73) --
	(100.47, 76.59) --
	(100.67, 76.59) --
	(100.67, 76.45) --
	(100.83, 76.45) --
	(100.83, 76.31) --
	(100.87, 76.31) --
	(100.87, 76.17) --
	(100.99, 76.17) --
	(100.99, 76.03) --
	(101.05, 76.03) --
	(101.05, 75.89) --
	(101.08, 75.89) --
	(101.08, 75.75) --
	(101.17, 75.75) --
	(101.17, 75.61) --
	(101.25, 75.61) --
	(101.25, 75.33) --
	(101.41, 75.33) --
	(101.41, 74.35) --
	(101.53, 74.35) --
	(101.53, 73.37) --
	(101.59, 73.37) --
	(101.59, 73.23) --
	(101.61, 73.23) --
	(101.61, 72.38) --
	(101.75, 72.38) --
	(101.75, 72.24) --
	(102.45, 72.24) --
	(102.45, 72.10) --
	(102.53, 72.10) --
	(102.53, 71.96) --
	(102.65, 71.96) --
	(102.65, 71.82) --
	(102.81, 71.82) --
	(102.81, 71.68) --
	(103.12, 71.68) --
	(103.12, 71.54) --
	(103.91, 71.54) --
	(103.91, 71.40) --
	(104.69, 71.40) --
	(104.69, 71.26) --
	(104.91, 71.26) --
	(104.91, 71.12) --
	(105.15, 71.12) --
	(105.15, 70.98) --
	(105.21, 70.98) --
	(105.21, 70.84) --
	(105.44, 70.84) --
	(105.44, 70.70) --
	(105.55, 70.70) --
	(105.55, 70.56) --
	(105.77, 70.56) --
	(105.77, 70.42) --
	(105.86, 70.42) --
	(105.86, 70.28) --
	(106.12, 70.28) --
	(106.12, 70.14) --
	(106.17, 70.14) --
	(106.17, 70.00) --
	(106.18, 70.00) --
	(106.18, 69.86) --
	(106.46, 69.86) --
	(106.46, 69.58) --
	(106.53, 69.58) --
	(106.53, 69.44) --
	(106.63, 69.44) --
	(106.63, 69.16) --
	(107.03, 69.16) --
	(107.03, 69.02) --
	(107.09, 69.02) --
	(107.09, 68.88) --
	(107.09, 68.88) --
	(107.09, 68.74) --
	(107.10, 68.74) --
	(107.10, 68.60) --
	(107.70, 68.60) --
	(107.70, 68.46) --
	(107.76, 68.46) --
	(107.76, 68.32) --
	(107.76, 68.32) --
	(107.76, 68.18) --
	(108.13, 68.18) --
	(108.13, 68.04) --
	(108.37, 68.04) --
	(108.37, 67.90) --
	(108.58, 67.90) --
	(108.58, 67.76) --
	(109.27, 67.76) --
	(109.27, 67.62) --
	(109.67, 67.62) --
	(109.67, 67.48) --
	(111.29, 67.48) --
	(111.29, 67.34) --
	(111.66, 67.34) --
	(111.66, 67.20) --
	(126.53, 67.20) --
	(126.53, 67.06) --
	(127.03, 67.06) --
	(127.03, 66.92) --
	(127.97, 66.92) --
	(127.97, 66.78);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.52,128.73) --
	( 43.22,128.73) --
	( 43.22,128.58) --
	( 45.13,128.58) --
	( 45.13,127.18) --
	( 45.29,127.18) --
	( 45.29,125.92) --
	( 45.54,125.92) --
	( 45.54,125.78) --
	( 45.56,125.78) --
	( 45.56,125.64) --
	( 45.60,125.64) --
	( 45.60,125.50) --
	( 48.07,125.50) --
	( 48.07,125.36) --
	( 48.68,125.36) --
	( 48.68,125.22) --
	( 48.75,125.22) --
	( 48.75,125.08) --
	( 49.23,125.08) --
	( 49.23,124.94) --
	( 49.24,124.94) --
	( 49.24,124.80) --
	( 49.31,124.80) --
	( 49.31,124.66) --
	( 49.52,124.66) --
	( 49.52,124.52) --
	( 49.62,124.52) --
	( 49.62,124.38) --
	( 49.83,124.38) --
	( 49.83,124.24) --
	( 50.16,124.24) --
	( 50.16,122.28) --
	( 50.28,122.28) --
	( 50.28,122.14) --
	( 50.58,122.14) --
	( 50.58,122.00) --
	( 50.68,122.00) --
	( 50.68,121.86) --
	( 50.89,121.86) --
	( 50.89,121.72) --
	( 51.33,121.72) --
	( 51.33,121.02) --
	( 51.55,121.02) --
	( 51.55,120.88) --
	( 51.57,120.88) --
	( 51.57,120.74) --
	( 51.65,120.74) --
	( 51.65,120.60) --
	( 51.68,120.60) --
	( 51.68,120.46) --
	( 51.79,120.46) --
	( 51.79,119.76) --
	( 51.81,119.76) --
	( 51.81,118.91) --
	( 51.82,118.91) --
	( 51.82,118.77) --
	( 51.85,118.77) --
	( 51.85,118.63) --
	( 51.92,118.63) --
	( 51.92,118.49) --
	( 52.46,118.49) --
	( 52.46,118.35) --
	( 52.55,118.35) --
	( 52.55,118.21) --
	( 52.63,118.21) --
	( 52.63,116.81) --
	( 52.63,116.81) --
	( 52.63,116.25) --
	( 52.66,116.25) --
	( 52.66,115.13) --
	( 52.70,115.13) --
	( 52.70,114.01) --
	( 53.08,114.01) --
	( 53.08,112.61) --
	( 53.08,112.61) --
	( 53.08,112.47) --
	( 53.11,112.47) --
	( 53.11,111.07) --
	( 54.37,111.07) --
	( 54.37,110.93) --
	( 54.66,110.93) --
	( 54.66,110.51) --
	( 54.69,110.51) --
	( 54.69,110.09) --
	( 54.75,110.09) --
	( 54.75,109.66) --
	( 54.97,109.66) --
	( 54.97,109.52) --
	( 55.16,109.52) --
	( 55.16,109.24) --
	( 55.24,109.24) --
	( 55.24,108.96) --
	( 55.34,108.96) --
	( 55.34,108.82) --
	( 55.38,108.82) --
	( 55.38,108.68) --
	( 55.38,108.68) --
	( 55.38,108.40) --
	( 55.44,108.40) --
	( 55.44,108.26) --
	( 55.56,108.26) --
	( 55.56,107.98) --
	( 55.64,107.98) --
	( 55.64,107.84) --
	( 55.65,107.84) --
	( 55.65,106.44) --
	( 55.72,106.44) --
	( 55.72,104.90) --
	( 55.78,104.90) --
	( 55.78,104.76) --
	( 55.96,104.76) --
	( 55.96,104.62) --
	( 56.04,104.62) --
	( 56.04,104.48) --
	( 56.17,104.48) --
	( 56.17,104.34) --
	( 56.45,104.34) --
	( 56.45,103.64) --
	( 56.49,103.64) --
	( 56.49,102.80) --
	( 56.55,102.80) --
	( 56.55,102.10) --
	( 59.03,102.10) --
	( 59.03,101.96) --
	( 59.25,101.96) --
	( 59.25,100.98) --
	( 59.26,100.98) --
	( 59.26,100.84) --
	( 59.48,100.84) --
	( 59.48, 99.85) --
	( 59.62, 99.85) --
	( 59.62, 99.01) --
	( 60.60, 99.01) --
	( 60.60, 98.87) --
	( 62.27, 98.87) --
	( 62.27, 98.17) --
	( 62.50, 98.17) --
	( 62.50, 97.61) --
	( 62.63, 97.61) --
	( 62.63, 96.91) --
	( 63.24, 96.91) --
	( 63.24, 96.77) --
	( 63.63, 96.77) --
	( 63.63, 96.63) --
	( 64.15, 96.63) --
	( 64.15, 96.49) --
	( 64.46, 96.49) --
	( 64.46, 96.21) --
	( 64.53, 96.21) --
	( 64.53, 96.07) --
	( 65.10, 96.07) --
	( 65.10, 95.93) --
	( 65.12, 95.93) --
	( 65.12, 95.79) --
	( 65.18, 95.79) --
	( 65.18, 95.65) --
	( 65.20, 95.65) --
	( 65.20, 95.51) --
	( 65.28, 95.51) --
	( 65.28, 95.37) --
	( 65.44, 95.37) --
	( 65.44, 95.23) --
	( 65.46, 95.23) --
	( 65.46, 95.09) --
	( 65.55, 95.09) --
	( 65.55, 94.95) --
	( 65.79, 94.95) --
	( 65.79, 94.81) --
	( 66.88, 94.81) --
	( 66.88, 94.53) --
	( 67.27, 94.53) --
	( 67.27, 94.39) --
	( 67.33, 94.39) --
	( 67.33, 94.25) --
	( 67.34, 94.25) --
	( 67.34, 94.11) --
	( 68.00, 94.11) --
	( 68.00, 93.97) --
	( 68.01, 93.97) --
	( 68.01, 93.83) --
	( 68.46, 93.83) --
	( 68.46, 93.69) --
	( 68.65, 93.69) --
	( 68.65, 93.55) --
	( 71.60, 93.55) --
	( 71.60, 93.41) --
	( 71.68, 93.41) --
	( 71.68, 93.27) --
	( 71.72, 93.27) --
	( 71.72, 93.13) --
	( 72.04, 93.13) --
	( 72.04, 92.99) --
	( 72.42, 92.99) --
	( 72.42, 92.85) --
	( 75.92, 92.85) --
	( 75.92, 92.71) --
	( 75.93, 92.71) --
	( 75.93, 92.29) --
	( 75.94, 92.29) --
	( 75.94, 91.87) --
	( 76.05, 91.87) --
	( 76.05, 91.45) --
	( 76.25, 91.45) --
	( 76.25, 91.30) --
	( 76.43, 91.30) --
	( 76.43, 91.02) --
	( 76.51, 91.02) --
	( 76.51, 90.88) --
	( 76.53, 90.88) --
	( 76.53, 90.74) --
	( 76.59, 90.74) --
	( 76.59, 90.60) --
	( 76.64, 90.60) --
	( 76.64, 90.46) --
	( 76.67, 90.46) --
	( 76.67, 90.32) --
	( 76.72, 90.32) --
	( 76.72, 90.18) --
	( 76.78, 90.18) --
	( 76.78, 90.04) --
	( 76.83, 90.04) --
	( 76.83, 89.90) --
	( 76.93, 89.90) --
	( 76.93, 89.76) --
	( 76.98, 89.76) --
	( 76.98, 89.62) --
	( 77.04, 89.62) --
	( 77.04, 88.78) --
	( 77.21, 88.78) --
	( 77.21, 88.64) --
	( 77.32, 88.64) --
	( 77.32, 87.94) --
	( 77.38, 87.94) --
	( 77.38, 87.10) --
	( 77.60, 87.10) --
	( 77.60, 86.96) --
	( 77.75, 86.96) --
	( 77.75, 86.68) --
	( 77.82, 86.68) --
	( 77.82, 86.40) --
	( 77.94, 86.40) --
	( 77.94, 86.26) --
	( 77.99, 86.26) --
	( 77.99, 86.12) --
	( 78.10, 86.12) --
	( 78.10, 85.84) --
	( 78.35, 85.84) --
	( 78.35, 85.70) --
	( 78.49, 85.70) --
	( 78.49, 85.56) --
	( 78.84, 85.56) --
	( 78.84, 85.42) --
	( 79.13, 85.42) --
	( 79.13, 85.28) --
	( 79.42, 85.28) --
	( 79.42, 85.00) --
	( 79.49, 85.00) --
	( 79.49, 84.72) --
	( 79.97, 84.72) --
	( 79.97, 84.58) --
	( 80.04, 84.58) --
	( 80.04, 84.30) --
	( 80.33, 84.30) --
	( 80.33, 84.16) --
	( 80.47, 84.16) --
	( 80.47, 83.74) --
	( 80.65, 83.74) --
	( 80.65, 83.32) --
	( 80.82, 83.32) --
	( 80.82, 82.90) --
	( 82.24, 82.90) --
	( 82.24, 82.62) --
	( 82.29, 82.62) --
	( 82.29, 82.34) --
	( 82.59, 82.34) --
	( 82.59, 82.05) --
	( 82.80, 82.05) --
	( 82.80, 81.91) --
	( 82.85, 81.91) --
	( 82.85, 81.63) --
	( 83.04, 81.63) --
	( 83.04, 81.35) --
	( 84.29, 81.35) --
	( 84.29, 81.21) --
	( 84.34, 81.21) --
	( 84.34, 81.07) --
	( 84.61, 81.07) --
	( 84.61, 80.93) --
	( 84.76, 80.93) --
	( 84.76, 80.79) --
	( 84.84, 80.79) --
	( 84.84, 80.65) --
	( 84.91, 80.65) --
	( 84.91, 80.51) --
	( 85.03, 80.51) --
	( 85.03, 80.37) --
	( 85.15, 80.37) --
	( 85.15, 80.23) --
	( 85.18, 80.23) --
	( 85.18, 80.09) --
	( 85.23, 80.09) --
	( 85.23, 79.95) --
	( 85.24, 79.95) --
	( 85.24, 79.81) --
	( 85.41, 79.81) --
	( 85.41, 79.53) --
	( 85.44, 79.53) --
	( 85.44, 79.39) --
	( 85.51, 79.39) --
	( 85.51, 79.25) --
	( 85.53, 79.25) --
	( 85.53, 79.11) --
	( 85.64, 79.11) --
	( 85.64, 78.97) --
	( 85.70, 78.97) --
	( 85.70, 78.83) --
	( 85.88, 78.83) --
	( 85.88, 78.69) --
	( 86.57, 78.69) --
	( 86.57, 78.27) --
	( 86.70, 78.27) --
	( 86.70, 77.99) --
	( 86.89, 77.99) --
	( 86.89, 77.57) --
	( 87.27, 77.57) --
	( 87.27, 77.43) --
	( 87.64, 77.43) --
	( 87.64, 77.29) --
	( 88.49, 77.29) --
	( 88.49, 77.15) --
	( 88.56, 77.15) --
	( 88.56, 77.01) --
	( 88.70, 77.01) --
	( 88.70, 76.87) --
	( 88.88, 76.87) --
	( 88.88, 76.73) --
	( 89.08, 76.73) --
	( 89.08, 76.45) --
	( 89.13, 76.45) --
	( 89.13, 76.31) --
	( 89.22, 76.31) --
	( 89.22, 76.17) --
	( 89.24, 76.17) --
	( 89.24, 76.03) --
	( 89.34, 76.03) --
	( 89.34, 75.89) --
	( 89.43, 75.89) --
	( 89.43, 75.75) --
	( 89.43, 75.75) --
	( 89.43, 75.61) --
	( 89.51, 75.61) --
	( 89.51, 75.47) --
	( 90.28, 75.47) --
	( 90.28, 75.33) --
	( 90.44, 75.33) --
	( 90.44, 75.19) --
	( 90.56, 75.19) --
	( 90.56, 75.05) --
	( 90.74, 75.05) --
	( 90.74, 74.91) --
	( 90.81, 74.91) --
	( 90.81, 74.77) --
	( 90.88, 74.77) --
	( 90.88, 74.63) --
	( 90.97, 74.63) --
	( 90.97, 74.49) --
	( 91.11, 74.49) --
	( 91.11, 74.35) --
	( 91.36, 74.35) --
	( 91.36, 74.21) --
	( 91.51, 74.21) --
	( 91.51, 74.07) --
	( 91.58, 74.07) --
	( 91.58, 73.93) --
	( 91.63, 73.93) --
	( 91.63, 73.79) --
	( 91.66, 73.79) --
	( 91.66, 73.65) --
	( 91.80, 73.65) --
	( 91.80, 73.51) --
	( 91.88, 73.51) --
	( 91.88, 73.37) --
	( 92.14, 73.37) --
	( 92.14, 73.23) --
	( 92.73, 73.23) --
	( 92.73, 73.09) --
	( 92.81, 73.09) --
	( 92.81, 72.95) --
	( 93.02, 72.95) --
	( 93.02, 72.81) --
	( 93.29, 72.81) --
	( 93.29, 72.66) --
	( 93.37, 72.66) --
	( 93.37, 72.52) --
	( 93.47, 72.52) --
	( 93.47, 72.38) --
	( 94.22, 72.38) --
	( 94.22, 72.24) --
	( 95.12, 72.24) --
	( 95.12, 72.10) --
	( 95.32, 72.10) --
	( 95.32, 71.96) --
	( 96.07, 71.96) --
	( 96.07, 71.82) --
	( 96.57, 71.82) --
	( 96.57, 71.68) --
	( 96.75, 71.68) --
	( 96.75, 71.54) --
	( 96.90, 71.54) --
	( 96.90, 71.40) --
	( 96.93, 71.40) --
	( 96.93, 71.26) --
	( 97.04, 71.26) --
	( 97.04, 71.12) --
	( 97.26, 71.12) --
	( 97.26, 70.98) --
	( 97.46, 70.98) --
	( 97.46, 70.28) --
	( 97.52, 70.28) --
	( 97.52, 69.72) --
	( 97.65, 69.72) --
	( 97.65, 69.30) --
	( 97.70, 69.30) --
	( 97.70, 68.74) --
	( 97.71, 68.74) --
	( 97.71, 68.18) --
	( 97.80, 68.18) --
	( 97.80, 68.04) --
	( 97.92, 68.04) --
	( 97.92, 67.90) --
	( 98.01, 67.90) --
	( 98.01, 67.76) --
	( 98.06, 67.76) --
	( 98.06, 67.62) --
	( 98.14, 67.62) --
	( 98.14, 67.48) --
	( 98.18, 67.48) --
	( 98.18, 67.34) --
	( 98.38, 67.34) --
	( 98.38, 67.20) --
	( 98.58, 67.20) --
	( 98.58, 67.06) --
	( 99.06, 67.06) --
	( 99.06, 66.92) --
	( 99.53, 66.92) --
	( 99.53, 66.78) --
	( 99.65, 66.78) --
	( 99.65, 66.64) --
	( 99.74, 66.64) --
	( 99.74, 66.50) --
	( 99.81, 66.50) --
	( 99.81, 66.36) --
	( 99.90, 66.36) --
	( 99.90, 66.22) --
	(100.34, 66.22) --
	(100.34, 66.08) --
	(100.72, 66.08) --
	(100.72, 65.94) --
	(101.01, 65.94) --
	(101.01, 65.80) --
	(101.36, 65.80) --
	(101.36, 65.66) --
	(102.02, 65.66) --
	(102.02, 65.52) --
	(102.06, 65.52) --
	(102.06, 65.38) --
	(102.13, 65.38) --
	(102.13, 65.24) --
	(102.74, 65.24) --
	(102.74, 65.10) --
	(102.78, 65.10) --
	(102.78, 64.82) --
	(102.85, 64.82) --
	(102.85, 64.68) --
	(103.25, 64.68) --
	(103.25, 64.54) --
	(103.35, 64.54) --
	(103.35, 64.40) --
	(103.63, 64.40) --
	(103.63, 64.26) --
	(103.80, 64.26) --
	(103.80, 64.12) --
	(103.95, 64.12) --
	(103.95, 63.98) --
	(104.29, 63.98) --
	(104.29, 63.84) --
	(104.55, 63.84) --
	(104.55, 63.70) --
	(104.70, 63.70) --
	(104.70, 63.56) --
	(104.80, 63.56) --
	(104.80, 63.41) --
	(105.09, 63.41) --
	(105.09, 63.27) --
	(105.25, 63.27) --
	(105.25, 63.13) --
	(106.32, 63.13) --
	(106.32, 62.99) --
	(107.33, 62.99) --
	(107.33, 62.85) --
	(107.74, 62.85) --
	(107.74, 62.71) --
	(108.96, 62.71) --
	(108.96, 62.01) --
	(109.00, 62.01) --
	(109.00, 61.45) --
	(109.11, 61.45) --
	(109.11, 61.31) --
	(109.15, 61.31) --
	(109.15, 61.17) --
	(109.31, 61.17) --
	(109.31, 60.61) --
	(109.46, 60.61) --
	(109.46, 60.47) --
	(109.67, 60.47) --
	(109.67, 60.33) --
	(109.71, 60.33) --
	(109.71, 60.19) --
	(109.79, 60.19) --
	(109.79, 60.05) --
	(111.87, 60.05) --
	(111.87, 59.91) --
	(111.95, 59.91) --
	(111.95, 59.77) --
	(112.45, 59.77) --
	(112.45, 59.49) --
	(112.46, 59.49) --
	(112.46, 59.21) --
	(112.48, 59.21) --
	(112.48, 58.93) --
	(112.67, 58.93) --
	(112.67, 58.65) --
	(112.68, 58.65) --
	(112.68, 58.23) --
	(112.70, 58.23) --
	(112.70, 57.95) --
	(116.21, 57.95) --
	(116.21, 57.81) --
	(116.78, 57.81) --
	(116.78, 57.67) --
	(117.99, 57.67) --
	(117.99, 57.53) --
	(118.49, 57.53) --
	(118.49, 57.39) --
	(118.71, 57.39) --
	(118.71, 57.25) --
	(119.02, 57.25) --
	(119.02, 57.11) --
	(127.97, 57.11) --
	(127.97, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67,109.94) -- (111.55,109.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61,108.00) -- (109.61,111.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44, 82.08) -- (127.19, 84.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44, 84.83) -- (127.19, 82.08);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 65.41) -- (129.34, 68.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 68.15) -- (129.34, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 66.78) -- (129.91, 66.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 64.84) -- (127.97, 68.72);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (126.60, 55.59) --
	(129.35, 55.59) --
	(129.35, 58.34) --
	(126.60, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23,128.73) -- ( 43.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17,126.78) -- ( 41.17,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.85,127.35) -- ( 42.60,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.85,130.10) -- ( 42.60,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.81,127.35) -- ( 42.56,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.81,130.10) -- ( 42.56,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.24,128.73) -- ( 43.12,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.18,126.78) -- ( 41.18,130.67);

\path[fill=fillColor] ( 40.14,127.35) --
	( 42.89,127.35) --
	( 42.89,130.10) --
	( 40.14,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.08, 53.38) -- ( 20.08, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.52, 53.38) -- ( 25.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.71, 53.38) -- ( 28.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.97, 53.38) -- ( 30.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.73, 53.38) -- ( 32.73, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 53.38) -- ( 34.16, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.37, 53.38) -- ( 35.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.42, 53.38) -- ( 36.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.34, 53.38) -- ( 37.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.17, 53.38) -- ( 38.17, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.62, 53.38) -- ( 43.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.81, 53.38) -- ( 46.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.07, 53.38) -- ( 49.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.82, 53.38) -- ( 50.82, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.25, 53.38) -- ( 52.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.47, 53.38) -- ( 53.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.51, 53.38) -- ( 54.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.44, 53.38) -- ( 55.44, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.27, 53.38) -- ( 56.27, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.72, 53.38) -- ( 61.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.90, 53.38) -- ( 64.90, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.16, 53.38) -- ( 67.16, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.92, 53.38) -- ( 68.92, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.35, 53.38) -- ( 70.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.56, 53.38) -- ( 71.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.61, 53.38) -- ( 72.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.54, 53.38) -- ( 73.54, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.36, 53.38) -- ( 74.36, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.81, 53.38) -- ( 79.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.00, 53.38) -- ( 83.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.26, 53.38) -- ( 85.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.01, 53.38) -- ( 87.01, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.45, 53.38) -- ( 88.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.66, 53.38) -- ( 89.66, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.71, 53.38) -- ( 90.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.63, 53.38) -- ( 91.63, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.46, 53.38) -- ( 92.46, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.91, 53.38) -- ( 97.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09, 53.38) -- (101.09, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.35, 53.38) -- (103.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.11, 53.38) -- (105.11, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.54, 53.38) -- (106.54, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.75, 53.38) -- (107.75, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.80, 53.38) -- (108.80, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.73, 53.38) -- (109.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.56, 53.38) -- (110.56, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.00, 53.38) -- (116.00, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.19, 53.38) -- (119.19, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.45, 53.38) -- (121.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.20, 53.38) -- (123.20, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.64, 53.38) -- (124.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.85, 53.38) -- (125.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.90, 53.38) -- (126.90, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.82, 53.38) -- (127.82, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.65, 53.38) -- (128.65, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.10, 53.38) -- (134.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.29, 53.38) -- (137.29, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 57.86) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 71.87) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 85.89) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 99.90) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,113.92) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,127.93) {1300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 60.61) --
	( 36.83, 60.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 74.63) --
	( 36.83, 74.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 88.64) --
	( 36.83, 88.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,102.66) --
	( 36.83,102.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,116.67) --
	( 36.83,116.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,130.69) --
	( 36.83,130.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.17, 50.88) --
	( 38.17, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.27, 50.88) --
	( 56.27, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.36, 50.88) --
	( 74.36, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.46, 50.88) --
	( 92.46, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.56, 50.88) --
	(110.56, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.65, 50.88) --
	(128.65, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.84, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.84, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.94, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 57.93, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.97, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.96, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.06, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.06, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.16, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (113.15, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.25, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.25, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/end_min_kernel_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:11:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 68.01) --
	(132.31, 68.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 87.88) --
	(132.31, 87.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,107.75) --
	(132.31,107.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,127.61) --
	(132.31,127.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.67, 53.38) --
	( 52.67,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.12, 53.38) --
	( 81.12,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.57, 53.38) --
	(109.57,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.84,128.73) --
	( 55.54,128.73) --
	( 55.54,128.57) --
	( 55.55,128.57) --
	( 55.55,127.61) --
	( 55.55,127.61) --
	( 55.55,127.14) --
	( 55.55,127.14) --
	( 55.55,126.42) --
	( 55.56,126.42) --
	( 55.56,126.10) --
	( 55.56,126.10) --
	( 55.56,125.86) --
	( 55.56,125.86) --
	( 55.56,125.47) --
	( 55.56,125.47) --
	( 55.56,125.39) --
	( 55.57,125.39) --
	( 55.57,124.83) --
	( 55.57,124.83) --
	( 55.57,123.96) --
	( 55.57,123.96) --
	( 55.57,122.69) --
	( 55.57,122.69) --
	( 55.57,121.10) --
	( 55.57,121.10) --
	( 55.57,119.11) --
	( 55.57,119.11) --
	( 55.57,118.47) --
	( 57.73,118.47) --
	( 57.73,118.32) --
	( 57.89,118.32) --
	( 57.89,118.24) --
	( 57.93,118.24) --
	( 57.93,118.16) --
	( 57.93,118.16) --
	( 57.93,118.08) --
	( 58.17,118.08) --
	( 58.17,118.00) --
	( 59.32,118.00) --
	( 59.32,117.92) --
	( 59.32,117.92) --
	( 59.32,117.76) --
	( 59.32,117.76) --
	( 59.32,117.68) --
	( 59.32,117.68) --
	( 59.32,117.60) --
	( 60.07,117.60) --
	( 60.07,117.52) --
	( 61.40,117.52) --
	( 61.40,116.96) --
	( 61.81,116.96) --
	( 61.81,116.88) --
	( 61.81,116.88) --
	( 61.81,115.85) --
	( 62.46,115.85) --
	( 62.46,115.45) --
	( 62.46,115.45) --
	( 62.46,114.90) --
	( 62.47,114.90) --
	( 62.47,114.58) --
	( 63.37,114.58) --
	( 63.37,114.50) --
	( 63.38,114.50) --
	( 63.38,114.34) --
	( 63.38,114.34) --
	( 63.38,114.10) --
	( 63.44,114.10) --
	( 63.44,113.79) --
	( 63.44,113.79) --
	( 63.44,113.71) --
	( 63.44,113.71) --
	( 63.44,113.23) --
	( 63.45,113.23) --
	( 63.45,112.83) --
	( 63.45,112.83) --
	( 63.45,112.59) --
	( 63.45,112.59) --
	( 63.45,112.43) --
	( 63.45,112.43) --
	( 63.45,112.36) --
	( 63.45,112.36) --
	( 63.45,112.28) --
	( 63.48,112.28) --
	( 63.48,112.20) --
	( 63.48,112.20) --
	( 63.48,111.72) --
	( 63.48,111.72) --
	( 63.48,111.08) --
	( 63.49,111.08) --
	( 63.49,110.13) --
	( 63.49,110.13) --
	( 63.49,109.73) --
	( 63.49,109.73) --
	( 63.49,108.78) --
	( 63.49,108.78) --
	( 63.49,108.70) --
	( 63.49,108.70) --
	( 63.49,108.54) --
	( 63.49,108.54) --
	( 63.49,107.19) --
	( 63.60,107.19) --
	( 63.60,106.63) --
	( 63.60,106.63) --
	( 63.60,103.61) --
	( 63.75,103.61) --
	( 63.75,103.22) --
	( 63.76,103.22) --
	( 63.76,102.98) --
	( 64.38,102.98) --
	( 64.38,102.74) --
	( 64.56,102.74) --
	( 64.56,102.42) --
	( 64.56,102.42) --
	( 64.56,102.26) --
	( 67.18,102.26) --
	( 67.18,102.18) --
	( 67.18,102.18) --
	( 67.18,102.02) --
	( 67.20,102.02) --
	( 67.20,101.79) --
	( 74.51,101.79) --
	( 74.51,101.31) --
	( 74.52,101.31) --
	( 74.52,100.83) --
	( 74.52,100.83) --
	( 74.52, 99.88) --
	( 74.52, 99.88) --
	( 74.52, 98.85) --
	( 74.52, 98.85) --
	( 74.52, 98.29) --
	( 75.53, 98.29) --
	( 75.53, 98.21) --
	( 75.54, 98.21) --
	( 75.54, 98.13) --
	( 75.69, 98.13) --
	( 75.69, 98.05) --
	( 80.99, 98.05) --
	( 80.99, 97.97) --
	( 97.36, 97.97) --
	( 97.36, 97.89) --
	(103.77, 97.89) --
	(103.77, 97.73) --
	(113.54, 97.73) --
	(113.54, 97.18) --
	(113.54, 97.18) --
	(113.54, 97.02) --
	(113.54, 97.02) --
	(113.54, 96.86) --
	(113.54, 96.86) --
	(113.54, 96.78) --
	(113.57, 96.78) --
	(113.57, 96.54) --
	(113.57, 96.54) --
	(113.57, 96.46) --
	(113.57, 96.46) --
	(113.57, 96.30) --
	(113.57, 96.30) --
	(113.57, 96.06) --
	(127.78, 96.06) --
	(127.78, 95.99) --
	(127.97, 95.99) --
	(127.97, 95.51) --
	(127.97, 95.51) --
	(127.97, 95.19) --
	(127.97, 95.19) --
	(127.97, 94.48) --
	(127.97, 94.48) --
	(127.97, 93.92) --
	(127.97, 93.92) --
	(127.97, 93.76) --
	(127.97, 93.76) --
	(127.97, 93.28) --
	(127.97, 93.28) --
	(127.97, 92.57) --
	(127.97, 92.57) --
	(127.97, 91.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.05,128.73) --
	( 42.14,128.73) --
	( 42.14,128.65) --
	( 42.24,128.65) --
	( 42.24,128.57) --
	( 42.33,128.57) --
	( 42.33,128.49) --
	( 42.37,128.49) --
	( 42.37,128.41) --
	( 42.47,128.41) --
	( 42.47,128.33) --
	( 42.57,128.33) --
	( 42.57,128.25) --
	( 42.60,128.25) --
	( 42.60,128.17) --
	( 42.68,128.17) --
	( 42.68,128.09) --
	( 42.73,128.09) --
	( 42.73,128.01) --
	( 42.78,128.01) --
	( 42.78,127.93) --
	( 42.88,127.93) --
	( 42.88,127.85) --
	( 42.98,127.85) --
	( 42.98,127.77) --
	( 43.00,127.77) --
	( 43.00,127.69) --
	( 43.02,127.69) --
	( 43.02,127.61) --
	( 43.16,127.61) --
	( 43.16,127.53) --
	( 43.21,127.53) --
	( 43.21,127.37) --
	( 43.25,127.37) --
	( 43.25,127.29) --
	( 43.28,127.29) --
	( 43.28,127.14) --
	( 43.30,127.14) --
	( 43.30,127.06) --
	( 43.34,127.06) --
	( 43.34,126.98) --
	( 43.45,126.98) --
	( 43.45,126.82) --
	( 43.54,126.82) --
	( 43.54,126.74) --
	( 43.64,126.74) --
	( 43.64,126.58) --
	( 43.67,126.58) --
	( 43.67,126.50) --
	( 43.72,126.50) --
	( 43.72,126.42) --
	( 43.72,126.42) --
	( 43.72,126.34) --
	( 43.85,126.34) --
	( 43.85,126.18) --
	( 43.89,126.18) --
	( 43.89,126.10) --
	( 44.02,126.10) --
	( 44.02,126.02) --
	( 44.30,126.02) --
	( 44.30,125.63) --
	( 44.35,125.63) --
	( 44.35,125.31) --
	( 44.36,125.31) --
	( 44.36,125.23) --
	( 44.54,125.23) --
	( 44.54,124.83) --
	( 44.75,124.83) --
	( 44.75,124.59) --
	( 44.80,124.59) --
	( 44.80,124.28) --
	( 44.99,124.28) --
	( 44.99,123.96) --
	( 45.08,123.96) --
	( 45.08,123.72) --
	( 45.11,123.72) --
	( 45.11,123.64) --
	( 45.16,123.64) --
	( 45.16,123.48) --
	( 45.28,123.48) --
	( 45.28,123.40) --
	( 45.32,123.40) --
	( 45.32,123.24) --
	( 45.33,123.24) --
	( 45.33,123.16) --
	( 45.36,123.16) --
	( 45.36,123.08) --
	( 45.53,123.08) --
	( 45.53,123.00) --
	( 45.95,123.00) --
	( 45.95,122.92) --
	( 45.99,122.92) --
	( 45.99,122.84) --
	( 46.08,122.84) --
	( 46.08,122.77) --
	( 46.10,122.77) --
	( 46.10,122.69) --
	( 46.21,122.69) --
	( 46.21,122.29) --
	( 46.22,122.29) --
	( 46.22,121.97) --
	( 46.26,121.97) --
	( 46.26,121.81) --
	( 46.39,121.81) --
	( 46.39,121.49) --
	( 46.54,121.49) --
	( 46.54,121.41) --
	( 55.26,121.41) --
	( 55.26,121.33) --
	( 55.26,121.33) --
	( 55.26,120.86) --
	( 55.26,120.86) --
	( 55.26,120.46) --
	( 55.26,120.46) --
	( 55.26,119.35) --
	( 55.26,119.35) --
	( 55.26,118.79) --
	( 55.27,118.79) --
	( 55.27,118.16) --
	( 55.27,118.16) --
	( 55.27,117.20) --
	( 55.27,117.20) --
	( 55.27,116.57) --
	( 55.27,116.57) --
	( 55.27,116.49) --
	( 55.28,116.49) --
	( 55.28,116.25) --
	( 55.28,116.25) --
	( 55.28,115.45) --
	( 55.28,115.45) --
	( 55.28,113.63) --
	( 55.29,113.63) --
	( 55.29,112.99) --
	( 57.75,112.99) --
	( 57.75,112.91) --
	( 57.76,112.91) --
	( 57.76,112.83) --
	( 57.76,112.83) --
	( 57.76,112.75) --
	( 57.76,112.75) --
	( 57.76,112.59) --
	( 57.77,112.59) --
	( 57.77,112.51) --
	( 57.77,112.51) --
	( 57.77,112.43) --
	( 57.78,112.43) --
	( 57.78,112.04) --
	( 57.81,112.04) --
	( 57.81,111.96) --
	( 57.85,111.96) --
	( 57.85,111.80) --
	( 57.86,111.80) --
	( 57.86,111.56) --
	( 57.87,111.56) --
	( 57.87,111.48) --
	( 57.87,111.48) --
	( 57.87,111.32) --
	( 57.88,111.32) --
	( 57.88,111.24) --
	( 57.88,111.24) --
	( 57.88,111.16) --
	( 57.88,111.16) --
	( 57.88,111.00) --
	( 57.89,111.00) --
	( 57.89,110.92) --
	( 57.89,110.92) --
	( 57.89,110.85) --
	( 57.89,110.85) --
	( 57.89,110.77) --
	( 57.90,110.77) --
	( 57.90,110.69) --
	( 57.90,110.69) --
	( 57.90,110.29) --
	( 57.91,110.29) --
	( 57.91,110.13) --
	( 57.91,110.13) --
	( 57.91,110.05) --
	( 57.94,110.05) --
	( 57.94,109.97) --
	( 57.96,109.97) --
	( 57.96,109.89) --
	( 57.98,109.89) --
	( 57.98,109.81) --
	( 57.98,109.81) --
	( 57.98,109.73) --
	( 57.98,109.73) --
	( 57.98,109.57) --
	( 57.98,109.57) --
	( 57.98,109.49) --
	( 57.98,109.49) --
	( 57.98,109.26) --
	( 57.99,109.26) --
	( 57.99,109.02) --
	( 57.99,109.02) --
	( 57.99,108.94) --
	( 58.01,108.94) --
	( 58.01,108.78) --
	( 58.01,108.78) --
	( 58.01,108.62) --
	( 58.01,108.62) --
	( 58.01,108.54) --
	( 58.02,108.54) --
	( 58.02,108.46) --
	( 58.03,108.46) --
	( 58.03,108.22) --
	( 58.04,108.22) --
	( 58.04,107.59) --
	( 58.06,107.59) --
	( 58.06,106.79) --
	( 58.07,106.79) --
	( 58.07,106.40) --
	( 58.07,106.40) --
	( 58.07,106.24) --
	( 58.08,106.24) --
	( 58.08,105.60) --
	( 58.09,105.60) --
	( 58.09,105.52) --
	( 58.09,105.52) --
	( 58.09,105.44) --
	( 58.12,105.44) --
	( 58.12,102.66) --
	( 58.15,102.66) --
	( 58.15,102.02) --
	( 58.18,102.02) --
	( 58.18,101.95) --
	( 58.25,101.95) --
	( 58.25,101.39) --
	( 58.40,101.39) --
	( 58.40,101.23) --
	( 58.42,101.23) --
	( 58.42, 99.64) --
	( 58.73, 99.64) --
	( 58.73, 99.08) --
	( 59.88, 99.08) --
	( 59.88, 98.93) --
	( 59.88, 98.93) --
	( 59.88, 98.85) --
	( 59.89, 98.85) --
	( 59.89, 98.77) --
	( 59.89, 98.77) --
	( 59.89, 98.61) --
	( 59.89, 98.61) --
	( 59.89, 98.37) --
	( 59.90, 98.37) --
	( 59.90, 98.05) --
	( 59.91, 98.05) --
	( 59.91, 97.81) --
	( 59.92, 97.81) --
	( 59.92, 97.57) --
	( 59.92, 97.57) --
	( 59.92, 97.50) --
	( 59.92, 97.50) --
	( 59.92, 97.26) --
	( 59.93, 97.26) --
	( 59.93, 97.18) --
	( 59.93, 97.18) --
	( 59.93, 96.70) --
	( 59.93, 96.70) --
	( 59.93, 96.38) --
	( 59.98, 96.38) --
	( 59.98, 95.43) --
	( 60.03, 95.43) --
	( 60.03, 94.56) --
	( 61.32, 94.56) --
	( 61.32, 93.92) --
	( 63.50, 93.92) --
	( 63.50, 93.84) --
	( 63.50, 93.84) --
	( 63.50, 93.76) --
	( 63.50, 93.76) --
	( 63.50, 93.60) --
	( 63.51, 93.60) --
	( 63.51, 93.20) --
	( 63.52, 93.20) --
	( 63.52, 92.97) --
	( 63.52, 92.97) --
	( 63.52, 92.81) --
	( 63.54, 92.81) --
	( 63.54, 92.49) --
	( 63.54, 92.49) --
	( 63.54, 92.33) --
	( 63.55, 92.33) --
	( 63.55, 92.25) --
	( 63.55, 92.25) --
	( 63.55, 91.85) --
	( 63.55, 91.85) --
	( 63.55, 91.46) --
	( 63.55, 91.46) --
	( 63.55, 91.22) --
	( 63.55, 91.22) --
	( 63.55, 91.14) --
	( 63.56, 91.14) --
	( 63.56, 91.06) --
	( 63.56, 91.06) --
	( 63.56, 90.98) --
	( 63.57, 90.98) --
	( 63.57, 90.34) --
	( 63.57, 90.34) --
	( 63.57, 90.26) --
	( 63.58, 90.26) --
	( 63.58, 90.18) --
	( 63.58, 90.18) --
	( 63.58, 89.15) --
	( 63.59, 89.15) --
	( 63.59, 89.07) --
	( 63.59, 89.07) --
	( 63.59, 87.80) --
	( 70.49, 87.80) --
	( 70.49, 87.72) --
	( 70.63, 87.72) --
	( 70.63, 87.64) --
	( 75.52, 87.64) --
	( 75.52, 87.56) --
	( 75.53, 87.56) --
	( 75.53, 87.48) --
	( 75.54, 87.48) --
	( 75.54, 87.40) --
	( 75.55, 87.40) --
	( 75.55, 87.32) --
	( 75.56, 87.32) --
	( 75.56, 87.24) --
	( 75.56, 87.24) --
	( 75.56, 87.16) --
	( 75.57, 87.16) --
	( 75.57, 87.01) --
	( 75.58, 87.01) --
	( 75.58, 86.93) --
	( 75.59, 86.93) --
	( 75.59, 86.85) --
	( 75.59, 86.85) --
	( 75.59, 86.77) --
	( 75.62, 86.77) --
	( 75.62, 86.69) --
	( 75.63, 86.69) --
	( 75.63, 86.53) --
	( 75.63, 86.53) --
	( 75.63, 86.37) --
	( 75.66, 86.37) --
	( 75.66, 86.29) --
	( 75.67, 86.29) --
	( 75.67, 86.21) --
	( 75.68, 86.21) --
	( 75.68, 86.13) --
	( 75.68, 86.13) --
	( 75.68, 86.05) --
	( 75.69, 86.05) --
	( 75.69, 85.97) --
	( 75.70, 85.97) --
	( 75.70, 85.81) --
	( 75.70, 85.81) --
	( 75.70, 85.73) --
	( 75.71, 85.73) --
	( 75.71, 85.65) --
	( 75.71, 85.65) --
	( 75.71, 85.58) --
	( 75.72, 85.58) --
	( 75.72, 85.50) --
	( 75.73, 85.50) --
	( 75.73, 85.42) --
	( 75.75, 85.42) --
	( 75.75, 85.34) --
	( 75.75, 85.34) --
	( 75.75, 85.02) --
	( 75.75, 85.02) --
	( 75.75, 84.86) --
	( 75.77, 84.86) --
	( 75.77, 84.78) --
	( 75.78, 84.78) --
	( 75.78, 84.70) --
	( 75.79, 84.70) --
	( 75.79, 84.62) --
	( 75.81, 84.62) --
	( 75.81, 84.54) --
	( 75.82, 84.54) --
	( 75.82, 84.46) --
	( 75.83, 84.46) --
	( 75.83, 84.38) --
	( 75.83, 84.38) --
	( 75.83, 84.30) --
	( 75.83, 84.30) --
	( 75.83, 84.22) --
	( 75.83, 84.22) --
	( 75.83, 84.15) --
	( 75.83, 84.15) --
	( 75.83, 84.07) --
	( 75.83, 84.07) --
	( 75.83, 83.91) --
	( 75.83, 83.91) --
	( 75.83, 83.83) --
	( 75.84, 83.83) --
	( 75.84, 83.75) --
	( 75.85, 83.75) --
	( 75.85, 83.59) --
	( 75.85, 83.59) --
	( 75.85, 83.51) --
	( 75.86, 83.51) --
	( 75.86, 83.43) --
	( 75.86, 83.43) --
	( 75.86, 83.35) --
	( 75.86, 83.35) --
	( 75.86, 83.27) --
	( 75.86, 83.27) --
	( 75.86, 83.19) --
	( 75.88, 83.19) --
	( 75.88, 83.11) --
	( 75.99, 83.11) --
	( 75.99, 83.03) --
	( 76.00, 83.03) --
	( 76.00, 82.87) --
	( 76.02, 82.87) --
	( 76.02, 82.71) --
	( 76.03, 82.71) --
	( 76.03, 82.64) --
	( 76.10, 82.64) --
	( 76.10, 82.48) --
	( 76.35, 82.48) --
	( 76.35, 82.40) --
	( 76.37, 82.40) --
	( 76.37, 82.32) --
	( 76.37, 82.32) --
	( 76.37, 82.24) --
	( 76.39, 82.24) --
	( 76.39, 82.16) --
	( 76.40, 82.16) --
	( 76.40, 82.00) --
	( 76.42, 82.00) --
	( 76.42, 81.92) --
	( 76.42, 81.92) --
	( 76.42, 81.84) --
	( 76.44, 81.84) --
	( 76.44, 81.76) --
	( 76.46, 81.76) --
	( 76.46, 81.68) --
	( 76.46, 81.68) --
	( 76.46, 81.60) --
	( 76.47, 81.60) --
	( 76.47, 81.44) --
	( 76.48, 81.44) --
	( 76.48, 81.36) --
	( 76.49, 81.36) --
	( 76.49, 81.28) --
	( 76.50, 81.28) --
	( 76.50, 81.20) --
	( 76.51, 81.20) --
	( 76.51, 81.05) --
	( 76.51, 81.05) --
	( 76.51, 80.89) --
	( 76.52, 80.89) --
	( 76.52, 80.81) --
	( 76.52, 80.81) --
	( 76.52, 80.73) --
	( 76.53, 80.73) --
	( 76.53, 80.65) --
	( 76.54, 80.65) --
	( 76.54, 80.57) --
	( 76.55, 80.57) --
	( 76.55, 80.49) --
	( 76.63, 80.49) --
	( 76.63, 80.41) --
	( 76.66, 80.41) --
	( 76.66, 80.33) --
	( 76.66, 80.33) --
	( 76.66, 80.25) --
	( 76.68, 80.25) --
	( 76.68, 80.09) --
	( 76.68, 80.09) --
	( 76.68, 79.93) --
	( 76.69, 79.93) --
	( 76.69, 79.85) --
	( 76.69, 79.85) --
	( 76.69, 79.77) --
	( 76.70, 79.77) --
	( 76.70, 79.62) --
	( 76.70, 79.62) --
	( 76.70, 79.38) --
	( 77.43, 79.38) --
	( 77.43, 79.22) --
	( 77.45, 79.22) --
	( 77.45, 78.82) --
	( 77.54, 78.82) --
	( 77.54, 78.58) --
	( 81.13, 78.58) --
	( 81.13, 78.50) --
	( 81.22, 78.50) --
	( 81.22, 78.42) --
	( 92.19, 78.42) --
	( 92.19, 78.34) --
	( 92.34, 78.34) --
	( 92.34, 78.26) --
	( 92.53, 78.26) --
	( 92.53, 78.19) --
	( 93.37, 78.19) --
	( 93.37, 78.11) --
	( 94.07, 78.11) --
	( 94.07, 78.03) --
	( 94.17, 78.03) --
	( 94.17, 77.95) --
	( 94.35, 77.95) --
	( 94.35, 77.87) --
	( 96.28, 77.87) --
	( 96.28, 77.79) --
	( 96.35, 77.79) --
	( 96.35, 77.71) --
	( 96.58, 77.71) --
	( 96.58, 77.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.86,128.73) --
	( 43.20,128.73) --
	( 43.20,128.65) --
	( 43.90,128.65) --
	( 43.90,128.57) --
	( 44.56,128.57) --
	( 44.56,128.49) --
	( 45.24,128.49) --
	( 45.24,128.41) --
	( 45.74,128.41) --
	( 45.74,128.25) --
	( 46.39,128.25) --
	( 46.39,128.09) --
	( 46.73,128.09) --
	( 46.73,128.01) --
	( 48.19,128.01) --
	( 48.19,127.93) --
	( 48.59,127.93) --
	( 48.59,127.85) --
	( 48.66,127.85) --
	( 48.66,127.69) --
	( 48.87,127.69) --
	( 48.87,127.61) --
	( 49.10,127.61) --
	( 49.10,127.53) --
	( 49.31,127.53) --
	( 49.31,127.45) --
	( 50.46,127.45) --
	( 50.46,127.37) --
	( 50.88,127.37) --
	( 50.88,127.29) --
	( 51.21,127.29) --
	( 51.21,127.22) --
	( 51.52,127.22) --
	( 51.52,127.14) --
	( 51.86,127.14) --
	( 51.86,127.06) --
	( 52.06,127.06) --
	( 52.06,126.98) --
	( 52.28,126.98) --
	( 52.28,126.90) --
	( 52.35,126.90) --
	( 52.35,126.82) --
	( 52.49,126.82) --
	( 52.49,126.74) --
	( 52.61,126.74) --
	( 52.61,126.66) --
	( 52.73,126.66) --
	( 52.73,126.58) --
	( 52.77,126.58) --
	( 52.77,126.42) --
	( 53.13,126.42) --
	( 53.13,126.26) --
	( 53.14,126.26) --
	( 53.14,126.18) --
	( 53.37,126.18) --
	( 53.37,126.10) --
	( 53.55,126.10) --
	( 53.55,125.94) --
	( 53.91,125.94) --
	( 53.91,125.78) --
	( 54.10,125.78) --
	( 54.10,125.71) --
	( 54.41,125.71) --
	( 54.41,125.63) --
	( 54.60,125.63) --
	( 54.60,125.55) --
	( 54.65,125.55) --
	( 54.65,125.39) --
	( 54.65,125.39) --
	( 54.65,124.83) --
	( 54.80,124.83) --
	( 54.80,124.75) --
	( 54.87,124.75) --
	( 54.87,124.67) --
	( 54.96,124.67) --
	( 54.96,124.51) --
	( 55.12,124.51) --
	( 55.12,124.43) --
	( 55.12,124.43) --
	( 55.12,124.35) --
	( 55.24,124.35) --
	( 55.24,124.12) --
	( 55.39,124.12) --
	( 55.39,124.04) --
	( 55.40,124.04) --
	( 55.40,123.56) --
	( 55.40,123.56) --
	( 55.40,123.40) --
	( 55.41,123.40) --
	( 55.41,123.00) --
	( 55.41,123.00) --
	( 55.41,122.92) --
	( 55.41,122.92) --
	( 55.41,122.69) --
	( 55.41,122.69) --
	( 55.41,122.21) --
	( 55.42,122.21) --
	( 55.42,122.13) --
	( 55.42,122.13) --
	( 55.42,121.81) --
	( 55.42,121.81) --
	( 55.42,121.73) --
	( 55.43,121.73) --
	( 55.43,121.33) --
	( 55.43,121.33) --
	( 55.43,121.26) --
	( 55.45,121.26) --
	( 55.45,120.38) --
	( 55.45,120.38) --
	( 55.45,119.51) --
	( 55.45,119.51) --
	( 55.45,119.11) --
	( 55.45,119.11) --
	( 55.45,119.03) --
	( 55.45,119.03) --
	( 55.45,118.32) --
	( 55.45,118.32) --
	( 55.45,116.88) --
	( 55.45,116.88) --
	( 55.45,114.90) --
	( 55.46,114.90) --
	( 55.46,114.42) --
	( 55.50,114.42) --
	( 55.50,114.34) --
	( 55.63,114.34) --
	( 55.63,114.26) --
	( 55.75,114.26) --
	( 55.75,114.18) --
	( 55.98,114.18) --
	( 55.98,113.79) --
	( 56.13,113.79) --
	( 56.13,113.71) --
	( 56.17,113.71) --
	( 56.17,113.63) --
	( 56.30,113.63) --
	( 56.30,113.55) --
	( 56.45,113.55) --
	( 56.45,113.47) --
	( 56.51,113.47) --
	( 56.51,113.39) --
	( 56.60,113.39) --
	( 56.60,113.23) --
	( 56.69,113.23) --
	( 56.69,113.15) --
	( 57.12,113.15) --
	( 57.12,113.07) --
	( 57.33,113.07) --
	( 57.33,112.99) --
	( 57.43,112.99) --
	( 57.43,112.91) --
	( 57.43,112.91) --
	( 57.43,112.83) --
	( 57.49,112.83) --
	( 57.49,112.75) --
	( 57.79,112.75) --
	( 57.79,112.67) --
	( 57.82,112.67) --
	( 57.82,112.59) --
	( 57.88,112.59) --
	( 57.88,112.51) --
	( 57.88,112.51) --
	( 57.88,112.43) --
	( 57.88,112.43) --
	( 57.88,112.12) --
	( 57.89,112.12) --
	( 57.89,112.04) --
	( 57.89,112.04) --
	( 57.89,111.96) --
	( 57.89,111.96) --
	( 57.89,111.88) --
	( 57.90,111.88) --
	( 57.90,111.80) --
	( 57.91,111.80) --
	( 57.91,111.72) --
	( 57.92,111.72) --
	( 57.92,111.64) --
	( 57.93,111.64) --
	( 57.93,111.56) --
	( 57.93,111.56) --
	( 57.93,111.40) --
	( 57.94,111.40) --
	( 57.94,111.32) --
	( 57.95,111.32) --
	( 57.95,111.24) --
	( 57.95,111.24) --
	( 57.95,111.08) --
	( 57.95,111.08) --
	( 57.95,111.00) --
	( 57.95,111.00) --
	( 57.95,110.69) --
	( 57.96,110.69) --
	( 57.96,110.61) --
	( 57.98,110.61) --
	( 57.98,110.37) --
	( 57.98,110.37) --
	( 57.98,110.29) --
	( 57.98,110.29) --
	( 57.98,110.05) --
	( 57.98,110.05) --
	( 57.98,109.89) --
	( 57.98,109.89) --
	( 57.98,109.65) --
	( 57.99,109.65) --
	( 57.99,109.57) --
	( 57.99,109.57) --
	( 57.99,109.49) --
	( 57.99,109.49) --
	( 57.99,109.42) --
	( 58.00,109.42) --
	( 58.00,109.26) --
	( 58.02,109.26) --
	( 58.02,108.94) --
	( 58.02,108.94) --
	( 58.02,108.86) --
	( 58.03,108.86) --
	( 58.03,108.70) --
	( 58.03,108.70) --
	( 58.03,108.46) --
	( 58.04,108.46) --
	( 58.04,107.11) --
	( 58.04,107.11) --
	( 58.04,106.47) --
	( 58.05,106.47) --
	( 58.05,106.40) --
	( 58.05,106.40) --
	( 58.05,106.00) --
	( 58.06,106.00) --
	( 58.06,105.60) --
	( 58.06,105.60) --
	( 58.06,105.12) --
	( 58.07,105.12) --
	( 58.07,104.97) --
	( 58.07,104.97) --
	( 58.07,104.89) --
	( 58.07,104.89) --
	( 58.07,103.85) --
	( 58.08,103.85) --
	( 58.08,101.31) --
	( 58.08,101.31) --
	( 58.08,101.23) --
	( 58.08,101.23) --
	( 58.08,100.99) --
	( 58.40,100.99) --
	( 58.40,100.75) --
	( 58.88,100.75) --
	( 58.88,100.44) --
	( 59.19,100.44) --
	( 59.19,100.20) --
	( 59.26,100.20) --
	( 59.26, 99.72) --
	( 59.30, 99.72) --
	( 59.30, 99.32) --
	( 59.41, 99.32) --
	( 59.41, 99.24) --
	( 59.53, 99.24) --
	( 59.53, 99.16) --
	( 59.65, 99.16) --
	( 59.65, 99.08) --
	( 60.00, 99.08) --
	( 60.00, 99.01) --
	( 60.13, 99.01) --
	( 60.13, 98.77) --
	( 60.14, 98.77) --
	( 60.14, 98.69) --
	( 60.18, 98.69) --
	( 60.18, 98.61) --
	( 60.19, 98.61) --
	( 60.19, 98.53) --
	( 60.20, 98.53) --
	( 60.20, 98.45) --
	( 60.21, 98.45) --
	( 60.21, 98.05) --
	( 60.22, 98.05) --
	( 60.22, 97.73) --
	( 60.23, 97.73) --
	( 60.23, 97.65) --
	( 60.24, 97.65) --
	( 60.24, 97.42) --
	( 60.28, 97.42) --
	( 60.28, 96.86) --
	( 60.30, 96.86) --
	( 60.30, 96.78) --
	( 60.30, 96.78) --
	( 60.30, 96.70) --
	( 60.30, 96.70) --
	( 60.30, 96.38) --
	( 60.31, 96.38) --
	( 60.31, 96.14) --
	( 60.31, 96.14) --
	( 60.31, 95.83) --
	( 60.32, 95.83) --
	( 60.32, 95.75) --
	( 60.32, 95.75) --
	( 60.32, 95.51) --
	( 60.35, 95.51) --
	( 60.35, 95.11) --
	( 60.35, 95.11) --
	( 60.35, 95.03) --
	( 60.35, 95.03) --
	( 60.35, 94.71) --
	( 60.35, 94.71) --
	( 60.35, 94.16) --
	( 60.36, 94.16) --
	( 60.36, 93.76) --
	( 60.36, 93.76) --
	( 60.36, 92.97) --
	( 60.36, 92.97) --
	( 60.36, 92.89) --
	( 60.37, 92.89) --
	( 60.37, 92.81) --
	( 60.38, 92.81) --
	( 60.38, 92.41) --
	( 60.39, 92.41) --
	( 60.39, 91.30) --
	( 60.40, 91.30) --
	( 60.40, 91.06) --
	( 60.45, 91.06) --
	( 60.45, 90.42) --
	( 60.47, 90.42) --
	( 60.47, 90.34) --
	( 60.47, 90.34) --
	( 60.47, 90.03) --
	( 60.48, 90.03) --
	( 60.48, 89.95) --
	( 60.48, 89.95) --
	( 60.48, 89.31) --
	( 60.49, 89.31) --
	( 60.49, 89.07) --
	( 60.50, 89.07) --
	( 60.50, 88.75) --
	( 60.50, 88.75) --
	( 60.50, 88.28) --
	( 60.51, 88.28) --
	( 60.51, 87.88) --
	( 60.51, 87.88) --
	( 60.51, 87.16) --
	( 60.54, 87.16) --
	( 60.54, 87.01) --
	( 60.59, 87.01) --
	( 60.59, 86.93) --
	( 60.65, 86.93) --
	( 60.65, 86.85) --
	( 60.72, 86.85) --
	( 60.72, 86.77) --
	( 60.78, 86.77) --
	( 60.78, 86.69) --
	( 61.19, 86.69) --
	( 61.19, 86.61) --
	( 61.35, 86.61) --
	( 61.35, 86.53) --
	( 61.47, 86.53) --
	( 61.47, 86.45) --
	( 61.97, 86.45) --
	( 61.97, 86.29) --
	( 62.17, 86.29) --
	( 62.17, 86.05) --
	( 62.33, 86.05) --
	( 62.33, 85.81) --
	( 62.55, 85.81) --
	( 62.55, 85.58) --
	( 62.57, 85.58) --
	( 62.57, 85.34) --
	( 62.80, 85.34) --
	( 62.80, 85.10) --
	( 63.54, 85.10) --
	( 63.54, 85.02) --
	( 63.55, 85.02) --
	( 63.55, 84.86) --
	( 63.56, 84.86) --
	( 63.56, 84.70) --
	( 63.56, 84.70) --
	( 63.56, 84.54) --
	( 63.56, 84.54) --
	( 63.56, 84.46) --
	( 63.56, 84.46) --
	( 63.56, 84.15) --
	( 63.56, 84.15) --
	( 63.56, 83.83) --
	( 63.57, 83.83) --
	( 63.57, 83.35) --
	( 63.57, 83.35) --
	( 63.57, 83.11) --
	( 63.57, 83.11) --
	( 63.57, 82.64) --
	( 63.58, 82.64) --
	( 63.58, 82.32) --
	( 63.59, 82.32) --
	( 63.59, 82.24) --
	( 63.59, 82.24) --
	( 63.59, 81.76) --
	( 63.60, 81.76) --
	( 63.60, 81.28) --
	( 63.60, 81.28) --
	( 63.60, 81.20) --
	( 63.60, 81.20) --
	( 63.60, 80.81) --
	( 63.60, 80.81) --
	( 63.60, 80.09) --
	( 63.61, 80.09) --
	( 63.61, 78.50) --
	( 63.62, 78.50) --
	( 63.62, 78.42) --
	( 63.62, 78.42) --
	( 63.62, 78.11) --
	( 63.63, 78.11) --
	( 63.63, 77.95) --
	( 63.89, 77.95) --
	( 63.89, 77.79) --
	( 68.15, 77.79) --
	( 68.15, 77.47) --
	( 68.39, 77.47) --
	( 68.39, 76.99) --
	( 68.57, 76.99) --
	( 68.57, 76.91) --
	( 68.73, 76.91) --
	( 68.73, 76.20) --
	( 68.81, 76.20) --
	( 68.81, 75.09) --
	( 68.90, 75.09) --
	( 68.90, 75.01) --
	( 70.67, 75.01) --
	( 70.67, 74.93) --
	( 71.36, 74.93) --
	( 71.36, 74.85) --
	( 71.49, 74.85) --
	( 71.49, 74.77) --
	( 72.63, 74.77) --
	( 72.63, 74.69) --
	( 75.47, 74.69) --
	( 75.47, 74.61) --
	( 75.49, 74.61) --
	( 75.49, 74.53) --
	( 75.50, 74.53) --
	( 75.50, 74.45) --
	( 75.53, 74.45) --
	( 75.53, 74.37) --
	( 75.55, 74.37) --
	( 75.55, 74.29) --
	( 75.58, 74.29) --
	( 75.58, 74.21) --
	( 75.58, 74.21) --
	( 75.58, 74.13) --
	( 75.64, 74.13) --
	( 75.64, 74.05) --
	( 75.65, 74.05) --
	( 75.65, 73.97) --
	( 75.70, 73.97) --
	( 75.70, 73.89) --
	( 75.71, 73.89) --
	( 75.71, 73.81) --
	( 75.71, 73.81) --
	( 75.71, 73.74) --
	( 75.72, 73.74) --
	( 75.72, 73.66) --
	( 75.73, 73.66) --
	( 75.73, 73.58) --
	( 75.77, 73.58) --
	( 75.77, 73.50) --
	( 75.82, 73.50) --
	( 75.82, 73.42) --
	( 75.82, 73.42) --
	( 75.82, 73.34) --
	( 75.82, 73.34) --
	( 75.82, 73.26) --
	( 75.82, 73.26) --
	( 75.82, 73.18) --
	( 75.83, 73.18) --
	( 75.83, 73.10) --
	( 75.84, 73.10) --
	( 75.84, 73.02) --
	( 75.85, 73.02) --
	( 75.85, 72.94) --
	( 75.85, 72.94) --
	( 75.85, 72.86) --
	( 75.86, 72.86) --
	( 75.86, 72.78) --
	( 75.86, 72.78) --
	( 75.86, 72.70) --
	( 75.87, 72.70) --
	( 75.87, 72.62) --
	( 75.87, 72.62) --
	( 75.87, 72.54) --
	( 75.88, 72.54) --
	( 75.88, 72.46) --
	( 75.90, 72.46) --
	( 75.90, 72.38) --
	( 75.90, 72.38) --
	( 75.90, 72.30) --
	( 75.90, 72.30) --
	( 75.90, 72.23) --
	( 75.92, 72.23) --
	( 75.92, 72.15) --
	( 75.92, 72.15) --
	( 75.92, 72.07) --
	( 75.93, 72.07) --
	( 75.93, 71.99) --
	( 75.94, 71.99) --
	( 75.94, 71.91) --
	( 75.95, 71.91) --
	( 75.95, 71.83) --
	( 75.95, 71.83) --
	( 75.95, 71.75) --
	( 75.96, 71.75) --
	( 75.96, 71.67) --
	( 75.98, 71.67) --
	( 75.98, 71.59) --
	( 75.98, 71.59) --
	( 75.98, 71.51) --
	( 75.99, 71.51) --
	( 75.99, 71.43) --
	( 76.01, 71.43) --
	( 76.01, 71.27) --
	( 76.01, 71.27) --
	( 76.01, 71.11) --
	( 76.01, 71.11) --
	( 76.01, 71.03) --
	( 76.02, 71.03) --
	( 76.02, 70.95) --
	( 76.02, 70.95) --
	( 76.02, 70.87) --
	( 76.02, 70.87) --
	( 76.02, 70.79) --
	( 76.03, 70.79) --
	( 76.03, 70.72) --
	( 76.04, 70.72) --
	( 76.04, 70.64) --
	( 76.06, 70.64) --
	( 76.06, 70.48) --
	( 76.06, 70.48) --
	( 76.06, 70.40) --
	( 76.06, 70.40) --
	( 76.06, 70.32) --
	( 76.06, 70.32) --
	( 76.06, 70.24) --
	( 76.07, 70.24) --
	( 76.07, 70.16) --
	( 76.07, 70.16) --
	( 76.07, 70.08) --
	( 76.09, 70.08) --
	( 76.09, 70.00) --
	( 76.10, 70.00) --
	( 76.10, 69.92) --
	( 76.13, 69.92) --
	( 76.13, 69.84) --
	( 76.13, 69.84) --
	( 76.13, 69.76) --
	( 76.14, 69.76) --
	( 76.14, 69.68) --
	( 76.15, 69.68) --
	( 76.15, 69.60) --
	( 76.15, 69.60) --
	( 76.15, 69.52) --
	( 76.16, 69.52) --
	( 76.16, 69.44) --
	( 76.18, 69.44) --
	( 76.18, 69.36) --
	( 76.18, 69.36) --
	( 76.18, 69.29) --
	( 76.19, 69.29) --
	( 76.19, 69.21) --
	( 76.20, 69.21) --
	( 76.20, 69.13) --
	( 76.20, 69.13) --
	( 76.20, 69.05) --
	( 76.23, 69.05) --
	( 76.23, 68.73) --
	( 76.23, 68.73) --
	( 76.23, 68.65) --
	( 76.23, 68.65) --
	( 76.23, 68.57) --
	( 76.23, 68.57) --
	( 76.23, 68.49) --
	( 76.24, 68.49) --
	( 76.24, 68.33) --
	( 76.24, 68.33) --
	( 76.24, 68.25) --
	( 76.26, 68.25) --
	( 76.26, 68.17) --
	( 76.28, 68.17) --
	( 76.28, 68.09) --
	( 76.28, 68.09) --
	( 76.28, 68.01) --
	( 76.29, 68.01) --
	( 76.29, 67.93) --
	( 76.29, 67.93) --
	( 76.29, 67.85) --
	( 76.29, 67.85) --
	( 76.29, 67.78) --
	( 76.32, 67.78) --
	( 76.32, 67.70) --
	( 76.33, 67.70) --
	( 76.33, 67.62) --
	( 76.33, 67.62) --
	( 76.33, 67.54) --
	( 76.34, 67.54) --
	( 76.34, 67.46) --
	( 76.35, 67.46) --
	( 76.35, 67.38) --
	( 76.35, 67.38) --
	( 76.35, 67.30) --
	( 76.37, 67.30) --
	( 76.37, 67.22) --
	( 76.38, 67.22) --
	( 76.38, 67.14) --
	( 76.39, 67.14) --
	( 76.39, 67.06) --
	( 76.40, 67.06) --
	( 76.40, 66.90) --
	( 76.40, 66.90) --
	( 76.40, 66.82) --
	( 76.40, 66.82) --
	( 76.40, 66.66) --
	( 76.40, 66.66) --
	( 76.40, 66.58) --
	( 76.41, 66.58) --
	( 76.41, 66.50) --
	( 76.41, 66.50) --
	( 76.41, 66.42) --
	( 76.41, 66.42) --
	( 76.41, 66.34) --
	( 76.45, 66.34) --
	( 76.45, 66.03) --
	( 76.46, 66.03) --
	( 76.46, 65.95) --
	( 76.47, 65.95) --
	( 76.47, 65.87) --
	( 76.47, 65.87) --
	( 76.47, 65.79) --
	( 76.48, 65.79) --
	( 76.48, 65.71) --
	( 76.49, 65.71) --
	( 76.49, 65.63) --
	( 76.51, 65.63) --
	( 76.51, 65.55) --
	( 76.52, 65.55) --
	( 76.52, 65.47) --
	( 76.52, 65.47) --
	( 76.52, 65.39) --
	( 76.52, 65.39) --
	( 76.52, 65.31) --
	( 76.52, 65.31) --
	( 76.52, 65.07) --
	( 76.53, 65.07) --
	( 76.53, 64.99) --
	( 76.55, 64.99) --
	( 76.55, 64.91) --
	( 76.56, 64.91) --
	( 76.56, 64.84) --
	( 76.57, 64.84) --
	( 76.57, 64.04) --
	( 76.60, 64.04) --
	( 76.60, 63.88) --
	( 76.60, 63.88) --
	( 76.60, 63.80) --
	( 76.61, 63.80) --
	( 76.61, 63.72) --
	( 76.62, 63.72) --
	( 76.62, 63.64) --
	( 76.63, 63.64) --
	( 76.63, 63.56) --
	( 76.64, 63.56) --
	( 76.64, 63.48) --
	( 76.65, 63.48) --
	( 76.65, 63.40) --
	( 76.65, 63.40) --
	( 76.65, 63.33) --
	( 76.67, 63.33) --
	( 76.67, 63.25) --
	( 76.68, 63.25) --
	( 76.68, 63.17) --
	( 76.69, 63.17) --
	( 76.69, 63.09) --
	( 76.71, 63.09) --
	( 76.71, 62.93) --
	( 76.71, 62.93) --
	( 76.71, 62.85) --
	( 76.72, 62.85) --
	( 76.72, 62.77) --
	( 76.72, 62.77) --
	( 76.72, 62.69) --
	( 76.75, 62.69) --
	( 76.75, 62.53) --
	( 76.77, 62.53) --
	( 76.77, 62.45) --
	( 76.80, 62.45) --
	( 76.80, 62.29) --
	( 76.80, 62.29) --
	( 76.80, 62.21) --
	( 76.80, 62.21) --
	( 76.80, 62.13) --
	( 76.81, 62.13) --
	( 76.81, 62.05) --
	( 76.81, 62.05) --
	( 76.81, 61.97) --
	( 76.82, 61.97) --
	( 76.82, 61.66) --
	( 76.86, 61.66) --
	( 76.86, 61.42) --
	( 76.86, 61.42) --
	( 76.86, 60.70) --
	( 76.90, 60.70) --
	( 76.90, 60.62) --
	( 76.94, 60.62) --
	( 76.94, 60.54) --
	( 76.98, 60.54) --
	( 76.98, 60.46) --
	( 76.98, 60.46) --
	( 76.98, 60.38) --
	( 77.03, 60.38) --
	( 77.03, 60.31) --
	( 77.05, 60.31) --
	( 77.05, 58.88) --
	( 77.05, 58.88) --
	( 77.05, 58.80) --
	( 77.16, 58.80) --
	( 77.16, 58.72) --
	( 77.35, 58.72) --
	( 77.35, 58.64) --
	( 78.43, 58.64) --
	( 78.43, 58.56) --
	( 93.61, 58.56) --
	( 93.61, 58.48) --
	( 93.67, 58.48) --
	( 93.67, 58.40) --
	( 93.92, 58.40) --
	( 93.92, 58.32) --
	( 94.14, 58.32) --
	( 94.14, 58.24) --
	( 94.19, 58.24) --
	( 94.19, 58.16) --
	( 94.46, 58.16) --
	( 94.46, 58.08) --
	( 95.06, 58.08) --
	( 95.06, 58.00) --
	( 95.11, 58.00) --
	( 95.11, 57.92) --
	( 95.37, 57.92) --
	( 95.37, 57.84) --
	( 95.49, 57.84) --
	( 95.49, 57.76) --
	( 95.77, 57.76) --
	( 95.77, 57.68) --
	( 96.12, 57.68) --
	( 96.12, 57.60) --
	( 96.27, 57.60) --
	( 96.27, 57.52) --
	( 96.33, 57.52) --
	( 96.33, 57.44) --
	( 96.70, 57.44) --
	( 96.70, 57.37) --
	( 97.43, 57.37) --
	( 97.43, 57.29) --
	( 97.49, 57.29) --
	( 97.49, 57.21) --
	( 97.96, 57.21) --
	( 97.96, 57.13) --
	( 99.15, 57.13) --
	( 99.15, 57.05) --
	(100.85, 57.05) --
	(100.85, 56.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 41.30,128.73) --
	( 41.30,128.65) --
	( 41.50,128.65) --
	( 41.50,128.57) --
	( 41.53,128.57) --
	( 41.53,128.49) --
	( 41.66,128.49) --
	( 41.66,128.41) --
	( 41.97,128.41) --
	( 41.97,128.17) --
	( 42.23,128.17) --
	( 42.23,128.09) --
	( 42.31,128.09) --
	( 42.31,128.01) --
	( 42.37,128.01) --
	( 42.37,127.85) --
	( 42.52,127.85) --
	( 42.52,127.77) --
	( 42.79,127.77) --
	( 42.79,127.69) --
	( 42.97,127.69) --
	( 42.97,127.61) --
	( 43.20,127.61) --
	( 43.20,127.53) --
	( 43.29,127.53) --
	( 43.29,127.45) --
	( 43.41,127.45) --
	( 43.41,127.37) --
	( 43.62,127.37) --
	( 43.62,127.22) --
	( 43.78,127.22) --
	( 43.78,127.14) --
	( 43.82,127.14) --
	( 43.82,126.98) --
	( 43.85,126.98) --
	( 43.85,126.90) --
	( 43.88,126.90) --
	( 43.88,126.82) --
	( 44.04,126.82) --
	( 44.04,126.74) --
	( 44.25,126.74) --
	( 44.25,126.50) --
	( 44.32,126.50) --
	( 44.32,125.94) --
	( 44.56,125.94) --
	( 44.56,125.86) --
	( 44.62,125.86) --
	( 44.62,125.71) --
	( 44.67,125.71) --
	( 44.67,125.63) --
	( 44.75,125.63) --
	( 44.75,124.99) --
	( 44.78,124.99) --
	( 44.78,124.91) --
	( 44.80,124.91) --
	( 44.80,124.83) --
	( 44.82,124.83) --
	( 44.82,124.75) --
	( 44.87,124.75) --
	( 44.87,124.67) --
	( 44.95,124.67) --
	( 44.95,124.59) --
	( 45.02,124.59) --
	( 45.02,124.51) --
	( 45.12,124.51) --
	( 45.12,124.43) --
	( 45.17,124.43) --
	( 45.17,124.28) --
	( 45.23,124.28) --
	( 45.23,124.20) --
	( 45.34,124.20) --
	( 45.34,124.12) --
	( 45.44,124.12) --
	( 45.44,124.04) --
	( 45.52,124.04) --
	( 45.52,123.72) --
	( 45.56,123.72) --
	( 45.56,123.64) --
	( 45.78,123.64) --
	( 45.78,123.48) --
	( 45.86,123.48) --
	( 45.86,123.40) --
	( 45.92,123.40) --
	( 45.92,123.00) --
	( 45.93,123.00) --
	( 45.93,122.84) --
	( 46.34,122.84) --
	( 46.34,122.37) --
	( 46.34,122.37) --
	( 46.34,121.89) --
	( 46.38,121.89) --
	( 46.38,121.81) --
	( 46.41,121.81) --
	( 46.41,121.57) --
	( 46.47,121.57) --
	( 46.47,121.49) --
	( 46.53,121.49) --
	( 46.53,121.41) --
	( 46.56,121.41) --
	( 46.56,121.33) --
	( 46.65,121.33) --
	( 46.65,121.26) --
	( 46.71,121.26) --
	( 46.71,121.18) --
	( 46.82,121.18) --
	( 46.82,120.54) --
	( 46.86,120.54) --
	( 46.86,120.46) --
	( 46.88,120.46) --
	( 46.88,120.38) --
	( 47.07,120.38) --
	( 47.07,120.30) --
	( 47.17,120.30) --
	( 47.17,120.22) --
	( 47.20,120.22) --
	( 47.20,120.14) --
	( 47.23,120.14) --
	( 47.23,120.06) --
	( 47.30,120.06) --
	( 47.30,119.98) --
	( 47.56,119.98) --
	( 47.56,119.67) --
	( 47.87,119.67) --
	( 47.87,119.59) --
	( 47.92,119.59) --
	( 47.92,119.19) --
	( 48.30,119.19) --
	( 48.30,118.71) --
	( 48.34,118.71) --
	( 48.34,118.63) --
	( 48.36,118.63) --
	( 48.36,118.47) --
	( 48.42,118.47) --
	( 48.42,118.39) --
	( 48.47,118.39) --
	( 48.47,118.32) --
	( 48.51,118.32) --
	( 48.51,118.24) --
	( 48.59,118.24) --
	( 48.59,118.16) --
	( 51.74,118.16) --
	( 51.74,118.08) --
	( 51.84,118.08) --
	( 51.84,118.00) --
	( 51.85,118.00) --
	( 51.85,117.92) --
	( 51.98,117.92) --
	( 51.98,117.84) --
	( 52.04,117.84) --
	( 52.04,117.68) --
	( 52.08,117.68) --
	( 52.08,117.60) --
	( 52.16,117.60) --
	( 52.16,117.52) --
	( 52.23,117.52) --
	( 52.23,117.36) --
	( 52.30,117.36) --
	( 52.30,117.28) --
	( 52.41,117.28) --
	( 52.41,117.20) --
	( 52.50,117.20) --
	( 52.50,117.12) --
	( 52.62,117.12) --
	( 52.62,117.04) --
	( 52.70,117.04) --
	( 52.70,116.96) --
	( 52.82,116.96) --
	( 52.82,116.81) --
	( 52.92,116.81) --
	( 52.92,116.65) --
	( 52.93,116.65) --
	( 52.93,116.41) --
	( 53.06,116.41) --
	( 53.06,116.33) --
	( 53.06,116.33) --
	( 53.06,115.61) --
	( 53.14,115.61) --
	( 53.14,115.14) --
	( 53.15,115.14) --
	( 53.15,114.02) --
	( 53.20,114.02) --
	( 53.20,112.43) --
	( 55.33,112.43) --
	( 55.33,111.72) --
	( 55.33,111.72) --
	( 55.33,111.40) --
	( 55.33,111.40) --
	( 55.33,111.16) --
	( 55.34,111.16) --
	( 55.34,110.85) --
	( 55.34,110.85) --
	( 55.34,110.77) --
	( 55.34,110.77) --
	( 55.34,110.69) --
	( 55.35,110.69) --
	( 55.35,110.21) --
	( 55.35,110.21) --
	( 55.35,109.49) --
	( 55.35,109.49) --
	( 55.35,108.70) --
	( 55.35,108.70) --
	( 55.35,108.30) --
	( 55.35,108.30) --
	( 55.35,108.22) --
	( 55.35,108.22) --
	( 55.35,108.06) --
	( 55.35,108.06) --
	( 55.35,107.27) --
	( 55.36,107.27) --
	( 55.36,107.11) --
	( 55.36,107.11) --
	( 55.36,105.76) --
	( 55.36,105.76) --
	( 55.36,104.09) --
	( 57.41,104.09) --
	( 57.41,104.01) --
	( 57.42,104.01) --
	( 57.42,103.85) --
	( 57.42,103.85) --
	( 57.42,103.69) --
	( 57.42,103.69) --
	( 57.42,103.61) --
	( 57.42,103.61) --
	( 57.42,103.46) --
	( 57.43,103.46) --
	( 57.43,103.38) --
	( 57.43,103.38) --
	( 57.43,102.90) --
	( 57.43,102.90) --
	( 57.43,102.82) --
	( 57.44,102.82) --
	( 57.44,102.66) --
	( 57.44,102.66) --
	( 57.44,102.58) --
	( 57.44,102.58) --
	( 57.44,102.50) --
	( 57.45,102.50) --
	( 57.45,102.26) --
	( 57.45,102.26) --
	( 57.45,102.10) --
	( 57.45,102.10) --
	( 57.45,102.02) --
	( 57.46,102.02) --
	( 57.46,101.47) --
	( 57.46,101.47) --
	( 57.46,101.39) --
	( 57.46,101.39) --
	( 57.46,101.23) --
	( 57.47,101.23) --
	( 57.47,101.15) --
	( 57.47,101.15) --
	( 57.47,101.07) --
	( 57.48,101.07) --
	( 57.48,100.99) --
	( 57.48,100.99) --
	( 57.48,100.91) --
	( 57.49,100.91) --
	( 57.49,100.75) --
	( 57.49,100.75) --
	( 57.49,100.59) --
	( 57.49,100.59) --
	( 57.49,100.44) --
	( 57.49,100.44) --
	( 57.49,100.20) --
	( 57.49,100.20) --
	( 57.49, 99.80) --
	( 57.49, 99.80) --
	( 57.49, 99.72) --
	( 57.50, 99.72) --
	( 57.50, 99.32) --
	( 57.50, 99.32) --
	( 57.50, 99.16) --
	( 57.50, 99.16) --
	( 57.50, 98.61) --
	( 57.51, 98.61) --
	( 57.51, 98.45) --
	( 57.51, 98.45) --
	( 57.51, 98.13) --
	( 57.51, 98.13) --
	( 57.51, 97.65) --
	( 57.51, 97.65) --
	( 57.51, 95.83) --
	( 57.51, 95.83) --
	( 57.51, 95.03) --
	( 57.51, 95.03) --
	( 57.51, 93.68) --
	( 57.52, 93.68) --
	( 57.52, 93.44) --
	( 57.52, 93.44) --
	( 57.52, 93.12) --
	( 57.52, 93.12) --
	( 57.52, 91.54) --
	( 60.25, 91.54) --
	( 60.25, 91.30) --
	( 60.25, 91.30) --
	( 60.25, 91.22) --
	( 60.25, 91.22) --
	( 60.25, 91.06) --
	( 60.27, 91.06) --
	( 60.27, 90.98) --
	( 60.27, 90.98) --
	( 60.27, 90.74) --
	( 60.27, 90.74) --
	( 60.27, 90.26) --
	( 60.28, 90.26) --
	( 60.28, 90.18) --
	( 60.28, 90.18) --
	( 60.28, 89.79) --
	( 60.28, 89.79) --
	( 60.28, 89.47) --
	( 60.29, 89.47) --
	( 60.29, 89.07) --
	( 60.29, 89.07) --
	( 60.29, 88.75) --
	( 60.31, 88.75) --
	( 60.31, 87.80) --
	( 60.31, 87.80) --
	( 60.31, 87.24) --
	( 60.34, 87.24) --
	( 60.34, 86.93) --
	( 60.38, 86.93) --
	( 60.38, 86.69) --
	( 60.39, 86.69) --
	( 60.39, 86.61) --
	( 60.39, 86.61) --
	( 60.39, 86.45) --
	( 60.40, 86.45) --
	( 60.40, 86.37) --
	( 60.40, 86.37) --
	( 60.40, 86.13) --
	( 60.41, 86.13) --
	( 60.41, 86.05) --
	( 60.41, 86.05) --
	( 60.41, 85.97) --
	( 60.42, 85.97) --
	( 60.42, 85.65) --
	( 60.42, 85.65) --
	( 60.42, 85.58) --
	( 60.42, 85.58) --
	( 60.42, 85.26) --
	( 60.42, 85.26) --
	( 60.42, 84.94) --
	( 60.44, 84.94) --
	( 60.44, 84.62) --
	( 60.44, 84.62) --
	( 60.44, 84.22) --
	( 60.45, 84.22) --
	( 60.45, 83.35) --
	( 60.45, 83.35) --
	( 60.45, 82.87) --
	( 60.47, 82.87) --
	( 60.47, 82.08) --
	( 60.47, 82.08) --
	( 60.47, 81.76) --
	( 63.56, 81.76) --
	( 63.56, 81.68) --
	( 63.56, 81.68) --
	( 63.56, 81.44) --
	( 63.56, 81.44) --
	( 63.56, 81.36) --
	( 63.56, 81.36) --
	( 63.56, 81.28) --
	( 63.57, 81.28) --
	( 63.57, 81.20) --
	( 63.57, 81.20) --
	( 63.57, 81.13) --
	( 63.57, 81.13) --
	( 63.57, 80.81) --
	( 63.57, 80.81) --
	( 63.57, 80.73) --
	( 63.58, 80.73) --
	( 63.58, 80.49) --
	( 63.58, 80.49) --
	( 63.58, 80.41) --
	( 63.58, 80.41) --
	( 63.58, 80.33) --
	( 63.58, 80.33) --
	( 63.58, 80.25) --
	( 63.58, 80.25) --
	( 63.58, 80.17) --
	( 63.59, 80.17) --
	( 63.59, 79.77) --
	( 63.59, 79.77) --
	( 63.59, 79.38) --
	( 63.59, 79.38) --
	( 63.59, 79.30) --
	( 63.59, 79.30) --
	( 63.59, 78.90) --
	( 63.59, 78.90) --
	( 63.59, 78.26) --
	( 63.59, 78.26) --
	( 63.59, 78.19) --
	( 63.59, 78.19) --
	( 63.59, 77.31) --
	( 63.60, 77.31) --
	( 63.60, 76.83) --
	( 63.60, 76.83) --
	( 63.60, 76.60) --
	( 63.60, 76.60) --
	( 63.60, 75.56) --
	( 63.60, 75.56) --
	( 63.60, 75.48) --
	( 63.60, 75.48) --
	( 63.60, 75.40) --
	( 63.60, 75.40) --
	( 63.60, 75.25) --
	( 63.60, 75.25) --
	( 63.60, 73.89) --
	( 70.56, 73.89) --
	( 70.56, 73.81) --
	( 70.64, 73.81) --
	( 70.64, 73.74) --
	( 70.68, 73.74) --
	( 70.68, 73.66) --
	( 70.90, 73.66) --
	( 70.90, 73.58) --
	( 72.58, 73.58) --
	( 72.58, 73.50) --
	( 72.73, 73.50) --
	( 72.73, 73.42) --
	( 72.80, 73.42) --
	( 72.80, 73.34) --
	( 72.82, 73.34) --
	( 72.82, 73.26) --
	( 72.99, 73.26) --
	( 72.99, 73.18) --
	( 73.08, 73.18) --
	( 73.08, 73.10) --
	( 73.50, 73.10) --
	( 73.50, 73.02) --
	( 73.57, 73.02) --
	( 73.57, 72.94) --
	( 73.60, 72.94) --
	( 73.60, 72.86) --
	( 73.73, 72.86) --
	( 73.73, 72.78) --
	( 74.47, 72.78) --
	( 74.47, 72.70) --
	( 75.00, 72.70) --
	( 75.00, 72.62) --
	( 75.05, 72.62) --
	( 75.05, 72.54) --
	( 75.08, 72.54) --
	( 75.08, 72.46) --
	( 75.09, 72.46) --
	( 75.09, 72.38) --
	( 75.10, 72.38) --
	( 75.10, 72.30) --
	( 75.10, 72.30) --
	( 75.10, 72.23) --
	( 75.10, 72.23) --
	( 75.10, 72.15) --
	( 75.11, 72.15) --
	( 75.11, 71.99) --
	( 75.11, 71.99) --
	( 75.11, 71.91) --
	( 75.11, 71.91) --
	( 75.11, 71.83) --
	( 75.11, 71.83) --
	( 75.11, 71.75) --
	( 75.12, 71.75) --
	( 75.12, 71.67) --
	( 75.12, 71.67) --
	( 75.12, 71.59) --
	( 75.13, 71.59) --
	( 75.13, 71.51) --
	( 75.13, 71.51) --
	( 75.13, 71.43) --
	( 75.14, 71.43) --
	( 75.14, 71.35) --
	( 75.14, 71.35) --
	( 75.14, 71.27) --
	( 75.15, 71.27) --
	( 75.15, 71.19) --
	( 75.15, 71.19) --
	( 75.15, 71.11) --
	( 75.15, 71.11) --
	( 75.15, 71.03) --
	( 75.16, 71.03) --
	( 75.16, 70.95) --
	( 75.16, 70.95) --
	( 75.16, 70.87) --
	( 75.16, 70.87) --
	( 75.16, 70.79) --
	( 75.17, 70.79) --
	( 75.17, 70.72) --
	( 75.18, 70.72) --
	( 75.18, 70.64) --
	( 75.18, 70.64) --
	( 75.18, 70.56) --
	( 75.18, 70.56) --
	( 75.18, 70.48) --
	( 75.18, 70.48) --
	( 75.18, 70.40) --
	( 75.20, 70.40) --
	( 75.20, 70.24) --
	( 75.20, 70.24) --
	( 75.20, 70.16) --
	( 75.20, 70.16) --
	( 75.20, 70.08) --
	( 75.20, 70.08) --
	( 75.20, 69.92) --
	( 75.21, 69.92) --
	( 75.21, 69.84) --
	( 75.21, 69.84) --
	( 75.21, 69.76) --
	( 75.21, 69.76) --
	( 75.21, 69.68) --
	( 75.21, 69.68) --
	( 75.21, 69.52) --
	( 75.21, 69.52) --
	( 75.21, 69.36) --
	( 75.21, 69.36) --
	( 75.21, 69.29) --
	( 75.22, 69.29) --
	( 75.22, 69.21) --
	( 75.22, 69.21) --
	( 75.22, 69.05) --
	( 75.23, 69.05) --
	( 75.23, 68.89) --
	( 75.23, 68.89) --
	( 75.23, 68.65) --
	( 75.23, 68.65) --
	( 75.23, 68.41) --
	( 75.24, 68.41) --
	( 75.24, 68.17) --
	( 75.25, 68.17) --
	( 75.25, 67.93) --
	( 75.26, 67.93) --
	( 75.26, 67.85) --
	( 75.28, 67.85) --
	( 75.28, 67.78) --
	( 75.28, 67.78) --
	( 75.28, 67.70) --
	( 75.30, 67.70) --
	( 75.30, 67.62) --
	( 75.31, 67.62) --
	( 75.31, 67.14) --
	( 75.45, 67.14) --
	( 75.45, 67.06) --
	( 75.46, 67.06) --
	( 75.46, 66.98) --
	( 75.47, 66.98) --
	( 75.47, 66.90) --
	( 75.47, 66.90) --
	( 75.47, 66.82) --
	( 75.47, 66.82) --
	( 75.47, 66.74) --
	( 75.48, 66.74) --
	( 75.48, 66.66) --
	( 75.48, 66.66) --
	( 75.48, 66.50) --
	( 75.49, 66.50) --
	( 75.49, 66.42) --
	( 75.49, 66.42) --
	( 75.49, 66.34) --
	( 75.49, 66.34) --
	( 75.49, 66.27) --
	( 75.50, 66.27) --
	( 75.50, 66.19) --
	( 75.50, 66.19) --
	( 75.50, 66.11) --
	( 75.51, 66.11) --
	( 75.51, 64.44) --
	( 75.51, 64.44) --
	( 75.51, 64.28) --
	( 75.51, 64.28) --
	( 75.51, 64.20) --
	( 75.52, 64.20) --
	( 75.52, 64.12) --
	( 75.52, 64.12) --
	( 75.52, 64.04) --
	( 75.53, 64.04) --
	( 75.53, 63.96) --
	( 75.53, 63.96) --
	( 75.53, 63.88) --
	( 75.53, 63.88) --
	( 75.53, 63.80) --
	( 75.54, 63.80) --
	( 75.54, 63.72) --
	( 75.55, 63.72) --
	( 75.55, 63.64) --
	( 75.55, 63.64) --
	( 75.55, 63.56) --
	( 75.55, 63.56) --
	( 75.55, 63.48) --
	( 75.55, 63.48) --
	( 75.55, 63.40) --
	( 75.56, 63.40) --
	( 75.56, 63.33) --
	( 75.56, 63.33) --
	( 75.56, 63.25) --
	( 75.57, 63.25) --
	( 75.57, 63.17) --
	( 75.57, 63.17) --
	( 75.57, 63.09) --
	( 75.57, 63.09) --
	( 75.57, 63.01) --
	( 75.57, 63.01) --
	( 75.57, 62.93) --
	( 75.58, 62.93) --
	( 75.58, 62.85) --
	( 75.58, 62.85) --
	( 75.58, 62.77) --
	( 75.58, 62.77) --
	( 75.58, 62.69) --
	( 75.58, 62.69) --
	( 75.58, 62.53) --
	( 75.58, 62.53) --
	( 75.58, 62.37) --
	( 75.58, 62.37) --
	( 75.58, 62.29) --
	( 75.58, 62.29) --
	( 75.58, 62.13) --
	( 75.59, 62.13) --
	( 75.59, 61.97) --
	( 75.60, 61.97) --
	( 75.60, 61.82) --
	( 75.60, 61.82) --
	( 75.60, 61.58) --
	( 75.60, 61.58) --
	( 75.60, 61.50) --
	( 75.61, 61.50) --
	( 75.61, 61.34) --
	( 91.83, 61.34) --
	( 91.83, 61.26) --
	( 91.86, 61.26) --
	( 91.86, 61.18) --
	( 91.88, 61.18) --
	( 91.88, 61.10) --
	( 91.91, 61.10) --
	( 91.91, 61.02) --
	( 91.98, 61.02) --
	( 91.98, 60.94) --
	( 92.32, 60.94) --
	( 92.32, 60.86) --
	( 92.70, 60.86) --
	( 92.70, 60.78) --
	( 92.70, 60.78) --
	( 92.70, 60.70) --
	( 93.53, 60.70) --
	( 93.53, 60.62) --
	( 93.57, 60.62) --
	( 93.57, 60.54) --
	( 93.58, 60.54) --
	( 93.58, 60.46) --
	( 93.64, 60.46) --
	( 93.64, 60.38) --
	( 93.79, 60.38) --
	( 93.79, 60.31) --
	( 93.96, 60.31) --
	( 93.96, 60.23) --
	( 94.22, 60.23) --
	( 94.22, 60.15) --
	( 94.67, 60.15) --
	( 94.67, 60.07) --
	( 95.78, 60.07) --
	( 95.78, 59.99) --
	( 95.80, 59.99) --
	( 95.80, 59.91) --
	( 95.83, 59.91) --
	( 95.83, 59.83) --
	( 95.84, 59.83) --
	( 95.84, 59.75) --
	( 95.89, 59.75) --
	( 95.89, 59.67) --
	( 96.07, 59.67) --
	( 96.07, 59.59) --
	( 96.34, 59.59) --
	( 96.34, 59.51) --
	( 96.46, 59.51) --
	( 96.46, 59.43) --
	( 98.09, 59.43) --
	( 98.09, 59.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 91.06) -- (129.91, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 89.12) -- (127.97, 93.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 76.26) -- ( 97.96, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 79.00) -- ( 97.96, 76.26);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.47, 55.59) -- (102.22, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.47, 58.34) -- (102.22, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90, 56.97) -- (102.79, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 55.03) -- (100.85, 58.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 96.72, 57.98) --
	( 99.46, 57.98) --
	( 99.46, 60.73) --
	( 96.72, 60.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.90,128.73) -- ( 43.79,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.84,126.78) -- ( 41.84,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.67,127.35) -- ( 43.42,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.67,130.10) -- ( 43.42,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.48,127.35) -- ( 43.23,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.48,130.10) -- ( 43.23,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.91,128.73) -- ( 43.80,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.86,126.78) -- ( 41.86,130.67);

\path[fill=fillColor] ( 39.79,127.35) --
	( 42.54,127.35) --
	( 42.54,130.10) --
	( 39.79,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.21, 53.38) -- ( 24.21, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.78, 53.38) -- ( 32.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.79, 53.38) -- ( 37.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.34, 53.38) -- ( 41.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.10, 53.38) -- ( 44.10, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.35, 53.38) -- ( 46.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.26, 53.38) -- ( 48.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.91, 53.38) -- ( 49.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.36, 53.38) -- ( 51.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67, 53.38) -- ( 52.67, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.23, 53.38) -- ( 61.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.24, 53.38) -- ( 66.24, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.79, 53.38) -- ( 69.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.55, 53.38) -- ( 72.55, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.80, 53.38) -- ( 74.80, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.71, 53.38) -- ( 76.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.36, 53.38) -- ( 78.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.81, 53.38) -- ( 79.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.12, 53.38) -- ( 81.12, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.68, 53.38) -- ( 89.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.69, 53.38) -- ( 94.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.25, 53.38) -- ( 98.25, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.00, 53.38) -- (101.00, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.26, 53.38) -- (103.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.16, 53.38) -- (105.16, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.81, 53.38) -- (106.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.27, 53.38) -- (108.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.57, 53.38) -- (109.57, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.13, 53.38) -- (118.13, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.14, 53.38) -- (123.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.70, 53.38) -- (126.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.45, 53.38) -- (129.45, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.71, 53.38) -- (131.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.61, 53.38) -- (133.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.26, 53.38) -- (135.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.72, 53.38) -- (136.72, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 65.26) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 85.13) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,104.99) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,124.86) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 68.01) --
	( 36.83, 68.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 87.88) --
	( 36.83, 87.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,107.75) --
	( 36.83,107.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,127.61) --
	( 36.83,127.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.67, 50.88) --
	( 52.67, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.12, 50.88) --
	( 81.12, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.57, 50.88) --
	(109.57, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.27, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 55.26, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.72, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 83.72, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.17, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.17, 45.29) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_exclude.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 70.13) --
	(139.54, 70.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 97.79) --
	(139.54, 97.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,125.45) --
	(139.54,125.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15, 50.58) --
	( 43.15,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.12, 50.58) --
	( 66.12,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.08, 50.58) --
	( 89.08,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.04, 50.58) --
	(112.04,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.00, 50.58) --
	(135.00,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.52,142.74) --
	( 42.36,142.74) --
	( 42.36,142.63) --
	( 42.43,142.63) --
	( 42.43,142.46) --
	( 42.45,142.46) --
	( 42.45,142.07) --
	( 42.57,142.07) --
	( 42.57,141.65) --
	( 42.72,141.65) --
	( 42.72,141.45) --
	( 42.88,141.45) --
	( 42.88,139.10) --
	( 42.91,139.10) --
	( 42.91,139.06) --
	( 42.96,139.06) --
	( 42.96,135.92) --
	( 43.01,135.92) --
	( 43.01,134.32) --
	( 43.04,134.32) --
	( 43.04,134.00) --
	( 43.49,134.00) --
	( 43.49,133.00) --
	( 43.53,133.00) --
	( 43.53,132.95) --
	( 47.90,132.95) --
	( 47.90,132.84) --
	( 48.31,132.84) --
	( 48.31,132.38) --
	( 48.55,132.38) --
	( 48.55,131.37) --
	( 48.62,131.37) --
	( 48.62,130.37) --
	( 48.99,130.37) --
	( 48.99,126.90) --
	( 49.13,126.90) --
	( 49.13,121.90) --
	( 49.18,121.90) --
	( 49.18,121.04) --
	( 49.20,121.04) --
	( 49.20,119.93) --
	( 52.83,119.93) --
	( 52.83,119.56) --
	( 52.84,119.56) --
	( 52.84,119.54) --
	( 52.92,119.54) --
	( 52.92,119.52) --
	( 52.94,119.52) --
	( 52.94,119.41) --
	( 53.07,119.41) --
	( 53.07,119.09) --
	( 54.00,119.09) --
	( 54.00,118.87) --
	( 61.44,118.87) --
	( 61.44,118.66) --
	( 63.09,118.66) --
	( 63.09,118.65) --
	( 63.32,118.65) --
	( 63.32,118.48) --
	( 63.57,118.48) --
	( 63.57,118.19) --
	( 64.14,118.19) --
	( 64.14,118.15) --
	( 73.13,118.15) --
	( 73.13,118.13) --
	( 78.79,118.13) --
	( 78.79,117.93) --
	( 83.64,117.93) --
	( 83.64,117.89) --
	( 86.16,117.89) --
	( 86.16,117.10) --
	( 86.36,117.10) --
	( 86.36,117.08) --
	( 86.36,117.08) --
	( 86.36,117.03) --
	( 91.68,117.03) --
	( 91.68,116.99) --
	( 91.68,116.99) --
	( 91.68,116.86) --
	( 92.00,116.86) --
	( 92.00,116.61) --
	( 92.01,116.61) --
	( 92.01,116.20) --
	( 92.03,116.20) --
	( 92.03,116.05) --
	( 93.41,116.05) --
	( 93.41,116.03) --
	( 93.45,116.03) --
	( 93.45,116.02) --
	( 93.47,116.02) --
	( 93.47,115.95) --
	( 97.98,115.95) --
	( 97.98,115.42) --
	(100.93,115.42) --
	(100.93,115.06) --
	(101.80,115.06) --
	(101.80,114.97) --
	(101.81,114.97) --
	(101.81,113.97) --
	(101.81,113.97) --
	(101.81,113.93) --
	(102.08,113.93) --
	(102.08,113.40) --
	(102.60,113.40) --
	(102.60,113.39) --
	(102.61,113.39) --
	(102.61,113.38) --
	(105.50,113.38) --
	(105.50,113.35) --
	(105.51,113.35) --
	(105.51,113.27) --
	(105.51,113.27) --
	(105.51,113.25) --
	(105.99,113.25) --
	(105.99,113.21) --
	(106.00,113.21) --
	(106.00,113.20) --
	(108.51,113.20) --
	(108.51,113.17) --
	(109.65,113.17) --
	(109.65,113.16) --
	(109.78,113.16) --
	(109.78,113.14) --
	(111.72,113.14) --
	(111.72,113.06) --
	(111.72,113.06) --
	(111.72,113.00) --
	(111.72,113.00) --
	(111.72,112.99) --
	(112.47,112.99) --
	(112.47,112.95) --
	(125.01,112.95) --
	(125.01,112.93) --
	(125.05,112.93) --
	(125.05,112.92) --
	(125.82,112.92) --
	(125.82,112.85) --
	(125.89,112.85) --
	(125.89,112.82) --
	(125.99,112.82) --
	(125.99,112.81) --
	(126.00,112.81) --
	(126.00,112.80) --
	(126.04,112.80) --
	(126.04,112.77) --
	(126.04,112.77) --
	(126.04,112.75) --
	(126.04,112.75) --
	(126.04,112.74) --
	(126.04,112.74) --
	(126.04,112.73) --
	(126.07,112.73) --
	(126.07,112.71) --
	(126.07,112.71) --
	(126.07,112.70) --
	(126.16,112.70) --
	(126.16,112.69) --
	(126.82,112.69) --
	(126.82,112.66) --
	(131.21,112.66) --
	(131.21,112.64) --
	(131.21,112.64) --
	(131.21,112.60) --
	(131.21,112.60) --
	(131.21,111.86) --
	(131.21,111.86) --
	(131.21,111.84) --
	(131.21,111.84) --
	(131.21,111.61) --
	(131.21,111.61) --
	(131.21,111.51) --
	(131.22,111.51) --
	(131.22,111.50) --
	(131.22,111.50) --
	(131.22,111.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.54,142.74) --
	( 42.01,142.74) --
	( 42.01,142.24) --
	( 42.11,142.24) --
	( 42.11,141.92) --
	( 42.25,141.92) --
	( 42.25,140.97) --
	( 42.29,140.97) --
	( 42.29,140.93) --
	( 42.39,140.93) --
	( 42.39,140.59) --
	( 42.46,140.59) --
	( 42.46,139.79) --
	( 42.47,139.79) --
	( 42.47,139.75) --
	( 42.50,139.75) --
	( 42.50,139.40) --
	( 42.58,139.40) --
	( 42.58,139.36) --
	( 43.39,139.36) --
	( 43.39,139.32) --
	( 43.66,139.32) --
	( 43.66,139.20) --
	( 43.67,139.20) --
	( 43.67,138.26) --
	( 43.69,138.26) --
	( 43.69,138.22) --
	( 43.80,138.22) --
	( 43.80,138.16) --
	( 43.86,138.16) --
	( 43.86,137.84) --
	( 43.95,137.84) --
	( 43.95,137.80) --
	( 43.97,137.80) --
	( 43.97,137.43) --
	( 44.04,137.43) --
	( 44.04,137.37) --
	( 44.06,137.37) --
	( 44.06,137.33) --
	( 44.11,137.33) --
	( 44.11,137.19) --
	( 44.15,137.19) --
	( 44.15,134.37) --
	( 44.23,134.37) --
	( 44.23,131.60) --
	( 44.26,131.60) --
	( 44.26,131.42) --
	( 44.39,131.42) --
	( 44.39,131.37) --
	( 44.53,131.37) --
	( 44.53,127.64) --
	( 44.56,127.64) --
	( 44.56,127.57) --
	( 44.98,127.57) --
	( 44.98,124.08) --
	( 45.01,124.08) --
	( 45.01,124.00) --
	( 45.41,124.00) --
	( 45.41,123.92) --
	( 45.61,123.92) --
	( 45.61,121.43) --
	( 45.79,121.43) --
	( 45.79,121.23) --
	( 45.97,121.23) --
	( 45.97,117.83) --
	( 46.01,117.83) --
	( 46.01,114.68) --
	( 46.06,114.68) --
	( 46.06,114.55) --
	( 46.16,114.55) --
	( 46.16,114.28) --
	( 47.82,114.28) --
	( 47.82,114.18) --
	( 48.21,114.18) --
	( 48.21,113.89) --
	( 48.26,113.89) --
	( 48.26,113.76) --
	( 48.56,113.76) --
	( 48.56,113.75) --
	( 48.58,113.75) --
	( 48.58,113.68) --
	( 48.60,113.68) --
	( 48.60,113.60) --
	( 48.74,113.60) --
	( 48.74,113.58) --
	( 48.91,113.58) --
	( 48.91,113.29) --
	( 48.92,113.29) --
	( 48.92,113.17) --
	( 49.09,113.17) --
	( 49.09,113.14) --
	( 49.13,113.14) --
	( 49.13,113.06) --
	( 49.17,113.06) --
	( 49.17,113.00) --
	( 49.18,113.00) --
	( 49.18,112.98) --
	( 49.23,112.98) --
	( 49.23,112.96) --
	( 49.29,112.96) --
	( 49.29,112.78) --
	( 49.58,112.78) --
	( 49.58,112.77) --
	( 49.66,112.77) --
	( 49.66,112.49) --
	( 49.70,112.49) --
	( 49.70,112.34) --
	( 49.81,112.34) --
	( 49.81,111.26) --
	( 49.81,111.26) --
	( 49.81,111.25) --
	( 49.82,111.25) --
	( 49.82,111.21) --
	( 49.87,111.21) --
	( 49.87,111.19) --
	( 49.92,111.19) --
	( 49.92,111.01) --
	( 50.11,111.01) --
	( 50.11,111.00) --
	( 50.19,111.00) --
	( 50.19,110.93) --
	( 50.37,110.93) --
	( 50.37,110.90) --
	( 50.42,110.90) --
	( 50.42,110.87) --
	( 50.42,110.87) --
	( 50.42,110.86) --
	( 50.46,110.86) --
	( 50.46,110.82) --
	( 50.46,110.82) --
	( 50.46,110.65) --
	( 50.48,110.65) --
	( 50.48,110.64) --
	( 50.51,110.64) --
	( 50.51,110.61) --
	( 50.88,110.61) --
	( 50.88,110.58) --
	( 50.92,110.58) --
	( 50.92,110.54) --
	( 50.96,110.54) --
	( 50.96,109.48) --
	( 51.06,109.48) --
	( 51.06,109.45) --
	( 51.48,109.45) --
	( 51.48,109.42) --
	( 51.83,109.42) --
	( 51.83,108.33) --
	( 51.86,108.33) --
	( 51.86,108.29) --
	( 51.90,108.29) --
	( 51.90,108.27) --
	( 52.06,108.27) --
	( 52.06,108.26) --
	( 52.40,108.26) --
	( 52.40,108.22) --
	( 52.43,108.22) --
	( 52.43,108.20) --
	( 52.47,108.20) --
	( 52.47,108.19) --
	( 52.54,108.19) --
	( 52.54,108.16) --
	( 52.60,108.16) --
	( 52.60,108.14) --
	( 52.71,108.14) --
	( 52.71,108.09) --
	( 52.76,108.09) --
	( 52.76,108.08) --
	( 52.79,108.08) --
	( 52.79,108.07) --
	( 52.81,108.07) --
	( 52.81,108.00) --
	( 52.82,108.00) --
	( 52.82,107.98) --
	( 52.84,107.98) --
	( 52.84,107.97) --
	( 52.92,107.97) --
	( 52.92,107.94) --
	( 53.03,107.94) --
	( 53.03,107.93) --
	( 53.05,107.93) --
	( 53.05,107.86) --
	( 53.17,107.86) --
	( 53.17,107.84) --
	( 53.21,107.84) --
	( 53.21,107.83) --
	( 53.47,107.83) --
	( 53.47,107.53) --
	( 53.47,107.53) --
	( 53.47,107.49) --
	( 53.51,107.49) --
	( 53.51,107.19) --
	( 53.66,107.19) --
	( 53.66,107.17) --
	( 53.73,107.17) --
	( 53.73,107.00) --
	( 53.76,107.00) --
	( 53.76,106.99) --
	( 53.84,106.99) --
	( 53.84,106.95) --
	( 53.84,106.95) --
	( 53.84,106.93) --
	( 53.93,106.93) --
	( 53.93,106.57) --
	( 53.98,106.57) --
	( 53.98,106.56) --
	( 54.05,106.56) --
	( 54.05,106.38) --
	( 54.16,106.38) --
	( 54.16,106.34) --
	( 54.20,106.34) --
	( 54.20,106.30) --
	( 54.25,106.30) --
	( 54.25,106.28) --
	( 54.25,106.28) --
	( 54.25,105.94) --
	( 54.29,105.94) --
	( 54.29,105.91) --
	( 54.40,105.91) --
	( 54.40,105.89) --
	( 54.52,105.89) --
	( 54.52,105.81) --
	( 54.56,105.81) --
	( 54.56,105.78) --
	( 54.59,105.78) --
	( 54.59,105.77) --
	( 54.61,105.77) --
	( 54.61,105.74) --
	( 54.62,105.74) --
	( 54.62,105.73) --
	( 54.64,105.73) --
	( 54.64,105.71) --
	( 54.67,105.71) --
	( 54.67,105.70) --
	( 54.95,105.70) --
	( 54.95,105.41) --
	( 55.17,105.41) --
	( 55.17,105.23) --
	( 55.17,105.23) --
	( 55.17,105.22) --
	( 55.31,105.22) --
	( 55.31,104.97) --
	( 55.40,104.97) --
	( 55.40,104.93) --
	( 55.45,104.93) --
	( 55.45,104.69) --
	( 55.49,104.69) --
	( 55.49,104.35) --
	( 55.55,104.35) --
	( 55.55,104.33) --
	( 55.55,104.33) --
	( 55.55,104.32) --
	( 55.61,104.32) --
	( 55.61,104.14) --
	( 55.67,104.14) --
	( 55.67,104.12) --
	( 55.79,104.12) --
	( 55.79,104.11) --
	( 55.80,104.11) --
	( 55.80,103.99) --
	( 55.87,103.99) --
	( 55.87,103.81) --
	( 55.91,103.81) --
	( 55.91,103.79) --
	( 55.94,103.79) --
	( 55.94,103.50) --
	( 56.06,103.50) --
	( 56.06,103.49) --
	( 56.11,103.49) --
	( 56.11,103.42) --
	( 56.18,103.42) --
	( 56.18,103.36) --
	( 56.20,103.36) --
	( 56.20,103.35) --
	( 56.33,103.35) --
	( 56.33,103.32) --
	( 56.34,103.32) --
	( 56.34,103.05) --
	( 56.52,103.05) --
	( 56.52,102.96) --
	( 56.53,102.96) --
	( 56.53,102.95) --
	( 56.58,102.95) --
	( 56.58,102.91) --
	( 56.60,102.91) --
	( 56.60,102.89) --
	( 56.68,102.89) --
	( 56.68,102.74) --
	( 56.69,102.74) --
	( 56.69,102.70) --
	( 56.73,102.70) --
	( 56.73,102.69) --
	( 56.78,102.69) --
	( 56.78,102.67) --
	( 56.80,102.67) --
	( 56.80,102.66) --
	( 56.83,102.66) --
	( 56.83,102.64) --
	( 56.94,102.64) --
	( 56.94,102.53) --
	( 56.99,102.53) --
	( 56.99,102.52) --
	( 57.06,102.52) --
	( 57.06,102.38) --
	( 57.15,102.38) --
	( 57.15,102.37) --
	( 57.16,102.37) --
	( 57.16,102.15) --
	( 57.16,102.15) --
	( 57.16,102.12) --
	( 57.18,102.12) --
	( 57.18,102.11) --
	( 57.26,102.11) --
	( 57.26,101.94) --
	( 57.28,101.94) --
	( 57.28,101.93) --
	( 57.38,101.93) --
	( 57.38,101.68) --
	( 57.39,101.68) --
	( 57.39,101.66) --
	( 57.39,101.66) --
	( 57.39,101.62) --
	( 57.39,101.62) --
	( 57.39,101.55) --
	( 57.48,101.55) --
	( 57.48,101.54) --
	( 57.51,101.54) --
	( 57.51,101.32) --
	( 57.53,101.32) --
	( 57.53,101.30) --
	( 57.53,101.30) --
	( 57.53,101.29) --
	( 57.59,101.29) --
	( 57.59,101.28) --
	( 57.65,101.28) --
	( 57.65,101.25) --
	( 57.69,101.25) --
	( 57.69,100.87) --
	( 57.70,100.87) --
	( 57.70,100.86) --
	( 57.71,100.86) --
	( 57.71,100.85) --
	( 57.73,100.85) --
	( 57.73,100.57) --
	( 57.75,100.57) --
	( 57.75,100.53) --
	( 57.82,100.53) --
	( 57.82,100.45) --
	( 57.89,100.45) --
	( 57.89,100.36) --
	( 57.91,100.36) --
	( 57.91,100.28) --
	( 57.95,100.28) --
	( 57.95,100.27) --
	( 57.95,100.27) --
	( 57.95, 99.81) --
	( 57.95, 99.81) --
	( 57.95, 99.77) --
	( 58.05, 99.77) --
	( 58.05, 99.75) --
	( 58.09, 99.75) --
	( 58.09, 99.73) --
	( 58.17, 99.73) --
	( 58.17, 99.71) --
	( 58.20, 99.71) --
	( 58.20, 99.70) --
	( 58.27, 99.70) --
	( 58.27, 99.34) --
	( 58.29, 99.34) --
	( 58.29, 98.80) --
	( 58.29, 98.80) --
	( 58.29, 98.79) --
	( 58.34, 98.79) --
	( 58.34, 98.16) --
	( 58.40, 98.16) --
	( 58.40, 98.00) --
	( 58.41, 98.00) --
	( 58.41, 97.86) --
	( 58.42, 97.86) --
	( 58.42, 97.85) --
	( 58.45, 97.85) --
	( 58.45, 97.83) --
	( 58.50, 97.83) --
	( 58.50, 97.82) --
	( 58.52, 97.82) --
	( 58.52, 97.32) --
	( 58.56, 97.32) --
	( 58.56, 97.28) --
	( 58.57, 97.28) --
	( 58.57, 97.26) --
	( 58.58, 97.26) --
	( 58.58, 97.25) --
	( 58.63, 97.25) --
	( 58.63, 97.10) --
	( 58.67, 97.10) --
	( 58.67, 97.08) --
	( 58.68, 97.08) --
	( 58.68, 97.07) --
	( 58.68, 97.07) --
	( 58.68, 97.04) --
	( 58.69, 97.04) --
	( 58.69, 96.97) --
	( 58.74, 96.97) --
	( 58.74, 96.96) --
	( 58.76, 96.96) --
	( 58.76, 96.95) --
	( 58.83, 96.95) --
	( 58.83, 96.93) --
	( 58.84, 96.93) --
	( 58.84, 96.73) --
	( 58.86, 96.73) --
	( 58.86, 96.71) --
	( 58.87, 96.71) --
	( 58.87, 96.68) --
	( 58.90, 96.68) --
	( 58.90, 96.61) --
	( 58.95, 96.61) --
	( 58.95, 96.48) --
	( 58.95, 96.48) --
	( 58.95, 96.46) --
	( 58.96, 96.46) --
	( 58.96, 96.45) --
	( 58.97, 96.45) --
	( 58.97, 96.42) --
	( 58.97, 96.42) --
	( 58.97, 96.39) --
	( 58.98, 96.39) --
	( 58.98, 96.31) --
	( 59.08, 96.31) --
	( 59.08, 96.27) --
	( 59.09, 96.27) --
	( 59.09, 96.13) --
	( 59.14, 96.13) --
	( 59.14, 96.12) --
	( 59.17, 96.12) --
	( 59.17, 96.09) --
	( 59.19, 96.09) --
	( 59.19, 96.08) --
	( 59.26, 96.08) --
	( 59.26, 96.05) --
	( 59.29, 96.05) --
	( 59.29, 95.69) --
	( 59.30, 95.69) --
	( 59.30, 95.67) --
	( 59.31, 95.67) --
	( 59.31, 95.58) --
	( 59.33, 95.58) --
	( 59.33, 95.48) --
	( 59.36, 95.48) --
	( 59.36, 95.41) --
	( 59.37, 95.41) --
	( 59.37, 95.40) --
	( 59.37, 95.40) --
	( 59.37, 95.38) --
	( 59.38, 95.38) --
	( 59.38, 95.37) --
	( 59.39, 95.37) --
	( 59.39, 95.34) --
	( 59.41, 95.34) --
	( 59.41, 95.33) --
	( 59.45, 95.33) --
	( 59.45, 94.87) --
	( 59.48, 94.87) --
	( 59.48, 94.84) --
	( 59.52, 94.84) --
	( 59.52, 94.75) --
	( 59.52, 94.75) --
	( 59.52, 94.73) --
	( 59.53, 94.73) --
	( 59.53, 94.65) --
	( 59.58, 94.65) --
	( 59.58, 94.15) --
	( 59.62, 94.15) --
	( 59.62, 94.13) --
	( 59.63, 94.13) --
	( 59.63, 94.10) --
	( 59.73, 94.10) --
	( 59.73, 93.79) --
	( 59.74, 93.79) --
	( 59.74, 93.34) --
	( 59.75, 93.34) --
	( 59.75, 93.28) --
	( 59.76, 93.28) --
	( 59.76, 93.27) --
	( 59.80, 93.27) --
	( 59.80, 93.25) --
	( 59.86, 93.25) --
	( 59.86, 93.12) --
	( 59.90, 93.12) --
	( 59.90, 93.10) --
	( 59.99, 93.10) --
	( 59.99, 93.05) --
	( 60.01, 93.05) --
	( 60.01, 92.76) --
	( 60.03, 92.76) --
	( 60.03, 92.42) --
	( 60.03, 92.42) --
	( 60.03, 92.36) --
	( 60.06, 92.36) --
	( 60.06, 92.31) --
	( 60.06, 92.31) --
	( 60.06, 92.30) --
	( 60.15, 92.30) --
	( 60.15, 92.29) --
	( 60.17, 92.29) --
	( 60.17, 92.24) --
	( 60.20, 92.24) --
	( 60.20, 91.93) --
	( 60.22, 91.93) --
	( 60.22, 91.91) --
	( 60.23, 91.91) --
	( 60.23, 91.90) --
	( 60.25, 91.90) --
	( 60.25, 91.88) --
	( 60.29, 91.88) --
	( 60.29, 91.86) --
	( 60.30, 91.86) --
	( 60.30, 91.54) --
	( 60.33, 91.54) --
	( 60.33, 91.43) --
	( 60.36, 91.43) --
	( 60.36, 91.41) --
	( 60.36, 91.41) --
	( 60.36, 91.37) --
	( 60.40, 91.37) --
	( 60.40, 91.35) --
	( 60.41, 91.35) --
	( 60.41, 91.33) --
	( 60.43, 91.33) --
	( 60.43, 91.32) --
	( 60.47, 91.32) --
	( 60.47, 91.01) --
	( 60.48, 91.01) --
	( 60.48, 90.99) --
	( 60.53, 90.99) --
	( 60.53, 90.94) --
	( 60.53, 90.94) --
	( 60.53, 90.93) --
	( 60.64, 90.93) --
	( 60.64, 90.70) --
	( 60.66, 90.70) --
	( 60.66, 90.65) --
	( 60.67, 90.65) --
	( 60.67, 90.63) --
	( 60.74, 90.63) --
	( 60.74, 90.47) --
	( 60.76, 90.47) --
	( 60.76, 90.43) --
	( 60.78, 90.43) --
	( 60.78, 90.32) --
	( 60.78, 90.32) --
	( 60.78, 89.77) --
	( 60.84, 89.77) --
	( 60.84, 89.75) --
	( 60.89, 89.75) --
	( 60.89, 89.74) --
	( 60.90, 89.74) --
	( 60.90, 89.58) --
	( 60.92, 89.58) --
	( 60.92, 89.56) --
	( 60.93, 89.56) --
	( 60.93, 89.46) --
	( 60.95, 89.46) --
	( 60.95, 89.42) --
	( 60.99, 89.42) --
	( 60.99, 88.87) --
	( 61.00, 88.87) --
	( 61.00, 88.70) --
	( 61.10, 88.70) --
	( 61.10, 88.69) --
	( 61.18, 88.69) --
	( 61.18, 88.54) --
	( 61.20, 88.54) --
	( 61.20, 88.45) --
	( 61.22, 88.45) --
	( 61.22, 88.34) --
	( 61.22, 88.34) --
	( 61.22, 88.32) --
	( 61.30, 88.32) --
	( 61.30, 88.29) --
	( 61.30, 88.29) --
	( 61.30, 88.07) --
	( 61.49, 88.07) --
	( 61.49, 88.05) --
	( 61.49, 88.05) --
	( 61.49, 88.03) --
	( 61.53, 88.03) --
	( 61.53, 87.86) --
	( 61.54, 87.86) --
	( 61.54, 87.67) --
	( 61.60, 87.67) --
	( 61.60, 87.64) --
	( 61.65, 87.64) --
	( 61.65, 87.60) --
	( 61.71, 87.60) --
	( 61.71, 87.58) --
	( 61.77, 87.58) --
	( 61.77, 87.57) --
	( 61.94, 87.57) --
	( 61.94, 87.53) --
	( 62.03, 87.53) --
	( 62.03, 86.78) --
	( 62.05, 86.78) --
	( 62.05, 84.82) --
	( 62.08, 84.82) --
	( 62.08, 84.80) --
	( 62.21, 84.80) --
	( 62.21, 84.78) --
	( 62.23, 84.78) --
	( 62.23, 84.71) --
	( 62.32, 84.71) --
	( 62.32, 84.68) --
	( 62.33, 84.68) --
	( 62.33, 82.78) --
	( 62.33, 82.78) --
	( 62.33, 82.37) --
	( 62.35, 82.37) --
	( 62.35, 82.34) --
	( 62.40, 82.34) --
	( 62.40, 82.33) --
	( 62.41, 82.33) --
	( 62.41, 82.30) --
	( 62.47, 82.30) --
	( 62.47, 82.29) --
	( 62.49, 82.29) --
	( 62.49, 82.22) --
	( 62.51, 82.22) --
	( 62.51, 82.07) --
	( 62.56, 82.07) --
	( 62.56, 82.02) --
	( 62.58, 82.02) --
	( 62.58, 82.00) --
	( 62.58, 82.00) --
	( 62.58, 81.48) --
	( 62.59, 81.48) --
	( 62.59, 81.43) --
	( 62.63, 81.43) --
	( 62.63, 81.35) --
	( 62.64, 81.35) --
	( 62.64, 81.28) --
	( 62.71, 81.28) --
	( 62.71, 80.90) --
	( 62.73, 80.90) --
	( 62.73, 80.88) --
	( 62.74, 80.88) --
	( 62.74, 80.85) --
	( 62.82, 80.85) --
	( 62.82, 80.78) --
	( 62.86, 80.78) --
	( 62.86, 80.75) --
	( 62.92, 80.75) --
	( 62.92, 80.70) --
	( 62.95, 80.70) --
	( 62.95, 80.68) --
	( 62.96, 80.68) --
	( 62.96, 80.65) --
	( 62.97, 80.65) --
	( 62.97, 80.63) --
	( 62.98, 80.63) --
	( 62.98, 80.57) --
	( 63.02, 80.57) --
	( 63.02, 80.56) --
	( 63.03, 80.56) --
	( 63.03, 80.53) --
	( 63.06, 80.53) --
	( 63.06, 80.50) --
	( 63.10, 80.50) --
	( 63.10, 80.48) --
	( 63.20, 80.48) --
	( 63.20, 80.42) --
	( 63.23, 80.42) --
	( 63.23, 80.38) --
	( 63.23, 80.38) --
	( 63.23, 80.35) --
	( 63.24, 80.35) --
	( 63.24, 80.32) --
	( 63.33, 80.32) --
	( 63.33, 80.31) --
	( 63.35, 80.31) --
	( 63.35, 78.50) --
	( 63.45, 78.50) --
	( 63.45, 78.46) --
	( 63.51, 78.46) --
	( 63.51, 78.43) --
	( 63.52, 78.43) --
	( 63.52, 78.36) --
	( 63.52, 78.36) --
	( 63.52, 78.33) --
	( 63.52, 78.33) --
	( 63.52, 78.29) --
	( 63.62, 78.29) --
	( 63.62, 78.10) --
	( 63.66, 78.10) --
	( 63.66, 78.03) --
	( 63.69, 78.03) --
	( 63.69, 77.83) --
	( 63.70, 77.83) --
	( 63.70, 77.79) --
	( 63.76, 77.79) --
	( 63.76, 77.76) --
	( 63.80, 77.76) --
	( 63.80, 77.67) --
	( 63.89, 77.67) --
	( 63.89, 77.60) --
	( 63.93, 77.60) --
	( 63.93, 77.53) --
	( 63.98, 77.53) --
	( 63.98, 77.50) --
	( 63.98, 77.50) --
	( 63.98, 77.49) --
	( 64.00, 77.49) --
	( 64.00, 77.45) --
	( 64.03, 77.45) --
	( 64.03, 77.40) --
	( 64.07, 77.40) --
	( 64.07, 77.39) --
	( 64.14, 77.39) --
	( 64.14, 77.36) --
	( 64.22, 77.36) --
	( 64.22, 77.34) --
	( 64.31, 77.34) --
	( 64.31, 77.27) --
	( 64.35, 77.27) --
	( 64.35, 77.25) --
	( 64.46, 77.25) --
	( 64.46, 77.24) --
	( 64.49, 77.24) --
	( 64.49, 77.21) --
	( 64.51, 77.21) --
	( 64.51, 77.18) --
	( 64.54, 77.18) --
	( 64.54, 77.17) --
	( 64.54, 77.17) --
	( 64.54, 77.14) --
	( 64.60, 77.14) --
	( 64.60, 76.64) --
	( 64.69, 76.64) --
	( 64.69, 76.63) --
	( 64.71, 76.63) --
	( 64.71, 76.60) --
	( 64.71, 76.60) --
	( 64.71, 76.56) --
	( 64.75, 76.56) --
	( 64.75, 76.30) --
	( 64.77, 76.30) --
	( 64.77, 76.27) --
	( 64.78, 76.27) --
	( 64.78, 75.81) --
	( 64.78, 75.81) --
	( 64.78, 75.50) --
	( 64.91, 75.50) --
	( 64.91, 75.48) --
	( 64.97, 75.48) --
	( 64.97, 75.47) --
	( 64.97, 75.47) --
	( 64.97, 75.45) --
	( 65.05, 75.45) --
	( 65.05, 75.43) --
	( 65.05, 75.43) --
	( 65.05, 75.22) --
	( 65.21, 75.22) --
	( 65.21, 75.18) --
	( 65.23, 75.18) --
	( 65.23, 75.16) --
	( 65.36, 75.16) --
	( 65.36, 74.96) --
	( 65.39, 74.96) --
	( 65.39, 74.92) --
	( 65.46, 74.92) --
	( 65.46, 74.87) --
	( 65.47, 74.87) --
	( 65.47, 74.69) --
	( 65.55, 74.69) --
	( 65.55, 74.65) --
	( 65.57, 74.65) --
	( 65.57, 74.61) --
	( 65.71, 74.61) --
	( 65.71, 74.53) --
	( 65.74, 74.53) --
	( 65.74, 72.41) --
	( 65.77, 72.41) --
	( 65.77, 72.37) --
	( 65.78, 72.37) --
	( 65.78, 72.32) --
	( 65.80, 72.32) --
	( 65.80, 72.30) --
	( 65.81, 72.30) --
	( 65.81, 72.05) --
	( 65.87, 72.05) --
	( 65.87, 72.04) --
	( 65.88, 72.04) --
	( 65.88, 70.28) --
	( 65.88, 70.28) --
	( 65.88, 69.90) --
	( 65.91, 69.90) --
	( 65.91, 69.88) --
	( 65.92, 69.88) --
	( 65.92, 68.68) --
	( 65.94, 68.68) --
	( 65.94, 68.61) --
	( 65.95, 68.61) --
	( 65.95, 68.53) --
	( 65.97, 68.53) --
	( 65.97, 68.46) --
	( 66.12, 68.46) --
	( 66.12, 68.37) --
	( 66.12, 68.37) --
	( 66.12, 67.31) --
	( 66.14, 67.31) --
	( 66.14, 67.14) --
	( 66.18, 67.14) --
	( 66.18, 67.13) --
	( 66.20, 67.13) --
	( 66.20, 67.05) --
	( 66.25, 67.05) --
	( 66.25, 66.80) --
	( 66.27, 66.80) --
	( 66.27, 66.77) --
	( 66.37, 66.77) --
	( 66.37, 66.69) --
	( 66.38, 66.69) --
	( 66.38, 66.67) --
	( 66.41, 66.67) --
	( 66.41, 66.58) --
	( 66.85, 66.58) --
	( 66.85, 66.56) --
	( 67.09, 66.56) --
	( 67.09, 66.52) --
	( 67.74, 66.52) --
	( 67.74, 66.51) --
	( 68.13, 66.51) --
	( 68.13, 66.49) --
	( 68.63, 66.49) --
	( 68.63, 66.48) --
	( 69.30, 66.48) --
	( 69.30, 66.47) --
	( 69.48, 66.47) --
	( 69.48, 66.45) --
	( 69.86, 66.45) --
	( 69.86, 66.44) --
	( 69.90, 66.44) --
	( 69.90, 66.41) --
	( 69.94, 66.41) --
	( 69.94, 66.40) --
	( 70.03, 66.40) --
	( 70.03, 66.37) --
	( 70.11, 66.37) --
	( 70.11, 66.35) --
	( 70.19, 66.35) --
	( 70.19, 66.33) --
	( 70.30, 66.33) --
	( 70.30, 66.31) --
	( 70.47, 66.31) --
	( 70.47, 66.30) --
	( 70.58, 66.30) --
	( 70.58, 66.27) --
	( 70.75, 66.27) --
	( 70.75, 66.26) --
	( 71.05, 66.26) --
	( 71.05, 66.24) --
	( 71.51, 66.24) --
	( 71.51, 66.23) --
	( 72.27, 66.23) --
	( 72.27, 66.22) --
	( 72.46, 66.22) --
	( 72.46, 66.20) --
	( 72.77, 66.20) --
	( 72.77, 66.19) --
	( 73.34, 66.19) --
	( 73.34, 66.17) --
	( 73.77, 66.17) --
	( 73.77, 66.16) --
	( 74.54, 66.16) --
	( 74.54, 66.15) --
	( 75.11, 66.15) --
	( 75.11, 66.13) --
	( 75.66, 66.13) --
	( 75.66, 66.11) --
	( 76.01, 66.11) --
	( 76.01, 66.09) --
	( 76.05, 66.09) --
	( 76.05, 66.08) --
	( 76.26, 66.08) --
	( 76.26, 66.06) --
	( 76.30, 66.06) --
	( 76.30, 66.05) --
	( 77.09, 66.05) --
	( 77.09, 66.04) --
	( 77.40, 66.04) --
	( 77.40, 66.02) --
	( 77.84, 66.02) --
	( 77.84, 66.01) --
	( 78.12, 66.01) --
	( 78.12, 66.00) --
	( 78.30, 66.00) --
	( 78.30, 65.98) --
	( 78.46, 65.98) --
	( 78.46, 65.95) --
	( 78.56, 65.95) --
	( 78.56, 65.94) --
	( 78.63, 65.94) --
	( 78.63, 65.93) --
	( 79.18, 65.93) --
	( 79.18, 65.91) --
	( 79.51, 65.91) --
	( 79.51, 65.90) --
	( 79.64, 65.90) --
	( 79.64, 65.88) --
	( 79.98, 65.88) --
	( 79.98, 65.87) --
	( 81.06, 65.87) --
	( 81.06, 65.86) --
	( 81.08, 65.86) --
	( 81.08, 65.82) --
	( 81.28, 65.82) --
	( 81.28, 65.80) --
	( 81.44, 65.80) --
	( 81.44, 65.77) --
	( 81.46, 65.77) --
	( 81.46, 65.76) --
	( 81.53, 65.76) --
	( 81.53, 65.72) --
	( 81.74, 65.72) --
	( 81.74, 65.70) --
	( 81.92, 65.70) --
	( 81.92, 65.69) --
	( 82.32, 65.69) --
	( 82.32, 65.68) --
	( 82.32, 65.68) --
	( 82.32, 65.65) --
	( 82.41, 65.65) --
	( 82.41, 65.64) --
	( 82.55, 65.64) --
	( 82.55, 65.62) --
	( 83.22, 65.62) --
	( 83.22, 65.61) --
	( 83.78, 65.61) --
	( 83.78, 65.59) --
	( 84.00, 65.59) --
	( 84.00, 65.58) --
	( 84.36, 65.58) --
	( 84.36, 65.57) --
	( 84.92, 65.57) --
	( 84.92, 65.55) --
	( 85.21, 65.55) --
	( 85.21, 65.54) --
	( 85.67, 65.54) --
	( 85.67, 65.52) --
	( 86.02, 65.52) --
	( 86.02, 65.51) --
	( 86.10, 65.51) --
	( 86.10, 65.47) --
	( 86.33, 65.47) --
	( 86.33, 65.43) --
	( 86.41, 65.43) --
	( 86.41, 65.41) --
	( 86.47, 65.41) --
	( 86.47, 65.37) --
	( 86.48, 65.37) --
	( 86.48, 65.36) --
	( 86.50, 65.36) --
	( 86.50, 65.33) --
	( 86.54, 65.33) --
	( 86.54, 65.32) --
	( 86.78, 65.32) --
	( 86.78, 65.28) --
	( 86.98, 65.28) --
	( 86.98, 65.23) --
	( 87.00, 65.23) --
	( 87.00, 65.22) --
	( 87.05, 65.22) --
	( 87.05, 65.18) --
	( 87.15, 65.18) --
	( 87.15, 65.17) --
	( 87.28, 65.17) --
	( 87.28, 65.15) --
	( 87.29, 65.15) --
	( 87.29, 65.14) --
	( 87.46, 65.14) --
	( 87.46, 65.11) --
	( 87.58, 65.11) --
	( 87.58, 65.10) --
	( 87.60, 65.10) --
	( 87.60, 65.08) --
	( 88.02, 65.08) --
	( 88.02, 65.07) --
	( 88.45, 65.07) --
	( 88.45, 65.05) --
	( 88.67, 65.05) --
	( 88.67, 65.04) --
	( 88.69, 65.04) --
	( 88.69, 65.03) --
	( 89.08, 65.03) --
	( 89.08, 65.01) --
	( 89.37, 65.01) --
	( 89.37, 65.00) --
	( 89.61, 65.00) --
	( 89.61, 64.99) --
	( 89.63, 64.99) --
	( 89.63, 64.97) --
	( 89.92, 64.97) --
	( 89.92, 64.96) --
	( 90.15, 64.96) --
	( 90.15, 64.94) --
	( 90.15, 64.94) --
	( 90.15, 64.93) --
	( 90.25, 64.93) --
	( 90.25, 64.92) --
	( 90.26, 64.92) --
	( 90.26, 64.90) --
	( 90.30, 64.90) --
	( 90.30, 64.89) --
	( 90.41, 64.89) --
	( 90.41, 64.87) --
	( 90.49, 64.87) --
	( 90.49, 64.86) --
	( 90.51, 64.86) --
	( 90.51, 64.85) --
	( 90.58, 64.85) --
	( 90.58, 64.83) --
	( 90.60, 64.83) --
	( 90.60, 64.82) --
	( 90.80, 64.82) --
	( 90.80, 64.81) --
	( 90.90, 64.81) --
	( 90.90, 64.79) --
	( 90.95, 64.79) --
	( 90.95, 64.76) --
	( 91.02, 64.76) --
	( 91.02, 64.75) --
	( 91.21, 64.75) --
	( 91.21, 64.74) --
	( 91.32, 64.74) --
	( 91.32, 64.72) --
	( 91.49, 64.72) --
	( 91.49, 64.71) --
	( 91.70, 64.71) --
	( 91.70, 64.70) --
	( 91.89, 64.70) --
	( 91.89, 64.68) --
	( 92.00, 64.68) --
	( 92.00, 64.67) --
	( 92.18, 64.67) --
	( 92.18, 64.65) --
	( 92.24, 64.65) --
	( 92.24, 64.63) --
	( 92.35, 64.63) --
	( 92.35, 64.61) --
	( 92.45, 64.61) --
	( 92.45, 64.60) --
	( 92.50, 64.60) --
	( 92.50, 64.58) --
	( 92.62, 64.58) --
	( 92.62, 64.57) --
	( 92.65, 64.57) --
	( 92.65, 64.56) --
	( 92.72, 64.56) --
	( 92.72, 64.54) --
	( 92.82, 64.54) --
	( 92.82, 64.53) --
	( 92.94, 64.53) --
	( 92.94, 64.52) --
	( 93.02, 64.52) --
	( 93.02, 64.50) --
	( 93.08, 64.50) --
	( 93.08, 64.49) --
	( 93.12, 64.49) --
	( 93.12, 64.47) --
	( 93.29, 64.47) --
	( 93.29, 64.46) --
	( 93.33, 64.46) --
	( 93.33, 64.45) --
	( 93.36, 64.45) --
	( 93.36, 64.43) --
	( 93.61, 64.43) --
	( 93.61, 64.42) --
	( 93.66, 64.42) --
	( 93.66, 64.40) --
	( 93.66, 64.40) --
	( 93.66, 64.39) --
	( 93.67, 64.39) --
	( 93.67, 64.38) --
	( 93.77, 64.38) --
	( 93.77, 64.36) --
	( 93.79, 64.36) --
	( 93.79, 64.35) --
	( 93.91, 64.35) --
	( 93.91, 64.34) --
	( 93.91, 64.34) --
	( 93.91, 64.32) --
	( 94.01, 64.32) --
	( 94.01, 64.31) --
	( 94.12, 64.31) --
	( 94.12, 64.29) --
	( 94.13, 64.29) --
	( 94.13, 64.28) --
	( 94.19, 64.28) --
	( 94.19, 64.27) --
	( 94.27, 64.27) --
	( 94.27, 64.25) --
	( 94.33, 64.25) --
	( 94.33, 64.24) --
	( 94.34, 64.24) --
	( 94.34, 64.21) --
	( 94.46, 64.21) --
	( 94.46, 64.20) --
	( 94.55, 64.20) --
	( 94.55, 64.17) --
	( 94.57, 64.17) --
	( 94.57, 64.16) --
	( 94.58, 64.16) --
	( 94.58, 64.14) --
	( 94.59, 64.14) --
	( 94.59, 64.13) --
	( 94.87, 64.13) --
	( 94.87, 64.11) --
	( 94.95, 64.11) --
	( 94.95, 64.10) --
	( 95.11, 64.10) --
	( 95.11, 64.09) --
	( 95.20, 64.09) --
	( 95.20, 64.07) --
	( 95.27, 64.07) --
	( 95.27, 64.06) --
	( 95.48, 64.06) --
	( 95.48, 64.03) --
	( 95.60, 64.03) --
	( 95.60, 64.02) --
	( 95.72, 64.02) --
	( 95.72, 64.00) --
	( 95.77, 64.00) --
	( 95.77, 63.99) --
	( 95.93, 63.99) --
	( 95.93, 63.98) --
	( 96.07, 63.98) --
	( 96.07, 63.96) --
	( 96.12, 63.96) --
	( 96.12, 63.95) --
	( 96.15, 63.95) --
	( 96.15, 63.93) --
	( 96.28, 63.93) --
	( 96.28, 63.92) --
	( 96.31, 63.92) --
	( 96.31, 63.91) --
	( 96.34, 63.91) --
	( 96.34, 63.89) --
	( 96.55, 63.89) --
	( 96.55, 63.88) --
	( 96.65, 63.88) --
	( 96.65, 63.87) --
	( 96.84, 63.87) --
	( 96.84, 63.85) --
	( 96.92, 63.85) --
	( 96.92, 63.84) --
	( 97.03, 63.84) --
	( 97.03, 63.82) --
	( 97.15, 63.82) --
	( 97.15, 63.81) --
	( 97.30, 63.81) --
	( 97.30, 63.80) --
	( 97.44, 63.80) --
	( 97.44, 63.78) --
	( 97.63, 63.78) --
	( 97.63, 63.77) --
	( 97.72, 63.77) --
	( 97.72, 63.75) --
	( 97.76, 63.75) --
	( 97.76, 63.74) --
	( 97.97, 63.74) --
	( 97.97, 63.73) --
	( 98.14, 63.73) --
	( 98.14, 63.71) --
	( 98.30, 63.71) --
	( 98.30, 63.70) --
	( 98.48, 63.70) --
	( 98.48, 63.69) --
	( 98.52, 63.69) --
	( 98.52, 63.67) --
	( 98.56, 63.67) --
	( 98.56, 63.66) --
	( 98.62, 63.66) --
	( 98.62, 63.64) --
	( 98.66, 63.64) --
	( 98.66, 63.63) --
	( 98.88, 63.63) --
	( 98.88, 63.60) --
	( 98.94, 63.60) --
	( 98.94, 63.59) --
	( 98.96, 63.59) --
	( 98.96, 63.57) --
	( 99.10, 63.57) --
	( 99.10, 63.56) --
	( 99.19, 63.56) --
	( 99.19, 63.55) --
	( 99.22, 63.55) --
	( 99.22, 63.53) --
	( 99.45, 63.53) --
	( 99.45, 63.52) --
	( 99.52, 63.52) --
	( 99.52, 63.51) --
	( 99.53, 63.51) --
	( 99.53, 63.49) --
	( 99.76, 63.49) --
	( 99.76, 63.48) --
	( 99.78, 63.48) --
	( 99.78, 63.45) --
	( 99.82, 63.45) --
	( 99.82, 63.44) --
	( 99.91, 63.44) --
	( 99.91, 63.42) --
	( 99.99, 63.42) --
	( 99.99, 63.41) --
	(100.01, 63.41) --
	(100.01, 63.38) --
	(100.02, 63.38) --
	(100.02, 63.37) --
	(100.06, 63.37) --
	(100.06, 63.35) --
	(100.26, 63.35) --
	(100.26, 63.34) --
	(100.39, 63.34) --
	(100.39, 63.33) --
	(100.45, 63.33) --
	(100.45, 63.31) --
	(100.62, 63.31) --
	(100.62, 63.30) --
	(100.63, 63.30) --
	(100.63, 63.28) --
	(100.81, 63.28) --
	(100.81, 63.27) --
	(100.95, 63.27) --
	(100.95, 63.26) --
	(101.00, 63.26) --
	(101.00, 63.24) --
	(101.01, 63.24) --
	(101.01, 63.23) --
	(101.16, 63.23) --
	(101.16, 63.22) --
	(101.26, 63.22) --
	(101.26, 63.20) --
	(101.49, 63.20) --
	(101.49, 63.19) --
	(101.58, 63.19) --
	(101.58, 63.17) --
	(101.70, 63.17) --
	(101.70, 63.16) --
	(101.96, 63.16) --
	(101.96, 63.15) --
	(102.09, 63.15) --
	(102.09, 63.13) --
	(102.23, 63.13) --
	(102.23, 63.12) --
	(102.47, 63.12) --
	(102.47, 63.10) --
	(102.52, 63.10) --
	(102.52, 63.09) --
	(102.72, 63.09) --
	(102.72, 63.08) --
	(102.80, 63.08) --
	(102.80, 63.06) --
	(102.80, 63.06) --
	(102.80, 63.05) --
	(102.80, 63.05) --
	(102.80, 63.04) --
	(102.83, 63.04) --
	(102.83, 63.02) --
	(102.86, 63.02) --
	(102.86, 63.01) --
	(102.93, 63.01) --
	(102.93, 62.99) --
	(102.94, 62.99) --
	(102.94, 62.98) --
	(102.95, 62.98) --
	(102.95, 62.97) --
	(102.96, 62.97) --
	(102.96, 62.95) --
	(102.96, 62.95) --
	(102.96, 62.94) --
	(103.00, 62.94) --
	(103.00, 62.92) --
	(103.06, 62.92) --
	(103.06, 62.91) --
	(103.19, 62.91) --
	(103.19, 62.90) --
	(103.29, 62.90) --
	(103.29, 62.88) --
	(103.39, 62.88) --
	(103.39, 62.87) --
	(103.41, 62.87) --
	(103.41, 62.86) --
	(103.41, 62.86) --
	(103.41, 62.84) --
	(103.42, 62.84) --
	(103.42, 62.81) --
	(103.46, 62.81) --
	(103.46, 62.80) --
	(103.49, 62.80) --
	(103.49, 62.79) --
	(103.50, 62.79) --
	(103.50, 62.77) --
	(103.53, 62.77) --
	(103.53, 62.76) --
	(103.54, 62.76) --
	(103.54, 62.75) --
	(103.71, 62.75) --
	(103.71, 62.73) --
	(103.71, 62.73) --
	(103.71, 62.72) --
	(103.74, 62.72) --
	(103.74, 62.70) --
	(103.78, 62.70) --
	(103.78, 62.69) --
	(103.78, 62.69) --
	(103.78, 62.68) --
	(103.79, 62.68) --
	(103.79, 62.66) --
	(103.83, 62.66) --
	(103.83, 62.65) --
	(104.00, 62.65) --
	(104.00, 62.63) --
	(104.05, 62.63) --
	(104.05, 62.61) --
	(104.37, 62.61) --
	(104.37, 62.59) --
	(104.57, 62.59) --
	(104.57, 62.58) --
	(104.61, 62.58) --
	(104.61, 62.55) --
	(104.70, 62.55) --
	(104.70, 62.54) --
	(104.94, 62.54) --
	(104.94, 62.52) --
	(104.96, 62.52) --
	(104.96, 62.50) --
	(105.02, 62.50) --
	(105.02, 62.48) --
	(105.07, 62.48) --
	(105.07, 62.47) --
	(105.09, 62.47) --
	(105.09, 62.45) --
	(105.23, 62.45) --
	(105.23, 62.44) --
	(105.36, 62.44) --
	(105.36, 62.43) --
	(105.46, 62.43) --
	(105.46, 62.37) --
	(105.51, 62.37) --
	(105.51, 62.36) --
	(105.65, 62.36) --
	(105.65, 62.34) --
	(105.70, 62.34) --
	(105.70, 62.33) --
	(105.74, 62.33) --
	(105.74, 62.32) --
	(105.95, 62.32) --
	(105.95, 62.30) --
	(105.98, 62.30) --
	(105.98, 62.29) --
	(106.04, 62.29) --
	(106.04, 62.27) --
	(106.10, 62.27) --
	(106.10, 62.26) --
	(106.10, 62.26) --
	(106.10, 62.25) --
	(106.10, 62.25) --
	(106.10, 62.23) --
	(106.21, 62.23) --
	(106.21, 62.22) --
	(106.23, 62.22) --
	(106.23, 62.21) --
	(106.47, 62.21) --
	(106.47, 62.19) --
	(106.52, 62.19) --
	(106.52, 62.18) --
	(106.53, 62.18) --
	(106.53, 62.16) --
	(106.71, 62.16) --
	(106.71, 62.15) --
	(106.72, 62.15) --
	(106.72, 62.14) --
	(106.80, 62.14) --
	(106.80, 62.11) --
	(106.84, 62.11) --
	(106.84, 62.10) --
	(106.86, 62.10) --
	(106.86, 62.08) --
	(106.86, 62.08) --
	(106.86, 62.07) --
	(106.86, 62.07) --
	(106.86, 62.05) --
	(106.91, 62.05) --
	(106.91, 62.04) --
	(107.06, 62.04) --
	(107.06, 62.03) --
	(107.12, 62.03) --
	(107.12, 62.01) --
	(107.30, 62.01) --
	(107.30, 62.00) --
	(107.31, 62.00) --
	(107.31, 61.98) --
	(107.34, 61.98) --
	(107.34, 61.97) --
	(107.37, 61.97) --
	(107.37, 61.96) --
	(107.44, 61.96) --
	(107.44, 61.94) --
	(107.69, 61.94) --
	(107.69, 61.93) --
	(107.76, 61.93) --
	(107.76, 61.92) --
	(107.89, 61.92) --
	(107.89, 61.90) --
	(107.93, 61.90) --
	(107.93, 61.89) --
	(107.94, 61.89) --
	(107.94, 61.87) --
	(107.96, 61.87) --
	(107.96, 61.86) --
	(108.09, 61.86) --
	(108.09, 61.83) --
	(108.16, 61.83) --
	(108.16, 61.82) --
	(108.56, 61.82) --
	(108.56, 61.80) --
	(108.61, 61.80) --
	(108.61, 61.78) --
	(108.61, 61.78) --
	(108.61, 61.76) --
	(108.63, 61.76) --
	(108.63, 61.75) --
	(108.67, 61.75) --
	(108.67, 61.74) --
	(108.79, 61.74) --
	(108.79, 61.72) --
	(108.80, 61.72) --
	(108.80, 61.71) --
	(108.90, 61.71) --
	(108.90, 61.68) --
	(109.05, 61.68) --
	(109.05, 61.67) --
	(109.24, 61.67) --
	(109.24, 61.65) --
	(109.34, 61.65) --
	(109.34, 61.64) --
	(109.36, 61.64) --
	(109.36, 61.62) --
	(109.37, 61.62) --
	(109.37, 61.61) --
	(109.44, 61.61) --
	(109.44, 61.60) --
	(109.73, 61.60) --
	(109.73, 61.57) --
	(109.84, 61.57) --
	(109.84, 61.56) --
	(109.98, 61.56) --
	(109.98, 61.54) --
	(109.99, 61.54) --
	(109.99, 61.53) --
	(110.01, 61.53) --
	(110.01, 61.51) --
	(110.16, 61.51) --
	(110.16, 61.50) --
	(110.18, 61.50) --
	(110.18, 61.49) --
	(110.20, 61.49) --
	(110.20, 61.47) --
	(110.23, 61.47) --
	(110.23, 61.46) --
	(110.26, 61.46) --
	(110.26, 61.45) --
	(110.26, 61.45) --
	(110.26, 61.43) --
	(110.27, 61.43) --
	(110.27, 61.42) --
	(110.28, 61.42) --
	(110.28, 61.40) --
	(110.31, 61.40) --
	(110.31, 61.39) --
	(110.32, 61.39) --
	(110.32, 61.38) --
	(110.51, 61.38) --
	(110.51, 61.36) --
	(110.55, 61.36) --
	(110.55, 61.33) --
	(110.56, 61.33) --
	(110.56, 61.32) --
	(110.57, 61.32) --
	(110.57, 61.31) --
	(110.64, 61.31) --
	(110.64, 61.29) --
	(110.64, 61.29) --
	(110.64, 61.28) --
	(110.64, 61.28) --
	(110.64, 61.27) --
	(110.64, 61.27) --
	(110.64, 61.25) --
	(110.66, 61.25) --
	(110.66, 61.24) --
	(110.76, 61.24) --
	(110.76, 61.22) --
	(110.82, 61.22) --
	(110.82, 61.21) --
	(110.82, 61.21) --
	(110.82, 61.20) --
	(110.82, 61.20) --
	(110.82, 61.18) --
	(110.90, 61.18) --
	(110.90, 61.17) --
	(111.11, 61.17) --
	(111.11, 61.15) --
	(111.12, 61.15) --
	(111.12, 61.14) --
	(111.15, 61.14) --
	(111.15, 61.13) --
	(111.30, 61.13) --
	(111.30, 61.11) --
	(111.32, 61.11) --
	(111.32, 61.10) --
	(111.44, 61.10) --
	(111.44, 61.09) --
	(111.45, 61.09) --
	(111.45, 61.07) --
	(111.65, 61.07) --
	(111.65, 61.06) --
	(111.79, 61.06) --
	(111.79, 61.04) --
	(111.81, 61.04) --
	(111.81, 61.03) --
	(111.94, 61.03) --
	(111.94, 61.02) --
	(111.94, 61.02) --
	(111.94, 60.99) --
	(111.97, 60.99) --
	(111.97, 60.97) --
	(112.11, 60.97) --
	(112.11, 60.96) --
	(112.85, 60.96) --
	(112.85, 60.95) --
	(113.10, 60.95) --
	(113.10, 60.93) --
	(113.45, 60.93) --
	(113.45, 60.92) --
	(113.58, 60.92) --
	(113.58, 60.91) --
	(113.65, 60.91) --
	(113.65, 60.89) --
	(113.66, 60.89) --
	(113.66, 60.88) --
	(113.85, 60.88) --
	(113.85, 60.86) --
	(113.91, 60.86) --
	(113.91, 60.85) --
	(113.91, 60.85) --
	(113.91, 60.84) --
	(113.94, 60.84) --
	(113.94, 60.82) --
	(114.12, 60.82) --
	(114.12, 60.81) --
	(114.25, 60.81) --
	(114.25, 60.80) --
	(114.41, 60.80) --
	(114.41, 60.78) --
	(114.43, 60.78) --
	(114.43, 60.77) --
	(114.43, 60.77) --
	(114.43, 60.75) --
	(114.67, 60.75) --
	(114.67, 60.74) --
	(114.83, 60.74) --
	(114.83, 60.73) --
	(115.06, 60.73) --
	(115.06, 60.71) --
	(115.09, 60.71) --
	(115.09, 60.70) --
	(115.42, 60.70) --
	(115.42, 60.68) --
	(115.45, 60.68) --
	(115.45, 60.67) --
	(115.45, 60.67) --
	(115.45, 60.66) --
	(115.45, 60.66) --
	(115.45, 60.64) --
	(115.45, 60.64) --
	(115.45, 60.63) --
	(115.49, 60.63) --
	(115.49, 60.62) --
	(115.53, 60.62) --
	(115.53, 60.60) --
	(115.57, 60.60) --
	(115.57, 60.59) --
	(115.63, 60.59) --
	(115.63, 60.57) --
	(115.66, 60.57) --
	(115.66, 60.56) --
	(115.75, 60.56) --
	(115.75, 60.55) --
	(115.90, 60.55) --
	(115.90, 60.53) --
	(115.92, 60.53) --
	(115.92, 60.52) --
	(115.92, 60.52) --
	(115.92, 60.50) --
	(115.92, 60.50) --
	(115.92, 60.49) --
	(115.93, 60.49) --
	(115.93, 60.48) --
	(115.94, 60.48) --
	(115.94, 60.46) --
	(115.96, 60.46) --
	(115.96, 60.45) --
	(115.97, 60.45) --
	(115.97, 60.44) --
	(115.97, 60.44) --
	(115.97, 60.42) --
	(115.98, 60.42) --
	(115.98, 60.41) --
	(115.98, 60.41) --
	(115.98, 60.39) --
	(116.09, 60.39) --
	(116.09, 60.38) --
	(116.24, 60.38) --
	(116.24, 60.37) --
	(116.28, 60.37) --
	(116.28, 60.35) --
	(116.31, 60.35) --
	(116.31, 60.34) --
	(116.66, 60.34) --
	(116.66, 60.32) --
	(116.97, 60.32) --
	(116.97, 60.31) --
	(117.06, 60.31) --
	(117.06, 60.28) --
	(117.06, 60.28) --
	(117.06, 60.27) --
	(117.08, 60.27) --
	(117.08, 60.24) --
	(117.13, 60.24) --
	(117.13, 60.23) --
	(117.16, 60.23) --
	(117.16, 60.21) --
	(117.16, 60.21) --
	(117.16, 60.19) --
	(117.16, 60.19) --
	(117.16, 60.17) --
	(117.20, 60.17) --
	(117.20, 60.16) --
	(117.21, 60.16) --
	(117.21, 60.15) --
	(117.21, 60.15) --
	(117.21, 60.13) --
	(117.21, 60.13) --
	(117.21, 60.12) --
	(117.23, 60.12) --
	(117.23, 60.10) --
	(117.26, 60.10) --
	(117.26, 60.09) --
	(117.26, 60.09) --
	(117.26, 60.08) --
	(117.27, 60.08) --
	(117.27, 60.06) --
	(117.27, 60.06) --
	(117.27, 60.05) --
	(117.28, 60.05) --
	(117.28, 60.03) --
	(117.28, 60.03) --
	(117.28, 60.02) --
	(117.29, 60.02) --
	(117.29, 60.01) --
	(117.32, 60.01) --
	(117.32, 59.99) --
	(117.38, 59.99) --
	(117.38, 59.98) --
	(117.40, 59.98) --
	(117.40, 59.97) --
	(117.41, 59.97) --
	(117.41, 59.94) --
	(117.43, 59.94) --
	(117.43, 59.92) --
	(117.43, 59.92) --
	(117.43, 59.91) --
	(117.44, 59.91) --
	(117.44, 59.90) --
	(117.66, 59.90) --
	(117.66, 59.88) --
	(117.70, 59.88) --
	(117.70, 59.87) --
	(117.70, 59.87) --
	(117.70, 59.85) --
	(117.70, 59.85) --
	(117.70, 59.84) --
	(117.86, 59.84) --
	(117.86, 59.83) --
	(118.22, 59.83) --
	(118.22, 59.81) --
	(118.35, 59.81) --
	(118.35, 59.80) --
	(118.37, 59.80) --
	(118.37, 59.79) --
	(118.37, 59.79) --
	(118.37, 59.77) --
	(118.38, 59.77) --
	(118.38, 59.76) --
	(118.38, 59.76) --
	(118.38, 59.74) --
	(118.38, 59.74) --
	(118.38, 59.73) --
	(118.53, 59.73) --
	(118.53, 59.72) --
	(118.64, 59.72) --
	(118.64, 59.70) --
	(118.64, 59.70) --
	(118.64, 59.69) --
	(118.77, 59.69) --
	(118.77, 59.67) --
	(119.01, 59.67) --
	(119.01, 59.66) --
	(119.01, 59.66) --
	(119.01, 59.63) --
	(119.05, 59.63) --
	(119.05, 59.62) --
	(119.07, 59.62) --
	(119.07, 59.61) --
	(119.11, 59.61) --
	(119.11, 59.59) --
	(119.11, 59.59) --
	(119.11, 59.58) --
	(119.12, 59.58) --
	(119.12, 59.55) --
	(119.12, 59.55) --
	(119.12, 59.54) --
	(119.12, 59.54) --
	(119.12, 59.52) --
	(119.12, 59.52) --
	(119.12, 59.51) --
	(119.12, 59.51) --
	(119.12, 59.50) --
	(119.13, 59.50) --
	(119.13, 59.48) --
	(119.14, 59.48) --
	(119.14, 59.47) --
	(119.18, 59.47) --
	(119.18, 59.45) --
	(119.21, 59.45) --
	(119.21, 59.44) --
	(119.26, 59.44) --
	(119.26, 59.43) --
	(119.29, 59.43) --
	(119.29, 59.41) --
	(119.30, 59.41) --
	(119.30, 59.38) --
	(119.30, 59.38) --
	(119.30, 59.37) --
	(119.30, 59.37) --
	(119.30, 59.36) --
	(119.31, 59.36) --
	(119.31, 59.33) --
	(119.32, 59.33) --
	(119.32, 59.32) --
	(119.32, 59.32) --
	(119.32, 59.30) --
	(119.32, 59.30) --
	(119.32, 59.29) --
	(119.33, 59.29) --
	(119.33, 59.27) --
	(119.34, 59.27) --
	(119.34, 59.26) --
	(119.34, 59.26) --
	(119.34, 59.25) --
	(119.34, 59.25) --
	(119.34, 59.23) --
	(119.35, 59.23) --
	(119.35, 59.22) --
	(119.35, 59.22) --
	(119.35, 59.20) --
	(119.35, 59.20) --
	(119.35, 59.19) --
	(119.37, 59.19) --
	(119.37, 59.18) --
	(119.37, 59.18) --
	(119.37, 59.15) --
	(119.38, 59.15) --
	(119.38, 59.14) --
	(119.39, 59.14) --
	(119.39, 59.11) --
	(119.47, 59.11) --
	(119.47, 59.09) --
	(119.47, 59.09) --
	(119.47, 59.08) --
	(119.49, 59.08) --
	(119.49, 59.07) --
	(119.49, 59.07) --
	(119.49, 59.05) --
	(120.17, 59.05) --
	(120.17, 59.04) --
	(121.01, 59.04) --
	(121.01, 59.02) --
	(121.02, 59.02) --
	(121.02, 59.01) --
	(121.83, 59.01) --
	(121.83, 59.00) --
	(121.84, 59.00) --
	(121.84, 58.98) --
	(122.08, 58.98) --
	(122.08, 58.97) --
	(122.08, 58.97) --
	(122.08, 58.96) --
	(122.68, 58.96) --
	(122.68, 58.94) --
	(122.69, 58.94) --
	(122.69, 58.93) --
	(122.71, 58.93) --
	(122.71, 58.91) --
	(122.74, 58.91) --
	(122.74, 58.90) --
	(122.74, 58.90) --
	(122.74, 58.89) --
	(122.74, 58.89) --
	(122.74, 58.87) --
	(122.77, 58.87) --
	(122.77, 58.86) --
	(123.12, 58.86) --
	(123.12, 58.85) --
	(123.12, 58.85) --
	(123.12, 58.83) --
	(123.13, 58.83) --
	(123.13, 58.82) --
	(123.13, 58.82) --
	(123.13, 58.80) --
	(123.85, 58.80) --
	(123.85, 58.79) --
	(123.85, 58.79) --
	(123.85, 58.75) --
	(123.86, 58.75) --
	(123.86, 58.73) --
	(123.86, 58.73) --
	(123.86, 58.69) --
	(123.86, 58.69) --
	(123.86, 58.67) --
	(123.86, 58.67) --
	(123.86, 58.65) --
	(123.86, 58.65) --
	(123.86, 58.64) --
	(123.87, 58.64) --
	(123.87, 58.62) --
	(123.88, 58.62) --
	(123.88, 58.61) --
	(123.89, 58.61) --
	(123.89, 58.58) --
	(123.89, 58.58) --
	(123.89, 58.57) --
	(123.89, 58.57) --
	(123.89, 58.55) --
	(123.90, 58.55) --
	(123.90, 58.54) --
	(123.91, 58.54) --
	(123.91, 58.53) --
	(123.92, 58.53) --
	(123.92, 58.51) --
	(123.93, 58.51) --
	(123.93, 58.50) --
	(123.93, 58.50) --
	(123.93, 58.49) --
	(123.93, 58.49) --
	(123.93, 58.47) --
	(123.94, 58.47) --
	(123.94, 58.44) --
	(123.95, 58.44) --
	(123.95, 58.43) --
	(123.95, 58.43) --
	(123.95, 58.42) --
	(123.95, 58.42) --
	(123.95, 58.40) --
	(123.98, 58.40) --
	(123.98, 58.39) --
	(124.27, 58.39) --
	(124.27, 58.37) --
	(124.50, 58.37) --
	(124.50, 58.36) --
	(124.59, 58.36) --
	(124.59, 58.35) --
	(124.62, 58.35) --
	(124.62, 58.33) --
	(124.66, 58.33) --
	(124.66, 58.32) --
	(124.72, 58.32) --
	(124.72, 58.31) --
	(124.72, 58.31) --
	(124.72, 58.29) --
	(125.34, 58.29) --
	(125.34, 58.28) --
	(125.68, 58.28) --
	(125.68, 58.26) --
	(125.70, 58.26) --
	(125.70, 58.25) --
	(125.71, 58.25) --
	(125.71, 58.24) --
	(125.71, 58.24) --
	(125.71, 58.22) --
	(125.90, 58.22) --
	(125.90, 58.21) --
	(126.41, 58.21) --
	(126.41, 58.20) --
	(126.41, 58.20) --
	(126.41, 58.17) --
	(126.41, 58.17) --
	(126.41, 58.15) --
	(126.43, 58.15) --
	(126.43, 58.14) --
	(126.45, 58.14) --
	(126.45, 58.13) --
	(126.46, 58.13) --
	(126.46, 58.11) --
	(126.48, 58.11) --
	(126.48, 58.10) --
	(126.49, 58.10) --
	(126.49, 58.08) --
	(126.52, 58.08) --
	(126.52, 58.07) --
	(126.55, 58.07) --
	(126.55, 58.06) --
	(127.21, 58.06) --
	(127.21, 58.04) --
	(128.36, 58.04) --
	(128.36, 58.02) --
	(128.36, 58.02) --
	(128.36, 58.00) --
	(128.36, 58.00) --
	(128.36, 57.99) --
	(128.40, 57.99) --
	(128.40, 57.97) --
	(128.40, 57.97) --
	(128.40, 57.96) --
	(128.40, 57.96) --
	(128.40, 57.95) --
	(128.41, 57.95) --
	(128.41, 57.93) --
	(128.44, 57.93) --
	(128.44, 57.92) --
	(128.79, 57.92) --
	(128.79, 57.90) --
	(128.80, 57.90) --
	(128.80, 57.89) --
	(128.80, 57.89) --
	(128.80, 57.88) --
	(128.81, 57.88) --
	(128.81, 57.86) --
	(128.81, 57.86) --
	(128.81, 57.85) --
	(128.83, 57.85) --
	(128.83, 57.84) --
	(128.88, 57.84) --
	(128.88, 57.82) --
	(128.89, 57.82) --
	(128.89, 57.79) --
	(128.89, 57.79) --
	(128.89, 57.78) --
	(129.02, 57.78) --
	(129.02, 57.77) --
	(129.03, 57.77) --
	(129.03, 57.75) --
	(129.10, 57.75) --
	(129.10, 57.74) --
	(129.13, 57.74) --
	(129.13, 57.72) --
	(129.28, 57.72) --
	(129.28, 57.71) --
	(131.63, 57.71) --
	(131.63, 57.70) --
	(132.32, 57.70) --
	(132.32, 57.68) --
	(133.38, 57.68) --
	(133.38, 57.67) --
	(133.99, 57.67) --
	(133.99, 57.66) --
	(133.99, 57.66) --
	(133.99, 57.64) --
	(133.99, 57.64) --
	(133.99, 57.63) --
	(134.15, 57.63) --
	(134.15, 57.61) --
	(134.81, 57.61) --
	(134.81, 57.60) --
	(134.82, 57.60) --
	(134.82, 57.59) --
	(134.85, 57.59) --
	(134.85, 57.57) --
	(134.87, 57.57) --
	(134.87, 57.56);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 42.81,142.74) --
	( 42.81,142.20) --
	( 43.02,142.20) --
	( 43.02,142.16) --
	( 43.07,142.16) --
	( 43.07,142.05) --
	( 43.29,142.05) --
	( 43.29,141.77) --
	( 43.40,141.77) --
	( 43.40,141.65) --
	( 43.62,141.65) --
	( 43.62,141.60) --
	( 43.62,141.60) --
	( 43.62,141.49) --
	( 43.66,141.49) --
	( 43.66,141.45) --
	( 43.69,141.45) --
	( 43.69,141.41) --
	( 43.73,141.41) --
	( 43.73,141.33) --
	( 43.77,141.33) --
	( 43.77,140.51) --
	( 43.82,140.51) --
	( 43.82,139.75) --
	( 43.85,139.75) --
	( 43.85,139.71) --
	( 43.91,139.71) --
	( 43.91,139.36) --
	( 43.93,139.36) --
	( 43.93,139.14) --
	( 44.00,139.14) --
	( 44.00,136.86) --
	( 44.05,136.86) --
	( 44.05,135.82) --
	( 44.18,135.82) --
	( 44.18,135.37) --
	( 44.30,135.37) --
	( 44.30,135.31) --
	( 44.38,135.31) --
	( 44.38,134.11) --
	( 44.51,134.11) --
	( 44.51,133.46) --
	( 44.55,133.46) --
	( 44.55,132.32) --
	( 44.57,132.32) --
	( 44.57,132.25) --
	( 44.62,132.25) --
	( 44.62,132.20) --
	( 44.65,132.20) --
	( 44.65,131.85) --
	( 45.00,131.85) --
	( 45.00,130.82) --
	( 45.03,130.82) --
	( 45.03,128.95) --
	( 45.05,128.95) --
	( 45.05,125.85) --
	( 45.10,125.85) --
	( 45.10,124.83) --
	( 45.22,124.83) --
	( 45.22,124.74) --
	( 45.36,124.74) --
	( 45.36,122.44) --
	( 45.38,122.44) --
	( 45.38,122.35) --
	( 49.27,122.35) --
	( 49.27,122.34) --
	( 49.32,122.34) --
	( 49.32,122.24) --
	( 49.60,122.24) --
	( 49.60,122.20) --
	( 49.82,122.20) --
	( 49.82,121.74) --
	( 49.84,121.74) --
	( 49.84,121.70) --
	( 49.97,121.70) --
	( 49.97,121.63) --
	( 50.11,121.63) --
	( 50.11,121.61) --
	( 50.25,121.61) --
	( 50.25,121.59) --
	( 50.32,121.59) --
	( 50.32,121.58) --
	( 50.37,121.58) --
	( 50.37,121.47) --
	( 50.39,121.47) --
	( 50.39,121.45) --
	( 50.43,121.45) --
	( 50.43,121.36) --
	( 50.44,121.36) --
	( 50.44,121.31) --
	( 50.45,121.31) --
	( 50.45,121.29) --
	( 50.53,121.29) --
	( 50.53,121.11) --
	( 50.56,121.11) --
	( 50.56,121.09) --
	( 50.62,121.09) --
	( 50.62,120.65) --
	( 50.67,120.65) --
	( 50.67,120.60) --
	( 50.69,120.60) --
	( 50.69,120.53) --
	( 50.79,120.53) --
	( 50.79,120.51) --
	( 50.82,120.51) --
	( 50.82,120.50) --
	( 50.87,120.50) --
	( 50.87,120.43) --
	( 50.92,120.43) --
	( 50.92,120.39) --
	( 50.94,120.39) --
	( 50.94,120.33) --
	( 50.97,120.33) --
	( 50.97,120.29) --
	( 51.06,120.29) --
	( 51.06,119.84) --
	( 51.06,119.84) --
	( 51.06,119.20) --
	( 51.08,119.20) --
	( 51.08,119.16) --
	( 51.10,119.16) --
	( 51.10,119.14) --
	( 51.15,119.14) --
	( 51.15,119.12) --
	( 51.15,119.12) --
	( 51.15,119.10) --
	( 51.16,119.10) --
	( 51.16,119.09) --
	( 51.17,119.09) --
	( 51.17,119.06) --
	( 51.20,119.06) --
	( 51.20,119.05) --
	( 51.20,119.05) --
	( 51.20,119.03) --
	( 51.26,119.03) --
	( 51.26,118.99) --
	( 51.27,118.99) --
	( 51.27,118.83) --
	( 51.33,118.83) --
	( 51.33,118.81) --
	( 51.35,118.81) --
	( 51.35,118.80) --
	( 51.41,118.80) --
	( 51.41,118.77) --
	( 51.54,118.77) --
	( 51.54,118.76) --
	( 51.66,118.76) --
	( 51.66,118.70) --
	( 51.70,118.70) --
	( 51.70,118.69) --
	( 51.71,118.69) --
	( 51.71,118.67) --
	( 51.74,118.67) --
	( 51.74,118.65) --
	( 51.77,118.65) --
	( 51.77,118.47) --
	( 51.80,118.47) --
	( 51.80,118.41) --
	( 51.84,118.41) --
	( 51.84,117.76) --
	( 51.84,117.76) --
	( 51.84,117.75) --
	( 51.88,117.75) --
	( 51.88,117.73) --
	( 51.93,117.73) --
	( 51.93,117.71) --
	( 51.97,117.71) --
	( 51.97,117.07) --
	( 51.97,117.07) --
	( 51.97,117.04) --
	( 52.01,117.04) --
	( 52.01,117.03) --
	( 52.05,117.03) --
	( 52.05,117.00) --
	( 52.11,117.00) --
	( 52.11,116.99) --
	( 52.11,116.99) --
	( 52.11,116.96) --
	( 52.13,116.96) --
	( 52.13,116.94) --
	( 52.18,116.94) --
	( 52.18,116.92) --
	( 52.31,116.92) --
	( 52.31,116.56) --
	( 52.35,116.56) --
	( 52.35,116.54) --
	( 52.39,116.54) --
	( 52.39,116.52) --
	( 52.39,116.52) --
	( 52.39,116.50) --
	( 52.42,116.50) --
	( 52.42,116.47) --
	( 52.50,116.47) --
	( 52.50,116.46) --
	( 52.51,116.46) --
	( 52.51,116.42) --
	( 52.65,116.42) --
	( 52.65,116.39) --
	( 52.65,116.39) --
	( 52.65,116.38) --
	( 52.76,116.38) --
	( 52.76,116.35) --
	( 52.78,116.35) --
	( 52.78,116.34) --
	( 52.97,116.34) --
	( 52.97,116.31) --
	( 53.03,116.31) --
	( 53.03,115.94) --
	( 53.05,115.94) --
	( 53.05,115.92) --
	( 53.05,115.92) --
	( 53.05,115.56) --
	( 53.08,115.56) --
	( 53.08,115.52) --
	( 53.11,115.52) --
	( 53.11,115.49) --
	( 53.20,115.49) --
	( 53.20,115.48) --
	( 53.24,115.48) --
	( 53.24,115.45) --
	( 53.27,115.45) --
	( 53.27,115.42) --
	( 53.40,115.42) --
	( 53.40,115.41) --
	( 53.50,115.41) --
	( 53.50,115.38) --
	( 53.51,115.38) --
	( 53.51,115.37) --
	( 53.52,115.37) --
	( 53.52,115.34) --
	( 53.61,115.34) --
	( 53.61,115.33) --
	( 53.74,115.33) --
	( 53.74,115.30) --
	( 54.04,115.30) --
	( 54.04,115.29) --
	( 54.09,115.29) --
	( 54.09,115.23) --
	( 54.13,115.23) --
	( 54.13,115.22) --
	( 54.23,115.22) --
	( 54.23,115.19) --
	( 54.35,115.19) --
	( 54.35,115.15) --
	( 54.39,115.15) --
	( 54.39,114.80) --
	( 54.56,114.80) --
	( 54.56,114.79) --
	( 54.68,114.79) --
	( 54.68,114.72) --
	( 54.77,114.72) --
	( 54.77,114.68) --
	( 54.82,114.68) --
	( 54.82,114.05) --
	( 54.87,114.05) --
	( 54.87,114.04) --
	( 54.87,114.04) --
	( 54.87,113.43) --
	( 54.96,113.43) --
	( 54.96,113.42) --
	( 54.97,113.42) --
	( 54.97,113.40) --
	( 55.03,113.40) --
	( 55.03,113.39) --
	( 55.04,113.39) --
	( 55.04,113.35) --
	( 55.04,113.35) --
	( 55.04,113.32) --
	( 55.05,113.32) --
	( 55.05,113.31) --
	( 55.06,113.31) --
	( 55.06,113.29) --
	( 55.08,113.29) --
	( 55.08,113.28) --
	( 55.15,113.28) --
	( 55.15,113.27) --
	( 55.15,113.27) --
	( 55.15,113.25) --
	( 55.17,113.25) --
	( 55.17,113.20) --
	( 55.31,113.20) --
	( 55.31,112.89) --
	( 55.33,112.89) --
	( 55.33,112.88) --
	( 55.47,112.88) --
	( 55.47,112.86) --
	( 55.47,112.86) --
	( 55.47,112.53) --
	( 55.51,112.53) --
	( 55.51,111.61) --
	( 55.55,111.61) --
	( 55.55,111.54) --
	( 55.57,111.54) --
	( 55.57,111.48) --
	( 55.62,111.48) --
	( 55.62,111.19) --
	( 55.64,111.19) --
	( 55.64,111.18) --
	( 55.65,111.18) --
	( 55.65,111.16) --
	( 55.69,111.16) --
	( 55.69,111.15) --
	( 55.70,111.15) --
	( 55.70,111.14) --
	( 55.73,111.14) --
	( 55.73,111.12) --
	( 55.77,111.12) --
	( 55.77,111.05) --
	( 55.78,111.05) --
	( 55.78,111.04) --
	( 55.80,111.04) --
	( 55.80,111.00) --
	( 55.80,111.00) --
	( 55.80,110.98) --
	( 55.81,110.98) --
	( 55.81,110.97) --
	( 55.85,110.97) --
	( 55.85,110.96) --
	( 55.89,110.96) --
	( 55.89,110.91) --
	( 55.95,110.91) --
	( 55.95,110.83) --
	( 55.99,110.83) --
	( 55.99,110.80) --
	( 56.00,110.80) --
	( 56.00,110.79) --
	( 56.02,110.79) --
	( 56.02,110.50) --
	( 56.05,110.50) --
	( 56.05,110.49) --
	( 56.10,110.49) --
	( 56.10,110.44) --
	( 56.13,110.44) --
	( 56.13,110.43) --
	( 56.13,110.43) --
	( 56.13,110.42) --
	( 56.16,110.42) --
	( 56.16,110.40) --
	( 56.16,110.40) --
	( 56.16,110.39) --
	( 56.21,110.39) --
	( 56.21,110.38) --
	( 56.22,110.38) --
	( 56.22,110.35) --
	( 56.23,110.35) --
	( 56.23,110.28) --
	( 56.24,110.28) --
	( 56.24,109.82) --
	( 56.25,109.82) --
	( 56.25,109.81) --
	( 56.27,109.81) --
	( 56.27,109.79) --
	( 56.34,109.79) --
	( 56.34,109.35) --
	( 56.36,109.35) --
	( 56.36,109.34) --
	( 56.37,109.34) --
	( 56.37,109.31) --
	( 56.41,109.31) --
	( 56.41,109.28) --
	( 56.43,109.28) --
	( 56.43,109.27) --
	( 56.45,109.27) --
	( 56.45,109.23) --
	( 56.45,109.23) --
	( 56.45,109.21) --
	( 56.49,109.21) --
	( 56.49,109.20) --
	( 56.55,109.20) --
	( 56.55,109.19) --
	( 56.59,109.19) --
	( 56.59,109.16) --
	( 56.63,109.16) --
	( 56.63,109.10) --
	( 56.63,109.10) --
	( 56.63,109.08) --
	( 56.67,109.08) --
	( 56.67,108.81) --
	( 56.70,108.81) --
	( 56.70,108.77) --
	( 56.70,108.77) --
	( 56.70,108.65) --
	( 56.71,108.65) --
	( 56.71,108.54) --
	( 56.74,108.54) --
	( 56.74,108.49) --
	( 56.75,108.49) --
	( 56.75,108.41) --
	( 56.75,108.41) --
	( 56.75,108.40) --
	( 56.76,108.40) --
	( 56.76,108.38) --
	( 56.79,108.38) --
	( 56.79,108.34) --
	( 56.85,108.34) --
	( 56.85,108.33) --
	( 56.85,108.33) --
	( 56.85,108.31) --
	( 56.88,108.31) --
	( 56.88,108.27) --
	( 56.89,108.27) --
	( 56.89,108.26) --
	( 56.94,108.26) --
	( 56.94,107.80) --
	( 56.94,107.80) --
	( 56.94,107.78) --
	( 56.94,107.78) --
	( 56.94,107.76) --
	( 56.97,107.76) --
	( 56.97,107.46) --
	( 56.97,107.46) --
	( 56.97,107.44) --
	( 56.98,107.44) --
	( 56.98,107.43) --
	( 57.03,107.43) --
	( 57.03,107.39) --
	( 57.04,107.39) --
	( 57.04,107.37) --
	( 57.07,107.37) --
	( 57.07,107.36) --
	( 57.09,107.36) --
	( 57.09,107.26) --
	( 57.15,107.26) --
	( 57.15,107.24) --
	( 57.20,107.24) --
	( 57.20,107.22) --
	( 57.22,107.22) --
	( 57.22,107.21) --
	( 57.27,107.21) --
	( 57.27,106.92) --
	( 57.30,106.92) --
	( 57.30,106.84) --
	( 57.31,106.84) --
	( 57.31,106.81) --
	( 57.34,106.81) --
	( 57.34,106.72) --
	( 57.38,106.72) --
	( 57.38,106.71) --
	( 57.39,106.71) --
	( 57.39,106.70) --
	( 57.43,106.70) --
	( 57.43,106.68) --
	( 57.49,106.68) --
	( 57.49,106.67) --
	( 57.50,106.67) --
	( 57.50,106.66) --
	( 57.52,106.66) --
	( 57.52,106.63) --
	( 57.59,106.63) --
	( 57.59,106.36) --
	( 57.65,106.36) --
	( 57.65,106.34) --
	( 57.65,106.34) --
	( 57.65,106.31) --
	( 57.67,106.31) --
	( 57.67,106.30) --
	( 57.67,106.30) --
	( 57.67,106.17) --
	( 57.73,106.17) --
	( 57.73,106.13) --
	( 57.74,106.13) --
	( 57.74,106.12) --
	( 57.77,106.12) --
	( 57.77,106.10) --
	( 57.77,106.10) --
	( 57.77,106.02) --
	( 57.79,106.02) --
	( 57.79,106.01) --
	( 57.82,106.01) --
	( 57.82,105.99) --
	( 57.84,105.99) --
	( 57.84,105.96) --
	( 57.88,105.96) --
	( 57.88,105.70) --
	( 57.89,105.70) --
	( 57.89,105.69) --
	( 57.91,105.69) --
	( 57.91,105.67) --
	( 57.95,105.67) --
	( 57.95,105.65) --
	( 58.01,105.65) --
	( 58.01,105.62) --
	( 58.02,105.62) --
	( 58.02,105.60) --
	( 58.02,105.60) --
	( 58.02,105.59) --
	( 58.06,105.59) --
	( 58.06,105.55) --
	( 58.07,105.55) --
	( 58.07,105.53) --
	( 58.10,105.53) --
	( 58.10,105.45) --
	( 58.11,105.45) --
	( 58.11,105.42) --
	( 58.13,105.42) --
	( 58.13,105.41) --
	( 58.19,105.41) --
	( 58.19,105.13) --
	( 58.20,105.13) --
	( 58.20,105.12) --
	( 58.22,105.12) --
	( 58.22,105.02) --
	( 58.23,105.02) --
	( 58.23,105.01) --
	( 58.28,105.01) --
	( 58.28,104.90) --
	( 58.28,104.90) --
	( 58.28,104.62) --
	( 58.31,104.62) --
	( 58.31,104.39) --
	( 58.35,104.39) --
	( 58.35,104.36) --
	( 58.37,104.36) --
	( 58.37,104.11) --
	( 58.37,104.11) --
	( 58.37,104.10) --
	( 58.48,104.10) --
	( 58.48,104.08) --
	( 58.49,104.08) --
	( 58.49,103.83) --
	( 58.51,103.83) --
	( 58.51,103.56) --
	( 58.57,103.56) --
	( 58.57,103.54) --
	( 58.66,103.54) --
	( 58.66,103.52) --
	( 58.66,103.52) --
	( 58.66,103.50) --
	( 58.67,103.50) --
	( 58.67,103.23) --
	( 58.69,103.23) --
	( 58.69,103.21) --
	( 58.71,103.21) --
	( 58.71,103.20) --
	( 58.72,103.20) --
	( 58.72,103.18) --
	( 58.74,103.18) --
	( 58.74,103.13) --
	( 58.74,103.13) --
	( 58.74,103.11) --
	( 58.79,103.11) --
	( 58.79,102.93) --
	( 58.81,102.93) --
	( 58.81,102.92) --
	( 58.84,102.92) --
	( 58.84,102.89) --
	( 58.85,102.89) --
	( 58.85,102.88) --
	( 58.86,102.88) --
	( 58.86,102.85) --
	( 58.88,102.85) --
	( 58.88,102.84) --
	( 58.89,102.84) --
	( 58.89,102.81) --
	( 58.92,102.81) --
	( 58.92,102.77) --
	( 58.92,102.77) --
	( 58.92,102.74) --
	( 58.94,102.74) --
	( 58.94,102.71) --
	( 58.95,102.71) --
	( 58.95,102.69) --
	( 58.96,102.69) --
	( 58.96,102.49) --
	( 58.99,102.49) --
	( 58.99,102.48) --
	( 59.00,102.48) --
	( 59.00,102.45) --
	( 59.02,102.45) --
	( 59.02,102.19) --
	( 59.08,102.19) --
	( 59.08,102.17) --
	( 59.08,102.17) --
	( 59.08,102.16) --
	( 59.11,102.16) --
	( 59.11,102.13) --
	( 59.15,102.13) --
	( 59.15,102.12) --
	( 59.16,102.12) --
	( 59.16,101.87) --
	( 59.19,101.87) --
	( 59.19,101.86) --
	( 59.21,101.86) --
	( 59.21,101.84) --
	( 59.21,101.84) --
	( 59.21,101.83) --
	( 59.24,101.83) --
	( 59.24,101.81) --
	( 59.26,101.81) --
	( 59.26,101.80) --
	( 59.26,101.80) --
	( 59.26,101.79) --
	( 59.27,101.79) --
	( 59.27,101.73) --
	( 59.29,101.73) --
	( 59.29,101.68) --
	( 59.32,101.68) --
	( 59.32,101.66) --
	( 59.34,101.66) --
	( 59.34,101.11) --
	( 59.35,101.11) --
	( 59.35,101.10) --
	( 59.35,101.10) --
	( 59.35,101.08) --
	( 59.37,101.08) --
	( 59.37,100.92) --
	( 59.38,100.92) --
	( 59.38,100.90) --
	( 59.39,100.90) --
	( 59.39,100.89) --
	( 59.40,100.89) --
	( 59.40,100.87) --
	( 59.41,100.87) --
	( 59.41,100.86) --
	( 59.42,100.86) --
	( 59.42,100.85) --
	( 59.43,100.85) --
	( 59.43,100.83) --
	( 59.44,100.83) --
	( 59.44,100.82) --
	( 59.45,100.82) --
	( 59.45,100.79) --
	( 59.46,100.79) --
	( 59.46,100.74) --
	( 59.52,100.74) --
	( 59.52,100.57) --
	( 59.59,100.57) --
	( 59.59,100.56) --
	( 59.61,100.56) --
	( 59.61,100.51) --
	( 59.61,100.51) --
	( 59.61,100.50) --
	( 59.63,100.50) --
	( 59.63,100.49) --
	( 59.64,100.49) --
	( 59.64,100.47) --
	( 59.65,100.47) --
	( 59.65,100.45) --
	( 59.67,100.45) --
	( 59.67,100.43) --
	( 59.67,100.43) --
	( 59.67,100.42) --
	( 59.73,100.42) --
	( 59.73,100.39) --
	( 59.73,100.39) --
	( 59.73,100.27) --
	( 59.73,100.27) --
	( 59.73,100.24) --
	( 59.75,100.24) --
	( 59.75,100.21) --
	( 59.75,100.21) --
	( 59.75,100.04) --
	( 59.78,100.04) --
	( 59.78, 99.68) --
	( 59.80, 99.68) --
	( 59.80, 99.34) --
	( 59.82, 99.34) --
	( 59.82, 99.09) --
	( 59.84, 99.09) --
	( 59.84, 99.08) --
	( 59.85, 99.08) --
	( 59.85, 98.91) --
	( 59.85, 98.91) --
	( 59.85, 98.90) --
	( 59.87, 98.90) --
	( 59.87, 98.76) --
	( 59.88, 98.76) --
	( 59.88, 98.72) --
	( 59.90, 98.72) --
	( 59.90, 98.70) --
	( 59.91, 98.70) --
	( 59.91, 98.56) --
	( 59.97, 98.56) --
	( 59.97, 98.55) --
	( 59.99, 98.55) --
	( 59.99, 98.52) --
	( 60.07, 98.52) --
	( 60.07, 98.51) --
	( 60.07, 98.51) --
	( 60.07, 98.50) --
	( 60.12, 98.50) --
	( 60.12, 98.32) --
	( 60.16, 98.32) --
	( 60.16, 97.85) --
	( 60.20, 97.85) --
	( 60.20, 97.83) --
	( 60.21, 97.83) --
	( 60.21, 97.20) --
	( 60.22, 97.20) --
	( 60.22, 97.18) --
	( 60.24, 97.18) --
	( 60.24, 97.07) --
	( 60.26, 97.07) --
	( 60.26, 97.03) --
	( 60.29, 97.03) --
	( 60.29, 96.06) --
	( 60.32, 96.06) --
	( 60.32, 96.03) --
	( 60.35, 96.03) --
	( 60.35, 95.51) --
	( 60.35, 95.51) --
	( 60.35, 95.33) --
	( 60.36, 95.33) --
	( 60.36, 95.30) --
	( 60.37, 95.30) --
	( 60.37, 95.29) --
	( 60.39, 95.29) --
	( 60.39, 95.26) --
	( 60.48, 95.26) --
	( 60.48, 94.65) --
	( 60.48, 94.65) --
	( 60.48, 94.33) --
	( 60.49, 94.33) --
	( 60.49, 94.32) --
	( 60.49, 94.32) --
	( 60.49, 94.31) --
	( 60.51, 94.31) --
	( 60.51, 94.19) --
	( 60.52, 94.19) --
	( 60.52, 94.17) --
	( 60.52, 94.17) --
	( 60.52, 94.15) --
	( 60.55, 94.15) --
	( 60.55, 94.06) --
	( 60.55, 94.06) --
	( 60.55, 94.04) --
	( 60.61, 94.04) --
	( 60.61, 93.57) --
	( 60.61, 93.57) --
	( 60.61, 93.56) --
	( 60.62, 93.56) --
	( 60.62, 93.54) --
	( 60.63, 93.54) --
	( 60.63, 92.51) --
	( 60.65, 92.51) --
	( 60.65, 92.47) --
	( 60.67, 92.47) --
	( 60.67, 92.45) --
	( 60.74, 92.45) --
	( 60.74, 92.31) --
	( 60.75, 92.31) --
	( 60.75, 92.29) --
	( 60.78, 92.29) --
	( 60.78, 92.27) --
	( 60.78, 92.27) --
	( 60.78, 92.26) --
	( 60.78, 92.26) --
	( 60.78, 91.87) --
	( 60.79, 91.87) --
	( 60.79, 91.80) --
	( 60.81, 91.80) --
	( 60.81, 91.79) --
	( 60.82, 91.79) --
	( 60.82, 91.76) --
	( 60.83, 91.76) --
	( 60.83, 91.75) --
	( 60.84, 91.75) --
	( 60.84, 91.58) --
	( 60.84, 91.58) --
	( 60.84, 91.54) --
	( 60.93, 91.54) --
	( 60.93, 91.53) --
	( 61.03, 91.53) --
	( 61.03, 90.71) --
	( 61.04, 90.71) --
	( 61.04, 90.67) --
	( 61.04, 90.67) --
	( 61.04, 90.52) --
	( 61.07, 90.52) --
	( 61.07, 90.50) --
	( 61.11, 90.50) --
	( 61.11, 90.39) --
	( 61.13, 90.39) --
	( 61.13, 89.87) --
	( 61.13, 89.87) --
	( 61.13, 89.84) --
	( 61.17, 89.84) --
	( 61.17, 89.74) --
	( 61.22, 89.74) --
	( 61.22, 89.71) --
	( 61.22, 89.71) --
	( 61.22, 89.67) --
	( 61.23, 89.67) --
	( 61.23, 89.66) --
	( 61.25, 89.66) --
	( 61.25, 89.63) --
	( 61.26, 89.63) --
	( 61.26, 89.40) --
	( 61.31, 89.40) --
	( 61.31, 89.35) --
	( 61.32, 89.35) --
	( 61.32, 89.33) --
	( 61.39, 89.33) --
	( 61.39, 89.31) --
	( 61.40, 89.31) --
	( 61.40, 89.01) --
	( 61.41, 89.01) --
	( 61.41, 88.87) --
	( 61.43, 88.87) --
	( 61.43, 88.86) --
	( 61.45, 88.86) --
	( 61.45, 88.76) --
	( 61.47, 88.76) --
	( 61.47, 88.55) --
	( 61.47, 88.55) --
	( 61.47, 88.23) --
	( 61.47, 88.23) --
	( 61.47, 88.21) --
	( 61.48, 88.21) --
	( 61.48, 88.14) --
	( 61.50, 88.14) --
	( 61.50, 87.67) --
	( 61.50, 87.67) --
	( 61.50, 87.64) --
	( 61.53, 87.64) --
	( 61.53, 87.51) --
	( 61.53, 87.51) --
	( 61.53, 87.50) --
	( 61.59, 87.50) --
	( 61.59, 87.45) --
	( 61.61, 87.45) --
	( 61.61, 86.41) --
	( 61.61, 86.41) --
	( 61.61, 86.13) --
	( 61.63, 86.13) --
	( 61.63, 86.06) --
	( 61.65, 86.06) --
	( 61.65, 86.03) --
	( 61.70, 86.03) --
	( 61.70, 85.26) --
	( 61.72, 85.26) --
	( 61.72, 85.18) --
	( 61.74, 85.18) --
	( 61.74, 85.15) --
	( 61.81, 85.15) --
	( 61.81, 85.07) --
	( 61.82, 85.07) --
	( 61.82, 85.04) --
	( 61.84, 85.04) --
	( 61.84, 84.98) --
	( 61.86, 84.98) --
	( 61.86, 84.89) --
	( 61.86, 84.89) --
	( 61.86, 84.75) --
	( 61.87, 84.75) --
	( 61.87, 84.65) --
	( 61.87, 84.65) --
	( 61.87, 84.62) --
	( 61.91, 84.62) --
	( 61.91, 84.42) --
	( 61.92, 84.42) --
	( 61.92, 84.40) --
	( 61.94, 84.40) --
	( 61.94, 84.32) --
	( 61.96, 84.32) --
	( 61.96, 84.28) --
	( 61.97, 84.28) --
	( 61.97, 84.20) --
	( 61.99, 84.20) --
	( 61.99, 84.17) --
	( 62.03, 84.17) --
	( 62.03, 84.14) --
	( 62.04, 84.14) --
	( 62.04, 83.82) --
	( 62.05, 83.82) --
	( 62.05, 83.74) --
	( 62.06, 83.74) --
	( 62.06, 83.30) --
	( 62.06, 83.30) --
	( 62.06, 83.24) --
	( 62.14, 83.24) --
	( 62.14, 83.23) --
	( 62.16, 83.23) --
	( 62.16, 83.19) --
	( 62.18, 83.19) --
	( 62.18, 83.13) --
	( 62.24, 83.13) --
	( 62.24, 83.08) --
	( 62.24, 83.08) --
	( 62.24, 82.81) --
	( 62.25, 82.81) --
	( 62.25, 82.76) --
	( 62.26, 82.76) --
	( 62.26, 82.74) --
	( 62.30, 82.74) --
	( 62.30, 82.41) --
	( 62.31, 82.41) --
	( 62.31, 82.34) --
	( 62.34, 82.34) --
	( 62.34, 82.33) --
	( 62.38, 82.33) --
	( 62.38, 82.29) --
	( 62.43, 82.29) --
	( 62.43, 82.26) --
	( 62.44, 82.26) --
	( 62.44, 82.22) --
	( 62.46, 82.22) --
	( 62.46, 82.20) --
	( 62.47, 82.20) --
	( 62.47, 82.16) --
	( 62.50, 82.16) --
	( 62.50, 82.13) --
	( 62.51, 82.13) --
	( 62.51, 82.07) --
	( 62.51, 82.07) --
	( 62.51, 82.02) --
	( 62.57, 82.02) --
	( 62.57, 81.98) --
	( 62.58, 81.98) --
	( 62.58, 81.91) --
	( 62.59, 81.91) --
	( 62.59, 81.87) --
	( 62.65, 81.87) --
	( 62.65, 81.39) --
	( 62.65, 81.39) --
	( 62.65, 81.35) --
	( 62.71, 81.35) --
	( 62.71, 80.83) --
	( 62.74, 80.83) --
	( 62.74, 79.55) --
	( 62.76, 79.55) --
	( 62.76, 79.49) --
	( 62.94, 79.49) --
	( 62.94, 79.45) --
	( 62.99, 79.45) --
	( 62.99, 79.29) --
	( 63.03, 79.29) --
	( 63.03, 79.24) --
	( 63.04, 79.24) --
	( 63.04, 77.79) --
	( 63.10, 77.79) --
	( 63.10, 77.65) --
	( 63.10, 77.65) --
	( 63.10, 77.46) --
	( 63.17, 77.46) --
	( 63.17, 77.42) --
	( 63.19, 77.42) --
	( 63.19, 77.34) --
	( 63.32, 77.34) --
	( 63.32, 76.74) --
	( 63.33, 76.74) --
	( 63.33, 76.73) --
	( 63.37, 76.73) --
	( 63.37, 76.67) --
	( 63.38, 76.67) --
	( 63.38, 76.58) --
	( 63.48, 76.58) --
	( 63.48, 76.44) --
	( 63.53, 76.44) --
	( 63.53, 76.34) --
	( 63.56, 76.34) --
	( 63.56, 76.20) --
	( 63.58, 76.20) --
	( 63.58, 76.10) --
	( 63.59, 76.10) --
	( 63.59, 74.72) --
	( 63.60, 74.72) --
	( 63.60, 74.67) --
	( 63.65, 74.67) --
	( 63.65, 74.58) --
	( 63.69, 74.58) --
	( 63.69, 74.53) --
	( 63.70, 74.53) --
	( 63.70, 74.47) --
	( 63.71, 74.47) --
	( 63.71, 74.46) --
	( 63.71, 74.46) --
	( 63.71, 74.04) --
	( 63.75, 74.04) --
	( 63.75, 74.02) --
	( 63.80, 74.02) --
	( 63.80, 73.95) --
	( 63.83, 73.95) --
	( 63.83, 73.91) --
	( 63.92, 73.91) --
	( 63.92, 73.84) --
	( 64.32, 73.84) --
	( 64.32, 73.78) --
	( 64.40, 73.78) --
	( 64.40, 73.73) --
	( 64.43, 73.73) --
	( 64.43, 73.70) --
	( 64.51, 73.70) --
	( 64.51, 73.39) --
	( 64.62, 73.39) --
	( 64.62, 73.34) --
	( 64.63, 73.34) --
	( 64.63, 72.02) --
	( 64.74, 72.02) --
	( 64.74, 72.01) --
	( 64.75, 72.01) --
	( 64.75, 71.58) --
	( 64.76, 71.58) --
	( 64.76, 71.54) --
	( 64.78, 71.54) --
	( 64.78, 71.40) --
	( 64.87, 71.40) --
	( 64.87, 71.39) --
	( 64.92, 71.39) --
	( 64.92, 71.35) --
	( 65.22, 71.35) --
	( 65.22, 71.32) --
	( 65.24, 71.32) --
	( 65.24, 71.31) --
	( 65.27, 71.31) --
	( 65.27, 71.26) --
	( 65.28, 71.26) --
	( 65.28, 71.24) --
	( 65.29, 71.24) --
	( 65.29, 71.20) --
	( 65.31, 71.20) --
	( 65.31, 71.18) --
	( 65.49, 71.18) --
	( 65.49, 71.17) --
	( 65.62, 71.17) --
	( 65.62, 71.13) --
	( 65.70, 71.13) --
	( 65.70, 71.10) --
	( 65.86, 71.10) --
	( 65.86, 71.08) --
	( 65.89, 71.08) --
	( 65.89, 71.07) --
	( 66.02, 71.07) --
	( 66.02, 71.06) --
	( 66.20, 71.06) --
	( 66.20, 71.04) --
	( 66.21, 71.04) --
	( 66.21, 71.03) --
	( 66.31, 71.03) --
	( 66.31, 71.02) --
	( 66.47, 71.02) --
	( 66.47, 71.00) --
	( 66.48, 71.00) --
	( 66.48, 70.99) --
	( 66.59, 70.99) --
	( 66.59, 70.95) --
	( 66.70, 70.95) --
	( 66.70, 70.93) --
	( 66.85, 70.93) --
	( 66.85, 70.92) --
	( 66.93, 70.92) --
	( 66.93, 70.90) --
	( 67.02, 70.90) --
	( 67.02, 70.89) --
	( 67.12, 70.89) --
	( 67.12, 70.88) --
	( 67.26, 70.88) --
	( 67.26, 70.86) --
	( 67.27, 70.86) --
	( 67.27, 70.85) --
	( 67.28, 70.85) --
	( 67.28, 70.84) --
	( 67.33, 70.84) --
	( 67.33, 70.82) --
	( 67.35, 70.82) --
	( 67.35, 70.81) --
	( 67.35, 70.81) --
	( 67.35, 70.79) --
	( 67.41, 70.79) --
	( 67.41, 70.78) --
	( 67.48, 70.78) --
	( 67.48, 70.77) --
	( 67.59, 70.77) --
	( 67.59, 70.75) --
	( 67.62, 70.75) --
	( 67.62, 70.72) --
	( 67.72, 70.72) --
	( 67.72, 70.71) --
	( 67.79, 70.71) --
	( 67.79, 70.70) --
	( 67.92, 70.70) --
	( 67.92, 70.68) --
	( 68.03, 70.68) --
	( 68.03, 70.67) --
	( 68.15, 70.67) --
	( 68.15, 70.66) --
	( 68.22, 70.66) --
	( 68.22, 70.64) --
	( 68.33, 70.64) --
	( 68.33, 70.63) --
	( 68.43, 70.63) --
	( 68.43, 70.61) --
	( 68.50, 70.61) --
	( 68.50, 70.60) --
	( 68.60, 70.60) --
	( 68.60, 70.59) --
	( 68.74, 70.59) --
	( 68.74, 70.57) --
	( 68.89, 70.57) --
	( 68.89, 70.56) --
	( 68.95, 70.56) --
	( 68.95, 70.55) --
	( 68.99, 70.55) --
	( 68.99, 70.53) --
	( 69.02, 70.53) --
	( 69.02, 70.52) --
	( 69.11, 70.52) --
	( 69.11, 70.50) --
	( 69.14, 70.50) --
	( 69.14, 70.49) --
	( 69.30, 70.49) --
	( 69.30, 70.48) --
	( 69.35, 70.48) --
	( 69.35, 70.43) --
	( 69.39, 70.43) --
	( 69.39, 70.42) --
	( 69.39, 70.42) --
	( 69.39, 70.39) --
	( 69.43, 70.39) --
	( 69.43, 70.35) --
	( 69.48, 70.35) --
	( 69.48, 70.34) --
	( 69.64, 70.34) --
	( 69.64, 70.32) --
	( 69.64, 70.32) --
	( 69.64, 70.31) --
	( 69.72, 70.31) --
	( 69.72, 70.30) --
	( 69.82, 70.30) --
	( 69.82, 70.28) --
	( 69.87, 70.28) --
	( 69.87, 70.27) --
	( 69.92, 70.27) --
	( 69.92, 70.25) --
	( 69.94, 70.25) --
	( 69.94, 70.24) --
	( 69.95, 70.24) --
	( 69.95, 70.23) --
	( 69.98, 70.23) --
	( 69.98, 70.21) --
	( 70.16, 70.21) --
	( 70.16, 70.20) --
	( 70.22, 70.20) --
	( 70.22, 70.19) --
	( 70.29, 70.19) --
	( 70.29, 70.17) --
	( 70.32, 70.17) --
	( 70.32, 70.16) --
	( 70.35, 70.16) --
	( 70.35, 70.14) --
	( 70.39, 70.14) --
	( 70.39, 70.13) --
	( 70.56, 70.13) --
	( 70.56, 70.12) --
	( 70.63, 70.12) --
	( 70.63, 70.10) --
	( 70.74, 70.10) --
	( 70.74, 70.09) --
	( 70.86, 70.09) --
	( 70.86, 70.07) --
	( 70.96, 70.07) --
	( 70.96, 70.06) --
	( 71.09, 70.06) --
	( 71.09, 70.05) --
	( 71.17, 70.05) --
	( 71.17, 70.03) --
	( 71.22, 70.03) --
	( 71.22, 70.02) --
	( 71.26, 70.02) --
	( 71.26, 70.01) --
	( 71.29, 70.01) --
	( 71.29, 69.99) --
	( 71.34, 69.99) --
	( 71.34, 69.98) --
	( 71.36, 69.98) --
	( 71.36, 69.96) --
	( 71.41, 69.96) --
	( 71.41, 69.95) --
	( 71.57, 69.95) --
	( 71.57, 69.94) --
	( 71.60, 69.94) --
	( 71.60, 69.92) --
	( 71.69, 69.92) --
	( 71.69, 69.91) --
	( 71.77, 69.91) --
	( 71.77, 69.90) --
	( 71.89, 69.90) --
	( 71.89, 69.88) --
	( 71.98, 69.88) --
	( 71.98, 69.85) --
	( 72.04, 69.85) --
	( 72.04, 69.84) --
	( 72.18, 69.84) --
	( 72.18, 69.83) --
	( 72.31, 69.83) --
	( 72.31, 69.81) --
	( 72.44, 69.81) --
	( 72.44, 69.78) --
	( 72.61, 69.78) --
	( 72.61, 69.77) --
	( 72.62, 69.77) --
	( 72.62, 69.76) --
	( 72.68, 69.76) --
	( 72.68, 69.74) --
	( 72.80, 69.74) --
	( 72.80, 69.73) --
	( 73.01, 69.73) --
	( 73.01, 69.72) --
	( 73.08, 69.72) --
	( 73.08, 69.70) --
	( 73.18, 69.70) --
	( 73.18, 69.69) --
	( 73.24, 69.69) --
	( 73.24, 69.67) --
	( 73.31, 69.67) --
	( 73.31, 69.66) --
	( 73.40, 69.66) --
	( 73.40, 69.65) --
	( 73.42, 69.65) --
	( 73.42, 69.63) --
	( 73.52, 69.63) --
	( 73.52, 69.62) --
	( 73.59, 69.62) --
	( 73.59, 69.60) --
	( 73.63, 69.60) --
	( 73.63, 69.59) --
	( 73.65, 69.59) --
	( 73.65, 69.58) --
	( 73.70, 69.58) --
	( 73.70, 69.56) --
	( 73.74, 69.56) --
	( 73.74, 69.55) --
	( 73.74, 69.55) --
	( 73.74, 69.54) --
	( 73.86, 69.54) --
	( 73.86, 69.52) --
	( 73.91, 69.52) --
	( 73.91, 69.51) --
	( 74.05, 69.51) --
	( 74.05, 69.49) --
	( 74.06, 69.49) --
	( 74.06, 69.48) --
	( 74.10, 69.48) --
	( 74.10, 69.45) --
	( 74.12, 69.45) --
	( 74.12, 69.44) --
	( 74.26, 69.44) --
	( 74.26, 69.42) --
	( 74.31, 69.42) --
	( 74.31, 69.41) --
	( 74.53, 69.41) --
	( 74.53, 69.40) --
	( 74.54, 69.40) --
	( 74.54, 69.38) --
	( 74.64, 69.38) --
	( 74.64, 69.37) --
	( 74.74, 69.37) --
	( 74.74, 69.36) --
	( 74.82, 69.36) --
	( 74.82, 69.34) --
	( 74.88, 69.34) --
	( 74.88, 69.33) --
	( 75.04, 69.33) --
	( 75.04, 69.31) --
	( 75.21, 69.31) --
	( 75.21, 69.30) --
	( 75.32, 69.30) --
	( 75.32, 69.29) --
	( 75.36, 69.29) --
	( 75.36, 69.27) --
	( 75.46, 69.27) --
	( 75.46, 69.26) --
	( 75.48, 69.26) --
	( 75.48, 69.25) --
	( 75.56, 69.25) --
	( 75.56, 69.23) --
	( 75.59, 69.23) --
	( 75.59, 69.22) --
	( 75.63, 69.22) --
	( 75.63, 69.20) --
	( 75.74, 69.20) --
	( 75.74, 69.19) --
	( 75.86, 69.19) --
	( 75.86, 69.18) --
	( 75.89, 69.18) --
	( 75.89, 69.16) --
	( 76.01, 69.16) --
	( 76.01, 69.15) --
	( 76.04, 69.15) --
	( 76.04, 69.13) --
	( 76.12, 69.13) --
	( 76.12, 69.12) --
	( 76.25, 69.12) --
	( 76.25, 69.11) --
	( 76.36, 69.11) --
	( 76.36, 69.09) --
	( 76.41, 69.09) --
	( 76.41, 69.08) --
	( 76.56, 69.08) --
	( 76.56, 69.07) --
	( 76.69, 69.07) --
	( 76.69, 69.05) --
	( 76.82, 69.05) --
	( 76.82, 69.04) --
	( 77.03, 69.04) --
	( 77.03, 69.02) --
	( 77.14, 69.02) --
	( 77.14, 69.01) --
	( 77.23, 69.01) --
	( 77.23, 69.00) --
	( 77.33, 69.00) --
	( 77.33, 68.97) --
	( 77.44, 68.97) --
	( 77.44, 68.95) --
	( 77.48, 68.95) --
	( 77.48, 68.94) --
	( 77.53, 68.94) --
	( 77.53, 68.93) --
	( 77.55, 68.93) --
	( 77.55, 68.91) --
	( 77.58, 68.91) --
	( 77.58, 68.90) --
	( 77.64, 68.90) --
	( 77.64, 68.87) --
	( 77.71, 68.87) --
	( 77.71, 68.86) --
	( 77.80, 68.86) --
	( 77.80, 68.84) --
	( 77.84, 68.84) --
	( 77.84, 68.83) --
	( 77.90, 68.83) --
	( 77.90, 68.82) --
	( 77.92, 68.82) --
	( 77.92, 68.80) --
	( 77.96, 68.80) --
	( 77.96, 68.79) --
	( 78.00, 68.79) --
	( 78.00, 68.77) --
	( 78.05, 68.77) --
	( 78.05, 68.76) --
	( 78.09, 68.76) --
	( 78.09, 68.75) --
	( 78.13, 68.75) --
	( 78.13, 68.73) --
	( 78.17, 68.73) --
	( 78.17, 68.72) --
	( 78.22, 68.72) --
	( 78.22, 68.71) --
	( 78.26, 68.71) --
	( 78.26, 68.68) --
	( 78.28, 68.68) --
	( 78.28, 68.66) --
	( 78.32, 68.66) --
	( 78.32, 68.65) --
	( 78.41, 68.65) --
	( 78.41, 68.64) --
	( 78.46, 68.64) --
	( 78.46, 68.62) --
	( 78.49, 68.62) --
	( 78.49, 68.60) --
	( 78.54, 68.60) --
	( 78.54, 68.58) --
	( 78.58, 68.58) --
	( 78.58, 68.57) --
	( 78.61, 68.57) --
	( 78.61, 68.55) --
	( 78.83, 68.55) --
	( 78.83, 68.54) --
	( 78.87, 68.54) --
	( 78.87, 68.50) --
	( 78.91, 68.50) --
	( 78.91, 68.48) --
	( 78.97, 68.48) --
	( 78.97, 68.47) --
	( 78.99, 68.47) --
	( 78.99, 68.46) --
	( 79.00, 68.46) --
	( 79.00, 68.44) --
	( 79.03, 68.44) --
	( 79.03, 68.43) --
	( 79.06, 68.43) --
	( 79.06, 68.40) --
	( 79.22, 68.40) --
	( 79.22, 68.39) --
	( 79.27, 68.39) --
	( 79.27, 68.37) --
	( 79.30, 68.37) --
	( 79.30, 68.35) --
	( 79.33, 68.35) --
	( 79.33, 68.32) --
	( 79.38, 68.32) --
	( 79.38, 68.30) --
	( 79.44, 68.30) --
	( 79.44, 68.29) --
	( 79.45, 68.29) --
	( 79.45, 68.28) --
	( 79.45, 68.28) --
	( 79.45, 68.26) --
	( 79.46, 68.26) --
	( 79.46, 68.25) --
	( 79.47, 68.25) --
	( 79.47, 68.24) --
	( 79.48, 68.24) --
	( 79.48, 68.22) --
	( 79.49, 68.22) --
	( 79.49, 68.21) --
	( 79.67, 68.21) --
	( 79.67, 68.19) --
	( 79.74, 68.19) --
	( 79.74, 68.18) --
	( 79.79, 68.18) --
	( 79.79, 68.15) --
	( 79.86, 68.15) --
	( 79.86, 68.14) --
	( 79.91, 68.14) --
	( 79.91, 68.12) --
	( 79.93, 68.12) --
	( 79.93, 68.11) --
	( 79.93, 68.11) --
	( 79.93, 68.10) --
	( 79.95, 68.10) --
	( 79.95, 68.08) --
	( 79.99, 68.08) --
	( 79.99, 68.07) --
	( 80.01, 68.07) --
	( 80.01, 68.06) --
	( 80.04, 68.06) --
	( 80.04, 68.04) --
	( 80.05, 68.04) --
	( 80.05, 68.03) --
	( 80.06, 68.03) --
	( 80.06, 68.01) --
	( 80.08, 68.01) --
	( 80.08, 68.00) --
	( 80.14, 68.00) --
	( 80.14, 67.99) --
	( 80.15, 67.99) --
	( 80.15, 67.97) --
	( 80.16, 67.97) --
	( 80.16, 67.96) --
	( 80.18, 67.96) --
	( 80.18, 67.95) --
	( 80.19, 67.95) --
	( 80.19, 67.93) --
	( 80.21, 67.93) --
	( 80.21, 67.90) --
	( 80.25, 67.90) --
	( 80.25, 67.88) --
	( 80.31, 67.88) --
	( 80.31, 67.86) --
	( 80.32, 67.86) --
	( 80.32, 67.85) --
	( 80.35, 67.85) --
	( 80.35, 67.83) --
	( 80.38, 67.83) --
	( 80.38, 67.82) --
	( 80.41, 67.82) --
	( 80.41, 67.81) --
	( 80.42, 67.81) --
	( 80.42, 67.79) --
	( 80.53, 67.79) --
	( 80.53, 67.78) --
	( 80.64, 67.78) --
	( 80.64, 67.77) --
	( 80.68, 67.77) --
	( 80.68, 67.75) --
	( 80.79, 67.75) --
	( 80.79, 67.74) --
	( 80.84, 67.74) --
	( 80.84, 67.72) --
	( 80.96, 67.72) --
	( 80.96, 67.71) --
	( 81.03, 67.71) --
	( 81.03, 67.68) --
	( 81.19, 67.68) --
	( 81.19, 67.67) --
	( 81.27, 67.67) --
	( 81.27, 67.65) --
	( 81.30, 67.65) --
	( 81.30, 67.64) --
	( 81.37, 67.64) --
	( 81.37, 67.63) --
	( 81.40, 67.63) --
	( 81.40, 67.61) --
	( 81.42, 67.61) --
	( 81.42, 67.60) --
	( 81.54, 67.60) --
	( 81.54, 67.59) --
	( 81.61, 67.59) --
	( 81.61, 67.57) --
	( 81.71, 67.57) --
	( 81.71, 67.56) --
	( 81.73, 67.56) --
	( 81.73, 67.54) --
	( 81.74, 67.54) --
	( 81.74, 67.53) --
	( 81.81, 67.53) --
	( 81.81, 67.52) --
	( 81.85, 67.52) --
	( 81.85, 67.50) --
	( 81.88, 67.50) --
	( 81.88, 67.49) --
	( 81.92, 67.49) --
	( 81.92, 67.45) --
	( 81.98, 67.45) --
	( 81.98, 67.42) --
	( 82.01, 67.42) --
	( 82.01, 67.39) --
	( 82.02, 67.39) --
	( 82.02, 67.38) --
	( 82.08, 67.38) --
	( 82.08, 67.36) --
	( 82.10, 67.36) --
	( 82.10, 67.35) --
	( 82.12, 67.35) --
	( 82.12, 67.34) --
	( 82.15, 67.34) --
	( 82.15, 67.32) --
	( 82.19, 67.32) --
	( 82.19, 67.31) --
	( 82.22, 67.31) --
	( 82.22, 67.30) --
	( 82.26, 67.30) --
	( 82.26, 67.28) --
	( 82.34, 67.28) --
	( 82.34, 67.27) --
	( 82.42, 67.27) --
	( 82.42, 67.25) --
	( 82.54, 67.25) --
	( 82.54, 67.24) --
	( 82.57, 67.24) --
	( 82.57, 67.23) --
	( 82.57, 67.23) --
	( 82.57, 67.20) --
	( 82.61, 67.20) --
	( 82.61, 67.18) --
	( 82.66, 67.18) --
	( 82.66, 67.17) --
	( 82.72, 67.17) --
	( 82.72, 67.16) --
	( 82.74, 67.16) --
	( 82.74, 67.14) --
	( 82.91, 67.14) --
	( 82.91, 67.13) --
	( 83.13, 67.13) --
	( 83.13, 67.12) --
	( 83.35, 67.12) --
	( 83.35, 67.10) --
	( 83.59, 67.10) --
	( 83.59, 67.09) --
	( 83.70, 67.09) --
	( 83.70, 67.05) --
	( 83.72, 67.05) --
	( 83.72, 67.03) --
	( 83.86, 67.03) --
	( 83.86, 67.02) --
	( 83.99, 67.02) --
	( 83.99, 67.00) --
	( 84.12, 67.00) --
	( 84.12, 66.99) --
	( 84.20, 66.99) --
	( 84.20, 66.98) --
	( 84.25, 66.98) --
	( 84.25, 66.96) --
	( 84.29, 66.96) --
	( 84.29, 66.95) --
	( 84.31, 66.95) --
	( 84.31, 66.92) --
	( 84.34, 66.92) --
	( 84.34, 66.89) --
	( 84.36, 66.89) --
	( 84.36, 66.88) --
	( 84.39, 66.88) --
	( 84.39, 66.87) --
	( 84.43, 66.87) --
	( 84.43, 66.85) --
	( 84.48, 66.85) --
	( 84.48, 66.84) --
	( 84.50, 66.84) --
	( 84.50, 66.82) --
	( 84.51, 66.82) --
	( 84.51, 66.81) --
	( 84.54, 66.81) --
	( 84.54, 66.80) --
	( 84.57, 66.80) --
	( 84.57, 66.78) --
	( 84.69, 66.78) --
	( 84.69, 66.77) --
	( 84.78, 66.77) --
	( 84.78, 66.76) --
	( 84.84, 66.76) --
	( 84.84, 66.74) --
	( 84.85, 66.74) --
	( 84.85, 66.73) --
	( 84.86, 66.73) --
	( 84.86, 66.71) --
	( 84.90, 66.71) --
	( 84.90, 66.67) --
	( 84.93, 66.67) --
	( 84.93, 66.66) --
	( 85.02, 66.66) --
	( 85.02, 66.65) --
	( 85.13, 66.65) --
	( 85.13, 66.63) --
	( 85.18, 66.63) --
	( 85.18, 66.62) --
	( 85.22, 66.62) --
	( 85.22, 66.60) --
	( 85.29, 66.60) --
	( 85.29, 66.59) --
	( 85.44, 66.59) --
	( 85.44, 66.58) --
	( 85.52, 66.58) --
	( 85.52, 66.56) --
	( 85.54, 66.56) --
	( 85.54, 66.55) --
	( 85.62, 66.55) --
	( 85.62, 66.53) --
	( 85.67, 66.53) --
	( 85.67, 66.52) --
	( 85.70, 66.52) --
	( 85.70, 66.51) --
	( 85.72, 66.51) --
	( 85.72, 66.49) --
	( 85.74, 66.49) --
	( 85.74, 66.48) --
	( 85.83, 66.48) --
	( 85.83, 66.47) --
	( 85.88, 66.47) --
	( 85.88, 66.45) --
	( 85.93, 66.45) --
	( 85.93, 66.44) --
	( 85.95, 66.44) --
	( 85.95, 66.42) --
	( 85.99, 66.42) --
	( 85.99, 66.41) --
	( 86.01, 66.41) --
	( 86.01, 66.40) --
	( 86.04, 66.40) --
	( 86.04, 66.38) --
	( 86.07, 66.38) --
	( 86.07, 66.37) --
	( 86.09, 66.37) --
	( 86.09, 66.35) --
	( 86.09, 66.35) --
	( 86.09, 66.34) --
	( 86.12, 66.34) --
	( 86.12, 66.33) --
	( 86.16, 66.33) --
	( 86.16, 66.31) --
	( 86.22, 66.31) --
	( 86.22, 66.30) --
	( 86.36, 66.30) --
	( 86.36, 66.29) --
	( 86.42, 66.29) --
	( 86.42, 66.27) --
	( 86.44, 66.27) --
	( 86.44, 66.26) --
	( 86.55, 66.26) --
	( 86.55, 66.24) --
	( 86.60, 66.24) --
	( 86.60, 66.23) --
	( 86.69, 66.23) --
	( 86.69, 66.22) --
	( 86.77, 66.22) --
	( 86.77, 66.20) --
	( 86.83, 66.20) --
	( 86.83, 66.19) --
	( 86.84, 66.19) --
	( 86.84, 66.17) --
	( 86.86, 66.17) --
	( 86.86, 66.15) --
	( 86.93, 66.15) --
	( 86.93, 66.13) --
	( 87.05, 66.13) --
	( 87.05, 66.12) --
	( 87.07, 66.12) --
	( 87.07, 66.11) --
	( 87.09, 66.11) --
	( 87.09, 66.09) --
	( 87.12, 66.09) --
	( 87.12, 66.08) --
	( 87.15, 66.08) --
	( 87.15, 66.06) --
	( 87.19, 66.06) --
	( 87.19, 66.05) --
	( 87.21, 66.05) --
	( 87.21, 66.04) --
	( 87.33, 66.04) --
	( 87.33, 66.02) --
	( 87.56, 66.02) --
	( 87.56, 66.01) --
	( 87.60, 66.01) --
	( 87.60, 66.00) --
	( 87.67, 66.00) --
	( 87.67, 65.98) --
	( 87.69, 65.98) --
	( 87.69, 65.97) --
	( 87.71, 65.97) --
	( 87.71, 65.95) --
	( 87.76, 65.95) --
	( 87.76, 65.94) --
	( 87.78, 65.94) --
	( 87.78, 65.93) --
	( 87.79, 65.93) --
	( 87.79, 65.91) --
	( 87.80, 65.91) --
	( 87.80, 65.90) --
	( 87.81, 65.90) --
	( 87.81, 65.88) --
	( 87.82, 65.88) --
	( 87.82, 65.87) --
	( 87.87, 65.87) --
	( 87.87, 65.86) --
	( 87.91, 65.86) --
	( 87.91, 65.84) --
	( 87.99, 65.84) --
	( 87.99, 65.83) --
	( 88.01, 65.83) --
	( 88.01, 65.82) --
	( 88.05, 65.82) --
	( 88.05, 65.80) --
	( 88.15, 65.80) --
	( 88.15, 65.79) --
	( 88.19, 65.79) --
	( 88.19, 65.77) --
	( 88.29, 65.77) --
	( 88.29, 65.76) --
	( 88.32, 65.76) --
	( 88.32, 65.75) --
	( 88.36, 65.75) --
	( 88.36, 65.72) --
	( 88.36, 65.72) --
	( 88.36, 65.70) --
	( 88.43, 65.70) --
	( 88.43, 65.69) --
	( 88.54, 65.69) --
	( 88.54, 65.68) --
	( 88.60, 65.68) --
	( 88.60, 65.66) --
	( 88.66, 65.66) --
	( 88.66, 65.65) --
	( 88.67, 65.65) --
	( 88.67, 65.62) --
	( 88.72, 65.62) --
	( 88.72, 65.61) --
	( 88.73, 65.61) --
	( 88.73, 65.59) --
	( 88.80, 65.59) --
	( 88.80, 65.58) --
	( 88.95, 65.58) --
	( 88.95, 65.57) --
	( 89.01, 65.57) --
	( 89.01, 65.55) --
	( 89.03, 65.55) --
	( 89.03, 65.54) --
	( 89.10, 65.54) --
	( 89.10, 65.52) --
	( 89.17, 65.52) --
	( 89.17, 65.51) --
	( 89.20, 65.51) --
	( 89.20, 65.50) --
	( 89.24, 65.50) --
	( 89.24, 65.48) --
	( 89.25, 65.48) --
	( 89.25, 65.47) --
	( 89.26, 65.47) --
	( 89.26, 65.44) --
	( 89.29, 65.44) --
	( 89.29, 65.43) --
	( 89.34, 65.43) --
	( 89.34, 65.41) --
	( 89.37, 65.41) --
	( 89.37, 65.40) --
	( 89.47, 65.40) --
	( 89.47, 65.39) --
	( 89.51, 65.39) --
	( 89.51, 65.37) --
	( 89.54, 65.37) --
	( 89.54, 65.36) --
	( 89.61, 65.36) --
	( 89.61, 65.35) --
	( 89.62, 65.35) --
	( 89.62, 65.33) --
	( 89.65, 65.33) --
	( 89.65, 65.32) --
	( 89.66, 65.32) --
	( 89.66, 65.29) --
	( 89.71, 65.29) --
	( 89.71, 65.28) --
	( 89.73, 65.28) --
	( 89.73, 65.26) --
	( 89.93, 65.26) --
	( 89.93, 65.25) --
	( 90.02, 65.25) --
	( 90.02, 65.23) --
	( 90.04, 65.23) --
	( 90.04, 65.22) --
	( 90.05, 65.22) --
	( 90.05, 65.21) --
	( 90.09, 65.21) --
	( 90.09, 65.19) --
	( 90.09, 65.19) --
	( 90.09, 65.18) --
	( 90.10, 65.18) --
	( 90.10, 65.17) --
	( 90.11, 65.17) --
	( 90.11, 65.15) --
	( 90.12, 65.15) --
	( 90.12, 65.14) --
	( 90.14, 65.14) --
	( 90.14, 65.12) --
	( 90.15, 65.12) --
	( 90.15, 65.11) --
	( 90.17, 65.11) --
	( 90.17, 65.10) --
	( 90.21, 65.10) --
	( 90.21, 65.08) --
	( 90.25, 65.08) --
	( 90.25, 65.07) --
	( 90.29, 65.07) --
	( 90.29, 65.05) --
	( 90.31, 65.05) --
	( 90.31, 65.04) --
	( 90.34, 65.04) --
	( 90.34, 65.03) --
	( 90.36, 65.03) --
	( 90.36, 65.01) --
	( 90.38, 65.01) --
	( 90.38, 64.99) --
	( 90.38, 64.99) --
	( 90.38, 64.97) --
	( 90.39, 64.97) --
	( 90.39, 64.96) --
	( 90.42, 64.96) --
	( 90.42, 64.94) --
	( 90.44, 64.94) --
	( 90.44, 64.93) --
	( 90.44, 64.93) --
	( 90.44, 64.92) --
	( 90.45, 64.92) --
	( 90.45, 64.90) --
	( 90.48, 64.90) --
	( 90.48, 64.89) --
	( 90.55, 64.89) --
	( 90.55, 64.87) --
	( 90.66, 64.87) --
	( 90.66, 64.86) --
	( 90.68, 64.86) --
	( 90.68, 64.85) --
	( 90.79, 64.85) --
	( 90.79, 64.83) --
	( 90.82, 64.83) --
	( 90.82, 64.82) --
	( 90.86, 64.82) --
	( 90.86, 64.81) --
	( 90.87, 64.81) --
	( 90.87, 64.79) --
	( 90.95, 64.79) --
	( 90.95, 64.78) --
	( 90.98, 64.78) --
	( 90.98, 64.75) --
	( 90.99, 64.75) --
	( 90.99, 64.74) --
	( 91.01, 64.74) --
	( 91.01, 64.72) --
	( 91.10, 64.72) --
	( 91.10, 64.71) --
	( 91.15, 64.71) --
	( 91.15, 64.70) --
	( 91.17, 64.70) --
	( 91.17, 64.65) --
	( 91.22, 64.65) --
	( 91.22, 64.64) --
	( 91.23, 64.64) --
	( 91.23, 64.63) --
	( 91.29, 64.63) --
	( 91.29, 64.61) --
	( 91.29, 64.61) --
	( 91.29, 64.60) --
	( 91.31, 64.60) --
	( 91.31, 64.58) --
	( 91.32, 64.58) --
	( 91.32, 64.57) --
	( 91.35, 64.57) --
	( 91.35, 64.56) --
	( 91.36, 64.56) --
	( 91.36, 64.53) --
	( 91.36, 64.53) --
	( 91.36, 64.52) --
	( 91.36, 64.52) --
	( 91.36, 64.50) --
	( 91.36, 64.50) --
	( 91.36, 64.49) --
	( 91.37, 64.49) --
	( 91.37, 64.47) --
	( 91.38, 64.47) --
	( 91.38, 64.46) --
	( 91.42, 64.46) --
	( 91.42, 64.45) --
	( 91.51, 64.45) --
	( 91.51, 64.43) --
	( 91.59, 64.43) --
	( 91.59, 64.42) --
	( 91.76, 64.42) --
	( 91.76, 64.40) --
	( 91.81, 64.40) --
	( 91.81, 64.39) --
	( 91.87, 64.39) --
	( 91.87, 64.38) --
	( 92.00, 64.38) --
	( 92.00, 64.36) --
	( 92.01, 64.36) --
	( 92.01, 64.35) --
	( 92.07, 64.35) --
	( 92.07, 64.34) --
	( 92.09, 64.34) --
	( 92.09, 64.32) --
	( 92.18, 64.32) --
	( 92.18, 64.31) --
	( 92.20, 64.31) --
	( 92.20, 64.29) --
	( 92.21, 64.29) --
	( 92.21, 64.28) --
	( 92.24, 64.28) --
	( 92.24, 64.27) --
	( 92.26, 64.27) --
	( 92.26, 64.25) --
	( 92.30, 64.25) --
	( 92.30, 64.24) --
	( 92.31, 64.24) --
	( 92.31, 64.22) --
	( 92.34, 64.22) --
	( 92.34, 64.21) --
	( 92.36, 64.21) --
	( 92.36, 64.20) --
	( 92.38, 64.20) --
	( 92.38, 64.18) --
	( 92.40, 64.18) --
	( 92.40, 64.17) --
	( 92.42, 64.17) --
	( 92.42, 64.16) --
	( 92.43, 64.16) --
	( 92.43, 64.14) --
	( 92.44, 64.14) --
	( 92.44, 64.13) --
	( 92.47, 64.13) --
	( 92.47, 64.11) --
	( 92.49, 64.11) --
	( 92.49, 64.10) --
	( 92.55, 64.10) --
	( 92.55, 64.09) --
	( 92.55, 64.09) --
	( 92.55, 64.07) --
	( 92.72, 64.07) --
	( 92.72, 64.06) --
	( 92.86, 64.06) --
	( 92.86, 64.05) --
	( 92.87, 64.05) --
	( 92.87, 64.03) --
	( 92.88, 64.03) --
	( 92.88, 64.02) --
	( 92.89, 64.02) --
	( 92.89, 64.00) --
	( 93.12, 64.00) --
	( 93.12, 63.99) --
	( 93.30, 63.99) --
	( 93.30, 63.98) --
	( 93.49, 63.98) --
	( 93.49, 63.96) --
	( 93.53, 63.96) --
	( 93.53, 63.95) --
	( 93.55, 63.95) --
	( 93.55, 63.93) --
	( 93.56, 63.93) --
	( 93.56, 63.92) --
	( 93.58, 63.92) --
	( 93.58, 63.91) --
	( 93.80, 63.91) --
	( 93.80, 63.89) --
	( 94.02, 63.89) --
	( 94.02, 63.88) --
	( 94.06, 63.88) --
	( 94.06, 63.87) --
	( 94.08, 63.87) --
	( 94.08, 63.85) --
	( 94.13, 63.85) --
	( 94.13, 63.84) --
	( 94.15, 63.84) --
	( 94.15, 63.82) --
	( 94.25, 63.82) --
	( 94.25, 63.81) --
	( 94.32, 63.81) --
	( 94.32, 63.80) --
	( 94.33, 63.80) --
	( 94.33, 63.78) --
	( 94.33, 63.78) --
	( 94.33, 63.77) --
	( 94.36, 63.77) --
	( 94.36, 63.75) --
	( 94.37, 63.75) --
	( 94.37, 63.74) --
	( 94.42, 63.74) --
	( 94.42, 63.73) --
	( 94.48, 63.73) --
	( 94.48, 63.71) --
	( 94.49, 63.71) --
	( 94.49, 63.70) --
	( 94.49, 63.70) --
	( 94.49, 63.69) --
	( 94.53, 63.69) --
	( 94.53, 63.67) --
	( 94.55, 63.67) --
	( 94.55, 63.66) --
	( 94.56, 63.66) --
	( 94.56, 63.64) --
	( 94.58, 63.64) --
	( 94.58, 63.63) --
	( 94.58, 63.63) --
	( 94.58, 63.62) --
	( 94.58, 63.62) --
	( 94.58, 63.60) --
	( 94.59, 63.60) --
	( 94.59, 63.59) --
	( 94.61, 63.59) --
	( 94.61, 63.57) --
	( 94.63, 63.57) --
	( 94.63, 63.56) --
	( 94.63, 63.56) --
	( 94.63, 63.55) --
	( 94.65, 63.55) --
	( 94.65, 63.53) --
	( 94.70, 63.53) --
	( 94.70, 63.52) --
	( 94.75, 63.52) --
	( 94.75, 63.51) --
	( 94.77, 63.51) --
	( 94.77, 63.49) --
	( 94.88, 63.49) --
	( 94.88, 63.48) --
	( 94.93, 63.48) --
	( 94.93, 63.46) --
	( 95.12, 63.46) --
	( 95.12, 63.45) --
	( 95.19, 63.45) --
	( 95.19, 63.44) --
	( 95.25, 63.44) --
	( 95.25, 63.42) --
	( 95.26, 63.42) --
	( 95.26, 63.41) --
	( 95.27, 63.41) --
	( 95.27, 63.40) --
	( 95.29, 63.40) --
	( 95.29, 63.38) --
	( 95.31, 63.38) --
	( 95.31, 63.37) --
	( 95.35, 63.37) --
	( 95.35, 63.35) --
	( 95.55, 63.35) --
	( 95.55, 63.34) --
	( 95.59, 63.34) --
	( 95.59, 63.33) --
	( 95.77, 63.33) --
	( 95.77, 63.31) --
	( 95.87, 63.31) --
	( 95.87, 63.30) --
	( 96.02, 63.30) --
	( 96.02, 63.28) --
	( 96.14, 63.28) --
	( 96.14, 63.27) --
	( 96.21, 63.27) --
	( 96.21, 63.26) --
	( 96.30, 63.26) --
	( 96.30, 63.24) --
	( 96.35, 63.24) --
	( 96.35, 63.23) --
	( 96.44, 63.23) --
	( 96.44, 63.22) --
	( 96.51, 63.22) --
	( 96.51, 63.20) --
	( 96.60, 63.20) --
	( 96.60, 63.19) --
	( 96.67, 63.19) --
	( 96.67, 63.17) --
	( 96.68, 63.17) --
	( 96.68, 63.16) --
	( 96.68, 63.16) --
	( 96.68, 63.15) --
	( 96.68, 63.15) --
	( 96.68, 63.13) --
	( 96.71, 63.13) --
	( 96.71, 63.12) --
	( 96.71, 63.12) --
	( 96.71, 63.10) --
	( 96.75, 63.10) --
	( 96.75, 63.09) --
	( 96.77, 63.09) --
	( 96.77, 63.08) --
	( 96.80, 63.08) --
	( 96.80, 63.06) --
	( 96.87, 63.06) --
	( 96.87, 63.05) --
	( 96.90, 63.05) --
	( 96.90, 63.02) --
	( 96.93, 63.02) --
	( 96.93, 63.01) --
	( 96.98, 63.01) --
	( 96.98, 62.99) --
	( 96.98, 62.99) --
	( 96.98, 62.98) --
	( 96.98, 62.98) --
	( 96.98, 62.97) --
	( 97.04, 62.97) --
	( 97.04, 62.95) --
	( 97.12, 62.95) --
	( 97.12, 62.94) --
	( 97.20, 62.94) --
	( 97.20, 62.91) --
	( 97.26, 62.91) --
	( 97.26, 62.90) --
	( 97.27, 62.90) --
	( 97.27, 62.88) --
	( 97.29, 62.88) --
	( 97.29, 62.87) --
	( 97.30, 62.87) --
	( 97.30, 62.86) --
	( 97.32, 62.86) --
	( 97.32, 62.84) --
	( 97.35, 62.84) --
	( 97.35, 62.83) --
	( 97.43, 62.83) --
	( 97.43, 62.81) --
	( 97.61, 62.81) --
	( 97.61, 62.80) --
	( 97.73, 62.80) --
	( 97.73, 62.79) --
	( 97.79, 62.79) --
	( 97.79, 62.77) --
	( 97.79, 62.77) --
	( 97.79, 62.76) --
	( 97.83, 62.76) --
	( 97.83, 62.75) --
	( 97.98, 62.75) --
	( 97.98, 62.73) --
	( 98.00, 62.73) --
	( 98.00, 62.72) --
	( 98.05, 62.72) --
	( 98.05, 62.70) --
	( 98.05, 62.70) --
	( 98.05, 62.69) --
	( 98.06, 62.69) --
	( 98.06, 62.68) --
	( 98.06, 62.68) --
	( 98.06, 62.66) --
	( 98.08, 62.66) --
	( 98.08, 62.65) --
	( 98.08, 62.65) --
	( 98.08, 62.63) --
	( 98.08, 62.63) --
	( 98.08, 62.62) --
	( 98.10, 62.62) --
	( 98.10, 62.61) --
	( 98.14, 62.61) --
	( 98.14, 62.59) --
	( 98.14, 62.59) --
	( 98.14, 62.58) --
	( 98.16, 62.58) --
	( 98.16, 62.57) --
	( 98.17, 62.57) --
	( 98.17, 62.55) --
	( 98.18, 62.55) --
	( 98.18, 62.54) --
	( 98.25, 62.54) --
	( 98.25, 62.52) --
	( 98.30, 62.52) --
	( 98.30, 62.51) --
	( 98.31, 62.51) --
	( 98.31, 62.48) --
	( 98.32, 62.48) --
	( 98.32, 62.47) --
	( 98.35, 62.47) --
	( 98.35, 62.45) --
	( 98.37, 62.45) --
	( 98.37, 62.44) --
	( 98.37, 62.44) --
	( 98.37, 62.43) --
	( 98.46, 62.43) --
	( 98.46, 62.41) --
	( 98.47, 62.41) --
	( 98.47, 62.40) --
	( 98.48, 62.40) --
	( 98.48, 62.39) --
	( 98.49, 62.39) --
	( 98.49, 62.37) --
	( 98.51, 62.37) --
	( 98.51, 62.36) --
	( 98.51, 62.36) --
	( 98.51, 62.34) --
	( 98.53, 62.34) --
	( 98.53, 62.33) --
	( 98.54, 62.33) --
	( 98.54, 62.32) --
	( 98.54, 62.32) --
	( 98.54, 62.30) --
	( 98.57, 62.30) --
	( 98.57, 62.29) --
	( 98.60, 62.29) --
	( 98.60, 62.27) --
	( 98.62, 62.27) --
	( 98.62, 62.26) --
	( 98.65, 62.26) --
	( 98.65, 62.25) --
	( 98.67, 62.25) --
	( 98.67, 62.23) --
	( 98.71, 62.23) --
	( 98.71, 62.22) --
	( 98.71, 62.22) --
	( 98.71, 62.19) --
	( 98.74, 62.19) --
	( 98.74, 62.18) --
	( 98.86, 62.18) --
	( 98.86, 62.16) --
	( 98.89, 62.16) --
	( 98.89, 62.15) --
	( 99.07, 62.15) --
	( 99.07, 62.14) --
	( 99.08, 62.14) --
	( 99.08, 62.12) --
	( 99.09, 62.12) --
	( 99.09, 62.11) --
	( 99.18, 62.11) --
	( 99.18, 62.08) --
	( 99.30, 62.08) --
	( 99.30, 62.07) --
	( 99.32, 62.07) --
	( 99.32, 62.05) --
	( 99.33, 62.05) --
	( 99.33, 62.04) --
	( 99.35, 62.04) --
	( 99.35, 62.03) --
	( 99.35, 62.03) --
	( 99.35, 62.01) --
	( 99.36, 62.01) --
	( 99.36, 62.00) --
	( 99.37, 62.00) --
	( 99.37, 61.98) --
	( 99.41, 61.98) --
	( 99.41, 61.97) --
	( 99.43, 61.97) --
	( 99.43, 61.96) --
	( 99.48, 61.96) --
	( 99.48, 61.94) --
	( 99.49, 61.94) --
	( 99.49, 61.93) --
	( 99.49, 61.93) --
	( 99.49, 61.92) --
	( 99.49, 61.92) --
	( 99.49, 61.89) --
	( 99.52, 61.89) --
	( 99.52, 61.87) --
	( 99.55, 61.87) --
	( 99.55, 61.86) --
	( 99.60, 61.86) --
	( 99.60, 61.85) --
	( 99.61, 61.85) --
	( 99.61, 61.83) --
	( 99.63, 61.83) --
	( 99.63, 61.82) --
	( 99.67, 61.82) --
	( 99.67, 61.80) --
	( 99.69, 61.80) --
	( 99.69, 61.79) --
	( 99.76, 61.79) --
	( 99.76, 61.78) --
	( 99.81, 61.78) --
	( 99.81, 61.75) --
	( 99.82, 61.75) --
	( 99.82, 61.74) --
	( 99.83, 61.74) --
	( 99.83, 61.72) --
	( 99.83, 61.72) --
	( 99.83, 61.71) --
	( 99.85, 61.71) --
	( 99.85, 61.69) --
	( 99.86, 61.69) --
	( 99.86, 61.68) --
	( 99.88, 61.68) --
	( 99.88, 61.67) --
	( 99.88, 61.67) --
	( 99.88, 61.65) --
	( 99.89, 61.65) --
	( 99.89, 61.64) --
	( 99.89, 61.64) --
	( 99.89, 61.62) --
	( 99.94, 61.62) --
	( 99.94, 61.61) --
	( 99.96, 61.61) --
	( 99.96, 61.60) --
	( 99.97, 61.60) --
	( 99.97, 61.58) --
	( 99.98, 61.58) --
	( 99.98, 61.57) --
	(100.01, 61.57) --
	(100.01, 61.56) --
	(100.03, 61.56) --
	(100.03, 61.54) --
	(100.05, 61.54) --
	(100.05, 61.51) --
	(100.05, 61.51) --
	(100.05, 61.50) --
	(100.06, 61.50) --
	(100.06, 61.49) --
	(100.08, 61.49) --
	(100.08, 61.47) --
	(100.14, 61.47) --
	(100.14, 61.46) --
	(100.19, 61.46) --
	(100.19, 61.45) --
	(100.20, 61.45) --
	(100.20, 61.43) --
	(100.20, 61.43) --
	(100.20, 61.42) --
	(100.20, 61.42) --
	(100.20, 61.40) --
	(100.20, 61.40) --
	(100.20, 61.39) --
	(100.26, 61.39) --
	(100.26, 61.38) --
	(100.34, 61.38) --
	(100.34, 61.36) --
	(100.40, 61.36) --
	(100.40, 61.35) --
	(100.41, 61.35) --
	(100.41, 61.33) --
	(100.42, 61.33) --
	(100.42, 61.32) --
	(100.45, 61.32) --
	(100.45, 61.31) --
	(100.48, 61.31) --
	(100.48, 61.29) --
	(100.48, 61.29) --
	(100.48, 61.28) --
	(100.49, 61.28) --
	(100.49, 61.27) --
	(100.49, 61.27) --
	(100.49, 61.25) --
	(100.50, 61.25) --
	(100.50, 61.24) --
	(100.52, 61.24) --
	(100.52, 61.22) --
	(100.54, 61.22) --
	(100.54, 61.21) --
	(100.58, 61.21) --
	(100.58, 61.18) --
	(100.67, 61.18) --
	(100.67, 61.15) --
	(100.67, 61.15) --
	(100.67, 61.14) --
	(100.68, 61.14) --
	(100.68, 61.13) --
	(100.70, 61.13) --
	(100.70, 61.11) --
	(100.70, 61.11) --
	(100.70, 61.10) --
	(100.71, 61.10) --
	(100.71, 61.09) --
	(100.73, 61.09) --
	(100.73, 61.07) --
	(100.75, 61.07) --
	(100.75, 61.06) --
	(100.77, 61.06) --
	(100.77, 61.04) --
	(100.77, 61.04) --
	(100.77, 61.03) --
	(100.78, 61.03) --
	(100.78, 61.02) --
	(100.79, 61.02) --
	(100.79, 60.99) --
	(100.79, 60.99) --
	(100.79, 60.97) --
	(100.79, 60.97) --
	(100.79, 60.96) --
	(100.80, 60.96) --
	(100.80, 60.95) --
	(100.81, 60.95) --
	(100.81, 60.93) --
	(100.81, 60.93) --
	(100.81, 60.92) --
	(100.81, 60.92) --
	(100.81, 60.91) --
	(100.84, 60.91) --
	(100.84, 60.89) --
	(100.92, 60.89) --
	(100.92, 60.88) --
	(100.96, 60.88) --
	(100.96, 60.86) --
	(100.99, 60.86) --
	(100.99, 60.85) --
	(101.00, 60.85) --
	(101.00, 60.84) --
	(101.04, 60.84) --
	(101.04, 60.82) --
	(101.05, 60.82) --
	(101.05, 60.81) --
	(101.06, 60.81) --
	(101.06, 60.77) --
	(101.07, 60.77) --
	(101.07, 60.75) --
	(101.13, 60.75) --
	(101.13, 60.74) --
	(101.21, 60.74) --
	(101.21, 60.73) --
	(101.27, 60.73) --
	(101.27, 60.71) --
	(101.37, 60.71) --
	(101.37, 60.70) --
	(101.39, 60.70) --
	(101.39, 60.68) --
	(101.40, 60.68) --
	(101.40, 60.67) --
	(101.53, 60.67) --
	(101.53, 60.64) --
	(101.71, 60.64) --
	(101.71, 60.63) --
	(101.99, 60.63) --
	(101.99, 60.62) --
	(101.99, 60.62) --
	(101.99, 60.60) --
	(102.03, 60.60) --
	(102.03, 60.59) --
	(102.10, 60.59) --
	(102.10, 60.57) --
	(102.11, 60.57) --
	(102.11, 60.56) --
	(102.14, 60.56) --
	(102.14, 60.55) --
	(102.14, 60.55) --
	(102.14, 60.53) --
	(102.16, 60.53) --
	(102.16, 60.50) --
	(102.16, 60.50) --
	(102.16, 60.49) --
	(102.17, 60.49) --
	(102.17, 60.48) --
	(102.30, 60.48) --
	(102.30, 60.46) --
	(102.42, 60.46) --
	(102.42, 60.45) --
	(102.44, 60.45) --
	(102.44, 60.44) --
	(102.44, 60.44) --
	(102.44, 60.42) --
	(102.47, 60.42) --
	(102.47, 60.41) --
	(102.50, 60.41) --
	(102.50, 60.38) --
	(102.51, 60.38) --
	(102.51, 60.37) --
	(102.58, 60.37) --
	(102.58, 60.35) --
	(102.98, 60.35) --
	(102.98, 60.34) --
	(103.02, 60.34) --
	(103.02, 60.32) --
	(103.02, 60.32) --
	(103.02, 60.31) --
	(103.09, 60.31) --
	(103.09, 60.30) --
	(103.11, 60.30) --
	(103.11, 60.27) --
	(103.17, 60.27) --
	(103.17, 60.26) --
	(103.22, 60.26) --
	(103.22, 60.24) --
	(103.22, 60.24) --
	(103.22, 60.23) --
	(103.23, 60.23) --
	(103.23, 60.20) --
	(103.24, 60.20) --
	(103.24, 60.19) --
	(103.26, 60.19) --
	(103.26, 60.17) --
	(103.28, 60.17) --
	(103.28, 60.16) --
	(103.32, 60.16) --
	(103.32, 60.15) --
	(103.35, 60.15) --
	(103.35, 60.13) --
	(103.35, 60.13) --
	(103.35, 60.12) --
	(103.36, 60.12) --
	(103.36, 60.10) --
	(103.45, 60.10) --
	(103.45, 60.09) --
	(103.47, 60.09) --
	(103.47, 60.08) --
	(103.49, 60.08) --
	(103.49, 60.06) --
	(103.50, 60.06) --
	(103.50, 60.05) --
	(103.51, 60.05) --
	(103.51, 60.03) --
	(103.52, 60.03) --
	(103.52, 60.01) --
	(103.53, 60.01) --
	(103.53, 59.99) --
	(103.55, 59.99) --
	(103.55, 59.98) --
	(103.57, 59.98) --
	(103.57, 59.97) --
	(103.58, 59.97) --
	(103.58, 59.94) --
	(103.59, 59.94) --
	(103.59, 59.92) --
	(103.84, 59.92) --
	(103.84, 59.91) --
	(104.03, 59.91) --
	(104.03, 59.88) --
	(104.03, 59.88) --
	(104.03, 59.87) --
	(104.04, 59.87) --
	(104.04, 59.85) --
	(104.08, 59.85) --
	(104.08, 59.84) --
	(104.16, 59.84) --
	(104.16, 59.83) --
	(104.18, 59.83) --
	(104.18, 59.81) --
	(104.24, 59.81) --
	(104.24, 59.79) --
	(104.24, 59.79) --
	(104.24, 59.77) --
	(104.24, 59.77) --
	(104.24, 59.76) --
	(104.24, 59.76) --
	(104.24, 59.74) --
	(104.25, 59.74) --
	(104.25, 59.73) --
	(104.25, 59.73) --
	(104.25, 59.72) --
	(104.26, 59.72) --
	(104.26, 59.69) --
	(104.27, 59.69) --
	(104.27, 59.67) --
	(104.28, 59.67) --
	(104.28, 59.66) --
	(104.28, 59.66) --
	(104.28, 59.65) --
	(104.29, 59.65) --
	(104.29, 59.63) --
	(104.31, 59.63) --
	(104.31, 59.61) --
	(104.31, 59.61) --
	(104.31, 59.59) --
	(104.34, 59.59) --
	(104.34, 59.58) --
	(104.50, 59.58) --
	(104.50, 59.56) --
	(105.01, 59.56) --
	(105.01, 59.55) --
	(105.37, 59.55) --
	(105.37, 59.54) --
	(105.38, 59.54) --
	(105.38, 59.52) --
	(105.42, 59.52) --
	(105.42, 59.51) --
	(105.43, 59.51) --
	(105.43, 59.50) --
	(105.46, 59.50) --
	(105.46, 59.48) --
	(105.60, 59.48) --
	(105.60, 59.47) --
	(105.82, 59.47) --
	(105.82, 59.45) --
	(105.83, 59.45) --
	(105.83, 59.44) --
	(105.84, 59.44) --
	(105.84, 59.43) --
	(105.88, 59.43) --
	(105.88, 59.41) --
	(105.88, 59.41) --
	(105.88, 59.40) --
	(105.89, 59.40) --
	(105.89, 59.38) --
	(106.20, 59.38) --
	(106.20, 59.37) --
	(106.26, 59.37) --
	(106.26, 59.36) --
	(106.28, 59.36) --
	(106.28, 59.30) --
	(106.29, 59.30) --
	(106.29, 59.29) --
	(106.30, 59.29) --
	(106.30, 59.27) --
	(106.30, 59.27) --
	(106.30, 59.26) --
	(106.30, 59.26) --
	(106.30, 59.23) --
	(106.31, 59.23) --
	(106.31, 59.22) --
	(106.31, 59.22) --
	(106.31, 59.20) --
	(106.31, 59.20) --
	(106.31, 59.19) --
	(106.31, 59.19) --
	(106.31, 59.14) --
	(106.32, 59.14) --
	(106.32, 59.12) --
	(106.33, 59.12) --
	(106.33, 59.11) --
	(106.34, 59.11) --
	(106.34, 59.09) --
	(106.34, 59.09) --
	(106.34, 59.08) --
	(106.34, 59.08) --
	(106.34, 59.05) --
	(106.37, 59.05) --
	(106.37, 59.04) --
	(106.37, 59.04) --
	(106.37, 59.02) --
	(106.44, 59.02) --
	(106.44, 59.01) --
	(106.44, 59.01) --
	(106.44, 59.00) --
	(106.45, 59.00) --
	(106.45, 58.98) --
	(106.46, 58.98) --
	(106.46, 58.97) --
	(106.46, 58.97) --
	(106.46, 58.93) --
	(106.57, 58.93) --
	(106.57, 58.91) --
	(106.58, 58.91) --
	(106.58, 58.90) --
	(106.58, 58.90) --
	(106.58, 58.89) --
	(106.59, 58.89) --
	(106.59, 58.87) --
	(106.60, 58.87) --
	(106.60, 58.86) --
	(106.62, 58.86) --
	(106.62, 58.85) --
	(106.65, 58.85) --
	(106.65, 58.83) --
	(106.66, 58.83) --
	(106.66, 58.80) --
	(106.66, 58.80) --
	(106.66, 58.79) --
	(106.67, 58.79) --
	(106.67, 58.78) --
	(106.70, 58.78) --
	(106.70, 58.76) --
	(106.73, 58.76) --
	(106.73, 58.75) --
	(106.75, 58.75) --
	(106.75, 58.73) --
	(106.76, 58.73) --
	(106.76, 58.72) --
	(107.02, 58.72) --
	(107.02, 58.71) --
	(107.03, 58.71) --
	(107.03, 58.69) --
	(107.03, 58.69) --
	(107.03, 58.68) --
	(107.07, 58.68) --
	(107.07, 58.67) --
	(107.08, 58.67) --
	(107.08, 58.65) --
	(107.09, 58.65) --
	(107.09, 58.64) --
	(107.11, 58.64) --
	(107.11, 58.60) --
	(107.11, 58.60) --
	(107.11, 58.57) --
	(107.12, 58.57) --
	(107.12, 58.51) --
	(107.12, 58.51) --
	(107.12, 58.50) --
	(107.13, 58.50) --
	(107.13, 58.49) --
	(107.15, 58.49) --
	(107.15, 58.47) --
	(107.16, 58.47) --
	(107.16, 58.46) --
	(107.16, 58.46) --
	(107.16, 58.44) --
	(107.17, 58.44) --
	(107.17, 58.43) --
	(107.18, 58.43) --
	(107.18, 58.42) --
	(107.20, 58.42) --
	(107.20, 58.39) --
	(107.22, 58.39) --
	(107.22, 58.37) --
	(107.23, 58.37) --
	(107.23, 58.36) --
	(107.23, 58.36) --
	(107.23, 58.35) --
	(107.23, 58.35) --
	(107.23, 58.33) --
	(107.24, 58.33) --
	(107.24, 58.32) --
	(107.26, 58.32) --
	(107.26, 58.31) --
	(107.26, 58.31) --
	(107.26, 58.29) --
	(107.27, 58.29) --
	(107.27, 58.28) --
	(107.29, 58.28) --
	(107.29, 58.26) --
	(107.29, 58.26) --
	(107.29, 58.22) --
	(107.29, 58.22) --
	(107.29, 58.21) --
	(107.30, 58.21) --
	(107.30, 58.20) --
	(107.30, 58.20) --
	(107.30, 58.18) --
	(107.31, 58.18) --
	(107.31, 58.17) --
	(107.39, 58.17) --
	(107.39, 58.15) --
	(107.40, 58.15) --
	(107.40, 58.13) --
	(107.41, 58.13) --
	(107.41, 58.10) --
	(107.41, 58.10) --
	(107.41, 58.08) --
	(107.50, 58.08) --
	(107.50, 58.07) --
	(107.51, 58.07) --
	(107.51, 58.06) --
	(107.51, 58.06) --
	(107.51, 58.04) --
	(107.92, 58.04) --
	(107.92, 58.02) --
	(107.93, 58.02) --
	(107.93, 58.00) --
	(107.95, 58.00) --
	(107.95, 57.99) --
	(107.96, 57.99) --
	(107.96, 57.97) --
	(107.96, 57.97) --
	(107.96, 57.95) --
	(107.97, 57.95) --
	(107.97, 57.93) --
	(107.97, 57.93) --
	(107.97, 57.92) --
	(107.99, 57.92) --
	(107.99, 57.90) --
	(108.01, 57.90) --
	(108.01, 57.89) --
	(108.01, 57.89) --
	(108.01, 57.86) --
	(108.02, 57.86) --
	(108.02, 57.81) --
	(108.02, 57.81) --
	(108.02, 57.79) --
	(108.02, 57.79) --
	(108.02, 57.78) --
	(108.03, 57.78) --
	(108.03, 57.77) --
	(108.03, 57.77) --
	(108.03, 57.75) --
	(108.04, 57.75) --
	(108.04, 57.72) --
	(108.04, 57.72) --
	(108.04, 57.71) --
	(108.05, 57.71) --
	(108.05, 57.70) --
	(108.05, 57.70) --
	(108.05, 57.67) --
	(108.07, 57.67) --
	(108.07, 57.66) --
	(108.09, 57.66) --
	(108.09, 57.64) --
	(108.10, 57.64) --
	(108.10, 57.63) --
	(108.12, 57.63) --
	(108.12, 57.61) --
	(108.13, 57.61) --
	(108.13, 57.60) --
	(108.14, 57.60) --
	(108.14, 57.59) --
	(108.23, 57.59) --
	(108.23, 57.57) --
	(108.94, 57.57) --
	(108.94, 57.56) --
	(110.87, 57.56) --
	(110.87, 57.54) --
	(111.96, 57.54) --
	(111.96, 57.53) --
	(111.97, 57.53) --
	(111.97, 57.52) --
	(111.97, 57.52) --
	(111.97, 57.50) --
	(111.97, 57.50) --
	(111.97, 57.49) --
	(111.97, 57.49) --
	(111.97, 57.42) --
	(112.83, 57.42) --
	(112.83, 57.41) --
	(117.69, 57.41) --
	(117.69, 57.39) --
	(118.33, 57.39) --
	(118.33, 57.38) --
	(118.54, 57.38) --
	(118.54, 57.37) --
	(124.07, 57.37) --
	(124.07, 57.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.59,142.74) --
	( 42.08,142.74) --
	( 42.08,141.33) --
	( 42.17,141.33) --
	( 42.17,140.97) --
	( 42.24,140.97) --
	( 42.24,140.80) --
	( 42.28,140.80) --
	( 42.28,140.72) --
	( 42.46,140.72) --
	( 42.46,139.32) --
	( 42.53,139.32) --
	( 42.53,136.22) --
	( 42.56,136.22) --
	( 42.56,135.88) --
	( 42.58,135.88) --
	( 42.58,135.82) --
	( 42.62,135.82) --
	( 42.62,135.67) --
	( 42.64,135.67) --
	( 42.64,135.62) --
	( 42.66,135.62) --
	( 42.66,135.52) --
	( 42.70,135.52) --
	( 42.70,135.46) --
	( 42.93,135.46) --
	( 42.93,132.49) --
	( 42.99,132.49) --
	( 42.99,132.43) --
	( 43.02,132.43) --
	( 43.02,129.93) --
	( 43.03,129.93) --
	( 43.03,129.86) --
	( 43.07,129.86) --
	( 43.07,129.81) --
	( 43.25,129.81) --
	( 43.25,128.53) --
	( 43.26,128.53) --
	( 43.26,120.36) --
	( 48.07,120.36) --
	( 48.07,120.21) --
	( 48.18,120.21) --
	( 48.18,119.67) --
	( 48.27,119.67) --
	( 48.27,119.60) --
	( 48.55,119.60) --
	( 48.55,119.56) --
	( 48.60,119.56) --
	( 48.60,119.54) --
	( 48.65,119.54) --
	( 48.65,119.52) --
	( 48.71,119.52) --
	( 48.71,119.46) --
	( 48.82,119.46) --
	( 48.82,119.38) --
	( 48.89,119.38) --
	( 48.89,119.36) --
	( 49.02,119.36) --
	( 49.02,119.34) --
	( 49.21,119.34) --
	( 49.21,119.17) --
	( 49.32,119.17) --
	( 49.32,119.16) --
	( 49.32,119.16) --
	( 49.32,118.63) --
	( 49.37,118.63) --
	( 49.37,118.58) --
	( 49.40,118.58) --
	( 49.40,118.55) --
	( 49.60,118.55) --
	( 49.60,118.54) --
	( 49.64,118.54) --
	( 49.64,118.02) --
	( 49.69,118.02) --
	( 49.69,117.98) --
	( 49.82,117.98) --
	( 49.82,117.95) --
	( 49.88,117.95) --
	( 49.88,117.82) --
	( 49.89,117.82) --
	( 49.89,117.76) --
	( 50.00,117.76) --
	( 50.00,117.73) --
	( 50.12,117.73) --
	( 50.12,117.72) --
	( 50.13,117.72) --
	( 50.13,117.59) --
	( 50.14,117.59) --
	( 50.14,117.58) --
	( 50.22,117.58) --
	( 50.22,117.48) --
	( 50.24,117.48) --
	( 50.24,117.08) --
	( 50.28,117.08) --
	( 50.28,117.07) --
	( 50.30,117.07) --
	( 50.30,117.03) --
	( 50.34,117.03) --
	( 50.34,117.01) --
	( 50.39,117.01) --
	( 50.39,116.97) --
	( 50.39,116.97) --
	( 50.39,116.96) --
	( 50.42,116.96) --
	( 50.42,116.72) --
	( 50.48,116.72) --
	( 50.48,116.56) --
	( 50.57,116.56) --
	( 50.57,116.05) --
	( 50.59,116.05) --
	( 50.59,116.03) --
	( 50.63,116.03) --
	( 50.63,115.98) --
	( 50.64,115.98) --
	( 50.64,115.95) --
	( 50.65,115.95) --
	( 50.65,115.89) --
	( 50.68,115.89) --
	( 50.68,115.38) --
	( 50.74,115.38) --
	( 50.74,115.27) --
	( 50.75,115.27) --
	( 50.75,115.24) --
	( 50.87,115.24) --
	( 50.87,115.11) --
	( 50.95,115.11) --
	( 50.95,115.01) --
	( 50.97,115.01) --
	( 50.97,114.64) --
	( 50.99,114.64) --
	( 50.99,114.62) --
	( 51.02,114.62) --
	( 51.02,114.58) --
	( 51.06,114.58) --
	( 51.06,114.55) --
	( 51.08,114.55) --
	( 51.08,114.33) --
	( 51.11,114.33) --
	( 51.11,114.32) --
	( 51.15,114.32) --
	( 51.15,114.29) --
	( 51.21,114.29) --
	( 51.21,114.19) --
	( 51.25,114.19) --
	( 51.25,114.16) --
	( 51.29,114.16) --
	( 51.29,114.15) --
	( 51.30,114.15) --
	( 51.30,114.11) --
	( 51.35,114.11) --
	( 51.35,114.07) --
	( 51.40,114.07) --
	( 51.40,114.04) --
	( 51.45,114.04) --
	( 51.45,114.03) --
	( 51.47,114.03) --
	( 51.47,114.00) --
	( 51.65,114.00) --
	( 51.65,113.99) --
	( 51.70,113.99) --
	( 51.70,113.96) --
	( 51.74,113.96) --
	( 51.74,113.46) --
	( 51.81,113.46) --
	( 51.81,113.42) --
	( 51.83,113.42) --
	( 51.83,113.31) --
	( 51.84,113.31) --
	( 51.84,113.29) --
	( 51.85,113.29) --
	( 51.85,113.27) --
	( 51.88,113.27) --
	( 51.88,113.25) --
	( 51.89,113.25) --
	( 51.89,113.22) --
	( 51.93,113.22) --
	( 51.93,113.14) --
	( 52.01,113.14) --
	( 52.01,113.10) --
	( 52.04,113.10) --
	( 52.04,113.07) --
	( 52.04,113.07) --
	( 52.04,112.99) --
	( 52.06,112.99) --
	( 52.06,112.62) --
	( 52.06,112.62) --
	( 52.06,112.59) --
	( 52.09,112.59) --
	( 52.09,112.48) --
	( 52.16,112.48) --
	( 52.16,112.46) --
	( 52.16,112.46) --
	( 52.16,112.44) --
	( 52.19,112.44) --
	( 52.19,112.21) --
	( 52.31,112.21) --
	( 52.31,112.19) --
	( 52.33,112.19) --
	( 52.33,112.16) --
	( 52.40,112.16) --
	( 52.40,112.15) --
	( 52.45,112.15) --
	( 52.45,112.12) --
	( 52.47,112.12) --
	( 52.47,112.10) --
	( 52.53,112.10) --
	( 52.53,112.04) --
	( 52.55,112.04) --
	( 52.55,111.99) --
	( 52.67,111.99) --
	( 52.67,111.94) --
	( 52.69,111.94) --
	( 52.69,111.90) --
	( 52.70,111.90) --
	( 52.70,111.88) --
	( 52.74,111.88) --
	( 52.74,111.79) --
	( 52.77,111.79) --
	( 52.77,111.62) --
	( 52.79,111.62) --
	( 52.79,111.61) --
	( 52.80,111.61) --
	( 52.80,111.59) --
	( 52.84,111.59) --
	( 52.84,111.58) --
	( 52.85,111.58) --
	( 52.85,111.55) --
	( 52.89,111.55) --
	( 52.89,111.54) --
	( 52.91,111.54) --
	( 52.91,111.51) --
	( 52.92,111.51) --
	( 52.92,111.29) --
	( 52.97,111.29) --
	( 52.97,111.18) --
	( 52.97,111.18) --
	( 52.97,111.15) --
	( 53.00,111.15) --
	( 53.00,111.14) --
	( 53.05,111.14) --
	( 53.05,111.12) --
	( 53.06,111.12) --
	( 53.06,111.05) --
	( 53.07,111.05) --
	( 53.07,111.04) --
	( 53.11,111.04) --
	( 53.11,111.03) --
	( 53.12,111.03) --
	( 53.12,111.01) --
	( 53.15,111.01) --
	( 53.15,111.00) --
	( 53.18,111.00) --
	( 53.18,110.97) --
	( 53.19,110.97) --
	( 53.19,110.93) --
	( 53.22,110.93) --
	( 53.22,110.83) --
	( 53.30,110.83) --
	( 53.30,110.80) --
	( 53.33,110.80) --
	( 53.33,110.64) --
	( 53.36,110.64) --
	( 53.36,110.62) --
	( 53.36,110.62) --
	( 53.36,110.50) --
	( 53.37,110.50) --
	( 53.37,110.49) --
	( 53.39,110.49) --
	( 53.39,110.47) --
	( 53.40,110.47) --
	( 53.40,110.43) --
	( 53.42,110.43) --
	( 53.42,110.40) --
	( 53.45,110.40) --
	( 53.45,110.20) --
	( 53.47,110.20) --
	( 53.47,110.17) --
	( 53.50,110.17) --
	( 53.50,110.09) --
	( 53.51,110.09) --
	( 53.51,110.07) --
	( 53.54,110.07) --
	( 53.54,109.78) --
	( 53.61,109.78) --
	( 53.61,109.75) --
	( 53.63,109.75) --
	( 53.63,109.74) --
	( 53.65,109.74) --
	( 53.65,109.73) --
	( 53.65,109.73) --
	( 53.65,109.70) --
	( 53.67,109.70) --
	( 53.67,109.68) --
	( 53.74,109.68) --
	( 53.74,109.59) --
	( 53.75,109.59) --
	( 53.75,109.46) --
	( 53.76,109.46) --
	( 53.76,109.45) --
	( 53.77,109.45) --
	( 53.77,109.44) --
	( 53.80,109.44) --
	( 53.80,109.42) --
	( 53.83,109.42) --
	( 53.83,109.41) --
	( 53.85,109.41) --
	( 53.85,109.39) --
	( 53.86,109.39) --
	( 53.86,109.32) --
	( 53.86,109.32) --
	( 53.86,109.20) --
	( 53.90,109.20) --
	( 53.90,109.19) --
	( 53.91,109.19) --
	( 53.91,109.13) --
	( 53.91,109.13) --
	( 53.91,109.10) --
	( 53.97,109.10) --
	( 53.97,109.08) --
	( 54.00,109.08) --
	( 54.00,108.91) --
	( 54.01,108.91) --
	( 54.01,108.87) --
	( 54.04,108.87) --
	( 54.04,108.85) --
	( 54.05,108.85) --
	( 54.05,108.56) --
	( 54.06,108.56) --
	( 54.06,108.54) --
	( 54.11,108.54) --
	( 54.11,108.38) --
	( 54.12,108.38) --
	( 54.12,108.37) --
	( 54.20,108.37) --
	( 54.20,108.36) --
	( 54.24,108.36) --
	( 54.24,108.34) --
	( 54.26,108.34) --
	( 54.26,108.25) --
	( 54.27,108.25) --
	( 54.27,108.02) --
	( 54.30,108.02) --
	( 54.30,107.97) --
	( 54.32,107.97) --
	( 54.32,107.87) --
	( 54.36,107.87) --
	( 54.36,107.86) --
	( 54.40,107.86) --
	( 54.40,107.84) --
	( 54.42,107.84) --
	( 54.42,107.83) --
	( 54.44,107.83) --
	( 54.44,107.78) --
	( 54.45,107.78) --
	( 54.45,107.43) --
	( 54.46,107.43) --
	( 54.46,107.42) --
	( 54.46,107.42) --
	( 54.46,107.33) --
	( 54.49,107.33) --
	( 54.49,107.32) --
	( 54.51,107.32) --
	( 54.51,107.29) --
	( 54.53,107.29) --
	( 54.53,107.13) --
	( 54.53,107.13) --
	( 54.53,107.10) --
	( 54.55,107.10) --
	( 54.55,107.07) --
	( 54.58,107.07) --
	( 54.58,107.04) --
	( 54.61,107.04) --
	( 54.61,107.03) --
	( 54.61,107.03) --
	( 54.61,106.99) --
	( 54.62,106.99) --
	( 54.62,106.97) --
	( 54.63,106.97) --
	( 54.63,106.96) --
	( 54.66,106.96) --
	( 54.66,106.84) --
	( 54.66,106.84) --
	( 54.66,106.82) --
	( 54.67,106.82) --
	( 54.67,106.79) --
	( 54.71,106.79) --
	( 54.71,106.78) --
	( 54.74,106.78) --
	( 54.74,106.75) --
	( 54.76,106.75) --
	( 54.76,106.74) --
	( 54.79,106.74) --
	( 54.79,106.46) --
	( 54.82,106.46) --
	( 54.82,106.45) --
	( 54.86,106.45) --
	( 54.86,106.41) --
	( 54.87,106.41) --
	( 54.87,106.30) --
	( 54.88,106.30) --
	( 54.88,106.28) --
	( 54.90,106.28) --
	( 54.90,106.27) --
	( 55.04,106.27) --
	( 55.04,106.17) --
	( 55.07,106.17) --
	( 55.07,106.16) --
	( 55.11,106.16) --
	( 55.11,106.12) --
	( 55.13,106.12) --
	( 55.13,105.34) --
	( 55.14,105.34) --
	( 55.14,105.33) --
	( 55.14,105.33) --
	( 55.14,105.26) --
	( 55.15,105.26) --
	( 55.15,105.22) --
	( 55.20,105.22) --
	( 55.20,105.11) --
	( 55.21,105.11) --
	( 55.21,104.94) --
	( 55.23,104.94) --
	( 55.23,104.23) --
	( 55.25,104.23) --
	( 55.25,104.17) --
	( 55.30,104.17) --
	( 55.30,104.15) --
	( 55.32,104.15) --
	( 55.32,104.12) --
	( 55.33,104.12) --
	( 55.33,104.11) --
	( 55.37,104.11) --
	( 55.37,104.04) --
	( 55.40,104.04) --
	( 55.40,103.99) --
	( 55.40,103.99) --
	( 55.40,103.97) --
	( 55.44,103.97) --
	( 55.44,103.96) --
	( 55.46,103.96) --
	( 55.46,103.28) --
	( 55.49,103.28) --
	( 55.49,103.27) --
	( 55.51,103.27) --
	( 55.51,103.25) --
	( 55.53,103.25) --
	( 55.53,103.24) --
	( 55.56,103.24) --
	( 55.56,103.21) --
	( 55.58,103.21) --
	( 55.58,103.20) --
	( 55.64,103.20) --
	( 55.64,102.52) --
	( 55.66,102.52) --
	( 55.66,102.46) --
	( 55.72,102.46) --
	( 55.72,102.37) --
	( 55.73,102.37) --
	( 55.73,102.34) --
	( 55.75,102.34) --
	( 55.75,102.01) --
	( 55.75,102.01) --
	( 55.75,101.98) --
	( 55.76,101.98) --
	( 55.76,101.91) --
	( 55.78,101.91) --
	( 55.78,101.90) --
	( 55.79,101.90) --
	( 55.79,101.47) --
	( 55.79,101.47) --
	( 55.79,101.41) --
	( 55.80,101.41) --
	( 55.80,101.39) --
	( 55.80,101.39) --
	( 55.80,101.37) --
	( 55.82,101.37) --
	( 55.82,101.36) --
	( 55.86,101.36) --
	( 55.86,101.34) --
	( 55.87,101.34) --
	( 55.87,101.30) --
	( 55.90,101.30) --
	( 55.90,101.29) --
	( 55.95,101.29) --
	( 55.95,101.22) --
	( 55.96,101.22) --
	( 55.96,101.16) --
	( 55.98,101.16) --
	( 55.98,101.14) --
	( 55.98,101.14) --
	( 55.98,101.12) --
	( 55.99,101.12) --
	( 55.99,101.10) --
	( 55.99,101.10) --
	( 55.99,101.08) --
	( 56.00,101.08) --
	( 56.00,101.07) --
	( 56.02,101.07) --
	( 56.02,101.04) --
	( 56.09,101.04) --
	( 56.09,100.98) --
	( 56.10,100.98) --
	( 56.10,100.93) --
	( 56.12,100.93) --
	( 56.12,100.78) --
	( 56.12,100.78) --
	( 56.12,100.75) --
	( 56.14,100.75) --
	( 56.14,100.65) --
	( 56.16,100.65) --
	( 56.16,100.58) --
	( 56.16,100.58) --
	( 56.16,100.53) --
	( 56.19,100.53) --
	( 56.19,100.49) --
	( 56.23,100.49) --
	( 56.23,100.14) --
	( 56.26,100.14) --
	( 56.26,100.13) --
	( 56.27,100.13) --
	( 56.27,100.09) --
	( 56.31,100.09) --
	( 56.31, 99.37) --
	( 56.32, 99.37) --
	( 56.32, 99.34) --
	( 56.34, 99.34) --
	( 56.34, 99.24) --
	( 56.35, 99.24) --
	( 56.35, 99.23) --
	( 56.39, 99.23) --
	( 56.39, 98.22) --
	( 56.39, 98.22) --
	( 56.39, 98.21) --
	( 56.42, 98.21) --
	( 56.42, 98.16) --
	( 56.44, 98.16) --
	( 56.44, 98.15) --
	( 56.46, 98.15) --
	( 56.46, 98.14) --
	( 56.46, 98.14) --
	( 56.46, 98.12) --
	( 56.48, 98.12) --
	( 56.48, 97.46) --
	( 56.50, 97.46) --
	( 56.50, 97.40) --
	( 56.50, 97.40) --
	( 56.50, 97.38) --
	( 56.51, 97.38) --
	( 56.51, 97.33) --
	( 56.52, 97.33) --
	( 56.52, 97.32) --
	( 56.54, 97.32) --
	( 56.54, 97.25) --
	( 56.54, 97.25) --
	( 56.54, 97.24) --
	( 56.56, 97.24) --
	( 56.56, 97.17) --
	( 56.58, 97.17) --
	( 56.58, 96.96) --
	( 56.61, 96.96) --
	( 56.61, 96.91) --
	( 56.63, 96.91) --
	( 56.63, 96.85) --
	( 56.64, 96.85) --
	( 56.64, 96.81) --
	( 56.65, 96.81) --
	( 56.65, 96.67) --
	( 56.65, 96.67) --
	( 56.65, 96.63) --
	( 56.72, 96.63) --
	( 56.72, 96.19) --
	( 56.73, 96.19) --
	( 56.73, 96.17) --
	( 56.74, 96.17) --
	( 56.74, 95.85) --
	( 56.75, 95.85) --
	( 56.75, 95.84) --
	( 56.77, 95.84) --
	( 56.77, 95.83) --
	( 56.78, 95.83) --
	( 56.78, 95.78) --
	( 56.81, 95.78) --
	( 56.81, 95.67) --
	( 56.87, 95.67) --
	( 56.87, 95.65) --
	( 56.89, 95.65) --
	( 56.89, 94.69) --
	( 56.92, 94.69) --
	( 56.92, 94.66) --
	( 56.94, 94.66) --
	( 56.94, 94.65) --
	( 56.96, 94.65) --
	( 56.96, 94.64) --
	( 56.97, 94.64) --
	( 56.97, 94.62) --
	( 56.97, 94.62) --
	( 56.97, 94.57) --
	( 56.99, 94.57) --
	( 56.99, 94.54) --
	( 56.99, 94.54) --
	( 56.99, 94.51) --
	( 57.01, 94.51) --
	( 57.01, 94.48) --
	( 57.04, 94.48) --
	( 57.04, 94.47) --
	( 57.05, 94.47) --
	( 57.05, 94.43) --
	( 57.06, 94.43) --
	( 57.06, 94.40) --
	( 57.08, 94.40) --
	( 57.08, 94.39) --
	( 57.09, 94.39) --
	( 57.09, 94.37) --
	( 57.10, 94.37) --
	( 57.10, 94.36) --
	( 57.11, 94.36) --
	( 57.11, 94.17) --
	( 57.15, 94.17) --
	( 57.15, 94.14) --
	( 57.15, 94.14) --
	( 57.15, 94.11) --
	( 57.20, 94.11) --
	( 57.20, 94.00) --
	( 57.21, 94.00) --
	( 57.21, 93.95) --
	( 57.22, 93.95) --
	( 57.22, 93.50) --
	( 57.22, 93.50) --
	( 57.22, 93.46) --
	( 57.23, 93.46) --
	( 57.23, 93.43) --
	( 57.24, 93.43) --
	( 57.24, 93.30) --
	( 57.29, 93.30) --
	( 57.29, 93.27) --
	( 57.29, 93.27) --
	( 57.29, 93.16) --
	( 57.34, 93.16) --
	( 57.34, 92.85) --
	( 57.34, 92.85) --
	( 57.34, 92.84) --
	( 57.35, 92.84) --
	( 57.35, 92.81) --
	( 57.38, 92.81) --
	( 57.38, 92.78) --
	( 57.41, 92.78) --
	( 57.41, 92.76) --
	( 57.42, 92.76) --
	( 57.42, 92.20) --
	( 57.42, 92.20) --
	( 57.42, 92.19) --
	( 57.44, 92.19) --
	( 57.44, 92.12) --
	( 57.47, 92.12) --
	( 57.47, 91.97) --
	( 57.48, 91.97) --
	( 57.48, 91.80) --
	( 57.49, 91.80) --
	( 57.49, 90.93) --
	( 57.50, 90.93) --
	( 57.50, 90.92) --
	( 57.52, 90.92) --
	( 57.52, 90.75) --
	( 57.53, 90.75) --
	( 57.53, 90.72) --
	( 57.53, 90.72) --
	( 57.53, 90.61) --
	( 57.55, 90.61) --
	( 57.55, 90.60) --
	( 57.56, 90.60) --
	( 57.56, 90.58) --
	( 57.57, 90.58) --
	( 57.57, 90.57) --
	( 57.57, 90.57) --
	( 57.57, 90.56) --
	( 57.61, 90.56) --
	( 57.61, 90.50) --
	( 57.62, 90.50) --
	( 57.62, 90.49) --
	( 57.64, 90.49) --
	( 57.64, 90.45) --
	( 57.65, 90.45) --
	( 57.65, 90.43) --
	( 57.66, 90.43) --
	( 57.66, 90.31) --
	( 57.69, 90.31) --
	( 57.69, 90.14) --
	( 57.73, 90.14) --
	( 57.73, 90.13) --
	( 57.73, 90.13) --
	( 57.73, 90.07) --
	( 57.76, 90.07) --
	( 57.76, 89.99) --
	( 57.76, 89.99) --
	( 57.76, 89.98) --
	( 57.79, 89.98) --
	( 57.79, 89.96) --
	( 57.83, 89.96) --
	( 57.83, 89.95) --
	( 57.84, 89.95) --
	( 57.84, 89.92) --
	( 57.85, 89.92) --
	( 57.85, 89.89) --
	( 57.86, 89.89) --
	( 57.86, 89.88) --
	( 57.91, 89.88) --
	( 57.91, 89.48) --
	( 57.92, 89.48) --
	( 57.92, 89.16) --
	( 57.94, 89.16) --
	( 57.94, 89.12) --
	( 57.94, 89.12) --
	( 57.94, 89.08) --
	( 57.95, 89.08) --
	( 57.95, 88.98) --
	( 57.96, 88.98) --
	( 57.96, 88.93) --
	( 57.99, 88.93) --
	( 57.99, 88.91) --
	( 58.02, 88.91) --
	( 58.02, 88.80) --
	( 58.04, 88.80) --
	( 58.04, 88.58) --
	( 58.05, 88.58) --
	( 58.05, 88.50) --
	( 58.06, 88.50) --
	( 58.06, 88.33) --
	( 58.06, 88.33) --
	( 58.06, 88.32) --
	( 58.10, 88.32) --
	( 58.10, 88.16) --
	( 58.14, 88.16) --
	( 58.14, 87.57) --
	( 58.15, 87.57) --
	( 58.15, 87.56) --
	( 58.16, 87.56) --
	( 58.16, 86.88) --
	( 58.17, 86.88) --
	( 58.17, 86.80) --
	( 58.20, 86.80) --
	( 58.20, 86.78) --
	( 58.20, 86.78) --
	( 58.20, 86.62) --
	( 58.21, 86.62) --
	( 58.21, 86.57) --
	( 58.22, 86.57) --
	( 58.22, 86.42) --
	( 58.25, 86.42) --
	( 58.25, 86.31) --
	( 58.26, 86.31) --
	( 58.26, 86.21) --
	( 58.28, 86.21) --
	( 58.28, 86.19) --
	( 58.31, 86.19) --
	( 58.31, 86.17) --
	( 58.31, 86.17) --
	( 58.31, 85.40) --
	( 58.32, 85.40) --
	( 58.32, 85.23) --
	( 58.32, 85.23) --
	( 58.32, 85.08) --
	( 58.35, 85.08) --
	( 58.35, 85.04) --
	( 58.35, 85.04) --
	( 58.35, 84.97) --
	( 58.35, 84.97) --
	( 58.35, 84.96) --
	( 58.36, 84.96) --
	( 58.36, 84.93) --
	( 58.36, 84.93) --
	( 58.36, 84.86) --
	( 58.37, 84.86) --
	( 58.37, 84.58) --
	( 58.37, 84.58) --
	( 58.37, 84.13) --
	( 58.38, 84.13) --
	( 58.38, 84.11) --
	( 58.40, 84.11) --
	( 58.40, 83.99) --
	( 58.41, 83.99) --
	( 58.41, 83.93) --
	( 58.43, 83.93) --
	( 58.43, 83.92) --
	( 58.43, 83.92) --
	( 58.43, 83.28) --
	( 58.44, 83.28) --
	( 58.44, 83.25) --
	( 58.44, 83.25) --
	( 58.44, 82.58) --
	( 58.44, 82.58) --
	( 58.44, 82.54) --
	( 58.47, 82.54) --
	( 58.47, 82.43) --
	( 58.47, 82.43) --
	( 58.47, 81.90) --
	( 58.49, 81.90) --
	( 58.49, 81.84) --
	( 58.53, 81.84) --
	( 58.53, 81.73) --
	( 58.57, 81.73) --
	( 58.57, 81.71) --
	( 58.57, 81.71) --
	( 58.57, 81.68) --
	( 58.59, 81.68) --
	( 58.59, 81.62) --
	( 58.63, 81.62) --
	( 58.63, 81.60) --
	( 58.64, 81.60) --
	( 58.64, 81.57) --
	( 58.67, 81.57) --
	( 58.67, 81.54) --
	( 58.73, 81.54) --
	( 58.73, 81.21) --
	( 58.75, 81.21) --
	( 58.75, 81.18) --
	( 58.77, 81.18) --
	( 58.77, 81.15) --
	( 58.79, 81.15) --
	( 58.79, 80.42) --
	( 58.80, 80.42) --
	( 58.80, 80.25) --
	( 58.80, 80.25) --
	( 58.80, 80.23) --
	( 58.82, 80.23) --
	( 58.82, 80.10) --
	( 58.83, 80.10) --
	( 58.83, 80.06) --
	( 58.84, 80.06) --
	( 58.84, 79.70) --
	( 58.87, 79.70) --
	( 58.87, 79.63) --
	( 58.89, 79.63) --
	( 58.89, 79.56) --
	( 58.90, 79.56) --
	( 58.90, 79.53) --
	( 58.90, 79.53) --
	( 58.90, 79.09) --
	( 58.91, 79.09) --
	( 58.91, 79.02) --
	( 58.95, 79.02) --
	( 58.95, 78.29) --
	( 59.01, 78.29) --
	( 59.01, 78.26) --
	( 59.04, 78.26) --
	( 59.04, 78.18) --
	( 59.04, 78.18) --
	( 59.04, 78.14) --
	( 59.06, 78.14) --
	( 59.06, 78.07) --
	( 59.08, 78.07) --
	( 59.08, 78.03) --
	( 59.09, 78.03) --
	( 59.09, 78.00) --
	( 59.11, 78.00) --
	( 59.11, 77.81) --
	( 59.11, 77.81) --
	( 59.11, 77.68) --
	( 59.12, 77.68) --
	( 59.12, 77.64) --
	( 59.12, 77.64) --
	( 59.12, 77.00) --
	( 59.17, 77.00) --
	( 59.17, 76.99) --
	( 59.20, 76.99) --
	( 59.20, 76.52) --
	( 59.21, 76.52) --
	( 59.21, 76.48) --
	( 59.22, 76.48) --
	( 59.22, 75.91) --
	( 59.23, 75.91) --
	( 59.23, 75.87) --
	( 59.28, 75.87) --
	( 59.28, 75.83) --
	( 59.30, 75.83) --
	( 59.30, 75.79) --
	( 59.35, 75.79) --
	( 59.35, 75.69) --
	( 59.41, 75.69) --
	( 59.41, 75.68) --
	( 59.51, 75.68) --
	( 59.51, 75.59) --
	( 59.52, 75.59) --
	( 59.52, 75.54) --
	( 59.62, 75.54) --
	( 59.62, 74.87) --
	( 59.63, 74.87) --
	( 59.63, 74.74) --
	( 59.65, 74.74) --
	( 59.65, 74.68) --
	( 59.67, 74.68) --
	( 59.67, 74.58) --
	( 59.68, 74.58) --
	( 59.68, 74.38) --
	( 59.69, 74.38) --
	( 59.69, 74.33) --
	( 59.73, 74.33) --
	( 59.73, 73.75) --
	( 59.76, 73.75) --
	( 59.76, 73.74) --
	( 59.79, 73.74) --
	( 59.79, 73.26) --
	( 59.85, 73.26) --
	( 59.85, 73.23) --
	( 59.87, 73.23) --
	( 59.87, 73.17) --
	( 59.88, 73.17) --
	( 59.88, 73.06) --
	( 59.88, 73.06) --
	( 59.88, 72.55) --
	( 59.89, 72.55) --
	( 59.89, 72.48) --
	( 59.99, 72.48) --
	( 59.99, 72.47) --
	( 60.07, 72.47) --
	( 60.07, 72.41) --
	( 60.25, 72.41) --
	( 60.25, 72.36) --
	( 60.32, 72.36) --
	( 60.32, 72.16) --
	( 60.39, 72.16) --
	( 60.39, 72.15) --
	( 60.43, 72.15) --
	( 60.43, 72.14) --
	( 60.49, 72.14) --
	( 60.49, 72.08) --
	( 60.55, 72.08) --
	( 60.55, 72.05) --
	( 60.59, 72.05) --
	( 60.59, 72.00) --
	( 60.59, 72.00) --
	( 60.59, 71.93) --
	( 60.60, 71.93) --
	( 60.60, 71.91) --
	( 60.72, 71.91) --
	( 60.72, 71.85) --
	( 60.72, 71.85) --
	( 60.72, 71.72) --
	( 60.83, 71.72) --
	( 60.83, 71.60) --
	( 60.87, 71.60) --
	( 60.87, 70.95) --
	( 60.96, 70.95) --
	( 60.96, 70.82) --
	( 61.09, 70.82) --
	( 61.09, 70.77) --
	( 61.33, 70.77) --
	( 61.33, 70.71) --
	( 62.15, 70.71) --
	( 62.15, 70.70) --
	( 62.29, 70.70) --
	( 62.29, 70.68) --
	( 62.44, 70.68) --
	( 62.44, 70.67) --
	( 62.68, 70.67) --
	( 62.68, 70.66) --
	( 62.80, 70.66) --
	( 62.80, 70.64) --
	( 62.93, 70.64) --
	( 62.93, 70.63) --
	( 63.01, 70.63) --
	( 63.01, 70.61) --
	( 63.21, 70.61) --
	( 63.21, 70.60) --
	( 63.41, 70.60) --
	( 63.41, 70.59) --
	( 63.52, 70.59) --
	( 63.52, 70.57) --
	( 63.75, 70.57) --
	( 63.75, 70.56) --
	( 63.87, 70.56) --
	( 63.87, 70.53) --
	( 63.95, 70.53) --
	( 63.95, 70.52) --
	( 64.02, 70.52) --
	( 64.02, 70.50) --
	( 64.09, 70.50) --
	( 64.09, 70.49) --
	( 64.10, 70.49) --
	( 64.10, 70.48) --
	( 64.18, 70.48) --
	( 64.18, 70.46) --
	( 64.22, 70.46) --
	( 64.22, 70.45) --
	( 64.23, 70.45) --
	( 64.23, 70.39) --
	( 64.27, 70.39) --
	( 64.27, 70.38) --
	( 64.32, 70.38) --
	( 64.32, 70.37) --
	( 64.33, 70.37) --
	( 64.33, 70.35) --
	( 64.40, 70.35) --
	( 64.40, 70.34) --
	( 64.48, 70.34) --
	( 64.48, 70.32) --
	( 64.50, 70.32) --
	( 64.50, 70.31) --
	( 64.56, 70.31) --
	( 64.56, 70.30) --
	( 64.64, 70.30) --
	( 64.64, 70.27) --
	( 64.67, 70.27) --
	( 64.67, 70.25) --
	( 64.72, 70.25) --
	( 64.72, 70.24) --
	( 64.76, 70.24) --
	( 64.76, 70.23) --
	( 64.83, 70.23) --
	( 64.83, 70.21) --
	( 64.89, 70.21) --
	( 64.89, 70.20) --
	( 64.93, 70.20) --
	( 64.93, 70.19) --
	( 64.94, 70.19) --
	( 64.94, 70.17) --
	( 65.00, 70.17) --
	( 65.00, 70.16) --
	( 65.02, 70.16) --
	( 65.02, 70.13) --
	( 65.04, 70.13) --
	( 65.04, 70.12) --
	( 65.09, 70.12) --
	( 65.09, 70.10) --
	( 65.15, 70.10) --
	( 65.15, 70.09) --
	( 65.22, 70.09) --
	( 65.22, 70.07) --
	( 65.30, 70.07) --
	( 65.30, 70.06) --
	( 65.35, 70.06) --
	( 65.35, 70.05) --
	( 65.40, 70.05) --
	( 65.40, 70.03) --
	( 65.49, 70.03) --
	( 65.49, 70.02) --
	( 65.55, 70.02) --
	( 65.55, 70.01) --
	( 65.56, 70.01) --
	( 65.56, 69.99) --
	( 65.65, 69.99) --
	( 65.65, 69.98) --
	( 65.71, 69.98) --
	( 65.71, 69.96) --
	( 65.72, 69.96) --
	( 65.72, 69.95) --
	( 65.74, 69.95) --
	( 65.74, 69.90) --
	( 65.78, 69.90) --
	( 65.78, 69.88) --
	( 65.78, 69.88) --
	( 65.78, 69.87) --
	( 65.82, 69.87) --
	( 65.82, 69.85) --
	( 65.91, 69.85) --
	( 65.91, 69.84) --
	( 65.95, 69.84) --
	( 65.95, 69.83) --
	( 66.11, 69.83) --
	( 66.11, 69.81) --
	( 66.11, 69.81) --
	( 66.11, 69.76) --
	( 66.16, 69.76) --
	( 66.16, 69.74) --
	( 66.21, 69.74) --
	( 66.21, 69.73) --
	( 66.29, 69.73) --
	( 66.29, 69.72) --
	( 66.43, 69.72) --
	( 66.43, 69.70) --
	( 66.58, 69.70) --
	( 66.58, 69.69) --
	( 66.66, 69.69) --
	( 66.66, 69.67) --
	( 66.74, 69.67) --
	( 66.74, 69.66) --
	( 66.81, 69.66) --
	( 66.81, 69.65) --
	( 66.85, 69.65) --
	( 66.85, 69.63) --
	( 66.86, 69.63) --
	( 66.86, 69.62) --
	( 66.94, 69.62) --
	( 66.94, 69.60) --
	( 66.97, 69.60) --
	( 66.97, 69.58) --
	( 67.01, 69.58) --
	( 67.01, 69.56) --
	( 67.04, 69.56) --
	( 67.04, 69.55) --
	( 67.11, 69.55) --
	( 67.11, 69.54) --
	( 67.13, 69.54) --
	( 67.13, 69.52) --
	( 67.15, 69.52) --
	( 67.15, 69.51) --
	( 67.25, 69.51) --
	( 67.25, 69.45) --
	( 67.27, 69.45) --
	( 67.27, 69.42) --
	( 67.31, 69.42) --
	( 67.31, 69.37) --
	( 67.35, 69.37) --
	( 67.35, 69.07) --
	( 67.36, 69.07) --
	( 67.36, 69.01) --
	( 67.38, 69.01) --
	( 67.38, 68.95) --
	( 67.41, 68.95) --
	( 67.41, 68.94) --
	( 67.44, 68.94) --
	( 67.44, 68.89) --
	( 67.48, 68.89) --
	( 67.48, 68.87) --
	( 67.48, 68.87) --
	( 67.48, 68.57) --
	( 67.49, 68.57) --
	( 67.49, 68.51) --
	( 67.52, 68.51) --
	( 67.52, 68.50) --
	( 67.60, 68.50) --
	( 67.60, 68.48) --
	( 67.63, 68.48) --
	( 67.63, 68.47) --
	( 67.68, 68.47) --
	( 67.68, 68.46) --
	( 67.82, 68.46) --
	( 67.82, 68.44) --
	( 67.94, 68.44) --
	( 67.94, 68.39) --
	( 67.95, 68.39) --
	( 67.95, 68.37) --
	( 68.00, 68.37) --
	( 68.00, 68.35) --
	( 68.00, 68.35) --
	( 68.00, 68.33) --
	( 68.03, 68.33) --
	( 68.03, 68.32) --
	( 68.04, 68.32) --
	( 68.04, 68.01) --
	( 68.05, 68.01) --
	( 68.05, 67.95) --
	( 68.13, 67.95) --
	( 68.13, 67.93) --
	( 68.22, 67.93) --
	( 68.22, 67.92) --
	( 68.34, 67.92) --
	( 68.34, 67.90) --
	( 68.34, 67.90) --
	( 68.34, 67.89) --
	( 68.39, 67.89) --
	( 68.39, 67.88) --
	( 68.41, 67.88) --
	( 68.41, 67.86) --
	( 68.55, 67.86) --
	( 68.55, 67.85) --
	( 68.57, 67.85) --
	( 68.57, 67.83) --
	( 68.64, 67.83) --
	( 68.64, 67.82) --
	( 68.69, 67.82) --
	( 68.69, 67.81) --
	( 68.75, 67.81) --
	( 68.75, 67.79) --
	( 68.79, 67.79) --
	( 68.79, 67.78) --
	( 68.88, 67.78) --
	( 68.88, 67.75) --
	( 68.97, 67.75) --
	( 68.97, 67.74) --
	( 69.06, 67.74) --
	( 69.06, 67.72) --
	( 69.13, 67.72) --
	( 69.13, 67.71) --
	( 69.16, 67.71) --
	( 69.16, 67.70) --
	( 69.20, 67.70) --
	( 69.20, 67.68) --
	( 69.28, 67.68) --
	( 69.28, 67.67) --
	( 69.30, 67.67) --
	( 69.30, 67.65) --
	( 69.35, 67.65) --
	( 69.35, 67.63) --
	( 69.37, 67.63) --
	( 69.37, 67.61) --
	( 69.44, 67.61) --
	( 69.44, 67.60) --
	( 69.46, 67.60) --
	( 69.46, 67.59) --
	( 69.48, 67.59) --
	( 69.48, 67.57) --
	( 69.55, 67.57) --
	( 69.55, 67.56) --
	( 69.57, 67.56) --
	( 69.57, 67.54) --
	( 69.63, 67.54) --
	( 69.63, 67.53) --
	( 69.70, 67.53) --
	( 69.70, 67.52) --
	( 69.85, 67.52) --
	( 69.85, 67.50) --
	( 69.91, 67.50) --
	( 69.91, 67.49) --
	( 69.93, 67.49) --
	( 69.93, 67.47) --
	( 70.02, 67.47) --
	( 70.02, 67.46) --
	( 70.09, 67.46) --
	( 70.09, 67.45) --
	( 70.11, 67.45) --
	( 70.11, 67.43) --
	( 70.13, 67.43) --
	( 70.13, 67.42) --
	( 70.17, 67.42) --
	( 70.17, 67.41) --
	( 70.28, 67.41) --
	( 70.28, 67.39) --
	( 70.31, 67.39) --
	( 70.31, 67.38) --
	( 70.35, 67.38) --
	( 70.35, 67.36) --
	( 70.36, 67.36) --
	( 70.36, 67.34) --
	( 70.41, 67.34) --
	( 70.41, 67.32) --
	( 70.48, 67.32) --
	( 70.48, 67.31) --
	( 70.56, 67.31) --
	( 70.56, 67.30) --
	( 70.61, 67.30) --
	( 70.61, 67.28) --
	( 70.70, 67.28) --
	( 70.70, 67.27) --
	( 70.79, 67.27) --
	( 70.79, 67.25) --
	( 70.81, 67.25) --
	( 70.81, 67.24) --
	( 70.85, 67.24) --
	( 70.85, 67.23) --
	( 70.86, 67.23) --
	( 70.86, 67.20) --
	( 70.88, 67.20) --
	( 70.88, 67.18) --
	( 70.91, 67.18) --
	( 70.91, 67.17) --
	( 70.97, 67.17) --
	( 70.97, 67.16) --
	( 71.04, 67.16) --
	( 71.04, 67.14) --
	( 71.22, 67.14) --
	( 71.22, 67.13) --
	( 71.26, 67.13) --
	( 71.26, 67.12) --
	( 71.32, 67.12) --
	( 71.32, 67.10) --
	( 71.38, 67.10) --
	( 71.38, 67.09) --
	( 71.44, 67.09) --
	( 71.44, 67.07) --
	( 71.57, 67.07) --
	( 71.57, 67.06) --
	( 71.60, 67.06) --
	( 71.60, 67.05) --
	( 71.67, 67.05) --
	( 71.67, 67.03) --
	( 71.71, 67.03) --
	( 71.71, 67.02) --
	( 71.84, 67.02) --
	( 71.84, 67.00) --
	( 71.88, 67.00) --
	( 71.88, 66.99) --
	( 71.96, 66.99) --
	( 71.96, 66.98) --
	( 72.10, 66.98) --
	( 72.10, 66.96) --
	( 72.18, 66.96) --
	( 72.18, 66.95) --
	( 72.32, 66.95) --
	( 72.32, 66.94) --
	( 72.34, 66.94) --
	( 72.34, 66.92) --
	( 72.35, 66.92) --
	( 72.35, 66.91) --
	( 72.42, 66.91) --
	( 72.42, 66.89) --
	( 72.47, 66.89) --
	( 72.47, 66.88) --
	( 72.56, 66.88) --
	( 72.56, 66.87) --
	( 72.59, 66.87) --
	( 72.59, 66.85) --
	( 72.60, 66.85) --
	( 72.60, 66.84) --
	( 72.72, 66.84) --
	( 72.72, 66.82) --
	( 72.77, 66.82) --
	( 72.77, 66.80) --
	( 72.89, 66.80) --
	( 72.89, 66.78) --
	( 72.92, 66.78) --
	( 72.92, 66.77) --
	( 72.96, 66.77) --
	( 72.96, 66.76) --
	( 73.00, 66.76) --
	( 73.00, 66.74) --
	( 73.15, 66.74) --
	( 73.15, 66.73) --
	( 73.19, 66.73) --
	( 73.19, 66.71) --
	( 73.21, 66.71) --
	( 73.21, 66.70) --
	( 73.34, 66.70) --
	( 73.34, 66.69) --
	( 73.46, 66.69) --
	( 73.46, 66.67) --
	( 73.53, 66.67) --
	( 73.53, 66.66) --
	( 73.57, 66.66) --
	( 73.57, 66.65) --
	( 73.72, 66.65) --
	( 73.72, 66.63) --
	( 73.81, 66.63) --
	( 73.81, 66.62) --
	( 73.82, 66.62) --
	( 73.82, 66.60) --
	( 73.95, 66.60) --
	( 73.95, 66.58) --
	( 73.95, 66.58) --
	( 73.95, 66.56) --
	( 74.03, 66.56) --
	( 74.03, 66.55) --
	( 74.07, 66.55) --
	( 74.07, 66.52) --
	( 74.09, 66.52) --
	( 74.09, 66.51) --
	( 74.19, 66.51) --
	( 74.19, 66.49) --
	( 74.20, 66.49) --
	( 74.20, 66.48) --
	( 74.20, 66.48) --
	( 74.20, 66.47) --
	( 74.24, 66.47) --
	( 74.24, 66.45) --
	( 74.30, 66.45) --
	( 74.30, 66.44) --
	( 74.44, 66.44) --
	( 74.44, 66.42) --
	( 74.44, 66.42) --
	( 74.44, 66.41) --
	( 74.49, 66.41) --
	( 74.49, 66.40) --
	( 74.56, 66.40) --
	( 74.56, 66.38) --
	( 74.62, 66.38) --
	( 74.62, 66.37) --
	( 74.62, 66.37) --
	( 74.62, 66.35) --
	( 74.64, 66.35) --
	( 74.64, 66.34) --
	( 74.66, 66.34) --
	( 74.66, 66.33) --
	( 74.72, 66.33) --
	( 74.72, 66.30) --
	( 74.74, 66.30) --
	( 74.74, 66.29) --
	( 74.90, 66.29) --
	( 74.90, 66.27) --
	( 74.91, 66.27) --
	( 74.91, 66.26) --
	( 74.93, 66.26) --
	( 74.93, 66.23) --
	( 74.97, 66.23) --
	( 74.97, 66.22) --
	( 75.11, 66.22) --
	( 75.11, 66.17) --
	( 75.22, 66.17) --
	( 75.22, 66.16) --
	( 75.25, 66.16) --
	( 75.25, 66.15) --
	( 75.29, 66.15) --
	( 75.29, 66.12) --
	( 75.47, 66.12) --
	( 75.47, 66.11) --
	( 75.53, 66.11) --
	( 75.53, 66.09) --
	( 75.58, 66.09) --
	( 75.58, 66.08) --
	( 75.70, 66.08) --
	( 75.70, 66.06) --
	( 75.77, 66.06) --
	( 75.77, 66.04) --
	( 75.79, 66.04) --
	( 75.79, 66.02) --
	( 75.80, 66.02) --
	( 75.80, 66.01) --
	( 75.87, 66.01) --
	( 75.87, 66.00) --
	( 75.88, 66.00) --
	( 75.88, 65.98) --
	( 76.01, 65.98) --
	( 76.01, 65.97) --
	( 76.06, 65.97) --
	( 76.06, 65.95) --
	( 76.12, 65.95) --
	( 76.12, 65.94) --
	( 76.19, 65.94) --
	( 76.19, 65.91) --
	( 76.23, 65.91) --
	( 76.23, 65.90) --
	( 76.26, 65.90) --
	( 76.26, 65.87) --
	( 76.27, 65.87) --
	( 76.27, 65.86) --
	( 76.28, 65.86) --
	( 76.28, 65.84) --
	( 76.29, 65.84) --
	( 76.29, 65.83) --
	( 76.29, 65.83) --
	( 76.29, 65.82) --
	( 76.32, 65.82) --
	( 76.32, 65.80) --
	( 76.32, 65.80) --
	( 76.32, 65.79) --
	( 76.35, 65.79) --
	( 76.35, 65.77) --
	( 76.39, 65.77) --
	( 76.39, 65.76) --
	( 76.46, 65.76) --
	( 76.46, 65.75) --
	( 76.52, 65.75) --
	( 76.52, 65.73) --
	( 76.60, 65.73) --
	( 76.60, 65.72) --
	( 76.76, 65.72) --
	( 76.76, 65.70) --
	( 76.84, 65.70) --
	( 76.84, 65.69) --
	( 76.91, 65.69) --
	( 76.91, 65.68) --
	( 76.93, 65.68) --
	( 76.93, 65.66) --
	( 77.02, 65.66) --
	( 77.02, 65.65) --
	( 77.13, 65.65) --
	( 77.13, 65.64) --
	( 77.26, 65.64) --
	( 77.26, 65.62) --
	( 77.39, 65.62) --
	( 77.39, 65.61) --
	( 77.48, 65.61) --
	( 77.48, 65.59) --
	( 77.55, 65.59) --
	( 77.55, 65.58) --
	( 77.72, 65.58) --
	( 77.72, 65.57) --
	( 77.96, 65.57) --
	( 77.96, 65.55) --
	( 77.97, 65.55) --
	( 77.97, 65.54) --
	( 78.01, 65.54) --
	( 78.01, 65.52) --
	( 78.02, 65.52) --
	( 78.02, 65.51) --
	( 78.03, 65.51) --
	( 78.03, 65.48) --
	( 78.05, 65.48) --
	( 78.05, 65.47) --
	( 78.11, 65.47) --
	( 78.11, 65.46) --
	( 78.28, 65.46) --
	( 78.28, 65.44) --
	( 78.31, 65.44) --
	( 78.31, 65.43) --
	( 78.33, 65.43) --
	( 78.33, 65.41) --
	( 78.40, 65.41) --
	( 78.40, 65.40) --
	( 78.41, 65.40) --
	( 78.41, 65.39) --
	( 78.47, 65.39) --
	( 78.47, 65.35) --
	( 78.64, 65.35) --
	( 78.64, 65.33) --
	( 78.65, 65.33) --
	( 78.65, 65.32) --
	( 78.66, 65.32) --
	( 78.66, 65.30) --
	( 78.69, 65.30) --
	( 78.69, 65.29) --
	( 78.71, 65.29) --
	( 78.71, 65.28) --
	( 78.72, 65.28) --
	( 78.72, 65.25) --
	( 78.75, 65.25) --
	( 78.75, 65.23) --
	( 78.90, 65.23) --
	( 78.90, 65.22) --
	( 78.93, 65.22) --
	( 78.93, 65.21) --
	( 78.95, 65.21) --
	( 78.95, 65.19) --
	( 78.97, 65.19) --
	( 78.97, 65.18) --
	( 79.04, 65.18) --
	( 79.04, 65.17) --
	( 79.06, 65.17) --
	( 79.06, 65.15) --
	( 79.08, 65.15) --
	( 79.08, 65.14) --
	( 79.11, 65.14) --
	( 79.11, 65.12) --
	( 79.20, 65.12) --
	( 79.20, 65.11) --
	( 79.31, 65.11) --
	( 79.31, 65.10) --
	( 79.33, 65.10) --
	( 79.33, 65.08) --
	( 79.40, 65.08) --
	( 79.40, 65.07) --
	( 79.42, 65.07) --
	( 79.42, 65.05) --
	( 79.44, 65.05) --
	( 79.44, 65.04) --
	( 79.46, 65.04) --
	( 79.46, 65.03) --
	( 79.48, 65.03) --
	( 79.48, 65.01) --
	( 79.52, 65.01) --
	( 79.52, 65.00) --
	( 79.54, 65.00) --
	( 79.54, 64.99) --
	( 79.64, 64.99) --
	( 79.64, 64.97) --
	( 79.81, 64.97) --
	( 79.81, 64.96) --
	( 79.82, 64.96) --
	( 79.82, 64.94) --
	( 79.88, 64.94) --
	( 79.88, 64.93) --
	( 79.98, 64.93) --
	( 79.98, 64.92) --
	( 80.11, 64.92) --
	( 80.11, 64.90) --
	( 80.15, 64.90) --
	( 80.15, 64.89) --
	( 80.15, 64.89) --
	( 80.15, 64.87) --
	( 80.18, 64.87) --
	( 80.18, 64.86) --
	( 80.30, 64.86) --
	( 80.30, 64.85) --
	( 80.32, 64.85) --
	( 80.32, 64.83) --
	( 80.35, 64.83) --
	( 80.35, 64.81) --
	( 80.40, 64.81) --
	( 80.40, 64.79) --
	( 80.50, 64.79) --
	( 80.50, 64.78) --
	( 80.60, 64.78) --
	( 80.60, 64.76) --
	( 80.62, 64.76) --
	( 80.62, 64.75) --
	( 80.64, 64.75) --
	( 80.64, 64.74) --
	( 80.74, 64.74) --
	( 80.74, 64.72) --
	( 80.90, 64.72) --
	( 80.90, 64.71) --
	( 80.93, 64.71) --
	( 80.93, 64.68) --
	( 80.96, 64.68) --
	( 80.96, 64.67) --
	( 80.99, 64.67) --
	( 80.99, 64.65) --
	( 81.03, 64.65) --
	( 81.03, 64.64) --
	( 81.08, 64.64) --
	( 81.08, 64.63) --
	( 81.20, 64.63) --
	( 81.20, 64.61) --
	( 81.21, 64.61) --
	( 81.21, 64.60) --
	( 81.33, 64.60) --
	( 81.33, 64.58) --
	( 81.35, 64.58) --
	( 81.35, 64.57) --
	( 81.50, 64.57) --
	( 81.50, 64.56) --
	( 81.52, 64.56) --
	( 81.52, 64.54) --
	( 81.54, 64.54) --
	( 81.54, 64.53) --
	( 81.61, 64.53) --
	( 81.61, 64.52) --
	( 81.63, 64.52) --
	( 81.63, 64.50) --
	( 81.70, 64.50) --
	( 81.70, 64.49) --
	( 81.79, 64.49) --
	( 81.79, 64.47) --
	( 81.84, 64.47) --
	( 81.84, 64.46) --
	( 81.86, 64.46) --
	( 81.86, 64.45) --
	( 81.88, 64.45) --
	( 81.88, 64.43) --
	( 81.94, 64.43) --
	( 81.94, 64.40) --
	( 82.14, 64.40) --
	( 82.14, 64.39) --
	( 82.15, 64.39) --
	( 82.15, 64.38) --
	( 82.16, 64.38) --
	( 82.16, 64.36) --
	( 82.23, 64.36) --
	( 82.23, 64.35) --
	( 82.25, 64.35) --
	( 82.25, 64.34) --
	( 82.26, 64.34) --
	( 82.26, 64.32) --
	( 82.29, 64.32) --
	( 82.29, 64.29) --
	( 82.30, 64.29) --
	( 82.30, 64.28) --
	( 82.32, 64.28) --
	( 82.32, 64.27) --
	( 82.35, 64.27) --
	( 82.35, 64.25) --
	( 82.41, 64.25) --
	( 82.41, 64.24) --
	( 82.46, 64.24) --
	( 82.46, 64.22) --
	( 82.47, 64.22) --
	( 82.47, 64.21) --
	( 82.49, 64.21) --
	( 82.49, 64.20) --
	( 82.54, 64.20) --
	( 82.54, 64.18) --
	( 82.70, 64.18) --
	( 82.70, 64.17) --
	( 82.78, 64.17) --
	( 82.78, 64.16) --
	( 82.88, 64.16) --
	( 82.88, 64.14) --
	( 82.90, 64.14) --
	( 82.90, 64.13) --
	( 82.91, 64.13) --
	( 82.91, 64.11) --
	( 83.05, 64.11) --
	( 83.05, 64.10) --
	( 83.10, 64.10) --
	( 83.10, 64.09) --
	( 83.12, 64.09) --
	( 83.12, 64.07) --
	( 83.31, 64.07) --
	( 83.31, 64.06) --
	( 83.40, 64.06) --
	( 83.40, 64.05) --
	( 83.42, 64.05) --
	( 83.42, 64.03) --
	( 83.43, 64.03) --
	( 83.43, 64.02) --
	( 83.44, 64.02) --
	( 83.44, 64.00) --
	( 83.50, 64.00) --
	( 83.50, 63.99) --
	( 83.51, 63.99) --
	( 83.51, 63.98) --
	( 83.63, 63.98) --
	( 83.63, 63.96) --
	( 83.72, 63.96) --
	( 83.72, 63.95) --
	( 83.80, 63.95) --
	( 83.80, 63.93) --
	( 83.81, 63.93) --
	( 83.81, 63.92) --
	( 83.82, 63.92) --
	( 83.82, 63.91) --
	( 83.85, 63.91) --
	( 83.85, 63.89) --
	( 83.89, 63.89) --
	( 83.89, 63.88) --
	( 83.92, 63.88) --
	( 83.92, 63.87) --
	( 83.97, 63.87) --
	( 83.97, 63.85) --
	( 84.08, 63.85) --
	( 84.08, 63.84) --
	( 84.16, 63.84) --
	( 84.16, 63.82) --
	( 84.21, 63.82) --
	( 84.21, 63.81) --
	( 84.32, 63.81) --
	( 84.32, 63.80) --
	( 84.45, 63.80) --
	( 84.45, 63.78) --
	( 84.55, 63.78) --
	( 84.55, 63.77) --
	( 84.57, 63.77) --
	( 84.57, 63.75) --
	( 84.69, 63.75) --
	( 84.69, 63.74) --
	( 84.75, 63.74) --
	( 84.75, 63.73) --
	( 84.78, 63.73) --
	( 84.78, 63.70) --
	( 84.79, 63.70) --
	( 84.79, 63.69) --
	( 84.83, 63.69) --
	( 84.83, 63.67) --
	( 85.03, 63.67) --
	( 85.03, 63.66) --
	( 85.12, 63.66) --
	( 85.12, 63.64) --
	( 85.15, 63.64) --
	( 85.15, 63.63) --
	( 85.25, 63.63) --
	( 85.25, 63.62) --
	( 85.26, 63.62) --
	( 85.26, 63.57) --
	( 85.28, 63.57) --
	( 85.28, 63.56) --
	( 85.32, 63.56) --
	( 85.32, 63.55) --
	( 85.44, 63.55) --
	( 85.44, 63.52) --
	( 85.50, 63.52) --
	( 85.50, 63.51) --
	( 85.61, 63.51) --
	( 85.61, 63.49) --
	( 85.71, 63.49) --
	( 85.71, 63.48) --
	( 85.71, 63.48) --
	( 85.71, 63.46) --
	( 85.72, 63.46) --
	( 85.72, 63.45) --
	( 85.72, 63.45) --
	( 85.72, 63.44) --
	( 85.73, 63.44) --
	( 85.73, 63.42) --
	( 85.81, 63.42) --
	( 85.81, 63.41) --
	( 85.84, 63.41) --
	( 85.84, 63.40) --
	( 85.84, 63.40) --
	( 85.84, 63.38) --
	( 85.85, 63.38) --
	( 85.85, 63.35) --
	( 85.86, 63.35) --
	( 85.86, 63.33) --
	( 85.86, 63.33) --
	( 85.86, 63.31) --
	( 85.86, 63.31) --
	( 85.86, 63.30) --
	( 85.87, 63.30) --
	( 85.87, 63.28) --
	( 85.88, 63.28) --
	( 85.88, 63.27) --
	( 85.96, 63.27) --
	( 85.96, 63.26) --
	( 85.99, 63.26) --
	( 85.99, 63.24) --
	( 86.05, 63.24) --
	( 86.05, 63.23) --
	( 86.35, 63.23) --
	( 86.35, 63.22) --
	( 86.36, 63.22) --
	( 86.36, 63.20) --
	( 86.36, 63.20) --
	( 86.36, 63.19) --
	( 86.38, 63.19) --
	( 86.38, 63.17) --
	( 86.44, 63.17) --
	( 86.44, 63.16) --
	( 86.46, 63.16) --
	( 86.46, 63.13) --
	( 86.50, 63.13) --
	( 86.50, 63.12) --
	( 86.52, 63.12) --
	( 86.52, 63.10) --
	( 86.63, 63.10) --
	( 86.63, 63.09) --
	( 86.64, 63.09) --
	( 86.64, 63.08) --
	( 86.64, 63.08) --
	( 86.64, 63.06) --
	( 86.65, 63.06) --
	( 86.65, 63.05) --
	( 86.67, 63.05) --
	( 86.67, 63.04) --
	( 86.68, 63.04) --
	( 86.68, 63.02) --
	( 86.70, 63.02) --
	( 86.70, 63.01) --
	( 86.71, 63.01) --
	( 86.71, 62.99) --
	( 86.71, 62.99) --
	( 86.71, 62.98) --
	( 86.71, 62.98) --
	( 86.71, 62.97) --
	( 86.72, 62.97) --
	( 86.72, 62.95) --
	( 86.73, 62.95) --
	( 86.73, 62.94) --
	( 86.74, 62.94) --
	( 86.74, 62.92) --
	( 86.76, 62.92) --
	( 86.76, 62.91) --
	( 86.77, 62.91) --
	( 86.77, 62.90) --
	( 86.80, 62.90) --
	( 86.80, 62.88) --
	( 86.80, 62.88) --
	( 86.80, 62.87) --
	( 86.82, 62.87) --
	( 86.82, 62.86) --
	( 86.82, 62.86) --
	( 86.82, 62.84) --
	( 86.84, 62.84) --
	( 86.84, 62.83) --
	( 86.96, 62.83) --
	( 86.96, 62.81) --
	( 86.98, 62.81) --
	( 86.98, 62.80) --
	( 87.02, 62.80) --
	( 87.02, 62.79) --
	( 87.02, 62.79) --
	( 87.02, 62.77) --
	( 87.03, 62.77) --
	( 87.03, 62.76) --
	( 87.06, 62.76) --
	( 87.06, 62.75) --
	( 87.07, 62.75) --
	( 87.07, 62.73) --
	( 87.16, 62.73) --
	( 87.16, 62.72) --
	( 87.25, 62.72) --
	( 87.25, 62.70) --
	( 87.26, 62.70) --
	( 87.26, 62.69) --
	( 87.27, 62.69) --
	( 87.27, 62.68) --
	( 87.27, 62.68) --
	( 87.27, 62.66) --
	( 87.28, 62.66) --
	( 87.28, 62.63) --
	( 87.29, 62.63) --
	( 87.29, 62.62) --
	( 87.32, 62.62) --
	( 87.32, 62.61) --
	( 87.33, 62.61) --
	( 87.33, 62.59) --
	( 87.34, 62.59) --
	( 87.34, 62.58) --
	( 87.35, 62.58) --
	( 87.35, 62.57) --
	( 87.35, 62.57) --
	( 87.35, 62.55) --
	( 87.59, 62.55) --
	( 87.59, 62.54) --
	( 87.64, 62.54) --
	( 87.64, 62.52) --
	( 87.65, 62.52) --
	( 87.65, 62.51) --
	( 87.69, 62.51) --
	( 87.69, 62.50) --
	( 87.69, 62.50) --
	( 87.69, 62.48) --
	( 87.74, 62.48) --
	( 87.74, 62.47) --
	( 87.78, 62.47) --
	( 87.78, 62.45) --
	( 87.94, 62.45) --
	( 87.94, 62.44) --
	( 88.04, 62.44) --
	( 88.04, 62.43) --
	( 88.06, 62.43) --
	( 88.06, 62.41) --
	( 88.20, 62.41) --
	( 88.20, 62.40) --
	( 88.41, 62.40) --
	( 88.41, 62.39) --
	( 88.44, 62.39) --
	( 88.44, 62.37) --
	( 88.58, 62.37) --
	( 88.58, 62.36) --
	( 88.64, 62.36) --
	( 88.64, 62.34) --
	( 88.74, 62.34) --
	( 88.74, 62.33) --
	( 88.91, 62.33) --
	( 88.91, 62.32) --
	( 88.93, 62.32) --
	( 88.93, 62.30) --
	( 88.96, 62.30) --
	( 88.96, 62.29) --
	( 88.97, 62.29) --
	( 88.97, 62.27) --
	( 88.98, 62.27) --
	( 88.98, 62.26) --
	( 88.98, 62.26) --
	( 88.98, 62.25) --
	( 88.99, 62.25) --
	( 88.99, 62.23) --
	( 88.99, 62.23) --
	( 88.99, 62.22) --
	( 89.01, 62.22) --
	( 89.01, 62.21) --
	( 89.04, 62.21) --
	( 89.04, 62.19) --
	( 89.04, 62.19) --
	( 89.04, 62.18) --
	( 89.05, 62.18) --
	( 89.05, 62.16) --
	( 89.09, 62.16) --
	( 89.09, 62.15) --
	( 89.11, 62.15) --
	( 89.11, 62.14) --
	( 89.11, 62.14) --
	( 89.11, 62.12) --
	( 89.11, 62.12) --
	( 89.11, 62.11) --
	( 89.12, 62.11) --
	( 89.12, 62.10) --
	( 89.12, 62.10) --
	( 89.12, 62.08) --
	( 89.13, 62.08) --
	( 89.13, 62.07) --
	( 89.20, 62.07) --
	( 89.20, 62.05) --
	( 89.25, 62.05) --
	( 89.25, 62.04) --
	( 89.29, 62.04) --
	( 89.29, 62.03) --
	( 89.35, 62.03) --
	( 89.35, 62.01) --
	( 89.36, 62.01) --
	( 89.36, 62.00) --
	( 89.37, 62.00) --
	( 89.37, 61.98) --
	( 89.38, 61.98) --
	( 89.38, 61.97) --
	( 89.40, 61.97) --
	( 89.40, 61.96) --
	( 89.40, 61.96) --
	( 89.40, 61.94) --
	( 89.41, 61.94) --
	( 89.41, 61.93) --
	( 89.42, 61.93) --
	( 89.42, 61.92) --
	( 89.42, 61.92) --
	( 89.42, 61.90) --
	( 89.45, 61.90) --
	( 89.45, 61.89) --
	( 89.49, 61.89) --
	( 89.49, 61.87) --
	( 89.50, 61.87) --
	( 89.50, 61.86) --
	( 89.50, 61.86) --
	( 89.50, 61.85) --
	( 89.51, 61.85) --
	( 89.51, 61.83) --
	( 89.53, 61.83) --
	( 89.53, 61.82) --
	( 89.58, 61.82) --
	( 89.58, 61.80) --
	( 89.59, 61.80) --
	( 89.59, 61.79) --
	( 89.61, 61.79) --
	( 89.61, 61.78) --
	( 89.70, 61.78) --
	( 89.70, 61.76) --
	( 89.71, 61.76) --
	( 89.71, 61.75) --
	( 89.78, 61.75) --
	( 89.78, 61.74) --
	( 89.98, 61.74) --
	( 89.98, 61.72) --
	( 90.11, 61.72) --
	( 90.11, 61.71) --
	( 90.12, 61.71) --
	( 90.12, 61.69) --
	( 90.25, 61.69) --
	( 90.25, 61.68) --
	( 90.37, 61.68) --
	( 90.37, 61.67) --
	( 90.38, 61.67) --
	( 90.38, 61.65) --
	( 90.38, 61.65) --
	( 90.38, 61.64) --
	( 90.39, 61.64) --
	( 90.39, 61.62) --
	( 90.40, 61.62) --
	( 90.40, 61.61) --
	( 90.50, 61.61) --
	( 90.50, 61.60) --
	( 90.51, 61.60) --
	( 90.51, 61.58) --
	( 90.53, 61.58) --
	( 90.53, 61.57) --
	( 90.54, 61.57) --
	( 90.54, 61.56) --
	( 90.57, 61.56) --
	( 90.57, 61.54) --
	( 90.61, 61.54) --
	( 90.61, 61.53) --
	( 90.62, 61.53) --
	( 90.62, 61.51) --
	( 90.63, 61.51) --
	( 90.63, 61.49) --
	( 90.64, 61.49) --
	( 90.64, 61.46) --
	( 90.66, 61.46) --
	( 90.66, 61.45) --
	( 90.94, 61.45) --
	( 90.94, 61.43) --
	( 90.95, 61.43) --
	( 90.95, 61.42) --
	( 91.21, 61.42) --
	( 91.21, 61.40) --
	( 91.24, 61.40) --
	( 91.24, 61.39) --
	( 91.25, 61.39) --
	( 91.25, 61.38) --
	( 91.25, 61.38) --
	( 91.25, 61.36) --
	( 91.37, 61.36) --
	( 91.37, 61.35) --
	( 91.79, 61.35) --
	( 91.79, 61.33) --
	( 91.85, 61.33) --
	( 91.85, 61.32) --
	( 91.86, 61.32) --
	( 91.86, 61.31) --
	( 91.94, 61.31) --
	( 91.94, 61.29) --
	( 92.00, 61.29) --
	( 92.00, 61.28) --
	( 92.00, 61.28) --
	( 92.00, 61.25) --
	( 92.00, 61.25) --
	( 92.00, 61.24) --
	( 92.01, 61.24) --
	( 92.01, 61.22) --
	( 92.02, 61.22) --
	( 92.02, 61.21) --
	( 92.02, 61.21) --
	( 92.02, 61.20) --
	( 92.08, 61.20) --
	( 92.08, 61.17) --
	( 92.11, 61.17) --
	( 92.11, 61.15) --
	( 92.13, 61.15) --
	( 92.13, 61.14) --
	( 92.14, 61.14) --
	( 92.14, 61.13) --
	( 92.15, 61.13) --
	( 92.15, 61.11) --
	( 92.21, 61.11) --
	( 92.21, 61.10) --
	( 92.22, 61.10) --
	( 92.22, 61.09) --
	( 92.31, 61.09) --
	( 92.31, 61.07) --
	( 92.46, 61.07) --
	( 92.46, 61.06) --
	( 92.50, 61.06) --
	( 92.50, 61.04) --
	( 92.50, 61.04) --
	( 92.50, 61.03) --
	( 92.55, 61.03) --
	( 92.55, 61.02) --
	( 92.62, 61.02) --
	( 92.62, 61.00) --
	( 92.66, 61.00) --
	( 92.66, 60.99) --
	( 92.66, 60.99) --
	( 92.66, 60.97) --
	( 92.68, 60.97) --
	( 92.68, 60.96) --
	( 92.69, 60.96) --
	( 92.69, 60.95) --
	( 92.73, 60.95) --
	( 92.73, 60.93) --
	( 92.74, 60.93) --
	( 92.74, 60.91) --
	( 92.75, 60.91) --
	( 92.75, 60.88) --
	( 92.77, 60.88) --
	( 92.77, 60.86) --
	( 92.78, 60.86) --
	( 92.78, 60.85) --
	( 92.79, 60.85) --
	( 92.79, 60.84) --
	( 92.79, 60.84) --
	( 92.79, 60.82) --
	( 92.80, 60.82) --
	( 92.80, 60.81) --
	( 92.80, 60.81) --
	( 92.80, 60.80) --
	( 92.80, 60.80) --
	( 92.80, 60.78) --
	( 92.82, 60.78) --
	( 92.82, 60.77) --
	( 92.84, 60.77) --
	( 92.84, 60.75) --
	( 92.88, 60.75) --
	( 92.88, 60.74) --
	( 92.89, 60.74) --
	( 92.89, 60.73) --
	( 92.89, 60.73) --
	( 92.89, 60.71) --
	( 92.96, 60.71) --
	( 92.96, 60.70) --
	( 92.97, 60.70) --
	( 92.97, 60.68) --
	( 92.97, 60.68) --
	( 92.97, 60.67) --
	( 92.98, 60.67) --
	( 92.98, 60.66) --
	( 93.05, 60.66) --
	( 93.05, 60.64) --
	( 93.09, 60.64) --
	( 93.09, 60.63) --
	( 93.10, 60.63) --
	( 93.10, 60.62) --
	( 93.12, 60.62) --
	( 93.12, 60.60) --
	( 93.14, 60.60) --
	( 93.14, 60.59) --
	( 93.15, 60.59) --
	( 93.15, 60.57) --
	( 93.18, 60.57) --
	( 93.18, 60.56) --
	( 93.19, 60.56) --
	( 93.19, 60.53) --
	( 93.19, 60.53) --
	( 93.19, 60.52) --
	( 93.20, 60.52) --
	( 93.20, 60.50) --
	( 93.35, 60.50) --
	( 93.35, 60.49) --
	( 93.38, 60.49) --
	( 93.38, 60.48) --
	( 93.38, 60.48) --
	( 93.38, 60.46) --
	( 93.38, 60.46) --
	( 93.38, 60.45) --
	( 93.39, 60.45) --
	( 93.39, 60.44) --
	( 93.40, 60.44) --
	( 93.40, 60.42) --
	( 93.40, 60.42) --
	( 93.40, 60.41) --
	( 93.42, 60.41) --
	( 93.42, 60.39) --
	( 93.43, 60.39) --
	( 93.43, 60.38) --
	( 93.43, 60.38) --
	( 93.43, 60.35) --
	( 93.44, 60.35) --
	( 93.44, 60.34) --
	( 93.45, 60.34) --
	( 93.45, 60.32) --
	( 93.46, 60.32) --
	( 93.46, 60.31) --
	( 93.48, 60.31) --
	( 93.48, 60.30) --
	( 93.51, 60.30) --
	( 93.51, 60.28) --
	( 93.51, 60.28) --
	( 93.51, 60.27) --
	( 93.58, 60.27) --
	( 93.58, 60.26) --
	( 93.60, 60.26) --
	( 93.60, 60.24) --
	( 93.60, 60.24) --
	( 93.60, 60.21) --
	( 93.63, 60.21) --
	( 93.63, 60.20) --
	( 93.64, 60.20) --
	( 93.64, 60.19) --
	( 93.65, 60.19) --
	( 93.65, 60.17) --
	( 93.65, 60.17) --
	( 93.65, 60.16) --
	( 93.65, 60.16) --
	( 93.65, 60.15) --
	( 93.67, 60.15) --
	( 93.67, 60.13) --
	( 93.68, 60.13) --
	( 93.68, 60.12) --
	( 93.69, 60.12) --
	( 93.69, 60.09) --
	( 93.74, 60.09) --
	( 93.74, 60.08) --
	( 93.77, 60.08) --
	( 93.77, 60.06) --
	( 93.77, 60.06) --
	( 93.77, 60.05) --
	( 93.85, 60.05) --
	( 93.85, 60.03) --
	( 94.08, 60.03) --
	( 94.08, 60.02) --
	( 94.25, 60.02) --
	( 94.25, 60.01) --
	( 94.25, 60.01) --
	( 94.25, 59.98) --
	( 94.27, 59.98) --
	( 94.27, 59.97) --
	( 94.31, 59.97) --
	( 94.31, 59.95) --
	( 94.32, 59.95) --
	( 94.32, 59.94) --
	( 94.35, 59.94) --
	( 94.35, 59.92) --
	( 94.38, 59.92) --
	( 94.38, 59.91) --
	( 94.39, 59.91) --
	( 94.39, 59.90) --
	( 94.42, 59.90) --
	( 94.42, 59.88) --
	( 94.60, 59.88) --
	( 94.60, 59.87) --
	( 94.61, 59.87) --
	( 94.61, 59.85) --
	( 94.62, 59.85) --
	( 94.62, 59.84) --
	( 94.63, 59.84) --
	( 94.63, 59.83) --
	( 94.65, 59.83) --
	( 94.65, 59.80) --
	( 94.65, 59.80) --
	( 94.65, 59.79) --
	( 94.67, 59.79) --
	( 94.67, 59.77) --
	( 94.70, 59.77) --
	( 94.70, 59.76) --
	( 94.71, 59.76) --
	( 94.71, 59.74) --
	( 94.73, 59.74) --
	( 94.73, 59.73) --
	( 94.74, 59.73) --
	( 94.74, 59.72) --
	( 94.80, 59.72) --
	( 94.80, 59.70) --
	( 94.82, 59.70) --
	( 94.82, 59.69) --
	( 94.83, 59.69) --
	( 94.83, 59.67) --
	( 94.84, 59.67) --
	( 94.84, 59.66) --
	( 94.84, 59.66) --
	( 94.84, 59.63) --
	( 94.84, 59.63) --
	( 94.84, 59.62) --
	( 94.85, 59.62) --
	( 94.85, 59.61) --
	( 94.87, 59.61) --
	( 94.87, 59.58) --
	( 94.88, 59.58) --
	( 94.88, 59.56) --
	( 94.93, 59.56) --
	( 94.93, 59.55) --
	( 95.00, 59.55) --
	( 95.00, 59.54) --
	( 95.00, 59.54) --
	( 95.00, 59.52) --
	( 95.00, 59.52) --
	( 95.00, 59.51) --
	( 95.01, 59.51) --
	( 95.01, 59.50) --
	( 95.13, 59.50) --
	( 95.13, 59.48) --
	( 95.15, 59.48) --
	( 95.15, 59.47) --
	( 95.17, 59.47) --
	( 95.17, 59.45) --
	( 95.17, 59.45) --
	( 95.17, 59.44) --
	( 95.18, 59.44) --
	( 95.18, 59.43) --
	( 95.20, 59.43) --
	( 95.20, 59.41) --
	( 95.20, 59.41) --
	( 95.20, 59.40) --
	( 95.20, 59.40) --
	( 95.20, 59.38) --
	( 95.21, 59.38) --
	( 95.21, 59.37) --
	( 95.24, 59.37) --
	( 95.24, 59.36) --
	( 95.24, 59.36) --
	( 95.24, 59.34) --
	( 95.31, 59.34) --
	( 95.31, 59.33) --
	( 95.33, 59.33) --
	( 95.33, 59.32) --
	( 95.33, 59.32) --
	( 95.33, 59.30) --
	( 95.35, 59.30) --
	( 95.35, 59.29) --
	( 95.36, 59.29) --
	( 95.36, 59.27) --
	( 95.36, 59.27) --
	( 95.36, 59.26) --
	( 95.37, 59.26) --
	( 95.37, 59.25) --
	( 95.37, 59.25) --
	( 95.37, 59.23) --
	( 95.39, 59.23) --
	( 95.39, 59.22) --
	( 95.55, 59.22) --
	( 95.55, 59.20) --
	( 95.64, 59.20) --
	( 95.64, 59.18) --
	( 95.65, 59.18) --
	( 95.65, 59.16) --
	( 95.67, 59.16) --
	( 95.67, 59.15) --
	( 95.67, 59.15) --
	( 95.67, 59.14) --
	( 95.68, 59.14) --
	( 95.68, 59.12) --
	( 95.71, 59.12) --
	( 95.71, 59.11) --
	( 95.76, 59.11) --
	( 95.76, 59.09) --
	( 95.78, 59.09) --
	( 95.78, 59.08) --
	( 95.79, 59.08) --
	( 95.79, 59.07) --
	( 95.83, 59.07) --
	( 95.83, 59.05) --
	( 95.84, 59.05) --
	( 95.84, 59.04) --
	( 95.84, 59.04) --
	( 95.84, 59.02) --
	( 95.86, 59.02) --
	( 95.86, 59.01) --
	( 95.90, 59.01) --
	( 95.90, 59.00) --
	( 95.90, 59.00) --
	( 95.90, 58.98) --
	( 95.90, 58.98) --
	( 95.90, 58.94) --
	( 96.03, 58.94) --
	( 96.03, 58.93) --
	( 96.06, 58.93) --
	( 96.06, 58.91) --
	( 96.10, 58.91) --
	( 96.10, 58.90) --
	( 96.14, 58.90) --
	( 96.14, 58.89) --
	( 96.15, 58.89) --
	( 96.15, 58.87) --
	( 96.16, 58.87) --
	( 96.16, 58.86) --
	( 96.17, 58.86) --
	( 96.17, 58.85) --
	( 96.36, 58.85) --
	( 96.36, 58.83) --
	( 96.58, 58.83) --
	( 96.58, 58.80) --
	( 96.58, 58.80) --
	( 96.58, 58.79) --
	( 96.62, 58.79) --
	( 96.62, 58.78) --
	( 96.64, 58.78) --
	( 96.64, 58.76) --
	( 96.65, 58.76) --
	( 96.65, 58.75) --
	( 96.66, 58.75) --
	( 96.66, 58.73) --
	( 96.66, 58.73) --
	( 96.66, 58.72) --
	( 96.68, 58.72) --
	( 96.68, 58.71) --
	( 96.70, 58.71) --
	( 96.70, 58.69) --
	( 96.70, 58.69) --
	( 96.70, 58.68) --
	( 96.71, 58.68) --
	( 96.71, 58.64) --
	( 96.72, 58.64) --
	( 96.72, 58.62) --
	( 96.72, 58.62) --
	( 96.72, 58.61) --
	( 96.73, 58.61) --
	( 96.73, 58.60) --
	( 96.77, 58.60) --
	( 96.77, 58.58) --
	( 96.77, 58.58) --
	( 96.77, 58.57) --
	( 96.80, 58.57) --
	( 96.80, 58.55) --
	( 96.80, 58.55) --
	( 96.80, 58.53) --
	( 96.80, 58.53) --
	( 96.80, 58.51) --
	( 96.81, 58.51) --
	( 96.81, 58.50) --
	( 96.82, 58.50) --
	( 96.82, 58.49) --
	( 96.83, 58.49) --
	( 96.83, 58.47) --
	( 96.86, 58.47) --
	( 96.86, 58.46) --
	( 96.86, 58.46) --
	( 96.86, 58.44) --
	( 96.86, 58.44) --
	( 96.86, 58.43) --
	( 96.87, 58.43) --
	( 96.87, 58.42) --
	( 96.87, 58.42) --
	( 96.87, 58.40) --
	( 96.88, 58.40) --
	( 96.88, 58.39) --
	( 96.88, 58.39) --
	( 96.88, 58.37) --
	( 96.90, 58.37) --
	( 96.90, 58.36) --
	( 96.90, 58.36) --
	( 96.90, 58.35) --
	( 96.91, 58.35) --
	( 96.91, 58.32) --
	( 96.92, 58.32) --
	( 96.92, 58.29) --
	( 96.92, 58.29) --
	( 96.92, 58.28) --
	( 96.94, 58.28) --
	( 96.94, 58.26) --
	( 96.95, 58.26) --
	( 96.95, 58.25) --
	( 96.95, 58.25) --
	( 96.95, 58.24) --
	( 96.95, 58.24) --
	( 96.95, 58.22) --
	( 97.06, 58.22) --
	( 97.06, 58.21) --
	( 97.12, 58.21) --
	( 97.12, 58.20) --
	( 97.13, 58.20) --
	( 97.13, 58.18) --
	( 97.21, 58.18) --
	( 97.21, 58.17) --
	( 97.24, 58.17) --
	( 97.24, 58.15) --
	( 97.25, 58.15) --
	( 97.25, 58.14) --
	( 97.39, 58.14) --
	( 97.39, 58.13) --
	( 97.56, 58.13) --
	( 97.56, 58.10) --
	( 97.56, 58.10) --
	( 97.56, 58.08) --
	( 97.67, 58.08) --
	( 97.67, 58.07) --
	( 97.69, 58.07) --
	( 97.69, 58.06) --
	( 97.70, 58.06) --
	( 97.70, 58.04) --
	( 97.73, 58.04) --
	( 97.73, 58.03) --
	( 97.78, 58.03) --
	( 97.78, 58.02) --
	( 97.93, 58.02) --
	( 97.93, 58.00) --
	( 98.04, 58.00) --
	( 98.04, 57.99) --
	( 98.06, 57.99) --
	( 98.06, 57.97) --
	( 98.23, 57.97) --
	( 98.23, 57.96) --
	( 98.25, 57.96) --
	( 98.25, 57.95) --
	( 98.25, 57.95) --
	( 98.25, 57.92) --
	( 98.27, 57.92) --
	( 98.27, 57.90) --
	( 98.31, 57.90) --
	( 98.31, 57.89) --
	( 98.37, 57.89) --
	( 98.37, 57.88) --
	( 98.37, 57.88) --
	( 98.37, 57.84) --
	( 98.38, 57.84) --
	( 98.38, 57.81) --
	( 98.38, 57.81) --
	( 98.38, 57.79) --
	( 98.39, 57.79) --
	( 98.39, 57.78) --
	( 98.39, 57.78) --
	( 98.39, 57.75) --
	( 98.40, 57.75) --
	( 98.40, 57.70) --
	( 98.40, 57.70) --
	( 98.40, 57.68) --
	( 98.40, 57.68) --
	( 98.40, 57.67) --
	( 98.41, 57.67) --
	( 98.41, 57.66) --
	( 98.41, 57.66) --
	( 98.41, 57.63) --
	( 98.41, 57.63) --
	( 98.41, 57.61) --
	( 98.42, 57.61) --
	( 98.42, 57.60) --
	( 98.42, 57.60) --
	( 98.42, 57.59) --
	( 98.42, 57.59) --
	( 98.42, 57.57) --
	( 98.42, 57.57) --
	( 98.42, 57.56) --
	( 98.42, 57.56) --
	( 98.42, 57.54) --
	( 98.42, 57.54) --
	( 98.42, 57.53) --
	( 98.42, 57.53) --
	( 98.42, 57.52) --
	( 98.52, 57.52) --
	( 98.52, 57.50) --
	( 98.53, 57.50) --
	( 98.53, 57.49) --
	( 98.53, 57.49) --
	( 98.53, 57.48) --
	( 98.53, 57.48) --
	( 98.53, 57.46) --
	( 98.54, 57.46) --
	( 98.54, 57.45) --
	( 98.54, 57.45) --
	( 98.54, 57.43) --
	( 98.55, 57.43) --
	( 98.55, 57.42) --
	( 98.63, 57.42) --
	( 98.63, 57.41) --
	( 98.66, 57.41) --
	( 98.66, 57.39) --
	( 98.97, 57.39) --
	( 98.97, 57.38) --
	( 99.43, 57.38) --
	( 99.43, 57.37) --
	( 99.44, 57.37) --
	( 99.44, 57.35) --
	( 99.44, 57.35) --
	( 99.44, 57.34) --
	( 99.44, 57.34) --
	( 99.44, 57.32) --
	( 99.51, 57.32) --
	( 99.51, 57.31) --
	( 99.52, 57.31) --
	( 99.52, 57.30) --
	( 99.53, 57.30) --
	( 99.53, 57.28) --
	( 99.53, 57.28) --
	( 99.53, 57.27) --
	( 99.54, 57.27) --
	( 99.54, 57.23) --
	( 99.55, 57.23) --
	( 99.55, 57.21) --
	( 99.57, 57.21) --
	( 99.57, 57.20) --
	( 99.63, 57.20) --
	( 99.63, 57.19) --
	( 99.63, 57.19) --
	( 99.63, 57.17) --
	( 99.65, 57.17) --
	( 99.65, 57.16) --
	( 99.66, 57.16) --
	( 99.66, 57.14) --
	( 99.66, 57.14) --
	( 99.66, 57.13) --
	( 99.67, 57.13) --
	( 99.67, 57.12) --
	( 99.72, 57.12) --
	( 99.72, 57.10) --
	( 99.72, 57.10) --
	( 99.72, 57.09) --
	( 99.72, 57.09) --
	( 99.72, 57.07) --
	( 99.72, 57.07) --
	( 99.72, 57.05) --
	( 99.81, 57.05) --
	( 99.81, 57.03) --
	( 99.97, 57.03) --
	( 99.97, 57.02) --
	( 99.99, 57.02) --
	( 99.99, 57.01) --
	(100.02, 57.01) --
	(100.02, 56.99) --
	(100.06, 56.99) --
	(100.06, 56.98) --
	(100.10, 56.98) --
	(100.10, 56.96) --
	(100.10, 56.96) --
	(100.10, 56.95) --
	(100.12, 56.95) --
	(100.12, 56.94) --
	(100.12, 56.94) --
	(100.12, 56.92) --
	(100.14, 56.92) --
	(100.14, 56.91) --
	(100.17, 56.91) --
	(100.17, 56.89) --
	(100.19, 56.89) --
	(100.19, 56.88) --
	(100.20, 56.88) --
	(100.20, 56.87) --
	(100.26, 56.87) --
	(100.26, 56.85) --
	(100.56, 56.85) --
	(100.56, 56.84) --
	(100.82, 56.84) --
	(100.82, 56.83) --
	(100.98, 56.83) --
	(100.98, 56.81) --
	(101.01, 56.81) --
	(101.01, 56.80) --
	(101.16, 56.80) --
	(101.16, 56.78) --
	(101.21, 56.78) --
	(101.21, 56.77) --
	(101.39, 56.77) --
	(101.39, 56.76) --
	(101.45, 56.76) --
	(101.45, 56.74) --
	(101.57, 56.74) --
	(101.57, 56.73) --
	(101.63, 56.73) --
	(101.63, 56.72) --
	(101.63, 56.72) --
	(101.63, 56.70) --
	(101.63, 56.70) --
	(101.63, 56.69) --
	(101.65, 56.69) --
	(101.65, 56.67) --
	(101.82, 56.67) --
	(101.82, 56.62) --
	(101.82, 56.62) --
	(101.82, 56.60) --
	(101.82, 56.60) --
	(101.82, 56.58) --
	(101.90, 56.58) --
	(101.90, 56.56) --
	(101.92, 56.56) --
	(101.92, 56.51) --
	(101.92, 56.51) --
	(101.92, 56.49) --
	(101.92, 56.49) --
	(101.92, 56.48) --
	(101.93, 56.48) --
	(101.93, 56.45) --
	(101.93, 56.45) --
	(101.93, 56.44) --
	(101.93, 56.44) --
	(101.93, 56.42) --
	(101.94, 56.42) --
	(101.94, 56.41) --
	(101.94, 56.41) --
	(101.94, 56.40) --
	(101.94, 56.40) --
	(101.94, 56.38) --
	(101.94, 56.38) --
	(101.94, 56.37) --
	(101.98, 56.37) --
	(101.98, 56.36) --
	(102.01, 56.36) --
	(102.01, 56.34) --
	(102.01, 56.34) --
	(102.01, 56.33) --
	(102.04, 56.33) --
	(102.04, 56.31) --
	(102.13, 56.31) --
	(102.13, 56.30) --
	(102.13, 56.30) --
	(102.13, 56.29) --
	(102.14, 56.29) --
	(102.14, 56.27) --
	(102.15, 56.27) --
	(102.15, 56.26) --
	(102.15, 56.26) --
	(102.15, 56.24) --
	(102.17, 56.24) --
	(102.17, 56.23) --
	(102.17, 56.23) --
	(102.17, 56.22) --
	(102.17, 56.22) --
	(102.17, 56.20) --
	(102.18, 56.20) --
	(102.18, 56.19) --
	(102.18, 56.19) --
	(102.18, 56.18) --
	(102.19, 56.18) --
	(102.19, 56.13) --
	(102.19, 56.13) --
	(102.19, 56.12) --
	(102.22, 56.12) --
	(102.22, 56.11) --
	(102.22, 56.11) --
	(102.22, 56.09) --
	(102.24, 56.09) --
	(102.24, 56.08) --
	(102.26, 56.08) --
	(102.26, 56.05) --
	(102.26, 56.05) --
	(102.26, 56.04) --
	(102.26, 56.04) --
	(102.26, 56.01) --
	(102.26, 56.01) --
	(102.26, 56.00) --
	(102.37, 56.00) --
	(102.37, 55.98) --
	(102.41, 55.98) --
	(102.41, 55.97) --
	(102.42, 55.97) --
	(102.42, 55.95) --
	(102.45, 55.95) --
	(102.45, 55.93) --
	(102.45, 55.93) --
	(102.45, 55.90) --
	(102.46, 55.90) --
	(102.46, 55.87) --
	(102.47, 55.87) --
	(102.47, 55.86) --
	(102.47, 55.86) --
	(102.47, 55.84) --
	(102.54, 55.84) --
	(102.54, 55.82) --
	(102.77, 55.82) --
	(102.77, 55.80) --
	(102.90, 55.80) --
	(102.90, 55.79) --
	(102.97, 55.79) --
	(102.97, 55.77) --
	(102.97, 55.77) --
	(102.97, 55.76) --
	(103.01, 55.76) --
	(103.01, 55.75) --
	(103.17, 55.75) --
	(103.17, 55.73) --
	(103.17, 55.73) --
	(103.17, 55.72) --
	(103.41, 55.72) --
	(103.41, 55.71) --
	(103.45, 55.71) --
	(103.45, 55.65) --
	(103.45, 55.65) --
	(103.45, 55.64) --
	(103.45, 55.64) --
	(103.45, 55.61) --
	(103.45, 55.61) --
	(103.45, 55.59) --
	(103.46, 55.59) --
	(103.46, 55.58) --
	(103.48, 55.58) --
	(103.48, 55.57) --
	(103.48, 55.57) --
	(103.48, 55.55) --
	(103.48, 55.55) --
	(103.48, 55.54) --
	(103.49, 55.54) --
	(103.49, 55.53) --
	(103.53, 55.53) --
	(103.53, 55.51) --
	(104.04, 55.51) --
	(104.04, 55.48) --
	(104.04, 55.48) --
	(104.04, 55.47) --
	(104.04, 55.47) --
	(104.04, 55.46) --
	(104.06, 55.46) --
	(104.06, 55.44) --
	(104.08, 55.44) --
	(104.08, 55.43) --
	(104.22, 55.43) --
	(104.22, 55.42) --
	(104.28, 55.42) --
	(104.28, 55.40) --
	(104.39, 55.40) --
	(104.39, 55.39) --
	(104.42, 55.39) --
	(104.42, 55.37) --
	(104.65, 55.37) --
	(104.65, 55.36) --
	(105.45, 55.36) --
	(105.45, 55.35) --
	(105.45, 55.35) --
	(105.45, 55.33) --
	(105.45, 55.33) --
	(105.45, 55.32) --
	(105.45, 55.32) --
	(105.45, 55.30) --
	(105.47, 55.30) --
	(105.47, 55.29) --
	(105.62, 55.29) --
	(105.62, 55.28) --
	(105.77, 55.28) --
	(105.77, 55.26) --
	(105.79, 55.26) --
	(105.79, 55.25) --
	(105.84, 55.25) --
	(105.84, 55.24) --
	(105.84, 55.24) --
	(105.84, 55.22) --
	(105.84, 55.22) --
	(105.84, 55.21) --
	(105.85, 55.21) --
	(105.85, 55.19) --
	(105.85, 55.19) --
	(105.85, 55.18) --
	(105.85, 55.18) --
	(105.85, 55.14) --
	(105.85, 55.14) --
	(105.85, 55.12) --
	(105.85, 55.12) --
	(105.85, 55.11) --
	(105.85, 55.11) --
	(105.85, 55.07) --
	(107.16, 55.07) --
	(107.16, 55.06) --
	(108.64, 55.06) --
	(108.64, 55.04) --
	(110.43, 55.04) --
	(110.43, 55.03) --
	(111.95, 55.03) --
	(111.95, 55.01) --
	(115.41, 55.01) --
	(115.41, 55.00) --
	(119.51, 55.00) --
	(119.51, 54.99) --
	(124.91, 54.99) --
	(124.91, 54.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.28,111.47) -- (133.16,111.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.22,109.53) -- (131.22,113.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 56.19) -- (136.24, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 58.93) -- (136.24, 56.19);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.70, 55.98) -- (125.45, 58.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.70, 58.72) -- (125.45, 55.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 57.35) -- (126.02, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.07, 55.41) -- (124.07, 59.29);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.54, 53.60) --
	(126.28, 53.60) --
	(126.28, 56.35) --
	(123.54, 56.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.58,142.74) -- ( 43.46,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.52,140.80) -- ( 41.52,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17,141.36) -- ( 42.91,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.17,144.11) -- ( 42.91,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,141.36) -- ( 42.80,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,144.11) -- ( 42.80,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.49,142.74) -- ( 43.37,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,140.80) -- ( 41.43,144.68);

\path[fill=fillColor] ( 40.22,141.36) --
	( 42.96,141.36) --
	( 42.96,144.11) --
	( 40.22,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.19, 50.58) -- ( 20.19, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.10, 50.58) -- ( 27.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.15, 50.58) -- ( 31.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.02, 50.58) -- ( 34.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.24, 50.58) -- ( 36.24, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.06, 50.58) -- ( 38.06, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.60, 50.58) -- ( 39.60, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.93, 50.58) -- ( 40.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.10, 50.58) -- ( 42.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.15, 50.58) -- ( 43.15, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.07, 50.58) -- ( 50.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.11, 50.58) -- ( 54.11, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.98, 50.58) -- ( 56.98, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.20, 50.58) -- ( 59.20, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.02, 50.58) -- ( 61.02, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.56, 50.58) -- ( 62.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.89, 50.58) -- ( 63.89, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.07, 50.58) -- ( 65.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.12, 50.58) -- ( 66.12, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.03, 50.58) -- ( 73.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.07, 50.58) -- ( 77.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.94, 50.58) -- ( 79.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.17, 50.58) -- ( 82.17, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.98, 50.58) -- ( 83.98, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.52, 50.58) -- ( 85.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.85, 50.58) -- ( 86.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.03, 50.58) -- ( 88.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.08, 50.58) -- ( 89.08, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.99, 50.58) -- ( 95.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.03, 50.58) -- (100.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.90, 50.58) -- (102.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.13, 50.58) -- (105.13, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.95, 50.58) -- (106.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.48, 50.58) -- (108.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.81, 50.58) -- (109.81, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.99, 50.58) -- (110.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.04, 50.58) -- (112.04, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.95, 50.58) -- (118.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.00, 50.58) -- (123.00, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.86, 50.58) -- (125.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.09, 50.58) -- (128.09, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.91, 50.58) -- (129.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.44, 50.58) -- (131.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.78, 50.58) -- (132.78, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.95, 50.58) -- (133.95, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.00, 50.58) -- (135.00, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.91, 50.58) -- (141.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.96, 50.58) -- (145.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.83, 50.58) -- (148.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.05, 50.58) -- (151.05, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.87, 50.58) -- (152.87, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.41, 50.58) -- (154.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.74, 50.58) -- (155.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.91, 50.58) -- (156.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.96, 50.58) -- (157.96, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 67.38) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 95.04) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,122.70) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 70.13) --
	( 36.76, 70.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 97.79) --
	( 36.76, 97.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,125.45) --
	( 36.76,125.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.15, 48.08) --
	( 43.15, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.12, 48.08) --
	( 66.12, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.08, 48.08) --
	( 89.08, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.04, 48.08) --
	(112.04, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.00, 48.08) --
	(135.00, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 36.95, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 44.79, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 60.83, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 68.66, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 83.79, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 91.62, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (106.75, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (114.58, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (129.71, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (137.55, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 54.45) --
	(284.08, 54.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 76.30) --
	(284.08, 76.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 98.16) --
	(284.08, 98.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,120.01) --
	(284.08,120.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,141.86) --
	(284.08,141.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.65, 50.58) --
	(187.65,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.06, 50.58) --
	(218.06,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.47, 50.58) --
	(248.47,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 50.58) --
	(278.88,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(190.50,142.74) --
	(190.50,142.65) --
	(190.50,142.65) --
	(190.50,141.78) --
	(190.51,141.78) --
	(190.51,141.25) --
	(190.51,141.25) --
	(190.51,140.73) --
	(190.51,140.73) --
	(190.51,140.29) --
	(190.51,140.29) --
	(190.51,139.94) --
	(190.52,139.94) --
	(190.52,139.77) --
	(190.52,139.77) --
	(190.52,139.15) --
	(190.52,139.15) --
	(190.52,138.98) --
	(190.52,138.98) --
	(190.52,138.10) --
	(190.53,138.10) --
	(190.53,136.97) --
	(190.53,136.97) --
	(190.53,136.36) --
	(190.53,136.36) --
	(190.53,135.31) --
	(190.53,135.31) --
	(190.53,131.11) --
	(193.19,131.11) --
	(193.19,130.94) --
	(193.20,130.94) --
	(193.20,130.85) --
	(193.20,130.85) --
	(193.20,130.67) --
	(193.20,130.67) --
	(193.20,130.59) --
	(193.20,130.59) --
	(193.20,130.50) --
	(193.22,130.50) --
	(193.22,130.41) --
	(193.23,130.41) --
	(193.23,130.32) --
	(193.23,130.32) --
	(193.23,130.24) --
	(193.24,130.24) --
	(193.24,130.15) --
	(193.25,130.15) --
	(193.25,129.97) --
	(193.42,129.97) --
	(193.42,129.63) --
	(193.43,129.63) --
	(193.43,129.45) --
	(193.43,129.45) --
	(193.43,129.36) --
	(193.43,129.36) --
	(193.43,129.28) --
	(193.44,129.28) --
	(193.44,128.84) --
	(193.44,128.84) --
	(193.44,128.75) --
	(193.44,128.75) --
	(193.44,128.58) --
	(193.44,128.58) --
	(193.44,128.40) --
	(193.54,128.40) --
	(193.54,128.14) --
	(193.61,128.14) --
	(193.61,127.88) --
	(193.61,127.88) --
	(193.61,127.61) --
	(193.62,127.61) --
	(193.62,126.92) --
	(193.64,126.92) --
	(193.64,126.39) --
	(193.64,126.39) --
	(193.64,126.30) --
	(194.41,126.30) --
	(194.41,126.13) --
	(194.42,126.13) --
	(194.42,125.95) --
	(194.43,125.95) --
	(194.43,125.87) --
	(194.44,125.87) --
	(194.44,125.69) --
	(194.44,125.69) --
	(194.44,125.60) --
	(194.46,125.60) --
	(194.46,125.52) --
	(194.48,125.52) --
	(194.48,125.34) --
	(194.48,125.34) --
	(194.48,125.25) --
	(194.48,125.25) --
	(194.48,125.08) --
	(194.49,125.08) --
	(194.49,124.99) --
	(194.50,124.99) --
	(194.50,124.73) --
	(194.50,124.73) --
	(194.50,124.56) --
	(194.66,124.56) --
	(194.66,124.03) --
	(194.85,124.03) --
	(194.85,123.16) --
	(194.86,123.16) --
	(194.86,122.98) --
	(194.87,122.98) --
	(194.87,122.89) --
	(195.19,122.89) --
	(195.19,120.62) --
	(195.28,120.62) --
	(195.28,120.36) --
	(195.28,120.36) --
	(195.28,120.27) --
	(195.28,120.27) --
	(195.28,119.83) --
	(195.28,119.83) --
	(195.28,119.40) --
	(195.30,119.40) --
	(195.30,118.96) --
	(195.31,118.96) --
	(195.31,118.61) --
	(195.31,118.61) --
	(195.31,118.35) --
	(195.31,118.35) --
	(195.31,117.82) --
	(195.31,117.82) --
	(195.31,116.95) --
	(195.31,116.95) --
	(195.31,116.86) --
	(195.69,116.86) --
	(195.69,116.34) --
	(195.69,116.34) --
	(195.69,115.64) --
	(196.48,115.64) --
	(196.48,115.29) --
	(196.48,115.29) --
	(196.48,114.68) --
	(196.49,114.68) --
	(196.49,114.42) --
	(196.86,114.42) --
	(196.86,114.24) --
	(196.86,114.24) --
	(196.86,113.28) --
	(197.90,113.28) --
	(197.90,113.02) --
	(197.96,113.02) --
	(197.96,112.67) --
	(198.02,112.67) --
	(198.02,112.40) --
	(198.12,112.40) --
	(198.12,112.14) --
	(199.06,112.14) --
	(199.06,111.97) --
	(199.06,111.97) --
	(199.06,111.71) --
	(199.07,111.71) --
	(199.07,111.62) --
	(199.08,111.62) --
	(199.08,111.53) --
	(199.08,111.53) --
	(199.08,111.44) --
	(199.08,111.44) --
	(199.08,111.09) --
	(199.08,111.09) --
	(199.08,110.66) --
	(199.08,110.66) --
	(199.08,110.22) --
	(199.08,110.22) --
	(199.08,110.13) --
	(199.10,110.13) --
	(199.10,109.96) --
	(199.10,109.96) --
	(199.10,109.87) --
	(199.10,109.87) --
	(199.10,109.78) --
	(199.10,109.78) --
	(199.10,109.69) --
	(199.10,109.69) --
	(199.10,109.26) --
	(199.11,109.26) --
	(199.11,109.17) --
	(199.11,109.17) --
	(199.11,108.56) --
	(199.12,108.56) --
	(199.12,108.12) --
	(199.12,108.12) --
	(199.12,107.77) --
	(199.12,107.77) --
	(199.12,107.51) --
	(199.12,107.51) --
	(199.12,106.90) --
	(199.13,106.90) --
	(199.13,105.59) --
	(199.13,105.59) --
	(199.13,103.66) --
	(199.13,103.66) --
	(199.13,103.40) --
	(199.13,103.40) --
	(199.13,103.31) --
	(199.13,103.31) --
	(199.13,102.35) --
	(202.10,102.35) --
	(202.10,102.00) --
	(204.92,102.00) --
	(204.92,101.65) --
	(209.55,101.65) --
	(209.55,101.56) --
	(209.55,101.56) --
	(209.55,101.39) --
	(209.56,101.39) --
	(209.56,101.13) --
	(209.57,101.13) --
	(209.57,100.78) --
	(209.59,100.78) --
	(209.59,100.34) --
	(209.59,100.34) --
	(209.59, 99.55) --
	(209.59, 99.55) --
	(209.59, 99.20) --
	(211.85, 99.20) --
	(211.85, 99.12) --
	(211.87, 99.12) --
	(211.87, 99.03) --
	(212.02, 99.03) --
	(212.02, 98.94) --
	(212.57, 98.94) --
	(212.57, 98.86) --
	(216.37, 98.86) --
	(216.37, 98.77) --
	(218.65, 98.77) --
	(218.65, 98.68) --
	(219.23, 98.68) --
	(219.23, 98.51) --
	(222.17, 98.51) --
	(222.17, 98.07) --
	(222.19, 98.07) --
	(222.19, 97.63) --
	(222.19, 97.63) --
	(222.19, 97.54) --
	(222.20, 97.54) --
	(222.20, 97.19) --
	(222.20, 97.19) --
	(222.20, 96.76) --
	(222.28, 96.76) --
	(222.28, 96.32) --
	(222.29, 96.32) --
	(222.29, 95.80) --
	(222.30, 95.80) --
	(222.30, 95.36) --
	(222.32, 95.36) --
	(222.32, 94.92) --
	(225.46, 94.92) --
	(225.46, 94.40) --
	(225.46, 94.40) --
	(225.46, 94.05) --
	(225.46, 94.05) --
	(225.46, 93.87) --
	(225.49, 93.87) --
	(225.49, 93.35) --
	(225.49, 93.35) --
	(225.49, 93.00) --
	(227.10, 93.00) --
	(227.10, 92.91) --
	(227.28, 92.91) --
	(227.28, 92.82) --
	(236.30, 92.82) --
	(236.30, 92.74) --
	(243.02, 92.74) --
	(243.02, 92.65) --
	(246.00, 92.65) --
	(246.00, 92.56) --
	(246.00, 92.56) --
	(246.00, 92.47) --
	(246.01, 92.47) --
	(246.01, 92.30) --
	(247.09, 92.30) --
	(247.09, 92.21) --
	(248.31, 92.21) --
	(248.31, 92.12);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.32,142.74) --
	(175.47,142.74) --
	(175.47,142.65) --
	(175.74,142.65) --
	(175.74,142.56) --
	(175.87,142.56) --
	(175.87,142.48) --
	(176.02,142.48) --
	(176.02,142.39) --
	(176.27,142.39) --
	(176.27,142.30) --
	(176.33,142.30) --
	(176.33,142.21) --
	(176.42,142.21) --
	(176.42,142.04) --
	(176.59,142.04) --
	(176.59,141.95) --
	(176.77,141.95) --
	(176.77,141.86) --
	(176.87,141.86) --
	(176.87,141.69) --
	(176.90,141.69) --
	(176.90,141.60) --
	(176.98,141.60) --
	(176.98,141.51) --
	(177.07,141.51) --
	(177.07,141.43) --
	(177.09,141.43) --
	(177.09,141.34) --
	(177.18,141.34) --
	(177.18,141.25) --
	(177.28,141.25) --
	(177.28,141.16) --
	(177.37,141.16) --
	(177.37,141.08) --
	(177.43,141.08) --
	(177.43,140.99) --
	(177.44,140.99) --
	(177.44,140.90) --
	(177.50,140.90) --
	(177.50,140.73) --
	(177.65,140.73) --
	(177.65,140.55) --
	(177.66,140.55) --
	(177.66,140.46) --
	(177.67,140.46) --
	(177.67,140.03) --
	(177.76,140.03) --
	(177.76,139.94) --
	(177.90,139.94) --
	(177.90,139.85) --
	(177.95,139.85) --
	(177.95,139.77) --
	(177.95,139.77) --
	(177.95,139.68) --
	(178.08,139.68) --
	(178.08,139.50) --
	(178.12,139.50) --
	(178.12,139.42) --
	(178.12,139.42) --
	(178.12,139.24) --
	(178.15,139.24) --
	(178.15,139.15) --
	(178.24,139.15) --
	(178.24,138.89) --
	(178.27,138.89) --
	(178.27,138.80) --
	(178.38,138.80) --
	(178.38,138.54) --
	(178.48,138.54) --
	(178.48,138.45) --
	(178.53,138.45) --
	(178.53,138.37) --
	(178.58,138.37) --
	(178.58,138.28) --
	(178.60,138.28) --
	(178.60,138.19) --
	(178.68,138.19) --
	(178.68,138.10) --
	(178.68,138.10) --
	(178.68,138.02) --
	(178.79,138.02) --
	(178.79,137.75) --
	(178.88,137.75) --
	(178.88,137.32) --
	(179.03,137.32) --
	(179.03,137.23) --
	(179.08,137.23) --
	(179.08,137.14) --
	(179.10,137.14) --
	(179.10,137.06) --
	(179.12,137.06) --
	(179.12,136.97) --
	(179.19,136.97) --
	(179.19,136.53) --
	(179.29,136.53) --
	(179.29,136.18) --
	(179.30,136.18) --
	(179.30,136.09) --
	(179.32,136.09) --
	(179.32,135.74) --
	(179.36,135.74) --
	(179.36,135.57) --
	(179.39,135.57) --
	(179.39,135.48) --
	(179.42,135.48) --
	(179.42,135.22) --
	(179.44,135.22) --
	(179.44,135.13) --
	(179.60,135.13) --
	(179.60,134.96) --
	(179.62,134.96) --
	(179.62,134.87) --
	(179.64,134.87) --
	(179.64,134.70) --
	(179.71,134.70) --
	(179.71,134.61) --
	(179.76,134.61) --
	(179.76,134.52) --
	(179.84,134.52) --
	(179.84,134.26) --
	(179.92,134.26) --
	(179.92,134.17) --
	(179.98,134.17) --
	(179.98,134.00) --
	(180.00,134.00) --
	(180.00,133.65) --
	(180.06,133.65) --
	(180.06,133.47) --
	(180.09,133.47) --
	(180.09,133.38) --
	(180.27,133.38) --
	(180.27,133.30) --
	(180.32,133.30) --
	(180.32,133.12) --
	(180.34,133.12) --
	(180.34,132.68) --
	(180.48,132.68) --
	(180.48,132.42) --
	(180.52,132.42) --
	(180.52,132.25) --
	(180.55,132.25) --
	(180.55,132.16) --
	(180.58,132.16) --
	(180.58,131.99) --
	(180.64,131.99) --
	(180.64,131.90) --
	(180.65,131.90) --
	(180.65,131.81) --
	(180.72,131.81) --
	(180.72,131.72) --
	(180.78,131.72) --
	(180.78,131.29) --
	(180.84,131.29) --
	(180.84,131.20) --
	(180.87,131.20) --
	(180.87,131.11) --
	(180.92,131.11) --
	(180.92,130.85) --
	(180.95,130.85) --
	(180.95,130.67) --
	(180.98,130.67) --
	(180.98,130.59) --
	(181.02,130.59) --
	(181.02,130.50) --
	(181.03,130.50) --
	(181.03,130.41) --
	(181.13,130.41) --
	(181.13,130.32) --
	(181.16,130.32) --
	(181.16,130.24) --
	(181.21,130.24) --
	(181.21,130.06) --
	(181.24,130.06) --
	(181.24,129.97) --
	(181.36,129.97) --
	(181.36,129.71) --
	(181.54,129.71) --
	(181.54,129.45) --
	(181.63,129.45) --
	(181.63,129.36) --
	(181.93,129.36) --
	(181.93,129.28) --
	(182.05,129.28) --
	(182.05,129.19) --
	(182.08,129.19) --
	(182.08,129.10) --
	(190.95,129.10) --
	(190.95,128.93) --
	(190.95,128.93) --
	(190.95,128.40) --
	(190.96,128.40) --
	(190.96,127.96) --
	(190.96,127.96) --
	(190.96,126.83) --
	(190.96,126.83) --
	(190.96,126.13) --
	(190.96,126.13) --
	(190.96,125.43) --
	(190.96,125.43) --
	(190.96,124.56) --
	(190.98,124.56) --
	(190.98,123.24) --
	(190.98,123.24) --
	(190.98,122.54) --
	(190.98,122.54) --
	(190.98,122.28) --
	(190.98,122.28) --
	(190.98,120.62) --
	(190.98,120.62) --
	(190.98,118.44) --
	(193.15,118.44) --
	(193.15,118.35) --
	(193.15,118.35) --
	(193.15,118.26) --
	(193.17,118.26) --
	(193.17,117.91) --
	(193.17,117.91) --
	(193.17,117.82) --
	(193.17,117.82) --
	(193.17,117.74) --
	(193.17,117.74) --
	(193.17,117.65) --
	(193.18,117.65) --
	(193.18,117.47) --
	(193.21,117.47) --
	(193.21,117.30) --
	(193.24,117.30) --
	(193.24,116.95) --
	(193.24,116.95) --
	(193.24,116.78) --
	(193.25,116.78) --
	(193.25,116.69) --
	(193.26,116.69) --
	(193.26,116.60) --
	(193.27,116.60) --
	(193.27,116.51) --
	(193.28,116.51) --
	(193.28,116.25) --
	(193.29,116.25) --
	(193.29,115.99) --
	(193.29,115.99) --
	(193.29,115.90) --
	(193.29,115.90) --
	(193.29,115.64) --
	(193.30,115.64) --
	(193.30,115.29) --
	(193.31,115.29) --
	(193.31,115.11) --
	(193.31,115.11) --
	(193.31,114.94) --
	(193.31,114.94) --
	(193.31,114.50) --
	(193.31,114.50) --
	(193.31,114.24) --
	(193.32,114.24) --
	(193.32,113.98) --
	(193.33,113.98) --
	(193.33,113.80) --
	(193.36,113.80) --
	(193.36,113.72) --
	(193.37,113.72) --
	(193.37,113.63) --
	(193.37,113.63) --
	(193.37,113.54) --
	(193.37,113.54) --
	(193.37,113.37) --
	(193.37,113.37) --
	(193.37,112.05) --
	(193.38,112.05) --
	(193.38,110.66) --
	(193.38,110.66) --
	(193.38,110.13) --
	(193.38,110.13) --
	(193.38,109.96) --
	(193.39,109.96) --
	(193.39,109.87) --
	(193.39,109.87) --
	(193.39,109.08) --
	(193.39,109.08) --
	(193.39,108.91) --
	(193.41,108.91) --
	(193.41,108.56) --
	(193.41,108.56) --
	(193.41,108.38) --
	(193.41,108.38) --
	(193.41,106.64) --
	(195.57,106.64) --
	(195.57,106.55) --
	(195.57,106.55) --
	(195.57,106.46) --
	(195.58,106.46) --
	(195.58,106.37) --
	(195.59,106.37) --
	(195.59,106.29) --
	(195.60,106.29) --
	(195.60,106.11) --
	(195.60,106.11) --
	(195.60,106.02) --
	(195.60,106.02) --
	(195.60,105.76) --
	(195.60,105.76) --
	(195.60,105.59) --
	(195.61,105.59) --
	(195.61,105.24) --
	(195.63,105.24) --
	(195.63,104.80) --
	(195.64,104.80) --
	(195.64,104.45) --
	(195.65,104.45) --
	(195.65,104.36) --
	(195.65,104.36) --
	(195.65,103.84) --
	(195.67,103.84) --
	(195.67,103.49) --
	(196.00,103.49) --
	(196.00,102.18) --
	(196.41,102.18) --
	(196.41,101.56) --
	(196.79,101.56) --
	(196.79,101.48) --
	(196.79,101.48) --
	(196.79,101.39) --
	(196.80,101.39) --
	(196.80,101.30) --
	(196.81,101.30) --
	(196.81,101.04) --
	(196.81,101.04) --
	(196.81,100.78) --
	(196.82,100.78) --
	(196.82,100.60) --
	(196.82,100.60) --
	(196.82,100.25) --
	(196.85,100.25) --
	(196.85, 99.90) --
	(196.85, 99.90) --
	(196.85, 99.82) --
	(196.86, 99.82) --
	(196.86, 99.47) --
	(196.88, 99.47) --
	(196.88, 98.94) --
	(196.88, 98.94) --
	(196.88, 98.51) --
	(197.21, 98.51) --
	(197.21, 97.28) --
	(199.04, 97.28) --
	(199.04, 97.11) --
	(199.05, 97.11) --
	(199.05, 96.76) --
	(199.06, 96.76) --
	(199.06, 96.32) --
	(199.07, 96.32) --
	(199.07, 96.23) --
	(199.07, 96.23) --
	(199.07, 95.97) --
	(199.07, 95.97) --
	(199.07, 95.62) --
	(199.08, 95.62) --
	(199.08, 95.18) --
	(199.09, 95.18) --
	(199.09, 94.92) --
	(199.09, 94.92) --
	(199.09, 94.75) --
	(199.09, 94.75) --
	(199.09, 94.48) --
	(199.09, 94.48) --
	(199.09, 94.40) --
	(199.10, 94.40) --
	(199.10, 94.31) --
	(199.10, 94.31) --
	(199.10, 94.22) --
	(199.11, 94.22) --
	(199.11, 93.61) --
	(199.11, 93.61) --
	(199.11, 93.17) --
	(199.12, 93.17) --
	(199.12, 92.91) --
	(199.12, 92.91) --
	(199.12, 92.74) --
	(199.12, 92.74) --
	(199.12, 92.65) --
	(199.12, 92.65) --
	(199.12, 92.04) --
	(199.12, 92.04) --
	(199.12, 91.77) --
	(199.12, 91.77) --
	(199.12, 90.46) --
	(199.12, 90.46) --
	(199.12, 89.59) --
	(199.12, 89.59) --
	(199.12, 87.67) --
	(200.15, 87.67) --
	(200.15, 87.40) --
	(200.16, 87.40) --
	(200.16, 87.32) --
	(200.16, 87.32) --
	(200.16, 87.23) --
	(200.16, 87.23) --
	(200.16, 86.09) --
	(200.61, 86.09) --
	(200.61, 85.83) --
	(200.61, 85.83) --
	(200.61, 85.74) --
	(200.62, 85.74) --
	(200.62, 85.66) --
	(206.39, 85.66) --
	(206.39, 85.57) --
	(206.42, 85.57) --
	(206.42, 85.48) --
	(206.57, 85.48) --
	(206.57, 85.39) --
	(206.60, 85.39) --
	(206.60, 85.31) --
	(207.11, 85.31) --
	(207.11, 85.22) --
	(207.27, 85.22) --
	(207.27, 85.13) --
	(207.81, 85.13) --
	(207.81, 85.04) --
	(207.83, 85.04) --
	(207.83, 84.96) --
	(207.96, 84.96) --
	(207.96, 84.87) --
	(207.99, 84.87) --
	(207.99, 84.78) --
	(208.03, 84.78) --
	(208.03, 84.69) --
	(208.31, 84.69) --
	(208.31, 84.61) --
	(208.44, 84.61) --
	(208.44, 84.52) --
	(208.46, 84.52) --
	(208.46, 84.43) --
	(208.49, 84.43) --
	(208.49, 84.34) --
	(208.58, 84.34) --
	(208.58, 84.26) --
	(208.62, 84.26) --
	(208.62, 84.17) --
	(208.71, 84.17) --
	(208.71, 84.08) --
	(209.02, 84.08) --
	(209.02, 83.99) --
	(209.20, 83.99) --
	(209.20, 83.91) --
	(209.26, 83.91) --
	(209.26, 83.82) --
	(209.48, 83.82) --
	(209.48, 83.73) --
	(209.81, 83.73) --
	(209.81, 83.64) --
	(209.95, 83.64) --
	(209.95, 83.56) --
	(210.26, 83.56) --
	(210.26, 83.47) --
	(210.67, 83.47) --
	(210.67, 83.38) --
	(211.13, 83.38) --
	(211.13, 83.30) --
	(211.28, 83.30) --
	(211.28, 83.21) --
	(211.29, 83.21) --
	(211.29, 83.12) --
	(211.29, 83.12) --
	(211.29, 83.03) --
	(211.30, 83.03) --
	(211.30, 82.95) --
	(211.30, 82.95) --
	(211.30, 82.86) --
	(211.30, 82.86) --
	(211.30, 82.77) --
	(211.31, 82.77) --
	(211.31, 82.68) --
	(211.32, 82.68) --
	(211.32, 82.60) --
	(211.32, 82.60) --
	(211.32, 82.51) --
	(211.32, 82.51) --
	(211.32, 82.42) --
	(211.33, 82.42) --
	(211.33, 82.25) --
	(211.34, 82.25) --
	(211.34, 82.16) --
	(211.36, 82.16) --
	(211.36, 82.07) --
	(211.37, 82.07) --
	(211.37, 81.98) --
	(211.37, 81.98) --
	(211.37, 81.90) --
	(211.40, 81.90) --
	(211.40, 81.81) --
	(211.40, 81.81) --
	(211.40, 81.72) --
	(211.41, 81.72) --
	(211.41, 81.55) --
	(211.41, 81.55) --
	(211.41, 81.46) --
	(211.41, 81.46) --
	(211.41, 81.37) --
	(211.41, 81.37) --
	(211.41, 81.28) --
	(211.42, 81.28) --
	(211.42, 81.20) --
	(211.44, 81.20) --
	(211.44, 81.11) --
	(211.44, 81.11) --
	(211.44, 81.02) --
	(211.44, 81.02) --
	(211.44, 80.93) --
	(211.45, 80.93) --
	(211.45, 80.85) --
	(211.45, 80.85) --
	(211.45, 80.76) --
	(211.45, 80.76) --
	(211.45, 80.59) --
	(211.46, 80.59) --
	(211.46, 80.41) --
	(211.47, 80.41) --
	(211.47, 80.32) --
	(211.47, 80.32) --
	(211.47, 80.06) --
	(211.47, 80.06) --
	(211.47, 79.97) --
	(211.47, 79.97) --
	(211.47, 79.80) --
	(211.47, 79.80) --
	(211.47, 79.71) --
	(211.48, 79.71) --
	(211.48, 79.62) --
	(211.48, 79.62) --
	(211.48, 79.54) --
	(211.48, 79.54) --
	(211.48, 79.36) --
	(211.48, 79.36) --
	(211.48, 79.27) --
	(211.48, 79.27) --
	(211.48, 79.19) --
	(211.49, 79.19) --
	(211.49, 79.10) --
	(211.49, 79.10) --
	(211.49, 79.01) --
	(211.49, 79.01) --
	(211.49, 78.75) --
	(211.52, 78.75) --
	(211.52, 78.66) --
	(211.54, 78.66) --
	(211.54, 78.49) --
	(211.54, 78.49) --
	(211.54, 78.40) --
	(211.54, 78.40) --
	(211.54, 78.23) --
	(211.65, 78.23) --
	(211.65, 78.14) --
	(211.70, 78.14) --
	(211.70, 77.96) --
	(211.70, 77.96) --
	(211.70, 77.61) --
	(211.88, 77.61) --
	(211.88, 77.53) --
	(211.90, 77.53) --
	(211.90, 77.44) --
	(211.90, 77.44) --
	(211.90, 77.35) --
	(211.91, 77.35) --
	(211.91, 77.26) --
	(211.92, 77.26) --
	(211.92, 77.18) --
	(211.93, 77.18) --
	(211.93, 77.09) --
	(211.93, 77.09) --
	(211.93, 77.00) --
	(211.93, 77.00) --
	(211.93, 76.91) --
	(211.94, 76.91) --
	(211.94, 76.83) --
	(211.94, 76.83) --
	(211.94, 76.74) --
	(211.95, 76.74) --
	(211.95, 76.65) --
	(211.95, 76.65) --
	(211.95, 76.56) --
	(211.95, 76.56) --
	(211.95, 76.39) --
	(211.96, 76.39) --
	(211.96, 76.30) --
	(211.96, 76.30) --
	(211.96, 76.21) --
	(211.96, 76.21) --
	(211.96, 76.13) --
	(211.97, 76.13) --
	(211.97, 76.04) --
	(211.97, 76.04) --
	(211.97, 75.95) --
	(211.97, 75.95) --
	(211.97, 75.86) --
	(211.98, 75.86) --
	(211.98, 75.78) --
	(211.98, 75.78) --
	(211.98, 75.69) --
	(211.99, 75.69) --
	(211.99, 75.60) --
	(211.99, 75.60) --
	(211.99, 75.52) --
	(212.00, 75.52) --
	(212.00, 75.43) --
	(212.00, 75.43) --
	(212.00, 75.34) --
	(212.02, 75.34) --
	(212.02, 75.25) --
	(212.02, 75.25) --
	(212.02, 75.17) --
	(212.02, 75.17) --
	(212.02, 75.08) --
	(212.03, 75.08) --
	(212.03, 74.99) --
	(212.03, 74.99) --
	(212.03, 74.90) --
	(212.03, 74.90) --
	(212.03, 74.82) --
	(212.03, 74.82) --
	(212.03, 74.73) --
	(212.03, 74.73) --
	(212.03, 74.64) --
	(212.04, 74.64) --
	(212.04, 74.55) --
	(212.05, 74.55) --
	(212.05, 74.47) --
	(212.05, 74.47) --
	(212.05, 74.29) --
	(212.06, 74.29) --
	(212.06, 74.12) --
	(212.06, 74.12) --
	(212.06, 74.03) --
	(212.06, 74.03) --
	(212.06, 73.94) --
	(212.06, 73.94) --
	(212.06, 73.85) --
	(212.07, 73.85) --
	(212.07, 73.77) --
	(212.07, 73.77) --
	(212.07, 73.68) --
	(212.07, 73.68) --
	(212.07, 73.59) --
	(212.07, 73.59) --
	(212.07, 73.50) --
	(212.07, 73.50) --
	(212.07, 73.42) --
	(212.07, 73.42) --
	(212.07, 73.33) --
	(212.08, 73.33) --
	(212.08, 73.24) --
	(212.08, 73.24) --
	(212.08, 73.07) --
	(212.08, 73.07) --
	(212.08, 72.98) --
	(212.08, 72.98) --
	(212.08, 72.89) --
	(212.08, 72.89) --
	(212.08, 72.81) --
	(212.09, 72.81) --
	(212.09, 72.72) --
	(212.10, 72.72) --
	(212.10, 72.37) --
	(212.10, 72.37) --
	(212.10, 72.28) --
	(212.10, 72.28) --
	(212.10, 72.19) --
	(212.10, 72.19) --
	(212.10, 72.11) --
	(212.10, 72.11) --
	(212.10, 72.02) --
	(212.10, 72.02) --
	(212.10, 71.93) --
	(212.10, 71.93) --
	(212.10, 71.84) --
	(212.10, 71.84) --
	(212.10, 71.76) --
	(212.11, 71.76) --
	(212.11, 71.67) --
	(212.11, 71.67) --
	(212.11, 71.49) --
	(212.11, 71.49) --
	(212.11, 71.32) --
	(212.11, 71.32) --
	(212.11, 71.23) --
	(212.11, 71.23) --
	(212.11, 71.14) --
	(212.11, 71.14) --
	(212.11, 71.06) --
	(212.12, 71.06) --
	(212.12, 70.97) --
	(212.12, 70.97) --
	(212.12, 70.88) --
	(212.12, 70.88) --
	(212.12, 70.79) --
	(212.12, 70.79) --
	(212.12, 70.71) --
	(212.12, 70.71) --
	(212.12, 70.53) --
	(212.12, 70.53) --
	(212.12, 70.27) --
	(212.13, 70.27) --
	(212.13, 70.18) --
	(212.13, 70.18) --
	(212.13, 70.01) --
	(212.13, 70.01) --
	(212.13, 69.92) --
	(212.13, 69.92) --
	(212.13, 69.83) --
	(212.14, 69.83) --
	(212.14, 69.75) --
	(212.15, 69.75) --
	(212.15, 69.48) --
	(212.16, 69.48) --
	(212.16, 69.31) --
	(212.16, 69.31) --
	(212.16, 69.22) --
	(212.16, 69.22) --
	(212.16, 69.05) --
	(212.20, 69.05) --
	(212.20, 68.87) --
	(212.20, 68.87) --
	(212.20, 68.78) --
	(212.20, 68.78) --
	(212.20, 68.61) --
	(212.43, 68.61) --
	(212.43, 68.43) --
	(212.43, 68.43) --
	(212.43, 68.08) --
	(212.49, 68.08) --
	(212.49, 68.00) --
	(212.50, 68.00) --
	(212.50, 67.56) --
	(212.55, 67.56) --
	(212.55, 67.04) --
	(212.80, 67.04) --
	(212.80, 66.51) --
	(212.80, 66.51) --
	(212.80, 66.42) --
	(212.85, 66.42) --
	(212.85, 65.99) --
	(212.87, 65.99) --
	(212.87, 65.90) --
	(213.80, 65.90) --
	(213.80, 65.11) --
	(213.93, 65.11) --
	(213.93, 64.94) --
	(213.93, 64.94) --
	(213.93, 64.85) --
	(225.73, 64.85) --
	(225.73, 64.76) --
	(230.67, 64.76) --
	(230.67, 64.68) --
	(230.80, 64.68) --
	(230.80, 64.59) --
	(230.95, 64.59) --
	(230.95, 64.50) --
	(231.17, 64.50) --
	(231.17, 64.41) --
	(231.32, 64.41) --
	(231.32, 64.33) --
	(231.72, 64.33) --
	(231.72, 64.24) --
	(232.19, 64.24) --
	(232.19, 64.15) --
	(232.24, 64.15) --
	(232.24, 64.06) --
	(232.33, 64.06) --
	(232.33, 63.98) --
	(232.49, 63.98) --
	(232.49, 63.89) --
	(232.51, 63.89) --
	(232.51, 63.80) --
	(232.57, 63.80) --
	(232.57, 63.71) --
	(232.60, 63.71) --
	(232.60, 63.63) --
	(232.77, 63.63) --
	(232.77, 63.54) --
	(233.19, 63.54) --
	(233.19, 63.45) --
	(233.77, 63.45) --
	(233.77, 63.36) --
	(234.09, 63.36) --
	(234.09, 63.28) --
	(234.09, 63.28) --
	(234.09, 63.19) --
	(234.17, 63.19) --
	(234.17, 63.10) --
	(234.22, 63.10) --
	(234.22, 63.01) --
	(234.59, 63.01) --
	(234.59, 62.93) --
	(234.67, 62.93) --
	(234.67, 62.84) --
	(234.75, 62.84) --
	(234.75, 62.75) --
	(234.88, 62.75) --
	(234.88, 62.67) --
	(235.05, 62.67) --
	(235.05, 62.58) --
	(235.12, 62.58) --
	(235.12, 62.49) --
	(235.53, 62.49) --
	(235.53, 62.40) --
	(235.76, 62.40) --
	(235.76, 62.32) --
	(235.80, 62.32) --
	(235.80, 62.23) --
	(235.81, 62.23) --
	(235.81, 62.14) --
	(235.85, 62.14) --
	(235.85, 62.05) --
	(235.89, 62.05) --
	(235.89, 61.97) --
	(237.18, 61.97) --
	(237.18, 61.88) --
	(237.27, 61.88) --
	(237.27, 61.79) --
	(238.73, 61.79) --
	(238.73, 61.70) --
	(239.40, 61.70) --
	(239.40, 61.62) --
	(239.94, 61.62) --
	(239.94, 61.53) --
	(240.84, 61.53) --
	(240.84, 61.44) --
	(243.11, 61.44) --
	(243.11, 61.35) --
	(246.00, 61.35) --
	(246.00, 61.27) --
	(246.01, 61.27) --
	(246.01, 61.09) --
	(247.48, 61.09) --
	(247.48, 60.92) --
	(247.48, 60.92) --
	(247.48, 60.74) --
	(247.74, 60.74) --
	(247.74, 60.57) --
	(247.75, 60.57) --
	(247.75, 60.48) --
	(249.28, 60.48) --
	(249.28, 60.39) --
	(249.29, 60.39) --
	(249.29, 60.30) --
	(250.49, 60.30) --
	(250.49, 60.22) --
	(250.49, 60.22) --
	(250.49, 60.13) --
	(250.58, 60.13) --
	(250.58, 60.04) --
	(251.73, 60.04) --
	(251.73, 59.96) --
	(251.73, 59.96) --
	(251.73, 59.87) --
	(252.64, 59.87) --
	(252.64, 59.78) --
	(252.64, 59.78) --
	(252.64, 59.69) --
	(253.25, 59.69) --
	(253.25, 59.61) --
	(253.27, 59.61) --
	(253.27, 59.43) --
	(255.01, 59.43) --
	(255.01, 59.34) --
	(255.29, 59.34) --
	(255.29, 59.17) --
	(256.00, 59.17) --
	(256.00, 59.08) --
	(257.58, 59.08) --
	(257.58, 58.99) --
	(257.58, 58.99) --
	(257.58, 58.91) --
	(259.59, 58.91) --
	(259.59, 58.82) --
	(266.51, 58.82) --
	(266.51, 58.73) --
	(270.88, 58.73) --
	(270.88, 58.64);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (176.43,142.74) --
	(178.12,142.74) --
	(178.12,142.65) --
	(178.41,142.65) --
	(178.41,142.56) --
	(178.74,142.56) --
	(178.74,142.48) --
	(179.14,142.48) --
	(179.14,142.39) --
	(179.47,142.39) --
	(179.47,142.30) --
	(179.63,142.30) --
	(179.63,142.21) --
	(179.83,142.21) --
	(179.83,142.13) --
	(180.05,142.13) --
	(180.05,142.04) --
	(180.15,142.04) --
	(180.15,141.86) --
	(180.43,141.86) --
	(180.43,141.69) --
	(180.59,141.69) --
	(180.59,141.43) --
	(180.93,141.43) --
	(180.93,141.34) --
	(181.14,141.34) --
	(181.14,141.16) --
	(181.28,141.16) --
	(181.28,141.08) --
	(181.48,141.08) --
	(181.48,140.99) --
	(181.68,140.99) --
	(181.68,140.90) --
	(181.90,140.90) --
	(181.90,140.81) --
	(182.21,140.81) --
	(182.21,140.73) --
	(182.27,140.73) --
	(182.27,140.55) --
	(182.54,140.55) --
	(182.54,140.38) --
	(182.57,140.38) --
	(182.57,140.29) --
	(182.73,140.29) --
	(182.73,140.20) --
	(182.79,140.20) --
	(182.79,139.94) --
	(182.84,139.94) --
	(182.84,139.85) --
	(183.02,139.85) --
	(183.02,139.77) --
	(183.11,139.77) --
	(183.11,139.59) --
	(183.16,139.59) --
	(183.16,139.50) --
	(183.26,139.50) --
	(183.26,139.42) --
	(183.34,139.42) --
	(183.34,139.33) --
	(183.57,139.33) --
	(183.57,139.24) --
	(183.71,139.24) --
	(183.71,139.15) --
	(183.75,139.15) --
	(183.75,139.07) --
	(183.97,139.07) --
	(183.97,138.98) --
	(184.15,138.98) --
	(184.15,138.89) --
	(184.18,138.89) --
	(184.18,138.80) --
	(184.33,138.80) --
	(184.33,138.72) --
	(184.44,138.72) --
	(184.44,138.63) --
	(184.51,138.63) --
	(184.51,138.37) --
	(184.63,138.37) --
	(184.63,138.28) --
	(184.72,138.28) --
	(184.72,138.19) --
	(184.85,138.19) --
	(184.85,138.10) --
	(184.93,138.10) --
	(184.93,138.02) --
	(185.02,138.02) --
	(185.02,137.93) --
	(185.04,137.93) --
	(185.04,137.84) --
	(185.12,137.84) --
	(185.12,137.75) --
	(185.37,137.75) --
	(185.37,137.67) --
	(185.50,137.67) --
	(185.50,137.58) --
	(185.67,137.58) --
	(185.67,137.49) --
	(185.78,137.49) --
	(185.78,136.97) --
	(185.86,136.97) --
	(185.86,136.88) --
	(185.91,136.88) --
	(185.91,136.79) --
	(186.09,136.79) --
	(186.09,136.71) --
	(186.21,136.71) --
	(186.21,136.27) --
	(186.21,136.27) --
	(186.21,136.18) --
	(186.31,136.18) --
	(186.31,136.09) --
	(186.64,136.09) --
	(186.64,136.01) --
	(186.77,136.01) --
	(186.77,135.92) --
	(186.81,135.92) --
	(186.81,135.83) --
	(186.96,135.83) --
	(186.96,135.13) --
	(187.10,135.13) --
	(187.10,135.05) --
	(187.11,135.05) --
	(187.11,134.96) --
	(187.28,134.96) --
	(187.28,134.87) --
	(187.29,134.87) --
	(187.29,134.17) --
	(187.31,134.17) --
	(187.31,133.73) --
	(187.36,133.73) --
	(187.36,133.65) --
	(187.49,133.65) --
	(187.49,133.56) --
	(187.65,133.56) --
	(187.65,133.47) --
	(187.67,133.47) --
	(187.67,133.38) --
	(187.85,133.38) --
	(187.85,133.30) --
	(187.93,133.30) --
	(187.93,133.21) --
	(188.04,133.21) --
	(188.04,133.03) --
	(188.11,133.03) --
	(188.11,132.95) --
	(188.13,132.95) --
	(188.13,132.77) --
	(188.28,132.77) --
	(188.28,132.16) --
	(188.34,132.16) --
	(188.34,132.07) --
	(188.42,132.07) --
	(188.42,131.99) --
	(188.56,131.99) --
	(188.56,131.90) --
	(188.59,131.90) --
	(188.59,131.81) --
	(188.70,131.81) --
	(188.70,131.72) --
	(188.72,131.72) --
	(188.72,131.64) --
	(188.81,131.64) --
	(188.81,131.55) --
	(188.85,131.55) --
	(188.85,131.37) --
	(188.96,131.37) --
	(188.96,131.29) --
	(188.96,131.29) --
	(188.96,130.94) --
	(189.04,130.94) --
	(189.04,130.85) --
	(189.17,130.85) --
	(189.17,130.67) --
	(189.21,130.67) --
	(189.21,130.59) --
	(189.28,130.59) --
	(189.28,130.50) --
	(189.33,130.50) --
	(189.33,129.97) --
	(189.43,129.97) --
	(189.43,129.71) --
	(189.44,129.71) --
	(189.44,129.63) --
	(189.49,129.63) --
	(189.49,129.54) --
	(189.57,129.54) --
	(189.57,129.28) --
	(189.66,129.28) --
	(189.66,129.19) --
	(189.70,129.19) --
	(189.70,129.01) --
	(189.73,129.01) --
	(189.73,128.93) --
	(189.79,128.93) --
	(189.79,128.49) --
	(189.80,128.49) --
	(189.80,128.40) --
	(189.89,128.40) --
	(189.89,128.31) --
	(189.93,128.31) --
	(189.93,128.05) --
	(189.99,128.05) --
	(189.99,127.88) --
	(190.04,127.88) --
	(190.04,127.61) --
	(190.05,127.61) --
	(190.05,127.27) --
	(190.09,127.27) --
	(190.09,127.18) --
	(190.13,127.18) --
	(190.13,127.09) --
	(190.19,127.09) --
	(190.19,127.00) --
	(190.22,127.00) --
	(190.22,126.65) --
	(190.40,126.65) --
	(190.40,126.48) --
	(190.45,126.48) --
	(190.45,126.39) --
	(190.51,126.39) --
	(190.51,126.04) --
	(190.56,126.04) --
	(190.56,125.60) --
	(190.64,125.60) --
	(190.64,125.52) --
	(190.78,125.52) --
	(190.78,125.17) --
	(190.79,125.17) --
	(190.79,124.82) --
	(190.79,124.82) --
	(190.79,124.29) --
	(190.79,124.29) --
	(190.79,124.12) --
	(190.79,124.12) --
	(190.79,123.86) --
	(190.80,123.86) --
	(190.80,123.42) --
	(190.80,123.42) --
	(190.80,123.33) --
	(190.80,123.33) --
	(190.80,122.98) --
	(190.80,122.98) --
	(190.80,122.89) --
	(190.80,122.89) --
	(190.80,122.54) --
	(190.80,122.54) --
	(190.80,122.46) --
	(190.80,122.46) --
	(190.80,122.37) --
	(190.81,122.37) --
	(190.81,121.67) --
	(190.81,121.67) --
	(190.81,121.41) --
	(190.82,121.41) --
	(190.82,121.32) --
	(190.82,121.32) --
	(190.82,120.62) --
	(190.82,120.62) --
	(190.82,119.75) --
	(190.82,119.75) --
	(190.82,118.17) --
	(190.83,118.17) --
	(190.83,117.47) --
	(190.83,117.47) --
	(190.83,117.30) --
	(190.83,117.30) --
	(190.83,115.46) --
	(190.85,115.46) --
	(190.85,115.38) --
	(191.10,115.38) --
	(191.10,115.11) --
	(191.21,115.11) --
	(191.21,114.76) --
	(193.08,114.76) --
	(193.08,114.42) --
	(193.08,114.42) --
	(193.08,114.33) --
	(193.09,114.33) --
	(193.09,114.24) --
	(193.10,114.24) --
	(193.10,114.15) --
	(193.11,114.15) --
	(193.11,114.07) --
	(193.11,114.07) --
	(193.11,113.98) --
	(193.12,113.98) --
	(193.12,113.89) --
	(193.12,113.89) --
	(193.12,113.80) --
	(193.12,113.80) --
	(193.12,113.72) --
	(193.12,113.72) --
	(193.12,113.63) --
	(193.13,113.63) --
	(193.13,113.45) --
	(193.14,113.45) --
	(193.14,113.37) --
	(193.16,113.37) --
	(193.16,113.28) --
	(193.17,113.28) --
	(193.17,113.19) --
	(193.17,113.19) --
	(193.17,112.93) --
	(193.17,112.93) --
	(193.17,112.67) --
	(193.17,112.67) --
	(193.17,112.49) --
	(193.18,112.49) --
	(193.18,112.23) --
	(193.20,112.23) --
	(193.20,112.05) --
	(193.20,112.05) --
	(193.20,111.97) --
	(193.20,111.97) --
	(193.20,111.88) --
	(193.21,111.88) --
	(193.21,111.71) --
	(193.21,111.71) --
	(193.21,111.62) --
	(193.21,111.62) --
	(193.21,110.39) --
	(193.22,110.39) --
	(193.22,110.13) --
	(193.23,110.13) --
	(193.23,109.52) --
	(193.23,109.52) --
	(193.23,109.08) --
	(193.23,109.08) --
	(193.23,108.47) --
	(193.24,108.47) --
	(193.24,108.30) --
	(193.24,108.30) --
	(193.24,108.03) --
	(193.25,108.03) --
	(193.25,107.68) --
	(193.25,107.68) --
	(193.25,107.07) --
	(193.25,107.07) --
	(193.25,106.81) --
	(193.25,106.81) --
	(193.25,105.94) --
	(193.26,105.94) --
	(193.26,103.23) --
	(193.26,103.23) --
	(193.26,103.14) --
	(195.54,103.14) --
	(195.54,103.05) --
	(195.55,103.05) --
	(195.55,102.79) --
	(195.55,102.79) --
	(195.55,102.53) --
	(195.58,102.53) --
	(195.58,102.44) --
	(195.59,102.44) --
	(195.59,102.35) --
	(195.60,102.35) --
	(195.60,102.26) --
	(195.60,102.26) --
	(195.60,101.91) --
	(195.61,101.91) --
	(195.61,101.83) --
	(195.62,101.83) --
	(195.62,101.56) --
	(195.64,101.56) --
	(195.64,101.48) --
	(195.64,101.48) --
	(195.64,101.22) --
	(195.66,101.22) --
	(195.66,100.87) --
	(195.66,100.87) --
	(195.66,100.43) --
	(195.67,100.43) --
	(195.67,100.25) --
	(195.68,100.25) --
	(195.68,100.17) --
	(195.69,100.17) --
	(195.69, 99.55) --
	(195.69, 99.55) --
	(195.69, 99.03) --
	(195.69, 99.03) --
	(195.69, 98.24) --
	(195.77, 98.24) --
	(195.77, 98.07) --
	(195.77, 98.07) --
	(195.77, 97.98) --
	(195.77, 97.98) --
	(195.77, 96.93) --
	(195.91, 96.93) --
	(195.91, 96.32) --
	(195.92, 96.32) --
	(195.92, 96.23) --
	(195.92, 96.23) --
	(195.92, 96.06) --
	(197.06, 96.06) --
	(197.06, 95.80) --
	(197.08, 95.80) --
	(197.08, 95.71) --
	(197.11, 95.71) --
	(197.11, 95.62) --
	(197.11, 95.62) --
	(197.11, 95.27) --
	(197.13, 95.27) --
	(197.13, 95.18) --
	(197.14, 95.18) --
	(197.14, 95.10) --
	(197.15, 95.10) --
	(197.15, 94.92) --
	(197.17, 94.92) --
	(197.17, 94.83) --
	(197.17, 94.83) --
	(197.17, 94.66) --
	(197.18, 94.66) --
	(197.18, 94.57) --
	(197.19, 94.57) --
	(197.19, 94.31) --
	(197.19, 94.31) --
	(197.19, 94.05) --
	(197.20, 94.05) --
	(197.20, 93.87) --
	(197.22, 93.87) --
	(197.22, 93.26) --
	(197.22, 93.26) --
	(197.22, 92.74) --
	(197.22, 92.74) --
	(197.22, 92.39) --
	(197.22, 92.39) --
	(197.22, 91.51) --
	(197.29, 91.51) --
	(197.29, 91.42) --
	(197.30, 91.42) --
	(197.30, 91.34) --
	(199.08, 91.34) --
	(199.08, 91.25) --
	(199.09, 91.25) --
	(199.09, 90.99) --
	(199.09, 90.99) --
	(199.09, 90.73) --
	(199.09, 90.73) --
	(199.09, 90.64) --
	(199.09, 90.64) --
	(199.09, 90.46) --
	(199.10, 90.46) --
	(199.10, 90.38) --
	(199.10, 90.38) --
	(199.10, 90.29) --
	(199.10, 90.29) --
	(199.10, 89.94) --
	(199.10, 89.94) --
	(199.10, 89.59) --
	(199.10, 89.59) --
	(199.10, 88.98) --
	(199.10, 88.98) --
	(199.10, 88.71) --
	(199.11, 88.71) --
	(199.11, 88.63) --
	(199.12, 88.63) --
	(199.12, 88.19) --
	(199.12, 88.19) --
	(199.12, 87.75) --
	(199.12, 87.75) --
	(199.12, 87.49) --
	(199.13, 87.49) --
	(199.13, 86.79) --
	(199.13, 86.79) --
	(199.13, 86.70) --
	(199.13, 86.70) --
	(199.13, 86.62) --
	(199.13, 86.62) --
	(199.13, 86.27) --
	(199.13, 86.27) --
	(199.13, 85.57) --
	(199.14, 85.57) --
	(199.14, 84.52) --
	(199.14, 84.52) --
	(199.14, 84.26) --
	(199.14, 84.26) --
	(199.14, 84.08) --
	(199.15, 84.08) --
	(199.15, 83.99) --
	(199.15, 83.99) --
	(199.15, 83.64) --
	(199.15, 83.64) --
	(199.15, 83.30) --
	(208.02, 83.30) --
	(208.02, 83.21) --
	(208.10, 83.21) --
	(208.10, 83.12) --
	(208.29, 83.12) --
	(208.29, 83.03) --
	(208.62, 83.03) --
	(208.62, 82.95) --
	(208.86, 82.95) --
	(208.86, 82.86) --
	(209.39, 82.86) --
	(209.39, 82.77) --
	(210.11, 82.77) --
	(210.11, 82.68) --
	(210.63, 82.68) --
	(210.63, 82.60) --
	(210.83, 82.60) --
	(210.83, 82.51) --
	(211.17, 82.51) --
	(211.17, 82.42) --
	(211.26, 82.42) --
	(211.26, 82.33) --
	(211.36, 82.33) --
	(211.36, 82.25) --
	(211.44, 82.25) --
	(211.44, 82.16) --
	(211.45, 82.16) --
	(211.45, 82.07) --
	(211.46, 82.07) --
	(211.46, 81.98) --
	(211.47, 81.98) --
	(211.47, 81.90) --
	(211.50, 81.90) --
	(211.50, 81.81) --
	(211.51, 81.81) --
	(211.51, 81.72) --
	(211.52, 81.72) --
	(211.52, 81.63) --
	(211.53, 81.63) --
	(211.53, 81.55) --
	(211.58, 81.55) --
	(211.58, 81.46) --
	(211.59, 81.46) --
	(211.59, 81.37) --
	(211.60, 81.37) --
	(211.60, 81.20) --
	(211.60, 81.20) --
	(211.60, 81.11) --
	(211.61, 81.11) --
	(211.61, 81.02) --
	(211.63, 81.02) --
	(211.63, 80.93) --
	(211.64, 80.93) --
	(211.64, 80.85) --
	(211.66, 80.85) --
	(211.66, 80.76) --
	(211.66, 80.76) --
	(211.66, 80.67) --
	(211.68, 80.67) --
	(211.68, 80.59) --
	(211.69, 80.59) --
	(211.69, 80.41) --
	(211.69, 80.41) --
	(211.69, 80.32) --
	(211.70, 80.32) --
	(211.70, 80.24) --
	(211.70, 80.24) --
	(211.70, 80.15) --
	(211.71, 80.15) --
	(211.71, 80.06) --
	(211.71, 80.06) --
	(211.71, 79.97) --
	(211.72, 79.97) --
	(211.72, 79.89) --
	(211.73, 79.89) --
	(211.73, 79.80) --
	(211.74, 79.80) --
	(211.74, 79.71) --
	(211.74, 79.71) --
	(211.74, 79.62) --
	(211.74, 79.62) --
	(211.74, 79.54) --
	(211.76, 79.54) --
	(211.76, 79.45) --
	(211.77, 79.45) --
	(211.77, 79.27) --
	(211.77, 79.27) --
	(211.77, 79.19) --
	(211.77, 79.19) --
	(211.77, 79.10) --
	(211.77, 79.10) --
	(211.77, 78.92) --
	(211.78, 78.92) --
	(211.78, 78.84) --
	(211.78, 78.84) --
	(211.78, 78.75) --
	(211.79, 78.75) --
	(211.79, 78.66) --
	(211.80, 78.66) --
	(211.80, 78.57) --
	(211.80, 78.57) --
	(211.80, 78.40) --
	(211.80, 78.40) --
	(211.80, 78.14) --
	(211.80, 78.14) --
	(211.80, 78.05) --
	(211.80, 78.05) --
	(211.80, 77.96) --
	(211.81, 77.96) --
	(211.81, 77.88) --
	(211.82, 77.88) --
	(211.82, 77.79) --
	(211.82, 77.79) --
	(211.82, 77.61) --
	(211.83, 77.61) --
	(211.83, 77.53) --
	(211.83, 77.53) --
	(211.83, 77.44) --
	(211.83, 77.44) --
	(211.83, 77.35) --
	(211.83, 77.35) --
	(211.83, 77.26) --
	(211.84, 77.26) --
	(211.84, 77.18) --
	(211.85, 77.18) --
	(211.85, 76.91) --
	(211.85, 76.91) --
	(211.85, 76.83) --
	(211.86, 76.83) --
	(211.86, 76.74) --
	(211.87, 76.74) --
	(211.87, 76.65) --
	(211.89, 76.65) --
	(211.89, 76.56) --
	(211.89, 76.56) --
	(211.89, 76.48) --
	(211.89, 76.48) --
	(211.89, 76.39) --
	(211.91, 76.39) --
	(211.91, 76.30) --
	(211.91, 76.30) --
	(211.91, 76.21) --
	(211.92, 76.21) --
	(211.92, 76.04) --
	(211.92, 76.04) --
	(211.92, 75.86) --
	(211.92, 75.86) --
	(211.92, 75.60) --
	(211.93, 75.60) --
	(211.93, 75.52) --
	(211.93, 75.52) --
	(211.93, 75.43) --
	(211.94, 75.43) --
	(211.94, 75.34) --
	(211.94, 75.34) --
	(211.94, 75.25) --
	(211.94, 75.25) --
	(211.94, 74.99) --
	(211.95, 74.99) --
	(211.95, 74.90) --
	(211.96, 74.90) --
	(211.96, 74.82) --
	(211.98, 74.82) --
	(211.98, 74.73) --
	(211.99, 74.73) --
	(211.99, 74.64) --
	(211.99, 74.64) --
	(211.99, 74.55) --
	(212.00, 74.55) --
	(212.00, 74.47) --
	(212.00, 74.47) --
	(212.00, 74.38) --
	(212.01, 74.38) --
	(212.01, 74.29) --
	(212.01, 74.29) --
	(212.01, 74.20) --
	(212.02, 74.20) --
	(212.02, 74.12) --
	(212.04, 74.12) --
	(212.04, 74.03) --
	(212.04, 74.03) --
	(212.04, 73.94) --
	(212.04, 73.94) --
	(212.04, 73.85) --
	(212.05, 73.85) --
	(212.05, 73.77) --
	(212.06, 73.77) --
	(212.06, 73.68) --
	(212.06, 73.68) --
	(212.06, 73.59) --
	(212.06, 73.59) --
	(212.06, 73.50) --
	(212.06, 73.50) --
	(212.06, 73.42) --
	(212.07, 73.42) --
	(212.07, 73.33) --
	(212.08, 73.33) --
	(212.08, 73.16) --
	(212.09, 73.16) --
	(212.09, 72.98) --
	(212.11, 72.98) --
	(212.11, 72.89) --
	(212.13, 72.89) --
	(212.13, 72.72) --
	(212.13, 72.72) --
	(212.13, 72.63) --
	(212.13, 72.63) --
	(212.13, 72.54) --
	(212.13, 72.54) --
	(212.13, 72.46) --
	(212.15, 72.46) --
	(212.15, 72.28) --
	(212.15, 72.28) --
	(212.15, 72.19) --
	(212.15, 72.19) --
	(212.15, 72.11) --
	(212.15, 72.11) --
	(212.15, 72.02) --
	(212.17, 72.02) --
	(212.17, 71.84) --
	(212.18, 71.84) --
	(212.18, 71.76) --
	(212.19, 71.76) --
	(212.19, 71.67) --
	(212.20, 71.67) --
	(212.20, 71.58) --
	(212.21, 71.58) --
	(212.21, 71.41) --
	(212.26, 71.41) --
	(212.26, 71.32) --
	(212.26, 71.32) --
	(212.26, 71.14) --
	(212.26, 71.14) --
	(212.26, 70.88) --
	(212.27, 70.88) --
	(212.27, 70.62) --
	(212.28, 70.62) --
	(212.28, 70.53) --
	(212.29, 70.53) --
	(212.29, 70.45) --
	(212.31, 70.45) --
	(212.31, 70.36) --
	(212.32, 70.36) --
	(212.32, 70.27) --
	(212.33, 70.27) --
	(212.33, 70.18) --
	(212.35, 70.18) --
	(212.35, 70.10) --
	(212.36, 70.10) --
	(212.36, 70.01) --
	(212.42, 70.01) --
	(212.42, 69.92) --
	(212.42, 69.92) --
	(212.42, 69.83) --
	(212.44, 69.83) --
	(212.44, 69.75) --
	(212.44, 69.75) --
	(212.44, 69.66) --
	(212.45, 69.66) --
	(212.45, 69.57) --
	(212.46, 69.57) --
	(212.46, 69.48) --
	(212.46, 69.48) --
	(212.46, 69.40) --
	(212.51, 69.40) --
	(212.51, 69.31) --
	(212.51, 69.31) --
	(212.51, 69.22) --
	(212.53, 69.22) --
	(212.53, 69.05) --
	(212.53, 69.05) --
	(212.53, 68.96) --
	(212.53, 68.96) --
	(212.53, 68.87) --
	(212.54, 68.87) --
	(212.54, 68.78) --
	(212.55, 68.78) --
	(212.55, 68.70) --
	(212.55, 68.70) --
	(212.55, 68.61) --
	(212.57, 68.61) --
	(212.57, 68.52) --
	(212.58, 68.52) --
	(212.58, 68.43) --
	(212.58, 68.43) --
	(212.58, 68.35) --
	(212.59, 68.35) --
	(212.59, 68.26) --
	(212.59, 68.26) --
	(212.59, 68.17) --
	(212.60, 68.17) --
	(212.60, 68.08) --
	(212.60, 68.08) --
	(212.60, 68.00) --
	(212.61, 68.00) --
	(212.61, 67.04) --
	(212.61, 67.04) --
	(212.61, 66.95) --
	(212.62, 66.95) --
	(212.62, 66.77) --
	(212.63, 66.77) --
	(212.63, 66.69) --
	(212.63, 66.69) --
	(212.63, 66.60) --
	(212.64, 66.60) --
	(212.64, 66.51) --
	(212.64, 66.51) --
	(212.64, 66.34) --
	(212.64, 66.34) --
	(212.64, 66.25) --
	(212.64, 66.25) --
	(212.64, 66.07) --
	(212.65, 66.07) --
	(212.65, 65.99) --
	(212.65, 65.99) --
	(212.65, 65.90) --
	(212.67, 65.90) --
	(212.67, 65.64) --
	(212.68, 65.64) --
	(212.68, 65.55) --
	(212.71, 65.55) --
	(212.71, 65.46) --
	(212.71, 65.46) --
	(212.71, 65.38) --
	(212.74, 65.38) --
	(212.74, 65.29) --
	(212.76, 65.29) --
	(212.76, 65.11) --
	(212.76, 65.11) --
	(212.76, 64.94) --
	(212.76, 64.94) --
	(212.76, 64.68) --
	(212.79, 64.68) --
	(212.79, 64.59) --
	(212.82, 64.59) --
	(212.82, 64.50) --
	(212.85, 64.50) --
	(212.85, 64.41) --
	(212.93, 64.41) --
	(212.93, 64.33) --
	(212.96, 64.33) --
	(212.96, 64.24) --
	(213.23, 64.24) --
	(213.23, 64.15) --
	(213.39, 64.15) --
	(213.39, 64.06) --
	(213.39, 64.06) --
	(213.39, 63.01) --
	(213.43, 63.01) --
	(213.43, 62.93) --
	(213.62, 62.93) --
	(213.62, 62.84) --
	(213.95, 62.84) --
	(213.95, 62.75) --
	(213.95, 62.75) --
	(213.95, 62.67) --
	(214.28, 62.67) --
	(214.28, 62.58) --
	(214.48, 62.58) --
	(214.48, 62.49) --
	(214.71, 62.49) --
	(214.71, 62.40) --
	(214.91, 62.40) --
	(214.91, 62.32) --
	(215.51, 62.32) --
	(215.51, 62.23) --
	(215.72, 62.23) --
	(215.72, 62.14) --
	(216.23, 62.14) --
	(216.23, 62.05) --
	(217.19, 62.05) --
	(217.19, 61.88) --
	(231.42, 61.88) --
	(231.42, 61.79) --
	(231.48, 61.79) --
	(231.48, 61.70) --
	(231.73, 61.70) --
	(231.73, 61.62) --
	(232.07, 61.62) --
	(232.07, 61.53) --
	(232.19, 61.53) --
	(232.19, 61.44) --
	(232.48, 61.44) --
	(232.48, 61.35) --
	(232.79, 61.35) --
	(232.79, 61.27) --
	(233.65, 61.27) --
	(233.65, 61.18) --
	(234.23, 61.18) --
	(234.23, 61.09) --
	(234.81, 61.09) --
	(234.81, 61.00) --
	(235.75, 61.00) --
	(235.75, 60.92) --
	(235.77, 60.92) --
	(235.77, 60.83) --
	(236.06, 60.83) --
	(236.06, 60.74) --
	(236.29, 60.74) --
	(236.29, 60.65) --
	(236.34, 60.65) --
	(236.34, 60.57) --
	(236.39, 60.57) --
	(236.39, 60.48) --
	(236.52, 60.48) --
	(236.52, 60.39) --
	(236.76, 60.39) --
	(236.76, 60.30) --
	(236.81, 60.30) --
	(236.81, 60.22) --
	(236.97, 60.22) --
	(236.97, 60.13) --
	(237.14, 60.13) --
	(237.14, 60.04) --
	(237.19, 60.04) --
	(237.19, 59.96) --
	(237.22, 59.96) --
	(237.22, 59.87) --
	(237.31, 59.87) --
	(237.31, 59.78) --
	(237.36, 59.78) --
	(237.36, 59.69) --
	(237.57, 59.69) --
	(237.57, 59.61) --
	(237.66, 59.61) --
	(237.66, 59.52) --
	(237.67, 59.52) --
	(237.67, 59.43) --
	(237.83, 59.43) --
	(237.83, 59.34) --
	(237.86, 59.34) --
	(237.86, 59.26) --
	(238.09, 59.26) --
	(238.09, 59.17) --
	(238.15, 59.17) --
	(238.15, 59.08) --
	(238.16, 59.08) --
	(238.16, 58.99) --
	(238.19, 58.99) --
	(238.19, 58.91) --
	(238.29, 58.91) --
	(238.29, 58.82) --
	(238.55, 58.82) --
	(238.55, 58.73) --
	(238.85, 58.73) --
	(238.85, 58.56) --
	(238.91, 58.56) --
	(238.91, 58.29) --
	(238.93, 58.29) --
	(238.93, 58.21) --
	(238.97, 58.21) --
	(238.97, 58.12) --
	(239.13, 58.12) --
	(239.13, 58.03) --
	(239.15, 58.03) --
	(239.15, 57.94) --
	(239.31, 57.94) --
	(239.31, 57.86) --
	(239.36, 57.86) --
	(239.36, 57.77) --
	(239.66, 57.77) --
	(239.66, 57.68) --
	(239.89, 57.68) --
	(239.89, 57.60) --
	(240.00, 57.60) --
	(240.00, 57.51) --
	(240.06, 57.51) --
	(240.06, 57.42) --
	(240.08, 57.42) --
	(240.08, 57.33) --
	(240.33, 57.33) --
	(240.33, 57.25) --
	(240.86, 57.25) --
	(240.86, 57.16) --
	(240.96, 57.16) --
	(240.96, 57.07) --
	(241.11, 57.07) --
	(241.11, 56.98) --
	(241.11, 56.98) --
	(241.11, 56.90) --
	(241.58, 56.90) --
	(241.58, 56.81) --
	(241.70, 56.81) --
	(241.70, 56.72) --
	(241.71, 56.72) --
	(241.71, 56.63) --
	(241.84, 56.63) --
	(241.84, 56.55) --
	(241.90, 56.55) --
	(241.90, 56.28) --
	(241.94, 56.28) --
	(241.94, 56.20) --
	(242.37, 56.20) --
	(242.37, 56.11) --
	(242.41, 56.11) --
	(242.41, 55.85) --
	(242.45, 55.85) --
	(242.45, 55.76) --
	(242.86, 55.76) --
	(242.86, 55.67) --
	(243.26, 55.67) --
	(243.26, 55.58) --
	(270.56, 55.58) --
	(270.56, 55.32) --
	(272.29, 55.32) --
	(272.29, 55.15) --
	(272.29, 55.15) --
	(272.29, 55.06) --
	(278.11, 55.06) --
	(278.11, 54.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.68,142.74) --
	(175.99,142.74) --
	(175.99,142.65) --
	(176.07,142.65) --
	(176.07,142.56) --
	(176.17,142.56) --
	(176.17,142.48) --
	(176.34,142.48) --
	(176.34,142.39) --
	(176.49,142.39) --
	(176.49,142.30) --
	(176.56,142.30) --
	(176.56,142.04) --
	(176.58,142.04) --
	(176.58,141.95) --
	(176.63,141.95) --
	(176.63,141.86) --
	(176.70,141.86) --
	(176.70,141.78) --
	(176.78,141.78) --
	(176.78,141.69) --
	(176.86,141.69) --
	(176.86,141.60) --
	(176.87,141.60) --
	(176.87,141.43) --
	(177.06,141.43) --
	(177.06,141.16) --
	(177.09,141.16) --
	(177.09,141.08) --
	(177.18,141.08) --
	(177.18,140.90) --
	(177.24,140.90) --
	(177.24,140.81) --
	(177.31,140.81) --
	(177.31,140.73) --
	(177.37,140.73) --
	(177.37,140.64) --
	(177.39,140.64) --
	(177.39,140.55) --
	(177.42,140.55) --
	(177.42,140.46) --
	(177.53,140.46) --
	(177.53,140.38) --
	(177.59,140.38) --
	(177.59,140.29) --
	(177.59,140.29) --
	(177.59,140.12) --
	(177.73,140.12) --
	(177.73,139.94) --
	(177.81,139.94) --
	(177.81,139.85) --
	(177.90,139.85) --
	(177.90,139.68) --
	(177.97,139.68) --
	(177.97,139.59) --
	(178.15,139.59) --
	(178.15,139.50) --
	(178.27,139.50) --
	(178.27,139.42) --
	(178.31,139.42) --
	(178.31,139.33) --
	(178.32,139.33) --
	(178.32,139.24) --
	(178.53,139.24) --
	(178.53,139.15) --
	(178.69,139.15) --
	(178.69,139.07) --
	(178.73,139.07) --
	(178.73,138.98) --
	(178.78,138.98) --
	(178.78,138.89) --
	(178.85,138.89) --
	(178.85,138.80) --
	(178.94,138.80) --
	(178.94,138.37) --
	(179.00,138.37) --
	(179.00,138.28) --
	(179.09,138.28) --
	(179.09,138.19) --
	(179.15,138.19) --
	(179.15,137.58) --
	(179.20,137.58) --
	(179.20,137.49) --
	(179.22,137.49) --
	(179.22,137.41) --
	(179.27,137.41) --
	(179.27,137.32) --
	(179.37,137.32) --
	(179.37,136.79) --
	(179.43,136.79) --
	(179.43,136.71) --
	(179.55,136.71) --
	(179.55,136.62) --
	(179.58,136.62) --
	(179.58,135.92) --
	(179.59,135.92) --
	(179.59,135.74) --
	(179.63,135.74) --
	(179.63,135.66) --
	(179.64,135.66) --
	(179.64,135.57) --
	(179.65,135.57) --
	(179.65,135.48) --
	(179.73,135.48) --
	(179.73,135.39) --
	(179.78,135.39) --
	(179.78,135.31) --
	(179.87,135.31) --
	(179.87,135.22) --
	(179.94,135.22) --
	(179.94,135.05) --
	(179.96,135.05) --
	(179.96,134.96) --
	(180.04,134.96) --
	(180.04,134.78) --
	(180.15,134.78) --
	(180.15,134.35) --
	(180.22,134.35) --
	(180.22,134.26) --
	(180.30,134.26) --
	(180.30,134.17) --
	(180.34,134.17) --
	(180.34,134.08) --
	(180.37,134.08) --
	(180.37,134.00) --
	(180.39,134.00) --
	(180.39,133.38) --
	(180.44,133.38) --
	(180.44,133.12) --
	(180.47,133.12) --
	(180.47,132.77) --
	(180.50,132.77) --
	(180.50,132.68) --
	(180.53,132.68) --
	(180.53,132.60) --
	(180.63,132.60) --
	(180.63,132.51) --
	(180.68,132.51) --
	(180.68,131.99) --
	(180.75,131.99) --
	(180.75,131.90) --
	(180.77,131.90) --
	(180.77,131.72) --
	(180.83,131.72) --
	(180.83,131.64) --
	(180.85,131.64) --
	(180.85,131.55) --
	(180.87,131.55) --
	(180.87,131.46) --
	(180.91,131.46) --
	(180.91,131.29) --
	(181.02,131.29) --
	(181.02,130.94) --
	(181.21,130.94) --
	(181.21,130.85) --
	(181.25,130.85) --
	(181.25,130.67) --
	(181.35,130.67) --
	(181.35,130.24) --
	(186.65,130.24) --
	(186.65,130.06) --
	(186.72,130.06) --
	(186.72,129.97) --
	(186.88,129.97) --
	(186.88,129.71) --
	(186.95,129.71) --
	(186.95,129.63) --
	(187.03,129.63) --
	(187.03,129.45) --
	(187.06,129.45) --
	(187.06,129.36) --
	(187.12,129.36) --
	(187.12,129.28) --
	(187.22,129.28) --
	(187.22,129.19) --
	(187.29,129.19) --
	(187.29,129.10) --
	(187.40,129.10) --
	(187.40,128.84) --
	(187.62,128.84) --
	(187.62,128.75) --
	(187.72,128.75) --
	(187.72,128.66) --
	(187.80,128.66) --
	(187.80,128.58) --
	(187.82,128.58) --
	(187.82,128.49) --
	(188.04,128.49) --
	(188.04,128.40) --
	(188.08,128.40) --
	(188.08,127.96) --
	(188.15,127.96) --
	(188.15,127.35) --
	(188.18,127.35) --
	(188.18,127.27) --
	(188.21,127.27) --
	(188.21,127.18) --
	(188.26,127.18) --
	(188.26,127.09) --
	(188.31,127.09) --
	(188.31,126.92) --
	(188.37,126.92) --
	(188.37,126.74) --
	(188.40,126.74) --
	(188.40,126.65) --
	(188.56,126.65) --
	(188.56,126.57) --
	(188.58,126.57) --
	(188.58,126.48) --
	(188.63,126.48) --
	(188.63,126.13) --
	(188.70,126.13) --
	(188.70,126.04) --
	(188.75,126.04) --
	(188.75,125.52) --
	(188.80,125.52) --
	(188.80,125.17) --
	(188.83,125.17) --
	(188.83,125.08) --
	(189.04,125.08) --
	(189.04,124.99) --
	(189.06,124.99) --
	(189.06,124.82) --
	(189.12,124.82) --
	(189.12,124.47) --
	(190.98,124.47) --
	(190.98,124.38) --
	(190.98,124.38) --
	(190.98,123.59) --
	(190.98,123.59) --
	(190.98,123.33) --
	(190.98,123.33) --
	(190.98,123.07) --
	(190.98,123.07) --
	(190.98,122.72) --
	(190.99,122.72) --
	(190.99,122.63) --
	(190.99,122.63) --
	(190.99,122.54) --
	(190.99,122.54) --
	(190.99,122.02) --
	(190.99,122.02) --
	(190.99,121.23) --
	(191.00,121.23) --
	(191.00,120.45) --
	(191.00,120.45) --
	(191.00,119.31) --
	(191.00,119.31) --
	(191.00,118.61) --
	(191.00,118.61) --
	(191.00,118.52) --
	(191.00,118.52) --
	(191.00,116.95) --
	(191.01,116.95) --
	(191.01,114.94) --
	(191.01,114.94) --
	(191.01,114.24) --
	(193.11,114.24) --
	(193.11,114.15) --
	(193.12,114.15) --
	(193.12,113.98) --
	(193.12,113.98) --
	(193.12,113.89) --
	(193.12,113.89) --
	(193.12,113.80) --
	(193.12,113.80) --
	(193.12,113.63) --
	(193.12,113.63) --
	(193.12,113.54) --
	(193.13,113.54) --
	(193.13,113.02) --
	(193.13,113.02) --
	(193.13,112.93) --
	(193.14,112.93) --
	(193.14,112.75) --
	(193.14,112.75) --
	(193.14,112.58) --
	(193.15,112.58) --
	(193.15,112.49) --
	(193.15,112.49) --
	(193.15,112.32) --
	(193.15,112.32) --
	(193.15,112.23) --
	(193.15,112.23) --
	(193.15,112.14) --
	(193.15,112.14) --
	(193.15,111.97) --
	(193.16,111.97) --
	(193.16,111.88) --
	(193.16,111.88) --
	(193.16,111.71) --
	(193.17,111.71) --
	(193.17,111.53) --
	(193.17,111.53) --
	(193.17,111.44) --
	(193.18,111.44) --
	(193.18,111.36) --
	(193.18,111.36) --
	(193.18,111.27) --
	(193.18,111.27) --
	(193.18,111.09) --
	(193.18,111.09) --
	(193.18,111.01) --
	(193.19,111.01) --
	(193.19,110.92) --
	(193.19,110.92) --
	(193.19,110.74) --
	(193.19,110.74) --
	(193.19,110.48) --
	(193.19,110.48) --
	(193.19,110.22) --
	(193.19,110.22) --
	(193.19,109.52) --
	(193.20,109.52) --
	(193.20,109.43) --
	(193.21,109.43) --
	(193.21,108.82) --
	(193.21,108.82) --
	(193.21,108.12) --
	(193.21,108.12) --
	(193.21,107.68) --
	(193.21,107.68) --
	(193.21,107.25) --
	(193.21,107.25) --
	(193.21,105.32) --
	(193.21,105.32) --
	(193.21,104.45) --
	(193.22,104.45) --
	(193.22,103.58) --
	(193.22,103.58) --
	(193.22,103.40) --
	(193.22,103.40) --
	(193.22,102.26) --
	(196.00,102.26) --
	(196.00,101.30) --
	(196.73,101.30) --
	(196.73,101.04) --
	(196.74,101.04) --
	(196.74,100.95) --
	(196.74,100.95) --
	(196.74,100.78) --
	(196.75,100.78) --
	(196.75,100.69) --
	(196.76,100.69) --
	(196.76,100.60) --
	(196.76,100.60) --
	(196.76,100.34) --
	(196.76,100.34) --
	(196.76,100.25) --
	(196.77,100.25) --
	(196.77,100.17) --
	(196.77,100.17) --
	(196.77,100.08) --
	(196.77,100.08) --
	(196.77, 99.73) --
	(196.78, 99.73) --
	(196.78, 99.64) --
	(196.78, 99.64) --
	(196.78, 99.55) --
	(196.78, 99.55) --
	(196.78, 99.20) --
	(196.78, 99.20) --
	(196.78, 99.12) --
	(196.78, 99.12) --
	(196.78, 98.77) --
	(196.78, 98.77) --
	(196.78, 98.24) --
	(196.78, 98.24) --
	(196.78, 97.81) --
	(196.78, 97.81) --
	(196.78, 97.11) --
	(196.79, 97.11) --
	(196.79, 96.49) --
	(196.89, 96.49) --
	(196.89, 96.32) --
	(196.89, 96.32) --
	(196.89, 96.23) --
	(196.89, 96.23) --
	(196.89, 95.27) --
	(199.11, 95.27) --
	(199.11, 95.18) --
	(199.11, 95.18) --
	(199.11, 95.10) --
	(199.11, 95.10) --
	(199.11, 94.92) --
	(199.11, 94.92) --
	(199.11, 94.83) --
	(199.11, 94.83) --
	(199.11, 94.75) --
	(199.11, 94.75) --
	(199.11, 94.66) --
	(199.12, 94.66) --
	(199.12, 94.40) --
	(199.12, 94.40) --
	(199.12, 94.31) --
	(199.12, 94.31) --
	(199.12, 94.13) --
	(199.12, 94.13) --
	(199.12, 94.05) --
	(199.12, 94.05) --
	(199.12, 93.96) --
	(199.13, 93.96) --
	(199.13, 93.61) --
	(199.13, 93.61) --
	(199.13, 93.44) --
	(199.13, 93.44) --
	(199.13, 92.91) --
	(199.13, 92.91) --
	(199.13, 92.74) --
	(199.13, 92.74) --
	(199.13, 92.21) --
	(199.14, 92.21) --
	(199.14, 91.77) --
	(199.14, 91.77) --
	(199.14, 91.69) --
	(199.14, 91.69) --
	(199.14, 91.60) --
	(199.14, 91.60) --
	(199.14, 91.51) --
	(199.14, 91.51) --
	(199.14, 90.64) --
	(199.14, 90.64) --
	(199.14, 89.85) --
	(199.15, 89.85) --
	(199.15, 88.19) --
	(199.15, 88.19) --
	(199.15, 87.93) --
	(199.15, 87.93) --
	(199.15, 87.75) --
	(199.15, 87.75) --
	(199.15, 87.67) --
	(199.15, 87.67) --
	(199.15, 87.23) --
	(202.10, 87.23) --
	(202.10, 87.05) --
	(202.11, 87.05) --
	(202.11, 86.97) --
	(202.11, 86.97) --
	(202.11, 86.79) --
	(202.12, 86.79) --
	(202.12, 86.70) --
	(202.12, 86.70) --
	(202.12, 86.62) --
	(202.12, 86.62) --
	(202.12, 86.44) --
	(202.12, 86.44) --
	(202.12, 86.35) --
	(202.12, 86.35) --
	(202.12, 86.27) --
	(202.13, 86.27) --
	(202.13, 86.18) --
	(202.13, 86.18) --
	(202.13, 85.92) --
	(202.13, 85.92) --
	(202.13, 85.83) --
	(202.13, 85.83) --
	(202.13, 85.74) --
	(202.13, 85.74) --
	(202.13, 85.48) --
	(202.13, 85.48) --
	(202.13, 85.39) --
	(202.13, 85.39) --
	(202.13, 85.13) --
	(202.14, 85.13) --
	(202.14, 84.61) --
	(202.14, 84.61) --
	(202.14, 84.26) --
	(202.14, 84.26) --
	(202.14, 83.73) --
	(202.14, 83.73) --
	(202.14, 83.21) --
	(202.21, 83.21) --
	(202.21, 83.03) --
	(202.21, 83.03) --
	(202.21, 82.95) --
	(206.85, 82.95) --
	(206.85, 82.86) --
	(206.88, 82.86) --
	(206.88, 82.77) --
	(206.90, 82.77) --
	(206.90, 82.68) --
	(207.06, 82.68) --
	(207.06, 82.60) --
	(207.38, 82.60) --
	(207.38, 82.51) --
	(207.81, 82.51) --
	(207.81, 82.42) --
	(207.90, 82.42) --
	(207.90, 82.33) --
	(208.05, 82.33) --
	(208.05, 82.25) --
	(208.49, 82.25) --
	(208.49, 82.16) --
	(208.50, 82.16) --
	(208.50, 82.07) --
	(208.65, 82.07) --
	(208.65, 81.98) --
	(208.72, 81.98) --
	(208.72, 81.90) --
	(208.73, 81.90) --
	(208.73, 81.81) --
	(208.85, 81.81) --
	(208.85, 81.72) --
	(208.92, 81.72) --
	(208.92, 81.63) --
	(209.25, 81.63) --
	(209.25, 81.55) --
	(209.56, 81.55) --
	(209.56, 81.46) --
	(209.64, 81.46) --
	(209.64, 81.37) --
	(209.84, 81.37) --
	(209.84, 81.28) --
	(210.20, 81.28) --
	(210.20, 81.20) --
	(210.20, 81.20) --
	(210.20, 81.11) --
	(210.39, 81.11) --
	(210.39, 81.02) --
	(210.55, 81.02) --
	(210.55, 80.85) --
	(211.37, 80.85) --
	(211.37, 80.76) --
	(211.40, 80.76) --
	(211.40, 80.67) --
	(211.42, 80.67) --
	(211.42, 80.59) --
	(211.48, 80.59) --
	(211.48, 80.50) --
	(211.51, 80.50) --
	(211.51, 80.41) --
	(211.52, 80.41) --
	(211.52, 80.32) --
	(211.52, 80.32) --
	(211.52, 80.24) --
	(211.53, 80.24) --
	(211.53, 80.15) --
	(211.53, 80.15) --
	(211.53, 80.06) --
	(211.53, 80.06) --
	(211.53, 79.97) --
	(211.54, 79.97) --
	(211.54, 79.89) --
	(211.54, 79.89) --
	(211.54, 79.80) --
	(211.54, 79.80) --
	(211.54, 79.71) --
	(211.54, 79.71) --
	(211.54, 79.62) --
	(211.54, 79.62) --
	(211.54, 79.54) --
	(211.55, 79.54) --
	(211.55, 79.45) --
	(211.55, 79.45) --
	(211.55, 79.36) --
	(211.56, 79.36) --
	(211.56, 79.27) --
	(211.57, 79.27) --
	(211.57, 79.10) --
	(211.57, 79.10) --
	(211.57, 79.01) --
	(211.58, 79.01) --
	(211.58, 78.92) --
	(211.58, 78.92) --
	(211.58, 78.84) --
	(211.58, 78.84) --
	(211.58, 78.75) --
	(211.58, 78.75) --
	(211.58, 78.66) --
	(211.58, 78.66) --
	(211.58, 78.57) --
	(211.59, 78.57) --
	(211.59, 78.49) --
	(211.59, 78.49) --
	(211.59, 78.40) --
	(211.59, 78.40) --
	(211.59, 78.31) --
	(211.60, 78.31) --
	(211.60, 78.23) --
	(211.60, 78.23) --
	(211.60, 78.14) --
	(211.60, 78.14) --
	(211.60, 78.05) --
	(211.60, 78.05) --
	(211.60, 77.96) --
	(211.60, 77.96) --
	(211.60, 77.88) --
	(211.61, 77.88) --
	(211.61, 77.79) --
	(211.61, 77.79) --
	(211.61, 77.70) --
	(211.61, 77.70) --
	(211.61, 77.61) --
	(211.61, 77.61) --
	(211.61, 77.53) --
	(211.61, 77.53) --
	(211.61, 77.35) --
	(211.62, 77.35) --
	(211.62, 77.26) --
	(211.62, 77.26) --
	(211.62, 77.18) --
	(211.62, 77.18) --
	(211.62, 76.91) --
	(211.62, 76.91) --
	(211.62, 76.74) --
	(211.63, 76.74) --
	(211.63, 76.56) --
	(211.63, 76.56) --
	(211.63, 76.39) --
	(211.65, 76.39) --
	(211.65, 76.30) --
	(211.65, 76.30) --
	(211.65, 76.21) --
	(211.66, 76.21) --
	(211.66, 76.13) --
	(211.66, 76.13) --
	(211.66, 76.04) --
	(211.66, 76.04) --
	(211.66, 75.95) --
	(211.66, 75.95) --
	(211.66, 75.86) --
	(211.67, 75.86) --
	(211.67, 75.69) --
	(211.68, 75.69) --
	(211.68, 75.52) --
	(211.68, 75.52) --
	(211.68, 75.43) --
	(211.70, 75.43) --
	(211.70, 75.34) --
	(211.73, 75.34) --
	(211.73, 75.25) --
	(211.78, 75.25) --
	(211.78, 74.73) --
	(211.81, 74.73) --
	(211.81, 74.64) --
	(211.82, 74.64) --
	(211.82, 74.55) --
	(211.96, 74.55) --
	(211.96, 74.47) --
	(212.12, 74.47) --
	(212.12, 74.29) --
	(212.17, 74.29) --
	(212.17, 74.20) --
	(212.37, 74.20) --
	(212.37, 74.12) --
	(212.38, 74.12) --
	(212.38, 74.03) --
	(212.38, 74.03) --
	(212.38, 73.94) --
	(212.39, 73.94) --
	(212.39, 73.85) --
	(212.39, 73.85) --
	(212.39, 73.77) --
	(212.40, 73.77) --
	(212.40, 73.68) --
	(212.40, 73.68) --
	(212.40, 73.59) --
	(212.40, 73.59) --
	(212.40, 73.50) --
	(212.41, 73.50) --
	(212.41, 73.42) --
	(212.41, 73.42) --
	(212.41, 73.33) --
	(212.41, 73.33) --
	(212.41, 73.24) --
	(212.41, 73.24) --
	(212.41, 73.16) --
	(212.42, 73.16) --
	(212.42, 73.07) --
	(212.42, 73.07) --
	(212.42, 72.98) --
	(212.43, 72.98) --
	(212.43, 72.89) --
	(212.43, 72.89) --
	(212.43, 72.81) --
	(212.43, 72.81) --
	(212.43, 72.72) --
	(212.44, 72.72) --
	(212.44, 72.63) --
	(212.45, 72.63) --
	(212.45, 72.46) --
	(212.45, 72.46) --
	(212.45, 72.37) --
	(212.45, 72.37) --
	(212.45, 72.28) --
	(212.45, 72.28) --
	(212.45, 72.19) --
	(212.46, 72.19) --
	(212.46, 72.11) --
	(212.46, 72.11) --
	(212.46, 72.02) --
	(212.47, 72.02) --
	(212.47, 71.93) --
	(212.47, 71.93) --
	(212.47, 71.76) --
	(212.47, 71.76) --
	(212.47, 71.67) --
	(212.47, 71.67) --
	(212.47, 71.58) --
	(212.47, 71.58) --
	(212.47, 71.41) --
	(212.47, 71.41) --
	(212.47, 71.32) --
	(212.48, 71.32) --
	(212.48, 71.23) --
	(212.48, 71.23) --
	(212.48, 71.14) --
	(212.48, 71.14) --
	(212.48, 71.06) --
	(212.48, 71.06) --
	(212.48, 70.97) --
	(212.49, 70.97) --
	(212.49, 70.88) --
	(212.49, 70.88) --
	(212.49, 70.79) --
	(212.49, 70.79) --
	(212.49, 70.71) --
	(212.49, 70.71) --
	(212.49, 70.53) --
	(212.51, 70.53) --
	(212.51, 70.45) --
	(212.51, 70.45) --
	(212.51, 70.36) --
	(212.53, 70.36) --
	(212.53, 70.18) --
	(212.53, 70.18) --
	(212.53, 70.10) --
	(212.53, 70.10) --
	(212.53, 70.01) --
	(212.53, 70.01) --
	(212.53, 69.92) --
	(212.53, 69.92) --
	(212.53, 69.83) --
	(212.54, 69.83) --
	(212.54, 69.75) --
	(212.54, 69.75) --
	(212.54, 69.57) --
	(212.55, 69.57) --
	(212.55, 69.48) --
	(212.56, 69.48) --
	(212.56, 69.40) --
	(212.64, 69.40) --
	(212.64, 68.87) --
	(212.68, 68.87) --
	(212.68, 68.78) --
	(213.51, 68.78) --
	(213.51, 68.70) --
	(213.78, 68.70) --
	(213.78, 68.61) --
	(213.78, 68.61) --
	(213.78, 68.52) --
	(213.79, 68.52) --
	(213.79, 68.43) --
	(213.79, 68.43) --
	(213.79, 68.35) --
	(213.79, 68.35) --
	(213.79, 68.26) --
	(213.80, 68.26) --
	(213.80, 68.17) --
	(213.80, 68.17) --
	(213.80, 68.08) --
	(213.81, 68.08) --
	(213.81, 68.00) --
	(213.81, 68.00) --
	(213.81, 67.91) --
	(213.81, 67.91) --
	(213.81, 67.82) --
	(213.81, 67.82) --
	(213.81, 67.74) --
	(213.82, 67.74) --
	(213.82, 67.65) --
	(213.82, 67.65) --
	(213.82, 67.56) --
	(213.82, 67.56) --
	(213.82, 67.47) --
	(213.82, 67.47) --
	(213.82, 67.30) --
	(213.83, 67.30) --
	(213.83, 67.21) --
	(213.84, 67.21) --
	(213.84, 67.12) --
	(213.84, 67.12) --
	(213.84, 67.04) --
	(213.84, 67.04) --
	(213.84, 66.95) --
	(213.84, 66.95) --
	(213.84, 66.86) --
	(213.85, 66.86) --
	(213.85, 66.77) --
	(213.85, 66.77) --
	(213.85, 66.69) --
	(213.85, 66.69) --
	(213.85, 66.60) --
	(213.85, 66.60) --
	(213.85, 66.51) --
	(213.86, 66.51) --
	(213.86, 66.42) --
	(213.86, 66.42) --
	(213.86, 66.34) --
	(213.86, 66.34) --
	(213.86, 66.25) --
	(213.86, 66.25) --
	(213.86, 66.16) --
	(213.86, 66.16) --
	(213.86, 66.07) --
	(213.87, 66.07) --
	(213.87, 65.99) --
	(213.87, 65.99) --
	(213.87, 65.90) --
	(213.87, 65.90) --
	(213.87, 65.81) --
	(213.87, 65.81) --
	(213.87, 65.72) --
	(213.87, 65.72) --
	(213.87, 65.64) --
	(213.87, 65.64) --
	(213.87, 65.55) --
	(213.87, 65.55) --
	(213.87, 65.38) --
	(213.88, 65.38) --
	(213.88, 65.29) --
	(213.88, 65.29) --
	(213.88, 65.20) --
	(213.88, 65.20) --
	(213.88, 65.11) --
	(213.88, 65.11) --
	(213.88, 65.03) --
	(213.88, 65.03) --
	(213.88, 64.94) --
	(213.89, 64.94) --
	(213.89, 64.85) --
	(213.91, 64.85) --
	(213.91, 64.76) --
	(213.91, 64.76) --
	(213.91, 64.59) --
	(213.91, 64.59) --
	(213.91, 64.50) --
	(213.93, 64.50) --
	(213.93, 64.41) --
	(213.99, 64.41) --
	(213.99, 63.98) --
	(214.01, 63.98) --
	(214.01, 63.89) --
	(214.03, 63.89) --
	(214.03, 63.80) --
	(214.03, 63.80) --
	(214.03, 63.71) --
	(214.18, 63.71) --
	(214.18, 63.63) --
	(214.20, 63.63) --
	(214.20, 63.45) --
	(214.20, 63.45) --
	(214.20, 62.75) --
	(214.85, 62.75) --
	(214.85, 62.23) --
	(231.15, 62.23) --
	(231.15, 62.14) --
	(231.18, 62.14) --
	(231.18, 62.05) --
	(231.19, 62.05) --
	(231.19, 61.97) --
	(231.24, 61.97) --
	(231.24, 61.88) --
	(231.28, 61.88) --
	(231.28, 61.79) --
	(231.55, 61.79) --
	(231.55, 61.70) --
	(231.68, 61.70) --
	(231.68, 61.62) --
	(232.10, 61.62) --
	(232.10, 61.53) --
	(232.20, 61.53) --
	(232.20, 61.44) --
	(232.35, 61.44) --
	(232.35, 61.35) --
	(232.51, 61.35) --
	(232.51, 61.27) --
	(232.65, 61.27) --
	(232.65, 61.18) --
	(232.80, 61.18) --
	(232.80, 61.09) --
	(232.96, 61.09) --
	(232.96, 61.00) --
	(233.56, 61.00) --
	(233.56, 60.92) --
	(233.75, 60.92) --
	(233.75, 60.83) --
	(234.50, 60.83) --
	(234.50, 60.74) --
	(234.51, 60.74) --
	(234.51, 60.65) --
	(234.57, 60.65) --
	(234.57, 60.57) --
	(235.31, 60.57) --
	(235.31, 60.48) --
	(235.32, 60.48) --
	(235.32, 60.39) --
	(235.33, 60.39) --
	(235.33, 60.22) --
	(235.33, 60.22) --
	(235.33, 60.13) --
	(235.34, 60.13) --
	(235.34, 60.04) --
	(235.35, 60.04) --
	(235.35, 59.96) --
	(235.39, 59.96) --
	(235.39, 59.87) --
	(235.48, 59.87) --
	(235.48, 59.78) --
	(235.58, 59.78) --
	(235.58, 59.69) --
	(235.79, 59.69) --
	(235.79, 59.61) --
	(235.82, 59.61) --
	(235.82, 59.52) --
	(236.09, 59.52) --
	(236.09, 59.43) --
	(236.33, 59.43) --
	(236.33, 59.34) --
	(236.39, 59.34) --
	(236.39, 59.26) --
	(236.64, 59.26) --
	(236.64, 59.17) --
	(236.81, 59.17) --
	(236.81, 59.08) --
	(236.81, 59.08) --
	(236.81, 58.99) --
	(237.10, 58.99) --
	(237.10, 58.82) --
	(237.15, 58.82) --
	(237.15, 58.73) --
	(237.66, 58.73) --
	(237.66, 58.64) --
	(237.74, 58.64) --
	(237.74, 58.56) --
	(237.75, 58.56) --
	(237.75, 58.47) --
	(237.80, 58.47) --
	(237.80, 58.38) --
	(237.93, 58.38) --
	(237.93, 58.29) --
	(237.94, 58.29) --
	(237.94, 58.21) --
	(237.95, 58.21) --
	(237.95, 58.12) --
	(237.98, 58.12) --
	(237.98, 58.03) --
	(238.06, 58.03) --
	(238.06, 57.94) --
	(238.14, 57.94) --
	(238.14, 57.86) --
	(238.33, 57.86) --
	(238.33, 57.77) --
	(238.40, 57.77) --
	(238.40, 57.68) --
	(238.45, 57.68) --
	(238.45, 57.51) --
	(238.46, 57.51) --
	(238.46, 57.42) --
	(238.55, 57.42) --
	(238.55, 57.33) --
	(238.58, 57.33) --
	(238.58, 57.25) --
	(238.79, 57.25) --
	(238.79, 57.16) --
	(238.87, 57.16) --
	(238.87, 57.07) --
	(239.03, 57.07) --
	(239.03, 56.98) --
	(239.09, 56.98) --
	(239.09, 56.90) --
	(239.32, 56.90) --
	(239.32, 56.81) --
	(239.41, 56.81) --
	(239.41, 56.63) --
	(239.41, 56.63) --
	(239.41, 56.55) --
	(239.76, 56.55) --
	(239.76, 56.46) --
	(239.76, 56.46) --
	(239.76, 56.37) --
	(240.10, 56.37) --
	(240.10, 56.20) --
	(240.28, 56.20) --
	(240.28, 55.93) --
	(240.29, 55.93) --
	(240.29, 55.85) --
	(241.57, 55.85) --
	(241.57, 55.67) --
	(241.94, 55.67) --
	(241.94, 55.58) --
	(243.07, 55.58) --
	(243.07, 55.41) --
	(245.27, 55.41) --
	(245.27, 55.15) --
	(246.19, 55.15) --
	(246.19, 55.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.37, 92.12) -- (250.25, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.31, 90.18) -- (248.31, 94.07);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.51, 57.27) -- (272.26, 60.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.51, 60.02) -- (272.26, 57.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.74, 53.60) -- (279.48, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.74, 56.35) -- (279.48, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.17, 54.97) -- (280.05, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.11, 53.03) -- (278.11, 56.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (244.82, 53.69) --
	(247.56, 53.69) --
	(247.56, 56.43) --
	(244.82, 56.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96,142.74) -- (176.84,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.90,140.80) -- (174.90,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.95,141.36) -- (176.69,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.95,144.11) -- (176.69,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05,141.36) -- (177.80,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.05,144.11) -- (177.80,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.48,142.74) -- (178.37,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.43,140.80) -- (176.43,144.68);

\path[fill=fillColor] (174.31,141.36) --
	(177.05,141.36) --
	(177.05,144.11) --
	(174.31,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.24, 50.58) -- (157.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.39, 50.58) -- (166.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.75, 50.58) -- (171.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.55, 50.58) -- (175.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.49, 50.58) -- (178.49, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.90, 50.58) -- (180.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.94, 50.58) -- (182.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.70, 50.58) -- (184.70, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.26, 50.58) -- (186.26, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.65, 50.58) -- (187.65, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.80, 50.58) -- (196.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.16, 50.58) -- (202.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.96, 50.58) -- (205.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.91, 50.58) -- (208.91, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.31, 50.58) -- (211.31, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.35, 50.58) -- (213.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.11, 50.58) -- (215.11, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.67, 50.58) -- (216.67, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.06, 50.58) -- (218.06, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.21, 50.58) -- (227.21, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.57, 50.58) -- (232.57, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.37, 50.58) -- (236.37, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.32, 50.58) -- (239.32, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.72, 50.58) -- (241.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.76, 50.58) -- (243.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.52, 50.58) -- (245.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.08, 50.58) -- (247.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.47, 50.58) -- (248.47, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.62, 50.58) -- (257.62, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.98, 50.58) -- (262.98, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (266.78, 50.58) -- (266.78, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.73, 50.58) -- (269.73, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.13, 50.58) -- (272.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.17, 50.58) -- (274.17, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.93, 50.58) -- (275.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.49, 50.58) -- (277.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.88, 50.58) -- (278.88, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.04, 50.58) -- (288.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.39, 50.58) -- (293.39, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.19, 50.58) -- (297.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.14, 50.58) -- (300.14, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.55, 50.58) -- (302.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.58, 50.58) -- (304.58, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.34, 50.58) -- (306.34, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.90, 50.58) -- (307.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.29, 50.58) -- (309.29, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 51.69) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 73.55) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 95.40) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,117.25) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,139.11) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 54.45) --
	(169.70, 54.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 76.30) --
	(169.70, 76.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 98.16) --
	(169.70, 98.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,120.01) --
	(169.70,120.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,141.86) --
	(169.70,141.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.65, 48.08) --
	(187.65, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.06, 48.08) --
	(218.06, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.47, 48.08) --
	(248.47, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (278.88, 48.08) --
	(278.88, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (182.36, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (190.19, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (212.77, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (220.61, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (243.18, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (251.02, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (273.59, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (281.43, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (314.24, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.24, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 55.72) --
	(428.62, 55.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 70.64) --
	(428.62, 70.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 85.57) --
	(428.62, 85.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,100.50) --
	(428.62,100.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,115.42) --
	(428.62,115.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,130.35) --
	(428.62,130.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,145.28) --
	(428.62,145.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.84, 50.58) --
	(315.84,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.44, 50.58) --
	(337.44,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (359.04, 50.58) --
	(359.04,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.63, 50.58) --
	(380.63,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.23, 50.58) --
	(402.23,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.82, 50.58) --
	(423.82,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.52,142.74) --
	(321.59,142.74) --
	(321.59,142.59) --
	(323.24,142.59) --
	(323.24,139.90) --
	(323.85,139.90) --
	(323.85,139.75) --
	(330.31,139.75) --
	(330.31,138.11) --
	(337.48,138.11) --
	(337.48,136.77) --
	(339.63,136.77) --
	(339.63,135.13) --
	(340.11,135.13) --
	(340.11,134.53) --
	(340.33,134.53) --
	(340.33,134.08) --
	(340.72,134.08) --
	(340.72,133.48) --
	(341.75,133.48) --
	(341.75,132.14) --
	(344.00,132.14) --
	(344.00,131.69) --
	(346.42,131.69) --
	(346.42,130.95) --
	(349.33,130.95) --
	(349.33,128.86) --
	(351.69,128.86) --
	(351.69,128.71) --
	(359.03,128.71) --
	(359.03,127.51) --
	(370.03,127.51) --
	(370.03,127.36) --
	(370.92,127.36) --
	(370.92,125.42) --
	(371.53,125.42) --
	(371.53,124.68) --
	(371.68,124.68) --
	(371.68,123.48) --
	(372.05,123.48) --
	(372.05,123.18) --
	(385.10,123.18) --
	(385.10,123.04) --
	(386.04,123.04) --
	(386.04,122.74) --
	(397.86,122.74) --
	(397.86,122.59) --
	(398.74,122.59) --
	(398.74,122.44) --
	(401.07,122.44) --
	(401.07,122.14) --
	(402.17,122.14) --
	(402.17,120.95) --
	(416.53,120.95) --
	(416.53,120.65);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.47,142.74) --
	(320.57,142.74) --
	(320.57,142.59) --
	(323.32,142.59) --
	(323.32,142.44) --
	(323.34,142.44) --
	(323.34,142.29) --
	(324.93,142.29) --
	(324.93,142.14) --
	(325.28,142.14) --
	(325.28,141.99) --
	(326.24,141.99) --
	(326.24,141.84) --
	(326.25,141.84) --
	(326.25,141.54) --
	(326.46,141.54) --
	(326.46,141.39) --
	(327.98,141.39) --
	(327.98,139.90) --
	(329.34,139.90) --
	(329.34,139.75) --
	(329.46,139.75) --
	(329.46,139.60) --
	(329.50,139.60) --
	(329.50,139.45) --
	(329.86,139.45) --
	(329.86,138.71) --
	(329.87,138.71) --
	(329.87,137.96) --
	(330.02,137.96) --
	(330.02,137.21) --
	(331.45,137.21) --
	(331.45,137.07) --
	(331.69,137.07) --
	(331.69,136.92) --
	(331.85,136.92) --
	(331.85,136.77) --
	(331.99,136.77) --
	(331.99,136.62) --
	(332.23,136.62) --
	(332.23,135.72) --
	(332.48,135.72) --
	(332.48,135.57) --
	(332.62,135.57) --
	(332.62,134.68) --
	(332.72,134.68) --
	(332.72,133.78) --
	(332.81,133.78) --
	(332.81,133.63) --
	(332.81,133.63) --
	(332.81,133.18) --
	(332.82,133.18) --
	(332.82,132.59) --
	(332.86,132.59) --
	(332.86,132.44) --
	(333.03,132.44) --
	(333.03,132.29) --
	(333.09,132.29) --
	(333.09,131.69) --
	(334.09,131.69) --
	(334.09,131.54) --
	(334.15,131.54) --
	(334.15,131.39) --
	(334.31,131.39) --
	(334.31,131.24) --
	(334.38,131.24) --
	(334.38,131.10) --
	(334.41,131.10) --
	(334.41,130.80) --
	(334.49,130.80) --
	(334.49,130.65) --
	(334.52,130.65) --
	(334.52,130.50) --
	(334.55,130.50) --
	(334.55,130.35) --
	(334.55,130.35) --
	(334.55,130.20) --
	(334.69,130.20) --
	(334.69,130.05) --
	(334.83,130.05) --
	(334.83,129.90) --
	(334.92,129.90) --
	(334.92,129.75) --
	(334.95,129.75) --
	(334.95,129.45) --
	(335.03,129.45) --
	(335.03,129.15) --
	(335.08,129.15) --
	(335.08,128.71) --
	(335.20,128.71) --
	(335.20,128.11) --
	(335.55,128.11) --
	(335.55,127.96) --
	(336.01,127.96) --
	(336.01,127.81) --
	(336.48,127.81) --
	(336.48,126.17) --
	(336.58,126.17) --
	(336.58,124.53) --
	(336.80,124.53) --
	(336.80,124.38) --
	(336.81,124.38) --
	(336.81,122.74) --
	(336.87,122.74) --
	(336.87,122.59) --
	(336.88,122.59) --
	(336.88,122.44) --
	(336.89,122.44) --
	(336.89,122.29) --
	(336.95,122.29) --
	(336.95,121.09) --
	(337.18,121.09) --
	(337.18,120.95) --
	(337.33,120.95) --
	(337.33,120.80) --
	(337.39,120.80) --
	(337.39,120.65) --
	(337.41,120.65) --
	(337.41,120.50) --
	(337.48,120.50) --
	(337.48,119.90) --
	(337.54,119.90) --
	(337.54,119.30) --
	(337.57,119.30) --
	(337.57,118.56) --
	(338.11,118.56) --
	(338.11,118.41) --
	(338.17,118.41) --
	(338.17,118.11) --
	(338.34,118.11) --
	(338.34,117.96) --
	(338.43,117.96) --
	(338.43,117.81) --
	(338.58,117.81) --
	(338.58,117.66) --
	(338.62,117.66) --
	(338.62,116.32) --
	(338.78,116.32) --
	(338.78,116.17) --
	(338.84,116.17) --
	(338.84,115.72) --
	(338.91,115.72) --
	(338.91,114.38) --
	(338.93,114.38) --
	(338.93,114.23) --
	(339.05,114.23) --
	(339.05,112.89) --
	(339.23,112.89) --
	(339.23,112.74) --
	(342.31,112.74) --
	(342.31,112.44) --
	(342.32,112.44) --
	(342.32,111.99) --
	(342.38,111.99) --
	(342.38,111.69) --
	(344.44,111.69) --
	(344.44,111.54) --
	(345.01,111.54) --
	(345.01,111.39) --
	(346.50,111.39) --
	(346.50,111.24) --
	(346.78,111.24) --
	(346.78,111.09) --
	(346.88,111.09) --
	(346.88,110.95) --
	(346.98,110.95) --
	(346.98,110.80) --
	(347.21,110.80) --
	(347.21,110.50) --
	(347.64,110.50) --
	(347.64,110.35) --
	(347.74,110.35) --
	(347.74,110.20) --
	(347.97,110.20) --
	(347.97,109.90) --
	(348.44,109.90) --
	(348.44,109.75) --
	(349.84,109.75) --
	(349.84,109.60) --
	(350.03,109.60) --
	(350.03,109.45) --
	(350.25,109.45) --
	(350.25,108.56) --
	(350.29,108.56) --
	(350.29,108.41) --
	(350.29,108.41) --
	(350.29,107.51) --
	(350.41,107.51) --
	(350.41,107.36) --
	(350.47,107.36) --
	(350.47,107.21) --
	(350.52,107.21) --
	(350.52,106.32) --
	(351.08,106.32) --
	(351.08,106.17) --
	(352.07,106.17) --
	(352.07,106.02) --
	(352.49,106.02) --
	(352.49,105.87) --
	(352.67,105.87) --
	(352.67,105.72) --
	(352.85,105.72) --
	(352.85,105.57) --
	(353.41,105.57) --
	(353.41,105.42) --
	(353.76,105.42) --
	(353.76,105.27) --
	(354.07,105.27) --
	(354.07,105.12) --
	(354.23,105.12) --
	(354.23,104.97) --
	(354.93,104.97) --
	(354.93,104.83) --
	(354.95,104.83) --
	(354.95,104.53) --
	(354.95,104.53) --
	(354.95,104.38) --
	(356.43,104.38) --
	(356.43,103.18) --
	(356.46,103.18) --
	(356.46,101.99) --
	(358.23,101.99) --
	(358.23,101.84) --
	(361.13,101.84) --
	(361.13,101.24) --
	(361.39,101.24) --
	(361.39,100.65) --
	(361.48,100.65) --
	(361.48,100.50) --
	(361.62,100.50) --
	(361.62, 99.90) --
	(361.71, 99.90) --
	(361.71, 99.75) --
	(361.78, 99.75) --
	(361.78, 99.60) --
	(361.79, 99.60) --
	(361.79, 99.30) --
	(361.80, 99.30) --
	(361.80, 99.15) --
	(361.91, 99.15) --
	(361.91, 99.00) --
	(362.00, 99.00) --
	(362.00, 98.86) --
	(362.10, 98.86) --
	(362.10, 98.71) --
	(362.11, 98.71) --
	(362.11, 98.56) --
	(362.12, 98.56) --
	(362.12, 98.41) --
	(362.28, 98.41) --
	(362.28, 98.26) --
	(363.15, 98.26) --
	(363.15, 97.96) --
	(363.23, 97.96) --
	(363.23, 97.66) --
	(363.47, 97.66) --
	(363.47, 97.36) --
	(363.95, 97.36) --
	(363.95, 97.21) --
	(364.86, 97.21) --
	(364.86, 97.06) --
	(365.41, 97.06) --
	(365.41, 96.91) --
	(365.56, 96.91) --
	(365.56, 96.62) --
	(365.75, 96.62) --
	(365.75, 96.47) --
	(366.13, 96.47) --
	(366.13, 96.32) --
	(369.65, 96.32) --
	(369.65, 96.17) --
	(369.73, 96.17) --
	(369.73, 96.02) --
	(369.91, 96.02) --
	(369.91, 95.87) --
	(370.40, 95.87) --
	(370.40, 95.72) --
	(371.05, 95.72) --
	(371.05, 95.57) --
	(372.45, 95.57) --
	(372.45, 95.42) --
	(373.16, 95.42) --
	(373.16, 95.27) --
	(374.48, 95.27) --
	(374.48, 95.12) --
	(374.81, 95.12) --
	(374.81, 94.97) --
	(375.36, 94.97) --
	(375.36, 94.83) --
	(375.67, 94.83) --
	(375.67, 94.68) --
	(375.81, 94.68) --
	(375.81, 94.53) --
	(375.84, 94.53) --
	(375.84, 94.38) --
	(376.00, 94.38) --
	(376.00, 94.23) --
	(376.12, 94.23) --
	(376.12, 94.08) --
	(376.19, 94.08) --
	(376.19, 93.93) --
	(376.28, 93.93) --
	(376.28, 93.63) --
	(376.44, 93.63) --
	(376.44, 93.48) --
	(376.54, 93.48) --
	(376.54, 93.18) --
	(376.55, 93.18) --
	(376.55, 93.03) --
	(376.62, 93.03) --
	(376.62, 92.88) --
	(376.69, 92.88) --
	(376.69, 92.74) --
	(376.87, 92.74) --
	(376.87, 92.59) --
	(376.95, 92.59) --
	(376.95, 92.44) --
	(376.98, 92.44) --
	(376.98, 92.29) --
	(376.99, 92.29) --
	(376.99, 92.14) --
	(377.07, 92.14) --
	(377.07, 91.99) --
	(377.22, 91.99) --
	(377.22, 91.84) --
	(377.23, 91.84) --
	(377.23, 91.54) --
	(377.28, 91.54) --
	(377.28, 91.39) --
	(377.45, 91.39) --
	(377.45, 91.24) --
	(377.45, 91.24) --
	(377.45, 91.09) --
	(377.54, 91.09) --
	(377.54, 90.94) --
	(377.62, 90.94) --
	(377.62, 90.80) --
	(377.86, 90.80) --
	(377.86, 90.65) --
	(377.93, 90.65) --
	(377.93, 90.50) --
	(378.06, 90.50) --
	(378.06, 90.35) --
	(378.09, 90.35) --
	(378.09, 90.20) --
	(378.13, 90.20) --
	(378.13, 90.05) --
	(378.43, 90.05) --
	(378.43, 89.90) --
	(379.64, 89.90) --
	(379.64, 89.75) --
	(380.15, 89.75) --
	(380.15, 89.60) --
	(380.41, 89.60) --
	(380.41, 89.45) --
	(380.84, 89.45) --
	(380.84, 89.00) --
	(380.84, 89.00) --
	(380.84, 88.56) --
	(380.85, 88.56) --
	(380.85, 87.96) --
	(380.86, 87.96) --
	(380.86, 87.36) --
	(380.89, 87.36) --
	(380.89, 87.21) --
	(380.90, 87.21) --
	(380.90, 86.91) --
	(380.91, 86.91) --
	(380.91, 86.77) --
	(380.92, 86.77) --
	(380.92, 86.17) --
	(381.08, 86.17) --
	(381.08, 86.02) --
	(381.23, 86.02) --
	(381.23, 85.87) --
	(381.25, 85.87) --
	(381.25, 85.72) --
	(381.41, 85.72) --
	(381.41, 85.57) --
	(381.52, 85.57) --
	(381.52, 85.42) --
	(381.86, 85.42) --
	(381.86, 85.27) --
	(383.19, 85.27) --
	(383.19, 85.12) --
	(383.51, 85.12) --
	(383.51, 84.97) --
	(383.95, 84.97) --
	(383.95, 84.82) --
	(383.98, 84.82) --
	(383.98, 84.68) --
	(384.24, 84.68) --
	(384.24, 84.53) --
	(384.73, 84.53) --
	(384.73, 84.38) --
	(386.09, 84.38) --
	(386.09, 84.23) --
	(386.24, 84.23) --
	(386.24, 84.08) --
	(386.35, 84.08) --
	(386.35, 83.93) --
	(386.59, 83.93) --
	(386.59, 83.78) --
	(388.06, 83.78) --
	(388.06, 83.63) --
	(389.03, 83.63) --
	(389.03, 83.48) --
	(389.63, 83.48) --
	(389.63, 83.33) --
	(391.47, 83.33) --
	(391.47, 83.03) --
	(391.76, 83.03) --
	(391.76, 82.88) --
	(391.78, 82.88) --
	(391.78, 82.74) --
	(392.49, 82.74) --
	(392.49, 82.59) --
	(393.68, 82.59) --
	(393.68, 82.44) --
	(393.91, 82.44) --
	(393.91, 82.29) --
	(394.13, 82.29) --
	(394.13, 82.14) --
	(394.30, 82.14) --
	(394.30, 81.99) --
	(395.14, 81.99) --
	(395.14, 81.84) --
	(395.17, 81.84) --
	(395.17, 81.69) --
	(395.24, 81.69) --
	(395.24, 81.54) --
	(395.36, 81.54) --
	(395.36, 81.39) --
	(395.44, 81.39) --
	(395.44, 81.24) --
	(395.50, 81.24) --
	(395.50, 81.09) --
	(395.71, 81.09) --
	(395.71, 80.94) --
	(395.75, 80.94) --
	(395.75, 80.79) --
	(395.86, 80.79) --
	(395.86, 80.65) --
	(396.09, 80.65) --
	(396.09, 80.50) --
	(396.82, 80.50) --
	(396.82, 80.35) --
	(397.15, 80.35) --
	(397.15, 80.20) --
	(397.31, 80.20) --
	(397.31, 80.05) --
	(397.38, 80.05) --
	(397.38, 79.90) --
	(397.39, 79.90) --
	(397.39, 79.75) --
	(397.56, 79.75) --
	(397.56, 79.60) --
	(397.70, 79.60) --
	(397.70, 79.45) --
	(397.76, 79.45) --
	(397.76, 79.30) --
	(397.78, 79.30) --
	(397.78, 79.15) --
	(398.21, 79.15) --
	(398.21, 79.00) --
	(398.38, 79.00) --
	(398.38, 78.85) --
	(398.43, 78.85) --
	(398.43, 78.70) --
	(398.44, 78.70) --
	(398.44, 78.56) --
	(398.50, 78.56) --
	(398.50, 78.26) --
	(398.55, 78.26) --
	(398.55, 78.11) --
	(398.95, 78.11) --
	(398.95, 77.96) --
	(399.77, 77.96) --
	(399.77, 77.81) --
	(399.85, 77.81) --
	(399.85, 77.66) --
	(400.08, 77.66) --
	(400.08, 77.51) --
	(400.11, 77.51) --
	(400.11, 77.36) --
	(400.19, 77.36) --
	(400.19, 77.21) --
	(400.25, 77.21) --
	(400.25, 77.06) --
	(400.45, 77.06) --
	(400.45, 76.91) --
	(403.32, 76.91) --
	(403.32, 76.76) --
	(403.39, 76.76) --
	(403.39, 76.62) --
	(403.46, 76.62) --
	(403.46, 76.47) --
	(404.36, 76.47) --
	(404.36, 76.32) --
	(404.59, 76.32) --
	(404.59, 76.02) --
	(404.68, 76.02) --
	(404.68, 75.87) --
	(404.69, 75.87) --
	(404.69, 75.57) --
	(404.78, 75.57) --
	(404.78, 75.42) --
	(404.95, 75.42) --
	(404.95, 75.27) --
	(405.32, 75.27) --
	(405.32, 75.12) --
	(405.44, 75.12) --
	(405.44, 74.97) --
	(405.80, 74.97) --
	(405.80, 74.82) --
	(406.04, 74.82) --
	(406.04, 74.67) --
	(406.74, 74.67) --
	(406.74, 74.23) --
	(406.95, 74.23) --
	(406.95, 74.08) --
	(407.04, 74.08) --
	(407.04, 73.93) --
	(407.22, 73.93) --
	(407.22, 73.78) --
	(407.37, 73.78) --
	(407.37, 73.63) --
	(407.49, 73.63) --
	(407.49, 73.48) --
	(407.97, 73.48) --
	(407.97, 73.33) --
	(408.14, 73.33) --
	(408.14, 73.18) --
	(408.15, 73.18) --
	(408.15, 73.03) --
	(409.01, 73.03) --
	(409.01, 72.88) --
	(409.19, 72.88) --
	(409.19, 72.73) --
	(409.29, 72.73) --
	(409.29, 72.59) --
	(409.37, 72.59) --
	(409.37, 72.44) --
	(410.57, 72.44) --
	(410.57, 72.29) --
	(410.72, 72.29) --
	(410.72, 71.99) --
	(410.72, 71.99) --
	(410.72, 71.69) --
	(410.78, 71.69) --
	(410.78, 71.54) --
	(410.79, 71.54) --
	(410.79, 71.39) --
	(410.79, 71.39) --
	(410.79, 70.94) --
	(410.97, 70.94) --
	(410.97, 70.79) --
	(411.01, 70.79) --
	(411.01, 70.64) --
	(411.04, 70.64) --
	(411.04, 70.50) --
	(411.16, 70.50) --
	(411.16, 70.35) --
	(411.16, 70.35) --
	(411.16, 70.20) --
	(414.09, 70.20) --
	(414.09, 70.05) --
	(414.38, 70.05) --
	(414.38, 69.90) --
	(415.61, 69.90) --
	(415.61, 69.75) --
	(416.72, 69.75) --
	(416.72, 69.60) --
	(416.83, 69.60) --
	(416.83, 69.45) --
	(418.31, 69.45) --
	(418.31, 69.30) --
	(419.62, 69.30) --
	(419.62, 69.15) --
	(419.76, 69.15) --
	(419.76, 69.00) --
	(419.89, 69.00) --
	(419.89, 68.85) --
	(421.43, 68.85) --
	(421.43, 68.70);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.46,142.74) --
	(330.13,142.74) --
	(330.13,142.59) --
	(332.18,142.59) --
	(332.18,142.44) --
	(332.20,142.44) --
	(332.20,142.29) --
	(332.24,142.29) --
	(332.24,142.14) --
	(335.58,142.14) --
	(335.58,141.99) --
	(335.74,141.99) --
	(335.74,141.84) --
	(336.18,141.84) --
	(336.18,141.69) --
	(336.25,141.69) --
	(336.25,141.54) --
	(336.87,141.54) --
	(336.87,141.39) --
	(336.94,141.39) --
	(336.94,141.24) --
	(336.96,141.24) --
	(336.96,140.80) --
	(337.02,140.80) --
	(337.02,140.65) --
	(337.05,140.65) --
	(337.05,140.50) --
	(337.05,140.50) --
	(337.05,140.35) --
	(337.45,140.35) --
	(337.45,140.20) --
	(337.65,140.20) --
	(337.65,140.05) --
	(337.98,140.05) --
	(337.98,138.56) --
	(338.90,138.56) --
	(338.90,138.41) --
	(338.93,138.41) --
	(338.93,138.26) --
	(339.49,138.26) --
	(339.49,138.11) --
	(339.49,138.11) --
	(339.49,137.96) --
	(339.52,137.96) --
	(339.52,137.81) --
	(339.87,137.81) --
	(339.87,137.66) --
	(339.94,137.66) --
	(339.94,137.51) --
	(340.08,137.51) --
	(340.08,137.36) --
	(340.41,137.36) --
	(340.41,135.27) --
	(340.47,135.27) --
	(340.47,135.13) --
	(340.65,135.13) --
	(340.65,134.98) --
	(340.72,134.98) --
	(340.72,134.83) --
	(340.95,134.83) --
	(340.95,134.68) --
	(341.15,134.68) --
	(341.15,134.53) --
	(341.21,134.53) --
	(341.21,134.38) --
	(341.43,134.38) --
	(341.43,132.74) --
	(341.46,132.74) --
	(341.46,131.10) --
	(341.59,131.10) --
	(341.59,130.95) --
	(341.65,130.95) --
	(341.65,130.80) --
	(341.74,130.80) --
	(341.74,129.90) --
	(341.98,129.90) --
	(341.98,129.01) --
	(341.99,129.01) --
	(341.99,128.26) --
	(342.14,128.26) --
	(342.14,128.11) --
	(343.05,128.11) --
	(343.05,127.96) --
	(343.64,127.96) --
	(343.64,126.77) --
	(343.71,126.77) --
	(343.71,126.62) --
	(343.88,126.62) --
	(343.88,126.47) --
	(343.99,126.47) --
	(343.99,126.32) --
	(344.18,126.32) --
	(344.18,126.17) --
	(344.24,126.17) --
	(344.24,125.87) --
	(344.27,125.87) --
	(344.27,125.42) --
	(344.28,125.42) --
	(344.28,125.27) --
	(344.32,125.27) --
	(344.32,125.12) --
	(344.40,125.12) --
	(344.40,124.98) --
	(344.51,124.98) --
	(344.51,124.53) --
	(344.57,124.53) --
	(344.57,124.38) --
	(344.73,124.38) --
	(344.73,124.23) --
	(345.06,124.23) --
	(345.06,124.08) --
	(345.09,124.08) --
	(345.09,123.93) --
	(345.12,123.93) --
	(345.12,123.78) --
	(345.13,123.78) --
	(345.13,122.44) --
	(345.22,122.44) --
	(345.22,122.29) --
	(345.33,122.29) --
	(345.33,120.95) --
	(345.36,120.95) --
	(345.36,119.45) --
	(345.37,119.45) --
	(345.37,119.30) --
	(345.86,119.30) --
	(345.86,118.41) --
	(345.88,118.41) --
	(345.88,117.66) --
	(346.39,117.66) --
	(346.39,117.51) --
	(346.50,117.51) --
	(346.50,117.36) --
	(346.52,117.36) --
	(346.52,117.21) --
	(346.52,117.21) --
	(346.52,117.06) --
	(346.53,117.06) --
	(346.53,116.77) --
	(347.05,116.77) --
	(347.05,116.62) --
	(347.07,116.62) --
	(347.07,116.32) --
	(351.20,116.32) --
	(351.20,115.87) --
	(351.53,115.87) --
	(351.53,115.57) --
	(351.57,115.57) --
	(351.57,115.12) --
	(352.96,115.12) --
	(352.96,114.98) --
	(353.24,114.98) --
	(353.24,114.83) --
	(353.41,114.83) --
	(353.41,114.53) --
	(353.72,114.53) --
	(353.72,113.63) --
	(353.97,113.63) --
	(353.97,113.18) --
	(354.03,113.18) --
	(354.03,113.03) --
	(354.09,113.03) --
	(354.09,111.99) --
	(354.11,111.99) --
	(354.11,110.95) --
	(354.13,110.95) --
	(354.13,110.80) --
	(354.34,110.80) --
	(354.34,110.50) --
	(355.31,110.50) --
	(355.31,110.35) --
	(355.44,110.35) --
	(355.44,110.20) --
	(356.07,110.20) --
	(356.07,110.05) --
	(356.09,110.05) --
	(356.09,109.90) --
	(356.09,109.90) --
	(356.09,109.75) --
	(356.17,109.75) --
	(356.17,109.60) --
	(356.29,109.60) --
	(356.29,109.45) --
	(356.41,109.45) --
	(356.41,109.30) --
	(356.43,109.30) --
	(356.43,109.15) --
	(356.47,109.15) --
	(356.47,109.00) --
	(356.54,109.00) --
	(356.54,108.71) --
	(358.29,108.71) --
	(358.29,108.56) --
	(358.37,108.56) --
	(358.37,108.41) --
	(358.52,108.41) --
	(358.52,108.26) --
	(358.53,108.26) --
	(358.53,107.96) --
	(358.95,107.96) --
	(358.95,107.81) --
	(359.40,107.81) --
	(359.40,107.66) --
	(359.61,107.66) --
	(359.61,107.51) --
	(361.46,107.51) --
	(361.46,107.36) --
	(361.49,107.36) --
	(361.49,107.21) --
	(361.64,107.21) --
	(361.64,107.06) --
	(361.79,107.06) --
	(361.79,106.92) --
	(361.82,106.92) --
	(361.82,106.77) --
	(363.31,106.77) --
	(363.31,106.62) --
	(363.57,106.62) --
	(363.57,106.47) --
	(363.96,106.47) --
	(363.96,106.32) --
	(364.11,106.32) --
	(364.11,106.17) --
	(364.35,106.17) --
	(364.35,105.87) --
	(364.51,105.87) --
	(364.51,105.72) --
	(364.63,105.72) --
	(364.63,105.57) --
	(364.65,105.57) --
	(364.65,105.42) --
	(364.69,105.42) --
	(364.69,104.83) --
	(364.79,104.83) --
	(364.79,104.23) --
	(364.83,104.23) --
	(364.83,103.78) --
	(364.93,103.78) --
	(364.93,103.63) --
	(365.85,103.63) --
	(365.85,103.33) --
	(366.09,103.33) --
	(366.09,103.03) --
	(366.35,103.03) --
	(366.35,102.74) --
	(367.62,102.74) --
	(367.62,102.59) --
	(368.06,102.59) --
	(368.06,102.44) --
	(368.49,102.44) --
	(368.49,102.29) --
	(368.88,102.29) --
	(368.88,102.14) --
	(368.98,102.14) --
	(368.98,101.99) --
	(369.04,101.99) --
	(369.04,101.84) --
	(369.20,101.84) --
	(369.20,101.69) --
	(369.21,101.69) --
	(369.21,101.54) --
	(369.25,101.54) --
	(369.25,101.39) --
	(369.82,101.39) --
	(369.82,101.09) --
	(369.88,101.09) --
	(369.88,100.94) --
	(370.03,100.94) --
	(370.03,100.80) --
	(370.03,100.80) --
	(370.03,100.65) --
	(370.72,100.65) --
	(370.72,100.50) --
	(371.46,100.50) --
	(371.46,100.35) --
	(371.72,100.35) --
	(371.72,100.20) --
	(371.92,100.20) --
	(371.92, 99.75) --
	(372.01, 99.75) --
	(372.01, 99.60) --
	(372.31, 99.60) --
	(372.31, 99.15) --
	(372.47, 99.15) --
	(372.47, 99.00) --
	(372.58, 99.00) --
	(372.58, 98.86) --
	(372.64, 98.86) --
	(372.64, 98.56) --
	(372.69, 98.56) --
	(372.69, 98.26) --
	(372.72, 98.26) --
	(372.72, 97.96) --
	(373.59, 97.96) --
	(373.59, 97.81) --
	(373.61, 97.81) --
	(373.61, 97.51) --
	(373.89, 97.51) --
	(373.89, 97.21) --
	(373.93, 97.21) --
	(373.93, 96.91) --
	(374.26, 96.91) --
	(374.26, 96.77) --
	(374.28, 96.77) --
	(374.28, 96.62) --
	(374.47, 96.62) --
	(374.47, 96.47) --
	(374.77, 96.47) --
	(374.77, 96.32) --
	(374.79, 96.32) --
	(374.79, 95.12) --
	(374.81, 95.12) --
	(374.81, 94.08) --
	(374.83, 94.08) --
	(374.83, 92.88) --
	(375.07, 92.88) --
	(375.07, 92.74) --
	(375.36, 92.74) --
	(375.36, 92.59) --
	(375.37, 92.59) --
	(375.37, 92.44) --
	(375.47, 92.44) --
	(375.47, 92.29) --
	(375.92, 92.29) --
	(375.92, 92.14) --
	(376.40, 92.14) --
	(376.40, 91.99) --
	(376.90, 91.99) --
	(376.90, 91.84) --
	(377.29, 91.84) --
	(377.29, 91.69) --
	(377.46, 91.69) --
	(377.46, 91.54) --
	(377.76, 91.54) --
	(377.76, 91.39) --
	(377.77, 91.39) --
	(377.77, 91.24) --
	(378.14, 91.24) --
	(378.14, 91.09) --
	(378.31, 91.09) --
	(378.31, 89.75) --
	(378.37, 89.75) --
	(378.37, 88.71) --
	(378.38, 88.71) --
	(378.38, 88.56) --
	(378.53, 88.56) --
	(378.53, 88.41) --
	(379.16, 88.41) --
	(379.16, 88.26) --
	(379.16, 88.26) --
	(379.16, 88.11) --
	(379.20, 88.11) --
	(379.20, 87.96) --
	(379.80, 87.96) --
	(379.80, 87.81) --
	(379.96, 87.81) --
	(379.96, 87.66) --
	(380.08, 87.66) --
	(380.08, 87.51) --
	(380.56, 87.51) --
	(380.56, 87.36) --
	(380.99, 87.36) --
	(380.99, 87.06) --
	(381.28, 87.06) --
	(381.28, 86.77) --
	(381.29, 86.77) --
	(381.29, 86.47) --
	(381.63, 86.47) --
	(381.63, 86.32) --
	(381.84, 86.32) --
	(381.84, 86.17) --
	(381.89, 86.17) --
	(381.89, 86.02) --
	(382.00, 86.02) --
	(382.00, 85.87) --
	(382.17, 85.87) --
	(382.17, 85.72) --
	(382.32, 85.72) --
	(382.32, 85.57) --
	(382.94, 85.57) --
	(382.94, 85.42) --
	(383.10, 85.42) --
	(383.10, 85.27) --
	(383.24, 85.27) --
	(383.24, 85.12) --
	(383.54, 85.12) --
	(383.54, 84.97) --
	(384.07, 84.97) --
	(384.07, 84.82) --
	(384.68, 84.82) --
	(384.68, 84.68) --
	(385.08, 84.68) --
	(385.08, 84.53) --
	(385.20, 84.53) --
	(385.20, 83.33) --
	(385.43, 83.33) --
	(385.43, 82.14) --
	(385.47, 82.14) --
	(385.47, 81.09) --
	(385.56, 81.09) --
	(385.56, 80.94) --
	(385.65, 80.94) --
	(385.65, 80.79) --
	(385.69, 80.79) --
	(385.69, 80.65) --
	(385.72, 80.65) --
	(385.72, 80.50) --
	(385.74, 80.50) --
	(385.74, 79.90) --
	(385.82, 79.90) --
	(385.82, 79.75) --
	(385.87, 79.75) --
	(385.87, 79.60) --
	(385.91, 79.60) --
	(385.91, 79.45) --
	(385.95, 79.45) --
	(385.95, 79.30) --
	(385.96, 79.30) --
	(385.96, 78.70) --
	(385.99, 78.70) --
	(385.99, 78.11) --
	(386.44, 78.11) --
	(386.44, 77.96) --
	(386.72, 77.96) --
	(386.72, 77.81) --
	(387.10, 77.81) --
	(387.10, 77.66) --
	(387.36, 77.66) --
	(387.36, 77.51) --
	(387.48, 77.51) --
	(387.48, 77.36) --
	(387.89, 77.36) --
	(387.89, 77.21) --
	(388.08, 77.21) --
	(388.08, 77.06) --
	(388.83, 77.06) --
	(388.83, 76.91) --
	(389.33, 76.91) --
	(389.33, 76.76) --
	(389.54, 76.76) --
	(389.54, 76.62) --
	(389.54, 76.62) --
	(389.54, 76.47) --
	(389.68, 76.47) --
	(389.68, 76.32) --
	(390.02, 76.32) --
	(390.02, 76.17) --
	(390.23, 76.17) --
	(390.23, 76.02) --
	(390.30, 76.02) --
	(390.30, 74.38) --
	(390.34, 74.38) --
	(390.34, 74.23) --
	(390.58, 74.23) --
	(390.58, 74.08) --
	(390.88, 74.08) --
	(390.88, 73.93) --
	(390.91, 73.93) --
	(390.91, 73.78) --
	(390.93, 73.78) --
	(390.93, 73.63) --
	(391.29, 73.63) --
	(391.29, 73.48) --
	(391.36, 73.48) --
	(391.36, 73.33) --
	(391.60, 73.33) --
	(391.60, 73.18) --
	(392.17, 73.18) --
	(392.17, 73.03) --
	(392.20, 73.03) --
	(392.20, 72.88) --
	(392.35, 72.88) --
	(392.35, 72.73) --
	(392.38, 72.73) --
	(392.38, 72.59) --
	(392.40, 72.59) --
	(392.40, 72.44) --
	(392.47, 72.44) --
	(392.47, 72.29) --
	(392.50, 72.29) --
	(392.50, 71.99) --
	(392.51, 71.99) --
	(392.51, 71.84) --
	(392.52, 71.84) --
	(392.52, 71.69) --
	(392.54, 71.69) --
	(392.54, 71.54) --
	(392.55, 71.54) --
	(392.55, 71.39) --
	(392.57, 71.39) --
	(392.57, 71.24) --
	(392.58, 71.24) --
	(392.58, 71.09) --
	(392.60, 71.09) --
	(392.60, 70.94) --
	(392.95, 70.94) --
	(392.95, 70.79) --
	(393.16, 70.79) --
	(393.16, 70.64) --
	(393.53, 70.64) --
	(393.53, 69.90) --
	(393.69, 69.90) --
	(393.69, 69.75) --
	(393.71, 69.75) --
	(393.71, 69.00) --
	(393.72, 69.00) --
	(393.72, 68.85) --
	(393.72, 68.85) --
	(393.72, 68.11) --
	(394.02, 68.11) --
	(394.02, 67.96) --
	(394.57, 67.96) --
	(394.57, 67.81) --
	(394.59, 67.81) --
	(394.59, 67.66) --
	(394.60, 67.66) --
	(394.60, 67.51) --
	(395.16, 67.51) --
	(395.16, 67.36) --
	(395.23, 67.36) --
	(395.23, 67.21) --
	(395.45, 67.21) --
	(395.45, 67.06) --
	(395.48, 67.06) --
	(395.48, 66.91) --
	(395.51, 66.91) --
	(395.51, 66.76) --
	(395.52, 66.76) --
	(395.52, 66.61) --
	(395.56, 66.61) --
	(395.56, 66.47) --
	(395.60, 66.47) --
	(395.60, 66.32) --
	(395.80, 66.32) --
	(395.80, 66.17) --
	(396.00, 66.17) --
	(396.00, 66.02) --
	(396.09, 66.02) --
	(396.09, 65.87) --
	(396.12, 65.87) --
	(396.12, 65.72) --
	(396.19, 65.72) --
	(396.19, 65.57) --
	(396.48, 65.57) --
	(396.48, 65.42) --
	(396.57, 65.42) --
	(396.57, 65.27) --
	(396.77, 65.27) --
	(396.77, 65.12) --
	(397.07, 65.12) --
	(397.07, 64.97) --
	(397.12, 64.97) --
	(397.12, 64.82) --
	(397.87, 64.82) --
	(397.87, 64.67) --
	(398.11, 64.67) --
	(398.11, 64.53) --
	(398.15, 64.53) --
	(398.15, 64.38) --
	(398.19, 64.38) --
	(398.19, 64.23) --
	(398.24, 64.23) --
	(398.24, 64.08) --
	(398.77, 64.08) --
	(398.77, 63.93) --
	(398.84, 63.93) --
	(398.84, 63.78) --
	(404.24, 63.78) --
	(404.24, 63.63) --
	(411.48, 63.63) --
	(411.48, 63.48) --
	(418.68, 63.48) --
	(418.68, 63.33) --
	(419.50, 63.33) --
	(419.50, 63.18) --
	(420.10, 63.18) --
	(420.10, 63.03) --
	(420.34, 63.03) --
	(420.34, 62.88) --
	(420.34, 62.88) --
	(420.34, 62.73) --
	(420.85, 62.73) --
	(420.85, 62.58) --
	(422.18, 62.58) --
	(422.18, 62.44);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.44,142.74) --
	(321.46,142.74) --
	(321.46,142.59) --
	(324.15,142.59) --
	(324.15,141.10) --
	(324.29,141.10) --
	(324.29,140.95) --
	(324.38,140.95) --
	(324.38,139.45) --
	(324.55,139.45) --
	(324.55,139.30) --
	(327.33,139.30) --
	(327.33,139.16) --
	(328.01,139.16) --
	(328.01,139.01) --
	(328.26,139.01) --
	(328.26,138.86) --
	(328.69,138.86) --
	(328.69,138.71) --
	(328.73,138.71) --
	(328.73,138.56) --
	(328.92,138.56) --
	(328.92,138.41) --
	(329.53,138.41) --
	(329.53,138.26) --
	(329.56,138.26) --
	(329.56,138.11) --
	(329.80,138.11) --
	(329.80,136.02) --
	(329.81,136.02) --
	(329.81,135.87) --
	(330.41,135.87) --
	(330.41,135.72) --
	(330.46,135.72) --
	(330.46,135.57) --
	(330.84,135.57) --
	(330.84,135.42) --
	(331.15,135.42) --
	(331.15,135.27) --
	(331.19,135.27) --
	(331.19,135.13) --
	(331.48,135.13) --
	(331.48,134.98) --
	(331.49,134.98) --
	(331.49,134.83) --
	(331.58,134.83) --
	(331.58,133.93) --
	(331.84,133.93) --
	(331.84,133.78) --
	(331.94,133.78) --
	(331.94,133.63) --
	(331.94,133.63) --
	(331.94,132.89) --
	(331.96,132.89) --
	(331.96,132.74) --
	(332.17,132.74) --
	(332.17,132.59) --
	(332.19,132.59) --
	(332.19,131.69) --
	(332.54,131.69) --
	(332.54,131.54) --
	(332.65,131.54) --
	(332.65,131.39) --
	(332.77,131.39) --
	(332.77,130.20) --
	(332.78,130.20) --
	(332.78,130.05) --
	(332.98,130.05) --
	(332.98,129.90) --
	(333.07,129.90) --
	(333.07,128.71) --
	(333.12,128.71) --
	(333.12,128.11) --
	(333.15,128.11) --
	(333.15,126.62) --
	(333.26,126.62) --
	(333.26,126.47) --
	(333.49,126.47) --
	(333.49,124.98) --
	(333.73,124.98) --
	(333.73,123.48) --
	(334.70,123.48) --
	(334.70,123.33) --
	(334.85,123.33) --
	(334.85,123.18) --
	(335.05,123.18) --
	(335.05,123.04) --
	(335.15,123.04) --
	(335.15,122.89) --
	(335.18,122.89) --
	(335.18,122.74) --
	(335.19,122.74) --
	(335.19,122.59) --
	(335.24,122.59) --
	(335.24,122.29) --
	(335.26,122.29) --
	(335.26,121.99) --
	(335.37,121.99) --
	(335.37,121.54) --
	(335.51,121.54) --
	(335.51,121.39) --
	(335.53,121.39) --
	(335.53,121.09) --
	(335.53,121.09) --
	(335.53,120.65) --
	(335.71,120.65) --
	(335.71,120.35) --
	(335.71,120.35) --
	(335.71,120.20) --
	(336.05,120.20) --
	(336.05,120.05) --
	(336.20,120.05) --
	(336.20,119.90) --
	(336.35,119.90) --
	(336.35,119.75) --
	(336.53,119.75) --
	(336.53,119.60) --
	(336.76,119.60) --
	(336.76,118.11) --
	(336.78,118.11) --
	(336.78,116.47) --
	(336.98,116.47) --
	(336.98,114.98) --
	(337.78,114.98) --
	(337.78,114.83) --
	(337.88,114.83) --
	(337.88,114.53) --
	(337.90,114.53) --
	(337.90,114.08) --
	(337.90,114.08) --
	(337.90,113.33) --
	(338.01,113.33) --
	(338.01,113.03) --
	(338.02,113.03) --
	(338.02,112.59) --
	(340.74,112.59) --
	(340.74,112.44) --
	(341.01,112.44) --
	(341.01,111.54) --
	(341.16,111.54) --
	(341.16,111.39) --
	(341.23,111.39) --
	(341.23,111.24) --
	(341.43,111.24) --
	(341.43,110.35) --
	(341.50,110.35) --
	(341.50,109.30) --
	(342.82,109.30) --
	(342.82,109.15) --
	(344.62,109.15) --
	(344.62,108.56) --
	(345.01,108.56) --
	(345.01,107.81) --
	(345.06,107.81) --
	(345.06,107.06) --
	(346.19,107.06) --
	(346.19,106.92) --
	(346.44,106.92) --
	(346.44,106.77) --
	(347.27,106.77) --
	(347.27,106.62) --
	(347.48,106.62) --
	(347.48,106.47) --
	(347.53,106.47) --
	(347.53,106.32) --
	(347.95,106.32) --
	(347.95,106.17) --
	(347.98,106.17) --
	(347.98,106.02) --
	(348.03,106.02) --
	(348.03,105.87) --
	(348.06,105.87) --
	(348.06,105.72) --
	(348.11,105.72) --
	(348.11,105.57) --
	(348.35,105.57) --
	(348.35,105.42) --
	(348.40,105.42) --
	(348.40,105.27) --
	(348.46,105.27) --
	(348.46,105.12) --
	(348.73,105.12) --
	(348.73,104.97) --
	(349.89,104.97) --
	(349.89,104.83) --
	(350.10,104.83) --
	(350.10,104.68) --
	(350.54,104.68) --
	(350.54,104.53) --
	(350.63,104.53) --
	(350.63,104.23) --
	(350.93,104.23) --
	(350.93,104.08) --
	(351.42,104.08) --
	(351.42,103.93) --
	(351.81,103.93) --
	(351.81,103.78) --
	(352.00,103.78) --
	(352.00,103.63) --
	(352.73,103.63) --
	(352.73,103.48) --
	(355.59,103.48) --
	(355.59,103.33) --
	(355.80,103.33) --
	(355.80,103.18) --
	(355.95,103.18) --
	(355.95,103.03) --
	(356.25,103.03) --
	(356.25,102.89) --
	(356.44,102.89) --
	(356.44,102.74) --
	(357.55,102.74) --
	(357.55,102.59) --
	(361.22,102.59) --
	(361.22,102.44) --
	(361.54,102.44) --
	(361.54,101.84) --
	(361.61,101.84) --
	(361.61,101.24) --
	(361.68,101.24) --
	(361.68,101.09) --
	(361.73,101.09) --
	(361.73,100.94) --
	(361.86,100.94) --
	(361.86,100.80) --
	(361.87,100.80) --
	(361.87,100.35) --
	(362.03,100.35) --
	(362.03,100.20) --
	(362.12,100.20) --
	(362.12,100.05) --
	(362.18,100.05) --
	(362.18, 99.90) --
	(362.21, 99.90) --
	(362.21, 99.75) --
	(362.43, 99.75) --
	(362.43, 99.60) --
	(362.84, 99.60) --
	(362.84, 99.45) --
	(363.05, 99.45) --
	(363.05, 99.15) --
	(363.49, 99.15) --
	(363.49, 98.86) --
	(363.55, 98.86) --
	(363.55, 98.56) --
	(363.58, 98.56) --
	(363.58, 98.41) --
	(363.84, 98.41) --
	(363.84, 98.26) --
	(364.15, 98.26) --
	(364.15, 98.11) --
	(364.43, 98.11) --
	(364.43, 97.96) --
	(365.60, 97.96) --
	(365.60, 97.66) --
	(365.84, 97.66) --
	(365.84, 97.36) --
	(366.04, 97.36) --
	(366.04, 97.21) --
	(366.11, 97.21) --
	(366.11, 97.06) --
	(366.27, 97.06) --
	(366.27, 96.91) --
	(366.28, 96.91) --
	(366.28, 96.77) --
	(366.32, 96.77) --
	(366.32, 96.62) --
	(366.36, 96.62) --
	(366.36, 96.32) --
	(368.58, 96.32) --
	(368.58, 96.02) --
	(368.66, 96.02) --
	(368.66, 95.87) --
	(368.84, 95.87) --
	(368.84, 95.57) --
	(369.07, 95.57) --
	(369.07, 95.42) --
	(369.13, 95.42) --
	(369.13, 95.12) --
	(369.46, 95.12) --
	(369.46, 94.97) --
	(369.54, 94.97) --
	(369.54, 94.83) --
	(369.75, 94.83) --
	(369.75, 94.23) --
	(369.85, 94.23) --
	(369.85, 94.08) --
	(369.97, 94.08) --
	(369.97, 93.63) --
	(369.97, 93.63) --
	(369.97, 93.18) --
	(370.02, 93.18) --
	(370.02, 93.03) --
	(370.08, 93.03) --
	(370.08, 92.88) --
	(370.14, 92.88) --
	(370.14, 92.59) --
	(370.17, 92.59) --
	(370.17, 92.29) --
	(370.17, 92.29) --
	(370.17, 92.14) --
	(370.24, 92.14) --
	(370.24, 91.99) --
	(370.54, 91.99) --
	(370.54, 91.84) --
	(371.15, 91.84) --
	(371.15, 91.69) --
	(371.18, 91.69) --
	(371.18, 91.54) --
	(371.43, 91.54) --
	(371.43, 91.39) --
	(371.52, 91.39) --
	(371.52, 91.24) --
	(371.61, 91.24) --
	(371.61, 91.09) --
	(371.86, 91.09) --
	(371.86, 90.94) --
	(372.11, 90.94) --
	(372.11, 89.60) --
	(372.13, 89.60) --
	(372.13, 88.56) --
	(372.13, 88.56) --
	(372.13, 88.41) --
	(372.47, 88.41) --
	(372.47, 88.26) --
	(372.72, 88.26) --
	(372.72, 88.11) --
	(372.99, 88.11) --
	(372.99, 87.96) --
	(373.29, 87.96) --
	(373.29, 87.81) --
	(373.58, 87.81) --
	(373.58, 87.66) --
	(374.55, 87.66) --
	(374.55, 87.51) --
	(374.81, 87.51) --
	(374.81, 87.36) --
	(374.98, 87.36) --
	(374.98, 87.21) --
	(375.29, 87.21) --
	(375.29, 87.06) --
	(375.36, 87.06) --
	(375.36, 86.91) --
	(375.59, 86.91) --
	(375.59, 86.77) --
	(376.05, 86.77) --
	(376.05, 86.62) --
	(376.41, 86.62) --
	(376.41, 86.47) --
	(376.56, 86.47) --
	(376.56, 86.32) --
	(376.77, 86.32) --
	(376.77, 86.17) --
	(377.05, 86.17) --
	(377.05, 86.02) --
	(377.38, 86.02) --
	(377.38, 85.87) --
	(378.43, 85.87) --
	(378.43, 85.72) --
	(378.56, 85.72) --
	(378.56, 85.57) --
	(378.66, 85.57) --
	(378.66, 85.42) --
	(378.85, 85.42) --
	(378.85, 85.27) --
	(378.86, 85.27) --
	(378.86, 85.12) --
	(378.98, 85.12) --
	(378.98, 84.97) --
	(379.05, 84.97) --
	(379.05, 84.82) --
	(379.07, 84.82) --
	(379.07, 84.68) --
	(379.09, 84.68) --
	(379.09, 83.78) --
	(379.10, 83.78) --
	(379.10, 82.74) --
	(379.12, 82.74) --
	(379.12, 81.69) --
	(379.23, 81.69) --
	(379.23, 81.54) --
	(379.49, 81.54) --
	(379.49, 81.39) --
	(379.62, 81.39) --
	(379.62, 81.24) --
	(379.85, 81.24) --
	(379.85, 81.09) --
	(380.74, 81.09) --
	(380.74, 80.94) --
	(381.06, 80.94) --
	(381.06, 80.79) --
	(381.22, 80.79) --
	(381.22, 80.65) --
	(381.28, 80.65) --
	(381.28, 80.50) --
	(381.32, 80.50) --
	(381.32, 80.35) --
	(381.34, 80.35) --
	(381.34, 80.20) --
	(381.43, 80.20) --
	(381.43, 80.05) --
	(381.60, 80.05) --
	(381.60, 79.90) --
	(381.66, 79.90) --
	(381.66, 79.75) --
	(381.85, 79.75) --
	(381.85, 79.60) --
	(381.94, 79.60) --
	(381.94, 79.45) --
	(382.12, 79.45) --
	(382.12, 79.30) --
	(382.68, 79.30) --
	(382.68, 79.15) --
	(382.93, 79.15) --
	(382.93, 79.00) --
	(383.26, 79.00) --
	(383.26, 78.85) --
	(383.65, 78.85) --
	(383.65, 78.70) --
	(384.09, 78.70) --
	(384.09, 78.56) --
	(384.71, 78.56) --
	(384.71, 78.41) --
	(384.89, 78.41) --
	(384.89, 77.21) --
	(384.90, 77.21) --
	(384.90, 76.62) --
	(384.99, 76.62) --
	(384.99, 76.47) --
	(385.11, 76.47) --
	(385.11, 75.27) --
	(385.12, 75.27) --
	(385.12, 74.67) --
	(385.22, 74.67) --
	(385.22, 73.48) --
	(385.23, 73.48) --
	(385.23, 72.88) --
	(385.79, 72.88) --
	(385.79, 72.73) --
	(385.95, 72.73) --
	(385.95, 72.59) --
	(385.99, 72.59) --
	(385.99, 72.44) --
	(386.14, 72.44) --
	(386.14, 72.29) --
	(386.38, 72.29) --
	(386.38, 72.14) --
	(386.52, 72.14) --
	(386.52, 71.99) --
	(386.61, 71.99) --
	(386.61, 71.84) --
	(386.66, 71.84) --
	(386.66, 71.69) --
	(386.77, 71.69) --
	(386.77, 71.54) --
	(386.95, 71.54) --
	(386.95, 71.39) --
	(387.19, 71.39) --
	(387.19, 71.24) --
	(387.44, 71.24) --
	(387.44, 69.60) --
	(387.44, 69.60) --
	(387.44, 69.30) --
	(387.83, 69.30) --
	(387.83, 69.15) --
	(388.29, 69.15) --
	(388.29, 69.00) --
	(388.82, 69.00) --
	(388.82, 68.85) --
	(389.04, 68.85) --
	(389.04, 68.70) --
	(389.21, 68.70) --
	(389.21, 68.56) --
	(389.42, 68.56) --
	(389.42, 68.41) --
	(389.53, 68.41) --
	(389.53, 68.26) --
	(389.55, 68.26) --
	(389.55, 68.11) --
	(389.62, 68.11) --
	(389.62, 67.96) --
	(389.90, 67.96) --
	(389.90, 67.81) --
	(389.91, 67.81) --
	(389.91, 67.66) --
	(389.96, 67.66) --
	(389.96, 67.51) --
	(389.97, 67.51) --
	(389.97, 67.36) --
	(389.97, 67.36) --
	(389.97, 67.21) --
	(389.97, 67.21) --
	(389.97, 67.06) --
	(390.07, 67.06) --
	(390.07, 66.91) --
	(390.14, 66.91) --
	(390.14, 66.76) --
	(390.15, 66.76) --
	(390.15, 66.47) --
	(390.27, 66.47) --
	(390.27, 65.72) --
	(390.27, 65.72) --
	(390.27, 64.97) --
	(390.44, 64.97) --
	(390.44, 64.23) --
	(390.90, 64.23) --
	(390.90, 63.93) --
	(390.90, 63.93) --
	(390.90, 63.78) --
	(391.30, 63.78) --
	(391.30, 63.63) --
	(391.42, 63.63) --
	(391.42, 63.48) --
	(391.44, 63.48) --
	(391.44, 63.33) --
	(391.71, 63.33) --
	(391.71, 63.18) --
	(392.01, 63.18) --
	(392.01, 63.03) --
	(392.16, 63.03) --
	(392.16, 62.88) --
	(392.23, 62.88) --
	(392.23, 62.73) --
	(392.28, 62.73) --
	(392.28, 62.58) --
	(392.33, 62.58) --
	(392.33, 62.44) --
	(392.39, 62.44) --
	(392.39, 62.29) --
	(392.46, 62.29) --
	(392.46, 62.14) --
	(392.54, 62.14) --
	(392.54, 61.99) --
	(392.59, 61.99) --
	(392.59, 61.84) --
	(392.74, 61.84) --
	(392.74, 61.69) --
	(393.34, 61.69) --
	(393.34, 61.54) --
	(393.71, 61.54) --
	(393.71, 61.39) --
	(394.13, 61.39) --
	(394.13, 61.24) --
	(394.16, 61.24) --
	(394.16, 61.09) --
	(394.18, 61.09) --
	(394.18, 60.94) --
	(394.28, 60.94) --
	(394.28, 60.79) --
	(394.46, 60.79) --
	(394.46, 60.64) --
	(394.87, 60.64) --
	(394.87, 60.50) --
	(394.90, 60.50) --
	(394.90, 60.35) --
	(394.98, 60.35) --
	(394.98, 60.20) --
	(395.35, 60.20) --
	(395.35, 60.05) --
	(395.58, 60.05) --
	(395.58, 59.90) --
	(395.76, 59.90) --
	(395.76, 59.75) --
	(395.99, 59.75) --
	(395.99, 59.60) --
	(396.27, 59.60) --
	(396.27, 59.45) --
	(397.40, 59.45) --
	(397.40, 59.30) --
	(399.39, 59.30) --
	(399.39, 59.15) --
	(399.46, 59.15) --
	(399.46, 59.00) --
	(400.63, 59.00) --
	(400.63, 58.85) --
	(402.49, 58.85) --
	(402.49, 58.70) --
	(406.31, 58.70) --
	(406.31, 58.55) --
	(407.06, 58.55) --
	(407.06, 58.26) --
	(407.07, 58.26) --
	(407.07, 58.11) --
	(407.11, 58.11) --
	(407.11, 57.96) --
	(407.14, 57.96) --
	(407.14, 57.21) --
	(407.15, 57.21) --
	(407.15, 57.06) --
	(407.22, 57.06) --
	(407.22, 56.91) --
	(408.67, 56.91) --
	(408.67, 56.76) --
	(408.90, 56.76) --
	(408.90, 56.61) --
	(408.94, 56.61) --
	(408.94, 56.47) --
	(409.14, 56.47) --
	(409.14, 56.32) --
	(411.03, 56.32) --
	(411.03, 56.17) --
	(419.02, 56.17) --
	(419.02, 56.02) --
	(419.46, 56.02) --
	(419.46, 55.87) --
	(420.00, 55.87) --
	(420.00, 55.72) --
	(420.51, 55.72) --
	(420.51, 55.57) --
	(420.63, 55.57) --
	(420.63, 55.42) --
	(420.88, 55.42) --
	(420.88, 55.27) --
	(420.89, 55.27) --
	(420.89, 55.12) --
	(423.42, 55.12) --
	(423.42, 54.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.59,120.65) -- (418.47,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.53,118.71) -- (416.53,122.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.06, 67.33) -- (422.80, 70.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.06, 70.08) -- (422.80, 67.33);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.81, 61.06) -- (423.55, 63.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.81, 63.81) -- (423.55, 61.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.24, 62.44) -- (424.12, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.18, 60.49) -- (422.18, 64.38);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (422.05, 53.60) --
	(424.79, 53.60) --
	(424.79, 56.35) --
	(422.05, 56.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.58,142.74) -- (321.46,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.52,140.80) -- (319.52,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.10,141.36) -- (320.84,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.10,144.11) -- (320.84,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.08,141.36) -- (320.83,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.08,144.11) -- (320.83,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.51,142.74) -- (321.40,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.46,140.80) -- (319.46,144.68);

\path[fill=fillColor] (318.07,141.36) --
	(320.82,141.36) --
	(320.82,144.11) --
	(318.07,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.25, 50.58) -- (294.25, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.75, 50.58) -- (300.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.55, 50.58) -- (304.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.25, 50.58) -- (307.25, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.34, 50.58) -- (309.34, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.05, 50.58) -- (311.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.50, 50.58) -- (312.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.75, 50.58) -- (313.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.86, 50.58) -- (314.86, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.84, 50.58) -- (315.84, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.34, 50.58) -- (322.34, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.15, 50.58) -- (326.15, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.85, 50.58) -- (328.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.94, 50.58) -- (330.94, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.65, 50.58) -- (332.65, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.09, 50.58) -- (334.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.35, 50.58) -- (335.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.45, 50.58) -- (336.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.44, 50.58) -- (337.44, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.94, 50.58) -- (343.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.74, 50.58) -- (347.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.44, 50.58) -- (350.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.53, 50.58) -- (352.53, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.24, 50.58) -- (354.24, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.69, 50.58) -- (355.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (356.94, 50.58) -- (356.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.05, 50.58) -- (358.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (359.04, 50.58) -- (359.04, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.54, 50.58) -- (365.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.34, 50.58) -- (369.34, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.04, 50.58) -- (372.04, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.13, 50.58) -- (374.13, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (375.84, 50.58) -- (375.84, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.29, 50.58) -- (377.29, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.54, 50.58) -- (378.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.64, 50.58) -- (379.64, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (380.63, 50.58) -- (380.63, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.13, 50.58) -- (387.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (390.94, 50.58) -- (390.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.63, 50.58) -- (393.63, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.73, 50.58) -- (395.73, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.44, 50.58) -- (397.44, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (398.88, 50.58) -- (398.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.13, 50.58) -- (400.13, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.24, 50.58) -- (401.24, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.23, 50.58) -- (402.23, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (408.73, 50.58) -- (408.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.53, 50.58) -- (412.53, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.23, 50.58) -- (415.23, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.32, 50.58) -- (417.32, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.03, 50.58) -- (419.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.48, 50.58) -- (420.48, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (421.73, 50.58) -- (421.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.83, 50.58) -- (422.83, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.82, 50.58) -- (423.82, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.32, 50.58) -- (430.32, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.24, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.24, 50.58) --
	(314.24,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 52.96) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 67.89) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 82.82) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 97.74) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,112.67) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,127.59) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,142.52) {1300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 55.72) --
	(314.24, 55.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 70.64) --
	(314.24, 70.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 85.57) --
	(314.24, 85.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,100.50) --
	(314.24,100.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,115.42) --
	(314.24,115.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,130.35) --
	(314.24,130.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,145.28) --
	(314.24,145.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.24, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.84, 48.08) --
	(315.84, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.44, 48.08) --
	(337.44, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (359.04, 48.08) --
	(359.04, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.63, 48.08) --
	(380.63, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.23, 48.08) --
	(402.23, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (423.82, 48.08) --
	(423.82, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.64, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.47, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (331.24, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (339.07, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (353.75, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (361.58, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (375.34, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (383.18, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (396.94, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (404.77, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.54, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.37, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.43, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.43,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (114.50, 10.42) -- (120.28, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 10.42) -- (119.34, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39,  8.48) -- (117.39, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 10.42) -- (119.34, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39,  8.48) -- (117.39, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (157.84, 10.42) -- (163.62, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35,  9.05) -- (162.10, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 11.79) -- (162.10,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35,  9.05) -- (162.10, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 11.79) -- (162.10,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (196.82, 10.42) -- (202.60, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,  9.05) -- (201.08, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 11.79) -- (201.08,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 10.42) -- (201.65, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.71,  8.48) -- (199.71, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,  9.05) -- (201.08, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 11.79) -- (201.08,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 10.42) -- (201.65, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.71,  8.48) -- (199.71, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (241.07, 10.42) -- (246.85, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.58,  9.05) --
	(245.33,  9.05) --
	(245.33, 11.79) --
	(242.58, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.58,  9.05) --
	(245.33,  9.05) --
	(245.33, 11.79) --
	(242.58, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (126.01,  7.67) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.34,  7.67) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (208.32,  7.67) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.57,  7.67) {approximate increase};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_exclude_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:09:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 69.32) --
	(132.31, 69.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 91.93) --
	(132.31, 91.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,114.54) --
	(132.31,114.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.77, 53.38) --
	( 42.77,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.10, 53.38) --
	( 64.10,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.43, 53.38) --
	( 85.43,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.76, 53.38) --
	(106.76,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.09, 53.38) --
	(128.09,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.25,128.73) --
	( 41.94,128.73) --
	( 41.94,128.71) --
	( 42.03,128.71) --
	( 42.03,128.62) --
	( 42.05,128.62) --
	( 42.05,128.61) --
	( 42.10,128.61) --
	( 42.10,128.50) --
	( 42.12,128.50) --
	( 42.12,128.18) --
	( 42.22,128.18) --
	( 42.22,127.81) --
	( 42.36,127.81) --
	( 42.36,127.65) --
	( 42.51,127.65) --
	( 42.51,125.75) --
	( 42.54,125.75) --
	( 42.54,125.72) --
	( 42.58,125.72) --
	( 42.58,123.15) --
	( 42.63,123.15) --
	( 42.63,121.83) --
	( 42.66,121.83) --
	( 42.66,121.58) --
	( 43.08,121.58) --
	( 43.08,120.78) --
	( 43.11,120.78) --
	( 43.11,120.71) --
	( 47.17,120.71) --
	( 47.17,120.62) --
	( 47.49,120.62) --
	( 47.49,120.61) --
	( 47.56,120.61) --
	( 47.56,120.25) --
	( 47.78,120.25) --
	( 47.78,119.40) --
	( 47.85,119.40) --
	( 47.85,118.62) --
	( 48.19,118.62) --
	( 48.19,115.80) --
	( 48.32,115.80) --
	( 48.32,111.67) --
	( 48.36,111.67) --
	( 48.36,111.01) --
	( 48.38,111.01) --
	( 48.38,110.11) --
	( 51.76,110.11) --
	( 51.76,109.79) --
	( 51.84,109.79) --
	( 51.84,109.76) --
	( 51.86,109.76) --
	( 51.86,109.68) --
	( 51.98,109.68) --
	( 51.98,109.41) --
	( 52.84,109.41) --
	( 52.84,109.23) --
	( 59.76,109.23) --
	( 59.76,109.06) --
	( 61.29,109.06) --
	( 61.29,109.05) --
	( 61.50,109.05) --
	( 61.50,108.91) --
	( 61.74,108.91) --
	( 61.74,108.68) --
	( 62.26,108.68) --
	( 62.26,108.65) --
	( 64.56,108.65) --
	( 64.56,108.64) --
	( 70.64,108.64) --
	( 70.64,108.63) --
	( 75.87,108.63) --
	( 75.87,108.46) --
	( 80.38,108.46) --
	( 80.38,108.43) --
	( 82.72,108.43) --
	( 82.72,107.79) --
	( 82.90,107.79) --
	( 82.90,107.78) --
	( 82.90,107.78) --
	( 82.90,107.73) --
	( 87.84,107.73) --
	( 87.84,107.70) --
	( 87.84,107.70) --
	( 87.84,107.69) --
	( 87.85,107.69) --
	( 87.85,107.59) --
	( 88.14,107.59) --
	( 88.14,107.38) --
	( 88.16,107.38) --
	( 88.16,107.06) --
	( 88.16,107.06) --
	( 88.16,107.04) --
	( 88.17,107.04) --
	( 88.17,106.93) --
	( 89.45,106.93) --
	( 89.45,106.92) --
	( 89.49,106.92) --
	( 89.49,106.91) --
	( 89.50,106.91) --
	( 89.50,106.85) --
	( 93.70,106.85) --
	( 93.70,106.42) --
	( 96.44,106.42) --
	( 96.44,106.13) --
	( 97.25,106.13) --
	( 97.25,106.06) --
	( 97.26,106.06) --
	( 97.26,105.22) --
	( 97.26,105.22) --
	( 97.26,105.20) --
	( 97.51,105.20) --
	( 97.51,104.77) --
	( 97.99,104.77) --
	( 97.99,104.76) --
	( 97.99,104.76) --
	( 97.99,104.74) --
	(100.68,104.74) --
	(100.68,104.73) --
	(100.69,104.73) --
	(100.69,104.65) --
	(101.13,104.65) --
	(101.13,104.64) --
	(101.14,104.64) --
	(101.14,104.60) --
	(101.15,104.60) --
	(101.15,104.59) --
	(103.48,104.59) --
	(103.48,104.58) --
	(103.48,104.58) --
	(103.48,104.57) --
	(104.66,104.57) --
	(104.66,104.56) --
	(106.26,104.56) --
	(106.26,104.55) --
	(106.46,104.55) --
	(106.46,104.49) --
	(106.46,104.49) --
	(106.46,104.48) --
	(106.46,104.48) --
	(106.46,104.44) --
	(106.46,104.44) --
	(106.46,104.43) --
	(107.16,104.43) --
	(107.16,104.41) --
	(118.81,104.41) --
	(118.81,104.39) --
	(118.85,104.39) --
	(118.85,104.38) --
	(119.56,104.38) --
	(119.56,104.32) --
	(119.62,104.32) --
	(119.62,104.29) --
	(119.72,104.29) --
	(119.72,104.27) --
	(119.74,104.27) --
	(119.74,104.26) --
	(119.76,104.26) --
	(119.76,104.25) --
	(119.76,104.25) --
	(119.76,104.24) --
	(119.76,104.24) --
	(119.76,104.23) --
	(119.76,104.23) --
	(119.76,104.22) --
	(119.79,104.22) --
	(119.79,104.21) --
	(119.79,104.21) --
	(119.79,104.20) --
	(119.88,104.20) --
	(119.88,104.18) --
	(120.49,104.18) --
	(120.49,104.16) --
	(124.56,104.16) --
	(124.56,104.15) --
	(124.56,104.15) --
	(124.56,104.12) --
	(124.56,104.12) --
	(124.56,103.51) --
	(124.56,103.51) --
	(124.56,103.49) --
	(124.57,103.49) --
	(124.57,103.29) --
	(124.57,103.29) --
	(124.57,103.22) --
	(124.57,103.22) --
	(124.57,103.21) --
	(124.57,103.21) --
	(124.57,103.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.27,128.73) --
	( 41.70,128.73) --
	( 41.70,128.31) --
	( 41.80,128.31) --
	( 41.80,128.05) --
	( 41.87,128.05) --
	( 41.87,128.04) --
	( 41.93,128.04) --
	( 41.93,127.27) --
	( 41.94,127.27) --
	( 41.94,127.26) --
	( 41.96,127.26) --
	( 41.96,127.23) --
	( 42.06,127.23) --
	( 42.06,126.95) --
	( 42.12,126.95) --
	( 42.12,126.31) --
	( 42.14,126.31) --
	( 42.14,126.28) --
	( 42.16,126.28) --
	( 42.16,125.99) --
	( 42.18,125.99) --
	( 42.18,125.98) --
	( 42.24,125.98) --
	( 42.24,125.97) --
	( 42.25,125.97) --
	( 42.25,125.96) --
	( 42.36,125.96) --
	( 42.36,125.94) --
	( 42.99,125.94) --
	( 42.99,125.93) --
	( 43.23,125.93) --
	( 43.23,125.81) --
	( 43.25,125.81) --
	( 43.25,125.05) --
	( 43.27,125.05) --
	( 43.27,125.03) --
	( 43.36,125.03) --
	( 43.36,124.99) --
	( 43.43,124.99) --
	( 43.43,124.71) --
	( 43.51,124.71) --
	( 43.51,124.67) --
	( 43.53,124.67) --
	( 43.53,124.38) --
	( 43.59,124.38) --
	( 43.59,124.34) --
	( 43.60,124.34) --
	( 43.60,124.33) --
	( 43.61,124.33) --
	( 43.61,124.32) --
	( 43.66,124.32) --
	( 43.66,124.18) --
	( 43.69,124.18) --
	( 43.69,121.87) --
	( 43.77,121.87) --
	( 43.77,119.60) --
	( 43.80,119.60) --
	( 43.80,119.48) --
	( 43.91,119.48) --
	( 43.91,119.41) --
	( 44.05,119.41) --
	( 44.05,116.38) --
	( 44.07,116.38) --
	( 44.07,116.35) --
	( 44.47,116.35) --
	( 44.47,113.46) --
	( 44.49,113.46) --
	( 44.49,113.43) --
	( 44.67,113.43) --
	( 44.67,113.40) --
	( 44.87,113.40) --
	( 44.87,113.35) --
	( 45.05,113.35) --
	( 45.05,111.28) --
	( 45.22,111.28) --
	( 45.22,111.12) --
	( 45.39,111.12) --
	( 45.39,108.39) --
	( 45.41,108.39) --
	( 45.41,108.36) --
	( 45.42,108.36) --
	( 45.42,105.79) --
	( 45.47,105.79) --
	( 45.47,105.74) --
	( 45.52,105.74) --
	( 45.52,105.69) --
	( 45.56,105.69) --
	( 45.56,105.54) --
	( 45.57,105.54) --
	( 45.57,105.48) --
	( 47.07,105.48) --
	( 47.07,105.47) --
	( 47.11,105.47) --
	( 47.11,105.41) --
	( 47.47,105.41) --
	( 47.47,105.17) --
	( 47.51,105.17) --
	( 47.51,105.05) --
	( 47.79,105.05) --
	( 47.79,105.04) --
	( 47.81,105.04) --
	( 47.81,104.99) --
	( 47.83,104.99) --
	( 47.83,104.92) --
	( 47.96,104.92) --
	( 47.96,104.91) --
	( 48.11,104.91) --
	( 48.11,104.67) --
	( 48.13,104.67) --
	( 48.13,104.57) --
	( 48.28,104.57) --
	( 48.28,104.56) --
	( 48.32,104.56) --
	( 48.32,104.49) --
	( 48.35,104.49) --
	( 48.35,104.43) --
	( 48.36,104.43) --
	( 48.36,104.41) --
	( 48.45,104.41) --
	( 48.45,104.40) --
	( 48.47,104.40) --
	( 48.47,104.25) --
	( 48.74,104.25) --
	( 48.74,104.24) --
	( 48.82,104.24) --
	( 48.82,104.01) --
	( 48.85,104.01) --
	( 48.85,103.90) --
	( 48.95,103.90) --
	( 48.95,103.01) --
	( 48.95,103.01) --
	( 48.95,103.00) --
	( 48.96,103.00) --
	( 48.96,102.97) --
	( 49.01,102.97) --
	( 49.01,102.96) --
	( 49.06,102.96) --
	( 49.06,102.81) --
	( 49.23,102.81) --
	( 49.23,102.79) --
	( 49.31,102.79) --
	( 49.31,102.74) --
	( 49.47,102.74) --
	( 49.47,102.73) --
	( 49.51,102.73) --
	( 49.51,102.69) --
	( 49.51,102.69) --
	( 49.51,102.68) --
	( 49.55,102.68) --
	( 49.55,102.66) --
	( 49.56,102.66) --
	( 49.56,102.51) --
	( 49.57,102.51) --
	( 49.57,102.49) --
	( 49.94,102.49) --
	( 49.94,102.45) --
	( 49.98,102.45) --
	( 49.98,102.43) --
	( 50.02,102.43) --
	( 50.02,101.55) --
	( 50.12,101.55) --
	( 50.12,101.53) --
	( 50.34,101.53) --
	( 50.34,101.52) --
	( 50.51,101.52) --
	( 50.51,101.51) --
	( 50.83,101.51) --
	( 50.83,100.62) --
	( 50.85,100.62) --
	( 50.85,100.59) --
	( 50.89,100.59) --
	( 50.89,100.57) --
	( 51.04,100.57) --
	( 51.04,100.56) --
	( 51.36,100.56) --
	( 51.36,100.52) --
	( 51.42,100.52) --
	( 51.42,100.50) --
	( 51.49,100.50) --
	( 51.49,100.49) --
	( 51.54,100.49) --
	( 51.54,100.47) --
	( 51.65,100.47) --
	( 51.65,100.42) --
	( 51.72,100.42) --
	( 51.72,100.41) --
	( 51.73,100.41) --
	( 51.73,100.34) --
	( 51.77,100.34) --
	( 51.77,100.33) --
	( 51.82,100.33) --
	( 51.82,100.32) --
	( 51.84,100.32) --
	( 51.84,100.30) --
	( 51.96,100.30) --
	( 51.96,100.23) --
	( 52.08,100.23) --
	( 52.08,100.22) --
	( 52.17,100.22) --
	( 52.17,100.21) --
	( 52.35,100.21) --
	( 52.35, 99.97) --
	( 52.35, 99.97) --
	( 52.35, 99.92) --
	( 52.39, 99.92) --
	( 52.39, 99.69) --
	( 52.52, 99.69) --
	( 52.52, 99.67) --
	( 52.59, 99.67) --
	( 52.59, 99.66) --
	( 52.59, 99.66) --
	( 52.59, 99.53) --
	( 52.62, 99.53) --
	( 52.62, 99.52) --
	( 52.69, 99.52) --
	( 52.69, 99.48) --
	( 52.69, 99.48) --
	( 52.69, 99.47) --
	( 52.78, 99.47) --
	( 52.78, 99.18) --
	( 52.83, 99.18) --
	( 52.83, 99.17) --
	( 52.89, 99.17) --
	( 52.89, 99.02) --
	( 53.00, 99.02) --
	( 53.00, 98.98) --
	( 53.00, 98.98) --
	( 53.00, 98.97) --
	( 53.03, 98.97) --
	( 53.03, 98.94) --
	( 53.08, 98.94) --
	( 53.08, 98.65) --
	( 53.11, 98.65) --
	( 53.11, 98.63) --
	( 53.20, 98.63) --
	( 53.20, 98.62) --
	( 53.30, 98.62) --
	( 53.30, 98.61) --
	( 53.32, 98.61) --
	( 53.32, 98.56) --
	( 53.37, 98.56) --
	( 53.37, 98.53) --
	( 53.38, 98.53) --
	( 53.38, 98.52) --
	( 53.41, 98.52) --
	( 53.41, 98.50) --
	( 53.42, 98.50) --
	( 53.42, 98.49) --
	( 53.43, 98.49) --
	( 53.43, 98.48) --
	( 53.68, 98.48) --
	( 53.68, 98.46) --
	( 53.72, 98.46) --
	( 53.72, 98.23) --
	( 53.93, 98.23) --
	( 53.93, 98.08) --
	( 54.00, 98.08) --
	( 54.00, 98.07) --
	( 54.06, 98.07) --
	( 54.06, 97.87) --
	( 54.14, 97.87) --
	( 54.14, 97.83) --
	( 54.19, 97.83) --
	( 54.19, 97.64) --
	( 54.22, 97.64) --
	( 54.22, 97.63) --
	( 54.22, 97.63) --
	( 54.22, 97.36) --
	( 54.28, 97.36) --
	( 54.28, 97.35) --
	( 54.29, 97.35) --
	( 54.29, 97.33) --
	( 54.34, 97.33) --
	( 54.34, 97.18) --
	( 54.51, 97.18) --
	( 54.51, 97.16) --
	( 54.52, 97.16) --
	( 54.52, 97.07) --
	( 54.53, 97.07) --
	( 54.53, 97.06) --
	( 54.58, 97.06) --
	( 54.58, 96.92) --
	( 54.62, 96.92) --
	( 54.62, 96.90) --
	( 54.64, 96.90) --
	( 54.64, 96.68) --
	( 54.75, 96.68) --
	( 54.75, 96.66) --
	( 54.80, 96.66) --
	( 54.80, 96.60) --
	( 54.87, 96.60) --
	( 54.87, 96.55) --
	( 54.88, 96.55) --
	( 54.88, 96.54) --
	( 55.01, 96.54) --
	( 55.01, 96.52) --
	( 55.02, 96.52) --
	( 55.02, 96.29) --
	( 55.18, 96.29) --
	( 55.18, 96.28) --
	( 55.19, 96.28) --
	( 55.19, 96.23) --
	( 55.19, 96.23) --
	( 55.19, 96.22) --
	( 55.24, 96.22) --
	( 55.24, 96.17) --
	( 55.34, 96.17) --
	( 55.34, 96.05) --
	( 55.34, 96.05) --
	( 55.34, 96.02) --
	( 55.35, 96.02) --
	( 55.35, 96.01) --
	( 55.37, 96.01) --
	( 55.37, 96.00) --
	( 55.38, 96.00) --
	( 55.38, 95.99) --
	( 55.44, 95.99) --
	( 55.44, 95.98) --
	( 55.55, 95.98) --
	( 55.55, 95.97) --
	( 55.58, 95.97) --
	( 55.58, 95.88) --
	( 55.68, 95.88) --
	( 55.68, 95.75) --
	( 55.77, 95.75) --
	( 55.77, 95.74) --
	( 55.78, 95.74) --
	( 55.78, 95.56) --
	( 55.78, 95.56) --
	( 55.78, 95.54) --
	( 55.80, 95.54) --
	( 55.80, 95.53) --
	( 55.87, 95.53) --
	( 55.87, 95.39) --
	( 55.89, 95.39) --
	( 55.89, 95.38) --
	( 55.90, 95.38) --
	( 55.90, 95.37) --
	( 55.98, 95.37) --
	( 55.98, 95.16) --
	( 56.00, 95.16) --
	( 56.00, 95.14) --
	( 56.00, 95.14) --
	( 56.00, 95.07) --
	( 56.07, 95.07) --
	( 56.07, 95.06) --
	( 56.10, 95.06) --
	( 56.10, 94.88) --
	( 56.12, 94.88) --
	( 56.12, 94.87) --
	( 56.18, 94.87) --
	( 56.18, 94.86) --
	( 56.23, 94.86) --
	( 56.23, 94.84) --
	( 56.27, 94.84) --
	( 56.27, 94.52) --
	( 56.28, 94.52) --
	( 56.28, 94.51) --
	( 56.29, 94.51) --
	( 56.29, 94.50) --
	( 56.31, 94.50) --
	( 56.31, 94.28) --
	( 56.32, 94.28) --
	( 56.32, 94.25) --
	( 56.37, 94.25) --
	( 56.37, 94.24) --
	( 56.39, 94.24) --
	( 56.39, 94.17) --
	( 56.45, 94.17) --
	( 56.45, 94.11) --
	( 56.47, 94.11) --
	( 56.47, 94.03) --
	( 56.51, 94.03) --
	( 56.51, 94.02) --
	( 56.51, 94.02) --
	( 56.51, 93.66) --
	( 56.52, 93.66) --
	( 56.52, 93.62) --
	( 56.61, 93.62) --
	( 56.61, 93.60) --
	( 56.64, 93.60) --
	( 56.64, 93.59) --
	( 56.65, 93.59) --
	( 56.65, 93.58) --
	( 56.72, 93.58) --
	( 56.72, 93.57) --
	( 56.81, 93.57) --
	( 56.81, 93.26) --
	( 56.83, 93.26) --
	( 56.83, 92.82) --
	( 56.83, 92.82) --
	( 56.83, 92.81) --
	( 56.87, 92.81) --
	( 56.87, 92.29) --
	( 56.93, 92.29) --
	( 56.93, 92.17) --
	( 56.94, 92.17) --
	( 56.94, 92.04) --
	( 56.98, 92.04) --
	( 56.98, 92.02) --
	( 57.04, 92.02) --
	( 57.04, 91.60) --
	( 57.08, 91.60) --
	( 57.08, 91.58) --
	( 57.09, 91.58) --
	( 57.09, 91.56) --
	( 57.14, 91.56) --
	( 57.14, 91.55) --
	( 57.15, 91.55) --
	( 57.15, 91.42) --
	( 57.18, 91.42) --
	( 57.18, 91.41) --
	( 57.19, 91.41) --
	( 57.19, 91.40) --
	( 57.19, 91.40) --
	( 57.19, 91.39) --
	( 57.20, 91.39) --
	( 57.20, 91.33) --
	( 57.24, 91.33) --
	( 57.24, 91.32) --
	( 57.26, 91.32) --
	( 57.26, 91.31) --
	( 57.33, 91.31) --
	( 57.33, 91.30) --
	( 57.33, 91.30) --
	( 57.33, 91.29) --
	( 57.34, 91.29) --
	( 57.34, 91.12) --
	( 57.36, 91.12) --
	( 57.36, 91.11) --
	( 57.37, 91.11) --
	( 57.37, 91.09) --
	( 57.39, 91.09) --
	( 57.39, 91.04) --
	( 57.44, 91.04) --
	( 57.44, 90.92) --
	( 57.44, 90.92) --
	( 57.44, 90.90) --
	( 57.45, 90.90) --
	( 57.45, 90.89) --
	( 57.46, 90.89) --
	( 57.46, 90.88) --
	( 57.46, 90.88) --
	( 57.46, 90.86) --
	( 57.47, 90.86) --
	( 57.47, 90.79) --
	( 57.56, 90.79) --
	( 57.56, 90.76) --
	( 57.57, 90.76) --
	( 57.57, 90.64) --
	( 57.62, 90.64) --
	( 57.62, 90.63) --
	( 57.64, 90.63) --
	( 57.64, 90.60) --
	( 57.66, 90.60) --
	( 57.66, 90.59) --
	( 57.73, 90.59) --
	( 57.73, 90.56) --
	( 57.75, 90.56) --
	( 57.75, 90.27) --
	( 57.77, 90.27) --
	( 57.77, 90.26) --
	( 57.78, 90.26) --
	( 57.78, 90.18) --
	( 57.79, 90.18) --
	( 57.79, 90.11) --
	( 57.82, 90.11) --
	( 57.82, 90.04) --
	( 57.83, 90.04) --
	( 57.83, 90.03) --
	( 57.83, 90.03) --
	( 57.83, 90.02) --
	( 57.85, 90.02) --
	( 57.85, 89.99) --
	( 57.87, 89.99) --
	( 57.87, 89.98) --
	( 57.91, 89.98) --
	( 57.91, 89.60) --
	( 57.93, 89.60) --
	( 57.93, 89.59) --
	( 57.97, 89.59) --
	( 57.97, 89.50) --
	( 57.97, 89.50) --
	( 57.97, 89.49) --
	( 57.98, 89.49) --
	( 57.98, 89.42) --
	( 58.03, 89.42) --
	( 58.03, 89.01) --
	( 58.06, 89.01) --
	( 58.06, 89.00) --
	( 58.06, 89.00) --
	( 58.06, 88.99) --
	( 58.07, 88.99) --
	( 58.07, 88.98) --
	( 58.09, 88.98) --
	( 58.09, 88.97) --
	( 58.16, 88.97) --
	( 58.16, 88.73) --
	( 58.17, 88.73) --
	( 58.17, 88.72) --
	( 58.17, 88.72) --
	( 58.17, 88.36) --
	( 58.18, 88.36) --
	( 58.18, 88.30) --
	( 58.23, 88.30) --
	( 58.23, 88.29) --
	( 58.23, 88.29) --
	( 58.23, 88.28) --
	( 58.28, 88.28) --
	( 58.28, 88.17) --
	( 58.35, 88.17) --
	( 58.35, 88.16) --
	( 58.41, 88.16) --
	( 58.41, 88.11) --
	( 58.42, 88.11) --
	( 58.42, 87.87) --
	( 58.44, 87.87) --
	( 58.44, 87.60) --
	( 58.45, 87.60) --
	( 58.45, 87.55) --
	( 58.47, 87.55) --
	( 58.47, 87.51) --
	( 58.48, 87.51) --
	( 58.48, 87.50) --
	( 58.58, 87.50) --
	( 58.58, 87.45) --
	( 58.60, 87.45) --
	( 58.60, 87.21) --
	( 58.61, 87.21) --
	( 58.61, 87.19) --
	( 58.62, 87.19) --
	( 58.62, 87.18) --
	( 58.63, 87.18) --
	( 58.63, 87.17) --
	( 58.65, 87.17) --
	( 58.65, 87.16) --
	( 58.69, 87.16) --
	( 58.69, 87.14) --
	( 58.70, 87.14) --
	( 58.70, 86.89) --
	( 58.73, 86.89) --
	( 58.73, 86.80) --
	( 58.75, 86.80) --
	( 58.75, 86.79) --
	( 58.76, 86.79) --
	( 58.76, 86.75) --
	( 58.76, 86.75) --
	( 58.76, 86.74) --
	( 58.79, 86.74) --
	( 58.79, 86.72) --
	( 58.80, 86.72) --
	( 58.80, 86.71) --
	( 58.85, 86.71) --
	( 58.85, 86.45) --
	( 58.86, 86.45) --
	( 58.86, 86.44) --
	( 58.91, 86.44) --
	( 58.91, 86.40) --
	( 58.91, 86.40) --
	( 58.91, 86.39) --
	( 59.01, 86.39) --
	( 59.01, 86.20) --
	( 59.03, 86.20) --
	( 59.03, 86.17) --
	( 59.04, 86.17) --
	( 59.04, 86.14) --
	( 59.11, 86.14) --
	( 59.11, 86.02) --
	( 59.12, 86.02) --
	( 59.12, 86.01) --
	( 59.12, 86.01) --
	( 59.12, 85.97) --
	( 59.14, 85.97) --
	( 59.14, 85.89) --
	( 59.15, 85.89) --
	( 59.15, 85.44) --
	( 59.20, 85.44) --
	( 59.20, 85.43) --
	( 59.24, 85.43) --
	( 59.24, 85.41) --
	( 59.25, 85.41) --
	( 59.25, 85.27) --
	( 59.28, 85.27) --
	( 59.28, 85.18) --
	( 59.30, 85.18) --
	( 59.30, 85.17) --
	( 59.30, 85.17) --
	( 59.30, 85.15) --
	( 59.34, 85.15) --
	( 59.34, 84.69) --
	( 59.35, 84.69) --
	( 59.35, 84.56) --
	( 59.44, 84.56) --
	( 59.44, 84.55) --
	( 59.51, 84.55) --
	( 59.51, 84.43) --
	( 59.53, 84.43) --
	( 59.53, 84.36) --
	( 59.55, 84.36) --
	( 59.55, 84.27) --
	( 59.55, 84.27) --
	( 59.55, 84.26) --
	( 59.62, 84.26) --
	( 59.62, 84.23) --
	( 59.63, 84.23) --
	( 59.63, 84.05) --
	( 59.68, 84.05) --
	( 59.68, 84.04) --
	( 59.80, 84.04) --
	( 59.80, 84.03) --
	( 59.80, 84.03) --
	( 59.80, 84.02) --
	( 59.83, 84.02) --
	( 59.83, 83.88) --
	( 59.85, 83.88) --
	( 59.85, 83.71) --
	( 59.90, 83.71) --
	( 59.90, 83.69) --
	( 59.95, 83.69) --
	( 59.95, 83.67) --
	( 60.01, 83.67) --
	( 60.01, 83.66) --
	( 60.06, 83.66) --
	( 60.06, 83.63) --
	( 60.19, 83.63) --
	( 60.19, 83.62) --
	( 60.22, 83.62) --
	( 60.22, 83.60) --
	( 60.30, 83.60) --
	( 60.30, 83.00) --
	( 60.32, 83.00) --
	( 60.32, 81.38) --
	( 60.35, 81.38) --
	( 60.35, 81.37) --
	( 60.46, 81.37) --
	( 60.46, 81.36) --
	( 60.49, 81.36) --
	( 60.49, 81.35) --
	( 60.49, 81.35) --
	( 60.49, 81.29) --
	( 60.50, 81.29) --
	( 60.50, 81.28) --
	( 60.57, 81.28) --
	( 60.57, 81.27) --
	( 60.58, 81.27) --
	( 60.58, 79.72) --
	( 60.58, 79.72) --
	( 60.58, 79.37) --
	( 60.60, 79.37) --
	( 60.60, 79.36) --
	( 60.65, 79.36) --
	( 60.65, 79.34) --
	( 60.71, 79.34) --
	( 60.71, 79.32) --
	( 60.73, 79.32) --
	( 60.73, 79.26) --
	( 60.75, 79.26) --
	( 60.75, 79.15) --
	( 60.77, 79.15) --
	( 60.77, 79.13) --
	( 60.79, 79.13) --
	( 60.79, 79.11) --
	( 60.81, 79.11) --
	( 60.81, 79.08) --
	( 60.82, 79.08) --
	( 60.82, 78.67) --
	( 60.83, 78.67) --
	( 60.83, 78.63) --
	( 60.86, 78.63) --
	( 60.86, 78.56) --
	( 60.87, 78.56) --
	( 60.87, 78.49) --
	( 60.91, 78.49) --
	( 60.91, 78.48) --
	( 60.94, 78.48) --
	( 60.94, 78.17) --
	( 60.96, 78.17) --
	( 60.96, 78.15) --
	( 60.97, 78.15) --
	( 60.97, 78.14) --
	( 61.04, 78.14) --
	( 61.04, 78.08) --
	( 61.07, 78.08) --
	( 61.07, 78.07) --
	( 61.09, 78.07) --
	( 61.09, 78.06) --
	( 61.13, 78.06) --
	( 61.13, 78.03) --
	( 61.17, 78.03) --
	( 61.17, 77.99) --
	( 61.17, 77.99) --
	( 61.17, 77.96) --
	( 61.18, 77.96) --
	( 61.18, 77.91) --
	( 61.22, 77.91) --
	( 61.22, 77.90) --
	( 61.23, 77.90) --
	( 61.23, 77.88) --
	( 61.26, 77.88) --
	( 61.26, 77.87) --
	( 61.29, 77.87) --
	( 61.29, 77.83) --
	( 61.32, 77.83) --
	( 61.32, 77.82) --
	( 61.39, 77.82) --
	( 61.39, 77.80) --
	( 61.41, 77.80) --
	( 61.41, 77.77) --
	( 61.41, 77.77) --
	( 61.41, 77.74) --
	( 61.43, 77.74) --
	( 61.43, 77.72) --
	( 61.53, 77.72) --
	( 61.53, 76.23) --
	( 61.61, 76.23) --
	( 61.61, 76.21) --
	( 61.62, 76.21) --
	( 61.62, 76.20) --
	( 61.63, 76.20) --
	( 61.63, 76.18) --
	( 61.68, 76.18) --
	( 61.68, 76.16) --
	( 61.68, 76.16) --
	( 61.68, 76.12) --
	( 61.69, 76.12) --
	( 61.69, 76.08) --
	( 61.69, 76.08) --
	( 61.69, 76.06) --
	( 61.78, 76.06) --
	( 61.78, 75.90) --
	( 61.82, 75.90) --
	( 61.82, 75.85) --
	( 61.84, 75.85) --
	( 61.84, 75.69) --
	( 61.85, 75.69) --
	( 61.85, 75.65) --
	( 61.91, 75.65) --
	( 61.91, 75.63) --
	( 61.93, 75.63) --
	( 61.93, 75.62) --
	( 61.95, 75.62) --
	( 61.95, 75.55) --
	( 61.95, 75.55) --
	( 61.95, 75.54) --
	( 62.03, 75.54) --
	( 62.03, 75.50) --
	( 62.07, 75.50) --
	( 62.07, 75.43) --
	( 62.11, 75.43) --
	( 62.11, 75.39) --
	( 62.13, 75.39) --
	( 62.13, 75.36) --
	( 62.16, 75.36) --
	( 62.16, 75.35) --
	( 62.17, 75.35) --
	( 62.17, 75.34) --
	( 62.21, 75.34) --
	( 62.21, 75.33) --
	( 62.26, 75.33) --
	( 62.26, 75.30) --
	( 62.34, 75.30) --
	( 62.34, 75.28) --
	( 62.42, 75.28) --
	( 62.42, 75.22) --
	( 62.46, 75.22) --
	( 62.46, 75.21) --
	( 62.52, 75.21) --
	( 62.52, 75.20) --
	( 62.58, 75.20) --
	( 62.58, 75.17) --
	( 62.61, 75.17) --
	( 62.61, 75.14) --
	( 62.64, 75.14) --
	( 62.64, 75.13) --
	( 62.66, 75.13) --
	( 62.66, 75.12) --
	( 62.69, 75.12) --
	( 62.69, 74.72) --
	( 62.75, 74.72) --
	( 62.75, 74.70) --
	( 62.79, 74.70) --
	( 62.79, 74.68) --
	( 62.80, 74.68) --
	( 62.80, 74.66) --
	( 62.83, 74.66) --
	( 62.83, 74.64) --
	( 62.83, 74.64) --
	( 62.83, 74.42) --
	( 62.85, 74.42) --
	( 62.85, 74.40) --
	( 62.85, 74.40) --
	( 62.85, 74.03) --
	( 62.86, 74.03) --
	( 62.86, 73.78) --
	( 62.89, 73.78) --
	( 62.89, 73.77) --
	( 62.98, 73.77) --
	( 62.98, 73.75) --
	( 62.98, 73.75) --
	( 62.98, 73.74) --
	( 63.03, 73.74) --
	( 63.03, 73.73) --
	( 63.11, 73.73) --
	( 63.11, 73.71) --
	( 63.11, 73.71) --
	( 63.11, 73.54) --
	( 63.25, 73.54) --
	( 63.25, 73.53) --
	( 63.32, 73.53) --
	( 63.32, 73.52) --
	( 63.39, 73.52) --
	( 63.39, 73.32) --
	( 63.42, 73.32) --
	( 63.42, 73.29) --
	( 63.49, 73.29) --
	( 63.49, 73.25) --
	( 63.50, 73.25) --
	( 63.50, 73.11) --
	( 63.58, 73.11) --
	( 63.58, 73.09) --
	( 63.59, 73.09) --
	( 63.59, 73.06) --
	( 63.65, 73.06) --
	( 63.65, 73.05) --
	( 63.72, 73.05) --
	( 63.72, 72.96) --
	( 63.74, 72.96) --
	( 63.74, 72.95) --
	( 63.75, 72.95) --
	( 63.75, 71.24) --
	( 63.78, 71.24) --
	( 63.78, 71.22) --
	( 63.78, 71.22) --
	( 63.78, 71.19) --
	( 63.82, 71.19) --
	( 63.82, 70.97) --
	( 63.84, 70.97) --
	( 63.84, 70.96) --
	( 63.87, 70.96) --
	( 63.87, 70.94) --
	( 63.88, 70.94) --
	( 63.88, 69.52) --
	( 63.88, 69.52) --
	( 63.88, 69.22) --
	( 63.89, 69.22) --
	( 63.89, 69.21) --
	( 63.92, 69.21) --
	( 63.92, 68.18) --
	( 63.93, 68.18) --
	( 63.93, 68.12) --
	( 63.95, 68.12) --
	( 63.95, 68.10) --
	( 63.97, 68.10) --
	( 63.97, 68.02) --
	( 64.10, 68.02) --
	( 64.10, 68.00) --
	( 64.10, 68.00) --
	( 64.10, 67.94) --
	( 64.10, 67.94) --
	( 64.10, 67.07) --
	( 64.12, 67.07) --
	( 64.12, 66.97) --
	( 64.17, 66.97) --
	( 64.17, 66.88) --
	( 64.22, 66.88) --
	( 64.22, 66.70) --
	( 64.24, 66.70) --
	( 64.24, 66.67) --
	( 64.25, 66.67) --
	( 64.25, 66.64) --
	( 64.27, 66.64) --
	( 64.27, 66.62) --
	( 64.33, 66.62) --
	( 64.33, 66.59) --
	( 64.34, 66.59) --
	( 64.34, 66.58) --
	( 64.37, 66.58) --
	( 64.37, 66.46) --
	( 64.78, 66.46) --
	( 64.78, 66.45) --
	( 65.01, 66.45) --
	( 65.01, 66.42) --
	( 65.41, 66.42) --
	( 65.41, 66.41) --
	( 65.61, 66.41) --
	( 65.61, 66.40) --
	( 66.44, 66.40) --
	( 66.44, 66.38) --
	( 66.98, 66.38) --
	( 66.98, 66.37) --
	( 67.21, 66.37) --
	( 67.21, 66.36) --
	( 67.32, 66.36) --
	( 67.32, 66.35) --
	( 67.58, 66.35) --
	( 67.58, 66.34) --
	( 67.61, 66.34) --
	( 67.61, 66.32) --
	( 67.67, 66.32) --
	( 67.67, 66.31) --
	( 67.74, 66.31) --
	( 67.74, 66.29) --
	( 67.81, 66.29) --
	( 67.81, 66.28) --
	( 67.83, 66.28) --
	( 67.83, 66.27) --
	( 67.88, 66.27) --
	( 67.88, 66.25) --
	( 68.13, 66.25) --
	( 68.13, 66.24) --
	( 68.16, 66.24) --
	( 68.16, 66.23) --
	( 68.24, 66.23) --
	( 68.24, 66.21) --
	( 68.37, 66.21) --
	( 68.37, 66.20) --
	( 68.68, 66.20) --
	( 68.68, 66.19) --
	( 69.11, 66.19) --
	( 69.11, 66.18) --
	( 69.65, 66.18) --
	( 69.65, 66.17) --
	( 69.98, 66.17) --
	( 69.98, 66.16) --
	( 70.25, 66.16) --
	( 70.25, 66.15) --
	( 70.80, 66.15) --
	( 70.80, 66.14) --
	( 71.08, 66.14) --
	( 71.08, 66.12) --
	( 71.46, 66.12) --
	( 71.46, 66.11) --
	( 72.41, 66.11) --
	( 72.41, 66.10) --
	( 72.91, 66.10) --
	( 72.91, 66.09) --
	( 72.96, 66.09) --
	( 72.96, 66.08) --
	( 73.29, 66.08) --
	( 73.29, 66.07) --
	( 73.31, 66.07) --
	( 73.31, 66.06) --
	( 73.39, 66.06) --
	( 73.39, 66.05) --
	( 73.56, 66.05) --
	( 73.56, 66.03) --
	( 74.18, 66.03) --
	( 74.18, 66.02) --
	( 74.39, 66.02) --
	( 74.39, 66.01) --
	( 74.99, 66.01) --
	( 74.99, 65.99) --
	( 75.31, 65.99) --
	( 75.31, 65.98) --
	( 75.56, 65.98) --
	( 75.56, 65.95) --
	( 75.66, 65.95) --
	( 75.66, 65.94) --
	( 75.71, 65.94) --
	( 75.71, 65.93) --
	( 75.81, 65.93) --
	( 75.81, 65.92) --
	( 76.24, 65.92) --
	( 76.24, 65.91) --
	( 76.64, 65.91) --
	( 76.64, 65.90) --
	( 76.98, 65.90) --
	( 76.98, 65.89) --
	( 77.93, 65.89) --
	( 77.93, 65.88) --
	( 78.00, 65.88) --
	( 78.00, 65.84) --
	( 78.18, 65.84) --
	( 78.18, 65.83) --
	( 78.33, 65.83) --
	( 78.33, 65.80) --
	( 78.42, 65.80) --
	( 78.42, 65.75) --
	( 78.78, 65.75) --
	( 78.78, 65.74) --
	( 79.15, 65.74) --
	( 79.15, 65.73) --
	( 79.15, 65.73) --
	( 79.15, 65.71) --
	( 79.22, 65.71) --
	( 79.22, 65.69) --
	( 79.36, 65.69) --
	( 79.36, 65.68) --
	( 79.79, 65.68) --
	( 79.79, 65.67) --
	( 80.25, 65.67) --
	( 80.25, 65.66) --
	( 80.71, 65.66) --
	( 80.71, 65.65) --
	( 81.00, 65.65) --
	( 81.00, 65.64) --
	( 81.41, 65.64) --
	( 81.41, 65.63) --
	( 81.78, 65.63) --
	( 81.78, 65.62) --
	( 82.14, 65.62) --
	( 82.14, 65.60) --
	( 82.59, 65.60) --
	( 82.59, 65.59) --
	( 82.66, 65.59) --
	( 82.66, 65.56) --
	( 82.87, 65.56) --
	( 82.87, 65.55) --
	( 82.88, 65.55) --
	( 82.88, 65.53) --
	( 82.95, 65.53) --
	( 82.95, 65.51) --
	( 83.00, 65.51) --
	( 83.00, 65.47) --
	( 83.01, 65.47) --
	( 83.01, 65.46) --
	( 83.03, 65.46) --
	( 83.03, 65.43) --
	( 83.29, 65.43) --
	( 83.29, 65.39) --
	( 83.48, 65.39) --
	( 83.48, 65.36) --
	( 83.55, 65.36) --
	( 83.55, 65.31) --
	( 83.64, 65.31) --
	( 83.64, 65.30) --
	( 83.76, 65.30) --
	( 83.76, 65.29) --
	( 83.92, 65.29) --
	( 83.92, 65.27) --
	( 84.00, 65.27) --
	( 84.00, 65.25) --
	( 84.04, 65.25) --
	( 84.04, 65.24) --
	( 84.25, 65.24) --
	( 84.25, 65.23) --
	( 84.81, 65.23) --
	( 84.81, 65.22) --
	( 84.91, 65.22) --
	( 84.91, 65.21) --
	( 85.07, 65.21) --
	( 85.07, 65.20) --
	( 85.31, 65.20) --
	( 85.31, 65.19) --
	( 85.67, 65.19) --
	( 85.67, 65.17) --
	( 85.72, 65.17) --
	( 85.72, 65.16) --
	( 85.93, 65.16) --
	( 85.93, 65.15) --
	( 86.04, 65.15) --
	( 86.04, 65.14) --
	( 86.41, 65.14) --
	( 86.41, 65.13) --
	( 86.42, 65.13) --
	( 86.42, 65.12) --
	( 86.48, 65.12) --
	( 86.48, 65.11) --
	( 86.51, 65.11) --
	( 86.51, 65.10) --
	( 86.52, 65.10) --
	( 86.52, 65.08) --
	( 86.58, 65.08) --
	( 86.58, 65.07) --
	( 86.69, 65.07) --
	( 86.69, 65.06) --
	( 86.74, 65.06) --
	( 86.74, 65.05) --
	( 86.78, 65.05) --
	( 86.78, 65.04) --
	( 86.84, 65.04) --
	( 86.84, 65.03) --
	( 87.01, 65.03) --
	( 87.01, 65.02) --
	( 87.10, 65.02) --
	( 87.10, 65.01) --
	( 87.17, 65.01) --
	( 87.17, 64.98) --
	( 87.23, 64.98) --
	( 87.23, 64.97) --
	( 87.27, 64.97) --
	( 87.27, 64.96) --
	( 87.48, 64.96) --
	( 87.48, 64.95) --
	( 87.67, 64.95) --
	( 87.67, 64.94) --
	( 87.78, 64.94) --
	( 87.78, 64.93) --
	( 87.91, 64.93) --
	( 87.91, 64.91) --
	( 88.04, 64.91) --
	( 88.04, 64.90) --
	( 88.24, 64.90) --
	( 88.24, 64.89) --
	( 88.35, 64.89) --
	( 88.35, 64.88) --
	( 88.36, 64.88) --
	( 88.36, 64.87) --
	( 88.38, 64.87) --
	( 88.38, 64.86) --
	( 88.47, 64.86) --
	( 88.47, 64.85) --
	( 88.56, 64.85) --
	( 88.56, 64.84) --
	( 88.63, 64.84) --
	( 88.63, 64.82) --
	( 88.74, 64.82) --
	( 88.74, 64.81) --
	( 88.75, 64.81) --
	( 88.75, 64.80) --
	( 88.85, 64.80) --
	( 88.85, 64.79) --
	( 88.93, 64.79) --
	( 88.93, 64.78) --
	( 89.04, 64.78) --
	( 89.04, 64.77) --
	( 89.11, 64.77) --
	( 89.11, 64.76) --
	( 89.15, 64.76) --
	( 89.15, 64.75) --
	( 89.19, 64.75) --
	( 89.19, 64.73) --
	( 89.34, 64.73) --
	( 89.34, 64.72) --
	( 89.38, 64.72) --
	( 89.38, 64.71) --
	( 89.49, 64.71) --
	( 89.49, 64.70) --
	( 89.64, 64.70) --
	( 89.64, 64.69) --
	( 89.68, 64.69) --
	( 89.68, 64.68) --
	( 89.69, 64.68) --
	( 89.69, 64.67) --
	( 89.73, 64.67) --
	( 89.73, 64.65) --
	( 89.79, 64.65) --
	( 89.79, 64.64) --
	( 89.85, 64.64) --
	( 89.85, 64.63) --
	( 89.92, 64.63) --
	( 89.92, 64.62) --
	( 89.92, 64.62) --
	( 89.92, 64.61) --
	( 90.05, 64.61) --
	( 90.05, 64.60) --
	( 90.12, 64.60) --
	( 90.12, 64.59) --
	( 90.17, 64.59) --
	( 90.17, 64.58) --
	( 90.25, 64.58) --
	( 90.25, 64.56) --
	( 90.31, 64.56) --
	( 90.31, 64.55) --
	( 90.32, 64.55) --
	( 90.32, 64.53) --
	( 90.36, 64.53) --
	( 90.36, 64.52) --
	( 90.51, 64.52) --
	( 90.51, 64.50) --
	( 90.52, 64.50) --
	( 90.52, 64.49) --
	( 90.53, 64.49) --
	( 90.53, 64.47) --
	( 90.54, 64.47) --
	( 90.54, 64.46) --
	( 90.73, 64.46) --
	( 90.73, 64.45) --
	( 90.85, 64.45) --
	( 90.85, 64.44) --
	( 90.99, 64.44) --
	( 90.99, 64.43) --
	( 91.12, 64.43) --
	( 91.12, 64.42) --
	( 91.14, 64.42) --
	( 91.14, 64.41) --
	( 91.34, 64.41) --
	( 91.34, 64.39) --
	( 91.37, 64.39) --
	( 91.37, 64.37) --
	( 91.52, 64.37) --
	( 91.52, 64.36) --
	( 91.61, 64.36) --
	( 91.61, 64.35) --
	( 91.69, 64.35) --
	( 91.69, 64.34) --
	( 91.83, 64.34) --
	( 91.83, 64.33) --
	( 91.93, 64.33) --
	( 91.93, 64.32) --
	( 91.98, 64.32) --
	( 91.98, 64.30) --
	( 92.08, 64.30) --
	( 92.08, 64.29) --
	( 92.12, 64.29) --
	( 92.12, 64.28) --
	( 92.16, 64.28) --
	( 92.16, 64.27) --
	( 92.26, 64.27) --
	( 92.26, 64.26) --
	( 92.37, 64.26) --
	( 92.37, 64.25) --
	( 92.50, 64.25) --
	( 92.50, 64.24) --
	( 92.64, 64.24) --
	( 92.64, 64.23) --
	( 92.73, 64.23) --
	( 92.73, 64.21) --
	( 92.82, 64.21) --
	( 92.82, 64.20) --
	( 92.96, 64.20) --
	( 92.96, 64.19) --
	( 93.08, 64.19) --
	( 93.08, 64.18) --
	( 93.25, 64.18) --
	( 93.25, 64.17) --
	( 93.37, 64.17) --
	( 93.37, 64.16) --
	( 93.46, 64.16) --
	( 93.46, 64.15) --
	( 93.55, 64.15) --
	( 93.55, 64.13) --
	( 93.72, 64.13) --
	( 93.72, 64.12) --
	( 93.86, 64.12) --
	( 93.86, 64.11) --
	( 94.03, 64.11) --
	( 94.03, 64.10) --
	( 94.17, 64.10) --
	( 94.17, 64.09) --
	( 94.20, 64.09) --
	( 94.20, 64.08) --
	( 94.24, 64.08) --
	( 94.24, 64.07) --
	( 94.29, 64.07) --
	( 94.29, 64.06) --
	( 94.35, 64.06) --
	( 94.35, 64.04) --
	( 94.53, 64.04) --
	( 94.53, 64.03) --
	( 94.55, 64.03) --
	( 94.55, 64.02) --
	( 94.59, 64.02) --
	( 94.59, 64.01) --
	( 94.61, 64.01) --
	( 94.61, 64.00) --
	( 94.74, 64.00) --
	( 94.74, 63.99) --
	( 94.82, 63.99) --
	( 94.82, 63.98) --
	( 94.87, 63.98) --
	( 94.87, 63.97) --
	( 95.10, 63.97) --
	( 95.10, 63.95) --
	( 95.14, 63.95) --
	( 95.14, 63.94) --
	( 95.19, 63.94) --
	( 95.19, 63.93) --
	( 95.37, 63.93) --
	( 95.37, 63.92) --
	( 95.37, 63.92) --
	( 95.37, 63.91) --
	( 95.37, 63.91) --
	( 95.37, 63.90) --
	( 95.43, 63.90) --
	( 95.43, 63.89) --
	( 95.54, 63.89) --
	( 95.54, 63.87) --
	( 95.58, 63.87) --
	( 95.58, 63.86) --
	( 95.58, 63.86) --
	( 95.58, 63.84) --
	( 95.59, 63.84) --
	( 95.59, 63.83) --
	( 95.64, 63.83) --
	( 95.64, 63.82) --
	( 95.84, 63.82) --
	( 95.84, 63.81) --
	( 95.95, 63.81) --
	( 95.95, 63.80) --
	( 96.00, 63.80) --
	( 96.00, 63.78) --
	( 96.15, 63.78) --
	( 96.15, 63.77) --
	( 96.19, 63.77) --
	( 96.19, 63.76) --
	( 96.35, 63.76) --
	( 96.35, 63.75) --
	( 96.45, 63.75) --
	( 96.45, 63.74) --
	( 96.50, 63.74) --
	( 96.50, 63.73) --
	( 96.52, 63.73) --
	( 96.52, 63.72) --
	( 96.66, 63.72) --
	( 96.66, 63.71) --
	( 96.79, 63.71) --
	( 96.79, 63.69) --
	( 97.00, 63.69) --
	( 97.00, 63.68) --
	( 97.04, 63.68) --
	( 97.04, 63.67) --
	( 97.20, 63.67) --
	( 97.20, 63.66) --
	( 97.40, 63.66) --
	( 97.40, 63.65) --
	( 97.54, 63.65) --
	( 97.54, 63.64) --
	( 97.69, 63.64) --
	( 97.69, 63.63) --
	( 97.87, 63.63) --
	( 97.87, 63.61) --
	( 97.92, 63.61) --
	( 97.92, 63.60) --
	( 98.10, 63.60) --
	( 98.10, 63.59) --
	( 98.17, 63.59) --
	( 98.17, 63.58) --
	( 98.17, 63.58) --
	( 98.17, 63.57) --
	( 98.18, 63.57) --
	( 98.18, 63.56) --
	( 98.22, 63.56) --
	( 98.22, 63.55) --
	( 98.23, 63.55) --
	( 98.23, 63.54) --
	( 98.31, 63.54) --
	( 98.31, 63.51) --
	( 98.32, 63.51) --
	( 98.32, 63.50) --
	( 98.32, 63.50) --
	( 98.32, 63.49) --
	( 98.33, 63.49) --
	( 98.33, 63.48) --
	( 98.36, 63.48) --
	( 98.36, 63.47) --
	( 98.42, 63.47) --
	( 98.42, 63.46) --
	( 98.57, 63.46) --
	( 98.57, 63.45) --
	( 98.66, 63.45) --
	( 98.66, 63.43) --
	( 98.74, 63.43) --
	( 98.74, 63.42) --
	( 98.74, 63.42) --
	( 98.74, 63.41) --
	( 98.75, 63.41) --
	( 98.75, 63.40) --
	( 98.75, 63.40) --
	( 98.75, 63.39) --
	( 98.75, 63.39) --
	( 98.75, 63.38) --
	( 98.80, 63.38) --
	( 98.80, 63.37) --
	( 98.82, 63.37) --
	( 98.82, 63.35) --
	( 98.84, 63.35) --
	( 98.84, 63.34) --
	( 98.86, 63.34) --
	( 98.86, 63.33) --
	( 98.87, 63.33) --
	( 98.87, 63.32) --
	( 99.02, 63.32) --
	( 99.02, 63.31) --
	( 99.02, 63.31) --
	( 99.02, 63.30) --
	( 99.07, 63.30) --
	( 99.07, 63.29) --
	( 99.08, 63.29) --
	( 99.08, 63.28) --
	( 99.08, 63.28) --
	( 99.08, 63.26) --
	( 99.10, 63.26) --
	( 99.10, 63.25) --
	( 99.18, 63.25) --
	( 99.18, 63.24) --
	( 99.29, 63.24) --
	( 99.29, 63.23) --
	( 99.34, 63.23) --
	( 99.34, 63.21) --
	( 99.66, 63.21) --
	( 99.66, 63.20) --
	( 99.85, 63.20) --
	( 99.85, 63.16) --
	( 99.97, 63.16) --
	( 99.97, 63.15) --
	(100.16, 63.15) --
	(100.16, 63.14) --
	(100.19, 63.14) --
	(100.19, 63.12) --
	(100.24, 63.12) --
	(100.24, 63.11) --
	(100.29, 63.11) --
	(100.29, 63.09) --
	(100.31, 63.09) --
	(100.31, 63.08) --
	(100.44, 63.08) --
	(100.44, 63.07) --
	(100.55, 63.07) --
	(100.55, 63.06) --
	(100.64, 63.06) --
	(100.64, 63.03) --
	(100.67, 63.03) --
	(100.67, 63.02) --
	(100.82, 63.02) --
	(100.82, 63.00) --
	(100.87, 63.00) --
	(100.87, 62.99) --
	(100.91, 62.99) --
	(100.91, 62.98) --
	(101.08, 62.98) --
	(101.08, 62.97) --
	(101.13, 62.97) --
	(101.13, 62.95) --
	(101.21, 62.95) --
	(101.21, 62.94) --
	(101.24, 62.94) --
	(101.24, 62.93) --
	(101.24, 62.93) --
	(101.24, 62.91) --
	(101.24, 62.91) --
	(101.24, 62.90) --
	(101.34, 62.90) --
	(101.34, 62.89) --
	(101.36, 62.89) --
	(101.36, 62.88) --
	(101.59, 62.88) --
	(101.59, 62.87) --
	(101.63, 62.87) --
	(101.63, 62.86) --
	(101.70, 62.86) --
	(101.70, 62.85) --
	(101.81, 62.85) --
	(101.81, 62.83) --
	(101.82, 62.83) --
	(101.82, 62.82) --
	(101.89, 62.82) --
	(101.89, 62.80) --
	(101.93, 62.80) --
	(101.93, 62.79) --
	(101.95, 62.79) --
	(101.95, 62.78) --
	(101.95, 62.78) --
	(101.95, 62.77) --
	(101.96, 62.77) --
	(101.96, 62.76) --
	(102.00, 62.76) --
	(102.00, 62.74) --
	(102.16, 62.74) --
	(102.16, 62.73) --
	(102.19, 62.73) --
	(102.19, 62.72) --
	(102.36, 62.72) --
	(102.36, 62.71) --
	(102.36, 62.71) --
	(102.36, 62.70) --
	(102.39, 62.70) --
	(102.39, 62.69) --
	(102.44, 62.69) --
	(102.44, 62.68) --
	(102.49, 62.68) --
	(102.49, 62.67) --
	(102.75, 62.67) --
	(102.75, 62.65) --
	(102.78, 62.65) --
	(102.78, 62.64) --
	(102.91, 62.64) --
	(102.91, 62.63) --
	(102.94, 62.63) --
	(102.94, 62.62) --
	(102.95, 62.62) --
	(102.95, 62.61) --
	(102.96, 62.61) --
	(102.96, 62.60) --
	(103.09, 62.60) --
	(103.09, 62.57) --
	(103.16, 62.57) --
	(103.16, 62.56) --
	(103.53, 62.56) --
	(103.53, 62.55) --
	(103.57, 62.55) --
	(103.57, 62.53) --
	(103.58, 62.53) --
	(103.58, 62.52) --
	(103.59, 62.52) --
	(103.59, 62.51) --
	(103.63, 62.51) --
	(103.63, 62.50) --
	(103.74, 62.50) --
	(103.74, 62.48) --
	(103.75, 62.48) --
	(103.75, 62.47) --
	(103.84, 62.47) --
	(103.84, 62.45) --
	(103.98, 62.45) --
	(103.98, 62.44) --
	(104.15, 62.44) --
	(104.15, 62.43) --
	(104.25, 62.43) --
	(104.25, 62.42) --
	(104.27, 62.42) --
	(104.27, 62.41) --
	(104.28, 62.41) --
	(104.28, 62.39) --
	(104.37, 62.39) --
	(104.37, 62.38) --
	(104.61, 62.38) --
	(104.61, 62.36) --
	(104.72, 62.36) --
	(104.72, 62.35) --
	(104.85, 62.35) --
	(104.85, 62.34) --
	(104.85, 62.34) --
	(104.85, 62.33) --
	(104.88, 62.33) --
	(104.88, 62.31) --
	(105.01, 62.31) --
	(105.01, 62.30) --
	(105.03, 62.30) --
	(105.03, 62.29) --
	(105.05, 62.29) --
	(105.05, 62.28) --
	(105.08, 62.28) --
	(105.08, 62.27) --
	(105.11, 62.27) --
	(105.11, 62.26) --
	(105.11, 62.26) --
	(105.11, 62.25) --
	(105.11, 62.25) --
	(105.11, 62.24) --
	(105.12, 62.24) --
	(105.12, 62.22) --
	(105.15, 62.22) --
	(105.15, 62.21) --
	(105.16, 62.21) --
	(105.16, 62.20) --
	(105.34, 62.20) --
	(105.34, 62.19) --
	(105.37, 62.19) --
	(105.37, 62.17) --
	(105.39, 62.17) --
	(105.39, 62.16) --
	(105.39, 62.16) --
	(105.39, 62.15) --
	(105.45, 62.15) --
	(105.45, 62.13) --
	(105.46, 62.13) --
	(105.46, 62.12) --
	(105.46, 62.12) --
	(105.46, 62.11) --
	(105.46, 62.11) --
	(105.46, 62.10) --
	(105.48, 62.10) --
	(105.48, 62.09) --
	(105.60, 62.09) --
	(105.60, 62.08) --
	(105.63, 62.08) --
	(105.63, 62.07) --
	(105.63, 62.07) --
	(105.63, 62.05) --
	(105.64, 62.05) --
	(105.64, 62.04) --
	(105.70, 62.04) --
	(105.70, 62.03) --
	(105.90, 62.03) --
	(105.90, 62.02) --
	(105.91, 62.02) --
	(105.91, 62.01) --
	(105.93, 62.01) --
	(105.93, 62.00) --
	(106.07, 62.00) --
	(106.07, 61.99) --
	(106.09, 61.99) --
	(106.09, 61.98) --
	(106.20, 61.98) --
	(106.20, 61.96) --
	(106.21, 61.96) --
	(106.21, 61.95) --
	(106.40, 61.95) --
	(106.40, 61.94) --
	(106.52, 61.94) --
	(106.52, 61.93) --
	(106.54, 61.93) --
	(106.54, 61.92) --
	(106.66, 61.92) --
	(106.66, 61.91) --
	(106.67, 61.91) --
	(106.67, 61.89) --
	(106.69, 61.89) --
	(106.69, 61.87) --
	(106.84, 61.87) --
	(106.84, 61.86) --
	(107.51, 61.86) --
	(107.51, 61.85) --
	(107.75, 61.85) --
	(107.75, 61.84) --
	(108.07, 61.84) --
	(108.07, 61.83) --
	(108.19, 61.83) --
	(108.19, 61.82) --
	(108.25, 61.82) --
	(108.25, 61.81) --
	(108.27, 61.81) --
	(108.27, 61.79) --
	(108.44, 61.79) --
	(108.44, 61.78) --
	(108.50, 61.78) --
	(108.50, 61.77) --
	(108.50, 61.77) --
	(108.50, 61.76) --
	(108.53, 61.76) --
	(108.53, 61.75) --
	(108.70, 61.75) --
	(108.70, 61.74) --
	(108.81, 61.74) --
	(108.81, 61.73) --
	(108.96, 61.73) --
	(108.96, 61.72) --
	(108.98, 61.72) --
	(108.98, 61.70) --
	(108.98, 61.70) --
	(108.98, 61.69) --
	(109.20, 61.69) --
	(109.20, 61.68) --
	(109.35, 61.68) --
	(109.35, 61.67) --
	(109.56, 61.67) --
	(109.56, 61.66) --
	(109.59, 61.66) --
	(109.59, 61.65) --
	(109.90, 61.65) --
	(109.90, 61.64) --
	(109.92, 61.64) --
	(109.92, 61.63) --
	(109.92, 61.63) --
	(109.92, 61.61) --
	(109.92, 61.61) --
	(109.92, 61.60) --
	(109.93, 61.60) --
	(109.93, 61.59) --
	(109.97, 61.59) --
	(109.97, 61.58) --
	(110.00, 61.58) --
	(110.00, 61.57) --
	(110.04, 61.57) --
	(110.04, 61.56) --
	(110.10, 61.56) --
	(110.10, 61.55) --
	(110.12, 61.55) --
	(110.12, 61.53) --
	(110.20, 61.53) --
	(110.20, 61.52) --
	(110.35, 61.52) --
	(110.35, 61.51) --
	(110.36, 61.51) --
	(110.36, 61.50) --
	(110.37, 61.50) --
	(110.37, 61.49) --
	(110.37, 61.49) --
	(110.37, 61.48) --
	(110.37, 61.48) --
	(110.37, 61.47) --
	(110.38, 61.47) --
	(110.38, 61.46) --
	(110.40, 61.46) --
	(110.40, 61.44) --
	(110.41, 61.44) --
	(110.41, 61.43) --
	(110.41, 61.43) --
	(110.41, 61.42) --
	(110.42, 61.42) --
	(110.42, 61.41) --
	(110.42, 61.41) --
	(110.42, 61.40) --
	(110.54, 61.40) --
	(110.54, 61.39) --
	(110.66, 61.39) --
	(110.66, 61.38) --
	(110.69, 61.38) --
	(110.69, 61.37) --
	(110.76, 61.37) --
	(110.76, 61.35) --
	(111.06, 61.35) --
	(111.06, 61.34) --
	(111.41, 61.34) --
	(111.41, 61.33) --
	(111.42, 61.33) --
	(111.42, 61.32) --
	(111.42, 61.32) --
	(111.42, 61.31) --
	(111.43, 61.31) --
	(111.43, 61.30) --
	(111.44, 61.30) --
	(111.44, 61.29) --
	(111.44, 61.29) --
	(111.44, 61.27) --
	(111.51, 61.27) --
	(111.51, 61.26) --
	(111.51, 61.26) --
	(111.51, 61.25) --
	(111.51, 61.25) --
	(111.51, 61.23) --
	(111.55, 61.23) --
	(111.55, 61.22) --
	(111.56, 61.22) --
	(111.56, 61.21) --
	(111.56, 61.21) --
	(111.56, 61.20) --
	(111.56, 61.20) --
	(111.56, 61.18) --
	(111.57, 61.18) --
	(111.57, 61.17) --
	(111.60, 61.17) --
	(111.60, 61.16) --
	(111.61, 61.16) --
	(111.61, 61.15) --
	(111.61, 61.15) --
	(111.61, 61.14) --
	(111.61, 61.14) --
	(111.61, 61.13) --
	(111.62, 61.13) --
	(111.62, 61.12) --
	(111.62, 61.12) --
	(111.62, 61.11) --
	(111.63, 61.11) --
	(111.63, 61.09) --
	(111.64, 61.09) --
	(111.64, 61.08) --
	(111.70, 61.08) --
	(111.70, 61.07) --
	(111.73, 61.07) --
	(111.73, 61.06) --
	(111.74, 61.06) --
	(111.74, 61.04) --
	(111.74, 61.04) --
	(111.74, 61.03) --
	(111.76, 61.03) --
	(111.76, 61.01) --
	(111.78, 61.01) --
	(111.78, 61.00) --
	(111.80, 61.00) --
	(111.80, 60.99) --
	(112.02, 60.99) --
	(112.02, 60.98) --
	(112.02, 60.98) --
	(112.02, 60.97) --
	(112.02, 60.97) --
	(112.02, 60.96) --
	(112.16, 60.96) --
	(112.16, 60.94) --
	(112.49, 60.94) --
	(112.49, 60.92) --
	(112.62, 60.92) --
	(112.62, 60.91) --
	(112.64, 60.91) --
	(112.64, 60.90) --
	(112.64, 60.90) --
	(112.64, 60.89) --
	(112.65, 60.89) --
	(112.65, 60.88) --
	(112.65, 60.88) --
	(112.65, 60.87) --
	(112.65, 60.87) --
	(112.65, 60.86) --
	(112.79, 60.86) --
	(112.79, 60.85) --
	(112.88, 60.85) --
	(112.88, 60.83) --
	(112.90, 60.83) --
	(112.90, 60.82) --
	(113.15, 60.82) --
	(113.15, 60.81) --
	(113.23, 60.81) --
	(113.23, 60.80) --
	(113.24, 60.80) --
	(113.24, 60.79) --
	(113.24, 60.79) --
	(113.24, 60.78) --
	(113.28, 60.78) --
	(113.28, 60.77) --
	(113.29, 60.77) --
	(113.29, 60.75) --
	(113.33, 60.75) --
	(113.33, 60.74) --
	(113.33, 60.74) --
	(113.33, 60.73) --
	(113.34, 60.73) --
	(113.34, 60.71) --
	(113.34, 60.71) --
	(113.34, 60.70) --
	(113.34, 60.70) --
	(113.34, 60.69) --
	(113.34, 60.69) --
	(113.34, 60.68) --
	(113.35, 60.68) --
	(113.35, 60.66) --
	(113.35, 60.66) --
	(113.35, 60.65) --
	(113.36, 60.65) --
	(113.36, 60.64) --
	(113.40, 60.64) --
	(113.40, 60.63) --
	(113.45, 60.63) --
	(113.45, 60.62) --
	(113.49, 60.62) --
	(113.49, 60.61) --
	(113.49, 60.61) --
	(113.49, 60.60) --
	(113.50, 60.60) --
	(113.50, 60.59) --
	(113.50, 60.59) --
	(113.50, 60.57) --
	(113.50, 60.57) --
	(113.50, 60.56) --
	(113.51, 60.56) --
	(113.51, 60.55) --
	(113.51, 60.55) --
	(113.51, 60.54) --
	(113.51, 60.54) --
	(113.51, 60.53) --
	(113.52, 60.53) --
	(113.52, 60.52) --
	(113.52, 60.52) --
	(113.52, 60.51) --
	(113.53, 60.51) --
	(113.53, 60.49) --
	(113.54, 60.49) --
	(113.54, 60.48) --
	(113.54, 60.48) --
	(113.54, 60.47) --
	(113.54, 60.47) --
	(113.54, 60.46) --
	(113.54, 60.46) --
	(113.54, 60.45) --
	(113.55, 60.45) --
	(113.55, 60.44) --
	(113.55, 60.44) --
	(113.55, 60.43) --
	(113.55, 60.43) --
	(113.55, 60.42) --
	(113.57, 60.42) --
	(113.57, 60.40) --
	(113.57, 60.40) --
	(113.57, 60.38) --
	(113.58, 60.38) --
	(113.58, 60.37) --
	(113.59, 60.37) --
	(113.59, 60.36) --
	(113.63, 60.36) --
	(113.63, 60.35) --
	(113.66, 60.35) --
	(113.66, 60.34) --
	(113.67, 60.34) --
	(113.67, 60.33) --
	(113.68, 60.33) --
	(113.68, 60.31) --
	(113.77, 60.31) --
	(113.77, 60.30) --
	(115.05, 60.30) --
	(115.05, 60.29) --
	(115.10, 60.29) --
	(115.10, 60.28) --
	(115.45, 60.28) --
	(115.45, 60.27) --
	(115.86, 60.27) --
	(115.86, 60.26) --
	(116.02, 60.26) --
	(116.02, 60.25) --
	(116.09, 60.25) --
	(116.09, 60.23) --
	(116.09, 60.23) --
	(116.09, 60.22) --
	(116.64, 60.22) --
	(116.64, 60.21) --
	(116.65, 60.21) --
	(116.65, 60.20) --
	(116.67, 60.20) --
	(116.67, 60.19) --
	(116.70, 60.19) --
	(116.70, 60.18) --
	(116.70, 60.18) --
	(116.70, 60.17) --
	(116.72, 60.17) --
	(116.72, 60.16) --
	(117.01, 60.16) --
	(117.01, 60.14) --
	(117.05, 60.14) --
	(117.05, 60.13) --
	(117.05, 60.13) --
	(117.05, 60.12) --
	(117.06, 60.12) --
	(117.06, 60.11) --
	(117.11, 60.11) --
	(117.11, 60.10) --
	(117.73, 60.10) --
	(117.73, 60.07) --
	(117.73, 60.07) --
	(117.73, 60.05) --
	(117.74, 60.05) --
	(117.74, 60.04) --
	(117.74, 60.04) --
	(117.74, 60.01) --
	(117.74, 60.01) --
	(117.74, 60.00) --
	(117.74, 60.00) --
	(117.74, 59.99) --
	(117.74, 59.99) --
	(117.74, 59.97) --
	(117.74, 59.97) --
	(117.74, 59.96) --
	(117.75, 59.96) --
	(117.75, 59.95) --
	(117.76, 59.95) --
	(117.76, 59.94) --
	(117.76, 59.94) --
	(117.76, 59.92) --
	(117.76, 59.92) --
	(117.76, 59.91) --
	(117.76, 59.91) --
	(117.76, 59.90) --
	(117.79, 59.90) --
	(117.79, 59.88) --
	(117.79, 59.88) --
	(117.79, 59.87) --
	(117.79, 59.87) --
	(117.79, 59.86) --
	(117.80, 59.86) --
	(117.80, 59.85) --
	(117.80, 59.85) --
	(117.80, 59.84) --
	(117.81, 59.84) --
	(117.81, 59.83) --
	(117.81, 59.83) --
	(117.81, 59.82) --
	(117.82, 59.82) --
	(117.82, 59.81) --
	(117.82, 59.81) --
	(117.82, 59.79) --
	(117.82, 59.79) --
	(117.82, 59.77) --
	(117.89, 59.77) --
	(117.89, 59.76) --
	(118.12, 59.76) --
	(118.12, 59.75) --
	(118.39, 59.75) --
	(118.39, 59.74) --
	(118.41, 59.74) --
	(118.41, 59.73) --
	(118.44, 59.73) --
	(118.44, 59.71) --
	(118.53, 59.71) --
	(118.53, 59.70) --
	(118.54, 59.70) --
	(118.54, 59.69) --
	(118.55, 59.69) --
	(118.55, 59.68) --
	(119.40, 59.68) --
	(119.40, 59.67) --
	(119.44, 59.67) --
	(119.44, 59.66) --
	(119.45, 59.66) --
	(119.45, 59.65) --
	(119.45, 59.65) --
	(119.45, 59.64) --
	(119.53, 59.64) --
	(119.53, 59.62) --
	(119.65, 59.62) --
	(119.65, 59.61) --
	(120.11, 59.61) --
	(120.11, 59.60) --
	(120.11, 59.60) --
	(120.11, 59.58) --
	(120.12, 59.58) --
	(120.12, 59.57) --
	(120.13, 59.57) --
	(120.13, 59.56) --
	(120.14, 59.56) --
	(120.14, 59.55) --
	(120.16, 59.55) --
	(120.16, 59.53) --
	(120.17, 59.53) --
	(120.17, 59.52) --
	(120.19, 59.52) --
	(120.19, 59.51) --
	(120.23, 59.51) --
	(120.23, 59.50) --
	(120.76, 59.50) --
	(120.76, 59.49) --
	(121.25, 59.49) --
	(121.25, 59.48) --
	(121.91, 59.48) --
	(121.91, 59.45) --
	(121.92, 59.45) --
	(121.92, 59.44) --
	(121.92, 59.44) --
	(121.92, 59.43) --
	(121.96, 59.43) --
	(121.96, 59.42) --
	(121.96, 59.42) --
	(121.96, 59.41) --
	(121.96, 59.41) --
	(121.96, 59.40) --
	(121.99, 59.40) --
	(121.99, 59.39) --
	(122.00, 59.39) --
	(122.00, 59.38) --
	(122.32, 59.38) --
	(122.32, 59.36) --
	(122.33, 59.36) --
	(122.33, 59.35) --
	(122.33, 59.35) --
	(122.33, 59.34) --
	(122.34, 59.34) --
	(122.34, 59.33) --
	(122.34, 59.33) --
	(122.34, 59.32) --
	(122.39, 59.32) --
	(122.39, 59.31) --
	(122.40, 59.31) --
	(122.40, 59.30) --
	(122.41, 59.30) --
	(122.41, 59.27) --
	(122.41, 59.27) --
	(122.41, 59.26) --
	(122.53, 59.26) --
	(122.53, 59.25) --
	(122.54, 59.25) --
	(122.54, 59.24) --
	(122.61, 59.24) --
	(122.61, 59.23) --
	(122.75, 59.23) --
	(122.75, 59.21) --
	(124.96, 59.21) --
	(124.96, 59.19) --
	(125.57, 59.19) --
	(125.57, 59.18) --
	(126.33, 59.18) --
	(126.33, 59.17) --
	(127.15, 59.17) --
	(127.15, 59.16) --
	(127.15, 59.16) --
	(127.15, 59.15) --
	(127.15, 59.15) --
	(127.15, 59.14) --
	(127.19, 59.14) --
	(127.19, 59.13) --
	(127.91, 59.13) --
	(127.91, 59.12) --
	(127.92, 59.12) --
	(127.92, 59.10) --
	(127.95, 59.10) --
	(127.95, 59.09) --
	(127.96, 59.09) --
	(127.96, 59.08) --
	(127.97, 59.08) --
	(127.97, 59.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 42.21,128.73) --
	( 42.21,128.70) --
	( 42.45,128.70) --
	( 42.45,128.28) --
	( 42.65,128.28) --
	( 42.65,128.25) --
	( 42.69,128.25) --
	( 42.69,128.16) --
	( 42.70,128.16) --
	( 42.70,128.14) --
	( 42.89,128.14) --
	( 42.89,128.13) --
	( 42.89,128.13) --
	( 42.89,127.92) --
	( 43.00,127.92) --
	( 43.00,127.83) --
	( 43.13,127.83) --
	( 43.13,127.82) --
	( 43.20,127.82) --
	( 43.20,127.80) --
	( 43.20,127.80) --
	( 43.20,127.70) --
	( 43.24,127.70) --
	( 43.24,127.64) --
	( 43.26,127.64) --
	( 43.26,127.62) --
	( 43.30,127.62) --
	( 43.30,127.57) --
	( 43.34,127.57) --
	( 43.34,126.91) --
	( 43.37,126.91) --
	( 43.37,126.88) --
	( 43.39,126.88) --
	( 43.39,126.29) --
	( 43.41,126.29) --
	( 43.41,126.25) --
	( 43.47,126.25) --
	( 43.47,125.96) --
	( 43.49,125.96) --
	( 43.49,125.77) --
	( 43.56,125.77) --
	( 43.56,123.92) --
	( 43.60,123.92) --
	( 43.60,123.07) --
	( 43.60,123.07) --
	( 43.60,123.06) --
	( 43.72,123.06) --
	( 43.72,122.69) --
	( 43.73,122.69) --
	( 43.73,122.68) --
	( 43.83,122.68) --
	( 43.83,122.67) --
	( 43.91,122.67) --
	( 43.91,121.66) --
	( 44.03,121.66) --
	( 44.03,121.13) --
	( 44.06,121.13) --
	( 44.06,120.19) --
	( 44.09,120.19) --
	( 44.09,120.16) --
	( 44.13,120.16) --
	( 44.13,120.12) --
	( 44.16,120.12) --
	( 44.16,119.84) --
	( 44.30,119.84) --
	( 44.30,119.83) --
	( 44.32,119.83) --
	( 44.32,119.81) --
	( 44.48,119.81) --
	( 44.48,118.99) --
	( 44.51,118.99) --
	( 44.51,117.46) --
	( 44.53,117.46) --
	( 44.53,114.95) --
	( 44.57,114.95) --
	( 44.57,114.12) --
	( 44.58,114.12) --
	( 44.58,114.05) --
	( 44.68,114.05) --
	( 44.68,114.00) --
	( 44.82,114.00) --
	( 44.82,112.15) --
	( 44.84,112.15) --
	( 44.84,112.10) --
	( 48.45,112.10) --
	( 48.45,112.07) --
	( 48.50,112.07) --
	( 48.50,112.00) --
	( 48.76,112.00) --
	( 48.76,111.97) --
	( 48.88,111.97) --
	( 48.88,111.96) --
	( 48.96,111.96) --
	( 48.96,111.59) --
	( 48.98,111.59) --
	( 48.98,111.55) --
	( 49.10,111.55) --
	( 49.10,111.50) --
	( 49.23,111.50) --
	( 49.23,111.49) --
	( 49.36,111.49) --
	( 49.36,111.48) --
	( 49.43,111.48) --
	( 49.43,111.45) --
	( 49.48,111.45) --
	( 49.48,111.37) --
	( 49.49,111.37) --
	( 49.49,111.35) --
	( 49.53,111.35) --
	( 49.53,111.27) --
	( 49.53,111.27) --
	( 49.53,111.25) --
	( 49.55,111.25) --
	( 49.55,111.22) --
	( 49.62,111.22) --
	( 49.62,111.08) --
	( 49.64,111.08) --
	( 49.64,111.07) --
	( 49.71,111.07) --
	( 49.71,110.70) --
	( 49.75,110.70) --
	( 49.75,110.66) --
	( 49.77,110.66) --
	( 49.77,110.60) --
	( 49.79,110.60) --
	( 49.79,110.59) --
	( 49.89,110.59) --
	( 49.89,110.58) --
	( 49.91,110.58) --
	( 49.91,110.57) --
	( 49.94,110.57) --
	( 49.94,110.51) --
	( 49.98,110.51) --
	( 49.98,110.49) --
	( 50.00,110.49) --
	( 50.00,110.45) --
	( 50.02,110.45) --
	( 50.02,110.41) --
	( 50.11,110.41) --
	( 50.11,110.04) --
	( 50.12,110.04) --
	( 50.12,109.51) --
	( 50.13,109.51) --
	( 50.13,109.47) --
	( 50.15,109.47) --
	( 50.15,109.46) --
	( 50.19,109.46) --
	( 50.19,109.44) --
	( 50.21,109.44) --
	( 50.21,109.42) --
	( 50.21,109.42) --
	( 50.21,109.41) --
	( 50.24,109.41) --
	( 50.24,109.40) --
	( 50.24,109.40) --
	( 50.24,109.37) --
	( 50.29,109.37) --
	( 50.29,109.35) --
	( 50.31,109.35) --
	( 50.31,109.34) --
	( 50.31,109.34) --
	( 50.31,109.20) --
	( 50.37,109.20) --
	( 50.37,109.19) --
	( 50.38,109.19) --
	( 50.38,109.18) --
	( 50.43,109.18) --
	( 50.43,109.17) --
	( 50.56,109.17) --
	( 50.56,109.16) --
	( 50.67,109.16) --
	( 50.67,109.10) --
	( 50.71,109.10) --
	( 50.71,109.08) --
	( 50.74,109.08) --
	( 50.74,109.06) --
	( 50.77,109.06) --
	( 50.77,108.92) --
	( 50.80,108.92) --
	( 50.80,108.86) --
	( 50.84,108.86) --
	( 50.84,108.34) --
	( 50.84,108.34) --
	( 50.84,108.32) --
	( 50.88,108.32) --
	( 50.88,108.31) --
	( 50.91,108.31) --
	( 50.91,108.30) --
	( 50.92,108.30) --
	( 50.92,108.29) --
	( 50.96,108.29) --
	( 50.96,107.77) --
	( 50.96,107.77) --
	( 50.96,107.76) --
	( 50.99,107.76) --
	( 50.99,107.73) --
	( 51.03,107.73) --
	( 51.03,107.71) --
	( 51.09,107.71) --
	( 51.09,107.70) --
	( 51.09,107.70) --
	( 51.09,107.69) --
	( 51.11,107.69) --
	( 51.11,107.67) --
	( 51.22,107.67) --
	( 51.22,107.65) --
	( 51.27,107.65) --
	( 51.27,107.35) --
	( 51.31,107.35) --
	( 51.31,107.34) --
	( 51.35,107.34) --
	( 51.35,107.32) --
	( 51.35,107.32) --
	( 51.35,107.30) --
	( 51.37,107.30) --
	( 51.37,107.29) --
	( 51.40,107.29) --
	( 51.40,107.28) --
	( 51.45,107.28) --
	( 51.45,107.26) --
	( 51.46,107.26) --
	( 51.46,107.25) --
	( 51.59,107.25) --
	( 51.59,107.24) --
	( 51.59,107.24) --
	( 51.59,107.23) --
	( 51.59,107.23) --
	( 51.59,107.20) --
	( 51.69,107.20) --
	( 51.69,107.18) --
	( 51.75,107.18) --
	( 51.75,107.17) --
	( 51.89,107.17) --
	( 51.89,107.16) --
	( 51.91,107.16) --
	( 51.91,107.15) --
	( 51.94,107.15) --
	( 51.94,106.84) --
	( 51.96,106.84) --
	( 51.96,106.54) --
	( 51.99,106.54) --
	( 51.99,106.51) --
	( 52.01,106.51) --
	( 52.01,106.49) --
	( 52.04,106.49) --
	( 52.04,106.48) --
	( 52.10,106.48) --
	( 52.10,106.47) --
	( 52.14,106.47) --
	( 52.14,106.45) --
	( 52.20,106.45) --
	( 52.20,106.43) --
	( 52.28,106.43) --
	( 52.28,106.41) --
	( 52.38,106.41) --
	( 52.38,106.40) --
	( 52.39,106.40) --
	( 52.39,106.39) --
	( 52.39,106.39) --
	( 52.39,106.37) --
	( 52.48,106.37) --
	( 52.48,106.35) --
	( 52.48,106.35) --
	( 52.48,106.34) --
	( 52.60,106.34) --
	( 52.60,106.33) --
	( 52.79,106.33) --
	( 52.79,106.32) --
	( 52.93,106.32) --
	( 52.93,106.28) --
	( 52.96,106.28) --
	( 52.96,106.26) --
	( 53.06,106.26) --
	( 53.06,106.25) --
	( 53.06,106.25) --
	( 53.06,106.23) --
	( 53.17,106.23) --
	( 53.17,106.21) --
	( 53.20,106.21) --
	( 53.20,105.93) --
	( 53.28,105.93) --
	( 53.28,105.91) --
	( 53.37,105.91) --
	( 53.37,105.90) --
	( 53.39,105.90) --
	( 53.39,105.89) --
	( 53.47,105.89) --
	( 53.47,105.86) --
	( 53.56,105.86) --
	( 53.56,105.81) --
	( 53.61,105.81) --
	( 53.61,105.31) --
	( 53.65,105.31) --
	( 53.65,105.30) --
	( 53.65,105.30) --
	( 53.65,104.81) --
	( 53.67,104.81) --
	( 53.67,104.79) --
	( 53.72,104.79) --
	( 53.72,104.78) --
	( 53.74,104.78) --
	( 53.74,104.77) --
	( 53.80,104.77) --
	( 53.80,104.76) --
	( 53.81,104.76) --
	( 53.81,104.74) --
	( 53.81,104.74) --
	( 53.81,104.72) --
	( 53.82,104.72) --
	( 53.82,104.70) --
	( 53.83,104.70) --
	( 53.83,104.69) --
	( 53.85,104.69) --
	( 53.85,104.68) --
	( 53.91,104.68) --
	( 53.91,104.67) --
	( 53.91,104.67) --
	( 53.91,104.64) --
	( 53.93,104.64) --
	( 53.93,104.61) --
	( 53.95,104.61) --
	( 53.95,104.60) --
	( 54.04,104.60) --
	( 54.04,104.59) --
	( 54.06,104.59) --
	( 54.06,104.34) --
	( 54.17,104.34) --
	( 54.17,104.33) --
	( 54.21,104.33) --
	( 54.21,104.06) --
	( 54.25,104.06) --
	( 54.25,103.30) --
	( 54.28,103.30) --
	( 54.28,103.23) --
	( 54.30,103.23) --
	( 54.30,103.21) --
	( 54.35,103.21) --
	( 54.35,102.96) --
	( 54.37,102.96) --
	( 54.37,102.94) --
	( 54.42,102.94) --
	( 54.42,102.93) --
	( 54.42,102.93) --
	( 54.42,102.92) --
	( 54.45,102.92) --
	( 54.45,102.91) --
	( 54.48,102.91) --
	( 54.48,102.85) --
	( 54.49,102.85) --
	( 54.49,102.84) --
	( 54.50,102.84) --
	( 54.50,102.83) --
	( 54.51,102.83) --
	( 54.51,102.81) --
	( 54.52,102.81) --
	( 54.52,102.79) --
	( 54.53,102.79) --
	( 54.53,102.78) --
	( 54.57,102.78) --
	( 54.57,102.77) --
	( 54.60,102.77) --
	( 54.60,102.74) --
	( 54.63,102.74) --
	( 54.63,102.73) --
	( 54.65,102.73) --
	( 54.65,102.67) --
	( 54.69,102.67) --
	( 54.69,102.66) --
	( 54.69,102.66) --
	( 54.69,102.65) --
	( 54.70,102.65) --
	( 54.70,102.64) --
	( 54.72,102.64) --
	( 54.72,102.40) --
	( 54.75,102.40) --
	( 54.75,102.39) --
	( 54.80,102.39) --
	( 54.80,102.35) --
	( 54.81,102.35) --
	( 54.81,102.34) --
	( 54.82,102.34) --
	( 54.82,102.33) --
	( 54.84,102.33) --
	( 54.84,102.32) --
	( 54.85,102.32) --
	( 54.85,102.31) --
	( 54.85,102.31) --
	( 54.85,102.30) --
	( 54.89,102.30) --
	( 54.89,102.29) --
	( 54.92,102.29) --
	( 54.92,102.22) --
	( 54.93,102.22) --
	( 54.93,101.84) --
	( 54.96,101.84) --
	( 54.96,101.83) --
	( 55.01,101.83) --
	( 55.01,101.47) --
	( 55.04,101.47) --
	( 55.04,101.45) --
	( 55.04,101.45) --
	( 55.04,101.44) --
	( 55.05,101.44) --
	( 55.05,101.43) --
	( 55.08,101.43) --
	( 55.08,101.39) --
	( 55.12,101.39) --
	( 55.12,101.36) --
	( 55.12,101.36) --
	( 55.12,101.35) --
	( 55.20,101.35) --
	( 55.20,101.34) --
	( 55.21,101.34) --
	( 55.21,101.32) --
	( 55.25,101.32) --
	( 55.25,101.30) --
	( 55.28,101.30) --
	( 55.28,101.26) --
	( 55.29,101.26) --
	( 55.29,101.25) --
	( 55.32,101.25) --
	( 55.32,101.02) --
	( 55.35,101.02) --
	( 55.35,100.99) --
	( 55.35,100.99) --
	( 55.35,100.88) --
	( 55.36,100.88) --
	( 55.36,100.79) --
	( 55.39,100.79) --
	( 55.39,100.76) --
	( 55.40,100.76) --
	( 55.40,100.69) --
	( 55.40,100.69) --
	( 55.40,100.68) --
	( 55.43,100.68) --
	( 55.43,100.63) --
	( 55.49,100.63) --
	( 55.49,100.62) --
	( 55.49,100.62) --
	( 55.49,100.61) --
	( 55.49,100.61) --
	( 55.49,100.60) --
	( 55.52,100.60) --
	( 55.52,100.58) --
	( 55.53,100.58) --
	( 55.53,100.57) --
	( 55.58,100.57) --
	( 55.58,100.19) --
	( 55.58,100.19) --
	( 55.58,100.17) --
	( 55.58,100.17) --
	( 55.58,100.15) --
	( 55.60,100.15) --
	( 55.60, 99.91) --
	( 55.60, 99.91) --
	( 55.60, 99.90) --
	( 55.61, 99.90) --
	( 55.61, 99.88) --
	( 55.66, 99.88) --
	( 55.66, 99.84) --
	( 55.67, 99.84) --
	( 55.67, 99.83) --
	( 55.70, 99.83) --
	( 55.70, 99.82) --
	( 55.71, 99.82) --
	( 55.71, 99.75) --
	( 55.76, 99.75) --
	( 55.76, 99.74) --
	( 55.77, 99.74) --
	( 55.77, 99.72) --
	( 55.84, 99.72) --
	( 55.84, 99.70) --
	( 55.88, 99.70) --
	( 55.88, 99.46) --
	( 55.91, 99.46) --
	( 55.91, 99.40) --
	( 55.92, 99.40) --
	( 55.92, 99.39) --
	( 55.94, 99.39) --
	( 55.94, 99.38) --
	( 55.94, 99.38) --
	( 55.94, 99.32) --
	( 55.98, 99.32) --
	( 55.98, 99.31) --
	( 55.98, 99.31) --
	( 55.98, 99.29) --
	( 56.03, 99.29) --
	( 56.03, 99.28) --
	( 56.05, 99.28) --
	( 56.05, 99.27) --
	( 56.09, 99.27) --
	( 56.09, 99.26) --
	( 56.11, 99.26) --
	( 56.11, 99.24) --
	( 56.17, 99.24) --
	( 56.17, 99.23) --
	( 56.18, 99.23) --
	( 56.18, 99.03) --
	( 56.18, 99.03) --
	( 56.18, 99.02) --
	( 56.21, 99.02) --
	( 56.21, 99.01) --
	( 56.23, 99.01) --
	( 56.23, 98.98) --
	( 56.25, 98.98) --
	( 56.25, 98.97) --
	( 56.25, 98.97) --
	( 56.25, 98.87) --
	( 56.31, 98.87) --
	( 56.31, 98.83) --
	( 56.32, 98.83) --
	( 56.32, 98.82) --
	( 56.35, 98.82) --
	( 56.35, 98.72) --
	( 56.36, 98.72) --
	( 56.36, 98.71) --
	( 56.39, 98.71) --
	( 56.39, 98.70) --
	( 56.41, 98.70) --
	( 56.41, 98.69) --
	( 56.45, 98.69) --
	( 56.45, 98.48) --
	( 56.46, 98.48) --
	( 56.46, 98.46) --
	( 56.48, 98.46) --
	( 56.48, 98.45) --
	( 56.51, 98.45) --
	( 56.51, 98.44) --
	( 56.53, 98.44) --
	( 56.53, 98.43) --
	( 56.57, 98.43) --
	( 56.57, 98.42) --
	( 56.57, 98.42) --
	( 56.57, 98.41) --
	( 56.58, 98.41) --
	( 56.58, 98.40) --
	( 56.59, 98.40) --
	( 56.59, 98.39) --
	( 56.61, 98.39) --
	( 56.61, 98.35) --
	( 56.62, 98.35) --
	( 56.62, 98.34) --
	( 56.65, 98.34) --
	( 56.65, 98.33) --
	( 56.65, 98.33) --
	( 56.65, 98.26) --
	( 56.66, 98.26) --
	( 56.66, 98.25) --
	( 56.68, 98.25) --
	( 56.68, 98.24) --
	( 56.73, 98.24) --
	( 56.73, 98.23) --
	( 56.74, 98.23) --
	( 56.74, 98.01) --
	( 56.74, 98.01) --
	( 56.74, 98.00) --
	( 56.76, 98.00) --
	( 56.76, 97.91) --
	( 56.82, 97.91) --
	( 56.82, 97.83) --
	( 56.82, 97.83) --
	( 56.82, 97.61) --
	( 56.84, 97.61) --
	( 56.84, 97.40) --
	( 56.88, 97.40) --
	( 56.88, 97.39) --
	( 56.89, 97.39) --
	( 56.89, 97.38) --
	( 56.90, 97.38) --
	( 56.90, 97.18) --
	( 56.91, 97.18) --
	( 56.91, 97.16) --
	( 57.01, 97.16) --
	( 57.01, 97.15) --
	( 57.01, 97.15) --
	( 57.01, 96.94) --
	( 57.03, 96.94) --
	( 57.03, 96.72) --
	( 57.09, 96.72) --
	( 57.09, 96.71) --
	( 57.17, 96.71) --
	( 57.17, 96.70) --
	( 57.17, 96.70) --
	( 57.17, 96.69) --
	( 57.17, 96.69) --
	( 57.17, 96.68) --
	( 57.18, 96.68) --
	( 57.18, 96.45) --
	( 57.20, 96.45) --
	( 57.20, 96.44) --
	( 57.22, 96.44) --
	( 57.22, 96.43) --
	( 57.23, 96.43) --
	( 57.23, 96.41) --
	( 57.25, 96.41) --
	( 57.25, 96.37) --
	( 57.25, 96.37) --
	( 57.25, 96.36) --
	( 57.29, 96.36) --
	( 57.29, 96.22) --
	( 57.31, 96.22) --
	( 57.31, 96.20) --
	( 57.33, 96.20) --
	( 57.33, 96.19) --
	( 57.34, 96.19) --
	( 57.34, 96.18) --
	( 57.34, 96.18) --
	( 57.34, 96.17) --
	( 57.36, 96.17) --
	( 57.36, 96.15) --
	( 57.36, 96.15) --
	( 57.36, 96.14) --
	( 57.38, 96.14) --
	( 57.38, 96.12) --
	( 57.39, 96.12) --
	( 57.39, 96.11) --
	( 57.39, 96.11) --
	( 57.39, 96.10) --
	( 57.41, 96.10) --
	( 57.41, 96.07) --
	( 57.42, 96.07) --
	( 57.42, 96.06) --
	( 57.43, 96.06) --
	( 57.43, 96.03) --
	( 57.44, 96.03) --
	( 57.44, 96.02) --
	( 57.45, 96.02) --
	( 57.45, 96.00) --
	( 57.46, 96.00) --
	( 57.46, 95.85) --
	( 57.46, 95.85) --
	( 57.46, 95.84) --
	( 57.48, 95.84) --
	( 57.48, 95.83) --
	( 57.49, 95.83) --
	( 57.49, 95.82) --
	( 57.51, 95.82) --
	( 57.51, 95.60) --
	( 57.56, 95.60) --
	( 57.56, 95.59) --
	( 57.56, 95.59) --
	( 57.56, 95.57) --
	( 57.59, 95.57) --
	( 57.59, 95.56) --
	( 57.63, 95.56) --
	( 57.63, 95.55) --
	( 57.64, 95.55) --
	( 57.64, 95.34) --
	( 57.66, 95.34) --
	( 57.66, 95.33) --
	( 57.68, 95.33) --
	( 57.68, 95.32) --
	( 57.69, 95.32) --
	( 57.69, 95.31) --
	( 57.73, 95.31) --
	( 57.73, 95.30) --
	( 57.73, 95.30) --
	( 57.73, 95.29) --
	( 57.73, 95.29) --
	( 57.73, 95.28) --
	( 57.74, 95.28) --
	( 57.74, 95.24) --
	( 57.75, 95.24) --
	( 57.75, 95.23) --
	( 57.75, 95.23) --
	( 57.75, 95.20) --
	( 57.77, 95.20) --
	( 57.77, 95.19) --
	( 57.80, 95.19) --
	( 57.80, 95.18) --
	( 57.81, 95.18) --
	( 57.81, 95.16) --
	( 57.81, 95.16) --
	( 57.81, 94.71) --
	( 57.82, 94.71) --
	( 57.82, 94.70) --
	( 57.82, 94.70) --
	( 57.82, 94.69) --
	( 57.83, 94.69) --
	( 57.83, 94.55) --
	( 57.84, 94.55) --
	( 57.84, 94.54) --
	( 57.85, 94.54) --
	( 57.85, 94.53) --
	( 57.86, 94.53) --
	( 57.86, 94.51) --
	( 57.88, 94.51) --
	( 57.88, 94.50) --
	( 57.90, 94.50) --
	( 57.90, 94.47) --
	( 57.90, 94.47) --
	( 57.90, 94.46) --
	( 57.92, 94.46) --
	( 57.92, 94.45) --
	( 57.92, 94.45) --
	( 57.92, 94.42) --
	( 57.94, 94.42) --
	( 57.94, 94.41) --
	( 57.97, 94.41) --
	( 57.97, 94.27) --
	( 58.00, 94.27) --
	( 58.00, 94.26) --
	( 58.06, 94.26) --
	( 58.06, 94.23) --
	( 58.06, 94.23) --
	( 58.06, 94.21) --
	( 58.07, 94.21) --
	( 58.07, 94.20) --
	( 58.09, 94.20) --
	( 58.09, 94.18) --
	( 58.11, 94.18) --
	( 58.11, 94.17) --
	( 58.13, 94.17) --
	( 58.13, 94.16) --
	( 58.14, 94.16) --
	( 58.14, 94.15) --
	( 58.16, 94.15) --
	( 58.16, 94.14) --
	( 58.17, 94.14) --
	( 58.17, 94.03) --
	( 58.17, 94.03) --
	( 58.17, 94.01) --
	( 58.18, 94.01) --
	( 58.18, 93.99) --
	( 58.19, 93.99) --
	( 58.19, 93.85) --
	( 58.21, 93.85) --
	( 58.21, 93.56) --
	( 58.23, 93.56) --
	( 58.23, 93.28) --
	( 58.25, 93.28) --
	( 58.25, 93.07) --
	( 58.25, 93.07) --
	( 58.25, 93.06) --
	( 58.28, 93.06) --
	( 58.28, 92.93) --
	( 58.28, 92.93) --
	( 58.28, 92.91) --
	( 58.29, 92.91) --
	( 58.29, 92.81) --
	( 58.30, 92.81) --
	( 58.30, 92.80) --
	( 58.31, 92.80) --
	( 58.31, 92.77) --
	( 58.32, 92.77) --
	( 58.32, 92.76) --
	( 58.34, 92.76) --
	( 58.34, 92.65) --
	( 58.36, 92.65) --
	( 58.36, 92.64) --
	( 58.39, 92.64) --
	( 58.39, 92.63) --
	( 58.41, 92.63) --
	( 58.41, 92.61) --
	( 58.48, 92.61) --
	( 58.48, 92.60) --
	( 58.53, 92.60) --
	( 58.53, 92.44) --
	( 58.57, 92.44) --
	( 58.57, 92.06) --
	( 58.60, 92.06) --
	( 58.60, 92.04) --
	( 58.61, 92.04) --
	( 58.61, 91.52) --
	( 58.62, 91.52) --
	( 58.62, 91.51) --
	( 58.64, 91.51) --
	( 58.64, 91.41) --
	( 58.66, 91.41) --
	( 58.66, 91.39) --
	( 58.69, 91.39) --
	( 58.69, 90.59) --
	( 58.71, 90.59) --
	( 58.71, 90.57) --
	( 58.74, 90.57) --
	( 58.74, 90.14) --
	( 58.75, 90.14) --
	( 58.75, 90.01) --
	( 58.76, 90.01) --
	( 58.76, 89.99) --
	( 58.76, 89.99) --
	( 58.76, 89.98) --
	( 58.78, 89.98) --
	( 58.78, 89.94) --
	( 58.81, 89.94) --
	( 58.81, 89.93) --
	( 58.86, 89.93) --
	( 58.86, 89.44) --
	( 58.86, 89.44) --
	( 58.86, 89.17) --
	( 58.87, 89.17) --
	( 58.87, 89.16) --
	( 58.88, 89.16) --
	( 58.88, 89.15) --
	( 58.89, 89.15) --
	( 58.89, 89.06) --
	( 58.90, 89.06) --
	( 58.90, 89.04) --
	( 58.91, 89.04) --
	( 58.91, 89.03) --
	( 58.93, 89.03) --
	( 58.93, 88.95) --
	( 58.93, 88.95) --
	( 58.93, 88.94) --
	( 58.98, 88.94) --
	( 58.98, 88.56) --
	( 58.99, 88.56) --
	( 58.99, 88.54) --
	( 59.00, 88.54) --
	( 59.00, 88.53) --
	( 59.00, 88.53) --
	( 59.00, 87.68) --
	( 59.02, 87.68) --
	( 59.02, 87.65) --
	( 59.04, 87.65) --
	( 59.04, 87.64) --
	( 59.11, 87.64) --
	( 59.11, 87.51) --
	( 59.11, 87.51) --
	( 59.11, 87.50) --
	( 59.14, 87.50) --
	( 59.14, 87.49) --
	( 59.14, 87.49) --
	( 59.14, 87.17) --
	( 59.15, 87.17) --
	( 59.15, 87.10) --
	( 59.16, 87.10) --
	( 59.16, 87.09) --
	( 59.18, 87.09) --
	( 59.18, 87.07) --
	( 59.19, 87.07) --
	( 59.19, 87.06) --
	( 59.20, 87.06) --
	( 59.20, 86.92) --
	( 59.20, 86.92) --
	( 59.20, 86.90) --
	( 59.20, 86.90) --
	( 59.20, 86.89) --
	( 59.38, 86.89) --
	( 59.38, 86.21) --
	( 59.38, 86.21) --
	( 59.38, 86.19) --
	( 59.39, 86.19) --
	( 59.39, 86.06) --
	( 59.39, 86.06) --
	( 59.39, 86.05) --
	( 59.42, 86.05) --
	( 59.42, 86.04) --
	( 59.44, 86.04) --
	( 59.44, 85.96) --
	( 59.45, 85.96) --
	( 59.45, 85.95) --
	( 59.47, 85.95) --
	( 59.47, 85.53) --
	( 59.47, 85.53) --
	( 59.47, 85.51) --
	( 59.48, 85.51) --
	( 59.48, 85.50) --
	( 59.50, 85.50) --
	( 59.50, 85.42) --
	( 59.53, 85.42) --
	( 59.53, 85.41) --
	( 59.55, 85.41) --
	( 59.55, 85.37) --
	( 59.56, 85.37) --
	( 59.56, 85.35) --
	( 59.58, 85.35) --
	( 59.58, 85.34) --
	( 59.59, 85.34) --
	( 59.59, 85.15) --
	( 59.63, 85.15) --
	( 59.63, 85.11) --
	( 59.64, 85.11) --
	( 59.64, 85.10) --
	( 59.69, 85.10) --
	( 59.69, 85.09) --
	( 59.71, 85.09) --
	( 59.71, 85.07) --
	( 59.71, 85.07) --
	( 59.71, 84.83) --
	( 59.73, 84.83) --
	( 59.73, 84.82) --
	( 59.73, 84.82) --
	( 59.73, 84.72) --
	( 59.75, 84.72) --
	( 59.75, 84.71) --
	( 59.77, 84.71) --
	( 59.77, 84.64) --
	( 59.78, 84.64) --
	( 59.78, 84.46) --
	( 59.78, 84.46) --
	( 59.78, 84.20) --
	( 59.79, 84.20) --
	( 59.79, 84.19) --
	( 59.79, 84.19) --
	( 59.79, 84.13) --
	( 59.81, 84.13) --
	( 59.81, 83.72) --
	( 59.81, 83.72) --
	( 59.81, 83.71) --
	( 59.82, 83.71) --
	( 59.82, 83.70) --
	( 59.83, 83.70) --
	( 59.83, 83.61) --
	( 59.84, 83.61) --
	( 59.84, 83.60) --
	( 59.90, 83.60) --
	( 59.90, 83.55) --
	( 59.91, 83.55) --
	( 59.91, 82.70) --
	( 59.91, 82.70) --
	( 59.91, 82.48) --
	( 59.93, 82.48) --
	( 59.93, 82.41) --
	( 59.95, 82.41) --
	( 59.95, 82.40) --
	( 59.99, 82.40) --
	( 59.99, 82.39) --
	( 59.99, 82.39) --
	( 59.99, 81.76) --
	( 60.01, 81.76) --
	( 60.01, 81.75) --
	( 60.01, 81.75) --
	( 60.01, 81.69) --
	( 60.04, 81.69) --
	( 60.04, 81.67) --
	( 60.07, 81.67) --
	( 60.07, 81.66) --
	( 60.10, 81.66) --
	( 60.10, 81.59) --
	( 60.11, 81.59) --
	( 60.11, 81.58) --
	( 60.13, 81.58) --
	( 60.13, 81.53) --
	( 60.14, 81.53) --
	( 60.14, 81.46) --
	( 60.14, 81.46) --
	( 60.14, 81.34) --
	( 60.15, 81.34) --
	( 60.15, 81.27) --
	( 60.16, 81.27) --
	( 60.16, 81.24) --
	( 60.19, 81.24) --
	( 60.19, 81.07) --
	( 60.20, 81.07) --
	( 60.20, 81.06) --
	( 60.22, 81.06) --
	( 60.22, 80.99) --
	( 60.24, 80.99) --
	( 60.24, 80.95) --
	( 60.25, 80.95) --
	( 60.25, 80.89) --
	( 60.27, 80.89) --
	( 60.27, 80.88) --
	( 60.30, 80.88) --
	( 60.30, 80.84) --
	( 60.31, 80.84) --
	( 60.31, 80.60) --
	( 60.32, 80.60) --
	( 60.32, 80.53) --
	( 60.33, 80.53) --
	( 60.33, 80.16) --
	( 60.33, 80.16) --
	( 60.33, 80.12) --
	( 60.35, 80.12) --
	( 60.35, 80.11) --
	( 60.40, 80.11) --
	( 60.40, 80.10) --
	( 60.41, 80.10) --
	( 60.41, 80.08) --
	( 60.43, 80.08) --
	( 60.43, 80.06) --
	( 60.44, 80.06) --
	( 60.44, 80.02) --
	( 60.49, 80.02) --
	( 60.49, 79.98) --
	( 60.50, 79.98) --
	( 60.50, 79.77) --
	( 60.51, 79.77) --
	( 60.51, 79.72) --
	( 60.52, 79.72) --
	( 60.52, 79.71) --
	( 60.56, 79.71) --
	( 60.56, 79.44) --
	( 60.56, 79.44) --
	( 60.56, 79.38) --
	( 60.59, 79.38) --
	( 60.59, 79.37) --
	( 60.60, 79.37) --
	( 60.60, 79.36) --
	( 60.63, 79.36) --
	( 60.63, 79.33) --
	( 60.67, 79.33) --
	( 60.67, 79.32) --
	( 60.69, 79.32) --
	( 60.69, 79.28) --
	( 60.70, 79.28) --
	( 60.70, 79.27) --
	( 60.71, 79.27) --
	( 60.71, 79.24) --
	( 60.74, 79.24) --
	( 60.74, 79.21) --
	( 60.75, 79.21) --
	( 60.75, 79.15) --
	( 60.75, 79.15) --
	( 60.75, 79.12) --
	( 60.80, 79.12) --
	( 60.80, 79.09) --
	( 60.81, 79.09) --
	( 60.81, 79.02) --
	( 60.81, 79.02) --
	( 60.81, 79.01) --
	( 60.82, 79.01) --
	( 60.82, 79.00) --
	( 60.84, 79.00) --
	( 60.84, 78.98) --
	( 60.88, 78.98) --
	( 60.88, 78.59) --
	( 60.88, 78.59) --
	( 60.88, 78.56) --
	( 60.94, 78.56) --
	( 60.94, 78.14) --
	( 60.96, 78.14) --
	( 60.96, 77.10) --
	( 60.98, 77.10) --
	( 60.98, 77.09) --
	( 60.98, 77.09) --
	( 60.98, 77.06) --
	( 61.03, 77.06) --
	( 61.03, 77.04) --
	( 61.15, 77.04) --
	( 61.15, 77.02) --
	( 61.19, 77.02) --
	( 61.19, 76.87) --
	( 61.23, 76.87) --
	( 61.23, 76.85) --
	( 61.24, 76.85) --
	( 61.24, 75.68) --
	( 61.29, 75.68) --
	( 61.29, 75.55) --
	( 61.30, 75.55) --
	( 61.30, 75.37) --
	( 61.36, 75.37) --
	( 61.36, 75.36) --
	( 61.38, 75.36) --
	( 61.38, 75.29) --
	( 61.39, 75.29) --
	( 61.39, 75.28) --
	( 61.41, 75.28) --
	( 61.41, 75.27) --
	( 61.50, 75.27) --
	( 61.50, 74.79) --
	( 61.51, 74.79) --
	( 61.51, 74.78) --
	( 61.55, 74.78) --
	( 61.55, 74.75) --
	( 61.55, 74.75) --
	( 61.55, 74.74) --
	( 61.56, 74.74) --
	( 61.56, 74.68) --
	( 61.61, 74.68) --
	( 61.61, 74.65) --
	( 61.65, 74.65) --
	( 61.65, 74.53) --
	( 61.70, 74.53) --
	( 61.70, 74.47) --
	( 61.72, 74.47) --
	( 61.72, 74.35) --
	( 61.75, 74.35) --
	( 61.75, 74.29) --
	( 61.75, 74.29) --
	( 61.75, 73.16) --
	( 61.76, 73.16) --
	( 61.76, 73.11) --
	( 61.81, 73.11) --
	( 61.81, 73.04) --
	( 61.84, 73.04) --
	( 61.84, 73.01) --
	( 61.86, 73.01) --
	( 61.86, 72.93) --
	( 61.87, 72.93) --
	( 61.87, 72.61) --
	( 61.90, 72.61) --
	( 61.90, 72.59) --
	( 61.94, 72.59) --
	( 61.94, 72.58) --
	( 61.95, 72.58) --
	( 61.95, 72.52) --
	( 61.98, 72.52) --
	( 61.98, 72.49) --
	( 62.06, 72.49) --
	( 62.06, 72.43) --
	( 62.32, 72.43) --
	( 62.32, 72.42) --
	( 62.43, 72.42) --
	( 62.43, 72.36) --
	( 62.50, 72.36) --
	( 62.50, 72.35) --
	( 62.53, 72.35) --
	( 62.53, 72.33) --
	( 62.61, 72.33) --
	( 62.61, 72.08) --
	( 62.71, 72.08) --
	( 62.71, 72.01) --
	( 62.72, 72.01) --
	( 62.72, 70.94) --
	( 62.82, 70.94) --
	( 62.82, 70.92) --
	( 62.83, 70.92) --
	( 62.83, 70.59) --
	( 62.84, 70.59) --
	( 62.84, 70.58) --
	( 62.86, 70.58) --
	( 62.86, 70.46) --
	( 62.94, 70.46) --
	( 62.94, 70.44) --
	( 62.99, 70.44) --
	( 62.99, 70.42) --
	( 63.03, 70.42) --
	( 63.03, 70.41) --
	( 63.26, 70.41) --
	( 63.26, 70.40) --
	( 63.28, 70.40) --
	( 63.28, 70.37) --
	( 63.31, 70.37) --
	( 63.31, 70.35) --
	( 63.32, 70.35) --
	( 63.32, 70.32) --
	( 63.33, 70.32) --
	( 63.33, 70.28) --
	( 63.37, 70.28) --
	( 63.37, 70.27) --
	( 63.64, 70.27) --
	( 63.64, 70.24) --
	( 63.71, 70.24) --
	( 63.71, 70.20) --
	( 63.86, 70.20) --
	( 63.86, 70.19) --
	( 63.89, 70.19) --
	( 63.89, 70.18) --
	( 64.18, 70.18) --
	( 64.18, 70.16) --
	( 64.18, 70.16) --
	( 64.18, 70.15) --
	( 64.28, 70.15) --
	( 64.28, 70.14) --
	( 64.43, 70.14) --
	( 64.43, 70.11) --
	( 64.54, 70.11) --
	( 64.54, 70.09) --
	( 64.59, 70.09) --
	( 64.59, 70.08) --
	( 64.73, 70.08) --
	( 64.73, 70.07) --
	( 64.83, 70.07) --
	( 64.83, 70.06) --
	( 64.88, 70.06) --
	( 64.88, 70.05) --
	( 65.00, 70.05) --
	( 65.00, 70.04) --
	( 65.15, 70.04) --
	( 65.15, 70.02) --
	( 65.17, 70.02) --
	( 65.17, 70.00) --
	( 65.20, 70.00) --
	( 65.20, 69.99) --
	( 65.25, 69.99) --
	( 65.25, 69.97) --
	( 65.30, 69.97) --
	( 65.30, 69.96) --
	( 65.35, 69.96) --
	( 65.35, 69.94) --
	( 65.43, 69.94) --
	( 65.43, 69.93) --
	( 65.50, 69.93) --
	( 65.50, 69.91) --
	( 65.57, 69.91) --
	( 65.57, 69.90) --
	( 65.63, 69.90) --
	( 65.63, 69.89) --
	( 65.68, 69.89) --
	( 65.68, 69.88) --
	( 65.86, 69.88) --
	( 65.86, 69.87) --
	( 65.96, 69.87) --
	( 65.96, 69.85) --
	( 66.05, 69.85) --
	( 66.05, 69.84) --
	( 66.12, 69.84) --
	( 66.12, 69.83) --
	( 66.24, 69.83) --
	( 66.24, 69.82) --
	( 66.31, 69.82) --
	( 66.31, 69.81) --
	( 66.40, 69.81) --
	( 66.40, 69.80) --
	( 66.51, 69.80) --
	( 66.51, 69.79) --
	( 66.59, 69.79) --
	( 66.59, 69.78) --
	( 66.69, 69.78) --
	( 66.69, 69.76) --
	( 66.74, 69.76) --
	( 66.74, 69.75) --
	( 66.79, 69.75) --
	( 66.79, 69.74) --
	( 66.85, 69.74) --
	( 66.85, 69.73) --
	( 66.90, 69.73) --
	( 66.90, 69.71) --
	( 66.98, 69.71) --
	( 66.98, 69.70) --
	( 67.09, 69.70) --
	( 67.09, 69.68) --
	( 67.11, 69.68) --
	( 67.11, 69.66) --
	( 67.14, 69.66) --
	( 67.14, 69.65) --
	( 67.14, 69.65) --
	( 67.14, 69.63) --
	( 67.17, 69.63) --
	( 67.17, 69.61) --
	( 67.20, 69.61) --
	( 67.20, 69.59) --
	( 67.33, 69.59) --
	( 67.33, 69.58) --
	( 67.37, 69.58) --
	( 67.37, 69.57) --
	( 67.42, 69.57) --
	( 67.42, 69.56) --
	( 67.50, 69.56) --
	( 67.50, 69.55) --
	( 67.55, 69.55) --
	( 67.55, 69.54) --
	( 67.63, 69.54) --
	( 67.63, 69.52) --
	( 67.65, 69.52) --
	( 67.65, 69.50) --
	( 67.68, 69.50) --
	( 67.68, 69.49) --
	( 67.79, 69.49) --
	( 67.79, 69.48) --
	( 67.90, 69.48) --
	( 67.90, 69.47) --
	( 67.95, 69.47) --
	( 67.95, 69.46) --
	( 67.99, 69.46) --
	( 67.99, 69.45) --
	( 68.00, 69.45) --
	( 68.00, 69.44) --
	( 68.05, 69.44) --
	( 68.05, 69.42) --
	( 68.17, 69.42) --
	( 68.17, 69.41) --
	( 68.26, 69.41) --
	( 68.26, 69.40) --
	( 68.36, 69.40) --
	( 68.36, 69.39) --
	( 68.44, 69.39) --
	( 68.44, 69.38) --
	( 68.58, 69.38) --
	( 68.58, 69.37) --
	( 68.69, 69.37) --
	( 68.69, 69.36) --
	( 68.77, 69.36) --
	( 68.77, 69.35) --
	( 68.83, 69.35) --
	( 68.83, 69.33) --
	( 68.86, 69.33) --
	( 68.86, 69.32) --
	( 68.89, 69.32) --
	( 68.89, 69.31) --
	( 68.93, 69.31) --
	( 68.93, 69.30) --
	( 68.95, 69.30) --
	( 68.95, 69.29) --
	( 69.02, 69.29) --
	( 69.02, 69.28) --
	( 69.12, 69.28) --
	( 69.12, 69.27) --
	( 69.17, 69.27) --
	( 69.17, 69.26) --
	( 69.25, 69.26) --
	( 69.25, 69.24) --
	( 69.29, 69.24) --
	( 69.29, 69.23) --
	( 69.38, 69.23) --
	( 69.38, 69.22) --
	( 69.55, 69.22) --
	( 69.55, 69.20) --
	( 69.55, 69.20) --
	( 69.55, 69.19) --
	( 69.67, 69.19) --
	( 69.67, 69.18) --
	( 69.77, 69.18) --
	( 69.77, 69.16) --
	( 69.91, 69.16) --
	( 69.91, 69.15) --
	( 69.97, 69.15) --
	( 69.97, 69.14) --
	( 70.00, 69.14) --
	( 70.00, 69.13) --
	( 70.13, 69.13) --
	( 70.13, 69.12) --
	( 70.17, 69.12) --
	( 70.17, 69.11) --
	( 70.22, 69.11) --
	( 70.22, 69.10) --
	( 70.37, 69.10) --
	( 70.37, 69.09) --
	( 70.57, 69.09) --
	( 70.57, 69.07) --
	( 70.62, 69.07) --
	( 70.62, 69.06) --
	( 70.72, 69.06) --
	( 70.72, 69.05) --
	( 70.76, 69.05) --
	( 70.76, 69.04) --
	( 70.82, 69.04) --
	( 70.82, 69.03) --
	( 70.89, 69.03) --
	( 70.89, 69.02) --
	( 70.91, 69.02) --
	( 70.91, 69.01) --
	( 70.99, 69.01) --
	( 70.99, 69.00) --
	( 71.06, 69.00) --
	( 71.06, 68.98) --
	( 71.08, 68.98) --
	( 71.08, 68.97) --
	( 71.15, 68.97) --
	( 71.15, 68.96) --
	( 71.18, 68.96) --
	( 71.18, 68.94) --
	( 71.24, 68.94) --
	( 71.24, 68.93) --
	( 71.32, 68.93) --
	( 71.32, 68.92) --
	( 71.37, 68.92) --
	( 71.37, 68.90) --
	( 71.47, 68.90) --
	( 71.47, 68.89) --
	( 71.51, 68.89) --
	( 71.51, 68.87) --
	( 71.53, 68.87) --
	( 71.53, 68.86) --
	( 71.63, 68.86) --
	( 71.63, 68.85) --
	( 71.70, 68.85) --
	( 71.70, 68.84) --
	( 71.85, 68.84) --
	( 71.85, 68.83) --
	( 71.91, 68.83) --
	( 71.91, 68.81) --
	( 71.92, 68.81) --
	( 71.92, 68.80) --
	( 72.08, 68.80) --
	( 72.08, 68.79) --
	( 72.11, 68.79) --
	( 72.11, 68.78) --
	( 72.18, 68.78) --
	( 72.18, 68.77) --
	( 72.32, 68.77) --
	( 72.32, 68.76) --
	( 72.47, 68.76) --
	( 72.47, 68.75) --
	( 72.59, 68.75) --
	( 72.59, 68.74) --
	( 72.65, 68.74) --
	( 72.65, 68.72) --
	( 72.71, 68.72) --
	( 72.71, 68.71) --
	( 72.80, 68.71) --
	( 72.80, 68.70) --
	( 72.82, 68.70) --
	( 72.82, 68.69) --
	( 72.87, 68.69) --
	( 72.87, 68.68) --
	( 72.92, 68.68) --
	( 72.92, 68.67) --
	( 72.95, 68.67) --
	( 72.95, 68.66) --
	( 73.06, 68.66) --
	( 73.06, 68.64) --
	( 73.18, 68.64) --
	( 73.18, 68.63) --
	( 73.21, 68.63) --
	( 73.21, 68.62) --
	( 73.31, 68.62) --
	( 73.31, 68.61) --
	( 73.37, 68.61) --
	( 73.37, 68.60) --
	( 73.43, 68.60) --
	( 73.43, 68.59) --
	( 73.61, 68.59) --
	( 73.61, 68.58) --
	( 73.61, 68.58) --
	( 73.61, 68.57) --
	( 73.78, 68.57) --
	( 73.78, 68.55) --
	( 73.86, 68.55) --
	( 73.86, 68.54) --
	( 74.00, 68.54) --
	( 74.00, 68.53) --
	( 74.09, 68.53) --
	( 74.09, 68.52) --
	( 74.30, 68.52) --
	( 74.30, 68.51) --
	( 74.36, 68.51) --
	( 74.36, 68.50) --
	( 74.45, 68.50) --
	( 74.45, 68.49) --
	( 74.52, 68.49) --
	( 74.52, 68.48) --
	( 74.53, 68.48) --
	( 74.53, 68.46) --
	( 74.64, 68.46) --
	( 74.64, 68.45) --
	( 74.66, 68.45) --
	( 74.66, 68.44) --
	( 74.72, 68.44) --
	( 74.72, 68.42) --
	( 74.76, 68.42) --
	( 74.76, 68.41) --
	( 74.80, 68.41) --
	( 74.80, 68.38) --
	( 74.94, 68.38) --
	( 74.94, 68.37) --
	( 74.99, 68.37) --
	( 74.99, 68.36) --
	( 75.02, 68.36) --
	( 75.02, 68.35) --
	( 75.07, 68.35) --
	( 75.07, 68.33) --
	( 75.11, 68.33) --
	( 75.11, 68.32) --
	( 75.17, 68.32) --
	( 75.17, 68.31) --
	( 75.21, 68.31) --
	( 75.21, 68.29) --
	( 75.25, 68.29) --
	( 75.25, 68.27) --
	( 75.30, 68.27) --
	( 75.30, 68.26) --
	( 75.35, 68.26) --
	( 75.35, 68.25) --
	( 75.38, 68.25) --
	( 75.38, 68.24) --
	( 75.38, 68.24) --
	( 75.38, 68.23) --
	( 75.41, 68.23) --
	( 75.41, 68.22) --
	( 75.44, 68.22) --
	( 75.44, 68.20) --
	( 75.55, 68.20) --
	( 75.55, 68.19) --
	( 75.56, 68.19) --
	( 75.56, 68.18) --
	( 75.59, 68.18) --
	( 75.59, 68.16) --
	( 75.65, 68.16) --
	( 75.65, 68.15) --
	( 75.69, 68.15) --
	( 75.69, 68.14) --
	( 75.78, 68.14) --
	( 75.78, 68.12) --
	( 75.92, 68.12) --
	( 75.92, 68.11) --
	( 75.95, 68.11) --
	( 75.95, 68.08) --
	( 76.03, 68.08) --
	( 76.03, 68.07) --
	( 76.04, 68.07) --
	( 76.04, 68.06) --
	( 76.07, 68.06) --
	( 76.07, 68.05) --
	( 76.09, 68.05) --
	( 76.09, 68.03) --
	( 76.10, 68.03) --
	( 76.10, 68.02) --
	( 76.13, 68.02) --
	( 76.13, 68.01) --
	( 76.20, 68.01) --
	( 76.20, 68.00) --
	( 76.29, 68.00) --
	( 76.29, 67.99) --
	( 76.33, 67.99) --
	( 76.33, 67.98) --
	( 76.34, 67.98) --
	( 76.34, 67.96) --
	( 76.38, 67.96) --
	( 76.38, 67.94) --
	( 76.38, 67.94) --
	( 76.38, 67.93) --
	( 76.42, 67.93) --
	( 76.42, 67.92) --
	( 76.48, 67.92) --
	( 76.48, 67.91) --
	( 76.48, 67.91) --
	( 76.48, 67.90) --
	( 76.49, 67.90) --
	( 76.49, 67.89) --
	( 76.50, 67.89) --
	( 76.50, 67.88) --
	( 76.51, 67.88) --
	( 76.51, 67.86) --
	( 76.52, 67.86) --
	( 76.52, 67.85) --
	( 76.53, 67.85) --
	( 76.53, 67.84) --
	( 76.72, 67.84) --
	( 76.72, 67.83) --
	( 76.77, 67.83) --
	( 76.77, 67.82) --
	( 76.80, 67.82) --
	( 76.80, 67.81) --
	( 76.82, 67.81) --
	( 76.82, 67.80) --
	( 76.88, 67.80) --
	( 76.88, 67.79) --
	( 76.92, 67.79) --
	( 76.92, 67.77) --
	( 76.93, 67.77) --
	( 76.93, 67.76) --
	( 76.94, 67.76) --
	( 76.94, 67.75) --
	( 76.96, 67.75) --
	( 76.96, 67.74) --
	( 76.98, 67.74) --
	( 76.98, 67.73) --
	( 77.04, 67.73) --
	( 77.04, 67.71) --
	( 77.04, 67.71) --
	( 77.04, 67.70) --
	( 77.05, 67.70) --
	( 77.05, 67.68) --
	( 77.07, 67.68) --
	( 77.07, 67.67) --
	( 77.13, 67.67) --
	( 77.13, 67.66) --
	( 77.14, 67.66) --
	( 77.14, 67.65) --
	( 77.16, 67.65) --
	( 77.16, 67.64) --
	( 77.16, 67.64) --
	( 77.16, 67.63) --
	( 77.18, 67.63) --
	( 77.18, 67.62) --
	( 77.19, 67.62) --
	( 77.19, 67.60) --
	( 77.23, 67.60) --
	( 77.23, 67.57) --
	( 77.28, 67.57) --
	( 77.28, 67.56) --
	( 77.31, 67.56) --
	( 77.31, 67.55) --
	( 77.33, 67.55) --
	( 77.33, 67.54) --
	( 77.34, 67.54) --
	( 77.34, 67.53) --
	( 77.38, 67.53) --
	( 77.38, 67.51) --
	( 77.40, 67.51) --
	( 77.40, 67.50) --
	( 77.53, 67.50) --
	( 77.53, 67.49) --
	( 77.62, 67.49) --
	( 77.62, 67.48) --
	( 77.65, 67.48) --
	( 77.65, 67.47) --
	( 77.73, 67.47) --
	( 77.73, 67.46) --
	( 77.81, 67.46) --
	( 77.81, 67.45) --
	( 77.89, 67.45) --
	( 77.89, 67.44) --
	( 77.95, 67.44) --
	( 77.95, 67.42) --
	( 77.96, 67.42) --
	( 77.96, 67.41) --
	( 78.13, 67.41) --
	( 78.13, 67.40) --
	( 78.17, 67.40) --
	( 78.17, 67.39) --
	( 78.24, 67.39) --
	( 78.24, 67.38) --
	( 78.28, 67.38) --
	( 78.28, 67.37) --
	( 78.30, 67.37) --
	( 78.30, 67.36) --
	( 78.31, 67.36) --
	( 78.31, 67.34) --
	( 78.46, 67.34) --
	( 78.46, 67.33) --
	( 78.51, 67.33) --
	( 78.51, 67.32) --
	( 78.58, 67.32) --
	( 78.58, 67.31) --
	( 78.60, 67.31) --
	( 78.60, 67.30) --
	( 78.63, 67.30) --
	( 78.63, 67.29) --
	( 78.68, 67.29) --
	( 78.68, 67.28) --
	( 78.73, 67.28) --
	( 78.73, 67.27) --
	( 78.76, 67.27) --
	( 78.76, 67.25) --
	( 78.78, 67.25) --
	( 78.78, 67.22) --
	( 78.84, 67.22) --
	( 78.84, 67.20) --
	( 78.86, 67.20) --
	( 78.86, 67.18) --
	( 78.91, 67.18) --
	( 78.91, 67.16) --
	( 78.92, 67.16) --
	( 78.92, 67.15) --
	( 78.95, 67.15) --
	( 78.95, 67.14) --
	( 78.96, 67.14) --
	( 78.96, 67.13) --
	( 79.01, 67.13) --
	( 79.01, 67.12) --
	( 79.03, 67.12) --
	( 79.03, 67.11) --
	( 79.07, 67.11) --
	( 79.07, 67.10) --
	( 79.12, 67.10) --
	( 79.12, 67.08) --
	( 79.17, 67.08) --
	( 79.17, 67.07) --
	( 79.25, 67.07) --
	( 79.25, 67.06) --
	( 79.36, 67.06) --
	( 79.36, 67.05) --
	( 79.39, 67.05) --
	( 79.39, 67.02) --
	( 79.43, 67.02) --
	( 79.43, 67.01) --
	( 79.47, 67.01) --
	( 79.47, 66.99) --
	( 79.52, 66.99) --
	( 79.52, 66.98) --
	( 79.55, 66.98) --
	( 79.55, 66.97) --
	( 79.70, 66.97) --
	( 79.70, 66.96) --
	( 79.94, 66.96) --
	( 79.94, 66.95) --
	( 80.12, 66.95) --
	( 80.12, 66.94) --
	( 80.37, 66.94) --
	( 80.37, 66.93) --
	( 80.43, 66.93) --
	( 80.43, 66.89) --
	( 80.46, 66.89) --
	( 80.46, 66.88) --
	( 80.58, 66.88) --
	( 80.58, 66.87) --
	( 80.71, 66.87) --
	( 80.71, 66.86) --
	( 80.83, 66.86) --
	( 80.83, 66.85) --
	( 80.91, 66.85) --
	( 80.91, 66.84) --
	( 80.95, 66.84) --
	( 80.95, 66.82) --
	( 80.98, 66.82) --
	( 80.98, 66.81) --
	( 81.00, 66.81) --
	( 81.00, 66.80) --
	( 81.01, 66.80) --
	( 81.01, 66.79) --
	( 81.03, 66.79) --
	( 81.03, 66.77) --
	( 81.05, 66.77) --
	( 81.05, 66.76) --
	( 81.08, 66.76) --
	( 81.08, 66.75) --
	( 81.11, 66.75) --
	( 81.11, 66.73) --
	( 81.16, 66.73) --
	( 81.16, 66.72) --
	( 81.18, 66.72) --
	( 81.18, 66.71) --
	( 81.19, 66.71) --
	( 81.19, 66.70) --
	( 81.22, 66.70) --
	( 81.22, 66.69) --
	( 81.26, 66.69) --
	( 81.26, 66.68) --
	( 81.36, 66.68) --
	( 81.36, 66.67) --
	( 81.44, 66.67) --
	( 81.44, 66.66) --
	( 81.49, 66.66) --
	( 81.49, 66.64) --
	( 81.50, 66.64) --
	( 81.50, 66.63) --
	( 81.51, 66.63) --
	( 81.51, 66.62) --
	( 81.54, 66.62) --
	( 81.54, 66.59) --
	( 81.57, 66.59) --
	( 81.57, 66.58) --
	( 81.66, 66.58) --
	( 81.66, 66.56) --
	( 81.76, 66.56) --
	( 81.76, 66.55) --
	( 81.81, 66.55) --
	( 81.81, 66.54) --
	( 81.85, 66.54) --
	( 81.85, 66.53) --
	( 81.91, 66.53) --
	( 81.91, 66.52) --
	( 82.05, 66.52) --
	( 82.05, 66.51) --
	( 82.13, 66.51) --
	( 82.13, 66.50) --
	( 82.14, 66.50) --
	( 82.14, 66.49) --
	( 82.21, 66.49) --
	( 82.21, 66.47) --
	( 82.26, 66.47) --
	( 82.26, 66.46) --
	( 82.29, 66.46) --
	( 82.29, 66.45) --
	( 82.31, 66.45) --
	( 82.31, 66.44) --
	( 82.33, 66.44) --
	( 82.33, 66.43) --
	( 82.41, 66.43) --
	( 82.41, 66.42) --
	( 82.46, 66.42) --
	( 82.46, 66.41) --
	( 82.51, 66.41) --
	( 82.51, 66.40) --
	( 82.53, 66.40) --
	( 82.53, 66.38) --
	( 82.56, 66.38) --
	( 82.56, 66.37) --
	( 82.58, 66.37) --
	( 82.58, 66.36) --
	( 82.61, 66.36) --
	( 82.61, 66.35) --
	( 82.63, 66.35) --
	( 82.63, 66.34) --
	( 82.65, 66.34) --
	( 82.65, 66.33) --
	( 82.66, 66.33) --
	( 82.66, 66.32) --
	( 82.68, 66.32) --
	( 82.68, 66.31) --
	( 82.72, 66.31) --
	( 82.72, 66.29) --
	( 82.78, 66.29) --
	( 82.78, 66.28) --
	( 82.90, 66.28) --
	( 82.90, 66.27) --
	( 82.96, 66.27) --
	( 82.96, 66.26) --
	( 82.98, 66.26) --
	( 82.98, 66.25) --
	( 83.08, 66.25) --
	( 83.08, 66.24) --
	( 83.13, 66.24) --
	( 83.13, 66.23) --
	( 83.21, 66.23) --
	( 83.21, 66.21) --
	( 83.28, 66.21) --
	( 83.28, 66.20) --
	( 83.34, 66.20) --
	( 83.34, 66.19) --
	( 83.35, 66.19) --
	( 83.35, 66.18) --
	( 83.37, 66.18) --
	( 83.37, 66.16) --
	( 83.43, 66.16) --
	( 83.43, 66.15) --
	( 83.55, 66.15) --
	( 83.55, 66.14) --
	( 83.56, 66.14) --
	( 83.56, 66.12) --
	( 83.58, 66.12) --
	( 83.58, 66.11) --
	( 83.61, 66.11) --
	( 83.61, 66.10) --
	( 83.63, 66.10) --
	( 83.63, 66.09) --
	( 83.68, 66.09) --
	( 83.68, 66.08) --
	( 83.70, 66.08) --
	( 83.70, 66.07) --
	( 83.80, 66.07) --
	( 83.80, 66.06) --
	( 84.02, 66.06) --
	( 84.02, 66.05) --
	( 84.05, 66.05) --
	( 84.05, 66.03) --
	( 84.12, 66.03) --
	( 84.12, 66.02) --
	( 84.14, 66.02) --
	( 84.14, 66.01) --
	( 84.16, 66.01) --
	( 84.16, 66.00) --
	( 84.20, 66.00) --
	( 84.20, 65.99) --
	( 84.22, 65.99) --
	( 84.22, 65.98) --
	( 84.23, 65.98) --
	( 84.23, 65.97) --
	( 84.24, 65.97) --
	( 84.24, 65.95) --
	( 84.25, 65.95) --
	( 84.25, 65.94) --
	( 84.26, 65.94) --
	( 84.26, 65.93) --
	( 84.30, 65.93) --
	( 84.30, 65.92) --
	( 84.34, 65.92) --
	( 84.34, 65.91) --
	( 84.41, 65.91) --
	( 84.41, 65.90) --
	( 84.43, 65.90) --
	( 84.43, 65.89) --
	( 84.47, 65.89) --
	( 84.47, 65.88) --
	( 84.56, 65.88) --
	( 84.56, 65.86) --
	( 84.60, 65.86) --
	( 84.60, 65.85) --
	( 84.69, 65.85) --
	( 84.69, 65.84) --
	( 84.72, 65.84) --
	( 84.72, 65.83) --
	( 84.76, 65.83) --
	( 84.76, 65.80) --
	( 84.81, 65.80) --
	( 84.81, 65.79) --
	( 84.93, 65.79) --
	( 84.93, 65.77) --
	( 84.98, 65.77) --
	( 84.98, 65.76) --
	( 85.04, 65.76) --
	( 85.04, 65.75) --
	( 85.05, 65.75) --
	( 85.05, 65.74) --
	( 85.05, 65.74) --
	( 85.05, 65.73) --
	( 85.08, 65.73) --
	( 85.08, 65.72) --
	( 85.11, 65.72) --
	( 85.11, 65.71) --
	( 85.15, 65.71) --
	( 85.15, 65.69) --
	( 85.30, 65.69) --
	( 85.30, 65.68) --
	( 85.36, 65.68) --
	( 85.36, 65.67) --
	( 85.39, 65.67) --
	( 85.39, 65.66) --
	( 85.41, 65.66) --
	( 85.41, 65.65) --
	( 85.51, 65.65) --
	( 85.51, 65.64) --
	( 85.54, 65.64) --
	( 85.54, 65.63) --
	( 85.57, 65.63) --
	( 85.57, 65.62) --
	( 85.59, 65.62) --
	( 85.59, 65.60) --
	( 85.60, 65.60) --
	( 85.60, 65.58) --
	( 85.62, 65.58) --
	( 85.62, 65.57) --
	( 85.67, 65.57) --
	( 85.67, 65.56) --
	( 85.70, 65.56) --
	( 85.70, 65.55) --
	( 85.78, 65.55) --
	( 85.78, 65.54) --
	( 85.83, 65.54) --
	( 85.83, 65.53) --
	( 85.86, 65.53) --
	( 85.86, 65.51) --
	( 85.89, 65.51) --
	( 85.89, 65.50) --
	( 85.93, 65.50) --
	( 85.93, 65.49) --
	( 85.95, 65.49) --
	( 85.95, 65.48) --
	( 85.97, 65.48) --
	( 85.97, 65.46) --
	( 86.01, 65.46) --
	( 86.01, 65.45) --
	( 86.03, 65.45) --
	( 86.03, 65.43) --
	( 86.19, 65.43) --
	( 86.19, 65.42) --
	( 86.30, 65.42) --
	( 86.30, 65.41) --
	( 86.32, 65.41) --
	( 86.32, 65.40) --
	( 86.33, 65.40) --
	( 86.33, 65.39) --
	( 86.36, 65.39) --
	( 86.36, 65.38) --
	( 86.37, 65.38) --
	( 86.37, 65.37) --
	( 86.38, 65.37) --
	( 86.38, 65.36) --
	( 86.39, 65.36) --
	( 86.39, 65.34) --
	( 86.39, 65.34) --
	( 86.39, 65.33) --
	( 86.41, 65.33) --
	( 86.41, 65.32) --
	( 86.42, 65.32) --
	( 86.42, 65.31) --
	( 86.44, 65.31) --
	( 86.44, 65.30) --
	( 86.47, 65.30) --
	( 86.47, 65.29) --
	( 86.51, 65.29) --
	( 86.51, 65.28) --
	( 86.55, 65.28) --
	( 86.55, 65.27) --
	( 86.58, 65.27) --
	( 86.58, 65.25) --
	( 86.59, 65.25) --
	( 86.59, 65.24) --
	( 86.62, 65.24) --
	( 86.62, 65.23) --
	( 86.64, 65.23) --
	( 86.64, 65.21) --
	( 86.64, 65.21) --
	( 86.64, 65.20) --
	( 86.65, 65.20) --
	( 86.65, 65.19) --
	( 86.67, 65.19) --
	( 86.67, 65.17) --
	( 86.69, 65.17) --
	( 86.69, 65.16) --
	( 86.70, 65.16) --
	( 86.70, 65.15) --
	( 86.70, 65.15) --
	( 86.70, 65.14) --
	( 86.73, 65.14) --
	( 86.73, 65.13) --
	( 86.78, 65.13) --
	( 86.78, 65.12) --
	( 86.87, 65.12) --
	( 86.87, 65.11) --
	( 86.91, 65.11) --
	( 86.91, 65.10) --
	( 86.99, 65.10) --
	( 86.99, 65.08) --
	( 87.04, 65.08) --
	( 87.04, 65.07) --
	( 87.06, 65.07) --
	( 87.06, 65.06) --
	( 87.08, 65.06) --
	( 87.08, 65.05) --
	( 87.15, 65.05) --
	( 87.15, 65.04) --
	( 87.19, 65.04) --
	( 87.19, 65.01) --
	( 87.22, 65.01) --
	( 87.22, 64.99) --
	( 87.27, 64.99) --
	( 87.27, 64.98) --
	( 87.34, 64.98) --
	( 87.34, 64.97) --
	( 87.37, 64.97) --
	( 87.37, 64.94) --
	( 87.41, 64.94) --
	( 87.41, 64.93) --
	( 87.43, 64.93) --
	( 87.43, 64.91) --
	( 87.48, 64.91) --
	( 87.48, 64.90) --
	( 87.48, 64.90) --
	( 87.48, 64.89) --
	( 87.51, 64.89) --
	( 87.51, 64.88) --
	( 87.51, 64.88) --
	( 87.51, 64.87) --
	( 87.53, 64.87) --
	( 87.53, 64.86) --
	( 87.54, 64.86) --
	( 87.54, 64.85) --
	( 87.55, 64.85) --
	( 87.55, 64.84) --
	( 87.55, 64.84) --
	( 87.55, 64.81) --
	( 87.55, 64.81) --
	( 87.55, 64.80) --
	( 87.55, 64.80) --
	( 87.55, 64.79) --
	( 87.57, 64.79) --
	( 87.57, 64.78) --
	( 87.57, 64.78) --
	( 87.57, 64.77) --
	( 87.65, 64.77) --
	( 87.65, 64.76) --
	( 87.73, 64.76) --
	( 87.73, 64.75) --
	( 87.82, 64.75) --
	( 87.82, 64.73) --
	( 87.94, 64.73) --
	( 87.94, 64.72) --
	( 88.01, 64.72) --
	( 88.01, 64.71) --
	( 88.14, 64.71) --
	( 88.14, 64.70) --
	( 88.15, 64.70) --
	( 88.15, 64.69) --
	( 88.21, 64.69) --
	( 88.21, 64.68) --
	( 88.21, 64.68) --
	( 88.21, 64.67) --
	( 88.31, 64.67) --
	( 88.31, 64.65) --
	( 88.32, 64.65) --
	( 88.32, 64.64) --
	( 88.34, 64.64) --
	( 88.34, 64.63) --
	( 88.36, 64.63) --
	( 88.36, 64.62) --
	( 88.37, 64.62) --
	( 88.37, 64.61) --
	( 88.41, 64.61) --
	( 88.41, 64.60) --
	( 88.43, 64.60) --
	( 88.43, 64.59) --
	( 88.44, 64.59) --
	( 88.44, 64.58) --
	( 88.47, 64.58) --
	( 88.47, 64.56) --
	( 88.49, 64.56) --
	( 88.49, 64.55) --
	( 88.51, 64.55) --
	( 88.51, 64.54) --
	( 88.53, 64.54) --
	( 88.53, 64.53) --
	( 88.54, 64.53) --
	( 88.54, 64.51) --
	( 88.56, 64.51) --
	( 88.56, 64.50) --
	( 88.60, 64.50) --
	( 88.60, 64.49) --
	( 88.61, 64.49) --
	( 88.61, 64.47) --
	( 88.65, 64.47) --
	( 88.65, 64.46) --
	( 88.76, 64.46) --
	( 88.76, 64.45) --
	( 88.94, 64.45) --
	( 88.94, 64.44) --
	( 88.95, 64.44) --
	( 88.95, 64.43) --
	( 88.96, 64.43) --
	( 88.96, 64.42) --
	( 88.96, 64.42) --
	( 88.96, 64.41) --
	( 89.10, 64.41) --
	( 89.10, 64.39) --
	( 89.27, 64.39) --
	( 89.27, 64.38) --
	( 89.51, 64.38) --
	( 89.51, 64.37) --
	( 89.55, 64.37) --
	( 89.55, 64.36) --
	( 89.58, 64.36) --
	( 89.58, 64.34) --
	( 89.60, 64.34) --
	( 89.60, 64.33) --
	( 89.78, 64.33) --
	( 89.78, 64.32) --
	( 89.95, 64.32) --
	( 89.95, 64.30) --
	( 90.06, 64.30) --
	( 90.06, 64.29) --
	( 90.06, 64.29) --
	( 90.06, 64.28) --
	( 90.11, 64.28) --
	( 90.11, 64.27) --
	( 90.14, 64.27) --
	( 90.14, 64.26) --
	( 90.21, 64.26) --
	( 90.21, 64.25) --
	( 90.30, 64.25) --
	( 90.30, 64.23) --
	( 90.30, 64.23) --
	( 90.30, 64.21) --
	( 90.33, 64.21) --
	( 90.33, 64.20) --
	( 90.34, 64.20) --
	( 90.34, 64.19) --
	( 90.38, 64.19) --
	( 90.38, 64.18) --
	( 90.44, 64.18) --
	( 90.44, 64.17) --
	( 90.45, 64.17) --
	( 90.45, 64.16) --
	( 90.45, 64.16) --
	( 90.45, 64.15) --
	( 90.48, 64.15) --
	( 90.48, 64.13) --
	( 90.50, 64.13) --
	( 90.50, 64.12) --
	( 90.51, 64.12) --
	( 90.51, 64.11) --
	( 90.54, 64.11) --
	( 90.54, 64.10) --
	( 90.54, 64.10) --
	( 90.54, 64.09) --
	( 90.54, 64.09) --
	( 90.54, 64.08) --
	( 90.55, 64.08) --
	( 90.55, 64.07) --
	( 90.56, 64.07) --
	( 90.56, 64.06) --
	( 90.58, 64.06) --
	( 90.58, 64.04) --
	( 90.59, 64.04) --
	( 90.59, 64.03) --
	( 90.59, 64.03) --
	( 90.59, 64.02) --
	( 90.62, 64.02) --
	( 90.62, 64.01) --
	( 90.70, 64.01) --
	( 90.70, 64.00) --
	( 90.72, 64.00) --
	( 90.72, 63.99) --
	( 90.79, 63.99) --
	( 90.79, 63.98) --
	( 90.85, 63.98) --
	( 90.85, 63.97) --
	( 91.03, 63.97) --
	( 91.03, 63.95) --
	( 91.07, 63.95) --
	( 91.07, 63.94) --
	( 91.16, 63.94) --
	( 91.16, 63.93) --
	( 91.17, 63.93) --
	( 91.17, 63.92) --
	( 91.17, 63.92) --
	( 91.17, 63.91) --
	( 91.19, 63.91) --
	( 91.19, 63.90) --
	( 91.21, 63.90) --
	( 91.21, 63.89) --
	( 91.21, 63.89) --
	( 91.21, 63.87) --
	( 91.37, 63.87) --
	( 91.37, 63.86) --
	( 91.44, 63.86) --
	( 91.44, 63.85) --
	( 91.60, 63.85) --
	( 91.60, 63.84) --
	( 91.68, 63.84) --
	( 91.68, 63.83) --
	( 91.82, 63.83) --
	( 91.82, 63.82) --
	( 91.96, 63.82) --
	( 91.96, 63.81) --
	( 92.00, 63.81) --
	( 92.00, 63.80) --
	( 92.12, 63.80) --
	( 92.12, 63.78) --
	( 92.16, 63.78) --
	( 92.16, 63.77) --
	( 92.24, 63.77) --
	( 92.24, 63.76) --
	( 92.29, 63.76) --
	( 92.29, 63.75) --
	( 92.38, 63.75) --
	( 92.38, 63.74) --
	( 92.45, 63.74) --
	( 92.45, 63.73) --
	( 92.48, 63.73) --
	( 92.48, 63.72) --
	( 92.49, 63.72) --
	( 92.49, 63.71) --
	( 92.49, 63.71) --
	( 92.49, 63.69) --
	( 92.50, 63.69) --
	( 92.50, 63.68) --
	( 92.52, 63.68) --
	( 92.52, 63.67) --
	( 92.54, 63.67) --
	( 92.54, 63.66) --
	( 92.57, 63.66) --
	( 92.57, 63.65) --
	( 92.59, 63.65) --
	( 92.59, 63.64) --
	( 92.61, 63.64) --
	( 92.61, 63.63) --
	( 92.68, 63.63) --
	( 92.68, 63.61) --
	( 92.70, 63.61) --
	( 92.70, 63.60) --
	( 92.71, 63.60) --
	( 92.71, 63.59) --
	( 92.74, 63.59) --
	( 92.74, 63.58) --
	( 92.77, 63.58) --
	( 92.77, 63.57) --
	( 92.77, 63.57) --
	( 92.77, 63.56) --
	( 92.78, 63.56) --
	( 92.78, 63.55) --
	( 92.86, 63.55) --
	( 92.86, 63.54) --
	( 92.91, 63.54) --
	( 92.91, 63.52) --
	( 92.97, 63.52) --
	( 92.97, 63.51) --
	( 93.00, 63.51) --
	( 93.00, 63.50) --
	( 93.03, 63.50) --
	( 93.03, 63.49) --
	( 93.05, 63.49) --
	( 93.05, 63.48) --
	( 93.06, 63.48) --
	( 93.06, 63.47) --
	( 93.08, 63.47) --
	( 93.08, 63.46) --
	( 93.11, 63.46) --
	( 93.11, 63.45) --
	( 93.14, 63.45) --
	( 93.14, 63.43) --
	( 93.29, 63.43) --
	( 93.29, 63.42) --
	( 93.37, 63.42) --
	( 93.37, 63.41) --
	( 93.49, 63.41) --
	( 93.49, 63.40) --
	( 93.52, 63.40) --
	( 93.52, 63.39) --
	( 93.55, 63.39) --
	( 93.55, 63.38) --
	( 93.68, 63.38) --
	( 93.68, 63.37) --
	( 93.72, 63.37) --
	( 93.72, 63.35) --
	( 93.74, 63.35) --
	( 93.74, 63.34) --
	( 93.76, 63.34) --
	( 93.76, 63.33) --
	( 93.77, 63.33) --
	( 93.77, 63.32) --
	( 93.77, 63.32) --
	( 93.77, 63.31) --
	( 93.78, 63.31) --
	( 93.78, 63.30) --
	( 93.79, 63.30) --
	( 93.79, 63.29) --
	( 93.79, 63.29) --
	( 93.79, 63.26) --
	( 93.82, 63.26) --
	( 93.82, 63.25) --
	( 93.84, 63.25) --
	( 93.84, 63.24) --
	( 93.86, 63.24) --
	( 93.86, 63.23) --
	( 93.88, 63.23) --
	( 93.88, 63.21) --
	( 93.90, 63.21) --
	( 93.90, 63.20) --
	( 94.00, 63.20) --
	( 94.00, 63.17) --
	( 94.00, 63.17) --
	( 94.00, 63.16) --
	( 94.02, 63.16) --
	( 94.02, 63.15) --
	( 94.02, 63.15) --
	( 94.02, 63.14) --
	( 94.05, 63.14) --
	( 94.05, 63.13) --
	( 94.06, 63.13) --
	( 94.06, 63.12) --
	( 94.12, 63.12) --
	( 94.12, 63.11) --
	( 94.15, 63.11) --
	( 94.15, 63.09) --
	( 94.15, 63.09) --
	( 94.15, 63.08) --
	( 94.17, 63.08) --
	( 94.17, 63.07) --
	( 94.18, 63.07) --
	( 94.18, 63.06) --
	( 94.19, 63.06) --
	( 94.19, 63.05) --
	( 94.19, 63.05) --
	( 94.19, 63.04) --
	( 94.22, 63.04) --
	( 94.22, 63.02) --
	( 94.22, 63.02) --
	( 94.22, 63.00) --
	( 94.27, 63.00) --
	( 94.27, 62.99) --
	( 94.28, 62.99) --
	( 94.28, 62.98) --
	( 94.31, 62.98) --
	( 94.31, 62.97) --
	( 94.32, 62.97) --
	( 94.32, 62.96) --
	( 94.35, 62.96) --
	( 94.35, 62.95) --
	( 94.37, 62.95) --
	( 94.37, 62.94) --
	( 94.38, 62.94) --
	( 94.38, 62.91) --
	( 94.46, 62.91) --
	( 94.46, 62.90) --
	( 94.52, 62.90) --
	( 94.52, 62.89) --
	( 94.66, 62.89) --
	( 94.66, 62.88) --
	( 94.72, 62.88) --
	( 94.72, 62.87) --
	( 94.72, 62.87) --
	( 94.72, 62.86) --
	( 94.78, 62.86) --
	( 94.78, 62.85) --
	( 94.81, 62.85) --
	( 94.81, 62.83) --
	( 94.91, 62.83) --
	( 94.91, 62.82) --
	( 94.94, 62.82) --
	( 94.94, 62.81) --
	( 94.94, 62.81) --
	( 94.94, 62.80) --
	( 94.97, 62.80) --
	( 94.97, 62.79) --
	( 94.97, 62.79) --
	( 94.97, 62.78) --
	( 94.98, 62.78) --
	( 94.98, 62.77) --
	( 94.99, 62.77) --
	( 94.99, 62.76) --
	( 95.01, 62.76) --
	( 95.01, 62.74) --
	( 95.04, 62.74) --
	( 95.04, 62.73) --
	( 95.05, 62.73) --
	( 95.05, 62.72) --
	( 95.10, 62.72) --
	( 95.10, 62.71) --
	( 95.10, 62.71) --
	( 95.10, 62.69) --
	( 95.10, 62.69) --
	( 95.10, 62.68) --
	( 95.10, 62.68) --
	( 95.10, 62.67) --
	( 95.14, 62.67) --
	( 95.14, 62.65) --
	( 95.18, 62.65) --
	( 95.18, 62.64) --
	( 95.20, 62.64) --
	( 95.20, 62.63) --
	( 95.21, 62.63) --
	( 95.21, 62.62) --
	( 95.26, 62.62) --
	( 95.26, 62.61) --
	( 95.28, 62.61) --
	( 95.28, 62.60) --
	( 95.29, 62.60) --
	( 95.29, 62.59) --
	( 95.39, 62.59) --
	( 95.39, 62.56) --
	( 95.40, 62.56) --
	( 95.40, 62.55) --
	( 95.41, 62.55) --
	( 95.41, 62.54) --
	( 95.42, 62.54) --
	( 95.42, 62.53) --
	( 95.43, 62.53) --
	( 95.43, 62.52) --
	( 95.44, 62.52) --
	( 95.44, 62.51) --
	( 95.45, 62.51) --
	( 95.45, 62.50) --
	( 95.46, 62.50) --
	( 95.46, 62.48) --
	( 95.47, 62.48) --
	( 95.47, 62.47) --
	( 95.47, 62.47) --
	( 95.47, 62.46) --
	( 95.52, 62.46) --
	( 95.52, 62.45) --
	( 95.52, 62.45) --
	( 95.52, 62.44) --
	( 95.54, 62.44) --
	( 95.54, 62.43) --
	( 95.56, 62.43) --
	( 95.56, 62.42) --
	( 95.58, 62.42) --
	( 95.58, 62.41) --
	( 95.59, 62.41) --
	( 95.59, 62.39) --
	( 95.61, 62.39) --
	( 95.61, 62.38) --
	( 95.62, 62.38) --
	( 95.62, 62.36) --
	( 95.62, 62.36) --
	( 95.62, 62.35) --
	( 95.64, 62.35) --
	( 95.64, 62.34) --
	( 95.66, 62.34) --
	( 95.66, 62.33) --
	( 95.70, 62.33) --
	( 95.70, 62.31) --
	( 95.75, 62.31) --
	( 95.75, 62.30) --
	( 95.76, 62.30) --
	( 95.76, 62.28) --
	( 95.76, 62.28) --
	( 95.76, 62.27) --
	( 95.76, 62.27) --
	( 95.76, 62.26) --
	( 95.88, 62.26) --
	( 95.88, 62.25) --
	( 95.91, 62.25) --
	( 95.91, 62.24) --
	( 95.94, 62.24) --
	( 95.94, 62.22) --
	( 95.95, 62.22) --
	( 95.95, 62.21) --
	( 95.97, 62.21) --
	( 95.97, 62.20) --
	( 95.99, 62.20) --
	( 95.99, 62.19) --
	( 96.02, 62.19) --
	( 96.02, 62.17) --
	( 96.03, 62.17) --
	( 96.03, 62.16) --
	( 96.03, 62.16) --
	( 96.03, 62.15) --
	( 96.04, 62.15) --
	( 96.04, 62.13) --
	( 96.07, 62.13) --
	( 96.07, 62.12) --
	( 96.09, 62.12) --
	( 96.09, 62.11) --
	( 96.11, 62.11) --
	( 96.11, 62.09) --
	( 96.20, 62.09) --
	( 96.20, 62.07) --
	( 96.20, 62.07) --
	( 96.20, 62.05) --
	( 96.21, 62.05) --
	( 96.21, 62.04) --
	( 96.23, 62.04) --
	( 96.23, 62.03) --
	( 96.23, 62.03) --
	( 96.23, 62.02) --
	( 96.23, 62.02) --
	( 96.23, 62.01) --
	( 96.26, 62.01) --
	( 96.26, 62.00) --
	( 96.28, 62.00) --
	( 96.28, 61.99) --
	( 96.29, 61.99) --
	( 96.29, 61.98) --
	( 96.29, 61.98) --
	( 96.29, 61.96) --
	( 96.30, 61.96) --
	( 96.30, 61.95) --
	( 96.31, 61.95) --
	( 96.31, 61.93) --
	( 96.31, 61.93) --
	( 96.31, 61.92) --
	( 96.31, 61.92) --
	( 96.31, 61.91) --
	( 96.31, 61.91) --
	( 96.31, 61.90) --
	( 96.33, 61.90) --
	( 96.33, 61.89) --
	( 96.33, 61.89) --
	( 96.33, 61.87) --
	( 96.33, 61.87) --
	( 96.33, 61.86) --
	( 96.36, 61.86) --
	( 96.36, 61.85) --
	( 96.43, 61.85) --
	( 96.43, 61.84) --
	( 96.48, 61.84) --
	( 96.48, 61.83) --
	( 96.49, 61.83) --
	( 96.49, 61.82) --
	( 96.53, 61.82) --
	( 96.53, 61.81) --
	( 96.55, 61.81) --
	( 96.55, 61.79) --
	( 96.55, 61.79) --
	( 96.55, 61.78) --
	( 96.56, 61.78) --
	( 96.56, 61.76) --
	( 96.56, 61.76) --
	( 96.56, 61.75) --
	( 96.58, 61.75) --
	( 96.58, 61.74) --
	( 96.63, 61.74) --
	( 96.63, 61.73) --
	( 96.74, 61.73) --
	( 96.74, 61.72) --
	( 96.82, 61.72) --
	( 96.82, 61.70) --
	( 96.87, 61.70) --
	( 96.87, 61.69) --
	( 96.87, 61.69) --
	( 96.87, 61.68) --
	( 96.88, 61.68) --
	( 96.88, 61.67) --
	( 96.99, 61.67) --
	( 96.99, 61.65) --
	( 97.24, 61.65) --
	( 97.24, 61.64) --
	( 97.42, 61.64) --
	( 97.42, 61.63) --
	( 97.42, 61.63) --
	( 97.42, 61.61) --
	( 97.49, 61.61) --
	( 97.49, 61.60) --
	( 97.53, 61.60) --
	( 97.53, 61.59) --
	( 97.54, 61.59) --
	( 97.54, 61.58) --
	( 97.56, 61.58) --
	( 97.56, 61.57) --
	( 97.57, 61.57) --
	( 97.57, 61.56) --
	( 97.58, 61.56) --
	( 97.58, 61.53) --
	( 97.58, 61.53) --
	( 97.58, 61.52) --
	( 97.60, 61.52) --
	( 97.60, 61.51) --
	( 97.80, 61.51) --
	( 97.80, 61.50) --
	( 97.83, 61.50) --
	( 97.83, 61.49) --
	( 97.84, 61.49) --
	( 97.84, 61.48) --
	( 97.85, 61.48) --
	( 97.85, 61.47) --
	( 97.90, 61.47) --
	( 97.90, 61.43) --
	( 97.91, 61.43) --
	( 97.91, 61.42) --
	( 97.99, 61.42) --
	( 97.99, 61.41) --
	( 98.35, 61.41) --
	( 98.35, 61.40) --
	( 98.37, 61.40) --
	( 98.37, 61.39) --
	( 98.39, 61.39) --
	( 98.39, 61.38) --
	( 98.45, 61.38) --
	( 98.45, 61.37) --
	( 98.47, 61.37) --
	( 98.47, 61.34) --
	( 98.53, 61.34) --
	( 98.53, 61.33) --
	( 98.57, 61.33) --
	( 98.57, 61.31) --
	( 98.57, 61.31) --
	( 98.57, 61.30) --
	( 98.58, 61.30) --
	( 98.58, 61.29) --
	( 98.59, 61.29) --
	( 98.59, 61.27) --
	( 98.60, 61.27) --
	( 98.60, 61.26) --
	( 98.62, 61.26) --
	( 98.62, 61.25) --
	( 98.66, 61.25) --
	( 98.66, 61.24) --
	( 98.68, 61.24) --
	( 98.68, 61.23) --
	( 98.68, 61.23) --
	( 98.68, 61.22) --
	( 98.70, 61.22) --
	( 98.70, 61.21) --
	( 98.79, 61.21) --
	( 98.79, 61.20) --
	( 98.80, 61.20) --
	( 98.80, 61.18) --
	( 98.81, 61.18) --
	( 98.81, 61.17) --
	( 98.83, 61.17) --
	( 98.83, 61.16) --
	( 98.84, 61.16) --
	( 98.84, 61.15) --
	( 98.84, 61.15) --
	( 98.84, 61.13) --
	( 98.85, 61.13) --
	( 98.85, 61.12) --
	( 98.87, 61.12) --
	( 98.87, 61.11) --
	( 98.89, 61.11) --
	( 98.89, 61.09) --
	( 98.90, 61.09) --
	( 98.90, 61.07) --
	( 98.93, 61.07) --
	( 98.93, 61.06) --
	( 99.15, 61.06) --
	( 99.15, 61.05) --
	( 99.31, 61.05) --
	( 99.31, 61.03) --
	( 99.32, 61.03) --
	( 99.32, 61.01) --
	( 99.33, 61.01) --
	( 99.33, 61.00) --
	( 99.37, 61.00) --
	( 99.37, 60.99) --
	( 99.44, 60.99) --
	( 99.44, 60.98) --
	( 99.46, 60.98) --
	( 99.46, 60.97) --
	( 99.51, 60.97) --
	( 99.51, 60.95) --
	( 99.51, 60.95) --
	( 99.51, 60.94) --
	( 99.52, 60.94) --
	( 99.52, 60.92) --
	( 99.52, 60.92) --
	( 99.52, 60.91) --
	( 99.52, 60.91) --
	( 99.52, 60.90) --
	( 99.52, 60.90) --
	( 99.52, 60.89) --
	( 99.53, 60.89) --
	( 99.53, 60.88) --
	( 99.53, 60.88) --
	( 99.53, 60.87) --
	( 99.54, 60.87) --
	( 99.54, 60.86) --
	( 99.55, 60.86) --
	( 99.55, 60.83) --
	( 99.56, 60.83) --
	( 99.56, 60.82) --
	( 99.58, 60.82) --
	( 99.58, 60.80) --
	( 99.58, 60.80) --
	( 99.58, 60.79) --
	( 99.61, 60.79) --
	( 99.61, 60.78) --
	( 99.76, 60.78) --
	( 99.76, 60.77) --
	(100.24, 60.77) --
	(100.24, 60.75) --
	(100.56, 60.75) --
	(100.56, 60.74) --
	(100.57, 60.74) --
	(100.57, 60.73) --
	(100.61, 60.73) --
	(100.61, 60.72) --
	(100.62, 60.72) --
	(100.62, 60.71) --
	(100.64, 60.71) --
	(100.64, 60.70) --
	(100.78, 60.70) --
	(100.78, 60.69) --
	(100.98, 60.69) --
	(100.98, 60.68) --
	(100.99, 60.68) --
	(100.99, 60.66) --
	(101.00, 60.66) --
	(101.00, 60.65) --
	(101.03, 60.65) --
	(101.03, 60.64) --
	(101.04, 60.64) --
	(101.04, 60.63) --
	(101.05, 60.63) --
	(101.05, 60.62) --
	(101.34, 60.62) --
	(101.34, 60.61) --
	(101.39, 60.61) --
	(101.39, 60.60) --
	(101.41, 60.60) --
	(101.41, 60.55) --
	(101.42, 60.55) --
	(101.42, 60.54) --
	(101.42, 60.54) --
	(101.42, 60.53) --
	(101.43, 60.53) --
	(101.43, 60.52) --
	(101.43, 60.52) --
	(101.43, 60.49) --
	(101.43, 60.49) --
	(101.43, 60.48) --
	(101.43, 60.48) --
	(101.43, 60.47) --
	(101.44, 60.47) --
	(101.44, 60.46) --
	(101.44, 60.46) --
	(101.44, 60.42) --
	(101.45, 60.42) --
	(101.45, 60.40) --
	(101.46, 60.40) --
	(101.46, 60.39) --
	(101.46, 60.39) --
	(101.46, 60.38) --
	(101.46, 60.38) --
	(101.46, 60.37) --
	(101.47, 60.37) --
	(101.47, 60.35) --
	(101.49, 60.35) --
	(101.49, 60.34) --
	(101.49, 60.34) --
	(101.49, 60.33) --
	(101.55, 60.33) --
	(101.55, 60.31) --
	(101.56, 60.31) --
	(101.56, 60.30) --
	(101.57, 60.30) --
	(101.57, 60.29) --
	(101.57, 60.29) --
	(101.57, 60.28) --
	(101.57, 60.28) --
	(101.57, 60.25) --
	(101.68, 60.25) --
	(101.68, 60.23) --
	(101.69, 60.23) --
	(101.69, 60.22) --
	(101.69, 60.22) --
	(101.69, 60.21) --
	(101.70, 60.21) --
	(101.70, 60.20) --
	(101.70, 60.20) --
	(101.70, 60.19) --
	(101.72, 60.19) --
	(101.72, 60.18) --
	(101.76, 60.18) --
	(101.76, 60.17) --
	(101.76, 60.17) --
	(101.76, 60.14) --
	(101.76, 60.14) --
	(101.76, 60.13) --
	(101.77, 60.13) --
	(101.77, 60.12) --
	(101.80, 60.12) --
	(101.80, 60.11) --
	(101.81, 60.11) --
	(101.81, 60.10) --
	(101.85, 60.10) --
	(101.85, 60.09) --
	(101.85, 60.09) --
	(101.85, 60.08) --
	(102.09, 60.08) --
	(102.09, 60.07) --
	(102.10, 60.07) --
	(102.10, 60.05) --
	(102.11, 60.05) --
	(102.11, 60.04) --
	(102.15, 60.04) --
	(102.15, 60.03) --
	(102.15, 60.03) --
	(102.15, 60.02) --
	(102.16, 60.02) --
	(102.16, 60.01) --
	(102.18, 60.01) --
	(102.18, 59.97) --
	(102.18, 59.97) --
	(102.18, 59.95) --
	(102.19, 59.95) --
	(102.19, 59.91) --
	(102.19, 59.91) --
	(102.19, 59.90) --
	(102.19, 59.90) --
	(102.19, 59.88) --
	(102.22, 59.88) --
	(102.22, 59.87) --
	(102.22, 59.87) --
	(102.22, 59.86) --
	(102.23, 59.86) --
	(102.23, 59.85) --
	(102.23, 59.85) --
	(102.23, 59.84) --
	(102.24, 59.84) --
	(102.24, 59.83) --
	(102.26, 59.83) --
	(102.26, 59.81) --
	(102.27, 59.81) --
	(102.27, 59.79) --
	(102.29, 59.79) --
	(102.29, 59.78) --
	(102.29, 59.78) --
	(102.29, 59.77) --
	(102.29, 59.77) --
	(102.29, 59.76) --
	(102.30, 59.76) --
	(102.30, 59.75) --
	(102.31, 59.75) --
	(102.31, 59.74) --
	(102.32, 59.74) --
	(102.32, 59.73) --
	(102.33, 59.73) --
	(102.33, 59.71) --
	(102.35, 59.71) --
	(102.35, 59.70) --
	(102.35, 59.70) --
	(102.35, 59.67) --
	(102.35, 59.67) --
	(102.35, 59.66) --
	(102.35, 59.66) --
	(102.35, 59.64) --
	(102.37, 59.64) --
	(102.37, 59.62) --
	(102.44, 59.62) --
	(102.44, 59.61) --
	(102.45, 59.61) --
	(102.45, 59.59) --
	(102.46, 59.59) --
	(102.46, 59.57) --
	(102.46, 59.57) --
	(102.46, 59.56) --
	(102.54, 59.56) --
	(102.54, 59.55) --
	(102.55, 59.55) --
	(102.55, 59.53) --
	(102.55, 59.53) --
	(102.55, 59.52) --
	(102.93, 59.52) --
	(102.93, 59.50) --
	(102.94, 59.50) --
	(102.94, 59.49) --
	(102.95, 59.49) --
	(102.95, 59.48) --
	(102.97, 59.48) --
	(102.97, 59.47) --
	(102.97, 59.47) --
	(102.97, 59.44) --
	(102.97, 59.44) --
	(102.97, 59.43) --
	(102.98, 59.43) --
	(102.98, 59.42) --
	(103.00, 59.42) --
	(103.00, 59.41) --
	(103.01, 59.41) --
	(103.01, 59.40) --
	(103.02, 59.40) --
	(103.02, 59.39) --
	(103.02, 59.39) --
	(103.02, 59.38) --
	(103.02, 59.38) --
	(103.02, 59.36) --
	(103.02, 59.36) --
	(103.02, 59.33) --
	(103.02, 59.33) --
	(103.02, 59.32) --
	(103.02, 59.32) --
	(103.02, 59.31) --
	(103.03, 59.31) --
	(103.03, 59.30) --
	(103.03, 59.30) --
	(103.03, 59.29) --
	(103.04, 59.29) --
	(103.04, 59.27) --
	(103.04, 59.27) --
	(103.04, 59.26) --
	(103.04, 59.26) --
	(103.04, 59.25) --
	(103.05, 59.25) --
	(103.05, 59.24) --
	(103.05, 59.24) --
	(103.05, 59.22) --
	(103.06, 59.22) --
	(103.06, 59.21) --
	(103.08, 59.21) --
	(103.08, 59.19) --
	(103.09, 59.19) --
	(103.09, 59.18) --
	(103.11, 59.18) --
	(103.11, 59.17) --
	(103.12, 59.17) --
	(103.12, 59.16) --
	(103.14, 59.16) --
	(103.14, 59.15) --
	(103.21, 59.15) --
	(103.21, 59.14) --
	(103.68, 59.14) --
	(103.68, 59.13) --
	(105.63, 59.13) --
	(105.63, 59.12) --
	(106.68, 59.12) --
	(106.68, 59.10) --
	(106.69, 59.10) --
	(106.69, 59.09) --
	(106.69, 59.09) --
	(106.69, 59.08) --
	(106.69, 59.08) --
	(106.69, 59.07) --
	(106.70, 59.07) --
	(106.70, 59.06) --
	(106.70, 59.06) --
	(106.70, 59.01) --
	(107.03, 59.01) --
	(107.03, 59.00) --
	(110.88, 59.00) --
	(110.88, 58.99) --
	(112.57, 58.99) --
	(112.57, 58.98) --
	(112.72, 58.98) --
	(112.72, 58.97) --
	(115.65, 58.97) --
	(115.65, 58.96);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.31,128.73) --
	( 41.77,128.73) --
	( 41.77,127.55) --
	( 41.86,127.55) --
	( 41.86,127.24) --
	( 41.92,127.24) --
	( 41.92,127.11) --
	( 41.95,127.11) --
	( 41.95,127.06) --
	( 42.12,127.06) --
	( 42.12,125.91) --
	( 42.19,125.91) --
	( 42.19,123.40) --
	( 42.21,123.40) --
	( 42.21,123.11) --
	( 42.24,123.11) --
	( 42.24,123.07) --
	( 42.28,123.07) --
	( 42.28,122.94) --
	( 42.29,122.94) --
	( 42.29,122.88) --
	( 42.31,122.88) --
	( 42.31,122.82) --
	( 42.35,122.82) --
	( 42.35,122.79) --
	( 42.56,122.79) --
	( 42.56,120.36) --
	( 42.62,120.36) --
	( 42.62,120.30) --
	( 42.64,120.30) --
	( 42.64,118.26) --
	( 42.65,118.26) --
	( 42.65,118.21) --
	( 42.69,118.21) --
	( 42.69,118.19) --
	( 42.69,118.19) --
	( 42.69,118.17) --
	( 42.86,118.17) --
	( 42.86,117.12) --
	( 42.87,117.12) --
	( 42.87,110.41) --
	( 47.33,110.41) --
	( 47.33,110.28) --
	( 47.44,110.28) --
	( 47.44,109.84) --
	( 47.52,109.84) --
	( 47.52,109.78) --
	( 47.78,109.78) --
	( 47.78,109.75) --
	( 47.82,109.75) --
	( 47.82,109.73) --
	( 47.87,109.73) --
	( 47.87,109.71) --
	( 47.93,109.71) --
	( 47.93,109.67) --
	( 48.03,109.67) --
	( 48.03,109.60) --
	( 48.16,109.60) --
	( 48.16,109.59) --
	( 48.22,109.59) --
	( 48.22,109.57) --
	( 48.39,109.57) --
	( 48.39,109.44) --
	( 48.49,109.44) --
	( 48.49,109.42) --
	( 48.50,109.42) --
	( 48.50,108.99) --
	( 48.54,108.99) --
	( 48.54,108.94) --
	( 48.57,108.94) --
	( 48.57,108.93) --
	( 48.75,108.93) --
	( 48.75,108.92) --
	( 48.79,108.92) --
	( 48.79,108.49) --
	( 48.83,108.49) --
	( 48.83,108.48) --
	( 48.84,108.48) --
	( 48.84,108.47) --
	( 48.89,108.47) --
	( 48.89,108.46) --
	( 48.96,108.46) --
	( 48.96,108.43) --
	( 49.02,108.43) --
	( 49.02,108.32) --
	( 49.03,108.32) --
	( 49.03,108.28) --
	( 49.13,108.28) --
	( 49.13,108.25) --
	( 49.24,108.25) --
	( 49.24,108.24) --
	( 49.25,108.24) --
	( 49.25,108.14) --
	( 49.26,108.14) --
	( 49.26,108.13) --
	( 49.33,108.13) --
	( 49.33,108.05) --
	( 49.35,108.05) --
	( 49.35,107.72) --
	( 49.39,107.72) --
	( 49.39,107.71) --
	( 49.41,107.71) --
	( 49.41,107.68) --
	( 49.45,107.68) --
	( 49.45,107.67) --
	( 49.49,107.67) --
	( 49.49,107.64) --
	( 49.49,107.64) --
	( 49.49,107.62) --
	( 49.51,107.62) --
	( 49.51,107.43) --
	( 49.57,107.43) --
	( 49.57,107.30) --
	( 49.66,107.30) --
	( 49.66,106.89) --
	( 49.68,106.89) --
	( 49.68,106.86) --
	( 49.71,106.86) --
	( 49.71,106.82) --
	( 49.72,106.82) --
	( 49.72,106.81) --
	( 49.73,106.81) --
	( 49.73,106.76) --
	( 49.76,106.76) --
	( 49.76,106.34) --
	( 49.78,106.34) --
	( 49.78,106.33) --
	( 49.81,106.33) --
	( 49.81,106.23) --
	( 49.82,106.23) --
	( 49.82,106.22) --
	( 49.94,106.22) --
	( 49.94,106.12) --
	( 49.99,106.12) --
	( 49.99,106.11) --
	( 50.01,106.11) --
	( 50.01,106.04) --
	( 50.03,106.04) --
	( 50.03,105.72) --
	( 50.05,105.72) --
	( 50.05,105.71) --
	( 50.07,105.71) --
	( 50.07,105.70) --
	( 50.08,105.70) --
	( 50.08,105.68) --
	( 50.11,105.68) --
	( 50.11,105.67) --
	( 50.13,105.67) --
	( 50.13,105.48) --
	( 50.16,105.48) --
	( 50.16,105.46) --
	( 50.20,105.46) --
	( 50.20,105.45) --
	( 50.22,105.45) --
	( 50.22,105.44) --
	( 50.25,105.44) --
	( 50.25,105.36) --
	( 50.29,105.36) --
	( 50.29,105.35) --
	( 50.29,105.35) --
	( 50.29,105.34) --
	( 50.34,105.34) --
	( 50.34,105.29) --
	( 50.38,105.29) --
	( 50.38,105.26) --
	( 50.43,105.26) --
	( 50.43,105.25) --
	( 50.47,105.25) --
	( 50.47,105.22) --
	( 50.49,105.22) --
	( 50.49,105.21) --
	( 50.66,105.21) --
	( 50.66,105.20) --
	( 50.69,105.20) --
	( 50.69,105.19) --
	( 50.71,105.19) --
	( 50.71,105.18) --
	( 50.74,105.18) --
	( 50.74,104.76) --
	( 50.81,104.76) --
	( 50.81,104.73) --
	( 50.83,104.73) --
	( 50.83,104.64) --
	( 50.84,104.64) --
	( 50.84,104.63) --
	( 50.85,104.63) --
	( 50.85,104.60) --
	( 50.87,104.60) --
	( 50.87,104.59) --
	( 50.88,104.59) --
	( 50.88,104.57) --
	( 50.92,104.57) --
	( 50.92,104.50) --
	( 51.00,104.50) --
	( 51.00,104.47) --
	( 51.02,104.47) --
	( 51.02,104.46) --
	( 51.02,104.46) --
	( 51.02,104.38) --
	( 51.04,104.38) --
	( 51.04,104.07) --
	( 51.04,104.07) --
	( 51.04,104.06) --
	( 51.06,104.06) --
	( 51.06,104.05) --
	( 51.07,104.05) --
	( 51.07,103.97) --
	( 51.08,103.97) --
	( 51.08,103.96) --
	( 51.13,103.96) --
	( 51.13,103.95) --
	( 51.14,103.95) --
	( 51.14,103.94) --
	( 51.14,103.94) --
	( 51.14,103.92) --
	( 51.16,103.92) --
	( 51.16,103.74) --
	( 51.27,103.74) --
	( 51.27,103.73) --
	( 51.29,103.73) --
	( 51.29,103.71) --
	( 51.36,103.71) --
	( 51.36,103.69) --
	( 51.40,103.69) --
	( 51.40,103.68) --
	( 51.42,103.68) --
	( 51.42,103.66) --
	( 51.48,103.66) --
	( 51.48,103.61) --
	( 51.50,103.61) --
	( 51.50,103.56) --
	( 51.53,103.56) --
	( 51.53,103.55) --
	( 51.61,103.55) --
	( 51.61,103.53) --
	( 51.63,103.53) --
	( 51.63,103.49) --
	( 51.64,103.49) --
	( 51.64,103.46) --
	( 51.67,103.46) --
	( 51.67,103.39) --
	( 51.70,103.39) --
	( 51.70,103.26) --
	( 51.73,103.26) --
	( 51.73,103.22) --
	( 51.78,103.22) --
	( 51.78,103.21) --
	( 51.81,103.21) --
	( 51.81,103.20) --
	( 51.83,103.20) --
	( 51.83,103.18) --
	( 51.84,103.18) --
	( 51.84,103.00) --
	( 51.84,103.00) --
	( 51.84,102.99) --
	( 51.89,102.99) --
	( 51.89,102.90) --
	( 51.89,102.90) --
	( 51.89,102.88) --
	( 51.92,102.88) --
	( 51.92,102.87) --
	( 51.96,102.87) --
	( 51.96,102.86) --
	( 51.97,102.86) --
	( 51.97,102.79) --
	( 51.97,102.79) --
	( 51.97,102.78) --
	( 52.02,102.78) --
	( 52.02,102.77) --
	( 52.02,102.77) --
	( 52.02,102.76) --
	( 52.08,102.76) --
	( 52.08,102.74) --
	( 52.09,102.74) --
	( 52.09,102.70) --
	( 52.12,102.70) --
	( 52.12,102.61) --
	( 52.20,102.61) --
	( 52.20,102.59) --
	( 52.22,102.59) --
	( 52.22,102.45) --
	( 52.24,102.45) --
	( 52.24,102.44) --
	( 52.25,102.44) --
	( 52.25,102.34) --
	( 52.25,102.34) --
	( 52.25,102.33) --
	( 52.28,102.33) --
	( 52.28,102.31) --
	( 52.29,102.31) --
	( 52.29,102.29) --
	( 52.30,102.29) --
	( 52.30,102.27) --
	( 52.33,102.27) --
	( 52.33,102.09) --
	( 52.35,102.09) --
	( 52.35,102.07) --
	( 52.38,102.07) --
	( 52.38,102.00) --
	( 52.42,102.00) --
	( 52.42,101.77) --
	( 52.42,101.77) --
	( 52.42,101.75) --
	( 52.48,101.75) --
	( 52.48,101.73) --
	( 52.50,101.73) --
	( 52.50,101.71) --
	( 52.52,101.71) --
	( 52.52,101.70) --
	( 52.52,101.70) --
	( 52.52,101.69) --
	( 52.54,101.69) --
	( 52.54,101.67) --
	( 52.61,101.67) --
	( 52.61,101.60) --
	( 52.61,101.60) --
	( 52.61,101.51) --
	( 52.62,101.51) --
	( 52.62,101.49) --
	( 52.63,101.49) --
	( 52.63,101.48) --
	( 52.66,101.48) --
	( 52.66,101.47) --
	( 52.68,101.47) --
	( 52.68,101.46) --
	( 52.71,101.46) --
	( 52.71,101.45) --
	( 52.71,101.45) --
	( 52.71,101.39) --
	( 52.72,101.39) --
	( 52.72,101.28) --
	( 52.76,101.28) --
	( 52.76,101.23) --
	( 52.76,101.23) --
	( 52.76,101.21) --
	( 52.82,101.21) --
	( 52.82,101.19) --
	( 52.84,101.19) --
	( 52.84,101.04) --
	( 52.86,101.04) --
	( 52.86,101.02) --
	( 52.88,101.02) --
	( 52.88,101.01) --
	( 52.89,101.01) --
	( 52.89,100.77) --
	( 52.90,100.77) --
	( 52.90,100.75) --
	( 52.94,100.75) --
	( 52.94,100.74) --
	( 52.94,100.74) --
	( 52.94,100.61) --
	( 52.96,100.61) --
	( 52.96,100.60) --
	( 53.07,100.60) --
	( 53.07,100.58) --
	( 53.08,100.58) --
	( 53.08,100.49) --
	( 53.09,100.49) --
	( 53.09,100.32) --
	( 53.11,100.32) --
	( 53.11,100.31) --
	( 53.12,100.31) --
	( 53.12,100.28) --
	( 53.14,100.28) --
	( 53.14,100.21) --
	( 53.15,100.21) --
	( 53.15,100.19) --
	( 53.18,100.19) --
	( 53.18,100.18) --
	( 53.22,100.18) --
	( 53.22,100.17) --
	( 53.25,100.17) --
	( 53.25,100.13) --
	( 53.26,100.13) --
	( 53.26, 99.83) --
	( 53.27, 99.83) --
	( 53.27, 99.76) --
	( 53.28, 99.76) --
	( 53.28, 99.75) --
	( 53.31, 99.75) --
	( 53.31, 99.72) --
	( 53.33, 99.72) --
	( 53.33, 99.58) --
	( 53.34, 99.58) --
	( 53.34, 99.56) --
	( 53.36, 99.56) --
	( 53.36, 99.55) --
	( 53.36, 99.55) --
	( 53.36, 99.54) --
	( 53.38, 99.54) --
	( 53.38, 99.53) --
	( 53.41, 99.53) --
	( 53.41, 99.50) --
	( 53.41, 99.50) --
	( 53.41, 99.47) --
	( 53.42, 99.47) --
	( 53.42, 99.46) --
	( 53.43, 99.46) --
	( 53.43, 99.45) --
	( 53.46, 99.45) --
	( 53.46, 99.35) --
	( 53.46, 99.35) --
	( 53.46, 99.32) --
	( 53.46, 99.32) --
	( 53.46, 99.31) --
	( 53.54, 99.31) --
	( 53.54, 99.29) --
	( 53.55, 99.29) --
	( 53.55, 99.28) --
	( 53.58, 99.28) --
	( 53.58, 99.04) --
	( 53.64, 99.04) --
	( 53.64, 99.01) --
	( 53.65, 99.01) --
	( 53.65, 98.92) --
	( 53.66, 98.92) --
	( 53.66, 98.89) --
	( 53.68, 98.89) --
	( 53.68, 98.88) --
	( 53.81, 98.88) --
	( 53.81, 98.80) --
	( 53.83, 98.80) --
	( 53.83, 98.79) --
	( 53.88, 98.79) --
	( 53.88, 98.76) --
	( 53.89, 98.76) --
	( 53.89, 98.13) --
	( 53.90, 98.13) --
	( 53.90, 98.11) --
	( 53.91, 98.11) --
	( 53.91, 98.06) --
	( 53.91, 98.06) --
	( 53.91, 98.04) --
	( 53.94, 98.04) --
	( 53.94, 98.01) --
	( 53.95, 98.01) --
	( 53.95, 97.93) --
	( 53.97, 97.93) --
	( 53.97, 97.80) --
	( 53.98, 97.80) --
	( 53.98, 97.21) --
	( 54.00, 97.21) --
	( 54.00, 97.16) --
	( 54.03, 97.16) --
	( 54.03, 97.15) --
	( 54.07, 97.15) --
	( 54.07, 97.14) --
	( 54.08, 97.14) --
	( 54.08, 97.12) --
	( 54.11, 97.12) --
	( 54.11, 97.06) --
	( 54.14, 97.06) --
	( 54.14, 97.02) --
	( 54.14, 97.02) --
	( 54.14, 97.01) --
	( 54.20, 97.01) --
	( 54.20, 96.45) --
	( 54.23, 96.45) --
	( 54.23, 96.44) --
	( 54.23, 96.44) --
	( 54.23, 96.43) --
	( 54.25, 96.43) --
	( 54.25, 96.42) --
	( 54.27, 96.42) --
	( 54.27, 96.41) --
	( 54.29, 96.41) --
	( 54.29, 96.40) --
	( 54.31, 96.40) --
	( 54.31, 96.37) --
	( 54.36, 96.37) --
	( 54.36, 95.82) --
	( 54.38, 95.82) --
	( 54.38, 95.77) --
	( 54.42, 95.77) --
	( 54.42, 95.76) --
	( 54.44, 95.76) --
	( 54.44, 95.68) --
	( 54.45, 95.68) --
	( 54.45, 95.67) --
	( 54.47, 95.67) --
	( 54.47, 95.40) --
	( 54.47, 95.40) --
	( 54.47, 95.39) --
	( 54.48, 95.39) --
	( 54.48, 95.32) --
	( 54.50, 95.32) --
	( 54.50, 95.31) --
	( 54.50, 95.31) --
	( 54.50, 94.95) --
	( 54.50, 94.95) --
	( 54.50, 94.92) --
	( 54.51, 94.92) --
	( 54.51, 94.90) --
	( 54.51, 94.90) --
	( 54.51, 94.89) --
	( 54.52, 94.89) --
	( 54.52, 94.88) --
	( 54.54, 94.88) --
	( 54.54, 94.87) --
	( 54.57, 94.87) --
	( 54.57, 94.86) --
	( 54.58, 94.86) --
	( 54.58, 94.84) --
	( 54.61, 94.84) --
	( 54.61, 94.82) --
	( 54.65, 94.82) --
	( 54.65, 94.76) --
	( 54.66, 94.76) --
	( 54.66, 94.71) --
	( 54.67, 94.71) --
	( 54.67, 94.70) --
	( 54.68, 94.70) --
	( 54.68, 94.69) --
	( 54.69, 94.69) --
	( 54.69, 94.68) --
	( 54.69, 94.68) --
	( 54.69, 94.66) --
	( 54.70, 94.66) --
	( 54.70, 94.64) --
	( 54.72, 94.64) --
	( 54.72, 94.63) --
	( 54.74, 94.63) --
	( 54.74, 94.62) --
	( 54.78, 94.62) --
	( 54.78, 94.58) --
	( 54.79, 94.58) --
	( 54.79, 94.53) --
	( 54.81, 94.53) --
	( 54.81, 94.52) --
	( 54.81, 94.52) --
	( 54.81, 94.40) --
	( 54.81, 94.40) --
	( 54.81, 94.38) --
	( 54.83, 94.38) --
	( 54.83, 94.29) --
	( 54.85, 94.29) --
	( 54.85, 94.25) --
	( 54.85, 94.25) --
	( 54.85, 94.20) --
	( 54.87, 94.20) --
	( 54.87, 94.15) --
	( 54.92, 94.15) --
	( 54.92, 93.88) --
	( 54.94, 93.88) --
	( 54.94, 93.85) --
	( 54.95, 93.85) --
	( 54.95, 93.82) --
	( 54.99, 93.82) --
	( 54.99, 93.24) --
	( 55.00, 93.24) --
	( 55.00, 93.21) --
	( 55.02, 93.21) --
	( 55.02, 93.15) --
	( 55.02, 93.15) --
	( 55.02, 93.14) --
	( 55.03, 93.14) --
	( 55.03, 93.13) --
	( 55.05, 93.13) --
	( 55.05, 93.12) --
	( 55.06, 93.12) --
	( 55.06, 92.30) --
	( 55.06, 92.30) --
	( 55.06, 92.29) --
	( 55.09, 92.29) --
	( 55.09, 92.27) --
	( 55.11, 92.27) --
	( 55.11, 92.25) --
	( 55.11, 92.25) --
	( 55.11, 92.24) --
	( 55.13, 92.24) --
	( 55.13, 92.22) --
	( 55.14, 92.22) --
	( 55.14, 92.21) --
	( 55.14, 92.21) --
	( 55.14, 91.67) --
	( 55.16, 91.67) --
	( 55.16, 91.63) --
	( 55.17, 91.63) --
	( 55.17, 91.61) --
	( 55.18, 91.61) --
	( 55.18, 91.57) --
	( 55.20, 91.57) --
	( 55.20, 91.52) --
	( 55.20, 91.52) --
	( 55.20, 91.51) --
	( 55.22, 91.51) --
	( 55.22, 91.50) --
	( 55.23, 91.50) --
	( 55.23, 91.46) --
	( 55.24, 91.46) --
	( 55.24, 91.30) --
	( 55.27, 91.30) --
	( 55.27, 91.24) --
	( 55.28, 91.24) --
	( 55.28, 91.20) --
	( 55.29, 91.20) --
	( 55.29, 91.16) --
	( 55.30, 91.16) --
	( 55.30, 91.04) --
	( 55.30, 91.04) --
	( 55.30, 91.02) --
	( 55.37, 91.02) --
	( 55.37, 90.64) --
	( 55.38, 90.64) --
	( 55.38, 90.63) --
	( 55.39, 90.63) --
	( 55.39, 90.37) --
	( 55.40, 90.37) --
	( 55.40, 90.36) --
	( 55.42, 90.36) --
	( 55.42, 90.35) --
	( 55.42, 90.35) --
	( 55.42, 90.31) --
	( 55.45, 90.31) --
	( 55.45, 90.22) --
	( 55.51, 90.22) --
	( 55.51, 90.21) --
	( 55.53, 90.21) --
	( 55.53, 89.42) --
	( 55.56, 89.42) --
	( 55.56, 89.40) --
	( 55.58, 89.40) --
	( 55.58, 89.39) --
	( 55.59, 89.39) --
	( 55.59, 89.38) --
	( 55.60, 89.38) --
	( 55.60, 89.36) --
	( 55.61, 89.36) --
	( 55.61, 89.33) --
	( 55.62, 89.33) --
	( 55.62, 89.32) --
	( 55.62, 89.32) --
	( 55.62, 89.31) --
	( 55.62, 89.31) --
	( 55.62, 89.27) --
	( 55.64, 89.27) --
	( 55.64, 89.24) --
	( 55.67, 89.24) --
	( 55.67, 89.21) --
	( 55.68, 89.21) --
	( 55.68, 89.18) --
	( 55.71, 89.18) --
	( 55.71, 89.17) --
	( 55.72, 89.17) --
	( 55.72, 89.16) --
	( 55.72, 89.16) --
	( 55.72, 89.15) --
	( 55.73, 89.15) --
	( 55.73, 88.99) --
	( 55.75, 88.99) --
	( 55.75, 88.98) --
	( 55.77, 88.98) --
	( 55.77, 88.97) --
	( 55.77, 88.97) --
	( 55.77, 88.95) --
	( 55.81, 88.95) --
	( 55.81, 88.86) --
	( 55.83, 88.86) --
	( 55.83, 88.81) --
	( 55.83, 88.81) --
	( 55.83, 88.45) --
	( 55.83, 88.45) --
	( 55.83, 88.42) --
	( 55.84, 88.42) --
	( 55.84, 88.39) --
	( 55.85, 88.39) --
	( 55.85, 88.28) --
	( 55.90, 88.28) --
	( 55.90, 88.26) --
	( 55.90, 88.26) --
	( 55.90, 88.17) --
	( 55.95, 88.17) --
	( 55.95, 87.92) --
	( 55.95, 87.92) --
	( 55.95, 87.90) --
	( 55.96, 87.90) --
	( 55.96, 87.88) --
	( 55.98, 87.88) --
	( 55.98, 87.86) --
	( 56.01, 87.86) --
	( 56.01, 87.85) --
	( 56.02, 87.85) --
	( 56.02, 87.40) --
	( 56.02, 87.40) --
	( 56.02, 87.39) --
	( 56.04, 87.39) --
	( 56.04, 87.34) --
	( 56.07, 87.34) --
	( 56.07, 87.22) --
	( 56.08, 87.22) --
	( 56.08, 87.07) --
	( 56.09, 87.07) --
	( 56.09, 86.35) --
	( 56.09, 86.35) --
	( 56.09, 86.34) --
	( 56.12, 86.34) --
	( 56.12, 86.20) --
	( 56.12, 86.20) --
	( 56.12, 86.18) --
	( 56.13, 86.18) --
	( 56.13, 86.10) --
	( 56.14, 86.10) --
	( 56.14, 86.09) --
	( 56.15, 86.09) --
	( 56.15, 86.08) --
	( 56.15, 86.08) --
	( 56.15, 86.06) --
	( 56.16, 86.06) --
	( 56.16, 86.05) --
	( 56.16, 86.05) --
	( 56.16, 86.04) --
	( 56.17, 86.04) --
	( 56.17, 86.03) --
	( 56.20, 86.03) --
	( 56.20, 86.00) --
	( 56.21, 86.00) --
	( 56.21, 85.99) --
	( 56.22, 85.99) --
	( 56.22, 85.95) --
	( 56.24, 85.95) --
	( 56.24, 85.94) --
	( 56.24, 85.94) --
	( 56.24, 85.85) --
	( 56.28, 85.85) --
	( 56.28, 85.71) --
	( 56.30, 85.71) --
	( 56.30, 85.70) --
	( 56.31, 85.70) --
	( 56.31, 85.66) --
	( 56.34, 85.66) --
	( 56.34, 85.59) --
	( 56.34, 85.59) --
	( 56.34, 85.58) --
	( 56.36, 85.58) --
	( 56.36, 85.56) --
	( 56.40, 85.56) --
	( 56.40, 85.54) --
	( 56.41, 85.54) --
	( 56.41, 85.53) --
	( 56.42, 85.53) --
	( 56.42, 85.51) --
	( 56.42, 85.51) --
	( 56.42, 85.50) --
	( 56.48, 85.50) --
	( 56.48, 85.17) --
	( 56.49, 85.17) --
	( 56.49, 84.90) --
	( 56.51, 84.90) --
	( 56.51, 84.88) --
	( 56.51, 84.88) --
	( 56.51, 84.83) --
	( 56.51, 84.83) --
	( 56.51, 84.75) --
	( 56.53, 84.75) --
	( 56.53, 84.72) --
	( 56.55, 84.72) --
	( 56.55, 84.71) --
	( 56.57, 84.71) --
	( 56.57, 84.62) --
	( 56.58, 84.62) --
	( 56.58, 84.61) --
	( 56.59, 84.61) --
	( 56.59, 84.43) --
	( 56.61, 84.43) --
	( 56.61, 84.37) --
	( 56.61, 84.37) --
	( 56.61, 84.36) --
	( 56.62, 84.36) --
	( 56.62, 84.22) --
	( 56.66, 84.22) --
	( 56.66, 84.09) --
	( 56.69, 84.09) --
	( 56.69, 83.61) --
	( 56.70, 83.61) --
	( 56.70, 83.60) --
	( 56.70, 83.60) --
	( 56.70, 83.59) --
	( 56.71, 83.59) --
	( 56.71, 83.05) --
	( 56.71, 83.05) --
	( 56.71, 82.99) --
	( 56.72, 82.99) --
	( 56.72, 82.98) --
	( 56.74, 82.98) --
	( 56.74, 82.97) --
	( 56.75, 82.97) --
	( 56.75, 82.83) --
	( 56.75, 82.83) --
	( 56.75, 82.80) --
	( 56.76, 82.80) --
	( 56.76, 82.66) --
	( 56.79, 82.66) --
	( 56.79, 82.58) --
	( 56.81, 82.58) --
	( 56.81, 82.49) --
	( 56.82, 82.49) --
	( 56.82, 82.48) --
	( 56.84, 82.48) --
	( 56.84, 82.47) --
	( 56.85, 82.47) --
	( 56.85, 81.84) --
	( 56.85, 81.84) --
	( 56.85, 81.70) --
	( 56.86, 81.70) --
	( 56.86, 81.57) --
	( 56.88, 81.57) --
	( 56.88, 81.54) --
	( 56.88, 81.54) --
	( 56.88, 81.49) --
	( 56.88, 81.49) --
	( 56.88, 81.46) --
	( 56.89, 81.46) --
	( 56.89, 81.45) --
	( 56.90, 81.45) --
	( 56.90, 81.38) --
	( 56.90, 81.38) --
	( 56.90, 81.16) --
	( 56.91, 81.16) --
	( 56.91, 80.80) --
	( 56.91, 80.80) --
	( 56.91, 80.79) --
	( 56.92, 80.79) --
	( 56.92, 80.77) --
	( 56.93, 80.77) --
	( 56.93, 80.76) --
	( 56.93, 80.76) --
	( 56.93, 80.67) --
	( 56.94, 80.67) --
	( 56.94, 80.63) --
	( 56.95, 80.63) --
	( 56.95, 80.62) --
	( 56.96, 80.62) --
	( 56.96, 80.10) --
	( 56.97, 80.10) --
	( 56.97, 80.08) --
	( 56.97, 80.08) --
	( 56.97, 79.53) --
	( 56.97, 79.53) --
	( 56.97, 79.51) --
	( 56.99, 79.51) --
	( 56.99, 79.50) --
	( 56.99, 79.50) --
	( 56.99, 79.42) --
	( 57.00, 79.42) --
	( 57.00, 78.98) --
	( 57.01, 78.98) --
	( 57.01, 78.94) --
	( 57.05, 78.94) --
	( 57.05, 78.85) --
	( 57.05, 78.85) --
	( 57.05, 78.84) --
	( 57.09, 78.84) --
	( 57.09, 78.82) --
	( 57.09, 78.82) --
	( 57.09, 78.80) --
	( 57.11, 78.80) --
	( 57.11, 78.75) --
	( 57.13, 78.75) --
	( 57.13, 78.74) --
	( 57.14, 78.74) --
	( 57.14, 78.72) --
	( 57.15, 78.72) --
	( 57.15, 78.71) --
	( 57.18, 78.71) --
	( 57.18, 78.68) --
	( 57.24, 78.68) --
	( 57.24, 78.40) --
	( 57.26, 78.40) --
	( 57.26, 78.38) --
	( 57.28, 78.38) --
	( 57.28, 78.35) --
	( 57.29, 78.35) --
	( 57.29, 77.76) --
	( 57.30, 77.76) --
	( 57.30, 77.62) --
	( 57.32, 77.62) --
	( 57.32, 77.61) --
	( 57.32, 77.61) --
	( 57.32, 77.51) --
	( 57.33, 77.51) --
	( 57.33, 77.46) --
	( 57.34, 77.46) --
	( 57.34, 77.18) --
	( 57.35, 77.18) --
	( 57.35, 77.17) --
	( 57.36, 77.17) --
	( 57.36, 77.11) --
	( 57.38, 77.11) --
	( 57.38, 77.06) --
	( 57.39, 77.06) --
	( 57.39, 77.04) --
	( 57.40, 77.04) --
	( 57.40, 76.68) --
	( 57.41, 76.68) --
	( 57.41, 76.63) --
	( 57.44, 76.63) --
	( 57.44, 76.02) --
	( 57.49, 76.02) --
	( 57.49, 75.98) --
	( 57.52, 75.98) --
	( 57.52, 75.94) --
	( 57.53, 75.94) --
	( 57.53, 75.91) --
	( 57.54, 75.91) --
	( 57.54, 75.85) --
	( 57.56, 75.85) --
	( 57.56, 75.83) --
	( 57.58, 75.83) --
	( 57.58, 75.79) --
	( 57.59, 75.79) --
	( 57.59, 75.64) --
	( 57.59, 75.64) --
	( 57.59, 75.53) --
	( 57.60, 75.53) --
	( 57.60, 75.52) --
	( 57.60, 75.52) --
	( 57.60, 74.99) --
	( 57.64, 74.99) --
	( 57.64, 74.96) --
	( 57.67, 74.96) --
	( 57.67, 74.57) --
	( 57.69, 74.57) --
	( 57.69, 74.56) --
	( 57.70, 74.56) --
	( 57.70, 74.09) --
	( 57.70, 74.09) --
	( 57.70, 74.05) --
	( 57.73, 74.05) --
	( 57.73, 74.04) --
	( 57.75, 74.04) --
	( 57.75, 74.00) --
	( 57.77, 74.00) --
	( 57.77, 73.98) --
	( 57.81, 73.98) --
	( 57.81, 73.90) --
	( 57.87, 73.90) --
	( 57.87, 73.88) --
	( 57.96, 73.88) --
	( 57.96, 73.81) --
	( 57.97, 73.81) --
	( 57.97, 73.79) --
	( 58.07, 73.79) --
	( 58.07, 73.25) --
	( 58.08, 73.25) --
	( 58.08, 73.12) --
	( 58.10, 73.12) --
	( 58.10, 73.08) --
	( 58.10, 73.08) --
	( 58.10, 73.06) --
	( 58.11, 73.06) --
	( 58.11, 73.02) --
	( 58.12, 73.02) --
	( 58.12, 72.82) --
	( 58.13, 72.82) --
	( 58.13, 72.80) --
	( 58.16, 72.80) --
	( 58.16, 72.32) --
	( 58.22, 72.32) --
	( 58.22, 71.93) --
	( 58.28, 71.93) --
	( 58.28, 71.92) --
	( 58.29, 71.92) --
	( 58.29, 71.88) --
	( 58.30, 71.88) --
	( 58.30, 71.78) --
	( 58.30, 71.78) --
	( 58.30, 71.32) --
	( 58.32, 71.32) --
	( 58.32, 71.29) --
	( 58.39, 71.29) --
	( 58.39, 71.28) --
	( 58.41, 71.28) --
	( 58.41, 71.27) --
	( 58.48, 71.27) --
	( 58.48, 71.24) --
	( 58.65, 71.24) --
	( 58.65, 71.20) --
	( 58.71, 71.20) --
	( 58.71, 71.04) --
	( 58.76, 71.04) --
	( 58.76, 71.03) --
	( 58.80, 71.03) --
	( 58.80, 71.02) --
	( 58.85, 71.02) --
	( 58.85, 71.01) --
	( 58.87, 71.01) --
	( 58.87, 70.95) --
	( 58.92, 70.95) --
	( 58.92, 70.94) --
	( 58.97, 70.94) --
	( 58.97, 70.87) --
	( 58.97, 70.87) --
	( 58.97, 70.82) --
	( 58.97, 70.82) --
	( 58.97, 70.80) --
	( 59.09, 70.80) --
	( 59.09, 70.75) --
	( 59.09, 70.75) --
	( 59.09, 70.70) --
	( 59.19, 70.70) --
	( 59.19, 70.59) --
	( 59.23, 70.59) --
	( 59.23, 70.07) --
	( 59.30, 70.07) --
	( 59.30, 70.05) --
	( 59.31, 70.05) --
	( 59.31, 69.93) --
	( 59.43, 69.93) --
	( 59.43, 69.89) --
	( 59.65, 69.89) --
	( 59.65, 69.84) --
	( 60.41, 69.84) --
	( 60.41, 69.83) --
	( 60.54, 69.83) --
	( 60.54, 69.82) --
	( 60.69, 69.82) --
	( 60.69, 69.81) --
	( 60.91, 69.81) --
	( 60.91, 69.80) --
	( 61.00, 69.80) --
	( 61.00, 69.79) --
	( 61.14, 69.79) --
	( 61.14, 69.78) --
	( 61.18, 69.78) --
	( 61.18, 69.76) --
	( 61.40, 69.76) --
	( 61.40, 69.75) --
	( 61.55, 69.75) --
	( 61.55, 69.74) --
	( 61.67, 69.74) --
	( 61.67, 69.73) --
	( 61.90, 69.73) --
	( 61.90, 69.72) --
	( 62.00, 69.72) --
	( 62.00, 69.71) --
	( 62.01, 69.71) --
	( 62.01, 69.70) --
	( 62.09, 69.70) --
	( 62.09, 69.68) --
	( 62.13, 69.68) --
	( 62.13, 69.67) --
	( 62.22, 69.67) --
	( 62.22, 69.66) --
	( 62.23, 69.66) --
	( 62.23, 69.65) --
	( 62.28, 69.65) --
	( 62.28, 69.64) --
	( 62.34, 69.64) --
	( 62.34, 69.63) --
	( 62.35, 69.63) --
	( 62.35, 69.58) --
	( 62.37, 69.58) --
	( 62.37, 69.57) --
	( 62.43, 69.57) --
	( 62.43, 69.56) --
	( 62.44, 69.56) --
	( 62.44, 69.55) --
	( 62.50, 69.55) --
	( 62.50, 69.54) --
	( 62.57, 69.54) --
	( 62.57, 69.53) --
	( 62.59, 69.53) --
	( 62.59, 69.52) --
	( 62.66, 69.52) --
	( 62.66, 69.50) --
	( 62.70, 69.50) --
	( 62.70, 69.49) --
	( 62.73, 69.49) --
	( 62.73, 69.48) --
	( 62.75, 69.48) --
	( 62.75, 69.47) --
	( 62.80, 69.47) --
	( 62.80, 69.46) --
	( 62.84, 69.46) --
	( 62.84, 69.45) --
	( 62.89, 69.45) --
	( 62.89, 69.44) --
	( 62.96, 69.44) --
	( 62.96, 69.42) --
	( 62.98, 69.42) --
	( 62.98, 69.41) --
	( 63.01, 69.41) --
	( 63.01, 69.40) --
	( 63.06, 69.40) --
	( 63.06, 69.39) --
	( 63.08, 69.39) --
	( 63.08, 69.38) --
	( 63.09, 69.38) --
	( 63.09, 69.37) --
	( 63.14, 69.37) --
	( 63.14, 69.36) --
	( 63.18, 69.36) --
	( 63.18, 69.35) --
	( 63.24, 69.35) --
	( 63.24, 69.33) --
	( 63.30, 69.33) --
	( 63.30, 69.32) --
	( 63.39, 69.32) --
	( 63.39, 69.31) --
	( 63.43, 69.31) --
	( 63.43, 69.30) --
	( 63.50, 69.30) --
	( 63.50, 69.29) --
	( 63.57, 69.29) --
	( 63.57, 69.27) --
	( 63.66, 69.27) --
	( 63.66, 69.26) --
	( 63.72, 69.26) --
	( 63.72, 69.24) --
	( 63.72, 69.24) --
	( 63.72, 69.23) --
	( 63.75, 69.23) --
	( 63.75, 69.19) --
	( 63.76, 69.19) --
	( 63.76, 69.18) --
	( 63.79, 69.18) --
	( 63.79, 69.16) --
	( 63.80, 69.16) --
	( 63.80, 69.15) --
	( 63.89, 69.15) --
	( 63.89, 69.14) --
	( 63.93, 69.14) --
	( 63.93, 69.13) --
	( 64.02, 69.13) --
	( 64.02, 69.12) --
	( 64.09, 69.12) --
	( 64.09, 69.07) --
	( 64.13, 69.07) --
	( 64.13, 69.05) --
	( 64.26, 69.05) --
	( 64.26, 69.04) --
	( 64.32, 69.04) --
	( 64.32, 69.03) --
	( 64.46, 69.03) --
	( 64.46, 69.02) --
	( 64.55, 69.02) --
	( 64.55, 69.01) --
	( 64.67, 69.01) --
	( 64.67, 69.00) --
	( 64.73, 69.00) --
	( 64.73, 68.98) --
	( 64.78, 68.98) --
	( 64.78, 68.96) --
	( 64.85, 68.96) --
	( 64.85, 68.95) --
	( 64.88, 68.95) --
	( 64.88, 68.94) --
	( 64.90, 68.94) --
	( 64.90, 68.93) --
	( 64.92, 68.93) --
	( 64.92, 68.92) --
	( 64.94, 68.92) --
	( 64.94, 68.90) --
	( 64.98, 68.90) --
	( 64.98, 68.89) --
	( 65.04, 68.89) --
	( 65.04, 68.88) --
	( 65.05, 68.88) --
	( 65.05, 68.87) --
	( 65.12, 68.87) --
	( 65.12, 68.86) --
	( 65.15, 68.86) --
	( 65.15, 68.81) --
	( 65.17, 68.81) --
	( 65.17, 68.80) --
	( 65.21, 68.80) --
	( 65.21, 68.76) --
	( 65.25, 68.76) --
	( 65.25, 68.50) --
	( 65.25, 68.50) --
	( 65.25, 68.45) --
	( 65.27, 68.45) --
	( 65.27, 68.41) --
	( 65.30, 68.41) --
	( 65.30, 68.40) --
	( 65.33, 68.40) --
	( 65.33, 68.36) --
	( 65.33, 68.36) --
	( 65.33, 68.35) --
	( 65.36, 68.35) --
	( 65.36, 68.10) --
	( 65.37, 68.10) --
	( 65.37, 68.06) --
	( 65.37, 68.06) --
	( 65.37, 68.05) --
	( 65.45, 68.05) --
	( 65.45, 68.03) --
	( 65.48, 68.03) --
	( 65.48, 68.02) --
	( 65.50, 68.02) --
	( 65.50, 68.01) --
	( 65.60, 68.01) --
	( 65.60, 68.00) --
	( 65.74, 68.00) --
	( 65.74, 67.99) --
	( 65.79, 67.99) --
	( 65.79, 67.94) --
	( 65.85, 67.94) --
	( 65.85, 67.90) --
	( 65.88, 67.90) --
	( 65.88, 67.89) --
	( 65.88, 67.89) --
	( 65.88, 67.64) --
	( 65.89, 67.64) --
	( 65.89, 67.59) --
	( 65.91, 67.59) --
	( 65.91, 67.58) --
	( 66.06, 67.58) --
	( 66.06, 67.57) --
	( 66.10, 67.57) --
	( 66.10, 67.56) --
	( 66.17, 67.56) --
	( 66.17, 67.55) --
	( 66.19, 67.55) --
	( 66.19, 67.54) --
	( 66.23, 67.54) --
	( 66.23, 67.53) --
	( 66.33, 67.53) --
	( 66.33, 67.51) --
	( 66.38, 67.51) --
	( 66.38, 67.50) --
	( 66.44, 67.50) --
	( 66.44, 67.49) --
	( 66.48, 67.49) --
	( 66.48, 67.48) --
	( 66.54, 67.48) --
	( 66.54, 67.47) --
	( 66.58, 67.47) --
	( 66.58, 67.46) --
	( 66.64, 67.46) --
	( 66.64, 67.45) --
	( 66.66, 67.45) --
	( 66.66, 67.44) --
	( 66.71, 67.44) --
	( 66.71, 67.42) --
	( 66.81, 67.42) --
	( 66.81, 67.41) --
	( 66.87, 67.41) --
	( 66.87, 67.40) --
	( 66.92, 67.40) --
	( 66.92, 67.39) --
	( 66.94, 67.39) --
	( 66.94, 67.38) --
	( 67.04, 67.38) --
	( 67.04, 67.37) --
	( 67.06, 67.37) --
	( 67.06, 67.36) --
	( 67.08, 67.36) --
	( 67.08, 67.34) --
	( 67.10, 67.34) --
	( 67.10, 67.32) --
	( 67.15, 67.32) --
	( 67.15, 67.31) --
	( 67.19, 67.31) --
	( 67.19, 67.30) --
	( 67.21, 67.30) --
	( 67.21, 67.29) --
	( 67.26, 67.29) --
	( 67.26, 67.28) --
	( 67.31, 67.28) --
	( 67.31, 67.27) --
	( 67.32, 67.27) --
	( 67.32, 67.25) --
	( 67.39, 67.25) --
	( 67.39, 67.24) --
	( 67.55, 67.24) --
	( 67.55, 67.23) --
	( 67.61, 67.23) --
	( 67.61, 67.22) --
	( 67.63, 67.22) --
	( 67.63, 67.21) --
	( 67.68, 67.21) --
	( 67.68, 67.20) --
	( 67.79, 67.20) --
	( 67.79, 67.19) --
	( 67.79, 67.19) --
	( 67.79, 67.18) --
	( 67.81, 67.18) --
	( 67.81, 67.16) --
	( 67.83, 67.16) --
	( 67.83, 67.15) --
	( 67.91, 67.15) --
	( 67.91, 67.14) --
	( 68.00, 67.14) --
	( 68.00, 67.12) --
	( 68.04, 67.12) --
	( 68.04, 67.10) --
	( 68.06, 67.10) --
	( 68.06, 67.08) --
	( 68.12, 67.08) --
	( 68.12, 67.07) --
	( 68.17, 67.07) --
	( 68.17, 67.06) --
	( 68.25, 67.06) --
	( 68.25, 67.05) --
	( 68.32, 67.05) --
	( 68.32, 67.04) --
	( 68.44, 67.04) --
	( 68.44, 67.03) --
	( 68.46, 67.03) --
	( 68.46, 67.01) --
	( 68.51, 67.01) --
	( 68.51, 66.98) --
	( 68.51, 66.98) --
	( 68.51, 66.97) --
	( 68.54, 66.97) --
	( 68.54, 66.96) --
	( 68.60, 66.96) --
	( 68.60, 66.95) --
	( 68.62, 66.95) --
	( 68.62, 66.94) --
	( 68.78, 66.94) --
	( 68.78, 66.93) --
	( 68.87, 66.93) --
	( 68.87, 66.92) --
	( 68.89, 66.92) --
	( 68.89, 66.90) --
	( 68.96, 66.90) --
	( 68.96, 66.89) --
	( 69.03, 66.89) --
	( 69.03, 66.88) --
	( 69.12, 66.88) --
	( 69.12, 66.87) --
	( 69.19, 66.87) --
	( 69.19, 66.86) --
	( 69.26, 66.86) --
	( 69.26, 66.85) --
	( 69.29, 66.85) --
	( 69.29, 66.84) --
	( 69.37, 66.84) --
	( 69.37, 66.82) --
	( 69.44, 66.82) --
	( 69.44, 66.81) --
	( 69.47, 66.81) --
	( 69.47, 66.80) --
	( 69.62, 66.80) --
	( 69.62, 66.79) --
	( 69.72, 66.79) --
	( 69.72, 66.78) --
	( 69.84, 66.78) --
	( 69.84, 66.77) --
	( 69.87, 66.77) --
	( 69.87, 66.76) --
	( 69.88, 66.76) --
	( 69.88, 66.75) --
	( 69.92, 66.75) --
	( 69.92, 66.73) --
	( 69.97, 66.73) --
	( 69.97, 66.72) --
	( 70.06, 66.72) --
	( 70.06, 66.71) --
	( 70.09, 66.71) --
	( 70.09, 66.70) --
	( 70.11, 66.70) --
	( 70.11, 66.69) --
	( 70.22, 66.69) --
	( 70.22, 66.68) --
	( 70.26, 66.68) --
	( 70.26, 66.67) --
	( 70.28, 66.67) --
	( 70.28, 66.66) --
	( 70.36, 66.66) --
	( 70.36, 66.64) --
	( 70.39, 66.64) --
	( 70.39, 66.63) --
	( 70.45, 66.63) --
	( 70.45, 66.62) --
	( 70.49, 66.62) --
	( 70.49, 66.61) --
	( 70.54, 66.61) --
	( 70.54, 66.60) --
	( 70.65, 66.60) --
	( 70.65, 66.59) --
	( 70.69, 66.59) --
	( 70.69, 66.58) --
	( 70.72, 66.58) --
	( 70.72, 66.56) --
	( 70.90, 66.56) --
	( 70.90, 66.55) --
	( 70.96, 66.55) --
	( 70.96, 66.54) --
	( 71.02, 66.54) --
	( 71.02, 66.53) --
	( 71.12, 66.53) --
	( 71.12, 66.52) --
	( 71.24, 66.52) --
	( 71.24, 66.51) --
	( 71.25, 66.51) --
	( 71.25, 66.50) --
	( 71.34, 66.50) --
	( 71.34, 66.49) --
	( 71.38, 66.49) --
	( 71.38, 66.47) --
	( 71.38, 66.47) --
	( 71.38, 66.46) --
	( 71.41, 66.46) --
	( 71.41, 66.45) --
	( 71.48, 66.45) --
	( 71.48, 66.42) --
	( 71.59, 66.42) --
	( 71.59, 66.41) --
	( 71.61, 66.41) --
	( 71.61, 66.38) --
	( 71.62, 66.38) --
	( 71.62, 66.37) --
	( 71.66, 66.37) --
	( 71.66, 66.36) --
	( 71.78, 66.36) --
	( 71.78, 66.35) --
	( 71.83, 66.35) --
	( 71.83, 66.34) --
	( 71.88, 66.34) --
	( 71.88, 66.33) --
	( 71.89, 66.33) --
	( 71.89, 66.32) --
	( 72.00, 66.32) --
	( 72.00, 66.29) --
	( 72.00, 66.29) --
	( 72.00, 66.28) --
	( 72.02, 66.28) --
	( 72.02, 66.27) --
	( 72.09, 66.27) --
	( 72.09, 66.24) --
	( 72.22, 66.24) --
	( 72.22, 66.23) --
	( 72.27, 66.23) --
	( 72.27, 66.21) --
	( 72.28, 66.21) --
	( 72.28, 66.19) --
	( 72.30, 66.19) --
	( 72.30, 66.18) --
	( 72.39, 66.18) --
	( 72.39, 66.17) --
	( 72.46, 66.17) --
	( 72.46, 66.15) --
	( 72.54, 66.15) --
	( 72.54, 66.14) --
	( 72.58, 66.14) --
	( 72.58, 66.12) --
	( 72.62, 66.12) --
	( 72.62, 66.10) --
	( 72.68, 66.10) --
	( 72.68, 66.09) --
	( 72.84, 66.09) --
	( 72.84, 66.08) --
	( 72.85, 66.08) --
	( 72.85, 66.07) --
	( 72.94, 66.07) --
	( 72.94, 66.06) --
	( 73.03, 66.06) --
	( 73.03, 66.05) --
	( 73.06, 66.05) --
	( 73.06, 66.02) --
	( 73.10, 66.02) --
	( 73.10, 66.00) --
	( 73.16, 66.00) --
	( 73.16, 65.99) --
	( 73.26, 65.99) --
	( 73.26, 65.98) --
	( 73.33, 65.98) --
	( 73.33, 65.97) --
	( 73.37, 65.97) --
	( 73.37, 65.95) --
	( 73.41, 65.95) --
	( 73.41, 65.94) --
	( 73.46, 65.94) --
	( 73.46, 65.93) --
	( 73.47, 65.93) --
	( 73.47, 65.92) --
	( 73.51, 65.92) --
	( 73.51, 65.91) --
	( 73.52, 65.91) --
	( 73.52, 65.90) --
	( 73.53, 65.90) --
	( 73.53, 65.89) --
	( 73.53, 65.89) --
	( 73.53, 65.88) --
	( 73.55, 65.88) --
	( 73.55, 65.85) --
	( 73.57, 65.85) --
	( 73.57, 65.84) --
	( 73.58, 65.84) --
	( 73.58, 65.83) --
	( 73.60, 65.83) --
	( 73.60, 65.82) --
	( 73.60, 65.82) --
	( 73.60, 65.81) --
	( 73.65, 65.81) --
	( 73.65, 65.80) --
	( 73.74, 65.80) --
	( 73.74, 65.79) --
	( 73.81, 65.79) --
	( 73.81, 65.77) --
	( 73.88, 65.77) --
	( 73.88, 65.76) --
	( 74.02, 65.76) --
	( 74.02, 65.75) --
	( 74.08, 65.75) --
	( 74.08, 65.74) --
	( 74.15, 65.74) --
	( 74.15, 65.73) --
	( 74.19, 65.73) --
	( 74.19, 65.72) --
	( 74.27, 65.72) --
	( 74.27, 65.71) --
	( 74.39, 65.71) --
	( 74.39, 65.69) --
	( 74.52, 65.69) --
	( 74.52, 65.68) --
	( 74.61, 65.68) --
	( 74.61, 65.67) --
	( 74.66, 65.67) --
	( 74.66, 65.66) --
	( 74.77, 65.66) --
	( 74.77, 65.65) --
	( 74.99, 65.65) --
	( 74.99, 65.64) --
	( 75.10, 65.64) --
	( 75.10, 65.63) --
	( 75.11, 65.63) --
	( 75.11, 65.62) --
	( 75.15, 65.62) --
	( 75.15, 65.60) --
	( 75.17, 65.60) --
	( 75.17, 65.58) --
	( 75.17, 65.58) --
	( 75.17, 65.57) --
	( 75.19, 65.57) --
	( 75.19, 65.56) --
	( 75.39, 65.56) --
	( 75.39, 65.55) --
	( 75.41, 65.55) --
	( 75.41, 65.54) --
	( 75.44, 65.54) --
	( 75.44, 65.53) --
	( 75.51, 65.53) --
	( 75.51, 65.51) --
	( 75.52, 65.51) --
	( 75.52, 65.50) --
	( 75.53, 65.50) --
	( 75.53, 65.49) --
	( 75.57, 65.49) --
	( 75.57, 65.47) --
	( 75.60, 65.47) --
	( 75.60, 65.46) --
	( 75.74, 65.46) --
	( 75.74, 65.45) --
	( 75.75, 65.45) --
	( 75.75, 65.43) --
	( 75.78, 65.43) --
	( 75.78, 65.42) --
	( 75.79, 65.42) --
	( 75.79, 65.41) --
	( 75.80, 65.41) --
	( 75.80, 65.38) --
	( 75.88, 65.38) --
	( 75.88, 65.37) --
	( 76.00, 65.37) --
	( 76.00, 65.36) --
	( 76.01, 65.36) --
	( 76.01, 65.34) --
	( 76.03, 65.34) --
	( 76.03, 65.33) --
	( 76.05, 65.33) --
	( 76.05, 65.32) --
	( 76.11, 65.32) --
	( 76.11, 65.31) --
	( 76.14, 65.31) --
	( 76.14, 65.30) --
	( 76.15, 65.30) --
	( 76.15, 65.29) --
	( 76.19, 65.29) --
	( 76.19, 65.28) --
	( 76.27, 65.28) --
	( 76.27, 65.27) --
	( 76.36, 65.27) --
	( 76.36, 65.25) --
	( 76.44, 65.25) --
	( 76.44, 65.24) --
	( 76.45, 65.24) --
	( 76.45, 65.23) --
	( 76.46, 65.23) --
	( 76.46, 65.22) --
	( 76.48, 65.22) --
	( 76.48, 65.21) --
	( 76.50, 65.21) --
	( 76.50, 65.20) --
	( 76.52, 65.20) --
	( 76.52, 65.19) --
	( 76.55, 65.19) --
	( 76.55, 65.17) --
	( 76.60, 65.17) --
	( 76.60, 65.16) --
	( 76.79, 65.16) --
	( 76.79, 65.15) --
	( 76.83, 65.15) --
	( 76.83, 65.14) --
	( 76.84, 65.14) --
	( 76.84, 65.13) --
	( 76.93, 65.13) --
	( 76.93, 65.12) --
	( 77.10, 65.12) --
	( 77.10, 65.11) --
	( 77.11, 65.11) --
	( 77.11, 65.10) --
	( 77.13, 65.10) --
	( 77.13, 65.08) --
	( 77.15, 65.08) --
	( 77.15, 65.07) --
	( 77.19, 65.07) --
	( 77.19, 65.06) --
	( 77.27, 65.06) --
	( 77.27, 65.05) --
	( 77.30, 65.05) --
	( 77.30, 65.04) --
	( 77.32, 65.04) --
	( 77.32, 65.03) --
	( 77.34, 65.03) --
	( 77.34, 65.02) --
	( 77.39, 65.02) --
	( 77.39, 65.01) --
	( 77.52, 65.01) --
	( 77.52, 64.99) --
	( 77.56, 64.99) --
	( 77.56, 64.98) --
	( 77.58, 64.98) --
	( 77.58, 64.97) --
	( 77.66, 64.97) --
	( 77.66, 64.96) --
	( 77.83, 64.96) --
	( 77.83, 64.95) --
	( 77.86, 64.95) --
	( 77.86, 64.93) --
	( 77.87, 64.93) --
	( 77.87, 64.91) --
	( 77.90, 64.91) --
	( 77.90, 64.90) --
	( 77.94, 64.90) --
	( 77.94, 64.89) --
	( 77.96, 64.89) --
	( 77.96, 64.88) --
	( 78.02, 64.88) --
	( 78.02, 64.87) --
	( 78.12, 64.87) --
	( 78.12, 64.86) --
	( 78.13, 64.86) --
	( 78.13, 64.85) --
	( 78.24, 64.85) --
	( 78.24, 64.84) --
	( 78.34, 64.84) --
	( 78.34, 64.82) --
	( 78.41, 64.82) --
	( 78.41, 64.81) --
	( 78.41, 64.81) --
	( 78.41, 64.80) --
	( 78.48, 64.80) --
	( 78.48, 64.79) --
	( 78.50, 64.79) --
	( 78.50, 64.78) --
	( 78.56, 64.78) --
	( 78.56, 64.77) --
	( 78.62, 64.77) --
	( 78.62, 64.76) --
	( 78.67, 64.76) --
	( 78.67, 64.75) --
	( 78.73, 64.75) --
	( 78.73, 64.73) --
	( 78.73, 64.73) --
	( 78.73, 64.72) --
	( 78.76, 64.72) --
	( 78.76, 64.71) --
	( 78.80, 64.71) --
	( 78.80, 64.70) --
	( 78.93, 64.70) --
	( 78.93, 64.69) --
	( 78.99, 64.69) --
	( 78.99, 64.67) --
	( 79.04, 64.67) --
	( 79.04, 64.65) --
	( 79.08, 64.65) --
	( 79.08, 64.64) --
	( 79.09, 64.64) --
	( 79.09, 64.63) --
	( 79.11, 64.63) --
	( 79.11, 64.62) --
	( 79.12, 64.62) --
	( 79.12, 64.61) --
	( 79.13, 64.61) --
	( 79.13, 64.60) --
	( 79.14, 64.60) --
	( 79.14, 64.59) --
	( 79.16, 64.59) --
	( 79.16, 64.58) --
	( 79.20, 64.58) --
	( 79.20, 64.56) --
	( 79.23, 64.56) --
	( 79.23, 64.55) --
	( 79.28, 64.55) --
	( 79.28, 64.54) --
	( 79.29, 64.54) --
	( 79.29, 64.53) --
	( 79.34, 64.53) --
	( 79.34, 64.52) --
	( 79.40, 64.52) --
	( 79.40, 64.51) --
	( 79.57, 64.51) --
	( 79.57, 64.50) --
	( 79.60, 64.50) --
	( 79.60, 64.49) --
	( 79.68, 64.49) --
	( 79.68, 64.47) --
	( 79.70, 64.47) --
	( 79.70, 64.46) --
	( 79.72, 64.46) --
	( 79.72, 64.45) --
	( 79.88, 64.45) --
	( 79.88, 64.43) --
	( 79.96, 64.43) --
	( 79.96, 64.42) --
	( 80.14, 64.42) --
	( 80.14, 64.41) --
	( 80.17, 64.41) --
	( 80.17, 64.39) --
	( 80.18, 64.39) --
	( 80.18, 64.38) --
	( 80.18, 64.38) --
	( 80.18, 64.37) --
	( 80.24, 64.37) --
	( 80.24, 64.36) --
	( 80.25, 64.36) --
	( 80.25, 64.35) --
	( 80.30, 64.35) --
	( 80.30, 64.34) --
	( 80.42, 64.34) --
	( 80.42, 64.33) --
	( 80.51, 64.33) --
	( 80.51, 64.32) --
	( 80.53, 64.32) --
	( 80.53, 64.30) --
	( 80.54, 64.30) --
	( 80.54, 64.29) --
	( 80.55, 64.29) --
	( 80.55, 64.28) --
	( 80.57, 64.28) --
	( 80.57, 64.27) --
	( 80.62, 64.27) --
	( 80.62, 64.26) --
	( 80.63, 64.26) --
	( 80.63, 64.25) --
	( 80.71, 64.25) --
	( 80.71, 64.24) --
	( 80.86, 64.24) --
	( 80.86, 64.23) --
	( 80.87, 64.23) --
	( 80.87, 64.21) --
	( 80.94, 64.21) --
	( 80.94, 64.20) --
	( 81.05, 64.20) --
	( 81.05, 64.19) --
	( 81.19, 64.19) --
	( 81.19, 64.18) --
	( 81.23, 64.18) --
	( 81.23, 64.17) --
	( 81.24, 64.17) --
	( 81.24, 64.16) --
	( 81.36, 64.16) --
	( 81.36, 64.15) --
	( 81.43, 64.15) --
	( 81.43, 64.12) --
	( 81.44, 64.12) --
	( 81.44, 64.11) --
	( 81.45, 64.11) --
	( 81.45, 64.10) --
	( 81.53, 64.10) --
	( 81.53, 64.09) --
	( 81.67, 64.09) --
	( 81.67, 64.08) --
	( 81.76, 64.08) --
	( 81.76, 64.07) --
	( 81.79, 64.07) --
	( 81.79, 64.06) --
	( 81.87, 64.06) --
	( 81.87, 64.04) --
	( 81.88, 64.04) --
	( 81.88, 64.02) --
	( 81.90, 64.02) --
	( 81.90, 64.01) --
	( 81.90, 64.01) --
	( 81.90, 64.00) --
	( 81.99, 64.00) --
	( 81.99, 63.99) --
	( 82.05, 63.99) --
	( 82.05, 63.98) --
	( 82.07, 63.98) --
	( 82.07, 63.97) --
	( 82.15, 63.97) --
	( 82.15, 63.95) --
	( 82.30, 63.95) --
	( 82.30, 63.94) --
	( 82.30, 63.94) --
	( 82.30, 63.92) --
	( 82.31, 63.92) --
	( 82.31, 63.91) --
	( 82.31, 63.91) --
	( 82.31, 63.90) --
	( 82.37, 63.90) --
	( 82.37, 63.89) --
	( 82.40, 63.89) --
	( 82.40, 63.87) --
	( 82.42, 63.87) --
	( 82.42, 63.86) --
	( 82.43, 63.86) --
	( 82.43, 63.85) --
	( 82.43, 63.85) --
	( 82.43, 63.83) --
	( 82.44, 63.83) --
	( 82.44, 63.82) --
	( 82.44, 63.82) --
	( 82.44, 63.81) --
	( 82.44, 63.81) --
	( 82.44, 63.80) --
	( 82.45, 63.80) --
	( 82.45, 63.78) --
	( 82.45, 63.78) --
	( 82.45, 63.77) --
	( 82.48, 63.77) --
	( 82.48, 63.76) --
	( 82.53, 63.76) --
	( 82.53, 63.75) --
	( 82.56, 63.75) --
	( 82.56, 63.74) --
	( 82.72, 63.74) --
	( 82.72, 63.73) --
	( 82.90, 63.73) --
	( 82.90, 63.72) --
	( 82.90, 63.72) --
	( 82.90, 63.71) --
	( 82.91, 63.71) --
	( 82.91, 63.69) --
	( 82.92, 63.69) --
	( 82.92, 63.68) --
	( 82.98, 63.68) --
	( 82.98, 63.67) --
	( 83.00, 63.67) --
	( 83.00, 63.66) --
	( 83.00, 63.66) --
	( 83.00, 63.65) --
	( 83.03, 63.65) --
	( 83.03, 63.64) --
	( 83.08, 63.64) --
	( 83.08, 63.63) --
	( 83.16, 63.63) --
	( 83.16, 63.61) --
	( 83.17, 63.61) --
	( 83.17, 63.60) --
	( 83.17, 63.60) --
	( 83.17, 63.59) --
	( 83.18, 63.59) --
	( 83.18, 63.58) --
	( 83.20, 63.58) --
	( 83.20, 63.57) --
	( 83.21, 63.57) --
	( 83.21, 63.56) --
	( 83.22, 63.56) --
	( 83.22, 63.55) --
	( 83.23, 63.55) --
	( 83.23, 63.54) --
	( 83.23, 63.54) --
	( 83.23, 63.52) --
	( 83.23, 63.52) --
	( 83.23, 63.51) --
	( 83.24, 63.51) --
	( 83.24, 63.50) --
	( 83.25, 63.50) --
	( 83.25, 63.49) --
	( 83.26, 63.49) --
	( 83.26, 63.48) --
	( 83.27, 63.48) --
	( 83.27, 63.47) --
	( 83.29, 63.47) --
	( 83.29, 63.46) --
	( 83.32, 63.46) --
	( 83.32, 63.43) --
	( 83.33, 63.43) --
	( 83.33, 63.42) --
	( 83.34, 63.42) --
	( 83.34, 63.41) --
	( 83.36, 63.41) --
	( 83.36, 63.40) --
	( 83.48, 63.40) --
	( 83.48, 63.39) --
	( 83.51, 63.39) --
	( 83.51, 63.38) --
	( 83.52, 63.38) --
	( 83.52, 63.35) --
	( 83.53, 63.35) --
	( 83.53, 63.34) --
	( 83.56, 63.34) --
	( 83.56, 63.33) --
	( 83.58, 63.33) --
	( 83.58, 63.32) --
	( 83.70, 63.32) --
	( 83.70, 63.31) --
	( 83.73, 63.31) --
	( 83.73, 63.30) --
	( 83.74, 63.30) --
	( 83.74, 63.29) --
	( 83.75, 63.29) --
	( 83.75, 63.28) --
	( 83.75, 63.28) --
	( 83.75, 63.26) --
	( 83.76, 63.26) --
	( 83.76, 63.25) --
	( 83.76, 63.25) --
	( 83.76, 63.24) --
	( 83.77, 63.24) --
	( 83.77, 63.23) --
	( 83.80, 63.23) --
	( 83.80, 63.22) --
	( 83.81, 63.22) --
	( 83.81, 63.21) --
	( 83.81, 63.21) --
	( 83.81, 63.20) --
	( 83.82, 63.20) --
	( 83.82, 63.19) --
	( 83.87, 63.19) --
	( 83.87, 63.17) --
	( 84.06, 63.17) --
	( 84.06, 63.16) --
	( 84.10, 63.16) --
	( 84.10, 63.15) --
	( 84.10, 63.15) --
	( 84.10, 63.14) --
	( 84.14, 63.14) --
	( 84.14, 63.13) --
	( 84.15, 63.13) --
	( 84.15, 63.12) --
	( 84.22, 63.12) --
	( 84.22, 63.11) --
	( 84.25, 63.11) --
	( 84.25, 63.09) --
	( 84.40, 63.09) --
	( 84.40, 63.08) --
	( 84.47, 63.08) --
	( 84.47, 63.07) --
	( 84.50, 63.07) --
	( 84.50, 63.06) --
	( 84.72, 63.06) --
	( 84.72, 63.05) --
	( 84.82, 63.05) --
	( 84.82, 63.04) --
	( 84.84, 63.04) --
	( 84.84, 63.03) --
	( 84.99, 63.03) --
	( 84.99, 63.02) --
	( 85.03, 63.02) --
	( 85.03, 63.00) --
	( 85.17, 63.00) --
	( 85.17, 62.99) --
	( 85.28, 62.99) --
	( 85.28, 62.98) --
	( 85.30, 62.98) --
	( 85.30, 62.97) --
	( 85.32, 62.97) --
	( 85.32, 62.96) --
	( 85.33, 62.96) --
	( 85.33, 62.95) --
	( 85.34, 62.95) --
	( 85.34, 62.94) --
	( 85.34, 62.94) --
	( 85.34, 62.91) --
	( 85.35, 62.91) --
	( 85.35, 62.90) --
	( 85.37, 62.90) --
	( 85.37, 62.89) --
	( 85.39, 62.89) --
	( 85.39, 62.88) --
	( 85.40, 62.88) --
	( 85.40, 62.86) --
	( 85.45, 62.86) --
	( 85.45, 62.85) --
	( 85.45, 62.85) --
	( 85.45, 62.83) --
	( 85.46, 62.83) --
	( 85.46, 62.82) --
	( 85.46, 62.82) --
	( 85.46, 62.81) --
	( 85.46, 62.81) --
	( 85.46, 62.80) --
	( 85.47, 62.80) --
	( 85.47, 62.79) --
	( 85.47, 62.79) --
	( 85.47, 62.78) --
	( 85.57, 62.78) --
	( 85.57, 62.77) --
	( 85.59, 62.77) --
	( 85.59, 62.76) --
	( 85.64, 62.76) --
	( 85.64, 62.74) --
	( 85.69, 62.74) --
	( 85.69, 62.72) --
	( 85.71, 62.72) --
	( 85.71, 62.71) --
	( 85.71, 62.71) --
	( 85.71, 62.70) --
	( 85.73, 62.70) --
	( 85.73, 62.69) --
	( 85.73, 62.69) --
	( 85.73, 62.68) --
	( 85.74, 62.68) --
	( 85.74, 62.65) --
	( 85.76, 62.65) --
	( 85.76, 62.64) --
	( 85.78, 62.64) --
	( 85.78, 62.63) --
	( 85.81, 62.63) --
	( 85.81, 62.62) --
	( 85.82, 62.62) --
	( 85.82, 62.61) --
	( 85.83, 62.61) --
	( 85.83, 62.60) --
	( 85.83, 62.60) --
	( 85.83, 62.59) --
	( 85.85, 62.59) --
	( 85.85, 62.57) --
	( 85.89, 62.57) --
	( 85.89, 62.56) --
	( 85.90, 62.56) --
	( 85.90, 62.55) --
	( 85.94, 62.55) --
	( 85.94, 62.54) --
	( 86.00, 62.54) --
	( 86.00, 62.53) --
	( 86.02, 62.53) --
	( 86.02, 62.52) --
	( 86.08, 62.52) --
	( 86.08, 62.51) --
	( 86.33, 62.51) --
	( 86.33, 62.50) --
	( 86.39, 62.50) --
	( 86.39, 62.48) --
	( 86.39, 62.48) --
	( 86.39, 62.47) --
	( 86.56, 62.47) --
	( 86.56, 62.46) --
	( 86.63, 62.46) --
	( 86.63, 62.45) --
	( 86.64, 62.45) --
	( 86.64, 62.44) --
	( 86.64, 62.44) --
	( 86.64, 62.43) --
	( 86.64, 62.43) --
	( 86.64, 62.42) --
	( 86.67, 62.42) --
	( 86.67, 62.41) --
	( 86.75, 62.41) --
	( 86.75, 62.39) --
	( 86.75, 62.39) --
	( 86.75, 62.38) --
	( 86.78, 62.38) --
	( 86.78, 62.37) --
	( 86.81, 62.37) --
	( 86.81, 62.36) --
	( 86.82, 62.36) --
	( 86.82, 62.35) --
	( 86.85, 62.35) --
	( 86.85, 62.34) --
	( 86.86, 62.34) --
	( 86.86, 62.33) --
	( 86.87, 62.33) --
	( 86.87, 62.31) --
	( 86.88, 62.31) --
	( 86.88, 62.30) --
	( 86.88, 62.30) --
	( 86.88, 62.28) --
	( 86.91, 62.28) --
	( 86.91, 62.27) --
	( 87.16, 62.27) --
	( 87.16, 62.26) --
	( 87.18, 62.26) --
	( 87.18, 62.25) --
	( 87.42, 62.25) --
	( 87.42, 62.24) --
	( 87.44, 62.24) --
	( 87.44, 62.22) --
	( 87.44, 62.22) --
	( 87.44, 62.21) --
	( 87.45, 62.21) --
	( 87.45, 62.20) --
	( 87.64, 62.20) --
	( 87.64, 62.19) --
	( 88.00, 62.19) --
	( 88.00, 62.18) --
	( 88.00, 62.18) --
	( 88.00, 62.17) --
	( 88.02, 62.17) --
	( 88.02, 62.16) --
	( 88.10, 62.16) --
	( 88.10, 62.15) --
	( 88.14, 62.15) --
	( 88.14, 62.13) --
	( 88.14, 62.13) --
	( 88.14, 62.12) --
	( 88.14, 62.12) --
	( 88.14, 62.11) --
	( 88.15, 62.11) --
	( 88.15, 62.10) --
	( 88.15, 62.10) --
	( 88.15, 62.09) --
	( 88.16, 62.09) --
	( 88.16, 62.08) --
	( 88.17, 62.08) --
	( 88.17, 62.07) --
	( 88.21, 62.07) --
	( 88.21, 62.04) --
	( 88.26, 62.04) --
	( 88.26, 62.03) --
	( 88.26, 62.03) --
	( 88.26, 62.02) --
	( 88.28, 62.02) --
	( 88.28, 62.01) --
	( 88.29, 62.01) --
	( 88.29, 62.00) --
	( 88.35, 62.00) --
	( 88.35, 61.99) --
	( 88.37, 61.99) --
	( 88.37, 61.98) --
	( 88.50, 61.98) --
	( 88.50, 61.96) --
	( 88.60, 61.96) --
	( 88.60, 61.95) --
	( 88.61, 61.95) --
	( 88.61, 61.94) --
	( 88.61, 61.94) --
	( 88.61, 61.93) --
	( 88.66, 61.93) --
	( 88.66, 61.92) --
	( 88.73, 61.92) --
	( 88.73, 61.91) --
	( 88.76, 61.91) --
	( 88.76, 61.90) --
	( 88.76, 61.90) --
	( 88.76, 61.89) --
	( 88.77, 61.89) --
	( 88.77, 61.87) --
	( 88.79, 61.87) --
	( 88.79, 61.86) --
	( 88.82, 61.86) --
	( 88.82, 61.85) --
	( 88.83, 61.85) --
	( 88.83, 61.83) --
	( 88.84, 61.83) --
	( 88.84, 61.82) --
	( 88.84, 61.82) --
	( 88.84, 61.81) --
	( 88.86, 61.81) --
	( 88.86, 61.79) --
	( 88.87, 61.79) --
	( 88.87, 61.78) --
	( 88.88, 61.78) --
	( 88.88, 61.77) --
	( 88.88, 61.77) --
	( 88.88, 61.76) --
	( 88.88, 61.76) --
	( 88.88, 61.75) --
	( 88.88, 61.75) --
	( 88.88, 61.74) --
	( 88.89, 61.74) --
	( 88.89, 61.73) --
	( 88.91, 61.73) --
	( 88.91, 61.72) --
	( 88.93, 61.72) --
	( 88.93, 61.70) --
	( 88.96, 61.70) --
	( 88.96, 61.69) --
	( 88.97, 61.69) --
	( 88.97, 61.68) --
	( 88.97, 61.68) --
	( 88.97, 61.67) --
	( 89.03, 61.67) --
	( 89.03, 61.66) --
	( 89.05, 61.66) --
	( 89.05, 61.65) --
	( 89.05, 61.65) --
	( 89.05, 61.64) --
	( 89.06, 61.64) --
	( 89.06, 61.63) --
	( 89.12, 61.63) --
	( 89.12, 61.61) --
	( 89.16, 61.61) --
	( 89.16, 61.60) --
	( 89.16, 61.60) --
	( 89.16, 61.59) --
	( 89.19, 61.59) --
	( 89.19, 61.58) --
	( 89.20, 61.58) --
	( 89.20, 61.57) --
	( 89.21, 61.57) --
	( 89.21, 61.56) --
	( 89.24, 61.56) --
	( 89.24, 61.55) --
	( 89.25, 61.55) --
	( 89.25, 61.52) --
	( 89.25, 61.52) --
	( 89.25, 61.51) --
	( 89.33, 61.51) --
	( 89.33, 61.50) --
	( 89.40, 61.50) --
	( 89.40, 61.49) --
	( 89.42, 61.49) --
	( 89.42, 61.48) --
	( 89.42, 61.48) --
	( 89.42, 61.47) --
	( 89.42, 61.47) --
	( 89.42, 61.46) --
	( 89.43, 61.46) --
	( 89.43, 61.44) --
	( 89.44, 61.44) --
	( 89.44, 61.43) --
	( 89.45, 61.43) --
	( 89.45, 61.42) --
	( 89.47, 61.42) --
	( 89.47, 61.40) --
	( 89.47, 61.40) --
	( 89.47, 61.38) --
	( 89.48, 61.38) --
	( 89.48, 61.37) --
	( 89.49, 61.37) --
	( 89.49, 61.35) --
	( 89.50, 61.35) --
	( 89.50, 61.34) --
	( 89.53, 61.34) --
	( 89.53, 61.33) --
	( 89.54, 61.33) --
	( 89.54, 61.32) --
	( 89.55, 61.32) --
	( 89.55, 61.31) --
	( 89.62, 61.31) --
	( 89.62, 61.30) --
	( 89.63, 61.30) --
	( 89.63, 61.29) --
	( 89.63, 61.29) --
	( 89.63, 61.26) --
	( 89.66, 61.26) --
	( 89.66, 61.25) --
	( 89.67, 61.25) --
	( 89.67, 61.24) --
	( 89.67, 61.24) --
	( 89.67, 61.23) --
	( 89.68, 61.23) --
	( 89.68, 61.22) --
	( 89.68, 61.22) --
	( 89.68, 61.21) --
	( 89.70, 61.21) --
	( 89.70, 61.20) --
	( 89.71, 61.20) --
	( 89.71, 61.18) --
	( 89.71, 61.18) --
	( 89.71, 61.16) --
	( 89.76, 61.16) --
	( 89.76, 61.15) --
	( 89.78, 61.15) --
	( 89.78, 61.14) --
	( 89.79, 61.14) --
	( 89.79, 61.13) --
	( 89.91, 61.13) --
	( 89.91, 61.12) --
	( 90.09, 61.12) --
	( 90.09, 61.11) --
	( 90.23, 61.11) --
	( 90.23, 61.09) --
	( 90.23, 61.09) --
	( 90.23, 61.07) --
	( 90.25, 61.07) --
	( 90.25, 61.06) --
	( 90.29, 61.06) --
	( 90.29, 61.05) --
	( 90.29, 61.05) --
	( 90.29, 61.04) --
	( 90.32, 61.04) --
	( 90.32, 61.03) --
	( 90.35, 61.03) --
	( 90.35, 61.01) --
	( 90.36, 61.01) --
	( 90.36, 61.00) --
	( 90.40, 61.00) --
	( 90.40, 60.99) --
	( 90.55, 60.99) --
	( 90.55, 60.98) --
	( 90.57, 60.98) --
	( 90.57, 60.97) --
	( 90.57, 60.97) --
	( 90.57, 60.96) --
	( 90.59, 60.96) --
	( 90.59, 60.95) --
	( 90.60, 60.95) --
	( 90.60, 60.92) --
	( 90.60, 60.92) --
	( 90.60, 60.91) --
	( 90.62, 60.91) --
	( 90.62, 60.90) --
	( 90.65, 60.90) --
	( 90.65, 60.89) --
	( 90.66, 60.89) --
	( 90.66, 60.88) --
	( 90.67, 60.88) --
	( 90.67, 60.87) --
	( 90.69, 60.87) --
	( 90.69, 60.86) --
	( 90.74, 60.86) --
	( 90.74, 60.85) --
	( 90.76, 60.85) --
	( 90.76, 60.83) --
	( 90.77, 60.83) --
	( 90.77, 60.82) --
	( 90.78, 60.82) --
	( 90.78, 60.81) --
	( 90.78, 60.81) --
	( 90.78, 60.79) --
	( 90.78, 60.79) --
	( 90.78, 60.78) --
	( 90.79, 60.78) --
	( 90.79, 60.77) --
	( 90.81, 60.77) --
	( 90.81, 60.74) --
	( 90.82, 60.74) --
	( 90.82, 60.73) --
	( 90.87, 60.73) --
	( 90.87, 60.72) --
	( 90.93, 60.72) --
	( 90.93, 60.71) --
	( 90.93, 60.71) --
	( 90.93, 60.70) --
	( 90.93, 60.70) --
	( 90.93, 60.69) --
	( 90.94, 60.69) --
	( 90.94, 60.68) --
	( 91.05, 60.68) --
	( 91.05, 60.66) --
	( 91.07, 60.66) --
	( 91.07, 60.65) --
	( 91.09, 60.65) --
	( 91.09, 60.64) --
	( 91.09, 60.64) --
	( 91.09, 60.63) --
	( 91.10, 60.63) --
	( 91.10, 60.62) --
	( 91.12, 60.62) --
	( 91.12, 60.61) --
	( 91.12, 60.61) --
	( 91.12, 60.60) --
	( 91.12, 60.60) --
	( 91.12, 60.59) --
	( 91.12, 60.59) --
	( 91.12, 60.57) --
	( 91.15, 60.57) --
	( 91.15, 60.56) --
	( 91.16, 60.56) --
	( 91.16, 60.55) --
	( 91.23, 60.55) --
	( 91.23, 60.54) --
	( 91.24, 60.54) --
	( 91.24, 60.53) --
	( 91.24, 60.53) --
	( 91.24, 60.52) --
	( 91.25, 60.52) --
	( 91.25, 60.51) --
	( 91.26, 60.51) --
	( 91.26, 60.49) --
	( 91.27, 60.49) --
	( 91.27, 60.48) --
	( 91.27, 60.48) --
	( 91.27, 60.47) --
	( 91.28, 60.47) --
	( 91.28, 60.46) --
	( 91.29, 60.46) --
	( 91.29, 60.45) --
	( 91.45, 60.45) --
	( 91.45, 60.44) --
	( 91.53, 60.44) --
	( 91.53, 60.42) --
	( 91.54, 60.42) --
	( 91.54, 60.40) --
	( 91.55, 60.40) --
	( 91.55, 60.39) --
	( 91.55, 60.39) --
	( 91.55, 60.38) --
	( 91.56, 60.38) --
	( 91.56, 60.37) --
	( 91.58, 60.37) --
	( 91.58, 60.36) --
	( 91.64, 60.36) --
	( 91.64, 60.35) --
	( 91.65, 60.35) --
	( 91.65, 60.34) --
	( 91.66, 60.34) --
	( 91.66, 60.33) --
	( 91.70, 60.33) --
	( 91.70, 60.31) --
	( 91.71, 60.31) --
	( 91.71, 60.30) --
	( 91.71, 60.30) --
	( 91.71, 60.29) --
	( 91.74, 60.29) --
	( 91.74, 60.28) --
	( 91.76, 60.28) --
	( 91.76, 60.27) --
	( 91.76, 60.27) --
	( 91.76, 60.26) --
	( 91.77, 60.26) --
	( 91.77, 60.22) --
	( 91.89, 60.22) --
	( 91.89, 60.21) --
	( 91.91, 60.21) --
	( 91.91, 60.20) --
	( 91.95, 60.20) --
	( 91.95, 60.19) --
	( 91.99, 60.19) --
	( 91.99, 60.18) --
	( 92.00, 60.18) --
	( 92.00, 60.17) --
	( 92.00, 60.17) --
	( 92.00, 60.16) --
	( 92.01, 60.16) --
	( 92.01, 60.14) --
	( 92.19, 60.14) --
	( 92.19, 60.13) --
	( 92.39, 60.13) --
	( 92.39, 60.11) --
	( 92.40, 60.11) --
	( 92.40, 60.10) --
	( 92.43, 60.10) --
	( 92.43, 60.09) --
	( 92.45, 60.09) --
	( 92.45, 60.08) --
	( 92.46, 60.08) --
	( 92.46, 60.07) --
	( 92.47, 60.07) --
	( 92.47, 60.05) --
	( 92.47, 60.05) --
	( 92.47, 60.04) --
	( 92.49, 60.04) --
	( 92.49, 60.03) --
	( 92.50, 60.03) --
	( 92.50, 60.02) --
	( 92.51, 60.02) --
	( 92.51, 60.01) --
	( 92.52, 60.01) --
	( 92.52, 59.97) --
	( 92.52, 59.97) --
	( 92.52, 59.96) --
	( 92.53, 59.96) --
	( 92.53, 59.95) --
	( 92.53, 59.95) --
	( 92.53, 59.94) --
	( 92.57, 59.94) --
	( 92.57, 59.93) --
	( 92.57, 59.93) --
	( 92.57, 59.92) --
	( 92.60, 59.92) --
	( 92.60, 59.91) --
	( 92.60, 59.91) --
	( 92.60, 59.88) --
	( 92.60, 59.88) --
	( 92.60, 59.87) --
	( 92.61, 59.87) --
	( 92.61, 59.86) --
	( 92.62, 59.86) --
	( 92.62, 59.85) --
	( 92.63, 59.85) --
	( 92.63, 59.84) --
	( 92.65, 59.84) --
	( 92.65, 59.83) --
	( 92.66, 59.83) --
	( 92.66, 59.82) --
	( 92.66, 59.82) --
	( 92.66, 59.81) --
	( 92.66, 59.81) --
	( 92.66, 59.79) --
	( 92.67, 59.79) --
	( 92.67, 59.78) --
	( 92.68, 59.78) --
	( 92.68, 59.77) --
	( 92.68, 59.77) --
	( 92.68, 59.76) --
	( 92.70, 59.76) --
	( 92.70, 59.75) --
	( 92.70, 59.75) --
	( 92.70, 59.74) --
	( 92.70, 59.74) --
	( 92.70, 59.71) --
	( 92.71, 59.71) --
	( 92.71, 59.68) --
	( 92.73, 59.68) --
	( 92.73, 59.67) --
	( 92.74, 59.67) --
	( 92.74, 59.66) --
	( 92.74, 59.66) --
	( 92.74, 59.65) --
	( 92.74, 59.65) --
	( 92.74, 59.64) --
	( 92.84, 59.64) --
	( 92.84, 59.62) --
	( 92.90, 59.62) --
	( 92.90, 59.61) --
	( 92.90, 59.61) --
	( 92.90, 59.60) --
	( 92.98, 59.60) --
	( 92.98, 59.59) --
	( 93.01, 59.59) --
	( 93.01, 59.58) --
	( 93.02, 59.58) --
	( 93.02, 59.57) --
	( 93.15, 59.57) --
	( 93.15, 59.56) --
	( 93.30, 59.56) --
	( 93.30, 59.53) --
	( 93.31, 59.53) --
	( 93.31, 59.52) --
	( 93.41, 59.52) --
	( 93.41, 59.51) --
	( 93.42, 59.51) --
	( 93.42, 59.50) --
	( 93.44, 59.50) --
	( 93.44, 59.49) --
	( 93.46, 59.49) --
	( 93.46, 59.48) --
	( 93.51, 59.48) --
	( 93.51, 59.47) --
	( 93.58, 59.47) --
	( 93.58, 59.45) --
	( 93.76, 59.45) --
	( 93.76, 59.44) --
	( 93.77, 59.44) --
	( 93.77, 59.43) --
	( 93.93, 59.43) --
	( 93.93, 59.42) --
	( 93.93, 59.42) --
	( 93.93, 59.41) --
	( 93.95, 59.41) --
	( 93.95, 59.39) --
	( 93.97, 59.39) --
	( 93.97, 59.38) --
	( 94.00, 59.38) --
	( 94.00, 59.36) --
	( 94.06, 59.36) --
	( 94.06, 59.35) --
	( 94.06, 59.35) --
	( 94.06, 59.32) --
	( 94.07, 59.32) --
	( 94.07, 59.31) --
	( 94.07, 59.31) --
	( 94.07, 59.30) --
	( 94.07, 59.30) --
	( 94.07, 59.29) --
	( 94.08, 59.29) --
	( 94.08, 59.27) --
	( 94.08, 59.27) --
	( 94.08, 59.25) --
	( 94.08, 59.25) --
	( 94.08, 59.21) --
	( 94.08, 59.21) --
	( 94.08, 59.19) --
	( 94.09, 59.19) --
	( 94.09, 59.18) --
	( 94.09, 59.18) --
	( 94.09, 59.17) --
	( 94.10, 59.17) --
	( 94.10, 59.15) --
	( 94.10, 59.15) --
	( 94.10, 59.14) --
	( 94.10, 59.14) --
	( 94.10, 59.13) --
	( 94.10, 59.13) --
	( 94.10, 59.12) --
	( 94.10, 59.12) --
	( 94.10, 59.10) --
	( 94.10, 59.10) --
	( 94.10, 59.08) --
	( 94.10, 59.08) --
	( 94.10, 59.07) --
	( 94.10, 59.07) --
	( 94.10, 59.06) --
	( 94.20, 59.06) --
	( 94.20, 59.05) --
	( 94.20, 59.05) --
	( 94.20, 59.04) --
	( 94.21, 59.04) --
	( 94.21, 59.03) --
	( 94.21, 59.03) --
	( 94.21, 59.01) --
	( 94.21, 59.01) --
	( 94.21, 59.00) --
	( 94.21, 59.00) --
	( 94.21, 58.99) --
	( 94.22, 58.99) --
	( 94.22, 58.98) --
	( 94.30, 58.98) --
	( 94.30, 58.97) --
	( 94.32, 58.97) --
	( 94.32, 58.96) --
	( 94.62, 58.96) --
	( 94.62, 58.95) --
	( 95.05, 58.95) --
	( 95.05, 58.93) --
	( 95.05, 58.93) --
	( 95.05, 58.92) --
	( 95.05, 58.92) --
	( 95.05, 58.91) --
	( 95.05, 58.91) --
	( 95.05, 58.90) --
	( 95.12, 58.90) --
	( 95.12, 58.89) --
	( 95.13, 58.89) --
	( 95.13, 58.88) --
	( 95.13, 58.88) --
	( 95.13, 58.87) --
	( 95.14, 58.87) --
	( 95.14, 58.86) --
	( 95.15, 58.86) --
	( 95.15, 58.82) --
	( 95.15, 58.82) --
	( 95.15, 58.81) --
	( 95.17, 58.81) --
	( 95.17, 58.80) --
	( 95.23, 58.80) --
	( 95.23, 58.79) --
	( 95.23, 58.79) --
	( 95.23, 58.78) --
	( 95.25, 58.78) --
	( 95.25, 58.77) --
	( 95.26, 58.77) --
	( 95.26, 58.75) --
	( 95.26, 58.75) --
	( 95.26, 58.74) --
	( 95.27, 58.74) --
	( 95.27, 58.73) --
	( 95.31, 58.73) --
	( 95.31, 58.72) --
	( 95.32, 58.72) --
	( 95.32, 58.70) --
	( 95.32, 58.70) --
	( 95.32, 58.69) --
	( 95.32, 58.69) --
	( 95.32, 58.67) --
	( 95.40, 58.67) --
	( 95.40, 58.66) --
	( 95.55, 58.66) --
	( 95.55, 58.65) --
	( 95.56, 58.65) --
	( 95.56, 58.64) --
	( 95.58, 58.64) --
	( 95.58, 58.63) --
	( 95.63, 58.63) --
	( 95.63, 58.62) --
	( 95.67, 58.62) --
	( 95.67, 58.60) --
	( 95.69, 58.60) --
	( 95.69, 58.58) --
	( 95.69, 58.58) --
	( 95.69, 58.57) --
	( 95.70, 58.57) --
	( 95.70, 58.56) --
	( 95.70, 58.56) --
	( 95.70, 58.55) --
	( 95.75, 58.55) --
	( 95.75, 58.54) --
	( 95.76, 58.54) --
	( 95.76, 58.53) --
	( 95.80, 58.53) --
	( 95.80, 58.52) --
	( 96.09, 58.52) --
	( 96.09, 58.51) --
	( 96.33, 58.51) --
	( 96.33, 58.49) --
	( 96.47, 58.49) --
	( 96.47, 58.48) --
	( 96.50, 58.48) --
	( 96.50, 58.47) --
	( 96.65, 58.47) --
	( 96.65, 58.46) --
	( 96.70, 58.46) --
	( 96.70, 58.45) --
	( 96.75, 58.45) --
	( 96.75, 58.44) --
	( 96.92, 58.44) --
	( 96.92, 58.43) --
	( 96.98, 58.43) --
	( 96.98, 58.41) --
	( 97.09, 58.41) --
	( 97.09, 58.40) --
	( 97.09, 58.40) --
	( 97.09, 58.39) --
	( 97.09, 58.39) --
	( 97.09, 58.38) --
	( 97.11, 58.38) --
	( 97.11, 58.37) --
	( 97.26, 58.37) --
	( 97.26, 58.32) --
	( 97.26, 58.32) --
	( 97.26, 58.31) --
	( 97.27, 58.31) --
	( 97.27, 58.30) --
	( 97.27, 58.30) --
	( 97.27, 58.29) --
	( 97.33, 58.29) --
	( 97.33, 58.28) --
	( 97.35, 58.28) --
	( 97.35, 58.23) --
	( 97.36, 58.23) --
	( 97.36, 58.22) --
	( 97.36, 58.22) --
	( 97.36, 58.21) --
	( 97.36, 58.21) --
	( 97.36, 58.19) --
	( 97.36, 58.19) --
	( 97.36, 58.18) --
	( 97.37, 58.18) --
	( 97.37, 58.17) --
	( 97.37, 58.17) --
	( 97.37, 58.15) --
	( 97.37, 58.15) --
	( 97.37, 58.14) --
	( 97.37, 58.14) --
	( 97.37, 58.13) --
	( 97.38, 58.13) --
	( 97.38, 58.12) --
	( 97.39, 58.12) --
	( 97.39, 58.11) --
	( 97.44, 58.11) --
	( 97.44, 58.10) --
	( 97.44, 58.10) --
	( 97.44, 58.09) --
	( 97.47, 58.09) --
	( 97.47, 58.08) --
	( 97.52, 58.08) --
	( 97.52, 58.06) --
	( 97.56, 58.06) --
	( 97.56, 58.05) --
	( 97.56, 58.05) --
	( 97.56, 58.04) --
	( 97.56, 58.04) --
	( 97.56, 58.03) --
	( 97.58, 58.03) --
	( 97.58, 58.02) --
	( 97.58, 58.02) --
	( 97.58, 58.01) --
	( 97.59, 58.01) --
	( 97.59, 58.00) --
	( 97.59, 58.00) --
	( 97.59, 57.99) --
	( 97.60, 57.99) --
	( 97.60, 57.97) --
	( 97.60, 57.97) --
	( 97.60, 57.96) --
	( 97.61, 57.96) --
	( 97.61, 57.93) --
	( 97.61, 57.93) --
	( 97.61, 57.92) --
	( 97.61, 57.92) --
	( 97.61, 57.91) --
	( 97.63, 57.91) --
	( 97.63, 57.89) --
	( 97.65, 57.89) --
	( 97.65, 57.88) --
	( 97.66, 57.88) --
	( 97.66, 57.87) --
	( 97.67, 57.87) --
	( 97.67, 57.86) --
	( 97.67, 57.86) --
	( 97.67, 57.85) --
	( 97.67, 57.85) --
	( 97.67, 57.84) --
	( 97.67, 57.84) --
	( 97.67, 57.83) --
	( 97.67, 57.83) --
	( 97.67, 57.82) --
	( 97.68, 57.82) --
	( 97.68, 57.80) --
	( 97.78, 57.80) --
	( 97.78, 57.79) --
	( 97.83, 57.79) --
	( 97.83, 57.78) --
	( 97.84, 57.78) --
	( 97.84, 57.77) --
	( 97.85, 57.77) --
	( 97.85, 57.76) --
	( 97.85, 57.76) --
	( 97.85, 57.74) --
	( 97.86, 57.74) --
	( 97.86, 57.71) --
	( 97.86, 57.71) --
	( 97.86, 57.70) --
	( 97.87, 57.70) --
	( 97.87, 57.69) --
	( 97.93, 57.69) --
	( 97.93, 57.67) --
	( 98.15, 57.67) --
	( 98.15, 57.66) --
	( 98.17, 57.66) --
	( 98.17, 57.65) --
	( 98.32, 57.65) --
	( 98.32, 57.63) --
	( 98.33, 57.63) --
	( 98.33, 57.62) --
	( 98.37, 57.62) --
	( 98.37, 57.61) --
	( 98.52, 57.61) --
	( 98.52, 57.60) --
	( 98.52, 57.60) --
	( 98.52, 57.59) --
	( 98.54, 57.59) --
	( 98.54, 57.58) --
	( 98.76, 57.58) --
	( 98.76, 57.57) --
	( 98.78, 57.57) --
	( 98.78, 57.53) --
	( 98.78, 57.53) --
	( 98.78, 57.52) --
	( 98.78, 57.52) --
	( 98.78, 57.51) --
	( 98.78, 57.51) --
	( 98.78, 57.50) --
	( 98.78, 57.50) --
	( 98.78, 57.49) --
	( 98.79, 57.49) --
	( 98.79, 57.48) --
	( 98.80, 57.48) --
	( 98.80, 57.47) --
	( 98.81, 57.47) --
	( 98.81, 57.45) --
	( 98.81, 57.45) --
	( 98.81, 57.44) --
	( 98.81, 57.44) --
	( 98.81, 57.43) --
	( 98.85, 57.43) --
	( 98.85, 57.42) --
	( 99.32, 57.42) --
	( 99.32, 57.40) --
	( 99.32, 57.40) --
	( 99.32, 57.39) --
	( 99.33, 57.39) --
	( 99.33, 57.37) --
	( 99.34, 57.37) --
	( 99.34, 57.36) --
	( 99.37, 57.36) --
	( 99.37, 57.35) --
	( 99.49, 57.35) --
	( 99.49, 57.34) --
	( 99.50, 57.34) --
	( 99.50, 57.33) --
	( 99.65, 57.33) --
	( 99.65, 57.32) --
	( 99.68, 57.32) --
	( 99.68, 57.31) --
	( 99.89, 57.31) --
	( 99.89, 57.30) --
	(100.36, 57.30) --
	(100.36, 57.28) --
	(100.63, 57.28) --
	(100.63, 57.27) --
	(100.63, 57.27) --
	(100.63, 57.26) --
	(100.64, 57.26) --
	(100.64, 57.25) --
	(100.65, 57.25) --
	(100.65, 57.24) --
	(100.79, 57.24) --
	(100.79, 57.23) --
	(100.93, 57.23) --
	(100.93, 57.22) --
	(100.95, 57.22) --
	(100.95, 57.21) --
	(101.00, 57.21) --
	(101.00, 57.19) --
	(101.00, 57.19) --
	(101.00, 57.17) --
	(101.01, 57.17) --
	(101.01, 57.16) --
	(101.01, 57.16) --
	(101.01, 57.15) --
	(101.01, 57.15) --
	(101.01, 57.10) --
	(101.01, 57.10) --
	(101.01, 57.09) --
	(101.01, 57.09) --
	(101.01, 57.06) --
	(101.27, 57.06) --
	(101.27, 57.05) --
	(102.90, 57.05) --
	(102.90, 57.04) --
	(104.48, 57.04) --
	(104.48, 57.02) --
	(106.61, 57.02) --
	(106.61, 57.01) --
	(109.62, 57.01) --
	(109.62, 57.00) --
	(111.71, 57.00) --
	(111.71, 56.99) --
	(116.59, 56.99) --
	(116.59, 56.98) --
	(123.88, 56.98) --
	(123.88, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.63,103.19) -- (126.51,103.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57,101.25) -- (124.57,105.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 57.70) -- (129.35, 60.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 60.44) -- (129.35, 57.70);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 57.58) -- (117.03, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 60.33) -- (117.03, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.71, 58.96) -- (117.59, 58.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.65, 57.02) -- (115.65, 60.90);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (122.50, 55.59) --
	(125.25, 55.59) --
	(125.25, 58.34) --
	(122.50, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.31,128.73) -- ( 43.19,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.25,126.78) -- ( 41.25,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89,127.35) -- ( 42.64,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89,130.10) -- ( 42.64,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23,128.73) -- ( 43.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17,126.78) -- ( 41.17,130.67);

\path[fill=fillColor] ( 39.94,127.35) --
	( 42.69,127.35) --
	( 42.69,130.10) --
	( 39.94,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.44, 53.38) -- ( 21.44, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.86, 53.38) -- ( 27.86, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.62, 53.38) -- ( 31.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.28, 53.38) -- ( 34.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.35, 53.38) -- ( 36.35, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.04, 53.38) -- ( 38.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.46, 53.38) -- ( 39.46, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.70, 53.38) -- ( 40.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.79, 53.38) -- ( 41.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.77, 53.38) -- ( 42.77, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.19, 53.38) -- ( 49.19, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.95, 53.38) -- ( 52.95, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.61, 53.38) -- ( 55.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.68, 53.38) -- ( 57.68, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.37, 53.38) -- ( 59.37, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.79, 53.38) -- ( 60.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.03, 53.38) -- ( 62.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.12, 53.38) -- ( 63.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.10, 53.38) -- ( 64.10, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.52, 53.38) -- ( 70.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.28, 53.38) -- ( 74.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.94, 53.38) -- ( 76.94, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.01, 53.38) -- ( 79.01, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.70, 53.38) -- ( 80.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.12, 53.38) -- ( 82.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.36, 53.38) -- ( 83.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.45, 53.38) -- ( 84.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.43, 53.38) -- ( 85.43, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.85, 53.38) -- ( 91.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.60, 53.38) -- ( 95.60, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.27, 53.38) -- ( 98.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.34, 53.38) -- (100.34, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.03, 53.38) -- (102.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.45, 53.38) -- (103.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.69, 53.38) -- (104.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.78, 53.38) -- (105.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.76, 53.38) -- (106.76, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.18, 53.38) -- (113.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.93, 53.38) -- (116.93, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.60, 53.38) -- (119.60, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.67, 53.38) -- (121.67, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.36, 53.38) -- (123.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.78, 53.38) -- (124.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.02, 53.38) -- (126.02, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11, 53.38) -- (127.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.09, 53.38) -- (128.09, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.51, 53.38) -- (134.51, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 66.57) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 89.18) {6000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,111.78) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 69.32) --
	( 36.83, 69.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 91.93) --
	( 36.83, 91.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,114.54) --
	( 36.83,114.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.77, 50.88) --
	( 42.77, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.10, 50.88) --
	( 64.10, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.43, 50.88) --
	( 85.43, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.76, 50.88) --
	(106.76, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.09, 50.88) --
	(128.09, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.44, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.43, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.70, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.70, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.03, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.36, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.36, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.69, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.69, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_exclude_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:09:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 67.16) --
	(132.31, 67.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 88.39) --
	(132.31, 88.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,109.62) --
	(132.31,109.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.85) --
	(132.31,130.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.60, 53.38) --
	( 83.60,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.55,128.73) --
	( 38.79,128.73) --
	( 38.79,127.88) --
	( 38.91,127.88) --
	( 38.91,122.78) --
	( 38.97,122.78) --
	( 38.97,119.81) --
	( 39.10,119.81) --
	( 39.10,116.84) --
	( 40.69,116.84) --
	( 40.69,115.56) --
	( 40.70,115.56) --
	( 40.70,114.29) --
	( 41.92,114.29) --
	( 41.92,110.47) --
	( 41.93,110.47) --
	( 41.93,105.80) --
	( 90.32,105.80) --
	( 90.32,104.95) --
	( 90.38,104.95) --
	( 90.38,104.52) --
	( 90.40,104.52) --
	( 90.40,104.10) --
	( 90.40,104.10) --
	( 90.40,103.25) --
	( 90.46,103.25) --
	( 90.46,102.40) --
	( 90.48,102.40) --
	( 90.48,101.13) --
	( 90.58,101.13) --
	( 90.58,100.28) --
	( 90.60,100.28) --
	( 90.60, 99.43) --
	( 90.60, 99.43) --
	( 90.60, 98.58) --
	( 90.60, 98.58) --
	( 90.60, 98.15) --
	( 90.63, 98.15) --
	( 90.63, 97.73) --
	( 90.66, 97.73) --
	( 90.66, 97.30) --
	( 90.68, 97.30) --
	( 90.68, 91.79) --
	( 90.69, 91.79) --
	( 90.69, 90.51) --
	( 90.70, 90.51) --
	( 90.70, 88.81) --
	( 90.72, 88.81) --
	( 90.72, 87.96) --
	( 90.73, 87.96) --
	( 90.73, 84.57) --
	( 90.75, 84.57) --
	( 90.75, 79.90) --
	(125.07, 79.90) --
	(125.07, 79.05) --
	(125.09, 79.05) --
	(125.09, 76.50) --
	(125.11, 76.50) --
	(125.11, 75.23) --
	(125.13, 75.23) --
	(125.13, 74.38) --
	(125.14, 74.38) --
	(125.14, 73.10) --
	(125.16, 73.10) --
	(125.16, 71.40) --
	(125.16, 71.40) --
	(125.16, 68.86) --
	(125.17, 68.86) --
	(125.17, 68.01) --
	(125.20, 68.01) --
	(125.20, 62.49) --
	(125.21, 62.49) --
	(125.21, 62.06) --
	(125.22, 62.06) --
	(125.22, 61.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.89,128.73) --
	( 38.22,128.73) --
	( 38.22,127.03) --
	( 38.26,127.03) --
	( 38.26,124.90) --
	( 38.29,124.90) --
	( 38.29,119.81) --
	( 38.33,119.81) --
	( 38.33,117.26) --
	( 38.54,117.26) --
	( 38.54,114.29) --
	( 38.59,114.29) --
	( 38.59,109.62) --
	( 38.70,109.62) --
	( 38.70,107.92) --
	( 91.57,107.92) --
	( 91.57,107.50) --
	( 91.62,107.50) --
	( 91.62,106.65) --
	( 91.63,106.65) --
	( 91.63,106.22) --
	( 91.64,106.22) --
	( 91.64,105.37) --
	( 91.70,105.37) --
	( 91.70,104.52) --
	( 91.71,104.52) --
	( 91.71,104.10) --
	( 91.71,104.10) --
	( 91.71,102.82) --
	( 91.75,102.82) --
	( 91.75,101.98) --
	( 91.76,101.98) --
	( 91.76,101.13) --
	( 91.79,101.13) --
	( 91.79, 99.85) --
	( 91.86, 99.85) --
	( 91.86, 98.58) --
	( 91.87, 98.58) --
	( 91.87, 98.15) --
	( 91.94, 98.15) --
	( 91.94, 96.03) --
	( 91.97, 96.03) --
	( 91.97, 94.33) --
	( 92.06, 94.33) --
	( 92.06, 93.48) --
	( 92.08, 93.48) --
	( 92.08, 92.63) --
	( 92.08, 92.63) --
	( 92.08, 91.36) --
	( 92.11, 91.36) --
	( 92.11, 90.94) --
	( 92.30, 90.94) --
	( 92.30, 90.09) --
	( 92.41, 90.09) --
	( 92.41, 87.54) --
	( 92.43, 87.54) --
	( 92.43, 87.11) --
	( 92.47, 87.11) --
	( 92.47, 84.99) --
	(126.97, 84.99) --
	(126.97, 84.57) --
	(126.98, 84.57) --
	(126.98, 84.14) --
	(126.98, 84.14) --
	(126.98, 83.29) --
	(126.99, 83.29) --
	(126.99, 82.44) --
	(126.99, 82.44) --
	(126.99, 82.02) --
	(127.03, 82.02) --
	(127.03, 81.59) --
	(127.05, 81.59) --
	(127.05, 79.90) --
	(127.07, 79.90) --
	(127.07, 79.47) --
	(127.08, 79.47) --
	(127.08, 77.77) --
	(127.12, 77.77) --
	(127.12, 75.65) --
	(127.13, 75.65) --
	(127.13, 73.95) --
	(127.14, 73.95) --
	(127.14, 73.10) --
	(127.14, 73.10) --
	(127.14, 70.13) --
	(127.15, 70.13) --
	(127.15, 64.61);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 37.79,128.73) --
	( 37.79,127.03) --
	( 37.91,127.03) --
	( 37.91,125.33) --
	( 38.13,125.33) --
	( 38.13,123.63) --
	( 38.18,123.63) --
	( 38.18,121.51) --
	( 38.20,121.51) --
	( 38.20,121.08) --
	( 38.37,121.08) --
	( 38.37,120.66) --
	( 38.48,120.66) --
	( 38.48,113.01) --
	( 38.52,113.01) --
	( 38.52,111.74) --
	( 38.52,111.74) --
	( 38.52,109.62) --
	( 38.66,109.62) --
	( 38.66,107.50) --
	( 38.69,107.50) --
	( 38.69,107.07) --
	( 38.76,107.07) --
	( 38.76,105.80) --
	( 93.47,105.80) --
	( 93.47,105.37) --
	( 93.53,105.37) --
	( 93.53,104.95) --
	( 93.63,104.95) --
	( 93.63,104.52) --
	( 93.63,104.52) --
	( 93.63,104.10) --
	( 93.65,104.10) --
	( 93.65,103.25) --
	( 93.65,103.25) --
	( 93.65,102.40) --
	( 93.65,102.40) --
	( 93.65,101.98) --
	( 93.67,101.98) --
	( 93.67,100.70) --
	( 93.68,100.70) --
	( 93.68, 99.85) --
	( 93.76, 99.85) --
	( 93.76, 99.43) --
	( 93.82, 99.43) --
	( 93.82, 98.15) --
	( 93.90, 98.15) --
	( 93.90, 97.73) --
	( 93.93, 97.73) --
	( 93.93, 96.46) --
	( 93.95, 96.46) --
	( 93.95, 94.76) --
	( 93.95, 94.76) --
	( 93.95, 93.06) --
	( 93.96, 93.06) --
	( 93.96, 91.36) --
	( 94.01, 91.36) --
	( 94.01, 90.94) --
	( 94.05, 90.94) --
	( 94.05, 88.81) --
	( 94.08, 88.81) --
	( 94.08, 84.99) --
	( 94.10, 84.99) --
	( 94.10, 84.57) --
	( 94.25, 84.57) --
	( 94.25, 84.14) --
	(127.51, 84.14) --
	(127.51, 83.72) --
	(127.54, 83.72) --
	(127.54, 82.44) --
	(127.55, 82.44) --
	(127.55, 81.59) --
	(127.58, 81.59) --
	(127.58, 81.17) --
	(127.59, 81.17) --
	(127.59, 80.32) --
	(127.61, 80.32) --
	(127.61, 79.47) --
	(127.61, 79.47) --
	(127.61, 78.20) --
	(127.62, 78.20) --
	(127.62, 77.77) --
	(127.63, 77.77) --
	(127.63, 75.65) --
	(127.66, 75.65) --
	(127.66, 75.23) --
	(127.67, 75.23) --
	(127.67, 73.53) --
	(127.72, 73.53) --
	(127.72, 73.10) --
	(127.76, 73.10) --
	(127.76, 65.88) --
	(127.77, 65.88) --
	(127.77, 65.46) --
	(127.79, 65.46) --
	(127.79, 64.61);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 38.21,128.73) --
	( 38.54,128.73) --
	( 38.54,127.03) --
	( 38.68,127.03) --
	( 38.68,125.33) --
	( 38.73,125.33) --
	( 38.73,123.21) --
	( 38.81,123.21) --
	( 38.81,121.51) --
	( 38.81,121.51) --
	( 38.81,118.96) --
	( 38.86,118.96) --
	( 38.86,118.11) --
	( 38.90,118.11) --
	( 38.90,115.14) --
	( 38.91,115.14) --
	( 38.91,114.71) --
	( 38.92,114.71) --
	( 38.92,111.32) --
	( 90.50,111.32) --
	( 90.50,110.47) --
	( 90.51,110.47) --
	( 90.51,110.04) --
	( 90.53,110.04) --
	( 90.53,109.62) --
	( 90.54,109.62) --
	( 90.54,109.19) --
	( 90.54,109.19) --
	( 90.54,108.34) --
	( 90.56,108.34) --
	( 90.56,107.92) --
	( 90.58,107.92) --
	( 90.58,106.65) --
	( 90.59,106.65) --
	( 90.59,106.22) --
	( 90.59,106.22) --
	( 90.59,105.37) --
	( 90.60,105.37) --
	( 90.60,104.95) --
	( 90.61,104.95) --
	( 90.61,103.67) --
	( 90.69,103.67) --
	( 90.69,101.98) --
	( 90.71,101.98) --
	( 90.71,101.55) --
	( 90.72,101.55) --
	( 90.72,100.70) --
	( 90.73,100.70) --
	( 90.73,100.28) --
	( 90.73,100.28) --
	( 90.73, 99.85) --
	( 90.73, 99.85) --
	( 90.73, 98.15) --
	( 90.75, 98.15) --
	( 90.75, 97.73) --
	( 90.76, 97.73) --
	( 90.76, 97.30) --
	( 90.77, 97.30) --
	( 90.77, 96.46) --
	( 90.78, 96.46) --
	( 90.78, 96.03) --
	( 90.81, 96.03) --
	( 90.81, 95.18) --
	( 90.81, 95.18) --
	( 90.81, 94.76) --
	( 90.81, 94.76) --
	( 90.81, 94.33) --
	( 90.81, 94.33) --
	( 90.81, 93.91) --
	( 90.81, 93.91) --
	( 90.81, 92.21) --
	( 90.81, 92.21) --
	( 90.81, 91.36) --
	( 90.82, 91.36) --
	( 90.82, 90.94) --
	( 90.83, 90.94) --
	( 90.83, 90.51) --
	( 90.83, 90.51) --
	( 90.83, 89.66) --
	( 90.83, 89.66) --
	( 90.83, 89.24) --
	( 90.84, 89.24) --
	( 90.84, 88.81) --
	( 90.85, 88.81) --
	( 90.85, 87.96) --
	( 90.86, 87.96) --
	( 90.86, 87.54) --
	( 90.86, 87.54) --
	( 90.86, 86.69) --
	( 90.87, 86.69) --
	( 90.87, 86.27) --
	( 90.88, 86.27) --
	( 90.88, 83.29) --
	( 90.89, 83.29) --
	( 90.89, 82.87) --
	( 90.89, 82.87) --
	( 90.89, 82.44) --
	( 90.89, 82.44) --
	( 90.89, 82.02) --
	( 90.89, 82.02) --
	( 90.89, 81.59) --
	( 90.91, 81.59) --
	( 90.91, 81.17) --
	( 90.94, 81.17) --
	( 90.94, 80.75) --
	( 90.95, 80.75) --
	( 90.95, 79.47) --
	( 90.96, 79.47) --
	( 90.96, 78.62) --
	( 90.97, 78.62) --
	( 90.97, 78.20) --
	( 90.98, 78.20) --
	( 90.98, 77.35) --
	( 90.98, 77.35) --
	( 90.98, 76.50) --
	( 91.01, 76.50) --
	( 91.01, 75.23) --
	( 91.02, 75.23) --
	( 91.02, 73.53) --
	(125.94, 73.53) --
	(125.94, 72.68) --
	(125.95, 72.68) --
	(125.95, 71.83) --
	(125.97, 71.83) --
	(125.97, 71.40) --
	(125.99, 71.40) --
	(125.99, 70.13) --
	(125.99, 70.13) --
	(125.99, 68.86) --
	(126.00, 68.86) --
	(126.00, 67.16) --
	(126.00, 67.16) --
	(126.00, 65.04) --
	(126.01, 65.04) --
	(126.01, 63.34) --
	(126.01, 63.34) --
	(126.01, 61.64) --
	(126.02, 61.64) --
	(126.02, 60.79) --
	(126.02, 60.79) --
	(126.02, 57.39) --
	(126.05, 57.39) --
	(126.05, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.28, 61.64) -- (127.17, 61.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.22, 59.70) -- (125.22, 63.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.78, 63.24) -- (128.53, 65.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.78, 65.98) -- (128.53, 63.24);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 63.24) -- (129.16, 65.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 65.98) -- (129.16, 63.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 64.61) -- (129.73, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 62.67) -- (127.79, 66.55);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (124.67, 55.59) --
	(127.42, 55.59) --
	(127.42, 58.34) --
	(124.67, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.61,128.73) -- ( 40.49,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55,126.78) -- ( 38.55,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.52,127.35) -- ( 39.27,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.52,130.10) -- ( 39.27,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,127.35) -- ( 38.72,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.98,130.10) -- ( 38.72,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.41,128.73) -- ( 39.29,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35,126.78) -- ( 37.35,130.67);

\path[fill=fillColor] ( 36.84,127.35) --
	( 39.58,127.35) --
	( 39.58,130.10) --
	( 36.84,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.96, 53.38) -- ( 14.96, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.36, 53.38) -- ( 31.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.08, 53.38) -- ( 44.08, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.48, 53.38) -- ( 54.48, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.27, 53.38) -- ( 63.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.88, 53.38) -- ( 70.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.59, 53.38) -- ( 77.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.60, 53.38) -- ( 83.60, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.12, 53.38) -- (123.12, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 64.40) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 85.63) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,106.86) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,128.09) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 67.16) --
	( 32.83, 67.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 88.39) --
	( 32.83, 88.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,109.62) --
	( 32.83,109.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.85) --
	( 32.83,130.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.60, 50.88) --
	( 83.60, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.20, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.20, 45.29) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.11, 15.60) -- ( 32.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.58, 15.60) -- ( 32.47, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.52, 13.66) -- ( 30.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.58, 15.60) -- ( 32.47, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.52, 13.66) -- ( 30.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.11,  8.53) -- ( 32.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  7.16) -- ( 31.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  9.91) -- ( 31.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  7.16) -- ( 31.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  9.91) -- ( 31.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.82, 15.60) -- ( 75.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 14.22) -- ( 74.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 16.97) -- ( 74.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 15.60) -- ( 75.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 13.66) -- ( 73.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 14.22) -- ( 74.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 16.97) -- ( 74.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 15.60) -- ( 75.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 13.66) -- ( 73.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.82,  8.53) -- ( 75.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.86,  7.16) --
	( 74.60,  7.16) --
	( 74.60,  9.91) --
	( 71.86,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.86,  7.16) --
	( 74.60,  7.16) --
	( 74.60,  9.91) --
	( 71.86,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_exclude_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:10:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 57.21) --
	(132.31, 57.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 69.42) --
	(132.31, 69.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 81.62) --
	(132.31, 81.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 93.82) --
	(132.31, 93.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,106.03) --
	(132.31,106.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,118.23) --
	(132.31,118.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,130.43) --
	(132.31,130.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.16, 53.38) --
	( 38.16,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.22, 53.38) --
	( 56.22,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.29, 53.38) --
	( 74.29,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.35, 53.38) --
	( 92.35,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.42, 53.38) --
	(110.42,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.48, 53.38) --
	(128.48,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.23,128.73) --
	( 42.96,128.73) --
	( 42.96,128.60) --
	( 44.35,128.60) --
	( 44.35,126.41) --
	( 44.85,126.41) --
	( 44.85,126.28) --
	( 45.49,126.28) --
	( 45.49,126.16) --
	( 50.26,126.16) --
	( 50.26,124.82) --
	( 56.26,124.82) --
	( 56.26,123.84) --
	( 58.05,123.84) --
	( 58.05,122.38) --
	( 58.46,122.38) --
	( 58.46,121.89) --
	( 58.64,121.89) --
	( 58.64,121.65) --
	( 58.96,121.65) --
	( 58.96,121.16) --
	( 59.83,121.16) --
	( 59.83,120.06) --
	( 61.71,120.06) --
	( 61.71,119.69) --
	( 62.69,119.69) --
	( 62.69,119.57) --
	( 63.73,119.57) --
	( 63.73,118.96) --
	( 66.17,118.96) --
	( 66.17,117.38) --
	( 68.14,117.38) --
	( 68.14,117.25) --
	( 74.28,117.25) --
	( 74.28,116.16) --
	( 83.48,116.16) --
	( 83.48,116.03) --
	( 84.22,116.03) --
	( 84.22,114.57) --
	( 84.74,114.57) --
	( 84.74,113.84) --
	( 84.86,113.84) --
	( 84.86,112.86) --
	( 85.17,112.86) --
	( 85.17,112.62) --
	( 96.09,112.62) --
	( 96.09,112.49) --
	( 96.87,112.49) --
	( 96.87,112.25) --
	(106.77,112.25) --
	(106.77,112.13) --
	(107.50,112.13) --
	(107.50,112.01) --
	(109.45,112.01) --
	(109.45,111.88) --
	(109.99,111.88) --
	(109.99,111.76) --
	(110.37,111.76) --
	(110.37,110.79) --
	(122.38,110.79) --
	(122.38,110.66) --
	(127.15,110.66) --
	(127.15,110.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.19,128.73) --
	( 42.11,128.73) --
	( 42.11,128.60) --
	( 44.41,128.60) --
	( 44.41,128.48) --
	( 44.43,128.48) --
	( 44.43,128.36) --
	( 45.76,128.36) --
	( 45.76,128.24) --
	( 46.05,128.24) --
	( 46.05,128.11) --
	( 46.85,128.11) --
	( 46.85,127.87) --
	( 46.86,127.87) --
	( 46.86,127.75) --
	( 47.04,127.75) --
	( 47.04,127.63) --
	( 48.31,127.63) --
	( 48.31,126.41) --
	( 49.45,126.41) --
	( 49.45,126.28) --
	( 49.55,126.28) --
	( 49.55,126.16) --
	( 49.58,126.16) --
	( 49.58,126.04) --
	( 49.88,126.04) --
	( 49.88,125.43) --
	( 49.89,125.43) --
	( 49.89,124.82) --
	( 50.02,124.82) --
	( 50.02,124.09) --
	( 51.41,124.09) --
	( 51.41,123.97) --
	( 51.52,123.97) --
	( 51.52,123.84) --
	( 51.66,123.84) --
	( 51.66,123.72) --
	( 51.87,123.72) --
	( 51.87,122.99) --
	( 52.06,122.99) --
	( 52.06,122.87) --
	( 52.19,122.87) --
	( 52.19,122.14) --
	( 52.28,122.14) --
	( 52.28,121.40) --
	( 52.35,121.40) --
	( 52.35,121.28) --
	( 52.35,121.28) --
	( 52.35,120.79) --
	( 52.36,120.79) --
	( 52.36,120.30) --
	( 52.53,120.30) --
	( 52.53,120.18) --
	( 52.59,120.18) --
	( 52.59,119.69) --
	( 53.21,119.69) --
	( 53.21,119.57) --
	( 53.47,119.57) --
	( 53.47,119.45) --
	( 53.56,119.45) --
	( 53.56,119.33) --
	( 53.64,119.33) --
	( 53.64,119.21) --
	( 53.66,119.21) --
	( 53.66,119.08) --
	( 53.68,119.08) --
	( 53.68,118.96) --
	( 53.76,118.96) --
	( 53.76,118.84) --
	( 53.78,118.84) --
	( 53.78,118.72) --
	( 53.80,118.72) --
	( 53.80,118.60) --
	( 53.80,118.60) --
	( 53.80,118.47) --
	( 53.92,118.47) --
	( 53.92,118.35) --
	( 54.02,118.35) --
	( 54.02,118.23) --
	( 54.12,118.23) --
	( 54.12,118.11) --
	( 54.14,118.11) --
	( 54.14,117.86) --
	( 54.20,117.86) --
	( 54.20,117.50) --
	( 54.25,117.50) --
	( 54.25,117.13) --
	( 54.34,117.13) --
	( 54.34,116.77) --
	( 54.56,116.77) --
	( 54.56,116.64) --
	( 54.97,116.64) --
	( 54.97,116.52) --
	( 55.42,116.52) --
	( 55.42,115.18) --
	( 55.50,115.18) --
	( 55.50,113.84) --
	( 55.68,113.84) --
	( 55.68,113.59) --
	( 55.69,113.59) --
	( 55.69,112.37) --
	( 55.75,112.37) --
	( 55.75,112.25) --
	( 55.76,112.25) --
	( 55.76,112.01) --
	( 55.81,112.01) --
	( 55.81,111.03) --
	( 55.95,111.03) --
	( 55.95,110.91) --
	( 56.13,110.91) --
	( 56.13,110.79) --
	( 56.18,110.79) --
	( 56.18,110.66) --
	( 56.20,110.66) --
	( 56.20,110.54) --
	( 56.25,110.54) --
	( 56.25,109.93) --
	( 56.30,109.93) --
	( 56.30,109.44) --
	( 56.33,109.44) --
	( 56.33,108.96) --
	( 56.78,108.96) --
	( 56.78,108.83) --
	( 56.83,108.83) --
	( 56.83,108.59) --
	( 56.97,108.59) --
	( 56.97,108.47) --
	( 57.05,108.47) --
	( 57.05,108.35) --
	( 57.17,108.35) --
	( 57.17,108.10) --
	( 57.21,108.10) --
	( 57.21,107.00) --
	( 57.34,107.00) --
	( 57.34,106.88) --
	( 57.40,106.88) --
	( 57.40,106.64) --
	( 57.45,106.64) --
	( 57.45,105.54) --
	( 57.47,105.54) --
	( 57.47,105.42) --
	( 57.57,105.42) --
	( 57.57,104.32) --
	( 57.72,104.32) --
	( 57.72,104.20) --
	( 60.30,104.20) --
	( 60.30,103.95) --
	( 60.30,103.95) --
	( 60.30,103.59) --
	( 60.36,103.59) --
	( 60.36,103.34) --
	( 62.02,103.34) --
	( 62.02,103.22) --
	( 62.55,103.22) --
	( 62.55,103.10) --
	( 63.77,103.10) --
	( 63.77,102.98) --
	( 64.03,102.98) --
	( 64.03,102.85) --
	( 64.12,102.85) --
	( 64.12,102.73) --
	( 64.20,102.73) --
	( 64.20,102.61) --
	( 64.40,102.61) --
	( 64.40,102.37) --
	( 64.76,102.37) --
	( 64.76,102.24) --
	( 64.84,102.24) --
	( 64.84,102.12) --
	( 65.03,102.12) --
	( 65.03,101.88) --
	( 65.42,101.88) --
	( 65.42,101.76) --
	( 66.59,101.76) --
	( 66.59,101.63) --
	( 66.76,101.63) --
	( 66.76,101.51) --
	( 66.94,101.51) --
	( 66.94,100.78) --
	( 66.97,100.78) --
	( 66.97,100.66) --
	( 66.97,100.66) --
	( 66.97, 99.92) --
	( 67.07, 99.92) --
	( 67.07, 99.80) --
	( 67.12, 99.80) --
	( 67.12, 99.68) --
	( 67.16, 99.68) --
	( 67.16, 98.95) --
	( 67.63, 98.95) --
	( 67.63, 98.83) --
	( 68.46, 98.83) --
	( 68.46, 98.70) --
	( 68.81, 98.70) --
	( 68.81, 98.58) --
	( 68.96, 98.58) --
	( 68.96, 98.46) --
	( 69.11, 98.46) --
	( 69.11, 98.34) --
	( 69.58, 98.34) --
	( 69.58, 98.22) --
	( 69.88, 98.22) --
	( 69.88, 98.09) --
	( 69.98, 98.09) --
	( 69.98, 97.97) --
	( 70.13, 97.97) --
	( 70.13, 97.85) --
	( 70.27, 97.85) --
	( 70.27, 97.73) --
	( 70.85, 97.73) --
	( 70.85, 97.61) --
	( 70.87, 97.61) --
	( 70.87, 97.48) --
	( 70.87, 97.48) --
	( 70.87, 97.36) --
	( 72.11, 97.36) --
	( 72.11, 96.39) --
	( 72.14, 96.39) --
	( 72.14, 95.41) --
	( 72.98, 95.41) --
	( 72.98, 95.29) --
	( 75.51, 95.29) --
	( 75.51, 95.17) --
	( 76.04, 95.17) --
	( 76.04, 94.80) --
	( 76.26, 94.80) --
	( 76.26, 94.31) --
	( 76.33, 94.31) --
	( 76.33, 94.19) --
	( 76.43, 94.19) --
	( 76.43, 94.07) --
	( 76.44, 94.07) --
	( 76.44, 93.70) --
	( 76.52, 93.70) --
	( 76.52, 93.58) --
	( 76.58, 93.58) --
	( 76.58, 93.46) --
	( 76.59, 93.46) --
	( 76.59, 93.33) --
	( 76.59, 93.33) --
	( 76.59, 93.21) --
	( 76.60, 93.21) --
	( 76.60, 93.09) --
	( 76.68, 93.09) --
	( 76.68, 92.97) --
	( 76.73, 92.97) --
	( 76.73, 92.85) --
	( 76.85, 92.85) --
	( 76.85, 92.72) --
	( 76.86, 92.72) --
	( 76.86, 92.48) --
	( 76.90, 92.48) --
	( 76.90, 92.36) --
	( 77.72, 92.36) --
	( 77.72, 92.11) --
	( 77.80, 92.11) --
	( 77.80, 91.87) --
	( 78.00, 91.87) --
	( 78.00, 91.63) --
	( 78.31, 91.63) --
	( 78.31, 91.50) --
	( 78.59, 91.50) --
	( 78.59, 91.38) --
	( 79.62, 91.38) --
	( 79.62, 91.26) --
	( 79.75, 91.26) --
	( 79.75, 91.02) --
	( 79.91, 91.02) --
	( 79.91, 90.77) --
	( 83.04, 90.77) --
	( 83.04, 90.65) --
	( 83.23, 90.65) --
	( 83.23, 90.53) --
	( 83.39, 90.53) --
	( 83.39, 90.41) --
	( 83.44, 90.41) --
	( 83.44, 90.28) --
	( 84.08, 90.28) --
	( 84.08, 90.16) --
	( 85.37, 90.16) --
	( 85.37, 90.04) --
	( 85.96, 90.04) --
	( 85.96, 89.92) --
	( 87.18, 89.92) --
	( 87.18, 89.80) --
	( 87.27, 89.80) --
	( 87.27, 89.67) --
	( 87.94, 89.67) --
	( 87.94, 89.55) --
	( 88.08, 89.55) --
	( 88.08, 89.43) --
	( 88.32, 89.43) --
	( 88.32, 89.31) --
	( 88.34, 89.31) --
	( 88.34, 89.06) --
	( 88.58, 89.06) --
	( 88.58, 88.94) --
	( 88.60, 88.94) --
	( 88.60, 88.82) --
	( 88.70, 88.82) --
	( 88.70, 88.70) --
	( 88.71, 88.70) --
	( 88.71, 88.58) --
	( 88.83, 88.58) --
	( 88.83, 88.45) --
	( 88.93, 88.45) --
	( 88.93, 88.21) --
	( 88.94, 88.21) --
	( 88.94, 88.09) --
	( 88.94, 88.09) --
	( 88.94, 87.97) --
	( 89.03, 87.97) --
	( 89.03, 87.84) --
	( 89.12, 87.84) --
	( 89.12, 87.72) --
	( 89.20, 87.72) --
	( 89.20, 87.60) --
	( 89.30, 87.60) --
	( 89.30, 87.48) --
	( 89.31, 87.48) --
	( 89.31, 87.23) --
	( 89.37, 87.23) --
	( 89.37, 87.11) --
	( 89.50, 87.11) --
	( 89.50, 86.99) --
	( 89.51, 86.99) --
	( 89.51, 86.87) --
	( 89.54, 86.87) --
	( 89.54, 86.74) --
	( 89.57, 86.74) --
	( 89.57, 86.62) --
	( 89.69, 86.62) --
	( 89.69, 86.50) --
	( 89.76, 86.50) --
	( 89.76, 86.38) --
	( 89.82, 86.38) --
	( 89.82, 86.26) --
	( 90.03, 86.26) --
	( 90.03, 86.01) --
	( 90.20, 86.01) --
	( 90.20, 85.89) --
	( 90.22, 85.89) --
	( 90.22, 85.77) --
	( 90.25, 85.77) --
	( 90.25, 85.65) --
	( 90.47, 85.65) --
	( 90.47, 85.52) --
	( 91.27, 85.52) --
	( 91.27, 85.40) --
	( 91.93, 85.40) --
	( 91.93, 85.28) --
	( 92.08, 85.28) --
	( 92.08, 85.16) --
	( 92.26, 85.16) --
	( 92.26, 85.04) --
	( 92.52, 85.04) --
	( 92.52, 84.67) --
	( 92.53, 84.67) --
	( 92.53, 84.43) --
	( 92.53, 84.43) --
	( 92.53, 83.94) --
	( 92.54, 83.94) --
	( 92.54, 83.45) --
	( 92.55, 83.45) --
	( 92.55, 83.33) --
	( 92.58, 83.33) --
	( 92.58, 82.96) --
	( 92.59, 82.96) --
	( 92.59, 82.84) --
	( 92.59, 82.84) --
	( 92.59, 82.47) --
	( 92.69, 82.47) --
	( 92.69, 82.35) --
	( 92.86, 82.35) --
	( 92.86, 82.23) --
	( 92.87, 82.23) --
	( 92.87, 82.11) --
	( 92.96, 82.11) --
	( 92.96, 81.99) --
	( 93.06, 81.99) --
	( 93.06, 81.86) --
	( 93.29, 81.86) --
	( 93.29, 81.74) --
	( 94.43, 81.74) --
	( 94.43, 81.62) --
	( 94.63, 81.62) --
	( 94.63, 81.50) --
	( 94.96, 81.50) --
	( 94.96, 81.38) --
	( 95.15, 81.38) --
	( 95.15, 81.25) --
	( 95.35, 81.25) --
	( 95.35, 81.13) --
	( 95.43, 81.13) --
	( 95.43, 81.01) --
	( 96.87, 81.01) --
	( 96.87, 80.89) --
	( 96.93, 80.89) --
	( 96.93, 80.77) --
	( 97.13, 80.77) --
	( 97.13, 80.64) --
	( 97.34, 80.64) --
	( 97.34, 80.52) --
	( 97.50, 80.52) --
	( 97.50, 80.40) --
	( 99.30, 80.40) --
	( 99.30, 80.28) --
	( 99.65, 80.28) --
	( 99.65, 80.15) --
	(101.42, 80.15) --
	(101.42, 79.91) --
	(101.66, 79.91) --
	(101.66, 79.67) --
	(101.92, 79.67) --
	(101.92, 79.54) --
	(103.08, 79.54) --
	(103.08, 79.42) --
	(103.41, 79.42) --
	(103.41, 79.30) --
	(103.63, 79.30) --
	(103.63, 79.18) --
	(103.73, 79.18) --
	(103.73, 79.06) --
	(104.24, 79.06) --
	(104.24, 78.93) --
	(104.51, 78.93) --
	(104.51, 78.81) --
	(104.52, 78.81) --
	(104.52, 78.69) --
	(104.62, 78.69) --
	(104.62, 78.57) --
	(104.69, 78.57) --
	(104.69, 78.45) --
	(104.77, 78.45) --
	(104.77, 78.32) --
	(104.93, 78.32) --
	(104.93, 78.20) --
	(104.99, 78.20) --
	(104.99, 78.08) --
	(105.08, 78.08) --
	(105.08, 77.96) --
	(105.28, 77.96) --
	(105.28, 77.84) --
	(105.67, 77.84) --
	(105.67, 77.71) --
	(106.00, 77.71) --
	(106.00, 77.59) --
	(106.17, 77.59) --
	(106.17, 77.47) --
	(106.30, 77.47) --
	(106.30, 77.35) --
	(106.37, 77.35) --
	(106.37, 77.23) --
	(106.51, 77.23) --
	(106.51, 77.10) --
	(106.58, 77.10) --
	(106.58, 76.98) --
	(106.63, 76.98) --
	(106.63, 76.86) --
	(106.70, 76.86) --
	(106.70, 76.74) --
	(106.85, 76.74) --
	(106.85, 76.62) --
	(107.20, 76.62) --
	(107.20, 76.49) --
	(107.21, 76.49) --
	(107.21, 76.37) --
	(107.24, 76.37) --
	(107.24, 76.25) --
	(107.30, 76.25) --
	(107.30, 76.01) --
	(107.34, 76.01) --
	(107.34, 75.88) --
	(107.43, 75.88) --
	(107.43, 75.76) --
	(107.90, 75.76) --
	(107.90, 75.64) --
	(108.40, 75.64) --
	(108.40, 75.52) --
	(108.52, 75.52) --
	(108.52, 75.40) --
	(108.63, 75.40) --
	(108.63, 75.27) --
	(108.67, 75.27) --
	(108.67, 75.15) --
	(108.72, 75.15) --
	(108.72, 75.03) --
	(108.93, 75.03) --
	(108.93, 74.91) --
	(109.53, 74.91) --
	(109.53, 74.79) --
	(111.39, 74.79) --
	(111.39, 74.66) --
	(111.41, 74.66) --
	(111.41, 74.54) --
	(111.65, 74.54) --
	(111.65, 74.42) --
	(112.39, 74.42) --
	(112.39, 74.18) --
	(112.42, 74.18) --
	(112.42, 74.05) --
	(112.48, 74.05) --
	(112.48, 73.81) --
	(112.49, 73.81) --
	(112.49, 73.69) --
	(112.61, 73.69) --
	(112.61, 73.56) --
	(112.69, 73.56) --
	(112.69, 73.44) --
	(113.03, 73.44) --
	(113.03, 73.32) --
	(113.17, 73.32) --
	(113.17, 73.20) --
	(113.54, 73.20) --
	(113.54, 73.08) --
	(113.72, 73.08) --
	(113.72, 72.95) --
	(114.19, 72.95) --
	(114.19, 72.71) --
	(114.29, 72.71) --
	(114.29, 72.59) --
	(114.42, 72.59) --
	(114.42, 72.47) --
	(114.55, 72.47) --
	(114.55, 72.34) --
	(114.71, 72.34) --
	(114.71, 72.22) --
	(114.72, 72.22) --
	(114.72, 72.10) --
	(114.98, 72.10) --
	(114.98, 71.98) --
	(115.28, 71.98) --
	(115.28, 71.86) --
	(115.36, 71.86) --
	(115.36, 71.73) --
	(115.45, 71.73) --
	(115.45, 71.61) --
	(116.23, 71.61) --
	(116.23, 71.49) --
	(116.24, 71.49) --
	(116.24, 71.37) --
	(116.35, 71.37) --
	(116.35, 71.25) --
	(116.57, 71.25) --
	(116.57, 71.12) --
	(117.51, 71.12) --
	(117.51, 71.00) --
	(117.52, 71.00) --
	(117.52, 70.88) --
	(117.52, 70.88) --
	(117.52, 70.64) --
	(117.52, 70.64) --
	(117.52, 70.51) --
	(117.58, 70.51) --
	(117.58, 70.27) --
	(117.58, 70.27) --
	(117.58, 70.03) --
	(117.65, 70.03) --
	(117.65, 69.90) --
	(117.76, 69.90) --
	(117.76, 69.78) --
	(117.79, 69.78) --
	(117.79, 69.66) --
	(117.81, 69.66) --
	(117.81, 69.54) --
	(117.89, 69.54) --
	(117.89, 69.42) --
	(117.89, 69.42) --
	(117.89, 69.29) --
	(120.58, 69.29) --
	(120.58, 69.17) --
	(120.58, 69.17) --
	(120.58, 69.05) --
	(121.61, 69.05) --
	(121.61, 68.93) --
	(122.55, 68.93) --
	(122.55, 68.81) --
	(123.87, 68.81) --
	(123.87, 68.68) --
	(123.87, 68.68) --
	(123.87, 68.56) --
	(124.97, 68.56) --
	(124.97, 68.44) --
	(125.19, 68.44) --
	(125.19, 68.32) --
	(126.21, 68.32) --
	(126.21, 68.20) --
	(127.73, 68.20) --
	(127.73, 68.07);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.18,128.73) --
	( 50.11,128.73) --
	( 50.11,128.60) --
	( 51.82,128.60) --
	( 51.82,128.48) --
	( 51.84,128.48) --
	( 51.84,128.36) --
	( 51.87,128.36) --
	( 51.87,128.24) --
	( 52.61,128.24) --
	( 52.61,128.11) --
	( 54.80,128.11) --
	( 54.80,127.99) --
	( 55.17,127.99) --
	( 55.17,127.87) --
	( 55.23,127.87) --
	( 55.23,127.75) --
	( 55.74,127.75) --
	( 55.74,127.63) --
	( 55.80,127.63) --
	( 55.80,127.50) --
	( 55.82,127.50) --
	( 55.82,127.02) --
	( 55.88,127.02) --
	( 55.88,126.89) --
	( 55.90,126.89) --
	( 55.90,126.77) --
	( 56.02,126.77) --
	( 56.02,126.65) --
	( 56.23,126.65) --
	( 56.23,126.53) --
	( 56.68,126.53) --
	( 56.68,125.31) --
	( 57.34,125.31) --
	( 57.34,125.19) --
	( 57.46,125.19) --
	( 57.46,125.06) --
	( 57.75,125.06) --
	( 57.75,124.94) --
	( 57.94,124.94) --
	( 57.94,124.82) --
	( 57.96,124.82) --
	( 57.96,124.70) --
	( 58.12,124.70) --
	( 58.12,124.58) --
	( 58.26,124.58) --
	( 58.26,124.45) --
	( 58.31,124.45) --
	( 58.31,124.33) --
	( 58.66,124.33) --
	( 58.66,124.21) --
	( 58.70,124.21) --
	( 58.70,122.50) --
	( 58.81,122.50) --
	( 58.81,122.38) --
	( 58.91,122.38) --
	( 58.91,122.26) --
	( 58.96,122.26) --
	( 58.96,122.14) --
	( 59.16,122.14) --
	( 59.16,122.01) --
	( 59.38,122.01) --
	( 59.38,121.89) --
	( 59.56,121.89) --
	( 59.56,120.55) --
	( 59.58,120.55) --
	( 59.58,119.08) --
	( 59.70,119.08) --
	( 59.70,118.96) --
	( 59.82,118.96) --
	( 59.82,118.23) --
	( 60.02,118.23) --
	( 60.02,117.50) --
	( 60.02,117.50) --
	( 60.02,116.77) --
	( 60.16,116.77) --
	( 60.16,116.64) --
	( 61.30,116.64) --
	( 61.30,116.52) --
	( 61.41,116.52) --
	( 61.41,115.55) --
	( 61.51,115.55) --
	( 61.51,115.42) --
	( 61.66,115.42) --
	( 61.66,115.30) --
	( 61.70,115.30) --
	( 61.70,115.18) --
	( 61.91,115.18) --
	( 61.91,114.81) --
	( 61.93,114.81) --
	( 61.93,114.45) --
	( 61.94,114.45) --
	( 61.94,114.32) --
	( 61.98,114.32) --
	( 61.98,114.20) --
	( 62.05,114.20) --
	( 62.05,114.08) --
	( 62.14,114.08) --
	( 62.14,113.71) --
	( 62.25,113.71) --
	( 62.25,113.59) --
	( 62.60,113.59) --
	( 62.60,113.47) --
	( 62.62,113.47) --
	( 62.62,113.35) --
	( 62.65,113.35) --
	( 62.65,113.23) --
	( 62.66,113.23) --
	( 62.66,112.01) --
	( 62.82,112.01) --
	( 62.82,110.79) --
	( 62.85,110.79) --
	( 62.85,109.57) --
	( 62.85,109.57) --
	( 62.85,109.44) --
	( 63.27,109.44) --
	( 63.27,108.83) --
	( 63.29,108.83) --
	( 63.29,108.10) --
	( 63.77,108.10) --
	( 63.77,107.98) --
	( 63.80,107.98) --
	( 63.80,107.86) --
	( 63.82,107.86) --
	( 63.82,107.61) --
	( 63.82,107.61) --
	( 63.82,107.49) --
	( 64.16,107.49) --
	( 64.16,107.37) --
	( 64.26,107.37) --
	( 64.26,107.25) --
	( 64.27,107.25) --
	( 64.27,107.12) --
	( 66.47,107.12) --
	( 66.47,107.00) --
	( 67.73,107.00) --
	( 67.73,106.76) --
	( 68.01,106.76) --
	( 68.01,106.39) --
	( 68.04,106.39) --
	( 68.04,106.15) --
	( 68.65,106.15) --
	( 68.65,106.03) --
	( 69.43,106.03) --
	( 69.43,105.90) --
	( 69.55,105.90) --
	( 69.55,105.78) --
	( 69.58,105.78) --
	( 69.58,105.66) --
	( 69.84,105.66) --
	( 69.84,104.81) --
	( 70.05,104.81) --
	( 70.05,104.56) --
	( 70.10,104.56) --
	( 70.10,104.32) --
	( 70.15,104.32) --
	( 70.15,103.59) --
	( 70.17,103.59) --
	( 70.17,102.73) --
	( 70.18,102.73) --
	( 70.18,102.61) --
	( 70.36,102.61) --
	( 70.36,102.24) --
	( 71.18,102.24) --
	( 71.18,102.12) --
	( 71.58,102.12) --
	( 71.58,102.00) --
	( 71.82,102.00) --
	( 71.82,101.88) --
	( 71.83,101.88) --
	( 71.83,101.63) --
	( 71.89,101.63) --
	( 71.89,101.51) --
	( 72.05,101.51) --
	( 72.05,101.39) --
	( 72.11,101.39) --
	( 72.11,101.27) --
	( 72.12,101.27) --
	( 72.12,101.15) --
	( 72.14,101.15) --
	( 72.14,101.02) --
	( 72.20,101.02) --
	( 72.20,100.90) --
	( 72.61,100.90) --
	( 72.61,100.78) --
	( 73.66,100.78) --
	( 73.66,100.66) --
	( 73.73,100.66) --
	( 73.73,100.53) --
	( 73.85,100.53) --
	( 73.85,100.41) --
	( 73.86,100.41) --
	( 73.86,100.29) --
	( 74.21,100.29) --
	( 74.21,100.17) --
	( 74.55,100.17) --
	( 74.55,100.05) --
	( 74.59,100.05) --
	( 74.59, 99.92) --
	( 76.28, 99.92) --
	( 76.28, 99.80) --
	( 76.31, 99.80) --
	( 76.31, 99.68) --
	( 76.34, 99.68) --
	( 76.34, 99.56) --
	( 76.46, 99.56) --
	( 76.46, 99.44) --
	( 76.59, 99.44) --
	( 76.59, 99.31) --
	( 76.62, 99.31) --
	( 76.62, 99.19) --
	( 78.01, 99.19) --
	( 78.01, 99.07) --
	( 78.11, 99.07) --
	( 78.11, 98.95) --
	( 78.42, 98.95) --
	( 78.42, 98.83) --
	( 78.53, 98.83) --
	( 78.53, 98.70) --
	( 78.73, 98.70) --
	( 78.73, 98.58) --
	( 78.77, 98.58) --
	( 78.77, 98.46) --
	( 78.86, 98.46) --
	( 78.86, 98.34) --
	( 78.96, 98.34) --
	( 78.96, 98.22) --
	( 78.99, 98.22) --
	( 78.99, 98.09) --
	( 79.02, 98.09) --
	( 79.02, 97.61) --
	( 79.10, 97.61) --
	( 79.10, 97.24) --
	( 79.13, 97.24) --
	( 79.13, 96.75) --
	( 79.21, 96.75) --
	( 79.21, 96.63) --
	( 79.99, 96.63) --
	( 79.99, 96.39) --
	( 80.19, 96.39) --
	( 80.19, 96.14) --
	( 80.41, 96.14) --
	( 80.41, 95.90) --
	( 81.65, 95.90) --
	( 81.65, 95.78) --
	( 81.84, 95.78) --
	( 81.84, 95.65) --
	( 82.20, 95.65) --
	( 82.20, 95.53) --
	( 82.52, 95.53) --
	( 82.52, 95.41) --
	( 82.66, 95.41) --
	( 82.66, 95.17) --
	( 82.79, 95.17) --
	( 82.79, 95.04) --
	( 82.81, 95.04) --
	( 82.81, 94.92) --
	( 82.83, 94.92) --
	( 82.83, 94.80) --
	( 83.31, 94.80) --
	( 83.31, 94.68) --
	( 83.36, 94.68) --
	( 83.36, 94.56) --
	( 83.36, 94.56) --
	( 83.36, 94.43) --
	( 83.48, 94.43) --
	( 83.48, 94.31) --
	( 83.58, 94.31) --
	( 83.58, 94.19) --
	( 84.51, 94.19) --
	( 84.51, 94.07) --
	( 84.90, 94.07) --
	( 84.90, 93.94) --
	( 85.06, 93.94) --
	( 85.06, 93.46) --
	( 85.39, 93.46) --
	( 85.39, 93.09) --
	( 85.42, 93.09) --
	( 85.42, 92.97) --
	( 85.59, 92.97) --
	( 85.59, 92.85) --
	( 85.67, 92.85) --
	( 85.67, 92.60) --
	( 85.70, 92.60) --
	( 85.70, 92.24) --
	( 85.74, 92.24) --
	( 85.74, 91.99) --
	( 86.48, 91.99) --
	( 86.48, 91.63) --
	( 86.71, 91.63) --
	( 86.71, 91.38) --
	( 86.75, 91.38) --
	( 86.75, 91.14) --
	( 87.02, 91.14) --
	( 87.02, 91.02) --
	( 87.05, 91.02) --
	( 87.05, 90.89) --
	( 87.31, 90.89) --
	( 87.31, 90.77) --
	( 87.47, 90.77) --
	( 87.47, 90.65) --
	( 87.47, 90.65) --
	( 87.47, 89.67) --
	( 87.48, 89.67) --
	( 87.48, 88.82) --
	( 87.50, 88.82) --
	( 87.50, 87.97) --
	( 87.69, 87.97) --
	( 87.69, 87.84) --
	( 87.87, 87.84) --
	( 87.87, 87.72) --
	( 87.95, 87.72) --
	( 87.95, 87.60) --
	( 88.03, 87.60) --
	( 88.03, 87.48) --
	( 88.39, 87.48) --
	( 88.39, 87.35) --
	( 88.58, 87.35) --
	( 88.58, 87.23) --
	( 88.94, 87.23) --
	( 88.94, 87.11) --
	( 89.41, 87.11) --
	( 89.41, 86.99) --
	( 89.56, 86.99) --
	( 89.56, 86.87) --
	( 89.70, 86.87) --
	( 89.70, 86.74) --
	( 89.95, 86.74) --
	( 89.95, 86.62) --
	( 90.02, 86.62) --
	( 90.02, 86.50) --
	( 90.41, 86.50) --
	( 90.41, 85.28) --
	( 90.46, 85.28) --
	( 90.46, 84.55) --
	( 90.47, 84.55) --
	( 90.47, 84.43) --
	( 90.49, 84.43) --
	( 90.49, 84.30) --
	( 91.12, 84.30) --
	( 91.12, 84.18) --
	( 91.12, 84.18) --
	( 91.12, 84.06) --
	( 91.15, 84.06) --
	( 91.15, 83.82) --
	( 91.72, 83.82) --
	( 91.72, 83.69) --
	( 91.82, 83.69) --
	( 91.82, 83.57) --
	( 92.12, 83.57) --
	( 92.12, 83.45) --
	( 92.35, 83.45) --
	( 92.35, 83.33) --
	( 92.65, 83.33) --
	( 92.65, 83.08) --
	( 92.89, 83.08) --
	( 92.89, 82.84) --
	( 92.90, 82.84) --
	( 92.90, 82.60) --
	( 93.20, 82.60) --
	( 93.20, 82.47) --
	( 93.37, 82.47) --
	( 93.37, 82.35) --
	( 93.40, 82.35) --
	( 93.40, 82.23) --
	( 93.50, 82.23) --
	( 93.50, 82.11) --
	( 93.73, 82.11) --
	( 93.73, 81.99) --
	( 93.90, 81.99) --
	( 93.90, 81.86) --
	( 94.34, 81.86) --
	( 94.34, 81.74) --
	( 94.45, 81.74) --
	( 94.45, 81.62) --
	( 94.59, 81.62) --
	( 94.59, 81.50) --
	( 94.91, 81.50) --
	( 94.91, 81.38) --
	( 95.54, 81.38) --
	( 95.54, 81.25) --
	( 95.87, 81.25) --
	( 95.87, 81.13) --
	( 96.07, 81.13) --
	( 96.07, 81.01) --
	( 96.17, 81.01) --
	( 96.17, 80.15) --
	( 96.18, 80.15) --
	( 96.18, 80.03) --
	( 96.36, 80.03) --
	( 96.36, 79.18) --
	( 96.39, 79.18) --
	( 96.39, 79.06) --
	( 96.40, 79.06) --
	( 96.40, 78.20) --
	( 96.48, 78.20) --
	( 96.48, 78.08) --
	( 96.56, 78.08) --
	( 96.56, 77.96) --
	( 96.60, 77.96) --
	( 96.60, 77.84) --
	( 96.62, 77.84) --
	( 96.62, 77.71) --
	( 96.62, 77.71) --
	( 96.62, 77.35) --
	( 96.64, 77.35) --
	( 96.64, 77.23) --
	( 96.69, 77.23) --
	( 96.69, 77.10) --
	( 96.74, 77.10) --
	( 96.74, 76.98) --
	( 96.77, 76.98) --
	( 96.77, 76.86) --
	( 96.80, 76.86) --
	( 96.80, 76.74) --
	( 96.81, 76.74) --
	( 96.81, 76.37) --
	( 96.81, 76.37) --
	( 96.81, 76.25) --
	( 96.84, 76.25) --
	( 96.84, 75.76) --
	( 97.25, 75.76) --
	( 97.25, 75.64) --
	( 97.50, 75.64) --
	( 97.50, 75.52) --
	( 97.91, 75.52) --
	( 97.91, 75.40) --
	( 97.99, 75.40) --
	( 97.99, 75.27) --
	( 98.37, 75.27) --
	( 98.37, 75.15) --
	( 98.53, 75.15) --
	( 98.53, 75.03) --
	( 98.61, 75.03) --
	( 98.61, 74.91) --
	( 99.50, 74.91) --
	( 99.50, 74.79) --
	( 99.71, 74.79) --
	( 99.71, 74.66) --
	( 99.80, 74.66) --
	( 99.80, 74.54) --
	( 99.81, 74.54) --
	( 99.81, 74.42) --
	(100.03, 74.42) --
	(100.03, 74.30) --
	(100.20, 74.30) --
	(100.20, 74.18) --
	(100.39, 74.18) --
	(100.39, 74.05) --
	(100.44, 74.05) --
	(100.44, 72.71) --
	(100.55, 72.71) --
	(100.55, 72.59) --
	(100.70, 72.59) --
	(100.70, 72.47) --
	(100.92, 72.47) --
	(100.92, 72.34) --
	(100.95, 72.34) --
	(100.95, 72.22) --
	(100.97, 72.22) --
	(100.97, 72.10) --
	(101.31, 72.10) --
	(101.31, 71.98) --
	(101.33, 71.98) --
	(101.33, 71.86) --
	(101.69, 71.86) --
	(101.69, 71.73) --
	(102.00, 71.73) --
	(102.00, 71.61) --
	(102.08, 71.61) --
	(102.08, 71.49) --
	(102.16, 71.49) --
	(102.16, 71.37) --
	(102.18, 71.37) --
	(102.18, 71.25) --
	(102.20, 71.25) --
	(102.20, 71.12) --
	(102.25, 71.12) --
	(102.25, 71.00) --
	(102.28, 71.00) --
	(102.28, 70.76) --
	(102.29, 70.76) --
	(102.29, 70.64) --
	(102.29, 70.64) --
	(102.29, 70.51) --
	(102.32, 70.51) --
	(102.32, 70.39) --
	(102.32, 70.39) --
	(102.32, 70.27) --
	(102.34, 70.27) --
	(102.34, 70.15) --
	(102.35, 70.15) --
	(102.35, 70.03) --
	(102.50, 70.03) --
	(102.50, 69.90) --
	(102.66, 69.90) --
	(102.66, 69.78) --
	(102.83, 69.78) --
	(102.83, 69.66) --
	(103.14, 69.66) --
	(103.14, 69.05) --
	(103.27, 69.05) --
	(103.27, 68.93) --
	(103.29, 68.93) --
	(103.29, 68.32) --
	(103.30, 68.32) --
	(103.30, 68.20) --
	(103.30, 68.20) --
	(103.30, 67.59) --
	(103.58, 67.59) --
	(103.58, 67.46) --
	(104.01, 67.46) --
	(104.01, 67.34) --
	(104.03, 67.34) --
	(104.03, 67.22) --
	(104.04, 67.22) --
	(104.04, 67.10) --
	(104.53, 67.10) --
	(104.53, 66.97) --
	(104.56, 66.97) --
	(104.56, 66.85) --
	(104.77, 66.85) --
	(104.77, 66.73) --
	(104.78, 66.73) --
	(104.78, 66.61) --
	(104.79, 66.61) --
	(104.79, 66.49) --
	(104.80, 66.49) --
	(104.80, 66.36) --
	(104.85, 66.36) --
	(104.85, 66.24) --
	(104.89, 66.24) --
	(104.89, 66.12) --
	(105.04, 66.12) --
	(105.04, 66.00) --
	(105.24, 66.00) --
	(105.24, 65.88) --
	(105.29, 65.88) --
	(105.29, 65.75) --
	(105.31, 65.75) --
	(105.31, 65.63) --
	(105.40, 65.63) --
	(105.40, 65.51) --
	(105.61, 65.51) --
	(105.61, 65.39) --
	(105.70, 65.39) --
	(105.70, 65.27) --
	(105.87, 65.27) --
	(105.87, 65.14) --
	(106.11, 65.14) --
	(106.11, 65.02) --
	(106.14, 65.02) --
	(106.14, 64.90) --
	(106.79, 64.90) --
	(106.79, 64.78) --
	(106.97, 64.78) --
	(106.97, 64.66) --
	(107.01, 64.66) --
	(107.01, 64.53) --
	(107.05, 64.53) --
	(107.05, 64.41) --
	(107.08, 64.41) --
	(107.08, 64.29) --
	(107.52, 64.29) --
	(107.52, 64.17) --
	(107.65, 64.17) --
	(107.65, 64.05) --
	(118.00, 64.05) --
	(118.00, 63.92) --
	(118.16, 63.92) --
	(118.16, 63.80) --
	(124.18, 63.80) --
	(124.18, 63.68) --
	(125.35, 63.68) --
	(125.35, 63.56) --
	(125.37, 63.56) --
	(125.37, 63.44) --
	(125.57, 63.44) --
	(125.57, 63.31) --
	(125.57, 63.31) --
	(125.57, 63.19) --
	(126.10, 63.19) --
	(126.10, 63.07) --
	(127.33, 63.07) --
	(127.33, 62.95);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 42.85,128.73) --
	( 42.85,128.60) --
	( 45.11,128.60) --
	( 45.11,127.38) --
	( 45.21,127.38) --
	( 45.21,127.26) --
	( 45.22,127.26) --
	( 45.22,127.14) --
	( 45.30,127.14) --
	( 45.30,126.04) --
	( 45.44,126.04) --
	( 45.44,125.92) --
	( 47.77,125.92) --
	( 47.77,125.80) --
	( 48.34,125.80) --
	( 48.34,125.67) --
	( 48.54,125.67) --
	( 48.54,125.55) --
	( 48.90,125.55) --
	( 48.90,125.43) --
	( 48.94,125.43) --
	( 48.94,125.31) --
	( 49.10,125.31) --
	( 49.10,125.19) --
	( 49.60,125.19) --
	( 49.60,125.06) --
	( 49.63,125.06) --
	( 49.63,124.94) --
	( 49.83,124.94) --
	( 49.83,123.23) --
	( 49.84,123.23) --
	( 49.84,123.11) --
	( 50.34,123.11) --
	( 50.34,122.99) --
	( 50.38,122.99) --
	( 50.38,122.87) --
	( 50.70,122.87) --
	( 50.70,122.75) --
	( 50.92,122.75) --
	( 50.92,122.62) --
	( 50.99,122.62) --
	( 50.99,122.50) --
	( 51.15,122.50) --
	( 51.15,122.38) --
	( 51.24,122.38) --
	( 51.24,122.26) --
	( 51.32,122.26) --
	( 51.32,121.53) --
	( 51.50,121.53) --
	( 51.50,121.40) --
	( 51.62,121.40) --
	( 51.62,121.28) --
	( 51.62,121.28) --
	( 51.62,120.55) --
	( 51.72,120.55) --
	( 51.72,120.43) --
	( 51.83,120.43) --
	( 51.83,119.69) --
	( 51.87,119.69) --
	( 51.87,119.57) --
	( 52.22,119.57) --
	( 52.22,119.45) --
	( 52.32,119.45) --
	( 52.32,118.47) --
	( 52.32,118.47) --
	( 52.32,118.35) --
	( 52.36,118.35) --
	( 52.36,118.23) --
	( 52.56,118.23) --
	( 52.56,117.25) --
	( 52.61,117.25) --
	( 52.61,116.77) --
	( 52.63,116.77) --
	( 52.63,115.55) --
	( 52.73,115.55) --
	( 52.73,115.42) --
	( 52.92,115.42) --
	( 52.92,114.20) --
	( 53.12,114.20) --
	( 53.12,112.98) --
	( 53.93,112.98) --
	( 53.93,112.86) --
	( 54.05,112.86) --
	( 54.05,112.74) --
	( 54.11,112.74) --
	( 54.11,112.62) --
	( 54.31,112.62) --
	( 54.31,112.49) --
	( 54.33,112.49) --
	( 54.33,112.37) --
	( 54.34,112.37) --
	( 54.34,112.13) --
	( 54.38,112.13) --
	( 54.38,112.01) --
	( 54.40,112.01) --
	( 54.40,111.76) --
	( 54.49,111.76) --
	( 54.49,111.40) --
	( 54.61,111.40) --
	( 54.61,111.27) --
	( 54.62,111.27) --
	( 54.62,111.03) --
	( 54.63,111.03) --
	( 54.63,110.66) --
	( 54.77,110.66) --
	( 54.77,110.42) --
	( 54.78,110.42) --
	( 54.78,110.30) --
	( 55.06,110.30) --
	( 55.06,110.18) --
	( 55.19,110.18) --
	( 55.19,110.05) --
	( 55.31,110.05) --
	( 55.31,109.93) --
	( 55.46,109.93) --
	( 55.46,109.81) --
	( 55.65,109.81) --
	( 55.65,108.59) --
	( 55.67,108.59) --
	( 55.67,107.25) --
	( 55.84,107.25) --
	( 55.84,106.03) --
	( 56.51,106.03) --
	( 56.51,105.90) --
	( 56.59,105.90) --
	( 56.59,105.66) --
	( 56.61,105.66) --
	( 56.61,105.29) --
	( 56.61,105.29) --
	( 56.61,104.68) --
	( 56.69,104.68) --
	( 56.69,104.44) --
	( 56.71,104.44) --
	( 56.71,104.07) --
	( 58.99,104.07) --
	( 58.99,103.95) --
	( 59.21,103.95) --
	( 59.21,103.22) --
	( 59.33,103.22) --
	( 59.33,103.10) --
	( 59.39,103.10) --
	( 59.39,102.98) --
	( 59.56,102.98) --
	( 59.56,102.24) --
	( 59.62,102.24) --
	( 59.62,101.39) --
	( 61.20,101.39) --
	( 61.20,101.27) --
	( 62.23,101.27) --
	( 62.23,100.78) --
	( 62.55,100.78) --
	( 62.55,100.17) --
	( 62.59,100.17) --
	( 62.59, 99.56) --
	( 63.54, 99.56) --
	( 63.54, 99.44) --
	( 63.75, 99.44) --
	( 63.75, 99.31) --
	( 64.44, 99.31) --
	( 64.44, 99.19) --
	( 64.62, 99.19) --
	( 64.62, 99.07) --
	( 64.66, 99.07) --
	( 64.66, 98.95) --
	( 65.01, 98.95) --
	( 65.01, 98.83) --
	( 65.04, 98.83) --
	( 65.04, 98.70) --
	( 65.08, 98.70) --
	( 65.08, 98.58) --
	( 65.11, 98.58) --
	( 65.11, 98.46) --
	( 65.15, 98.46) --
	( 65.15, 98.34) --
	( 65.34, 98.34) --
	( 65.34, 98.22) --
	( 65.39, 98.22) --
	( 65.39, 98.09) --
	( 65.44, 98.09) --
	( 65.44, 97.97) --
	( 65.66, 97.97) --
	( 65.66, 97.85) --
	( 66.64, 97.85) --
	( 66.64, 97.73) --
	( 66.82, 97.73) --
	( 66.82, 97.61) --
	( 67.18, 97.61) --
	( 67.18, 97.36) --
	( 67.26, 97.36) --
	( 67.26, 97.24) --
	( 67.50, 97.24) --
	( 67.50, 97.12) --
	( 67.91, 97.12) --
	( 67.91, 97.00) --
	( 68.24, 97.00) --
	( 68.24, 96.87) --
	( 68.40, 96.87) --
	( 68.40, 96.75) --
	( 69.01, 96.75) --
	( 69.01, 96.63) --
	( 71.41, 96.63) --
	( 71.41, 96.51) --
	( 71.58, 96.51) --
	( 71.58, 96.39) --
	( 71.70, 96.39) --
	( 71.70, 96.26) --
	( 71.94, 96.26) --
	( 71.94, 96.14) --
	( 72.12, 96.14) --
	( 72.12, 96.02) --
	( 73.00, 96.02) --
	( 73.00, 95.90) --
	( 75.75, 95.90) --
	( 75.75, 95.78) --
	( 76.23, 95.78) --
	( 76.23, 95.65) --
	( 76.38, 95.65) --
	( 76.38, 95.29) --
	( 76.44, 95.29) --
	( 76.44, 94.80) --
	( 76.50, 94.80) --
	( 76.50, 94.68) --
	( 76.51, 94.68) --
	( 76.51, 94.56) --
	( 76.60, 94.56) --
	( 76.60, 94.43) --
	( 76.66, 94.43) --
	( 76.66, 94.07) --
	( 76.79, 94.07) --
	( 76.79, 93.94) --
	( 76.87, 93.94) --
	( 76.87, 93.82) --
	( 76.92, 93.82) --
	( 76.92, 93.70) --
	( 76.92, 93.70) --
	( 76.92, 93.58) --
	( 77.05, 93.58) --
	( 77.05, 93.46) --
	( 77.39, 93.46) --
	( 77.39, 93.33) --
	( 77.64, 93.33) --
	( 77.64, 93.09) --
	( 78.01, 93.09) --
	( 78.01, 92.85) --
	( 78.07, 92.85) --
	( 78.07, 92.60) --
	( 78.09, 92.60) --
	( 78.09, 92.48) --
	( 78.30, 92.48) --
	( 78.30, 92.36) --
	( 78.57, 92.36) --
	( 78.57, 92.24) --
	( 78.80, 92.24) --
	( 78.80, 92.11) --
	( 79.78, 92.11) --
	( 79.78, 91.87) --
	( 79.98, 91.87) --
	( 79.98, 91.63) --
	( 80.15, 91.63) --
	( 80.15, 91.50) --
	( 80.20, 91.50) --
	( 80.20, 91.38) --
	( 80.32, 91.38) --
	( 80.32, 91.26) --
	( 80.35, 91.26) --
	( 80.35, 91.02) --
	( 80.42, 91.02) --
	( 80.42, 90.77) --
	( 82.27, 90.77) --
	( 82.27, 90.41) --
	( 82.49, 90.41) --
	( 82.49, 90.16) --
	( 82.62, 90.16) --
	( 82.62, 90.04) --
	( 82.73, 90.04) --
	( 82.73, 89.67) --
	( 83.07, 89.67) --
	( 83.07, 89.55) --
	( 83.25, 89.55) --
	( 83.25, 89.06) --
	( 83.33, 89.06) --
	( 83.33, 88.94) --
	( 83.43, 88.94) --
	( 83.43, 88.58) --
	( 83.44, 88.58) --
	( 83.44, 88.21) --
	( 83.44, 88.21) --
	( 83.44, 88.09) --
	( 83.49, 88.09) --
	( 83.49, 87.97) --
	( 83.57, 87.97) --
	( 83.57, 87.72) --
	( 83.60, 87.72) --
	( 83.60, 87.48) --
	( 83.60, 87.48) --
	( 83.60, 87.35) --
	( 83.65, 87.35) --
	( 83.65, 87.23) --
	( 83.72, 87.23) --
	( 83.72, 87.11) --
	( 84.32, 87.11) --
	( 84.32, 86.99) --
	( 84.42, 86.99) --
	( 84.42, 86.87) --
	( 84.65, 86.87) --
	( 84.65, 86.74) --
	( 84.73, 86.74) --
	( 84.73, 86.62) --
	( 84.80, 86.62) --
	( 84.80, 86.50) --
	( 85.02, 86.50) --
	( 85.02, 86.38) --
	( 85.22, 86.38) --
	( 85.22, 85.28) --
	( 85.24, 85.28) --
	( 85.24, 84.43) --
	( 85.24, 84.43) --
	( 85.24, 84.30) --
	( 85.52, 84.30) --
	( 85.52, 84.18) --
	( 85.73, 84.18) --
	( 85.73, 84.06) --
	( 85.96, 84.06) --
	( 85.96, 83.94) --
	( 86.02, 83.94) --
	( 86.02, 83.82) --
	( 86.26, 83.82) --
	( 86.26, 83.69) --
	( 87.05, 83.69) --
	( 87.05, 83.57) --
	( 87.48, 83.57) --
	( 87.48, 83.45) --
	( 87.62, 83.45) --
	( 87.62, 83.33) --
	( 87.86, 83.33) --
	( 87.86, 83.21) --
	( 87.91, 83.21) --
	( 87.91, 83.08) --
	( 88.13, 83.08) --
	( 88.13, 82.96) --
	( 88.42, 82.96) --
	( 88.42, 82.84) --
	( 88.68, 82.84) --
	( 88.68, 82.72) --
	( 88.90, 82.72) --
	( 88.90, 82.60) --
	( 89.11, 82.60) --
	( 89.11, 82.47) --
	( 89.34, 82.47) --
	( 89.34, 82.35) --
	( 89.57, 82.35) --
	( 89.57, 82.23) --
	( 90.27, 82.23) --
	( 90.27, 82.11) --
	( 90.62, 82.11) --
	( 90.62, 81.99) --
	( 90.64, 81.99) --
	( 90.64, 81.86) --
	( 90.85, 81.86) --
	( 90.85, 81.74) --
	( 90.87, 81.74) --
	( 90.87, 81.62) --
	( 90.97, 81.62) --
	( 90.97, 81.50) --
	( 91.02, 81.50) --
	( 91.02, 81.38) --
	( 91.05, 81.38) --
	( 91.05, 81.25) --
	( 91.06, 81.25) --
	( 91.06, 80.40) --
	( 91.07, 80.40) --
	( 91.07, 79.54) --
	( 91.09, 79.54) --
	( 91.09, 78.81) --
	( 91.11, 78.81) --
	( 91.11, 78.69) --
	( 91.37, 78.69) --
	( 91.37, 78.57) --
	( 91.50, 78.57) --
	( 91.50, 78.45) --
	( 91.68, 78.45) --
	( 91.68, 78.32) --
	( 92.44, 78.32) --
	( 92.44, 78.20) --
	( 92.66, 78.20) --
	( 92.66, 78.08) --
	( 92.77, 78.08) --
	( 92.77, 77.96) --
	( 92.87, 77.96) --
	( 92.87, 77.84) --
	( 92.92, 77.84) --
	( 92.92, 77.71) --
	( 92.94, 77.71) --
	( 92.94, 77.59) --
	( 93.00, 77.59) --
	( 93.00, 77.47) --
	( 93.06, 77.47) --
	( 93.06, 77.35) --
	( 93.17, 77.35) --
	( 93.17, 77.23) --
	( 93.33, 77.23) --
	( 93.33, 77.10) --
	( 93.38, 77.10) --
	( 93.38, 76.98) --
	( 93.53, 76.98) --
	( 93.53, 76.86) --
	( 93.95, 76.86) --
	( 93.95, 76.74) --
	( 94.27, 76.74) --
	( 94.27, 76.62) --
	( 94.45, 76.62) --
	( 94.45, 76.49) --
	( 94.74, 76.49) --
	( 94.74, 76.37) --
	( 95.02, 76.37) --
	( 95.02, 76.25) --
	( 95.72, 76.25) --
	( 95.72, 76.13) --
	( 95.91, 76.13) --
	( 95.91, 75.15) --
	( 95.92, 75.15) --
	( 95.92, 74.54) --
	( 96.10, 74.54) --
	( 96.10, 73.56) --
	( 96.11, 73.56) --
	( 96.11, 73.08) --
	( 96.19, 73.08) --
	( 96.19, 72.10) --
	( 96.20, 72.10) --
	( 96.20, 71.61) --
	( 96.62, 71.61) --
	( 96.62, 71.49) --
	( 96.74, 71.49) --
	( 96.74, 71.37) --
	( 96.83, 71.37) --
	( 96.83, 71.25) --
	( 96.90, 71.25) --
	( 96.90, 71.12) --
	( 97.14, 71.12) --
	( 97.14, 71.00) --
	( 97.23, 71.00) --
	( 97.23, 70.88) --
	( 97.33, 70.88) --
	( 97.33, 70.76) --
	( 97.39, 70.76) --
	( 97.39, 70.64) --
	( 97.48, 70.64) --
	( 97.48, 70.51) --
	( 97.55, 70.51) --
	( 97.55, 70.39) --
	( 97.75, 70.39) --
	( 97.75, 70.27) --
	( 98.03, 70.27) --
	( 98.03, 70.15) --
	( 98.04, 70.15) --
	( 98.04, 68.93) --
	( 98.05, 68.93) --
	( 98.05, 68.81) --
	( 98.05, 68.81) --
	( 98.05, 68.68) --
	( 98.38, 68.68) --
	( 98.38, 68.56) --
	( 98.55, 68.56) --
	( 98.55, 68.44) --
	( 99.03, 68.44) --
	( 99.03, 68.32) --
	( 99.36, 68.32) --
	( 99.36, 68.20) --
	( 99.53, 68.20) --
	( 99.53, 68.07) --
	( 99.63, 68.07) --
	( 99.63, 67.95) --
	( 99.78, 67.95) --
	( 99.78, 67.83) --
	( 99.80, 67.83) --
	( 99.80, 67.71) --
	( 99.83, 67.71) --
	( 99.83, 67.59) --
	(100.10, 67.59) --
	(100.10, 67.46) --
	(100.11, 67.46) --
	(100.11, 67.34) --
	(100.15, 67.34) --
	(100.15, 67.22) --
	(100.17, 67.22) --
	(100.17, 67.10) --
	(100.17, 67.10) --
	(100.17, 66.97) --
	(100.17, 66.97) --
	(100.17, 66.85) --
	(100.25, 66.85) --
	(100.25, 66.73) --
	(100.30, 66.73) --
	(100.30, 66.61) --
	(100.31, 66.61) --
	(100.31, 66.49) --
	(100.31, 66.49) --
	(100.31, 66.36) --
	(100.41, 66.36) --
	(100.41, 65.75) --
	(100.41, 65.75) --
	(100.41, 65.14) --
	(100.55, 65.14) --
	(100.55, 64.53) --
	(100.94, 64.53) --
	(100.94, 64.29) --
	(100.94, 64.29) --
	(100.94, 64.17) --
	(101.23, 64.17) --
	(101.23, 64.05) --
	(101.27, 64.05) --
	(101.27, 63.92) --
	(101.40, 63.92) --
	(101.40, 63.80) --
	(101.62, 63.80) --
	(101.62, 63.68) --
	(101.65, 63.68) --
	(101.65, 63.56) --
	(101.97, 63.56) --
	(101.97, 63.44) --
	(102.04, 63.44) --
	(102.04, 63.31) --
	(102.10, 63.31) --
	(102.10, 63.19) --
	(102.13, 63.19) --
	(102.13, 63.07) --
	(102.18, 63.07) --
	(102.18, 62.95) --
	(102.24, 62.95) --
	(102.24, 62.83) --
	(102.29, 62.83) --
	(102.29, 62.70) --
	(102.34, 62.70) --
	(102.34, 62.58) --
	(102.48, 62.58) --
	(102.48, 62.46) --
	(102.64, 62.46) --
	(102.64, 62.34) --
	(103.09, 62.34) --
	(103.09, 62.22) --
	(103.50, 62.22) --
	(103.50, 62.09) --
	(103.66, 62.09) --
	(103.66, 61.97) --
	(103.67, 61.97) --
	(103.67, 61.85) --
	(103.69, 61.85) --
	(103.69, 61.73) --
	(103.77, 61.73) --
	(103.77, 61.61) --
	(104.20, 61.61) --
	(104.20, 61.48) --
	(104.26, 61.48) --
	(104.26, 61.36) --
	(104.36, 61.36) --
	(104.36, 61.24) --
	(104.44, 61.24) --
	(104.44, 61.12) --
	(104.84, 61.12) --
	(104.84, 61.00) --
	(104.93, 61.00) --
	(104.93, 60.87) --
	(105.09, 60.87) --
	(105.09, 60.75) --
	(105.37, 60.75) --
	(105.37, 60.63) --
	(105.91, 60.63) --
	(105.91, 60.51) --
	(106.68, 60.51) --
	(106.68, 60.38) --
	(108.06, 60.38) --
	(108.06, 60.26) --
	(108.88, 60.26) --
	(108.88, 60.14) --
	(110.24, 60.14) --
	(110.24, 60.02) --
	(112.69, 60.02) --
	(112.69, 59.90) --
	(114.46, 59.90) --
	(114.46, 59.53) --
	(114.47, 59.53) --
	(114.47, 59.41) --
	(114.51, 59.41) --
	(114.51, 59.29) --
	(114.52, 59.29) --
	(114.52, 58.80) --
	(114.53, 58.80) --
	(114.53, 58.68) --
	(114.53, 58.68) --
	(114.53, 58.55) --
	(115.53, 58.55) --
	(115.53, 58.43) --
	(115.99, 58.43) --
	(115.99, 58.31) --
	(116.03, 58.31) --
	(116.03, 58.19) --
	(116.03, 58.19) --
	(116.03, 58.07) --
	(116.93, 58.07) --
	(116.93, 57.94) --
	(120.60, 57.94) --
	(120.60, 57.82) --
	(124.60, 57.82) --
	(124.60, 57.70) --
	(124.97, 57.70) --
	(124.97, 57.58) --
	(125.70, 57.58) --
	(125.70, 57.46) --
	(125.71, 57.46) --
	(125.71, 57.33) --
	(125.81, 57.33) --
	(125.81, 57.21) --
	(126.03, 57.21) --
	(126.03, 57.09) --
	(127.97, 57.09) --
	(127.97, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20,110.54) -- (129.09,110.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.15,108.60) -- (127.15,112.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36, 66.70) -- (129.11, 69.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36, 69.45) -- (129.11, 66.70);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.96, 61.57) -- (128.70, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.96, 64.32) -- (128.70, 61.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.39, 62.95) -- (129.27, 62.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.33, 61.01) -- (127.33, 64.89);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (126.60, 55.59) --
	(129.35, 55.59) --
	(129.35, 58.34) --
	(126.60, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.29,128.73) -- ( 43.17,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.23,126.78) -- ( 41.23,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.82,127.35) -- ( 42.56,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.82,130.10) -- ( 42.56,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.81,127.35) -- ( 42.55,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.81,130.10) -- ( 42.55,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.24,128.73) -- ( 43.12,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.18,126.78) -- ( 41.18,130.67);

\path[fill=fillColor] ( 39.79,127.35) --
	( 42.54,127.35) --
	( 42.54,130.10) --
	( 39.79,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.09, 53.38) -- ( 20.09, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.53, 53.38) -- ( 25.53, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.71, 53.38) -- ( 28.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.97, 53.38) -- ( 30.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.72, 53.38) -- ( 32.72, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.15, 53.38) -- ( 34.15, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.36, 53.38) -- ( 35.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.41, 53.38) -- ( 36.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.33, 53.38) -- ( 37.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.16, 53.38) -- ( 38.16, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.59, 53.38) -- ( 43.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.78, 53.38) -- ( 46.78, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.03, 53.38) -- ( 49.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.78, 53.38) -- ( 50.78, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.21, 53.38) -- ( 52.21, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.42, 53.38) -- ( 53.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.47, 53.38) -- ( 54.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.39, 53.38) -- ( 55.39, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.22, 53.38) -- ( 56.22, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.66, 53.38) -- ( 61.66, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.84, 53.38) -- ( 64.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.10, 53.38) -- ( 67.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.85, 53.38) -- ( 68.85, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.28, 53.38) -- ( 70.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.49, 53.38) -- ( 71.49, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.54, 53.38) -- ( 72.54, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.46, 53.38) -- ( 73.46, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.29, 53.38) -- ( 74.29, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.72, 53.38) -- ( 79.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.91, 53.38) -- ( 82.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.16, 53.38) -- ( 85.16, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.91, 53.38) -- ( 86.91, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.34, 53.38) -- ( 88.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.55, 53.38) -- ( 89.55, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.60, 53.38) -- ( 90.60, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.52, 53.38) -- ( 91.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.35, 53.38) -- ( 92.35, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.79, 53.38) -- ( 97.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.97, 53.38) -- (100.97, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.23, 53.38) -- (103.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.98, 53.38) -- (104.98, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.41, 53.38) -- (106.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.62, 53.38) -- (107.62, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.66, 53.38) -- (108.66, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.59, 53.38) -- (109.59, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.42, 53.38) -- (110.42, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.85, 53.38) -- (115.85, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.03, 53.38) -- (119.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.29, 53.38) -- (121.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.04, 53.38) -- (123.04, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.47, 53.38) -- (124.47, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.68, 53.38) -- (125.68, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.73, 53.38) -- (126.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.65, 53.38) -- (127.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.48, 53.38) -- (128.48, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.92, 53.38) -- (133.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.10, 53.38) -- (137.10, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 54.46) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 66.66) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 78.86) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 91.07) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,103.27) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,115.48) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,127.68) {1300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 57.21) --
	( 36.83, 57.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 69.42) --
	( 36.83, 69.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 81.62) --
	( 36.83, 81.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 93.82) --
	( 36.83, 93.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,106.03) --
	( 36.83,106.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,118.23) --
	( 36.83,118.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,130.43) --
	( 36.83,130.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.16, 50.88) --
	( 38.16, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.22, 50.88) --
	( 56.22, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.29, 50.88) --
	( 74.29, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.35, 50.88) --
	( 92.35, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.42, 50.88) --
	(110.42, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.48, 50.88) --
	(128.48, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.83, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.82, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.89, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 57.89, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.89, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.89, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.95, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.95, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.02, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (113.01, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.08, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.08, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_exclude_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:11:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 56.33) --
	(132.31, 56.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 74.18) --
	(132.31, 74.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 92.03) --
	(132.31, 92.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,109.88) --
	(132.31,109.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,127.73) --
	(132.31,127.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.81, 53.38) --
	( 51.81,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.20, 53.38) --
	( 77.20,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.58, 53.38) --
	(102.58,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 53.38) --
	(127.97,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 54.19,128.73) --
	( 54.19,128.65) --
	( 54.19,128.65) --
	( 54.19,127.87) --
	( 54.19,127.87) --
	( 54.19,127.51) --
	( 54.20,127.51) --
	( 54.20,127.01) --
	( 54.20,127.01) --
	( 54.20,126.73) --
	( 54.20,126.73) --
	( 54.20,126.37) --
	( 54.20,126.37) --
	( 54.20,126.30) --
	( 54.20,126.30) --
	( 54.20,125.73) --
	( 54.20,125.73) --
	( 54.20,125.58) --
	( 54.21,125.58) --
	( 54.21,124.94) --
	( 54.21,124.94) --
	( 54.21,124.01) --
	( 54.21,124.01) --
	( 54.21,123.44) --
	( 54.21,123.44) --
	( 54.21,122.66) --
	( 54.22,122.66) --
	( 54.22,119.23) --
	( 56.43,119.23) --
	( 56.43,119.16) --
	( 56.43,119.16) --
	( 56.43,119.01) --
	( 56.44,119.01) --
	( 56.44,118.94) --
	( 56.44,118.94) --
	( 56.44,118.87) --
	( 56.44,118.87) --
	( 56.44,118.80) --
	( 56.44,118.80) --
	( 56.44,118.66) --
	( 56.47,118.66) --
	( 56.47,118.51) --
	( 56.47,118.51) --
	( 56.47,118.44) --
	( 56.48,118.44) --
	( 56.48,118.23) --
	( 56.63,118.23) --
	( 56.63,118.02) --
	( 56.63,118.02) --
	( 56.63,117.80) --
	( 56.64,117.80) --
	( 56.64,117.73) --
	( 56.64,117.73) --
	( 56.64,117.37) --
	( 56.64,117.37) --
	( 56.64,117.30) --
	( 56.64,117.30) --
	( 56.64,117.16) --
	( 56.65,117.16) --
	( 56.65,117.02) --
	( 56.73,117.02) --
	( 56.73,116.80) --
	( 56.78,116.80) --
	( 56.78,116.73) --
	( 56.78,116.73) --
	( 56.78,116.52) --
	( 56.79,116.52) --
	( 56.79,116.37) --
	( 56.79,116.37) --
	( 56.79,115.73) --
	( 56.81,115.73) --
	( 56.81,115.37) --
	( 56.81,115.37) --
	( 56.81,115.30) --
	( 57.44,115.30) --
	( 57.44,115.23) --
	( 57.46,115.23) --
	( 57.46,115.16) --
	( 57.46,115.16) --
	( 57.46,115.09) --
	( 57.47,115.09) --
	( 57.47,114.94) --
	( 57.47,114.94) --
	( 57.47,114.87) --
	( 57.48,114.87) --
	( 57.48,114.80) --
	( 57.48,114.80) --
	( 57.48,114.73) --
	( 57.49,114.73) --
	( 57.49,114.59) --
	( 57.51,114.59) --
	( 57.51,114.45) --
	( 57.51,114.45) --
	( 57.51,114.37) --
	( 57.51,114.37) --
	( 57.51,114.30) --
	( 57.52,114.30) --
	( 57.52,114.23) --
	( 57.52,114.23) --
	( 57.52,114.16) --
	( 57.53,114.16) --
	( 57.53,114.02) --
	( 57.53,114.02) --
	( 57.53,113.87) --
	( 57.66,113.87) --
	( 57.66,113.37) --
	( 57.82,113.37) --
	( 57.82,112.66) --
	( 57.83,112.66) --
	( 57.83,112.59) --
	( 57.83,112.59) --
	( 57.83,112.45) --
	( 58.10,112.45) --
	( 58.10,110.66) --
	( 58.18,110.66) --
	( 58.18,110.38) --
	( 58.18,110.38) --
	( 58.18,109.95) --
	( 58.18,109.95) --
	( 58.18,109.59) --
	( 58.20,109.59) --
	( 58.20,109.23) --
	( 58.20,109.23) --
	( 58.20,108.95) --
	( 58.20,108.95) --
	( 58.20,108.73) --
	( 58.20,108.73) --
	( 58.20,108.38) --
	( 58.20,108.38) --
	( 58.20,107.59) --
	( 58.21,107.59) --
	( 58.21,107.52) --
	( 58.52,107.52) --
	( 58.52,107.09) --
	( 58.52,107.09) --
	( 58.52,106.52) --
	( 59.18,106.52) --
	( 59.18,106.23) --
	( 59.18,106.23) --
	( 59.18,105.73) --
	( 59.19,105.73) --
	( 59.19,105.52) --
	( 59.50,105.52) --
	( 59.50,105.45) --
	( 59.50,105.45) --
	( 59.50,104.59) --
	( 60.37,104.59) --
	( 60.37,104.38) --
	( 60.42,104.38) --
	( 60.42,104.09) --
	( 60.47,104.09) --
	( 60.47,103.88) --
	( 60.55,103.88) --
	( 60.55,103.66) --
	( 61.34,103.66) --
	( 61.34,103.45) --
	( 61.34,103.45) --
	( 61.34,103.31) --
	( 61.34,103.31) --
	( 61.34,103.24) --
	( 61.35,103.24) --
	( 61.35,103.16) --
	( 61.35,103.16) --
	( 61.35,103.09) --
	( 61.35,103.09) --
	( 61.35,102.81) --
	( 61.35,102.81) --
	( 61.35,102.45) --
	( 61.35,102.45) --
	( 61.35,102.09) --
	( 61.35,102.09) --
	( 61.35,102.02) --
	( 61.37,102.02) --
	( 61.37,101.88) --
	( 61.37,101.88) --
	( 61.37,101.81) --
	( 61.37,101.81) --
	( 61.37,101.74) --
	( 61.37,101.74) --
	( 61.37,101.66) --
	( 61.37,101.66) --
	( 61.37,101.31) --
	( 61.37,101.31) --
	( 61.37,101.24) --
	( 61.38,101.24) --
	( 61.38,101.16) --
	( 61.38,101.16) --
	( 61.38,100.74) --
	( 61.38,100.74) --
	( 61.38,100.38) --
	( 61.38,100.38) --
	( 61.38,100.09) --
	( 61.39,100.09) --
	( 61.39, 99.81) --
	( 61.39, 99.81) --
	( 61.39, 99.38) --
	( 61.39, 99.38) --
	( 61.39, 98.31) --
	( 61.39, 98.31) --
	( 61.39, 96.74) --
	( 61.40, 96.74) --
	( 61.40, 96.52) --
	( 61.40, 96.52) --
	( 61.40, 96.45) --
	( 61.40, 96.45) --
	( 61.40, 95.74) --
	( 63.87, 95.74) --
	( 63.87, 95.45) --
	( 66.23, 95.45) --
	( 66.23, 95.10) --
	( 70.09, 95.10) --
	( 70.09, 94.95) --
	( 70.10, 94.95) --
	( 70.10, 94.74) --
	( 70.11, 94.74) --
	( 70.11, 94.38) --
	( 70.12, 94.38) --
	( 70.12, 94.02) --
	( 70.12, 94.02) --
	( 70.12, 93.38) --
	( 70.13, 93.38) --
	( 70.13, 93.10) --
	( 72.01, 93.10) --
	( 72.01, 93.03) --
	( 72.16, 93.03) --
	( 72.16, 92.95) --
	( 72.61, 92.95) --
	( 72.61, 92.88) --
	( 72.63, 92.88) --
	( 72.63, 92.81) --
	( 77.69, 92.81) --
	( 77.69, 92.74) --
	( 78.17, 92.74) --
	( 78.17, 92.60) --
	( 78.18, 92.60) --
	( 78.18, 92.53) --
	( 80.63, 92.53) --
	( 80.63, 92.17) --
	( 80.65, 92.17) --
	( 80.65, 91.81) --
	( 80.65, 91.81) --
	( 80.65, 91.74) --
	( 80.65, 91.74) --
	( 80.65, 91.45) --
	( 80.65, 91.45) --
	( 80.65, 91.10) --
	( 80.72, 91.10) --
	( 80.72, 90.74) --
	( 80.73, 90.74) --
	( 80.73, 90.31) --
	( 80.74, 90.31) --
	( 80.74, 89.95) --
	( 80.75, 89.95) --
	( 80.75, 89.67) --
	( 83.01, 89.67) --
	( 83.01, 89.60) --
	( 83.38, 89.60) --
	( 83.38, 89.17) --
	( 83.38, 89.17) --
	( 83.38, 88.88) --
	( 83.38, 88.88) --
	( 83.38, 88.81) --
	( 83.40, 88.81) --
	( 83.40, 88.38) --
	( 83.40, 88.38) --
	( 83.40, 88.03) --
	( 84.75, 88.03) --
	( 84.75, 87.96) --
	( 84.89, 87.96) --
	( 84.89, 87.88) --
	( 92.43, 87.88) --
	( 92.43, 87.81) --
	( 98.03, 87.81) --
	( 98.03, 87.74) --
	(100.52, 87.74) --
	(100.52, 87.67) --
	(100.52, 87.67) --
	(100.52, 87.60) --
	(100.53, 87.60) --
	(100.53, 87.46) --
	(101.43, 87.46) --
	(101.43, 87.38) --
	(102.45, 87.38) --
	(102.45, 87.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.52,128.73) --
	( 41.60,128.73) --
	( 41.60,128.65) --
	( 41.79,128.65) --
	( 41.79,128.58) --
	( 41.97,128.58) --
	( 41.97,128.51) --
	( 42.08,128.51) --
	( 42.08,128.44) --
	( 42.19,128.44) --
	( 42.19,128.37) --
	( 42.31,128.37) --
	( 42.31,128.30) --
	( 42.43,128.30) --
	( 42.43,128.15) --
	( 42.51,128.15) --
	( 42.51,128.08) --
	( 42.73,128.08) --
	( 42.73,128.01) --
	( 42.75,128.01) --
	( 42.75,127.94) --
	( 42.81,127.94) --
	( 42.81,127.80) --
	( 42.85,127.80) --
	( 42.85,127.73) --
	( 42.97,127.73) --
	( 42.97,127.65) --
	( 42.99,127.65) --
	( 42.99,127.58) --
	( 43.01,127.58) --
	( 43.01,127.51) --
	( 43.12,127.51) --
	( 43.12,127.44) --
	( 43.18,127.44) --
	( 43.18,127.37) --
	( 43.23,127.37) --
	( 43.23,127.30) --
	( 43.28,127.30) --
	( 43.28,127.23) --
	( 43.33,127.23) --
	( 43.33,127.15) --
	( 43.33,127.15) --
	( 43.33,127.08) --
	( 43.42,127.08) --
	( 43.42,127.01) --
	( 43.46,127.01) --
	( 43.46,126.87) --
	( 43.48,126.87) --
	( 43.48,126.51) --
	( 43.51,126.51) --
	( 43.51,126.44) --
	( 43.61,126.44) --
	( 43.61,126.37) --
	( 43.67,126.37) --
	( 43.67,126.30) --
	( 43.71,126.30) --
	( 43.71,126.23) --
	( 43.79,126.23) --
	( 43.79,126.15) --
	( 43.82,126.15) --
	( 43.82,126.08) --
	( 43.85,126.08) --
	( 43.85,126.01) --
	( 43.85,126.01) --
	( 43.85,125.87) --
	( 43.88,125.87) --
	( 43.88,125.80) --
	( 43.92,125.80) --
	( 43.92,125.73) --
	( 43.95,125.73) --
	( 43.95,125.51) --
	( 43.99,125.51) --
	( 43.99,125.44) --
	( 44.07,125.44) --
	( 44.07,125.30) --
	( 44.14,125.30) --
	( 44.14,125.23) --
	( 44.20,125.23) --
	( 44.20,125.08) --
	( 44.24,125.08) --
	( 44.24,125.01) --
	( 44.30,125.01) --
	( 44.30,124.94) --
	( 44.32,124.94) --
	( 44.32,124.87) --
	( 44.34,124.87) --
	( 44.34,124.80) --
	( 44.41,124.80) --
	( 44.41,124.66) --
	( 44.49,124.66) --
	( 44.49,124.30) --
	( 44.57,124.30) --
	( 44.57,124.23) --
	( 44.62,124.23) --
	( 44.62,124.16) --
	( 44.67,124.16) --
	( 44.67,124.08) --
	( 44.68,124.08) --
	( 44.68,124.01) --
	( 44.75,124.01) --
	( 44.75,123.66) --
	( 44.83,123.66) --
	( 44.83,123.30) --
	( 44.86,123.30) --
	( 44.86,122.94) --
	( 44.89,122.94) --
	( 44.89,122.80) --
	( 44.91,122.80) --
	( 44.91,122.73) --
	( 44.94,122.73) --
	( 44.94,122.51) --
	( 44.98,122.51) --
	( 44.98,122.44) --
	( 45.09,122.44) --
	( 45.09,122.30) --
	( 45.12,122.30) --
	( 45.12,122.08) --
	( 45.18,122.08) --
	( 45.18,122.01) --
	( 45.29,122.01) --
	( 45.29,121.80) --
	( 45.33,121.80) --
	( 45.33,121.73) --
	( 45.38,121.73) --
	( 45.38,121.66) --
	( 45.41,121.66) --
	( 45.41,121.51) --
	( 45.42,121.51) --
	( 45.42,121.30) --
	( 45.47,121.30) --
	( 45.47,121.09) --
	( 45.65,121.09) --
	( 45.65,121.01) --
	( 45.69,121.01) --
	( 45.69,120.87) --
	( 45.71,120.87) --
	( 45.71,120.51) --
	( 45.81,120.51) --
	( 45.81,120.44) --
	( 45.83,120.44) --
	( 45.83,120.30) --
	( 45.86,120.30) --
	( 45.86,120.16) --
	( 45.88,120.16) --
	( 45.88,120.01) --
	( 45.91,120.01) --
	( 45.91,119.94) --
	( 45.93,119.94) --
	( 45.93,119.87) --
	( 45.96,119.87) --
	( 45.96,119.80) --
	( 45.98,119.80) --
	( 45.98,119.73) --
	( 46.03,119.73) --
	( 46.03,119.66) --
	( 46.07,119.66) --
	( 46.07,119.37) --
	( 46.13,119.37) --
	( 46.13,119.23) --
	( 46.15,119.23) --
	( 46.15,119.16) --
	( 46.19,119.16) --
	( 46.19,118.94) --
	( 46.22,118.94) --
	( 46.22,118.87) --
	( 46.24,118.87) --
	( 46.24,118.80) --
	( 46.27,118.80) --
	( 46.27,118.66) --
	( 46.29,118.66) --
	( 46.29,118.59) --
	( 46.37,118.59) --
	( 46.37,118.51) --
	( 46.40,118.51) --
	( 46.40,118.44) --
	( 46.43,118.44) --
	( 46.43,118.37) --
	( 46.46,118.37) --
	( 46.46,118.30) --
	( 46.56,118.30) --
	( 46.56,118.09) --
	( 46.66,118.09) --
	( 46.66,118.02) --
	( 46.71,118.02) --
	( 46.71,117.80) --
	( 47.03,117.80) --
	( 47.03,117.73) --
	( 47.13,117.73) --
	( 47.13,117.66) --
	( 47.16,117.66) --
	( 47.16,117.52) --
	( 54.57,117.52) --
	( 54.57,117.37) --
	( 54.57,117.37) --
	( 54.57,116.94) --
	( 54.57,116.94) --
	( 54.57,116.59) --
	( 54.57,116.59) --
	( 54.57,115.66) --
	( 54.57,115.66) --
	( 54.57,115.16) --
	( 54.58,115.16) --
	( 54.58,114.52) --
	( 54.58,114.52) --
	( 54.58,113.87) --
	( 54.58,113.87) --
	( 54.58,113.80) --
	( 54.59,113.80) --
	( 54.59,112.73) --
	( 54.59,112.73) --
	( 54.59,112.16) --
	( 54.59,112.16) --
	( 54.59,111.87) --
	( 54.59,111.87) --
	( 54.59,110.66) --
	( 54.59,110.66) --
	( 54.59,108.88) --
	( 56.40,108.88) --
	( 56.40,108.80) --
	( 56.40,108.80) --
	( 56.40,108.73) --
	( 56.40,108.73) --
	( 56.40,108.66) --
	( 56.42,108.66) --
	( 56.42,108.38) --
	( 56.42,108.38) --
	( 56.42,108.30) --
	( 56.42,108.30) --
	( 56.42,108.23) --
	( 56.42,108.23) --
	( 56.42,108.16) --
	( 56.42,108.16) --
	( 56.42,108.02) --
	( 56.45,108.02) --
	( 56.45,107.88) --
	( 56.48,107.88) --
	( 56.48,107.59) --
	( 56.48,107.59) --
	( 56.48,107.45) --
	( 56.48,107.45) --
	( 56.48,107.38) --
	( 56.49,107.38) --
	( 56.49,107.31) --
	( 56.50,107.31) --
	( 56.50,107.23) --
	( 56.51,107.23) --
	( 56.51,107.02) --
	( 56.52,107.02) --
	( 56.52,106.81) --
	( 56.52,106.81) --
	( 56.52,106.73) --
	( 56.52,106.73) --
	( 56.52,106.52) --
	( 56.53,106.52) --
	( 56.53,106.23) --
	( 56.53,106.23) --
	( 56.53,106.09) --
	( 56.53,106.09) --
	( 56.53,105.95) --
	( 56.53,105.95) --
	( 56.53,105.59) --
	( 56.54,105.59) --
	( 56.54,105.38) --
	( 56.55,105.38) --
	( 56.55,105.16) --
	( 56.55,105.16) --
	( 56.55,105.02) --
	( 56.58,105.02) --
	( 56.58,104.95) --
	( 56.58,104.95) --
	( 56.58,104.88) --
	( 56.58,104.88) --
	( 56.58,104.81) --
	( 56.59,104.81) --
	( 56.59,104.66) --
	( 56.59,104.66) --
	( 56.59,103.59) --
	( 56.59,103.59) --
	( 56.59,102.45) --
	( 56.60,102.45) --
	( 56.60,102.02) --
	( 56.60,102.02) --
	( 56.60,101.88) --
	( 56.60,101.88) --
	( 56.60,101.81) --
	( 56.60,101.81) --
	( 56.60,101.16) --
	( 56.61,101.16) --
	( 56.61,101.02) --
	( 56.62,101.02) --
	( 56.62,100.74) --
	( 56.62,100.74) --
	( 56.62,100.66) --
	( 56.62,100.66) --
	( 56.62,100.59) --
	( 56.62,100.59) --
	( 56.62, 99.17) --
	( 58.42, 99.17) --
	( 58.42, 99.09) --
	( 58.42, 99.09) --
	( 58.42, 99.02) --
	( 58.43, 99.02) --
	( 58.43, 98.95) --
	( 58.43, 98.95) --
	( 58.43, 98.88) --
	( 58.44, 98.88) --
	( 58.44, 98.74) --
	( 58.44, 98.74) --
	( 58.44, 98.67) --
	( 58.44, 98.67) --
	( 58.44, 98.52) --
	( 58.45, 98.52) --
	( 58.45, 98.31) --
	( 58.45, 98.31) --
	( 58.45, 98.02) --
	( 58.47, 98.02) --
	( 58.47, 97.67) --
	( 58.48, 97.67) --
	( 58.48, 97.38) --
	( 58.49, 97.38) --
	( 58.49, 97.31) --
	( 58.49, 97.31) --
	( 58.49, 96.88) --
	( 58.50, 96.88) --
	( 58.50, 96.60) --
	( 58.78, 96.60) --
	( 58.78, 95.52) --
	( 59.12, 95.52) --
	( 59.12, 94.95) --
	( 59.44, 94.95) --
	( 59.44, 94.88) --
	( 59.44, 94.88) --
	( 59.44, 94.81) --
	( 59.45, 94.81) --
	( 59.45, 94.74) --
	( 59.46, 94.74) --
	( 59.46, 94.52) --
	( 59.46, 94.52) --
	( 59.46, 94.31) --
	( 59.46, 94.31) --
	( 59.46, 94.17) --
	( 59.47, 94.17) --
	( 59.47, 93.88) --
	( 59.49, 93.88) --
	( 59.49, 93.60) --
	( 59.49, 93.60) --
	( 59.49, 93.52) --
	( 59.50, 93.52) --
	( 59.50, 93.24) --
	( 59.51, 93.24) --
	( 59.51, 93.17) --
	( 59.51, 93.17) --
	( 59.51, 92.81) --
	( 59.52, 92.81) --
	( 59.52, 92.45) --
	( 59.79, 92.45) --
	( 59.79, 91.45) --
	( 61.32, 91.45) --
	( 61.32, 91.31) --
	( 61.33, 91.31) --
	( 61.33, 91.03) --
	( 61.34, 91.03) --
	( 61.34, 90.74) --
	( 61.34, 90.74) --
	( 61.34, 90.60) --
	( 61.34, 90.60) --
	( 61.34, 90.38) --
	( 61.34, 90.38) --
	( 61.34, 90.17) --
	( 61.35, 90.17) --
	( 61.35, 90.10) --
	( 61.35, 90.10) --
	( 61.35, 89.74) --
	( 61.36, 89.74) --
	( 61.36, 89.53) --
	( 61.36, 89.53) --
	( 61.36, 89.46) --
	( 61.36, 89.46) --
	( 61.36, 89.17) --
	( 61.36, 89.17) --
	( 61.36, 89.10) --
	( 61.37, 89.10) --
	( 61.37, 88.96) --
	( 61.38, 88.96) --
	( 61.38, 88.53) --
	( 61.38, 88.53) --
	( 61.38, 88.10) --
	( 61.38, 88.10) --
	( 61.38, 87.88) --
	( 61.38, 87.88) --
	( 61.38, 87.74) --
	( 61.38, 87.74) --
	( 61.38, 87.67) --
	( 61.38, 87.67) --
	( 61.38, 87.17) --
	( 61.39, 87.17) --
	( 61.39, 86.96) --
	( 61.39, 86.96) --
	( 61.39, 85.89) --
	( 61.39, 85.89) --
	( 61.39, 85.17) --
	( 61.39, 85.17) --
	( 61.39, 83.60) --
	( 62.25, 83.60) --
	( 62.25, 83.39) --
	( 62.25, 83.39) --
	( 62.25, 83.31) --
	( 62.25, 83.31) --
	( 62.25, 83.24) --
	( 62.26, 83.24) --
	( 62.26, 82.32) --
	( 62.63, 82.32) --
	( 62.63, 82.10) --
	( 62.63, 82.10) --
	( 62.63, 82.03) --
	( 62.64, 82.03) --
	( 62.64, 81.96) --
	( 67.45, 81.96) --
	( 67.45, 81.89) --
	( 67.47, 81.89) --
	( 67.47, 81.82) --
	( 67.58, 81.82) --
	( 67.58, 81.74) --
	( 67.61, 81.74) --
	( 67.61, 81.67) --
	( 67.98, 81.67) --
	( 67.98, 81.60) --
	( 68.18, 81.60) --
	( 68.18, 81.53) --
	( 68.63, 81.53) --
	( 68.63, 81.46) --
	( 68.65, 81.46) --
	( 68.65, 81.39) --
	( 68.73, 81.39) --
	( 68.73, 81.32) --
	( 68.78, 81.32) --
	( 68.78, 81.24) --
	( 68.82, 81.24) --
	( 68.82, 81.17) --
	( 68.93, 81.17) --
	( 68.93, 81.10) --
	( 69.16, 81.10) --
	( 69.16, 81.03) --
	( 69.18, 81.03) --
	( 69.18, 80.96) --
	( 69.21, 80.96) --
	( 69.21, 80.89) --
	( 69.28, 80.89) --
	( 69.28, 80.82) --
	( 69.31, 80.82) --
	( 69.31, 80.74) --
	( 69.33, 80.74) --
	( 69.33, 80.67) --
	( 69.64, 80.67) --
	( 69.64, 80.60) --
	( 69.71, 80.60) --
	( 69.71, 80.53) --
	( 69.85, 80.53) --
	( 69.85, 80.46) --
	( 69.95, 80.46) --
	( 69.95, 80.39) --
	( 70.31, 80.39) --
	( 70.31, 80.32) --
	( 70.41, 80.32) --
	( 70.41, 80.24) --
	( 70.55, 80.24) --
	( 70.55, 80.17) --
	( 70.90, 80.17) --
	( 70.90, 80.10) --
	( 71.36, 80.10) --
	( 71.36, 80.03) --
	( 71.53, 80.03) --
	( 71.53, 79.96) --
	( 71.54, 79.96) --
	( 71.54, 79.89) --
	( 71.55, 79.89) --
	( 71.55, 79.82) --
	( 71.55, 79.82) --
	( 71.55, 79.74) --
	( 71.55, 79.74) --
	( 71.55, 79.67) --
	( 71.55, 79.67) --
	( 71.55, 79.60) --
	( 71.56, 79.60) --
	( 71.56, 79.53) --
	( 71.57, 79.53) --
	( 71.57, 79.46) --
	( 71.57, 79.46) --
	( 71.57, 79.39) --
	( 71.57, 79.39) --
	( 71.57, 79.32) --
	( 71.58, 79.32) --
	( 71.58, 79.24) --
	( 71.58, 79.24) --
	( 71.58, 79.17) --
	( 71.58, 79.17) --
	( 71.58, 79.10) --
	( 71.59, 79.10) --
	( 71.59, 79.03) --
	( 71.61, 79.03) --
	( 71.61, 78.96) --
	( 71.61, 78.96) --
	( 71.61, 78.89) --
	( 71.62, 78.89) --
	( 71.62, 78.82) --
	( 71.63, 78.82) --
	( 71.63, 78.75) --
	( 71.64, 78.75) --
	( 71.64, 78.67) --
	( 71.64, 78.67) --
	( 71.64, 78.60) --
	( 71.64, 78.60) --
	( 71.64, 78.53) --
	( 71.64, 78.53) --
	( 71.64, 78.46) --
	( 71.65, 78.46) --
	( 71.65, 78.39) --
	( 71.65, 78.39) --
	( 71.65, 78.32) --
	( 71.65, 78.32) --
	( 71.65, 78.25) --
	( 71.67, 78.25) --
	( 71.67, 78.17) --
	( 71.67, 78.17) --
	( 71.67, 78.10) --
	( 71.68, 78.10) --
	( 71.68, 77.96) --
	( 71.68, 77.96) --
	( 71.68, 77.89) --
	( 71.68, 77.89) --
	( 71.68, 77.82) --
	( 71.69, 77.82) --
	( 71.69, 77.60) --
	( 71.69, 77.60) --
	( 71.69, 77.53) --
	( 71.70, 77.53) --
	( 71.70, 77.32) --
	( 71.70, 77.32) --
	( 71.70, 77.17) --
	( 71.70, 77.17) --
	( 71.70, 77.10) --
	( 71.70, 77.10) --
	( 71.70, 77.03) --
	( 71.70, 77.03) --
	( 71.70, 76.96) --
	( 71.70, 76.96) --
	( 71.70, 76.89) --
	( 71.70, 76.89) --
	( 71.70, 76.82) --
	( 71.70, 76.82) --
	( 71.70, 76.75) --
	( 71.70, 76.75) --
	( 71.70, 76.67) --
	( 71.70, 76.67) --
	( 71.70, 76.60) --
	( 71.71, 76.60) --
	( 71.71, 76.53) --
	( 71.71, 76.53) --
	( 71.71, 76.46) --
	( 71.72, 76.46) --
	( 71.72, 76.25) --
	( 71.75, 76.25) --
	( 71.75, 76.10) --
	( 71.75, 76.10) --
	( 71.75, 76.03) --
	( 71.75, 76.03) --
	( 71.75, 75.82) --
	( 71.89, 75.82) --
	( 71.89, 75.67) --
	( 71.89, 75.67) --
	( 71.89, 75.32) --
	( 72.05, 75.32) --
	( 72.05, 75.25) --
	( 72.06, 75.25) --
	( 72.06, 75.18) --
	( 72.06, 75.18) --
	( 72.06, 75.10) --
	( 72.07, 75.10) --
	( 72.07, 75.03) --
	( 72.07, 75.03) --
	( 72.07, 74.96) --
	( 72.08, 74.96) --
	( 72.08, 74.89) --
	( 72.08, 74.89) --
	( 72.08, 74.82) --
	( 72.08, 74.82) --
	( 72.08, 74.75) --
	( 72.09, 74.75) --
	( 72.09, 74.68) --
	( 72.09, 74.68) --
	( 72.09, 74.60) --
	( 72.09, 74.60) --
	( 72.09, 74.53) --
	( 72.09, 74.53) --
	( 72.09, 74.46) --
	( 72.10, 74.46) --
	( 72.10, 74.39) --
	( 72.10, 74.39) --
	( 72.10, 74.32) --
	( 72.10, 74.32) --
	( 72.10, 74.25) --
	( 72.11, 74.25) --
	( 72.11, 74.18) --
	( 72.11, 74.18) --
	( 72.11, 74.10) --
	( 72.11, 74.10) --
	( 72.11, 74.03) --
	( 72.11, 74.03) --
	( 72.11, 73.96) --
	( 72.12, 73.96) --
	( 72.12, 73.89) --
	( 72.12, 73.89) --
	( 72.12, 73.82) --
	( 72.13, 73.82) --
	( 72.13, 73.68) --
	( 72.14, 73.68) --
	( 72.14, 73.60) --
	( 72.14, 73.60) --
	( 72.14, 73.53) --
	( 72.15, 73.53) --
	( 72.15, 73.46) --
	( 72.15, 73.46) --
	( 72.15, 73.39) --
	( 72.16, 73.39) --
	( 72.16, 73.32) --
	( 72.16, 73.32) --
	( 72.16, 73.25) --
	( 72.16, 73.25) --
	( 72.16, 73.18) --
	( 72.16, 73.18) --
	( 72.16, 73.10) --
	( 72.16, 73.10) --
	( 72.16, 73.03) --
	( 72.17, 73.03) --
	( 72.17, 72.96) --
	( 72.17, 72.96) --
	( 72.17, 72.89) --
	( 72.18, 72.89) --
	( 72.18, 72.82) --
	( 72.18, 72.82) --
	( 72.18, 72.75) --
	( 72.18, 72.75) --
	( 72.18, 72.68) --
	( 72.19, 72.68) --
	( 72.19, 72.53) --
	( 72.19, 72.53) --
	( 72.19, 72.46) --
	( 72.19, 72.46) --
	( 72.19, 72.39) --
	( 72.19, 72.39) --
	( 72.19, 72.32) --
	( 72.19, 72.32) --
	( 72.19, 72.25) --
	( 72.19, 72.25) --
	( 72.19, 72.18) --
	( 72.20, 72.18) --
	( 72.20, 72.10) --
	( 72.20, 72.10) --
	( 72.20, 71.96) --
	( 72.20, 71.96) --
	( 72.20, 71.89) --
	( 72.20, 71.89) --
	( 72.20, 71.82) --
	( 72.21, 71.82) --
	( 72.21, 71.68) --
	( 72.21, 71.68) --
	( 72.21, 71.53) --
	( 72.21, 71.53) --
	( 72.21, 71.46) --
	( 72.21, 71.46) --
	( 72.21, 71.39) --
	( 72.22, 71.39) --
	( 72.22, 71.32) --
	( 72.22, 71.32) --
	( 72.22, 71.11) --
	( 72.22, 71.11) --
	( 72.22, 70.96) --
	( 72.22, 70.96) --
	( 72.22, 70.89) --
	( 72.22, 70.89) --
	( 72.22, 70.82) --
	( 72.22, 70.82) --
	( 72.22, 70.75) --
	( 72.22, 70.75) --
	( 72.22, 70.68) --
	( 72.23, 70.68) --
	( 72.23, 70.61) --
	( 72.23, 70.61) --
	( 72.23, 70.46) --
	( 72.23, 70.46) --
	( 72.23, 70.39) --
	( 72.23, 70.39) --
	( 72.23, 70.32) --
	( 72.23, 70.32) --
	( 72.23, 70.18) --
	( 72.23, 70.18) --
	( 72.23, 70.11) --
	( 72.23, 70.11) --
	( 72.23, 69.96) --
	( 72.24, 69.96) --
	( 72.24, 69.89) --
	( 72.24, 69.89) --
	( 72.24, 69.82) --
	( 72.24, 69.82) --
	( 72.24, 69.75) --
	( 72.24, 69.75) --
	( 72.24, 69.68) --
	( 72.24, 69.68) --
	( 72.24, 69.61) --
	( 72.24, 69.61) --
	( 72.24, 69.39) --
	( 72.24, 69.39) --
	( 72.24, 69.32) --
	( 72.25, 69.32) --
	( 72.25, 69.25) --
	( 72.25, 69.25) --
	( 72.25, 69.11) --
	( 72.25, 69.11) --
	( 72.25, 69.03) --
	( 72.26, 69.03) --
	( 72.26, 68.96) --
	( 72.26, 68.96) --
	( 72.26, 68.89) --
	( 72.26, 68.89) --
	( 72.26, 68.68) --
	( 72.27, 68.68) --
	( 72.27, 68.53) --
	( 72.28, 68.53) --
	( 72.28, 68.32) --
	( 72.30, 68.32) --
	( 72.30, 68.18) --
	( 72.30, 68.18) --
	( 72.30, 67.96) --
	( 72.49, 67.96) --
	( 72.49, 67.89) --
	( 72.49, 67.89) --
	( 72.49, 67.61) --
	( 72.50, 67.61) --
	( 72.50, 67.54) --
	( 72.55, 67.54) --
	( 72.55, 67.46) --
	( 72.56, 67.46) --
	( 72.56, 67.18) --
	( 72.59, 67.18) --
	( 72.59, 66.75) --
	( 72.64, 66.75) --
	( 72.64, 66.68) --
	( 72.81, 66.68) --
	( 72.81, 66.32) --
	( 72.81, 66.32) --
	( 72.81, 66.25) --
	( 72.85, 66.25) --
	( 72.85, 65.82) --
	( 72.87, 65.82) --
	( 72.87, 65.75) --
	( 73.64, 65.75) --
	( 73.64, 65.11) --
	( 73.75, 65.11) --
	( 73.75, 64.96) --
	( 83.17, 64.96) --
	( 83.17, 64.89) --
	( 87.73, 64.89) --
	( 87.73, 64.82) --
	( 87.81, 64.82) --
	( 87.81, 64.75) --
	( 87.88, 64.75) --
	( 87.88, 64.68) --
	( 88.14, 64.68) --
	( 88.14, 64.61) --
	( 88.27, 64.61) --
	( 88.27, 64.54) --
	( 88.41, 64.54) --
	( 88.41, 64.47) --
	( 88.99, 64.47) --
	( 88.99, 64.39) --
	( 89.02, 64.39) --
	( 89.02, 64.32) --
	( 89.09, 64.32) --
	( 89.09, 64.25) --
	( 89.25, 64.25) --
	( 89.25, 64.18) --
	( 89.26, 64.18) --
	( 89.26, 64.11) --
	( 89.31, 64.11) --
	( 89.31, 64.04) --
	( 89.34, 64.04) --
	( 89.34, 63.97) --
	( 89.48, 63.97) --
	( 89.48, 63.89) --
	( 89.55, 63.89) --
	( 89.55, 63.82) --
	( 90.30, 63.82) --
	( 90.30, 63.75) --
	( 90.57, 63.75) --
	( 90.57, 63.68) --
	( 90.58, 63.68) --
	( 90.58, 63.61) --
	( 90.64, 63.61) --
	( 90.64, 63.54) --
	( 90.69, 63.54) --
	( 90.69, 63.47) --
	( 90.89, 63.47) --
	( 90.89, 63.39) --
	( 91.07, 63.39) --
	( 91.07, 63.32) --
	( 91.12, 63.32) --
	( 91.12, 63.25) --
	( 91.24, 63.25) --
	( 91.24, 63.18) --
	( 91.33, 63.18) --
	( 91.33, 63.11) --
	( 91.44, 63.11) --
	( 91.44, 63.04) --
	( 91.71, 63.04) --
	( 91.71, 62.97) --
	( 91.95, 62.97) --
	( 91.95, 62.89) --
	( 92.00, 62.89) --
	( 92.00, 62.82) --
	( 92.01, 62.82) --
	( 92.01, 62.75) --
	( 92.05, 62.75) --
	( 92.05, 62.68) --
	( 92.09, 62.68) --
	( 92.09, 62.61) --
	( 93.09, 62.61) --
	( 93.09, 62.54) --
	( 93.24, 62.54) --
	( 93.24, 62.47) --
	( 94.24, 62.47) --
	( 94.24, 62.39) --
	( 95.01, 62.39) --
	( 95.01, 62.32) --
	( 95.30, 62.32) --
	( 95.30, 62.25) --
	( 96.15, 62.25) --
	( 96.15, 62.18) --
	( 97.77, 62.18) --
	( 97.77, 62.11) --
	(100.52, 62.11) --
	(100.52, 62.04) --
	(100.53, 62.04) --
	(100.53, 61.89) --
	(101.06, 61.89) --
	(101.06, 61.82) --
	(101.76, 61.82) --
	(101.76, 61.68) --
	(101.76, 61.68) --
	(101.76, 61.61) --
	(101.97, 61.61) --
	(101.97, 61.54) --
	(101.98, 61.54) --
	(101.98, 61.47) --
	(101.99, 61.47) --
	(101.99, 61.39) --
	(103.26, 61.39) --
	(103.26, 61.25) --
	(104.27, 61.25) --
	(104.27, 61.18) --
	(104.27, 61.18) --
	(104.27, 61.11) --
	(104.35, 61.11) --
	(104.35, 61.04) --
	(105.16, 61.04) --
	(105.16, 60.97) --
	(105.31, 60.97) --
	(105.31, 60.89) --
	(106.06, 60.89) --
	(106.06, 60.82) --
	(106.06, 60.82) --
	(106.06, 60.75) --
	(106.58, 60.75) --
	(106.58, 60.68) --
	(106.58, 60.68) --
	(106.58, 60.61) --
	(106.59, 60.61) --
	(106.59, 60.54) --
	(108.05, 60.54) --
	(108.05, 60.47) --
	(108.05, 60.47) --
	(108.05, 60.40) --
	(108.28, 60.40) --
	(108.28, 60.32) --
	(108.87, 60.32) --
	(108.87, 60.25) --
	(108.87, 60.25) --
	(108.87, 60.18) --
	(110.19, 60.18) --
	(110.19, 60.11) --
	(110.47, 60.11) --
	(110.47, 60.04) --
	(112.30, 60.04) --
	(112.30, 59.97) --
	(121.29, 59.97) --
	(121.29, 59.90);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.44,128.73) --
	( 43.62,128.73) --
	( 43.62,128.65) --
	( 43.87,128.65) --
	( 43.87,128.58) --
	( 44.25,128.58) --
	( 44.25,128.51) --
	( 44.57,128.51) --
	( 44.57,128.44) --
	( 44.98,128.44) --
	( 44.98,128.37) --
	( 45.09,128.37) --
	( 45.09,128.30) --
	( 45.28,128.30) --
	( 45.28,128.23) --
	( 45.30,128.23) --
	( 45.30,128.15) --
	( 45.54,128.15) --
	( 45.54,128.08) --
	( 45.55,128.08) --
	( 45.55,128.01) --
	( 45.58,128.01) --
	( 45.58,127.94) --
	( 45.78,127.94) --
	( 45.78,127.87) --
	( 45.88,127.87) --
	( 45.88,127.80) --
	( 45.92,127.80) --
	( 45.92,127.65) --
	( 46.16,127.65) --
	( 46.16,127.58) --
	( 46.27,127.58) --
	( 46.27,127.51) --
	( 46.38,127.51) --
	( 46.38,127.37) --
	( 46.66,127.37) --
	( 46.66,127.30) --
	( 46.82,127.30) --
	( 46.82,127.23) --
	( 46.86,127.23) --
	( 46.86,127.15) --
	( 47.15,127.15) --
	( 47.15,127.08) --
	( 47.31,127.08) --
	( 47.31,127.01) --
	( 47.32,127.01) --
	( 47.32,126.94) --
	( 47.47,126.94) --
	( 47.47,126.87) --
	( 47.55,126.87) --
	( 47.55,126.73) --
	( 47.68,126.73) --
	( 47.68,126.65) --
	( 47.70,126.65) --
	( 47.70,126.58) --
	( 47.76,126.58) --
	( 47.76,126.44) --
	( 47.79,126.44) --
	( 47.79,126.37) --
	( 47.95,126.37) --
	( 47.95,126.30) --
	( 48.02,126.30) --
	( 48.02,126.08) --
	( 48.14,126.08) --
	( 48.14,126.01) --
	( 48.21,126.01) --
	( 48.21,125.94) --
	( 48.33,125.94) --
	( 48.33,125.87) --
	( 48.40,125.87) --
	( 48.40,125.80) --
	( 48.55,125.80) --
	( 48.55,125.65) --
	( 48.79,125.65) --
	( 48.79,125.58) --
	( 48.91,125.58) --
	( 48.91,125.51) --
	( 49.04,125.51) --
	( 49.04,125.37) --
	( 49.19,125.37) --
	( 49.19,125.16) --
	( 49.29,125.16) --
	( 49.29,125.08) --
	( 49.36,125.08) --
	( 49.36,125.01) --
	( 49.37,125.01) --
	( 49.37,124.94) --
	( 49.54,124.94) --
	( 49.54,124.80) --
	( 49.62,124.80) --
	( 49.62,124.73) --
	( 49.70,124.73) --
	( 49.70,124.66) --
	( 49.85,124.66) --
	( 49.85,124.58) --
	( 50.01,124.58) --
	( 50.01,124.51) --
	( 50.13,124.51) --
	( 50.13,124.44) --
	( 50.21,124.44) --
	( 50.21,124.37) --
	( 50.25,124.37) --
	( 50.25,123.94) --
	( 50.31,123.94) --
	( 50.31,123.87) --
	( 50.48,123.87) --
	( 50.48,123.80) --
	( 50.61,123.80) --
	( 50.61,123.37) --
	( 50.61,123.37) --
	( 50.61,123.30) --
	( 50.84,123.30) --
	( 50.84,123.23) --
	( 51.04,123.23) --
	( 51.04,123.16) --
	( 51.07,123.16) --
	( 51.07,123.08) --
	( 51.23,123.08) --
	( 51.23,122.51) --
	( 51.25,122.51) --
	( 51.25,122.44) --
	( 51.35,122.44) --
	( 51.35,122.37) --
	( 51.36,122.37) --
	( 51.36,122.30) --
	( 51.51,122.30) --
	( 51.51,121.73) --
	( 51.53,121.73) --
	( 51.53,121.30) --
	( 51.63,121.30) --
	( 51.63,121.23) --
	( 51.73,121.23) --
	( 51.73,121.16) --
	( 51.81,121.16) --
	( 51.81,121.09) --
	( 51.90,121.09) --
	( 51.90,121.01) --
	( 52.05,121.01) --
	( 52.05,120.94) --
	( 52.13,120.94) --
	( 52.13,120.87) --
	( 52.13,120.87) --
	( 52.13,120.80) --
	( 52.19,120.80) --
	( 52.19,120.73) --
	( 52.21,120.73) --
	( 52.21,120.59) --
	( 52.34,120.59) --
	( 52.34,120.01) --
	( 52.45,120.01) --
	( 52.45,119.94) --
	( 52.49,119.94) --
	( 52.49,119.87) --
	( 52.59,119.87) --
	( 52.59,119.80) --
	( 52.63,119.80) --
	( 52.63,119.73) --
	( 52.69,119.73) --
	( 52.69,119.66) --
	( 52.76,119.66) --
	( 52.76,119.59) --
	( 52.78,119.59) --
	( 52.78,119.51) --
	( 52.81,119.51) --
	( 52.81,119.44) --
	( 52.90,119.44) --
	( 52.90,119.30) --
	( 52.90,119.30) --
	( 52.90,119.01) --
	( 52.99,119.01) --
	( 52.99,118.94) --
	( 53.08,118.94) --
	( 53.08,118.87) --
	( 53.11,118.87) --
	( 53.11,118.80) --
	( 53.17,118.80) --
	( 53.17,118.73) --
	( 53.21,118.73) --
	( 53.21,118.30) --
	( 53.29,118.30) --
	( 53.29,118.02) --
	( 53.30,118.02) --
	( 53.30,117.94) --
	( 53.35,117.94) --
	( 53.35,117.87) --
	( 53.42,117.87) --
	( 53.42,117.73) --
	( 53.49,117.73) --
	( 53.49,117.66) --
	( 53.50,117.66) --
	( 53.50,117.59) --
	( 53.52,117.59) --
	( 53.52,117.52) --
	( 53.54,117.52) --
	( 53.54,117.44) --
	( 53.60,117.44) --
	( 53.60,117.09) --
	( 53.60,117.09) --
	( 53.60,116.94) --
	( 53.68,116.94) --
	( 53.68,116.87) --
	( 53.71,116.87) --
	( 53.71,116.73) --
	( 53.74,116.73) --
	( 53.74,116.66) --
	( 53.77,116.66) --
	( 53.77,116.59) --
	( 53.81,116.59) --
	( 53.81,116.37) --
	( 53.81,116.37) --
	( 53.81,116.09) --
	( 53.85,116.09) --
	( 53.85,116.02) --
	( 53.88,116.02) --
	( 53.88,115.94) --
	( 53.93,115.94) --
	( 53.93,115.87) --
	( 53.96,115.87) --
	( 53.96,115.59) --
	( 54.10,115.59) --
	( 54.10,115.44) --
	( 54.15,115.44) --
	( 54.15,115.37) --
	( 54.20,115.37) --
	( 54.20,115.02) --
	( 54.24,115.02) --
	( 54.24,114.66) --
	( 54.36,114.66) --
	( 54.36,114.59) --
	( 54.42,114.59) --
	( 54.42,114.37) --
	( 54.43,114.37) --
	( 54.43,114.30) --
	( 54.43,114.30) --
	( 54.43,114.02) --
	( 54.43,114.02) --
	( 54.43,113.66) --
	( 54.43,113.66) --
	( 54.43,113.45) --
	( 54.43,113.45) --
	( 54.43,113.30) --
	( 54.44,113.30) --
	( 54.44,112.95) --
	( 54.44,112.95) --
	( 54.44,112.87) --
	( 54.44,112.87) --
	( 54.44,112.52) --
	( 54.44,112.52) --
	( 54.44,112.23) --
	( 54.44,112.23) --
	( 54.44,112.16) --
	( 54.44,112.16) --
	( 54.44,112.09) --
	( 54.44,112.09) --
	( 54.44,111.52) --
	( 54.45,111.52) --
	( 54.45,111.30) --
	( 54.45,111.30) --
	( 54.45,111.23) --
	( 54.46,111.23) --
	( 54.46,110.59) --
	( 54.46,110.59) --
	( 54.46,109.95) --
	( 54.46,109.95) --
	( 54.46,108.66) --
	( 54.46,108.66) --
	( 54.46,108.09) --
	( 54.46,108.09) --
	( 54.46,107.95) --
	( 54.46,107.95) --
	( 54.46,106.45) --
	( 54.48,106.45) --
	( 54.48,106.38) --
	( 54.54,106.38) --
	( 54.54,106.31) --
	( 54.69,106.31) --
	( 54.69,106.16) --
	( 54.78,106.16) --
	( 54.78,105.88) --
	( 56.34,105.88) --
	( 56.34,105.59) --
	( 56.35,105.59) --
	( 56.35,105.52) --
	( 56.35,105.52) --
	( 56.35,105.45) --
	( 56.36,105.45) --
	( 56.36,105.38) --
	( 56.37,105.38) --
	( 56.37,105.31) --
	( 56.37,105.31) --
	( 56.37,105.23) --
	( 56.37,105.23) --
	( 56.37,105.16) --
	( 56.37,105.16) --
	( 56.37,105.09) --
	( 56.38,105.09) --
	( 56.38,105.02) --
	( 56.38,105.02) --
	( 56.38,104.95) --
	( 56.39,104.95) --
	( 56.39,104.81) --
	( 56.39,104.81) --
	( 56.39,104.73) --
	( 56.41,104.73) --
	( 56.41,104.66) --
	( 56.41,104.66) --
	( 56.41,104.59) --
	( 56.42,104.59) --
	( 56.42,104.38) --
	( 56.42,104.38) --
	( 56.42,104.16) --
	( 56.42,104.16) --
	( 56.42,104.02) --
	( 56.42,104.02) --
	( 56.42,103.81) --
	( 56.44,103.81) --
	( 56.44,103.66) --
	( 56.44,103.66) --
	( 56.44,103.59) --
	( 56.44,103.59) --
	( 56.44,103.45) --
	( 56.45,103.45) --
	( 56.45,103.38) --
	( 56.45,103.38) --
	( 56.45,103.24) --
	( 56.45,103.24) --
	( 56.45,102.24) --
	( 56.46,102.24) --
	( 56.46,102.09) --
	( 56.46,102.09) --
	( 56.46,102.02) --
	( 56.47,102.02) --
	( 56.47,101.59) --
	( 56.47,101.59) --
	( 56.47,101.24) --
	( 56.47,101.24) --
	( 56.47,100.74) --
	( 56.47,100.74) --
	( 56.47,100.66) --
	( 56.48,100.66) --
	( 56.48,100.59) --
	( 56.48,100.59) --
	( 56.48,100.38) --
	( 56.48,100.38) --
	( 56.48,100.09) --
	( 56.48,100.09) --
	( 56.48, 99.52) --
	( 56.48, 99.52) --
	( 56.48, 99.38) --
	( 56.49, 99.38) --
	( 56.49, 99.31) --
	( 56.49, 99.31) --
	( 56.49, 98.59) --
	( 56.49, 98.59) --
	( 56.49, 96.45) --
	( 56.49, 96.45) --
	( 56.49, 96.31) --
	( 58.40, 96.31) --
	( 58.40, 96.10) --
	( 58.41, 96.10) --
	( 58.41, 95.88) --
	( 58.42, 95.88) --
	( 58.42, 95.81) --
	( 58.43, 95.81) --
	( 58.43, 95.74) --
	( 58.44, 95.74) --
	( 58.44, 95.67) --
	( 58.45, 95.67) --
	( 58.45, 95.38) --
	( 58.45, 95.38) --
	( 58.45, 95.31) --
	( 58.46, 95.31) --
	( 58.46, 95.10) --
	( 58.48, 95.10) --
	( 58.48, 95.02) --
	( 58.48, 95.02) --
	( 58.48, 94.81) --
	( 58.48, 94.81) --
	( 58.48, 94.74) --
	( 58.49, 94.74) --
	( 58.49, 94.52) --
	( 58.50, 94.52) --
	( 58.50, 94.17) --
	( 58.50, 94.17) --
	( 58.50, 94.02) --
	( 58.52, 94.02) --
	( 58.52, 93.95) --
	( 58.52, 93.95) --
	( 58.52, 93.45) --
	( 58.52, 93.45) --
	( 58.52, 93.03) --
	( 58.52, 93.03) --
	( 58.52, 92.31) --
	( 58.59, 92.31) --
	( 58.59, 92.24) --
	( 58.59, 92.24) --
	( 58.59, 92.17) --
	( 58.59, 92.17) --
	( 58.59, 91.31) --
	( 58.70, 91.31) --
	( 58.70, 91.24) --
	( 58.71, 91.24) --
	( 58.71, 90.74) --
	( 58.72, 90.74) --
	( 58.72, 90.53) --
	( 59.66, 90.53) --
	( 59.66, 90.31) --
	( 59.68, 90.31) --
	( 59.68, 90.24) --
	( 59.70, 90.24) --
	( 59.70, 90.17) --
	( 59.71, 90.17) --
	( 59.71, 89.88) --
	( 59.72, 89.88) --
	( 59.72, 89.81) --
	( 59.73, 89.81) --
	( 59.73, 89.74) --
	( 59.74, 89.74) --
	( 59.74, 89.60) --
	( 59.76, 89.60) --
	( 59.76, 89.53) --
	( 59.76, 89.53) --
	( 59.76, 89.38) --
	( 59.76, 89.38) --
	( 59.76, 89.31) --
	( 59.77, 89.31) --
	( 59.77, 89.10) --
	( 59.77, 89.10) --
	( 59.77, 88.81) --
	( 59.78, 88.81) --
	( 59.78, 88.74) --
	( 59.79, 88.74) --
	( 59.79, 88.67) --
	( 59.80, 88.67) --
	( 59.80, 88.24) --
	( 59.80, 88.24) --
	( 59.80, 87.81) --
	( 59.80, 87.81) --
	( 59.80, 87.46) --
	( 59.80, 87.46) --
	( 59.80, 86.81) --
	( 59.86, 86.81) --
	( 59.86, 86.74) --
	( 59.86, 86.74) --
	( 59.86, 86.67) --
	( 61.35, 86.67) --
	( 61.35, 86.60) --
	( 61.36, 86.60) --
	( 61.36, 86.38) --
	( 61.36, 86.38) --
	( 61.36, 86.31) --
	( 61.36, 86.31) --
	( 61.36, 86.17) --
	( 61.36, 86.17) --
	( 61.36, 86.10) --
	( 61.36, 86.10) --
	( 61.36, 85.96) --
	( 61.36, 85.96) --
	( 61.36, 85.89) --
	( 61.37, 85.89) --
	( 61.37, 85.81) --
	( 61.37, 85.81) --
	( 61.37, 85.53) --
	( 61.37, 85.53) --
	( 61.37, 85.24) --
	( 61.37, 85.24) --
	( 61.37, 84.74) --
	( 61.37, 84.74) --
	( 61.37, 84.53) --
	( 61.38, 84.53) --
	( 61.38, 84.46) --
	( 61.38, 84.46) --
	( 61.38, 84.10) --
	( 61.38, 84.10) --
	( 61.38, 83.74) --
	( 61.39, 83.74) --
	( 61.39, 83.53) --
	( 61.39, 83.53) --
	( 61.39, 82.96) --
	( 61.39, 82.96) --
	( 61.39, 82.81) --
	( 61.40, 82.81) --
	( 61.40, 82.53) --
	( 61.40, 82.53) --
	( 61.40, 81.96) --
	( 61.40, 81.96) --
	( 61.40, 81.10) --
	( 61.40, 81.10) --
	( 61.40, 80.89) --
	( 61.40, 80.89) --
	( 61.40, 80.74) --
	( 61.41, 80.74) --
	( 61.41, 80.67) --
	( 61.41, 80.67) --
	( 61.41, 80.39) --
	( 61.41, 80.39) --
	( 61.41, 80.10) --
	( 68.81, 80.10) --
	( 68.81, 80.03) --
	( 68.87, 80.03) --
	( 68.87, 79.96) --
	( 68.96, 79.96) --
	( 68.96, 79.89) --
	( 69.32, 79.89) --
	( 69.32, 79.82) --
	( 69.51, 79.82) --
	( 69.51, 79.74) --
	( 69.96, 79.74) --
	( 69.96, 79.67) --
	( 70.56, 79.67) --
	( 70.56, 79.60) --
	( 71.00, 79.60) --
	( 71.00, 79.53) --
	( 71.16, 79.53) --
	( 71.16, 79.46) --
	( 71.44, 79.46) --
	( 71.44, 79.39) --
	( 71.52, 79.39) --
	( 71.52, 79.32) --
	( 71.61, 79.32) --
	( 71.61, 79.24) --
	( 71.66, 79.24) --
	( 71.66, 79.17) --
	( 71.68, 79.17) --
	( 71.68, 79.10) --
	( 71.69, 79.10) --
	( 71.69, 79.03) --
	( 71.69, 79.03) --
	( 71.69, 78.96) --
	( 71.72, 78.96) --
	( 71.72, 78.89) --
	( 71.73, 78.89) --
	( 71.73, 78.82) --
	( 71.74, 78.82) --
	( 71.74, 78.75) --
	( 71.74, 78.75) --
	( 71.74, 78.67) --
	( 71.79, 78.67) --
	( 71.79, 78.60) --
	( 71.79, 78.60) --
	( 71.79, 78.53) --
	( 71.80, 78.53) --
	( 71.80, 78.39) --
	( 71.81, 78.39) --
	( 71.81, 78.32) --
	( 71.81, 78.32) --
	( 71.81, 78.25) --
	( 71.82, 78.25) --
	( 71.82, 78.17) --
	( 71.84, 78.17) --
	( 71.84, 78.10) --
	( 71.85, 78.10) --
	( 71.85, 78.03) --
	( 71.86, 78.03) --
	( 71.86, 77.96) --
	( 71.87, 77.96) --
	( 71.87, 77.89) --
	( 71.88, 77.89) --
	( 71.88, 77.75) --
	( 71.88, 77.75) --
	( 71.88, 77.67) --
	( 71.88, 77.67) --
	( 71.88, 77.53) --
	( 71.90, 77.53) --
	( 71.90, 77.46) --
	( 71.90, 77.46) --
	( 71.90, 77.39) --
	( 71.90, 77.39) --
	( 71.90, 77.32) --
	( 71.91, 77.32) --
	( 71.91, 77.25) --
	( 71.92, 77.25) --
	( 71.92, 77.17) --
	( 71.92, 77.17) --
	( 71.92, 77.10) --
	( 71.92, 77.10) --
	( 71.92, 77.03) --
	( 71.93, 77.03) --
	( 71.93, 76.96) --
	( 71.94, 76.96) --
	( 71.94, 76.89) --
	( 71.94, 76.89) --
	( 71.94, 76.82) --
	( 71.94, 76.82) --
	( 71.94, 76.75) --
	( 71.95, 76.75) --
	( 71.95, 76.67) --
	( 71.95, 76.67) --
	( 71.95, 76.53) --
	( 71.95, 76.53) --
	( 71.95, 76.46) --
	( 71.96, 76.46) --
	( 71.96, 76.39) --
	( 71.96, 76.39) --
	( 71.96, 76.32) --
	( 71.97, 76.32) --
	( 71.97, 76.25) --
	( 71.97, 76.25) --
	( 71.97, 76.17) --
	( 71.97, 76.17) --
	( 71.97, 76.10) --
	( 71.97, 76.10) --
	( 71.97, 76.03) --
	( 71.97, 76.03) --
	( 71.97, 75.89) --
	( 71.97, 75.89) --
	( 71.97, 75.82) --
	( 71.97, 75.82) --
	( 71.97, 75.67) --
	( 71.99, 75.67) --
	( 71.99, 75.60) --
	( 71.99, 75.60) --
	( 71.99, 75.39) --
	( 71.99, 75.39) --
	( 71.99, 75.32) --
	( 71.99, 75.32) --
	( 71.99, 75.25) --
	( 71.99, 75.25) --
	( 71.99, 75.18) --
	( 72.00, 75.18) --
	( 72.00, 75.10) --
	( 72.01, 75.10) --
	( 72.01, 75.03) --
	( 72.01, 75.03) --
	( 72.01, 74.82) --
	( 72.02, 74.82) --
	( 72.02, 74.75) --
	( 72.02, 74.75) --
	( 72.02, 74.68) --
	( 72.04, 74.68) --
	( 72.04, 74.60) --
	( 72.05, 74.60) --
	( 72.05, 74.46) --
	( 72.06, 74.46) --
	( 72.06, 74.39) --
	( 72.06, 74.39) --
	( 72.06, 74.32) --
	( 72.07, 74.32) --
	( 72.07, 74.25) --
	( 72.07, 74.25) --
	( 72.07, 74.18) --
	( 72.07, 74.18) --
	( 72.07, 74.03) --
	( 72.07, 74.03) --
	( 72.07, 73.82) --
	( 72.08, 73.82) --
	( 72.08, 73.75) --
	( 72.08, 73.75) --
	( 72.08, 73.68) --
	( 72.08, 73.68) --
	( 72.08, 73.60) --
	( 72.09, 73.60) --
	( 72.09, 73.53) --
	( 72.09, 73.53) --
	( 72.09, 73.25) --
	( 72.10, 73.25) --
	( 72.10, 73.18) --
	( 72.12, 73.18) --
	( 72.12, 73.10) --
	( 72.13, 73.10) --
	( 72.13, 73.03) --
	( 72.13, 73.03) --
	( 72.13, 72.96) --
	( 72.14, 72.96) --
	( 72.14, 72.89) --
	( 72.14, 72.89) --
	( 72.14, 72.82) --
	( 72.14, 72.82) --
	( 72.14, 72.75) --
	( 72.14, 72.75) --
	( 72.14, 72.68) --
	( 72.15, 72.68) --
	( 72.15, 72.60) --
	( 72.16, 72.60) --
	( 72.16, 72.53) --
	( 72.17, 72.53) --
	( 72.17, 72.39) --
	( 72.17, 72.39) --
	( 72.17, 72.32) --
	( 72.18, 72.32) --
	( 72.18, 72.25) --
	( 72.19, 72.25) --
	( 72.19, 72.18) --
	( 72.19, 72.18) --
	( 72.19, 72.10) --
	( 72.19, 72.10) --
	( 72.19, 72.03) --
	( 72.19, 72.03) --
	( 72.19, 71.96) --
	( 72.21, 71.96) --
	( 72.21, 71.82) --
	( 72.21, 71.82) --
	( 72.21, 71.75) --
	( 72.21, 71.75) --
	( 72.21, 71.68) --
	( 72.22, 71.68) --
	( 72.22, 71.61) --
	( 72.24, 71.61) --
	( 72.24, 71.53) --
	( 72.24, 71.53) --
	( 72.24, 71.39) --
	( 72.24, 71.39) --
	( 72.24, 71.25) --
	( 72.26, 71.25) --
	( 72.26, 71.18) --
	( 72.26, 71.18) --
	( 72.26, 71.03) --
	( 72.26, 71.03) --
	( 72.26, 70.96) --
	( 72.27, 70.96) --
	( 72.27, 70.89) --
	( 72.28, 70.89) --
	( 72.28, 70.68) --
	( 72.29, 70.68) --
	( 72.29, 70.61) --
	( 72.30, 70.61) --
	( 72.30, 70.53) --
	( 72.32, 70.53) --
	( 72.32, 70.39) --
	( 72.35, 70.39) --
	( 72.35, 70.32) --
	( 72.36, 70.32) --
	( 72.36, 70.18) --
	( 72.36, 70.18) --
	( 72.36, 69.96) --
	( 72.36, 69.96) --
	( 72.36, 69.75) --
	( 72.37, 69.75) --
	( 72.37, 69.68) --
	( 72.38, 69.68) --
	( 72.38, 69.61) --
	( 72.39, 69.61) --
	( 72.39, 69.53) --
	( 72.40, 69.53) --
	( 72.40, 69.46) --
	( 72.41, 69.46) --
	( 72.41, 69.39) --
	( 72.43, 69.39) --
	( 72.43, 69.32) --
	( 72.43, 69.32) --
	( 72.43, 69.25) --
	( 72.48, 69.25) --
	( 72.48, 69.18) --
	( 72.49, 69.18) --
	( 72.49, 69.11) --
	( 72.50, 69.11) --
	( 72.50, 69.03) --
	( 72.51, 69.03) --
	( 72.51, 68.96) --
	( 72.51, 68.96) --
	( 72.51, 68.89) --
	( 72.52, 68.89) --
	( 72.52, 68.82) --
	( 72.52, 68.82) --
	( 72.52, 68.75) --
	( 72.54, 68.75) --
	( 72.54, 68.68) --
	( 72.56, 68.68) --
	( 72.56, 68.61) --
	( 72.57, 68.61) --
	( 72.57, 68.53) --
	( 72.58, 68.53) --
	( 72.58, 68.46) --
	( 72.58, 68.46) --
	( 72.58, 68.39) --
	( 72.58, 68.39) --
	( 72.58, 68.32) --
	( 72.58, 68.32) --
	( 72.58, 68.25) --
	( 72.59, 68.25) --
	( 72.59, 68.18) --
	( 72.60, 68.18) --
	( 72.60, 68.11) --
	( 72.61, 68.11) --
	( 72.61, 68.04) --
	( 72.62, 68.04) --
	( 72.62, 67.96) --
	( 72.62, 67.96) --
	( 72.62, 67.89) --
	( 72.63, 67.89) --
	( 72.63, 67.82) --
	( 72.63, 67.82) --
	( 72.63, 67.75) --
	( 72.63, 67.75) --
	( 72.63, 67.68) --
	( 72.64, 67.68) --
	( 72.64, 67.61) --
	( 72.65, 67.61) --
	( 72.65, 67.54) --
	( 72.65, 67.54) --
	( 72.65, 66.82) --
	( 72.65, 66.82) --
	( 72.65, 66.68) --
	( 72.65, 66.68) --
	( 72.65, 66.54) --
	( 72.66, 66.54) --
	( 72.66, 66.39) --
	( 72.67, 66.39) --
	( 72.67, 66.18) --
	( 72.68, 66.18) --
	( 72.68, 66.11) --
	( 72.68, 66.11) --
	( 72.68, 66.04) --
	( 72.68, 66.04) --
	( 72.68, 65.96) --
	( 72.68, 65.96) --
	( 72.68, 65.89) --
	( 72.69, 65.89) --
	( 72.69, 65.82) --
	( 72.70, 65.82) --
	( 72.70, 65.68) --
	( 72.71, 65.68) --
	( 72.71, 65.61) --
	( 72.72, 65.61) --
	( 72.72, 65.54) --
	( 72.73, 65.54) --
	( 72.73, 65.39) --
	( 72.77, 65.39) --
	( 72.77, 65.32) --
	( 72.77, 65.32) --
	( 72.77, 65.25) --
	( 72.77, 65.25) --
	( 72.77, 65.04) --
	( 72.78, 65.04) --
	( 72.78, 64.82) --
	( 72.81, 64.82) --
	( 72.81, 64.75) --
	( 72.83, 64.75) --
	( 72.83, 64.68) --
	( 72.87, 64.68) --
	( 72.87, 64.61) --
	( 72.92, 64.61) --
	( 72.92, 64.54) --
	( 73.11, 64.54) --
	( 73.11, 64.47) --
	( 73.29, 64.47) --
	( 73.29, 64.39) --
	( 73.30, 64.39) --
	( 73.30, 63.47) --
	( 73.37, 63.47) --
	( 73.37, 63.39) --
	( 73.62, 63.39) --
	( 73.62, 63.32) --
	( 73.76, 63.32) --
	( 73.76, 63.25) --
	( 73.91, 63.25) --
	( 73.91, 63.18) --
	( 74.11, 63.18) --
	( 74.11, 63.11) --
	( 74.30, 63.11) --
	( 74.30, 63.04) --
	( 74.46, 63.04) --
	( 74.46, 62.97) --
	( 74.90, 62.97) --
	( 74.90, 62.89) --
	( 75.07, 62.89) --
	( 75.07, 62.82) --
	( 75.67, 62.82) --
	( 75.67, 62.68) --
	( 76.47, 62.68) --
	( 76.47, 62.61) --
	( 88.34, 62.61) --
	( 88.34, 62.54) --
	( 88.38, 62.54) --
	( 88.38, 62.47) --
	( 88.52, 62.47) --
	( 88.52, 62.39) --
	( 88.68, 62.39) --
	( 88.68, 62.32) --
	( 88.96, 62.32) --
	( 88.96, 62.25) --
	( 88.99, 62.25) --
	( 88.99, 62.18) --
	( 89.24, 62.18) --
	( 89.24, 62.11) --
	( 89.76, 62.11) --
	( 89.76, 62.04) --
	( 90.61, 62.04) --
	( 90.61, 61.97) --
	( 90.85, 61.97) --
	( 90.85, 61.89) --
	( 91.18, 61.89) --
	( 91.18, 61.82) --
	( 91.98, 61.82) --
	( 91.98, 61.75) --
	( 92.06, 61.75) --
	( 92.06, 61.68) --
	( 92.24, 61.68) --
	( 92.24, 61.61) --
	( 92.44, 61.61) --
	( 92.44, 61.54) --
	( 92.47, 61.54) --
	( 92.47, 61.47) --
	( 92.53, 61.47) --
	( 92.53, 61.39) --
	( 92.63, 61.39) --
	( 92.63, 61.32) --
	( 92.82, 61.32) --
	( 92.82, 61.25) --
	( 92.85, 61.25) --
	( 92.85, 61.18) --
	( 93.01, 61.18) --
	( 93.01, 61.11) --
	( 93.15, 61.11) --
	( 93.15, 61.04) --
	( 93.17, 61.04) --
	( 93.17, 60.97) --
	( 93.20, 60.97) --
	( 93.20, 60.89) --
	( 93.27, 60.89) --
	( 93.27, 60.82) --
	( 93.33, 60.82) --
	( 93.33, 60.75) --
	( 93.48, 60.75) --
	( 93.48, 60.68) --
	( 93.56, 60.68) --
	( 93.56, 60.61) --
	( 93.65, 60.61) --
	( 93.65, 60.54) --
	( 93.72, 60.54) --
	( 93.72, 60.47) --
	( 93.83, 60.47) --
	( 93.83, 60.40) --
	( 93.96, 60.40) --
	( 93.96, 60.32) --
	( 93.97, 60.32) --
	( 93.97, 60.25) --
	( 93.98, 60.25) --
	( 93.98, 60.18) --
	( 94.01, 60.18) --
	( 94.01, 60.11) --
	( 94.13, 60.11) --
	( 94.13, 60.04) --
	( 94.30, 60.04) --
	( 94.30, 59.97) --
	( 94.55, 59.97) --
	( 94.55, 59.82) --
	( 94.60, 59.82) --
	( 94.60, 59.61) --
	( 94.62, 59.61) --
	( 94.62, 59.54) --
	( 94.66, 59.54) --
	( 94.66, 59.47) --
	( 94.80, 59.47) --
	( 94.80, 59.40) --
	( 94.82, 59.40) --
	( 94.82, 59.32) --
	( 94.94, 59.32) --
	( 94.94, 59.25) --
	( 94.98, 59.25) --
	( 94.98, 59.18) --
	( 95.41, 59.18) --
	( 95.41, 59.11) --
	( 95.42, 59.11) --
	( 95.42, 59.04) --
	( 95.54, 59.04) --
	( 95.54, 58.97) --
	( 95.56, 58.97) --
	( 95.56, 58.90) --
	( 95.63, 58.90) --
	( 95.63, 58.82) --
	( 95.92, 58.82) --
	( 95.92, 58.75) --
	( 96.24, 58.75) --
	( 96.24, 58.68) --
	( 96.38, 58.68) --
	( 96.38, 58.61) --
	( 96.44, 58.61) --
	( 96.44, 58.54) --
	( 96.44, 58.54) --
	( 96.44, 58.47) --
	( 96.83, 58.47) --
	( 96.83, 58.40) --
	( 96.94, 58.40) --
	( 96.94, 58.32) --
	( 96.94, 58.32) --
	( 96.94, 58.25) --
	( 97.05, 58.25) --
	( 97.05, 58.18) --
	( 97.10, 58.18) --
	( 97.10, 57.97) --
	( 97.13, 57.97) --
	( 97.13, 57.90) --
	( 97.49, 57.90) --
	( 97.49, 57.82) --
	( 97.53, 57.82) --
	( 97.53, 57.61) --
	( 97.56, 57.61) --
	( 97.56, 57.54) --
	( 97.90, 57.54) --
	( 97.90, 57.47) --
	( 98.23, 57.47) --
	( 98.23, 57.40) --
	(121.02, 57.40) --
	(121.02, 57.18) --
	(122.47, 57.18) --
	(122.47, 56.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.82,128.73) --
	( 41.94,128.73) --
	( 41.94,128.65) --
	( 42.12,128.65) --
	( 42.12,128.58) --
	( 42.15,128.58) --
	( 42.15,128.51) --
	( 42.26,128.51) --
	( 42.26,128.44) --
	( 42.38,128.44) --
	( 42.38,128.37) --
	( 42.54,128.37) --
	( 42.54,128.30) --
	( 42.55,128.30) --
	( 42.55,128.15) --
	( 42.57,128.15) --
	( 42.57,128.08) --
	( 42.60,128.08) --
	( 42.60,128.01) --
	( 42.67,128.01) --
	( 42.67,127.94) --
	( 42.68,127.94) --
	( 42.68,127.87) --
	( 42.76,127.87) --
	( 42.76,127.80) --
	( 42.81,127.80) --
	( 42.81,127.65) --
	( 42.85,127.65) --
	( 42.85,127.58) --
	( 42.97,127.58) --
	( 42.97,127.44) --
	( 42.99,127.44) --
	( 42.99,127.37) --
	( 43.03,127.37) --
	( 43.03,127.30) --
	( 43.07,127.30) --
	( 43.07,127.23) --
	( 43.12,127.23) --
	( 43.12,127.15) --
	( 43.15,127.15) --
	( 43.15,127.08) --
	( 43.23,127.08) --
	( 43.23,126.94) --
	( 43.27,126.94) --
	( 43.27,126.87) --
	( 43.27,126.87) --
	( 43.27,126.80) --
	( 43.36,126.80) --
	( 43.36,126.73) --
	( 43.41,126.73) --
	( 43.41,126.58) --
	( 43.51,126.58) --
	( 43.51,126.51) --
	( 43.53,126.51) --
	( 43.53,126.44) --
	( 43.53,126.44) --
	( 43.53,126.37) --
	( 43.67,126.37) --
	( 43.67,126.23) --
	( 43.72,126.23) --
	( 43.72,126.15) --
	( 43.87,126.15) --
	( 43.87,126.08) --
	( 43.94,126.08) --
	( 43.94,126.01) --
	( 43.97,126.01) --
	( 43.97,125.94) --
	( 44.01,125.94) --
	( 44.01,125.87) --
	( 44.12,125.87) --
	( 44.12,125.80) --
	( 44.29,125.80) --
	( 44.29,125.73) --
	( 44.36,125.73) --
	( 44.36,125.65) --
	( 44.40,125.65) --
	( 44.40,125.58) --
	( 44.44,125.58) --
	( 44.44,125.51) --
	( 44.52,125.51) --
	( 44.52,125.44) --
	( 44.54,125.44) --
	( 44.54,125.08) --
	( 44.59,125.08) --
	( 44.59,125.01) --
	( 44.72,125.01) --
	( 44.72,124.44) --
	( 44.76,124.44) --
	( 44.76,124.37) --
	( 44.81,124.37) --
	( 44.81,124.30) --
	( 44.82,124.30) --
	( 44.82,124.23) --
	( 44.90,124.23) --
	( 44.90,123.87) --
	( 44.92,123.87) --
	( 44.92,123.80) --
	( 44.98,123.80) --
	( 44.98,123.73) --
	( 45.07,123.73) --
	( 45.07,123.08) --
	( 45.08,123.08) --
	( 45.08,122.94) --
	( 45.11,122.94) --
	( 45.11,122.87) --
	( 45.12,122.87) --
	( 45.12,122.80) --
	( 45.13,122.80) --
	( 45.13,122.73) --
	( 45.20,122.73) --
	( 45.20,122.66) --
	( 45.24,122.66) --
	( 45.24,122.58) --
	( 45.35,122.58) --
	( 45.35,122.51) --
	( 45.37,122.51) --
	( 45.37,122.44) --
	( 45.39,122.44) --
	( 45.39,122.37) --
	( 45.43,122.37) --
	( 45.43,122.30) --
	( 45.46,122.30) --
	( 45.46,122.16) --
	( 45.55,122.16) --
	( 45.55,121.87) --
	( 45.60,121.87) --
	( 45.60,121.80) --
	( 45.66,121.80) --
	( 45.66,121.73) --
	( 45.70,121.73) --
	( 45.70,121.66) --
	( 45.73,121.66) --
	( 45.73,121.51) --
	( 45.75,121.51) --
	( 45.75,121.09) --
	( 45.77,121.09) --
	( 45.77,121.01) --
	( 45.79,121.01) --
	( 45.79,120.87) --
	( 45.81,120.87) --
	( 45.81,120.59) --
	( 45.84,120.59) --
	( 45.84,120.51) --
	( 45.86,120.51) --
	( 45.86,120.44) --
	( 45.87,120.44) --
	( 45.87,120.37) --
	( 45.95,120.37) --
	( 45.95,120.30) --
	( 45.99,120.30) --
	( 45.99,119.94) --
	( 46.05,119.94) --
	( 46.05,119.87) --
	( 46.07,119.87) --
	( 46.07,119.66) --
	( 46.12,119.66) --
	( 46.12,119.59) --
	( 46.15,119.59) --
	( 46.15,119.44) --
	( 46.18,119.44) --
	( 46.18,119.37) --
	( 46.27,119.37) --
	( 46.27,119.01) --
	( 46.43,119.01) --
	( 46.43,118.94) --
	( 46.47,118.94) --
	( 46.47,118.80) --
	( 46.55,118.80) --
	( 46.55,118.51) --
	( 50.94,118.51) --
	( 50.94,118.44) --
	( 50.97,118.44) --
	( 50.97,118.37) --
	( 51.01,118.37) --
	( 51.01,118.30) --
	( 51.17,118.30) --
	( 51.17,118.09) --
	( 51.20,118.09) --
	( 51.20,118.02) --
	( 51.25,118.02) --
	( 51.25,117.94) --
	( 51.29,117.94) --
	( 51.29,117.80) --
	( 51.37,117.80) --
	( 51.37,117.73) --
	( 51.45,117.73) --
	( 51.45,117.66) --
	( 51.47,117.66) --
	( 51.47,117.59) --
	( 51.56,117.59) --
	( 51.56,117.52) --
	( 51.60,117.52) --
	( 51.60,117.37) --
	( 51.67,117.37) --
	( 51.67,117.30) --
	( 51.85,117.30) --
	( 51.85,117.23) --
	( 51.93,117.23) --
	( 51.93,117.16) --
	( 51.95,117.16) --
	( 51.95,117.09) --
	( 51.96,117.09) --
	( 51.96,117.02) --
	( 52.17,117.02) --
	( 52.17,116.59) --
	( 52.23,116.59) --
	( 52.23,116.09) --
	( 52.25,116.09) --
	( 52.25,116.02) --
	( 52.27,116.02) --
	( 52.27,115.94) --
	( 52.34,115.94) --
	( 52.34,115.87) --
	( 52.36,115.87) --
	( 52.36,115.80) --
	( 52.40,115.80) --
	( 52.40,115.73) --
	( 52.41,115.73) --
	( 52.41,115.66) --
	( 52.44,115.66) --
	( 52.44,115.59) --
	( 52.55,115.59) --
	( 52.55,115.52) --
	( 52.58,115.52) --
	( 52.58,115.37) --
	( 52.63,115.37) --
	( 52.63,115.09) --
	( 52.68,115.09) --
	( 52.68,115.02) --
	( 52.73,115.02) --
	( 52.73,114.66) --
	( 52.76,114.66) --
	( 52.76,114.59) --
	( 52.77,114.59) --
	( 52.77,114.37) --
	( 52.80,114.37) --
	( 52.80,114.30) --
	( 52.97,114.30) --
	( 52.97,114.23) --
	( 52.99,114.23) --
	( 52.99,114.09) --
	( 53.04,114.09) --
	( 53.04,113.80) --
	( 54.59,113.80) --
	( 54.59,113.73) --
	( 54.59,113.73) --
	( 54.59,113.09) --
	( 54.59,113.09) --
	( 54.59,112.80) --
	( 54.59,112.80) --
	( 54.59,112.59) --
	( 54.59,112.59) --
	( 54.59,112.37) --
	( 54.59,112.37) --
	( 54.59,112.30) --
	( 54.60,112.30) --
	( 54.60,112.23) --
	( 54.60,112.23) --
	( 54.60,111.80) --
	( 54.60,111.80) --
	( 54.60,111.16) --
	( 54.60,111.16) --
	( 54.60,111.09) --
	( 54.60,111.09) --
	( 54.60,110.52) --
	( 54.60,110.52) --
	( 54.60,109.59) --
	( 54.61,109.59) --
	( 54.61,109.52) --
	( 54.61,109.52) --
	( 54.61,109.02) --
	( 54.61,109.02) --
	( 54.61,108.95) --
	( 54.61,108.95) --
	( 54.61,107.66) --
	( 54.61,107.66) --
	( 54.61,106.02) --
	( 54.61,106.02) --
	( 54.61,105.45) --
	( 56.37,105.45) --
	( 56.37,105.38) --
	( 56.37,105.38) --
	( 56.37,105.23) --
	( 56.37,105.23) --
	( 56.37,105.16) --
	( 56.38,105.16) --
	( 56.38,105.09) --
	( 56.38,105.09) --
	( 56.38,104.95) --
	( 56.38,104.95) --
	( 56.38,104.88) --
	( 56.39,104.88) --
	( 56.39,104.38) --
	( 56.39,104.38) --
	( 56.39,104.31) --
	( 56.39,104.31) --
	( 56.39,104.23) --
	( 56.39,104.23) --
	( 56.39,104.09) --
	( 56.40,104.09) --
	( 56.40,104.02) --
	( 56.40,104.02) --
	( 56.40,103.88) --
	( 56.40,103.88) --
	( 56.40,103.81) --
	( 56.40,103.81) --
	( 56.40,103.66) --
	( 56.41,103.66) --
	( 56.41,103.59) --
	( 56.41,103.59) --
	( 56.41,103.52) --
	( 56.41,103.52) --
	( 56.41,103.38) --
	( 56.42,103.38) --
	( 56.42,103.16) --
	( 56.42,103.16) --
	( 56.42,103.09) --
	( 56.42,103.09) --
	( 56.42,103.02) --
	( 56.43,103.02) --
	( 56.43,102.88) --
	( 56.43,102.88) --
	( 56.43,102.81) --
	( 56.43,102.81) --
	( 56.43,102.66) --
	( 56.43,102.66) --
	( 56.43,102.59) --
	( 56.43,102.59) --
	( 56.43,102.38) --
	( 56.44,102.38) --
	( 56.44,102.16) --
	( 56.44,102.16) --
	( 56.44,102.09) --
	( 56.44,102.09) --
	( 56.44,101.52) --
	( 56.45,101.52) --
	( 56.45,101.02) --
	( 56.45,101.02) --
	( 56.45,100.45) --
	( 56.45,100.45) --
	( 56.45,100.09) --
	( 56.45,100.09) --
	( 56.45, 99.74) --
	( 56.45, 99.74) --
	( 56.45, 98.17) --
	( 56.46, 98.17) --
	( 56.46, 97.45) --
	( 56.46, 97.45) --
	( 56.46, 96.74) --
	( 56.46, 96.74) --
	( 56.46, 96.60) --
	( 56.46, 96.60) --
	( 56.46, 95.67) --
	( 58.78, 95.67) --
	( 58.78, 94.88) --
	( 59.39, 94.88) --
	( 59.39, 94.67) --
	( 59.40, 94.67) --
	( 59.40, 94.60) --
	( 59.40, 94.60) --
	( 59.40, 94.45) --
	( 59.41, 94.45) --
	( 59.41, 94.38) --
	( 59.41, 94.38) --
	( 59.41, 94.24) --
	( 59.41, 94.24) --
	( 59.41, 94.02) --
	( 59.42, 94.02) --
	( 59.42, 93.95) --
	( 59.42, 93.95) --
	( 59.42, 93.88) --
	( 59.42, 93.88) --
	( 59.42, 93.52) --
	( 59.43, 93.52) --
	( 59.43, 93.45) --
	( 59.43, 93.45) --
	( 59.43, 93.10) --
	( 59.43, 93.10) --
	( 59.43, 92.81) --
	( 59.43, 92.81) --
	( 59.43, 92.38) --
	( 59.43, 92.38) --
	( 59.43, 92.03) --
	( 59.43, 92.03) --
	( 59.43, 91.45) --
	( 59.44, 91.45) --
	( 59.44, 90.95) --
	( 59.53, 90.95) --
	( 59.53, 90.81) --
	( 59.53, 90.81) --
	( 59.53, 90.74) --
	( 59.53, 90.74) --
	( 59.53, 89.95) --
	( 61.37, 89.95) --
	( 61.37, 89.81) --
	( 61.38, 89.81) --
	( 61.38, 89.60) --
	( 61.38, 89.60) --
	( 61.38, 89.46) --
	( 61.38, 89.46) --
	( 61.38, 89.17) --
	( 61.38, 89.17) --
	( 61.38, 89.10) --
	( 61.39, 89.10) --
	( 61.39, 89.03) --
	( 61.39, 89.03) --
	( 61.39, 88.96) --
	( 61.39, 88.96) --
	( 61.39, 88.81) --
	( 61.39, 88.81) --
	( 61.39, 88.60) --
	( 61.39, 88.60) --
	( 61.39, 88.53) --
	( 61.39, 88.53) --
	( 61.39, 88.46) --
	( 61.39, 88.46) --
	( 61.39, 88.03) --
	( 61.40, 88.03) --
	( 61.40, 87.88) --
	( 61.40, 87.88) --
	( 61.40, 87.38) --
	( 61.40, 87.38) --
	( 61.40, 87.10) --
	( 61.40, 87.10) --
	( 61.40, 87.03) --
	( 61.40, 87.03) --
	( 61.40, 86.88) --
	( 61.40, 86.88) --
	( 61.40, 86.10) --
	( 61.40, 86.10) --
	( 61.40, 85.53) --
	( 61.41, 85.53) --
	( 61.41, 84.10) --
	( 61.41, 84.10) --
	( 61.41, 83.89) --
	( 61.41, 83.89) --
	( 61.41, 83.74) --
	( 61.41, 83.74) --
	( 61.41, 83.67) --
	( 61.41, 83.67) --
	( 61.41, 83.39) --
	( 63.88, 83.39) --
	( 63.88, 83.17) --
	( 63.88, 83.17) --
	( 63.88, 83.10) --
	( 63.88, 83.10) --
	( 63.88, 83.03) --
	( 63.89, 83.03) --
	( 63.89, 82.96) --
	( 63.89, 82.96) --
	( 63.89, 82.89) --
	( 63.89, 82.89) --
	( 63.89, 82.67) --
	( 63.89, 82.67) --
	( 63.89, 82.60) --
	( 63.89, 82.60) --
	( 63.89, 82.53) --
	( 63.90, 82.53) --
	( 63.90, 82.24) --
	( 63.90, 82.24) --
	( 63.90, 82.17) --
	( 63.90, 82.17) --
	( 63.90, 81.89) --
	( 63.90, 81.89) --
	( 63.90, 81.82) --
	( 63.90, 81.82) --
	( 63.90, 81.60) --
	( 63.90, 81.60) --
	( 63.90, 81.24) --
	( 63.90, 81.24) --
	( 63.90, 80.96) --
	( 63.90, 80.96) --
	( 63.90, 80.46) --
	( 63.91, 80.46) --
	( 63.91, 80.03) --
	( 63.97, 80.03) --
	( 63.97, 79.96) --
	( 63.97, 79.96) --
	( 63.97, 79.89) --
	( 67.81, 79.89) --
	( 67.81, 79.82) --
	( 67.84, 79.82) --
	( 67.84, 79.74) --
	( 67.87, 79.74) --
	( 67.87, 79.67) --
	( 67.89, 79.67) --
	( 67.89, 79.60) --
	( 68.07, 79.60) --
	( 68.07, 79.53) --
	( 68.28, 79.53) --
	( 68.28, 79.46) --
	( 68.65, 79.46) --
	( 68.65, 79.39) --
	( 68.75, 79.39) --
	( 68.75, 79.32) --
	( 68.85, 79.32) --
	( 68.85, 79.24) --
	( 69.21, 79.24) --
	( 69.21, 79.17) --
	( 69.34, 79.17) --
	( 69.34, 79.10) --
	( 69.37, 79.10) --
	( 69.37, 79.03) --
	( 69.40, 79.03) --
	( 69.40, 78.96) --
	( 69.42, 78.96) --
	( 69.42, 78.89) --
	( 69.51, 78.89) --
	( 69.51, 78.82) --
	( 69.73, 78.82) --
	( 69.73, 78.75) --
	( 70.04, 78.75) --
	( 70.04, 78.67) --
	( 70.12, 78.67) --
	( 70.12, 78.60) --
	( 70.17, 78.60) --
	( 70.17, 78.53) --
	( 70.33, 78.53) --
	( 70.33, 78.46) --
	( 70.63, 78.46) --
	( 70.63, 78.39) --
	( 70.65, 78.39) --
	( 70.65, 78.32) --
	( 70.89, 78.32) --
	( 70.89, 78.25) --
	( 70.93, 78.25) --
	( 70.93, 78.10) --
	( 71.61, 78.10) --
	( 71.61, 78.03) --
	( 71.65, 78.03) --
	( 71.65, 77.96) --
	( 71.65, 77.96) --
	( 71.65, 77.89) --
	( 71.70, 77.89) --
	( 71.70, 77.82) --
	( 71.73, 77.82) --
	( 71.73, 77.75) --
	( 71.74, 77.75) --
	( 71.74, 77.67) --
	( 71.74, 77.67) --
	( 71.74, 77.60) --
	( 71.74, 77.60) --
	( 71.74, 77.53) --
	( 71.75, 77.53) --
	( 71.75, 77.46) --
	( 71.75, 77.46) --
	( 71.75, 77.39) --
	( 71.75, 77.39) --
	( 71.75, 77.32) --
	( 71.75, 77.32) --
	( 71.75, 77.25) --
	( 71.75, 77.25) --
	( 71.75, 77.17) --
	( 71.75, 77.17) --
	( 71.75, 77.10) --
	( 71.76, 77.10) --
	( 71.76, 77.03) --
	( 71.76, 77.03) --
	( 71.76, 76.96) --
	( 71.76, 76.96) --
	( 71.76, 76.89) --
	( 71.77, 76.89) --
	( 71.77, 76.82) --
	( 71.78, 76.82) --
	( 71.78, 76.67) --
	( 71.78, 76.67) --
	( 71.78, 76.60) --
	( 71.78, 76.60) --
	( 71.78, 76.53) --
	( 71.79, 76.53) --
	( 71.79, 76.46) --
	( 71.79, 76.46) --
	( 71.79, 76.39) --
	( 71.79, 76.39) --
	( 71.79, 76.32) --
	( 71.79, 76.32) --
	( 71.79, 76.25) --
	( 71.79, 76.25) --
	( 71.79, 76.17) --
	( 71.79, 76.17) --
	( 71.79, 76.10) --
	( 71.80, 76.10) --
	( 71.80, 76.03) --
	( 71.80, 76.03) --
	( 71.80, 75.96) --
	( 71.80, 75.96) --
	( 71.80, 75.89) --
	( 71.81, 75.89) --
	( 71.81, 75.82) --
	( 71.81, 75.82) --
	( 71.81, 75.75) --
	( 71.81, 75.75) --
	( 71.81, 75.67) --
	( 71.81, 75.67) --
	( 71.81, 75.60) --
	( 71.81, 75.60) --
	( 71.81, 75.53) --
	( 71.81, 75.53) --
	( 71.81, 75.46) --
	( 71.81, 75.46) --
	( 71.81, 75.39) --
	( 71.81, 75.39) --
	( 71.81, 75.25) --
	( 71.82, 75.25) --
	( 71.82, 75.18) --
	( 71.82, 75.18) --
	( 71.82, 75.10) --
	( 71.82, 75.10) --
	( 71.82, 74.89) --
	( 71.82, 74.89) --
	( 71.82, 74.75) --
	( 71.83, 74.75) --
	( 71.83, 74.60) --
	( 71.83, 74.60) --
	( 71.83, 74.46) --
	( 71.84, 74.46) --
	( 71.84, 74.39) --
	( 71.84, 74.39) --
	( 71.84, 74.32) --
	( 71.85, 74.32) --
	( 71.85, 74.25) --
	( 71.86, 74.25) --
	( 71.86, 74.18) --
	( 71.86, 74.18) --
	( 71.86, 74.10) --
	( 71.86, 74.10) --
	( 71.86, 74.03) --
	( 71.86, 74.03) --
	( 71.86, 73.89) --
	( 71.87, 73.89) --
	( 71.87, 73.68) --
	( 71.87, 73.68) --
	( 71.87, 73.60) --
	( 71.91, 73.60) --
	( 71.91, 73.53) --
	( 71.95, 73.53) --
	( 71.95, 73.46) --
	( 71.95, 73.46) --
	( 71.95, 73.10) --
	( 71.98, 73.10) --
	( 71.98, 73.03) --
	( 71.99, 73.03) --
	( 71.99, 72.96) --
	( 72.10, 72.96) --
	( 72.10, 72.89) --
	( 72.23, 72.89) --
	( 72.23, 72.75) --
	( 72.27, 72.75) --
	( 72.27, 72.68) --
	( 72.44, 72.68) --
	( 72.44, 72.60) --
	( 72.45, 72.60) --
	( 72.45, 72.53) --
	( 72.46, 72.53) --
	( 72.46, 72.46) --
	( 72.46, 72.46) --
	( 72.46, 72.39) --
	( 72.47, 72.39) --
	( 72.47, 72.32) --
	( 72.47, 72.32) --
	( 72.47, 72.25) --
	( 72.47, 72.25) --
	( 72.47, 72.18) --
	( 72.47, 72.18) --
	( 72.47, 72.10) --
	( 72.48, 72.10) --
	( 72.48, 72.03) --
	( 72.48, 72.03) --
	( 72.48, 71.96) --
	( 72.48, 71.96) --
	( 72.48, 71.89) --
	( 72.48, 71.89) --
	( 72.48, 71.82) --
	( 72.48, 71.82) --
	( 72.48, 71.75) --
	( 72.49, 71.75) --
	( 72.49, 71.68) --
	( 72.49, 71.68) --
	( 72.49, 71.61) --
	( 72.50, 71.61) --
	( 72.50, 71.53) --
	( 72.50, 71.53) --
	( 72.50, 71.46) --
	( 72.50, 71.46) --
	( 72.50, 71.39) --
	( 72.51, 71.39) --
	( 72.51, 71.32) --
	( 72.51, 71.32) --
	( 72.51, 71.25) --
	( 72.51, 71.25) --
	( 72.51, 71.18) --
	( 72.51, 71.18) --
	( 72.51, 71.11) --
	( 72.51, 71.11) --
	( 72.51, 71.03) --
	( 72.52, 71.03) --
	( 72.52, 70.96) --
	( 72.52, 70.96) --
	( 72.52, 70.89) --
	( 72.53, 70.89) --
	( 72.53, 70.82) --
	( 72.53, 70.82) --
	( 72.53, 70.68) --
	( 72.53, 70.68) --
	( 72.53, 70.53) --
	( 72.53, 70.53) --
	( 72.53, 70.46) --
	( 72.53, 70.46) --
	( 72.53, 70.39) --
	( 72.53, 70.39) --
	( 72.53, 70.32) --
	( 72.54, 70.32) --
	( 72.54, 70.25) --
	( 72.54, 70.25) --
	( 72.54, 70.18) --
	( 72.54, 70.18) --
	( 72.54, 70.11) --
	( 72.54, 70.11) --
	( 72.54, 70.03) --
	( 72.54, 70.03) --
	( 72.54, 69.96) --
	( 72.55, 69.96) --
	( 72.55, 69.89) --
	( 72.55, 69.89) --
	( 72.55, 69.82) --
	( 72.55, 69.82) --
	( 72.55, 69.68) --
	( 72.56, 69.68) --
	( 72.56, 69.61) --
	( 72.56, 69.61) --
	( 72.56, 69.53) --
	( 72.58, 69.53) --
	( 72.58, 69.32) --
	( 72.58, 69.32) --
	( 72.58, 69.25) --
	( 72.58, 69.25) --
	( 72.58, 69.18) --
	( 72.58, 69.18) --
	( 72.58, 69.11) --
	( 72.58, 69.11) --
	( 72.58, 69.03) --
	( 72.59, 69.03) --
	( 72.59, 68.82) --
	( 72.61, 68.82) --
	( 72.61, 68.75) --
	( 72.67, 68.75) --
	( 72.67, 68.68) --
	( 72.67, 68.68) --
	( 72.67, 68.32) --
	( 72.71, 68.32) --
	( 72.71, 68.25) --
	( 73.28, 68.25) --
	( 73.28, 68.18) --
	( 73.62, 68.18) --
	( 73.62, 68.11) --
	( 73.63, 68.11) --
	( 73.63, 68.04) --
	( 73.63, 68.04) --
	( 73.63, 67.96) --
	( 73.63, 67.96) --
	( 73.63, 67.89) --
	( 73.64, 67.89) --
	( 73.64, 67.82) --
	( 73.64, 67.82) --
	( 73.64, 67.75) --
	( 73.64, 67.75) --
	( 73.64, 67.68) --
	( 73.64, 67.68) --
	( 73.64, 67.61) --
	( 73.65, 67.61) --
	( 73.65, 67.54) --
	( 73.65, 67.54) --
	( 73.65, 67.46) --
	( 73.65, 67.46) --
	( 73.65, 67.39) --
	( 73.65, 67.39) --
	( 73.65, 67.32) --
	( 73.65, 67.32) --
	( 73.65, 67.25) --
	( 73.66, 67.25) --
	( 73.66, 67.18) --
	( 73.66, 67.18) --
	( 73.66, 67.04) --
	( 73.66, 67.04) --
	( 73.66, 66.96) --
	( 73.67, 66.96) --
	( 73.67, 66.89) --
	( 73.67, 66.89) --
	( 73.67, 66.82) --
	( 73.67, 66.82) --
	( 73.67, 66.75) --
	( 73.68, 66.75) --
	( 73.68, 66.68) --
	( 73.68, 66.68) --
	( 73.68, 66.61) --
	( 73.68, 66.61) --
	( 73.68, 66.54) --
	( 73.68, 66.54) --
	( 73.68, 66.46) --
	( 73.69, 66.46) --
	( 73.69, 66.39) --
	( 73.69, 66.39) --
	( 73.69, 66.32) --
	( 73.69, 66.32) --
	( 73.69, 66.25) --
	( 73.69, 66.25) --
	( 73.69, 66.18) --
	( 73.69, 66.18) --
	( 73.69, 66.04) --
	( 73.70, 66.04) --
	( 73.70, 65.96) --
	( 73.70, 65.96) --
	( 73.70, 65.82) --
	( 73.70, 65.82) --
	( 73.70, 65.75) --
	( 73.70, 65.75) --
	( 73.70, 65.68) --
	( 73.70, 65.68) --
	( 73.70, 65.61) --
	( 73.70, 65.61) --
	( 73.70, 65.46) --
	( 73.70, 65.46) --
	( 73.70, 65.39) --
	( 73.70, 65.39) --
	( 73.70, 65.32) --
	( 73.70, 65.32) --
	( 73.70, 65.25) --
	( 73.71, 65.25) --
	( 73.71, 65.18) --
	( 73.71, 65.18) --
	( 73.71, 65.11) --
	( 73.71, 65.11) --
	( 73.71, 64.96) --
	( 73.73, 64.96) --
	( 73.73, 64.82) --
	( 73.73, 64.82) --
	( 73.73, 64.75) --
	( 73.75, 64.75) --
	( 73.75, 64.68) --
	( 73.78, 64.68) --
	( 73.78, 64.61) --
	( 73.80, 64.61) --
	( 73.80, 64.32) --
	( 73.82, 64.32) --
	( 73.82, 64.18) --
	( 73.83, 64.18) --
	( 73.83, 64.11) --
	( 73.95, 64.11) --
	( 73.95, 64.04) --
	( 73.97, 64.04) --
	( 73.97, 63.89) --
	( 73.98, 63.89) --
	( 73.98, 63.32) --
	( 74.52, 63.32) --
	( 74.52, 62.89) --
	( 88.13, 62.89) --
	( 88.13, 62.82) --
	( 88.15, 62.82) --
	( 88.15, 62.75) --
	( 88.16, 62.75) --
	( 88.16, 62.68) --
	( 88.17, 62.68) --
	( 88.17, 62.61) --
	( 88.21, 62.61) --
	( 88.21, 62.54) --
	( 88.35, 62.54) --
	( 88.35, 62.47) --
	( 88.54, 62.47) --
	( 88.54, 62.39) --
	( 88.87, 62.39) --
	( 88.87, 62.32) --
	( 88.92, 62.32) --
	( 88.92, 62.25) --
	( 89.13, 62.25) --
	( 89.13, 62.18) --
	( 89.15, 62.18) --
	( 89.15, 62.11) --
	( 89.37, 62.11) --
	( 89.37, 62.04) --
	( 89.50, 62.04) --
	( 89.50, 61.97) --
	( 89.50, 61.97) --
	( 89.50, 61.89) --
	( 89.68, 61.89) --
	( 89.68, 61.82) --
	( 90.26, 61.82) --
	( 90.26, 61.75) --
	( 90.47, 61.75) --
	( 90.47, 61.68) --
	( 90.93, 61.68) --
	( 90.93, 61.61) --
	( 90.93, 61.61) --
	( 90.93, 61.54) --
	( 90.98, 61.54) --
	( 90.98, 61.47) --
	( 91.60, 61.47) --
	( 91.60, 61.39) --
	( 91.61, 61.39) --
	( 91.61, 61.18) --
	( 91.62, 61.18) --
	( 91.62, 61.11) --
	( 91.63, 61.11) --
	( 91.63, 61.04) --
	( 91.63, 61.04) --
	( 91.63, 60.97) --
	( 91.68, 60.97) --
	( 91.68, 60.89) --
	( 91.81, 60.89) --
	( 91.81, 60.82) --
	( 91.85, 60.82) --
	( 91.85, 60.75) --
	( 92.01, 60.75) --
	( 92.01, 60.68) --
	( 92.25, 60.68) --
	( 92.25, 60.61) --
	( 92.27, 60.61) --
	( 92.27, 60.54) --
	( 92.49, 60.54) --
	( 92.49, 60.47) --
	( 92.56, 60.47) --
	( 92.56, 60.40) --
	( 92.78, 60.40) --
	( 92.78, 60.32) --
	( 92.85, 60.32) --
	( 92.85, 60.25) --
	( 93.05, 60.25) --
	( 93.05, 60.18) --
	( 93.09, 60.18) --
	( 93.09, 60.04) --
	( 93.22, 60.04) --
	( 93.22, 59.97) --
	( 93.56, 59.97) --
	( 93.56, 59.90) --
	( 93.63, 59.90) --
	( 93.63, 59.82) --
	( 93.63, 59.82) --
	( 93.63, 59.75) --
	( 93.78, 59.75) --
	( 93.78, 59.68) --
	( 93.79, 59.68) --
	( 93.79, 59.61) --
	( 93.80, 59.61) --
	( 93.80, 59.54) --
	( 93.81, 59.54) --
	( 93.81, 59.47) --
	( 93.83, 59.47) --
	( 93.83, 59.40) --
	( 93.95, 59.40) --
	( 93.95, 59.32) --
	( 94.04, 59.32) --
	( 94.04, 59.25) --
	( 94.13, 59.25) --
	( 94.13, 59.18) --
	( 94.22, 59.18) --
	( 94.22, 59.04) --
	( 94.22, 59.04) --
	( 94.22, 58.97) --
	( 94.24, 58.97) --
	( 94.24, 58.90) --
	( 94.30, 58.90) --
	( 94.30, 58.82) --
	( 94.48, 58.82) --
	( 94.48, 58.75) --
	( 94.53, 58.75) --
	( 94.53, 58.68) --
	( 94.70, 58.68) --
	( 94.70, 58.61) --
	( 94.75, 58.61) --
	( 94.75, 58.54) --
	( 94.82, 58.54) --
	( 94.82, 58.47) --
	( 95.01, 58.47) --
	( 95.01, 58.40) --
	( 95.02, 58.40) --
	( 95.02, 58.25) --
	( 95.02, 58.25) --
	( 95.02, 58.18) --
	( 95.31, 58.18) --
	( 95.31, 58.11) --
	( 95.31, 58.11) --
	( 95.31, 58.04) --
	( 95.60, 58.04) --
	( 95.60, 57.90) --
	( 95.74, 57.90) --
	( 95.74, 57.75) --
	( 95.75, 57.75) --
	( 95.75, 57.68) --
	( 95.75, 57.68) --
	( 95.75, 57.61) --
	( 96.83, 57.61) --
	( 96.83, 57.47) --
	( 97.13, 57.47) --
	( 97.13, 57.40) --
	( 98.08, 57.40) --
	( 98.08, 57.25) --
	( 99.91, 57.25) --
	( 99.91, 57.11) --
	( 99.92, 57.11) --
	( 99.92, 57.04) --
	(101.97, 57.04) --
	(101.97, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 87.31) -- (104.39, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45, 85.37) -- (102.45, 89.25);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92, 58.52) -- (122.67, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.92, 61.27) -- (122.67, 58.52);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.10, 55.59) -- (123.84, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.10, 58.34) -- (123.84, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 56.97) -- (124.41, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 55.03) -- (122.47, 58.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (100.60, 55.59) --
	(103.34, 55.59) --
	(103.34, 58.34) --
	(100.60, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23,128.73) -- ( 43.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17,126.78) -- ( 41.17,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14,127.35) -- ( 42.89,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14,130.10) -- ( 42.89,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.07,127.35) -- ( 43.81,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.07,130.10) -- ( 43.81,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,128.73) -- ( 44.38,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.44,126.78) -- ( 42.44,130.67);

\path[fill=fillColor] ( 40.44,127.35) --
	( 43.19,127.35) --
	( 43.19,130.10) --
	( 40.44,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.42, 53.38) -- ( 26.42, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.06, 53.38) -- ( 34.06, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 53.38) -- ( 38.53, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.71, 53.38) -- ( 41.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.17, 53.38) -- ( 44.17, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.18, 53.38) -- ( 46.18, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.88, 53.38) -- ( 47.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.35, 53.38) -- ( 49.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.65, 53.38) -- ( 50.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.81, 53.38) -- ( 51.81, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.45, 53.38) -- ( 59.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.92, 53.38) -- ( 63.92, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.09, 53.38) -- ( 67.09, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.55, 53.38) -- ( 69.55, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.56, 53.38) -- ( 71.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.26, 53.38) -- ( 73.26, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.74, 53.38) -- ( 74.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.04, 53.38) -- ( 76.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.20, 53.38) -- ( 77.20, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.84, 53.38) -- ( 84.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.31, 53.38) -- ( 89.31, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.48, 53.38) -- ( 92.48, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.94, 53.38) -- ( 94.94, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.95, 53.38) -- ( 96.95, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.65, 53.38) -- ( 98.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.12, 53.38) -- (100.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.42, 53.38) -- (101.42, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.58, 53.38) -- (102.58, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.23, 53.38) -- (110.23, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.70, 53.38) -- (114.70, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.87, 53.38) -- (117.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.33, 53.38) -- (120.33, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.34, 53.38) -- (122.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.04, 53.38) -- (124.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.51, 53.38) -- (125.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.81, 53.38) -- (126.81, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.97, 53.38) -- (127.97, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.62, 53.38) -- (135.62, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 53.57) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 71.42) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 89.27) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,107.12) {1250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,124.97) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 56.33) --
	( 36.83, 56.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 74.18) --
	( 36.83, 74.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 92.03) --
	( 36.83, 92.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,109.88) --
	( 36.83,109.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,127.73) --
	( 36.83,127.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.81, 50.88) --
	( 51.81, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.20, 50.88) --
	( 77.20, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.58, 50.88) --
	(102.58, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.97, 50.88) --
	(127.97, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.41, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.41, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.80, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.80, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.19, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.18, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.57, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.57, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_tie_breaking.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-29 20:10:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,166.22);
\begin{scope}
\path[clip] (  0.00, 20.84) rectangle (144.54,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 20.84) rectangle (144.54,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.76, 50.58) rectangle (139.54,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 67.78) --
	(139.54, 67.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76, 89.20) --
	(139.54, 89.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,110.61) --
	(139.54,110.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.76,132.03) --
	(139.54,132.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.03, 50.58) --
	( 45.03,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.55, 50.58) --
	( 90.55,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.08, 50.58) --
	(136.08,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.88,142.74) --
	( 55.95,142.74) --
	( 55.95,138.58) --
	( 63.79,138.58) --
	( 63.79,138.54) --
	( 63.94,138.54) --
	( 63.94,138.41) --
	( 64.23,138.41) --
	( 64.23,137.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,142.74) --
	( 63.58,142.74) --
	( 63.58,142.57) --
	( 64.29,142.57) --
	( 64.29,142.35) --
	( 65.34,142.35) --
	( 65.34,142.18);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.79,142.74) --
	( 45.62,142.74) --
	( 45.62,142.61) --
	( 45.71,142.61) --
	( 45.71,142.39) --
	( 45.93,142.39) --
	( 45.93,140.21) --
	( 46.03,140.21) --
	( 46.03,139.87) --
	( 46.10,139.87) --
	( 46.10,138.24) --
	( 46.16,138.24) --
	( 46.16,137.64) --
	( 46.30,137.64) --
	( 46.30,137.51) --
	( 46.39,137.51) --
	( 46.39,134.30) --
	( 46.48,134.30) --
	( 46.48,134.04) --
	( 46.49,134.04) --
	( 46.49,133.87) --
	( 46.61,133.87) --
	( 46.61,132.54) --
	( 46.77,132.54) --
	( 46.77,132.29) --
	( 46.91,132.29) --
	( 46.91,132.16) --
	( 47.11,132.16) --
	( 47.11,131.09) --
	( 47.32,131.09) --
	( 47.32,130.96) --
	( 47.39,130.96) --
	( 47.39,130.66) --
	( 47.41,130.66) --
	( 47.41,128.13) --
	( 47.57,128.13) --
	( 47.57,125.86) --
	( 47.65,125.86) --
	( 47.65,125.69) --
	( 47.80,125.69) --
	( 47.80,124.96) --
	( 47.98,124.96) --
	( 47.98,124.06) --
	( 48.15,124.06) --
	( 48.15,120.38) --
	( 48.28,120.38) --
	( 48.28,120.21) --
	( 48.39,120.21) --
	( 48.39,114.00) --
	( 48.60,114.00) --
	( 48.60,111.73) --
	( 48.73,111.73) --
	( 48.73,109.03) --
	( 48.83,109.03) --
	( 48.83,108.81) --
	( 49.21,108.81) --
	( 49.21,107.36) --
	( 49.38,107.36) --
	( 49.38,103.46) --
	( 50.21,103.46) --
	( 50.21, 95.28) --
	( 50.58, 95.28) --
	( 50.58, 90.70) --
	( 56.20, 90.70) --
	( 56.20, 90.65) --
	( 56.30, 90.65) --
	( 56.30, 90.35) --
	( 56.86, 90.35) --
	( 56.86, 90.18) --
	( 57.20, 90.18) --
	( 57.20, 90.14) --
	( 57.26, 90.14) --
	( 57.26, 90.05) --
	( 57.31, 90.05) --
	( 57.31, 89.67) --
	( 57.51, 89.67) --
	( 57.51, 89.50) --
	( 57.76, 89.50) --
	( 57.76, 89.45) --
	( 57.84, 89.45) --
	( 57.84, 89.32) --
	( 57.90, 89.32) --
	( 57.90, 87.87) --
	( 58.04, 87.87) --
	( 58.04, 87.83) --
	( 58.20, 87.83) --
	( 58.20, 87.74) --
	( 58.22, 87.74) --
	( 58.22, 87.70) --
	( 58.36, 87.70) --
	( 58.36, 86.24) --
	( 58.42, 86.24) --
	( 58.42, 86.16) --
	( 58.67, 86.16) --
	( 58.67, 85.86) --
	( 58.91, 85.86) --
	( 58.91, 85.77) --
	( 58.98, 85.77) --
	( 58.98, 85.73) --
	( 59.06, 85.73) --
	( 59.06, 85.64) --
	( 59.16, 85.64) --
	( 59.16, 85.34) --
	( 59.31, 85.34) --
	( 59.31, 85.26) --
	( 59.67, 85.26) --
	( 59.67, 85.17) --
	( 59.68, 85.17) --
	( 59.68, 83.71) --
	( 59.70, 83.71) --
	( 59.70, 83.67) --
	( 59.72, 83.67) --
	( 59.72, 83.63) --
	( 59.84, 83.63) --
	( 59.84, 83.50) --
	( 60.08, 83.50) --
	( 60.08, 83.29) --
	( 60.37, 83.29) --
	( 60.37, 83.24) --
	( 60.64, 83.24) --
	( 60.64, 83.16) --
	( 61.25, 83.16) --
	( 61.25, 83.07) --
	( 67.65, 83.07) --
	( 67.65, 81.91) --
	( 67.84, 81.91) --
	( 67.84, 81.87) --
	( 68.48, 81.87) --
	( 68.48, 81.83) --
	( 68.51, 81.83) --
	( 68.51, 79.77) --
	( 68.58, 79.77) --
	( 68.58, 79.73) --
	( 68.64, 79.73) --
	( 68.64, 79.69) --
	( 68.70, 79.69) --
	( 68.70, 76.52) --
	( 68.84, 76.52) --
	( 68.84, 76.47) --
	( 69.09, 76.47) --
	( 69.09, 76.43) --
	( 69.11, 76.43) --
	( 69.11, 76.39) --
	( 69.21, 76.39) --
	( 69.21, 76.35) --
	( 69.32, 76.35) --
	( 69.32, 75.23) --
	( 69.40, 75.23) --
	( 69.40, 75.19) --
	( 69.50, 75.19) --
	( 69.50, 75.15) --
	( 69.52, 75.15) --
	( 69.52, 74.29) --
	( 69.61, 74.29) --
	( 69.61, 74.25) --
	( 69.68, 74.25) --
	( 69.68, 73.22) --
	( 69.75, 73.22) --
	( 69.75, 73.01) --
	( 69.80, 73.01) --
	( 69.80, 71.98) --
	( 69.91, 71.98) --
	( 69.91, 71.93) --
	( 70.04, 71.93) --
	( 70.04, 71.89) --
	( 70.15, 71.89) --
	( 70.15, 71.63) --
	( 70.29, 71.63) --
	( 70.29, 71.59) --
	( 70.32, 71.59) --
	( 70.32, 71.55) --
	( 70.36, 71.55) --
	( 70.36, 69.54) --
	( 70.38, 69.54) --
	( 70.38, 69.49) --
	( 70.41, 69.49) --
	( 70.41, 69.45) --
	( 70.67, 69.45) --
	( 70.67, 68.47) --
	( 70.70, 68.47) --
	( 70.70, 68.42) --
	( 70.99, 68.42) --
	( 70.99, 68.38) --
	( 71.14, 68.38) --
	( 71.14, 68.08) --
	( 71.30, 68.08) --
	( 71.30, 68.04) --
	( 90.35, 68.04) --
	( 90.35, 67.99) --
	( 90.70, 67.99) --
	( 90.70, 67.95) --
	( 91.01, 67.95) --
	( 91.01, 67.91) --
	( 91.44, 67.91) --
	( 91.44, 67.87) --
	( 92.34, 67.87) --
	( 92.34, 67.82) --
	( 92.83, 67.82) --
	( 92.83, 67.78) --
	( 92.93, 67.78) --
	( 92.93, 67.74) --
	( 93.78, 67.74) --
	( 93.78, 67.69) --
	( 94.01, 67.69) --
	( 94.01, 67.65) --
	( 94.48, 67.65) --
	( 94.48, 67.61) --
	(133.52, 67.61) --
	(133.52, 67.57) --
	(134.30, 67.57) --
	(134.30, 67.52) --
	(134.87, 67.52) --
	(134.87, 67.48);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.51,142.74) --
	( 43.45,142.74) --
	( 43.45,138.37) --
	( 43.64,138.37) --
	( 43.64,137.25) --
	( 43.78,137.25) --
	( 43.78,136.74) --
	( 43.84,136.74) --
	( 43.84,136.48) --
	( 43.97,136.48) --
	( 43.97,132.16) --
	( 44.18,132.16) --
	( 44.18,130.96) --
	( 44.32,130.96) --
	( 44.32,130.53) --
	( 44.33,130.53) --
	( 44.33,121.02) --
	( 44.38,121.02) --
	( 44.38,120.85) --
	( 44.41,120.85) --
	( 44.41,116.65) --
	( 44.44,116.65) --
	( 44.44,116.52) --
	( 44.55,116.52) --
	( 44.55,116.18) --
	( 44.60,116.18) --
	( 44.60,115.15) --
	( 44.74,115.15) --
	( 44.74,114.64) --
	( 44.75,114.64) --
	( 44.75,114.51) --
	( 44.80,114.51) --
	( 44.80,114.34) --
	( 44.92,114.34) --
	( 44.92,105.26) --
	( 45.04,105.26) --
	( 45.04,105.04) --
	( 45.12,105.04) --
	( 45.12,104.83) --
	( 45.34,104.83) --
	( 45.34, 95.96) --
	( 45.46, 95.96) --
	( 45.46, 95.75) --
	( 45.50, 95.75) --
	( 45.50, 88.25) --
	( 45.61, 88.25) --
	( 45.61, 88.00) --
	( 45.90, 88.00) --
	( 45.90, 63.45) --
	( 54.44, 63.45) --
	( 54.44, 63.03) --
	( 54.67, 63.03) --
	( 54.67, 61.40) --
	( 54.83, 61.40) --
	( 54.83, 61.18) --
	( 55.28, 61.18) --
	( 55.28, 60.71) --
	( 55.50, 60.71) --
	( 55.50, 59.13) --
	( 55.63, 59.13) --
	( 55.63, 58.96) --
	( 55.67, 58.96) --
	( 55.67, 58.87) --
	( 56.81, 58.87) --
	( 56.81, 58.44) --
	( 57.04, 58.44) --
	( 57.04, 56.86) --
	( 57.13, 56.86) --
	( 57.13, 56.64) --
	( 57.42, 56.64) --
	( 57.42, 56.60) --
	( 63.77, 56.60) --
	( 63.77, 56.56) --
	( 63.89, 56.56) --
	( 63.89, 56.34) --
	( 64.13, 56.34) --
	( 64.13, 56.30) --
	( 64.19, 56.30) --
	( 64.19, 56.26) --
	( 64.25, 56.26) --
	( 64.25, 56.04) --
	( 64.27, 56.04) --
	( 64.27, 56.00) --
	( 64.39, 56.00) --
	( 64.39, 55.79) --
	( 64.48, 55.79) --
	( 64.48, 55.74) --
	( 81.86, 55.74) --
	( 81.86, 55.70) --
	( 81.94, 55.70) --
	( 81.94, 55.66) --
	( 82.02, 55.66) --
	( 82.02, 55.62) --
	( 82.27, 55.62) --
	( 82.27, 55.57) --
	( 82.42, 55.57) --
	( 82.42, 55.53) --
	( 84.86, 55.53) --
	( 84.86, 55.49) --
	( 84.95, 55.49) --
	( 84.95, 55.44) --
	( 85.20, 55.44) --
	( 85.20, 55.40) --
	( 85.33, 55.40) --
	( 85.33, 55.36) --
	( 85.47, 55.36) --
	( 85.47, 55.32) --
	( 86.72, 55.32) --
	( 86.72, 55.27) --
	( 86.81, 55.27) --
	( 86.81, 55.23) --
	( 86.87, 55.23) --
	( 86.87, 55.19) --
	( 87.27, 55.19) --
	( 87.27, 55.14) --
	( 87.33, 55.14) --
	( 87.33, 55.10) --
	( 87.43, 55.10) --
	( 87.43, 55.06) --
	(116.21, 55.06) --
	(116.21, 55.02) --
	(125.04, 55.02) --
	(125.04, 54.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.29,137.21) -- ( 66.17,137.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23,135.27) -- ( 64.23,139.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,140.81) -- ( 66.72,143.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,143.55) -- ( 66.72,140.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 66.11) -- (136.24, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 68.85) -- (136.24, 66.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.93, 67.48) -- (136.81, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.87, 65.54) -- (134.87, 69.42);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (123.66, 53.60) --
	(126.41, 53.60) --
	(126.41, 56.35) --
	(123.66, 56.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.94,142.74) -- ( 44.82,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.88,140.80) -- ( 42.88,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,141.36) -- ( 42.80,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,144.11) -- ( 42.80,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.41,141.36) -- ( 44.16,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.41,144.11) -- ( 44.16,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,142.74) -- ( 44.73,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.79,140.80) -- ( 42.79,144.68);

\path[fill=fillColor] ( 41.14,141.36) --
	( 43.88,141.36) --
	( 43.88,144.11) --
	( 41.14,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 13.20, 50.58) -- ( 13.20, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.22, 50.58) -- ( 21.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.91, 50.58) -- ( 26.91, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.32, 50.58) -- ( 31.32, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.93, 50.58) -- ( 34.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.97, 50.58) -- ( 37.97, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.61, 50.58) -- ( 40.61, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 50.58) -- ( 42.94, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.03, 50.58) -- ( 45.03, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.73, 50.58) -- ( 58.73, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.75, 50.58) -- ( 66.75, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.43, 50.58) -- ( 72.43, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.85, 50.58) -- ( 76.85, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.45, 50.58) -- ( 80.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.50, 50.58) -- ( 83.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.14, 50.58) -- ( 86.14, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.47, 50.58) -- ( 88.47, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.55, 50.58) -- ( 90.55, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.26, 50.58) -- (104.26, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.27, 50.58) -- (112.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.96, 50.58) -- (117.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.37, 50.58) -- (122.37, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.98, 50.58) -- (125.98, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.03, 50.58) -- (129.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.67, 50.58) -- (131.67, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.99, 50.58) -- (133.99, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.08, 50.58) -- (136.08, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.78, 50.58) -- (149.78, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.80, 50.58) -- (157.80, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.49, 50.58) -- (163.49, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.90, 50.58) -- (167.90, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.50, 50.58) -- (171.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.55, 50.58) -- (174.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.19, 50.58) -- (177.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.52, 50.58) -- (179.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60, 50.58) -- (181.60, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.76, 50.58) rectangle (139.54,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	( 36.76,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 65.02) {7500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26, 86.44) {8000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,107.86) {8500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 32.26,129.27) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 67.78) --
	( 36.76, 67.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26, 89.20) --
	( 36.76, 89.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,110.61) --
	( 36.76,110.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.26,132.03) --
	( 36.76,132.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.76, 50.58) --
	(139.54, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.03, 48.08) --
	( 45.03, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.55, 48.08) --
	( 90.55, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.08, 48.08) --
	(136.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 38.82, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 46.66, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 85.26, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at ( 93.10, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (130.79, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (138.62, 42.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 11.89, 98.86) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 88.15,149.92) {FE};
\end{scope}
\begin{scope}
\path[clip] (144.54, 20.84) rectangle (289.08,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (144.54, 20.84) rectangle (289.08,166.22);
\end{scope}
\begin{scope}
\path[clip] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.70, 50.58) rectangle (284.08,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 57.67) --
	(284.08, 57.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 78.42) --
	(284.08, 78.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70, 99.17) --
	(284.08, 99.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,119.91) --
	(284.08,119.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.70,140.66) --
	(284.08,140.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.37, 50.58) --
	(196.37,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.03, 50.58) --
	(249.03,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (174.90,142.74) --
	(201.13,142.74) --
	(201.13,142.32) --
	(201.14,142.32) --
	(201.14,140.04) --
	(201.14,140.04) --
	(201.14,138.80) --
	(202.05,138.80) --
	(202.05,136.51) --
	(202.06,136.51) --
	(202.06,135.48) --
	(202.06,135.48) --
	(202.06,135.27) --
	(202.07,135.27) --
	(202.07,134.23) --
	(206.05,134.23) --
	(206.05,134.02) --
	(206.06,134.02) --
	(206.06,133.19) --
	(206.07,133.19) --
	(206.07,132.57) --
	(207.14,132.57) --
	(207.14,131.95) --
	(210.90,131.95) --
	(210.90,131.53) --
	(210.90,131.53) --
	(210.90,131.12) --
	(210.96,131.12) --
	(210.96,130.29) --
	(211.52,130.29) --
	(211.52,128.84) --
	(213.02,128.84) --
	(213.02,127.80) --
	(213.03,127.80) --
	(213.03,126.14) --
	(213.30,126.14) --
	(213.30,125.93) --
	(213.31,125.93) --
	(213.31,123.03) --
	(216.20,123.03) --
	(216.20,122.40) --
	(217.00,122.40) --
	(217.00,121.57) --
	(227.50,121.57) --
	(227.50,121.37) --
	(227.50,121.37) --
	(227.50,120.33) --
	(227.51,120.33) --
	(227.51,119.91) --
	(227.51,119.91) --
	(227.51,119.50) --
	(228.48,119.50) --
	(228.48,118.67) --
	(228.49,118.67) --
	(228.49,117.42) --
	(239.30,117.42) --
	(239.30,117.22) --
	(239.33,117.22) --
	(239.33,117.01) --
	(274.72,117.01) --
	(274.72,116.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (175.69,142.74) --
	(176.06,142.74) --
	(176.06,142.53) --
	(176.29,142.53) --
	(176.29,142.32) --
	(179.66,142.32) --
	(179.66,142.12) --
	(188.53,142.12) --
	(188.53,141.91) --
	(188.76,141.91) --
	(188.76,141.70) --
	(206.66,141.70) --
	(206.66,141.49) --
	(210.71,141.49) --
	(210.71,141.29) --
	(210.72,141.29) --
	(210.72,141.08) --
	(211.90,141.08) --
	(211.90,139.00) --
	(212.29,139.00) --
	(212.29,138.80) --
	(212.29,138.80) --
	(212.29,138.38) --
	(214.72,138.38) --
	(214.72,138.17) --
	(238.32,138.17) --
	(238.32,137.97);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (177.54,142.74) --
	(180.36,142.74) --
	(180.36,142.53) --
	(181.28,142.53) --
	(181.28,142.32) --
	(182.11,142.32) --
	(182.11,142.12) --
	(182.62,142.12) --
	(182.62,141.91) --
	(183.38,141.91) --
	(183.38,141.70) --
	(193.57,141.70) --
	(193.57,141.49) --
	(194.39,141.49) --
	(194.39,141.29) --
	(201.53,141.29) --
	(201.53,141.08) --
	(201.54,141.08) --
	(201.54,140.04) --
	(201.54,140.04) --
	(201.54,139.63) --
	(201.55,139.63) --
	(201.55,138.38) --
	(201.56,138.38) --
	(201.56,137.14) --
	(201.57,137.14) --
	(201.57,135.89) --
	(201.57,135.89) --
	(201.57,135.68) --
	(201.57,135.68) --
	(201.57,134.85) --
	(201.58,134.85) --
	(201.58,133.82) --
	(201.58,133.82) --
	(201.58,132.99) --
	(201.58,132.99) --
	(201.58,132.57) --
	(201.58,132.57) --
	(201.58,131.53) --
	(201.58,131.53) --
	(201.58,130.91) --
	(201.58,130.91) --
	(201.58,130.08) --
	(201.58,130.08) --
	(201.58,129.04) --
	(201.59,129.04) --
	(201.59,128.84) --
	(201.59,128.84) --
	(201.59,127.80) --
	(201.60,127.80) --
	(201.60,127.59) --
	(201.60,127.59) --
	(201.60,127.38) --
	(201.60,127.38) --
	(201.60,126.76) --
	(201.61,126.76) --
	(201.61,126.35) --
	(201.61,126.35) --
	(201.61,126.14) --
	(201.62,126.14) --
	(201.62,125.31) --
	(201.62,125.31) --
	(201.62,125.10) --
	(201.63,125.10) --
	(201.63,123.23) --
	(201.63,123.23) --
	(201.63,120.33) --
	(202.22,120.33) --
	(202.22,120.12) --
	(202.23,120.12) --
	(202.23,119.08) --
	(202.23,119.08) --
	(202.23,118.25) --
	(202.23,118.25) --
	(202.23,117.84) --
	(202.23,117.84) --
	(202.23,116.39) --
	(202.24,116.39) --
	(202.24,115.76) --
	(202.25,115.76) --
	(202.25,115.56) --
	(202.25,115.56) --
	(202.25,114.52) --
	(202.26,114.52) --
	(202.26,113.28) --
	(202.26,113.28) --
	(202.26,113.07) --
	(202.28,113.07) --
	(202.28,112.45) --
	(202.29,112.45) --
	(202.29,110.99) --
	(202.30,110.99) --
	(202.30,110.79) --
	(202.31,110.79) --
	(202.31,109.13) --
	(206.26,109.13) --
	(206.26,108.30) --
	(206.27,108.30) --
	(206.27,108.09) --
	(206.27,108.09) --
	(206.27,107.88) --
	(206.55,107.88) --
	(206.55,107.67) --
	(206.57,107.67) --
	(206.57,107.47) --
	(206.58,107.47) --
	(206.58,107.26) --
	(206.59,107.26) --
	(206.59,106.43) --
	(206.59,106.43) --
	(206.59,106.22) --
	(206.60,106.22) --
	(206.60,105.81) --
	(210.67,105.81) --
	(210.67,105.39) --
	(210.69,105.39) --
	(210.69,104.77) --
	(210.72,104.77) --
	(210.72,103.94) --
	(210.76,103.94) --
	(210.76,103.73) --
	(210.77,103.73) --
	(210.77,103.52) --
	(210.78,103.52) --
	(210.78,103.32) --
	(210.79,103.32) --
	(210.79,102.07) --
	(211.81,102.07) --
	(211.81,101.66) --
	(211.83,101.66) --
	(211.83,101.03) --
	(213.74,101.03) --
	(213.74,100.41) --
	(213.78,100.41) --
	(213.78,100.20) --
	(213.79,100.20) --
	(213.79,100.00) --
	(213.83,100.00) --
	(213.83, 99.79) --
	(213.86, 99.79) --
	(213.86, 99.58) --
	(216.31, 99.58) --
	(216.31, 99.37) --
	(216.50, 99.37) --
	(216.50, 98.54) --
	(216.51, 98.54) --
	(216.51, 97.71) --
	(216.51, 97.71) --
	(216.51, 97.09) --
	(216.51, 97.09) --
	(216.51, 96.47) --
	(216.51, 96.47) --
	(216.51, 96.05) --
	(216.52, 96.05) --
	(216.52, 95.85) --
	(216.52, 95.85) --
	(216.52, 94.39) --
	(216.52, 94.39) --
	(216.52, 93.15) --
	(216.53, 93.15) --
	(216.53, 90.87) --
	(216.53, 90.87) --
	(216.53, 89.83) --
	(216.54, 89.83) --
	(216.54, 89.62) --
	(216.54, 89.62) --
	(216.54, 87.96) --
	(216.55, 87.96) --
	(216.55, 86.51) --
	(218.85, 86.51) --
	(218.85, 86.09) --
	(218.86, 86.09) --
	(218.86, 85.27) --
	(218.86, 85.27) --
	(218.86, 85.06) --
	(218.86, 85.06) --
	(218.86, 84.85) --
	(218.87, 84.85) --
	(218.87, 84.64) --
	(218.88, 84.64) --
	(218.88, 84.44) --
	(224.44, 84.44) --
	(224.44, 84.23) --
	(224.45, 84.23) --
	(224.45, 84.02) --
	(224.46, 84.02) --
	(224.46, 83.61) --
	(224.46, 83.61) --
	(224.46, 82.98) --
	(224.47, 82.98) --
	(224.47, 82.36) --
	(224.47, 82.36) --
	(224.47, 81.12) --
	(224.48, 81.12) --
	(224.48, 80.29) --
	(224.48, 80.29) --
	(224.48, 79.87) --
	(224.48, 79.87) --
	(224.48, 79.25) --
	(224.49, 79.25) --
	(224.49, 78.21) --
	(224.50, 78.21) --
	(224.50, 78.00) --
	(224.50, 78.00) --
	(224.50, 76.34) --
	(224.50, 76.34) --
	(224.50, 74.27) --
	(224.50, 74.27) --
	(224.50, 71.99) --
	(229.52, 71.99) --
	(229.52, 71.78) --
	(229.53, 71.78) --
	(229.53, 71.57) --
	(229.53, 71.57) --
	(229.53, 71.16) --
	(229.54, 71.16) --
	(229.54, 70.74) --
	(229.54, 70.74) --
	(229.54, 70.12) --
	(229.54, 70.12) --
	(229.54, 69.50) --
	(229.55, 69.50) --
	(229.55, 68.25) --
	(229.55, 68.25) --
	(229.55, 68.04) --
	(229.55, 68.04) --
	(229.55, 67.01) --
	(229.55, 67.01) --
	(229.55, 66.80) --
	(229.55, 66.80) --
	(229.55, 65.97) --
	(229.56, 65.97) --
	(229.56, 64.52) --
	(229.56, 64.52) --
	(229.56, 62.65) --
	(229.56, 62.65) --
	(229.56, 61.61) --
	(229.56, 61.61) --
	(229.56, 59.74) --
	(229.97, 59.74) --
	(229.97, 59.54) --
	(233.41, 59.54) --
	(233.41, 59.33) --
	(233.41, 59.33) --
	(233.41, 58.91) --
	(233.42, 58.91) --
	(233.42, 58.71) --
	(233.46, 58.71) --
	(233.46, 58.50) --
	(233.47, 58.50) --
	(233.47, 58.29) --
	(233.47, 58.29) --
	(233.47, 57.46) --
	(233.48, 57.46) --
	(233.48, 57.25) --
	(237.70, 57.25) --
	(237.70, 57.05) --
	(238.51, 57.05) --
	(238.51, 56.84) --
	(239.86, 56.84) --
	(239.86, 56.63) --
	(269.32, 56.63) --
	(269.32, 56.42) --
	(269.40, 56.42) --
	(269.40, 56.22) --
	(269.51, 56.22) --
	(269.51, 56.01) --
	(272.83, 56.01) --
	(272.83, 55.80) --
	(272.89, 55.80) --
	(272.89, 55.60) --
	(273.57, 55.60) --
	(273.57, 55.39) --
	(273.70, 55.39) --
	(273.70, 55.18) --
	(273.81, 55.18) --
	(273.81, 54.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (176.96,142.74) --
	(177.47,142.74) --
	(177.47,142.53) --
	(177.63,142.53) --
	(177.63,142.32) --
	(177.79,142.32) --
	(177.79,142.12) --
	(178.10,142.12) --
	(178.10,141.91) --
	(178.53,141.91) --
	(178.53,141.49) --
	(178.65,141.49) --
	(178.65,141.29) --
	(179.05,141.29) --
	(179.05,141.08) --
	(179.10,141.08) --
	(179.10,140.87) --
	(179.43,140.87) --
	(179.43,140.66) --
	(179.45,140.66) --
	(179.45,140.46) --
	(179.83,140.46) --
	(179.83,140.25) --
	(180.19,140.25) --
	(180.19,139.63) --
	(180.53,139.63) --
	(180.53,139.42) --
	(181.19,139.42) --
	(181.19,139.21) --
	(194.15,139.21) --
	(194.15,139.00) --
	(194.22,139.00) --
	(194.22,138.80) --
	(194.33,138.80) --
	(194.33,138.59) --
	(194.62,138.59) --
	(194.62,137.97) --
	(194.69,137.97) --
	(194.69,137.76) --
	(194.76,137.76) --
	(194.76,137.55) --
	(201.02,137.55) --
	(201.02,137.34) --
	(201.02,137.34) --
	(201.02,135.27) --
	(201.02,135.27) --
	(201.02,134.44) --
	(201.02,134.44) --
	(201.02,133.82) --
	(201.03,133.82) --
	(201.03,132.99) --
	(201.03,132.99) --
	(201.03,132.57) --
	(201.04,132.57) --
	(201.04,132.36) --
	(201.05,132.36) --
	(201.05,131.12) --
	(201.06,131.12) --
	(201.06,130.91) --
	(201.06,130.91) --
	(201.06,129.25) --
	(201.07,129.25) --
	(201.07,126.76) --
	(201.07,126.76) --
	(201.07,123.65) --
	(201.07,123.65) --
	(201.07,122.20) --
	(201.07,122.20) --
	(201.07,121.78) --
	(201.07,121.78) --
	(201.07,121.16) --
	(201.08,121.16) --
	(201.08,117.63) --
	(201.08,117.63) --
	(201.08,117.01) --
	(201.08,117.01) --
	(201.08,109.54) --
	(206.50,109.54) --
	(206.50,109.33) --
	(206.51,109.33) --
	(206.51,109.13) --
	(206.52,109.13) --
	(206.52,108.71) --
	(206.52,108.71) --
	(206.52,108.50) --
	(206.52,108.50) --
	(206.52,108.09) --
	(206.53,108.09) --
	(206.53,107.88) --
	(206.53,107.88) --
	(206.53,107.67) --
	(206.55,107.67) --
	(206.55,107.47) --
	(206.56,107.47) --
	(206.56,106.01) --
	(206.56,106.01) --
	(206.56,105.81) --
	(206.57,105.81) --
	(206.57,105.39) --
	(206.58,105.39) --
	(206.58,104.98) --
	(206.60,104.98) --
	(206.60,104.77) --
	(206.62,104.77) --
	(206.62,104.35) --
	(206.62,104.35) --
	(206.62,103.94) --
	(206.62,103.94) --
	(206.62,103.73) --
	(206.62,103.73) --
	(206.62,103.32) --
	(206.63,103.32) --
	(206.63,103.11) --
	(206.64,103.11) --
	(206.64,101.66) --
	(210.82,101.66) --
	(210.82,100.83) --
	(210.83,100.83) --
	(210.83,100.62) --
	(210.83,100.62) --
	(210.83,100.00) --
	(211.98,100.00) --
	(211.98, 97.30) --
	(212.02, 97.30) --
	(212.02, 96.68) --
	(212.03, 96.68) --
	(212.03, 96.47) --
	(212.03, 96.47) --
	(212.03, 96.26) --
	(212.03, 96.26) --
	(212.03, 95.64) --
	(213.90, 95.64) --
	(213.90, 95.02) --
	(213.90, 95.02) --
	(213.90, 94.81) --
	(213.91, 94.81) --
	(213.91, 94.19) --
	(216.14, 94.19) --
	(216.14, 93.77) --
	(216.14, 93.77) --
	(216.14, 92.94) --
	(216.15, 92.94) --
	(216.15, 92.32) --
	(218.79, 92.32) --
	(218.79, 92.11) --
	(218.80, 92.11) --
	(218.80, 91.70) --
	(218.80, 91.70) --
	(218.80, 91.49) --
	(218.80, 91.49) --
	(218.80, 91.07) --
	(218.80, 91.07) --
	(218.80, 90.66) --
	(218.82, 90.66) --
	(218.82, 90.45) --
	(218.82, 90.45) --
	(218.82, 89.21) --
	(218.82, 89.21) --
	(218.82, 89.00) --
	(218.82, 89.00) --
	(218.82, 88.79) --
	(218.83, 88.79) --
	(218.83, 88.38) --
	(218.83, 88.38) --
	(218.83, 88.17) --
	(226.20, 88.17) --
	(226.20, 87.75) --
	(226.20, 87.75) --
	(226.20, 87.55) --
	(226.20, 87.55) --
	(226.20, 86.92) --
	(226.21, 86.92) --
	(226.21, 86.72) --
	(226.21, 86.72) --
	(226.21, 86.30) --
	(227.78, 86.30) --
	(227.78, 86.09) --
	(227.78, 86.09) --
	(227.78, 85.89) --
	(227.78, 85.89) --
	(227.78, 85.27) --
	(227.78, 85.27) --
	(227.78, 85.06) --
	(227.78, 85.06) --
	(227.78, 84.64) --
	(227.79, 84.64) --
	(227.79, 84.44) --
	(228.20, 84.44) --
	(228.20, 84.23) --
	(237.35, 84.23) --
	(237.35, 84.02) --
	(237.56, 84.02) --
	(237.56, 83.81) --
	(237.57, 83.81) --
	(237.57, 83.61) --
	(239.04, 83.61) --
	(239.04, 83.40) --
	(239.06, 83.40) --
	(239.06, 83.19) --
	(239.80, 83.19) --
	(239.80, 82.98) --
	(242.34, 82.98) --
	(242.34, 82.78) --
	(273.18, 82.78) --
	(273.18, 82.57) --
	(273.19, 82.57) --
	(273.19, 82.36) --
	(273.22, 82.36) --
	(273.22, 82.15) --
	(273.23, 82.15) --
	(273.23, 81.95) --
	(273.24, 81.95) --
	(273.24, 81.74) --
	(273.24, 81.74) --
	(273.24, 81.53) --
	(273.47, 81.53) --
	(273.47, 81.32) --
	(273.47, 81.32) --
	(273.47, 81.12) --
	(273.49, 81.12) --
	(273.49, 80.91) --
	(273.50, 80.91) --
	(273.50, 80.70) --
	(273.55, 80.70) --
	(273.55, 80.49) --
	(278.83, 80.49) --
	(278.83, 80.29) --
	(278.83, 80.29) --
	(278.83, 80.08) --
	(278.84, 80.08) --
	(278.84, 79.87) --
	(278.86, 79.87) --
	(278.86, 79.66) --
	(278.88, 79.66) --
	(278.88, 79.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.78,116.80) -- (276.66,116.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.72,114.86) -- (274.72,118.74);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.95,136.59) -- (239.69,139.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.95,139.34) -- (239.69,136.59);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.43, 53.60) -- (275.18, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.43, 56.35) -- (275.18, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.86, 54.97) -- (275.75, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.81, 53.03) -- (273.81, 56.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.51, 77.87) --
	(280.25, 77.87) --
	(280.25, 80.62) --
	(277.51, 80.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96,142.74) -- (176.84,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.90,140.80) -- (174.90,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.31,141.36) -- (177.06,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.31,144.11) -- (177.06,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17,141.36) -- (178.92,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17,144.11) -- (178.92,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,142.74) -- (179.49,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.54,140.80) -- (177.54,144.68);

\path[fill=fillColor] (175.59,141.36) --
	(178.33,141.36) --
	(178.33,144.11) --
	(175.59,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 50.58) -- (143.71, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.56, 50.58) -- (159.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.84, 50.58) -- (168.84, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.42, 50.58) -- (175.42, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.52, 50.58) -- (180.52, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.69, 50.58) -- (184.69, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.21, 50.58) -- (188.21, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.27, 50.58) -- (191.27, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.96, 50.58) -- (193.96, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.37, 50.58) -- (196.37, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.22, 50.58) -- (212.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.50, 50.58) -- (221.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.08, 50.58) -- (228.08, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.18, 50.58) -- (233.18, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.35, 50.58) -- (237.35, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (240.87, 50.58) -- (240.87, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.93, 50.58) -- (243.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.62, 50.58) -- (246.62, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.03, 50.58) -- (249.03, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.88, 50.58) -- (264.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (274.16, 50.58) -- (274.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.74, 50.58) -- (280.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.84, 50.58) -- (285.84, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.01, 50.58) -- (290.01, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.53, 50.58) -- (293.53, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.59, 50.58) -- (296.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.28, 50.58) -- (299.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.69, 50.58) -- (301.69, 54.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.70, 50.58) rectangle (284.08,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(169.70,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 54.91) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 75.66) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20, 96.41) {1300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,117.16) {1400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (165.20,137.91) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 57.67) --
	(169.70, 57.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 78.42) --
	(169.70, 78.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20, 99.17) --
	(169.70, 99.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,119.91) --
	(169.70,119.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.20,140.66) --
	(169.70,140.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.70, 50.58) --
	(284.08, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.37, 48.08) --
	(196.37, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (249.03, 48.08) --
	(249.03, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (191.08, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (198.92, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (243.74, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (251.58, 42.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (226.89,149.92) {SNAP};
\end{scope}
\begin{scope}
\path[clip] (289.08, 20.84) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (289.08, 20.84) rectangle (433.62,166.22);
\end{scope}
\begin{scope}
\path[clip] (314.24, 50.58) rectangle (428.62,147.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.24, 50.58) rectangle (428.62,147.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24, 77.18) --
	(428.62, 77.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.24,113.00) --
	(428.62,113.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.89, 50.58) --
	(315.89,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.55, 50.58) --
	(337.55,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (359.20, 50.58) --
	(359.20,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.86, 50.58) --
	(380.86,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.51, 50.58) --
	(402.51,147.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.17, 50.58) --
	(424.17,147.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.55,142.74) --
	(321.49,142.74) --
	(321.49,142.38) --
	(323.31,142.38) --
	(323.31,135.93) --
	(323.90,135.93) --
	(323.90,135.57) --
	(330.40,135.57) --
	(330.40,131.63) --
	(337.48,131.63) --
	(337.48,128.41) --
	(339.19,128.41) --
	(339.19,124.47) --
	(340.86,124.47) --
	(340.86,123.04) --
	(341.92,123.04) --
	(341.92,118.74) --
	(343.56,118.74) --
	(343.56,117.66) --
	(345.98,117.66) --
	(345.98,115.87) --
	(349.04,115.87) --
	(349.04,110.86) --
	(359.80,110.86) --
	(359.80,110.50) --
	(360.62,110.50) --
	(360.62,107.63) --
	(369.99,107.63) --
	(369.99,107.27) --
	(370.31,107.27) --
	(370.31,102.62) --
	(371.85,102.62) --
	(371.85,100.83) --
	(372.00,100.83) --
	(372.00, 97.60) --
	(373.77, 97.60) --
	(373.77, 97.24) --
	(401.82, 97.24) --
	(401.82, 96.53);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.44,142.74) --
	(320.57,142.74) --
	(320.57,142.38) --
	(323.31,142.38) --
	(323.31,142.02) --
	(323.35,142.02) --
	(323.35,141.66) --
	(325.24,141.66) --
	(325.24,141.30) --
	(325.29,141.30) --
	(325.29,140.95) --
	(326.24,140.95) --
	(326.24,140.59) --
	(326.26,140.59) --
	(326.26,139.87) --
	(326.53,139.87) --
	(326.53,139.51) --
	(329.26,139.51) --
	(329.26,139.16) --
	(329.39,139.16) --
	(329.39,138.80) --
	(329.66,138.80) --
	(329.66,138.44) --
	(331.99,138.44) --
	(331.99,136.29) --
	(332.13,136.29) --
	(332.13,135.93) --
	(332.51,135.93) --
	(332.51,135.57) --
	(332.58,135.57) --
	(332.58,133.42) --
	(332.61,133.42) --
	(332.61,131.27) --
	(333.00,131.27) --
	(333.00,130.92) --
	(333.18,130.92) --
	(333.18,129.48) --
	(333.20,129.48) --
	(333.20,128.05) --
	(333.22,128.05) --
	(333.22,126.62) --
	(335.15,126.62) --
	(335.15,125.54) --
	(335.37,125.54) --
	(335.37,124.47) --
	(335.57,124.47) --
	(335.57,123.04) --
	(335.93,123.04) --
	(335.93,122.68) --
	(336.50,122.68) --
	(336.50,118.74) --
	(336.55,118.74) --
	(336.55,114.44) --
	(337.28,114.44) --
	(337.28,110.50) --
	(338.10,110.50) --
	(338.10,110.14) --
	(338.12,110.14) --
	(338.12,109.78) --
	(338.17,109.78) --
	(338.17,109.42) --
	(338.79,109.42) --
	(338.79,109.06) --
	(339.57,109.06) --
	(339.57,108.71) --
	(342.40,108.71) --
	(342.40,107.63) --
	(349.39,107.63) --
	(349.39,107.27) --
	(350.02,107.27) --
	(350.02,106.92) --
	(350.39,106.92) --
	(350.39,106.56) --
	(350.45,106.56) --
	(350.45,106.20) --
	(350.64,106.20) --
	(350.64,105.84) --
	(350.81,105.84) --
	(350.81,105.48) --
	(351.07,105.48) --
	(351.07,105.12) --
	(351.72,105.12) --
	(351.72,104.77) --
	(352.23,104.77) --
	(352.23,104.41) --
	(352.71,104.41) --
	(352.71,104.05) --
	(352.73,104.05) --
	(352.73,103.69) --
	(353.01,103.69) --
	(353.01,102.97) --
	(353.82,102.97) --
	(353.82,102.62) --
	(354.14,102.62) --
	(354.14,102.26) --
	(354.16,102.26) --
	(354.16,101.90) --
	(369.97,101.90) --
	(369.97,101.54) --
	(398.75,101.54) --
	(398.75,101.18);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.76,142.74) --
	(330.57,142.74) --
	(330.57,142.38) --
	(332.34,142.38) --
	(332.34,142.02) --
	(332.63,142.02) --
	(332.63,141.66) --
	(332.85,141.66) --
	(332.85,141.30) --
	(335.65,141.30) --
	(335.65,140.95) --
	(336.22,140.95) --
	(336.22,140.59) --
	(336.63,140.59) --
	(336.63,140.23) --
	(336.72,140.23) --
	(336.72,139.87) --
	(336.82,139.87) --
	(336.82,139.51) --
	(337.15,139.51) --
	(337.15,138.08) --
	(337.16,138.08) --
	(337.16,137.72) --
	(337.17,137.72) --
	(337.17,137.36) --
	(337.44,137.36) --
	(337.44,137.01) --
	(337.48,137.01) --
	(337.48,136.65) --
	(337.72,136.65) --
	(337.72,136.29) --
	(338.59,136.29) --
	(338.59,132.71) --
	(339.03,132.71) --
	(339.03,132.35) --
	(339.41,132.35) --
	(339.41,131.99) --
	(339.62,131.99) --
	(339.62,131.63) --
	(339.71,131.63) --
	(339.71,131.27) --
	(339.96,131.27) --
	(339.96,130.92) --
	(340.10,130.92) --
	(340.10,130.56) --
	(340.11,130.56) --
	(340.11,130.20) --
	(340.22,130.20) --
	(340.22,129.84) --
	(340.47,129.84) --
	(340.47,129.48) --
	(340.54,129.48) --
	(340.54,124.47) --
	(340.60,124.47) --
	(340.60,124.11) --
	(340.80,124.11) --
	(340.80,123.75) --
	(340.97,123.75) --
	(340.97,123.39) --
	(341.22,123.39) --
	(341.22,123.04) --
	(341.28,123.04) --
	(341.28,122.68) --
	(341.48,122.68) --
	(341.48,118.74) --
	(341.54,118.74) --
	(341.54,116.59) --
	(341.56,116.59) --
	(341.56,112.65) --
	(341.72,112.65) --
	(341.72,110.50) --
	(341.91,110.50) --
	(341.91,108.35) --
	(342.11,108.35) --
	(342.11,107.99) --
	(342.40,107.99) --
	(342.40,107.63) --
	(343.17,107.63) --
	(343.17,107.27) --
	(343.68,107.27) --
	(343.68,104.41) --
	(344.70,104.41) --
	(344.70,104.05) --
	(344.75,104.05) --
	(344.75,103.33) --
	(344.89,103.33) --
	(344.89,102.97) --
	(344.94,102.97) --
	(344.94, 99.39) --
	(344.94, 99.39) --
	(344.94, 98.32) --
	(345.05, 98.32) --
	(345.05, 97.24) --
	(345.12, 97.24) --
	(345.12, 93.66) --
	(345.19, 93.66) --
	(345.19, 93.30) --
	(345.30, 93.30) --
	(345.30, 89.72) --
	(345.61, 89.72) --
	(345.61, 89.36) --
	(345.81, 89.36) --
	(345.81, 89.00) --
	(345.91, 89.00) --
	(345.91, 88.65) --
	(346.39, 88.65) --
	(346.39, 86.85) --
	(348.58, 86.85) --
	(348.58, 86.50) --
	(351.35, 86.50) --
	(351.35, 85.78) --
	(351.67, 85.78) --
	(351.67, 85.42) --
	(351.82, 85.42) --
	(351.82, 84.71) --
	(352.07, 84.71) --
	(352.07, 83.63) --
	(353.34, 83.63) --
	(353.34, 83.27) --
	(353.46, 83.27) --
	(353.46, 82.91) --
	(353.53, 82.91) --
	(353.53, 82.56) --
	(353.84, 82.56) --
	(353.84, 82.20) --
	(354.34, 82.20) --
	(354.34, 81.48) --
	(355.46, 81.48) --
	(355.46, 81.12) --
	(355.82, 81.12) --
	(355.82, 80.76) --
	(355.93, 80.76) --
	(355.93, 80.41) --
	(356.19, 80.41) --
	(356.19, 80.05) --
	(356.41, 80.05) --
	(356.41, 79.69) --
	(356.72, 79.69) --
	(356.72, 79.33) --
	(358.39, 79.33) --
	(358.39, 78.97) --
	(359.32, 78.97) --
	(359.32, 78.62) --
	(359.45, 78.62) --
	(359.45, 78.26) --
	(359.52, 78.26) --
	(359.52, 77.90) --
	(361.57, 77.90) --
	(361.57, 77.54) --
	(361.67, 77.54) --
	(361.67, 77.18) --
	(361.87, 77.18) --
	(361.87, 76.82) --
	(363.59, 76.82) --
	(363.59, 76.47) --
	(375.30, 76.47) --
	(375.30, 76.11) --
	(380.17, 76.11) --
	(380.17, 75.75) --
	(381.20, 75.75) --
	(381.20, 75.39) --
	(381.60, 75.39) --
	(381.60, 75.03) --
	(384.69, 75.03) --
	(384.69, 74.67) --
	(386.07, 74.67) --
	(386.07, 74.32) --
	(390.29, 74.32) --
	(390.29, 73.96) --
	(390.70, 73.96) --
	(390.70, 73.60);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (319.63,142.74) --
	(321.98,142.74) --
	(321.98,142.38) --
	(324.06,142.38) --
	(324.06,138.80) --
	(324.39,138.80) --
	(324.39,135.57) --
	(324.44,135.57) --
	(324.44,135.21) --
	(324.78,135.21) --
	(324.78,134.86) --
	(324.87,134.86) --
	(324.87,134.50) --
	(327.82,134.50) --
	(327.82,134.14) --
	(328.16,134.14) --
	(328.16,133.78) --
	(328.62,133.78) --
	(328.62,133.42) --
	(328.81,133.42) --
	(328.81,133.07) --
	(329.22,133.07) --
	(329.22,132.71) --
	(329.27,132.71) --
	(329.27,132.35) --
	(329.56,132.35) --
	(329.56,131.99) --
	(329.77,131.99) --
	(329.77,131.63) --
	(329.92,131.63) --
	(329.92,126.62) --
	(330.02,126.62) --
	(330.02,126.26) --
	(330.69,126.26) --
	(330.69,125.90) --
	(330.82,125.90) --
	(330.82,125.54) --
	(330.92,125.54) --
	(330.92,125.18) --
	(331.95,125.18) --
	(331.95,123.04) --
	(332.05,123.04) --
	(332.05,120.89) --
	(332.11,120.89) --
	(332.11,118.74) --
	(332.46,118.74) --
	(332.46,118.38) --
	(332.93,118.38) --
	(332.93,115.51) --
	(332.96,115.51) --
	(332.96,115.15) --
	(333.13,115.15) --
	(333.13,114.80) --
	(333.16,114.80) --
	(333.16,113.72) --
	(333.21,113.72) --
	(333.21,110.86) --
	(333.50,110.86) --
	(333.50,107.27) --
	(333.61,107.27) --
	(333.61,103.69) --
	(333.65,103.69) --
	(333.65, 99.75) --
	(335.20, 99.75) --
	(335.20, 99.39) --
	(335.58, 99.39) --
	(335.58, 98.32) --
	(335.84, 98.32) --
	(335.84, 97.24) --
	(336.06, 97.24) --
	(336.06, 96.17) --
	(336.19, 96.17) --
	(336.19, 95.81) --
	(336.41, 95.81) --
	(336.41, 95.45) --
	(336.68, 95.45) --
	(336.68, 95.09) --
	(336.79, 95.09) --
	(336.79, 91.15) --
	(336.89, 91.15) --
	(336.89, 90.80) --
	(336.91, 90.80) --
	(336.91, 87.21) --
	(336.99, 87.21) --
	(336.99, 83.27) --
	(341.27, 83.27) --
	(341.27, 82.91) --
	(341.45, 82.91) --
	(341.45, 82.56) --
	(341.54, 82.56) --
	(341.54, 80.05) --
	(341.72, 80.05) --
	(341.72, 77.90) --
	(341.93, 77.90) --
	(341.93, 77.54) --
	(342.20, 77.54) --
	(342.20, 75.39) --
	(342.88, 75.39) --
	(342.88, 75.03) --
	(345.15, 75.03) --
	(345.15, 73.24) --
	(345.26, 73.24) --
	(345.26, 71.45) --
	(345.75, 71.45) --
	(345.75, 69.66) --
	(346.07, 69.66) --
	(346.07, 69.30) --
	(346.29, 69.30) --
	(346.29, 68.94) --
	(347.16, 68.94) --
	(347.16, 68.59) --
	(347.35, 68.59) --
	(347.35, 68.23) --
	(347.37, 68.23) --
	(347.37, 67.87) --
	(348.14, 67.87) --
	(348.14, 67.51) --
	(348.23, 67.51) --
	(348.23, 67.15) --
	(348.25, 67.15) --
	(348.25, 66.79) --
	(348.50, 66.79) --
	(348.50, 66.44) --
	(348.54, 66.44) --
	(348.54, 65.72) --
	(348.65, 65.72) --
	(348.65, 65.36) --
	(348.91, 65.36) --
	(348.91, 64.64) --
	(349.97, 64.64) --
	(349.97, 64.29) --
	(350.21, 64.29) --
	(350.21, 63.93) --
	(350.66, 63.93) --
	(350.66, 63.57) --
	(350.76, 63.57) --
	(350.76, 62.85) --
	(351.98, 62.85) --
	(351.98, 62.50) --
	(352.15, 62.50) --
	(352.15, 62.14) --
	(352.16, 62.14) --
	(352.16, 61.78) --
	(353.01, 61.78) --
	(353.01, 61.42) --
	(356.06, 61.42) --
	(356.06, 61.06) --
	(356.18, 61.06) --
	(356.18, 60.70) --
	(356.35, 60.70) --
	(356.35, 60.35) --
	(361.09, 60.35) --
	(361.09, 59.99) --
	(361.52, 59.99) --
	(361.52, 59.63) --
	(371.43, 59.63) --
	(371.43, 59.27) --
	(372.88, 59.27) --
	(372.88, 58.91) --
	(375.05, 58.91) --
	(375.05, 58.55) --
	(375.32, 58.55) --
	(375.32, 58.20) --
	(376.48, 58.20) --
	(376.48, 57.84) --
	(379.75, 57.84) --
	(379.75, 57.48) --
	(379.95, 57.48) --
	(379.95, 57.12) --
	(380.38, 57.12) --
	(380.38, 56.76) --
	(384.05, 56.76) --
	(384.05, 56.41) --
	(385.14, 56.41) --
	(385.14, 56.05) --
	(400.97, 56.05) --
	(400.97, 55.69) --
	(414.55, 55.69) --
	(414.55, 55.33) --
	(423.42, 55.33) --
	(423.42, 54.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.88, 96.53) -- (403.77, 96.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.82, 94.58) -- (401.82, 98.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.38, 99.81) -- (400.12,102.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.38,102.56) -- (400.12, 99.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.32, 72.23) -- (392.07, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.32, 74.97) -- (392.07, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.75, 73.60) -- (392.64, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.70, 71.66) -- (390.70, 75.54);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (422.05, 53.60) --
	(424.79, 53.60) --
	(424.79, 56.35) --
	(422.05, 56.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.61,142.74) -- (321.49,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.55,140.80) -- (319.55,144.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.07,141.36) -- (320.82,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.07,144.11) -- (320.82,141.36);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.39,141.36) -- (321.14,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.39,144.11) -- (321.14,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.82,142.74) -- (321.70,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.76,140.80) -- (319.76,144.68);

\path[fill=fillColor] (318.25,141.36) --
	(321.00,141.36) --
	(321.00,144.11) --
	(318.25,144.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.24, 50.58) -- (294.24, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (300.76, 50.58) -- (300.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.57, 50.58) -- (304.57, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.28, 50.58) -- (307.28, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.37, 50.58) -- (309.37, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.09, 50.58) -- (311.09, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.54, 50.58) -- (312.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.79, 50.58) -- (313.79, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.90, 50.58) -- (314.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.89, 50.58) -- (315.89, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (322.41, 50.58) -- (322.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.22, 50.58) -- (326.22, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.93, 50.58) -- (328.93, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.03, 50.58) -- (331.03, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.74, 50.58) -- (332.74, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.19, 50.58) -- (334.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.45, 50.58) -- (335.45, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.56, 50.58) -- (336.56, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.55, 50.58) -- (337.55, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.07, 50.58) -- (344.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (347.88, 50.58) -- (347.88, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (350.59, 50.58) -- (350.59, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.68, 50.58) -- (352.68, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (354.40, 50.58) -- (354.40, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (355.85, 50.58) -- (355.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.10, 50.58) -- (357.10, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (358.21, 50.58) -- (358.21, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (359.20, 50.58) -- (359.20, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (365.72, 50.58) -- (365.72, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.54, 50.58) -- (369.54, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.24, 50.58) -- (372.24, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (374.34, 50.58) -- (374.34, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.05, 50.58) -- (376.05, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (377.50, 50.58) -- (377.50, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (378.76, 50.58) -- (378.76, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (379.87, 50.58) -- (379.87, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (380.86, 50.58) -- (380.86, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.38, 50.58) -- (387.38, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (391.19, 50.58) -- (391.19, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.90, 50.58) -- (393.90, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (395.99, 50.58) -- (395.99, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (397.71, 50.58) -- (397.71, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (399.16, 50.58) -- (399.16, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.41, 50.58) -- (400.41, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (401.52, 50.58) -- (401.52, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.51, 50.58) -- (402.51, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (409.03, 50.58) -- (409.03, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.85, 50.58) -- (412.85, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.55, 50.58) -- (415.55, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.65, 50.58) -- (417.65, 53.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (419.36, 50.58) -- (419.36, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (420.81, 50.58) -- (420.81, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (422.07, 50.58) -- (422.07, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (423.18, 50.58) -- (423.18, 52.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (424.17, 50.58) -- (424.17, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.69, 50.58) -- (430.69, 52.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.24, 50.58) rectangle (428.62,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.24, 50.58) --
	(314.24,147.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74, 74.43) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.74,110.25) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74, 77.18) --
	(314.24, 77.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.74,113.00) --
	(314.24,113.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.24, 50.58) --
	(428.62, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.89, 48.08) --
	(315.89, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.55, 48.08) --
	(337.55, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (359.20, 48.08) --
	(359.20, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (380.86, 48.08) --
	(380.86, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (402.51, 48.08) --
	(402.51, 50.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (424.17, 48.08) --
	(424.17, 50.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (309.69, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (317.52, 42.47) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (331.35, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (339.18, 42.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (353.92, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (361.75, 42.47) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (375.57, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (383.40, 42.47) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (397.23, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (405.06, 42.47) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (418.88, 39.20) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.47] at (426.71, 42.47) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.43, 28.05) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.43,149.92) {OSM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (114.50, 10.42) -- (120.28, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 10.42) -- (119.34, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39,  8.48) -- (117.39, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 10.42) -- (119.34, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39,  8.48) -- (117.39, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (157.84, 10.42) -- (163.62, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35,  9.05) -- (162.10, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 11.79) -- (162.10,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35,  9.05) -- (162.10, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 11.79) -- (162.10,  9.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] (196.82, 10.42) -- (202.60, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,  9.05) -- (201.08, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 11.79) -- (201.08,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 10.42) -- (201.65, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.71,  8.48) -- (199.71, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,  9.05) -- (201.08, 11.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 11.79) -- (201.08,  9.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 10.42) -- (201.65, 10.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.71,  8.48) -- (199.71, 12.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] (241.07, 10.42) -- (246.85, 10.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.58,  9.05) --
	(245.33,  9.05) --
	(245.33, 11.79) --
	(242.58, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (242.58,  9.05) --
	(245.33,  9.05) --
	(245.33, 11.79) --
	(242.58, 11.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (126.01,  7.67) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (169.34,  7.67) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (208.32,  7.67) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (252.57,  7.67) {approximate increase};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_tie_breaking_fe.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:09:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 67.32) --
	(132.31, 67.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 84.82) --
	(132.31, 84.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,102.31) --
	(132.31,102.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,119.80) --
	(132.31,119.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.51, 53.38) --
	( 44.51,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.89, 53.38) --
	( 86.89,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.28, 53.38) --
	(129.28,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.51,128.73) --
	( 54.68,128.73) --
	( 54.68,125.33) --
	( 61.98,125.33) --
	( 61.98,125.30) --
	( 62.12,125.30) --
	( 62.12,125.19) --
	( 62.39,125.19) --
	( 62.39,124.21) --
	( 83.01,124.21) --
	( 83.01,124.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 61.79,128.73) --
	( 61.79,128.59) --
	( 62.45,128.59) --
	( 62.45,128.45) --
	( 63.43,128.45) --
	( 63.43,128.27);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.43,128.73) --
	( 44.86,128.73) --
	( 44.86,128.66) --
	( 45.06,128.66) --
	( 45.06,128.59) --
	( 45.16,128.59) --
	( 45.16,128.45) --
	( 45.36,128.45) --
	( 45.36,126.59) --
	( 45.45,126.59) --
	( 45.45,126.31) --
	( 45.52,126.31) --
	( 45.52,125.02) --
	( 45.57,125.02) --
	( 45.57,124.46) --
	( 45.70,124.46) --
	( 45.70,124.42) --
	( 45.78,124.42) --
	( 45.78,121.80) --
	( 45.87,121.80) --
	( 45.87,121.52) --
	( 45.88,121.52) --
	( 45.88,121.41) --
	( 45.99,121.41) --
	( 45.99,120.40) --
	( 46.13,120.40) --
	( 46.13,120.19) --
	( 46.19,120.19) --
	( 46.19,120.15) --
	( 46.27,120.15) --
	( 46.27,120.05) --
	( 46.46,120.05) --
	( 46.46,119.14) --
	( 46.65,119.14) --
	( 46.65,119.07) --
	( 46.66,119.07) --
	( 46.66,119.03) --
	( 46.72,119.03) --
	( 46.72,118.89) --
	( 46.73,118.89) --
	( 46.73,116.79) --
	( 46.89,116.79) --
	( 46.89,114.87) --
	( 46.96,114.87) --
	( 46.96,114.77) --
	( 47.09,114.77) --
	( 47.09,114.17) --
	( 47.26,114.17) --
	( 47.26,113.44) --
	( 47.42,113.44) --
	( 47.42,110.46) --
	( 47.54,110.46) --
	( 47.54,110.36) --
	( 47.63,110.36) --
	( 47.63,110.29) --
	( 47.65,110.29) --
	( 47.65,105.25) --
	( 47.85,105.25) --
	( 47.85,103.43) --
	( 47.96,103.43) --
	( 47.96,101.09) --
	( 48.06,101.09) --
	( 48.06,101.05) --
	( 48.09,101.05) --
	( 48.09,100.95) --
	( 48.41,100.95) --
	( 48.41, 99.79) --
	( 48.57, 99.79) --
	( 48.57, 96.71) --
	( 49.34, 96.71) --
	( 49.34, 90.00) --
	( 49.69, 90.00) --
	( 49.69, 86.15) --
	( 54.91, 86.15) --
	( 54.91, 86.08) --
	( 55.01, 86.08) --
	( 55.01, 85.83) --
	( 55.53, 85.83) --
	( 55.53, 85.73) --
	( 55.85, 85.73) --
	( 55.85, 85.66) --
	( 55.90, 85.66) --
	( 55.90, 85.59) --
	( 55.95, 85.59) --
	( 55.95, 85.31) --
	( 56.14, 85.31) --
	( 56.14, 85.13) --
	( 56.37, 85.13) --
	( 56.37, 85.10) --
	( 56.45, 85.10) --
	( 56.45, 85.03) --
	( 56.50, 85.03) --
	( 56.50, 83.80) --
	( 56.63, 83.80) --
	( 56.63, 83.77) --
	( 56.78, 83.77) --
	( 56.78, 83.73) --
	( 56.80, 83.73) --
	( 56.80, 83.70) --
	( 56.93, 83.70) --
	( 56.93, 82.51) --
	( 56.98, 82.51) --
	( 56.98, 82.40) --
	( 57.21, 82.40) --
	( 57.21, 82.19) --
	( 57.44, 82.19) --
	( 57.44, 82.12) --
	( 57.50, 82.12) --
	( 57.50, 82.09) --
	( 57.58, 82.09) --
	( 57.58, 82.02) --
	( 57.67, 82.02) --
	( 57.67, 81.77) --
	( 57.81, 81.77) --
	( 57.81, 81.67) --
	( 58.00, 81.67) --
	( 58.00, 81.63) --
	( 58.16, 81.63) --
	( 58.16, 80.44) --
	( 58.17, 80.44) --
	( 58.17, 80.37) --
	( 58.20, 80.37) --
	( 58.20, 80.34) --
	( 58.31, 80.34) --
	( 58.31, 80.27) --
	( 58.53, 80.27) --
	( 58.53, 80.06) --
	( 58.80, 80.06) --
	( 58.80, 80.02) --
	( 59.05, 80.02) --
	( 59.05, 79.99) --
	( 59.62, 79.99) --
	( 59.62, 79.92) --
	( 65.57, 79.92) --
	( 65.57, 78.97) --
	( 65.73, 78.97) --
	( 65.73, 78.94) --
	( 65.78, 78.94) --
	( 65.78, 78.90) --
	( 66.37, 78.90) --
	( 66.37, 77.23) --
	( 66.44, 77.23) --
	( 66.44, 77.19) --
	( 66.50, 77.19) --
	( 66.50, 77.16) --
	( 66.55, 77.16) --
	( 66.55, 74.57) --
	( 66.68, 74.57) --
	( 66.68, 74.53) --
	( 66.92, 74.53) --
	( 66.92, 74.50) --
	( 66.93, 74.50) --
	( 66.93, 74.46) --
	( 67.03, 74.46) --
	( 67.03, 74.43) --
	( 67.12, 74.43) --
	( 67.12, 74.39) --
	( 67.13, 74.39) --
	( 67.13, 73.48) --
	( 67.30, 73.48) --
	( 67.30, 73.45) --
	( 67.31, 73.45) --
	( 67.31, 72.75) --
	( 67.40, 72.75) --
	( 67.40, 72.71) --
	( 67.47, 72.71) --
	( 67.47, 71.87) --
	( 67.53, 71.87) --
	( 67.53, 71.70) --
	( 67.58, 71.70) --
	( 67.58, 70.86) --
	( 67.68, 70.86) --
	( 67.68, 70.82) --
	( 67.81, 70.82) --
	( 67.81, 70.79) --
	( 67.90, 70.79) --
	( 67.90, 70.58) --
	( 68.03, 70.58) --
	( 68.03, 70.54) --
	( 68.06, 70.54) --
	( 68.06, 70.51) --
	( 68.10, 70.51) --
	( 68.10, 68.83) --
	( 68.13, 68.83) --
	( 68.13, 68.79) --
	( 68.39, 68.79) --
	( 68.39, 67.99) --
	( 68.42, 67.99) --
	( 68.42, 67.95) --
	( 68.53, 67.95) --
	( 68.53, 67.92) --
	( 68.82, 67.92) --
	( 68.82, 67.67) --
	( 68.97, 67.67) --
	( 68.97, 67.64) --
	( 86.71, 67.64) --
	( 86.71, 67.60) --
	( 87.04, 67.60) --
	( 87.04, 67.57) --
	( 87.21, 67.57) --
	( 87.21, 67.53) --
	( 87.69, 67.53) --
	( 87.69, 67.50) --
	( 88.48, 67.50) --
	( 88.48, 67.46) --
	( 88.89, 67.46) --
	( 88.89, 67.43) --
	( 89.11, 67.43) --
	( 89.11, 67.39) --
	( 89.90, 67.39) --
	( 89.90, 67.36) --
	( 90.04, 67.36) --
	( 90.04, 67.32) --
	( 90.38, 67.32) --
	( 90.38, 67.29) --
	(126.82, 67.29) --
	(126.82, 67.25) --
	(127.46, 67.25) --
	(127.46, 67.22) --
	(127.97, 67.22) --
	(127.97, 67.18);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.17,128.73) --
	( 43.05,128.73) --
	( 43.05,125.09) --
	( 43.22,125.09) --
	( 43.22,124.14) --
	( 43.35,124.14) --
	( 43.35,123.72) --
	( 43.41,123.72) --
	( 43.41,123.58) --
	( 43.53,123.58) --
	( 43.53,120.01) --
	( 43.73,120.01) --
	( 43.73,119.07) --
	( 43.85,119.07) --
	( 43.85,118.65) --
	( 43.87,118.65) --
	( 43.87,110.95) --
	( 43.91,110.95) --
	( 43.91,110.78) --
	( 43.94,110.78) --
	( 43.94,107.38) --
	( 43.97,107.38) --
	( 43.97,107.24) --
	( 44.07,107.24) --
	( 44.07,107.07) --
	( 44.12,107.07) --
	( 44.12,106.16) --
	( 44.25,106.16) --
	( 44.25,105.77) --
	( 44.26,105.77) --
	( 44.26,105.63) --
	( 44.30,105.63) --
	( 44.30,105.49) --
	( 44.42,105.49) --
	( 44.42, 98.08) --
	( 44.53, 98.08) --
	( 44.53, 97.90) --
	( 44.60, 97.90) --
	( 44.60, 97.80) --
	( 44.67, 97.80) --
	( 44.67, 97.73) --
	( 44.80, 97.73) --
	( 44.80, 90.52) --
	( 44.92, 90.52) --
	( 44.92, 90.35) --
	( 44.95, 90.35) --
	( 44.95, 84.29) --
	( 44.99, 84.29) --
	( 44.99, 84.15) --
	( 45.06, 84.15) --
	( 45.06, 84.12) --
	( 45.33, 84.12) --
	( 45.33, 63.90) --
	( 53.28, 63.90) --
	( 53.28, 63.51) --
	( 53.49, 63.51) --
	( 53.49, 62.18) --
	( 53.57, 62.18) --
	( 53.57, 62.15) --
	( 53.65, 62.15) --
	( 53.65, 62.04) --
	( 54.06, 62.04) --
	( 54.06, 61.62) --
	( 54.26, 61.62) --
	( 54.26, 60.33) --
	( 54.39, 60.33) --
	( 54.39, 60.19) --
	( 54.42, 60.19) --
	( 54.42, 60.15) --
	( 55.49, 60.15) --
	( 55.49, 59.77) --
	( 55.70, 59.77) --
	( 55.70, 58.47) --
	( 55.78, 58.47) --
	( 55.78, 58.33) --
	( 55.85, 58.33) --
	( 55.85, 58.30) --
	( 61.97, 58.30) --
	( 61.97, 58.26) --
	( 62.07, 58.26) --
	( 62.07, 58.09) --
	( 62.30, 58.09) --
	( 62.30, 58.05) --
	( 62.35, 58.05) --
	( 62.35, 58.02) --
	( 62.41, 58.02) --
	( 62.41, 57.84) --
	( 62.43, 57.84) --
	( 62.43, 57.81) --
	( 62.54, 57.81) --
	( 62.54, 57.63) --
	( 62.61, 57.63) --
	( 62.61, 57.60) --
	( 78.80, 57.60) --
	( 78.80, 57.56) --
	( 78.88, 57.56) --
	( 78.88, 57.53) --
	( 78.95, 57.53) --
	( 78.95, 57.49) --
	( 79.15, 57.49) --
	( 79.15, 57.46) --
	( 79.33, 57.46) --
	( 79.33, 57.42) --
	( 81.55, 57.42) --
	( 81.55, 57.39) --
	( 81.68, 57.39) --
	( 81.68, 57.35) --
	( 81.77, 57.35) --
	( 81.77, 57.32) --
	( 81.99, 57.32) --
	( 81.99, 57.28) --
	( 82.17, 57.28) --
	( 82.17, 57.25) --
	( 82.29, 57.25) --
	( 82.29, 57.21) --
	( 83.37, 57.21) --
	( 83.37, 57.18) --
	( 83.46, 57.18) --
	( 83.46, 57.14) --
	( 83.82, 57.14) --
	( 83.82, 57.11) --
	( 83.90, 57.11) --
	( 83.90, 57.07) --
	( 83.99, 57.07) --
	( 83.99, 57.04) --
	( 84.11, 57.04) --
	( 84.11, 57.00) --
	(118.96, 57.00) --
	(118.96, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07,124.18) -- ( 84.95,124.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.01,122.24) -- ( 83.01,126.12);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.06,126.90) -- ( 64.80,129.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.06,129.64) -- ( 64.80,126.90);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 65.81) -- (129.35, 68.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60, 68.56) -- (129.35, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 67.18) -- (129.91, 67.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 65.24) -- (127.97, 69.13);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (117.59, 55.59) --
	(120.34, 55.59) --
	(120.34, 58.34) --
	(117.59, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57,128.73) -- ( 44.46,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.51,126.78) -- ( 42.51,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.06,127.35) -- ( 43.80,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.06,130.10) -- ( 43.80,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.49,128.73) -- ( 44.37,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.43,126.78) -- ( 42.43,130.67);

\path[fill=fillColor] ( 40.80,127.35) --
	( 43.55,127.35) --
	( 43.55,130.10) --
	( 40.80,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  2.13, 53.38) -- (  2.13, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.89, 53.38) -- ( 14.89, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.35, 53.38) -- ( 22.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.65, 53.38) -- ( 27.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.76, 53.38) -- ( 31.76, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.11, 53.38) -- ( 35.11, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.95, 53.38) -- ( 37.95, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.41, 53.38) -- ( 40.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.57, 53.38) -- ( 42.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.51, 53.38) -- ( 44.51, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.27, 53.38) -- ( 57.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.73, 53.38) -- ( 64.73, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.03, 53.38) -- ( 70.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.14, 53.38) -- ( 74.14, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.49, 53.38) -- ( 77.49, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.33, 53.38) -- ( 80.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.79, 53.38) -- ( 82.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.96, 53.38) -- ( 84.96, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.89, 53.38) -- ( 86.89, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.65, 53.38) -- ( 99.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.12, 53.38) -- (107.12, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.41, 53.38) -- (112.41, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.52, 53.38) -- (116.52, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.87, 53.38) -- (119.87, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.71, 53.38) -- (122.71, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.17, 53.38) -- (125.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.34, 53.38) -- (127.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.28, 53.38) -- (129.28, 57.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 64.57) {7500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 82.06) {8000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 99.56) {8500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,117.05) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 67.32) --
	( 36.83, 67.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 84.82) --
	( 36.83, 84.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,102.31) --
	( 36.83,102.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,119.80) --
	( 36.83,119.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.51, 50.88) --
	( 44.51, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.89, 50.88) --
	( 86.89, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.28, 50.88) --
	(129.28, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.18, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 46.18, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.50, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 89.49, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.88, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.88, 45.29) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_tie_breaking_mesh.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:10:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 71.56) --
	(132.31, 71.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83, 91.27) --
	(132.31, 91.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,110.98) --
	(132.31,110.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.83,130.70) --
	(132.31,130.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.66, 53.38) --
	( 70.66,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.44,128.73) --
	( 39.58,128.73) --
	( 39.58,127.94) --
	( 39.59,127.94) --
	( 39.59,126.36) --
	( 47.62,126.36) --
	( 47.62,125.18) --
	( 48.39,125.18) --
	( 48.39,120.84) --
	( 50.17,120.84) --
	( 50.17,120.05) --
	( 76.12,120.05) --
	( 76.12,119.26) --
	( 76.12,119.26) --
	( 76.12,118.87) --
	( 76.13,118.87) --
	( 76.13,117.69) --
	( 76.14,117.69) --
	( 76.14,117.29) --
	( 76.34,117.29) --
	( 76.34,116.50) --
	( 97.93,116.50) --
	( 97.93,116.11) --
	(101.06,116.11) --
	(101.06,115.32) --
	(101.07,115.32) --
	(101.07,114.93) --
	(102.68,114.93) --
	(102.68,114.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.92,128.73) --
	( 76.12,128.73) --
	( 76.12,127.94) --
	( 76.13,127.94) --
	( 76.13,127.54) --
	( 76.13,127.54) --
	( 76.13,127.15) --
	( 96.09,127.15) --
	( 96.09,126.75) --
	( 96.09,126.75) --
	( 96.09,126.36) --
	( 96.10,126.36) --
	( 96.10,125.97) --
	(102.80,125.97) --
	(102.80,125.57) --
	(102.81,125.57) --
	(102.81,122.42) --
	(102.81,122.42) --
	(102.81,122.02) --
	(102.81,122.02) --
	(102.81,120.84) --
	(102.82,120.84) --
	(102.82,119.66) --
	(102.82,119.66) --
	(102.82,118.47) --
	(102.83,118.47) --
	(102.83,117.69) --
	(102.84,117.69) --
	(102.84,117.29) --
	(105.52,117.29) --
	(105.52,114.53);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 39.57,128.73) --
	( 39.86,128.73) --
	( 39.86,127.15) --
	( 39.94,127.15) --
	( 39.94,125.57) --
	( 40.10,125.57) --
	( 40.10,123.99) --
	( 40.14,123.99) --
	( 40.14,123.60) --
	( 40.24,123.60) --
	( 40.24,121.63) --
	( 42.66,121.63) --
	( 42.66,120.05) --
	( 42.74,120.05) --
	( 42.74,118.47) --
	( 42.87,118.47) --
	( 42.87,116.90) --
	( 42.89,116.90) --
	( 42.89,115.32) --
	( 42.89,115.32) --
	( 42.89,114.14) --
	( 42.98,114.14) --
	( 42.98,112.56) --
	( 43.01,112.56) --
	( 43.01,112.17) --
	( 43.05,112.17) --
	( 43.05,110.98) --
	( 43.09,110.98) --
	( 43.09,109.41) --
	( 43.22,109.41) --
	( 43.22,109.01) --
	( 75.90,109.01) --
	( 75.90,108.62) --
	( 76.01,108.62) --
	( 76.01,108.22) --
	( 76.01,108.22) --
	( 76.01,107.83) --
	( 76.02,107.83) --
	( 76.02,107.43) --
	( 76.03,107.43) --
	( 76.03,106.65) --
	( 76.03,106.65) --
	( 76.03,105.86) --
	( 76.03,105.86) --
	( 76.03,105.46) --
	( 76.04,105.46) --
	( 76.04,104.67) --
	( 76.05,104.67) --
	( 76.05,103.49) --
	( 76.15,103.49) --
	( 76.15,101.91) --
	( 76.18,101.91) --
	( 76.18,101.52) --
	( 76.20,101.52) --
	( 76.20,100.73) --
	( 76.21,100.73) --
	( 76.21, 99.15) --
	( 76.22, 99.15) --
	( 76.22, 97.18) --
	( 76.22, 97.18) --
	( 76.22, 95.21) --
	( 76.70, 95.21) --
	( 76.70, 94.82) --
	( 76.75, 94.82) --
	( 76.75, 94.42) --
	( 76.75, 94.42) --
	( 76.75, 94.03) --
	( 76.76, 94.03) --
	( 76.76, 93.24) --
	( 76.77, 93.24) --
	( 76.77, 92.85) --
	( 76.77, 92.85) --
	( 76.77, 92.06) --
	( 76.78, 92.06) --
	( 76.78, 91.66) --
	( 76.78, 91.66) --
	( 76.78, 91.27) --
	( 76.80, 91.27) --
	( 76.80, 90.88) --
	( 76.91, 90.88) --
	( 76.91, 90.09) --
	( 76.93, 90.09) --
	( 76.93, 88.90) --
	( 77.03, 88.90) --
	( 77.03, 88.51) --
	( 77.10, 88.51) --
	( 77.10, 86.54) --
	( 77.15, 86.54) --
	( 77.15, 84.96) --
	( 77.15, 84.96) --
	( 77.15, 83.78) --
	( 77.77, 83.78) --
	( 77.77, 83.38) --
	( 77.78, 83.38) --
	( 77.78, 82.60) --
	( 77.78, 82.60) --
	( 77.78, 82.20) --
	( 77.78, 82.20) --
	( 77.78, 81.81) --
	( 77.82, 81.81) --
	( 77.82, 81.02) --
	( 77.82, 81.02) --
	( 77.82, 80.23) --
	( 77.93, 80.23) --
	( 77.93, 79.44) --
	( 77.94, 79.44) --
	( 77.94, 78.26) --
	( 77.95, 78.26) --
	( 77.95, 77.86) --
	( 77.97, 77.86) --
	( 77.97, 77.08) --
	( 77.98, 77.08) --
	( 77.98, 76.68) --
	( 78.11, 76.68) --
	( 78.11, 75.50) --
	( 78.14, 75.50) --
	( 78.14, 74.71) --
	( 78.15, 74.71) --
	( 78.15, 73.92) --
	(102.22, 73.92) --
	(102.22, 73.53) --
	(102.23, 73.53) --
	(102.23, 72.74) --
	(102.24, 72.74) --
	(102.24, 70.77) --
	(102.24, 70.77) --
	(102.24, 69.19) --
	(102.25, 69.19) --
	(102.25, 68.80) --
	(102.26, 68.80) --
	(102.26, 67.61) --
	(102.31, 67.61) --
	(102.31, 67.22) --
	(102.31, 67.22) --
	(102.31, 65.25) --
	(102.90, 65.25) --
	(102.90, 64.85) --
	(102.90, 64.85) --
	(102.90, 64.06) --
	(102.91, 64.06) --
	(102.91, 63.67) --
	(102.92, 63.67) --
	(102.92, 62.09) --
	(102.94, 62.09) --
	(102.94, 60.91) --
	(102.95, 60.91) --
	(102.95, 59.73) --
	(102.97, 59.73) --
	(102.97, 59.33) --
	(102.97, 59.33) --
	(102.97, 57.76) --
	(127.78, 57.76) --
	(127.78, 57.36) --
	(127.79, 57.36) --
	(127.79, 56.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 37.35,128.73) --
	( 62.80,128.73) --
	( 62.80,127.15) --
	( 62.82,127.15) --
	( 62.82,125.18) --
	( 73.54,125.18) --
	( 73.54,124.78) --
	( 73.55,124.78) --
	( 73.55,124.39) --
	( 73.55,124.39) --
	( 73.55,123.99) --
	( 73.56,123.99) --
	( 73.56,123.21) --
	( 73.57,123.21) --
	( 73.57,122.42) --
	( 73.57,122.42) --
	( 73.57,121.63) --
	( 73.59,121.63) --
	( 73.59,120.84) --
	( 73.59,120.84) --
	( 73.59,120.45) --
	( 73.59,120.45) --
	( 73.59,120.05) --
	( 73.60,120.05) --
	( 73.60,119.26) --
	( 74.25,119.26) --
	( 74.25,118.87) --
	( 75.02,118.87) --
	( 75.02,118.47) --
	( 75.02,118.47) --
	( 75.02,118.08) --
	( 75.04,118.08) --
	( 75.04,117.29) --
	( 75.04,117.29) --
	( 75.04,116.90) --
	( 75.05,116.90) --
	( 75.05,116.50) --
	( 75.05,116.50) --
	( 75.05,116.11) --
	( 75.06,116.11) --
	( 75.06,115.71) --
	( 75.08,115.71) --
	( 75.08,114.93) --
	( 75.08,114.93) --
	( 75.08,114.14) --
	( 75.08,114.14) --
	( 75.08,113.35) --
	( 80.92,113.35) --
	( 80.92,112.56) --
	( 80.93,112.56) --
	( 80.93,112.17) --
	( 80.97,112.17) --
	( 80.97,111.38) --
	( 80.97,111.38) --
	( 80.97,110.59) --
	( 80.99,110.59) --
	( 80.99,110.19) --
	( 81.02,110.19) --
	( 81.02,109.01) --
	( 81.03,109.01) --
	( 81.03,108.62) --
	( 81.04,108.62) --
	( 81.04,107.83) --
	(100.42,107.83) --
	(100.42,106.65) --
	(100.43,106.65) --
	(100.43,105.07) --
	(100.46,105.07) --
	(100.46,102.70) --
	(100.46,102.70) --
	(100.46,101.13) --
	(100.47,101.13) --
	(100.47, 99.15) --
	(100.47, 99.15) --
	(100.47, 96.39) --
	(100.47, 96.39) --
	(100.47, 94.03) --
	(100.48, 94.03) --
	(100.48, 91.66) --
	(100.48, 91.66) --
	(100.48, 90.09) --
	(100.48, 90.09) --
	(100.48, 86.14) --
	(103.13, 86.14) --
	(103.13, 85.36) --
	(103.14, 85.36) --
	(103.14, 84.17) --
	(103.16, 84.17) --
	(103.16, 82.20) --
	(103.17, 82.20) --
	(103.17, 81.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74,114.14) -- (104.62,114.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,112.20) -- (102.68,116.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.14,113.16) -- (106.89,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.14,115.90) -- (106.89,113.16);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 55.59) -- (129.16, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 58.34) -- (129.16, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 56.97) -- (129.73, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 55.03) -- (127.79, 58.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (101.79, 79.65) --
	(104.54, 79.65) --
	(104.54, 82.39) --
	(101.79, 82.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.49,128.73) -- ( 41.38,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.44,126.78) -- ( 39.44,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55,127.35) -- ( 41.30,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55,130.10) -- ( 41.30,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.19,127.35) -- ( 40.94,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.19,130.10) -- ( 40.94,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62,128.73) -- ( 41.51,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.57,126.78) -- ( 39.57,130.67);

\path[fill=fillColor] ( 35.98,127.35) --
	( 38.72,127.35) --
	( 38.72,130.10) --
	( 35.98,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  6.33, 53.38) -- (  6.33, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.53, 53.38) -- ( 22.53, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.03, 53.38) -- ( 34.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 53.38) -- ( 42.95, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.24, 53.38) -- ( 50.24, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.40, 53.38) -- ( 56.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.74, 53.38) -- ( 61.74, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.45, 53.38) -- ( 66.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.66, 53.38) -- ( 70.66, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.36, 53.38) -- ( 98.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.57, 53.38) -- (114.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.07, 53.38) -- (126.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.99, 53.38) -- (134.99, 56.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	( 32.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 68.80) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33, 88.51) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,108.23) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.33,127.94) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 71.56) --
	( 32.83, 71.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33, 91.27) --
	( 32.83, 91.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,110.98) --
	( 32.83,110.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.33,130.70) --
	( 32.83,130.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.66, 50.88) --
	( 70.66, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.26, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.26, 45.29) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.11, 15.60) -- ( 32.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.58, 15.60) -- ( 32.47, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.52, 13.66) -- ( 30.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.58, 15.60) -- ( 32.47, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.52, 13.66) -- ( 30.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.11,  8.53) -- ( 32.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  7.16) -- ( 31.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  9.91) -- ( 31.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  7.16) -- ( 31.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.15,  9.91) -- ( 31.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.82, 15.60) -- ( 75.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 14.22) -- ( 74.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 16.97) -- ( 74.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 15.60) -- ( 75.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 13.66) -- ( 73.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 14.22) -- ( 74.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 16.97) -- ( 74.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 15.60) -- ( 75.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 13.66) -- ( 73.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.82,  8.53) -- ( 75.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.86,  7.16) --
	( 74.60,  7.16) --
	( 74.60,  9.91) --
	( 71.86,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 71.86,  7.16) --
	( 74.60,  7.16) --
	( 74.60,  9.91) --
	( 71.86,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_tie_breaking_osm.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:10:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 74.25) --
	(132.31, 74.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,103.54) --
	(132.31,103.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.20, 53.38) --
	( 38.20,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.28, 53.38) --
	( 56.28,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.36, 53.38) --
	( 74.36,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.44, 53.38) --
	( 92.44,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.52, 53.38) --
	(110.52,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.59, 53.38) --
	(128.59,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.25,128.73) --
	( 42.87,128.73) --
	( 42.87,128.43) --
	( 44.40,128.43) --
	( 44.40,123.16) --
	( 44.89,123.16) --
	( 44.89,122.87) --
	( 45.52,122.87) --
	( 45.52,122.57) --
	( 50.32,122.57) --
	( 50.32,119.35) --
	( 56.22,119.35) --
	( 56.22,117.01) --
	( 57.65,117.01) --
	( 57.65,113.50) --
	( 59.04,113.50) --
	( 59.04,112.32) --
	( 59.94,112.32) --
	( 59.94,109.10) --
	( 61.30,109.10) --
	( 61.30,108.22) --
	( 62.58,108.22) --
	( 62.58,107.93) --
	( 63.32,107.93) --
	( 63.32,106.47) --
	( 65.88,106.47) --
	( 65.88,102.66) --
	( 74.85,102.66) --
	( 74.85,102.37) --
	( 75.54,102.37) --
	( 75.54, 99.73) --
	( 83.37, 99.73) --
	( 83.37, 99.44) --
	( 83.63, 99.44) --
	( 83.63, 95.92) --
	( 84.92, 95.92) --
	( 84.92, 94.16) --
	( 85.04, 94.16) --
	( 85.04, 91.82) --
	( 86.52, 91.82) --
	( 86.52, 91.24) --
	(109.94, 91.24) --
	(109.94, 90.94) --
	(110.46, 90.94) --
	(110.46, 90.65);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 42.11,128.73) --
	( 42.11,128.43) --
	( 44.40,128.43) --
	( 44.40,128.14) --
	( 44.43,128.14) --
	( 44.43,127.85) --
	( 46.01,127.85) --
	( 46.01,127.55) --
	( 46.05,127.55) --
	( 46.05,127.26) --
	( 46.84,127.26) --
	( 46.84,126.67) --
	( 46.86,126.67) --
	( 46.86,126.38) --
	( 47.08,126.38) --
	( 47.08,126.09) --
	( 49.36,126.09) --
	( 49.36,125.80) --
	( 49.47,125.80) --
	( 49.47,125.50) --
	( 49.70,125.50) --
	( 49.70,125.21) --
	( 51.64,125.21) --
	( 51.64,123.45) --
	( 51.76,123.45) --
	( 51.76,123.16) --
	( 52.08,123.16) --
	( 52.08,122.87) --
	( 52.13,122.87) --
	( 52.13,121.11) --
	( 52.16,121.11) --
	( 52.16,119.35) --
	( 52.48,119.35) --
	( 52.48,119.06) --
	( 52.64,119.06) --
	( 52.64,117.89) --
	( 52.65,117.89) --
	( 52.65,116.72) --
	( 52.67,116.72) --
	( 52.67,115.55) --
	( 54.28,115.55) --
	( 54.28,114.67) --
	( 54.47,114.67) --
	( 54.47,113.79) --
	( 54.63,113.79) --
	( 54.63,112.62) --
	( 54.94,112.62) --
	( 54.94,112.32) --
	( 55.40,112.32) --
	( 55.40,109.10) --
	( 55.45,109.10) --
	( 55.45,105.59) --
	( 56.06,105.59) --
	( 56.06,102.37) --
	( 56.76,102.37) --
	( 56.76,101.78) --
	( 56.80,101.78) --
	( 56.80,101.49) --
	( 57.32,101.49) --
	( 57.32,101.19) --
	( 57.97,101.19) --
	( 57.97,100.90) --
	( 60.33,100.90) --
	( 60.33,100.32) --
	( 63.76,100.32) --
	( 63.76,100.02) --
	( 66.17,100.02) --
	( 66.17, 99.73) --
	( 66.70, 99.73) --
	( 66.70, 99.44) --
	( 67.00, 99.44) --
	( 67.00, 99.14) --
	( 67.05, 99.14) --
	( 67.05, 98.85) --
	( 67.21, 98.85) --
	( 67.21, 98.56) --
	( 67.35, 98.56) --
	( 67.35, 98.26) --
	( 67.57, 98.26) --
	( 67.57, 97.97) --
	( 68.05, 97.97) --
	( 68.05, 97.68) --
	( 68.54, 97.68) --
	( 68.54, 97.39) --
	( 68.94, 97.39) --
	( 68.94, 97.09) --
	( 68.96, 97.09) --
	( 68.96, 96.80) --
	( 69.19, 96.80) --
	( 69.19, 96.21) --
	( 69.87, 96.21) --
	( 69.87, 95.92) --
	( 70.13, 95.92) --
	( 70.13, 95.63) --
	( 70.15, 95.63) --
	( 70.15, 95.34) --
	( 83.22, 95.34) --
	( 83.22, 95.04) --
	(107.37, 95.04) --
	(107.37, 94.75);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.43,128.73) --
	( 50.46,128.73) --
	( 50.46,128.43) --
	( 51.93,128.43) --
	( 51.93,128.14) --
	( 52.18,128.14) --
	( 52.18,127.85) --
	( 52.36,127.85) --
	( 52.36,127.55) --
	( 53.07,127.55) --
	( 53.07,127.26) --
	( 54.90,127.26) --
	( 54.90,126.97) --
	( 55.52,126.97) --
	( 55.52,126.67) --
	( 55.59,126.67) --
	( 55.59,126.38) --
	( 55.67,126.38) --
	( 55.67,126.09) --
	( 55.95,126.09) --
	( 55.95,124.92) --
	( 55.96,124.92) --
	( 55.96,124.62) --
	( 55.96,124.62) --
	( 55.96,124.33) --
	( 56.12,124.33) --
	( 56.12,124.04) --
	( 56.20,124.04) --
	( 56.20,123.75) --
	( 56.37,123.75) --
	( 56.37,123.45) --
	( 57.05,123.45) --
	( 57.05,123.16) --
	( 57.15,123.16) --
	( 57.15,120.52) --
	( 57.36,120.52) --
	( 57.36,120.23) --
	( 57.79,120.23) --
	( 57.79,119.94) --
	( 57.93,119.94) --
	( 57.93,119.65) --
	( 58.08,119.65) --
	( 58.08,119.35) --
	( 58.15,119.35) --
	( 58.15,119.06) --
	( 58.29,119.06) --
	( 58.29,118.77) --
	( 58.41,118.77) --
	( 58.41,118.47) --
	( 58.48,118.47) --
	( 58.48,118.18) --
	( 58.56,118.18) --
	( 58.56,117.89) --
	( 58.72,117.89) --
	( 58.72,117.60) --
	( 58.78,117.60) --
	( 58.78,113.50) --
	( 58.87,113.50) --
	( 58.87,113.20) --
	( 59.13,113.20) --
	( 59.13,112.91) --
	( 59.14,112.91) --
	( 59.14,112.62) --
	( 59.35,112.62) --
	( 59.35,112.32) --
	( 59.57,112.32) --
	( 59.57,109.10) --
	( 59.61,109.10) --
	( 59.61,107.34) --
	( 59.63,107.34) --
	( 59.63,103.83) --
	( 59.77,103.83) --
	( 59.77,102.07) --
	( 59.92,102.07) --
	( 59.92,100.61) --
	( 60.09,100.61) --
	( 60.09,100.32) --
	( 60.27,100.32) --
	( 60.27,100.02) --
	( 60.33,100.02) --
	( 60.33, 99.73) --
	( 61.31, 99.73) --
	( 61.31, 99.44) --
	( 61.40, 99.44) --
	( 61.40, 97.09) --
	( 62.30, 97.09) --
	( 62.30, 96.21) --
	( 62.41, 96.21) --
	( 62.41, 95.92) --
	( 62.45, 95.92) --
	( 62.45, 92.99) --
	( 62.46, 92.99) --
	( 62.46, 92.11) --
	( 62.54, 92.11) --
	( 62.54, 91.53) --
	( 62.57, 91.53) --
	( 62.57, 91.24) --
	( 62.60, 91.24) --
	( 62.60, 88.31) --
	( 62.75, 88.31) --
	( 62.75, 85.38) --
	( 63.02, 85.38) --
	( 63.02, 85.09) --
	( 63.18, 85.09) --
	( 63.18, 84.79) --
	( 63.26, 84.79) --
	( 63.26, 84.50) --
	( 63.66, 84.50) --
	( 63.66, 82.74) --
	( 67.80, 82.74) --
	( 67.80, 81.86) --
	( 68.19, 81.86) --
	( 68.19, 81.28) --
	( 68.37, 81.28) --
	( 68.37, 80.98) --
	( 68.41, 80.98) --
	( 68.41, 80.40) --
	( 69.46, 80.40) --
	( 69.46, 80.11) --
	( 69.49, 80.11) --
	( 69.49, 79.81) --
	( 69.63, 79.81) --
	( 69.63, 79.52) --
	( 69.89, 79.52) --
	( 69.89, 78.93) --
	( 70.30, 78.93) --
	( 70.30, 78.64) --
	( 71.00, 78.64) --
	( 71.00, 78.35) --
	( 71.35, 78.35) --
	( 71.35, 78.06) --
	( 71.62, 78.06) --
	( 71.62, 77.76) --
	( 71.63, 77.76) --
	( 71.63, 77.47) --
	( 71.94, 77.47) --
	( 71.94, 77.18) --
	( 72.03, 77.18) --
	( 72.03, 76.88) --
	( 73.58, 76.88) --
	( 73.58, 76.59) --
	( 73.74, 76.59) --
	( 73.74, 76.30) --
	( 74.57, 76.30) --
	( 74.57, 76.01) --
	( 74.62, 76.01) --
	( 74.62, 75.71) --
	( 76.34, 75.71) --
	( 76.34, 75.42) --
	( 76.42, 75.42) --
	( 76.42, 75.13) --
	( 76.59, 75.13) --
	( 76.59, 74.83) --
	( 77.90, 74.83) --
	( 77.90, 74.54) --
	( 78.26, 74.54) --
	( 78.26, 74.25) --
	( 89.48, 74.25) --
	( 89.48, 73.96) --
	( 92.16, 73.96) --
	( 92.16, 73.66) --
	( 93.00, 73.66) --
	( 93.00, 73.37) --
	( 94.58, 73.37) --
	( 94.58, 73.08) --
	( 95.79, 73.08) --
	( 95.79, 72.78) --
	( 97.24, 72.78) --
	( 97.24, 72.49) --
	(100.63, 72.49) --
	(100.63, 72.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.32,128.73) --
	( 43.29,128.73) --
	( 43.29,128.43) --
	( 45.02,128.43) --
	( 45.02,125.50) --
	( 45.30,125.50) --
	( 45.30,122.87) --
	( 45.34,122.87) --
	( 45.34,122.57) --
	( 45.62,122.57) --
	( 45.62,122.28) --
	( 45.70,122.28) --
	( 45.70,121.99) --
	( 48.16,121.99) --
	( 48.16,121.70) --
	( 48.44,121.70) --
	( 48.44,121.40) --
	( 48.83,121.40) --
	( 48.83,121.11) --
	( 48.99,121.11) --
	( 48.99,120.82) --
	( 49.33,120.82) --
	( 49.33,120.52) --
	( 49.38,120.52) --
	( 49.38,120.23) --
	( 49.62,120.23) --
	( 49.62,119.94) --
	( 49.79,119.94) --
	( 49.79,119.65) --
	( 49.91,119.65) --
	( 49.91,115.55) --
	( 50.00,115.55) --
	( 50.00,115.25) --
	( 50.56,115.25) --
	( 50.56,114.96) --
	( 50.67,114.96) --
	( 50.67,114.67) --
	( 50.75,114.67) --
	( 50.75,114.37) --
	( 51.08,114.37) --
	( 51.08,114.08) --
	( 51.61,114.08) --
	( 51.61,112.62) --
	( 51.69,112.62) --
	( 51.69,112.32) --
	( 51.69,112.32) --
	( 51.69,110.86) --
	( 51.74,110.86) --
	( 51.74,109.10) --
	( 52.04,109.10) --
	( 52.04,108.81) --
	( 52.42,108.81) --
	( 52.42,106.47) --
	( 52.45,106.47) --
	( 52.45,106.17) --
	( 52.59,106.17) --
	( 52.59,105.88) --
	( 52.62,105.88) --
	( 52.62,105.00) --
	( 52.66,105.00) --
	( 52.66,102.66) --
	( 52.90,102.66) --
	( 52.90, 99.73) --
	( 52.99, 99.73) --
	( 52.99, 96.51) --
	( 53.03, 96.51) --
	( 53.03, 93.58) --
	( 54.32, 93.58) --
	( 54.32, 93.29) --
	( 54.64, 93.29) --
	( 54.64, 92.41) --
	( 54.86, 92.41) --
	( 54.86, 91.53) --
	( 55.04, 91.53) --
	( 55.04, 90.65) --
	( 55.15, 90.65) --
	( 55.15, 90.36) --
	( 55.33, 90.36) --
	( 55.33, 90.06) --
	( 55.56, 90.06) --
	( 55.56, 89.77) --
	( 55.65, 89.77) --
	( 55.65, 86.55) --
	( 55.73, 86.55) --
	( 55.73, 86.26) --
	( 55.75, 86.26) --
	( 55.75, 83.33) --
	( 55.81, 83.33) --
	( 55.81, 80.11) --
	( 59.39, 80.11) --
	( 59.39, 79.81) --
	( 59.54, 79.81) --
	( 59.54, 79.52) --
	( 59.62, 79.52) --
	( 59.62, 77.47) --
	( 59.77, 77.47) --
	( 59.77, 75.71) --
	( 59.94, 75.71) --
	( 59.94, 75.42) --
	( 60.17, 75.42) --
	( 60.17, 73.66) --
	( 60.73, 73.66) --
	( 60.73, 73.37) --
	( 62.63, 73.37) --
	( 62.63, 71.91) --
	( 62.72, 71.91) --
	( 62.72, 70.44) --
	( 63.13, 70.44) --
	( 63.13, 68.98) --
	( 63.55, 68.98) --
	( 63.55, 68.68) --
	( 64.31, 68.68) --
	( 64.31, 68.10) --
	( 64.47, 68.10) --
	( 64.47, 67.80) --
	( 64.48, 67.80) --
	( 64.48, 67.51) --
	( 65.12, 67.51) --
	( 65.12, 67.22) --
	( 65.21, 67.22) --
	( 65.21, 66.63) --
	( 65.43, 66.63) --
	( 65.43, 66.34) --
	( 65.46, 66.34) --
	( 65.46, 65.75) --
	( 65.55, 65.75) --
	( 65.55, 65.46) --
	( 65.77, 65.46) --
	( 65.77, 64.88) --
	( 66.70, 64.88) --
	( 66.70, 64.58) --
	( 66.85, 64.58) --
	( 66.85, 64.29) --
	( 67.23, 64.29) --
	( 67.23, 64.00) --
	( 67.31, 64.00) --
	( 67.31, 63.41) --
	( 68.33, 63.41) --
	( 68.33, 63.12) --
	( 68.47, 63.12) --
	( 68.47, 62.83) --
	( 68.48, 62.83) --
	( 68.48, 62.53) --
	( 69.19, 62.53) --
	( 69.19, 62.24) --
	( 71.74, 62.24) --
	( 71.74, 61.95) --
	( 71.84, 61.95) --
	( 71.84, 61.65) --
	( 71.98, 61.65) --
	( 71.98, 61.36) --
	( 75.94, 61.36) --
	( 75.94, 61.07) --
	( 76.33, 61.07) --
	( 76.33, 60.78) --
	( 84.56, 60.78) --
	( 84.56, 60.48) --
	( 85.78, 60.48) --
	( 85.78, 60.19) --
	( 87.59, 60.19) --
	( 87.59, 59.90) --
	( 87.81, 59.90) --
	( 87.81, 59.60) --
	( 88.78, 59.60) --
	( 88.78, 59.31) --
	( 91.52, 59.31) --
	( 91.52, 59.02) --
	( 91.68, 59.02) --
	( 91.68, 58.73) --
	( 92.08, 58.73) --
	( 92.08, 58.43) --
	( 95.10, 58.43) --
	( 95.10, 58.14) --
	( 96.02, 58.14) --
	( 96.02, 57.85) --
	(109.22, 57.85) --
	(109.22, 57.55) --
	(120.56, 57.55) --
	(120.56, 57.26) --
	(127.97, 57.26) --
	(127.97, 56.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.52, 90.65) -- (112.40, 90.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.46, 88.71) -- (110.46, 92.59);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.00, 93.38) -- (108.74, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.00, 96.12) -- (108.74, 93.38);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 70.82) -- (102.00, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 73.57) -- (102.00, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 72.20) -- (102.57, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 70.26) -- (100.63, 74.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (126.60, 55.59) --
	(129.35, 55.59) --
	(129.35, 58.34) --
	(126.60, 58.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.31,128.73) -- ( 43.20,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.25,126.78) -- ( 41.25,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,127.35) -- ( 42.54,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.79,130.10) -- ( 42.54,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,127.35) -- ( 42.81,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.06,130.10) -- ( 42.81,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.49,128.73) -- ( 43.38,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,126.78) -- ( 41.43,130.67);

\path[fill=fillColor] ( 39.95,127.35) --
	( 42.69,127.35) --
	( 42.69,130.10) --
	( 39.95,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.13, 53.38) -- ( 20.13, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.57, 53.38) -- ( 25.57, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.75, 53.38) -- ( 28.75, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.01, 53.38) -- ( 31.01, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.76, 53.38) -- ( 32.76, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.19, 53.38) -- ( 34.19, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.40, 53.38) -- ( 35.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.45, 53.38) -- ( 36.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.38, 53.38) -- ( 37.38, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.20, 53.38) -- ( 38.20, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.65, 53.38) -- ( 43.65, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.83, 53.38) -- ( 46.83, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.09, 53.38) -- ( 49.09, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.84, 53.38) -- ( 50.84, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.27, 53.38) -- ( 52.27, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.48, 53.38) -- ( 53.48, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.53, 53.38) -- ( 54.53, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.45, 53.38) -- ( 55.45, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.28, 53.38) -- ( 56.28, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.72, 53.38) -- ( 61.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.91, 53.38) -- ( 64.91, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.17, 53.38) -- ( 67.17, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.92, 53.38) -- ( 68.92, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.35, 53.38) -- ( 70.35, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.56, 53.38) -- ( 71.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.61, 53.38) -- ( 72.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.53, 53.38) -- ( 73.53, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.36, 53.38) -- ( 74.36, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.80, 53.38) -- ( 79.80, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.99, 53.38) -- ( 82.99, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.24, 53.38) -- ( 85.24, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.00, 53.38) -- ( 87.00, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.43, 53.38) -- ( 88.43, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.64, 53.38) -- ( 89.64, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.69, 53.38) -- ( 90.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.61, 53.38) -- ( 91.61, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.44, 53.38) -- ( 92.44, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.88, 53.38) -- ( 97.88, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.06, 53.38) -- (101.06, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.32, 53.38) -- (103.32, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.07, 53.38) -- (105.07, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.51, 53.38) -- (106.51, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.72, 53.38) -- (107.72, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.76, 53.38) -- (108.76, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.69, 53.38) -- (109.69, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.52, 53.38) -- (110.52, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.96, 53.38) -- (115.96, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.14, 53.38) -- (119.14, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.40, 53.38) -- (121.40, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.15, 53.38) -- (123.15, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.58, 53.38) -- (124.58, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.79, 53.38) -- (125.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.84, 53.38) -- (126.84, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.77, 53.38) -- (127.77, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.59, 53.38) -- (128.59, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.04, 53.38) -- (134.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.22, 53.38) -- (137.22, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 71.49) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,100.78) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 74.25) --
	( 36.83, 74.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,103.54) --
	( 36.83,103.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.20, 50.88) --
	( 38.20, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.28, 50.88) --
	( 56.28, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.36, 50.88) --
	( 74.36, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.44, 50.88) --
	( 92.44, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (110.52, 50.88) --
	(110.52, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.59, 50.88) --
	(128.59, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.87, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.87, 45.29) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.95, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 57.95, 45.29) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.96, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.96, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.04, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.04, 45.29) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.12, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (113.12, 45.29) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.20, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.19, 45.29) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}


==> plots/vertex_selection/immediate_tie_breaking_snap.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-16 23:11:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (137.31,137.31);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 53.38) rectangle (132.31,132.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 58.66) --
	(132.31, 58.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 75.58) --
	(132.31, 75.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 92.51) --
	(132.31, 92.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,109.43) --
	(132.31,109.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,126.36) --
	(132.31,126.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.09, 53.38) --
	( 59.09,132.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.05, 53.38) --
	(103.05,132.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.17,128.73) --
	( 63.06,128.73) --
	( 63.06,128.39) --
	( 63.07,128.39) --
	( 63.07,126.36) --
	( 63.08,126.36) --
	( 63.08,125.34) --
	( 63.84,125.34) --
	( 63.84,123.65) --
	( 63.84,123.65) --
	( 63.84,122.63) --
	( 63.84,122.63) --
	( 63.84,121.62) --
	( 67.17,121.62) --
	( 67.17,121.45) --
	( 67.18,121.45) --
	( 67.18,120.77) --
	( 67.18,120.77) --
	( 67.18,120.26) --
	( 68.08,120.26) --
	( 68.08,119.92) --
	( 68.62,119.92) --
	( 68.62,119.76) --
	( 71.22,119.76) --
	( 71.22,119.59) --
	( 71.22,119.59) --
	( 71.22,119.08) --
	( 71.27,119.08) --
	( 71.27,118.40) --
	( 71.74,118.40) --
	( 71.74,117.22) --
	( 72.99,117.22) --
	( 72.99,116.37) --
	( 73.00,116.37) --
	( 73.00,115.02) --
	( 73.23,115.02) --
	( 73.23,114.85) --
	( 73.23,114.85) --
	( 73.23,112.48) --
	( 75.64,112.48) --
	( 75.64,112.31) --
	( 75.64,112.31) --
	( 75.64,111.97) --
	( 76.32,111.97) --
	( 76.32,111.29) --
	( 85.07,111.29) --
	( 85.07,111.12) --
	( 85.08,111.12) --
	( 85.08,110.28) --
	( 85.08,110.28) --
	( 85.08,109.94) --
	( 85.08,109.94) --
	( 85.08,109.60) --
	( 85.90,109.60) --
	( 85.90,108.92) --
	( 85.90,108.92) --
	( 85.90,107.91) --
	( 94.93,107.91) --
	( 94.93,107.74) --
	( 94.95,107.74) --
	( 94.95,107.57) --
	(122.44,107.57) --
	(122.44,107.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 41.82,128.73) --
	( 41.98,128.73) --
	( 41.98,128.56) --
	( 42.28,128.56) --
	( 42.28,128.39) --
	( 45.05,128.39) --
	( 45.05,128.22) --
	( 52.51,128.22) --
	( 52.51,128.05) --
	( 52.67,128.05) --
	( 52.67,127.88) --
	( 67.59,127.88) --
	( 67.59,127.71) --
	( 71.06,127.71) --
	( 71.06,127.54) --
	( 71.07,127.54) --
	( 71.07,127.20) --
	( 72.05,127.20) --
	( 72.05,125.34) --
	( 72.38,125.34) --
	( 72.38,125.17) --
	( 72.38,125.17) --
	( 72.38,124.83) --
	( 74.41,124.83) --
	( 74.41,124.66) --
	( 94.11,124.66) --
	( 94.11,124.49);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 43.37,128.73) --
	( 45.35,128.73) --
	( 45.35,128.56) --
	( 46.35,128.56) --
	( 46.35,128.39) --
	( 46.89,128.39) --
	( 46.89,128.22) --
	( 47.27,128.22) --
	( 47.27,128.05) --
	( 48.24,128.05) --
	( 48.24,127.88) --
	( 56.51,127.88) --
	( 56.51,127.71) --
	( 57.05,127.71) --
	( 57.05,127.54) --
	( 63.40,127.54) --
	( 63.40,127.37) --
	( 63.41,127.37) --
	( 63.41,126.53) --
	( 63.41,126.53) --
	( 63.41,126.02) --
	( 63.41,126.02) --
	( 63.41,125.17) --
	( 63.42,125.17) --
	( 63.42,123.99) --
	( 63.43,123.99) --
	( 63.43,122.97) --
	( 63.43,122.97) --
	( 63.43,122.80) --
	( 63.43,122.80) --
	( 63.43,122.12) --
	( 63.44,122.12) --
	( 63.44,121.45) --
	( 63.44,121.45) --
	( 63.44,120.60) --
	( 63.44,120.60) --
	( 63.44,120.43) --
	( 63.44,120.43) --
	( 63.44,119.42) --
	( 63.44,119.42) --
	( 63.44,118.91) --
	( 63.44,118.91) --
	( 63.44,118.40) --
	( 63.44,118.40) --
	( 63.44,117.39) --
	( 63.45,117.39) --
	( 63.45,116.37) --
	( 63.45,116.37) --
	( 63.45,116.20) --
	( 63.46,116.20) --
	( 63.46,115.52) --
	( 63.46,115.52) --
	( 63.46,115.36) --
	( 63.46,115.36) --
	( 63.46,115.19) --
	( 63.47,115.19) --
	( 63.47,115.02) --
	( 63.47,115.02) --
	( 63.47,114.51) --
	( 63.47,114.51) --
	( 63.47,114.34) --
	( 63.48,114.34) --
	( 63.48,112.82) --
	( 63.48,112.82) --
	( 63.48,110.28) --
	( 63.97,110.28) --
	( 63.97,110.11) --
	( 63.98,110.11) --
	( 63.98,109.43) --
	( 63.98,109.43) --
	( 63.98,108.59) --
	( 63.98,108.59) --
	( 63.98,108.25) --
	( 63.98,108.25) --
	( 63.98,107.23) --
	( 63.99,107.23) --
	( 63.99,106.55) --
	( 64.00,106.55) --
	( 64.00,106.39) --
	( 64.00,106.39) --
	( 64.00,105.71) --
	( 64.00,105.71) --
	( 64.00,105.54) --
	( 64.00,105.54) --
	( 64.00,104.69) --
	( 64.01,104.69) --
	( 64.01,104.52) --
	( 64.01,104.52) --
	( 64.01,104.35) --
	( 64.03,104.35) --
	( 64.03,103.85) --
	( 64.03,103.85) --
	( 64.03,102.83) --
	( 64.04,102.83) --
	( 64.04,102.66) --
	( 64.04,102.66) --
	( 64.04,101.31) --
	( 67.35,101.31) --
	( 67.35,100.46) --
	( 67.35,100.46) --
	( 67.35,100.29) --
	( 67.36,100.29) --
	( 67.36,100.12) --
	( 67.59,100.12) --
	( 67.59, 99.95) --
	( 67.61, 99.95) --
	( 67.61, 99.62) --
	( 67.62, 99.62) --
	( 67.62, 98.94) --
	( 67.63, 98.94) --
	( 67.63, 98.77) --
	( 67.63, 98.77) --
	( 67.63, 98.43) --
	( 71.03, 98.43) --
	( 71.03, 98.26) --
	( 71.04, 98.26) --
	( 71.04, 97.59) --
	( 71.07, 97.59) --
	( 71.07, 96.91) --
	( 71.10, 96.91) --
	( 71.10, 96.57) --
	( 71.12, 96.57) --
	( 71.12, 96.40) --
	( 71.13, 96.40) --
	( 71.13, 95.39) --
	( 71.98, 95.39) --
	( 71.98, 95.05) --
	( 71.99, 95.05) --
	( 71.99, 94.54) --
	( 73.59, 94.54) --
	( 73.59, 94.03) --
	( 73.62, 94.03) --
	( 73.62, 93.86) --
	( 73.63, 93.86) --
	( 73.63, 93.69) --
	( 73.64, 93.69) --
	( 73.64, 93.52) --
	( 73.67, 93.52) --
	( 73.67, 93.35) --
	( 75.73, 93.35) --
	( 75.73, 93.19) --
	( 75.74, 93.19) --
	( 75.74, 93.02) --
	( 75.89, 93.02) --
	( 75.89, 92.34) --
	( 75.90, 92.34) --
	( 75.90, 91.66) --
	( 75.91, 91.66) --
	( 75.91, 91.15) --
	( 75.91, 91.15) --
	( 75.91, 90.65) --
	( 75.91, 90.65) --
	( 75.91, 90.31) --
	( 75.91, 90.31) --
	( 75.91, 90.14) --
	( 75.91, 90.14) --
	( 75.91, 88.95) --
	( 75.91, 88.95) --
	( 75.91, 87.94) --
	( 75.92, 87.94) --
	( 75.92, 86.08) --
	( 75.92, 86.08) --
	( 75.92, 85.40) --
	( 75.92, 85.40) --
	( 75.92, 85.23) --
	( 75.93, 85.23) --
	( 75.93, 83.88) --
	( 75.93, 83.88) --
	( 75.93, 82.52) --
	( 77.86, 82.52) --
	( 77.86, 82.35) --
	( 77.86, 82.35) --
	( 77.86, 82.18) --
	( 77.86, 82.18) --
	( 77.86, 81.51) --
	( 77.87, 81.51) --
	( 77.87, 81.17) --
	( 77.87, 81.17) --
	( 77.87, 81.00) --
	( 77.88, 81.00) --
	( 77.88, 80.83) --
	( 82.53, 80.83) --
	( 82.53, 80.66) --
	( 82.53, 80.66) --
	( 82.53, 80.49) --
	( 82.54, 80.49) --
	( 82.54, 80.32) --
	( 82.54, 80.32) --
	( 82.54, 79.82) --
	( 82.55, 79.82) --
	( 82.55, 79.14) --
	( 82.55, 79.14) --
	( 82.55, 78.12) --
	( 82.55, 78.12) --
	( 82.55, 77.62) --
	( 82.56, 77.62) --
	( 82.56, 77.11) --
	( 82.56, 77.11) --
	( 82.56, 76.60) --
	( 82.57, 76.60) --
	( 82.57, 75.75) --
	( 82.57, 75.75) --
	( 82.57, 74.40) --
	( 82.57, 74.40) --
	( 82.57, 72.54) --
	( 82.58, 72.54) --
	( 82.58, 70.68) --
	( 86.76, 70.68) --
	( 86.76, 70.51) --
	( 86.77, 70.51) --
	( 86.77, 70.00) --
	( 86.78, 70.00) --
	( 86.78, 69.66) --
	( 86.78, 69.66) --
	( 86.78, 69.32) --
	( 86.78, 69.32) --
	( 86.78, 68.65) --
	( 86.79, 68.65) --
	( 86.79, 67.63) --
	( 86.79, 67.63) --
	( 86.79, 67.46) --
	( 86.79, 67.46) --
	( 86.79, 66.61) --
	( 86.79, 66.61) --
	( 86.79, 66.45) --
	( 86.79, 66.45) --
	( 86.79, 65.94) --
	( 86.79, 65.94) --
	( 86.79, 65.77) --
	( 86.80, 65.77) --
	( 86.80, 64.58) --
	( 86.80, 64.58) --
	( 86.80, 63.23) --
	( 86.80, 63.23) --
	( 86.80, 62.21) --
	( 86.80, 62.21) --
	( 86.80, 60.86) --
	( 87.14, 60.86) --
	( 87.14, 60.69) --
	( 90.01, 60.69) --
	( 90.01, 60.52) --
	( 90.01, 60.52) --
	( 90.01, 60.18) --
	( 90.02, 60.18) --
	( 90.02, 60.01) --
	( 90.03, 60.01) --
	( 90.03, 59.85) --
	( 90.06, 59.85) --
	( 90.06, 59.68) --
	( 90.06, 59.68) --
	( 90.06, 59.00) --
	( 90.07, 59.00) --
	( 90.07, 58.83) --
	( 93.59, 58.83) --
	( 93.59, 58.66) --
	( 94.26, 58.66) --
	( 94.26, 58.49) --
	( 95.37, 58.49) --
	( 95.37, 58.32) --
	(119.98, 58.32) --
	(119.98, 58.15) --
	(120.04, 58.15) --
	(120.04, 57.98) --
	(120.14, 57.98) --
	(120.14, 57.81) --
	(122.90, 57.81) --
	(122.90, 57.64) --
	(122.97, 57.64) --
	(122.97, 57.48) --
	(123.03, 57.48) --
	(123.03, 57.31) --
	(123.64, 57.31) --
	(123.64, 57.14) --
	(123.71, 57.14) --
	(123.71, 56.97);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 42.88,128.73) --
	( 43.09,128.73) --
	( 43.09,128.56) --
	( 43.39,128.56) --
	( 43.39,128.39) --
	( 43.44,128.39) --
	( 43.44,128.22) --
	( 43.64,128.22) --
	( 43.64,128.05) --
	( 44.19,128.05) --
	( 44.19,127.54) --
	( 44.30,127.54) --
	( 44.30,127.37) --
	( 44.67,127.37) --
	( 44.67,127.20) --
	( 44.84,127.20) --
	( 44.84,127.03) --
	( 44.96,127.03) --
	( 44.96,126.86) --
	( 45.09,126.86) --
	( 45.09,126.69) --
	( 45.38,126.69) --
	( 45.38,126.53) --
	( 45.58,126.53) --
	( 45.58,126.19) --
	( 45.68,126.19) --
	( 45.68,126.02) --
	( 45.87,126.02) --
	( 45.87,125.85) --
	( 57.23,125.85) --
	( 57.23,125.68) --
	( 57.29,125.68) --
	( 57.29,125.51) --
	( 57.32,125.51) --
	( 57.32,125.34) --
	( 57.48,125.34) --
	( 57.48,125.17) --
	( 57.63,125.17) --
	( 57.63,124.66) --
	( 57.75,124.66) --
	( 57.75,124.49) --
	( 62.97,124.49) --
	( 62.97,124.32) --
	( 62.97,124.32) --
	( 62.97,122.63) --
	( 62.97,122.63) --
	( 62.97,121.79) --
	( 62.97,121.79) --
	( 62.97,121.28) --
	( 62.98,121.28) --
	( 62.98,120.60) --
	( 62.98,120.60) --
	( 62.98,120.43) --
	( 62.99,120.43) --
	( 62.99,120.26) --
	( 63.00,120.26) --
	( 63.00,119.08) --
	( 63.00,119.08) --
	( 63.00,118.91) --
	( 63.01,118.91) --
	( 63.01,117.56) --
	( 63.01,117.56) --
	( 63.01,115.52) --
	( 63.01,115.52) --
	( 63.01,113.16) --
	( 63.01,113.16) --
	( 63.01,111.80) --
	( 63.01,111.80) --
	( 63.01,111.46) --
	( 63.02,111.46) --
	( 63.02,110.96) --
	( 63.02,110.96) --
	( 63.02,108.08) --
	( 63.02,108.08) --
	( 63.02,107.74) --
	( 63.02,107.74) --
	( 63.02,101.48) --
	( 67.55,101.48) --
	( 67.55,101.31) --
	( 67.56,101.31) --
	( 67.56,100.80) --
	( 67.56,100.80) --
	( 67.56,100.63) --
	( 67.57,100.63) --
	( 67.57,100.46) --
	( 67.57,100.46) --
	( 67.57,100.12) --
	( 67.57,100.12) --
	( 67.57, 99.95) --
	( 67.59, 99.95) --
	( 67.59, 98.60) --
	( 67.60, 98.60) --
	( 67.60, 98.43) --
	( 67.61, 98.43) --
	( 67.61, 98.09) --
	( 67.61, 98.09) --
	( 67.61, 97.75) --
	( 67.63, 97.75) --
	( 67.63, 97.59) --
	( 67.64, 97.59) --
	( 67.64, 97.25) --
	( 67.65, 97.25) --
	( 67.65, 97.08) --
	( 67.65, 97.08) --
	( 67.65, 96.74) --
	( 67.65, 96.74) --
	( 67.65, 96.40) --
	( 67.65, 96.40) --
	( 67.65, 96.23) --
	( 67.66, 96.23) --
	( 67.66, 95.05) --
	( 71.15, 95.05) --
	( 71.15, 94.37) --
	( 71.16, 94.37) --
	( 71.16, 94.20) --
	( 71.16, 94.20) --
	( 71.16, 93.69) --
	( 72.12, 93.69) --
	( 72.12, 91.49) --
	( 72.16, 91.49) --
	( 72.16, 90.82) --
	( 72.17, 90.82) --
	( 72.17, 90.65) --
	( 72.17, 90.65) --
	( 72.17, 90.14) --
	( 73.72, 90.14) --
	( 73.72, 89.63) --
	( 73.73, 89.63) --
	( 73.73, 89.46) --
	( 73.73, 89.46) --
	( 73.73, 88.95) --
	( 75.59, 88.95) --
	( 75.59, 88.62) --
	( 75.60, 88.62) --
	( 75.60, 87.94) --
	( 75.60, 87.94) --
	( 75.60, 87.77) --
	( 75.60, 87.77) --
	( 75.60, 87.43) --
	( 77.81, 87.43) --
	( 77.81, 87.26) --
	( 77.81, 87.26) --
	( 77.81, 86.92) --
	( 77.81, 86.92) --
	( 77.81, 86.75) --
	( 77.82, 86.75) --
	( 77.82, 86.42) --
	( 77.82, 86.42) --
	( 77.82, 86.08) --
	( 77.83, 86.08) --
	( 77.83, 85.91) --
	( 77.83, 85.91) --
	( 77.83, 84.72) --
	( 77.83, 84.72) --
	( 77.83, 84.55) --
	( 77.84, 84.55) --
	( 77.84, 84.22) --
	( 77.84, 84.22) --
	( 77.84, 84.05) --
	( 83.99, 84.05) --
	( 83.99, 83.71) --
	( 84.00, 83.71) --
	( 84.00, 83.54) --
	( 84.00, 83.54) --
	( 84.00, 83.03) --
	( 84.00, 83.03) --
	( 84.00, 82.86) --
	( 84.00, 82.86) --
	( 84.00, 82.52) --
	( 85.31, 82.52) --
	( 85.31, 82.35) --
	( 85.31, 82.35) --
	( 85.31, 82.18) --
	( 85.31, 82.18) --
	( 85.31, 81.68) --
	( 85.31, 81.68) --
	( 85.31, 81.51) --
	( 85.31, 81.51) --
	( 85.31, 81.17) --
	( 85.32, 81.17) --
	( 85.32, 81.00) --
	( 85.67, 81.00) --
	( 85.67, 80.83) --
	( 93.30, 80.83) --
	( 93.30, 80.66) --
	( 93.30, 80.66) --
	( 93.30, 80.49) --
	( 93.48, 80.49) --
	( 93.48, 80.32) --
	( 94.71, 80.32) --
	( 94.71, 80.15) --
	( 94.71, 80.15) --
	( 94.71, 79.98) --
	( 95.35, 79.98) --
	( 95.35, 79.82) --
	( 97.47, 79.82) --
	( 97.47, 79.65) --
	(123.21, 79.65) --
	(123.21, 79.48) --
	(123.22, 79.48) --
	(123.22, 79.31) --
	(123.24, 79.31) --
	(123.24, 79.14) --
	(123.25, 79.14) --
	(123.25, 78.97) --
	(123.26, 78.97) --
	(123.26, 78.63) --
	(123.45, 78.63) --
	(123.45, 78.46) --
	(123.46, 78.46) --
	(123.46, 78.29) --
	(123.46, 78.29) --
	(123.46, 78.12) --
	(123.48, 78.12) --
	(123.48, 77.95) --
	(123.52, 77.95) --
	(123.52, 77.78) --
	(123.63, 77.78) --
	(123.63, 77.62) --
	(127.93, 77.62) --
	(127.93, 77.45) --
	(127.94, 77.45) --
	(127.94, 77.28) --
	(127.96, 77.28) --
	(127.96, 77.11) --
	(127.97, 77.11) --
	(127.97, 76.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.50,107.40) -- (124.38,107.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.44,105.46) -- (122.44,109.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.74,123.12) -- ( 95.49,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.74,125.87) -- ( 95.49,123.12);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.34, 55.59) -- (125.08, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.34, 58.34) -- (125.08, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 56.97) -- (125.65, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.71, 55.03) -- (123.71, 58.91);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (126.60, 75.40) --
	(129.35, 75.40) --
	(129.35, 78.14) --
	(126.60, 78.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.23,128.73) -- ( 43.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17,126.78) -- ( 41.17,130.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.45,127.35) -- ( 43.20,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.45,130.10) -- ( 43.20,127.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,127.35) -- ( 44.75,130.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.00,130.10) -- ( 44.75,127.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,128.73) -- ( 45.31,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.37,126.78) -- ( 43.37,130.67);

\path[fill=fillColor] ( 41.51,127.35) --
	( 44.26,127.35) --
	( 44.26,130.10) --
	( 41.51,130.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.13, 53.38) -- ( 15.13, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.36, 53.38) -- ( 28.36, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.10, 53.38) -- ( 36.10, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.60, 53.38) -- ( 41.60, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.86, 53.38) -- ( 45.86, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.34, 53.38) -- ( 49.34, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.28, 53.38) -- ( 52.28, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.83, 53.38) -- ( 54.83, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.08, 53.38) -- ( 57.08, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.09, 53.38) -- ( 59.09, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.32, 53.38) -- ( 72.32, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.07, 53.38) -- ( 80.07, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.56, 53.38) -- ( 85.56, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.82, 53.38) -- ( 89.82, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.30, 53.38) -- ( 93.30, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.24, 53.38) -- ( 96.24, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.79, 53.38) -- ( 98.79, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.04, 53.38) -- (101.04, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.05, 53.38) -- (103.05, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.29, 53.38) -- (116.29, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.03, 53.38) -- (124.03, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.52, 53.38) -- (129.52, 54.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.78, 53.38) -- (133.78, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.26, 53.38) -- (137.26, 54.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 53.38) rectangle (132.31,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	( 36.83,132.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 55.91) {1100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 72.83) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 89.75) {1300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,106.68) {1400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,123.60) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 58.66) --
	( 36.83, 58.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 75.58) --
	( 36.83, 75.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 92.51) --
	( 36.83, 92.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,109.43) --
	( 36.83,109.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,126.36) --
	( 36.83,126.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.83, 53.38) --
	(132.31, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.09, 50.88) --
	( 59.09, 53.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.05, 50.88) --
	(103.05, 53.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.69, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.69, 45.29) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.65, 42.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (105.65, 45.29) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.57, 31.07) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 92.85) {Graph size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11, 15.60) -- ( 34.93, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 15.60) -- ( 34.46, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.52, 13.66) -- ( 32.52, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.11,  8.53) -- ( 34.93,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  7.16) -- ( 33.90,  9.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15,  9.91) -- ( 33.90,  7.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82, 15.60) -- ( 77.64, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 14.22) -- ( 76.60, 16.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 16.97) -- ( 76.60, 14.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 15.60) -- ( 77.17, 15.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 13.66) -- ( 75.23, 17.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.82,  8.53) -- ( 77.64,  8.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 73.85,  7.16) --
	( 76.60,  7.16) --
	( 76.60,  9.91) --
	( 73.85,  9.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53, 12.84) {random};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.53,  5.78) {degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24, 12.84) {increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.24,  5.78) {approx. incr.};
\end{scope}
\end{tikzpicture}

